Cheap Talking Algorithms

We simulate behaviour of two independent reinforcement learning algorithms playing the Crawford and Sobel (1982) game of strategic information transmission. We adopt memoryless algorithms to capture learning in a static game where a large population interacts anonymously. We show that sender and receiver converge to Nash equilibrium play. The level of informativeness of the sender's cheap talk decreases as the bias increases and, at intermediate level of the bias, it matches the level predicted by the Pareto optimal equilibrium or by the second best one. Conclusions are robust to alternative specifications of the learning hyperparameters and of the game.

==> figures/grid_is_gamma_nash.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 5}, horizontal sep = 8.09pt, vertical sep = 5pt}]
    \nextgroupplot[title={}, xlabel={}, ylabel={$0.4$}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={2.5cm}, height={1.25cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, scale only axis,]
    \addplot[color={green!80!black}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.985  \\
            0.01  0.994  \\
            0.02  0.953  \\
            0.03  0.913  \\
            0.04  0.83  \\
            0.05  0.51  \\
            0.06  0.45  \\
            0.07  0.367  \\
            0.08  0.328  \\
            0.09  0.406  \\
            0.1  0.485  \\
            0.11  0.419  \\
            0.12  0.468  \\
            0.13  0.556  \\
            0.14  0.611  \\
            0.15  0.668  \\
            0.16  0.713  \\
            0.17  0.684  \\
            0.18  0.348  \\
            0.19  0.19  \\
            0.2  0.215  \\
            0.21  0.198  \\
            0.22  0.193  \\
            0.23  0.183  \\
            0.24  0.189  \\
            0.25  0.206  \\
            0.26  0.193  \\
            0.27  0.198  \\
            0.28  0.177  \\
            0.29  0.177  \\
            0.3  0.197  \\
            0.31  0.287  \\
            0.32  0.544  \\
            0.33  0.818  \\
            0.34  0.879  \\
            0.35  0.889  \\
            0.36  0.95  \\
            0.37  0.978  \\
            0.38  0.996  \\
            0.39  0.998  \\
            0.4  0.994  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  0.999  \\
            0.46  1.0  \\
            0.47  0.994  \\
            0.48  0.997  \\
            0.49  0.994  \\
            0.5  0.993  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,0}) -- ({rel axis cs:0,0}|-{axis cs:0,0});
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \nextgroupplot[title={}, xlabel={}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={2.5cm}, height={1.25cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, scale only axis,]
    \addplot[color={green!80!black}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.999  \\
            0.01  0.994  \\
            0.02  0.987  \\
            0.03  0.896  \\
            0.04  0.848  \\
            0.05  0.704  \\
            0.06  0.588  \\
            0.07  0.496  \\
            0.08  0.515  \\
            0.09  0.624  \\
            0.1  0.722  \\
            0.11  0.572  \\
            0.12  0.611  \\
            0.13  0.709  \\
            0.14  0.776  \\
            0.15  0.838  \\
            0.16  0.88  \\
            0.17  0.786  \\
            0.18  0.492  \\
            0.19  0.449  \\
            0.2  0.459  \\
            0.21  0.469  \\
            0.22  0.473  \\
            0.23  0.45  \\
            0.24  0.46  \\
            0.25  0.492  \\
            0.26  0.455  \\
            0.27  0.473  \\
            0.28  0.427  \\
            0.29  0.435  \\
            0.3  0.473  \\
            0.31  0.598  \\
            0.32  0.805  \\
            0.33  0.948  \\
            0.34  0.979  \\
            0.35  0.983  \\
            0.36  0.995  \\
            0.37  0.995  \\
            0.38  0.999  \\
            0.39  1.0  \\
            0.4  0.999  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  0.999  \\
            0.46  0.999  \\
            0.47  0.997  \\
            0.48  0.998  \\
            0.49  0.999  \\
            0.5  0.998  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,0}) -- ({rel axis cs:0,0}|-{axis cs:0,0});
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \nextgroupplot[title={frequency of simulations converged to an equilibrium -- grid of hyperparameters}, xlabel={}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={2.5cm}, height={1.25cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, scale only axis,]
    \addplot[color={green!80!black}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.998  \\
            0.01  0.995  \\
            0.02  0.994  \\
            0.03  0.824  \\
            0.04  0.89  \\
            0.05  0.816  \\
            0.06  0.71  \\
            0.07  0.681  \\
            0.08  0.746  \\
            0.09  0.824  \\
            0.1  0.86  \\
            0.11  0.651  \\
            0.12  0.749  \\
            0.13  0.844  \\
            0.14  0.905  \\
            0.15  0.943  \\
            0.16  0.952  \\
            0.17  0.852  \\
            0.18  0.685  \\
            0.19  0.737  \\
            0.2  0.724  \\
            0.21  0.755  \\
            0.22  0.733  \\
            0.23  0.716  \\
            0.24  0.726  \\
            0.25  0.731  \\
            0.26  0.734  \\
            0.27  0.726  \\
            0.28  0.702  \\
            0.29  0.723  \\
            0.3  0.745  \\
            0.31  0.804  \\
            0.32  0.937  \\
            0.33  0.994  \\
            0.34  0.995  \\
            0.35  0.999  \\
            0.36  0.999  \\
            0.37  0.999  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,0}) -- ({rel axis cs:0,0}|-{axis cs:0,0});
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \nextgroupplot[title={}, xlabel={}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={2.5cm}, height={1.25cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, scale only axis,]
    \addplot[color={green!80!black}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.987  \\
            0.01  0.997  \\
            0.02  0.997  \\
            0.03  0.797  \\
            0.04  0.918  \\
            0.05  0.846  \\
            0.06  0.815  \\
            0.07  0.818  \\
            0.08  0.885  \\
            0.09  0.928  \\
            0.1  0.954  \\
            0.11  0.709  \\
            0.12  0.848  \\
            0.13  0.929  \\
            0.14  0.97  \\
            0.15  0.959  \\
            0.16  0.984  \\
            0.17  0.911  \\
            0.18  0.855  \\
            0.19  0.885  \\
            0.2  0.873  \\
            0.21  0.876  \\
            0.22  0.873  \\
            0.23  0.898  \\
            0.24  0.883  \\
            0.25  0.891  \\
            0.26  0.89  \\
            0.27  0.891  \\
            0.28  0.848  \\
            0.29  0.884  \\
            0.3  0.902  \\
            0.31  0.934  \\
            0.32  0.984  \\
            0.33  0.997  \\
            0.34  0.999  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  0.999  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,0}) -- ({rel axis cs:0,0}|-{axis cs:0,0});
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \nextgroupplot[title={}, xlabel={}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={2.5cm}, height={1.25cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, scale only axis,]
    \addplot[color={green!80!black}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.988  \\
            0.01  0.991  \\
            0.02  0.995  \\
            0.03  0.853  \\
            0.04  0.963  \\
            0.05  0.859  \\
            0.06  0.882  \\
            0.07  0.934  \\
            0.08  0.96  \\
            0.09  0.965  \\
            0.1  0.981  \\
            0.11  0.857  \\
            0.12  0.945  \\
            0.13  0.98  \\
            0.14  0.985  \\
            0.15  0.977  \\
            0.16  0.987  \\
            0.17  0.962  \\
            0.18  0.937  \\
            0.19  0.955  \\
            0.2  0.957  \\
            0.21  0.963  \\
            0.22  0.967  \\
            0.23  0.954  \\
            0.24  0.969  \\
            0.25  0.958  \\
            0.26  0.966  \\
            0.27  0.965  \\
            0.28  0.946  \\
            0.29  0.953  \\
            0.3  0.967  \\
            0.31  0.98  \\
            0.32  0.996  \\
            0.33  0.999  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,0}) -- ({rel axis cs:0,0}|-{axis cs:0,0});
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \nextgroupplot[title={}, xlabel={}, ylabel={$0.2$}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={2.5cm}, height={1.25cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, scale only axis,]
    \addplot[color={green!80!black}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.999  \\
            0.01  0.999  \\
            0.02  0.989  \\
            0.03  0.992  \\
            0.04  0.902  \\
            0.05  0.896  \\
            0.06  0.83  \\
            0.07  0.728  \\
            0.08  0.703  \\
            0.09  0.751  \\
            0.1  0.804  \\
            0.11  0.612  \\
            0.12  0.705  \\
            0.13  0.74  \\
            0.14  0.819  \\
            0.15  0.874  \\
            0.16  0.893  \\
            0.17  0.927  \\
            0.18  0.913  \\
            0.19  0.747  \\
            0.2  0.672  \\
            0.21  0.702  \\
            0.22  0.71  \\
            0.23  0.708  \\
            0.24  0.714  \\
            0.25  0.729  \\
            0.26  0.72  \\
            0.27  0.733  \\
            0.28  0.748  \\
            0.29  0.737  \\
            0.3  0.657  \\
            0.31  0.683  \\
            0.32  0.77  \\
            0.33  0.812  \\
            0.34  0.912  \\
            0.35  0.994  \\
            0.36  0.99  \\
            0.37  0.997  \\
            0.38  0.998  \\
            0.39  1.0  \\
            0.4  0.999  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,0}) -- ({rel axis cs:0,0}|-{axis cs:0,0});
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \nextgroupplot[title={}, xlabel={}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={2.5cm}, height={1.25cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, scale only axis,]
    \addplot[color={green!80!black}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.0  \\
            0.01  0.999  \\
            0.02  0.997  \\
            0.03  0.994  \\
            0.04  0.895  \\
            0.05  0.948  \\
            0.06  0.885  \\
            0.07  0.819  \\
            0.08  0.873  \\
            0.09  0.902  \\
            0.1  0.941  \\
            0.11  0.614  \\
            0.12  0.73  \\
            0.13  0.807  \\
            0.14  0.887  \\
            0.15  0.939  \\
            0.16  0.966  \\
            0.17  0.963  \\
            0.18  0.968  \\
            0.19  0.88  \\
            0.2  0.88  \\
            0.21  0.894  \\
            0.22  0.894  \\
            0.23  0.902  \\
            0.24  0.917  \\
            0.25  0.906  \\
            0.26  0.925  \\
            0.27  0.927  \\
            0.28  0.914  \\
            0.29  0.907  \\
            0.3  0.811  \\
            0.31  0.887  \\
            0.32  0.913  \\
            0.33  0.948  \\
            0.34  0.972  \\
            0.35  0.999  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,0}) -- ({rel axis cs:0,0}|-{axis cs:0,0});
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \nextgroupplot[title={}, xlabel={}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={2.5cm}, height={1.25cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, scale only axis,]
    \addplot[color={green!80!black}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.997  \\
            0.01  0.999  \\
            0.02  0.999  \\
            0.03  0.997  \\
            0.04  0.914  \\
            0.05  0.968  \\
            0.06  0.924  \\
            0.07  0.932  \\
            0.08  0.962  \\
            0.09  0.971  \\
            0.1  0.98  \\
            0.11  0.646  \\
            0.12  0.815  \\
            0.13  0.906  \\
            0.14  0.946  \\
            0.15  0.975  \\
            0.16  0.991  \\
            0.17  0.977  \\
            0.18  0.986  \\
            0.19  0.96  \\
            0.2  0.972  \\
            0.21  0.952  \\
            0.22  0.972  \\
            0.23  0.966  \\
            0.24  0.972  \\
            0.25  0.981  \\
            0.26  0.984  \\
            0.27  0.979  \\
            0.28  0.98  \\
            0.29  0.958  \\
            0.3  0.905  \\
            0.31  0.951  \\
            0.32  0.975  \\
            0.33  0.986  \\
            0.34  0.996  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,0}) -- ({rel axis cs:0,0}|-{axis cs:0,0});
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \nextgroupplot[title={}, xlabel={}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={2.5cm}, height={1.25cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, scale only axis,]
    \addplot[color={green!80!black}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.994  \\
            0.01  0.998  \\
            0.02  0.993  \\
            0.03  0.996  \\
            0.04  0.953  \\
            0.05  0.977  \\
            0.06  0.917  \\
            0.07  0.961  \\
            0.08  0.987  \\
            0.09  0.994  \\
            0.1  0.999  \\
            0.11  0.781  \\
            0.12  0.883  \\
            0.13  0.957  \\
            0.14  0.988  \\
            0.15  0.994  \\
            0.16  0.995  \\
            0.17  0.989  \\
            0.18  0.996  \\
            0.19  0.995  \\
            0.2  0.991  \\
            0.21  0.997  \\
            0.22  0.995  \\
            0.23  0.991  \\
            0.24  0.998  \\
            0.25  0.998  \\
            0.26  0.995  \\
            0.27  1.0  \\
            0.28  0.996  \\
            0.29  0.966  \\
            0.3  0.954  \\
            0.31  0.986  \\
            0.32  0.995  \\
            0.33  0.996  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,0}) -- ({rel axis cs:0,0}|-{axis cs:0,0});
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \nextgroupplot[title={}, xlabel={}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={2.5cm}, height={1.25cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, scale only axis,]
    \addplot[color={green!80!black}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.991  \\
            0.01  0.993  \\
            0.02  0.993  \\
            0.03  0.997  \\
            0.04  0.985  \\
            0.05  0.954  \\
            0.06  0.939  \\
            0.07  0.985  \\
            0.08  0.993  \\
            0.09  0.996  \\
            0.1  0.995  \\
            0.11  0.918  \\
            0.12  0.972  \\
            0.13  0.991  \\
            0.14  0.99  \\
            0.15  0.992  \\
            0.16  0.991  \\
            0.17  0.989  \\
            0.18  0.998  \\
            0.19  0.997  \\
            0.2  0.998  \\
            0.21  0.999  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  0.999  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  0.998  \\
            0.29  0.966  \\
            0.3  0.97  \\
            0.31  0.994  \\
            0.32  0.999  \\
            0.33  0.998  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,0}) -- ({rel axis cs:0,0}|-{axis cs:0,0});
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \nextgroupplot[title={}, xlabel={}, ylabel={$\alpha$ \quad $0.1$}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={2.5cm}, height={1.25cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, scale only axis,]
    \addplot[color={green!80!black}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  0.993  \\
            0.03  0.999  \\
            0.04  0.92  \\
            0.05  0.91  \\
            0.06  0.878  \\
            0.07  0.753  \\
            0.08  0.716  \\
            0.09  0.743  \\
            0.1  0.814  \\
            0.11  0.716  \\
            0.12  0.691  \\
            0.13  0.763  \\
            0.14  0.795  \\
            0.15  0.839  \\
            0.16  0.896  \\
            0.17  0.916  \\
            0.18  0.942  \\
            0.19  0.875  \\
            0.2  0.719  \\
            0.21  0.736  \\
            0.22  0.743  \\
            0.23  0.76  \\
            0.24  0.777  \\
            0.25  0.787  \\
            0.26  0.797  \\
            0.27  0.832  \\
            0.28  0.82  \\
            0.29  0.812  \\
            0.3  0.743  \\
            0.31  0.704  \\
            0.32  0.793  \\
            0.33  0.805  \\
            0.34  0.863  \\
            0.35  0.979  \\
            0.36  0.999  \\
            0.37  1.0  \\
            0.38  0.997  \\
            0.39  0.999  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,0}) -- ({rel axis cs:0,0}|-{axis cs:0,0});
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \nextgroupplot[title={}, xlabel={}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={2.5cm}, height={1.25cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, scale only axis,]
    \addplot[color={green!80!black}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  0.999  \\
            0.03  0.999  \\
            0.04  0.889  \\
            0.05  0.955  \\
            0.06  0.917  \\
            0.07  0.883  \\
            0.08  0.914  \\
            0.09  0.942  \\
            0.1  0.958  \\
            0.11  0.733  \\
            0.12  0.752  \\
            0.13  0.832  \\
            0.14  0.885  \\
            0.15  0.942  \\
            0.16  0.966  \\
            0.17  0.98  \\
            0.18  0.981  \\
            0.19  0.963  \\
            0.2  0.909  \\
            0.21  0.922  \\
            0.22  0.935  \\
            0.23  0.937  \\
            0.24  0.943  \\
            0.25  0.959  \\
            0.26  0.964  \\
            0.27  0.967  \\
            0.28  0.975  \\
            0.29  0.967  \\
            0.3  0.864  \\
            0.31  0.868  \\
            0.32  0.937  \\
            0.33  0.952  \\
            0.34  0.965  \\
            0.35  0.995  \\
            0.36  0.998  \\
            0.37  0.999  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,0}) -- ({rel axis cs:0,0}|-{axis cs:0,0});
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \nextgroupplot[title={}, xlabel={}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={2.5cm}, height={1.25cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, scale only axis,axis line style={line width=0.75pt}]
    \addplot[color={green!80!black}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.998  \\
            0.01  0.999  \\
            0.02  1.0  \\
            0.03  0.998  \\
            0.04  0.924  \\
            0.05  0.974  \\
            0.06  0.939  \\
            0.07  0.939  \\
            0.08  0.963  \\
            0.09  0.984  \\
            0.1  0.989  \\
            0.11  0.647  \\
            0.12  0.749  \\
            0.13  0.884  \\
            0.14  0.935  \\
            0.15  0.975  \\
            0.16  0.994  \\
            0.17  0.993  \\
            0.18  0.996  \\
            0.19  0.988  \\
            0.2  0.988  \\
            0.21  0.984  \\
            0.22  0.993  \\
            0.23  0.993  \\
            0.24  0.993  \\
            0.25  0.996  \\
            0.26  0.997  \\
            0.27  0.995  \\
            0.28  0.996  \\
            0.29  0.986  \\
            0.3  0.902  \\
            0.31  0.908  \\
            0.32  0.968  \\
            0.33  0.986  \\
            0.34  0.994  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,0}) -- ({rel axis cs:0,0}|-{axis cs:0,0});
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \nextgroupplot[title={}, xlabel={}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={2.5cm}, height={1.25cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, scale only axis,]
    \addplot[color={green!80!black}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.996  \\
            0.01  0.996  \\
            0.02  0.995  \\
            0.03  0.998  \\
            0.04  0.966  \\
            0.05  0.996  \\
            0.06  0.913  \\
            0.07  0.968  \\
            0.08  0.977  \\
            0.09  0.996  \\
            0.1  0.997  \\
            0.11  0.72  \\
            0.12  0.858  \\
            0.13  0.951  \\
            0.14  0.983  \\
            0.15  0.99  \\
            0.16  0.998  \\
            0.17  0.998  \\
            0.18  1.0  \\
            0.19  0.999  \\
            0.2  0.998  \\
            0.21  0.997  \\
            0.22  0.998  \\
            0.23  0.998  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  0.999  \\
            0.27  1.0  \\
            0.28  0.999  \\
            0.29  0.991  \\
            0.3  0.931  \\
            0.31  0.953  \\
            0.32  0.98  \\
            0.33  0.994  \\
            0.34  0.999  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,0}) -- ({rel axis cs:0,0}|-{axis cs:0,0});
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \nextgroupplot[title={}, xlabel={}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={2.5cm}, height={1.25cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, scale only axis,]
    \addplot[color={green!80!black}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.997  \\
            0.01  0.999  \\
            0.02  0.996  \\
            0.03  1.0  \\
            0.04  0.995  \\
            0.05  0.999  \\
            0.06  0.893  \\
            0.07  0.97  \\
            0.08  0.995  \\
            0.09  1.0  \\
            0.1  0.999  \\
            0.11  0.916  \\
            0.12  0.972  \\
            0.13  0.989  \\
            0.14  0.996  \\
            0.15  0.999  \\
            0.16  0.997  \\
            0.17  0.993  \\
            0.18  0.999  \\
            0.19  1.0  \\
            0.2  1.0  \\
            0.21  1.0  \\
            0.22  1.0  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  0.987  \\
            0.3  0.935  \\
            0.31  0.953  \\
            0.32  0.988  \\
            0.33  0.992  \\
            0.34  0.998  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,0}) -- ({rel axis cs:0,0}|-{axis cs:0,0});
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \nextgroupplot[title={}, xlabel={}, ylabel={$0.05$}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={2.5cm}, height={1.25cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, scale only axis,]
    \addplot[color={green!80!black}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  0.995  \\
            0.03  0.995  \\
            0.04  0.94  \\
            0.05  0.843  \\
            0.06  0.798  \\
            0.07  0.653  \\
            0.08  0.558  \\
            0.09  0.506  \\
            0.1  0.588  \\
            0.11  0.578  \\
            0.12  0.52  \\
            0.13  0.63  \\
            0.14  0.692  \\
            0.15  0.73  \\
            0.16  0.801  \\
            0.17  0.815  \\
            0.18  0.862  \\
            0.19  0.803  \\
            0.2  0.509  \\
            0.21  0.538  \\
            0.22  0.551  \\
            0.23  0.559  \\
            0.24  0.61  \\
            0.25  0.624  \\
            0.26  0.632  \\
            0.27  0.651  \\
            0.28  0.663  \\
            0.29  0.674  \\
            0.3  0.648  \\
            0.31  0.649  \\
            0.32  0.698  \\
            0.33  0.714  \\
            0.34  0.757  \\
            0.35  0.937  \\
            0.36  0.997  \\
            0.37  0.992  \\
            0.38  0.996  \\
            0.39  0.999  \\
            0.4  1.0  \\
            0.41  0.999  \\
            0.42  1.0  \\
            0.43  0.999  \\
            0.44  0.999  \\
            0.45  0.999  \\
            0.46  1.0  \\
            0.47  0.999  \\
            0.48  0.997  \\
            0.49  1.0  \\
            0.5  0.996  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,0}) -- ({rel axis cs:0,0}|-{axis cs:0,0});
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \nextgroupplot[title={}, xlabel={}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={2.5cm}, height={1.25cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, scale only axis,]
    \addplot[color={green!80!black}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  0.999  \\
            0.03  1.0  \\
            0.04  0.932  \\
            0.05  0.947  \\
            0.06  0.963  \\
            0.07  0.853  \\
            0.08  0.85  \\
            0.09  0.851  \\
            0.1  0.898  \\
            0.11  0.906  \\
            0.12  0.716  \\
            0.13  0.804  \\
            0.14  0.848  \\
            0.15  0.876  \\
            0.16  0.936  \\
            0.17  0.966  \\
            0.18  0.96  \\
            0.19  0.938  \\
            0.2  0.842  \\
            0.21  0.867  \\
            0.22  0.907  \\
            0.23  0.903  \\
            0.24  0.913  \\
            0.25  0.947  \\
            0.26  0.942  \\
            0.27  0.944  \\
            0.28  0.952  \\
            0.29  0.963  \\
            0.3  0.887  \\
            0.31  0.905  \\
            0.32  0.949  \\
            0.33  0.96  \\
            0.34  0.968  \\
            0.35  0.993  \\
            0.36  0.999  \\
            0.37  0.999  \\
            0.38  0.999  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  0.999  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  0.999  \\
            0.49  0.999  \\
            0.5  1.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,0}) -- ({rel axis cs:0,0}|-{axis cs:0,0});
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \nextgroupplot[title={}, xlabel={}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={2.5cm}, height={1.25cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, scale only axis,]
    \addplot[color={green!80!black}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.0  \\
            0.01  0.999  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  0.903  \\
            0.05  0.975  \\
            0.06  0.983  \\
            0.07  0.941  \\
            0.08  0.955  \\
            0.09  0.969  \\
            0.1  0.982  \\
            0.11  0.939  \\
            0.12  0.735  \\
            0.13  0.843  \\
            0.14  0.929  \\
            0.15  0.968  \\
            0.16  0.981  \\
            0.17  0.994  \\
            0.18  0.995  \\
            0.19  0.99  \\
            0.2  0.962  \\
            0.21  0.976  \\
            0.22  0.981  \\
            0.23  0.989  \\
            0.24  0.993  \\
            0.25  0.995  \\
            0.26  0.994  \\
            0.27  0.994  \\
            0.28  0.997  \\
            0.29  0.996  \\
            0.3  0.939  \\
            0.31  0.935  \\
            0.32  0.975  \\
            0.33  0.991  \\
            0.34  0.992  \\
            0.35  0.998  \\
            0.36  0.999  \\
            0.37  0.999  \\
            0.38  0.999  \\
            0.39  0.999  \\
            0.4  0.999  \\
            0.41  1.0  \\
            0.42  0.999  \\
            0.43  1.0  \\
            0.44  0.999  \\
            0.45  0.998  \\
            0.46  0.999  \\
            0.47  0.999  \\
            0.48  0.998  \\
            0.49  1.0  \\
            0.5  0.999  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,0}) -- ({rel axis cs:0,0}|-{axis cs:0,0});
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \nextgroupplot[title={}, xlabel={}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={2.5cm}, height={1.25cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, scale only axis,]
    \addplot[color={green!80!black}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.999  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  0.959  \\
            0.05  0.991  \\
            0.06  0.982  \\
            0.07  0.958  \\
            0.08  0.985  \\
            0.09  0.994  \\
            0.1  1.0  \\
            0.11  0.861  \\
            0.12  0.787  \\
            0.13  0.923  \\
            0.14  0.972  \\
            0.15  0.992  \\
            0.16  0.999  \\
            0.17  0.999  \\
            0.18  1.0  \\
            0.19  0.995  \\
            0.2  0.998  \\
            0.21  0.993  \\
            0.22  0.999  \\
            0.23  0.998  \\
            0.24  0.998  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  0.997  \\
            0.3  0.974  \\
            0.31  0.961  \\
            0.32  0.982  \\
            0.33  0.994  \\
            0.34  0.996  \\
            0.35  0.999  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  0.999  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  0.999  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,0}) -- ({rel axis cs:0,0}|-{axis cs:0,0});
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \nextgroupplot[title={}, xlabel={}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={2.5cm}, height={1.25cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, scale only axis,]
    \addplot[color={green!80!black}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.999  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  0.997  \\
            0.05  1.0  \\
            0.06  0.926  \\
            0.07  0.955  \\
            0.08  0.988  \\
            0.09  0.998  \\
            0.1  1.0  \\
            0.11  0.916  \\
            0.12  0.945  \\
            0.13  0.99  \\
            0.14  0.999  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  1.0  \\
            0.19  1.0  \\
            0.2  0.998  \\
            0.21  1.0  \\
            0.22  0.999  \\
            0.23  1.0  \\
            0.24  0.999  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  0.993  \\
            0.3  0.971  \\
            0.31  0.974  \\
            0.32  0.994  \\
            0.33  0.997  \\
            0.34  0.998  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  0.999  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,0}) -- ({rel axis cs:0,0}|-{axis cs:0,0});
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \nextgroupplot[title={}, xlabel={$2.0 \times 10^{-5}$}, ylabel={$0.025$}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={2.5cm}, height={1.25cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, scale only axis,]
    \addplot[color={green!80!black}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.999  \\
            0.01  1.0  \\
            0.02  0.988  \\
            0.03  0.981  \\
            0.04  0.949  \\
            0.05  0.554  \\
            0.06  0.388  \\
            0.07  0.351  \\
            0.08  0.312  \\
            0.09  0.27  \\
            0.1  0.227  \\
            0.11  0.091  \\
            0.12  0.066  \\
            0.13  0.155  \\
            0.14  0.269  \\
            0.15  0.394  \\
            0.16  0.484  \\
            0.17  0.534  \\
            0.18  0.596  \\
            0.19  0.62  \\
            0.2  0.16  \\
            0.21  0.087  \\
            0.22  0.088  \\
            0.23  0.11  \\
            0.24  0.129  \\
            0.25  0.13  \\
            0.26  0.152  \\
            0.27  0.166  \\
            0.28  0.188  \\
            0.29  0.193  \\
            0.3  0.218  \\
            0.31  0.217  \\
            0.32  0.225  \\
            0.33  0.239  \\
            0.34  0.374  \\
            0.35  0.65  \\
            0.36  0.968  \\
            0.37  0.965  \\
            0.38  0.974  \\
            0.39  0.986  \\
            0.4  0.991  \\
            0.41  0.994  \\
            0.42  0.998  \\
            0.43  0.995  \\
            0.44  0.999  \\
            0.45  0.996  \\
            0.46  0.997  \\
            0.47  0.997  \\
            0.48  0.999  \\
            0.49  0.998  \\
            0.5  0.996  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,0}) -- ({rel axis cs:0,0}|-{axis cs:0,0});
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \nextgroupplot[title={}, xlabel={$1.0 \times 10^{-5}$}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={2.5cm}, height={1.25cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, scale only axis,]
    \addplot[color={green!80!black}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  0.997  \\
            0.03  1.0  \\
            0.04  0.944  \\
            0.05  0.863  \\
            0.06  0.855  \\
            0.07  0.658  \\
            0.08  0.61  \\
            0.09  0.595  \\
            0.1  0.649  \\
            0.11  0.694  \\
            0.12  0.547  \\
            0.13  0.675  \\
            0.14  0.746  \\
            0.15  0.758  \\
            0.16  0.829  \\
            0.17  0.874  \\
            0.18  0.894  \\
            0.19  0.818  \\
            0.2  0.596  \\
            0.21  0.628  \\
            0.22  0.648  \\
            0.23  0.671  \\
            0.24  0.705  \\
            0.25  0.72  \\
            0.26  0.746  \\
            0.27  0.751  \\
            0.28  0.804  \\
            0.29  0.812  \\
            0.3  0.8  \\
            0.31  0.827  \\
            0.32  0.822  \\
            0.33  0.861  \\
            0.34  0.873  \\
            0.35  0.955  \\
            0.36  0.999  \\
            0.37  0.996  \\
            0.38  1.0  \\
            0.39  0.998  \\
            0.4  0.999  \\
            0.41  0.997  \\
            0.42  0.999  \\
            0.43  0.999  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  0.999  \\
            0.47  0.998  \\
            0.48  0.997  \\
            0.49  0.997  \\
            0.5  0.997  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,0}) -- ({rel axis cs:0,0}|-{axis cs:0,0});
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \nextgroupplot[title={}, xlabel={$5.0 \times 10^{-6}$ \\[5pt] $\lambda$}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={2.5cm}, height={1.25cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, scale only axis,]
    \addplot[color={green!80!black}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  0.932  \\
            0.05  0.964  \\
            0.06  0.987  \\
            0.07  0.87  \\
            0.08  0.855  \\
            0.09  0.902  \\
            0.1  0.941  \\
            0.11  0.957  \\
            0.12  0.728  \\
            0.13  0.8  \\
            0.14  0.856  \\
            0.15  0.917  \\
            0.16  0.944  \\
            0.17  0.967  \\
            0.18  0.983  \\
            0.19  0.951  \\
            0.2  0.882  \\
            0.21  0.901  \\
            0.22  0.919  \\
            0.23  0.936  \\
            0.24  0.947  \\
            0.25  0.962  \\
            0.26  0.965  \\
            0.27  0.968  \\
            0.28  0.983  \\
            0.29  0.981  \\
            0.3  0.969  \\
            0.31  0.978  \\
            0.32  0.982  \\
            0.33  0.991  \\
            0.34  0.989  \\
            0.35  0.998  \\
            0.36  1.0  \\
            0.37  0.999  \\
            0.38  0.999  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  0.999  \\
            0.43  1.0  \\
            0.44  0.999  \\
            0.45  0.998  \\
            0.46  0.999  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  0.999  \\
            0.5  0.999  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,0}) -- ({rel axis cs:0,0}|-{axis cs:0,0});
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \nextgroupplot[title={}, xlabel={$2.5 \times 10^{-6}$}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={2.5cm}, height={1.25cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, scale only axis,]
    \addplot[color={green!80!black}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  0.91  \\
            0.05  0.98  \\
            0.06  0.998  \\
            0.07  0.939  \\
            0.08  0.959  \\
            0.09  0.983  \\
            0.1  0.981  \\
            0.11  0.981  \\
            0.12  0.714  \\
            0.13  0.864  \\
            0.14  0.942  \\
            0.15  0.981  \\
            0.16  0.989  \\
            0.17  0.998  \\
            0.18  1.0  \\
            0.19  0.994  \\
            0.2  0.973  \\
            0.21  0.986  \\
            0.22  0.993  \\
            0.23  0.994  \\
            0.24  0.999  \\
            0.25  0.998  \\
            0.26  0.997  \\
            0.27  0.997  \\
            0.28  0.999  \\
            0.29  0.999  \\
            0.3  0.985  \\
            0.31  0.992  \\
            0.32  0.999  \\
            0.33  0.998  \\
            0.34  1.0  \\
            0.35  1.0  \\
            0.36  1.0  \\
            0.37  0.999  \\
            0.38  0.999  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,0}) -- ({rel axis cs:0,0}|-{axis cs:0,0});
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \nextgroupplot[title={}, xlabel={$1.25 \times 10^{-6}$}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={2.5cm}, height={1.25cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, scale only axis,]
    \addplot[color={green!80!black}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.0  \\
            0.01  1.0  \\
            0.02  1.0  \\
            0.03  1.0  \\
            0.04  0.968  \\
            0.05  0.997  \\
            0.06  1.0  \\
            0.07  0.951  \\
            0.08  0.968  \\
            0.09  0.994  \\
            0.1  0.997  \\
            0.11  0.983  \\
            0.12  0.829  \\
            0.13  0.949  \\
            0.14  0.992  \\
            0.15  1.0  \\
            0.16  1.0  \\
            0.17  1.0  \\
            0.18  0.999  \\
            0.19  0.998  \\
            0.2  0.999  \\
            0.21  0.999  \\
            0.22  0.999  \\
            0.23  1.0  \\
            0.24  1.0  \\
            0.25  1.0  \\
            0.26  1.0  \\
            0.27  1.0  \\
            0.28  1.0  \\
            0.29  1.0  \\
            0.3  0.993  \\
            0.31  0.996  \\
            0.32  0.997  \\
            0.33  0.999  \\
            0.34  0.999  \\
            0.35  0.999  \\
            0.36  1.0  \\
            0.37  1.0  \\
            0.38  1.0  \\
            0.39  1.0  \\
            0.4  1.0  \\
            0.41  1.0  \\
            0.42  1.0  \\
            0.43  1.0  \\
            0.44  1.0  \\
            0.45  1.0  \\
            0.46  1.0  \\
            0.47  1.0  \\
            0.48  1.0  \\
            0.49  1.0  \\
            0.5  1.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,0}) -- ({rel axis cs:0,0}|-{axis cs:0,0});
    \draw[color = gray, style = dashed, very thin, on layer = axis background] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
\end{groupplot}
\end{tikzpicture}


==> figures/grid_mutual_information.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={3 by 3}, horizontal sep = 9.708pt, vertical sep = 6pt}]
    \nextgroupplot[title={}, xlabel={}, ylabel={$0.4$}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={4.3146666667cm}, height={2.66666667cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!60)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={51}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.01639344262295082 * 112/300]
        {
            x  y  value  \\
            0.0  -0.00819672131147541  0.0  \\
            0.01  -0.00819672131147541  0.0  \\
            0.02  -0.00819672131147541  0.0  \\
            0.03  -0.00819672131147541  0.0  \\
            0.04  -0.00819672131147541  0.0  \\
            0.05  -0.00819672131147541  0.0  \\
            0.06  -0.00819672131147541  0.0  \\
            0.07  -0.00819672131147541  0.0  \\
            0.08  -0.00819672131147541  0.0  \\
            0.09  -0.00819672131147541  0.0  \\
            0.1  -0.00819672131147541  0.0  \\
            0.11  -0.00819672131147541  0.0  \\
            0.12  -0.00819672131147541  0.0  \\
            0.13  -0.00819672131147541  0.0  \\
            0.14  -0.00819672131147541  0.0  \\
            0.15  -0.00819672131147541  0.0  \\
            0.16  -0.00819672131147541  0.0  \\
            0.17  -0.00819672131147541  0.0  \\
            0.18  -0.00819672131147541  0.0  \\
            0.19  -0.00819672131147541  0.0  \\
            0.2  -0.00819672131147541  0.0  \\
            0.21  -0.00819672131147541  0.0  \\
            0.22  -0.00819672131147541  0.0  \\
            0.23  -0.00819672131147541  0.0  \\
            0.24  -0.00819672131147541  0.0  \\
            0.25  -0.00819672131147541  0.0  \\
            0.26  -0.00819672131147541  0.0  \\
            0.27  -0.00819672131147541  0.0  \\
            0.28  -0.00819672131147541  0.0  \\
            0.29  -0.00819672131147541  0.0  \\
            0.3  -0.00819672131147541  0.0  \\
            0.31  -0.00819672131147541  0.0  \\
            0.32  -0.00819672131147541  0.0  \\
            0.33  -0.00819672131147541  0.0  \\
            0.34  -0.00819672131147541  0.0  \\
            0.35  -0.00819672131147541  0.0  \\
            0.36  -0.00819672131147541  0.0  \\
            0.37  -0.00819672131147541  0.0  \\
            0.38  -0.00819672131147541  0.0  \\
            0.39  -0.00819672131147541  0.0  \\
            0.4  -0.00819672131147541  0.0  \\
            0.41  -0.00819672131147541  0.0  \\
            0.42  -0.00819672131147541  0.0  \\
            0.43  -0.00819672131147541  0.0  \\
            0.44  -0.00819672131147541  0.0  \\
            0.45  -0.00819672131147541  0.0  \\
            0.46  -0.00819672131147541  0.0  \\
            0.47  -0.00819672131147541  0.0  \\
            0.48  -0.00819672131147541  0.0  \\
            0.49  -0.00819672131147541  0.0  \\
            0.5  -0.00819672131147541  0.0  \\
            0.0  0.00819672131147541  0.0  \\
            0.01  0.00819672131147541  0.0  \\
            0.02  0.00819672131147541  0.0  \\
            0.03  0.00819672131147541  0.0  \\
            0.04  0.00819672131147541  0.0  \\
            0.05  0.00819672131147541  0.0  \\
            0.06  0.00819672131147541  0.0  \\
            0.07  0.00819672131147541  0.0  \\
            0.08  0.00819672131147541  0.0  \\
            0.09  0.00819672131147541  0.0  \\
            0.1  0.00819672131147541  0.0  \\
            0.11  0.00819672131147541  0.0  \\
            0.12  0.00819672131147541  0.0  \\
            0.13  0.00819672131147541  0.0  \\
            0.14  0.00819672131147541  0.0  \\
            0.15  0.00819672131147541  0.0  \\
            0.16  0.00819672131147541  0.0  \\
            0.17  0.00819672131147541  0.0  \\
            0.18  0.00819672131147541  0.0  \\
            0.19  0.00819672131147541  0.0  \\
            0.2  0.00819672131147541  0.0  \\
            0.21  0.00819672131147541  0.0  \\
            0.22  0.00819672131147541  0.0  \\
            0.23  0.00819672131147541  0.0  \\
            0.24  0.00819672131147541  0.0  \\
            0.25  0.00819672131147541  0.0  \\
            0.26  0.00819672131147541  0.0  \\
            0.27  0.00819672131147541  1.0  \\
            0.28  0.00819672131147541  12.0  \\
            0.29  0.00819672131147541  121.0  \\
            0.3  0.00819672131147541  191.0  \\
            0.31  0.00819672131147541  287.0  \\
            0.32  0.00819672131147541  544.0  \\
            0.33  0.00819672131147541  818.0  \\
            0.34  0.00819672131147541  879.0  \\
            0.35  0.00819672131147541  889.0  \\
            0.36  0.00819672131147541  950.0  \\
            0.37  0.00819672131147541  978.0  \\
            0.38  0.00819672131147541  996.0  \\
            0.39  0.00819672131147541  998.0  \\
            0.4  0.00819672131147541  994.0  \\
            0.41  0.00819672131147541  1000.0  \\
            0.42  0.00819672131147541  1000.0  \\
            0.43  0.00819672131147541  1000.0  \\
            0.44  0.00819672131147541  1000.0  \\
            0.45  0.00819672131147541  999.0  \\
            0.46  0.00819672131147541  1000.0  \\
            0.47  0.00819672131147541  994.0  \\
            0.48  0.00819672131147541  997.0  \\
            0.49  0.00819672131147541  994.0  \\
            0.5  0.00819672131147541  993.0  \\
            0.0  0.02459016393442623  0.0  \\
            0.01  0.02459016393442623  0.0  \\
            0.02  0.02459016393442623  0.0  \\
            0.03  0.02459016393442623  0.0  \\
            0.04  0.02459016393442623  0.0  \\
            0.05  0.02459016393442623  0.0  \\
            0.06  0.02459016393442623  0.0  \\
            0.07  0.02459016393442623  0.0  \\
            0.08  0.02459016393442623  0.0  \\
            0.09  0.02459016393442623  0.0  \\
            0.1  0.02459016393442623  0.0  \\
            0.11  0.02459016393442623  0.0  \\
            0.12  0.02459016393442623  0.0  \\
            0.13  0.02459016393442623  0.0  \\
            0.14  0.02459016393442623  0.0  \\
            0.15  0.02459016393442623  0.0  \\
            0.16  0.02459016393442623  0.0  \\
            0.17  0.02459016393442623  0.0  \\
            0.18  0.02459016393442623  0.0  \\
            0.19  0.02459016393442623  0.0  \\
            0.2  0.02459016393442623  0.0  \\
            0.21  0.02459016393442623  0.0  \\
            0.22  0.02459016393442623  0.0  \\
            0.23  0.02459016393442623  0.0  \\
            0.24  0.02459016393442623  0.0  \\
            0.25  0.02459016393442623  0.0  \\
            0.26  0.02459016393442623  0.0  \\
            0.27  0.02459016393442623  0.0  \\
            0.28  0.02459016393442623  0.0  \\
            0.29  0.02459016393442623  0.0  \\
            0.3  0.02459016393442623  0.0  \\
            0.31  0.02459016393442623  0.0  \\
            0.32  0.02459016393442623  0.0  \\
            0.33  0.02459016393442623  0.0  \\
            0.34  0.02459016393442623  0.0  \\
            0.35  0.02459016393442623  0.0  \\
            0.36  0.02459016393442623  0.0  \\
            0.37  0.02459016393442623  0.0  \\
            0.38  0.02459016393442623  0.0  \\
            0.39  0.02459016393442623  0.0  \\
            0.4  0.02459016393442623  0.0  \\
            0.41  0.02459016393442623  0.0  \\
            0.42  0.02459016393442623  0.0  \\
            0.43  0.02459016393442623  0.0  \\
            0.44  0.02459016393442623  0.0  \\
            0.45  0.02459016393442623  0.0  \\
            0.46  0.02459016393442623  0.0  \\
            0.47  0.02459016393442623  0.0  \\
            0.48  0.02459016393442623  0.0  \\
            0.49  0.02459016393442623  0.0  \\
            0.5  0.02459016393442623  0.0  \\
            0.0  0.040983606557377046  0.0  \\
            0.01  0.040983606557377046  0.0  \\
            0.02  0.040983606557377046  0.0  \\
            0.03  0.040983606557377046  0.0  \\
            0.04  0.040983606557377046  0.0  \\
            0.05  0.040983606557377046  0.0  \\
            0.06  0.040983606557377046  0.0  \\
            0.07  0.040983606557377046  0.0  \\
            0.08  0.040983606557377046  0.0  \\
            0.09  0.040983606557377046  0.0  \\
            0.1  0.040983606557377046  0.0  \\
            0.11  0.040983606557377046  0.0  \\
            0.12  0.040983606557377046  0.0  \\
            0.13  0.040983606557377046  0.0  \\
            0.14  0.040983606557377046  0.0  \\
            0.15  0.040983606557377046  0.0  \\
            0.16  0.040983606557377046  0.0  \\
            0.17  0.040983606557377046  0.0  \\
            0.18  0.040983606557377046  0.0  \\
            0.19  0.040983606557377046  0.0  \\
            0.2  0.040983606557377046  0.0  \\
            0.21  0.040983606557377046  0.0  \\
            0.22  0.040983606557377046  0.0  \\
            0.23  0.040983606557377046  0.0  \\
            0.24  0.040983606557377046  0.0  \\
            0.25  0.040983606557377046  0.0  \\
            0.26  0.040983606557377046  0.0  \\
            0.27  0.040983606557377046  0.0  \\
            0.28  0.040983606557377046  0.0  \\
            0.29  0.040983606557377046  0.0  \\
            0.3  0.040983606557377046  0.0  \\
            0.31  0.040983606557377046  0.0  \\
            0.32  0.040983606557377046  0.0  \\
            0.33  0.040983606557377046  0.0  \\
            0.34  0.040983606557377046  0.0  \\
            0.35  0.040983606557377046  0.0  \\
            0.36  0.040983606557377046  0.0  \\
            0.37  0.040983606557377046  0.0  \\
            0.38  0.040983606557377046  0.0  \\
            0.39  0.040983606557377046  0.0  \\
            0.4  0.040983606557377046  0.0  \\
            0.41  0.040983606557377046  0.0  \\
            0.42  0.040983606557377046  0.0  \\
            0.43  0.040983606557377046  0.0  \\
            0.44  0.040983606557377046  0.0  \\
            0.45  0.040983606557377046  0.0  \\
            0.46  0.040983606557377046  0.0  \\
            0.47  0.040983606557377046  0.0  \\
            0.48  0.040983606557377046  0.0  \\
            0.49  0.040983606557377046  0.0  \\
            0.5  0.040983606557377046  0.0  \\
            0.0  0.05737704918032787  0.0  \\
            0.01  0.05737704918032787  0.0  \\
            0.02  0.05737704918032787  0.0  \\
            0.03  0.05737704918032787  0.0  \\
            0.04  0.05737704918032787  0.0  \\
            0.05  0.05737704918032787  0.0  \\
            0.06  0.05737704918032787  0.0  \\
            0.07  0.05737704918032787  0.0  \\
            0.08  0.05737704918032787  0.0  \\
            0.09  0.05737704918032787  0.0  \\
            0.1  0.05737704918032787  0.0  \\
            0.11  0.05737704918032787  0.0  \\
            0.12  0.05737704918032787  0.0  \\
            0.13  0.05737704918032787  0.0  \\
            0.14  0.05737704918032787  0.0  \\
            0.15  0.05737704918032787  0.0  \\
            0.16  0.05737704918032787  0.0  \\
            0.17  0.05737704918032787  0.0  \\
            0.18  0.05737704918032787  0.0  \\
            0.19  0.05737704918032787  0.0  \\
            0.2  0.05737704918032787  0.0  \\
            0.21  0.05737704918032787  0.0  \\
            0.22  0.05737704918032787  0.0  \\
            0.23  0.05737704918032787  0.0  \\
            0.24  0.05737704918032787  0.0  \\
            0.25  0.05737704918032787  0.0  \\
            0.26  0.05737704918032787  0.0  \\
            0.27  0.05737704918032787  0.0  \\
            0.28  0.05737704918032787  0.0  \\
            0.29  0.05737704918032787  0.0  \\
            0.3  0.05737704918032787  0.0  \\
            0.31  0.05737704918032787  0.0  \\
            0.32  0.05737704918032787  0.0  \\
            0.33  0.05737704918032787  0.0  \\
            0.34  0.05737704918032787  0.0  \\
            0.35  0.05737704918032787  0.0  \\
            0.36  0.05737704918032787  0.0  \\
            0.37  0.05737704918032787  0.0  \\
            0.38  0.05737704918032787  0.0  \\
            0.39  0.05737704918032787  0.0  \\
            0.4  0.05737704918032787  0.0  \\
            0.41  0.05737704918032787  0.0  \\
            0.42  0.05737704918032787  0.0  \\
            0.43  0.05737704918032787  0.0  \\
            0.44  0.05737704918032787  0.0  \\
            0.45  0.05737704918032787  0.0  \\
            0.46  0.05737704918032787  0.0  \\
            0.47  0.05737704918032787  0.0  \\
            0.48  0.05737704918032787  0.0  \\
            0.49  0.05737704918032787  0.0  \\
            0.5  0.05737704918032787  0.0  \\
            0.0  0.07377049180327869  0.0  \\
            0.01  0.07377049180327869  0.0  \\
            0.02  0.07377049180327869  0.0  \\
            0.03  0.07377049180327869  0.0  \\
            0.04  0.07377049180327869  0.0  \\
            0.05  0.07377049180327869  0.0  \\
            0.06  0.07377049180327869  0.0  \\
            0.07  0.07377049180327869  0.0  \\
            0.08  0.07377049180327869  0.0  \\
            0.09  0.07377049180327869  0.0  \\
            0.1  0.07377049180327869  0.0  \\
            0.11  0.07377049180327869  0.0  \\
            0.12  0.07377049180327869  0.0  \\
            0.13  0.07377049180327869  0.0  \\
            0.14  0.07377049180327869  0.0  \\
            0.15  0.07377049180327869  0.0  \\
            0.16  0.07377049180327869  0.0  \\
            0.17  0.07377049180327869  0.0  \\
            0.18  0.07377049180327869  0.0  \\
            0.19  0.07377049180327869  0.0  \\
            0.2  0.07377049180327869  0.0  \\
            0.21  0.07377049180327869  0.0  \\
            0.22  0.07377049180327869  0.0  \\
            0.23  0.07377049180327869  0.0  \\
            0.24  0.07377049180327869  0.0  \\
            0.25  0.07377049180327869  0.0  \\
            0.26  0.07377049180327869  0.0  \\
            0.27  0.07377049180327869  0.0  \\
            0.28  0.07377049180327869  0.0  \\
            0.29  0.07377049180327869  0.0  \\
            0.3  0.07377049180327869  0.0  \\
            0.31  0.07377049180327869  0.0  \\
            0.32  0.07377049180327869  0.0  \\
            0.33  0.07377049180327869  0.0  \\
            0.34  0.07377049180327869  0.0  \\
            0.35  0.07377049180327869  0.0  \\
            0.36  0.07377049180327869  0.0  \\
            0.37  0.07377049180327869  0.0  \\
            0.38  0.07377049180327869  0.0  \\
            0.39  0.07377049180327869  0.0  \\
            0.4  0.07377049180327869  0.0  \\
            0.41  0.07377049180327869  0.0  \\
            0.42  0.07377049180327869  0.0  \\
            0.43  0.07377049180327869  0.0  \\
            0.44  0.07377049180327869  0.0  \\
            0.45  0.07377049180327869  0.0  \\
            0.46  0.07377049180327869  0.0  \\
            0.47  0.07377049180327869  0.0  \\
            0.48  0.07377049180327869  0.0  \\
            0.49  0.07377049180327869  0.0  \\
            0.5  0.07377049180327869  0.0  \\
            0.0  0.09016393442622951  0.0  \\
            0.01  0.09016393442622951  0.0  \\
            0.02  0.09016393442622951  0.0  \\
            0.03  0.09016393442622951  0.0  \\
            0.04  0.09016393442622951  0.0  \\
            0.05  0.09016393442622951  0.0  \\
            0.06  0.09016393442622951  0.0  \\
            0.07  0.09016393442622951  0.0  \\
            0.08  0.09016393442622951  0.0  \\
            0.09  0.09016393442622951  0.0  \\
            0.1  0.09016393442622951  0.0  \\
            0.11  0.09016393442622951  0.0  \\
            0.12  0.09016393442622951  0.0  \\
            0.13  0.09016393442622951  0.0  \\
            0.14  0.09016393442622951  0.0  \\
            0.15  0.09016393442622951  0.0  \\
            0.16  0.09016393442622951  0.0  \\
            0.17  0.09016393442622951  0.0  \\
            0.18  0.09016393442622951  0.0  \\
            0.19  0.09016393442622951  0.0  \\
            0.2  0.09016393442622951  0.0  \\
            0.21  0.09016393442622951  0.0  \\
            0.22  0.09016393442622951  0.0  \\
            0.23  0.09016393442622951  0.0  \\
            0.24  0.09016393442622951  0.0  \\
            0.25  0.09016393442622951  0.0  \\
            0.26  0.09016393442622951  0.0  \\
            0.27  0.09016393442622951  0.0  \\
            0.28  0.09016393442622951  0.0  \\
            0.29  0.09016393442622951  0.0  \\
            0.3  0.09016393442622951  0.0  \\
            0.31  0.09016393442622951  0.0  \\
            0.32  0.09016393442622951  0.0  \\
            0.33  0.09016393442622951  0.0  \\
            0.34  0.09016393442622951  0.0  \\
            0.35  0.09016393442622951  0.0  \\
            0.36  0.09016393442622951  0.0  \\
            0.37  0.09016393442622951  0.0  \\
            0.38  0.09016393442622951  0.0  \\
            0.39  0.09016393442622951  0.0  \\
            0.4  0.09016393442622951  0.0  \\
            0.41  0.09016393442622951  0.0  \\
            0.42  0.09016393442622951  0.0  \\
            0.43  0.09016393442622951  0.0  \\
            0.44  0.09016393442622951  0.0  \\
            0.45  0.09016393442622951  0.0  \\
            0.46  0.09016393442622951  0.0  \\
            0.47  0.09016393442622951  0.0  \\
            0.48  0.09016393442622951  0.0  \\
            0.49  0.09016393442622951  0.0  \\
            0.5  0.09016393442622951  0.0  \\
            0.0  0.10655737704918032  0.0  \\
            0.01  0.10655737704918032  0.0  \\
            0.02  0.10655737704918032  0.0  \\
            0.03  0.10655737704918032  0.0  \\
            0.04  0.10655737704918032  0.0  \\
            0.05  0.10655737704918032  0.0  \\
            0.06  0.10655737704918032  0.0  \\
            0.07  0.10655737704918032  0.0  \\
            0.08  0.10655737704918032  0.0  \\
            0.09  0.10655737704918032  0.0  \\
            0.1  0.10655737704918032  0.0  \\
            0.11  0.10655737704918032  0.0  \\
            0.12  0.10655737704918032  0.0  \\
            0.13  0.10655737704918032  0.0  \\
            0.14  0.10655737704918032  0.0  \\
            0.15  0.10655737704918032  0.0  \\
            0.16  0.10655737704918032  0.0  \\
            0.17  0.10655737704918032  0.0  \\
            0.18  0.10655737704918032  0.0  \\
            0.19  0.10655737704918032  0.0  \\
            0.2  0.10655737704918032  0.0  \\
            0.21  0.10655737704918032  0.0  \\
            0.22  0.10655737704918032  0.0  \\
            0.23  0.10655737704918032  0.0  \\
            0.24  0.10655737704918032  0.0  \\
            0.25  0.10655737704918032  0.0  \\
            0.26  0.10655737704918032  0.0  \\
            0.27  0.10655737704918032  0.0  \\
            0.28  0.10655737704918032  0.0  \\
            0.29  0.10655737704918032  0.0  \\
            0.3  0.10655737704918032  0.0  \\
            0.31  0.10655737704918032  0.0  \\
            0.32  0.10655737704918032  0.0  \\
            0.33  0.10655737704918032  0.0  \\
            0.34  0.10655737704918032  0.0  \\
            0.35  0.10655737704918032  0.0  \\
            0.36  0.10655737704918032  0.0  \\
            0.37  0.10655737704918032  0.0  \\
            0.38  0.10655737704918032  0.0  \\
            0.39  0.10655737704918032  0.0  \\
            0.4  0.10655737704918032  1.0  \\
            0.41  0.10655737704918032  0.0  \\
            0.42  0.10655737704918032  0.0  \\
            0.43  0.10655737704918032  0.0  \\
            0.44  0.10655737704918032  0.0  \\
            0.45  0.10655737704918032  0.0  \\
            0.46  0.10655737704918032  0.0  \\
            0.47  0.10655737704918032  0.0  \\
            0.48  0.10655737704918032  0.0  \\
            0.49  0.10655737704918032  0.0  \\
            0.5  0.10655737704918032  0.0  \\
            0.0  0.12295081967213115  0.0  \\
            0.01  0.12295081967213115  0.0  \\
            0.02  0.12295081967213115  0.0  \\
            0.03  0.12295081967213115  0.0  \\
            0.04  0.12295081967213115  0.0  \\
            0.05  0.12295081967213115  0.0  \\
            0.06  0.12295081967213115  0.0  \\
            0.07  0.12295081967213115  0.0  \\
            0.08  0.12295081967213115  0.0  \\
            0.09  0.12295081967213115  0.0  \\
            0.1  0.12295081967213115  0.0  \\
            0.11  0.12295081967213115  0.0  \\
            0.12  0.12295081967213115  0.0  \\
            0.13  0.12295081967213115  0.0  \\
            0.14  0.12295081967213115  0.0  \\
            0.15  0.12295081967213115  0.0  \\
            0.16  0.12295081967213115  0.0  \\
            0.17  0.12295081967213115  0.0  \\
            0.18  0.12295081967213115  0.0  \\
            0.19  0.12295081967213115  0.0  \\
            0.2  0.12295081967213115  0.0  \\
            0.21  0.12295081967213115  0.0  \\
            0.22  0.12295081967213115  0.0  \\
            0.23  0.12295081967213115  0.0  \\
            0.24  0.12295081967213115  0.0  \\
            0.25  0.12295081967213115  0.0  \\
            0.26  0.12295081967213115  0.0  \\
            0.27  0.12295081967213115  0.0  \\
            0.28  0.12295081967213115  0.0  \\
            0.29  0.12295081967213115  0.0  \\
            0.3  0.12295081967213115  0.0  \\
            0.31  0.12295081967213115  0.0  \\
            0.32  0.12295081967213115  0.0  \\
            0.33  0.12295081967213115  0.0  \\
            0.34  0.12295081967213115  0.0  \\
            0.35  0.12295081967213115  0.0  \\
            0.36  0.12295081967213115  0.0  \\
            0.37  0.12295081967213115  0.0  \\
            0.38  0.12295081967213115  0.0  \\
            0.39  0.12295081967213115  0.0  \\
            0.4  0.12295081967213115  0.0  \\
            0.41  0.12295081967213115  0.0  \\
            0.42  0.12295081967213115  0.0  \\
            0.43  0.12295081967213115  0.0  \\
            0.44  0.12295081967213115  0.0  \\
            0.45  0.12295081967213115  0.0  \\
            0.46  0.12295081967213115  0.0  \\
            0.47  0.12295081967213115  0.0  \\
            0.48  0.12295081967213115  0.0  \\
            0.49  0.12295081967213115  0.0  \\
            0.5  0.12295081967213115  0.0  \\
            0.0  0.13934426229508196  0.0  \\
            0.01  0.13934426229508196  0.0  \\
            0.02  0.13934426229508196  0.0  \\
            0.03  0.13934426229508196  0.0  \\
            0.04  0.13934426229508196  0.0  \\
            0.05  0.13934426229508196  0.0  \\
            0.06  0.13934426229508196  0.0  \\
            0.07  0.13934426229508196  0.0  \\
            0.08  0.13934426229508196  0.0  \\
            0.09  0.13934426229508196  0.0  \\
            0.1  0.13934426229508196  0.0  \\
            0.11  0.13934426229508196  0.0  \\
            0.12  0.13934426229508196  0.0  \\
            0.13  0.13934426229508196  0.0  \\
            0.14  0.13934426229508196  0.0  \\
            0.15  0.13934426229508196  0.0  \\
            0.16  0.13934426229508196  0.0  \\
            0.17  0.13934426229508196  0.0  \\
            0.18  0.13934426229508196  0.0  \\
            0.19  0.13934426229508196  0.0  \\
            0.2  0.13934426229508196  0.0  \\
            0.21  0.13934426229508196  0.0  \\
            0.22  0.13934426229508196  0.0  \\
            0.23  0.13934426229508196  0.0  \\
            0.24  0.13934426229508196  0.0  \\
            0.25  0.13934426229508196  0.0  \\
            0.26  0.13934426229508196  0.0  \\
            0.27  0.13934426229508196  0.0  \\
            0.28  0.13934426229508196  0.0  \\
            0.29  0.13934426229508196  0.0  \\
            0.3  0.13934426229508196  0.0  \\
            0.31  0.13934426229508196  0.0  \\
            0.32  0.13934426229508196  0.0  \\
            0.33  0.13934426229508196  0.0  \\
            0.34  0.13934426229508196  0.0  \\
            0.35  0.13934426229508196  0.0  \\
            0.36  0.13934426229508196  0.0  \\
            0.37  0.13934426229508196  0.0  \\
            0.38  0.13934426229508196  0.0  \\
            0.39  0.13934426229508196  0.0  \\
            0.4  0.13934426229508196  0.0  \\
            0.41  0.13934426229508196  0.0  \\
            0.42  0.13934426229508196  0.0  \\
            0.43  0.13934426229508196  0.0  \\
            0.44  0.13934426229508196  0.0  \\
            0.45  0.13934426229508196  0.0  \\
            0.46  0.13934426229508196  0.0  \\
            0.47  0.13934426229508196  0.0  \\
            0.48  0.13934426229508196  0.0  \\
            0.49  0.13934426229508196  0.0  \\
            0.5  0.13934426229508196  0.0  \\
            0.0  0.1557377049180328  0.0  \\
            0.01  0.1557377049180328  0.0  \\
            0.02  0.1557377049180328  0.0  \\
            0.03  0.1557377049180328  0.0  \\
            0.04  0.1557377049180328  0.0  \\
            0.05  0.1557377049180328  0.0  \\
            0.06  0.1557377049180328  0.0  \\
            0.07  0.1557377049180328  0.0  \\
            0.08  0.1557377049180328  0.0  \\
            0.09  0.1557377049180328  0.0  \\
            0.1  0.1557377049180328  0.0  \\
            0.11  0.1557377049180328  0.0  \\
            0.12  0.1557377049180328  0.0  \\
            0.13  0.1557377049180328  0.0  \\
            0.14  0.1557377049180328  0.0  \\
            0.15  0.1557377049180328  0.0  \\
            0.16  0.1557377049180328  0.0  \\
            0.17  0.1557377049180328  0.0  \\
            0.18  0.1557377049180328  0.0  \\
            0.19  0.1557377049180328  0.0  \\
            0.2  0.1557377049180328  0.0  \\
            0.21  0.1557377049180328  0.0  \\
            0.22  0.1557377049180328  0.0  \\
            0.23  0.1557377049180328  0.0  \\
            0.24  0.1557377049180328  0.0  \\
            0.25  0.1557377049180328  0.0  \\
            0.26  0.1557377049180328  0.0  \\
            0.27  0.1557377049180328  0.0  \\
            0.28  0.1557377049180328  0.0  \\
            0.29  0.1557377049180328  0.0  \\
            0.3  0.1557377049180328  0.0  \\
            0.31  0.1557377049180328  0.0  \\
            0.32  0.1557377049180328  0.0  \\
            0.33  0.1557377049180328  0.0  \\
            0.34  0.1557377049180328  0.0  \\
            0.35  0.1557377049180328  0.0  \\
            0.36  0.1557377049180328  0.0  \\
            0.37  0.1557377049180328  0.0  \\
            0.38  0.1557377049180328  0.0  \\
            0.39  0.1557377049180328  0.0  \\
            0.4  0.1557377049180328  0.0  \\
            0.41  0.1557377049180328  0.0  \\
            0.42  0.1557377049180328  0.0  \\
            0.43  0.1557377049180328  0.0  \\
            0.44  0.1557377049180328  0.0  \\
            0.45  0.1557377049180328  0.0  \\
            0.46  0.1557377049180328  0.0  \\
            0.47  0.1557377049180328  0.0  \\
            0.48  0.1557377049180328  0.0  \\
            0.49  0.1557377049180328  0.0  \\
            0.5  0.1557377049180328  0.0  \\
            0.0  0.1721311475409836  0.0  \\
            0.01  0.1721311475409836  0.0  \\
            0.02  0.1721311475409836  0.0  \\
            0.03  0.1721311475409836  0.0  \\
            0.04  0.1721311475409836  0.0  \\
            0.05  0.1721311475409836  0.0  \\
            0.06  0.1721311475409836  0.0  \\
            0.07  0.1721311475409836  0.0  \\
            0.08  0.1721311475409836  0.0  \\
            0.09  0.1721311475409836  0.0  \\
            0.1  0.1721311475409836  0.0  \\
            0.11  0.1721311475409836  0.0  \\
            0.12  0.1721311475409836  0.0  \\
            0.13  0.1721311475409836  0.0  \\
            0.14  0.1721311475409836  0.0  \\
            0.15  0.1721311475409836  0.0  \\
            0.16  0.1721311475409836  0.0  \\
            0.17  0.1721311475409836  0.0  \\
            0.18  0.1721311475409836  0.0  \\
            0.19  0.1721311475409836  0.0  \\
            0.2  0.1721311475409836  0.0  \\
            0.21  0.1721311475409836  0.0  \\
            0.22  0.1721311475409836  0.0  \\
            0.23  0.1721311475409836  0.0  \\
            0.24  0.1721311475409836  0.0  \\
            0.25  0.1721311475409836  0.0  \\
            0.26  0.1721311475409836  0.0  \\
            0.27  0.1721311475409836  0.0  \\
            0.28  0.1721311475409836  0.0  \\
            0.29  0.1721311475409836  0.0  \\
            0.3  0.1721311475409836  0.0  \\
            0.31  0.1721311475409836  0.0  \\
            0.32  0.1721311475409836  0.0  \\
            0.33  0.1721311475409836  0.0  \\
            0.34  0.1721311475409836  0.0  \\
            0.35  0.1721311475409836  0.0  \\
            0.36  0.1721311475409836  0.0  \\
            0.37  0.1721311475409836  0.0  \\
            0.38  0.1721311475409836  0.0  \\
            0.39  0.1721311475409836  0.0  \\
            0.4  0.1721311475409836  0.0  \\
            0.41  0.1721311475409836  0.0  \\
            0.42  0.1721311475409836  0.0  \\
            0.43  0.1721311475409836  0.0  \\
            0.44  0.1721311475409836  0.0  \\
            0.45  0.1721311475409836  0.0  \\
            0.46  0.1721311475409836  0.0  \\
            0.47  0.1721311475409836  0.0  \\
            0.48  0.1721311475409836  0.0  \\
            0.49  0.1721311475409836  0.0  \\
            0.5  0.1721311475409836  0.0  \\
            0.0  0.1885245901639344  0.0  \\
            0.01  0.1885245901639344  0.0  \\
            0.02  0.1885245901639344  0.0  \\
            0.03  0.1885245901639344  0.0  \\
            0.04  0.1885245901639344  0.0  \\
            0.05  0.1885245901639344  0.0  \\
            0.06  0.1885245901639344  0.0  \\
            0.07  0.1885245901639344  0.0  \\
            0.08  0.1885245901639344  0.0  \\
            0.09  0.1885245901639344  0.0  \\
            0.1  0.1885245901639344  0.0  \\
            0.11  0.1885245901639344  0.0  \\
            0.12  0.1885245901639344  0.0  \\
            0.13  0.1885245901639344  0.0  \\
            0.14  0.1885245901639344  0.0  \\
            0.15  0.1885245901639344  0.0  \\
            0.16  0.1885245901639344  0.0  \\
            0.17  0.1885245901639344  0.0  \\
            0.18  0.1885245901639344  0.0  \\
            0.19  0.1885245901639344  0.0  \\
            0.2  0.1885245901639344  0.0  \\
            0.21  0.1885245901639344  0.0  \\
            0.22  0.1885245901639344  0.0  \\
            0.23  0.1885245901639344  0.0  \\
            0.24  0.1885245901639344  0.0  \\
            0.25  0.1885245901639344  0.0  \\
            0.26  0.1885245901639344  0.0  \\
            0.27  0.1885245901639344  0.0  \\
            0.28  0.1885245901639344  0.0  \\
            0.29  0.1885245901639344  0.0  \\
            0.3  0.1885245901639344  0.0  \\
            0.31  0.1885245901639344  0.0  \\
            0.32  0.1885245901639344  0.0  \\
            0.33  0.1885245901639344  0.0  \\
            0.34  0.1885245901639344  0.0  \\
            0.35  0.1885245901639344  0.0  \\
            0.36  0.1885245901639344  0.0  \\
            0.37  0.1885245901639344  0.0  \\
            0.38  0.1885245901639344  0.0  \\
            0.39  0.1885245901639344  0.0  \\
            0.4  0.1885245901639344  0.0  \\
            0.41  0.1885245901639344  0.0  \\
            0.42  0.1885245901639344  0.0  \\
            0.43  0.1885245901639344  0.0  \\
            0.44  0.1885245901639344  0.0  \\
            0.45  0.1885245901639344  0.0  \\
            0.46  0.1885245901639344  0.0  \\
            0.47  0.1885245901639344  0.0  \\
            0.48  0.1885245901639344  0.0  \\
            0.49  0.1885245901639344  0.0  \\
            0.5  0.1885245901639344  0.0  \\
            0.0  0.20491803278688525  0.0  \\
            0.01  0.20491803278688525  0.0  \\
            0.02  0.20491803278688525  0.0  \\
            0.03  0.20491803278688525  0.0  \\
            0.04  0.20491803278688525  0.0  \\
            0.05  0.20491803278688525  0.0  \\
            0.06  0.20491803278688525  0.0  \\
            0.07  0.20491803278688525  0.0  \\
            0.08  0.20491803278688525  0.0  \\
            0.09  0.20491803278688525  0.0  \\
            0.1  0.20491803278688525  0.0  \\
            0.11  0.20491803278688525  0.0  \\
            0.12  0.20491803278688525  0.0  \\
            0.13  0.20491803278688525  0.0  \\
            0.14  0.20491803278688525  0.0  \\
            0.15  0.20491803278688525  0.0  \\
            0.16  0.20491803278688525  0.0  \\
            0.17  0.20491803278688525  0.0  \\
            0.18  0.20491803278688525  0.0  \\
            0.19  0.20491803278688525  0.0  \\
            0.2  0.20491803278688525  0.0  \\
            0.21  0.20491803278688525  0.0  \\
            0.22  0.20491803278688525  0.0  \\
            0.23  0.20491803278688525  0.0  \\
            0.24  0.20491803278688525  0.0  \\
            0.25  0.20491803278688525  0.0  \\
            0.26  0.20491803278688525  0.0  \\
            0.27  0.20491803278688525  0.0  \\
            0.28  0.20491803278688525  0.0  \\
            0.29  0.20491803278688525  0.0  \\
            0.3  0.20491803278688525  0.0  \\
            0.31  0.20491803278688525  0.0  \\
            0.32  0.20491803278688525  0.0  \\
            0.33  0.20491803278688525  0.0  \\
            0.34  0.20491803278688525  0.0  \\
            0.35  0.20491803278688525  0.0  \\
            0.36  0.20491803278688525  0.0  \\
            0.37  0.20491803278688525  0.0  \\
            0.38  0.20491803278688525  0.0  \\
            0.39  0.20491803278688525  0.0  \\
            0.4  0.20491803278688525  0.0  \\
            0.41  0.20491803278688525  0.0  \\
            0.42  0.20491803278688525  0.0  \\
            0.43  0.20491803278688525  0.0  \\
            0.44  0.20491803278688525  0.0  \\
            0.45  0.20491803278688525  0.0  \\
            0.46  0.20491803278688525  0.0  \\
            0.47  0.20491803278688525  0.0  \\
            0.48  0.20491803278688525  0.0  \\
            0.49  0.20491803278688525  0.0  \\
            0.5  0.20491803278688525  0.0  \\
            0.0  0.22131147540983606  0.0  \\
            0.01  0.22131147540983606  0.0  \\
            0.02  0.22131147540983606  0.0  \\
            0.03  0.22131147540983606  0.0  \\
            0.04  0.22131147540983606  0.0  \\
            0.05  0.22131147540983606  0.0  \\
            0.06  0.22131147540983606  0.0  \\
            0.07  0.22131147540983606  0.0  \\
            0.08  0.22131147540983606  0.0  \\
            0.09  0.22131147540983606  0.0  \\
            0.1  0.22131147540983606  0.0  \\
            0.11  0.22131147540983606  0.0  \\
            0.12  0.22131147540983606  0.0  \\
            0.13  0.22131147540983606  0.0  \\
            0.14  0.22131147540983606  0.0  \\
            0.15  0.22131147540983606  0.0  \\
            0.16  0.22131147540983606  0.0  \\
            0.17  0.22131147540983606  0.0  \\
            0.18  0.22131147540983606  0.0  \\
            0.19  0.22131147540983606  0.0  \\
            0.2  0.22131147540983606  0.0  \\
            0.21  0.22131147540983606  0.0  \\
            0.22  0.22131147540983606  0.0  \\
            0.23  0.22131147540983606  0.0  \\
            0.24  0.22131147540983606  0.0  \\
            0.25  0.22131147540983606  0.0  \\
            0.26  0.22131147540983606  0.0  \\
            0.27  0.22131147540983606  0.0  \\
            0.28  0.22131147540983606  0.0  \\
            0.29  0.22131147540983606  0.0  \\
            0.3  0.22131147540983606  0.0  \\
            0.31  0.22131147540983606  0.0  \\
            0.32  0.22131147540983606  0.0  \\
            0.33  0.22131147540983606  0.0  \\
            0.34  0.22131147540983606  0.0  \\
            0.35  0.22131147540983606  0.0  \\
            0.36  0.22131147540983606  0.0  \\
            0.37  0.22131147540983606  0.0  \\
            0.38  0.22131147540983606  0.0  \\
            0.39  0.22131147540983606  0.0  \\
            0.4  0.22131147540983606  0.0  \\
            0.41  0.22131147540983606  0.0  \\
            0.42  0.22131147540983606  0.0  \\
            0.43  0.22131147540983606  0.0  \\
            0.44  0.22131147540983606  0.0  \\
            0.45  0.22131147540983606  0.0  \\
            0.46  0.22131147540983606  0.0  \\
            0.47  0.22131147540983606  0.0  \\
            0.48  0.22131147540983606  0.0  \\
            0.49  0.22131147540983606  0.0  \\
            0.5  0.22131147540983606  0.0  \\
            0.0  0.23770491803278687  0.0  \\
            0.01  0.23770491803278687  0.0  \\
            0.02  0.23770491803278687  0.0  \\
            0.03  0.23770491803278687  0.0  \\
            0.04  0.23770491803278687  0.0  \\
            0.05  0.23770491803278687  0.0  \\
            0.06  0.23770491803278687  0.0  \\
            0.07  0.23770491803278687  0.0  \\
            0.08  0.23770491803278687  0.0  \\
            0.09  0.23770491803278687  0.0  \\
            0.1  0.23770491803278687  0.0  \\
            0.11  0.23770491803278687  0.0  \\
            0.12  0.23770491803278687  0.0  \\
            0.13  0.23770491803278687  0.0  \\
            0.14  0.23770491803278687  0.0  \\
            0.15  0.23770491803278687  0.0  \\
            0.16  0.23770491803278687  0.0  \\
            0.17  0.23770491803278687  0.0  \\
            0.18  0.23770491803278687  0.0  \\
            0.19  0.23770491803278687  0.0  \\
            0.2  0.23770491803278687  0.0  \\
            0.21  0.23770491803278687  0.0  \\
            0.22  0.23770491803278687  0.0  \\
            0.23  0.23770491803278687  0.0  \\
            0.24  0.23770491803278687  0.0  \\
            0.25  0.23770491803278687  0.0  \\
            0.26  0.23770491803278687  0.0  \\
            0.27  0.23770491803278687  0.0  \\
            0.28  0.23770491803278687  0.0  \\
            0.29  0.23770491803278687  0.0  \\
            0.3  0.23770491803278687  0.0  \\
            0.31  0.23770491803278687  0.0  \\
            0.32  0.23770491803278687  0.0  \\
            0.33  0.23770491803278687  0.0  \\
            0.34  0.23770491803278687  0.0  \\
            0.35  0.23770491803278687  0.0  \\
            0.36  0.23770491803278687  0.0  \\
            0.37  0.23770491803278687  0.0  \\
            0.38  0.23770491803278687  0.0  \\
            0.39  0.23770491803278687  0.0  \\
            0.4  0.23770491803278687  0.0  \\
            0.41  0.23770491803278687  0.0  \\
            0.42  0.23770491803278687  0.0  \\
            0.43  0.23770491803278687  0.0  \\
            0.44  0.23770491803278687  0.0  \\
            0.45  0.23770491803278687  0.0  \\
            0.46  0.23770491803278687  0.0  \\
            0.47  0.23770491803278687  0.0  \\
            0.48  0.23770491803278687  0.0  \\
            0.49  0.23770491803278687  0.0  \\
            0.5  0.23770491803278687  0.0  \\
            0.0  0.2540983606557377  0.0  \\
            0.01  0.2540983606557377  0.0  \\
            0.02  0.2540983606557377  0.0  \\
            0.03  0.2540983606557377  0.0  \\
            0.04  0.2540983606557377  0.0  \\
            0.05  0.2540983606557377  0.0  \\
            0.06  0.2540983606557377  0.0  \\
            0.07  0.2540983606557377  0.0  \\
            0.08  0.2540983606557377  0.0  \\
            0.09  0.2540983606557377  0.0  \\
            0.1  0.2540983606557377  0.0  \\
            0.11  0.2540983606557377  0.0  \\
            0.12  0.2540983606557377  0.0  \\
            0.13  0.2540983606557377  0.0  \\
            0.14  0.2540983606557377  0.0  \\
            0.15  0.2540983606557377  1.0  \\
            0.16  0.2540983606557377  66.0  \\
            0.17  0.2540983606557377  247.0  \\
            0.18  0.2540983606557377  634.0  \\
            0.19  0.2540983606557377  810.0  \\
            0.2  0.2540983606557377  848.0  \\
            0.21  0.2540983606557377  884.0  \\
            0.22  0.2540983606557377  968.0  \\
            0.23  0.2540983606557377  995.0  \\
            0.24  0.2540983606557377  999.0  \\
            0.25  0.2540983606557377  997.0  \\
            0.26  0.2540983606557377  999.0  \\
            0.27  0.2540983606557377  999.0  \\
            0.28  0.2540983606557377  988.0  \\
            0.29  0.2540983606557377  879.0  \\
            0.3  0.2540983606557377  809.0  \\
            0.31  0.2540983606557377  713.0  \\
            0.32  0.2540983606557377  456.0  \\
            0.33  0.2540983606557377  182.0  \\
            0.34  0.2540983606557377  121.0  \\
            0.35  0.2540983606557377  111.0  \\
            0.36  0.2540983606557377  50.0  \\
            0.37  0.2540983606557377  22.0  \\
            0.38  0.2540983606557377  4.0  \\
            0.39  0.2540983606557377  2.0  \\
            0.4  0.2540983606557377  4.0  \\
            0.41  0.2540983606557377  0.0  \\
            0.42  0.2540983606557377  0.0  \\
            0.43  0.2540983606557377  0.0  \\
            0.44  0.2540983606557377  0.0  \\
            0.45  0.2540983606557377  0.0  \\
            0.46  0.2540983606557377  0.0  \\
            0.47  0.2540983606557377  5.0  \\
            0.48  0.2540983606557377  3.0  \\
            0.49  0.2540983606557377  4.0  \\
            0.5  0.2540983606557377  4.0  \\
            0.0  0.27049180327868855  0.0  \\
            0.01  0.27049180327868855  0.0  \\
            0.02  0.27049180327868855  0.0  \\
            0.03  0.27049180327868855  0.0  \\
            0.04  0.27049180327868855  0.0  \\
            0.05  0.27049180327868855  0.0  \\
            0.06  0.27049180327868855  0.0  \\
            0.07  0.27049180327868855  0.0  \\
            0.08  0.27049180327868855  0.0  \\
            0.09  0.27049180327868855  0.0  \\
            0.1  0.27049180327868855  0.0  \\
            0.11  0.27049180327868855  0.0  \\
            0.12  0.27049180327868855  0.0  \\
            0.13  0.27049180327868855  0.0  \\
            0.14  0.27049180327868855  0.0  \\
            0.15  0.27049180327868855  0.0  \\
            0.16  0.27049180327868855  0.0  \\
            0.17  0.27049180327868855  0.0  \\
            0.18  0.27049180327868855  0.0  \\
            0.19  0.27049180327868855  0.0  \\
            0.2  0.27049180327868855  0.0  \\
            0.21  0.27049180327868855  0.0  \\
            0.22  0.27049180327868855  0.0  \\
            0.23  0.27049180327868855  0.0  \\
            0.24  0.27049180327868855  0.0  \\
            0.25  0.27049180327868855  0.0  \\
            0.26  0.27049180327868855  0.0  \\
            0.27  0.27049180327868855  0.0  \\
            0.28  0.27049180327868855  0.0  \\
            0.29  0.27049180327868855  0.0  \\
            0.3  0.27049180327868855  0.0  \\
            0.31  0.27049180327868855  0.0  \\
            0.32  0.27049180327868855  0.0  \\
            0.33  0.27049180327868855  0.0  \\
            0.34  0.27049180327868855  0.0  \\
            0.35  0.27049180327868855  0.0  \\
            0.36  0.27049180327868855  0.0  \\
            0.37  0.27049180327868855  0.0  \\
            0.38  0.27049180327868855  0.0  \\
            0.39  0.27049180327868855  0.0  \\
            0.4  0.27049180327868855  0.0  \\
            0.41  0.27049180327868855  0.0  \\
            0.42  0.27049180327868855  0.0  \\
            0.43  0.27049180327868855  0.0  \\
            0.44  0.27049180327868855  0.0  \\
            0.45  0.27049180327868855  0.0  \\
            0.46  0.27049180327868855  0.0  \\
            0.47  0.27049180327868855  0.0  \\
            0.48  0.27049180327868855  0.0  \\
            0.49  0.27049180327868855  0.0  \\
            0.5  0.27049180327868855  0.0  \\
            0.0  0.28688524590163933  0.0  \\
            0.01  0.28688524590163933  0.0  \\
            0.02  0.28688524590163933  0.0  \\
            0.03  0.28688524590163933  0.0  \\
            0.04  0.28688524590163933  0.0  \\
            0.05  0.28688524590163933  0.0  \\
            0.06  0.28688524590163933  0.0  \\
            0.07  0.28688524590163933  0.0  \\
            0.08  0.28688524590163933  0.0  \\
            0.09  0.28688524590163933  0.0  \\
            0.1  0.28688524590163933  0.0  \\
            0.11  0.28688524590163933  0.0  \\
            0.12  0.28688524590163933  0.0  \\
            0.13  0.28688524590163933  0.0  \\
            0.14  0.28688524590163933  0.0  \\
            0.15  0.28688524590163933  0.0  \\
            0.16  0.28688524590163933  0.0  \\
            0.17  0.28688524590163933  0.0  \\
            0.18  0.28688524590163933  0.0  \\
            0.19  0.28688524590163933  0.0  \\
            0.2  0.28688524590163933  0.0  \\
            0.21  0.28688524590163933  0.0  \\
            0.22  0.28688524590163933  0.0  \\
            0.23  0.28688524590163933  0.0  \\
            0.24  0.28688524590163933  0.0  \\
            0.25  0.28688524590163933  0.0  \\
            0.26  0.28688524590163933  0.0  \\
            0.27  0.28688524590163933  0.0  \\
            0.28  0.28688524590163933  0.0  \\
            0.29  0.28688524590163933  0.0  \\
            0.3  0.28688524590163933  0.0  \\
            0.31  0.28688524590163933  0.0  \\
            0.32  0.28688524590163933  0.0  \\
            0.33  0.28688524590163933  0.0  \\
            0.34  0.28688524590163933  0.0  \\
            0.35  0.28688524590163933  0.0  \\
            0.36  0.28688524590163933  0.0  \\
            0.37  0.28688524590163933  0.0  \\
            0.38  0.28688524590163933  0.0  \\
            0.39  0.28688524590163933  0.0  \\
            0.4  0.28688524590163933  0.0  \\
            0.41  0.28688524590163933  0.0  \\
            0.42  0.28688524590163933  0.0  \\
            0.43  0.28688524590163933  0.0  \\
            0.44  0.28688524590163933  0.0  \\
            0.45  0.28688524590163933  0.0  \\
            0.46  0.28688524590163933  0.0  \\
            0.47  0.28688524590163933  0.0  \\
            0.48  0.28688524590163933  0.0  \\
            0.49  0.28688524590163933  0.0  \\
            0.5  0.28688524590163933  0.0  \\
            0.0  0.30327868852459017  0.0  \\
            0.01  0.30327868852459017  0.0  \\
            0.02  0.30327868852459017  0.0  \\
            0.03  0.30327868852459017  0.0  \\
            0.04  0.30327868852459017  0.0  \\
            0.05  0.30327868852459017  0.0  \\
            0.06  0.30327868852459017  0.0  \\
            0.07  0.30327868852459017  0.0  \\
            0.08  0.30327868852459017  0.0  \\
            0.09  0.30327868852459017  0.0  \\
            0.1  0.30327868852459017  0.0  \\
            0.11  0.30327868852459017  0.0  \\
            0.12  0.30327868852459017  0.0  \\
            0.13  0.30327868852459017  0.0  \\
            0.14  0.30327868852459017  0.0  \\
            0.15  0.30327868852459017  0.0  \\
            0.16  0.30327868852459017  0.0  \\
            0.17  0.30327868852459017  0.0  \\
            0.18  0.30327868852459017  0.0  \\
            0.19  0.30327868852459017  0.0  \\
            0.2  0.30327868852459017  0.0  \\
            0.21  0.30327868852459017  0.0  \\
            0.22  0.30327868852459017  0.0  \\
            0.23  0.30327868852459017  0.0  \\
            0.24  0.30327868852459017  0.0  \\
            0.25  0.30327868852459017  0.0  \\
            0.26  0.30327868852459017  0.0  \\
            0.27  0.30327868852459017  0.0  \\
            0.28  0.30327868852459017  0.0  \\
            0.29  0.30327868852459017  0.0  \\
            0.3  0.30327868852459017  0.0  \\
            0.31  0.30327868852459017  0.0  \\
            0.32  0.30327868852459017  0.0  \\
            0.33  0.30327868852459017  0.0  \\
            0.34  0.30327868852459017  0.0  \\
            0.35  0.30327868852459017  0.0  \\
            0.36  0.30327868852459017  0.0  \\
            0.37  0.30327868852459017  0.0  \\
            0.38  0.30327868852459017  0.0  \\
            0.39  0.30327868852459017  0.0  \\
            0.4  0.30327868852459017  0.0  \\
            0.41  0.30327868852459017  0.0  \\
            0.42  0.30327868852459017  0.0  \\
            0.43  0.30327868852459017  0.0  \\
            0.44  0.30327868852459017  0.0  \\
            0.45  0.30327868852459017  0.0  \\
            0.46  0.30327868852459017  0.0  \\
            0.47  0.30327868852459017  0.0  \\
            0.48  0.30327868852459017  0.0  \\
            0.49  0.30327868852459017  0.0  \\
            0.5  0.30327868852459017  0.0  \\
            0.0  0.319672131147541  0.0  \\
            0.01  0.319672131147541  0.0  \\
            0.02  0.319672131147541  0.0  \\
            0.03  0.319672131147541  0.0  \\
            0.04  0.319672131147541  0.0  \\
            0.05  0.319672131147541  0.0  \\
            0.06  0.319672131147541  0.0  \\
            0.07  0.319672131147541  0.0  \\
            0.08  0.319672131147541  0.0  \\
            0.09  0.319672131147541  0.0  \\
            0.1  0.319672131147541  0.0  \\
            0.11  0.319672131147541  0.0  \\
            0.12  0.319672131147541  0.0  \\
            0.13  0.319672131147541  0.0  \\
            0.14  0.319672131147541  0.0  \\
            0.15  0.319672131147541  0.0  \\
            0.16  0.319672131147541  0.0  \\
            0.17  0.319672131147541  0.0  \\
            0.18  0.319672131147541  0.0  \\
            0.19  0.319672131147541  0.0  \\
            0.2  0.319672131147541  0.0  \\
            0.21  0.319672131147541  0.0  \\
            0.22  0.319672131147541  0.0  \\
            0.23  0.319672131147541  0.0  \\
            0.24  0.319672131147541  0.0  \\
            0.25  0.319672131147541  0.0  \\
            0.26  0.319672131147541  0.0  \\
            0.27  0.319672131147541  0.0  \\
            0.28  0.319672131147541  0.0  \\
            0.29  0.319672131147541  0.0  \\
            0.3  0.319672131147541  0.0  \\
            0.31  0.319672131147541  0.0  \\
            0.32  0.319672131147541  0.0  \\
            0.33  0.319672131147541  0.0  \\
            0.34  0.319672131147541  0.0  \\
            0.35  0.319672131147541  0.0  \\
            0.36  0.319672131147541  0.0  \\
            0.37  0.319672131147541  0.0  \\
            0.38  0.319672131147541  0.0  \\
            0.39  0.319672131147541  0.0  \\
            0.4  0.319672131147541  0.0  \\
            0.41  0.319672131147541  0.0  \\
            0.42  0.319672131147541  0.0  \\
            0.43  0.319672131147541  0.0  \\
            0.44  0.319672131147541  0.0  \\
            0.45  0.319672131147541  0.0  \\
            0.46  0.319672131147541  0.0  \\
            0.47  0.319672131147541  0.0  \\
            0.48  0.319672131147541  0.0  \\
            0.49  0.319672131147541  0.0  \\
            0.5  0.319672131147541  0.0  \\
            0.0  0.3360655737704918  0.0  \\
            0.01  0.3360655737704918  0.0  \\
            0.02  0.3360655737704918  0.0  \\
            0.03  0.3360655737704918  0.0  \\
            0.04  0.3360655737704918  0.0  \\
            0.05  0.3360655737704918  0.0  \\
            0.06  0.3360655737704918  0.0  \\
            0.07  0.3360655737704918  0.0  \\
            0.08  0.3360655737704918  0.0  \\
            0.09  0.3360655737704918  0.0  \\
            0.1  0.3360655737704918  0.0  \\
            0.11  0.3360655737704918  0.0  \\
            0.12  0.3360655737704918  0.0  \\
            0.13  0.3360655737704918  0.0  \\
            0.14  0.3360655737704918  0.0  \\
            0.15  0.3360655737704918  0.0  \\
            0.16  0.3360655737704918  0.0  \\
            0.17  0.3360655737704918  0.0  \\
            0.18  0.3360655737704918  0.0  \\
            0.19  0.3360655737704918  0.0  \\
            0.2  0.3360655737704918  0.0  \\
            0.21  0.3360655737704918  0.0  \\
            0.22  0.3360655737704918  0.0  \\
            0.23  0.3360655737704918  0.0  \\
            0.24  0.3360655737704918  0.0  \\
            0.25  0.3360655737704918  0.0  \\
            0.26  0.3360655737704918  0.0  \\
            0.27  0.3360655737704918  0.0  \\
            0.28  0.3360655737704918  0.0  \\
            0.29  0.3360655737704918  0.0  \\
            0.3  0.3360655737704918  0.0  \\
            0.31  0.3360655737704918  0.0  \\
            0.32  0.3360655737704918  0.0  \\
            0.33  0.3360655737704918  0.0  \\
            0.34  0.3360655737704918  0.0  \\
            0.35  0.3360655737704918  0.0  \\
            0.36  0.3360655737704918  0.0  \\
            0.37  0.3360655737704918  0.0  \\
            0.38  0.3360655737704918  0.0  \\
            0.39  0.3360655737704918  0.0  \\
            0.4  0.3360655737704918  0.0  \\
            0.41  0.3360655737704918  0.0  \\
            0.42  0.3360655737704918  0.0  \\
            0.43  0.3360655737704918  0.0  \\
            0.44  0.3360655737704918  0.0  \\
            0.45  0.3360655737704918  0.0  \\
            0.46  0.3360655737704918  0.0  \\
            0.47  0.3360655737704918  0.0  \\
            0.48  0.3360655737704918  0.0  \\
            0.49  0.3360655737704918  0.0  \\
            0.5  0.3360655737704918  0.0  \\
            0.0  0.3524590163934426  0.0  \\
            0.01  0.3524590163934426  0.0  \\
            0.02  0.3524590163934426  0.0  \\
            0.03  0.3524590163934426  0.0  \\
            0.04  0.3524590163934426  0.0  \\
            0.05  0.3524590163934426  0.0  \\
            0.06  0.3524590163934426  0.0  \\
            0.07  0.3524590163934426  0.0  \\
            0.08  0.3524590163934426  0.0  \\
            0.09  0.3524590163934426  0.0  \\
            0.1  0.3524590163934426  0.0  \\
            0.11  0.3524590163934426  0.0  \\
            0.12  0.3524590163934426  0.0  \\
            0.13  0.3524590163934426  0.0  \\
            0.14  0.3524590163934426  0.0  \\
            0.15  0.3524590163934426  0.0  \\
            0.16  0.3524590163934426  0.0  \\
            0.17  0.3524590163934426  0.0  \\
            0.18  0.3524590163934426  0.0  \\
            0.19  0.3524590163934426  0.0  \\
            0.2  0.3524590163934426  0.0  \\
            0.21  0.3524590163934426  0.0  \\
            0.22  0.3524590163934426  0.0  \\
            0.23  0.3524590163934426  0.0  \\
            0.24  0.3524590163934426  0.0  \\
            0.25  0.3524590163934426  0.0  \\
            0.26  0.3524590163934426  0.0  \\
            0.27  0.3524590163934426  0.0  \\
            0.28  0.3524590163934426  0.0  \\
            0.29  0.3524590163934426  0.0  \\
            0.3  0.3524590163934426  0.0  \\
            0.31  0.3524590163934426  0.0  \\
            0.32  0.3524590163934426  0.0  \\
            0.33  0.3524590163934426  0.0  \\
            0.34  0.3524590163934426  0.0  \\
            0.35  0.3524590163934426  0.0  \\
            0.36  0.3524590163934426  0.0  \\
            0.37  0.3524590163934426  0.0  \\
            0.38  0.3524590163934426  0.0  \\
            0.39  0.3524590163934426  0.0  \\
            0.4  0.3524590163934426  0.0  \\
            0.41  0.3524590163934426  0.0  \\
            0.42  0.3524590163934426  0.0  \\
            0.43  0.3524590163934426  0.0  \\
            0.44  0.3524590163934426  0.0  \\
            0.45  0.3524590163934426  0.0  \\
            0.46  0.3524590163934426  0.0  \\
            0.47  0.3524590163934426  0.0  \\
            0.48  0.3524590163934426  0.0  \\
            0.49  0.3524590163934426  0.0  \\
            0.5  0.3524590163934426  0.0  \\
            0.0  0.36885245901639346  0.0  \\
            0.01  0.36885245901639346  0.0  \\
            0.02  0.36885245901639346  0.0  \\
            0.03  0.36885245901639346  0.0  \\
            0.04  0.36885245901639346  0.0  \\
            0.05  0.36885245901639346  0.0  \\
            0.06  0.36885245901639346  0.0  \\
            0.07  0.36885245901639346  0.0  \\
            0.08  0.36885245901639346  1.0  \\
            0.09  0.36885245901639346  81.0  \\
            0.1  0.36885245901639346  229.0  \\
            0.11  0.36885245901639346  438.0  \\
            0.12  0.36885245901639346  532.0  \\
            0.13  0.36885245901639346  635.0  \\
            0.14  0.36885245901639346  695.0  \\
            0.15  0.36885245901639346  873.0  \\
            0.16  0.36885245901639346  864.0  \\
            0.17  0.36885245901639346  699.0  \\
            0.18  0.36885245901639346  336.0  \\
            0.19  0.36885245901639346  174.0  \\
            0.2  0.36885245901639346  142.0  \\
            0.21  0.36885245901639346  112.0  \\
            0.22  0.36885245901639346  30.0  \\
            0.23  0.36885245901639346  5.0  \\
            0.24  0.36885245901639346  1.0  \\
            0.25  0.36885245901639346  3.0  \\
            0.26  0.36885245901639346  1.0  \\
            0.27  0.36885245901639346  0.0  \\
            0.28  0.36885245901639346  0.0  \\
            0.29  0.36885245901639346  0.0  \\
            0.3  0.36885245901639346  0.0  \\
            0.31  0.36885245901639346  0.0  \\
            0.32  0.36885245901639346  0.0  \\
            0.33  0.36885245901639346  0.0  \\
            0.34  0.36885245901639346  0.0  \\
            0.35  0.36885245901639346  0.0  \\
            0.36  0.36885245901639346  0.0  \\
            0.37  0.36885245901639346  0.0  \\
            0.38  0.36885245901639346  0.0  \\
            0.39  0.36885245901639346  0.0  \\
            0.4  0.36885245901639346  0.0  \\
            0.41  0.36885245901639346  0.0  \\
            0.42  0.36885245901639346  0.0  \\
            0.43  0.36885245901639346  0.0  \\
            0.44  0.36885245901639346  0.0  \\
            0.45  0.36885245901639346  1.0  \\
            0.46  0.36885245901639346  0.0  \\
            0.47  0.36885245901639346  0.0  \\
            0.48  0.36885245901639346  0.0  \\
            0.49  0.36885245901639346  2.0  \\
            0.5  0.36885245901639346  2.0  \\
            0.0  0.38524590163934425  0.0  \\
            0.01  0.38524590163934425  0.0  \\
            0.02  0.38524590163934425  0.0  \\
            0.03  0.38524590163934425  0.0  \\
            0.04  0.38524590163934425  0.0  \\
            0.05  0.38524590163934425  0.0  \\
            0.06  0.38524590163934425  0.0  \\
            0.07  0.38524590163934425  0.0  \\
            0.08  0.38524590163934425  0.0  \\
            0.09  0.38524590163934425  0.0  \\
            0.1  0.38524590163934425  0.0  \\
            0.11  0.38524590163934425  0.0  \\
            0.12  0.38524590163934425  0.0  \\
            0.13  0.38524590163934425  0.0  \\
            0.14  0.38524590163934425  0.0  \\
            0.15  0.38524590163934425  1.0  \\
            0.16  0.38524590163934425  4.0  \\
            0.17  0.38524590163934425  2.0  \\
            0.18  0.38524590163934425  1.0  \\
            0.19  0.38524590163934425  0.0  \\
            0.2  0.38524590163934425  0.0  \\
            0.21  0.38524590163934425  0.0  \\
            0.22  0.38524590163934425  0.0  \\
            0.23  0.38524590163934425  0.0  \\
            0.24  0.38524590163934425  0.0  \\
            0.25  0.38524590163934425  0.0  \\
            0.26  0.38524590163934425  0.0  \\
            0.27  0.38524590163934425  0.0  \\
            0.28  0.38524590163934425  0.0  \\
            0.29  0.38524590163934425  0.0  \\
            0.3  0.38524590163934425  0.0  \\
            0.31  0.38524590163934425  0.0  \\
            0.32  0.38524590163934425  0.0  \\
            0.33  0.38524590163934425  0.0  \\
            0.34  0.38524590163934425  0.0  \\
            0.35  0.38524590163934425  0.0  \\
            0.36  0.38524590163934425  0.0  \\
            0.37  0.38524590163934425  0.0  \\
            0.38  0.38524590163934425  0.0  \\
            0.39  0.38524590163934425  0.0  \\
            0.4  0.38524590163934425  0.0  \\
            0.41  0.38524590163934425  0.0  \\
            0.42  0.38524590163934425  0.0  \\
            0.43  0.38524590163934425  0.0  \\
            0.44  0.38524590163934425  0.0  \\
            0.45  0.38524590163934425  0.0  \\
            0.46  0.38524590163934425  0.0  \\
            0.47  0.38524590163934425  0.0  \\
            0.48  0.38524590163934425  0.0  \\
            0.49  0.38524590163934425  0.0  \\
            0.5  0.38524590163934425  0.0  \\
            0.0  0.4016393442622951  0.0  \\
            0.01  0.4016393442622951  0.0  \\
            0.02  0.4016393442622951  0.0  \\
            0.03  0.4016393442622951  0.0  \\
            0.04  0.4016393442622951  0.0  \\
            0.05  0.4016393442622951  0.0  \\
            0.06  0.4016393442622951  0.0  \\
            0.07  0.4016393442622951  0.0  \\
            0.08  0.4016393442622951  0.0  \\
            0.09  0.4016393442622951  0.0  \\
            0.1  0.4016393442622951  1.0  \\
            0.11  0.4016393442622951  5.0  \\
            0.12  0.4016393442622951  7.0  \\
            0.13  0.4016393442622951  0.0  \\
            0.14  0.4016393442622951  2.0  \\
            0.15  0.4016393442622951  20.0  \\
            0.16  0.4016393442622951  4.0  \\
            0.17  0.4016393442622951  7.0  \\
            0.18  0.4016393442622951  1.0  \\
            0.19  0.4016393442622951  0.0  \\
            0.2  0.4016393442622951  1.0  \\
            0.21  0.4016393442622951  0.0  \\
            0.22  0.4016393442622951  0.0  \\
            0.23  0.4016393442622951  0.0  \\
            0.24  0.4016393442622951  0.0  \\
            0.25  0.4016393442622951  0.0  \\
            0.26  0.4016393442622951  0.0  \\
            0.27  0.4016393442622951  0.0  \\
            0.28  0.4016393442622951  0.0  \\
            0.29  0.4016393442622951  0.0  \\
            0.3  0.4016393442622951  0.0  \\
            0.31  0.4016393442622951  0.0  \\
            0.32  0.4016393442622951  0.0  \\
            0.33  0.4016393442622951  0.0  \\
            0.34  0.4016393442622951  0.0  \\
            0.35  0.4016393442622951  0.0  \\
            0.36  0.4016393442622951  0.0  \\
            0.37  0.4016393442622951  0.0  \\
            0.38  0.4016393442622951  0.0  \\
            0.39  0.4016393442622951  0.0  \\
            0.4  0.4016393442622951  1.0  \\
            0.41  0.4016393442622951  0.0  \\
            0.42  0.4016393442622951  0.0  \\
            0.43  0.4016393442622951  0.0  \\
            0.44  0.4016393442622951  0.0  \\
            0.45  0.4016393442622951  0.0  \\
            0.46  0.4016393442622951  0.0  \\
            0.47  0.4016393442622951  1.0  \\
            0.48  0.4016393442622951  0.0  \\
            0.49  0.4016393442622951  0.0  \\
            0.5  0.4016393442622951  1.0  \\
            0.0  0.4180327868852459  0.0  \\
            0.01  0.4180327868852459  0.0  \\
            0.02  0.4180327868852459  0.0  \\
            0.03  0.4180327868852459  0.0  \\
            0.04  0.4180327868852459  0.0  \\
            0.05  0.4180327868852459  0.0  \\
            0.06  0.4180327868852459  0.0  \\
            0.07  0.4180327868852459  0.0  \\
            0.08  0.4180327868852459  0.0  \\
            0.09  0.4180327868852459  0.0  \\
            0.1  0.4180327868852459  0.0  \\
            0.11  0.4180327868852459  0.0  \\
            0.12  0.4180327868852459  0.0  \\
            0.13  0.4180327868852459  0.0  \\
            0.14  0.4180327868852459  0.0  \\
            0.15  0.4180327868852459  0.0  \\
            0.16  0.4180327868852459  0.0  \\
            0.17  0.4180327868852459  0.0  \\
            0.18  0.4180327868852459  0.0  \\
            0.19  0.4180327868852459  0.0  \\
            0.2  0.4180327868852459  0.0  \\
            0.21  0.4180327868852459  0.0  \\
            0.22  0.4180327868852459  0.0  \\
            0.23  0.4180327868852459  0.0  \\
            0.24  0.4180327868852459  0.0  \\
            0.25  0.4180327868852459  0.0  \\
            0.26  0.4180327868852459  0.0  \\
            0.27  0.4180327868852459  0.0  \\
            0.28  0.4180327868852459  0.0  \\
            0.29  0.4180327868852459  0.0  \\
            0.3  0.4180327868852459  0.0  \\
            0.31  0.4180327868852459  0.0  \\
            0.32  0.4180327868852459  0.0  \\
            0.33  0.4180327868852459  0.0  \\
            0.34  0.4180327868852459  0.0  \\
            0.35  0.4180327868852459  0.0  \\
            0.36  0.4180327868852459  0.0  \\
            0.37  0.4180327868852459  0.0  \\
            0.38  0.4180327868852459  0.0  \\
            0.39  0.4180327868852459  0.0  \\
            0.4  0.4180327868852459  0.0  \\
            0.41  0.4180327868852459  0.0  \\
            0.42  0.4180327868852459  0.0  \\
            0.43  0.4180327868852459  0.0  \\
            0.44  0.4180327868852459  0.0  \\
            0.45  0.4180327868852459  0.0  \\
            0.46  0.4180327868852459  0.0  \\
            0.47  0.4180327868852459  0.0  \\
            0.48  0.4180327868852459  0.0  \\
            0.49  0.4180327868852459  0.0  \\
            0.5  0.4180327868852459  0.0  \\
            0.0  0.4344262295081967  0.0  \\
            0.01  0.4344262295081967  0.0  \\
            0.02  0.4344262295081967  0.0  \\
            0.03  0.4344262295081967  0.0  \\
            0.04  0.4344262295081967  0.0  \\
            0.05  0.4344262295081967  0.0  \\
            0.06  0.4344262295081967  0.0  \\
            0.07  0.4344262295081967  0.0  \\
            0.08  0.4344262295081967  0.0  \\
            0.09  0.4344262295081967  0.0  \\
            0.1  0.4344262295081967  0.0  \\
            0.11  0.4344262295081967  0.0  \\
            0.12  0.4344262295081967  0.0  \\
            0.13  0.4344262295081967  0.0  \\
            0.14  0.4344262295081967  0.0  \\
            0.15  0.4344262295081967  0.0  \\
            0.16  0.4344262295081967  0.0  \\
            0.17  0.4344262295081967  0.0  \\
            0.18  0.4344262295081967  0.0  \\
            0.19  0.4344262295081967  0.0  \\
            0.2  0.4344262295081967  0.0  \\
            0.21  0.4344262295081967  0.0  \\
            0.22  0.4344262295081967  0.0  \\
            0.23  0.4344262295081967  0.0  \\
            0.24  0.4344262295081967  0.0  \\
            0.25  0.4344262295081967  0.0  \\
            0.26  0.4344262295081967  0.0  \\
            0.27  0.4344262295081967  0.0  \\
            0.28  0.4344262295081967  0.0  \\
            0.29  0.4344262295081967  0.0  \\
            0.3  0.4344262295081967  0.0  \\
            0.31  0.4344262295081967  0.0  \\
            0.32  0.4344262295081967  0.0  \\
            0.33  0.4344262295081967  0.0  \\
            0.34  0.4344262295081967  0.0  \\
            0.35  0.4344262295081967  0.0  \\
            0.36  0.4344262295081967  0.0  \\
            0.37  0.4344262295081967  0.0  \\
            0.38  0.4344262295081967  0.0  \\
            0.39  0.4344262295081967  0.0  \\
            0.4  0.4344262295081967  0.0  \\
            0.41  0.4344262295081967  0.0  \\
            0.42  0.4344262295081967  0.0  \\
            0.43  0.4344262295081967  0.0  \\
            0.44  0.4344262295081967  0.0  \\
            0.45  0.4344262295081967  0.0  \\
            0.46  0.4344262295081967  0.0  \\
            0.47  0.4344262295081967  0.0  \\
            0.48  0.4344262295081967  0.0  \\
            0.49  0.4344262295081967  0.0  \\
            0.5  0.4344262295081967  0.0  \\
            0.0  0.45081967213114754  0.0  \\
            0.01  0.45081967213114754  0.0  \\
            0.02  0.45081967213114754  0.0  \\
            0.03  0.45081967213114754  0.0  \\
            0.04  0.45081967213114754  0.0  \\
            0.05  0.45081967213114754  0.0  \\
            0.06  0.45081967213114754  0.0  \\
            0.07  0.45081967213114754  0.0  \\
            0.08  0.45081967213114754  0.0  \\
            0.09  0.45081967213114754  0.0  \\
            0.1  0.45081967213114754  0.0  \\
            0.11  0.45081967213114754  0.0  \\
            0.12  0.45081967213114754  0.0  \\
            0.13  0.45081967213114754  0.0  \\
            0.14  0.45081967213114754  0.0  \\
            0.15  0.45081967213114754  0.0  \\
            0.16  0.45081967213114754  0.0  \\
            0.17  0.45081967213114754  0.0  \\
            0.18  0.45081967213114754  0.0  \\
            0.19  0.45081967213114754  0.0  \\
            0.2  0.45081967213114754  0.0  \\
            0.21  0.45081967213114754  0.0  \\
            0.22  0.45081967213114754  0.0  \\
            0.23  0.45081967213114754  0.0  \\
            0.24  0.45081967213114754  0.0  \\
            0.25  0.45081967213114754  0.0  \\
            0.26  0.45081967213114754  0.0  \\
            0.27  0.45081967213114754  0.0  \\
            0.28  0.45081967213114754  0.0  \\
            0.29  0.45081967213114754  0.0  \\
            0.3  0.45081967213114754  0.0  \\
            0.31  0.45081967213114754  0.0  \\
            0.32  0.45081967213114754  0.0  \\
            0.33  0.45081967213114754  0.0  \\
            0.34  0.45081967213114754  0.0  \\
            0.35  0.45081967213114754  0.0  \\
            0.36  0.45081967213114754  0.0  \\
            0.37  0.45081967213114754  0.0  \\
            0.38  0.45081967213114754  0.0  \\
            0.39  0.45081967213114754  0.0  \\
            0.4  0.45081967213114754  0.0  \\
            0.41  0.45081967213114754  0.0  \\
            0.42  0.45081967213114754  0.0  \\
            0.43  0.45081967213114754  0.0  \\
            0.44  0.45081967213114754  0.0  \\
            0.45  0.45081967213114754  0.0  \\
            0.46  0.45081967213114754  0.0  \\
            0.47  0.45081967213114754  0.0  \\
            0.48  0.45081967213114754  0.0  \\
            0.49  0.45081967213114754  0.0  \\
            0.5  0.45081967213114754  0.0  \\
            0.0  0.4672131147540984  0.0  \\
            0.01  0.4672131147540984  0.0  \\
            0.02  0.4672131147540984  0.0  \\
            0.03  0.4672131147540984  0.0  \\
            0.04  0.4672131147540984  0.0  \\
            0.05  0.4672131147540984  0.0  \\
            0.06  0.4672131147540984  0.0  \\
            0.07  0.4672131147540984  0.0  \\
            0.08  0.4672131147540984  0.0  \\
            0.09  0.4672131147540984  0.0  \\
            0.1  0.4672131147540984  0.0  \\
            0.11  0.4672131147540984  0.0  \\
            0.12  0.4672131147540984  0.0  \\
            0.13  0.4672131147540984  0.0  \\
            0.14  0.4672131147540984  0.0  \\
            0.15  0.4672131147540984  0.0  \\
            0.16  0.4672131147540984  0.0  \\
            0.17  0.4672131147540984  0.0  \\
            0.18  0.4672131147540984  0.0  \\
            0.19  0.4672131147540984  0.0  \\
            0.2  0.4672131147540984  0.0  \\
            0.21  0.4672131147540984  0.0  \\
            0.22  0.4672131147540984  0.0  \\
            0.23  0.4672131147540984  0.0  \\
            0.24  0.4672131147540984  0.0  \\
            0.25  0.4672131147540984  0.0  \\
            0.26  0.4672131147540984  0.0  \\
            0.27  0.4672131147540984  0.0  \\
            0.28  0.4672131147540984  0.0  \\
            0.29  0.4672131147540984  0.0  \\
            0.3  0.4672131147540984  0.0  \\
            0.31  0.4672131147540984  0.0  \\
            0.32  0.4672131147540984  0.0  \\
            0.33  0.4672131147540984  0.0  \\
            0.34  0.4672131147540984  0.0  \\
            0.35  0.4672131147540984  0.0  \\
            0.36  0.4672131147540984  0.0  \\
            0.37  0.4672131147540984  0.0  \\
            0.38  0.4672131147540984  0.0  \\
            0.39  0.4672131147540984  0.0  \\
            0.4  0.4672131147540984  0.0  \\
            0.41  0.4672131147540984  0.0  \\
            0.42  0.4672131147540984  0.0  \\
            0.43  0.4672131147540984  0.0  \\
            0.44  0.4672131147540984  0.0  \\
            0.45  0.4672131147540984  0.0  \\
            0.46  0.4672131147540984  0.0  \\
            0.47  0.4672131147540984  0.0  \\
            0.48  0.4672131147540984  0.0  \\
            0.49  0.4672131147540984  0.0  \\
            0.5  0.4672131147540984  0.0  \\
            0.0  0.48360655737704916  0.0  \\
            0.01  0.48360655737704916  0.0  \\
            0.02  0.48360655737704916  0.0  \\
            0.03  0.48360655737704916  0.0  \\
            0.04  0.48360655737704916  0.0  \\
            0.05  0.48360655737704916  0.0  \\
            0.06  0.48360655737704916  0.0  \\
            0.07  0.48360655737704916  0.0  \\
            0.08  0.48360655737704916  0.0  \\
            0.09  0.48360655737704916  0.0  \\
            0.1  0.48360655737704916  0.0  \\
            0.11  0.48360655737704916  0.0  \\
            0.12  0.48360655737704916  0.0  \\
            0.13  0.48360655737704916  0.0  \\
            0.14  0.48360655737704916  0.0  \\
            0.15  0.48360655737704916  0.0  \\
            0.16  0.48360655737704916  0.0  \\
            0.17  0.48360655737704916  0.0  \\
            0.18  0.48360655737704916  0.0  \\
            0.19  0.48360655737704916  0.0  \\
            0.2  0.48360655737704916  0.0  \\
            0.21  0.48360655737704916  0.0  \\
            0.22  0.48360655737704916  0.0  \\
            0.23  0.48360655737704916  0.0  \\
            0.24  0.48360655737704916  0.0  \\
            0.25  0.48360655737704916  0.0  \\
            0.26  0.48360655737704916  0.0  \\
            0.27  0.48360655737704916  0.0  \\
            0.28  0.48360655737704916  0.0  \\
            0.29  0.48360655737704916  0.0  \\
            0.3  0.48360655737704916  0.0  \\
            0.31  0.48360655737704916  0.0  \\
            0.32  0.48360655737704916  0.0  \\
            0.33  0.48360655737704916  0.0  \\
            0.34  0.48360655737704916  0.0  \\
            0.35  0.48360655737704916  0.0  \\
            0.36  0.48360655737704916  0.0  \\
            0.37  0.48360655737704916  0.0  \\
            0.38  0.48360655737704916  0.0  \\
            0.39  0.48360655737704916  0.0  \\
            0.4  0.48360655737704916  0.0  \\
            0.41  0.48360655737704916  0.0  \\
            0.42  0.48360655737704916  0.0  \\
            0.43  0.48360655737704916  0.0  \\
            0.44  0.48360655737704916  0.0  \\
            0.45  0.48360655737704916  0.0  \\
            0.46  0.48360655737704916  0.0  \\
            0.47  0.48360655737704916  0.0  \\
            0.48  0.48360655737704916  0.0  \\
            0.49  0.48360655737704916  0.0  \\
            0.5  0.48360655737704916  0.0  \\
            0.0  0.5  0.0  \\
            0.01  0.5  0.0  \\
            0.02  0.5  0.0  \\
            0.03  0.5  0.0  \\
            0.04  0.5  0.0  \\
            0.05  0.5  0.0  \\
            0.06  0.5  0.0  \\
            0.07  0.5  0.0  \\
            0.08  0.5  4.0  \\
            0.09  0.5  56.0  \\
            0.1  0.5  342.0  \\
            0.11  0.5  321.0  \\
            0.12  0.5  398.0  \\
            0.13  0.5  353.0  \\
            0.14  0.5  299.0  \\
            0.15  0.5  103.0  \\
            0.16  0.5  61.0  \\
            0.17  0.5  44.0  \\
            0.18  0.5  28.0  \\
            0.19  0.5  16.0  \\
            0.2  0.5  9.0  \\
            0.21  0.5  4.0  \\
            0.22  0.5  0.0  \\
            0.23  0.5  0.0  \\
            0.24  0.5  0.0  \\
            0.25  0.5  0.0  \\
            0.26  0.5  0.0  \\
            0.27  0.5  0.0  \\
            0.28  0.5  0.0  \\
            0.29  0.5  0.0  \\
            0.3  0.5  0.0  \\
            0.31  0.5  0.0  \\
            0.32  0.5  0.0  \\
            0.33  0.5  0.0  \\
            0.34  0.5  0.0  \\
            0.35  0.5  0.0  \\
            0.36  0.5  0.0  \\
            0.37  0.5  0.0  \\
            0.38  0.5  0.0  \\
            0.39  0.5  0.0  \\
            0.4  0.5  0.0  \\
            0.41  0.5  0.0  \\
            0.42  0.5  0.0  \\
            0.43  0.5  0.0  \\
            0.44  0.5  0.0  \\
            0.45  0.5  0.0  \\
            0.46  0.5  0.0  \\
            0.47  0.5  0.0  \\
            0.48  0.5  0.0  \\
            0.49  0.5  0.0  \\
            0.5  0.5  0.0  \\
            0.0  0.5163934426229508  0.0  \\
            0.01  0.5163934426229508  0.0  \\
            0.02  0.5163934426229508  0.0  \\
            0.03  0.5163934426229508  0.0  \\
            0.04  0.5163934426229508  0.0  \\
            0.05  0.5163934426229508  0.0  \\
            0.06  0.5163934426229508  0.0  \\
            0.07  0.5163934426229508  0.0  \\
            0.08  0.5163934426229508  0.0  \\
            0.09  0.5163934426229508  0.0  \\
            0.1  0.5163934426229508  0.0  \\
            0.11  0.5163934426229508  0.0  \\
            0.12  0.5163934426229508  0.0  \\
            0.13  0.5163934426229508  0.0  \\
            0.14  0.5163934426229508  0.0  \\
            0.15  0.5163934426229508  0.0  \\
            0.16  0.5163934426229508  0.0  \\
            0.17  0.5163934426229508  0.0  \\
            0.18  0.5163934426229508  0.0  \\
            0.19  0.5163934426229508  0.0  \\
            0.2  0.5163934426229508  0.0  \\
            0.21  0.5163934426229508  0.0  \\
            0.22  0.5163934426229508  0.0  \\
            0.23  0.5163934426229508  0.0  \\
            0.24  0.5163934426229508  0.0  \\
            0.25  0.5163934426229508  0.0  \\
            0.26  0.5163934426229508  0.0  \\
            0.27  0.5163934426229508  0.0  \\
            0.28  0.5163934426229508  0.0  \\
            0.29  0.5163934426229508  0.0  \\
            0.3  0.5163934426229508  0.0  \\
            0.31  0.5163934426229508  0.0  \\
            0.32  0.5163934426229508  0.0  \\
            0.33  0.5163934426229508  0.0  \\
            0.34  0.5163934426229508  0.0  \\
            0.35  0.5163934426229508  0.0  \\
            0.36  0.5163934426229508  0.0  \\
            0.37  0.5163934426229508  0.0  \\
            0.38  0.5163934426229508  0.0  \\
            0.39  0.5163934426229508  0.0  \\
            0.4  0.5163934426229508  0.0  \\
            0.41  0.5163934426229508  0.0  \\
            0.42  0.5163934426229508  0.0  \\
            0.43  0.5163934426229508  0.0  \\
            0.44  0.5163934426229508  0.0  \\
            0.45  0.5163934426229508  0.0  \\
            0.46  0.5163934426229508  0.0  \\
            0.47  0.5163934426229508  0.0  \\
            0.48  0.5163934426229508  0.0  \\
            0.49  0.5163934426229508  0.0  \\
            0.5  0.5163934426229508  0.0  \\
            0.0  0.5327868852459017  0.0  \\
            0.01  0.5327868852459017  0.0  \\
            0.02  0.5327868852459017  0.0  \\
            0.03  0.5327868852459017  0.0  \\
            0.04  0.5327868852459017  0.0  \\
            0.05  0.5327868852459017  0.0  \\
            0.06  0.5327868852459017  0.0  \\
            0.07  0.5327868852459017  0.0  \\
            0.08  0.5327868852459017  0.0  \\
            0.09  0.5327868852459017  0.0  \\
            0.1  0.5327868852459017  0.0  \\
            0.11  0.5327868852459017  0.0  \\
            0.12  0.5327868852459017  0.0  \\
            0.13  0.5327868852459017  0.0  \\
            0.14  0.5327868852459017  0.0  \\
            0.15  0.5327868852459017  0.0  \\
            0.16  0.5327868852459017  0.0  \\
            0.17  0.5327868852459017  0.0  \\
            0.18  0.5327868852459017  0.0  \\
            0.19  0.5327868852459017  0.0  \\
            0.2  0.5327868852459017  0.0  \\
            0.21  0.5327868852459017  0.0  \\
            0.22  0.5327868852459017  0.0  \\
            0.23  0.5327868852459017  0.0  \\
            0.24  0.5327868852459017  0.0  \\
            0.25  0.5327868852459017  0.0  \\
            0.26  0.5327868852459017  0.0  \\
            0.27  0.5327868852459017  0.0  \\
            0.28  0.5327868852459017  0.0  \\
            0.29  0.5327868852459017  0.0  \\
            0.3  0.5327868852459017  0.0  \\
            0.31  0.5327868852459017  0.0  \\
            0.32  0.5327868852459017  0.0  \\
            0.33  0.5327868852459017  0.0  \\
            0.34  0.5327868852459017  0.0  \\
            0.35  0.5327868852459017  0.0  \\
            0.36  0.5327868852459017  0.0  \\
            0.37  0.5327868852459017  0.0  \\
            0.38  0.5327868852459017  0.0  \\
            0.39  0.5327868852459017  0.0  \\
            0.4  0.5327868852459017  0.0  \\
            0.41  0.5327868852459017  0.0  \\
            0.42  0.5327868852459017  0.0  \\
            0.43  0.5327868852459017  0.0  \\
            0.44  0.5327868852459017  0.0  \\
            0.45  0.5327868852459017  0.0  \\
            0.46  0.5327868852459017  0.0  \\
            0.47  0.5327868852459017  0.0  \\
            0.48  0.5327868852459017  0.0  \\
            0.49  0.5327868852459017  0.0  \\
            0.5  0.5327868852459017  0.0  \\
            0.0  0.5491803278688525  0.0  \\
            0.01  0.5491803278688525  0.0  \\
            0.02  0.5491803278688525  0.0  \\
            0.03  0.5491803278688525  0.0  \\
            0.04  0.5491803278688525  0.0  \\
            0.05  0.5491803278688525  0.0  \\
            0.06  0.5491803278688525  0.0  \\
            0.07  0.5491803278688525  0.0  \\
            0.08  0.5491803278688525  0.0  \\
            0.09  0.5491803278688525  0.0  \\
            0.1  0.5491803278688525  0.0  \\
            0.11  0.5491803278688525  0.0  \\
            0.12  0.5491803278688525  0.0  \\
            0.13  0.5491803278688525  0.0  \\
            0.14  0.5491803278688525  0.0  \\
            0.15  0.5491803278688525  0.0  \\
            0.16  0.5491803278688525  0.0  \\
            0.17  0.5491803278688525  0.0  \\
            0.18  0.5491803278688525  0.0  \\
            0.19  0.5491803278688525  0.0  \\
            0.2  0.5491803278688525  0.0  \\
            0.21  0.5491803278688525  0.0  \\
            0.22  0.5491803278688525  0.0  \\
            0.23  0.5491803278688525  0.0  \\
            0.24  0.5491803278688525  0.0  \\
            0.25  0.5491803278688525  0.0  \\
            0.26  0.5491803278688525  0.0  \\
            0.27  0.5491803278688525  0.0  \\
            0.28  0.5491803278688525  0.0  \\
            0.29  0.5491803278688525  0.0  \\
            0.3  0.5491803278688525  0.0  \\
            0.31  0.5491803278688525  0.0  \\
            0.32  0.5491803278688525  0.0  \\
            0.33  0.5491803278688525  0.0  \\
            0.34  0.5491803278688525  0.0  \\
            0.35  0.5491803278688525  0.0  \\
            0.36  0.5491803278688525  0.0  \\
            0.37  0.5491803278688525  0.0  \\
            0.38  0.5491803278688525  0.0  \\
            0.39  0.5491803278688525  0.0  \\
            0.4  0.5491803278688525  0.0  \\
            0.41  0.5491803278688525  0.0  \\
            0.42  0.5491803278688525  0.0  \\
            0.43  0.5491803278688525  0.0  \\
            0.44  0.5491803278688525  0.0  \\
            0.45  0.5491803278688525  0.0  \\
            0.46  0.5491803278688525  0.0  \\
            0.47  0.5491803278688525  0.0  \\
            0.48  0.5491803278688525  0.0  \\
            0.49  0.5491803278688525  0.0  \\
            0.5  0.5491803278688525  0.0  \\
            0.0  0.5655737704918032  0.0  \\
            0.01  0.5655737704918032  0.0  \\
            0.02  0.5655737704918032  0.0  \\
            0.03  0.5655737704918032  0.0  \\
            0.04  0.5655737704918032  0.0  \\
            0.05  0.5655737704918032  88.0  \\
            0.06  0.5655737704918032  375.0  \\
            0.07  0.5655737704918032  719.0  \\
            0.08  0.5655737704918032  919.0  \\
            0.09  0.5655737704918032  829.0  \\
            0.1  0.5655737704918032  409.0  \\
            0.11  0.5655737704918032  236.0  \\
            0.12  0.5655737704918032  63.0  \\
            0.13  0.5655737704918032  12.0  \\
            0.14  0.5655737704918032  4.0  \\
            0.15  0.5655737704918032  2.0  \\
            0.16  0.5655737704918032  1.0  \\
            0.17  0.5655737704918032  1.0  \\
            0.18  0.5655737704918032  0.0  \\
            0.19  0.5655737704918032  0.0  \\
            0.2  0.5655737704918032  0.0  \\
            0.21  0.5655737704918032  0.0  \\
            0.22  0.5655737704918032  2.0  \\
            0.23  0.5655737704918032  0.0  \\
            0.24  0.5655737704918032  0.0  \\
            0.25  0.5655737704918032  0.0  \\
            0.26  0.5655737704918032  0.0  \\
            0.27  0.5655737704918032  0.0  \\
            0.28  0.5655737704918032  0.0  \\
            0.29  0.5655737704918032  0.0  \\
            0.3  0.5655737704918032  0.0  \\
            0.31  0.5655737704918032  0.0  \\
            0.32  0.5655737704918032  0.0  \\
            0.33  0.5655737704918032  0.0  \\
            0.34  0.5655737704918032  0.0  \\
            0.35  0.5655737704918032  0.0  \\
            0.36  0.5655737704918032  0.0  \\
            0.37  0.5655737704918032  0.0  \\
            0.38  0.5655737704918032  0.0  \\
            0.39  0.5655737704918032  0.0  \\
            0.4  0.5655737704918032  0.0  \\
            0.41  0.5655737704918032  0.0  \\
            0.42  0.5655737704918032  0.0  \\
            0.43  0.5655737704918032  0.0  \\
            0.44  0.5655737704918032  0.0  \\
            0.45  0.5655737704918032  0.0  \\
            0.46  0.5655737704918032  0.0  \\
            0.47  0.5655737704918032  0.0  \\
            0.48  0.5655737704918032  0.0  \\
            0.49  0.5655737704918032  0.0  \\
            0.5  0.5655737704918032  0.0  \\
            0.0  0.5819672131147541  0.0  \\
            0.01  0.5819672131147541  0.0  \\
            0.02  0.5819672131147541  0.0  \\
            0.03  0.5819672131147541  0.0  \\
            0.04  0.5819672131147541  0.0  \\
            0.05  0.5819672131147541  0.0  \\
            0.06  0.5819672131147541  0.0  \\
            0.07  0.5819672131147541  0.0  \\
            0.08  0.5819672131147541  0.0  \\
            0.09  0.5819672131147541  0.0  \\
            0.1  0.5819672131147541  0.0  \\
            0.11  0.5819672131147541  0.0  \\
            0.12  0.5819672131147541  0.0  \\
            0.13  0.5819672131147541  0.0  \\
            0.14  0.5819672131147541  0.0  \\
            0.15  0.5819672131147541  0.0  \\
            0.16  0.5819672131147541  0.0  \\
            0.17  0.5819672131147541  0.0  \\
            0.18  0.5819672131147541  0.0  \\
            0.19  0.5819672131147541  0.0  \\
            0.2  0.5819672131147541  0.0  \\
            0.21  0.5819672131147541  0.0  \\
            0.22  0.5819672131147541  0.0  \\
            0.23  0.5819672131147541  0.0  \\
            0.24  0.5819672131147541  0.0  \\
            0.25  0.5819672131147541  0.0  \\
            0.26  0.5819672131147541  0.0  \\
            0.27  0.5819672131147541  0.0  \\
            0.28  0.5819672131147541  0.0  \\
            0.29  0.5819672131147541  0.0  \\
            0.3  0.5819672131147541  0.0  \\
            0.31  0.5819672131147541  0.0  \\
            0.32  0.5819672131147541  0.0  \\
            0.33  0.5819672131147541  0.0  \\
            0.34  0.5819672131147541  0.0  \\
            0.35  0.5819672131147541  0.0  \\
            0.36  0.5819672131147541  0.0  \\
            0.37  0.5819672131147541  0.0  \\
            0.38  0.5819672131147541  0.0  \\
            0.39  0.5819672131147541  0.0  \\
            0.4  0.5819672131147541  0.0  \\
            0.41  0.5819672131147541  0.0  \\
            0.42  0.5819672131147541  0.0  \\
            0.43  0.5819672131147541  0.0  \\
            0.44  0.5819672131147541  0.0  \\
            0.45  0.5819672131147541  0.0  \\
            0.46  0.5819672131147541  0.0  \\
            0.47  0.5819672131147541  0.0  \\
            0.48  0.5819672131147541  0.0  \\
            0.49  0.5819672131147541  0.0  \\
            0.5  0.5819672131147541  0.0  \\
            0.0  0.5983606557377049  0.0  \\
            0.01  0.5983606557377049  0.0  \\
            0.02  0.5983606557377049  0.0  \\
            0.03  0.5983606557377049  0.0  \\
            0.04  0.5983606557377049  0.0  \\
            0.05  0.5983606557377049  0.0  \\
            0.06  0.5983606557377049  0.0  \\
            0.07  0.5983606557377049  0.0  \\
            0.08  0.5983606557377049  0.0  \\
            0.09  0.5983606557377049  0.0  \\
            0.1  0.5983606557377049  0.0  \\
            0.11  0.5983606557377049  0.0  \\
            0.12  0.5983606557377049  0.0  \\
            0.13  0.5983606557377049  0.0  \\
            0.14  0.5983606557377049  0.0  \\
            0.15  0.5983606557377049  0.0  \\
            0.16  0.5983606557377049  0.0  \\
            0.17  0.5983606557377049  0.0  \\
            0.18  0.5983606557377049  0.0  \\
            0.19  0.5983606557377049  0.0  \\
            0.2  0.5983606557377049  0.0  \\
            0.21  0.5983606557377049  0.0  \\
            0.22  0.5983606557377049  0.0  \\
            0.23  0.5983606557377049  0.0  \\
            0.24  0.5983606557377049  0.0  \\
            0.25  0.5983606557377049  0.0  \\
            0.26  0.5983606557377049  0.0  \\
            0.27  0.5983606557377049  0.0  \\
            0.28  0.5983606557377049  0.0  \\
            0.29  0.5983606557377049  0.0  \\
            0.3  0.5983606557377049  0.0  \\
            0.31  0.5983606557377049  0.0  \\
            0.32  0.5983606557377049  0.0  \\
            0.33  0.5983606557377049  0.0  \\
            0.34  0.5983606557377049  0.0  \\
            0.35  0.5983606557377049  0.0  \\
            0.36  0.5983606557377049  0.0  \\
            0.37  0.5983606557377049  0.0  \\
            0.38  0.5983606557377049  0.0  \\
            0.39  0.5983606557377049  0.0  \\
            0.4  0.5983606557377049  0.0  \\
            0.41  0.5983606557377049  0.0  \\
            0.42  0.5983606557377049  0.0  \\
            0.43  0.5983606557377049  0.0  \\
            0.44  0.5983606557377049  0.0  \\
            0.45  0.5983606557377049  0.0  \\
            0.46  0.5983606557377049  0.0  \\
            0.47  0.5983606557377049  0.0  \\
            0.48  0.5983606557377049  0.0  \\
            0.49  0.5983606557377049  0.0  \\
            0.5  0.5983606557377049  0.0  \\
            0.0  0.6147540983606558  0.0  \\
            0.01  0.6147540983606558  0.0  \\
            0.02  0.6147540983606558  0.0  \\
            0.03  0.6147540983606558  0.0  \\
            0.04  0.6147540983606558  0.0  \\
            0.05  0.6147540983606558  0.0  \\
            0.06  0.6147540983606558  8.0  \\
            0.07  0.6147540983606558  2.0  \\
            0.08  0.6147540983606558  0.0  \\
            0.09  0.6147540983606558  0.0  \\
            0.1  0.6147540983606558  0.0  \\
            0.11  0.6147540983606558  0.0  \\
            0.12  0.6147540983606558  0.0  \\
            0.13  0.6147540983606558  0.0  \\
            0.14  0.6147540983606558  0.0  \\
            0.15  0.6147540983606558  0.0  \\
            0.16  0.6147540983606558  0.0  \\
            0.17  0.6147540983606558  0.0  \\
            0.18  0.6147540983606558  0.0  \\
            0.19  0.6147540983606558  0.0  \\
            0.2  0.6147540983606558  0.0  \\
            0.21  0.6147540983606558  0.0  \\
            0.22  0.6147540983606558  0.0  \\
            0.23  0.6147540983606558  0.0  \\
            0.24  0.6147540983606558  0.0  \\
            0.25  0.6147540983606558  0.0  \\
            0.26  0.6147540983606558  0.0  \\
            0.27  0.6147540983606558  0.0  \\
            0.28  0.6147540983606558  0.0  \\
            0.29  0.6147540983606558  0.0  \\
            0.3  0.6147540983606558  0.0  \\
            0.31  0.6147540983606558  0.0  \\
            0.32  0.6147540983606558  0.0  \\
            0.33  0.6147540983606558  0.0  \\
            0.34  0.6147540983606558  0.0  \\
            0.35  0.6147540983606558  0.0  \\
            0.36  0.6147540983606558  0.0  \\
            0.37  0.6147540983606558  0.0  \\
            0.38  0.6147540983606558  0.0  \\
            0.39  0.6147540983606558  0.0  \\
            0.4  0.6147540983606558  0.0  \\
            0.41  0.6147540983606558  0.0  \\
            0.42  0.6147540983606558  0.0  \\
            0.43  0.6147540983606558  0.0  \\
            0.44  0.6147540983606558  0.0  \\
            0.45  0.6147540983606558  0.0  \\
            0.46  0.6147540983606558  0.0  \\
            0.47  0.6147540983606558  0.0  \\
            0.48  0.6147540983606558  0.0  \\
            0.49  0.6147540983606558  0.0  \\
            0.5  0.6147540983606558  0.0  \\
            0.0  0.6311475409836066  0.0  \\
            0.01  0.6311475409836066  0.0  \\
            0.02  0.6311475409836066  0.0  \\
            0.03  0.6311475409836066  0.0  \\
            0.04  0.6311475409836066  0.0  \\
            0.05  0.6311475409836066  0.0  \\
            0.06  0.6311475409836066  0.0  \\
            0.07  0.6311475409836066  0.0  \\
            0.08  0.6311475409836066  0.0  \\
            0.09  0.6311475409836066  0.0  \\
            0.1  0.6311475409836066  0.0  \\
            0.11  0.6311475409836066  0.0  \\
            0.12  0.6311475409836066  0.0  \\
            0.13  0.6311475409836066  0.0  \\
            0.14  0.6311475409836066  0.0  \\
            0.15  0.6311475409836066  0.0  \\
            0.16  0.6311475409836066  0.0  \\
            0.17  0.6311475409836066  0.0  \\
            0.18  0.6311475409836066  0.0  \\
            0.19  0.6311475409836066  0.0  \\
            0.2  0.6311475409836066  0.0  \\
            0.21  0.6311475409836066  0.0  \\
            0.22  0.6311475409836066  0.0  \\
            0.23  0.6311475409836066  0.0  \\
            0.24  0.6311475409836066  0.0  \\
            0.25  0.6311475409836066  0.0  \\
            0.26  0.6311475409836066  0.0  \\
            0.27  0.6311475409836066  0.0  \\
            0.28  0.6311475409836066  0.0  \\
            0.29  0.6311475409836066  0.0  \\
            0.3  0.6311475409836066  0.0  \\
            0.31  0.6311475409836066  0.0  \\
            0.32  0.6311475409836066  0.0  \\
            0.33  0.6311475409836066  0.0  \\
            0.34  0.6311475409836066  0.0  \\
            0.35  0.6311475409836066  0.0  \\
            0.36  0.6311475409836066  0.0  \\
            0.37  0.6311475409836066  0.0  \\
            0.38  0.6311475409836066  0.0  \\
            0.39  0.6311475409836066  0.0  \\
            0.4  0.6311475409836066  0.0  \\
            0.41  0.6311475409836066  0.0  \\
            0.42  0.6311475409836066  0.0  \\
            0.43  0.6311475409836066  0.0  \\
            0.44  0.6311475409836066  0.0  \\
            0.45  0.6311475409836066  0.0  \\
            0.46  0.6311475409836066  0.0  \\
            0.47  0.6311475409836066  0.0  \\
            0.48  0.6311475409836066  0.0  \\
            0.49  0.6311475409836066  0.0  \\
            0.5  0.6311475409836066  0.0  \\
            0.0  0.6475409836065574  0.0  \\
            0.01  0.6475409836065574  0.0  \\
            0.02  0.6475409836065574  0.0  \\
            0.03  0.6475409836065574  0.0  \\
            0.04  0.6475409836065574  0.0  \\
            0.05  0.6475409836065574  0.0  \\
            0.06  0.6475409836065574  0.0  \\
            0.07  0.6475409836065574  0.0  \\
            0.08  0.6475409836065574  0.0  \\
            0.09  0.6475409836065574  0.0  \\
            0.1  0.6475409836065574  0.0  \\
            0.11  0.6475409836065574  0.0  \\
            0.12  0.6475409836065574  0.0  \\
            0.13  0.6475409836065574  0.0  \\
            0.14  0.6475409836065574  0.0  \\
            0.15  0.6475409836065574  0.0  \\
            0.16  0.6475409836065574  0.0  \\
            0.17  0.6475409836065574  0.0  \\
            0.18  0.6475409836065574  0.0  \\
            0.19  0.6475409836065574  0.0  \\
            0.2  0.6475409836065574  0.0  \\
            0.21  0.6475409836065574  0.0  \\
            0.22  0.6475409836065574  0.0  \\
            0.23  0.6475409836065574  0.0  \\
            0.24  0.6475409836065574  0.0  \\
            0.25  0.6475409836065574  0.0  \\
            0.26  0.6475409836065574  0.0  \\
            0.27  0.6475409836065574  0.0  \\
            0.28  0.6475409836065574  0.0  \\
            0.29  0.6475409836065574  0.0  \\
            0.3  0.6475409836065574  0.0  \\
            0.31  0.6475409836065574  0.0  \\
            0.32  0.6475409836065574  0.0  \\
            0.33  0.6475409836065574  0.0  \\
            0.34  0.6475409836065574  0.0  \\
            0.35  0.6475409836065574  0.0  \\
            0.36  0.6475409836065574  0.0  \\
            0.37  0.6475409836065574  0.0  \\
            0.38  0.6475409836065574  0.0  \\
            0.39  0.6475409836065574  0.0  \\
            0.4  0.6475409836065574  0.0  \\
            0.41  0.6475409836065574  0.0  \\
            0.42  0.6475409836065574  0.0  \\
            0.43  0.6475409836065574  0.0  \\
            0.44  0.6475409836065574  0.0  \\
            0.45  0.6475409836065574  0.0  \\
            0.46  0.6475409836065574  0.0  \\
            0.47  0.6475409836065574  0.0  \\
            0.48  0.6475409836065574  0.0  \\
            0.49  0.6475409836065574  0.0  \\
            0.5  0.6475409836065574  0.0  \\
            0.0  0.6639344262295082  0.0  \\
            0.01  0.6639344262295082  0.0  \\
            0.02  0.6639344262295082  0.0  \\
            0.03  0.6639344262295082  0.0  \\
            0.04  0.6639344262295082  0.0  \\
            0.05  0.6639344262295082  0.0  \\
            0.06  0.6639344262295082  0.0  \\
            0.07  0.6639344262295082  0.0  \\
            0.08  0.6639344262295082  0.0  \\
            0.09  0.6639344262295082  0.0  \\
            0.1  0.6639344262295082  0.0  \\
            0.11  0.6639344262295082  0.0  \\
            0.12  0.6639344262295082  0.0  \\
            0.13  0.6639344262295082  0.0  \\
            0.14  0.6639344262295082  0.0  \\
            0.15  0.6639344262295082  0.0  \\
            0.16  0.6639344262295082  0.0  \\
            0.17  0.6639344262295082  0.0  \\
            0.18  0.6639344262295082  0.0  \\
            0.19  0.6639344262295082  0.0  \\
            0.2  0.6639344262295082  0.0  \\
            0.21  0.6639344262295082  0.0  \\
            0.22  0.6639344262295082  0.0  \\
            0.23  0.6639344262295082  0.0  \\
            0.24  0.6639344262295082  0.0  \\
            0.25  0.6639344262295082  0.0  \\
            0.26  0.6639344262295082  0.0  \\
            0.27  0.6639344262295082  0.0  \\
            0.28  0.6639344262295082  0.0  \\
            0.29  0.6639344262295082  0.0  \\
            0.3  0.6639344262295082  0.0  \\
            0.31  0.6639344262295082  0.0  \\
            0.32  0.6639344262295082  0.0  \\
            0.33  0.6639344262295082  0.0  \\
            0.34  0.6639344262295082  0.0  \\
            0.35  0.6639344262295082  0.0  \\
            0.36  0.6639344262295082  0.0  \\
            0.37  0.6639344262295082  0.0  \\
            0.38  0.6639344262295082  0.0  \\
            0.39  0.6639344262295082  0.0  \\
            0.4  0.6639344262295082  0.0  \\
            0.41  0.6639344262295082  0.0  \\
            0.42  0.6639344262295082  0.0  \\
            0.43  0.6639344262295082  0.0  \\
            0.44  0.6639344262295082  0.0  \\
            0.45  0.6639344262295082  0.0  \\
            0.46  0.6639344262295082  0.0  \\
            0.47  0.6639344262295082  0.0  \\
            0.48  0.6639344262295082  0.0  \\
            0.49  0.6639344262295082  0.0  \\
            0.5  0.6639344262295082  0.0  \\
            0.0  0.680327868852459  0.0  \\
            0.01  0.680327868852459  0.0  \\
            0.02  0.680327868852459  0.0  \\
            0.03  0.680327868852459  0.0  \\
            0.04  0.680327868852459  0.0  \\
            0.05  0.680327868852459  0.0  \\
            0.06  0.680327868852459  0.0  \\
            0.07  0.680327868852459  0.0  \\
            0.08  0.680327868852459  0.0  \\
            0.09  0.680327868852459  0.0  \\
            0.1  0.680327868852459  0.0  \\
            0.11  0.680327868852459  0.0  \\
            0.12  0.680327868852459  0.0  \\
            0.13  0.680327868852459  0.0  \\
            0.14  0.680327868852459  0.0  \\
            0.15  0.680327868852459  0.0  \\
            0.16  0.680327868852459  0.0  \\
            0.17  0.680327868852459  0.0  \\
            0.18  0.680327868852459  0.0  \\
            0.19  0.680327868852459  0.0  \\
            0.2  0.680327868852459  0.0  \\
            0.21  0.680327868852459  0.0  \\
            0.22  0.680327868852459  0.0  \\
            0.23  0.680327868852459  0.0  \\
            0.24  0.680327868852459  0.0  \\
            0.25  0.680327868852459  0.0  \\
            0.26  0.680327868852459  0.0  \\
            0.27  0.680327868852459  0.0  \\
            0.28  0.680327868852459  0.0  \\
            0.29  0.680327868852459  0.0  \\
            0.3  0.680327868852459  0.0  \\
            0.31  0.680327868852459  0.0  \\
            0.32  0.680327868852459  0.0  \\
            0.33  0.680327868852459  0.0  \\
            0.34  0.680327868852459  0.0  \\
            0.35  0.680327868852459  0.0  \\
            0.36  0.680327868852459  0.0  \\
            0.37  0.680327868852459  0.0  \\
            0.38  0.680327868852459  0.0  \\
            0.39  0.680327868852459  0.0  \\
            0.4  0.680327868852459  0.0  \\
            0.41  0.680327868852459  0.0  \\
            0.42  0.680327868852459  0.0  \\
            0.43  0.680327868852459  0.0  \\
            0.44  0.680327868852459  0.0  \\
            0.45  0.680327868852459  0.0  \\
            0.46  0.680327868852459  0.0  \\
            0.47  0.680327868852459  0.0  \\
            0.48  0.680327868852459  0.0  \\
            0.49  0.680327868852459  0.0  \\
            0.5  0.680327868852459  0.0  \\
            0.0  0.6967213114754098  0.0  \\
            0.01  0.6967213114754098  0.0  \\
            0.02  0.6967213114754098  0.0  \\
            0.03  0.6967213114754098  0.0  \\
            0.04  0.6967213114754098  29.0  \\
            0.05  0.6967213114754098  680.0  \\
            0.06  0.6967213114754098  579.0  \\
            0.07  0.6967213114754098  276.0  \\
            0.08  0.6967213114754098  76.0  \\
            0.09  0.6967213114754098  34.0  \\
            0.1  0.6967213114754098  19.0  \\
            0.11  0.6967213114754098  0.0  \\
            0.12  0.6967213114754098  0.0  \\
            0.13  0.6967213114754098  0.0  \\
            0.14  0.6967213114754098  0.0  \\
            0.15  0.6967213114754098  0.0  \\
            0.16  0.6967213114754098  0.0  \\
            0.17  0.6967213114754098  0.0  \\
            0.18  0.6967213114754098  0.0  \\
            0.19  0.6967213114754098  0.0  \\
            0.2  0.6967213114754098  0.0  \\
            0.21  0.6967213114754098  0.0  \\
            0.22  0.6967213114754098  0.0  \\
            0.23  0.6967213114754098  0.0  \\
            0.24  0.6967213114754098  0.0  \\
            0.25  0.6967213114754098  0.0  \\
            0.26  0.6967213114754098  0.0  \\
            0.27  0.6967213114754098  0.0  \\
            0.28  0.6967213114754098  0.0  \\
            0.29  0.6967213114754098  0.0  \\
            0.3  0.6967213114754098  0.0  \\
            0.31  0.6967213114754098  0.0  \\
            0.32  0.6967213114754098  0.0  \\
            0.33  0.6967213114754098  0.0  \\
            0.34  0.6967213114754098  0.0  \\
            0.35  0.6967213114754098  0.0  \\
            0.36  0.6967213114754098  0.0  \\
            0.37  0.6967213114754098  0.0  \\
            0.38  0.6967213114754098  0.0  \\
            0.39  0.6967213114754098  0.0  \\
            0.4  0.6967213114754098  0.0  \\
            0.41  0.6967213114754098  0.0  \\
            0.42  0.6967213114754098  0.0  \\
            0.43  0.6967213114754098  0.0  \\
            0.44  0.6967213114754098  0.0  \\
            0.45  0.6967213114754098  0.0  \\
            0.46  0.6967213114754098  0.0  \\
            0.47  0.6967213114754098  0.0  \\
            0.48  0.6967213114754098  0.0  \\
            0.49  0.6967213114754098  0.0  \\
            0.5  0.6967213114754098  0.0  \\
            0.0  0.7131147540983607  0.0  \\
            0.01  0.7131147540983607  0.0  \\
            0.02  0.7131147540983607  0.0  \\
            0.03  0.7131147540983607  0.0  \\
            0.04  0.7131147540983607  0.0  \\
            0.05  0.7131147540983607  0.0  \\
            0.06  0.7131147540983607  0.0  \\
            0.07  0.7131147540983607  0.0  \\
            0.08  0.7131147540983607  0.0  \\
            0.09  0.7131147540983607  0.0  \\
            0.1  0.7131147540983607  0.0  \\
            0.11  0.7131147540983607  0.0  \\
            0.12  0.7131147540983607  0.0  \\
            0.13  0.7131147540983607  0.0  \\
            0.14  0.7131147540983607  0.0  \\
            0.15  0.7131147540983607  0.0  \\
            0.16  0.7131147540983607  0.0  \\
            0.17  0.7131147540983607  0.0  \\
            0.18  0.7131147540983607  0.0  \\
            0.19  0.7131147540983607  0.0  \\
            0.2  0.7131147540983607  0.0  \\
            0.21  0.7131147540983607  0.0  \\
            0.22  0.7131147540983607  0.0  \\
            0.23  0.7131147540983607  0.0  \\
            0.24  0.7131147540983607  0.0  \\
            0.25  0.7131147540983607  0.0  \\
            0.26  0.7131147540983607  0.0  \\
            0.27  0.7131147540983607  0.0  \\
            0.28  0.7131147540983607  0.0  \\
            0.29  0.7131147540983607  0.0  \\
            0.3  0.7131147540983607  0.0  \\
            0.31  0.7131147540983607  0.0  \\
            0.32  0.7131147540983607  0.0  \\
            0.33  0.7131147540983607  0.0  \\
            0.34  0.7131147540983607  0.0  \\
            0.35  0.7131147540983607  0.0  \\
            0.36  0.7131147540983607  0.0  \\
            0.37  0.7131147540983607  0.0  \\
            0.38  0.7131147540983607  0.0  \\
            0.39  0.7131147540983607  0.0  \\
            0.4  0.7131147540983607  0.0  \\
            0.41  0.7131147540983607  0.0  \\
            0.42  0.7131147540983607  0.0  \\
            0.43  0.7131147540983607  0.0  \\
            0.44  0.7131147540983607  0.0  \\
            0.45  0.7131147540983607  0.0  \\
            0.46  0.7131147540983607  0.0  \\
            0.47  0.7131147540983607  0.0  \\
            0.48  0.7131147540983607  0.0  \\
            0.49  0.7131147540983607  0.0  \\
            0.5  0.7131147540983607  0.0  \\
            0.0  0.7295081967213115  0.0  \\
            0.01  0.7295081967213115  0.0  \\
            0.02  0.7295081967213115  0.0  \\
            0.03  0.7295081967213115  0.0  \\
            0.04  0.7295081967213115  0.0  \\
            0.05  0.7295081967213115  0.0  \\
            0.06  0.7295081967213115  0.0  \\
            0.07  0.7295081967213115  0.0  \\
            0.08  0.7295081967213115  0.0  \\
            0.09  0.7295081967213115  0.0  \\
            0.1  0.7295081967213115  0.0  \\
            0.11  0.7295081967213115  0.0  \\
            0.12  0.7295081967213115  0.0  \\
            0.13  0.7295081967213115  0.0  \\
            0.14  0.7295081967213115  0.0  \\
            0.15  0.7295081967213115  0.0  \\
            0.16  0.7295081967213115  0.0  \\
            0.17  0.7295081967213115  0.0  \\
            0.18  0.7295081967213115  0.0  \\
            0.19  0.7295081967213115  0.0  \\
            0.2  0.7295081967213115  0.0  \\
            0.21  0.7295081967213115  0.0  \\
            0.22  0.7295081967213115  0.0  \\
            0.23  0.7295081967213115  0.0  \\
            0.24  0.7295081967213115  0.0  \\
            0.25  0.7295081967213115  0.0  \\
            0.26  0.7295081967213115  0.0  \\
            0.27  0.7295081967213115  0.0  \\
            0.28  0.7295081967213115  0.0  \\
            0.29  0.7295081967213115  0.0  \\
            0.3  0.7295081967213115  0.0  \\
            0.31  0.7295081967213115  0.0  \\
            0.32  0.7295081967213115  0.0  \\
            0.33  0.7295081967213115  0.0  \\
            0.34  0.7295081967213115  0.0  \\
            0.35  0.7295081967213115  0.0  \\
            0.36  0.7295081967213115  0.0  \\
            0.37  0.7295081967213115  0.0  \\
            0.38  0.7295081967213115  0.0  \\
            0.39  0.7295081967213115  0.0  \\
            0.4  0.7295081967213115  0.0  \\
            0.41  0.7295081967213115  0.0  \\
            0.42  0.7295081967213115  0.0  \\
            0.43  0.7295081967213115  0.0  \\
            0.44  0.7295081967213115  0.0  \\
            0.45  0.7295081967213115  0.0  \\
            0.46  0.7295081967213115  0.0  \\
            0.47  0.7295081967213115  0.0  \\
            0.48  0.7295081967213115  0.0  \\
            0.49  0.7295081967213115  0.0  \\
            0.5  0.7295081967213115  0.0  \\
            0.0  0.7459016393442623  0.0  \\
            0.01  0.7459016393442623  1.0  \\
            0.02  0.7459016393442623  46.0  \\
            0.03  0.7459016393442623  603.0  \\
            0.04  0.7459016393442623  846.0  \\
            0.05  0.7459016393442623  214.0  \\
            0.06  0.7459016393442623  38.0  \\
            0.07  0.7459016393442623  3.0  \\
            0.08  0.7459016393442623  0.0  \\
            0.09  0.7459016393442623  0.0  \\
            0.1  0.7459016393442623  0.0  \\
            0.11  0.7459016393442623  0.0  \\
            0.12  0.7459016393442623  0.0  \\
            0.13  0.7459016393442623  0.0  \\
            0.14  0.7459016393442623  0.0  \\
            0.15  0.7459016393442623  0.0  \\
            0.16  0.7459016393442623  0.0  \\
            0.17  0.7459016393442623  0.0  \\
            0.18  0.7459016393442623  0.0  \\
            0.19  0.7459016393442623  0.0  \\
            0.2  0.7459016393442623  0.0  \\
            0.21  0.7459016393442623  0.0  \\
            0.22  0.7459016393442623  0.0  \\
            0.23  0.7459016393442623  0.0  \\
            0.24  0.7459016393442623  0.0  \\
            0.25  0.7459016393442623  0.0  \\
            0.26  0.7459016393442623  0.0  \\
            0.27  0.7459016393442623  0.0  \\
            0.28  0.7459016393442623  0.0  \\
            0.29  0.7459016393442623  0.0  \\
            0.3  0.7459016393442623  0.0  \\
            0.31  0.7459016393442623  0.0  \\
            0.32  0.7459016393442623  0.0  \\
            0.33  0.7459016393442623  0.0  \\
            0.34  0.7459016393442623  0.0  \\
            0.35  0.7459016393442623  0.0  \\
            0.36  0.7459016393442623  0.0  \\
            0.37  0.7459016393442623  0.0  \\
            0.38  0.7459016393442623  0.0  \\
            0.39  0.7459016393442623  0.0  \\
            0.4  0.7459016393442623  0.0  \\
            0.41  0.7459016393442623  0.0  \\
            0.42  0.7459016393442623  0.0  \\
            0.43  0.7459016393442623  0.0  \\
            0.44  0.7459016393442623  0.0  \\
            0.45  0.7459016393442623  0.0  \\
            0.46  0.7459016393442623  0.0  \\
            0.47  0.7459016393442623  0.0  \\
            0.48  0.7459016393442623  0.0  \\
            0.49  0.7459016393442623  0.0  \\
            0.5  0.7459016393442623  0.0  \\
            0.0  0.7622950819672131  0.0  \\
            0.01  0.7622950819672131  0.0  \\
            0.02  0.7622950819672131  0.0  \\
            0.03  0.7622950819672131  0.0  \\
            0.04  0.7622950819672131  0.0  \\
            0.05  0.7622950819672131  0.0  \\
            0.06  0.7622950819672131  0.0  \\
            0.07  0.7622950819672131  0.0  \\
            0.08  0.7622950819672131  0.0  \\
            0.09  0.7622950819672131  0.0  \\
            0.1  0.7622950819672131  0.0  \\
            0.11  0.7622950819672131  0.0  \\
            0.12  0.7622950819672131  0.0  \\
            0.13  0.7622950819672131  0.0  \\
            0.14  0.7622950819672131  0.0  \\
            0.15  0.7622950819672131  0.0  \\
            0.16  0.7622950819672131  0.0  \\
            0.17  0.7622950819672131  0.0  \\
            0.18  0.7622950819672131  0.0  \\
            0.19  0.7622950819672131  0.0  \\
            0.2  0.7622950819672131  0.0  \\
            0.21  0.7622950819672131  0.0  \\
            0.22  0.7622950819672131  0.0  \\
            0.23  0.7622950819672131  0.0  \\
            0.24  0.7622950819672131  0.0  \\
            0.25  0.7622950819672131  0.0  \\
            0.26  0.7622950819672131  0.0  \\
            0.27  0.7622950819672131  0.0  \\
            0.28  0.7622950819672131  0.0  \\
            0.29  0.7622950819672131  0.0  \\
            0.3  0.7622950819672131  0.0  \\
            0.31  0.7622950819672131  0.0  \\
            0.32  0.7622950819672131  0.0  \\
            0.33  0.7622950819672131  0.0  \\
            0.34  0.7622950819672131  0.0  \\
            0.35  0.7622950819672131  0.0  \\
            0.36  0.7622950819672131  0.0  \\
            0.37  0.7622950819672131  0.0  \\
            0.38  0.7622950819672131  0.0  \\
            0.39  0.7622950819672131  0.0  \\
            0.4  0.7622950819672131  0.0  \\
            0.41  0.7622950819672131  0.0  \\
            0.42  0.7622950819672131  0.0  \\
            0.43  0.7622950819672131  0.0  \\
            0.44  0.7622950819672131  0.0  \\
            0.45  0.7622950819672131  0.0  \\
            0.46  0.7622950819672131  0.0  \\
            0.47  0.7622950819672131  0.0  \\
            0.48  0.7622950819672131  0.0  \\
            0.49  0.7622950819672131  0.0  \\
            0.5  0.7622950819672131  0.0  \\
            0.0  0.7786885245901639  0.0  \\
            0.01  0.7786885245901639  0.0  \\
            0.02  0.7786885245901639  0.0  \\
            0.03  0.7786885245901639  0.0  \\
            0.04  0.7786885245901639  0.0  \\
            0.05  0.7786885245901639  0.0  \\
            0.06  0.7786885245901639  0.0  \\
            0.07  0.7786885245901639  0.0  \\
            0.08  0.7786885245901639  0.0  \\
            0.09  0.7786885245901639  0.0  \\
            0.1  0.7786885245901639  0.0  \\
            0.11  0.7786885245901639  0.0  \\
            0.12  0.7786885245901639  0.0  \\
            0.13  0.7786885245901639  0.0  \\
            0.14  0.7786885245901639  0.0  \\
            0.15  0.7786885245901639  0.0  \\
            0.16  0.7786885245901639  0.0  \\
            0.17  0.7786885245901639  0.0  \\
            0.18  0.7786885245901639  0.0  \\
            0.19  0.7786885245901639  0.0  \\
            0.2  0.7786885245901639  0.0  \\
            0.21  0.7786885245901639  0.0  \\
            0.22  0.7786885245901639  0.0  \\
            0.23  0.7786885245901639  0.0  \\
            0.24  0.7786885245901639  0.0  \\
            0.25  0.7786885245901639  0.0  \\
            0.26  0.7786885245901639  0.0  \\
            0.27  0.7786885245901639  0.0  \\
            0.28  0.7786885245901639  0.0  \\
            0.29  0.7786885245901639  0.0  \\
            0.3  0.7786885245901639  0.0  \\
            0.31  0.7786885245901639  0.0  \\
            0.32  0.7786885245901639  0.0  \\
            0.33  0.7786885245901639  0.0  \\
            0.34  0.7786885245901639  0.0  \\
            0.35  0.7786885245901639  0.0  \\
            0.36  0.7786885245901639  0.0  \\
            0.37  0.7786885245901639  0.0  \\
            0.38  0.7786885245901639  0.0  \\
            0.39  0.7786885245901639  0.0  \\
            0.4  0.7786885245901639  0.0  \\
            0.41  0.7786885245901639  0.0  \\
            0.42  0.7786885245901639  0.0  \\
            0.43  0.7786885245901639  0.0  \\
            0.44  0.7786885245901639  0.0  \\
            0.45  0.7786885245901639  0.0  \\
            0.46  0.7786885245901639  0.0  \\
            0.47  0.7786885245901639  0.0  \\
            0.48  0.7786885245901639  0.0  \\
            0.49  0.7786885245901639  0.0  \\
            0.5  0.7786885245901639  0.0  \\
            0.0  0.7950819672131147  0.0  \\
            0.01  0.7950819672131147  0.0  \\
            0.02  0.7950819672131147  0.0  \\
            0.03  0.7950819672131147  0.0  \\
            0.04  0.7950819672131147  0.0  \\
            0.05  0.7950819672131147  0.0  \\
            0.06  0.7950819672131147  0.0  \\
            0.07  0.7950819672131147  0.0  \\
            0.08  0.7950819672131147  0.0  \\
            0.09  0.7950819672131147  0.0  \\
            0.1  0.7950819672131147  0.0  \\
            0.11  0.7950819672131147  0.0  \\
            0.12  0.7950819672131147  0.0  \\
            0.13  0.7950819672131147  0.0  \\
            0.14  0.7950819672131147  0.0  \\
            0.15  0.7950819672131147  0.0  \\
            0.16  0.7950819672131147  0.0  \\
            0.17  0.7950819672131147  0.0  \\
            0.18  0.7950819672131147  0.0  \\
            0.19  0.7950819672131147  0.0  \\
            0.2  0.7950819672131147  0.0  \\
            0.21  0.7950819672131147  0.0  \\
            0.22  0.7950819672131147  0.0  \\
            0.23  0.7950819672131147  0.0  \\
            0.24  0.7950819672131147  0.0  \\
            0.25  0.7950819672131147  0.0  \\
            0.26  0.7950819672131147  0.0  \\
            0.27  0.7950819672131147  0.0  \\
            0.28  0.7950819672131147  0.0  \\
            0.29  0.7950819672131147  0.0  \\
            0.3  0.7950819672131147  0.0  \\
            0.31  0.7950819672131147  0.0  \\
            0.32  0.7950819672131147  0.0  \\
            0.33  0.7950819672131147  0.0  \\
            0.34  0.7950819672131147  0.0  \\
            0.35  0.7950819672131147  0.0  \\
            0.36  0.7950819672131147  0.0  \\
            0.37  0.7950819672131147  0.0  \\
            0.38  0.7950819672131147  0.0  \\
            0.39  0.7950819672131147  0.0  \\
            0.4  0.7950819672131147  0.0  \\
            0.41  0.7950819672131147  0.0  \\
            0.42  0.7950819672131147  0.0  \\
            0.43  0.7950819672131147  0.0  \\
            0.44  0.7950819672131147  0.0  \\
            0.45  0.7950819672131147  0.0  \\
            0.46  0.7950819672131147  0.0  \\
            0.47  0.7950819672131147  0.0  \\
            0.48  0.7950819672131147  0.0  \\
            0.49  0.7950819672131147  0.0  \\
            0.5  0.7950819672131147  0.0  \\
            0.0  0.8114754098360656  0.0  \\
            0.01  0.8114754098360656  0.0  \\
            0.02  0.8114754098360656  0.0  \\
            0.03  0.8114754098360656  0.0  \\
            0.04  0.8114754098360656  0.0  \\
            0.05  0.8114754098360656  0.0  \\
            0.06  0.8114754098360656  0.0  \\
            0.07  0.8114754098360656  0.0  \\
            0.08  0.8114754098360656  0.0  \\
            0.09  0.8114754098360656  0.0  \\
            0.1  0.8114754098360656  0.0  \\
            0.11  0.8114754098360656  0.0  \\
            0.12  0.8114754098360656  0.0  \\
            0.13  0.8114754098360656  0.0  \\
            0.14  0.8114754098360656  0.0  \\
            0.15  0.8114754098360656  0.0  \\
            0.16  0.8114754098360656  0.0  \\
            0.17  0.8114754098360656  0.0  \\
            0.18  0.8114754098360656  0.0  \\
            0.19  0.8114754098360656  0.0  \\
            0.2  0.8114754098360656  0.0  \\
            0.21  0.8114754098360656  0.0  \\
            0.22  0.8114754098360656  0.0  \\
            0.23  0.8114754098360656  0.0  \\
            0.24  0.8114754098360656  0.0  \\
            0.25  0.8114754098360656  0.0  \\
            0.26  0.8114754098360656  0.0  \\
            0.27  0.8114754098360656  0.0  \\
            0.28  0.8114754098360656  0.0  \\
            0.29  0.8114754098360656  0.0  \\
            0.3  0.8114754098360656  0.0  \\
            0.31  0.8114754098360656  0.0  \\
            0.32  0.8114754098360656  0.0  \\
            0.33  0.8114754098360656  0.0  \\
            0.34  0.8114754098360656  0.0  \\
            0.35  0.8114754098360656  0.0  \\
            0.36  0.8114754098360656  0.0  \\
            0.37  0.8114754098360656  0.0  \\
            0.38  0.8114754098360656  0.0  \\
            0.39  0.8114754098360656  0.0  \\
            0.4  0.8114754098360656  0.0  \\
            0.41  0.8114754098360656  0.0  \\
            0.42  0.8114754098360656  0.0  \\
            0.43  0.8114754098360656  0.0  \\
            0.44  0.8114754098360656  0.0  \\
            0.45  0.8114754098360656  0.0  \\
            0.46  0.8114754098360656  0.0  \\
            0.47  0.8114754098360656  0.0  \\
            0.48  0.8114754098360656  0.0  \\
            0.49  0.8114754098360656  0.0  \\
            0.5  0.8114754098360656  0.0  \\
            0.0  0.8278688524590164  0.0  \\
            0.01  0.8278688524590164  0.0  \\
            0.02  0.8278688524590164  0.0  \\
            0.03  0.8278688524590164  0.0  \\
            0.04  0.8278688524590164  0.0  \\
            0.05  0.8278688524590164  0.0  \\
            0.06  0.8278688524590164  0.0  \\
            0.07  0.8278688524590164  0.0  \\
            0.08  0.8278688524590164  0.0  \\
            0.09  0.8278688524590164  0.0  \\
            0.1  0.8278688524590164  0.0  \\
            0.11  0.8278688524590164  0.0  \\
            0.12  0.8278688524590164  0.0  \\
            0.13  0.8278688524590164  0.0  \\
            0.14  0.8278688524590164  0.0  \\
            0.15  0.8278688524590164  0.0  \\
            0.16  0.8278688524590164  0.0  \\
            0.17  0.8278688524590164  0.0  \\
            0.18  0.8278688524590164  0.0  \\
            0.19  0.8278688524590164  0.0  \\
            0.2  0.8278688524590164  0.0  \\
            0.21  0.8278688524590164  0.0  \\
            0.22  0.8278688524590164  0.0  \\
            0.23  0.8278688524590164  0.0  \\
            0.24  0.8278688524590164  0.0  \\
            0.25  0.8278688524590164  0.0  \\
            0.26  0.8278688524590164  0.0  \\
            0.27  0.8278688524590164  0.0  \\
            0.28  0.8278688524590164  0.0  \\
            0.29  0.8278688524590164  0.0  \\
            0.3  0.8278688524590164  0.0  \\
            0.31  0.8278688524590164  0.0  \\
            0.32  0.8278688524590164  0.0  \\
            0.33  0.8278688524590164  0.0  \\
            0.34  0.8278688524590164  0.0  \\
            0.35  0.8278688524590164  0.0  \\
            0.36  0.8278688524590164  0.0  \\
            0.37  0.8278688524590164  0.0  \\
            0.38  0.8278688524590164  0.0  \\
            0.39  0.8278688524590164  0.0  \\
            0.4  0.8278688524590164  0.0  \\
            0.41  0.8278688524590164  0.0  \\
            0.42  0.8278688524590164  0.0  \\
            0.43  0.8278688524590164  0.0  \\
            0.44  0.8278688524590164  0.0  \\
            0.45  0.8278688524590164  0.0  \\
            0.46  0.8278688524590164  0.0  \\
            0.47  0.8278688524590164  0.0  \\
            0.48  0.8278688524590164  0.0  \\
            0.49  0.8278688524590164  0.0  \\
            0.5  0.8278688524590164  0.0  \\
            0.0  0.8442622950819673  0.0  \\
            0.01  0.8442622950819673  0.0  \\
            0.02  0.8442622950819673  0.0  \\
            0.03  0.8442622950819673  0.0  \\
            0.04  0.8442622950819673  0.0  \\
            0.05  0.8442622950819673  0.0  \\
            0.06  0.8442622950819673  0.0  \\
            0.07  0.8442622950819673  0.0  \\
            0.08  0.8442622950819673  0.0  \\
            0.09  0.8442622950819673  0.0  \\
            0.1  0.8442622950819673  0.0  \\
            0.11  0.8442622950819673  0.0  \\
            0.12  0.8442622950819673  0.0  \\
            0.13  0.8442622950819673  0.0  \\
            0.14  0.8442622950819673  0.0  \\
            0.15  0.8442622950819673  0.0  \\
            0.16  0.8442622950819673  0.0  \\
            0.17  0.8442622950819673  0.0  \\
            0.18  0.8442622950819673  0.0  \\
            0.19  0.8442622950819673  0.0  \\
            0.2  0.8442622950819673  0.0  \\
            0.21  0.8442622950819673  0.0  \\
            0.22  0.8442622950819673  0.0  \\
            0.23  0.8442622950819673  0.0  \\
            0.24  0.8442622950819673  0.0  \\
            0.25  0.8442622950819673  0.0  \\
            0.26  0.8442622950819673  0.0  \\
            0.27  0.8442622950819673  0.0  \\
            0.28  0.8442622950819673  0.0  \\
            0.29  0.8442622950819673  0.0  \\
            0.3  0.8442622950819673  0.0  \\
            0.31  0.8442622950819673  0.0  \\
            0.32  0.8442622950819673  0.0  \\
            0.33  0.8442622950819673  0.0  \\
            0.34  0.8442622950819673  0.0  \\
            0.35  0.8442622950819673  0.0  \\
            0.36  0.8442622950819673  0.0  \\
            0.37  0.8442622950819673  0.0  \\
            0.38  0.8442622950819673  0.0  \\
            0.39  0.8442622950819673  0.0  \\
            0.4  0.8442622950819673  0.0  \\
            0.41  0.8442622950819673  0.0  \\
            0.42  0.8442622950819673  0.0  \\
            0.43  0.8442622950819673  0.0  \\
            0.44  0.8442622950819673  0.0  \\
            0.45  0.8442622950819673  0.0  \\
            0.46  0.8442622950819673  0.0  \\
            0.47  0.8442622950819673  0.0  \\
            0.48  0.8442622950819673  0.0  \\
            0.49  0.8442622950819673  0.0  \\
            0.5  0.8442622950819673  0.0  \\
            0.0  0.860655737704918  0.0  \\
            0.01  0.860655737704918  0.0  \\
            0.02  0.860655737704918  0.0  \\
            0.03  0.860655737704918  0.0  \\
            0.04  0.860655737704918  0.0  \\
            0.05  0.860655737704918  0.0  \\
            0.06  0.860655737704918  0.0  \\
            0.07  0.860655737704918  0.0  \\
            0.08  0.860655737704918  0.0  \\
            0.09  0.860655737704918  0.0  \\
            0.1  0.860655737704918  0.0  \\
            0.11  0.860655737704918  0.0  \\
            0.12  0.860655737704918  0.0  \\
            0.13  0.860655737704918  0.0  \\
            0.14  0.860655737704918  0.0  \\
            0.15  0.860655737704918  0.0  \\
            0.16  0.860655737704918  0.0  \\
            0.17  0.860655737704918  0.0  \\
            0.18  0.860655737704918  0.0  \\
            0.19  0.860655737704918  0.0  \\
            0.2  0.860655737704918  0.0  \\
            0.21  0.860655737704918  0.0  \\
            0.22  0.860655737704918  0.0  \\
            0.23  0.860655737704918  0.0  \\
            0.24  0.860655737704918  0.0  \\
            0.25  0.860655737704918  0.0  \\
            0.26  0.860655737704918  0.0  \\
            0.27  0.860655737704918  0.0  \\
            0.28  0.860655737704918  0.0  \\
            0.29  0.860655737704918  0.0  \\
            0.3  0.860655737704918  0.0  \\
            0.31  0.860655737704918  0.0  \\
            0.32  0.860655737704918  0.0  \\
            0.33  0.860655737704918  0.0  \\
            0.34  0.860655737704918  0.0  \\
            0.35  0.860655737704918  0.0  \\
            0.36  0.860655737704918  0.0  \\
            0.37  0.860655737704918  0.0  \\
            0.38  0.860655737704918  0.0  \\
            0.39  0.860655737704918  0.0  \\
            0.4  0.860655737704918  0.0  \\
            0.41  0.860655737704918  0.0  \\
            0.42  0.860655737704918  0.0  \\
            0.43  0.860655737704918  0.0  \\
            0.44  0.860655737704918  0.0  \\
            0.45  0.860655737704918  0.0  \\
            0.46  0.860655737704918  0.0  \\
            0.47  0.860655737704918  0.0  \\
            0.48  0.860655737704918  0.0  \\
            0.49  0.860655737704918  0.0  \\
            0.5  0.860655737704918  0.0  \\
            0.0  0.8770491803278688  1.0  \\
            0.01  0.8770491803278688  632.0  \\
            0.02  0.8770491803278688  952.0  \\
            0.03  0.8770491803278688  397.0  \\
            0.04  0.8770491803278688  125.0  \\
            0.05  0.8770491803278688  18.0  \\
            0.06  0.8770491803278688  0.0  \\
            0.07  0.8770491803278688  0.0  \\
            0.08  0.8770491803278688  0.0  \\
            0.09  0.8770491803278688  0.0  \\
            0.1  0.8770491803278688  0.0  \\
            0.11  0.8770491803278688  0.0  \\
            0.12  0.8770491803278688  0.0  \\
            0.13  0.8770491803278688  0.0  \\
            0.14  0.8770491803278688  0.0  \\
            0.15  0.8770491803278688  0.0  \\
            0.16  0.8770491803278688  0.0  \\
            0.17  0.8770491803278688  0.0  \\
            0.18  0.8770491803278688  0.0  \\
            0.19  0.8770491803278688  0.0  \\
            0.2  0.8770491803278688  0.0  \\
            0.21  0.8770491803278688  0.0  \\
            0.22  0.8770491803278688  0.0  \\
            0.23  0.8770491803278688  0.0  \\
            0.24  0.8770491803278688  0.0  \\
            0.25  0.8770491803278688  0.0  \\
            0.26  0.8770491803278688  0.0  \\
            0.27  0.8770491803278688  0.0  \\
            0.28  0.8770491803278688  0.0  \\
            0.29  0.8770491803278688  0.0  \\
            0.3  0.8770491803278688  0.0  \\
            0.31  0.8770491803278688  0.0  \\
            0.32  0.8770491803278688  0.0  \\
            0.33  0.8770491803278688  0.0  \\
            0.34  0.8770491803278688  0.0  \\
            0.35  0.8770491803278688  0.0  \\
            0.36  0.8770491803278688  0.0  \\
            0.37  0.8770491803278688  0.0  \\
            0.38  0.8770491803278688  0.0  \\
            0.39  0.8770491803278688  0.0  \\
            0.4  0.8770491803278688  0.0  \\
            0.41  0.8770491803278688  0.0  \\
            0.42  0.8770491803278688  0.0  \\
            0.43  0.8770491803278688  0.0  \\
            0.44  0.8770491803278688  0.0  \\
            0.45  0.8770491803278688  0.0  \\
            0.46  0.8770491803278688  0.0  \\
            0.47  0.8770491803278688  0.0  \\
            0.48  0.8770491803278688  0.0  \\
            0.49  0.8770491803278688  0.0  \\
            0.5  0.8770491803278688  0.0  \\
            0.0  0.8934426229508197  0.0  \\
            0.01  0.8934426229508197  0.0  \\
            0.02  0.8934426229508197  0.0  \\
            0.03  0.8934426229508197  0.0  \\
            0.04  0.8934426229508197  0.0  \\
            0.05  0.8934426229508197  0.0  \\
            0.06  0.8934426229508197  0.0  \\
            0.07  0.8934426229508197  0.0  \\
            0.08  0.8934426229508197  0.0  \\
            0.09  0.8934426229508197  0.0  \\
            0.1  0.8934426229508197  0.0  \\
            0.11  0.8934426229508197  0.0  \\
            0.12  0.8934426229508197  0.0  \\
            0.13  0.8934426229508197  0.0  \\
            0.14  0.8934426229508197  0.0  \\
            0.15  0.8934426229508197  0.0  \\
            0.16  0.8934426229508197  0.0  \\
            0.17  0.8934426229508197  0.0  \\
            0.18  0.8934426229508197  0.0  \\
            0.19  0.8934426229508197  0.0  \\
            0.2  0.8934426229508197  0.0  \\
            0.21  0.8934426229508197  0.0  \\
            0.22  0.8934426229508197  0.0  \\
            0.23  0.8934426229508197  0.0  \\
            0.24  0.8934426229508197  0.0  \\
            0.25  0.8934426229508197  0.0  \\
            0.26  0.8934426229508197  0.0  \\
            0.27  0.8934426229508197  0.0  \\
            0.28  0.8934426229508197  0.0  \\
            0.29  0.8934426229508197  0.0  \\
            0.3  0.8934426229508197  0.0  \\
            0.31  0.8934426229508197  0.0  \\
            0.32  0.8934426229508197  0.0  \\
            0.33  0.8934426229508197  0.0  \\
            0.34  0.8934426229508197  0.0  \\
            0.35  0.8934426229508197  0.0  \\
            0.36  0.8934426229508197  0.0  \\
            0.37  0.8934426229508197  0.0  \\
            0.38  0.8934426229508197  0.0  \\
            0.39  0.8934426229508197  0.0  \\
            0.4  0.8934426229508197  0.0  \\
            0.41  0.8934426229508197  0.0  \\
            0.42  0.8934426229508197  0.0  \\
            0.43  0.8934426229508197  0.0  \\
            0.44  0.8934426229508197  0.0  \\
            0.45  0.8934426229508197  0.0  \\
            0.46  0.8934426229508197  0.0  \\
            0.47  0.8934426229508197  0.0  \\
            0.48  0.8934426229508197  0.0  \\
            0.49  0.8934426229508197  0.0  \\
            0.5  0.8934426229508197  0.0  \\
            0.0  0.9098360655737705  0.0  \\
            0.01  0.9098360655737705  0.0  \\
            0.02  0.9098360655737705  0.0  \\
            0.03  0.9098360655737705  0.0  \\
            0.04  0.9098360655737705  0.0  \\
            0.05  0.9098360655737705  0.0  \\
            0.06  0.9098360655737705  0.0  \\
            0.07  0.9098360655737705  0.0  \\
            0.08  0.9098360655737705  0.0  \\
            0.09  0.9098360655737705  0.0  \\
            0.1  0.9098360655737705  0.0  \\
            0.11  0.9098360655737705  0.0  \\
            0.12  0.9098360655737705  0.0  \\
            0.13  0.9098360655737705  0.0  \\
            0.14  0.9098360655737705  0.0  \\
            0.15  0.9098360655737705  0.0  \\
            0.16  0.9098360655737705  0.0  \\
            0.17  0.9098360655737705  0.0  \\
            0.18  0.9098360655737705  0.0  \\
            0.19  0.9098360655737705  0.0  \\
            0.2  0.9098360655737705  0.0  \\
            0.21  0.9098360655737705  0.0  \\
            0.22  0.9098360655737705  0.0  \\
            0.23  0.9098360655737705  0.0  \\
            0.24  0.9098360655737705  0.0  \\
            0.25  0.9098360655737705  0.0  \\
            0.26  0.9098360655737705  0.0  \\
            0.27  0.9098360655737705  0.0  \\
            0.28  0.9098360655737705  0.0  \\
            0.29  0.9098360655737705  0.0  \\
            0.3  0.9098360655737705  0.0  \\
            0.31  0.9098360655737705  0.0  \\
            0.32  0.9098360655737705  0.0  \\
            0.33  0.9098360655737705  0.0  \\
            0.34  0.9098360655737705  0.0  \\
            0.35  0.9098360655737705  0.0  \\
            0.36  0.9098360655737705  0.0  \\
            0.37  0.9098360655737705  0.0  \\
            0.38  0.9098360655737705  0.0  \\
            0.39  0.9098360655737705  0.0  \\
            0.4  0.9098360655737705  0.0  \\
            0.41  0.9098360655737705  0.0  \\
            0.42  0.9098360655737705  0.0  \\
            0.43  0.9098360655737705  0.0  \\
            0.44  0.9098360655737705  0.0  \\
            0.45  0.9098360655737705  0.0  \\
            0.46  0.9098360655737705  0.0  \\
            0.47  0.9098360655737705  0.0  \\
            0.48  0.9098360655737705  0.0  \\
            0.49  0.9098360655737705  0.0  \\
            0.5  0.9098360655737705  0.0  \\
            0.0  0.9262295081967213  0.0  \\
            0.01  0.9262295081967213  0.0  \\
            0.02  0.9262295081967213  0.0  \\
            0.03  0.9262295081967213  0.0  \\
            0.04  0.9262295081967213  0.0  \\
            0.05  0.9262295081967213  0.0  \\
            0.06  0.9262295081967213  0.0  \\
            0.07  0.9262295081967213  0.0  \\
            0.08  0.9262295081967213  0.0  \\
            0.09  0.9262295081967213  0.0  \\
            0.1  0.9262295081967213  0.0  \\
            0.11  0.9262295081967213  0.0  \\
            0.12  0.9262295081967213  0.0  \\
            0.13  0.9262295081967213  0.0  \\
            0.14  0.9262295081967213  0.0  \\
            0.15  0.9262295081967213  0.0  \\
            0.16  0.9262295081967213  0.0  \\
            0.17  0.9262295081967213  0.0  \\
            0.18  0.9262295081967213  0.0  \\
            0.19  0.9262295081967213  0.0  \\
            0.2  0.9262295081967213  0.0  \\
            0.21  0.9262295081967213  0.0  \\
            0.22  0.9262295081967213  0.0  \\
            0.23  0.9262295081967213  0.0  \\
            0.24  0.9262295081967213  0.0  \\
            0.25  0.9262295081967213  0.0  \\
            0.26  0.9262295081967213  0.0  \\
            0.27  0.9262295081967213  0.0  \\
            0.28  0.9262295081967213  0.0  \\
            0.29  0.9262295081967213  0.0  \\
            0.3  0.9262295081967213  0.0  \\
            0.31  0.9262295081967213  0.0  \\
            0.32  0.9262295081967213  0.0  \\
            0.33  0.9262295081967213  0.0  \\
            0.34  0.9262295081967213  0.0  \\
            0.35  0.9262295081967213  0.0  \\
            0.36  0.9262295081967213  0.0  \\
            0.37  0.9262295081967213  0.0  \\
            0.38  0.9262295081967213  0.0  \\
            0.39  0.9262295081967213  0.0  \\
            0.4  0.9262295081967213  0.0  \\
            0.41  0.9262295081967213  0.0  \\
            0.42  0.9262295081967213  0.0  \\
            0.43  0.9262295081967213  0.0  \\
            0.44  0.9262295081967213  0.0  \\
            0.45  0.9262295081967213  0.0  \\
            0.46  0.9262295081967213  0.0  \\
            0.47  0.9262295081967213  0.0  \\
            0.48  0.9262295081967213  0.0  \\
            0.49  0.9262295081967213  0.0  \\
            0.5  0.9262295081967213  0.0  \\
            0.0  0.9426229508196722  0.0  \\
            0.01  0.9426229508196722  0.0  \\
            0.02  0.9426229508196722  0.0  \\
            0.03  0.9426229508196722  0.0  \\
            0.04  0.9426229508196722  0.0  \\
            0.05  0.9426229508196722  0.0  \\
            0.06  0.9426229508196722  0.0  \\
            0.07  0.9426229508196722  0.0  \\
            0.08  0.9426229508196722  0.0  \\
            0.09  0.9426229508196722  0.0  \\
            0.1  0.9426229508196722  0.0  \\
            0.11  0.9426229508196722  0.0  \\
            0.12  0.9426229508196722  0.0  \\
            0.13  0.9426229508196722  0.0  \\
            0.14  0.9426229508196722  0.0  \\
            0.15  0.9426229508196722  0.0  \\
            0.16  0.9426229508196722  0.0  \\
            0.17  0.9426229508196722  0.0  \\
            0.18  0.9426229508196722  0.0  \\
            0.19  0.9426229508196722  0.0  \\
            0.2  0.9426229508196722  0.0  \\
            0.21  0.9426229508196722  0.0  \\
            0.22  0.9426229508196722  0.0  \\
            0.23  0.9426229508196722  0.0  \\
            0.24  0.9426229508196722  0.0  \\
            0.25  0.9426229508196722  0.0  \\
            0.26  0.9426229508196722  0.0  \\
            0.27  0.9426229508196722  0.0  \\
            0.28  0.9426229508196722  0.0  \\
            0.29  0.9426229508196722  0.0  \\
            0.3  0.9426229508196722  0.0  \\
            0.31  0.9426229508196722  0.0  \\
            0.32  0.9426229508196722  0.0  \\
            0.33  0.9426229508196722  0.0  \\
            0.34  0.9426229508196722  0.0  \\
            0.35  0.9426229508196722  0.0  \\
            0.36  0.9426229508196722  0.0  \\
            0.37  0.9426229508196722  0.0  \\
            0.38  0.9426229508196722  0.0  \\
            0.39  0.9426229508196722  0.0  \\
            0.4  0.9426229508196722  0.0  \\
            0.41  0.9426229508196722  0.0  \\
            0.42  0.9426229508196722  0.0  \\
            0.43  0.9426229508196722  0.0  \\
            0.44  0.9426229508196722  0.0  \\
            0.45  0.9426229508196722  0.0  \\
            0.46  0.9426229508196722  0.0  \\
            0.47  0.9426229508196722  0.0  \\
            0.48  0.9426229508196722  0.0  \\
            0.49  0.9426229508196722  0.0  \\
            0.5  0.9426229508196722  0.0  \\
            0.0  0.9590163934426229  0.0  \\
            0.01  0.9590163934426229  0.0  \\
            0.02  0.9590163934426229  0.0  \\
            0.03  0.9590163934426229  0.0  \\
            0.04  0.9590163934426229  0.0  \\
            0.05  0.9590163934426229  0.0  \\
            0.06  0.9590163934426229  0.0  \\
            0.07  0.9590163934426229  0.0  \\
            0.08  0.9590163934426229  0.0  \\
            0.09  0.9590163934426229  0.0  \\
            0.1  0.9590163934426229  0.0  \\
            0.11  0.9590163934426229  0.0  \\
            0.12  0.9590163934426229  0.0  \\
            0.13  0.9590163934426229  0.0  \\
            0.14  0.9590163934426229  0.0  \\
            0.15  0.9590163934426229  0.0  \\
            0.16  0.9590163934426229  0.0  \\
            0.17  0.9590163934426229  0.0  \\
            0.18  0.9590163934426229  0.0  \\
            0.19  0.9590163934426229  0.0  \\
            0.2  0.9590163934426229  0.0  \\
            0.21  0.9590163934426229  0.0  \\
            0.22  0.9590163934426229  0.0  \\
            0.23  0.9590163934426229  0.0  \\
            0.24  0.9590163934426229  0.0  \\
            0.25  0.9590163934426229  0.0  \\
            0.26  0.9590163934426229  0.0  \\
            0.27  0.9590163934426229  0.0  \\
            0.28  0.9590163934426229  0.0  \\
            0.29  0.9590163934426229  0.0  \\
            0.3  0.9590163934426229  0.0  \\
            0.31  0.9590163934426229  0.0  \\
            0.32  0.9590163934426229  0.0  \\
            0.33  0.9590163934426229  0.0  \\
            0.34  0.9590163934426229  0.0  \\
            0.35  0.9590163934426229  0.0  \\
            0.36  0.9590163934426229  0.0  \\
            0.37  0.9590163934426229  0.0  \\
            0.38  0.9590163934426229  0.0  \\
            0.39  0.9590163934426229  0.0  \\
            0.4  0.9590163934426229  0.0  \\
            0.41  0.9590163934426229  0.0  \\
            0.42  0.9590163934426229  0.0  \\
            0.43  0.9590163934426229  0.0  \\
            0.44  0.9590163934426229  0.0  \\
            0.45  0.9590163934426229  0.0  \\
            0.46  0.9590163934426229  0.0  \\
            0.47  0.9590163934426229  0.0  \\
            0.48  0.9590163934426229  0.0  \\
            0.49  0.9590163934426229  0.0  \\
            0.5  0.9590163934426229  0.0  \\
            0.0  0.9754098360655737  0.0  \\
            0.01  0.9754098360655737  0.0  \\
            0.02  0.9754098360655737  0.0  \\
            0.03  0.9754098360655737  0.0  \\
            0.04  0.9754098360655737  0.0  \\
            0.05  0.9754098360655737  0.0  \\
            0.06  0.9754098360655737  0.0  \\
            0.07  0.9754098360655737  0.0  \\
            0.08  0.9754098360655737  0.0  \\
            0.09  0.9754098360655737  0.0  \\
            0.1  0.9754098360655737  0.0  \\
            0.11  0.9754098360655737  0.0  \\
            0.12  0.9754098360655737  0.0  \\
            0.13  0.9754098360655737  0.0  \\
            0.14  0.9754098360655737  0.0  \\
            0.15  0.9754098360655737  0.0  \\
            0.16  0.9754098360655737  0.0  \\
            0.17  0.9754098360655737  0.0  \\
            0.18  0.9754098360655737  0.0  \\
            0.19  0.9754098360655737  0.0  \\
            0.2  0.9754098360655737  0.0  \\
            0.21  0.9754098360655737  0.0  \\
            0.22  0.9754098360655737  0.0  \\
            0.23  0.9754098360655737  0.0  \\
            0.24  0.9754098360655737  0.0  \\
            0.25  0.9754098360655737  0.0  \\
            0.26  0.9754098360655737  0.0  \\
            0.27  0.9754098360655737  0.0  \\
            0.28  0.9754098360655737  0.0  \\
            0.29  0.9754098360655737  0.0  \\
            0.3  0.9754098360655737  0.0  \\
            0.31  0.9754098360655737  0.0  \\
            0.32  0.9754098360655737  0.0  \\
            0.33  0.9754098360655737  0.0  \\
            0.34  0.9754098360655737  0.0  \\
            0.35  0.9754098360655737  0.0  \\
            0.36  0.9754098360655737  0.0  \\
            0.37  0.9754098360655737  0.0  \\
            0.38  0.9754098360655737  0.0  \\
            0.39  0.9754098360655737  0.0  \\
            0.4  0.9754098360655737  0.0  \\
            0.41  0.9754098360655737  0.0  \\
            0.42  0.9754098360655737  0.0  \\
            0.43  0.9754098360655737  0.0  \\
            0.44  0.9754098360655737  0.0  \\
            0.45  0.9754098360655737  0.0  \\
            0.46  0.9754098360655737  0.0  \\
            0.47  0.9754098360655737  0.0  \\
            0.48  0.9754098360655737  0.0  \\
            0.49  0.9754098360655737  0.0  \\
            0.5  0.9754098360655737  0.0  \\
            0.0  0.9918032786885246  0.0  \\
            0.01  0.9918032786885246  0.0  \\
            0.02  0.9918032786885246  0.0  \\
            0.03  0.9918032786885246  0.0  \\
            0.04  0.9918032786885246  0.0  \\
            0.05  0.9918032786885246  0.0  \\
            0.06  0.9918032786885246  0.0  \\
            0.07  0.9918032786885246  0.0  \\
            0.08  0.9918032786885246  0.0  \\
            0.09  0.9918032786885246  0.0  \\
            0.1  0.9918032786885246  0.0  \\
            0.11  0.9918032786885246  0.0  \\
            0.12  0.9918032786885246  0.0  \\
            0.13  0.9918032786885246  0.0  \\
            0.14  0.9918032786885246  0.0  \\
            0.15  0.9918032786885246  0.0  \\
            0.16  0.9918032786885246  0.0  \\
            0.17  0.9918032786885246  0.0  \\
            0.18  0.9918032786885246  0.0  \\
            0.19  0.9918032786885246  0.0  \\
            0.2  0.9918032786885246  0.0  \\
            0.21  0.9918032786885246  0.0  \\
            0.22  0.9918032786885246  0.0  \\
            0.23  0.9918032786885246  0.0  \\
            0.24  0.9918032786885246  0.0  \\
            0.25  0.9918032786885246  0.0  \\
            0.26  0.9918032786885246  0.0  \\
            0.27  0.9918032786885246  0.0  \\
            0.28  0.9918032786885246  0.0  \\
            0.29  0.9918032786885246  0.0  \\
            0.3  0.9918032786885246  0.0  \\
            0.31  0.9918032786885246  0.0  \\
            0.32  0.9918032786885246  0.0  \\
            0.33  0.9918032786885246  0.0  \\
            0.34  0.9918032786885246  0.0  \\
            0.35  0.9918032786885246  0.0  \\
            0.36  0.9918032786885246  0.0  \\
            0.37  0.9918032786885246  0.0  \\
            0.38  0.9918032786885246  0.0  \\
            0.39  0.9918032786885246  0.0  \\
            0.4  0.9918032786885246  0.0  \\
            0.41  0.9918032786885246  0.0  \\
            0.42  0.9918032786885246  0.0  \\
            0.43  0.9918032786885246  0.0  \\
            0.44  0.9918032786885246  0.0  \\
            0.45  0.9918032786885246  0.0  \\
            0.46  0.9918032786885246  0.0  \\
            0.47  0.9918032786885246  0.0  \\
            0.48  0.9918032786885246  0.0  \\
            0.49  0.9918032786885246  0.0  \\
            0.5  0.9918032786885246  0.0  \\
            0.0  1.0081967213114753  999.0  \\
            0.01  1.0081967213114753  367.0  \\
            0.02  1.0081967213114753  2.0  \\
            0.03  1.0081967213114753  0.0  \\
            0.04  1.0081967213114753  0.0  \\
            0.05  1.0081967213114753  0.0  \\
            0.06  1.0081967213114753  0.0  \\
            0.07  1.0081967213114753  0.0  \\
            0.08  1.0081967213114753  0.0  \\
            0.09  1.0081967213114753  0.0  \\
            0.1  1.0081967213114753  0.0  \\
            0.11  1.0081967213114753  0.0  \\
            0.12  1.0081967213114753  0.0  \\
            0.13  1.0081967213114753  0.0  \\
            0.14  1.0081967213114753  0.0  \\
            0.15  1.0081967213114753  0.0  \\
            0.16  1.0081967213114753  0.0  \\
            0.17  1.0081967213114753  0.0  \\
            0.18  1.0081967213114753  0.0  \\
            0.19  1.0081967213114753  0.0  \\
            0.2  1.0081967213114753  0.0  \\
            0.21  1.0081967213114753  0.0  \\
            0.22  1.0081967213114753  0.0  \\
            0.23  1.0081967213114753  0.0  \\
            0.24  1.0081967213114753  0.0  \\
            0.25  1.0081967213114753  0.0  \\
            0.26  1.0081967213114753  0.0  \\
            0.27  1.0081967213114753  0.0  \\
            0.28  1.0081967213114753  0.0  \\
            0.29  1.0081967213114753  0.0  \\
            0.3  1.0081967213114753  0.0  \\
            0.31  1.0081967213114753  0.0  \\
            0.32  1.0081967213114753  0.0  \\
            0.33  1.0081967213114753  0.0  \\
            0.34  1.0081967213114753  0.0  \\
            0.35  1.0081967213114753  0.0  \\
            0.36  1.0081967213114753  0.0  \\
            0.37  1.0081967213114753  0.0  \\
            0.38  1.0081967213114753  0.0  \\
            0.39  1.0081967213114753  0.0  \\
            0.4  1.0081967213114753  0.0  \\
            0.41  1.0081967213114753  0.0  \\
            0.42  1.0081967213114753  0.0  \\
            0.43  1.0081967213114753  0.0  \\
            0.44  1.0081967213114753  0.0  \\
            0.45  1.0081967213114753  0.0  \\
            0.46  1.0081967213114753  0.0  \\
            0.47  1.0081967213114753  0.0  \\
            0.48  1.0081967213114753  0.0  \\
            0.49  1.0081967213114753  0.0  \\
            0.5  1.0081967213114753  0.0  \\
            0.0  1.0245901639344261  0.0  \\
            0.01  1.0245901639344261  0.0  \\
            0.02  1.0245901639344261  0.0  \\
            0.03  1.0245901639344261  0.0  \\
            0.04  1.0245901639344261  0.0  \\
            0.05  1.0245901639344261  0.0  \\
            0.06  1.0245901639344261  0.0  \\
            0.07  1.0245901639344261  0.0  \\
            0.08  1.0245901639344261  0.0  \\
            0.09  1.0245901639344261  0.0  \\
            0.1  1.0245901639344261  0.0  \\
            0.11  1.0245901639344261  0.0  \\
            0.12  1.0245901639344261  0.0  \\
            0.13  1.0245901639344261  0.0  \\
            0.14  1.0245901639344261  0.0  \\
            0.15  1.0245901639344261  0.0  \\
            0.16  1.0245901639344261  0.0  \\
            0.17  1.0245901639344261  0.0  \\
            0.18  1.0245901639344261  0.0  \\
            0.19  1.0245901639344261  0.0  \\
            0.2  1.0245901639344261  0.0  \\
            0.21  1.0245901639344261  0.0  \\
            0.22  1.0245901639344261  0.0  \\
            0.23  1.0245901639344261  0.0  \\
            0.24  1.0245901639344261  0.0  \\
            0.25  1.0245901639344261  0.0  \\
            0.26  1.0245901639344261  0.0  \\
            0.27  1.0245901639344261  0.0  \\
            0.28  1.0245901639344261  0.0  \\
            0.29  1.0245901639344261  0.0  \\
            0.3  1.0245901639344261  0.0  \\
            0.31  1.0245901639344261  0.0  \\
            0.32  1.0245901639344261  0.0  \\
            0.33  1.0245901639344261  0.0  \\
            0.34  1.0245901639344261  0.0  \\
            0.35  1.0245901639344261  0.0  \\
            0.36  1.0245901639344261  0.0  \\
            0.37  1.0245901639344261  0.0  \\
            0.38  1.0245901639344261  0.0  \\
            0.39  1.0245901639344261  0.0  \\
            0.4  1.0245901639344261  0.0  \\
            0.41  1.0245901639344261  0.0  \\
            0.42  1.0245901639344261  0.0  \\
            0.43  1.0245901639344261  0.0  \\
            0.44  1.0245901639344261  0.0  \\
            0.45  1.0245901639344261  0.0  \\
            0.46  1.0245901639344261  0.0  \\
            0.47  1.0245901639344261  0.0  \\
            0.48  1.0245901639344261  0.0  \\
            0.49  1.0245901639344261  0.0  \\
            0.5  1.0245901639344261  0.0  \\
        }
        ;
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.9999999999999999  \\
            0.0005  0.9999999999999999  \\
            0.001  0.9999999999999999  \\
            0.0015  0.9999999999999999  \\
            0.002  0.9999999999999999  \\
            0.0025  0.9999999999999999  \\
            0.003  0.9999999999999999  \\
            0.0035  0.9999999999999999  \\
            0.004  0.9999999999999999  \\
            0.0045  0.9999999999999999  \\
            0.005  0.9999999999999999  \\
            0.0055  0.9999999999999999  \\
            0.006  0.9999999999999999  \\
            0.0065  0.9999999999999999  \\
            0.007  0.9999999999999999  \\
            0.0075  0.9999999999999999  \\
            0.008  0.9999999999999999  \\
            0.0085  0.9999999999999999  \\
            0.009  0.9999999999999999  \\
            0.0095  0.9999999999999999  \\
            0.01  0.9999999999999999  \\
            0.0105  0.9999999999999999  \\
            0.011  0.9999999999999999  \\
            0.0115  0.9999999999999999  \\
            0.012  0.9999999999999999  \\
            0.0125  0.9999999999999999  \\
            0.013  0.9999999999999999  \\
            0.0135  0.9999999999999999  \\
            0.014  0.9999999999999999  \\
            0.0145  0.9999999999999999  \\
            0.015  0.9999999999999999  \\
            0.0155  0.9999999999999999  \\
            0.016  0.9999999999999999  \\
            0.0165  0.9999999999999999  \\
            0.017  0.9999999999999999  \\
            0.0175  0.9999999999999999  \\
            0.018  0.9999999999999999  \\
            0.0185  0.9999999999999999  \\
            0.019  0.9999999999999999  \\
            0.0195  0.9999999999999999  \\
            0.02  0.9999999999999999  \\
            0.0205  0.9999999999999999  \\
            0.021  0.9999999999999999  \\
            0.0215  0.9999999999999999  \\
            0.022  0.9999999999999999  \\
            0.0225  0.9999999999999999  \\
            0.023  0.9999999999999999  \\
            0.0235  0.9999999999999999  \\
            0.024  0.9999999999999999  \\
            0.0245  0.9999999999999999  \\
            0.025  0.9999999999999999  \\
            0.0255  0.9999999999999999  \\
            0.026  0.9999999999999999  \\
            0.0265  0.9999999999999999  \\
            0.027  0.9999999999999999  \\
            0.0275  0.9999999999999999  \\
            0.028  0.9999999999999999  \\
            0.0285  0.9999999999999999  \\
            0.029  0.9999999999999999  \\
            0.0295  0.9999999999999999  \\
            0.03  0.9999999999999999  \\
            0.0305  0.9999999999999999  \\
            0.031  0.9999999999999999  \\
            0.0315  0.9999999999999999  \\
            0.032  0.9999999999999999  \\
            0.0325  0.9999999999999999  \\
            0.033  0.9999999999999999  \\
            0.0335  0.9999999999999999  \\
            0.034  0.9999999999999999  \\
            0.0345  0.9999999999999999  \\
            0.035  0.9999999999999999  \\
            0.0355  0.9999999999999999  \\
            0.036  0.9999999999999999  \\
            0.0365  0.9999999999999999  \\
            0.037  0.9999999999999999  \\
            0.0375  0.9999999999999999  \\
            0.038  0.9999999999999999  \\
            0.0385  0.9999999999999999  \\
            0.039  0.9999999999999999  \\
            0.0395  0.9999999999999999  \\
            0.04  0.9999999999999999  \\
            0.0405  0.9999999999999999  \\
            0.041  0.9999999999999999  \\
            0.0415  0.9999999999999999  \\
            0.042  0.9999999999999999  \\
            0.0425  0.9999999999999999  \\
            0.043  0.9999999999999999  \\
            0.0435  0.9999999999999999  \\
            0.044  0.9999999999999999  \\
            0.0445  0.9999999999999999  \\
            0.045  0.9999999999999999  \\
            0.0455  0.9999999999999999  \\
            0.046  0.9999999999999999  \\
            0.0465  0.9999999999999999  \\
            0.047  0.9999999999999999  \\
            0.0475  0.9999999999999999  \\
            0.048  0.9999999999999999  \\
            0.0485  0.9999999999999999  \\
            0.049  0.9999999999999999  \\
            0.0495  0.9999999999999999  \\
            0.05  0.9999999999999999  \\
            0.0505  0.9999999999999999  \\
            0.051  0.9999999999999999  \\
            0.0515  0.9999999999999999  \\
            0.052  0.9999999999999999  \\
            0.0525  0.9999999999999999  \\
            0.053  0.9999999999999999  \\
            0.0535  0.9999999999999999  \\
            0.054  0.9999999999999999  \\
            0.0545  0.9999999999999999  \\
            0.055  0.9999999999999999  \\
            0.0555  0.9999999999999999  \\
            0.056  0.9999999999999999  \\
            0.0565  0.9999999999999999  \\
            0.057  0.9999999999999999  \\
            0.0575  0.9999999999999999  \\
            0.058  0.9999999999999999  \\
            0.0585  0.9999999999999999  \\
            0.059  0.9999999999999999  \\
            0.0595  0.9999999999999999  \\
            0.06  0.9999999999999999  \\
            0.0605  0.9999999999999999  \\
            0.061  0.9999999999999999  \\
            0.0615  0.9999999999999999  \\
            0.062  0.9999999999999999  \\
            0.0625  0.9999999999999999  \\
            0.063  0.9999999999999999  \\
            0.0635  0.9999999999999999  \\
            0.064  0.9999999999999999  \\
            0.0645  0.9999999999999999  \\
            0.065  0.9999999999999999  \\
            0.0655  0.9999999999999999  \\
            0.066  0.9999999999999999  \\
            0.0665  0.9999999999999999  \\
            0.067  0.9999999999999999  \\
            0.0675  0.9999999999999999  \\
            0.068  0.9999999999999999  \\
            0.0685  0.9999999999999999  \\
            0.069  0.9999999999999999  \\
            0.0695  0.9999999999999999  \\
            0.07  0.9999999999999999  \\
            0.0705  0.9999999999999999  \\
            0.071  0.9999999999999999  \\
            0.0715  0.9999999999999999  \\
            0.072  0.9999999999999999  \\
            0.0725  0.9999999999999999  \\
            0.073  0.9999999999999999  \\
            0.0735  0.9999999999999999  \\
            0.074  0.9999999999999999  \\
            0.0745  0.9999999999999999  \\
            0.075  0.9999999999999999  \\
            0.0755  0.9999999999999999  \\
            0.076  0.9999999999999999  \\
            0.0765  0.9999999999999999  \\
            0.077  0.9999999999999999  \\
            0.0775  0.9999999999999999  \\
            0.078  0.9999999999999999  \\
            0.0785  0.9999999999999999  \\
            0.079  0.9999999999999999  \\
            0.0795  0.9999999999999999  \\
            0.08  0.9999999999999999  \\
            0.0805  0.9999999999999999  \\
            0.081  0.9999999999999999  \\
            0.0815  0.9999999999999999  \\
            0.082  0.9999999999999999  \\
            0.0825  0.9999999999999999  \\
            0.083  0.9999999999999999  \\
            0.0835  0.9999999999999999  \\
            0.084  0.9999999999999999  \\
            0.0845  0.9999999999999999  \\
            0.085  0.9999999999999999  \\
            0.0855  0.9999999999999999  \\
            0.086  0.9999999999999999  \\
            0.0865  0.9999999999999999  \\
            0.087  0.9999999999999999  \\
            0.0875  0.9999999999999999  \\
            0.088  0.9999999999999999  \\
            0.0885  0.9999999999999999  \\
            0.089  0.9999999999999999  \\
            0.0895  0.9999999999999999  \\
            0.09  0.9999999999999999  \\
            0.0905  0.9999999999999999  \\
            0.091  0.9999999999999999  \\
            0.0915  0.9999999999999999  \\
            0.092  0.9999999999999999  \\
            0.0925  0.9999999999999999  \\
            0.093  0.9999999999999999  \\
            0.0935  0.9999999999999999  \\
            0.094  0.9999999999999999  \\
            0.0945  0.9999999999999999  \\
            0.095  0.9999999999999999  \\
            0.0955  0.9999999999999999  \\
            0.096  0.9999999999999999  \\
            0.0965  0.9999999999999999  \\
            0.097  0.9999999999999999  \\
            0.0975  0.9999999999999999  \\
            0.098  0.9999999999999999  \\
            0.0985  0.9999999999999999  \\
            0.099  0.9999999999999999  \\
            0.0995  0.9999999999999999  \\
            0.1  0.9999999999999999  \\
            0.1005  0.5573770491803278  \\
            0.101  0.5573770491803278  \\
            0.1015  0.5573770491803278  \\
            0.102  0.5573770491803278  \\
            0.1025  0.5573770491803278  \\
            0.103  0.5573770491803278  \\
            0.1035  0.5573770491803278  \\
            0.104  0.5573770491803278  \\
            0.1045  0.5573770491803278  \\
            0.105  0.5573770491803278  \\
            0.1055  0.5573770491803278  \\
            0.106  0.5573770491803278  \\
            0.1065  0.5573770491803278  \\
            0.107  0.5573770491803278  \\
            0.1075  0.5573770491803278  \\
            0.108  0.5573770491803278  \\
            0.1085  0.5573770491803278  \\
            0.109  0.5573770491803278  \\
            0.1095  0.5573770491803278  \\
            0.11  0.5573770491803278  \\
            0.1105  0.5573770491803278  \\
            0.111  0.5573770491803278  \\
            0.1115  0.5573770491803278  \\
            0.112  0.5573770491803278  \\
            0.1125  0.5573770491803278  \\
            0.113  0.5573770491803278  \\
            0.1135  0.5573770491803278  \\
            0.114  0.5573770491803278  \\
            0.1145  0.5573770491803278  \\
            0.115  0.5573770491803278  \\
            0.1155  0.5573770491803278  \\
            0.116  0.5573770491803278  \\
            0.1165  0.5573770491803278  \\
            0.117  0.5573770491803278  \\
            0.1175  0.5573770491803278  \\
            0.118  0.5573770491803278  \\
            0.1185  0.5573770491803278  \\
            0.119  0.5573770491803278  \\
            0.1195  0.5573770491803278  \\
            0.12  0.5573770491803278  \\
            0.1205  0.5573770491803278  \\
            0.121  0.5573770491803278  \\
            0.1215  0.5573770491803278  \\
            0.122  0.5573770491803278  \\
            0.1225  0.5573770491803278  \\
            0.123  0.5573770491803278  \\
            0.1235  0.5573770491803278  \\
            0.124  0.5573770491803278  \\
            0.1245  0.5573770491803278  \\
            0.125  0.5573770491803278  \\
            0.1255  0.5573770491803278  \\
            0.126  0.5573770491803278  \\
            0.1265  0.5573770491803278  \\
            0.127  0.5573770491803278  \\
            0.1275  0.5573770491803278  \\
            0.128  0.5573770491803278  \\
            0.1285  0.5573770491803278  \\
            0.129  0.5573770491803278  \\
            0.1295  0.5573770491803278  \\
            0.13  0.5573770491803278  \\
            0.1305  0.5573770491803278  \\
            0.131  0.5573770491803278  \\
            0.1315  0.5573770491803278  \\
            0.132  0.5573770491803278  \\
            0.1325  0.5573770491803278  \\
            0.133  0.5573770491803278  \\
            0.1335  0.5573770491803278  \\
            0.134  0.5573770491803278  \\
            0.1345  0.5573770491803278  \\
            0.135  0.5573770491803278  \\
            0.1355  0.5573770491803278  \\
            0.136  0.5573770491803278  \\
            0.1365  0.5573770491803278  \\
            0.137  0.5573770491803278  \\
            0.1375  0.5573770491803278  \\
            0.138  0.5573770491803278  \\
            0.1385  0.5573770491803278  \\
            0.139  0.5573770491803278  \\
            0.1395  0.5573770491803278  \\
            0.14  0.5573770491803278  \\
            0.1405  0.5573770491803278  \\
            0.141  0.5573770491803278  \\
            0.1415  0.5573770491803278  \\
            0.142  0.5573770491803278  \\
            0.1425  0.5573770491803278  \\
            0.143  0.5573770491803278  \\
            0.1435  0.5573770491803278  \\
            0.144  0.5573770491803278  \\
            0.1445  0.5573770491803278  \\
            0.145  0.5573770491803278  \\
            0.1455  0.5573770491803278  \\
            0.146  0.5573770491803278  \\
            0.1465  0.5573770491803278  \\
            0.147  0.5573770491803278  \\
            0.1475  0.5573770491803278  \\
            0.148  0.5573770491803278  \\
            0.1485  0.5573770491803278  \\
            0.149  0.5573770491803278  \\
            0.1495  0.5573770491803278  \\
            0.15  0.5573770491803278  \\
            0.1505  0.36065573770491804  \\
            0.151  0.36065573770491804  \\
            0.1515  0.36065573770491804  \\
            0.152  0.36065573770491804  \\
            0.1525  0.36065573770491804  \\
            0.153  0.36065573770491804  \\
            0.1535  0.36065573770491804  \\
            0.154  0.36065573770491804  \\
            0.1545  0.36065573770491804  \\
            0.155  0.36065573770491804  \\
            0.1555  0.36065573770491804  \\
            0.156  0.36065573770491804  \\
            0.1565  0.36065573770491804  \\
            0.157  0.36065573770491804  \\
            0.1575  0.36065573770491804  \\
            0.158  0.36065573770491804  \\
            0.1585  0.36065573770491804  \\
            0.159  0.36065573770491804  \\
            0.1595  0.36065573770491804  \\
            0.16  0.36065573770491804  \\
            0.1605  0.36065573770491804  \\
            0.161  0.36065573770491804  \\
            0.1615  0.36065573770491804  \\
            0.162  0.36065573770491804  \\
            0.1625  0.36065573770491804  \\
            0.163  0.36065573770491804  \\
            0.1635  0.36065573770491804  \\
            0.164  0.36065573770491804  \\
            0.1645  0.36065573770491804  \\
            0.165  0.36065573770491804  \\
            0.1655  0.36065573770491804  \\
            0.166  0.36065573770491804  \\
            0.1665  0.36065573770491804  \\
            0.167  0.36065573770491804  \\
            0.1675  0.36065573770491804  \\
            0.168  0.36065573770491804  \\
            0.1685  0.36065573770491804  \\
            0.169  0.36065573770491804  \\
            0.1695  0.36065573770491804  \\
            0.17  0.36065573770491804  \\
            0.1705  0.36065573770491804  \\
            0.171  0.36065573770491804  \\
            0.1715  0.36065573770491804  \\
            0.172  0.36065573770491804  \\
            0.1725  0.36065573770491804  \\
            0.173  0.36065573770491804  \\
            0.1735  0.36065573770491804  \\
            0.174  0.36065573770491804  \\
            0.1745  0.36065573770491804  \\
            0.175  0.36065573770491804  \\
            0.1755  0.36065573770491804  \\
            0.176  0.36065573770491804  \\
            0.1765  0.36065573770491804  \\
            0.177  0.36065573770491804  \\
            0.1775  0.36065573770491804  \\
            0.178  0.36065573770491804  \\
            0.1785  0.36065573770491804  \\
            0.179  0.36065573770491804  \\
            0.1795  0.36065573770491804  \\
            0.18  0.36065573770491804  \\
            0.1805  0.36065573770491804  \\
            0.181  0.36065573770491804  \\
            0.1815  0.36065573770491804  \\
            0.182  0.36065573770491804  \\
            0.1825  0.36065573770491804  \\
            0.183  0.36065573770491804  \\
            0.1835  0.36065573770491804  \\
            0.184  0.36065573770491804  \\
            0.1845  0.36065573770491804  \\
            0.185  0.36065573770491804  \\
            0.1855  0.36065573770491804  \\
            0.186  0.36065573770491804  \\
            0.1865  0.36065573770491804  \\
            0.187  0.36065573770491804  \\
            0.1875  0.36065573770491804  \\
            0.188  0.36065573770491804  \\
            0.1885  0.36065573770491804  \\
            0.189  0.36065573770491804  \\
            0.1895  0.36065573770491804  \\
            0.19  0.36065573770491804  \\
            0.1905  0.36065573770491804  \\
            0.191  0.36065573770491804  \\
            0.1915  0.36065573770491804  \\
            0.192  0.36065573770491804  \\
            0.1925  0.36065573770491804  \\
            0.193  0.36065573770491804  \\
            0.1935  0.36065573770491804  \\
            0.194  0.36065573770491804  \\
            0.1945  0.36065573770491804  \\
            0.195  0.36065573770491804  \\
            0.1955  0.36065573770491804  \\
            0.196  0.36065573770491804  \\
            0.1965  0.36065573770491804  \\
            0.197  0.36065573770491804  \\
            0.1975  0.36065573770491804  \\
            0.198  0.36065573770491804  \\
            0.1985  0.36065573770491804  \\
            0.199  0.36065573770491804  \\
            0.1995  0.36065573770491804  \\
            0.2  0.36065573770491804  \\
            0.2005  0.2459016393442623  \\
            0.201  0.2459016393442623  \\
            0.2015  0.2459016393442623  \\
            0.202  0.2459016393442623  \\
            0.2025  0.2459016393442623  \\
            0.203  0.2459016393442623  \\
            0.2035  0.2459016393442623  \\
            0.204  0.2459016393442623  \\
            0.2045  0.2459016393442623  \\
            0.205  0.2459016393442623  \\
            0.2055  0.2459016393442623  \\
            0.206  0.2459016393442623  \\
            0.2065  0.2459016393442623  \\
            0.207  0.2459016393442623  \\
            0.2075  0.2459016393442623  \\
            0.208  0.2459016393442623  \\
            0.2085  0.2459016393442623  \\
            0.209  0.2459016393442623  \\
            0.2095  0.2459016393442623  \\
            0.21  0.2459016393442623  \\
            0.2105  0.2459016393442623  \\
            0.211  0.2459016393442623  \\
            0.2115  0.2459016393442623  \\
            0.212  0.2459016393442623  \\
            0.2125  0.2459016393442623  \\
            0.213  0.2459016393442623  \\
            0.2135  0.2459016393442623  \\
            0.214  0.2459016393442623  \\
            0.2145  0.2459016393442623  \\
            0.215  0.2459016393442623  \\
            0.2155  0.2459016393442623  \\
            0.216  0.2459016393442623  \\
            0.2165  0.2459016393442623  \\
            0.217  0.2459016393442623  \\
            0.2175  0.2459016393442623  \\
            0.218  0.2459016393442623  \\
            0.2185  0.2459016393442623  \\
            0.219  0.2459016393442623  \\
            0.2195  0.2459016393442623  \\
            0.22  0.2459016393442623  \\
            0.2205  0.2459016393442623  \\
            0.221  0.2459016393442623  \\
            0.2215  0.2459016393442623  \\
            0.222  0.2459016393442623  \\
            0.2225  0.2459016393442623  \\
            0.223  0.2459016393442623  \\
            0.2235  0.2459016393442623  \\
            0.224  0.2459016393442623  \\
            0.2245  0.2459016393442623  \\
            0.225  0.2459016393442623  \\
            0.2255  0.2459016393442623  \\
            0.226  0.2459016393442623  \\
            0.2265  0.2459016393442623  \\
            0.227  0.2459016393442623  \\
            0.2275  0.2459016393442623  \\
            0.228  0.2459016393442623  \\
            0.2285  0.2459016393442623  \\
            0.229  0.2459016393442623  \\
            0.2295  0.2459016393442623  \\
            0.23  0.2459016393442623  \\
            0.2305  0.2459016393442623  \\
            0.231  0.2459016393442623  \\
            0.2315  0.2459016393442623  \\
            0.232  0.2459016393442623  \\
            0.2325  0.2459016393442623  \\
            0.233  0.2459016393442623  \\
            0.2335  0.2459016393442623  \\
            0.234  0.2459016393442623  \\
            0.2345  0.2459016393442623  \\
            0.235  0.2459016393442623  \\
            0.2355  0.2459016393442623  \\
            0.236  0.2459016393442623  \\
            0.2365  0.2459016393442623  \\
            0.237  0.2459016393442623  \\
            0.2375  0.2459016393442623  \\
            0.238  0.2459016393442623  \\
            0.2385  0.2459016393442623  \\
            0.239  0.2459016393442623  \\
            0.2395  0.2459016393442623  \\
            0.24  0.2459016393442623  \\
            0.2405  0.2459016393442623  \\
            0.241  0.2459016393442623  \\
            0.2415  0.2459016393442623  \\
            0.242  0.2459016393442623  \\
            0.2425  0.2459016393442623  \\
            0.243  0.2459016393442623  \\
            0.2435  0.2459016393442623  \\
            0.244  0.2459016393442623  \\
            0.2445  0.2459016393442623  \\
            0.245  0.2459016393442623  \\
            0.2455  0.2459016393442623  \\
            0.246  0.2459016393442623  \\
            0.2465  0.2459016393442623  \\
            0.247  0.2459016393442623  \\
            0.2475  0.2459016393442623  \\
            0.248  0.2459016393442623  \\
            0.2485  0.2459016393442623  \\
            0.249  0.2459016393442623  \\
            0.2495  0.2459016393442623  \\
            0.25  0.2459016393442623  \\
            0.2505  0.2459016393442623  \\
            0.251  0.2459016393442623  \\
            0.2515  0.2459016393442623  \\
            0.252  0.2459016393442623  \\
            0.2525  0.2459016393442623  \\
            0.253  0.2459016393442623  \\
            0.2535  0.2459016393442623  \\
            0.254  0.2459016393442623  \\
            0.2545  0.2459016393442623  \\
            0.255  0.2459016393442623  \\
            0.2555  0.2459016393442623  \\
            0.256  0.2459016393442623  \\
            0.2565  0.2459016393442623  \\
            0.257  0.2459016393442623  \\
            0.2575  0.2459016393442623  \\
            0.258  0.2459016393442623  \\
            0.2585  0.2459016393442623  \\
            0.259  0.2459016393442623  \\
            0.2595  0.2459016393442623  \\
            0.26  0.2459016393442623  \\
            0.2605  0.2459016393442623  \\
            0.261  0.2459016393442623  \\
            0.2615  0.2459016393442623  \\
            0.262  0.2459016393442623  \\
            0.2625  0.2459016393442623  \\
            0.263  0.2459016393442623  \\
            0.2635  0.2459016393442623  \\
            0.264  0.2459016393442623  \\
            0.2645  0.2459016393442623  \\
            0.265  0.2459016393442623  \\
            0.2655  0.2459016393442623  \\
            0.266  0.2459016393442623  \\
            0.2665  0.2459016393442623  \\
            0.267  0.2459016393442623  \\
            0.2675  0.2459016393442623  \\
            0.268  0.2459016393442623  \\
            0.2685  0.2459016393442623  \\
            0.269  0.2459016393442623  \\
            0.2695  0.2459016393442623  \\
            0.27  0.2459016393442623  \\
            0.2705  0.2459016393442623  \\
            0.271  0.2459016393442623  \\
            0.2715  0.2459016393442623  \\
            0.272  0.2459016393442623  \\
            0.2725  0.2459016393442623  \\
            0.273  0.2459016393442623  \\
            0.2735  0.2459016393442623  \\
            0.274  0.2459016393442623  \\
            0.2745  0.2459016393442623  \\
            0.275  0.2459016393442623  \\
            0.2755  0.2459016393442623  \\
            0.276  0.2459016393442623  \\
            0.2765  0.2459016393442623  \\
            0.277  0.2459016393442623  \\
            0.2775  0.2459016393442623  \\
            0.278  0.2459016393442623  \\
            0.2785  0.2459016393442623  \\
            0.279  0.2459016393442623  \\
            0.2795  0.2459016393442623  \\
            0.28  0.2459016393442623  \\
            0.2805  0.2459016393442623  \\
            0.281  0.2459016393442623  \\
            0.2815  0.2459016393442623  \\
            0.282  0.2459016393442623  \\
            0.2825  0.2459016393442623  \\
            0.283  0.2459016393442623  \\
            0.2835  0.2459016393442623  \\
            0.284  0.2459016393442623  \\
            0.2845  0.2459016393442623  \\
            0.285  0.2459016393442623  \\
            0.2855  0.2459016393442623  \\
            0.286  0.2459016393442623  \\
            0.2865  0.2459016393442623  \\
            0.287  0.2459016393442623  \\
            0.2875  0.2459016393442623  \\
            0.288  0.2459016393442623  \\
            0.2885  0.2459016393442623  \\
            0.289  0.2459016393442623  \\
            0.2895  0.2459016393442623  \\
            0.29  0.2459016393442623  \\
            0.2905  0.2459016393442623  \\
            0.291  0.2459016393442623  \\
            0.2915  0.2459016393442623  \\
            0.292  0.2459016393442623  \\
            0.2925  0.2459016393442623  \\
            0.293  0.2459016393442623  \\
            0.2935  0.2459016393442623  \\
            0.294  0.2459016393442623  \\
            0.2945  0.2459016393442623  \\
            0.295  0.2459016393442623  \\
            0.2955  0.2459016393442623  \\
            0.296  0.2459016393442623  \\
            0.2965  0.2459016393442623  \\
            0.297  0.2459016393442623  \\
            0.2975  0.2459016393442623  \\
            0.298  0.2459016393442623  \\
            0.2985  0.2459016393442623  \\
            0.299  0.2459016393442623  \\
            0.2995  0.2459016393442623  \\
            0.3  0.2459016393442623  \\
            0.3005  0.0  \\
            0.301  0.0  \\
            0.3015  0.0  \\
            0.302  0.0  \\
            0.3025  0.0  \\
            0.303  0.0  \\
            0.3035  0.0  \\
            0.304  0.0  \\
            0.3045  0.0  \\
            0.305  0.0  \\
            0.3055  0.0  \\
            0.306  0.0  \\
            0.3065  0.0  \\
            0.307  0.0  \\
            0.3075  0.0  \\
            0.308  0.0  \\
            0.3085  0.0  \\
            0.309  0.0  \\
            0.3095  0.0  \\
            0.31  0.0  \\
            0.3105  0.0  \\
            0.311  0.0  \\
            0.3115  0.0  \\
            0.312  0.0  \\
            0.3125  0.0  \\
            0.313  0.0  \\
            0.3135  0.0  \\
            0.314  0.0  \\
            0.3145  0.0  \\
            0.315  0.0  \\
            0.3155  0.0  \\
            0.316  0.0  \\
            0.3165  0.0  \\
            0.317  0.0  \\
            0.3175  0.0  \\
            0.318  0.0  \\
            0.3185  0.0  \\
            0.319  0.0  \\
            0.3195  0.0  \\
            0.32  0.0  \\
            0.3205  0.0  \\
            0.321  0.0  \\
            0.3215  0.0  \\
            0.322  0.0  \\
            0.3225  0.0  \\
            0.323  0.0  \\
            0.3235  0.0  \\
            0.324  0.0  \\
            0.3245  0.0  \\
            0.325  0.0  \\
            0.3255  0.0  \\
            0.326  0.0  \\
            0.3265  0.0  \\
            0.327  0.0  \\
            0.3275  0.0  \\
            0.328  0.0  \\
            0.3285  0.0  \\
            0.329  0.0  \\
            0.3295  0.0  \\
            0.33  0.0  \\
            0.3305  0.0  \\
            0.331  0.0  \\
            0.3315  0.0  \\
            0.332  0.0  \\
            0.3325  0.0  \\
            0.333  0.0  \\
            0.3335  0.0  \\
            0.334  0.0  \\
            0.3345  0.0  \\
            0.335  0.0  \\
            0.3355  0.0  \\
            0.336  0.0  \\
            0.3365  0.0  \\
            0.337  0.0  \\
            0.3375  0.0  \\
            0.338  0.0  \\
            0.3385  0.0  \\
            0.339  0.0  \\
            0.3395  0.0  \\
            0.34  0.0  \\
            0.3405  0.0  \\
            0.341  0.0  \\
            0.3415  0.0  \\
            0.342  0.0  \\
            0.3425  0.0  \\
            0.343  0.0  \\
            0.3435  0.0  \\
            0.344  0.0  \\
            0.3445  0.0  \\
            0.345  0.0  \\
            0.3455  0.0  \\
            0.346  0.0  \\
            0.3465  0.0  \\
            0.347  0.0  \\
            0.3475  0.0  \\
            0.348  0.0  \\
            0.3485  0.0  \\
            0.349  0.0  \\
            0.3495  0.0  \\
            0.35  0.0  \\
            0.3505  0.0  \\
            0.351  0.0  \\
            0.3515  0.0  \\
            0.352  0.0  \\
            0.3525  0.0  \\
            0.353  0.0  \\
            0.3535  0.0  \\
            0.354  0.0  \\
            0.3545  0.0  \\
            0.355  0.0  \\
            0.3555  0.0  \\
            0.356  0.0  \\
            0.3565  0.0  \\
            0.357  0.0  \\
            0.3575  0.0  \\
            0.358  0.0  \\
            0.3585  0.0  \\
            0.359  0.0  \\
            0.3595  0.0  \\
            0.36  0.0  \\
            0.3605  0.0  \\
            0.361  0.0  \\
            0.3615  0.0  \\
            0.362  0.0  \\
            0.3625  0.0  \\
            0.363  0.0  \\
            0.3635  0.0  \\
            0.364  0.0  \\
            0.3645  0.0  \\
            0.365  0.0  \\
            0.3655  0.0  \\
            0.366  0.0  \\
            0.3665  0.0  \\
            0.367  0.0  \\
            0.3675  0.0  \\
            0.368  0.0  \\
            0.3685  0.0  \\
            0.369  0.0  \\
            0.3695  0.0  \\
            0.37  0.0  \\
            0.3705  0.0  \\
            0.371  0.0  \\
            0.3715  0.0  \\
            0.372  0.0  \\
            0.3725  0.0  \\
            0.373  0.0  \\
            0.3735  0.0  \\
            0.374  0.0  \\
            0.3745  0.0  \\
            0.375  0.0  \\
            0.3755  0.0  \\
            0.376  0.0  \\
            0.3765  0.0  \\
            0.377  0.0  \\
            0.3775  0.0  \\
            0.378  0.0  \\
            0.3785  0.0  \\
            0.379  0.0  \\
            0.3795  0.0  \\
            0.38  0.0  \\
            0.3805  0.0  \\
            0.381  0.0  \\
            0.3815  0.0  \\
            0.382  0.0  \\
            0.3825  0.0  \\
            0.383  0.0  \\
            0.3835  0.0  \\
            0.384  0.0  \\
            0.3845  0.0  \\
            0.385  0.0  \\
            0.3855  0.0  \\
            0.386  0.0  \\
            0.3865  0.0  \\
            0.387  0.0  \\
            0.3875  0.0  \\
            0.388  0.0  \\
            0.3885  0.0  \\
            0.389  0.0  \\
            0.3895  0.0  \\
            0.39  0.0  \\
            0.3905  0.0  \\
            0.391  0.0  \\
            0.3915  0.0  \\
            0.392  0.0  \\
            0.3925  0.0  \\
            0.393  0.0  \\
            0.3935  0.0  \\
            0.394  0.0  \\
            0.3945  0.0  \\
            0.395  0.0  \\
            0.3955  0.0  \\
            0.396  0.0  \\
            0.3965  0.0  \\
            0.397  0.0  \\
            0.3975  0.0  \\
            0.398  0.0  \\
            0.3985  0.0  \\
            0.399  0.0  \\
            0.3995  0.0  \\
            0.4  0.0  \\
            0.4005  0.0  \\
            0.401  0.0  \\
            0.4015  0.0  \\
            0.402  0.0  \\
            0.4025  0.0  \\
            0.403  0.0  \\
            0.4035  0.0  \\
            0.404  0.0  \\
            0.4045  0.0  \\
            0.405  0.0  \\
            0.4055  0.0  \\
            0.406  0.0  \\
            0.4065  0.0  \\
            0.407  0.0  \\
            0.4075  0.0  \\
            0.408  0.0  \\
            0.4085  0.0  \\
            0.409  0.0  \\
            0.4095  0.0  \\
            0.41  0.0  \\
            0.4105  0.0  \\
            0.411  0.0  \\
            0.4115  0.0  \\
            0.412  0.0  \\
            0.4125  0.0  \\
            0.413  0.0  \\
            0.4135  0.0  \\
            0.414  0.0  \\
            0.4145  0.0  \\
            0.415  0.0  \\
            0.4155  0.0  \\
            0.416  0.0  \\
            0.4165  0.0  \\
            0.417  0.0  \\
            0.4175  0.0  \\
            0.418  0.0  \\
            0.4185  0.0  \\
            0.419  0.0  \\
            0.4195  0.0  \\
            0.42  0.0  \\
            0.4205  0.0  \\
            0.421  0.0  \\
            0.4215  0.0  \\
            0.422  0.0  \\
            0.4225  0.0  \\
            0.423  0.0  \\
            0.4235  0.0  \\
            0.424  0.0  \\
            0.4245  0.0  \\
            0.425  0.0  \\
            0.4255  0.0  \\
            0.426  0.0  \\
            0.4265  0.0  \\
            0.427  0.0  \\
            0.4275  0.0  \\
            0.428  0.0  \\
            0.4285  0.0  \\
            0.429  0.0  \\
            0.4295  0.0  \\
            0.43  0.0  \\
            0.4305  0.0  \\
            0.431  0.0  \\
            0.4315  0.0  \\
            0.432  0.0  \\
            0.4325  0.0  \\
            0.433  0.0  \\
            0.4335  0.0  \\
            0.434  0.0  \\
            0.4345  0.0  \\
            0.435  0.0  \\
            0.4355  0.0  \\
            0.436  0.0  \\
            0.4365  0.0  \\
            0.437  0.0  \\
            0.4375  0.0  \\
            0.438  0.0  \\
            0.4385  0.0  \\
            0.439  0.0  \\
            0.4395  0.0  \\
            0.44  0.0  \\
            0.4405  0.0  \\
            0.441  0.0  \\
            0.4415  0.0  \\
            0.442  0.0  \\
            0.4425  0.0  \\
            0.443  0.0  \\
            0.4435  0.0  \\
            0.444  0.0  \\
            0.4445  0.0  \\
            0.445  0.0  \\
            0.4455  0.0  \\
            0.446  0.0  \\
            0.4465  0.0  \\
            0.447  0.0  \\
            0.4475  0.0  \\
            0.448  0.0  \\
            0.4485  0.0  \\
            0.449  0.0  \\
            0.4495  0.0  \\
            0.45  0.0  \\
            0.4505  0.0  \\
            0.451  0.0  \\
            0.4515  0.0  \\
            0.452  0.0  \\
            0.4525  0.0  \\
            0.453  0.0  \\
            0.4535  0.0  \\
            0.454  0.0  \\
            0.4545  0.0  \\
            0.455  0.0  \\
            0.4555  0.0  \\
            0.456  0.0  \\
            0.4565  0.0  \\
            0.457  0.0  \\
            0.4575  0.0  \\
            0.458  0.0  \\
            0.4585  0.0  \\
            0.459  0.0  \\
            0.4595  0.0  \\
            0.46  0.0  \\
            0.4605  0.0  \\
            0.461  0.0  \\
            0.4615  0.0  \\
            0.462  0.0  \\
            0.4625  0.0  \\
            0.463  0.0  \\
            0.4635  0.0  \\
            0.464  0.0  \\
            0.4645  0.0  \\
            0.465  0.0  \\
            0.4655  0.0  \\
            0.466  0.0  \\
            0.4665  0.0  \\
            0.467  0.0  \\
            0.4675  0.0  \\
            0.468  0.0  \\
            0.4685  0.0  \\
            0.469  0.0  \\
            0.4695  0.0  \\
            0.47  0.0  \\
            0.4705  0.0  \\
            0.471  0.0  \\
            0.4715  0.0  \\
            0.472  0.0  \\
            0.4725  0.0  \\
            0.473  0.0  \\
            0.4735  0.0  \\
            0.474  0.0  \\
            0.4745  0.0  \\
            0.475  0.0  \\
            0.4755  0.0  \\
            0.476  0.0  \\
            0.4765  0.0  \\
            0.477  0.0  \\
            0.4775  0.0  \\
            0.478  0.0  \\
            0.4785  0.0  \\
            0.479  0.0  \\
            0.4795  0.0  \\
            0.48  0.0  \\
            0.4805  0.0  \\
            0.481  0.0  \\
            0.4815  0.0  \\
            0.482  0.0  \\
            0.4825  0.0  \\
            0.483  0.0  \\
            0.4835  0.0  \\
            0.484  0.0  \\
            0.4845  0.0  \\
            0.485  0.0  \\
            0.4855  0.0  \\
            0.486  0.0  \\
            0.4865  0.0  \\
            0.487  0.0  \\
            0.4875  0.0  \\
            0.488  0.0  \\
            0.4885  0.0  \\
            0.489  0.0  \\
            0.4895  0.0  \\
            0.49  0.0  \\
            0.4905  0.0  \\
            0.491  0.0  \\
            0.4915  0.0  \\
            0.492  0.0  \\
            0.4925  0.0  \\
            0.493  0.0  \\
            0.4935  0.0  \\
            0.494  0.0  \\
            0.4945  0.0  \\
            0.495  0.0  \\
            0.4955  0.0  \\
            0.496  0.0  \\
            0.4965  0.0  \\
            0.497  0.0  \\
            0.4975  0.0  \\
            0.498  0.0  \\
            0.4985  0.0  \\
            0.499  0.0  \\
            0.4995  0.0  \\
            0.5  0.0  \\
        }
        ;
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \nextgroupplot[title={normalised mutual information -- grid of hyperparemeters}, xlabel={}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={4.3146666667cm}, height={2.66666667cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!60)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={51}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.01639344262295082 * 112/300]
        {
            x  y  value  \\
            0.0  -0.00819672131147541  0.0  \\
            0.01  -0.00819672131147541  0.0  \\
            0.02  -0.00819672131147541  0.0  \\
            0.03  -0.00819672131147541  0.0  \\
            0.04  -0.00819672131147541  0.0  \\
            0.05  -0.00819672131147541  0.0  \\
            0.06  -0.00819672131147541  0.0  \\
            0.07  -0.00819672131147541  0.0  \\
            0.08  -0.00819672131147541  0.0  \\
            0.09  -0.00819672131147541  0.0  \\
            0.1  -0.00819672131147541  0.0  \\
            0.11  -0.00819672131147541  0.0  \\
            0.12  -0.00819672131147541  0.0  \\
            0.13  -0.00819672131147541  0.0  \\
            0.14  -0.00819672131147541  0.0  \\
            0.15  -0.00819672131147541  0.0  \\
            0.16  -0.00819672131147541  0.0  \\
            0.17  -0.00819672131147541  0.0  \\
            0.18  -0.00819672131147541  0.0  \\
            0.19  -0.00819672131147541  0.0  \\
            0.2  -0.00819672131147541  0.0  \\
            0.21  -0.00819672131147541  0.0  \\
            0.22  -0.00819672131147541  0.0  \\
            0.23  -0.00819672131147541  0.0  \\
            0.24  -0.00819672131147541  0.0  \\
            0.25  -0.00819672131147541  0.0  \\
            0.26  -0.00819672131147541  0.0  \\
            0.27  -0.00819672131147541  0.0  \\
            0.28  -0.00819672131147541  0.0  \\
            0.29  -0.00819672131147541  0.0  \\
            0.3  -0.00819672131147541  0.0  \\
            0.31  -0.00819672131147541  0.0  \\
            0.32  -0.00819672131147541  0.0  \\
            0.33  -0.00819672131147541  0.0  \\
            0.34  -0.00819672131147541  0.0  \\
            0.35  -0.00819672131147541  0.0  \\
            0.36  -0.00819672131147541  0.0  \\
            0.37  -0.00819672131147541  0.0  \\
            0.38  -0.00819672131147541  0.0  \\
            0.39  -0.00819672131147541  0.0  \\
            0.4  -0.00819672131147541  0.0  \\
            0.41  -0.00819672131147541  0.0  \\
            0.42  -0.00819672131147541  0.0  \\
            0.43  -0.00819672131147541  0.0  \\
            0.44  -0.00819672131147541  0.0  \\
            0.45  -0.00819672131147541  0.0  \\
            0.46  -0.00819672131147541  0.0  \\
            0.47  -0.00819672131147541  0.0  \\
            0.48  -0.00819672131147541  0.0  \\
            0.49  -0.00819672131147541  0.0  \\
            0.5  -0.00819672131147541  0.0  \\
            0.0  0.00819672131147541  0.0  \\
            0.01  0.00819672131147541  0.0  \\
            0.02  0.00819672131147541  0.0  \\
            0.03  0.00819672131147541  0.0  \\
            0.04  0.00819672131147541  0.0  \\
            0.05  0.00819672131147541  0.0  \\
            0.06  0.00819672131147541  0.0  \\
            0.07  0.00819672131147541  0.0  \\
            0.08  0.00819672131147541  0.0  \\
            0.09  0.00819672131147541  0.0  \\
            0.1  0.00819672131147541  0.0  \\
            0.11  0.00819672131147541  0.0  \\
            0.12  0.00819672131147541  0.0  \\
            0.13  0.00819672131147541  0.0  \\
            0.14  0.00819672131147541  0.0  \\
            0.15  0.00819672131147541  0.0  \\
            0.16  0.00819672131147541  0.0  \\
            0.17  0.00819672131147541  0.0  \\
            0.18  0.00819672131147541  0.0  \\
            0.19  0.00819672131147541  0.0  \\
            0.2  0.00819672131147541  0.0  \\
            0.21  0.00819672131147541  0.0  \\
            0.22  0.00819672131147541  0.0  \\
            0.23  0.00819672131147541  0.0  \\
            0.24  0.00819672131147541  0.0  \\
            0.25  0.00819672131147541  0.0  \\
            0.26  0.00819672131147541  0.0  \\
            0.27  0.00819672131147541  4.0  \\
            0.28  0.00819672131147541  116.0  \\
            0.29  0.00819672131147541  655.0  \\
            0.3  0.00819672131147541  743.0  \\
            0.31  0.00819672131147541  804.0  \\
            0.32  0.00819672131147541  937.0  \\
            0.33  0.00819672131147541  994.0  \\
            0.34  0.00819672131147541  995.0  \\
            0.35  0.00819672131147541  999.0  \\
            0.36  0.00819672131147541  999.0  \\
            0.37  0.00819672131147541  999.0  \\
            0.38  0.00819672131147541  1000.0  \\
            0.39  0.00819672131147541  1000.0  \\
            0.4  0.00819672131147541  1000.0  \\
            0.41  0.00819672131147541  1000.0  \\
            0.42  0.00819672131147541  1000.0  \\
            0.43  0.00819672131147541  1000.0  \\
            0.44  0.00819672131147541  1000.0  \\
            0.45  0.00819672131147541  1000.0  \\
            0.46  0.00819672131147541  1000.0  \\
            0.47  0.00819672131147541  1000.0  \\
            0.48  0.00819672131147541  1000.0  \\
            0.49  0.00819672131147541  1000.0  \\
            0.5  0.00819672131147541  1000.0  \\
            0.0  0.02459016393442623  0.0  \\
            0.01  0.02459016393442623  0.0  \\
            0.02  0.02459016393442623  0.0  \\
            0.03  0.02459016393442623  0.0  \\
            0.04  0.02459016393442623  0.0  \\
            0.05  0.02459016393442623  0.0  \\
            0.06  0.02459016393442623  0.0  \\
            0.07  0.02459016393442623  0.0  \\
            0.08  0.02459016393442623  0.0  \\
            0.09  0.02459016393442623  0.0  \\
            0.1  0.02459016393442623  0.0  \\
            0.11  0.02459016393442623  0.0  \\
            0.12  0.02459016393442623  0.0  \\
            0.13  0.02459016393442623  0.0  \\
            0.14  0.02459016393442623  0.0  \\
            0.15  0.02459016393442623  0.0  \\
            0.16  0.02459016393442623  0.0  \\
            0.17  0.02459016393442623  0.0  \\
            0.18  0.02459016393442623  0.0  \\
            0.19  0.02459016393442623  0.0  \\
            0.2  0.02459016393442623  0.0  \\
            0.21  0.02459016393442623  0.0  \\
            0.22  0.02459016393442623  0.0  \\
            0.23  0.02459016393442623  0.0  \\
            0.24  0.02459016393442623  0.0  \\
            0.25  0.02459016393442623  0.0  \\
            0.26  0.02459016393442623  0.0  \\
            0.27  0.02459016393442623  0.0  \\
            0.28  0.02459016393442623  0.0  \\
            0.29  0.02459016393442623  0.0  \\
            0.3  0.02459016393442623  0.0  \\
            0.31  0.02459016393442623  0.0  \\
            0.32  0.02459016393442623  0.0  \\
            0.33  0.02459016393442623  0.0  \\
            0.34  0.02459016393442623  0.0  \\
            0.35  0.02459016393442623  0.0  \\
            0.36  0.02459016393442623  0.0  \\
            0.37  0.02459016393442623  0.0  \\
            0.38  0.02459016393442623  0.0  \\
            0.39  0.02459016393442623  0.0  \\
            0.4  0.02459016393442623  0.0  \\
            0.41  0.02459016393442623  0.0  \\
            0.42  0.02459016393442623  0.0  \\
            0.43  0.02459016393442623  0.0  \\
            0.44  0.02459016393442623  0.0  \\
            0.45  0.02459016393442623  0.0  \\
            0.46  0.02459016393442623  0.0  \\
            0.47  0.02459016393442623  0.0  \\
            0.48  0.02459016393442623  0.0  \\
            0.49  0.02459016393442623  0.0  \\
            0.5  0.02459016393442623  0.0  \\
            0.0  0.040983606557377046  0.0  \\
            0.01  0.040983606557377046  0.0  \\
            0.02  0.040983606557377046  0.0  \\
            0.03  0.040983606557377046  0.0  \\
            0.04  0.040983606557377046  0.0  \\
            0.05  0.040983606557377046  0.0  \\
            0.06  0.040983606557377046  0.0  \\
            0.07  0.040983606557377046  0.0  \\
            0.08  0.040983606557377046  0.0  \\
            0.09  0.040983606557377046  0.0  \\
            0.1  0.040983606557377046  0.0  \\
            0.11  0.040983606557377046  0.0  \\
            0.12  0.040983606557377046  0.0  \\
            0.13  0.040983606557377046  0.0  \\
            0.14  0.040983606557377046  0.0  \\
            0.15  0.040983606557377046  0.0  \\
            0.16  0.040983606557377046  0.0  \\
            0.17  0.040983606557377046  0.0  \\
            0.18  0.040983606557377046  0.0  \\
            0.19  0.040983606557377046  0.0  \\
            0.2  0.040983606557377046  0.0  \\
            0.21  0.040983606557377046  0.0  \\
            0.22  0.040983606557377046  0.0  \\
            0.23  0.040983606557377046  0.0  \\
            0.24  0.040983606557377046  0.0  \\
            0.25  0.040983606557377046  0.0  \\
            0.26  0.040983606557377046  0.0  \\
            0.27  0.040983606557377046  0.0  \\
            0.28  0.040983606557377046  0.0  \\
            0.29  0.040983606557377046  0.0  \\
            0.3  0.040983606557377046  0.0  \\
            0.31  0.040983606557377046  0.0  \\
            0.32  0.040983606557377046  0.0  \\
            0.33  0.040983606557377046  0.0  \\
            0.34  0.040983606557377046  0.0  \\
            0.35  0.040983606557377046  0.0  \\
            0.36  0.040983606557377046  0.0  \\
            0.37  0.040983606557377046  0.0  \\
            0.38  0.040983606557377046  0.0  \\
            0.39  0.040983606557377046  0.0  \\
            0.4  0.040983606557377046  0.0  \\
            0.41  0.040983606557377046  0.0  \\
            0.42  0.040983606557377046  0.0  \\
            0.43  0.040983606557377046  0.0  \\
            0.44  0.040983606557377046  0.0  \\
            0.45  0.040983606557377046  0.0  \\
            0.46  0.040983606557377046  0.0  \\
            0.47  0.040983606557377046  0.0  \\
            0.48  0.040983606557377046  0.0  \\
            0.49  0.040983606557377046  0.0  \\
            0.5  0.040983606557377046  0.0  \\
            0.0  0.05737704918032787  0.0  \\
            0.01  0.05737704918032787  0.0  \\
            0.02  0.05737704918032787  0.0  \\
            0.03  0.05737704918032787  0.0  \\
            0.04  0.05737704918032787  0.0  \\
            0.05  0.05737704918032787  0.0  \\
            0.06  0.05737704918032787  0.0  \\
            0.07  0.05737704918032787  0.0  \\
            0.08  0.05737704918032787  0.0  \\
            0.09  0.05737704918032787  0.0  \\
            0.1  0.05737704918032787  0.0  \\
            0.11  0.05737704918032787  0.0  \\
            0.12  0.05737704918032787  0.0  \\
            0.13  0.05737704918032787  0.0  \\
            0.14  0.05737704918032787  0.0  \\
            0.15  0.05737704918032787  0.0  \\
            0.16  0.05737704918032787  0.0  \\
            0.17  0.05737704918032787  0.0  \\
            0.18  0.05737704918032787  0.0  \\
            0.19  0.05737704918032787  0.0  \\
            0.2  0.05737704918032787  0.0  \\
            0.21  0.05737704918032787  0.0  \\
            0.22  0.05737704918032787  0.0  \\
            0.23  0.05737704918032787  0.0  \\
            0.24  0.05737704918032787  0.0  \\
            0.25  0.05737704918032787  0.0  \\
            0.26  0.05737704918032787  0.0  \\
            0.27  0.05737704918032787  0.0  \\
            0.28  0.05737704918032787  0.0  \\
            0.29  0.05737704918032787  0.0  \\
            0.3  0.05737704918032787  0.0  \\
            0.31  0.05737704918032787  0.0  \\
            0.32  0.05737704918032787  0.0  \\
            0.33  0.05737704918032787  0.0  \\
            0.34  0.05737704918032787  0.0  \\
            0.35  0.05737704918032787  0.0  \\
            0.36  0.05737704918032787  0.0  \\
            0.37  0.05737704918032787  0.0  \\
            0.38  0.05737704918032787  0.0  \\
            0.39  0.05737704918032787  0.0  \\
            0.4  0.05737704918032787  0.0  \\
            0.41  0.05737704918032787  0.0  \\
            0.42  0.05737704918032787  0.0  \\
            0.43  0.05737704918032787  0.0  \\
            0.44  0.05737704918032787  0.0  \\
            0.45  0.05737704918032787  0.0  \\
            0.46  0.05737704918032787  0.0  \\
            0.47  0.05737704918032787  0.0  \\
            0.48  0.05737704918032787  0.0  \\
            0.49  0.05737704918032787  0.0  \\
            0.5  0.05737704918032787  0.0  \\
            0.0  0.07377049180327869  0.0  \\
            0.01  0.07377049180327869  0.0  \\
            0.02  0.07377049180327869  0.0  \\
            0.03  0.07377049180327869  0.0  \\
            0.04  0.07377049180327869  0.0  \\
            0.05  0.07377049180327869  0.0  \\
            0.06  0.07377049180327869  0.0  \\
            0.07  0.07377049180327869  0.0  \\
            0.08  0.07377049180327869  0.0  \\
            0.09  0.07377049180327869  0.0  \\
            0.1  0.07377049180327869  0.0  \\
            0.11  0.07377049180327869  0.0  \\
            0.12  0.07377049180327869  0.0  \\
            0.13  0.07377049180327869  0.0  \\
            0.14  0.07377049180327869  0.0  \\
            0.15  0.07377049180327869  0.0  \\
            0.16  0.07377049180327869  0.0  \\
            0.17  0.07377049180327869  0.0  \\
            0.18  0.07377049180327869  0.0  \\
            0.19  0.07377049180327869  0.0  \\
            0.2  0.07377049180327869  0.0  \\
            0.21  0.07377049180327869  0.0  \\
            0.22  0.07377049180327869  0.0  \\
            0.23  0.07377049180327869  0.0  \\
            0.24  0.07377049180327869  0.0  \\
            0.25  0.07377049180327869  0.0  \\
            0.26  0.07377049180327869  0.0  \\
            0.27  0.07377049180327869  0.0  \\
            0.28  0.07377049180327869  0.0  \\
            0.29  0.07377049180327869  0.0  \\
            0.3  0.07377049180327869  0.0  \\
            0.31  0.07377049180327869  0.0  \\
            0.32  0.07377049180327869  0.0  \\
            0.33  0.07377049180327869  0.0  \\
            0.34  0.07377049180327869  0.0  \\
            0.35  0.07377049180327869  0.0  \\
            0.36  0.07377049180327869  0.0  \\
            0.37  0.07377049180327869  0.0  \\
            0.38  0.07377049180327869  0.0  \\
            0.39  0.07377049180327869  0.0  \\
            0.4  0.07377049180327869  0.0  \\
            0.41  0.07377049180327869  0.0  \\
            0.42  0.07377049180327869  0.0  \\
            0.43  0.07377049180327869  0.0  \\
            0.44  0.07377049180327869  0.0  \\
            0.45  0.07377049180327869  0.0  \\
            0.46  0.07377049180327869  0.0  \\
            0.47  0.07377049180327869  0.0  \\
            0.48  0.07377049180327869  0.0  \\
            0.49  0.07377049180327869  0.0  \\
            0.5  0.07377049180327869  0.0  \\
            0.0  0.09016393442622951  0.0  \\
            0.01  0.09016393442622951  0.0  \\
            0.02  0.09016393442622951  0.0  \\
            0.03  0.09016393442622951  0.0  \\
            0.04  0.09016393442622951  0.0  \\
            0.05  0.09016393442622951  0.0  \\
            0.06  0.09016393442622951  0.0  \\
            0.07  0.09016393442622951  0.0  \\
            0.08  0.09016393442622951  0.0  \\
            0.09  0.09016393442622951  0.0  \\
            0.1  0.09016393442622951  0.0  \\
            0.11  0.09016393442622951  0.0  \\
            0.12  0.09016393442622951  0.0  \\
            0.13  0.09016393442622951  0.0  \\
            0.14  0.09016393442622951  0.0  \\
            0.15  0.09016393442622951  0.0  \\
            0.16  0.09016393442622951  0.0  \\
            0.17  0.09016393442622951  0.0  \\
            0.18  0.09016393442622951  0.0  \\
            0.19  0.09016393442622951  0.0  \\
            0.2  0.09016393442622951  0.0  \\
            0.21  0.09016393442622951  0.0  \\
            0.22  0.09016393442622951  0.0  \\
            0.23  0.09016393442622951  0.0  \\
            0.24  0.09016393442622951  0.0  \\
            0.25  0.09016393442622951  0.0  \\
            0.26  0.09016393442622951  0.0  \\
            0.27  0.09016393442622951  0.0  \\
            0.28  0.09016393442622951  0.0  \\
            0.29  0.09016393442622951  0.0  \\
            0.3  0.09016393442622951  0.0  \\
            0.31  0.09016393442622951  0.0  \\
            0.32  0.09016393442622951  0.0  \\
            0.33  0.09016393442622951  0.0  \\
            0.34  0.09016393442622951  0.0  \\
            0.35  0.09016393442622951  0.0  \\
            0.36  0.09016393442622951  0.0  \\
            0.37  0.09016393442622951  0.0  \\
            0.38  0.09016393442622951  0.0  \\
            0.39  0.09016393442622951  0.0  \\
            0.4  0.09016393442622951  0.0  \\
            0.41  0.09016393442622951  0.0  \\
            0.42  0.09016393442622951  0.0  \\
            0.43  0.09016393442622951  0.0  \\
            0.44  0.09016393442622951  0.0  \\
            0.45  0.09016393442622951  0.0  \\
            0.46  0.09016393442622951  0.0  \\
            0.47  0.09016393442622951  0.0  \\
            0.48  0.09016393442622951  0.0  \\
            0.49  0.09016393442622951  0.0  \\
            0.5  0.09016393442622951  0.0  \\
            0.0  0.10655737704918032  0.0  \\
            0.01  0.10655737704918032  0.0  \\
            0.02  0.10655737704918032  0.0  \\
            0.03  0.10655737704918032  0.0  \\
            0.04  0.10655737704918032  0.0  \\
            0.05  0.10655737704918032  0.0  \\
            0.06  0.10655737704918032  0.0  \\
            0.07  0.10655737704918032  0.0  \\
            0.08  0.10655737704918032  0.0  \\
            0.09  0.10655737704918032  0.0  \\
            0.1  0.10655737704918032  0.0  \\
            0.11  0.10655737704918032  0.0  \\
            0.12  0.10655737704918032  0.0  \\
            0.13  0.10655737704918032  0.0  \\
            0.14  0.10655737704918032  0.0  \\
            0.15  0.10655737704918032  0.0  \\
            0.16  0.10655737704918032  0.0  \\
            0.17  0.10655737704918032  0.0  \\
            0.18  0.10655737704918032  0.0  \\
            0.19  0.10655737704918032  0.0  \\
            0.2  0.10655737704918032  0.0  \\
            0.21  0.10655737704918032  0.0  \\
            0.22  0.10655737704918032  0.0  \\
            0.23  0.10655737704918032  0.0  \\
            0.24  0.10655737704918032  0.0  \\
            0.25  0.10655737704918032  0.0  \\
            0.26  0.10655737704918032  0.0  \\
            0.27  0.10655737704918032  0.0  \\
            0.28  0.10655737704918032  0.0  \\
            0.29  0.10655737704918032  0.0  \\
            0.3  0.10655737704918032  0.0  \\
            0.31  0.10655737704918032  0.0  \\
            0.32  0.10655737704918032  0.0  \\
            0.33  0.10655737704918032  0.0  \\
            0.34  0.10655737704918032  0.0  \\
            0.35  0.10655737704918032  0.0  \\
            0.36  0.10655737704918032  0.0  \\
            0.37  0.10655737704918032  0.0  \\
            0.38  0.10655737704918032  0.0  \\
            0.39  0.10655737704918032  0.0  \\
            0.4  0.10655737704918032  0.0  \\
            0.41  0.10655737704918032  0.0  \\
            0.42  0.10655737704918032  0.0  \\
            0.43  0.10655737704918032  0.0  \\
            0.44  0.10655737704918032  0.0  \\
            0.45  0.10655737704918032  0.0  \\
            0.46  0.10655737704918032  0.0  \\
            0.47  0.10655737704918032  0.0  \\
            0.48  0.10655737704918032  0.0  \\
            0.49  0.10655737704918032  0.0  \\
            0.5  0.10655737704918032  0.0  \\
            0.0  0.12295081967213115  0.0  \\
            0.01  0.12295081967213115  0.0  \\
            0.02  0.12295081967213115  0.0  \\
            0.03  0.12295081967213115  0.0  \\
            0.04  0.12295081967213115  0.0  \\
            0.05  0.12295081967213115  0.0  \\
            0.06  0.12295081967213115  0.0  \\
            0.07  0.12295081967213115  0.0  \\
            0.08  0.12295081967213115  0.0  \\
            0.09  0.12295081967213115  0.0  \\
            0.1  0.12295081967213115  0.0  \\
            0.11  0.12295081967213115  0.0  \\
            0.12  0.12295081967213115  0.0  \\
            0.13  0.12295081967213115  0.0  \\
            0.14  0.12295081967213115  0.0  \\
            0.15  0.12295081967213115  0.0  \\
            0.16  0.12295081967213115  0.0  \\
            0.17  0.12295081967213115  0.0  \\
            0.18  0.12295081967213115  0.0  \\
            0.19  0.12295081967213115  0.0  \\
            0.2  0.12295081967213115  0.0  \\
            0.21  0.12295081967213115  0.0  \\
            0.22  0.12295081967213115  0.0  \\
            0.23  0.12295081967213115  0.0  \\
            0.24  0.12295081967213115  0.0  \\
            0.25  0.12295081967213115  0.0  \\
            0.26  0.12295081967213115  0.0  \\
            0.27  0.12295081967213115  0.0  \\
            0.28  0.12295081967213115  0.0  \\
            0.29  0.12295081967213115  0.0  \\
            0.3  0.12295081967213115  0.0  \\
            0.31  0.12295081967213115  0.0  \\
            0.32  0.12295081967213115  0.0  \\
            0.33  0.12295081967213115  0.0  \\
            0.34  0.12295081967213115  0.0  \\
            0.35  0.12295081967213115  0.0  \\
            0.36  0.12295081967213115  0.0  \\
            0.37  0.12295081967213115  0.0  \\
            0.38  0.12295081967213115  0.0  \\
            0.39  0.12295081967213115  0.0  \\
            0.4  0.12295081967213115  0.0  \\
            0.41  0.12295081967213115  0.0  \\
            0.42  0.12295081967213115  0.0  \\
            0.43  0.12295081967213115  0.0  \\
            0.44  0.12295081967213115  0.0  \\
            0.45  0.12295081967213115  0.0  \\
            0.46  0.12295081967213115  0.0  \\
            0.47  0.12295081967213115  0.0  \\
            0.48  0.12295081967213115  0.0  \\
            0.49  0.12295081967213115  0.0  \\
            0.5  0.12295081967213115  0.0  \\
            0.0  0.13934426229508196  0.0  \\
            0.01  0.13934426229508196  0.0  \\
            0.02  0.13934426229508196  0.0  \\
            0.03  0.13934426229508196  0.0  \\
            0.04  0.13934426229508196  0.0  \\
            0.05  0.13934426229508196  0.0  \\
            0.06  0.13934426229508196  0.0  \\
            0.07  0.13934426229508196  0.0  \\
            0.08  0.13934426229508196  0.0  \\
            0.09  0.13934426229508196  0.0  \\
            0.1  0.13934426229508196  0.0  \\
            0.11  0.13934426229508196  0.0  \\
            0.12  0.13934426229508196  0.0  \\
            0.13  0.13934426229508196  0.0  \\
            0.14  0.13934426229508196  0.0  \\
            0.15  0.13934426229508196  0.0  \\
            0.16  0.13934426229508196  0.0  \\
            0.17  0.13934426229508196  0.0  \\
            0.18  0.13934426229508196  0.0  \\
            0.19  0.13934426229508196  0.0  \\
            0.2  0.13934426229508196  0.0  \\
            0.21  0.13934426229508196  0.0  \\
            0.22  0.13934426229508196  0.0  \\
            0.23  0.13934426229508196  0.0  \\
            0.24  0.13934426229508196  0.0  \\
            0.25  0.13934426229508196  0.0  \\
            0.26  0.13934426229508196  0.0  \\
            0.27  0.13934426229508196  0.0  \\
            0.28  0.13934426229508196  0.0  \\
            0.29  0.13934426229508196  0.0  \\
            0.3  0.13934426229508196  0.0  \\
            0.31  0.13934426229508196  0.0  \\
            0.32  0.13934426229508196  0.0  \\
            0.33  0.13934426229508196  0.0  \\
            0.34  0.13934426229508196  0.0  \\
            0.35  0.13934426229508196  0.0  \\
            0.36  0.13934426229508196  0.0  \\
            0.37  0.13934426229508196  0.0  \\
            0.38  0.13934426229508196  0.0  \\
            0.39  0.13934426229508196  0.0  \\
            0.4  0.13934426229508196  0.0  \\
            0.41  0.13934426229508196  0.0  \\
            0.42  0.13934426229508196  0.0  \\
            0.43  0.13934426229508196  0.0  \\
            0.44  0.13934426229508196  0.0  \\
            0.45  0.13934426229508196  0.0  \\
            0.46  0.13934426229508196  0.0  \\
            0.47  0.13934426229508196  0.0  \\
            0.48  0.13934426229508196  0.0  \\
            0.49  0.13934426229508196  0.0  \\
            0.5  0.13934426229508196  0.0  \\
            0.0  0.1557377049180328  0.0  \\
            0.01  0.1557377049180328  0.0  \\
            0.02  0.1557377049180328  0.0  \\
            0.03  0.1557377049180328  0.0  \\
            0.04  0.1557377049180328  0.0  \\
            0.05  0.1557377049180328  0.0  \\
            0.06  0.1557377049180328  0.0  \\
            0.07  0.1557377049180328  0.0  \\
            0.08  0.1557377049180328  0.0  \\
            0.09  0.1557377049180328  0.0  \\
            0.1  0.1557377049180328  0.0  \\
            0.11  0.1557377049180328  0.0  \\
            0.12  0.1557377049180328  0.0  \\
            0.13  0.1557377049180328  0.0  \\
            0.14  0.1557377049180328  0.0  \\
            0.15  0.1557377049180328  0.0  \\
            0.16  0.1557377049180328  0.0  \\
            0.17  0.1557377049180328  0.0  \\
            0.18  0.1557377049180328  0.0  \\
            0.19  0.1557377049180328  0.0  \\
            0.2  0.1557377049180328  0.0  \\
            0.21  0.1557377049180328  0.0  \\
            0.22  0.1557377049180328  0.0  \\
            0.23  0.1557377049180328  0.0  \\
            0.24  0.1557377049180328  0.0  \\
            0.25  0.1557377049180328  0.0  \\
            0.26  0.1557377049180328  0.0  \\
            0.27  0.1557377049180328  0.0  \\
            0.28  0.1557377049180328  0.0  \\
            0.29  0.1557377049180328  0.0  \\
            0.3  0.1557377049180328  0.0  \\
            0.31  0.1557377049180328  0.0  \\
            0.32  0.1557377049180328  0.0  \\
            0.33  0.1557377049180328  0.0  \\
            0.34  0.1557377049180328  0.0  \\
            0.35  0.1557377049180328  0.0  \\
            0.36  0.1557377049180328  0.0  \\
            0.37  0.1557377049180328  0.0  \\
            0.38  0.1557377049180328  0.0  \\
            0.39  0.1557377049180328  0.0  \\
            0.4  0.1557377049180328  0.0  \\
            0.41  0.1557377049180328  0.0  \\
            0.42  0.1557377049180328  0.0  \\
            0.43  0.1557377049180328  0.0  \\
            0.44  0.1557377049180328  0.0  \\
            0.45  0.1557377049180328  0.0  \\
            0.46  0.1557377049180328  0.0  \\
            0.47  0.1557377049180328  0.0  \\
            0.48  0.1557377049180328  0.0  \\
            0.49  0.1557377049180328  0.0  \\
            0.5  0.1557377049180328  0.0  \\
            0.0  0.1721311475409836  0.0  \\
            0.01  0.1721311475409836  0.0  \\
            0.02  0.1721311475409836  0.0  \\
            0.03  0.1721311475409836  0.0  \\
            0.04  0.1721311475409836  0.0  \\
            0.05  0.1721311475409836  0.0  \\
            0.06  0.1721311475409836  0.0  \\
            0.07  0.1721311475409836  0.0  \\
            0.08  0.1721311475409836  0.0  \\
            0.09  0.1721311475409836  0.0  \\
            0.1  0.1721311475409836  0.0  \\
            0.11  0.1721311475409836  0.0  \\
            0.12  0.1721311475409836  0.0  \\
            0.13  0.1721311475409836  0.0  \\
            0.14  0.1721311475409836  0.0  \\
            0.15  0.1721311475409836  0.0  \\
            0.16  0.1721311475409836  0.0  \\
            0.17  0.1721311475409836  0.0  \\
            0.18  0.1721311475409836  0.0  \\
            0.19  0.1721311475409836  0.0  \\
            0.2  0.1721311475409836  0.0  \\
            0.21  0.1721311475409836  0.0  \\
            0.22  0.1721311475409836  0.0  \\
            0.23  0.1721311475409836  0.0  \\
            0.24  0.1721311475409836  0.0  \\
            0.25  0.1721311475409836  0.0  \\
            0.26  0.1721311475409836  0.0  \\
            0.27  0.1721311475409836  0.0  \\
            0.28  0.1721311475409836  0.0  \\
            0.29  0.1721311475409836  0.0  \\
            0.3  0.1721311475409836  0.0  \\
            0.31  0.1721311475409836  0.0  \\
            0.32  0.1721311475409836  0.0  \\
            0.33  0.1721311475409836  0.0  \\
            0.34  0.1721311475409836  0.0  \\
            0.35  0.1721311475409836  0.0  \\
            0.36  0.1721311475409836  0.0  \\
            0.37  0.1721311475409836  0.0  \\
            0.38  0.1721311475409836  0.0  \\
            0.39  0.1721311475409836  0.0  \\
            0.4  0.1721311475409836  0.0  \\
            0.41  0.1721311475409836  0.0  \\
            0.42  0.1721311475409836  0.0  \\
            0.43  0.1721311475409836  0.0  \\
            0.44  0.1721311475409836  0.0  \\
            0.45  0.1721311475409836  0.0  \\
            0.46  0.1721311475409836  0.0  \\
            0.47  0.1721311475409836  0.0  \\
            0.48  0.1721311475409836  0.0  \\
            0.49  0.1721311475409836  0.0  \\
            0.5  0.1721311475409836  0.0  \\
            0.0  0.1885245901639344  0.0  \\
            0.01  0.1885245901639344  0.0  \\
            0.02  0.1885245901639344  0.0  \\
            0.03  0.1885245901639344  0.0  \\
            0.04  0.1885245901639344  0.0  \\
            0.05  0.1885245901639344  0.0  \\
            0.06  0.1885245901639344  0.0  \\
            0.07  0.1885245901639344  0.0  \\
            0.08  0.1885245901639344  0.0  \\
            0.09  0.1885245901639344  0.0  \\
            0.1  0.1885245901639344  0.0  \\
            0.11  0.1885245901639344  0.0  \\
            0.12  0.1885245901639344  0.0  \\
            0.13  0.1885245901639344  0.0  \\
            0.14  0.1885245901639344  0.0  \\
            0.15  0.1885245901639344  0.0  \\
            0.16  0.1885245901639344  0.0  \\
            0.17  0.1885245901639344  0.0  \\
            0.18  0.1885245901639344  0.0  \\
            0.19  0.1885245901639344  0.0  \\
            0.2  0.1885245901639344  0.0  \\
            0.21  0.1885245901639344  0.0  \\
            0.22  0.1885245901639344  0.0  \\
            0.23  0.1885245901639344  0.0  \\
            0.24  0.1885245901639344  0.0  \\
            0.25  0.1885245901639344  0.0  \\
            0.26  0.1885245901639344  0.0  \\
            0.27  0.1885245901639344  0.0  \\
            0.28  0.1885245901639344  0.0  \\
            0.29  0.1885245901639344  0.0  \\
            0.3  0.1885245901639344  0.0  \\
            0.31  0.1885245901639344  0.0  \\
            0.32  0.1885245901639344  0.0  \\
            0.33  0.1885245901639344  0.0  \\
            0.34  0.1885245901639344  0.0  \\
            0.35  0.1885245901639344  0.0  \\
            0.36  0.1885245901639344  0.0  \\
            0.37  0.1885245901639344  0.0  \\
            0.38  0.1885245901639344  0.0  \\
            0.39  0.1885245901639344  0.0  \\
            0.4  0.1885245901639344  0.0  \\
            0.41  0.1885245901639344  0.0  \\
            0.42  0.1885245901639344  0.0  \\
            0.43  0.1885245901639344  0.0  \\
            0.44  0.1885245901639344  0.0  \\
            0.45  0.1885245901639344  0.0  \\
            0.46  0.1885245901639344  0.0  \\
            0.47  0.1885245901639344  0.0  \\
            0.48  0.1885245901639344  0.0  \\
            0.49  0.1885245901639344  0.0  \\
            0.5  0.1885245901639344  0.0  \\
            0.0  0.20491803278688525  0.0  \\
            0.01  0.20491803278688525  0.0  \\
            0.02  0.20491803278688525  0.0  \\
            0.03  0.20491803278688525  0.0  \\
            0.04  0.20491803278688525  0.0  \\
            0.05  0.20491803278688525  0.0  \\
            0.06  0.20491803278688525  0.0  \\
            0.07  0.20491803278688525  0.0  \\
            0.08  0.20491803278688525  0.0  \\
            0.09  0.20491803278688525  0.0  \\
            0.1  0.20491803278688525  0.0  \\
            0.11  0.20491803278688525  0.0  \\
            0.12  0.20491803278688525  0.0  \\
            0.13  0.20491803278688525  0.0  \\
            0.14  0.20491803278688525  0.0  \\
            0.15  0.20491803278688525  0.0  \\
            0.16  0.20491803278688525  0.0  \\
            0.17  0.20491803278688525  0.0  \\
            0.18  0.20491803278688525  0.0  \\
            0.19  0.20491803278688525  0.0  \\
            0.2  0.20491803278688525  0.0  \\
            0.21  0.20491803278688525  0.0  \\
            0.22  0.20491803278688525  0.0  \\
            0.23  0.20491803278688525  0.0  \\
            0.24  0.20491803278688525  0.0  \\
            0.25  0.20491803278688525  0.0  \\
            0.26  0.20491803278688525  0.0  \\
            0.27  0.20491803278688525  0.0  \\
            0.28  0.20491803278688525  0.0  \\
            0.29  0.20491803278688525  0.0  \\
            0.3  0.20491803278688525  0.0  \\
            0.31  0.20491803278688525  0.0  \\
            0.32  0.20491803278688525  0.0  \\
            0.33  0.20491803278688525  0.0  \\
            0.34  0.20491803278688525  0.0  \\
            0.35  0.20491803278688525  0.0  \\
            0.36  0.20491803278688525  0.0  \\
            0.37  0.20491803278688525  0.0  \\
            0.38  0.20491803278688525  0.0  \\
            0.39  0.20491803278688525  0.0  \\
            0.4  0.20491803278688525  0.0  \\
            0.41  0.20491803278688525  0.0  \\
            0.42  0.20491803278688525  0.0  \\
            0.43  0.20491803278688525  0.0  \\
            0.44  0.20491803278688525  0.0  \\
            0.45  0.20491803278688525  0.0  \\
            0.46  0.20491803278688525  0.0  \\
            0.47  0.20491803278688525  0.0  \\
            0.48  0.20491803278688525  0.0  \\
            0.49  0.20491803278688525  0.0  \\
            0.5  0.20491803278688525  0.0  \\
            0.0  0.22131147540983606  0.0  \\
            0.01  0.22131147540983606  0.0  \\
            0.02  0.22131147540983606  0.0  \\
            0.03  0.22131147540983606  0.0  \\
            0.04  0.22131147540983606  0.0  \\
            0.05  0.22131147540983606  0.0  \\
            0.06  0.22131147540983606  0.0  \\
            0.07  0.22131147540983606  0.0  \\
            0.08  0.22131147540983606  0.0  \\
            0.09  0.22131147540983606  0.0  \\
            0.1  0.22131147540983606  0.0  \\
            0.11  0.22131147540983606  0.0  \\
            0.12  0.22131147540983606  0.0  \\
            0.13  0.22131147540983606  0.0  \\
            0.14  0.22131147540983606  0.0  \\
            0.15  0.22131147540983606  0.0  \\
            0.16  0.22131147540983606  0.0  \\
            0.17  0.22131147540983606  0.0  \\
            0.18  0.22131147540983606  0.0  \\
            0.19  0.22131147540983606  0.0  \\
            0.2  0.22131147540983606  0.0  \\
            0.21  0.22131147540983606  0.0  \\
            0.22  0.22131147540983606  0.0  \\
            0.23  0.22131147540983606  0.0  \\
            0.24  0.22131147540983606  0.0  \\
            0.25  0.22131147540983606  0.0  \\
            0.26  0.22131147540983606  0.0  \\
            0.27  0.22131147540983606  0.0  \\
            0.28  0.22131147540983606  0.0  \\
            0.29  0.22131147540983606  0.0  \\
            0.3  0.22131147540983606  0.0  \\
            0.31  0.22131147540983606  0.0  \\
            0.32  0.22131147540983606  0.0  \\
            0.33  0.22131147540983606  0.0  \\
            0.34  0.22131147540983606  0.0  \\
            0.35  0.22131147540983606  0.0  \\
            0.36  0.22131147540983606  0.0  \\
            0.37  0.22131147540983606  0.0  \\
            0.38  0.22131147540983606  0.0  \\
            0.39  0.22131147540983606  0.0  \\
            0.4  0.22131147540983606  0.0  \\
            0.41  0.22131147540983606  0.0  \\
            0.42  0.22131147540983606  0.0  \\
            0.43  0.22131147540983606  0.0  \\
            0.44  0.22131147540983606  0.0  \\
            0.45  0.22131147540983606  0.0  \\
            0.46  0.22131147540983606  0.0  \\
            0.47  0.22131147540983606  0.0  \\
            0.48  0.22131147540983606  0.0  \\
            0.49  0.22131147540983606  0.0  \\
            0.5  0.22131147540983606  0.0  \\
            0.0  0.23770491803278687  0.0  \\
            0.01  0.23770491803278687  0.0  \\
            0.02  0.23770491803278687  0.0  \\
            0.03  0.23770491803278687  0.0  \\
            0.04  0.23770491803278687  0.0  \\
            0.05  0.23770491803278687  0.0  \\
            0.06  0.23770491803278687  0.0  \\
            0.07  0.23770491803278687  0.0  \\
            0.08  0.23770491803278687  0.0  \\
            0.09  0.23770491803278687  0.0  \\
            0.1  0.23770491803278687  0.0  \\
            0.11  0.23770491803278687  0.0  \\
            0.12  0.23770491803278687  0.0  \\
            0.13  0.23770491803278687  0.0  \\
            0.14  0.23770491803278687  0.0  \\
            0.15  0.23770491803278687  0.0  \\
            0.16  0.23770491803278687  0.0  \\
            0.17  0.23770491803278687  0.0  \\
            0.18  0.23770491803278687  0.0  \\
            0.19  0.23770491803278687  0.0  \\
            0.2  0.23770491803278687  0.0  \\
            0.21  0.23770491803278687  0.0  \\
            0.22  0.23770491803278687  0.0  \\
            0.23  0.23770491803278687  0.0  \\
            0.24  0.23770491803278687  0.0  \\
            0.25  0.23770491803278687  0.0  \\
            0.26  0.23770491803278687  0.0  \\
            0.27  0.23770491803278687  0.0  \\
            0.28  0.23770491803278687  0.0  \\
            0.29  0.23770491803278687  0.0  \\
            0.3  0.23770491803278687  0.0  \\
            0.31  0.23770491803278687  0.0  \\
            0.32  0.23770491803278687  0.0  \\
            0.33  0.23770491803278687  0.0  \\
            0.34  0.23770491803278687  0.0  \\
            0.35  0.23770491803278687  0.0  \\
            0.36  0.23770491803278687  0.0  \\
            0.37  0.23770491803278687  0.0  \\
            0.38  0.23770491803278687  0.0  \\
            0.39  0.23770491803278687  0.0  \\
            0.4  0.23770491803278687  0.0  \\
            0.41  0.23770491803278687  0.0  \\
            0.42  0.23770491803278687  0.0  \\
            0.43  0.23770491803278687  0.0  \\
            0.44  0.23770491803278687  0.0  \\
            0.45  0.23770491803278687  0.0  \\
            0.46  0.23770491803278687  0.0  \\
            0.47  0.23770491803278687  0.0  \\
            0.48  0.23770491803278687  0.0  \\
            0.49  0.23770491803278687  0.0  \\
            0.5  0.23770491803278687  0.0  \\
            0.0  0.2540983606557377  0.0  \\
            0.01  0.2540983606557377  0.0  \\
            0.02  0.2540983606557377  0.0  \\
            0.03  0.2540983606557377  0.0  \\
            0.04  0.2540983606557377  0.0  \\
            0.05  0.2540983606557377  0.0  \\
            0.06  0.2540983606557377  0.0  \\
            0.07  0.2540983606557377  0.0  \\
            0.08  0.2540983606557377  0.0  \\
            0.09  0.2540983606557377  0.0  \\
            0.1  0.2540983606557377  0.0  \\
            0.11  0.2540983606557377  0.0  \\
            0.12  0.2540983606557377  0.0  \\
            0.13  0.2540983606557377  0.0  \\
            0.14  0.2540983606557377  0.0  \\
            0.15  0.2540983606557377  10.0  \\
            0.16  0.2540983606557377  517.0  \\
            0.17  0.2540983606557377  767.0  \\
            0.18  0.2540983606557377  970.0  \\
            0.19  0.2540983606557377  994.0  \\
            0.2  0.2540983606557377  986.0  \\
            0.21  0.2540983606557377  998.0  \\
            0.22  0.2540983606557377  1000.0  \\
            0.23  0.2540983606557377  1000.0  \\
            0.24  0.2540983606557377  1000.0  \\
            0.25  0.2540983606557377  1000.0  \\
            0.26  0.2540983606557377  1000.0  \\
            0.27  0.2540983606557377  996.0  \\
            0.28  0.2540983606557377  884.0  \\
            0.29  0.2540983606557377  345.0  \\
            0.3  0.2540983606557377  257.0  \\
            0.31  0.2540983606557377  196.0  \\
            0.32  0.2540983606557377  63.0  \\
            0.33  0.2540983606557377  6.0  \\
            0.34  0.2540983606557377  5.0  \\
            0.35  0.2540983606557377  1.0  \\
            0.36  0.2540983606557377  1.0  \\
            0.37  0.2540983606557377  1.0  \\
            0.38  0.2540983606557377  0.0  \\
            0.39  0.2540983606557377  0.0  \\
            0.4  0.2540983606557377  0.0  \\
            0.41  0.2540983606557377  0.0  \\
            0.42  0.2540983606557377  0.0  \\
            0.43  0.2540983606557377  0.0  \\
            0.44  0.2540983606557377  0.0  \\
            0.45  0.2540983606557377  0.0  \\
            0.46  0.2540983606557377  0.0  \\
            0.47  0.2540983606557377  0.0  \\
            0.48  0.2540983606557377  0.0  \\
            0.49  0.2540983606557377  0.0  \\
            0.5  0.2540983606557377  0.0  \\
            0.0  0.27049180327868855  0.0  \\
            0.01  0.27049180327868855  0.0  \\
            0.02  0.27049180327868855  0.0  \\
            0.03  0.27049180327868855  0.0  \\
            0.04  0.27049180327868855  0.0  \\
            0.05  0.27049180327868855  0.0  \\
            0.06  0.27049180327868855  0.0  \\
            0.07  0.27049180327868855  0.0  \\
            0.08  0.27049180327868855  0.0  \\
            0.09  0.27049180327868855  0.0  \\
            0.1  0.27049180327868855  0.0  \\
            0.11  0.27049180327868855  0.0  \\
            0.12  0.27049180327868855  0.0  \\
            0.13  0.27049180327868855  0.0  \\
            0.14  0.27049180327868855  0.0  \\
            0.15  0.27049180327868855  0.0  \\
            0.16  0.27049180327868855  0.0  \\
            0.17  0.27049180327868855  0.0  \\
            0.18  0.27049180327868855  0.0  \\
            0.19  0.27049180327868855  0.0  \\
            0.2  0.27049180327868855  0.0  \\
            0.21  0.27049180327868855  0.0  \\
            0.22  0.27049180327868855  0.0  \\
            0.23  0.27049180327868855  0.0  \\
            0.24  0.27049180327868855  0.0  \\
            0.25  0.27049180327868855  0.0  \\
            0.26  0.27049180327868855  0.0  \\
            0.27  0.27049180327868855  0.0  \\
            0.28  0.27049180327868855  0.0  \\
            0.29  0.27049180327868855  0.0  \\
            0.3  0.27049180327868855  0.0  \\
            0.31  0.27049180327868855  0.0  \\
            0.32  0.27049180327868855  0.0  \\
            0.33  0.27049180327868855  0.0  \\
            0.34  0.27049180327868855  0.0  \\
            0.35  0.27049180327868855  0.0  \\
            0.36  0.27049180327868855  0.0  \\
            0.37  0.27049180327868855  0.0  \\
            0.38  0.27049180327868855  0.0  \\
            0.39  0.27049180327868855  0.0  \\
            0.4  0.27049180327868855  0.0  \\
            0.41  0.27049180327868855  0.0  \\
            0.42  0.27049180327868855  0.0  \\
            0.43  0.27049180327868855  0.0  \\
            0.44  0.27049180327868855  0.0  \\
            0.45  0.27049180327868855  0.0  \\
            0.46  0.27049180327868855  0.0  \\
            0.47  0.27049180327868855  0.0  \\
            0.48  0.27049180327868855  0.0  \\
            0.49  0.27049180327868855  0.0  \\
            0.5  0.27049180327868855  0.0  \\
            0.0  0.28688524590163933  0.0  \\
            0.01  0.28688524590163933  0.0  \\
            0.02  0.28688524590163933  0.0  \\
            0.03  0.28688524590163933  0.0  \\
            0.04  0.28688524590163933  0.0  \\
            0.05  0.28688524590163933  0.0  \\
            0.06  0.28688524590163933  0.0  \\
            0.07  0.28688524590163933  0.0  \\
            0.08  0.28688524590163933  0.0  \\
            0.09  0.28688524590163933  0.0  \\
            0.1  0.28688524590163933  0.0  \\
            0.11  0.28688524590163933  0.0  \\
            0.12  0.28688524590163933  0.0  \\
            0.13  0.28688524590163933  0.0  \\
            0.14  0.28688524590163933  0.0  \\
            0.15  0.28688524590163933  0.0  \\
            0.16  0.28688524590163933  0.0  \\
            0.17  0.28688524590163933  0.0  \\
            0.18  0.28688524590163933  0.0  \\
            0.19  0.28688524590163933  0.0  \\
            0.2  0.28688524590163933  0.0  \\
            0.21  0.28688524590163933  0.0  \\
            0.22  0.28688524590163933  0.0  \\
            0.23  0.28688524590163933  0.0  \\
            0.24  0.28688524590163933  0.0  \\
            0.25  0.28688524590163933  0.0  \\
            0.26  0.28688524590163933  0.0  \\
            0.27  0.28688524590163933  0.0  \\
            0.28  0.28688524590163933  0.0  \\
            0.29  0.28688524590163933  0.0  \\
            0.3  0.28688524590163933  0.0  \\
            0.31  0.28688524590163933  0.0  \\
            0.32  0.28688524590163933  0.0  \\
            0.33  0.28688524590163933  0.0  \\
            0.34  0.28688524590163933  0.0  \\
            0.35  0.28688524590163933  0.0  \\
            0.36  0.28688524590163933  0.0  \\
            0.37  0.28688524590163933  0.0  \\
            0.38  0.28688524590163933  0.0  \\
            0.39  0.28688524590163933  0.0  \\
            0.4  0.28688524590163933  0.0  \\
            0.41  0.28688524590163933  0.0  \\
            0.42  0.28688524590163933  0.0  \\
            0.43  0.28688524590163933  0.0  \\
            0.44  0.28688524590163933  0.0  \\
            0.45  0.28688524590163933  0.0  \\
            0.46  0.28688524590163933  0.0  \\
            0.47  0.28688524590163933  0.0  \\
            0.48  0.28688524590163933  0.0  \\
            0.49  0.28688524590163933  0.0  \\
            0.5  0.28688524590163933  0.0  \\
            0.0  0.30327868852459017  0.0  \\
            0.01  0.30327868852459017  0.0  \\
            0.02  0.30327868852459017  0.0  \\
            0.03  0.30327868852459017  0.0  \\
            0.04  0.30327868852459017  0.0  \\
            0.05  0.30327868852459017  0.0  \\
            0.06  0.30327868852459017  0.0  \\
            0.07  0.30327868852459017  0.0  \\
            0.08  0.30327868852459017  0.0  \\
            0.09  0.30327868852459017  0.0  \\
            0.1  0.30327868852459017  0.0  \\
            0.11  0.30327868852459017  0.0  \\
            0.12  0.30327868852459017  0.0  \\
            0.13  0.30327868852459017  0.0  \\
            0.14  0.30327868852459017  0.0  \\
            0.15  0.30327868852459017  0.0  \\
            0.16  0.30327868852459017  0.0  \\
            0.17  0.30327868852459017  0.0  \\
            0.18  0.30327868852459017  0.0  \\
            0.19  0.30327868852459017  0.0  \\
            0.2  0.30327868852459017  0.0  \\
            0.21  0.30327868852459017  0.0  \\
            0.22  0.30327868852459017  0.0  \\
            0.23  0.30327868852459017  0.0  \\
            0.24  0.30327868852459017  0.0  \\
            0.25  0.30327868852459017  0.0  \\
            0.26  0.30327868852459017  0.0  \\
            0.27  0.30327868852459017  0.0  \\
            0.28  0.30327868852459017  0.0  \\
            0.29  0.30327868852459017  0.0  \\
            0.3  0.30327868852459017  0.0  \\
            0.31  0.30327868852459017  0.0  \\
            0.32  0.30327868852459017  0.0  \\
            0.33  0.30327868852459017  0.0  \\
            0.34  0.30327868852459017  0.0  \\
            0.35  0.30327868852459017  0.0  \\
            0.36  0.30327868852459017  0.0  \\
            0.37  0.30327868852459017  0.0  \\
            0.38  0.30327868852459017  0.0  \\
            0.39  0.30327868852459017  0.0  \\
            0.4  0.30327868852459017  0.0  \\
            0.41  0.30327868852459017  0.0  \\
            0.42  0.30327868852459017  0.0  \\
            0.43  0.30327868852459017  0.0  \\
            0.44  0.30327868852459017  0.0  \\
            0.45  0.30327868852459017  0.0  \\
            0.46  0.30327868852459017  0.0  \\
            0.47  0.30327868852459017  0.0  \\
            0.48  0.30327868852459017  0.0  \\
            0.49  0.30327868852459017  0.0  \\
            0.5  0.30327868852459017  0.0  \\
            0.0  0.319672131147541  0.0  \\
            0.01  0.319672131147541  0.0  \\
            0.02  0.319672131147541  0.0  \\
            0.03  0.319672131147541  0.0  \\
            0.04  0.319672131147541  0.0  \\
            0.05  0.319672131147541  0.0  \\
            0.06  0.319672131147541  0.0  \\
            0.07  0.319672131147541  0.0  \\
            0.08  0.319672131147541  0.0  \\
            0.09  0.319672131147541  0.0  \\
            0.1  0.319672131147541  0.0  \\
            0.11  0.319672131147541  0.0  \\
            0.12  0.319672131147541  0.0  \\
            0.13  0.319672131147541  0.0  \\
            0.14  0.319672131147541  0.0  \\
            0.15  0.319672131147541  0.0  \\
            0.16  0.319672131147541  0.0  \\
            0.17  0.319672131147541  0.0  \\
            0.18  0.319672131147541  0.0  \\
            0.19  0.319672131147541  0.0  \\
            0.2  0.319672131147541  0.0  \\
            0.21  0.319672131147541  0.0  \\
            0.22  0.319672131147541  0.0  \\
            0.23  0.319672131147541  0.0  \\
            0.24  0.319672131147541  0.0  \\
            0.25  0.319672131147541  0.0  \\
            0.26  0.319672131147541  0.0  \\
            0.27  0.319672131147541  0.0  \\
            0.28  0.319672131147541  0.0  \\
            0.29  0.319672131147541  0.0  \\
            0.3  0.319672131147541  0.0  \\
            0.31  0.319672131147541  0.0  \\
            0.32  0.319672131147541  0.0  \\
            0.33  0.319672131147541  0.0  \\
            0.34  0.319672131147541  0.0  \\
            0.35  0.319672131147541  0.0  \\
            0.36  0.319672131147541  0.0  \\
            0.37  0.319672131147541  0.0  \\
            0.38  0.319672131147541  0.0  \\
            0.39  0.319672131147541  0.0  \\
            0.4  0.319672131147541  0.0  \\
            0.41  0.319672131147541  0.0  \\
            0.42  0.319672131147541  0.0  \\
            0.43  0.319672131147541  0.0  \\
            0.44  0.319672131147541  0.0  \\
            0.45  0.319672131147541  0.0  \\
            0.46  0.319672131147541  0.0  \\
            0.47  0.319672131147541  0.0  \\
            0.48  0.319672131147541  0.0  \\
            0.49  0.319672131147541  0.0  \\
            0.5  0.319672131147541  0.0  \\
            0.0  0.3360655737704918  0.0  \\
            0.01  0.3360655737704918  0.0  \\
            0.02  0.3360655737704918  0.0  \\
            0.03  0.3360655737704918  0.0  \\
            0.04  0.3360655737704918  0.0  \\
            0.05  0.3360655737704918  0.0  \\
            0.06  0.3360655737704918  0.0  \\
            0.07  0.3360655737704918  0.0  \\
            0.08  0.3360655737704918  0.0  \\
            0.09  0.3360655737704918  0.0  \\
            0.1  0.3360655737704918  0.0  \\
            0.11  0.3360655737704918  0.0  \\
            0.12  0.3360655737704918  0.0  \\
            0.13  0.3360655737704918  0.0  \\
            0.14  0.3360655737704918  0.0  \\
            0.15  0.3360655737704918  0.0  \\
            0.16  0.3360655737704918  0.0  \\
            0.17  0.3360655737704918  0.0  \\
            0.18  0.3360655737704918  0.0  \\
            0.19  0.3360655737704918  0.0  \\
            0.2  0.3360655737704918  0.0  \\
            0.21  0.3360655737704918  0.0  \\
            0.22  0.3360655737704918  0.0  \\
            0.23  0.3360655737704918  0.0  \\
            0.24  0.3360655737704918  0.0  \\
            0.25  0.3360655737704918  0.0  \\
            0.26  0.3360655737704918  0.0  \\
            0.27  0.3360655737704918  0.0  \\
            0.28  0.3360655737704918  0.0  \\
            0.29  0.3360655737704918  0.0  \\
            0.3  0.3360655737704918  0.0  \\
            0.31  0.3360655737704918  0.0  \\
            0.32  0.3360655737704918  0.0  \\
            0.33  0.3360655737704918  0.0  \\
            0.34  0.3360655737704918  0.0  \\
            0.35  0.3360655737704918  0.0  \\
            0.36  0.3360655737704918  0.0  \\
            0.37  0.3360655737704918  0.0  \\
            0.38  0.3360655737704918  0.0  \\
            0.39  0.3360655737704918  0.0  \\
            0.4  0.3360655737704918  0.0  \\
            0.41  0.3360655737704918  0.0  \\
            0.42  0.3360655737704918  0.0  \\
            0.43  0.3360655737704918  0.0  \\
            0.44  0.3360655737704918  0.0  \\
            0.45  0.3360655737704918  0.0  \\
            0.46  0.3360655737704918  0.0  \\
            0.47  0.3360655737704918  0.0  \\
            0.48  0.3360655737704918  0.0  \\
            0.49  0.3360655737704918  0.0  \\
            0.5  0.3360655737704918  0.0  \\
            0.0  0.3524590163934426  0.0  \\
            0.01  0.3524590163934426  0.0  \\
            0.02  0.3524590163934426  0.0  \\
            0.03  0.3524590163934426  0.0  \\
            0.04  0.3524590163934426  0.0  \\
            0.05  0.3524590163934426  0.0  \\
            0.06  0.3524590163934426  0.0  \\
            0.07  0.3524590163934426  0.0  \\
            0.08  0.3524590163934426  0.0  \\
            0.09  0.3524590163934426  0.0  \\
            0.1  0.3524590163934426  0.0  \\
            0.11  0.3524590163934426  0.0  \\
            0.12  0.3524590163934426  0.0  \\
            0.13  0.3524590163934426  0.0  \\
            0.14  0.3524590163934426  0.0  \\
            0.15  0.3524590163934426  0.0  \\
            0.16  0.3524590163934426  0.0  \\
            0.17  0.3524590163934426  0.0  \\
            0.18  0.3524590163934426  0.0  \\
            0.19  0.3524590163934426  0.0  \\
            0.2  0.3524590163934426  0.0  \\
            0.21  0.3524590163934426  0.0  \\
            0.22  0.3524590163934426  0.0  \\
            0.23  0.3524590163934426  0.0  \\
            0.24  0.3524590163934426  0.0  \\
            0.25  0.3524590163934426  0.0  \\
            0.26  0.3524590163934426  0.0  \\
            0.27  0.3524590163934426  0.0  \\
            0.28  0.3524590163934426  0.0  \\
            0.29  0.3524590163934426  0.0  \\
            0.3  0.3524590163934426  0.0  \\
            0.31  0.3524590163934426  0.0  \\
            0.32  0.3524590163934426  0.0  \\
            0.33  0.3524590163934426  0.0  \\
            0.34  0.3524590163934426  0.0  \\
            0.35  0.3524590163934426  0.0  \\
            0.36  0.3524590163934426  0.0  \\
            0.37  0.3524590163934426  0.0  \\
            0.38  0.3524590163934426  0.0  \\
            0.39  0.3524590163934426  0.0  \\
            0.4  0.3524590163934426  0.0  \\
            0.41  0.3524590163934426  0.0  \\
            0.42  0.3524590163934426  0.0  \\
            0.43  0.3524590163934426  0.0  \\
            0.44  0.3524590163934426  0.0  \\
            0.45  0.3524590163934426  0.0  \\
            0.46  0.3524590163934426  0.0  \\
            0.47  0.3524590163934426  0.0  \\
            0.48  0.3524590163934426  0.0  \\
            0.49  0.3524590163934426  0.0  \\
            0.5  0.3524590163934426  0.0  \\
            0.0  0.36885245901639346  0.0  \\
            0.01  0.36885245901639346  0.0  \\
            0.02  0.36885245901639346  0.0  \\
            0.03  0.36885245901639346  0.0  \\
            0.04  0.36885245901639346  0.0  \\
            0.05  0.36885245901639346  0.0  \\
            0.06  0.36885245901639346  0.0  \\
            0.07  0.36885245901639346  0.0  \\
            0.08  0.36885245901639346  6.0  \\
            0.09  0.36885245901639346  177.0  \\
            0.1  0.36885245901639346  370.0  \\
            0.11  0.36885245901639346  740.0  \\
            0.12  0.36885245901639346  881.0  \\
            0.13  0.36885245901639346  942.0  \\
            0.14  0.36885245901639346  971.0  \\
            0.15  0.36885245901639346  984.0  \\
            0.16  0.36885245901639346  480.0  \\
            0.17  0.36885245901639346  232.0  \\
            0.18  0.36885245901639346  30.0  \\
            0.19  0.36885245901639346  6.0  \\
            0.2  0.36885245901639346  14.0  \\
            0.21  0.36885245901639346  2.0  \\
            0.22  0.36885245901639346  0.0  \\
            0.23  0.36885245901639346  0.0  \\
            0.24  0.36885245901639346  0.0  \\
            0.25  0.36885245901639346  0.0  \\
            0.26  0.36885245901639346  0.0  \\
            0.27  0.36885245901639346  0.0  \\
            0.28  0.36885245901639346  0.0  \\
            0.29  0.36885245901639346  0.0  \\
            0.3  0.36885245901639346  0.0  \\
            0.31  0.36885245901639346  0.0  \\
            0.32  0.36885245901639346  0.0  \\
            0.33  0.36885245901639346  0.0  \\
            0.34  0.36885245901639346  0.0  \\
            0.35  0.36885245901639346  0.0  \\
            0.36  0.36885245901639346  0.0  \\
            0.37  0.36885245901639346  0.0  \\
            0.38  0.36885245901639346  0.0  \\
            0.39  0.36885245901639346  0.0  \\
            0.4  0.36885245901639346  0.0  \\
            0.41  0.36885245901639346  0.0  \\
            0.42  0.36885245901639346  0.0  \\
            0.43  0.36885245901639346  0.0  \\
            0.44  0.36885245901639346  0.0  \\
            0.45  0.36885245901639346  0.0  \\
            0.46  0.36885245901639346  0.0  \\
            0.47  0.36885245901639346  0.0  \\
            0.48  0.36885245901639346  0.0  \\
            0.49  0.36885245901639346  0.0  \\
            0.5  0.36885245901639346  0.0  \\
            0.0  0.38524590163934425  0.0  \\
            0.01  0.38524590163934425  0.0  \\
            0.02  0.38524590163934425  0.0  \\
            0.03  0.38524590163934425  0.0  \\
            0.04  0.38524590163934425  0.0  \\
            0.05  0.38524590163934425  0.0  \\
            0.06  0.38524590163934425  0.0  \\
            0.07  0.38524590163934425  0.0  \\
            0.08  0.38524590163934425  0.0  \\
            0.09  0.38524590163934425  0.0  \\
            0.1  0.38524590163934425  0.0  \\
            0.11  0.38524590163934425  0.0  \\
            0.12  0.38524590163934425  0.0  \\
            0.13  0.38524590163934425  0.0  \\
            0.14  0.38524590163934425  0.0  \\
            0.15  0.38524590163934425  0.0  \\
            0.16  0.38524590163934425  0.0  \\
            0.17  0.38524590163934425  0.0  \\
            0.18  0.38524590163934425  0.0  \\
            0.19  0.38524590163934425  0.0  \\
            0.2  0.38524590163934425  0.0  \\
            0.21  0.38524590163934425  0.0  \\
            0.22  0.38524590163934425  0.0  \\
            0.23  0.38524590163934425  0.0  \\
            0.24  0.38524590163934425  0.0  \\
            0.25  0.38524590163934425  0.0  \\
            0.26  0.38524590163934425  0.0  \\
            0.27  0.38524590163934425  0.0  \\
            0.28  0.38524590163934425  0.0  \\
            0.29  0.38524590163934425  0.0  \\
            0.3  0.38524590163934425  0.0  \\
            0.31  0.38524590163934425  0.0  \\
            0.32  0.38524590163934425  0.0  \\
            0.33  0.38524590163934425  0.0  \\
            0.34  0.38524590163934425  0.0  \\
            0.35  0.38524590163934425  0.0  \\
            0.36  0.38524590163934425  0.0  \\
            0.37  0.38524590163934425  0.0  \\
            0.38  0.38524590163934425  0.0  \\
            0.39  0.38524590163934425  0.0  \\
            0.4  0.38524590163934425  0.0  \\
            0.41  0.38524590163934425  0.0  \\
            0.42  0.38524590163934425  0.0  \\
            0.43  0.38524590163934425  0.0  \\
            0.44  0.38524590163934425  0.0  \\
            0.45  0.38524590163934425  0.0  \\
            0.46  0.38524590163934425  0.0  \\
            0.47  0.38524590163934425  0.0  \\
            0.48  0.38524590163934425  0.0  \\
            0.49  0.38524590163934425  0.0  \\
            0.5  0.38524590163934425  0.0  \\
            0.0  0.4016393442622951  0.0  \\
            0.01  0.4016393442622951  0.0  \\
            0.02  0.4016393442622951  0.0  \\
            0.03  0.4016393442622951  0.0  \\
            0.04  0.4016393442622951  0.0  \\
            0.05  0.4016393442622951  0.0  \\
            0.06  0.4016393442622951  0.0  \\
            0.07  0.4016393442622951  0.0  \\
            0.08  0.4016393442622951  0.0  \\
            0.09  0.4016393442622951  0.0  \\
            0.1  0.4016393442622951  1.0  \\
            0.11  0.4016393442622951  0.0  \\
            0.12  0.4016393442622951  0.0  \\
            0.13  0.4016393442622951  1.0  \\
            0.14  0.4016393442622951  1.0  \\
            0.15  0.4016393442622951  0.0  \\
            0.16  0.4016393442622951  0.0  \\
            0.17  0.4016393442622951  0.0  \\
            0.18  0.4016393442622951  0.0  \\
            0.19  0.4016393442622951  0.0  \\
            0.2  0.4016393442622951  0.0  \\
            0.21  0.4016393442622951  0.0  \\
            0.22  0.4016393442622951  0.0  \\
            0.23  0.4016393442622951  0.0  \\
            0.24  0.4016393442622951  0.0  \\
            0.25  0.4016393442622951  0.0  \\
            0.26  0.4016393442622951  0.0  \\
            0.27  0.4016393442622951  0.0  \\
            0.28  0.4016393442622951  0.0  \\
            0.29  0.4016393442622951  0.0  \\
            0.3  0.4016393442622951  0.0  \\
            0.31  0.4016393442622951  0.0  \\
            0.32  0.4016393442622951  0.0  \\
            0.33  0.4016393442622951  0.0  \\
            0.34  0.4016393442622951  0.0  \\
            0.35  0.4016393442622951  0.0  \\
            0.36  0.4016393442622951  0.0  \\
            0.37  0.4016393442622951  0.0  \\
            0.38  0.4016393442622951  0.0  \\
            0.39  0.4016393442622951  0.0  \\
            0.4  0.4016393442622951  0.0  \\
            0.41  0.4016393442622951  0.0  \\
            0.42  0.4016393442622951  0.0  \\
            0.43  0.4016393442622951  0.0  \\
            0.44  0.4016393442622951  0.0  \\
            0.45  0.4016393442622951  0.0  \\
            0.46  0.4016393442622951  0.0  \\
            0.47  0.4016393442622951  0.0  \\
            0.48  0.4016393442622951  0.0  \\
            0.49  0.4016393442622951  0.0  \\
            0.5  0.4016393442622951  0.0  \\
            0.0  0.4180327868852459  0.0  \\
            0.01  0.4180327868852459  0.0  \\
            0.02  0.4180327868852459  0.0  \\
            0.03  0.4180327868852459  0.0  \\
            0.04  0.4180327868852459  0.0  \\
            0.05  0.4180327868852459  0.0  \\
            0.06  0.4180327868852459  0.0  \\
            0.07  0.4180327868852459  0.0  \\
            0.08  0.4180327868852459  0.0  \\
            0.09  0.4180327868852459  0.0  \\
            0.1  0.4180327868852459  0.0  \\
            0.11  0.4180327868852459  0.0  \\
            0.12  0.4180327868852459  0.0  \\
            0.13  0.4180327868852459  0.0  \\
            0.14  0.4180327868852459  0.0  \\
            0.15  0.4180327868852459  0.0  \\
            0.16  0.4180327868852459  0.0  \\
            0.17  0.4180327868852459  0.0  \\
            0.18  0.4180327868852459  0.0  \\
            0.19  0.4180327868852459  0.0  \\
            0.2  0.4180327868852459  0.0  \\
            0.21  0.4180327868852459  0.0  \\
            0.22  0.4180327868852459  0.0  \\
            0.23  0.4180327868852459  0.0  \\
            0.24  0.4180327868852459  0.0  \\
            0.25  0.4180327868852459  0.0  \\
            0.26  0.4180327868852459  0.0  \\
            0.27  0.4180327868852459  0.0  \\
            0.28  0.4180327868852459  0.0  \\
            0.29  0.4180327868852459  0.0  \\
            0.3  0.4180327868852459  0.0  \\
            0.31  0.4180327868852459  0.0  \\
            0.32  0.4180327868852459  0.0  \\
            0.33  0.4180327868852459  0.0  \\
            0.34  0.4180327868852459  0.0  \\
            0.35  0.4180327868852459  0.0  \\
            0.36  0.4180327868852459  0.0  \\
            0.37  0.4180327868852459  0.0  \\
            0.38  0.4180327868852459  0.0  \\
            0.39  0.4180327868852459  0.0  \\
            0.4  0.4180327868852459  0.0  \\
            0.41  0.4180327868852459  0.0  \\
            0.42  0.4180327868852459  0.0  \\
            0.43  0.4180327868852459  0.0  \\
            0.44  0.4180327868852459  0.0  \\
            0.45  0.4180327868852459  0.0  \\
            0.46  0.4180327868852459  0.0  \\
            0.47  0.4180327868852459  0.0  \\
            0.48  0.4180327868852459  0.0  \\
            0.49  0.4180327868852459  0.0  \\
            0.5  0.4180327868852459  0.0  \\
            0.0  0.4344262295081967  0.0  \\
            0.01  0.4344262295081967  0.0  \\
            0.02  0.4344262295081967  0.0  \\
            0.03  0.4344262295081967  0.0  \\
            0.04  0.4344262295081967  0.0  \\
            0.05  0.4344262295081967  0.0  \\
            0.06  0.4344262295081967  0.0  \\
            0.07  0.4344262295081967  0.0  \\
            0.08  0.4344262295081967  0.0  \\
            0.09  0.4344262295081967  0.0  \\
            0.1  0.4344262295081967  0.0  \\
            0.11  0.4344262295081967  0.0  \\
            0.12  0.4344262295081967  0.0  \\
            0.13  0.4344262295081967  0.0  \\
            0.14  0.4344262295081967  0.0  \\
            0.15  0.4344262295081967  0.0  \\
            0.16  0.4344262295081967  0.0  \\
            0.17  0.4344262295081967  0.0  \\
            0.18  0.4344262295081967  0.0  \\
            0.19  0.4344262295081967  0.0  \\
            0.2  0.4344262295081967  0.0  \\
            0.21  0.4344262295081967  0.0  \\
            0.22  0.4344262295081967  0.0  \\
            0.23  0.4344262295081967  0.0  \\
            0.24  0.4344262295081967  0.0  \\
            0.25  0.4344262295081967  0.0  \\
            0.26  0.4344262295081967  0.0  \\
            0.27  0.4344262295081967  0.0  \\
            0.28  0.4344262295081967  0.0  \\
            0.29  0.4344262295081967  0.0  \\
            0.3  0.4344262295081967  0.0  \\
            0.31  0.4344262295081967  0.0  \\
            0.32  0.4344262295081967  0.0  \\
            0.33  0.4344262295081967  0.0  \\
            0.34  0.4344262295081967  0.0  \\
            0.35  0.4344262295081967  0.0  \\
            0.36  0.4344262295081967  0.0  \\
            0.37  0.4344262295081967  0.0  \\
            0.38  0.4344262295081967  0.0  \\
            0.39  0.4344262295081967  0.0  \\
            0.4  0.4344262295081967  0.0  \\
            0.41  0.4344262295081967  0.0  \\
            0.42  0.4344262295081967  0.0  \\
            0.43  0.4344262295081967  0.0  \\
            0.44  0.4344262295081967  0.0  \\
            0.45  0.4344262295081967  0.0  \\
            0.46  0.4344262295081967  0.0  \\
            0.47  0.4344262295081967  0.0  \\
            0.48  0.4344262295081967  0.0  \\
            0.49  0.4344262295081967  0.0  \\
            0.5  0.4344262295081967  0.0  \\
            0.0  0.45081967213114754  0.0  \\
            0.01  0.45081967213114754  0.0  \\
            0.02  0.45081967213114754  0.0  \\
            0.03  0.45081967213114754  0.0  \\
            0.04  0.45081967213114754  0.0  \\
            0.05  0.45081967213114754  0.0  \\
            0.06  0.45081967213114754  0.0  \\
            0.07  0.45081967213114754  0.0  \\
            0.08  0.45081967213114754  0.0  \\
            0.09  0.45081967213114754  0.0  \\
            0.1  0.45081967213114754  0.0  \\
            0.11  0.45081967213114754  0.0  \\
            0.12  0.45081967213114754  0.0  \\
            0.13  0.45081967213114754  0.0  \\
            0.14  0.45081967213114754  0.0  \\
            0.15  0.45081967213114754  0.0  \\
            0.16  0.45081967213114754  0.0  \\
            0.17  0.45081967213114754  0.0  \\
            0.18  0.45081967213114754  0.0  \\
            0.19  0.45081967213114754  0.0  \\
            0.2  0.45081967213114754  0.0  \\
            0.21  0.45081967213114754  0.0  \\
            0.22  0.45081967213114754  0.0  \\
            0.23  0.45081967213114754  0.0  \\
            0.24  0.45081967213114754  0.0  \\
            0.25  0.45081967213114754  0.0  \\
            0.26  0.45081967213114754  0.0  \\
            0.27  0.45081967213114754  0.0  \\
            0.28  0.45081967213114754  0.0  \\
            0.29  0.45081967213114754  0.0  \\
            0.3  0.45081967213114754  0.0  \\
            0.31  0.45081967213114754  0.0  \\
            0.32  0.45081967213114754  0.0  \\
            0.33  0.45081967213114754  0.0  \\
            0.34  0.45081967213114754  0.0  \\
            0.35  0.45081967213114754  0.0  \\
            0.36  0.45081967213114754  0.0  \\
            0.37  0.45081967213114754  0.0  \\
            0.38  0.45081967213114754  0.0  \\
            0.39  0.45081967213114754  0.0  \\
            0.4  0.45081967213114754  0.0  \\
            0.41  0.45081967213114754  0.0  \\
            0.42  0.45081967213114754  0.0  \\
            0.43  0.45081967213114754  0.0  \\
            0.44  0.45081967213114754  0.0  \\
            0.45  0.45081967213114754  0.0  \\
            0.46  0.45081967213114754  0.0  \\
            0.47  0.45081967213114754  0.0  \\
            0.48  0.45081967213114754  0.0  \\
            0.49  0.45081967213114754  0.0  \\
            0.5  0.45081967213114754  0.0  \\
            0.0  0.4672131147540984  0.0  \\
            0.01  0.4672131147540984  0.0  \\
            0.02  0.4672131147540984  0.0  \\
            0.03  0.4672131147540984  0.0  \\
            0.04  0.4672131147540984  0.0  \\
            0.05  0.4672131147540984  0.0  \\
            0.06  0.4672131147540984  0.0  \\
            0.07  0.4672131147540984  0.0  \\
            0.08  0.4672131147540984  0.0  \\
            0.09  0.4672131147540984  0.0  \\
            0.1  0.4672131147540984  0.0  \\
            0.11  0.4672131147540984  0.0  \\
            0.12  0.4672131147540984  0.0  \\
            0.13  0.4672131147540984  0.0  \\
            0.14  0.4672131147540984  0.0  \\
            0.15  0.4672131147540984  0.0  \\
            0.16  0.4672131147540984  0.0  \\
            0.17  0.4672131147540984  0.0  \\
            0.18  0.4672131147540984  0.0  \\
            0.19  0.4672131147540984  0.0  \\
            0.2  0.4672131147540984  0.0  \\
            0.21  0.4672131147540984  0.0  \\
            0.22  0.4672131147540984  0.0  \\
            0.23  0.4672131147540984  0.0  \\
            0.24  0.4672131147540984  0.0  \\
            0.25  0.4672131147540984  0.0  \\
            0.26  0.4672131147540984  0.0  \\
            0.27  0.4672131147540984  0.0  \\
            0.28  0.4672131147540984  0.0  \\
            0.29  0.4672131147540984  0.0  \\
            0.3  0.4672131147540984  0.0  \\
            0.31  0.4672131147540984  0.0  \\
            0.32  0.4672131147540984  0.0  \\
            0.33  0.4672131147540984  0.0  \\
            0.34  0.4672131147540984  0.0  \\
            0.35  0.4672131147540984  0.0  \\
            0.36  0.4672131147540984  0.0  \\
            0.37  0.4672131147540984  0.0  \\
            0.38  0.4672131147540984  0.0  \\
            0.39  0.4672131147540984  0.0  \\
            0.4  0.4672131147540984  0.0  \\
            0.41  0.4672131147540984  0.0  \\
            0.42  0.4672131147540984  0.0  \\
            0.43  0.4672131147540984  0.0  \\
            0.44  0.4672131147540984  0.0  \\
            0.45  0.4672131147540984  0.0  \\
            0.46  0.4672131147540984  0.0  \\
            0.47  0.4672131147540984  0.0  \\
            0.48  0.4672131147540984  0.0  \\
            0.49  0.4672131147540984  0.0  \\
            0.5  0.4672131147540984  0.0  \\
            0.0  0.48360655737704916  0.0  \\
            0.01  0.48360655737704916  0.0  \\
            0.02  0.48360655737704916  0.0  \\
            0.03  0.48360655737704916  0.0  \\
            0.04  0.48360655737704916  0.0  \\
            0.05  0.48360655737704916  0.0  \\
            0.06  0.48360655737704916  0.0  \\
            0.07  0.48360655737704916  0.0  \\
            0.08  0.48360655737704916  0.0  \\
            0.09  0.48360655737704916  0.0  \\
            0.1  0.48360655737704916  0.0  \\
            0.11  0.48360655737704916  0.0  \\
            0.12  0.48360655737704916  0.0  \\
            0.13  0.48360655737704916  0.0  \\
            0.14  0.48360655737704916  0.0  \\
            0.15  0.48360655737704916  0.0  \\
            0.16  0.48360655737704916  0.0  \\
            0.17  0.48360655737704916  0.0  \\
            0.18  0.48360655737704916  0.0  \\
            0.19  0.48360655737704916  0.0  \\
            0.2  0.48360655737704916  0.0  \\
            0.21  0.48360655737704916  0.0  \\
            0.22  0.48360655737704916  0.0  \\
            0.23  0.48360655737704916  0.0  \\
            0.24  0.48360655737704916  0.0  \\
            0.25  0.48360655737704916  0.0  \\
            0.26  0.48360655737704916  0.0  \\
            0.27  0.48360655737704916  0.0  \\
            0.28  0.48360655737704916  0.0  \\
            0.29  0.48360655737704916  0.0  \\
            0.3  0.48360655737704916  0.0  \\
            0.31  0.48360655737704916  0.0  \\
            0.32  0.48360655737704916  0.0  \\
            0.33  0.48360655737704916  0.0  \\
            0.34  0.48360655737704916  0.0  \\
            0.35  0.48360655737704916  0.0  \\
            0.36  0.48360655737704916  0.0  \\
            0.37  0.48360655737704916  0.0  \\
            0.38  0.48360655737704916  0.0  \\
            0.39  0.48360655737704916  0.0  \\
            0.4  0.48360655737704916  0.0  \\
            0.41  0.48360655737704916  0.0  \\
            0.42  0.48360655737704916  0.0  \\
            0.43  0.48360655737704916  0.0  \\
            0.44  0.48360655737704916  0.0  \\
            0.45  0.48360655737704916  0.0  \\
            0.46  0.48360655737704916  0.0  \\
            0.47  0.48360655737704916  0.0  \\
            0.48  0.48360655737704916  0.0  \\
            0.49  0.48360655737704916  0.0  \\
            0.5  0.48360655737704916  0.0  \\
            0.0  0.5  0.0  \\
            0.01  0.5  0.0  \\
            0.02  0.5  0.0  \\
            0.03  0.5  0.0  \\
            0.04  0.5  0.0  \\
            0.05  0.5  0.0  \\
            0.06  0.5  0.0  \\
            0.07  0.5  0.0  \\
            0.08  0.5  8.0  \\
            0.09  0.5  99.0  \\
            0.1  0.5  432.0  \\
            0.11  0.5  197.0  \\
            0.12  0.5  113.0  \\
            0.13  0.5  57.0  \\
            0.14  0.5  28.0  \\
            0.15  0.5  6.0  \\
            0.16  0.5  3.0  \\
            0.17  0.5  1.0  \\
            0.18  0.5  0.0  \\
            0.19  0.5  0.0  \\
            0.2  0.5  0.0  \\
            0.21  0.5  0.0  \\
            0.22  0.5  0.0  \\
            0.23  0.5  0.0  \\
            0.24  0.5  0.0  \\
            0.25  0.5  0.0  \\
            0.26  0.5  0.0  \\
            0.27  0.5  0.0  \\
            0.28  0.5  0.0  \\
            0.29  0.5  0.0  \\
            0.3  0.5  0.0  \\
            0.31  0.5  0.0  \\
            0.32  0.5  0.0  \\
            0.33  0.5  0.0  \\
            0.34  0.5  0.0  \\
            0.35  0.5  0.0  \\
            0.36  0.5  0.0  \\
            0.37  0.5  0.0  \\
            0.38  0.5  0.0  \\
            0.39  0.5  0.0  \\
            0.4  0.5  0.0  \\
            0.41  0.5  0.0  \\
            0.42  0.5  0.0  \\
            0.43  0.5  0.0  \\
            0.44  0.5  0.0  \\
            0.45  0.5  0.0  \\
            0.46  0.5  0.0  \\
            0.47  0.5  0.0  \\
            0.48  0.5  0.0  \\
            0.49  0.5  0.0  \\
            0.5  0.5  0.0  \\
            0.0  0.5163934426229508  0.0  \\
            0.01  0.5163934426229508  0.0  \\
            0.02  0.5163934426229508  0.0  \\
            0.03  0.5163934426229508  0.0  \\
            0.04  0.5163934426229508  0.0  \\
            0.05  0.5163934426229508  0.0  \\
            0.06  0.5163934426229508  0.0  \\
            0.07  0.5163934426229508  0.0  \\
            0.08  0.5163934426229508  0.0  \\
            0.09  0.5163934426229508  0.0  \\
            0.1  0.5163934426229508  0.0  \\
            0.11  0.5163934426229508  0.0  \\
            0.12  0.5163934426229508  0.0  \\
            0.13  0.5163934426229508  0.0  \\
            0.14  0.5163934426229508  0.0  \\
            0.15  0.5163934426229508  0.0  \\
            0.16  0.5163934426229508  0.0  \\
            0.17  0.5163934426229508  0.0  \\
            0.18  0.5163934426229508  0.0  \\
            0.19  0.5163934426229508  0.0  \\
            0.2  0.5163934426229508  0.0  \\
            0.21  0.5163934426229508  0.0  \\
            0.22  0.5163934426229508  0.0  \\
            0.23  0.5163934426229508  0.0  \\
            0.24  0.5163934426229508  0.0  \\
            0.25  0.5163934426229508  0.0  \\
            0.26  0.5163934426229508  0.0  \\
            0.27  0.5163934426229508  0.0  \\
            0.28  0.5163934426229508  0.0  \\
            0.29  0.5163934426229508  0.0  \\
            0.3  0.5163934426229508  0.0  \\
            0.31  0.5163934426229508  0.0  \\
            0.32  0.5163934426229508  0.0  \\
            0.33  0.5163934426229508  0.0  \\
            0.34  0.5163934426229508  0.0  \\
            0.35  0.5163934426229508  0.0  \\
            0.36  0.5163934426229508  0.0  \\
            0.37  0.5163934426229508  0.0  \\
            0.38  0.5163934426229508  0.0  \\
            0.39  0.5163934426229508  0.0  \\
            0.4  0.5163934426229508  0.0  \\
            0.41  0.5163934426229508  0.0  \\
            0.42  0.5163934426229508  0.0  \\
            0.43  0.5163934426229508  0.0  \\
            0.44  0.5163934426229508  0.0  \\
            0.45  0.5163934426229508  0.0  \\
            0.46  0.5163934426229508  0.0  \\
            0.47  0.5163934426229508  0.0  \\
            0.48  0.5163934426229508  0.0  \\
            0.49  0.5163934426229508  0.0  \\
            0.5  0.5163934426229508  0.0  \\
            0.0  0.5327868852459017  0.0  \\
            0.01  0.5327868852459017  0.0  \\
            0.02  0.5327868852459017  0.0  \\
            0.03  0.5327868852459017  0.0  \\
            0.04  0.5327868852459017  0.0  \\
            0.05  0.5327868852459017  0.0  \\
            0.06  0.5327868852459017  0.0  \\
            0.07  0.5327868852459017  0.0  \\
            0.08  0.5327868852459017  0.0  \\
            0.09  0.5327868852459017  0.0  \\
            0.1  0.5327868852459017  0.0  \\
            0.11  0.5327868852459017  0.0  \\
            0.12  0.5327868852459017  0.0  \\
            0.13  0.5327868852459017  0.0  \\
            0.14  0.5327868852459017  0.0  \\
            0.15  0.5327868852459017  0.0  \\
            0.16  0.5327868852459017  0.0  \\
            0.17  0.5327868852459017  0.0  \\
            0.18  0.5327868852459017  0.0  \\
            0.19  0.5327868852459017  0.0  \\
            0.2  0.5327868852459017  0.0  \\
            0.21  0.5327868852459017  0.0  \\
            0.22  0.5327868852459017  0.0  \\
            0.23  0.5327868852459017  0.0  \\
            0.24  0.5327868852459017  0.0  \\
            0.25  0.5327868852459017  0.0  \\
            0.26  0.5327868852459017  0.0  \\
            0.27  0.5327868852459017  0.0  \\
            0.28  0.5327868852459017  0.0  \\
            0.29  0.5327868852459017  0.0  \\
            0.3  0.5327868852459017  0.0  \\
            0.31  0.5327868852459017  0.0  \\
            0.32  0.5327868852459017  0.0  \\
            0.33  0.5327868852459017  0.0  \\
            0.34  0.5327868852459017  0.0  \\
            0.35  0.5327868852459017  0.0  \\
            0.36  0.5327868852459017  0.0  \\
            0.37  0.5327868852459017  0.0  \\
            0.38  0.5327868852459017  0.0  \\
            0.39  0.5327868852459017  0.0  \\
            0.4  0.5327868852459017  0.0  \\
            0.41  0.5327868852459017  0.0  \\
            0.42  0.5327868852459017  0.0  \\
            0.43  0.5327868852459017  0.0  \\
            0.44  0.5327868852459017  0.0  \\
            0.45  0.5327868852459017  0.0  \\
            0.46  0.5327868852459017  0.0  \\
            0.47  0.5327868852459017  0.0  \\
            0.48  0.5327868852459017  0.0  \\
            0.49  0.5327868852459017  0.0  \\
            0.5  0.5327868852459017  0.0  \\
            0.0  0.5491803278688525  0.0  \\
            0.01  0.5491803278688525  0.0  \\
            0.02  0.5491803278688525  0.0  \\
            0.03  0.5491803278688525  0.0  \\
            0.04  0.5491803278688525  0.0  \\
            0.05  0.5491803278688525  0.0  \\
            0.06  0.5491803278688525  0.0  \\
            0.07  0.5491803278688525  0.0  \\
            0.08  0.5491803278688525  0.0  \\
            0.09  0.5491803278688525  0.0  \\
            0.1  0.5491803278688525  0.0  \\
            0.11  0.5491803278688525  0.0  \\
            0.12  0.5491803278688525  0.0  \\
            0.13  0.5491803278688525  0.0  \\
            0.14  0.5491803278688525  0.0  \\
            0.15  0.5491803278688525  0.0  \\
            0.16  0.5491803278688525  0.0  \\
            0.17  0.5491803278688525  0.0  \\
            0.18  0.5491803278688525  0.0  \\
            0.19  0.5491803278688525  0.0  \\
            0.2  0.5491803278688525  0.0  \\
            0.21  0.5491803278688525  0.0  \\
            0.22  0.5491803278688525  0.0  \\
            0.23  0.5491803278688525  0.0  \\
            0.24  0.5491803278688525  0.0  \\
            0.25  0.5491803278688525  0.0  \\
            0.26  0.5491803278688525  0.0  \\
            0.27  0.5491803278688525  0.0  \\
            0.28  0.5491803278688525  0.0  \\
            0.29  0.5491803278688525  0.0  \\
            0.3  0.5491803278688525  0.0  \\
            0.31  0.5491803278688525  0.0  \\
            0.32  0.5491803278688525  0.0  \\
            0.33  0.5491803278688525  0.0  \\
            0.34  0.5491803278688525  0.0  \\
            0.35  0.5491803278688525  0.0  \\
            0.36  0.5491803278688525  0.0  \\
            0.37  0.5491803278688525  0.0  \\
            0.38  0.5491803278688525  0.0  \\
            0.39  0.5491803278688525  0.0  \\
            0.4  0.5491803278688525  0.0  \\
            0.41  0.5491803278688525  0.0  \\
            0.42  0.5491803278688525  0.0  \\
            0.43  0.5491803278688525  0.0  \\
            0.44  0.5491803278688525  0.0  \\
            0.45  0.5491803278688525  0.0  \\
            0.46  0.5491803278688525  0.0  \\
            0.47  0.5491803278688525  0.0  \\
            0.48  0.5491803278688525  0.0  \\
            0.49  0.5491803278688525  0.0  \\
            0.5  0.5491803278688525  0.0  \\
            0.0  0.5655737704918032  0.0  \\
            0.01  0.5655737704918032  0.0  \\
            0.02  0.5655737704918032  0.0  \\
            0.03  0.5655737704918032  0.0  \\
            0.04  0.5655737704918032  34.0  \\
            0.05  0.5655737704918032  346.0  \\
            0.06  0.5655737704918032  723.0  \\
            0.07  0.5655737704918032  949.0  \\
            0.08  0.5655737704918032  983.0  \\
            0.09  0.5655737704918032  723.0  \\
            0.1  0.5655737704918032  197.0  \\
            0.11  0.5655737704918032  63.0  \\
            0.12  0.5655737704918032  6.0  \\
            0.13  0.5655737704918032  0.0  \\
            0.14  0.5655737704918032  0.0  \\
            0.15  0.5655737704918032  0.0  \\
            0.16  0.5655737704918032  0.0  \\
            0.17  0.5655737704918032  0.0  \\
            0.18  0.5655737704918032  0.0  \\
            0.19  0.5655737704918032  0.0  \\
            0.2  0.5655737704918032  0.0  \\
            0.21  0.5655737704918032  0.0  \\
            0.22  0.5655737704918032  0.0  \\
            0.23  0.5655737704918032  0.0  \\
            0.24  0.5655737704918032  0.0  \\
            0.25  0.5655737704918032  0.0  \\
            0.26  0.5655737704918032  0.0  \\
            0.27  0.5655737704918032  0.0  \\
            0.28  0.5655737704918032  0.0  \\
            0.29  0.5655737704918032  0.0  \\
            0.3  0.5655737704918032  0.0  \\
            0.31  0.5655737704918032  0.0  \\
            0.32  0.5655737704918032  0.0  \\
            0.33  0.5655737704918032  0.0  \\
            0.34  0.5655737704918032  0.0  \\
            0.35  0.5655737704918032  0.0  \\
            0.36  0.5655737704918032  0.0  \\
            0.37  0.5655737704918032  0.0  \\
            0.38  0.5655737704918032  0.0  \\
            0.39  0.5655737704918032  0.0  \\
            0.4  0.5655737704918032  0.0  \\
            0.41  0.5655737704918032  0.0  \\
            0.42  0.5655737704918032  0.0  \\
            0.43  0.5655737704918032  0.0  \\
            0.44  0.5655737704918032  0.0  \\
            0.45  0.5655737704918032  0.0  \\
            0.46  0.5655737704918032  0.0  \\
            0.47  0.5655737704918032  0.0  \\
            0.48  0.5655737704918032  0.0  \\
            0.49  0.5655737704918032  0.0  \\
            0.5  0.5655737704918032  0.0  \\
            0.0  0.5819672131147541  0.0  \\
            0.01  0.5819672131147541  0.0  \\
            0.02  0.5819672131147541  0.0  \\
            0.03  0.5819672131147541  0.0  \\
            0.04  0.5819672131147541  0.0  \\
            0.05  0.5819672131147541  0.0  \\
            0.06  0.5819672131147541  0.0  \\
            0.07  0.5819672131147541  0.0  \\
            0.08  0.5819672131147541  0.0  \\
            0.09  0.5819672131147541  0.0  \\
            0.1  0.5819672131147541  0.0  \\
            0.11  0.5819672131147541  0.0  \\
            0.12  0.5819672131147541  0.0  \\
            0.13  0.5819672131147541  0.0  \\
            0.14  0.5819672131147541  0.0  \\
            0.15  0.5819672131147541  0.0  \\
            0.16  0.5819672131147541  0.0  \\
            0.17  0.5819672131147541  0.0  \\
            0.18  0.5819672131147541  0.0  \\
            0.19  0.5819672131147541  0.0  \\
            0.2  0.5819672131147541  0.0  \\
            0.21  0.5819672131147541  0.0  \\
            0.22  0.5819672131147541  0.0  \\
            0.23  0.5819672131147541  0.0  \\
            0.24  0.5819672131147541  0.0  \\
            0.25  0.5819672131147541  0.0  \\
            0.26  0.5819672131147541  0.0  \\
            0.27  0.5819672131147541  0.0  \\
            0.28  0.5819672131147541  0.0  \\
            0.29  0.5819672131147541  0.0  \\
            0.3  0.5819672131147541  0.0  \\
            0.31  0.5819672131147541  0.0  \\
            0.32  0.5819672131147541  0.0  \\
            0.33  0.5819672131147541  0.0  \\
            0.34  0.5819672131147541  0.0  \\
            0.35  0.5819672131147541  0.0  \\
            0.36  0.5819672131147541  0.0  \\
            0.37  0.5819672131147541  0.0  \\
            0.38  0.5819672131147541  0.0  \\
            0.39  0.5819672131147541  0.0  \\
            0.4  0.5819672131147541  0.0  \\
            0.41  0.5819672131147541  0.0  \\
            0.42  0.5819672131147541  0.0  \\
            0.43  0.5819672131147541  0.0  \\
            0.44  0.5819672131147541  0.0  \\
            0.45  0.5819672131147541  0.0  \\
            0.46  0.5819672131147541  0.0  \\
            0.47  0.5819672131147541  0.0  \\
            0.48  0.5819672131147541  0.0  \\
            0.49  0.5819672131147541  0.0  \\
            0.5  0.5819672131147541  0.0  \\
            0.0  0.5983606557377049  0.0  \\
            0.01  0.5983606557377049  0.0  \\
            0.02  0.5983606557377049  0.0  \\
            0.03  0.5983606557377049  0.0  \\
            0.04  0.5983606557377049  0.0  \\
            0.05  0.5983606557377049  0.0  \\
            0.06  0.5983606557377049  0.0  \\
            0.07  0.5983606557377049  0.0  \\
            0.08  0.5983606557377049  0.0  \\
            0.09  0.5983606557377049  0.0  \\
            0.1  0.5983606557377049  0.0  \\
            0.11  0.5983606557377049  0.0  \\
            0.12  0.5983606557377049  0.0  \\
            0.13  0.5983606557377049  0.0  \\
            0.14  0.5983606557377049  0.0  \\
            0.15  0.5983606557377049  0.0  \\
            0.16  0.5983606557377049  0.0  \\
            0.17  0.5983606557377049  0.0  \\
            0.18  0.5983606557377049  0.0  \\
            0.19  0.5983606557377049  0.0  \\
            0.2  0.5983606557377049  0.0  \\
            0.21  0.5983606557377049  0.0  \\
            0.22  0.5983606557377049  0.0  \\
            0.23  0.5983606557377049  0.0  \\
            0.24  0.5983606557377049  0.0  \\
            0.25  0.5983606557377049  0.0  \\
            0.26  0.5983606557377049  0.0  \\
            0.27  0.5983606557377049  0.0  \\
            0.28  0.5983606557377049  0.0  \\
            0.29  0.5983606557377049  0.0  \\
            0.3  0.5983606557377049  0.0  \\
            0.31  0.5983606557377049  0.0  \\
            0.32  0.5983606557377049  0.0  \\
            0.33  0.5983606557377049  0.0  \\
            0.34  0.5983606557377049  0.0  \\
            0.35  0.5983606557377049  0.0  \\
            0.36  0.5983606557377049  0.0  \\
            0.37  0.5983606557377049  0.0  \\
            0.38  0.5983606557377049  0.0  \\
            0.39  0.5983606557377049  0.0  \\
            0.4  0.5983606557377049  0.0  \\
            0.41  0.5983606557377049  0.0  \\
            0.42  0.5983606557377049  0.0  \\
            0.43  0.5983606557377049  0.0  \\
            0.44  0.5983606557377049  0.0  \\
            0.45  0.5983606557377049  0.0  \\
            0.46  0.5983606557377049  0.0  \\
            0.47  0.5983606557377049  0.0  \\
            0.48  0.5983606557377049  0.0  \\
            0.49  0.5983606557377049  0.0  \\
            0.5  0.5983606557377049  0.0  \\
            0.0  0.6147540983606558  0.0  \\
            0.01  0.6147540983606558  0.0  \\
            0.02  0.6147540983606558  0.0  \\
            0.03  0.6147540983606558  0.0  \\
            0.04  0.6147540983606558  0.0  \\
            0.05  0.6147540983606558  0.0  \\
            0.06  0.6147540983606558  0.0  \\
            0.07  0.6147540983606558  0.0  \\
            0.08  0.6147540983606558  0.0  \\
            0.09  0.6147540983606558  0.0  \\
            0.1  0.6147540983606558  0.0  \\
            0.11  0.6147540983606558  0.0  \\
            0.12  0.6147540983606558  0.0  \\
            0.13  0.6147540983606558  0.0  \\
            0.14  0.6147540983606558  0.0  \\
            0.15  0.6147540983606558  0.0  \\
            0.16  0.6147540983606558  0.0  \\
            0.17  0.6147540983606558  0.0  \\
            0.18  0.6147540983606558  0.0  \\
            0.19  0.6147540983606558  0.0  \\
            0.2  0.6147540983606558  0.0  \\
            0.21  0.6147540983606558  0.0  \\
            0.22  0.6147540983606558  0.0  \\
            0.23  0.6147540983606558  0.0  \\
            0.24  0.6147540983606558  0.0  \\
            0.25  0.6147540983606558  0.0  \\
            0.26  0.6147540983606558  0.0  \\
            0.27  0.6147540983606558  0.0  \\
            0.28  0.6147540983606558  0.0  \\
            0.29  0.6147540983606558  0.0  \\
            0.3  0.6147540983606558  0.0  \\
            0.31  0.6147540983606558  0.0  \\
            0.32  0.6147540983606558  0.0  \\
            0.33  0.6147540983606558  0.0  \\
            0.34  0.6147540983606558  0.0  \\
            0.35  0.6147540983606558  0.0  \\
            0.36  0.6147540983606558  0.0  \\
            0.37  0.6147540983606558  0.0  \\
            0.38  0.6147540983606558  0.0  \\
            0.39  0.6147540983606558  0.0  \\
            0.4  0.6147540983606558  0.0  \\
            0.41  0.6147540983606558  0.0  \\
            0.42  0.6147540983606558  0.0  \\
            0.43  0.6147540983606558  0.0  \\
            0.44  0.6147540983606558  0.0  \\
            0.45  0.6147540983606558  0.0  \\
            0.46  0.6147540983606558  0.0  \\
            0.47  0.6147540983606558  0.0  \\
            0.48  0.6147540983606558  0.0  \\
            0.49  0.6147540983606558  0.0  \\
            0.5  0.6147540983606558  0.0  \\
            0.0  0.6311475409836066  0.0  \\
            0.01  0.6311475409836066  0.0  \\
            0.02  0.6311475409836066  0.0  \\
            0.03  0.6311475409836066  0.0  \\
            0.04  0.6311475409836066  0.0  \\
            0.05  0.6311475409836066  1.0  \\
            0.06  0.6311475409836066  0.0  \\
            0.07  0.6311475409836066  0.0  \\
            0.08  0.6311475409836066  0.0  \\
            0.09  0.6311475409836066  0.0  \\
            0.1  0.6311475409836066  0.0  \\
            0.11  0.6311475409836066  0.0  \\
            0.12  0.6311475409836066  0.0  \\
            0.13  0.6311475409836066  0.0  \\
            0.14  0.6311475409836066  0.0  \\
            0.15  0.6311475409836066  0.0  \\
            0.16  0.6311475409836066  0.0  \\
            0.17  0.6311475409836066  0.0  \\
            0.18  0.6311475409836066  0.0  \\
            0.19  0.6311475409836066  0.0  \\
            0.2  0.6311475409836066  0.0  \\
            0.21  0.6311475409836066  0.0  \\
            0.22  0.6311475409836066  0.0  \\
            0.23  0.6311475409836066  0.0  \\
            0.24  0.6311475409836066  0.0  \\
            0.25  0.6311475409836066  0.0  \\
            0.26  0.6311475409836066  0.0  \\
            0.27  0.6311475409836066  0.0  \\
            0.28  0.6311475409836066  0.0  \\
            0.29  0.6311475409836066  0.0  \\
            0.3  0.6311475409836066  0.0  \\
            0.31  0.6311475409836066  0.0  \\
            0.32  0.6311475409836066  0.0  \\
            0.33  0.6311475409836066  0.0  \\
            0.34  0.6311475409836066  0.0  \\
            0.35  0.6311475409836066  0.0  \\
            0.36  0.6311475409836066  0.0  \\
            0.37  0.6311475409836066  0.0  \\
            0.38  0.6311475409836066  0.0  \\
            0.39  0.6311475409836066  0.0  \\
            0.4  0.6311475409836066  0.0  \\
            0.41  0.6311475409836066  0.0  \\
            0.42  0.6311475409836066  0.0  \\
            0.43  0.6311475409836066  0.0  \\
            0.44  0.6311475409836066  0.0  \\
            0.45  0.6311475409836066  0.0  \\
            0.46  0.6311475409836066  0.0  \\
            0.47  0.6311475409836066  0.0  \\
            0.48  0.6311475409836066  0.0  \\
            0.49  0.6311475409836066  0.0  \\
            0.5  0.6311475409836066  0.0  \\
            0.0  0.6475409836065574  0.0  \\
            0.01  0.6475409836065574  0.0  \\
            0.02  0.6475409836065574  0.0  \\
            0.03  0.6475409836065574  0.0  \\
            0.04  0.6475409836065574  0.0  \\
            0.05  0.6475409836065574  0.0  \\
            0.06  0.6475409836065574  0.0  \\
            0.07  0.6475409836065574  0.0  \\
            0.08  0.6475409836065574  0.0  \\
            0.09  0.6475409836065574  0.0  \\
            0.1  0.6475409836065574  0.0  \\
            0.11  0.6475409836065574  0.0  \\
            0.12  0.6475409836065574  0.0  \\
            0.13  0.6475409836065574  0.0  \\
            0.14  0.6475409836065574  0.0  \\
            0.15  0.6475409836065574  0.0  \\
            0.16  0.6475409836065574  0.0  \\
            0.17  0.6475409836065574  0.0  \\
            0.18  0.6475409836065574  0.0  \\
            0.19  0.6475409836065574  0.0  \\
            0.2  0.6475409836065574  0.0  \\
            0.21  0.6475409836065574  0.0  \\
            0.22  0.6475409836065574  0.0  \\
            0.23  0.6475409836065574  0.0  \\
            0.24  0.6475409836065574  0.0  \\
            0.25  0.6475409836065574  0.0  \\
            0.26  0.6475409836065574  0.0  \\
            0.27  0.6475409836065574  0.0  \\
            0.28  0.6475409836065574  0.0  \\
            0.29  0.6475409836065574  0.0  \\
            0.3  0.6475409836065574  0.0  \\
            0.31  0.6475409836065574  0.0  \\
            0.32  0.6475409836065574  0.0  \\
            0.33  0.6475409836065574  0.0  \\
            0.34  0.6475409836065574  0.0  \\
            0.35  0.6475409836065574  0.0  \\
            0.36  0.6475409836065574  0.0  \\
            0.37  0.6475409836065574  0.0  \\
            0.38  0.6475409836065574  0.0  \\
            0.39  0.6475409836065574  0.0  \\
            0.4  0.6475409836065574  0.0  \\
            0.41  0.6475409836065574  0.0  \\
            0.42  0.6475409836065574  0.0  \\
            0.43  0.6475409836065574  0.0  \\
            0.44  0.6475409836065574  0.0  \\
            0.45  0.6475409836065574  0.0  \\
            0.46  0.6475409836065574  0.0  \\
            0.47  0.6475409836065574  0.0  \\
            0.48  0.6475409836065574  0.0  \\
            0.49  0.6475409836065574  0.0  \\
            0.5  0.6475409836065574  0.0  \\
            0.0  0.6639344262295082  0.0  \\
            0.01  0.6639344262295082  0.0  \\
            0.02  0.6639344262295082  0.0  \\
            0.03  0.6639344262295082  0.0  \\
            0.04  0.6639344262295082  0.0  \\
            0.05  0.6639344262295082  0.0  \\
            0.06  0.6639344262295082  0.0  \\
            0.07  0.6639344262295082  0.0  \\
            0.08  0.6639344262295082  0.0  \\
            0.09  0.6639344262295082  0.0  \\
            0.1  0.6639344262295082  0.0  \\
            0.11  0.6639344262295082  0.0  \\
            0.12  0.6639344262295082  0.0  \\
            0.13  0.6639344262295082  0.0  \\
            0.14  0.6639344262295082  0.0  \\
            0.15  0.6639344262295082  0.0  \\
            0.16  0.6639344262295082  0.0  \\
            0.17  0.6639344262295082  0.0  \\
            0.18  0.6639344262295082  0.0  \\
            0.19  0.6639344262295082  0.0  \\
            0.2  0.6639344262295082  0.0  \\
            0.21  0.6639344262295082  0.0  \\
            0.22  0.6639344262295082  0.0  \\
            0.23  0.6639344262295082  0.0  \\
            0.24  0.6639344262295082  0.0  \\
            0.25  0.6639344262295082  0.0  \\
            0.26  0.6639344262295082  0.0  \\
            0.27  0.6639344262295082  0.0  \\
            0.28  0.6639344262295082  0.0  \\
            0.29  0.6639344262295082  0.0  \\
            0.3  0.6639344262295082  0.0  \\
            0.31  0.6639344262295082  0.0  \\
            0.32  0.6639344262295082  0.0  \\
            0.33  0.6639344262295082  0.0  \\
            0.34  0.6639344262295082  0.0  \\
            0.35  0.6639344262295082  0.0  \\
            0.36  0.6639344262295082  0.0  \\
            0.37  0.6639344262295082  0.0  \\
            0.38  0.6639344262295082  0.0  \\
            0.39  0.6639344262295082  0.0  \\
            0.4  0.6639344262295082  0.0  \\
            0.41  0.6639344262295082  0.0  \\
            0.42  0.6639344262295082  0.0  \\
            0.43  0.6639344262295082  0.0  \\
            0.44  0.6639344262295082  0.0  \\
            0.45  0.6639344262295082  0.0  \\
            0.46  0.6639344262295082  0.0  \\
            0.47  0.6639344262295082  0.0  \\
            0.48  0.6639344262295082  0.0  \\
            0.49  0.6639344262295082  0.0  \\
            0.5  0.6639344262295082  0.0  \\
            0.0  0.680327868852459  0.0  \\
            0.01  0.680327868852459  0.0  \\
            0.02  0.680327868852459  0.0  \\
            0.03  0.680327868852459  0.0  \\
            0.04  0.680327868852459  0.0  \\
            0.05  0.680327868852459  0.0  \\
            0.06  0.680327868852459  0.0  \\
            0.07  0.680327868852459  0.0  \\
            0.08  0.680327868852459  0.0  \\
            0.09  0.680327868852459  0.0  \\
            0.1  0.680327868852459  0.0  \\
            0.11  0.680327868852459  0.0  \\
            0.12  0.680327868852459  0.0  \\
            0.13  0.680327868852459  0.0  \\
            0.14  0.680327868852459  0.0  \\
            0.15  0.680327868852459  0.0  \\
            0.16  0.680327868852459  0.0  \\
            0.17  0.680327868852459  0.0  \\
            0.18  0.680327868852459  0.0  \\
            0.19  0.680327868852459  0.0  \\
            0.2  0.680327868852459  0.0  \\
            0.21  0.680327868852459  0.0  \\
            0.22  0.680327868852459  0.0  \\
            0.23  0.680327868852459  0.0  \\
            0.24  0.680327868852459  0.0  \\
            0.25  0.680327868852459  0.0  \\
            0.26  0.680327868852459  0.0  \\
            0.27  0.680327868852459  0.0  \\
            0.28  0.680327868852459  0.0  \\
            0.29  0.680327868852459  0.0  \\
            0.3  0.680327868852459  0.0  \\
            0.31  0.680327868852459  0.0  \\
            0.32  0.680327868852459  0.0  \\
            0.33  0.680327868852459  0.0  \\
            0.34  0.680327868852459  0.0  \\
            0.35  0.680327868852459  0.0  \\
            0.36  0.680327868852459  0.0  \\
            0.37  0.680327868852459  0.0  \\
            0.38  0.680327868852459  0.0  \\
            0.39  0.680327868852459  0.0  \\
            0.4  0.680327868852459  0.0  \\
            0.41  0.680327868852459  0.0  \\
            0.42  0.680327868852459  0.0  \\
            0.43  0.680327868852459  0.0  \\
            0.44  0.680327868852459  0.0  \\
            0.45  0.680327868852459  0.0  \\
            0.46  0.680327868852459  0.0  \\
            0.47  0.680327868852459  0.0  \\
            0.48  0.680327868852459  0.0  \\
            0.49  0.680327868852459  0.0  \\
            0.5  0.680327868852459  0.0  \\
            0.0  0.6967213114754098  0.0  \\
            0.01  0.6967213114754098  0.0  \\
            0.02  0.6967213114754098  0.0  \\
            0.03  0.6967213114754098  0.0  \\
            0.04  0.6967213114754098  64.0  \\
            0.05  0.6967213114754098  619.0  \\
            0.06  0.6967213114754098  276.0  \\
            0.07  0.6967213114754098  51.0  \\
            0.08  0.6967213114754098  3.0  \\
            0.09  0.6967213114754098  1.0  \\
            0.1  0.6967213114754098  0.0  \\
            0.11  0.6967213114754098  0.0  \\
            0.12  0.6967213114754098  0.0  \\
            0.13  0.6967213114754098  0.0  \\
            0.14  0.6967213114754098  0.0  \\
            0.15  0.6967213114754098  0.0  \\
            0.16  0.6967213114754098  0.0  \\
            0.17  0.6967213114754098  0.0  \\
            0.18  0.6967213114754098  0.0  \\
            0.19  0.6967213114754098  0.0  \\
            0.2  0.6967213114754098  0.0  \\
            0.21  0.6967213114754098  0.0  \\
            0.22  0.6967213114754098  0.0  \\
            0.23  0.6967213114754098  0.0  \\
            0.24  0.6967213114754098  0.0  \\
            0.25  0.6967213114754098  0.0  \\
            0.26  0.6967213114754098  0.0  \\
            0.27  0.6967213114754098  0.0  \\
            0.28  0.6967213114754098  0.0  \\
            0.29  0.6967213114754098  0.0  \\
            0.3  0.6967213114754098  0.0  \\
            0.31  0.6967213114754098  0.0  \\
            0.32  0.6967213114754098  0.0  \\
            0.33  0.6967213114754098  0.0  \\
            0.34  0.6967213114754098  0.0  \\
            0.35  0.6967213114754098  0.0  \\
            0.36  0.6967213114754098  0.0  \\
            0.37  0.6967213114754098  0.0  \\
            0.38  0.6967213114754098  0.0  \\
            0.39  0.6967213114754098  0.0  \\
            0.4  0.6967213114754098  0.0  \\
            0.41  0.6967213114754098  0.0  \\
            0.42  0.6967213114754098  0.0  \\
            0.43  0.6967213114754098  0.0  \\
            0.44  0.6967213114754098  0.0  \\
            0.45  0.6967213114754098  0.0  \\
            0.46  0.6967213114754098  0.0  \\
            0.47  0.6967213114754098  0.0  \\
            0.48  0.6967213114754098  0.0  \\
            0.49  0.6967213114754098  0.0  \\
            0.5  0.6967213114754098  0.0  \\
            0.0  0.7131147540983607  0.0  \\
            0.01  0.7131147540983607  0.0  \\
            0.02  0.7131147540983607  0.0  \\
            0.03  0.7131147540983607  0.0  \\
            0.04  0.7131147540983607  0.0  \\
            0.05  0.7131147540983607  0.0  \\
            0.06  0.7131147540983607  0.0  \\
            0.07  0.7131147540983607  0.0  \\
            0.08  0.7131147540983607  0.0  \\
            0.09  0.7131147540983607  0.0  \\
            0.1  0.7131147540983607  0.0  \\
            0.11  0.7131147540983607  0.0  \\
            0.12  0.7131147540983607  0.0  \\
            0.13  0.7131147540983607  0.0  \\
            0.14  0.7131147540983607  0.0  \\
            0.15  0.7131147540983607  0.0  \\
            0.16  0.7131147540983607  0.0  \\
            0.17  0.7131147540983607  0.0  \\
            0.18  0.7131147540983607  0.0  \\
            0.19  0.7131147540983607  0.0  \\
            0.2  0.7131147540983607  0.0  \\
            0.21  0.7131147540983607  0.0  \\
            0.22  0.7131147540983607  0.0  \\
            0.23  0.7131147540983607  0.0  \\
            0.24  0.7131147540983607  0.0  \\
            0.25  0.7131147540983607  0.0  \\
            0.26  0.7131147540983607  0.0  \\
            0.27  0.7131147540983607  0.0  \\
            0.28  0.7131147540983607  0.0  \\
            0.29  0.7131147540983607  0.0  \\
            0.3  0.7131147540983607  0.0  \\
            0.31  0.7131147540983607  0.0  \\
            0.32  0.7131147540983607  0.0  \\
            0.33  0.7131147540983607  0.0  \\
            0.34  0.7131147540983607  0.0  \\
            0.35  0.7131147540983607  0.0  \\
            0.36  0.7131147540983607  0.0  \\
            0.37  0.7131147540983607  0.0  \\
            0.38  0.7131147540983607  0.0  \\
            0.39  0.7131147540983607  0.0  \\
            0.4  0.7131147540983607  0.0  \\
            0.41  0.7131147540983607  0.0  \\
            0.42  0.7131147540983607  0.0  \\
            0.43  0.7131147540983607  0.0  \\
            0.44  0.7131147540983607  0.0  \\
            0.45  0.7131147540983607  0.0  \\
            0.46  0.7131147540983607  0.0  \\
            0.47  0.7131147540983607  0.0  \\
            0.48  0.7131147540983607  0.0  \\
            0.49  0.7131147540983607  0.0  \\
            0.5  0.7131147540983607  0.0  \\
            0.0  0.7295081967213115  0.0  \\
            0.01  0.7295081967213115  0.0  \\
            0.02  0.7295081967213115  0.0  \\
            0.03  0.7295081967213115  0.0  \\
            0.04  0.7295081967213115  0.0  \\
            0.05  0.7295081967213115  0.0  \\
            0.06  0.7295081967213115  0.0  \\
            0.07  0.7295081967213115  0.0  \\
            0.08  0.7295081967213115  0.0  \\
            0.09  0.7295081967213115  0.0  \\
            0.1  0.7295081967213115  0.0  \\
            0.11  0.7295081967213115  0.0  \\
            0.12  0.7295081967213115  0.0  \\
            0.13  0.7295081967213115  0.0  \\
            0.14  0.7295081967213115  0.0  \\
            0.15  0.7295081967213115  0.0  \\
            0.16  0.7295081967213115  0.0  \\
            0.17  0.7295081967213115  0.0  \\
            0.18  0.7295081967213115  0.0  \\
            0.19  0.7295081967213115  0.0  \\
            0.2  0.7295081967213115  0.0  \\
            0.21  0.7295081967213115  0.0  \\
            0.22  0.7295081967213115  0.0  \\
            0.23  0.7295081967213115  0.0  \\
            0.24  0.7295081967213115  0.0  \\
            0.25  0.7295081967213115  0.0  \\
            0.26  0.7295081967213115  0.0  \\
            0.27  0.7295081967213115  0.0  \\
            0.28  0.7295081967213115  0.0  \\
            0.29  0.7295081967213115  0.0  \\
            0.3  0.7295081967213115  0.0  \\
            0.31  0.7295081967213115  0.0  \\
            0.32  0.7295081967213115  0.0  \\
            0.33  0.7295081967213115  0.0  \\
            0.34  0.7295081967213115  0.0  \\
            0.35  0.7295081967213115  0.0  \\
            0.36  0.7295081967213115  0.0  \\
            0.37  0.7295081967213115  0.0  \\
            0.38  0.7295081967213115  0.0  \\
            0.39  0.7295081967213115  0.0  \\
            0.4  0.7295081967213115  0.0  \\
            0.41  0.7295081967213115  0.0  \\
            0.42  0.7295081967213115  0.0  \\
            0.43  0.7295081967213115  0.0  \\
            0.44  0.7295081967213115  0.0  \\
            0.45  0.7295081967213115  0.0  \\
            0.46  0.7295081967213115  0.0  \\
            0.47  0.7295081967213115  0.0  \\
            0.48  0.7295081967213115  0.0  \\
            0.49  0.7295081967213115  0.0  \\
            0.5  0.7295081967213115  0.0  \\
            0.0  0.7459016393442623  0.0  \\
            0.01  0.7459016393442623  2.0  \\
            0.02  0.7459016393442623  231.0  \\
            0.03  0.7459016393442623  880.0  \\
            0.04  0.7459016393442623  878.0  \\
            0.05  0.7459016393442623  34.0  \\
            0.06  0.7459016393442623  1.0  \\
            0.07  0.7459016393442623  0.0  \\
            0.08  0.7459016393442623  0.0  \\
            0.09  0.7459016393442623  0.0  \\
            0.1  0.7459016393442623  0.0  \\
            0.11  0.7459016393442623  0.0  \\
            0.12  0.7459016393442623  0.0  \\
            0.13  0.7459016393442623  0.0  \\
            0.14  0.7459016393442623  0.0  \\
            0.15  0.7459016393442623  0.0  \\
            0.16  0.7459016393442623  0.0  \\
            0.17  0.7459016393442623  0.0  \\
            0.18  0.7459016393442623  0.0  \\
            0.19  0.7459016393442623  0.0  \\
            0.2  0.7459016393442623  0.0  \\
            0.21  0.7459016393442623  0.0  \\
            0.22  0.7459016393442623  0.0  \\
            0.23  0.7459016393442623  0.0  \\
            0.24  0.7459016393442623  0.0  \\
            0.25  0.7459016393442623  0.0  \\
            0.26  0.7459016393442623  0.0  \\
            0.27  0.7459016393442623  0.0  \\
            0.28  0.7459016393442623  0.0  \\
            0.29  0.7459016393442623  0.0  \\
            0.3  0.7459016393442623  0.0  \\
            0.31  0.7459016393442623  0.0  \\
            0.32  0.7459016393442623  0.0  \\
            0.33  0.7459016393442623  0.0  \\
            0.34  0.7459016393442623  0.0  \\
            0.35  0.7459016393442623  0.0  \\
            0.36  0.7459016393442623  0.0  \\
            0.37  0.7459016393442623  0.0  \\
            0.38  0.7459016393442623  0.0  \\
            0.39  0.7459016393442623  0.0  \\
            0.4  0.7459016393442623  0.0  \\
            0.41  0.7459016393442623  0.0  \\
            0.42  0.7459016393442623  0.0  \\
            0.43  0.7459016393442623  0.0  \\
            0.44  0.7459016393442623  0.0  \\
            0.45  0.7459016393442623  0.0  \\
            0.46  0.7459016393442623  0.0  \\
            0.47  0.7459016393442623  0.0  \\
            0.48  0.7459016393442623  0.0  \\
            0.49  0.7459016393442623  0.0  \\
            0.5  0.7459016393442623  0.0  \\
            0.0  0.7622950819672131  0.0  \\
            0.01  0.7622950819672131  0.0  \\
            0.02  0.7622950819672131  0.0  \\
            0.03  0.7622950819672131  0.0  \\
            0.04  0.7622950819672131  0.0  \\
            0.05  0.7622950819672131  0.0  \\
            0.06  0.7622950819672131  0.0  \\
            0.07  0.7622950819672131  0.0  \\
            0.08  0.7622950819672131  0.0  \\
            0.09  0.7622950819672131  0.0  \\
            0.1  0.7622950819672131  0.0  \\
            0.11  0.7622950819672131  0.0  \\
            0.12  0.7622950819672131  0.0  \\
            0.13  0.7622950819672131  0.0  \\
            0.14  0.7622950819672131  0.0  \\
            0.15  0.7622950819672131  0.0  \\
            0.16  0.7622950819672131  0.0  \\
            0.17  0.7622950819672131  0.0  \\
            0.18  0.7622950819672131  0.0  \\
            0.19  0.7622950819672131  0.0  \\
            0.2  0.7622950819672131  0.0  \\
            0.21  0.7622950819672131  0.0  \\
            0.22  0.7622950819672131  0.0  \\
            0.23  0.7622950819672131  0.0  \\
            0.24  0.7622950819672131  0.0  \\
            0.25  0.7622950819672131  0.0  \\
            0.26  0.7622950819672131  0.0  \\
            0.27  0.7622950819672131  0.0  \\
            0.28  0.7622950819672131  0.0  \\
            0.29  0.7622950819672131  0.0  \\
            0.3  0.7622950819672131  0.0  \\
            0.31  0.7622950819672131  0.0  \\
            0.32  0.7622950819672131  0.0  \\
            0.33  0.7622950819672131  0.0  \\
            0.34  0.7622950819672131  0.0  \\
            0.35  0.7622950819672131  0.0  \\
            0.36  0.7622950819672131  0.0  \\
            0.37  0.7622950819672131  0.0  \\
            0.38  0.7622950819672131  0.0  \\
            0.39  0.7622950819672131  0.0  \\
            0.4  0.7622950819672131  0.0  \\
            0.41  0.7622950819672131  0.0  \\
            0.42  0.7622950819672131  0.0  \\
            0.43  0.7622950819672131  0.0  \\
            0.44  0.7622950819672131  0.0  \\
            0.45  0.7622950819672131  0.0  \\
            0.46  0.7622950819672131  0.0  \\
            0.47  0.7622950819672131  0.0  \\
            0.48  0.7622950819672131  0.0  \\
            0.49  0.7622950819672131  0.0  \\
            0.5  0.7622950819672131  0.0  \\
            0.0  0.7786885245901639  0.0  \\
            0.01  0.7786885245901639  0.0  \\
            0.02  0.7786885245901639  0.0  \\
            0.03  0.7786885245901639  0.0  \\
            0.04  0.7786885245901639  0.0  \\
            0.05  0.7786885245901639  0.0  \\
            0.06  0.7786885245901639  0.0  \\
            0.07  0.7786885245901639  0.0  \\
            0.08  0.7786885245901639  0.0  \\
            0.09  0.7786885245901639  0.0  \\
            0.1  0.7786885245901639  0.0  \\
            0.11  0.7786885245901639  0.0  \\
            0.12  0.7786885245901639  0.0  \\
            0.13  0.7786885245901639  0.0  \\
            0.14  0.7786885245901639  0.0  \\
            0.15  0.7786885245901639  0.0  \\
            0.16  0.7786885245901639  0.0  \\
            0.17  0.7786885245901639  0.0  \\
            0.18  0.7786885245901639  0.0  \\
            0.19  0.7786885245901639  0.0  \\
            0.2  0.7786885245901639  0.0  \\
            0.21  0.7786885245901639  0.0  \\
            0.22  0.7786885245901639  0.0  \\
            0.23  0.7786885245901639  0.0  \\
            0.24  0.7786885245901639  0.0  \\
            0.25  0.7786885245901639  0.0  \\
            0.26  0.7786885245901639  0.0  \\
            0.27  0.7786885245901639  0.0  \\
            0.28  0.7786885245901639  0.0  \\
            0.29  0.7786885245901639  0.0  \\
            0.3  0.7786885245901639  0.0  \\
            0.31  0.7786885245901639  0.0  \\
            0.32  0.7786885245901639  0.0  \\
            0.33  0.7786885245901639  0.0  \\
            0.34  0.7786885245901639  0.0  \\
            0.35  0.7786885245901639  0.0  \\
            0.36  0.7786885245901639  0.0  \\
            0.37  0.7786885245901639  0.0  \\
            0.38  0.7786885245901639  0.0  \\
            0.39  0.7786885245901639  0.0  \\
            0.4  0.7786885245901639  0.0  \\
            0.41  0.7786885245901639  0.0  \\
            0.42  0.7786885245901639  0.0  \\
            0.43  0.7786885245901639  0.0  \\
            0.44  0.7786885245901639  0.0  \\
            0.45  0.7786885245901639  0.0  \\
            0.46  0.7786885245901639  0.0  \\
            0.47  0.7786885245901639  0.0  \\
            0.48  0.7786885245901639  0.0  \\
            0.49  0.7786885245901639  0.0  \\
            0.5  0.7786885245901639  0.0  \\
            0.0  0.7950819672131147  0.0  \\
            0.01  0.7950819672131147  0.0  \\
            0.02  0.7950819672131147  0.0  \\
            0.03  0.7950819672131147  0.0  \\
            0.04  0.7950819672131147  0.0  \\
            0.05  0.7950819672131147  0.0  \\
            0.06  0.7950819672131147  0.0  \\
            0.07  0.7950819672131147  0.0  \\
            0.08  0.7950819672131147  0.0  \\
            0.09  0.7950819672131147  0.0  \\
            0.1  0.7950819672131147  0.0  \\
            0.11  0.7950819672131147  0.0  \\
            0.12  0.7950819672131147  0.0  \\
            0.13  0.7950819672131147  0.0  \\
            0.14  0.7950819672131147  0.0  \\
            0.15  0.7950819672131147  0.0  \\
            0.16  0.7950819672131147  0.0  \\
            0.17  0.7950819672131147  0.0  \\
            0.18  0.7950819672131147  0.0  \\
            0.19  0.7950819672131147  0.0  \\
            0.2  0.7950819672131147  0.0  \\
            0.21  0.7950819672131147  0.0  \\
            0.22  0.7950819672131147  0.0  \\
            0.23  0.7950819672131147  0.0  \\
            0.24  0.7950819672131147  0.0  \\
            0.25  0.7950819672131147  0.0  \\
            0.26  0.7950819672131147  0.0  \\
            0.27  0.7950819672131147  0.0  \\
            0.28  0.7950819672131147  0.0  \\
            0.29  0.7950819672131147  0.0  \\
            0.3  0.7950819672131147  0.0  \\
            0.31  0.7950819672131147  0.0  \\
            0.32  0.7950819672131147  0.0  \\
            0.33  0.7950819672131147  0.0  \\
            0.34  0.7950819672131147  0.0  \\
            0.35  0.7950819672131147  0.0  \\
            0.36  0.7950819672131147  0.0  \\
            0.37  0.7950819672131147  0.0  \\
            0.38  0.7950819672131147  0.0  \\
            0.39  0.7950819672131147  0.0  \\
            0.4  0.7950819672131147  0.0  \\
            0.41  0.7950819672131147  0.0  \\
            0.42  0.7950819672131147  0.0  \\
            0.43  0.7950819672131147  0.0  \\
            0.44  0.7950819672131147  0.0  \\
            0.45  0.7950819672131147  0.0  \\
            0.46  0.7950819672131147  0.0  \\
            0.47  0.7950819672131147  0.0  \\
            0.48  0.7950819672131147  0.0  \\
            0.49  0.7950819672131147  0.0  \\
            0.5  0.7950819672131147  0.0  \\
            0.0  0.8114754098360656  0.0  \\
            0.01  0.8114754098360656  0.0  \\
            0.02  0.8114754098360656  0.0  \\
            0.03  0.8114754098360656  0.0  \\
            0.04  0.8114754098360656  0.0  \\
            0.05  0.8114754098360656  0.0  \\
            0.06  0.8114754098360656  0.0  \\
            0.07  0.8114754098360656  0.0  \\
            0.08  0.8114754098360656  0.0  \\
            0.09  0.8114754098360656  0.0  \\
            0.1  0.8114754098360656  0.0  \\
            0.11  0.8114754098360656  0.0  \\
            0.12  0.8114754098360656  0.0  \\
            0.13  0.8114754098360656  0.0  \\
            0.14  0.8114754098360656  0.0  \\
            0.15  0.8114754098360656  0.0  \\
            0.16  0.8114754098360656  0.0  \\
            0.17  0.8114754098360656  0.0  \\
            0.18  0.8114754098360656  0.0  \\
            0.19  0.8114754098360656  0.0  \\
            0.2  0.8114754098360656  0.0  \\
            0.21  0.8114754098360656  0.0  \\
            0.22  0.8114754098360656  0.0  \\
            0.23  0.8114754098360656  0.0  \\
            0.24  0.8114754098360656  0.0  \\
            0.25  0.8114754098360656  0.0  \\
            0.26  0.8114754098360656  0.0  \\
            0.27  0.8114754098360656  0.0  \\
            0.28  0.8114754098360656  0.0  \\
            0.29  0.8114754098360656  0.0  \\
            0.3  0.8114754098360656  0.0  \\
            0.31  0.8114754098360656  0.0  \\
            0.32  0.8114754098360656  0.0  \\
            0.33  0.8114754098360656  0.0  \\
            0.34  0.8114754098360656  0.0  \\
            0.35  0.8114754098360656  0.0  \\
            0.36  0.8114754098360656  0.0  \\
            0.37  0.8114754098360656  0.0  \\
            0.38  0.8114754098360656  0.0  \\
            0.39  0.8114754098360656  0.0  \\
            0.4  0.8114754098360656  0.0  \\
            0.41  0.8114754098360656  0.0  \\
            0.42  0.8114754098360656  0.0  \\
            0.43  0.8114754098360656  0.0  \\
            0.44  0.8114754098360656  0.0  \\
            0.45  0.8114754098360656  0.0  \\
            0.46  0.8114754098360656  0.0  \\
            0.47  0.8114754098360656  0.0  \\
            0.48  0.8114754098360656  0.0  \\
            0.49  0.8114754098360656  0.0  \\
            0.5  0.8114754098360656  0.0  \\
            0.0  0.8278688524590164  0.0  \\
            0.01  0.8278688524590164  0.0  \\
            0.02  0.8278688524590164  0.0  \\
            0.03  0.8278688524590164  0.0  \\
            0.04  0.8278688524590164  0.0  \\
            0.05  0.8278688524590164  0.0  \\
            0.06  0.8278688524590164  0.0  \\
            0.07  0.8278688524590164  0.0  \\
            0.08  0.8278688524590164  0.0  \\
            0.09  0.8278688524590164  0.0  \\
            0.1  0.8278688524590164  0.0  \\
            0.11  0.8278688524590164  0.0  \\
            0.12  0.8278688524590164  0.0  \\
            0.13  0.8278688524590164  0.0  \\
            0.14  0.8278688524590164  0.0  \\
            0.15  0.8278688524590164  0.0  \\
            0.16  0.8278688524590164  0.0  \\
            0.17  0.8278688524590164  0.0  \\
            0.18  0.8278688524590164  0.0  \\
            0.19  0.8278688524590164  0.0  \\
            0.2  0.8278688524590164  0.0  \\
            0.21  0.8278688524590164  0.0  \\
            0.22  0.8278688524590164  0.0  \\
            0.23  0.8278688524590164  0.0  \\
            0.24  0.8278688524590164  0.0  \\
            0.25  0.8278688524590164  0.0  \\
            0.26  0.8278688524590164  0.0  \\
            0.27  0.8278688524590164  0.0  \\
            0.28  0.8278688524590164  0.0  \\
            0.29  0.8278688524590164  0.0  \\
            0.3  0.8278688524590164  0.0  \\
            0.31  0.8278688524590164  0.0  \\
            0.32  0.8278688524590164  0.0  \\
            0.33  0.8278688524590164  0.0  \\
            0.34  0.8278688524590164  0.0  \\
            0.35  0.8278688524590164  0.0  \\
            0.36  0.8278688524590164  0.0  \\
            0.37  0.8278688524590164  0.0  \\
            0.38  0.8278688524590164  0.0  \\
            0.39  0.8278688524590164  0.0  \\
            0.4  0.8278688524590164  0.0  \\
            0.41  0.8278688524590164  0.0  \\
            0.42  0.8278688524590164  0.0  \\
            0.43  0.8278688524590164  0.0  \\
            0.44  0.8278688524590164  0.0  \\
            0.45  0.8278688524590164  0.0  \\
            0.46  0.8278688524590164  0.0  \\
            0.47  0.8278688524590164  0.0  \\
            0.48  0.8278688524590164  0.0  \\
            0.49  0.8278688524590164  0.0  \\
            0.5  0.8278688524590164  0.0  \\
            0.0  0.8442622950819673  0.0  \\
            0.01  0.8442622950819673  0.0  \\
            0.02  0.8442622950819673  0.0  \\
            0.03  0.8442622950819673  0.0  \\
            0.04  0.8442622950819673  0.0  \\
            0.05  0.8442622950819673  0.0  \\
            0.06  0.8442622950819673  0.0  \\
            0.07  0.8442622950819673  0.0  \\
            0.08  0.8442622950819673  0.0  \\
            0.09  0.8442622950819673  0.0  \\
            0.1  0.8442622950819673  0.0  \\
            0.11  0.8442622950819673  0.0  \\
            0.12  0.8442622950819673  0.0  \\
            0.13  0.8442622950819673  0.0  \\
            0.14  0.8442622950819673  0.0  \\
            0.15  0.8442622950819673  0.0  \\
            0.16  0.8442622950819673  0.0  \\
            0.17  0.8442622950819673  0.0  \\
            0.18  0.8442622950819673  0.0  \\
            0.19  0.8442622950819673  0.0  \\
            0.2  0.8442622950819673  0.0  \\
            0.21  0.8442622950819673  0.0  \\
            0.22  0.8442622950819673  0.0  \\
            0.23  0.8442622950819673  0.0  \\
            0.24  0.8442622950819673  0.0  \\
            0.25  0.8442622950819673  0.0  \\
            0.26  0.8442622950819673  0.0  \\
            0.27  0.8442622950819673  0.0  \\
            0.28  0.8442622950819673  0.0  \\
            0.29  0.8442622950819673  0.0  \\
            0.3  0.8442622950819673  0.0  \\
            0.31  0.8442622950819673  0.0  \\
            0.32  0.8442622950819673  0.0  \\
            0.33  0.8442622950819673  0.0  \\
            0.34  0.8442622950819673  0.0  \\
            0.35  0.8442622950819673  0.0  \\
            0.36  0.8442622950819673  0.0  \\
            0.37  0.8442622950819673  0.0  \\
            0.38  0.8442622950819673  0.0  \\
            0.39  0.8442622950819673  0.0  \\
            0.4  0.8442622950819673  0.0  \\
            0.41  0.8442622950819673  0.0  \\
            0.42  0.8442622950819673  0.0  \\
            0.43  0.8442622950819673  0.0  \\
            0.44  0.8442622950819673  0.0  \\
            0.45  0.8442622950819673  0.0  \\
            0.46  0.8442622950819673  0.0  \\
            0.47  0.8442622950819673  0.0  \\
            0.48  0.8442622950819673  0.0  \\
            0.49  0.8442622950819673  0.0  \\
            0.5  0.8442622950819673  0.0  \\
            0.0  0.860655737704918  0.0  \\
            0.01  0.860655737704918  0.0  \\
            0.02  0.860655737704918  0.0  \\
            0.03  0.860655737704918  0.0  \\
            0.04  0.860655737704918  0.0  \\
            0.05  0.860655737704918  0.0  \\
            0.06  0.860655737704918  0.0  \\
            0.07  0.860655737704918  0.0  \\
            0.08  0.860655737704918  0.0  \\
            0.09  0.860655737704918  0.0  \\
            0.1  0.860655737704918  0.0  \\
            0.11  0.860655737704918  0.0  \\
            0.12  0.860655737704918  0.0  \\
            0.13  0.860655737704918  0.0  \\
            0.14  0.860655737704918  0.0  \\
            0.15  0.860655737704918  0.0  \\
            0.16  0.860655737704918  0.0  \\
            0.17  0.860655737704918  0.0  \\
            0.18  0.860655737704918  0.0  \\
            0.19  0.860655737704918  0.0  \\
            0.2  0.860655737704918  0.0  \\
            0.21  0.860655737704918  0.0  \\
            0.22  0.860655737704918  0.0  \\
            0.23  0.860655737704918  0.0  \\
            0.24  0.860655737704918  0.0  \\
            0.25  0.860655737704918  0.0  \\
            0.26  0.860655737704918  0.0  \\
            0.27  0.860655737704918  0.0  \\
            0.28  0.860655737704918  0.0  \\
            0.29  0.860655737704918  0.0  \\
            0.3  0.860655737704918  0.0  \\
            0.31  0.860655737704918  0.0  \\
            0.32  0.860655737704918  0.0  \\
            0.33  0.860655737704918  0.0  \\
            0.34  0.860655737704918  0.0  \\
            0.35  0.860655737704918  0.0  \\
            0.36  0.860655737704918  0.0  \\
            0.37  0.860655737704918  0.0  \\
            0.38  0.860655737704918  0.0  \\
            0.39  0.860655737704918  0.0  \\
            0.4  0.860655737704918  0.0  \\
            0.41  0.860655737704918  0.0  \\
            0.42  0.860655737704918  0.0  \\
            0.43  0.860655737704918  0.0  \\
            0.44  0.860655737704918  0.0  \\
            0.45  0.860655737704918  0.0  \\
            0.46  0.860655737704918  0.0  \\
            0.47  0.860655737704918  0.0  \\
            0.48  0.860655737704918  0.0  \\
            0.49  0.860655737704918  0.0  \\
            0.5  0.860655737704918  0.0  \\
            0.0  0.8770491803278688  1.0  \\
            0.01  0.8770491803278688  885.0  \\
            0.02  0.8770491803278688  769.0  \\
            0.03  0.8770491803278688  120.0  \\
            0.04  0.8770491803278688  24.0  \\
            0.05  0.8770491803278688  0.0  \\
            0.06  0.8770491803278688  0.0  \\
            0.07  0.8770491803278688  0.0  \\
            0.08  0.8770491803278688  0.0  \\
            0.09  0.8770491803278688  0.0  \\
            0.1  0.8770491803278688  0.0  \\
            0.11  0.8770491803278688  0.0  \\
            0.12  0.8770491803278688  0.0  \\
            0.13  0.8770491803278688  0.0  \\
            0.14  0.8770491803278688  0.0  \\
            0.15  0.8770491803278688  0.0  \\
            0.16  0.8770491803278688  0.0  \\
            0.17  0.8770491803278688  0.0  \\
            0.18  0.8770491803278688  0.0  \\
            0.19  0.8770491803278688  0.0  \\
            0.2  0.8770491803278688  0.0  \\
            0.21  0.8770491803278688  0.0  \\
            0.22  0.8770491803278688  0.0  \\
            0.23  0.8770491803278688  0.0  \\
            0.24  0.8770491803278688  0.0  \\
            0.25  0.8770491803278688  0.0  \\
            0.26  0.8770491803278688  0.0  \\
            0.27  0.8770491803278688  0.0  \\
            0.28  0.8770491803278688  0.0  \\
            0.29  0.8770491803278688  0.0  \\
            0.3  0.8770491803278688  0.0  \\
            0.31  0.8770491803278688  0.0  \\
            0.32  0.8770491803278688  0.0  \\
            0.33  0.8770491803278688  0.0  \\
            0.34  0.8770491803278688  0.0  \\
            0.35  0.8770491803278688  0.0  \\
            0.36  0.8770491803278688  0.0  \\
            0.37  0.8770491803278688  0.0  \\
            0.38  0.8770491803278688  0.0  \\
            0.39  0.8770491803278688  0.0  \\
            0.4  0.8770491803278688  0.0  \\
            0.41  0.8770491803278688  0.0  \\
            0.42  0.8770491803278688  0.0  \\
            0.43  0.8770491803278688  0.0  \\
            0.44  0.8770491803278688  0.0  \\
            0.45  0.8770491803278688  0.0  \\
            0.46  0.8770491803278688  0.0  \\
            0.47  0.8770491803278688  0.0  \\
            0.48  0.8770491803278688  0.0  \\
            0.49  0.8770491803278688  0.0  \\
            0.5  0.8770491803278688  0.0  \\
            0.0  0.8934426229508197  0.0  \\
            0.01  0.8934426229508197  0.0  \\
            0.02  0.8934426229508197  0.0  \\
            0.03  0.8934426229508197  0.0  \\
            0.04  0.8934426229508197  0.0  \\
            0.05  0.8934426229508197  0.0  \\
            0.06  0.8934426229508197  0.0  \\
            0.07  0.8934426229508197  0.0  \\
            0.08  0.8934426229508197  0.0  \\
            0.09  0.8934426229508197  0.0  \\
            0.1  0.8934426229508197  0.0  \\
            0.11  0.8934426229508197  0.0  \\
            0.12  0.8934426229508197  0.0  \\
            0.13  0.8934426229508197  0.0  \\
            0.14  0.8934426229508197  0.0  \\
            0.15  0.8934426229508197  0.0  \\
            0.16  0.8934426229508197  0.0  \\
            0.17  0.8934426229508197  0.0  \\
            0.18  0.8934426229508197  0.0  \\
            0.19  0.8934426229508197  0.0  \\
            0.2  0.8934426229508197  0.0  \\
            0.21  0.8934426229508197  0.0  \\
            0.22  0.8934426229508197  0.0  \\
            0.23  0.8934426229508197  0.0  \\
            0.24  0.8934426229508197  0.0  \\
            0.25  0.8934426229508197  0.0  \\
            0.26  0.8934426229508197  0.0  \\
            0.27  0.8934426229508197  0.0  \\
            0.28  0.8934426229508197  0.0  \\
            0.29  0.8934426229508197  0.0  \\
            0.3  0.8934426229508197  0.0  \\
            0.31  0.8934426229508197  0.0  \\
            0.32  0.8934426229508197  0.0  \\
            0.33  0.8934426229508197  0.0  \\
            0.34  0.8934426229508197  0.0  \\
            0.35  0.8934426229508197  0.0  \\
            0.36  0.8934426229508197  0.0  \\
            0.37  0.8934426229508197  0.0  \\
            0.38  0.8934426229508197  0.0  \\
            0.39  0.8934426229508197  0.0  \\
            0.4  0.8934426229508197  0.0  \\
            0.41  0.8934426229508197  0.0  \\
            0.42  0.8934426229508197  0.0  \\
            0.43  0.8934426229508197  0.0  \\
            0.44  0.8934426229508197  0.0  \\
            0.45  0.8934426229508197  0.0  \\
            0.46  0.8934426229508197  0.0  \\
            0.47  0.8934426229508197  0.0  \\
            0.48  0.8934426229508197  0.0  \\
            0.49  0.8934426229508197  0.0  \\
            0.5  0.8934426229508197  0.0  \\
            0.0  0.9098360655737705  0.0  \\
            0.01  0.9098360655737705  0.0  \\
            0.02  0.9098360655737705  0.0  \\
            0.03  0.9098360655737705  0.0  \\
            0.04  0.9098360655737705  0.0  \\
            0.05  0.9098360655737705  0.0  \\
            0.06  0.9098360655737705  0.0  \\
            0.07  0.9098360655737705  0.0  \\
            0.08  0.9098360655737705  0.0  \\
            0.09  0.9098360655737705  0.0  \\
            0.1  0.9098360655737705  0.0  \\
            0.11  0.9098360655737705  0.0  \\
            0.12  0.9098360655737705  0.0  \\
            0.13  0.9098360655737705  0.0  \\
            0.14  0.9098360655737705  0.0  \\
            0.15  0.9098360655737705  0.0  \\
            0.16  0.9098360655737705  0.0  \\
            0.17  0.9098360655737705  0.0  \\
            0.18  0.9098360655737705  0.0  \\
            0.19  0.9098360655737705  0.0  \\
            0.2  0.9098360655737705  0.0  \\
            0.21  0.9098360655737705  0.0  \\
            0.22  0.9098360655737705  0.0  \\
            0.23  0.9098360655737705  0.0  \\
            0.24  0.9098360655737705  0.0  \\
            0.25  0.9098360655737705  0.0  \\
            0.26  0.9098360655737705  0.0  \\
            0.27  0.9098360655737705  0.0  \\
            0.28  0.9098360655737705  0.0  \\
            0.29  0.9098360655737705  0.0  \\
            0.3  0.9098360655737705  0.0  \\
            0.31  0.9098360655737705  0.0  \\
            0.32  0.9098360655737705  0.0  \\
            0.33  0.9098360655737705  0.0  \\
            0.34  0.9098360655737705  0.0  \\
            0.35  0.9098360655737705  0.0  \\
            0.36  0.9098360655737705  0.0  \\
            0.37  0.9098360655737705  0.0  \\
            0.38  0.9098360655737705  0.0  \\
            0.39  0.9098360655737705  0.0  \\
            0.4  0.9098360655737705  0.0  \\
            0.41  0.9098360655737705  0.0  \\
            0.42  0.9098360655737705  0.0  \\
            0.43  0.9098360655737705  0.0  \\
            0.44  0.9098360655737705  0.0  \\
            0.45  0.9098360655737705  0.0  \\
            0.46  0.9098360655737705  0.0  \\
            0.47  0.9098360655737705  0.0  \\
            0.48  0.9098360655737705  0.0  \\
            0.49  0.9098360655737705  0.0  \\
            0.5  0.9098360655737705  0.0  \\
            0.0  0.9262295081967213  0.0  \\
            0.01  0.9262295081967213  0.0  \\
            0.02  0.9262295081967213  0.0  \\
            0.03  0.9262295081967213  0.0  \\
            0.04  0.9262295081967213  0.0  \\
            0.05  0.9262295081967213  0.0  \\
            0.06  0.9262295081967213  0.0  \\
            0.07  0.9262295081967213  0.0  \\
            0.08  0.9262295081967213  0.0  \\
            0.09  0.9262295081967213  0.0  \\
            0.1  0.9262295081967213  0.0  \\
            0.11  0.9262295081967213  0.0  \\
            0.12  0.9262295081967213  0.0  \\
            0.13  0.9262295081967213  0.0  \\
            0.14  0.9262295081967213  0.0  \\
            0.15  0.9262295081967213  0.0  \\
            0.16  0.9262295081967213  0.0  \\
            0.17  0.9262295081967213  0.0  \\
            0.18  0.9262295081967213  0.0  \\
            0.19  0.9262295081967213  0.0  \\
            0.2  0.9262295081967213  0.0  \\
            0.21  0.9262295081967213  0.0  \\
            0.22  0.9262295081967213  0.0  \\
            0.23  0.9262295081967213  0.0  \\
            0.24  0.9262295081967213  0.0  \\
            0.25  0.9262295081967213  0.0  \\
            0.26  0.9262295081967213  0.0  \\
            0.27  0.9262295081967213  0.0  \\
            0.28  0.9262295081967213  0.0  \\
            0.29  0.9262295081967213  0.0  \\
            0.3  0.9262295081967213  0.0  \\
            0.31  0.9262295081967213  0.0  \\
            0.32  0.9262295081967213  0.0  \\
            0.33  0.9262295081967213  0.0  \\
            0.34  0.9262295081967213  0.0  \\
            0.35  0.9262295081967213  0.0  \\
            0.36  0.9262295081967213  0.0  \\
            0.37  0.9262295081967213  0.0  \\
            0.38  0.9262295081967213  0.0  \\
            0.39  0.9262295081967213  0.0  \\
            0.4  0.9262295081967213  0.0  \\
            0.41  0.9262295081967213  0.0  \\
            0.42  0.9262295081967213  0.0  \\
            0.43  0.9262295081967213  0.0  \\
            0.44  0.9262295081967213  0.0  \\
            0.45  0.9262295081967213  0.0  \\
            0.46  0.9262295081967213  0.0  \\
            0.47  0.9262295081967213  0.0  \\
            0.48  0.9262295081967213  0.0  \\
            0.49  0.9262295081967213  0.0  \\
            0.5  0.9262295081967213  0.0  \\
            0.0  0.9426229508196722  0.0  \\
            0.01  0.9426229508196722  0.0  \\
            0.02  0.9426229508196722  0.0  \\
            0.03  0.9426229508196722  0.0  \\
            0.04  0.9426229508196722  0.0  \\
            0.05  0.9426229508196722  0.0  \\
            0.06  0.9426229508196722  0.0  \\
            0.07  0.9426229508196722  0.0  \\
            0.08  0.9426229508196722  0.0  \\
            0.09  0.9426229508196722  0.0  \\
            0.1  0.9426229508196722  0.0  \\
            0.11  0.9426229508196722  0.0  \\
            0.12  0.9426229508196722  0.0  \\
            0.13  0.9426229508196722  0.0  \\
            0.14  0.9426229508196722  0.0  \\
            0.15  0.9426229508196722  0.0  \\
            0.16  0.9426229508196722  0.0  \\
            0.17  0.9426229508196722  0.0  \\
            0.18  0.9426229508196722  0.0  \\
            0.19  0.9426229508196722  0.0  \\
            0.2  0.9426229508196722  0.0  \\
            0.21  0.9426229508196722  0.0  \\
            0.22  0.9426229508196722  0.0  \\
            0.23  0.9426229508196722  0.0  \\
            0.24  0.9426229508196722  0.0  \\
            0.25  0.9426229508196722  0.0  \\
            0.26  0.9426229508196722  0.0  \\
            0.27  0.9426229508196722  0.0  \\
            0.28  0.9426229508196722  0.0  \\
            0.29  0.9426229508196722  0.0  \\
            0.3  0.9426229508196722  0.0  \\
            0.31  0.9426229508196722  0.0  \\
            0.32  0.9426229508196722  0.0  \\
            0.33  0.9426229508196722  0.0  \\
            0.34  0.9426229508196722  0.0  \\
            0.35  0.9426229508196722  0.0  \\
            0.36  0.9426229508196722  0.0  \\
            0.37  0.9426229508196722  0.0  \\
            0.38  0.9426229508196722  0.0  \\
            0.39  0.9426229508196722  0.0  \\
            0.4  0.9426229508196722  0.0  \\
            0.41  0.9426229508196722  0.0  \\
            0.42  0.9426229508196722  0.0  \\
            0.43  0.9426229508196722  0.0  \\
            0.44  0.9426229508196722  0.0  \\
            0.45  0.9426229508196722  0.0  \\
            0.46  0.9426229508196722  0.0  \\
            0.47  0.9426229508196722  0.0  \\
            0.48  0.9426229508196722  0.0  \\
            0.49  0.9426229508196722  0.0  \\
            0.5  0.9426229508196722  0.0  \\
            0.0  0.9590163934426229  0.0  \\
            0.01  0.9590163934426229  0.0  \\
            0.02  0.9590163934426229  0.0  \\
            0.03  0.9590163934426229  0.0  \\
            0.04  0.9590163934426229  0.0  \\
            0.05  0.9590163934426229  0.0  \\
            0.06  0.9590163934426229  0.0  \\
            0.07  0.9590163934426229  0.0  \\
            0.08  0.9590163934426229  0.0  \\
            0.09  0.9590163934426229  0.0  \\
            0.1  0.9590163934426229  0.0  \\
            0.11  0.9590163934426229  0.0  \\
            0.12  0.9590163934426229  0.0  \\
            0.13  0.9590163934426229  0.0  \\
            0.14  0.9590163934426229  0.0  \\
            0.15  0.9590163934426229  0.0  \\
            0.16  0.9590163934426229  0.0  \\
            0.17  0.9590163934426229  0.0  \\
            0.18  0.9590163934426229  0.0  \\
            0.19  0.9590163934426229  0.0  \\
            0.2  0.9590163934426229  0.0  \\
            0.21  0.9590163934426229  0.0  \\
            0.22  0.9590163934426229  0.0  \\
            0.23  0.9590163934426229  0.0  \\
            0.24  0.9590163934426229  0.0  \\
            0.25  0.9590163934426229  0.0  \\
            0.26  0.9590163934426229  0.0  \\
            0.27  0.9590163934426229  0.0  \\
            0.28  0.9590163934426229  0.0  \\
            0.29  0.9590163934426229  0.0  \\
            0.3  0.9590163934426229  0.0  \\
            0.31  0.9590163934426229  0.0  \\
            0.32  0.9590163934426229  0.0  \\
            0.33  0.9590163934426229  0.0  \\
            0.34  0.9590163934426229  0.0  \\
            0.35  0.9590163934426229  0.0  \\
            0.36  0.9590163934426229  0.0  \\
            0.37  0.9590163934426229  0.0  \\
            0.38  0.9590163934426229  0.0  \\
            0.39  0.9590163934426229  0.0  \\
            0.4  0.9590163934426229  0.0  \\
            0.41  0.9590163934426229  0.0  \\
            0.42  0.9590163934426229  0.0  \\
            0.43  0.9590163934426229  0.0  \\
            0.44  0.9590163934426229  0.0  \\
            0.45  0.9590163934426229  0.0  \\
            0.46  0.9590163934426229  0.0  \\
            0.47  0.9590163934426229  0.0  \\
            0.48  0.9590163934426229  0.0  \\
            0.49  0.9590163934426229  0.0  \\
            0.5  0.9590163934426229  0.0  \\
            0.0  0.9754098360655737  0.0  \\
            0.01  0.9754098360655737  0.0  \\
            0.02  0.9754098360655737  0.0  \\
            0.03  0.9754098360655737  0.0  \\
            0.04  0.9754098360655737  0.0  \\
            0.05  0.9754098360655737  0.0  \\
            0.06  0.9754098360655737  0.0  \\
            0.07  0.9754098360655737  0.0  \\
            0.08  0.9754098360655737  0.0  \\
            0.09  0.9754098360655737  0.0  \\
            0.1  0.9754098360655737  0.0  \\
            0.11  0.9754098360655737  0.0  \\
            0.12  0.9754098360655737  0.0  \\
            0.13  0.9754098360655737  0.0  \\
            0.14  0.9754098360655737  0.0  \\
            0.15  0.9754098360655737  0.0  \\
            0.16  0.9754098360655737  0.0  \\
            0.17  0.9754098360655737  0.0  \\
            0.18  0.9754098360655737  0.0  \\
            0.19  0.9754098360655737  0.0  \\
            0.2  0.9754098360655737  0.0  \\
            0.21  0.9754098360655737  0.0  \\
            0.22  0.9754098360655737  0.0  \\
            0.23  0.9754098360655737  0.0  \\
            0.24  0.9754098360655737  0.0  \\
            0.25  0.9754098360655737  0.0  \\
            0.26  0.9754098360655737  0.0  \\
            0.27  0.9754098360655737  0.0  \\
            0.28  0.9754098360655737  0.0  \\
            0.29  0.9754098360655737  0.0  \\
            0.3  0.9754098360655737  0.0  \\
            0.31  0.9754098360655737  0.0  \\
            0.32  0.9754098360655737  0.0  \\
            0.33  0.9754098360655737  0.0  \\
            0.34  0.9754098360655737  0.0  \\
            0.35  0.9754098360655737  0.0  \\
            0.36  0.9754098360655737  0.0  \\
            0.37  0.9754098360655737  0.0  \\
            0.38  0.9754098360655737  0.0  \\
            0.39  0.9754098360655737  0.0  \\
            0.4  0.9754098360655737  0.0  \\
            0.41  0.9754098360655737  0.0  \\
            0.42  0.9754098360655737  0.0  \\
            0.43  0.9754098360655737  0.0  \\
            0.44  0.9754098360655737  0.0  \\
            0.45  0.9754098360655737  0.0  \\
            0.46  0.9754098360655737  0.0  \\
            0.47  0.9754098360655737  0.0  \\
            0.48  0.9754098360655737  0.0  \\
            0.49  0.9754098360655737  0.0  \\
            0.5  0.9754098360655737  0.0  \\
            0.0  0.9918032786885246  0.0  \\
            0.01  0.9918032786885246  0.0  \\
            0.02  0.9918032786885246  0.0  \\
            0.03  0.9918032786885246  0.0  \\
            0.04  0.9918032786885246  0.0  \\
            0.05  0.9918032786885246  0.0  \\
            0.06  0.9918032786885246  0.0  \\
            0.07  0.9918032786885246  0.0  \\
            0.08  0.9918032786885246  0.0  \\
            0.09  0.9918032786885246  0.0  \\
            0.1  0.9918032786885246  0.0  \\
            0.11  0.9918032786885246  0.0  \\
            0.12  0.9918032786885246  0.0  \\
            0.13  0.9918032786885246  0.0  \\
            0.14  0.9918032786885246  0.0  \\
            0.15  0.9918032786885246  0.0  \\
            0.16  0.9918032786885246  0.0  \\
            0.17  0.9918032786885246  0.0  \\
            0.18  0.9918032786885246  0.0  \\
            0.19  0.9918032786885246  0.0  \\
            0.2  0.9918032786885246  0.0  \\
            0.21  0.9918032786885246  0.0  \\
            0.22  0.9918032786885246  0.0  \\
            0.23  0.9918032786885246  0.0  \\
            0.24  0.9918032786885246  0.0  \\
            0.25  0.9918032786885246  0.0  \\
            0.26  0.9918032786885246  0.0  \\
            0.27  0.9918032786885246  0.0  \\
            0.28  0.9918032786885246  0.0  \\
            0.29  0.9918032786885246  0.0  \\
            0.3  0.9918032786885246  0.0  \\
            0.31  0.9918032786885246  0.0  \\
            0.32  0.9918032786885246  0.0  \\
            0.33  0.9918032786885246  0.0  \\
            0.34  0.9918032786885246  0.0  \\
            0.35  0.9918032786885246  0.0  \\
            0.36  0.9918032786885246  0.0  \\
            0.37  0.9918032786885246  0.0  \\
            0.38  0.9918032786885246  0.0  \\
            0.39  0.9918032786885246  0.0  \\
            0.4  0.9918032786885246  0.0  \\
            0.41  0.9918032786885246  0.0  \\
            0.42  0.9918032786885246  0.0  \\
            0.43  0.9918032786885246  0.0  \\
            0.44  0.9918032786885246  0.0  \\
            0.45  0.9918032786885246  0.0  \\
            0.46  0.9918032786885246  0.0  \\
            0.47  0.9918032786885246  0.0  \\
            0.48  0.9918032786885246  0.0  \\
            0.49  0.9918032786885246  0.0  \\
            0.5  0.9918032786885246  0.0  \\
            0.0  1.0081967213114753  999.0  \\
            0.01  1.0081967213114753  113.0  \\
            0.02  1.0081967213114753  0.0  \\
            0.03  1.0081967213114753  0.0  \\
            0.04  1.0081967213114753  0.0  \\
            0.05  1.0081967213114753  0.0  \\
            0.06  1.0081967213114753  0.0  \\
            0.07  1.0081967213114753  0.0  \\
            0.08  1.0081967213114753  0.0  \\
            0.09  1.0081967213114753  0.0  \\
            0.1  1.0081967213114753  0.0  \\
            0.11  1.0081967213114753  0.0  \\
            0.12  1.0081967213114753  0.0  \\
            0.13  1.0081967213114753  0.0  \\
            0.14  1.0081967213114753  0.0  \\
            0.15  1.0081967213114753  0.0  \\
            0.16  1.0081967213114753  0.0  \\
            0.17  1.0081967213114753  0.0  \\
            0.18  1.0081967213114753  0.0  \\
            0.19  1.0081967213114753  0.0  \\
            0.2  1.0081967213114753  0.0  \\
            0.21  1.0081967213114753  0.0  \\
            0.22  1.0081967213114753  0.0  \\
            0.23  1.0081967213114753  0.0  \\
            0.24  1.0081967213114753  0.0  \\
            0.25  1.0081967213114753  0.0  \\
            0.26  1.0081967213114753  0.0  \\
            0.27  1.0081967213114753  0.0  \\
            0.28  1.0081967213114753  0.0  \\
            0.29  1.0081967213114753  0.0  \\
            0.3  1.0081967213114753  0.0  \\
            0.31  1.0081967213114753  0.0  \\
            0.32  1.0081967213114753  0.0  \\
            0.33  1.0081967213114753  0.0  \\
            0.34  1.0081967213114753  0.0  \\
            0.35  1.0081967213114753  0.0  \\
            0.36  1.0081967213114753  0.0  \\
            0.37  1.0081967213114753  0.0  \\
            0.38  1.0081967213114753  0.0  \\
            0.39  1.0081967213114753  0.0  \\
            0.4  1.0081967213114753  0.0  \\
            0.41  1.0081967213114753  0.0  \\
            0.42  1.0081967213114753  0.0  \\
            0.43  1.0081967213114753  0.0  \\
            0.44  1.0081967213114753  0.0  \\
            0.45  1.0081967213114753  0.0  \\
            0.46  1.0081967213114753  0.0  \\
            0.47  1.0081967213114753  0.0  \\
            0.48  1.0081967213114753  0.0  \\
            0.49  1.0081967213114753  0.0  \\
            0.5  1.0081967213114753  0.0  \\
            0.0  1.0245901639344261  0.0  \\
            0.01  1.0245901639344261  0.0  \\
            0.02  1.0245901639344261  0.0  \\
            0.03  1.0245901639344261  0.0  \\
            0.04  1.0245901639344261  0.0  \\
            0.05  1.0245901639344261  0.0  \\
            0.06  1.0245901639344261  0.0  \\
            0.07  1.0245901639344261  0.0  \\
            0.08  1.0245901639344261  0.0  \\
            0.09  1.0245901639344261  0.0  \\
            0.1  1.0245901639344261  0.0  \\
            0.11  1.0245901639344261  0.0  \\
            0.12  1.0245901639344261  0.0  \\
            0.13  1.0245901639344261  0.0  \\
            0.14  1.0245901639344261  0.0  \\
            0.15  1.0245901639344261  0.0  \\
            0.16  1.0245901639344261  0.0  \\
            0.17  1.0245901639344261  0.0  \\
            0.18  1.0245901639344261  0.0  \\
            0.19  1.0245901639344261  0.0  \\
            0.2  1.0245901639344261  0.0  \\
            0.21  1.0245901639344261  0.0  \\
            0.22  1.0245901639344261  0.0  \\
            0.23  1.0245901639344261  0.0  \\
            0.24  1.0245901639344261  0.0  \\
            0.25  1.0245901639344261  0.0  \\
            0.26  1.0245901639344261  0.0  \\
            0.27  1.0245901639344261  0.0  \\
            0.28  1.0245901639344261  0.0  \\
            0.29  1.0245901639344261  0.0  \\
            0.3  1.0245901639344261  0.0  \\
            0.31  1.0245901639344261  0.0  \\
            0.32  1.0245901639344261  0.0  \\
            0.33  1.0245901639344261  0.0  \\
            0.34  1.0245901639344261  0.0  \\
            0.35  1.0245901639344261  0.0  \\
            0.36  1.0245901639344261  0.0  \\
            0.37  1.0245901639344261  0.0  \\
            0.38  1.0245901639344261  0.0  \\
            0.39  1.0245901639344261  0.0  \\
            0.4  1.0245901639344261  0.0  \\
            0.41  1.0245901639344261  0.0  \\
            0.42  1.0245901639344261  0.0  \\
            0.43  1.0245901639344261  0.0  \\
            0.44  1.0245901639344261  0.0  \\
            0.45  1.0245901639344261  0.0  \\
            0.46  1.0245901639344261  0.0  \\
            0.47  1.0245901639344261  0.0  \\
            0.48  1.0245901639344261  0.0  \\
            0.49  1.0245901639344261  0.0  \\
            0.5  1.0245901639344261  0.0  \\
        }
        ;
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.9999999999999999  \\
            0.0005  0.9999999999999999  \\
            0.001  0.9999999999999999  \\
            0.0015  0.9999999999999999  \\
            0.002  0.9999999999999999  \\
            0.0025  0.9999999999999999  \\
            0.003  0.9999999999999999  \\
            0.0035  0.9999999999999999  \\
            0.004  0.9999999999999999  \\
            0.0045  0.9999999999999999  \\
            0.005  0.9999999999999999  \\
            0.0055  0.9999999999999999  \\
            0.006  0.9999999999999999  \\
            0.0065  0.9999999999999999  \\
            0.007  0.9999999999999999  \\
            0.0075  0.9999999999999999  \\
            0.008  0.9999999999999999  \\
            0.0085  0.9999999999999999  \\
            0.009  0.9999999999999999  \\
            0.0095  0.9999999999999999  \\
            0.01  0.9999999999999999  \\
            0.0105  0.9999999999999999  \\
            0.011  0.9999999999999999  \\
            0.0115  0.9999999999999999  \\
            0.012  0.9999999999999999  \\
            0.0125  0.9999999999999999  \\
            0.013  0.9999999999999999  \\
            0.0135  0.9999999999999999  \\
            0.014  0.9999999999999999  \\
            0.0145  0.9999999999999999  \\
            0.015  0.9999999999999999  \\
            0.0155  0.9999999999999999  \\
            0.016  0.9999999999999999  \\
            0.0165  0.9999999999999999  \\
            0.017  0.9999999999999999  \\
            0.0175  0.9999999999999999  \\
            0.018  0.9999999999999999  \\
            0.0185  0.9999999999999999  \\
            0.019  0.9999999999999999  \\
            0.0195  0.9999999999999999  \\
            0.02  0.9999999999999999  \\
            0.0205  0.9999999999999999  \\
            0.021  0.9999999999999999  \\
            0.0215  0.9999999999999999  \\
            0.022  0.9999999999999999  \\
            0.0225  0.9999999999999999  \\
            0.023  0.9999999999999999  \\
            0.0235  0.9999999999999999  \\
            0.024  0.9999999999999999  \\
            0.0245  0.9999999999999999  \\
            0.025  0.9999999999999999  \\
            0.0255  0.9999999999999999  \\
            0.026  0.9999999999999999  \\
            0.0265  0.9999999999999999  \\
            0.027  0.9999999999999999  \\
            0.0275  0.9999999999999999  \\
            0.028  0.9999999999999999  \\
            0.0285  0.9999999999999999  \\
            0.029  0.9999999999999999  \\
            0.0295  0.9999999999999999  \\
            0.03  0.9999999999999999  \\
            0.0305  0.9999999999999999  \\
            0.031  0.9999999999999999  \\
            0.0315  0.9999999999999999  \\
            0.032  0.9999999999999999  \\
            0.0325  0.9999999999999999  \\
            0.033  0.9999999999999999  \\
            0.0335  0.9999999999999999  \\
            0.034  0.9999999999999999  \\
            0.0345  0.9999999999999999  \\
            0.035  0.9999999999999999  \\
            0.0355  0.9999999999999999  \\
            0.036  0.9999999999999999  \\
            0.0365  0.9999999999999999  \\
            0.037  0.9999999999999999  \\
            0.0375  0.9999999999999999  \\
            0.038  0.9999999999999999  \\
            0.0385  0.9999999999999999  \\
            0.039  0.9999999999999999  \\
            0.0395  0.9999999999999999  \\
            0.04  0.9999999999999999  \\
            0.0405  0.9999999999999999  \\
            0.041  0.9999999999999999  \\
            0.0415  0.9999999999999999  \\
            0.042  0.9999999999999999  \\
            0.0425  0.9999999999999999  \\
            0.043  0.9999999999999999  \\
            0.0435  0.9999999999999999  \\
            0.044  0.9999999999999999  \\
            0.0445  0.9999999999999999  \\
            0.045  0.9999999999999999  \\
            0.0455  0.9999999999999999  \\
            0.046  0.9999999999999999  \\
            0.0465  0.9999999999999999  \\
            0.047  0.9999999999999999  \\
            0.0475  0.9999999999999999  \\
            0.048  0.9999999999999999  \\
            0.0485  0.9999999999999999  \\
            0.049  0.9999999999999999  \\
            0.0495  0.9999999999999999  \\
            0.05  0.9999999999999999  \\
            0.0505  0.9999999999999999  \\
            0.051  0.9999999999999999  \\
            0.0515  0.9999999999999999  \\
            0.052  0.9999999999999999  \\
            0.0525  0.9999999999999999  \\
            0.053  0.9999999999999999  \\
            0.0535  0.9999999999999999  \\
            0.054  0.9999999999999999  \\
            0.0545  0.9999999999999999  \\
            0.055  0.9999999999999999  \\
            0.0555  0.9999999999999999  \\
            0.056  0.9999999999999999  \\
            0.0565  0.9999999999999999  \\
            0.057  0.9999999999999999  \\
            0.0575  0.9999999999999999  \\
            0.058  0.9999999999999999  \\
            0.0585  0.9999999999999999  \\
            0.059  0.9999999999999999  \\
            0.0595  0.9999999999999999  \\
            0.06  0.9999999999999999  \\
            0.0605  0.9999999999999999  \\
            0.061  0.9999999999999999  \\
            0.0615  0.9999999999999999  \\
            0.062  0.9999999999999999  \\
            0.0625  0.9999999999999999  \\
            0.063  0.9999999999999999  \\
            0.0635  0.9999999999999999  \\
            0.064  0.9999999999999999  \\
            0.0645  0.9999999999999999  \\
            0.065  0.9999999999999999  \\
            0.0655  0.9999999999999999  \\
            0.066  0.9999999999999999  \\
            0.0665  0.9999999999999999  \\
            0.067  0.9999999999999999  \\
            0.0675  0.9999999999999999  \\
            0.068  0.9999999999999999  \\
            0.0685  0.9999999999999999  \\
            0.069  0.9999999999999999  \\
            0.0695  0.9999999999999999  \\
            0.07  0.9999999999999999  \\
            0.0705  0.9999999999999999  \\
            0.071  0.9999999999999999  \\
            0.0715  0.9999999999999999  \\
            0.072  0.9999999999999999  \\
            0.0725  0.9999999999999999  \\
            0.073  0.9999999999999999  \\
            0.0735  0.9999999999999999  \\
            0.074  0.9999999999999999  \\
            0.0745  0.9999999999999999  \\
            0.075  0.9999999999999999  \\
            0.0755  0.9999999999999999  \\
            0.076  0.9999999999999999  \\
            0.0765  0.9999999999999999  \\
            0.077  0.9999999999999999  \\
            0.0775  0.9999999999999999  \\
            0.078  0.9999999999999999  \\
            0.0785  0.9999999999999999  \\
            0.079  0.9999999999999999  \\
            0.0795  0.9999999999999999  \\
            0.08  0.9999999999999999  \\
            0.0805  0.9999999999999999  \\
            0.081  0.9999999999999999  \\
            0.0815  0.9999999999999999  \\
            0.082  0.9999999999999999  \\
            0.0825  0.9999999999999999  \\
            0.083  0.9999999999999999  \\
            0.0835  0.9999999999999999  \\
            0.084  0.9999999999999999  \\
            0.0845  0.9999999999999999  \\
            0.085  0.9999999999999999  \\
            0.0855  0.9999999999999999  \\
            0.086  0.9999999999999999  \\
            0.0865  0.9999999999999999  \\
            0.087  0.9999999999999999  \\
            0.0875  0.9999999999999999  \\
            0.088  0.9999999999999999  \\
            0.0885  0.9999999999999999  \\
            0.089  0.9999999999999999  \\
            0.0895  0.9999999999999999  \\
            0.09  0.9999999999999999  \\
            0.0905  0.9999999999999999  \\
            0.091  0.9999999999999999  \\
            0.0915  0.9999999999999999  \\
            0.092  0.9999999999999999  \\
            0.0925  0.9999999999999999  \\
            0.093  0.9999999999999999  \\
            0.0935  0.9999999999999999  \\
            0.094  0.9999999999999999  \\
            0.0945  0.9999999999999999  \\
            0.095  0.9999999999999999  \\
            0.0955  0.9999999999999999  \\
            0.096  0.9999999999999999  \\
            0.0965  0.9999999999999999  \\
            0.097  0.9999999999999999  \\
            0.0975  0.9999999999999999  \\
            0.098  0.9999999999999999  \\
            0.0985  0.9999999999999999  \\
            0.099  0.9999999999999999  \\
            0.0995  0.9999999999999999  \\
            0.1  0.9999999999999999  \\
            0.1005  0.5573770491803278  \\
            0.101  0.5573770491803278  \\
            0.1015  0.5573770491803278  \\
            0.102  0.5573770491803278  \\
            0.1025  0.5573770491803278  \\
            0.103  0.5573770491803278  \\
            0.1035  0.5573770491803278  \\
            0.104  0.5573770491803278  \\
            0.1045  0.5573770491803278  \\
            0.105  0.5573770491803278  \\
            0.1055  0.5573770491803278  \\
            0.106  0.5573770491803278  \\
            0.1065  0.5573770491803278  \\
            0.107  0.5573770491803278  \\
            0.1075  0.5573770491803278  \\
            0.108  0.5573770491803278  \\
            0.1085  0.5573770491803278  \\
            0.109  0.5573770491803278  \\
            0.1095  0.5573770491803278  \\
            0.11  0.5573770491803278  \\
            0.1105  0.5573770491803278  \\
            0.111  0.5573770491803278  \\
            0.1115  0.5573770491803278  \\
            0.112  0.5573770491803278  \\
            0.1125  0.5573770491803278  \\
            0.113  0.5573770491803278  \\
            0.1135  0.5573770491803278  \\
            0.114  0.5573770491803278  \\
            0.1145  0.5573770491803278  \\
            0.115  0.5573770491803278  \\
            0.1155  0.5573770491803278  \\
            0.116  0.5573770491803278  \\
            0.1165  0.5573770491803278  \\
            0.117  0.5573770491803278  \\
            0.1175  0.5573770491803278  \\
            0.118  0.5573770491803278  \\
            0.1185  0.5573770491803278  \\
            0.119  0.5573770491803278  \\
            0.1195  0.5573770491803278  \\
            0.12  0.5573770491803278  \\
            0.1205  0.5573770491803278  \\
            0.121  0.5573770491803278  \\
            0.1215  0.5573770491803278  \\
            0.122  0.5573770491803278  \\
            0.1225  0.5573770491803278  \\
            0.123  0.5573770491803278  \\
            0.1235  0.5573770491803278  \\
            0.124  0.5573770491803278  \\
            0.1245  0.5573770491803278  \\
            0.125  0.5573770491803278  \\
            0.1255  0.5573770491803278  \\
            0.126  0.5573770491803278  \\
            0.1265  0.5573770491803278  \\
            0.127  0.5573770491803278  \\
            0.1275  0.5573770491803278  \\
            0.128  0.5573770491803278  \\
            0.1285  0.5573770491803278  \\
            0.129  0.5573770491803278  \\
            0.1295  0.5573770491803278  \\
            0.13  0.5573770491803278  \\
            0.1305  0.5573770491803278  \\
            0.131  0.5573770491803278  \\
            0.1315  0.5573770491803278  \\
            0.132  0.5573770491803278  \\
            0.1325  0.5573770491803278  \\
            0.133  0.5573770491803278  \\
            0.1335  0.5573770491803278  \\
            0.134  0.5573770491803278  \\
            0.1345  0.5573770491803278  \\
            0.135  0.5573770491803278  \\
            0.1355  0.5573770491803278  \\
            0.136  0.5573770491803278  \\
            0.1365  0.5573770491803278  \\
            0.137  0.5573770491803278  \\
            0.1375  0.5573770491803278  \\
            0.138  0.5573770491803278  \\
            0.1385  0.5573770491803278  \\
            0.139  0.5573770491803278  \\
            0.1395  0.5573770491803278  \\
            0.14  0.5573770491803278  \\
            0.1405  0.5573770491803278  \\
            0.141  0.5573770491803278  \\
            0.1415  0.5573770491803278  \\
            0.142  0.5573770491803278  \\
            0.1425  0.5573770491803278  \\
            0.143  0.5573770491803278  \\
            0.1435  0.5573770491803278  \\
            0.144  0.5573770491803278  \\
            0.1445  0.5573770491803278  \\
            0.145  0.5573770491803278  \\
            0.1455  0.5573770491803278  \\
            0.146  0.5573770491803278  \\
            0.1465  0.5573770491803278  \\
            0.147  0.5573770491803278  \\
            0.1475  0.5573770491803278  \\
            0.148  0.5573770491803278  \\
            0.1485  0.5573770491803278  \\
            0.149  0.5573770491803278  \\
            0.1495  0.5573770491803278  \\
            0.15  0.5573770491803278  \\
            0.1505  0.36065573770491804  \\
            0.151  0.36065573770491804  \\
            0.1515  0.36065573770491804  \\
            0.152  0.36065573770491804  \\
            0.1525  0.36065573770491804  \\
            0.153  0.36065573770491804  \\
            0.1535  0.36065573770491804  \\
            0.154  0.36065573770491804  \\
            0.1545  0.36065573770491804  \\
            0.155  0.36065573770491804  \\
            0.1555  0.36065573770491804  \\
            0.156  0.36065573770491804  \\
            0.1565  0.36065573770491804  \\
            0.157  0.36065573770491804  \\
            0.1575  0.36065573770491804  \\
            0.158  0.36065573770491804  \\
            0.1585  0.36065573770491804  \\
            0.159  0.36065573770491804  \\
            0.1595  0.36065573770491804  \\
            0.16  0.36065573770491804  \\
            0.1605  0.36065573770491804  \\
            0.161  0.36065573770491804  \\
            0.1615  0.36065573770491804  \\
            0.162  0.36065573770491804  \\
            0.1625  0.36065573770491804  \\
            0.163  0.36065573770491804  \\
            0.1635  0.36065573770491804  \\
            0.164  0.36065573770491804  \\
            0.1645  0.36065573770491804  \\
            0.165  0.36065573770491804  \\
            0.1655  0.36065573770491804  \\
            0.166  0.36065573770491804  \\
            0.1665  0.36065573770491804  \\
            0.167  0.36065573770491804  \\
            0.1675  0.36065573770491804  \\
            0.168  0.36065573770491804  \\
            0.1685  0.36065573770491804  \\
            0.169  0.36065573770491804  \\
            0.1695  0.36065573770491804  \\
            0.17  0.36065573770491804  \\
            0.1705  0.36065573770491804  \\
            0.171  0.36065573770491804  \\
            0.1715  0.36065573770491804  \\
            0.172  0.36065573770491804  \\
            0.1725  0.36065573770491804  \\
            0.173  0.36065573770491804  \\
            0.1735  0.36065573770491804  \\
            0.174  0.36065573770491804  \\
            0.1745  0.36065573770491804  \\
            0.175  0.36065573770491804  \\
            0.1755  0.36065573770491804  \\
            0.176  0.36065573770491804  \\
            0.1765  0.36065573770491804  \\
            0.177  0.36065573770491804  \\
            0.1775  0.36065573770491804  \\
            0.178  0.36065573770491804  \\
            0.1785  0.36065573770491804  \\
            0.179  0.36065573770491804  \\
            0.1795  0.36065573770491804  \\
            0.18  0.36065573770491804  \\
            0.1805  0.36065573770491804  \\
            0.181  0.36065573770491804  \\
            0.1815  0.36065573770491804  \\
            0.182  0.36065573770491804  \\
            0.1825  0.36065573770491804  \\
            0.183  0.36065573770491804  \\
            0.1835  0.36065573770491804  \\
            0.184  0.36065573770491804  \\
            0.1845  0.36065573770491804  \\
            0.185  0.36065573770491804  \\
            0.1855  0.36065573770491804  \\
            0.186  0.36065573770491804  \\
            0.1865  0.36065573770491804  \\
            0.187  0.36065573770491804  \\
            0.1875  0.36065573770491804  \\
            0.188  0.36065573770491804  \\
            0.1885  0.36065573770491804  \\
            0.189  0.36065573770491804  \\
            0.1895  0.36065573770491804  \\
            0.19  0.36065573770491804  \\
            0.1905  0.36065573770491804  \\
            0.191  0.36065573770491804  \\
            0.1915  0.36065573770491804  \\
            0.192  0.36065573770491804  \\
            0.1925  0.36065573770491804  \\
            0.193  0.36065573770491804  \\
            0.1935  0.36065573770491804  \\
            0.194  0.36065573770491804  \\
            0.1945  0.36065573770491804  \\
            0.195  0.36065573770491804  \\
            0.1955  0.36065573770491804  \\
            0.196  0.36065573770491804  \\
            0.1965  0.36065573770491804  \\
            0.197  0.36065573770491804  \\
            0.1975  0.36065573770491804  \\
            0.198  0.36065573770491804  \\
            0.1985  0.36065573770491804  \\
            0.199  0.36065573770491804  \\
            0.1995  0.36065573770491804  \\
            0.2  0.36065573770491804  \\
            0.2005  0.2459016393442623  \\
            0.201  0.2459016393442623  \\
            0.2015  0.2459016393442623  \\
            0.202  0.2459016393442623  \\
            0.2025  0.2459016393442623  \\
            0.203  0.2459016393442623  \\
            0.2035  0.2459016393442623  \\
            0.204  0.2459016393442623  \\
            0.2045  0.2459016393442623  \\
            0.205  0.2459016393442623  \\
            0.2055  0.2459016393442623  \\
            0.206  0.2459016393442623  \\
            0.2065  0.2459016393442623  \\
            0.207  0.2459016393442623  \\
            0.2075  0.2459016393442623  \\
            0.208  0.2459016393442623  \\
            0.2085  0.2459016393442623  \\
            0.209  0.2459016393442623  \\
            0.2095  0.2459016393442623  \\
            0.21  0.2459016393442623  \\
            0.2105  0.2459016393442623  \\
            0.211  0.2459016393442623  \\
            0.2115  0.2459016393442623  \\
            0.212  0.2459016393442623  \\
            0.2125  0.2459016393442623  \\
            0.213  0.2459016393442623  \\
            0.2135  0.2459016393442623  \\
            0.214  0.2459016393442623  \\
            0.2145  0.2459016393442623  \\
            0.215  0.2459016393442623  \\
            0.2155  0.2459016393442623  \\
            0.216  0.2459016393442623  \\
            0.2165  0.2459016393442623  \\
            0.217  0.2459016393442623  \\
            0.2175  0.2459016393442623  \\
            0.218  0.2459016393442623  \\
            0.2185  0.2459016393442623  \\
            0.219  0.2459016393442623  \\
            0.2195  0.2459016393442623  \\
            0.22  0.2459016393442623  \\
            0.2205  0.2459016393442623  \\
            0.221  0.2459016393442623  \\
            0.2215  0.2459016393442623  \\
            0.222  0.2459016393442623  \\
            0.2225  0.2459016393442623  \\
            0.223  0.2459016393442623  \\
            0.2235  0.2459016393442623  \\
            0.224  0.2459016393442623  \\
            0.2245  0.2459016393442623  \\
            0.225  0.2459016393442623  \\
            0.2255  0.2459016393442623  \\
            0.226  0.2459016393442623  \\
            0.2265  0.2459016393442623  \\
            0.227  0.2459016393442623  \\
            0.2275  0.2459016393442623  \\
            0.228  0.2459016393442623  \\
            0.2285  0.2459016393442623  \\
            0.229  0.2459016393442623  \\
            0.2295  0.2459016393442623  \\
            0.23  0.2459016393442623  \\
            0.2305  0.2459016393442623  \\
            0.231  0.2459016393442623  \\
            0.2315  0.2459016393442623  \\
            0.232  0.2459016393442623  \\
            0.2325  0.2459016393442623  \\
            0.233  0.2459016393442623  \\
            0.2335  0.2459016393442623  \\
            0.234  0.2459016393442623  \\
            0.2345  0.2459016393442623  \\
            0.235  0.2459016393442623  \\
            0.2355  0.2459016393442623  \\
            0.236  0.2459016393442623  \\
            0.2365  0.2459016393442623  \\
            0.237  0.2459016393442623  \\
            0.2375  0.2459016393442623  \\
            0.238  0.2459016393442623  \\
            0.2385  0.2459016393442623  \\
            0.239  0.2459016393442623  \\
            0.2395  0.2459016393442623  \\
            0.24  0.2459016393442623  \\
            0.2405  0.2459016393442623  \\
            0.241  0.2459016393442623  \\
            0.2415  0.2459016393442623  \\
            0.242  0.2459016393442623  \\
            0.2425  0.2459016393442623  \\
            0.243  0.2459016393442623  \\
            0.2435  0.2459016393442623  \\
            0.244  0.2459016393442623  \\
            0.2445  0.2459016393442623  \\
            0.245  0.2459016393442623  \\
            0.2455  0.2459016393442623  \\
            0.246  0.2459016393442623  \\
            0.2465  0.2459016393442623  \\
            0.247  0.2459016393442623  \\
            0.2475  0.2459016393442623  \\
            0.248  0.2459016393442623  \\
            0.2485  0.2459016393442623  \\
            0.249  0.2459016393442623  \\
            0.2495  0.2459016393442623  \\
            0.25  0.2459016393442623  \\
            0.2505  0.2459016393442623  \\
            0.251  0.2459016393442623  \\
            0.2515  0.2459016393442623  \\
            0.252  0.2459016393442623  \\
            0.2525  0.2459016393442623  \\
            0.253  0.2459016393442623  \\
            0.2535  0.2459016393442623  \\
            0.254  0.2459016393442623  \\
            0.2545  0.2459016393442623  \\
            0.255  0.2459016393442623  \\
            0.2555  0.2459016393442623  \\
            0.256  0.2459016393442623  \\
            0.2565  0.2459016393442623  \\
            0.257  0.2459016393442623  \\
            0.2575  0.2459016393442623  \\
            0.258  0.2459016393442623  \\
            0.2585  0.2459016393442623  \\
            0.259  0.2459016393442623  \\
            0.2595  0.2459016393442623  \\
            0.26  0.2459016393442623  \\
            0.2605  0.2459016393442623  \\
            0.261  0.2459016393442623  \\
            0.2615  0.2459016393442623  \\
            0.262  0.2459016393442623  \\
            0.2625  0.2459016393442623  \\
            0.263  0.2459016393442623  \\
            0.2635  0.2459016393442623  \\
            0.264  0.2459016393442623  \\
            0.2645  0.2459016393442623  \\
            0.265  0.2459016393442623  \\
            0.2655  0.2459016393442623  \\
            0.266  0.2459016393442623  \\
            0.2665  0.2459016393442623  \\
            0.267  0.2459016393442623  \\
            0.2675  0.2459016393442623  \\
            0.268  0.2459016393442623  \\
            0.2685  0.2459016393442623  \\
            0.269  0.2459016393442623  \\
            0.2695  0.2459016393442623  \\
            0.27  0.2459016393442623  \\
            0.2705  0.2459016393442623  \\
            0.271  0.2459016393442623  \\
            0.2715  0.2459016393442623  \\
            0.272  0.2459016393442623  \\
            0.2725  0.2459016393442623  \\
            0.273  0.2459016393442623  \\
            0.2735  0.2459016393442623  \\
            0.274  0.2459016393442623  \\
            0.2745  0.2459016393442623  \\
            0.275  0.2459016393442623  \\
            0.2755  0.2459016393442623  \\
            0.276  0.2459016393442623  \\
            0.2765  0.2459016393442623  \\
            0.277  0.2459016393442623  \\
            0.2775  0.2459016393442623  \\
            0.278  0.2459016393442623  \\
            0.2785  0.2459016393442623  \\
            0.279  0.2459016393442623  \\
            0.2795  0.2459016393442623  \\
            0.28  0.2459016393442623  \\
            0.2805  0.2459016393442623  \\
            0.281  0.2459016393442623  \\
            0.2815  0.2459016393442623  \\
            0.282  0.2459016393442623  \\
            0.2825  0.2459016393442623  \\
            0.283  0.2459016393442623  \\
            0.2835  0.2459016393442623  \\
            0.284  0.2459016393442623  \\
            0.2845  0.2459016393442623  \\
            0.285  0.2459016393442623  \\
            0.2855  0.2459016393442623  \\
            0.286  0.2459016393442623  \\
            0.2865  0.2459016393442623  \\
            0.287  0.2459016393442623  \\
            0.2875  0.2459016393442623  \\
            0.288  0.2459016393442623  \\
            0.2885  0.2459016393442623  \\
            0.289  0.2459016393442623  \\
            0.2895  0.2459016393442623  \\
            0.29  0.2459016393442623  \\
            0.2905  0.2459016393442623  \\
            0.291  0.2459016393442623  \\
            0.2915  0.2459016393442623  \\
            0.292  0.2459016393442623  \\
            0.2925  0.2459016393442623  \\
            0.293  0.2459016393442623  \\
            0.2935  0.2459016393442623  \\
            0.294  0.2459016393442623  \\
            0.2945  0.2459016393442623  \\
            0.295  0.2459016393442623  \\
            0.2955  0.2459016393442623  \\
            0.296  0.2459016393442623  \\
            0.2965  0.2459016393442623  \\
            0.297  0.2459016393442623  \\
            0.2975  0.2459016393442623  \\
            0.298  0.2459016393442623  \\
            0.2985  0.2459016393442623  \\
            0.299  0.2459016393442623  \\
            0.2995  0.2459016393442623  \\
            0.3  0.2459016393442623  \\
            0.3005  0.0  \\
            0.301  0.0  \\
            0.3015  0.0  \\
            0.302  0.0  \\
            0.3025  0.0  \\
            0.303  0.0  \\
            0.3035  0.0  \\
            0.304  0.0  \\
            0.3045  0.0  \\
            0.305  0.0  \\
            0.3055  0.0  \\
            0.306  0.0  \\
            0.3065  0.0  \\
            0.307  0.0  \\
            0.3075  0.0  \\
            0.308  0.0  \\
            0.3085  0.0  \\
            0.309  0.0  \\
            0.3095  0.0  \\
            0.31  0.0  \\
            0.3105  0.0  \\
            0.311  0.0  \\
            0.3115  0.0  \\
            0.312  0.0  \\
            0.3125  0.0  \\
            0.313  0.0  \\
            0.3135  0.0  \\
            0.314  0.0  \\
            0.3145  0.0  \\
            0.315  0.0  \\
            0.3155  0.0  \\
            0.316  0.0  \\
            0.3165  0.0  \\
            0.317  0.0  \\
            0.3175  0.0  \\
            0.318  0.0  \\
            0.3185  0.0  \\
            0.319  0.0  \\
            0.3195  0.0  \\
            0.32  0.0  \\
            0.3205  0.0  \\
            0.321  0.0  \\
            0.3215  0.0  \\
            0.322  0.0  \\
            0.3225  0.0  \\
            0.323  0.0  \\
            0.3235  0.0  \\
            0.324  0.0  \\
            0.3245  0.0  \\
            0.325  0.0  \\
            0.3255  0.0  \\
            0.326  0.0  \\
            0.3265  0.0  \\
            0.327  0.0  \\
            0.3275  0.0  \\
            0.328  0.0  \\
            0.3285  0.0  \\
            0.329  0.0  \\
            0.3295  0.0  \\
            0.33  0.0  \\
            0.3305  0.0  \\
            0.331  0.0  \\
            0.3315  0.0  \\
            0.332  0.0  \\
            0.3325  0.0  \\
            0.333  0.0  \\
            0.3335  0.0  \\
            0.334  0.0  \\
            0.3345  0.0  \\
            0.335  0.0  \\
            0.3355  0.0  \\
            0.336  0.0  \\
            0.3365  0.0  \\
            0.337  0.0  \\
            0.3375  0.0  \\
            0.338  0.0  \\
            0.3385  0.0  \\
            0.339  0.0  \\
            0.3395  0.0  \\
            0.34  0.0  \\
            0.3405  0.0  \\
            0.341  0.0  \\
            0.3415  0.0  \\
            0.342  0.0  \\
            0.3425  0.0  \\
            0.343  0.0  \\
            0.3435  0.0  \\
            0.344  0.0  \\
            0.3445  0.0  \\
            0.345  0.0  \\
            0.3455  0.0  \\
            0.346  0.0  \\
            0.3465  0.0  \\
            0.347  0.0  \\
            0.3475  0.0  \\
            0.348  0.0  \\
            0.3485  0.0  \\
            0.349  0.0  \\
            0.3495  0.0  \\
            0.35  0.0  \\
            0.3505  0.0  \\
            0.351  0.0  \\
            0.3515  0.0  \\
            0.352  0.0  \\
            0.3525  0.0  \\
            0.353  0.0  \\
            0.3535  0.0  \\
            0.354  0.0  \\
            0.3545  0.0  \\
            0.355  0.0  \\
            0.3555  0.0  \\
            0.356  0.0  \\
            0.3565  0.0  \\
            0.357  0.0  \\
            0.3575  0.0  \\
            0.358  0.0  \\
            0.3585  0.0  \\
            0.359  0.0  \\
            0.3595  0.0  \\
            0.36  0.0  \\
            0.3605  0.0  \\
            0.361  0.0  \\
            0.3615  0.0  \\
            0.362  0.0  \\
            0.3625  0.0  \\
            0.363  0.0  \\
            0.3635  0.0  \\
            0.364  0.0  \\
            0.3645  0.0  \\
            0.365  0.0  \\
            0.3655  0.0  \\
            0.366  0.0  \\
            0.3665  0.0  \\
            0.367  0.0  \\
            0.3675  0.0  \\
            0.368  0.0  \\
            0.3685  0.0  \\
            0.369  0.0  \\
            0.3695  0.0  \\
            0.37  0.0  \\
            0.3705  0.0  \\
            0.371  0.0  \\
            0.3715  0.0  \\
            0.372  0.0  \\
            0.3725  0.0  \\
            0.373  0.0  \\
            0.3735  0.0  \\
            0.374  0.0  \\
            0.3745  0.0  \\
            0.375  0.0  \\
            0.3755  0.0  \\
            0.376  0.0  \\
            0.3765  0.0  \\
            0.377  0.0  \\
            0.3775  0.0  \\
            0.378  0.0  \\
            0.3785  0.0  \\
            0.379  0.0  \\
            0.3795  0.0  \\
            0.38  0.0  \\
            0.3805  0.0  \\
            0.381  0.0  \\
            0.3815  0.0  \\
            0.382  0.0  \\
            0.3825  0.0  \\
            0.383  0.0  \\
            0.3835  0.0  \\
            0.384  0.0  \\
            0.3845  0.0  \\
            0.385  0.0  \\
            0.3855  0.0  \\
            0.386  0.0  \\
            0.3865  0.0  \\
            0.387  0.0  \\
            0.3875  0.0  \\
            0.388  0.0  \\
            0.3885  0.0  \\
            0.389  0.0  \\
            0.3895  0.0  \\
            0.39  0.0  \\
            0.3905  0.0  \\
            0.391  0.0  \\
            0.3915  0.0  \\
            0.392  0.0  \\
            0.3925  0.0  \\
            0.393  0.0  \\
            0.3935  0.0  \\
            0.394  0.0  \\
            0.3945  0.0  \\
            0.395  0.0  \\
            0.3955  0.0  \\
            0.396  0.0  \\
            0.3965  0.0  \\
            0.397  0.0  \\
            0.3975  0.0  \\
            0.398  0.0  \\
            0.3985  0.0  \\
            0.399  0.0  \\
            0.3995  0.0  \\
            0.4  0.0  \\
            0.4005  0.0  \\
            0.401  0.0  \\
            0.4015  0.0  \\
            0.402  0.0  \\
            0.4025  0.0  \\
            0.403  0.0  \\
            0.4035  0.0  \\
            0.404  0.0  \\
            0.4045  0.0  \\
            0.405  0.0  \\
            0.4055  0.0  \\
            0.406  0.0  \\
            0.4065  0.0  \\
            0.407  0.0  \\
            0.4075  0.0  \\
            0.408  0.0  \\
            0.4085  0.0  \\
            0.409  0.0  \\
            0.4095  0.0  \\
            0.41  0.0  \\
            0.4105  0.0  \\
            0.411  0.0  \\
            0.4115  0.0  \\
            0.412  0.0  \\
            0.4125  0.0  \\
            0.413  0.0  \\
            0.4135  0.0  \\
            0.414  0.0  \\
            0.4145  0.0  \\
            0.415  0.0  \\
            0.4155  0.0  \\
            0.416  0.0  \\
            0.4165  0.0  \\
            0.417  0.0  \\
            0.4175  0.0  \\
            0.418  0.0  \\
            0.4185  0.0  \\
            0.419  0.0  \\
            0.4195  0.0  \\
            0.42  0.0  \\
            0.4205  0.0  \\
            0.421  0.0  \\
            0.4215  0.0  \\
            0.422  0.0  \\
            0.4225  0.0  \\
            0.423  0.0  \\
            0.4235  0.0  \\
            0.424  0.0  \\
            0.4245  0.0  \\
            0.425  0.0  \\
            0.4255  0.0  \\
            0.426  0.0  \\
            0.4265  0.0  \\
            0.427  0.0  \\
            0.4275  0.0  \\
            0.428  0.0  \\
            0.4285  0.0  \\
            0.429  0.0  \\
            0.4295  0.0  \\
            0.43  0.0  \\
            0.4305  0.0  \\
            0.431  0.0  \\
            0.4315  0.0  \\
            0.432  0.0  \\
            0.4325  0.0  \\
            0.433  0.0  \\
            0.4335  0.0  \\
            0.434  0.0  \\
            0.4345  0.0  \\
            0.435  0.0  \\
            0.4355  0.0  \\
            0.436  0.0  \\
            0.4365  0.0  \\
            0.437  0.0  \\
            0.4375  0.0  \\
            0.438  0.0  \\
            0.4385  0.0  \\
            0.439  0.0  \\
            0.4395  0.0  \\
            0.44  0.0  \\
            0.4405  0.0  \\
            0.441  0.0  \\
            0.4415  0.0  \\
            0.442  0.0  \\
            0.4425  0.0  \\
            0.443  0.0  \\
            0.4435  0.0  \\
            0.444  0.0  \\
            0.4445  0.0  \\
            0.445  0.0  \\
            0.4455  0.0  \\
            0.446  0.0  \\
            0.4465  0.0  \\
            0.447  0.0  \\
            0.4475  0.0  \\
            0.448  0.0  \\
            0.4485  0.0  \\
            0.449  0.0  \\
            0.4495  0.0  \\
            0.45  0.0  \\
            0.4505  0.0  \\
            0.451  0.0  \\
            0.4515  0.0  \\
            0.452  0.0  \\
            0.4525  0.0  \\
            0.453  0.0  \\
            0.4535  0.0  \\
            0.454  0.0  \\
            0.4545  0.0  \\
            0.455  0.0  \\
            0.4555  0.0  \\
            0.456  0.0  \\
            0.4565  0.0  \\
            0.457  0.0  \\
            0.4575  0.0  \\
            0.458  0.0  \\
            0.4585  0.0  \\
            0.459  0.0  \\
            0.4595  0.0  \\
            0.46  0.0  \\
            0.4605  0.0  \\
            0.461  0.0  \\
            0.4615  0.0  \\
            0.462  0.0  \\
            0.4625  0.0  \\
            0.463  0.0  \\
            0.4635  0.0  \\
            0.464  0.0  \\
            0.4645  0.0  \\
            0.465  0.0  \\
            0.4655  0.0  \\
            0.466  0.0  \\
            0.4665  0.0  \\
            0.467  0.0  \\
            0.4675  0.0  \\
            0.468  0.0  \\
            0.4685  0.0  \\
            0.469  0.0  \\
            0.4695  0.0  \\
            0.47  0.0  \\
            0.4705  0.0  \\
            0.471  0.0  \\
            0.4715  0.0  \\
            0.472  0.0  \\
            0.4725  0.0  \\
            0.473  0.0  \\
            0.4735  0.0  \\
            0.474  0.0  \\
            0.4745  0.0  \\
            0.475  0.0  \\
            0.4755  0.0  \\
            0.476  0.0  \\
            0.4765  0.0  \\
            0.477  0.0  \\
            0.4775  0.0  \\
            0.478  0.0  \\
            0.4785  0.0  \\
            0.479  0.0  \\
            0.4795  0.0  \\
            0.48  0.0  \\
            0.4805  0.0  \\
            0.481  0.0  \\
            0.4815  0.0  \\
            0.482  0.0  \\
            0.4825  0.0  \\
            0.483  0.0  \\
            0.4835  0.0  \\
            0.484  0.0  \\
            0.4845  0.0  \\
            0.485  0.0  \\
            0.4855  0.0  \\
            0.486  0.0  \\
            0.4865  0.0  \\
            0.487  0.0  \\
            0.4875  0.0  \\
            0.488  0.0  \\
            0.4885  0.0  \\
            0.489  0.0  \\
            0.4895  0.0  \\
            0.49  0.0  \\
            0.4905  0.0  \\
            0.491  0.0  \\
            0.4915  0.0  \\
            0.492  0.0  \\
            0.4925  0.0  \\
            0.493  0.0  \\
            0.4935  0.0  \\
            0.494  0.0  \\
            0.4945  0.0  \\
            0.495  0.0  \\
            0.4955  0.0  \\
            0.496  0.0  \\
            0.4965  0.0  \\
            0.497  0.0  \\
            0.4975  0.0  \\
            0.498  0.0  \\
            0.4985  0.0  \\
            0.499  0.0  \\
            0.4995  0.0  \\
            0.5  0.0  \\
        }
        ;
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \nextgroupplot[title={}, xlabel={}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={4.3146666667cm}, height={2.66666667cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!60)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={51}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.01639344262295082 * 112/300]
        {
            x  y  value  \\
            0.0  -0.00819672131147541  0.0  \\
            0.01  -0.00819672131147541  0.0  \\
            0.02  -0.00819672131147541  0.0  \\
            0.03  -0.00819672131147541  0.0  \\
            0.04  -0.00819672131147541  0.0  \\
            0.05  -0.00819672131147541  0.0  \\
            0.06  -0.00819672131147541  0.0  \\
            0.07  -0.00819672131147541  0.0  \\
            0.08  -0.00819672131147541  0.0  \\
            0.09  -0.00819672131147541  0.0  \\
            0.1  -0.00819672131147541  0.0  \\
            0.11  -0.00819672131147541  0.0  \\
            0.12  -0.00819672131147541  0.0  \\
            0.13  -0.00819672131147541  0.0  \\
            0.14  -0.00819672131147541  0.0  \\
            0.15  -0.00819672131147541  0.0  \\
            0.16  -0.00819672131147541  0.0  \\
            0.17  -0.00819672131147541  0.0  \\
            0.18  -0.00819672131147541  0.0  \\
            0.19  -0.00819672131147541  0.0  \\
            0.2  -0.00819672131147541  0.0  \\
            0.21  -0.00819672131147541  0.0  \\
            0.22  -0.00819672131147541  0.0  \\
            0.23  -0.00819672131147541  0.0  \\
            0.24  -0.00819672131147541  0.0  \\
            0.25  -0.00819672131147541  0.0  \\
            0.26  -0.00819672131147541  0.0  \\
            0.27  -0.00819672131147541  0.0  \\
            0.28  -0.00819672131147541  0.0  \\
            0.29  -0.00819672131147541  0.0  \\
            0.3  -0.00819672131147541  0.0  \\
            0.31  -0.00819672131147541  0.0  \\
            0.32  -0.00819672131147541  0.0  \\
            0.33  -0.00819672131147541  0.0  \\
            0.34  -0.00819672131147541  0.0  \\
            0.35  -0.00819672131147541  0.0  \\
            0.36  -0.00819672131147541  0.0  \\
            0.37  -0.00819672131147541  0.0  \\
            0.38  -0.00819672131147541  0.0  \\
            0.39  -0.00819672131147541  0.0  \\
            0.4  -0.00819672131147541  0.0  \\
            0.41  -0.00819672131147541  0.0  \\
            0.42  -0.00819672131147541  0.0  \\
            0.43  -0.00819672131147541  0.0  \\
            0.44  -0.00819672131147541  0.0  \\
            0.45  -0.00819672131147541  0.0  \\
            0.46  -0.00819672131147541  0.0  \\
            0.47  -0.00819672131147541  0.0  \\
            0.48  -0.00819672131147541  0.0  \\
            0.49  -0.00819672131147541  0.0  \\
            0.5  -0.00819672131147541  0.0  \\
            0.0  0.00819672131147541  0.0  \\
            0.01  0.00819672131147541  0.0  \\
            0.02  0.00819672131147541  0.0  \\
            0.03  0.00819672131147541  0.0  \\
            0.04  0.00819672131147541  0.0  \\
            0.05  0.00819672131147541  0.0  \\
            0.06  0.00819672131147541  0.0  \\
            0.07  0.00819672131147541  0.0  \\
            0.08  0.00819672131147541  0.0  \\
            0.09  0.00819672131147541  0.0  \\
            0.1  0.00819672131147541  0.0  \\
            0.11  0.00819672131147541  0.0  \\
            0.12  0.00819672131147541  0.0  \\
            0.13  0.00819672131147541  0.0  \\
            0.14  0.00819672131147541  0.0  \\
            0.15  0.00819672131147541  0.0  \\
            0.16  0.00819672131147541  0.0  \\
            0.17  0.00819672131147541  0.0  \\
            0.18  0.00819672131147541  0.0  \\
            0.19  0.00819672131147541  0.0  \\
            0.2  0.00819672131147541  0.0  \\
            0.21  0.00819672131147541  0.0  \\
            0.22  0.00819672131147541  0.0  \\
            0.23  0.00819672131147541  0.0  \\
            0.24  0.00819672131147541  0.0  \\
            0.25  0.00819672131147541  0.0  \\
            0.26  0.00819672131147541  0.0  \\
            0.27  0.00819672131147541  5.0  \\
            0.28  0.00819672131147541  306.0  \\
            0.29  0.00819672131147541  941.0  \\
            0.3  0.00819672131147541  966.0  \\
            0.31  0.00819672131147541  980.0  \\
            0.32  0.00819672131147541  996.0  \\
            0.33  0.00819672131147541  999.0  \\
            0.34  0.00819672131147541  1000.0  \\
            0.35  0.00819672131147541  1000.0  \\
            0.36  0.00819672131147541  1000.0  \\
            0.37  0.00819672131147541  1000.0  \\
            0.38  0.00819672131147541  1000.0  \\
            0.39  0.00819672131147541  1000.0  \\
            0.4  0.00819672131147541  1000.0  \\
            0.41  0.00819672131147541  1000.0  \\
            0.42  0.00819672131147541  1000.0  \\
            0.43  0.00819672131147541  1000.0  \\
            0.44  0.00819672131147541  1000.0  \\
            0.45  0.00819672131147541  1000.0  \\
            0.46  0.00819672131147541  1000.0  \\
            0.47  0.00819672131147541  1000.0  \\
            0.48  0.00819672131147541  1000.0  \\
            0.49  0.00819672131147541  1000.0  \\
            0.5  0.00819672131147541  1000.0  \\
            0.0  0.02459016393442623  0.0  \\
            0.01  0.02459016393442623  0.0  \\
            0.02  0.02459016393442623  0.0  \\
            0.03  0.02459016393442623  0.0  \\
            0.04  0.02459016393442623  0.0  \\
            0.05  0.02459016393442623  0.0  \\
            0.06  0.02459016393442623  0.0  \\
            0.07  0.02459016393442623  0.0  \\
            0.08  0.02459016393442623  0.0  \\
            0.09  0.02459016393442623  0.0  \\
            0.1  0.02459016393442623  0.0  \\
            0.11  0.02459016393442623  0.0  \\
            0.12  0.02459016393442623  0.0  \\
            0.13  0.02459016393442623  0.0  \\
            0.14  0.02459016393442623  0.0  \\
            0.15  0.02459016393442623  0.0  \\
            0.16  0.02459016393442623  0.0  \\
            0.17  0.02459016393442623  0.0  \\
            0.18  0.02459016393442623  0.0  \\
            0.19  0.02459016393442623  0.0  \\
            0.2  0.02459016393442623  0.0  \\
            0.21  0.02459016393442623  0.0  \\
            0.22  0.02459016393442623  0.0  \\
            0.23  0.02459016393442623  0.0  \\
            0.24  0.02459016393442623  0.0  \\
            0.25  0.02459016393442623  0.0  \\
            0.26  0.02459016393442623  0.0  \\
            0.27  0.02459016393442623  0.0  \\
            0.28  0.02459016393442623  0.0  \\
            0.29  0.02459016393442623  0.0  \\
            0.3  0.02459016393442623  0.0  \\
            0.31  0.02459016393442623  0.0  \\
            0.32  0.02459016393442623  0.0  \\
            0.33  0.02459016393442623  0.0  \\
            0.34  0.02459016393442623  0.0  \\
            0.35  0.02459016393442623  0.0  \\
            0.36  0.02459016393442623  0.0  \\
            0.37  0.02459016393442623  0.0  \\
            0.38  0.02459016393442623  0.0  \\
            0.39  0.02459016393442623  0.0  \\
            0.4  0.02459016393442623  0.0  \\
            0.41  0.02459016393442623  0.0  \\
            0.42  0.02459016393442623  0.0  \\
            0.43  0.02459016393442623  0.0  \\
            0.44  0.02459016393442623  0.0  \\
            0.45  0.02459016393442623  0.0  \\
            0.46  0.02459016393442623  0.0  \\
            0.47  0.02459016393442623  0.0  \\
            0.48  0.02459016393442623  0.0  \\
            0.49  0.02459016393442623  0.0  \\
            0.5  0.02459016393442623  0.0  \\
            0.0  0.040983606557377046  0.0  \\
            0.01  0.040983606557377046  0.0  \\
            0.02  0.040983606557377046  0.0  \\
            0.03  0.040983606557377046  0.0  \\
            0.04  0.040983606557377046  0.0  \\
            0.05  0.040983606557377046  0.0  \\
            0.06  0.040983606557377046  0.0  \\
            0.07  0.040983606557377046  0.0  \\
            0.08  0.040983606557377046  0.0  \\
            0.09  0.040983606557377046  0.0  \\
            0.1  0.040983606557377046  0.0  \\
            0.11  0.040983606557377046  0.0  \\
            0.12  0.040983606557377046  0.0  \\
            0.13  0.040983606557377046  0.0  \\
            0.14  0.040983606557377046  0.0  \\
            0.15  0.040983606557377046  0.0  \\
            0.16  0.040983606557377046  0.0  \\
            0.17  0.040983606557377046  0.0  \\
            0.18  0.040983606557377046  0.0  \\
            0.19  0.040983606557377046  0.0  \\
            0.2  0.040983606557377046  0.0  \\
            0.21  0.040983606557377046  0.0  \\
            0.22  0.040983606557377046  0.0  \\
            0.23  0.040983606557377046  0.0  \\
            0.24  0.040983606557377046  0.0  \\
            0.25  0.040983606557377046  0.0  \\
            0.26  0.040983606557377046  0.0  \\
            0.27  0.040983606557377046  0.0  \\
            0.28  0.040983606557377046  0.0  \\
            0.29  0.040983606557377046  0.0  \\
            0.3  0.040983606557377046  0.0  \\
            0.31  0.040983606557377046  0.0  \\
            0.32  0.040983606557377046  0.0  \\
            0.33  0.040983606557377046  0.0  \\
            0.34  0.040983606557377046  0.0  \\
            0.35  0.040983606557377046  0.0  \\
            0.36  0.040983606557377046  0.0  \\
            0.37  0.040983606557377046  0.0  \\
            0.38  0.040983606557377046  0.0  \\
            0.39  0.040983606557377046  0.0  \\
            0.4  0.040983606557377046  0.0  \\
            0.41  0.040983606557377046  0.0  \\
            0.42  0.040983606557377046  0.0  \\
            0.43  0.040983606557377046  0.0  \\
            0.44  0.040983606557377046  0.0  \\
            0.45  0.040983606557377046  0.0  \\
            0.46  0.040983606557377046  0.0  \\
            0.47  0.040983606557377046  0.0  \\
            0.48  0.040983606557377046  0.0  \\
            0.49  0.040983606557377046  0.0  \\
            0.5  0.040983606557377046  0.0  \\
            0.0  0.05737704918032787  0.0  \\
            0.01  0.05737704918032787  0.0  \\
            0.02  0.05737704918032787  0.0  \\
            0.03  0.05737704918032787  0.0  \\
            0.04  0.05737704918032787  0.0  \\
            0.05  0.05737704918032787  0.0  \\
            0.06  0.05737704918032787  0.0  \\
            0.07  0.05737704918032787  0.0  \\
            0.08  0.05737704918032787  0.0  \\
            0.09  0.05737704918032787  0.0  \\
            0.1  0.05737704918032787  0.0  \\
            0.11  0.05737704918032787  0.0  \\
            0.12  0.05737704918032787  0.0  \\
            0.13  0.05737704918032787  0.0  \\
            0.14  0.05737704918032787  0.0  \\
            0.15  0.05737704918032787  0.0  \\
            0.16  0.05737704918032787  0.0  \\
            0.17  0.05737704918032787  0.0  \\
            0.18  0.05737704918032787  0.0  \\
            0.19  0.05737704918032787  0.0  \\
            0.2  0.05737704918032787  0.0  \\
            0.21  0.05737704918032787  0.0  \\
            0.22  0.05737704918032787  0.0  \\
            0.23  0.05737704918032787  0.0  \\
            0.24  0.05737704918032787  0.0  \\
            0.25  0.05737704918032787  0.0  \\
            0.26  0.05737704918032787  0.0  \\
            0.27  0.05737704918032787  0.0  \\
            0.28  0.05737704918032787  0.0  \\
            0.29  0.05737704918032787  0.0  \\
            0.3  0.05737704918032787  0.0  \\
            0.31  0.05737704918032787  0.0  \\
            0.32  0.05737704918032787  0.0  \\
            0.33  0.05737704918032787  0.0  \\
            0.34  0.05737704918032787  0.0  \\
            0.35  0.05737704918032787  0.0  \\
            0.36  0.05737704918032787  0.0  \\
            0.37  0.05737704918032787  0.0  \\
            0.38  0.05737704918032787  0.0  \\
            0.39  0.05737704918032787  0.0  \\
            0.4  0.05737704918032787  0.0  \\
            0.41  0.05737704918032787  0.0  \\
            0.42  0.05737704918032787  0.0  \\
            0.43  0.05737704918032787  0.0  \\
            0.44  0.05737704918032787  0.0  \\
            0.45  0.05737704918032787  0.0  \\
            0.46  0.05737704918032787  0.0  \\
            0.47  0.05737704918032787  0.0  \\
            0.48  0.05737704918032787  0.0  \\
            0.49  0.05737704918032787  0.0  \\
            0.5  0.05737704918032787  0.0  \\
            0.0  0.07377049180327869  0.0  \\
            0.01  0.07377049180327869  0.0  \\
            0.02  0.07377049180327869  0.0  \\
            0.03  0.07377049180327869  0.0  \\
            0.04  0.07377049180327869  0.0  \\
            0.05  0.07377049180327869  0.0  \\
            0.06  0.07377049180327869  0.0  \\
            0.07  0.07377049180327869  0.0  \\
            0.08  0.07377049180327869  0.0  \\
            0.09  0.07377049180327869  0.0  \\
            0.1  0.07377049180327869  0.0  \\
            0.11  0.07377049180327869  0.0  \\
            0.12  0.07377049180327869  0.0  \\
            0.13  0.07377049180327869  0.0  \\
            0.14  0.07377049180327869  0.0  \\
            0.15  0.07377049180327869  0.0  \\
            0.16  0.07377049180327869  0.0  \\
            0.17  0.07377049180327869  0.0  \\
            0.18  0.07377049180327869  0.0  \\
            0.19  0.07377049180327869  0.0  \\
            0.2  0.07377049180327869  0.0  \\
            0.21  0.07377049180327869  0.0  \\
            0.22  0.07377049180327869  0.0  \\
            0.23  0.07377049180327869  0.0  \\
            0.24  0.07377049180327869  0.0  \\
            0.25  0.07377049180327869  0.0  \\
            0.26  0.07377049180327869  0.0  \\
            0.27  0.07377049180327869  0.0  \\
            0.28  0.07377049180327869  0.0  \\
            0.29  0.07377049180327869  0.0  \\
            0.3  0.07377049180327869  0.0  \\
            0.31  0.07377049180327869  0.0  \\
            0.32  0.07377049180327869  0.0  \\
            0.33  0.07377049180327869  0.0  \\
            0.34  0.07377049180327869  0.0  \\
            0.35  0.07377049180327869  0.0  \\
            0.36  0.07377049180327869  0.0  \\
            0.37  0.07377049180327869  0.0  \\
            0.38  0.07377049180327869  0.0  \\
            0.39  0.07377049180327869  0.0  \\
            0.4  0.07377049180327869  0.0  \\
            0.41  0.07377049180327869  0.0  \\
            0.42  0.07377049180327869  0.0  \\
            0.43  0.07377049180327869  0.0  \\
            0.44  0.07377049180327869  0.0  \\
            0.45  0.07377049180327869  0.0  \\
            0.46  0.07377049180327869  0.0  \\
            0.47  0.07377049180327869  0.0  \\
            0.48  0.07377049180327869  0.0  \\
            0.49  0.07377049180327869  0.0  \\
            0.5  0.07377049180327869  0.0  \\
            0.0  0.09016393442622951  0.0  \\
            0.01  0.09016393442622951  0.0  \\
            0.02  0.09016393442622951  0.0  \\
            0.03  0.09016393442622951  0.0  \\
            0.04  0.09016393442622951  0.0  \\
            0.05  0.09016393442622951  0.0  \\
            0.06  0.09016393442622951  0.0  \\
            0.07  0.09016393442622951  0.0  \\
            0.08  0.09016393442622951  0.0  \\
            0.09  0.09016393442622951  0.0  \\
            0.1  0.09016393442622951  0.0  \\
            0.11  0.09016393442622951  0.0  \\
            0.12  0.09016393442622951  0.0  \\
            0.13  0.09016393442622951  0.0  \\
            0.14  0.09016393442622951  0.0  \\
            0.15  0.09016393442622951  0.0  \\
            0.16  0.09016393442622951  0.0  \\
            0.17  0.09016393442622951  0.0  \\
            0.18  0.09016393442622951  0.0  \\
            0.19  0.09016393442622951  0.0  \\
            0.2  0.09016393442622951  0.0  \\
            0.21  0.09016393442622951  0.0  \\
            0.22  0.09016393442622951  0.0  \\
            0.23  0.09016393442622951  0.0  \\
            0.24  0.09016393442622951  0.0  \\
            0.25  0.09016393442622951  0.0  \\
            0.26  0.09016393442622951  0.0  \\
            0.27  0.09016393442622951  0.0  \\
            0.28  0.09016393442622951  0.0  \\
            0.29  0.09016393442622951  0.0  \\
            0.3  0.09016393442622951  0.0  \\
            0.31  0.09016393442622951  0.0  \\
            0.32  0.09016393442622951  0.0  \\
            0.33  0.09016393442622951  0.0  \\
            0.34  0.09016393442622951  0.0  \\
            0.35  0.09016393442622951  0.0  \\
            0.36  0.09016393442622951  0.0  \\
            0.37  0.09016393442622951  0.0  \\
            0.38  0.09016393442622951  0.0  \\
            0.39  0.09016393442622951  0.0  \\
            0.4  0.09016393442622951  0.0  \\
            0.41  0.09016393442622951  0.0  \\
            0.42  0.09016393442622951  0.0  \\
            0.43  0.09016393442622951  0.0  \\
            0.44  0.09016393442622951  0.0  \\
            0.45  0.09016393442622951  0.0  \\
            0.46  0.09016393442622951  0.0  \\
            0.47  0.09016393442622951  0.0  \\
            0.48  0.09016393442622951  0.0  \\
            0.49  0.09016393442622951  0.0  \\
            0.5  0.09016393442622951  0.0  \\
            0.0  0.10655737704918032  0.0  \\
            0.01  0.10655737704918032  0.0  \\
            0.02  0.10655737704918032  0.0  \\
            0.03  0.10655737704918032  0.0  \\
            0.04  0.10655737704918032  0.0  \\
            0.05  0.10655737704918032  0.0  \\
            0.06  0.10655737704918032  0.0  \\
            0.07  0.10655737704918032  0.0  \\
            0.08  0.10655737704918032  0.0  \\
            0.09  0.10655737704918032  0.0  \\
            0.1  0.10655737704918032  0.0  \\
            0.11  0.10655737704918032  0.0  \\
            0.12  0.10655737704918032  0.0  \\
            0.13  0.10655737704918032  0.0  \\
            0.14  0.10655737704918032  0.0  \\
            0.15  0.10655737704918032  0.0  \\
            0.16  0.10655737704918032  0.0  \\
            0.17  0.10655737704918032  0.0  \\
            0.18  0.10655737704918032  0.0  \\
            0.19  0.10655737704918032  0.0  \\
            0.2  0.10655737704918032  0.0  \\
            0.21  0.10655737704918032  0.0  \\
            0.22  0.10655737704918032  0.0  \\
            0.23  0.10655737704918032  0.0  \\
            0.24  0.10655737704918032  0.0  \\
            0.25  0.10655737704918032  0.0  \\
            0.26  0.10655737704918032  0.0  \\
            0.27  0.10655737704918032  0.0  \\
            0.28  0.10655737704918032  0.0  \\
            0.29  0.10655737704918032  0.0  \\
            0.3  0.10655737704918032  0.0  \\
            0.31  0.10655737704918032  0.0  \\
            0.32  0.10655737704918032  0.0  \\
            0.33  0.10655737704918032  0.0  \\
            0.34  0.10655737704918032  0.0  \\
            0.35  0.10655737704918032  0.0  \\
            0.36  0.10655737704918032  0.0  \\
            0.37  0.10655737704918032  0.0  \\
            0.38  0.10655737704918032  0.0  \\
            0.39  0.10655737704918032  0.0  \\
            0.4  0.10655737704918032  0.0  \\
            0.41  0.10655737704918032  0.0  \\
            0.42  0.10655737704918032  0.0  \\
            0.43  0.10655737704918032  0.0  \\
            0.44  0.10655737704918032  0.0  \\
            0.45  0.10655737704918032  0.0  \\
            0.46  0.10655737704918032  0.0  \\
            0.47  0.10655737704918032  0.0  \\
            0.48  0.10655737704918032  0.0  \\
            0.49  0.10655737704918032  0.0  \\
            0.5  0.10655737704918032  0.0  \\
            0.0  0.12295081967213115  0.0  \\
            0.01  0.12295081967213115  0.0  \\
            0.02  0.12295081967213115  0.0  \\
            0.03  0.12295081967213115  0.0  \\
            0.04  0.12295081967213115  0.0  \\
            0.05  0.12295081967213115  0.0  \\
            0.06  0.12295081967213115  0.0  \\
            0.07  0.12295081967213115  0.0  \\
            0.08  0.12295081967213115  0.0  \\
            0.09  0.12295081967213115  0.0  \\
            0.1  0.12295081967213115  0.0  \\
            0.11  0.12295081967213115  0.0  \\
            0.12  0.12295081967213115  0.0  \\
            0.13  0.12295081967213115  0.0  \\
            0.14  0.12295081967213115  0.0  \\
            0.15  0.12295081967213115  0.0  \\
            0.16  0.12295081967213115  0.0  \\
            0.17  0.12295081967213115  0.0  \\
            0.18  0.12295081967213115  0.0  \\
            0.19  0.12295081967213115  0.0  \\
            0.2  0.12295081967213115  0.0  \\
            0.21  0.12295081967213115  0.0  \\
            0.22  0.12295081967213115  0.0  \\
            0.23  0.12295081967213115  0.0  \\
            0.24  0.12295081967213115  0.0  \\
            0.25  0.12295081967213115  0.0  \\
            0.26  0.12295081967213115  0.0  \\
            0.27  0.12295081967213115  0.0  \\
            0.28  0.12295081967213115  0.0  \\
            0.29  0.12295081967213115  0.0  \\
            0.3  0.12295081967213115  0.0  \\
            0.31  0.12295081967213115  0.0  \\
            0.32  0.12295081967213115  0.0  \\
            0.33  0.12295081967213115  0.0  \\
            0.34  0.12295081967213115  0.0  \\
            0.35  0.12295081967213115  0.0  \\
            0.36  0.12295081967213115  0.0  \\
            0.37  0.12295081967213115  0.0  \\
            0.38  0.12295081967213115  0.0  \\
            0.39  0.12295081967213115  0.0  \\
            0.4  0.12295081967213115  0.0  \\
            0.41  0.12295081967213115  0.0  \\
            0.42  0.12295081967213115  0.0  \\
            0.43  0.12295081967213115  0.0  \\
            0.44  0.12295081967213115  0.0  \\
            0.45  0.12295081967213115  0.0  \\
            0.46  0.12295081967213115  0.0  \\
            0.47  0.12295081967213115  0.0  \\
            0.48  0.12295081967213115  0.0  \\
            0.49  0.12295081967213115  0.0  \\
            0.5  0.12295081967213115  0.0  \\
            0.0  0.13934426229508196  0.0  \\
            0.01  0.13934426229508196  0.0  \\
            0.02  0.13934426229508196  0.0  \\
            0.03  0.13934426229508196  0.0  \\
            0.04  0.13934426229508196  0.0  \\
            0.05  0.13934426229508196  0.0  \\
            0.06  0.13934426229508196  0.0  \\
            0.07  0.13934426229508196  0.0  \\
            0.08  0.13934426229508196  0.0  \\
            0.09  0.13934426229508196  0.0  \\
            0.1  0.13934426229508196  0.0  \\
            0.11  0.13934426229508196  0.0  \\
            0.12  0.13934426229508196  0.0  \\
            0.13  0.13934426229508196  0.0  \\
            0.14  0.13934426229508196  0.0  \\
            0.15  0.13934426229508196  0.0  \\
            0.16  0.13934426229508196  0.0  \\
            0.17  0.13934426229508196  0.0  \\
            0.18  0.13934426229508196  0.0  \\
            0.19  0.13934426229508196  0.0  \\
            0.2  0.13934426229508196  0.0  \\
            0.21  0.13934426229508196  0.0  \\
            0.22  0.13934426229508196  0.0  \\
            0.23  0.13934426229508196  0.0  \\
            0.24  0.13934426229508196  0.0  \\
            0.25  0.13934426229508196  0.0  \\
            0.26  0.13934426229508196  0.0  \\
            0.27  0.13934426229508196  0.0  \\
            0.28  0.13934426229508196  0.0  \\
            0.29  0.13934426229508196  0.0  \\
            0.3  0.13934426229508196  0.0  \\
            0.31  0.13934426229508196  0.0  \\
            0.32  0.13934426229508196  0.0  \\
            0.33  0.13934426229508196  0.0  \\
            0.34  0.13934426229508196  0.0  \\
            0.35  0.13934426229508196  0.0  \\
            0.36  0.13934426229508196  0.0  \\
            0.37  0.13934426229508196  0.0  \\
            0.38  0.13934426229508196  0.0  \\
            0.39  0.13934426229508196  0.0  \\
            0.4  0.13934426229508196  0.0  \\
            0.41  0.13934426229508196  0.0  \\
            0.42  0.13934426229508196  0.0  \\
            0.43  0.13934426229508196  0.0  \\
            0.44  0.13934426229508196  0.0  \\
            0.45  0.13934426229508196  0.0  \\
            0.46  0.13934426229508196  0.0  \\
            0.47  0.13934426229508196  0.0  \\
            0.48  0.13934426229508196  0.0  \\
            0.49  0.13934426229508196  0.0  \\
            0.5  0.13934426229508196  0.0  \\
            0.0  0.1557377049180328  0.0  \\
            0.01  0.1557377049180328  0.0  \\
            0.02  0.1557377049180328  0.0  \\
            0.03  0.1557377049180328  0.0  \\
            0.04  0.1557377049180328  0.0  \\
            0.05  0.1557377049180328  0.0  \\
            0.06  0.1557377049180328  0.0  \\
            0.07  0.1557377049180328  0.0  \\
            0.08  0.1557377049180328  0.0  \\
            0.09  0.1557377049180328  0.0  \\
            0.1  0.1557377049180328  0.0  \\
            0.11  0.1557377049180328  0.0  \\
            0.12  0.1557377049180328  0.0  \\
            0.13  0.1557377049180328  0.0  \\
            0.14  0.1557377049180328  0.0  \\
            0.15  0.1557377049180328  0.0  \\
            0.16  0.1557377049180328  0.0  \\
            0.17  0.1557377049180328  0.0  \\
            0.18  0.1557377049180328  0.0  \\
            0.19  0.1557377049180328  0.0  \\
            0.2  0.1557377049180328  0.0  \\
            0.21  0.1557377049180328  0.0  \\
            0.22  0.1557377049180328  0.0  \\
            0.23  0.1557377049180328  0.0  \\
            0.24  0.1557377049180328  0.0  \\
            0.25  0.1557377049180328  0.0  \\
            0.26  0.1557377049180328  0.0  \\
            0.27  0.1557377049180328  0.0  \\
            0.28  0.1557377049180328  0.0  \\
            0.29  0.1557377049180328  0.0  \\
            0.3  0.1557377049180328  0.0  \\
            0.31  0.1557377049180328  0.0  \\
            0.32  0.1557377049180328  0.0  \\
            0.33  0.1557377049180328  0.0  \\
            0.34  0.1557377049180328  0.0  \\
            0.35  0.1557377049180328  0.0  \\
            0.36  0.1557377049180328  0.0  \\
            0.37  0.1557377049180328  0.0  \\
            0.38  0.1557377049180328  0.0  \\
            0.39  0.1557377049180328  0.0  \\
            0.4  0.1557377049180328  0.0  \\
            0.41  0.1557377049180328  0.0  \\
            0.42  0.1557377049180328  0.0  \\
            0.43  0.1557377049180328  0.0  \\
            0.44  0.1557377049180328  0.0  \\
            0.45  0.1557377049180328  0.0  \\
            0.46  0.1557377049180328  0.0  \\
            0.47  0.1557377049180328  0.0  \\
            0.48  0.1557377049180328  0.0  \\
            0.49  0.1557377049180328  0.0  \\
            0.5  0.1557377049180328  0.0  \\
            0.0  0.1721311475409836  0.0  \\
            0.01  0.1721311475409836  0.0  \\
            0.02  0.1721311475409836  0.0  \\
            0.03  0.1721311475409836  0.0  \\
            0.04  0.1721311475409836  0.0  \\
            0.05  0.1721311475409836  0.0  \\
            0.06  0.1721311475409836  0.0  \\
            0.07  0.1721311475409836  0.0  \\
            0.08  0.1721311475409836  0.0  \\
            0.09  0.1721311475409836  0.0  \\
            0.1  0.1721311475409836  0.0  \\
            0.11  0.1721311475409836  0.0  \\
            0.12  0.1721311475409836  0.0  \\
            0.13  0.1721311475409836  0.0  \\
            0.14  0.1721311475409836  0.0  \\
            0.15  0.1721311475409836  0.0  \\
            0.16  0.1721311475409836  0.0  \\
            0.17  0.1721311475409836  0.0  \\
            0.18  0.1721311475409836  0.0  \\
            0.19  0.1721311475409836  0.0  \\
            0.2  0.1721311475409836  0.0  \\
            0.21  0.1721311475409836  0.0  \\
            0.22  0.1721311475409836  0.0  \\
            0.23  0.1721311475409836  0.0  \\
            0.24  0.1721311475409836  0.0  \\
            0.25  0.1721311475409836  0.0  \\
            0.26  0.1721311475409836  0.0  \\
            0.27  0.1721311475409836  0.0  \\
            0.28  0.1721311475409836  0.0  \\
            0.29  0.1721311475409836  0.0  \\
            0.3  0.1721311475409836  0.0  \\
            0.31  0.1721311475409836  0.0  \\
            0.32  0.1721311475409836  0.0  \\
            0.33  0.1721311475409836  0.0  \\
            0.34  0.1721311475409836  0.0  \\
            0.35  0.1721311475409836  0.0  \\
            0.36  0.1721311475409836  0.0  \\
            0.37  0.1721311475409836  0.0  \\
            0.38  0.1721311475409836  0.0  \\
            0.39  0.1721311475409836  0.0  \\
            0.4  0.1721311475409836  0.0  \\
            0.41  0.1721311475409836  0.0  \\
            0.42  0.1721311475409836  0.0  \\
            0.43  0.1721311475409836  0.0  \\
            0.44  0.1721311475409836  0.0  \\
            0.45  0.1721311475409836  0.0  \\
            0.46  0.1721311475409836  0.0  \\
            0.47  0.1721311475409836  0.0  \\
            0.48  0.1721311475409836  0.0  \\
            0.49  0.1721311475409836  0.0  \\
            0.5  0.1721311475409836  0.0  \\
            0.0  0.1885245901639344  0.0  \\
            0.01  0.1885245901639344  0.0  \\
            0.02  0.1885245901639344  0.0  \\
            0.03  0.1885245901639344  0.0  \\
            0.04  0.1885245901639344  0.0  \\
            0.05  0.1885245901639344  0.0  \\
            0.06  0.1885245901639344  0.0  \\
            0.07  0.1885245901639344  0.0  \\
            0.08  0.1885245901639344  0.0  \\
            0.09  0.1885245901639344  0.0  \\
            0.1  0.1885245901639344  0.0  \\
            0.11  0.1885245901639344  0.0  \\
            0.12  0.1885245901639344  0.0  \\
            0.13  0.1885245901639344  0.0  \\
            0.14  0.1885245901639344  0.0  \\
            0.15  0.1885245901639344  0.0  \\
            0.16  0.1885245901639344  0.0  \\
            0.17  0.1885245901639344  0.0  \\
            0.18  0.1885245901639344  0.0  \\
            0.19  0.1885245901639344  0.0  \\
            0.2  0.1885245901639344  0.0  \\
            0.21  0.1885245901639344  0.0  \\
            0.22  0.1885245901639344  0.0  \\
            0.23  0.1885245901639344  0.0  \\
            0.24  0.1885245901639344  0.0  \\
            0.25  0.1885245901639344  0.0  \\
            0.26  0.1885245901639344  0.0  \\
            0.27  0.1885245901639344  0.0  \\
            0.28  0.1885245901639344  0.0  \\
            0.29  0.1885245901639344  0.0  \\
            0.3  0.1885245901639344  0.0  \\
            0.31  0.1885245901639344  0.0  \\
            0.32  0.1885245901639344  0.0  \\
            0.33  0.1885245901639344  0.0  \\
            0.34  0.1885245901639344  0.0  \\
            0.35  0.1885245901639344  0.0  \\
            0.36  0.1885245901639344  0.0  \\
            0.37  0.1885245901639344  0.0  \\
            0.38  0.1885245901639344  0.0  \\
            0.39  0.1885245901639344  0.0  \\
            0.4  0.1885245901639344  0.0  \\
            0.41  0.1885245901639344  0.0  \\
            0.42  0.1885245901639344  0.0  \\
            0.43  0.1885245901639344  0.0  \\
            0.44  0.1885245901639344  0.0  \\
            0.45  0.1885245901639344  0.0  \\
            0.46  0.1885245901639344  0.0  \\
            0.47  0.1885245901639344  0.0  \\
            0.48  0.1885245901639344  0.0  \\
            0.49  0.1885245901639344  0.0  \\
            0.5  0.1885245901639344  0.0  \\
            0.0  0.20491803278688525  0.0  \\
            0.01  0.20491803278688525  0.0  \\
            0.02  0.20491803278688525  0.0  \\
            0.03  0.20491803278688525  0.0  \\
            0.04  0.20491803278688525  0.0  \\
            0.05  0.20491803278688525  0.0  \\
            0.06  0.20491803278688525  0.0  \\
            0.07  0.20491803278688525  0.0  \\
            0.08  0.20491803278688525  0.0  \\
            0.09  0.20491803278688525  0.0  \\
            0.1  0.20491803278688525  0.0  \\
            0.11  0.20491803278688525  0.0  \\
            0.12  0.20491803278688525  0.0  \\
            0.13  0.20491803278688525  0.0  \\
            0.14  0.20491803278688525  0.0  \\
            0.15  0.20491803278688525  0.0  \\
            0.16  0.20491803278688525  0.0  \\
            0.17  0.20491803278688525  0.0  \\
            0.18  0.20491803278688525  0.0  \\
            0.19  0.20491803278688525  0.0  \\
            0.2  0.20491803278688525  0.0  \\
            0.21  0.20491803278688525  0.0  \\
            0.22  0.20491803278688525  0.0  \\
            0.23  0.20491803278688525  0.0  \\
            0.24  0.20491803278688525  0.0  \\
            0.25  0.20491803278688525  0.0  \\
            0.26  0.20491803278688525  0.0  \\
            0.27  0.20491803278688525  0.0  \\
            0.28  0.20491803278688525  0.0  \\
            0.29  0.20491803278688525  0.0  \\
            0.3  0.20491803278688525  0.0  \\
            0.31  0.20491803278688525  0.0  \\
            0.32  0.20491803278688525  0.0  \\
            0.33  0.20491803278688525  0.0  \\
            0.34  0.20491803278688525  0.0  \\
            0.35  0.20491803278688525  0.0  \\
            0.36  0.20491803278688525  0.0  \\
            0.37  0.20491803278688525  0.0  \\
            0.38  0.20491803278688525  0.0  \\
            0.39  0.20491803278688525  0.0  \\
            0.4  0.20491803278688525  0.0  \\
            0.41  0.20491803278688525  0.0  \\
            0.42  0.20491803278688525  0.0  \\
            0.43  0.20491803278688525  0.0  \\
            0.44  0.20491803278688525  0.0  \\
            0.45  0.20491803278688525  0.0  \\
            0.46  0.20491803278688525  0.0  \\
            0.47  0.20491803278688525  0.0  \\
            0.48  0.20491803278688525  0.0  \\
            0.49  0.20491803278688525  0.0  \\
            0.5  0.20491803278688525  0.0  \\
            0.0  0.22131147540983606  0.0  \\
            0.01  0.22131147540983606  0.0  \\
            0.02  0.22131147540983606  0.0  \\
            0.03  0.22131147540983606  0.0  \\
            0.04  0.22131147540983606  0.0  \\
            0.05  0.22131147540983606  0.0  \\
            0.06  0.22131147540983606  0.0  \\
            0.07  0.22131147540983606  0.0  \\
            0.08  0.22131147540983606  0.0  \\
            0.09  0.22131147540983606  0.0  \\
            0.1  0.22131147540983606  0.0  \\
            0.11  0.22131147540983606  0.0  \\
            0.12  0.22131147540983606  0.0  \\
            0.13  0.22131147540983606  0.0  \\
            0.14  0.22131147540983606  0.0  \\
            0.15  0.22131147540983606  0.0  \\
            0.16  0.22131147540983606  0.0  \\
            0.17  0.22131147540983606  0.0  \\
            0.18  0.22131147540983606  0.0  \\
            0.19  0.22131147540983606  0.0  \\
            0.2  0.22131147540983606  0.0  \\
            0.21  0.22131147540983606  0.0  \\
            0.22  0.22131147540983606  0.0  \\
            0.23  0.22131147540983606  0.0  \\
            0.24  0.22131147540983606  0.0  \\
            0.25  0.22131147540983606  0.0  \\
            0.26  0.22131147540983606  0.0  \\
            0.27  0.22131147540983606  0.0  \\
            0.28  0.22131147540983606  0.0  \\
            0.29  0.22131147540983606  0.0  \\
            0.3  0.22131147540983606  0.0  \\
            0.31  0.22131147540983606  0.0  \\
            0.32  0.22131147540983606  0.0  \\
            0.33  0.22131147540983606  0.0  \\
            0.34  0.22131147540983606  0.0  \\
            0.35  0.22131147540983606  0.0  \\
            0.36  0.22131147540983606  0.0  \\
            0.37  0.22131147540983606  0.0  \\
            0.38  0.22131147540983606  0.0  \\
            0.39  0.22131147540983606  0.0  \\
            0.4  0.22131147540983606  0.0  \\
            0.41  0.22131147540983606  0.0  \\
            0.42  0.22131147540983606  0.0  \\
            0.43  0.22131147540983606  0.0  \\
            0.44  0.22131147540983606  0.0  \\
            0.45  0.22131147540983606  0.0  \\
            0.46  0.22131147540983606  0.0  \\
            0.47  0.22131147540983606  0.0  \\
            0.48  0.22131147540983606  0.0  \\
            0.49  0.22131147540983606  0.0  \\
            0.5  0.22131147540983606  0.0  \\
            0.0  0.23770491803278687  0.0  \\
            0.01  0.23770491803278687  0.0  \\
            0.02  0.23770491803278687  0.0  \\
            0.03  0.23770491803278687  0.0  \\
            0.04  0.23770491803278687  0.0  \\
            0.05  0.23770491803278687  0.0  \\
            0.06  0.23770491803278687  0.0  \\
            0.07  0.23770491803278687  0.0  \\
            0.08  0.23770491803278687  0.0  \\
            0.09  0.23770491803278687  0.0  \\
            0.1  0.23770491803278687  0.0  \\
            0.11  0.23770491803278687  0.0  \\
            0.12  0.23770491803278687  0.0  \\
            0.13  0.23770491803278687  0.0  \\
            0.14  0.23770491803278687  0.0  \\
            0.15  0.23770491803278687  0.0  \\
            0.16  0.23770491803278687  0.0  \\
            0.17  0.23770491803278687  0.0  \\
            0.18  0.23770491803278687  0.0  \\
            0.19  0.23770491803278687  0.0  \\
            0.2  0.23770491803278687  0.0  \\
            0.21  0.23770491803278687  0.0  \\
            0.22  0.23770491803278687  0.0  \\
            0.23  0.23770491803278687  0.0  \\
            0.24  0.23770491803278687  0.0  \\
            0.25  0.23770491803278687  0.0  \\
            0.26  0.23770491803278687  0.0  \\
            0.27  0.23770491803278687  0.0  \\
            0.28  0.23770491803278687  0.0  \\
            0.29  0.23770491803278687  0.0  \\
            0.3  0.23770491803278687  0.0  \\
            0.31  0.23770491803278687  0.0  \\
            0.32  0.23770491803278687  0.0  \\
            0.33  0.23770491803278687  0.0  \\
            0.34  0.23770491803278687  0.0  \\
            0.35  0.23770491803278687  0.0  \\
            0.36  0.23770491803278687  0.0  \\
            0.37  0.23770491803278687  0.0  \\
            0.38  0.23770491803278687  0.0  \\
            0.39  0.23770491803278687  0.0  \\
            0.4  0.23770491803278687  0.0  \\
            0.41  0.23770491803278687  0.0  \\
            0.42  0.23770491803278687  0.0  \\
            0.43  0.23770491803278687  0.0  \\
            0.44  0.23770491803278687  0.0  \\
            0.45  0.23770491803278687  0.0  \\
            0.46  0.23770491803278687  0.0  \\
            0.47  0.23770491803278687  0.0  \\
            0.48  0.23770491803278687  0.0  \\
            0.49  0.23770491803278687  0.0  \\
            0.5  0.23770491803278687  0.0  \\
            0.0  0.2540983606557377  0.0  \\
            0.01  0.2540983606557377  0.0  \\
            0.02  0.2540983606557377  0.0  \\
            0.03  0.2540983606557377  0.0  \\
            0.04  0.2540983606557377  0.0  \\
            0.05  0.2540983606557377  0.0  \\
            0.06  0.2540983606557377  0.0  \\
            0.07  0.2540983606557377  0.0  \\
            0.08  0.2540983606557377  0.0  \\
            0.09  0.2540983606557377  0.0  \\
            0.1  0.2540983606557377  0.0  \\
            0.11  0.2540983606557377  0.0  \\
            0.12  0.2540983606557377  0.0  \\
            0.13  0.2540983606557377  0.0  \\
            0.14  0.2540983606557377  0.0  \\
            0.15  0.2540983606557377  47.0  \\
            0.16  0.2540983606557377  879.0  \\
            0.17  0.2540983606557377  965.0  \\
            0.18  0.2540983606557377  996.0  \\
            0.19  0.2540983606557377  1000.0  \\
            0.2  0.2540983606557377  1000.0  \\
            0.21  0.2540983606557377  1000.0  \\
            0.22  0.2540983606557377  1000.0  \\
            0.23  0.2540983606557377  1000.0  \\
            0.24  0.2540983606557377  1000.0  \\
            0.25  0.2540983606557377  1000.0  \\
            0.26  0.2540983606557377  1000.0  \\
            0.27  0.2540983606557377  995.0  \\
            0.28  0.2540983606557377  694.0  \\
            0.29  0.2540983606557377  59.0  \\
            0.3  0.2540983606557377  34.0  \\
            0.31  0.2540983606557377  20.0  \\
            0.32  0.2540983606557377  4.0  \\
            0.33  0.2540983606557377  1.0  \\
            0.34  0.2540983606557377  0.0  \\
            0.35  0.2540983606557377  0.0  \\
            0.36  0.2540983606557377  0.0  \\
            0.37  0.2540983606557377  0.0  \\
            0.38  0.2540983606557377  0.0  \\
            0.39  0.2540983606557377  0.0  \\
            0.4  0.2540983606557377  0.0  \\
            0.41  0.2540983606557377  0.0  \\
            0.42  0.2540983606557377  0.0  \\
            0.43  0.2540983606557377  0.0  \\
            0.44  0.2540983606557377  0.0  \\
            0.45  0.2540983606557377  0.0  \\
            0.46  0.2540983606557377  0.0  \\
            0.47  0.2540983606557377  0.0  \\
            0.48  0.2540983606557377  0.0  \\
            0.49  0.2540983606557377  0.0  \\
            0.5  0.2540983606557377  0.0  \\
            0.0  0.27049180327868855  0.0  \\
            0.01  0.27049180327868855  0.0  \\
            0.02  0.27049180327868855  0.0  \\
            0.03  0.27049180327868855  0.0  \\
            0.04  0.27049180327868855  0.0  \\
            0.05  0.27049180327868855  0.0  \\
            0.06  0.27049180327868855  0.0  \\
            0.07  0.27049180327868855  0.0  \\
            0.08  0.27049180327868855  0.0  \\
            0.09  0.27049180327868855  0.0  \\
            0.1  0.27049180327868855  0.0  \\
            0.11  0.27049180327868855  0.0  \\
            0.12  0.27049180327868855  0.0  \\
            0.13  0.27049180327868855  0.0  \\
            0.14  0.27049180327868855  0.0  \\
            0.15  0.27049180327868855  0.0  \\
            0.16  0.27049180327868855  0.0  \\
            0.17  0.27049180327868855  0.0  \\
            0.18  0.27049180327868855  0.0  \\
            0.19  0.27049180327868855  0.0  \\
            0.2  0.27049180327868855  0.0  \\
            0.21  0.27049180327868855  0.0  \\
            0.22  0.27049180327868855  0.0  \\
            0.23  0.27049180327868855  0.0  \\
            0.24  0.27049180327868855  0.0  \\
            0.25  0.27049180327868855  0.0  \\
            0.26  0.27049180327868855  0.0  \\
            0.27  0.27049180327868855  0.0  \\
            0.28  0.27049180327868855  0.0  \\
            0.29  0.27049180327868855  0.0  \\
            0.3  0.27049180327868855  0.0  \\
            0.31  0.27049180327868855  0.0  \\
            0.32  0.27049180327868855  0.0  \\
            0.33  0.27049180327868855  0.0  \\
            0.34  0.27049180327868855  0.0  \\
            0.35  0.27049180327868855  0.0  \\
            0.36  0.27049180327868855  0.0  \\
            0.37  0.27049180327868855  0.0  \\
            0.38  0.27049180327868855  0.0  \\
            0.39  0.27049180327868855  0.0  \\
            0.4  0.27049180327868855  0.0  \\
            0.41  0.27049180327868855  0.0  \\
            0.42  0.27049180327868855  0.0  \\
            0.43  0.27049180327868855  0.0  \\
            0.44  0.27049180327868855  0.0  \\
            0.45  0.27049180327868855  0.0  \\
            0.46  0.27049180327868855  0.0  \\
            0.47  0.27049180327868855  0.0  \\
            0.48  0.27049180327868855  0.0  \\
            0.49  0.27049180327868855  0.0  \\
            0.5  0.27049180327868855  0.0  \\
            0.0  0.28688524590163933  0.0  \\
            0.01  0.28688524590163933  0.0  \\
            0.02  0.28688524590163933  0.0  \\
            0.03  0.28688524590163933  0.0  \\
            0.04  0.28688524590163933  0.0  \\
            0.05  0.28688524590163933  0.0  \\
            0.06  0.28688524590163933  0.0  \\
            0.07  0.28688524590163933  0.0  \\
            0.08  0.28688524590163933  0.0  \\
            0.09  0.28688524590163933  0.0  \\
            0.1  0.28688524590163933  0.0  \\
            0.11  0.28688524590163933  0.0  \\
            0.12  0.28688524590163933  0.0  \\
            0.13  0.28688524590163933  0.0  \\
            0.14  0.28688524590163933  0.0  \\
            0.15  0.28688524590163933  0.0  \\
            0.16  0.28688524590163933  0.0  \\
            0.17  0.28688524590163933  0.0  \\
            0.18  0.28688524590163933  0.0  \\
            0.19  0.28688524590163933  0.0  \\
            0.2  0.28688524590163933  0.0  \\
            0.21  0.28688524590163933  0.0  \\
            0.22  0.28688524590163933  0.0  \\
            0.23  0.28688524590163933  0.0  \\
            0.24  0.28688524590163933  0.0  \\
            0.25  0.28688524590163933  0.0  \\
            0.26  0.28688524590163933  0.0  \\
            0.27  0.28688524590163933  0.0  \\
            0.28  0.28688524590163933  0.0  \\
            0.29  0.28688524590163933  0.0  \\
            0.3  0.28688524590163933  0.0  \\
            0.31  0.28688524590163933  0.0  \\
            0.32  0.28688524590163933  0.0  \\
            0.33  0.28688524590163933  0.0  \\
            0.34  0.28688524590163933  0.0  \\
            0.35  0.28688524590163933  0.0  \\
            0.36  0.28688524590163933  0.0  \\
            0.37  0.28688524590163933  0.0  \\
            0.38  0.28688524590163933  0.0  \\
            0.39  0.28688524590163933  0.0  \\
            0.4  0.28688524590163933  0.0  \\
            0.41  0.28688524590163933  0.0  \\
            0.42  0.28688524590163933  0.0  \\
            0.43  0.28688524590163933  0.0  \\
            0.44  0.28688524590163933  0.0  \\
            0.45  0.28688524590163933  0.0  \\
            0.46  0.28688524590163933  0.0  \\
            0.47  0.28688524590163933  0.0  \\
            0.48  0.28688524590163933  0.0  \\
            0.49  0.28688524590163933  0.0  \\
            0.5  0.28688524590163933  0.0  \\
            0.0  0.30327868852459017  0.0  \\
            0.01  0.30327868852459017  0.0  \\
            0.02  0.30327868852459017  0.0  \\
            0.03  0.30327868852459017  0.0  \\
            0.04  0.30327868852459017  0.0  \\
            0.05  0.30327868852459017  0.0  \\
            0.06  0.30327868852459017  0.0  \\
            0.07  0.30327868852459017  0.0  \\
            0.08  0.30327868852459017  0.0  \\
            0.09  0.30327868852459017  0.0  \\
            0.1  0.30327868852459017  0.0  \\
            0.11  0.30327868852459017  0.0  \\
            0.12  0.30327868852459017  0.0  \\
            0.13  0.30327868852459017  0.0  \\
            0.14  0.30327868852459017  0.0  \\
            0.15  0.30327868852459017  0.0  \\
            0.16  0.30327868852459017  0.0  \\
            0.17  0.30327868852459017  0.0  \\
            0.18  0.30327868852459017  0.0  \\
            0.19  0.30327868852459017  0.0  \\
            0.2  0.30327868852459017  0.0  \\
            0.21  0.30327868852459017  0.0  \\
            0.22  0.30327868852459017  0.0  \\
            0.23  0.30327868852459017  0.0  \\
            0.24  0.30327868852459017  0.0  \\
            0.25  0.30327868852459017  0.0  \\
            0.26  0.30327868852459017  0.0  \\
            0.27  0.30327868852459017  0.0  \\
            0.28  0.30327868852459017  0.0  \\
            0.29  0.30327868852459017  0.0  \\
            0.3  0.30327868852459017  0.0  \\
            0.31  0.30327868852459017  0.0  \\
            0.32  0.30327868852459017  0.0  \\
            0.33  0.30327868852459017  0.0  \\
            0.34  0.30327868852459017  0.0  \\
            0.35  0.30327868852459017  0.0  \\
            0.36  0.30327868852459017  0.0  \\
            0.37  0.30327868852459017  0.0  \\
            0.38  0.30327868852459017  0.0  \\
            0.39  0.30327868852459017  0.0  \\
            0.4  0.30327868852459017  0.0  \\
            0.41  0.30327868852459017  0.0  \\
            0.42  0.30327868852459017  0.0  \\
            0.43  0.30327868852459017  0.0  \\
            0.44  0.30327868852459017  0.0  \\
            0.45  0.30327868852459017  0.0  \\
            0.46  0.30327868852459017  0.0  \\
            0.47  0.30327868852459017  0.0  \\
            0.48  0.30327868852459017  0.0  \\
            0.49  0.30327868852459017  0.0  \\
            0.5  0.30327868852459017  0.0  \\
            0.0  0.319672131147541  0.0  \\
            0.01  0.319672131147541  0.0  \\
            0.02  0.319672131147541  0.0  \\
            0.03  0.319672131147541  0.0  \\
            0.04  0.319672131147541  0.0  \\
            0.05  0.319672131147541  0.0  \\
            0.06  0.319672131147541  0.0  \\
            0.07  0.319672131147541  0.0  \\
            0.08  0.319672131147541  0.0  \\
            0.09  0.319672131147541  0.0  \\
            0.1  0.319672131147541  0.0  \\
            0.11  0.319672131147541  0.0  \\
            0.12  0.319672131147541  0.0  \\
            0.13  0.319672131147541  0.0  \\
            0.14  0.319672131147541  0.0  \\
            0.15  0.319672131147541  0.0  \\
            0.16  0.319672131147541  0.0  \\
            0.17  0.319672131147541  0.0  \\
            0.18  0.319672131147541  0.0  \\
            0.19  0.319672131147541  0.0  \\
            0.2  0.319672131147541  0.0  \\
            0.21  0.319672131147541  0.0  \\
            0.22  0.319672131147541  0.0  \\
            0.23  0.319672131147541  0.0  \\
            0.24  0.319672131147541  0.0  \\
            0.25  0.319672131147541  0.0  \\
            0.26  0.319672131147541  0.0  \\
            0.27  0.319672131147541  0.0  \\
            0.28  0.319672131147541  0.0  \\
            0.29  0.319672131147541  0.0  \\
            0.3  0.319672131147541  0.0  \\
            0.31  0.319672131147541  0.0  \\
            0.32  0.319672131147541  0.0  \\
            0.33  0.319672131147541  0.0  \\
            0.34  0.319672131147541  0.0  \\
            0.35  0.319672131147541  0.0  \\
            0.36  0.319672131147541  0.0  \\
            0.37  0.319672131147541  0.0  \\
            0.38  0.319672131147541  0.0  \\
            0.39  0.319672131147541  0.0  \\
            0.4  0.319672131147541  0.0  \\
            0.41  0.319672131147541  0.0  \\
            0.42  0.319672131147541  0.0  \\
            0.43  0.319672131147541  0.0  \\
            0.44  0.319672131147541  0.0  \\
            0.45  0.319672131147541  0.0  \\
            0.46  0.319672131147541  0.0  \\
            0.47  0.319672131147541  0.0  \\
            0.48  0.319672131147541  0.0  \\
            0.49  0.319672131147541  0.0  \\
            0.5  0.319672131147541  0.0  \\
            0.0  0.3360655737704918  0.0  \\
            0.01  0.3360655737704918  0.0  \\
            0.02  0.3360655737704918  0.0  \\
            0.03  0.3360655737704918  0.0  \\
            0.04  0.3360655737704918  0.0  \\
            0.05  0.3360655737704918  0.0  \\
            0.06  0.3360655737704918  0.0  \\
            0.07  0.3360655737704918  0.0  \\
            0.08  0.3360655737704918  0.0  \\
            0.09  0.3360655737704918  0.0  \\
            0.1  0.3360655737704918  0.0  \\
            0.11  0.3360655737704918  0.0  \\
            0.12  0.3360655737704918  0.0  \\
            0.13  0.3360655737704918  0.0  \\
            0.14  0.3360655737704918  0.0  \\
            0.15  0.3360655737704918  0.0  \\
            0.16  0.3360655737704918  0.0  \\
            0.17  0.3360655737704918  0.0  \\
            0.18  0.3360655737704918  0.0  \\
            0.19  0.3360655737704918  0.0  \\
            0.2  0.3360655737704918  0.0  \\
            0.21  0.3360655737704918  0.0  \\
            0.22  0.3360655737704918  0.0  \\
            0.23  0.3360655737704918  0.0  \\
            0.24  0.3360655737704918  0.0  \\
            0.25  0.3360655737704918  0.0  \\
            0.26  0.3360655737704918  0.0  \\
            0.27  0.3360655737704918  0.0  \\
            0.28  0.3360655737704918  0.0  \\
            0.29  0.3360655737704918  0.0  \\
            0.3  0.3360655737704918  0.0  \\
            0.31  0.3360655737704918  0.0  \\
            0.32  0.3360655737704918  0.0  \\
            0.33  0.3360655737704918  0.0  \\
            0.34  0.3360655737704918  0.0  \\
            0.35  0.3360655737704918  0.0  \\
            0.36  0.3360655737704918  0.0  \\
            0.37  0.3360655737704918  0.0  \\
            0.38  0.3360655737704918  0.0  \\
            0.39  0.3360655737704918  0.0  \\
            0.4  0.3360655737704918  0.0  \\
            0.41  0.3360655737704918  0.0  \\
            0.42  0.3360655737704918  0.0  \\
            0.43  0.3360655737704918  0.0  \\
            0.44  0.3360655737704918  0.0  \\
            0.45  0.3360655737704918  0.0  \\
            0.46  0.3360655737704918  0.0  \\
            0.47  0.3360655737704918  0.0  \\
            0.48  0.3360655737704918  0.0  \\
            0.49  0.3360655737704918  0.0  \\
            0.5  0.3360655737704918  0.0  \\
            0.0  0.3524590163934426  0.0  \\
            0.01  0.3524590163934426  0.0  \\
            0.02  0.3524590163934426  0.0  \\
            0.03  0.3524590163934426  0.0  \\
            0.04  0.3524590163934426  0.0  \\
            0.05  0.3524590163934426  0.0  \\
            0.06  0.3524590163934426  0.0  \\
            0.07  0.3524590163934426  0.0  \\
            0.08  0.3524590163934426  0.0  \\
            0.09  0.3524590163934426  0.0  \\
            0.1  0.3524590163934426  0.0  \\
            0.11  0.3524590163934426  0.0  \\
            0.12  0.3524590163934426  0.0  \\
            0.13  0.3524590163934426  0.0  \\
            0.14  0.3524590163934426  0.0  \\
            0.15  0.3524590163934426  0.0  \\
            0.16  0.3524590163934426  0.0  \\
            0.17  0.3524590163934426  0.0  \\
            0.18  0.3524590163934426  0.0  \\
            0.19  0.3524590163934426  0.0  \\
            0.2  0.3524590163934426  0.0  \\
            0.21  0.3524590163934426  0.0  \\
            0.22  0.3524590163934426  0.0  \\
            0.23  0.3524590163934426  0.0  \\
            0.24  0.3524590163934426  0.0  \\
            0.25  0.3524590163934426  0.0  \\
            0.26  0.3524590163934426  0.0  \\
            0.27  0.3524590163934426  0.0  \\
            0.28  0.3524590163934426  0.0  \\
            0.29  0.3524590163934426  0.0  \\
            0.3  0.3524590163934426  0.0  \\
            0.31  0.3524590163934426  0.0  \\
            0.32  0.3524590163934426  0.0  \\
            0.33  0.3524590163934426  0.0  \\
            0.34  0.3524590163934426  0.0  \\
            0.35  0.3524590163934426  0.0  \\
            0.36  0.3524590163934426  0.0  \\
            0.37  0.3524590163934426  0.0  \\
            0.38  0.3524590163934426  0.0  \\
            0.39  0.3524590163934426  0.0  \\
            0.4  0.3524590163934426  0.0  \\
            0.41  0.3524590163934426  0.0  \\
            0.42  0.3524590163934426  0.0  \\
            0.43  0.3524590163934426  0.0  \\
            0.44  0.3524590163934426  0.0  \\
            0.45  0.3524590163934426  0.0  \\
            0.46  0.3524590163934426  0.0  \\
            0.47  0.3524590163934426  0.0  \\
            0.48  0.3524590163934426  0.0  \\
            0.49  0.3524590163934426  0.0  \\
            0.5  0.3524590163934426  0.0  \\
            0.0  0.36885245901639346  0.0  \\
            0.01  0.36885245901639346  0.0  \\
            0.02  0.36885245901639346  0.0  \\
            0.03  0.36885245901639346  0.0  \\
            0.04  0.36885245901639346  0.0  \\
            0.05  0.36885245901639346  0.0  \\
            0.06  0.36885245901639346  0.0  \\
            0.07  0.36885245901639346  0.0  \\
            0.08  0.36885245901639346  13.0  \\
            0.09  0.36885245901639346  401.0  \\
            0.1  0.36885245901639346  671.0  \\
            0.11  0.36885245901639346  959.0  \\
            0.12  0.36885245901639346  992.0  \\
            0.13  0.36885245901639346  996.0  \\
            0.14  0.36885245901639346  990.0  \\
            0.15  0.36885245901639346  947.0  \\
            0.16  0.36885245901639346  114.0  \\
            0.17  0.36885245901639346  33.0  \\
            0.18  0.36885245901639346  0.0  \\
            0.19  0.36885245901639346  0.0  \\
            0.2  0.36885245901639346  0.0  \\
            0.21  0.36885245901639346  0.0  \\
            0.22  0.36885245901639346  0.0  \\
            0.23  0.36885245901639346  0.0  \\
            0.24  0.36885245901639346  0.0  \\
            0.25  0.36885245901639346  0.0  \\
            0.26  0.36885245901639346  0.0  \\
            0.27  0.36885245901639346  0.0  \\
            0.28  0.36885245901639346  0.0  \\
            0.29  0.36885245901639346  0.0  \\
            0.3  0.36885245901639346  0.0  \\
            0.31  0.36885245901639346  0.0  \\
            0.32  0.36885245901639346  0.0  \\
            0.33  0.36885245901639346  0.0  \\
            0.34  0.36885245901639346  0.0  \\
            0.35  0.36885245901639346  0.0  \\
            0.36  0.36885245901639346  0.0  \\
            0.37  0.36885245901639346  0.0  \\
            0.38  0.36885245901639346  0.0  \\
            0.39  0.36885245901639346  0.0  \\
            0.4  0.36885245901639346  0.0  \\
            0.41  0.36885245901639346  0.0  \\
            0.42  0.36885245901639346  0.0  \\
            0.43  0.36885245901639346  0.0  \\
            0.44  0.36885245901639346  0.0  \\
            0.45  0.36885245901639346  0.0  \\
            0.46  0.36885245901639346  0.0  \\
            0.47  0.36885245901639346  0.0  \\
            0.48  0.36885245901639346  0.0  \\
            0.49  0.36885245901639346  0.0  \\
            0.5  0.36885245901639346  0.0  \\
            0.0  0.38524590163934425  0.0  \\
            0.01  0.38524590163934425  0.0  \\
            0.02  0.38524590163934425  0.0  \\
            0.03  0.38524590163934425  0.0  \\
            0.04  0.38524590163934425  0.0  \\
            0.05  0.38524590163934425  0.0  \\
            0.06  0.38524590163934425  0.0  \\
            0.07  0.38524590163934425  0.0  \\
            0.08  0.38524590163934425  0.0  \\
            0.09  0.38524590163934425  0.0  \\
            0.1  0.38524590163934425  0.0  \\
            0.11  0.38524590163934425  0.0  \\
            0.12  0.38524590163934425  0.0  \\
            0.13  0.38524590163934425  0.0  \\
            0.14  0.38524590163934425  0.0  \\
            0.15  0.38524590163934425  0.0  \\
            0.16  0.38524590163934425  0.0  \\
            0.17  0.38524590163934425  0.0  \\
            0.18  0.38524590163934425  0.0  \\
            0.19  0.38524590163934425  0.0  \\
            0.2  0.38524590163934425  0.0  \\
            0.21  0.38524590163934425  0.0  \\
            0.22  0.38524590163934425  0.0  \\
            0.23  0.38524590163934425  0.0  \\
            0.24  0.38524590163934425  0.0  \\
            0.25  0.38524590163934425  0.0  \\
            0.26  0.38524590163934425  0.0  \\
            0.27  0.38524590163934425  0.0  \\
            0.28  0.38524590163934425  0.0  \\
            0.29  0.38524590163934425  0.0  \\
            0.3  0.38524590163934425  0.0  \\
            0.31  0.38524590163934425  0.0  \\
            0.32  0.38524590163934425  0.0  \\
            0.33  0.38524590163934425  0.0  \\
            0.34  0.38524590163934425  0.0  \\
            0.35  0.38524590163934425  0.0  \\
            0.36  0.38524590163934425  0.0  \\
            0.37  0.38524590163934425  0.0  \\
            0.38  0.38524590163934425  0.0  \\
            0.39  0.38524590163934425  0.0  \\
            0.4  0.38524590163934425  0.0  \\
            0.41  0.38524590163934425  0.0  \\
            0.42  0.38524590163934425  0.0  \\
            0.43  0.38524590163934425  0.0  \\
            0.44  0.38524590163934425  0.0  \\
            0.45  0.38524590163934425  0.0  \\
            0.46  0.38524590163934425  0.0  \\
            0.47  0.38524590163934425  0.0  \\
            0.48  0.38524590163934425  0.0  \\
            0.49  0.38524590163934425  0.0  \\
            0.5  0.38524590163934425  0.0  \\
            0.0  0.4016393442622951  0.0  \\
            0.01  0.4016393442622951  0.0  \\
            0.02  0.4016393442622951  0.0  \\
            0.03  0.4016393442622951  0.0  \\
            0.04  0.4016393442622951  0.0  \\
            0.05  0.4016393442622951  0.0  \\
            0.06  0.4016393442622951  0.0  \\
            0.07  0.4016393442622951  0.0  \\
            0.08  0.4016393442622951  1.0  \\
            0.09  0.4016393442622951  1.0  \\
            0.1  0.4016393442622951  5.0  \\
            0.11  0.4016393442622951  1.0  \\
            0.12  0.4016393442622951  2.0  \\
            0.13  0.4016393442622951  0.0  \\
            0.14  0.4016393442622951  2.0  \\
            0.15  0.4016393442622951  0.0  \\
            0.16  0.4016393442622951  1.0  \\
            0.17  0.4016393442622951  0.0  \\
            0.18  0.4016393442622951  0.0  \\
            0.19  0.4016393442622951  0.0  \\
            0.2  0.4016393442622951  0.0  \\
            0.21  0.4016393442622951  0.0  \\
            0.22  0.4016393442622951  0.0  \\
            0.23  0.4016393442622951  0.0  \\
            0.24  0.4016393442622951  0.0  \\
            0.25  0.4016393442622951  0.0  \\
            0.26  0.4016393442622951  0.0  \\
            0.27  0.4016393442622951  0.0  \\
            0.28  0.4016393442622951  0.0  \\
            0.29  0.4016393442622951  0.0  \\
            0.3  0.4016393442622951  0.0  \\
            0.31  0.4016393442622951  0.0  \\
            0.32  0.4016393442622951  0.0  \\
            0.33  0.4016393442622951  0.0  \\
            0.34  0.4016393442622951  0.0  \\
            0.35  0.4016393442622951  0.0  \\
            0.36  0.4016393442622951  0.0  \\
            0.37  0.4016393442622951  0.0  \\
            0.38  0.4016393442622951  0.0  \\
            0.39  0.4016393442622951  0.0  \\
            0.4  0.4016393442622951  0.0  \\
            0.41  0.4016393442622951  0.0  \\
            0.42  0.4016393442622951  0.0  \\
            0.43  0.4016393442622951  0.0  \\
            0.44  0.4016393442622951  0.0  \\
            0.45  0.4016393442622951  0.0  \\
            0.46  0.4016393442622951  0.0  \\
            0.47  0.4016393442622951  0.0  \\
            0.48  0.4016393442622951  0.0  \\
            0.49  0.4016393442622951  0.0  \\
            0.5  0.4016393442622951  0.0  \\
            0.0  0.4180327868852459  0.0  \\
            0.01  0.4180327868852459  0.0  \\
            0.02  0.4180327868852459  0.0  \\
            0.03  0.4180327868852459  0.0  \\
            0.04  0.4180327868852459  0.0  \\
            0.05  0.4180327868852459  0.0  \\
            0.06  0.4180327868852459  0.0  \\
            0.07  0.4180327868852459  0.0  \\
            0.08  0.4180327868852459  0.0  \\
            0.09  0.4180327868852459  1.0  \\
            0.1  0.4180327868852459  0.0  \\
            0.11  0.4180327868852459  0.0  \\
            0.12  0.4180327868852459  0.0  \\
            0.13  0.4180327868852459  0.0  \\
            0.14  0.4180327868852459  0.0  \\
            0.15  0.4180327868852459  0.0  \\
            0.16  0.4180327868852459  0.0  \\
            0.17  0.4180327868852459  0.0  \\
            0.18  0.4180327868852459  0.0  \\
            0.19  0.4180327868852459  0.0  \\
            0.2  0.4180327868852459  0.0  \\
            0.21  0.4180327868852459  0.0  \\
            0.22  0.4180327868852459  0.0  \\
            0.23  0.4180327868852459  0.0  \\
            0.24  0.4180327868852459  0.0  \\
            0.25  0.4180327868852459  0.0  \\
            0.26  0.4180327868852459  0.0  \\
            0.27  0.4180327868852459  0.0  \\
            0.28  0.4180327868852459  0.0  \\
            0.29  0.4180327868852459  0.0  \\
            0.3  0.4180327868852459  0.0  \\
            0.31  0.4180327868852459  0.0  \\
            0.32  0.4180327868852459  0.0  \\
            0.33  0.4180327868852459  0.0  \\
            0.34  0.4180327868852459  0.0  \\
            0.35  0.4180327868852459  0.0  \\
            0.36  0.4180327868852459  0.0  \\
            0.37  0.4180327868852459  0.0  \\
            0.38  0.4180327868852459  0.0  \\
            0.39  0.4180327868852459  0.0  \\
            0.4  0.4180327868852459  0.0  \\
            0.41  0.4180327868852459  0.0  \\
            0.42  0.4180327868852459  0.0  \\
            0.43  0.4180327868852459  0.0  \\
            0.44  0.4180327868852459  0.0  \\
            0.45  0.4180327868852459  0.0  \\
            0.46  0.4180327868852459  0.0  \\
            0.47  0.4180327868852459  0.0  \\
            0.48  0.4180327868852459  0.0  \\
            0.49  0.4180327868852459  0.0  \\
            0.5  0.4180327868852459  0.0  \\
            0.0  0.4344262295081967  0.0  \\
            0.01  0.4344262295081967  0.0  \\
            0.02  0.4344262295081967  0.0  \\
            0.03  0.4344262295081967  0.0  \\
            0.04  0.4344262295081967  0.0  \\
            0.05  0.4344262295081967  0.0  \\
            0.06  0.4344262295081967  0.0  \\
            0.07  0.4344262295081967  0.0  \\
            0.08  0.4344262295081967  0.0  \\
            0.09  0.4344262295081967  0.0  \\
            0.1  0.4344262295081967  0.0  \\
            0.11  0.4344262295081967  0.0  \\
            0.12  0.4344262295081967  0.0  \\
            0.13  0.4344262295081967  0.0  \\
            0.14  0.4344262295081967  0.0  \\
            0.15  0.4344262295081967  0.0  \\
            0.16  0.4344262295081967  0.0  \\
            0.17  0.4344262295081967  0.0  \\
            0.18  0.4344262295081967  0.0  \\
            0.19  0.4344262295081967  0.0  \\
            0.2  0.4344262295081967  0.0  \\
            0.21  0.4344262295081967  0.0  \\
            0.22  0.4344262295081967  0.0  \\
            0.23  0.4344262295081967  0.0  \\
            0.24  0.4344262295081967  0.0  \\
            0.25  0.4344262295081967  0.0  \\
            0.26  0.4344262295081967  0.0  \\
            0.27  0.4344262295081967  0.0  \\
            0.28  0.4344262295081967  0.0  \\
            0.29  0.4344262295081967  0.0  \\
            0.3  0.4344262295081967  0.0  \\
            0.31  0.4344262295081967  0.0  \\
            0.32  0.4344262295081967  0.0  \\
            0.33  0.4344262295081967  0.0  \\
            0.34  0.4344262295081967  0.0  \\
            0.35  0.4344262295081967  0.0  \\
            0.36  0.4344262295081967  0.0  \\
            0.37  0.4344262295081967  0.0  \\
            0.38  0.4344262295081967  0.0  \\
            0.39  0.4344262295081967  0.0  \\
            0.4  0.4344262295081967  0.0  \\
            0.41  0.4344262295081967  0.0  \\
            0.42  0.4344262295081967  0.0  \\
            0.43  0.4344262295081967  0.0  \\
            0.44  0.4344262295081967  0.0  \\
            0.45  0.4344262295081967  0.0  \\
            0.46  0.4344262295081967  0.0  \\
            0.47  0.4344262295081967  0.0  \\
            0.48  0.4344262295081967  0.0  \\
            0.49  0.4344262295081967  0.0  \\
            0.5  0.4344262295081967  0.0  \\
            0.0  0.45081967213114754  0.0  \\
            0.01  0.45081967213114754  0.0  \\
            0.02  0.45081967213114754  0.0  \\
            0.03  0.45081967213114754  0.0  \\
            0.04  0.45081967213114754  0.0  \\
            0.05  0.45081967213114754  0.0  \\
            0.06  0.45081967213114754  0.0  \\
            0.07  0.45081967213114754  0.0  \\
            0.08  0.45081967213114754  0.0  \\
            0.09  0.45081967213114754  0.0  \\
            0.1  0.45081967213114754  0.0  \\
            0.11  0.45081967213114754  0.0  \\
            0.12  0.45081967213114754  0.0  \\
            0.13  0.45081967213114754  0.0  \\
            0.14  0.45081967213114754  0.0  \\
            0.15  0.45081967213114754  0.0  \\
            0.16  0.45081967213114754  0.0  \\
            0.17  0.45081967213114754  0.0  \\
            0.18  0.45081967213114754  0.0  \\
            0.19  0.45081967213114754  0.0  \\
            0.2  0.45081967213114754  0.0  \\
            0.21  0.45081967213114754  0.0  \\
            0.22  0.45081967213114754  0.0  \\
            0.23  0.45081967213114754  0.0  \\
            0.24  0.45081967213114754  0.0  \\
            0.25  0.45081967213114754  0.0  \\
            0.26  0.45081967213114754  0.0  \\
            0.27  0.45081967213114754  0.0  \\
            0.28  0.45081967213114754  0.0  \\
            0.29  0.45081967213114754  0.0  \\
            0.3  0.45081967213114754  0.0  \\
            0.31  0.45081967213114754  0.0  \\
            0.32  0.45081967213114754  0.0  \\
            0.33  0.45081967213114754  0.0  \\
            0.34  0.45081967213114754  0.0  \\
            0.35  0.45081967213114754  0.0  \\
            0.36  0.45081967213114754  0.0  \\
            0.37  0.45081967213114754  0.0  \\
            0.38  0.45081967213114754  0.0  \\
            0.39  0.45081967213114754  0.0  \\
            0.4  0.45081967213114754  0.0  \\
            0.41  0.45081967213114754  0.0  \\
            0.42  0.45081967213114754  0.0  \\
            0.43  0.45081967213114754  0.0  \\
            0.44  0.45081967213114754  0.0  \\
            0.45  0.45081967213114754  0.0  \\
            0.46  0.45081967213114754  0.0  \\
            0.47  0.45081967213114754  0.0  \\
            0.48  0.45081967213114754  0.0  \\
            0.49  0.45081967213114754  0.0  \\
            0.5  0.45081967213114754  0.0  \\
            0.0  0.4672131147540984  0.0  \\
            0.01  0.4672131147540984  0.0  \\
            0.02  0.4672131147540984  0.0  \\
            0.03  0.4672131147540984  0.0  \\
            0.04  0.4672131147540984  0.0  \\
            0.05  0.4672131147540984  0.0  \\
            0.06  0.4672131147540984  0.0  \\
            0.07  0.4672131147540984  0.0  \\
            0.08  0.4672131147540984  0.0  \\
            0.09  0.4672131147540984  0.0  \\
            0.1  0.4672131147540984  0.0  \\
            0.11  0.4672131147540984  0.0  \\
            0.12  0.4672131147540984  0.0  \\
            0.13  0.4672131147540984  0.0  \\
            0.14  0.4672131147540984  0.0  \\
            0.15  0.4672131147540984  0.0  \\
            0.16  0.4672131147540984  0.0  \\
            0.17  0.4672131147540984  0.0  \\
            0.18  0.4672131147540984  0.0  \\
            0.19  0.4672131147540984  0.0  \\
            0.2  0.4672131147540984  0.0  \\
            0.21  0.4672131147540984  0.0  \\
            0.22  0.4672131147540984  0.0  \\
            0.23  0.4672131147540984  0.0  \\
            0.24  0.4672131147540984  0.0  \\
            0.25  0.4672131147540984  0.0  \\
            0.26  0.4672131147540984  0.0  \\
            0.27  0.4672131147540984  0.0  \\
            0.28  0.4672131147540984  0.0  \\
            0.29  0.4672131147540984  0.0  \\
            0.3  0.4672131147540984  0.0  \\
            0.31  0.4672131147540984  0.0  \\
            0.32  0.4672131147540984  0.0  \\
            0.33  0.4672131147540984  0.0  \\
            0.34  0.4672131147540984  0.0  \\
            0.35  0.4672131147540984  0.0  \\
            0.36  0.4672131147540984  0.0  \\
            0.37  0.4672131147540984  0.0  \\
            0.38  0.4672131147540984  0.0  \\
            0.39  0.4672131147540984  0.0  \\
            0.4  0.4672131147540984  0.0  \\
            0.41  0.4672131147540984  0.0  \\
            0.42  0.4672131147540984  0.0  \\
            0.43  0.4672131147540984  0.0  \\
            0.44  0.4672131147540984  0.0  \\
            0.45  0.4672131147540984  0.0  \\
            0.46  0.4672131147540984  0.0  \\
            0.47  0.4672131147540984  0.0  \\
            0.48  0.4672131147540984  0.0  \\
            0.49  0.4672131147540984  0.0  \\
            0.5  0.4672131147540984  0.0  \\
            0.0  0.48360655737704916  0.0  \\
            0.01  0.48360655737704916  0.0  \\
            0.02  0.48360655737704916  0.0  \\
            0.03  0.48360655737704916  0.0  \\
            0.04  0.48360655737704916  0.0  \\
            0.05  0.48360655737704916  0.0  \\
            0.06  0.48360655737704916  0.0  \\
            0.07  0.48360655737704916  0.0  \\
            0.08  0.48360655737704916  0.0  \\
            0.09  0.48360655737704916  0.0  \\
            0.1  0.48360655737704916  0.0  \\
            0.11  0.48360655737704916  0.0  \\
            0.12  0.48360655737704916  0.0  \\
            0.13  0.48360655737704916  0.0  \\
            0.14  0.48360655737704916  0.0  \\
            0.15  0.48360655737704916  0.0  \\
            0.16  0.48360655737704916  0.0  \\
            0.17  0.48360655737704916  0.0  \\
            0.18  0.48360655737704916  0.0  \\
            0.19  0.48360655737704916  0.0  \\
            0.2  0.48360655737704916  0.0  \\
            0.21  0.48360655737704916  0.0  \\
            0.22  0.48360655737704916  0.0  \\
            0.23  0.48360655737704916  0.0  \\
            0.24  0.48360655737704916  0.0  \\
            0.25  0.48360655737704916  0.0  \\
            0.26  0.48360655737704916  0.0  \\
            0.27  0.48360655737704916  0.0  \\
            0.28  0.48360655737704916  0.0  \\
            0.29  0.48360655737704916  0.0  \\
            0.3  0.48360655737704916  0.0  \\
            0.31  0.48360655737704916  0.0  \\
            0.32  0.48360655737704916  0.0  \\
            0.33  0.48360655737704916  0.0  \\
            0.34  0.48360655737704916  0.0  \\
            0.35  0.48360655737704916  0.0  \\
            0.36  0.48360655737704916  0.0  \\
            0.37  0.48360655737704916  0.0  \\
            0.38  0.48360655737704916  0.0  \\
            0.39  0.48360655737704916  0.0  \\
            0.4  0.48360655737704916  0.0  \\
            0.41  0.48360655737704916  0.0  \\
            0.42  0.48360655737704916  0.0  \\
            0.43  0.48360655737704916  0.0  \\
            0.44  0.48360655737704916  0.0  \\
            0.45  0.48360655737704916  0.0  \\
            0.46  0.48360655737704916  0.0  \\
            0.47  0.48360655737704916  0.0  \\
            0.48  0.48360655737704916  0.0  \\
            0.49  0.48360655737704916  0.0  \\
            0.5  0.48360655737704916  0.0  \\
            0.0  0.5  0.0  \\
            0.01  0.5  0.0  \\
            0.02  0.5  0.0  \\
            0.03  0.5  0.0  \\
            0.04  0.5  0.0  \\
            0.05  0.5  0.0  \\
            0.06  0.5  0.0  \\
            0.07  0.5  0.0  \\
            0.08  0.5  10.0  \\
            0.09  0.5  223.0  \\
            0.1  0.5  307.0  \\
            0.11  0.5  37.0  \\
            0.12  0.5  6.0  \\
            0.13  0.5  4.0  \\
            0.14  0.5  8.0  \\
            0.15  0.5  6.0  \\
            0.16  0.5  6.0  \\
            0.17  0.5  2.0  \\
            0.18  0.5  4.0  \\
            0.19  0.5  0.0  \\
            0.2  0.5  0.0  \\
            0.21  0.5  0.0  \\
            0.22  0.5  0.0  \\
            0.23  0.5  0.0  \\
            0.24  0.5  0.0  \\
            0.25  0.5  0.0  \\
            0.26  0.5  0.0  \\
            0.27  0.5  0.0  \\
            0.28  0.5  0.0  \\
            0.29  0.5  0.0  \\
            0.3  0.5  0.0  \\
            0.31  0.5  0.0  \\
            0.32  0.5  0.0  \\
            0.33  0.5  0.0  \\
            0.34  0.5  0.0  \\
            0.35  0.5  0.0  \\
            0.36  0.5  0.0  \\
            0.37  0.5  0.0  \\
            0.38  0.5  0.0  \\
            0.39  0.5  0.0  \\
            0.4  0.5  0.0  \\
            0.41  0.5  0.0  \\
            0.42  0.5  0.0  \\
            0.43  0.5  0.0  \\
            0.44  0.5  0.0  \\
            0.45  0.5  0.0  \\
            0.46  0.5  0.0  \\
            0.47  0.5  0.0  \\
            0.48  0.5  0.0  \\
            0.49  0.5  0.0  \\
            0.5  0.5  0.0  \\
            0.0  0.5163934426229508  0.0  \\
            0.01  0.5163934426229508  0.0  \\
            0.02  0.5163934426229508  0.0  \\
            0.03  0.5163934426229508  0.0  \\
            0.04  0.5163934426229508  0.0  \\
            0.05  0.5163934426229508  0.0  \\
            0.06  0.5163934426229508  0.0  \\
            0.07  0.5163934426229508  0.0  \\
            0.08  0.5163934426229508  0.0  \\
            0.09  0.5163934426229508  0.0  \\
            0.1  0.5163934426229508  0.0  \\
            0.11  0.5163934426229508  0.0  \\
            0.12  0.5163934426229508  0.0  \\
            0.13  0.5163934426229508  0.0  \\
            0.14  0.5163934426229508  0.0  \\
            0.15  0.5163934426229508  0.0  \\
            0.16  0.5163934426229508  0.0  \\
            0.17  0.5163934426229508  0.0  \\
            0.18  0.5163934426229508  0.0  \\
            0.19  0.5163934426229508  0.0  \\
            0.2  0.5163934426229508  0.0  \\
            0.21  0.5163934426229508  0.0  \\
            0.22  0.5163934426229508  0.0  \\
            0.23  0.5163934426229508  0.0  \\
            0.24  0.5163934426229508  0.0  \\
            0.25  0.5163934426229508  0.0  \\
            0.26  0.5163934426229508  0.0  \\
            0.27  0.5163934426229508  0.0  \\
            0.28  0.5163934426229508  0.0  \\
            0.29  0.5163934426229508  0.0  \\
            0.3  0.5163934426229508  0.0  \\
            0.31  0.5163934426229508  0.0  \\
            0.32  0.5163934426229508  0.0  \\
            0.33  0.5163934426229508  0.0  \\
            0.34  0.5163934426229508  0.0  \\
            0.35  0.5163934426229508  0.0  \\
            0.36  0.5163934426229508  0.0  \\
            0.37  0.5163934426229508  0.0  \\
            0.38  0.5163934426229508  0.0  \\
            0.39  0.5163934426229508  0.0  \\
            0.4  0.5163934426229508  0.0  \\
            0.41  0.5163934426229508  0.0  \\
            0.42  0.5163934426229508  0.0  \\
            0.43  0.5163934426229508  0.0  \\
            0.44  0.5163934426229508  0.0  \\
            0.45  0.5163934426229508  0.0  \\
            0.46  0.5163934426229508  0.0  \\
            0.47  0.5163934426229508  0.0  \\
            0.48  0.5163934426229508  0.0  \\
            0.49  0.5163934426229508  0.0  \\
            0.5  0.5163934426229508  0.0  \\
            0.0  0.5327868852459017  0.0  \\
            0.01  0.5327868852459017  0.0  \\
            0.02  0.5327868852459017  0.0  \\
            0.03  0.5327868852459017  0.0  \\
            0.04  0.5327868852459017  0.0  \\
            0.05  0.5327868852459017  0.0  \\
            0.06  0.5327868852459017  0.0  \\
            0.07  0.5327868852459017  0.0  \\
            0.08  0.5327868852459017  0.0  \\
            0.09  0.5327868852459017  0.0  \\
            0.1  0.5327868852459017  0.0  \\
            0.11  0.5327868852459017  0.0  \\
            0.12  0.5327868852459017  0.0  \\
            0.13  0.5327868852459017  0.0  \\
            0.14  0.5327868852459017  0.0  \\
            0.15  0.5327868852459017  0.0  \\
            0.16  0.5327868852459017  0.0  \\
            0.17  0.5327868852459017  0.0  \\
            0.18  0.5327868852459017  0.0  \\
            0.19  0.5327868852459017  0.0  \\
            0.2  0.5327868852459017  0.0  \\
            0.21  0.5327868852459017  0.0  \\
            0.22  0.5327868852459017  0.0  \\
            0.23  0.5327868852459017  0.0  \\
            0.24  0.5327868852459017  0.0  \\
            0.25  0.5327868852459017  0.0  \\
            0.26  0.5327868852459017  0.0  \\
            0.27  0.5327868852459017  0.0  \\
            0.28  0.5327868852459017  0.0  \\
            0.29  0.5327868852459017  0.0  \\
            0.3  0.5327868852459017  0.0  \\
            0.31  0.5327868852459017  0.0  \\
            0.32  0.5327868852459017  0.0  \\
            0.33  0.5327868852459017  0.0  \\
            0.34  0.5327868852459017  0.0  \\
            0.35  0.5327868852459017  0.0  \\
            0.36  0.5327868852459017  0.0  \\
            0.37  0.5327868852459017  0.0  \\
            0.38  0.5327868852459017  0.0  \\
            0.39  0.5327868852459017  0.0  \\
            0.4  0.5327868852459017  0.0  \\
            0.41  0.5327868852459017  0.0  \\
            0.42  0.5327868852459017  0.0  \\
            0.43  0.5327868852459017  0.0  \\
            0.44  0.5327868852459017  0.0  \\
            0.45  0.5327868852459017  0.0  \\
            0.46  0.5327868852459017  0.0  \\
            0.47  0.5327868852459017  0.0  \\
            0.48  0.5327868852459017  0.0  \\
            0.49  0.5327868852459017  0.0  \\
            0.5  0.5327868852459017  0.0  \\
            0.0  0.5491803278688525  0.0  \\
            0.01  0.5491803278688525  0.0  \\
            0.02  0.5491803278688525  0.0  \\
            0.03  0.5491803278688525  0.0  \\
            0.04  0.5491803278688525  0.0  \\
            0.05  0.5491803278688525  0.0  \\
            0.06  0.5491803278688525  0.0  \\
            0.07  0.5491803278688525  0.0  \\
            0.08  0.5491803278688525  0.0  \\
            0.09  0.5491803278688525  0.0  \\
            0.1  0.5491803278688525  0.0  \\
            0.11  0.5491803278688525  0.0  \\
            0.12  0.5491803278688525  0.0  \\
            0.13  0.5491803278688525  0.0  \\
            0.14  0.5491803278688525  0.0  \\
            0.15  0.5491803278688525  0.0  \\
            0.16  0.5491803278688525  0.0  \\
            0.17  0.5491803278688525  0.0  \\
            0.18  0.5491803278688525  0.0  \\
            0.19  0.5491803278688525  0.0  \\
            0.2  0.5491803278688525  0.0  \\
            0.21  0.5491803278688525  0.0  \\
            0.22  0.5491803278688525  0.0  \\
            0.23  0.5491803278688525  0.0  \\
            0.24  0.5491803278688525  0.0  \\
            0.25  0.5491803278688525  0.0  \\
            0.26  0.5491803278688525  0.0  \\
            0.27  0.5491803278688525  0.0  \\
            0.28  0.5491803278688525  0.0  \\
            0.29  0.5491803278688525  0.0  \\
            0.3  0.5491803278688525  0.0  \\
            0.31  0.5491803278688525  0.0  \\
            0.32  0.5491803278688525  0.0  \\
            0.33  0.5491803278688525  0.0  \\
            0.34  0.5491803278688525  0.0  \\
            0.35  0.5491803278688525  0.0  \\
            0.36  0.5491803278688525  0.0  \\
            0.37  0.5491803278688525  0.0  \\
            0.38  0.5491803278688525  0.0  \\
            0.39  0.5491803278688525  0.0  \\
            0.4  0.5491803278688525  0.0  \\
            0.41  0.5491803278688525  0.0  \\
            0.42  0.5491803278688525  0.0  \\
            0.43  0.5491803278688525  0.0  \\
            0.44  0.5491803278688525  0.0  \\
            0.45  0.5491803278688525  0.0  \\
            0.46  0.5491803278688525  0.0  \\
            0.47  0.5491803278688525  0.0  \\
            0.48  0.5491803278688525  0.0  \\
            0.49  0.5491803278688525  0.0  \\
            0.5  0.5491803278688525  0.0  \\
            0.0  0.5655737704918032  0.0  \\
            0.01  0.5655737704918032  0.0  \\
            0.02  0.5655737704918032  0.0  \\
            0.03  0.5655737704918032  0.0  \\
            0.04  0.5655737704918032  283.0  \\
            0.05  0.5655737704918032  785.0  \\
            0.06  0.5655737704918032  958.0  \\
            0.07  0.5655737704918032  999.0  \\
            0.08  0.5655737704918032  976.0  \\
            0.09  0.5655737704918032  374.0  \\
            0.1  0.5655737704918032  17.0  \\
            0.11  0.5655737704918032  3.0  \\
            0.12  0.5655737704918032  0.0  \\
            0.13  0.5655737704918032  0.0  \\
            0.14  0.5655737704918032  0.0  \\
            0.15  0.5655737704918032  0.0  \\
            0.16  0.5655737704918032  0.0  \\
            0.17  0.5655737704918032  0.0  \\
            0.18  0.5655737704918032  0.0  \\
            0.19  0.5655737704918032  0.0  \\
            0.2  0.5655737704918032  0.0  \\
            0.21  0.5655737704918032  0.0  \\
            0.22  0.5655737704918032  0.0  \\
            0.23  0.5655737704918032  0.0  \\
            0.24  0.5655737704918032  0.0  \\
            0.25  0.5655737704918032  0.0  \\
            0.26  0.5655737704918032  0.0  \\
            0.27  0.5655737704918032  0.0  \\
            0.28  0.5655737704918032  0.0  \\
            0.29  0.5655737704918032  0.0  \\
            0.3  0.5655737704918032  0.0  \\
            0.31  0.5655737704918032  0.0  \\
            0.32  0.5655737704918032  0.0  \\
            0.33  0.5655737704918032  0.0  \\
            0.34  0.5655737704918032  0.0  \\
            0.35  0.5655737704918032  0.0  \\
            0.36  0.5655737704918032  0.0  \\
            0.37  0.5655737704918032  0.0  \\
            0.38  0.5655737704918032  0.0  \\
            0.39  0.5655737704918032  0.0  \\
            0.4  0.5655737704918032  0.0  \\
            0.41  0.5655737704918032  0.0  \\
            0.42  0.5655737704918032  0.0  \\
            0.43  0.5655737704918032  0.0  \\
            0.44  0.5655737704918032  0.0  \\
            0.45  0.5655737704918032  0.0  \\
            0.46  0.5655737704918032  0.0  \\
            0.47  0.5655737704918032  0.0  \\
            0.48  0.5655737704918032  0.0  \\
            0.49  0.5655737704918032  0.0  \\
            0.5  0.5655737704918032  0.0  \\
            0.0  0.5819672131147541  0.0  \\
            0.01  0.5819672131147541  0.0  \\
            0.02  0.5819672131147541  0.0  \\
            0.03  0.5819672131147541  0.0  \\
            0.04  0.5819672131147541  0.0  \\
            0.05  0.5819672131147541  0.0  \\
            0.06  0.5819672131147541  0.0  \\
            0.07  0.5819672131147541  0.0  \\
            0.08  0.5819672131147541  0.0  \\
            0.09  0.5819672131147541  0.0  \\
            0.1  0.5819672131147541  0.0  \\
            0.11  0.5819672131147541  0.0  \\
            0.12  0.5819672131147541  0.0  \\
            0.13  0.5819672131147541  0.0  \\
            0.14  0.5819672131147541  0.0  \\
            0.15  0.5819672131147541  0.0  \\
            0.16  0.5819672131147541  0.0  \\
            0.17  0.5819672131147541  0.0  \\
            0.18  0.5819672131147541  0.0  \\
            0.19  0.5819672131147541  0.0  \\
            0.2  0.5819672131147541  0.0  \\
            0.21  0.5819672131147541  0.0  \\
            0.22  0.5819672131147541  0.0  \\
            0.23  0.5819672131147541  0.0  \\
            0.24  0.5819672131147541  0.0  \\
            0.25  0.5819672131147541  0.0  \\
            0.26  0.5819672131147541  0.0  \\
            0.27  0.5819672131147541  0.0  \\
            0.28  0.5819672131147541  0.0  \\
            0.29  0.5819672131147541  0.0  \\
            0.3  0.5819672131147541  0.0  \\
            0.31  0.5819672131147541  0.0  \\
            0.32  0.5819672131147541  0.0  \\
            0.33  0.5819672131147541  0.0  \\
            0.34  0.5819672131147541  0.0  \\
            0.35  0.5819672131147541  0.0  \\
            0.36  0.5819672131147541  0.0  \\
            0.37  0.5819672131147541  0.0  \\
            0.38  0.5819672131147541  0.0  \\
            0.39  0.5819672131147541  0.0  \\
            0.4  0.5819672131147541  0.0  \\
            0.41  0.5819672131147541  0.0  \\
            0.42  0.5819672131147541  0.0  \\
            0.43  0.5819672131147541  0.0  \\
            0.44  0.5819672131147541  0.0  \\
            0.45  0.5819672131147541  0.0  \\
            0.46  0.5819672131147541  0.0  \\
            0.47  0.5819672131147541  0.0  \\
            0.48  0.5819672131147541  0.0  \\
            0.49  0.5819672131147541  0.0  \\
            0.5  0.5819672131147541  0.0  \\
            0.0  0.5983606557377049  0.0  \\
            0.01  0.5983606557377049  0.0  \\
            0.02  0.5983606557377049  0.0  \\
            0.03  0.5983606557377049  0.0  \\
            0.04  0.5983606557377049  0.0  \\
            0.05  0.5983606557377049  0.0  \\
            0.06  0.5983606557377049  0.0  \\
            0.07  0.5983606557377049  0.0  \\
            0.08  0.5983606557377049  0.0  \\
            0.09  0.5983606557377049  0.0  \\
            0.1  0.5983606557377049  0.0  \\
            0.11  0.5983606557377049  0.0  \\
            0.12  0.5983606557377049  0.0  \\
            0.13  0.5983606557377049  0.0  \\
            0.14  0.5983606557377049  0.0  \\
            0.15  0.5983606557377049  0.0  \\
            0.16  0.5983606557377049  0.0  \\
            0.17  0.5983606557377049  0.0  \\
            0.18  0.5983606557377049  0.0  \\
            0.19  0.5983606557377049  0.0  \\
            0.2  0.5983606557377049  0.0  \\
            0.21  0.5983606557377049  0.0  \\
            0.22  0.5983606557377049  0.0  \\
            0.23  0.5983606557377049  0.0  \\
            0.24  0.5983606557377049  0.0  \\
            0.25  0.5983606557377049  0.0  \\
            0.26  0.5983606557377049  0.0  \\
            0.27  0.5983606557377049  0.0  \\
            0.28  0.5983606557377049  0.0  \\
            0.29  0.5983606557377049  0.0  \\
            0.3  0.5983606557377049  0.0  \\
            0.31  0.5983606557377049  0.0  \\
            0.32  0.5983606557377049  0.0  \\
            0.33  0.5983606557377049  0.0  \\
            0.34  0.5983606557377049  0.0  \\
            0.35  0.5983606557377049  0.0  \\
            0.36  0.5983606557377049  0.0  \\
            0.37  0.5983606557377049  0.0  \\
            0.38  0.5983606557377049  0.0  \\
            0.39  0.5983606557377049  0.0  \\
            0.4  0.5983606557377049  0.0  \\
            0.41  0.5983606557377049  0.0  \\
            0.42  0.5983606557377049  0.0  \\
            0.43  0.5983606557377049  0.0  \\
            0.44  0.5983606557377049  0.0  \\
            0.45  0.5983606557377049  0.0  \\
            0.46  0.5983606557377049  0.0  \\
            0.47  0.5983606557377049  0.0  \\
            0.48  0.5983606557377049  0.0  \\
            0.49  0.5983606557377049  0.0  \\
            0.5  0.5983606557377049  0.0  \\
            0.0  0.6147540983606558  0.0  \\
            0.01  0.6147540983606558  0.0  \\
            0.02  0.6147540983606558  0.0  \\
            0.03  0.6147540983606558  0.0  \\
            0.04  0.6147540983606558  0.0  \\
            0.05  0.6147540983606558  0.0  \\
            0.06  0.6147540983606558  0.0  \\
            0.07  0.6147540983606558  1.0  \\
            0.08  0.6147540983606558  0.0  \\
            0.09  0.6147540983606558  0.0  \\
            0.1  0.6147540983606558  0.0  \\
            0.11  0.6147540983606558  0.0  \\
            0.12  0.6147540983606558  0.0  \\
            0.13  0.6147540983606558  0.0  \\
            0.14  0.6147540983606558  0.0  \\
            0.15  0.6147540983606558  0.0  \\
            0.16  0.6147540983606558  0.0  \\
            0.17  0.6147540983606558  0.0  \\
            0.18  0.6147540983606558  0.0  \\
            0.19  0.6147540983606558  0.0  \\
            0.2  0.6147540983606558  0.0  \\
            0.21  0.6147540983606558  0.0  \\
            0.22  0.6147540983606558  0.0  \\
            0.23  0.6147540983606558  0.0  \\
            0.24  0.6147540983606558  0.0  \\
            0.25  0.6147540983606558  0.0  \\
            0.26  0.6147540983606558  0.0  \\
            0.27  0.6147540983606558  0.0  \\
            0.28  0.6147540983606558  0.0  \\
            0.29  0.6147540983606558  0.0  \\
            0.3  0.6147540983606558  0.0  \\
            0.31  0.6147540983606558  0.0  \\
            0.32  0.6147540983606558  0.0  \\
            0.33  0.6147540983606558  0.0  \\
            0.34  0.6147540983606558  0.0  \\
            0.35  0.6147540983606558  0.0  \\
            0.36  0.6147540983606558  0.0  \\
            0.37  0.6147540983606558  0.0  \\
            0.38  0.6147540983606558  0.0  \\
            0.39  0.6147540983606558  0.0  \\
            0.4  0.6147540983606558  0.0  \\
            0.41  0.6147540983606558  0.0  \\
            0.42  0.6147540983606558  0.0  \\
            0.43  0.6147540983606558  0.0  \\
            0.44  0.6147540983606558  0.0  \\
            0.45  0.6147540983606558  0.0  \\
            0.46  0.6147540983606558  0.0  \\
            0.47  0.6147540983606558  0.0  \\
            0.48  0.6147540983606558  0.0  \\
            0.49  0.6147540983606558  0.0  \\
            0.5  0.6147540983606558  0.0  \\
            0.0  0.6311475409836066  0.0  \\
            0.01  0.6311475409836066  0.0  \\
            0.02  0.6311475409836066  0.0  \\
            0.03  0.6311475409836066  0.0  \\
            0.04  0.6311475409836066  0.0  \\
            0.05  0.6311475409836066  0.0  \\
            0.06  0.6311475409836066  0.0  \\
            0.07  0.6311475409836066  0.0  \\
            0.08  0.6311475409836066  0.0  \\
            0.09  0.6311475409836066  0.0  \\
            0.1  0.6311475409836066  0.0  \\
            0.11  0.6311475409836066  0.0  \\
            0.12  0.6311475409836066  0.0  \\
            0.13  0.6311475409836066  0.0  \\
            0.14  0.6311475409836066  0.0  \\
            0.15  0.6311475409836066  0.0  \\
            0.16  0.6311475409836066  0.0  \\
            0.17  0.6311475409836066  0.0  \\
            0.18  0.6311475409836066  0.0  \\
            0.19  0.6311475409836066  0.0  \\
            0.2  0.6311475409836066  0.0  \\
            0.21  0.6311475409836066  0.0  \\
            0.22  0.6311475409836066  0.0  \\
            0.23  0.6311475409836066  0.0  \\
            0.24  0.6311475409836066  0.0  \\
            0.25  0.6311475409836066  0.0  \\
            0.26  0.6311475409836066  0.0  \\
            0.27  0.6311475409836066  0.0  \\
            0.28  0.6311475409836066  0.0  \\
            0.29  0.6311475409836066  0.0  \\
            0.3  0.6311475409836066  0.0  \\
            0.31  0.6311475409836066  0.0  \\
            0.32  0.6311475409836066  0.0  \\
            0.33  0.6311475409836066  0.0  \\
            0.34  0.6311475409836066  0.0  \\
            0.35  0.6311475409836066  0.0  \\
            0.36  0.6311475409836066  0.0  \\
            0.37  0.6311475409836066  0.0  \\
            0.38  0.6311475409836066  0.0  \\
            0.39  0.6311475409836066  0.0  \\
            0.4  0.6311475409836066  0.0  \\
            0.41  0.6311475409836066  0.0  \\
            0.42  0.6311475409836066  0.0  \\
            0.43  0.6311475409836066  0.0  \\
            0.44  0.6311475409836066  0.0  \\
            0.45  0.6311475409836066  0.0  \\
            0.46  0.6311475409836066  0.0  \\
            0.47  0.6311475409836066  0.0  \\
            0.48  0.6311475409836066  0.0  \\
            0.49  0.6311475409836066  0.0  \\
            0.5  0.6311475409836066  0.0  \\
            0.0  0.6475409836065574  0.0  \\
            0.01  0.6475409836065574  0.0  \\
            0.02  0.6475409836065574  0.0  \\
            0.03  0.6475409836065574  0.0  \\
            0.04  0.6475409836065574  0.0  \\
            0.05  0.6475409836065574  0.0  \\
            0.06  0.6475409836065574  0.0  \\
            0.07  0.6475409836065574  0.0  \\
            0.08  0.6475409836065574  0.0  \\
            0.09  0.6475409836065574  0.0  \\
            0.1  0.6475409836065574  0.0  \\
            0.11  0.6475409836065574  0.0  \\
            0.12  0.6475409836065574  0.0  \\
            0.13  0.6475409836065574  0.0  \\
            0.14  0.6475409836065574  0.0  \\
            0.15  0.6475409836065574  0.0  \\
            0.16  0.6475409836065574  0.0  \\
            0.17  0.6475409836065574  0.0  \\
            0.18  0.6475409836065574  0.0  \\
            0.19  0.6475409836065574  0.0  \\
            0.2  0.6475409836065574  0.0  \\
            0.21  0.6475409836065574  0.0  \\
            0.22  0.6475409836065574  0.0  \\
            0.23  0.6475409836065574  0.0  \\
            0.24  0.6475409836065574  0.0  \\
            0.25  0.6475409836065574  0.0  \\
            0.26  0.6475409836065574  0.0  \\
            0.27  0.6475409836065574  0.0  \\
            0.28  0.6475409836065574  0.0  \\
            0.29  0.6475409836065574  0.0  \\
            0.3  0.6475409836065574  0.0  \\
            0.31  0.6475409836065574  0.0  \\
            0.32  0.6475409836065574  0.0  \\
            0.33  0.6475409836065574  0.0  \\
            0.34  0.6475409836065574  0.0  \\
            0.35  0.6475409836065574  0.0  \\
            0.36  0.6475409836065574  0.0  \\
            0.37  0.6475409836065574  0.0  \\
            0.38  0.6475409836065574  0.0  \\
            0.39  0.6475409836065574  0.0  \\
            0.4  0.6475409836065574  0.0  \\
            0.41  0.6475409836065574  0.0  \\
            0.42  0.6475409836065574  0.0  \\
            0.43  0.6475409836065574  0.0  \\
            0.44  0.6475409836065574  0.0  \\
            0.45  0.6475409836065574  0.0  \\
            0.46  0.6475409836065574  0.0  \\
            0.47  0.6475409836065574  0.0  \\
            0.48  0.6475409836065574  0.0  \\
            0.49  0.6475409836065574  0.0  \\
            0.5  0.6475409836065574  0.0  \\
            0.0  0.6639344262295082  0.0  \\
            0.01  0.6639344262295082  0.0  \\
            0.02  0.6639344262295082  0.0  \\
            0.03  0.6639344262295082  0.0  \\
            0.04  0.6639344262295082  0.0  \\
            0.05  0.6639344262295082  0.0  \\
            0.06  0.6639344262295082  0.0  \\
            0.07  0.6639344262295082  0.0  \\
            0.08  0.6639344262295082  0.0  \\
            0.09  0.6639344262295082  0.0  \\
            0.1  0.6639344262295082  0.0  \\
            0.11  0.6639344262295082  0.0  \\
            0.12  0.6639344262295082  0.0  \\
            0.13  0.6639344262295082  0.0  \\
            0.14  0.6639344262295082  0.0  \\
            0.15  0.6639344262295082  0.0  \\
            0.16  0.6639344262295082  0.0  \\
            0.17  0.6639344262295082  0.0  \\
            0.18  0.6639344262295082  0.0  \\
            0.19  0.6639344262295082  0.0  \\
            0.2  0.6639344262295082  0.0  \\
            0.21  0.6639344262295082  0.0  \\
            0.22  0.6639344262295082  0.0  \\
            0.23  0.6639344262295082  0.0  \\
            0.24  0.6639344262295082  0.0  \\
            0.25  0.6639344262295082  0.0  \\
            0.26  0.6639344262295082  0.0  \\
            0.27  0.6639344262295082  0.0  \\
            0.28  0.6639344262295082  0.0  \\
            0.29  0.6639344262295082  0.0  \\
            0.3  0.6639344262295082  0.0  \\
            0.31  0.6639344262295082  0.0  \\
            0.32  0.6639344262295082  0.0  \\
            0.33  0.6639344262295082  0.0  \\
            0.34  0.6639344262295082  0.0  \\
            0.35  0.6639344262295082  0.0  \\
            0.36  0.6639344262295082  0.0  \\
            0.37  0.6639344262295082  0.0  \\
            0.38  0.6639344262295082  0.0  \\
            0.39  0.6639344262295082  0.0  \\
            0.4  0.6639344262295082  0.0  \\
            0.41  0.6639344262295082  0.0  \\
            0.42  0.6639344262295082  0.0  \\
            0.43  0.6639344262295082  0.0  \\
            0.44  0.6639344262295082  0.0  \\
            0.45  0.6639344262295082  0.0  \\
            0.46  0.6639344262295082  0.0  \\
            0.47  0.6639344262295082  0.0  \\
            0.48  0.6639344262295082  0.0  \\
            0.49  0.6639344262295082  0.0  \\
            0.5  0.6639344262295082  0.0  \\
            0.0  0.680327868852459  0.0  \\
            0.01  0.680327868852459  0.0  \\
            0.02  0.680327868852459  0.0  \\
            0.03  0.680327868852459  0.0  \\
            0.04  0.680327868852459  0.0  \\
            0.05  0.680327868852459  0.0  \\
            0.06  0.680327868852459  0.0  \\
            0.07  0.680327868852459  0.0  \\
            0.08  0.680327868852459  0.0  \\
            0.09  0.680327868852459  0.0  \\
            0.1  0.680327868852459  0.0  \\
            0.11  0.680327868852459  0.0  \\
            0.12  0.680327868852459  0.0  \\
            0.13  0.680327868852459  0.0  \\
            0.14  0.680327868852459  0.0  \\
            0.15  0.680327868852459  0.0  \\
            0.16  0.680327868852459  0.0  \\
            0.17  0.680327868852459  0.0  \\
            0.18  0.680327868852459  0.0  \\
            0.19  0.680327868852459  0.0  \\
            0.2  0.680327868852459  0.0  \\
            0.21  0.680327868852459  0.0  \\
            0.22  0.680327868852459  0.0  \\
            0.23  0.680327868852459  0.0  \\
            0.24  0.680327868852459  0.0  \\
            0.25  0.680327868852459  0.0  \\
            0.26  0.680327868852459  0.0  \\
            0.27  0.680327868852459  0.0  \\
            0.28  0.680327868852459  0.0  \\
            0.29  0.680327868852459  0.0  \\
            0.3  0.680327868852459  0.0  \\
            0.31  0.680327868852459  0.0  \\
            0.32  0.680327868852459  0.0  \\
            0.33  0.680327868852459  0.0  \\
            0.34  0.680327868852459  0.0  \\
            0.35  0.680327868852459  0.0  \\
            0.36  0.680327868852459  0.0  \\
            0.37  0.680327868852459  0.0  \\
            0.38  0.680327868852459  0.0  \\
            0.39  0.680327868852459  0.0  \\
            0.4  0.680327868852459  0.0  \\
            0.41  0.680327868852459  0.0  \\
            0.42  0.680327868852459  0.0  \\
            0.43  0.680327868852459  0.0  \\
            0.44  0.680327868852459  0.0  \\
            0.45  0.680327868852459  0.0  \\
            0.46  0.680327868852459  0.0  \\
            0.47  0.680327868852459  0.0  \\
            0.48  0.680327868852459  0.0  \\
            0.49  0.680327868852459  0.0  \\
            0.5  0.680327868852459  0.0  \\
            0.0  0.6967213114754098  0.0  \\
            0.01  0.6967213114754098  0.0  \\
            0.02  0.6967213114754098  0.0  \\
            0.03  0.6967213114754098  0.0  \\
            0.04  0.6967213114754098  106.0  \\
            0.05  0.6967213114754098  213.0  \\
            0.06  0.6967213114754098  42.0  \\
            0.07  0.6967213114754098  0.0  \\
            0.08  0.6967213114754098  0.0  \\
            0.09  0.6967213114754098  0.0  \\
            0.1  0.6967213114754098  0.0  \\
            0.11  0.6967213114754098  0.0  \\
            0.12  0.6967213114754098  0.0  \\
            0.13  0.6967213114754098  0.0  \\
            0.14  0.6967213114754098  0.0  \\
            0.15  0.6967213114754098  0.0  \\
            0.16  0.6967213114754098  0.0  \\
            0.17  0.6967213114754098  0.0  \\
            0.18  0.6967213114754098  0.0  \\
            0.19  0.6967213114754098  0.0  \\
            0.2  0.6967213114754098  0.0  \\
            0.21  0.6967213114754098  0.0  \\
            0.22  0.6967213114754098  0.0  \\
            0.23  0.6967213114754098  0.0  \\
            0.24  0.6967213114754098  0.0  \\
            0.25  0.6967213114754098  0.0  \\
            0.26  0.6967213114754098  0.0  \\
            0.27  0.6967213114754098  0.0  \\
            0.28  0.6967213114754098  0.0  \\
            0.29  0.6967213114754098  0.0  \\
            0.3  0.6967213114754098  0.0  \\
            0.31  0.6967213114754098  0.0  \\
            0.32  0.6967213114754098  0.0  \\
            0.33  0.6967213114754098  0.0  \\
            0.34  0.6967213114754098  0.0  \\
            0.35  0.6967213114754098  0.0  \\
            0.36  0.6967213114754098  0.0  \\
            0.37  0.6967213114754098  0.0  \\
            0.38  0.6967213114754098  0.0  \\
            0.39  0.6967213114754098  0.0  \\
            0.4  0.6967213114754098  0.0  \\
            0.41  0.6967213114754098  0.0  \\
            0.42  0.6967213114754098  0.0  \\
            0.43  0.6967213114754098  0.0  \\
            0.44  0.6967213114754098  0.0  \\
            0.45  0.6967213114754098  0.0  \\
            0.46  0.6967213114754098  0.0  \\
            0.47  0.6967213114754098  0.0  \\
            0.48  0.6967213114754098  0.0  \\
            0.49  0.6967213114754098  0.0  \\
            0.5  0.6967213114754098  0.0  \\
            0.0  0.7131147540983607  0.0  \\
            0.01  0.7131147540983607  0.0  \\
            0.02  0.7131147540983607  0.0  \\
            0.03  0.7131147540983607  0.0  \\
            0.04  0.7131147540983607  0.0  \\
            0.05  0.7131147540983607  0.0  \\
            0.06  0.7131147540983607  0.0  \\
            0.07  0.7131147540983607  0.0  \\
            0.08  0.7131147540983607  0.0  \\
            0.09  0.7131147540983607  0.0  \\
            0.1  0.7131147540983607  0.0  \\
            0.11  0.7131147540983607  0.0  \\
            0.12  0.7131147540983607  0.0  \\
            0.13  0.7131147540983607  0.0  \\
            0.14  0.7131147540983607  0.0  \\
            0.15  0.7131147540983607  0.0  \\
            0.16  0.7131147540983607  0.0  \\
            0.17  0.7131147540983607  0.0  \\
            0.18  0.7131147540983607  0.0  \\
            0.19  0.7131147540983607  0.0  \\
            0.2  0.7131147540983607  0.0  \\
            0.21  0.7131147540983607  0.0  \\
            0.22  0.7131147540983607  0.0  \\
            0.23  0.7131147540983607  0.0  \\
            0.24  0.7131147540983607  0.0  \\
            0.25  0.7131147540983607  0.0  \\
            0.26  0.7131147540983607  0.0  \\
            0.27  0.7131147540983607  0.0  \\
            0.28  0.7131147540983607  0.0  \\
            0.29  0.7131147540983607  0.0  \\
            0.3  0.7131147540983607  0.0  \\
            0.31  0.7131147540983607  0.0  \\
            0.32  0.7131147540983607  0.0  \\
            0.33  0.7131147540983607  0.0  \\
            0.34  0.7131147540983607  0.0  \\
            0.35  0.7131147540983607  0.0  \\
            0.36  0.7131147540983607  0.0  \\
            0.37  0.7131147540983607  0.0  \\
            0.38  0.7131147540983607  0.0  \\
            0.39  0.7131147540983607  0.0  \\
            0.4  0.7131147540983607  0.0  \\
            0.41  0.7131147540983607  0.0  \\
            0.42  0.7131147540983607  0.0  \\
            0.43  0.7131147540983607  0.0  \\
            0.44  0.7131147540983607  0.0  \\
            0.45  0.7131147540983607  0.0  \\
            0.46  0.7131147540983607  0.0  \\
            0.47  0.7131147540983607  0.0  \\
            0.48  0.7131147540983607  0.0  \\
            0.49  0.7131147540983607  0.0  \\
            0.5  0.7131147540983607  0.0  \\
            0.0  0.7295081967213115  0.0  \\
            0.01  0.7295081967213115  0.0  \\
            0.02  0.7295081967213115  0.0  \\
            0.03  0.7295081967213115  0.0  \\
            0.04  0.7295081967213115  0.0  \\
            0.05  0.7295081967213115  0.0  \\
            0.06  0.7295081967213115  0.0  \\
            0.07  0.7295081967213115  0.0  \\
            0.08  0.7295081967213115  0.0  \\
            0.09  0.7295081967213115  0.0  \\
            0.1  0.7295081967213115  0.0  \\
            0.11  0.7295081967213115  0.0  \\
            0.12  0.7295081967213115  0.0  \\
            0.13  0.7295081967213115  0.0  \\
            0.14  0.7295081967213115  0.0  \\
            0.15  0.7295081967213115  0.0  \\
            0.16  0.7295081967213115  0.0  \\
            0.17  0.7295081967213115  0.0  \\
            0.18  0.7295081967213115  0.0  \\
            0.19  0.7295081967213115  0.0  \\
            0.2  0.7295081967213115  0.0  \\
            0.21  0.7295081967213115  0.0  \\
            0.22  0.7295081967213115  0.0  \\
            0.23  0.7295081967213115  0.0  \\
            0.24  0.7295081967213115  0.0  \\
            0.25  0.7295081967213115  0.0  \\
            0.26  0.7295081967213115  0.0  \\
            0.27  0.7295081967213115  0.0  \\
            0.28  0.7295081967213115  0.0  \\
            0.29  0.7295081967213115  0.0  \\
            0.3  0.7295081967213115  0.0  \\
            0.31  0.7295081967213115  0.0  \\
            0.32  0.7295081967213115  0.0  \\
            0.33  0.7295081967213115  0.0  \\
            0.34  0.7295081967213115  0.0  \\
            0.35  0.7295081967213115  0.0  \\
            0.36  0.7295081967213115  0.0  \\
            0.37  0.7295081967213115  0.0  \\
            0.38  0.7295081967213115  0.0  \\
            0.39  0.7295081967213115  0.0  \\
            0.4  0.7295081967213115  0.0  \\
            0.41  0.7295081967213115  0.0  \\
            0.42  0.7295081967213115  0.0  \\
            0.43  0.7295081967213115  0.0  \\
            0.44  0.7295081967213115  0.0  \\
            0.45  0.7295081967213115  0.0  \\
            0.46  0.7295081967213115  0.0  \\
            0.47  0.7295081967213115  0.0  \\
            0.48  0.7295081967213115  0.0  \\
            0.49  0.7295081967213115  0.0  \\
            0.5  0.7295081967213115  0.0  \\
            0.0  0.7459016393442623  0.0  \\
            0.01  0.7459016393442623  7.0  \\
            0.02  0.7459016393442623  441.0  \\
            0.03  0.7459016393442623  974.0  \\
            0.04  0.7459016393442623  609.0  \\
            0.05  0.7459016393442623  2.0  \\
            0.06  0.7459016393442623  0.0  \\
            0.07  0.7459016393442623  0.0  \\
            0.08  0.7459016393442623  0.0  \\
            0.09  0.7459016393442623  0.0  \\
            0.1  0.7459016393442623  0.0  \\
            0.11  0.7459016393442623  0.0  \\
            0.12  0.7459016393442623  0.0  \\
            0.13  0.7459016393442623  0.0  \\
            0.14  0.7459016393442623  0.0  \\
            0.15  0.7459016393442623  0.0  \\
            0.16  0.7459016393442623  0.0  \\
            0.17  0.7459016393442623  0.0  \\
            0.18  0.7459016393442623  0.0  \\
            0.19  0.7459016393442623  0.0  \\
            0.2  0.7459016393442623  0.0  \\
            0.21  0.7459016393442623  0.0  \\
            0.22  0.7459016393442623  0.0  \\
            0.23  0.7459016393442623  0.0  \\
            0.24  0.7459016393442623  0.0  \\
            0.25  0.7459016393442623  0.0  \\
            0.26  0.7459016393442623  0.0  \\
            0.27  0.7459016393442623  0.0  \\
            0.28  0.7459016393442623  0.0  \\
            0.29  0.7459016393442623  0.0  \\
            0.3  0.7459016393442623  0.0  \\
            0.31  0.7459016393442623  0.0  \\
            0.32  0.7459016393442623  0.0  \\
            0.33  0.7459016393442623  0.0  \\
            0.34  0.7459016393442623  0.0  \\
            0.35  0.7459016393442623  0.0  \\
            0.36  0.7459016393442623  0.0  \\
            0.37  0.7459016393442623  0.0  \\
            0.38  0.7459016393442623  0.0  \\
            0.39  0.7459016393442623  0.0  \\
            0.4  0.7459016393442623  0.0  \\
            0.41  0.7459016393442623  0.0  \\
            0.42  0.7459016393442623  0.0  \\
            0.43  0.7459016393442623  0.0  \\
            0.44  0.7459016393442623  0.0  \\
            0.45  0.7459016393442623  0.0  \\
            0.46  0.7459016393442623  0.0  \\
            0.47  0.7459016393442623  0.0  \\
            0.48  0.7459016393442623  0.0  \\
            0.49  0.7459016393442623  0.0  \\
            0.5  0.7459016393442623  0.0  \\
            0.0  0.7622950819672131  0.0  \\
            0.01  0.7622950819672131  0.0  \\
            0.02  0.7622950819672131  0.0  \\
            0.03  0.7622950819672131  0.0  \\
            0.04  0.7622950819672131  0.0  \\
            0.05  0.7622950819672131  0.0  \\
            0.06  0.7622950819672131  0.0  \\
            0.07  0.7622950819672131  0.0  \\
            0.08  0.7622950819672131  0.0  \\
            0.09  0.7622950819672131  0.0  \\
            0.1  0.7622950819672131  0.0  \\
            0.11  0.7622950819672131  0.0  \\
            0.12  0.7622950819672131  0.0  \\
            0.13  0.7622950819672131  0.0  \\
            0.14  0.7622950819672131  0.0  \\
            0.15  0.7622950819672131  0.0  \\
            0.16  0.7622950819672131  0.0  \\
            0.17  0.7622950819672131  0.0  \\
            0.18  0.7622950819672131  0.0  \\
            0.19  0.7622950819672131  0.0  \\
            0.2  0.7622950819672131  0.0  \\
            0.21  0.7622950819672131  0.0  \\
            0.22  0.7622950819672131  0.0  \\
            0.23  0.7622950819672131  0.0  \\
            0.24  0.7622950819672131  0.0  \\
            0.25  0.7622950819672131  0.0  \\
            0.26  0.7622950819672131  0.0  \\
            0.27  0.7622950819672131  0.0  \\
            0.28  0.7622950819672131  0.0  \\
            0.29  0.7622950819672131  0.0  \\
            0.3  0.7622950819672131  0.0  \\
            0.31  0.7622950819672131  0.0  \\
            0.32  0.7622950819672131  0.0  \\
            0.33  0.7622950819672131  0.0  \\
            0.34  0.7622950819672131  0.0  \\
            0.35  0.7622950819672131  0.0  \\
            0.36  0.7622950819672131  0.0  \\
            0.37  0.7622950819672131  0.0  \\
            0.38  0.7622950819672131  0.0  \\
            0.39  0.7622950819672131  0.0  \\
            0.4  0.7622950819672131  0.0  \\
            0.41  0.7622950819672131  0.0  \\
            0.42  0.7622950819672131  0.0  \\
            0.43  0.7622950819672131  0.0  \\
            0.44  0.7622950819672131  0.0  \\
            0.45  0.7622950819672131  0.0  \\
            0.46  0.7622950819672131  0.0  \\
            0.47  0.7622950819672131  0.0  \\
            0.48  0.7622950819672131  0.0  \\
            0.49  0.7622950819672131  0.0  \\
            0.5  0.7622950819672131  0.0  \\
            0.0  0.7786885245901639  0.0  \\
            0.01  0.7786885245901639  0.0  \\
            0.02  0.7786885245901639  0.0  \\
            0.03  0.7786885245901639  0.0  \\
            0.04  0.7786885245901639  0.0  \\
            0.05  0.7786885245901639  0.0  \\
            0.06  0.7786885245901639  0.0  \\
            0.07  0.7786885245901639  0.0  \\
            0.08  0.7786885245901639  0.0  \\
            0.09  0.7786885245901639  0.0  \\
            0.1  0.7786885245901639  0.0  \\
            0.11  0.7786885245901639  0.0  \\
            0.12  0.7786885245901639  0.0  \\
            0.13  0.7786885245901639  0.0  \\
            0.14  0.7786885245901639  0.0  \\
            0.15  0.7786885245901639  0.0  \\
            0.16  0.7786885245901639  0.0  \\
            0.17  0.7786885245901639  0.0  \\
            0.18  0.7786885245901639  0.0  \\
            0.19  0.7786885245901639  0.0  \\
            0.2  0.7786885245901639  0.0  \\
            0.21  0.7786885245901639  0.0  \\
            0.22  0.7786885245901639  0.0  \\
            0.23  0.7786885245901639  0.0  \\
            0.24  0.7786885245901639  0.0  \\
            0.25  0.7786885245901639  0.0  \\
            0.26  0.7786885245901639  0.0  \\
            0.27  0.7786885245901639  0.0  \\
            0.28  0.7786885245901639  0.0  \\
            0.29  0.7786885245901639  0.0  \\
            0.3  0.7786885245901639  0.0  \\
            0.31  0.7786885245901639  0.0  \\
            0.32  0.7786885245901639  0.0  \\
            0.33  0.7786885245901639  0.0  \\
            0.34  0.7786885245901639  0.0  \\
            0.35  0.7786885245901639  0.0  \\
            0.36  0.7786885245901639  0.0  \\
            0.37  0.7786885245901639  0.0  \\
            0.38  0.7786885245901639  0.0  \\
            0.39  0.7786885245901639  0.0  \\
            0.4  0.7786885245901639  0.0  \\
            0.41  0.7786885245901639  0.0  \\
            0.42  0.7786885245901639  0.0  \\
            0.43  0.7786885245901639  0.0  \\
            0.44  0.7786885245901639  0.0  \\
            0.45  0.7786885245901639  0.0  \\
            0.46  0.7786885245901639  0.0  \\
            0.47  0.7786885245901639  0.0  \\
            0.48  0.7786885245901639  0.0  \\
            0.49  0.7786885245901639  0.0  \\
            0.5  0.7786885245901639  0.0  \\
            0.0  0.7950819672131147  0.0  \\
            0.01  0.7950819672131147  0.0  \\
            0.02  0.7950819672131147  0.0  \\
            0.03  0.7950819672131147  0.0  \\
            0.04  0.7950819672131147  0.0  \\
            0.05  0.7950819672131147  0.0  \\
            0.06  0.7950819672131147  0.0  \\
            0.07  0.7950819672131147  0.0  \\
            0.08  0.7950819672131147  0.0  \\
            0.09  0.7950819672131147  0.0  \\
            0.1  0.7950819672131147  0.0  \\
            0.11  0.7950819672131147  0.0  \\
            0.12  0.7950819672131147  0.0  \\
            0.13  0.7950819672131147  0.0  \\
            0.14  0.7950819672131147  0.0  \\
            0.15  0.7950819672131147  0.0  \\
            0.16  0.7950819672131147  0.0  \\
            0.17  0.7950819672131147  0.0  \\
            0.18  0.7950819672131147  0.0  \\
            0.19  0.7950819672131147  0.0  \\
            0.2  0.7950819672131147  0.0  \\
            0.21  0.7950819672131147  0.0  \\
            0.22  0.7950819672131147  0.0  \\
            0.23  0.7950819672131147  0.0  \\
            0.24  0.7950819672131147  0.0  \\
            0.25  0.7950819672131147  0.0  \\
            0.26  0.7950819672131147  0.0  \\
            0.27  0.7950819672131147  0.0  \\
            0.28  0.7950819672131147  0.0  \\
            0.29  0.7950819672131147  0.0  \\
            0.3  0.7950819672131147  0.0  \\
            0.31  0.7950819672131147  0.0  \\
            0.32  0.7950819672131147  0.0  \\
            0.33  0.7950819672131147  0.0  \\
            0.34  0.7950819672131147  0.0  \\
            0.35  0.7950819672131147  0.0  \\
            0.36  0.7950819672131147  0.0  \\
            0.37  0.7950819672131147  0.0  \\
            0.38  0.7950819672131147  0.0  \\
            0.39  0.7950819672131147  0.0  \\
            0.4  0.7950819672131147  0.0  \\
            0.41  0.7950819672131147  0.0  \\
            0.42  0.7950819672131147  0.0  \\
            0.43  0.7950819672131147  0.0  \\
            0.44  0.7950819672131147  0.0  \\
            0.45  0.7950819672131147  0.0  \\
            0.46  0.7950819672131147  0.0  \\
            0.47  0.7950819672131147  0.0  \\
            0.48  0.7950819672131147  0.0  \\
            0.49  0.7950819672131147  0.0  \\
            0.5  0.7950819672131147  0.0  \\
            0.0  0.8114754098360656  0.0  \\
            0.01  0.8114754098360656  0.0  \\
            0.02  0.8114754098360656  0.0  \\
            0.03  0.8114754098360656  0.0  \\
            0.04  0.8114754098360656  0.0  \\
            0.05  0.8114754098360656  0.0  \\
            0.06  0.8114754098360656  0.0  \\
            0.07  0.8114754098360656  0.0  \\
            0.08  0.8114754098360656  0.0  \\
            0.09  0.8114754098360656  0.0  \\
            0.1  0.8114754098360656  0.0  \\
            0.11  0.8114754098360656  0.0  \\
            0.12  0.8114754098360656  0.0  \\
            0.13  0.8114754098360656  0.0  \\
            0.14  0.8114754098360656  0.0  \\
            0.15  0.8114754098360656  0.0  \\
            0.16  0.8114754098360656  0.0  \\
            0.17  0.8114754098360656  0.0  \\
            0.18  0.8114754098360656  0.0  \\
            0.19  0.8114754098360656  0.0  \\
            0.2  0.8114754098360656  0.0  \\
            0.21  0.8114754098360656  0.0  \\
            0.22  0.8114754098360656  0.0  \\
            0.23  0.8114754098360656  0.0  \\
            0.24  0.8114754098360656  0.0  \\
            0.25  0.8114754098360656  0.0  \\
            0.26  0.8114754098360656  0.0  \\
            0.27  0.8114754098360656  0.0  \\
            0.28  0.8114754098360656  0.0  \\
            0.29  0.8114754098360656  0.0  \\
            0.3  0.8114754098360656  0.0  \\
            0.31  0.8114754098360656  0.0  \\
            0.32  0.8114754098360656  0.0  \\
            0.33  0.8114754098360656  0.0  \\
            0.34  0.8114754098360656  0.0  \\
            0.35  0.8114754098360656  0.0  \\
            0.36  0.8114754098360656  0.0  \\
            0.37  0.8114754098360656  0.0  \\
            0.38  0.8114754098360656  0.0  \\
            0.39  0.8114754098360656  0.0  \\
            0.4  0.8114754098360656  0.0  \\
            0.41  0.8114754098360656  0.0  \\
            0.42  0.8114754098360656  0.0  \\
            0.43  0.8114754098360656  0.0  \\
            0.44  0.8114754098360656  0.0  \\
            0.45  0.8114754098360656  0.0  \\
            0.46  0.8114754098360656  0.0  \\
            0.47  0.8114754098360656  0.0  \\
            0.48  0.8114754098360656  0.0  \\
            0.49  0.8114754098360656  0.0  \\
            0.5  0.8114754098360656  0.0  \\
            0.0  0.8278688524590164  0.0  \\
            0.01  0.8278688524590164  0.0  \\
            0.02  0.8278688524590164  0.0  \\
            0.03  0.8278688524590164  0.0  \\
            0.04  0.8278688524590164  0.0  \\
            0.05  0.8278688524590164  0.0  \\
            0.06  0.8278688524590164  0.0  \\
            0.07  0.8278688524590164  0.0  \\
            0.08  0.8278688524590164  0.0  \\
            0.09  0.8278688524590164  0.0  \\
            0.1  0.8278688524590164  0.0  \\
            0.11  0.8278688524590164  0.0  \\
            0.12  0.8278688524590164  0.0  \\
            0.13  0.8278688524590164  0.0  \\
            0.14  0.8278688524590164  0.0  \\
            0.15  0.8278688524590164  0.0  \\
            0.16  0.8278688524590164  0.0  \\
            0.17  0.8278688524590164  0.0  \\
            0.18  0.8278688524590164  0.0  \\
            0.19  0.8278688524590164  0.0  \\
            0.2  0.8278688524590164  0.0  \\
            0.21  0.8278688524590164  0.0  \\
            0.22  0.8278688524590164  0.0  \\
            0.23  0.8278688524590164  0.0  \\
            0.24  0.8278688524590164  0.0  \\
            0.25  0.8278688524590164  0.0  \\
            0.26  0.8278688524590164  0.0  \\
            0.27  0.8278688524590164  0.0  \\
            0.28  0.8278688524590164  0.0  \\
            0.29  0.8278688524590164  0.0  \\
            0.3  0.8278688524590164  0.0  \\
            0.31  0.8278688524590164  0.0  \\
            0.32  0.8278688524590164  0.0  \\
            0.33  0.8278688524590164  0.0  \\
            0.34  0.8278688524590164  0.0  \\
            0.35  0.8278688524590164  0.0  \\
            0.36  0.8278688524590164  0.0  \\
            0.37  0.8278688524590164  0.0  \\
            0.38  0.8278688524590164  0.0  \\
            0.39  0.8278688524590164  0.0  \\
            0.4  0.8278688524590164  0.0  \\
            0.41  0.8278688524590164  0.0  \\
            0.42  0.8278688524590164  0.0  \\
            0.43  0.8278688524590164  0.0  \\
            0.44  0.8278688524590164  0.0  \\
            0.45  0.8278688524590164  0.0  \\
            0.46  0.8278688524590164  0.0  \\
            0.47  0.8278688524590164  0.0  \\
            0.48  0.8278688524590164  0.0  \\
            0.49  0.8278688524590164  0.0  \\
            0.5  0.8278688524590164  0.0  \\
            0.0  0.8442622950819673  0.0  \\
            0.01  0.8442622950819673  0.0  \\
            0.02  0.8442622950819673  0.0  \\
            0.03  0.8442622950819673  0.0  \\
            0.04  0.8442622950819673  0.0  \\
            0.05  0.8442622950819673  0.0  \\
            0.06  0.8442622950819673  0.0  \\
            0.07  0.8442622950819673  0.0  \\
            0.08  0.8442622950819673  0.0  \\
            0.09  0.8442622950819673  0.0  \\
            0.1  0.8442622950819673  0.0  \\
            0.11  0.8442622950819673  0.0  \\
            0.12  0.8442622950819673  0.0  \\
            0.13  0.8442622950819673  0.0  \\
            0.14  0.8442622950819673  0.0  \\
            0.15  0.8442622950819673  0.0  \\
            0.16  0.8442622950819673  0.0  \\
            0.17  0.8442622950819673  0.0  \\
            0.18  0.8442622950819673  0.0  \\
            0.19  0.8442622950819673  0.0  \\
            0.2  0.8442622950819673  0.0  \\
            0.21  0.8442622950819673  0.0  \\
            0.22  0.8442622950819673  0.0  \\
            0.23  0.8442622950819673  0.0  \\
            0.24  0.8442622950819673  0.0  \\
            0.25  0.8442622950819673  0.0  \\
            0.26  0.8442622950819673  0.0  \\
            0.27  0.8442622950819673  0.0  \\
            0.28  0.8442622950819673  0.0  \\
            0.29  0.8442622950819673  0.0  \\
            0.3  0.8442622950819673  0.0  \\
            0.31  0.8442622950819673  0.0  \\
            0.32  0.8442622950819673  0.0  \\
            0.33  0.8442622950819673  0.0  \\
            0.34  0.8442622950819673  0.0  \\
            0.35  0.8442622950819673  0.0  \\
            0.36  0.8442622950819673  0.0  \\
            0.37  0.8442622950819673  0.0  \\
            0.38  0.8442622950819673  0.0  \\
            0.39  0.8442622950819673  0.0  \\
            0.4  0.8442622950819673  0.0  \\
            0.41  0.8442622950819673  0.0  \\
            0.42  0.8442622950819673  0.0  \\
            0.43  0.8442622950819673  0.0  \\
            0.44  0.8442622950819673  0.0  \\
            0.45  0.8442622950819673  0.0  \\
            0.46  0.8442622950819673  0.0  \\
            0.47  0.8442622950819673  0.0  \\
            0.48  0.8442622950819673  0.0  \\
            0.49  0.8442622950819673  0.0  \\
            0.5  0.8442622950819673  0.0  \\
            0.0  0.860655737704918  0.0  \\
            0.01  0.860655737704918  0.0  \\
            0.02  0.860655737704918  0.0  \\
            0.03  0.860655737704918  0.0  \\
            0.04  0.860655737704918  0.0  \\
            0.05  0.860655737704918  0.0  \\
            0.06  0.860655737704918  0.0  \\
            0.07  0.860655737704918  0.0  \\
            0.08  0.860655737704918  0.0  \\
            0.09  0.860655737704918  0.0  \\
            0.1  0.860655737704918  0.0  \\
            0.11  0.860655737704918  0.0  \\
            0.12  0.860655737704918  0.0  \\
            0.13  0.860655737704918  0.0  \\
            0.14  0.860655737704918  0.0  \\
            0.15  0.860655737704918  0.0  \\
            0.16  0.860655737704918  0.0  \\
            0.17  0.860655737704918  0.0  \\
            0.18  0.860655737704918  0.0  \\
            0.19  0.860655737704918  0.0  \\
            0.2  0.860655737704918  0.0  \\
            0.21  0.860655737704918  0.0  \\
            0.22  0.860655737704918  0.0  \\
            0.23  0.860655737704918  0.0  \\
            0.24  0.860655737704918  0.0  \\
            0.25  0.860655737704918  0.0  \\
            0.26  0.860655737704918  0.0  \\
            0.27  0.860655737704918  0.0  \\
            0.28  0.860655737704918  0.0  \\
            0.29  0.860655737704918  0.0  \\
            0.3  0.860655737704918  0.0  \\
            0.31  0.860655737704918  0.0  \\
            0.32  0.860655737704918  0.0  \\
            0.33  0.860655737704918  0.0  \\
            0.34  0.860655737704918  0.0  \\
            0.35  0.860655737704918  0.0  \\
            0.36  0.860655737704918  0.0  \\
            0.37  0.860655737704918  0.0  \\
            0.38  0.860655737704918  0.0  \\
            0.39  0.860655737704918  0.0  \\
            0.4  0.860655737704918  0.0  \\
            0.41  0.860655737704918  0.0  \\
            0.42  0.860655737704918  0.0  \\
            0.43  0.860655737704918  0.0  \\
            0.44  0.860655737704918  0.0  \\
            0.45  0.860655737704918  0.0  \\
            0.46  0.860655737704918  0.0  \\
            0.47  0.860655737704918  0.0  \\
            0.48  0.860655737704918  0.0  \\
            0.49  0.860655737704918  0.0  \\
            0.5  0.860655737704918  0.0  \\
            0.0  0.8770491803278688  6.0  \\
            0.01  0.8770491803278688  983.0  \\
            0.02  0.8770491803278688  559.0  \\
            0.03  0.8770491803278688  26.0  \\
            0.04  0.8770491803278688  2.0  \\
            0.05  0.8770491803278688  0.0  \\
            0.06  0.8770491803278688  0.0  \\
            0.07  0.8770491803278688  0.0  \\
            0.08  0.8770491803278688  0.0  \\
            0.09  0.8770491803278688  0.0  \\
            0.1  0.8770491803278688  0.0  \\
            0.11  0.8770491803278688  0.0  \\
            0.12  0.8770491803278688  0.0  \\
            0.13  0.8770491803278688  0.0  \\
            0.14  0.8770491803278688  0.0  \\
            0.15  0.8770491803278688  0.0  \\
            0.16  0.8770491803278688  0.0  \\
            0.17  0.8770491803278688  0.0  \\
            0.18  0.8770491803278688  0.0  \\
            0.19  0.8770491803278688  0.0  \\
            0.2  0.8770491803278688  0.0  \\
            0.21  0.8770491803278688  0.0  \\
            0.22  0.8770491803278688  0.0  \\
            0.23  0.8770491803278688  0.0  \\
            0.24  0.8770491803278688  0.0  \\
            0.25  0.8770491803278688  0.0  \\
            0.26  0.8770491803278688  0.0  \\
            0.27  0.8770491803278688  0.0  \\
            0.28  0.8770491803278688  0.0  \\
            0.29  0.8770491803278688  0.0  \\
            0.3  0.8770491803278688  0.0  \\
            0.31  0.8770491803278688  0.0  \\
            0.32  0.8770491803278688  0.0  \\
            0.33  0.8770491803278688  0.0  \\
            0.34  0.8770491803278688  0.0  \\
            0.35  0.8770491803278688  0.0  \\
            0.36  0.8770491803278688  0.0  \\
            0.37  0.8770491803278688  0.0  \\
            0.38  0.8770491803278688  0.0  \\
            0.39  0.8770491803278688  0.0  \\
            0.4  0.8770491803278688  0.0  \\
            0.41  0.8770491803278688  0.0  \\
            0.42  0.8770491803278688  0.0  \\
            0.43  0.8770491803278688  0.0  \\
            0.44  0.8770491803278688  0.0  \\
            0.45  0.8770491803278688  0.0  \\
            0.46  0.8770491803278688  0.0  \\
            0.47  0.8770491803278688  0.0  \\
            0.48  0.8770491803278688  0.0  \\
            0.49  0.8770491803278688  0.0  \\
            0.5  0.8770491803278688  0.0  \\
            0.0  0.8934426229508197  0.0  \\
            0.01  0.8934426229508197  0.0  \\
            0.02  0.8934426229508197  0.0  \\
            0.03  0.8934426229508197  0.0  \\
            0.04  0.8934426229508197  0.0  \\
            0.05  0.8934426229508197  0.0  \\
            0.06  0.8934426229508197  0.0  \\
            0.07  0.8934426229508197  0.0  \\
            0.08  0.8934426229508197  0.0  \\
            0.09  0.8934426229508197  0.0  \\
            0.1  0.8934426229508197  0.0  \\
            0.11  0.8934426229508197  0.0  \\
            0.12  0.8934426229508197  0.0  \\
            0.13  0.8934426229508197  0.0  \\
            0.14  0.8934426229508197  0.0  \\
            0.15  0.8934426229508197  0.0  \\
            0.16  0.8934426229508197  0.0  \\
            0.17  0.8934426229508197  0.0  \\
            0.18  0.8934426229508197  0.0  \\
            0.19  0.8934426229508197  0.0  \\
            0.2  0.8934426229508197  0.0  \\
            0.21  0.8934426229508197  0.0  \\
            0.22  0.8934426229508197  0.0  \\
            0.23  0.8934426229508197  0.0  \\
            0.24  0.8934426229508197  0.0  \\
            0.25  0.8934426229508197  0.0  \\
            0.26  0.8934426229508197  0.0  \\
            0.27  0.8934426229508197  0.0  \\
            0.28  0.8934426229508197  0.0  \\
            0.29  0.8934426229508197  0.0  \\
            0.3  0.8934426229508197  0.0  \\
            0.31  0.8934426229508197  0.0  \\
            0.32  0.8934426229508197  0.0  \\
            0.33  0.8934426229508197  0.0  \\
            0.34  0.8934426229508197  0.0  \\
            0.35  0.8934426229508197  0.0  \\
            0.36  0.8934426229508197  0.0  \\
            0.37  0.8934426229508197  0.0  \\
            0.38  0.8934426229508197  0.0  \\
            0.39  0.8934426229508197  0.0  \\
            0.4  0.8934426229508197  0.0  \\
            0.41  0.8934426229508197  0.0  \\
            0.42  0.8934426229508197  0.0  \\
            0.43  0.8934426229508197  0.0  \\
            0.44  0.8934426229508197  0.0  \\
            0.45  0.8934426229508197  0.0  \\
            0.46  0.8934426229508197  0.0  \\
            0.47  0.8934426229508197  0.0  \\
            0.48  0.8934426229508197  0.0  \\
            0.49  0.8934426229508197  0.0  \\
            0.5  0.8934426229508197  0.0  \\
            0.0  0.9098360655737705  0.0  \\
            0.01  0.9098360655737705  0.0  \\
            0.02  0.9098360655737705  0.0  \\
            0.03  0.9098360655737705  0.0  \\
            0.04  0.9098360655737705  0.0  \\
            0.05  0.9098360655737705  0.0  \\
            0.06  0.9098360655737705  0.0  \\
            0.07  0.9098360655737705  0.0  \\
            0.08  0.9098360655737705  0.0  \\
            0.09  0.9098360655737705  0.0  \\
            0.1  0.9098360655737705  0.0  \\
            0.11  0.9098360655737705  0.0  \\
            0.12  0.9098360655737705  0.0  \\
            0.13  0.9098360655737705  0.0  \\
            0.14  0.9098360655737705  0.0  \\
            0.15  0.9098360655737705  0.0  \\
            0.16  0.9098360655737705  0.0  \\
            0.17  0.9098360655737705  0.0  \\
            0.18  0.9098360655737705  0.0  \\
            0.19  0.9098360655737705  0.0  \\
            0.2  0.9098360655737705  0.0  \\
            0.21  0.9098360655737705  0.0  \\
            0.22  0.9098360655737705  0.0  \\
            0.23  0.9098360655737705  0.0  \\
            0.24  0.9098360655737705  0.0  \\
            0.25  0.9098360655737705  0.0  \\
            0.26  0.9098360655737705  0.0  \\
            0.27  0.9098360655737705  0.0  \\
            0.28  0.9098360655737705  0.0  \\
            0.29  0.9098360655737705  0.0  \\
            0.3  0.9098360655737705  0.0  \\
            0.31  0.9098360655737705  0.0  \\
            0.32  0.9098360655737705  0.0  \\
            0.33  0.9098360655737705  0.0  \\
            0.34  0.9098360655737705  0.0  \\
            0.35  0.9098360655737705  0.0  \\
            0.36  0.9098360655737705  0.0  \\
            0.37  0.9098360655737705  0.0  \\
            0.38  0.9098360655737705  0.0  \\
            0.39  0.9098360655737705  0.0  \\
            0.4  0.9098360655737705  0.0  \\
            0.41  0.9098360655737705  0.0  \\
            0.42  0.9098360655737705  0.0  \\
            0.43  0.9098360655737705  0.0  \\
            0.44  0.9098360655737705  0.0  \\
            0.45  0.9098360655737705  0.0  \\
            0.46  0.9098360655737705  0.0  \\
            0.47  0.9098360655737705  0.0  \\
            0.48  0.9098360655737705  0.0  \\
            0.49  0.9098360655737705  0.0  \\
            0.5  0.9098360655737705  0.0  \\
            0.0  0.9262295081967213  0.0  \\
            0.01  0.9262295081967213  0.0  \\
            0.02  0.9262295081967213  0.0  \\
            0.03  0.9262295081967213  0.0  \\
            0.04  0.9262295081967213  0.0  \\
            0.05  0.9262295081967213  0.0  \\
            0.06  0.9262295081967213  0.0  \\
            0.07  0.9262295081967213  0.0  \\
            0.08  0.9262295081967213  0.0  \\
            0.09  0.9262295081967213  0.0  \\
            0.1  0.9262295081967213  0.0  \\
            0.11  0.9262295081967213  0.0  \\
            0.12  0.9262295081967213  0.0  \\
            0.13  0.9262295081967213  0.0  \\
            0.14  0.9262295081967213  0.0  \\
            0.15  0.9262295081967213  0.0  \\
            0.16  0.9262295081967213  0.0  \\
            0.17  0.9262295081967213  0.0  \\
            0.18  0.9262295081967213  0.0  \\
            0.19  0.9262295081967213  0.0  \\
            0.2  0.9262295081967213  0.0  \\
            0.21  0.9262295081967213  0.0  \\
            0.22  0.9262295081967213  0.0  \\
            0.23  0.9262295081967213  0.0  \\
            0.24  0.9262295081967213  0.0  \\
            0.25  0.9262295081967213  0.0  \\
            0.26  0.9262295081967213  0.0  \\
            0.27  0.9262295081967213  0.0  \\
            0.28  0.9262295081967213  0.0  \\
            0.29  0.9262295081967213  0.0  \\
            0.3  0.9262295081967213  0.0  \\
            0.31  0.9262295081967213  0.0  \\
            0.32  0.9262295081967213  0.0  \\
            0.33  0.9262295081967213  0.0  \\
            0.34  0.9262295081967213  0.0  \\
            0.35  0.9262295081967213  0.0  \\
            0.36  0.9262295081967213  0.0  \\
            0.37  0.9262295081967213  0.0  \\
            0.38  0.9262295081967213  0.0  \\
            0.39  0.9262295081967213  0.0  \\
            0.4  0.9262295081967213  0.0  \\
            0.41  0.9262295081967213  0.0  \\
            0.42  0.9262295081967213  0.0  \\
            0.43  0.9262295081967213  0.0  \\
            0.44  0.9262295081967213  0.0  \\
            0.45  0.9262295081967213  0.0  \\
            0.46  0.9262295081967213  0.0  \\
            0.47  0.9262295081967213  0.0  \\
            0.48  0.9262295081967213  0.0  \\
            0.49  0.9262295081967213  0.0  \\
            0.5  0.9262295081967213  0.0  \\
            0.0  0.9426229508196722  0.0  \\
            0.01  0.9426229508196722  0.0  \\
            0.02  0.9426229508196722  0.0  \\
            0.03  0.9426229508196722  0.0  \\
            0.04  0.9426229508196722  0.0  \\
            0.05  0.9426229508196722  0.0  \\
            0.06  0.9426229508196722  0.0  \\
            0.07  0.9426229508196722  0.0  \\
            0.08  0.9426229508196722  0.0  \\
            0.09  0.9426229508196722  0.0  \\
            0.1  0.9426229508196722  0.0  \\
            0.11  0.9426229508196722  0.0  \\
            0.12  0.9426229508196722  0.0  \\
            0.13  0.9426229508196722  0.0  \\
            0.14  0.9426229508196722  0.0  \\
            0.15  0.9426229508196722  0.0  \\
            0.16  0.9426229508196722  0.0  \\
            0.17  0.9426229508196722  0.0  \\
            0.18  0.9426229508196722  0.0  \\
            0.19  0.9426229508196722  0.0  \\
            0.2  0.9426229508196722  0.0  \\
            0.21  0.9426229508196722  0.0  \\
            0.22  0.9426229508196722  0.0  \\
            0.23  0.9426229508196722  0.0  \\
            0.24  0.9426229508196722  0.0  \\
            0.25  0.9426229508196722  0.0  \\
            0.26  0.9426229508196722  0.0  \\
            0.27  0.9426229508196722  0.0  \\
            0.28  0.9426229508196722  0.0  \\
            0.29  0.9426229508196722  0.0  \\
            0.3  0.9426229508196722  0.0  \\
            0.31  0.9426229508196722  0.0  \\
            0.32  0.9426229508196722  0.0  \\
            0.33  0.9426229508196722  0.0  \\
            0.34  0.9426229508196722  0.0  \\
            0.35  0.9426229508196722  0.0  \\
            0.36  0.9426229508196722  0.0  \\
            0.37  0.9426229508196722  0.0  \\
            0.38  0.9426229508196722  0.0  \\
            0.39  0.9426229508196722  0.0  \\
            0.4  0.9426229508196722  0.0  \\
            0.41  0.9426229508196722  0.0  \\
            0.42  0.9426229508196722  0.0  \\
            0.43  0.9426229508196722  0.0  \\
            0.44  0.9426229508196722  0.0  \\
            0.45  0.9426229508196722  0.0  \\
            0.46  0.9426229508196722  0.0  \\
            0.47  0.9426229508196722  0.0  \\
            0.48  0.9426229508196722  0.0  \\
            0.49  0.9426229508196722  0.0  \\
            0.5  0.9426229508196722  0.0  \\
            0.0  0.9590163934426229  0.0  \\
            0.01  0.9590163934426229  0.0  \\
            0.02  0.9590163934426229  0.0  \\
            0.03  0.9590163934426229  0.0  \\
            0.04  0.9590163934426229  0.0  \\
            0.05  0.9590163934426229  0.0  \\
            0.06  0.9590163934426229  0.0  \\
            0.07  0.9590163934426229  0.0  \\
            0.08  0.9590163934426229  0.0  \\
            0.09  0.9590163934426229  0.0  \\
            0.1  0.9590163934426229  0.0  \\
            0.11  0.9590163934426229  0.0  \\
            0.12  0.9590163934426229  0.0  \\
            0.13  0.9590163934426229  0.0  \\
            0.14  0.9590163934426229  0.0  \\
            0.15  0.9590163934426229  0.0  \\
            0.16  0.9590163934426229  0.0  \\
            0.17  0.9590163934426229  0.0  \\
            0.18  0.9590163934426229  0.0  \\
            0.19  0.9590163934426229  0.0  \\
            0.2  0.9590163934426229  0.0  \\
            0.21  0.9590163934426229  0.0  \\
            0.22  0.9590163934426229  0.0  \\
            0.23  0.9590163934426229  0.0  \\
            0.24  0.9590163934426229  0.0  \\
            0.25  0.9590163934426229  0.0  \\
            0.26  0.9590163934426229  0.0  \\
            0.27  0.9590163934426229  0.0  \\
            0.28  0.9590163934426229  0.0  \\
            0.29  0.9590163934426229  0.0  \\
            0.3  0.9590163934426229  0.0  \\
            0.31  0.9590163934426229  0.0  \\
            0.32  0.9590163934426229  0.0  \\
            0.33  0.9590163934426229  0.0  \\
            0.34  0.9590163934426229  0.0  \\
            0.35  0.9590163934426229  0.0  \\
            0.36  0.9590163934426229  0.0  \\
            0.37  0.9590163934426229  0.0  \\
            0.38  0.9590163934426229  0.0  \\
            0.39  0.9590163934426229  0.0  \\
            0.4  0.9590163934426229  0.0  \\
            0.41  0.9590163934426229  0.0  \\
            0.42  0.9590163934426229  0.0  \\
            0.43  0.9590163934426229  0.0  \\
            0.44  0.9590163934426229  0.0  \\
            0.45  0.9590163934426229  0.0  \\
            0.46  0.9590163934426229  0.0  \\
            0.47  0.9590163934426229  0.0  \\
            0.48  0.9590163934426229  0.0  \\
            0.49  0.9590163934426229  0.0  \\
            0.5  0.9590163934426229  0.0  \\
            0.0  0.9754098360655737  0.0  \\
            0.01  0.9754098360655737  0.0  \\
            0.02  0.9754098360655737  0.0  \\
            0.03  0.9754098360655737  0.0  \\
            0.04  0.9754098360655737  0.0  \\
            0.05  0.9754098360655737  0.0  \\
            0.06  0.9754098360655737  0.0  \\
            0.07  0.9754098360655737  0.0  \\
            0.08  0.9754098360655737  0.0  \\
            0.09  0.9754098360655737  0.0  \\
            0.1  0.9754098360655737  0.0  \\
            0.11  0.9754098360655737  0.0  \\
            0.12  0.9754098360655737  0.0  \\
            0.13  0.9754098360655737  0.0  \\
            0.14  0.9754098360655737  0.0  \\
            0.15  0.9754098360655737  0.0  \\
            0.16  0.9754098360655737  0.0  \\
            0.17  0.9754098360655737  0.0  \\
            0.18  0.9754098360655737  0.0  \\
            0.19  0.9754098360655737  0.0  \\
            0.2  0.9754098360655737  0.0  \\
            0.21  0.9754098360655737  0.0  \\
            0.22  0.9754098360655737  0.0  \\
            0.23  0.9754098360655737  0.0  \\
            0.24  0.9754098360655737  0.0  \\
            0.25  0.9754098360655737  0.0  \\
            0.26  0.9754098360655737  0.0  \\
            0.27  0.9754098360655737  0.0  \\
            0.28  0.9754098360655737  0.0  \\
            0.29  0.9754098360655737  0.0  \\
            0.3  0.9754098360655737  0.0  \\
            0.31  0.9754098360655737  0.0  \\
            0.32  0.9754098360655737  0.0  \\
            0.33  0.9754098360655737  0.0  \\
            0.34  0.9754098360655737  0.0  \\
            0.35  0.9754098360655737  0.0  \\
            0.36  0.9754098360655737  0.0  \\
            0.37  0.9754098360655737  0.0  \\
            0.38  0.9754098360655737  0.0  \\
            0.39  0.9754098360655737  0.0  \\
            0.4  0.9754098360655737  0.0  \\
            0.41  0.9754098360655737  0.0  \\
            0.42  0.9754098360655737  0.0  \\
            0.43  0.9754098360655737  0.0  \\
            0.44  0.9754098360655737  0.0  \\
            0.45  0.9754098360655737  0.0  \\
            0.46  0.9754098360655737  0.0  \\
            0.47  0.9754098360655737  0.0  \\
            0.48  0.9754098360655737  0.0  \\
            0.49  0.9754098360655737  0.0  \\
            0.5  0.9754098360655737  0.0  \\
            0.0  0.9918032786885246  0.0  \\
            0.01  0.9918032786885246  0.0  \\
            0.02  0.9918032786885246  0.0  \\
            0.03  0.9918032786885246  0.0  \\
            0.04  0.9918032786885246  0.0  \\
            0.05  0.9918032786885246  0.0  \\
            0.06  0.9918032786885246  0.0  \\
            0.07  0.9918032786885246  0.0  \\
            0.08  0.9918032786885246  0.0  \\
            0.09  0.9918032786885246  0.0  \\
            0.1  0.9918032786885246  0.0  \\
            0.11  0.9918032786885246  0.0  \\
            0.12  0.9918032786885246  0.0  \\
            0.13  0.9918032786885246  0.0  \\
            0.14  0.9918032786885246  0.0  \\
            0.15  0.9918032786885246  0.0  \\
            0.16  0.9918032786885246  0.0  \\
            0.17  0.9918032786885246  0.0  \\
            0.18  0.9918032786885246  0.0  \\
            0.19  0.9918032786885246  0.0  \\
            0.2  0.9918032786885246  0.0  \\
            0.21  0.9918032786885246  0.0  \\
            0.22  0.9918032786885246  0.0  \\
            0.23  0.9918032786885246  0.0  \\
            0.24  0.9918032786885246  0.0  \\
            0.25  0.9918032786885246  0.0  \\
            0.26  0.9918032786885246  0.0  \\
            0.27  0.9918032786885246  0.0  \\
            0.28  0.9918032786885246  0.0  \\
            0.29  0.9918032786885246  0.0  \\
            0.3  0.9918032786885246  0.0  \\
            0.31  0.9918032786885246  0.0  \\
            0.32  0.9918032786885246  0.0  \\
            0.33  0.9918032786885246  0.0  \\
            0.34  0.9918032786885246  0.0  \\
            0.35  0.9918032786885246  0.0  \\
            0.36  0.9918032786885246  0.0  \\
            0.37  0.9918032786885246  0.0  \\
            0.38  0.9918032786885246  0.0  \\
            0.39  0.9918032786885246  0.0  \\
            0.4  0.9918032786885246  0.0  \\
            0.41  0.9918032786885246  0.0  \\
            0.42  0.9918032786885246  0.0  \\
            0.43  0.9918032786885246  0.0  \\
            0.44  0.9918032786885246  0.0  \\
            0.45  0.9918032786885246  0.0  \\
            0.46  0.9918032786885246  0.0  \\
            0.47  0.9918032786885246  0.0  \\
            0.48  0.9918032786885246  0.0  \\
            0.49  0.9918032786885246  0.0  \\
            0.5  0.9918032786885246  0.0  \\
            0.0  1.0081967213114753  994.0  \\
            0.01  1.0081967213114753  10.0  \\
            0.02  1.0081967213114753  0.0  \\
            0.03  1.0081967213114753  0.0  \\
            0.04  1.0081967213114753  0.0  \\
            0.05  1.0081967213114753  0.0  \\
            0.06  1.0081967213114753  0.0  \\
            0.07  1.0081967213114753  0.0  \\
            0.08  1.0081967213114753  0.0  \\
            0.09  1.0081967213114753  0.0  \\
            0.1  1.0081967213114753  0.0  \\
            0.11  1.0081967213114753  0.0  \\
            0.12  1.0081967213114753  0.0  \\
            0.13  1.0081967213114753  0.0  \\
            0.14  1.0081967213114753  0.0  \\
            0.15  1.0081967213114753  0.0  \\
            0.16  1.0081967213114753  0.0  \\
            0.17  1.0081967213114753  0.0  \\
            0.18  1.0081967213114753  0.0  \\
            0.19  1.0081967213114753  0.0  \\
            0.2  1.0081967213114753  0.0  \\
            0.21  1.0081967213114753  0.0  \\
            0.22  1.0081967213114753  0.0  \\
            0.23  1.0081967213114753  0.0  \\
            0.24  1.0081967213114753  0.0  \\
            0.25  1.0081967213114753  0.0  \\
            0.26  1.0081967213114753  0.0  \\
            0.27  1.0081967213114753  0.0  \\
            0.28  1.0081967213114753  0.0  \\
            0.29  1.0081967213114753  0.0  \\
            0.3  1.0081967213114753  0.0  \\
            0.31  1.0081967213114753  0.0  \\
            0.32  1.0081967213114753  0.0  \\
            0.33  1.0081967213114753  0.0  \\
            0.34  1.0081967213114753  0.0  \\
            0.35  1.0081967213114753  0.0  \\
            0.36  1.0081967213114753  0.0  \\
            0.37  1.0081967213114753  0.0  \\
            0.38  1.0081967213114753  0.0  \\
            0.39  1.0081967213114753  0.0  \\
            0.4  1.0081967213114753  0.0  \\
            0.41  1.0081967213114753  0.0  \\
            0.42  1.0081967213114753  0.0  \\
            0.43  1.0081967213114753  0.0  \\
            0.44  1.0081967213114753  0.0  \\
            0.45  1.0081967213114753  0.0  \\
            0.46  1.0081967213114753  0.0  \\
            0.47  1.0081967213114753  0.0  \\
            0.48  1.0081967213114753  0.0  \\
            0.49  1.0081967213114753  0.0  \\
            0.5  1.0081967213114753  0.0  \\
            0.0  1.0245901639344261  0.0  \\
            0.01  1.0245901639344261  0.0  \\
            0.02  1.0245901639344261  0.0  \\
            0.03  1.0245901639344261  0.0  \\
            0.04  1.0245901639344261  0.0  \\
            0.05  1.0245901639344261  0.0  \\
            0.06  1.0245901639344261  0.0  \\
            0.07  1.0245901639344261  0.0  \\
            0.08  1.0245901639344261  0.0  \\
            0.09  1.0245901639344261  0.0  \\
            0.1  1.0245901639344261  0.0  \\
            0.11  1.0245901639344261  0.0  \\
            0.12  1.0245901639344261  0.0  \\
            0.13  1.0245901639344261  0.0  \\
            0.14  1.0245901639344261  0.0  \\
            0.15  1.0245901639344261  0.0  \\
            0.16  1.0245901639344261  0.0  \\
            0.17  1.0245901639344261  0.0  \\
            0.18  1.0245901639344261  0.0  \\
            0.19  1.0245901639344261  0.0  \\
            0.2  1.0245901639344261  0.0  \\
            0.21  1.0245901639344261  0.0  \\
            0.22  1.0245901639344261  0.0  \\
            0.23  1.0245901639344261  0.0  \\
            0.24  1.0245901639344261  0.0  \\
            0.25  1.0245901639344261  0.0  \\
            0.26  1.0245901639344261  0.0  \\
            0.27  1.0245901639344261  0.0  \\
            0.28  1.0245901639344261  0.0  \\
            0.29  1.0245901639344261  0.0  \\
            0.3  1.0245901639344261  0.0  \\
            0.31  1.0245901639344261  0.0  \\
            0.32  1.0245901639344261  0.0  \\
            0.33  1.0245901639344261  0.0  \\
            0.34  1.0245901639344261  0.0  \\
            0.35  1.0245901639344261  0.0  \\
            0.36  1.0245901639344261  0.0  \\
            0.37  1.0245901639344261  0.0  \\
            0.38  1.0245901639344261  0.0  \\
            0.39  1.0245901639344261  0.0  \\
            0.4  1.0245901639344261  0.0  \\
            0.41  1.0245901639344261  0.0  \\
            0.42  1.0245901639344261  0.0  \\
            0.43  1.0245901639344261  0.0  \\
            0.44  1.0245901639344261  0.0  \\
            0.45  1.0245901639344261  0.0  \\
            0.46  1.0245901639344261  0.0  \\
            0.47  1.0245901639344261  0.0  \\
            0.48  1.0245901639344261  0.0  \\
            0.49  1.0245901639344261  0.0  \\
            0.5  1.0245901639344261  0.0  \\
        }
        ;
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.9999999999999999  \\
            0.0005  0.9999999999999999  \\
            0.001  0.9999999999999999  \\
            0.0015  0.9999999999999999  \\
            0.002  0.9999999999999999  \\
            0.0025  0.9999999999999999  \\
            0.003  0.9999999999999999  \\
            0.0035  0.9999999999999999  \\
            0.004  0.9999999999999999  \\
            0.0045  0.9999999999999999  \\
            0.005  0.9999999999999999  \\
            0.0055  0.9999999999999999  \\
            0.006  0.9999999999999999  \\
            0.0065  0.9999999999999999  \\
            0.007  0.9999999999999999  \\
            0.0075  0.9999999999999999  \\
            0.008  0.9999999999999999  \\
            0.0085  0.9999999999999999  \\
            0.009  0.9999999999999999  \\
            0.0095  0.9999999999999999  \\
            0.01  0.9999999999999999  \\
            0.0105  0.9999999999999999  \\
            0.011  0.9999999999999999  \\
            0.0115  0.9999999999999999  \\
            0.012  0.9999999999999999  \\
            0.0125  0.9999999999999999  \\
            0.013  0.9999999999999999  \\
            0.0135  0.9999999999999999  \\
            0.014  0.9999999999999999  \\
            0.0145  0.9999999999999999  \\
            0.015  0.9999999999999999  \\
            0.0155  0.9999999999999999  \\
            0.016  0.9999999999999999  \\
            0.0165  0.9999999999999999  \\
            0.017  0.9999999999999999  \\
            0.0175  0.9999999999999999  \\
            0.018  0.9999999999999999  \\
            0.0185  0.9999999999999999  \\
            0.019  0.9999999999999999  \\
            0.0195  0.9999999999999999  \\
            0.02  0.9999999999999999  \\
            0.0205  0.9999999999999999  \\
            0.021  0.9999999999999999  \\
            0.0215  0.9999999999999999  \\
            0.022  0.9999999999999999  \\
            0.0225  0.9999999999999999  \\
            0.023  0.9999999999999999  \\
            0.0235  0.9999999999999999  \\
            0.024  0.9999999999999999  \\
            0.0245  0.9999999999999999  \\
            0.025  0.9999999999999999  \\
            0.0255  0.9999999999999999  \\
            0.026  0.9999999999999999  \\
            0.0265  0.9999999999999999  \\
            0.027  0.9999999999999999  \\
            0.0275  0.9999999999999999  \\
            0.028  0.9999999999999999  \\
            0.0285  0.9999999999999999  \\
            0.029  0.9999999999999999  \\
            0.0295  0.9999999999999999  \\
            0.03  0.9999999999999999  \\
            0.0305  0.9999999999999999  \\
            0.031  0.9999999999999999  \\
            0.0315  0.9999999999999999  \\
            0.032  0.9999999999999999  \\
            0.0325  0.9999999999999999  \\
            0.033  0.9999999999999999  \\
            0.0335  0.9999999999999999  \\
            0.034  0.9999999999999999  \\
            0.0345  0.9999999999999999  \\
            0.035  0.9999999999999999  \\
            0.0355  0.9999999999999999  \\
            0.036  0.9999999999999999  \\
            0.0365  0.9999999999999999  \\
            0.037  0.9999999999999999  \\
            0.0375  0.9999999999999999  \\
            0.038  0.9999999999999999  \\
            0.0385  0.9999999999999999  \\
            0.039  0.9999999999999999  \\
            0.0395  0.9999999999999999  \\
            0.04  0.9999999999999999  \\
            0.0405  0.9999999999999999  \\
            0.041  0.9999999999999999  \\
            0.0415  0.9999999999999999  \\
            0.042  0.9999999999999999  \\
            0.0425  0.9999999999999999  \\
            0.043  0.9999999999999999  \\
            0.0435  0.9999999999999999  \\
            0.044  0.9999999999999999  \\
            0.0445  0.9999999999999999  \\
            0.045  0.9999999999999999  \\
            0.0455  0.9999999999999999  \\
            0.046  0.9999999999999999  \\
            0.0465  0.9999999999999999  \\
            0.047  0.9999999999999999  \\
            0.0475  0.9999999999999999  \\
            0.048  0.9999999999999999  \\
            0.0485  0.9999999999999999  \\
            0.049  0.9999999999999999  \\
            0.0495  0.9999999999999999  \\
            0.05  0.9999999999999999  \\
            0.0505  0.9999999999999999  \\
            0.051  0.9999999999999999  \\
            0.0515  0.9999999999999999  \\
            0.052  0.9999999999999999  \\
            0.0525  0.9999999999999999  \\
            0.053  0.9999999999999999  \\
            0.0535  0.9999999999999999  \\
            0.054  0.9999999999999999  \\
            0.0545  0.9999999999999999  \\
            0.055  0.9999999999999999  \\
            0.0555  0.9999999999999999  \\
            0.056  0.9999999999999999  \\
            0.0565  0.9999999999999999  \\
            0.057  0.9999999999999999  \\
            0.0575  0.9999999999999999  \\
            0.058  0.9999999999999999  \\
            0.0585  0.9999999999999999  \\
            0.059  0.9999999999999999  \\
            0.0595  0.9999999999999999  \\
            0.06  0.9999999999999999  \\
            0.0605  0.9999999999999999  \\
            0.061  0.9999999999999999  \\
            0.0615  0.9999999999999999  \\
            0.062  0.9999999999999999  \\
            0.0625  0.9999999999999999  \\
            0.063  0.9999999999999999  \\
            0.0635  0.9999999999999999  \\
            0.064  0.9999999999999999  \\
            0.0645  0.9999999999999999  \\
            0.065  0.9999999999999999  \\
            0.0655  0.9999999999999999  \\
            0.066  0.9999999999999999  \\
            0.0665  0.9999999999999999  \\
            0.067  0.9999999999999999  \\
            0.0675  0.9999999999999999  \\
            0.068  0.9999999999999999  \\
            0.0685  0.9999999999999999  \\
            0.069  0.9999999999999999  \\
            0.0695  0.9999999999999999  \\
            0.07  0.9999999999999999  \\
            0.0705  0.9999999999999999  \\
            0.071  0.9999999999999999  \\
            0.0715  0.9999999999999999  \\
            0.072  0.9999999999999999  \\
            0.0725  0.9999999999999999  \\
            0.073  0.9999999999999999  \\
            0.0735  0.9999999999999999  \\
            0.074  0.9999999999999999  \\
            0.0745  0.9999999999999999  \\
            0.075  0.9999999999999999  \\
            0.0755  0.9999999999999999  \\
            0.076  0.9999999999999999  \\
            0.0765  0.9999999999999999  \\
            0.077  0.9999999999999999  \\
            0.0775  0.9999999999999999  \\
            0.078  0.9999999999999999  \\
            0.0785  0.9999999999999999  \\
            0.079  0.9999999999999999  \\
            0.0795  0.9999999999999999  \\
            0.08  0.9999999999999999  \\
            0.0805  0.9999999999999999  \\
            0.081  0.9999999999999999  \\
            0.0815  0.9999999999999999  \\
            0.082  0.9999999999999999  \\
            0.0825  0.9999999999999999  \\
            0.083  0.9999999999999999  \\
            0.0835  0.9999999999999999  \\
            0.084  0.9999999999999999  \\
            0.0845  0.9999999999999999  \\
            0.085  0.9999999999999999  \\
            0.0855  0.9999999999999999  \\
            0.086  0.9999999999999999  \\
            0.0865  0.9999999999999999  \\
            0.087  0.9999999999999999  \\
            0.0875  0.9999999999999999  \\
            0.088  0.9999999999999999  \\
            0.0885  0.9999999999999999  \\
            0.089  0.9999999999999999  \\
            0.0895  0.9999999999999999  \\
            0.09  0.9999999999999999  \\
            0.0905  0.9999999999999999  \\
            0.091  0.9999999999999999  \\
            0.0915  0.9999999999999999  \\
            0.092  0.9999999999999999  \\
            0.0925  0.9999999999999999  \\
            0.093  0.9999999999999999  \\
            0.0935  0.9999999999999999  \\
            0.094  0.9999999999999999  \\
            0.0945  0.9999999999999999  \\
            0.095  0.9999999999999999  \\
            0.0955  0.9999999999999999  \\
            0.096  0.9999999999999999  \\
            0.0965  0.9999999999999999  \\
            0.097  0.9999999999999999  \\
            0.0975  0.9999999999999999  \\
            0.098  0.9999999999999999  \\
            0.0985  0.9999999999999999  \\
            0.099  0.9999999999999999  \\
            0.0995  0.9999999999999999  \\
            0.1  0.9999999999999999  \\
            0.1005  0.5573770491803278  \\
            0.101  0.5573770491803278  \\
            0.1015  0.5573770491803278  \\
            0.102  0.5573770491803278  \\
            0.1025  0.5573770491803278  \\
            0.103  0.5573770491803278  \\
            0.1035  0.5573770491803278  \\
            0.104  0.5573770491803278  \\
            0.1045  0.5573770491803278  \\
            0.105  0.5573770491803278  \\
            0.1055  0.5573770491803278  \\
            0.106  0.5573770491803278  \\
            0.1065  0.5573770491803278  \\
            0.107  0.5573770491803278  \\
            0.1075  0.5573770491803278  \\
            0.108  0.5573770491803278  \\
            0.1085  0.5573770491803278  \\
            0.109  0.5573770491803278  \\
            0.1095  0.5573770491803278  \\
            0.11  0.5573770491803278  \\
            0.1105  0.5573770491803278  \\
            0.111  0.5573770491803278  \\
            0.1115  0.5573770491803278  \\
            0.112  0.5573770491803278  \\
            0.1125  0.5573770491803278  \\
            0.113  0.5573770491803278  \\
            0.1135  0.5573770491803278  \\
            0.114  0.5573770491803278  \\
            0.1145  0.5573770491803278  \\
            0.115  0.5573770491803278  \\
            0.1155  0.5573770491803278  \\
            0.116  0.5573770491803278  \\
            0.1165  0.5573770491803278  \\
            0.117  0.5573770491803278  \\
            0.1175  0.5573770491803278  \\
            0.118  0.5573770491803278  \\
            0.1185  0.5573770491803278  \\
            0.119  0.5573770491803278  \\
            0.1195  0.5573770491803278  \\
            0.12  0.5573770491803278  \\
            0.1205  0.5573770491803278  \\
            0.121  0.5573770491803278  \\
            0.1215  0.5573770491803278  \\
            0.122  0.5573770491803278  \\
            0.1225  0.5573770491803278  \\
            0.123  0.5573770491803278  \\
            0.1235  0.5573770491803278  \\
            0.124  0.5573770491803278  \\
            0.1245  0.5573770491803278  \\
            0.125  0.5573770491803278  \\
            0.1255  0.5573770491803278  \\
            0.126  0.5573770491803278  \\
            0.1265  0.5573770491803278  \\
            0.127  0.5573770491803278  \\
            0.1275  0.5573770491803278  \\
            0.128  0.5573770491803278  \\
            0.1285  0.5573770491803278  \\
            0.129  0.5573770491803278  \\
            0.1295  0.5573770491803278  \\
            0.13  0.5573770491803278  \\
            0.1305  0.5573770491803278  \\
            0.131  0.5573770491803278  \\
            0.1315  0.5573770491803278  \\
            0.132  0.5573770491803278  \\
            0.1325  0.5573770491803278  \\
            0.133  0.5573770491803278  \\
            0.1335  0.5573770491803278  \\
            0.134  0.5573770491803278  \\
            0.1345  0.5573770491803278  \\
            0.135  0.5573770491803278  \\
            0.1355  0.5573770491803278  \\
            0.136  0.5573770491803278  \\
            0.1365  0.5573770491803278  \\
            0.137  0.5573770491803278  \\
            0.1375  0.5573770491803278  \\
            0.138  0.5573770491803278  \\
            0.1385  0.5573770491803278  \\
            0.139  0.5573770491803278  \\
            0.1395  0.5573770491803278  \\
            0.14  0.5573770491803278  \\
            0.1405  0.5573770491803278  \\
            0.141  0.5573770491803278  \\
            0.1415  0.5573770491803278  \\
            0.142  0.5573770491803278  \\
            0.1425  0.5573770491803278  \\
            0.143  0.5573770491803278  \\
            0.1435  0.5573770491803278  \\
            0.144  0.5573770491803278  \\
            0.1445  0.5573770491803278  \\
            0.145  0.5573770491803278  \\
            0.1455  0.5573770491803278  \\
            0.146  0.5573770491803278  \\
            0.1465  0.5573770491803278  \\
            0.147  0.5573770491803278  \\
            0.1475  0.5573770491803278  \\
            0.148  0.5573770491803278  \\
            0.1485  0.5573770491803278  \\
            0.149  0.5573770491803278  \\
            0.1495  0.5573770491803278  \\
            0.15  0.5573770491803278  \\
            0.1505  0.36065573770491804  \\
            0.151  0.36065573770491804  \\
            0.1515  0.36065573770491804  \\
            0.152  0.36065573770491804  \\
            0.1525  0.36065573770491804  \\
            0.153  0.36065573770491804  \\
            0.1535  0.36065573770491804  \\
            0.154  0.36065573770491804  \\
            0.1545  0.36065573770491804  \\
            0.155  0.36065573770491804  \\
            0.1555  0.36065573770491804  \\
            0.156  0.36065573770491804  \\
            0.1565  0.36065573770491804  \\
            0.157  0.36065573770491804  \\
            0.1575  0.36065573770491804  \\
            0.158  0.36065573770491804  \\
            0.1585  0.36065573770491804  \\
            0.159  0.36065573770491804  \\
            0.1595  0.36065573770491804  \\
            0.16  0.36065573770491804  \\
            0.1605  0.36065573770491804  \\
            0.161  0.36065573770491804  \\
            0.1615  0.36065573770491804  \\
            0.162  0.36065573770491804  \\
            0.1625  0.36065573770491804  \\
            0.163  0.36065573770491804  \\
            0.1635  0.36065573770491804  \\
            0.164  0.36065573770491804  \\
            0.1645  0.36065573770491804  \\
            0.165  0.36065573770491804  \\
            0.1655  0.36065573770491804  \\
            0.166  0.36065573770491804  \\
            0.1665  0.36065573770491804  \\
            0.167  0.36065573770491804  \\
            0.1675  0.36065573770491804  \\
            0.168  0.36065573770491804  \\
            0.1685  0.36065573770491804  \\
            0.169  0.36065573770491804  \\
            0.1695  0.36065573770491804  \\
            0.17  0.36065573770491804  \\
            0.1705  0.36065573770491804  \\
            0.171  0.36065573770491804  \\
            0.1715  0.36065573770491804  \\
            0.172  0.36065573770491804  \\
            0.1725  0.36065573770491804  \\
            0.173  0.36065573770491804  \\
            0.1735  0.36065573770491804  \\
            0.174  0.36065573770491804  \\
            0.1745  0.36065573770491804  \\
            0.175  0.36065573770491804  \\
            0.1755  0.36065573770491804  \\
            0.176  0.36065573770491804  \\
            0.1765  0.36065573770491804  \\
            0.177  0.36065573770491804  \\
            0.1775  0.36065573770491804  \\
            0.178  0.36065573770491804  \\
            0.1785  0.36065573770491804  \\
            0.179  0.36065573770491804  \\
            0.1795  0.36065573770491804  \\
            0.18  0.36065573770491804  \\
            0.1805  0.36065573770491804  \\
            0.181  0.36065573770491804  \\
            0.1815  0.36065573770491804  \\
            0.182  0.36065573770491804  \\
            0.1825  0.36065573770491804  \\
            0.183  0.36065573770491804  \\
            0.1835  0.36065573770491804  \\
            0.184  0.36065573770491804  \\
            0.1845  0.36065573770491804  \\
            0.185  0.36065573770491804  \\
            0.1855  0.36065573770491804  \\
            0.186  0.36065573770491804  \\
            0.1865  0.36065573770491804  \\
            0.187  0.36065573770491804  \\
            0.1875  0.36065573770491804  \\
            0.188  0.36065573770491804  \\
            0.1885  0.36065573770491804  \\
            0.189  0.36065573770491804  \\
            0.1895  0.36065573770491804  \\
            0.19  0.36065573770491804  \\
            0.1905  0.36065573770491804  \\
            0.191  0.36065573770491804  \\
            0.1915  0.36065573770491804  \\
            0.192  0.36065573770491804  \\
            0.1925  0.36065573770491804  \\
            0.193  0.36065573770491804  \\
            0.1935  0.36065573770491804  \\
            0.194  0.36065573770491804  \\
            0.1945  0.36065573770491804  \\
            0.195  0.36065573770491804  \\
            0.1955  0.36065573770491804  \\
            0.196  0.36065573770491804  \\
            0.1965  0.36065573770491804  \\
            0.197  0.36065573770491804  \\
            0.1975  0.36065573770491804  \\
            0.198  0.36065573770491804  \\
            0.1985  0.36065573770491804  \\
            0.199  0.36065573770491804  \\
            0.1995  0.36065573770491804  \\
            0.2  0.36065573770491804  \\
            0.2005  0.2459016393442623  \\
            0.201  0.2459016393442623  \\
            0.2015  0.2459016393442623  \\
            0.202  0.2459016393442623  \\
            0.2025  0.2459016393442623  \\
            0.203  0.2459016393442623  \\
            0.2035  0.2459016393442623  \\
            0.204  0.2459016393442623  \\
            0.2045  0.2459016393442623  \\
            0.205  0.2459016393442623  \\
            0.2055  0.2459016393442623  \\
            0.206  0.2459016393442623  \\
            0.2065  0.2459016393442623  \\
            0.207  0.2459016393442623  \\
            0.2075  0.2459016393442623  \\
            0.208  0.2459016393442623  \\
            0.2085  0.2459016393442623  \\
            0.209  0.2459016393442623  \\
            0.2095  0.2459016393442623  \\
            0.21  0.2459016393442623  \\
            0.2105  0.2459016393442623  \\
            0.211  0.2459016393442623  \\
            0.2115  0.2459016393442623  \\
            0.212  0.2459016393442623  \\
            0.2125  0.2459016393442623  \\
            0.213  0.2459016393442623  \\
            0.2135  0.2459016393442623  \\
            0.214  0.2459016393442623  \\
            0.2145  0.2459016393442623  \\
            0.215  0.2459016393442623  \\
            0.2155  0.2459016393442623  \\
            0.216  0.2459016393442623  \\
            0.2165  0.2459016393442623  \\
            0.217  0.2459016393442623  \\
            0.2175  0.2459016393442623  \\
            0.218  0.2459016393442623  \\
            0.2185  0.2459016393442623  \\
            0.219  0.2459016393442623  \\
            0.2195  0.2459016393442623  \\
            0.22  0.2459016393442623  \\
            0.2205  0.2459016393442623  \\
            0.221  0.2459016393442623  \\
            0.2215  0.2459016393442623  \\
            0.222  0.2459016393442623  \\
            0.2225  0.2459016393442623  \\
            0.223  0.2459016393442623  \\
            0.2235  0.2459016393442623  \\
            0.224  0.2459016393442623  \\
            0.2245  0.2459016393442623  \\
            0.225  0.2459016393442623  \\
            0.2255  0.2459016393442623  \\
            0.226  0.2459016393442623  \\
            0.2265  0.2459016393442623  \\
            0.227  0.2459016393442623  \\
            0.2275  0.2459016393442623  \\
            0.228  0.2459016393442623  \\
            0.2285  0.2459016393442623  \\
            0.229  0.2459016393442623  \\
            0.2295  0.2459016393442623  \\
            0.23  0.2459016393442623  \\
            0.2305  0.2459016393442623  \\
            0.231  0.2459016393442623  \\
            0.2315  0.2459016393442623  \\
            0.232  0.2459016393442623  \\
            0.2325  0.2459016393442623  \\
            0.233  0.2459016393442623  \\
            0.2335  0.2459016393442623  \\
            0.234  0.2459016393442623  \\
            0.2345  0.2459016393442623  \\
            0.235  0.2459016393442623  \\
            0.2355  0.2459016393442623  \\
            0.236  0.2459016393442623  \\
            0.2365  0.2459016393442623  \\
            0.237  0.2459016393442623  \\
            0.2375  0.2459016393442623  \\
            0.238  0.2459016393442623  \\
            0.2385  0.2459016393442623  \\
            0.239  0.2459016393442623  \\
            0.2395  0.2459016393442623  \\
            0.24  0.2459016393442623  \\
            0.2405  0.2459016393442623  \\
            0.241  0.2459016393442623  \\
            0.2415  0.2459016393442623  \\
            0.242  0.2459016393442623  \\
            0.2425  0.2459016393442623  \\
            0.243  0.2459016393442623  \\
            0.2435  0.2459016393442623  \\
            0.244  0.2459016393442623  \\
            0.2445  0.2459016393442623  \\
            0.245  0.2459016393442623  \\
            0.2455  0.2459016393442623  \\
            0.246  0.2459016393442623  \\
            0.2465  0.2459016393442623  \\
            0.247  0.2459016393442623  \\
            0.2475  0.2459016393442623  \\
            0.248  0.2459016393442623  \\
            0.2485  0.2459016393442623  \\
            0.249  0.2459016393442623  \\
            0.2495  0.2459016393442623  \\
            0.25  0.2459016393442623  \\
            0.2505  0.2459016393442623  \\
            0.251  0.2459016393442623  \\
            0.2515  0.2459016393442623  \\
            0.252  0.2459016393442623  \\
            0.2525  0.2459016393442623  \\
            0.253  0.2459016393442623  \\
            0.2535  0.2459016393442623  \\
            0.254  0.2459016393442623  \\
            0.2545  0.2459016393442623  \\
            0.255  0.2459016393442623  \\
            0.2555  0.2459016393442623  \\
            0.256  0.2459016393442623  \\
            0.2565  0.2459016393442623  \\
            0.257  0.2459016393442623  \\
            0.2575  0.2459016393442623  \\
            0.258  0.2459016393442623  \\
            0.2585  0.2459016393442623  \\
            0.259  0.2459016393442623  \\
            0.2595  0.2459016393442623  \\
            0.26  0.2459016393442623  \\
            0.2605  0.2459016393442623  \\
            0.261  0.2459016393442623  \\
            0.2615  0.2459016393442623  \\
            0.262  0.2459016393442623  \\
            0.2625  0.2459016393442623  \\
            0.263  0.2459016393442623  \\
            0.2635  0.2459016393442623  \\
            0.264  0.2459016393442623  \\
            0.2645  0.2459016393442623  \\
            0.265  0.2459016393442623  \\
            0.2655  0.2459016393442623  \\
            0.266  0.2459016393442623  \\
            0.2665  0.2459016393442623  \\
            0.267  0.2459016393442623  \\
            0.2675  0.2459016393442623  \\
            0.268  0.2459016393442623  \\
            0.2685  0.2459016393442623  \\
            0.269  0.2459016393442623  \\
            0.2695  0.2459016393442623  \\
            0.27  0.2459016393442623  \\
            0.2705  0.2459016393442623  \\
            0.271  0.2459016393442623  \\
            0.2715  0.2459016393442623  \\
            0.272  0.2459016393442623  \\
            0.2725  0.2459016393442623  \\
            0.273  0.2459016393442623  \\
            0.2735  0.2459016393442623  \\
            0.274  0.2459016393442623  \\
            0.2745  0.2459016393442623  \\
            0.275  0.2459016393442623  \\
            0.2755  0.2459016393442623  \\
            0.276  0.2459016393442623  \\
            0.2765  0.2459016393442623  \\
            0.277  0.2459016393442623  \\
            0.2775  0.2459016393442623  \\
            0.278  0.2459016393442623  \\
            0.2785  0.2459016393442623  \\
            0.279  0.2459016393442623  \\
            0.2795  0.2459016393442623  \\
            0.28  0.2459016393442623  \\
            0.2805  0.2459016393442623  \\
            0.281  0.2459016393442623  \\
            0.2815  0.2459016393442623  \\
            0.282  0.2459016393442623  \\
            0.2825  0.2459016393442623  \\
            0.283  0.2459016393442623  \\
            0.2835  0.2459016393442623  \\
            0.284  0.2459016393442623  \\
            0.2845  0.2459016393442623  \\
            0.285  0.2459016393442623  \\
            0.2855  0.2459016393442623  \\
            0.286  0.2459016393442623  \\
            0.2865  0.2459016393442623  \\
            0.287  0.2459016393442623  \\
            0.2875  0.2459016393442623  \\
            0.288  0.2459016393442623  \\
            0.2885  0.2459016393442623  \\
            0.289  0.2459016393442623  \\
            0.2895  0.2459016393442623  \\
            0.29  0.2459016393442623  \\
            0.2905  0.2459016393442623  \\
            0.291  0.2459016393442623  \\
            0.2915  0.2459016393442623  \\
            0.292  0.2459016393442623  \\
            0.2925  0.2459016393442623  \\
            0.293  0.2459016393442623  \\
            0.2935  0.2459016393442623  \\
            0.294  0.2459016393442623  \\
            0.2945  0.2459016393442623  \\
            0.295  0.2459016393442623  \\
            0.2955  0.2459016393442623  \\
            0.296  0.2459016393442623  \\
            0.2965  0.2459016393442623  \\
            0.297  0.2459016393442623  \\
            0.2975  0.2459016393442623  \\
            0.298  0.2459016393442623  \\
            0.2985  0.2459016393442623  \\
            0.299  0.2459016393442623  \\
            0.2995  0.2459016393442623  \\
            0.3  0.2459016393442623  \\
            0.3005  0.0  \\
            0.301  0.0  \\
            0.3015  0.0  \\
            0.302  0.0  \\
            0.3025  0.0  \\
            0.303  0.0  \\
            0.3035  0.0  \\
            0.304  0.0  \\
            0.3045  0.0  \\
            0.305  0.0  \\
            0.3055  0.0  \\
            0.306  0.0  \\
            0.3065  0.0  \\
            0.307  0.0  \\
            0.3075  0.0  \\
            0.308  0.0  \\
            0.3085  0.0  \\
            0.309  0.0  \\
            0.3095  0.0  \\
            0.31  0.0  \\
            0.3105  0.0  \\
            0.311  0.0  \\
            0.3115  0.0  \\
            0.312  0.0  \\
            0.3125  0.0  \\
            0.313  0.0  \\
            0.3135  0.0  \\
            0.314  0.0  \\
            0.3145  0.0  \\
            0.315  0.0  \\
            0.3155  0.0  \\
            0.316  0.0  \\
            0.3165  0.0  \\
            0.317  0.0  \\
            0.3175  0.0  \\
            0.318  0.0  \\
            0.3185  0.0  \\
            0.319  0.0  \\
            0.3195  0.0  \\
            0.32  0.0  \\
            0.3205  0.0  \\
            0.321  0.0  \\
            0.3215  0.0  \\
            0.322  0.0  \\
            0.3225  0.0  \\
            0.323  0.0  \\
            0.3235  0.0  \\
            0.324  0.0  \\
            0.3245  0.0  \\
            0.325  0.0  \\
            0.3255  0.0  \\
            0.326  0.0  \\
            0.3265  0.0  \\
            0.327  0.0  \\
            0.3275  0.0  \\
            0.328  0.0  \\
            0.3285  0.0  \\
            0.329  0.0  \\
            0.3295  0.0  \\
            0.33  0.0  \\
            0.3305  0.0  \\
            0.331  0.0  \\
            0.3315  0.0  \\
            0.332  0.0  \\
            0.3325  0.0  \\
            0.333  0.0  \\
            0.3335  0.0  \\
            0.334  0.0  \\
            0.3345  0.0  \\
            0.335  0.0  \\
            0.3355  0.0  \\
            0.336  0.0  \\
            0.3365  0.0  \\
            0.337  0.0  \\
            0.3375  0.0  \\
            0.338  0.0  \\
            0.3385  0.0  \\
            0.339  0.0  \\
            0.3395  0.0  \\
            0.34  0.0  \\
            0.3405  0.0  \\
            0.341  0.0  \\
            0.3415  0.0  \\
            0.342  0.0  \\
            0.3425  0.0  \\
            0.343  0.0  \\
            0.3435  0.0  \\
            0.344  0.0  \\
            0.3445  0.0  \\
            0.345  0.0  \\
            0.3455  0.0  \\
            0.346  0.0  \\
            0.3465  0.0  \\
            0.347  0.0  \\
            0.3475  0.0  \\
            0.348  0.0  \\
            0.3485  0.0  \\
            0.349  0.0  \\
            0.3495  0.0  \\
            0.35  0.0  \\
            0.3505  0.0  \\
            0.351  0.0  \\
            0.3515  0.0  \\
            0.352  0.0  \\
            0.3525  0.0  \\
            0.353  0.0  \\
            0.3535  0.0  \\
            0.354  0.0  \\
            0.3545  0.0  \\
            0.355  0.0  \\
            0.3555  0.0  \\
            0.356  0.0  \\
            0.3565  0.0  \\
            0.357  0.0  \\
            0.3575  0.0  \\
            0.358  0.0  \\
            0.3585  0.0  \\
            0.359  0.0  \\
            0.3595  0.0  \\
            0.36  0.0  \\
            0.3605  0.0  \\
            0.361  0.0  \\
            0.3615  0.0  \\
            0.362  0.0  \\
            0.3625  0.0  \\
            0.363  0.0  \\
            0.3635  0.0  \\
            0.364  0.0  \\
            0.3645  0.0  \\
            0.365  0.0  \\
            0.3655  0.0  \\
            0.366  0.0  \\
            0.3665  0.0  \\
            0.367  0.0  \\
            0.3675  0.0  \\
            0.368  0.0  \\
            0.3685  0.0  \\
            0.369  0.0  \\
            0.3695  0.0  \\
            0.37  0.0  \\
            0.3705  0.0  \\
            0.371  0.0  \\
            0.3715  0.0  \\
            0.372  0.0  \\
            0.3725  0.0  \\
            0.373  0.0  \\
            0.3735  0.0  \\
            0.374  0.0  \\
            0.3745  0.0  \\
            0.375  0.0  \\
            0.3755  0.0  \\
            0.376  0.0  \\
            0.3765  0.0  \\
            0.377  0.0  \\
            0.3775  0.0  \\
            0.378  0.0  \\
            0.3785  0.0  \\
            0.379  0.0  \\
            0.3795  0.0  \\
            0.38  0.0  \\
            0.3805  0.0  \\
            0.381  0.0  \\
            0.3815  0.0  \\
            0.382  0.0  \\
            0.3825  0.0  \\
            0.383  0.0  \\
            0.3835  0.0  \\
            0.384  0.0  \\
            0.3845  0.0  \\
            0.385  0.0  \\
            0.3855  0.0  \\
            0.386  0.0  \\
            0.3865  0.0  \\
            0.387  0.0  \\
            0.3875  0.0  \\
            0.388  0.0  \\
            0.3885  0.0  \\
            0.389  0.0  \\
            0.3895  0.0  \\
            0.39  0.0  \\
            0.3905  0.0  \\
            0.391  0.0  \\
            0.3915  0.0  \\
            0.392  0.0  \\
            0.3925  0.0  \\
            0.393  0.0  \\
            0.3935  0.0  \\
            0.394  0.0  \\
            0.3945  0.0  \\
            0.395  0.0  \\
            0.3955  0.0  \\
            0.396  0.0  \\
            0.3965  0.0  \\
            0.397  0.0  \\
            0.3975  0.0  \\
            0.398  0.0  \\
            0.3985  0.0  \\
            0.399  0.0  \\
            0.3995  0.0  \\
            0.4  0.0  \\
            0.4005  0.0  \\
            0.401  0.0  \\
            0.4015  0.0  \\
            0.402  0.0  \\
            0.4025  0.0  \\
            0.403  0.0  \\
            0.4035  0.0  \\
            0.404  0.0  \\
            0.4045  0.0  \\
            0.405  0.0  \\
            0.4055  0.0  \\
            0.406  0.0  \\
            0.4065  0.0  \\
            0.407  0.0  \\
            0.4075  0.0  \\
            0.408  0.0  \\
            0.4085  0.0  \\
            0.409  0.0  \\
            0.4095  0.0  \\
            0.41  0.0  \\
            0.4105  0.0  \\
            0.411  0.0  \\
            0.4115  0.0  \\
            0.412  0.0  \\
            0.4125  0.0  \\
            0.413  0.0  \\
            0.4135  0.0  \\
            0.414  0.0  \\
            0.4145  0.0  \\
            0.415  0.0  \\
            0.4155  0.0  \\
            0.416  0.0  \\
            0.4165  0.0  \\
            0.417  0.0  \\
            0.4175  0.0  \\
            0.418  0.0  \\
            0.4185  0.0  \\
            0.419  0.0  \\
            0.4195  0.0  \\
            0.42  0.0  \\
            0.4205  0.0  \\
            0.421  0.0  \\
            0.4215  0.0  \\
            0.422  0.0  \\
            0.4225  0.0  \\
            0.423  0.0  \\
            0.4235  0.0  \\
            0.424  0.0  \\
            0.4245  0.0  \\
            0.425  0.0  \\
            0.4255  0.0  \\
            0.426  0.0  \\
            0.4265  0.0  \\
            0.427  0.0  \\
            0.4275  0.0  \\
            0.428  0.0  \\
            0.4285  0.0  \\
            0.429  0.0  \\
            0.4295  0.0  \\
            0.43  0.0  \\
            0.4305  0.0  \\
            0.431  0.0  \\
            0.4315  0.0  \\
            0.432  0.0  \\
            0.4325  0.0  \\
            0.433  0.0  \\
            0.4335  0.0  \\
            0.434  0.0  \\
            0.4345  0.0  \\
            0.435  0.0  \\
            0.4355  0.0  \\
            0.436  0.0  \\
            0.4365  0.0  \\
            0.437  0.0  \\
            0.4375  0.0  \\
            0.438  0.0  \\
            0.4385  0.0  \\
            0.439  0.0  \\
            0.4395  0.0  \\
            0.44  0.0  \\
            0.4405  0.0  \\
            0.441  0.0  \\
            0.4415  0.0  \\
            0.442  0.0  \\
            0.4425  0.0  \\
            0.443  0.0  \\
            0.4435  0.0  \\
            0.444  0.0  \\
            0.4445  0.0  \\
            0.445  0.0  \\
            0.4455  0.0  \\
            0.446  0.0  \\
            0.4465  0.0  \\
            0.447  0.0  \\
            0.4475  0.0  \\
            0.448  0.0  \\
            0.4485  0.0  \\
            0.449  0.0  \\
            0.4495  0.0  \\
            0.45  0.0  \\
            0.4505  0.0  \\
            0.451  0.0  \\
            0.4515  0.0  \\
            0.452  0.0  \\
            0.4525  0.0  \\
            0.453  0.0  \\
            0.4535  0.0  \\
            0.454  0.0  \\
            0.4545  0.0  \\
            0.455  0.0  \\
            0.4555  0.0  \\
            0.456  0.0  \\
            0.4565  0.0  \\
            0.457  0.0  \\
            0.4575  0.0  \\
            0.458  0.0  \\
            0.4585  0.0  \\
            0.459  0.0  \\
            0.4595  0.0  \\
            0.46  0.0  \\
            0.4605  0.0  \\
            0.461  0.0  \\
            0.4615  0.0  \\
            0.462  0.0  \\
            0.4625  0.0  \\
            0.463  0.0  \\
            0.4635  0.0  \\
            0.464  0.0  \\
            0.4645  0.0  \\
            0.465  0.0  \\
            0.4655  0.0  \\
            0.466  0.0  \\
            0.4665  0.0  \\
            0.467  0.0  \\
            0.4675  0.0  \\
            0.468  0.0  \\
            0.4685  0.0  \\
            0.469  0.0  \\
            0.4695  0.0  \\
            0.47  0.0  \\
            0.4705  0.0  \\
            0.471  0.0  \\
            0.4715  0.0  \\
            0.472  0.0  \\
            0.4725  0.0  \\
            0.473  0.0  \\
            0.4735  0.0  \\
            0.474  0.0  \\
            0.4745  0.0  \\
            0.475  0.0  \\
            0.4755  0.0  \\
            0.476  0.0  \\
            0.4765  0.0  \\
            0.477  0.0  \\
            0.4775  0.0  \\
            0.478  0.0  \\
            0.4785  0.0  \\
            0.479  0.0  \\
            0.4795  0.0  \\
            0.48  0.0  \\
            0.4805  0.0  \\
            0.481  0.0  \\
            0.4815  0.0  \\
            0.482  0.0  \\
            0.4825  0.0  \\
            0.483  0.0  \\
            0.4835  0.0  \\
            0.484  0.0  \\
            0.4845  0.0  \\
            0.485  0.0  \\
            0.4855  0.0  \\
            0.486  0.0  \\
            0.4865  0.0  \\
            0.487  0.0  \\
            0.4875  0.0  \\
            0.488  0.0  \\
            0.4885  0.0  \\
            0.489  0.0  \\
            0.4895  0.0  \\
            0.49  0.0  \\
            0.4905  0.0  \\
            0.491  0.0  \\
            0.4915  0.0  \\
            0.492  0.0  \\
            0.4925  0.0  \\
            0.493  0.0  \\
            0.4935  0.0  \\
            0.494  0.0  \\
            0.4945  0.0  \\
            0.495  0.0  \\
            0.4955  0.0  \\
            0.496  0.0  \\
            0.4965  0.0  \\
            0.497  0.0  \\
            0.4975  0.0  \\
            0.498  0.0  \\
            0.4985  0.0  \\
            0.499  0.0  \\
            0.4995  0.0  \\
            0.5  0.0  \\
        }
        ;
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \nextgroupplot[title={}, xlabel={}, ylabel={$\alpha$ \quad $0.1$}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={4.3146666667cm}, height={2.66666667cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!60)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={51}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.01639344262295082 * 112/300]
        {
            x  y  value  \\
            0.0  -0.00819672131147541  0.0  \\
            0.01  -0.00819672131147541  0.0  \\
            0.02  -0.00819672131147541  0.0  \\
            0.03  -0.00819672131147541  0.0  \\
            0.04  -0.00819672131147541  0.0  \\
            0.05  -0.00819672131147541  0.0  \\
            0.06  -0.00819672131147541  0.0  \\
            0.07  -0.00819672131147541  0.0  \\
            0.08  -0.00819672131147541  0.0  \\
            0.09  -0.00819672131147541  0.0  \\
            0.1  -0.00819672131147541  0.0  \\
            0.11  -0.00819672131147541  0.0  \\
            0.12  -0.00819672131147541  0.0  \\
            0.13  -0.00819672131147541  0.0  \\
            0.14  -0.00819672131147541  0.0  \\
            0.15  -0.00819672131147541  0.0  \\
            0.16  -0.00819672131147541  0.0  \\
            0.17  -0.00819672131147541  0.0  \\
            0.18  -0.00819672131147541  0.0  \\
            0.19  -0.00819672131147541  0.0  \\
            0.2  -0.00819672131147541  0.0  \\
            0.21  -0.00819672131147541  0.0  \\
            0.22  -0.00819672131147541  0.0  \\
            0.23  -0.00819672131147541  0.0  \\
            0.24  -0.00819672131147541  0.0  \\
            0.25  -0.00819672131147541  0.0  \\
            0.26  -0.00819672131147541  0.0  \\
            0.27  -0.00819672131147541  0.0  \\
            0.28  -0.00819672131147541  0.0  \\
            0.29  -0.00819672131147541  0.0  \\
            0.3  -0.00819672131147541  0.0  \\
            0.31  -0.00819672131147541  0.0  \\
            0.32  -0.00819672131147541  0.0  \\
            0.33  -0.00819672131147541  0.0  \\
            0.34  -0.00819672131147541  0.0  \\
            0.35  -0.00819672131147541  0.0  \\
            0.36  -0.00819672131147541  0.0  \\
            0.37  -0.00819672131147541  0.0  \\
            0.38  -0.00819672131147541  0.0  \\
            0.39  -0.00819672131147541  0.0  \\
            0.4  -0.00819672131147541  0.0  \\
            0.41  -0.00819672131147541  0.0  \\
            0.42  -0.00819672131147541  0.0  \\
            0.43  -0.00819672131147541  0.0  \\
            0.44  -0.00819672131147541  0.0  \\
            0.45  -0.00819672131147541  0.0  \\
            0.46  -0.00819672131147541  0.0  \\
            0.47  -0.00819672131147541  0.0  \\
            0.48  -0.00819672131147541  0.0  \\
            0.49  -0.00819672131147541  0.0  \\
            0.5  -0.00819672131147541  0.0  \\
            0.0  0.00819672131147541  0.0  \\
            0.01  0.00819672131147541  0.0  \\
            0.02  0.00819672131147541  0.0  \\
            0.03  0.00819672131147541  0.0  \\
            0.04  0.00819672131147541  0.0  \\
            0.05  0.00819672131147541  0.0  \\
            0.06  0.00819672131147541  0.0  \\
            0.07  0.00819672131147541  0.0  \\
            0.08  0.00819672131147541  0.0  \\
            0.09  0.00819672131147541  0.0  \\
            0.1  0.00819672131147541  0.0  \\
            0.11  0.00819672131147541  0.0  \\
            0.12  0.00819672131147541  0.0  \\
            0.13  0.00819672131147541  0.0  \\
            0.14  0.00819672131147541  0.0  \\
            0.15  0.00819672131147541  0.0  \\
            0.16  0.00819672131147541  0.0  \\
            0.17  0.00819672131147541  0.0  \\
            0.18  0.00819672131147541  0.0  \\
            0.19  0.00819672131147541  0.0  \\
            0.2  0.00819672131147541  0.0  \\
            0.21  0.00819672131147541  0.0  \\
            0.22  0.00819672131147541  0.0  \\
            0.23  0.00819672131147541  0.0  \\
            0.24  0.00819672131147541  0.0  \\
            0.25  0.00819672131147541  0.0  \\
            0.26  0.00819672131147541  0.0  \\
            0.27  0.00819672131147541  0.0  \\
            0.28  0.00819672131147541  0.0  \\
            0.29  0.00819672131147541  3.0  \\
            0.3  0.00819672131147541  137.0  \\
            0.31  0.00819672131147541  705.0  \\
            0.32  0.00819672131147541  793.0  \\
            0.33  0.00819672131147541  805.0  \\
            0.34  0.00819672131147541  863.0  \\
            0.35  0.00819672131147541  979.0  \\
            0.36  0.00819672131147541  999.0  \\
            0.37  0.00819672131147541  1000.0  \\
            0.38  0.00819672131147541  997.0  \\
            0.39  0.00819672131147541  999.0  \\
            0.4  0.00819672131147541  1000.0  \\
            0.41  0.00819672131147541  1000.0  \\
            0.42  0.00819672131147541  1000.0  \\
            0.43  0.00819672131147541  1000.0  \\
            0.44  0.00819672131147541  1000.0  \\
            0.45  0.00819672131147541  1000.0  \\
            0.46  0.00819672131147541  1000.0  \\
            0.47  0.00819672131147541  1000.0  \\
            0.48  0.00819672131147541  1000.0  \\
            0.49  0.00819672131147541  1000.0  \\
            0.5  0.00819672131147541  1000.0  \\
            0.0  0.02459016393442623  0.0  \\
            0.01  0.02459016393442623  0.0  \\
            0.02  0.02459016393442623  0.0  \\
            0.03  0.02459016393442623  0.0  \\
            0.04  0.02459016393442623  0.0  \\
            0.05  0.02459016393442623  0.0  \\
            0.06  0.02459016393442623  0.0  \\
            0.07  0.02459016393442623  0.0  \\
            0.08  0.02459016393442623  0.0  \\
            0.09  0.02459016393442623  0.0  \\
            0.1  0.02459016393442623  0.0  \\
            0.11  0.02459016393442623  0.0  \\
            0.12  0.02459016393442623  0.0  \\
            0.13  0.02459016393442623  0.0  \\
            0.14  0.02459016393442623  0.0  \\
            0.15  0.02459016393442623  0.0  \\
            0.16  0.02459016393442623  0.0  \\
            0.17  0.02459016393442623  0.0  \\
            0.18  0.02459016393442623  0.0  \\
            0.19  0.02459016393442623  0.0  \\
            0.2  0.02459016393442623  0.0  \\
            0.21  0.02459016393442623  0.0  \\
            0.22  0.02459016393442623  0.0  \\
            0.23  0.02459016393442623  0.0  \\
            0.24  0.02459016393442623  0.0  \\
            0.25  0.02459016393442623  0.0  \\
            0.26  0.02459016393442623  0.0  \\
            0.27  0.02459016393442623  0.0  \\
            0.28  0.02459016393442623  0.0  \\
            0.29  0.02459016393442623  0.0  \\
            0.3  0.02459016393442623  0.0  \\
            0.31  0.02459016393442623  0.0  \\
            0.32  0.02459016393442623  0.0  \\
            0.33  0.02459016393442623  0.0  \\
            0.34  0.02459016393442623  0.0  \\
            0.35  0.02459016393442623  0.0  \\
            0.36  0.02459016393442623  0.0  \\
            0.37  0.02459016393442623  0.0  \\
            0.38  0.02459016393442623  0.0  \\
            0.39  0.02459016393442623  0.0  \\
            0.4  0.02459016393442623  0.0  \\
            0.41  0.02459016393442623  0.0  \\
            0.42  0.02459016393442623  0.0  \\
            0.43  0.02459016393442623  0.0  \\
            0.44  0.02459016393442623  0.0  \\
            0.45  0.02459016393442623  0.0  \\
            0.46  0.02459016393442623  0.0  \\
            0.47  0.02459016393442623  0.0  \\
            0.48  0.02459016393442623  0.0  \\
            0.49  0.02459016393442623  0.0  \\
            0.5  0.02459016393442623  0.0  \\
            0.0  0.040983606557377046  0.0  \\
            0.01  0.040983606557377046  0.0  \\
            0.02  0.040983606557377046  0.0  \\
            0.03  0.040983606557377046  0.0  \\
            0.04  0.040983606557377046  0.0  \\
            0.05  0.040983606557377046  0.0  \\
            0.06  0.040983606557377046  0.0  \\
            0.07  0.040983606557377046  0.0  \\
            0.08  0.040983606557377046  0.0  \\
            0.09  0.040983606557377046  0.0  \\
            0.1  0.040983606557377046  0.0  \\
            0.11  0.040983606557377046  0.0  \\
            0.12  0.040983606557377046  0.0  \\
            0.13  0.040983606557377046  0.0  \\
            0.14  0.040983606557377046  0.0  \\
            0.15  0.040983606557377046  0.0  \\
            0.16  0.040983606557377046  0.0  \\
            0.17  0.040983606557377046  0.0  \\
            0.18  0.040983606557377046  0.0  \\
            0.19  0.040983606557377046  0.0  \\
            0.2  0.040983606557377046  0.0  \\
            0.21  0.040983606557377046  0.0  \\
            0.22  0.040983606557377046  0.0  \\
            0.23  0.040983606557377046  0.0  \\
            0.24  0.040983606557377046  0.0  \\
            0.25  0.040983606557377046  0.0  \\
            0.26  0.040983606557377046  0.0  \\
            0.27  0.040983606557377046  0.0  \\
            0.28  0.040983606557377046  0.0  \\
            0.29  0.040983606557377046  0.0  \\
            0.3  0.040983606557377046  0.0  \\
            0.31  0.040983606557377046  0.0  \\
            0.32  0.040983606557377046  0.0  \\
            0.33  0.040983606557377046  0.0  \\
            0.34  0.040983606557377046  0.0  \\
            0.35  0.040983606557377046  0.0  \\
            0.36  0.040983606557377046  0.0  \\
            0.37  0.040983606557377046  0.0  \\
            0.38  0.040983606557377046  0.0  \\
            0.39  0.040983606557377046  0.0  \\
            0.4  0.040983606557377046  0.0  \\
            0.41  0.040983606557377046  0.0  \\
            0.42  0.040983606557377046  0.0  \\
            0.43  0.040983606557377046  0.0  \\
            0.44  0.040983606557377046  0.0  \\
            0.45  0.040983606557377046  0.0  \\
            0.46  0.040983606557377046  0.0  \\
            0.47  0.040983606557377046  0.0  \\
            0.48  0.040983606557377046  0.0  \\
            0.49  0.040983606557377046  0.0  \\
            0.5  0.040983606557377046  0.0  \\
            0.0  0.05737704918032787  0.0  \\
            0.01  0.05737704918032787  0.0  \\
            0.02  0.05737704918032787  0.0  \\
            0.03  0.05737704918032787  0.0  \\
            0.04  0.05737704918032787  0.0  \\
            0.05  0.05737704918032787  0.0  \\
            0.06  0.05737704918032787  0.0  \\
            0.07  0.05737704918032787  0.0  \\
            0.08  0.05737704918032787  0.0  \\
            0.09  0.05737704918032787  0.0  \\
            0.1  0.05737704918032787  0.0  \\
            0.11  0.05737704918032787  0.0  \\
            0.12  0.05737704918032787  0.0  \\
            0.13  0.05737704918032787  0.0  \\
            0.14  0.05737704918032787  0.0  \\
            0.15  0.05737704918032787  0.0  \\
            0.16  0.05737704918032787  0.0  \\
            0.17  0.05737704918032787  0.0  \\
            0.18  0.05737704918032787  0.0  \\
            0.19  0.05737704918032787  0.0  \\
            0.2  0.05737704918032787  0.0  \\
            0.21  0.05737704918032787  0.0  \\
            0.22  0.05737704918032787  0.0  \\
            0.23  0.05737704918032787  0.0  \\
            0.24  0.05737704918032787  0.0  \\
            0.25  0.05737704918032787  0.0  \\
            0.26  0.05737704918032787  0.0  \\
            0.27  0.05737704918032787  0.0  \\
            0.28  0.05737704918032787  0.0  \\
            0.29  0.05737704918032787  0.0  \\
            0.3  0.05737704918032787  0.0  \\
            0.31  0.05737704918032787  0.0  \\
            0.32  0.05737704918032787  0.0  \\
            0.33  0.05737704918032787  0.0  \\
            0.34  0.05737704918032787  0.0  \\
            0.35  0.05737704918032787  0.0  \\
            0.36  0.05737704918032787  0.0  \\
            0.37  0.05737704918032787  0.0  \\
            0.38  0.05737704918032787  0.0  \\
            0.39  0.05737704918032787  0.0  \\
            0.4  0.05737704918032787  0.0  \\
            0.41  0.05737704918032787  0.0  \\
            0.42  0.05737704918032787  0.0  \\
            0.43  0.05737704918032787  0.0  \\
            0.44  0.05737704918032787  0.0  \\
            0.45  0.05737704918032787  0.0  \\
            0.46  0.05737704918032787  0.0  \\
            0.47  0.05737704918032787  0.0  \\
            0.48  0.05737704918032787  0.0  \\
            0.49  0.05737704918032787  0.0  \\
            0.5  0.05737704918032787  0.0  \\
            0.0  0.07377049180327869  0.0  \\
            0.01  0.07377049180327869  0.0  \\
            0.02  0.07377049180327869  0.0  \\
            0.03  0.07377049180327869  0.0  \\
            0.04  0.07377049180327869  0.0  \\
            0.05  0.07377049180327869  0.0  \\
            0.06  0.07377049180327869  0.0  \\
            0.07  0.07377049180327869  0.0  \\
            0.08  0.07377049180327869  0.0  \\
            0.09  0.07377049180327869  0.0  \\
            0.1  0.07377049180327869  0.0  \\
            0.11  0.07377049180327869  0.0  \\
            0.12  0.07377049180327869  0.0  \\
            0.13  0.07377049180327869  0.0  \\
            0.14  0.07377049180327869  0.0  \\
            0.15  0.07377049180327869  0.0  \\
            0.16  0.07377049180327869  0.0  \\
            0.17  0.07377049180327869  0.0  \\
            0.18  0.07377049180327869  0.0  \\
            0.19  0.07377049180327869  0.0  \\
            0.2  0.07377049180327869  0.0  \\
            0.21  0.07377049180327869  0.0  \\
            0.22  0.07377049180327869  0.0  \\
            0.23  0.07377049180327869  0.0  \\
            0.24  0.07377049180327869  0.0  \\
            0.25  0.07377049180327869  0.0  \\
            0.26  0.07377049180327869  0.0  \\
            0.27  0.07377049180327869  0.0  \\
            0.28  0.07377049180327869  0.0  \\
            0.29  0.07377049180327869  0.0  \\
            0.3  0.07377049180327869  0.0  \\
            0.31  0.07377049180327869  0.0  \\
            0.32  0.07377049180327869  0.0  \\
            0.33  0.07377049180327869  0.0  \\
            0.34  0.07377049180327869  0.0  \\
            0.35  0.07377049180327869  0.0  \\
            0.36  0.07377049180327869  0.0  \\
            0.37  0.07377049180327869  0.0  \\
            0.38  0.07377049180327869  0.0  \\
            0.39  0.07377049180327869  0.0  \\
            0.4  0.07377049180327869  0.0  \\
            0.41  0.07377049180327869  0.0  \\
            0.42  0.07377049180327869  0.0  \\
            0.43  0.07377049180327869  0.0  \\
            0.44  0.07377049180327869  0.0  \\
            0.45  0.07377049180327869  0.0  \\
            0.46  0.07377049180327869  0.0  \\
            0.47  0.07377049180327869  0.0  \\
            0.48  0.07377049180327869  0.0  \\
            0.49  0.07377049180327869  0.0  \\
            0.5  0.07377049180327869  0.0  \\
            0.0  0.09016393442622951  0.0  \\
            0.01  0.09016393442622951  0.0  \\
            0.02  0.09016393442622951  0.0  \\
            0.03  0.09016393442622951  0.0  \\
            0.04  0.09016393442622951  0.0  \\
            0.05  0.09016393442622951  0.0  \\
            0.06  0.09016393442622951  0.0  \\
            0.07  0.09016393442622951  0.0  \\
            0.08  0.09016393442622951  0.0  \\
            0.09  0.09016393442622951  0.0  \\
            0.1  0.09016393442622951  0.0  \\
            0.11  0.09016393442622951  0.0  \\
            0.12  0.09016393442622951  0.0  \\
            0.13  0.09016393442622951  0.0  \\
            0.14  0.09016393442622951  0.0  \\
            0.15  0.09016393442622951  0.0  \\
            0.16  0.09016393442622951  0.0  \\
            0.17  0.09016393442622951  0.0  \\
            0.18  0.09016393442622951  0.0  \\
            0.19  0.09016393442622951  0.0  \\
            0.2  0.09016393442622951  0.0  \\
            0.21  0.09016393442622951  0.0  \\
            0.22  0.09016393442622951  0.0  \\
            0.23  0.09016393442622951  0.0  \\
            0.24  0.09016393442622951  0.0  \\
            0.25  0.09016393442622951  0.0  \\
            0.26  0.09016393442622951  0.0  \\
            0.27  0.09016393442622951  0.0  \\
            0.28  0.09016393442622951  0.0  \\
            0.29  0.09016393442622951  0.0  \\
            0.3  0.09016393442622951  0.0  \\
            0.31  0.09016393442622951  0.0  \\
            0.32  0.09016393442622951  0.0  \\
            0.33  0.09016393442622951  0.0  \\
            0.34  0.09016393442622951  0.0  \\
            0.35  0.09016393442622951  0.0  \\
            0.36  0.09016393442622951  0.0  \\
            0.37  0.09016393442622951  0.0  \\
            0.38  0.09016393442622951  0.0  \\
            0.39  0.09016393442622951  0.0  \\
            0.4  0.09016393442622951  0.0  \\
            0.41  0.09016393442622951  0.0  \\
            0.42  0.09016393442622951  0.0  \\
            0.43  0.09016393442622951  0.0  \\
            0.44  0.09016393442622951  0.0  \\
            0.45  0.09016393442622951  0.0  \\
            0.46  0.09016393442622951  0.0  \\
            0.47  0.09016393442622951  0.0  \\
            0.48  0.09016393442622951  0.0  \\
            0.49  0.09016393442622951  0.0  \\
            0.5  0.09016393442622951  0.0  \\
            0.0  0.10655737704918032  0.0  \\
            0.01  0.10655737704918032  0.0  \\
            0.02  0.10655737704918032  0.0  \\
            0.03  0.10655737704918032  0.0  \\
            0.04  0.10655737704918032  0.0  \\
            0.05  0.10655737704918032  0.0  \\
            0.06  0.10655737704918032  0.0  \\
            0.07  0.10655737704918032  0.0  \\
            0.08  0.10655737704918032  0.0  \\
            0.09  0.10655737704918032  0.0  \\
            0.1  0.10655737704918032  0.0  \\
            0.11  0.10655737704918032  0.0  \\
            0.12  0.10655737704918032  0.0  \\
            0.13  0.10655737704918032  0.0  \\
            0.14  0.10655737704918032  0.0  \\
            0.15  0.10655737704918032  0.0  \\
            0.16  0.10655737704918032  0.0  \\
            0.17  0.10655737704918032  0.0  \\
            0.18  0.10655737704918032  0.0  \\
            0.19  0.10655737704918032  0.0  \\
            0.2  0.10655737704918032  0.0  \\
            0.21  0.10655737704918032  0.0  \\
            0.22  0.10655737704918032  0.0  \\
            0.23  0.10655737704918032  0.0  \\
            0.24  0.10655737704918032  0.0  \\
            0.25  0.10655737704918032  0.0  \\
            0.26  0.10655737704918032  0.0  \\
            0.27  0.10655737704918032  0.0  \\
            0.28  0.10655737704918032  0.0  \\
            0.29  0.10655737704918032  0.0  \\
            0.3  0.10655737704918032  0.0  \\
            0.31  0.10655737704918032  0.0  \\
            0.32  0.10655737704918032  0.0  \\
            0.33  0.10655737704918032  0.0  \\
            0.34  0.10655737704918032  0.0  \\
            0.35  0.10655737704918032  0.0  \\
            0.36  0.10655737704918032  0.0  \\
            0.37  0.10655737704918032  0.0  \\
            0.38  0.10655737704918032  0.0  \\
            0.39  0.10655737704918032  0.0  \\
            0.4  0.10655737704918032  0.0  \\
            0.41  0.10655737704918032  0.0  \\
            0.42  0.10655737704918032  0.0  \\
            0.43  0.10655737704918032  0.0  \\
            0.44  0.10655737704918032  0.0  \\
            0.45  0.10655737704918032  0.0  \\
            0.46  0.10655737704918032  0.0  \\
            0.47  0.10655737704918032  0.0  \\
            0.48  0.10655737704918032  0.0  \\
            0.49  0.10655737704918032  0.0  \\
            0.5  0.10655737704918032  0.0  \\
            0.0  0.12295081967213115  0.0  \\
            0.01  0.12295081967213115  0.0  \\
            0.02  0.12295081967213115  0.0  \\
            0.03  0.12295081967213115  0.0  \\
            0.04  0.12295081967213115  0.0  \\
            0.05  0.12295081967213115  0.0  \\
            0.06  0.12295081967213115  0.0  \\
            0.07  0.12295081967213115  0.0  \\
            0.08  0.12295081967213115  0.0  \\
            0.09  0.12295081967213115  0.0  \\
            0.1  0.12295081967213115  0.0  \\
            0.11  0.12295081967213115  0.0  \\
            0.12  0.12295081967213115  0.0  \\
            0.13  0.12295081967213115  0.0  \\
            0.14  0.12295081967213115  0.0  \\
            0.15  0.12295081967213115  0.0  \\
            0.16  0.12295081967213115  0.0  \\
            0.17  0.12295081967213115  0.0  \\
            0.18  0.12295081967213115  0.0  \\
            0.19  0.12295081967213115  0.0  \\
            0.2  0.12295081967213115  0.0  \\
            0.21  0.12295081967213115  0.0  \\
            0.22  0.12295081967213115  0.0  \\
            0.23  0.12295081967213115  0.0  \\
            0.24  0.12295081967213115  0.0  \\
            0.25  0.12295081967213115  0.0  \\
            0.26  0.12295081967213115  0.0  \\
            0.27  0.12295081967213115  0.0  \\
            0.28  0.12295081967213115  0.0  \\
            0.29  0.12295081967213115  0.0  \\
            0.3  0.12295081967213115  0.0  \\
            0.31  0.12295081967213115  0.0  \\
            0.32  0.12295081967213115  0.0  \\
            0.33  0.12295081967213115  0.0  \\
            0.34  0.12295081967213115  0.0  \\
            0.35  0.12295081967213115  0.0  \\
            0.36  0.12295081967213115  0.0  \\
            0.37  0.12295081967213115  0.0  \\
            0.38  0.12295081967213115  0.0  \\
            0.39  0.12295081967213115  0.0  \\
            0.4  0.12295081967213115  0.0  \\
            0.41  0.12295081967213115  0.0  \\
            0.42  0.12295081967213115  0.0  \\
            0.43  0.12295081967213115  0.0  \\
            0.44  0.12295081967213115  0.0  \\
            0.45  0.12295081967213115  0.0  \\
            0.46  0.12295081967213115  0.0  \\
            0.47  0.12295081967213115  0.0  \\
            0.48  0.12295081967213115  0.0  \\
            0.49  0.12295081967213115  0.0  \\
            0.5  0.12295081967213115  0.0  \\
            0.0  0.13934426229508196  0.0  \\
            0.01  0.13934426229508196  0.0  \\
            0.02  0.13934426229508196  0.0  \\
            0.03  0.13934426229508196  0.0  \\
            0.04  0.13934426229508196  0.0  \\
            0.05  0.13934426229508196  0.0  \\
            0.06  0.13934426229508196  0.0  \\
            0.07  0.13934426229508196  0.0  \\
            0.08  0.13934426229508196  0.0  \\
            0.09  0.13934426229508196  0.0  \\
            0.1  0.13934426229508196  0.0  \\
            0.11  0.13934426229508196  0.0  \\
            0.12  0.13934426229508196  0.0  \\
            0.13  0.13934426229508196  0.0  \\
            0.14  0.13934426229508196  0.0  \\
            0.15  0.13934426229508196  0.0  \\
            0.16  0.13934426229508196  0.0  \\
            0.17  0.13934426229508196  0.0  \\
            0.18  0.13934426229508196  0.0  \\
            0.19  0.13934426229508196  0.0  \\
            0.2  0.13934426229508196  0.0  \\
            0.21  0.13934426229508196  0.0  \\
            0.22  0.13934426229508196  0.0  \\
            0.23  0.13934426229508196  0.0  \\
            0.24  0.13934426229508196  0.0  \\
            0.25  0.13934426229508196  0.0  \\
            0.26  0.13934426229508196  0.0  \\
            0.27  0.13934426229508196  0.0  \\
            0.28  0.13934426229508196  0.0  \\
            0.29  0.13934426229508196  0.0  \\
            0.3  0.13934426229508196  0.0  \\
            0.31  0.13934426229508196  0.0  \\
            0.32  0.13934426229508196  0.0  \\
            0.33  0.13934426229508196  0.0  \\
            0.34  0.13934426229508196  0.0  \\
            0.35  0.13934426229508196  0.0  \\
            0.36  0.13934426229508196  0.0  \\
            0.37  0.13934426229508196  0.0  \\
            0.38  0.13934426229508196  0.0  \\
            0.39  0.13934426229508196  0.0  \\
            0.4  0.13934426229508196  0.0  \\
            0.41  0.13934426229508196  0.0  \\
            0.42  0.13934426229508196  0.0  \\
            0.43  0.13934426229508196  0.0  \\
            0.44  0.13934426229508196  0.0  \\
            0.45  0.13934426229508196  0.0  \\
            0.46  0.13934426229508196  0.0  \\
            0.47  0.13934426229508196  0.0  \\
            0.48  0.13934426229508196  0.0  \\
            0.49  0.13934426229508196  0.0  \\
            0.5  0.13934426229508196  0.0  \\
            0.0  0.1557377049180328  0.0  \\
            0.01  0.1557377049180328  0.0  \\
            0.02  0.1557377049180328  0.0  \\
            0.03  0.1557377049180328  0.0  \\
            0.04  0.1557377049180328  0.0  \\
            0.05  0.1557377049180328  0.0  \\
            0.06  0.1557377049180328  0.0  \\
            0.07  0.1557377049180328  0.0  \\
            0.08  0.1557377049180328  0.0  \\
            0.09  0.1557377049180328  0.0  \\
            0.1  0.1557377049180328  0.0  \\
            0.11  0.1557377049180328  0.0  \\
            0.12  0.1557377049180328  0.0  \\
            0.13  0.1557377049180328  0.0  \\
            0.14  0.1557377049180328  0.0  \\
            0.15  0.1557377049180328  0.0  \\
            0.16  0.1557377049180328  0.0  \\
            0.17  0.1557377049180328  0.0  \\
            0.18  0.1557377049180328  0.0  \\
            0.19  0.1557377049180328  0.0  \\
            0.2  0.1557377049180328  0.0  \\
            0.21  0.1557377049180328  0.0  \\
            0.22  0.1557377049180328  0.0  \\
            0.23  0.1557377049180328  0.0  \\
            0.24  0.1557377049180328  0.0  \\
            0.25  0.1557377049180328  0.0  \\
            0.26  0.1557377049180328  0.0  \\
            0.27  0.1557377049180328  0.0  \\
            0.28  0.1557377049180328  0.0  \\
            0.29  0.1557377049180328  0.0  \\
            0.3  0.1557377049180328  0.0  \\
            0.31  0.1557377049180328  0.0  \\
            0.32  0.1557377049180328  0.0  \\
            0.33  0.1557377049180328  0.0  \\
            0.34  0.1557377049180328  0.0  \\
            0.35  0.1557377049180328  0.0  \\
            0.36  0.1557377049180328  0.0  \\
            0.37  0.1557377049180328  0.0  \\
            0.38  0.1557377049180328  0.0  \\
            0.39  0.1557377049180328  0.0  \\
            0.4  0.1557377049180328  0.0  \\
            0.41  0.1557377049180328  0.0  \\
            0.42  0.1557377049180328  0.0  \\
            0.43  0.1557377049180328  0.0  \\
            0.44  0.1557377049180328  0.0  \\
            0.45  0.1557377049180328  0.0  \\
            0.46  0.1557377049180328  0.0  \\
            0.47  0.1557377049180328  0.0  \\
            0.48  0.1557377049180328  0.0  \\
            0.49  0.1557377049180328  0.0  \\
            0.5  0.1557377049180328  0.0  \\
            0.0  0.1721311475409836  0.0  \\
            0.01  0.1721311475409836  0.0  \\
            0.02  0.1721311475409836  0.0  \\
            0.03  0.1721311475409836  0.0  \\
            0.04  0.1721311475409836  0.0  \\
            0.05  0.1721311475409836  0.0  \\
            0.06  0.1721311475409836  0.0  \\
            0.07  0.1721311475409836  0.0  \\
            0.08  0.1721311475409836  0.0  \\
            0.09  0.1721311475409836  0.0  \\
            0.1  0.1721311475409836  0.0  \\
            0.11  0.1721311475409836  0.0  \\
            0.12  0.1721311475409836  0.0  \\
            0.13  0.1721311475409836  0.0  \\
            0.14  0.1721311475409836  0.0  \\
            0.15  0.1721311475409836  0.0  \\
            0.16  0.1721311475409836  0.0  \\
            0.17  0.1721311475409836  0.0  \\
            0.18  0.1721311475409836  0.0  \\
            0.19  0.1721311475409836  0.0  \\
            0.2  0.1721311475409836  0.0  \\
            0.21  0.1721311475409836  0.0  \\
            0.22  0.1721311475409836  0.0  \\
            0.23  0.1721311475409836  0.0  \\
            0.24  0.1721311475409836  0.0  \\
            0.25  0.1721311475409836  0.0  \\
            0.26  0.1721311475409836  0.0  \\
            0.27  0.1721311475409836  0.0  \\
            0.28  0.1721311475409836  0.0  \\
            0.29  0.1721311475409836  0.0  \\
            0.3  0.1721311475409836  0.0  \\
            0.31  0.1721311475409836  0.0  \\
            0.32  0.1721311475409836  0.0  \\
            0.33  0.1721311475409836  0.0  \\
            0.34  0.1721311475409836  0.0  \\
            0.35  0.1721311475409836  0.0  \\
            0.36  0.1721311475409836  0.0  \\
            0.37  0.1721311475409836  0.0  \\
            0.38  0.1721311475409836  0.0  \\
            0.39  0.1721311475409836  0.0  \\
            0.4  0.1721311475409836  0.0  \\
            0.41  0.1721311475409836  0.0  \\
            0.42  0.1721311475409836  0.0  \\
            0.43  0.1721311475409836  0.0  \\
            0.44  0.1721311475409836  0.0  \\
            0.45  0.1721311475409836  0.0  \\
            0.46  0.1721311475409836  0.0  \\
            0.47  0.1721311475409836  0.0  \\
            0.48  0.1721311475409836  0.0  \\
            0.49  0.1721311475409836  0.0  \\
            0.5  0.1721311475409836  0.0  \\
            0.0  0.1885245901639344  0.0  \\
            0.01  0.1885245901639344  0.0  \\
            0.02  0.1885245901639344  0.0  \\
            0.03  0.1885245901639344  0.0  \\
            0.04  0.1885245901639344  0.0  \\
            0.05  0.1885245901639344  0.0  \\
            0.06  0.1885245901639344  0.0  \\
            0.07  0.1885245901639344  0.0  \\
            0.08  0.1885245901639344  0.0  \\
            0.09  0.1885245901639344  0.0  \\
            0.1  0.1885245901639344  0.0  \\
            0.11  0.1885245901639344  0.0  \\
            0.12  0.1885245901639344  0.0  \\
            0.13  0.1885245901639344  0.0  \\
            0.14  0.1885245901639344  0.0  \\
            0.15  0.1885245901639344  0.0  \\
            0.16  0.1885245901639344  0.0  \\
            0.17  0.1885245901639344  0.0  \\
            0.18  0.1885245901639344  0.0  \\
            0.19  0.1885245901639344  0.0  \\
            0.2  0.1885245901639344  0.0  \\
            0.21  0.1885245901639344  0.0  \\
            0.22  0.1885245901639344  0.0  \\
            0.23  0.1885245901639344  0.0  \\
            0.24  0.1885245901639344  0.0  \\
            0.25  0.1885245901639344  0.0  \\
            0.26  0.1885245901639344  0.0  \\
            0.27  0.1885245901639344  0.0  \\
            0.28  0.1885245901639344  0.0  \\
            0.29  0.1885245901639344  0.0  \\
            0.3  0.1885245901639344  480.0  \\
            0.31  0.1885245901639344  0.0  \\
            0.32  0.1885245901639344  0.0  \\
            0.33  0.1885245901639344  0.0  \\
            0.34  0.1885245901639344  0.0  \\
            0.35  0.1885245901639344  1.0  \\
            0.36  0.1885245901639344  0.0  \\
            0.37  0.1885245901639344  0.0  \\
            0.38  0.1885245901639344  0.0  \\
            0.39  0.1885245901639344  0.0  \\
            0.4  0.1885245901639344  0.0  \\
            0.41  0.1885245901639344  0.0  \\
            0.42  0.1885245901639344  0.0  \\
            0.43  0.1885245901639344  0.0  \\
            0.44  0.1885245901639344  0.0  \\
            0.45  0.1885245901639344  0.0  \\
            0.46  0.1885245901639344  0.0  \\
            0.47  0.1885245901639344  0.0  \\
            0.48  0.1885245901639344  0.0  \\
            0.49  0.1885245901639344  0.0  \\
            0.5  0.1885245901639344  0.0  \\
            0.0  0.20491803278688525  0.0  \\
            0.01  0.20491803278688525  0.0  \\
            0.02  0.20491803278688525  0.0  \\
            0.03  0.20491803278688525  0.0  \\
            0.04  0.20491803278688525  0.0  \\
            0.05  0.20491803278688525  0.0  \\
            0.06  0.20491803278688525  0.0  \\
            0.07  0.20491803278688525  0.0  \\
            0.08  0.20491803278688525  0.0  \\
            0.09  0.20491803278688525  0.0  \\
            0.1  0.20491803278688525  0.0  \\
            0.11  0.20491803278688525  0.0  \\
            0.12  0.20491803278688525  0.0  \\
            0.13  0.20491803278688525  0.0  \\
            0.14  0.20491803278688525  0.0  \\
            0.15  0.20491803278688525  0.0  \\
            0.16  0.20491803278688525  0.0  \\
            0.17  0.20491803278688525  0.0  \\
            0.18  0.20491803278688525  0.0  \\
            0.19  0.20491803278688525  0.0  \\
            0.2  0.20491803278688525  0.0  \\
            0.21  0.20491803278688525  0.0  \\
            0.22  0.20491803278688525  0.0  \\
            0.23  0.20491803278688525  0.0  \\
            0.24  0.20491803278688525  0.0  \\
            0.25  0.20491803278688525  0.0  \\
            0.26  0.20491803278688525  0.0  \\
            0.27  0.20491803278688525  0.0  \\
            0.28  0.20491803278688525  0.0  \\
            0.29  0.20491803278688525  0.0  \\
            0.3  0.20491803278688525  0.0  \\
            0.31  0.20491803278688525  0.0  \\
            0.32  0.20491803278688525  0.0  \\
            0.33  0.20491803278688525  0.0  \\
            0.34  0.20491803278688525  0.0  \\
            0.35  0.20491803278688525  0.0  \\
            0.36  0.20491803278688525  0.0  \\
            0.37  0.20491803278688525  0.0  \\
            0.38  0.20491803278688525  0.0  \\
            0.39  0.20491803278688525  0.0  \\
            0.4  0.20491803278688525  0.0  \\
            0.41  0.20491803278688525  0.0  \\
            0.42  0.20491803278688525  0.0  \\
            0.43  0.20491803278688525  0.0  \\
            0.44  0.20491803278688525  0.0  \\
            0.45  0.20491803278688525  0.0  \\
            0.46  0.20491803278688525  0.0  \\
            0.47  0.20491803278688525  0.0  \\
            0.48  0.20491803278688525  0.0  \\
            0.49  0.20491803278688525  0.0  \\
            0.5  0.20491803278688525  0.0  \\
            0.0  0.22131147540983606  0.0  \\
            0.01  0.22131147540983606  0.0  \\
            0.02  0.22131147540983606  0.0  \\
            0.03  0.22131147540983606  0.0  \\
            0.04  0.22131147540983606  0.0  \\
            0.05  0.22131147540983606  0.0  \\
            0.06  0.22131147540983606  0.0  \\
            0.07  0.22131147540983606  0.0  \\
            0.08  0.22131147540983606  0.0  \\
            0.09  0.22131147540983606  0.0  \\
            0.1  0.22131147540983606  0.0  \\
            0.11  0.22131147540983606  0.0  \\
            0.12  0.22131147540983606  0.0  \\
            0.13  0.22131147540983606  0.0  \\
            0.14  0.22131147540983606  0.0  \\
            0.15  0.22131147540983606  0.0  \\
            0.16  0.22131147540983606  0.0  \\
            0.17  0.22131147540983606  0.0  \\
            0.18  0.22131147540983606  0.0  \\
            0.19  0.22131147540983606  0.0  \\
            0.2  0.22131147540983606  0.0  \\
            0.21  0.22131147540983606  0.0  \\
            0.22  0.22131147540983606  0.0  \\
            0.23  0.22131147540983606  0.0  \\
            0.24  0.22131147540983606  0.0  \\
            0.25  0.22131147540983606  0.0  \\
            0.26  0.22131147540983606  0.0  \\
            0.27  0.22131147540983606  0.0  \\
            0.28  0.22131147540983606  0.0  \\
            0.29  0.22131147540983606  0.0  \\
            0.3  0.22131147540983606  0.0  \\
            0.31  0.22131147540983606  0.0  \\
            0.32  0.22131147540983606  0.0  \\
            0.33  0.22131147540983606  0.0  \\
            0.34  0.22131147540983606  0.0  \\
            0.35  0.22131147540983606  0.0  \\
            0.36  0.22131147540983606  0.0  \\
            0.37  0.22131147540983606  0.0  \\
            0.38  0.22131147540983606  0.0  \\
            0.39  0.22131147540983606  0.0  \\
            0.4  0.22131147540983606  0.0  \\
            0.41  0.22131147540983606  0.0  \\
            0.42  0.22131147540983606  0.0  \\
            0.43  0.22131147540983606  0.0  \\
            0.44  0.22131147540983606  0.0  \\
            0.45  0.22131147540983606  0.0  \\
            0.46  0.22131147540983606  0.0  \\
            0.47  0.22131147540983606  0.0  \\
            0.48  0.22131147540983606  0.0  \\
            0.49  0.22131147540983606  0.0  \\
            0.5  0.22131147540983606  0.0  \\
            0.0  0.23770491803278687  0.0  \\
            0.01  0.23770491803278687  0.0  \\
            0.02  0.23770491803278687  0.0  \\
            0.03  0.23770491803278687  0.0  \\
            0.04  0.23770491803278687  0.0  \\
            0.05  0.23770491803278687  0.0  \\
            0.06  0.23770491803278687  0.0  \\
            0.07  0.23770491803278687  0.0  \\
            0.08  0.23770491803278687  0.0  \\
            0.09  0.23770491803278687  0.0  \\
            0.1  0.23770491803278687  0.0  \\
            0.11  0.23770491803278687  0.0  \\
            0.12  0.23770491803278687  0.0  \\
            0.13  0.23770491803278687  0.0  \\
            0.14  0.23770491803278687  0.0  \\
            0.15  0.23770491803278687  0.0  \\
            0.16  0.23770491803278687  0.0  \\
            0.17  0.23770491803278687  0.0  \\
            0.18  0.23770491803278687  0.0  \\
            0.19  0.23770491803278687  0.0  \\
            0.2  0.23770491803278687  0.0  \\
            0.21  0.23770491803278687  0.0  \\
            0.22  0.23770491803278687  0.0  \\
            0.23  0.23770491803278687  0.0  \\
            0.24  0.23770491803278687  0.0  \\
            0.25  0.23770491803278687  0.0  \\
            0.26  0.23770491803278687  0.0  \\
            0.27  0.23770491803278687  0.0  \\
            0.28  0.23770491803278687  0.0  \\
            0.29  0.23770491803278687  0.0  \\
            0.3  0.23770491803278687  0.0  \\
            0.31  0.23770491803278687  0.0  \\
            0.32  0.23770491803278687  0.0  \\
            0.33  0.23770491803278687  0.0  \\
            0.34  0.23770491803278687  0.0  \\
            0.35  0.23770491803278687  0.0  \\
            0.36  0.23770491803278687  0.0  \\
            0.37  0.23770491803278687  0.0  \\
            0.38  0.23770491803278687  0.0  \\
            0.39  0.23770491803278687  0.0  \\
            0.4  0.23770491803278687  0.0  \\
            0.41  0.23770491803278687  0.0  \\
            0.42  0.23770491803278687  0.0  \\
            0.43  0.23770491803278687  0.0  \\
            0.44  0.23770491803278687  0.0  \\
            0.45  0.23770491803278687  0.0  \\
            0.46  0.23770491803278687  0.0  \\
            0.47  0.23770491803278687  0.0  \\
            0.48  0.23770491803278687  0.0  \\
            0.49  0.23770491803278687  0.0  \\
            0.5  0.23770491803278687  0.0  \\
            0.0  0.2540983606557377  0.0  \\
            0.01  0.2540983606557377  0.0  \\
            0.02  0.2540983606557377  0.0  \\
            0.03  0.2540983606557377  0.0  \\
            0.04  0.2540983606557377  0.0  \\
            0.05  0.2540983606557377  0.0  \\
            0.06  0.2540983606557377  0.0  \\
            0.07  0.2540983606557377  0.0  \\
            0.08  0.2540983606557377  0.0  \\
            0.09  0.2540983606557377  0.0  \\
            0.1  0.2540983606557377  0.0  \\
            0.11  0.2540983606557377  0.0  \\
            0.12  0.2540983606557377  0.0  \\
            0.13  0.2540983606557377  0.0  \\
            0.14  0.2540983606557377  0.0  \\
            0.15  0.2540983606557377  0.0  \\
            0.16  0.2540983606557377  0.0  \\
            0.17  0.2540983606557377  8.0  \\
            0.18  0.2540983606557377  578.0  \\
            0.19  0.2540983606557377  775.0  \\
            0.2  0.2540983606557377  965.0  \\
            0.21  0.2540983606557377  974.0  \\
            0.22  0.2540983606557377  984.0  \\
            0.23  0.2540983606557377  987.0  \\
            0.24  0.2540983606557377  994.0  \\
            0.25  0.2540983606557377  1000.0  \\
            0.26  0.2540983606557377  1000.0  \\
            0.27  0.2540983606557377  1000.0  \\
            0.28  0.2540983606557377  1000.0  \\
            0.29  0.2540983606557377  997.0  \\
            0.3  0.2540983606557377  383.0  \\
            0.31  0.2540983606557377  295.0  \\
            0.32  0.2540983606557377  207.0  \\
            0.33  0.2540983606557377  195.0  \\
            0.34  0.2540983606557377  137.0  \\
            0.35  0.2540983606557377  20.0  \\
            0.36  0.2540983606557377  1.0  \\
            0.37  0.2540983606557377  0.0  \\
            0.38  0.2540983606557377  3.0  \\
            0.39  0.2540983606557377  1.0  \\
            0.4  0.2540983606557377  0.0  \\
            0.41  0.2540983606557377  0.0  \\
            0.42  0.2540983606557377  0.0  \\
            0.43  0.2540983606557377  0.0  \\
            0.44  0.2540983606557377  0.0  \\
            0.45  0.2540983606557377  0.0  \\
            0.46  0.2540983606557377  0.0  \\
            0.47  0.2540983606557377  0.0  \\
            0.48  0.2540983606557377  0.0  \\
            0.49  0.2540983606557377  0.0  \\
            0.5  0.2540983606557377  0.0  \\
            0.0  0.27049180327868855  0.0  \\
            0.01  0.27049180327868855  0.0  \\
            0.02  0.27049180327868855  0.0  \\
            0.03  0.27049180327868855  0.0  \\
            0.04  0.27049180327868855  0.0  \\
            0.05  0.27049180327868855  0.0  \\
            0.06  0.27049180327868855  0.0  \\
            0.07  0.27049180327868855  0.0  \\
            0.08  0.27049180327868855  0.0  \\
            0.09  0.27049180327868855  0.0  \\
            0.1  0.27049180327868855  0.0  \\
            0.11  0.27049180327868855  0.0  \\
            0.12  0.27049180327868855  0.0  \\
            0.13  0.27049180327868855  0.0  \\
            0.14  0.27049180327868855  0.0  \\
            0.15  0.27049180327868855  0.0  \\
            0.16  0.27049180327868855  0.0  \\
            0.17  0.27049180327868855  0.0  \\
            0.18  0.27049180327868855  0.0  \\
            0.19  0.27049180327868855  0.0  \\
            0.2  0.27049180327868855  0.0  \\
            0.21  0.27049180327868855  0.0  \\
            0.22  0.27049180327868855  0.0  \\
            0.23  0.27049180327868855  0.0  \\
            0.24  0.27049180327868855  0.0  \\
            0.25  0.27049180327868855  0.0  \\
            0.26  0.27049180327868855  0.0  \\
            0.27  0.27049180327868855  0.0  \\
            0.28  0.27049180327868855  0.0  \\
            0.29  0.27049180327868855  0.0  \\
            0.3  0.27049180327868855  0.0  \\
            0.31  0.27049180327868855  0.0  \\
            0.32  0.27049180327868855  0.0  \\
            0.33  0.27049180327868855  0.0  \\
            0.34  0.27049180327868855  0.0  \\
            0.35  0.27049180327868855  0.0  \\
            0.36  0.27049180327868855  0.0  \\
            0.37  0.27049180327868855  0.0  \\
            0.38  0.27049180327868855  0.0  \\
            0.39  0.27049180327868855  0.0  \\
            0.4  0.27049180327868855  0.0  \\
            0.41  0.27049180327868855  0.0  \\
            0.42  0.27049180327868855  0.0  \\
            0.43  0.27049180327868855  0.0  \\
            0.44  0.27049180327868855  0.0  \\
            0.45  0.27049180327868855  0.0  \\
            0.46  0.27049180327868855  0.0  \\
            0.47  0.27049180327868855  0.0  \\
            0.48  0.27049180327868855  0.0  \\
            0.49  0.27049180327868855  0.0  \\
            0.5  0.27049180327868855  0.0  \\
            0.0  0.28688524590163933  0.0  \\
            0.01  0.28688524590163933  0.0  \\
            0.02  0.28688524590163933  0.0  \\
            0.03  0.28688524590163933  0.0  \\
            0.04  0.28688524590163933  0.0  \\
            0.05  0.28688524590163933  0.0  \\
            0.06  0.28688524590163933  0.0  \\
            0.07  0.28688524590163933  0.0  \\
            0.08  0.28688524590163933  0.0  \\
            0.09  0.28688524590163933  0.0  \\
            0.1  0.28688524590163933  0.0  \\
            0.11  0.28688524590163933  0.0  \\
            0.12  0.28688524590163933  0.0  \\
            0.13  0.28688524590163933  0.0  \\
            0.14  0.28688524590163933  0.0  \\
            0.15  0.28688524590163933  0.0  \\
            0.16  0.28688524590163933  0.0  \\
            0.17  0.28688524590163933  0.0  \\
            0.18  0.28688524590163933  0.0  \\
            0.19  0.28688524590163933  0.0  \\
            0.2  0.28688524590163933  1.0  \\
            0.21  0.28688524590163933  0.0  \\
            0.22  0.28688524590163933  0.0  \\
            0.23  0.28688524590163933  0.0  \\
            0.24  0.28688524590163933  0.0  \\
            0.25  0.28688524590163933  0.0  \\
            0.26  0.28688524590163933  0.0  \\
            0.27  0.28688524590163933  0.0  \\
            0.28  0.28688524590163933  0.0  \\
            0.29  0.28688524590163933  0.0  \\
            0.3  0.28688524590163933  0.0  \\
            0.31  0.28688524590163933  0.0  \\
            0.32  0.28688524590163933  0.0  \\
            0.33  0.28688524590163933  0.0  \\
            0.34  0.28688524590163933  0.0  \\
            0.35  0.28688524590163933  0.0  \\
            0.36  0.28688524590163933  0.0  \\
            0.37  0.28688524590163933  0.0  \\
            0.38  0.28688524590163933  0.0  \\
            0.39  0.28688524590163933  0.0  \\
            0.4  0.28688524590163933  0.0  \\
            0.41  0.28688524590163933  0.0  \\
            0.42  0.28688524590163933  0.0  \\
            0.43  0.28688524590163933  0.0  \\
            0.44  0.28688524590163933  0.0  \\
            0.45  0.28688524590163933  0.0  \\
            0.46  0.28688524590163933  0.0  \\
            0.47  0.28688524590163933  0.0  \\
            0.48  0.28688524590163933  0.0  \\
            0.49  0.28688524590163933  0.0  \\
            0.5  0.28688524590163933  0.0  \\
            0.0  0.30327868852459017  0.0  \\
            0.01  0.30327868852459017  0.0  \\
            0.02  0.30327868852459017  0.0  \\
            0.03  0.30327868852459017  0.0  \\
            0.04  0.30327868852459017  0.0  \\
            0.05  0.30327868852459017  0.0  \\
            0.06  0.30327868852459017  0.0  \\
            0.07  0.30327868852459017  0.0  \\
            0.08  0.30327868852459017  0.0  \\
            0.09  0.30327868852459017  0.0  \\
            0.1  0.30327868852459017  0.0  \\
            0.11  0.30327868852459017  0.0  \\
            0.12  0.30327868852459017  0.0  \\
            0.13  0.30327868852459017  0.0  \\
            0.14  0.30327868852459017  0.0  \\
            0.15  0.30327868852459017  0.0  \\
            0.16  0.30327868852459017  0.0  \\
            0.17  0.30327868852459017  0.0  \\
            0.18  0.30327868852459017  0.0  \\
            0.19  0.30327868852459017  0.0  \\
            0.2  0.30327868852459017  0.0  \\
            0.21  0.30327868852459017  0.0  \\
            0.22  0.30327868852459017  0.0  \\
            0.23  0.30327868852459017  0.0  \\
            0.24  0.30327868852459017  0.0  \\
            0.25  0.30327868852459017  0.0  \\
            0.26  0.30327868852459017  0.0  \\
            0.27  0.30327868852459017  0.0  \\
            0.28  0.30327868852459017  0.0  \\
            0.29  0.30327868852459017  0.0  \\
            0.3  0.30327868852459017  0.0  \\
            0.31  0.30327868852459017  0.0  \\
            0.32  0.30327868852459017  0.0  \\
            0.33  0.30327868852459017  0.0  \\
            0.34  0.30327868852459017  0.0  \\
            0.35  0.30327868852459017  0.0  \\
            0.36  0.30327868852459017  0.0  \\
            0.37  0.30327868852459017  0.0  \\
            0.38  0.30327868852459017  0.0  \\
            0.39  0.30327868852459017  0.0  \\
            0.4  0.30327868852459017  0.0  \\
            0.41  0.30327868852459017  0.0  \\
            0.42  0.30327868852459017  0.0  \\
            0.43  0.30327868852459017  0.0  \\
            0.44  0.30327868852459017  0.0  \\
            0.45  0.30327868852459017  0.0  \\
            0.46  0.30327868852459017  0.0  \\
            0.47  0.30327868852459017  0.0  \\
            0.48  0.30327868852459017  0.0  \\
            0.49  0.30327868852459017  0.0  \\
            0.5  0.30327868852459017  0.0  \\
            0.0  0.319672131147541  0.0  \\
            0.01  0.319672131147541  0.0  \\
            0.02  0.319672131147541  0.0  \\
            0.03  0.319672131147541  0.0  \\
            0.04  0.319672131147541  0.0  \\
            0.05  0.319672131147541  0.0  \\
            0.06  0.319672131147541  0.0  \\
            0.07  0.319672131147541  0.0  \\
            0.08  0.319672131147541  0.0  \\
            0.09  0.319672131147541  0.0  \\
            0.1  0.319672131147541  0.0  \\
            0.11  0.319672131147541  0.0  \\
            0.12  0.319672131147541  0.0  \\
            0.13  0.319672131147541  0.0  \\
            0.14  0.319672131147541  0.0  \\
            0.15  0.319672131147541  0.0  \\
            0.16  0.319672131147541  0.0  \\
            0.17  0.319672131147541  0.0  \\
            0.18  0.319672131147541  0.0  \\
            0.19  0.319672131147541  0.0  \\
            0.2  0.319672131147541  0.0  \\
            0.21  0.319672131147541  0.0  \\
            0.22  0.319672131147541  0.0  \\
            0.23  0.319672131147541  0.0  \\
            0.24  0.319672131147541  0.0  \\
            0.25  0.319672131147541  0.0  \\
            0.26  0.319672131147541  0.0  \\
            0.27  0.319672131147541  0.0  \\
            0.28  0.319672131147541  0.0  \\
            0.29  0.319672131147541  0.0  \\
            0.3  0.319672131147541  0.0  \\
            0.31  0.319672131147541  0.0  \\
            0.32  0.319672131147541  0.0  \\
            0.33  0.319672131147541  0.0  \\
            0.34  0.319672131147541  0.0  \\
            0.35  0.319672131147541  0.0  \\
            0.36  0.319672131147541  0.0  \\
            0.37  0.319672131147541  0.0  \\
            0.38  0.319672131147541  0.0  \\
            0.39  0.319672131147541  0.0  \\
            0.4  0.319672131147541  0.0  \\
            0.41  0.319672131147541  0.0  \\
            0.42  0.319672131147541  0.0  \\
            0.43  0.319672131147541  0.0  \\
            0.44  0.319672131147541  0.0  \\
            0.45  0.319672131147541  0.0  \\
            0.46  0.319672131147541  0.0  \\
            0.47  0.319672131147541  0.0  \\
            0.48  0.319672131147541  0.0  \\
            0.49  0.319672131147541  0.0  \\
            0.5  0.319672131147541  0.0  \\
            0.0  0.3360655737704918  0.0  \\
            0.01  0.3360655737704918  0.0  \\
            0.02  0.3360655737704918  0.0  \\
            0.03  0.3360655737704918  0.0  \\
            0.04  0.3360655737704918  0.0  \\
            0.05  0.3360655737704918  0.0  \\
            0.06  0.3360655737704918  0.0  \\
            0.07  0.3360655737704918  0.0  \\
            0.08  0.3360655737704918  0.0  \\
            0.09  0.3360655737704918  0.0  \\
            0.1  0.3360655737704918  0.0  \\
            0.11  0.3360655737704918  0.0  \\
            0.12  0.3360655737704918  0.0  \\
            0.13  0.3360655737704918  0.0  \\
            0.14  0.3360655737704918  0.0  \\
            0.15  0.3360655737704918  0.0  \\
            0.16  0.3360655737704918  0.0  \\
            0.17  0.3360655737704918  0.0  \\
            0.18  0.3360655737704918  0.0  \\
            0.19  0.3360655737704918  0.0  \\
            0.2  0.3360655737704918  0.0  \\
            0.21  0.3360655737704918  0.0  \\
            0.22  0.3360655737704918  0.0  \\
            0.23  0.3360655737704918  0.0  \\
            0.24  0.3360655737704918  0.0  \\
            0.25  0.3360655737704918  0.0  \\
            0.26  0.3360655737704918  0.0  \\
            0.27  0.3360655737704918  0.0  \\
            0.28  0.3360655737704918  0.0  \\
            0.29  0.3360655737704918  0.0  \\
            0.3  0.3360655737704918  0.0  \\
            0.31  0.3360655737704918  0.0  \\
            0.32  0.3360655737704918  0.0  \\
            0.33  0.3360655737704918  0.0  \\
            0.34  0.3360655737704918  0.0  \\
            0.35  0.3360655737704918  0.0  \\
            0.36  0.3360655737704918  0.0  \\
            0.37  0.3360655737704918  0.0  \\
            0.38  0.3360655737704918  0.0  \\
            0.39  0.3360655737704918  0.0  \\
            0.4  0.3360655737704918  0.0  \\
            0.41  0.3360655737704918  0.0  \\
            0.42  0.3360655737704918  0.0  \\
            0.43  0.3360655737704918  0.0  \\
            0.44  0.3360655737704918  0.0  \\
            0.45  0.3360655737704918  0.0  \\
            0.46  0.3360655737704918  0.0  \\
            0.47  0.3360655737704918  0.0  \\
            0.48  0.3360655737704918  0.0  \\
            0.49  0.3360655737704918  0.0  \\
            0.5  0.3360655737704918  0.0  \\
            0.0  0.3524590163934426  0.0  \\
            0.01  0.3524590163934426  0.0  \\
            0.02  0.3524590163934426  0.0  \\
            0.03  0.3524590163934426  0.0  \\
            0.04  0.3524590163934426  0.0  \\
            0.05  0.3524590163934426  0.0  \\
            0.06  0.3524590163934426  0.0  \\
            0.07  0.3524590163934426  0.0  \\
            0.08  0.3524590163934426  0.0  \\
            0.09  0.3524590163934426  0.0  \\
            0.1  0.3524590163934426  0.0  \\
            0.11  0.3524590163934426  0.0  \\
            0.12  0.3524590163934426  0.0  \\
            0.13  0.3524590163934426  0.0  \\
            0.14  0.3524590163934426  0.0  \\
            0.15  0.3524590163934426  0.0  \\
            0.16  0.3524590163934426  0.0  \\
            0.17  0.3524590163934426  0.0  \\
            0.18  0.3524590163934426  0.0  \\
            0.19  0.3524590163934426  0.0  \\
            0.2  0.3524590163934426  0.0  \\
            0.21  0.3524590163934426  0.0  \\
            0.22  0.3524590163934426  0.0  \\
            0.23  0.3524590163934426  0.0  \\
            0.24  0.3524590163934426  0.0  \\
            0.25  0.3524590163934426  0.0  \\
            0.26  0.3524590163934426  0.0  \\
            0.27  0.3524590163934426  0.0  \\
            0.28  0.3524590163934426  0.0  \\
            0.29  0.3524590163934426  0.0  \\
            0.3  0.3524590163934426  0.0  \\
            0.31  0.3524590163934426  0.0  \\
            0.32  0.3524590163934426  0.0  \\
            0.33  0.3524590163934426  0.0  \\
            0.34  0.3524590163934426  0.0  \\
            0.35  0.3524590163934426  0.0  \\
            0.36  0.3524590163934426  0.0  \\
            0.37  0.3524590163934426  0.0  \\
            0.38  0.3524590163934426  0.0  \\
            0.39  0.3524590163934426  0.0  \\
            0.4  0.3524590163934426  0.0  \\
            0.41  0.3524590163934426  0.0  \\
            0.42  0.3524590163934426  0.0  \\
            0.43  0.3524590163934426  0.0  \\
            0.44  0.3524590163934426  0.0  \\
            0.45  0.3524590163934426  0.0  \\
            0.46  0.3524590163934426  0.0  \\
            0.47  0.3524590163934426  0.0  \\
            0.48  0.3524590163934426  0.0  \\
            0.49  0.3524590163934426  0.0  \\
            0.5  0.3524590163934426  0.0  \\
            0.0  0.36885245901639346  0.0  \\
            0.01  0.36885245901639346  0.0  \\
            0.02  0.36885245901639346  0.0  \\
            0.03  0.36885245901639346  0.0  \\
            0.04  0.36885245901639346  0.0  \\
            0.05  0.36885245901639346  0.0  \\
            0.06  0.36885245901639346  0.0  \\
            0.07  0.36885245901639346  0.0  \\
            0.08  0.36885245901639346  0.0  \\
            0.09  0.36885245901639346  0.0  \\
            0.1  0.36885245901639346  28.0  \\
            0.11  0.36885245901639346  532.0  \\
            0.12  0.36885245901639346  735.0  \\
            0.13  0.36885245901639346  828.0  \\
            0.14  0.36885245901639346  899.0  \\
            0.15  0.36885245901639346  922.0  \\
            0.16  0.36885245901639346  974.0  \\
            0.17  0.36885245901639346  986.0  \\
            0.18  0.36885245901639346  420.0  \\
            0.19  0.36885245901639346  224.0  \\
            0.2  0.36885245901639346  34.0  \\
            0.21  0.36885245901639346  26.0  \\
            0.22  0.36885245901639346  16.0  \\
            0.23  0.36885245901639346  13.0  \\
            0.24  0.36885245901639346  6.0  \\
            0.25  0.36885245901639346  0.0  \\
            0.26  0.36885245901639346  0.0  \\
            0.27  0.36885245901639346  0.0  \\
            0.28  0.36885245901639346  0.0  \\
            0.29  0.36885245901639346  0.0  \\
            0.3  0.36885245901639346  0.0  \\
            0.31  0.36885245901639346  0.0  \\
            0.32  0.36885245901639346  0.0  \\
            0.33  0.36885245901639346  0.0  \\
            0.34  0.36885245901639346  0.0  \\
            0.35  0.36885245901639346  0.0  \\
            0.36  0.36885245901639346  0.0  \\
            0.37  0.36885245901639346  0.0  \\
            0.38  0.36885245901639346  0.0  \\
            0.39  0.36885245901639346  0.0  \\
            0.4  0.36885245901639346  0.0  \\
            0.41  0.36885245901639346  0.0  \\
            0.42  0.36885245901639346  0.0  \\
            0.43  0.36885245901639346  0.0  \\
            0.44  0.36885245901639346  0.0  \\
            0.45  0.36885245901639346  0.0  \\
            0.46  0.36885245901639346  0.0  \\
            0.47  0.36885245901639346  0.0  \\
            0.48  0.36885245901639346  0.0  \\
            0.49  0.36885245901639346  0.0  \\
            0.5  0.36885245901639346  0.0  \\
            0.0  0.38524590163934425  0.0  \\
            0.01  0.38524590163934425  0.0  \\
            0.02  0.38524590163934425  0.0  \\
            0.03  0.38524590163934425  0.0  \\
            0.04  0.38524590163934425  0.0  \\
            0.05  0.38524590163934425  0.0  \\
            0.06  0.38524590163934425  0.0  \\
            0.07  0.38524590163934425  0.0  \\
            0.08  0.38524590163934425  0.0  \\
            0.09  0.38524590163934425  0.0  \\
            0.1  0.38524590163934425  0.0  \\
            0.11  0.38524590163934425  0.0  \\
            0.12  0.38524590163934425  0.0  \\
            0.13  0.38524590163934425  0.0  \\
            0.14  0.38524590163934425  0.0  \\
            0.15  0.38524590163934425  0.0  \\
            0.16  0.38524590163934425  0.0  \\
            0.17  0.38524590163934425  0.0  \\
            0.18  0.38524590163934425  0.0  \\
            0.19  0.38524590163934425  0.0  \\
            0.2  0.38524590163934425  0.0  \\
            0.21  0.38524590163934425  0.0  \\
            0.22  0.38524590163934425  0.0  \\
            0.23  0.38524590163934425  0.0  \\
            0.24  0.38524590163934425  0.0  \\
            0.25  0.38524590163934425  0.0  \\
            0.26  0.38524590163934425  0.0  \\
            0.27  0.38524590163934425  0.0  \\
            0.28  0.38524590163934425  0.0  \\
            0.29  0.38524590163934425  0.0  \\
            0.3  0.38524590163934425  0.0  \\
            0.31  0.38524590163934425  0.0  \\
            0.32  0.38524590163934425  0.0  \\
            0.33  0.38524590163934425  0.0  \\
            0.34  0.38524590163934425  0.0  \\
            0.35  0.38524590163934425  0.0  \\
            0.36  0.38524590163934425  0.0  \\
            0.37  0.38524590163934425  0.0  \\
            0.38  0.38524590163934425  0.0  \\
            0.39  0.38524590163934425  0.0  \\
            0.4  0.38524590163934425  0.0  \\
            0.41  0.38524590163934425  0.0  \\
            0.42  0.38524590163934425  0.0  \\
            0.43  0.38524590163934425  0.0  \\
            0.44  0.38524590163934425  0.0  \\
            0.45  0.38524590163934425  0.0  \\
            0.46  0.38524590163934425  0.0  \\
            0.47  0.38524590163934425  0.0  \\
            0.48  0.38524590163934425  0.0  \\
            0.49  0.38524590163934425  0.0  \\
            0.5  0.38524590163934425  0.0  \\
            0.0  0.4016393442622951  0.0  \\
            0.01  0.4016393442622951  0.0  \\
            0.02  0.4016393442622951  0.0  \\
            0.03  0.4016393442622951  0.0  \\
            0.04  0.4016393442622951  0.0  \\
            0.05  0.4016393442622951  0.0  \\
            0.06  0.4016393442622951  0.0  \\
            0.07  0.4016393442622951  0.0  \\
            0.08  0.4016393442622951  0.0  \\
            0.09  0.4016393442622951  0.0  \\
            0.1  0.4016393442622951  0.0  \\
            0.11  0.4016393442622951  0.0  \\
            0.12  0.4016393442622951  1.0  \\
            0.13  0.4016393442622951  0.0  \\
            0.14  0.4016393442622951  0.0  \\
            0.15  0.4016393442622951  21.0  \\
            0.16  0.4016393442622951  0.0  \\
            0.17  0.4016393442622951  0.0  \\
            0.18  0.4016393442622951  0.0  \\
            0.19  0.4016393442622951  0.0  \\
            0.2  0.4016393442622951  0.0  \\
            0.21  0.4016393442622951  0.0  \\
            0.22  0.4016393442622951  0.0  \\
            0.23  0.4016393442622951  0.0  \\
            0.24  0.4016393442622951  0.0  \\
            0.25  0.4016393442622951  0.0  \\
            0.26  0.4016393442622951  0.0  \\
            0.27  0.4016393442622951  0.0  \\
            0.28  0.4016393442622951  0.0  \\
            0.29  0.4016393442622951  0.0  \\
            0.3  0.4016393442622951  0.0  \\
            0.31  0.4016393442622951  0.0  \\
            0.32  0.4016393442622951  0.0  \\
            0.33  0.4016393442622951  0.0  \\
            0.34  0.4016393442622951  0.0  \\
            0.35  0.4016393442622951  0.0  \\
            0.36  0.4016393442622951  0.0  \\
            0.37  0.4016393442622951  0.0  \\
            0.38  0.4016393442622951  0.0  \\
            0.39  0.4016393442622951  0.0  \\
            0.4  0.4016393442622951  0.0  \\
            0.41  0.4016393442622951  0.0  \\
            0.42  0.4016393442622951  0.0  \\
            0.43  0.4016393442622951  0.0  \\
            0.44  0.4016393442622951  0.0  \\
            0.45  0.4016393442622951  0.0  \\
            0.46  0.4016393442622951  0.0  \\
            0.47  0.4016393442622951  0.0  \\
            0.48  0.4016393442622951  0.0  \\
            0.49  0.4016393442622951  0.0  \\
            0.5  0.4016393442622951  0.0  \\
            0.0  0.4180327868852459  0.0  \\
            0.01  0.4180327868852459  0.0  \\
            0.02  0.4180327868852459  0.0  \\
            0.03  0.4180327868852459  0.0  \\
            0.04  0.4180327868852459  0.0  \\
            0.05  0.4180327868852459  0.0  \\
            0.06  0.4180327868852459  0.0  \\
            0.07  0.4180327868852459  0.0  \\
            0.08  0.4180327868852459  0.0  \\
            0.09  0.4180327868852459  0.0  \\
            0.1  0.4180327868852459  0.0  \\
            0.11  0.4180327868852459  0.0  \\
            0.12  0.4180327868852459  0.0  \\
            0.13  0.4180327868852459  0.0  \\
            0.14  0.4180327868852459  0.0  \\
            0.15  0.4180327868852459  1.0  \\
            0.16  0.4180327868852459  0.0  \\
            0.17  0.4180327868852459  0.0  \\
            0.18  0.4180327868852459  0.0  \\
            0.19  0.4180327868852459  0.0  \\
            0.2  0.4180327868852459  0.0  \\
            0.21  0.4180327868852459  0.0  \\
            0.22  0.4180327868852459  0.0  \\
            0.23  0.4180327868852459  0.0  \\
            0.24  0.4180327868852459  0.0  \\
            0.25  0.4180327868852459  0.0  \\
            0.26  0.4180327868852459  0.0  \\
            0.27  0.4180327868852459  0.0  \\
            0.28  0.4180327868852459  0.0  \\
            0.29  0.4180327868852459  0.0  \\
            0.3  0.4180327868852459  0.0  \\
            0.31  0.4180327868852459  0.0  \\
            0.32  0.4180327868852459  0.0  \\
            0.33  0.4180327868852459  0.0  \\
            0.34  0.4180327868852459  0.0  \\
            0.35  0.4180327868852459  0.0  \\
            0.36  0.4180327868852459  0.0  \\
            0.37  0.4180327868852459  0.0  \\
            0.38  0.4180327868852459  0.0  \\
            0.39  0.4180327868852459  0.0  \\
            0.4  0.4180327868852459  0.0  \\
            0.41  0.4180327868852459  0.0  \\
            0.42  0.4180327868852459  0.0  \\
            0.43  0.4180327868852459  0.0  \\
            0.44  0.4180327868852459  0.0  \\
            0.45  0.4180327868852459  0.0  \\
            0.46  0.4180327868852459  0.0  \\
            0.47  0.4180327868852459  0.0  \\
            0.48  0.4180327868852459  0.0  \\
            0.49  0.4180327868852459  0.0  \\
            0.5  0.4180327868852459  0.0  \\
            0.0  0.4344262295081967  0.0  \\
            0.01  0.4344262295081967  0.0  \\
            0.02  0.4344262295081967  0.0  \\
            0.03  0.4344262295081967  0.0  \\
            0.04  0.4344262295081967  0.0  \\
            0.05  0.4344262295081967  0.0  \\
            0.06  0.4344262295081967  0.0  \\
            0.07  0.4344262295081967  0.0  \\
            0.08  0.4344262295081967  0.0  \\
            0.09  0.4344262295081967  0.0  \\
            0.1  0.4344262295081967  0.0  \\
            0.11  0.4344262295081967  0.0  \\
            0.12  0.4344262295081967  0.0  \\
            0.13  0.4344262295081967  0.0  \\
            0.14  0.4344262295081967  0.0  \\
            0.15  0.4344262295081967  0.0  \\
            0.16  0.4344262295081967  0.0  \\
            0.17  0.4344262295081967  0.0  \\
            0.18  0.4344262295081967  0.0  \\
            0.19  0.4344262295081967  0.0  \\
            0.2  0.4344262295081967  0.0  \\
            0.21  0.4344262295081967  0.0  \\
            0.22  0.4344262295081967  0.0  \\
            0.23  0.4344262295081967  0.0  \\
            0.24  0.4344262295081967  0.0  \\
            0.25  0.4344262295081967  0.0  \\
            0.26  0.4344262295081967  0.0  \\
            0.27  0.4344262295081967  0.0  \\
            0.28  0.4344262295081967  0.0  \\
            0.29  0.4344262295081967  0.0  \\
            0.3  0.4344262295081967  0.0  \\
            0.31  0.4344262295081967  0.0  \\
            0.32  0.4344262295081967  0.0  \\
            0.33  0.4344262295081967  0.0  \\
            0.34  0.4344262295081967  0.0  \\
            0.35  0.4344262295081967  0.0  \\
            0.36  0.4344262295081967  0.0  \\
            0.37  0.4344262295081967  0.0  \\
            0.38  0.4344262295081967  0.0  \\
            0.39  0.4344262295081967  0.0  \\
            0.4  0.4344262295081967  0.0  \\
            0.41  0.4344262295081967  0.0  \\
            0.42  0.4344262295081967  0.0  \\
            0.43  0.4344262295081967  0.0  \\
            0.44  0.4344262295081967  0.0  \\
            0.45  0.4344262295081967  0.0  \\
            0.46  0.4344262295081967  0.0  \\
            0.47  0.4344262295081967  0.0  \\
            0.48  0.4344262295081967  0.0  \\
            0.49  0.4344262295081967  0.0  \\
            0.5  0.4344262295081967  0.0  \\
            0.0  0.45081967213114754  0.0  \\
            0.01  0.45081967213114754  0.0  \\
            0.02  0.45081967213114754  0.0  \\
            0.03  0.45081967213114754  0.0  \\
            0.04  0.45081967213114754  0.0  \\
            0.05  0.45081967213114754  0.0  \\
            0.06  0.45081967213114754  0.0  \\
            0.07  0.45081967213114754  0.0  \\
            0.08  0.45081967213114754  0.0  \\
            0.09  0.45081967213114754  0.0  \\
            0.1  0.45081967213114754  0.0  \\
            0.11  0.45081967213114754  0.0  \\
            0.12  0.45081967213114754  0.0  \\
            0.13  0.45081967213114754  0.0  \\
            0.14  0.45081967213114754  0.0  \\
            0.15  0.45081967213114754  0.0  \\
            0.16  0.45081967213114754  0.0  \\
            0.17  0.45081967213114754  0.0  \\
            0.18  0.45081967213114754  0.0  \\
            0.19  0.45081967213114754  0.0  \\
            0.2  0.45081967213114754  0.0  \\
            0.21  0.45081967213114754  0.0  \\
            0.22  0.45081967213114754  0.0  \\
            0.23  0.45081967213114754  0.0  \\
            0.24  0.45081967213114754  0.0  \\
            0.25  0.45081967213114754  0.0  \\
            0.26  0.45081967213114754  0.0  \\
            0.27  0.45081967213114754  0.0  \\
            0.28  0.45081967213114754  0.0  \\
            0.29  0.45081967213114754  0.0  \\
            0.3  0.45081967213114754  0.0  \\
            0.31  0.45081967213114754  0.0  \\
            0.32  0.45081967213114754  0.0  \\
            0.33  0.45081967213114754  0.0  \\
            0.34  0.45081967213114754  0.0  \\
            0.35  0.45081967213114754  0.0  \\
            0.36  0.45081967213114754  0.0  \\
            0.37  0.45081967213114754  0.0  \\
            0.38  0.45081967213114754  0.0  \\
            0.39  0.45081967213114754  0.0  \\
            0.4  0.45081967213114754  0.0  \\
            0.41  0.45081967213114754  0.0  \\
            0.42  0.45081967213114754  0.0  \\
            0.43  0.45081967213114754  0.0  \\
            0.44  0.45081967213114754  0.0  \\
            0.45  0.45081967213114754  0.0  \\
            0.46  0.45081967213114754  0.0  \\
            0.47  0.45081967213114754  0.0  \\
            0.48  0.45081967213114754  0.0  \\
            0.49  0.45081967213114754  0.0  \\
            0.5  0.45081967213114754  0.0  \\
            0.0  0.4672131147540984  0.0  \\
            0.01  0.4672131147540984  0.0  \\
            0.02  0.4672131147540984  0.0  \\
            0.03  0.4672131147540984  0.0  \\
            0.04  0.4672131147540984  0.0  \\
            0.05  0.4672131147540984  0.0  \\
            0.06  0.4672131147540984  0.0  \\
            0.07  0.4672131147540984  0.0  \\
            0.08  0.4672131147540984  0.0  \\
            0.09  0.4672131147540984  0.0  \\
            0.1  0.4672131147540984  0.0  \\
            0.11  0.4672131147540984  0.0  \\
            0.12  0.4672131147540984  0.0  \\
            0.13  0.4672131147540984  0.0  \\
            0.14  0.4672131147540984  0.0  \\
            0.15  0.4672131147540984  0.0  \\
            0.16  0.4672131147540984  0.0  \\
            0.17  0.4672131147540984  0.0  \\
            0.18  0.4672131147540984  0.0  \\
            0.19  0.4672131147540984  0.0  \\
            0.2  0.4672131147540984  0.0  \\
            0.21  0.4672131147540984  0.0  \\
            0.22  0.4672131147540984  0.0  \\
            0.23  0.4672131147540984  0.0  \\
            0.24  0.4672131147540984  0.0  \\
            0.25  0.4672131147540984  0.0  \\
            0.26  0.4672131147540984  0.0  \\
            0.27  0.4672131147540984  0.0  \\
            0.28  0.4672131147540984  0.0  \\
            0.29  0.4672131147540984  0.0  \\
            0.3  0.4672131147540984  0.0  \\
            0.31  0.4672131147540984  0.0  \\
            0.32  0.4672131147540984  0.0  \\
            0.33  0.4672131147540984  0.0  \\
            0.34  0.4672131147540984  0.0  \\
            0.35  0.4672131147540984  0.0  \\
            0.36  0.4672131147540984  0.0  \\
            0.37  0.4672131147540984  0.0  \\
            0.38  0.4672131147540984  0.0  \\
            0.39  0.4672131147540984  0.0  \\
            0.4  0.4672131147540984  0.0  \\
            0.41  0.4672131147540984  0.0  \\
            0.42  0.4672131147540984  0.0  \\
            0.43  0.4672131147540984  0.0  \\
            0.44  0.4672131147540984  0.0  \\
            0.45  0.4672131147540984  0.0  \\
            0.46  0.4672131147540984  0.0  \\
            0.47  0.4672131147540984  0.0  \\
            0.48  0.4672131147540984  0.0  \\
            0.49  0.4672131147540984  0.0  \\
            0.5  0.4672131147540984  0.0  \\
            0.0  0.48360655737704916  0.0  \\
            0.01  0.48360655737704916  0.0  \\
            0.02  0.48360655737704916  0.0  \\
            0.03  0.48360655737704916  0.0  \\
            0.04  0.48360655737704916  0.0  \\
            0.05  0.48360655737704916  0.0  \\
            0.06  0.48360655737704916  0.0  \\
            0.07  0.48360655737704916  0.0  \\
            0.08  0.48360655737704916  0.0  \\
            0.09  0.48360655737704916  0.0  \\
            0.1  0.48360655737704916  0.0  \\
            0.11  0.48360655737704916  0.0  \\
            0.12  0.48360655737704916  0.0  \\
            0.13  0.48360655737704916  0.0  \\
            0.14  0.48360655737704916  0.0  \\
            0.15  0.48360655737704916  0.0  \\
            0.16  0.48360655737704916  0.0  \\
            0.17  0.48360655737704916  0.0  \\
            0.18  0.48360655737704916  0.0  \\
            0.19  0.48360655737704916  0.0  \\
            0.2  0.48360655737704916  0.0  \\
            0.21  0.48360655737704916  0.0  \\
            0.22  0.48360655737704916  0.0  \\
            0.23  0.48360655737704916  0.0  \\
            0.24  0.48360655737704916  0.0  \\
            0.25  0.48360655737704916  0.0  \\
            0.26  0.48360655737704916  0.0  \\
            0.27  0.48360655737704916  0.0  \\
            0.28  0.48360655737704916  0.0  \\
            0.29  0.48360655737704916  0.0  \\
            0.3  0.48360655737704916  0.0  \\
            0.31  0.48360655737704916  0.0  \\
            0.32  0.48360655737704916  0.0  \\
            0.33  0.48360655737704916  0.0  \\
            0.34  0.48360655737704916  0.0  \\
            0.35  0.48360655737704916  0.0  \\
            0.36  0.48360655737704916  0.0  \\
            0.37  0.48360655737704916  0.0  \\
            0.38  0.48360655737704916  0.0  \\
            0.39  0.48360655737704916  0.0  \\
            0.4  0.48360655737704916  0.0  \\
            0.41  0.48360655737704916  0.0  \\
            0.42  0.48360655737704916  0.0  \\
            0.43  0.48360655737704916  0.0  \\
            0.44  0.48360655737704916  0.0  \\
            0.45  0.48360655737704916  0.0  \\
            0.46  0.48360655737704916  0.0  \\
            0.47  0.48360655737704916  0.0  \\
            0.48  0.48360655737704916  0.0  \\
            0.49  0.48360655737704916  0.0  \\
            0.5  0.48360655737704916  0.0  \\
            0.0  0.5  0.0  \\
            0.01  0.5  0.0  \\
            0.02  0.5  0.0  \\
            0.03  0.5  0.0  \\
            0.04  0.5  0.0  \\
            0.05  0.5  0.0  \\
            0.06  0.5  0.0  \\
            0.07  0.5  0.0  \\
            0.08  0.5  0.0  \\
            0.09  0.5  0.0  \\
            0.1  0.5  5.0  \\
            0.11  0.5  137.0  \\
            0.12  0.5  185.0  \\
            0.13  0.5  124.0  \\
            0.14  0.5  95.0  \\
            0.15  0.5  56.0  \\
            0.16  0.5  26.0  \\
            0.17  0.5  6.0  \\
            0.18  0.5  2.0  \\
            0.19  0.5  1.0  \\
            0.2  0.5  0.0  \\
            0.21  0.5  0.0  \\
            0.22  0.5  0.0  \\
            0.23  0.5  0.0  \\
            0.24  0.5  0.0  \\
            0.25  0.5  0.0  \\
            0.26  0.5  0.0  \\
            0.27  0.5  0.0  \\
            0.28  0.5  0.0  \\
            0.29  0.5  0.0  \\
            0.3  0.5  0.0  \\
            0.31  0.5  0.0  \\
            0.32  0.5  0.0  \\
            0.33  0.5  0.0  \\
            0.34  0.5  0.0  \\
            0.35  0.5  0.0  \\
            0.36  0.5  0.0  \\
            0.37  0.5  0.0  \\
            0.38  0.5  0.0  \\
            0.39  0.5  0.0  \\
            0.4  0.5  0.0  \\
            0.41  0.5  0.0  \\
            0.42  0.5  0.0  \\
            0.43  0.5  0.0  \\
            0.44  0.5  0.0  \\
            0.45  0.5  0.0  \\
            0.46  0.5  0.0  \\
            0.47  0.5  0.0  \\
            0.48  0.5  0.0  \\
            0.49  0.5  0.0  \\
            0.5  0.5  0.0  \\
            0.0  0.5163934426229508  0.0  \\
            0.01  0.5163934426229508  0.0  \\
            0.02  0.5163934426229508  0.0  \\
            0.03  0.5163934426229508  0.0  \\
            0.04  0.5163934426229508  0.0  \\
            0.05  0.5163934426229508  0.0  \\
            0.06  0.5163934426229508  0.0  \\
            0.07  0.5163934426229508  0.0  \\
            0.08  0.5163934426229508  0.0  \\
            0.09  0.5163934426229508  0.0  \\
            0.1  0.5163934426229508  0.0  \\
            0.11  0.5163934426229508  0.0  \\
            0.12  0.5163934426229508  0.0  \\
            0.13  0.5163934426229508  0.0  \\
            0.14  0.5163934426229508  0.0  \\
            0.15  0.5163934426229508  0.0  \\
            0.16  0.5163934426229508  0.0  \\
            0.17  0.5163934426229508  0.0  \\
            0.18  0.5163934426229508  0.0  \\
            0.19  0.5163934426229508  0.0  \\
            0.2  0.5163934426229508  0.0  \\
            0.21  0.5163934426229508  0.0  \\
            0.22  0.5163934426229508  0.0  \\
            0.23  0.5163934426229508  0.0  \\
            0.24  0.5163934426229508  0.0  \\
            0.25  0.5163934426229508  0.0  \\
            0.26  0.5163934426229508  0.0  \\
            0.27  0.5163934426229508  0.0  \\
            0.28  0.5163934426229508  0.0  \\
            0.29  0.5163934426229508  0.0  \\
            0.3  0.5163934426229508  0.0  \\
            0.31  0.5163934426229508  0.0  \\
            0.32  0.5163934426229508  0.0  \\
            0.33  0.5163934426229508  0.0  \\
            0.34  0.5163934426229508  0.0  \\
            0.35  0.5163934426229508  0.0  \\
            0.36  0.5163934426229508  0.0  \\
            0.37  0.5163934426229508  0.0  \\
            0.38  0.5163934426229508  0.0  \\
            0.39  0.5163934426229508  0.0  \\
            0.4  0.5163934426229508  0.0  \\
            0.41  0.5163934426229508  0.0  \\
            0.42  0.5163934426229508  0.0  \\
            0.43  0.5163934426229508  0.0  \\
            0.44  0.5163934426229508  0.0  \\
            0.45  0.5163934426229508  0.0  \\
            0.46  0.5163934426229508  0.0  \\
            0.47  0.5163934426229508  0.0  \\
            0.48  0.5163934426229508  0.0  \\
            0.49  0.5163934426229508  0.0  \\
            0.5  0.5163934426229508  0.0  \\
            0.0  0.5327868852459017  0.0  \\
            0.01  0.5327868852459017  0.0  \\
            0.02  0.5327868852459017  0.0  \\
            0.03  0.5327868852459017  0.0  \\
            0.04  0.5327868852459017  0.0  \\
            0.05  0.5327868852459017  0.0  \\
            0.06  0.5327868852459017  0.0  \\
            0.07  0.5327868852459017  0.0  \\
            0.08  0.5327868852459017  0.0  \\
            0.09  0.5327868852459017  0.0  \\
            0.1  0.5327868852459017  0.0  \\
            0.11  0.5327868852459017  0.0  \\
            0.12  0.5327868852459017  0.0  \\
            0.13  0.5327868852459017  0.0  \\
            0.14  0.5327868852459017  0.0  \\
            0.15  0.5327868852459017  0.0  \\
            0.16  0.5327868852459017  0.0  \\
            0.17  0.5327868852459017  0.0  \\
            0.18  0.5327868852459017  0.0  \\
            0.19  0.5327868852459017  0.0  \\
            0.2  0.5327868852459017  0.0  \\
            0.21  0.5327868852459017  0.0  \\
            0.22  0.5327868852459017  0.0  \\
            0.23  0.5327868852459017  0.0  \\
            0.24  0.5327868852459017  0.0  \\
            0.25  0.5327868852459017  0.0  \\
            0.26  0.5327868852459017  0.0  \\
            0.27  0.5327868852459017  0.0  \\
            0.28  0.5327868852459017  0.0  \\
            0.29  0.5327868852459017  0.0  \\
            0.3  0.5327868852459017  0.0  \\
            0.31  0.5327868852459017  0.0  \\
            0.32  0.5327868852459017  0.0  \\
            0.33  0.5327868852459017  0.0  \\
            0.34  0.5327868852459017  0.0  \\
            0.35  0.5327868852459017  0.0  \\
            0.36  0.5327868852459017  0.0  \\
            0.37  0.5327868852459017  0.0  \\
            0.38  0.5327868852459017  0.0  \\
            0.39  0.5327868852459017  0.0  \\
            0.4  0.5327868852459017  0.0  \\
            0.41  0.5327868852459017  0.0  \\
            0.42  0.5327868852459017  0.0  \\
            0.43  0.5327868852459017  0.0  \\
            0.44  0.5327868852459017  0.0  \\
            0.45  0.5327868852459017  0.0  \\
            0.46  0.5327868852459017  0.0  \\
            0.47  0.5327868852459017  0.0  \\
            0.48  0.5327868852459017  0.0  \\
            0.49  0.5327868852459017  0.0  \\
            0.5  0.5327868852459017  0.0  \\
            0.0  0.5491803278688525  0.0  \\
            0.01  0.5491803278688525  0.0  \\
            0.02  0.5491803278688525  0.0  \\
            0.03  0.5491803278688525  0.0  \\
            0.04  0.5491803278688525  0.0  \\
            0.05  0.5491803278688525  0.0  \\
            0.06  0.5491803278688525  0.0  \\
            0.07  0.5491803278688525  0.0  \\
            0.08  0.5491803278688525  0.0  \\
            0.09  0.5491803278688525  0.0  \\
            0.1  0.5491803278688525  0.0  \\
            0.11  0.5491803278688525  0.0  \\
            0.12  0.5491803278688525  0.0  \\
            0.13  0.5491803278688525  0.0  \\
            0.14  0.5491803278688525  0.0  \\
            0.15  0.5491803278688525  0.0  \\
            0.16  0.5491803278688525  0.0  \\
            0.17  0.5491803278688525  0.0  \\
            0.18  0.5491803278688525  0.0  \\
            0.19  0.5491803278688525  0.0  \\
            0.2  0.5491803278688525  0.0  \\
            0.21  0.5491803278688525  0.0  \\
            0.22  0.5491803278688525  0.0  \\
            0.23  0.5491803278688525  0.0  \\
            0.24  0.5491803278688525  0.0  \\
            0.25  0.5491803278688525  0.0  \\
            0.26  0.5491803278688525  0.0  \\
            0.27  0.5491803278688525  0.0  \\
            0.28  0.5491803278688525  0.0  \\
            0.29  0.5491803278688525  0.0  \\
            0.3  0.5491803278688525  0.0  \\
            0.31  0.5491803278688525  0.0  \\
            0.32  0.5491803278688525  0.0  \\
            0.33  0.5491803278688525  0.0  \\
            0.34  0.5491803278688525  0.0  \\
            0.35  0.5491803278688525  0.0  \\
            0.36  0.5491803278688525  0.0  \\
            0.37  0.5491803278688525  0.0  \\
            0.38  0.5491803278688525  0.0  \\
            0.39  0.5491803278688525  0.0  \\
            0.4  0.5491803278688525  0.0  \\
            0.41  0.5491803278688525  0.0  \\
            0.42  0.5491803278688525  0.0  \\
            0.43  0.5491803278688525  0.0  \\
            0.44  0.5491803278688525  0.0  \\
            0.45  0.5491803278688525  0.0  \\
            0.46  0.5491803278688525  0.0  \\
            0.47  0.5491803278688525  0.0  \\
            0.48  0.5491803278688525  0.0  \\
            0.49  0.5491803278688525  0.0  \\
            0.5  0.5491803278688525  0.0  \\
            0.0  0.5655737704918032  0.0  \\
            0.01  0.5655737704918032  0.0  \\
            0.02  0.5655737704918032  0.0  \\
            0.03  0.5655737704918032  0.0  \\
            0.04  0.5655737704918032  0.0  \\
            0.05  0.5655737704918032  34.0  \\
            0.06  0.5655737704918032  285.0  \\
            0.07  0.5655737704918032  637.0  \\
            0.08  0.5655737704918032  914.0  \\
            0.09  0.5655737704918032  997.0  \\
            0.1  0.5655737704918032  967.0  \\
            0.11  0.5655737704918032  331.0  \\
            0.12  0.5655737704918032  79.0  \\
            0.13  0.5655737704918032  48.0  \\
            0.14  0.5655737704918032  6.0  \\
            0.15  0.5655737704918032  0.0  \\
            0.16  0.5655737704918032  0.0  \\
            0.17  0.5655737704918032  0.0  \\
            0.18  0.5655737704918032  0.0  \\
            0.19  0.5655737704918032  0.0  \\
            0.2  0.5655737704918032  0.0  \\
            0.21  0.5655737704918032  0.0  \\
            0.22  0.5655737704918032  0.0  \\
            0.23  0.5655737704918032  0.0  \\
            0.24  0.5655737704918032  0.0  \\
            0.25  0.5655737704918032  0.0  \\
            0.26  0.5655737704918032  0.0  \\
            0.27  0.5655737704918032  0.0  \\
            0.28  0.5655737704918032  0.0  \\
            0.29  0.5655737704918032  0.0  \\
            0.3  0.5655737704918032  0.0  \\
            0.31  0.5655737704918032  0.0  \\
            0.32  0.5655737704918032  0.0  \\
            0.33  0.5655737704918032  0.0  \\
            0.34  0.5655737704918032  0.0  \\
            0.35  0.5655737704918032  0.0  \\
            0.36  0.5655737704918032  0.0  \\
            0.37  0.5655737704918032  0.0  \\
            0.38  0.5655737704918032  0.0  \\
            0.39  0.5655737704918032  0.0  \\
            0.4  0.5655737704918032  0.0  \\
            0.41  0.5655737704918032  0.0  \\
            0.42  0.5655737704918032  0.0  \\
            0.43  0.5655737704918032  0.0  \\
            0.44  0.5655737704918032  0.0  \\
            0.45  0.5655737704918032  0.0  \\
            0.46  0.5655737704918032  0.0  \\
            0.47  0.5655737704918032  0.0  \\
            0.48  0.5655737704918032  0.0  \\
            0.49  0.5655737704918032  0.0  \\
            0.5  0.5655737704918032  0.0  \\
            0.0  0.5819672131147541  0.0  \\
            0.01  0.5819672131147541  0.0  \\
            0.02  0.5819672131147541  0.0  \\
            0.03  0.5819672131147541  0.0  \\
            0.04  0.5819672131147541  0.0  \\
            0.05  0.5819672131147541  0.0  \\
            0.06  0.5819672131147541  0.0  \\
            0.07  0.5819672131147541  0.0  \\
            0.08  0.5819672131147541  0.0  \\
            0.09  0.5819672131147541  0.0  \\
            0.1  0.5819672131147541  0.0  \\
            0.11  0.5819672131147541  0.0  \\
            0.12  0.5819672131147541  0.0  \\
            0.13  0.5819672131147541  0.0  \\
            0.14  0.5819672131147541  0.0  \\
            0.15  0.5819672131147541  0.0  \\
            0.16  0.5819672131147541  0.0  \\
            0.17  0.5819672131147541  0.0  \\
            0.18  0.5819672131147541  0.0  \\
            0.19  0.5819672131147541  0.0  \\
            0.2  0.5819672131147541  0.0  \\
            0.21  0.5819672131147541  0.0  \\
            0.22  0.5819672131147541  0.0  \\
            0.23  0.5819672131147541  0.0  \\
            0.24  0.5819672131147541  0.0  \\
            0.25  0.5819672131147541  0.0  \\
            0.26  0.5819672131147541  0.0  \\
            0.27  0.5819672131147541  0.0  \\
            0.28  0.5819672131147541  0.0  \\
            0.29  0.5819672131147541  0.0  \\
            0.3  0.5819672131147541  0.0  \\
            0.31  0.5819672131147541  0.0  \\
            0.32  0.5819672131147541  0.0  \\
            0.33  0.5819672131147541  0.0  \\
            0.34  0.5819672131147541  0.0  \\
            0.35  0.5819672131147541  0.0  \\
            0.36  0.5819672131147541  0.0  \\
            0.37  0.5819672131147541  0.0  \\
            0.38  0.5819672131147541  0.0  \\
            0.39  0.5819672131147541  0.0  \\
            0.4  0.5819672131147541  0.0  \\
            0.41  0.5819672131147541  0.0  \\
            0.42  0.5819672131147541  0.0  \\
            0.43  0.5819672131147541  0.0  \\
            0.44  0.5819672131147541  0.0  \\
            0.45  0.5819672131147541  0.0  \\
            0.46  0.5819672131147541  0.0  \\
            0.47  0.5819672131147541  0.0  \\
            0.48  0.5819672131147541  0.0  \\
            0.49  0.5819672131147541  0.0  \\
            0.5  0.5819672131147541  0.0  \\
            0.0  0.5983606557377049  0.0  \\
            0.01  0.5983606557377049  0.0  \\
            0.02  0.5983606557377049  0.0  \\
            0.03  0.5983606557377049  0.0  \\
            0.04  0.5983606557377049  0.0  \\
            0.05  0.5983606557377049  0.0  \\
            0.06  0.5983606557377049  0.0  \\
            0.07  0.5983606557377049  0.0  \\
            0.08  0.5983606557377049  0.0  \\
            0.09  0.5983606557377049  0.0  \\
            0.1  0.5983606557377049  0.0  \\
            0.11  0.5983606557377049  0.0  \\
            0.12  0.5983606557377049  0.0  \\
            0.13  0.5983606557377049  0.0  \\
            0.14  0.5983606557377049  0.0  \\
            0.15  0.5983606557377049  0.0  \\
            0.16  0.5983606557377049  0.0  \\
            0.17  0.5983606557377049  0.0  \\
            0.18  0.5983606557377049  0.0  \\
            0.19  0.5983606557377049  0.0  \\
            0.2  0.5983606557377049  0.0  \\
            0.21  0.5983606557377049  0.0  \\
            0.22  0.5983606557377049  0.0  \\
            0.23  0.5983606557377049  0.0  \\
            0.24  0.5983606557377049  0.0  \\
            0.25  0.5983606557377049  0.0  \\
            0.26  0.5983606557377049  0.0  \\
            0.27  0.5983606557377049  0.0  \\
            0.28  0.5983606557377049  0.0  \\
            0.29  0.5983606557377049  0.0  \\
            0.3  0.5983606557377049  0.0  \\
            0.31  0.5983606557377049  0.0  \\
            0.32  0.5983606557377049  0.0  \\
            0.33  0.5983606557377049  0.0  \\
            0.34  0.5983606557377049  0.0  \\
            0.35  0.5983606557377049  0.0  \\
            0.36  0.5983606557377049  0.0  \\
            0.37  0.5983606557377049  0.0  \\
            0.38  0.5983606557377049  0.0  \\
            0.39  0.5983606557377049  0.0  \\
            0.4  0.5983606557377049  0.0  \\
            0.41  0.5983606557377049  0.0  \\
            0.42  0.5983606557377049  0.0  \\
            0.43  0.5983606557377049  0.0  \\
            0.44  0.5983606557377049  0.0  \\
            0.45  0.5983606557377049  0.0  \\
            0.46  0.5983606557377049  0.0  \\
            0.47  0.5983606557377049  0.0  \\
            0.48  0.5983606557377049  0.0  \\
            0.49  0.5983606557377049  0.0  \\
            0.5  0.5983606557377049  0.0  \\
            0.0  0.6147540983606558  0.0  \\
            0.01  0.6147540983606558  0.0  \\
            0.02  0.6147540983606558  0.0  \\
            0.03  0.6147540983606558  0.0  \\
            0.04  0.6147540983606558  0.0  \\
            0.05  0.6147540983606558  0.0  \\
            0.06  0.6147540983606558  0.0  \\
            0.07  0.6147540983606558  0.0  \\
            0.08  0.6147540983606558  0.0  \\
            0.09  0.6147540983606558  0.0  \\
            0.1  0.6147540983606558  0.0  \\
            0.11  0.6147540983606558  0.0  \\
            0.12  0.6147540983606558  0.0  \\
            0.13  0.6147540983606558  0.0  \\
            0.14  0.6147540983606558  0.0  \\
            0.15  0.6147540983606558  0.0  \\
            0.16  0.6147540983606558  0.0  \\
            0.17  0.6147540983606558  0.0  \\
            0.18  0.6147540983606558  0.0  \\
            0.19  0.6147540983606558  0.0  \\
            0.2  0.6147540983606558  0.0  \\
            0.21  0.6147540983606558  0.0  \\
            0.22  0.6147540983606558  0.0  \\
            0.23  0.6147540983606558  0.0  \\
            0.24  0.6147540983606558  0.0  \\
            0.25  0.6147540983606558  0.0  \\
            0.26  0.6147540983606558  0.0  \\
            0.27  0.6147540983606558  0.0  \\
            0.28  0.6147540983606558  0.0  \\
            0.29  0.6147540983606558  0.0  \\
            0.3  0.6147540983606558  0.0  \\
            0.31  0.6147540983606558  0.0  \\
            0.32  0.6147540983606558  0.0  \\
            0.33  0.6147540983606558  0.0  \\
            0.34  0.6147540983606558  0.0  \\
            0.35  0.6147540983606558  0.0  \\
            0.36  0.6147540983606558  0.0  \\
            0.37  0.6147540983606558  0.0  \\
            0.38  0.6147540983606558  0.0  \\
            0.39  0.6147540983606558  0.0  \\
            0.4  0.6147540983606558  0.0  \\
            0.41  0.6147540983606558  0.0  \\
            0.42  0.6147540983606558  0.0  \\
            0.43  0.6147540983606558  0.0  \\
            0.44  0.6147540983606558  0.0  \\
            0.45  0.6147540983606558  0.0  \\
            0.46  0.6147540983606558  0.0  \\
            0.47  0.6147540983606558  0.0  \\
            0.48  0.6147540983606558  0.0  \\
            0.49  0.6147540983606558  0.0  \\
            0.5  0.6147540983606558  0.0  \\
            0.0  0.6311475409836066  0.0  \\
            0.01  0.6311475409836066  0.0  \\
            0.02  0.6311475409836066  0.0  \\
            0.03  0.6311475409836066  0.0  \\
            0.04  0.6311475409836066  0.0  \\
            0.05  0.6311475409836066  0.0  \\
            0.06  0.6311475409836066  0.0  \\
            0.07  0.6311475409836066  0.0  \\
            0.08  0.6311475409836066  0.0  \\
            0.09  0.6311475409836066  0.0  \\
            0.1  0.6311475409836066  0.0  \\
            0.11  0.6311475409836066  0.0  \\
            0.12  0.6311475409836066  0.0  \\
            0.13  0.6311475409836066  0.0  \\
            0.14  0.6311475409836066  0.0  \\
            0.15  0.6311475409836066  0.0  \\
            0.16  0.6311475409836066  0.0  \\
            0.17  0.6311475409836066  0.0  \\
            0.18  0.6311475409836066  0.0  \\
            0.19  0.6311475409836066  0.0  \\
            0.2  0.6311475409836066  0.0  \\
            0.21  0.6311475409836066  0.0  \\
            0.22  0.6311475409836066  0.0  \\
            0.23  0.6311475409836066  0.0  \\
            0.24  0.6311475409836066  0.0  \\
            0.25  0.6311475409836066  0.0  \\
            0.26  0.6311475409836066  0.0  \\
            0.27  0.6311475409836066  0.0  \\
            0.28  0.6311475409836066  0.0  \\
            0.29  0.6311475409836066  0.0  \\
            0.3  0.6311475409836066  0.0  \\
            0.31  0.6311475409836066  0.0  \\
            0.32  0.6311475409836066  0.0  \\
            0.33  0.6311475409836066  0.0  \\
            0.34  0.6311475409836066  0.0  \\
            0.35  0.6311475409836066  0.0  \\
            0.36  0.6311475409836066  0.0  \\
            0.37  0.6311475409836066  0.0  \\
            0.38  0.6311475409836066  0.0  \\
            0.39  0.6311475409836066  0.0  \\
            0.4  0.6311475409836066  0.0  \\
            0.41  0.6311475409836066  0.0  \\
            0.42  0.6311475409836066  0.0  \\
            0.43  0.6311475409836066  0.0  \\
            0.44  0.6311475409836066  0.0  \\
            0.45  0.6311475409836066  0.0  \\
            0.46  0.6311475409836066  0.0  \\
            0.47  0.6311475409836066  0.0  \\
            0.48  0.6311475409836066  0.0  \\
            0.49  0.6311475409836066  0.0  \\
            0.5  0.6311475409836066  0.0  \\
            0.0  0.6475409836065574  0.0  \\
            0.01  0.6475409836065574  0.0  \\
            0.02  0.6475409836065574  0.0  \\
            0.03  0.6475409836065574  0.0  \\
            0.04  0.6475409836065574  0.0  \\
            0.05  0.6475409836065574  0.0  \\
            0.06  0.6475409836065574  0.0  \\
            0.07  0.6475409836065574  0.0  \\
            0.08  0.6475409836065574  0.0  \\
            0.09  0.6475409836065574  0.0  \\
            0.1  0.6475409836065574  0.0  \\
            0.11  0.6475409836065574  0.0  \\
            0.12  0.6475409836065574  0.0  \\
            0.13  0.6475409836065574  0.0  \\
            0.14  0.6475409836065574  0.0  \\
            0.15  0.6475409836065574  0.0  \\
            0.16  0.6475409836065574  0.0  \\
            0.17  0.6475409836065574  0.0  \\
            0.18  0.6475409836065574  0.0  \\
            0.19  0.6475409836065574  0.0  \\
            0.2  0.6475409836065574  0.0  \\
            0.21  0.6475409836065574  0.0  \\
            0.22  0.6475409836065574  0.0  \\
            0.23  0.6475409836065574  0.0  \\
            0.24  0.6475409836065574  0.0  \\
            0.25  0.6475409836065574  0.0  \\
            0.26  0.6475409836065574  0.0  \\
            0.27  0.6475409836065574  0.0  \\
            0.28  0.6475409836065574  0.0  \\
            0.29  0.6475409836065574  0.0  \\
            0.3  0.6475409836065574  0.0  \\
            0.31  0.6475409836065574  0.0  \\
            0.32  0.6475409836065574  0.0  \\
            0.33  0.6475409836065574  0.0  \\
            0.34  0.6475409836065574  0.0  \\
            0.35  0.6475409836065574  0.0  \\
            0.36  0.6475409836065574  0.0  \\
            0.37  0.6475409836065574  0.0  \\
            0.38  0.6475409836065574  0.0  \\
            0.39  0.6475409836065574  0.0  \\
            0.4  0.6475409836065574  0.0  \\
            0.41  0.6475409836065574  0.0  \\
            0.42  0.6475409836065574  0.0  \\
            0.43  0.6475409836065574  0.0  \\
            0.44  0.6475409836065574  0.0  \\
            0.45  0.6475409836065574  0.0  \\
            0.46  0.6475409836065574  0.0  \\
            0.47  0.6475409836065574  0.0  \\
            0.48  0.6475409836065574  0.0  \\
            0.49  0.6475409836065574  0.0  \\
            0.5  0.6475409836065574  0.0  \\
            0.0  0.6639344262295082  0.0  \\
            0.01  0.6639344262295082  0.0  \\
            0.02  0.6639344262295082  0.0  \\
            0.03  0.6639344262295082  0.0  \\
            0.04  0.6639344262295082  0.0  \\
            0.05  0.6639344262295082  0.0  \\
            0.06  0.6639344262295082  0.0  \\
            0.07  0.6639344262295082  0.0  \\
            0.08  0.6639344262295082  0.0  \\
            0.09  0.6639344262295082  0.0  \\
            0.1  0.6639344262295082  0.0  \\
            0.11  0.6639344262295082  0.0  \\
            0.12  0.6639344262295082  0.0  \\
            0.13  0.6639344262295082  0.0  \\
            0.14  0.6639344262295082  0.0  \\
            0.15  0.6639344262295082  0.0  \\
            0.16  0.6639344262295082  0.0  \\
            0.17  0.6639344262295082  0.0  \\
            0.18  0.6639344262295082  0.0  \\
            0.19  0.6639344262295082  0.0  \\
            0.2  0.6639344262295082  0.0  \\
            0.21  0.6639344262295082  0.0  \\
            0.22  0.6639344262295082  0.0  \\
            0.23  0.6639344262295082  0.0  \\
            0.24  0.6639344262295082  0.0  \\
            0.25  0.6639344262295082  0.0  \\
            0.26  0.6639344262295082  0.0  \\
            0.27  0.6639344262295082  0.0  \\
            0.28  0.6639344262295082  0.0  \\
            0.29  0.6639344262295082  0.0  \\
            0.3  0.6639344262295082  0.0  \\
            0.31  0.6639344262295082  0.0  \\
            0.32  0.6639344262295082  0.0  \\
            0.33  0.6639344262295082  0.0  \\
            0.34  0.6639344262295082  0.0  \\
            0.35  0.6639344262295082  0.0  \\
            0.36  0.6639344262295082  0.0  \\
            0.37  0.6639344262295082  0.0  \\
            0.38  0.6639344262295082  0.0  \\
            0.39  0.6639344262295082  0.0  \\
            0.4  0.6639344262295082  0.0  \\
            0.41  0.6639344262295082  0.0  \\
            0.42  0.6639344262295082  0.0  \\
            0.43  0.6639344262295082  0.0  \\
            0.44  0.6639344262295082  0.0  \\
            0.45  0.6639344262295082  0.0  \\
            0.46  0.6639344262295082  0.0  \\
            0.47  0.6639344262295082  0.0  \\
            0.48  0.6639344262295082  0.0  \\
            0.49  0.6639344262295082  0.0  \\
            0.5  0.6639344262295082  0.0  \\
            0.0  0.680327868852459  0.0  \\
            0.01  0.680327868852459  0.0  \\
            0.02  0.680327868852459  0.0  \\
            0.03  0.680327868852459  0.0  \\
            0.04  0.680327868852459  0.0  \\
            0.05  0.680327868852459  0.0  \\
            0.06  0.680327868852459  0.0  \\
            0.07  0.680327868852459  0.0  \\
            0.08  0.680327868852459  0.0  \\
            0.09  0.680327868852459  0.0  \\
            0.1  0.680327868852459  0.0  \\
            0.11  0.680327868852459  0.0  \\
            0.12  0.680327868852459  0.0  \\
            0.13  0.680327868852459  0.0  \\
            0.14  0.680327868852459  0.0  \\
            0.15  0.680327868852459  0.0  \\
            0.16  0.680327868852459  0.0  \\
            0.17  0.680327868852459  0.0  \\
            0.18  0.680327868852459  0.0  \\
            0.19  0.680327868852459  0.0  \\
            0.2  0.680327868852459  0.0  \\
            0.21  0.680327868852459  0.0  \\
            0.22  0.680327868852459  0.0  \\
            0.23  0.680327868852459  0.0  \\
            0.24  0.680327868852459  0.0  \\
            0.25  0.680327868852459  0.0  \\
            0.26  0.680327868852459  0.0  \\
            0.27  0.680327868852459  0.0  \\
            0.28  0.680327868852459  0.0  \\
            0.29  0.680327868852459  0.0  \\
            0.3  0.680327868852459  0.0  \\
            0.31  0.680327868852459  0.0  \\
            0.32  0.680327868852459  0.0  \\
            0.33  0.680327868852459  0.0  \\
            0.34  0.680327868852459  0.0  \\
            0.35  0.680327868852459  0.0  \\
            0.36  0.680327868852459  0.0  \\
            0.37  0.680327868852459  0.0  \\
            0.38  0.680327868852459  0.0  \\
            0.39  0.680327868852459  0.0  \\
            0.4  0.680327868852459  0.0  \\
            0.41  0.680327868852459  0.0  \\
            0.42  0.680327868852459  0.0  \\
            0.43  0.680327868852459  0.0  \\
            0.44  0.680327868852459  0.0  \\
            0.45  0.680327868852459  0.0  \\
            0.46  0.680327868852459  0.0  \\
            0.47  0.680327868852459  0.0  \\
            0.48  0.680327868852459  0.0  \\
            0.49  0.680327868852459  0.0  \\
            0.5  0.680327868852459  0.0  \\
            0.0  0.6967213114754098  0.0  \\
            0.01  0.6967213114754098  0.0  \\
            0.02  0.6967213114754098  0.0  \\
            0.03  0.6967213114754098  0.0  \\
            0.04  0.6967213114754098  0.0  \\
            0.05  0.6967213114754098  122.0  \\
            0.06  0.6967213114754098  662.0  \\
            0.07  0.6967213114754098  361.0  \\
            0.08  0.6967213114754098  86.0  \\
            0.09  0.6967213114754098  3.0  \\
            0.1  0.6967213114754098  0.0  \\
            0.11  0.6967213114754098  0.0  \\
            0.12  0.6967213114754098  0.0  \\
            0.13  0.6967213114754098  0.0  \\
            0.14  0.6967213114754098  0.0  \\
            0.15  0.6967213114754098  0.0  \\
            0.16  0.6967213114754098  0.0  \\
            0.17  0.6967213114754098  0.0  \\
            0.18  0.6967213114754098  0.0  \\
            0.19  0.6967213114754098  0.0  \\
            0.2  0.6967213114754098  0.0  \\
            0.21  0.6967213114754098  0.0  \\
            0.22  0.6967213114754098  0.0  \\
            0.23  0.6967213114754098  0.0  \\
            0.24  0.6967213114754098  0.0  \\
            0.25  0.6967213114754098  0.0  \\
            0.26  0.6967213114754098  0.0  \\
            0.27  0.6967213114754098  0.0  \\
            0.28  0.6967213114754098  0.0  \\
            0.29  0.6967213114754098  0.0  \\
            0.3  0.6967213114754098  0.0  \\
            0.31  0.6967213114754098  0.0  \\
            0.32  0.6967213114754098  0.0  \\
            0.33  0.6967213114754098  0.0  \\
            0.34  0.6967213114754098  0.0  \\
            0.35  0.6967213114754098  0.0  \\
            0.36  0.6967213114754098  0.0  \\
            0.37  0.6967213114754098  0.0  \\
            0.38  0.6967213114754098  0.0  \\
            0.39  0.6967213114754098  0.0  \\
            0.4  0.6967213114754098  0.0  \\
            0.41  0.6967213114754098  0.0  \\
            0.42  0.6967213114754098  0.0  \\
            0.43  0.6967213114754098  0.0  \\
            0.44  0.6967213114754098  0.0  \\
            0.45  0.6967213114754098  0.0  \\
            0.46  0.6967213114754098  0.0  \\
            0.47  0.6967213114754098  0.0  \\
            0.48  0.6967213114754098  0.0  \\
            0.49  0.6967213114754098  0.0  \\
            0.5  0.6967213114754098  0.0  \\
            0.0  0.7131147540983607  0.0  \\
            0.01  0.7131147540983607  0.0  \\
            0.02  0.7131147540983607  0.0  \\
            0.03  0.7131147540983607  0.0  \\
            0.04  0.7131147540983607  0.0  \\
            0.05  0.7131147540983607  0.0  \\
            0.06  0.7131147540983607  0.0  \\
            0.07  0.7131147540983607  0.0  \\
            0.08  0.7131147540983607  0.0  \\
            0.09  0.7131147540983607  0.0  \\
            0.1  0.7131147540983607  0.0  \\
            0.11  0.7131147540983607  0.0  \\
            0.12  0.7131147540983607  0.0  \\
            0.13  0.7131147540983607  0.0  \\
            0.14  0.7131147540983607  0.0  \\
            0.15  0.7131147540983607  0.0  \\
            0.16  0.7131147540983607  0.0  \\
            0.17  0.7131147540983607  0.0  \\
            0.18  0.7131147540983607  0.0  \\
            0.19  0.7131147540983607  0.0  \\
            0.2  0.7131147540983607  0.0  \\
            0.21  0.7131147540983607  0.0  \\
            0.22  0.7131147540983607  0.0  \\
            0.23  0.7131147540983607  0.0  \\
            0.24  0.7131147540983607  0.0  \\
            0.25  0.7131147540983607  0.0  \\
            0.26  0.7131147540983607  0.0  \\
            0.27  0.7131147540983607  0.0  \\
            0.28  0.7131147540983607  0.0  \\
            0.29  0.7131147540983607  0.0  \\
            0.3  0.7131147540983607  0.0  \\
            0.31  0.7131147540983607  0.0  \\
            0.32  0.7131147540983607  0.0  \\
            0.33  0.7131147540983607  0.0  \\
            0.34  0.7131147540983607  0.0  \\
            0.35  0.7131147540983607  0.0  \\
            0.36  0.7131147540983607  0.0  \\
            0.37  0.7131147540983607  0.0  \\
            0.38  0.7131147540983607  0.0  \\
            0.39  0.7131147540983607  0.0  \\
            0.4  0.7131147540983607  0.0  \\
            0.41  0.7131147540983607  0.0  \\
            0.42  0.7131147540983607  0.0  \\
            0.43  0.7131147540983607  0.0  \\
            0.44  0.7131147540983607  0.0  \\
            0.45  0.7131147540983607  0.0  \\
            0.46  0.7131147540983607  0.0  \\
            0.47  0.7131147540983607  0.0  \\
            0.48  0.7131147540983607  0.0  \\
            0.49  0.7131147540983607  0.0  \\
            0.5  0.7131147540983607  0.0  \\
            0.0  0.7295081967213115  0.0  \\
            0.01  0.7295081967213115  0.0  \\
            0.02  0.7295081967213115  0.0  \\
            0.03  0.7295081967213115  0.0  \\
            0.04  0.7295081967213115  0.0  \\
            0.05  0.7295081967213115  0.0  \\
            0.06  0.7295081967213115  0.0  \\
            0.07  0.7295081967213115  0.0  \\
            0.08  0.7295081967213115  0.0  \\
            0.09  0.7295081967213115  0.0  \\
            0.1  0.7295081967213115  0.0  \\
            0.11  0.7295081967213115  0.0  \\
            0.12  0.7295081967213115  0.0  \\
            0.13  0.7295081967213115  0.0  \\
            0.14  0.7295081967213115  0.0  \\
            0.15  0.7295081967213115  0.0  \\
            0.16  0.7295081967213115  0.0  \\
            0.17  0.7295081967213115  0.0  \\
            0.18  0.7295081967213115  0.0  \\
            0.19  0.7295081967213115  0.0  \\
            0.2  0.7295081967213115  0.0  \\
            0.21  0.7295081967213115  0.0  \\
            0.22  0.7295081967213115  0.0  \\
            0.23  0.7295081967213115  0.0  \\
            0.24  0.7295081967213115  0.0  \\
            0.25  0.7295081967213115  0.0  \\
            0.26  0.7295081967213115  0.0  \\
            0.27  0.7295081967213115  0.0  \\
            0.28  0.7295081967213115  0.0  \\
            0.29  0.7295081967213115  0.0  \\
            0.3  0.7295081967213115  0.0  \\
            0.31  0.7295081967213115  0.0  \\
            0.32  0.7295081967213115  0.0  \\
            0.33  0.7295081967213115  0.0  \\
            0.34  0.7295081967213115  0.0  \\
            0.35  0.7295081967213115  0.0  \\
            0.36  0.7295081967213115  0.0  \\
            0.37  0.7295081967213115  0.0  \\
            0.38  0.7295081967213115  0.0  \\
            0.39  0.7295081967213115  0.0  \\
            0.4  0.7295081967213115  0.0  \\
            0.41  0.7295081967213115  0.0  \\
            0.42  0.7295081967213115  0.0  \\
            0.43  0.7295081967213115  0.0  \\
            0.44  0.7295081967213115  0.0  \\
            0.45  0.7295081967213115  0.0  \\
            0.46  0.7295081967213115  0.0  \\
            0.47  0.7295081967213115  0.0  \\
            0.48  0.7295081967213115  0.0  \\
            0.49  0.7295081967213115  0.0  \\
            0.5  0.7295081967213115  0.0  \\
            0.0  0.7459016393442623  0.0  \\
            0.01  0.7459016393442623  0.0  \\
            0.02  0.7459016393442623  1.0  \\
            0.03  0.7459016393442623  683.0  \\
            0.04  0.7459016393442623  968.0  \\
            0.05  0.7459016393442623  838.0  \\
            0.06  0.7459016393442623  53.0  \\
            0.07  0.7459016393442623  2.0  \\
            0.08  0.7459016393442623  0.0  \\
            0.09  0.7459016393442623  0.0  \\
            0.1  0.7459016393442623  0.0  \\
            0.11  0.7459016393442623  0.0  \\
            0.12  0.7459016393442623  0.0  \\
            0.13  0.7459016393442623  0.0  \\
            0.14  0.7459016393442623  0.0  \\
            0.15  0.7459016393442623  0.0  \\
            0.16  0.7459016393442623  0.0  \\
            0.17  0.7459016393442623  0.0  \\
            0.18  0.7459016393442623  0.0  \\
            0.19  0.7459016393442623  0.0  \\
            0.2  0.7459016393442623  0.0  \\
            0.21  0.7459016393442623  0.0  \\
            0.22  0.7459016393442623  0.0  \\
            0.23  0.7459016393442623  0.0  \\
            0.24  0.7459016393442623  0.0  \\
            0.25  0.7459016393442623  0.0  \\
            0.26  0.7459016393442623  0.0  \\
            0.27  0.7459016393442623  0.0  \\
            0.28  0.7459016393442623  0.0  \\
            0.29  0.7459016393442623  0.0  \\
            0.3  0.7459016393442623  0.0  \\
            0.31  0.7459016393442623  0.0  \\
            0.32  0.7459016393442623  0.0  \\
            0.33  0.7459016393442623  0.0  \\
            0.34  0.7459016393442623  0.0  \\
            0.35  0.7459016393442623  0.0  \\
            0.36  0.7459016393442623  0.0  \\
            0.37  0.7459016393442623  0.0  \\
            0.38  0.7459016393442623  0.0  \\
            0.39  0.7459016393442623  0.0  \\
            0.4  0.7459016393442623  0.0  \\
            0.41  0.7459016393442623  0.0  \\
            0.42  0.7459016393442623  0.0  \\
            0.43  0.7459016393442623  0.0  \\
            0.44  0.7459016393442623  0.0  \\
            0.45  0.7459016393442623  0.0  \\
            0.46  0.7459016393442623  0.0  \\
            0.47  0.7459016393442623  0.0  \\
            0.48  0.7459016393442623  0.0  \\
            0.49  0.7459016393442623  0.0  \\
            0.5  0.7459016393442623  0.0  \\
            0.0  0.7622950819672131  0.0  \\
            0.01  0.7622950819672131  0.0  \\
            0.02  0.7622950819672131  0.0  \\
            0.03  0.7622950819672131  0.0  \\
            0.04  0.7622950819672131  0.0  \\
            0.05  0.7622950819672131  0.0  \\
            0.06  0.7622950819672131  0.0  \\
            0.07  0.7622950819672131  0.0  \\
            0.08  0.7622950819672131  0.0  \\
            0.09  0.7622950819672131  0.0  \\
            0.1  0.7622950819672131  0.0  \\
            0.11  0.7622950819672131  0.0  \\
            0.12  0.7622950819672131  0.0  \\
            0.13  0.7622950819672131  0.0  \\
            0.14  0.7622950819672131  0.0  \\
            0.15  0.7622950819672131  0.0  \\
            0.16  0.7622950819672131  0.0  \\
            0.17  0.7622950819672131  0.0  \\
            0.18  0.7622950819672131  0.0  \\
            0.19  0.7622950819672131  0.0  \\
            0.2  0.7622950819672131  0.0  \\
            0.21  0.7622950819672131  0.0  \\
            0.22  0.7622950819672131  0.0  \\
            0.23  0.7622950819672131  0.0  \\
            0.24  0.7622950819672131  0.0  \\
            0.25  0.7622950819672131  0.0  \\
            0.26  0.7622950819672131  0.0  \\
            0.27  0.7622950819672131  0.0  \\
            0.28  0.7622950819672131  0.0  \\
            0.29  0.7622950819672131  0.0  \\
            0.3  0.7622950819672131  0.0  \\
            0.31  0.7622950819672131  0.0  \\
            0.32  0.7622950819672131  0.0  \\
            0.33  0.7622950819672131  0.0  \\
            0.34  0.7622950819672131  0.0  \\
            0.35  0.7622950819672131  0.0  \\
            0.36  0.7622950819672131  0.0  \\
            0.37  0.7622950819672131  0.0  \\
            0.38  0.7622950819672131  0.0  \\
            0.39  0.7622950819672131  0.0  \\
            0.4  0.7622950819672131  0.0  \\
            0.41  0.7622950819672131  0.0  \\
            0.42  0.7622950819672131  0.0  \\
            0.43  0.7622950819672131  0.0  \\
            0.44  0.7622950819672131  0.0  \\
            0.45  0.7622950819672131  0.0  \\
            0.46  0.7622950819672131  0.0  \\
            0.47  0.7622950819672131  0.0  \\
            0.48  0.7622950819672131  0.0  \\
            0.49  0.7622950819672131  0.0  \\
            0.5  0.7622950819672131  0.0  \\
            0.0  0.7786885245901639  0.0  \\
            0.01  0.7786885245901639  0.0  \\
            0.02  0.7786885245901639  0.0  \\
            0.03  0.7786885245901639  0.0  \\
            0.04  0.7786885245901639  0.0  \\
            0.05  0.7786885245901639  0.0  \\
            0.06  0.7786885245901639  0.0  \\
            0.07  0.7786885245901639  0.0  \\
            0.08  0.7786885245901639  0.0  \\
            0.09  0.7786885245901639  0.0  \\
            0.1  0.7786885245901639  0.0  \\
            0.11  0.7786885245901639  0.0  \\
            0.12  0.7786885245901639  0.0  \\
            0.13  0.7786885245901639  0.0  \\
            0.14  0.7786885245901639  0.0  \\
            0.15  0.7786885245901639  0.0  \\
            0.16  0.7786885245901639  0.0  \\
            0.17  0.7786885245901639  0.0  \\
            0.18  0.7786885245901639  0.0  \\
            0.19  0.7786885245901639  0.0  \\
            0.2  0.7786885245901639  0.0  \\
            0.21  0.7786885245901639  0.0  \\
            0.22  0.7786885245901639  0.0  \\
            0.23  0.7786885245901639  0.0  \\
            0.24  0.7786885245901639  0.0  \\
            0.25  0.7786885245901639  0.0  \\
            0.26  0.7786885245901639  0.0  \\
            0.27  0.7786885245901639  0.0  \\
            0.28  0.7786885245901639  0.0  \\
            0.29  0.7786885245901639  0.0  \\
            0.3  0.7786885245901639  0.0  \\
            0.31  0.7786885245901639  0.0  \\
            0.32  0.7786885245901639  0.0  \\
            0.33  0.7786885245901639  0.0  \\
            0.34  0.7786885245901639  0.0  \\
            0.35  0.7786885245901639  0.0  \\
            0.36  0.7786885245901639  0.0  \\
            0.37  0.7786885245901639  0.0  \\
            0.38  0.7786885245901639  0.0  \\
            0.39  0.7786885245901639  0.0  \\
            0.4  0.7786885245901639  0.0  \\
            0.41  0.7786885245901639  0.0  \\
            0.42  0.7786885245901639  0.0  \\
            0.43  0.7786885245901639  0.0  \\
            0.44  0.7786885245901639  0.0  \\
            0.45  0.7786885245901639  0.0  \\
            0.46  0.7786885245901639  0.0  \\
            0.47  0.7786885245901639  0.0  \\
            0.48  0.7786885245901639  0.0  \\
            0.49  0.7786885245901639  0.0  \\
            0.5  0.7786885245901639  0.0  \\
            0.0  0.7950819672131147  0.0  \\
            0.01  0.7950819672131147  0.0  \\
            0.02  0.7950819672131147  0.0  \\
            0.03  0.7950819672131147  0.0  \\
            0.04  0.7950819672131147  0.0  \\
            0.05  0.7950819672131147  0.0  \\
            0.06  0.7950819672131147  0.0  \\
            0.07  0.7950819672131147  0.0  \\
            0.08  0.7950819672131147  0.0  \\
            0.09  0.7950819672131147  0.0  \\
            0.1  0.7950819672131147  0.0  \\
            0.11  0.7950819672131147  0.0  \\
            0.12  0.7950819672131147  0.0  \\
            0.13  0.7950819672131147  0.0  \\
            0.14  0.7950819672131147  0.0  \\
            0.15  0.7950819672131147  0.0  \\
            0.16  0.7950819672131147  0.0  \\
            0.17  0.7950819672131147  0.0  \\
            0.18  0.7950819672131147  0.0  \\
            0.19  0.7950819672131147  0.0  \\
            0.2  0.7950819672131147  0.0  \\
            0.21  0.7950819672131147  0.0  \\
            0.22  0.7950819672131147  0.0  \\
            0.23  0.7950819672131147  0.0  \\
            0.24  0.7950819672131147  0.0  \\
            0.25  0.7950819672131147  0.0  \\
            0.26  0.7950819672131147  0.0  \\
            0.27  0.7950819672131147  0.0  \\
            0.28  0.7950819672131147  0.0  \\
            0.29  0.7950819672131147  0.0  \\
            0.3  0.7950819672131147  0.0  \\
            0.31  0.7950819672131147  0.0  \\
            0.32  0.7950819672131147  0.0  \\
            0.33  0.7950819672131147  0.0  \\
            0.34  0.7950819672131147  0.0  \\
            0.35  0.7950819672131147  0.0  \\
            0.36  0.7950819672131147  0.0  \\
            0.37  0.7950819672131147  0.0  \\
            0.38  0.7950819672131147  0.0  \\
            0.39  0.7950819672131147  0.0  \\
            0.4  0.7950819672131147  0.0  \\
            0.41  0.7950819672131147  0.0  \\
            0.42  0.7950819672131147  0.0  \\
            0.43  0.7950819672131147  0.0  \\
            0.44  0.7950819672131147  0.0  \\
            0.45  0.7950819672131147  0.0  \\
            0.46  0.7950819672131147  0.0  \\
            0.47  0.7950819672131147  0.0  \\
            0.48  0.7950819672131147  0.0  \\
            0.49  0.7950819672131147  0.0  \\
            0.5  0.7950819672131147  0.0  \\
            0.0  0.8114754098360656  0.0  \\
            0.01  0.8114754098360656  0.0  \\
            0.02  0.8114754098360656  0.0  \\
            0.03  0.8114754098360656  0.0  \\
            0.04  0.8114754098360656  0.0  \\
            0.05  0.8114754098360656  0.0  \\
            0.06  0.8114754098360656  0.0  \\
            0.07  0.8114754098360656  0.0  \\
            0.08  0.8114754098360656  0.0  \\
            0.09  0.8114754098360656  0.0  \\
            0.1  0.8114754098360656  0.0  \\
            0.11  0.8114754098360656  0.0  \\
            0.12  0.8114754098360656  0.0  \\
            0.13  0.8114754098360656  0.0  \\
            0.14  0.8114754098360656  0.0  \\
            0.15  0.8114754098360656  0.0  \\
            0.16  0.8114754098360656  0.0  \\
            0.17  0.8114754098360656  0.0  \\
            0.18  0.8114754098360656  0.0  \\
            0.19  0.8114754098360656  0.0  \\
            0.2  0.8114754098360656  0.0  \\
            0.21  0.8114754098360656  0.0  \\
            0.22  0.8114754098360656  0.0  \\
            0.23  0.8114754098360656  0.0  \\
            0.24  0.8114754098360656  0.0  \\
            0.25  0.8114754098360656  0.0  \\
            0.26  0.8114754098360656  0.0  \\
            0.27  0.8114754098360656  0.0  \\
            0.28  0.8114754098360656  0.0  \\
            0.29  0.8114754098360656  0.0  \\
            0.3  0.8114754098360656  0.0  \\
            0.31  0.8114754098360656  0.0  \\
            0.32  0.8114754098360656  0.0  \\
            0.33  0.8114754098360656  0.0  \\
            0.34  0.8114754098360656  0.0  \\
            0.35  0.8114754098360656  0.0  \\
            0.36  0.8114754098360656  0.0  \\
            0.37  0.8114754098360656  0.0  \\
            0.38  0.8114754098360656  0.0  \\
            0.39  0.8114754098360656  0.0  \\
            0.4  0.8114754098360656  0.0  \\
            0.41  0.8114754098360656  0.0  \\
            0.42  0.8114754098360656  0.0  \\
            0.43  0.8114754098360656  0.0  \\
            0.44  0.8114754098360656  0.0  \\
            0.45  0.8114754098360656  0.0  \\
            0.46  0.8114754098360656  0.0  \\
            0.47  0.8114754098360656  0.0  \\
            0.48  0.8114754098360656  0.0  \\
            0.49  0.8114754098360656  0.0  \\
            0.5  0.8114754098360656  0.0  \\
            0.0  0.8278688524590164  0.0  \\
            0.01  0.8278688524590164  0.0  \\
            0.02  0.8278688524590164  0.0  \\
            0.03  0.8278688524590164  0.0  \\
            0.04  0.8278688524590164  0.0  \\
            0.05  0.8278688524590164  0.0  \\
            0.06  0.8278688524590164  0.0  \\
            0.07  0.8278688524590164  0.0  \\
            0.08  0.8278688524590164  0.0  \\
            0.09  0.8278688524590164  0.0  \\
            0.1  0.8278688524590164  0.0  \\
            0.11  0.8278688524590164  0.0  \\
            0.12  0.8278688524590164  0.0  \\
            0.13  0.8278688524590164  0.0  \\
            0.14  0.8278688524590164  0.0  \\
            0.15  0.8278688524590164  0.0  \\
            0.16  0.8278688524590164  0.0  \\
            0.17  0.8278688524590164  0.0  \\
            0.18  0.8278688524590164  0.0  \\
            0.19  0.8278688524590164  0.0  \\
            0.2  0.8278688524590164  0.0  \\
            0.21  0.8278688524590164  0.0  \\
            0.22  0.8278688524590164  0.0  \\
            0.23  0.8278688524590164  0.0  \\
            0.24  0.8278688524590164  0.0  \\
            0.25  0.8278688524590164  0.0  \\
            0.26  0.8278688524590164  0.0  \\
            0.27  0.8278688524590164  0.0  \\
            0.28  0.8278688524590164  0.0  \\
            0.29  0.8278688524590164  0.0  \\
            0.3  0.8278688524590164  0.0  \\
            0.31  0.8278688524590164  0.0  \\
            0.32  0.8278688524590164  0.0  \\
            0.33  0.8278688524590164  0.0  \\
            0.34  0.8278688524590164  0.0  \\
            0.35  0.8278688524590164  0.0  \\
            0.36  0.8278688524590164  0.0  \\
            0.37  0.8278688524590164  0.0  \\
            0.38  0.8278688524590164  0.0  \\
            0.39  0.8278688524590164  0.0  \\
            0.4  0.8278688524590164  0.0  \\
            0.41  0.8278688524590164  0.0  \\
            0.42  0.8278688524590164  0.0  \\
            0.43  0.8278688524590164  0.0  \\
            0.44  0.8278688524590164  0.0  \\
            0.45  0.8278688524590164  0.0  \\
            0.46  0.8278688524590164  0.0  \\
            0.47  0.8278688524590164  0.0  \\
            0.48  0.8278688524590164  0.0  \\
            0.49  0.8278688524590164  0.0  \\
            0.5  0.8278688524590164  0.0  \\
            0.0  0.8442622950819673  0.0  \\
            0.01  0.8442622950819673  0.0  \\
            0.02  0.8442622950819673  0.0  \\
            0.03  0.8442622950819673  0.0  \\
            0.04  0.8442622950819673  0.0  \\
            0.05  0.8442622950819673  0.0  \\
            0.06  0.8442622950819673  0.0  \\
            0.07  0.8442622950819673  0.0  \\
            0.08  0.8442622950819673  0.0  \\
            0.09  0.8442622950819673  0.0  \\
            0.1  0.8442622950819673  0.0  \\
            0.11  0.8442622950819673  0.0  \\
            0.12  0.8442622950819673  0.0  \\
            0.13  0.8442622950819673  0.0  \\
            0.14  0.8442622950819673  0.0  \\
            0.15  0.8442622950819673  0.0  \\
            0.16  0.8442622950819673  0.0  \\
            0.17  0.8442622950819673  0.0  \\
            0.18  0.8442622950819673  0.0  \\
            0.19  0.8442622950819673  0.0  \\
            0.2  0.8442622950819673  0.0  \\
            0.21  0.8442622950819673  0.0  \\
            0.22  0.8442622950819673  0.0  \\
            0.23  0.8442622950819673  0.0  \\
            0.24  0.8442622950819673  0.0  \\
            0.25  0.8442622950819673  0.0  \\
            0.26  0.8442622950819673  0.0  \\
            0.27  0.8442622950819673  0.0  \\
            0.28  0.8442622950819673  0.0  \\
            0.29  0.8442622950819673  0.0  \\
            0.3  0.8442622950819673  0.0  \\
            0.31  0.8442622950819673  0.0  \\
            0.32  0.8442622950819673  0.0  \\
            0.33  0.8442622950819673  0.0  \\
            0.34  0.8442622950819673  0.0  \\
            0.35  0.8442622950819673  0.0  \\
            0.36  0.8442622950819673  0.0  \\
            0.37  0.8442622950819673  0.0  \\
            0.38  0.8442622950819673  0.0  \\
            0.39  0.8442622950819673  0.0  \\
            0.4  0.8442622950819673  0.0  \\
            0.41  0.8442622950819673  0.0  \\
            0.42  0.8442622950819673  0.0  \\
            0.43  0.8442622950819673  0.0  \\
            0.44  0.8442622950819673  0.0  \\
            0.45  0.8442622950819673  0.0  \\
            0.46  0.8442622950819673  0.0  \\
            0.47  0.8442622950819673  0.0  \\
            0.48  0.8442622950819673  0.0  \\
            0.49  0.8442622950819673  0.0  \\
            0.5  0.8442622950819673  0.0  \\
            0.0  0.860655737704918  0.0  \\
            0.01  0.860655737704918  0.0  \\
            0.02  0.860655737704918  0.0  \\
            0.03  0.860655737704918  0.0  \\
            0.04  0.860655737704918  0.0  \\
            0.05  0.860655737704918  0.0  \\
            0.06  0.860655737704918  0.0  \\
            0.07  0.860655737704918  0.0  \\
            0.08  0.860655737704918  0.0  \\
            0.09  0.860655737704918  0.0  \\
            0.1  0.860655737704918  0.0  \\
            0.11  0.860655737704918  0.0  \\
            0.12  0.860655737704918  0.0  \\
            0.13  0.860655737704918  0.0  \\
            0.14  0.860655737704918  0.0  \\
            0.15  0.860655737704918  0.0  \\
            0.16  0.860655737704918  0.0  \\
            0.17  0.860655737704918  0.0  \\
            0.18  0.860655737704918  0.0  \\
            0.19  0.860655737704918  0.0  \\
            0.2  0.860655737704918  0.0  \\
            0.21  0.860655737704918  0.0  \\
            0.22  0.860655737704918  0.0  \\
            0.23  0.860655737704918  0.0  \\
            0.24  0.860655737704918  0.0  \\
            0.25  0.860655737704918  0.0  \\
            0.26  0.860655737704918  0.0  \\
            0.27  0.860655737704918  0.0  \\
            0.28  0.860655737704918  0.0  \\
            0.29  0.860655737704918  0.0  \\
            0.3  0.860655737704918  0.0  \\
            0.31  0.860655737704918  0.0  \\
            0.32  0.860655737704918  0.0  \\
            0.33  0.860655737704918  0.0  \\
            0.34  0.860655737704918  0.0  \\
            0.35  0.860655737704918  0.0  \\
            0.36  0.860655737704918  0.0  \\
            0.37  0.860655737704918  0.0  \\
            0.38  0.860655737704918  0.0  \\
            0.39  0.860655737704918  0.0  \\
            0.4  0.860655737704918  0.0  \\
            0.41  0.860655737704918  0.0  \\
            0.42  0.860655737704918  0.0  \\
            0.43  0.860655737704918  0.0  \\
            0.44  0.860655737704918  0.0  \\
            0.45  0.860655737704918  0.0  \\
            0.46  0.860655737704918  0.0  \\
            0.47  0.860655737704918  0.0  \\
            0.48  0.860655737704918  0.0  \\
            0.49  0.860655737704918  0.0  \\
            0.5  0.860655737704918  0.0  \\
            0.0  0.8770491803278688  1.0  \\
            0.01  0.8770491803278688  361.0  \\
            0.02  0.8770491803278688  997.0  \\
            0.03  0.8770491803278688  317.0  \\
            0.04  0.8770491803278688  32.0  \\
            0.05  0.8770491803278688  6.0  \\
            0.06  0.8770491803278688  0.0  \\
            0.07  0.8770491803278688  0.0  \\
            0.08  0.8770491803278688  0.0  \\
            0.09  0.8770491803278688  0.0  \\
            0.1  0.8770491803278688  0.0  \\
            0.11  0.8770491803278688  0.0  \\
            0.12  0.8770491803278688  0.0  \\
            0.13  0.8770491803278688  0.0  \\
            0.14  0.8770491803278688  0.0  \\
            0.15  0.8770491803278688  0.0  \\
            0.16  0.8770491803278688  0.0  \\
            0.17  0.8770491803278688  0.0  \\
            0.18  0.8770491803278688  0.0  \\
            0.19  0.8770491803278688  0.0  \\
            0.2  0.8770491803278688  0.0  \\
            0.21  0.8770491803278688  0.0  \\
            0.22  0.8770491803278688  0.0  \\
            0.23  0.8770491803278688  0.0  \\
            0.24  0.8770491803278688  0.0  \\
            0.25  0.8770491803278688  0.0  \\
            0.26  0.8770491803278688  0.0  \\
            0.27  0.8770491803278688  0.0  \\
            0.28  0.8770491803278688  0.0  \\
            0.29  0.8770491803278688  0.0  \\
            0.3  0.8770491803278688  0.0  \\
            0.31  0.8770491803278688  0.0  \\
            0.32  0.8770491803278688  0.0  \\
            0.33  0.8770491803278688  0.0  \\
            0.34  0.8770491803278688  0.0  \\
            0.35  0.8770491803278688  0.0  \\
            0.36  0.8770491803278688  0.0  \\
            0.37  0.8770491803278688  0.0  \\
            0.38  0.8770491803278688  0.0  \\
            0.39  0.8770491803278688  0.0  \\
            0.4  0.8770491803278688  0.0  \\
            0.41  0.8770491803278688  0.0  \\
            0.42  0.8770491803278688  0.0  \\
            0.43  0.8770491803278688  0.0  \\
            0.44  0.8770491803278688  0.0  \\
            0.45  0.8770491803278688  0.0  \\
            0.46  0.8770491803278688  0.0  \\
            0.47  0.8770491803278688  0.0  \\
            0.48  0.8770491803278688  0.0  \\
            0.49  0.8770491803278688  0.0  \\
            0.5  0.8770491803278688  0.0  \\
            0.0  0.8934426229508197  0.0  \\
            0.01  0.8934426229508197  0.0  \\
            0.02  0.8934426229508197  0.0  \\
            0.03  0.8934426229508197  0.0  \\
            0.04  0.8934426229508197  0.0  \\
            0.05  0.8934426229508197  0.0  \\
            0.06  0.8934426229508197  0.0  \\
            0.07  0.8934426229508197  0.0  \\
            0.08  0.8934426229508197  0.0  \\
            0.09  0.8934426229508197  0.0  \\
            0.1  0.8934426229508197  0.0  \\
            0.11  0.8934426229508197  0.0  \\
            0.12  0.8934426229508197  0.0  \\
            0.13  0.8934426229508197  0.0  \\
            0.14  0.8934426229508197  0.0  \\
            0.15  0.8934426229508197  0.0  \\
            0.16  0.8934426229508197  0.0  \\
            0.17  0.8934426229508197  0.0  \\
            0.18  0.8934426229508197  0.0  \\
            0.19  0.8934426229508197  0.0  \\
            0.2  0.8934426229508197  0.0  \\
            0.21  0.8934426229508197  0.0  \\
            0.22  0.8934426229508197  0.0  \\
            0.23  0.8934426229508197  0.0  \\
            0.24  0.8934426229508197  0.0  \\
            0.25  0.8934426229508197  0.0  \\
            0.26  0.8934426229508197  0.0  \\
            0.27  0.8934426229508197  0.0  \\
            0.28  0.8934426229508197  0.0  \\
            0.29  0.8934426229508197  0.0  \\
            0.3  0.8934426229508197  0.0  \\
            0.31  0.8934426229508197  0.0  \\
            0.32  0.8934426229508197  0.0  \\
            0.33  0.8934426229508197  0.0  \\
            0.34  0.8934426229508197  0.0  \\
            0.35  0.8934426229508197  0.0  \\
            0.36  0.8934426229508197  0.0  \\
            0.37  0.8934426229508197  0.0  \\
            0.38  0.8934426229508197  0.0  \\
            0.39  0.8934426229508197  0.0  \\
            0.4  0.8934426229508197  0.0  \\
            0.41  0.8934426229508197  0.0  \\
            0.42  0.8934426229508197  0.0  \\
            0.43  0.8934426229508197  0.0  \\
            0.44  0.8934426229508197  0.0  \\
            0.45  0.8934426229508197  0.0  \\
            0.46  0.8934426229508197  0.0  \\
            0.47  0.8934426229508197  0.0  \\
            0.48  0.8934426229508197  0.0  \\
            0.49  0.8934426229508197  0.0  \\
            0.5  0.8934426229508197  0.0  \\
            0.0  0.9098360655737705  0.0  \\
            0.01  0.9098360655737705  0.0  \\
            0.02  0.9098360655737705  0.0  \\
            0.03  0.9098360655737705  0.0  \\
            0.04  0.9098360655737705  0.0  \\
            0.05  0.9098360655737705  0.0  \\
            0.06  0.9098360655737705  0.0  \\
            0.07  0.9098360655737705  0.0  \\
            0.08  0.9098360655737705  0.0  \\
            0.09  0.9098360655737705  0.0  \\
            0.1  0.9098360655737705  0.0  \\
            0.11  0.9098360655737705  0.0  \\
            0.12  0.9098360655737705  0.0  \\
            0.13  0.9098360655737705  0.0  \\
            0.14  0.9098360655737705  0.0  \\
            0.15  0.9098360655737705  0.0  \\
            0.16  0.9098360655737705  0.0  \\
            0.17  0.9098360655737705  0.0  \\
            0.18  0.9098360655737705  0.0  \\
            0.19  0.9098360655737705  0.0  \\
            0.2  0.9098360655737705  0.0  \\
            0.21  0.9098360655737705  0.0  \\
            0.22  0.9098360655737705  0.0  \\
            0.23  0.9098360655737705  0.0  \\
            0.24  0.9098360655737705  0.0  \\
            0.25  0.9098360655737705  0.0  \\
            0.26  0.9098360655737705  0.0  \\
            0.27  0.9098360655737705  0.0  \\
            0.28  0.9098360655737705  0.0  \\
            0.29  0.9098360655737705  0.0  \\
            0.3  0.9098360655737705  0.0  \\
            0.31  0.9098360655737705  0.0  \\
            0.32  0.9098360655737705  0.0  \\
            0.33  0.9098360655737705  0.0  \\
            0.34  0.9098360655737705  0.0  \\
            0.35  0.9098360655737705  0.0  \\
            0.36  0.9098360655737705  0.0  \\
            0.37  0.9098360655737705  0.0  \\
            0.38  0.9098360655737705  0.0  \\
            0.39  0.9098360655737705  0.0  \\
            0.4  0.9098360655737705  0.0  \\
            0.41  0.9098360655737705  0.0  \\
            0.42  0.9098360655737705  0.0  \\
            0.43  0.9098360655737705  0.0  \\
            0.44  0.9098360655737705  0.0  \\
            0.45  0.9098360655737705  0.0  \\
            0.46  0.9098360655737705  0.0  \\
            0.47  0.9098360655737705  0.0  \\
            0.48  0.9098360655737705  0.0  \\
            0.49  0.9098360655737705  0.0  \\
            0.5  0.9098360655737705  0.0  \\
            0.0  0.9262295081967213  0.0  \\
            0.01  0.9262295081967213  0.0  \\
            0.02  0.9262295081967213  0.0  \\
            0.03  0.9262295081967213  0.0  \\
            0.04  0.9262295081967213  0.0  \\
            0.05  0.9262295081967213  0.0  \\
            0.06  0.9262295081967213  0.0  \\
            0.07  0.9262295081967213  0.0  \\
            0.08  0.9262295081967213  0.0  \\
            0.09  0.9262295081967213  0.0  \\
            0.1  0.9262295081967213  0.0  \\
            0.11  0.9262295081967213  0.0  \\
            0.12  0.9262295081967213  0.0  \\
            0.13  0.9262295081967213  0.0  \\
            0.14  0.9262295081967213  0.0  \\
            0.15  0.9262295081967213  0.0  \\
            0.16  0.9262295081967213  0.0  \\
            0.17  0.9262295081967213  0.0  \\
            0.18  0.9262295081967213  0.0  \\
            0.19  0.9262295081967213  0.0  \\
            0.2  0.9262295081967213  0.0  \\
            0.21  0.9262295081967213  0.0  \\
            0.22  0.9262295081967213  0.0  \\
            0.23  0.9262295081967213  0.0  \\
            0.24  0.9262295081967213  0.0  \\
            0.25  0.9262295081967213  0.0  \\
            0.26  0.9262295081967213  0.0  \\
            0.27  0.9262295081967213  0.0  \\
            0.28  0.9262295081967213  0.0  \\
            0.29  0.9262295081967213  0.0  \\
            0.3  0.9262295081967213  0.0  \\
            0.31  0.9262295081967213  0.0  \\
            0.32  0.9262295081967213  0.0  \\
            0.33  0.9262295081967213  0.0  \\
            0.34  0.9262295081967213  0.0  \\
            0.35  0.9262295081967213  0.0  \\
            0.36  0.9262295081967213  0.0  \\
            0.37  0.9262295081967213  0.0  \\
            0.38  0.9262295081967213  0.0  \\
            0.39  0.9262295081967213  0.0  \\
            0.4  0.9262295081967213  0.0  \\
            0.41  0.9262295081967213  0.0  \\
            0.42  0.9262295081967213  0.0  \\
            0.43  0.9262295081967213  0.0  \\
            0.44  0.9262295081967213  0.0  \\
            0.45  0.9262295081967213  0.0  \\
            0.46  0.9262295081967213  0.0  \\
            0.47  0.9262295081967213  0.0  \\
            0.48  0.9262295081967213  0.0  \\
            0.49  0.9262295081967213  0.0  \\
            0.5  0.9262295081967213  0.0  \\
            0.0  0.9426229508196722  0.0  \\
            0.01  0.9426229508196722  0.0  \\
            0.02  0.9426229508196722  0.0  \\
            0.03  0.9426229508196722  0.0  \\
            0.04  0.9426229508196722  0.0  \\
            0.05  0.9426229508196722  0.0  \\
            0.06  0.9426229508196722  0.0  \\
            0.07  0.9426229508196722  0.0  \\
            0.08  0.9426229508196722  0.0  \\
            0.09  0.9426229508196722  0.0  \\
            0.1  0.9426229508196722  0.0  \\
            0.11  0.9426229508196722  0.0  \\
            0.12  0.9426229508196722  0.0  \\
            0.13  0.9426229508196722  0.0  \\
            0.14  0.9426229508196722  0.0  \\
            0.15  0.9426229508196722  0.0  \\
            0.16  0.9426229508196722  0.0  \\
            0.17  0.9426229508196722  0.0  \\
            0.18  0.9426229508196722  0.0  \\
            0.19  0.9426229508196722  0.0  \\
            0.2  0.9426229508196722  0.0  \\
            0.21  0.9426229508196722  0.0  \\
            0.22  0.9426229508196722  0.0  \\
            0.23  0.9426229508196722  0.0  \\
            0.24  0.9426229508196722  0.0  \\
            0.25  0.9426229508196722  0.0  \\
            0.26  0.9426229508196722  0.0  \\
            0.27  0.9426229508196722  0.0  \\
            0.28  0.9426229508196722  0.0  \\
            0.29  0.9426229508196722  0.0  \\
            0.3  0.9426229508196722  0.0  \\
            0.31  0.9426229508196722  0.0  \\
            0.32  0.9426229508196722  0.0  \\
            0.33  0.9426229508196722  0.0  \\
            0.34  0.9426229508196722  0.0  \\
            0.35  0.9426229508196722  0.0  \\
            0.36  0.9426229508196722  0.0  \\
            0.37  0.9426229508196722  0.0  \\
            0.38  0.9426229508196722  0.0  \\
            0.39  0.9426229508196722  0.0  \\
            0.4  0.9426229508196722  0.0  \\
            0.41  0.9426229508196722  0.0  \\
            0.42  0.9426229508196722  0.0  \\
            0.43  0.9426229508196722  0.0  \\
            0.44  0.9426229508196722  0.0  \\
            0.45  0.9426229508196722  0.0  \\
            0.46  0.9426229508196722  0.0  \\
            0.47  0.9426229508196722  0.0  \\
            0.48  0.9426229508196722  0.0  \\
            0.49  0.9426229508196722  0.0  \\
            0.5  0.9426229508196722  0.0  \\
            0.0  0.9590163934426229  0.0  \\
            0.01  0.9590163934426229  0.0  \\
            0.02  0.9590163934426229  0.0  \\
            0.03  0.9590163934426229  0.0  \\
            0.04  0.9590163934426229  0.0  \\
            0.05  0.9590163934426229  0.0  \\
            0.06  0.9590163934426229  0.0  \\
            0.07  0.9590163934426229  0.0  \\
            0.08  0.9590163934426229  0.0  \\
            0.09  0.9590163934426229  0.0  \\
            0.1  0.9590163934426229  0.0  \\
            0.11  0.9590163934426229  0.0  \\
            0.12  0.9590163934426229  0.0  \\
            0.13  0.9590163934426229  0.0  \\
            0.14  0.9590163934426229  0.0  \\
            0.15  0.9590163934426229  0.0  \\
            0.16  0.9590163934426229  0.0  \\
            0.17  0.9590163934426229  0.0  \\
            0.18  0.9590163934426229  0.0  \\
            0.19  0.9590163934426229  0.0  \\
            0.2  0.9590163934426229  0.0  \\
            0.21  0.9590163934426229  0.0  \\
            0.22  0.9590163934426229  0.0  \\
            0.23  0.9590163934426229  0.0  \\
            0.24  0.9590163934426229  0.0  \\
            0.25  0.9590163934426229  0.0  \\
            0.26  0.9590163934426229  0.0  \\
            0.27  0.9590163934426229  0.0  \\
            0.28  0.9590163934426229  0.0  \\
            0.29  0.9590163934426229  0.0  \\
            0.3  0.9590163934426229  0.0  \\
            0.31  0.9590163934426229  0.0  \\
            0.32  0.9590163934426229  0.0  \\
            0.33  0.9590163934426229  0.0  \\
            0.34  0.9590163934426229  0.0  \\
            0.35  0.9590163934426229  0.0  \\
            0.36  0.9590163934426229  0.0  \\
            0.37  0.9590163934426229  0.0  \\
            0.38  0.9590163934426229  0.0  \\
            0.39  0.9590163934426229  0.0  \\
            0.4  0.9590163934426229  0.0  \\
            0.41  0.9590163934426229  0.0  \\
            0.42  0.9590163934426229  0.0  \\
            0.43  0.9590163934426229  0.0  \\
            0.44  0.9590163934426229  0.0  \\
            0.45  0.9590163934426229  0.0  \\
            0.46  0.9590163934426229  0.0  \\
            0.47  0.9590163934426229  0.0  \\
            0.48  0.9590163934426229  0.0  \\
            0.49  0.9590163934426229  0.0  \\
            0.5  0.9590163934426229  0.0  \\
            0.0  0.9754098360655737  0.0  \\
            0.01  0.9754098360655737  0.0  \\
            0.02  0.9754098360655737  0.0  \\
            0.03  0.9754098360655737  0.0  \\
            0.04  0.9754098360655737  0.0  \\
            0.05  0.9754098360655737  0.0  \\
            0.06  0.9754098360655737  0.0  \\
            0.07  0.9754098360655737  0.0  \\
            0.08  0.9754098360655737  0.0  \\
            0.09  0.9754098360655737  0.0  \\
            0.1  0.9754098360655737  0.0  \\
            0.11  0.9754098360655737  0.0  \\
            0.12  0.9754098360655737  0.0  \\
            0.13  0.9754098360655737  0.0  \\
            0.14  0.9754098360655737  0.0  \\
            0.15  0.9754098360655737  0.0  \\
            0.16  0.9754098360655737  0.0  \\
            0.17  0.9754098360655737  0.0  \\
            0.18  0.9754098360655737  0.0  \\
            0.19  0.9754098360655737  0.0  \\
            0.2  0.9754098360655737  0.0  \\
            0.21  0.9754098360655737  0.0  \\
            0.22  0.9754098360655737  0.0  \\
            0.23  0.9754098360655737  0.0  \\
            0.24  0.9754098360655737  0.0  \\
            0.25  0.9754098360655737  0.0  \\
            0.26  0.9754098360655737  0.0  \\
            0.27  0.9754098360655737  0.0  \\
            0.28  0.9754098360655737  0.0  \\
            0.29  0.9754098360655737  0.0  \\
            0.3  0.9754098360655737  0.0  \\
            0.31  0.9754098360655737  0.0  \\
            0.32  0.9754098360655737  0.0  \\
            0.33  0.9754098360655737  0.0  \\
            0.34  0.9754098360655737  0.0  \\
            0.35  0.9754098360655737  0.0  \\
            0.36  0.9754098360655737  0.0  \\
            0.37  0.9754098360655737  0.0  \\
            0.38  0.9754098360655737  0.0  \\
            0.39  0.9754098360655737  0.0  \\
            0.4  0.9754098360655737  0.0  \\
            0.41  0.9754098360655737  0.0  \\
            0.42  0.9754098360655737  0.0  \\
            0.43  0.9754098360655737  0.0  \\
            0.44  0.9754098360655737  0.0  \\
            0.45  0.9754098360655737  0.0  \\
            0.46  0.9754098360655737  0.0  \\
            0.47  0.9754098360655737  0.0  \\
            0.48  0.9754098360655737  0.0  \\
            0.49  0.9754098360655737  0.0  \\
            0.5  0.9754098360655737  0.0  \\
            0.0  0.9918032786885246  0.0  \\
            0.01  0.9918032786885246  0.0  \\
            0.02  0.9918032786885246  0.0  \\
            0.03  0.9918032786885246  0.0  \\
            0.04  0.9918032786885246  0.0  \\
            0.05  0.9918032786885246  0.0  \\
            0.06  0.9918032786885246  0.0  \\
            0.07  0.9918032786885246  0.0  \\
            0.08  0.9918032786885246  0.0  \\
            0.09  0.9918032786885246  0.0  \\
            0.1  0.9918032786885246  0.0  \\
            0.11  0.9918032786885246  0.0  \\
            0.12  0.9918032786885246  0.0  \\
            0.13  0.9918032786885246  0.0  \\
            0.14  0.9918032786885246  0.0  \\
            0.15  0.9918032786885246  0.0  \\
            0.16  0.9918032786885246  0.0  \\
            0.17  0.9918032786885246  0.0  \\
            0.18  0.9918032786885246  0.0  \\
            0.19  0.9918032786885246  0.0  \\
            0.2  0.9918032786885246  0.0  \\
            0.21  0.9918032786885246  0.0  \\
            0.22  0.9918032786885246  0.0  \\
            0.23  0.9918032786885246  0.0  \\
            0.24  0.9918032786885246  0.0  \\
            0.25  0.9918032786885246  0.0  \\
            0.26  0.9918032786885246  0.0  \\
            0.27  0.9918032786885246  0.0  \\
            0.28  0.9918032786885246  0.0  \\
            0.29  0.9918032786885246  0.0  \\
            0.3  0.9918032786885246  0.0  \\
            0.31  0.9918032786885246  0.0  \\
            0.32  0.9918032786885246  0.0  \\
            0.33  0.9918032786885246  0.0  \\
            0.34  0.9918032786885246  0.0  \\
            0.35  0.9918032786885246  0.0  \\
            0.36  0.9918032786885246  0.0  \\
            0.37  0.9918032786885246  0.0  \\
            0.38  0.9918032786885246  0.0  \\
            0.39  0.9918032786885246  0.0  \\
            0.4  0.9918032786885246  0.0  \\
            0.41  0.9918032786885246  0.0  \\
            0.42  0.9918032786885246  0.0  \\
            0.43  0.9918032786885246  0.0  \\
            0.44  0.9918032786885246  0.0  \\
            0.45  0.9918032786885246  0.0  \\
            0.46  0.9918032786885246  0.0  \\
            0.47  0.9918032786885246  0.0  \\
            0.48  0.9918032786885246  0.0  \\
            0.49  0.9918032786885246  0.0  \\
            0.5  0.9918032786885246  0.0  \\
            0.0  1.0081967213114753  999.0  \\
            0.01  1.0081967213114753  639.0  \\
            0.02  1.0081967213114753  2.0  \\
            0.03  1.0081967213114753  0.0  \\
            0.04  1.0081967213114753  0.0  \\
            0.05  1.0081967213114753  0.0  \\
            0.06  1.0081967213114753  0.0  \\
            0.07  1.0081967213114753  0.0  \\
            0.08  1.0081967213114753  0.0  \\
            0.09  1.0081967213114753  0.0  \\
            0.1  1.0081967213114753  0.0  \\
            0.11  1.0081967213114753  0.0  \\
            0.12  1.0081967213114753  0.0  \\
            0.13  1.0081967213114753  0.0  \\
            0.14  1.0081967213114753  0.0  \\
            0.15  1.0081967213114753  0.0  \\
            0.16  1.0081967213114753  0.0  \\
            0.17  1.0081967213114753  0.0  \\
            0.18  1.0081967213114753  0.0  \\
            0.19  1.0081967213114753  0.0  \\
            0.2  1.0081967213114753  0.0  \\
            0.21  1.0081967213114753  0.0  \\
            0.22  1.0081967213114753  0.0  \\
            0.23  1.0081967213114753  0.0  \\
            0.24  1.0081967213114753  0.0  \\
            0.25  1.0081967213114753  0.0  \\
            0.26  1.0081967213114753  0.0  \\
            0.27  1.0081967213114753  0.0  \\
            0.28  1.0081967213114753  0.0  \\
            0.29  1.0081967213114753  0.0  \\
            0.3  1.0081967213114753  0.0  \\
            0.31  1.0081967213114753  0.0  \\
            0.32  1.0081967213114753  0.0  \\
            0.33  1.0081967213114753  0.0  \\
            0.34  1.0081967213114753  0.0  \\
            0.35  1.0081967213114753  0.0  \\
            0.36  1.0081967213114753  0.0  \\
            0.37  1.0081967213114753  0.0  \\
            0.38  1.0081967213114753  0.0  \\
            0.39  1.0081967213114753  0.0  \\
            0.4  1.0081967213114753  0.0  \\
            0.41  1.0081967213114753  0.0  \\
            0.42  1.0081967213114753  0.0  \\
            0.43  1.0081967213114753  0.0  \\
            0.44  1.0081967213114753  0.0  \\
            0.45  1.0081967213114753  0.0  \\
            0.46  1.0081967213114753  0.0  \\
            0.47  1.0081967213114753  0.0  \\
            0.48  1.0081967213114753  0.0  \\
            0.49  1.0081967213114753  0.0  \\
            0.5  1.0081967213114753  0.0  \\
            0.0  1.0245901639344261  0.0  \\
            0.01  1.0245901639344261  0.0  \\
            0.02  1.0245901639344261  0.0  \\
            0.03  1.0245901639344261  0.0  \\
            0.04  1.0245901639344261  0.0  \\
            0.05  1.0245901639344261  0.0  \\
            0.06  1.0245901639344261  0.0  \\
            0.07  1.0245901639344261  0.0  \\
            0.08  1.0245901639344261  0.0  \\
            0.09  1.0245901639344261  0.0  \\
            0.1  1.0245901639344261  0.0  \\
            0.11  1.0245901639344261  0.0  \\
            0.12  1.0245901639344261  0.0  \\
            0.13  1.0245901639344261  0.0  \\
            0.14  1.0245901639344261  0.0  \\
            0.15  1.0245901639344261  0.0  \\
            0.16  1.0245901639344261  0.0  \\
            0.17  1.0245901639344261  0.0  \\
            0.18  1.0245901639344261  0.0  \\
            0.19  1.0245901639344261  0.0  \\
            0.2  1.0245901639344261  0.0  \\
            0.21  1.0245901639344261  0.0  \\
            0.22  1.0245901639344261  0.0  \\
            0.23  1.0245901639344261  0.0  \\
            0.24  1.0245901639344261  0.0  \\
            0.25  1.0245901639344261  0.0  \\
            0.26  1.0245901639344261  0.0  \\
            0.27  1.0245901639344261  0.0  \\
            0.28  1.0245901639344261  0.0  \\
            0.29  1.0245901639344261  0.0  \\
            0.3  1.0245901639344261  0.0  \\
            0.31  1.0245901639344261  0.0  \\
            0.32  1.0245901639344261  0.0  \\
            0.33  1.0245901639344261  0.0  \\
            0.34  1.0245901639344261  0.0  \\
            0.35  1.0245901639344261  0.0  \\
            0.36  1.0245901639344261  0.0  \\
            0.37  1.0245901639344261  0.0  \\
            0.38  1.0245901639344261  0.0  \\
            0.39  1.0245901639344261  0.0  \\
            0.4  1.0245901639344261  0.0  \\
            0.41  1.0245901639344261  0.0  \\
            0.42  1.0245901639344261  0.0  \\
            0.43  1.0245901639344261  0.0  \\
            0.44  1.0245901639344261  0.0  \\
            0.45  1.0245901639344261  0.0  \\
            0.46  1.0245901639344261  0.0  \\
            0.47  1.0245901639344261  0.0  \\
            0.48  1.0245901639344261  0.0  \\
            0.49  1.0245901639344261  0.0  \\
            0.5  1.0245901639344261  0.0  \\
        }
        ;
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.9999999999999999  \\
            0.0005  0.9999999999999999  \\
            0.001  0.9999999999999999  \\
            0.0015  0.9999999999999999  \\
            0.002  0.9999999999999999  \\
            0.0025  0.9999999999999999  \\
            0.003  0.9999999999999999  \\
            0.0035  0.9999999999999999  \\
            0.004  0.9999999999999999  \\
            0.0045  0.9999999999999999  \\
            0.005  0.9999999999999999  \\
            0.0055  0.9999999999999999  \\
            0.006  0.9999999999999999  \\
            0.0065  0.9999999999999999  \\
            0.007  0.9999999999999999  \\
            0.0075  0.9999999999999999  \\
            0.008  0.9999999999999999  \\
            0.0085  0.9999999999999999  \\
            0.009  0.9999999999999999  \\
            0.0095  0.9999999999999999  \\
            0.01  0.9999999999999999  \\
            0.0105  0.9999999999999999  \\
            0.011  0.9999999999999999  \\
            0.0115  0.9999999999999999  \\
            0.012  0.9999999999999999  \\
            0.0125  0.9999999999999999  \\
            0.013  0.9999999999999999  \\
            0.0135  0.9999999999999999  \\
            0.014  0.9999999999999999  \\
            0.0145  0.9999999999999999  \\
            0.015  0.9999999999999999  \\
            0.0155  0.9999999999999999  \\
            0.016  0.9999999999999999  \\
            0.0165  0.9999999999999999  \\
            0.017  0.9999999999999999  \\
            0.0175  0.9999999999999999  \\
            0.018  0.9999999999999999  \\
            0.0185  0.9999999999999999  \\
            0.019  0.9999999999999999  \\
            0.0195  0.9999999999999999  \\
            0.02  0.9999999999999999  \\
            0.0205  0.9999999999999999  \\
            0.021  0.9999999999999999  \\
            0.0215  0.9999999999999999  \\
            0.022  0.9999999999999999  \\
            0.0225  0.9999999999999999  \\
            0.023  0.9999999999999999  \\
            0.0235  0.9999999999999999  \\
            0.024  0.9999999999999999  \\
            0.0245  0.9999999999999999  \\
            0.025  0.9999999999999999  \\
            0.0255  0.9999999999999999  \\
            0.026  0.9999999999999999  \\
            0.0265  0.9999999999999999  \\
            0.027  0.9999999999999999  \\
            0.0275  0.9999999999999999  \\
            0.028  0.9999999999999999  \\
            0.0285  0.9999999999999999  \\
            0.029  0.9999999999999999  \\
            0.0295  0.9999999999999999  \\
            0.03  0.9999999999999999  \\
            0.0305  0.9999999999999999  \\
            0.031  0.9999999999999999  \\
            0.0315  0.9999999999999999  \\
            0.032  0.9999999999999999  \\
            0.0325  0.9999999999999999  \\
            0.033  0.9999999999999999  \\
            0.0335  0.9999999999999999  \\
            0.034  0.9999999999999999  \\
            0.0345  0.9999999999999999  \\
            0.035  0.9999999999999999  \\
            0.0355  0.9999999999999999  \\
            0.036  0.9999999999999999  \\
            0.0365  0.9999999999999999  \\
            0.037  0.9999999999999999  \\
            0.0375  0.9999999999999999  \\
            0.038  0.9999999999999999  \\
            0.0385  0.9999999999999999  \\
            0.039  0.9999999999999999  \\
            0.0395  0.9999999999999999  \\
            0.04  0.9999999999999999  \\
            0.0405  0.9999999999999999  \\
            0.041  0.9999999999999999  \\
            0.0415  0.9999999999999999  \\
            0.042  0.9999999999999999  \\
            0.0425  0.9999999999999999  \\
            0.043  0.9999999999999999  \\
            0.0435  0.9999999999999999  \\
            0.044  0.9999999999999999  \\
            0.0445  0.9999999999999999  \\
            0.045  0.9999999999999999  \\
            0.0455  0.9999999999999999  \\
            0.046  0.9999999999999999  \\
            0.0465  0.9999999999999999  \\
            0.047  0.9999999999999999  \\
            0.0475  0.9999999999999999  \\
            0.048  0.9999999999999999  \\
            0.0485  0.9999999999999999  \\
            0.049  0.9999999999999999  \\
            0.0495  0.9999999999999999  \\
            0.05  0.9999999999999999  \\
            0.0505  0.9999999999999999  \\
            0.051  0.9999999999999999  \\
            0.0515  0.9999999999999999  \\
            0.052  0.9999999999999999  \\
            0.0525  0.9999999999999999  \\
            0.053  0.9999999999999999  \\
            0.0535  0.9999999999999999  \\
            0.054  0.9999999999999999  \\
            0.0545  0.9999999999999999  \\
            0.055  0.9999999999999999  \\
            0.0555  0.9999999999999999  \\
            0.056  0.9999999999999999  \\
            0.0565  0.9999999999999999  \\
            0.057  0.9999999999999999  \\
            0.0575  0.9999999999999999  \\
            0.058  0.9999999999999999  \\
            0.0585  0.9999999999999999  \\
            0.059  0.9999999999999999  \\
            0.0595  0.9999999999999999  \\
            0.06  0.9999999999999999  \\
            0.0605  0.9999999999999999  \\
            0.061  0.9999999999999999  \\
            0.0615  0.9999999999999999  \\
            0.062  0.9999999999999999  \\
            0.0625  0.9999999999999999  \\
            0.063  0.9999999999999999  \\
            0.0635  0.9999999999999999  \\
            0.064  0.9999999999999999  \\
            0.0645  0.9999999999999999  \\
            0.065  0.9999999999999999  \\
            0.0655  0.9999999999999999  \\
            0.066  0.9999999999999999  \\
            0.0665  0.9999999999999999  \\
            0.067  0.9999999999999999  \\
            0.0675  0.9999999999999999  \\
            0.068  0.9999999999999999  \\
            0.0685  0.9999999999999999  \\
            0.069  0.9999999999999999  \\
            0.0695  0.9999999999999999  \\
            0.07  0.9999999999999999  \\
            0.0705  0.9999999999999999  \\
            0.071  0.9999999999999999  \\
            0.0715  0.9999999999999999  \\
            0.072  0.9999999999999999  \\
            0.0725  0.9999999999999999  \\
            0.073  0.9999999999999999  \\
            0.0735  0.9999999999999999  \\
            0.074  0.9999999999999999  \\
            0.0745  0.9999999999999999  \\
            0.075  0.9999999999999999  \\
            0.0755  0.9999999999999999  \\
            0.076  0.9999999999999999  \\
            0.0765  0.9999999999999999  \\
            0.077  0.9999999999999999  \\
            0.0775  0.9999999999999999  \\
            0.078  0.9999999999999999  \\
            0.0785  0.9999999999999999  \\
            0.079  0.9999999999999999  \\
            0.0795  0.9999999999999999  \\
            0.08  0.9999999999999999  \\
            0.0805  0.9999999999999999  \\
            0.081  0.9999999999999999  \\
            0.0815  0.9999999999999999  \\
            0.082  0.9999999999999999  \\
            0.0825  0.9999999999999999  \\
            0.083  0.9999999999999999  \\
            0.0835  0.9999999999999999  \\
            0.084  0.9999999999999999  \\
            0.0845  0.9999999999999999  \\
            0.085  0.9999999999999999  \\
            0.0855  0.9999999999999999  \\
            0.086  0.9999999999999999  \\
            0.0865  0.9999999999999999  \\
            0.087  0.9999999999999999  \\
            0.0875  0.9999999999999999  \\
            0.088  0.9999999999999999  \\
            0.0885  0.9999999999999999  \\
            0.089  0.9999999999999999  \\
            0.0895  0.9999999999999999  \\
            0.09  0.9999999999999999  \\
            0.0905  0.9999999999999999  \\
            0.091  0.9999999999999999  \\
            0.0915  0.9999999999999999  \\
            0.092  0.9999999999999999  \\
            0.0925  0.9999999999999999  \\
            0.093  0.9999999999999999  \\
            0.0935  0.9999999999999999  \\
            0.094  0.9999999999999999  \\
            0.0945  0.9999999999999999  \\
            0.095  0.9999999999999999  \\
            0.0955  0.9999999999999999  \\
            0.096  0.9999999999999999  \\
            0.0965  0.9999999999999999  \\
            0.097  0.9999999999999999  \\
            0.0975  0.9999999999999999  \\
            0.098  0.9999999999999999  \\
            0.0985  0.9999999999999999  \\
            0.099  0.9999999999999999  \\
            0.0995  0.9999999999999999  \\
            0.1  0.9999999999999999  \\
            0.1005  0.5573770491803278  \\
            0.101  0.5573770491803278  \\
            0.1015  0.5573770491803278  \\
            0.102  0.5573770491803278  \\
            0.1025  0.5573770491803278  \\
            0.103  0.5573770491803278  \\
            0.1035  0.5573770491803278  \\
            0.104  0.5573770491803278  \\
            0.1045  0.5573770491803278  \\
            0.105  0.5573770491803278  \\
            0.1055  0.5573770491803278  \\
            0.106  0.5573770491803278  \\
            0.1065  0.5573770491803278  \\
            0.107  0.5573770491803278  \\
            0.1075  0.5573770491803278  \\
            0.108  0.5573770491803278  \\
            0.1085  0.5573770491803278  \\
            0.109  0.5573770491803278  \\
            0.1095  0.5573770491803278  \\
            0.11  0.5573770491803278  \\
            0.1105  0.5573770491803278  \\
            0.111  0.5573770491803278  \\
            0.1115  0.5573770491803278  \\
            0.112  0.5573770491803278  \\
            0.1125  0.5573770491803278  \\
            0.113  0.5573770491803278  \\
            0.1135  0.5573770491803278  \\
            0.114  0.5573770491803278  \\
            0.1145  0.5573770491803278  \\
            0.115  0.5573770491803278  \\
            0.1155  0.5573770491803278  \\
            0.116  0.5573770491803278  \\
            0.1165  0.5573770491803278  \\
            0.117  0.5573770491803278  \\
            0.1175  0.5573770491803278  \\
            0.118  0.5573770491803278  \\
            0.1185  0.5573770491803278  \\
            0.119  0.5573770491803278  \\
            0.1195  0.5573770491803278  \\
            0.12  0.5573770491803278  \\
            0.1205  0.5573770491803278  \\
            0.121  0.5573770491803278  \\
            0.1215  0.5573770491803278  \\
            0.122  0.5573770491803278  \\
            0.1225  0.5573770491803278  \\
            0.123  0.5573770491803278  \\
            0.1235  0.5573770491803278  \\
            0.124  0.5573770491803278  \\
            0.1245  0.5573770491803278  \\
            0.125  0.5573770491803278  \\
            0.1255  0.5573770491803278  \\
            0.126  0.5573770491803278  \\
            0.1265  0.5573770491803278  \\
            0.127  0.5573770491803278  \\
            0.1275  0.5573770491803278  \\
            0.128  0.5573770491803278  \\
            0.1285  0.5573770491803278  \\
            0.129  0.5573770491803278  \\
            0.1295  0.5573770491803278  \\
            0.13  0.5573770491803278  \\
            0.1305  0.5573770491803278  \\
            0.131  0.5573770491803278  \\
            0.1315  0.5573770491803278  \\
            0.132  0.5573770491803278  \\
            0.1325  0.5573770491803278  \\
            0.133  0.5573770491803278  \\
            0.1335  0.5573770491803278  \\
            0.134  0.5573770491803278  \\
            0.1345  0.5573770491803278  \\
            0.135  0.5573770491803278  \\
            0.1355  0.5573770491803278  \\
            0.136  0.5573770491803278  \\
            0.1365  0.5573770491803278  \\
            0.137  0.5573770491803278  \\
            0.1375  0.5573770491803278  \\
            0.138  0.5573770491803278  \\
            0.1385  0.5573770491803278  \\
            0.139  0.5573770491803278  \\
            0.1395  0.5573770491803278  \\
            0.14  0.5573770491803278  \\
            0.1405  0.5573770491803278  \\
            0.141  0.5573770491803278  \\
            0.1415  0.5573770491803278  \\
            0.142  0.5573770491803278  \\
            0.1425  0.5573770491803278  \\
            0.143  0.5573770491803278  \\
            0.1435  0.5573770491803278  \\
            0.144  0.5573770491803278  \\
            0.1445  0.5573770491803278  \\
            0.145  0.5573770491803278  \\
            0.1455  0.5573770491803278  \\
            0.146  0.5573770491803278  \\
            0.1465  0.5573770491803278  \\
            0.147  0.5573770491803278  \\
            0.1475  0.5573770491803278  \\
            0.148  0.5573770491803278  \\
            0.1485  0.5573770491803278  \\
            0.149  0.5573770491803278  \\
            0.1495  0.5573770491803278  \\
            0.15  0.5573770491803278  \\
            0.1505  0.36065573770491804  \\
            0.151  0.36065573770491804  \\
            0.1515  0.36065573770491804  \\
            0.152  0.36065573770491804  \\
            0.1525  0.36065573770491804  \\
            0.153  0.36065573770491804  \\
            0.1535  0.36065573770491804  \\
            0.154  0.36065573770491804  \\
            0.1545  0.36065573770491804  \\
            0.155  0.36065573770491804  \\
            0.1555  0.36065573770491804  \\
            0.156  0.36065573770491804  \\
            0.1565  0.36065573770491804  \\
            0.157  0.36065573770491804  \\
            0.1575  0.36065573770491804  \\
            0.158  0.36065573770491804  \\
            0.1585  0.36065573770491804  \\
            0.159  0.36065573770491804  \\
            0.1595  0.36065573770491804  \\
            0.16  0.36065573770491804  \\
            0.1605  0.36065573770491804  \\
            0.161  0.36065573770491804  \\
            0.1615  0.36065573770491804  \\
            0.162  0.36065573770491804  \\
            0.1625  0.36065573770491804  \\
            0.163  0.36065573770491804  \\
            0.1635  0.36065573770491804  \\
            0.164  0.36065573770491804  \\
            0.1645  0.36065573770491804  \\
            0.165  0.36065573770491804  \\
            0.1655  0.36065573770491804  \\
            0.166  0.36065573770491804  \\
            0.1665  0.36065573770491804  \\
            0.167  0.36065573770491804  \\
            0.1675  0.36065573770491804  \\
            0.168  0.36065573770491804  \\
            0.1685  0.36065573770491804  \\
            0.169  0.36065573770491804  \\
            0.1695  0.36065573770491804  \\
            0.17  0.36065573770491804  \\
            0.1705  0.36065573770491804  \\
            0.171  0.36065573770491804  \\
            0.1715  0.36065573770491804  \\
            0.172  0.36065573770491804  \\
            0.1725  0.36065573770491804  \\
            0.173  0.36065573770491804  \\
            0.1735  0.36065573770491804  \\
            0.174  0.36065573770491804  \\
            0.1745  0.36065573770491804  \\
            0.175  0.36065573770491804  \\
            0.1755  0.36065573770491804  \\
            0.176  0.36065573770491804  \\
            0.1765  0.36065573770491804  \\
            0.177  0.36065573770491804  \\
            0.1775  0.36065573770491804  \\
            0.178  0.36065573770491804  \\
            0.1785  0.36065573770491804  \\
            0.179  0.36065573770491804  \\
            0.1795  0.36065573770491804  \\
            0.18  0.36065573770491804  \\
            0.1805  0.36065573770491804  \\
            0.181  0.36065573770491804  \\
            0.1815  0.36065573770491804  \\
            0.182  0.36065573770491804  \\
            0.1825  0.36065573770491804  \\
            0.183  0.36065573770491804  \\
            0.1835  0.36065573770491804  \\
            0.184  0.36065573770491804  \\
            0.1845  0.36065573770491804  \\
            0.185  0.36065573770491804  \\
            0.1855  0.36065573770491804  \\
            0.186  0.36065573770491804  \\
            0.1865  0.36065573770491804  \\
            0.187  0.36065573770491804  \\
            0.1875  0.36065573770491804  \\
            0.188  0.36065573770491804  \\
            0.1885  0.36065573770491804  \\
            0.189  0.36065573770491804  \\
            0.1895  0.36065573770491804  \\
            0.19  0.36065573770491804  \\
            0.1905  0.36065573770491804  \\
            0.191  0.36065573770491804  \\
            0.1915  0.36065573770491804  \\
            0.192  0.36065573770491804  \\
            0.1925  0.36065573770491804  \\
            0.193  0.36065573770491804  \\
            0.1935  0.36065573770491804  \\
            0.194  0.36065573770491804  \\
            0.1945  0.36065573770491804  \\
            0.195  0.36065573770491804  \\
            0.1955  0.36065573770491804  \\
            0.196  0.36065573770491804  \\
            0.1965  0.36065573770491804  \\
            0.197  0.36065573770491804  \\
            0.1975  0.36065573770491804  \\
            0.198  0.36065573770491804  \\
            0.1985  0.36065573770491804  \\
            0.199  0.36065573770491804  \\
            0.1995  0.36065573770491804  \\
            0.2  0.36065573770491804  \\
            0.2005  0.2459016393442623  \\
            0.201  0.2459016393442623  \\
            0.2015  0.2459016393442623  \\
            0.202  0.2459016393442623  \\
            0.2025  0.2459016393442623  \\
            0.203  0.2459016393442623  \\
            0.2035  0.2459016393442623  \\
            0.204  0.2459016393442623  \\
            0.2045  0.2459016393442623  \\
            0.205  0.2459016393442623  \\
            0.2055  0.2459016393442623  \\
            0.206  0.2459016393442623  \\
            0.2065  0.2459016393442623  \\
            0.207  0.2459016393442623  \\
            0.2075  0.2459016393442623  \\
            0.208  0.2459016393442623  \\
            0.2085  0.2459016393442623  \\
            0.209  0.2459016393442623  \\
            0.2095  0.2459016393442623  \\
            0.21  0.2459016393442623  \\
            0.2105  0.2459016393442623  \\
            0.211  0.2459016393442623  \\
            0.2115  0.2459016393442623  \\
            0.212  0.2459016393442623  \\
            0.2125  0.2459016393442623  \\
            0.213  0.2459016393442623  \\
            0.2135  0.2459016393442623  \\
            0.214  0.2459016393442623  \\
            0.2145  0.2459016393442623  \\
            0.215  0.2459016393442623  \\
            0.2155  0.2459016393442623  \\
            0.216  0.2459016393442623  \\
            0.2165  0.2459016393442623  \\
            0.217  0.2459016393442623  \\
            0.2175  0.2459016393442623  \\
            0.218  0.2459016393442623  \\
            0.2185  0.2459016393442623  \\
            0.219  0.2459016393442623  \\
            0.2195  0.2459016393442623  \\
            0.22  0.2459016393442623  \\
            0.2205  0.2459016393442623  \\
            0.221  0.2459016393442623  \\
            0.2215  0.2459016393442623  \\
            0.222  0.2459016393442623  \\
            0.2225  0.2459016393442623  \\
            0.223  0.2459016393442623  \\
            0.2235  0.2459016393442623  \\
            0.224  0.2459016393442623  \\
            0.2245  0.2459016393442623  \\
            0.225  0.2459016393442623  \\
            0.2255  0.2459016393442623  \\
            0.226  0.2459016393442623  \\
            0.2265  0.2459016393442623  \\
            0.227  0.2459016393442623  \\
            0.2275  0.2459016393442623  \\
            0.228  0.2459016393442623  \\
            0.2285  0.2459016393442623  \\
            0.229  0.2459016393442623  \\
            0.2295  0.2459016393442623  \\
            0.23  0.2459016393442623  \\
            0.2305  0.2459016393442623  \\
            0.231  0.2459016393442623  \\
            0.2315  0.2459016393442623  \\
            0.232  0.2459016393442623  \\
            0.2325  0.2459016393442623  \\
            0.233  0.2459016393442623  \\
            0.2335  0.2459016393442623  \\
            0.234  0.2459016393442623  \\
            0.2345  0.2459016393442623  \\
            0.235  0.2459016393442623  \\
            0.2355  0.2459016393442623  \\
            0.236  0.2459016393442623  \\
            0.2365  0.2459016393442623  \\
            0.237  0.2459016393442623  \\
            0.2375  0.2459016393442623  \\
            0.238  0.2459016393442623  \\
            0.2385  0.2459016393442623  \\
            0.239  0.2459016393442623  \\
            0.2395  0.2459016393442623  \\
            0.24  0.2459016393442623  \\
            0.2405  0.2459016393442623  \\
            0.241  0.2459016393442623  \\
            0.2415  0.2459016393442623  \\
            0.242  0.2459016393442623  \\
            0.2425  0.2459016393442623  \\
            0.243  0.2459016393442623  \\
            0.2435  0.2459016393442623  \\
            0.244  0.2459016393442623  \\
            0.2445  0.2459016393442623  \\
            0.245  0.2459016393442623  \\
            0.2455  0.2459016393442623  \\
            0.246  0.2459016393442623  \\
            0.2465  0.2459016393442623  \\
            0.247  0.2459016393442623  \\
            0.2475  0.2459016393442623  \\
            0.248  0.2459016393442623  \\
            0.2485  0.2459016393442623  \\
            0.249  0.2459016393442623  \\
            0.2495  0.2459016393442623  \\
            0.25  0.2459016393442623  \\
            0.2505  0.2459016393442623  \\
            0.251  0.2459016393442623  \\
            0.2515  0.2459016393442623  \\
            0.252  0.2459016393442623  \\
            0.2525  0.2459016393442623  \\
            0.253  0.2459016393442623  \\
            0.2535  0.2459016393442623  \\
            0.254  0.2459016393442623  \\
            0.2545  0.2459016393442623  \\
            0.255  0.2459016393442623  \\
            0.2555  0.2459016393442623  \\
            0.256  0.2459016393442623  \\
            0.2565  0.2459016393442623  \\
            0.257  0.2459016393442623  \\
            0.2575  0.2459016393442623  \\
            0.258  0.2459016393442623  \\
            0.2585  0.2459016393442623  \\
            0.259  0.2459016393442623  \\
            0.2595  0.2459016393442623  \\
            0.26  0.2459016393442623  \\
            0.2605  0.2459016393442623  \\
            0.261  0.2459016393442623  \\
            0.2615  0.2459016393442623  \\
            0.262  0.2459016393442623  \\
            0.2625  0.2459016393442623  \\
            0.263  0.2459016393442623  \\
            0.2635  0.2459016393442623  \\
            0.264  0.2459016393442623  \\
            0.2645  0.2459016393442623  \\
            0.265  0.2459016393442623  \\
            0.2655  0.2459016393442623  \\
            0.266  0.2459016393442623  \\
            0.2665  0.2459016393442623  \\
            0.267  0.2459016393442623  \\
            0.2675  0.2459016393442623  \\
            0.268  0.2459016393442623  \\
            0.2685  0.2459016393442623  \\
            0.269  0.2459016393442623  \\
            0.2695  0.2459016393442623  \\
            0.27  0.2459016393442623  \\
            0.2705  0.2459016393442623  \\
            0.271  0.2459016393442623  \\
            0.2715  0.2459016393442623  \\
            0.272  0.2459016393442623  \\
            0.2725  0.2459016393442623  \\
            0.273  0.2459016393442623  \\
            0.2735  0.2459016393442623  \\
            0.274  0.2459016393442623  \\
            0.2745  0.2459016393442623  \\
            0.275  0.2459016393442623  \\
            0.2755  0.2459016393442623  \\
            0.276  0.2459016393442623  \\
            0.2765  0.2459016393442623  \\
            0.277  0.2459016393442623  \\
            0.2775  0.2459016393442623  \\
            0.278  0.2459016393442623  \\
            0.2785  0.2459016393442623  \\
            0.279  0.2459016393442623  \\
            0.2795  0.2459016393442623  \\
            0.28  0.2459016393442623  \\
            0.2805  0.2459016393442623  \\
            0.281  0.2459016393442623  \\
            0.2815  0.2459016393442623  \\
            0.282  0.2459016393442623  \\
            0.2825  0.2459016393442623  \\
            0.283  0.2459016393442623  \\
            0.2835  0.2459016393442623  \\
            0.284  0.2459016393442623  \\
            0.2845  0.2459016393442623  \\
            0.285  0.2459016393442623  \\
            0.2855  0.2459016393442623  \\
            0.286  0.2459016393442623  \\
            0.2865  0.2459016393442623  \\
            0.287  0.2459016393442623  \\
            0.2875  0.2459016393442623  \\
            0.288  0.2459016393442623  \\
            0.2885  0.2459016393442623  \\
            0.289  0.2459016393442623  \\
            0.2895  0.2459016393442623  \\
            0.29  0.2459016393442623  \\
            0.2905  0.2459016393442623  \\
            0.291  0.2459016393442623  \\
            0.2915  0.2459016393442623  \\
            0.292  0.2459016393442623  \\
            0.2925  0.2459016393442623  \\
            0.293  0.2459016393442623  \\
            0.2935  0.2459016393442623  \\
            0.294  0.2459016393442623  \\
            0.2945  0.2459016393442623  \\
            0.295  0.2459016393442623  \\
            0.2955  0.2459016393442623  \\
            0.296  0.2459016393442623  \\
            0.2965  0.2459016393442623  \\
            0.297  0.2459016393442623  \\
            0.2975  0.2459016393442623  \\
            0.298  0.2459016393442623  \\
            0.2985  0.2459016393442623  \\
            0.299  0.2459016393442623  \\
            0.2995  0.2459016393442623  \\
            0.3  0.2459016393442623  \\
            0.3005  0.0  \\
            0.301  0.0  \\
            0.3015  0.0  \\
            0.302  0.0  \\
            0.3025  0.0  \\
            0.303  0.0  \\
            0.3035  0.0  \\
            0.304  0.0  \\
            0.3045  0.0  \\
            0.305  0.0  \\
            0.3055  0.0  \\
            0.306  0.0  \\
            0.3065  0.0  \\
            0.307  0.0  \\
            0.3075  0.0  \\
            0.308  0.0  \\
            0.3085  0.0  \\
            0.309  0.0  \\
            0.3095  0.0  \\
            0.31  0.0  \\
            0.3105  0.0  \\
            0.311  0.0  \\
            0.3115  0.0  \\
            0.312  0.0  \\
            0.3125  0.0  \\
            0.313  0.0  \\
            0.3135  0.0  \\
            0.314  0.0  \\
            0.3145  0.0  \\
            0.315  0.0  \\
            0.3155  0.0  \\
            0.316  0.0  \\
            0.3165  0.0  \\
            0.317  0.0  \\
            0.3175  0.0  \\
            0.318  0.0  \\
            0.3185  0.0  \\
            0.319  0.0  \\
            0.3195  0.0  \\
            0.32  0.0  \\
            0.3205  0.0  \\
            0.321  0.0  \\
            0.3215  0.0  \\
            0.322  0.0  \\
            0.3225  0.0  \\
            0.323  0.0  \\
            0.3235  0.0  \\
            0.324  0.0  \\
            0.3245  0.0  \\
            0.325  0.0  \\
            0.3255  0.0  \\
            0.326  0.0  \\
            0.3265  0.0  \\
            0.327  0.0  \\
            0.3275  0.0  \\
            0.328  0.0  \\
            0.3285  0.0  \\
            0.329  0.0  \\
            0.3295  0.0  \\
            0.33  0.0  \\
            0.3305  0.0  \\
            0.331  0.0  \\
            0.3315  0.0  \\
            0.332  0.0  \\
            0.3325  0.0  \\
            0.333  0.0  \\
            0.3335  0.0  \\
            0.334  0.0  \\
            0.3345  0.0  \\
            0.335  0.0  \\
            0.3355  0.0  \\
            0.336  0.0  \\
            0.3365  0.0  \\
            0.337  0.0  \\
            0.3375  0.0  \\
            0.338  0.0  \\
            0.3385  0.0  \\
            0.339  0.0  \\
            0.3395  0.0  \\
            0.34  0.0  \\
            0.3405  0.0  \\
            0.341  0.0  \\
            0.3415  0.0  \\
            0.342  0.0  \\
            0.3425  0.0  \\
            0.343  0.0  \\
            0.3435  0.0  \\
            0.344  0.0  \\
            0.3445  0.0  \\
            0.345  0.0  \\
            0.3455  0.0  \\
            0.346  0.0  \\
            0.3465  0.0  \\
            0.347  0.0  \\
            0.3475  0.0  \\
            0.348  0.0  \\
            0.3485  0.0  \\
            0.349  0.0  \\
            0.3495  0.0  \\
            0.35  0.0  \\
            0.3505  0.0  \\
            0.351  0.0  \\
            0.3515  0.0  \\
            0.352  0.0  \\
            0.3525  0.0  \\
            0.353  0.0  \\
            0.3535  0.0  \\
            0.354  0.0  \\
            0.3545  0.0  \\
            0.355  0.0  \\
            0.3555  0.0  \\
            0.356  0.0  \\
            0.3565  0.0  \\
            0.357  0.0  \\
            0.3575  0.0  \\
            0.358  0.0  \\
            0.3585  0.0  \\
            0.359  0.0  \\
            0.3595  0.0  \\
            0.36  0.0  \\
            0.3605  0.0  \\
            0.361  0.0  \\
            0.3615  0.0  \\
            0.362  0.0  \\
            0.3625  0.0  \\
            0.363  0.0  \\
            0.3635  0.0  \\
            0.364  0.0  \\
            0.3645  0.0  \\
            0.365  0.0  \\
            0.3655  0.0  \\
            0.366  0.0  \\
            0.3665  0.0  \\
            0.367  0.0  \\
            0.3675  0.0  \\
            0.368  0.0  \\
            0.3685  0.0  \\
            0.369  0.0  \\
            0.3695  0.0  \\
            0.37  0.0  \\
            0.3705  0.0  \\
            0.371  0.0  \\
            0.3715  0.0  \\
            0.372  0.0  \\
            0.3725  0.0  \\
            0.373  0.0  \\
            0.3735  0.0  \\
            0.374  0.0  \\
            0.3745  0.0  \\
            0.375  0.0  \\
            0.3755  0.0  \\
            0.376  0.0  \\
            0.3765  0.0  \\
            0.377  0.0  \\
            0.3775  0.0  \\
            0.378  0.0  \\
            0.3785  0.0  \\
            0.379  0.0  \\
            0.3795  0.0  \\
            0.38  0.0  \\
            0.3805  0.0  \\
            0.381  0.0  \\
            0.3815  0.0  \\
            0.382  0.0  \\
            0.3825  0.0  \\
            0.383  0.0  \\
            0.3835  0.0  \\
            0.384  0.0  \\
            0.3845  0.0  \\
            0.385  0.0  \\
            0.3855  0.0  \\
            0.386  0.0  \\
            0.3865  0.0  \\
            0.387  0.0  \\
            0.3875  0.0  \\
            0.388  0.0  \\
            0.3885  0.0  \\
            0.389  0.0  \\
            0.3895  0.0  \\
            0.39  0.0  \\
            0.3905  0.0  \\
            0.391  0.0  \\
            0.3915  0.0  \\
            0.392  0.0  \\
            0.3925  0.0  \\
            0.393  0.0  \\
            0.3935  0.0  \\
            0.394  0.0  \\
            0.3945  0.0  \\
            0.395  0.0  \\
            0.3955  0.0  \\
            0.396  0.0  \\
            0.3965  0.0  \\
            0.397  0.0  \\
            0.3975  0.0  \\
            0.398  0.0  \\
            0.3985  0.0  \\
            0.399  0.0  \\
            0.3995  0.0  \\
            0.4  0.0  \\
            0.4005  0.0  \\
            0.401  0.0  \\
            0.4015  0.0  \\
            0.402  0.0  \\
            0.4025  0.0  \\
            0.403  0.0  \\
            0.4035  0.0  \\
            0.404  0.0  \\
            0.4045  0.0  \\
            0.405  0.0  \\
            0.4055  0.0  \\
            0.406  0.0  \\
            0.4065  0.0  \\
            0.407  0.0  \\
            0.4075  0.0  \\
            0.408  0.0  \\
            0.4085  0.0  \\
            0.409  0.0  \\
            0.4095  0.0  \\
            0.41  0.0  \\
            0.4105  0.0  \\
            0.411  0.0  \\
            0.4115  0.0  \\
            0.412  0.0  \\
            0.4125  0.0  \\
            0.413  0.0  \\
            0.4135  0.0  \\
            0.414  0.0  \\
            0.4145  0.0  \\
            0.415  0.0  \\
            0.4155  0.0  \\
            0.416  0.0  \\
            0.4165  0.0  \\
            0.417  0.0  \\
            0.4175  0.0  \\
            0.418  0.0  \\
            0.4185  0.0  \\
            0.419  0.0  \\
            0.4195  0.0  \\
            0.42  0.0  \\
            0.4205  0.0  \\
            0.421  0.0  \\
            0.4215  0.0  \\
            0.422  0.0  \\
            0.4225  0.0  \\
            0.423  0.0  \\
            0.4235  0.0  \\
            0.424  0.0  \\
            0.4245  0.0  \\
            0.425  0.0  \\
            0.4255  0.0  \\
            0.426  0.0  \\
            0.4265  0.0  \\
            0.427  0.0  \\
            0.4275  0.0  \\
            0.428  0.0  \\
            0.4285  0.0  \\
            0.429  0.0  \\
            0.4295  0.0  \\
            0.43  0.0  \\
            0.4305  0.0  \\
            0.431  0.0  \\
            0.4315  0.0  \\
            0.432  0.0  \\
            0.4325  0.0  \\
            0.433  0.0  \\
            0.4335  0.0  \\
            0.434  0.0  \\
            0.4345  0.0  \\
            0.435  0.0  \\
            0.4355  0.0  \\
            0.436  0.0  \\
            0.4365  0.0  \\
            0.437  0.0  \\
            0.4375  0.0  \\
            0.438  0.0  \\
            0.4385  0.0  \\
            0.439  0.0  \\
            0.4395  0.0  \\
            0.44  0.0  \\
            0.4405  0.0  \\
            0.441  0.0  \\
            0.4415  0.0  \\
            0.442  0.0  \\
            0.4425  0.0  \\
            0.443  0.0  \\
            0.4435  0.0  \\
            0.444  0.0  \\
            0.4445  0.0  \\
            0.445  0.0  \\
            0.4455  0.0  \\
            0.446  0.0  \\
            0.4465  0.0  \\
            0.447  0.0  \\
            0.4475  0.0  \\
            0.448  0.0  \\
            0.4485  0.0  \\
            0.449  0.0  \\
            0.4495  0.0  \\
            0.45  0.0  \\
            0.4505  0.0  \\
            0.451  0.0  \\
            0.4515  0.0  \\
            0.452  0.0  \\
            0.4525  0.0  \\
            0.453  0.0  \\
            0.4535  0.0  \\
            0.454  0.0  \\
            0.4545  0.0  \\
            0.455  0.0  \\
            0.4555  0.0  \\
            0.456  0.0  \\
            0.4565  0.0  \\
            0.457  0.0  \\
            0.4575  0.0  \\
            0.458  0.0  \\
            0.4585  0.0  \\
            0.459  0.0  \\
            0.4595  0.0  \\
            0.46  0.0  \\
            0.4605  0.0  \\
            0.461  0.0  \\
            0.4615  0.0  \\
            0.462  0.0  \\
            0.4625  0.0  \\
            0.463  0.0  \\
            0.4635  0.0  \\
            0.464  0.0  \\
            0.4645  0.0  \\
            0.465  0.0  \\
            0.4655  0.0  \\
            0.466  0.0  \\
            0.4665  0.0  \\
            0.467  0.0  \\
            0.4675  0.0  \\
            0.468  0.0  \\
            0.4685  0.0  \\
            0.469  0.0  \\
            0.4695  0.0  \\
            0.47  0.0  \\
            0.4705  0.0  \\
            0.471  0.0  \\
            0.4715  0.0  \\
            0.472  0.0  \\
            0.4725  0.0  \\
            0.473  0.0  \\
            0.4735  0.0  \\
            0.474  0.0  \\
            0.4745  0.0  \\
            0.475  0.0  \\
            0.4755  0.0  \\
            0.476  0.0  \\
            0.4765  0.0  \\
            0.477  0.0  \\
            0.4775  0.0  \\
            0.478  0.0  \\
            0.4785  0.0  \\
            0.479  0.0  \\
            0.4795  0.0  \\
            0.48  0.0  \\
            0.4805  0.0  \\
            0.481  0.0  \\
            0.4815  0.0  \\
            0.482  0.0  \\
            0.4825  0.0  \\
            0.483  0.0  \\
            0.4835  0.0  \\
            0.484  0.0  \\
            0.4845  0.0  \\
            0.485  0.0  \\
            0.4855  0.0  \\
            0.486  0.0  \\
            0.4865  0.0  \\
            0.487  0.0  \\
            0.4875  0.0  \\
            0.488  0.0  \\
            0.4885  0.0  \\
            0.489  0.0  \\
            0.4895  0.0  \\
            0.49  0.0  \\
            0.4905  0.0  \\
            0.491  0.0  \\
            0.4915  0.0  \\
            0.492  0.0  \\
            0.4925  0.0  \\
            0.493  0.0  \\
            0.4935  0.0  \\
            0.494  0.0  \\
            0.4945  0.0  \\
            0.495  0.0  \\
            0.4955  0.0  \\
            0.496  0.0  \\
            0.4965  0.0  \\
            0.497  0.0  \\
            0.4975  0.0  \\
            0.498  0.0  \\
            0.4985  0.0  \\
            0.499  0.0  \\
            0.4995  0.0  \\
            0.5  0.0  \\
        }
        ;
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \nextgroupplot[title={}, xlabel={}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={4.3146666667cm}, height={2.66666667cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!60)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis, axis line style={line width=0.75pt}]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={51}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.01639344262295082 * 112/300]
        {
            x  y  value  \\
            0.0  -0.00819672131147541  0.0  \\
            0.01  -0.00819672131147541  0.0  \\
            0.02  -0.00819672131147541  0.0  \\
            0.03  -0.00819672131147541  0.0  \\
            0.04  -0.00819672131147541  0.0  \\
            0.05  -0.00819672131147541  0.0  \\
            0.06  -0.00819672131147541  0.0  \\
            0.07  -0.00819672131147541  0.0  \\
            0.08  -0.00819672131147541  0.0  \\
            0.09  -0.00819672131147541  0.0  \\
            0.1  -0.00819672131147541  0.0  \\
            0.11  -0.00819672131147541  0.0  \\
            0.12  -0.00819672131147541  0.0  \\
            0.13  -0.00819672131147541  0.0  \\
            0.14  -0.00819672131147541  0.0  \\
            0.15  -0.00819672131147541  0.0  \\
            0.16  -0.00819672131147541  0.0  \\
            0.17  -0.00819672131147541  0.0  \\
            0.18  -0.00819672131147541  0.0  \\
            0.19  -0.00819672131147541  0.0  \\
            0.2  -0.00819672131147541  0.0  \\
            0.21  -0.00819672131147541  0.0  \\
            0.22  -0.00819672131147541  0.0  \\
            0.23  -0.00819672131147541  0.0  \\
            0.24  -0.00819672131147541  0.0  \\
            0.25  -0.00819672131147541  0.0  \\
            0.26  -0.00819672131147541  0.0  \\
            0.27  -0.00819672131147541  0.0  \\
            0.28  -0.00819672131147541  0.0  \\
            0.29  -0.00819672131147541  0.0  \\
            0.3  -0.00819672131147541  0.0  \\
            0.31  -0.00819672131147541  0.0  \\
            0.32  -0.00819672131147541  0.0  \\
            0.33  -0.00819672131147541  0.0  \\
            0.34  -0.00819672131147541  0.0  \\
            0.35  -0.00819672131147541  0.0  \\
            0.36  -0.00819672131147541  0.0  \\
            0.37  -0.00819672131147541  0.0  \\
            0.38  -0.00819672131147541  0.0  \\
            0.39  -0.00819672131147541  0.0  \\
            0.4  -0.00819672131147541  0.0  \\
            0.41  -0.00819672131147541  0.0  \\
            0.42  -0.00819672131147541  0.0  \\
            0.43  -0.00819672131147541  0.0  \\
            0.44  -0.00819672131147541  0.0  \\
            0.45  -0.00819672131147541  0.0  \\
            0.46  -0.00819672131147541  0.0  \\
            0.47  -0.00819672131147541  0.0  \\
            0.48  -0.00819672131147541  0.0  \\
            0.49  -0.00819672131147541  0.0  \\
            0.5  -0.00819672131147541  0.0  \\
            0.0  0.00819672131147541  0.0  \\
            0.01  0.00819672131147541  0.0  \\
            0.02  0.00819672131147541  0.0  \\
            0.03  0.00819672131147541  0.0  \\
            0.04  0.00819672131147541  0.0  \\
            0.05  0.00819672131147541  0.0  \\
            0.06  0.00819672131147541  0.0  \\
            0.07  0.00819672131147541  0.0  \\
            0.08  0.00819672131147541  0.0  \\
            0.09  0.00819672131147541  0.0  \\
            0.1  0.00819672131147541  0.0  \\
            0.11  0.00819672131147541  0.0  \\
            0.12  0.00819672131147541  0.0  \\
            0.13  0.00819672131147541  0.0  \\
            0.14  0.00819672131147541  0.0  \\
            0.15  0.00819672131147541  0.0  \\
            0.16  0.00819672131147541  0.0  \\
            0.17  0.00819672131147541  0.0  \\
            0.18  0.00819672131147541  0.0  \\
            0.19  0.00819672131147541  0.0  \\
            0.2  0.00819672131147541  0.0  \\
            0.21  0.00819672131147541  0.0  \\
            0.22  0.00819672131147541  0.0  \\
            0.23  0.00819672131147541  0.0  \\
            0.24  0.00819672131147541  0.0  \\
            0.25  0.00819672131147541  0.0  \\
            0.26  0.00819672131147541  0.0  \\
            0.27  0.00819672131147541  0.0  \\
            0.28  0.00819672131147541  0.0  \\
            0.29  0.00819672131147541  1.0  \\
            0.3  0.00819672131147541  166.0  \\
            0.31  0.00819672131147541  908.0  \\
            0.32  0.00819672131147541  968.0  \\
            0.33  0.00819672131147541  986.0  \\
            0.34  0.00819672131147541  994.0  \\
            0.35  0.00819672131147541  1000.0  \\
            0.36  0.00819672131147541  1000.0  \\
            0.37  0.00819672131147541  1000.0  \\
            0.38  0.00819672131147541  1000.0  \\
            0.39  0.00819672131147541  1000.0  \\
            0.4  0.00819672131147541  1000.0  \\
            0.41  0.00819672131147541  1000.0  \\
            0.42  0.00819672131147541  1000.0  \\
            0.43  0.00819672131147541  1000.0  \\
            0.44  0.00819672131147541  1000.0  \\
            0.45  0.00819672131147541  1000.0  \\
            0.46  0.00819672131147541  1000.0  \\
            0.47  0.00819672131147541  1000.0  \\
            0.48  0.00819672131147541  1000.0  \\
            0.49  0.00819672131147541  1000.0  \\
            0.5  0.00819672131147541  1000.0  \\
            0.0  0.02459016393442623  0.0  \\
            0.01  0.02459016393442623  0.0  \\
            0.02  0.02459016393442623  0.0  \\
            0.03  0.02459016393442623  0.0  \\
            0.04  0.02459016393442623  0.0  \\
            0.05  0.02459016393442623  0.0  \\
            0.06  0.02459016393442623  0.0  \\
            0.07  0.02459016393442623  0.0  \\
            0.08  0.02459016393442623  0.0  \\
            0.09  0.02459016393442623  0.0  \\
            0.1  0.02459016393442623  0.0  \\
            0.11  0.02459016393442623  0.0  \\
            0.12  0.02459016393442623  0.0  \\
            0.13  0.02459016393442623  0.0  \\
            0.14  0.02459016393442623  0.0  \\
            0.15  0.02459016393442623  0.0  \\
            0.16  0.02459016393442623  0.0  \\
            0.17  0.02459016393442623  0.0  \\
            0.18  0.02459016393442623  0.0  \\
            0.19  0.02459016393442623  0.0  \\
            0.2  0.02459016393442623  0.0  \\
            0.21  0.02459016393442623  0.0  \\
            0.22  0.02459016393442623  0.0  \\
            0.23  0.02459016393442623  0.0  \\
            0.24  0.02459016393442623  0.0  \\
            0.25  0.02459016393442623  0.0  \\
            0.26  0.02459016393442623  0.0  \\
            0.27  0.02459016393442623  0.0  \\
            0.28  0.02459016393442623  0.0  \\
            0.29  0.02459016393442623  0.0  \\
            0.3  0.02459016393442623  0.0  \\
            0.31  0.02459016393442623  0.0  \\
            0.32  0.02459016393442623  0.0  \\
            0.33  0.02459016393442623  0.0  \\
            0.34  0.02459016393442623  0.0  \\
            0.35  0.02459016393442623  0.0  \\
            0.36  0.02459016393442623  0.0  \\
            0.37  0.02459016393442623  0.0  \\
            0.38  0.02459016393442623  0.0  \\
            0.39  0.02459016393442623  0.0  \\
            0.4  0.02459016393442623  0.0  \\
            0.41  0.02459016393442623  0.0  \\
            0.42  0.02459016393442623  0.0  \\
            0.43  0.02459016393442623  0.0  \\
            0.44  0.02459016393442623  0.0  \\
            0.45  0.02459016393442623  0.0  \\
            0.46  0.02459016393442623  0.0  \\
            0.47  0.02459016393442623  0.0  \\
            0.48  0.02459016393442623  0.0  \\
            0.49  0.02459016393442623  0.0  \\
            0.5  0.02459016393442623  0.0  \\
            0.0  0.040983606557377046  0.0  \\
            0.01  0.040983606557377046  0.0  \\
            0.02  0.040983606557377046  0.0  \\
            0.03  0.040983606557377046  0.0  \\
            0.04  0.040983606557377046  0.0  \\
            0.05  0.040983606557377046  0.0  \\
            0.06  0.040983606557377046  0.0  \\
            0.07  0.040983606557377046  0.0  \\
            0.08  0.040983606557377046  0.0  \\
            0.09  0.040983606557377046  0.0  \\
            0.1  0.040983606557377046  0.0  \\
            0.11  0.040983606557377046  0.0  \\
            0.12  0.040983606557377046  0.0  \\
            0.13  0.040983606557377046  0.0  \\
            0.14  0.040983606557377046  0.0  \\
            0.15  0.040983606557377046  0.0  \\
            0.16  0.040983606557377046  0.0  \\
            0.17  0.040983606557377046  0.0  \\
            0.18  0.040983606557377046  0.0  \\
            0.19  0.040983606557377046  0.0  \\
            0.2  0.040983606557377046  0.0  \\
            0.21  0.040983606557377046  0.0  \\
            0.22  0.040983606557377046  0.0  \\
            0.23  0.040983606557377046  0.0  \\
            0.24  0.040983606557377046  0.0  \\
            0.25  0.040983606557377046  0.0  \\
            0.26  0.040983606557377046  0.0  \\
            0.27  0.040983606557377046  0.0  \\
            0.28  0.040983606557377046  0.0  \\
            0.29  0.040983606557377046  0.0  \\
            0.3  0.040983606557377046  0.0  \\
            0.31  0.040983606557377046  0.0  \\
            0.32  0.040983606557377046  0.0  \\
            0.33  0.040983606557377046  0.0  \\
            0.34  0.040983606557377046  0.0  \\
            0.35  0.040983606557377046  0.0  \\
            0.36  0.040983606557377046  0.0  \\
            0.37  0.040983606557377046  0.0  \\
            0.38  0.040983606557377046  0.0  \\
            0.39  0.040983606557377046  0.0  \\
            0.4  0.040983606557377046  0.0  \\
            0.41  0.040983606557377046  0.0  \\
            0.42  0.040983606557377046  0.0  \\
            0.43  0.040983606557377046  0.0  \\
            0.44  0.040983606557377046  0.0  \\
            0.45  0.040983606557377046  0.0  \\
            0.46  0.040983606557377046  0.0  \\
            0.47  0.040983606557377046  0.0  \\
            0.48  0.040983606557377046  0.0  \\
            0.49  0.040983606557377046  0.0  \\
            0.5  0.040983606557377046  0.0  \\
            0.0  0.05737704918032787  0.0  \\
            0.01  0.05737704918032787  0.0  \\
            0.02  0.05737704918032787  0.0  \\
            0.03  0.05737704918032787  0.0  \\
            0.04  0.05737704918032787  0.0  \\
            0.05  0.05737704918032787  0.0  \\
            0.06  0.05737704918032787  0.0  \\
            0.07  0.05737704918032787  0.0  \\
            0.08  0.05737704918032787  0.0  \\
            0.09  0.05737704918032787  0.0  \\
            0.1  0.05737704918032787  0.0  \\
            0.11  0.05737704918032787  0.0  \\
            0.12  0.05737704918032787  0.0  \\
            0.13  0.05737704918032787  0.0  \\
            0.14  0.05737704918032787  0.0  \\
            0.15  0.05737704918032787  0.0  \\
            0.16  0.05737704918032787  0.0  \\
            0.17  0.05737704918032787  0.0  \\
            0.18  0.05737704918032787  0.0  \\
            0.19  0.05737704918032787  0.0  \\
            0.2  0.05737704918032787  0.0  \\
            0.21  0.05737704918032787  0.0  \\
            0.22  0.05737704918032787  0.0  \\
            0.23  0.05737704918032787  0.0  \\
            0.24  0.05737704918032787  0.0  \\
            0.25  0.05737704918032787  0.0  \\
            0.26  0.05737704918032787  0.0  \\
            0.27  0.05737704918032787  0.0  \\
            0.28  0.05737704918032787  0.0  \\
            0.29  0.05737704918032787  0.0  \\
            0.3  0.05737704918032787  0.0  \\
            0.31  0.05737704918032787  0.0  \\
            0.32  0.05737704918032787  0.0  \\
            0.33  0.05737704918032787  0.0  \\
            0.34  0.05737704918032787  0.0  \\
            0.35  0.05737704918032787  0.0  \\
            0.36  0.05737704918032787  0.0  \\
            0.37  0.05737704918032787  0.0  \\
            0.38  0.05737704918032787  0.0  \\
            0.39  0.05737704918032787  0.0  \\
            0.4  0.05737704918032787  0.0  \\
            0.41  0.05737704918032787  0.0  \\
            0.42  0.05737704918032787  0.0  \\
            0.43  0.05737704918032787  0.0  \\
            0.44  0.05737704918032787  0.0  \\
            0.45  0.05737704918032787  0.0  \\
            0.46  0.05737704918032787  0.0  \\
            0.47  0.05737704918032787  0.0  \\
            0.48  0.05737704918032787  0.0  \\
            0.49  0.05737704918032787  0.0  \\
            0.5  0.05737704918032787  0.0  \\
            0.0  0.07377049180327869  0.0  \\
            0.01  0.07377049180327869  0.0  \\
            0.02  0.07377049180327869  0.0  \\
            0.03  0.07377049180327869  0.0  \\
            0.04  0.07377049180327869  0.0  \\
            0.05  0.07377049180327869  0.0  \\
            0.06  0.07377049180327869  0.0  \\
            0.07  0.07377049180327869  0.0  \\
            0.08  0.07377049180327869  0.0  \\
            0.09  0.07377049180327869  0.0  \\
            0.1  0.07377049180327869  0.0  \\
            0.11  0.07377049180327869  0.0  \\
            0.12  0.07377049180327869  0.0  \\
            0.13  0.07377049180327869  0.0  \\
            0.14  0.07377049180327869  0.0  \\
            0.15  0.07377049180327869  0.0  \\
            0.16  0.07377049180327869  0.0  \\
            0.17  0.07377049180327869  0.0  \\
            0.18  0.07377049180327869  0.0  \\
            0.19  0.07377049180327869  0.0  \\
            0.2  0.07377049180327869  0.0  \\
            0.21  0.07377049180327869  0.0  \\
            0.22  0.07377049180327869  0.0  \\
            0.23  0.07377049180327869  0.0  \\
            0.24  0.07377049180327869  0.0  \\
            0.25  0.07377049180327869  0.0  \\
            0.26  0.07377049180327869  0.0  \\
            0.27  0.07377049180327869  0.0  \\
            0.28  0.07377049180327869  0.0  \\
            0.29  0.07377049180327869  0.0  \\
            0.3  0.07377049180327869  0.0  \\
            0.31  0.07377049180327869  0.0  \\
            0.32  0.07377049180327869  0.0  \\
            0.33  0.07377049180327869  0.0  \\
            0.34  0.07377049180327869  0.0  \\
            0.35  0.07377049180327869  0.0  \\
            0.36  0.07377049180327869  0.0  \\
            0.37  0.07377049180327869  0.0  \\
            0.38  0.07377049180327869  0.0  \\
            0.39  0.07377049180327869  0.0  \\
            0.4  0.07377049180327869  0.0  \\
            0.41  0.07377049180327869  0.0  \\
            0.42  0.07377049180327869  0.0  \\
            0.43  0.07377049180327869  0.0  \\
            0.44  0.07377049180327869  0.0  \\
            0.45  0.07377049180327869  0.0  \\
            0.46  0.07377049180327869  0.0  \\
            0.47  0.07377049180327869  0.0  \\
            0.48  0.07377049180327869  0.0  \\
            0.49  0.07377049180327869  0.0  \\
            0.5  0.07377049180327869  0.0  \\
            0.0  0.09016393442622951  0.0  \\
            0.01  0.09016393442622951  0.0  \\
            0.02  0.09016393442622951  0.0  \\
            0.03  0.09016393442622951  0.0  \\
            0.04  0.09016393442622951  0.0  \\
            0.05  0.09016393442622951  0.0  \\
            0.06  0.09016393442622951  0.0  \\
            0.07  0.09016393442622951  0.0  \\
            0.08  0.09016393442622951  0.0  \\
            0.09  0.09016393442622951  0.0  \\
            0.1  0.09016393442622951  0.0  \\
            0.11  0.09016393442622951  0.0  \\
            0.12  0.09016393442622951  0.0  \\
            0.13  0.09016393442622951  0.0  \\
            0.14  0.09016393442622951  0.0  \\
            0.15  0.09016393442622951  0.0  \\
            0.16  0.09016393442622951  0.0  \\
            0.17  0.09016393442622951  0.0  \\
            0.18  0.09016393442622951  0.0  \\
            0.19  0.09016393442622951  0.0  \\
            0.2  0.09016393442622951  0.0  \\
            0.21  0.09016393442622951  0.0  \\
            0.22  0.09016393442622951  0.0  \\
            0.23  0.09016393442622951  0.0  \\
            0.24  0.09016393442622951  0.0  \\
            0.25  0.09016393442622951  0.0  \\
            0.26  0.09016393442622951  0.0  \\
            0.27  0.09016393442622951  0.0  \\
            0.28  0.09016393442622951  0.0  \\
            0.29  0.09016393442622951  0.0  \\
            0.3  0.09016393442622951  0.0  \\
            0.31  0.09016393442622951  0.0  \\
            0.32  0.09016393442622951  0.0  \\
            0.33  0.09016393442622951  0.0  \\
            0.34  0.09016393442622951  0.0  \\
            0.35  0.09016393442622951  0.0  \\
            0.36  0.09016393442622951  0.0  \\
            0.37  0.09016393442622951  0.0  \\
            0.38  0.09016393442622951  0.0  \\
            0.39  0.09016393442622951  0.0  \\
            0.4  0.09016393442622951  0.0  \\
            0.41  0.09016393442622951  0.0  \\
            0.42  0.09016393442622951  0.0  \\
            0.43  0.09016393442622951  0.0  \\
            0.44  0.09016393442622951  0.0  \\
            0.45  0.09016393442622951  0.0  \\
            0.46  0.09016393442622951  0.0  \\
            0.47  0.09016393442622951  0.0  \\
            0.48  0.09016393442622951  0.0  \\
            0.49  0.09016393442622951  0.0  \\
            0.5  0.09016393442622951  0.0  \\
            0.0  0.10655737704918032  0.0  \\
            0.01  0.10655737704918032  0.0  \\
            0.02  0.10655737704918032  0.0  \\
            0.03  0.10655737704918032  0.0  \\
            0.04  0.10655737704918032  0.0  \\
            0.05  0.10655737704918032  0.0  \\
            0.06  0.10655737704918032  0.0  \\
            0.07  0.10655737704918032  0.0  \\
            0.08  0.10655737704918032  0.0  \\
            0.09  0.10655737704918032  0.0  \\
            0.1  0.10655737704918032  0.0  \\
            0.11  0.10655737704918032  0.0  \\
            0.12  0.10655737704918032  0.0  \\
            0.13  0.10655737704918032  0.0  \\
            0.14  0.10655737704918032  0.0  \\
            0.15  0.10655737704918032  0.0  \\
            0.16  0.10655737704918032  0.0  \\
            0.17  0.10655737704918032  0.0  \\
            0.18  0.10655737704918032  0.0  \\
            0.19  0.10655737704918032  0.0  \\
            0.2  0.10655737704918032  0.0  \\
            0.21  0.10655737704918032  0.0  \\
            0.22  0.10655737704918032  0.0  \\
            0.23  0.10655737704918032  0.0  \\
            0.24  0.10655737704918032  0.0  \\
            0.25  0.10655737704918032  0.0  \\
            0.26  0.10655737704918032  0.0  \\
            0.27  0.10655737704918032  0.0  \\
            0.28  0.10655737704918032  0.0  \\
            0.29  0.10655737704918032  0.0  \\
            0.3  0.10655737704918032  0.0  \\
            0.31  0.10655737704918032  0.0  \\
            0.32  0.10655737704918032  0.0  \\
            0.33  0.10655737704918032  0.0  \\
            0.34  0.10655737704918032  0.0  \\
            0.35  0.10655737704918032  0.0  \\
            0.36  0.10655737704918032  0.0  \\
            0.37  0.10655737704918032  0.0  \\
            0.38  0.10655737704918032  0.0  \\
            0.39  0.10655737704918032  0.0  \\
            0.4  0.10655737704918032  0.0  \\
            0.41  0.10655737704918032  0.0  \\
            0.42  0.10655737704918032  0.0  \\
            0.43  0.10655737704918032  0.0  \\
            0.44  0.10655737704918032  0.0  \\
            0.45  0.10655737704918032  0.0  \\
            0.46  0.10655737704918032  0.0  \\
            0.47  0.10655737704918032  0.0  \\
            0.48  0.10655737704918032  0.0  \\
            0.49  0.10655737704918032  0.0  \\
            0.5  0.10655737704918032  0.0  \\
            0.0  0.12295081967213115  0.0  \\
            0.01  0.12295081967213115  0.0  \\
            0.02  0.12295081967213115  0.0  \\
            0.03  0.12295081967213115  0.0  \\
            0.04  0.12295081967213115  0.0  \\
            0.05  0.12295081967213115  0.0  \\
            0.06  0.12295081967213115  0.0  \\
            0.07  0.12295081967213115  0.0  \\
            0.08  0.12295081967213115  0.0  \\
            0.09  0.12295081967213115  0.0  \\
            0.1  0.12295081967213115  0.0  \\
            0.11  0.12295081967213115  0.0  \\
            0.12  0.12295081967213115  0.0  \\
            0.13  0.12295081967213115  0.0  \\
            0.14  0.12295081967213115  0.0  \\
            0.15  0.12295081967213115  0.0  \\
            0.16  0.12295081967213115  0.0  \\
            0.17  0.12295081967213115  0.0  \\
            0.18  0.12295081967213115  0.0  \\
            0.19  0.12295081967213115  0.0  \\
            0.2  0.12295081967213115  0.0  \\
            0.21  0.12295081967213115  0.0  \\
            0.22  0.12295081967213115  0.0  \\
            0.23  0.12295081967213115  0.0  \\
            0.24  0.12295081967213115  0.0  \\
            0.25  0.12295081967213115  0.0  \\
            0.26  0.12295081967213115  0.0  \\
            0.27  0.12295081967213115  0.0  \\
            0.28  0.12295081967213115  0.0  \\
            0.29  0.12295081967213115  0.0  \\
            0.3  0.12295081967213115  0.0  \\
            0.31  0.12295081967213115  0.0  \\
            0.32  0.12295081967213115  0.0  \\
            0.33  0.12295081967213115  0.0  \\
            0.34  0.12295081967213115  0.0  \\
            0.35  0.12295081967213115  0.0  \\
            0.36  0.12295081967213115  0.0  \\
            0.37  0.12295081967213115  0.0  \\
            0.38  0.12295081967213115  0.0  \\
            0.39  0.12295081967213115  0.0  \\
            0.4  0.12295081967213115  0.0  \\
            0.41  0.12295081967213115  0.0  \\
            0.42  0.12295081967213115  0.0  \\
            0.43  0.12295081967213115  0.0  \\
            0.44  0.12295081967213115  0.0  \\
            0.45  0.12295081967213115  0.0  \\
            0.46  0.12295081967213115  0.0  \\
            0.47  0.12295081967213115  0.0  \\
            0.48  0.12295081967213115  0.0  \\
            0.49  0.12295081967213115  0.0  \\
            0.5  0.12295081967213115  0.0  \\
            0.0  0.13934426229508196  0.0  \\
            0.01  0.13934426229508196  0.0  \\
            0.02  0.13934426229508196  0.0  \\
            0.03  0.13934426229508196  0.0  \\
            0.04  0.13934426229508196  0.0  \\
            0.05  0.13934426229508196  0.0  \\
            0.06  0.13934426229508196  0.0  \\
            0.07  0.13934426229508196  0.0  \\
            0.08  0.13934426229508196  0.0  \\
            0.09  0.13934426229508196  0.0  \\
            0.1  0.13934426229508196  0.0  \\
            0.11  0.13934426229508196  0.0  \\
            0.12  0.13934426229508196  0.0  \\
            0.13  0.13934426229508196  0.0  \\
            0.14  0.13934426229508196  0.0  \\
            0.15  0.13934426229508196  0.0  \\
            0.16  0.13934426229508196  0.0  \\
            0.17  0.13934426229508196  0.0  \\
            0.18  0.13934426229508196  0.0  \\
            0.19  0.13934426229508196  0.0  \\
            0.2  0.13934426229508196  0.0  \\
            0.21  0.13934426229508196  0.0  \\
            0.22  0.13934426229508196  0.0  \\
            0.23  0.13934426229508196  0.0  \\
            0.24  0.13934426229508196  0.0  \\
            0.25  0.13934426229508196  0.0  \\
            0.26  0.13934426229508196  0.0  \\
            0.27  0.13934426229508196  0.0  \\
            0.28  0.13934426229508196  0.0  \\
            0.29  0.13934426229508196  0.0  \\
            0.3  0.13934426229508196  0.0  \\
            0.31  0.13934426229508196  0.0  \\
            0.32  0.13934426229508196  0.0  \\
            0.33  0.13934426229508196  0.0  \\
            0.34  0.13934426229508196  0.0  \\
            0.35  0.13934426229508196  0.0  \\
            0.36  0.13934426229508196  0.0  \\
            0.37  0.13934426229508196  0.0  \\
            0.38  0.13934426229508196  0.0  \\
            0.39  0.13934426229508196  0.0  \\
            0.4  0.13934426229508196  0.0  \\
            0.41  0.13934426229508196  0.0  \\
            0.42  0.13934426229508196  0.0  \\
            0.43  0.13934426229508196  0.0  \\
            0.44  0.13934426229508196  0.0  \\
            0.45  0.13934426229508196  0.0  \\
            0.46  0.13934426229508196  0.0  \\
            0.47  0.13934426229508196  0.0  \\
            0.48  0.13934426229508196  0.0  \\
            0.49  0.13934426229508196  0.0  \\
            0.5  0.13934426229508196  0.0  \\
            0.0  0.1557377049180328  0.0  \\
            0.01  0.1557377049180328  0.0  \\
            0.02  0.1557377049180328  0.0  \\
            0.03  0.1557377049180328  0.0  \\
            0.04  0.1557377049180328  0.0  \\
            0.05  0.1557377049180328  0.0  \\
            0.06  0.1557377049180328  0.0  \\
            0.07  0.1557377049180328  0.0  \\
            0.08  0.1557377049180328  0.0  \\
            0.09  0.1557377049180328  0.0  \\
            0.1  0.1557377049180328  0.0  \\
            0.11  0.1557377049180328  0.0  \\
            0.12  0.1557377049180328  0.0  \\
            0.13  0.1557377049180328  0.0  \\
            0.14  0.1557377049180328  0.0  \\
            0.15  0.1557377049180328  0.0  \\
            0.16  0.1557377049180328  0.0  \\
            0.17  0.1557377049180328  0.0  \\
            0.18  0.1557377049180328  0.0  \\
            0.19  0.1557377049180328  0.0  \\
            0.2  0.1557377049180328  0.0  \\
            0.21  0.1557377049180328  0.0  \\
            0.22  0.1557377049180328  0.0  \\
            0.23  0.1557377049180328  0.0  \\
            0.24  0.1557377049180328  0.0  \\
            0.25  0.1557377049180328  0.0  \\
            0.26  0.1557377049180328  0.0  \\
            0.27  0.1557377049180328  0.0  \\
            0.28  0.1557377049180328  0.0  \\
            0.29  0.1557377049180328  0.0  \\
            0.3  0.1557377049180328  0.0  \\
            0.31  0.1557377049180328  0.0  \\
            0.32  0.1557377049180328  0.0  \\
            0.33  0.1557377049180328  0.0  \\
            0.34  0.1557377049180328  0.0  \\
            0.35  0.1557377049180328  0.0  \\
            0.36  0.1557377049180328  0.0  \\
            0.37  0.1557377049180328  0.0  \\
            0.38  0.1557377049180328  0.0  \\
            0.39  0.1557377049180328  0.0  \\
            0.4  0.1557377049180328  0.0  \\
            0.41  0.1557377049180328  0.0  \\
            0.42  0.1557377049180328  0.0  \\
            0.43  0.1557377049180328  0.0  \\
            0.44  0.1557377049180328  0.0  \\
            0.45  0.1557377049180328  0.0  \\
            0.46  0.1557377049180328  0.0  \\
            0.47  0.1557377049180328  0.0  \\
            0.48  0.1557377049180328  0.0  \\
            0.49  0.1557377049180328  0.0  \\
            0.5  0.1557377049180328  0.0  \\
            0.0  0.1721311475409836  0.0  \\
            0.01  0.1721311475409836  0.0  \\
            0.02  0.1721311475409836  0.0  \\
            0.03  0.1721311475409836  0.0  \\
            0.04  0.1721311475409836  0.0  \\
            0.05  0.1721311475409836  0.0  \\
            0.06  0.1721311475409836  0.0  \\
            0.07  0.1721311475409836  0.0  \\
            0.08  0.1721311475409836  0.0  \\
            0.09  0.1721311475409836  0.0  \\
            0.1  0.1721311475409836  0.0  \\
            0.11  0.1721311475409836  0.0  \\
            0.12  0.1721311475409836  0.0  \\
            0.13  0.1721311475409836  0.0  \\
            0.14  0.1721311475409836  0.0  \\
            0.15  0.1721311475409836  0.0  \\
            0.16  0.1721311475409836  0.0  \\
            0.17  0.1721311475409836  0.0  \\
            0.18  0.1721311475409836  0.0  \\
            0.19  0.1721311475409836  0.0  \\
            0.2  0.1721311475409836  0.0  \\
            0.21  0.1721311475409836  0.0  \\
            0.22  0.1721311475409836  0.0  \\
            0.23  0.1721311475409836  0.0  \\
            0.24  0.1721311475409836  0.0  \\
            0.25  0.1721311475409836  0.0  \\
            0.26  0.1721311475409836  0.0  \\
            0.27  0.1721311475409836  0.0  \\
            0.28  0.1721311475409836  0.0  \\
            0.29  0.1721311475409836  0.0  \\
            0.3  0.1721311475409836  0.0  \\
            0.31  0.1721311475409836  0.0  \\
            0.32  0.1721311475409836  0.0  \\
            0.33  0.1721311475409836  0.0  \\
            0.34  0.1721311475409836  0.0  \\
            0.35  0.1721311475409836  0.0  \\
            0.36  0.1721311475409836  0.0  \\
            0.37  0.1721311475409836  0.0  \\
            0.38  0.1721311475409836  0.0  \\
            0.39  0.1721311475409836  0.0  \\
            0.4  0.1721311475409836  0.0  \\
            0.41  0.1721311475409836  0.0  \\
            0.42  0.1721311475409836  0.0  \\
            0.43  0.1721311475409836  0.0  \\
            0.44  0.1721311475409836  0.0  \\
            0.45  0.1721311475409836  0.0  \\
            0.46  0.1721311475409836  0.0  \\
            0.47  0.1721311475409836  0.0  \\
            0.48  0.1721311475409836  0.0  \\
            0.49  0.1721311475409836  0.0  \\
            0.5  0.1721311475409836  0.0  \\
            0.0  0.1885245901639344  0.0  \\
            0.01  0.1885245901639344  0.0  \\
            0.02  0.1885245901639344  0.0  \\
            0.03  0.1885245901639344  0.0  \\
            0.04  0.1885245901639344  0.0  \\
            0.05  0.1885245901639344  0.0  \\
            0.06  0.1885245901639344  0.0  \\
            0.07  0.1885245901639344  0.0  \\
            0.08  0.1885245901639344  0.0  \\
            0.09  0.1885245901639344  0.0  \\
            0.1  0.1885245901639344  0.0  \\
            0.11  0.1885245901639344  0.0  \\
            0.12  0.1885245901639344  0.0  \\
            0.13  0.1885245901639344  0.0  \\
            0.14  0.1885245901639344  0.0  \\
            0.15  0.1885245901639344  0.0  \\
            0.16  0.1885245901639344  0.0  \\
            0.17  0.1885245901639344  0.0  \\
            0.18  0.1885245901639344  0.0  \\
            0.19  0.1885245901639344  0.0  \\
            0.2  0.1885245901639344  0.0  \\
            0.21  0.1885245901639344  0.0  \\
            0.22  0.1885245901639344  0.0  \\
            0.23  0.1885245901639344  0.0  \\
            0.24  0.1885245901639344  0.0  \\
            0.25  0.1885245901639344  0.0  \\
            0.26  0.1885245901639344  0.0  \\
            0.27  0.1885245901639344  0.0  \\
            0.28  0.1885245901639344  0.0  \\
            0.29  0.1885245901639344  0.0  \\
            0.3  0.1885245901639344  658.0  \\
            0.31  0.1885245901639344  0.0  \\
            0.32  0.1885245901639344  0.0  \\
            0.33  0.1885245901639344  0.0  \\
            0.34  0.1885245901639344  0.0  \\
            0.35  0.1885245901639344  0.0  \\
            0.36  0.1885245901639344  0.0  \\
            0.37  0.1885245901639344  0.0  \\
            0.38  0.1885245901639344  0.0  \\
            0.39  0.1885245901639344  0.0  \\
            0.4  0.1885245901639344  0.0  \\
            0.41  0.1885245901639344  0.0  \\
            0.42  0.1885245901639344  0.0  \\
            0.43  0.1885245901639344  0.0  \\
            0.44  0.1885245901639344  0.0  \\
            0.45  0.1885245901639344  0.0  \\
            0.46  0.1885245901639344  0.0  \\
            0.47  0.1885245901639344  0.0  \\
            0.48  0.1885245901639344  0.0  \\
            0.49  0.1885245901639344  0.0  \\
            0.5  0.1885245901639344  0.0  \\
            0.0  0.20491803278688525  0.0  \\
            0.01  0.20491803278688525  0.0  \\
            0.02  0.20491803278688525  0.0  \\
            0.03  0.20491803278688525  0.0  \\
            0.04  0.20491803278688525  0.0  \\
            0.05  0.20491803278688525  0.0  \\
            0.06  0.20491803278688525  0.0  \\
            0.07  0.20491803278688525  0.0  \\
            0.08  0.20491803278688525  0.0  \\
            0.09  0.20491803278688525  0.0  \\
            0.1  0.20491803278688525  0.0  \\
            0.11  0.20491803278688525  0.0  \\
            0.12  0.20491803278688525  0.0  \\
            0.13  0.20491803278688525  0.0  \\
            0.14  0.20491803278688525  0.0  \\
            0.15  0.20491803278688525  0.0  \\
            0.16  0.20491803278688525  0.0  \\
            0.17  0.20491803278688525  0.0  \\
            0.18  0.20491803278688525  0.0  \\
            0.19  0.20491803278688525  0.0  \\
            0.2  0.20491803278688525  0.0  \\
            0.21  0.20491803278688525  0.0  \\
            0.22  0.20491803278688525  0.0  \\
            0.23  0.20491803278688525  0.0  \\
            0.24  0.20491803278688525  0.0  \\
            0.25  0.20491803278688525  0.0  \\
            0.26  0.20491803278688525  0.0  \\
            0.27  0.20491803278688525  0.0  \\
            0.28  0.20491803278688525  0.0  \\
            0.29  0.20491803278688525  0.0  \\
            0.3  0.20491803278688525  0.0  \\
            0.31  0.20491803278688525  0.0  \\
            0.32  0.20491803278688525  0.0  \\
            0.33  0.20491803278688525  0.0  \\
            0.34  0.20491803278688525  0.0  \\
            0.35  0.20491803278688525  0.0  \\
            0.36  0.20491803278688525  0.0  \\
            0.37  0.20491803278688525  0.0  \\
            0.38  0.20491803278688525  0.0  \\
            0.39  0.20491803278688525  0.0  \\
            0.4  0.20491803278688525  0.0  \\
            0.41  0.20491803278688525  0.0  \\
            0.42  0.20491803278688525  0.0  \\
            0.43  0.20491803278688525  0.0  \\
            0.44  0.20491803278688525  0.0  \\
            0.45  0.20491803278688525  0.0  \\
            0.46  0.20491803278688525  0.0  \\
            0.47  0.20491803278688525  0.0  \\
            0.48  0.20491803278688525  0.0  \\
            0.49  0.20491803278688525  0.0  \\
            0.5  0.20491803278688525  0.0  \\
            0.0  0.22131147540983606  0.0  \\
            0.01  0.22131147540983606  0.0  \\
            0.02  0.22131147540983606  0.0  \\
            0.03  0.22131147540983606  0.0  \\
            0.04  0.22131147540983606  0.0  \\
            0.05  0.22131147540983606  0.0  \\
            0.06  0.22131147540983606  0.0  \\
            0.07  0.22131147540983606  0.0  \\
            0.08  0.22131147540983606  0.0  \\
            0.09  0.22131147540983606  0.0  \\
            0.1  0.22131147540983606  0.0  \\
            0.11  0.22131147540983606  0.0  \\
            0.12  0.22131147540983606  0.0  \\
            0.13  0.22131147540983606  0.0  \\
            0.14  0.22131147540983606  0.0  \\
            0.15  0.22131147540983606  0.0  \\
            0.16  0.22131147540983606  0.0  \\
            0.17  0.22131147540983606  0.0  \\
            0.18  0.22131147540983606  0.0  \\
            0.19  0.22131147540983606  0.0  \\
            0.2  0.22131147540983606  0.0  \\
            0.21  0.22131147540983606  0.0  \\
            0.22  0.22131147540983606  0.0  \\
            0.23  0.22131147540983606  0.0  \\
            0.24  0.22131147540983606  0.0  \\
            0.25  0.22131147540983606  0.0  \\
            0.26  0.22131147540983606  0.0  \\
            0.27  0.22131147540983606  0.0  \\
            0.28  0.22131147540983606  0.0  \\
            0.29  0.22131147540983606  0.0  \\
            0.3  0.22131147540983606  0.0  \\
            0.31  0.22131147540983606  0.0  \\
            0.32  0.22131147540983606  0.0  \\
            0.33  0.22131147540983606  0.0  \\
            0.34  0.22131147540983606  0.0  \\
            0.35  0.22131147540983606  0.0  \\
            0.36  0.22131147540983606  0.0  \\
            0.37  0.22131147540983606  0.0  \\
            0.38  0.22131147540983606  0.0  \\
            0.39  0.22131147540983606  0.0  \\
            0.4  0.22131147540983606  0.0  \\
            0.41  0.22131147540983606  0.0  \\
            0.42  0.22131147540983606  0.0  \\
            0.43  0.22131147540983606  0.0  \\
            0.44  0.22131147540983606  0.0  \\
            0.45  0.22131147540983606  0.0  \\
            0.46  0.22131147540983606  0.0  \\
            0.47  0.22131147540983606  0.0  \\
            0.48  0.22131147540983606  0.0  \\
            0.49  0.22131147540983606  0.0  \\
            0.5  0.22131147540983606  0.0  \\
            0.0  0.23770491803278687  0.0  \\
            0.01  0.23770491803278687  0.0  \\
            0.02  0.23770491803278687  0.0  \\
            0.03  0.23770491803278687  0.0  \\
            0.04  0.23770491803278687  0.0  \\
            0.05  0.23770491803278687  0.0  \\
            0.06  0.23770491803278687  0.0  \\
            0.07  0.23770491803278687  0.0  \\
            0.08  0.23770491803278687  0.0  \\
            0.09  0.23770491803278687  0.0  \\
            0.1  0.23770491803278687  0.0  \\
            0.11  0.23770491803278687  0.0  \\
            0.12  0.23770491803278687  0.0  \\
            0.13  0.23770491803278687  0.0  \\
            0.14  0.23770491803278687  0.0  \\
            0.15  0.23770491803278687  0.0  \\
            0.16  0.23770491803278687  0.0  \\
            0.17  0.23770491803278687  0.0  \\
            0.18  0.23770491803278687  0.0  \\
            0.19  0.23770491803278687  0.0  \\
            0.2  0.23770491803278687  0.0  \\
            0.21  0.23770491803278687  0.0  \\
            0.22  0.23770491803278687  0.0  \\
            0.23  0.23770491803278687  0.0  \\
            0.24  0.23770491803278687  0.0  \\
            0.25  0.23770491803278687  0.0  \\
            0.26  0.23770491803278687  0.0  \\
            0.27  0.23770491803278687  0.0  \\
            0.28  0.23770491803278687  0.0  \\
            0.29  0.23770491803278687  0.0  \\
            0.3  0.23770491803278687  0.0  \\
            0.31  0.23770491803278687  0.0  \\
            0.32  0.23770491803278687  0.0  \\
            0.33  0.23770491803278687  0.0  \\
            0.34  0.23770491803278687  0.0  \\
            0.35  0.23770491803278687  0.0  \\
            0.36  0.23770491803278687  0.0  \\
            0.37  0.23770491803278687  0.0  \\
            0.38  0.23770491803278687  0.0  \\
            0.39  0.23770491803278687  0.0  \\
            0.4  0.23770491803278687  0.0  \\
            0.41  0.23770491803278687  0.0  \\
            0.42  0.23770491803278687  0.0  \\
            0.43  0.23770491803278687  0.0  \\
            0.44  0.23770491803278687  0.0  \\
            0.45  0.23770491803278687  0.0  \\
            0.46  0.23770491803278687  0.0  \\
            0.47  0.23770491803278687  0.0  \\
            0.48  0.23770491803278687  0.0  \\
            0.49  0.23770491803278687  0.0  \\
            0.5  0.23770491803278687  0.0  \\
            0.0  0.2540983606557377  0.0  \\
            0.01  0.2540983606557377  0.0  \\
            0.02  0.2540983606557377  0.0  \\
            0.03  0.2540983606557377  0.0  \\
            0.04  0.2540983606557377  0.0  \\
            0.05  0.2540983606557377  0.0  \\
            0.06  0.2540983606557377  0.0  \\
            0.07  0.2540983606557377  0.0  \\
            0.08  0.2540983606557377  0.0  \\
            0.09  0.2540983606557377  0.0  \\
            0.1  0.2540983606557377  0.0  \\
            0.11  0.2540983606557377  0.0  \\
            0.12  0.2540983606557377  0.0  \\
            0.13  0.2540983606557377  0.0  \\
            0.14  0.2540983606557377  0.0  \\
            0.15  0.2540983606557377  0.0  \\
            0.16  0.2540983606557377  0.0  \\
            0.17  0.2540983606557377  43.0  \\
            0.18  0.2540983606557377  947.0  \\
            0.19  0.2540983606557377  986.0  \\
            0.2  0.2540983606557377  1000.0  \\
            0.21  0.2540983606557377  1000.0  \\
            0.22  0.2540983606557377  1000.0  \\
            0.23  0.2540983606557377  1000.0  \\
            0.24  0.2540983606557377  1000.0  \\
            0.25  0.2540983606557377  1000.0  \\
            0.26  0.2540983606557377  1000.0  \\
            0.27  0.2540983606557377  1000.0  \\
            0.28  0.2540983606557377  1000.0  \\
            0.29  0.2540983606557377  999.0  \\
            0.3  0.2540983606557377  176.0  \\
            0.31  0.2540983606557377  92.0  \\
            0.32  0.2540983606557377  32.0  \\
            0.33  0.2540983606557377  14.0  \\
            0.34  0.2540983606557377  6.0  \\
            0.35  0.2540983606557377  0.0  \\
            0.36  0.2540983606557377  0.0  \\
            0.37  0.2540983606557377  0.0  \\
            0.38  0.2540983606557377  0.0  \\
            0.39  0.2540983606557377  0.0  \\
            0.4  0.2540983606557377  0.0  \\
            0.41  0.2540983606557377  0.0  \\
            0.42  0.2540983606557377  0.0  \\
            0.43  0.2540983606557377  0.0  \\
            0.44  0.2540983606557377  0.0  \\
            0.45  0.2540983606557377  0.0  \\
            0.46  0.2540983606557377  0.0  \\
            0.47  0.2540983606557377  0.0  \\
            0.48  0.2540983606557377  0.0  \\
            0.49  0.2540983606557377  0.0  \\
            0.5  0.2540983606557377  0.0  \\
            0.0  0.27049180327868855  0.0  \\
            0.01  0.27049180327868855  0.0  \\
            0.02  0.27049180327868855  0.0  \\
            0.03  0.27049180327868855  0.0  \\
            0.04  0.27049180327868855  0.0  \\
            0.05  0.27049180327868855  0.0  \\
            0.06  0.27049180327868855  0.0  \\
            0.07  0.27049180327868855  0.0  \\
            0.08  0.27049180327868855  0.0  \\
            0.09  0.27049180327868855  0.0  \\
            0.1  0.27049180327868855  0.0  \\
            0.11  0.27049180327868855  0.0  \\
            0.12  0.27049180327868855  0.0  \\
            0.13  0.27049180327868855  0.0  \\
            0.14  0.27049180327868855  0.0  \\
            0.15  0.27049180327868855  0.0  \\
            0.16  0.27049180327868855  0.0  \\
            0.17  0.27049180327868855  0.0  \\
            0.18  0.27049180327868855  0.0  \\
            0.19  0.27049180327868855  0.0  \\
            0.2  0.27049180327868855  0.0  \\
            0.21  0.27049180327868855  0.0  \\
            0.22  0.27049180327868855  0.0  \\
            0.23  0.27049180327868855  0.0  \\
            0.24  0.27049180327868855  0.0  \\
            0.25  0.27049180327868855  0.0  \\
            0.26  0.27049180327868855  0.0  \\
            0.27  0.27049180327868855  0.0  \\
            0.28  0.27049180327868855  0.0  \\
            0.29  0.27049180327868855  0.0  \\
            0.3  0.27049180327868855  0.0  \\
            0.31  0.27049180327868855  0.0  \\
            0.32  0.27049180327868855  0.0  \\
            0.33  0.27049180327868855  0.0  \\
            0.34  0.27049180327868855  0.0  \\
            0.35  0.27049180327868855  0.0  \\
            0.36  0.27049180327868855  0.0  \\
            0.37  0.27049180327868855  0.0  \\
            0.38  0.27049180327868855  0.0  \\
            0.39  0.27049180327868855  0.0  \\
            0.4  0.27049180327868855  0.0  \\
            0.41  0.27049180327868855  0.0  \\
            0.42  0.27049180327868855  0.0  \\
            0.43  0.27049180327868855  0.0  \\
            0.44  0.27049180327868855  0.0  \\
            0.45  0.27049180327868855  0.0  \\
            0.46  0.27049180327868855  0.0  \\
            0.47  0.27049180327868855  0.0  \\
            0.48  0.27049180327868855  0.0  \\
            0.49  0.27049180327868855  0.0  \\
            0.5  0.27049180327868855  0.0  \\
            0.0  0.28688524590163933  0.0  \\
            0.01  0.28688524590163933  0.0  \\
            0.02  0.28688524590163933  0.0  \\
            0.03  0.28688524590163933  0.0  \\
            0.04  0.28688524590163933  0.0  \\
            0.05  0.28688524590163933  0.0  \\
            0.06  0.28688524590163933  0.0  \\
            0.07  0.28688524590163933  0.0  \\
            0.08  0.28688524590163933  0.0  \\
            0.09  0.28688524590163933  0.0  \\
            0.1  0.28688524590163933  0.0  \\
            0.11  0.28688524590163933  0.0  \\
            0.12  0.28688524590163933  0.0  \\
            0.13  0.28688524590163933  0.0  \\
            0.14  0.28688524590163933  0.0  \\
            0.15  0.28688524590163933  0.0  \\
            0.16  0.28688524590163933  0.0  \\
            0.17  0.28688524590163933  0.0  \\
            0.18  0.28688524590163933  0.0  \\
            0.19  0.28688524590163933  0.0  \\
            0.2  0.28688524590163933  0.0  \\
            0.21  0.28688524590163933  0.0  \\
            0.22  0.28688524590163933  0.0  \\
            0.23  0.28688524590163933  0.0  \\
            0.24  0.28688524590163933  0.0  \\
            0.25  0.28688524590163933  0.0  \\
            0.26  0.28688524590163933  0.0  \\
            0.27  0.28688524590163933  0.0  \\
            0.28  0.28688524590163933  0.0  \\
            0.29  0.28688524590163933  0.0  \\
            0.3  0.28688524590163933  0.0  \\
            0.31  0.28688524590163933  0.0  \\
            0.32  0.28688524590163933  0.0  \\
            0.33  0.28688524590163933  0.0  \\
            0.34  0.28688524590163933  0.0  \\
            0.35  0.28688524590163933  0.0  \\
            0.36  0.28688524590163933  0.0  \\
            0.37  0.28688524590163933  0.0  \\
            0.38  0.28688524590163933  0.0  \\
            0.39  0.28688524590163933  0.0  \\
            0.4  0.28688524590163933  0.0  \\
            0.41  0.28688524590163933  0.0  \\
            0.42  0.28688524590163933  0.0  \\
            0.43  0.28688524590163933  0.0  \\
            0.44  0.28688524590163933  0.0  \\
            0.45  0.28688524590163933  0.0  \\
            0.46  0.28688524590163933  0.0  \\
            0.47  0.28688524590163933  0.0  \\
            0.48  0.28688524590163933  0.0  \\
            0.49  0.28688524590163933  0.0  \\
            0.5  0.28688524590163933  0.0  \\
            0.0  0.30327868852459017  0.0  \\
            0.01  0.30327868852459017  0.0  \\
            0.02  0.30327868852459017  0.0  \\
            0.03  0.30327868852459017  0.0  \\
            0.04  0.30327868852459017  0.0  \\
            0.05  0.30327868852459017  0.0  \\
            0.06  0.30327868852459017  0.0  \\
            0.07  0.30327868852459017  0.0  \\
            0.08  0.30327868852459017  0.0  \\
            0.09  0.30327868852459017  0.0  \\
            0.1  0.30327868852459017  0.0  \\
            0.11  0.30327868852459017  0.0  \\
            0.12  0.30327868852459017  0.0  \\
            0.13  0.30327868852459017  0.0  \\
            0.14  0.30327868852459017  0.0  \\
            0.15  0.30327868852459017  0.0  \\
            0.16  0.30327868852459017  0.0  \\
            0.17  0.30327868852459017  0.0  \\
            0.18  0.30327868852459017  0.0  \\
            0.19  0.30327868852459017  0.0  \\
            0.2  0.30327868852459017  0.0  \\
            0.21  0.30327868852459017  0.0  \\
            0.22  0.30327868852459017  0.0  \\
            0.23  0.30327868852459017  0.0  \\
            0.24  0.30327868852459017  0.0  \\
            0.25  0.30327868852459017  0.0  \\
            0.26  0.30327868852459017  0.0  \\
            0.27  0.30327868852459017  0.0  \\
            0.28  0.30327868852459017  0.0  \\
            0.29  0.30327868852459017  0.0  \\
            0.3  0.30327868852459017  0.0  \\
            0.31  0.30327868852459017  0.0  \\
            0.32  0.30327868852459017  0.0  \\
            0.33  0.30327868852459017  0.0  \\
            0.34  0.30327868852459017  0.0  \\
            0.35  0.30327868852459017  0.0  \\
            0.36  0.30327868852459017  0.0  \\
            0.37  0.30327868852459017  0.0  \\
            0.38  0.30327868852459017  0.0  \\
            0.39  0.30327868852459017  0.0  \\
            0.4  0.30327868852459017  0.0  \\
            0.41  0.30327868852459017  0.0  \\
            0.42  0.30327868852459017  0.0  \\
            0.43  0.30327868852459017  0.0  \\
            0.44  0.30327868852459017  0.0  \\
            0.45  0.30327868852459017  0.0  \\
            0.46  0.30327868852459017  0.0  \\
            0.47  0.30327868852459017  0.0  \\
            0.48  0.30327868852459017  0.0  \\
            0.49  0.30327868852459017  0.0  \\
            0.5  0.30327868852459017  0.0  \\
            0.0  0.319672131147541  0.0  \\
            0.01  0.319672131147541  0.0  \\
            0.02  0.319672131147541  0.0  \\
            0.03  0.319672131147541  0.0  \\
            0.04  0.319672131147541  0.0  \\
            0.05  0.319672131147541  0.0  \\
            0.06  0.319672131147541  0.0  \\
            0.07  0.319672131147541  0.0  \\
            0.08  0.319672131147541  0.0  \\
            0.09  0.319672131147541  0.0  \\
            0.1  0.319672131147541  0.0  \\
            0.11  0.319672131147541  0.0  \\
            0.12  0.319672131147541  0.0  \\
            0.13  0.319672131147541  0.0  \\
            0.14  0.319672131147541  0.0  \\
            0.15  0.319672131147541  0.0  \\
            0.16  0.319672131147541  0.0  \\
            0.17  0.319672131147541  0.0  \\
            0.18  0.319672131147541  0.0  \\
            0.19  0.319672131147541  0.0  \\
            0.2  0.319672131147541  0.0  \\
            0.21  0.319672131147541  0.0  \\
            0.22  0.319672131147541  0.0  \\
            0.23  0.319672131147541  0.0  \\
            0.24  0.319672131147541  0.0  \\
            0.25  0.319672131147541  0.0  \\
            0.26  0.319672131147541  0.0  \\
            0.27  0.319672131147541  0.0  \\
            0.28  0.319672131147541  0.0  \\
            0.29  0.319672131147541  0.0  \\
            0.3  0.319672131147541  0.0  \\
            0.31  0.319672131147541  0.0  \\
            0.32  0.319672131147541  0.0  \\
            0.33  0.319672131147541  0.0  \\
            0.34  0.319672131147541  0.0  \\
            0.35  0.319672131147541  0.0  \\
            0.36  0.319672131147541  0.0  \\
            0.37  0.319672131147541  0.0  \\
            0.38  0.319672131147541  0.0  \\
            0.39  0.319672131147541  0.0  \\
            0.4  0.319672131147541  0.0  \\
            0.41  0.319672131147541  0.0  \\
            0.42  0.319672131147541  0.0  \\
            0.43  0.319672131147541  0.0  \\
            0.44  0.319672131147541  0.0  \\
            0.45  0.319672131147541  0.0  \\
            0.46  0.319672131147541  0.0  \\
            0.47  0.319672131147541  0.0  \\
            0.48  0.319672131147541  0.0  \\
            0.49  0.319672131147541  0.0  \\
            0.5  0.319672131147541  0.0  \\
            0.0  0.3360655737704918  0.0  \\
            0.01  0.3360655737704918  0.0  \\
            0.02  0.3360655737704918  0.0  \\
            0.03  0.3360655737704918  0.0  \\
            0.04  0.3360655737704918  0.0  \\
            0.05  0.3360655737704918  0.0  \\
            0.06  0.3360655737704918  0.0  \\
            0.07  0.3360655737704918  0.0  \\
            0.08  0.3360655737704918  0.0  \\
            0.09  0.3360655737704918  0.0  \\
            0.1  0.3360655737704918  0.0  \\
            0.11  0.3360655737704918  0.0  \\
            0.12  0.3360655737704918  0.0  \\
            0.13  0.3360655737704918  0.0  \\
            0.14  0.3360655737704918  0.0  \\
            0.15  0.3360655737704918  0.0  \\
            0.16  0.3360655737704918  0.0  \\
            0.17  0.3360655737704918  0.0  \\
            0.18  0.3360655737704918  0.0  \\
            0.19  0.3360655737704918  0.0  \\
            0.2  0.3360655737704918  0.0  \\
            0.21  0.3360655737704918  0.0  \\
            0.22  0.3360655737704918  0.0  \\
            0.23  0.3360655737704918  0.0  \\
            0.24  0.3360655737704918  0.0  \\
            0.25  0.3360655737704918  0.0  \\
            0.26  0.3360655737704918  0.0  \\
            0.27  0.3360655737704918  0.0  \\
            0.28  0.3360655737704918  0.0  \\
            0.29  0.3360655737704918  0.0  \\
            0.3  0.3360655737704918  0.0  \\
            0.31  0.3360655737704918  0.0  \\
            0.32  0.3360655737704918  0.0  \\
            0.33  0.3360655737704918  0.0  \\
            0.34  0.3360655737704918  0.0  \\
            0.35  0.3360655737704918  0.0  \\
            0.36  0.3360655737704918  0.0  \\
            0.37  0.3360655737704918  0.0  \\
            0.38  0.3360655737704918  0.0  \\
            0.39  0.3360655737704918  0.0  \\
            0.4  0.3360655737704918  0.0  \\
            0.41  0.3360655737704918  0.0  \\
            0.42  0.3360655737704918  0.0  \\
            0.43  0.3360655737704918  0.0  \\
            0.44  0.3360655737704918  0.0  \\
            0.45  0.3360655737704918  0.0  \\
            0.46  0.3360655737704918  0.0  \\
            0.47  0.3360655737704918  0.0  \\
            0.48  0.3360655737704918  0.0  \\
            0.49  0.3360655737704918  0.0  \\
            0.5  0.3360655737704918  0.0  \\
            0.0  0.3524590163934426  0.0  \\
            0.01  0.3524590163934426  0.0  \\
            0.02  0.3524590163934426  0.0  \\
            0.03  0.3524590163934426  0.0  \\
            0.04  0.3524590163934426  0.0  \\
            0.05  0.3524590163934426  0.0  \\
            0.06  0.3524590163934426  0.0  \\
            0.07  0.3524590163934426  0.0  \\
            0.08  0.3524590163934426  0.0  \\
            0.09  0.3524590163934426  0.0  \\
            0.1  0.3524590163934426  0.0  \\
            0.11  0.3524590163934426  0.0  \\
            0.12  0.3524590163934426  0.0  \\
            0.13  0.3524590163934426  0.0  \\
            0.14  0.3524590163934426  0.0  \\
            0.15  0.3524590163934426  0.0  \\
            0.16  0.3524590163934426  0.0  \\
            0.17  0.3524590163934426  0.0  \\
            0.18  0.3524590163934426  0.0  \\
            0.19  0.3524590163934426  0.0  \\
            0.2  0.3524590163934426  0.0  \\
            0.21  0.3524590163934426  0.0  \\
            0.22  0.3524590163934426  0.0  \\
            0.23  0.3524590163934426  0.0  \\
            0.24  0.3524590163934426  0.0  \\
            0.25  0.3524590163934426  0.0  \\
            0.26  0.3524590163934426  0.0  \\
            0.27  0.3524590163934426  0.0  \\
            0.28  0.3524590163934426  0.0  \\
            0.29  0.3524590163934426  0.0  \\
            0.3  0.3524590163934426  0.0  \\
            0.31  0.3524590163934426  0.0  \\
            0.32  0.3524590163934426  0.0  \\
            0.33  0.3524590163934426  0.0  \\
            0.34  0.3524590163934426  0.0  \\
            0.35  0.3524590163934426  0.0  \\
            0.36  0.3524590163934426  0.0  \\
            0.37  0.3524590163934426  0.0  \\
            0.38  0.3524590163934426  0.0  \\
            0.39  0.3524590163934426  0.0  \\
            0.4  0.3524590163934426  0.0  \\
            0.41  0.3524590163934426  0.0  \\
            0.42  0.3524590163934426  0.0  \\
            0.43  0.3524590163934426  0.0  \\
            0.44  0.3524590163934426  0.0  \\
            0.45  0.3524590163934426  0.0  \\
            0.46  0.3524590163934426  0.0  \\
            0.47  0.3524590163934426  0.0  \\
            0.48  0.3524590163934426  0.0  \\
            0.49  0.3524590163934426  0.0  \\
            0.5  0.3524590163934426  0.0  \\
            0.0  0.36885245901639346  0.0  \\
            0.01  0.36885245901639346  0.0  \\
            0.02  0.36885245901639346  0.0  \\
            0.03  0.36885245901639346  0.0  \\
            0.04  0.36885245901639346  0.0  \\
            0.05  0.36885245901639346  0.0  \\
            0.06  0.36885245901639346  0.0  \\
            0.07  0.36885245901639346  0.0  \\
            0.08  0.36885245901639346  0.0  \\
            0.09  0.36885245901639346  0.0  \\
            0.1  0.36885245901639346  98.0  \\
            0.11  0.36885245901639346  777.0  \\
            0.12  0.36885245901639346  929.0  \\
            0.13  0.36885245901639346  988.0  \\
            0.14  0.36885245901639346  991.0  \\
            0.15  0.36885245901639346  998.0  \\
            0.16  0.36885245901639346  999.0  \\
            0.17  0.36885245901639346  957.0  \\
            0.18  0.36885245901639346  53.0  \\
            0.19  0.36885245901639346  14.0  \\
            0.2  0.36885245901639346  0.0  \\
            0.21  0.36885245901639346  0.0  \\
            0.22  0.36885245901639346  0.0  \\
            0.23  0.36885245901639346  0.0  \\
            0.24  0.36885245901639346  0.0  \\
            0.25  0.36885245901639346  0.0  \\
            0.26  0.36885245901639346  0.0  \\
            0.27  0.36885245901639346  0.0  \\
            0.28  0.36885245901639346  0.0  \\
            0.29  0.36885245901639346  0.0  \\
            0.3  0.36885245901639346  0.0  \\
            0.31  0.36885245901639346  0.0  \\
            0.32  0.36885245901639346  0.0  \\
            0.33  0.36885245901639346  0.0  \\
            0.34  0.36885245901639346  0.0  \\
            0.35  0.36885245901639346  0.0  \\
            0.36  0.36885245901639346  0.0  \\
            0.37  0.36885245901639346  0.0  \\
            0.38  0.36885245901639346  0.0  \\
            0.39  0.36885245901639346  0.0  \\
            0.4  0.36885245901639346  0.0  \\
            0.41  0.36885245901639346  0.0  \\
            0.42  0.36885245901639346  0.0  \\
            0.43  0.36885245901639346  0.0  \\
            0.44  0.36885245901639346  0.0  \\
            0.45  0.36885245901639346  0.0  \\
            0.46  0.36885245901639346  0.0  \\
            0.47  0.36885245901639346  0.0  \\
            0.48  0.36885245901639346  0.0  \\
            0.49  0.36885245901639346  0.0  \\
            0.5  0.36885245901639346  0.0  \\
            0.0  0.38524590163934425  0.0  \\
            0.01  0.38524590163934425  0.0  \\
            0.02  0.38524590163934425  0.0  \\
            0.03  0.38524590163934425  0.0  \\
            0.04  0.38524590163934425  0.0  \\
            0.05  0.38524590163934425  0.0  \\
            0.06  0.38524590163934425  0.0  \\
            0.07  0.38524590163934425  0.0  \\
            0.08  0.38524590163934425  0.0  \\
            0.09  0.38524590163934425  0.0  \\
            0.1  0.38524590163934425  0.0  \\
            0.11  0.38524590163934425  0.0  \\
            0.12  0.38524590163934425  0.0  \\
            0.13  0.38524590163934425  0.0  \\
            0.14  0.38524590163934425  0.0  \\
            0.15  0.38524590163934425  0.0  \\
            0.16  0.38524590163934425  0.0  \\
            0.17  0.38524590163934425  0.0  \\
            0.18  0.38524590163934425  0.0  \\
            0.19  0.38524590163934425  0.0  \\
            0.2  0.38524590163934425  0.0  \\
            0.21  0.38524590163934425  0.0  \\
            0.22  0.38524590163934425  0.0  \\
            0.23  0.38524590163934425  0.0  \\
            0.24  0.38524590163934425  0.0  \\
            0.25  0.38524590163934425  0.0  \\
            0.26  0.38524590163934425  0.0  \\
            0.27  0.38524590163934425  0.0  \\
            0.28  0.38524590163934425  0.0  \\
            0.29  0.38524590163934425  0.0  \\
            0.3  0.38524590163934425  0.0  \\
            0.31  0.38524590163934425  0.0  \\
            0.32  0.38524590163934425  0.0  \\
            0.33  0.38524590163934425  0.0  \\
            0.34  0.38524590163934425  0.0  \\
            0.35  0.38524590163934425  0.0  \\
            0.36  0.38524590163934425  0.0  \\
            0.37  0.38524590163934425  0.0  \\
            0.38  0.38524590163934425  0.0  \\
            0.39  0.38524590163934425  0.0  \\
            0.4  0.38524590163934425  0.0  \\
            0.41  0.38524590163934425  0.0  \\
            0.42  0.38524590163934425  0.0  \\
            0.43  0.38524590163934425  0.0  \\
            0.44  0.38524590163934425  0.0  \\
            0.45  0.38524590163934425  0.0  \\
            0.46  0.38524590163934425  0.0  \\
            0.47  0.38524590163934425  0.0  \\
            0.48  0.38524590163934425  0.0  \\
            0.49  0.38524590163934425  0.0  \\
            0.5  0.38524590163934425  0.0  \\
            0.0  0.4016393442622951  0.0  \\
            0.01  0.4016393442622951  0.0  \\
            0.02  0.4016393442622951  0.0  \\
            0.03  0.4016393442622951  0.0  \\
            0.04  0.4016393442622951  0.0  \\
            0.05  0.4016393442622951  0.0  \\
            0.06  0.4016393442622951  0.0  \\
            0.07  0.4016393442622951  0.0  \\
            0.08  0.4016393442622951  0.0  \\
            0.09  0.4016393442622951  0.0  \\
            0.1  0.4016393442622951  0.0  \\
            0.11  0.4016393442622951  0.0  \\
            0.12  0.4016393442622951  1.0  \\
            0.13  0.4016393442622951  0.0  \\
            0.14  0.4016393442622951  0.0  \\
            0.15  0.4016393442622951  0.0  \\
            0.16  0.4016393442622951  0.0  \\
            0.17  0.4016393442622951  0.0  \\
            0.18  0.4016393442622951  0.0  \\
            0.19  0.4016393442622951  0.0  \\
            0.2  0.4016393442622951  0.0  \\
            0.21  0.4016393442622951  0.0  \\
            0.22  0.4016393442622951  0.0  \\
            0.23  0.4016393442622951  0.0  \\
            0.24  0.4016393442622951  0.0  \\
            0.25  0.4016393442622951  0.0  \\
            0.26  0.4016393442622951  0.0  \\
            0.27  0.4016393442622951  0.0  \\
            0.28  0.4016393442622951  0.0  \\
            0.29  0.4016393442622951  0.0  \\
            0.3  0.4016393442622951  0.0  \\
            0.31  0.4016393442622951  0.0  \\
            0.32  0.4016393442622951  0.0  \\
            0.33  0.4016393442622951  0.0  \\
            0.34  0.4016393442622951  0.0  \\
            0.35  0.4016393442622951  0.0  \\
            0.36  0.4016393442622951  0.0  \\
            0.37  0.4016393442622951  0.0  \\
            0.38  0.4016393442622951  0.0  \\
            0.39  0.4016393442622951  0.0  \\
            0.4  0.4016393442622951  0.0  \\
            0.41  0.4016393442622951  0.0  \\
            0.42  0.4016393442622951  0.0  \\
            0.43  0.4016393442622951  0.0  \\
            0.44  0.4016393442622951  0.0  \\
            0.45  0.4016393442622951  0.0  \\
            0.46  0.4016393442622951  0.0  \\
            0.47  0.4016393442622951  0.0  \\
            0.48  0.4016393442622951  0.0  \\
            0.49  0.4016393442622951  0.0  \\
            0.5  0.4016393442622951  0.0  \\
            0.0  0.4180327868852459  0.0  \\
            0.01  0.4180327868852459  0.0  \\
            0.02  0.4180327868852459  0.0  \\
            0.03  0.4180327868852459  0.0  \\
            0.04  0.4180327868852459  0.0  \\
            0.05  0.4180327868852459  0.0  \\
            0.06  0.4180327868852459  0.0  \\
            0.07  0.4180327868852459  0.0  \\
            0.08  0.4180327868852459  0.0  \\
            0.09  0.4180327868852459  0.0  \\
            0.1  0.4180327868852459  0.0  \\
            0.11  0.4180327868852459  0.0  \\
            0.12  0.4180327868852459  0.0  \\
            0.13  0.4180327868852459  0.0  \\
            0.14  0.4180327868852459  0.0  \\
            0.15  0.4180327868852459  0.0  \\
            0.16  0.4180327868852459  0.0  \\
            0.17  0.4180327868852459  0.0  \\
            0.18  0.4180327868852459  0.0  \\
            0.19  0.4180327868852459  0.0  \\
            0.2  0.4180327868852459  0.0  \\
            0.21  0.4180327868852459  0.0  \\
            0.22  0.4180327868852459  0.0  \\
            0.23  0.4180327868852459  0.0  \\
            0.24  0.4180327868852459  0.0  \\
            0.25  0.4180327868852459  0.0  \\
            0.26  0.4180327868852459  0.0  \\
            0.27  0.4180327868852459  0.0  \\
            0.28  0.4180327868852459  0.0  \\
            0.29  0.4180327868852459  0.0  \\
            0.3  0.4180327868852459  0.0  \\
            0.31  0.4180327868852459  0.0  \\
            0.32  0.4180327868852459  0.0  \\
            0.33  0.4180327868852459  0.0  \\
            0.34  0.4180327868852459  0.0  \\
            0.35  0.4180327868852459  0.0  \\
            0.36  0.4180327868852459  0.0  \\
            0.37  0.4180327868852459  0.0  \\
            0.38  0.4180327868852459  0.0  \\
            0.39  0.4180327868852459  0.0  \\
            0.4  0.4180327868852459  0.0  \\
            0.41  0.4180327868852459  0.0  \\
            0.42  0.4180327868852459  0.0  \\
            0.43  0.4180327868852459  0.0  \\
            0.44  0.4180327868852459  0.0  \\
            0.45  0.4180327868852459  0.0  \\
            0.46  0.4180327868852459  0.0  \\
            0.47  0.4180327868852459  0.0  \\
            0.48  0.4180327868852459  0.0  \\
            0.49  0.4180327868852459  0.0  \\
            0.5  0.4180327868852459  0.0  \\
            0.0  0.4344262295081967  0.0  \\
            0.01  0.4344262295081967  0.0  \\
            0.02  0.4344262295081967  0.0  \\
            0.03  0.4344262295081967  0.0  \\
            0.04  0.4344262295081967  0.0  \\
            0.05  0.4344262295081967  0.0  \\
            0.06  0.4344262295081967  0.0  \\
            0.07  0.4344262295081967  0.0  \\
            0.08  0.4344262295081967  0.0  \\
            0.09  0.4344262295081967  0.0  \\
            0.1  0.4344262295081967  0.0  \\
            0.11  0.4344262295081967  0.0  \\
            0.12  0.4344262295081967  0.0  \\
            0.13  0.4344262295081967  0.0  \\
            0.14  0.4344262295081967  0.0  \\
            0.15  0.4344262295081967  0.0  \\
            0.16  0.4344262295081967  0.0  \\
            0.17  0.4344262295081967  0.0  \\
            0.18  0.4344262295081967  0.0  \\
            0.19  0.4344262295081967  0.0  \\
            0.2  0.4344262295081967  0.0  \\
            0.21  0.4344262295081967  0.0  \\
            0.22  0.4344262295081967  0.0  \\
            0.23  0.4344262295081967  0.0  \\
            0.24  0.4344262295081967  0.0  \\
            0.25  0.4344262295081967  0.0  \\
            0.26  0.4344262295081967  0.0  \\
            0.27  0.4344262295081967  0.0  \\
            0.28  0.4344262295081967  0.0  \\
            0.29  0.4344262295081967  0.0  \\
            0.3  0.4344262295081967  0.0  \\
            0.31  0.4344262295081967  0.0  \\
            0.32  0.4344262295081967  0.0  \\
            0.33  0.4344262295081967  0.0  \\
            0.34  0.4344262295081967  0.0  \\
            0.35  0.4344262295081967  0.0  \\
            0.36  0.4344262295081967  0.0  \\
            0.37  0.4344262295081967  0.0  \\
            0.38  0.4344262295081967  0.0  \\
            0.39  0.4344262295081967  0.0  \\
            0.4  0.4344262295081967  0.0  \\
            0.41  0.4344262295081967  0.0  \\
            0.42  0.4344262295081967  0.0  \\
            0.43  0.4344262295081967  0.0  \\
            0.44  0.4344262295081967  0.0  \\
            0.45  0.4344262295081967  0.0  \\
            0.46  0.4344262295081967  0.0  \\
            0.47  0.4344262295081967  0.0  \\
            0.48  0.4344262295081967  0.0  \\
            0.49  0.4344262295081967  0.0  \\
            0.5  0.4344262295081967  0.0  \\
            0.0  0.45081967213114754  0.0  \\
            0.01  0.45081967213114754  0.0  \\
            0.02  0.45081967213114754  0.0  \\
            0.03  0.45081967213114754  0.0  \\
            0.04  0.45081967213114754  0.0  \\
            0.05  0.45081967213114754  0.0  \\
            0.06  0.45081967213114754  0.0  \\
            0.07  0.45081967213114754  0.0  \\
            0.08  0.45081967213114754  0.0  \\
            0.09  0.45081967213114754  0.0  \\
            0.1  0.45081967213114754  0.0  \\
            0.11  0.45081967213114754  0.0  \\
            0.12  0.45081967213114754  0.0  \\
            0.13  0.45081967213114754  0.0  \\
            0.14  0.45081967213114754  0.0  \\
            0.15  0.45081967213114754  0.0  \\
            0.16  0.45081967213114754  0.0  \\
            0.17  0.45081967213114754  0.0  \\
            0.18  0.45081967213114754  0.0  \\
            0.19  0.45081967213114754  0.0  \\
            0.2  0.45081967213114754  0.0  \\
            0.21  0.45081967213114754  0.0  \\
            0.22  0.45081967213114754  0.0  \\
            0.23  0.45081967213114754  0.0  \\
            0.24  0.45081967213114754  0.0  \\
            0.25  0.45081967213114754  0.0  \\
            0.26  0.45081967213114754  0.0  \\
            0.27  0.45081967213114754  0.0  \\
            0.28  0.45081967213114754  0.0  \\
            0.29  0.45081967213114754  0.0  \\
            0.3  0.45081967213114754  0.0  \\
            0.31  0.45081967213114754  0.0  \\
            0.32  0.45081967213114754  0.0  \\
            0.33  0.45081967213114754  0.0  \\
            0.34  0.45081967213114754  0.0  \\
            0.35  0.45081967213114754  0.0  \\
            0.36  0.45081967213114754  0.0  \\
            0.37  0.45081967213114754  0.0  \\
            0.38  0.45081967213114754  0.0  \\
            0.39  0.45081967213114754  0.0  \\
            0.4  0.45081967213114754  0.0  \\
            0.41  0.45081967213114754  0.0  \\
            0.42  0.45081967213114754  0.0  \\
            0.43  0.45081967213114754  0.0  \\
            0.44  0.45081967213114754  0.0  \\
            0.45  0.45081967213114754  0.0  \\
            0.46  0.45081967213114754  0.0  \\
            0.47  0.45081967213114754  0.0  \\
            0.48  0.45081967213114754  0.0  \\
            0.49  0.45081967213114754  0.0  \\
            0.5  0.45081967213114754  0.0  \\
            0.0  0.4672131147540984  0.0  \\
            0.01  0.4672131147540984  0.0  \\
            0.02  0.4672131147540984  0.0  \\
            0.03  0.4672131147540984  0.0  \\
            0.04  0.4672131147540984  0.0  \\
            0.05  0.4672131147540984  0.0  \\
            0.06  0.4672131147540984  0.0  \\
            0.07  0.4672131147540984  0.0  \\
            0.08  0.4672131147540984  0.0  \\
            0.09  0.4672131147540984  0.0  \\
            0.1  0.4672131147540984  0.0  \\
            0.11  0.4672131147540984  0.0  \\
            0.12  0.4672131147540984  0.0  \\
            0.13  0.4672131147540984  0.0  \\
            0.14  0.4672131147540984  0.0  \\
            0.15  0.4672131147540984  0.0  \\
            0.16  0.4672131147540984  0.0  \\
            0.17  0.4672131147540984  0.0  \\
            0.18  0.4672131147540984  0.0  \\
            0.19  0.4672131147540984  0.0  \\
            0.2  0.4672131147540984  0.0  \\
            0.21  0.4672131147540984  0.0  \\
            0.22  0.4672131147540984  0.0  \\
            0.23  0.4672131147540984  0.0  \\
            0.24  0.4672131147540984  0.0  \\
            0.25  0.4672131147540984  0.0  \\
            0.26  0.4672131147540984  0.0  \\
            0.27  0.4672131147540984  0.0  \\
            0.28  0.4672131147540984  0.0  \\
            0.29  0.4672131147540984  0.0  \\
            0.3  0.4672131147540984  0.0  \\
            0.31  0.4672131147540984  0.0  \\
            0.32  0.4672131147540984  0.0  \\
            0.33  0.4672131147540984  0.0  \\
            0.34  0.4672131147540984  0.0  \\
            0.35  0.4672131147540984  0.0  \\
            0.36  0.4672131147540984  0.0  \\
            0.37  0.4672131147540984  0.0  \\
            0.38  0.4672131147540984  0.0  \\
            0.39  0.4672131147540984  0.0  \\
            0.4  0.4672131147540984  0.0  \\
            0.41  0.4672131147540984  0.0  \\
            0.42  0.4672131147540984  0.0  \\
            0.43  0.4672131147540984  0.0  \\
            0.44  0.4672131147540984  0.0  \\
            0.45  0.4672131147540984  0.0  \\
            0.46  0.4672131147540984  0.0  \\
            0.47  0.4672131147540984  0.0  \\
            0.48  0.4672131147540984  0.0  \\
            0.49  0.4672131147540984  0.0  \\
            0.5  0.4672131147540984  0.0  \\
            0.0  0.48360655737704916  0.0  \\
            0.01  0.48360655737704916  0.0  \\
            0.02  0.48360655737704916  0.0  \\
            0.03  0.48360655737704916  0.0  \\
            0.04  0.48360655737704916  0.0  \\
            0.05  0.48360655737704916  0.0  \\
            0.06  0.48360655737704916  0.0  \\
            0.07  0.48360655737704916  0.0  \\
            0.08  0.48360655737704916  0.0  \\
            0.09  0.48360655737704916  0.0  \\
            0.1  0.48360655737704916  0.0  \\
            0.11  0.48360655737704916  0.0  \\
            0.12  0.48360655737704916  0.0  \\
            0.13  0.48360655737704916  0.0  \\
            0.14  0.48360655737704916  0.0  \\
            0.15  0.48360655737704916  0.0  \\
            0.16  0.48360655737704916  0.0  \\
            0.17  0.48360655737704916  0.0  \\
            0.18  0.48360655737704916  0.0  \\
            0.19  0.48360655737704916  0.0  \\
            0.2  0.48360655737704916  0.0  \\
            0.21  0.48360655737704916  0.0  \\
            0.22  0.48360655737704916  0.0  \\
            0.23  0.48360655737704916  0.0  \\
            0.24  0.48360655737704916  0.0  \\
            0.25  0.48360655737704916  0.0  \\
            0.26  0.48360655737704916  0.0  \\
            0.27  0.48360655737704916  0.0  \\
            0.28  0.48360655737704916  0.0  \\
            0.29  0.48360655737704916  0.0  \\
            0.3  0.48360655737704916  0.0  \\
            0.31  0.48360655737704916  0.0  \\
            0.32  0.48360655737704916  0.0  \\
            0.33  0.48360655737704916  0.0  \\
            0.34  0.48360655737704916  0.0  \\
            0.35  0.48360655737704916  0.0  \\
            0.36  0.48360655737704916  0.0  \\
            0.37  0.48360655737704916  0.0  \\
            0.38  0.48360655737704916  0.0  \\
            0.39  0.48360655737704916  0.0  \\
            0.4  0.48360655737704916  0.0  \\
            0.41  0.48360655737704916  0.0  \\
            0.42  0.48360655737704916  0.0  \\
            0.43  0.48360655737704916  0.0  \\
            0.44  0.48360655737704916  0.0  \\
            0.45  0.48360655737704916  0.0  \\
            0.46  0.48360655737704916  0.0  \\
            0.47  0.48360655737704916  0.0  \\
            0.48  0.48360655737704916  0.0  \\
            0.49  0.48360655737704916  0.0  \\
            0.5  0.48360655737704916  0.0  \\
            0.0  0.5  0.0  \\
            0.01  0.5  0.0  \\
            0.02  0.5  0.0  \\
            0.03  0.5  0.0  \\
            0.04  0.5  0.0  \\
            0.05  0.5  0.0  \\
            0.06  0.5  0.0  \\
            0.07  0.5  0.0  \\
            0.08  0.5  0.0  \\
            0.09  0.5  0.0  \\
            0.1  0.5  2.0  \\
            0.11  0.5  131.0  \\
            0.12  0.5  66.0  \\
            0.13  0.5  11.0  \\
            0.14  0.5  8.0  \\
            0.15  0.5  2.0  \\
            0.16  0.5  1.0  \\
            0.17  0.5  0.0  \\
            0.18  0.5  0.0  \\
            0.19  0.5  0.0  \\
            0.2  0.5  0.0  \\
            0.21  0.5  0.0  \\
            0.22  0.5  0.0  \\
            0.23  0.5  0.0  \\
            0.24  0.5  0.0  \\
            0.25  0.5  0.0  \\
            0.26  0.5  0.0  \\
            0.27  0.5  0.0  \\
            0.28  0.5  0.0  \\
            0.29  0.5  0.0  \\
            0.3  0.5  0.0  \\
            0.31  0.5  0.0  \\
            0.32  0.5  0.0  \\
            0.33  0.5  0.0  \\
            0.34  0.5  0.0  \\
            0.35  0.5  0.0  \\
            0.36  0.5  0.0  \\
            0.37  0.5  0.0  \\
            0.38  0.5  0.0  \\
            0.39  0.5  0.0  \\
            0.4  0.5  0.0  \\
            0.41  0.5  0.0  \\
            0.42  0.5  0.0  \\
            0.43  0.5  0.0  \\
            0.44  0.5  0.0  \\
            0.45  0.5  0.0  \\
            0.46  0.5  0.0  \\
            0.47  0.5  0.0  \\
            0.48  0.5  0.0  \\
            0.49  0.5  0.0  \\
            0.5  0.5  0.0  \\
            0.0  0.5163934426229508  0.0  \\
            0.01  0.5163934426229508  0.0  \\
            0.02  0.5163934426229508  0.0  \\
            0.03  0.5163934426229508  0.0  \\
            0.04  0.5163934426229508  0.0  \\
            0.05  0.5163934426229508  0.0  \\
            0.06  0.5163934426229508  0.0  \\
            0.07  0.5163934426229508  0.0  \\
            0.08  0.5163934426229508  0.0  \\
            0.09  0.5163934426229508  0.0  \\
            0.1  0.5163934426229508  0.0  \\
            0.11  0.5163934426229508  0.0  \\
            0.12  0.5163934426229508  0.0  \\
            0.13  0.5163934426229508  0.0  \\
            0.14  0.5163934426229508  0.0  \\
            0.15  0.5163934426229508  0.0  \\
            0.16  0.5163934426229508  0.0  \\
            0.17  0.5163934426229508  0.0  \\
            0.18  0.5163934426229508  0.0  \\
            0.19  0.5163934426229508  0.0  \\
            0.2  0.5163934426229508  0.0  \\
            0.21  0.5163934426229508  0.0  \\
            0.22  0.5163934426229508  0.0  \\
            0.23  0.5163934426229508  0.0  \\
            0.24  0.5163934426229508  0.0  \\
            0.25  0.5163934426229508  0.0  \\
            0.26  0.5163934426229508  0.0  \\
            0.27  0.5163934426229508  0.0  \\
            0.28  0.5163934426229508  0.0  \\
            0.29  0.5163934426229508  0.0  \\
            0.3  0.5163934426229508  0.0  \\
            0.31  0.5163934426229508  0.0  \\
            0.32  0.5163934426229508  0.0  \\
            0.33  0.5163934426229508  0.0  \\
            0.34  0.5163934426229508  0.0  \\
            0.35  0.5163934426229508  0.0  \\
            0.36  0.5163934426229508  0.0  \\
            0.37  0.5163934426229508  0.0  \\
            0.38  0.5163934426229508  0.0  \\
            0.39  0.5163934426229508  0.0  \\
            0.4  0.5163934426229508  0.0  \\
            0.41  0.5163934426229508  0.0  \\
            0.42  0.5163934426229508  0.0  \\
            0.43  0.5163934426229508  0.0  \\
            0.44  0.5163934426229508  0.0  \\
            0.45  0.5163934426229508  0.0  \\
            0.46  0.5163934426229508  0.0  \\
            0.47  0.5163934426229508  0.0  \\
            0.48  0.5163934426229508  0.0  \\
            0.49  0.5163934426229508  0.0  \\
            0.5  0.5163934426229508  0.0  \\
            0.0  0.5327868852459017  0.0  \\
            0.01  0.5327868852459017  0.0  \\
            0.02  0.5327868852459017  0.0  \\
            0.03  0.5327868852459017  0.0  \\
            0.04  0.5327868852459017  0.0  \\
            0.05  0.5327868852459017  0.0  \\
            0.06  0.5327868852459017  0.0  \\
            0.07  0.5327868852459017  0.0  \\
            0.08  0.5327868852459017  0.0  \\
            0.09  0.5327868852459017  0.0  \\
            0.1  0.5327868852459017  0.0  \\
            0.11  0.5327868852459017  0.0  \\
            0.12  0.5327868852459017  0.0  \\
            0.13  0.5327868852459017  0.0  \\
            0.14  0.5327868852459017  0.0  \\
            0.15  0.5327868852459017  0.0  \\
            0.16  0.5327868852459017  0.0  \\
            0.17  0.5327868852459017  0.0  \\
            0.18  0.5327868852459017  0.0  \\
            0.19  0.5327868852459017  0.0  \\
            0.2  0.5327868852459017  0.0  \\
            0.21  0.5327868852459017  0.0  \\
            0.22  0.5327868852459017  0.0  \\
            0.23  0.5327868852459017  0.0  \\
            0.24  0.5327868852459017  0.0  \\
            0.25  0.5327868852459017  0.0  \\
            0.26  0.5327868852459017  0.0  \\
            0.27  0.5327868852459017  0.0  \\
            0.28  0.5327868852459017  0.0  \\
            0.29  0.5327868852459017  0.0  \\
            0.3  0.5327868852459017  0.0  \\
            0.31  0.5327868852459017  0.0  \\
            0.32  0.5327868852459017  0.0  \\
            0.33  0.5327868852459017  0.0  \\
            0.34  0.5327868852459017  0.0  \\
            0.35  0.5327868852459017  0.0  \\
            0.36  0.5327868852459017  0.0  \\
            0.37  0.5327868852459017  0.0  \\
            0.38  0.5327868852459017  0.0  \\
            0.39  0.5327868852459017  0.0  \\
            0.4  0.5327868852459017  0.0  \\
            0.41  0.5327868852459017  0.0  \\
            0.42  0.5327868852459017  0.0  \\
            0.43  0.5327868852459017  0.0  \\
            0.44  0.5327868852459017  0.0  \\
            0.45  0.5327868852459017  0.0  \\
            0.46  0.5327868852459017  0.0  \\
            0.47  0.5327868852459017  0.0  \\
            0.48  0.5327868852459017  0.0  \\
            0.49  0.5327868852459017  0.0  \\
            0.5  0.5327868852459017  0.0  \\
            0.0  0.5491803278688525  0.0  \\
            0.01  0.5491803278688525  0.0  \\
            0.02  0.5491803278688525  0.0  \\
            0.03  0.5491803278688525  0.0  \\
            0.04  0.5491803278688525  0.0  \\
            0.05  0.5491803278688525  0.0  \\
            0.06  0.5491803278688525  0.0  \\
            0.07  0.5491803278688525  0.0  \\
            0.08  0.5491803278688525  0.0  \\
            0.09  0.5491803278688525  0.0  \\
            0.1  0.5491803278688525  0.0  \\
            0.11  0.5491803278688525  0.0  \\
            0.12  0.5491803278688525  0.0  \\
            0.13  0.5491803278688525  0.0  \\
            0.14  0.5491803278688525  0.0  \\
            0.15  0.5491803278688525  0.0  \\
            0.16  0.5491803278688525  0.0  \\
            0.17  0.5491803278688525  0.0  \\
            0.18  0.5491803278688525  0.0  \\
            0.19  0.5491803278688525  0.0  \\
            0.2  0.5491803278688525  0.0  \\
            0.21  0.5491803278688525  0.0  \\
            0.22  0.5491803278688525  0.0  \\
            0.23  0.5491803278688525  0.0  \\
            0.24  0.5491803278688525  0.0  \\
            0.25  0.5491803278688525  0.0  \\
            0.26  0.5491803278688525  0.0  \\
            0.27  0.5491803278688525  0.0  \\
            0.28  0.5491803278688525  0.0  \\
            0.29  0.5491803278688525  0.0  \\
            0.3  0.5491803278688525  0.0  \\
            0.31  0.5491803278688525  0.0  \\
            0.32  0.5491803278688525  0.0  \\
            0.33  0.5491803278688525  0.0  \\
            0.34  0.5491803278688525  0.0  \\
            0.35  0.5491803278688525  0.0  \\
            0.36  0.5491803278688525  0.0  \\
            0.37  0.5491803278688525  0.0  \\
            0.38  0.5491803278688525  0.0  \\
            0.39  0.5491803278688525  0.0  \\
            0.4  0.5491803278688525  0.0  \\
            0.41  0.5491803278688525  0.0  \\
            0.42  0.5491803278688525  0.0  \\
            0.43  0.5491803278688525  0.0  \\
            0.44  0.5491803278688525  0.0  \\
            0.45  0.5491803278688525  0.0  \\
            0.46  0.5491803278688525  0.0  \\
            0.47  0.5491803278688525  0.0  \\
            0.48  0.5491803278688525  0.0  \\
            0.49  0.5491803278688525  0.0  \\
            0.5  0.5491803278688525  0.0  \\
            0.0  0.5655737704918032  0.0  \\
            0.01  0.5655737704918032  0.0  \\
            0.02  0.5655737704918032  0.0  \\
            0.03  0.5655737704918032  0.0  \\
            0.04  0.5655737704918032  0.0  \\
            0.05  0.5655737704918032  205.0  \\
            0.06  0.5655737704918032  848.0  \\
            0.07  0.5655737704918032  973.0  \\
            0.08  0.5655737704918032  1000.0  \\
            0.09  0.5655737704918032  1000.0  \\
            0.1  0.5655737704918032  900.0  \\
            0.11  0.5655737704918032  92.0  \\
            0.12  0.5655737704918032  4.0  \\
            0.13  0.5655737704918032  1.0  \\
            0.14  0.5655737704918032  1.0  \\
            0.15  0.5655737704918032  0.0  \\
            0.16  0.5655737704918032  0.0  \\
            0.17  0.5655737704918032  0.0  \\
            0.18  0.5655737704918032  0.0  \\
            0.19  0.5655737704918032  0.0  \\
            0.2  0.5655737704918032  0.0  \\
            0.21  0.5655737704918032  0.0  \\
            0.22  0.5655737704918032  0.0  \\
            0.23  0.5655737704918032  0.0  \\
            0.24  0.5655737704918032  0.0  \\
            0.25  0.5655737704918032  0.0  \\
            0.26  0.5655737704918032  0.0  \\
            0.27  0.5655737704918032  0.0  \\
            0.28  0.5655737704918032  0.0  \\
            0.29  0.5655737704918032  0.0  \\
            0.3  0.5655737704918032  0.0  \\
            0.31  0.5655737704918032  0.0  \\
            0.32  0.5655737704918032  0.0  \\
            0.33  0.5655737704918032  0.0  \\
            0.34  0.5655737704918032  0.0  \\
            0.35  0.5655737704918032  0.0  \\
            0.36  0.5655737704918032  0.0  \\
            0.37  0.5655737704918032  0.0  \\
            0.38  0.5655737704918032  0.0  \\
            0.39  0.5655737704918032  0.0  \\
            0.4  0.5655737704918032  0.0  \\
            0.41  0.5655737704918032  0.0  \\
            0.42  0.5655737704918032  0.0  \\
            0.43  0.5655737704918032  0.0  \\
            0.44  0.5655737704918032  0.0  \\
            0.45  0.5655737704918032  0.0  \\
            0.46  0.5655737704918032  0.0  \\
            0.47  0.5655737704918032  0.0  \\
            0.48  0.5655737704918032  0.0  \\
            0.49  0.5655737704918032  0.0  \\
            0.5  0.5655737704918032  0.0  \\
            0.0  0.5819672131147541  0.0  \\
            0.01  0.5819672131147541  0.0  \\
            0.02  0.5819672131147541  0.0  \\
            0.03  0.5819672131147541  0.0  \\
            0.04  0.5819672131147541  0.0  \\
            0.05  0.5819672131147541  0.0  \\
            0.06  0.5819672131147541  0.0  \\
            0.07  0.5819672131147541  0.0  \\
            0.08  0.5819672131147541  0.0  \\
            0.09  0.5819672131147541  0.0  \\
            0.1  0.5819672131147541  0.0  \\
            0.11  0.5819672131147541  0.0  \\
            0.12  0.5819672131147541  0.0  \\
            0.13  0.5819672131147541  0.0  \\
            0.14  0.5819672131147541  0.0  \\
            0.15  0.5819672131147541  0.0  \\
            0.16  0.5819672131147541  0.0  \\
            0.17  0.5819672131147541  0.0  \\
            0.18  0.5819672131147541  0.0  \\
            0.19  0.5819672131147541  0.0  \\
            0.2  0.5819672131147541  0.0  \\
            0.21  0.5819672131147541  0.0  \\
            0.22  0.5819672131147541  0.0  \\
            0.23  0.5819672131147541  0.0  \\
            0.24  0.5819672131147541  0.0  \\
            0.25  0.5819672131147541  0.0  \\
            0.26  0.5819672131147541  0.0  \\
            0.27  0.5819672131147541  0.0  \\
            0.28  0.5819672131147541  0.0  \\
            0.29  0.5819672131147541  0.0  \\
            0.3  0.5819672131147541  0.0  \\
            0.31  0.5819672131147541  0.0  \\
            0.32  0.5819672131147541  0.0  \\
            0.33  0.5819672131147541  0.0  \\
            0.34  0.5819672131147541  0.0  \\
            0.35  0.5819672131147541  0.0  \\
            0.36  0.5819672131147541  0.0  \\
            0.37  0.5819672131147541  0.0  \\
            0.38  0.5819672131147541  0.0  \\
            0.39  0.5819672131147541  0.0  \\
            0.4  0.5819672131147541  0.0  \\
            0.41  0.5819672131147541  0.0  \\
            0.42  0.5819672131147541  0.0  \\
            0.43  0.5819672131147541  0.0  \\
            0.44  0.5819672131147541  0.0  \\
            0.45  0.5819672131147541  0.0  \\
            0.46  0.5819672131147541  0.0  \\
            0.47  0.5819672131147541  0.0  \\
            0.48  0.5819672131147541  0.0  \\
            0.49  0.5819672131147541  0.0  \\
            0.5  0.5819672131147541  0.0  \\
            0.0  0.5983606557377049  0.0  \\
            0.01  0.5983606557377049  0.0  \\
            0.02  0.5983606557377049  0.0  \\
            0.03  0.5983606557377049  0.0  \\
            0.04  0.5983606557377049  0.0  \\
            0.05  0.5983606557377049  0.0  \\
            0.06  0.5983606557377049  0.0  \\
            0.07  0.5983606557377049  0.0  \\
            0.08  0.5983606557377049  0.0  \\
            0.09  0.5983606557377049  0.0  \\
            0.1  0.5983606557377049  0.0  \\
            0.11  0.5983606557377049  0.0  \\
            0.12  0.5983606557377049  0.0  \\
            0.13  0.5983606557377049  0.0  \\
            0.14  0.5983606557377049  0.0  \\
            0.15  0.5983606557377049  0.0  \\
            0.16  0.5983606557377049  0.0  \\
            0.17  0.5983606557377049  0.0  \\
            0.18  0.5983606557377049  0.0  \\
            0.19  0.5983606557377049  0.0  \\
            0.2  0.5983606557377049  0.0  \\
            0.21  0.5983606557377049  0.0  \\
            0.22  0.5983606557377049  0.0  \\
            0.23  0.5983606557377049  0.0  \\
            0.24  0.5983606557377049  0.0  \\
            0.25  0.5983606557377049  0.0  \\
            0.26  0.5983606557377049  0.0  \\
            0.27  0.5983606557377049  0.0  \\
            0.28  0.5983606557377049  0.0  \\
            0.29  0.5983606557377049  0.0  \\
            0.3  0.5983606557377049  0.0  \\
            0.31  0.5983606557377049  0.0  \\
            0.32  0.5983606557377049  0.0  \\
            0.33  0.5983606557377049  0.0  \\
            0.34  0.5983606557377049  0.0  \\
            0.35  0.5983606557377049  0.0  \\
            0.36  0.5983606557377049  0.0  \\
            0.37  0.5983606557377049  0.0  \\
            0.38  0.5983606557377049  0.0  \\
            0.39  0.5983606557377049  0.0  \\
            0.4  0.5983606557377049  0.0  \\
            0.41  0.5983606557377049  0.0  \\
            0.42  0.5983606557377049  0.0  \\
            0.43  0.5983606557377049  0.0  \\
            0.44  0.5983606557377049  0.0  \\
            0.45  0.5983606557377049  0.0  \\
            0.46  0.5983606557377049  0.0  \\
            0.47  0.5983606557377049  0.0  \\
            0.48  0.5983606557377049  0.0  \\
            0.49  0.5983606557377049  0.0  \\
            0.5  0.5983606557377049  0.0  \\
            0.0  0.6147540983606558  0.0  \\
            0.01  0.6147540983606558  0.0  \\
            0.02  0.6147540983606558  0.0  \\
            0.03  0.6147540983606558  0.0  \\
            0.04  0.6147540983606558  0.0  \\
            0.05  0.6147540983606558  0.0  \\
            0.06  0.6147540983606558  0.0  \\
            0.07  0.6147540983606558  0.0  \\
            0.08  0.6147540983606558  0.0  \\
            0.09  0.6147540983606558  0.0  \\
            0.1  0.6147540983606558  0.0  \\
            0.11  0.6147540983606558  0.0  \\
            0.12  0.6147540983606558  0.0  \\
            0.13  0.6147540983606558  0.0  \\
            0.14  0.6147540983606558  0.0  \\
            0.15  0.6147540983606558  0.0  \\
            0.16  0.6147540983606558  0.0  \\
            0.17  0.6147540983606558  0.0  \\
            0.18  0.6147540983606558  0.0  \\
            0.19  0.6147540983606558  0.0  \\
            0.2  0.6147540983606558  0.0  \\
            0.21  0.6147540983606558  0.0  \\
            0.22  0.6147540983606558  0.0  \\
            0.23  0.6147540983606558  0.0  \\
            0.24  0.6147540983606558  0.0  \\
            0.25  0.6147540983606558  0.0  \\
            0.26  0.6147540983606558  0.0  \\
            0.27  0.6147540983606558  0.0  \\
            0.28  0.6147540983606558  0.0  \\
            0.29  0.6147540983606558  0.0  \\
            0.3  0.6147540983606558  0.0  \\
            0.31  0.6147540983606558  0.0  \\
            0.32  0.6147540983606558  0.0  \\
            0.33  0.6147540983606558  0.0  \\
            0.34  0.6147540983606558  0.0  \\
            0.35  0.6147540983606558  0.0  \\
            0.36  0.6147540983606558  0.0  \\
            0.37  0.6147540983606558  0.0  \\
            0.38  0.6147540983606558  0.0  \\
            0.39  0.6147540983606558  0.0  \\
            0.4  0.6147540983606558  0.0  \\
            0.41  0.6147540983606558  0.0  \\
            0.42  0.6147540983606558  0.0  \\
            0.43  0.6147540983606558  0.0  \\
            0.44  0.6147540983606558  0.0  \\
            0.45  0.6147540983606558  0.0  \\
            0.46  0.6147540983606558  0.0  \\
            0.47  0.6147540983606558  0.0  \\
            0.48  0.6147540983606558  0.0  \\
            0.49  0.6147540983606558  0.0  \\
            0.5  0.6147540983606558  0.0  \\
            0.0  0.6311475409836066  0.0  \\
            0.01  0.6311475409836066  0.0  \\
            0.02  0.6311475409836066  0.0  \\
            0.03  0.6311475409836066  0.0  \\
            0.04  0.6311475409836066  0.0  \\
            0.05  0.6311475409836066  0.0  \\
            0.06  0.6311475409836066  0.0  \\
            0.07  0.6311475409836066  0.0  \\
            0.08  0.6311475409836066  0.0  \\
            0.09  0.6311475409836066  0.0  \\
            0.1  0.6311475409836066  0.0  \\
            0.11  0.6311475409836066  0.0  \\
            0.12  0.6311475409836066  0.0  \\
            0.13  0.6311475409836066  0.0  \\
            0.14  0.6311475409836066  0.0  \\
            0.15  0.6311475409836066  0.0  \\
            0.16  0.6311475409836066  0.0  \\
            0.17  0.6311475409836066  0.0  \\
            0.18  0.6311475409836066  0.0  \\
            0.19  0.6311475409836066  0.0  \\
            0.2  0.6311475409836066  0.0  \\
            0.21  0.6311475409836066  0.0  \\
            0.22  0.6311475409836066  0.0  \\
            0.23  0.6311475409836066  0.0  \\
            0.24  0.6311475409836066  0.0  \\
            0.25  0.6311475409836066  0.0  \\
            0.26  0.6311475409836066  0.0  \\
            0.27  0.6311475409836066  0.0  \\
            0.28  0.6311475409836066  0.0  \\
            0.29  0.6311475409836066  0.0  \\
            0.3  0.6311475409836066  0.0  \\
            0.31  0.6311475409836066  0.0  \\
            0.32  0.6311475409836066  0.0  \\
            0.33  0.6311475409836066  0.0  \\
            0.34  0.6311475409836066  0.0  \\
            0.35  0.6311475409836066  0.0  \\
            0.36  0.6311475409836066  0.0  \\
            0.37  0.6311475409836066  0.0  \\
            0.38  0.6311475409836066  0.0  \\
            0.39  0.6311475409836066  0.0  \\
            0.4  0.6311475409836066  0.0  \\
            0.41  0.6311475409836066  0.0  \\
            0.42  0.6311475409836066  0.0  \\
            0.43  0.6311475409836066  0.0  \\
            0.44  0.6311475409836066  0.0  \\
            0.45  0.6311475409836066  0.0  \\
            0.46  0.6311475409836066  0.0  \\
            0.47  0.6311475409836066  0.0  \\
            0.48  0.6311475409836066  0.0  \\
            0.49  0.6311475409836066  0.0  \\
            0.5  0.6311475409836066  0.0  \\
            0.0  0.6475409836065574  0.0  \\
            0.01  0.6475409836065574  0.0  \\
            0.02  0.6475409836065574  0.0  \\
            0.03  0.6475409836065574  0.0  \\
            0.04  0.6475409836065574  0.0  \\
            0.05  0.6475409836065574  0.0  \\
            0.06  0.6475409836065574  0.0  \\
            0.07  0.6475409836065574  0.0  \\
            0.08  0.6475409836065574  0.0  \\
            0.09  0.6475409836065574  0.0  \\
            0.1  0.6475409836065574  0.0  \\
            0.11  0.6475409836065574  0.0  \\
            0.12  0.6475409836065574  0.0  \\
            0.13  0.6475409836065574  0.0  \\
            0.14  0.6475409836065574  0.0  \\
            0.15  0.6475409836065574  0.0  \\
            0.16  0.6475409836065574  0.0  \\
            0.17  0.6475409836065574  0.0  \\
            0.18  0.6475409836065574  0.0  \\
            0.19  0.6475409836065574  0.0  \\
            0.2  0.6475409836065574  0.0  \\
            0.21  0.6475409836065574  0.0  \\
            0.22  0.6475409836065574  0.0  \\
            0.23  0.6475409836065574  0.0  \\
            0.24  0.6475409836065574  0.0  \\
            0.25  0.6475409836065574  0.0  \\
            0.26  0.6475409836065574  0.0  \\
            0.27  0.6475409836065574  0.0  \\
            0.28  0.6475409836065574  0.0  \\
            0.29  0.6475409836065574  0.0  \\
            0.3  0.6475409836065574  0.0  \\
            0.31  0.6475409836065574  0.0  \\
            0.32  0.6475409836065574  0.0  \\
            0.33  0.6475409836065574  0.0  \\
            0.34  0.6475409836065574  0.0  \\
            0.35  0.6475409836065574  0.0  \\
            0.36  0.6475409836065574  0.0  \\
            0.37  0.6475409836065574  0.0  \\
            0.38  0.6475409836065574  0.0  \\
            0.39  0.6475409836065574  0.0  \\
            0.4  0.6475409836065574  0.0  \\
            0.41  0.6475409836065574  0.0  \\
            0.42  0.6475409836065574  0.0  \\
            0.43  0.6475409836065574  0.0  \\
            0.44  0.6475409836065574  0.0  \\
            0.45  0.6475409836065574  0.0  \\
            0.46  0.6475409836065574  0.0  \\
            0.47  0.6475409836065574  0.0  \\
            0.48  0.6475409836065574  0.0  \\
            0.49  0.6475409836065574  0.0  \\
            0.5  0.6475409836065574  0.0  \\
            0.0  0.6639344262295082  0.0  \\
            0.01  0.6639344262295082  0.0  \\
            0.02  0.6639344262295082  0.0  \\
            0.03  0.6639344262295082  0.0  \\
            0.04  0.6639344262295082  0.0  \\
            0.05  0.6639344262295082  0.0  \\
            0.06  0.6639344262295082  0.0  \\
            0.07  0.6639344262295082  0.0  \\
            0.08  0.6639344262295082  0.0  \\
            0.09  0.6639344262295082  0.0  \\
            0.1  0.6639344262295082  0.0  \\
            0.11  0.6639344262295082  0.0  \\
            0.12  0.6639344262295082  0.0  \\
            0.13  0.6639344262295082  0.0  \\
            0.14  0.6639344262295082  0.0  \\
            0.15  0.6639344262295082  0.0  \\
            0.16  0.6639344262295082  0.0  \\
            0.17  0.6639344262295082  0.0  \\
            0.18  0.6639344262295082  0.0  \\
            0.19  0.6639344262295082  0.0  \\
            0.2  0.6639344262295082  0.0  \\
            0.21  0.6639344262295082  0.0  \\
            0.22  0.6639344262295082  0.0  \\
            0.23  0.6639344262295082  0.0  \\
            0.24  0.6639344262295082  0.0  \\
            0.25  0.6639344262295082  0.0  \\
            0.26  0.6639344262295082  0.0  \\
            0.27  0.6639344262295082  0.0  \\
            0.28  0.6639344262295082  0.0  \\
            0.29  0.6639344262295082  0.0  \\
            0.3  0.6639344262295082  0.0  \\
            0.31  0.6639344262295082  0.0  \\
            0.32  0.6639344262295082  0.0  \\
            0.33  0.6639344262295082  0.0  \\
            0.34  0.6639344262295082  0.0  \\
            0.35  0.6639344262295082  0.0  \\
            0.36  0.6639344262295082  0.0  \\
            0.37  0.6639344262295082  0.0  \\
            0.38  0.6639344262295082  0.0  \\
            0.39  0.6639344262295082  0.0  \\
            0.4  0.6639344262295082  0.0  \\
            0.41  0.6639344262295082  0.0  \\
            0.42  0.6639344262295082  0.0  \\
            0.43  0.6639344262295082  0.0  \\
            0.44  0.6639344262295082  0.0  \\
            0.45  0.6639344262295082  0.0  \\
            0.46  0.6639344262295082  0.0  \\
            0.47  0.6639344262295082  0.0  \\
            0.48  0.6639344262295082  0.0  \\
            0.49  0.6639344262295082  0.0  \\
            0.5  0.6639344262295082  0.0  \\
            0.0  0.680327868852459  0.0  \\
            0.01  0.680327868852459  0.0  \\
            0.02  0.680327868852459  0.0  \\
            0.03  0.680327868852459  0.0  \\
            0.04  0.680327868852459  0.0  \\
            0.05  0.680327868852459  0.0  \\
            0.06  0.680327868852459  0.0  \\
            0.07  0.680327868852459  0.0  \\
            0.08  0.680327868852459  0.0  \\
            0.09  0.680327868852459  0.0  \\
            0.1  0.680327868852459  0.0  \\
            0.11  0.680327868852459  0.0  \\
            0.12  0.680327868852459  0.0  \\
            0.13  0.680327868852459  0.0  \\
            0.14  0.680327868852459  0.0  \\
            0.15  0.680327868852459  0.0  \\
            0.16  0.680327868852459  0.0  \\
            0.17  0.680327868852459  0.0  \\
            0.18  0.680327868852459  0.0  \\
            0.19  0.680327868852459  0.0  \\
            0.2  0.680327868852459  0.0  \\
            0.21  0.680327868852459  0.0  \\
            0.22  0.680327868852459  0.0  \\
            0.23  0.680327868852459  0.0  \\
            0.24  0.680327868852459  0.0  \\
            0.25  0.680327868852459  0.0  \\
            0.26  0.680327868852459  0.0  \\
            0.27  0.680327868852459  0.0  \\
            0.28  0.680327868852459  0.0  \\
            0.29  0.680327868852459  0.0  \\
            0.3  0.680327868852459  0.0  \\
            0.31  0.680327868852459  0.0  \\
            0.32  0.680327868852459  0.0  \\
            0.33  0.680327868852459  0.0  \\
            0.34  0.680327868852459  0.0  \\
            0.35  0.680327868852459  0.0  \\
            0.36  0.680327868852459  0.0  \\
            0.37  0.680327868852459  0.0  \\
            0.38  0.680327868852459  0.0  \\
            0.39  0.680327868852459  0.0  \\
            0.4  0.680327868852459  0.0  \\
            0.41  0.680327868852459  0.0  \\
            0.42  0.680327868852459  0.0  \\
            0.43  0.680327868852459  0.0  \\
            0.44  0.680327868852459  0.0  \\
            0.45  0.680327868852459  0.0  \\
            0.46  0.680327868852459  0.0  \\
            0.47  0.680327868852459  0.0  \\
            0.48  0.680327868852459  0.0  \\
            0.49  0.680327868852459  0.0  \\
            0.5  0.680327868852459  0.0  \\
            0.0  0.6967213114754098  0.0  \\
            0.01  0.6967213114754098  0.0  \\
            0.02  0.6967213114754098  0.0  \\
            0.03  0.6967213114754098  0.0  \\
            0.04  0.6967213114754098  0.0  \\
            0.05  0.6967213114754098  435.0  \\
            0.06  0.6967213114754098  152.0  \\
            0.07  0.6967213114754098  27.0  \\
            0.08  0.6967213114754098  0.0  \\
            0.09  0.6967213114754098  0.0  \\
            0.1  0.6967213114754098  0.0  \\
            0.11  0.6967213114754098  0.0  \\
            0.12  0.6967213114754098  0.0  \\
            0.13  0.6967213114754098  0.0  \\
            0.14  0.6967213114754098  0.0  \\
            0.15  0.6967213114754098  0.0  \\
            0.16  0.6967213114754098  0.0  \\
            0.17  0.6967213114754098  0.0  \\
            0.18  0.6967213114754098  0.0  \\
            0.19  0.6967213114754098  0.0  \\
            0.2  0.6967213114754098  0.0  \\
            0.21  0.6967213114754098  0.0  \\
            0.22  0.6967213114754098  0.0  \\
            0.23  0.6967213114754098  0.0  \\
            0.24  0.6967213114754098  0.0  \\
            0.25  0.6967213114754098  0.0  \\
            0.26  0.6967213114754098  0.0  \\
            0.27  0.6967213114754098  0.0  \\
            0.28  0.6967213114754098  0.0  \\
            0.29  0.6967213114754098  0.0  \\
            0.3  0.6967213114754098  0.0  \\
            0.31  0.6967213114754098  0.0  \\
            0.32  0.6967213114754098  0.0  \\
            0.33  0.6967213114754098  0.0  \\
            0.34  0.6967213114754098  0.0  \\
            0.35  0.6967213114754098  0.0  \\
            0.36  0.6967213114754098  0.0  \\
            0.37  0.6967213114754098  0.0  \\
            0.38  0.6967213114754098  0.0  \\
            0.39  0.6967213114754098  0.0  \\
            0.4  0.6967213114754098  0.0  \\
            0.41  0.6967213114754098  0.0  \\
            0.42  0.6967213114754098  0.0  \\
            0.43  0.6967213114754098  0.0  \\
            0.44  0.6967213114754098  0.0  \\
            0.45  0.6967213114754098  0.0  \\
            0.46  0.6967213114754098  0.0  \\
            0.47  0.6967213114754098  0.0  \\
            0.48  0.6967213114754098  0.0  \\
            0.49  0.6967213114754098  0.0  \\
            0.5  0.6967213114754098  0.0  \\
            0.0  0.7131147540983607  0.0  \\
            0.01  0.7131147540983607  0.0  \\
            0.02  0.7131147540983607  0.0  \\
            0.03  0.7131147540983607  0.0  \\
            0.04  0.7131147540983607  0.0  \\
            0.05  0.7131147540983607  0.0  \\
            0.06  0.7131147540983607  0.0  \\
            0.07  0.7131147540983607  0.0  \\
            0.08  0.7131147540983607  0.0  \\
            0.09  0.7131147540983607  0.0  \\
            0.1  0.7131147540983607  0.0  \\
            0.11  0.7131147540983607  0.0  \\
            0.12  0.7131147540983607  0.0  \\
            0.13  0.7131147540983607  0.0  \\
            0.14  0.7131147540983607  0.0  \\
            0.15  0.7131147540983607  0.0  \\
            0.16  0.7131147540983607  0.0  \\
            0.17  0.7131147540983607  0.0  \\
            0.18  0.7131147540983607  0.0  \\
            0.19  0.7131147540983607  0.0  \\
            0.2  0.7131147540983607  0.0  \\
            0.21  0.7131147540983607  0.0  \\
            0.22  0.7131147540983607  0.0  \\
            0.23  0.7131147540983607  0.0  \\
            0.24  0.7131147540983607  0.0  \\
            0.25  0.7131147540983607  0.0  \\
            0.26  0.7131147540983607  0.0  \\
            0.27  0.7131147540983607  0.0  \\
            0.28  0.7131147540983607  0.0  \\
            0.29  0.7131147540983607  0.0  \\
            0.3  0.7131147540983607  0.0  \\
            0.31  0.7131147540983607  0.0  \\
            0.32  0.7131147540983607  0.0  \\
            0.33  0.7131147540983607  0.0  \\
            0.34  0.7131147540983607  0.0  \\
            0.35  0.7131147540983607  0.0  \\
            0.36  0.7131147540983607  0.0  \\
            0.37  0.7131147540983607  0.0  \\
            0.38  0.7131147540983607  0.0  \\
            0.39  0.7131147540983607  0.0  \\
            0.4  0.7131147540983607  0.0  \\
            0.41  0.7131147540983607  0.0  \\
            0.42  0.7131147540983607  0.0  \\
            0.43  0.7131147540983607  0.0  \\
            0.44  0.7131147540983607  0.0  \\
            0.45  0.7131147540983607  0.0  \\
            0.46  0.7131147540983607  0.0  \\
            0.47  0.7131147540983607  0.0  \\
            0.48  0.7131147540983607  0.0  \\
            0.49  0.7131147540983607  0.0  \\
            0.5  0.7131147540983607  0.0  \\
            0.0  0.7295081967213115  0.0  \\
            0.01  0.7295081967213115  0.0  \\
            0.02  0.7295081967213115  0.0  \\
            0.03  0.7295081967213115  0.0  \\
            0.04  0.7295081967213115  0.0  \\
            0.05  0.7295081967213115  0.0  \\
            0.06  0.7295081967213115  0.0  \\
            0.07  0.7295081967213115  0.0  \\
            0.08  0.7295081967213115  0.0  \\
            0.09  0.7295081967213115  0.0  \\
            0.1  0.7295081967213115  0.0  \\
            0.11  0.7295081967213115  0.0  \\
            0.12  0.7295081967213115  0.0  \\
            0.13  0.7295081967213115  0.0  \\
            0.14  0.7295081967213115  0.0  \\
            0.15  0.7295081967213115  0.0  \\
            0.16  0.7295081967213115  0.0  \\
            0.17  0.7295081967213115  0.0  \\
            0.18  0.7295081967213115  0.0  \\
            0.19  0.7295081967213115  0.0  \\
            0.2  0.7295081967213115  0.0  \\
            0.21  0.7295081967213115  0.0  \\
            0.22  0.7295081967213115  0.0  \\
            0.23  0.7295081967213115  0.0  \\
            0.24  0.7295081967213115  0.0  \\
            0.25  0.7295081967213115  0.0  \\
            0.26  0.7295081967213115  0.0  \\
            0.27  0.7295081967213115  0.0  \\
            0.28  0.7295081967213115  0.0  \\
            0.29  0.7295081967213115  0.0  \\
            0.3  0.7295081967213115  0.0  \\
            0.31  0.7295081967213115  0.0  \\
            0.32  0.7295081967213115  0.0  \\
            0.33  0.7295081967213115  0.0  \\
            0.34  0.7295081967213115  0.0  \\
            0.35  0.7295081967213115  0.0  \\
            0.36  0.7295081967213115  0.0  \\
            0.37  0.7295081967213115  0.0  \\
            0.38  0.7295081967213115  0.0  \\
            0.39  0.7295081967213115  0.0  \\
            0.4  0.7295081967213115  0.0  \\
            0.41  0.7295081967213115  0.0  \\
            0.42  0.7295081967213115  0.0  \\
            0.43  0.7295081967213115  0.0  \\
            0.44  0.7295081967213115  0.0  \\
            0.45  0.7295081967213115  0.0  \\
            0.46  0.7295081967213115  0.0  \\
            0.47  0.7295081967213115  0.0  \\
            0.48  0.7295081967213115  0.0  \\
            0.49  0.7295081967213115  0.0  \\
            0.5  0.7295081967213115  0.0  \\
            0.0  0.7459016393442623  0.0  \\
            0.01  0.7459016393442623  0.0  \\
            0.02  0.7459016393442623  0.0  \\
            0.03  0.7459016393442623  752.0  \\
            0.04  0.7459016393442623  999.0  \\
            0.05  0.7459016393442623  360.0  \\
            0.06  0.7459016393442623  0.0  \\
            0.07  0.7459016393442623  0.0  \\
            0.08  0.7459016393442623  0.0  \\
            0.09  0.7459016393442623  0.0  \\
            0.1  0.7459016393442623  0.0  \\
            0.11  0.7459016393442623  0.0  \\
            0.12  0.7459016393442623  0.0  \\
            0.13  0.7459016393442623  0.0  \\
            0.14  0.7459016393442623  0.0  \\
            0.15  0.7459016393442623  0.0  \\
            0.16  0.7459016393442623  0.0  \\
            0.17  0.7459016393442623  0.0  \\
            0.18  0.7459016393442623  0.0  \\
            0.19  0.7459016393442623  0.0  \\
            0.2  0.7459016393442623  0.0  \\
            0.21  0.7459016393442623  0.0  \\
            0.22  0.7459016393442623  0.0  \\
            0.23  0.7459016393442623  0.0  \\
            0.24  0.7459016393442623  0.0  \\
            0.25  0.7459016393442623  0.0  \\
            0.26  0.7459016393442623  0.0  \\
            0.27  0.7459016393442623  0.0  \\
            0.28  0.7459016393442623  0.0  \\
            0.29  0.7459016393442623  0.0  \\
            0.3  0.7459016393442623  0.0  \\
            0.31  0.7459016393442623  0.0  \\
            0.32  0.7459016393442623  0.0  \\
            0.33  0.7459016393442623  0.0  \\
            0.34  0.7459016393442623  0.0  \\
            0.35  0.7459016393442623  0.0  \\
            0.36  0.7459016393442623  0.0  \\
            0.37  0.7459016393442623  0.0  \\
            0.38  0.7459016393442623  0.0  \\
            0.39  0.7459016393442623  0.0  \\
            0.4  0.7459016393442623  0.0  \\
            0.41  0.7459016393442623  0.0  \\
            0.42  0.7459016393442623  0.0  \\
            0.43  0.7459016393442623  0.0  \\
            0.44  0.7459016393442623  0.0  \\
            0.45  0.7459016393442623  0.0  \\
            0.46  0.7459016393442623  0.0  \\
            0.47  0.7459016393442623  0.0  \\
            0.48  0.7459016393442623  0.0  \\
            0.49  0.7459016393442623  0.0  \\
            0.5  0.7459016393442623  0.0  \\
            0.0  0.7622950819672131  0.0  \\
            0.01  0.7622950819672131  0.0  \\
            0.02  0.7622950819672131  0.0  \\
            0.03  0.7622950819672131  0.0  \\
            0.04  0.7622950819672131  0.0  \\
            0.05  0.7622950819672131  0.0  \\
            0.06  0.7622950819672131  0.0  \\
            0.07  0.7622950819672131  0.0  \\
            0.08  0.7622950819672131  0.0  \\
            0.09  0.7622950819672131  0.0  \\
            0.1  0.7622950819672131  0.0  \\
            0.11  0.7622950819672131  0.0  \\
            0.12  0.7622950819672131  0.0  \\
            0.13  0.7622950819672131  0.0  \\
            0.14  0.7622950819672131  0.0  \\
            0.15  0.7622950819672131  0.0  \\
            0.16  0.7622950819672131  0.0  \\
            0.17  0.7622950819672131  0.0  \\
            0.18  0.7622950819672131  0.0  \\
            0.19  0.7622950819672131  0.0  \\
            0.2  0.7622950819672131  0.0  \\
            0.21  0.7622950819672131  0.0  \\
            0.22  0.7622950819672131  0.0  \\
            0.23  0.7622950819672131  0.0  \\
            0.24  0.7622950819672131  0.0  \\
            0.25  0.7622950819672131  0.0  \\
            0.26  0.7622950819672131  0.0  \\
            0.27  0.7622950819672131  0.0  \\
            0.28  0.7622950819672131  0.0  \\
            0.29  0.7622950819672131  0.0  \\
            0.3  0.7622950819672131  0.0  \\
            0.31  0.7622950819672131  0.0  \\
            0.32  0.7622950819672131  0.0  \\
            0.33  0.7622950819672131  0.0  \\
            0.34  0.7622950819672131  0.0  \\
            0.35  0.7622950819672131  0.0  \\
            0.36  0.7622950819672131  0.0  \\
            0.37  0.7622950819672131  0.0  \\
            0.38  0.7622950819672131  0.0  \\
            0.39  0.7622950819672131  0.0  \\
            0.4  0.7622950819672131  0.0  \\
            0.41  0.7622950819672131  0.0  \\
            0.42  0.7622950819672131  0.0  \\
            0.43  0.7622950819672131  0.0  \\
            0.44  0.7622950819672131  0.0  \\
            0.45  0.7622950819672131  0.0  \\
            0.46  0.7622950819672131  0.0  \\
            0.47  0.7622950819672131  0.0  \\
            0.48  0.7622950819672131  0.0  \\
            0.49  0.7622950819672131  0.0  \\
            0.5  0.7622950819672131  0.0  \\
            0.0  0.7786885245901639  0.0  \\
            0.01  0.7786885245901639  0.0  \\
            0.02  0.7786885245901639  0.0  \\
            0.03  0.7786885245901639  0.0  \\
            0.04  0.7786885245901639  0.0  \\
            0.05  0.7786885245901639  0.0  \\
            0.06  0.7786885245901639  0.0  \\
            0.07  0.7786885245901639  0.0  \\
            0.08  0.7786885245901639  0.0  \\
            0.09  0.7786885245901639  0.0  \\
            0.1  0.7786885245901639  0.0  \\
            0.11  0.7786885245901639  0.0  \\
            0.12  0.7786885245901639  0.0  \\
            0.13  0.7786885245901639  0.0  \\
            0.14  0.7786885245901639  0.0  \\
            0.15  0.7786885245901639  0.0  \\
            0.16  0.7786885245901639  0.0  \\
            0.17  0.7786885245901639  0.0  \\
            0.18  0.7786885245901639  0.0  \\
            0.19  0.7786885245901639  0.0  \\
            0.2  0.7786885245901639  0.0  \\
            0.21  0.7786885245901639  0.0  \\
            0.22  0.7786885245901639  0.0  \\
            0.23  0.7786885245901639  0.0  \\
            0.24  0.7786885245901639  0.0  \\
            0.25  0.7786885245901639  0.0  \\
            0.26  0.7786885245901639  0.0  \\
            0.27  0.7786885245901639  0.0  \\
            0.28  0.7786885245901639  0.0  \\
            0.29  0.7786885245901639  0.0  \\
            0.3  0.7786885245901639  0.0  \\
            0.31  0.7786885245901639  0.0  \\
            0.32  0.7786885245901639  0.0  \\
            0.33  0.7786885245901639  0.0  \\
            0.34  0.7786885245901639  0.0  \\
            0.35  0.7786885245901639  0.0  \\
            0.36  0.7786885245901639  0.0  \\
            0.37  0.7786885245901639  0.0  \\
            0.38  0.7786885245901639  0.0  \\
            0.39  0.7786885245901639  0.0  \\
            0.4  0.7786885245901639  0.0  \\
            0.41  0.7786885245901639  0.0  \\
            0.42  0.7786885245901639  0.0  \\
            0.43  0.7786885245901639  0.0  \\
            0.44  0.7786885245901639  0.0  \\
            0.45  0.7786885245901639  0.0  \\
            0.46  0.7786885245901639  0.0  \\
            0.47  0.7786885245901639  0.0  \\
            0.48  0.7786885245901639  0.0  \\
            0.49  0.7786885245901639  0.0  \\
            0.5  0.7786885245901639  0.0  \\
            0.0  0.7950819672131147  0.0  \\
            0.01  0.7950819672131147  0.0  \\
            0.02  0.7950819672131147  0.0  \\
            0.03  0.7950819672131147  0.0  \\
            0.04  0.7950819672131147  0.0  \\
            0.05  0.7950819672131147  0.0  \\
            0.06  0.7950819672131147  0.0  \\
            0.07  0.7950819672131147  0.0  \\
            0.08  0.7950819672131147  0.0  \\
            0.09  0.7950819672131147  0.0  \\
            0.1  0.7950819672131147  0.0  \\
            0.11  0.7950819672131147  0.0  \\
            0.12  0.7950819672131147  0.0  \\
            0.13  0.7950819672131147  0.0  \\
            0.14  0.7950819672131147  0.0  \\
            0.15  0.7950819672131147  0.0  \\
            0.16  0.7950819672131147  0.0  \\
            0.17  0.7950819672131147  0.0  \\
            0.18  0.7950819672131147  0.0  \\
            0.19  0.7950819672131147  0.0  \\
            0.2  0.7950819672131147  0.0  \\
            0.21  0.7950819672131147  0.0  \\
            0.22  0.7950819672131147  0.0  \\
            0.23  0.7950819672131147  0.0  \\
            0.24  0.7950819672131147  0.0  \\
            0.25  0.7950819672131147  0.0  \\
            0.26  0.7950819672131147  0.0  \\
            0.27  0.7950819672131147  0.0  \\
            0.28  0.7950819672131147  0.0  \\
            0.29  0.7950819672131147  0.0  \\
            0.3  0.7950819672131147  0.0  \\
            0.31  0.7950819672131147  0.0  \\
            0.32  0.7950819672131147  0.0  \\
            0.33  0.7950819672131147  0.0  \\
            0.34  0.7950819672131147  0.0  \\
            0.35  0.7950819672131147  0.0  \\
            0.36  0.7950819672131147  0.0  \\
            0.37  0.7950819672131147  0.0  \\
            0.38  0.7950819672131147  0.0  \\
            0.39  0.7950819672131147  0.0  \\
            0.4  0.7950819672131147  0.0  \\
            0.41  0.7950819672131147  0.0  \\
            0.42  0.7950819672131147  0.0  \\
            0.43  0.7950819672131147  0.0  \\
            0.44  0.7950819672131147  0.0  \\
            0.45  0.7950819672131147  0.0  \\
            0.46  0.7950819672131147  0.0  \\
            0.47  0.7950819672131147  0.0  \\
            0.48  0.7950819672131147  0.0  \\
            0.49  0.7950819672131147  0.0  \\
            0.5  0.7950819672131147  0.0  \\
            0.0  0.8114754098360656  0.0  \\
            0.01  0.8114754098360656  0.0  \\
            0.02  0.8114754098360656  0.0  \\
            0.03  0.8114754098360656  0.0  \\
            0.04  0.8114754098360656  0.0  \\
            0.05  0.8114754098360656  0.0  \\
            0.06  0.8114754098360656  0.0  \\
            0.07  0.8114754098360656  0.0  \\
            0.08  0.8114754098360656  0.0  \\
            0.09  0.8114754098360656  0.0  \\
            0.1  0.8114754098360656  0.0  \\
            0.11  0.8114754098360656  0.0  \\
            0.12  0.8114754098360656  0.0  \\
            0.13  0.8114754098360656  0.0  \\
            0.14  0.8114754098360656  0.0  \\
            0.15  0.8114754098360656  0.0  \\
            0.16  0.8114754098360656  0.0  \\
            0.17  0.8114754098360656  0.0  \\
            0.18  0.8114754098360656  0.0  \\
            0.19  0.8114754098360656  0.0  \\
            0.2  0.8114754098360656  0.0  \\
            0.21  0.8114754098360656  0.0  \\
            0.22  0.8114754098360656  0.0  \\
            0.23  0.8114754098360656  0.0  \\
            0.24  0.8114754098360656  0.0  \\
            0.25  0.8114754098360656  0.0  \\
            0.26  0.8114754098360656  0.0  \\
            0.27  0.8114754098360656  0.0  \\
            0.28  0.8114754098360656  0.0  \\
            0.29  0.8114754098360656  0.0  \\
            0.3  0.8114754098360656  0.0  \\
            0.31  0.8114754098360656  0.0  \\
            0.32  0.8114754098360656  0.0  \\
            0.33  0.8114754098360656  0.0  \\
            0.34  0.8114754098360656  0.0  \\
            0.35  0.8114754098360656  0.0  \\
            0.36  0.8114754098360656  0.0  \\
            0.37  0.8114754098360656  0.0  \\
            0.38  0.8114754098360656  0.0  \\
            0.39  0.8114754098360656  0.0  \\
            0.4  0.8114754098360656  0.0  \\
            0.41  0.8114754098360656  0.0  \\
            0.42  0.8114754098360656  0.0  \\
            0.43  0.8114754098360656  0.0  \\
            0.44  0.8114754098360656  0.0  \\
            0.45  0.8114754098360656  0.0  \\
            0.46  0.8114754098360656  0.0  \\
            0.47  0.8114754098360656  0.0  \\
            0.48  0.8114754098360656  0.0  \\
            0.49  0.8114754098360656  0.0  \\
            0.5  0.8114754098360656  0.0  \\
            0.0  0.8278688524590164  0.0  \\
            0.01  0.8278688524590164  0.0  \\
            0.02  0.8278688524590164  0.0  \\
            0.03  0.8278688524590164  0.0  \\
            0.04  0.8278688524590164  0.0  \\
            0.05  0.8278688524590164  0.0  \\
            0.06  0.8278688524590164  0.0  \\
            0.07  0.8278688524590164  0.0  \\
            0.08  0.8278688524590164  0.0  \\
            0.09  0.8278688524590164  0.0  \\
            0.1  0.8278688524590164  0.0  \\
            0.11  0.8278688524590164  0.0  \\
            0.12  0.8278688524590164  0.0  \\
            0.13  0.8278688524590164  0.0  \\
            0.14  0.8278688524590164  0.0  \\
            0.15  0.8278688524590164  0.0  \\
            0.16  0.8278688524590164  0.0  \\
            0.17  0.8278688524590164  0.0  \\
            0.18  0.8278688524590164  0.0  \\
            0.19  0.8278688524590164  0.0  \\
            0.2  0.8278688524590164  0.0  \\
            0.21  0.8278688524590164  0.0  \\
            0.22  0.8278688524590164  0.0  \\
            0.23  0.8278688524590164  0.0  \\
            0.24  0.8278688524590164  0.0  \\
            0.25  0.8278688524590164  0.0  \\
            0.26  0.8278688524590164  0.0  \\
            0.27  0.8278688524590164  0.0  \\
            0.28  0.8278688524590164  0.0  \\
            0.29  0.8278688524590164  0.0  \\
            0.3  0.8278688524590164  0.0  \\
            0.31  0.8278688524590164  0.0  \\
            0.32  0.8278688524590164  0.0  \\
            0.33  0.8278688524590164  0.0  \\
            0.34  0.8278688524590164  0.0  \\
            0.35  0.8278688524590164  0.0  \\
            0.36  0.8278688524590164  0.0  \\
            0.37  0.8278688524590164  0.0  \\
            0.38  0.8278688524590164  0.0  \\
            0.39  0.8278688524590164  0.0  \\
            0.4  0.8278688524590164  0.0  \\
            0.41  0.8278688524590164  0.0  \\
            0.42  0.8278688524590164  0.0  \\
            0.43  0.8278688524590164  0.0  \\
            0.44  0.8278688524590164  0.0  \\
            0.45  0.8278688524590164  0.0  \\
            0.46  0.8278688524590164  0.0  \\
            0.47  0.8278688524590164  0.0  \\
            0.48  0.8278688524590164  0.0  \\
            0.49  0.8278688524590164  0.0  \\
            0.5  0.8278688524590164  0.0  \\
            0.0  0.8442622950819673  0.0  \\
            0.01  0.8442622950819673  0.0  \\
            0.02  0.8442622950819673  0.0  \\
            0.03  0.8442622950819673  0.0  \\
            0.04  0.8442622950819673  0.0  \\
            0.05  0.8442622950819673  0.0  \\
            0.06  0.8442622950819673  0.0  \\
            0.07  0.8442622950819673  0.0  \\
            0.08  0.8442622950819673  0.0  \\
            0.09  0.8442622950819673  0.0  \\
            0.1  0.8442622950819673  0.0  \\
            0.11  0.8442622950819673  0.0  \\
            0.12  0.8442622950819673  0.0  \\
            0.13  0.8442622950819673  0.0  \\
            0.14  0.8442622950819673  0.0  \\
            0.15  0.8442622950819673  0.0  \\
            0.16  0.8442622950819673  0.0  \\
            0.17  0.8442622950819673  0.0  \\
            0.18  0.8442622950819673  0.0  \\
            0.19  0.8442622950819673  0.0  \\
            0.2  0.8442622950819673  0.0  \\
            0.21  0.8442622950819673  0.0  \\
            0.22  0.8442622950819673  0.0  \\
            0.23  0.8442622950819673  0.0  \\
            0.24  0.8442622950819673  0.0  \\
            0.25  0.8442622950819673  0.0  \\
            0.26  0.8442622950819673  0.0  \\
            0.27  0.8442622950819673  0.0  \\
            0.28  0.8442622950819673  0.0  \\
            0.29  0.8442622950819673  0.0  \\
            0.3  0.8442622950819673  0.0  \\
            0.31  0.8442622950819673  0.0  \\
            0.32  0.8442622950819673  0.0  \\
            0.33  0.8442622950819673  0.0  \\
            0.34  0.8442622950819673  0.0  \\
            0.35  0.8442622950819673  0.0  \\
            0.36  0.8442622950819673  0.0  \\
            0.37  0.8442622950819673  0.0  \\
            0.38  0.8442622950819673  0.0  \\
            0.39  0.8442622950819673  0.0  \\
            0.4  0.8442622950819673  0.0  \\
            0.41  0.8442622950819673  0.0  \\
            0.42  0.8442622950819673  0.0  \\
            0.43  0.8442622950819673  0.0  \\
            0.44  0.8442622950819673  0.0  \\
            0.45  0.8442622950819673  0.0  \\
            0.46  0.8442622950819673  0.0  \\
            0.47  0.8442622950819673  0.0  \\
            0.48  0.8442622950819673  0.0  \\
            0.49  0.8442622950819673  0.0  \\
            0.5  0.8442622950819673  0.0  \\
            0.0  0.860655737704918  0.0  \\
            0.01  0.860655737704918  0.0  \\
            0.02  0.860655737704918  0.0  \\
            0.03  0.860655737704918  0.0  \\
            0.04  0.860655737704918  0.0  \\
            0.05  0.860655737704918  0.0  \\
            0.06  0.860655737704918  0.0  \\
            0.07  0.860655737704918  0.0  \\
            0.08  0.860655737704918  0.0  \\
            0.09  0.860655737704918  0.0  \\
            0.1  0.860655737704918  0.0  \\
            0.11  0.860655737704918  0.0  \\
            0.12  0.860655737704918  0.0  \\
            0.13  0.860655737704918  0.0  \\
            0.14  0.860655737704918  0.0  \\
            0.15  0.860655737704918  0.0  \\
            0.16  0.860655737704918  0.0  \\
            0.17  0.860655737704918  0.0  \\
            0.18  0.860655737704918  0.0  \\
            0.19  0.860655737704918  0.0  \\
            0.2  0.860655737704918  0.0  \\
            0.21  0.860655737704918  0.0  \\
            0.22  0.860655737704918  0.0  \\
            0.23  0.860655737704918  0.0  \\
            0.24  0.860655737704918  0.0  \\
            0.25  0.860655737704918  0.0  \\
            0.26  0.860655737704918  0.0  \\
            0.27  0.860655737704918  0.0  \\
            0.28  0.860655737704918  0.0  \\
            0.29  0.860655737704918  0.0  \\
            0.3  0.860655737704918  0.0  \\
            0.31  0.860655737704918  0.0  \\
            0.32  0.860655737704918  0.0  \\
            0.33  0.860655737704918  0.0  \\
            0.34  0.860655737704918  0.0  \\
            0.35  0.860655737704918  0.0  \\
            0.36  0.860655737704918  0.0  \\
            0.37  0.860655737704918  0.0  \\
            0.38  0.860655737704918  0.0  \\
            0.39  0.860655737704918  0.0  \\
            0.4  0.860655737704918  0.0  \\
            0.41  0.860655737704918  0.0  \\
            0.42  0.860655737704918  0.0  \\
            0.43  0.860655737704918  0.0  \\
            0.44  0.860655737704918  0.0  \\
            0.45  0.860655737704918  0.0  \\
            0.46  0.860655737704918  0.0  \\
            0.47  0.860655737704918  0.0  \\
            0.48  0.860655737704918  0.0  \\
            0.49  0.860655737704918  0.0  \\
            0.5  0.860655737704918  0.0  \\
            0.0  0.8770491803278688  1.0  \\
            0.01  0.8770491803278688  431.0  \\
            0.02  0.8770491803278688  1000.0  \\
            0.03  0.8770491803278688  248.0  \\
            0.04  0.8770491803278688  1.0  \\
            0.05  0.8770491803278688  0.0  \\
            0.06  0.8770491803278688  0.0  \\
            0.07  0.8770491803278688  0.0  \\
            0.08  0.8770491803278688  0.0  \\
            0.09  0.8770491803278688  0.0  \\
            0.1  0.8770491803278688  0.0  \\
            0.11  0.8770491803278688  0.0  \\
            0.12  0.8770491803278688  0.0  \\
            0.13  0.8770491803278688  0.0  \\
            0.14  0.8770491803278688  0.0  \\
            0.15  0.8770491803278688  0.0  \\
            0.16  0.8770491803278688  0.0  \\
            0.17  0.8770491803278688  0.0  \\
            0.18  0.8770491803278688  0.0  \\
            0.19  0.8770491803278688  0.0  \\
            0.2  0.8770491803278688  0.0  \\
            0.21  0.8770491803278688  0.0  \\
            0.22  0.8770491803278688  0.0  \\
            0.23  0.8770491803278688  0.0  \\
            0.24  0.8770491803278688  0.0  \\
            0.25  0.8770491803278688  0.0  \\
            0.26  0.8770491803278688  0.0  \\
            0.27  0.8770491803278688  0.0  \\
            0.28  0.8770491803278688  0.0  \\
            0.29  0.8770491803278688  0.0  \\
            0.3  0.8770491803278688  0.0  \\
            0.31  0.8770491803278688  0.0  \\
            0.32  0.8770491803278688  0.0  \\
            0.33  0.8770491803278688  0.0  \\
            0.34  0.8770491803278688  0.0  \\
            0.35  0.8770491803278688  0.0  \\
            0.36  0.8770491803278688  0.0  \\
            0.37  0.8770491803278688  0.0  \\
            0.38  0.8770491803278688  0.0  \\
            0.39  0.8770491803278688  0.0  \\
            0.4  0.8770491803278688  0.0  \\
            0.41  0.8770491803278688  0.0  \\
            0.42  0.8770491803278688  0.0  \\
            0.43  0.8770491803278688  0.0  \\
            0.44  0.8770491803278688  0.0  \\
            0.45  0.8770491803278688  0.0  \\
            0.46  0.8770491803278688  0.0  \\
            0.47  0.8770491803278688  0.0  \\
            0.48  0.8770491803278688  0.0  \\
            0.49  0.8770491803278688  0.0  \\
            0.5  0.8770491803278688  0.0  \\
            0.0  0.8934426229508197  0.0  \\
            0.01  0.8934426229508197  0.0  \\
            0.02  0.8934426229508197  0.0  \\
            0.03  0.8934426229508197  0.0  \\
            0.04  0.8934426229508197  0.0  \\
            0.05  0.8934426229508197  0.0  \\
            0.06  0.8934426229508197  0.0  \\
            0.07  0.8934426229508197  0.0  \\
            0.08  0.8934426229508197  0.0  \\
            0.09  0.8934426229508197  0.0  \\
            0.1  0.8934426229508197  0.0  \\
            0.11  0.8934426229508197  0.0  \\
            0.12  0.8934426229508197  0.0  \\
            0.13  0.8934426229508197  0.0  \\
            0.14  0.8934426229508197  0.0  \\
            0.15  0.8934426229508197  0.0  \\
            0.16  0.8934426229508197  0.0  \\
            0.17  0.8934426229508197  0.0  \\
            0.18  0.8934426229508197  0.0  \\
            0.19  0.8934426229508197  0.0  \\
            0.2  0.8934426229508197  0.0  \\
            0.21  0.8934426229508197  0.0  \\
            0.22  0.8934426229508197  0.0  \\
            0.23  0.8934426229508197  0.0  \\
            0.24  0.8934426229508197  0.0  \\
            0.25  0.8934426229508197  0.0  \\
            0.26  0.8934426229508197  0.0  \\
            0.27  0.8934426229508197  0.0  \\
            0.28  0.8934426229508197  0.0  \\
            0.29  0.8934426229508197  0.0  \\
            0.3  0.8934426229508197  0.0  \\
            0.31  0.8934426229508197  0.0  \\
            0.32  0.8934426229508197  0.0  \\
            0.33  0.8934426229508197  0.0  \\
            0.34  0.8934426229508197  0.0  \\
            0.35  0.8934426229508197  0.0  \\
            0.36  0.8934426229508197  0.0  \\
            0.37  0.8934426229508197  0.0  \\
            0.38  0.8934426229508197  0.0  \\
            0.39  0.8934426229508197  0.0  \\
            0.4  0.8934426229508197  0.0  \\
            0.41  0.8934426229508197  0.0  \\
            0.42  0.8934426229508197  0.0  \\
            0.43  0.8934426229508197  0.0  \\
            0.44  0.8934426229508197  0.0  \\
            0.45  0.8934426229508197  0.0  \\
            0.46  0.8934426229508197  0.0  \\
            0.47  0.8934426229508197  0.0  \\
            0.48  0.8934426229508197  0.0  \\
            0.49  0.8934426229508197  0.0  \\
            0.5  0.8934426229508197  0.0  \\
            0.0  0.9098360655737705  0.0  \\
            0.01  0.9098360655737705  0.0  \\
            0.02  0.9098360655737705  0.0  \\
            0.03  0.9098360655737705  0.0  \\
            0.04  0.9098360655737705  0.0  \\
            0.05  0.9098360655737705  0.0  \\
            0.06  0.9098360655737705  0.0  \\
            0.07  0.9098360655737705  0.0  \\
            0.08  0.9098360655737705  0.0  \\
            0.09  0.9098360655737705  0.0  \\
            0.1  0.9098360655737705  0.0  \\
            0.11  0.9098360655737705  0.0  \\
            0.12  0.9098360655737705  0.0  \\
            0.13  0.9098360655737705  0.0  \\
            0.14  0.9098360655737705  0.0  \\
            0.15  0.9098360655737705  0.0  \\
            0.16  0.9098360655737705  0.0  \\
            0.17  0.9098360655737705  0.0  \\
            0.18  0.9098360655737705  0.0  \\
            0.19  0.9098360655737705  0.0  \\
            0.2  0.9098360655737705  0.0  \\
            0.21  0.9098360655737705  0.0  \\
            0.22  0.9098360655737705  0.0  \\
            0.23  0.9098360655737705  0.0  \\
            0.24  0.9098360655737705  0.0  \\
            0.25  0.9098360655737705  0.0  \\
            0.26  0.9098360655737705  0.0  \\
            0.27  0.9098360655737705  0.0  \\
            0.28  0.9098360655737705  0.0  \\
            0.29  0.9098360655737705  0.0  \\
            0.3  0.9098360655737705  0.0  \\
            0.31  0.9098360655737705  0.0  \\
            0.32  0.9098360655737705  0.0  \\
            0.33  0.9098360655737705  0.0  \\
            0.34  0.9098360655737705  0.0  \\
            0.35  0.9098360655737705  0.0  \\
            0.36  0.9098360655737705  0.0  \\
            0.37  0.9098360655737705  0.0  \\
            0.38  0.9098360655737705  0.0  \\
            0.39  0.9098360655737705  0.0  \\
            0.4  0.9098360655737705  0.0  \\
            0.41  0.9098360655737705  0.0  \\
            0.42  0.9098360655737705  0.0  \\
            0.43  0.9098360655737705  0.0  \\
            0.44  0.9098360655737705  0.0  \\
            0.45  0.9098360655737705  0.0  \\
            0.46  0.9098360655737705  0.0  \\
            0.47  0.9098360655737705  0.0  \\
            0.48  0.9098360655737705  0.0  \\
            0.49  0.9098360655737705  0.0  \\
            0.5  0.9098360655737705  0.0  \\
            0.0  0.9262295081967213  0.0  \\
            0.01  0.9262295081967213  0.0  \\
            0.02  0.9262295081967213  0.0  \\
            0.03  0.9262295081967213  0.0  \\
            0.04  0.9262295081967213  0.0  \\
            0.05  0.9262295081967213  0.0  \\
            0.06  0.9262295081967213  0.0  \\
            0.07  0.9262295081967213  0.0  \\
            0.08  0.9262295081967213  0.0  \\
            0.09  0.9262295081967213  0.0  \\
            0.1  0.9262295081967213  0.0  \\
            0.11  0.9262295081967213  0.0  \\
            0.12  0.9262295081967213  0.0  \\
            0.13  0.9262295081967213  0.0  \\
            0.14  0.9262295081967213  0.0  \\
            0.15  0.9262295081967213  0.0  \\
            0.16  0.9262295081967213  0.0  \\
            0.17  0.9262295081967213  0.0  \\
            0.18  0.9262295081967213  0.0  \\
            0.19  0.9262295081967213  0.0  \\
            0.2  0.9262295081967213  0.0  \\
            0.21  0.9262295081967213  0.0  \\
            0.22  0.9262295081967213  0.0  \\
            0.23  0.9262295081967213  0.0  \\
            0.24  0.9262295081967213  0.0  \\
            0.25  0.9262295081967213  0.0  \\
            0.26  0.9262295081967213  0.0  \\
            0.27  0.9262295081967213  0.0  \\
            0.28  0.9262295081967213  0.0  \\
            0.29  0.9262295081967213  0.0  \\
            0.3  0.9262295081967213  0.0  \\
            0.31  0.9262295081967213  0.0  \\
            0.32  0.9262295081967213  0.0  \\
            0.33  0.9262295081967213  0.0  \\
            0.34  0.9262295081967213  0.0  \\
            0.35  0.9262295081967213  0.0  \\
            0.36  0.9262295081967213  0.0  \\
            0.37  0.9262295081967213  0.0  \\
            0.38  0.9262295081967213  0.0  \\
            0.39  0.9262295081967213  0.0  \\
            0.4  0.9262295081967213  0.0  \\
            0.41  0.9262295081967213  0.0  \\
            0.42  0.9262295081967213  0.0  \\
            0.43  0.9262295081967213  0.0  \\
            0.44  0.9262295081967213  0.0  \\
            0.45  0.9262295081967213  0.0  \\
            0.46  0.9262295081967213  0.0  \\
            0.47  0.9262295081967213  0.0  \\
            0.48  0.9262295081967213  0.0  \\
            0.49  0.9262295081967213  0.0  \\
            0.5  0.9262295081967213  0.0  \\
            0.0  0.9426229508196722  0.0  \\
            0.01  0.9426229508196722  0.0  \\
            0.02  0.9426229508196722  0.0  \\
            0.03  0.9426229508196722  0.0  \\
            0.04  0.9426229508196722  0.0  \\
            0.05  0.9426229508196722  0.0  \\
            0.06  0.9426229508196722  0.0  \\
            0.07  0.9426229508196722  0.0  \\
            0.08  0.9426229508196722  0.0  \\
            0.09  0.9426229508196722  0.0  \\
            0.1  0.9426229508196722  0.0  \\
            0.11  0.9426229508196722  0.0  \\
            0.12  0.9426229508196722  0.0  \\
            0.13  0.9426229508196722  0.0  \\
            0.14  0.9426229508196722  0.0  \\
            0.15  0.9426229508196722  0.0  \\
            0.16  0.9426229508196722  0.0  \\
            0.17  0.9426229508196722  0.0  \\
            0.18  0.9426229508196722  0.0  \\
            0.19  0.9426229508196722  0.0  \\
            0.2  0.9426229508196722  0.0  \\
            0.21  0.9426229508196722  0.0  \\
            0.22  0.9426229508196722  0.0  \\
            0.23  0.9426229508196722  0.0  \\
            0.24  0.9426229508196722  0.0  \\
            0.25  0.9426229508196722  0.0  \\
            0.26  0.9426229508196722  0.0  \\
            0.27  0.9426229508196722  0.0  \\
            0.28  0.9426229508196722  0.0  \\
            0.29  0.9426229508196722  0.0  \\
            0.3  0.9426229508196722  0.0  \\
            0.31  0.9426229508196722  0.0  \\
            0.32  0.9426229508196722  0.0  \\
            0.33  0.9426229508196722  0.0  \\
            0.34  0.9426229508196722  0.0  \\
            0.35  0.9426229508196722  0.0  \\
            0.36  0.9426229508196722  0.0  \\
            0.37  0.9426229508196722  0.0  \\
            0.38  0.9426229508196722  0.0  \\
            0.39  0.9426229508196722  0.0  \\
            0.4  0.9426229508196722  0.0  \\
            0.41  0.9426229508196722  0.0  \\
            0.42  0.9426229508196722  0.0  \\
            0.43  0.9426229508196722  0.0  \\
            0.44  0.9426229508196722  0.0  \\
            0.45  0.9426229508196722  0.0  \\
            0.46  0.9426229508196722  0.0  \\
            0.47  0.9426229508196722  0.0  \\
            0.48  0.9426229508196722  0.0  \\
            0.49  0.9426229508196722  0.0  \\
            0.5  0.9426229508196722  0.0  \\
            0.0  0.9590163934426229  0.0  \\
            0.01  0.9590163934426229  0.0  \\
            0.02  0.9590163934426229  0.0  \\
            0.03  0.9590163934426229  0.0  \\
            0.04  0.9590163934426229  0.0  \\
            0.05  0.9590163934426229  0.0  \\
            0.06  0.9590163934426229  0.0  \\
            0.07  0.9590163934426229  0.0  \\
            0.08  0.9590163934426229  0.0  \\
            0.09  0.9590163934426229  0.0  \\
            0.1  0.9590163934426229  0.0  \\
            0.11  0.9590163934426229  0.0  \\
            0.12  0.9590163934426229  0.0  \\
            0.13  0.9590163934426229  0.0  \\
            0.14  0.9590163934426229  0.0  \\
            0.15  0.9590163934426229  0.0  \\
            0.16  0.9590163934426229  0.0  \\
            0.17  0.9590163934426229  0.0  \\
            0.18  0.9590163934426229  0.0  \\
            0.19  0.9590163934426229  0.0  \\
            0.2  0.9590163934426229  0.0  \\
            0.21  0.9590163934426229  0.0  \\
            0.22  0.9590163934426229  0.0  \\
            0.23  0.9590163934426229  0.0  \\
            0.24  0.9590163934426229  0.0  \\
            0.25  0.9590163934426229  0.0  \\
            0.26  0.9590163934426229  0.0  \\
            0.27  0.9590163934426229  0.0  \\
            0.28  0.9590163934426229  0.0  \\
            0.29  0.9590163934426229  0.0  \\
            0.3  0.9590163934426229  0.0  \\
            0.31  0.9590163934426229  0.0  \\
            0.32  0.9590163934426229  0.0  \\
            0.33  0.9590163934426229  0.0  \\
            0.34  0.9590163934426229  0.0  \\
            0.35  0.9590163934426229  0.0  \\
            0.36  0.9590163934426229  0.0  \\
            0.37  0.9590163934426229  0.0  \\
            0.38  0.9590163934426229  0.0  \\
            0.39  0.9590163934426229  0.0  \\
            0.4  0.9590163934426229  0.0  \\
            0.41  0.9590163934426229  0.0  \\
            0.42  0.9590163934426229  0.0  \\
            0.43  0.9590163934426229  0.0  \\
            0.44  0.9590163934426229  0.0  \\
            0.45  0.9590163934426229  0.0  \\
            0.46  0.9590163934426229  0.0  \\
            0.47  0.9590163934426229  0.0  \\
            0.48  0.9590163934426229  0.0  \\
            0.49  0.9590163934426229  0.0  \\
            0.5  0.9590163934426229  0.0  \\
            0.0  0.9754098360655737  0.0  \\
            0.01  0.9754098360655737  0.0  \\
            0.02  0.9754098360655737  0.0  \\
            0.03  0.9754098360655737  0.0  \\
            0.04  0.9754098360655737  0.0  \\
            0.05  0.9754098360655737  0.0  \\
            0.06  0.9754098360655737  0.0  \\
            0.07  0.9754098360655737  0.0  \\
            0.08  0.9754098360655737  0.0  \\
            0.09  0.9754098360655737  0.0  \\
            0.1  0.9754098360655737  0.0  \\
            0.11  0.9754098360655737  0.0  \\
            0.12  0.9754098360655737  0.0  \\
            0.13  0.9754098360655737  0.0  \\
            0.14  0.9754098360655737  0.0  \\
            0.15  0.9754098360655737  0.0  \\
            0.16  0.9754098360655737  0.0  \\
            0.17  0.9754098360655737  0.0  \\
            0.18  0.9754098360655737  0.0  \\
            0.19  0.9754098360655737  0.0  \\
            0.2  0.9754098360655737  0.0  \\
            0.21  0.9754098360655737  0.0  \\
            0.22  0.9754098360655737  0.0  \\
            0.23  0.9754098360655737  0.0  \\
            0.24  0.9754098360655737  0.0  \\
            0.25  0.9754098360655737  0.0  \\
            0.26  0.9754098360655737  0.0  \\
            0.27  0.9754098360655737  0.0  \\
            0.28  0.9754098360655737  0.0  \\
            0.29  0.9754098360655737  0.0  \\
            0.3  0.9754098360655737  0.0  \\
            0.31  0.9754098360655737  0.0  \\
            0.32  0.9754098360655737  0.0  \\
            0.33  0.9754098360655737  0.0  \\
            0.34  0.9754098360655737  0.0  \\
            0.35  0.9754098360655737  0.0  \\
            0.36  0.9754098360655737  0.0  \\
            0.37  0.9754098360655737  0.0  \\
            0.38  0.9754098360655737  0.0  \\
            0.39  0.9754098360655737  0.0  \\
            0.4  0.9754098360655737  0.0  \\
            0.41  0.9754098360655737  0.0  \\
            0.42  0.9754098360655737  0.0  \\
            0.43  0.9754098360655737  0.0  \\
            0.44  0.9754098360655737  0.0  \\
            0.45  0.9754098360655737  0.0  \\
            0.46  0.9754098360655737  0.0  \\
            0.47  0.9754098360655737  0.0  \\
            0.48  0.9754098360655737  0.0  \\
            0.49  0.9754098360655737  0.0  \\
            0.5  0.9754098360655737  0.0  \\
            0.0  0.9918032786885246  0.0  \\
            0.01  0.9918032786885246  0.0  \\
            0.02  0.9918032786885246  0.0  \\
            0.03  0.9918032786885246  0.0  \\
            0.04  0.9918032786885246  0.0  \\
            0.05  0.9918032786885246  0.0  \\
            0.06  0.9918032786885246  0.0  \\
            0.07  0.9918032786885246  0.0  \\
            0.08  0.9918032786885246  0.0  \\
            0.09  0.9918032786885246  0.0  \\
            0.1  0.9918032786885246  0.0  \\
            0.11  0.9918032786885246  0.0  \\
            0.12  0.9918032786885246  0.0  \\
            0.13  0.9918032786885246  0.0  \\
            0.14  0.9918032786885246  0.0  \\
            0.15  0.9918032786885246  0.0  \\
            0.16  0.9918032786885246  0.0  \\
            0.17  0.9918032786885246  0.0  \\
            0.18  0.9918032786885246  0.0  \\
            0.19  0.9918032786885246  0.0  \\
            0.2  0.9918032786885246  0.0  \\
            0.21  0.9918032786885246  0.0  \\
            0.22  0.9918032786885246  0.0  \\
            0.23  0.9918032786885246  0.0  \\
            0.24  0.9918032786885246  0.0  \\
            0.25  0.9918032786885246  0.0  \\
            0.26  0.9918032786885246  0.0  \\
            0.27  0.9918032786885246  0.0  \\
            0.28  0.9918032786885246  0.0  \\
            0.29  0.9918032786885246  0.0  \\
            0.3  0.9918032786885246  0.0  \\
            0.31  0.9918032786885246  0.0  \\
            0.32  0.9918032786885246  0.0  \\
            0.33  0.9918032786885246  0.0  \\
            0.34  0.9918032786885246  0.0  \\
            0.35  0.9918032786885246  0.0  \\
            0.36  0.9918032786885246  0.0  \\
            0.37  0.9918032786885246  0.0  \\
            0.38  0.9918032786885246  0.0  \\
            0.39  0.9918032786885246  0.0  \\
            0.4  0.9918032786885246  0.0  \\
            0.41  0.9918032786885246  0.0  \\
            0.42  0.9918032786885246  0.0  \\
            0.43  0.9918032786885246  0.0  \\
            0.44  0.9918032786885246  0.0  \\
            0.45  0.9918032786885246  0.0  \\
            0.46  0.9918032786885246  0.0  \\
            0.47  0.9918032786885246  0.0  \\
            0.48  0.9918032786885246  0.0  \\
            0.49  0.9918032786885246  0.0  \\
            0.5  0.9918032786885246  0.0  \\
            0.0  1.0081967213114753  999.0  \\
            0.01  1.0081967213114753  569.0  \\
            0.02  1.0081967213114753  0.0  \\
            0.03  1.0081967213114753  0.0  \\
            0.04  1.0081967213114753  0.0  \\
            0.05  1.0081967213114753  0.0  \\
            0.06  1.0081967213114753  0.0  \\
            0.07  1.0081967213114753  0.0  \\
            0.08  1.0081967213114753  0.0  \\
            0.09  1.0081967213114753  0.0  \\
            0.1  1.0081967213114753  0.0  \\
            0.11  1.0081967213114753  0.0  \\
            0.12  1.0081967213114753  0.0  \\
            0.13  1.0081967213114753  0.0  \\
            0.14  1.0081967213114753  0.0  \\
            0.15  1.0081967213114753  0.0  \\
            0.16  1.0081967213114753  0.0  \\
            0.17  1.0081967213114753  0.0  \\
            0.18  1.0081967213114753  0.0  \\
            0.19  1.0081967213114753  0.0  \\
            0.2  1.0081967213114753  0.0  \\
            0.21  1.0081967213114753  0.0  \\
            0.22  1.0081967213114753  0.0  \\
            0.23  1.0081967213114753  0.0  \\
            0.24  1.0081967213114753  0.0  \\
            0.25  1.0081967213114753  0.0  \\
            0.26  1.0081967213114753  0.0  \\
            0.27  1.0081967213114753  0.0  \\
            0.28  1.0081967213114753  0.0  \\
            0.29  1.0081967213114753  0.0  \\
            0.3  1.0081967213114753  0.0  \\
            0.31  1.0081967213114753  0.0  \\
            0.32  1.0081967213114753  0.0  \\
            0.33  1.0081967213114753  0.0  \\
            0.34  1.0081967213114753  0.0  \\
            0.35  1.0081967213114753  0.0  \\
            0.36  1.0081967213114753  0.0  \\
            0.37  1.0081967213114753  0.0  \\
            0.38  1.0081967213114753  0.0  \\
            0.39  1.0081967213114753  0.0  \\
            0.4  1.0081967213114753  0.0  \\
            0.41  1.0081967213114753  0.0  \\
            0.42  1.0081967213114753  0.0  \\
            0.43  1.0081967213114753  0.0  \\
            0.44  1.0081967213114753  0.0  \\
            0.45  1.0081967213114753  0.0  \\
            0.46  1.0081967213114753  0.0  \\
            0.47  1.0081967213114753  0.0  \\
            0.48  1.0081967213114753  0.0  \\
            0.49  1.0081967213114753  0.0  \\
            0.5  1.0081967213114753  0.0  \\
            0.0  1.0245901639344261  0.0  \\
            0.01  1.0245901639344261  0.0  \\
            0.02  1.0245901639344261  0.0  \\
            0.03  1.0245901639344261  0.0  \\
            0.04  1.0245901639344261  0.0  \\
            0.05  1.0245901639344261  0.0  \\
            0.06  1.0245901639344261  0.0  \\
            0.07  1.0245901639344261  0.0  \\
            0.08  1.0245901639344261  0.0  \\
            0.09  1.0245901639344261  0.0  \\
            0.1  1.0245901639344261  0.0  \\
            0.11  1.0245901639344261  0.0  \\
            0.12  1.0245901639344261  0.0  \\
            0.13  1.0245901639344261  0.0  \\
            0.14  1.0245901639344261  0.0  \\
            0.15  1.0245901639344261  0.0  \\
            0.16  1.0245901639344261  0.0  \\
            0.17  1.0245901639344261  0.0  \\
            0.18  1.0245901639344261  0.0  \\
            0.19  1.0245901639344261  0.0  \\
            0.2  1.0245901639344261  0.0  \\
            0.21  1.0245901639344261  0.0  \\
            0.22  1.0245901639344261  0.0  \\
            0.23  1.0245901639344261  0.0  \\
            0.24  1.0245901639344261  0.0  \\
            0.25  1.0245901639344261  0.0  \\
            0.26  1.0245901639344261  0.0  \\
            0.27  1.0245901639344261  0.0  \\
            0.28  1.0245901639344261  0.0  \\
            0.29  1.0245901639344261  0.0  \\
            0.3  1.0245901639344261  0.0  \\
            0.31  1.0245901639344261  0.0  \\
            0.32  1.0245901639344261  0.0  \\
            0.33  1.0245901639344261  0.0  \\
            0.34  1.0245901639344261  0.0  \\
            0.35  1.0245901639344261  0.0  \\
            0.36  1.0245901639344261  0.0  \\
            0.37  1.0245901639344261  0.0  \\
            0.38  1.0245901639344261  0.0  \\
            0.39  1.0245901639344261  0.0  \\
            0.4  1.0245901639344261  0.0  \\
            0.41  1.0245901639344261  0.0  \\
            0.42  1.0245901639344261  0.0  \\
            0.43  1.0245901639344261  0.0  \\
            0.44  1.0245901639344261  0.0  \\
            0.45  1.0245901639344261  0.0  \\
            0.46  1.0245901639344261  0.0  \\
            0.47  1.0245901639344261  0.0  \\
            0.48  1.0245901639344261  0.0  \\
            0.49  1.0245901639344261  0.0  \\
            0.5  1.0245901639344261  0.0  \\
        }
        ;
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.9999999999999999  \\
            0.0005  0.9999999999999999  \\
            0.001  0.9999999999999999  \\
            0.0015  0.9999999999999999  \\
            0.002  0.9999999999999999  \\
            0.0025  0.9999999999999999  \\
            0.003  0.9999999999999999  \\
            0.0035  0.9999999999999999  \\
            0.004  0.9999999999999999  \\
            0.0045  0.9999999999999999  \\
            0.005  0.9999999999999999  \\
            0.0055  0.9999999999999999  \\
            0.006  0.9999999999999999  \\
            0.0065  0.9999999999999999  \\
            0.007  0.9999999999999999  \\
            0.0075  0.9999999999999999  \\
            0.008  0.9999999999999999  \\
            0.0085  0.9999999999999999  \\
            0.009  0.9999999999999999  \\
            0.0095  0.9999999999999999  \\
            0.01  0.9999999999999999  \\
            0.0105  0.9999999999999999  \\
            0.011  0.9999999999999999  \\
            0.0115  0.9999999999999999  \\
            0.012  0.9999999999999999  \\
            0.0125  0.9999999999999999  \\
            0.013  0.9999999999999999  \\
            0.0135  0.9999999999999999  \\
            0.014  0.9999999999999999  \\
            0.0145  0.9999999999999999  \\
            0.015  0.9999999999999999  \\
            0.0155  0.9999999999999999  \\
            0.016  0.9999999999999999  \\
            0.0165  0.9999999999999999  \\
            0.017  0.9999999999999999  \\
            0.0175  0.9999999999999999  \\
            0.018  0.9999999999999999  \\
            0.0185  0.9999999999999999  \\
            0.019  0.9999999999999999  \\
            0.0195  0.9999999999999999  \\
            0.02  0.9999999999999999  \\
            0.0205  0.9999999999999999  \\
            0.021  0.9999999999999999  \\
            0.0215  0.9999999999999999  \\
            0.022  0.9999999999999999  \\
            0.0225  0.9999999999999999  \\
            0.023  0.9999999999999999  \\
            0.0235  0.9999999999999999  \\
            0.024  0.9999999999999999  \\
            0.0245  0.9999999999999999  \\
            0.025  0.9999999999999999  \\
            0.0255  0.9999999999999999  \\
            0.026  0.9999999999999999  \\
            0.0265  0.9999999999999999  \\
            0.027  0.9999999999999999  \\
            0.0275  0.9999999999999999  \\
            0.028  0.9999999999999999  \\
            0.0285  0.9999999999999999  \\
            0.029  0.9999999999999999  \\
            0.0295  0.9999999999999999  \\
            0.03  0.9999999999999999  \\
            0.0305  0.9999999999999999  \\
            0.031  0.9999999999999999  \\
            0.0315  0.9999999999999999  \\
            0.032  0.9999999999999999  \\
            0.0325  0.9999999999999999  \\
            0.033  0.9999999999999999  \\
            0.0335  0.9999999999999999  \\
            0.034  0.9999999999999999  \\
            0.0345  0.9999999999999999  \\
            0.035  0.9999999999999999  \\
            0.0355  0.9999999999999999  \\
            0.036  0.9999999999999999  \\
            0.0365  0.9999999999999999  \\
            0.037  0.9999999999999999  \\
            0.0375  0.9999999999999999  \\
            0.038  0.9999999999999999  \\
            0.0385  0.9999999999999999  \\
            0.039  0.9999999999999999  \\
            0.0395  0.9999999999999999  \\
            0.04  0.9999999999999999  \\
            0.0405  0.9999999999999999  \\
            0.041  0.9999999999999999  \\
            0.0415  0.9999999999999999  \\
            0.042  0.9999999999999999  \\
            0.0425  0.9999999999999999  \\
            0.043  0.9999999999999999  \\
            0.0435  0.9999999999999999  \\
            0.044  0.9999999999999999  \\
            0.0445  0.9999999999999999  \\
            0.045  0.9999999999999999  \\
            0.0455  0.9999999999999999  \\
            0.046  0.9999999999999999  \\
            0.0465  0.9999999999999999  \\
            0.047  0.9999999999999999  \\
            0.0475  0.9999999999999999  \\
            0.048  0.9999999999999999  \\
            0.0485  0.9999999999999999  \\
            0.049  0.9999999999999999  \\
            0.0495  0.9999999999999999  \\
            0.05  0.9999999999999999  \\
            0.0505  0.9999999999999999  \\
            0.051  0.9999999999999999  \\
            0.0515  0.9999999999999999  \\
            0.052  0.9999999999999999  \\
            0.0525  0.9999999999999999  \\
            0.053  0.9999999999999999  \\
            0.0535  0.9999999999999999  \\
            0.054  0.9999999999999999  \\
            0.0545  0.9999999999999999  \\
            0.055  0.9999999999999999  \\
            0.0555  0.9999999999999999  \\
            0.056  0.9999999999999999  \\
            0.0565  0.9999999999999999  \\
            0.057  0.9999999999999999  \\
            0.0575  0.9999999999999999  \\
            0.058  0.9999999999999999  \\
            0.0585  0.9999999999999999  \\
            0.059  0.9999999999999999  \\
            0.0595  0.9999999999999999  \\
            0.06  0.9999999999999999  \\
            0.0605  0.9999999999999999  \\
            0.061  0.9999999999999999  \\
            0.0615  0.9999999999999999  \\
            0.062  0.9999999999999999  \\
            0.0625  0.9999999999999999  \\
            0.063  0.9999999999999999  \\
            0.0635  0.9999999999999999  \\
            0.064  0.9999999999999999  \\
            0.0645  0.9999999999999999  \\
            0.065  0.9999999999999999  \\
            0.0655  0.9999999999999999  \\
            0.066  0.9999999999999999  \\
            0.0665  0.9999999999999999  \\
            0.067  0.9999999999999999  \\
            0.0675  0.9999999999999999  \\
            0.068  0.9999999999999999  \\
            0.0685  0.9999999999999999  \\
            0.069  0.9999999999999999  \\
            0.0695  0.9999999999999999  \\
            0.07  0.9999999999999999  \\
            0.0705  0.9999999999999999  \\
            0.071  0.9999999999999999  \\
            0.0715  0.9999999999999999  \\
            0.072  0.9999999999999999  \\
            0.0725  0.9999999999999999  \\
            0.073  0.9999999999999999  \\
            0.0735  0.9999999999999999  \\
            0.074  0.9999999999999999  \\
            0.0745  0.9999999999999999  \\
            0.075  0.9999999999999999  \\
            0.0755  0.9999999999999999  \\
            0.076  0.9999999999999999  \\
            0.0765  0.9999999999999999  \\
            0.077  0.9999999999999999  \\
            0.0775  0.9999999999999999  \\
            0.078  0.9999999999999999  \\
            0.0785  0.9999999999999999  \\
            0.079  0.9999999999999999  \\
            0.0795  0.9999999999999999  \\
            0.08  0.9999999999999999  \\
            0.0805  0.9999999999999999  \\
            0.081  0.9999999999999999  \\
            0.0815  0.9999999999999999  \\
            0.082  0.9999999999999999  \\
            0.0825  0.9999999999999999  \\
            0.083  0.9999999999999999  \\
            0.0835  0.9999999999999999  \\
            0.084  0.9999999999999999  \\
            0.0845  0.9999999999999999  \\
            0.085  0.9999999999999999  \\
            0.0855  0.9999999999999999  \\
            0.086  0.9999999999999999  \\
            0.0865  0.9999999999999999  \\
            0.087  0.9999999999999999  \\
            0.0875  0.9999999999999999  \\
            0.088  0.9999999999999999  \\
            0.0885  0.9999999999999999  \\
            0.089  0.9999999999999999  \\
            0.0895  0.9999999999999999  \\
            0.09  0.9999999999999999  \\
            0.0905  0.9999999999999999  \\
            0.091  0.9999999999999999  \\
            0.0915  0.9999999999999999  \\
            0.092  0.9999999999999999  \\
            0.0925  0.9999999999999999  \\
            0.093  0.9999999999999999  \\
            0.0935  0.9999999999999999  \\
            0.094  0.9999999999999999  \\
            0.0945  0.9999999999999999  \\
            0.095  0.9999999999999999  \\
            0.0955  0.9999999999999999  \\
            0.096  0.9999999999999999  \\
            0.0965  0.9999999999999999  \\
            0.097  0.9999999999999999  \\
            0.0975  0.9999999999999999  \\
            0.098  0.9999999999999999  \\
            0.0985  0.9999999999999999  \\
            0.099  0.9999999999999999  \\
            0.0995  0.9999999999999999  \\
            0.1  0.9999999999999999  \\
            0.1005  0.5573770491803278  \\
            0.101  0.5573770491803278  \\
            0.1015  0.5573770491803278  \\
            0.102  0.5573770491803278  \\
            0.1025  0.5573770491803278  \\
            0.103  0.5573770491803278  \\
            0.1035  0.5573770491803278  \\
            0.104  0.5573770491803278  \\
            0.1045  0.5573770491803278  \\
            0.105  0.5573770491803278  \\
            0.1055  0.5573770491803278  \\
            0.106  0.5573770491803278  \\
            0.1065  0.5573770491803278  \\
            0.107  0.5573770491803278  \\
            0.1075  0.5573770491803278  \\
            0.108  0.5573770491803278  \\
            0.1085  0.5573770491803278  \\
            0.109  0.5573770491803278  \\
            0.1095  0.5573770491803278  \\
            0.11  0.5573770491803278  \\
            0.1105  0.5573770491803278  \\
            0.111  0.5573770491803278  \\
            0.1115  0.5573770491803278  \\
            0.112  0.5573770491803278  \\
            0.1125  0.5573770491803278  \\
            0.113  0.5573770491803278  \\
            0.1135  0.5573770491803278  \\
            0.114  0.5573770491803278  \\
            0.1145  0.5573770491803278  \\
            0.115  0.5573770491803278  \\
            0.1155  0.5573770491803278  \\
            0.116  0.5573770491803278  \\
            0.1165  0.5573770491803278  \\
            0.117  0.5573770491803278  \\
            0.1175  0.5573770491803278  \\
            0.118  0.5573770491803278  \\
            0.1185  0.5573770491803278  \\
            0.119  0.5573770491803278  \\
            0.1195  0.5573770491803278  \\
            0.12  0.5573770491803278  \\
            0.1205  0.5573770491803278  \\
            0.121  0.5573770491803278  \\
            0.1215  0.5573770491803278  \\
            0.122  0.5573770491803278  \\
            0.1225  0.5573770491803278  \\
            0.123  0.5573770491803278  \\
            0.1235  0.5573770491803278  \\
            0.124  0.5573770491803278  \\
            0.1245  0.5573770491803278  \\
            0.125  0.5573770491803278  \\
            0.1255  0.5573770491803278  \\
            0.126  0.5573770491803278  \\
            0.1265  0.5573770491803278  \\
            0.127  0.5573770491803278  \\
            0.1275  0.5573770491803278  \\
            0.128  0.5573770491803278  \\
            0.1285  0.5573770491803278  \\
            0.129  0.5573770491803278  \\
            0.1295  0.5573770491803278  \\
            0.13  0.5573770491803278  \\
            0.1305  0.5573770491803278  \\
            0.131  0.5573770491803278  \\
            0.1315  0.5573770491803278  \\
            0.132  0.5573770491803278  \\
            0.1325  0.5573770491803278  \\
            0.133  0.5573770491803278  \\
            0.1335  0.5573770491803278  \\
            0.134  0.5573770491803278  \\
            0.1345  0.5573770491803278  \\
            0.135  0.5573770491803278  \\
            0.1355  0.5573770491803278  \\
            0.136  0.5573770491803278  \\
            0.1365  0.5573770491803278  \\
            0.137  0.5573770491803278  \\
            0.1375  0.5573770491803278  \\
            0.138  0.5573770491803278  \\
            0.1385  0.5573770491803278  \\
            0.139  0.5573770491803278  \\
            0.1395  0.5573770491803278  \\
            0.14  0.5573770491803278  \\
            0.1405  0.5573770491803278  \\
            0.141  0.5573770491803278  \\
            0.1415  0.5573770491803278  \\
            0.142  0.5573770491803278  \\
            0.1425  0.5573770491803278  \\
            0.143  0.5573770491803278  \\
            0.1435  0.5573770491803278  \\
            0.144  0.5573770491803278  \\
            0.1445  0.5573770491803278  \\
            0.145  0.5573770491803278  \\
            0.1455  0.5573770491803278  \\
            0.146  0.5573770491803278  \\
            0.1465  0.5573770491803278  \\
            0.147  0.5573770491803278  \\
            0.1475  0.5573770491803278  \\
            0.148  0.5573770491803278  \\
            0.1485  0.5573770491803278  \\
            0.149  0.5573770491803278  \\
            0.1495  0.5573770491803278  \\
            0.15  0.5573770491803278  \\
            0.1505  0.36065573770491804  \\
            0.151  0.36065573770491804  \\
            0.1515  0.36065573770491804  \\
            0.152  0.36065573770491804  \\
            0.1525  0.36065573770491804  \\
            0.153  0.36065573770491804  \\
            0.1535  0.36065573770491804  \\
            0.154  0.36065573770491804  \\
            0.1545  0.36065573770491804  \\
            0.155  0.36065573770491804  \\
            0.1555  0.36065573770491804  \\
            0.156  0.36065573770491804  \\
            0.1565  0.36065573770491804  \\
            0.157  0.36065573770491804  \\
            0.1575  0.36065573770491804  \\
            0.158  0.36065573770491804  \\
            0.1585  0.36065573770491804  \\
            0.159  0.36065573770491804  \\
            0.1595  0.36065573770491804  \\
            0.16  0.36065573770491804  \\
            0.1605  0.36065573770491804  \\
            0.161  0.36065573770491804  \\
            0.1615  0.36065573770491804  \\
            0.162  0.36065573770491804  \\
            0.1625  0.36065573770491804  \\
            0.163  0.36065573770491804  \\
            0.1635  0.36065573770491804  \\
            0.164  0.36065573770491804  \\
            0.1645  0.36065573770491804  \\
            0.165  0.36065573770491804  \\
            0.1655  0.36065573770491804  \\
            0.166  0.36065573770491804  \\
            0.1665  0.36065573770491804  \\
            0.167  0.36065573770491804  \\
            0.1675  0.36065573770491804  \\
            0.168  0.36065573770491804  \\
            0.1685  0.36065573770491804  \\
            0.169  0.36065573770491804  \\
            0.1695  0.36065573770491804  \\
            0.17  0.36065573770491804  \\
            0.1705  0.36065573770491804  \\
            0.171  0.36065573770491804  \\
            0.1715  0.36065573770491804  \\
            0.172  0.36065573770491804  \\
            0.1725  0.36065573770491804  \\
            0.173  0.36065573770491804  \\
            0.1735  0.36065573770491804  \\
            0.174  0.36065573770491804  \\
            0.1745  0.36065573770491804  \\
            0.175  0.36065573770491804  \\
            0.1755  0.36065573770491804  \\
            0.176  0.36065573770491804  \\
            0.1765  0.36065573770491804  \\
            0.177  0.36065573770491804  \\
            0.1775  0.36065573770491804  \\
            0.178  0.36065573770491804  \\
            0.1785  0.36065573770491804  \\
            0.179  0.36065573770491804  \\
            0.1795  0.36065573770491804  \\
            0.18  0.36065573770491804  \\
            0.1805  0.36065573770491804  \\
            0.181  0.36065573770491804  \\
            0.1815  0.36065573770491804  \\
            0.182  0.36065573770491804  \\
            0.1825  0.36065573770491804  \\
            0.183  0.36065573770491804  \\
            0.1835  0.36065573770491804  \\
            0.184  0.36065573770491804  \\
            0.1845  0.36065573770491804  \\
            0.185  0.36065573770491804  \\
            0.1855  0.36065573770491804  \\
            0.186  0.36065573770491804  \\
            0.1865  0.36065573770491804  \\
            0.187  0.36065573770491804  \\
            0.1875  0.36065573770491804  \\
            0.188  0.36065573770491804  \\
            0.1885  0.36065573770491804  \\
            0.189  0.36065573770491804  \\
            0.1895  0.36065573770491804  \\
            0.19  0.36065573770491804  \\
            0.1905  0.36065573770491804  \\
            0.191  0.36065573770491804  \\
            0.1915  0.36065573770491804  \\
            0.192  0.36065573770491804  \\
            0.1925  0.36065573770491804  \\
            0.193  0.36065573770491804  \\
            0.1935  0.36065573770491804  \\
            0.194  0.36065573770491804  \\
            0.1945  0.36065573770491804  \\
            0.195  0.36065573770491804  \\
            0.1955  0.36065573770491804  \\
            0.196  0.36065573770491804  \\
            0.1965  0.36065573770491804  \\
            0.197  0.36065573770491804  \\
            0.1975  0.36065573770491804  \\
            0.198  0.36065573770491804  \\
            0.1985  0.36065573770491804  \\
            0.199  0.36065573770491804  \\
            0.1995  0.36065573770491804  \\
            0.2  0.36065573770491804  \\
            0.2005  0.2459016393442623  \\
            0.201  0.2459016393442623  \\
            0.2015  0.2459016393442623  \\
            0.202  0.2459016393442623  \\
            0.2025  0.2459016393442623  \\
            0.203  0.2459016393442623  \\
            0.2035  0.2459016393442623  \\
            0.204  0.2459016393442623  \\
            0.2045  0.2459016393442623  \\
            0.205  0.2459016393442623  \\
            0.2055  0.2459016393442623  \\
            0.206  0.2459016393442623  \\
            0.2065  0.2459016393442623  \\
            0.207  0.2459016393442623  \\
            0.2075  0.2459016393442623  \\
            0.208  0.2459016393442623  \\
            0.2085  0.2459016393442623  \\
            0.209  0.2459016393442623  \\
            0.2095  0.2459016393442623  \\
            0.21  0.2459016393442623  \\
            0.2105  0.2459016393442623  \\
            0.211  0.2459016393442623  \\
            0.2115  0.2459016393442623  \\
            0.212  0.2459016393442623  \\
            0.2125  0.2459016393442623  \\
            0.213  0.2459016393442623  \\
            0.2135  0.2459016393442623  \\
            0.214  0.2459016393442623  \\
            0.2145  0.2459016393442623  \\
            0.215  0.2459016393442623  \\
            0.2155  0.2459016393442623  \\
            0.216  0.2459016393442623  \\
            0.2165  0.2459016393442623  \\
            0.217  0.2459016393442623  \\
            0.2175  0.2459016393442623  \\
            0.218  0.2459016393442623  \\
            0.2185  0.2459016393442623  \\
            0.219  0.2459016393442623  \\
            0.2195  0.2459016393442623  \\
            0.22  0.2459016393442623  \\
            0.2205  0.2459016393442623  \\
            0.221  0.2459016393442623  \\
            0.2215  0.2459016393442623  \\
            0.222  0.2459016393442623  \\
            0.2225  0.2459016393442623  \\
            0.223  0.2459016393442623  \\
            0.2235  0.2459016393442623  \\
            0.224  0.2459016393442623  \\
            0.2245  0.2459016393442623  \\
            0.225  0.2459016393442623  \\
            0.2255  0.2459016393442623  \\
            0.226  0.2459016393442623  \\
            0.2265  0.2459016393442623  \\
            0.227  0.2459016393442623  \\
            0.2275  0.2459016393442623  \\
            0.228  0.2459016393442623  \\
            0.2285  0.2459016393442623  \\
            0.229  0.2459016393442623  \\
            0.2295  0.2459016393442623  \\
            0.23  0.2459016393442623  \\
            0.2305  0.2459016393442623  \\
            0.231  0.2459016393442623  \\
            0.2315  0.2459016393442623  \\
            0.232  0.2459016393442623  \\
            0.2325  0.2459016393442623  \\
            0.233  0.2459016393442623  \\
            0.2335  0.2459016393442623  \\
            0.234  0.2459016393442623  \\
            0.2345  0.2459016393442623  \\
            0.235  0.2459016393442623  \\
            0.2355  0.2459016393442623  \\
            0.236  0.2459016393442623  \\
            0.2365  0.2459016393442623  \\
            0.237  0.2459016393442623  \\
            0.2375  0.2459016393442623  \\
            0.238  0.2459016393442623  \\
            0.2385  0.2459016393442623  \\
            0.239  0.2459016393442623  \\
            0.2395  0.2459016393442623  \\
            0.24  0.2459016393442623  \\
            0.2405  0.2459016393442623  \\
            0.241  0.2459016393442623  \\
            0.2415  0.2459016393442623  \\
            0.242  0.2459016393442623  \\
            0.2425  0.2459016393442623  \\
            0.243  0.2459016393442623  \\
            0.2435  0.2459016393442623  \\
            0.244  0.2459016393442623  \\
            0.2445  0.2459016393442623  \\
            0.245  0.2459016393442623  \\
            0.2455  0.2459016393442623  \\
            0.246  0.2459016393442623  \\
            0.2465  0.2459016393442623  \\
            0.247  0.2459016393442623  \\
            0.2475  0.2459016393442623  \\
            0.248  0.2459016393442623  \\
            0.2485  0.2459016393442623  \\
            0.249  0.2459016393442623  \\
            0.2495  0.2459016393442623  \\
            0.25  0.2459016393442623  \\
            0.2505  0.2459016393442623  \\
            0.251  0.2459016393442623  \\
            0.2515  0.2459016393442623  \\
            0.252  0.2459016393442623  \\
            0.2525  0.2459016393442623  \\
            0.253  0.2459016393442623  \\
            0.2535  0.2459016393442623  \\
            0.254  0.2459016393442623  \\
            0.2545  0.2459016393442623  \\
            0.255  0.2459016393442623  \\
            0.2555  0.2459016393442623  \\
            0.256  0.2459016393442623  \\
            0.2565  0.2459016393442623  \\
            0.257  0.2459016393442623  \\
            0.2575  0.2459016393442623  \\
            0.258  0.2459016393442623  \\
            0.2585  0.2459016393442623  \\
            0.259  0.2459016393442623  \\
            0.2595  0.2459016393442623  \\
            0.26  0.2459016393442623  \\
            0.2605  0.2459016393442623  \\
            0.261  0.2459016393442623  \\
            0.2615  0.2459016393442623  \\
            0.262  0.2459016393442623  \\
            0.2625  0.2459016393442623  \\
            0.263  0.2459016393442623  \\
            0.2635  0.2459016393442623  \\
            0.264  0.2459016393442623  \\
            0.2645  0.2459016393442623  \\
            0.265  0.2459016393442623  \\
            0.2655  0.2459016393442623  \\
            0.266  0.2459016393442623  \\
            0.2665  0.2459016393442623  \\
            0.267  0.2459016393442623  \\
            0.2675  0.2459016393442623  \\
            0.268  0.2459016393442623  \\
            0.2685  0.2459016393442623  \\
            0.269  0.2459016393442623  \\
            0.2695  0.2459016393442623  \\
            0.27  0.2459016393442623  \\
            0.2705  0.2459016393442623  \\
            0.271  0.2459016393442623  \\
            0.2715  0.2459016393442623  \\
            0.272  0.2459016393442623  \\
            0.2725  0.2459016393442623  \\
            0.273  0.2459016393442623  \\
            0.2735  0.2459016393442623  \\
            0.274  0.2459016393442623  \\
            0.2745  0.2459016393442623  \\
            0.275  0.2459016393442623  \\
            0.2755  0.2459016393442623  \\
            0.276  0.2459016393442623  \\
            0.2765  0.2459016393442623  \\
            0.277  0.2459016393442623  \\
            0.2775  0.2459016393442623  \\
            0.278  0.2459016393442623  \\
            0.2785  0.2459016393442623  \\
            0.279  0.2459016393442623  \\
            0.2795  0.2459016393442623  \\
            0.28  0.2459016393442623  \\
            0.2805  0.2459016393442623  \\
            0.281  0.2459016393442623  \\
            0.2815  0.2459016393442623  \\
            0.282  0.2459016393442623  \\
            0.2825  0.2459016393442623  \\
            0.283  0.2459016393442623  \\
            0.2835  0.2459016393442623  \\
            0.284  0.2459016393442623  \\
            0.2845  0.2459016393442623  \\
            0.285  0.2459016393442623  \\
            0.2855  0.2459016393442623  \\
            0.286  0.2459016393442623  \\
            0.2865  0.2459016393442623  \\
            0.287  0.2459016393442623  \\
            0.2875  0.2459016393442623  \\
            0.288  0.2459016393442623  \\
            0.2885  0.2459016393442623  \\
            0.289  0.2459016393442623  \\
            0.2895  0.2459016393442623  \\
            0.29  0.2459016393442623  \\
            0.2905  0.2459016393442623  \\
            0.291  0.2459016393442623  \\
            0.2915  0.2459016393442623  \\
            0.292  0.2459016393442623  \\
            0.2925  0.2459016393442623  \\
            0.293  0.2459016393442623  \\
            0.2935  0.2459016393442623  \\
            0.294  0.2459016393442623  \\
            0.2945  0.2459016393442623  \\
            0.295  0.2459016393442623  \\
            0.2955  0.2459016393442623  \\
            0.296  0.2459016393442623  \\
            0.2965  0.2459016393442623  \\
            0.297  0.2459016393442623  \\
            0.2975  0.2459016393442623  \\
            0.298  0.2459016393442623  \\
            0.2985  0.2459016393442623  \\
            0.299  0.2459016393442623  \\
            0.2995  0.2459016393442623  \\
            0.3  0.2459016393442623  \\
            0.3005  0.0  \\
            0.301  0.0  \\
            0.3015  0.0  \\
            0.302  0.0  \\
            0.3025  0.0  \\
            0.303  0.0  \\
            0.3035  0.0  \\
            0.304  0.0  \\
            0.3045  0.0  \\
            0.305  0.0  \\
            0.3055  0.0  \\
            0.306  0.0  \\
            0.3065  0.0  \\
            0.307  0.0  \\
            0.3075  0.0  \\
            0.308  0.0  \\
            0.3085  0.0  \\
            0.309  0.0  \\
            0.3095  0.0  \\
            0.31  0.0  \\
            0.3105  0.0  \\
            0.311  0.0  \\
            0.3115  0.0  \\
            0.312  0.0  \\
            0.3125  0.0  \\
            0.313  0.0  \\
            0.3135  0.0  \\
            0.314  0.0  \\
            0.3145  0.0  \\
            0.315  0.0  \\
            0.3155  0.0  \\
            0.316  0.0  \\
            0.3165  0.0  \\
            0.317  0.0  \\
            0.3175  0.0  \\
            0.318  0.0  \\
            0.3185  0.0  \\
            0.319  0.0  \\
            0.3195  0.0  \\
            0.32  0.0  \\
            0.3205  0.0  \\
            0.321  0.0  \\
            0.3215  0.0  \\
            0.322  0.0  \\
            0.3225  0.0  \\
            0.323  0.0  \\
            0.3235  0.0  \\
            0.324  0.0  \\
            0.3245  0.0  \\
            0.325  0.0  \\
            0.3255  0.0  \\
            0.326  0.0  \\
            0.3265  0.0  \\
            0.327  0.0  \\
            0.3275  0.0  \\
            0.328  0.0  \\
            0.3285  0.0  \\
            0.329  0.0  \\
            0.3295  0.0  \\
            0.33  0.0  \\
            0.3305  0.0  \\
            0.331  0.0  \\
            0.3315  0.0  \\
            0.332  0.0  \\
            0.3325  0.0  \\
            0.333  0.0  \\
            0.3335  0.0  \\
            0.334  0.0  \\
            0.3345  0.0  \\
            0.335  0.0  \\
            0.3355  0.0  \\
            0.336  0.0  \\
            0.3365  0.0  \\
            0.337  0.0  \\
            0.3375  0.0  \\
            0.338  0.0  \\
            0.3385  0.0  \\
            0.339  0.0  \\
            0.3395  0.0  \\
            0.34  0.0  \\
            0.3405  0.0  \\
            0.341  0.0  \\
            0.3415  0.0  \\
            0.342  0.0  \\
            0.3425  0.0  \\
            0.343  0.0  \\
            0.3435  0.0  \\
            0.344  0.0  \\
            0.3445  0.0  \\
            0.345  0.0  \\
            0.3455  0.0  \\
            0.346  0.0  \\
            0.3465  0.0  \\
            0.347  0.0  \\
            0.3475  0.0  \\
            0.348  0.0  \\
            0.3485  0.0  \\
            0.349  0.0  \\
            0.3495  0.0  \\
            0.35  0.0  \\
            0.3505  0.0  \\
            0.351  0.0  \\
            0.3515  0.0  \\
            0.352  0.0  \\
            0.3525  0.0  \\
            0.353  0.0  \\
            0.3535  0.0  \\
            0.354  0.0  \\
            0.3545  0.0  \\
            0.355  0.0  \\
            0.3555  0.0  \\
            0.356  0.0  \\
            0.3565  0.0  \\
            0.357  0.0  \\
            0.3575  0.0  \\
            0.358  0.0  \\
            0.3585  0.0  \\
            0.359  0.0  \\
            0.3595  0.0  \\
            0.36  0.0  \\
            0.3605  0.0  \\
            0.361  0.0  \\
            0.3615  0.0  \\
            0.362  0.0  \\
            0.3625  0.0  \\
            0.363  0.0  \\
            0.3635  0.0  \\
            0.364  0.0  \\
            0.3645  0.0  \\
            0.365  0.0  \\
            0.3655  0.0  \\
            0.366  0.0  \\
            0.3665  0.0  \\
            0.367  0.0  \\
            0.3675  0.0  \\
            0.368  0.0  \\
            0.3685  0.0  \\
            0.369  0.0  \\
            0.3695  0.0  \\
            0.37  0.0  \\
            0.3705  0.0  \\
            0.371  0.0  \\
            0.3715  0.0  \\
            0.372  0.0  \\
            0.3725  0.0  \\
            0.373  0.0  \\
            0.3735  0.0  \\
            0.374  0.0  \\
            0.3745  0.0  \\
            0.375  0.0  \\
            0.3755  0.0  \\
            0.376  0.0  \\
            0.3765  0.0  \\
            0.377  0.0  \\
            0.3775  0.0  \\
            0.378  0.0  \\
            0.3785  0.0  \\
            0.379  0.0  \\
            0.3795  0.0  \\
            0.38  0.0  \\
            0.3805  0.0  \\
            0.381  0.0  \\
            0.3815  0.0  \\
            0.382  0.0  \\
            0.3825  0.0  \\
            0.383  0.0  \\
            0.3835  0.0  \\
            0.384  0.0  \\
            0.3845  0.0  \\
            0.385  0.0  \\
            0.3855  0.0  \\
            0.386  0.0  \\
            0.3865  0.0  \\
            0.387  0.0  \\
            0.3875  0.0  \\
            0.388  0.0  \\
            0.3885  0.0  \\
            0.389  0.0  \\
            0.3895  0.0  \\
            0.39  0.0  \\
            0.3905  0.0  \\
            0.391  0.0  \\
            0.3915  0.0  \\
            0.392  0.0  \\
            0.3925  0.0  \\
            0.393  0.0  \\
            0.3935  0.0  \\
            0.394  0.0  \\
            0.3945  0.0  \\
            0.395  0.0  \\
            0.3955  0.0  \\
            0.396  0.0  \\
            0.3965  0.0  \\
            0.397  0.0  \\
            0.3975  0.0  \\
            0.398  0.0  \\
            0.3985  0.0  \\
            0.399  0.0  \\
            0.3995  0.0  \\
            0.4  0.0  \\
            0.4005  0.0  \\
            0.401  0.0  \\
            0.4015  0.0  \\
            0.402  0.0  \\
            0.4025  0.0  \\
            0.403  0.0  \\
            0.4035  0.0  \\
            0.404  0.0  \\
            0.4045  0.0  \\
            0.405  0.0  \\
            0.4055  0.0  \\
            0.406  0.0  \\
            0.4065  0.0  \\
            0.407  0.0  \\
            0.4075  0.0  \\
            0.408  0.0  \\
            0.4085  0.0  \\
            0.409  0.0  \\
            0.4095  0.0  \\
            0.41  0.0  \\
            0.4105  0.0  \\
            0.411  0.0  \\
            0.4115  0.0  \\
            0.412  0.0  \\
            0.4125  0.0  \\
            0.413  0.0  \\
            0.4135  0.0  \\
            0.414  0.0  \\
            0.4145  0.0  \\
            0.415  0.0  \\
            0.4155  0.0  \\
            0.416  0.0  \\
            0.4165  0.0  \\
            0.417  0.0  \\
            0.4175  0.0  \\
            0.418  0.0  \\
            0.4185  0.0  \\
            0.419  0.0  \\
            0.4195  0.0  \\
            0.42  0.0  \\
            0.4205  0.0  \\
            0.421  0.0  \\
            0.4215  0.0  \\
            0.422  0.0  \\
            0.4225  0.0  \\
            0.423  0.0  \\
            0.4235  0.0  \\
            0.424  0.0  \\
            0.4245  0.0  \\
            0.425  0.0  \\
            0.4255  0.0  \\
            0.426  0.0  \\
            0.4265  0.0  \\
            0.427  0.0  \\
            0.4275  0.0  \\
            0.428  0.0  \\
            0.4285  0.0  \\
            0.429  0.0  \\
            0.4295  0.0  \\
            0.43  0.0  \\
            0.4305  0.0  \\
            0.431  0.0  \\
            0.4315  0.0  \\
            0.432  0.0  \\
            0.4325  0.0  \\
            0.433  0.0  \\
            0.4335  0.0  \\
            0.434  0.0  \\
            0.4345  0.0  \\
            0.435  0.0  \\
            0.4355  0.0  \\
            0.436  0.0  \\
            0.4365  0.0  \\
            0.437  0.0  \\
            0.4375  0.0  \\
            0.438  0.0  \\
            0.4385  0.0  \\
            0.439  0.0  \\
            0.4395  0.0  \\
            0.44  0.0  \\
            0.4405  0.0  \\
            0.441  0.0  \\
            0.4415  0.0  \\
            0.442  0.0  \\
            0.4425  0.0  \\
            0.443  0.0  \\
            0.4435  0.0  \\
            0.444  0.0  \\
            0.4445  0.0  \\
            0.445  0.0  \\
            0.4455  0.0  \\
            0.446  0.0  \\
            0.4465  0.0  \\
            0.447  0.0  \\
            0.4475  0.0  \\
            0.448  0.0  \\
            0.4485  0.0  \\
            0.449  0.0  \\
            0.4495  0.0  \\
            0.45  0.0  \\
            0.4505  0.0  \\
            0.451  0.0  \\
            0.4515  0.0  \\
            0.452  0.0  \\
            0.4525  0.0  \\
            0.453  0.0  \\
            0.4535  0.0  \\
            0.454  0.0  \\
            0.4545  0.0  \\
            0.455  0.0  \\
            0.4555  0.0  \\
            0.456  0.0  \\
            0.4565  0.0  \\
            0.457  0.0  \\
            0.4575  0.0  \\
            0.458  0.0  \\
            0.4585  0.0  \\
            0.459  0.0  \\
            0.4595  0.0  \\
            0.46  0.0  \\
            0.4605  0.0  \\
            0.461  0.0  \\
            0.4615  0.0  \\
            0.462  0.0  \\
            0.4625  0.0  \\
            0.463  0.0  \\
            0.4635  0.0  \\
            0.464  0.0  \\
            0.4645  0.0  \\
            0.465  0.0  \\
            0.4655  0.0  \\
            0.466  0.0  \\
            0.4665  0.0  \\
            0.467  0.0  \\
            0.4675  0.0  \\
            0.468  0.0  \\
            0.4685  0.0  \\
            0.469  0.0  \\
            0.4695  0.0  \\
            0.47  0.0  \\
            0.4705  0.0  \\
            0.471  0.0  \\
            0.4715  0.0  \\
            0.472  0.0  \\
            0.4725  0.0  \\
            0.473  0.0  \\
            0.4735  0.0  \\
            0.474  0.0  \\
            0.4745  0.0  \\
            0.475  0.0  \\
            0.4755  0.0  \\
            0.476  0.0  \\
            0.4765  0.0  \\
            0.477  0.0  \\
            0.4775  0.0  \\
            0.478  0.0  \\
            0.4785  0.0  \\
            0.479  0.0  \\
            0.4795  0.0  \\
            0.48  0.0  \\
            0.4805  0.0  \\
            0.481  0.0  \\
            0.4815  0.0  \\
            0.482  0.0  \\
            0.4825  0.0  \\
            0.483  0.0  \\
            0.4835  0.0  \\
            0.484  0.0  \\
            0.4845  0.0  \\
            0.485  0.0  \\
            0.4855  0.0  \\
            0.486  0.0  \\
            0.4865  0.0  \\
            0.487  0.0  \\
            0.4875  0.0  \\
            0.488  0.0  \\
            0.4885  0.0  \\
            0.489  0.0  \\
            0.4895  0.0  \\
            0.49  0.0  \\
            0.4905  0.0  \\
            0.491  0.0  \\
            0.4915  0.0  \\
            0.492  0.0  \\
            0.4925  0.0  \\
            0.493  0.0  \\
            0.4935  0.0  \\
            0.494  0.0  \\
            0.4945  0.0  \\
            0.495  0.0  \\
            0.4955  0.0  \\
            0.496  0.0  \\
            0.4965  0.0  \\
            0.497  0.0  \\
            0.4975  0.0  \\
            0.498  0.0  \\
            0.4985  0.0  \\
            0.499  0.0  \\
            0.4995  0.0  \\
            0.5  0.0  \\
        }
        ;
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \nextgroupplot[title={}, xlabel={}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={4.3146666667cm}, height={2.66666667cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!60)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={51}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.01639344262295082 * 112/300]
        {
            x  y  value  \\
            0.0  -0.00819672131147541  0.0  \\
            0.01  -0.00819672131147541  0.0  \\
            0.02  -0.00819672131147541  0.0  \\
            0.03  -0.00819672131147541  0.0  \\
            0.04  -0.00819672131147541  0.0  \\
            0.05  -0.00819672131147541  0.0  \\
            0.06  -0.00819672131147541  0.0  \\
            0.07  -0.00819672131147541  0.0  \\
            0.08  -0.00819672131147541  0.0  \\
            0.09  -0.00819672131147541  0.0  \\
            0.1  -0.00819672131147541  0.0  \\
            0.11  -0.00819672131147541  0.0  \\
            0.12  -0.00819672131147541  0.0  \\
            0.13  -0.00819672131147541  0.0  \\
            0.14  -0.00819672131147541  0.0  \\
            0.15  -0.00819672131147541  0.0  \\
            0.16  -0.00819672131147541  0.0  \\
            0.17  -0.00819672131147541  0.0  \\
            0.18  -0.00819672131147541  0.0  \\
            0.19  -0.00819672131147541  0.0  \\
            0.2  -0.00819672131147541  0.0  \\
            0.21  -0.00819672131147541  0.0  \\
            0.22  -0.00819672131147541  0.0  \\
            0.23  -0.00819672131147541  0.0  \\
            0.24  -0.00819672131147541  0.0  \\
            0.25  -0.00819672131147541  0.0  \\
            0.26  -0.00819672131147541  0.0  \\
            0.27  -0.00819672131147541  0.0  \\
            0.28  -0.00819672131147541  0.0  \\
            0.29  -0.00819672131147541  0.0  \\
            0.3  -0.00819672131147541  0.0  \\
            0.31  -0.00819672131147541  0.0  \\
            0.32  -0.00819672131147541  0.0  \\
            0.33  -0.00819672131147541  0.0  \\
            0.34  -0.00819672131147541  0.0  \\
            0.35  -0.00819672131147541  0.0  \\
            0.36  -0.00819672131147541  0.0  \\
            0.37  -0.00819672131147541  0.0  \\
            0.38  -0.00819672131147541  0.0  \\
            0.39  -0.00819672131147541  0.0  \\
            0.4  -0.00819672131147541  0.0  \\
            0.41  -0.00819672131147541  0.0  \\
            0.42  -0.00819672131147541  0.0  \\
            0.43  -0.00819672131147541  0.0  \\
            0.44  -0.00819672131147541  0.0  \\
            0.45  -0.00819672131147541  0.0  \\
            0.46  -0.00819672131147541  0.0  \\
            0.47  -0.00819672131147541  0.0  \\
            0.48  -0.00819672131147541  0.0  \\
            0.49  -0.00819672131147541  0.0  \\
            0.5  -0.00819672131147541  0.0  \\
            0.0  0.00819672131147541  0.0  \\
            0.01  0.00819672131147541  0.0  \\
            0.02  0.00819672131147541  0.0  \\
            0.03  0.00819672131147541  0.0  \\
            0.04  0.00819672131147541  0.0  \\
            0.05  0.00819672131147541  0.0  \\
            0.06  0.00819672131147541  0.0  \\
            0.07  0.00819672131147541  0.0  \\
            0.08  0.00819672131147541  0.0  \\
            0.09  0.00819672131147541  0.0  \\
            0.1  0.00819672131147541  0.0  \\
            0.11  0.00819672131147541  0.0  \\
            0.12  0.00819672131147541  0.0  \\
            0.13  0.00819672131147541  0.0  \\
            0.14  0.00819672131147541  0.0  \\
            0.15  0.00819672131147541  0.0  \\
            0.16  0.00819672131147541  0.0  \\
            0.17  0.00819672131147541  0.0  \\
            0.18  0.00819672131147541  0.0  \\
            0.19  0.00819672131147541  0.0  \\
            0.2  0.00819672131147541  0.0  \\
            0.21  0.00819672131147541  0.0  \\
            0.22  0.00819672131147541  0.0  \\
            0.23  0.00819672131147541  0.0  \\
            0.24  0.00819672131147541  0.0  \\
            0.25  0.00819672131147541  0.0  \\
            0.26  0.00819672131147541  0.0  \\
            0.27  0.00819672131147541  0.0  \\
            0.28  0.00819672131147541  0.0  \\
            0.29  0.00819672131147541  3.0  \\
            0.3  0.00819672131147541  218.0  \\
            0.31  0.00819672131147541  953.0  \\
            0.32  0.00819672131147541  988.0  \\
            0.33  0.00819672131147541  992.0  \\
            0.34  0.00819672131147541  998.0  \\
            0.35  0.00819672131147541  1000.0  \\
            0.36  0.00819672131147541  1000.0  \\
            0.37  0.00819672131147541  1000.0  \\
            0.38  0.00819672131147541  1000.0  \\
            0.39  0.00819672131147541  1000.0  \\
            0.4  0.00819672131147541  1000.0  \\
            0.41  0.00819672131147541  1000.0  \\
            0.42  0.00819672131147541  1000.0  \\
            0.43  0.00819672131147541  1000.0  \\
            0.44  0.00819672131147541  1000.0  \\
            0.45  0.00819672131147541  1000.0  \\
            0.46  0.00819672131147541  1000.0  \\
            0.47  0.00819672131147541  1000.0  \\
            0.48  0.00819672131147541  1000.0  \\
            0.49  0.00819672131147541  1000.0  \\
            0.5  0.00819672131147541  1000.0  \\
            0.0  0.02459016393442623  0.0  \\
            0.01  0.02459016393442623  0.0  \\
            0.02  0.02459016393442623  0.0  \\
            0.03  0.02459016393442623  0.0  \\
            0.04  0.02459016393442623  0.0  \\
            0.05  0.02459016393442623  0.0  \\
            0.06  0.02459016393442623  0.0  \\
            0.07  0.02459016393442623  0.0  \\
            0.08  0.02459016393442623  0.0  \\
            0.09  0.02459016393442623  0.0  \\
            0.1  0.02459016393442623  0.0  \\
            0.11  0.02459016393442623  0.0  \\
            0.12  0.02459016393442623  0.0  \\
            0.13  0.02459016393442623  0.0  \\
            0.14  0.02459016393442623  0.0  \\
            0.15  0.02459016393442623  0.0  \\
            0.16  0.02459016393442623  0.0  \\
            0.17  0.02459016393442623  0.0  \\
            0.18  0.02459016393442623  0.0  \\
            0.19  0.02459016393442623  0.0  \\
            0.2  0.02459016393442623  0.0  \\
            0.21  0.02459016393442623  0.0  \\
            0.22  0.02459016393442623  0.0  \\
            0.23  0.02459016393442623  0.0  \\
            0.24  0.02459016393442623  0.0  \\
            0.25  0.02459016393442623  0.0  \\
            0.26  0.02459016393442623  0.0  \\
            0.27  0.02459016393442623  0.0  \\
            0.28  0.02459016393442623  0.0  \\
            0.29  0.02459016393442623  0.0  \\
            0.3  0.02459016393442623  0.0  \\
            0.31  0.02459016393442623  0.0  \\
            0.32  0.02459016393442623  0.0  \\
            0.33  0.02459016393442623  0.0  \\
            0.34  0.02459016393442623  0.0  \\
            0.35  0.02459016393442623  0.0  \\
            0.36  0.02459016393442623  0.0  \\
            0.37  0.02459016393442623  0.0  \\
            0.38  0.02459016393442623  0.0  \\
            0.39  0.02459016393442623  0.0  \\
            0.4  0.02459016393442623  0.0  \\
            0.41  0.02459016393442623  0.0  \\
            0.42  0.02459016393442623  0.0  \\
            0.43  0.02459016393442623  0.0  \\
            0.44  0.02459016393442623  0.0  \\
            0.45  0.02459016393442623  0.0  \\
            0.46  0.02459016393442623  0.0  \\
            0.47  0.02459016393442623  0.0  \\
            0.48  0.02459016393442623  0.0  \\
            0.49  0.02459016393442623  0.0  \\
            0.5  0.02459016393442623  0.0  \\
            0.0  0.040983606557377046  0.0  \\
            0.01  0.040983606557377046  0.0  \\
            0.02  0.040983606557377046  0.0  \\
            0.03  0.040983606557377046  0.0  \\
            0.04  0.040983606557377046  0.0  \\
            0.05  0.040983606557377046  0.0  \\
            0.06  0.040983606557377046  0.0  \\
            0.07  0.040983606557377046  0.0  \\
            0.08  0.040983606557377046  0.0  \\
            0.09  0.040983606557377046  0.0  \\
            0.1  0.040983606557377046  0.0  \\
            0.11  0.040983606557377046  0.0  \\
            0.12  0.040983606557377046  0.0  \\
            0.13  0.040983606557377046  0.0  \\
            0.14  0.040983606557377046  0.0  \\
            0.15  0.040983606557377046  0.0  \\
            0.16  0.040983606557377046  0.0  \\
            0.17  0.040983606557377046  0.0  \\
            0.18  0.040983606557377046  0.0  \\
            0.19  0.040983606557377046  0.0  \\
            0.2  0.040983606557377046  0.0  \\
            0.21  0.040983606557377046  0.0  \\
            0.22  0.040983606557377046  0.0  \\
            0.23  0.040983606557377046  0.0  \\
            0.24  0.040983606557377046  0.0  \\
            0.25  0.040983606557377046  0.0  \\
            0.26  0.040983606557377046  0.0  \\
            0.27  0.040983606557377046  0.0  \\
            0.28  0.040983606557377046  0.0  \\
            0.29  0.040983606557377046  0.0  \\
            0.3  0.040983606557377046  0.0  \\
            0.31  0.040983606557377046  0.0  \\
            0.32  0.040983606557377046  0.0  \\
            0.33  0.040983606557377046  0.0  \\
            0.34  0.040983606557377046  0.0  \\
            0.35  0.040983606557377046  0.0  \\
            0.36  0.040983606557377046  0.0  \\
            0.37  0.040983606557377046  0.0  \\
            0.38  0.040983606557377046  0.0  \\
            0.39  0.040983606557377046  0.0  \\
            0.4  0.040983606557377046  0.0  \\
            0.41  0.040983606557377046  0.0  \\
            0.42  0.040983606557377046  0.0  \\
            0.43  0.040983606557377046  0.0  \\
            0.44  0.040983606557377046  0.0  \\
            0.45  0.040983606557377046  0.0  \\
            0.46  0.040983606557377046  0.0  \\
            0.47  0.040983606557377046  0.0  \\
            0.48  0.040983606557377046  0.0  \\
            0.49  0.040983606557377046  0.0  \\
            0.5  0.040983606557377046  0.0  \\
            0.0  0.05737704918032787  0.0  \\
            0.01  0.05737704918032787  0.0  \\
            0.02  0.05737704918032787  0.0  \\
            0.03  0.05737704918032787  0.0  \\
            0.04  0.05737704918032787  0.0  \\
            0.05  0.05737704918032787  0.0  \\
            0.06  0.05737704918032787  0.0  \\
            0.07  0.05737704918032787  0.0  \\
            0.08  0.05737704918032787  0.0  \\
            0.09  0.05737704918032787  0.0  \\
            0.1  0.05737704918032787  0.0  \\
            0.11  0.05737704918032787  0.0  \\
            0.12  0.05737704918032787  0.0  \\
            0.13  0.05737704918032787  0.0  \\
            0.14  0.05737704918032787  0.0  \\
            0.15  0.05737704918032787  0.0  \\
            0.16  0.05737704918032787  0.0  \\
            0.17  0.05737704918032787  0.0  \\
            0.18  0.05737704918032787  0.0  \\
            0.19  0.05737704918032787  0.0  \\
            0.2  0.05737704918032787  0.0  \\
            0.21  0.05737704918032787  0.0  \\
            0.22  0.05737704918032787  0.0  \\
            0.23  0.05737704918032787  0.0  \\
            0.24  0.05737704918032787  0.0  \\
            0.25  0.05737704918032787  0.0  \\
            0.26  0.05737704918032787  0.0  \\
            0.27  0.05737704918032787  0.0  \\
            0.28  0.05737704918032787  0.0  \\
            0.29  0.05737704918032787  0.0  \\
            0.3  0.05737704918032787  0.0  \\
            0.31  0.05737704918032787  0.0  \\
            0.32  0.05737704918032787  0.0  \\
            0.33  0.05737704918032787  0.0  \\
            0.34  0.05737704918032787  0.0  \\
            0.35  0.05737704918032787  0.0  \\
            0.36  0.05737704918032787  0.0  \\
            0.37  0.05737704918032787  0.0  \\
            0.38  0.05737704918032787  0.0  \\
            0.39  0.05737704918032787  0.0  \\
            0.4  0.05737704918032787  0.0  \\
            0.41  0.05737704918032787  0.0  \\
            0.42  0.05737704918032787  0.0  \\
            0.43  0.05737704918032787  0.0  \\
            0.44  0.05737704918032787  0.0  \\
            0.45  0.05737704918032787  0.0  \\
            0.46  0.05737704918032787  0.0  \\
            0.47  0.05737704918032787  0.0  \\
            0.48  0.05737704918032787  0.0  \\
            0.49  0.05737704918032787  0.0  \\
            0.5  0.05737704918032787  0.0  \\
            0.0  0.07377049180327869  0.0  \\
            0.01  0.07377049180327869  0.0  \\
            0.02  0.07377049180327869  0.0  \\
            0.03  0.07377049180327869  0.0  \\
            0.04  0.07377049180327869  0.0  \\
            0.05  0.07377049180327869  0.0  \\
            0.06  0.07377049180327869  0.0  \\
            0.07  0.07377049180327869  0.0  \\
            0.08  0.07377049180327869  0.0  \\
            0.09  0.07377049180327869  0.0  \\
            0.1  0.07377049180327869  0.0  \\
            0.11  0.07377049180327869  0.0  \\
            0.12  0.07377049180327869  0.0  \\
            0.13  0.07377049180327869  0.0  \\
            0.14  0.07377049180327869  0.0  \\
            0.15  0.07377049180327869  0.0  \\
            0.16  0.07377049180327869  0.0  \\
            0.17  0.07377049180327869  0.0  \\
            0.18  0.07377049180327869  0.0  \\
            0.19  0.07377049180327869  0.0  \\
            0.2  0.07377049180327869  0.0  \\
            0.21  0.07377049180327869  0.0  \\
            0.22  0.07377049180327869  0.0  \\
            0.23  0.07377049180327869  0.0  \\
            0.24  0.07377049180327869  0.0  \\
            0.25  0.07377049180327869  0.0  \\
            0.26  0.07377049180327869  0.0  \\
            0.27  0.07377049180327869  0.0  \\
            0.28  0.07377049180327869  0.0  \\
            0.29  0.07377049180327869  0.0  \\
            0.3  0.07377049180327869  0.0  \\
            0.31  0.07377049180327869  0.0  \\
            0.32  0.07377049180327869  0.0  \\
            0.33  0.07377049180327869  0.0  \\
            0.34  0.07377049180327869  0.0  \\
            0.35  0.07377049180327869  0.0  \\
            0.36  0.07377049180327869  0.0  \\
            0.37  0.07377049180327869  0.0  \\
            0.38  0.07377049180327869  0.0  \\
            0.39  0.07377049180327869  0.0  \\
            0.4  0.07377049180327869  0.0  \\
            0.41  0.07377049180327869  0.0  \\
            0.42  0.07377049180327869  0.0  \\
            0.43  0.07377049180327869  0.0  \\
            0.44  0.07377049180327869  0.0  \\
            0.45  0.07377049180327869  0.0  \\
            0.46  0.07377049180327869  0.0  \\
            0.47  0.07377049180327869  0.0  \\
            0.48  0.07377049180327869  0.0  \\
            0.49  0.07377049180327869  0.0  \\
            0.5  0.07377049180327869  0.0  \\
            0.0  0.09016393442622951  0.0  \\
            0.01  0.09016393442622951  0.0  \\
            0.02  0.09016393442622951  0.0  \\
            0.03  0.09016393442622951  0.0  \\
            0.04  0.09016393442622951  0.0  \\
            0.05  0.09016393442622951  0.0  \\
            0.06  0.09016393442622951  0.0  \\
            0.07  0.09016393442622951  0.0  \\
            0.08  0.09016393442622951  0.0  \\
            0.09  0.09016393442622951  0.0  \\
            0.1  0.09016393442622951  0.0  \\
            0.11  0.09016393442622951  0.0  \\
            0.12  0.09016393442622951  0.0  \\
            0.13  0.09016393442622951  0.0  \\
            0.14  0.09016393442622951  0.0  \\
            0.15  0.09016393442622951  0.0  \\
            0.16  0.09016393442622951  0.0  \\
            0.17  0.09016393442622951  0.0  \\
            0.18  0.09016393442622951  0.0  \\
            0.19  0.09016393442622951  0.0  \\
            0.2  0.09016393442622951  0.0  \\
            0.21  0.09016393442622951  0.0  \\
            0.22  0.09016393442622951  0.0  \\
            0.23  0.09016393442622951  0.0  \\
            0.24  0.09016393442622951  0.0  \\
            0.25  0.09016393442622951  0.0  \\
            0.26  0.09016393442622951  0.0  \\
            0.27  0.09016393442622951  0.0  \\
            0.28  0.09016393442622951  0.0  \\
            0.29  0.09016393442622951  0.0  \\
            0.3  0.09016393442622951  0.0  \\
            0.31  0.09016393442622951  0.0  \\
            0.32  0.09016393442622951  0.0  \\
            0.33  0.09016393442622951  0.0  \\
            0.34  0.09016393442622951  0.0  \\
            0.35  0.09016393442622951  0.0  \\
            0.36  0.09016393442622951  0.0  \\
            0.37  0.09016393442622951  0.0  \\
            0.38  0.09016393442622951  0.0  \\
            0.39  0.09016393442622951  0.0  \\
            0.4  0.09016393442622951  0.0  \\
            0.41  0.09016393442622951  0.0  \\
            0.42  0.09016393442622951  0.0  \\
            0.43  0.09016393442622951  0.0  \\
            0.44  0.09016393442622951  0.0  \\
            0.45  0.09016393442622951  0.0  \\
            0.46  0.09016393442622951  0.0  \\
            0.47  0.09016393442622951  0.0  \\
            0.48  0.09016393442622951  0.0  \\
            0.49  0.09016393442622951  0.0  \\
            0.5  0.09016393442622951  0.0  \\
            0.0  0.10655737704918032  0.0  \\
            0.01  0.10655737704918032  0.0  \\
            0.02  0.10655737704918032  0.0  \\
            0.03  0.10655737704918032  0.0  \\
            0.04  0.10655737704918032  0.0  \\
            0.05  0.10655737704918032  0.0  \\
            0.06  0.10655737704918032  0.0  \\
            0.07  0.10655737704918032  0.0  \\
            0.08  0.10655737704918032  0.0  \\
            0.09  0.10655737704918032  0.0  \\
            0.1  0.10655737704918032  0.0  \\
            0.11  0.10655737704918032  0.0  \\
            0.12  0.10655737704918032  0.0  \\
            0.13  0.10655737704918032  0.0  \\
            0.14  0.10655737704918032  0.0  \\
            0.15  0.10655737704918032  0.0  \\
            0.16  0.10655737704918032  0.0  \\
            0.17  0.10655737704918032  0.0  \\
            0.18  0.10655737704918032  0.0  \\
            0.19  0.10655737704918032  0.0  \\
            0.2  0.10655737704918032  0.0  \\
            0.21  0.10655737704918032  0.0  \\
            0.22  0.10655737704918032  0.0  \\
            0.23  0.10655737704918032  0.0  \\
            0.24  0.10655737704918032  0.0  \\
            0.25  0.10655737704918032  0.0  \\
            0.26  0.10655737704918032  0.0  \\
            0.27  0.10655737704918032  0.0  \\
            0.28  0.10655737704918032  0.0  \\
            0.29  0.10655737704918032  0.0  \\
            0.3  0.10655737704918032  0.0  \\
            0.31  0.10655737704918032  0.0  \\
            0.32  0.10655737704918032  0.0  \\
            0.33  0.10655737704918032  0.0  \\
            0.34  0.10655737704918032  0.0  \\
            0.35  0.10655737704918032  0.0  \\
            0.36  0.10655737704918032  0.0  \\
            0.37  0.10655737704918032  0.0  \\
            0.38  0.10655737704918032  0.0  \\
            0.39  0.10655737704918032  0.0  \\
            0.4  0.10655737704918032  0.0  \\
            0.41  0.10655737704918032  0.0  \\
            0.42  0.10655737704918032  0.0  \\
            0.43  0.10655737704918032  0.0  \\
            0.44  0.10655737704918032  0.0  \\
            0.45  0.10655737704918032  0.0  \\
            0.46  0.10655737704918032  0.0  \\
            0.47  0.10655737704918032  0.0  \\
            0.48  0.10655737704918032  0.0  \\
            0.49  0.10655737704918032  0.0  \\
            0.5  0.10655737704918032  0.0  \\
            0.0  0.12295081967213115  0.0  \\
            0.01  0.12295081967213115  0.0  \\
            0.02  0.12295081967213115  0.0  \\
            0.03  0.12295081967213115  0.0  \\
            0.04  0.12295081967213115  0.0  \\
            0.05  0.12295081967213115  0.0  \\
            0.06  0.12295081967213115  0.0  \\
            0.07  0.12295081967213115  0.0  \\
            0.08  0.12295081967213115  0.0  \\
            0.09  0.12295081967213115  0.0  \\
            0.1  0.12295081967213115  0.0  \\
            0.11  0.12295081967213115  0.0  \\
            0.12  0.12295081967213115  0.0  \\
            0.13  0.12295081967213115  0.0  \\
            0.14  0.12295081967213115  0.0  \\
            0.15  0.12295081967213115  0.0  \\
            0.16  0.12295081967213115  0.0  \\
            0.17  0.12295081967213115  0.0  \\
            0.18  0.12295081967213115  0.0  \\
            0.19  0.12295081967213115  0.0  \\
            0.2  0.12295081967213115  0.0  \\
            0.21  0.12295081967213115  0.0  \\
            0.22  0.12295081967213115  0.0  \\
            0.23  0.12295081967213115  0.0  \\
            0.24  0.12295081967213115  0.0  \\
            0.25  0.12295081967213115  0.0  \\
            0.26  0.12295081967213115  0.0  \\
            0.27  0.12295081967213115  0.0  \\
            0.28  0.12295081967213115  0.0  \\
            0.29  0.12295081967213115  0.0  \\
            0.3  0.12295081967213115  0.0  \\
            0.31  0.12295081967213115  0.0  \\
            0.32  0.12295081967213115  0.0  \\
            0.33  0.12295081967213115  0.0  \\
            0.34  0.12295081967213115  0.0  \\
            0.35  0.12295081967213115  0.0  \\
            0.36  0.12295081967213115  0.0  \\
            0.37  0.12295081967213115  0.0  \\
            0.38  0.12295081967213115  0.0  \\
            0.39  0.12295081967213115  0.0  \\
            0.4  0.12295081967213115  0.0  \\
            0.41  0.12295081967213115  0.0  \\
            0.42  0.12295081967213115  0.0  \\
            0.43  0.12295081967213115  0.0  \\
            0.44  0.12295081967213115  0.0  \\
            0.45  0.12295081967213115  0.0  \\
            0.46  0.12295081967213115  0.0  \\
            0.47  0.12295081967213115  0.0  \\
            0.48  0.12295081967213115  0.0  \\
            0.49  0.12295081967213115  0.0  \\
            0.5  0.12295081967213115  0.0  \\
            0.0  0.13934426229508196  0.0  \\
            0.01  0.13934426229508196  0.0  \\
            0.02  0.13934426229508196  0.0  \\
            0.03  0.13934426229508196  0.0  \\
            0.04  0.13934426229508196  0.0  \\
            0.05  0.13934426229508196  0.0  \\
            0.06  0.13934426229508196  0.0  \\
            0.07  0.13934426229508196  0.0  \\
            0.08  0.13934426229508196  0.0  \\
            0.09  0.13934426229508196  0.0  \\
            0.1  0.13934426229508196  0.0  \\
            0.11  0.13934426229508196  0.0  \\
            0.12  0.13934426229508196  0.0  \\
            0.13  0.13934426229508196  0.0  \\
            0.14  0.13934426229508196  0.0  \\
            0.15  0.13934426229508196  0.0  \\
            0.16  0.13934426229508196  0.0  \\
            0.17  0.13934426229508196  0.0  \\
            0.18  0.13934426229508196  0.0  \\
            0.19  0.13934426229508196  0.0  \\
            0.2  0.13934426229508196  0.0  \\
            0.21  0.13934426229508196  0.0  \\
            0.22  0.13934426229508196  0.0  \\
            0.23  0.13934426229508196  0.0  \\
            0.24  0.13934426229508196  0.0  \\
            0.25  0.13934426229508196  0.0  \\
            0.26  0.13934426229508196  0.0  \\
            0.27  0.13934426229508196  0.0  \\
            0.28  0.13934426229508196  0.0  \\
            0.29  0.13934426229508196  0.0  \\
            0.3  0.13934426229508196  0.0  \\
            0.31  0.13934426229508196  0.0  \\
            0.32  0.13934426229508196  0.0  \\
            0.33  0.13934426229508196  0.0  \\
            0.34  0.13934426229508196  0.0  \\
            0.35  0.13934426229508196  0.0  \\
            0.36  0.13934426229508196  0.0  \\
            0.37  0.13934426229508196  0.0  \\
            0.38  0.13934426229508196  0.0  \\
            0.39  0.13934426229508196  0.0  \\
            0.4  0.13934426229508196  0.0  \\
            0.41  0.13934426229508196  0.0  \\
            0.42  0.13934426229508196  0.0  \\
            0.43  0.13934426229508196  0.0  \\
            0.44  0.13934426229508196  0.0  \\
            0.45  0.13934426229508196  0.0  \\
            0.46  0.13934426229508196  0.0  \\
            0.47  0.13934426229508196  0.0  \\
            0.48  0.13934426229508196  0.0  \\
            0.49  0.13934426229508196  0.0  \\
            0.5  0.13934426229508196  0.0  \\
            0.0  0.1557377049180328  0.0  \\
            0.01  0.1557377049180328  0.0  \\
            0.02  0.1557377049180328  0.0  \\
            0.03  0.1557377049180328  0.0  \\
            0.04  0.1557377049180328  0.0  \\
            0.05  0.1557377049180328  0.0  \\
            0.06  0.1557377049180328  0.0  \\
            0.07  0.1557377049180328  0.0  \\
            0.08  0.1557377049180328  0.0  \\
            0.09  0.1557377049180328  0.0  \\
            0.1  0.1557377049180328  0.0  \\
            0.11  0.1557377049180328  0.0  \\
            0.12  0.1557377049180328  0.0  \\
            0.13  0.1557377049180328  0.0  \\
            0.14  0.1557377049180328  0.0  \\
            0.15  0.1557377049180328  0.0  \\
            0.16  0.1557377049180328  0.0  \\
            0.17  0.1557377049180328  0.0  \\
            0.18  0.1557377049180328  0.0  \\
            0.19  0.1557377049180328  0.0  \\
            0.2  0.1557377049180328  0.0  \\
            0.21  0.1557377049180328  0.0  \\
            0.22  0.1557377049180328  0.0  \\
            0.23  0.1557377049180328  0.0  \\
            0.24  0.1557377049180328  0.0  \\
            0.25  0.1557377049180328  0.0  \\
            0.26  0.1557377049180328  0.0  \\
            0.27  0.1557377049180328  0.0  \\
            0.28  0.1557377049180328  0.0  \\
            0.29  0.1557377049180328  0.0  \\
            0.3  0.1557377049180328  0.0  \\
            0.31  0.1557377049180328  0.0  \\
            0.32  0.1557377049180328  0.0  \\
            0.33  0.1557377049180328  0.0  \\
            0.34  0.1557377049180328  0.0  \\
            0.35  0.1557377049180328  0.0  \\
            0.36  0.1557377049180328  0.0  \\
            0.37  0.1557377049180328  0.0  \\
            0.38  0.1557377049180328  0.0  \\
            0.39  0.1557377049180328  0.0  \\
            0.4  0.1557377049180328  0.0  \\
            0.41  0.1557377049180328  0.0  \\
            0.42  0.1557377049180328  0.0  \\
            0.43  0.1557377049180328  0.0  \\
            0.44  0.1557377049180328  0.0  \\
            0.45  0.1557377049180328  0.0  \\
            0.46  0.1557377049180328  0.0  \\
            0.47  0.1557377049180328  0.0  \\
            0.48  0.1557377049180328  0.0  \\
            0.49  0.1557377049180328  0.0  \\
            0.5  0.1557377049180328  0.0  \\
            0.0  0.1721311475409836  0.0  \\
            0.01  0.1721311475409836  0.0  \\
            0.02  0.1721311475409836  0.0  \\
            0.03  0.1721311475409836  0.0  \\
            0.04  0.1721311475409836  0.0  \\
            0.05  0.1721311475409836  0.0  \\
            0.06  0.1721311475409836  0.0  \\
            0.07  0.1721311475409836  0.0  \\
            0.08  0.1721311475409836  0.0  \\
            0.09  0.1721311475409836  0.0  \\
            0.1  0.1721311475409836  0.0  \\
            0.11  0.1721311475409836  0.0  \\
            0.12  0.1721311475409836  0.0  \\
            0.13  0.1721311475409836  0.0  \\
            0.14  0.1721311475409836  0.0  \\
            0.15  0.1721311475409836  0.0  \\
            0.16  0.1721311475409836  0.0  \\
            0.17  0.1721311475409836  0.0  \\
            0.18  0.1721311475409836  0.0  \\
            0.19  0.1721311475409836  0.0  \\
            0.2  0.1721311475409836  0.0  \\
            0.21  0.1721311475409836  0.0  \\
            0.22  0.1721311475409836  0.0  \\
            0.23  0.1721311475409836  0.0  \\
            0.24  0.1721311475409836  0.0  \\
            0.25  0.1721311475409836  0.0  \\
            0.26  0.1721311475409836  0.0  \\
            0.27  0.1721311475409836  0.0  \\
            0.28  0.1721311475409836  0.0  \\
            0.29  0.1721311475409836  0.0  \\
            0.3  0.1721311475409836  0.0  \\
            0.31  0.1721311475409836  0.0  \\
            0.32  0.1721311475409836  0.0  \\
            0.33  0.1721311475409836  0.0  \\
            0.34  0.1721311475409836  0.0  \\
            0.35  0.1721311475409836  0.0  \\
            0.36  0.1721311475409836  0.0  \\
            0.37  0.1721311475409836  0.0  \\
            0.38  0.1721311475409836  0.0  \\
            0.39  0.1721311475409836  0.0  \\
            0.4  0.1721311475409836  0.0  \\
            0.41  0.1721311475409836  0.0  \\
            0.42  0.1721311475409836  0.0  \\
            0.43  0.1721311475409836  0.0  \\
            0.44  0.1721311475409836  0.0  \\
            0.45  0.1721311475409836  0.0  \\
            0.46  0.1721311475409836  0.0  \\
            0.47  0.1721311475409836  0.0  \\
            0.48  0.1721311475409836  0.0  \\
            0.49  0.1721311475409836  0.0  \\
            0.5  0.1721311475409836  0.0  \\
            0.0  0.1885245901639344  0.0  \\
            0.01  0.1885245901639344  0.0  \\
            0.02  0.1885245901639344  0.0  \\
            0.03  0.1885245901639344  0.0  \\
            0.04  0.1885245901639344  0.0  \\
            0.05  0.1885245901639344  0.0  \\
            0.06  0.1885245901639344  0.0  \\
            0.07  0.1885245901639344  0.0  \\
            0.08  0.1885245901639344  0.0  \\
            0.09  0.1885245901639344  0.0  \\
            0.1  0.1885245901639344  0.0  \\
            0.11  0.1885245901639344  0.0  \\
            0.12  0.1885245901639344  0.0  \\
            0.13  0.1885245901639344  0.0  \\
            0.14  0.1885245901639344  0.0  \\
            0.15  0.1885245901639344  0.0  \\
            0.16  0.1885245901639344  0.0  \\
            0.17  0.1885245901639344  0.0  \\
            0.18  0.1885245901639344  0.0  \\
            0.19  0.1885245901639344  0.0  \\
            0.2  0.1885245901639344  0.0  \\
            0.21  0.1885245901639344  0.0  \\
            0.22  0.1885245901639344  0.0  \\
            0.23  0.1885245901639344  0.0  \\
            0.24  0.1885245901639344  0.0  \\
            0.25  0.1885245901639344  0.0  \\
            0.26  0.1885245901639344  0.0  \\
            0.27  0.1885245901639344  0.0  \\
            0.28  0.1885245901639344  0.0  \\
            0.29  0.1885245901639344  0.0  \\
            0.3  0.1885245901639344  674.0  \\
            0.31  0.1885245901639344  0.0  \\
            0.32  0.1885245901639344  0.0  \\
            0.33  0.1885245901639344  0.0  \\
            0.34  0.1885245901639344  0.0  \\
            0.35  0.1885245901639344  0.0  \\
            0.36  0.1885245901639344  0.0  \\
            0.37  0.1885245901639344  0.0  \\
            0.38  0.1885245901639344  0.0  \\
            0.39  0.1885245901639344  0.0  \\
            0.4  0.1885245901639344  0.0  \\
            0.41  0.1885245901639344  0.0  \\
            0.42  0.1885245901639344  0.0  \\
            0.43  0.1885245901639344  0.0  \\
            0.44  0.1885245901639344  0.0  \\
            0.45  0.1885245901639344  0.0  \\
            0.46  0.1885245901639344  0.0  \\
            0.47  0.1885245901639344  0.0  \\
            0.48  0.1885245901639344  0.0  \\
            0.49  0.1885245901639344  0.0  \\
            0.5  0.1885245901639344  0.0  \\
            0.0  0.20491803278688525  0.0  \\
            0.01  0.20491803278688525  0.0  \\
            0.02  0.20491803278688525  0.0  \\
            0.03  0.20491803278688525  0.0  \\
            0.04  0.20491803278688525  0.0  \\
            0.05  0.20491803278688525  0.0  \\
            0.06  0.20491803278688525  0.0  \\
            0.07  0.20491803278688525  0.0  \\
            0.08  0.20491803278688525  0.0  \\
            0.09  0.20491803278688525  0.0  \\
            0.1  0.20491803278688525  0.0  \\
            0.11  0.20491803278688525  0.0  \\
            0.12  0.20491803278688525  0.0  \\
            0.13  0.20491803278688525  0.0  \\
            0.14  0.20491803278688525  0.0  \\
            0.15  0.20491803278688525  0.0  \\
            0.16  0.20491803278688525  0.0  \\
            0.17  0.20491803278688525  0.0  \\
            0.18  0.20491803278688525  0.0  \\
            0.19  0.20491803278688525  0.0  \\
            0.2  0.20491803278688525  0.0  \\
            0.21  0.20491803278688525  0.0  \\
            0.22  0.20491803278688525  0.0  \\
            0.23  0.20491803278688525  0.0  \\
            0.24  0.20491803278688525  0.0  \\
            0.25  0.20491803278688525  0.0  \\
            0.26  0.20491803278688525  0.0  \\
            0.27  0.20491803278688525  0.0  \\
            0.28  0.20491803278688525  0.0  \\
            0.29  0.20491803278688525  0.0  \\
            0.3  0.20491803278688525  0.0  \\
            0.31  0.20491803278688525  0.0  \\
            0.32  0.20491803278688525  0.0  \\
            0.33  0.20491803278688525  0.0  \\
            0.34  0.20491803278688525  0.0  \\
            0.35  0.20491803278688525  0.0  \\
            0.36  0.20491803278688525  0.0  \\
            0.37  0.20491803278688525  0.0  \\
            0.38  0.20491803278688525  0.0  \\
            0.39  0.20491803278688525  0.0  \\
            0.4  0.20491803278688525  0.0  \\
            0.41  0.20491803278688525  0.0  \\
            0.42  0.20491803278688525  0.0  \\
            0.43  0.20491803278688525  0.0  \\
            0.44  0.20491803278688525  0.0  \\
            0.45  0.20491803278688525  0.0  \\
            0.46  0.20491803278688525  0.0  \\
            0.47  0.20491803278688525  0.0  \\
            0.48  0.20491803278688525  0.0  \\
            0.49  0.20491803278688525  0.0  \\
            0.5  0.20491803278688525  0.0  \\
            0.0  0.22131147540983606  0.0  \\
            0.01  0.22131147540983606  0.0  \\
            0.02  0.22131147540983606  0.0  \\
            0.03  0.22131147540983606  0.0  \\
            0.04  0.22131147540983606  0.0  \\
            0.05  0.22131147540983606  0.0  \\
            0.06  0.22131147540983606  0.0  \\
            0.07  0.22131147540983606  0.0  \\
            0.08  0.22131147540983606  0.0  \\
            0.09  0.22131147540983606  0.0  \\
            0.1  0.22131147540983606  0.0  \\
            0.11  0.22131147540983606  0.0  \\
            0.12  0.22131147540983606  0.0  \\
            0.13  0.22131147540983606  0.0  \\
            0.14  0.22131147540983606  0.0  \\
            0.15  0.22131147540983606  0.0  \\
            0.16  0.22131147540983606  0.0  \\
            0.17  0.22131147540983606  0.0  \\
            0.18  0.22131147540983606  0.0  \\
            0.19  0.22131147540983606  0.0  \\
            0.2  0.22131147540983606  0.0  \\
            0.21  0.22131147540983606  0.0  \\
            0.22  0.22131147540983606  0.0  \\
            0.23  0.22131147540983606  0.0  \\
            0.24  0.22131147540983606  0.0  \\
            0.25  0.22131147540983606  0.0  \\
            0.26  0.22131147540983606  0.0  \\
            0.27  0.22131147540983606  0.0  \\
            0.28  0.22131147540983606  0.0  \\
            0.29  0.22131147540983606  0.0  \\
            0.3  0.22131147540983606  0.0  \\
            0.31  0.22131147540983606  0.0  \\
            0.32  0.22131147540983606  0.0  \\
            0.33  0.22131147540983606  0.0  \\
            0.34  0.22131147540983606  0.0  \\
            0.35  0.22131147540983606  0.0  \\
            0.36  0.22131147540983606  0.0  \\
            0.37  0.22131147540983606  0.0  \\
            0.38  0.22131147540983606  0.0  \\
            0.39  0.22131147540983606  0.0  \\
            0.4  0.22131147540983606  0.0  \\
            0.41  0.22131147540983606  0.0  \\
            0.42  0.22131147540983606  0.0  \\
            0.43  0.22131147540983606  0.0  \\
            0.44  0.22131147540983606  0.0  \\
            0.45  0.22131147540983606  0.0  \\
            0.46  0.22131147540983606  0.0  \\
            0.47  0.22131147540983606  0.0  \\
            0.48  0.22131147540983606  0.0  \\
            0.49  0.22131147540983606  0.0  \\
            0.5  0.22131147540983606  0.0  \\
            0.0  0.23770491803278687  0.0  \\
            0.01  0.23770491803278687  0.0  \\
            0.02  0.23770491803278687  0.0  \\
            0.03  0.23770491803278687  0.0  \\
            0.04  0.23770491803278687  0.0  \\
            0.05  0.23770491803278687  0.0  \\
            0.06  0.23770491803278687  0.0  \\
            0.07  0.23770491803278687  0.0  \\
            0.08  0.23770491803278687  0.0  \\
            0.09  0.23770491803278687  0.0  \\
            0.1  0.23770491803278687  0.0  \\
            0.11  0.23770491803278687  0.0  \\
            0.12  0.23770491803278687  0.0  \\
            0.13  0.23770491803278687  0.0  \\
            0.14  0.23770491803278687  0.0  \\
            0.15  0.23770491803278687  0.0  \\
            0.16  0.23770491803278687  0.0  \\
            0.17  0.23770491803278687  0.0  \\
            0.18  0.23770491803278687  0.0  \\
            0.19  0.23770491803278687  0.0  \\
            0.2  0.23770491803278687  0.0  \\
            0.21  0.23770491803278687  0.0  \\
            0.22  0.23770491803278687  0.0  \\
            0.23  0.23770491803278687  0.0  \\
            0.24  0.23770491803278687  0.0  \\
            0.25  0.23770491803278687  0.0  \\
            0.26  0.23770491803278687  0.0  \\
            0.27  0.23770491803278687  0.0  \\
            0.28  0.23770491803278687  0.0  \\
            0.29  0.23770491803278687  0.0  \\
            0.3  0.23770491803278687  0.0  \\
            0.31  0.23770491803278687  0.0  \\
            0.32  0.23770491803278687  0.0  \\
            0.33  0.23770491803278687  0.0  \\
            0.34  0.23770491803278687  0.0  \\
            0.35  0.23770491803278687  0.0  \\
            0.36  0.23770491803278687  0.0  \\
            0.37  0.23770491803278687  0.0  \\
            0.38  0.23770491803278687  0.0  \\
            0.39  0.23770491803278687  0.0  \\
            0.4  0.23770491803278687  0.0  \\
            0.41  0.23770491803278687  0.0  \\
            0.42  0.23770491803278687  0.0  \\
            0.43  0.23770491803278687  0.0  \\
            0.44  0.23770491803278687  0.0  \\
            0.45  0.23770491803278687  0.0  \\
            0.46  0.23770491803278687  0.0  \\
            0.47  0.23770491803278687  0.0  \\
            0.48  0.23770491803278687  0.0  \\
            0.49  0.23770491803278687  0.0  \\
            0.5  0.23770491803278687  0.0  \\
            0.0  0.2540983606557377  0.0  \\
            0.01  0.2540983606557377  0.0  \\
            0.02  0.2540983606557377  0.0  \\
            0.03  0.2540983606557377  0.0  \\
            0.04  0.2540983606557377  0.0  \\
            0.05  0.2540983606557377  0.0  \\
            0.06  0.2540983606557377  0.0  \\
            0.07  0.2540983606557377  0.0  \\
            0.08  0.2540983606557377  0.0  \\
            0.09  0.2540983606557377  0.0  \\
            0.1  0.2540983606557377  0.0  \\
            0.11  0.2540983606557377  0.0  \\
            0.12  0.2540983606557377  0.0  \\
            0.13  0.2540983606557377  0.0  \\
            0.14  0.2540983606557377  0.0  \\
            0.15  0.2540983606557377  0.0  \\
            0.16  0.2540983606557377  0.0  \\
            0.17  0.2540983606557377  123.0  \\
            0.18  0.2540983606557377  997.0  \\
            0.19  0.2540983606557377  1000.0  \\
            0.2  0.2540983606557377  1000.0  \\
            0.21  0.2540983606557377  1000.0  \\
            0.22  0.2540983606557377  1000.0  \\
            0.23  0.2540983606557377  1000.0  \\
            0.24  0.2540983606557377  1000.0  \\
            0.25  0.2540983606557377  1000.0  \\
            0.26  0.2540983606557377  1000.0  \\
            0.27  0.2540983606557377  1000.0  \\
            0.28  0.2540983606557377  1000.0  \\
            0.29  0.2540983606557377  997.0  \\
            0.3  0.2540983606557377  108.0  \\
            0.31  0.2540983606557377  47.0  \\
            0.32  0.2540983606557377  12.0  \\
            0.33  0.2540983606557377  8.0  \\
            0.34  0.2540983606557377  2.0  \\
            0.35  0.2540983606557377  0.0  \\
            0.36  0.2540983606557377  0.0  \\
            0.37  0.2540983606557377  0.0  \\
            0.38  0.2540983606557377  0.0  \\
            0.39  0.2540983606557377  0.0  \\
            0.4  0.2540983606557377  0.0  \\
            0.41  0.2540983606557377  0.0  \\
            0.42  0.2540983606557377  0.0  \\
            0.43  0.2540983606557377  0.0  \\
            0.44  0.2540983606557377  0.0  \\
            0.45  0.2540983606557377  0.0  \\
            0.46  0.2540983606557377  0.0  \\
            0.47  0.2540983606557377  0.0  \\
            0.48  0.2540983606557377  0.0  \\
            0.49  0.2540983606557377  0.0  \\
            0.5  0.2540983606557377  0.0  \\
            0.0  0.27049180327868855  0.0  \\
            0.01  0.27049180327868855  0.0  \\
            0.02  0.27049180327868855  0.0  \\
            0.03  0.27049180327868855  0.0  \\
            0.04  0.27049180327868855  0.0  \\
            0.05  0.27049180327868855  0.0  \\
            0.06  0.27049180327868855  0.0  \\
            0.07  0.27049180327868855  0.0  \\
            0.08  0.27049180327868855  0.0  \\
            0.09  0.27049180327868855  0.0  \\
            0.1  0.27049180327868855  0.0  \\
            0.11  0.27049180327868855  0.0  \\
            0.12  0.27049180327868855  0.0  \\
            0.13  0.27049180327868855  0.0  \\
            0.14  0.27049180327868855  0.0  \\
            0.15  0.27049180327868855  0.0  \\
            0.16  0.27049180327868855  0.0  \\
            0.17  0.27049180327868855  0.0  \\
            0.18  0.27049180327868855  0.0  \\
            0.19  0.27049180327868855  0.0  \\
            0.2  0.27049180327868855  0.0  \\
            0.21  0.27049180327868855  0.0  \\
            0.22  0.27049180327868855  0.0  \\
            0.23  0.27049180327868855  0.0  \\
            0.24  0.27049180327868855  0.0  \\
            0.25  0.27049180327868855  0.0  \\
            0.26  0.27049180327868855  0.0  \\
            0.27  0.27049180327868855  0.0  \\
            0.28  0.27049180327868855  0.0  \\
            0.29  0.27049180327868855  0.0  \\
            0.3  0.27049180327868855  0.0  \\
            0.31  0.27049180327868855  0.0  \\
            0.32  0.27049180327868855  0.0  \\
            0.33  0.27049180327868855  0.0  \\
            0.34  0.27049180327868855  0.0  \\
            0.35  0.27049180327868855  0.0  \\
            0.36  0.27049180327868855  0.0  \\
            0.37  0.27049180327868855  0.0  \\
            0.38  0.27049180327868855  0.0  \\
            0.39  0.27049180327868855  0.0  \\
            0.4  0.27049180327868855  0.0  \\
            0.41  0.27049180327868855  0.0  \\
            0.42  0.27049180327868855  0.0  \\
            0.43  0.27049180327868855  0.0  \\
            0.44  0.27049180327868855  0.0  \\
            0.45  0.27049180327868855  0.0  \\
            0.46  0.27049180327868855  0.0  \\
            0.47  0.27049180327868855  0.0  \\
            0.48  0.27049180327868855  0.0  \\
            0.49  0.27049180327868855  0.0  \\
            0.5  0.27049180327868855  0.0  \\
            0.0  0.28688524590163933  0.0  \\
            0.01  0.28688524590163933  0.0  \\
            0.02  0.28688524590163933  0.0  \\
            0.03  0.28688524590163933  0.0  \\
            0.04  0.28688524590163933  0.0  \\
            0.05  0.28688524590163933  0.0  \\
            0.06  0.28688524590163933  0.0  \\
            0.07  0.28688524590163933  0.0  \\
            0.08  0.28688524590163933  0.0  \\
            0.09  0.28688524590163933  0.0  \\
            0.1  0.28688524590163933  0.0  \\
            0.11  0.28688524590163933  0.0  \\
            0.12  0.28688524590163933  0.0  \\
            0.13  0.28688524590163933  0.0  \\
            0.14  0.28688524590163933  0.0  \\
            0.15  0.28688524590163933  0.0  \\
            0.16  0.28688524590163933  0.0  \\
            0.17  0.28688524590163933  0.0  \\
            0.18  0.28688524590163933  0.0  \\
            0.19  0.28688524590163933  0.0  \\
            0.2  0.28688524590163933  0.0  \\
            0.21  0.28688524590163933  0.0  \\
            0.22  0.28688524590163933  0.0  \\
            0.23  0.28688524590163933  0.0  \\
            0.24  0.28688524590163933  0.0  \\
            0.25  0.28688524590163933  0.0  \\
            0.26  0.28688524590163933  0.0  \\
            0.27  0.28688524590163933  0.0  \\
            0.28  0.28688524590163933  0.0  \\
            0.29  0.28688524590163933  0.0  \\
            0.3  0.28688524590163933  0.0  \\
            0.31  0.28688524590163933  0.0  \\
            0.32  0.28688524590163933  0.0  \\
            0.33  0.28688524590163933  0.0  \\
            0.34  0.28688524590163933  0.0  \\
            0.35  0.28688524590163933  0.0  \\
            0.36  0.28688524590163933  0.0  \\
            0.37  0.28688524590163933  0.0  \\
            0.38  0.28688524590163933  0.0  \\
            0.39  0.28688524590163933  0.0  \\
            0.4  0.28688524590163933  0.0  \\
            0.41  0.28688524590163933  0.0  \\
            0.42  0.28688524590163933  0.0  \\
            0.43  0.28688524590163933  0.0  \\
            0.44  0.28688524590163933  0.0  \\
            0.45  0.28688524590163933  0.0  \\
            0.46  0.28688524590163933  0.0  \\
            0.47  0.28688524590163933  0.0  \\
            0.48  0.28688524590163933  0.0  \\
            0.49  0.28688524590163933  0.0  \\
            0.5  0.28688524590163933  0.0  \\
            0.0  0.30327868852459017  0.0  \\
            0.01  0.30327868852459017  0.0  \\
            0.02  0.30327868852459017  0.0  \\
            0.03  0.30327868852459017  0.0  \\
            0.04  0.30327868852459017  0.0  \\
            0.05  0.30327868852459017  0.0  \\
            0.06  0.30327868852459017  0.0  \\
            0.07  0.30327868852459017  0.0  \\
            0.08  0.30327868852459017  0.0  \\
            0.09  0.30327868852459017  0.0  \\
            0.1  0.30327868852459017  0.0  \\
            0.11  0.30327868852459017  0.0  \\
            0.12  0.30327868852459017  0.0  \\
            0.13  0.30327868852459017  0.0  \\
            0.14  0.30327868852459017  0.0  \\
            0.15  0.30327868852459017  0.0  \\
            0.16  0.30327868852459017  0.0  \\
            0.17  0.30327868852459017  0.0  \\
            0.18  0.30327868852459017  0.0  \\
            0.19  0.30327868852459017  0.0  \\
            0.2  0.30327868852459017  0.0  \\
            0.21  0.30327868852459017  0.0  \\
            0.22  0.30327868852459017  0.0  \\
            0.23  0.30327868852459017  0.0  \\
            0.24  0.30327868852459017  0.0  \\
            0.25  0.30327868852459017  0.0  \\
            0.26  0.30327868852459017  0.0  \\
            0.27  0.30327868852459017  0.0  \\
            0.28  0.30327868852459017  0.0  \\
            0.29  0.30327868852459017  0.0  \\
            0.3  0.30327868852459017  0.0  \\
            0.31  0.30327868852459017  0.0  \\
            0.32  0.30327868852459017  0.0  \\
            0.33  0.30327868852459017  0.0  \\
            0.34  0.30327868852459017  0.0  \\
            0.35  0.30327868852459017  0.0  \\
            0.36  0.30327868852459017  0.0  \\
            0.37  0.30327868852459017  0.0  \\
            0.38  0.30327868852459017  0.0  \\
            0.39  0.30327868852459017  0.0  \\
            0.4  0.30327868852459017  0.0  \\
            0.41  0.30327868852459017  0.0  \\
            0.42  0.30327868852459017  0.0  \\
            0.43  0.30327868852459017  0.0  \\
            0.44  0.30327868852459017  0.0  \\
            0.45  0.30327868852459017  0.0  \\
            0.46  0.30327868852459017  0.0  \\
            0.47  0.30327868852459017  0.0  \\
            0.48  0.30327868852459017  0.0  \\
            0.49  0.30327868852459017  0.0  \\
            0.5  0.30327868852459017  0.0  \\
            0.0  0.319672131147541  0.0  \\
            0.01  0.319672131147541  0.0  \\
            0.02  0.319672131147541  0.0  \\
            0.03  0.319672131147541  0.0  \\
            0.04  0.319672131147541  0.0  \\
            0.05  0.319672131147541  0.0  \\
            0.06  0.319672131147541  0.0  \\
            0.07  0.319672131147541  0.0  \\
            0.08  0.319672131147541  0.0  \\
            0.09  0.319672131147541  0.0  \\
            0.1  0.319672131147541  0.0  \\
            0.11  0.319672131147541  0.0  \\
            0.12  0.319672131147541  0.0  \\
            0.13  0.319672131147541  0.0  \\
            0.14  0.319672131147541  0.0  \\
            0.15  0.319672131147541  0.0  \\
            0.16  0.319672131147541  0.0  \\
            0.17  0.319672131147541  0.0  \\
            0.18  0.319672131147541  0.0  \\
            0.19  0.319672131147541  0.0  \\
            0.2  0.319672131147541  0.0  \\
            0.21  0.319672131147541  0.0  \\
            0.22  0.319672131147541  0.0  \\
            0.23  0.319672131147541  0.0  \\
            0.24  0.319672131147541  0.0  \\
            0.25  0.319672131147541  0.0  \\
            0.26  0.319672131147541  0.0  \\
            0.27  0.319672131147541  0.0  \\
            0.28  0.319672131147541  0.0  \\
            0.29  0.319672131147541  0.0  \\
            0.3  0.319672131147541  0.0  \\
            0.31  0.319672131147541  0.0  \\
            0.32  0.319672131147541  0.0  \\
            0.33  0.319672131147541  0.0  \\
            0.34  0.319672131147541  0.0  \\
            0.35  0.319672131147541  0.0  \\
            0.36  0.319672131147541  0.0  \\
            0.37  0.319672131147541  0.0  \\
            0.38  0.319672131147541  0.0  \\
            0.39  0.319672131147541  0.0  \\
            0.4  0.319672131147541  0.0  \\
            0.41  0.319672131147541  0.0  \\
            0.42  0.319672131147541  0.0  \\
            0.43  0.319672131147541  0.0  \\
            0.44  0.319672131147541  0.0  \\
            0.45  0.319672131147541  0.0  \\
            0.46  0.319672131147541  0.0  \\
            0.47  0.319672131147541  0.0  \\
            0.48  0.319672131147541  0.0  \\
            0.49  0.319672131147541  0.0  \\
            0.5  0.319672131147541  0.0  \\
            0.0  0.3360655737704918  0.0  \\
            0.01  0.3360655737704918  0.0  \\
            0.02  0.3360655737704918  0.0  \\
            0.03  0.3360655737704918  0.0  \\
            0.04  0.3360655737704918  0.0  \\
            0.05  0.3360655737704918  0.0  \\
            0.06  0.3360655737704918  0.0  \\
            0.07  0.3360655737704918  0.0  \\
            0.08  0.3360655737704918  0.0  \\
            0.09  0.3360655737704918  0.0  \\
            0.1  0.3360655737704918  0.0  \\
            0.11  0.3360655737704918  0.0  \\
            0.12  0.3360655737704918  0.0  \\
            0.13  0.3360655737704918  0.0  \\
            0.14  0.3360655737704918  0.0  \\
            0.15  0.3360655737704918  0.0  \\
            0.16  0.3360655737704918  0.0  \\
            0.17  0.3360655737704918  0.0  \\
            0.18  0.3360655737704918  0.0  \\
            0.19  0.3360655737704918  0.0  \\
            0.2  0.3360655737704918  0.0  \\
            0.21  0.3360655737704918  0.0  \\
            0.22  0.3360655737704918  0.0  \\
            0.23  0.3360655737704918  0.0  \\
            0.24  0.3360655737704918  0.0  \\
            0.25  0.3360655737704918  0.0  \\
            0.26  0.3360655737704918  0.0  \\
            0.27  0.3360655737704918  0.0  \\
            0.28  0.3360655737704918  0.0  \\
            0.29  0.3360655737704918  0.0  \\
            0.3  0.3360655737704918  0.0  \\
            0.31  0.3360655737704918  0.0  \\
            0.32  0.3360655737704918  0.0  \\
            0.33  0.3360655737704918  0.0  \\
            0.34  0.3360655737704918  0.0  \\
            0.35  0.3360655737704918  0.0  \\
            0.36  0.3360655737704918  0.0  \\
            0.37  0.3360655737704918  0.0  \\
            0.38  0.3360655737704918  0.0  \\
            0.39  0.3360655737704918  0.0  \\
            0.4  0.3360655737704918  0.0  \\
            0.41  0.3360655737704918  0.0  \\
            0.42  0.3360655737704918  0.0  \\
            0.43  0.3360655737704918  0.0  \\
            0.44  0.3360655737704918  0.0  \\
            0.45  0.3360655737704918  0.0  \\
            0.46  0.3360655737704918  0.0  \\
            0.47  0.3360655737704918  0.0  \\
            0.48  0.3360655737704918  0.0  \\
            0.49  0.3360655737704918  0.0  \\
            0.5  0.3360655737704918  0.0  \\
            0.0  0.3524590163934426  0.0  \\
            0.01  0.3524590163934426  0.0  \\
            0.02  0.3524590163934426  0.0  \\
            0.03  0.3524590163934426  0.0  \\
            0.04  0.3524590163934426  0.0  \\
            0.05  0.3524590163934426  0.0  \\
            0.06  0.3524590163934426  0.0  \\
            0.07  0.3524590163934426  0.0  \\
            0.08  0.3524590163934426  0.0  \\
            0.09  0.3524590163934426  0.0  \\
            0.1  0.3524590163934426  0.0  \\
            0.11  0.3524590163934426  0.0  \\
            0.12  0.3524590163934426  0.0  \\
            0.13  0.3524590163934426  0.0  \\
            0.14  0.3524590163934426  0.0  \\
            0.15  0.3524590163934426  0.0  \\
            0.16  0.3524590163934426  0.0  \\
            0.17  0.3524590163934426  0.0  \\
            0.18  0.3524590163934426  0.0  \\
            0.19  0.3524590163934426  0.0  \\
            0.2  0.3524590163934426  0.0  \\
            0.21  0.3524590163934426  0.0  \\
            0.22  0.3524590163934426  0.0  \\
            0.23  0.3524590163934426  0.0  \\
            0.24  0.3524590163934426  0.0  \\
            0.25  0.3524590163934426  0.0  \\
            0.26  0.3524590163934426  0.0  \\
            0.27  0.3524590163934426  0.0  \\
            0.28  0.3524590163934426  0.0  \\
            0.29  0.3524590163934426  0.0  \\
            0.3  0.3524590163934426  0.0  \\
            0.31  0.3524590163934426  0.0  \\
            0.32  0.3524590163934426  0.0  \\
            0.33  0.3524590163934426  0.0  \\
            0.34  0.3524590163934426  0.0  \\
            0.35  0.3524590163934426  0.0  \\
            0.36  0.3524590163934426  0.0  \\
            0.37  0.3524590163934426  0.0  \\
            0.38  0.3524590163934426  0.0  \\
            0.39  0.3524590163934426  0.0  \\
            0.4  0.3524590163934426  0.0  \\
            0.41  0.3524590163934426  0.0  \\
            0.42  0.3524590163934426  0.0  \\
            0.43  0.3524590163934426  0.0  \\
            0.44  0.3524590163934426  0.0  \\
            0.45  0.3524590163934426  0.0  \\
            0.46  0.3524590163934426  0.0  \\
            0.47  0.3524590163934426  0.0  \\
            0.48  0.3524590163934426  0.0  \\
            0.49  0.3524590163934426  0.0  \\
            0.5  0.3524590163934426  0.0  \\
            0.0  0.36885245901639346  0.0  \\
            0.01  0.36885245901639346  0.0  \\
            0.02  0.36885245901639346  0.0  \\
            0.03  0.36885245901639346  0.0  \\
            0.04  0.36885245901639346  0.0  \\
            0.05  0.36885245901639346  0.0  \\
            0.06  0.36885245901639346  0.0  \\
            0.07  0.36885245901639346  0.0  \\
            0.08  0.36885245901639346  0.0  \\
            0.09  0.36885245901639346  0.0  \\
            0.1  0.36885245901639346  475.0  \\
            0.11  0.36885245901639346  990.0  \\
            0.12  0.36885245901639346  994.0  \\
            0.13  0.36885245901639346  994.0  \\
            0.14  0.36885245901639346  997.0  \\
            0.15  0.36885245901639346  999.0  \\
            0.16  0.36885245901639346  997.0  \\
            0.17  0.36885245901639346  874.0  \\
            0.18  0.36885245901639346  3.0  \\
            0.19  0.36885245901639346  0.0  \\
            0.2  0.36885245901639346  0.0  \\
            0.21  0.36885245901639346  0.0  \\
            0.22  0.36885245901639346  0.0  \\
            0.23  0.36885245901639346  0.0  \\
            0.24  0.36885245901639346  0.0  \\
            0.25  0.36885245901639346  0.0  \\
            0.26  0.36885245901639346  0.0  \\
            0.27  0.36885245901639346  0.0  \\
            0.28  0.36885245901639346  0.0  \\
            0.29  0.36885245901639346  0.0  \\
            0.3  0.36885245901639346  0.0  \\
            0.31  0.36885245901639346  0.0  \\
            0.32  0.36885245901639346  0.0  \\
            0.33  0.36885245901639346  0.0  \\
            0.34  0.36885245901639346  0.0  \\
            0.35  0.36885245901639346  0.0  \\
            0.36  0.36885245901639346  0.0  \\
            0.37  0.36885245901639346  0.0  \\
            0.38  0.36885245901639346  0.0  \\
            0.39  0.36885245901639346  0.0  \\
            0.4  0.36885245901639346  0.0  \\
            0.41  0.36885245901639346  0.0  \\
            0.42  0.36885245901639346  0.0  \\
            0.43  0.36885245901639346  0.0  \\
            0.44  0.36885245901639346  0.0  \\
            0.45  0.36885245901639346  0.0  \\
            0.46  0.36885245901639346  0.0  \\
            0.47  0.36885245901639346  0.0  \\
            0.48  0.36885245901639346  0.0  \\
            0.49  0.36885245901639346  0.0  \\
            0.5  0.36885245901639346  0.0  \\
            0.0  0.38524590163934425  0.0  \\
            0.01  0.38524590163934425  0.0  \\
            0.02  0.38524590163934425  0.0  \\
            0.03  0.38524590163934425  0.0  \\
            0.04  0.38524590163934425  0.0  \\
            0.05  0.38524590163934425  0.0  \\
            0.06  0.38524590163934425  0.0  \\
            0.07  0.38524590163934425  0.0  \\
            0.08  0.38524590163934425  0.0  \\
            0.09  0.38524590163934425  0.0  \\
            0.1  0.38524590163934425  0.0  \\
            0.11  0.38524590163934425  0.0  \\
            0.12  0.38524590163934425  0.0  \\
            0.13  0.38524590163934425  0.0  \\
            0.14  0.38524590163934425  0.0  \\
            0.15  0.38524590163934425  0.0  \\
            0.16  0.38524590163934425  0.0  \\
            0.17  0.38524590163934425  0.0  \\
            0.18  0.38524590163934425  0.0  \\
            0.19  0.38524590163934425  0.0  \\
            0.2  0.38524590163934425  0.0  \\
            0.21  0.38524590163934425  0.0  \\
            0.22  0.38524590163934425  0.0  \\
            0.23  0.38524590163934425  0.0  \\
            0.24  0.38524590163934425  0.0  \\
            0.25  0.38524590163934425  0.0  \\
            0.26  0.38524590163934425  0.0  \\
            0.27  0.38524590163934425  0.0  \\
            0.28  0.38524590163934425  0.0  \\
            0.29  0.38524590163934425  0.0  \\
            0.3  0.38524590163934425  0.0  \\
            0.31  0.38524590163934425  0.0  \\
            0.32  0.38524590163934425  0.0  \\
            0.33  0.38524590163934425  0.0  \\
            0.34  0.38524590163934425  0.0  \\
            0.35  0.38524590163934425  0.0  \\
            0.36  0.38524590163934425  0.0  \\
            0.37  0.38524590163934425  0.0  \\
            0.38  0.38524590163934425  0.0  \\
            0.39  0.38524590163934425  0.0  \\
            0.4  0.38524590163934425  0.0  \\
            0.41  0.38524590163934425  0.0  \\
            0.42  0.38524590163934425  0.0  \\
            0.43  0.38524590163934425  0.0  \\
            0.44  0.38524590163934425  0.0  \\
            0.45  0.38524590163934425  0.0  \\
            0.46  0.38524590163934425  0.0  \\
            0.47  0.38524590163934425  0.0  \\
            0.48  0.38524590163934425  0.0  \\
            0.49  0.38524590163934425  0.0  \\
            0.5  0.38524590163934425  0.0  \\
            0.0  0.4016393442622951  0.0  \\
            0.01  0.4016393442622951  0.0  \\
            0.02  0.4016393442622951  0.0  \\
            0.03  0.4016393442622951  0.0  \\
            0.04  0.4016393442622951  0.0  \\
            0.05  0.4016393442622951  0.0  \\
            0.06  0.4016393442622951  0.0  \\
            0.07  0.4016393442622951  0.0  \\
            0.08  0.4016393442622951  0.0  \\
            0.09  0.4016393442622951  0.0  \\
            0.1  0.4016393442622951  0.0  \\
            0.11  0.4016393442622951  0.0  \\
            0.12  0.4016393442622951  0.0  \\
            0.13  0.4016393442622951  0.0  \\
            0.14  0.4016393442622951  0.0  \\
            0.15  0.4016393442622951  0.0  \\
            0.16  0.4016393442622951  0.0  \\
            0.17  0.4016393442622951  0.0  \\
            0.18  0.4016393442622951  0.0  \\
            0.19  0.4016393442622951  0.0  \\
            0.2  0.4016393442622951  0.0  \\
            0.21  0.4016393442622951  0.0  \\
            0.22  0.4016393442622951  0.0  \\
            0.23  0.4016393442622951  0.0  \\
            0.24  0.4016393442622951  0.0  \\
            0.25  0.4016393442622951  0.0  \\
            0.26  0.4016393442622951  0.0  \\
            0.27  0.4016393442622951  0.0  \\
            0.28  0.4016393442622951  0.0  \\
            0.29  0.4016393442622951  0.0  \\
            0.3  0.4016393442622951  0.0  \\
            0.31  0.4016393442622951  0.0  \\
            0.32  0.4016393442622951  0.0  \\
            0.33  0.4016393442622951  0.0  \\
            0.34  0.4016393442622951  0.0  \\
            0.35  0.4016393442622951  0.0  \\
            0.36  0.4016393442622951  0.0  \\
            0.37  0.4016393442622951  0.0  \\
            0.38  0.4016393442622951  0.0  \\
            0.39  0.4016393442622951  0.0  \\
            0.4  0.4016393442622951  0.0  \\
            0.41  0.4016393442622951  0.0  \\
            0.42  0.4016393442622951  0.0  \\
            0.43  0.4016393442622951  0.0  \\
            0.44  0.4016393442622951  0.0  \\
            0.45  0.4016393442622951  0.0  \\
            0.46  0.4016393442622951  0.0  \\
            0.47  0.4016393442622951  0.0  \\
            0.48  0.4016393442622951  0.0  \\
            0.49  0.4016393442622951  0.0  \\
            0.5  0.4016393442622951  0.0  \\
            0.0  0.4180327868852459  0.0  \\
            0.01  0.4180327868852459  0.0  \\
            0.02  0.4180327868852459  0.0  \\
            0.03  0.4180327868852459  0.0  \\
            0.04  0.4180327868852459  0.0  \\
            0.05  0.4180327868852459  0.0  \\
            0.06  0.4180327868852459  0.0  \\
            0.07  0.4180327868852459  0.0  \\
            0.08  0.4180327868852459  0.0  \\
            0.09  0.4180327868852459  0.0  \\
            0.1  0.4180327868852459  0.0  \\
            0.11  0.4180327868852459  0.0  \\
            0.12  0.4180327868852459  0.0  \\
            0.13  0.4180327868852459  0.0  \\
            0.14  0.4180327868852459  0.0  \\
            0.15  0.4180327868852459  0.0  \\
            0.16  0.4180327868852459  0.0  \\
            0.17  0.4180327868852459  0.0  \\
            0.18  0.4180327868852459  0.0  \\
            0.19  0.4180327868852459  0.0  \\
            0.2  0.4180327868852459  0.0  \\
            0.21  0.4180327868852459  0.0  \\
            0.22  0.4180327868852459  0.0  \\
            0.23  0.4180327868852459  0.0  \\
            0.24  0.4180327868852459  0.0  \\
            0.25  0.4180327868852459  0.0  \\
            0.26  0.4180327868852459  0.0  \\
            0.27  0.4180327868852459  0.0  \\
            0.28  0.4180327868852459  0.0  \\
            0.29  0.4180327868852459  0.0  \\
            0.3  0.4180327868852459  0.0  \\
            0.31  0.4180327868852459  0.0  \\
            0.32  0.4180327868852459  0.0  \\
            0.33  0.4180327868852459  0.0  \\
            0.34  0.4180327868852459  0.0  \\
            0.35  0.4180327868852459  0.0  \\
            0.36  0.4180327868852459  0.0  \\
            0.37  0.4180327868852459  0.0  \\
            0.38  0.4180327868852459  0.0  \\
            0.39  0.4180327868852459  0.0  \\
            0.4  0.4180327868852459  0.0  \\
            0.41  0.4180327868852459  0.0  \\
            0.42  0.4180327868852459  0.0  \\
            0.43  0.4180327868852459  0.0  \\
            0.44  0.4180327868852459  0.0  \\
            0.45  0.4180327868852459  0.0  \\
            0.46  0.4180327868852459  0.0  \\
            0.47  0.4180327868852459  0.0  \\
            0.48  0.4180327868852459  0.0  \\
            0.49  0.4180327868852459  0.0  \\
            0.5  0.4180327868852459  0.0  \\
            0.0  0.4344262295081967  0.0  \\
            0.01  0.4344262295081967  0.0  \\
            0.02  0.4344262295081967  0.0  \\
            0.03  0.4344262295081967  0.0  \\
            0.04  0.4344262295081967  0.0  \\
            0.05  0.4344262295081967  0.0  \\
            0.06  0.4344262295081967  0.0  \\
            0.07  0.4344262295081967  0.0  \\
            0.08  0.4344262295081967  0.0  \\
            0.09  0.4344262295081967  0.0  \\
            0.1  0.4344262295081967  0.0  \\
            0.11  0.4344262295081967  0.0  \\
            0.12  0.4344262295081967  0.0  \\
            0.13  0.4344262295081967  0.0  \\
            0.14  0.4344262295081967  0.0  \\
            0.15  0.4344262295081967  0.0  \\
            0.16  0.4344262295081967  0.0  \\
            0.17  0.4344262295081967  0.0  \\
            0.18  0.4344262295081967  0.0  \\
            0.19  0.4344262295081967  0.0  \\
            0.2  0.4344262295081967  0.0  \\
            0.21  0.4344262295081967  0.0  \\
            0.22  0.4344262295081967  0.0  \\
            0.23  0.4344262295081967  0.0  \\
            0.24  0.4344262295081967  0.0  \\
            0.25  0.4344262295081967  0.0  \\
            0.26  0.4344262295081967  0.0  \\
            0.27  0.4344262295081967  0.0  \\
            0.28  0.4344262295081967  0.0  \\
            0.29  0.4344262295081967  0.0  \\
            0.3  0.4344262295081967  0.0  \\
            0.31  0.4344262295081967  0.0  \\
            0.32  0.4344262295081967  0.0  \\
            0.33  0.4344262295081967  0.0  \\
            0.34  0.4344262295081967  0.0  \\
            0.35  0.4344262295081967  0.0  \\
            0.36  0.4344262295081967  0.0  \\
            0.37  0.4344262295081967  0.0  \\
            0.38  0.4344262295081967  0.0  \\
            0.39  0.4344262295081967  0.0  \\
            0.4  0.4344262295081967  0.0  \\
            0.41  0.4344262295081967  0.0  \\
            0.42  0.4344262295081967  0.0  \\
            0.43  0.4344262295081967  0.0  \\
            0.44  0.4344262295081967  0.0  \\
            0.45  0.4344262295081967  0.0  \\
            0.46  0.4344262295081967  0.0  \\
            0.47  0.4344262295081967  0.0  \\
            0.48  0.4344262295081967  0.0  \\
            0.49  0.4344262295081967  0.0  \\
            0.5  0.4344262295081967  0.0  \\
            0.0  0.45081967213114754  0.0  \\
            0.01  0.45081967213114754  0.0  \\
            0.02  0.45081967213114754  0.0  \\
            0.03  0.45081967213114754  0.0  \\
            0.04  0.45081967213114754  0.0  \\
            0.05  0.45081967213114754  0.0  \\
            0.06  0.45081967213114754  0.0  \\
            0.07  0.45081967213114754  0.0  \\
            0.08  0.45081967213114754  0.0  \\
            0.09  0.45081967213114754  0.0  \\
            0.1  0.45081967213114754  0.0  \\
            0.11  0.45081967213114754  0.0  \\
            0.12  0.45081967213114754  0.0  \\
            0.13  0.45081967213114754  0.0  \\
            0.14  0.45081967213114754  0.0  \\
            0.15  0.45081967213114754  0.0  \\
            0.16  0.45081967213114754  0.0  \\
            0.17  0.45081967213114754  0.0  \\
            0.18  0.45081967213114754  0.0  \\
            0.19  0.45081967213114754  0.0  \\
            0.2  0.45081967213114754  0.0  \\
            0.21  0.45081967213114754  0.0  \\
            0.22  0.45081967213114754  0.0  \\
            0.23  0.45081967213114754  0.0  \\
            0.24  0.45081967213114754  0.0  \\
            0.25  0.45081967213114754  0.0  \\
            0.26  0.45081967213114754  0.0  \\
            0.27  0.45081967213114754  0.0  \\
            0.28  0.45081967213114754  0.0  \\
            0.29  0.45081967213114754  0.0  \\
            0.3  0.45081967213114754  0.0  \\
            0.31  0.45081967213114754  0.0  \\
            0.32  0.45081967213114754  0.0  \\
            0.33  0.45081967213114754  0.0  \\
            0.34  0.45081967213114754  0.0  \\
            0.35  0.45081967213114754  0.0  \\
            0.36  0.45081967213114754  0.0  \\
            0.37  0.45081967213114754  0.0  \\
            0.38  0.45081967213114754  0.0  \\
            0.39  0.45081967213114754  0.0  \\
            0.4  0.45081967213114754  0.0  \\
            0.41  0.45081967213114754  0.0  \\
            0.42  0.45081967213114754  0.0  \\
            0.43  0.45081967213114754  0.0  \\
            0.44  0.45081967213114754  0.0  \\
            0.45  0.45081967213114754  0.0  \\
            0.46  0.45081967213114754  0.0  \\
            0.47  0.45081967213114754  0.0  \\
            0.48  0.45081967213114754  0.0  \\
            0.49  0.45081967213114754  0.0  \\
            0.5  0.45081967213114754  0.0  \\
            0.0  0.4672131147540984  0.0  \\
            0.01  0.4672131147540984  0.0  \\
            0.02  0.4672131147540984  0.0  \\
            0.03  0.4672131147540984  0.0  \\
            0.04  0.4672131147540984  0.0  \\
            0.05  0.4672131147540984  0.0  \\
            0.06  0.4672131147540984  0.0  \\
            0.07  0.4672131147540984  0.0  \\
            0.08  0.4672131147540984  0.0  \\
            0.09  0.4672131147540984  0.0  \\
            0.1  0.4672131147540984  0.0  \\
            0.11  0.4672131147540984  0.0  \\
            0.12  0.4672131147540984  0.0  \\
            0.13  0.4672131147540984  0.0  \\
            0.14  0.4672131147540984  0.0  \\
            0.15  0.4672131147540984  0.0  \\
            0.16  0.4672131147540984  0.0  \\
            0.17  0.4672131147540984  0.0  \\
            0.18  0.4672131147540984  0.0  \\
            0.19  0.4672131147540984  0.0  \\
            0.2  0.4672131147540984  0.0  \\
            0.21  0.4672131147540984  0.0  \\
            0.22  0.4672131147540984  0.0  \\
            0.23  0.4672131147540984  0.0  \\
            0.24  0.4672131147540984  0.0  \\
            0.25  0.4672131147540984  0.0  \\
            0.26  0.4672131147540984  0.0  \\
            0.27  0.4672131147540984  0.0  \\
            0.28  0.4672131147540984  0.0  \\
            0.29  0.4672131147540984  0.0  \\
            0.3  0.4672131147540984  0.0  \\
            0.31  0.4672131147540984  0.0  \\
            0.32  0.4672131147540984  0.0  \\
            0.33  0.4672131147540984  0.0  \\
            0.34  0.4672131147540984  0.0  \\
            0.35  0.4672131147540984  0.0  \\
            0.36  0.4672131147540984  0.0  \\
            0.37  0.4672131147540984  0.0  \\
            0.38  0.4672131147540984  0.0  \\
            0.39  0.4672131147540984  0.0  \\
            0.4  0.4672131147540984  0.0  \\
            0.41  0.4672131147540984  0.0  \\
            0.42  0.4672131147540984  0.0  \\
            0.43  0.4672131147540984  0.0  \\
            0.44  0.4672131147540984  0.0  \\
            0.45  0.4672131147540984  0.0  \\
            0.46  0.4672131147540984  0.0  \\
            0.47  0.4672131147540984  0.0  \\
            0.48  0.4672131147540984  0.0  \\
            0.49  0.4672131147540984  0.0  \\
            0.5  0.4672131147540984  0.0  \\
            0.0  0.48360655737704916  0.0  \\
            0.01  0.48360655737704916  0.0  \\
            0.02  0.48360655737704916  0.0  \\
            0.03  0.48360655737704916  0.0  \\
            0.04  0.48360655737704916  0.0  \\
            0.05  0.48360655737704916  0.0  \\
            0.06  0.48360655737704916  0.0  \\
            0.07  0.48360655737704916  0.0  \\
            0.08  0.48360655737704916  0.0  \\
            0.09  0.48360655737704916  0.0  \\
            0.1  0.48360655737704916  0.0  \\
            0.11  0.48360655737704916  0.0  \\
            0.12  0.48360655737704916  0.0  \\
            0.13  0.48360655737704916  0.0  \\
            0.14  0.48360655737704916  0.0  \\
            0.15  0.48360655737704916  0.0  \\
            0.16  0.48360655737704916  0.0  \\
            0.17  0.48360655737704916  0.0  \\
            0.18  0.48360655737704916  0.0  \\
            0.19  0.48360655737704916  0.0  \\
            0.2  0.48360655737704916  0.0  \\
            0.21  0.48360655737704916  0.0  \\
            0.22  0.48360655737704916  0.0  \\
            0.23  0.48360655737704916  0.0  \\
            0.24  0.48360655737704916  0.0  \\
            0.25  0.48360655737704916  0.0  \\
            0.26  0.48360655737704916  0.0  \\
            0.27  0.48360655737704916  0.0  \\
            0.28  0.48360655737704916  0.0  \\
            0.29  0.48360655737704916  0.0  \\
            0.3  0.48360655737704916  0.0  \\
            0.31  0.48360655737704916  0.0  \\
            0.32  0.48360655737704916  0.0  \\
            0.33  0.48360655737704916  0.0  \\
            0.34  0.48360655737704916  0.0  \\
            0.35  0.48360655737704916  0.0  \\
            0.36  0.48360655737704916  0.0  \\
            0.37  0.48360655737704916  0.0  \\
            0.38  0.48360655737704916  0.0  \\
            0.39  0.48360655737704916  0.0  \\
            0.4  0.48360655737704916  0.0  \\
            0.41  0.48360655737704916  0.0  \\
            0.42  0.48360655737704916  0.0  \\
            0.43  0.48360655737704916  0.0  \\
            0.44  0.48360655737704916  0.0  \\
            0.45  0.48360655737704916  0.0  \\
            0.46  0.48360655737704916  0.0  \\
            0.47  0.48360655737704916  0.0  \\
            0.48  0.48360655737704916  0.0  \\
            0.49  0.48360655737704916  0.0  \\
            0.5  0.48360655737704916  0.0  \\
            0.0  0.5  0.0  \\
            0.01  0.5  0.0  \\
            0.02  0.5  0.0  \\
            0.03  0.5  0.0  \\
            0.04  0.5  0.0  \\
            0.05  0.5  0.0  \\
            0.06  0.5  0.0  \\
            0.07  0.5  0.0  \\
            0.08  0.5  0.0  \\
            0.09  0.5  0.0  \\
            0.1  0.5  1.0  \\
            0.11  0.5  10.0  \\
            0.12  0.5  6.0  \\
            0.13  0.5  6.0  \\
            0.14  0.5  3.0  \\
            0.15  0.5  1.0  \\
            0.16  0.5  3.0  \\
            0.17  0.5  3.0  \\
            0.18  0.5  0.0  \\
            0.19  0.5  0.0  \\
            0.2  0.5  0.0  \\
            0.21  0.5  0.0  \\
            0.22  0.5  0.0  \\
            0.23  0.5  0.0  \\
            0.24  0.5  0.0  \\
            0.25  0.5  0.0  \\
            0.26  0.5  0.0  \\
            0.27  0.5  0.0  \\
            0.28  0.5  0.0  \\
            0.29  0.5  0.0  \\
            0.3  0.5  0.0  \\
            0.31  0.5  0.0  \\
            0.32  0.5  0.0  \\
            0.33  0.5  0.0  \\
            0.34  0.5  0.0  \\
            0.35  0.5  0.0  \\
            0.36  0.5  0.0  \\
            0.37  0.5  0.0  \\
            0.38  0.5  0.0  \\
            0.39  0.5  0.0  \\
            0.4  0.5  0.0  \\
            0.41  0.5  0.0  \\
            0.42  0.5  0.0  \\
            0.43  0.5  0.0  \\
            0.44  0.5  0.0  \\
            0.45  0.5  0.0  \\
            0.46  0.5  0.0  \\
            0.47  0.5  0.0  \\
            0.48  0.5  0.0  \\
            0.49  0.5  0.0  \\
            0.5  0.5  0.0  \\
            0.0  0.5163934426229508  0.0  \\
            0.01  0.5163934426229508  0.0  \\
            0.02  0.5163934426229508  0.0  \\
            0.03  0.5163934426229508  0.0  \\
            0.04  0.5163934426229508  0.0  \\
            0.05  0.5163934426229508  0.0  \\
            0.06  0.5163934426229508  0.0  \\
            0.07  0.5163934426229508  0.0  \\
            0.08  0.5163934426229508  0.0  \\
            0.09  0.5163934426229508  0.0  \\
            0.1  0.5163934426229508  0.0  \\
            0.11  0.5163934426229508  0.0  \\
            0.12  0.5163934426229508  0.0  \\
            0.13  0.5163934426229508  0.0  \\
            0.14  0.5163934426229508  0.0  \\
            0.15  0.5163934426229508  0.0  \\
            0.16  0.5163934426229508  0.0  \\
            0.17  0.5163934426229508  0.0  \\
            0.18  0.5163934426229508  0.0  \\
            0.19  0.5163934426229508  0.0  \\
            0.2  0.5163934426229508  0.0  \\
            0.21  0.5163934426229508  0.0  \\
            0.22  0.5163934426229508  0.0  \\
            0.23  0.5163934426229508  0.0  \\
            0.24  0.5163934426229508  0.0  \\
            0.25  0.5163934426229508  0.0  \\
            0.26  0.5163934426229508  0.0  \\
            0.27  0.5163934426229508  0.0  \\
            0.28  0.5163934426229508  0.0  \\
            0.29  0.5163934426229508  0.0  \\
            0.3  0.5163934426229508  0.0  \\
            0.31  0.5163934426229508  0.0  \\
            0.32  0.5163934426229508  0.0  \\
            0.33  0.5163934426229508  0.0  \\
            0.34  0.5163934426229508  0.0  \\
            0.35  0.5163934426229508  0.0  \\
            0.36  0.5163934426229508  0.0  \\
            0.37  0.5163934426229508  0.0  \\
            0.38  0.5163934426229508  0.0  \\
            0.39  0.5163934426229508  0.0  \\
            0.4  0.5163934426229508  0.0  \\
            0.41  0.5163934426229508  0.0  \\
            0.42  0.5163934426229508  0.0  \\
            0.43  0.5163934426229508  0.0  \\
            0.44  0.5163934426229508  0.0  \\
            0.45  0.5163934426229508  0.0  \\
            0.46  0.5163934426229508  0.0  \\
            0.47  0.5163934426229508  0.0  \\
            0.48  0.5163934426229508  0.0  \\
            0.49  0.5163934426229508  0.0  \\
            0.5  0.5163934426229508  0.0  \\
            0.0  0.5327868852459017  0.0  \\
            0.01  0.5327868852459017  0.0  \\
            0.02  0.5327868852459017  0.0  \\
            0.03  0.5327868852459017  0.0  \\
            0.04  0.5327868852459017  0.0  \\
            0.05  0.5327868852459017  0.0  \\
            0.06  0.5327868852459017  0.0  \\
            0.07  0.5327868852459017  0.0  \\
            0.08  0.5327868852459017  0.0  \\
            0.09  0.5327868852459017  0.0  \\
            0.1  0.5327868852459017  0.0  \\
            0.11  0.5327868852459017  0.0  \\
            0.12  0.5327868852459017  0.0  \\
            0.13  0.5327868852459017  0.0  \\
            0.14  0.5327868852459017  0.0  \\
            0.15  0.5327868852459017  0.0  \\
            0.16  0.5327868852459017  0.0  \\
            0.17  0.5327868852459017  0.0  \\
            0.18  0.5327868852459017  0.0  \\
            0.19  0.5327868852459017  0.0  \\
            0.2  0.5327868852459017  0.0  \\
            0.21  0.5327868852459017  0.0  \\
            0.22  0.5327868852459017  0.0  \\
            0.23  0.5327868852459017  0.0  \\
            0.24  0.5327868852459017  0.0  \\
            0.25  0.5327868852459017  0.0  \\
            0.26  0.5327868852459017  0.0  \\
            0.27  0.5327868852459017  0.0  \\
            0.28  0.5327868852459017  0.0  \\
            0.29  0.5327868852459017  0.0  \\
            0.3  0.5327868852459017  0.0  \\
            0.31  0.5327868852459017  0.0  \\
            0.32  0.5327868852459017  0.0  \\
            0.33  0.5327868852459017  0.0  \\
            0.34  0.5327868852459017  0.0  \\
            0.35  0.5327868852459017  0.0  \\
            0.36  0.5327868852459017  0.0  \\
            0.37  0.5327868852459017  0.0  \\
            0.38  0.5327868852459017  0.0  \\
            0.39  0.5327868852459017  0.0  \\
            0.4  0.5327868852459017  0.0  \\
            0.41  0.5327868852459017  0.0  \\
            0.42  0.5327868852459017  0.0  \\
            0.43  0.5327868852459017  0.0  \\
            0.44  0.5327868852459017  0.0  \\
            0.45  0.5327868852459017  0.0  \\
            0.46  0.5327868852459017  0.0  \\
            0.47  0.5327868852459017  0.0  \\
            0.48  0.5327868852459017  0.0  \\
            0.49  0.5327868852459017  0.0  \\
            0.5  0.5327868852459017  0.0  \\
            0.0  0.5491803278688525  0.0  \\
            0.01  0.5491803278688525  0.0  \\
            0.02  0.5491803278688525  0.0  \\
            0.03  0.5491803278688525  0.0  \\
            0.04  0.5491803278688525  0.0  \\
            0.05  0.5491803278688525  0.0  \\
            0.06  0.5491803278688525  0.0  \\
            0.07  0.5491803278688525  0.0  \\
            0.08  0.5491803278688525  0.0  \\
            0.09  0.5491803278688525  0.0  \\
            0.1  0.5491803278688525  0.0  \\
            0.11  0.5491803278688525  0.0  \\
            0.12  0.5491803278688525  0.0  \\
            0.13  0.5491803278688525  0.0  \\
            0.14  0.5491803278688525  0.0  \\
            0.15  0.5491803278688525  0.0  \\
            0.16  0.5491803278688525  0.0  \\
            0.17  0.5491803278688525  0.0  \\
            0.18  0.5491803278688525  0.0  \\
            0.19  0.5491803278688525  0.0  \\
            0.2  0.5491803278688525  0.0  \\
            0.21  0.5491803278688525  0.0  \\
            0.22  0.5491803278688525  0.0  \\
            0.23  0.5491803278688525  0.0  \\
            0.24  0.5491803278688525  0.0  \\
            0.25  0.5491803278688525  0.0  \\
            0.26  0.5491803278688525  0.0  \\
            0.27  0.5491803278688525  0.0  \\
            0.28  0.5491803278688525  0.0  \\
            0.29  0.5491803278688525  0.0  \\
            0.3  0.5491803278688525  0.0  \\
            0.31  0.5491803278688525  0.0  \\
            0.32  0.5491803278688525  0.0  \\
            0.33  0.5491803278688525  0.0  \\
            0.34  0.5491803278688525  0.0  \\
            0.35  0.5491803278688525  0.0  \\
            0.36  0.5491803278688525  0.0  \\
            0.37  0.5491803278688525  0.0  \\
            0.38  0.5491803278688525  0.0  \\
            0.39  0.5491803278688525  0.0  \\
            0.4  0.5491803278688525  0.0  \\
            0.41  0.5491803278688525  0.0  \\
            0.42  0.5491803278688525  0.0  \\
            0.43  0.5491803278688525  0.0  \\
            0.44  0.5491803278688525  0.0  \\
            0.45  0.5491803278688525  0.0  \\
            0.46  0.5491803278688525  0.0  \\
            0.47  0.5491803278688525  0.0  \\
            0.48  0.5491803278688525  0.0  \\
            0.49  0.5491803278688525  0.0  \\
            0.5  0.5491803278688525  0.0  \\
            0.0  0.5655737704918032  0.0  \\
            0.01  0.5655737704918032  0.0  \\
            0.02  0.5655737704918032  0.0  \\
            0.03  0.5655737704918032  0.0  \\
            0.04  0.5655737704918032  0.0  \\
            0.05  0.5655737704918032  465.0  \\
            0.06  0.5655737704918032  984.0  \\
            0.07  0.5655737704918032  998.0  \\
            0.08  0.5655737704918032  1000.0  \\
            0.09  0.5655737704918032  1000.0  \\
            0.1  0.5655737704918032  524.0  \\
            0.11  0.5655737704918032  0.0  \\
            0.12  0.5655737704918032  0.0  \\
            0.13  0.5655737704918032  0.0  \\
            0.14  0.5655737704918032  0.0  \\
            0.15  0.5655737704918032  0.0  \\
            0.16  0.5655737704918032  0.0  \\
            0.17  0.5655737704918032  0.0  \\
            0.18  0.5655737704918032  0.0  \\
            0.19  0.5655737704918032  0.0  \\
            0.2  0.5655737704918032  0.0  \\
            0.21  0.5655737704918032  0.0  \\
            0.22  0.5655737704918032  0.0  \\
            0.23  0.5655737704918032  0.0  \\
            0.24  0.5655737704918032  0.0  \\
            0.25  0.5655737704918032  0.0  \\
            0.26  0.5655737704918032  0.0  \\
            0.27  0.5655737704918032  0.0  \\
            0.28  0.5655737704918032  0.0  \\
            0.29  0.5655737704918032  0.0  \\
            0.3  0.5655737704918032  0.0  \\
            0.31  0.5655737704918032  0.0  \\
            0.32  0.5655737704918032  0.0  \\
            0.33  0.5655737704918032  0.0  \\
            0.34  0.5655737704918032  0.0  \\
            0.35  0.5655737704918032  0.0  \\
            0.36  0.5655737704918032  0.0  \\
            0.37  0.5655737704918032  0.0  \\
            0.38  0.5655737704918032  0.0  \\
            0.39  0.5655737704918032  0.0  \\
            0.4  0.5655737704918032  0.0  \\
            0.41  0.5655737704918032  0.0  \\
            0.42  0.5655737704918032  0.0  \\
            0.43  0.5655737704918032  0.0  \\
            0.44  0.5655737704918032  0.0  \\
            0.45  0.5655737704918032  0.0  \\
            0.46  0.5655737704918032  0.0  \\
            0.47  0.5655737704918032  0.0  \\
            0.48  0.5655737704918032  0.0  \\
            0.49  0.5655737704918032  0.0  \\
            0.5  0.5655737704918032  0.0  \\
            0.0  0.5819672131147541  0.0  \\
            0.01  0.5819672131147541  0.0  \\
            0.02  0.5819672131147541  0.0  \\
            0.03  0.5819672131147541  0.0  \\
            0.04  0.5819672131147541  0.0  \\
            0.05  0.5819672131147541  0.0  \\
            0.06  0.5819672131147541  0.0  \\
            0.07  0.5819672131147541  0.0  \\
            0.08  0.5819672131147541  0.0  \\
            0.09  0.5819672131147541  0.0  \\
            0.1  0.5819672131147541  0.0  \\
            0.11  0.5819672131147541  0.0  \\
            0.12  0.5819672131147541  0.0  \\
            0.13  0.5819672131147541  0.0  \\
            0.14  0.5819672131147541  0.0  \\
            0.15  0.5819672131147541  0.0  \\
            0.16  0.5819672131147541  0.0  \\
            0.17  0.5819672131147541  0.0  \\
            0.18  0.5819672131147541  0.0  \\
            0.19  0.5819672131147541  0.0  \\
            0.2  0.5819672131147541  0.0  \\
            0.21  0.5819672131147541  0.0  \\
            0.22  0.5819672131147541  0.0  \\
            0.23  0.5819672131147541  0.0  \\
            0.24  0.5819672131147541  0.0  \\
            0.25  0.5819672131147541  0.0  \\
            0.26  0.5819672131147541  0.0  \\
            0.27  0.5819672131147541  0.0  \\
            0.28  0.5819672131147541  0.0  \\
            0.29  0.5819672131147541  0.0  \\
            0.3  0.5819672131147541  0.0  \\
            0.31  0.5819672131147541  0.0  \\
            0.32  0.5819672131147541  0.0  \\
            0.33  0.5819672131147541  0.0  \\
            0.34  0.5819672131147541  0.0  \\
            0.35  0.5819672131147541  0.0  \\
            0.36  0.5819672131147541  0.0  \\
            0.37  0.5819672131147541  0.0  \\
            0.38  0.5819672131147541  0.0  \\
            0.39  0.5819672131147541  0.0  \\
            0.4  0.5819672131147541  0.0  \\
            0.41  0.5819672131147541  0.0  \\
            0.42  0.5819672131147541  0.0  \\
            0.43  0.5819672131147541  0.0  \\
            0.44  0.5819672131147541  0.0  \\
            0.45  0.5819672131147541  0.0  \\
            0.46  0.5819672131147541  0.0  \\
            0.47  0.5819672131147541  0.0  \\
            0.48  0.5819672131147541  0.0  \\
            0.49  0.5819672131147541  0.0  \\
            0.5  0.5819672131147541  0.0  \\
            0.0  0.5983606557377049  0.0  \\
            0.01  0.5983606557377049  0.0  \\
            0.02  0.5983606557377049  0.0  \\
            0.03  0.5983606557377049  0.0  \\
            0.04  0.5983606557377049  0.0  \\
            0.05  0.5983606557377049  0.0  \\
            0.06  0.5983606557377049  0.0  \\
            0.07  0.5983606557377049  0.0  \\
            0.08  0.5983606557377049  0.0  \\
            0.09  0.5983606557377049  0.0  \\
            0.1  0.5983606557377049  0.0  \\
            0.11  0.5983606557377049  0.0  \\
            0.12  0.5983606557377049  0.0  \\
            0.13  0.5983606557377049  0.0  \\
            0.14  0.5983606557377049  0.0  \\
            0.15  0.5983606557377049  0.0  \\
            0.16  0.5983606557377049  0.0  \\
            0.17  0.5983606557377049  0.0  \\
            0.18  0.5983606557377049  0.0  \\
            0.19  0.5983606557377049  0.0  \\
            0.2  0.5983606557377049  0.0  \\
            0.21  0.5983606557377049  0.0  \\
            0.22  0.5983606557377049  0.0  \\
            0.23  0.5983606557377049  0.0  \\
            0.24  0.5983606557377049  0.0  \\
            0.25  0.5983606557377049  0.0  \\
            0.26  0.5983606557377049  0.0  \\
            0.27  0.5983606557377049  0.0  \\
            0.28  0.5983606557377049  0.0  \\
            0.29  0.5983606557377049  0.0  \\
            0.3  0.5983606557377049  0.0  \\
            0.31  0.5983606557377049  0.0  \\
            0.32  0.5983606557377049  0.0  \\
            0.33  0.5983606557377049  0.0  \\
            0.34  0.5983606557377049  0.0  \\
            0.35  0.5983606557377049  0.0  \\
            0.36  0.5983606557377049  0.0  \\
            0.37  0.5983606557377049  0.0  \\
            0.38  0.5983606557377049  0.0  \\
            0.39  0.5983606557377049  0.0  \\
            0.4  0.5983606557377049  0.0  \\
            0.41  0.5983606557377049  0.0  \\
            0.42  0.5983606557377049  0.0  \\
            0.43  0.5983606557377049  0.0  \\
            0.44  0.5983606557377049  0.0  \\
            0.45  0.5983606557377049  0.0  \\
            0.46  0.5983606557377049  0.0  \\
            0.47  0.5983606557377049  0.0  \\
            0.48  0.5983606557377049  0.0  \\
            0.49  0.5983606557377049  0.0  \\
            0.5  0.5983606557377049  0.0  \\
            0.0  0.6147540983606558  0.0  \\
            0.01  0.6147540983606558  0.0  \\
            0.02  0.6147540983606558  0.0  \\
            0.03  0.6147540983606558  0.0  \\
            0.04  0.6147540983606558  0.0  \\
            0.05  0.6147540983606558  0.0  \\
            0.06  0.6147540983606558  0.0  \\
            0.07  0.6147540983606558  0.0  \\
            0.08  0.6147540983606558  0.0  \\
            0.09  0.6147540983606558  0.0  \\
            0.1  0.6147540983606558  0.0  \\
            0.11  0.6147540983606558  0.0  \\
            0.12  0.6147540983606558  0.0  \\
            0.13  0.6147540983606558  0.0  \\
            0.14  0.6147540983606558  0.0  \\
            0.15  0.6147540983606558  0.0  \\
            0.16  0.6147540983606558  0.0  \\
            0.17  0.6147540983606558  0.0  \\
            0.18  0.6147540983606558  0.0  \\
            0.19  0.6147540983606558  0.0  \\
            0.2  0.6147540983606558  0.0  \\
            0.21  0.6147540983606558  0.0  \\
            0.22  0.6147540983606558  0.0  \\
            0.23  0.6147540983606558  0.0  \\
            0.24  0.6147540983606558  0.0  \\
            0.25  0.6147540983606558  0.0  \\
            0.26  0.6147540983606558  0.0  \\
            0.27  0.6147540983606558  0.0  \\
            0.28  0.6147540983606558  0.0  \\
            0.29  0.6147540983606558  0.0  \\
            0.3  0.6147540983606558  0.0  \\
            0.31  0.6147540983606558  0.0  \\
            0.32  0.6147540983606558  0.0  \\
            0.33  0.6147540983606558  0.0  \\
            0.34  0.6147540983606558  0.0  \\
            0.35  0.6147540983606558  0.0  \\
            0.36  0.6147540983606558  0.0  \\
            0.37  0.6147540983606558  0.0  \\
            0.38  0.6147540983606558  0.0  \\
            0.39  0.6147540983606558  0.0  \\
            0.4  0.6147540983606558  0.0  \\
            0.41  0.6147540983606558  0.0  \\
            0.42  0.6147540983606558  0.0  \\
            0.43  0.6147540983606558  0.0  \\
            0.44  0.6147540983606558  0.0  \\
            0.45  0.6147540983606558  0.0  \\
            0.46  0.6147540983606558  0.0  \\
            0.47  0.6147540983606558  0.0  \\
            0.48  0.6147540983606558  0.0  \\
            0.49  0.6147540983606558  0.0  \\
            0.5  0.6147540983606558  0.0  \\
            0.0  0.6311475409836066  0.0  \\
            0.01  0.6311475409836066  0.0  \\
            0.02  0.6311475409836066  0.0  \\
            0.03  0.6311475409836066  0.0  \\
            0.04  0.6311475409836066  0.0  \\
            0.05  0.6311475409836066  0.0  \\
            0.06  0.6311475409836066  0.0  \\
            0.07  0.6311475409836066  0.0  \\
            0.08  0.6311475409836066  0.0  \\
            0.09  0.6311475409836066  0.0  \\
            0.1  0.6311475409836066  0.0  \\
            0.11  0.6311475409836066  0.0  \\
            0.12  0.6311475409836066  0.0  \\
            0.13  0.6311475409836066  0.0  \\
            0.14  0.6311475409836066  0.0  \\
            0.15  0.6311475409836066  0.0  \\
            0.16  0.6311475409836066  0.0  \\
            0.17  0.6311475409836066  0.0  \\
            0.18  0.6311475409836066  0.0  \\
            0.19  0.6311475409836066  0.0  \\
            0.2  0.6311475409836066  0.0  \\
            0.21  0.6311475409836066  0.0  \\
            0.22  0.6311475409836066  0.0  \\
            0.23  0.6311475409836066  0.0  \\
            0.24  0.6311475409836066  0.0  \\
            0.25  0.6311475409836066  0.0  \\
            0.26  0.6311475409836066  0.0  \\
            0.27  0.6311475409836066  0.0  \\
            0.28  0.6311475409836066  0.0  \\
            0.29  0.6311475409836066  0.0  \\
            0.3  0.6311475409836066  0.0  \\
            0.31  0.6311475409836066  0.0  \\
            0.32  0.6311475409836066  0.0  \\
            0.33  0.6311475409836066  0.0  \\
            0.34  0.6311475409836066  0.0  \\
            0.35  0.6311475409836066  0.0  \\
            0.36  0.6311475409836066  0.0  \\
            0.37  0.6311475409836066  0.0  \\
            0.38  0.6311475409836066  0.0  \\
            0.39  0.6311475409836066  0.0  \\
            0.4  0.6311475409836066  0.0  \\
            0.41  0.6311475409836066  0.0  \\
            0.42  0.6311475409836066  0.0  \\
            0.43  0.6311475409836066  0.0  \\
            0.44  0.6311475409836066  0.0  \\
            0.45  0.6311475409836066  0.0  \\
            0.46  0.6311475409836066  0.0  \\
            0.47  0.6311475409836066  0.0  \\
            0.48  0.6311475409836066  0.0  \\
            0.49  0.6311475409836066  0.0  \\
            0.5  0.6311475409836066  0.0  \\
            0.0  0.6475409836065574  0.0  \\
            0.01  0.6475409836065574  0.0  \\
            0.02  0.6475409836065574  0.0  \\
            0.03  0.6475409836065574  0.0  \\
            0.04  0.6475409836065574  0.0  \\
            0.05  0.6475409836065574  0.0  \\
            0.06  0.6475409836065574  0.0  \\
            0.07  0.6475409836065574  0.0  \\
            0.08  0.6475409836065574  0.0  \\
            0.09  0.6475409836065574  0.0  \\
            0.1  0.6475409836065574  0.0  \\
            0.11  0.6475409836065574  0.0  \\
            0.12  0.6475409836065574  0.0  \\
            0.13  0.6475409836065574  0.0  \\
            0.14  0.6475409836065574  0.0  \\
            0.15  0.6475409836065574  0.0  \\
            0.16  0.6475409836065574  0.0  \\
            0.17  0.6475409836065574  0.0  \\
            0.18  0.6475409836065574  0.0  \\
            0.19  0.6475409836065574  0.0  \\
            0.2  0.6475409836065574  0.0  \\
            0.21  0.6475409836065574  0.0  \\
            0.22  0.6475409836065574  0.0  \\
            0.23  0.6475409836065574  0.0  \\
            0.24  0.6475409836065574  0.0  \\
            0.25  0.6475409836065574  0.0  \\
            0.26  0.6475409836065574  0.0  \\
            0.27  0.6475409836065574  0.0  \\
            0.28  0.6475409836065574  0.0  \\
            0.29  0.6475409836065574  0.0  \\
            0.3  0.6475409836065574  0.0  \\
            0.31  0.6475409836065574  0.0  \\
            0.32  0.6475409836065574  0.0  \\
            0.33  0.6475409836065574  0.0  \\
            0.34  0.6475409836065574  0.0  \\
            0.35  0.6475409836065574  0.0  \\
            0.36  0.6475409836065574  0.0  \\
            0.37  0.6475409836065574  0.0  \\
            0.38  0.6475409836065574  0.0  \\
            0.39  0.6475409836065574  0.0  \\
            0.4  0.6475409836065574  0.0  \\
            0.41  0.6475409836065574  0.0  \\
            0.42  0.6475409836065574  0.0  \\
            0.43  0.6475409836065574  0.0  \\
            0.44  0.6475409836065574  0.0  \\
            0.45  0.6475409836065574  0.0  \\
            0.46  0.6475409836065574  0.0  \\
            0.47  0.6475409836065574  0.0  \\
            0.48  0.6475409836065574  0.0  \\
            0.49  0.6475409836065574  0.0  \\
            0.5  0.6475409836065574  0.0  \\
            0.0  0.6639344262295082  0.0  \\
            0.01  0.6639344262295082  0.0  \\
            0.02  0.6639344262295082  0.0  \\
            0.03  0.6639344262295082  0.0  \\
            0.04  0.6639344262295082  0.0  \\
            0.05  0.6639344262295082  0.0  \\
            0.06  0.6639344262295082  0.0  \\
            0.07  0.6639344262295082  0.0  \\
            0.08  0.6639344262295082  0.0  \\
            0.09  0.6639344262295082  0.0  \\
            0.1  0.6639344262295082  0.0  \\
            0.11  0.6639344262295082  0.0  \\
            0.12  0.6639344262295082  0.0  \\
            0.13  0.6639344262295082  0.0  \\
            0.14  0.6639344262295082  0.0  \\
            0.15  0.6639344262295082  0.0  \\
            0.16  0.6639344262295082  0.0  \\
            0.17  0.6639344262295082  0.0  \\
            0.18  0.6639344262295082  0.0  \\
            0.19  0.6639344262295082  0.0  \\
            0.2  0.6639344262295082  0.0  \\
            0.21  0.6639344262295082  0.0  \\
            0.22  0.6639344262295082  0.0  \\
            0.23  0.6639344262295082  0.0  \\
            0.24  0.6639344262295082  0.0  \\
            0.25  0.6639344262295082  0.0  \\
            0.26  0.6639344262295082  0.0  \\
            0.27  0.6639344262295082  0.0  \\
            0.28  0.6639344262295082  0.0  \\
            0.29  0.6639344262295082  0.0  \\
            0.3  0.6639344262295082  0.0  \\
            0.31  0.6639344262295082  0.0  \\
            0.32  0.6639344262295082  0.0  \\
            0.33  0.6639344262295082  0.0  \\
            0.34  0.6639344262295082  0.0  \\
            0.35  0.6639344262295082  0.0  \\
            0.36  0.6639344262295082  0.0  \\
            0.37  0.6639344262295082  0.0  \\
            0.38  0.6639344262295082  0.0  \\
            0.39  0.6639344262295082  0.0  \\
            0.4  0.6639344262295082  0.0  \\
            0.41  0.6639344262295082  0.0  \\
            0.42  0.6639344262295082  0.0  \\
            0.43  0.6639344262295082  0.0  \\
            0.44  0.6639344262295082  0.0  \\
            0.45  0.6639344262295082  0.0  \\
            0.46  0.6639344262295082  0.0  \\
            0.47  0.6639344262295082  0.0  \\
            0.48  0.6639344262295082  0.0  \\
            0.49  0.6639344262295082  0.0  \\
            0.5  0.6639344262295082  0.0  \\
            0.0  0.680327868852459  0.0  \\
            0.01  0.680327868852459  0.0  \\
            0.02  0.680327868852459  0.0  \\
            0.03  0.680327868852459  0.0  \\
            0.04  0.680327868852459  0.0  \\
            0.05  0.680327868852459  1.0  \\
            0.06  0.680327868852459  0.0  \\
            0.07  0.680327868852459  0.0  \\
            0.08  0.680327868852459  0.0  \\
            0.09  0.680327868852459  0.0  \\
            0.1  0.680327868852459  0.0  \\
            0.11  0.680327868852459  0.0  \\
            0.12  0.680327868852459  0.0  \\
            0.13  0.680327868852459  0.0  \\
            0.14  0.680327868852459  0.0  \\
            0.15  0.680327868852459  0.0  \\
            0.16  0.680327868852459  0.0  \\
            0.17  0.680327868852459  0.0  \\
            0.18  0.680327868852459  0.0  \\
            0.19  0.680327868852459  0.0  \\
            0.2  0.680327868852459  0.0  \\
            0.21  0.680327868852459  0.0  \\
            0.22  0.680327868852459  0.0  \\
            0.23  0.680327868852459  0.0  \\
            0.24  0.680327868852459  0.0  \\
            0.25  0.680327868852459  0.0  \\
            0.26  0.680327868852459  0.0  \\
            0.27  0.680327868852459  0.0  \\
            0.28  0.680327868852459  0.0  \\
            0.29  0.680327868852459  0.0  \\
            0.3  0.680327868852459  0.0  \\
            0.31  0.680327868852459  0.0  \\
            0.32  0.680327868852459  0.0  \\
            0.33  0.680327868852459  0.0  \\
            0.34  0.680327868852459  0.0  \\
            0.35  0.680327868852459  0.0  \\
            0.36  0.680327868852459  0.0  \\
            0.37  0.680327868852459  0.0  \\
            0.38  0.680327868852459  0.0  \\
            0.39  0.680327868852459  0.0  \\
            0.4  0.680327868852459  0.0  \\
            0.41  0.680327868852459  0.0  \\
            0.42  0.680327868852459  0.0  \\
            0.43  0.680327868852459  0.0  \\
            0.44  0.680327868852459  0.0  \\
            0.45  0.680327868852459  0.0  \\
            0.46  0.680327868852459  0.0  \\
            0.47  0.680327868852459  0.0  \\
            0.48  0.680327868852459  0.0  \\
            0.49  0.680327868852459  0.0  \\
            0.5  0.680327868852459  0.0  \\
            0.0  0.6967213114754098  0.0  \\
            0.01  0.6967213114754098  0.0  \\
            0.02  0.6967213114754098  0.0  \\
            0.03  0.6967213114754098  0.0  \\
            0.04  0.6967213114754098  0.0  \\
            0.05  0.6967213114754098  524.0  \\
            0.06  0.6967213114754098  16.0  \\
            0.07  0.6967213114754098  2.0  \\
            0.08  0.6967213114754098  0.0  \\
            0.09  0.6967213114754098  0.0  \\
            0.1  0.6967213114754098  0.0  \\
            0.11  0.6967213114754098  0.0  \\
            0.12  0.6967213114754098  0.0  \\
            0.13  0.6967213114754098  0.0  \\
            0.14  0.6967213114754098  0.0  \\
            0.15  0.6967213114754098  0.0  \\
            0.16  0.6967213114754098  0.0  \\
            0.17  0.6967213114754098  0.0  \\
            0.18  0.6967213114754098  0.0  \\
            0.19  0.6967213114754098  0.0  \\
            0.2  0.6967213114754098  0.0  \\
            0.21  0.6967213114754098  0.0  \\
            0.22  0.6967213114754098  0.0  \\
            0.23  0.6967213114754098  0.0  \\
            0.24  0.6967213114754098  0.0  \\
            0.25  0.6967213114754098  0.0  \\
            0.26  0.6967213114754098  0.0  \\
            0.27  0.6967213114754098  0.0  \\
            0.28  0.6967213114754098  0.0  \\
            0.29  0.6967213114754098  0.0  \\
            0.3  0.6967213114754098  0.0  \\
            0.31  0.6967213114754098  0.0  \\
            0.32  0.6967213114754098  0.0  \\
            0.33  0.6967213114754098  0.0  \\
            0.34  0.6967213114754098  0.0  \\
            0.35  0.6967213114754098  0.0  \\
            0.36  0.6967213114754098  0.0  \\
            0.37  0.6967213114754098  0.0  \\
            0.38  0.6967213114754098  0.0  \\
            0.39  0.6967213114754098  0.0  \\
            0.4  0.6967213114754098  0.0  \\
            0.41  0.6967213114754098  0.0  \\
            0.42  0.6967213114754098  0.0  \\
            0.43  0.6967213114754098  0.0  \\
            0.44  0.6967213114754098  0.0  \\
            0.45  0.6967213114754098  0.0  \\
            0.46  0.6967213114754098  0.0  \\
            0.47  0.6967213114754098  0.0  \\
            0.48  0.6967213114754098  0.0  \\
            0.49  0.6967213114754098  0.0  \\
            0.5  0.6967213114754098  0.0  \\
            0.0  0.7131147540983607  0.0  \\
            0.01  0.7131147540983607  0.0  \\
            0.02  0.7131147540983607  0.0  \\
            0.03  0.7131147540983607  0.0  \\
            0.04  0.7131147540983607  0.0  \\
            0.05  0.7131147540983607  0.0  \\
            0.06  0.7131147540983607  0.0  \\
            0.07  0.7131147540983607  0.0  \\
            0.08  0.7131147540983607  0.0  \\
            0.09  0.7131147540983607  0.0  \\
            0.1  0.7131147540983607  0.0  \\
            0.11  0.7131147540983607  0.0  \\
            0.12  0.7131147540983607  0.0  \\
            0.13  0.7131147540983607  0.0  \\
            0.14  0.7131147540983607  0.0  \\
            0.15  0.7131147540983607  0.0  \\
            0.16  0.7131147540983607  0.0  \\
            0.17  0.7131147540983607  0.0  \\
            0.18  0.7131147540983607  0.0  \\
            0.19  0.7131147540983607  0.0  \\
            0.2  0.7131147540983607  0.0  \\
            0.21  0.7131147540983607  0.0  \\
            0.22  0.7131147540983607  0.0  \\
            0.23  0.7131147540983607  0.0  \\
            0.24  0.7131147540983607  0.0  \\
            0.25  0.7131147540983607  0.0  \\
            0.26  0.7131147540983607  0.0  \\
            0.27  0.7131147540983607  0.0  \\
            0.28  0.7131147540983607  0.0  \\
            0.29  0.7131147540983607  0.0  \\
            0.3  0.7131147540983607  0.0  \\
            0.31  0.7131147540983607  0.0  \\
            0.32  0.7131147540983607  0.0  \\
            0.33  0.7131147540983607  0.0  \\
            0.34  0.7131147540983607  0.0  \\
            0.35  0.7131147540983607  0.0  \\
            0.36  0.7131147540983607  0.0  \\
            0.37  0.7131147540983607  0.0  \\
            0.38  0.7131147540983607  0.0  \\
            0.39  0.7131147540983607  0.0  \\
            0.4  0.7131147540983607  0.0  \\
            0.41  0.7131147540983607  0.0  \\
            0.42  0.7131147540983607  0.0  \\
            0.43  0.7131147540983607  0.0  \\
            0.44  0.7131147540983607  0.0  \\
            0.45  0.7131147540983607  0.0  \\
            0.46  0.7131147540983607  0.0  \\
            0.47  0.7131147540983607  0.0  \\
            0.48  0.7131147540983607  0.0  \\
            0.49  0.7131147540983607  0.0  \\
            0.5  0.7131147540983607  0.0  \\
            0.0  0.7295081967213115  0.0  \\
            0.01  0.7295081967213115  0.0  \\
            0.02  0.7295081967213115  0.0  \\
            0.03  0.7295081967213115  0.0  \\
            0.04  0.7295081967213115  0.0  \\
            0.05  0.7295081967213115  0.0  \\
            0.06  0.7295081967213115  0.0  \\
            0.07  0.7295081967213115  0.0  \\
            0.08  0.7295081967213115  0.0  \\
            0.09  0.7295081967213115  0.0  \\
            0.1  0.7295081967213115  0.0  \\
            0.11  0.7295081967213115  0.0  \\
            0.12  0.7295081967213115  0.0  \\
            0.13  0.7295081967213115  0.0  \\
            0.14  0.7295081967213115  0.0  \\
            0.15  0.7295081967213115  0.0  \\
            0.16  0.7295081967213115  0.0  \\
            0.17  0.7295081967213115  0.0  \\
            0.18  0.7295081967213115  0.0  \\
            0.19  0.7295081967213115  0.0  \\
            0.2  0.7295081967213115  0.0  \\
            0.21  0.7295081967213115  0.0  \\
            0.22  0.7295081967213115  0.0  \\
            0.23  0.7295081967213115  0.0  \\
            0.24  0.7295081967213115  0.0  \\
            0.25  0.7295081967213115  0.0  \\
            0.26  0.7295081967213115  0.0  \\
            0.27  0.7295081967213115  0.0  \\
            0.28  0.7295081967213115  0.0  \\
            0.29  0.7295081967213115  0.0  \\
            0.3  0.7295081967213115  0.0  \\
            0.31  0.7295081967213115  0.0  \\
            0.32  0.7295081967213115  0.0  \\
            0.33  0.7295081967213115  0.0  \\
            0.34  0.7295081967213115  0.0  \\
            0.35  0.7295081967213115  0.0  \\
            0.36  0.7295081967213115  0.0  \\
            0.37  0.7295081967213115  0.0  \\
            0.38  0.7295081967213115  0.0  \\
            0.39  0.7295081967213115  0.0  \\
            0.4  0.7295081967213115  0.0  \\
            0.41  0.7295081967213115  0.0  \\
            0.42  0.7295081967213115  0.0  \\
            0.43  0.7295081967213115  0.0  \\
            0.44  0.7295081967213115  0.0  \\
            0.45  0.7295081967213115  0.0  \\
            0.46  0.7295081967213115  0.0  \\
            0.47  0.7295081967213115  0.0  \\
            0.48  0.7295081967213115  0.0  \\
            0.49  0.7295081967213115  0.0  \\
            0.5  0.7295081967213115  0.0  \\
            0.0  0.7459016393442623  0.0  \\
            0.01  0.7459016393442623  0.0  \\
            0.02  0.7459016393442623  2.0  \\
            0.03  0.7459016393442623  966.0  \\
            0.04  0.7459016393442623  1000.0  \\
            0.05  0.7459016393442623  10.0  \\
            0.06  0.7459016393442623  0.0  \\
            0.07  0.7459016393442623  0.0  \\
            0.08  0.7459016393442623  0.0  \\
            0.09  0.7459016393442623  0.0  \\
            0.1  0.7459016393442623  0.0  \\
            0.11  0.7459016393442623  0.0  \\
            0.12  0.7459016393442623  0.0  \\
            0.13  0.7459016393442623  0.0  \\
            0.14  0.7459016393442623  0.0  \\
            0.15  0.7459016393442623  0.0  \\
            0.16  0.7459016393442623  0.0  \\
            0.17  0.7459016393442623  0.0  \\
            0.18  0.7459016393442623  0.0  \\
            0.19  0.7459016393442623  0.0  \\
            0.2  0.7459016393442623  0.0  \\
            0.21  0.7459016393442623  0.0  \\
            0.22  0.7459016393442623  0.0  \\
            0.23  0.7459016393442623  0.0  \\
            0.24  0.7459016393442623  0.0  \\
            0.25  0.7459016393442623  0.0  \\
            0.26  0.7459016393442623  0.0  \\
            0.27  0.7459016393442623  0.0  \\
            0.28  0.7459016393442623  0.0  \\
            0.29  0.7459016393442623  0.0  \\
            0.3  0.7459016393442623  0.0  \\
            0.31  0.7459016393442623  0.0  \\
            0.32  0.7459016393442623  0.0  \\
            0.33  0.7459016393442623  0.0  \\
            0.34  0.7459016393442623  0.0  \\
            0.35  0.7459016393442623  0.0  \\
            0.36  0.7459016393442623  0.0  \\
            0.37  0.7459016393442623  0.0  \\
            0.38  0.7459016393442623  0.0  \\
            0.39  0.7459016393442623  0.0  \\
            0.4  0.7459016393442623  0.0  \\
            0.41  0.7459016393442623  0.0  \\
            0.42  0.7459016393442623  0.0  \\
            0.43  0.7459016393442623  0.0  \\
            0.44  0.7459016393442623  0.0  \\
            0.45  0.7459016393442623  0.0  \\
            0.46  0.7459016393442623  0.0  \\
            0.47  0.7459016393442623  0.0  \\
            0.48  0.7459016393442623  0.0  \\
            0.49  0.7459016393442623  0.0  \\
            0.5  0.7459016393442623  0.0  \\
            0.0  0.7622950819672131  0.0  \\
            0.01  0.7622950819672131  0.0  \\
            0.02  0.7622950819672131  0.0  \\
            0.03  0.7622950819672131  0.0  \\
            0.04  0.7622950819672131  0.0  \\
            0.05  0.7622950819672131  0.0  \\
            0.06  0.7622950819672131  0.0  \\
            0.07  0.7622950819672131  0.0  \\
            0.08  0.7622950819672131  0.0  \\
            0.09  0.7622950819672131  0.0  \\
            0.1  0.7622950819672131  0.0  \\
            0.11  0.7622950819672131  0.0  \\
            0.12  0.7622950819672131  0.0  \\
            0.13  0.7622950819672131  0.0  \\
            0.14  0.7622950819672131  0.0  \\
            0.15  0.7622950819672131  0.0  \\
            0.16  0.7622950819672131  0.0  \\
            0.17  0.7622950819672131  0.0  \\
            0.18  0.7622950819672131  0.0  \\
            0.19  0.7622950819672131  0.0  \\
            0.2  0.7622950819672131  0.0  \\
            0.21  0.7622950819672131  0.0  \\
            0.22  0.7622950819672131  0.0  \\
            0.23  0.7622950819672131  0.0  \\
            0.24  0.7622950819672131  0.0  \\
            0.25  0.7622950819672131  0.0  \\
            0.26  0.7622950819672131  0.0  \\
            0.27  0.7622950819672131  0.0  \\
            0.28  0.7622950819672131  0.0  \\
            0.29  0.7622950819672131  0.0  \\
            0.3  0.7622950819672131  0.0  \\
            0.31  0.7622950819672131  0.0  \\
            0.32  0.7622950819672131  0.0  \\
            0.33  0.7622950819672131  0.0  \\
            0.34  0.7622950819672131  0.0  \\
            0.35  0.7622950819672131  0.0  \\
            0.36  0.7622950819672131  0.0  \\
            0.37  0.7622950819672131  0.0  \\
            0.38  0.7622950819672131  0.0  \\
            0.39  0.7622950819672131  0.0  \\
            0.4  0.7622950819672131  0.0  \\
            0.41  0.7622950819672131  0.0  \\
            0.42  0.7622950819672131  0.0  \\
            0.43  0.7622950819672131  0.0  \\
            0.44  0.7622950819672131  0.0  \\
            0.45  0.7622950819672131  0.0  \\
            0.46  0.7622950819672131  0.0  \\
            0.47  0.7622950819672131  0.0  \\
            0.48  0.7622950819672131  0.0  \\
            0.49  0.7622950819672131  0.0  \\
            0.5  0.7622950819672131  0.0  \\
            0.0  0.7786885245901639  0.0  \\
            0.01  0.7786885245901639  0.0  \\
            0.02  0.7786885245901639  0.0  \\
            0.03  0.7786885245901639  0.0  \\
            0.04  0.7786885245901639  0.0  \\
            0.05  0.7786885245901639  0.0  \\
            0.06  0.7786885245901639  0.0  \\
            0.07  0.7786885245901639  0.0  \\
            0.08  0.7786885245901639  0.0  \\
            0.09  0.7786885245901639  0.0  \\
            0.1  0.7786885245901639  0.0  \\
            0.11  0.7786885245901639  0.0  \\
            0.12  0.7786885245901639  0.0  \\
            0.13  0.7786885245901639  0.0  \\
            0.14  0.7786885245901639  0.0  \\
            0.15  0.7786885245901639  0.0  \\
            0.16  0.7786885245901639  0.0  \\
            0.17  0.7786885245901639  0.0  \\
            0.18  0.7786885245901639  0.0  \\
            0.19  0.7786885245901639  0.0  \\
            0.2  0.7786885245901639  0.0  \\
            0.21  0.7786885245901639  0.0  \\
            0.22  0.7786885245901639  0.0  \\
            0.23  0.7786885245901639  0.0  \\
            0.24  0.7786885245901639  0.0  \\
            0.25  0.7786885245901639  0.0  \\
            0.26  0.7786885245901639  0.0  \\
            0.27  0.7786885245901639  0.0  \\
            0.28  0.7786885245901639  0.0  \\
            0.29  0.7786885245901639  0.0  \\
            0.3  0.7786885245901639  0.0  \\
            0.31  0.7786885245901639  0.0  \\
            0.32  0.7786885245901639  0.0  \\
            0.33  0.7786885245901639  0.0  \\
            0.34  0.7786885245901639  0.0  \\
            0.35  0.7786885245901639  0.0  \\
            0.36  0.7786885245901639  0.0  \\
            0.37  0.7786885245901639  0.0  \\
            0.38  0.7786885245901639  0.0  \\
            0.39  0.7786885245901639  0.0  \\
            0.4  0.7786885245901639  0.0  \\
            0.41  0.7786885245901639  0.0  \\
            0.42  0.7786885245901639  0.0  \\
            0.43  0.7786885245901639  0.0  \\
            0.44  0.7786885245901639  0.0  \\
            0.45  0.7786885245901639  0.0  \\
            0.46  0.7786885245901639  0.0  \\
            0.47  0.7786885245901639  0.0  \\
            0.48  0.7786885245901639  0.0  \\
            0.49  0.7786885245901639  0.0  \\
            0.5  0.7786885245901639  0.0  \\
            0.0  0.7950819672131147  0.0  \\
            0.01  0.7950819672131147  0.0  \\
            0.02  0.7950819672131147  0.0  \\
            0.03  0.7950819672131147  0.0  \\
            0.04  0.7950819672131147  0.0  \\
            0.05  0.7950819672131147  0.0  \\
            0.06  0.7950819672131147  0.0  \\
            0.07  0.7950819672131147  0.0  \\
            0.08  0.7950819672131147  0.0  \\
            0.09  0.7950819672131147  0.0  \\
            0.1  0.7950819672131147  0.0  \\
            0.11  0.7950819672131147  0.0  \\
            0.12  0.7950819672131147  0.0  \\
            0.13  0.7950819672131147  0.0  \\
            0.14  0.7950819672131147  0.0  \\
            0.15  0.7950819672131147  0.0  \\
            0.16  0.7950819672131147  0.0  \\
            0.17  0.7950819672131147  0.0  \\
            0.18  0.7950819672131147  0.0  \\
            0.19  0.7950819672131147  0.0  \\
            0.2  0.7950819672131147  0.0  \\
            0.21  0.7950819672131147  0.0  \\
            0.22  0.7950819672131147  0.0  \\
            0.23  0.7950819672131147  0.0  \\
            0.24  0.7950819672131147  0.0  \\
            0.25  0.7950819672131147  0.0  \\
            0.26  0.7950819672131147  0.0  \\
            0.27  0.7950819672131147  0.0  \\
            0.28  0.7950819672131147  0.0  \\
            0.29  0.7950819672131147  0.0  \\
            0.3  0.7950819672131147  0.0  \\
            0.31  0.7950819672131147  0.0  \\
            0.32  0.7950819672131147  0.0  \\
            0.33  0.7950819672131147  0.0  \\
            0.34  0.7950819672131147  0.0  \\
            0.35  0.7950819672131147  0.0  \\
            0.36  0.7950819672131147  0.0  \\
            0.37  0.7950819672131147  0.0  \\
            0.38  0.7950819672131147  0.0  \\
            0.39  0.7950819672131147  0.0  \\
            0.4  0.7950819672131147  0.0  \\
            0.41  0.7950819672131147  0.0  \\
            0.42  0.7950819672131147  0.0  \\
            0.43  0.7950819672131147  0.0  \\
            0.44  0.7950819672131147  0.0  \\
            0.45  0.7950819672131147  0.0  \\
            0.46  0.7950819672131147  0.0  \\
            0.47  0.7950819672131147  0.0  \\
            0.48  0.7950819672131147  0.0  \\
            0.49  0.7950819672131147  0.0  \\
            0.5  0.7950819672131147  0.0  \\
            0.0  0.8114754098360656  0.0  \\
            0.01  0.8114754098360656  0.0  \\
            0.02  0.8114754098360656  0.0  \\
            0.03  0.8114754098360656  0.0  \\
            0.04  0.8114754098360656  0.0  \\
            0.05  0.8114754098360656  0.0  \\
            0.06  0.8114754098360656  0.0  \\
            0.07  0.8114754098360656  0.0  \\
            0.08  0.8114754098360656  0.0  \\
            0.09  0.8114754098360656  0.0  \\
            0.1  0.8114754098360656  0.0  \\
            0.11  0.8114754098360656  0.0  \\
            0.12  0.8114754098360656  0.0  \\
            0.13  0.8114754098360656  0.0  \\
            0.14  0.8114754098360656  0.0  \\
            0.15  0.8114754098360656  0.0  \\
            0.16  0.8114754098360656  0.0  \\
            0.17  0.8114754098360656  0.0  \\
            0.18  0.8114754098360656  0.0  \\
            0.19  0.8114754098360656  0.0  \\
            0.2  0.8114754098360656  0.0  \\
            0.21  0.8114754098360656  0.0  \\
            0.22  0.8114754098360656  0.0  \\
            0.23  0.8114754098360656  0.0  \\
            0.24  0.8114754098360656  0.0  \\
            0.25  0.8114754098360656  0.0  \\
            0.26  0.8114754098360656  0.0  \\
            0.27  0.8114754098360656  0.0  \\
            0.28  0.8114754098360656  0.0  \\
            0.29  0.8114754098360656  0.0  \\
            0.3  0.8114754098360656  0.0  \\
            0.31  0.8114754098360656  0.0  \\
            0.32  0.8114754098360656  0.0  \\
            0.33  0.8114754098360656  0.0  \\
            0.34  0.8114754098360656  0.0  \\
            0.35  0.8114754098360656  0.0  \\
            0.36  0.8114754098360656  0.0  \\
            0.37  0.8114754098360656  0.0  \\
            0.38  0.8114754098360656  0.0  \\
            0.39  0.8114754098360656  0.0  \\
            0.4  0.8114754098360656  0.0  \\
            0.41  0.8114754098360656  0.0  \\
            0.42  0.8114754098360656  0.0  \\
            0.43  0.8114754098360656  0.0  \\
            0.44  0.8114754098360656  0.0  \\
            0.45  0.8114754098360656  0.0  \\
            0.46  0.8114754098360656  0.0  \\
            0.47  0.8114754098360656  0.0  \\
            0.48  0.8114754098360656  0.0  \\
            0.49  0.8114754098360656  0.0  \\
            0.5  0.8114754098360656  0.0  \\
            0.0  0.8278688524590164  0.0  \\
            0.01  0.8278688524590164  0.0  \\
            0.02  0.8278688524590164  0.0  \\
            0.03  0.8278688524590164  0.0  \\
            0.04  0.8278688524590164  0.0  \\
            0.05  0.8278688524590164  0.0  \\
            0.06  0.8278688524590164  0.0  \\
            0.07  0.8278688524590164  0.0  \\
            0.08  0.8278688524590164  0.0  \\
            0.09  0.8278688524590164  0.0  \\
            0.1  0.8278688524590164  0.0  \\
            0.11  0.8278688524590164  0.0  \\
            0.12  0.8278688524590164  0.0  \\
            0.13  0.8278688524590164  0.0  \\
            0.14  0.8278688524590164  0.0  \\
            0.15  0.8278688524590164  0.0  \\
            0.16  0.8278688524590164  0.0  \\
            0.17  0.8278688524590164  0.0  \\
            0.18  0.8278688524590164  0.0  \\
            0.19  0.8278688524590164  0.0  \\
            0.2  0.8278688524590164  0.0  \\
            0.21  0.8278688524590164  0.0  \\
            0.22  0.8278688524590164  0.0  \\
            0.23  0.8278688524590164  0.0  \\
            0.24  0.8278688524590164  0.0  \\
            0.25  0.8278688524590164  0.0  \\
            0.26  0.8278688524590164  0.0  \\
            0.27  0.8278688524590164  0.0  \\
            0.28  0.8278688524590164  0.0  \\
            0.29  0.8278688524590164  0.0  \\
            0.3  0.8278688524590164  0.0  \\
            0.31  0.8278688524590164  0.0  \\
            0.32  0.8278688524590164  0.0  \\
            0.33  0.8278688524590164  0.0  \\
            0.34  0.8278688524590164  0.0  \\
            0.35  0.8278688524590164  0.0  \\
            0.36  0.8278688524590164  0.0  \\
            0.37  0.8278688524590164  0.0  \\
            0.38  0.8278688524590164  0.0  \\
            0.39  0.8278688524590164  0.0  \\
            0.4  0.8278688524590164  0.0  \\
            0.41  0.8278688524590164  0.0  \\
            0.42  0.8278688524590164  0.0  \\
            0.43  0.8278688524590164  0.0  \\
            0.44  0.8278688524590164  0.0  \\
            0.45  0.8278688524590164  0.0  \\
            0.46  0.8278688524590164  0.0  \\
            0.47  0.8278688524590164  0.0  \\
            0.48  0.8278688524590164  0.0  \\
            0.49  0.8278688524590164  0.0  \\
            0.5  0.8278688524590164  0.0  \\
            0.0  0.8442622950819673  0.0  \\
            0.01  0.8442622950819673  0.0  \\
            0.02  0.8442622950819673  0.0  \\
            0.03  0.8442622950819673  0.0  \\
            0.04  0.8442622950819673  0.0  \\
            0.05  0.8442622950819673  0.0  \\
            0.06  0.8442622950819673  0.0  \\
            0.07  0.8442622950819673  0.0  \\
            0.08  0.8442622950819673  0.0  \\
            0.09  0.8442622950819673  0.0  \\
            0.1  0.8442622950819673  0.0  \\
            0.11  0.8442622950819673  0.0  \\
            0.12  0.8442622950819673  0.0  \\
            0.13  0.8442622950819673  0.0  \\
            0.14  0.8442622950819673  0.0  \\
            0.15  0.8442622950819673  0.0  \\
            0.16  0.8442622950819673  0.0  \\
            0.17  0.8442622950819673  0.0  \\
            0.18  0.8442622950819673  0.0  \\
            0.19  0.8442622950819673  0.0  \\
            0.2  0.8442622950819673  0.0  \\
            0.21  0.8442622950819673  0.0  \\
            0.22  0.8442622950819673  0.0  \\
            0.23  0.8442622950819673  0.0  \\
            0.24  0.8442622950819673  0.0  \\
            0.25  0.8442622950819673  0.0  \\
            0.26  0.8442622950819673  0.0  \\
            0.27  0.8442622950819673  0.0  \\
            0.28  0.8442622950819673  0.0  \\
            0.29  0.8442622950819673  0.0  \\
            0.3  0.8442622950819673  0.0  \\
            0.31  0.8442622950819673  0.0  \\
            0.32  0.8442622950819673  0.0  \\
            0.33  0.8442622950819673  0.0  \\
            0.34  0.8442622950819673  0.0  \\
            0.35  0.8442622950819673  0.0  \\
            0.36  0.8442622950819673  0.0  \\
            0.37  0.8442622950819673  0.0  \\
            0.38  0.8442622950819673  0.0  \\
            0.39  0.8442622950819673  0.0  \\
            0.4  0.8442622950819673  0.0  \\
            0.41  0.8442622950819673  0.0  \\
            0.42  0.8442622950819673  0.0  \\
            0.43  0.8442622950819673  0.0  \\
            0.44  0.8442622950819673  0.0  \\
            0.45  0.8442622950819673  0.0  \\
            0.46  0.8442622950819673  0.0  \\
            0.47  0.8442622950819673  0.0  \\
            0.48  0.8442622950819673  0.0  \\
            0.49  0.8442622950819673  0.0  \\
            0.5  0.8442622950819673  0.0  \\
            0.0  0.860655737704918  0.0  \\
            0.01  0.860655737704918  0.0  \\
            0.02  0.860655737704918  0.0  \\
            0.03  0.860655737704918  0.0  \\
            0.04  0.860655737704918  0.0  \\
            0.05  0.860655737704918  0.0  \\
            0.06  0.860655737704918  0.0  \\
            0.07  0.860655737704918  0.0  \\
            0.08  0.860655737704918  0.0  \\
            0.09  0.860655737704918  0.0  \\
            0.1  0.860655737704918  0.0  \\
            0.11  0.860655737704918  0.0  \\
            0.12  0.860655737704918  0.0  \\
            0.13  0.860655737704918  0.0  \\
            0.14  0.860655737704918  0.0  \\
            0.15  0.860655737704918  0.0  \\
            0.16  0.860655737704918  0.0  \\
            0.17  0.860655737704918  0.0  \\
            0.18  0.860655737704918  0.0  \\
            0.19  0.860655737704918  0.0  \\
            0.2  0.860655737704918  0.0  \\
            0.21  0.860655737704918  0.0  \\
            0.22  0.860655737704918  0.0  \\
            0.23  0.860655737704918  0.0  \\
            0.24  0.860655737704918  0.0  \\
            0.25  0.860655737704918  0.0  \\
            0.26  0.860655737704918  0.0  \\
            0.27  0.860655737704918  0.0  \\
            0.28  0.860655737704918  0.0  \\
            0.29  0.860655737704918  0.0  \\
            0.3  0.860655737704918  0.0  \\
            0.31  0.860655737704918  0.0  \\
            0.32  0.860655737704918  0.0  \\
            0.33  0.860655737704918  0.0  \\
            0.34  0.860655737704918  0.0  \\
            0.35  0.860655737704918  0.0  \\
            0.36  0.860655737704918  0.0  \\
            0.37  0.860655737704918  0.0  \\
            0.38  0.860655737704918  0.0  \\
            0.39  0.860655737704918  0.0  \\
            0.4  0.860655737704918  0.0  \\
            0.41  0.860655737704918  0.0  \\
            0.42  0.860655737704918  0.0  \\
            0.43  0.860655737704918  0.0  \\
            0.44  0.860655737704918  0.0  \\
            0.45  0.860655737704918  0.0  \\
            0.46  0.860655737704918  0.0  \\
            0.47  0.860655737704918  0.0  \\
            0.48  0.860655737704918  0.0  \\
            0.49  0.860655737704918  0.0  \\
            0.5  0.860655737704918  0.0  \\
            0.0  0.8770491803278688  3.0  \\
            0.01  0.8770491803278688  860.0  \\
            0.02  0.8770491803278688  998.0  \\
            0.03  0.8770491803278688  34.0  \\
            0.04  0.8770491803278688  0.0  \\
            0.05  0.8770491803278688  0.0  \\
            0.06  0.8770491803278688  0.0  \\
            0.07  0.8770491803278688  0.0  \\
            0.08  0.8770491803278688  0.0  \\
            0.09  0.8770491803278688  0.0  \\
            0.1  0.8770491803278688  0.0  \\
            0.11  0.8770491803278688  0.0  \\
            0.12  0.8770491803278688  0.0  \\
            0.13  0.8770491803278688  0.0  \\
            0.14  0.8770491803278688  0.0  \\
            0.15  0.8770491803278688  0.0  \\
            0.16  0.8770491803278688  0.0  \\
            0.17  0.8770491803278688  0.0  \\
            0.18  0.8770491803278688  0.0  \\
            0.19  0.8770491803278688  0.0  \\
            0.2  0.8770491803278688  0.0  \\
            0.21  0.8770491803278688  0.0  \\
            0.22  0.8770491803278688  0.0  \\
            0.23  0.8770491803278688  0.0  \\
            0.24  0.8770491803278688  0.0  \\
            0.25  0.8770491803278688  0.0  \\
            0.26  0.8770491803278688  0.0  \\
            0.27  0.8770491803278688  0.0  \\
            0.28  0.8770491803278688  0.0  \\
            0.29  0.8770491803278688  0.0  \\
            0.3  0.8770491803278688  0.0  \\
            0.31  0.8770491803278688  0.0  \\
            0.32  0.8770491803278688  0.0  \\
            0.33  0.8770491803278688  0.0  \\
            0.34  0.8770491803278688  0.0  \\
            0.35  0.8770491803278688  0.0  \\
            0.36  0.8770491803278688  0.0  \\
            0.37  0.8770491803278688  0.0  \\
            0.38  0.8770491803278688  0.0  \\
            0.39  0.8770491803278688  0.0  \\
            0.4  0.8770491803278688  0.0  \\
            0.41  0.8770491803278688  0.0  \\
            0.42  0.8770491803278688  0.0  \\
            0.43  0.8770491803278688  0.0  \\
            0.44  0.8770491803278688  0.0  \\
            0.45  0.8770491803278688  0.0  \\
            0.46  0.8770491803278688  0.0  \\
            0.47  0.8770491803278688  0.0  \\
            0.48  0.8770491803278688  0.0  \\
            0.49  0.8770491803278688  0.0  \\
            0.5  0.8770491803278688  0.0  \\
            0.0  0.8934426229508197  0.0  \\
            0.01  0.8934426229508197  0.0  \\
            0.02  0.8934426229508197  0.0  \\
            0.03  0.8934426229508197  0.0  \\
            0.04  0.8934426229508197  0.0  \\
            0.05  0.8934426229508197  0.0  \\
            0.06  0.8934426229508197  0.0  \\
            0.07  0.8934426229508197  0.0  \\
            0.08  0.8934426229508197  0.0  \\
            0.09  0.8934426229508197  0.0  \\
            0.1  0.8934426229508197  0.0  \\
            0.11  0.8934426229508197  0.0  \\
            0.12  0.8934426229508197  0.0  \\
            0.13  0.8934426229508197  0.0  \\
            0.14  0.8934426229508197  0.0  \\
            0.15  0.8934426229508197  0.0  \\
            0.16  0.8934426229508197  0.0  \\
            0.17  0.8934426229508197  0.0  \\
            0.18  0.8934426229508197  0.0  \\
            0.19  0.8934426229508197  0.0  \\
            0.2  0.8934426229508197  0.0  \\
            0.21  0.8934426229508197  0.0  \\
            0.22  0.8934426229508197  0.0  \\
            0.23  0.8934426229508197  0.0  \\
            0.24  0.8934426229508197  0.0  \\
            0.25  0.8934426229508197  0.0  \\
            0.26  0.8934426229508197  0.0  \\
            0.27  0.8934426229508197  0.0  \\
            0.28  0.8934426229508197  0.0  \\
            0.29  0.8934426229508197  0.0  \\
            0.3  0.8934426229508197  0.0  \\
            0.31  0.8934426229508197  0.0  \\
            0.32  0.8934426229508197  0.0  \\
            0.33  0.8934426229508197  0.0  \\
            0.34  0.8934426229508197  0.0  \\
            0.35  0.8934426229508197  0.0  \\
            0.36  0.8934426229508197  0.0  \\
            0.37  0.8934426229508197  0.0  \\
            0.38  0.8934426229508197  0.0  \\
            0.39  0.8934426229508197  0.0  \\
            0.4  0.8934426229508197  0.0  \\
            0.41  0.8934426229508197  0.0  \\
            0.42  0.8934426229508197  0.0  \\
            0.43  0.8934426229508197  0.0  \\
            0.44  0.8934426229508197  0.0  \\
            0.45  0.8934426229508197  0.0  \\
            0.46  0.8934426229508197  0.0  \\
            0.47  0.8934426229508197  0.0  \\
            0.48  0.8934426229508197  0.0  \\
            0.49  0.8934426229508197  0.0  \\
            0.5  0.8934426229508197  0.0  \\
            0.0  0.9098360655737705  0.0  \\
            0.01  0.9098360655737705  0.0  \\
            0.02  0.9098360655737705  0.0  \\
            0.03  0.9098360655737705  0.0  \\
            0.04  0.9098360655737705  0.0  \\
            0.05  0.9098360655737705  0.0  \\
            0.06  0.9098360655737705  0.0  \\
            0.07  0.9098360655737705  0.0  \\
            0.08  0.9098360655737705  0.0  \\
            0.09  0.9098360655737705  0.0  \\
            0.1  0.9098360655737705  0.0  \\
            0.11  0.9098360655737705  0.0  \\
            0.12  0.9098360655737705  0.0  \\
            0.13  0.9098360655737705  0.0  \\
            0.14  0.9098360655737705  0.0  \\
            0.15  0.9098360655737705  0.0  \\
            0.16  0.9098360655737705  0.0  \\
            0.17  0.9098360655737705  0.0  \\
            0.18  0.9098360655737705  0.0  \\
            0.19  0.9098360655737705  0.0  \\
            0.2  0.9098360655737705  0.0  \\
            0.21  0.9098360655737705  0.0  \\
            0.22  0.9098360655737705  0.0  \\
            0.23  0.9098360655737705  0.0  \\
            0.24  0.9098360655737705  0.0  \\
            0.25  0.9098360655737705  0.0  \\
            0.26  0.9098360655737705  0.0  \\
            0.27  0.9098360655737705  0.0  \\
            0.28  0.9098360655737705  0.0  \\
            0.29  0.9098360655737705  0.0  \\
            0.3  0.9098360655737705  0.0  \\
            0.31  0.9098360655737705  0.0  \\
            0.32  0.9098360655737705  0.0  \\
            0.33  0.9098360655737705  0.0  \\
            0.34  0.9098360655737705  0.0  \\
            0.35  0.9098360655737705  0.0  \\
            0.36  0.9098360655737705  0.0  \\
            0.37  0.9098360655737705  0.0  \\
            0.38  0.9098360655737705  0.0  \\
            0.39  0.9098360655737705  0.0  \\
            0.4  0.9098360655737705  0.0  \\
            0.41  0.9098360655737705  0.0  \\
            0.42  0.9098360655737705  0.0  \\
            0.43  0.9098360655737705  0.0  \\
            0.44  0.9098360655737705  0.0  \\
            0.45  0.9098360655737705  0.0  \\
            0.46  0.9098360655737705  0.0  \\
            0.47  0.9098360655737705  0.0  \\
            0.48  0.9098360655737705  0.0  \\
            0.49  0.9098360655737705  0.0  \\
            0.5  0.9098360655737705  0.0  \\
            0.0  0.9262295081967213  0.0  \\
            0.01  0.9262295081967213  0.0  \\
            0.02  0.9262295081967213  0.0  \\
            0.03  0.9262295081967213  0.0  \\
            0.04  0.9262295081967213  0.0  \\
            0.05  0.9262295081967213  0.0  \\
            0.06  0.9262295081967213  0.0  \\
            0.07  0.9262295081967213  0.0  \\
            0.08  0.9262295081967213  0.0  \\
            0.09  0.9262295081967213  0.0  \\
            0.1  0.9262295081967213  0.0  \\
            0.11  0.9262295081967213  0.0  \\
            0.12  0.9262295081967213  0.0  \\
            0.13  0.9262295081967213  0.0  \\
            0.14  0.9262295081967213  0.0  \\
            0.15  0.9262295081967213  0.0  \\
            0.16  0.9262295081967213  0.0  \\
            0.17  0.9262295081967213  0.0  \\
            0.18  0.9262295081967213  0.0  \\
            0.19  0.9262295081967213  0.0  \\
            0.2  0.9262295081967213  0.0  \\
            0.21  0.9262295081967213  0.0  \\
            0.22  0.9262295081967213  0.0  \\
            0.23  0.9262295081967213  0.0  \\
            0.24  0.9262295081967213  0.0  \\
            0.25  0.9262295081967213  0.0  \\
            0.26  0.9262295081967213  0.0  \\
            0.27  0.9262295081967213  0.0  \\
            0.28  0.9262295081967213  0.0  \\
            0.29  0.9262295081967213  0.0  \\
            0.3  0.9262295081967213  0.0  \\
            0.31  0.9262295081967213  0.0  \\
            0.32  0.9262295081967213  0.0  \\
            0.33  0.9262295081967213  0.0  \\
            0.34  0.9262295081967213  0.0  \\
            0.35  0.9262295081967213  0.0  \\
            0.36  0.9262295081967213  0.0  \\
            0.37  0.9262295081967213  0.0  \\
            0.38  0.9262295081967213  0.0  \\
            0.39  0.9262295081967213  0.0  \\
            0.4  0.9262295081967213  0.0  \\
            0.41  0.9262295081967213  0.0  \\
            0.42  0.9262295081967213  0.0  \\
            0.43  0.9262295081967213  0.0  \\
            0.44  0.9262295081967213  0.0  \\
            0.45  0.9262295081967213  0.0  \\
            0.46  0.9262295081967213  0.0  \\
            0.47  0.9262295081967213  0.0  \\
            0.48  0.9262295081967213  0.0  \\
            0.49  0.9262295081967213  0.0  \\
            0.5  0.9262295081967213  0.0  \\
            0.0  0.9426229508196722  0.0  \\
            0.01  0.9426229508196722  0.0  \\
            0.02  0.9426229508196722  0.0  \\
            0.03  0.9426229508196722  0.0  \\
            0.04  0.9426229508196722  0.0  \\
            0.05  0.9426229508196722  0.0  \\
            0.06  0.9426229508196722  0.0  \\
            0.07  0.9426229508196722  0.0  \\
            0.08  0.9426229508196722  0.0  \\
            0.09  0.9426229508196722  0.0  \\
            0.1  0.9426229508196722  0.0  \\
            0.11  0.9426229508196722  0.0  \\
            0.12  0.9426229508196722  0.0  \\
            0.13  0.9426229508196722  0.0  \\
            0.14  0.9426229508196722  0.0  \\
            0.15  0.9426229508196722  0.0  \\
            0.16  0.9426229508196722  0.0  \\
            0.17  0.9426229508196722  0.0  \\
            0.18  0.9426229508196722  0.0  \\
            0.19  0.9426229508196722  0.0  \\
            0.2  0.9426229508196722  0.0  \\
            0.21  0.9426229508196722  0.0  \\
            0.22  0.9426229508196722  0.0  \\
            0.23  0.9426229508196722  0.0  \\
            0.24  0.9426229508196722  0.0  \\
            0.25  0.9426229508196722  0.0  \\
            0.26  0.9426229508196722  0.0  \\
            0.27  0.9426229508196722  0.0  \\
            0.28  0.9426229508196722  0.0  \\
            0.29  0.9426229508196722  0.0  \\
            0.3  0.9426229508196722  0.0  \\
            0.31  0.9426229508196722  0.0  \\
            0.32  0.9426229508196722  0.0  \\
            0.33  0.9426229508196722  0.0  \\
            0.34  0.9426229508196722  0.0  \\
            0.35  0.9426229508196722  0.0  \\
            0.36  0.9426229508196722  0.0  \\
            0.37  0.9426229508196722  0.0  \\
            0.38  0.9426229508196722  0.0  \\
            0.39  0.9426229508196722  0.0  \\
            0.4  0.9426229508196722  0.0  \\
            0.41  0.9426229508196722  0.0  \\
            0.42  0.9426229508196722  0.0  \\
            0.43  0.9426229508196722  0.0  \\
            0.44  0.9426229508196722  0.0  \\
            0.45  0.9426229508196722  0.0  \\
            0.46  0.9426229508196722  0.0  \\
            0.47  0.9426229508196722  0.0  \\
            0.48  0.9426229508196722  0.0  \\
            0.49  0.9426229508196722  0.0  \\
            0.5  0.9426229508196722  0.0  \\
            0.0  0.9590163934426229  0.0  \\
            0.01  0.9590163934426229  0.0  \\
            0.02  0.9590163934426229  0.0  \\
            0.03  0.9590163934426229  0.0  \\
            0.04  0.9590163934426229  0.0  \\
            0.05  0.9590163934426229  0.0  \\
            0.06  0.9590163934426229  0.0  \\
            0.07  0.9590163934426229  0.0  \\
            0.08  0.9590163934426229  0.0  \\
            0.09  0.9590163934426229  0.0  \\
            0.1  0.9590163934426229  0.0  \\
            0.11  0.9590163934426229  0.0  \\
            0.12  0.9590163934426229  0.0  \\
            0.13  0.9590163934426229  0.0  \\
            0.14  0.9590163934426229  0.0  \\
            0.15  0.9590163934426229  0.0  \\
            0.16  0.9590163934426229  0.0  \\
            0.17  0.9590163934426229  0.0  \\
            0.18  0.9590163934426229  0.0  \\
            0.19  0.9590163934426229  0.0  \\
            0.2  0.9590163934426229  0.0  \\
            0.21  0.9590163934426229  0.0  \\
            0.22  0.9590163934426229  0.0  \\
            0.23  0.9590163934426229  0.0  \\
            0.24  0.9590163934426229  0.0  \\
            0.25  0.9590163934426229  0.0  \\
            0.26  0.9590163934426229  0.0  \\
            0.27  0.9590163934426229  0.0  \\
            0.28  0.9590163934426229  0.0  \\
            0.29  0.9590163934426229  0.0  \\
            0.3  0.9590163934426229  0.0  \\
            0.31  0.9590163934426229  0.0  \\
            0.32  0.9590163934426229  0.0  \\
            0.33  0.9590163934426229  0.0  \\
            0.34  0.9590163934426229  0.0  \\
            0.35  0.9590163934426229  0.0  \\
            0.36  0.9590163934426229  0.0  \\
            0.37  0.9590163934426229  0.0  \\
            0.38  0.9590163934426229  0.0  \\
            0.39  0.9590163934426229  0.0  \\
            0.4  0.9590163934426229  0.0  \\
            0.41  0.9590163934426229  0.0  \\
            0.42  0.9590163934426229  0.0  \\
            0.43  0.9590163934426229  0.0  \\
            0.44  0.9590163934426229  0.0  \\
            0.45  0.9590163934426229  0.0  \\
            0.46  0.9590163934426229  0.0  \\
            0.47  0.9590163934426229  0.0  \\
            0.48  0.9590163934426229  0.0  \\
            0.49  0.9590163934426229  0.0  \\
            0.5  0.9590163934426229  0.0  \\
            0.0  0.9754098360655737  0.0  \\
            0.01  0.9754098360655737  0.0  \\
            0.02  0.9754098360655737  0.0  \\
            0.03  0.9754098360655737  0.0  \\
            0.04  0.9754098360655737  0.0  \\
            0.05  0.9754098360655737  0.0  \\
            0.06  0.9754098360655737  0.0  \\
            0.07  0.9754098360655737  0.0  \\
            0.08  0.9754098360655737  0.0  \\
            0.09  0.9754098360655737  0.0  \\
            0.1  0.9754098360655737  0.0  \\
            0.11  0.9754098360655737  0.0  \\
            0.12  0.9754098360655737  0.0  \\
            0.13  0.9754098360655737  0.0  \\
            0.14  0.9754098360655737  0.0  \\
            0.15  0.9754098360655737  0.0  \\
            0.16  0.9754098360655737  0.0  \\
            0.17  0.9754098360655737  0.0  \\
            0.18  0.9754098360655737  0.0  \\
            0.19  0.9754098360655737  0.0  \\
            0.2  0.9754098360655737  0.0  \\
            0.21  0.9754098360655737  0.0  \\
            0.22  0.9754098360655737  0.0  \\
            0.23  0.9754098360655737  0.0  \\
            0.24  0.9754098360655737  0.0  \\
            0.25  0.9754098360655737  0.0  \\
            0.26  0.9754098360655737  0.0  \\
            0.27  0.9754098360655737  0.0  \\
            0.28  0.9754098360655737  0.0  \\
            0.29  0.9754098360655737  0.0  \\
            0.3  0.9754098360655737  0.0  \\
            0.31  0.9754098360655737  0.0  \\
            0.32  0.9754098360655737  0.0  \\
            0.33  0.9754098360655737  0.0  \\
            0.34  0.9754098360655737  0.0  \\
            0.35  0.9754098360655737  0.0  \\
            0.36  0.9754098360655737  0.0  \\
            0.37  0.9754098360655737  0.0  \\
            0.38  0.9754098360655737  0.0  \\
            0.39  0.9754098360655737  0.0  \\
            0.4  0.9754098360655737  0.0  \\
            0.41  0.9754098360655737  0.0  \\
            0.42  0.9754098360655737  0.0  \\
            0.43  0.9754098360655737  0.0  \\
            0.44  0.9754098360655737  0.0  \\
            0.45  0.9754098360655737  0.0  \\
            0.46  0.9754098360655737  0.0  \\
            0.47  0.9754098360655737  0.0  \\
            0.48  0.9754098360655737  0.0  \\
            0.49  0.9754098360655737  0.0  \\
            0.5  0.9754098360655737  0.0  \\
            0.0  0.9918032786885246  0.0  \\
            0.01  0.9918032786885246  0.0  \\
            0.02  0.9918032786885246  0.0  \\
            0.03  0.9918032786885246  0.0  \\
            0.04  0.9918032786885246  0.0  \\
            0.05  0.9918032786885246  0.0  \\
            0.06  0.9918032786885246  0.0  \\
            0.07  0.9918032786885246  0.0  \\
            0.08  0.9918032786885246  0.0  \\
            0.09  0.9918032786885246  0.0  \\
            0.1  0.9918032786885246  0.0  \\
            0.11  0.9918032786885246  0.0  \\
            0.12  0.9918032786885246  0.0  \\
            0.13  0.9918032786885246  0.0  \\
            0.14  0.9918032786885246  0.0  \\
            0.15  0.9918032786885246  0.0  \\
            0.16  0.9918032786885246  0.0  \\
            0.17  0.9918032786885246  0.0  \\
            0.18  0.9918032786885246  0.0  \\
            0.19  0.9918032786885246  0.0  \\
            0.2  0.9918032786885246  0.0  \\
            0.21  0.9918032786885246  0.0  \\
            0.22  0.9918032786885246  0.0  \\
            0.23  0.9918032786885246  0.0  \\
            0.24  0.9918032786885246  0.0  \\
            0.25  0.9918032786885246  0.0  \\
            0.26  0.9918032786885246  0.0  \\
            0.27  0.9918032786885246  0.0  \\
            0.28  0.9918032786885246  0.0  \\
            0.29  0.9918032786885246  0.0  \\
            0.3  0.9918032786885246  0.0  \\
            0.31  0.9918032786885246  0.0  \\
            0.32  0.9918032786885246  0.0  \\
            0.33  0.9918032786885246  0.0  \\
            0.34  0.9918032786885246  0.0  \\
            0.35  0.9918032786885246  0.0  \\
            0.36  0.9918032786885246  0.0  \\
            0.37  0.9918032786885246  0.0  \\
            0.38  0.9918032786885246  0.0  \\
            0.39  0.9918032786885246  0.0  \\
            0.4  0.9918032786885246  0.0  \\
            0.41  0.9918032786885246  0.0  \\
            0.42  0.9918032786885246  0.0  \\
            0.43  0.9918032786885246  0.0  \\
            0.44  0.9918032786885246  0.0  \\
            0.45  0.9918032786885246  0.0  \\
            0.46  0.9918032786885246  0.0  \\
            0.47  0.9918032786885246  0.0  \\
            0.48  0.9918032786885246  0.0  \\
            0.49  0.9918032786885246  0.0  \\
            0.5  0.9918032786885246  0.0  \\
            0.0  1.0081967213114753  997.0  \\
            0.01  1.0081967213114753  140.0  \\
            0.02  1.0081967213114753  0.0  \\
            0.03  1.0081967213114753  0.0  \\
            0.04  1.0081967213114753  0.0  \\
            0.05  1.0081967213114753  0.0  \\
            0.06  1.0081967213114753  0.0  \\
            0.07  1.0081967213114753  0.0  \\
            0.08  1.0081967213114753  0.0  \\
            0.09  1.0081967213114753  0.0  \\
            0.1  1.0081967213114753  0.0  \\
            0.11  1.0081967213114753  0.0  \\
            0.12  1.0081967213114753  0.0  \\
            0.13  1.0081967213114753  0.0  \\
            0.14  1.0081967213114753  0.0  \\
            0.15  1.0081967213114753  0.0  \\
            0.16  1.0081967213114753  0.0  \\
            0.17  1.0081967213114753  0.0  \\
            0.18  1.0081967213114753  0.0  \\
            0.19  1.0081967213114753  0.0  \\
            0.2  1.0081967213114753  0.0  \\
            0.21  1.0081967213114753  0.0  \\
            0.22  1.0081967213114753  0.0  \\
            0.23  1.0081967213114753  0.0  \\
            0.24  1.0081967213114753  0.0  \\
            0.25  1.0081967213114753  0.0  \\
            0.26  1.0081967213114753  0.0  \\
            0.27  1.0081967213114753  0.0  \\
            0.28  1.0081967213114753  0.0  \\
            0.29  1.0081967213114753  0.0  \\
            0.3  1.0081967213114753  0.0  \\
            0.31  1.0081967213114753  0.0  \\
            0.32  1.0081967213114753  0.0  \\
            0.33  1.0081967213114753  0.0  \\
            0.34  1.0081967213114753  0.0  \\
            0.35  1.0081967213114753  0.0  \\
            0.36  1.0081967213114753  0.0  \\
            0.37  1.0081967213114753  0.0  \\
            0.38  1.0081967213114753  0.0  \\
            0.39  1.0081967213114753  0.0  \\
            0.4  1.0081967213114753  0.0  \\
            0.41  1.0081967213114753  0.0  \\
            0.42  1.0081967213114753  0.0  \\
            0.43  1.0081967213114753  0.0  \\
            0.44  1.0081967213114753  0.0  \\
            0.45  1.0081967213114753  0.0  \\
            0.46  1.0081967213114753  0.0  \\
            0.47  1.0081967213114753  0.0  \\
            0.48  1.0081967213114753  0.0  \\
            0.49  1.0081967213114753  0.0  \\
            0.5  1.0081967213114753  0.0  \\
            0.0  1.0245901639344261  0.0  \\
            0.01  1.0245901639344261  0.0  \\
            0.02  1.0245901639344261  0.0  \\
            0.03  1.0245901639344261  0.0  \\
            0.04  1.0245901639344261  0.0  \\
            0.05  1.0245901639344261  0.0  \\
            0.06  1.0245901639344261  0.0  \\
            0.07  1.0245901639344261  0.0  \\
            0.08  1.0245901639344261  0.0  \\
            0.09  1.0245901639344261  0.0  \\
            0.1  1.0245901639344261  0.0  \\
            0.11  1.0245901639344261  0.0  \\
            0.12  1.0245901639344261  0.0  \\
            0.13  1.0245901639344261  0.0  \\
            0.14  1.0245901639344261  0.0  \\
            0.15  1.0245901639344261  0.0  \\
            0.16  1.0245901639344261  0.0  \\
            0.17  1.0245901639344261  0.0  \\
            0.18  1.0245901639344261  0.0  \\
            0.19  1.0245901639344261  0.0  \\
            0.2  1.0245901639344261  0.0  \\
            0.21  1.0245901639344261  0.0  \\
            0.22  1.0245901639344261  0.0  \\
            0.23  1.0245901639344261  0.0  \\
            0.24  1.0245901639344261  0.0  \\
            0.25  1.0245901639344261  0.0  \\
            0.26  1.0245901639344261  0.0  \\
            0.27  1.0245901639344261  0.0  \\
            0.28  1.0245901639344261  0.0  \\
            0.29  1.0245901639344261  0.0  \\
            0.3  1.0245901639344261  0.0  \\
            0.31  1.0245901639344261  0.0  \\
            0.32  1.0245901639344261  0.0  \\
            0.33  1.0245901639344261  0.0  \\
            0.34  1.0245901639344261  0.0  \\
            0.35  1.0245901639344261  0.0  \\
            0.36  1.0245901639344261  0.0  \\
            0.37  1.0245901639344261  0.0  \\
            0.38  1.0245901639344261  0.0  \\
            0.39  1.0245901639344261  0.0  \\
            0.4  1.0245901639344261  0.0  \\
            0.41  1.0245901639344261  0.0  \\
            0.42  1.0245901639344261  0.0  \\
            0.43  1.0245901639344261  0.0  \\
            0.44  1.0245901639344261  0.0  \\
            0.45  1.0245901639344261  0.0  \\
            0.46  1.0245901639344261  0.0  \\
            0.47  1.0245901639344261  0.0  \\
            0.48  1.0245901639344261  0.0  \\
            0.49  1.0245901639344261  0.0  \\
            0.5  1.0245901639344261  0.0  \\
        }
        ;
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.9999999999999999  \\
            0.0005  0.9999999999999999  \\
            0.001  0.9999999999999999  \\
            0.0015  0.9999999999999999  \\
            0.002  0.9999999999999999  \\
            0.0025  0.9999999999999999  \\
            0.003  0.9999999999999999  \\
            0.0035  0.9999999999999999  \\
            0.004  0.9999999999999999  \\
            0.0045  0.9999999999999999  \\
            0.005  0.9999999999999999  \\
            0.0055  0.9999999999999999  \\
            0.006  0.9999999999999999  \\
            0.0065  0.9999999999999999  \\
            0.007  0.9999999999999999  \\
            0.0075  0.9999999999999999  \\
            0.008  0.9999999999999999  \\
            0.0085  0.9999999999999999  \\
            0.009  0.9999999999999999  \\
            0.0095  0.9999999999999999  \\
            0.01  0.9999999999999999  \\
            0.0105  0.9999999999999999  \\
            0.011  0.9999999999999999  \\
            0.0115  0.9999999999999999  \\
            0.012  0.9999999999999999  \\
            0.0125  0.9999999999999999  \\
            0.013  0.9999999999999999  \\
            0.0135  0.9999999999999999  \\
            0.014  0.9999999999999999  \\
            0.0145  0.9999999999999999  \\
            0.015  0.9999999999999999  \\
            0.0155  0.9999999999999999  \\
            0.016  0.9999999999999999  \\
            0.0165  0.9999999999999999  \\
            0.017  0.9999999999999999  \\
            0.0175  0.9999999999999999  \\
            0.018  0.9999999999999999  \\
            0.0185  0.9999999999999999  \\
            0.019  0.9999999999999999  \\
            0.0195  0.9999999999999999  \\
            0.02  0.9999999999999999  \\
            0.0205  0.9999999999999999  \\
            0.021  0.9999999999999999  \\
            0.0215  0.9999999999999999  \\
            0.022  0.9999999999999999  \\
            0.0225  0.9999999999999999  \\
            0.023  0.9999999999999999  \\
            0.0235  0.9999999999999999  \\
            0.024  0.9999999999999999  \\
            0.0245  0.9999999999999999  \\
            0.025  0.9999999999999999  \\
            0.0255  0.9999999999999999  \\
            0.026  0.9999999999999999  \\
            0.0265  0.9999999999999999  \\
            0.027  0.9999999999999999  \\
            0.0275  0.9999999999999999  \\
            0.028  0.9999999999999999  \\
            0.0285  0.9999999999999999  \\
            0.029  0.9999999999999999  \\
            0.0295  0.9999999999999999  \\
            0.03  0.9999999999999999  \\
            0.0305  0.9999999999999999  \\
            0.031  0.9999999999999999  \\
            0.0315  0.9999999999999999  \\
            0.032  0.9999999999999999  \\
            0.0325  0.9999999999999999  \\
            0.033  0.9999999999999999  \\
            0.0335  0.9999999999999999  \\
            0.034  0.9999999999999999  \\
            0.0345  0.9999999999999999  \\
            0.035  0.9999999999999999  \\
            0.0355  0.9999999999999999  \\
            0.036  0.9999999999999999  \\
            0.0365  0.9999999999999999  \\
            0.037  0.9999999999999999  \\
            0.0375  0.9999999999999999  \\
            0.038  0.9999999999999999  \\
            0.0385  0.9999999999999999  \\
            0.039  0.9999999999999999  \\
            0.0395  0.9999999999999999  \\
            0.04  0.9999999999999999  \\
            0.0405  0.9999999999999999  \\
            0.041  0.9999999999999999  \\
            0.0415  0.9999999999999999  \\
            0.042  0.9999999999999999  \\
            0.0425  0.9999999999999999  \\
            0.043  0.9999999999999999  \\
            0.0435  0.9999999999999999  \\
            0.044  0.9999999999999999  \\
            0.0445  0.9999999999999999  \\
            0.045  0.9999999999999999  \\
            0.0455  0.9999999999999999  \\
            0.046  0.9999999999999999  \\
            0.0465  0.9999999999999999  \\
            0.047  0.9999999999999999  \\
            0.0475  0.9999999999999999  \\
            0.048  0.9999999999999999  \\
            0.0485  0.9999999999999999  \\
            0.049  0.9999999999999999  \\
            0.0495  0.9999999999999999  \\
            0.05  0.9999999999999999  \\
            0.0505  0.9999999999999999  \\
            0.051  0.9999999999999999  \\
            0.0515  0.9999999999999999  \\
            0.052  0.9999999999999999  \\
            0.0525  0.9999999999999999  \\
            0.053  0.9999999999999999  \\
            0.0535  0.9999999999999999  \\
            0.054  0.9999999999999999  \\
            0.0545  0.9999999999999999  \\
            0.055  0.9999999999999999  \\
            0.0555  0.9999999999999999  \\
            0.056  0.9999999999999999  \\
            0.0565  0.9999999999999999  \\
            0.057  0.9999999999999999  \\
            0.0575  0.9999999999999999  \\
            0.058  0.9999999999999999  \\
            0.0585  0.9999999999999999  \\
            0.059  0.9999999999999999  \\
            0.0595  0.9999999999999999  \\
            0.06  0.9999999999999999  \\
            0.0605  0.9999999999999999  \\
            0.061  0.9999999999999999  \\
            0.0615  0.9999999999999999  \\
            0.062  0.9999999999999999  \\
            0.0625  0.9999999999999999  \\
            0.063  0.9999999999999999  \\
            0.0635  0.9999999999999999  \\
            0.064  0.9999999999999999  \\
            0.0645  0.9999999999999999  \\
            0.065  0.9999999999999999  \\
            0.0655  0.9999999999999999  \\
            0.066  0.9999999999999999  \\
            0.0665  0.9999999999999999  \\
            0.067  0.9999999999999999  \\
            0.0675  0.9999999999999999  \\
            0.068  0.9999999999999999  \\
            0.0685  0.9999999999999999  \\
            0.069  0.9999999999999999  \\
            0.0695  0.9999999999999999  \\
            0.07  0.9999999999999999  \\
            0.0705  0.9999999999999999  \\
            0.071  0.9999999999999999  \\
            0.0715  0.9999999999999999  \\
            0.072  0.9999999999999999  \\
            0.0725  0.9999999999999999  \\
            0.073  0.9999999999999999  \\
            0.0735  0.9999999999999999  \\
            0.074  0.9999999999999999  \\
            0.0745  0.9999999999999999  \\
            0.075  0.9999999999999999  \\
            0.0755  0.9999999999999999  \\
            0.076  0.9999999999999999  \\
            0.0765  0.9999999999999999  \\
            0.077  0.9999999999999999  \\
            0.0775  0.9999999999999999  \\
            0.078  0.9999999999999999  \\
            0.0785  0.9999999999999999  \\
            0.079  0.9999999999999999  \\
            0.0795  0.9999999999999999  \\
            0.08  0.9999999999999999  \\
            0.0805  0.9999999999999999  \\
            0.081  0.9999999999999999  \\
            0.0815  0.9999999999999999  \\
            0.082  0.9999999999999999  \\
            0.0825  0.9999999999999999  \\
            0.083  0.9999999999999999  \\
            0.0835  0.9999999999999999  \\
            0.084  0.9999999999999999  \\
            0.0845  0.9999999999999999  \\
            0.085  0.9999999999999999  \\
            0.0855  0.9999999999999999  \\
            0.086  0.9999999999999999  \\
            0.0865  0.9999999999999999  \\
            0.087  0.9999999999999999  \\
            0.0875  0.9999999999999999  \\
            0.088  0.9999999999999999  \\
            0.0885  0.9999999999999999  \\
            0.089  0.9999999999999999  \\
            0.0895  0.9999999999999999  \\
            0.09  0.9999999999999999  \\
            0.0905  0.9999999999999999  \\
            0.091  0.9999999999999999  \\
            0.0915  0.9999999999999999  \\
            0.092  0.9999999999999999  \\
            0.0925  0.9999999999999999  \\
            0.093  0.9999999999999999  \\
            0.0935  0.9999999999999999  \\
            0.094  0.9999999999999999  \\
            0.0945  0.9999999999999999  \\
            0.095  0.9999999999999999  \\
            0.0955  0.9999999999999999  \\
            0.096  0.9999999999999999  \\
            0.0965  0.9999999999999999  \\
            0.097  0.9999999999999999  \\
            0.0975  0.9999999999999999  \\
            0.098  0.9999999999999999  \\
            0.0985  0.9999999999999999  \\
            0.099  0.9999999999999999  \\
            0.0995  0.9999999999999999  \\
            0.1  0.9999999999999999  \\
            0.1005  0.5573770491803278  \\
            0.101  0.5573770491803278  \\
            0.1015  0.5573770491803278  \\
            0.102  0.5573770491803278  \\
            0.1025  0.5573770491803278  \\
            0.103  0.5573770491803278  \\
            0.1035  0.5573770491803278  \\
            0.104  0.5573770491803278  \\
            0.1045  0.5573770491803278  \\
            0.105  0.5573770491803278  \\
            0.1055  0.5573770491803278  \\
            0.106  0.5573770491803278  \\
            0.1065  0.5573770491803278  \\
            0.107  0.5573770491803278  \\
            0.1075  0.5573770491803278  \\
            0.108  0.5573770491803278  \\
            0.1085  0.5573770491803278  \\
            0.109  0.5573770491803278  \\
            0.1095  0.5573770491803278  \\
            0.11  0.5573770491803278  \\
            0.1105  0.5573770491803278  \\
            0.111  0.5573770491803278  \\
            0.1115  0.5573770491803278  \\
            0.112  0.5573770491803278  \\
            0.1125  0.5573770491803278  \\
            0.113  0.5573770491803278  \\
            0.1135  0.5573770491803278  \\
            0.114  0.5573770491803278  \\
            0.1145  0.5573770491803278  \\
            0.115  0.5573770491803278  \\
            0.1155  0.5573770491803278  \\
            0.116  0.5573770491803278  \\
            0.1165  0.5573770491803278  \\
            0.117  0.5573770491803278  \\
            0.1175  0.5573770491803278  \\
            0.118  0.5573770491803278  \\
            0.1185  0.5573770491803278  \\
            0.119  0.5573770491803278  \\
            0.1195  0.5573770491803278  \\
            0.12  0.5573770491803278  \\
            0.1205  0.5573770491803278  \\
            0.121  0.5573770491803278  \\
            0.1215  0.5573770491803278  \\
            0.122  0.5573770491803278  \\
            0.1225  0.5573770491803278  \\
            0.123  0.5573770491803278  \\
            0.1235  0.5573770491803278  \\
            0.124  0.5573770491803278  \\
            0.1245  0.5573770491803278  \\
            0.125  0.5573770491803278  \\
            0.1255  0.5573770491803278  \\
            0.126  0.5573770491803278  \\
            0.1265  0.5573770491803278  \\
            0.127  0.5573770491803278  \\
            0.1275  0.5573770491803278  \\
            0.128  0.5573770491803278  \\
            0.1285  0.5573770491803278  \\
            0.129  0.5573770491803278  \\
            0.1295  0.5573770491803278  \\
            0.13  0.5573770491803278  \\
            0.1305  0.5573770491803278  \\
            0.131  0.5573770491803278  \\
            0.1315  0.5573770491803278  \\
            0.132  0.5573770491803278  \\
            0.1325  0.5573770491803278  \\
            0.133  0.5573770491803278  \\
            0.1335  0.5573770491803278  \\
            0.134  0.5573770491803278  \\
            0.1345  0.5573770491803278  \\
            0.135  0.5573770491803278  \\
            0.1355  0.5573770491803278  \\
            0.136  0.5573770491803278  \\
            0.1365  0.5573770491803278  \\
            0.137  0.5573770491803278  \\
            0.1375  0.5573770491803278  \\
            0.138  0.5573770491803278  \\
            0.1385  0.5573770491803278  \\
            0.139  0.5573770491803278  \\
            0.1395  0.5573770491803278  \\
            0.14  0.5573770491803278  \\
            0.1405  0.5573770491803278  \\
            0.141  0.5573770491803278  \\
            0.1415  0.5573770491803278  \\
            0.142  0.5573770491803278  \\
            0.1425  0.5573770491803278  \\
            0.143  0.5573770491803278  \\
            0.1435  0.5573770491803278  \\
            0.144  0.5573770491803278  \\
            0.1445  0.5573770491803278  \\
            0.145  0.5573770491803278  \\
            0.1455  0.5573770491803278  \\
            0.146  0.5573770491803278  \\
            0.1465  0.5573770491803278  \\
            0.147  0.5573770491803278  \\
            0.1475  0.5573770491803278  \\
            0.148  0.5573770491803278  \\
            0.1485  0.5573770491803278  \\
            0.149  0.5573770491803278  \\
            0.1495  0.5573770491803278  \\
            0.15  0.5573770491803278  \\
            0.1505  0.36065573770491804  \\
            0.151  0.36065573770491804  \\
            0.1515  0.36065573770491804  \\
            0.152  0.36065573770491804  \\
            0.1525  0.36065573770491804  \\
            0.153  0.36065573770491804  \\
            0.1535  0.36065573770491804  \\
            0.154  0.36065573770491804  \\
            0.1545  0.36065573770491804  \\
            0.155  0.36065573770491804  \\
            0.1555  0.36065573770491804  \\
            0.156  0.36065573770491804  \\
            0.1565  0.36065573770491804  \\
            0.157  0.36065573770491804  \\
            0.1575  0.36065573770491804  \\
            0.158  0.36065573770491804  \\
            0.1585  0.36065573770491804  \\
            0.159  0.36065573770491804  \\
            0.1595  0.36065573770491804  \\
            0.16  0.36065573770491804  \\
            0.1605  0.36065573770491804  \\
            0.161  0.36065573770491804  \\
            0.1615  0.36065573770491804  \\
            0.162  0.36065573770491804  \\
            0.1625  0.36065573770491804  \\
            0.163  0.36065573770491804  \\
            0.1635  0.36065573770491804  \\
            0.164  0.36065573770491804  \\
            0.1645  0.36065573770491804  \\
            0.165  0.36065573770491804  \\
            0.1655  0.36065573770491804  \\
            0.166  0.36065573770491804  \\
            0.1665  0.36065573770491804  \\
            0.167  0.36065573770491804  \\
            0.1675  0.36065573770491804  \\
            0.168  0.36065573770491804  \\
            0.1685  0.36065573770491804  \\
            0.169  0.36065573770491804  \\
            0.1695  0.36065573770491804  \\
            0.17  0.36065573770491804  \\
            0.1705  0.36065573770491804  \\
            0.171  0.36065573770491804  \\
            0.1715  0.36065573770491804  \\
            0.172  0.36065573770491804  \\
            0.1725  0.36065573770491804  \\
            0.173  0.36065573770491804  \\
            0.1735  0.36065573770491804  \\
            0.174  0.36065573770491804  \\
            0.1745  0.36065573770491804  \\
            0.175  0.36065573770491804  \\
            0.1755  0.36065573770491804  \\
            0.176  0.36065573770491804  \\
            0.1765  0.36065573770491804  \\
            0.177  0.36065573770491804  \\
            0.1775  0.36065573770491804  \\
            0.178  0.36065573770491804  \\
            0.1785  0.36065573770491804  \\
            0.179  0.36065573770491804  \\
            0.1795  0.36065573770491804  \\
            0.18  0.36065573770491804  \\
            0.1805  0.36065573770491804  \\
            0.181  0.36065573770491804  \\
            0.1815  0.36065573770491804  \\
            0.182  0.36065573770491804  \\
            0.1825  0.36065573770491804  \\
            0.183  0.36065573770491804  \\
            0.1835  0.36065573770491804  \\
            0.184  0.36065573770491804  \\
            0.1845  0.36065573770491804  \\
            0.185  0.36065573770491804  \\
            0.1855  0.36065573770491804  \\
            0.186  0.36065573770491804  \\
            0.1865  0.36065573770491804  \\
            0.187  0.36065573770491804  \\
            0.1875  0.36065573770491804  \\
            0.188  0.36065573770491804  \\
            0.1885  0.36065573770491804  \\
            0.189  0.36065573770491804  \\
            0.1895  0.36065573770491804  \\
            0.19  0.36065573770491804  \\
            0.1905  0.36065573770491804  \\
            0.191  0.36065573770491804  \\
            0.1915  0.36065573770491804  \\
            0.192  0.36065573770491804  \\
            0.1925  0.36065573770491804  \\
            0.193  0.36065573770491804  \\
            0.1935  0.36065573770491804  \\
            0.194  0.36065573770491804  \\
            0.1945  0.36065573770491804  \\
            0.195  0.36065573770491804  \\
            0.1955  0.36065573770491804  \\
            0.196  0.36065573770491804  \\
            0.1965  0.36065573770491804  \\
            0.197  0.36065573770491804  \\
            0.1975  0.36065573770491804  \\
            0.198  0.36065573770491804  \\
            0.1985  0.36065573770491804  \\
            0.199  0.36065573770491804  \\
            0.1995  0.36065573770491804  \\
            0.2  0.36065573770491804  \\
            0.2005  0.2459016393442623  \\
            0.201  0.2459016393442623  \\
            0.2015  0.2459016393442623  \\
            0.202  0.2459016393442623  \\
            0.2025  0.2459016393442623  \\
            0.203  0.2459016393442623  \\
            0.2035  0.2459016393442623  \\
            0.204  0.2459016393442623  \\
            0.2045  0.2459016393442623  \\
            0.205  0.2459016393442623  \\
            0.2055  0.2459016393442623  \\
            0.206  0.2459016393442623  \\
            0.2065  0.2459016393442623  \\
            0.207  0.2459016393442623  \\
            0.2075  0.2459016393442623  \\
            0.208  0.2459016393442623  \\
            0.2085  0.2459016393442623  \\
            0.209  0.2459016393442623  \\
            0.2095  0.2459016393442623  \\
            0.21  0.2459016393442623  \\
            0.2105  0.2459016393442623  \\
            0.211  0.2459016393442623  \\
            0.2115  0.2459016393442623  \\
            0.212  0.2459016393442623  \\
            0.2125  0.2459016393442623  \\
            0.213  0.2459016393442623  \\
            0.2135  0.2459016393442623  \\
            0.214  0.2459016393442623  \\
            0.2145  0.2459016393442623  \\
            0.215  0.2459016393442623  \\
            0.2155  0.2459016393442623  \\
            0.216  0.2459016393442623  \\
            0.2165  0.2459016393442623  \\
            0.217  0.2459016393442623  \\
            0.2175  0.2459016393442623  \\
            0.218  0.2459016393442623  \\
            0.2185  0.2459016393442623  \\
            0.219  0.2459016393442623  \\
            0.2195  0.2459016393442623  \\
            0.22  0.2459016393442623  \\
            0.2205  0.2459016393442623  \\
            0.221  0.2459016393442623  \\
            0.2215  0.2459016393442623  \\
            0.222  0.2459016393442623  \\
            0.2225  0.2459016393442623  \\
            0.223  0.2459016393442623  \\
            0.2235  0.2459016393442623  \\
            0.224  0.2459016393442623  \\
            0.2245  0.2459016393442623  \\
            0.225  0.2459016393442623  \\
            0.2255  0.2459016393442623  \\
            0.226  0.2459016393442623  \\
            0.2265  0.2459016393442623  \\
            0.227  0.2459016393442623  \\
            0.2275  0.2459016393442623  \\
            0.228  0.2459016393442623  \\
            0.2285  0.2459016393442623  \\
            0.229  0.2459016393442623  \\
            0.2295  0.2459016393442623  \\
            0.23  0.2459016393442623  \\
            0.2305  0.2459016393442623  \\
            0.231  0.2459016393442623  \\
            0.2315  0.2459016393442623  \\
            0.232  0.2459016393442623  \\
            0.2325  0.2459016393442623  \\
            0.233  0.2459016393442623  \\
            0.2335  0.2459016393442623  \\
            0.234  0.2459016393442623  \\
            0.2345  0.2459016393442623  \\
            0.235  0.2459016393442623  \\
            0.2355  0.2459016393442623  \\
            0.236  0.2459016393442623  \\
            0.2365  0.2459016393442623  \\
            0.237  0.2459016393442623  \\
            0.2375  0.2459016393442623  \\
            0.238  0.2459016393442623  \\
            0.2385  0.2459016393442623  \\
            0.239  0.2459016393442623  \\
            0.2395  0.2459016393442623  \\
            0.24  0.2459016393442623  \\
            0.2405  0.2459016393442623  \\
            0.241  0.2459016393442623  \\
            0.2415  0.2459016393442623  \\
            0.242  0.2459016393442623  \\
            0.2425  0.2459016393442623  \\
            0.243  0.2459016393442623  \\
            0.2435  0.2459016393442623  \\
            0.244  0.2459016393442623  \\
            0.2445  0.2459016393442623  \\
            0.245  0.2459016393442623  \\
            0.2455  0.2459016393442623  \\
            0.246  0.2459016393442623  \\
            0.2465  0.2459016393442623  \\
            0.247  0.2459016393442623  \\
            0.2475  0.2459016393442623  \\
            0.248  0.2459016393442623  \\
            0.2485  0.2459016393442623  \\
            0.249  0.2459016393442623  \\
            0.2495  0.2459016393442623  \\
            0.25  0.2459016393442623  \\
            0.2505  0.2459016393442623  \\
            0.251  0.2459016393442623  \\
            0.2515  0.2459016393442623  \\
            0.252  0.2459016393442623  \\
            0.2525  0.2459016393442623  \\
            0.253  0.2459016393442623  \\
            0.2535  0.2459016393442623  \\
            0.254  0.2459016393442623  \\
            0.2545  0.2459016393442623  \\
            0.255  0.2459016393442623  \\
            0.2555  0.2459016393442623  \\
            0.256  0.2459016393442623  \\
            0.2565  0.2459016393442623  \\
            0.257  0.2459016393442623  \\
            0.2575  0.2459016393442623  \\
            0.258  0.2459016393442623  \\
            0.2585  0.2459016393442623  \\
            0.259  0.2459016393442623  \\
            0.2595  0.2459016393442623  \\
            0.26  0.2459016393442623  \\
            0.2605  0.2459016393442623  \\
            0.261  0.2459016393442623  \\
            0.2615  0.2459016393442623  \\
            0.262  0.2459016393442623  \\
            0.2625  0.2459016393442623  \\
            0.263  0.2459016393442623  \\
            0.2635  0.2459016393442623  \\
            0.264  0.2459016393442623  \\
            0.2645  0.2459016393442623  \\
            0.265  0.2459016393442623  \\
            0.2655  0.2459016393442623  \\
            0.266  0.2459016393442623  \\
            0.2665  0.2459016393442623  \\
            0.267  0.2459016393442623  \\
            0.2675  0.2459016393442623  \\
            0.268  0.2459016393442623  \\
            0.2685  0.2459016393442623  \\
            0.269  0.2459016393442623  \\
            0.2695  0.2459016393442623  \\
            0.27  0.2459016393442623  \\
            0.2705  0.2459016393442623  \\
            0.271  0.2459016393442623  \\
            0.2715  0.2459016393442623  \\
            0.272  0.2459016393442623  \\
            0.2725  0.2459016393442623  \\
            0.273  0.2459016393442623  \\
            0.2735  0.2459016393442623  \\
            0.274  0.2459016393442623  \\
            0.2745  0.2459016393442623  \\
            0.275  0.2459016393442623  \\
            0.2755  0.2459016393442623  \\
            0.276  0.2459016393442623  \\
            0.2765  0.2459016393442623  \\
            0.277  0.2459016393442623  \\
            0.2775  0.2459016393442623  \\
            0.278  0.2459016393442623  \\
            0.2785  0.2459016393442623  \\
            0.279  0.2459016393442623  \\
            0.2795  0.2459016393442623  \\
            0.28  0.2459016393442623  \\
            0.2805  0.2459016393442623  \\
            0.281  0.2459016393442623  \\
            0.2815  0.2459016393442623  \\
            0.282  0.2459016393442623  \\
            0.2825  0.2459016393442623  \\
            0.283  0.2459016393442623  \\
            0.2835  0.2459016393442623  \\
            0.284  0.2459016393442623  \\
            0.2845  0.2459016393442623  \\
            0.285  0.2459016393442623  \\
            0.2855  0.2459016393442623  \\
            0.286  0.2459016393442623  \\
            0.2865  0.2459016393442623  \\
            0.287  0.2459016393442623  \\
            0.2875  0.2459016393442623  \\
            0.288  0.2459016393442623  \\
            0.2885  0.2459016393442623  \\
            0.289  0.2459016393442623  \\
            0.2895  0.2459016393442623  \\
            0.29  0.2459016393442623  \\
            0.2905  0.2459016393442623  \\
            0.291  0.2459016393442623  \\
            0.2915  0.2459016393442623  \\
            0.292  0.2459016393442623  \\
            0.2925  0.2459016393442623  \\
            0.293  0.2459016393442623  \\
            0.2935  0.2459016393442623  \\
            0.294  0.2459016393442623  \\
            0.2945  0.2459016393442623  \\
            0.295  0.2459016393442623  \\
            0.2955  0.2459016393442623  \\
            0.296  0.2459016393442623  \\
            0.2965  0.2459016393442623  \\
            0.297  0.2459016393442623  \\
            0.2975  0.2459016393442623  \\
            0.298  0.2459016393442623  \\
            0.2985  0.2459016393442623  \\
            0.299  0.2459016393442623  \\
            0.2995  0.2459016393442623  \\
            0.3  0.2459016393442623  \\
            0.3005  0.0  \\
            0.301  0.0  \\
            0.3015  0.0  \\
            0.302  0.0  \\
            0.3025  0.0  \\
            0.303  0.0  \\
            0.3035  0.0  \\
            0.304  0.0  \\
            0.3045  0.0  \\
            0.305  0.0  \\
            0.3055  0.0  \\
            0.306  0.0  \\
            0.3065  0.0  \\
            0.307  0.0  \\
            0.3075  0.0  \\
            0.308  0.0  \\
            0.3085  0.0  \\
            0.309  0.0  \\
            0.3095  0.0  \\
            0.31  0.0  \\
            0.3105  0.0  \\
            0.311  0.0  \\
            0.3115  0.0  \\
            0.312  0.0  \\
            0.3125  0.0  \\
            0.313  0.0  \\
            0.3135  0.0  \\
            0.314  0.0  \\
            0.3145  0.0  \\
            0.315  0.0  \\
            0.3155  0.0  \\
            0.316  0.0  \\
            0.3165  0.0  \\
            0.317  0.0  \\
            0.3175  0.0  \\
            0.318  0.0  \\
            0.3185  0.0  \\
            0.319  0.0  \\
            0.3195  0.0  \\
            0.32  0.0  \\
            0.3205  0.0  \\
            0.321  0.0  \\
            0.3215  0.0  \\
            0.322  0.0  \\
            0.3225  0.0  \\
            0.323  0.0  \\
            0.3235  0.0  \\
            0.324  0.0  \\
            0.3245  0.0  \\
            0.325  0.0  \\
            0.3255  0.0  \\
            0.326  0.0  \\
            0.3265  0.0  \\
            0.327  0.0  \\
            0.3275  0.0  \\
            0.328  0.0  \\
            0.3285  0.0  \\
            0.329  0.0  \\
            0.3295  0.0  \\
            0.33  0.0  \\
            0.3305  0.0  \\
            0.331  0.0  \\
            0.3315  0.0  \\
            0.332  0.0  \\
            0.3325  0.0  \\
            0.333  0.0  \\
            0.3335  0.0  \\
            0.334  0.0  \\
            0.3345  0.0  \\
            0.335  0.0  \\
            0.3355  0.0  \\
            0.336  0.0  \\
            0.3365  0.0  \\
            0.337  0.0  \\
            0.3375  0.0  \\
            0.338  0.0  \\
            0.3385  0.0  \\
            0.339  0.0  \\
            0.3395  0.0  \\
            0.34  0.0  \\
            0.3405  0.0  \\
            0.341  0.0  \\
            0.3415  0.0  \\
            0.342  0.0  \\
            0.3425  0.0  \\
            0.343  0.0  \\
            0.3435  0.0  \\
            0.344  0.0  \\
            0.3445  0.0  \\
            0.345  0.0  \\
            0.3455  0.0  \\
            0.346  0.0  \\
            0.3465  0.0  \\
            0.347  0.0  \\
            0.3475  0.0  \\
            0.348  0.0  \\
            0.3485  0.0  \\
            0.349  0.0  \\
            0.3495  0.0  \\
            0.35  0.0  \\
            0.3505  0.0  \\
            0.351  0.0  \\
            0.3515  0.0  \\
            0.352  0.0  \\
            0.3525  0.0  \\
            0.353  0.0  \\
            0.3535  0.0  \\
            0.354  0.0  \\
            0.3545  0.0  \\
            0.355  0.0  \\
            0.3555  0.0  \\
            0.356  0.0  \\
            0.3565  0.0  \\
            0.357  0.0  \\
            0.3575  0.0  \\
            0.358  0.0  \\
            0.3585  0.0  \\
            0.359  0.0  \\
            0.3595  0.0  \\
            0.36  0.0  \\
            0.3605  0.0  \\
            0.361  0.0  \\
            0.3615  0.0  \\
            0.362  0.0  \\
            0.3625  0.0  \\
            0.363  0.0  \\
            0.3635  0.0  \\
            0.364  0.0  \\
            0.3645  0.0  \\
            0.365  0.0  \\
            0.3655  0.0  \\
            0.366  0.0  \\
            0.3665  0.0  \\
            0.367  0.0  \\
            0.3675  0.0  \\
            0.368  0.0  \\
            0.3685  0.0  \\
            0.369  0.0  \\
            0.3695  0.0  \\
            0.37  0.0  \\
            0.3705  0.0  \\
            0.371  0.0  \\
            0.3715  0.0  \\
            0.372  0.0  \\
            0.3725  0.0  \\
            0.373  0.0  \\
            0.3735  0.0  \\
            0.374  0.0  \\
            0.3745  0.0  \\
            0.375  0.0  \\
            0.3755  0.0  \\
            0.376  0.0  \\
            0.3765  0.0  \\
            0.377  0.0  \\
            0.3775  0.0  \\
            0.378  0.0  \\
            0.3785  0.0  \\
            0.379  0.0  \\
            0.3795  0.0  \\
            0.38  0.0  \\
            0.3805  0.0  \\
            0.381  0.0  \\
            0.3815  0.0  \\
            0.382  0.0  \\
            0.3825  0.0  \\
            0.383  0.0  \\
            0.3835  0.0  \\
            0.384  0.0  \\
            0.3845  0.0  \\
            0.385  0.0  \\
            0.3855  0.0  \\
            0.386  0.0  \\
            0.3865  0.0  \\
            0.387  0.0  \\
            0.3875  0.0  \\
            0.388  0.0  \\
            0.3885  0.0  \\
            0.389  0.0  \\
            0.3895  0.0  \\
            0.39  0.0  \\
            0.3905  0.0  \\
            0.391  0.0  \\
            0.3915  0.0  \\
            0.392  0.0  \\
            0.3925  0.0  \\
            0.393  0.0  \\
            0.3935  0.0  \\
            0.394  0.0  \\
            0.3945  0.0  \\
            0.395  0.0  \\
            0.3955  0.0  \\
            0.396  0.0  \\
            0.3965  0.0  \\
            0.397  0.0  \\
            0.3975  0.0  \\
            0.398  0.0  \\
            0.3985  0.0  \\
            0.399  0.0  \\
            0.3995  0.0  \\
            0.4  0.0  \\
            0.4005  0.0  \\
            0.401  0.0  \\
            0.4015  0.0  \\
            0.402  0.0  \\
            0.4025  0.0  \\
            0.403  0.0  \\
            0.4035  0.0  \\
            0.404  0.0  \\
            0.4045  0.0  \\
            0.405  0.0  \\
            0.4055  0.0  \\
            0.406  0.0  \\
            0.4065  0.0  \\
            0.407  0.0  \\
            0.4075  0.0  \\
            0.408  0.0  \\
            0.4085  0.0  \\
            0.409  0.0  \\
            0.4095  0.0  \\
            0.41  0.0  \\
            0.4105  0.0  \\
            0.411  0.0  \\
            0.4115  0.0  \\
            0.412  0.0  \\
            0.4125  0.0  \\
            0.413  0.0  \\
            0.4135  0.0  \\
            0.414  0.0  \\
            0.4145  0.0  \\
            0.415  0.0  \\
            0.4155  0.0  \\
            0.416  0.0  \\
            0.4165  0.0  \\
            0.417  0.0  \\
            0.4175  0.0  \\
            0.418  0.0  \\
            0.4185  0.0  \\
            0.419  0.0  \\
            0.4195  0.0  \\
            0.42  0.0  \\
            0.4205  0.0  \\
            0.421  0.0  \\
            0.4215  0.0  \\
            0.422  0.0  \\
            0.4225  0.0  \\
            0.423  0.0  \\
            0.4235  0.0  \\
            0.424  0.0  \\
            0.4245  0.0  \\
            0.425  0.0  \\
            0.4255  0.0  \\
            0.426  0.0  \\
            0.4265  0.0  \\
            0.427  0.0  \\
            0.4275  0.0  \\
            0.428  0.0  \\
            0.4285  0.0  \\
            0.429  0.0  \\
            0.4295  0.0  \\
            0.43  0.0  \\
            0.4305  0.0  \\
            0.431  0.0  \\
            0.4315  0.0  \\
            0.432  0.0  \\
            0.4325  0.0  \\
            0.433  0.0  \\
            0.4335  0.0  \\
            0.434  0.0  \\
            0.4345  0.0  \\
            0.435  0.0  \\
            0.4355  0.0  \\
            0.436  0.0  \\
            0.4365  0.0  \\
            0.437  0.0  \\
            0.4375  0.0  \\
            0.438  0.0  \\
            0.4385  0.0  \\
            0.439  0.0  \\
            0.4395  0.0  \\
            0.44  0.0  \\
            0.4405  0.0  \\
            0.441  0.0  \\
            0.4415  0.0  \\
            0.442  0.0  \\
            0.4425  0.0  \\
            0.443  0.0  \\
            0.4435  0.0  \\
            0.444  0.0  \\
            0.4445  0.0  \\
            0.445  0.0  \\
            0.4455  0.0  \\
            0.446  0.0  \\
            0.4465  0.0  \\
            0.447  0.0  \\
            0.4475  0.0  \\
            0.448  0.0  \\
            0.4485  0.0  \\
            0.449  0.0  \\
            0.4495  0.0  \\
            0.45  0.0  \\
            0.4505  0.0  \\
            0.451  0.0  \\
            0.4515  0.0  \\
            0.452  0.0  \\
            0.4525  0.0  \\
            0.453  0.0  \\
            0.4535  0.0  \\
            0.454  0.0  \\
            0.4545  0.0  \\
            0.455  0.0  \\
            0.4555  0.0  \\
            0.456  0.0  \\
            0.4565  0.0  \\
            0.457  0.0  \\
            0.4575  0.0  \\
            0.458  0.0  \\
            0.4585  0.0  \\
            0.459  0.0  \\
            0.4595  0.0  \\
            0.46  0.0  \\
            0.4605  0.0  \\
            0.461  0.0  \\
            0.4615  0.0  \\
            0.462  0.0  \\
            0.4625  0.0  \\
            0.463  0.0  \\
            0.4635  0.0  \\
            0.464  0.0  \\
            0.4645  0.0  \\
            0.465  0.0  \\
            0.4655  0.0  \\
            0.466  0.0  \\
            0.4665  0.0  \\
            0.467  0.0  \\
            0.4675  0.0  \\
            0.468  0.0  \\
            0.4685  0.0  \\
            0.469  0.0  \\
            0.4695  0.0  \\
            0.47  0.0  \\
            0.4705  0.0  \\
            0.471  0.0  \\
            0.4715  0.0  \\
            0.472  0.0  \\
            0.4725  0.0  \\
            0.473  0.0  \\
            0.4735  0.0  \\
            0.474  0.0  \\
            0.4745  0.0  \\
            0.475  0.0  \\
            0.4755  0.0  \\
            0.476  0.0  \\
            0.4765  0.0  \\
            0.477  0.0  \\
            0.4775  0.0  \\
            0.478  0.0  \\
            0.4785  0.0  \\
            0.479  0.0  \\
            0.4795  0.0  \\
            0.48  0.0  \\
            0.4805  0.0  \\
            0.481  0.0  \\
            0.4815  0.0  \\
            0.482  0.0  \\
            0.4825  0.0  \\
            0.483  0.0  \\
            0.4835  0.0  \\
            0.484  0.0  \\
            0.4845  0.0  \\
            0.485  0.0  \\
            0.4855  0.0  \\
            0.486  0.0  \\
            0.4865  0.0  \\
            0.487  0.0  \\
            0.4875  0.0  \\
            0.488  0.0  \\
            0.4885  0.0  \\
            0.489  0.0  \\
            0.4895  0.0  \\
            0.49  0.0  \\
            0.4905  0.0  \\
            0.491  0.0  \\
            0.4915  0.0  \\
            0.492  0.0  \\
            0.4925  0.0  \\
            0.493  0.0  \\
            0.4935  0.0  \\
            0.494  0.0  \\
            0.4945  0.0  \\
            0.495  0.0  \\
            0.4955  0.0  \\
            0.496  0.0  \\
            0.4965  0.0  \\
            0.497  0.0  \\
            0.4975  0.0  \\
            0.498  0.0  \\
            0.4985  0.0  \\
            0.499  0.0  \\
            0.4995  0.0  \\
            0.5  0.0  \\
        }
        ;
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \nextgroupplot[title={}, xlabel={$2.0 \times 10^{-5}$}, ylabel={$0.025$}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={4.3146666667cm}, height={2.66666667cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!60)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={51}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.01639344262295082 * 112/300]
        {
            x  y  value  \\
            0.0  -0.00819672131147541  0.0  \\
            0.01  -0.00819672131147541  0.0  \\
            0.02  -0.00819672131147541  0.0  \\
            0.03  -0.00819672131147541  0.0  \\
            0.04  -0.00819672131147541  0.0  \\
            0.05  -0.00819672131147541  0.0  \\
            0.06  -0.00819672131147541  0.0  \\
            0.07  -0.00819672131147541  0.0  \\
            0.08  -0.00819672131147541  0.0  \\
            0.09  -0.00819672131147541  0.0  \\
            0.1  -0.00819672131147541  0.0  \\
            0.11  -0.00819672131147541  0.0  \\
            0.12  -0.00819672131147541  0.0  \\
            0.13  -0.00819672131147541  0.0  \\
            0.14  -0.00819672131147541  0.0  \\
            0.15  -0.00819672131147541  0.0  \\
            0.16  -0.00819672131147541  0.0  \\
            0.17  -0.00819672131147541  0.0  \\
            0.18  -0.00819672131147541  0.0  \\
            0.19  -0.00819672131147541  0.0  \\
            0.2  -0.00819672131147541  0.0  \\
            0.21  -0.00819672131147541  0.0  \\
            0.22  -0.00819672131147541  0.0  \\
            0.23  -0.00819672131147541  0.0  \\
            0.24  -0.00819672131147541  0.0  \\
            0.25  -0.00819672131147541  0.0  \\
            0.26  -0.00819672131147541  0.0  \\
            0.27  -0.00819672131147541  0.0  \\
            0.28  -0.00819672131147541  0.0  \\
            0.29  -0.00819672131147541  0.0  \\
            0.3  -0.00819672131147541  0.0  \\
            0.31  -0.00819672131147541  0.0  \\
            0.32  -0.00819672131147541  0.0  \\
            0.33  -0.00819672131147541  0.0  \\
            0.34  -0.00819672131147541  0.0  \\
            0.35  -0.00819672131147541  0.0  \\
            0.36  -0.00819672131147541  0.0  \\
            0.37  -0.00819672131147541  0.0  \\
            0.38  -0.00819672131147541  0.0  \\
            0.39  -0.00819672131147541  0.0  \\
            0.4  -0.00819672131147541  0.0  \\
            0.41  -0.00819672131147541  0.0  \\
            0.42  -0.00819672131147541  0.0  \\
            0.43  -0.00819672131147541  0.0  \\
            0.44  -0.00819672131147541  0.0  \\
            0.45  -0.00819672131147541  0.0  \\
            0.46  -0.00819672131147541  0.0  \\
            0.47  -0.00819672131147541  0.0  \\
            0.48  -0.00819672131147541  0.0  \\
            0.49  -0.00819672131147541  0.0  \\
            0.5  -0.00819672131147541  0.0  \\
            0.0  0.00819672131147541  0.0  \\
            0.01  0.00819672131147541  0.0  \\
            0.02  0.00819672131147541  0.0  \\
            0.03  0.00819672131147541  0.0  \\
            0.04  0.00819672131147541  0.0  \\
            0.05  0.00819672131147541  0.0  \\
            0.06  0.00819672131147541  0.0  \\
            0.07  0.00819672131147541  0.0  \\
            0.08  0.00819672131147541  0.0  \\
            0.09  0.00819672131147541  0.0  \\
            0.1  0.00819672131147541  0.0  \\
            0.11  0.00819672131147541  0.0  \\
            0.12  0.00819672131147541  0.0  \\
            0.13  0.00819672131147541  0.0  \\
            0.14  0.00819672131147541  0.0  \\
            0.15  0.00819672131147541  0.0  \\
            0.16  0.00819672131147541  0.0  \\
            0.17  0.00819672131147541  0.0  \\
            0.18  0.00819672131147541  0.0  \\
            0.19  0.00819672131147541  0.0  \\
            0.2  0.00819672131147541  0.0  \\
            0.21  0.00819672131147541  0.0  \\
            0.22  0.00819672131147541  0.0  \\
            0.23  0.00819672131147541  0.0  \\
            0.24  0.00819672131147541  0.0  \\
            0.25  0.00819672131147541  0.0  \\
            0.26  0.00819672131147541  0.0  \\
            0.27  0.00819672131147541  0.0  \\
            0.28  0.00819672131147541  0.0  \\
            0.29  0.00819672131147541  0.0  \\
            0.3  0.00819672131147541  39.0  \\
            0.31  0.00819672131147541  220.0  \\
            0.32  0.00819672131147541  227.0  \\
            0.33  0.00819672131147541  242.0  \\
            0.34  0.00819672131147541  391.0  \\
            0.35  0.00819672131147541  686.0  \\
            0.36  0.00819672131147541  970.0  \\
            0.37  0.00819672131147541  966.0  \\
            0.38  0.00819672131147541  975.0  \\
            0.39  0.00819672131147541  989.0  \\
            0.4  0.00819672131147541  993.0  \\
            0.41  0.00819672131147541  999.0  \\
            0.42  0.00819672131147541  1000.0  \\
            0.43  0.00819672131147541  999.0  \\
            0.44  0.00819672131147541  1000.0  \\
            0.45  0.00819672131147541  1000.0  \\
            0.46  0.00819672131147541  999.0  \\
            0.47  0.00819672131147541  1000.0  \\
            0.48  0.00819672131147541  1000.0  \\
            0.49  0.00819672131147541  1000.0  \\
            0.5  0.00819672131147541  1000.0  \\
            0.0  0.02459016393442623  0.0  \\
            0.01  0.02459016393442623  0.0  \\
            0.02  0.02459016393442623  0.0  \\
            0.03  0.02459016393442623  0.0  \\
            0.04  0.02459016393442623  0.0  \\
            0.05  0.02459016393442623  0.0  \\
            0.06  0.02459016393442623  0.0  \\
            0.07  0.02459016393442623  0.0  \\
            0.08  0.02459016393442623  0.0  \\
            0.09  0.02459016393442623  0.0  \\
            0.1  0.02459016393442623  0.0  \\
            0.11  0.02459016393442623  0.0  \\
            0.12  0.02459016393442623  0.0  \\
            0.13  0.02459016393442623  0.0  \\
            0.14  0.02459016393442623  0.0  \\
            0.15  0.02459016393442623  0.0  \\
            0.16  0.02459016393442623  0.0  \\
            0.17  0.02459016393442623  0.0  \\
            0.18  0.02459016393442623  0.0  \\
            0.19  0.02459016393442623  0.0  \\
            0.2  0.02459016393442623  0.0  \\
            0.21  0.02459016393442623  0.0  \\
            0.22  0.02459016393442623  0.0  \\
            0.23  0.02459016393442623  0.0  \\
            0.24  0.02459016393442623  0.0  \\
            0.25  0.02459016393442623  0.0  \\
            0.26  0.02459016393442623  0.0  \\
            0.27  0.02459016393442623  0.0  \\
            0.28  0.02459016393442623  0.0  \\
            0.29  0.02459016393442623  0.0  \\
            0.3  0.02459016393442623  0.0  \\
            0.31  0.02459016393442623  0.0  \\
            0.32  0.02459016393442623  0.0  \\
            0.33  0.02459016393442623  0.0  \\
            0.34  0.02459016393442623  0.0  \\
            0.35  0.02459016393442623  0.0  \\
            0.36  0.02459016393442623  0.0  \\
            0.37  0.02459016393442623  0.0  \\
            0.38  0.02459016393442623  0.0  \\
            0.39  0.02459016393442623  0.0  \\
            0.4  0.02459016393442623  0.0  \\
            0.41  0.02459016393442623  0.0  \\
            0.42  0.02459016393442623  0.0  \\
            0.43  0.02459016393442623  0.0  \\
            0.44  0.02459016393442623  0.0  \\
            0.45  0.02459016393442623  0.0  \\
            0.46  0.02459016393442623  0.0  \\
            0.47  0.02459016393442623  0.0  \\
            0.48  0.02459016393442623  0.0  \\
            0.49  0.02459016393442623  0.0  \\
            0.5  0.02459016393442623  0.0  \\
            0.0  0.040983606557377046  0.0  \\
            0.01  0.040983606557377046  0.0  \\
            0.02  0.040983606557377046  0.0  \\
            0.03  0.040983606557377046  0.0  \\
            0.04  0.040983606557377046  0.0  \\
            0.05  0.040983606557377046  0.0  \\
            0.06  0.040983606557377046  0.0  \\
            0.07  0.040983606557377046  0.0  \\
            0.08  0.040983606557377046  0.0  \\
            0.09  0.040983606557377046  0.0  \\
            0.1  0.040983606557377046  0.0  \\
            0.11  0.040983606557377046  0.0  \\
            0.12  0.040983606557377046  0.0  \\
            0.13  0.040983606557377046  0.0  \\
            0.14  0.040983606557377046  0.0  \\
            0.15  0.040983606557377046  0.0  \\
            0.16  0.040983606557377046  0.0  \\
            0.17  0.040983606557377046  0.0  \\
            0.18  0.040983606557377046  0.0  \\
            0.19  0.040983606557377046  0.0  \\
            0.2  0.040983606557377046  0.0  \\
            0.21  0.040983606557377046  0.0  \\
            0.22  0.040983606557377046  0.0  \\
            0.23  0.040983606557377046  0.0  \\
            0.24  0.040983606557377046  0.0  \\
            0.25  0.040983606557377046  0.0  \\
            0.26  0.040983606557377046  0.0  \\
            0.27  0.040983606557377046  0.0  \\
            0.28  0.040983606557377046  0.0  \\
            0.29  0.040983606557377046  0.0  \\
            0.3  0.040983606557377046  0.0  \\
            0.31  0.040983606557377046  0.0  \\
            0.32  0.040983606557377046  0.0  \\
            0.33  0.040983606557377046  0.0  \\
            0.34  0.040983606557377046  0.0  \\
            0.35  0.040983606557377046  0.0  \\
            0.36  0.040983606557377046  0.0  \\
            0.37  0.040983606557377046  0.0  \\
            0.38  0.040983606557377046  0.0  \\
            0.39  0.040983606557377046  0.0  \\
            0.4  0.040983606557377046  0.0  \\
            0.41  0.040983606557377046  0.0  \\
            0.42  0.040983606557377046  0.0  \\
            0.43  0.040983606557377046  0.0  \\
            0.44  0.040983606557377046  0.0  \\
            0.45  0.040983606557377046  0.0  \\
            0.46  0.040983606557377046  0.0  \\
            0.47  0.040983606557377046  0.0  \\
            0.48  0.040983606557377046  0.0  \\
            0.49  0.040983606557377046  0.0  \\
            0.5  0.040983606557377046  0.0  \\
            0.0  0.05737704918032787  0.0  \\
            0.01  0.05737704918032787  0.0  \\
            0.02  0.05737704918032787  0.0  \\
            0.03  0.05737704918032787  0.0  \\
            0.04  0.05737704918032787  0.0  \\
            0.05  0.05737704918032787  0.0  \\
            0.06  0.05737704918032787  0.0  \\
            0.07  0.05737704918032787  0.0  \\
            0.08  0.05737704918032787  0.0  \\
            0.09  0.05737704918032787  0.0  \\
            0.1  0.05737704918032787  0.0  \\
            0.11  0.05737704918032787  0.0  \\
            0.12  0.05737704918032787  0.0  \\
            0.13  0.05737704918032787  0.0  \\
            0.14  0.05737704918032787  0.0  \\
            0.15  0.05737704918032787  0.0  \\
            0.16  0.05737704918032787  0.0  \\
            0.17  0.05737704918032787  0.0  \\
            0.18  0.05737704918032787  0.0  \\
            0.19  0.05737704918032787  0.0  \\
            0.2  0.05737704918032787  0.0  \\
            0.21  0.05737704918032787  0.0  \\
            0.22  0.05737704918032787  0.0  \\
            0.23  0.05737704918032787  0.0  \\
            0.24  0.05737704918032787  0.0  \\
            0.25  0.05737704918032787  0.0  \\
            0.26  0.05737704918032787  0.0  \\
            0.27  0.05737704918032787  0.0  \\
            0.28  0.05737704918032787  0.0  \\
            0.29  0.05737704918032787  0.0  \\
            0.3  0.05737704918032787  0.0  \\
            0.31  0.05737704918032787  0.0  \\
            0.32  0.05737704918032787  0.0  \\
            0.33  0.05737704918032787  0.0  \\
            0.34  0.05737704918032787  0.0  \\
            0.35  0.05737704918032787  0.0  \\
            0.36  0.05737704918032787  0.0  \\
            0.37  0.05737704918032787  0.0  \\
            0.38  0.05737704918032787  0.0  \\
            0.39  0.05737704918032787  0.0  \\
            0.4  0.05737704918032787  0.0  \\
            0.41  0.05737704918032787  0.0  \\
            0.42  0.05737704918032787  0.0  \\
            0.43  0.05737704918032787  0.0  \\
            0.44  0.05737704918032787  0.0  \\
            0.45  0.05737704918032787  0.0  \\
            0.46  0.05737704918032787  0.0  \\
            0.47  0.05737704918032787  0.0  \\
            0.48  0.05737704918032787  0.0  \\
            0.49  0.05737704918032787  0.0  \\
            0.5  0.05737704918032787  0.0  \\
            0.0  0.07377049180327869  0.0  \\
            0.01  0.07377049180327869  0.0  \\
            0.02  0.07377049180327869  0.0  \\
            0.03  0.07377049180327869  0.0  \\
            0.04  0.07377049180327869  0.0  \\
            0.05  0.07377049180327869  0.0  \\
            0.06  0.07377049180327869  0.0  \\
            0.07  0.07377049180327869  0.0  \\
            0.08  0.07377049180327869  0.0  \\
            0.09  0.07377049180327869  0.0  \\
            0.1  0.07377049180327869  0.0  \\
            0.11  0.07377049180327869  0.0  \\
            0.12  0.07377049180327869  0.0  \\
            0.13  0.07377049180327869  0.0  \\
            0.14  0.07377049180327869  0.0  \\
            0.15  0.07377049180327869  0.0  \\
            0.16  0.07377049180327869  0.0  \\
            0.17  0.07377049180327869  0.0  \\
            0.18  0.07377049180327869  0.0  \\
            0.19  0.07377049180327869  0.0  \\
            0.2  0.07377049180327869  0.0  \\
            0.21  0.07377049180327869  0.0  \\
            0.22  0.07377049180327869  0.0  \\
            0.23  0.07377049180327869  0.0  \\
            0.24  0.07377049180327869  0.0  \\
            0.25  0.07377049180327869  0.0  \\
            0.26  0.07377049180327869  0.0  \\
            0.27  0.07377049180327869  0.0  \\
            0.28  0.07377049180327869  0.0  \\
            0.29  0.07377049180327869  0.0  \\
            0.3  0.07377049180327869  0.0  \\
            0.31  0.07377049180327869  0.0  \\
            0.32  0.07377049180327869  0.0  \\
            0.33  0.07377049180327869  0.0  \\
            0.34  0.07377049180327869  0.0  \\
            0.35  0.07377049180327869  0.0  \\
            0.36  0.07377049180327869  0.0  \\
            0.37  0.07377049180327869  0.0  \\
            0.38  0.07377049180327869  0.0  \\
            0.39  0.07377049180327869  0.0  \\
            0.4  0.07377049180327869  0.0  \\
            0.41  0.07377049180327869  0.0  \\
            0.42  0.07377049180327869  0.0  \\
            0.43  0.07377049180327869  0.0  \\
            0.44  0.07377049180327869  0.0  \\
            0.45  0.07377049180327869  0.0  \\
            0.46  0.07377049180327869  0.0  \\
            0.47  0.07377049180327869  0.0  \\
            0.48  0.07377049180327869  0.0  \\
            0.49  0.07377049180327869  0.0  \\
            0.5  0.07377049180327869  0.0  \\
            0.0  0.09016393442622951  0.0  \\
            0.01  0.09016393442622951  0.0  \\
            0.02  0.09016393442622951  0.0  \\
            0.03  0.09016393442622951  0.0  \\
            0.04  0.09016393442622951  0.0  \\
            0.05  0.09016393442622951  0.0  \\
            0.06  0.09016393442622951  0.0  \\
            0.07  0.09016393442622951  0.0  \\
            0.08  0.09016393442622951  0.0  \\
            0.09  0.09016393442622951  0.0  \\
            0.1  0.09016393442622951  0.0  \\
            0.11  0.09016393442622951  0.0  \\
            0.12  0.09016393442622951  0.0  \\
            0.13  0.09016393442622951  0.0  \\
            0.14  0.09016393442622951  0.0  \\
            0.15  0.09016393442622951  0.0  \\
            0.16  0.09016393442622951  0.0  \\
            0.17  0.09016393442622951  0.0  \\
            0.18  0.09016393442622951  0.0  \\
            0.19  0.09016393442622951  0.0  \\
            0.2  0.09016393442622951  0.0  \\
            0.21  0.09016393442622951  0.0  \\
            0.22  0.09016393442622951  0.0  \\
            0.23  0.09016393442622951  0.0  \\
            0.24  0.09016393442622951  0.0  \\
            0.25  0.09016393442622951  0.0  \\
            0.26  0.09016393442622951  0.0  \\
            0.27  0.09016393442622951  0.0  \\
            0.28  0.09016393442622951  0.0  \\
            0.29  0.09016393442622951  0.0  \\
            0.3  0.09016393442622951  0.0  \\
            0.31  0.09016393442622951  0.0  \\
            0.32  0.09016393442622951  0.0  \\
            0.33  0.09016393442622951  0.0  \\
            0.34  0.09016393442622951  0.0  \\
            0.35  0.09016393442622951  0.0  \\
            0.36  0.09016393442622951  0.0  \\
            0.37  0.09016393442622951  0.0  \\
            0.38  0.09016393442622951  0.0  \\
            0.39  0.09016393442622951  0.0  \\
            0.4  0.09016393442622951  0.0  \\
            0.41  0.09016393442622951  0.0  \\
            0.42  0.09016393442622951  0.0  \\
            0.43  0.09016393442622951  0.0  \\
            0.44  0.09016393442622951  0.0  \\
            0.45  0.09016393442622951  0.0  \\
            0.46  0.09016393442622951  0.0  \\
            0.47  0.09016393442622951  0.0  \\
            0.48  0.09016393442622951  0.0  \\
            0.49  0.09016393442622951  0.0  \\
            0.5  0.09016393442622951  0.0  \\
            0.0  0.10655737704918032  0.0  \\
            0.01  0.10655737704918032  0.0  \\
            0.02  0.10655737704918032  0.0  \\
            0.03  0.10655737704918032  0.0  \\
            0.04  0.10655737704918032  0.0  \\
            0.05  0.10655737704918032  0.0  \\
            0.06  0.10655737704918032  0.0  \\
            0.07  0.10655737704918032  0.0  \\
            0.08  0.10655737704918032  0.0  \\
            0.09  0.10655737704918032  0.0  \\
            0.1  0.10655737704918032  0.0  \\
            0.11  0.10655737704918032  0.0  \\
            0.12  0.10655737704918032  0.0  \\
            0.13  0.10655737704918032  0.0  \\
            0.14  0.10655737704918032  0.0  \\
            0.15  0.10655737704918032  0.0  \\
            0.16  0.10655737704918032  0.0  \\
            0.17  0.10655737704918032  0.0  \\
            0.18  0.10655737704918032  0.0  \\
            0.19  0.10655737704918032  0.0  \\
            0.2  0.10655737704918032  0.0  \\
            0.21  0.10655737704918032  0.0  \\
            0.22  0.10655737704918032  0.0  \\
            0.23  0.10655737704918032  0.0  \\
            0.24  0.10655737704918032  0.0  \\
            0.25  0.10655737704918032  0.0  \\
            0.26  0.10655737704918032  0.0  \\
            0.27  0.10655737704918032  0.0  \\
            0.28  0.10655737704918032  0.0  \\
            0.29  0.10655737704918032  0.0  \\
            0.3  0.10655737704918032  0.0  \\
            0.31  0.10655737704918032  0.0  \\
            0.32  0.10655737704918032  0.0  \\
            0.33  0.10655737704918032  0.0  \\
            0.34  0.10655737704918032  0.0  \\
            0.35  0.10655737704918032  0.0  \\
            0.36  0.10655737704918032  0.0  \\
            0.37  0.10655737704918032  0.0  \\
            0.38  0.10655737704918032  0.0  \\
            0.39  0.10655737704918032  0.0  \\
            0.4  0.10655737704918032  0.0  \\
            0.41  0.10655737704918032  0.0  \\
            0.42  0.10655737704918032  0.0  \\
            0.43  0.10655737704918032  0.0  \\
            0.44  0.10655737704918032  0.0  \\
            0.45  0.10655737704918032  0.0  \\
            0.46  0.10655737704918032  0.0  \\
            0.47  0.10655737704918032  0.0  \\
            0.48  0.10655737704918032  0.0  \\
            0.49  0.10655737704918032  0.0  \\
            0.5  0.10655737704918032  0.0  \\
            0.0  0.12295081967213115  0.0  \\
            0.01  0.12295081967213115  0.0  \\
            0.02  0.12295081967213115  0.0  \\
            0.03  0.12295081967213115  0.0  \\
            0.04  0.12295081967213115  0.0  \\
            0.05  0.12295081967213115  0.0  \\
            0.06  0.12295081967213115  0.0  \\
            0.07  0.12295081967213115  0.0  \\
            0.08  0.12295081967213115  0.0  \\
            0.09  0.12295081967213115  0.0  \\
            0.1  0.12295081967213115  0.0  \\
            0.11  0.12295081967213115  0.0  \\
            0.12  0.12295081967213115  0.0  \\
            0.13  0.12295081967213115  0.0  \\
            0.14  0.12295081967213115  0.0  \\
            0.15  0.12295081967213115  0.0  \\
            0.16  0.12295081967213115  0.0  \\
            0.17  0.12295081967213115  0.0  \\
            0.18  0.12295081967213115  0.0  \\
            0.19  0.12295081967213115  0.0  \\
            0.2  0.12295081967213115  0.0  \\
            0.21  0.12295081967213115  0.0  \\
            0.22  0.12295081967213115  0.0  \\
            0.23  0.12295081967213115  0.0  \\
            0.24  0.12295081967213115  0.0  \\
            0.25  0.12295081967213115  0.0  \\
            0.26  0.12295081967213115  0.0  \\
            0.27  0.12295081967213115  0.0  \\
            0.28  0.12295081967213115  0.0  \\
            0.29  0.12295081967213115  0.0  \\
            0.3  0.12295081967213115  0.0  \\
            0.31  0.12295081967213115  0.0  \\
            0.32  0.12295081967213115  0.0  \\
            0.33  0.12295081967213115  0.0  \\
            0.34  0.12295081967213115  0.0  \\
            0.35  0.12295081967213115  0.0  \\
            0.36  0.12295081967213115  0.0  \\
            0.37  0.12295081967213115  0.0  \\
            0.38  0.12295081967213115  0.0  \\
            0.39  0.12295081967213115  0.0  \\
            0.4  0.12295081967213115  0.0  \\
            0.41  0.12295081967213115  0.0  \\
            0.42  0.12295081967213115  0.0  \\
            0.43  0.12295081967213115  0.0  \\
            0.44  0.12295081967213115  0.0  \\
            0.45  0.12295081967213115  0.0  \\
            0.46  0.12295081967213115  0.0  \\
            0.47  0.12295081967213115  0.0  \\
            0.48  0.12295081967213115  0.0  \\
            0.49  0.12295081967213115  0.0  \\
            0.5  0.12295081967213115  0.0  \\
            0.0  0.13934426229508196  0.0  \\
            0.01  0.13934426229508196  0.0  \\
            0.02  0.13934426229508196  0.0  \\
            0.03  0.13934426229508196  0.0  \\
            0.04  0.13934426229508196  0.0  \\
            0.05  0.13934426229508196  0.0  \\
            0.06  0.13934426229508196  0.0  \\
            0.07  0.13934426229508196  0.0  \\
            0.08  0.13934426229508196  0.0  \\
            0.09  0.13934426229508196  0.0  \\
            0.1  0.13934426229508196  0.0  \\
            0.11  0.13934426229508196  0.0  \\
            0.12  0.13934426229508196  0.0  \\
            0.13  0.13934426229508196  0.0  \\
            0.14  0.13934426229508196  0.0  \\
            0.15  0.13934426229508196  0.0  \\
            0.16  0.13934426229508196  0.0  \\
            0.17  0.13934426229508196  0.0  \\
            0.18  0.13934426229508196  0.0  \\
            0.19  0.13934426229508196  0.0  \\
            0.2  0.13934426229508196  0.0  \\
            0.21  0.13934426229508196  0.0  \\
            0.22  0.13934426229508196  0.0  \\
            0.23  0.13934426229508196  0.0  \\
            0.24  0.13934426229508196  0.0  \\
            0.25  0.13934426229508196  0.0  \\
            0.26  0.13934426229508196  0.0  \\
            0.27  0.13934426229508196  0.0  \\
            0.28  0.13934426229508196  0.0  \\
            0.29  0.13934426229508196  0.0  \\
            0.3  0.13934426229508196  0.0  \\
            0.31  0.13934426229508196  0.0  \\
            0.32  0.13934426229508196  0.0  \\
            0.33  0.13934426229508196  0.0  \\
            0.34  0.13934426229508196  0.0  \\
            0.35  0.13934426229508196  0.0  \\
            0.36  0.13934426229508196  0.0  \\
            0.37  0.13934426229508196  0.0  \\
            0.38  0.13934426229508196  0.0  \\
            0.39  0.13934426229508196  0.0  \\
            0.4  0.13934426229508196  0.0  \\
            0.41  0.13934426229508196  0.0  \\
            0.42  0.13934426229508196  0.0  \\
            0.43  0.13934426229508196  0.0  \\
            0.44  0.13934426229508196  0.0  \\
            0.45  0.13934426229508196  0.0  \\
            0.46  0.13934426229508196  0.0  \\
            0.47  0.13934426229508196  0.0  \\
            0.48  0.13934426229508196  0.0  \\
            0.49  0.13934426229508196  0.0  \\
            0.5  0.13934426229508196  0.0  \\
            0.0  0.1557377049180328  0.0  \\
            0.01  0.1557377049180328  0.0  \\
            0.02  0.1557377049180328  0.0  \\
            0.03  0.1557377049180328  0.0  \\
            0.04  0.1557377049180328  0.0  \\
            0.05  0.1557377049180328  0.0  \\
            0.06  0.1557377049180328  0.0  \\
            0.07  0.1557377049180328  0.0  \\
            0.08  0.1557377049180328  0.0  \\
            0.09  0.1557377049180328  0.0  \\
            0.1  0.1557377049180328  0.0  \\
            0.11  0.1557377049180328  0.0  \\
            0.12  0.1557377049180328  0.0  \\
            0.13  0.1557377049180328  0.0  \\
            0.14  0.1557377049180328  0.0  \\
            0.15  0.1557377049180328  0.0  \\
            0.16  0.1557377049180328  0.0  \\
            0.17  0.1557377049180328  0.0  \\
            0.18  0.1557377049180328  0.0  \\
            0.19  0.1557377049180328  0.0  \\
            0.2  0.1557377049180328  0.0  \\
            0.21  0.1557377049180328  0.0  \\
            0.22  0.1557377049180328  0.0  \\
            0.23  0.1557377049180328  0.0  \\
            0.24  0.1557377049180328  0.0  \\
            0.25  0.1557377049180328  0.0  \\
            0.26  0.1557377049180328  0.0  \\
            0.27  0.1557377049180328  0.0  \\
            0.28  0.1557377049180328  0.0  \\
            0.29  0.1557377049180328  0.0  \\
            0.3  0.1557377049180328  0.0  \\
            0.31  0.1557377049180328  0.0  \\
            0.32  0.1557377049180328  0.0  \\
            0.33  0.1557377049180328  0.0  \\
            0.34  0.1557377049180328  0.0  \\
            0.35  0.1557377049180328  0.0  \\
            0.36  0.1557377049180328  0.0  \\
            0.37  0.1557377049180328  0.0  \\
            0.38  0.1557377049180328  0.0  \\
            0.39  0.1557377049180328  0.0  \\
            0.4  0.1557377049180328  0.0  \\
            0.41  0.1557377049180328  0.0  \\
            0.42  0.1557377049180328  0.0  \\
            0.43  0.1557377049180328  0.0  \\
            0.44  0.1557377049180328  0.0  \\
            0.45  0.1557377049180328  0.0  \\
            0.46  0.1557377049180328  0.0  \\
            0.47  0.1557377049180328  0.0  \\
            0.48  0.1557377049180328  0.0  \\
            0.49  0.1557377049180328  0.0  \\
            0.5  0.1557377049180328  0.0  \\
            0.0  0.1721311475409836  0.0  \\
            0.01  0.1721311475409836  0.0  \\
            0.02  0.1721311475409836  0.0  \\
            0.03  0.1721311475409836  0.0  \\
            0.04  0.1721311475409836  0.0  \\
            0.05  0.1721311475409836  0.0  \\
            0.06  0.1721311475409836  0.0  \\
            0.07  0.1721311475409836  0.0  \\
            0.08  0.1721311475409836  0.0  \\
            0.09  0.1721311475409836  0.0  \\
            0.1  0.1721311475409836  0.0  \\
            0.11  0.1721311475409836  0.0  \\
            0.12  0.1721311475409836  0.0  \\
            0.13  0.1721311475409836  0.0  \\
            0.14  0.1721311475409836  0.0  \\
            0.15  0.1721311475409836  0.0  \\
            0.16  0.1721311475409836  0.0  \\
            0.17  0.1721311475409836  0.0  \\
            0.18  0.1721311475409836  0.0  \\
            0.19  0.1721311475409836  0.0  \\
            0.2  0.1721311475409836  0.0  \\
            0.21  0.1721311475409836  0.0  \\
            0.22  0.1721311475409836  0.0  \\
            0.23  0.1721311475409836  0.0  \\
            0.24  0.1721311475409836  0.0  \\
            0.25  0.1721311475409836  0.0  \\
            0.26  0.1721311475409836  0.0  \\
            0.27  0.1721311475409836  0.0  \\
            0.28  0.1721311475409836  0.0  \\
            0.29  0.1721311475409836  0.0  \\
            0.3  0.1721311475409836  0.0  \\
            0.31  0.1721311475409836  0.0  \\
            0.32  0.1721311475409836  0.0  \\
            0.33  0.1721311475409836  0.0  \\
            0.34  0.1721311475409836  0.0  \\
            0.35  0.1721311475409836  0.0  \\
            0.36  0.1721311475409836  0.0  \\
            0.37  0.1721311475409836  0.0  \\
            0.38  0.1721311475409836  0.0  \\
            0.39  0.1721311475409836  0.0  \\
            0.4  0.1721311475409836  0.0  \\
            0.41  0.1721311475409836  0.0  \\
            0.42  0.1721311475409836  0.0  \\
            0.43  0.1721311475409836  0.0  \\
            0.44  0.1721311475409836  0.0  \\
            0.45  0.1721311475409836  0.0  \\
            0.46  0.1721311475409836  0.0  \\
            0.47  0.1721311475409836  0.0  \\
            0.48  0.1721311475409836  0.0  \\
            0.49  0.1721311475409836  0.0  \\
            0.5  0.1721311475409836  0.0  \\
            0.0  0.1885245901639344  0.0  \\
            0.01  0.1885245901639344  0.0  \\
            0.02  0.1885245901639344  0.0  \\
            0.03  0.1885245901639344  0.0  \\
            0.04  0.1885245901639344  0.0  \\
            0.05  0.1885245901639344  0.0  \\
            0.06  0.1885245901639344  0.0  \\
            0.07  0.1885245901639344  0.0  \\
            0.08  0.1885245901639344  0.0  \\
            0.09  0.1885245901639344  0.0  \\
            0.1  0.1885245901639344  0.0  \\
            0.11  0.1885245901639344  0.0  \\
            0.12  0.1885245901639344  0.0  \\
            0.13  0.1885245901639344  0.0  \\
            0.14  0.1885245901639344  0.0  \\
            0.15  0.1885245901639344  0.0  \\
            0.16  0.1885245901639344  0.0  \\
            0.17  0.1885245901639344  0.0  \\
            0.18  0.1885245901639344  0.0  \\
            0.19  0.1885245901639344  0.0  \\
            0.2  0.1885245901639344  0.0  \\
            0.21  0.1885245901639344  0.0  \\
            0.22  0.1885245901639344  0.0  \\
            0.23  0.1885245901639344  0.0  \\
            0.24  0.1885245901639344  0.0  \\
            0.25  0.1885245901639344  0.0  \\
            0.26  0.1885245901639344  0.0  \\
            0.27  0.1885245901639344  0.0  \\
            0.28  0.1885245901639344  0.0  \\
            0.29  0.1885245901639344  0.0  \\
            0.3  0.1885245901639344  93.0  \\
            0.31  0.1885245901639344  0.0  \\
            0.32  0.1885245901639344  0.0  \\
            0.33  0.1885245901639344  0.0  \\
            0.34  0.1885245901639344  0.0  \\
            0.35  0.1885245901639344  0.0  \\
            0.36  0.1885245901639344  0.0  \\
            0.37  0.1885245901639344  0.0  \\
            0.38  0.1885245901639344  0.0  \\
            0.39  0.1885245901639344  0.0  \\
            0.4  0.1885245901639344  0.0  \\
            0.41  0.1885245901639344  0.0  \\
            0.42  0.1885245901639344  0.0  \\
            0.43  0.1885245901639344  0.0  \\
            0.44  0.1885245901639344  0.0  \\
            0.45  0.1885245901639344  0.0  \\
            0.46  0.1885245901639344  0.0  \\
            0.47  0.1885245901639344  0.0  \\
            0.48  0.1885245901639344  0.0  \\
            0.49  0.1885245901639344  0.0  \\
            0.5  0.1885245901639344  0.0  \\
            0.0  0.20491803278688525  0.0  \\
            0.01  0.20491803278688525  0.0  \\
            0.02  0.20491803278688525  0.0  \\
            0.03  0.20491803278688525  0.0  \\
            0.04  0.20491803278688525  0.0  \\
            0.05  0.20491803278688525  0.0  \\
            0.06  0.20491803278688525  0.0  \\
            0.07  0.20491803278688525  0.0  \\
            0.08  0.20491803278688525  0.0  \\
            0.09  0.20491803278688525  0.0  \\
            0.1  0.20491803278688525  0.0  \\
            0.11  0.20491803278688525  0.0  \\
            0.12  0.20491803278688525  0.0  \\
            0.13  0.20491803278688525  0.0  \\
            0.14  0.20491803278688525  0.0  \\
            0.15  0.20491803278688525  0.0  \\
            0.16  0.20491803278688525  0.0  \\
            0.17  0.20491803278688525  0.0  \\
            0.18  0.20491803278688525  0.0  \\
            0.19  0.20491803278688525  0.0  \\
            0.2  0.20491803278688525  0.0  \\
            0.21  0.20491803278688525  0.0  \\
            0.22  0.20491803278688525  0.0  \\
            0.23  0.20491803278688525  0.0  \\
            0.24  0.20491803278688525  0.0  \\
            0.25  0.20491803278688525  0.0  \\
            0.26  0.20491803278688525  0.0  \\
            0.27  0.20491803278688525  0.0  \\
            0.28  0.20491803278688525  0.0  \\
            0.29  0.20491803278688525  0.0  \\
            0.3  0.20491803278688525  0.0  \\
            0.31  0.20491803278688525  0.0  \\
            0.32  0.20491803278688525  0.0  \\
            0.33  0.20491803278688525  0.0  \\
            0.34  0.20491803278688525  0.0  \\
            0.35  0.20491803278688525  0.0  \\
            0.36  0.20491803278688525  0.0  \\
            0.37  0.20491803278688525  0.0  \\
            0.38  0.20491803278688525  0.0  \\
            0.39  0.20491803278688525  0.0  \\
            0.4  0.20491803278688525  0.0  \\
            0.41  0.20491803278688525  0.0  \\
            0.42  0.20491803278688525  0.0  \\
            0.43  0.20491803278688525  0.0  \\
            0.44  0.20491803278688525  0.0  \\
            0.45  0.20491803278688525  0.0  \\
            0.46  0.20491803278688525  0.0  \\
            0.47  0.20491803278688525  0.0  \\
            0.48  0.20491803278688525  0.0  \\
            0.49  0.20491803278688525  0.0  \\
            0.5  0.20491803278688525  0.0  \\
            0.0  0.22131147540983606  0.0  \\
            0.01  0.22131147540983606  0.0  \\
            0.02  0.22131147540983606  0.0  \\
            0.03  0.22131147540983606  0.0  \\
            0.04  0.22131147540983606  0.0  \\
            0.05  0.22131147540983606  0.0  \\
            0.06  0.22131147540983606  0.0  \\
            0.07  0.22131147540983606  0.0  \\
            0.08  0.22131147540983606  0.0  \\
            0.09  0.22131147540983606  0.0  \\
            0.1  0.22131147540983606  0.0  \\
            0.11  0.22131147540983606  0.0  \\
            0.12  0.22131147540983606  0.0  \\
            0.13  0.22131147540983606  0.0  \\
            0.14  0.22131147540983606  0.0  \\
            0.15  0.22131147540983606  0.0  \\
            0.16  0.22131147540983606  0.0  \\
            0.17  0.22131147540983606  0.0  \\
            0.18  0.22131147540983606  0.0  \\
            0.19  0.22131147540983606  0.0  \\
            0.2  0.22131147540983606  0.0  \\
            0.21  0.22131147540983606  0.0  \\
            0.22  0.22131147540983606  0.0  \\
            0.23  0.22131147540983606  0.0  \\
            0.24  0.22131147540983606  0.0  \\
            0.25  0.22131147540983606  0.0  \\
            0.26  0.22131147540983606  0.0  \\
            0.27  0.22131147540983606  0.0  \\
            0.28  0.22131147540983606  0.0  \\
            0.29  0.22131147540983606  0.0  \\
            0.3  0.22131147540983606  0.0  \\
            0.31  0.22131147540983606  0.0  \\
            0.32  0.22131147540983606  0.0  \\
            0.33  0.22131147540983606  0.0  \\
            0.34  0.22131147540983606  0.0  \\
            0.35  0.22131147540983606  0.0  \\
            0.36  0.22131147540983606  0.0  \\
            0.37  0.22131147540983606  0.0  \\
            0.38  0.22131147540983606  0.0  \\
            0.39  0.22131147540983606  0.0  \\
            0.4  0.22131147540983606  0.0  \\
            0.41  0.22131147540983606  0.0  \\
            0.42  0.22131147540983606  0.0  \\
            0.43  0.22131147540983606  0.0  \\
            0.44  0.22131147540983606  0.0  \\
            0.45  0.22131147540983606  0.0  \\
            0.46  0.22131147540983606  0.0  \\
            0.47  0.22131147540983606  0.0  \\
            0.48  0.22131147540983606  0.0  \\
            0.49  0.22131147540983606  0.0  \\
            0.5  0.22131147540983606  0.0  \\
            0.0  0.23770491803278687  0.0  \\
            0.01  0.23770491803278687  0.0  \\
            0.02  0.23770491803278687  0.0  \\
            0.03  0.23770491803278687  0.0  \\
            0.04  0.23770491803278687  0.0  \\
            0.05  0.23770491803278687  0.0  \\
            0.06  0.23770491803278687  0.0  \\
            0.07  0.23770491803278687  0.0  \\
            0.08  0.23770491803278687  0.0  \\
            0.09  0.23770491803278687  0.0  \\
            0.1  0.23770491803278687  0.0  \\
            0.11  0.23770491803278687  0.0  \\
            0.12  0.23770491803278687  0.0  \\
            0.13  0.23770491803278687  0.0  \\
            0.14  0.23770491803278687  0.0  \\
            0.15  0.23770491803278687  0.0  \\
            0.16  0.23770491803278687  0.0  \\
            0.17  0.23770491803278687  0.0  \\
            0.18  0.23770491803278687  0.0  \\
            0.19  0.23770491803278687  0.0  \\
            0.2  0.23770491803278687  0.0  \\
            0.21  0.23770491803278687  0.0  \\
            0.22  0.23770491803278687  0.0  \\
            0.23  0.23770491803278687  0.0  \\
            0.24  0.23770491803278687  0.0  \\
            0.25  0.23770491803278687  0.0  \\
            0.26  0.23770491803278687  0.0  \\
            0.27  0.23770491803278687  0.0  \\
            0.28  0.23770491803278687  0.0  \\
            0.29  0.23770491803278687  0.0  \\
            0.3  0.23770491803278687  0.0  \\
            0.31  0.23770491803278687  0.0  \\
            0.32  0.23770491803278687  0.0  \\
            0.33  0.23770491803278687  0.0  \\
            0.34  0.23770491803278687  0.0  \\
            0.35  0.23770491803278687  0.0  \\
            0.36  0.23770491803278687  0.0  \\
            0.37  0.23770491803278687  0.0  \\
            0.38  0.23770491803278687  0.0  \\
            0.39  0.23770491803278687  0.0  \\
            0.4  0.23770491803278687  0.0  \\
            0.41  0.23770491803278687  0.0  \\
            0.42  0.23770491803278687  0.0  \\
            0.43  0.23770491803278687  0.0  \\
            0.44  0.23770491803278687  0.0  \\
            0.45  0.23770491803278687  0.0  \\
            0.46  0.23770491803278687  0.0  \\
            0.47  0.23770491803278687  0.0  \\
            0.48  0.23770491803278687  0.0  \\
            0.49  0.23770491803278687  0.0  \\
            0.5  0.23770491803278687  0.0  \\
            0.0  0.2540983606557377  0.0  \\
            0.01  0.2540983606557377  0.0  \\
            0.02  0.2540983606557377  0.0  \\
            0.03  0.2540983606557377  0.0  \\
            0.04  0.2540983606557377  0.0  \\
            0.05  0.2540983606557377  0.0  \\
            0.06  0.2540983606557377  0.0  \\
            0.07  0.2540983606557377  0.0  \\
            0.08  0.2540983606557377  0.0  \\
            0.09  0.2540983606557377  0.0  \\
            0.1  0.2540983606557377  0.0  \\
            0.11  0.2540983606557377  0.0  \\
            0.12  0.2540983606557377  0.0  \\
            0.13  0.2540983606557377  0.0  \\
            0.14  0.2540983606557377  0.0  \\
            0.15  0.2540983606557377  0.0  \\
            0.16  0.2540983606557377  0.0  \\
            0.17  0.2540983606557377  0.0  \\
            0.18  0.2540983606557377  2.0  \\
            0.19  0.2540983606557377  97.0  \\
            0.2  0.2540983606557377  610.0  \\
            0.21  0.2540983606557377  736.0  \\
            0.22  0.2540983606557377  747.0  \\
            0.23  0.2540983606557377  779.0  \\
            0.24  0.2540983606557377  932.0  \\
            0.25  0.2540983606557377  994.0  \\
            0.26  0.2540983606557377  994.0  \\
            0.27  0.2540983606557377  994.0  \\
            0.28  0.2540983606557377  998.0  \\
            0.29  0.2540983606557377  1000.0  \\
            0.3  0.2540983606557377  868.0  \\
            0.31  0.2540983606557377  780.0  \\
            0.32  0.2540983606557377  773.0  \\
            0.33  0.2540983606557377  758.0  \\
            0.34  0.2540983606557377  609.0  \\
            0.35  0.2540983606557377  314.0  \\
            0.36  0.2540983606557377  30.0  \\
            0.37  0.2540983606557377  32.0  \\
            0.38  0.2540983606557377  25.0  \\
            0.39  0.2540983606557377  11.0  \\
            0.4  0.2540983606557377  7.0  \\
            0.41  0.2540983606557377  0.0  \\
            0.42  0.2540983606557377  0.0  \\
            0.43  0.2540983606557377  0.0  \\
            0.44  0.2540983606557377  0.0  \\
            0.45  0.2540983606557377  0.0  \\
            0.46  0.2540983606557377  0.0  \\
            0.47  0.2540983606557377  0.0  \\
            0.48  0.2540983606557377  0.0  \\
            0.49  0.2540983606557377  0.0  \\
            0.5  0.2540983606557377  0.0  \\
            0.0  0.27049180327868855  0.0  \\
            0.01  0.27049180327868855  0.0  \\
            0.02  0.27049180327868855  0.0  \\
            0.03  0.27049180327868855  0.0  \\
            0.04  0.27049180327868855  0.0  \\
            0.05  0.27049180327868855  0.0  \\
            0.06  0.27049180327868855  0.0  \\
            0.07  0.27049180327868855  0.0  \\
            0.08  0.27049180327868855  0.0  \\
            0.09  0.27049180327868855  0.0  \\
            0.1  0.27049180327868855  0.0  \\
            0.11  0.27049180327868855  0.0  \\
            0.12  0.27049180327868855  0.0  \\
            0.13  0.27049180327868855  0.0  \\
            0.14  0.27049180327868855  0.0  \\
            0.15  0.27049180327868855  0.0  \\
            0.16  0.27049180327868855  0.0  \\
            0.17  0.27049180327868855  0.0  \\
            0.18  0.27049180327868855  0.0  \\
            0.19  0.27049180327868855  0.0  \\
            0.2  0.27049180327868855  0.0  \\
            0.21  0.27049180327868855  0.0  \\
            0.22  0.27049180327868855  0.0  \\
            0.23  0.27049180327868855  0.0  \\
            0.24  0.27049180327868855  0.0  \\
            0.25  0.27049180327868855  0.0  \\
            0.26  0.27049180327868855  0.0  \\
            0.27  0.27049180327868855  0.0  \\
            0.28  0.27049180327868855  0.0  \\
            0.29  0.27049180327868855  0.0  \\
            0.3  0.27049180327868855  0.0  \\
            0.31  0.27049180327868855  0.0  \\
            0.32  0.27049180327868855  0.0  \\
            0.33  0.27049180327868855  0.0  \\
            0.34  0.27049180327868855  0.0  \\
            0.35  0.27049180327868855  0.0  \\
            0.36  0.27049180327868855  0.0  \\
            0.37  0.27049180327868855  0.0  \\
            0.38  0.27049180327868855  0.0  \\
            0.39  0.27049180327868855  0.0  \\
            0.4  0.27049180327868855  0.0  \\
            0.41  0.27049180327868855  0.0  \\
            0.42  0.27049180327868855  0.0  \\
            0.43  0.27049180327868855  0.0  \\
            0.44  0.27049180327868855  0.0  \\
            0.45  0.27049180327868855  0.0  \\
            0.46  0.27049180327868855  0.0  \\
            0.47  0.27049180327868855  0.0  \\
            0.48  0.27049180327868855  0.0  \\
            0.49  0.27049180327868855  0.0  \\
            0.5  0.27049180327868855  0.0  \\
            0.0  0.28688524590163933  0.0  \\
            0.01  0.28688524590163933  0.0  \\
            0.02  0.28688524590163933  0.0  \\
            0.03  0.28688524590163933  0.0  \\
            0.04  0.28688524590163933  0.0  \\
            0.05  0.28688524590163933  0.0  \\
            0.06  0.28688524590163933  0.0  \\
            0.07  0.28688524590163933  0.0  \\
            0.08  0.28688524590163933  0.0  \\
            0.09  0.28688524590163933  0.0  \\
            0.1  0.28688524590163933  0.0  \\
            0.11  0.28688524590163933  0.0  \\
            0.12  0.28688524590163933  0.0  \\
            0.13  0.28688524590163933  0.0  \\
            0.14  0.28688524590163933  0.0  \\
            0.15  0.28688524590163933  0.0  \\
            0.16  0.28688524590163933  0.0  \\
            0.17  0.28688524590163933  0.0  \\
            0.18  0.28688524590163933  0.0  \\
            0.19  0.28688524590163933  0.0  \\
            0.2  0.28688524590163933  83.0  \\
            0.21  0.28688524590163933  0.0  \\
            0.22  0.28688524590163933  0.0  \\
            0.23  0.28688524590163933  0.0  \\
            0.24  0.28688524590163933  0.0  \\
            0.25  0.28688524590163933  0.0  \\
            0.26  0.28688524590163933  0.0  \\
            0.27  0.28688524590163933  0.0  \\
            0.28  0.28688524590163933  0.0  \\
            0.29  0.28688524590163933  0.0  \\
            0.3  0.28688524590163933  0.0  \\
            0.31  0.28688524590163933  0.0  \\
            0.32  0.28688524590163933  0.0  \\
            0.33  0.28688524590163933  0.0  \\
            0.34  0.28688524590163933  0.0  \\
            0.35  0.28688524590163933  0.0  \\
            0.36  0.28688524590163933  0.0  \\
            0.37  0.28688524590163933  0.0  \\
            0.38  0.28688524590163933  0.0  \\
            0.39  0.28688524590163933  0.0  \\
            0.4  0.28688524590163933  0.0  \\
            0.41  0.28688524590163933  0.0  \\
            0.42  0.28688524590163933  0.0  \\
            0.43  0.28688524590163933  0.0  \\
            0.44  0.28688524590163933  0.0  \\
            0.45  0.28688524590163933  0.0  \\
            0.46  0.28688524590163933  0.0  \\
            0.47  0.28688524590163933  0.0  \\
            0.48  0.28688524590163933  0.0  \\
            0.49  0.28688524590163933  0.0  \\
            0.5  0.28688524590163933  0.0  \\
            0.0  0.30327868852459017  0.0  \\
            0.01  0.30327868852459017  0.0  \\
            0.02  0.30327868852459017  0.0  \\
            0.03  0.30327868852459017  0.0  \\
            0.04  0.30327868852459017  0.0  \\
            0.05  0.30327868852459017  0.0  \\
            0.06  0.30327868852459017  0.0  \\
            0.07  0.30327868852459017  0.0  \\
            0.08  0.30327868852459017  0.0  \\
            0.09  0.30327868852459017  0.0  \\
            0.1  0.30327868852459017  0.0  \\
            0.11  0.30327868852459017  0.0  \\
            0.12  0.30327868852459017  0.0  \\
            0.13  0.30327868852459017  0.0  \\
            0.14  0.30327868852459017  0.0  \\
            0.15  0.30327868852459017  0.0  \\
            0.16  0.30327868852459017  0.0  \\
            0.17  0.30327868852459017  0.0  \\
            0.18  0.30327868852459017  0.0  \\
            0.19  0.30327868852459017  0.0  \\
            0.2  0.30327868852459017  2.0  \\
            0.21  0.30327868852459017  0.0  \\
            0.22  0.30327868852459017  0.0  \\
            0.23  0.30327868852459017  0.0  \\
            0.24  0.30327868852459017  0.0  \\
            0.25  0.30327868852459017  0.0  \\
            0.26  0.30327868852459017  0.0  \\
            0.27  0.30327868852459017  0.0  \\
            0.28  0.30327868852459017  0.0  \\
            0.29  0.30327868852459017  0.0  \\
            0.3  0.30327868852459017  0.0  \\
            0.31  0.30327868852459017  0.0  \\
            0.32  0.30327868852459017  0.0  \\
            0.33  0.30327868852459017  0.0  \\
            0.34  0.30327868852459017  0.0  \\
            0.35  0.30327868852459017  0.0  \\
            0.36  0.30327868852459017  0.0  \\
            0.37  0.30327868852459017  0.0  \\
            0.38  0.30327868852459017  0.0  \\
            0.39  0.30327868852459017  0.0  \\
            0.4  0.30327868852459017  0.0  \\
            0.41  0.30327868852459017  0.0  \\
            0.42  0.30327868852459017  0.0  \\
            0.43  0.30327868852459017  0.0  \\
            0.44  0.30327868852459017  0.0  \\
            0.45  0.30327868852459017  0.0  \\
            0.46  0.30327868852459017  0.0  \\
            0.47  0.30327868852459017  0.0  \\
            0.48  0.30327868852459017  0.0  \\
            0.49  0.30327868852459017  0.0  \\
            0.5  0.30327868852459017  0.0  \\
            0.0  0.319672131147541  0.0  \\
            0.01  0.319672131147541  0.0  \\
            0.02  0.319672131147541  0.0  \\
            0.03  0.319672131147541  0.0  \\
            0.04  0.319672131147541  0.0  \\
            0.05  0.319672131147541  0.0  \\
            0.06  0.319672131147541  0.0  \\
            0.07  0.319672131147541  0.0  \\
            0.08  0.319672131147541  0.0  \\
            0.09  0.319672131147541  0.0  \\
            0.1  0.319672131147541  0.0  \\
            0.11  0.319672131147541  0.0  \\
            0.12  0.319672131147541  0.0  \\
            0.13  0.319672131147541  0.0  \\
            0.14  0.319672131147541  0.0  \\
            0.15  0.319672131147541  0.0  \\
            0.16  0.319672131147541  0.0  \\
            0.17  0.319672131147541  0.0  \\
            0.18  0.319672131147541  0.0  \\
            0.19  0.319672131147541  0.0  \\
            0.2  0.319672131147541  0.0  \\
            0.21  0.319672131147541  0.0  \\
            0.22  0.319672131147541  0.0  \\
            0.23  0.319672131147541  0.0  \\
            0.24  0.319672131147541  0.0  \\
            0.25  0.319672131147541  0.0  \\
            0.26  0.319672131147541  0.0  \\
            0.27  0.319672131147541  0.0  \\
            0.28  0.319672131147541  0.0  \\
            0.29  0.319672131147541  0.0  \\
            0.3  0.319672131147541  0.0  \\
            0.31  0.319672131147541  0.0  \\
            0.32  0.319672131147541  0.0  \\
            0.33  0.319672131147541  0.0  \\
            0.34  0.319672131147541  0.0  \\
            0.35  0.319672131147541  0.0  \\
            0.36  0.319672131147541  0.0  \\
            0.37  0.319672131147541  0.0  \\
            0.38  0.319672131147541  0.0  \\
            0.39  0.319672131147541  0.0  \\
            0.4  0.319672131147541  0.0  \\
            0.41  0.319672131147541  0.0  \\
            0.42  0.319672131147541  0.0  \\
            0.43  0.319672131147541  0.0  \\
            0.44  0.319672131147541  0.0  \\
            0.45  0.319672131147541  0.0  \\
            0.46  0.319672131147541  0.0  \\
            0.47  0.319672131147541  0.0  \\
            0.48  0.319672131147541  0.0  \\
            0.49  0.319672131147541  0.0  \\
            0.5  0.319672131147541  0.0  \\
            0.0  0.3360655737704918  0.0  \\
            0.01  0.3360655737704918  0.0  \\
            0.02  0.3360655737704918  0.0  \\
            0.03  0.3360655737704918  0.0  \\
            0.04  0.3360655737704918  0.0  \\
            0.05  0.3360655737704918  0.0  \\
            0.06  0.3360655737704918  0.0  \\
            0.07  0.3360655737704918  0.0  \\
            0.08  0.3360655737704918  0.0  \\
            0.09  0.3360655737704918  0.0  \\
            0.1  0.3360655737704918  0.0  \\
            0.11  0.3360655737704918  0.0  \\
            0.12  0.3360655737704918  0.0  \\
            0.13  0.3360655737704918  0.0  \\
            0.14  0.3360655737704918  0.0  \\
            0.15  0.3360655737704918  0.0  \\
            0.16  0.3360655737704918  0.0  \\
            0.17  0.3360655737704918  0.0  \\
            0.18  0.3360655737704918  0.0  \\
            0.19  0.3360655737704918  0.0  \\
            0.2  0.3360655737704918  0.0  \\
            0.21  0.3360655737704918  0.0  \\
            0.22  0.3360655737704918  0.0  \\
            0.23  0.3360655737704918  0.0  \\
            0.24  0.3360655737704918  0.0  \\
            0.25  0.3360655737704918  0.0  \\
            0.26  0.3360655737704918  0.0  \\
            0.27  0.3360655737704918  0.0  \\
            0.28  0.3360655737704918  0.0  \\
            0.29  0.3360655737704918  0.0  \\
            0.3  0.3360655737704918  0.0  \\
            0.31  0.3360655737704918  0.0  \\
            0.32  0.3360655737704918  0.0  \\
            0.33  0.3360655737704918  0.0  \\
            0.34  0.3360655737704918  0.0  \\
            0.35  0.3360655737704918  0.0  \\
            0.36  0.3360655737704918  0.0  \\
            0.37  0.3360655737704918  0.0  \\
            0.38  0.3360655737704918  0.0  \\
            0.39  0.3360655737704918  0.0  \\
            0.4  0.3360655737704918  0.0  \\
            0.41  0.3360655737704918  0.0  \\
            0.42  0.3360655737704918  0.0  \\
            0.43  0.3360655737704918  0.0  \\
            0.44  0.3360655737704918  0.0  \\
            0.45  0.3360655737704918  0.0  \\
            0.46  0.3360655737704918  0.0  \\
            0.47  0.3360655737704918  0.0  \\
            0.48  0.3360655737704918  0.0  \\
            0.49  0.3360655737704918  0.0  \\
            0.5  0.3360655737704918  0.0  \\
            0.0  0.3524590163934426  0.0  \\
            0.01  0.3524590163934426  0.0  \\
            0.02  0.3524590163934426  0.0  \\
            0.03  0.3524590163934426  0.0  \\
            0.04  0.3524590163934426  0.0  \\
            0.05  0.3524590163934426  0.0  \\
            0.06  0.3524590163934426  0.0  \\
            0.07  0.3524590163934426  0.0  \\
            0.08  0.3524590163934426  0.0  \\
            0.09  0.3524590163934426  0.0  \\
            0.1  0.3524590163934426  0.0  \\
            0.11  0.3524590163934426  0.0  \\
            0.12  0.3524590163934426  0.0  \\
            0.13  0.3524590163934426  0.0  \\
            0.14  0.3524590163934426  0.0  \\
            0.15  0.3524590163934426  0.0  \\
            0.16  0.3524590163934426  0.0  \\
            0.17  0.3524590163934426  0.0  \\
            0.18  0.3524590163934426  0.0  \\
            0.19  0.3524590163934426  0.0  \\
            0.2  0.3524590163934426  0.0  \\
            0.21  0.3524590163934426  0.0  \\
            0.22  0.3524590163934426  0.0  \\
            0.23  0.3524590163934426  0.0  \\
            0.24  0.3524590163934426  0.0  \\
            0.25  0.3524590163934426  0.0  \\
            0.26  0.3524590163934426  0.0  \\
            0.27  0.3524590163934426  0.0  \\
            0.28  0.3524590163934426  0.0  \\
            0.29  0.3524590163934426  0.0  \\
            0.3  0.3524590163934426  0.0  \\
            0.31  0.3524590163934426  0.0  \\
            0.32  0.3524590163934426  0.0  \\
            0.33  0.3524590163934426  0.0  \\
            0.34  0.3524590163934426  0.0  \\
            0.35  0.3524590163934426  0.0  \\
            0.36  0.3524590163934426  0.0  \\
            0.37  0.3524590163934426  0.0  \\
            0.38  0.3524590163934426  0.0  \\
            0.39  0.3524590163934426  0.0  \\
            0.4  0.3524590163934426  0.0  \\
            0.41  0.3524590163934426  0.0  \\
            0.42  0.3524590163934426  0.0  \\
            0.43  0.3524590163934426  0.0  \\
            0.44  0.3524590163934426  0.0  \\
            0.45  0.3524590163934426  0.0  \\
            0.46  0.3524590163934426  0.0  \\
            0.47  0.3524590163934426  0.0  \\
            0.48  0.3524590163934426  0.0  \\
            0.49  0.3524590163934426  0.0  \\
            0.5  0.3524590163934426  0.0  \\
            0.0  0.36885245901639346  0.0  \\
            0.01  0.36885245901639346  0.0  \\
            0.02  0.36885245901639346  0.0  \\
            0.03  0.36885245901639346  0.0  \\
            0.04  0.36885245901639346  0.0  \\
            0.05  0.36885245901639346  0.0  \\
            0.06  0.36885245901639346  0.0  \\
            0.07  0.36885245901639346  0.0  \\
            0.08  0.36885245901639346  0.0  \\
            0.09  0.36885245901639346  0.0  \\
            0.1  0.36885245901639346  0.0  \\
            0.11  0.36885245901639346  9.0  \\
            0.12  0.36885245901639346  63.0  \\
            0.13  0.36885245901639346  179.0  \\
            0.14  0.36885245901639346  322.0  \\
            0.15  0.36885245901639346  464.0  \\
            0.16  0.36885245901639346  797.0  \\
            0.17  0.36885245901639346  861.0  \\
            0.18  0.36885245901639346  898.0  \\
            0.19  0.36885245901639346  833.0  \\
            0.2  0.36885245901639346  256.0  \\
            0.21  0.36885245901639346  249.0  \\
            0.22  0.36885245901639346  250.0  \\
            0.23  0.36885245901639346  215.0  \\
            0.24  0.36885245901639346  68.0  \\
            0.25  0.36885245901639346  5.0  \\
            0.26  0.36885245901639346  6.0  \\
            0.27  0.36885245901639346  6.0  \\
            0.28  0.36885245901639346  2.0  \\
            0.29  0.36885245901639346  0.0  \\
            0.3  0.36885245901639346  0.0  \\
            0.31  0.36885245901639346  0.0  \\
            0.32  0.36885245901639346  0.0  \\
            0.33  0.36885245901639346  0.0  \\
            0.34  0.36885245901639346  0.0  \\
            0.35  0.36885245901639346  0.0  \\
            0.36  0.36885245901639346  0.0  \\
            0.37  0.36885245901639346  0.0  \\
            0.38  0.36885245901639346  0.0  \\
            0.39  0.36885245901639346  0.0  \\
            0.4  0.36885245901639346  0.0  \\
            0.41  0.36885245901639346  0.0  \\
            0.42  0.36885245901639346  0.0  \\
            0.43  0.36885245901639346  0.0  \\
            0.44  0.36885245901639346  0.0  \\
            0.45  0.36885245901639346  0.0  \\
            0.46  0.36885245901639346  0.0  \\
            0.47  0.36885245901639346  0.0  \\
            0.48  0.36885245901639346  0.0  \\
            0.49  0.36885245901639346  0.0  \\
            0.5  0.36885245901639346  0.0  \\
            0.0  0.38524590163934425  0.0  \\
            0.01  0.38524590163934425  0.0  \\
            0.02  0.38524590163934425  0.0  \\
            0.03  0.38524590163934425  0.0  \\
            0.04  0.38524590163934425  0.0  \\
            0.05  0.38524590163934425  0.0  \\
            0.06  0.38524590163934425  0.0  \\
            0.07  0.38524590163934425  0.0  \\
            0.08  0.38524590163934425  0.0  \\
            0.09  0.38524590163934425  0.0  \\
            0.1  0.38524590163934425  0.0  \\
            0.11  0.38524590163934425  0.0  \\
            0.12  0.38524590163934425  0.0  \\
            0.13  0.38524590163934425  1.0  \\
            0.14  0.38524590163934425  0.0  \\
            0.15  0.38524590163934425  41.0  \\
            0.16  0.38524590163934425  3.0  \\
            0.17  0.38524590163934425  0.0  \\
            0.18  0.38524590163934425  2.0  \\
            0.19  0.38524590163934425  1.0  \\
            0.2  0.38524590163934425  0.0  \\
            0.21  0.38524590163934425  0.0  \\
            0.22  0.38524590163934425  0.0  \\
            0.23  0.38524590163934425  0.0  \\
            0.24  0.38524590163934425  0.0  \\
            0.25  0.38524590163934425  0.0  \\
            0.26  0.38524590163934425  0.0  \\
            0.27  0.38524590163934425  0.0  \\
            0.28  0.38524590163934425  0.0  \\
            0.29  0.38524590163934425  0.0  \\
            0.3  0.38524590163934425  0.0  \\
            0.31  0.38524590163934425  0.0  \\
            0.32  0.38524590163934425  0.0  \\
            0.33  0.38524590163934425  0.0  \\
            0.34  0.38524590163934425  0.0  \\
            0.35  0.38524590163934425  0.0  \\
            0.36  0.38524590163934425  0.0  \\
            0.37  0.38524590163934425  0.0  \\
            0.38  0.38524590163934425  0.0  \\
            0.39  0.38524590163934425  0.0  \\
            0.4  0.38524590163934425  0.0  \\
            0.41  0.38524590163934425  0.0  \\
            0.42  0.38524590163934425  0.0  \\
            0.43  0.38524590163934425  0.0  \\
            0.44  0.38524590163934425  0.0  \\
            0.45  0.38524590163934425  0.0  \\
            0.46  0.38524590163934425  0.0  \\
            0.47  0.38524590163934425  0.0  \\
            0.48  0.38524590163934425  0.0  \\
            0.49  0.38524590163934425  0.0  \\
            0.5  0.38524590163934425  0.0  \\
            0.0  0.4016393442622951  0.0  \\
            0.01  0.4016393442622951  0.0  \\
            0.02  0.4016393442622951  0.0  \\
            0.03  0.4016393442622951  0.0  \\
            0.04  0.4016393442622951  0.0  \\
            0.05  0.4016393442622951  0.0  \\
            0.06  0.4016393442622951  0.0  \\
            0.07  0.4016393442622951  0.0  \\
            0.08  0.4016393442622951  0.0  \\
            0.09  0.4016393442622951  0.0  \\
            0.1  0.4016393442622951  0.0  \\
            0.11  0.4016393442622951  0.0  \\
            0.12  0.4016393442622951  0.0  \\
            0.13  0.4016393442622951  19.0  \\
            0.14  0.4016393442622951  13.0  \\
            0.15  0.4016393442622951  143.0  \\
            0.16  0.4016393442622951  11.0  \\
            0.17  0.4016393442622951  3.0  \\
            0.18  0.4016393442622951  2.0  \\
            0.19  0.4016393442622951  2.0  \\
            0.2  0.4016393442622951  0.0  \\
            0.21  0.4016393442622951  0.0  \\
            0.22  0.4016393442622951  0.0  \\
            0.23  0.4016393442622951  0.0  \\
            0.24  0.4016393442622951  0.0  \\
            0.25  0.4016393442622951  0.0  \\
            0.26  0.4016393442622951  0.0  \\
            0.27  0.4016393442622951  0.0  \\
            0.28  0.4016393442622951  0.0  \\
            0.29  0.4016393442622951  0.0  \\
            0.3  0.4016393442622951  0.0  \\
            0.31  0.4016393442622951  0.0  \\
            0.32  0.4016393442622951  0.0  \\
            0.33  0.4016393442622951  0.0  \\
            0.34  0.4016393442622951  0.0  \\
            0.35  0.4016393442622951  0.0  \\
            0.36  0.4016393442622951  0.0  \\
            0.37  0.4016393442622951  1.0  \\
            0.38  0.4016393442622951  0.0  \\
            0.39  0.4016393442622951  0.0  \\
            0.4  0.4016393442622951  0.0  \\
            0.41  0.4016393442622951  1.0  \\
            0.42  0.4016393442622951  0.0  \\
            0.43  0.4016393442622951  1.0  \\
            0.44  0.4016393442622951  0.0  \\
            0.45  0.4016393442622951  0.0  \\
            0.46  0.4016393442622951  1.0  \\
            0.47  0.4016393442622951  0.0  \\
            0.48  0.4016393442622951  0.0  \\
            0.49  0.4016393442622951  0.0  \\
            0.5  0.4016393442622951  0.0  \\
            0.0  0.4180327868852459  0.0  \\
            0.01  0.4180327868852459  0.0  \\
            0.02  0.4180327868852459  0.0  \\
            0.03  0.4180327868852459  0.0  \\
            0.04  0.4180327868852459  0.0  \\
            0.05  0.4180327868852459  0.0  \\
            0.06  0.4180327868852459  0.0  \\
            0.07  0.4180327868852459  0.0  \\
            0.08  0.4180327868852459  0.0  \\
            0.09  0.4180327868852459  0.0  \\
            0.1  0.4180327868852459  0.0  \\
            0.11  0.4180327868852459  0.0  \\
            0.12  0.4180327868852459  0.0  \\
            0.13  0.4180327868852459  0.0  \\
            0.14  0.4180327868852459  0.0  \\
            0.15  0.4180327868852459  80.0  \\
            0.16  0.4180327868852459  0.0  \\
            0.17  0.4180327868852459  0.0  \\
            0.18  0.4180327868852459  0.0  \\
            0.19  0.4180327868852459  0.0  \\
            0.2  0.4180327868852459  0.0  \\
            0.21  0.4180327868852459  0.0  \\
            0.22  0.4180327868852459  0.0  \\
            0.23  0.4180327868852459  0.0  \\
            0.24  0.4180327868852459  0.0  \\
            0.25  0.4180327868852459  0.0  \\
            0.26  0.4180327868852459  0.0  \\
            0.27  0.4180327868852459  0.0  \\
            0.28  0.4180327868852459  0.0  \\
            0.29  0.4180327868852459  0.0  \\
            0.3  0.4180327868852459  0.0  \\
            0.31  0.4180327868852459  0.0  \\
            0.32  0.4180327868852459  0.0  \\
            0.33  0.4180327868852459  0.0  \\
            0.34  0.4180327868852459  0.0  \\
            0.35  0.4180327868852459  0.0  \\
            0.36  0.4180327868852459  0.0  \\
            0.37  0.4180327868852459  0.0  \\
            0.38  0.4180327868852459  0.0  \\
            0.39  0.4180327868852459  0.0  \\
            0.4  0.4180327868852459  0.0  \\
            0.41  0.4180327868852459  0.0  \\
            0.42  0.4180327868852459  0.0  \\
            0.43  0.4180327868852459  0.0  \\
            0.44  0.4180327868852459  0.0  \\
            0.45  0.4180327868852459  0.0  \\
            0.46  0.4180327868852459  0.0  \\
            0.47  0.4180327868852459  0.0  \\
            0.48  0.4180327868852459  0.0  \\
            0.49  0.4180327868852459  0.0  \\
            0.5  0.4180327868852459  0.0  \\
            0.0  0.4344262295081967  0.0  \\
            0.01  0.4344262295081967  0.0  \\
            0.02  0.4344262295081967  0.0  \\
            0.03  0.4344262295081967  0.0  \\
            0.04  0.4344262295081967  0.0  \\
            0.05  0.4344262295081967  0.0  \\
            0.06  0.4344262295081967  0.0  \\
            0.07  0.4344262295081967  0.0  \\
            0.08  0.4344262295081967  0.0  \\
            0.09  0.4344262295081967  0.0  \\
            0.1  0.4344262295081967  0.0  \\
            0.11  0.4344262295081967  0.0  \\
            0.12  0.4344262295081967  0.0  \\
            0.13  0.4344262295081967  0.0  \\
            0.14  0.4344262295081967  0.0  \\
            0.15  0.4344262295081967  17.0  \\
            0.16  0.4344262295081967  0.0  \\
            0.17  0.4344262295081967  0.0  \\
            0.18  0.4344262295081967  0.0  \\
            0.19  0.4344262295081967  0.0  \\
            0.2  0.4344262295081967  0.0  \\
            0.21  0.4344262295081967  0.0  \\
            0.22  0.4344262295081967  0.0  \\
            0.23  0.4344262295081967  0.0  \\
            0.24  0.4344262295081967  0.0  \\
            0.25  0.4344262295081967  0.0  \\
            0.26  0.4344262295081967  0.0  \\
            0.27  0.4344262295081967  0.0  \\
            0.28  0.4344262295081967  0.0  \\
            0.29  0.4344262295081967  0.0  \\
            0.3  0.4344262295081967  0.0  \\
            0.31  0.4344262295081967  0.0  \\
            0.32  0.4344262295081967  0.0  \\
            0.33  0.4344262295081967  0.0  \\
            0.34  0.4344262295081967  0.0  \\
            0.35  0.4344262295081967  0.0  \\
            0.36  0.4344262295081967  0.0  \\
            0.37  0.4344262295081967  0.0  \\
            0.38  0.4344262295081967  0.0  \\
            0.39  0.4344262295081967  0.0  \\
            0.4  0.4344262295081967  0.0  \\
            0.41  0.4344262295081967  0.0  \\
            0.42  0.4344262295081967  0.0  \\
            0.43  0.4344262295081967  0.0  \\
            0.44  0.4344262295081967  0.0  \\
            0.45  0.4344262295081967  0.0  \\
            0.46  0.4344262295081967  0.0  \\
            0.47  0.4344262295081967  0.0  \\
            0.48  0.4344262295081967  0.0  \\
            0.49  0.4344262295081967  0.0  \\
            0.5  0.4344262295081967  0.0  \\
            0.0  0.45081967213114754  0.0  \\
            0.01  0.45081967213114754  0.0  \\
            0.02  0.45081967213114754  0.0  \\
            0.03  0.45081967213114754  0.0  \\
            0.04  0.45081967213114754  0.0  \\
            0.05  0.45081967213114754  0.0  \\
            0.06  0.45081967213114754  0.0  \\
            0.07  0.45081967213114754  0.0  \\
            0.08  0.45081967213114754  0.0  \\
            0.09  0.45081967213114754  0.0  \\
            0.1  0.45081967213114754  0.0  \\
            0.11  0.45081967213114754  0.0  \\
            0.12  0.45081967213114754  0.0  \\
            0.13  0.45081967213114754  0.0  \\
            0.14  0.45081967213114754  0.0  \\
            0.15  0.45081967213114754  0.0  \\
            0.16  0.45081967213114754  0.0  \\
            0.17  0.45081967213114754  0.0  \\
            0.18  0.45081967213114754  0.0  \\
            0.19  0.45081967213114754  0.0  \\
            0.2  0.45081967213114754  0.0  \\
            0.21  0.45081967213114754  0.0  \\
            0.22  0.45081967213114754  0.0  \\
            0.23  0.45081967213114754  0.0  \\
            0.24  0.45081967213114754  0.0  \\
            0.25  0.45081967213114754  0.0  \\
            0.26  0.45081967213114754  0.0  \\
            0.27  0.45081967213114754  0.0  \\
            0.28  0.45081967213114754  0.0  \\
            0.29  0.45081967213114754  0.0  \\
            0.3  0.45081967213114754  0.0  \\
            0.31  0.45081967213114754  0.0  \\
            0.32  0.45081967213114754  0.0  \\
            0.33  0.45081967213114754  0.0  \\
            0.34  0.45081967213114754  0.0  \\
            0.35  0.45081967213114754  0.0  \\
            0.36  0.45081967213114754  0.0  \\
            0.37  0.45081967213114754  0.0  \\
            0.38  0.45081967213114754  0.0  \\
            0.39  0.45081967213114754  0.0  \\
            0.4  0.45081967213114754  0.0  \\
            0.41  0.45081967213114754  0.0  \\
            0.42  0.45081967213114754  0.0  \\
            0.43  0.45081967213114754  0.0  \\
            0.44  0.45081967213114754  0.0  \\
            0.45  0.45081967213114754  0.0  \\
            0.46  0.45081967213114754  0.0  \\
            0.47  0.45081967213114754  0.0  \\
            0.48  0.45081967213114754  0.0  \\
            0.49  0.45081967213114754  0.0  \\
            0.5  0.45081967213114754  0.0  \\
            0.0  0.4672131147540984  0.0  \\
            0.01  0.4672131147540984  0.0  \\
            0.02  0.4672131147540984  0.0  \\
            0.03  0.4672131147540984  0.0  \\
            0.04  0.4672131147540984  0.0  \\
            0.05  0.4672131147540984  0.0  \\
            0.06  0.4672131147540984  0.0  \\
            0.07  0.4672131147540984  0.0  \\
            0.08  0.4672131147540984  0.0  \\
            0.09  0.4672131147540984  0.0  \\
            0.1  0.4672131147540984  0.0  \\
            0.11  0.4672131147540984  0.0  \\
            0.12  0.4672131147540984  0.0  \\
            0.13  0.4672131147540984  0.0  \\
            0.14  0.4672131147540984  0.0  \\
            0.15  0.4672131147540984  0.0  \\
            0.16  0.4672131147540984  0.0  \\
            0.17  0.4672131147540984  0.0  \\
            0.18  0.4672131147540984  0.0  \\
            0.19  0.4672131147540984  0.0  \\
            0.2  0.4672131147540984  0.0  \\
            0.21  0.4672131147540984  0.0  \\
            0.22  0.4672131147540984  0.0  \\
            0.23  0.4672131147540984  0.0  \\
            0.24  0.4672131147540984  0.0  \\
            0.25  0.4672131147540984  0.0  \\
            0.26  0.4672131147540984  0.0  \\
            0.27  0.4672131147540984  0.0  \\
            0.28  0.4672131147540984  0.0  \\
            0.29  0.4672131147540984  0.0  \\
            0.3  0.4672131147540984  0.0  \\
            0.31  0.4672131147540984  0.0  \\
            0.32  0.4672131147540984  0.0  \\
            0.33  0.4672131147540984  0.0  \\
            0.34  0.4672131147540984  0.0  \\
            0.35  0.4672131147540984  0.0  \\
            0.36  0.4672131147540984  0.0  \\
            0.37  0.4672131147540984  0.0  \\
            0.38  0.4672131147540984  0.0  \\
            0.39  0.4672131147540984  0.0  \\
            0.4  0.4672131147540984  0.0  \\
            0.41  0.4672131147540984  0.0  \\
            0.42  0.4672131147540984  0.0  \\
            0.43  0.4672131147540984  0.0  \\
            0.44  0.4672131147540984  0.0  \\
            0.45  0.4672131147540984  0.0  \\
            0.46  0.4672131147540984  0.0  \\
            0.47  0.4672131147540984  0.0  \\
            0.48  0.4672131147540984  0.0  \\
            0.49  0.4672131147540984  0.0  \\
            0.5  0.4672131147540984  0.0  \\
            0.0  0.48360655737704916  0.0  \\
            0.01  0.48360655737704916  0.0  \\
            0.02  0.48360655737704916  0.0  \\
            0.03  0.48360655737704916  0.0  \\
            0.04  0.48360655737704916  0.0  \\
            0.05  0.48360655737704916  0.0  \\
            0.06  0.48360655737704916  0.0  \\
            0.07  0.48360655737704916  0.0  \\
            0.08  0.48360655737704916  0.0  \\
            0.09  0.48360655737704916  0.0  \\
            0.1  0.48360655737704916  0.0  \\
            0.11  0.48360655737704916  0.0  \\
            0.12  0.48360655737704916  0.0  \\
            0.13  0.48360655737704916  0.0  \\
            0.14  0.48360655737704916  0.0  \\
            0.15  0.48360655737704916  0.0  \\
            0.16  0.48360655737704916  0.0  \\
            0.17  0.48360655737704916  0.0  \\
            0.18  0.48360655737704916  0.0  \\
            0.19  0.48360655737704916  0.0  \\
            0.2  0.48360655737704916  0.0  \\
            0.21  0.48360655737704916  0.0  \\
            0.22  0.48360655737704916  0.0  \\
            0.23  0.48360655737704916  0.0  \\
            0.24  0.48360655737704916  0.0  \\
            0.25  0.48360655737704916  0.0  \\
            0.26  0.48360655737704916  0.0  \\
            0.27  0.48360655737704916  0.0  \\
            0.28  0.48360655737704916  0.0  \\
            0.29  0.48360655737704916  0.0  \\
            0.3  0.48360655737704916  0.0  \\
            0.31  0.48360655737704916  0.0  \\
            0.32  0.48360655737704916  0.0  \\
            0.33  0.48360655737704916  0.0  \\
            0.34  0.48360655737704916  0.0  \\
            0.35  0.48360655737704916  0.0  \\
            0.36  0.48360655737704916  0.0  \\
            0.37  0.48360655737704916  0.0  \\
            0.38  0.48360655737704916  0.0  \\
            0.39  0.48360655737704916  0.0  \\
            0.4  0.48360655737704916  0.0  \\
            0.41  0.48360655737704916  0.0  \\
            0.42  0.48360655737704916  0.0  \\
            0.43  0.48360655737704916  0.0  \\
            0.44  0.48360655737704916  0.0  \\
            0.45  0.48360655737704916  0.0  \\
            0.46  0.48360655737704916  0.0  \\
            0.47  0.48360655737704916  0.0  \\
            0.48  0.48360655737704916  0.0  \\
            0.49  0.48360655737704916  0.0  \\
            0.5  0.48360655737704916  0.0  \\
            0.0  0.5  0.0  \\
            0.01  0.5  0.0  \\
            0.02  0.5  0.0  \\
            0.03  0.5  0.0  \\
            0.04  0.5  0.0  \\
            0.05  0.5  0.0  \\
            0.06  0.5  0.0  \\
            0.07  0.5  0.0  \\
            0.08  0.5  0.0  \\
            0.09  0.5  0.0  \\
            0.1  0.5  0.0  \\
            0.11  0.5  3.0  \\
            0.12  0.5  511.0  \\
            0.13  0.5  571.0  \\
            0.14  0.5  644.0  \\
            0.15  0.5  245.0  \\
            0.16  0.5  184.0  \\
            0.17  0.5  135.0  \\
            0.18  0.5  95.0  \\
            0.19  0.5  67.0  \\
            0.2  0.5  49.0  \\
            0.21  0.5  15.0  \\
            0.22  0.5  3.0  \\
            0.23  0.5  6.0  \\
            0.24  0.5  0.0  \\
            0.25  0.5  1.0  \\
            0.26  0.5  0.0  \\
            0.27  0.5  0.0  \\
            0.28  0.5  0.0  \\
            0.29  0.5  0.0  \\
            0.3  0.5  0.0  \\
            0.31  0.5  0.0  \\
            0.32  0.5  0.0  \\
            0.33  0.5  0.0  \\
            0.34  0.5  0.0  \\
            0.35  0.5  0.0  \\
            0.36  0.5  0.0  \\
            0.37  0.5  0.0  \\
            0.38  0.5  0.0  \\
            0.39  0.5  0.0  \\
            0.4  0.5  0.0  \\
            0.41  0.5  0.0  \\
            0.42  0.5  0.0  \\
            0.43  0.5  0.0  \\
            0.44  0.5  0.0  \\
            0.45  0.5  0.0  \\
            0.46  0.5  0.0  \\
            0.47  0.5  0.0  \\
            0.48  0.5  0.0  \\
            0.49  0.5  0.0  \\
            0.5  0.5  0.0  \\
            0.0  0.5163934426229508  0.0  \\
            0.01  0.5163934426229508  0.0  \\
            0.02  0.5163934426229508  0.0  \\
            0.03  0.5163934426229508  0.0  \\
            0.04  0.5163934426229508  0.0  \\
            0.05  0.5163934426229508  0.0  \\
            0.06  0.5163934426229508  0.0  \\
            0.07  0.5163934426229508  0.0  \\
            0.08  0.5163934426229508  0.0  \\
            0.09  0.5163934426229508  0.0  \\
            0.1  0.5163934426229508  0.0  \\
            0.11  0.5163934426229508  0.0  \\
            0.12  0.5163934426229508  0.0  \\
            0.13  0.5163934426229508  0.0  \\
            0.14  0.5163934426229508  0.0  \\
            0.15  0.5163934426229508  0.0  \\
            0.16  0.5163934426229508  0.0  \\
            0.17  0.5163934426229508  0.0  \\
            0.18  0.5163934426229508  0.0  \\
            0.19  0.5163934426229508  0.0  \\
            0.2  0.5163934426229508  0.0  \\
            0.21  0.5163934426229508  0.0  \\
            0.22  0.5163934426229508  0.0  \\
            0.23  0.5163934426229508  0.0  \\
            0.24  0.5163934426229508  0.0  \\
            0.25  0.5163934426229508  0.0  \\
            0.26  0.5163934426229508  0.0  \\
            0.27  0.5163934426229508  0.0  \\
            0.28  0.5163934426229508  0.0  \\
            0.29  0.5163934426229508  0.0  \\
            0.3  0.5163934426229508  0.0  \\
            0.31  0.5163934426229508  0.0  \\
            0.32  0.5163934426229508  0.0  \\
            0.33  0.5163934426229508  0.0  \\
            0.34  0.5163934426229508  0.0  \\
            0.35  0.5163934426229508  0.0  \\
            0.36  0.5163934426229508  0.0  \\
            0.37  0.5163934426229508  0.0  \\
            0.38  0.5163934426229508  0.0  \\
            0.39  0.5163934426229508  0.0  \\
            0.4  0.5163934426229508  0.0  \\
            0.41  0.5163934426229508  0.0  \\
            0.42  0.5163934426229508  0.0  \\
            0.43  0.5163934426229508  0.0  \\
            0.44  0.5163934426229508  0.0  \\
            0.45  0.5163934426229508  0.0  \\
            0.46  0.5163934426229508  0.0  \\
            0.47  0.5163934426229508  0.0  \\
            0.48  0.5163934426229508  0.0  \\
            0.49  0.5163934426229508  0.0  \\
            0.5  0.5163934426229508  0.0  \\
            0.0  0.5327868852459017  0.0  \\
            0.01  0.5327868852459017  0.0  \\
            0.02  0.5327868852459017  0.0  \\
            0.03  0.5327868852459017  0.0  \\
            0.04  0.5327868852459017  0.0  \\
            0.05  0.5327868852459017  0.0  \\
            0.06  0.5327868852459017  0.0  \\
            0.07  0.5327868852459017  0.0  \\
            0.08  0.5327868852459017  0.0  \\
            0.09  0.5327868852459017  0.0  \\
            0.1  0.5327868852459017  0.0  \\
            0.11  0.5327868852459017  0.0  \\
            0.12  0.5327868852459017  0.0  \\
            0.13  0.5327868852459017  0.0  \\
            0.14  0.5327868852459017  0.0  \\
            0.15  0.5327868852459017  0.0  \\
            0.16  0.5327868852459017  0.0  \\
            0.17  0.5327868852459017  0.0  \\
            0.18  0.5327868852459017  0.0  \\
            0.19  0.5327868852459017  0.0  \\
            0.2  0.5327868852459017  0.0  \\
            0.21  0.5327868852459017  0.0  \\
            0.22  0.5327868852459017  0.0  \\
            0.23  0.5327868852459017  0.0  \\
            0.24  0.5327868852459017  0.0  \\
            0.25  0.5327868852459017  0.0  \\
            0.26  0.5327868852459017  0.0  \\
            0.27  0.5327868852459017  0.0  \\
            0.28  0.5327868852459017  0.0  \\
            0.29  0.5327868852459017  0.0  \\
            0.3  0.5327868852459017  0.0  \\
            0.31  0.5327868852459017  0.0  \\
            0.32  0.5327868852459017  0.0  \\
            0.33  0.5327868852459017  0.0  \\
            0.34  0.5327868852459017  0.0  \\
            0.35  0.5327868852459017  0.0  \\
            0.36  0.5327868852459017  0.0  \\
            0.37  0.5327868852459017  0.0  \\
            0.38  0.5327868852459017  0.0  \\
            0.39  0.5327868852459017  0.0  \\
            0.4  0.5327868852459017  0.0  \\
            0.41  0.5327868852459017  0.0  \\
            0.42  0.5327868852459017  0.0  \\
            0.43  0.5327868852459017  0.0  \\
            0.44  0.5327868852459017  0.0  \\
            0.45  0.5327868852459017  0.0  \\
            0.46  0.5327868852459017  0.0  \\
            0.47  0.5327868852459017  0.0  \\
            0.48  0.5327868852459017  0.0  \\
            0.49  0.5327868852459017  0.0  \\
            0.5  0.5327868852459017  0.0  \\
            0.0  0.5491803278688525  0.0  \\
            0.01  0.5491803278688525  0.0  \\
            0.02  0.5491803278688525  0.0  \\
            0.03  0.5491803278688525  0.0  \\
            0.04  0.5491803278688525  0.0  \\
            0.05  0.5491803278688525  0.0  \\
            0.06  0.5491803278688525  0.0  \\
            0.07  0.5491803278688525  0.0  \\
            0.08  0.5491803278688525  0.0  \\
            0.09  0.5491803278688525  0.0  \\
            0.1  0.5491803278688525  0.0  \\
            0.11  0.5491803278688525  0.0  \\
            0.12  0.5491803278688525  0.0  \\
            0.13  0.5491803278688525  0.0  \\
            0.14  0.5491803278688525  0.0  \\
            0.15  0.5491803278688525  0.0  \\
            0.16  0.5491803278688525  0.0  \\
            0.17  0.5491803278688525  0.0  \\
            0.18  0.5491803278688525  0.0  \\
            0.19  0.5491803278688525  0.0  \\
            0.2  0.5491803278688525  0.0  \\
            0.21  0.5491803278688525  0.0  \\
            0.22  0.5491803278688525  0.0  \\
            0.23  0.5491803278688525  0.0  \\
            0.24  0.5491803278688525  0.0  \\
            0.25  0.5491803278688525  0.0  \\
            0.26  0.5491803278688525  0.0  \\
            0.27  0.5491803278688525  0.0  \\
            0.28  0.5491803278688525  0.0  \\
            0.29  0.5491803278688525  0.0  \\
            0.3  0.5491803278688525  0.0  \\
            0.31  0.5491803278688525  0.0  \\
            0.32  0.5491803278688525  0.0  \\
            0.33  0.5491803278688525  0.0  \\
            0.34  0.5491803278688525  0.0  \\
            0.35  0.5491803278688525  0.0  \\
            0.36  0.5491803278688525  0.0  \\
            0.37  0.5491803278688525  0.0  \\
            0.38  0.5491803278688525  0.0  \\
            0.39  0.5491803278688525  0.0  \\
            0.4  0.5491803278688525  0.0  \\
            0.41  0.5491803278688525  0.0  \\
            0.42  0.5491803278688525  0.0  \\
            0.43  0.5491803278688525  0.0  \\
            0.44  0.5491803278688525  0.0  \\
            0.45  0.5491803278688525  0.0  \\
            0.46  0.5491803278688525  0.0  \\
            0.47  0.5491803278688525  0.0  \\
            0.48  0.5491803278688525  0.0  \\
            0.49  0.5491803278688525  0.0  \\
            0.5  0.5491803278688525  0.0  \\
            0.0  0.5655737704918032  0.0  \\
            0.01  0.5655737704918032  0.0  \\
            0.02  0.5655737704918032  0.0  \\
            0.03  0.5655737704918032  0.0  \\
            0.04  0.5655737704918032  0.0  \\
            0.05  0.5655737704918032  0.0  \\
            0.06  0.5655737704918032  25.0  \\
            0.07  0.5655737704918032  250.0  \\
            0.08  0.5655737704918032  693.0  \\
            0.09  0.5655737704918032  854.0  \\
            0.1  0.5655737704918032  913.0  \\
            0.11  0.5655737704918032  960.0  \\
            0.12  0.5655737704918032  412.0  \\
            0.13  0.5655737704918032  224.0  \\
            0.14  0.5655737704918032  18.0  \\
            0.15  0.5655737704918032  10.0  \\
            0.16  0.5655737704918032  5.0  \\
            0.17  0.5655737704918032  1.0  \\
            0.18  0.5655737704918032  1.0  \\
            0.19  0.5655737704918032  0.0  \\
            0.2  0.5655737704918032  0.0  \\
            0.21  0.5655737704918032  0.0  \\
            0.22  0.5655737704918032  0.0  \\
            0.23  0.5655737704918032  0.0  \\
            0.24  0.5655737704918032  0.0  \\
            0.25  0.5655737704918032  0.0  \\
            0.26  0.5655737704918032  0.0  \\
            0.27  0.5655737704918032  0.0  \\
            0.28  0.5655737704918032  0.0  \\
            0.29  0.5655737704918032  0.0  \\
            0.3  0.5655737704918032  0.0  \\
            0.31  0.5655737704918032  0.0  \\
            0.32  0.5655737704918032  0.0  \\
            0.33  0.5655737704918032  0.0  \\
            0.34  0.5655737704918032  0.0  \\
            0.35  0.5655737704918032  0.0  \\
            0.36  0.5655737704918032  0.0  \\
            0.37  0.5655737704918032  1.0  \\
            0.38  0.5655737704918032  0.0  \\
            0.39  0.5655737704918032  0.0  \\
            0.4  0.5655737704918032  0.0  \\
            0.41  0.5655737704918032  0.0  \\
            0.42  0.5655737704918032  0.0  \\
            0.43  0.5655737704918032  0.0  \\
            0.44  0.5655737704918032  0.0  \\
            0.45  0.5655737704918032  0.0  \\
            0.46  0.5655737704918032  0.0  \\
            0.47  0.5655737704918032  0.0  \\
            0.48  0.5655737704918032  0.0  \\
            0.49  0.5655737704918032  0.0  \\
            0.5  0.5655737704918032  0.0  \\
            0.0  0.5819672131147541  0.0  \\
            0.01  0.5819672131147541  0.0  \\
            0.02  0.5819672131147541  0.0  \\
            0.03  0.5819672131147541  0.0  \\
            0.04  0.5819672131147541  0.0  \\
            0.05  0.5819672131147541  0.0  \\
            0.06  0.5819672131147541  0.0  \\
            0.07  0.5819672131147541  0.0  \\
            0.08  0.5819672131147541  0.0  \\
            0.09  0.5819672131147541  0.0  \\
            0.1  0.5819672131147541  0.0  \\
            0.11  0.5819672131147541  0.0  \\
            0.12  0.5819672131147541  0.0  \\
            0.13  0.5819672131147541  0.0  \\
            0.14  0.5819672131147541  0.0  \\
            0.15  0.5819672131147541  0.0  \\
            0.16  0.5819672131147541  0.0  \\
            0.17  0.5819672131147541  0.0  \\
            0.18  0.5819672131147541  0.0  \\
            0.19  0.5819672131147541  0.0  \\
            0.2  0.5819672131147541  0.0  \\
            0.21  0.5819672131147541  0.0  \\
            0.22  0.5819672131147541  0.0  \\
            0.23  0.5819672131147541  0.0  \\
            0.24  0.5819672131147541  0.0  \\
            0.25  0.5819672131147541  0.0  \\
            0.26  0.5819672131147541  0.0  \\
            0.27  0.5819672131147541  0.0  \\
            0.28  0.5819672131147541  0.0  \\
            0.29  0.5819672131147541  0.0  \\
            0.3  0.5819672131147541  0.0  \\
            0.31  0.5819672131147541  0.0  \\
            0.32  0.5819672131147541  0.0  \\
            0.33  0.5819672131147541  0.0  \\
            0.34  0.5819672131147541  0.0  \\
            0.35  0.5819672131147541  0.0  \\
            0.36  0.5819672131147541  0.0  \\
            0.37  0.5819672131147541  0.0  \\
            0.38  0.5819672131147541  0.0  \\
            0.39  0.5819672131147541  0.0  \\
            0.4  0.5819672131147541  0.0  \\
            0.41  0.5819672131147541  0.0  \\
            0.42  0.5819672131147541  0.0  \\
            0.43  0.5819672131147541  0.0  \\
            0.44  0.5819672131147541  0.0  \\
            0.45  0.5819672131147541  0.0  \\
            0.46  0.5819672131147541  0.0  \\
            0.47  0.5819672131147541  0.0  \\
            0.48  0.5819672131147541  0.0  \\
            0.49  0.5819672131147541  0.0  \\
            0.5  0.5819672131147541  0.0  \\
            0.0  0.5983606557377049  0.0  \\
            0.01  0.5983606557377049  0.0  \\
            0.02  0.5983606557377049  0.0  \\
            0.03  0.5983606557377049  0.0  \\
            0.04  0.5983606557377049  0.0  \\
            0.05  0.5983606557377049  0.0  \\
            0.06  0.5983606557377049  0.0  \\
            0.07  0.5983606557377049  0.0  \\
            0.08  0.5983606557377049  0.0  \\
            0.09  0.5983606557377049  0.0  \\
            0.1  0.5983606557377049  0.0  \\
            0.11  0.5983606557377049  0.0  \\
            0.12  0.5983606557377049  0.0  \\
            0.13  0.5983606557377049  0.0  \\
            0.14  0.5983606557377049  0.0  \\
            0.15  0.5983606557377049  0.0  \\
            0.16  0.5983606557377049  0.0  \\
            0.17  0.5983606557377049  0.0  \\
            0.18  0.5983606557377049  0.0  \\
            0.19  0.5983606557377049  0.0  \\
            0.2  0.5983606557377049  0.0  \\
            0.21  0.5983606557377049  0.0  \\
            0.22  0.5983606557377049  0.0  \\
            0.23  0.5983606557377049  0.0  \\
            0.24  0.5983606557377049  0.0  \\
            0.25  0.5983606557377049  0.0  \\
            0.26  0.5983606557377049  0.0  \\
            0.27  0.5983606557377049  0.0  \\
            0.28  0.5983606557377049  0.0  \\
            0.29  0.5983606557377049  0.0  \\
            0.3  0.5983606557377049  0.0  \\
            0.31  0.5983606557377049  0.0  \\
            0.32  0.5983606557377049  0.0  \\
            0.33  0.5983606557377049  0.0  \\
            0.34  0.5983606557377049  0.0  \\
            0.35  0.5983606557377049  0.0  \\
            0.36  0.5983606557377049  0.0  \\
            0.37  0.5983606557377049  0.0  \\
            0.38  0.5983606557377049  0.0  \\
            0.39  0.5983606557377049  0.0  \\
            0.4  0.5983606557377049  0.0  \\
            0.41  0.5983606557377049  0.0  \\
            0.42  0.5983606557377049  0.0  \\
            0.43  0.5983606557377049  0.0  \\
            0.44  0.5983606557377049  0.0  \\
            0.45  0.5983606557377049  0.0  \\
            0.46  0.5983606557377049  0.0  \\
            0.47  0.5983606557377049  0.0  \\
            0.48  0.5983606557377049  0.0  \\
            0.49  0.5983606557377049  0.0  \\
            0.5  0.5983606557377049  0.0  \\
            0.0  0.6147540983606558  0.0  \\
            0.01  0.6147540983606558  0.0  \\
            0.02  0.6147540983606558  0.0  \\
            0.03  0.6147540983606558  0.0  \\
            0.04  0.6147540983606558  0.0  \\
            0.05  0.6147540983606558  0.0  \\
            0.06  0.6147540983606558  0.0  \\
            0.07  0.6147540983606558  0.0  \\
            0.08  0.6147540983606558  2.0  \\
            0.09  0.6147540983606558  0.0  \\
            0.1  0.6147540983606558  0.0  \\
            0.11  0.6147540983606558  0.0  \\
            0.12  0.6147540983606558  0.0  \\
            0.13  0.6147540983606558  0.0  \\
            0.14  0.6147540983606558  0.0  \\
            0.15  0.6147540983606558  0.0  \\
            0.16  0.6147540983606558  0.0  \\
            0.17  0.6147540983606558  0.0  \\
            0.18  0.6147540983606558  0.0  \\
            0.19  0.6147540983606558  0.0  \\
            0.2  0.6147540983606558  0.0  \\
            0.21  0.6147540983606558  0.0  \\
            0.22  0.6147540983606558  0.0  \\
            0.23  0.6147540983606558  0.0  \\
            0.24  0.6147540983606558  0.0  \\
            0.25  0.6147540983606558  0.0  \\
            0.26  0.6147540983606558  0.0  \\
            0.27  0.6147540983606558  0.0  \\
            0.28  0.6147540983606558  0.0  \\
            0.29  0.6147540983606558  0.0  \\
            0.3  0.6147540983606558  0.0  \\
            0.31  0.6147540983606558  0.0  \\
            0.32  0.6147540983606558  0.0  \\
            0.33  0.6147540983606558  0.0  \\
            0.34  0.6147540983606558  0.0  \\
            0.35  0.6147540983606558  0.0  \\
            0.36  0.6147540983606558  0.0  \\
            0.37  0.6147540983606558  0.0  \\
            0.38  0.6147540983606558  0.0  \\
            0.39  0.6147540983606558  0.0  \\
            0.4  0.6147540983606558  0.0  \\
            0.41  0.6147540983606558  0.0  \\
            0.42  0.6147540983606558  0.0  \\
            0.43  0.6147540983606558  0.0  \\
            0.44  0.6147540983606558  0.0  \\
            0.45  0.6147540983606558  0.0  \\
            0.46  0.6147540983606558  0.0  \\
            0.47  0.6147540983606558  0.0  \\
            0.48  0.6147540983606558  0.0  \\
            0.49  0.6147540983606558  0.0  \\
            0.5  0.6147540983606558  0.0  \\
            0.0  0.6311475409836066  0.0  \\
            0.01  0.6311475409836066  0.0  \\
            0.02  0.6311475409836066  0.0  \\
            0.03  0.6311475409836066  0.0  \\
            0.04  0.6311475409836066  0.0  \\
            0.05  0.6311475409836066  0.0  \\
            0.06  0.6311475409836066  0.0  \\
            0.07  0.6311475409836066  0.0  \\
            0.08  0.6311475409836066  0.0  \\
            0.09  0.6311475409836066  0.0  \\
            0.1  0.6311475409836066  0.0  \\
            0.11  0.6311475409836066  0.0  \\
            0.12  0.6311475409836066  0.0  \\
            0.13  0.6311475409836066  0.0  \\
            0.14  0.6311475409836066  0.0  \\
            0.15  0.6311475409836066  0.0  \\
            0.16  0.6311475409836066  0.0  \\
            0.17  0.6311475409836066  0.0  \\
            0.18  0.6311475409836066  0.0  \\
            0.19  0.6311475409836066  0.0  \\
            0.2  0.6311475409836066  0.0  \\
            0.21  0.6311475409836066  0.0  \\
            0.22  0.6311475409836066  0.0  \\
            0.23  0.6311475409836066  0.0  \\
            0.24  0.6311475409836066  0.0  \\
            0.25  0.6311475409836066  0.0  \\
            0.26  0.6311475409836066  0.0  \\
            0.27  0.6311475409836066  0.0  \\
            0.28  0.6311475409836066  0.0  \\
            0.29  0.6311475409836066  0.0  \\
            0.3  0.6311475409836066  0.0  \\
            0.31  0.6311475409836066  0.0  \\
            0.32  0.6311475409836066  0.0  \\
            0.33  0.6311475409836066  0.0  \\
            0.34  0.6311475409836066  0.0  \\
            0.35  0.6311475409836066  0.0  \\
            0.36  0.6311475409836066  0.0  \\
            0.37  0.6311475409836066  0.0  \\
            0.38  0.6311475409836066  0.0  \\
            0.39  0.6311475409836066  0.0  \\
            0.4  0.6311475409836066  0.0  \\
            0.41  0.6311475409836066  0.0  \\
            0.42  0.6311475409836066  0.0  \\
            0.43  0.6311475409836066  0.0  \\
            0.44  0.6311475409836066  0.0  \\
            0.45  0.6311475409836066  0.0  \\
            0.46  0.6311475409836066  0.0  \\
            0.47  0.6311475409836066  0.0  \\
            0.48  0.6311475409836066  0.0  \\
            0.49  0.6311475409836066  0.0  \\
            0.5  0.6311475409836066  0.0  \\
            0.0  0.6475409836065574  0.0  \\
            0.01  0.6475409836065574  0.0  \\
            0.02  0.6475409836065574  0.0  \\
            0.03  0.6475409836065574  0.0  \\
            0.04  0.6475409836065574  0.0  \\
            0.05  0.6475409836065574  0.0  \\
            0.06  0.6475409836065574  0.0  \\
            0.07  0.6475409836065574  0.0  \\
            0.08  0.6475409836065574  0.0  \\
            0.09  0.6475409836065574  0.0  \\
            0.1  0.6475409836065574  0.0  \\
            0.11  0.6475409836065574  0.0  \\
            0.12  0.6475409836065574  0.0  \\
            0.13  0.6475409836065574  0.0  \\
            0.14  0.6475409836065574  0.0  \\
            0.15  0.6475409836065574  0.0  \\
            0.16  0.6475409836065574  0.0  \\
            0.17  0.6475409836065574  0.0  \\
            0.18  0.6475409836065574  0.0  \\
            0.19  0.6475409836065574  0.0  \\
            0.2  0.6475409836065574  0.0  \\
            0.21  0.6475409836065574  0.0  \\
            0.22  0.6475409836065574  0.0  \\
            0.23  0.6475409836065574  0.0  \\
            0.24  0.6475409836065574  0.0  \\
            0.25  0.6475409836065574  0.0  \\
            0.26  0.6475409836065574  0.0  \\
            0.27  0.6475409836065574  0.0  \\
            0.28  0.6475409836065574  0.0  \\
            0.29  0.6475409836065574  0.0  \\
            0.3  0.6475409836065574  0.0  \\
            0.31  0.6475409836065574  0.0  \\
            0.32  0.6475409836065574  0.0  \\
            0.33  0.6475409836065574  0.0  \\
            0.34  0.6475409836065574  0.0  \\
            0.35  0.6475409836065574  0.0  \\
            0.36  0.6475409836065574  0.0  \\
            0.37  0.6475409836065574  0.0  \\
            0.38  0.6475409836065574  0.0  \\
            0.39  0.6475409836065574  0.0  \\
            0.4  0.6475409836065574  0.0  \\
            0.41  0.6475409836065574  0.0  \\
            0.42  0.6475409836065574  0.0  \\
            0.43  0.6475409836065574  0.0  \\
            0.44  0.6475409836065574  0.0  \\
            0.45  0.6475409836065574  0.0  \\
            0.46  0.6475409836065574  0.0  \\
            0.47  0.6475409836065574  0.0  \\
            0.48  0.6475409836065574  0.0  \\
            0.49  0.6475409836065574  0.0  \\
            0.5  0.6475409836065574  0.0  \\
            0.0  0.6639344262295082  0.0  \\
            0.01  0.6639344262295082  0.0  \\
            0.02  0.6639344262295082  0.0  \\
            0.03  0.6639344262295082  0.0  \\
            0.04  0.6639344262295082  0.0  \\
            0.05  0.6639344262295082  0.0  \\
            0.06  0.6639344262295082  0.0  \\
            0.07  0.6639344262295082  0.0  \\
            0.08  0.6639344262295082  0.0  \\
            0.09  0.6639344262295082  0.0  \\
            0.1  0.6639344262295082  0.0  \\
            0.11  0.6639344262295082  0.0  \\
            0.12  0.6639344262295082  0.0  \\
            0.13  0.6639344262295082  0.0  \\
            0.14  0.6639344262295082  0.0  \\
            0.15  0.6639344262295082  0.0  \\
            0.16  0.6639344262295082  0.0  \\
            0.17  0.6639344262295082  0.0  \\
            0.18  0.6639344262295082  0.0  \\
            0.19  0.6639344262295082  0.0  \\
            0.2  0.6639344262295082  0.0  \\
            0.21  0.6639344262295082  0.0  \\
            0.22  0.6639344262295082  0.0  \\
            0.23  0.6639344262295082  0.0  \\
            0.24  0.6639344262295082  0.0  \\
            0.25  0.6639344262295082  0.0  \\
            0.26  0.6639344262295082  0.0  \\
            0.27  0.6639344262295082  0.0  \\
            0.28  0.6639344262295082  0.0  \\
            0.29  0.6639344262295082  0.0  \\
            0.3  0.6639344262295082  0.0  \\
            0.31  0.6639344262295082  0.0  \\
            0.32  0.6639344262295082  0.0  \\
            0.33  0.6639344262295082  0.0  \\
            0.34  0.6639344262295082  0.0  \\
            0.35  0.6639344262295082  0.0  \\
            0.36  0.6639344262295082  0.0  \\
            0.37  0.6639344262295082  0.0  \\
            0.38  0.6639344262295082  0.0  \\
            0.39  0.6639344262295082  0.0  \\
            0.4  0.6639344262295082  0.0  \\
            0.41  0.6639344262295082  0.0  \\
            0.42  0.6639344262295082  0.0  \\
            0.43  0.6639344262295082  0.0  \\
            0.44  0.6639344262295082  0.0  \\
            0.45  0.6639344262295082  0.0  \\
            0.46  0.6639344262295082  0.0  \\
            0.47  0.6639344262295082  0.0  \\
            0.48  0.6639344262295082  0.0  \\
            0.49  0.6639344262295082  0.0  \\
            0.5  0.6639344262295082  0.0  \\
            0.0  0.680327868852459  0.0  \\
            0.01  0.680327868852459  0.0  \\
            0.02  0.680327868852459  0.0  \\
            0.03  0.680327868852459  0.0  \\
            0.04  0.680327868852459  0.0  \\
            0.05  0.680327868852459  0.0  \\
            0.06  0.680327868852459  0.0  \\
            0.07  0.680327868852459  0.0  \\
            0.08  0.680327868852459  0.0  \\
            0.09  0.680327868852459  0.0  \\
            0.1  0.680327868852459  0.0  \\
            0.11  0.680327868852459  0.0  \\
            0.12  0.680327868852459  0.0  \\
            0.13  0.680327868852459  0.0  \\
            0.14  0.680327868852459  0.0  \\
            0.15  0.680327868852459  0.0  \\
            0.16  0.680327868852459  0.0  \\
            0.17  0.680327868852459  0.0  \\
            0.18  0.680327868852459  0.0  \\
            0.19  0.680327868852459  0.0  \\
            0.2  0.680327868852459  0.0  \\
            0.21  0.680327868852459  0.0  \\
            0.22  0.680327868852459  0.0  \\
            0.23  0.680327868852459  0.0  \\
            0.24  0.680327868852459  0.0  \\
            0.25  0.680327868852459  0.0  \\
            0.26  0.680327868852459  0.0  \\
            0.27  0.680327868852459  0.0  \\
            0.28  0.680327868852459  0.0  \\
            0.29  0.680327868852459  0.0  \\
            0.3  0.680327868852459  0.0  \\
            0.31  0.680327868852459  0.0  \\
            0.32  0.680327868852459  0.0  \\
            0.33  0.680327868852459  0.0  \\
            0.34  0.680327868852459  0.0  \\
            0.35  0.680327868852459  0.0  \\
            0.36  0.680327868852459  0.0  \\
            0.37  0.680327868852459  0.0  \\
            0.38  0.680327868852459  0.0  \\
            0.39  0.680327868852459  0.0  \\
            0.4  0.680327868852459  0.0  \\
            0.41  0.680327868852459  0.0  \\
            0.42  0.680327868852459  0.0  \\
            0.43  0.680327868852459  0.0  \\
            0.44  0.680327868852459  0.0  \\
            0.45  0.680327868852459  0.0  \\
            0.46  0.680327868852459  0.0  \\
            0.47  0.680327868852459  0.0  \\
            0.48  0.680327868852459  0.0  \\
            0.49  0.680327868852459  0.0  \\
            0.5  0.680327868852459  0.0  \\
            0.0  0.6967213114754098  0.0  \\
            0.01  0.6967213114754098  0.0  \\
            0.02  0.6967213114754098  0.0  \\
            0.03  0.6967213114754098  0.0  \\
            0.04  0.6967213114754098  0.0  \\
            0.05  0.6967213114754098  3.0  \\
            0.06  0.6967213114754098  575.0  \\
            0.07  0.6967213114754098  707.0  \\
            0.08  0.6967213114754098  284.0  \\
            0.09  0.6967213114754098  146.0  \\
            0.1  0.6967213114754098  87.0  \\
            0.11  0.6967213114754098  28.0  \\
            0.12  0.6967213114754098  14.0  \\
            0.13  0.6967213114754098  6.0  \\
            0.14  0.6967213114754098  3.0  \\
            0.15  0.6967213114754098  0.0  \\
            0.16  0.6967213114754098  0.0  \\
            0.17  0.6967213114754098  0.0  \\
            0.18  0.6967213114754098  0.0  \\
            0.19  0.6967213114754098  0.0  \\
            0.2  0.6967213114754098  0.0  \\
            0.21  0.6967213114754098  0.0  \\
            0.22  0.6967213114754098  0.0  \\
            0.23  0.6967213114754098  0.0  \\
            0.24  0.6967213114754098  0.0  \\
            0.25  0.6967213114754098  0.0  \\
            0.26  0.6967213114754098  0.0  \\
            0.27  0.6967213114754098  0.0  \\
            0.28  0.6967213114754098  0.0  \\
            0.29  0.6967213114754098  0.0  \\
            0.3  0.6967213114754098  0.0  \\
            0.31  0.6967213114754098  0.0  \\
            0.32  0.6967213114754098  0.0  \\
            0.33  0.6967213114754098  0.0  \\
            0.34  0.6967213114754098  0.0  \\
            0.35  0.6967213114754098  0.0  \\
            0.36  0.6967213114754098  0.0  \\
            0.37  0.6967213114754098  0.0  \\
            0.38  0.6967213114754098  0.0  \\
            0.39  0.6967213114754098  0.0  \\
            0.4  0.6967213114754098  0.0  \\
            0.41  0.6967213114754098  0.0  \\
            0.42  0.6967213114754098  0.0  \\
            0.43  0.6967213114754098  0.0  \\
            0.44  0.6967213114754098  0.0  \\
            0.45  0.6967213114754098  0.0  \\
            0.46  0.6967213114754098  0.0  \\
            0.47  0.6967213114754098  0.0  \\
            0.48  0.6967213114754098  0.0  \\
            0.49  0.6967213114754098  0.0  \\
            0.5  0.6967213114754098  0.0  \\
            0.0  0.7131147540983607  0.0  \\
            0.01  0.7131147540983607  0.0  \\
            0.02  0.7131147540983607  0.0  \\
            0.03  0.7131147540983607  0.0  \\
            0.04  0.7131147540983607  0.0  \\
            0.05  0.7131147540983607  0.0  \\
            0.06  0.7131147540983607  0.0  \\
            0.07  0.7131147540983607  0.0  \\
            0.08  0.7131147540983607  0.0  \\
            0.09  0.7131147540983607  0.0  \\
            0.1  0.7131147540983607  0.0  \\
            0.11  0.7131147540983607  0.0  \\
            0.12  0.7131147540983607  0.0  \\
            0.13  0.7131147540983607  0.0  \\
            0.14  0.7131147540983607  0.0  \\
            0.15  0.7131147540983607  0.0  \\
            0.16  0.7131147540983607  0.0  \\
            0.17  0.7131147540983607  0.0  \\
            0.18  0.7131147540983607  0.0  \\
            0.19  0.7131147540983607  0.0  \\
            0.2  0.7131147540983607  0.0  \\
            0.21  0.7131147540983607  0.0  \\
            0.22  0.7131147540983607  0.0  \\
            0.23  0.7131147540983607  0.0  \\
            0.24  0.7131147540983607  0.0  \\
            0.25  0.7131147540983607  0.0  \\
            0.26  0.7131147540983607  0.0  \\
            0.27  0.7131147540983607  0.0  \\
            0.28  0.7131147540983607  0.0  \\
            0.29  0.7131147540983607  0.0  \\
            0.3  0.7131147540983607  0.0  \\
            0.31  0.7131147540983607  0.0  \\
            0.32  0.7131147540983607  0.0  \\
            0.33  0.7131147540983607  0.0  \\
            0.34  0.7131147540983607  0.0  \\
            0.35  0.7131147540983607  0.0  \\
            0.36  0.7131147540983607  0.0  \\
            0.37  0.7131147540983607  0.0  \\
            0.38  0.7131147540983607  0.0  \\
            0.39  0.7131147540983607  0.0  \\
            0.4  0.7131147540983607  0.0  \\
            0.41  0.7131147540983607  0.0  \\
            0.42  0.7131147540983607  0.0  \\
            0.43  0.7131147540983607  0.0  \\
            0.44  0.7131147540983607  0.0  \\
            0.45  0.7131147540983607  0.0  \\
            0.46  0.7131147540983607  0.0  \\
            0.47  0.7131147540983607  0.0  \\
            0.48  0.7131147540983607  0.0  \\
            0.49  0.7131147540983607  0.0  \\
            0.5  0.7131147540983607  0.0  \\
            0.0  0.7295081967213115  0.0  \\
            0.01  0.7295081967213115  0.0  \\
            0.02  0.7295081967213115  0.0  \\
            0.03  0.7295081967213115  0.0  \\
            0.04  0.7295081967213115  0.0  \\
            0.05  0.7295081967213115  0.0  \\
            0.06  0.7295081967213115  0.0  \\
            0.07  0.7295081967213115  0.0  \\
            0.08  0.7295081967213115  0.0  \\
            0.09  0.7295081967213115  0.0  \\
            0.1  0.7295081967213115  0.0  \\
            0.11  0.7295081967213115  0.0  \\
            0.12  0.7295081967213115  0.0  \\
            0.13  0.7295081967213115  0.0  \\
            0.14  0.7295081967213115  0.0  \\
            0.15  0.7295081967213115  0.0  \\
            0.16  0.7295081967213115  0.0  \\
            0.17  0.7295081967213115  0.0  \\
            0.18  0.7295081967213115  0.0  \\
            0.19  0.7295081967213115  0.0  \\
            0.2  0.7295081967213115  0.0  \\
            0.21  0.7295081967213115  0.0  \\
            0.22  0.7295081967213115  0.0  \\
            0.23  0.7295081967213115  0.0  \\
            0.24  0.7295081967213115  0.0  \\
            0.25  0.7295081967213115  0.0  \\
            0.26  0.7295081967213115  0.0  \\
            0.27  0.7295081967213115  0.0  \\
            0.28  0.7295081967213115  0.0  \\
            0.29  0.7295081967213115  0.0  \\
            0.3  0.7295081967213115  0.0  \\
            0.31  0.7295081967213115  0.0  \\
            0.32  0.7295081967213115  0.0  \\
            0.33  0.7295081967213115  0.0  \\
            0.34  0.7295081967213115  0.0  \\
            0.35  0.7295081967213115  0.0  \\
            0.36  0.7295081967213115  0.0  \\
            0.37  0.7295081967213115  0.0  \\
            0.38  0.7295081967213115  0.0  \\
            0.39  0.7295081967213115  0.0  \\
            0.4  0.7295081967213115  0.0  \\
            0.41  0.7295081967213115  0.0  \\
            0.42  0.7295081967213115  0.0  \\
            0.43  0.7295081967213115  0.0  \\
            0.44  0.7295081967213115  0.0  \\
            0.45  0.7295081967213115  0.0  \\
            0.46  0.7295081967213115  0.0  \\
            0.47  0.7295081967213115  0.0  \\
            0.48  0.7295081967213115  0.0  \\
            0.49  0.7295081967213115  0.0  \\
            0.5  0.7295081967213115  0.0  \\
            0.0  0.7459016393442623  0.0  \\
            0.01  0.7459016393442623  0.0  \\
            0.02  0.7459016393442623  0.0  \\
            0.03  0.7459016393442623  24.0  \\
            0.04  0.7459016393442623  554.0  \\
            0.05  0.7459016393442623  927.0  \\
            0.06  0.7459016393442623  383.0  \\
            0.07  0.7459016393442623  40.0  \\
            0.08  0.7459016393442623  21.0  \\
            0.09  0.7459016393442623  0.0  \\
            0.1  0.7459016393442623  0.0  \\
            0.11  0.7459016393442623  0.0  \\
            0.12  0.7459016393442623  0.0  \\
            0.13  0.7459016393442623  0.0  \\
            0.14  0.7459016393442623  0.0  \\
            0.15  0.7459016393442623  0.0  \\
            0.16  0.7459016393442623  0.0  \\
            0.17  0.7459016393442623  0.0  \\
            0.18  0.7459016393442623  0.0  \\
            0.19  0.7459016393442623  0.0  \\
            0.2  0.7459016393442623  0.0  \\
            0.21  0.7459016393442623  0.0  \\
            0.22  0.7459016393442623  0.0  \\
            0.23  0.7459016393442623  0.0  \\
            0.24  0.7459016393442623  0.0  \\
            0.25  0.7459016393442623  0.0  \\
            0.26  0.7459016393442623  0.0  \\
            0.27  0.7459016393442623  0.0  \\
            0.28  0.7459016393442623  0.0  \\
            0.29  0.7459016393442623  0.0  \\
            0.3  0.7459016393442623  0.0  \\
            0.31  0.7459016393442623  0.0  \\
            0.32  0.7459016393442623  0.0  \\
            0.33  0.7459016393442623  0.0  \\
            0.34  0.7459016393442623  0.0  \\
            0.35  0.7459016393442623  0.0  \\
            0.36  0.7459016393442623  0.0  \\
            0.37  0.7459016393442623  0.0  \\
            0.38  0.7459016393442623  0.0  \\
            0.39  0.7459016393442623  0.0  \\
            0.4  0.7459016393442623  0.0  \\
            0.41  0.7459016393442623  0.0  \\
            0.42  0.7459016393442623  0.0  \\
            0.43  0.7459016393442623  0.0  \\
            0.44  0.7459016393442623  0.0  \\
            0.45  0.7459016393442623  0.0  \\
            0.46  0.7459016393442623  0.0  \\
            0.47  0.7459016393442623  0.0  \\
            0.48  0.7459016393442623  0.0  \\
            0.49  0.7459016393442623  0.0  \\
            0.5  0.7459016393442623  0.0  \\
            0.0  0.7622950819672131  0.0  \\
            0.01  0.7622950819672131  0.0  \\
            0.02  0.7622950819672131  0.0  \\
            0.03  0.7622950819672131  0.0  \\
            0.04  0.7622950819672131  0.0  \\
            0.05  0.7622950819672131  0.0  \\
            0.06  0.7622950819672131  0.0  \\
            0.07  0.7622950819672131  0.0  \\
            0.08  0.7622950819672131  0.0  \\
            0.09  0.7622950819672131  0.0  \\
            0.1  0.7622950819672131  0.0  \\
            0.11  0.7622950819672131  0.0  \\
            0.12  0.7622950819672131  0.0  \\
            0.13  0.7622950819672131  0.0  \\
            0.14  0.7622950819672131  0.0  \\
            0.15  0.7622950819672131  0.0  \\
            0.16  0.7622950819672131  0.0  \\
            0.17  0.7622950819672131  0.0  \\
            0.18  0.7622950819672131  0.0  \\
            0.19  0.7622950819672131  0.0  \\
            0.2  0.7622950819672131  0.0  \\
            0.21  0.7622950819672131  0.0  \\
            0.22  0.7622950819672131  0.0  \\
            0.23  0.7622950819672131  0.0  \\
            0.24  0.7622950819672131  0.0  \\
            0.25  0.7622950819672131  0.0  \\
            0.26  0.7622950819672131  0.0  \\
            0.27  0.7622950819672131  0.0  \\
            0.28  0.7622950819672131  0.0  \\
            0.29  0.7622950819672131  0.0  \\
            0.3  0.7622950819672131  0.0  \\
            0.31  0.7622950819672131  0.0  \\
            0.32  0.7622950819672131  0.0  \\
            0.33  0.7622950819672131  0.0  \\
            0.34  0.7622950819672131  0.0  \\
            0.35  0.7622950819672131  0.0  \\
            0.36  0.7622950819672131  0.0  \\
            0.37  0.7622950819672131  0.0  \\
            0.38  0.7622950819672131  0.0  \\
            0.39  0.7622950819672131  0.0  \\
            0.4  0.7622950819672131  0.0  \\
            0.41  0.7622950819672131  0.0  \\
            0.42  0.7622950819672131  0.0  \\
            0.43  0.7622950819672131  0.0  \\
            0.44  0.7622950819672131  0.0  \\
            0.45  0.7622950819672131  0.0  \\
            0.46  0.7622950819672131  0.0  \\
            0.47  0.7622950819672131  0.0  \\
            0.48  0.7622950819672131  0.0  \\
            0.49  0.7622950819672131  0.0  \\
            0.5  0.7622950819672131  0.0  \\
            0.0  0.7786885245901639  0.0  \\
            0.01  0.7786885245901639  0.0  \\
            0.02  0.7786885245901639  0.0  \\
            0.03  0.7786885245901639  0.0  \\
            0.04  0.7786885245901639  0.0  \\
            0.05  0.7786885245901639  0.0  \\
            0.06  0.7786885245901639  0.0  \\
            0.07  0.7786885245901639  0.0  \\
            0.08  0.7786885245901639  0.0  \\
            0.09  0.7786885245901639  0.0  \\
            0.1  0.7786885245901639  0.0  \\
            0.11  0.7786885245901639  0.0  \\
            0.12  0.7786885245901639  0.0  \\
            0.13  0.7786885245901639  0.0  \\
            0.14  0.7786885245901639  0.0  \\
            0.15  0.7786885245901639  0.0  \\
            0.16  0.7786885245901639  0.0  \\
            0.17  0.7786885245901639  0.0  \\
            0.18  0.7786885245901639  0.0  \\
            0.19  0.7786885245901639  0.0  \\
            0.2  0.7786885245901639  0.0  \\
            0.21  0.7786885245901639  0.0  \\
            0.22  0.7786885245901639  0.0  \\
            0.23  0.7786885245901639  0.0  \\
            0.24  0.7786885245901639  0.0  \\
            0.25  0.7786885245901639  0.0  \\
            0.26  0.7786885245901639  0.0  \\
            0.27  0.7786885245901639  0.0  \\
            0.28  0.7786885245901639  0.0  \\
            0.29  0.7786885245901639  0.0  \\
            0.3  0.7786885245901639  0.0  \\
            0.31  0.7786885245901639  0.0  \\
            0.32  0.7786885245901639  0.0  \\
            0.33  0.7786885245901639  0.0  \\
            0.34  0.7786885245901639  0.0  \\
            0.35  0.7786885245901639  0.0  \\
            0.36  0.7786885245901639  0.0  \\
            0.37  0.7786885245901639  0.0  \\
            0.38  0.7786885245901639  0.0  \\
            0.39  0.7786885245901639  0.0  \\
            0.4  0.7786885245901639  0.0  \\
            0.41  0.7786885245901639  0.0  \\
            0.42  0.7786885245901639  0.0  \\
            0.43  0.7786885245901639  0.0  \\
            0.44  0.7786885245901639  0.0  \\
            0.45  0.7786885245901639  0.0  \\
            0.46  0.7786885245901639  0.0  \\
            0.47  0.7786885245901639  0.0  \\
            0.48  0.7786885245901639  0.0  \\
            0.49  0.7786885245901639  0.0  \\
            0.5  0.7786885245901639  0.0  \\
            0.0  0.7950819672131147  0.0  \\
            0.01  0.7950819672131147  0.0  \\
            0.02  0.7950819672131147  0.0  \\
            0.03  0.7950819672131147  0.0  \\
            0.04  0.7950819672131147  0.0  \\
            0.05  0.7950819672131147  0.0  \\
            0.06  0.7950819672131147  0.0  \\
            0.07  0.7950819672131147  0.0  \\
            0.08  0.7950819672131147  0.0  \\
            0.09  0.7950819672131147  0.0  \\
            0.1  0.7950819672131147  0.0  \\
            0.11  0.7950819672131147  0.0  \\
            0.12  0.7950819672131147  0.0  \\
            0.13  0.7950819672131147  0.0  \\
            0.14  0.7950819672131147  0.0  \\
            0.15  0.7950819672131147  0.0  \\
            0.16  0.7950819672131147  0.0  \\
            0.17  0.7950819672131147  0.0  \\
            0.18  0.7950819672131147  0.0  \\
            0.19  0.7950819672131147  0.0  \\
            0.2  0.7950819672131147  0.0  \\
            0.21  0.7950819672131147  0.0  \\
            0.22  0.7950819672131147  0.0  \\
            0.23  0.7950819672131147  0.0  \\
            0.24  0.7950819672131147  0.0  \\
            0.25  0.7950819672131147  0.0  \\
            0.26  0.7950819672131147  0.0  \\
            0.27  0.7950819672131147  0.0  \\
            0.28  0.7950819672131147  0.0  \\
            0.29  0.7950819672131147  0.0  \\
            0.3  0.7950819672131147  0.0  \\
            0.31  0.7950819672131147  0.0  \\
            0.32  0.7950819672131147  0.0  \\
            0.33  0.7950819672131147  0.0  \\
            0.34  0.7950819672131147  0.0  \\
            0.35  0.7950819672131147  0.0  \\
            0.36  0.7950819672131147  0.0  \\
            0.37  0.7950819672131147  0.0  \\
            0.38  0.7950819672131147  0.0  \\
            0.39  0.7950819672131147  0.0  \\
            0.4  0.7950819672131147  0.0  \\
            0.41  0.7950819672131147  0.0  \\
            0.42  0.7950819672131147  0.0  \\
            0.43  0.7950819672131147  0.0  \\
            0.44  0.7950819672131147  0.0  \\
            0.45  0.7950819672131147  0.0  \\
            0.46  0.7950819672131147  0.0  \\
            0.47  0.7950819672131147  0.0  \\
            0.48  0.7950819672131147  0.0  \\
            0.49  0.7950819672131147  0.0  \\
            0.5  0.7950819672131147  0.0  \\
            0.0  0.8114754098360656  0.0  \\
            0.01  0.8114754098360656  0.0  \\
            0.02  0.8114754098360656  0.0  \\
            0.03  0.8114754098360656  0.0  \\
            0.04  0.8114754098360656  0.0  \\
            0.05  0.8114754098360656  0.0  \\
            0.06  0.8114754098360656  0.0  \\
            0.07  0.8114754098360656  0.0  \\
            0.08  0.8114754098360656  0.0  \\
            0.09  0.8114754098360656  0.0  \\
            0.1  0.8114754098360656  0.0  \\
            0.11  0.8114754098360656  0.0  \\
            0.12  0.8114754098360656  0.0  \\
            0.13  0.8114754098360656  0.0  \\
            0.14  0.8114754098360656  0.0  \\
            0.15  0.8114754098360656  0.0  \\
            0.16  0.8114754098360656  0.0  \\
            0.17  0.8114754098360656  0.0  \\
            0.18  0.8114754098360656  0.0  \\
            0.19  0.8114754098360656  0.0  \\
            0.2  0.8114754098360656  0.0  \\
            0.21  0.8114754098360656  0.0  \\
            0.22  0.8114754098360656  0.0  \\
            0.23  0.8114754098360656  0.0  \\
            0.24  0.8114754098360656  0.0  \\
            0.25  0.8114754098360656  0.0  \\
            0.26  0.8114754098360656  0.0  \\
            0.27  0.8114754098360656  0.0  \\
            0.28  0.8114754098360656  0.0  \\
            0.29  0.8114754098360656  0.0  \\
            0.3  0.8114754098360656  0.0  \\
            0.31  0.8114754098360656  0.0  \\
            0.32  0.8114754098360656  0.0  \\
            0.33  0.8114754098360656  0.0  \\
            0.34  0.8114754098360656  0.0  \\
            0.35  0.8114754098360656  0.0  \\
            0.36  0.8114754098360656  0.0  \\
            0.37  0.8114754098360656  0.0  \\
            0.38  0.8114754098360656  0.0  \\
            0.39  0.8114754098360656  0.0  \\
            0.4  0.8114754098360656  0.0  \\
            0.41  0.8114754098360656  0.0  \\
            0.42  0.8114754098360656  0.0  \\
            0.43  0.8114754098360656  0.0  \\
            0.44  0.8114754098360656  0.0  \\
            0.45  0.8114754098360656  0.0  \\
            0.46  0.8114754098360656  0.0  \\
            0.47  0.8114754098360656  0.0  \\
            0.48  0.8114754098360656  0.0  \\
            0.49  0.8114754098360656  0.0  \\
            0.5  0.8114754098360656  0.0  \\
            0.0  0.8278688524590164  0.0  \\
            0.01  0.8278688524590164  0.0  \\
            0.02  0.8278688524590164  0.0  \\
            0.03  0.8278688524590164  0.0  \\
            0.04  0.8278688524590164  0.0  \\
            0.05  0.8278688524590164  0.0  \\
            0.06  0.8278688524590164  0.0  \\
            0.07  0.8278688524590164  0.0  \\
            0.08  0.8278688524590164  0.0  \\
            0.09  0.8278688524590164  0.0  \\
            0.1  0.8278688524590164  0.0  \\
            0.11  0.8278688524590164  0.0  \\
            0.12  0.8278688524590164  0.0  \\
            0.13  0.8278688524590164  0.0  \\
            0.14  0.8278688524590164  0.0  \\
            0.15  0.8278688524590164  0.0  \\
            0.16  0.8278688524590164  0.0  \\
            0.17  0.8278688524590164  0.0  \\
            0.18  0.8278688524590164  0.0  \\
            0.19  0.8278688524590164  0.0  \\
            0.2  0.8278688524590164  0.0  \\
            0.21  0.8278688524590164  0.0  \\
            0.22  0.8278688524590164  0.0  \\
            0.23  0.8278688524590164  0.0  \\
            0.24  0.8278688524590164  0.0  \\
            0.25  0.8278688524590164  0.0  \\
            0.26  0.8278688524590164  0.0  \\
            0.27  0.8278688524590164  0.0  \\
            0.28  0.8278688524590164  0.0  \\
            0.29  0.8278688524590164  0.0  \\
            0.3  0.8278688524590164  0.0  \\
            0.31  0.8278688524590164  0.0  \\
            0.32  0.8278688524590164  0.0  \\
            0.33  0.8278688524590164  0.0  \\
            0.34  0.8278688524590164  0.0  \\
            0.35  0.8278688524590164  0.0  \\
            0.36  0.8278688524590164  0.0  \\
            0.37  0.8278688524590164  0.0  \\
            0.38  0.8278688524590164  0.0  \\
            0.39  0.8278688524590164  0.0  \\
            0.4  0.8278688524590164  0.0  \\
            0.41  0.8278688524590164  0.0  \\
            0.42  0.8278688524590164  0.0  \\
            0.43  0.8278688524590164  0.0  \\
            0.44  0.8278688524590164  0.0  \\
            0.45  0.8278688524590164  0.0  \\
            0.46  0.8278688524590164  0.0  \\
            0.47  0.8278688524590164  0.0  \\
            0.48  0.8278688524590164  0.0  \\
            0.49  0.8278688524590164  0.0  \\
            0.5  0.8278688524590164  0.0  \\
            0.0  0.8442622950819673  0.0  \\
            0.01  0.8442622950819673  0.0  \\
            0.02  0.8442622950819673  0.0  \\
            0.03  0.8442622950819673  0.0  \\
            0.04  0.8442622950819673  0.0  \\
            0.05  0.8442622950819673  0.0  \\
            0.06  0.8442622950819673  0.0  \\
            0.07  0.8442622950819673  0.0  \\
            0.08  0.8442622950819673  0.0  \\
            0.09  0.8442622950819673  0.0  \\
            0.1  0.8442622950819673  0.0  \\
            0.11  0.8442622950819673  0.0  \\
            0.12  0.8442622950819673  0.0  \\
            0.13  0.8442622950819673  0.0  \\
            0.14  0.8442622950819673  0.0  \\
            0.15  0.8442622950819673  0.0  \\
            0.16  0.8442622950819673  0.0  \\
            0.17  0.8442622950819673  0.0  \\
            0.18  0.8442622950819673  0.0  \\
            0.19  0.8442622950819673  0.0  \\
            0.2  0.8442622950819673  0.0  \\
            0.21  0.8442622950819673  0.0  \\
            0.22  0.8442622950819673  0.0  \\
            0.23  0.8442622950819673  0.0  \\
            0.24  0.8442622950819673  0.0  \\
            0.25  0.8442622950819673  0.0  \\
            0.26  0.8442622950819673  0.0  \\
            0.27  0.8442622950819673  0.0  \\
            0.28  0.8442622950819673  0.0  \\
            0.29  0.8442622950819673  0.0  \\
            0.3  0.8442622950819673  0.0  \\
            0.31  0.8442622950819673  0.0  \\
            0.32  0.8442622950819673  0.0  \\
            0.33  0.8442622950819673  0.0  \\
            0.34  0.8442622950819673  0.0  \\
            0.35  0.8442622950819673  0.0  \\
            0.36  0.8442622950819673  0.0  \\
            0.37  0.8442622950819673  0.0  \\
            0.38  0.8442622950819673  0.0  \\
            0.39  0.8442622950819673  0.0  \\
            0.4  0.8442622950819673  0.0  \\
            0.41  0.8442622950819673  0.0  \\
            0.42  0.8442622950819673  0.0  \\
            0.43  0.8442622950819673  0.0  \\
            0.44  0.8442622950819673  0.0  \\
            0.45  0.8442622950819673  0.0  \\
            0.46  0.8442622950819673  0.0  \\
            0.47  0.8442622950819673  0.0  \\
            0.48  0.8442622950819673  0.0  \\
            0.49  0.8442622950819673  0.0  \\
            0.5  0.8442622950819673  0.0  \\
            0.0  0.860655737704918  0.0  \\
            0.01  0.860655737704918  0.0  \\
            0.02  0.860655737704918  0.0  \\
            0.03  0.860655737704918  0.0  \\
            0.04  0.860655737704918  0.0  \\
            0.05  0.860655737704918  0.0  \\
            0.06  0.860655737704918  0.0  \\
            0.07  0.860655737704918  0.0  \\
            0.08  0.860655737704918  0.0  \\
            0.09  0.860655737704918  0.0  \\
            0.1  0.860655737704918  0.0  \\
            0.11  0.860655737704918  0.0  \\
            0.12  0.860655737704918  0.0  \\
            0.13  0.860655737704918  0.0  \\
            0.14  0.860655737704918  0.0  \\
            0.15  0.860655737704918  0.0  \\
            0.16  0.860655737704918  0.0  \\
            0.17  0.860655737704918  0.0  \\
            0.18  0.860655737704918  0.0  \\
            0.19  0.860655737704918  0.0  \\
            0.2  0.860655737704918  0.0  \\
            0.21  0.860655737704918  0.0  \\
            0.22  0.860655737704918  0.0  \\
            0.23  0.860655737704918  0.0  \\
            0.24  0.860655737704918  0.0  \\
            0.25  0.860655737704918  0.0  \\
            0.26  0.860655737704918  0.0  \\
            0.27  0.860655737704918  0.0  \\
            0.28  0.860655737704918  0.0  \\
            0.29  0.860655737704918  0.0  \\
            0.3  0.860655737704918  0.0  \\
            0.31  0.860655737704918  0.0  \\
            0.32  0.860655737704918  0.0  \\
            0.33  0.860655737704918  0.0  \\
            0.34  0.860655737704918  0.0  \\
            0.35  0.860655737704918  0.0  \\
            0.36  0.860655737704918  0.0  \\
            0.37  0.860655737704918  0.0  \\
            0.38  0.860655737704918  0.0  \\
            0.39  0.860655737704918  0.0  \\
            0.4  0.860655737704918  0.0  \\
            0.41  0.860655737704918  0.0  \\
            0.42  0.860655737704918  0.0  \\
            0.43  0.860655737704918  0.0  \\
            0.44  0.860655737704918  0.0  \\
            0.45  0.860655737704918  0.0  \\
            0.46  0.860655737704918  0.0  \\
            0.47  0.860655737704918  0.0  \\
            0.48  0.860655737704918  0.0  \\
            0.49  0.860655737704918  0.0  \\
            0.5  0.860655737704918  0.0  \\
            0.0  0.8770491803278688  2.0  \\
            0.01  0.8770491803278688  291.0  \\
            0.02  0.8770491803278688  887.0  \\
            0.03  0.8770491803278688  976.0  \\
            0.04  0.8770491803278688  446.0  \\
            0.05  0.8770491803278688  70.0  \\
            0.06  0.8770491803278688  17.0  \\
            0.07  0.8770491803278688  3.0  \\
            0.08  0.8770491803278688  0.0  \\
            0.09  0.8770491803278688  0.0  \\
            0.1  0.8770491803278688  0.0  \\
            0.11  0.8770491803278688  0.0  \\
            0.12  0.8770491803278688  0.0  \\
            0.13  0.8770491803278688  0.0  \\
            0.14  0.8770491803278688  0.0  \\
            0.15  0.8770491803278688  0.0  \\
            0.16  0.8770491803278688  0.0  \\
            0.17  0.8770491803278688  0.0  \\
            0.18  0.8770491803278688  0.0  \\
            0.19  0.8770491803278688  0.0  \\
            0.2  0.8770491803278688  0.0  \\
            0.21  0.8770491803278688  0.0  \\
            0.22  0.8770491803278688  0.0  \\
            0.23  0.8770491803278688  0.0  \\
            0.24  0.8770491803278688  0.0  \\
            0.25  0.8770491803278688  0.0  \\
            0.26  0.8770491803278688  0.0  \\
            0.27  0.8770491803278688  0.0  \\
            0.28  0.8770491803278688  0.0  \\
            0.29  0.8770491803278688  0.0  \\
            0.3  0.8770491803278688  0.0  \\
            0.31  0.8770491803278688  0.0  \\
            0.32  0.8770491803278688  0.0  \\
            0.33  0.8770491803278688  0.0  \\
            0.34  0.8770491803278688  0.0  \\
            0.35  0.8770491803278688  0.0  \\
            0.36  0.8770491803278688  0.0  \\
            0.37  0.8770491803278688  0.0  \\
            0.38  0.8770491803278688  0.0  \\
            0.39  0.8770491803278688  0.0  \\
            0.4  0.8770491803278688  0.0  \\
            0.41  0.8770491803278688  0.0  \\
            0.42  0.8770491803278688  0.0  \\
            0.43  0.8770491803278688  0.0  \\
            0.44  0.8770491803278688  0.0  \\
            0.45  0.8770491803278688  0.0  \\
            0.46  0.8770491803278688  0.0  \\
            0.47  0.8770491803278688  0.0  \\
            0.48  0.8770491803278688  0.0  \\
            0.49  0.8770491803278688  0.0  \\
            0.5  0.8770491803278688  0.0  \\
            0.0  0.8934426229508197  0.0  \\
            0.01  0.8934426229508197  0.0  \\
            0.02  0.8934426229508197  0.0  \\
            0.03  0.8934426229508197  0.0  \\
            0.04  0.8934426229508197  0.0  \\
            0.05  0.8934426229508197  0.0  \\
            0.06  0.8934426229508197  0.0  \\
            0.07  0.8934426229508197  0.0  \\
            0.08  0.8934426229508197  0.0  \\
            0.09  0.8934426229508197  0.0  \\
            0.1  0.8934426229508197  0.0  \\
            0.11  0.8934426229508197  0.0  \\
            0.12  0.8934426229508197  0.0  \\
            0.13  0.8934426229508197  0.0  \\
            0.14  0.8934426229508197  0.0  \\
            0.15  0.8934426229508197  0.0  \\
            0.16  0.8934426229508197  0.0  \\
            0.17  0.8934426229508197  0.0  \\
            0.18  0.8934426229508197  0.0  \\
            0.19  0.8934426229508197  0.0  \\
            0.2  0.8934426229508197  0.0  \\
            0.21  0.8934426229508197  0.0  \\
            0.22  0.8934426229508197  0.0  \\
            0.23  0.8934426229508197  0.0  \\
            0.24  0.8934426229508197  0.0  \\
            0.25  0.8934426229508197  0.0  \\
            0.26  0.8934426229508197  0.0  \\
            0.27  0.8934426229508197  0.0  \\
            0.28  0.8934426229508197  0.0  \\
            0.29  0.8934426229508197  0.0  \\
            0.3  0.8934426229508197  0.0  \\
            0.31  0.8934426229508197  0.0  \\
            0.32  0.8934426229508197  0.0  \\
            0.33  0.8934426229508197  0.0  \\
            0.34  0.8934426229508197  0.0  \\
            0.35  0.8934426229508197  0.0  \\
            0.36  0.8934426229508197  0.0  \\
            0.37  0.8934426229508197  0.0  \\
            0.38  0.8934426229508197  0.0  \\
            0.39  0.8934426229508197  0.0  \\
            0.4  0.8934426229508197  0.0  \\
            0.41  0.8934426229508197  0.0  \\
            0.42  0.8934426229508197  0.0  \\
            0.43  0.8934426229508197  0.0  \\
            0.44  0.8934426229508197  0.0  \\
            0.45  0.8934426229508197  0.0  \\
            0.46  0.8934426229508197  0.0  \\
            0.47  0.8934426229508197  0.0  \\
            0.48  0.8934426229508197  0.0  \\
            0.49  0.8934426229508197  0.0  \\
            0.5  0.8934426229508197  0.0  \\
            0.0  0.9098360655737705  0.0  \\
            0.01  0.9098360655737705  0.0  \\
            0.02  0.9098360655737705  0.0  \\
            0.03  0.9098360655737705  0.0  \\
            0.04  0.9098360655737705  0.0  \\
            0.05  0.9098360655737705  0.0  \\
            0.06  0.9098360655737705  0.0  \\
            0.07  0.9098360655737705  0.0  \\
            0.08  0.9098360655737705  0.0  \\
            0.09  0.9098360655737705  0.0  \\
            0.1  0.9098360655737705  0.0  \\
            0.11  0.9098360655737705  0.0  \\
            0.12  0.9098360655737705  0.0  \\
            0.13  0.9098360655737705  0.0  \\
            0.14  0.9098360655737705  0.0  \\
            0.15  0.9098360655737705  0.0  \\
            0.16  0.9098360655737705  0.0  \\
            0.17  0.9098360655737705  0.0  \\
            0.18  0.9098360655737705  0.0  \\
            0.19  0.9098360655737705  0.0  \\
            0.2  0.9098360655737705  0.0  \\
            0.21  0.9098360655737705  0.0  \\
            0.22  0.9098360655737705  0.0  \\
            0.23  0.9098360655737705  0.0  \\
            0.24  0.9098360655737705  0.0  \\
            0.25  0.9098360655737705  0.0  \\
            0.26  0.9098360655737705  0.0  \\
            0.27  0.9098360655737705  0.0  \\
            0.28  0.9098360655737705  0.0  \\
            0.29  0.9098360655737705  0.0  \\
            0.3  0.9098360655737705  0.0  \\
            0.31  0.9098360655737705  0.0  \\
            0.32  0.9098360655737705  0.0  \\
            0.33  0.9098360655737705  0.0  \\
            0.34  0.9098360655737705  0.0  \\
            0.35  0.9098360655737705  0.0  \\
            0.36  0.9098360655737705  0.0  \\
            0.37  0.9098360655737705  0.0  \\
            0.38  0.9098360655737705  0.0  \\
            0.39  0.9098360655737705  0.0  \\
            0.4  0.9098360655737705  0.0  \\
            0.41  0.9098360655737705  0.0  \\
            0.42  0.9098360655737705  0.0  \\
            0.43  0.9098360655737705  0.0  \\
            0.44  0.9098360655737705  0.0  \\
            0.45  0.9098360655737705  0.0  \\
            0.46  0.9098360655737705  0.0  \\
            0.47  0.9098360655737705  0.0  \\
            0.48  0.9098360655737705  0.0  \\
            0.49  0.9098360655737705  0.0  \\
            0.5  0.9098360655737705  0.0  \\
            0.0  0.9262295081967213  0.0  \\
            0.01  0.9262295081967213  0.0  \\
            0.02  0.9262295081967213  0.0  \\
            0.03  0.9262295081967213  0.0  \\
            0.04  0.9262295081967213  0.0  \\
            0.05  0.9262295081967213  0.0  \\
            0.06  0.9262295081967213  0.0  \\
            0.07  0.9262295081967213  0.0  \\
            0.08  0.9262295081967213  0.0  \\
            0.09  0.9262295081967213  0.0  \\
            0.1  0.9262295081967213  0.0  \\
            0.11  0.9262295081967213  0.0  \\
            0.12  0.9262295081967213  0.0  \\
            0.13  0.9262295081967213  0.0  \\
            0.14  0.9262295081967213  0.0  \\
            0.15  0.9262295081967213  0.0  \\
            0.16  0.9262295081967213  0.0  \\
            0.17  0.9262295081967213  0.0  \\
            0.18  0.9262295081967213  0.0  \\
            0.19  0.9262295081967213  0.0  \\
            0.2  0.9262295081967213  0.0  \\
            0.21  0.9262295081967213  0.0  \\
            0.22  0.9262295081967213  0.0  \\
            0.23  0.9262295081967213  0.0  \\
            0.24  0.9262295081967213  0.0  \\
            0.25  0.9262295081967213  0.0  \\
            0.26  0.9262295081967213  0.0  \\
            0.27  0.9262295081967213  0.0  \\
            0.28  0.9262295081967213  0.0  \\
            0.29  0.9262295081967213  0.0  \\
            0.3  0.9262295081967213  0.0  \\
            0.31  0.9262295081967213  0.0  \\
            0.32  0.9262295081967213  0.0  \\
            0.33  0.9262295081967213  0.0  \\
            0.34  0.9262295081967213  0.0  \\
            0.35  0.9262295081967213  0.0  \\
            0.36  0.9262295081967213  0.0  \\
            0.37  0.9262295081967213  0.0  \\
            0.38  0.9262295081967213  0.0  \\
            0.39  0.9262295081967213  0.0  \\
            0.4  0.9262295081967213  0.0  \\
            0.41  0.9262295081967213  0.0  \\
            0.42  0.9262295081967213  0.0  \\
            0.43  0.9262295081967213  0.0  \\
            0.44  0.9262295081967213  0.0  \\
            0.45  0.9262295081967213  0.0  \\
            0.46  0.9262295081967213  0.0  \\
            0.47  0.9262295081967213  0.0  \\
            0.48  0.9262295081967213  0.0  \\
            0.49  0.9262295081967213  0.0  \\
            0.5  0.9262295081967213  0.0  \\
            0.0  0.9426229508196722  0.0  \\
            0.01  0.9426229508196722  0.0  \\
            0.02  0.9426229508196722  0.0  \\
            0.03  0.9426229508196722  0.0  \\
            0.04  0.9426229508196722  0.0  \\
            0.05  0.9426229508196722  0.0  \\
            0.06  0.9426229508196722  0.0  \\
            0.07  0.9426229508196722  0.0  \\
            0.08  0.9426229508196722  0.0  \\
            0.09  0.9426229508196722  0.0  \\
            0.1  0.9426229508196722  0.0  \\
            0.11  0.9426229508196722  0.0  \\
            0.12  0.9426229508196722  0.0  \\
            0.13  0.9426229508196722  0.0  \\
            0.14  0.9426229508196722  0.0  \\
            0.15  0.9426229508196722  0.0  \\
            0.16  0.9426229508196722  0.0  \\
            0.17  0.9426229508196722  0.0  \\
            0.18  0.9426229508196722  0.0  \\
            0.19  0.9426229508196722  0.0  \\
            0.2  0.9426229508196722  0.0  \\
            0.21  0.9426229508196722  0.0  \\
            0.22  0.9426229508196722  0.0  \\
            0.23  0.9426229508196722  0.0  \\
            0.24  0.9426229508196722  0.0  \\
            0.25  0.9426229508196722  0.0  \\
            0.26  0.9426229508196722  0.0  \\
            0.27  0.9426229508196722  0.0  \\
            0.28  0.9426229508196722  0.0  \\
            0.29  0.9426229508196722  0.0  \\
            0.3  0.9426229508196722  0.0  \\
            0.31  0.9426229508196722  0.0  \\
            0.32  0.9426229508196722  0.0  \\
            0.33  0.9426229508196722  0.0  \\
            0.34  0.9426229508196722  0.0  \\
            0.35  0.9426229508196722  0.0  \\
            0.36  0.9426229508196722  0.0  \\
            0.37  0.9426229508196722  0.0  \\
            0.38  0.9426229508196722  0.0  \\
            0.39  0.9426229508196722  0.0  \\
            0.4  0.9426229508196722  0.0  \\
            0.41  0.9426229508196722  0.0  \\
            0.42  0.9426229508196722  0.0  \\
            0.43  0.9426229508196722  0.0  \\
            0.44  0.9426229508196722  0.0  \\
            0.45  0.9426229508196722  0.0  \\
            0.46  0.9426229508196722  0.0  \\
            0.47  0.9426229508196722  0.0  \\
            0.48  0.9426229508196722  0.0  \\
            0.49  0.9426229508196722  0.0  \\
            0.5  0.9426229508196722  0.0  \\
            0.0  0.9590163934426229  0.0  \\
            0.01  0.9590163934426229  0.0  \\
            0.02  0.9590163934426229  0.0  \\
            0.03  0.9590163934426229  0.0  \\
            0.04  0.9590163934426229  0.0  \\
            0.05  0.9590163934426229  0.0  \\
            0.06  0.9590163934426229  0.0  \\
            0.07  0.9590163934426229  0.0  \\
            0.08  0.9590163934426229  0.0  \\
            0.09  0.9590163934426229  0.0  \\
            0.1  0.9590163934426229  0.0  \\
            0.11  0.9590163934426229  0.0  \\
            0.12  0.9590163934426229  0.0  \\
            0.13  0.9590163934426229  0.0  \\
            0.14  0.9590163934426229  0.0  \\
            0.15  0.9590163934426229  0.0  \\
            0.16  0.9590163934426229  0.0  \\
            0.17  0.9590163934426229  0.0  \\
            0.18  0.9590163934426229  0.0  \\
            0.19  0.9590163934426229  0.0  \\
            0.2  0.9590163934426229  0.0  \\
            0.21  0.9590163934426229  0.0  \\
            0.22  0.9590163934426229  0.0  \\
            0.23  0.9590163934426229  0.0  \\
            0.24  0.9590163934426229  0.0  \\
            0.25  0.9590163934426229  0.0  \\
            0.26  0.9590163934426229  0.0  \\
            0.27  0.9590163934426229  0.0  \\
            0.28  0.9590163934426229  0.0  \\
            0.29  0.9590163934426229  0.0  \\
            0.3  0.9590163934426229  0.0  \\
            0.31  0.9590163934426229  0.0  \\
            0.32  0.9590163934426229  0.0  \\
            0.33  0.9590163934426229  0.0  \\
            0.34  0.9590163934426229  0.0  \\
            0.35  0.9590163934426229  0.0  \\
            0.36  0.9590163934426229  0.0  \\
            0.37  0.9590163934426229  0.0  \\
            0.38  0.9590163934426229  0.0  \\
            0.39  0.9590163934426229  0.0  \\
            0.4  0.9590163934426229  0.0  \\
            0.41  0.9590163934426229  0.0  \\
            0.42  0.9590163934426229  0.0  \\
            0.43  0.9590163934426229  0.0  \\
            0.44  0.9590163934426229  0.0  \\
            0.45  0.9590163934426229  0.0  \\
            0.46  0.9590163934426229  0.0  \\
            0.47  0.9590163934426229  0.0  \\
            0.48  0.9590163934426229  0.0  \\
            0.49  0.9590163934426229  0.0  \\
            0.5  0.9590163934426229  0.0  \\
            0.0  0.9754098360655737  0.0  \\
            0.01  0.9754098360655737  0.0  \\
            0.02  0.9754098360655737  0.0  \\
            0.03  0.9754098360655737  0.0  \\
            0.04  0.9754098360655737  0.0  \\
            0.05  0.9754098360655737  0.0  \\
            0.06  0.9754098360655737  0.0  \\
            0.07  0.9754098360655737  0.0  \\
            0.08  0.9754098360655737  0.0  \\
            0.09  0.9754098360655737  0.0  \\
            0.1  0.9754098360655737  0.0  \\
            0.11  0.9754098360655737  0.0  \\
            0.12  0.9754098360655737  0.0  \\
            0.13  0.9754098360655737  0.0  \\
            0.14  0.9754098360655737  0.0  \\
            0.15  0.9754098360655737  0.0  \\
            0.16  0.9754098360655737  0.0  \\
            0.17  0.9754098360655737  0.0  \\
            0.18  0.9754098360655737  0.0  \\
            0.19  0.9754098360655737  0.0  \\
            0.2  0.9754098360655737  0.0  \\
            0.21  0.9754098360655737  0.0  \\
            0.22  0.9754098360655737  0.0  \\
            0.23  0.9754098360655737  0.0  \\
            0.24  0.9754098360655737  0.0  \\
            0.25  0.9754098360655737  0.0  \\
            0.26  0.9754098360655737  0.0  \\
            0.27  0.9754098360655737  0.0  \\
            0.28  0.9754098360655737  0.0  \\
            0.29  0.9754098360655737  0.0  \\
            0.3  0.9754098360655737  0.0  \\
            0.31  0.9754098360655737  0.0  \\
            0.32  0.9754098360655737  0.0  \\
            0.33  0.9754098360655737  0.0  \\
            0.34  0.9754098360655737  0.0  \\
            0.35  0.9754098360655737  0.0  \\
            0.36  0.9754098360655737  0.0  \\
            0.37  0.9754098360655737  0.0  \\
            0.38  0.9754098360655737  0.0  \\
            0.39  0.9754098360655737  0.0  \\
            0.4  0.9754098360655737  0.0  \\
            0.41  0.9754098360655737  0.0  \\
            0.42  0.9754098360655737  0.0  \\
            0.43  0.9754098360655737  0.0  \\
            0.44  0.9754098360655737  0.0  \\
            0.45  0.9754098360655737  0.0  \\
            0.46  0.9754098360655737  0.0  \\
            0.47  0.9754098360655737  0.0  \\
            0.48  0.9754098360655737  0.0  \\
            0.49  0.9754098360655737  0.0  \\
            0.5  0.9754098360655737  0.0  \\
            0.0  0.9918032786885246  0.0  \\
            0.01  0.9918032786885246  0.0  \\
            0.02  0.9918032786885246  0.0  \\
            0.03  0.9918032786885246  0.0  \\
            0.04  0.9918032786885246  0.0  \\
            0.05  0.9918032786885246  0.0  \\
            0.06  0.9918032786885246  0.0  \\
            0.07  0.9918032786885246  0.0  \\
            0.08  0.9918032786885246  0.0  \\
            0.09  0.9918032786885246  0.0  \\
            0.1  0.9918032786885246  0.0  \\
            0.11  0.9918032786885246  0.0  \\
            0.12  0.9918032786885246  0.0  \\
            0.13  0.9918032786885246  0.0  \\
            0.14  0.9918032786885246  0.0  \\
            0.15  0.9918032786885246  0.0  \\
            0.16  0.9918032786885246  0.0  \\
            0.17  0.9918032786885246  0.0  \\
            0.18  0.9918032786885246  0.0  \\
            0.19  0.9918032786885246  0.0  \\
            0.2  0.9918032786885246  0.0  \\
            0.21  0.9918032786885246  0.0  \\
            0.22  0.9918032786885246  0.0  \\
            0.23  0.9918032786885246  0.0  \\
            0.24  0.9918032786885246  0.0  \\
            0.25  0.9918032786885246  0.0  \\
            0.26  0.9918032786885246  0.0  \\
            0.27  0.9918032786885246  0.0  \\
            0.28  0.9918032786885246  0.0  \\
            0.29  0.9918032786885246  0.0  \\
            0.3  0.9918032786885246  0.0  \\
            0.31  0.9918032786885246  0.0  \\
            0.32  0.9918032786885246  0.0  \\
            0.33  0.9918032786885246  0.0  \\
            0.34  0.9918032786885246  0.0  \\
            0.35  0.9918032786885246  0.0  \\
            0.36  0.9918032786885246  0.0  \\
            0.37  0.9918032786885246  0.0  \\
            0.38  0.9918032786885246  0.0  \\
            0.39  0.9918032786885246  0.0  \\
            0.4  0.9918032786885246  0.0  \\
            0.41  0.9918032786885246  0.0  \\
            0.42  0.9918032786885246  0.0  \\
            0.43  0.9918032786885246  0.0  \\
            0.44  0.9918032786885246  0.0  \\
            0.45  0.9918032786885246  0.0  \\
            0.46  0.9918032786885246  0.0  \\
            0.47  0.9918032786885246  0.0  \\
            0.48  0.9918032786885246  0.0  \\
            0.49  0.9918032786885246  0.0  \\
            0.5  0.9918032786885246  0.0  \\
            0.0  1.0081967213114753  998.0  \\
            0.01  1.0081967213114753  709.0  \\
            0.02  1.0081967213114753  113.0  \\
            0.03  1.0081967213114753  0.0  \\
            0.04  1.0081967213114753  0.0  \\
            0.05  1.0081967213114753  0.0  \\
            0.06  1.0081967213114753  0.0  \\
            0.07  1.0081967213114753  0.0  \\
            0.08  1.0081967213114753  0.0  \\
            0.09  1.0081967213114753  0.0  \\
            0.1  1.0081967213114753  0.0  \\
            0.11  1.0081967213114753  0.0  \\
            0.12  1.0081967213114753  0.0  \\
            0.13  1.0081967213114753  0.0  \\
            0.14  1.0081967213114753  0.0  \\
            0.15  1.0081967213114753  0.0  \\
            0.16  1.0081967213114753  0.0  \\
            0.17  1.0081967213114753  0.0  \\
            0.18  1.0081967213114753  0.0  \\
            0.19  1.0081967213114753  0.0  \\
            0.2  1.0081967213114753  0.0  \\
            0.21  1.0081967213114753  0.0  \\
            0.22  1.0081967213114753  0.0  \\
            0.23  1.0081967213114753  0.0  \\
            0.24  1.0081967213114753  0.0  \\
            0.25  1.0081967213114753  0.0  \\
            0.26  1.0081967213114753  0.0  \\
            0.27  1.0081967213114753  0.0  \\
            0.28  1.0081967213114753  0.0  \\
            0.29  1.0081967213114753  0.0  \\
            0.3  1.0081967213114753  0.0  \\
            0.31  1.0081967213114753  0.0  \\
            0.32  1.0081967213114753  0.0  \\
            0.33  1.0081967213114753  0.0  \\
            0.34  1.0081967213114753  0.0  \\
            0.35  1.0081967213114753  0.0  \\
            0.36  1.0081967213114753  0.0  \\
            0.37  1.0081967213114753  0.0  \\
            0.38  1.0081967213114753  0.0  \\
            0.39  1.0081967213114753  0.0  \\
            0.4  1.0081967213114753  0.0  \\
            0.41  1.0081967213114753  0.0  \\
            0.42  1.0081967213114753  0.0  \\
            0.43  1.0081967213114753  0.0  \\
            0.44  1.0081967213114753  0.0  \\
            0.45  1.0081967213114753  0.0  \\
            0.46  1.0081967213114753  0.0  \\
            0.47  1.0081967213114753  0.0  \\
            0.48  1.0081967213114753  0.0  \\
            0.49  1.0081967213114753  0.0  \\
            0.5  1.0081967213114753  0.0  \\
            0.0  1.0245901639344261  0.0  \\
            0.01  1.0245901639344261  0.0  \\
            0.02  1.0245901639344261  0.0  \\
            0.03  1.0245901639344261  0.0  \\
            0.04  1.0245901639344261  0.0  \\
            0.05  1.0245901639344261  0.0  \\
            0.06  1.0245901639344261  0.0  \\
            0.07  1.0245901639344261  0.0  \\
            0.08  1.0245901639344261  0.0  \\
            0.09  1.0245901639344261  0.0  \\
            0.1  1.0245901639344261  0.0  \\
            0.11  1.0245901639344261  0.0  \\
            0.12  1.0245901639344261  0.0  \\
            0.13  1.0245901639344261  0.0  \\
            0.14  1.0245901639344261  0.0  \\
            0.15  1.0245901639344261  0.0  \\
            0.16  1.0245901639344261  0.0  \\
            0.17  1.0245901639344261  0.0  \\
            0.18  1.0245901639344261  0.0  \\
            0.19  1.0245901639344261  0.0  \\
            0.2  1.0245901639344261  0.0  \\
            0.21  1.0245901639344261  0.0  \\
            0.22  1.0245901639344261  0.0  \\
            0.23  1.0245901639344261  0.0  \\
            0.24  1.0245901639344261  0.0  \\
            0.25  1.0245901639344261  0.0  \\
            0.26  1.0245901639344261  0.0  \\
            0.27  1.0245901639344261  0.0  \\
            0.28  1.0245901639344261  0.0  \\
            0.29  1.0245901639344261  0.0  \\
            0.3  1.0245901639344261  0.0  \\
            0.31  1.0245901639344261  0.0  \\
            0.32  1.0245901639344261  0.0  \\
            0.33  1.0245901639344261  0.0  \\
            0.34  1.0245901639344261  0.0  \\
            0.35  1.0245901639344261  0.0  \\
            0.36  1.0245901639344261  0.0  \\
            0.37  1.0245901639344261  0.0  \\
            0.38  1.0245901639344261  0.0  \\
            0.39  1.0245901639344261  0.0  \\
            0.4  1.0245901639344261  0.0  \\
            0.41  1.0245901639344261  0.0  \\
            0.42  1.0245901639344261  0.0  \\
            0.43  1.0245901639344261  0.0  \\
            0.44  1.0245901639344261  0.0  \\
            0.45  1.0245901639344261  0.0  \\
            0.46  1.0245901639344261  0.0  \\
            0.47  1.0245901639344261  0.0  \\
            0.48  1.0245901639344261  0.0  \\
            0.49  1.0245901639344261  0.0  \\
            0.5  1.0245901639344261  0.0  \\
        }
        ;
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.9999999999999999  \\
            0.0005  0.9999999999999999  \\
            0.001  0.9999999999999999  \\
            0.0015  0.9999999999999999  \\
            0.002  0.9999999999999999  \\
            0.0025  0.9999999999999999  \\
            0.003  0.9999999999999999  \\
            0.0035  0.9999999999999999  \\
            0.004  0.9999999999999999  \\
            0.0045  0.9999999999999999  \\
            0.005  0.9999999999999999  \\
            0.0055  0.9999999999999999  \\
            0.006  0.9999999999999999  \\
            0.0065  0.9999999999999999  \\
            0.007  0.9999999999999999  \\
            0.0075  0.9999999999999999  \\
            0.008  0.9999999999999999  \\
            0.0085  0.9999999999999999  \\
            0.009  0.9999999999999999  \\
            0.0095  0.9999999999999999  \\
            0.01  0.9999999999999999  \\
            0.0105  0.9999999999999999  \\
            0.011  0.9999999999999999  \\
            0.0115  0.9999999999999999  \\
            0.012  0.9999999999999999  \\
            0.0125  0.9999999999999999  \\
            0.013  0.9999999999999999  \\
            0.0135  0.9999999999999999  \\
            0.014  0.9999999999999999  \\
            0.0145  0.9999999999999999  \\
            0.015  0.9999999999999999  \\
            0.0155  0.9999999999999999  \\
            0.016  0.9999999999999999  \\
            0.0165  0.9999999999999999  \\
            0.017  0.9999999999999999  \\
            0.0175  0.9999999999999999  \\
            0.018  0.9999999999999999  \\
            0.0185  0.9999999999999999  \\
            0.019  0.9999999999999999  \\
            0.0195  0.9999999999999999  \\
            0.02  0.9999999999999999  \\
            0.0205  0.9999999999999999  \\
            0.021  0.9999999999999999  \\
            0.0215  0.9999999999999999  \\
            0.022  0.9999999999999999  \\
            0.0225  0.9999999999999999  \\
            0.023  0.9999999999999999  \\
            0.0235  0.9999999999999999  \\
            0.024  0.9999999999999999  \\
            0.0245  0.9999999999999999  \\
            0.025  0.9999999999999999  \\
            0.0255  0.9999999999999999  \\
            0.026  0.9999999999999999  \\
            0.0265  0.9999999999999999  \\
            0.027  0.9999999999999999  \\
            0.0275  0.9999999999999999  \\
            0.028  0.9999999999999999  \\
            0.0285  0.9999999999999999  \\
            0.029  0.9999999999999999  \\
            0.0295  0.9999999999999999  \\
            0.03  0.9999999999999999  \\
            0.0305  0.9999999999999999  \\
            0.031  0.9999999999999999  \\
            0.0315  0.9999999999999999  \\
            0.032  0.9999999999999999  \\
            0.0325  0.9999999999999999  \\
            0.033  0.9999999999999999  \\
            0.0335  0.9999999999999999  \\
            0.034  0.9999999999999999  \\
            0.0345  0.9999999999999999  \\
            0.035  0.9999999999999999  \\
            0.0355  0.9999999999999999  \\
            0.036  0.9999999999999999  \\
            0.0365  0.9999999999999999  \\
            0.037  0.9999999999999999  \\
            0.0375  0.9999999999999999  \\
            0.038  0.9999999999999999  \\
            0.0385  0.9999999999999999  \\
            0.039  0.9999999999999999  \\
            0.0395  0.9999999999999999  \\
            0.04  0.9999999999999999  \\
            0.0405  0.9999999999999999  \\
            0.041  0.9999999999999999  \\
            0.0415  0.9999999999999999  \\
            0.042  0.9999999999999999  \\
            0.0425  0.9999999999999999  \\
            0.043  0.9999999999999999  \\
            0.0435  0.9999999999999999  \\
            0.044  0.9999999999999999  \\
            0.0445  0.9999999999999999  \\
            0.045  0.9999999999999999  \\
            0.0455  0.9999999999999999  \\
            0.046  0.9999999999999999  \\
            0.0465  0.9999999999999999  \\
            0.047  0.9999999999999999  \\
            0.0475  0.9999999999999999  \\
            0.048  0.9999999999999999  \\
            0.0485  0.9999999999999999  \\
            0.049  0.9999999999999999  \\
            0.0495  0.9999999999999999  \\
            0.05  0.9999999999999999  \\
            0.0505  0.9999999999999999  \\
            0.051  0.9999999999999999  \\
            0.0515  0.9999999999999999  \\
            0.052  0.9999999999999999  \\
            0.0525  0.9999999999999999  \\
            0.053  0.9999999999999999  \\
            0.0535  0.9999999999999999  \\
            0.054  0.9999999999999999  \\
            0.0545  0.9999999999999999  \\
            0.055  0.9999999999999999  \\
            0.0555  0.9999999999999999  \\
            0.056  0.9999999999999999  \\
            0.0565  0.9999999999999999  \\
            0.057  0.9999999999999999  \\
            0.0575  0.9999999999999999  \\
            0.058  0.9999999999999999  \\
            0.0585  0.9999999999999999  \\
            0.059  0.9999999999999999  \\
            0.0595  0.9999999999999999  \\
            0.06  0.9999999999999999  \\
            0.0605  0.9999999999999999  \\
            0.061  0.9999999999999999  \\
            0.0615  0.9999999999999999  \\
            0.062  0.9999999999999999  \\
            0.0625  0.9999999999999999  \\
            0.063  0.9999999999999999  \\
            0.0635  0.9999999999999999  \\
            0.064  0.9999999999999999  \\
            0.0645  0.9999999999999999  \\
            0.065  0.9999999999999999  \\
            0.0655  0.9999999999999999  \\
            0.066  0.9999999999999999  \\
            0.0665  0.9999999999999999  \\
            0.067  0.9999999999999999  \\
            0.0675  0.9999999999999999  \\
            0.068  0.9999999999999999  \\
            0.0685  0.9999999999999999  \\
            0.069  0.9999999999999999  \\
            0.0695  0.9999999999999999  \\
            0.07  0.9999999999999999  \\
            0.0705  0.9999999999999999  \\
            0.071  0.9999999999999999  \\
            0.0715  0.9999999999999999  \\
            0.072  0.9999999999999999  \\
            0.0725  0.9999999999999999  \\
            0.073  0.9999999999999999  \\
            0.0735  0.9999999999999999  \\
            0.074  0.9999999999999999  \\
            0.0745  0.9999999999999999  \\
            0.075  0.9999999999999999  \\
            0.0755  0.9999999999999999  \\
            0.076  0.9999999999999999  \\
            0.0765  0.9999999999999999  \\
            0.077  0.9999999999999999  \\
            0.0775  0.9999999999999999  \\
            0.078  0.9999999999999999  \\
            0.0785  0.9999999999999999  \\
            0.079  0.9999999999999999  \\
            0.0795  0.9999999999999999  \\
            0.08  0.9999999999999999  \\
            0.0805  0.9999999999999999  \\
            0.081  0.9999999999999999  \\
            0.0815  0.9999999999999999  \\
            0.082  0.9999999999999999  \\
            0.0825  0.9999999999999999  \\
            0.083  0.9999999999999999  \\
            0.0835  0.9999999999999999  \\
            0.084  0.9999999999999999  \\
            0.0845  0.9999999999999999  \\
            0.085  0.9999999999999999  \\
            0.0855  0.9999999999999999  \\
            0.086  0.9999999999999999  \\
            0.0865  0.9999999999999999  \\
            0.087  0.9999999999999999  \\
            0.0875  0.9999999999999999  \\
            0.088  0.9999999999999999  \\
            0.0885  0.9999999999999999  \\
            0.089  0.9999999999999999  \\
            0.0895  0.9999999999999999  \\
            0.09  0.9999999999999999  \\
            0.0905  0.9999999999999999  \\
            0.091  0.9999999999999999  \\
            0.0915  0.9999999999999999  \\
            0.092  0.9999999999999999  \\
            0.0925  0.9999999999999999  \\
            0.093  0.9999999999999999  \\
            0.0935  0.9999999999999999  \\
            0.094  0.9999999999999999  \\
            0.0945  0.9999999999999999  \\
            0.095  0.9999999999999999  \\
            0.0955  0.9999999999999999  \\
            0.096  0.9999999999999999  \\
            0.0965  0.9999999999999999  \\
            0.097  0.9999999999999999  \\
            0.0975  0.9999999999999999  \\
            0.098  0.9999999999999999  \\
            0.0985  0.9999999999999999  \\
            0.099  0.9999999999999999  \\
            0.0995  0.9999999999999999  \\
            0.1  0.9999999999999999  \\
            0.1005  0.5573770491803278  \\
            0.101  0.5573770491803278  \\
            0.1015  0.5573770491803278  \\
            0.102  0.5573770491803278  \\
            0.1025  0.5573770491803278  \\
            0.103  0.5573770491803278  \\
            0.1035  0.5573770491803278  \\
            0.104  0.5573770491803278  \\
            0.1045  0.5573770491803278  \\
            0.105  0.5573770491803278  \\
            0.1055  0.5573770491803278  \\
            0.106  0.5573770491803278  \\
            0.1065  0.5573770491803278  \\
            0.107  0.5573770491803278  \\
            0.1075  0.5573770491803278  \\
            0.108  0.5573770491803278  \\
            0.1085  0.5573770491803278  \\
            0.109  0.5573770491803278  \\
            0.1095  0.5573770491803278  \\
            0.11  0.5573770491803278  \\
            0.1105  0.5573770491803278  \\
            0.111  0.5573770491803278  \\
            0.1115  0.5573770491803278  \\
            0.112  0.5573770491803278  \\
            0.1125  0.5573770491803278  \\
            0.113  0.5573770491803278  \\
            0.1135  0.5573770491803278  \\
            0.114  0.5573770491803278  \\
            0.1145  0.5573770491803278  \\
            0.115  0.5573770491803278  \\
            0.1155  0.5573770491803278  \\
            0.116  0.5573770491803278  \\
            0.1165  0.5573770491803278  \\
            0.117  0.5573770491803278  \\
            0.1175  0.5573770491803278  \\
            0.118  0.5573770491803278  \\
            0.1185  0.5573770491803278  \\
            0.119  0.5573770491803278  \\
            0.1195  0.5573770491803278  \\
            0.12  0.5573770491803278  \\
            0.1205  0.5573770491803278  \\
            0.121  0.5573770491803278  \\
            0.1215  0.5573770491803278  \\
            0.122  0.5573770491803278  \\
            0.1225  0.5573770491803278  \\
            0.123  0.5573770491803278  \\
            0.1235  0.5573770491803278  \\
            0.124  0.5573770491803278  \\
            0.1245  0.5573770491803278  \\
            0.125  0.5573770491803278  \\
            0.1255  0.5573770491803278  \\
            0.126  0.5573770491803278  \\
            0.1265  0.5573770491803278  \\
            0.127  0.5573770491803278  \\
            0.1275  0.5573770491803278  \\
            0.128  0.5573770491803278  \\
            0.1285  0.5573770491803278  \\
            0.129  0.5573770491803278  \\
            0.1295  0.5573770491803278  \\
            0.13  0.5573770491803278  \\
            0.1305  0.5573770491803278  \\
            0.131  0.5573770491803278  \\
            0.1315  0.5573770491803278  \\
            0.132  0.5573770491803278  \\
            0.1325  0.5573770491803278  \\
            0.133  0.5573770491803278  \\
            0.1335  0.5573770491803278  \\
            0.134  0.5573770491803278  \\
            0.1345  0.5573770491803278  \\
            0.135  0.5573770491803278  \\
            0.1355  0.5573770491803278  \\
            0.136  0.5573770491803278  \\
            0.1365  0.5573770491803278  \\
            0.137  0.5573770491803278  \\
            0.1375  0.5573770491803278  \\
            0.138  0.5573770491803278  \\
            0.1385  0.5573770491803278  \\
            0.139  0.5573770491803278  \\
            0.1395  0.5573770491803278  \\
            0.14  0.5573770491803278  \\
            0.1405  0.5573770491803278  \\
            0.141  0.5573770491803278  \\
            0.1415  0.5573770491803278  \\
            0.142  0.5573770491803278  \\
            0.1425  0.5573770491803278  \\
            0.143  0.5573770491803278  \\
            0.1435  0.5573770491803278  \\
            0.144  0.5573770491803278  \\
            0.1445  0.5573770491803278  \\
            0.145  0.5573770491803278  \\
            0.1455  0.5573770491803278  \\
            0.146  0.5573770491803278  \\
            0.1465  0.5573770491803278  \\
            0.147  0.5573770491803278  \\
            0.1475  0.5573770491803278  \\
            0.148  0.5573770491803278  \\
            0.1485  0.5573770491803278  \\
            0.149  0.5573770491803278  \\
            0.1495  0.5573770491803278  \\
            0.15  0.5573770491803278  \\
            0.1505  0.36065573770491804  \\
            0.151  0.36065573770491804  \\
            0.1515  0.36065573770491804  \\
            0.152  0.36065573770491804  \\
            0.1525  0.36065573770491804  \\
            0.153  0.36065573770491804  \\
            0.1535  0.36065573770491804  \\
            0.154  0.36065573770491804  \\
            0.1545  0.36065573770491804  \\
            0.155  0.36065573770491804  \\
            0.1555  0.36065573770491804  \\
            0.156  0.36065573770491804  \\
            0.1565  0.36065573770491804  \\
            0.157  0.36065573770491804  \\
            0.1575  0.36065573770491804  \\
            0.158  0.36065573770491804  \\
            0.1585  0.36065573770491804  \\
            0.159  0.36065573770491804  \\
            0.1595  0.36065573770491804  \\
            0.16  0.36065573770491804  \\
            0.1605  0.36065573770491804  \\
            0.161  0.36065573770491804  \\
            0.1615  0.36065573770491804  \\
            0.162  0.36065573770491804  \\
            0.1625  0.36065573770491804  \\
            0.163  0.36065573770491804  \\
            0.1635  0.36065573770491804  \\
            0.164  0.36065573770491804  \\
            0.1645  0.36065573770491804  \\
            0.165  0.36065573770491804  \\
            0.1655  0.36065573770491804  \\
            0.166  0.36065573770491804  \\
            0.1665  0.36065573770491804  \\
            0.167  0.36065573770491804  \\
            0.1675  0.36065573770491804  \\
            0.168  0.36065573770491804  \\
            0.1685  0.36065573770491804  \\
            0.169  0.36065573770491804  \\
            0.1695  0.36065573770491804  \\
            0.17  0.36065573770491804  \\
            0.1705  0.36065573770491804  \\
            0.171  0.36065573770491804  \\
            0.1715  0.36065573770491804  \\
            0.172  0.36065573770491804  \\
            0.1725  0.36065573770491804  \\
            0.173  0.36065573770491804  \\
            0.1735  0.36065573770491804  \\
            0.174  0.36065573770491804  \\
            0.1745  0.36065573770491804  \\
            0.175  0.36065573770491804  \\
            0.1755  0.36065573770491804  \\
            0.176  0.36065573770491804  \\
            0.1765  0.36065573770491804  \\
            0.177  0.36065573770491804  \\
            0.1775  0.36065573770491804  \\
            0.178  0.36065573770491804  \\
            0.1785  0.36065573770491804  \\
            0.179  0.36065573770491804  \\
            0.1795  0.36065573770491804  \\
            0.18  0.36065573770491804  \\
            0.1805  0.36065573770491804  \\
            0.181  0.36065573770491804  \\
            0.1815  0.36065573770491804  \\
            0.182  0.36065573770491804  \\
            0.1825  0.36065573770491804  \\
            0.183  0.36065573770491804  \\
            0.1835  0.36065573770491804  \\
            0.184  0.36065573770491804  \\
            0.1845  0.36065573770491804  \\
            0.185  0.36065573770491804  \\
            0.1855  0.36065573770491804  \\
            0.186  0.36065573770491804  \\
            0.1865  0.36065573770491804  \\
            0.187  0.36065573770491804  \\
            0.1875  0.36065573770491804  \\
            0.188  0.36065573770491804  \\
            0.1885  0.36065573770491804  \\
            0.189  0.36065573770491804  \\
            0.1895  0.36065573770491804  \\
            0.19  0.36065573770491804  \\
            0.1905  0.36065573770491804  \\
            0.191  0.36065573770491804  \\
            0.1915  0.36065573770491804  \\
            0.192  0.36065573770491804  \\
            0.1925  0.36065573770491804  \\
            0.193  0.36065573770491804  \\
            0.1935  0.36065573770491804  \\
            0.194  0.36065573770491804  \\
            0.1945  0.36065573770491804  \\
            0.195  0.36065573770491804  \\
            0.1955  0.36065573770491804  \\
            0.196  0.36065573770491804  \\
            0.1965  0.36065573770491804  \\
            0.197  0.36065573770491804  \\
            0.1975  0.36065573770491804  \\
            0.198  0.36065573770491804  \\
            0.1985  0.36065573770491804  \\
            0.199  0.36065573770491804  \\
            0.1995  0.36065573770491804  \\
            0.2  0.36065573770491804  \\
            0.2005  0.2459016393442623  \\
            0.201  0.2459016393442623  \\
            0.2015  0.2459016393442623  \\
            0.202  0.2459016393442623  \\
            0.2025  0.2459016393442623  \\
            0.203  0.2459016393442623  \\
            0.2035  0.2459016393442623  \\
            0.204  0.2459016393442623  \\
            0.2045  0.2459016393442623  \\
            0.205  0.2459016393442623  \\
            0.2055  0.2459016393442623  \\
            0.206  0.2459016393442623  \\
            0.2065  0.2459016393442623  \\
            0.207  0.2459016393442623  \\
            0.2075  0.2459016393442623  \\
            0.208  0.2459016393442623  \\
            0.2085  0.2459016393442623  \\
            0.209  0.2459016393442623  \\
            0.2095  0.2459016393442623  \\
            0.21  0.2459016393442623  \\
            0.2105  0.2459016393442623  \\
            0.211  0.2459016393442623  \\
            0.2115  0.2459016393442623  \\
            0.212  0.2459016393442623  \\
            0.2125  0.2459016393442623  \\
            0.213  0.2459016393442623  \\
            0.2135  0.2459016393442623  \\
            0.214  0.2459016393442623  \\
            0.2145  0.2459016393442623  \\
            0.215  0.2459016393442623  \\
            0.2155  0.2459016393442623  \\
            0.216  0.2459016393442623  \\
            0.2165  0.2459016393442623  \\
            0.217  0.2459016393442623  \\
            0.2175  0.2459016393442623  \\
            0.218  0.2459016393442623  \\
            0.2185  0.2459016393442623  \\
            0.219  0.2459016393442623  \\
            0.2195  0.2459016393442623  \\
            0.22  0.2459016393442623  \\
            0.2205  0.2459016393442623  \\
            0.221  0.2459016393442623  \\
            0.2215  0.2459016393442623  \\
            0.222  0.2459016393442623  \\
            0.2225  0.2459016393442623  \\
            0.223  0.2459016393442623  \\
            0.2235  0.2459016393442623  \\
            0.224  0.2459016393442623  \\
            0.2245  0.2459016393442623  \\
            0.225  0.2459016393442623  \\
            0.2255  0.2459016393442623  \\
            0.226  0.2459016393442623  \\
            0.2265  0.2459016393442623  \\
            0.227  0.2459016393442623  \\
            0.2275  0.2459016393442623  \\
            0.228  0.2459016393442623  \\
            0.2285  0.2459016393442623  \\
            0.229  0.2459016393442623  \\
            0.2295  0.2459016393442623  \\
            0.23  0.2459016393442623  \\
            0.2305  0.2459016393442623  \\
            0.231  0.2459016393442623  \\
            0.2315  0.2459016393442623  \\
            0.232  0.2459016393442623  \\
            0.2325  0.2459016393442623  \\
            0.233  0.2459016393442623  \\
            0.2335  0.2459016393442623  \\
            0.234  0.2459016393442623  \\
            0.2345  0.2459016393442623  \\
            0.235  0.2459016393442623  \\
            0.2355  0.2459016393442623  \\
            0.236  0.2459016393442623  \\
            0.2365  0.2459016393442623  \\
            0.237  0.2459016393442623  \\
            0.2375  0.2459016393442623  \\
            0.238  0.2459016393442623  \\
            0.2385  0.2459016393442623  \\
            0.239  0.2459016393442623  \\
            0.2395  0.2459016393442623  \\
            0.24  0.2459016393442623  \\
            0.2405  0.2459016393442623  \\
            0.241  0.2459016393442623  \\
            0.2415  0.2459016393442623  \\
            0.242  0.2459016393442623  \\
            0.2425  0.2459016393442623  \\
            0.243  0.2459016393442623  \\
            0.2435  0.2459016393442623  \\
            0.244  0.2459016393442623  \\
            0.2445  0.2459016393442623  \\
            0.245  0.2459016393442623  \\
            0.2455  0.2459016393442623  \\
            0.246  0.2459016393442623  \\
            0.2465  0.2459016393442623  \\
            0.247  0.2459016393442623  \\
            0.2475  0.2459016393442623  \\
            0.248  0.2459016393442623  \\
            0.2485  0.2459016393442623  \\
            0.249  0.2459016393442623  \\
            0.2495  0.2459016393442623  \\
            0.25  0.2459016393442623  \\
            0.2505  0.2459016393442623  \\
            0.251  0.2459016393442623  \\
            0.2515  0.2459016393442623  \\
            0.252  0.2459016393442623  \\
            0.2525  0.2459016393442623  \\
            0.253  0.2459016393442623  \\
            0.2535  0.2459016393442623  \\
            0.254  0.2459016393442623  \\
            0.2545  0.2459016393442623  \\
            0.255  0.2459016393442623  \\
            0.2555  0.2459016393442623  \\
            0.256  0.2459016393442623  \\
            0.2565  0.2459016393442623  \\
            0.257  0.2459016393442623  \\
            0.2575  0.2459016393442623  \\
            0.258  0.2459016393442623  \\
            0.2585  0.2459016393442623  \\
            0.259  0.2459016393442623  \\
            0.2595  0.2459016393442623  \\
            0.26  0.2459016393442623  \\
            0.2605  0.2459016393442623  \\
            0.261  0.2459016393442623  \\
            0.2615  0.2459016393442623  \\
            0.262  0.2459016393442623  \\
            0.2625  0.2459016393442623  \\
            0.263  0.2459016393442623  \\
            0.2635  0.2459016393442623  \\
            0.264  0.2459016393442623  \\
            0.2645  0.2459016393442623  \\
            0.265  0.2459016393442623  \\
            0.2655  0.2459016393442623  \\
            0.266  0.2459016393442623  \\
            0.2665  0.2459016393442623  \\
            0.267  0.2459016393442623  \\
            0.2675  0.2459016393442623  \\
            0.268  0.2459016393442623  \\
            0.2685  0.2459016393442623  \\
            0.269  0.2459016393442623  \\
            0.2695  0.2459016393442623  \\
            0.27  0.2459016393442623  \\
            0.2705  0.2459016393442623  \\
            0.271  0.2459016393442623  \\
            0.2715  0.2459016393442623  \\
            0.272  0.2459016393442623  \\
            0.2725  0.2459016393442623  \\
            0.273  0.2459016393442623  \\
            0.2735  0.2459016393442623  \\
            0.274  0.2459016393442623  \\
            0.2745  0.2459016393442623  \\
            0.275  0.2459016393442623  \\
            0.2755  0.2459016393442623  \\
            0.276  0.2459016393442623  \\
            0.2765  0.2459016393442623  \\
            0.277  0.2459016393442623  \\
            0.2775  0.2459016393442623  \\
            0.278  0.2459016393442623  \\
            0.2785  0.2459016393442623  \\
            0.279  0.2459016393442623  \\
            0.2795  0.2459016393442623  \\
            0.28  0.2459016393442623  \\
            0.2805  0.2459016393442623  \\
            0.281  0.2459016393442623  \\
            0.2815  0.2459016393442623  \\
            0.282  0.2459016393442623  \\
            0.2825  0.2459016393442623  \\
            0.283  0.2459016393442623  \\
            0.2835  0.2459016393442623  \\
            0.284  0.2459016393442623  \\
            0.2845  0.2459016393442623  \\
            0.285  0.2459016393442623  \\
            0.2855  0.2459016393442623  \\
            0.286  0.2459016393442623  \\
            0.2865  0.2459016393442623  \\
            0.287  0.2459016393442623  \\
            0.2875  0.2459016393442623  \\
            0.288  0.2459016393442623  \\
            0.2885  0.2459016393442623  \\
            0.289  0.2459016393442623  \\
            0.2895  0.2459016393442623  \\
            0.29  0.2459016393442623  \\
            0.2905  0.2459016393442623  \\
            0.291  0.2459016393442623  \\
            0.2915  0.2459016393442623  \\
            0.292  0.2459016393442623  \\
            0.2925  0.2459016393442623  \\
            0.293  0.2459016393442623  \\
            0.2935  0.2459016393442623  \\
            0.294  0.2459016393442623  \\
            0.2945  0.2459016393442623  \\
            0.295  0.2459016393442623  \\
            0.2955  0.2459016393442623  \\
            0.296  0.2459016393442623  \\
            0.2965  0.2459016393442623  \\
            0.297  0.2459016393442623  \\
            0.2975  0.2459016393442623  \\
            0.298  0.2459016393442623  \\
            0.2985  0.2459016393442623  \\
            0.299  0.2459016393442623  \\
            0.2995  0.2459016393442623  \\
            0.3  0.2459016393442623  \\
            0.3005  0.0  \\
            0.301  0.0  \\
            0.3015  0.0  \\
            0.302  0.0  \\
            0.3025  0.0  \\
            0.303  0.0  \\
            0.3035  0.0  \\
            0.304  0.0  \\
            0.3045  0.0  \\
            0.305  0.0  \\
            0.3055  0.0  \\
            0.306  0.0  \\
            0.3065  0.0  \\
            0.307  0.0  \\
            0.3075  0.0  \\
            0.308  0.0  \\
            0.3085  0.0  \\
            0.309  0.0  \\
            0.3095  0.0  \\
            0.31  0.0  \\
            0.3105  0.0  \\
            0.311  0.0  \\
            0.3115  0.0  \\
            0.312  0.0  \\
            0.3125  0.0  \\
            0.313  0.0  \\
            0.3135  0.0  \\
            0.314  0.0  \\
            0.3145  0.0  \\
            0.315  0.0  \\
            0.3155  0.0  \\
            0.316  0.0  \\
            0.3165  0.0  \\
            0.317  0.0  \\
            0.3175  0.0  \\
            0.318  0.0  \\
            0.3185  0.0  \\
            0.319  0.0  \\
            0.3195  0.0  \\
            0.32  0.0  \\
            0.3205  0.0  \\
            0.321  0.0  \\
            0.3215  0.0  \\
            0.322  0.0  \\
            0.3225  0.0  \\
            0.323  0.0  \\
            0.3235  0.0  \\
            0.324  0.0  \\
            0.3245  0.0  \\
            0.325  0.0  \\
            0.3255  0.0  \\
            0.326  0.0  \\
            0.3265  0.0  \\
            0.327  0.0  \\
            0.3275  0.0  \\
            0.328  0.0  \\
            0.3285  0.0  \\
            0.329  0.0  \\
            0.3295  0.0  \\
            0.33  0.0  \\
            0.3305  0.0  \\
            0.331  0.0  \\
            0.3315  0.0  \\
            0.332  0.0  \\
            0.3325  0.0  \\
            0.333  0.0  \\
            0.3335  0.0  \\
            0.334  0.0  \\
            0.3345  0.0  \\
            0.335  0.0  \\
            0.3355  0.0  \\
            0.336  0.0  \\
            0.3365  0.0  \\
            0.337  0.0  \\
            0.3375  0.0  \\
            0.338  0.0  \\
            0.3385  0.0  \\
            0.339  0.0  \\
            0.3395  0.0  \\
            0.34  0.0  \\
            0.3405  0.0  \\
            0.341  0.0  \\
            0.3415  0.0  \\
            0.342  0.0  \\
            0.3425  0.0  \\
            0.343  0.0  \\
            0.3435  0.0  \\
            0.344  0.0  \\
            0.3445  0.0  \\
            0.345  0.0  \\
            0.3455  0.0  \\
            0.346  0.0  \\
            0.3465  0.0  \\
            0.347  0.0  \\
            0.3475  0.0  \\
            0.348  0.0  \\
            0.3485  0.0  \\
            0.349  0.0  \\
            0.3495  0.0  \\
            0.35  0.0  \\
            0.3505  0.0  \\
            0.351  0.0  \\
            0.3515  0.0  \\
            0.352  0.0  \\
            0.3525  0.0  \\
            0.353  0.0  \\
            0.3535  0.0  \\
            0.354  0.0  \\
            0.3545  0.0  \\
            0.355  0.0  \\
            0.3555  0.0  \\
            0.356  0.0  \\
            0.3565  0.0  \\
            0.357  0.0  \\
            0.3575  0.0  \\
            0.358  0.0  \\
            0.3585  0.0  \\
            0.359  0.0  \\
            0.3595  0.0  \\
            0.36  0.0  \\
            0.3605  0.0  \\
            0.361  0.0  \\
            0.3615  0.0  \\
            0.362  0.0  \\
            0.3625  0.0  \\
            0.363  0.0  \\
            0.3635  0.0  \\
            0.364  0.0  \\
            0.3645  0.0  \\
            0.365  0.0  \\
            0.3655  0.0  \\
            0.366  0.0  \\
            0.3665  0.0  \\
            0.367  0.0  \\
            0.3675  0.0  \\
            0.368  0.0  \\
            0.3685  0.0  \\
            0.369  0.0  \\
            0.3695  0.0  \\
            0.37  0.0  \\
            0.3705  0.0  \\
            0.371  0.0  \\
            0.3715  0.0  \\
            0.372  0.0  \\
            0.3725  0.0  \\
            0.373  0.0  \\
            0.3735  0.0  \\
            0.374  0.0  \\
            0.3745  0.0  \\
            0.375  0.0  \\
            0.3755  0.0  \\
            0.376  0.0  \\
            0.3765  0.0  \\
            0.377  0.0  \\
            0.3775  0.0  \\
            0.378  0.0  \\
            0.3785  0.0  \\
            0.379  0.0  \\
            0.3795  0.0  \\
            0.38  0.0  \\
            0.3805  0.0  \\
            0.381  0.0  \\
            0.3815  0.0  \\
            0.382  0.0  \\
            0.3825  0.0  \\
            0.383  0.0  \\
            0.3835  0.0  \\
            0.384  0.0  \\
            0.3845  0.0  \\
            0.385  0.0  \\
            0.3855  0.0  \\
            0.386  0.0  \\
            0.3865  0.0  \\
            0.387  0.0  \\
            0.3875  0.0  \\
            0.388  0.0  \\
            0.3885  0.0  \\
            0.389  0.0  \\
            0.3895  0.0  \\
            0.39  0.0  \\
            0.3905  0.0  \\
            0.391  0.0  \\
            0.3915  0.0  \\
            0.392  0.0  \\
            0.3925  0.0  \\
            0.393  0.0  \\
            0.3935  0.0  \\
            0.394  0.0  \\
            0.3945  0.0  \\
            0.395  0.0  \\
            0.3955  0.0  \\
            0.396  0.0  \\
            0.3965  0.0  \\
            0.397  0.0  \\
            0.3975  0.0  \\
            0.398  0.0  \\
            0.3985  0.0  \\
            0.399  0.0  \\
            0.3995  0.0  \\
            0.4  0.0  \\
            0.4005  0.0  \\
            0.401  0.0  \\
            0.4015  0.0  \\
            0.402  0.0  \\
            0.4025  0.0  \\
            0.403  0.0  \\
            0.4035  0.0  \\
            0.404  0.0  \\
            0.4045  0.0  \\
            0.405  0.0  \\
            0.4055  0.0  \\
            0.406  0.0  \\
            0.4065  0.0  \\
            0.407  0.0  \\
            0.4075  0.0  \\
            0.408  0.0  \\
            0.4085  0.0  \\
            0.409  0.0  \\
            0.4095  0.0  \\
            0.41  0.0  \\
            0.4105  0.0  \\
            0.411  0.0  \\
            0.4115  0.0  \\
            0.412  0.0  \\
            0.4125  0.0  \\
            0.413  0.0  \\
            0.4135  0.0  \\
            0.414  0.0  \\
            0.4145  0.0  \\
            0.415  0.0  \\
            0.4155  0.0  \\
            0.416  0.0  \\
            0.4165  0.0  \\
            0.417  0.0  \\
            0.4175  0.0  \\
            0.418  0.0  \\
            0.4185  0.0  \\
            0.419  0.0  \\
            0.4195  0.0  \\
            0.42  0.0  \\
            0.4205  0.0  \\
            0.421  0.0  \\
            0.4215  0.0  \\
            0.422  0.0  \\
            0.4225  0.0  \\
            0.423  0.0  \\
            0.4235  0.0  \\
            0.424  0.0  \\
            0.4245  0.0  \\
            0.425  0.0  \\
            0.4255  0.0  \\
            0.426  0.0  \\
            0.4265  0.0  \\
            0.427  0.0  \\
            0.4275  0.0  \\
            0.428  0.0  \\
            0.4285  0.0  \\
            0.429  0.0  \\
            0.4295  0.0  \\
            0.43  0.0  \\
            0.4305  0.0  \\
            0.431  0.0  \\
            0.4315  0.0  \\
            0.432  0.0  \\
            0.4325  0.0  \\
            0.433  0.0  \\
            0.4335  0.0  \\
            0.434  0.0  \\
            0.4345  0.0  \\
            0.435  0.0  \\
            0.4355  0.0  \\
            0.436  0.0  \\
            0.4365  0.0  \\
            0.437  0.0  \\
            0.4375  0.0  \\
            0.438  0.0  \\
            0.4385  0.0  \\
            0.439  0.0  \\
            0.4395  0.0  \\
            0.44  0.0  \\
            0.4405  0.0  \\
            0.441  0.0  \\
            0.4415  0.0  \\
            0.442  0.0  \\
            0.4425  0.0  \\
            0.443  0.0  \\
            0.4435  0.0  \\
            0.444  0.0  \\
            0.4445  0.0  \\
            0.445  0.0  \\
            0.4455  0.0  \\
            0.446  0.0  \\
            0.4465  0.0  \\
            0.447  0.0  \\
            0.4475  0.0  \\
            0.448  0.0  \\
            0.4485  0.0  \\
            0.449  0.0  \\
            0.4495  0.0  \\
            0.45  0.0  \\
            0.4505  0.0  \\
            0.451  0.0  \\
            0.4515  0.0  \\
            0.452  0.0  \\
            0.4525  0.0  \\
            0.453  0.0  \\
            0.4535  0.0  \\
            0.454  0.0  \\
            0.4545  0.0  \\
            0.455  0.0  \\
            0.4555  0.0  \\
            0.456  0.0  \\
            0.4565  0.0  \\
            0.457  0.0  \\
            0.4575  0.0  \\
            0.458  0.0  \\
            0.4585  0.0  \\
            0.459  0.0  \\
            0.4595  0.0  \\
            0.46  0.0  \\
            0.4605  0.0  \\
            0.461  0.0  \\
            0.4615  0.0  \\
            0.462  0.0  \\
            0.4625  0.0  \\
            0.463  0.0  \\
            0.4635  0.0  \\
            0.464  0.0  \\
            0.4645  0.0  \\
            0.465  0.0  \\
            0.4655  0.0  \\
            0.466  0.0  \\
            0.4665  0.0  \\
            0.467  0.0  \\
            0.4675  0.0  \\
            0.468  0.0  \\
            0.4685  0.0  \\
            0.469  0.0  \\
            0.4695  0.0  \\
            0.47  0.0  \\
            0.4705  0.0  \\
            0.471  0.0  \\
            0.4715  0.0  \\
            0.472  0.0  \\
            0.4725  0.0  \\
            0.473  0.0  \\
            0.4735  0.0  \\
            0.474  0.0  \\
            0.4745  0.0  \\
            0.475  0.0  \\
            0.4755  0.0  \\
            0.476  0.0  \\
            0.4765  0.0  \\
            0.477  0.0  \\
            0.4775  0.0  \\
            0.478  0.0  \\
            0.4785  0.0  \\
            0.479  0.0  \\
            0.4795  0.0  \\
            0.48  0.0  \\
            0.4805  0.0  \\
            0.481  0.0  \\
            0.4815  0.0  \\
            0.482  0.0  \\
            0.4825  0.0  \\
            0.483  0.0  \\
            0.4835  0.0  \\
            0.484  0.0  \\
            0.4845  0.0  \\
            0.485  0.0  \\
            0.4855  0.0  \\
            0.486  0.0  \\
            0.4865  0.0  \\
            0.487  0.0  \\
            0.4875  0.0  \\
            0.488  0.0  \\
            0.4885  0.0  \\
            0.489  0.0  \\
            0.4895  0.0  \\
            0.49  0.0  \\
            0.4905  0.0  \\
            0.491  0.0  \\
            0.4915  0.0  \\
            0.492  0.0  \\
            0.4925  0.0  \\
            0.493  0.0  \\
            0.4935  0.0  \\
            0.494  0.0  \\
            0.4945  0.0  \\
            0.495  0.0  \\
            0.4955  0.0  \\
            0.496  0.0  \\
            0.4965  0.0  \\
            0.497  0.0  \\
            0.4975  0.0  \\
            0.498  0.0  \\
            0.4985  0.0  \\
            0.499  0.0  \\
            0.4995  0.0  \\
            0.5  0.0  \\
        }
        ;
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \nextgroupplot[title={}, xlabel={$5.0 \times 10^{-6}$ \\[5pt] $\lambda$}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={4.3146666667cm}, height={2.66666667cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!60)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={51}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.01639344262295082 * 112/300]
        {
            x  y  value  \\
            0.0  -0.00819672131147541  0.0  \\
            0.01  -0.00819672131147541  0.0  \\
            0.02  -0.00819672131147541  0.0  \\
            0.03  -0.00819672131147541  0.0  \\
            0.04  -0.00819672131147541  0.0  \\
            0.05  -0.00819672131147541  0.0  \\
            0.06  -0.00819672131147541  0.0  \\
            0.07  -0.00819672131147541  0.0  \\
            0.08  -0.00819672131147541  0.0  \\
            0.09  -0.00819672131147541  0.0  \\
            0.1  -0.00819672131147541  0.0  \\
            0.11  -0.00819672131147541  0.0  \\
            0.12  -0.00819672131147541  0.0  \\
            0.13  -0.00819672131147541  0.0  \\
            0.14  -0.00819672131147541  0.0  \\
            0.15  -0.00819672131147541  0.0  \\
            0.16  -0.00819672131147541  0.0  \\
            0.17  -0.00819672131147541  0.0  \\
            0.18  -0.00819672131147541  0.0  \\
            0.19  -0.00819672131147541  0.0  \\
            0.2  -0.00819672131147541  0.0  \\
            0.21  -0.00819672131147541  0.0  \\
            0.22  -0.00819672131147541  0.0  \\
            0.23  -0.00819672131147541  0.0  \\
            0.24  -0.00819672131147541  0.0  \\
            0.25  -0.00819672131147541  0.0  \\
            0.26  -0.00819672131147541  0.0  \\
            0.27  -0.00819672131147541  0.0  \\
            0.28  -0.00819672131147541  0.0  \\
            0.29  -0.00819672131147541  0.0  \\
            0.3  -0.00819672131147541  0.0  \\
            0.31  -0.00819672131147541  0.0  \\
            0.32  -0.00819672131147541  0.0  \\
            0.33  -0.00819672131147541  0.0  \\
            0.34  -0.00819672131147541  0.0  \\
            0.35  -0.00819672131147541  0.0  \\
            0.36  -0.00819672131147541  0.0  \\
            0.37  -0.00819672131147541  0.0  \\
            0.38  -0.00819672131147541  0.0  \\
            0.39  -0.00819672131147541  0.0  \\
            0.4  -0.00819672131147541  0.0  \\
            0.41  -0.00819672131147541  0.0  \\
            0.42  -0.00819672131147541  0.0  \\
            0.43  -0.00819672131147541  0.0  \\
            0.44  -0.00819672131147541  0.0  \\
            0.45  -0.00819672131147541  0.0  \\
            0.46  -0.00819672131147541  0.0  \\
            0.47  -0.00819672131147541  0.0  \\
            0.48  -0.00819672131147541  0.0  \\
            0.49  -0.00819672131147541  0.0  \\
            0.5  -0.00819672131147541  0.0  \\
            0.0  0.00819672131147541  0.0  \\
            0.01  0.00819672131147541  0.0  \\
            0.02  0.00819672131147541  0.0  \\
            0.03  0.00819672131147541  0.0  \\
            0.04  0.00819672131147541  0.0  \\
            0.05  0.00819672131147541  0.0  \\
            0.06  0.00819672131147541  0.0  \\
            0.07  0.00819672131147541  0.0  \\
            0.08  0.00819672131147541  0.0  \\
            0.09  0.00819672131147541  0.0  \\
            0.1  0.00819672131147541  0.0  \\
            0.11  0.00819672131147541  0.0  \\
            0.12  0.00819672131147541  0.0  \\
            0.13  0.00819672131147541  0.0  \\
            0.14  0.00819672131147541  0.0  \\
            0.15  0.00819672131147541  0.0  \\
            0.16  0.00819672131147541  0.0  \\
            0.17  0.00819672131147541  0.0  \\
            0.18  0.00819672131147541  0.0  \\
            0.19  0.00819672131147541  0.0  \\
            0.2  0.00819672131147541  0.0  \\
            0.21  0.00819672131147541  0.0  \\
            0.22  0.00819672131147541  0.0  \\
            0.23  0.00819672131147541  0.0  \\
            0.24  0.00819672131147541  0.0  \\
            0.25  0.00819672131147541  0.0  \\
            0.26  0.00819672131147541  0.0  \\
            0.27  0.00819672131147541  0.0  \\
            0.28  0.00819672131147541  0.0  \\
            0.29  0.00819672131147541  0.0  \\
            0.3  0.00819672131147541  119.0  \\
            0.31  0.00819672131147541  979.0  \\
            0.32  0.00819672131147541  984.0  \\
            0.33  0.00819672131147541  991.0  \\
            0.34  0.00819672131147541  990.0  \\
            0.35  0.00819672131147541  998.0  \\
            0.36  0.00819672131147541  1000.0  \\
            0.37  0.00819672131147541  1000.0  \\
            0.38  0.00819672131147541  1000.0  \\
            0.39  0.00819672131147541  1000.0  \\
            0.4  0.00819672131147541  1000.0  \\
            0.41  0.00819672131147541  1000.0  \\
            0.42  0.00819672131147541  1000.0  \\
            0.43  0.00819672131147541  1000.0  \\
            0.44  0.00819672131147541  1000.0  \\
            0.45  0.00819672131147541  1000.0  \\
            0.46  0.00819672131147541  1000.0  \\
            0.47  0.00819672131147541  1000.0  \\
            0.48  0.00819672131147541  1000.0  \\
            0.49  0.00819672131147541  1000.0  \\
            0.5  0.00819672131147541  1000.0  \\
            0.0  0.02459016393442623  0.0  \\
            0.01  0.02459016393442623  0.0  \\
            0.02  0.02459016393442623  0.0  \\
            0.03  0.02459016393442623  0.0  \\
            0.04  0.02459016393442623  0.0  \\
            0.05  0.02459016393442623  0.0  \\
            0.06  0.02459016393442623  0.0  \\
            0.07  0.02459016393442623  0.0  \\
            0.08  0.02459016393442623  0.0  \\
            0.09  0.02459016393442623  0.0  \\
            0.1  0.02459016393442623  0.0  \\
            0.11  0.02459016393442623  0.0  \\
            0.12  0.02459016393442623  0.0  \\
            0.13  0.02459016393442623  0.0  \\
            0.14  0.02459016393442623  0.0  \\
            0.15  0.02459016393442623  0.0  \\
            0.16  0.02459016393442623  0.0  \\
            0.17  0.02459016393442623  0.0  \\
            0.18  0.02459016393442623  0.0  \\
            0.19  0.02459016393442623  0.0  \\
            0.2  0.02459016393442623  0.0  \\
            0.21  0.02459016393442623  0.0  \\
            0.22  0.02459016393442623  0.0  \\
            0.23  0.02459016393442623  0.0  \\
            0.24  0.02459016393442623  0.0  \\
            0.25  0.02459016393442623  0.0  \\
            0.26  0.02459016393442623  0.0  \\
            0.27  0.02459016393442623  0.0  \\
            0.28  0.02459016393442623  0.0  \\
            0.29  0.02459016393442623  0.0  \\
            0.3  0.02459016393442623  0.0  \\
            0.31  0.02459016393442623  0.0  \\
            0.32  0.02459016393442623  0.0  \\
            0.33  0.02459016393442623  0.0  \\
            0.34  0.02459016393442623  0.0  \\
            0.35  0.02459016393442623  0.0  \\
            0.36  0.02459016393442623  0.0  \\
            0.37  0.02459016393442623  0.0  \\
            0.38  0.02459016393442623  0.0  \\
            0.39  0.02459016393442623  0.0  \\
            0.4  0.02459016393442623  0.0  \\
            0.41  0.02459016393442623  0.0  \\
            0.42  0.02459016393442623  0.0  \\
            0.43  0.02459016393442623  0.0  \\
            0.44  0.02459016393442623  0.0  \\
            0.45  0.02459016393442623  0.0  \\
            0.46  0.02459016393442623  0.0  \\
            0.47  0.02459016393442623  0.0  \\
            0.48  0.02459016393442623  0.0  \\
            0.49  0.02459016393442623  0.0  \\
            0.5  0.02459016393442623  0.0  \\
            0.0  0.040983606557377046  0.0  \\
            0.01  0.040983606557377046  0.0  \\
            0.02  0.040983606557377046  0.0  \\
            0.03  0.040983606557377046  0.0  \\
            0.04  0.040983606557377046  0.0  \\
            0.05  0.040983606557377046  0.0  \\
            0.06  0.040983606557377046  0.0  \\
            0.07  0.040983606557377046  0.0  \\
            0.08  0.040983606557377046  0.0  \\
            0.09  0.040983606557377046  0.0  \\
            0.1  0.040983606557377046  0.0  \\
            0.11  0.040983606557377046  0.0  \\
            0.12  0.040983606557377046  0.0  \\
            0.13  0.040983606557377046  0.0  \\
            0.14  0.040983606557377046  0.0  \\
            0.15  0.040983606557377046  0.0  \\
            0.16  0.040983606557377046  0.0  \\
            0.17  0.040983606557377046  0.0  \\
            0.18  0.040983606557377046  0.0  \\
            0.19  0.040983606557377046  0.0  \\
            0.2  0.040983606557377046  0.0  \\
            0.21  0.040983606557377046  0.0  \\
            0.22  0.040983606557377046  0.0  \\
            0.23  0.040983606557377046  0.0  \\
            0.24  0.040983606557377046  0.0  \\
            0.25  0.040983606557377046  0.0  \\
            0.26  0.040983606557377046  0.0  \\
            0.27  0.040983606557377046  0.0  \\
            0.28  0.040983606557377046  0.0  \\
            0.29  0.040983606557377046  0.0  \\
            0.3  0.040983606557377046  0.0  \\
            0.31  0.040983606557377046  0.0  \\
            0.32  0.040983606557377046  0.0  \\
            0.33  0.040983606557377046  0.0  \\
            0.34  0.040983606557377046  0.0  \\
            0.35  0.040983606557377046  0.0  \\
            0.36  0.040983606557377046  0.0  \\
            0.37  0.040983606557377046  0.0  \\
            0.38  0.040983606557377046  0.0  \\
            0.39  0.040983606557377046  0.0  \\
            0.4  0.040983606557377046  0.0  \\
            0.41  0.040983606557377046  0.0  \\
            0.42  0.040983606557377046  0.0  \\
            0.43  0.040983606557377046  0.0  \\
            0.44  0.040983606557377046  0.0  \\
            0.45  0.040983606557377046  0.0  \\
            0.46  0.040983606557377046  0.0  \\
            0.47  0.040983606557377046  0.0  \\
            0.48  0.040983606557377046  0.0  \\
            0.49  0.040983606557377046  0.0  \\
            0.5  0.040983606557377046  0.0  \\
            0.0  0.05737704918032787  0.0  \\
            0.01  0.05737704918032787  0.0  \\
            0.02  0.05737704918032787  0.0  \\
            0.03  0.05737704918032787  0.0  \\
            0.04  0.05737704918032787  0.0  \\
            0.05  0.05737704918032787  0.0  \\
            0.06  0.05737704918032787  0.0  \\
            0.07  0.05737704918032787  0.0  \\
            0.08  0.05737704918032787  0.0  \\
            0.09  0.05737704918032787  0.0  \\
            0.1  0.05737704918032787  0.0  \\
            0.11  0.05737704918032787  0.0  \\
            0.12  0.05737704918032787  0.0  \\
            0.13  0.05737704918032787  0.0  \\
            0.14  0.05737704918032787  0.0  \\
            0.15  0.05737704918032787  0.0  \\
            0.16  0.05737704918032787  0.0  \\
            0.17  0.05737704918032787  0.0  \\
            0.18  0.05737704918032787  0.0  \\
            0.19  0.05737704918032787  0.0  \\
            0.2  0.05737704918032787  0.0  \\
            0.21  0.05737704918032787  0.0  \\
            0.22  0.05737704918032787  0.0  \\
            0.23  0.05737704918032787  0.0  \\
            0.24  0.05737704918032787  0.0  \\
            0.25  0.05737704918032787  0.0  \\
            0.26  0.05737704918032787  0.0  \\
            0.27  0.05737704918032787  0.0  \\
            0.28  0.05737704918032787  0.0  \\
            0.29  0.05737704918032787  0.0  \\
            0.3  0.05737704918032787  0.0  \\
            0.31  0.05737704918032787  0.0  \\
            0.32  0.05737704918032787  0.0  \\
            0.33  0.05737704918032787  0.0  \\
            0.34  0.05737704918032787  0.0  \\
            0.35  0.05737704918032787  0.0  \\
            0.36  0.05737704918032787  0.0  \\
            0.37  0.05737704918032787  0.0  \\
            0.38  0.05737704918032787  0.0  \\
            0.39  0.05737704918032787  0.0  \\
            0.4  0.05737704918032787  0.0  \\
            0.41  0.05737704918032787  0.0  \\
            0.42  0.05737704918032787  0.0  \\
            0.43  0.05737704918032787  0.0  \\
            0.44  0.05737704918032787  0.0  \\
            0.45  0.05737704918032787  0.0  \\
            0.46  0.05737704918032787  0.0  \\
            0.47  0.05737704918032787  0.0  \\
            0.48  0.05737704918032787  0.0  \\
            0.49  0.05737704918032787  0.0  \\
            0.5  0.05737704918032787  0.0  \\
            0.0  0.07377049180327869  0.0  \\
            0.01  0.07377049180327869  0.0  \\
            0.02  0.07377049180327869  0.0  \\
            0.03  0.07377049180327869  0.0  \\
            0.04  0.07377049180327869  0.0  \\
            0.05  0.07377049180327869  0.0  \\
            0.06  0.07377049180327869  0.0  \\
            0.07  0.07377049180327869  0.0  \\
            0.08  0.07377049180327869  0.0  \\
            0.09  0.07377049180327869  0.0  \\
            0.1  0.07377049180327869  0.0  \\
            0.11  0.07377049180327869  0.0  \\
            0.12  0.07377049180327869  0.0  \\
            0.13  0.07377049180327869  0.0  \\
            0.14  0.07377049180327869  0.0  \\
            0.15  0.07377049180327869  0.0  \\
            0.16  0.07377049180327869  0.0  \\
            0.17  0.07377049180327869  0.0  \\
            0.18  0.07377049180327869  0.0  \\
            0.19  0.07377049180327869  0.0  \\
            0.2  0.07377049180327869  0.0  \\
            0.21  0.07377049180327869  0.0  \\
            0.22  0.07377049180327869  0.0  \\
            0.23  0.07377049180327869  0.0  \\
            0.24  0.07377049180327869  0.0  \\
            0.25  0.07377049180327869  0.0  \\
            0.26  0.07377049180327869  0.0  \\
            0.27  0.07377049180327869  0.0  \\
            0.28  0.07377049180327869  0.0  \\
            0.29  0.07377049180327869  0.0  \\
            0.3  0.07377049180327869  0.0  \\
            0.31  0.07377049180327869  0.0  \\
            0.32  0.07377049180327869  0.0  \\
            0.33  0.07377049180327869  0.0  \\
            0.34  0.07377049180327869  0.0  \\
            0.35  0.07377049180327869  0.0  \\
            0.36  0.07377049180327869  0.0  \\
            0.37  0.07377049180327869  0.0  \\
            0.38  0.07377049180327869  0.0  \\
            0.39  0.07377049180327869  0.0  \\
            0.4  0.07377049180327869  0.0  \\
            0.41  0.07377049180327869  0.0  \\
            0.42  0.07377049180327869  0.0  \\
            0.43  0.07377049180327869  0.0  \\
            0.44  0.07377049180327869  0.0  \\
            0.45  0.07377049180327869  0.0  \\
            0.46  0.07377049180327869  0.0  \\
            0.47  0.07377049180327869  0.0  \\
            0.48  0.07377049180327869  0.0  \\
            0.49  0.07377049180327869  0.0  \\
            0.5  0.07377049180327869  0.0  \\
            0.0  0.09016393442622951  0.0  \\
            0.01  0.09016393442622951  0.0  \\
            0.02  0.09016393442622951  0.0  \\
            0.03  0.09016393442622951  0.0  \\
            0.04  0.09016393442622951  0.0  \\
            0.05  0.09016393442622951  0.0  \\
            0.06  0.09016393442622951  0.0  \\
            0.07  0.09016393442622951  0.0  \\
            0.08  0.09016393442622951  0.0  \\
            0.09  0.09016393442622951  0.0  \\
            0.1  0.09016393442622951  0.0  \\
            0.11  0.09016393442622951  0.0  \\
            0.12  0.09016393442622951  0.0  \\
            0.13  0.09016393442622951  0.0  \\
            0.14  0.09016393442622951  0.0  \\
            0.15  0.09016393442622951  0.0  \\
            0.16  0.09016393442622951  0.0  \\
            0.17  0.09016393442622951  0.0  \\
            0.18  0.09016393442622951  0.0  \\
            0.19  0.09016393442622951  0.0  \\
            0.2  0.09016393442622951  0.0  \\
            0.21  0.09016393442622951  0.0  \\
            0.22  0.09016393442622951  0.0  \\
            0.23  0.09016393442622951  0.0  \\
            0.24  0.09016393442622951  0.0  \\
            0.25  0.09016393442622951  0.0  \\
            0.26  0.09016393442622951  0.0  \\
            0.27  0.09016393442622951  0.0  \\
            0.28  0.09016393442622951  0.0  \\
            0.29  0.09016393442622951  0.0  \\
            0.3  0.09016393442622951  0.0  \\
            0.31  0.09016393442622951  0.0  \\
            0.32  0.09016393442622951  0.0  \\
            0.33  0.09016393442622951  0.0  \\
            0.34  0.09016393442622951  0.0  \\
            0.35  0.09016393442622951  0.0  \\
            0.36  0.09016393442622951  0.0  \\
            0.37  0.09016393442622951  0.0  \\
            0.38  0.09016393442622951  0.0  \\
            0.39  0.09016393442622951  0.0  \\
            0.4  0.09016393442622951  0.0  \\
            0.41  0.09016393442622951  0.0  \\
            0.42  0.09016393442622951  0.0  \\
            0.43  0.09016393442622951  0.0  \\
            0.44  0.09016393442622951  0.0  \\
            0.45  0.09016393442622951  0.0  \\
            0.46  0.09016393442622951  0.0  \\
            0.47  0.09016393442622951  0.0  \\
            0.48  0.09016393442622951  0.0  \\
            0.49  0.09016393442622951  0.0  \\
            0.5  0.09016393442622951  0.0  \\
            0.0  0.10655737704918032  0.0  \\
            0.01  0.10655737704918032  0.0  \\
            0.02  0.10655737704918032  0.0  \\
            0.03  0.10655737704918032  0.0  \\
            0.04  0.10655737704918032  0.0  \\
            0.05  0.10655737704918032  0.0  \\
            0.06  0.10655737704918032  0.0  \\
            0.07  0.10655737704918032  0.0  \\
            0.08  0.10655737704918032  0.0  \\
            0.09  0.10655737704918032  0.0  \\
            0.1  0.10655737704918032  0.0  \\
            0.11  0.10655737704918032  0.0  \\
            0.12  0.10655737704918032  0.0  \\
            0.13  0.10655737704918032  0.0  \\
            0.14  0.10655737704918032  0.0  \\
            0.15  0.10655737704918032  0.0  \\
            0.16  0.10655737704918032  0.0  \\
            0.17  0.10655737704918032  0.0  \\
            0.18  0.10655737704918032  0.0  \\
            0.19  0.10655737704918032  0.0  \\
            0.2  0.10655737704918032  0.0  \\
            0.21  0.10655737704918032  0.0  \\
            0.22  0.10655737704918032  0.0  \\
            0.23  0.10655737704918032  0.0  \\
            0.24  0.10655737704918032  0.0  \\
            0.25  0.10655737704918032  0.0  \\
            0.26  0.10655737704918032  0.0  \\
            0.27  0.10655737704918032  0.0  \\
            0.28  0.10655737704918032  0.0  \\
            0.29  0.10655737704918032  0.0  \\
            0.3  0.10655737704918032  0.0  \\
            0.31  0.10655737704918032  0.0  \\
            0.32  0.10655737704918032  0.0  \\
            0.33  0.10655737704918032  0.0  \\
            0.34  0.10655737704918032  0.0  \\
            0.35  0.10655737704918032  0.0  \\
            0.36  0.10655737704918032  0.0  \\
            0.37  0.10655737704918032  0.0  \\
            0.38  0.10655737704918032  0.0  \\
            0.39  0.10655737704918032  0.0  \\
            0.4  0.10655737704918032  0.0  \\
            0.41  0.10655737704918032  0.0  \\
            0.42  0.10655737704918032  0.0  \\
            0.43  0.10655737704918032  0.0  \\
            0.44  0.10655737704918032  0.0  \\
            0.45  0.10655737704918032  0.0  \\
            0.46  0.10655737704918032  0.0  \\
            0.47  0.10655737704918032  0.0  \\
            0.48  0.10655737704918032  0.0  \\
            0.49  0.10655737704918032  0.0  \\
            0.5  0.10655737704918032  0.0  \\
            0.0  0.12295081967213115  0.0  \\
            0.01  0.12295081967213115  0.0  \\
            0.02  0.12295081967213115  0.0  \\
            0.03  0.12295081967213115  0.0  \\
            0.04  0.12295081967213115  0.0  \\
            0.05  0.12295081967213115  0.0  \\
            0.06  0.12295081967213115  0.0  \\
            0.07  0.12295081967213115  0.0  \\
            0.08  0.12295081967213115  0.0  \\
            0.09  0.12295081967213115  0.0  \\
            0.1  0.12295081967213115  0.0  \\
            0.11  0.12295081967213115  0.0  \\
            0.12  0.12295081967213115  0.0  \\
            0.13  0.12295081967213115  0.0  \\
            0.14  0.12295081967213115  0.0  \\
            0.15  0.12295081967213115  0.0  \\
            0.16  0.12295081967213115  0.0  \\
            0.17  0.12295081967213115  0.0  \\
            0.18  0.12295081967213115  0.0  \\
            0.19  0.12295081967213115  0.0  \\
            0.2  0.12295081967213115  0.0  \\
            0.21  0.12295081967213115  0.0  \\
            0.22  0.12295081967213115  0.0  \\
            0.23  0.12295081967213115  0.0  \\
            0.24  0.12295081967213115  0.0  \\
            0.25  0.12295081967213115  0.0  \\
            0.26  0.12295081967213115  0.0  \\
            0.27  0.12295081967213115  0.0  \\
            0.28  0.12295081967213115  0.0  \\
            0.29  0.12295081967213115  0.0  \\
            0.3  0.12295081967213115  0.0  \\
            0.31  0.12295081967213115  0.0  \\
            0.32  0.12295081967213115  0.0  \\
            0.33  0.12295081967213115  0.0  \\
            0.34  0.12295081967213115  0.0  \\
            0.35  0.12295081967213115  0.0  \\
            0.36  0.12295081967213115  0.0  \\
            0.37  0.12295081967213115  0.0  \\
            0.38  0.12295081967213115  0.0  \\
            0.39  0.12295081967213115  0.0  \\
            0.4  0.12295081967213115  0.0  \\
            0.41  0.12295081967213115  0.0  \\
            0.42  0.12295081967213115  0.0  \\
            0.43  0.12295081967213115  0.0  \\
            0.44  0.12295081967213115  0.0  \\
            0.45  0.12295081967213115  0.0  \\
            0.46  0.12295081967213115  0.0  \\
            0.47  0.12295081967213115  0.0  \\
            0.48  0.12295081967213115  0.0  \\
            0.49  0.12295081967213115  0.0  \\
            0.5  0.12295081967213115  0.0  \\
            0.0  0.13934426229508196  0.0  \\
            0.01  0.13934426229508196  0.0  \\
            0.02  0.13934426229508196  0.0  \\
            0.03  0.13934426229508196  0.0  \\
            0.04  0.13934426229508196  0.0  \\
            0.05  0.13934426229508196  0.0  \\
            0.06  0.13934426229508196  0.0  \\
            0.07  0.13934426229508196  0.0  \\
            0.08  0.13934426229508196  0.0  \\
            0.09  0.13934426229508196  0.0  \\
            0.1  0.13934426229508196  0.0  \\
            0.11  0.13934426229508196  0.0  \\
            0.12  0.13934426229508196  0.0  \\
            0.13  0.13934426229508196  0.0  \\
            0.14  0.13934426229508196  0.0  \\
            0.15  0.13934426229508196  0.0  \\
            0.16  0.13934426229508196  0.0  \\
            0.17  0.13934426229508196  0.0  \\
            0.18  0.13934426229508196  0.0  \\
            0.19  0.13934426229508196  0.0  \\
            0.2  0.13934426229508196  0.0  \\
            0.21  0.13934426229508196  0.0  \\
            0.22  0.13934426229508196  0.0  \\
            0.23  0.13934426229508196  0.0  \\
            0.24  0.13934426229508196  0.0  \\
            0.25  0.13934426229508196  0.0  \\
            0.26  0.13934426229508196  0.0  \\
            0.27  0.13934426229508196  0.0  \\
            0.28  0.13934426229508196  0.0  \\
            0.29  0.13934426229508196  0.0  \\
            0.3  0.13934426229508196  0.0  \\
            0.31  0.13934426229508196  0.0  \\
            0.32  0.13934426229508196  0.0  \\
            0.33  0.13934426229508196  0.0  \\
            0.34  0.13934426229508196  0.0  \\
            0.35  0.13934426229508196  0.0  \\
            0.36  0.13934426229508196  0.0  \\
            0.37  0.13934426229508196  0.0  \\
            0.38  0.13934426229508196  0.0  \\
            0.39  0.13934426229508196  0.0  \\
            0.4  0.13934426229508196  0.0  \\
            0.41  0.13934426229508196  0.0  \\
            0.42  0.13934426229508196  0.0  \\
            0.43  0.13934426229508196  0.0  \\
            0.44  0.13934426229508196  0.0  \\
            0.45  0.13934426229508196  0.0  \\
            0.46  0.13934426229508196  0.0  \\
            0.47  0.13934426229508196  0.0  \\
            0.48  0.13934426229508196  0.0  \\
            0.49  0.13934426229508196  0.0  \\
            0.5  0.13934426229508196  0.0  \\
            0.0  0.1557377049180328  0.0  \\
            0.01  0.1557377049180328  0.0  \\
            0.02  0.1557377049180328  0.0  \\
            0.03  0.1557377049180328  0.0  \\
            0.04  0.1557377049180328  0.0  \\
            0.05  0.1557377049180328  0.0  \\
            0.06  0.1557377049180328  0.0  \\
            0.07  0.1557377049180328  0.0  \\
            0.08  0.1557377049180328  0.0  \\
            0.09  0.1557377049180328  0.0  \\
            0.1  0.1557377049180328  0.0  \\
            0.11  0.1557377049180328  0.0  \\
            0.12  0.1557377049180328  0.0  \\
            0.13  0.1557377049180328  0.0  \\
            0.14  0.1557377049180328  0.0  \\
            0.15  0.1557377049180328  0.0  \\
            0.16  0.1557377049180328  0.0  \\
            0.17  0.1557377049180328  0.0  \\
            0.18  0.1557377049180328  0.0  \\
            0.19  0.1557377049180328  0.0  \\
            0.2  0.1557377049180328  0.0  \\
            0.21  0.1557377049180328  0.0  \\
            0.22  0.1557377049180328  0.0  \\
            0.23  0.1557377049180328  0.0  \\
            0.24  0.1557377049180328  0.0  \\
            0.25  0.1557377049180328  0.0  \\
            0.26  0.1557377049180328  0.0  \\
            0.27  0.1557377049180328  0.0  \\
            0.28  0.1557377049180328  0.0  \\
            0.29  0.1557377049180328  0.0  \\
            0.3  0.1557377049180328  0.0  \\
            0.31  0.1557377049180328  0.0  \\
            0.32  0.1557377049180328  0.0  \\
            0.33  0.1557377049180328  0.0  \\
            0.34  0.1557377049180328  0.0  \\
            0.35  0.1557377049180328  0.0  \\
            0.36  0.1557377049180328  0.0  \\
            0.37  0.1557377049180328  0.0  \\
            0.38  0.1557377049180328  0.0  \\
            0.39  0.1557377049180328  0.0  \\
            0.4  0.1557377049180328  0.0  \\
            0.41  0.1557377049180328  0.0  \\
            0.42  0.1557377049180328  0.0  \\
            0.43  0.1557377049180328  0.0  \\
            0.44  0.1557377049180328  0.0  \\
            0.45  0.1557377049180328  0.0  \\
            0.46  0.1557377049180328  0.0  \\
            0.47  0.1557377049180328  0.0  \\
            0.48  0.1557377049180328  0.0  \\
            0.49  0.1557377049180328  0.0  \\
            0.5  0.1557377049180328  0.0  \\
            0.0  0.1721311475409836  0.0  \\
            0.01  0.1721311475409836  0.0  \\
            0.02  0.1721311475409836  0.0  \\
            0.03  0.1721311475409836  0.0  \\
            0.04  0.1721311475409836  0.0  \\
            0.05  0.1721311475409836  0.0  \\
            0.06  0.1721311475409836  0.0  \\
            0.07  0.1721311475409836  0.0  \\
            0.08  0.1721311475409836  0.0  \\
            0.09  0.1721311475409836  0.0  \\
            0.1  0.1721311475409836  0.0  \\
            0.11  0.1721311475409836  0.0  \\
            0.12  0.1721311475409836  0.0  \\
            0.13  0.1721311475409836  0.0  \\
            0.14  0.1721311475409836  0.0  \\
            0.15  0.1721311475409836  0.0  \\
            0.16  0.1721311475409836  0.0  \\
            0.17  0.1721311475409836  0.0  \\
            0.18  0.1721311475409836  0.0  \\
            0.19  0.1721311475409836  0.0  \\
            0.2  0.1721311475409836  0.0  \\
            0.21  0.1721311475409836  0.0  \\
            0.22  0.1721311475409836  0.0  \\
            0.23  0.1721311475409836  0.0  \\
            0.24  0.1721311475409836  0.0  \\
            0.25  0.1721311475409836  0.0  \\
            0.26  0.1721311475409836  0.0  \\
            0.27  0.1721311475409836  0.0  \\
            0.28  0.1721311475409836  0.0  \\
            0.29  0.1721311475409836  0.0  \\
            0.3  0.1721311475409836  0.0  \\
            0.31  0.1721311475409836  0.0  \\
            0.32  0.1721311475409836  0.0  \\
            0.33  0.1721311475409836  0.0  \\
            0.34  0.1721311475409836  0.0  \\
            0.35  0.1721311475409836  0.0  \\
            0.36  0.1721311475409836  0.0  \\
            0.37  0.1721311475409836  0.0  \\
            0.38  0.1721311475409836  0.0  \\
            0.39  0.1721311475409836  0.0  \\
            0.4  0.1721311475409836  0.0  \\
            0.41  0.1721311475409836  0.0  \\
            0.42  0.1721311475409836  0.0  \\
            0.43  0.1721311475409836  0.0  \\
            0.44  0.1721311475409836  0.0  \\
            0.45  0.1721311475409836  0.0  \\
            0.46  0.1721311475409836  0.0  \\
            0.47  0.1721311475409836  0.0  \\
            0.48  0.1721311475409836  0.0  \\
            0.49  0.1721311475409836  0.0  \\
            0.5  0.1721311475409836  0.0  \\
            0.0  0.1885245901639344  0.0  \\
            0.01  0.1885245901639344  0.0  \\
            0.02  0.1885245901639344  0.0  \\
            0.03  0.1885245901639344  0.0  \\
            0.04  0.1885245901639344  0.0  \\
            0.05  0.1885245901639344  0.0  \\
            0.06  0.1885245901639344  0.0  \\
            0.07  0.1885245901639344  0.0  \\
            0.08  0.1885245901639344  0.0  \\
            0.09  0.1885245901639344  0.0  \\
            0.1  0.1885245901639344  0.0  \\
            0.11  0.1885245901639344  0.0  \\
            0.12  0.1885245901639344  0.0  \\
            0.13  0.1885245901639344  0.0  \\
            0.14  0.1885245901639344  0.0  \\
            0.15  0.1885245901639344  0.0  \\
            0.16  0.1885245901639344  0.0  \\
            0.17  0.1885245901639344  0.0  \\
            0.18  0.1885245901639344  0.0  \\
            0.19  0.1885245901639344  0.0  \\
            0.2  0.1885245901639344  0.0  \\
            0.21  0.1885245901639344  0.0  \\
            0.22  0.1885245901639344  0.0  \\
            0.23  0.1885245901639344  0.0  \\
            0.24  0.1885245901639344  0.0  \\
            0.25  0.1885245901639344  0.0  \\
            0.26  0.1885245901639344  0.0  \\
            0.27  0.1885245901639344  0.0  \\
            0.28  0.1885245901639344  0.0  \\
            0.29  0.1885245901639344  0.0  \\
            0.3  0.1885245901639344  782.0  \\
            0.31  0.1885245901639344  0.0  \\
            0.32  0.1885245901639344  0.0  \\
            0.33  0.1885245901639344  0.0  \\
            0.34  0.1885245901639344  0.0  \\
            0.35  0.1885245901639344  0.0  \\
            0.36  0.1885245901639344  0.0  \\
            0.37  0.1885245901639344  0.0  \\
            0.38  0.1885245901639344  0.0  \\
            0.39  0.1885245901639344  0.0  \\
            0.4  0.1885245901639344  0.0  \\
            0.41  0.1885245901639344  0.0  \\
            0.42  0.1885245901639344  0.0  \\
            0.43  0.1885245901639344  0.0  \\
            0.44  0.1885245901639344  0.0  \\
            0.45  0.1885245901639344  0.0  \\
            0.46  0.1885245901639344  0.0  \\
            0.47  0.1885245901639344  0.0  \\
            0.48  0.1885245901639344  0.0  \\
            0.49  0.1885245901639344  0.0  \\
            0.5  0.1885245901639344  0.0  \\
            0.0  0.20491803278688525  0.0  \\
            0.01  0.20491803278688525  0.0  \\
            0.02  0.20491803278688525  0.0  \\
            0.03  0.20491803278688525  0.0  \\
            0.04  0.20491803278688525  0.0  \\
            0.05  0.20491803278688525  0.0  \\
            0.06  0.20491803278688525  0.0  \\
            0.07  0.20491803278688525  0.0  \\
            0.08  0.20491803278688525  0.0  \\
            0.09  0.20491803278688525  0.0  \\
            0.1  0.20491803278688525  0.0  \\
            0.11  0.20491803278688525  0.0  \\
            0.12  0.20491803278688525  0.0  \\
            0.13  0.20491803278688525  0.0  \\
            0.14  0.20491803278688525  0.0  \\
            0.15  0.20491803278688525  0.0  \\
            0.16  0.20491803278688525  0.0  \\
            0.17  0.20491803278688525  0.0  \\
            0.18  0.20491803278688525  0.0  \\
            0.19  0.20491803278688525  0.0  \\
            0.2  0.20491803278688525  0.0  \\
            0.21  0.20491803278688525  0.0  \\
            0.22  0.20491803278688525  0.0  \\
            0.23  0.20491803278688525  0.0  \\
            0.24  0.20491803278688525  0.0  \\
            0.25  0.20491803278688525  0.0  \\
            0.26  0.20491803278688525  0.0  \\
            0.27  0.20491803278688525  0.0  \\
            0.28  0.20491803278688525  0.0  \\
            0.29  0.20491803278688525  0.0  \\
            0.3  0.20491803278688525  0.0  \\
            0.31  0.20491803278688525  0.0  \\
            0.32  0.20491803278688525  0.0  \\
            0.33  0.20491803278688525  0.0  \\
            0.34  0.20491803278688525  0.0  \\
            0.35  0.20491803278688525  0.0  \\
            0.36  0.20491803278688525  0.0  \\
            0.37  0.20491803278688525  0.0  \\
            0.38  0.20491803278688525  0.0  \\
            0.39  0.20491803278688525  0.0  \\
            0.4  0.20491803278688525  0.0  \\
            0.41  0.20491803278688525  0.0  \\
            0.42  0.20491803278688525  0.0  \\
            0.43  0.20491803278688525  0.0  \\
            0.44  0.20491803278688525  0.0  \\
            0.45  0.20491803278688525  0.0  \\
            0.46  0.20491803278688525  0.0  \\
            0.47  0.20491803278688525  0.0  \\
            0.48  0.20491803278688525  0.0  \\
            0.49  0.20491803278688525  0.0  \\
            0.5  0.20491803278688525  0.0  \\
            0.0  0.22131147540983606  0.0  \\
            0.01  0.22131147540983606  0.0  \\
            0.02  0.22131147540983606  0.0  \\
            0.03  0.22131147540983606  0.0  \\
            0.04  0.22131147540983606  0.0  \\
            0.05  0.22131147540983606  0.0  \\
            0.06  0.22131147540983606  0.0  \\
            0.07  0.22131147540983606  0.0  \\
            0.08  0.22131147540983606  0.0  \\
            0.09  0.22131147540983606  0.0  \\
            0.1  0.22131147540983606  0.0  \\
            0.11  0.22131147540983606  0.0  \\
            0.12  0.22131147540983606  0.0  \\
            0.13  0.22131147540983606  0.0  \\
            0.14  0.22131147540983606  0.0  \\
            0.15  0.22131147540983606  0.0  \\
            0.16  0.22131147540983606  0.0  \\
            0.17  0.22131147540983606  0.0  \\
            0.18  0.22131147540983606  0.0  \\
            0.19  0.22131147540983606  0.0  \\
            0.2  0.22131147540983606  0.0  \\
            0.21  0.22131147540983606  0.0  \\
            0.22  0.22131147540983606  0.0  \\
            0.23  0.22131147540983606  0.0  \\
            0.24  0.22131147540983606  0.0  \\
            0.25  0.22131147540983606  0.0  \\
            0.26  0.22131147540983606  0.0  \\
            0.27  0.22131147540983606  0.0  \\
            0.28  0.22131147540983606  0.0  \\
            0.29  0.22131147540983606  0.0  \\
            0.3  0.22131147540983606  0.0  \\
            0.31  0.22131147540983606  0.0  \\
            0.32  0.22131147540983606  0.0  \\
            0.33  0.22131147540983606  0.0  \\
            0.34  0.22131147540983606  0.0  \\
            0.35  0.22131147540983606  0.0  \\
            0.36  0.22131147540983606  0.0  \\
            0.37  0.22131147540983606  0.0  \\
            0.38  0.22131147540983606  0.0  \\
            0.39  0.22131147540983606  0.0  \\
            0.4  0.22131147540983606  0.0  \\
            0.41  0.22131147540983606  0.0  \\
            0.42  0.22131147540983606  0.0  \\
            0.43  0.22131147540983606  0.0  \\
            0.44  0.22131147540983606  0.0  \\
            0.45  0.22131147540983606  0.0  \\
            0.46  0.22131147540983606  0.0  \\
            0.47  0.22131147540983606  0.0  \\
            0.48  0.22131147540983606  0.0  \\
            0.49  0.22131147540983606  0.0  \\
            0.5  0.22131147540983606  0.0  \\
            0.0  0.23770491803278687  0.0  \\
            0.01  0.23770491803278687  0.0  \\
            0.02  0.23770491803278687  0.0  \\
            0.03  0.23770491803278687  0.0  \\
            0.04  0.23770491803278687  0.0  \\
            0.05  0.23770491803278687  0.0  \\
            0.06  0.23770491803278687  0.0  \\
            0.07  0.23770491803278687  0.0  \\
            0.08  0.23770491803278687  0.0  \\
            0.09  0.23770491803278687  0.0  \\
            0.1  0.23770491803278687  0.0  \\
            0.11  0.23770491803278687  0.0  \\
            0.12  0.23770491803278687  0.0  \\
            0.13  0.23770491803278687  0.0  \\
            0.14  0.23770491803278687  0.0  \\
            0.15  0.23770491803278687  0.0  \\
            0.16  0.23770491803278687  0.0  \\
            0.17  0.23770491803278687  0.0  \\
            0.18  0.23770491803278687  0.0  \\
            0.19  0.23770491803278687  0.0  \\
            0.2  0.23770491803278687  0.0  \\
            0.21  0.23770491803278687  0.0  \\
            0.22  0.23770491803278687  0.0  \\
            0.23  0.23770491803278687  0.0  \\
            0.24  0.23770491803278687  0.0  \\
            0.25  0.23770491803278687  0.0  \\
            0.26  0.23770491803278687  0.0  \\
            0.27  0.23770491803278687  0.0  \\
            0.28  0.23770491803278687  0.0  \\
            0.29  0.23770491803278687  0.0  \\
            0.3  0.23770491803278687  0.0  \\
            0.31  0.23770491803278687  0.0  \\
            0.32  0.23770491803278687  0.0  \\
            0.33  0.23770491803278687  0.0  \\
            0.34  0.23770491803278687  0.0  \\
            0.35  0.23770491803278687  0.0  \\
            0.36  0.23770491803278687  0.0  \\
            0.37  0.23770491803278687  0.0  \\
            0.38  0.23770491803278687  0.0  \\
            0.39  0.23770491803278687  0.0  \\
            0.4  0.23770491803278687  0.0  \\
            0.41  0.23770491803278687  0.0  \\
            0.42  0.23770491803278687  0.0  \\
            0.43  0.23770491803278687  0.0  \\
            0.44  0.23770491803278687  0.0  \\
            0.45  0.23770491803278687  0.0  \\
            0.46  0.23770491803278687  0.0  \\
            0.47  0.23770491803278687  0.0  \\
            0.48  0.23770491803278687  0.0  \\
            0.49  0.23770491803278687  0.0  \\
            0.5  0.23770491803278687  0.0  \\
            0.0  0.2540983606557377  0.0  \\
            0.01  0.2540983606557377  0.0  \\
            0.02  0.2540983606557377  0.0  \\
            0.03  0.2540983606557377  0.0  \\
            0.04  0.2540983606557377  0.0  \\
            0.05  0.2540983606557377  0.0  \\
            0.06  0.2540983606557377  0.0  \\
            0.07  0.2540983606557377  0.0  \\
            0.08  0.2540983606557377  0.0  \\
            0.09  0.2540983606557377  0.0  \\
            0.1  0.2540983606557377  0.0  \\
            0.11  0.2540983606557377  0.0  \\
            0.12  0.2540983606557377  0.0  \\
            0.13  0.2540983606557377  0.0  \\
            0.14  0.2540983606557377  0.0  \\
            0.15  0.2540983606557377  0.0  \\
            0.16  0.2540983606557377  0.0  \\
            0.17  0.2540983606557377  0.0  \\
            0.18  0.2540983606557377  244.0  \\
            0.19  0.2540983606557377  919.0  \\
            0.2  0.2540983606557377  997.0  \\
            0.21  0.2540983606557377  998.0  \\
            0.22  0.2540983606557377  998.0  \\
            0.23  0.2540983606557377  999.0  \\
            0.24  0.2540983606557377  1000.0  \\
            0.25  0.2540983606557377  1000.0  \\
            0.26  0.2540983606557377  1000.0  \\
            0.27  0.2540983606557377  1000.0  \\
            0.28  0.2540983606557377  1000.0  \\
            0.29  0.2540983606557377  1000.0  \\
            0.3  0.2540983606557377  99.0  \\
            0.31  0.2540983606557377  21.0  \\
            0.32  0.2540983606557377  16.0  \\
            0.33  0.2540983606557377  9.0  \\
            0.34  0.2540983606557377  10.0  \\
            0.35  0.2540983606557377  2.0  \\
            0.36  0.2540983606557377  0.0  \\
            0.37  0.2540983606557377  0.0  \\
            0.38  0.2540983606557377  0.0  \\
            0.39  0.2540983606557377  0.0  \\
            0.4  0.2540983606557377  0.0  \\
            0.41  0.2540983606557377  0.0  \\
            0.42  0.2540983606557377  0.0  \\
            0.43  0.2540983606557377  0.0  \\
            0.44  0.2540983606557377  0.0  \\
            0.45  0.2540983606557377  0.0  \\
            0.46  0.2540983606557377  0.0  \\
            0.47  0.2540983606557377  0.0  \\
            0.48  0.2540983606557377  0.0  \\
            0.49  0.2540983606557377  0.0  \\
            0.5  0.2540983606557377  0.0  \\
            0.0  0.27049180327868855  0.0  \\
            0.01  0.27049180327868855  0.0  \\
            0.02  0.27049180327868855  0.0  \\
            0.03  0.27049180327868855  0.0  \\
            0.04  0.27049180327868855  0.0  \\
            0.05  0.27049180327868855  0.0  \\
            0.06  0.27049180327868855  0.0  \\
            0.07  0.27049180327868855  0.0  \\
            0.08  0.27049180327868855  0.0  \\
            0.09  0.27049180327868855  0.0  \\
            0.1  0.27049180327868855  0.0  \\
            0.11  0.27049180327868855  0.0  \\
            0.12  0.27049180327868855  0.0  \\
            0.13  0.27049180327868855  0.0  \\
            0.14  0.27049180327868855  0.0  \\
            0.15  0.27049180327868855  0.0  \\
            0.16  0.27049180327868855  0.0  \\
            0.17  0.27049180327868855  0.0  \\
            0.18  0.27049180327868855  0.0  \\
            0.19  0.27049180327868855  0.0  \\
            0.2  0.27049180327868855  0.0  \\
            0.21  0.27049180327868855  0.0  \\
            0.22  0.27049180327868855  0.0  \\
            0.23  0.27049180327868855  0.0  \\
            0.24  0.27049180327868855  0.0  \\
            0.25  0.27049180327868855  0.0  \\
            0.26  0.27049180327868855  0.0  \\
            0.27  0.27049180327868855  0.0  \\
            0.28  0.27049180327868855  0.0  \\
            0.29  0.27049180327868855  0.0  \\
            0.3  0.27049180327868855  0.0  \\
            0.31  0.27049180327868855  0.0  \\
            0.32  0.27049180327868855  0.0  \\
            0.33  0.27049180327868855  0.0  \\
            0.34  0.27049180327868855  0.0  \\
            0.35  0.27049180327868855  0.0  \\
            0.36  0.27049180327868855  0.0  \\
            0.37  0.27049180327868855  0.0  \\
            0.38  0.27049180327868855  0.0  \\
            0.39  0.27049180327868855  0.0  \\
            0.4  0.27049180327868855  0.0  \\
            0.41  0.27049180327868855  0.0  \\
            0.42  0.27049180327868855  0.0  \\
            0.43  0.27049180327868855  0.0  \\
            0.44  0.27049180327868855  0.0  \\
            0.45  0.27049180327868855  0.0  \\
            0.46  0.27049180327868855  0.0  \\
            0.47  0.27049180327868855  0.0  \\
            0.48  0.27049180327868855  0.0  \\
            0.49  0.27049180327868855  0.0  \\
            0.5  0.27049180327868855  0.0  \\
            0.0  0.28688524590163933  0.0  \\
            0.01  0.28688524590163933  0.0  \\
            0.02  0.28688524590163933  0.0  \\
            0.03  0.28688524590163933  0.0  \\
            0.04  0.28688524590163933  0.0  \\
            0.05  0.28688524590163933  0.0  \\
            0.06  0.28688524590163933  0.0  \\
            0.07  0.28688524590163933  0.0  \\
            0.08  0.28688524590163933  0.0  \\
            0.09  0.28688524590163933  0.0  \\
            0.1  0.28688524590163933  0.0  \\
            0.11  0.28688524590163933  0.0  \\
            0.12  0.28688524590163933  0.0  \\
            0.13  0.28688524590163933  0.0  \\
            0.14  0.28688524590163933  0.0  \\
            0.15  0.28688524590163933  0.0  \\
            0.16  0.28688524590163933  0.0  \\
            0.17  0.28688524590163933  0.0  \\
            0.18  0.28688524590163933  0.0  \\
            0.19  0.28688524590163933  0.0  \\
            0.2  0.28688524590163933  0.0  \\
            0.21  0.28688524590163933  0.0  \\
            0.22  0.28688524590163933  0.0  \\
            0.23  0.28688524590163933  0.0  \\
            0.24  0.28688524590163933  0.0  \\
            0.25  0.28688524590163933  0.0  \\
            0.26  0.28688524590163933  0.0  \\
            0.27  0.28688524590163933  0.0  \\
            0.28  0.28688524590163933  0.0  \\
            0.29  0.28688524590163933  0.0  \\
            0.3  0.28688524590163933  0.0  \\
            0.31  0.28688524590163933  0.0  \\
            0.32  0.28688524590163933  0.0  \\
            0.33  0.28688524590163933  0.0  \\
            0.34  0.28688524590163933  0.0  \\
            0.35  0.28688524590163933  0.0  \\
            0.36  0.28688524590163933  0.0  \\
            0.37  0.28688524590163933  0.0  \\
            0.38  0.28688524590163933  0.0  \\
            0.39  0.28688524590163933  0.0  \\
            0.4  0.28688524590163933  0.0  \\
            0.41  0.28688524590163933  0.0  \\
            0.42  0.28688524590163933  0.0  \\
            0.43  0.28688524590163933  0.0  \\
            0.44  0.28688524590163933  0.0  \\
            0.45  0.28688524590163933  0.0  \\
            0.46  0.28688524590163933  0.0  \\
            0.47  0.28688524590163933  0.0  \\
            0.48  0.28688524590163933  0.0  \\
            0.49  0.28688524590163933  0.0  \\
            0.5  0.28688524590163933  0.0  \\
            0.0  0.30327868852459017  0.0  \\
            0.01  0.30327868852459017  0.0  \\
            0.02  0.30327868852459017  0.0  \\
            0.03  0.30327868852459017  0.0  \\
            0.04  0.30327868852459017  0.0  \\
            0.05  0.30327868852459017  0.0  \\
            0.06  0.30327868852459017  0.0  \\
            0.07  0.30327868852459017  0.0  \\
            0.08  0.30327868852459017  0.0  \\
            0.09  0.30327868852459017  0.0  \\
            0.1  0.30327868852459017  0.0  \\
            0.11  0.30327868852459017  0.0  \\
            0.12  0.30327868852459017  0.0  \\
            0.13  0.30327868852459017  0.0  \\
            0.14  0.30327868852459017  0.0  \\
            0.15  0.30327868852459017  0.0  \\
            0.16  0.30327868852459017  0.0  \\
            0.17  0.30327868852459017  0.0  \\
            0.18  0.30327868852459017  0.0  \\
            0.19  0.30327868852459017  0.0  \\
            0.2  0.30327868852459017  0.0  \\
            0.21  0.30327868852459017  0.0  \\
            0.22  0.30327868852459017  0.0  \\
            0.23  0.30327868852459017  0.0  \\
            0.24  0.30327868852459017  0.0  \\
            0.25  0.30327868852459017  0.0  \\
            0.26  0.30327868852459017  0.0  \\
            0.27  0.30327868852459017  0.0  \\
            0.28  0.30327868852459017  0.0  \\
            0.29  0.30327868852459017  0.0  \\
            0.3  0.30327868852459017  0.0  \\
            0.31  0.30327868852459017  0.0  \\
            0.32  0.30327868852459017  0.0  \\
            0.33  0.30327868852459017  0.0  \\
            0.34  0.30327868852459017  0.0  \\
            0.35  0.30327868852459017  0.0  \\
            0.36  0.30327868852459017  0.0  \\
            0.37  0.30327868852459017  0.0  \\
            0.38  0.30327868852459017  0.0  \\
            0.39  0.30327868852459017  0.0  \\
            0.4  0.30327868852459017  0.0  \\
            0.41  0.30327868852459017  0.0  \\
            0.42  0.30327868852459017  0.0  \\
            0.43  0.30327868852459017  0.0  \\
            0.44  0.30327868852459017  0.0  \\
            0.45  0.30327868852459017  0.0  \\
            0.46  0.30327868852459017  0.0  \\
            0.47  0.30327868852459017  0.0  \\
            0.48  0.30327868852459017  0.0  \\
            0.49  0.30327868852459017  0.0  \\
            0.5  0.30327868852459017  0.0  \\
            0.0  0.319672131147541  0.0  \\
            0.01  0.319672131147541  0.0  \\
            0.02  0.319672131147541  0.0  \\
            0.03  0.319672131147541  0.0  \\
            0.04  0.319672131147541  0.0  \\
            0.05  0.319672131147541  0.0  \\
            0.06  0.319672131147541  0.0  \\
            0.07  0.319672131147541  0.0  \\
            0.08  0.319672131147541  0.0  \\
            0.09  0.319672131147541  0.0  \\
            0.1  0.319672131147541  0.0  \\
            0.11  0.319672131147541  0.0  \\
            0.12  0.319672131147541  0.0  \\
            0.13  0.319672131147541  0.0  \\
            0.14  0.319672131147541  0.0  \\
            0.15  0.319672131147541  0.0  \\
            0.16  0.319672131147541  0.0  \\
            0.17  0.319672131147541  0.0  \\
            0.18  0.319672131147541  0.0  \\
            0.19  0.319672131147541  0.0  \\
            0.2  0.319672131147541  0.0  \\
            0.21  0.319672131147541  0.0  \\
            0.22  0.319672131147541  0.0  \\
            0.23  0.319672131147541  0.0  \\
            0.24  0.319672131147541  0.0  \\
            0.25  0.319672131147541  0.0  \\
            0.26  0.319672131147541  0.0  \\
            0.27  0.319672131147541  0.0  \\
            0.28  0.319672131147541  0.0  \\
            0.29  0.319672131147541  0.0  \\
            0.3  0.319672131147541  0.0  \\
            0.31  0.319672131147541  0.0  \\
            0.32  0.319672131147541  0.0  \\
            0.33  0.319672131147541  0.0  \\
            0.34  0.319672131147541  0.0  \\
            0.35  0.319672131147541  0.0  \\
            0.36  0.319672131147541  0.0  \\
            0.37  0.319672131147541  0.0  \\
            0.38  0.319672131147541  0.0  \\
            0.39  0.319672131147541  0.0  \\
            0.4  0.319672131147541  0.0  \\
            0.41  0.319672131147541  0.0  \\
            0.42  0.319672131147541  0.0  \\
            0.43  0.319672131147541  0.0  \\
            0.44  0.319672131147541  0.0  \\
            0.45  0.319672131147541  0.0  \\
            0.46  0.319672131147541  0.0  \\
            0.47  0.319672131147541  0.0  \\
            0.48  0.319672131147541  0.0  \\
            0.49  0.319672131147541  0.0  \\
            0.5  0.319672131147541  0.0  \\
            0.0  0.3360655737704918  0.0  \\
            0.01  0.3360655737704918  0.0  \\
            0.02  0.3360655737704918  0.0  \\
            0.03  0.3360655737704918  0.0  \\
            0.04  0.3360655737704918  0.0  \\
            0.05  0.3360655737704918  0.0  \\
            0.06  0.3360655737704918  0.0  \\
            0.07  0.3360655737704918  0.0  \\
            0.08  0.3360655737704918  0.0  \\
            0.09  0.3360655737704918  0.0  \\
            0.1  0.3360655737704918  0.0  \\
            0.11  0.3360655737704918  0.0  \\
            0.12  0.3360655737704918  0.0  \\
            0.13  0.3360655737704918  0.0  \\
            0.14  0.3360655737704918  0.0  \\
            0.15  0.3360655737704918  0.0  \\
            0.16  0.3360655737704918  0.0  \\
            0.17  0.3360655737704918  0.0  \\
            0.18  0.3360655737704918  0.0  \\
            0.19  0.3360655737704918  0.0  \\
            0.2  0.3360655737704918  0.0  \\
            0.21  0.3360655737704918  0.0  \\
            0.22  0.3360655737704918  0.0  \\
            0.23  0.3360655737704918  0.0  \\
            0.24  0.3360655737704918  0.0  \\
            0.25  0.3360655737704918  0.0  \\
            0.26  0.3360655737704918  0.0  \\
            0.27  0.3360655737704918  0.0  \\
            0.28  0.3360655737704918  0.0  \\
            0.29  0.3360655737704918  0.0  \\
            0.3  0.3360655737704918  0.0  \\
            0.31  0.3360655737704918  0.0  \\
            0.32  0.3360655737704918  0.0  \\
            0.33  0.3360655737704918  0.0  \\
            0.34  0.3360655737704918  0.0  \\
            0.35  0.3360655737704918  0.0  \\
            0.36  0.3360655737704918  0.0  \\
            0.37  0.3360655737704918  0.0  \\
            0.38  0.3360655737704918  0.0  \\
            0.39  0.3360655737704918  0.0  \\
            0.4  0.3360655737704918  0.0  \\
            0.41  0.3360655737704918  0.0  \\
            0.42  0.3360655737704918  0.0  \\
            0.43  0.3360655737704918  0.0  \\
            0.44  0.3360655737704918  0.0  \\
            0.45  0.3360655737704918  0.0  \\
            0.46  0.3360655737704918  0.0  \\
            0.47  0.3360655737704918  0.0  \\
            0.48  0.3360655737704918  0.0  \\
            0.49  0.3360655737704918  0.0  \\
            0.5  0.3360655737704918  0.0  \\
            0.0  0.3524590163934426  0.0  \\
            0.01  0.3524590163934426  0.0  \\
            0.02  0.3524590163934426  0.0  \\
            0.03  0.3524590163934426  0.0  \\
            0.04  0.3524590163934426  0.0  \\
            0.05  0.3524590163934426  0.0  \\
            0.06  0.3524590163934426  0.0  \\
            0.07  0.3524590163934426  0.0  \\
            0.08  0.3524590163934426  0.0  \\
            0.09  0.3524590163934426  0.0  \\
            0.1  0.3524590163934426  0.0  \\
            0.11  0.3524590163934426  0.0  \\
            0.12  0.3524590163934426  0.0  \\
            0.13  0.3524590163934426  0.0  \\
            0.14  0.3524590163934426  0.0  \\
            0.15  0.3524590163934426  0.0  \\
            0.16  0.3524590163934426  0.0  \\
            0.17  0.3524590163934426  0.0  \\
            0.18  0.3524590163934426  0.0  \\
            0.19  0.3524590163934426  0.0  \\
            0.2  0.3524590163934426  0.0  \\
            0.21  0.3524590163934426  0.0  \\
            0.22  0.3524590163934426  0.0  \\
            0.23  0.3524590163934426  0.0  \\
            0.24  0.3524590163934426  0.0  \\
            0.25  0.3524590163934426  0.0  \\
            0.26  0.3524590163934426  0.0  \\
            0.27  0.3524590163934426  0.0  \\
            0.28  0.3524590163934426  0.0  \\
            0.29  0.3524590163934426  0.0  \\
            0.3  0.3524590163934426  0.0  \\
            0.31  0.3524590163934426  0.0  \\
            0.32  0.3524590163934426  0.0  \\
            0.33  0.3524590163934426  0.0  \\
            0.34  0.3524590163934426  0.0  \\
            0.35  0.3524590163934426  0.0  \\
            0.36  0.3524590163934426  0.0  \\
            0.37  0.3524590163934426  0.0  \\
            0.38  0.3524590163934426  0.0  \\
            0.39  0.3524590163934426  0.0  \\
            0.4  0.3524590163934426  0.0  \\
            0.41  0.3524590163934426  0.0  \\
            0.42  0.3524590163934426  0.0  \\
            0.43  0.3524590163934426  0.0  \\
            0.44  0.3524590163934426  0.0  \\
            0.45  0.3524590163934426  0.0  \\
            0.46  0.3524590163934426  0.0  \\
            0.47  0.3524590163934426  0.0  \\
            0.48  0.3524590163934426  0.0  \\
            0.49  0.3524590163934426  0.0  \\
            0.5  0.3524590163934426  0.0  \\
            0.0  0.36885245901639346  0.0  \\
            0.01  0.36885245901639346  0.0  \\
            0.02  0.36885245901639346  0.0  \\
            0.03  0.36885245901639346  0.0  \\
            0.04  0.36885245901639346  0.0  \\
            0.05  0.36885245901639346  0.0  \\
            0.06  0.36885245901639346  0.0  \\
            0.07  0.36885245901639346  0.0  \\
            0.08  0.36885245901639346  0.0  \\
            0.09  0.36885245901639346  0.0  \\
            0.1  0.36885245901639346  0.0  \\
            0.11  0.36885245901639346  590.0  \\
            0.12  0.36885245901639346  768.0  \\
            0.13  0.36885245901639346  884.0  \\
            0.14  0.36885245901639346  953.0  \\
            0.15  0.36885245901639346  987.0  \\
            0.16  0.36885245901639346  998.0  \\
            0.17  0.36885245901639346  1000.0  \\
            0.18  0.36885245901639346  756.0  \\
            0.19  0.36885245901639346  81.0  \\
            0.2  0.36885245901639346  3.0  \\
            0.21  0.36885245901639346  2.0  \\
            0.22  0.36885245901639346  2.0  \\
            0.23  0.36885245901639346  1.0  \\
            0.24  0.36885245901639346  0.0  \\
            0.25  0.36885245901639346  0.0  \\
            0.26  0.36885245901639346  0.0  \\
            0.27  0.36885245901639346  0.0  \\
            0.28  0.36885245901639346  0.0  \\
            0.29  0.36885245901639346  0.0  \\
            0.3  0.36885245901639346  0.0  \\
            0.31  0.36885245901639346  0.0  \\
            0.32  0.36885245901639346  0.0  \\
            0.33  0.36885245901639346  0.0  \\
            0.34  0.36885245901639346  0.0  \\
            0.35  0.36885245901639346  0.0  \\
            0.36  0.36885245901639346  0.0  \\
            0.37  0.36885245901639346  0.0  \\
            0.38  0.36885245901639346  0.0  \\
            0.39  0.36885245901639346  0.0  \\
            0.4  0.36885245901639346  0.0  \\
            0.41  0.36885245901639346  0.0  \\
            0.42  0.36885245901639346  0.0  \\
            0.43  0.36885245901639346  0.0  \\
            0.44  0.36885245901639346  0.0  \\
            0.45  0.36885245901639346  0.0  \\
            0.46  0.36885245901639346  0.0  \\
            0.47  0.36885245901639346  0.0  \\
            0.48  0.36885245901639346  0.0  \\
            0.49  0.36885245901639346  0.0  \\
            0.5  0.36885245901639346  0.0  \\
            0.0  0.38524590163934425  0.0  \\
            0.01  0.38524590163934425  0.0  \\
            0.02  0.38524590163934425  0.0  \\
            0.03  0.38524590163934425  0.0  \\
            0.04  0.38524590163934425  0.0  \\
            0.05  0.38524590163934425  0.0  \\
            0.06  0.38524590163934425  0.0  \\
            0.07  0.38524590163934425  0.0  \\
            0.08  0.38524590163934425  0.0  \\
            0.09  0.38524590163934425  0.0  \\
            0.1  0.38524590163934425  0.0  \\
            0.11  0.38524590163934425  0.0  \\
            0.12  0.38524590163934425  0.0  \\
            0.13  0.38524590163934425  0.0  \\
            0.14  0.38524590163934425  0.0  \\
            0.15  0.38524590163934425  0.0  \\
            0.16  0.38524590163934425  0.0  \\
            0.17  0.38524590163934425  0.0  \\
            0.18  0.38524590163934425  0.0  \\
            0.19  0.38524590163934425  0.0  \\
            0.2  0.38524590163934425  0.0  \\
            0.21  0.38524590163934425  0.0  \\
            0.22  0.38524590163934425  0.0  \\
            0.23  0.38524590163934425  0.0  \\
            0.24  0.38524590163934425  0.0  \\
            0.25  0.38524590163934425  0.0  \\
            0.26  0.38524590163934425  0.0  \\
            0.27  0.38524590163934425  0.0  \\
            0.28  0.38524590163934425  0.0  \\
            0.29  0.38524590163934425  0.0  \\
            0.3  0.38524590163934425  0.0  \\
            0.31  0.38524590163934425  0.0  \\
            0.32  0.38524590163934425  0.0  \\
            0.33  0.38524590163934425  0.0  \\
            0.34  0.38524590163934425  0.0  \\
            0.35  0.38524590163934425  0.0  \\
            0.36  0.38524590163934425  0.0  \\
            0.37  0.38524590163934425  0.0  \\
            0.38  0.38524590163934425  0.0  \\
            0.39  0.38524590163934425  0.0  \\
            0.4  0.38524590163934425  0.0  \\
            0.41  0.38524590163934425  0.0  \\
            0.42  0.38524590163934425  0.0  \\
            0.43  0.38524590163934425  0.0  \\
            0.44  0.38524590163934425  0.0  \\
            0.45  0.38524590163934425  0.0  \\
            0.46  0.38524590163934425  0.0  \\
            0.47  0.38524590163934425  0.0  \\
            0.48  0.38524590163934425  0.0  \\
            0.49  0.38524590163934425  0.0  \\
            0.5  0.38524590163934425  0.0  \\
            0.0  0.4016393442622951  0.0  \\
            0.01  0.4016393442622951  0.0  \\
            0.02  0.4016393442622951  0.0  \\
            0.03  0.4016393442622951  0.0  \\
            0.04  0.4016393442622951  0.0  \\
            0.05  0.4016393442622951  0.0  \\
            0.06  0.4016393442622951  0.0  \\
            0.07  0.4016393442622951  0.0  \\
            0.08  0.4016393442622951  0.0  \\
            0.09  0.4016393442622951  0.0  \\
            0.1  0.4016393442622951  0.0  \\
            0.11  0.4016393442622951  0.0  \\
            0.12  0.4016393442622951  0.0  \\
            0.13  0.4016393442622951  0.0  \\
            0.14  0.4016393442622951  0.0  \\
            0.15  0.4016393442622951  0.0  \\
            0.16  0.4016393442622951  0.0  \\
            0.17  0.4016393442622951  0.0  \\
            0.18  0.4016393442622951  0.0  \\
            0.19  0.4016393442622951  0.0  \\
            0.2  0.4016393442622951  0.0  \\
            0.21  0.4016393442622951  0.0  \\
            0.22  0.4016393442622951  0.0  \\
            0.23  0.4016393442622951  0.0  \\
            0.24  0.4016393442622951  0.0  \\
            0.25  0.4016393442622951  0.0  \\
            0.26  0.4016393442622951  0.0  \\
            0.27  0.4016393442622951  0.0  \\
            0.28  0.4016393442622951  0.0  \\
            0.29  0.4016393442622951  0.0  \\
            0.3  0.4016393442622951  0.0  \\
            0.31  0.4016393442622951  0.0  \\
            0.32  0.4016393442622951  0.0  \\
            0.33  0.4016393442622951  0.0  \\
            0.34  0.4016393442622951  0.0  \\
            0.35  0.4016393442622951  0.0  \\
            0.36  0.4016393442622951  0.0  \\
            0.37  0.4016393442622951  0.0  \\
            0.38  0.4016393442622951  0.0  \\
            0.39  0.4016393442622951  0.0  \\
            0.4  0.4016393442622951  0.0  \\
            0.41  0.4016393442622951  0.0  \\
            0.42  0.4016393442622951  0.0  \\
            0.43  0.4016393442622951  0.0  \\
            0.44  0.4016393442622951  0.0  \\
            0.45  0.4016393442622951  0.0  \\
            0.46  0.4016393442622951  0.0  \\
            0.47  0.4016393442622951  0.0  \\
            0.48  0.4016393442622951  0.0  \\
            0.49  0.4016393442622951  0.0  \\
            0.5  0.4016393442622951  0.0  \\
            0.0  0.4180327868852459  0.0  \\
            0.01  0.4180327868852459  0.0  \\
            0.02  0.4180327868852459  0.0  \\
            0.03  0.4180327868852459  0.0  \\
            0.04  0.4180327868852459  0.0  \\
            0.05  0.4180327868852459  0.0  \\
            0.06  0.4180327868852459  0.0  \\
            0.07  0.4180327868852459  0.0  \\
            0.08  0.4180327868852459  0.0  \\
            0.09  0.4180327868852459  0.0  \\
            0.1  0.4180327868852459  0.0  \\
            0.11  0.4180327868852459  0.0  \\
            0.12  0.4180327868852459  0.0  \\
            0.13  0.4180327868852459  0.0  \\
            0.14  0.4180327868852459  0.0  \\
            0.15  0.4180327868852459  0.0  \\
            0.16  0.4180327868852459  0.0  \\
            0.17  0.4180327868852459  0.0  \\
            0.18  0.4180327868852459  0.0  \\
            0.19  0.4180327868852459  0.0  \\
            0.2  0.4180327868852459  0.0  \\
            0.21  0.4180327868852459  0.0  \\
            0.22  0.4180327868852459  0.0  \\
            0.23  0.4180327868852459  0.0  \\
            0.24  0.4180327868852459  0.0  \\
            0.25  0.4180327868852459  0.0  \\
            0.26  0.4180327868852459  0.0  \\
            0.27  0.4180327868852459  0.0  \\
            0.28  0.4180327868852459  0.0  \\
            0.29  0.4180327868852459  0.0  \\
            0.3  0.4180327868852459  0.0  \\
            0.31  0.4180327868852459  0.0  \\
            0.32  0.4180327868852459  0.0  \\
            0.33  0.4180327868852459  0.0  \\
            0.34  0.4180327868852459  0.0  \\
            0.35  0.4180327868852459  0.0  \\
            0.36  0.4180327868852459  0.0  \\
            0.37  0.4180327868852459  0.0  \\
            0.38  0.4180327868852459  0.0  \\
            0.39  0.4180327868852459  0.0  \\
            0.4  0.4180327868852459  0.0  \\
            0.41  0.4180327868852459  0.0  \\
            0.42  0.4180327868852459  0.0  \\
            0.43  0.4180327868852459  0.0  \\
            0.44  0.4180327868852459  0.0  \\
            0.45  0.4180327868852459  0.0  \\
            0.46  0.4180327868852459  0.0  \\
            0.47  0.4180327868852459  0.0  \\
            0.48  0.4180327868852459  0.0  \\
            0.49  0.4180327868852459  0.0  \\
            0.5  0.4180327868852459  0.0  \\
            0.0  0.4344262295081967  0.0  \\
            0.01  0.4344262295081967  0.0  \\
            0.02  0.4344262295081967  0.0  \\
            0.03  0.4344262295081967  0.0  \\
            0.04  0.4344262295081967  0.0  \\
            0.05  0.4344262295081967  0.0  \\
            0.06  0.4344262295081967  0.0  \\
            0.07  0.4344262295081967  0.0  \\
            0.08  0.4344262295081967  0.0  \\
            0.09  0.4344262295081967  0.0  \\
            0.1  0.4344262295081967  0.0  \\
            0.11  0.4344262295081967  0.0  \\
            0.12  0.4344262295081967  0.0  \\
            0.13  0.4344262295081967  0.0  \\
            0.14  0.4344262295081967  0.0  \\
            0.15  0.4344262295081967  0.0  \\
            0.16  0.4344262295081967  0.0  \\
            0.17  0.4344262295081967  0.0  \\
            0.18  0.4344262295081967  0.0  \\
            0.19  0.4344262295081967  0.0  \\
            0.2  0.4344262295081967  0.0  \\
            0.21  0.4344262295081967  0.0  \\
            0.22  0.4344262295081967  0.0  \\
            0.23  0.4344262295081967  0.0  \\
            0.24  0.4344262295081967  0.0  \\
            0.25  0.4344262295081967  0.0  \\
            0.26  0.4344262295081967  0.0  \\
            0.27  0.4344262295081967  0.0  \\
            0.28  0.4344262295081967  0.0  \\
            0.29  0.4344262295081967  0.0  \\
            0.3  0.4344262295081967  0.0  \\
            0.31  0.4344262295081967  0.0  \\
            0.32  0.4344262295081967  0.0  \\
            0.33  0.4344262295081967  0.0  \\
            0.34  0.4344262295081967  0.0  \\
            0.35  0.4344262295081967  0.0  \\
            0.36  0.4344262295081967  0.0  \\
            0.37  0.4344262295081967  0.0  \\
            0.38  0.4344262295081967  0.0  \\
            0.39  0.4344262295081967  0.0  \\
            0.4  0.4344262295081967  0.0  \\
            0.41  0.4344262295081967  0.0  \\
            0.42  0.4344262295081967  0.0  \\
            0.43  0.4344262295081967  0.0  \\
            0.44  0.4344262295081967  0.0  \\
            0.45  0.4344262295081967  0.0  \\
            0.46  0.4344262295081967  0.0  \\
            0.47  0.4344262295081967  0.0  \\
            0.48  0.4344262295081967  0.0  \\
            0.49  0.4344262295081967  0.0  \\
            0.5  0.4344262295081967  0.0  \\
            0.0  0.45081967213114754  0.0  \\
            0.01  0.45081967213114754  0.0  \\
            0.02  0.45081967213114754  0.0  \\
            0.03  0.45081967213114754  0.0  \\
            0.04  0.45081967213114754  0.0  \\
            0.05  0.45081967213114754  0.0  \\
            0.06  0.45081967213114754  0.0  \\
            0.07  0.45081967213114754  0.0  \\
            0.08  0.45081967213114754  0.0  \\
            0.09  0.45081967213114754  0.0  \\
            0.1  0.45081967213114754  0.0  \\
            0.11  0.45081967213114754  0.0  \\
            0.12  0.45081967213114754  0.0  \\
            0.13  0.45081967213114754  0.0  \\
            0.14  0.45081967213114754  0.0  \\
            0.15  0.45081967213114754  0.0  \\
            0.16  0.45081967213114754  0.0  \\
            0.17  0.45081967213114754  0.0  \\
            0.18  0.45081967213114754  0.0  \\
            0.19  0.45081967213114754  0.0  \\
            0.2  0.45081967213114754  0.0  \\
            0.21  0.45081967213114754  0.0  \\
            0.22  0.45081967213114754  0.0  \\
            0.23  0.45081967213114754  0.0  \\
            0.24  0.45081967213114754  0.0  \\
            0.25  0.45081967213114754  0.0  \\
            0.26  0.45081967213114754  0.0  \\
            0.27  0.45081967213114754  0.0  \\
            0.28  0.45081967213114754  0.0  \\
            0.29  0.45081967213114754  0.0  \\
            0.3  0.45081967213114754  0.0  \\
            0.31  0.45081967213114754  0.0  \\
            0.32  0.45081967213114754  0.0  \\
            0.33  0.45081967213114754  0.0  \\
            0.34  0.45081967213114754  0.0  \\
            0.35  0.45081967213114754  0.0  \\
            0.36  0.45081967213114754  0.0  \\
            0.37  0.45081967213114754  0.0  \\
            0.38  0.45081967213114754  0.0  \\
            0.39  0.45081967213114754  0.0  \\
            0.4  0.45081967213114754  0.0  \\
            0.41  0.45081967213114754  0.0  \\
            0.42  0.45081967213114754  0.0  \\
            0.43  0.45081967213114754  0.0  \\
            0.44  0.45081967213114754  0.0  \\
            0.45  0.45081967213114754  0.0  \\
            0.46  0.45081967213114754  0.0  \\
            0.47  0.45081967213114754  0.0  \\
            0.48  0.45081967213114754  0.0  \\
            0.49  0.45081967213114754  0.0  \\
            0.5  0.45081967213114754  0.0  \\
            0.0  0.4672131147540984  0.0  \\
            0.01  0.4672131147540984  0.0  \\
            0.02  0.4672131147540984  0.0  \\
            0.03  0.4672131147540984  0.0  \\
            0.04  0.4672131147540984  0.0  \\
            0.05  0.4672131147540984  0.0  \\
            0.06  0.4672131147540984  0.0  \\
            0.07  0.4672131147540984  0.0  \\
            0.08  0.4672131147540984  0.0  \\
            0.09  0.4672131147540984  0.0  \\
            0.1  0.4672131147540984  0.0  \\
            0.11  0.4672131147540984  0.0  \\
            0.12  0.4672131147540984  0.0  \\
            0.13  0.4672131147540984  0.0  \\
            0.14  0.4672131147540984  0.0  \\
            0.15  0.4672131147540984  0.0  \\
            0.16  0.4672131147540984  0.0  \\
            0.17  0.4672131147540984  0.0  \\
            0.18  0.4672131147540984  0.0  \\
            0.19  0.4672131147540984  0.0  \\
            0.2  0.4672131147540984  0.0  \\
            0.21  0.4672131147540984  0.0  \\
            0.22  0.4672131147540984  0.0  \\
            0.23  0.4672131147540984  0.0  \\
            0.24  0.4672131147540984  0.0  \\
            0.25  0.4672131147540984  0.0  \\
            0.26  0.4672131147540984  0.0  \\
            0.27  0.4672131147540984  0.0  \\
            0.28  0.4672131147540984  0.0  \\
            0.29  0.4672131147540984  0.0  \\
            0.3  0.4672131147540984  0.0  \\
            0.31  0.4672131147540984  0.0  \\
            0.32  0.4672131147540984  0.0  \\
            0.33  0.4672131147540984  0.0  \\
            0.34  0.4672131147540984  0.0  \\
            0.35  0.4672131147540984  0.0  \\
            0.36  0.4672131147540984  0.0  \\
            0.37  0.4672131147540984  0.0  \\
            0.38  0.4672131147540984  0.0  \\
            0.39  0.4672131147540984  0.0  \\
            0.4  0.4672131147540984  0.0  \\
            0.41  0.4672131147540984  0.0  \\
            0.42  0.4672131147540984  0.0  \\
            0.43  0.4672131147540984  0.0  \\
            0.44  0.4672131147540984  0.0  \\
            0.45  0.4672131147540984  0.0  \\
            0.46  0.4672131147540984  0.0  \\
            0.47  0.4672131147540984  0.0  \\
            0.48  0.4672131147540984  0.0  \\
            0.49  0.4672131147540984  0.0  \\
            0.5  0.4672131147540984  0.0  \\
            0.0  0.48360655737704916  0.0  \\
            0.01  0.48360655737704916  0.0  \\
            0.02  0.48360655737704916  0.0  \\
            0.03  0.48360655737704916  0.0  \\
            0.04  0.48360655737704916  0.0  \\
            0.05  0.48360655737704916  0.0  \\
            0.06  0.48360655737704916  0.0  \\
            0.07  0.48360655737704916  0.0  \\
            0.08  0.48360655737704916  0.0  \\
            0.09  0.48360655737704916  0.0  \\
            0.1  0.48360655737704916  0.0  \\
            0.11  0.48360655737704916  0.0  \\
            0.12  0.48360655737704916  0.0  \\
            0.13  0.48360655737704916  0.0  \\
            0.14  0.48360655737704916  0.0  \\
            0.15  0.48360655737704916  0.0  \\
            0.16  0.48360655737704916  0.0  \\
            0.17  0.48360655737704916  0.0  \\
            0.18  0.48360655737704916  0.0  \\
            0.19  0.48360655737704916  0.0  \\
            0.2  0.48360655737704916  0.0  \\
            0.21  0.48360655737704916  0.0  \\
            0.22  0.48360655737704916  0.0  \\
            0.23  0.48360655737704916  0.0  \\
            0.24  0.48360655737704916  0.0  \\
            0.25  0.48360655737704916  0.0  \\
            0.26  0.48360655737704916  0.0  \\
            0.27  0.48360655737704916  0.0  \\
            0.28  0.48360655737704916  0.0  \\
            0.29  0.48360655737704916  0.0  \\
            0.3  0.48360655737704916  0.0  \\
            0.31  0.48360655737704916  0.0  \\
            0.32  0.48360655737704916  0.0  \\
            0.33  0.48360655737704916  0.0  \\
            0.34  0.48360655737704916  0.0  \\
            0.35  0.48360655737704916  0.0  \\
            0.36  0.48360655737704916  0.0  \\
            0.37  0.48360655737704916  0.0  \\
            0.38  0.48360655737704916  0.0  \\
            0.39  0.48360655737704916  0.0  \\
            0.4  0.48360655737704916  0.0  \\
            0.41  0.48360655737704916  0.0  \\
            0.42  0.48360655737704916  0.0  \\
            0.43  0.48360655737704916  0.0  \\
            0.44  0.48360655737704916  0.0  \\
            0.45  0.48360655737704916  0.0  \\
            0.46  0.48360655737704916  0.0  \\
            0.47  0.48360655737704916  0.0  \\
            0.48  0.48360655737704916  0.0  \\
            0.49  0.48360655737704916  0.0  \\
            0.5  0.48360655737704916  0.0  \\
            0.0  0.5  0.0  \\
            0.01  0.5  0.0  \\
            0.02  0.5  0.0  \\
            0.03  0.5  0.0  \\
            0.04  0.5  0.0  \\
            0.05  0.5  0.0  \\
            0.06  0.5  0.0  \\
            0.07  0.5  0.0  \\
            0.08  0.5  0.0  \\
            0.09  0.5  0.0  \\
            0.1  0.5  0.0  \\
            0.11  0.5  6.0  \\
            0.12  0.5  187.0  \\
            0.13  0.5  102.0  \\
            0.14  0.5  47.0  \\
            0.15  0.5  13.0  \\
            0.16  0.5  2.0  \\
            0.17  0.5  0.0  \\
            0.18  0.5  0.0  \\
            0.19  0.5  0.0  \\
            0.2  0.5  0.0  \\
            0.21  0.5  0.0  \\
            0.22  0.5  0.0  \\
            0.23  0.5  0.0  \\
            0.24  0.5  0.0  \\
            0.25  0.5  0.0  \\
            0.26  0.5  0.0  \\
            0.27  0.5  0.0  \\
            0.28  0.5  0.0  \\
            0.29  0.5  0.0  \\
            0.3  0.5  0.0  \\
            0.31  0.5  0.0  \\
            0.32  0.5  0.0  \\
            0.33  0.5  0.0  \\
            0.34  0.5  0.0  \\
            0.35  0.5  0.0  \\
            0.36  0.5  0.0  \\
            0.37  0.5  0.0  \\
            0.38  0.5  0.0  \\
            0.39  0.5  0.0  \\
            0.4  0.5  0.0  \\
            0.41  0.5  0.0  \\
            0.42  0.5  0.0  \\
            0.43  0.5  0.0  \\
            0.44  0.5  0.0  \\
            0.45  0.5  0.0  \\
            0.46  0.5  0.0  \\
            0.47  0.5  0.0  \\
            0.48  0.5  0.0  \\
            0.49  0.5  0.0  \\
            0.5  0.5  0.0  \\
            0.0  0.5163934426229508  0.0  \\
            0.01  0.5163934426229508  0.0  \\
            0.02  0.5163934426229508  0.0  \\
            0.03  0.5163934426229508  0.0  \\
            0.04  0.5163934426229508  0.0  \\
            0.05  0.5163934426229508  0.0  \\
            0.06  0.5163934426229508  0.0  \\
            0.07  0.5163934426229508  0.0  \\
            0.08  0.5163934426229508  0.0  \\
            0.09  0.5163934426229508  0.0  \\
            0.1  0.5163934426229508  0.0  \\
            0.11  0.5163934426229508  0.0  \\
            0.12  0.5163934426229508  0.0  \\
            0.13  0.5163934426229508  0.0  \\
            0.14  0.5163934426229508  0.0  \\
            0.15  0.5163934426229508  0.0  \\
            0.16  0.5163934426229508  0.0  \\
            0.17  0.5163934426229508  0.0  \\
            0.18  0.5163934426229508  0.0  \\
            0.19  0.5163934426229508  0.0  \\
            0.2  0.5163934426229508  0.0  \\
            0.21  0.5163934426229508  0.0  \\
            0.22  0.5163934426229508  0.0  \\
            0.23  0.5163934426229508  0.0  \\
            0.24  0.5163934426229508  0.0  \\
            0.25  0.5163934426229508  0.0  \\
            0.26  0.5163934426229508  0.0  \\
            0.27  0.5163934426229508  0.0  \\
            0.28  0.5163934426229508  0.0  \\
            0.29  0.5163934426229508  0.0  \\
            0.3  0.5163934426229508  0.0  \\
            0.31  0.5163934426229508  0.0  \\
            0.32  0.5163934426229508  0.0  \\
            0.33  0.5163934426229508  0.0  \\
            0.34  0.5163934426229508  0.0  \\
            0.35  0.5163934426229508  0.0  \\
            0.36  0.5163934426229508  0.0  \\
            0.37  0.5163934426229508  0.0  \\
            0.38  0.5163934426229508  0.0  \\
            0.39  0.5163934426229508  0.0  \\
            0.4  0.5163934426229508  0.0  \\
            0.41  0.5163934426229508  0.0  \\
            0.42  0.5163934426229508  0.0  \\
            0.43  0.5163934426229508  0.0  \\
            0.44  0.5163934426229508  0.0  \\
            0.45  0.5163934426229508  0.0  \\
            0.46  0.5163934426229508  0.0  \\
            0.47  0.5163934426229508  0.0  \\
            0.48  0.5163934426229508  0.0  \\
            0.49  0.5163934426229508  0.0  \\
            0.5  0.5163934426229508  0.0  \\
            0.0  0.5327868852459017  0.0  \\
            0.01  0.5327868852459017  0.0  \\
            0.02  0.5327868852459017  0.0  \\
            0.03  0.5327868852459017  0.0  \\
            0.04  0.5327868852459017  0.0  \\
            0.05  0.5327868852459017  0.0  \\
            0.06  0.5327868852459017  0.0  \\
            0.07  0.5327868852459017  0.0  \\
            0.08  0.5327868852459017  0.0  \\
            0.09  0.5327868852459017  0.0  \\
            0.1  0.5327868852459017  0.0  \\
            0.11  0.5327868852459017  0.0  \\
            0.12  0.5327868852459017  0.0  \\
            0.13  0.5327868852459017  0.0  \\
            0.14  0.5327868852459017  0.0  \\
            0.15  0.5327868852459017  0.0  \\
            0.16  0.5327868852459017  0.0  \\
            0.17  0.5327868852459017  0.0  \\
            0.18  0.5327868852459017  0.0  \\
            0.19  0.5327868852459017  0.0  \\
            0.2  0.5327868852459017  0.0  \\
            0.21  0.5327868852459017  0.0  \\
            0.22  0.5327868852459017  0.0  \\
            0.23  0.5327868852459017  0.0  \\
            0.24  0.5327868852459017  0.0  \\
            0.25  0.5327868852459017  0.0  \\
            0.26  0.5327868852459017  0.0  \\
            0.27  0.5327868852459017  0.0  \\
            0.28  0.5327868852459017  0.0  \\
            0.29  0.5327868852459017  0.0  \\
            0.3  0.5327868852459017  0.0  \\
            0.31  0.5327868852459017  0.0  \\
            0.32  0.5327868852459017  0.0  \\
            0.33  0.5327868852459017  0.0  \\
            0.34  0.5327868852459017  0.0  \\
            0.35  0.5327868852459017  0.0  \\
            0.36  0.5327868852459017  0.0  \\
            0.37  0.5327868852459017  0.0  \\
            0.38  0.5327868852459017  0.0  \\
            0.39  0.5327868852459017  0.0  \\
            0.4  0.5327868852459017  0.0  \\
            0.41  0.5327868852459017  0.0  \\
            0.42  0.5327868852459017  0.0  \\
            0.43  0.5327868852459017  0.0  \\
            0.44  0.5327868852459017  0.0  \\
            0.45  0.5327868852459017  0.0  \\
            0.46  0.5327868852459017  0.0  \\
            0.47  0.5327868852459017  0.0  \\
            0.48  0.5327868852459017  0.0  \\
            0.49  0.5327868852459017  0.0  \\
            0.5  0.5327868852459017  0.0  \\
            0.0  0.5491803278688525  0.0  \\
            0.01  0.5491803278688525  0.0  \\
            0.02  0.5491803278688525  0.0  \\
            0.03  0.5491803278688525  0.0  \\
            0.04  0.5491803278688525  0.0  \\
            0.05  0.5491803278688525  0.0  \\
            0.06  0.5491803278688525  0.0  \\
            0.07  0.5491803278688525  0.0  \\
            0.08  0.5491803278688525  0.0  \\
            0.09  0.5491803278688525  0.0  \\
            0.1  0.5491803278688525  0.0  \\
            0.11  0.5491803278688525  0.0  \\
            0.12  0.5491803278688525  0.0  \\
            0.13  0.5491803278688525  0.0  \\
            0.14  0.5491803278688525  0.0  \\
            0.15  0.5491803278688525  0.0  \\
            0.16  0.5491803278688525  0.0  \\
            0.17  0.5491803278688525  0.0  \\
            0.18  0.5491803278688525  0.0  \\
            0.19  0.5491803278688525  0.0  \\
            0.2  0.5491803278688525  0.0  \\
            0.21  0.5491803278688525  0.0  \\
            0.22  0.5491803278688525  0.0  \\
            0.23  0.5491803278688525  0.0  \\
            0.24  0.5491803278688525  0.0  \\
            0.25  0.5491803278688525  0.0  \\
            0.26  0.5491803278688525  0.0  \\
            0.27  0.5491803278688525  0.0  \\
            0.28  0.5491803278688525  0.0  \\
            0.29  0.5491803278688525  0.0  \\
            0.3  0.5491803278688525  0.0  \\
            0.31  0.5491803278688525  0.0  \\
            0.32  0.5491803278688525  0.0  \\
            0.33  0.5491803278688525  0.0  \\
            0.34  0.5491803278688525  0.0  \\
            0.35  0.5491803278688525  0.0  \\
            0.36  0.5491803278688525  0.0  \\
            0.37  0.5491803278688525  0.0  \\
            0.38  0.5491803278688525  0.0  \\
            0.39  0.5491803278688525  0.0  \\
            0.4  0.5491803278688525  0.0  \\
            0.41  0.5491803278688525  0.0  \\
            0.42  0.5491803278688525  0.0  \\
            0.43  0.5491803278688525  0.0  \\
            0.44  0.5491803278688525  0.0  \\
            0.45  0.5491803278688525  0.0  \\
            0.46  0.5491803278688525  0.0  \\
            0.47  0.5491803278688525  0.0  \\
            0.48  0.5491803278688525  0.0  \\
            0.49  0.5491803278688525  0.0  \\
            0.5  0.5491803278688525  0.0  \\
            0.0  0.5655737704918032  0.0  \\
            0.01  0.5655737704918032  0.0  \\
            0.02  0.5655737704918032  0.0  \\
            0.03  0.5655737704918032  0.0  \\
            0.04  0.5655737704918032  0.0  \\
            0.05  0.5655737704918032  18.0  \\
            0.06  0.5655737704918032  264.0  \\
            0.07  0.5655737704918032  771.0  \\
            0.08  0.5655737704918032  986.0  \\
            0.09  0.5655737704918032  999.0  \\
            0.1  0.5655737704918032  1000.0  \\
            0.11  0.5655737704918032  404.0  \\
            0.12  0.5655737704918032  45.0  \\
            0.13  0.5655737704918032  14.0  \\
            0.14  0.5655737704918032  0.0  \\
            0.15  0.5655737704918032  0.0  \\
            0.16  0.5655737704918032  0.0  \\
            0.17  0.5655737704918032  0.0  \\
            0.18  0.5655737704918032  0.0  \\
            0.19  0.5655737704918032  0.0  \\
            0.2  0.5655737704918032  0.0  \\
            0.21  0.5655737704918032  0.0  \\
            0.22  0.5655737704918032  0.0  \\
            0.23  0.5655737704918032  0.0  \\
            0.24  0.5655737704918032  0.0  \\
            0.25  0.5655737704918032  0.0  \\
            0.26  0.5655737704918032  0.0  \\
            0.27  0.5655737704918032  0.0  \\
            0.28  0.5655737704918032  0.0  \\
            0.29  0.5655737704918032  0.0  \\
            0.3  0.5655737704918032  0.0  \\
            0.31  0.5655737704918032  0.0  \\
            0.32  0.5655737704918032  0.0  \\
            0.33  0.5655737704918032  0.0  \\
            0.34  0.5655737704918032  0.0  \\
            0.35  0.5655737704918032  0.0  \\
            0.36  0.5655737704918032  0.0  \\
            0.37  0.5655737704918032  0.0  \\
            0.38  0.5655737704918032  0.0  \\
            0.39  0.5655737704918032  0.0  \\
            0.4  0.5655737704918032  0.0  \\
            0.41  0.5655737704918032  0.0  \\
            0.42  0.5655737704918032  0.0  \\
            0.43  0.5655737704918032  0.0  \\
            0.44  0.5655737704918032  0.0  \\
            0.45  0.5655737704918032  0.0  \\
            0.46  0.5655737704918032  0.0  \\
            0.47  0.5655737704918032  0.0  \\
            0.48  0.5655737704918032  0.0  \\
            0.49  0.5655737704918032  0.0  \\
            0.5  0.5655737704918032  0.0  \\
            0.0  0.5819672131147541  0.0  \\
            0.01  0.5819672131147541  0.0  \\
            0.02  0.5819672131147541  0.0  \\
            0.03  0.5819672131147541  0.0  \\
            0.04  0.5819672131147541  0.0  \\
            0.05  0.5819672131147541  0.0  \\
            0.06  0.5819672131147541  0.0  \\
            0.07  0.5819672131147541  0.0  \\
            0.08  0.5819672131147541  0.0  \\
            0.09  0.5819672131147541  0.0  \\
            0.1  0.5819672131147541  0.0  \\
            0.11  0.5819672131147541  0.0  \\
            0.12  0.5819672131147541  0.0  \\
            0.13  0.5819672131147541  0.0  \\
            0.14  0.5819672131147541  0.0  \\
            0.15  0.5819672131147541  0.0  \\
            0.16  0.5819672131147541  0.0  \\
            0.17  0.5819672131147541  0.0  \\
            0.18  0.5819672131147541  0.0  \\
            0.19  0.5819672131147541  0.0  \\
            0.2  0.5819672131147541  0.0  \\
            0.21  0.5819672131147541  0.0  \\
            0.22  0.5819672131147541  0.0  \\
            0.23  0.5819672131147541  0.0  \\
            0.24  0.5819672131147541  0.0  \\
            0.25  0.5819672131147541  0.0  \\
            0.26  0.5819672131147541  0.0  \\
            0.27  0.5819672131147541  0.0  \\
            0.28  0.5819672131147541  0.0  \\
            0.29  0.5819672131147541  0.0  \\
            0.3  0.5819672131147541  0.0  \\
            0.31  0.5819672131147541  0.0  \\
            0.32  0.5819672131147541  0.0  \\
            0.33  0.5819672131147541  0.0  \\
            0.34  0.5819672131147541  0.0  \\
            0.35  0.5819672131147541  0.0  \\
            0.36  0.5819672131147541  0.0  \\
            0.37  0.5819672131147541  0.0  \\
            0.38  0.5819672131147541  0.0  \\
            0.39  0.5819672131147541  0.0  \\
            0.4  0.5819672131147541  0.0  \\
            0.41  0.5819672131147541  0.0  \\
            0.42  0.5819672131147541  0.0  \\
            0.43  0.5819672131147541  0.0  \\
            0.44  0.5819672131147541  0.0  \\
            0.45  0.5819672131147541  0.0  \\
            0.46  0.5819672131147541  0.0  \\
            0.47  0.5819672131147541  0.0  \\
            0.48  0.5819672131147541  0.0  \\
            0.49  0.5819672131147541  0.0  \\
            0.5  0.5819672131147541  0.0  \\
            0.0  0.5983606557377049  0.0  \\
            0.01  0.5983606557377049  0.0  \\
            0.02  0.5983606557377049  0.0  \\
            0.03  0.5983606557377049  0.0  \\
            0.04  0.5983606557377049  0.0  \\
            0.05  0.5983606557377049  0.0  \\
            0.06  0.5983606557377049  0.0  \\
            0.07  0.5983606557377049  0.0  \\
            0.08  0.5983606557377049  0.0  \\
            0.09  0.5983606557377049  0.0  \\
            0.1  0.5983606557377049  0.0  \\
            0.11  0.5983606557377049  0.0  \\
            0.12  0.5983606557377049  0.0  \\
            0.13  0.5983606557377049  0.0  \\
            0.14  0.5983606557377049  0.0  \\
            0.15  0.5983606557377049  0.0  \\
            0.16  0.5983606557377049  0.0  \\
            0.17  0.5983606557377049  0.0  \\
            0.18  0.5983606557377049  0.0  \\
            0.19  0.5983606557377049  0.0  \\
            0.2  0.5983606557377049  0.0  \\
            0.21  0.5983606557377049  0.0  \\
            0.22  0.5983606557377049  0.0  \\
            0.23  0.5983606557377049  0.0  \\
            0.24  0.5983606557377049  0.0  \\
            0.25  0.5983606557377049  0.0  \\
            0.26  0.5983606557377049  0.0  \\
            0.27  0.5983606557377049  0.0  \\
            0.28  0.5983606557377049  0.0  \\
            0.29  0.5983606557377049  0.0  \\
            0.3  0.5983606557377049  0.0  \\
            0.31  0.5983606557377049  0.0  \\
            0.32  0.5983606557377049  0.0  \\
            0.33  0.5983606557377049  0.0  \\
            0.34  0.5983606557377049  0.0  \\
            0.35  0.5983606557377049  0.0  \\
            0.36  0.5983606557377049  0.0  \\
            0.37  0.5983606557377049  0.0  \\
            0.38  0.5983606557377049  0.0  \\
            0.39  0.5983606557377049  0.0  \\
            0.4  0.5983606557377049  0.0  \\
            0.41  0.5983606557377049  0.0  \\
            0.42  0.5983606557377049  0.0  \\
            0.43  0.5983606557377049  0.0  \\
            0.44  0.5983606557377049  0.0  \\
            0.45  0.5983606557377049  0.0  \\
            0.46  0.5983606557377049  0.0  \\
            0.47  0.5983606557377049  0.0  \\
            0.48  0.5983606557377049  0.0  \\
            0.49  0.5983606557377049  0.0  \\
            0.5  0.5983606557377049  0.0  \\
            0.0  0.6147540983606558  0.0  \\
            0.01  0.6147540983606558  0.0  \\
            0.02  0.6147540983606558  0.0  \\
            0.03  0.6147540983606558  0.0  \\
            0.04  0.6147540983606558  0.0  \\
            0.05  0.6147540983606558  0.0  \\
            0.06  0.6147540983606558  0.0  \\
            0.07  0.6147540983606558  0.0  \\
            0.08  0.6147540983606558  0.0  \\
            0.09  0.6147540983606558  0.0  \\
            0.1  0.6147540983606558  0.0  \\
            0.11  0.6147540983606558  0.0  \\
            0.12  0.6147540983606558  0.0  \\
            0.13  0.6147540983606558  0.0  \\
            0.14  0.6147540983606558  0.0  \\
            0.15  0.6147540983606558  0.0  \\
            0.16  0.6147540983606558  0.0  \\
            0.17  0.6147540983606558  0.0  \\
            0.18  0.6147540983606558  0.0  \\
            0.19  0.6147540983606558  0.0  \\
            0.2  0.6147540983606558  0.0  \\
            0.21  0.6147540983606558  0.0  \\
            0.22  0.6147540983606558  0.0  \\
            0.23  0.6147540983606558  0.0  \\
            0.24  0.6147540983606558  0.0  \\
            0.25  0.6147540983606558  0.0  \\
            0.26  0.6147540983606558  0.0  \\
            0.27  0.6147540983606558  0.0  \\
            0.28  0.6147540983606558  0.0  \\
            0.29  0.6147540983606558  0.0  \\
            0.3  0.6147540983606558  0.0  \\
            0.31  0.6147540983606558  0.0  \\
            0.32  0.6147540983606558  0.0  \\
            0.33  0.6147540983606558  0.0  \\
            0.34  0.6147540983606558  0.0  \\
            0.35  0.6147540983606558  0.0  \\
            0.36  0.6147540983606558  0.0  \\
            0.37  0.6147540983606558  0.0  \\
            0.38  0.6147540983606558  0.0  \\
            0.39  0.6147540983606558  0.0  \\
            0.4  0.6147540983606558  0.0  \\
            0.41  0.6147540983606558  0.0  \\
            0.42  0.6147540983606558  0.0  \\
            0.43  0.6147540983606558  0.0  \\
            0.44  0.6147540983606558  0.0  \\
            0.45  0.6147540983606558  0.0  \\
            0.46  0.6147540983606558  0.0  \\
            0.47  0.6147540983606558  0.0  \\
            0.48  0.6147540983606558  0.0  \\
            0.49  0.6147540983606558  0.0  \\
            0.5  0.6147540983606558  0.0  \\
            0.0  0.6311475409836066  0.0  \\
            0.01  0.6311475409836066  0.0  \\
            0.02  0.6311475409836066  0.0  \\
            0.03  0.6311475409836066  0.0  \\
            0.04  0.6311475409836066  0.0  \\
            0.05  0.6311475409836066  0.0  \\
            0.06  0.6311475409836066  0.0  \\
            0.07  0.6311475409836066  0.0  \\
            0.08  0.6311475409836066  0.0  \\
            0.09  0.6311475409836066  0.0  \\
            0.1  0.6311475409836066  0.0  \\
            0.11  0.6311475409836066  0.0  \\
            0.12  0.6311475409836066  0.0  \\
            0.13  0.6311475409836066  0.0  \\
            0.14  0.6311475409836066  0.0  \\
            0.15  0.6311475409836066  0.0  \\
            0.16  0.6311475409836066  0.0  \\
            0.17  0.6311475409836066  0.0  \\
            0.18  0.6311475409836066  0.0  \\
            0.19  0.6311475409836066  0.0  \\
            0.2  0.6311475409836066  0.0  \\
            0.21  0.6311475409836066  0.0  \\
            0.22  0.6311475409836066  0.0  \\
            0.23  0.6311475409836066  0.0  \\
            0.24  0.6311475409836066  0.0  \\
            0.25  0.6311475409836066  0.0  \\
            0.26  0.6311475409836066  0.0  \\
            0.27  0.6311475409836066  0.0  \\
            0.28  0.6311475409836066  0.0  \\
            0.29  0.6311475409836066  0.0  \\
            0.3  0.6311475409836066  0.0  \\
            0.31  0.6311475409836066  0.0  \\
            0.32  0.6311475409836066  0.0  \\
            0.33  0.6311475409836066  0.0  \\
            0.34  0.6311475409836066  0.0  \\
            0.35  0.6311475409836066  0.0  \\
            0.36  0.6311475409836066  0.0  \\
            0.37  0.6311475409836066  0.0  \\
            0.38  0.6311475409836066  0.0  \\
            0.39  0.6311475409836066  0.0  \\
            0.4  0.6311475409836066  0.0  \\
            0.41  0.6311475409836066  0.0  \\
            0.42  0.6311475409836066  0.0  \\
            0.43  0.6311475409836066  0.0  \\
            0.44  0.6311475409836066  0.0  \\
            0.45  0.6311475409836066  0.0  \\
            0.46  0.6311475409836066  0.0  \\
            0.47  0.6311475409836066  0.0  \\
            0.48  0.6311475409836066  0.0  \\
            0.49  0.6311475409836066  0.0  \\
            0.5  0.6311475409836066  0.0  \\
            0.0  0.6475409836065574  0.0  \\
            0.01  0.6475409836065574  0.0  \\
            0.02  0.6475409836065574  0.0  \\
            0.03  0.6475409836065574  0.0  \\
            0.04  0.6475409836065574  0.0  \\
            0.05  0.6475409836065574  0.0  \\
            0.06  0.6475409836065574  0.0  \\
            0.07  0.6475409836065574  0.0  \\
            0.08  0.6475409836065574  0.0  \\
            0.09  0.6475409836065574  0.0  \\
            0.1  0.6475409836065574  0.0  \\
            0.11  0.6475409836065574  0.0  \\
            0.12  0.6475409836065574  0.0  \\
            0.13  0.6475409836065574  0.0  \\
            0.14  0.6475409836065574  0.0  \\
            0.15  0.6475409836065574  0.0  \\
            0.16  0.6475409836065574  0.0  \\
            0.17  0.6475409836065574  0.0  \\
            0.18  0.6475409836065574  0.0  \\
            0.19  0.6475409836065574  0.0  \\
            0.2  0.6475409836065574  0.0  \\
            0.21  0.6475409836065574  0.0  \\
            0.22  0.6475409836065574  0.0  \\
            0.23  0.6475409836065574  0.0  \\
            0.24  0.6475409836065574  0.0  \\
            0.25  0.6475409836065574  0.0  \\
            0.26  0.6475409836065574  0.0  \\
            0.27  0.6475409836065574  0.0  \\
            0.28  0.6475409836065574  0.0  \\
            0.29  0.6475409836065574  0.0  \\
            0.3  0.6475409836065574  0.0  \\
            0.31  0.6475409836065574  0.0  \\
            0.32  0.6475409836065574  0.0  \\
            0.33  0.6475409836065574  0.0  \\
            0.34  0.6475409836065574  0.0  \\
            0.35  0.6475409836065574  0.0  \\
            0.36  0.6475409836065574  0.0  \\
            0.37  0.6475409836065574  0.0  \\
            0.38  0.6475409836065574  0.0  \\
            0.39  0.6475409836065574  0.0  \\
            0.4  0.6475409836065574  0.0  \\
            0.41  0.6475409836065574  0.0  \\
            0.42  0.6475409836065574  0.0  \\
            0.43  0.6475409836065574  0.0  \\
            0.44  0.6475409836065574  0.0  \\
            0.45  0.6475409836065574  0.0  \\
            0.46  0.6475409836065574  0.0  \\
            0.47  0.6475409836065574  0.0  \\
            0.48  0.6475409836065574  0.0  \\
            0.49  0.6475409836065574  0.0  \\
            0.5  0.6475409836065574  0.0  \\
            0.0  0.6639344262295082  0.0  \\
            0.01  0.6639344262295082  0.0  \\
            0.02  0.6639344262295082  0.0  \\
            0.03  0.6639344262295082  0.0  \\
            0.04  0.6639344262295082  0.0  \\
            0.05  0.6639344262295082  0.0  \\
            0.06  0.6639344262295082  0.0  \\
            0.07  0.6639344262295082  0.0  \\
            0.08  0.6639344262295082  0.0  \\
            0.09  0.6639344262295082  0.0  \\
            0.1  0.6639344262295082  0.0  \\
            0.11  0.6639344262295082  0.0  \\
            0.12  0.6639344262295082  0.0  \\
            0.13  0.6639344262295082  0.0  \\
            0.14  0.6639344262295082  0.0  \\
            0.15  0.6639344262295082  0.0  \\
            0.16  0.6639344262295082  0.0  \\
            0.17  0.6639344262295082  0.0  \\
            0.18  0.6639344262295082  0.0  \\
            0.19  0.6639344262295082  0.0  \\
            0.2  0.6639344262295082  0.0  \\
            0.21  0.6639344262295082  0.0  \\
            0.22  0.6639344262295082  0.0  \\
            0.23  0.6639344262295082  0.0  \\
            0.24  0.6639344262295082  0.0  \\
            0.25  0.6639344262295082  0.0  \\
            0.26  0.6639344262295082  0.0  \\
            0.27  0.6639344262295082  0.0  \\
            0.28  0.6639344262295082  0.0  \\
            0.29  0.6639344262295082  0.0  \\
            0.3  0.6639344262295082  0.0  \\
            0.31  0.6639344262295082  0.0  \\
            0.32  0.6639344262295082  0.0  \\
            0.33  0.6639344262295082  0.0  \\
            0.34  0.6639344262295082  0.0  \\
            0.35  0.6639344262295082  0.0  \\
            0.36  0.6639344262295082  0.0  \\
            0.37  0.6639344262295082  0.0  \\
            0.38  0.6639344262295082  0.0  \\
            0.39  0.6639344262295082  0.0  \\
            0.4  0.6639344262295082  0.0  \\
            0.41  0.6639344262295082  0.0  \\
            0.42  0.6639344262295082  0.0  \\
            0.43  0.6639344262295082  0.0  \\
            0.44  0.6639344262295082  0.0  \\
            0.45  0.6639344262295082  0.0  \\
            0.46  0.6639344262295082  0.0  \\
            0.47  0.6639344262295082  0.0  \\
            0.48  0.6639344262295082  0.0  \\
            0.49  0.6639344262295082  0.0  \\
            0.5  0.6639344262295082  0.0  \\
            0.0  0.680327868852459  0.0  \\
            0.01  0.680327868852459  0.0  \\
            0.02  0.680327868852459  0.0  \\
            0.03  0.680327868852459  0.0  \\
            0.04  0.680327868852459  0.0  \\
            0.05  0.680327868852459  0.0  \\
            0.06  0.680327868852459  0.0  \\
            0.07  0.680327868852459  0.0  \\
            0.08  0.680327868852459  0.0  \\
            0.09  0.680327868852459  0.0  \\
            0.1  0.680327868852459  0.0  \\
            0.11  0.680327868852459  0.0  \\
            0.12  0.680327868852459  0.0  \\
            0.13  0.680327868852459  0.0  \\
            0.14  0.680327868852459  0.0  \\
            0.15  0.680327868852459  0.0  \\
            0.16  0.680327868852459  0.0  \\
            0.17  0.680327868852459  0.0  \\
            0.18  0.680327868852459  0.0  \\
            0.19  0.680327868852459  0.0  \\
            0.2  0.680327868852459  0.0  \\
            0.21  0.680327868852459  0.0  \\
            0.22  0.680327868852459  0.0  \\
            0.23  0.680327868852459  0.0  \\
            0.24  0.680327868852459  0.0  \\
            0.25  0.680327868852459  0.0  \\
            0.26  0.680327868852459  0.0  \\
            0.27  0.680327868852459  0.0  \\
            0.28  0.680327868852459  0.0  \\
            0.29  0.680327868852459  0.0  \\
            0.3  0.680327868852459  0.0  \\
            0.31  0.680327868852459  0.0  \\
            0.32  0.680327868852459  0.0  \\
            0.33  0.680327868852459  0.0  \\
            0.34  0.680327868852459  0.0  \\
            0.35  0.680327868852459  0.0  \\
            0.36  0.680327868852459  0.0  \\
            0.37  0.680327868852459  0.0  \\
            0.38  0.680327868852459  0.0  \\
            0.39  0.680327868852459  0.0  \\
            0.4  0.680327868852459  0.0  \\
            0.41  0.680327868852459  0.0  \\
            0.42  0.680327868852459  0.0  \\
            0.43  0.680327868852459  0.0  \\
            0.44  0.680327868852459  0.0  \\
            0.45  0.680327868852459  0.0  \\
            0.46  0.680327868852459  0.0  \\
            0.47  0.680327868852459  0.0  \\
            0.48  0.680327868852459  0.0  \\
            0.49  0.680327868852459  0.0  \\
            0.5  0.680327868852459  0.0  \\
            0.0  0.6967213114754098  0.0  \\
            0.01  0.6967213114754098  0.0  \\
            0.02  0.6967213114754098  0.0  \\
            0.03  0.6967213114754098  0.0  \\
            0.04  0.6967213114754098  0.0  \\
            0.05  0.6967213114754098  37.0  \\
            0.06  0.6967213114754098  565.0  \\
            0.07  0.6967213114754098  229.0  \\
            0.08  0.6967213114754098  14.0  \\
            0.09  0.6967213114754098  1.0  \\
            0.1  0.6967213114754098  0.0  \\
            0.11  0.6967213114754098  0.0  \\
            0.12  0.6967213114754098  0.0  \\
            0.13  0.6967213114754098  0.0  \\
            0.14  0.6967213114754098  0.0  \\
            0.15  0.6967213114754098  0.0  \\
            0.16  0.6967213114754098  0.0  \\
            0.17  0.6967213114754098  0.0  \\
            0.18  0.6967213114754098  0.0  \\
            0.19  0.6967213114754098  0.0  \\
            0.2  0.6967213114754098  0.0  \\
            0.21  0.6967213114754098  0.0  \\
            0.22  0.6967213114754098  0.0  \\
            0.23  0.6967213114754098  0.0  \\
            0.24  0.6967213114754098  0.0  \\
            0.25  0.6967213114754098  0.0  \\
            0.26  0.6967213114754098  0.0  \\
            0.27  0.6967213114754098  0.0  \\
            0.28  0.6967213114754098  0.0  \\
            0.29  0.6967213114754098  0.0  \\
            0.3  0.6967213114754098  0.0  \\
            0.31  0.6967213114754098  0.0  \\
            0.32  0.6967213114754098  0.0  \\
            0.33  0.6967213114754098  0.0  \\
            0.34  0.6967213114754098  0.0  \\
            0.35  0.6967213114754098  0.0  \\
            0.36  0.6967213114754098  0.0  \\
            0.37  0.6967213114754098  0.0  \\
            0.38  0.6967213114754098  0.0  \\
            0.39  0.6967213114754098  0.0  \\
            0.4  0.6967213114754098  0.0  \\
            0.41  0.6967213114754098  0.0  \\
            0.42  0.6967213114754098  0.0  \\
            0.43  0.6967213114754098  0.0  \\
            0.44  0.6967213114754098  0.0  \\
            0.45  0.6967213114754098  0.0  \\
            0.46  0.6967213114754098  0.0  \\
            0.47  0.6967213114754098  0.0  \\
            0.48  0.6967213114754098  0.0  \\
            0.49  0.6967213114754098  0.0  \\
            0.5  0.6967213114754098  0.0  \\
            0.0  0.7131147540983607  0.0  \\
            0.01  0.7131147540983607  0.0  \\
            0.02  0.7131147540983607  0.0  \\
            0.03  0.7131147540983607  0.0  \\
            0.04  0.7131147540983607  0.0  \\
            0.05  0.7131147540983607  0.0  \\
            0.06  0.7131147540983607  0.0  \\
            0.07  0.7131147540983607  0.0  \\
            0.08  0.7131147540983607  0.0  \\
            0.09  0.7131147540983607  0.0  \\
            0.1  0.7131147540983607  0.0  \\
            0.11  0.7131147540983607  0.0  \\
            0.12  0.7131147540983607  0.0  \\
            0.13  0.7131147540983607  0.0  \\
            0.14  0.7131147540983607  0.0  \\
            0.15  0.7131147540983607  0.0  \\
            0.16  0.7131147540983607  0.0  \\
            0.17  0.7131147540983607  0.0  \\
            0.18  0.7131147540983607  0.0  \\
            0.19  0.7131147540983607  0.0  \\
            0.2  0.7131147540983607  0.0  \\
            0.21  0.7131147540983607  0.0  \\
            0.22  0.7131147540983607  0.0  \\
            0.23  0.7131147540983607  0.0  \\
            0.24  0.7131147540983607  0.0  \\
            0.25  0.7131147540983607  0.0  \\
            0.26  0.7131147540983607  0.0  \\
            0.27  0.7131147540983607  0.0  \\
            0.28  0.7131147540983607  0.0  \\
            0.29  0.7131147540983607  0.0  \\
            0.3  0.7131147540983607  0.0  \\
            0.31  0.7131147540983607  0.0  \\
            0.32  0.7131147540983607  0.0  \\
            0.33  0.7131147540983607  0.0  \\
            0.34  0.7131147540983607  0.0  \\
            0.35  0.7131147540983607  0.0  \\
            0.36  0.7131147540983607  0.0  \\
            0.37  0.7131147540983607  0.0  \\
            0.38  0.7131147540983607  0.0  \\
            0.39  0.7131147540983607  0.0  \\
            0.4  0.7131147540983607  0.0  \\
            0.41  0.7131147540983607  0.0  \\
            0.42  0.7131147540983607  0.0  \\
            0.43  0.7131147540983607  0.0  \\
            0.44  0.7131147540983607  0.0  \\
            0.45  0.7131147540983607  0.0  \\
            0.46  0.7131147540983607  0.0  \\
            0.47  0.7131147540983607  0.0  \\
            0.48  0.7131147540983607  0.0  \\
            0.49  0.7131147540983607  0.0  \\
            0.5  0.7131147540983607  0.0  \\
            0.0  0.7295081967213115  0.0  \\
            0.01  0.7295081967213115  0.0  \\
            0.02  0.7295081967213115  0.0  \\
            0.03  0.7295081967213115  0.0  \\
            0.04  0.7295081967213115  0.0  \\
            0.05  0.7295081967213115  0.0  \\
            0.06  0.7295081967213115  0.0  \\
            0.07  0.7295081967213115  0.0  \\
            0.08  0.7295081967213115  0.0  \\
            0.09  0.7295081967213115  0.0  \\
            0.1  0.7295081967213115  0.0  \\
            0.11  0.7295081967213115  0.0  \\
            0.12  0.7295081967213115  0.0  \\
            0.13  0.7295081967213115  0.0  \\
            0.14  0.7295081967213115  0.0  \\
            0.15  0.7295081967213115  0.0  \\
            0.16  0.7295081967213115  0.0  \\
            0.17  0.7295081967213115  0.0  \\
            0.18  0.7295081967213115  0.0  \\
            0.19  0.7295081967213115  0.0  \\
            0.2  0.7295081967213115  0.0  \\
            0.21  0.7295081967213115  0.0  \\
            0.22  0.7295081967213115  0.0  \\
            0.23  0.7295081967213115  0.0  \\
            0.24  0.7295081967213115  0.0  \\
            0.25  0.7295081967213115  0.0  \\
            0.26  0.7295081967213115  0.0  \\
            0.27  0.7295081967213115  0.0  \\
            0.28  0.7295081967213115  0.0  \\
            0.29  0.7295081967213115  0.0  \\
            0.3  0.7295081967213115  0.0  \\
            0.31  0.7295081967213115  0.0  \\
            0.32  0.7295081967213115  0.0  \\
            0.33  0.7295081967213115  0.0  \\
            0.34  0.7295081967213115  0.0  \\
            0.35  0.7295081967213115  0.0  \\
            0.36  0.7295081967213115  0.0  \\
            0.37  0.7295081967213115  0.0  \\
            0.38  0.7295081967213115  0.0  \\
            0.39  0.7295081967213115  0.0  \\
            0.4  0.7295081967213115  0.0  \\
            0.41  0.7295081967213115  0.0  \\
            0.42  0.7295081967213115  0.0  \\
            0.43  0.7295081967213115  0.0  \\
            0.44  0.7295081967213115  0.0  \\
            0.45  0.7295081967213115  0.0  \\
            0.46  0.7295081967213115  0.0  \\
            0.47  0.7295081967213115  0.0  \\
            0.48  0.7295081967213115  0.0  \\
            0.49  0.7295081967213115  0.0  \\
            0.5  0.7295081967213115  0.0  \\
            0.0  0.7459016393442623  0.0  \\
            0.01  0.7459016393442623  0.0  \\
            0.02  0.7459016393442623  0.0  \\
            0.03  0.7459016393442623  761.0  \\
            0.04  0.7459016393442623  989.0  \\
            0.05  0.7459016393442623  945.0  \\
            0.06  0.7459016393442623  171.0  \\
            0.07  0.7459016393442623  0.0  \\
            0.08  0.7459016393442623  0.0  \\
            0.09  0.7459016393442623  0.0  \\
            0.1  0.7459016393442623  0.0  \\
            0.11  0.7459016393442623  0.0  \\
            0.12  0.7459016393442623  0.0  \\
            0.13  0.7459016393442623  0.0  \\
            0.14  0.7459016393442623  0.0  \\
            0.15  0.7459016393442623  0.0  \\
            0.16  0.7459016393442623  0.0  \\
            0.17  0.7459016393442623  0.0  \\
            0.18  0.7459016393442623  0.0  \\
            0.19  0.7459016393442623  0.0  \\
            0.2  0.7459016393442623  0.0  \\
            0.21  0.7459016393442623  0.0  \\
            0.22  0.7459016393442623  0.0  \\
            0.23  0.7459016393442623  0.0  \\
            0.24  0.7459016393442623  0.0  \\
            0.25  0.7459016393442623  0.0  \\
            0.26  0.7459016393442623  0.0  \\
            0.27  0.7459016393442623  0.0  \\
            0.28  0.7459016393442623  0.0  \\
            0.29  0.7459016393442623  0.0  \\
            0.3  0.7459016393442623  0.0  \\
            0.31  0.7459016393442623  0.0  \\
            0.32  0.7459016393442623  0.0  \\
            0.33  0.7459016393442623  0.0  \\
            0.34  0.7459016393442623  0.0  \\
            0.35  0.7459016393442623  0.0  \\
            0.36  0.7459016393442623  0.0  \\
            0.37  0.7459016393442623  0.0  \\
            0.38  0.7459016393442623  0.0  \\
            0.39  0.7459016393442623  0.0  \\
            0.4  0.7459016393442623  0.0  \\
            0.41  0.7459016393442623  0.0  \\
            0.42  0.7459016393442623  0.0  \\
            0.43  0.7459016393442623  0.0  \\
            0.44  0.7459016393442623  0.0  \\
            0.45  0.7459016393442623  0.0  \\
            0.46  0.7459016393442623  0.0  \\
            0.47  0.7459016393442623  0.0  \\
            0.48  0.7459016393442623  0.0  \\
            0.49  0.7459016393442623  0.0  \\
            0.5  0.7459016393442623  0.0  \\
            0.0  0.7622950819672131  0.0  \\
            0.01  0.7622950819672131  0.0  \\
            0.02  0.7622950819672131  0.0  \\
            0.03  0.7622950819672131  0.0  \\
            0.04  0.7622950819672131  0.0  \\
            0.05  0.7622950819672131  0.0  \\
            0.06  0.7622950819672131  0.0  \\
            0.07  0.7622950819672131  0.0  \\
            0.08  0.7622950819672131  0.0  \\
            0.09  0.7622950819672131  0.0  \\
            0.1  0.7622950819672131  0.0  \\
            0.11  0.7622950819672131  0.0  \\
            0.12  0.7622950819672131  0.0  \\
            0.13  0.7622950819672131  0.0  \\
            0.14  0.7622950819672131  0.0  \\
            0.15  0.7622950819672131  0.0  \\
            0.16  0.7622950819672131  0.0  \\
            0.17  0.7622950819672131  0.0  \\
            0.18  0.7622950819672131  0.0  \\
            0.19  0.7622950819672131  0.0  \\
            0.2  0.7622950819672131  0.0  \\
            0.21  0.7622950819672131  0.0  \\
            0.22  0.7622950819672131  0.0  \\
            0.23  0.7622950819672131  0.0  \\
            0.24  0.7622950819672131  0.0  \\
            0.25  0.7622950819672131  0.0  \\
            0.26  0.7622950819672131  0.0  \\
            0.27  0.7622950819672131  0.0  \\
            0.28  0.7622950819672131  0.0  \\
            0.29  0.7622950819672131  0.0  \\
            0.3  0.7622950819672131  0.0  \\
            0.31  0.7622950819672131  0.0  \\
            0.32  0.7622950819672131  0.0  \\
            0.33  0.7622950819672131  0.0  \\
            0.34  0.7622950819672131  0.0  \\
            0.35  0.7622950819672131  0.0  \\
            0.36  0.7622950819672131  0.0  \\
            0.37  0.7622950819672131  0.0  \\
            0.38  0.7622950819672131  0.0  \\
            0.39  0.7622950819672131  0.0  \\
            0.4  0.7622950819672131  0.0  \\
            0.41  0.7622950819672131  0.0  \\
            0.42  0.7622950819672131  0.0  \\
            0.43  0.7622950819672131  0.0  \\
            0.44  0.7622950819672131  0.0  \\
            0.45  0.7622950819672131  0.0  \\
            0.46  0.7622950819672131  0.0  \\
            0.47  0.7622950819672131  0.0  \\
            0.48  0.7622950819672131  0.0  \\
            0.49  0.7622950819672131  0.0  \\
            0.5  0.7622950819672131  0.0  \\
            0.0  0.7786885245901639  0.0  \\
            0.01  0.7786885245901639  0.0  \\
            0.02  0.7786885245901639  0.0  \\
            0.03  0.7786885245901639  0.0  \\
            0.04  0.7786885245901639  0.0  \\
            0.05  0.7786885245901639  0.0  \\
            0.06  0.7786885245901639  0.0  \\
            0.07  0.7786885245901639  0.0  \\
            0.08  0.7786885245901639  0.0  \\
            0.09  0.7786885245901639  0.0  \\
            0.1  0.7786885245901639  0.0  \\
            0.11  0.7786885245901639  0.0  \\
            0.12  0.7786885245901639  0.0  \\
            0.13  0.7786885245901639  0.0  \\
            0.14  0.7786885245901639  0.0  \\
            0.15  0.7786885245901639  0.0  \\
            0.16  0.7786885245901639  0.0  \\
            0.17  0.7786885245901639  0.0  \\
            0.18  0.7786885245901639  0.0  \\
            0.19  0.7786885245901639  0.0  \\
            0.2  0.7786885245901639  0.0  \\
            0.21  0.7786885245901639  0.0  \\
            0.22  0.7786885245901639  0.0  \\
            0.23  0.7786885245901639  0.0  \\
            0.24  0.7786885245901639  0.0  \\
            0.25  0.7786885245901639  0.0  \\
            0.26  0.7786885245901639  0.0  \\
            0.27  0.7786885245901639  0.0  \\
            0.28  0.7786885245901639  0.0  \\
            0.29  0.7786885245901639  0.0  \\
            0.3  0.7786885245901639  0.0  \\
            0.31  0.7786885245901639  0.0  \\
            0.32  0.7786885245901639  0.0  \\
            0.33  0.7786885245901639  0.0  \\
            0.34  0.7786885245901639  0.0  \\
            0.35  0.7786885245901639  0.0  \\
            0.36  0.7786885245901639  0.0  \\
            0.37  0.7786885245901639  0.0  \\
            0.38  0.7786885245901639  0.0  \\
            0.39  0.7786885245901639  0.0  \\
            0.4  0.7786885245901639  0.0  \\
            0.41  0.7786885245901639  0.0  \\
            0.42  0.7786885245901639  0.0  \\
            0.43  0.7786885245901639  0.0  \\
            0.44  0.7786885245901639  0.0  \\
            0.45  0.7786885245901639  0.0  \\
            0.46  0.7786885245901639  0.0  \\
            0.47  0.7786885245901639  0.0  \\
            0.48  0.7786885245901639  0.0  \\
            0.49  0.7786885245901639  0.0  \\
            0.5  0.7786885245901639  0.0  \\
            0.0  0.7950819672131147  0.0  \\
            0.01  0.7950819672131147  0.0  \\
            0.02  0.7950819672131147  0.0  \\
            0.03  0.7950819672131147  0.0  \\
            0.04  0.7950819672131147  0.0  \\
            0.05  0.7950819672131147  0.0  \\
            0.06  0.7950819672131147  0.0  \\
            0.07  0.7950819672131147  0.0  \\
            0.08  0.7950819672131147  0.0  \\
            0.09  0.7950819672131147  0.0  \\
            0.1  0.7950819672131147  0.0  \\
            0.11  0.7950819672131147  0.0  \\
            0.12  0.7950819672131147  0.0  \\
            0.13  0.7950819672131147  0.0  \\
            0.14  0.7950819672131147  0.0  \\
            0.15  0.7950819672131147  0.0  \\
            0.16  0.7950819672131147  0.0  \\
            0.17  0.7950819672131147  0.0  \\
            0.18  0.7950819672131147  0.0  \\
            0.19  0.7950819672131147  0.0  \\
            0.2  0.7950819672131147  0.0  \\
            0.21  0.7950819672131147  0.0  \\
            0.22  0.7950819672131147  0.0  \\
            0.23  0.7950819672131147  0.0  \\
            0.24  0.7950819672131147  0.0  \\
            0.25  0.7950819672131147  0.0  \\
            0.26  0.7950819672131147  0.0  \\
            0.27  0.7950819672131147  0.0  \\
            0.28  0.7950819672131147  0.0  \\
            0.29  0.7950819672131147  0.0  \\
            0.3  0.7950819672131147  0.0  \\
            0.31  0.7950819672131147  0.0  \\
            0.32  0.7950819672131147  0.0  \\
            0.33  0.7950819672131147  0.0  \\
            0.34  0.7950819672131147  0.0  \\
            0.35  0.7950819672131147  0.0  \\
            0.36  0.7950819672131147  0.0  \\
            0.37  0.7950819672131147  0.0  \\
            0.38  0.7950819672131147  0.0  \\
            0.39  0.7950819672131147  0.0  \\
            0.4  0.7950819672131147  0.0  \\
            0.41  0.7950819672131147  0.0  \\
            0.42  0.7950819672131147  0.0  \\
            0.43  0.7950819672131147  0.0  \\
            0.44  0.7950819672131147  0.0  \\
            0.45  0.7950819672131147  0.0  \\
            0.46  0.7950819672131147  0.0  \\
            0.47  0.7950819672131147  0.0  \\
            0.48  0.7950819672131147  0.0  \\
            0.49  0.7950819672131147  0.0  \\
            0.5  0.7950819672131147  0.0  \\
            0.0  0.8114754098360656  0.0  \\
            0.01  0.8114754098360656  0.0  \\
            0.02  0.8114754098360656  0.0  \\
            0.03  0.8114754098360656  0.0  \\
            0.04  0.8114754098360656  0.0  \\
            0.05  0.8114754098360656  0.0  \\
            0.06  0.8114754098360656  0.0  \\
            0.07  0.8114754098360656  0.0  \\
            0.08  0.8114754098360656  0.0  \\
            0.09  0.8114754098360656  0.0  \\
            0.1  0.8114754098360656  0.0  \\
            0.11  0.8114754098360656  0.0  \\
            0.12  0.8114754098360656  0.0  \\
            0.13  0.8114754098360656  0.0  \\
            0.14  0.8114754098360656  0.0  \\
            0.15  0.8114754098360656  0.0  \\
            0.16  0.8114754098360656  0.0  \\
            0.17  0.8114754098360656  0.0  \\
            0.18  0.8114754098360656  0.0  \\
            0.19  0.8114754098360656  0.0  \\
            0.2  0.8114754098360656  0.0  \\
            0.21  0.8114754098360656  0.0  \\
            0.22  0.8114754098360656  0.0  \\
            0.23  0.8114754098360656  0.0  \\
            0.24  0.8114754098360656  0.0  \\
            0.25  0.8114754098360656  0.0  \\
            0.26  0.8114754098360656  0.0  \\
            0.27  0.8114754098360656  0.0  \\
            0.28  0.8114754098360656  0.0  \\
            0.29  0.8114754098360656  0.0  \\
            0.3  0.8114754098360656  0.0  \\
            0.31  0.8114754098360656  0.0  \\
            0.32  0.8114754098360656  0.0  \\
            0.33  0.8114754098360656  0.0  \\
            0.34  0.8114754098360656  0.0  \\
            0.35  0.8114754098360656  0.0  \\
            0.36  0.8114754098360656  0.0  \\
            0.37  0.8114754098360656  0.0  \\
            0.38  0.8114754098360656  0.0  \\
            0.39  0.8114754098360656  0.0  \\
            0.4  0.8114754098360656  0.0  \\
            0.41  0.8114754098360656  0.0  \\
            0.42  0.8114754098360656  0.0  \\
            0.43  0.8114754098360656  0.0  \\
            0.44  0.8114754098360656  0.0  \\
            0.45  0.8114754098360656  0.0  \\
            0.46  0.8114754098360656  0.0  \\
            0.47  0.8114754098360656  0.0  \\
            0.48  0.8114754098360656  0.0  \\
            0.49  0.8114754098360656  0.0  \\
            0.5  0.8114754098360656  0.0  \\
            0.0  0.8278688524590164  0.0  \\
            0.01  0.8278688524590164  0.0  \\
            0.02  0.8278688524590164  0.0  \\
            0.03  0.8278688524590164  0.0  \\
            0.04  0.8278688524590164  0.0  \\
            0.05  0.8278688524590164  0.0  \\
            0.06  0.8278688524590164  0.0  \\
            0.07  0.8278688524590164  0.0  \\
            0.08  0.8278688524590164  0.0  \\
            0.09  0.8278688524590164  0.0  \\
            0.1  0.8278688524590164  0.0  \\
            0.11  0.8278688524590164  0.0  \\
            0.12  0.8278688524590164  0.0  \\
            0.13  0.8278688524590164  0.0  \\
            0.14  0.8278688524590164  0.0  \\
            0.15  0.8278688524590164  0.0  \\
            0.16  0.8278688524590164  0.0  \\
            0.17  0.8278688524590164  0.0  \\
            0.18  0.8278688524590164  0.0  \\
            0.19  0.8278688524590164  0.0  \\
            0.2  0.8278688524590164  0.0  \\
            0.21  0.8278688524590164  0.0  \\
            0.22  0.8278688524590164  0.0  \\
            0.23  0.8278688524590164  0.0  \\
            0.24  0.8278688524590164  0.0  \\
            0.25  0.8278688524590164  0.0  \\
            0.26  0.8278688524590164  0.0  \\
            0.27  0.8278688524590164  0.0  \\
            0.28  0.8278688524590164  0.0  \\
            0.29  0.8278688524590164  0.0  \\
            0.3  0.8278688524590164  0.0  \\
            0.31  0.8278688524590164  0.0  \\
            0.32  0.8278688524590164  0.0  \\
            0.33  0.8278688524590164  0.0  \\
            0.34  0.8278688524590164  0.0  \\
            0.35  0.8278688524590164  0.0  \\
            0.36  0.8278688524590164  0.0  \\
            0.37  0.8278688524590164  0.0  \\
            0.38  0.8278688524590164  0.0  \\
            0.39  0.8278688524590164  0.0  \\
            0.4  0.8278688524590164  0.0  \\
            0.41  0.8278688524590164  0.0  \\
            0.42  0.8278688524590164  0.0  \\
            0.43  0.8278688524590164  0.0  \\
            0.44  0.8278688524590164  0.0  \\
            0.45  0.8278688524590164  0.0  \\
            0.46  0.8278688524590164  0.0  \\
            0.47  0.8278688524590164  0.0  \\
            0.48  0.8278688524590164  0.0  \\
            0.49  0.8278688524590164  0.0  \\
            0.5  0.8278688524590164  0.0  \\
            0.0  0.8442622950819673  0.0  \\
            0.01  0.8442622950819673  0.0  \\
            0.02  0.8442622950819673  0.0  \\
            0.03  0.8442622950819673  0.0  \\
            0.04  0.8442622950819673  0.0  \\
            0.05  0.8442622950819673  0.0  \\
            0.06  0.8442622950819673  0.0  \\
            0.07  0.8442622950819673  0.0  \\
            0.08  0.8442622950819673  0.0  \\
            0.09  0.8442622950819673  0.0  \\
            0.1  0.8442622950819673  0.0  \\
            0.11  0.8442622950819673  0.0  \\
            0.12  0.8442622950819673  0.0  \\
            0.13  0.8442622950819673  0.0  \\
            0.14  0.8442622950819673  0.0  \\
            0.15  0.8442622950819673  0.0  \\
            0.16  0.8442622950819673  0.0  \\
            0.17  0.8442622950819673  0.0  \\
            0.18  0.8442622950819673  0.0  \\
            0.19  0.8442622950819673  0.0  \\
            0.2  0.8442622950819673  0.0  \\
            0.21  0.8442622950819673  0.0  \\
            0.22  0.8442622950819673  0.0  \\
            0.23  0.8442622950819673  0.0  \\
            0.24  0.8442622950819673  0.0  \\
            0.25  0.8442622950819673  0.0  \\
            0.26  0.8442622950819673  0.0  \\
            0.27  0.8442622950819673  0.0  \\
            0.28  0.8442622950819673  0.0  \\
            0.29  0.8442622950819673  0.0  \\
            0.3  0.8442622950819673  0.0  \\
            0.31  0.8442622950819673  0.0  \\
            0.32  0.8442622950819673  0.0  \\
            0.33  0.8442622950819673  0.0  \\
            0.34  0.8442622950819673  0.0  \\
            0.35  0.8442622950819673  0.0  \\
            0.36  0.8442622950819673  0.0  \\
            0.37  0.8442622950819673  0.0  \\
            0.38  0.8442622950819673  0.0  \\
            0.39  0.8442622950819673  0.0  \\
            0.4  0.8442622950819673  0.0  \\
            0.41  0.8442622950819673  0.0  \\
            0.42  0.8442622950819673  0.0  \\
            0.43  0.8442622950819673  0.0  \\
            0.44  0.8442622950819673  0.0  \\
            0.45  0.8442622950819673  0.0  \\
            0.46  0.8442622950819673  0.0  \\
            0.47  0.8442622950819673  0.0  \\
            0.48  0.8442622950819673  0.0  \\
            0.49  0.8442622950819673  0.0  \\
            0.5  0.8442622950819673  0.0  \\
            0.0  0.860655737704918  0.0  \\
            0.01  0.860655737704918  0.0  \\
            0.02  0.860655737704918  0.0  \\
            0.03  0.860655737704918  0.0  \\
            0.04  0.860655737704918  0.0  \\
            0.05  0.860655737704918  0.0  \\
            0.06  0.860655737704918  0.0  \\
            0.07  0.860655737704918  0.0  \\
            0.08  0.860655737704918  0.0  \\
            0.09  0.860655737704918  0.0  \\
            0.1  0.860655737704918  0.0  \\
            0.11  0.860655737704918  0.0  \\
            0.12  0.860655737704918  0.0  \\
            0.13  0.860655737704918  0.0  \\
            0.14  0.860655737704918  0.0  \\
            0.15  0.860655737704918  0.0  \\
            0.16  0.860655737704918  0.0  \\
            0.17  0.860655737704918  0.0  \\
            0.18  0.860655737704918  0.0  \\
            0.19  0.860655737704918  0.0  \\
            0.2  0.860655737704918  0.0  \\
            0.21  0.860655737704918  0.0  \\
            0.22  0.860655737704918  0.0  \\
            0.23  0.860655737704918  0.0  \\
            0.24  0.860655737704918  0.0  \\
            0.25  0.860655737704918  0.0  \\
            0.26  0.860655737704918  0.0  \\
            0.27  0.860655737704918  0.0  \\
            0.28  0.860655737704918  0.0  \\
            0.29  0.860655737704918  0.0  \\
            0.3  0.860655737704918  0.0  \\
            0.31  0.860655737704918  0.0  \\
            0.32  0.860655737704918  0.0  \\
            0.33  0.860655737704918  0.0  \\
            0.34  0.860655737704918  0.0  \\
            0.35  0.860655737704918  0.0  \\
            0.36  0.860655737704918  0.0  \\
            0.37  0.860655737704918  0.0  \\
            0.38  0.860655737704918  0.0  \\
            0.39  0.860655737704918  0.0  \\
            0.4  0.860655737704918  0.0  \\
            0.41  0.860655737704918  0.0  \\
            0.42  0.860655737704918  0.0  \\
            0.43  0.860655737704918  0.0  \\
            0.44  0.860655737704918  0.0  \\
            0.45  0.860655737704918  0.0  \\
            0.46  0.860655737704918  0.0  \\
            0.47  0.860655737704918  0.0  \\
            0.48  0.860655737704918  0.0  \\
            0.49  0.860655737704918  0.0  \\
            0.5  0.860655737704918  0.0  \\
            0.0  0.8770491803278688  0.0  \\
            0.01  0.8770491803278688  281.0  \\
            0.02  0.8770491803278688  1000.0  \\
            0.03  0.8770491803278688  239.0  \\
            0.04  0.8770491803278688  11.0  \\
            0.05  0.8770491803278688  0.0  \\
            0.06  0.8770491803278688  0.0  \\
            0.07  0.8770491803278688  0.0  \\
            0.08  0.8770491803278688  0.0  \\
            0.09  0.8770491803278688  0.0  \\
            0.1  0.8770491803278688  0.0  \\
            0.11  0.8770491803278688  0.0  \\
            0.12  0.8770491803278688  0.0  \\
            0.13  0.8770491803278688  0.0  \\
            0.14  0.8770491803278688  0.0  \\
            0.15  0.8770491803278688  0.0  \\
            0.16  0.8770491803278688  0.0  \\
            0.17  0.8770491803278688  0.0  \\
            0.18  0.8770491803278688  0.0  \\
            0.19  0.8770491803278688  0.0  \\
            0.2  0.8770491803278688  0.0  \\
            0.21  0.8770491803278688  0.0  \\
            0.22  0.8770491803278688  0.0  \\
            0.23  0.8770491803278688  0.0  \\
            0.24  0.8770491803278688  0.0  \\
            0.25  0.8770491803278688  0.0  \\
            0.26  0.8770491803278688  0.0  \\
            0.27  0.8770491803278688  0.0  \\
            0.28  0.8770491803278688  0.0  \\
            0.29  0.8770491803278688  0.0  \\
            0.3  0.8770491803278688  0.0  \\
            0.31  0.8770491803278688  0.0  \\
            0.32  0.8770491803278688  0.0  \\
            0.33  0.8770491803278688  0.0  \\
            0.34  0.8770491803278688  0.0  \\
            0.35  0.8770491803278688  0.0  \\
            0.36  0.8770491803278688  0.0  \\
            0.37  0.8770491803278688  0.0  \\
            0.38  0.8770491803278688  0.0  \\
            0.39  0.8770491803278688  0.0  \\
            0.4  0.8770491803278688  0.0  \\
            0.41  0.8770491803278688  0.0  \\
            0.42  0.8770491803278688  0.0  \\
            0.43  0.8770491803278688  0.0  \\
            0.44  0.8770491803278688  0.0  \\
            0.45  0.8770491803278688  0.0  \\
            0.46  0.8770491803278688  0.0  \\
            0.47  0.8770491803278688  0.0  \\
            0.48  0.8770491803278688  0.0  \\
            0.49  0.8770491803278688  0.0  \\
            0.5  0.8770491803278688  0.0  \\
            0.0  0.8934426229508197  0.0  \\
            0.01  0.8934426229508197  0.0  \\
            0.02  0.8934426229508197  0.0  \\
            0.03  0.8934426229508197  0.0  \\
            0.04  0.8934426229508197  0.0  \\
            0.05  0.8934426229508197  0.0  \\
            0.06  0.8934426229508197  0.0  \\
            0.07  0.8934426229508197  0.0  \\
            0.08  0.8934426229508197  0.0  \\
            0.09  0.8934426229508197  0.0  \\
            0.1  0.8934426229508197  0.0  \\
            0.11  0.8934426229508197  0.0  \\
            0.12  0.8934426229508197  0.0  \\
            0.13  0.8934426229508197  0.0  \\
            0.14  0.8934426229508197  0.0  \\
            0.15  0.8934426229508197  0.0  \\
            0.16  0.8934426229508197  0.0  \\
            0.17  0.8934426229508197  0.0  \\
            0.18  0.8934426229508197  0.0  \\
            0.19  0.8934426229508197  0.0  \\
            0.2  0.8934426229508197  0.0  \\
            0.21  0.8934426229508197  0.0  \\
            0.22  0.8934426229508197  0.0  \\
            0.23  0.8934426229508197  0.0  \\
            0.24  0.8934426229508197  0.0  \\
            0.25  0.8934426229508197  0.0  \\
            0.26  0.8934426229508197  0.0  \\
            0.27  0.8934426229508197  0.0  \\
            0.28  0.8934426229508197  0.0  \\
            0.29  0.8934426229508197  0.0  \\
            0.3  0.8934426229508197  0.0  \\
            0.31  0.8934426229508197  0.0  \\
            0.32  0.8934426229508197  0.0  \\
            0.33  0.8934426229508197  0.0  \\
            0.34  0.8934426229508197  0.0  \\
            0.35  0.8934426229508197  0.0  \\
            0.36  0.8934426229508197  0.0  \\
            0.37  0.8934426229508197  0.0  \\
            0.38  0.8934426229508197  0.0  \\
            0.39  0.8934426229508197  0.0  \\
            0.4  0.8934426229508197  0.0  \\
            0.41  0.8934426229508197  0.0  \\
            0.42  0.8934426229508197  0.0  \\
            0.43  0.8934426229508197  0.0  \\
            0.44  0.8934426229508197  0.0  \\
            0.45  0.8934426229508197  0.0  \\
            0.46  0.8934426229508197  0.0  \\
            0.47  0.8934426229508197  0.0  \\
            0.48  0.8934426229508197  0.0  \\
            0.49  0.8934426229508197  0.0  \\
            0.5  0.8934426229508197  0.0  \\
            0.0  0.9098360655737705  0.0  \\
            0.01  0.9098360655737705  0.0  \\
            0.02  0.9098360655737705  0.0  \\
            0.03  0.9098360655737705  0.0  \\
            0.04  0.9098360655737705  0.0  \\
            0.05  0.9098360655737705  0.0  \\
            0.06  0.9098360655737705  0.0  \\
            0.07  0.9098360655737705  0.0  \\
            0.08  0.9098360655737705  0.0  \\
            0.09  0.9098360655737705  0.0  \\
            0.1  0.9098360655737705  0.0  \\
            0.11  0.9098360655737705  0.0  \\
            0.12  0.9098360655737705  0.0  \\
            0.13  0.9098360655737705  0.0  \\
            0.14  0.9098360655737705  0.0  \\
            0.15  0.9098360655737705  0.0  \\
            0.16  0.9098360655737705  0.0  \\
            0.17  0.9098360655737705  0.0  \\
            0.18  0.9098360655737705  0.0  \\
            0.19  0.9098360655737705  0.0  \\
            0.2  0.9098360655737705  0.0  \\
            0.21  0.9098360655737705  0.0  \\
            0.22  0.9098360655737705  0.0  \\
            0.23  0.9098360655737705  0.0  \\
            0.24  0.9098360655737705  0.0  \\
            0.25  0.9098360655737705  0.0  \\
            0.26  0.9098360655737705  0.0  \\
            0.27  0.9098360655737705  0.0  \\
            0.28  0.9098360655737705  0.0  \\
            0.29  0.9098360655737705  0.0  \\
            0.3  0.9098360655737705  0.0  \\
            0.31  0.9098360655737705  0.0  \\
            0.32  0.9098360655737705  0.0  \\
            0.33  0.9098360655737705  0.0  \\
            0.34  0.9098360655737705  0.0  \\
            0.35  0.9098360655737705  0.0  \\
            0.36  0.9098360655737705  0.0  \\
            0.37  0.9098360655737705  0.0  \\
            0.38  0.9098360655737705  0.0  \\
            0.39  0.9098360655737705  0.0  \\
            0.4  0.9098360655737705  0.0  \\
            0.41  0.9098360655737705  0.0  \\
            0.42  0.9098360655737705  0.0  \\
            0.43  0.9098360655737705  0.0  \\
            0.44  0.9098360655737705  0.0  \\
            0.45  0.9098360655737705  0.0  \\
            0.46  0.9098360655737705  0.0  \\
            0.47  0.9098360655737705  0.0  \\
            0.48  0.9098360655737705  0.0  \\
            0.49  0.9098360655737705  0.0  \\
            0.5  0.9098360655737705  0.0  \\
            0.0  0.9262295081967213  0.0  \\
            0.01  0.9262295081967213  0.0  \\
            0.02  0.9262295081967213  0.0  \\
            0.03  0.9262295081967213  0.0  \\
            0.04  0.9262295081967213  0.0  \\
            0.05  0.9262295081967213  0.0  \\
            0.06  0.9262295081967213  0.0  \\
            0.07  0.9262295081967213  0.0  \\
            0.08  0.9262295081967213  0.0  \\
            0.09  0.9262295081967213  0.0  \\
            0.1  0.9262295081967213  0.0  \\
            0.11  0.9262295081967213  0.0  \\
            0.12  0.9262295081967213  0.0  \\
            0.13  0.9262295081967213  0.0  \\
            0.14  0.9262295081967213  0.0  \\
            0.15  0.9262295081967213  0.0  \\
            0.16  0.9262295081967213  0.0  \\
            0.17  0.9262295081967213  0.0  \\
            0.18  0.9262295081967213  0.0  \\
            0.19  0.9262295081967213  0.0  \\
            0.2  0.9262295081967213  0.0  \\
            0.21  0.9262295081967213  0.0  \\
            0.22  0.9262295081967213  0.0  \\
            0.23  0.9262295081967213  0.0  \\
            0.24  0.9262295081967213  0.0  \\
            0.25  0.9262295081967213  0.0  \\
            0.26  0.9262295081967213  0.0  \\
            0.27  0.9262295081967213  0.0  \\
            0.28  0.9262295081967213  0.0  \\
            0.29  0.9262295081967213  0.0  \\
            0.3  0.9262295081967213  0.0  \\
            0.31  0.9262295081967213  0.0  \\
            0.32  0.9262295081967213  0.0  \\
            0.33  0.9262295081967213  0.0  \\
            0.34  0.9262295081967213  0.0  \\
            0.35  0.9262295081967213  0.0  \\
            0.36  0.9262295081967213  0.0  \\
            0.37  0.9262295081967213  0.0  \\
            0.38  0.9262295081967213  0.0  \\
            0.39  0.9262295081967213  0.0  \\
            0.4  0.9262295081967213  0.0  \\
            0.41  0.9262295081967213  0.0  \\
            0.42  0.9262295081967213  0.0  \\
            0.43  0.9262295081967213  0.0  \\
            0.44  0.9262295081967213  0.0  \\
            0.45  0.9262295081967213  0.0  \\
            0.46  0.9262295081967213  0.0  \\
            0.47  0.9262295081967213  0.0  \\
            0.48  0.9262295081967213  0.0  \\
            0.49  0.9262295081967213  0.0  \\
            0.5  0.9262295081967213  0.0  \\
            0.0  0.9426229508196722  0.0  \\
            0.01  0.9426229508196722  0.0  \\
            0.02  0.9426229508196722  0.0  \\
            0.03  0.9426229508196722  0.0  \\
            0.04  0.9426229508196722  0.0  \\
            0.05  0.9426229508196722  0.0  \\
            0.06  0.9426229508196722  0.0  \\
            0.07  0.9426229508196722  0.0  \\
            0.08  0.9426229508196722  0.0  \\
            0.09  0.9426229508196722  0.0  \\
            0.1  0.9426229508196722  0.0  \\
            0.11  0.9426229508196722  0.0  \\
            0.12  0.9426229508196722  0.0  \\
            0.13  0.9426229508196722  0.0  \\
            0.14  0.9426229508196722  0.0  \\
            0.15  0.9426229508196722  0.0  \\
            0.16  0.9426229508196722  0.0  \\
            0.17  0.9426229508196722  0.0  \\
            0.18  0.9426229508196722  0.0  \\
            0.19  0.9426229508196722  0.0  \\
            0.2  0.9426229508196722  0.0  \\
            0.21  0.9426229508196722  0.0  \\
            0.22  0.9426229508196722  0.0  \\
            0.23  0.9426229508196722  0.0  \\
            0.24  0.9426229508196722  0.0  \\
            0.25  0.9426229508196722  0.0  \\
            0.26  0.9426229508196722  0.0  \\
            0.27  0.9426229508196722  0.0  \\
            0.28  0.9426229508196722  0.0  \\
            0.29  0.9426229508196722  0.0  \\
            0.3  0.9426229508196722  0.0  \\
            0.31  0.9426229508196722  0.0  \\
            0.32  0.9426229508196722  0.0  \\
            0.33  0.9426229508196722  0.0  \\
            0.34  0.9426229508196722  0.0  \\
            0.35  0.9426229508196722  0.0  \\
            0.36  0.9426229508196722  0.0  \\
            0.37  0.9426229508196722  0.0  \\
            0.38  0.9426229508196722  0.0  \\
            0.39  0.9426229508196722  0.0  \\
            0.4  0.9426229508196722  0.0  \\
            0.41  0.9426229508196722  0.0  \\
            0.42  0.9426229508196722  0.0  \\
            0.43  0.9426229508196722  0.0  \\
            0.44  0.9426229508196722  0.0  \\
            0.45  0.9426229508196722  0.0  \\
            0.46  0.9426229508196722  0.0  \\
            0.47  0.9426229508196722  0.0  \\
            0.48  0.9426229508196722  0.0  \\
            0.49  0.9426229508196722  0.0  \\
            0.5  0.9426229508196722  0.0  \\
            0.0  0.9590163934426229  0.0  \\
            0.01  0.9590163934426229  0.0  \\
            0.02  0.9590163934426229  0.0  \\
            0.03  0.9590163934426229  0.0  \\
            0.04  0.9590163934426229  0.0  \\
            0.05  0.9590163934426229  0.0  \\
            0.06  0.9590163934426229  0.0  \\
            0.07  0.9590163934426229  0.0  \\
            0.08  0.9590163934426229  0.0  \\
            0.09  0.9590163934426229  0.0  \\
            0.1  0.9590163934426229  0.0  \\
            0.11  0.9590163934426229  0.0  \\
            0.12  0.9590163934426229  0.0  \\
            0.13  0.9590163934426229  0.0  \\
            0.14  0.9590163934426229  0.0  \\
            0.15  0.9590163934426229  0.0  \\
            0.16  0.9590163934426229  0.0  \\
            0.17  0.9590163934426229  0.0  \\
            0.18  0.9590163934426229  0.0  \\
            0.19  0.9590163934426229  0.0  \\
            0.2  0.9590163934426229  0.0  \\
            0.21  0.9590163934426229  0.0  \\
            0.22  0.9590163934426229  0.0  \\
            0.23  0.9590163934426229  0.0  \\
            0.24  0.9590163934426229  0.0  \\
            0.25  0.9590163934426229  0.0  \\
            0.26  0.9590163934426229  0.0  \\
            0.27  0.9590163934426229  0.0  \\
            0.28  0.9590163934426229  0.0  \\
            0.29  0.9590163934426229  0.0  \\
            0.3  0.9590163934426229  0.0  \\
            0.31  0.9590163934426229  0.0  \\
            0.32  0.9590163934426229  0.0  \\
            0.33  0.9590163934426229  0.0  \\
            0.34  0.9590163934426229  0.0  \\
            0.35  0.9590163934426229  0.0  \\
            0.36  0.9590163934426229  0.0  \\
            0.37  0.9590163934426229  0.0  \\
            0.38  0.9590163934426229  0.0  \\
            0.39  0.9590163934426229  0.0  \\
            0.4  0.9590163934426229  0.0  \\
            0.41  0.9590163934426229  0.0  \\
            0.42  0.9590163934426229  0.0  \\
            0.43  0.9590163934426229  0.0  \\
            0.44  0.9590163934426229  0.0  \\
            0.45  0.9590163934426229  0.0  \\
            0.46  0.9590163934426229  0.0  \\
            0.47  0.9590163934426229  0.0  \\
            0.48  0.9590163934426229  0.0  \\
            0.49  0.9590163934426229  0.0  \\
            0.5  0.9590163934426229  0.0  \\
            0.0  0.9754098360655737  0.0  \\
            0.01  0.9754098360655737  0.0  \\
            0.02  0.9754098360655737  0.0  \\
            0.03  0.9754098360655737  0.0  \\
            0.04  0.9754098360655737  0.0  \\
            0.05  0.9754098360655737  0.0  \\
            0.06  0.9754098360655737  0.0  \\
            0.07  0.9754098360655737  0.0  \\
            0.08  0.9754098360655737  0.0  \\
            0.09  0.9754098360655737  0.0  \\
            0.1  0.9754098360655737  0.0  \\
            0.11  0.9754098360655737  0.0  \\
            0.12  0.9754098360655737  0.0  \\
            0.13  0.9754098360655737  0.0  \\
            0.14  0.9754098360655737  0.0  \\
            0.15  0.9754098360655737  0.0  \\
            0.16  0.9754098360655737  0.0  \\
            0.17  0.9754098360655737  0.0  \\
            0.18  0.9754098360655737  0.0  \\
            0.19  0.9754098360655737  0.0  \\
            0.2  0.9754098360655737  0.0  \\
            0.21  0.9754098360655737  0.0  \\
            0.22  0.9754098360655737  0.0  \\
            0.23  0.9754098360655737  0.0  \\
            0.24  0.9754098360655737  0.0  \\
            0.25  0.9754098360655737  0.0  \\
            0.26  0.9754098360655737  0.0  \\
            0.27  0.9754098360655737  0.0  \\
            0.28  0.9754098360655737  0.0  \\
            0.29  0.9754098360655737  0.0  \\
            0.3  0.9754098360655737  0.0  \\
            0.31  0.9754098360655737  0.0  \\
            0.32  0.9754098360655737  0.0  \\
            0.33  0.9754098360655737  0.0  \\
            0.34  0.9754098360655737  0.0  \\
            0.35  0.9754098360655737  0.0  \\
            0.36  0.9754098360655737  0.0  \\
            0.37  0.9754098360655737  0.0  \\
            0.38  0.9754098360655737  0.0  \\
            0.39  0.9754098360655737  0.0  \\
            0.4  0.9754098360655737  0.0  \\
            0.41  0.9754098360655737  0.0  \\
            0.42  0.9754098360655737  0.0  \\
            0.43  0.9754098360655737  0.0  \\
            0.44  0.9754098360655737  0.0  \\
            0.45  0.9754098360655737  0.0  \\
            0.46  0.9754098360655737  0.0  \\
            0.47  0.9754098360655737  0.0  \\
            0.48  0.9754098360655737  0.0  \\
            0.49  0.9754098360655737  0.0  \\
            0.5  0.9754098360655737  0.0  \\
            0.0  0.9918032786885246  0.0  \\
            0.01  0.9918032786885246  0.0  \\
            0.02  0.9918032786885246  0.0  \\
            0.03  0.9918032786885246  0.0  \\
            0.04  0.9918032786885246  0.0  \\
            0.05  0.9918032786885246  0.0  \\
            0.06  0.9918032786885246  0.0  \\
            0.07  0.9918032786885246  0.0  \\
            0.08  0.9918032786885246  0.0  \\
            0.09  0.9918032786885246  0.0  \\
            0.1  0.9918032786885246  0.0  \\
            0.11  0.9918032786885246  0.0  \\
            0.12  0.9918032786885246  0.0  \\
            0.13  0.9918032786885246  0.0  \\
            0.14  0.9918032786885246  0.0  \\
            0.15  0.9918032786885246  0.0  \\
            0.16  0.9918032786885246  0.0  \\
            0.17  0.9918032786885246  0.0  \\
            0.18  0.9918032786885246  0.0  \\
            0.19  0.9918032786885246  0.0  \\
            0.2  0.9918032786885246  0.0  \\
            0.21  0.9918032786885246  0.0  \\
            0.22  0.9918032786885246  0.0  \\
            0.23  0.9918032786885246  0.0  \\
            0.24  0.9918032786885246  0.0  \\
            0.25  0.9918032786885246  0.0  \\
            0.26  0.9918032786885246  0.0  \\
            0.27  0.9918032786885246  0.0  \\
            0.28  0.9918032786885246  0.0  \\
            0.29  0.9918032786885246  0.0  \\
            0.3  0.9918032786885246  0.0  \\
            0.31  0.9918032786885246  0.0  \\
            0.32  0.9918032786885246  0.0  \\
            0.33  0.9918032786885246  0.0  \\
            0.34  0.9918032786885246  0.0  \\
            0.35  0.9918032786885246  0.0  \\
            0.36  0.9918032786885246  0.0  \\
            0.37  0.9918032786885246  0.0  \\
            0.38  0.9918032786885246  0.0  \\
            0.39  0.9918032786885246  0.0  \\
            0.4  0.9918032786885246  0.0  \\
            0.41  0.9918032786885246  0.0  \\
            0.42  0.9918032786885246  0.0  \\
            0.43  0.9918032786885246  0.0  \\
            0.44  0.9918032786885246  0.0  \\
            0.45  0.9918032786885246  0.0  \\
            0.46  0.9918032786885246  0.0  \\
            0.47  0.9918032786885246  0.0  \\
            0.48  0.9918032786885246  0.0  \\
            0.49  0.9918032786885246  0.0  \\
            0.5  0.9918032786885246  0.0  \\
            0.0  1.0081967213114753  1000.0  \\
            0.01  1.0081967213114753  719.0  \\
            0.02  1.0081967213114753  0.0  \\
            0.03  1.0081967213114753  0.0  \\
            0.04  1.0081967213114753  0.0  \\
            0.05  1.0081967213114753  0.0  \\
            0.06  1.0081967213114753  0.0  \\
            0.07  1.0081967213114753  0.0  \\
            0.08  1.0081967213114753  0.0  \\
            0.09  1.0081967213114753  0.0  \\
            0.1  1.0081967213114753  0.0  \\
            0.11  1.0081967213114753  0.0  \\
            0.12  1.0081967213114753  0.0  \\
            0.13  1.0081967213114753  0.0  \\
            0.14  1.0081967213114753  0.0  \\
            0.15  1.0081967213114753  0.0  \\
            0.16  1.0081967213114753  0.0  \\
            0.17  1.0081967213114753  0.0  \\
            0.18  1.0081967213114753  0.0  \\
            0.19  1.0081967213114753  0.0  \\
            0.2  1.0081967213114753  0.0  \\
            0.21  1.0081967213114753  0.0  \\
            0.22  1.0081967213114753  0.0  \\
            0.23  1.0081967213114753  0.0  \\
            0.24  1.0081967213114753  0.0  \\
            0.25  1.0081967213114753  0.0  \\
            0.26  1.0081967213114753  0.0  \\
            0.27  1.0081967213114753  0.0  \\
            0.28  1.0081967213114753  0.0  \\
            0.29  1.0081967213114753  0.0  \\
            0.3  1.0081967213114753  0.0  \\
            0.31  1.0081967213114753  0.0  \\
            0.32  1.0081967213114753  0.0  \\
            0.33  1.0081967213114753  0.0  \\
            0.34  1.0081967213114753  0.0  \\
            0.35  1.0081967213114753  0.0  \\
            0.36  1.0081967213114753  0.0  \\
            0.37  1.0081967213114753  0.0  \\
            0.38  1.0081967213114753  0.0  \\
            0.39  1.0081967213114753  0.0  \\
            0.4  1.0081967213114753  0.0  \\
            0.41  1.0081967213114753  0.0  \\
            0.42  1.0081967213114753  0.0  \\
            0.43  1.0081967213114753  0.0  \\
            0.44  1.0081967213114753  0.0  \\
            0.45  1.0081967213114753  0.0  \\
            0.46  1.0081967213114753  0.0  \\
            0.47  1.0081967213114753  0.0  \\
            0.48  1.0081967213114753  0.0  \\
            0.49  1.0081967213114753  0.0  \\
            0.5  1.0081967213114753  0.0  \\
            0.0  1.0245901639344261  0.0  \\
            0.01  1.0245901639344261  0.0  \\
            0.02  1.0245901639344261  0.0  \\
            0.03  1.0245901639344261  0.0  \\
            0.04  1.0245901639344261  0.0  \\
            0.05  1.0245901639344261  0.0  \\
            0.06  1.0245901639344261  0.0  \\
            0.07  1.0245901639344261  0.0  \\
            0.08  1.0245901639344261  0.0  \\
            0.09  1.0245901639344261  0.0  \\
            0.1  1.0245901639344261  0.0  \\
            0.11  1.0245901639344261  0.0  \\
            0.12  1.0245901639344261  0.0  \\
            0.13  1.0245901639344261  0.0  \\
            0.14  1.0245901639344261  0.0  \\
            0.15  1.0245901639344261  0.0  \\
            0.16  1.0245901639344261  0.0  \\
            0.17  1.0245901639344261  0.0  \\
            0.18  1.0245901639344261  0.0  \\
            0.19  1.0245901639344261  0.0  \\
            0.2  1.0245901639344261  0.0  \\
            0.21  1.0245901639344261  0.0  \\
            0.22  1.0245901639344261  0.0  \\
            0.23  1.0245901639344261  0.0  \\
            0.24  1.0245901639344261  0.0  \\
            0.25  1.0245901639344261  0.0  \\
            0.26  1.0245901639344261  0.0  \\
            0.27  1.0245901639344261  0.0  \\
            0.28  1.0245901639344261  0.0  \\
            0.29  1.0245901639344261  0.0  \\
            0.3  1.0245901639344261  0.0  \\
            0.31  1.0245901639344261  0.0  \\
            0.32  1.0245901639344261  0.0  \\
            0.33  1.0245901639344261  0.0  \\
            0.34  1.0245901639344261  0.0  \\
            0.35  1.0245901639344261  0.0  \\
            0.36  1.0245901639344261  0.0  \\
            0.37  1.0245901639344261  0.0  \\
            0.38  1.0245901639344261  0.0  \\
            0.39  1.0245901639344261  0.0  \\
            0.4  1.0245901639344261  0.0  \\
            0.41  1.0245901639344261  0.0  \\
            0.42  1.0245901639344261  0.0  \\
            0.43  1.0245901639344261  0.0  \\
            0.44  1.0245901639344261  0.0  \\
            0.45  1.0245901639344261  0.0  \\
            0.46  1.0245901639344261  0.0  \\
            0.47  1.0245901639344261  0.0  \\
            0.48  1.0245901639344261  0.0  \\
            0.49  1.0245901639344261  0.0  \\
            0.5  1.0245901639344261  0.0  \\
        }
        ;
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.9999999999999999  \\
            0.0005  0.9999999999999999  \\
            0.001  0.9999999999999999  \\
            0.0015  0.9999999999999999  \\
            0.002  0.9999999999999999  \\
            0.0025  0.9999999999999999  \\
            0.003  0.9999999999999999  \\
            0.0035  0.9999999999999999  \\
            0.004  0.9999999999999999  \\
            0.0045  0.9999999999999999  \\
            0.005  0.9999999999999999  \\
            0.0055  0.9999999999999999  \\
            0.006  0.9999999999999999  \\
            0.0065  0.9999999999999999  \\
            0.007  0.9999999999999999  \\
            0.0075  0.9999999999999999  \\
            0.008  0.9999999999999999  \\
            0.0085  0.9999999999999999  \\
            0.009  0.9999999999999999  \\
            0.0095  0.9999999999999999  \\
            0.01  0.9999999999999999  \\
            0.0105  0.9999999999999999  \\
            0.011  0.9999999999999999  \\
            0.0115  0.9999999999999999  \\
            0.012  0.9999999999999999  \\
            0.0125  0.9999999999999999  \\
            0.013  0.9999999999999999  \\
            0.0135  0.9999999999999999  \\
            0.014  0.9999999999999999  \\
            0.0145  0.9999999999999999  \\
            0.015  0.9999999999999999  \\
            0.0155  0.9999999999999999  \\
            0.016  0.9999999999999999  \\
            0.0165  0.9999999999999999  \\
            0.017  0.9999999999999999  \\
            0.0175  0.9999999999999999  \\
            0.018  0.9999999999999999  \\
            0.0185  0.9999999999999999  \\
            0.019  0.9999999999999999  \\
            0.0195  0.9999999999999999  \\
            0.02  0.9999999999999999  \\
            0.0205  0.9999999999999999  \\
            0.021  0.9999999999999999  \\
            0.0215  0.9999999999999999  \\
            0.022  0.9999999999999999  \\
            0.0225  0.9999999999999999  \\
            0.023  0.9999999999999999  \\
            0.0235  0.9999999999999999  \\
            0.024  0.9999999999999999  \\
            0.0245  0.9999999999999999  \\
            0.025  0.9999999999999999  \\
            0.0255  0.9999999999999999  \\
            0.026  0.9999999999999999  \\
            0.0265  0.9999999999999999  \\
            0.027  0.9999999999999999  \\
            0.0275  0.9999999999999999  \\
            0.028  0.9999999999999999  \\
            0.0285  0.9999999999999999  \\
            0.029  0.9999999999999999  \\
            0.0295  0.9999999999999999  \\
            0.03  0.9999999999999999  \\
            0.0305  0.9999999999999999  \\
            0.031  0.9999999999999999  \\
            0.0315  0.9999999999999999  \\
            0.032  0.9999999999999999  \\
            0.0325  0.9999999999999999  \\
            0.033  0.9999999999999999  \\
            0.0335  0.9999999999999999  \\
            0.034  0.9999999999999999  \\
            0.0345  0.9999999999999999  \\
            0.035  0.9999999999999999  \\
            0.0355  0.9999999999999999  \\
            0.036  0.9999999999999999  \\
            0.0365  0.9999999999999999  \\
            0.037  0.9999999999999999  \\
            0.0375  0.9999999999999999  \\
            0.038  0.9999999999999999  \\
            0.0385  0.9999999999999999  \\
            0.039  0.9999999999999999  \\
            0.0395  0.9999999999999999  \\
            0.04  0.9999999999999999  \\
            0.0405  0.9999999999999999  \\
            0.041  0.9999999999999999  \\
            0.0415  0.9999999999999999  \\
            0.042  0.9999999999999999  \\
            0.0425  0.9999999999999999  \\
            0.043  0.9999999999999999  \\
            0.0435  0.9999999999999999  \\
            0.044  0.9999999999999999  \\
            0.0445  0.9999999999999999  \\
            0.045  0.9999999999999999  \\
            0.0455  0.9999999999999999  \\
            0.046  0.9999999999999999  \\
            0.0465  0.9999999999999999  \\
            0.047  0.9999999999999999  \\
            0.0475  0.9999999999999999  \\
            0.048  0.9999999999999999  \\
            0.0485  0.9999999999999999  \\
            0.049  0.9999999999999999  \\
            0.0495  0.9999999999999999  \\
            0.05  0.9999999999999999  \\
            0.0505  0.9999999999999999  \\
            0.051  0.9999999999999999  \\
            0.0515  0.9999999999999999  \\
            0.052  0.9999999999999999  \\
            0.0525  0.9999999999999999  \\
            0.053  0.9999999999999999  \\
            0.0535  0.9999999999999999  \\
            0.054  0.9999999999999999  \\
            0.0545  0.9999999999999999  \\
            0.055  0.9999999999999999  \\
            0.0555  0.9999999999999999  \\
            0.056  0.9999999999999999  \\
            0.0565  0.9999999999999999  \\
            0.057  0.9999999999999999  \\
            0.0575  0.9999999999999999  \\
            0.058  0.9999999999999999  \\
            0.0585  0.9999999999999999  \\
            0.059  0.9999999999999999  \\
            0.0595  0.9999999999999999  \\
            0.06  0.9999999999999999  \\
            0.0605  0.9999999999999999  \\
            0.061  0.9999999999999999  \\
            0.0615  0.9999999999999999  \\
            0.062  0.9999999999999999  \\
            0.0625  0.9999999999999999  \\
            0.063  0.9999999999999999  \\
            0.0635  0.9999999999999999  \\
            0.064  0.9999999999999999  \\
            0.0645  0.9999999999999999  \\
            0.065  0.9999999999999999  \\
            0.0655  0.9999999999999999  \\
            0.066  0.9999999999999999  \\
            0.0665  0.9999999999999999  \\
            0.067  0.9999999999999999  \\
            0.0675  0.9999999999999999  \\
            0.068  0.9999999999999999  \\
            0.0685  0.9999999999999999  \\
            0.069  0.9999999999999999  \\
            0.0695  0.9999999999999999  \\
            0.07  0.9999999999999999  \\
            0.0705  0.9999999999999999  \\
            0.071  0.9999999999999999  \\
            0.0715  0.9999999999999999  \\
            0.072  0.9999999999999999  \\
            0.0725  0.9999999999999999  \\
            0.073  0.9999999999999999  \\
            0.0735  0.9999999999999999  \\
            0.074  0.9999999999999999  \\
            0.0745  0.9999999999999999  \\
            0.075  0.9999999999999999  \\
            0.0755  0.9999999999999999  \\
            0.076  0.9999999999999999  \\
            0.0765  0.9999999999999999  \\
            0.077  0.9999999999999999  \\
            0.0775  0.9999999999999999  \\
            0.078  0.9999999999999999  \\
            0.0785  0.9999999999999999  \\
            0.079  0.9999999999999999  \\
            0.0795  0.9999999999999999  \\
            0.08  0.9999999999999999  \\
            0.0805  0.9999999999999999  \\
            0.081  0.9999999999999999  \\
            0.0815  0.9999999999999999  \\
            0.082  0.9999999999999999  \\
            0.0825  0.9999999999999999  \\
            0.083  0.9999999999999999  \\
            0.0835  0.9999999999999999  \\
            0.084  0.9999999999999999  \\
            0.0845  0.9999999999999999  \\
            0.085  0.9999999999999999  \\
            0.0855  0.9999999999999999  \\
            0.086  0.9999999999999999  \\
            0.0865  0.9999999999999999  \\
            0.087  0.9999999999999999  \\
            0.0875  0.9999999999999999  \\
            0.088  0.9999999999999999  \\
            0.0885  0.9999999999999999  \\
            0.089  0.9999999999999999  \\
            0.0895  0.9999999999999999  \\
            0.09  0.9999999999999999  \\
            0.0905  0.9999999999999999  \\
            0.091  0.9999999999999999  \\
            0.0915  0.9999999999999999  \\
            0.092  0.9999999999999999  \\
            0.0925  0.9999999999999999  \\
            0.093  0.9999999999999999  \\
            0.0935  0.9999999999999999  \\
            0.094  0.9999999999999999  \\
            0.0945  0.9999999999999999  \\
            0.095  0.9999999999999999  \\
            0.0955  0.9999999999999999  \\
            0.096  0.9999999999999999  \\
            0.0965  0.9999999999999999  \\
            0.097  0.9999999999999999  \\
            0.0975  0.9999999999999999  \\
            0.098  0.9999999999999999  \\
            0.0985  0.9999999999999999  \\
            0.099  0.9999999999999999  \\
            0.0995  0.9999999999999999  \\
            0.1  0.9999999999999999  \\
            0.1005  0.5573770491803278  \\
            0.101  0.5573770491803278  \\
            0.1015  0.5573770491803278  \\
            0.102  0.5573770491803278  \\
            0.1025  0.5573770491803278  \\
            0.103  0.5573770491803278  \\
            0.1035  0.5573770491803278  \\
            0.104  0.5573770491803278  \\
            0.1045  0.5573770491803278  \\
            0.105  0.5573770491803278  \\
            0.1055  0.5573770491803278  \\
            0.106  0.5573770491803278  \\
            0.1065  0.5573770491803278  \\
            0.107  0.5573770491803278  \\
            0.1075  0.5573770491803278  \\
            0.108  0.5573770491803278  \\
            0.1085  0.5573770491803278  \\
            0.109  0.5573770491803278  \\
            0.1095  0.5573770491803278  \\
            0.11  0.5573770491803278  \\
            0.1105  0.5573770491803278  \\
            0.111  0.5573770491803278  \\
            0.1115  0.5573770491803278  \\
            0.112  0.5573770491803278  \\
            0.1125  0.5573770491803278  \\
            0.113  0.5573770491803278  \\
            0.1135  0.5573770491803278  \\
            0.114  0.5573770491803278  \\
            0.1145  0.5573770491803278  \\
            0.115  0.5573770491803278  \\
            0.1155  0.5573770491803278  \\
            0.116  0.5573770491803278  \\
            0.1165  0.5573770491803278  \\
            0.117  0.5573770491803278  \\
            0.1175  0.5573770491803278  \\
            0.118  0.5573770491803278  \\
            0.1185  0.5573770491803278  \\
            0.119  0.5573770491803278  \\
            0.1195  0.5573770491803278  \\
            0.12  0.5573770491803278  \\
            0.1205  0.5573770491803278  \\
            0.121  0.5573770491803278  \\
            0.1215  0.5573770491803278  \\
            0.122  0.5573770491803278  \\
            0.1225  0.5573770491803278  \\
            0.123  0.5573770491803278  \\
            0.1235  0.5573770491803278  \\
            0.124  0.5573770491803278  \\
            0.1245  0.5573770491803278  \\
            0.125  0.5573770491803278  \\
            0.1255  0.5573770491803278  \\
            0.126  0.5573770491803278  \\
            0.1265  0.5573770491803278  \\
            0.127  0.5573770491803278  \\
            0.1275  0.5573770491803278  \\
            0.128  0.5573770491803278  \\
            0.1285  0.5573770491803278  \\
            0.129  0.5573770491803278  \\
            0.1295  0.5573770491803278  \\
            0.13  0.5573770491803278  \\
            0.1305  0.5573770491803278  \\
            0.131  0.5573770491803278  \\
            0.1315  0.5573770491803278  \\
            0.132  0.5573770491803278  \\
            0.1325  0.5573770491803278  \\
            0.133  0.5573770491803278  \\
            0.1335  0.5573770491803278  \\
            0.134  0.5573770491803278  \\
            0.1345  0.5573770491803278  \\
            0.135  0.5573770491803278  \\
            0.1355  0.5573770491803278  \\
            0.136  0.5573770491803278  \\
            0.1365  0.5573770491803278  \\
            0.137  0.5573770491803278  \\
            0.1375  0.5573770491803278  \\
            0.138  0.5573770491803278  \\
            0.1385  0.5573770491803278  \\
            0.139  0.5573770491803278  \\
            0.1395  0.5573770491803278  \\
            0.14  0.5573770491803278  \\
            0.1405  0.5573770491803278  \\
            0.141  0.5573770491803278  \\
            0.1415  0.5573770491803278  \\
            0.142  0.5573770491803278  \\
            0.1425  0.5573770491803278  \\
            0.143  0.5573770491803278  \\
            0.1435  0.5573770491803278  \\
            0.144  0.5573770491803278  \\
            0.1445  0.5573770491803278  \\
            0.145  0.5573770491803278  \\
            0.1455  0.5573770491803278  \\
            0.146  0.5573770491803278  \\
            0.1465  0.5573770491803278  \\
            0.147  0.5573770491803278  \\
            0.1475  0.5573770491803278  \\
            0.148  0.5573770491803278  \\
            0.1485  0.5573770491803278  \\
            0.149  0.5573770491803278  \\
            0.1495  0.5573770491803278  \\
            0.15  0.5573770491803278  \\
            0.1505  0.36065573770491804  \\
            0.151  0.36065573770491804  \\
            0.1515  0.36065573770491804  \\
            0.152  0.36065573770491804  \\
            0.1525  0.36065573770491804  \\
            0.153  0.36065573770491804  \\
            0.1535  0.36065573770491804  \\
            0.154  0.36065573770491804  \\
            0.1545  0.36065573770491804  \\
            0.155  0.36065573770491804  \\
            0.1555  0.36065573770491804  \\
            0.156  0.36065573770491804  \\
            0.1565  0.36065573770491804  \\
            0.157  0.36065573770491804  \\
            0.1575  0.36065573770491804  \\
            0.158  0.36065573770491804  \\
            0.1585  0.36065573770491804  \\
            0.159  0.36065573770491804  \\
            0.1595  0.36065573770491804  \\
            0.16  0.36065573770491804  \\
            0.1605  0.36065573770491804  \\
            0.161  0.36065573770491804  \\
            0.1615  0.36065573770491804  \\
            0.162  0.36065573770491804  \\
            0.1625  0.36065573770491804  \\
            0.163  0.36065573770491804  \\
            0.1635  0.36065573770491804  \\
            0.164  0.36065573770491804  \\
            0.1645  0.36065573770491804  \\
            0.165  0.36065573770491804  \\
            0.1655  0.36065573770491804  \\
            0.166  0.36065573770491804  \\
            0.1665  0.36065573770491804  \\
            0.167  0.36065573770491804  \\
            0.1675  0.36065573770491804  \\
            0.168  0.36065573770491804  \\
            0.1685  0.36065573770491804  \\
            0.169  0.36065573770491804  \\
            0.1695  0.36065573770491804  \\
            0.17  0.36065573770491804  \\
            0.1705  0.36065573770491804  \\
            0.171  0.36065573770491804  \\
            0.1715  0.36065573770491804  \\
            0.172  0.36065573770491804  \\
            0.1725  0.36065573770491804  \\
            0.173  0.36065573770491804  \\
            0.1735  0.36065573770491804  \\
            0.174  0.36065573770491804  \\
            0.1745  0.36065573770491804  \\
            0.175  0.36065573770491804  \\
            0.1755  0.36065573770491804  \\
            0.176  0.36065573770491804  \\
            0.1765  0.36065573770491804  \\
            0.177  0.36065573770491804  \\
            0.1775  0.36065573770491804  \\
            0.178  0.36065573770491804  \\
            0.1785  0.36065573770491804  \\
            0.179  0.36065573770491804  \\
            0.1795  0.36065573770491804  \\
            0.18  0.36065573770491804  \\
            0.1805  0.36065573770491804  \\
            0.181  0.36065573770491804  \\
            0.1815  0.36065573770491804  \\
            0.182  0.36065573770491804  \\
            0.1825  0.36065573770491804  \\
            0.183  0.36065573770491804  \\
            0.1835  0.36065573770491804  \\
            0.184  0.36065573770491804  \\
            0.1845  0.36065573770491804  \\
            0.185  0.36065573770491804  \\
            0.1855  0.36065573770491804  \\
            0.186  0.36065573770491804  \\
            0.1865  0.36065573770491804  \\
            0.187  0.36065573770491804  \\
            0.1875  0.36065573770491804  \\
            0.188  0.36065573770491804  \\
            0.1885  0.36065573770491804  \\
            0.189  0.36065573770491804  \\
            0.1895  0.36065573770491804  \\
            0.19  0.36065573770491804  \\
            0.1905  0.36065573770491804  \\
            0.191  0.36065573770491804  \\
            0.1915  0.36065573770491804  \\
            0.192  0.36065573770491804  \\
            0.1925  0.36065573770491804  \\
            0.193  0.36065573770491804  \\
            0.1935  0.36065573770491804  \\
            0.194  0.36065573770491804  \\
            0.1945  0.36065573770491804  \\
            0.195  0.36065573770491804  \\
            0.1955  0.36065573770491804  \\
            0.196  0.36065573770491804  \\
            0.1965  0.36065573770491804  \\
            0.197  0.36065573770491804  \\
            0.1975  0.36065573770491804  \\
            0.198  0.36065573770491804  \\
            0.1985  0.36065573770491804  \\
            0.199  0.36065573770491804  \\
            0.1995  0.36065573770491804  \\
            0.2  0.36065573770491804  \\
            0.2005  0.2459016393442623  \\
            0.201  0.2459016393442623  \\
            0.2015  0.2459016393442623  \\
            0.202  0.2459016393442623  \\
            0.2025  0.2459016393442623  \\
            0.203  0.2459016393442623  \\
            0.2035  0.2459016393442623  \\
            0.204  0.2459016393442623  \\
            0.2045  0.2459016393442623  \\
            0.205  0.2459016393442623  \\
            0.2055  0.2459016393442623  \\
            0.206  0.2459016393442623  \\
            0.2065  0.2459016393442623  \\
            0.207  0.2459016393442623  \\
            0.2075  0.2459016393442623  \\
            0.208  0.2459016393442623  \\
            0.2085  0.2459016393442623  \\
            0.209  0.2459016393442623  \\
            0.2095  0.2459016393442623  \\
            0.21  0.2459016393442623  \\
            0.2105  0.2459016393442623  \\
            0.211  0.2459016393442623  \\
            0.2115  0.2459016393442623  \\
            0.212  0.2459016393442623  \\
            0.2125  0.2459016393442623  \\
            0.213  0.2459016393442623  \\
            0.2135  0.2459016393442623  \\
            0.214  0.2459016393442623  \\
            0.2145  0.2459016393442623  \\
            0.215  0.2459016393442623  \\
            0.2155  0.2459016393442623  \\
            0.216  0.2459016393442623  \\
            0.2165  0.2459016393442623  \\
            0.217  0.2459016393442623  \\
            0.2175  0.2459016393442623  \\
            0.218  0.2459016393442623  \\
            0.2185  0.2459016393442623  \\
            0.219  0.2459016393442623  \\
            0.2195  0.2459016393442623  \\
            0.22  0.2459016393442623  \\
            0.2205  0.2459016393442623  \\
            0.221  0.2459016393442623  \\
            0.2215  0.2459016393442623  \\
            0.222  0.2459016393442623  \\
            0.2225  0.2459016393442623  \\
            0.223  0.2459016393442623  \\
            0.2235  0.2459016393442623  \\
            0.224  0.2459016393442623  \\
            0.2245  0.2459016393442623  \\
            0.225  0.2459016393442623  \\
            0.2255  0.2459016393442623  \\
            0.226  0.2459016393442623  \\
            0.2265  0.2459016393442623  \\
            0.227  0.2459016393442623  \\
            0.2275  0.2459016393442623  \\
            0.228  0.2459016393442623  \\
            0.2285  0.2459016393442623  \\
            0.229  0.2459016393442623  \\
            0.2295  0.2459016393442623  \\
            0.23  0.2459016393442623  \\
            0.2305  0.2459016393442623  \\
            0.231  0.2459016393442623  \\
            0.2315  0.2459016393442623  \\
            0.232  0.2459016393442623  \\
            0.2325  0.2459016393442623  \\
            0.233  0.2459016393442623  \\
            0.2335  0.2459016393442623  \\
            0.234  0.2459016393442623  \\
            0.2345  0.2459016393442623  \\
            0.235  0.2459016393442623  \\
            0.2355  0.2459016393442623  \\
            0.236  0.2459016393442623  \\
            0.2365  0.2459016393442623  \\
            0.237  0.2459016393442623  \\
            0.2375  0.2459016393442623  \\
            0.238  0.2459016393442623  \\
            0.2385  0.2459016393442623  \\
            0.239  0.2459016393442623  \\
            0.2395  0.2459016393442623  \\
            0.24  0.2459016393442623  \\
            0.2405  0.2459016393442623  \\
            0.241  0.2459016393442623  \\
            0.2415  0.2459016393442623  \\
            0.242  0.2459016393442623  \\
            0.2425  0.2459016393442623  \\
            0.243  0.2459016393442623  \\
            0.2435  0.2459016393442623  \\
            0.244  0.2459016393442623  \\
            0.2445  0.2459016393442623  \\
            0.245  0.2459016393442623  \\
            0.2455  0.2459016393442623  \\
            0.246  0.2459016393442623  \\
            0.2465  0.2459016393442623  \\
            0.247  0.2459016393442623  \\
            0.2475  0.2459016393442623  \\
            0.248  0.2459016393442623  \\
            0.2485  0.2459016393442623  \\
            0.249  0.2459016393442623  \\
            0.2495  0.2459016393442623  \\
            0.25  0.2459016393442623  \\
            0.2505  0.2459016393442623  \\
            0.251  0.2459016393442623  \\
            0.2515  0.2459016393442623  \\
            0.252  0.2459016393442623  \\
            0.2525  0.2459016393442623  \\
            0.253  0.2459016393442623  \\
            0.2535  0.2459016393442623  \\
            0.254  0.2459016393442623  \\
            0.2545  0.2459016393442623  \\
            0.255  0.2459016393442623  \\
            0.2555  0.2459016393442623  \\
            0.256  0.2459016393442623  \\
            0.2565  0.2459016393442623  \\
            0.257  0.2459016393442623  \\
            0.2575  0.2459016393442623  \\
            0.258  0.2459016393442623  \\
            0.2585  0.2459016393442623  \\
            0.259  0.2459016393442623  \\
            0.2595  0.2459016393442623  \\
            0.26  0.2459016393442623  \\
            0.2605  0.2459016393442623  \\
            0.261  0.2459016393442623  \\
            0.2615  0.2459016393442623  \\
            0.262  0.2459016393442623  \\
            0.2625  0.2459016393442623  \\
            0.263  0.2459016393442623  \\
            0.2635  0.2459016393442623  \\
            0.264  0.2459016393442623  \\
            0.2645  0.2459016393442623  \\
            0.265  0.2459016393442623  \\
            0.2655  0.2459016393442623  \\
            0.266  0.2459016393442623  \\
            0.2665  0.2459016393442623  \\
            0.267  0.2459016393442623  \\
            0.2675  0.2459016393442623  \\
            0.268  0.2459016393442623  \\
            0.2685  0.2459016393442623  \\
            0.269  0.2459016393442623  \\
            0.2695  0.2459016393442623  \\
            0.27  0.2459016393442623  \\
            0.2705  0.2459016393442623  \\
            0.271  0.2459016393442623  \\
            0.2715  0.2459016393442623  \\
            0.272  0.2459016393442623  \\
            0.2725  0.2459016393442623  \\
            0.273  0.2459016393442623  \\
            0.2735  0.2459016393442623  \\
            0.274  0.2459016393442623  \\
            0.2745  0.2459016393442623  \\
            0.275  0.2459016393442623  \\
            0.2755  0.2459016393442623  \\
            0.276  0.2459016393442623  \\
            0.2765  0.2459016393442623  \\
            0.277  0.2459016393442623  \\
            0.2775  0.2459016393442623  \\
            0.278  0.2459016393442623  \\
            0.2785  0.2459016393442623  \\
            0.279  0.2459016393442623  \\
            0.2795  0.2459016393442623  \\
            0.28  0.2459016393442623  \\
            0.2805  0.2459016393442623  \\
            0.281  0.2459016393442623  \\
            0.2815  0.2459016393442623  \\
            0.282  0.2459016393442623  \\
            0.2825  0.2459016393442623  \\
            0.283  0.2459016393442623  \\
            0.2835  0.2459016393442623  \\
            0.284  0.2459016393442623  \\
            0.2845  0.2459016393442623  \\
            0.285  0.2459016393442623  \\
            0.2855  0.2459016393442623  \\
            0.286  0.2459016393442623  \\
            0.2865  0.2459016393442623  \\
            0.287  0.2459016393442623  \\
            0.2875  0.2459016393442623  \\
            0.288  0.2459016393442623  \\
            0.2885  0.2459016393442623  \\
            0.289  0.2459016393442623  \\
            0.2895  0.2459016393442623  \\
            0.29  0.2459016393442623  \\
            0.2905  0.2459016393442623  \\
            0.291  0.2459016393442623  \\
            0.2915  0.2459016393442623  \\
            0.292  0.2459016393442623  \\
            0.2925  0.2459016393442623  \\
            0.293  0.2459016393442623  \\
            0.2935  0.2459016393442623  \\
            0.294  0.2459016393442623  \\
            0.2945  0.2459016393442623  \\
            0.295  0.2459016393442623  \\
            0.2955  0.2459016393442623  \\
            0.296  0.2459016393442623  \\
            0.2965  0.2459016393442623  \\
            0.297  0.2459016393442623  \\
            0.2975  0.2459016393442623  \\
            0.298  0.2459016393442623  \\
            0.2985  0.2459016393442623  \\
            0.299  0.2459016393442623  \\
            0.2995  0.2459016393442623  \\
            0.3  0.2459016393442623  \\
            0.3005  0.0  \\
            0.301  0.0  \\
            0.3015  0.0  \\
            0.302  0.0  \\
            0.3025  0.0  \\
            0.303  0.0  \\
            0.3035  0.0  \\
            0.304  0.0  \\
            0.3045  0.0  \\
            0.305  0.0  \\
            0.3055  0.0  \\
            0.306  0.0  \\
            0.3065  0.0  \\
            0.307  0.0  \\
            0.3075  0.0  \\
            0.308  0.0  \\
            0.3085  0.0  \\
            0.309  0.0  \\
            0.3095  0.0  \\
            0.31  0.0  \\
            0.3105  0.0  \\
            0.311  0.0  \\
            0.3115  0.0  \\
            0.312  0.0  \\
            0.3125  0.0  \\
            0.313  0.0  \\
            0.3135  0.0  \\
            0.314  0.0  \\
            0.3145  0.0  \\
            0.315  0.0  \\
            0.3155  0.0  \\
            0.316  0.0  \\
            0.3165  0.0  \\
            0.317  0.0  \\
            0.3175  0.0  \\
            0.318  0.0  \\
            0.3185  0.0  \\
            0.319  0.0  \\
            0.3195  0.0  \\
            0.32  0.0  \\
            0.3205  0.0  \\
            0.321  0.0  \\
            0.3215  0.0  \\
            0.322  0.0  \\
            0.3225  0.0  \\
            0.323  0.0  \\
            0.3235  0.0  \\
            0.324  0.0  \\
            0.3245  0.0  \\
            0.325  0.0  \\
            0.3255  0.0  \\
            0.326  0.0  \\
            0.3265  0.0  \\
            0.327  0.0  \\
            0.3275  0.0  \\
            0.328  0.0  \\
            0.3285  0.0  \\
            0.329  0.0  \\
            0.3295  0.0  \\
            0.33  0.0  \\
            0.3305  0.0  \\
            0.331  0.0  \\
            0.3315  0.0  \\
            0.332  0.0  \\
            0.3325  0.0  \\
            0.333  0.0  \\
            0.3335  0.0  \\
            0.334  0.0  \\
            0.3345  0.0  \\
            0.335  0.0  \\
            0.3355  0.0  \\
            0.336  0.0  \\
            0.3365  0.0  \\
            0.337  0.0  \\
            0.3375  0.0  \\
            0.338  0.0  \\
            0.3385  0.0  \\
            0.339  0.0  \\
            0.3395  0.0  \\
            0.34  0.0  \\
            0.3405  0.0  \\
            0.341  0.0  \\
            0.3415  0.0  \\
            0.342  0.0  \\
            0.3425  0.0  \\
            0.343  0.0  \\
            0.3435  0.0  \\
            0.344  0.0  \\
            0.3445  0.0  \\
            0.345  0.0  \\
            0.3455  0.0  \\
            0.346  0.0  \\
            0.3465  0.0  \\
            0.347  0.0  \\
            0.3475  0.0  \\
            0.348  0.0  \\
            0.3485  0.0  \\
            0.349  0.0  \\
            0.3495  0.0  \\
            0.35  0.0  \\
            0.3505  0.0  \\
            0.351  0.0  \\
            0.3515  0.0  \\
            0.352  0.0  \\
            0.3525  0.0  \\
            0.353  0.0  \\
            0.3535  0.0  \\
            0.354  0.0  \\
            0.3545  0.0  \\
            0.355  0.0  \\
            0.3555  0.0  \\
            0.356  0.0  \\
            0.3565  0.0  \\
            0.357  0.0  \\
            0.3575  0.0  \\
            0.358  0.0  \\
            0.3585  0.0  \\
            0.359  0.0  \\
            0.3595  0.0  \\
            0.36  0.0  \\
            0.3605  0.0  \\
            0.361  0.0  \\
            0.3615  0.0  \\
            0.362  0.0  \\
            0.3625  0.0  \\
            0.363  0.0  \\
            0.3635  0.0  \\
            0.364  0.0  \\
            0.3645  0.0  \\
            0.365  0.0  \\
            0.3655  0.0  \\
            0.366  0.0  \\
            0.3665  0.0  \\
            0.367  0.0  \\
            0.3675  0.0  \\
            0.368  0.0  \\
            0.3685  0.0  \\
            0.369  0.0  \\
            0.3695  0.0  \\
            0.37  0.0  \\
            0.3705  0.0  \\
            0.371  0.0  \\
            0.3715  0.0  \\
            0.372  0.0  \\
            0.3725  0.0  \\
            0.373  0.0  \\
            0.3735  0.0  \\
            0.374  0.0  \\
            0.3745  0.0  \\
            0.375  0.0  \\
            0.3755  0.0  \\
            0.376  0.0  \\
            0.3765  0.0  \\
            0.377  0.0  \\
            0.3775  0.0  \\
            0.378  0.0  \\
            0.3785  0.0  \\
            0.379  0.0  \\
            0.3795  0.0  \\
            0.38  0.0  \\
            0.3805  0.0  \\
            0.381  0.0  \\
            0.3815  0.0  \\
            0.382  0.0  \\
            0.3825  0.0  \\
            0.383  0.0  \\
            0.3835  0.0  \\
            0.384  0.0  \\
            0.3845  0.0  \\
            0.385  0.0  \\
            0.3855  0.0  \\
            0.386  0.0  \\
            0.3865  0.0  \\
            0.387  0.0  \\
            0.3875  0.0  \\
            0.388  0.0  \\
            0.3885  0.0  \\
            0.389  0.0  \\
            0.3895  0.0  \\
            0.39  0.0  \\
            0.3905  0.0  \\
            0.391  0.0  \\
            0.3915  0.0  \\
            0.392  0.0  \\
            0.3925  0.0  \\
            0.393  0.0  \\
            0.3935  0.0  \\
            0.394  0.0  \\
            0.3945  0.0  \\
            0.395  0.0  \\
            0.3955  0.0  \\
            0.396  0.0  \\
            0.3965  0.0  \\
            0.397  0.0  \\
            0.3975  0.0  \\
            0.398  0.0  \\
            0.3985  0.0  \\
            0.399  0.0  \\
            0.3995  0.0  \\
            0.4  0.0  \\
            0.4005  0.0  \\
            0.401  0.0  \\
            0.4015  0.0  \\
            0.402  0.0  \\
            0.4025  0.0  \\
            0.403  0.0  \\
            0.4035  0.0  \\
            0.404  0.0  \\
            0.4045  0.0  \\
            0.405  0.0  \\
            0.4055  0.0  \\
            0.406  0.0  \\
            0.4065  0.0  \\
            0.407  0.0  \\
            0.4075  0.0  \\
            0.408  0.0  \\
            0.4085  0.0  \\
            0.409  0.0  \\
            0.4095  0.0  \\
            0.41  0.0  \\
            0.4105  0.0  \\
            0.411  0.0  \\
            0.4115  0.0  \\
            0.412  0.0  \\
            0.4125  0.0  \\
            0.413  0.0  \\
            0.4135  0.0  \\
            0.414  0.0  \\
            0.4145  0.0  \\
            0.415  0.0  \\
            0.4155  0.0  \\
            0.416  0.0  \\
            0.4165  0.0  \\
            0.417  0.0  \\
            0.4175  0.0  \\
            0.418  0.0  \\
            0.4185  0.0  \\
            0.419  0.0  \\
            0.4195  0.0  \\
            0.42  0.0  \\
            0.4205  0.0  \\
            0.421  0.0  \\
            0.4215  0.0  \\
            0.422  0.0  \\
            0.4225  0.0  \\
            0.423  0.0  \\
            0.4235  0.0  \\
            0.424  0.0  \\
            0.4245  0.0  \\
            0.425  0.0  \\
            0.4255  0.0  \\
            0.426  0.0  \\
            0.4265  0.0  \\
            0.427  0.0  \\
            0.4275  0.0  \\
            0.428  0.0  \\
            0.4285  0.0  \\
            0.429  0.0  \\
            0.4295  0.0  \\
            0.43  0.0  \\
            0.4305  0.0  \\
            0.431  0.0  \\
            0.4315  0.0  \\
            0.432  0.0  \\
            0.4325  0.0  \\
            0.433  0.0  \\
            0.4335  0.0  \\
            0.434  0.0  \\
            0.4345  0.0  \\
            0.435  0.0  \\
            0.4355  0.0  \\
            0.436  0.0  \\
            0.4365  0.0  \\
            0.437  0.0  \\
            0.4375  0.0  \\
            0.438  0.0  \\
            0.4385  0.0  \\
            0.439  0.0  \\
            0.4395  0.0  \\
            0.44  0.0  \\
            0.4405  0.0  \\
            0.441  0.0  \\
            0.4415  0.0  \\
            0.442  0.0  \\
            0.4425  0.0  \\
            0.443  0.0  \\
            0.4435  0.0  \\
            0.444  0.0  \\
            0.4445  0.0  \\
            0.445  0.0  \\
            0.4455  0.0  \\
            0.446  0.0  \\
            0.4465  0.0  \\
            0.447  0.0  \\
            0.4475  0.0  \\
            0.448  0.0  \\
            0.4485  0.0  \\
            0.449  0.0  \\
            0.4495  0.0  \\
            0.45  0.0  \\
            0.4505  0.0  \\
            0.451  0.0  \\
            0.4515  0.0  \\
            0.452  0.0  \\
            0.4525  0.0  \\
            0.453  0.0  \\
            0.4535  0.0  \\
            0.454  0.0  \\
            0.4545  0.0  \\
            0.455  0.0  \\
            0.4555  0.0  \\
            0.456  0.0  \\
            0.4565  0.0  \\
            0.457  0.0  \\
            0.4575  0.0  \\
            0.458  0.0  \\
            0.4585  0.0  \\
            0.459  0.0  \\
            0.4595  0.0  \\
            0.46  0.0  \\
            0.4605  0.0  \\
            0.461  0.0  \\
            0.4615  0.0  \\
            0.462  0.0  \\
            0.4625  0.0  \\
            0.463  0.0  \\
            0.4635  0.0  \\
            0.464  0.0  \\
            0.4645  0.0  \\
            0.465  0.0  \\
            0.4655  0.0  \\
            0.466  0.0  \\
            0.4665  0.0  \\
            0.467  0.0  \\
            0.4675  0.0  \\
            0.468  0.0  \\
            0.4685  0.0  \\
            0.469  0.0  \\
            0.4695  0.0  \\
            0.47  0.0  \\
            0.4705  0.0  \\
            0.471  0.0  \\
            0.4715  0.0  \\
            0.472  0.0  \\
            0.4725  0.0  \\
            0.473  0.0  \\
            0.4735  0.0  \\
            0.474  0.0  \\
            0.4745  0.0  \\
            0.475  0.0  \\
            0.4755  0.0  \\
            0.476  0.0  \\
            0.4765  0.0  \\
            0.477  0.0  \\
            0.4775  0.0  \\
            0.478  0.0  \\
            0.4785  0.0  \\
            0.479  0.0  \\
            0.4795  0.0  \\
            0.48  0.0  \\
            0.4805  0.0  \\
            0.481  0.0  \\
            0.4815  0.0  \\
            0.482  0.0  \\
            0.4825  0.0  \\
            0.483  0.0  \\
            0.4835  0.0  \\
            0.484  0.0  \\
            0.4845  0.0  \\
            0.485  0.0  \\
            0.4855  0.0  \\
            0.486  0.0  \\
            0.4865  0.0  \\
            0.487  0.0  \\
            0.4875  0.0  \\
            0.488  0.0  \\
            0.4885  0.0  \\
            0.489  0.0  \\
            0.4895  0.0  \\
            0.49  0.0  \\
            0.4905  0.0  \\
            0.491  0.0  \\
            0.4915  0.0  \\
            0.492  0.0  \\
            0.4925  0.0  \\
            0.493  0.0  \\
            0.4935  0.0  \\
            0.494  0.0  \\
            0.4945  0.0  \\
            0.495  0.0  \\
            0.4955  0.0  \\
            0.496  0.0  \\
            0.4965  0.0  \\
            0.497  0.0  \\
            0.4975  0.0  \\
            0.498  0.0  \\
            0.4985  0.0  \\
            0.499  0.0  \\
            0.4995  0.0  \\
            0.5  0.0  \\
        }
        ;
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \nextgroupplot[title={}, xlabel={$1.25 \times 10^{-6}$}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={4.3146666667cm}, height={2.66666667cm}, clip={true}, enlarge y limits={0.1}, align={center}, ticks=none, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!60)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={51}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.01639344262295082 * 112/300]
        {
            x  y  value  \\
            0.0  -0.00819672131147541  0.0  \\
            0.01  -0.00819672131147541  0.0  \\
            0.02  -0.00819672131147541  0.0  \\
            0.03  -0.00819672131147541  0.0  \\
            0.04  -0.00819672131147541  0.0  \\
            0.05  -0.00819672131147541  0.0  \\
            0.06  -0.00819672131147541  0.0  \\
            0.07  -0.00819672131147541  0.0  \\
            0.08  -0.00819672131147541  0.0  \\
            0.09  -0.00819672131147541  0.0  \\
            0.1  -0.00819672131147541  0.0  \\
            0.11  -0.00819672131147541  0.0  \\
            0.12  -0.00819672131147541  0.0  \\
            0.13  -0.00819672131147541  0.0  \\
            0.14  -0.00819672131147541  0.0  \\
            0.15  -0.00819672131147541  0.0  \\
            0.16  -0.00819672131147541  0.0  \\
            0.17  -0.00819672131147541  0.0  \\
            0.18  -0.00819672131147541  0.0  \\
            0.19  -0.00819672131147541  0.0  \\
            0.2  -0.00819672131147541  0.0  \\
            0.21  -0.00819672131147541  0.0  \\
            0.22  -0.00819672131147541  0.0  \\
            0.23  -0.00819672131147541  0.0  \\
            0.24  -0.00819672131147541  0.0  \\
            0.25  -0.00819672131147541  0.0  \\
            0.26  -0.00819672131147541  0.0  \\
            0.27  -0.00819672131147541  0.0  \\
            0.28  -0.00819672131147541  0.0  \\
            0.29  -0.00819672131147541  0.0  \\
            0.3  -0.00819672131147541  0.0  \\
            0.31  -0.00819672131147541  0.0  \\
            0.32  -0.00819672131147541  0.0  \\
            0.33  -0.00819672131147541  0.0  \\
            0.34  -0.00819672131147541  0.0  \\
            0.35  -0.00819672131147541  0.0  \\
            0.36  -0.00819672131147541  0.0  \\
            0.37  -0.00819672131147541  0.0  \\
            0.38  -0.00819672131147541  0.0  \\
            0.39  -0.00819672131147541  0.0  \\
            0.4  -0.00819672131147541  0.0  \\
            0.41  -0.00819672131147541  0.0  \\
            0.42  -0.00819672131147541  0.0  \\
            0.43  -0.00819672131147541  0.0  \\
            0.44  -0.00819672131147541  0.0  \\
            0.45  -0.00819672131147541  0.0  \\
            0.46  -0.00819672131147541  0.0  \\
            0.47  -0.00819672131147541  0.0  \\
            0.48  -0.00819672131147541  0.0  \\
            0.49  -0.00819672131147541  0.0  \\
            0.5  -0.00819672131147541  0.0  \\
            0.0  0.00819672131147541  0.0  \\
            0.01  0.00819672131147541  0.0  \\
            0.02  0.00819672131147541  0.0  \\
            0.03  0.00819672131147541  0.0  \\
            0.04  0.00819672131147541  0.0  \\
            0.05  0.00819672131147541  0.0  \\
            0.06  0.00819672131147541  0.0  \\
            0.07  0.00819672131147541  0.0  \\
            0.08  0.00819672131147541  0.0  \\
            0.09  0.00819672131147541  0.0  \\
            0.1  0.00819672131147541  0.0  \\
            0.11  0.00819672131147541  0.0  \\
            0.12  0.00819672131147541  0.0  \\
            0.13  0.00819672131147541  0.0  \\
            0.14  0.00819672131147541  0.0  \\
            0.15  0.00819672131147541  0.0  \\
            0.16  0.00819672131147541  0.0  \\
            0.17  0.00819672131147541  0.0  \\
            0.18  0.00819672131147541  0.0  \\
            0.19  0.00819672131147541  0.0  \\
            0.2  0.00819672131147541  0.0  \\
            0.21  0.00819672131147541  0.0  \\
            0.22  0.00819672131147541  0.0  \\
            0.23  0.00819672131147541  0.0  \\
            0.24  0.00819672131147541  0.0  \\
            0.25  0.00819672131147541  0.0  \\
            0.26  0.00819672131147541  0.0  \\
            0.27  0.00819672131147541  0.0  \\
            0.28  0.00819672131147541  0.0  \\
            0.29  0.00819672131147541  0.0  \\
            0.3  0.00819672131147541  55.0  \\
            0.31  0.00819672131147541  996.0  \\
            0.32  0.00819672131147541  997.0  \\
            0.33  0.00819672131147541  999.0  \\
            0.34  0.00819672131147541  999.0  \\
            0.35  0.00819672131147541  999.0  \\
            0.36  0.00819672131147541  1000.0  \\
            0.37  0.00819672131147541  1000.0  \\
            0.38  0.00819672131147541  1000.0  \\
            0.39  0.00819672131147541  1000.0  \\
            0.4  0.00819672131147541  1000.0  \\
            0.41  0.00819672131147541  1000.0  \\
            0.42  0.00819672131147541  1000.0  \\
            0.43  0.00819672131147541  1000.0  \\
            0.44  0.00819672131147541  1000.0  \\
            0.45  0.00819672131147541  1000.0  \\
            0.46  0.00819672131147541  1000.0  \\
            0.47  0.00819672131147541  1000.0  \\
            0.48  0.00819672131147541  1000.0  \\
            0.49  0.00819672131147541  1000.0  \\
            0.5  0.00819672131147541  1000.0  \\
            0.0  0.02459016393442623  0.0  \\
            0.01  0.02459016393442623  0.0  \\
            0.02  0.02459016393442623  0.0  \\
            0.03  0.02459016393442623  0.0  \\
            0.04  0.02459016393442623  0.0  \\
            0.05  0.02459016393442623  0.0  \\
            0.06  0.02459016393442623  0.0  \\
            0.07  0.02459016393442623  0.0  \\
            0.08  0.02459016393442623  0.0  \\
            0.09  0.02459016393442623  0.0  \\
            0.1  0.02459016393442623  0.0  \\
            0.11  0.02459016393442623  0.0  \\
            0.12  0.02459016393442623  0.0  \\
            0.13  0.02459016393442623  0.0  \\
            0.14  0.02459016393442623  0.0  \\
            0.15  0.02459016393442623  0.0  \\
            0.16  0.02459016393442623  0.0  \\
            0.17  0.02459016393442623  0.0  \\
            0.18  0.02459016393442623  0.0  \\
            0.19  0.02459016393442623  0.0  \\
            0.2  0.02459016393442623  0.0  \\
            0.21  0.02459016393442623  0.0  \\
            0.22  0.02459016393442623  0.0  \\
            0.23  0.02459016393442623  0.0  \\
            0.24  0.02459016393442623  0.0  \\
            0.25  0.02459016393442623  0.0  \\
            0.26  0.02459016393442623  0.0  \\
            0.27  0.02459016393442623  0.0  \\
            0.28  0.02459016393442623  0.0  \\
            0.29  0.02459016393442623  0.0  \\
            0.3  0.02459016393442623  0.0  \\
            0.31  0.02459016393442623  0.0  \\
            0.32  0.02459016393442623  0.0  \\
            0.33  0.02459016393442623  0.0  \\
            0.34  0.02459016393442623  0.0  \\
            0.35  0.02459016393442623  0.0  \\
            0.36  0.02459016393442623  0.0  \\
            0.37  0.02459016393442623  0.0  \\
            0.38  0.02459016393442623  0.0  \\
            0.39  0.02459016393442623  0.0  \\
            0.4  0.02459016393442623  0.0  \\
            0.41  0.02459016393442623  0.0  \\
            0.42  0.02459016393442623  0.0  \\
            0.43  0.02459016393442623  0.0  \\
            0.44  0.02459016393442623  0.0  \\
            0.45  0.02459016393442623  0.0  \\
            0.46  0.02459016393442623  0.0  \\
            0.47  0.02459016393442623  0.0  \\
            0.48  0.02459016393442623  0.0  \\
            0.49  0.02459016393442623  0.0  \\
            0.5  0.02459016393442623  0.0  \\
            0.0  0.040983606557377046  0.0  \\
            0.01  0.040983606557377046  0.0  \\
            0.02  0.040983606557377046  0.0  \\
            0.03  0.040983606557377046  0.0  \\
            0.04  0.040983606557377046  0.0  \\
            0.05  0.040983606557377046  0.0  \\
            0.06  0.040983606557377046  0.0  \\
            0.07  0.040983606557377046  0.0  \\
            0.08  0.040983606557377046  0.0  \\
            0.09  0.040983606557377046  0.0  \\
            0.1  0.040983606557377046  0.0  \\
            0.11  0.040983606557377046  0.0  \\
            0.12  0.040983606557377046  0.0  \\
            0.13  0.040983606557377046  0.0  \\
            0.14  0.040983606557377046  0.0  \\
            0.15  0.040983606557377046  0.0  \\
            0.16  0.040983606557377046  0.0  \\
            0.17  0.040983606557377046  0.0  \\
            0.18  0.040983606557377046  0.0  \\
            0.19  0.040983606557377046  0.0  \\
            0.2  0.040983606557377046  0.0  \\
            0.21  0.040983606557377046  0.0  \\
            0.22  0.040983606557377046  0.0  \\
            0.23  0.040983606557377046  0.0  \\
            0.24  0.040983606557377046  0.0  \\
            0.25  0.040983606557377046  0.0  \\
            0.26  0.040983606557377046  0.0  \\
            0.27  0.040983606557377046  0.0  \\
            0.28  0.040983606557377046  0.0  \\
            0.29  0.040983606557377046  0.0  \\
            0.3  0.040983606557377046  0.0  \\
            0.31  0.040983606557377046  0.0  \\
            0.32  0.040983606557377046  0.0  \\
            0.33  0.040983606557377046  0.0  \\
            0.34  0.040983606557377046  0.0  \\
            0.35  0.040983606557377046  0.0  \\
            0.36  0.040983606557377046  0.0  \\
            0.37  0.040983606557377046  0.0  \\
            0.38  0.040983606557377046  0.0  \\
            0.39  0.040983606557377046  0.0  \\
            0.4  0.040983606557377046  0.0  \\
            0.41  0.040983606557377046  0.0  \\
            0.42  0.040983606557377046  0.0  \\
            0.43  0.040983606557377046  0.0  \\
            0.44  0.040983606557377046  0.0  \\
            0.45  0.040983606557377046  0.0  \\
            0.46  0.040983606557377046  0.0  \\
            0.47  0.040983606557377046  0.0  \\
            0.48  0.040983606557377046  0.0  \\
            0.49  0.040983606557377046  0.0  \\
            0.5  0.040983606557377046  0.0  \\
            0.0  0.05737704918032787  0.0  \\
            0.01  0.05737704918032787  0.0  \\
            0.02  0.05737704918032787  0.0  \\
            0.03  0.05737704918032787  0.0  \\
            0.04  0.05737704918032787  0.0  \\
            0.05  0.05737704918032787  0.0  \\
            0.06  0.05737704918032787  0.0  \\
            0.07  0.05737704918032787  0.0  \\
            0.08  0.05737704918032787  0.0  \\
            0.09  0.05737704918032787  0.0  \\
            0.1  0.05737704918032787  0.0  \\
            0.11  0.05737704918032787  0.0  \\
            0.12  0.05737704918032787  0.0  \\
            0.13  0.05737704918032787  0.0  \\
            0.14  0.05737704918032787  0.0  \\
            0.15  0.05737704918032787  0.0  \\
            0.16  0.05737704918032787  0.0  \\
            0.17  0.05737704918032787  0.0  \\
            0.18  0.05737704918032787  0.0  \\
            0.19  0.05737704918032787  0.0  \\
            0.2  0.05737704918032787  0.0  \\
            0.21  0.05737704918032787  0.0  \\
            0.22  0.05737704918032787  0.0  \\
            0.23  0.05737704918032787  0.0  \\
            0.24  0.05737704918032787  0.0  \\
            0.25  0.05737704918032787  0.0  \\
            0.26  0.05737704918032787  0.0  \\
            0.27  0.05737704918032787  0.0  \\
            0.28  0.05737704918032787  0.0  \\
            0.29  0.05737704918032787  0.0  \\
            0.3  0.05737704918032787  0.0  \\
            0.31  0.05737704918032787  0.0  \\
            0.32  0.05737704918032787  0.0  \\
            0.33  0.05737704918032787  0.0  \\
            0.34  0.05737704918032787  0.0  \\
            0.35  0.05737704918032787  0.0  \\
            0.36  0.05737704918032787  0.0  \\
            0.37  0.05737704918032787  0.0  \\
            0.38  0.05737704918032787  0.0  \\
            0.39  0.05737704918032787  0.0  \\
            0.4  0.05737704918032787  0.0  \\
            0.41  0.05737704918032787  0.0  \\
            0.42  0.05737704918032787  0.0  \\
            0.43  0.05737704918032787  0.0  \\
            0.44  0.05737704918032787  0.0  \\
            0.45  0.05737704918032787  0.0  \\
            0.46  0.05737704918032787  0.0  \\
            0.47  0.05737704918032787  0.0  \\
            0.48  0.05737704918032787  0.0  \\
            0.49  0.05737704918032787  0.0  \\
            0.5  0.05737704918032787  0.0  \\
            0.0  0.07377049180327869  0.0  \\
            0.01  0.07377049180327869  0.0  \\
            0.02  0.07377049180327869  0.0  \\
            0.03  0.07377049180327869  0.0  \\
            0.04  0.07377049180327869  0.0  \\
            0.05  0.07377049180327869  0.0  \\
            0.06  0.07377049180327869  0.0  \\
            0.07  0.07377049180327869  0.0  \\
            0.08  0.07377049180327869  0.0  \\
            0.09  0.07377049180327869  0.0  \\
            0.1  0.07377049180327869  0.0  \\
            0.11  0.07377049180327869  0.0  \\
            0.12  0.07377049180327869  0.0  \\
            0.13  0.07377049180327869  0.0  \\
            0.14  0.07377049180327869  0.0  \\
            0.15  0.07377049180327869  0.0  \\
            0.16  0.07377049180327869  0.0  \\
            0.17  0.07377049180327869  0.0  \\
            0.18  0.07377049180327869  0.0  \\
            0.19  0.07377049180327869  0.0  \\
            0.2  0.07377049180327869  0.0  \\
            0.21  0.07377049180327869  0.0  \\
            0.22  0.07377049180327869  0.0  \\
            0.23  0.07377049180327869  0.0  \\
            0.24  0.07377049180327869  0.0  \\
            0.25  0.07377049180327869  0.0  \\
            0.26  0.07377049180327869  0.0  \\
            0.27  0.07377049180327869  0.0  \\
            0.28  0.07377049180327869  0.0  \\
            0.29  0.07377049180327869  0.0  \\
            0.3  0.07377049180327869  0.0  \\
            0.31  0.07377049180327869  0.0  \\
            0.32  0.07377049180327869  0.0  \\
            0.33  0.07377049180327869  0.0  \\
            0.34  0.07377049180327869  0.0  \\
            0.35  0.07377049180327869  0.0  \\
            0.36  0.07377049180327869  0.0  \\
            0.37  0.07377049180327869  0.0  \\
            0.38  0.07377049180327869  0.0  \\
            0.39  0.07377049180327869  0.0  \\
            0.4  0.07377049180327869  0.0  \\
            0.41  0.07377049180327869  0.0  \\
            0.42  0.07377049180327869  0.0  \\
            0.43  0.07377049180327869  0.0  \\
            0.44  0.07377049180327869  0.0  \\
            0.45  0.07377049180327869  0.0  \\
            0.46  0.07377049180327869  0.0  \\
            0.47  0.07377049180327869  0.0  \\
            0.48  0.07377049180327869  0.0  \\
            0.49  0.07377049180327869  0.0  \\
            0.5  0.07377049180327869  0.0  \\
            0.0  0.09016393442622951  0.0  \\
            0.01  0.09016393442622951  0.0  \\
            0.02  0.09016393442622951  0.0  \\
            0.03  0.09016393442622951  0.0  \\
            0.04  0.09016393442622951  0.0  \\
            0.05  0.09016393442622951  0.0  \\
            0.06  0.09016393442622951  0.0  \\
            0.07  0.09016393442622951  0.0  \\
            0.08  0.09016393442622951  0.0  \\
            0.09  0.09016393442622951  0.0  \\
            0.1  0.09016393442622951  0.0  \\
            0.11  0.09016393442622951  0.0  \\
            0.12  0.09016393442622951  0.0  \\
            0.13  0.09016393442622951  0.0  \\
            0.14  0.09016393442622951  0.0  \\
            0.15  0.09016393442622951  0.0  \\
            0.16  0.09016393442622951  0.0  \\
            0.17  0.09016393442622951  0.0  \\
            0.18  0.09016393442622951  0.0  \\
            0.19  0.09016393442622951  0.0  \\
            0.2  0.09016393442622951  0.0  \\
            0.21  0.09016393442622951  0.0  \\
            0.22  0.09016393442622951  0.0  \\
            0.23  0.09016393442622951  0.0  \\
            0.24  0.09016393442622951  0.0  \\
            0.25  0.09016393442622951  0.0  \\
            0.26  0.09016393442622951  0.0  \\
            0.27  0.09016393442622951  0.0  \\
            0.28  0.09016393442622951  0.0  \\
            0.29  0.09016393442622951  0.0  \\
            0.3  0.09016393442622951  0.0  \\
            0.31  0.09016393442622951  0.0  \\
            0.32  0.09016393442622951  0.0  \\
            0.33  0.09016393442622951  0.0  \\
            0.34  0.09016393442622951  0.0  \\
            0.35  0.09016393442622951  0.0  \\
            0.36  0.09016393442622951  0.0  \\
            0.37  0.09016393442622951  0.0  \\
            0.38  0.09016393442622951  0.0  \\
            0.39  0.09016393442622951  0.0  \\
            0.4  0.09016393442622951  0.0  \\
            0.41  0.09016393442622951  0.0  \\
            0.42  0.09016393442622951  0.0  \\
            0.43  0.09016393442622951  0.0  \\
            0.44  0.09016393442622951  0.0  \\
            0.45  0.09016393442622951  0.0  \\
            0.46  0.09016393442622951  0.0  \\
            0.47  0.09016393442622951  0.0  \\
            0.48  0.09016393442622951  0.0  \\
            0.49  0.09016393442622951  0.0  \\
            0.5  0.09016393442622951  0.0  \\
            0.0  0.10655737704918032  0.0  \\
            0.01  0.10655737704918032  0.0  \\
            0.02  0.10655737704918032  0.0  \\
            0.03  0.10655737704918032  0.0  \\
            0.04  0.10655737704918032  0.0  \\
            0.05  0.10655737704918032  0.0  \\
            0.06  0.10655737704918032  0.0  \\
            0.07  0.10655737704918032  0.0  \\
            0.08  0.10655737704918032  0.0  \\
            0.09  0.10655737704918032  0.0  \\
            0.1  0.10655737704918032  0.0  \\
            0.11  0.10655737704918032  0.0  \\
            0.12  0.10655737704918032  0.0  \\
            0.13  0.10655737704918032  0.0  \\
            0.14  0.10655737704918032  0.0  \\
            0.15  0.10655737704918032  0.0  \\
            0.16  0.10655737704918032  0.0  \\
            0.17  0.10655737704918032  0.0  \\
            0.18  0.10655737704918032  0.0  \\
            0.19  0.10655737704918032  0.0  \\
            0.2  0.10655737704918032  0.0  \\
            0.21  0.10655737704918032  0.0  \\
            0.22  0.10655737704918032  0.0  \\
            0.23  0.10655737704918032  0.0  \\
            0.24  0.10655737704918032  0.0  \\
            0.25  0.10655737704918032  0.0  \\
            0.26  0.10655737704918032  0.0  \\
            0.27  0.10655737704918032  0.0  \\
            0.28  0.10655737704918032  0.0  \\
            0.29  0.10655737704918032  0.0  \\
            0.3  0.10655737704918032  0.0  \\
            0.31  0.10655737704918032  0.0  \\
            0.32  0.10655737704918032  0.0  \\
            0.33  0.10655737704918032  0.0  \\
            0.34  0.10655737704918032  0.0  \\
            0.35  0.10655737704918032  0.0  \\
            0.36  0.10655737704918032  0.0  \\
            0.37  0.10655737704918032  0.0  \\
            0.38  0.10655737704918032  0.0  \\
            0.39  0.10655737704918032  0.0  \\
            0.4  0.10655737704918032  0.0  \\
            0.41  0.10655737704918032  0.0  \\
            0.42  0.10655737704918032  0.0  \\
            0.43  0.10655737704918032  0.0  \\
            0.44  0.10655737704918032  0.0  \\
            0.45  0.10655737704918032  0.0  \\
            0.46  0.10655737704918032  0.0  \\
            0.47  0.10655737704918032  0.0  \\
            0.48  0.10655737704918032  0.0  \\
            0.49  0.10655737704918032  0.0  \\
            0.5  0.10655737704918032  0.0  \\
            0.0  0.12295081967213115  0.0  \\
            0.01  0.12295081967213115  0.0  \\
            0.02  0.12295081967213115  0.0  \\
            0.03  0.12295081967213115  0.0  \\
            0.04  0.12295081967213115  0.0  \\
            0.05  0.12295081967213115  0.0  \\
            0.06  0.12295081967213115  0.0  \\
            0.07  0.12295081967213115  0.0  \\
            0.08  0.12295081967213115  0.0  \\
            0.09  0.12295081967213115  0.0  \\
            0.1  0.12295081967213115  0.0  \\
            0.11  0.12295081967213115  0.0  \\
            0.12  0.12295081967213115  0.0  \\
            0.13  0.12295081967213115  0.0  \\
            0.14  0.12295081967213115  0.0  \\
            0.15  0.12295081967213115  0.0  \\
            0.16  0.12295081967213115  0.0  \\
            0.17  0.12295081967213115  0.0  \\
            0.18  0.12295081967213115  0.0  \\
            0.19  0.12295081967213115  0.0  \\
            0.2  0.12295081967213115  0.0  \\
            0.21  0.12295081967213115  0.0  \\
            0.22  0.12295081967213115  0.0  \\
            0.23  0.12295081967213115  0.0  \\
            0.24  0.12295081967213115  0.0  \\
            0.25  0.12295081967213115  0.0  \\
            0.26  0.12295081967213115  0.0  \\
            0.27  0.12295081967213115  0.0  \\
            0.28  0.12295081967213115  0.0  \\
            0.29  0.12295081967213115  0.0  \\
            0.3  0.12295081967213115  0.0  \\
            0.31  0.12295081967213115  0.0  \\
            0.32  0.12295081967213115  0.0  \\
            0.33  0.12295081967213115  0.0  \\
            0.34  0.12295081967213115  0.0  \\
            0.35  0.12295081967213115  0.0  \\
            0.36  0.12295081967213115  0.0  \\
            0.37  0.12295081967213115  0.0  \\
            0.38  0.12295081967213115  0.0  \\
            0.39  0.12295081967213115  0.0  \\
            0.4  0.12295081967213115  0.0  \\
            0.41  0.12295081967213115  0.0  \\
            0.42  0.12295081967213115  0.0  \\
            0.43  0.12295081967213115  0.0  \\
            0.44  0.12295081967213115  0.0  \\
            0.45  0.12295081967213115  0.0  \\
            0.46  0.12295081967213115  0.0  \\
            0.47  0.12295081967213115  0.0  \\
            0.48  0.12295081967213115  0.0  \\
            0.49  0.12295081967213115  0.0  \\
            0.5  0.12295081967213115  0.0  \\
            0.0  0.13934426229508196  0.0  \\
            0.01  0.13934426229508196  0.0  \\
            0.02  0.13934426229508196  0.0  \\
            0.03  0.13934426229508196  0.0  \\
            0.04  0.13934426229508196  0.0  \\
            0.05  0.13934426229508196  0.0  \\
            0.06  0.13934426229508196  0.0  \\
            0.07  0.13934426229508196  0.0  \\
            0.08  0.13934426229508196  0.0  \\
            0.09  0.13934426229508196  0.0  \\
            0.1  0.13934426229508196  0.0  \\
            0.11  0.13934426229508196  0.0  \\
            0.12  0.13934426229508196  0.0  \\
            0.13  0.13934426229508196  0.0  \\
            0.14  0.13934426229508196  0.0  \\
            0.15  0.13934426229508196  0.0  \\
            0.16  0.13934426229508196  0.0  \\
            0.17  0.13934426229508196  0.0  \\
            0.18  0.13934426229508196  0.0  \\
            0.19  0.13934426229508196  0.0  \\
            0.2  0.13934426229508196  0.0  \\
            0.21  0.13934426229508196  0.0  \\
            0.22  0.13934426229508196  0.0  \\
            0.23  0.13934426229508196  0.0  \\
            0.24  0.13934426229508196  0.0  \\
            0.25  0.13934426229508196  0.0  \\
            0.26  0.13934426229508196  0.0  \\
            0.27  0.13934426229508196  0.0  \\
            0.28  0.13934426229508196  0.0  \\
            0.29  0.13934426229508196  0.0  \\
            0.3  0.13934426229508196  0.0  \\
            0.31  0.13934426229508196  0.0  \\
            0.32  0.13934426229508196  0.0  \\
            0.33  0.13934426229508196  0.0  \\
            0.34  0.13934426229508196  0.0  \\
            0.35  0.13934426229508196  0.0  \\
            0.36  0.13934426229508196  0.0  \\
            0.37  0.13934426229508196  0.0  \\
            0.38  0.13934426229508196  0.0  \\
            0.39  0.13934426229508196  0.0  \\
            0.4  0.13934426229508196  0.0  \\
            0.41  0.13934426229508196  0.0  \\
            0.42  0.13934426229508196  0.0  \\
            0.43  0.13934426229508196  0.0  \\
            0.44  0.13934426229508196  0.0  \\
            0.45  0.13934426229508196  0.0  \\
            0.46  0.13934426229508196  0.0  \\
            0.47  0.13934426229508196  0.0  \\
            0.48  0.13934426229508196  0.0  \\
            0.49  0.13934426229508196  0.0  \\
            0.5  0.13934426229508196  0.0  \\
            0.0  0.1557377049180328  0.0  \\
            0.01  0.1557377049180328  0.0  \\
            0.02  0.1557377049180328  0.0  \\
            0.03  0.1557377049180328  0.0  \\
            0.04  0.1557377049180328  0.0  \\
            0.05  0.1557377049180328  0.0  \\
            0.06  0.1557377049180328  0.0  \\
            0.07  0.1557377049180328  0.0  \\
            0.08  0.1557377049180328  0.0  \\
            0.09  0.1557377049180328  0.0  \\
            0.1  0.1557377049180328  0.0  \\
            0.11  0.1557377049180328  0.0  \\
            0.12  0.1557377049180328  0.0  \\
            0.13  0.1557377049180328  0.0  \\
            0.14  0.1557377049180328  0.0  \\
            0.15  0.1557377049180328  0.0  \\
            0.16  0.1557377049180328  0.0  \\
            0.17  0.1557377049180328  0.0  \\
            0.18  0.1557377049180328  0.0  \\
            0.19  0.1557377049180328  0.0  \\
            0.2  0.1557377049180328  0.0  \\
            0.21  0.1557377049180328  0.0  \\
            0.22  0.1557377049180328  0.0  \\
            0.23  0.1557377049180328  0.0  \\
            0.24  0.1557377049180328  0.0  \\
            0.25  0.1557377049180328  0.0  \\
            0.26  0.1557377049180328  0.0  \\
            0.27  0.1557377049180328  0.0  \\
            0.28  0.1557377049180328  0.0  \\
            0.29  0.1557377049180328  0.0  \\
            0.3  0.1557377049180328  0.0  \\
            0.31  0.1557377049180328  0.0  \\
            0.32  0.1557377049180328  0.0  \\
            0.33  0.1557377049180328  0.0  \\
            0.34  0.1557377049180328  0.0  \\
            0.35  0.1557377049180328  0.0  \\
            0.36  0.1557377049180328  0.0  \\
            0.37  0.1557377049180328  0.0  \\
            0.38  0.1557377049180328  0.0  \\
            0.39  0.1557377049180328  0.0  \\
            0.4  0.1557377049180328  0.0  \\
            0.41  0.1557377049180328  0.0  \\
            0.42  0.1557377049180328  0.0  \\
            0.43  0.1557377049180328  0.0  \\
            0.44  0.1557377049180328  0.0  \\
            0.45  0.1557377049180328  0.0  \\
            0.46  0.1557377049180328  0.0  \\
            0.47  0.1557377049180328  0.0  \\
            0.48  0.1557377049180328  0.0  \\
            0.49  0.1557377049180328  0.0  \\
            0.5  0.1557377049180328  0.0  \\
            0.0  0.1721311475409836  0.0  \\
            0.01  0.1721311475409836  0.0  \\
            0.02  0.1721311475409836  0.0  \\
            0.03  0.1721311475409836  0.0  \\
            0.04  0.1721311475409836  0.0  \\
            0.05  0.1721311475409836  0.0  \\
            0.06  0.1721311475409836  0.0  \\
            0.07  0.1721311475409836  0.0  \\
            0.08  0.1721311475409836  0.0  \\
            0.09  0.1721311475409836  0.0  \\
            0.1  0.1721311475409836  0.0  \\
            0.11  0.1721311475409836  0.0  \\
            0.12  0.1721311475409836  0.0  \\
            0.13  0.1721311475409836  0.0  \\
            0.14  0.1721311475409836  0.0  \\
            0.15  0.1721311475409836  0.0  \\
            0.16  0.1721311475409836  0.0  \\
            0.17  0.1721311475409836  0.0  \\
            0.18  0.1721311475409836  0.0  \\
            0.19  0.1721311475409836  0.0  \\
            0.2  0.1721311475409836  0.0  \\
            0.21  0.1721311475409836  0.0  \\
            0.22  0.1721311475409836  0.0  \\
            0.23  0.1721311475409836  0.0  \\
            0.24  0.1721311475409836  0.0  \\
            0.25  0.1721311475409836  0.0  \\
            0.26  0.1721311475409836  0.0  \\
            0.27  0.1721311475409836  0.0  \\
            0.28  0.1721311475409836  0.0  \\
            0.29  0.1721311475409836  0.0  \\
            0.3  0.1721311475409836  0.0  \\
            0.31  0.1721311475409836  0.0  \\
            0.32  0.1721311475409836  0.0  \\
            0.33  0.1721311475409836  0.0  \\
            0.34  0.1721311475409836  0.0  \\
            0.35  0.1721311475409836  0.0  \\
            0.36  0.1721311475409836  0.0  \\
            0.37  0.1721311475409836  0.0  \\
            0.38  0.1721311475409836  0.0  \\
            0.39  0.1721311475409836  0.0  \\
            0.4  0.1721311475409836  0.0  \\
            0.41  0.1721311475409836  0.0  \\
            0.42  0.1721311475409836  0.0  \\
            0.43  0.1721311475409836  0.0  \\
            0.44  0.1721311475409836  0.0  \\
            0.45  0.1721311475409836  0.0  \\
            0.46  0.1721311475409836  0.0  \\
            0.47  0.1721311475409836  0.0  \\
            0.48  0.1721311475409836  0.0  \\
            0.49  0.1721311475409836  0.0  \\
            0.5  0.1721311475409836  0.0  \\
            0.0  0.1885245901639344  0.0  \\
            0.01  0.1885245901639344  0.0  \\
            0.02  0.1885245901639344  0.0  \\
            0.03  0.1885245901639344  0.0  \\
            0.04  0.1885245901639344  0.0  \\
            0.05  0.1885245901639344  0.0  \\
            0.06  0.1885245901639344  0.0  \\
            0.07  0.1885245901639344  0.0  \\
            0.08  0.1885245901639344  0.0  \\
            0.09  0.1885245901639344  0.0  \\
            0.1  0.1885245901639344  0.0  \\
            0.11  0.1885245901639344  0.0  \\
            0.12  0.1885245901639344  0.0  \\
            0.13  0.1885245901639344  0.0  \\
            0.14  0.1885245901639344  0.0  \\
            0.15  0.1885245901639344  0.0  \\
            0.16  0.1885245901639344  0.0  \\
            0.17  0.1885245901639344  0.0  \\
            0.18  0.1885245901639344  0.0  \\
            0.19  0.1885245901639344  0.0  \\
            0.2  0.1885245901639344  0.0  \\
            0.21  0.1885245901639344  0.0  \\
            0.22  0.1885245901639344  0.0  \\
            0.23  0.1885245901639344  0.0  \\
            0.24  0.1885245901639344  0.0  \\
            0.25  0.1885245901639344  0.0  \\
            0.26  0.1885245901639344  0.0  \\
            0.27  0.1885245901639344  0.0  \\
            0.28  0.1885245901639344  0.0  \\
            0.29  0.1885245901639344  0.0  \\
            0.3  0.1885245901639344  910.0  \\
            0.31  0.1885245901639344  0.0  \\
            0.32  0.1885245901639344  0.0  \\
            0.33  0.1885245901639344  0.0  \\
            0.34  0.1885245901639344  0.0  \\
            0.35  0.1885245901639344  1.0  \\
            0.36  0.1885245901639344  0.0  \\
            0.37  0.1885245901639344  0.0  \\
            0.38  0.1885245901639344  0.0  \\
            0.39  0.1885245901639344  0.0  \\
            0.4  0.1885245901639344  0.0  \\
            0.41  0.1885245901639344  0.0  \\
            0.42  0.1885245901639344  0.0  \\
            0.43  0.1885245901639344  0.0  \\
            0.44  0.1885245901639344  0.0  \\
            0.45  0.1885245901639344  0.0  \\
            0.46  0.1885245901639344  0.0  \\
            0.47  0.1885245901639344  0.0  \\
            0.48  0.1885245901639344  0.0  \\
            0.49  0.1885245901639344  0.0  \\
            0.5  0.1885245901639344  0.0  \\
            0.0  0.20491803278688525  0.0  \\
            0.01  0.20491803278688525  0.0  \\
            0.02  0.20491803278688525  0.0  \\
            0.03  0.20491803278688525  0.0  \\
            0.04  0.20491803278688525  0.0  \\
            0.05  0.20491803278688525  0.0  \\
            0.06  0.20491803278688525  0.0  \\
            0.07  0.20491803278688525  0.0  \\
            0.08  0.20491803278688525  0.0  \\
            0.09  0.20491803278688525  0.0  \\
            0.1  0.20491803278688525  0.0  \\
            0.11  0.20491803278688525  0.0  \\
            0.12  0.20491803278688525  0.0  \\
            0.13  0.20491803278688525  0.0  \\
            0.14  0.20491803278688525  0.0  \\
            0.15  0.20491803278688525  0.0  \\
            0.16  0.20491803278688525  0.0  \\
            0.17  0.20491803278688525  0.0  \\
            0.18  0.20491803278688525  0.0  \\
            0.19  0.20491803278688525  0.0  \\
            0.2  0.20491803278688525  0.0  \\
            0.21  0.20491803278688525  0.0  \\
            0.22  0.20491803278688525  0.0  \\
            0.23  0.20491803278688525  0.0  \\
            0.24  0.20491803278688525  0.0  \\
            0.25  0.20491803278688525  0.0  \\
            0.26  0.20491803278688525  0.0  \\
            0.27  0.20491803278688525  0.0  \\
            0.28  0.20491803278688525  0.0  \\
            0.29  0.20491803278688525  0.0  \\
            0.3  0.20491803278688525  0.0  \\
            0.31  0.20491803278688525  0.0  \\
            0.32  0.20491803278688525  0.0  \\
            0.33  0.20491803278688525  0.0  \\
            0.34  0.20491803278688525  0.0  \\
            0.35  0.20491803278688525  0.0  \\
            0.36  0.20491803278688525  0.0  \\
            0.37  0.20491803278688525  0.0  \\
            0.38  0.20491803278688525  0.0  \\
            0.39  0.20491803278688525  0.0  \\
            0.4  0.20491803278688525  0.0  \\
            0.41  0.20491803278688525  0.0  \\
            0.42  0.20491803278688525  0.0  \\
            0.43  0.20491803278688525  0.0  \\
            0.44  0.20491803278688525  0.0  \\
            0.45  0.20491803278688525  0.0  \\
            0.46  0.20491803278688525  0.0  \\
            0.47  0.20491803278688525  0.0  \\
            0.48  0.20491803278688525  0.0  \\
            0.49  0.20491803278688525  0.0  \\
            0.5  0.20491803278688525  0.0  \\
            0.0  0.22131147540983606  0.0  \\
            0.01  0.22131147540983606  0.0  \\
            0.02  0.22131147540983606  0.0  \\
            0.03  0.22131147540983606  0.0  \\
            0.04  0.22131147540983606  0.0  \\
            0.05  0.22131147540983606  0.0  \\
            0.06  0.22131147540983606  0.0  \\
            0.07  0.22131147540983606  0.0  \\
            0.08  0.22131147540983606  0.0  \\
            0.09  0.22131147540983606  0.0  \\
            0.1  0.22131147540983606  0.0  \\
            0.11  0.22131147540983606  0.0  \\
            0.12  0.22131147540983606  0.0  \\
            0.13  0.22131147540983606  0.0  \\
            0.14  0.22131147540983606  0.0  \\
            0.15  0.22131147540983606  0.0  \\
            0.16  0.22131147540983606  0.0  \\
            0.17  0.22131147540983606  0.0  \\
            0.18  0.22131147540983606  0.0  \\
            0.19  0.22131147540983606  0.0  \\
            0.2  0.22131147540983606  0.0  \\
            0.21  0.22131147540983606  0.0  \\
            0.22  0.22131147540983606  0.0  \\
            0.23  0.22131147540983606  0.0  \\
            0.24  0.22131147540983606  0.0  \\
            0.25  0.22131147540983606  0.0  \\
            0.26  0.22131147540983606  0.0  \\
            0.27  0.22131147540983606  0.0  \\
            0.28  0.22131147540983606  0.0  \\
            0.29  0.22131147540983606  0.0  \\
            0.3  0.22131147540983606  0.0  \\
            0.31  0.22131147540983606  0.0  \\
            0.32  0.22131147540983606  0.0  \\
            0.33  0.22131147540983606  0.0  \\
            0.34  0.22131147540983606  0.0  \\
            0.35  0.22131147540983606  0.0  \\
            0.36  0.22131147540983606  0.0  \\
            0.37  0.22131147540983606  0.0  \\
            0.38  0.22131147540983606  0.0  \\
            0.39  0.22131147540983606  0.0  \\
            0.4  0.22131147540983606  0.0  \\
            0.41  0.22131147540983606  0.0  \\
            0.42  0.22131147540983606  0.0  \\
            0.43  0.22131147540983606  0.0  \\
            0.44  0.22131147540983606  0.0  \\
            0.45  0.22131147540983606  0.0  \\
            0.46  0.22131147540983606  0.0  \\
            0.47  0.22131147540983606  0.0  \\
            0.48  0.22131147540983606  0.0  \\
            0.49  0.22131147540983606  0.0  \\
            0.5  0.22131147540983606  0.0  \\
            0.0  0.23770491803278687  0.0  \\
            0.01  0.23770491803278687  0.0  \\
            0.02  0.23770491803278687  0.0  \\
            0.03  0.23770491803278687  0.0  \\
            0.04  0.23770491803278687  0.0  \\
            0.05  0.23770491803278687  0.0  \\
            0.06  0.23770491803278687  0.0  \\
            0.07  0.23770491803278687  0.0  \\
            0.08  0.23770491803278687  0.0  \\
            0.09  0.23770491803278687  0.0  \\
            0.1  0.23770491803278687  0.0  \\
            0.11  0.23770491803278687  0.0  \\
            0.12  0.23770491803278687  0.0  \\
            0.13  0.23770491803278687  0.0  \\
            0.14  0.23770491803278687  0.0  \\
            0.15  0.23770491803278687  0.0  \\
            0.16  0.23770491803278687  0.0  \\
            0.17  0.23770491803278687  0.0  \\
            0.18  0.23770491803278687  0.0  \\
            0.19  0.23770491803278687  0.0  \\
            0.2  0.23770491803278687  0.0  \\
            0.21  0.23770491803278687  0.0  \\
            0.22  0.23770491803278687  0.0  \\
            0.23  0.23770491803278687  0.0  \\
            0.24  0.23770491803278687  0.0  \\
            0.25  0.23770491803278687  0.0  \\
            0.26  0.23770491803278687  0.0  \\
            0.27  0.23770491803278687  0.0  \\
            0.28  0.23770491803278687  0.0  \\
            0.29  0.23770491803278687  0.0  \\
            0.3  0.23770491803278687  0.0  \\
            0.31  0.23770491803278687  0.0  \\
            0.32  0.23770491803278687  0.0  \\
            0.33  0.23770491803278687  0.0  \\
            0.34  0.23770491803278687  0.0  \\
            0.35  0.23770491803278687  0.0  \\
            0.36  0.23770491803278687  0.0  \\
            0.37  0.23770491803278687  0.0  \\
            0.38  0.23770491803278687  0.0  \\
            0.39  0.23770491803278687  0.0  \\
            0.4  0.23770491803278687  0.0  \\
            0.41  0.23770491803278687  0.0  \\
            0.42  0.23770491803278687  0.0  \\
            0.43  0.23770491803278687  0.0  \\
            0.44  0.23770491803278687  0.0  \\
            0.45  0.23770491803278687  0.0  \\
            0.46  0.23770491803278687  0.0  \\
            0.47  0.23770491803278687  0.0  \\
            0.48  0.23770491803278687  0.0  \\
            0.49  0.23770491803278687  0.0  \\
            0.5  0.23770491803278687  0.0  \\
            0.0  0.2540983606557377  0.0  \\
            0.01  0.2540983606557377  0.0  \\
            0.02  0.2540983606557377  0.0  \\
            0.03  0.2540983606557377  0.0  \\
            0.04  0.2540983606557377  0.0  \\
            0.05  0.2540983606557377  0.0  \\
            0.06  0.2540983606557377  0.0  \\
            0.07  0.2540983606557377  0.0  \\
            0.08  0.2540983606557377  0.0  \\
            0.09  0.2540983606557377  0.0  \\
            0.1  0.2540983606557377  0.0  \\
            0.11  0.2540983606557377  0.0  \\
            0.12  0.2540983606557377  0.0  \\
            0.13  0.2540983606557377  0.0  \\
            0.14  0.2540983606557377  0.0  \\
            0.15  0.2540983606557377  0.0  \\
            0.16  0.2540983606557377  0.0  \\
            0.17  0.2540983606557377  0.0  \\
            0.18  0.2540983606557377  817.0  \\
            0.19  0.2540983606557377  998.0  \\
            0.2  0.2540983606557377  1000.0  \\
            0.21  0.2540983606557377  1000.0  \\
            0.22  0.2540983606557377  1000.0  \\
            0.23  0.2540983606557377  1000.0  \\
            0.24  0.2540983606557377  1000.0  \\
            0.25  0.2540983606557377  1000.0  \\
            0.26  0.2540983606557377  1000.0  \\
            0.27  0.2540983606557377  1000.0  \\
            0.28  0.2540983606557377  1000.0  \\
            0.29  0.2540983606557377  1000.0  \\
            0.3  0.2540983606557377  35.0  \\
            0.31  0.2540983606557377  4.0  \\
            0.32  0.2540983606557377  3.0  \\
            0.33  0.2540983606557377  1.0  \\
            0.34  0.2540983606557377  1.0  \\
            0.35  0.2540983606557377  0.0  \\
            0.36  0.2540983606557377  0.0  \\
            0.37  0.2540983606557377  0.0  \\
            0.38  0.2540983606557377  0.0  \\
            0.39  0.2540983606557377  0.0  \\
            0.4  0.2540983606557377  0.0  \\
            0.41  0.2540983606557377  0.0  \\
            0.42  0.2540983606557377  0.0  \\
            0.43  0.2540983606557377  0.0  \\
            0.44  0.2540983606557377  0.0  \\
            0.45  0.2540983606557377  0.0  \\
            0.46  0.2540983606557377  0.0  \\
            0.47  0.2540983606557377  0.0  \\
            0.48  0.2540983606557377  0.0  \\
            0.49  0.2540983606557377  0.0  \\
            0.5  0.2540983606557377  0.0  \\
            0.0  0.27049180327868855  0.0  \\
            0.01  0.27049180327868855  0.0  \\
            0.02  0.27049180327868855  0.0  \\
            0.03  0.27049180327868855  0.0  \\
            0.04  0.27049180327868855  0.0  \\
            0.05  0.27049180327868855  0.0  \\
            0.06  0.27049180327868855  0.0  \\
            0.07  0.27049180327868855  0.0  \\
            0.08  0.27049180327868855  0.0  \\
            0.09  0.27049180327868855  0.0  \\
            0.1  0.27049180327868855  0.0  \\
            0.11  0.27049180327868855  0.0  \\
            0.12  0.27049180327868855  0.0  \\
            0.13  0.27049180327868855  0.0  \\
            0.14  0.27049180327868855  0.0  \\
            0.15  0.27049180327868855  0.0  \\
            0.16  0.27049180327868855  0.0  \\
            0.17  0.27049180327868855  0.0  \\
            0.18  0.27049180327868855  0.0  \\
            0.19  0.27049180327868855  0.0  \\
            0.2  0.27049180327868855  0.0  \\
            0.21  0.27049180327868855  0.0  \\
            0.22  0.27049180327868855  0.0  \\
            0.23  0.27049180327868855  0.0  \\
            0.24  0.27049180327868855  0.0  \\
            0.25  0.27049180327868855  0.0  \\
            0.26  0.27049180327868855  0.0  \\
            0.27  0.27049180327868855  0.0  \\
            0.28  0.27049180327868855  0.0  \\
            0.29  0.27049180327868855  0.0  \\
            0.3  0.27049180327868855  0.0  \\
            0.31  0.27049180327868855  0.0  \\
            0.32  0.27049180327868855  0.0  \\
            0.33  0.27049180327868855  0.0  \\
            0.34  0.27049180327868855  0.0  \\
            0.35  0.27049180327868855  0.0  \\
            0.36  0.27049180327868855  0.0  \\
            0.37  0.27049180327868855  0.0  \\
            0.38  0.27049180327868855  0.0  \\
            0.39  0.27049180327868855  0.0  \\
            0.4  0.27049180327868855  0.0  \\
            0.41  0.27049180327868855  0.0  \\
            0.42  0.27049180327868855  0.0  \\
            0.43  0.27049180327868855  0.0  \\
            0.44  0.27049180327868855  0.0  \\
            0.45  0.27049180327868855  0.0  \\
            0.46  0.27049180327868855  0.0  \\
            0.47  0.27049180327868855  0.0  \\
            0.48  0.27049180327868855  0.0  \\
            0.49  0.27049180327868855  0.0  \\
            0.5  0.27049180327868855  0.0  \\
            0.0  0.28688524590163933  0.0  \\
            0.01  0.28688524590163933  0.0  \\
            0.02  0.28688524590163933  0.0  \\
            0.03  0.28688524590163933  0.0  \\
            0.04  0.28688524590163933  0.0  \\
            0.05  0.28688524590163933  0.0  \\
            0.06  0.28688524590163933  0.0  \\
            0.07  0.28688524590163933  0.0  \\
            0.08  0.28688524590163933  0.0  \\
            0.09  0.28688524590163933  0.0  \\
            0.1  0.28688524590163933  0.0  \\
            0.11  0.28688524590163933  0.0  \\
            0.12  0.28688524590163933  0.0  \\
            0.13  0.28688524590163933  0.0  \\
            0.14  0.28688524590163933  0.0  \\
            0.15  0.28688524590163933  0.0  \\
            0.16  0.28688524590163933  0.0  \\
            0.17  0.28688524590163933  0.0  \\
            0.18  0.28688524590163933  0.0  \\
            0.19  0.28688524590163933  0.0  \\
            0.2  0.28688524590163933  0.0  \\
            0.21  0.28688524590163933  0.0  \\
            0.22  0.28688524590163933  0.0  \\
            0.23  0.28688524590163933  0.0  \\
            0.24  0.28688524590163933  0.0  \\
            0.25  0.28688524590163933  0.0  \\
            0.26  0.28688524590163933  0.0  \\
            0.27  0.28688524590163933  0.0  \\
            0.28  0.28688524590163933  0.0  \\
            0.29  0.28688524590163933  0.0  \\
            0.3  0.28688524590163933  0.0  \\
            0.31  0.28688524590163933  0.0  \\
            0.32  0.28688524590163933  0.0  \\
            0.33  0.28688524590163933  0.0  \\
            0.34  0.28688524590163933  0.0  \\
            0.35  0.28688524590163933  0.0  \\
            0.36  0.28688524590163933  0.0  \\
            0.37  0.28688524590163933  0.0  \\
            0.38  0.28688524590163933  0.0  \\
            0.39  0.28688524590163933  0.0  \\
            0.4  0.28688524590163933  0.0  \\
            0.41  0.28688524590163933  0.0  \\
            0.42  0.28688524590163933  0.0  \\
            0.43  0.28688524590163933  0.0  \\
            0.44  0.28688524590163933  0.0  \\
            0.45  0.28688524590163933  0.0  \\
            0.46  0.28688524590163933  0.0  \\
            0.47  0.28688524590163933  0.0  \\
            0.48  0.28688524590163933  0.0  \\
            0.49  0.28688524590163933  0.0  \\
            0.5  0.28688524590163933  0.0  \\
            0.0  0.30327868852459017  0.0  \\
            0.01  0.30327868852459017  0.0  \\
            0.02  0.30327868852459017  0.0  \\
            0.03  0.30327868852459017  0.0  \\
            0.04  0.30327868852459017  0.0  \\
            0.05  0.30327868852459017  0.0  \\
            0.06  0.30327868852459017  0.0  \\
            0.07  0.30327868852459017  0.0  \\
            0.08  0.30327868852459017  0.0  \\
            0.09  0.30327868852459017  0.0  \\
            0.1  0.30327868852459017  0.0  \\
            0.11  0.30327868852459017  0.0  \\
            0.12  0.30327868852459017  0.0  \\
            0.13  0.30327868852459017  0.0  \\
            0.14  0.30327868852459017  0.0  \\
            0.15  0.30327868852459017  0.0  \\
            0.16  0.30327868852459017  0.0  \\
            0.17  0.30327868852459017  0.0  \\
            0.18  0.30327868852459017  0.0  \\
            0.19  0.30327868852459017  0.0  \\
            0.2  0.30327868852459017  0.0  \\
            0.21  0.30327868852459017  0.0  \\
            0.22  0.30327868852459017  0.0  \\
            0.23  0.30327868852459017  0.0  \\
            0.24  0.30327868852459017  0.0  \\
            0.25  0.30327868852459017  0.0  \\
            0.26  0.30327868852459017  0.0  \\
            0.27  0.30327868852459017  0.0  \\
            0.28  0.30327868852459017  0.0  \\
            0.29  0.30327868852459017  0.0  \\
            0.3  0.30327868852459017  0.0  \\
            0.31  0.30327868852459017  0.0  \\
            0.32  0.30327868852459017  0.0  \\
            0.33  0.30327868852459017  0.0  \\
            0.34  0.30327868852459017  0.0  \\
            0.35  0.30327868852459017  0.0  \\
            0.36  0.30327868852459017  0.0  \\
            0.37  0.30327868852459017  0.0  \\
            0.38  0.30327868852459017  0.0  \\
            0.39  0.30327868852459017  0.0  \\
            0.4  0.30327868852459017  0.0  \\
            0.41  0.30327868852459017  0.0  \\
            0.42  0.30327868852459017  0.0  \\
            0.43  0.30327868852459017  0.0  \\
            0.44  0.30327868852459017  0.0  \\
            0.45  0.30327868852459017  0.0  \\
            0.46  0.30327868852459017  0.0  \\
            0.47  0.30327868852459017  0.0  \\
            0.48  0.30327868852459017  0.0  \\
            0.49  0.30327868852459017  0.0  \\
            0.5  0.30327868852459017  0.0  \\
            0.0  0.319672131147541  0.0  \\
            0.01  0.319672131147541  0.0  \\
            0.02  0.319672131147541  0.0  \\
            0.03  0.319672131147541  0.0  \\
            0.04  0.319672131147541  0.0  \\
            0.05  0.319672131147541  0.0  \\
            0.06  0.319672131147541  0.0  \\
            0.07  0.319672131147541  0.0  \\
            0.08  0.319672131147541  0.0  \\
            0.09  0.319672131147541  0.0  \\
            0.1  0.319672131147541  0.0  \\
            0.11  0.319672131147541  0.0  \\
            0.12  0.319672131147541  0.0  \\
            0.13  0.319672131147541  0.0  \\
            0.14  0.319672131147541  0.0  \\
            0.15  0.319672131147541  0.0  \\
            0.16  0.319672131147541  0.0  \\
            0.17  0.319672131147541  0.0  \\
            0.18  0.319672131147541  0.0  \\
            0.19  0.319672131147541  0.0  \\
            0.2  0.319672131147541  0.0  \\
            0.21  0.319672131147541  0.0  \\
            0.22  0.319672131147541  0.0  \\
            0.23  0.319672131147541  0.0  \\
            0.24  0.319672131147541  0.0  \\
            0.25  0.319672131147541  0.0  \\
            0.26  0.319672131147541  0.0  \\
            0.27  0.319672131147541  0.0  \\
            0.28  0.319672131147541  0.0  \\
            0.29  0.319672131147541  0.0  \\
            0.3  0.319672131147541  0.0  \\
            0.31  0.319672131147541  0.0  \\
            0.32  0.319672131147541  0.0  \\
            0.33  0.319672131147541  0.0  \\
            0.34  0.319672131147541  0.0  \\
            0.35  0.319672131147541  0.0  \\
            0.36  0.319672131147541  0.0  \\
            0.37  0.319672131147541  0.0  \\
            0.38  0.319672131147541  0.0  \\
            0.39  0.319672131147541  0.0  \\
            0.4  0.319672131147541  0.0  \\
            0.41  0.319672131147541  0.0  \\
            0.42  0.319672131147541  0.0  \\
            0.43  0.319672131147541  0.0  \\
            0.44  0.319672131147541  0.0  \\
            0.45  0.319672131147541  0.0  \\
            0.46  0.319672131147541  0.0  \\
            0.47  0.319672131147541  0.0  \\
            0.48  0.319672131147541  0.0  \\
            0.49  0.319672131147541  0.0  \\
            0.5  0.319672131147541  0.0  \\
            0.0  0.3360655737704918  0.0  \\
            0.01  0.3360655737704918  0.0  \\
            0.02  0.3360655737704918  0.0  \\
            0.03  0.3360655737704918  0.0  \\
            0.04  0.3360655737704918  0.0  \\
            0.05  0.3360655737704918  0.0  \\
            0.06  0.3360655737704918  0.0  \\
            0.07  0.3360655737704918  0.0  \\
            0.08  0.3360655737704918  0.0  \\
            0.09  0.3360655737704918  0.0  \\
            0.1  0.3360655737704918  0.0  \\
            0.11  0.3360655737704918  0.0  \\
            0.12  0.3360655737704918  0.0  \\
            0.13  0.3360655737704918  0.0  \\
            0.14  0.3360655737704918  0.0  \\
            0.15  0.3360655737704918  0.0  \\
            0.16  0.3360655737704918  0.0  \\
            0.17  0.3360655737704918  0.0  \\
            0.18  0.3360655737704918  0.0  \\
            0.19  0.3360655737704918  0.0  \\
            0.2  0.3360655737704918  0.0  \\
            0.21  0.3360655737704918  0.0  \\
            0.22  0.3360655737704918  0.0  \\
            0.23  0.3360655737704918  0.0  \\
            0.24  0.3360655737704918  0.0  \\
            0.25  0.3360655737704918  0.0  \\
            0.26  0.3360655737704918  0.0  \\
            0.27  0.3360655737704918  0.0  \\
            0.28  0.3360655737704918  0.0  \\
            0.29  0.3360655737704918  0.0  \\
            0.3  0.3360655737704918  0.0  \\
            0.31  0.3360655737704918  0.0  \\
            0.32  0.3360655737704918  0.0  \\
            0.33  0.3360655737704918  0.0  \\
            0.34  0.3360655737704918  0.0  \\
            0.35  0.3360655737704918  0.0  \\
            0.36  0.3360655737704918  0.0  \\
            0.37  0.3360655737704918  0.0  \\
            0.38  0.3360655737704918  0.0  \\
            0.39  0.3360655737704918  0.0  \\
            0.4  0.3360655737704918  0.0  \\
            0.41  0.3360655737704918  0.0  \\
            0.42  0.3360655737704918  0.0  \\
            0.43  0.3360655737704918  0.0  \\
            0.44  0.3360655737704918  0.0  \\
            0.45  0.3360655737704918  0.0  \\
            0.46  0.3360655737704918  0.0  \\
            0.47  0.3360655737704918  0.0  \\
            0.48  0.3360655737704918  0.0  \\
            0.49  0.3360655737704918  0.0  \\
            0.5  0.3360655737704918  0.0  \\
            0.0  0.3524590163934426  0.0  \\
            0.01  0.3524590163934426  0.0  \\
            0.02  0.3524590163934426  0.0  \\
            0.03  0.3524590163934426  0.0  \\
            0.04  0.3524590163934426  0.0  \\
            0.05  0.3524590163934426  0.0  \\
            0.06  0.3524590163934426  0.0  \\
            0.07  0.3524590163934426  0.0  \\
            0.08  0.3524590163934426  0.0  \\
            0.09  0.3524590163934426  0.0  \\
            0.1  0.3524590163934426  0.0  \\
            0.11  0.3524590163934426  0.0  \\
            0.12  0.3524590163934426  0.0  \\
            0.13  0.3524590163934426  0.0  \\
            0.14  0.3524590163934426  0.0  \\
            0.15  0.3524590163934426  0.0  \\
            0.16  0.3524590163934426  0.0  \\
            0.17  0.3524590163934426  0.0  \\
            0.18  0.3524590163934426  0.0  \\
            0.19  0.3524590163934426  0.0  \\
            0.2  0.3524590163934426  0.0  \\
            0.21  0.3524590163934426  0.0  \\
            0.22  0.3524590163934426  0.0  \\
            0.23  0.3524590163934426  0.0  \\
            0.24  0.3524590163934426  0.0  \\
            0.25  0.3524590163934426  0.0  \\
            0.26  0.3524590163934426  0.0  \\
            0.27  0.3524590163934426  0.0  \\
            0.28  0.3524590163934426  0.0  \\
            0.29  0.3524590163934426  0.0  \\
            0.3  0.3524590163934426  0.0  \\
            0.31  0.3524590163934426  0.0  \\
            0.32  0.3524590163934426  0.0  \\
            0.33  0.3524590163934426  0.0  \\
            0.34  0.3524590163934426  0.0  \\
            0.35  0.3524590163934426  0.0  \\
            0.36  0.3524590163934426  0.0  \\
            0.37  0.3524590163934426  0.0  \\
            0.38  0.3524590163934426  0.0  \\
            0.39  0.3524590163934426  0.0  \\
            0.4  0.3524590163934426  0.0  \\
            0.41  0.3524590163934426  0.0  \\
            0.42  0.3524590163934426  0.0  \\
            0.43  0.3524590163934426  0.0  \\
            0.44  0.3524590163934426  0.0  \\
            0.45  0.3524590163934426  0.0  \\
            0.46  0.3524590163934426  0.0  \\
            0.47  0.3524590163934426  0.0  \\
            0.48  0.3524590163934426  0.0  \\
            0.49  0.3524590163934426  0.0  \\
            0.5  0.3524590163934426  0.0  \\
            0.0  0.36885245901639346  0.0  \\
            0.01  0.36885245901639346  0.0  \\
            0.02  0.36885245901639346  0.0  \\
            0.03  0.36885245901639346  0.0  \\
            0.04  0.36885245901639346  0.0  \\
            0.05  0.36885245901639346  0.0  \\
            0.06  0.36885245901639346  0.0  \\
            0.07  0.36885245901639346  0.0  \\
            0.08  0.36885245901639346  0.0  \\
            0.09  0.36885245901639346  0.0  \\
            0.1  0.36885245901639346  0.0  \\
            0.11  0.36885245901639346  561.0  \\
            0.12  0.36885245901639346  996.0  \\
            0.13  0.36885245901639346  1000.0  \\
            0.14  0.36885245901639346  1000.0  \\
            0.15  0.36885245901639346  1000.0  \\
            0.16  0.36885245901639346  1000.0  \\
            0.17  0.36885245901639346  1000.0  \\
            0.18  0.36885245901639346  183.0  \\
            0.19  0.36885245901639346  2.0  \\
            0.2  0.36885245901639346  0.0  \\
            0.21  0.36885245901639346  0.0  \\
            0.22  0.36885245901639346  0.0  \\
            0.23  0.36885245901639346  0.0  \\
            0.24  0.36885245901639346  0.0  \\
            0.25  0.36885245901639346  0.0  \\
            0.26  0.36885245901639346  0.0  \\
            0.27  0.36885245901639346  0.0  \\
            0.28  0.36885245901639346  0.0  \\
            0.29  0.36885245901639346  0.0  \\
            0.3  0.36885245901639346  0.0  \\
            0.31  0.36885245901639346  0.0  \\
            0.32  0.36885245901639346  0.0  \\
            0.33  0.36885245901639346  0.0  \\
            0.34  0.36885245901639346  0.0  \\
            0.35  0.36885245901639346  0.0  \\
            0.36  0.36885245901639346  0.0  \\
            0.37  0.36885245901639346  0.0  \\
            0.38  0.36885245901639346  0.0  \\
            0.39  0.36885245901639346  0.0  \\
            0.4  0.36885245901639346  0.0  \\
            0.41  0.36885245901639346  0.0  \\
            0.42  0.36885245901639346  0.0  \\
            0.43  0.36885245901639346  0.0  \\
            0.44  0.36885245901639346  0.0  \\
            0.45  0.36885245901639346  0.0  \\
            0.46  0.36885245901639346  0.0  \\
            0.47  0.36885245901639346  0.0  \\
            0.48  0.36885245901639346  0.0  \\
            0.49  0.36885245901639346  0.0  \\
            0.5  0.36885245901639346  0.0  \\
            0.0  0.38524590163934425  0.0  \\
            0.01  0.38524590163934425  0.0  \\
            0.02  0.38524590163934425  0.0  \\
            0.03  0.38524590163934425  0.0  \\
            0.04  0.38524590163934425  0.0  \\
            0.05  0.38524590163934425  0.0  \\
            0.06  0.38524590163934425  0.0  \\
            0.07  0.38524590163934425  0.0  \\
            0.08  0.38524590163934425  0.0  \\
            0.09  0.38524590163934425  0.0  \\
            0.1  0.38524590163934425  0.0  \\
            0.11  0.38524590163934425  0.0  \\
            0.12  0.38524590163934425  0.0  \\
            0.13  0.38524590163934425  0.0  \\
            0.14  0.38524590163934425  0.0  \\
            0.15  0.38524590163934425  0.0  \\
            0.16  0.38524590163934425  0.0  \\
            0.17  0.38524590163934425  0.0  \\
            0.18  0.38524590163934425  0.0  \\
            0.19  0.38524590163934425  0.0  \\
            0.2  0.38524590163934425  0.0  \\
            0.21  0.38524590163934425  0.0  \\
            0.22  0.38524590163934425  0.0  \\
            0.23  0.38524590163934425  0.0  \\
            0.24  0.38524590163934425  0.0  \\
            0.25  0.38524590163934425  0.0  \\
            0.26  0.38524590163934425  0.0  \\
            0.27  0.38524590163934425  0.0  \\
            0.28  0.38524590163934425  0.0  \\
            0.29  0.38524590163934425  0.0  \\
            0.3  0.38524590163934425  0.0  \\
            0.31  0.38524590163934425  0.0  \\
            0.32  0.38524590163934425  0.0  \\
            0.33  0.38524590163934425  0.0  \\
            0.34  0.38524590163934425  0.0  \\
            0.35  0.38524590163934425  0.0  \\
            0.36  0.38524590163934425  0.0  \\
            0.37  0.38524590163934425  0.0  \\
            0.38  0.38524590163934425  0.0  \\
            0.39  0.38524590163934425  0.0  \\
            0.4  0.38524590163934425  0.0  \\
            0.41  0.38524590163934425  0.0  \\
            0.42  0.38524590163934425  0.0  \\
            0.43  0.38524590163934425  0.0  \\
            0.44  0.38524590163934425  0.0  \\
            0.45  0.38524590163934425  0.0  \\
            0.46  0.38524590163934425  0.0  \\
            0.47  0.38524590163934425  0.0  \\
            0.48  0.38524590163934425  0.0  \\
            0.49  0.38524590163934425  0.0  \\
            0.5  0.38524590163934425  0.0  \\
            0.0  0.4016393442622951  0.0  \\
            0.01  0.4016393442622951  0.0  \\
            0.02  0.4016393442622951  0.0  \\
            0.03  0.4016393442622951  0.0  \\
            0.04  0.4016393442622951  0.0  \\
            0.05  0.4016393442622951  0.0  \\
            0.06  0.4016393442622951  0.0  \\
            0.07  0.4016393442622951  0.0  \\
            0.08  0.4016393442622951  0.0  \\
            0.09  0.4016393442622951  0.0  \\
            0.1  0.4016393442622951  0.0  \\
            0.11  0.4016393442622951  0.0  \\
            0.12  0.4016393442622951  0.0  \\
            0.13  0.4016393442622951  0.0  \\
            0.14  0.4016393442622951  0.0  \\
            0.15  0.4016393442622951  0.0  \\
            0.16  0.4016393442622951  0.0  \\
            0.17  0.4016393442622951  0.0  \\
            0.18  0.4016393442622951  0.0  \\
            0.19  0.4016393442622951  0.0  \\
            0.2  0.4016393442622951  0.0  \\
            0.21  0.4016393442622951  0.0  \\
            0.22  0.4016393442622951  0.0  \\
            0.23  0.4016393442622951  0.0  \\
            0.24  0.4016393442622951  0.0  \\
            0.25  0.4016393442622951  0.0  \\
            0.26  0.4016393442622951  0.0  \\
            0.27  0.4016393442622951  0.0  \\
            0.28  0.4016393442622951  0.0  \\
            0.29  0.4016393442622951  0.0  \\
            0.3  0.4016393442622951  0.0  \\
            0.31  0.4016393442622951  0.0  \\
            0.32  0.4016393442622951  0.0  \\
            0.33  0.4016393442622951  0.0  \\
            0.34  0.4016393442622951  0.0  \\
            0.35  0.4016393442622951  0.0  \\
            0.36  0.4016393442622951  0.0  \\
            0.37  0.4016393442622951  0.0  \\
            0.38  0.4016393442622951  0.0  \\
            0.39  0.4016393442622951  0.0  \\
            0.4  0.4016393442622951  0.0  \\
            0.41  0.4016393442622951  0.0  \\
            0.42  0.4016393442622951  0.0  \\
            0.43  0.4016393442622951  0.0  \\
            0.44  0.4016393442622951  0.0  \\
            0.45  0.4016393442622951  0.0  \\
            0.46  0.4016393442622951  0.0  \\
            0.47  0.4016393442622951  0.0  \\
            0.48  0.4016393442622951  0.0  \\
            0.49  0.4016393442622951  0.0  \\
            0.5  0.4016393442622951  0.0  \\
            0.0  0.4180327868852459  0.0  \\
            0.01  0.4180327868852459  0.0  \\
            0.02  0.4180327868852459  0.0  \\
            0.03  0.4180327868852459  0.0  \\
            0.04  0.4180327868852459  0.0  \\
            0.05  0.4180327868852459  0.0  \\
            0.06  0.4180327868852459  0.0  \\
            0.07  0.4180327868852459  0.0  \\
            0.08  0.4180327868852459  0.0  \\
            0.09  0.4180327868852459  0.0  \\
            0.1  0.4180327868852459  0.0  \\
            0.11  0.4180327868852459  0.0  \\
            0.12  0.4180327868852459  0.0  \\
            0.13  0.4180327868852459  0.0  \\
            0.14  0.4180327868852459  0.0  \\
            0.15  0.4180327868852459  0.0  \\
            0.16  0.4180327868852459  0.0  \\
            0.17  0.4180327868852459  0.0  \\
            0.18  0.4180327868852459  0.0  \\
            0.19  0.4180327868852459  0.0  \\
            0.2  0.4180327868852459  0.0  \\
            0.21  0.4180327868852459  0.0  \\
            0.22  0.4180327868852459  0.0  \\
            0.23  0.4180327868852459  0.0  \\
            0.24  0.4180327868852459  0.0  \\
            0.25  0.4180327868852459  0.0  \\
            0.26  0.4180327868852459  0.0  \\
            0.27  0.4180327868852459  0.0  \\
            0.28  0.4180327868852459  0.0  \\
            0.29  0.4180327868852459  0.0  \\
            0.3  0.4180327868852459  0.0  \\
            0.31  0.4180327868852459  0.0  \\
            0.32  0.4180327868852459  0.0  \\
            0.33  0.4180327868852459  0.0  \\
            0.34  0.4180327868852459  0.0  \\
            0.35  0.4180327868852459  0.0  \\
            0.36  0.4180327868852459  0.0  \\
            0.37  0.4180327868852459  0.0  \\
            0.38  0.4180327868852459  0.0  \\
            0.39  0.4180327868852459  0.0  \\
            0.4  0.4180327868852459  0.0  \\
            0.41  0.4180327868852459  0.0  \\
            0.42  0.4180327868852459  0.0  \\
            0.43  0.4180327868852459  0.0  \\
            0.44  0.4180327868852459  0.0  \\
            0.45  0.4180327868852459  0.0  \\
            0.46  0.4180327868852459  0.0  \\
            0.47  0.4180327868852459  0.0  \\
            0.48  0.4180327868852459  0.0  \\
            0.49  0.4180327868852459  0.0  \\
            0.5  0.4180327868852459  0.0  \\
            0.0  0.4344262295081967  0.0  \\
            0.01  0.4344262295081967  0.0  \\
            0.02  0.4344262295081967  0.0  \\
            0.03  0.4344262295081967  0.0  \\
            0.04  0.4344262295081967  0.0  \\
            0.05  0.4344262295081967  0.0  \\
            0.06  0.4344262295081967  0.0  \\
            0.07  0.4344262295081967  0.0  \\
            0.08  0.4344262295081967  0.0  \\
            0.09  0.4344262295081967  0.0  \\
            0.1  0.4344262295081967  0.0  \\
            0.11  0.4344262295081967  0.0  \\
            0.12  0.4344262295081967  0.0  \\
            0.13  0.4344262295081967  0.0  \\
            0.14  0.4344262295081967  0.0  \\
            0.15  0.4344262295081967  0.0  \\
            0.16  0.4344262295081967  0.0  \\
            0.17  0.4344262295081967  0.0  \\
            0.18  0.4344262295081967  0.0  \\
            0.19  0.4344262295081967  0.0  \\
            0.2  0.4344262295081967  0.0  \\
            0.21  0.4344262295081967  0.0  \\
            0.22  0.4344262295081967  0.0  \\
            0.23  0.4344262295081967  0.0  \\
            0.24  0.4344262295081967  0.0  \\
            0.25  0.4344262295081967  0.0  \\
            0.26  0.4344262295081967  0.0  \\
            0.27  0.4344262295081967  0.0  \\
            0.28  0.4344262295081967  0.0  \\
            0.29  0.4344262295081967  0.0  \\
            0.3  0.4344262295081967  0.0  \\
            0.31  0.4344262295081967  0.0  \\
            0.32  0.4344262295081967  0.0  \\
            0.33  0.4344262295081967  0.0  \\
            0.34  0.4344262295081967  0.0  \\
            0.35  0.4344262295081967  0.0  \\
            0.36  0.4344262295081967  0.0  \\
            0.37  0.4344262295081967  0.0  \\
            0.38  0.4344262295081967  0.0  \\
            0.39  0.4344262295081967  0.0  \\
            0.4  0.4344262295081967  0.0  \\
            0.41  0.4344262295081967  0.0  \\
            0.42  0.4344262295081967  0.0  \\
            0.43  0.4344262295081967  0.0  \\
            0.44  0.4344262295081967  0.0  \\
            0.45  0.4344262295081967  0.0  \\
            0.46  0.4344262295081967  0.0  \\
            0.47  0.4344262295081967  0.0  \\
            0.48  0.4344262295081967  0.0  \\
            0.49  0.4344262295081967  0.0  \\
            0.5  0.4344262295081967  0.0  \\
            0.0  0.45081967213114754  0.0  \\
            0.01  0.45081967213114754  0.0  \\
            0.02  0.45081967213114754  0.0  \\
            0.03  0.45081967213114754  0.0  \\
            0.04  0.45081967213114754  0.0  \\
            0.05  0.45081967213114754  0.0  \\
            0.06  0.45081967213114754  0.0  \\
            0.07  0.45081967213114754  0.0  \\
            0.08  0.45081967213114754  0.0  \\
            0.09  0.45081967213114754  0.0  \\
            0.1  0.45081967213114754  0.0  \\
            0.11  0.45081967213114754  0.0  \\
            0.12  0.45081967213114754  0.0  \\
            0.13  0.45081967213114754  0.0  \\
            0.14  0.45081967213114754  0.0  \\
            0.15  0.45081967213114754  0.0  \\
            0.16  0.45081967213114754  0.0  \\
            0.17  0.45081967213114754  0.0  \\
            0.18  0.45081967213114754  0.0  \\
            0.19  0.45081967213114754  0.0  \\
            0.2  0.45081967213114754  0.0  \\
            0.21  0.45081967213114754  0.0  \\
            0.22  0.45081967213114754  0.0  \\
            0.23  0.45081967213114754  0.0  \\
            0.24  0.45081967213114754  0.0  \\
            0.25  0.45081967213114754  0.0  \\
            0.26  0.45081967213114754  0.0  \\
            0.27  0.45081967213114754  0.0  \\
            0.28  0.45081967213114754  0.0  \\
            0.29  0.45081967213114754  0.0  \\
            0.3  0.45081967213114754  0.0  \\
            0.31  0.45081967213114754  0.0  \\
            0.32  0.45081967213114754  0.0  \\
            0.33  0.45081967213114754  0.0  \\
            0.34  0.45081967213114754  0.0  \\
            0.35  0.45081967213114754  0.0  \\
            0.36  0.45081967213114754  0.0  \\
            0.37  0.45081967213114754  0.0  \\
            0.38  0.45081967213114754  0.0  \\
            0.39  0.45081967213114754  0.0  \\
            0.4  0.45081967213114754  0.0  \\
            0.41  0.45081967213114754  0.0  \\
            0.42  0.45081967213114754  0.0  \\
            0.43  0.45081967213114754  0.0  \\
            0.44  0.45081967213114754  0.0  \\
            0.45  0.45081967213114754  0.0  \\
            0.46  0.45081967213114754  0.0  \\
            0.47  0.45081967213114754  0.0  \\
            0.48  0.45081967213114754  0.0  \\
            0.49  0.45081967213114754  0.0  \\
            0.5  0.45081967213114754  0.0  \\
            0.0  0.4672131147540984  0.0  \\
            0.01  0.4672131147540984  0.0  \\
            0.02  0.4672131147540984  0.0  \\
            0.03  0.4672131147540984  0.0  \\
            0.04  0.4672131147540984  0.0  \\
            0.05  0.4672131147540984  0.0  \\
            0.06  0.4672131147540984  0.0  \\
            0.07  0.4672131147540984  0.0  \\
            0.08  0.4672131147540984  0.0  \\
            0.09  0.4672131147540984  0.0  \\
            0.1  0.4672131147540984  0.0  \\
            0.11  0.4672131147540984  0.0  \\
            0.12  0.4672131147540984  0.0  \\
            0.13  0.4672131147540984  0.0  \\
            0.14  0.4672131147540984  0.0  \\
            0.15  0.4672131147540984  0.0  \\
            0.16  0.4672131147540984  0.0  \\
            0.17  0.4672131147540984  0.0  \\
            0.18  0.4672131147540984  0.0  \\
            0.19  0.4672131147540984  0.0  \\
            0.2  0.4672131147540984  0.0  \\
            0.21  0.4672131147540984  0.0  \\
            0.22  0.4672131147540984  0.0  \\
            0.23  0.4672131147540984  0.0  \\
            0.24  0.4672131147540984  0.0  \\
            0.25  0.4672131147540984  0.0  \\
            0.26  0.4672131147540984  0.0  \\
            0.27  0.4672131147540984  0.0  \\
            0.28  0.4672131147540984  0.0  \\
            0.29  0.4672131147540984  0.0  \\
            0.3  0.4672131147540984  0.0  \\
            0.31  0.4672131147540984  0.0  \\
            0.32  0.4672131147540984  0.0  \\
            0.33  0.4672131147540984  0.0  \\
            0.34  0.4672131147540984  0.0  \\
            0.35  0.4672131147540984  0.0  \\
            0.36  0.4672131147540984  0.0  \\
            0.37  0.4672131147540984  0.0  \\
            0.38  0.4672131147540984  0.0  \\
            0.39  0.4672131147540984  0.0  \\
            0.4  0.4672131147540984  0.0  \\
            0.41  0.4672131147540984  0.0  \\
            0.42  0.4672131147540984  0.0  \\
            0.43  0.4672131147540984  0.0  \\
            0.44  0.4672131147540984  0.0  \\
            0.45  0.4672131147540984  0.0  \\
            0.46  0.4672131147540984  0.0  \\
            0.47  0.4672131147540984  0.0  \\
            0.48  0.4672131147540984  0.0  \\
            0.49  0.4672131147540984  0.0  \\
            0.5  0.4672131147540984  0.0  \\
            0.0  0.48360655737704916  0.0  \\
            0.01  0.48360655737704916  0.0  \\
            0.02  0.48360655737704916  0.0  \\
            0.03  0.48360655737704916  0.0  \\
            0.04  0.48360655737704916  0.0  \\
            0.05  0.48360655737704916  0.0  \\
            0.06  0.48360655737704916  0.0  \\
            0.07  0.48360655737704916  0.0  \\
            0.08  0.48360655737704916  0.0  \\
            0.09  0.48360655737704916  0.0  \\
            0.1  0.48360655737704916  0.0  \\
            0.11  0.48360655737704916  0.0  \\
            0.12  0.48360655737704916  0.0  \\
            0.13  0.48360655737704916  0.0  \\
            0.14  0.48360655737704916  0.0  \\
            0.15  0.48360655737704916  0.0  \\
            0.16  0.48360655737704916  0.0  \\
            0.17  0.48360655737704916  0.0  \\
            0.18  0.48360655737704916  0.0  \\
            0.19  0.48360655737704916  0.0  \\
            0.2  0.48360655737704916  0.0  \\
            0.21  0.48360655737704916  0.0  \\
            0.22  0.48360655737704916  0.0  \\
            0.23  0.48360655737704916  0.0  \\
            0.24  0.48360655737704916  0.0  \\
            0.25  0.48360655737704916  0.0  \\
            0.26  0.48360655737704916  0.0  \\
            0.27  0.48360655737704916  0.0  \\
            0.28  0.48360655737704916  0.0  \\
            0.29  0.48360655737704916  0.0  \\
            0.3  0.48360655737704916  0.0  \\
            0.31  0.48360655737704916  0.0  \\
            0.32  0.48360655737704916  0.0  \\
            0.33  0.48360655737704916  0.0  \\
            0.34  0.48360655737704916  0.0  \\
            0.35  0.48360655737704916  0.0  \\
            0.36  0.48360655737704916  0.0  \\
            0.37  0.48360655737704916  0.0  \\
            0.38  0.48360655737704916  0.0  \\
            0.39  0.48360655737704916  0.0  \\
            0.4  0.48360655737704916  0.0  \\
            0.41  0.48360655737704916  0.0  \\
            0.42  0.48360655737704916  0.0  \\
            0.43  0.48360655737704916  0.0  \\
            0.44  0.48360655737704916  0.0  \\
            0.45  0.48360655737704916  0.0  \\
            0.46  0.48360655737704916  0.0  \\
            0.47  0.48360655737704916  0.0  \\
            0.48  0.48360655737704916  0.0  \\
            0.49  0.48360655737704916  0.0  \\
            0.5  0.48360655737704916  0.0  \\
            0.0  0.5  0.0  \\
            0.01  0.5  0.0  \\
            0.02  0.5  0.0  \\
            0.03  0.5  0.0  \\
            0.04  0.5  0.0  \\
            0.05  0.5  0.0  \\
            0.06  0.5  0.0  \\
            0.07  0.5  0.0  \\
            0.08  0.5  0.0  \\
            0.09  0.5  0.0  \\
            0.1  0.5  0.0  \\
            0.11  0.5  17.0  \\
            0.12  0.5  4.0  \\
            0.13  0.5  0.0  \\
            0.14  0.5  0.0  \\
            0.15  0.5  0.0  \\
            0.16  0.5  0.0  \\
            0.17  0.5  0.0  \\
            0.18  0.5  0.0  \\
            0.19  0.5  0.0  \\
            0.2  0.5  0.0  \\
            0.21  0.5  0.0  \\
            0.22  0.5  0.0  \\
            0.23  0.5  0.0  \\
            0.24  0.5  0.0  \\
            0.25  0.5  0.0  \\
            0.26  0.5  0.0  \\
            0.27  0.5  0.0  \\
            0.28  0.5  0.0  \\
            0.29  0.5  0.0  \\
            0.3  0.5  0.0  \\
            0.31  0.5  0.0  \\
            0.32  0.5  0.0  \\
            0.33  0.5  0.0  \\
            0.34  0.5  0.0  \\
            0.35  0.5  0.0  \\
            0.36  0.5  0.0  \\
            0.37  0.5  0.0  \\
            0.38  0.5  0.0  \\
            0.39  0.5  0.0  \\
            0.4  0.5  0.0  \\
            0.41  0.5  0.0  \\
            0.42  0.5  0.0  \\
            0.43  0.5  0.0  \\
            0.44  0.5  0.0  \\
            0.45  0.5  0.0  \\
            0.46  0.5  0.0  \\
            0.47  0.5  0.0  \\
            0.48  0.5  0.0  \\
            0.49  0.5  0.0  \\
            0.5  0.5  0.0  \\
            0.0  0.5163934426229508  0.0  \\
            0.01  0.5163934426229508  0.0  \\
            0.02  0.5163934426229508  0.0  \\
            0.03  0.5163934426229508  0.0  \\
            0.04  0.5163934426229508  0.0  \\
            0.05  0.5163934426229508  0.0  \\
            0.06  0.5163934426229508  0.0  \\
            0.07  0.5163934426229508  0.0  \\
            0.08  0.5163934426229508  0.0  \\
            0.09  0.5163934426229508  0.0  \\
            0.1  0.5163934426229508  0.0  \\
            0.11  0.5163934426229508  0.0  \\
            0.12  0.5163934426229508  0.0  \\
            0.13  0.5163934426229508  0.0  \\
            0.14  0.5163934426229508  0.0  \\
            0.15  0.5163934426229508  0.0  \\
            0.16  0.5163934426229508  0.0  \\
            0.17  0.5163934426229508  0.0  \\
            0.18  0.5163934426229508  0.0  \\
            0.19  0.5163934426229508  0.0  \\
            0.2  0.5163934426229508  0.0  \\
            0.21  0.5163934426229508  0.0  \\
            0.22  0.5163934426229508  0.0  \\
            0.23  0.5163934426229508  0.0  \\
            0.24  0.5163934426229508  0.0  \\
            0.25  0.5163934426229508  0.0  \\
            0.26  0.5163934426229508  0.0  \\
            0.27  0.5163934426229508  0.0  \\
            0.28  0.5163934426229508  0.0  \\
            0.29  0.5163934426229508  0.0  \\
            0.3  0.5163934426229508  0.0  \\
            0.31  0.5163934426229508  0.0  \\
            0.32  0.5163934426229508  0.0  \\
            0.33  0.5163934426229508  0.0  \\
            0.34  0.5163934426229508  0.0  \\
            0.35  0.5163934426229508  0.0  \\
            0.36  0.5163934426229508  0.0  \\
            0.37  0.5163934426229508  0.0  \\
            0.38  0.5163934426229508  0.0  \\
            0.39  0.5163934426229508  0.0  \\
            0.4  0.5163934426229508  0.0  \\
            0.41  0.5163934426229508  0.0  \\
            0.42  0.5163934426229508  0.0  \\
            0.43  0.5163934426229508  0.0  \\
            0.44  0.5163934426229508  0.0  \\
            0.45  0.5163934426229508  0.0  \\
            0.46  0.5163934426229508  0.0  \\
            0.47  0.5163934426229508  0.0  \\
            0.48  0.5163934426229508  0.0  \\
            0.49  0.5163934426229508  0.0  \\
            0.5  0.5163934426229508  0.0  \\
            0.0  0.5327868852459017  0.0  \\
            0.01  0.5327868852459017  0.0  \\
            0.02  0.5327868852459017  0.0  \\
            0.03  0.5327868852459017  0.0  \\
            0.04  0.5327868852459017  0.0  \\
            0.05  0.5327868852459017  0.0  \\
            0.06  0.5327868852459017  0.0  \\
            0.07  0.5327868852459017  0.0  \\
            0.08  0.5327868852459017  0.0  \\
            0.09  0.5327868852459017  0.0  \\
            0.1  0.5327868852459017  0.0  \\
            0.11  0.5327868852459017  0.0  \\
            0.12  0.5327868852459017  0.0  \\
            0.13  0.5327868852459017  0.0  \\
            0.14  0.5327868852459017  0.0  \\
            0.15  0.5327868852459017  0.0  \\
            0.16  0.5327868852459017  0.0  \\
            0.17  0.5327868852459017  0.0  \\
            0.18  0.5327868852459017  0.0  \\
            0.19  0.5327868852459017  0.0  \\
            0.2  0.5327868852459017  0.0  \\
            0.21  0.5327868852459017  0.0  \\
            0.22  0.5327868852459017  0.0  \\
            0.23  0.5327868852459017  0.0  \\
            0.24  0.5327868852459017  0.0  \\
            0.25  0.5327868852459017  0.0  \\
            0.26  0.5327868852459017  0.0  \\
            0.27  0.5327868852459017  0.0  \\
            0.28  0.5327868852459017  0.0  \\
            0.29  0.5327868852459017  0.0  \\
            0.3  0.5327868852459017  0.0  \\
            0.31  0.5327868852459017  0.0  \\
            0.32  0.5327868852459017  0.0  \\
            0.33  0.5327868852459017  0.0  \\
            0.34  0.5327868852459017  0.0  \\
            0.35  0.5327868852459017  0.0  \\
            0.36  0.5327868852459017  0.0  \\
            0.37  0.5327868852459017  0.0  \\
            0.38  0.5327868852459017  0.0  \\
            0.39  0.5327868852459017  0.0  \\
            0.4  0.5327868852459017  0.0  \\
            0.41  0.5327868852459017  0.0  \\
            0.42  0.5327868852459017  0.0  \\
            0.43  0.5327868852459017  0.0  \\
            0.44  0.5327868852459017  0.0  \\
            0.45  0.5327868852459017  0.0  \\
            0.46  0.5327868852459017  0.0  \\
            0.47  0.5327868852459017  0.0  \\
            0.48  0.5327868852459017  0.0  \\
            0.49  0.5327868852459017  0.0  \\
            0.5  0.5327868852459017  0.0  \\
            0.0  0.5491803278688525  0.0  \\
            0.01  0.5491803278688525  0.0  \\
            0.02  0.5491803278688525  0.0  \\
            0.03  0.5491803278688525  0.0  \\
            0.04  0.5491803278688525  0.0  \\
            0.05  0.5491803278688525  0.0  \\
            0.06  0.5491803278688525  0.0  \\
            0.07  0.5491803278688525  0.0  \\
            0.08  0.5491803278688525  0.0  \\
            0.09  0.5491803278688525  0.0  \\
            0.1  0.5491803278688525  0.0  \\
            0.11  0.5491803278688525  0.0  \\
            0.12  0.5491803278688525  0.0  \\
            0.13  0.5491803278688525  0.0  \\
            0.14  0.5491803278688525  0.0  \\
            0.15  0.5491803278688525  0.0  \\
            0.16  0.5491803278688525  0.0  \\
            0.17  0.5491803278688525  0.0  \\
            0.18  0.5491803278688525  0.0  \\
            0.19  0.5491803278688525  0.0  \\
            0.2  0.5491803278688525  0.0  \\
            0.21  0.5491803278688525  0.0  \\
            0.22  0.5491803278688525  0.0  \\
            0.23  0.5491803278688525  0.0  \\
            0.24  0.5491803278688525  0.0  \\
            0.25  0.5491803278688525  0.0  \\
            0.26  0.5491803278688525  0.0  \\
            0.27  0.5491803278688525  0.0  \\
            0.28  0.5491803278688525  0.0  \\
            0.29  0.5491803278688525  0.0  \\
            0.3  0.5491803278688525  0.0  \\
            0.31  0.5491803278688525  0.0  \\
            0.32  0.5491803278688525  0.0  \\
            0.33  0.5491803278688525  0.0  \\
            0.34  0.5491803278688525  0.0  \\
            0.35  0.5491803278688525  0.0  \\
            0.36  0.5491803278688525  0.0  \\
            0.37  0.5491803278688525  0.0  \\
            0.38  0.5491803278688525  0.0  \\
            0.39  0.5491803278688525  0.0  \\
            0.4  0.5491803278688525  0.0  \\
            0.41  0.5491803278688525  0.0  \\
            0.42  0.5491803278688525  0.0  \\
            0.43  0.5491803278688525  0.0  \\
            0.44  0.5491803278688525  0.0  \\
            0.45  0.5491803278688525  0.0  \\
            0.46  0.5491803278688525  0.0  \\
            0.47  0.5491803278688525  0.0  \\
            0.48  0.5491803278688525  0.0  \\
            0.49  0.5491803278688525  0.0  \\
            0.5  0.5491803278688525  0.0  \\
            0.0  0.5655737704918032  0.0  \\
            0.01  0.5655737704918032  0.0  \\
            0.02  0.5655737704918032  0.0  \\
            0.03  0.5655737704918032  0.0  \\
            0.04  0.5655737704918032  0.0  \\
            0.05  0.5655737704918032  112.0  \\
            0.06  0.5655737704918032  830.0  \\
            0.07  0.5655737704918032  986.0  \\
            0.08  0.5655737704918032  1000.0  \\
            0.09  0.5655737704918032  1000.0  \\
            0.1  0.5655737704918032  1000.0  \\
            0.11  0.5655737704918032  422.0  \\
            0.12  0.5655737704918032  0.0  \\
            0.13  0.5655737704918032  0.0  \\
            0.14  0.5655737704918032  0.0  \\
            0.15  0.5655737704918032  0.0  \\
            0.16  0.5655737704918032  0.0  \\
            0.17  0.5655737704918032  0.0  \\
            0.18  0.5655737704918032  0.0  \\
            0.19  0.5655737704918032  0.0  \\
            0.2  0.5655737704918032  0.0  \\
            0.21  0.5655737704918032  0.0  \\
            0.22  0.5655737704918032  0.0  \\
            0.23  0.5655737704918032  0.0  \\
            0.24  0.5655737704918032  0.0  \\
            0.25  0.5655737704918032  0.0  \\
            0.26  0.5655737704918032  0.0  \\
            0.27  0.5655737704918032  0.0  \\
            0.28  0.5655737704918032  0.0  \\
            0.29  0.5655737704918032  0.0  \\
            0.3  0.5655737704918032  0.0  \\
            0.31  0.5655737704918032  0.0  \\
            0.32  0.5655737704918032  0.0  \\
            0.33  0.5655737704918032  0.0  \\
            0.34  0.5655737704918032  0.0  \\
            0.35  0.5655737704918032  0.0  \\
            0.36  0.5655737704918032  0.0  \\
            0.37  0.5655737704918032  0.0  \\
            0.38  0.5655737704918032  0.0  \\
            0.39  0.5655737704918032  0.0  \\
            0.4  0.5655737704918032  0.0  \\
            0.41  0.5655737704918032  0.0  \\
            0.42  0.5655737704918032  0.0  \\
            0.43  0.5655737704918032  0.0  \\
            0.44  0.5655737704918032  0.0  \\
            0.45  0.5655737704918032  0.0  \\
            0.46  0.5655737704918032  0.0  \\
            0.47  0.5655737704918032  0.0  \\
            0.48  0.5655737704918032  0.0  \\
            0.49  0.5655737704918032  0.0  \\
            0.5  0.5655737704918032  0.0  \\
            0.0  0.5819672131147541  0.0  \\
            0.01  0.5819672131147541  0.0  \\
            0.02  0.5819672131147541  0.0  \\
            0.03  0.5819672131147541  0.0  \\
            0.04  0.5819672131147541  0.0  \\
            0.05  0.5819672131147541  0.0  \\
            0.06  0.5819672131147541  0.0  \\
            0.07  0.5819672131147541  0.0  \\
            0.08  0.5819672131147541  0.0  \\
            0.09  0.5819672131147541  0.0  \\
            0.1  0.5819672131147541  0.0  \\
            0.11  0.5819672131147541  0.0  \\
            0.12  0.5819672131147541  0.0  \\
            0.13  0.5819672131147541  0.0  \\
            0.14  0.5819672131147541  0.0  \\
            0.15  0.5819672131147541  0.0  \\
            0.16  0.5819672131147541  0.0  \\
            0.17  0.5819672131147541  0.0  \\
            0.18  0.5819672131147541  0.0  \\
            0.19  0.5819672131147541  0.0  \\
            0.2  0.5819672131147541  0.0  \\
            0.21  0.5819672131147541  0.0  \\
            0.22  0.5819672131147541  0.0  \\
            0.23  0.5819672131147541  0.0  \\
            0.24  0.5819672131147541  0.0  \\
            0.25  0.5819672131147541  0.0  \\
            0.26  0.5819672131147541  0.0  \\
            0.27  0.5819672131147541  0.0  \\
            0.28  0.5819672131147541  0.0  \\
            0.29  0.5819672131147541  0.0  \\
            0.3  0.5819672131147541  0.0  \\
            0.31  0.5819672131147541  0.0  \\
            0.32  0.5819672131147541  0.0  \\
            0.33  0.5819672131147541  0.0  \\
            0.34  0.5819672131147541  0.0  \\
            0.35  0.5819672131147541  0.0  \\
            0.36  0.5819672131147541  0.0  \\
            0.37  0.5819672131147541  0.0  \\
            0.38  0.5819672131147541  0.0  \\
            0.39  0.5819672131147541  0.0  \\
            0.4  0.5819672131147541  0.0  \\
            0.41  0.5819672131147541  0.0  \\
            0.42  0.5819672131147541  0.0  \\
            0.43  0.5819672131147541  0.0  \\
            0.44  0.5819672131147541  0.0  \\
            0.45  0.5819672131147541  0.0  \\
            0.46  0.5819672131147541  0.0  \\
            0.47  0.5819672131147541  0.0  \\
            0.48  0.5819672131147541  0.0  \\
            0.49  0.5819672131147541  0.0  \\
            0.5  0.5819672131147541  0.0  \\
            0.0  0.5983606557377049  0.0  \\
            0.01  0.5983606557377049  0.0  \\
            0.02  0.5983606557377049  0.0  \\
            0.03  0.5983606557377049  0.0  \\
            0.04  0.5983606557377049  0.0  \\
            0.05  0.5983606557377049  0.0  \\
            0.06  0.5983606557377049  0.0  \\
            0.07  0.5983606557377049  0.0  \\
            0.08  0.5983606557377049  0.0  \\
            0.09  0.5983606557377049  0.0  \\
            0.1  0.5983606557377049  0.0  \\
            0.11  0.5983606557377049  0.0  \\
            0.12  0.5983606557377049  0.0  \\
            0.13  0.5983606557377049  0.0  \\
            0.14  0.5983606557377049  0.0  \\
            0.15  0.5983606557377049  0.0  \\
            0.16  0.5983606557377049  0.0  \\
            0.17  0.5983606557377049  0.0  \\
            0.18  0.5983606557377049  0.0  \\
            0.19  0.5983606557377049  0.0  \\
            0.2  0.5983606557377049  0.0  \\
            0.21  0.5983606557377049  0.0  \\
            0.22  0.5983606557377049  0.0  \\
            0.23  0.5983606557377049  0.0  \\
            0.24  0.5983606557377049  0.0  \\
            0.25  0.5983606557377049  0.0  \\
            0.26  0.5983606557377049  0.0  \\
            0.27  0.5983606557377049  0.0  \\
            0.28  0.5983606557377049  0.0  \\
            0.29  0.5983606557377049  0.0  \\
            0.3  0.5983606557377049  0.0  \\
            0.31  0.5983606557377049  0.0  \\
            0.32  0.5983606557377049  0.0  \\
            0.33  0.5983606557377049  0.0  \\
            0.34  0.5983606557377049  0.0  \\
            0.35  0.5983606557377049  0.0  \\
            0.36  0.5983606557377049  0.0  \\
            0.37  0.5983606557377049  0.0  \\
            0.38  0.5983606557377049  0.0  \\
            0.39  0.5983606557377049  0.0  \\
            0.4  0.5983606557377049  0.0  \\
            0.41  0.5983606557377049  0.0  \\
            0.42  0.5983606557377049  0.0  \\
            0.43  0.5983606557377049  0.0  \\
            0.44  0.5983606557377049  0.0  \\
            0.45  0.5983606557377049  0.0  \\
            0.46  0.5983606557377049  0.0  \\
            0.47  0.5983606557377049  0.0  \\
            0.48  0.5983606557377049  0.0  \\
            0.49  0.5983606557377049  0.0  \\
            0.5  0.5983606557377049  0.0  \\
            0.0  0.6147540983606558  0.0  \\
            0.01  0.6147540983606558  0.0  \\
            0.02  0.6147540983606558  0.0  \\
            0.03  0.6147540983606558  0.0  \\
            0.04  0.6147540983606558  0.0  \\
            0.05  0.6147540983606558  0.0  \\
            0.06  0.6147540983606558  0.0  \\
            0.07  0.6147540983606558  0.0  \\
            0.08  0.6147540983606558  0.0  \\
            0.09  0.6147540983606558  0.0  \\
            0.1  0.6147540983606558  0.0  \\
            0.11  0.6147540983606558  0.0  \\
            0.12  0.6147540983606558  0.0  \\
            0.13  0.6147540983606558  0.0  \\
            0.14  0.6147540983606558  0.0  \\
            0.15  0.6147540983606558  0.0  \\
            0.16  0.6147540983606558  0.0  \\
            0.17  0.6147540983606558  0.0  \\
            0.18  0.6147540983606558  0.0  \\
            0.19  0.6147540983606558  0.0  \\
            0.2  0.6147540983606558  0.0  \\
            0.21  0.6147540983606558  0.0  \\
            0.22  0.6147540983606558  0.0  \\
            0.23  0.6147540983606558  0.0  \\
            0.24  0.6147540983606558  0.0  \\
            0.25  0.6147540983606558  0.0  \\
            0.26  0.6147540983606558  0.0  \\
            0.27  0.6147540983606558  0.0  \\
            0.28  0.6147540983606558  0.0  \\
            0.29  0.6147540983606558  0.0  \\
            0.3  0.6147540983606558  0.0  \\
            0.31  0.6147540983606558  0.0  \\
            0.32  0.6147540983606558  0.0  \\
            0.33  0.6147540983606558  0.0  \\
            0.34  0.6147540983606558  0.0  \\
            0.35  0.6147540983606558  0.0  \\
            0.36  0.6147540983606558  0.0  \\
            0.37  0.6147540983606558  0.0  \\
            0.38  0.6147540983606558  0.0  \\
            0.39  0.6147540983606558  0.0  \\
            0.4  0.6147540983606558  0.0  \\
            0.41  0.6147540983606558  0.0  \\
            0.42  0.6147540983606558  0.0  \\
            0.43  0.6147540983606558  0.0  \\
            0.44  0.6147540983606558  0.0  \\
            0.45  0.6147540983606558  0.0  \\
            0.46  0.6147540983606558  0.0  \\
            0.47  0.6147540983606558  0.0  \\
            0.48  0.6147540983606558  0.0  \\
            0.49  0.6147540983606558  0.0  \\
            0.5  0.6147540983606558  0.0  \\
            0.0  0.6311475409836066  0.0  \\
            0.01  0.6311475409836066  0.0  \\
            0.02  0.6311475409836066  0.0  \\
            0.03  0.6311475409836066  0.0  \\
            0.04  0.6311475409836066  0.0  \\
            0.05  0.6311475409836066  0.0  \\
            0.06  0.6311475409836066  0.0  \\
            0.07  0.6311475409836066  0.0  \\
            0.08  0.6311475409836066  0.0  \\
            0.09  0.6311475409836066  0.0  \\
            0.1  0.6311475409836066  0.0  \\
            0.11  0.6311475409836066  0.0  \\
            0.12  0.6311475409836066  0.0  \\
            0.13  0.6311475409836066  0.0  \\
            0.14  0.6311475409836066  0.0  \\
            0.15  0.6311475409836066  0.0  \\
            0.16  0.6311475409836066  0.0  \\
            0.17  0.6311475409836066  0.0  \\
            0.18  0.6311475409836066  0.0  \\
            0.19  0.6311475409836066  0.0  \\
            0.2  0.6311475409836066  0.0  \\
            0.21  0.6311475409836066  0.0  \\
            0.22  0.6311475409836066  0.0  \\
            0.23  0.6311475409836066  0.0  \\
            0.24  0.6311475409836066  0.0  \\
            0.25  0.6311475409836066  0.0  \\
            0.26  0.6311475409836066  0.0  \\
            0.27  0.6311475409836066  0.0  \\
            0.28  0.6311475409836066  0.0  \\
            0.29  0.6311475409836066  0.0  \\
            0.3  0.6311475409836066  0.0  \\
            0.31  0.6311475409836066  0.0  \\
            0.32  0.6311475409836066  0.0  \\
            0.33  0.6311475409836066  0.0  \\
            0.34  0.6311475409836066  0.0  \\
            0.35  0.6311475409836066  0.0  \\
            0.36  0.6311475409836066  0.0  \\
            0.37  0.6311475409836066  0.0  \\
            0.38  0.6311475409836066  0.0  \\
            0.39  0.6311475409836066  0.0  \\
            0.4  0.6311475409836066  0.0  \\
            0.41  0.6311475409836066  0.0  \\
            0.42  0.6311475409836066  0.0  \\
            0.43  0.6311475409836066  0.0  \\
            0.44  0.6311475409836066  0.0  \\
            0.45  0.6311475409836066  0.0  \\
            0.46  0.6311475409836066  0.0  \\
            0.47  0.6311475409836066  0.0  \\
            0.48  0.6311475409836066  0.0  \\
            0.49  0.6311475409836066  0.0  \\
            0.5  0.6311475409836066  0.0  \\
            0.0  0.6475409836065574  0.0  \\
            0.01  0.6475409836065574  0.0  \\
            0.02  0.6475409836065574  0.0  \\
            0.03  0.6475409836065574  0.0  \\
            0.04  0.6475409836065574  0.0  \\
            0.05  0.6475409836065574  0.0  \\
            0.06  0.6475409836065574  0.0  \\
            0.07  0.6475409836065574  0.0  \\
            0.08  0.6475409836065574  0.0  \\
            0.09  0.6475409836065574  0.0  \\
            0.1  0.6475409836065574  0.0  \\
            0.11  0.6475409836065574  0.0  \\
            0.12  0.6475409836065574  0.0  \\
            0.13  0.6475409836065574  0.0  \\
            0.14  0.6475409836065574  0.0  \\
            0.15  0.6475409836065574  0.0  \\
            0.16  0.6475409836065574  0.0  \\
            0.17  0.6475409836065574  0.0  \\
            0.18  0.6475409836065574  0.0  \\
            0.19  0.6475409836065574  0.0  \\
            0.2  0.6475409836065574  0.0  \\
            0.21  0.6475409836065574  0.0  \\
            0.22  0.6475409836065574  0.0  \\
            0.23  0.6475409836065574  0.0  \\
            0.24  0.6475409836065574  0.0  \\
            0.25  0.6475409836065574  0.0  \\
            0.26  0.6475409836065574  0.0  \\
            0.27  0.6475409836065574  0.0  \\
            0.28  0.6475409836065574  0.0  \\
            0.29  0.6475409836065574  0.0  \\
            0.3  0.6475409836065574  0.0  \\
            0.31  0.6475409836065574  0.0  \\
            0.32  0.6475409836065574  0.0  \\
            0.33  0.6475409836065574  0.0  \\
            0.34  0.6475409836065574  0.0  \\
            0.35  0.6475409836065574  0.0  \\
            0.36  0.6475409836065574  0.0  \\
            0.37  0.6475409836065574  0.0  \\
            0.38  0.6475409836065574  0.0  \\
            0.39  0.6475409836065574  0.0  \\
            0.4  0.6475409836065574  0.0  \\
            0.41  0.6475409836065574  0.0  \\
            0.42  0.6475409836065574  0.0  \\
            0.43  0.6475409836065574  0.0  \\
            0.44  0.6475409836065574  0.0  \\
            0.45  0.6475409836065574  0.0  \\
            0.46  0.6475409836065574  0.0  \\
            0.47  0.6475409836065574  0.0  \\
            0.48  0.6475409836065574  0.0  \\
            0.49  0.6475409836065574  0.0  \\
            0.5  0.6475409836065574  0.0  \\
            0.0  0.6639344262295082  0.0  \\
            0.01  0.6639344262295082  0.0  \\
            0.02  0.6639344262295082  0.0  \\
            0.03  0.6639344262295082  0.0  \\
            0.04  0.6639344262295082  0.0  \\
            0.05  0.6639344262295082  0.0  \\
            0.06  0.6639344262295082  0.0  \\
            0.07  0.6639344262295082  0.0  \\
            0.08  0.6639344262295082  0.0  \\
            0.09  0.6639344262295082  0.0  \\
            0.1  0.6639344262295082  0.0  \\
            0.11  0.6639344262295082  0.0  \\
            0.12  0.6639344262295082  0.0  \\
            0.13  0.6639344262295082  0.0  \\
            0.14  0.6639344262295082  0.0  \\
            0.15  0.6639344262295082  0.0  \\
            0.16  0.6639344262295082  0.0  \\
            0.17  0.6639344262295082  0.0  \\
            0.18  0.6639344262295082  0.0  \\
            0.19  0.6639344262295082  0.0  \\
            0.2  0.6639344262295082  0.0  \\
            0.21  0.6639344262295082  0.0  \\
            0.22  0.6639344262295082  0.0  \\
            0.23  0.6639344262295082  0.0  \\
            0.24  0.6639344262295082  0.0  \\
            0.25  0.6639344262295082  0.0  \\
            0.26  0.6639344262295082  0.0  \\
            0.27  0.6639344262295082  0.0  \\
            0.28  0.6639344262295082  0.0  \\
            0.29  0.6639344262295082  0.0  \\
            0.3  0.6639344262295082  0.0  \\
            0.31  0.6639344262295082  0.0  \\
            0.32  0.6639344262295082  0.0  \\
            0.33  0.6639344262295082  0.0  \\
            0.34  0.6639344262295082  0.0  \\
            0.35  0.6639344262295082  0.0  \\
            0.36  0.6639344262295082  0.0  \\
            0.37  0.6639344262295082  0.0  \\
            0.38  0.6639344262295082  0.0  \\
            0.39  0.6639344262295082  0.0  \\
            0.4  0.6639344262295082  0.0  \\
            0.41  0.6639344262295082  0.0  \\
            0.42  0.6639344262295082  0.0  \\
            0.43  0.6639344262295082  0.0  \\
            0.44  0.6639344262295082  0.0  \\
            0.45  0.6639344262295082  0.0  \\
            0.46  0.6639344262295082  0.0  \\
            0.47  0.6639344262295082  0.0  \\
            0.48  0.6639344262295082  0.0  \\
            0.49  0.6639344262295082  0.0  \\
            0.5  0.6639344262295082  0.0  \\
            0.0  0.680327868852459  0.0  \\
            0.01  0.680327868852459  0.0  \\
            0.02  0.680327868852459  0.0  \\
            0.03  0.680327868852459  0.0  \\
            0.04  0.680327868852459  0.0  \\
            0.05  0.680327868852459  0.0  \\
            0.06  0.680327868852459  0.0  \\
            0.07  0.680327868852459  0.0  \\
            0.08  0.680327868852459  0.0  \\
            0.09  0.680327868852459  0.0  \\
            0.1  0.680327868852459  0.0  \\
            0.11  0.680327868852459  0.0  \\
            0.12  0.680327868852459  0.0  \\
            0.13  0.680327868852459  0.0  \\
            0.14  0.680327868852459  0.0  \\
            0.15  0.680327868852459  0.0  \\
            0.16  0.680327868852459  0.0  \\
            0.17  0.680327868852459  0.0  \\
            0.18  0.680327868852459  0.0  \\
            0.19  0.680327868852459  0.0  \\
            0.2  0.680327868852459  0.0  \\
            0.21  0.680327868852459  0.0  \\
            0.22  0.680327868852459  0.0  \\
            0.23  0.680327868852459  0.0  \\
            0.24  0.680327868852459  0.0  \\
            0.25  0.680327868852459  0.0  \\
            0.26  0.680327868852459  0.0  \\
            0.27  0.680327868852459  0.0  \\
            0.28  0.680327868852459  0.0  \\
            0.29  0.680327868852459  0.0  \\
            0.3  0.680327868852459  0.0  \\
            0.31  0.680327868852459  0.0  \\
            0.32  0.680327868852459  0.0  \\
            0.33  0.680327868852459  0.0  \\
            0.34  0.680327868852459  0.0  \\
            0.35  0.680327868852459  0.0  \\
            0.36  0.680327868852459  0.0  \\
            0.37  0.680327868852459  0.0  \\
            0.38  0.680327868852459  0.0  \\
            0.39  0.680327868852459  0.0  \\
            0.4  0.680327868852459  0.0  \\
            0.41  0.680327868852459  0.0  \\
            0.42  0.680327868852459  0.0  \\
            0.43  0.680327868852459  0.0  \\
            0.44  0.680327868852459  0.0  \\
            0.45  0.680327868852459  0.0  \\
            0.46  0.680327868852459  0.0  \\
            0.47  0.680327868852459  0.0  \\
            0.48  0.680327868852459  0.0  \\
            0.49  0.680327868852459  0.0  \\
            0.5  0.680327868852459  0.0  \\
            0.0  0.6967213114754098  0.0  \\
            0.01  0.6967213114754098  0.0  \\
            0.02  0.6967213114754098  0.0  \\
            0.03  0.6967213114754098  0.0  \\
            0.04  0.6967213114754098  0.0  \\
            0.05  0.6967213114754098  581.0  \\
            0.06  0.6967213114754098  170.0  \\
            0.07  0.6967213114754098  14.0  \\
            0.08  0.6967213114754098  0.0  \\
            0.09  0.6967213114754098  0.0  \\
            0.1  0.6967213114754098  0.0  \\
            0.11  0.6967213114754098  0.0  \\
            0.12  0.6967213114754098  0.0  \\
            0.13  0.6967213114754098  0.0  \\
            0.14  0.6967213114754098  0.0  \\
            0.15  0.6967213114754098  0.0  \\
            0.16  0.6967213114754098  0.0  \\
            0.17  0.6967213114754098  0.0  \\
            0.18  0.6967213114754098  0.0  \\
            0.19  0.6967213114754098  0.0  \\
            0.2  0.6967213114754098  0.0  \\
            0.21  0.6967213114754098  0.0  \\
            0.22  0.6967213114754098  0.0  \\
            0.23  0.6967213114754098  0.0  \\
            0.24  0.6967213114754098  0.0  \\
            0.25  0.6967213114754098  0.0  \\
            0.26  0.6967213114754098  0.0  \\
            0.27  0.6967213114754098  0.0  \\
            0.28  0.6967213114754098  0.0  \\
            0.29  0.6967213114754098  0.0  \\
            0.3  0.6967213114754098  0.0  \\
            0.31  0.6967213114754098  0.0  \\
            0.32  0.6967213114754098  0.0  \\
            0.33  0.6967213114754098  0.0  \\
            0.34  0.6967213114754098  0.0  \\
            0.35  0.6967213114754098  0.0  \\
            0.36  0.6967213114754098  0.0  \\
            0.37  0.6967213114754098  0.0  \\
            0.38  0.6967213114754098  0.0  \\
            0.39  0.6967213114754098  0.0  \\
            0.4  0.6967213114754098  0.0  \\
            0.41  0.6967213114754098  0.0  \\
            0.42  0.6967213114754098  0.0  \\
            0.43  0.6967213114754098  0.0  \\
            0.44  0.6967213114754098  0.0  \\
            0.45  0.6967213114754098  0.0  \\
            0.46  0.6967213114754098  0.0  \\
            0.47  0.6967213114754098  0.0  \\
            0.48  0.6967213114754098  0.0  \\
            0.49  0.6967213114754098  0.0  \\
            0.5  0.6967213114754098  0.0  \\
            0.0  0.7131147540983607  0.0  \\
            0.01  0.7131147540983607  0.0  \\
            0.02  0.7131147540983607  0.0  \\
            0.03  0.7131147540983607  0.0  \\
            0.04  0.7131147540983607  0.0  \\
            0.05  0.7131147540983607  0.0  \\
            0.06  0.7131147540983607  0.0  \\
            0.07  0.7131147540983607  0.0  \\
            0.08  0.7131147540983607  0.0  \\
            0.09  0.7131147540983607  0.0  \\
            0.1  0.7131147540983607  0.0  \\
            0.11  0.7131147540983607  0.0  \\
            0.12  0.7131147540983607  0.0  \\
            0.13  0.7131147540983607  0.0  \\
            0.14  0.7131147540983607  0.0  \\
            0.15  0.7131147540983607  0.0  \\
            0.16  0.7131147540983607  0.0  \\
            0.17  0.7131147540983607  0.0  \\
            0.18  0.7131147540983607  0.0  \\
            0.19  0.7131147540983607  0.0  \\
            0.2  0.7131147540983607  0.0  \\
            0.21  0.7131147540983607  0.0  \\
            0.22  0.7131147540983607  0.0  \\
            0.23  0.7131147540983607  0.0  \\
            0.24  0.7131147540983607  0.0  \\
            0.25  0.7131147540983607  0.0  \\
            0.26  0.7131147540983607  0.0  \\
            0.27  0.7131147540983607  0.0  \\
            0.28  0.7131147540983607  0.0  \\
            0.29  0.7131147540983607  0.0  \\
            0.3  0.7131147540983607  0.0  \\
            0.31  0.7131147540983607  0.0  \\
            0.32  0.7131147540983607  0.0  \\
            0.33  0.7131147540983607  0.0  \\
            0.34  0.7131147540983607  0.0  \\
            0.35  0.7131147540983607  0.0  \\
            0.36  0.7131147540983607  0.0  \\
            0.37  0.7131147540983607  0.0  \\
            0.38  0.7131147540983607  0.0  \\
            0.39  0.7131147540983607  0.0  \\
            0.4  0.7131147540983607  0.0  \\
            0.41  0.7131147540983607  0.0  \\
            0.42  0.7131147540983607  0.0  \\
            0.43  0.7131147540983607  0.0  \\
            0.44  0.7131147540983607  0.0  \\
            0.45  0.7131147540983607  0.0  \\
            0.46  0.7131147540983607  0.0  \\
            0.47  0.7131147540983607  0.0  \\
            0.48  0.7131147540983607  0.0  \\
            0.49  0.7131147540983607  0.0  \\
            0.5  0.7131147540983607  0.0  \\
            0.0  0.7295081967213115  0.0  \\
            0.01  0.7295081967213115  0.0  \\
            0.02  0.7295081967213115  0.0  \\
            0.03  0.7295081967213115  0.0  \\
            0.04  0.7295081967213115  0.0  \\
            0.05  0.7295081967213115  0.0  \\
            0.06  0.7295081967213115  0.0  \\
            0.07  0.7295081967213115  0.0  \\
            0.08  0.7295081967213115  0.0  \\
            0.09  0.7295081967213115  0.0  \\
            0.1  0.7295081967213115  0.0  \\
            0.11  0.7295081967213115  0.0  \\
            0.12  0.7295081967213115  0.0  \\
            0.13  0.7295081967213115  0.0  \\
            0.14  0.7295081967213115  0.0  \\
            0.15  0.7295081967213115  0.0  \\
            0.16  0.7295081967213115  0.0  \\
            0.17  0.7295081967213115  0.0  \\
            0.18  0.7295081967213115  0.0  \\
            0.19  0.7295081967213115  0.0  \\
            0.2  0.7295081967213115  0.0  \\
            0.21  0.7295081967213115  0.0  \\
            0.22  0.7295081967213115  0.0  \\
            0.23  0.7295081967213115  0.0  \\
            0.24  0.7295081967213115  0.0  \\
            0.25  0.7295081967213115  0.0  \\
            0.26  0.7295081967213115  0.0  \\
            0.27  0.7295081967213115  0.0  \\
            0.28  0.7295081967213115  0.0  \\
            0.29  0.7295081967213115  0.0  \\
            0.3  0.7295081967213115  0.0  \\
            0.31  0.7295081967213115  0.0  \\
            0.32  0.7295081967213115  0.0  \\
            0.33  0.7295081967213115  0.0  \\
            0.34  0.7295081967213115  0.0  \\
            0.35  0.7295081967213115  0.0  \\
            0.36  0.7295081967213115  0.0  \\
            0.37  0.7295081967213115  0.0  \\
            0.38  0.7295081967213115  0.0  \\
            0.39  0.7295081967213115  0.0  \\
            0.4  0.7295081967213115  0.0  \\
            0.41  0.7295081967213115  0.0  \\
            0.42  0.7295081967213115  0.0  \\
            0.43  0.7295081967213115  0.0  \\
            0.44  0.7295081967213115  0.0  \\
            0.45  0.7295081967213115  0.0  \\
            0.46  0.7295081967213115  0.0  \\
            0.47  0.7295081967213115  0.0  \\
            0.48  0.7295081967213115  0.0  \\
            0.49  0.7295081967213115  0.0  \\
            0.5  0.7295081967213115  0.0  \\
            0.0  0.7459016393442623  0.0  \\
            0.01  0.7459016393442623  0.0  \\
            0.02  0.7459016393442623  0.0  \\
            0.03  0.7459016393442623  799.0  \\
            0.04  0.7459016393442623  1000.0  \\
            0.05  0.7459016393442623  307.0  \\
            0.06  0.7459016393442623  0.0  \\
            0.07  0.7459016393442623  0.0  \\
            0.08  0.7459016393442623  0.0  \\
            0.09  0.7459016393442623  0.0  \\
            0.1  0.7459016393442623  0.0  \\
            0.11  0.7459016393442623  0.0  \\
            0.12  0.7459016393442623  0.0  \\
            0.13  0.7459016393442623  0.0  \\
            0.14  0.7459016393442623  0.0  \\
            0.15  0.7459016393442623  0.0  \\
            0.16  0.7459016393442623  0.0  \\
            0.17  0.7459016393442623  0.0  \\
            0.18  0.7459016393442623  0.0  \\
            0.19  0.7459016393442623  0.0  \\
            0.2  0.7459016393442623  0.0  \\
            0.21  0.7459016393442623  0.0  \\
            0.22  0.7459016393442623  0.0  \\
            0.23  0.7459016393442623  0.0  \\
            0.24  0.7459016393442623  0.0  \\
            0.25  0.7459016393442623  0.0  \\
            0.26  0.7459016393442623  0.0  \\
            0.27  0.7459016393442623  0.0  \\
            0.28  0.7459016393442623  0.0  \\
            0.29  0.7459016393442623  0.0  \\
            0.3  0.7459016393442623  0.0  \\
            0.31  0.7459016393442623  0.0  \\
            0.32  0.7459016393442623  0.0  \\
            0.33  0.7459016393442623  0.0  \\
            0.34  0.7459016393442623  0.0  \\
            0.35  0.7459016393442623  0.0  \\
            0.36  0.7459016393442623  0.0  \\
            0.37  0.7459016393442623  0.0  \\
            0.38  0.7459016393442623  0.0  \\
            0.39  0.7459016393442623  0.0  \\
            0.4  0.7459016393442623  0.0  \\
            0.41  0.7459016393442623  0.0  \\
            0.42  0.7459016393442623  0.0  \\
            0.43  0.7459016393442623  0.0  \\
            0.44  0.7459016393442623  0.0  \\
            0.45  0.7459016393442623  0.0  \\
            0.46  0.7459016393442623  0.0  \\
            0.47  0.7459016393442623  0.0  \\
            0.48  0.7459016393442623  0.0  \\
            0.49  0.7459016393442623  0.0  \\
            0.5  0.7459016393442623  0.0  \\
            0.0  0.7622950819672131  0.0  \\
            0.01  0.7622950819672131  0.0  \\
            0.02  0.7622950819672131  0.0  \\
            0.03  0.7622950819672131  0.0  \\
            0.04  0.7622950819672131  0.0  \\
            0.05  0.7622950819672131  0.0  \\
            0.06  0.7622950819672131  0.0  \\
            0.07  0.7622950819672131  0.0  \\
            0.08  0.7622950819672131  0.0  \\
            0.09  0.7622950819672131  0.0  \\
            0.1  0.7622950819672131  0.0  \\
            0.11  0.7622950819672131  0.0  \\
            0.12  0.7622950819672131  0.0  \\
            0.13  0.7622950819672131  0.0  \\
            0.14  0.7622950819672131  0.0  \\
            0.15  0.7622950819672131  0.0  \\
            0.16  0.7622950819672131  0.0  \\
            0.17  0.7622950819672131  0.0  \\
            0.18  0.7622950819672131  0.0  \\
            0.19  0.7622950819672131  0.0  \\
            0.2  0.7622950819672131  0.0  \\
            0.21  0.7622950819672131  0.0  \\
            0.22  0.7622950819672131  0.0  \\
            0.23  0.7622950819672131  0.0  \\
            0.24  0.7622950819672131  0.0  \\
            0.25  0.7622950819672131  0.0  \\
            0.26  0.7622950819672131  0.0  \\
            0.27  0.7622950819672131  0.0  \\
            0.28  0.7622950819672131  0.0  \\
            0.29  0.7622950819672131  0.0  \\
            0.3  0.7622950819672131  0.0  \\
            0.31  0.7622950819672131  0.0  \\
            0.32  0.7622950819672131  0.0  \\
            0.33  0.7622950819672131  0.0  \\
            0.34  0.7622950819672131  0.0  \\
            0.35  0.7622950819672131  0.0  \\
            0.36  0.7622950819672131  0.0  \\
            0.37  0.7622950819672131  0.0  \\
            0.38  0.7622950819672131  0.0  \\
            0.39  0.7622950819672131  0.0  \\
            0.4  0.7622950819672131  0.0  \\
            0.41  0.7622950819672131  0.0  \\
            0.42  0.7622950819672131  0.0  \\
            0.43  0.7622950819672131  0.0  \\
            0.44  0.7622950819672131  0.0  \\
            0.45  0.7622950819672131  0.0  \\
            0.46  0.7622950819672131  0.0  \\
            0.47  0.7622950819672131  0.0  \\
            0.48  0.7622950819672131  0.0  \\
            0.49  0.7622950819672131  0.0  \\
            0.5  0.7622950819672131  0.0  \\
            0.0  0.7786885245901639  0.0  \\
            0.01  0.7786885245901639  0.0  \\
            0.02  0.7786885245901639  0.0  \\
            0.03  0.7786885245901639  0.0  \\
            0.04  0.7786885245901639  0.0  \\
            0.05  0.7786885245901639  0.0  \\
            0.06  0.7786885245901639  0.0  \\
            0.07  0.7786885245901639  0.0  \\
            0.08  0.7786885245901639  0.0  \\
            0.09  0.7786885245901639  0.0  \\
            0.1  0.7786885245901639  0.0  \\
            0.11  0.7786885245901639  0.0  \\
            0.12  0.7786885245901639  0.0  \\
            0.13  0.7786885245901639  0.0  \\
            0.14  0.7786885245901639  0.0  \\
            0.15  0.7786885245901639  0.0  \\
            0.16  0.7786885245901639  0.0  \\
            0.17  0.7786885245901639  0.0  \\
            0.18  0.7786885245901639  0.0  \\
            0.19  0.7786885245901639  0.0  \\
            0.2  0.7786885245901639  0.0  \\
            0.21  0.7786885245901639  0.0  \\
            0.22  0.7786885245901639  0.0  \\
            0.23  0.7786885245901639  0.0  \\
            0.24  0.7786885245901639  0.0  \\
            0.25  0.7786885245901639  0.0  \\
            0.26  0.7786885245901639  0.0  \\
            0.27  0.7786885245901639  0.0  \\
            0.28  0.7786885245901639  0.0  \\
            0.29  0.7786885245901639  0.0  \\
            0.3  0.7786885245901639  0.0  \\
            0.31  0.7786885245901639  0.0  \\
            0.32  0.7786885245901639  0.0  \\
            0.33  0.7786885245901639  0.0  \\
            0.34  0.7786885245901639  0.0  \\
            0.35  0.7786885245901639  0.0  \\
            0.36  0.7786885245901639  0.0  \\
            0.37  0.7786885245901639  0.0  \\
            0.38  0.7786885245901639  0.0  \\
            0.39  0.7786885245901639  0.0  \\
            0.4  0.7786885245901639  0.0  \\
            0.41  0.7786885245901639  0.0  \\
            0.42  0.7786885245901639  0.0  \\
            0.43  0.7786885245901639  0.0  \\
            0.44  0.7786885245901639  0.0  \\
            0.45  0.7786885245901639  0.0  \\
            0.46  0.7786885245901639  0.0  \\
            0.47  0.7786885245901639  0.0  \\
            0.48  0.7786885245901639  0.0  \\
            0.49  0.7786885245901639  0.0  \\
            0.5  0.7786885245901639  0.0  \\
            0.0  0.7950819672131147  0.0  \\
            0.01  0.7950819672131147  0.0  \\
            0.02  0.7950819672131147  0.0  \\
            0.03  0.7950819672131147  0.0  \\
            0.04  0.7950819672131147  0.0  \\
            0.05  0.7950819672131147  0.0  \\
            0.06  0.7950819672131147  0.0  \\
            0.07  0.7950819672131147  0.0  \\
            0.08  0.7950819672131147  0.0  \\
            0.09  0.7950819672131147  0.0  \\
            0.1  0.7950819672131147  0.0  \\
            0.11  0.7950819672131147  0.0  \\
            0.12  0.7950819672131147  0.0  \\
            0.13  0.7950819672131147  0.0  \\
            0.14  0.7950819672131147  0.0  \\
            0.15  0.7950819672131147  0.0  \\
            0.16  0.7950819672131147  0.0  \\
            0.17  0.7950819672131147  0.0  \\
            0.18  0.7950819672131147  0.0  \\
            0.19  0.7950819672131147  0.0  \\
            0.2  0.7950819672131147  0.0  \\
            0.21  0.7950819672131147  0.0  \\
            0.22  0.7950819672131147  0.0  \\
            0.23  0.7950819672131147  0.0  \\
            0.24  0.7950819672131147  0.0  \\
            0.25  0.7950819672131147  0.0  \\
            0.26  0.7950819672131147  0.0  \\
            0.27  0.7950819672131147  0.0  \\
            0.28  0.7950819672131147  0.0  \\
            0.29  0.7950819672131147  0.0  \\
            0.3  0.7950819672131147  0.0  \\
            0.31  0.7950819672131147  0.0  \\
            0.32  0.7950819672131147  0.0  \\
            0.33  0.7950819672131147  0.0  \\
            0.34  0.7950819672131147  0.0  \\
            0.35  0.7950819672131147  0.0  \\
            0.36  0.7950819672131147  0.0  \\
            0.37  0.7950819672131147  0.0  \\
            0.38  0.7950819672131147  0.0  \\
            0.39  0.7950819672131147  0.0  \\
            0.4  0.7950819672131147  0.0  \\
            0.41  0.7950819672131147  0.0  \\
            0.42  0.7950819672131147  0.0  \\
            0.43  0.7950819672131147  0.0  \\
            0.44  0.7950819672131147  0.0  \\
            0.45  0.7950819672131147  0.0  \\
            0.46  0.7950819672131147  0.0  \\
            0.47  0.7950819672131147  0.0  \\
            0.48  0.7950819672131147  0.0  \\
            0.49  0.7950819672131147  0.0  \\
            0.5  0.7950819672131147  0.0  \\
            0.0  0.8114754098360656  0.0  \\
            0.01  0.8114754098360656  0.0  \\
            0.02  0.8114754098360656  0.0  \\
            0.03  0.8114754098360656  0.0  \\
            0.04  0.8114754098360656  0.0  \\
            0.05  0.8114754098360656  0.0  \\
            0.06  0.8114754098360656  0.0  \\
            0.07  0.8114754098360656  0.0  \\
            0.08  0.8114754098360656  0.0  \\
            0.09  0.8114754098360656  0.0  \\
            0.1  0.8114754098360656  0.0  \\
            0.11  0.8114754098360656  0.0  \\
            0.12  0.8114754098360656  0.0  \\
            0.13  0.8114754098360656  0.0  \\
            0.14  0.8114754098360656  0.0  \\
            0.15  0.8114754098360656  0.0  \\
            0.16  0.8114754098360656  0.0  \\
            0.17  0.8114754098360656  0.0  \\
            0.18  0.8114754098360656  0.0  \\
            0.19  0.8114754098360656  0.0  \\
            0.2  0.8114754098360656  0.0  \\
            0.21  0.8114754098360656  0.0  \\
            0.22  0.8114754098360656  0.0  \\
            0.23  0.8114754098360656  0.0  \\
            0.24  0.8114754098360656  0.0  \\
            0.25  0.8114754098360656  0.0  \\
            0.26  0.8114754098360656  0.0  \\
            0.27  0.8114754098360656  0.0  \\
            0.28  0.8114754098360656  0.0  \\
            0.29  0.8114754098360656  0.0  \\
            0.3  0.8114754098360656  0.0  \\
            0.31  0.8114754098360656  0.0  \\
            0.32  0.8114754098360656  0.0  \\
            0.33  0.8114754098360656  0.0  \\
            0.34  0.8114754098360656  0.0  \\
            0.35  0.8114754098360656  0.0  \\
            0.36  0.8114754098360656  0.0  \\
            0.37  0.8114754098360656  0.0  \\
            0.38  0.8114754098360656  0.0  \\
            0.39  0.8114754098360656  0.0  \\
            0.4  0.8114754098360656  0.0  \\
            0.41  0.8114754098360656  0.0  \\
            0.42  0.8114754098360656  0.0  \\
            0.43  0.8114754098360656  0.0  \\
            0.44  0.8114754098360656  0.0  \\
            0.45  0.8114754098360656  0.0  \\
            0.46  0.8114754098360656  0.0  \\
            0.47  0.8114754098360656  0.0  \\
            0.48  0.8114754098360656  0.0  \\
            0.49  0.8114754098360656  0.0  \\
            0.5  0.8114754098360656  0.0  \\
            0.0  0.8278688524590164  0.0  \\
            0.01  0.8278688524590164  0.0  \\
            0.02  0.8278688524590164  0.0  \\
            0.03  0.8278688524590164  0.0  \\
            0.04  0.8278688524590164  0.0  \\
            0.05  0.8278688524590164  0.0  \\
            0.06  0.8278688524590164  0.0  \\
            0.07  0.8278688524590164  0.0  \\
            0.08  0.8278688524590164  0.0  \\
            0.09  0.8278688524590164  0.0  \\
            0.1  0.8278688524590164  0.0  \\
            0.11  0.8278688524590164  0.0  \\
            0.12  0.8278688524590164  0.0  \\
            0.13  0.8278688524590164  0.0  \\
            0.14  0.8278688524590164  0.0  \\
            0.15  0.8278688524590164  0.0  \\
            0.16  0.8278688524590164  0.0  \\
            0.17  0.8278688524590164  0.0  \\
            0.18  0.8278688524590164  0.0  \\
            0.19  0.8278688524590164  0.0  \\
            0.2  0.8278688524590164  0.0  \\
            0.21  0.8278688524590164  0.0  \\
            0.22  0.8278688524590164  0.0  \\
            0.23  0.8278688524590164  0.0  \\
            0.24  0.8278688524590164  0.0  \\
            0.25  0.8278688524590164  0.0  \\
            0.26  0.8278688524590164  0.0  \\
            0.27  0.8278688524590164  0.0  \\
            0.28  0.8278688524590164  0.0  \\
            0.29  0.8278688524590164  0.0  \\
            0.3  0.8278688524590164  0.0  \\
            0.31  0.8278688524590164  0.0  \\
            0.32  0.8278688524590164  0.0  \\
            0.33  0.8278688524590164  0.0  \\
            0.34  0.8278688524590164  0.0  \\
            0.35  0.8278688524590164  0.0  \\
            0.36  0.8278688524590164  0.0  \\
            0.37  0.8278688524590164  0.0  \\
            0.38  0.8278688524590164  0.0  \\
            0.39  0.8278688524590164  0.0  \\
            0.4  0.8278688524590164  0.0  \\
            0.41  0.8278688524590164  0.0  \\
            0.42  0.8278688524590164  0.0  \\
            0.43  0.8278688524590164  0.0  \\
            0.44  0.8278688524590164  0.0  \\
            0.45  0.8278688524590164  0.0  \\
            0.46  0.8278688524590164  0.0  \\
            0.47  0.8278688524590164  0.0  \\
            0.48  0.8278688524590164  0.0  \\
            0.49  0.8278688524590164  0.0  \\
            0.5  0.8278688524590164  0.0  \\
            0.0  0.8442622950819673  0.0  \\
            0.01  0.8442622950819673  0.0  \\
            0.02  0.8442622950819673  0.0  \\
            0.03  0.8442622950819673  0.0  \\
            0.04  0.8442622950819673  0.0  \\
            0.05  0.8442622950819673  0.0  \\
            0.06  0.8442622950819673  0.0  \\
            0.07  0.8442622950819673  0.0  \\
            0.08  0.8442622950819673  0.0  \\
            0.09  0.8442622950819673  0.0  \\
            0.1  0.8442622950819673  0.0  \\
            0.11  0.8442622950819673  0.0  \\
            0.12  0.8442622950819673  0.0  \\
            0.13  0.8442622950819673  0.0  \\
            0.14  0.8442622950819673  0.0  \\
            0.15  0.8442622950819673  0.0  \\
            0.16  0.8442622950819673  0.0  \\
            0.17  0.8442622950819673  0.0  \\
            0.18  0.8442622950819673  0.0  \\
            0.19  0.8442622950819673  0.0  \\
            0.2  0.8442622950819673  0.0  \\
            0.21  0.8442622950819673  0.0  \\
            0.22  0.8442622950819673  0.0  \\
            0.23  0.8442622950819673  0.0  \\
            0.24  0.8442622950819673  0.0  \\
            0.25  0.8442622950819673  0.0  \\
            0.26  0.8442622950819673  0.0  \\
            0.27  0.8442622950819673  0.0  \\
            0.28  0.8442622950819673  0.0  \\
            0.29  0.8442622950819673  0.0  \\
            0.3  0.8442622950819673  0.0  \\
            0.31  0.8442622950819673  0.0  \\
            0.32  0.8442622950819673  0.0  \\
            0.33  0.8442622950819673  0.0  \\
            0.34  0.8442622950819673  0.0  \\
            0.35  0.8442622950819673  0.0  \\
            0.36  0.8442622950819673  0.0  \\
            0.37  0.8442622950819673  0.0  \\
            0.38  0.8442622950819673  0.0  \\
            0.39  0.8442622950819673  0.0  \\
            0.4  0.8442622950819673  0.0  \\
            0.41  0.8442622950819673  0.0  \\
            0.42  0.8442622950819673  0.0  \\
            0.43  0.8442622950819673  0.0  \\
            0.44  0.8442622950819673  0.0  \\
            0.45  0.8442622950819673  0.0  \\
            0.46  0.8442622950819673  0.0  \\
            0.47  0.8442622950819673  0.0  \\
            0.48  0.8442622950819673  0.0  \\
            0.49  0.8442622950819673  0.0  \\
            0.5  0.8442622950819673  0.0  \\
            0.0  0.860655737704918  0.0  \\
            0.01  0.860655737704918  0.0  \\
            0.02  0.860655737704918  0.0  \\
            0.03  0.860655737704918  0.0  \\
            0.04  0.860655737704918  0.0  \\
            0.05  0.860655737704918  0.0  \\
            0.06  0.860655737704918  0.0  \\
            0.07  0.860655737704918  0.0  \\
            0.08  0.860655737704918  0.0  \\
            0.09  0.860655737704918  0.0  \\
            0.1  0.860655737704918  0.0  \\
            0.11  0.860655737704918  0.0  \\
            0.12  0.860655737704918  0.0  \\
            0.13  0.860655737704918  0.0  \\
            0.14  0.860655737704918  0.0  \\
            0.15  0.860655737704918  0.0  \\
            0.16  0.860655737704918  0.0  \\
            0.17  0.860655737704918  0.0  \\
            0.18  0.860655737704918  0.0  \\
            0.19  0.860655737704918  0.0  \\
            0.2  0.860655737704918  0.0  \\
            0.21  0.860655737704918  0.0  \\
            0.22  0.860655737704918  0.0  \\
            0.23  0.860655737704918  0.0  \\
            0.24  0.860655737704918  0.0  \\
            0.25  0.860655737704918  0.0  \\
            0.26  0.860655737704918  0.0  \\
            0.27  0.860655737704918  0.0  \\
            0.28  0.860655737704918  0.0  \\
            0.29  0.860655737704918  0.0  \\
            0.3  0.860655737704918  0.0  \\
            0.31  0.860655737704918  0.0  \\
            0.32  0.860655737704918  0.0  \\
            0.33  0.860655737704918  0.0  \\
            0.34  0.860655737704918  0.0  \\
            0.35  0.860655737704918  0.0  \\
            0.36  0.860655737704918  0.0  \\
            0.37  0.860655737704918  0.0  \\
            0.38  0.860655737704918  0.0  \\
            0.39  0.860655737704918  0.0  \\
            0.4  0.860655737704918  0.0  \\
            0.41  0.860655737704918  0.0  \\
            0.42  0.860655737704918  0.0  \\
            0.43  0.860655737704918  0.0  \\
            0.44  0.860655737704918  0.0  \\
            0.45  0.860655737704918  0.0  \\
            0.46  0.860655737704918  0.0  \\
            0.47  0.860655737704918  0.0  \\
            0.48  0.860655737704918  0.0  \\
            0.49  0.860655737704918  0.0  \\
            0.5  0.860655737704918  0.0  \\
            0.0  0.8770491803278688  0.0  \\
            0.01  0.8770491803278688  101.0  \\
            0.02  0.8770491803278688  1000.0  \\
            0.03  0.8770491803278688  201.0  \\
            0.04  0.8770491803278688  0.0  \\
            0.05  0.8770491803278688  0.0  \\
            0.06  0.8770491803278688  0.0  \\
            0.07  0.8770491803278688  0.0  \\
            0.08  0.8770491803278688  0.0  \\
            0.09  0.8770491803278688  0.0  \\
            0.1  0.8770491803278688  0.0  \\
            0.11  0.8770491803278688  0.0  \\
            0.12  0.8770491803278688  0.0  \\
            0.13  0.8770491803278688  0.0  \\
            0.14  0.8770491803278688  0.0  \\
            0.15  0.8770491803278688  0.0  \\
            0.16  0.8770491803278688  0.0  \\
            0.17  0.8770491803278688  0.0  \\
            0.18  0.8770491803278688  0.0  \\
            0.19  0.8770491803278688  0.0  \\
            0.2  0.8770491803278688  0.0  \\
            0.21  0.8770491803278688  0.0  \\
            0.22  0.8770491803278688  0.0  \\
            0.23  0.8770491803278688  0.0  \\
            0.24  0.8770491803278688  0.0  \\
            0.25  0.8770491803278688  0.0  \\
            0.26  0.8770491803278688  0.0  \\
            0.27  0.8770491803278688  0.0  \\
            0.28  0.8770491803278688  0.0  \\
            0.29  0.8770491803278688  0.0  \\
            0.3  0.8770491803278688  0.0  \\
            0.31  0.8770491803278688  0.0  \\
            0.32  0.8770491803278688  0.0  \\
            0.33  0.8770491803278688  0.0  \\
            0.34  0.8770491803278688  0.0  \\
            0.35  0.8770491803278688  0.0  \\
            0.36  0.8770491803278688  0.0  \\
            0.37  0.8770491803278688  0.0  \\
            0.38  0.8770491803278688  0.0  \\
            0.39  0.8770491803278688  0.0  \\
            0.4  0.8770491803278688  0.0  \\
            0.41  0.8770491803278688  0.0  \\
            0.42  0.8770491803278688  0.0  \\
            0.43  0.8770491803278688  0.0  \\
            0.44  0.8770491803278688  0.0  \\
            0.45  0.8770491803278688  0.0  \\
            0.46  0.8770491803278688  0.0  \\
            0.47  0.8770491803278688  0.0  \\
            0.48  0.8770491803278688  0.0  \\
            0.49  0.8770491803278688  0.0  \\
            0.5  0.8770491803278688  0.0  \\
            0.0  0.8934426229508197  0.0  \\
            0.01  0.8934426229508197  0.0  \\
            0.02  0.8934426229508197  0.0  \\
            0.03  0.8934426229508197  0.0  \\
            0.04  0.8934426229508197  0.0  \\
            0.05  0.8934426229508197  0.0  \\
            0.06  0.8934426229508197  0.0  \\
            0.07  0.8934426229508197  0.0  \\
            0.08  0.8934426229508197  0.0  \\
            0.09  0.8934426229508197  0.0  \\
            0.1  0.8934426229508197  0.0  \\
            0.11  0.8934426229508197  0.0  \\
            0.12  0.8934426229508197  0.0  \\
            0.13  0.8934426229508197  0.0  \\
            0.14  0.8934426229508197  0.0  \\
            0.15  0.8934426229508197  0.0  \\
            0.16  0.8934426229508197  0.0  \\
            0.17  0.8934426229508197  0.0  \\
            0.18  0.8934426229508197  0.0  \\
            0.19  0.8934426229508197  0.0  \\
            0.2  0.8934426229508197  0.0  \\
            0.21  0.8934426229508197  0.0  \\
            0.22  0.8934426229508197  0.0  \\
            0.23  0.8934426229508197  0.0  \\
            0.24  0.8934426229508197  0.0  \\
            0.25  0.8934426229508197  0.0  \\
            0.26  0.8934426229508197  0.0  \\
            0.27  0.8934426229508197  0.0  \\
            0.28  0.8934426229508197  0.0  \\
            0.29  0.8934426229508197  0.0  \\
            0.3  0.8934426229508197  0.0  \\
            0.31  0.8934426229508197  0.0  \\
            0.32  0.8934426229508197  0.0  \\
            0.33  0.8934426229508197  0.0  \\
            0.34  0.8934426229508197  0.0  \\
            0.35  0.8934426229508197  0.0  \\
            0.36  0.8934426229508197  0.0  \\
            0.37  0.8934426229508197  0.0  \\
            0.38  0.8934426229508197  0.0  \\
            0.39  0.8934426229508197  0.0  \\
            0.4  0.8934426229508197  0.0  \\
            0.41  0.8934426229508197  0.0  \\
            0.42  0.8934426229508197  0.0  \\
            0.43  0.8934426229508197  0.0  \\
            0.44  0.8934426229508197  0.0  \\
            0.45  0.8934426229508197  0.0  \\
            0.46  0.8934426229508197  0.0  \\
            0.47  0.8934426229508197  0.0  \\
            0.48  0.8934426229508197  0.0  \\
            0.49  0.8934426229508197  0.0  \\
            0.5  0.8934426229508197  0.0  \\
            0.0  0.9098360655737705  0.0  \\
            0.01  0.9098360655737705  0.0  \\
            0.02  0.9098360655737705  0.0  \\
            0.03  0.9098360655737705  0.0  \\
            0.04  0.9098360655737705  0.0  \\
            0.05  0.9098360655737705  0.0  \\
            0.06  0.9098360655737705  0.0  \\
            0.07  0.9098360655737705  0.0  \\
            0.08  0.9098360655737705  0.0  \\
            0.09  0.9098360655737705  0.0  \\
            0.1  0.9098360655737705  0.0  \\
            0.11  0.9098360655737705  0.0  \\
            0.12  0.9098360655737705  0.0  \\
            0.13  0.9098360655737705  0.0  \\
            0.14  0.9098360655737705  0.0  \\
            0.15  0.9098360655737705  0.0  \\
            0.16  0.9098360655737705  0.0  \\
            0.17  0.9098360655737705  0.0  \\
            0.18  0.9098360655737705  0.0  \\
            0.19  0.9098360655737705  0.0  \\
            0.2  0.9098360655737705  0.0  \\
            0.21  0.9098360655737705  0.0  \\
            0.22  0.9098360655737705  0.0  \\
            0.23  0.9098360655737705  0.0  \\
            0.24  0.9098360655737705  0.0  \\
            0.25  0.9098360655737705  0.0  \\
            0.26  0.9098360655737705  0.0  \\
            0.27  0.9098360655737705  0.0  \\
            0.28  0.9098360655737705  0.0  \\
            0.29  0.9098360655737705  0.0  \\
            0.3  0.9098360655737705  0.0  \\
            0.31  0.9098360655737705  0.0  \\
            0.32  0.9098360655737705  0.0  \\
            0.33  0.9098360655737705  0.0  \\
            0.34  0.9098360655737705  0.0  \\
            0.35  0.9098360655737705  0.0  \\
            0.36  0.9098360655737705  0.0  \\
            0.37  0.9098360655737705  0.0  \\
            0.38  0.9098360655737705  0.0  \\
            0.39  0.9098360655737705  0.0  \\
            0.4  0.9098360655737705  0.0  \\
            0.41  0.9098360655737705  0.0  \\
            0.42  0.9098360655737705  0.0  \\
            0.43  0.9098360655737705  0.0  \\
            0.44  0.9098360655737705  0.0  \\
            0.45  0.9098360655737705  0.0  \\
            0.46  0.9098360655737705  0.0  \\
            0.47  0.9098360655737705  0.0  \\
            0.48  0.9098360655737705  0.0  \\
            0.49  0.9098360655737705  0.0  \\
            0.5  0.9098360655737705  0.0  \\
            0.0  0.9262295081967213  0.0  \\
            0.01  0.9262295081967213  0.0  \\
            0.02  0.9262295081967213  0.0  \\
            0.03  0.9262295081967213  0.0  \\
            0.04  0.9262295081967213  0.0  \\
            0.05  0.9262295081967213  0.0  \\
            0.06  0.9262295081967213  0.0  \\
            0.07  0.9262295081967213  0.0  \\
            0.08  0.9262295081967213  0.0  \\
            0.09  0.9262295081967213  0.0  \\
            0.1  0.9262295081967213  0.0  \\
            0.11  0.9262295081967213  0.0  \\
            0.12  0.9262295081967213  0.0  \\
            0.13  0.9262295081967213  0.0  \\
            0.14  0.9262295081967213  0.0  \\
            0.15  0.9262295081967213  0.0  \\
            0.16  0.9262295081967213  0.0  \\
            0.17  0.9262295081967213  0.0  \\
            0.18  0.9262295081967213  0.0  \\
            0.19  0.9262295081967213  0.0  \\
            0.2  0.9262295081967213  0.0  \\
            0.21  0.9262295081967213  0.0  \\
            0.22  0.9262295081967213  0.0  \\
            0.23  0.9262295081967213  0.0  \\
            0.24  0.9262295081967213  0.0  \\
            0.25  0.9262295081967213  0.0  \\
            0.26  0.9262295081967213  0.0  \\
            0.27  0.9262295081967213  0.0  \\
            0.28  0.9262295081967213  0.0  \\
            0.29  0.9262295081967213  0.0  \\
            0.3  0.9262295081967213  0.0  \\
            0.31  0.9262295081967213  0.0  \\
            0.32  0.9262295081967213  0.0  \\
            0.33  0.9262295081967213  0.0  \\
            0.34  0.9262295081967213  0.0  \\
            0.35  0.9262295081967213  0.0  \\
            0.36  0.9262295081967213  0.0  \\
            0.37  0.9262295081967213  0.0  \\
            0.38  0.9262295081967213  0.0  \\
            0.39  0.9262295081967213  0.0  \\
            0.4  0.9262295081967213  0.0  \\
            0.41  0.9262295081967213  0.0  \\
            0.42  0.9262295081967213  0.0  \\
            0.43  0.9262295081967213  0.0  \\
            0.44  0.9262295081967213  0.0  \\
            0.45  0.9262295081967213  0.0  \\
            0.46  0.9262295081967213  0.0  \\
            0.47  0.9262295081967213  0.0  \\
            0.48  0.9262295081967213  0.0  \\
            0.49  0.9262295081967213  0.0  \\
            0.5  0.9262295081967213  0.0  \\
            0.0  0.9426229508196722  0.0  \\
            0.01  0.9426229508196722  0.0  \\
            0.02  0.9426229508196722  0.0  \\
            0.03  0.9426229508196722  0.0  \\
            0.04  0.9426229508196722  0.0  \\
            0.05  0.9426229508196722  0.0  \\
            0.06  0.9426229508196722  0.0  \\
            0.07  0.9426229508196722  0.0  \\
            0.08  0.9426229508196722  0.0  \\
            0.09  0.9426229508196722  0.0  \\
            0.1  0.9426229508196722  0.0  \\
            0.11  0.9426229508196722  0.0  \\
            0.12  0.9426229508196722  0.0  \\
            0.13  0.9426229508196722  0.0  \\
            0.14  0.9426229508196722  0.0  \\
            0.15  0.9426229508196722  0.0  \\
            0.16  0.9426229508196722  0.0  \\
            0.17  0.9426229508196722  0.0  \\
            0.18  0.9426229508196722  0.0  \\
            0.19  0.9426229508196722  0.0  \\
            0.2  0.9426229508196722  0.0  \\
            0.21  0.9426229508196722  0.0  \\
            0.22  0.9426229508196722  0.0  \\
            0.23  0.9426229508196722  0.0  \\
            0.24  0.9426229508196722  0.0  \\
            0.25  0.9426229508196722  0.0  \\
            0.26  0.9426229508196722  0.0  \\
            0.27  0.9426229508196722  0.0  \\
            0.28  0.9426229508196722  0.0  \\
            0.29  0.9426229508196722  0.0  \\
            0.3  0.9426229508196722  0.0  \\
            0.31  0.9426229508196722  0.0  \\
            0.32  0.9426229508196722  0.0  \\
            0.33  0.9426229508196722  0.0  \\
            0.34  0.9426229508196722  0.0  \\
            0.35  0.9426229508196722  0.0  \\
            0.36  0.9426229508196722  0.0  \\
            0.37  0.9426229508196722  0.0  \\
            0.38  0.9426229508196722  0.0  \\
            0.39  0.9426229508196722  0.0  \\
            0.4  0.9426229508196722  0.0  \\
            0.41  0.9426229508196722  0.0  \\
            0.42  0.9426229508196722  0.0  \\
            0.43  0.9426229508196722  0.0  \\
            0.44  0.9426229508196722  0.0  \\
            0.45  0.9426229508196722  0.0  \\
            0.46  0.9426229508196722  0.0  \\
            0.47  0.9426229508196722  0.0  \\
            0.48  0.9426229508196722  0.0  \\
            0.49  0.9426229508196722  0.0  \\
            0.5  0.9426229508196722  0.0  \\
            0.0  0.9590163934426229  0.0  \\
            0.01  0.9590163934426229  0.0  \\
            0.02  0.9590163934426229  0.0  \\
            0.03  0.9590163934426229  0.0  \\
            0.04  0.9590163934426229  0.0  \\
            0.05  0.9590163934426229  0.0  \\
            0.06  0.9590163934426229  0.0  \\
            0.07  0.9590163934426229  0.0  \\
            0.08  0.9590163934426229  0.0  \\
            0.09  0.9590163934426229  0.0  \\
            0.1  0.9590163934426229  0.0  \\
            0.11  0.9590163934426229  0.0  \\
            0.12  0.9590163934426229  0.0  \\
            0.13  0.9590163934426229  0.0  \\
            0.14  0.9590163934426229  0.0  \\
            0.15  0.9590163934426229  0.0  \\
            0.16  0.9590163934426229  0.0  \\
            0.17  0.9590163934426229  0.0  \\
            0.18  0.9590163934426229  0.0  \\
            0.19  0.9590163934426229  0.0  \\
            0.2  0.9590163934426229  0.0  \\
            0.21  0.9590163934426229  0.0  \\
            0.22  0.9590163934426229  0.0  \\
            0.23  0.9590163934426229  0.0  \\
            0.24  0.9590163934426229  0.0  \\
            0.25  0.9590163934426229  0.0  \\
            0.26  0.9590163934426229  0.0  \\
            0.27  0.9590163934426229  0.0  \\
            0.28  0.9590163934426229  0.0  \\
            0.29  0.9590163934426229  0.0  \\
            0.3  0.9590163934426229  0.0  \\
            0.31  0.9590163934426229  0.0  \\
            0.32  0.9590163934426229  0.0  \\
            0.33  0.9590163934426229  0.0  \\
            0.34  0.9590163934426229  0.0  \\
            0.35  0.9590163934426229  0.0  \\
            0.36  0.9590163934426229  0.0  \\
            0.37  0.9590163934426229  0.0  \\
            0.38  0.9590163934426229  0.0  \\
            0.39  0.9590163934426229  0.0  \\
            0.4  0.9590163934426229  0.0  \\
            0.41  0.9590163934426229  0.0  \\
            0.42  0.9590163934426229  0.0  \\
            0.43  0.9590163934426229  0.0  \\
            0.44  0.9590163934426229  0.0  \\
            0.45  0.9590163934426229  0.0  \\
            0.46  0.9590163934426229  0.0  \\
            0.47  0.9590163934426229  0.0  \\
            0.48  0.9590163934426229  0.0  \\
            0.49  0.9590163934426229  0.0  \\
            0.5  0.9590163934426229  0.0  \\
            0.0  0.9754098360655737  0.0  \\
            0.01  0.9754098360655737  0.0  \\
            0.02  0.9754098360655737  0.0  \\
            0.03  0.9754098360655737  0.0  \\
            0.04  0.9754098360655737  0.0  \\
            0.05  0.9754098360655737  0.0  \\
            0.06  0.9754098360655737  0.0  \\
            0.07  0.9754098360655737  0.0  \\
            0.08  0.9754098360655737  0.0  \\
            0.09  0.9754098360655737  0.0  \\
            0.1  0.9754098360655737  0.0  \\
            0.11  0.9754098360655737  0.0  \\
            0.12  0.9754098360655737  0.0  \\
            0.13  0.9754098360655737  0.0  \\
            0.14  0.9754098360655737  0.0  \\
            0.15  0.9754098360655737  0.0  \\
            0.16  0.9754098360655737  0.0  \\
            0.17  0.9754098360655737  0.0  \\
            0.18  0.9754098360655737  0.0  \\
            0.19  0.9754098360655737  0.0  \\
            0.2  0.9754098360655737  0.0  \\
            0.21  0.9754098360655737  0.0  \\
            0.22  0.9754098360655737  0.0  \\
            0.23  0.9754098360655737  0.0  \\
            0.24  0.9754098360655737  0.0  \\
            0.25  0.9754098360655737  0.0  \\
            0.26  0.9754098360655737  0.0  \\
            0.27  0.9754098360655737  0.0  \\
            0.28  0.9754098360655737  0.0  \\
            0.29  0.9754098360655737  0.0  \\
            0.3  0.9754098360655737  0.0  \\
            0.31  0.9754098360655737  0.0  \\
            0.32  0.9754098360655737  0.0  \\
            0.33  0.9754098360655737  0.0  \\
            0.34  0.9754098360655737  0.0  \\
            0.35  0.9754098360655737  0.0  \\
            0.36  0.9754098360655737  0.0  \\
            0.37  0.9754098360655737  0.0  \\
            0.38  0.9754098360655737  0.0  \\
            0.39  0.9754098360655737  0.0  \\
            0.4  0.9754098360655737  0.0  \\
            0.41  0.9754098360655737  0.0  \\
            0.42  0.9754098360655737  0.0  \\
            0.43  0.9754098360655737  0.0  \\
            0.44  0.9754098360655737  0.0  \\
            0.45  0.9754098360655737  0.0  \\
            0.46  0.9754098360655737  0.0  \\
            0.47  0.9754098360655737  0.0  \\
            0.48  0.9754098360655737  0.0  \\
            0.49  0.9754098360655737  0.0  \\
            0.5  0.9754098360655737  0.0  \\
            0.0  0.9918032786885246  0.0  \\
            0.01  0.9918032786885246  0.0  \\
            0.02  0.9918032786885246  0.0  \\
            0.03  0.9918032786885246  0.0  \\
            0.04  0.9918032786885246  0.0  \\
            0.05  0.9918032786885246  0.0  \\
            0.06  0.9918032786885246  0.0  \\
            0.07  0.9918032786885246  0.0  \\
            0.08  0.9918032786885246  0.0  \\
            0.09  0.9918032786885246  0.0  \\
            0.1  0.9918032786885246  0.0  \\
            0.11  0.9918032786885246  0.0  \\
            0.12  0.9918032786885246  0.0  \\
            0.13  0.9918032786885246  0.0  \\
            0.14  0.9918032786885246  0.0  \\
            0.15  0.9918032786885246  0.0  \\
            0.16  0.9918032786885246  0.0  \\
            0.17  0.9918032786885246  0.0  \\
            0.18  0.9918032786885246  0.0  \\
            0.19  0.9918032786885246  0.0  \\
            0.2  0.9918032786885246  0.0  \\
            0.21  0.9918032786885246  0.0  \\
            0.22  0.9918032786885246  0.0  \\
            0.23  0.9918032786885246  0.0  \\
            0.24  0.9918032786885246  0.0  \\
            0.25  0.9918032786885246  0.0  \\
            0.26  0.9918032786885246  0.0  \\
            0.27  0.9918032786885246  0.0  \\
            0.28  0.9918032786885246  0.0  \\
            0.29  0.9918032786885246  0.0  \\
            0.3  0.9918032786885246  0.0  \\
            0.31  0.9918032786885246  0.0  \\
            0.32  0.9918032786885246  0.0  \\
            0.33  0.9918032786885246  0.0  \\
            0.34  0.9918032786885246  0.0  \\
            0.35  0.9918032786885246  0.0  \\
            0.36  0.9918032786885246  0.0  \\
            0.37  0.9918032786885246  0.0  \\
            0.38  0.9918032786885246  0.0  \\
            0.39  0.9918032786885246  0.0  \\
            0.4  0.9918032786885246  0.0  \\
            0.41  0.9918032786885246  0.0  \\
            0.42  0.9918032786885246  0.0  \\
            0.43  0.9918032786885246  0.0  \\
            0.44  0.9918032786885246  0.0  \\
            0.45  0.9918032786885246  0.0  \\
            0.46  0.9918032786885246  0.0  \\
            0.47  0.9918032786885246  0.0  \\
            0.48  0.9918032786885246  0.0  \\
            0.49  0.9918032786885246  0.0  \\
            0.5  0.9918032786885246  0.0  \\
            0.0  1.0081967213114753  1000.0  \\
            0.01  1.0081967213114753  899.0  \\
            0.02  1.0081967213114753  0.0  \\
            0.03  1.0081967213114753  0.0  \\
            0.04  1.0081967213114753  0.0  \\
            0.05  1.0081967213114753  0.0  \\
            0.06  1.0081967213114753  0.0  \\
            0.07  1.0081967213114753  0.0  \\
            0.08  1.0081967213114753  0.0  \\
            0.09  1.0081967213114753  0.0  \\
            0.1  1.0081967213114753  0.0  \\
            0.11  1.0081967213114753  0.0  \\
            0.12  1.0081967213114753  0.0  \\
            0.13  1.0081967213114753  0.0  \\
            0.14  1.0081967213114753  0.0  \\
            0.15  1.0081967213114753  0.0  \\
            0.16  1.0081967213114753  0.0  \\
            0.17  1.0081967213114753  0.0  \\
            0.18  1.0081967213114753  0.0  \\
            0.19  1.0081967213114753  0.0  \\
            0.2  1.0081967213114753  0.0  \\
            0.21  1.0081967213114753  0.0  \\
            0.22  1.0081967213114753  0.0  \\
            0.23  1.0081967213114753  0.0  \\
            0.24  1.0081967213114753  0.0  \\
            0.25  1.0081967213114753  0.0  \\
            0.26  1.0081967213114753  0.0  \\
            0.27  1.0081967213114753  0.0  \\
            0.28  1.0081967213114753  0.0  \\
            0.29  1.0081967213114753  0.0  \\
            0.3  1.0081967213114753  0.0  \\
            0.31  1.0081967213114753  0.0  \\
            0.32  1.0081967213114753  0.0  \\
            0.33  1.0081967213114753  0.0  \\
            0.34  1.0081967213114753  0.0  \\
            0.35  1.0081967213114753  0.0  \\
            0.36  1.0081967213114753  0.0  \\
            0.37  1.0081967213114753  0.0  \\
            0.38  1.0081967213114753  0.0  \\
            0.39  1.0081967213114753  0.0  \\
            0.4  1.0081967213114753  0.0  \\
            0.41  1.0081967213114753  0.0  \\
            0.42  1.0081967213114753  0.0  \\
            0.43  1.0081967213114753  0.0  \\
            0.44  1.0081967213114753  0.0  \\
            0.45  1.0081967213114753  0.0  \\
            0.46  1.0081967213114753  0.0  \\
            0.47  1.0081967213114753  0.0  \\
            0.48  1.0081967213114753  0.0  \\
            0.49  1.0081967213114753  0.0  \\
            0.5  1.0081967213114753  0.0  \\
            0.0  1.0245901639344261  0.0  \\
            0.01  1.0245901639344261  0.0  \\
            0.02  1.0245901639344261  0.0  \\
            0.03  1.0245901639344261  0.0  \\
            0.04  1.0245901639344261  0.0  \\
            0.05  1.0245901639344261  0.0  \\
            0.06  1.0245901639344261  0.0  \\
            0.07  1.0245901639344261  0.0  \\
            0.08  1.0245901639344261  0.0  \\
            0.09  1.0245901639344261  0.0  \\
            0.1  1.0245901639344261  0.0  \\
            0.11  1.0245901639344261  0.0  \\
            0.12  1.0245901639344261  0.0  \\
            0.13  1.0245901639344261  0.0  \\
            0.14  1.0245901639344261  0.0  \\
            0.15  1.0245901639344261  0.0  \\
            0.16  1.0245901639344261  0.0  \\
            0.17  1.0245901639344261  0.0  \\
            0.18  1.0245901639344261  0.0  \\
            0.19  1.0245901639344261  0.0  \\
            0.2  1.0245901639344261  0.0  \\
            0.21  1.0245901639344261  0.0  \\
            0.22  1.0245901639344261  0.0  \\
            0.23  1.0245901639344261  0.0  \\
            0.24  1.0245901639344261  0.0  \\
            0.25  1.0245901639344261  0.0  \\
            0.26  1.0245901639344261  0.0  \\
            0.27  1.0245901639344261  0.0  \\
            0.28  1.0245901639344261  0.0  \\
            0.29  1.0245901639344261  0.0  \\
            0.3  1.0245901639344261  0.0  \\
            0.31  1.0245901639344261  0.0  \\
            0.32  1.0245901639344261  0.0  \\
            0.33  1.0245901639344261  0.0  \\
            0.34  1.0245901639344261  0.0  \\
            0.35  1.0245901639344261  0.0  \\
            0.36  1.0245901639344261  0.0  \\
            0.37  1.0245901639344261  0.0  \\
            0.38  1.0245901639344261  0.0  \\
            0.39  1.0245901639344261  0.0  \\
            0.4  1.0245901639344261  0.0  \\
            0.41  1.0245901639344261  0.0  \\
            0.42  1.0245901639344261  0.0  \\
            0.43  1.0245901639344261  0.0  \\
            0.44  1.0245901639344261  0.0  \\
            0.45  1.0245901639344261  0.0  \\
            0.46  1.0245901639344261  0.0  \\
            0.47  1.0245901639344261  0.0  \\
            0.48  1.0245901639344261  0.0  \\
            0.49  1.0245901639344261  0.0  \\
            0.5  1.0245901639344261  0.0  \\
        }
        ;
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.9999999999999999  \\
            0.0005  0.9999999999999999  \\
            0.001  0.9999999999999999  \\
            0.0015  0.9999999999999999  \\
            0.002  0.9999999999999999  \\
            0.0025  0.9999999999999999  \\
            0.003  0.9999999999999999  \\
            0.0035  0.9999999999999999  \\
            0.004  0.9999999999999999  \\
            0.0045  0.9999999999999999  \\
            0.005  0.9999999999999999  \\
            0.0055  0.9999999999999999  \\
            0.006  0.9999999999999999  \\
            0.0065  0.9999999999999999  \\
            0.007  0.9999999999999999  \\
            0.0075  0.9999999999999999  \\
            0.008  0.9999999999999999  \\
            0.0085  0.9999999999999999  \\
            0.009  0.9999999999999999  \\
            0.0095  0.9999999999999999  \\
            0.01  0.9999999999999999  \\
            0.0105  0.9999999999999999  \\
            0.011  0.9999999999999999  \\
            0.0115  0.9999999999999999  \\
            0.012  0.9999999999999999  \\
            0.0125  0.9999999999999999  \\
            0.013  0.9999999999999999  \\
            0.0135  0.9999999999999999  \\
            0.014  0.9999999999999999  \\
            0.0145  0.9999999999999999  \\
            0.015  0.9999999999999999  \\
            0.0155  0.9999999999999999  \\
            0.016  0.9999999999999999  \\
            0.0165  0.9999999999999999  \\
            0.017  0.9999999999999999  \\
            0.0175  0.9999999999999999  \\
            0.018  0.9999999999999999  \\
            0.0185  0.9999999999999999  \\
            0.019  0.9999999999999999  \\
            0.0195  0.9999999999999999  \\
            0.02  0.9999999999999999  \\
            0.0205  0.9999999999999999  \\
            0.021  0.9999999999999999  \\
            0.0215  0.9999999999999999  \\
            0.022  0.9999999999999999  \\
            0.0225  0.9999999999999999  \\
            0.023  0.9999999999999999  \\
            0.0235  0.9999999999999999  \\
            0.024  0.9999999999999999  \\
            0.0245  0.9999999999999999  \\
            0.025  0.9999999999999999  \\
            0.0255  0.9999999999999999  \\
            0.026  0.9999999999999999  \\
            0.0265  0.9999999999999999  \\
            0.027  0.9999999999999999  \\
            0.0275  0.9999999999999999  \\
            0.028  0.9999999999999999  \\
            0.0285  0.9999999999999999  \\
            0.029  0.9999999999999999  \\
            0.0295  0.9999999999999999  \\
            0.03  0.9999999999999999  \\
            0.0305  0.9999999999999999  \\
            0.031  0.9999999999999999  \\
            0.0315  0.9999999999999999  \\
            0.032  0.9999999999999999  \\
            0.0325  0.9999999999999999  \\
            0.033  0.9999999999999999  \\
            0.0335  0.9999999999999999  \\
            0.034  0.9999999999999999  \\
            0.0345  0.9999999999999999  \\
            0.035  0.9999999999999999  \\
            0.0355  0.9999999999999999  \\
            0.036  0.9999999999999999  \\
            0.0365  0.9999999999999999  \\
            0.037  0.9999999999999999  \\
            0.0375  0.9999999999999999  \\
            0.038  0.9999999999999999  \\
            0.0385  0.9999999999999999  \\
            0.039  0.9999999999999999  \\
            0.0395  0.9999999999999999  \\
            0.04  0.9999999999999999  \\
            0.0405  0.9999999999999999  \\
            0.041  0.9999999999999999  \\
            0.0415  0.9999999999999999  \\
            0.042  0.9999999999999999  \\
            0.0425  0.9999999999999999  \\
            0.043  0.9999999999999999  \\
            0.0435  0.9999999999999999  \\
            0.044  0.9999999999999999  \\
            0.0445  0.9999999999999999  \\
            0.045  0.9999999999999999  \\
            0.0455  0.9999999999999999  \\
            0.046  0.9999999999999999  \\
            0.0465  0.9999999999999999  \\
            0.047  0.9999999999999999  \\
            0.0475  0.9999999999999999  \\
            0.048  0.9999999999999999  \\
            0.0485  0.9999999999999999  \\
            0.049  0.9999999999999999  \\
            0.0495  0.9999999999999999  \\
            0.05  0.9999999999999999  \\
            0.0505  0.9999999999999999  \\
            0.051  0.9999999999999999  \\
            0.0515  0.9999999999999999  \\
            0.052  0.9999999999999999  \\
            0.0525  0.9999999999999999  \\
            0.053  0.9999999999999999  \\
            0.0535  0.9999999999999999  \\
            0.054  0.9999999999999999  \\
            0.0545  0.9999999999999999  \\
            0.055  0.9999999999999999  \\
            0.0555  0.9999999999999999  \\
            0.056  0.9999999999999999  \\
            0.0565  0.9999999999999999  \\
            0.057  0.9999999999999999  \\
            0.0575  0.9999999999999999  \\
            0.058  0.9999999999999999  \\
            0.0585  0.9999999999999999  \\
            0.059  0.9999999999999999  \\
            0.0595  0.9999999999999999  \\
            0.06  0.9999999999999999  \\
            0.0605  0.9999999999999999  \\
            0.061  0.9999999999999999  \\
            0.0615  0.9999999999999999  \\
            0.062  0.9999999999999999  \\
            0.0625  0.9999999999999999  \\
            0.063  0.9999999999999999  \\
            0.0635  0.9999999999999999  \\
            0.064  0.9999999999999999  \\
            0.0645  0.9999999999999999  \\
            0.065  0.9999999999999999  \\
            0.0655  0.9999999999999999  \\
            0.066  0.9999999999999999  \\
            0.0665  0.9999999999999999  \\
            0.067  0.9999999999999999  \\
            0.0675  0.9999999999999999  \\
            0.068  0.9999999999999999  \\
            0.0685  0.9999999999999999  \\
            0.069  0.9999999999999999  \\
            0.0695  0.9999999999999999  \\
            0.07  0.9999999999999999  \\
            0.0705  0.9999999999999999  \\
            0.071  0.9999999999999999  \\
            0.0715  0.9999999999999999  \\
            0.072  0.9999999999999999  \\
            0.0725  0.9999999999999999  \\
            0.073  0.9999999999999999  \\
            0.0735  0.9999999999999999  \\
            0.074  0.9999999999999999  \\
            0.0745  0.9999999999999999  \\
            0.075  0.9999999999999999  \\
            0.0755  0.9999999999999999  \\
            0.076  0.9999999999999999  \\
            0.0765  0.9999999999999999  \\
            0.077  0.9999999999999999  \\
            0.0775  0.9999999999999999  \\
            0.078  0.9999999999999999  \\
            0.0785  0.9999999999999999  \\
            0.079  0.9999999999999999  \\
            0.0795  0.9999999999999999  \\
            0.08  0.9999999999999999  \\
            0.0805  0.9999999999999999  \\
            0.081  0.9999999999999999  \\
            0.0815  0.9999999999999999  \\
            0.082  0.9999999999999999  \\
            0.0825  0.9999999999999999  \\
            0.083  0.9999999999999999  \\
            0.0835  0.9999999999999999  \\
            0.084  0.9999999999999999  \\
            0.0845  0.9999999999999999  \\
            0.085  0.9999999999999999  \\
            0.0855  0.9999999999999999  \\
            0.086  0.9999999999999999  \\
            0.0865  0.9999999999999999  \\
            0.087  0.9999999999999999  \\
            0.0875  0.9999999999999999  \\
            0.088  0.9999999999999999  \\
            0.0885  0.9999999999999999  \\
            0.089  0.9999999999999999  \\
            0.0895  0.9999999999999999  \\
            0.09  0.9999999999999999  \\
            0.0905  0.9999999999999999  \\
            0.091  0.9999999999999999  \\
            0.0915  0.9999999999999999  \\
            0.092  0.9999999999999999  \\
            0.0925  0.9999999999999999  \\
            0.093  0.9999999999999999  \\
            0.0935  0.9999999999999999  \\
            0.094  0.9999999999999999  \\
            0.0945  0.9999999999999999  \\
            0.095  0.9999999999999999  \\
            0.0955  0.9999999999999999  \\
            0.096  0.9999999999999999  \\
            0.0965  0.9999999999999999  \\
            0.097  0.9999999999999999  \\
            0.0975  0.9999999999999999  \\
            0.098  0.9999999999999999  \\
            0.0985  0.9999999999999999  \\
            0.099  0.9999999999999999  \\
            0.0995  0.9999999999999999  \\
            0.1  0.9999999999999999  \\
            0.1005  0.5573770491803278  \\
            0.101  0.5573770491803278  \\
            0.1015  0.5573770491803278  \\
            0.102  0.5573770491803278  \\
            0.1025  0.5573770491803278  \\
            0.103  0.5573770491803278  \\
            0.1035  0.5573770491803278  \\
            0.104  0.5573770491803278  \\
            0.1045  0.5573770491803278  \\
            0.105  0.5573770491803278  \\
            0.1055  0.5573770491803278  \\
            0.106  0.5573770491803278  \\
            0.1065  0.5573770491803278  \\
            0.107  0.5573770491803278  \\
            0.1075  0.5573770491803278  \\
            0.108  0.5573770491803278  \\
            0.1085  0.5573770491803278  \\
            0.109  0.5573770491803278  \\
            0.1095  0.5573770491803278  \\
            0.11  0.5573770491803278  \\
            0.1105  0.5573770491803278  \\
            0.111  0.5573770491803278  \\
            0.1115  0.5573770491803278  \\
            0.112  0.5573770491803278  \\
            0.1125  0.5573770491803278  \\
            0.113  0.5573770491803278  \\
            0.1135  0.5573770491803278  \\
            0.114  0.5573770491803278  \\
            0.1145  0.5573770491803278  \\
            0.115  0.5573770491803278  \\
            0.1155  0.5573770491803278  \\
            0.116  0.5573770491803278  \\
            0.1165  0.5573770491803278  \\
            0.117  0.5573770491803278  \\
            0.1175  0.5573770491803278  \\
            0.118  0.5573770491803278  \\
            0.1185  0.5573770491803278  \\
            0.119  0.5573770491803278  \\
            0.1195  0.5573770491803278  \\
            0.12  0.5573770491803278  \\
            0.1205  0.5573770491803278  \\
            0.121  0.5573770491803278  \\
            0.1215  0.5573770491803278  \\
            0.122  0.5573770491803278  \\
            0.1225  0.5573770491803278  \\
            0.123  0.5573770491803278  \\
            0.1235  0.5573770491803278  \\
            0.124  0.5573770491803278  \\
            0.1245  0.5573770491803278  \\
            0.125  0.5573770491803278  \\
            0.1255  0.5573770491803278  \\
            0.126  0.5573770491803278  \\
            0.1265  0.5573770491803278  \\
            0.127  0.5573770491803278  \\
            0.1275  0.5573770491803278  \\
            0.128  0.5573770491803278  \\
            0.1285  0.5573770491803278  \\
            0.129  0.5573770491803278  \\
            0.1295  0.5573770491803278  \\
            0.13  0.5573770491803278  \\
            0.1305  0.5573770491803278  \\
            0.131  0.5573770491803278  \\
            0.1315  0.5573770491803278  \\
            0.132  0.5573770491803278  \\
            0.1325  0.5573770491803278  \\
            0.133  0.5573770491803278  \\
            0.1335  0.5573770491803278  \\
            0.134  0.5573770491803278  \\
            0.1345  0.5573770491803278  \\
            0.135  0.5573770491803278  \\
            0.1355  0.5573770491803278  \\
            0.136  0.5573770491803278  \\
            0.1365  0.5573770491803278  \\
            0.137  0.5573770491803278  \\
            0.1375  0.5573770491803278  \\
            0.138  0.5573770491803278  \\
            0.1385  0.5573770491803278  \\
            0.139  0.5573770491803278  \\
            0.1395  0.5573770491803278  \\
            0.14  0.5573770491803278  \\
            0.1405  0.5573770491803278  \\
            0.141  0.5573770491803278  \\
            0.1415  0.5573770491803278  \\
            0.142  0.5573770491803278  \\
            0.1425  0.5573770491803278  \\
            0.143  0.5573770491803278  \\
            0.1435  0.5573770491803278  \\
            0.144  0.5573770491803278  \\
            0.1445  0.5573770491803278  \\
            0.145  0.5573770491803278  \\
            0.1455  0.5573770491803278  \\
            0.146  0.5573770491803278  \\
            0.1465  0.5573770491803278  \\
            0.147  0.5573770491803278  \\
            0.1475  0.5573770491803278  \\
            0.148  0.5573770491803278  \\
            0.1485  0.5573770491803278  \\
            0.149  0.5573770491803278  \\
            0.1495  0.5573770491803278  \\
            0.15  0.5573770491803278  \\
            0.1505  0.36065573770491804  \\
            0.151  0.36065573770491804  \\
            0.1515  0.36065573770491804  \\
            0.152  0.36065573770491804  \\
            0.1525  0.36065573770491804  \\
            0.153  0.36065573770491804  \\
            0.1535  0.36065573770491804  \\
            0.154  0.36065573770491804  \\
            0.1545  0.36065573770491804  \\
            0.155  0.36065573770491804  \\
            0.1555  0.36065573770491804  \\
            0.156  0.36065573770491804  \\
            0.1565  0.36065573770491804  \\
            0.157  0.36065573770491804  \\
            0.1575  0.36065573770491804  \\
            0.158  0.36065573770491804  \\
            0.1585  0.36065573770491804  \\
            0.159  0.36065573770491804  \\
            0.1595  0.36065573770491804  \\
            0.16  0.36065573770491804  \\
            0.1605  0.36065573770491804  \\
            0.161  0.36065573770491804  \\
            0.1615  0.36065573770491804  \\
            0.162  0.36065573770491804  \\
            0.1625  0.36065573770491804  \\
            0.163  0.36065573770491804  \\
            0.1635  0.36065573770491804  \\
            0.164  0.36065573770491804  \\
            0.1645  0.36065573770491804  \\
            0.165  0.36065573770491804  \\
            0.1655  0.36065573770491804  \\
            0.166  0.36065573770491804  \\
            0.1665  0.36065573770491804  \\
            0.167  0.36065573770491804  \\
            0.1675  0.36065573770491804  \\
            0.168  0.36065573770491804  \\
            0.1685  0.36065573770491804  \\
            0.169  0.36065573770491804  \\
            0.1695  0.36065573770491804  \\
            0.17  0.36065573770491804  \\
            0.1705  0.36065573770491804  \\
            0.171  0.36065573770491804  \\
            0.1715  0.36065573770491804  \\
            0.172  0.36065573770491804  \\
            0.1725  0.36065573770491804  \\
            0.173  0.36065573770491804  \\
            0.1735  0.36065573770491804  \\
            0.174  0.36065573770491804  \\
            0.1745  0.36065573770491804  \\
            0.175  0.36065573770491804  \\
            0.1755  0.36065573770491804  \\
            0.176  0.36065573770491804  \\
            0.1765  0.36065573770491804  \\
            0.177  0.36065573770491804  \\
            0.1775  0.36065573770491804  \\
            0.178  0.36065573770491804  \\
            0.1785  0.36065573770491804  \\
            0.179  0.36065573770491804  \\
            0.1795  0.36065573770491804  \\
            0.18  0.36065573770491804  \\
            0.1805  0.36065573770491804  \\
            0.181  0.36065573770491804  \\
            0.1815  0.36065573770491804  \\
            0.182  0.36065573770491804  \\
            0.1825  0.36065573770491804  \\
            0.183  0.36065573770491804  \\
            0.1835  0.36065573770491804  \\
            0.184  0.36065573770491804  \\
            0.1845  0.36065573770491804  \\
            0.185  0.36065573770491804  \\
            0.1855  0.36065573770491804  \\
            0.186  0.36065573770491804  \\
            0.1865  0.36065573770491804  \\
            0.187  0.36065573770491804  \\
            0.1875  0.36065573770491804  \\
            0.188  0.36065573770491804  \\
            0.1885  0.36065573770491804  \\
            0.189  0.36065573770491804  \\
            0.1895  0.36065573770491804  \\
            0.19  0.36065573770491804  \\
            0.1905  0.36065573770491804  \\
            0.191  0.36065573770491804  \\
            0.1915  0.36065573770491804  \\
            0.192  0.36065573770491804  \\
            0.1925  0.36065573770491804  \\
            0.193  0.36065573770491804  \\
            0.1935  0.36065573770491804  \\
            0.194  0.36065573770491804  \\
            0.1945  0.36065573770491804  \\
            0.195  0.36065573770491804  \\
            0.1955  0.36065573770491804  \\
            0.196  0.36065573770491804  \\
            0.1965  0.36065573770491804  \\
            0.197  0.36065573770491804  \\
            0.1975  0.36065573770491804  \\
            0.198  0.36065573770491804  \\
            0.1985  0.36065573770491804  \\
            0.199  0.36065573770491804  \\
            0.1995  0.36065573770491804  \\
            0.2  0.36065573770491804  \\
            0.2005  0.2459016393442623  \\
            0.201  0.2459016393442623  \\
            0.2015  0.2459016393442623  \\
            0.202  0.2459016393442623  \\
            0.2025  0.2459016393442623  \\
            0.203  0.2459016393442623  \\
            0.2035  0.2459016393442623  \\
            0.204  0.2459016393442623  \\
            0.2045  0.2459016393442623  \\
            0.205  0.2459016393442623  \\
            0.2055  0.2459016393442623  \\
            0.206  0.2459016393442623  \\
            0.2065  0.2459016393442623  \\
            0.207  0.2459016393442623  \\
            0.2075  0.2459016393442623  \\
            0.208  0.2459016393442623  \\
            0.2085  0.2459016393442623  \\
            0.209  0.2459016393442623  \\
            0.2095  0.2459016393442623  \\
            0.21  0.2459016393442623  \\
            0.2105  0.2459016393442623  \\
            0.211  0.2459016393442623  \\
            0.2115  0.2459016393442623  \\
            0.212  0.2459016393442623  \\
            0.2125  0.2459016393442623  \\
            0.213  0.2459016393442623  \\
            0.2135  0.2459016393442623  \\
            0.214  0.2459016393442623  \\
            0.2145  0.2459016393442623  \\
            0.215  0.2459016393442623  \\
            0.2155  0.2459016393442623  \\
            0.216  0.2459016393442623  \\
            0.2165  0.2459016393442623  \\
            0.217  0.2459016393442623  \\
            0.2175  0.2459016393442623  \\
            0.218  0.2459016393442623  \\
            0.2185  0.2459016393442623  \\
            0.219  0.2459016393442623  \\
            0.2195  0.2459016393442623  \\
            0.22  0.2459016393442623  \\
            0.2205  0.2459016393442623  \\
            0.221  0.2459016393442623  \\
            0.2215  0.2459016393442623  \\
            0.222  0.2459016393442623  \\
            0.2225  0.2459016393442623  \\
            0.223  0.2459016393442623  \\
            0.2235  0.2459016393442623  \\
            0.224  0.2459016393442623  \\
            0.2245  0.2459016393442623  \\
            0.225  0.2459016393442623  \\
            0.2255  0.2459016393442623  \\
            0.226  0.2459016393442623  \\
            0.2265  0.2459016393442623  \\
            0.227  0.2459016393442623  \\
            0.2275  0.2459016393442623  \\
            0.228  0.2459016393442623  \\
            0.2285  0.2459016393442623  \\
            0.229  0.2459016393442623  \\
            0.2295  0.2459016393442623  \\
            0.23  0.2459016393442623  \\
            0.2305  0.2459016393442623  \\
            0.231  0.2459016393442623  \\
            0.2315  0.2459016393442623  \\
            0.232  0.2459016393442623  \\
            0.2325  0.2459016393442623  \\
            0.233  0.2459016393442623  \\
            0.2335  0.2459016393442623  \\
            0.234  0.2459016393442623  \\
            0.2345  0.2459016393442623  \\
            0.235  0.2459016393442623  \\
            0.2355  0.2459016393442623  \\
            0.236  0.2459016393442623  \\
            0.2365  0.2459016393442623  \\
            0.237  0.2459016393442623  \\
            0.2375  0.2459016393442623  \\
            0.238  0.2459016393442623  \\
            0.2385  0.2459016393442623  \\
            0.239  0.2459016393442623  \\
            0.2395  0.2459016393442623  \\
            0.24  0.2459016393442623  \\
            0.2405  0.2459016393442623  \\
            0.241  0.2459016393442623  \\
            0.2415  0.2459016393442623  \\
            0.242  0.2459016393442623  \\
            0.2425  0.2459016393442623  \\
            0.243  0.2459016393442623  \\
            0.2435  0.2459016393442623  \\
            0.244  0.2459016393442623  \\
            0.2445  0.2459016393442623  \\
            0.245  0.2459016393442623  \\
            0.2455  0.2459016393442623  \\
            0.246  0.2459016393442623  \\
            0.2465  0.2459016393442623  \\
            0.247  0.2459016393442623  \\
            0.2475  0.2459016393442623  \\
            0.248  0.2459016393442623  \\
            0.2485  0.2459016393442623  \\
            0.249  0.2459016393442623  \\
            0.2495  0.2459016393442623  \\
            0.25  0.2459016393442623  \\
            0.2505  0.2459016393442623  \\
            0.251  0.2459016393442623  \\
            0.2515  0.2459016393442623  \\
            0.252  0.2459016393442623  \\
            0.2525  0.2459016393442623  \\
            0.253  0.2459016393442623  \\
            0.2535  0.2459016393442623  \\
            0.254  0.2459016393442623  \\
            0.2545  0.2459016393442623  \\
            0.255  0.2459016393442623  \\
            0.2555  0.2459016393442623  \\
            0.256  0.2459016393442623  \\
            0.2565  0.2459016393442623  \\
            0.257  0.2459016393442623  \\
            0.2575  0.2459016393442623  \\
            0.258  0.2459016393442623  \\
            0.2585  0.2459016393442623  \\
            0.259  0.2459016393442623  \\
            0.2595  0.2459016393442623  \\
            0.26  0.2459016393442623  \\
            0.2605  0.2459016393442623  \\
            0.261  0.2459016393442623  \\
            0.2615  0.2459016393442623  \\
            0.262  0.2459016393442623  \\
            0.2625  0.2459016393442623  \\
            0.263  0.2459016393442623  \\
            0.2635  0.2459016393442623  \\
            0.264  0.2459016393442623  \\
            0.2645  0.2459016393442623  \\
            0.265  0.2459016393442623  \\
            0.2655  0.2459016393442623  \\
            0.266  0.2459016393442623  \\
            0.2665  0.2459016393442623  \\
            0.267  0.2459016393442623  \\
            0.2675  0.2459016393442623  \\
            0.268  0.2459016393442623  \\
            0.2685  0.2459016393442623  \\
            0.269  0.2459016393442623  \\
            0.2695  0.2459016393442623  \\
            0.27  0.2459016393442623  \\
            0.2705  0.2459016393442623  \\
            0.271  0.2459016393442623  \\
            0.2715  0.2459016393442623  \\
            0.272  0.2459016393442623  \\
            0.2725  0.2459016393442623  \\
            0.273  0.2459016393442623  \\
            0.2735  0.2459016393442623  \\
            0.274  0.2459016393442623  \\
            0.2745  0.2459016393442623  \\
            0.275  0.2459016393442623  \\
            0.2755  0.2459016393442623  \\
            0.276  0.2459016393442623  \\
            0.2765  0.2459016393442623  \\
            0.277  0.2459016393442623  \\
            0.2775  0.2459016393442623  \\
            0.278  0.2459016393442623  \\
            0.2785  0.2459016393442623  \\
            0.279  0.2459016393442623  \\
            0.2795  0.2459016393442623  \\
            0.28  0.2459016393442623  \\
            0.2805  0.2459016393442623  \\
            0.281  0.2459016393442623  \\
            0.2815  0.2459016393442623  \\
            0.282  0.2459016393442623  \\
            0.2825  0.2459016393442623  \\
            0.283  0.2459016393442623  \\
            0.2835  0.2459016393442623  \\
            0.284  0.2459016393442623  \\
            0.2845  0.2459016393442623  \\
            0.285  0.2459016393442623  \\
            0.2855  0.2459016393442623  \\
            0.286  0.2459016393442623  \\
            0.2865  0.2459016393442623  \\
            0.287  0.2459016393442623  \\
            0.2875  0.2459016393442623  \\
            0.288  0.2459016393442623  \\
            0.2885  0.2459016393442623  \\
            0.289  0.2459016393442623  \\
            0.2895  0.2459016393442623  \\
            0.29  0.2459016393442623  \\
            0.2905  0.2459016393442623  \\
            0.291  0.2459016393442623  \\
            0.2915  0.2459016393442623  \\
            0.292  0.2459016393442623  \\
            0.2925  0.2459016393442623  \\
            0.293  0.2459016393442623  \\
            0.2935  0.2459016393442623  \\
            0.294  0.2459016393442623  \\
            0.2945  0.2459016393442623  \\
            0.295  0.2459016393442623  \\
            0.2955  0.2459016393442623  \\
            0.296  0.2459016393442623  \\
            0.2965  0.2459016393442623  \\
            0.297  0.2459016393442623  \\
            0.2975  0.2459016393442623  \\
            0.298  0.2459016393442623  \\
            0.2985  0.2459016393442623  \\
            0.299  0.2459016393442623  \\
            0.2995  0.2459016393442623  \\
            0.3  0.2459016393442623  \\
            0.3005  0.0  \\
            0.301  0.0  \\
            0.3015  0.0  \\
            0.302  0.0  \\
            0.3025  0.0  \\
            0.303  0.0  \\
            0.3035  0.0  \\
            0.304  0.0  \\
            0.3045  0.0  \\
            0.305  0.0  \\
            0.3055  0.0  \\
            0.306  0.0  \\
            0.3065  0.0  \\
            0.307  0.0  \\
            0.3075  0.0  \\
            0.308  0.0  \\
            0.3085  0.0  \\
            0.309  0.0  \\
            0.3095  0.0  \\
            0.31  0.0  \\
            0.3105  0.0  \\
            0.311  0.0  \\
            0.3115  0.0  \\
            0.312  0.0  \\
            0.3125  0.0  \\
            0.313  0.0  \\
            0.3135  0.0  \\
            0.314  0.0  \\
            0.3145  0.0  \\
            0.315  0.0  \\
            0.3155  0.0  \\
            0.316  0.0  \\
            0.3165  0.0  \\
            0.317  0.0  \\
            0.3175  0.0  \\
            0.318  0.0  \\
            0.3185  0.0  \\
            0.319  0.0  \\
            0.3195  0.0  \\
            0.32  0.0  \\
            0.3205  0.0  \\
            0.321  0.0  \\
            0.3215  0.0  \\
            0.322  0.0  \\
            0.3225  0.0  \\
            0.323  0.0  \\
            0.3235  0.0  \\
            0.324  0.0  \\
            0.3245  0.0  \\
            0.325  0.0  \\
            0.3255  0.0  \\
            0.326  0.0  \\
            0.3265  0.0  \\
            0.327  0.0  \\
            0.3275  0.0  \\
            0.328  0.0  \\
            0.3285  0.0  \\
            0.329  0.0  \\
            0.3295  0.0  \\
            0.33  0.0  \\
            0.3305  0.0  \\
            0.331  0.0  \\
            0.3315  0.0  \\
            0.332  0.0  \\
            0.3325  0.0  \\
            0.333  0.0  \\
            0.3335  0.0  \\
            0.334  0.0  \\
            0.3345  0.0  \\
            0.335  0.0  \\
            0.3355  0.0  \\
            0.336  0.0  \\
            0.3365  0.0  \\
            0.337  0.0  \\
            0.3375  0.0  \\
            0.338  0.0  \\
            0.3385  0.0  \\
            0.339  0.0  \\
            0.3395  0.0  \\
            0.34  0.0  \\
            0.3405  0.0  \\
            0.341  0.0  \\
            0.3415  0.0  \\
            0.342  0.0  \\
            0.3425  0.0  \\
            0.343  0.0  \\
            0.3435  0.0  \\
            0.344  0.0  \\
            0.3445  0.0  \\
            0.345  0.0  \\
            0.3455  0.0  \\
            0.346  0.0  \\
            0.3465  0.0  \\
            0.347  0.0  \\
            0.3475  0.0  \\
            0.348  0.0  \\
            0.3485  0.0  \\
            0.349  0.0  \\
            0.3495  0.0  \\
            0.35  0.0  \\
            0.3505  0.0  \\
            0.351  0.0  \\
            0.3515  0.0  \\
            0.352  0.0  \\
            0.3525  0.0  \\
            0.353  0.0  \\
            0.3535  0.0  \\
            0.354  0.0  \\
            0.3545  0.0  \\
            0.355  0.0  \\
            0.3555  0.0  \\
            0.356  0.0  \\
            0.3565  0.0  \\
            0.357  0.0  \\
            0.3575  0.0  \\
            0.358  0.0  \\
            0.3585  0.0  \\
            0.359  0.0  \\
            0.3595  0.0  \\
            0.36  0.0  \\
            0.3605  0.0  \\
            0.361  0.0  \\
            0.3615  0.0  \\
            0.362  0.0  \\
            0.3625  0.0  \\
            0.363  0.0  \\
            0.3635  0.0  \\
            0.364  0.0  \\
            0.3645  0.0  \\
            0.365  0.0  \\
            0.3655  0.0  \\
            0.366  0.0  \\
            0.3665  0.0  \\
            0.367  0.0  \\
            0.3675  0.0  \\
            0.368  0.0  \\
            0.3685  0.0  \\
            0.369  0.0  \\
            0.3695  0.0  \\
            0.37  0.0  \\
            0.3705  0.0  \\
            0.371  0.0  \\
            0.3715  0.0  \\
            0.372  0.0  \\
            0.3725  0.0  \\
            0.373  0.0  \\
            0.3735  0.0  \\
            0.374  0.0  \\
            0.3745  0.0  \\
            0.375  0.0  \\
            0.3755  0.0  \\
            0.376  0.0  \\
            0.3765  0.0  \\
            0.377  0.0  \\
            0.3775  0.0  \\
            0.378  0.0  \\
            0.3785  0.0  \\
            0.379  0.0  \\
            0.3795  0.0  \\
            0.38  0.0  \\
            0.3805  0.0  \\
            0.381  0.0  \\
            0.3815  0.0  \\
            0.382  0.0  \\
            0.3825  0.0  \\
            0.383  0.0  \\
            0.3835  0.0  \\
            0.384  0.0  \\
            0.3845  0.0  \\
            0.385  0.0  \\
            0.3855  0.0  \\
            0.386  0.0  \\
            0.3865  0.0  \\
            0.387  0.0  \\
            0.3875  0.0  \\
            0.388  0.0  \\
            0.3885  0.0  \\
            0.389  0.0  \\
            0.3895  0.0  \\
            0.39  0.0  \\
            0.3905  0.0  \\
            0.391  0.0  \\
            0.3915  0.0  \\
            0.392  0.0  \\
            0.3925  0.0  \\
            0.393  0.0  \\
            0.3935  0.0  \\
            0.394  0.0  \\
            0.3945  0.0  \\
            0.395  0.0  \\
            0.3955  0.0  \\
            0.396  0.0  \\
            0.3965  0.0  \\
            0.397  0.0  \\
            0.3975  0.0  \\
            0.398  0.0  \\
            0.3985  0.0  \\
            0.399  0.0  \\
            0.3995  0.0  \\
            0.4  0.0  \\
            0.4005  0.0  \\
            0.401  0.0  \\
            0.4015  0.0  \\
            0.402  0.0  \\
            0.4025  0.0  \\
            0.403  0.0  \\
            0.4035  0.0  \\
            0.404  0.0  \\
            0.4045  0.0  \\
            0.405  0.0  \\
            0.4055  0.0  \\
            0.406  0.0  \\
            0.4065  0.0  \\
            0.407  0.0  \\
            0.4075  0.0  \\
            0.408  0.0  \\
            0.4085  0.0  \\
            0.409  0.0  \\
            0.4095  0.0  \\
            0.41  0.0  \\
            0.4105  0.0  \\
            0.411  0.0  \\
            0.4115  0.0  \\
            0.412  0.0  \\
            0.4125  0.0  \\
            0.413  0.0  \\
            0.4135  0.0  \\
            0.414  0.0  \\
            0.4145  0.0  \\
            0.415  0.0  \\
            0.4155  0.0  \\
            0.416  0.0  \\
            0.4165  0.0  \\
            0.417  0.0  \\
            0.4175  0.0  \\
            0.418  0.0  \\
            0.4185  0.0  \\
            0.419  0.0  \\
            0.4195  0.0  \\
            0.42  0.0  \\
            0.4205  0.0  \\
            0.421  0.0  \\
            0.4215  0.0  \\
            0.422  0.0  \\
            0.4225  0.0  \\
            0.423  0.0  \\
            0.4235  0.0  \\
            0.424  0.0  \\
            0.4245  0.0  \\
            0.425  0.0  \\
            0.4255  0.0  \\
            0.426  0.0  \\
            0.4265  0.0  \\
            0.427  0.0  \\
            0.4275  0.0  \\
            0.428  0.0  \\
            0.4285  0.0  \\
            0.429  0.0  \\
            0.4295  0.0  \\
            0.43  0.0  \\
            0.4305  0.0  \\
            0.431  0.0  \\
            0.4315  0.0  \\
            0.432  0.0  \\
            0.4325  0.0  \\
            0.433  0.0  \\
            0.4335  0.0  \\
            0.434  0.0  \\
            0.4345  0.0  \\
            0.435  0.0  \\
            0.4355  0.0  \\
            0.436  0.0  \\
            0.4365  0.0  \\
            0.437  0.0  \\
            0.4375  0.0  \\
            0.438  0.0  \\
            0.4385  0.0  \\
            0.439  0.0  \\
            0.4395  0.0  \\
            0.44  0.0  \\
            0.4405  0.0  \\
            0.441  0.0  \\
            0.4415  0.0  \\
            0.442  0.0  \\
            0.4425  0.0  \\
            0.443  0.0  \\
            0.4435  0.0  \\
            0.444  0.0  \\
            0.4445  0.0  \\
            0.445  0.0  \\
            0.4455  0.0  \\
            0.446  0.0  \\
            0.4465  0.0  \\
            0.447  0.0  \\
            0.4475  0.0  \\
            0.448  0.0  \\
            0.4485  0.0  \\
            0.449  0.0  \\
            0.4495  0.0  \\
            0.45  0.0  \\
            0.4505  0.0  \\
            0.451  0.0  \\
            0.4515  0.0  \\
            0.452  0.0  \\
            0.4525  0.0  \\
            0.453  0.0  \\
            0.4535  0.0  \\
            0.454  0.0  \\
            0.4545  0.0  \\
            0.455  0.0  \\
            0.4555  0.0  \\
            0.456  0.0  \\
            0.4565  0.0  \\
            0.457  0.0  \\
            0.4575  0.0  \\
            0.458  0.0  \\
            0.4585  0.0  \\
            0.459  0.0  \\
            0.4595  0.0  \\
            0.46  0.0  \\
            0.4605  0.0  \\
            0.461  0.0  \\
            0.4615  0.0  \\
            0.462  0.0  \\
            0.4625  0.0  \\
            0.463  0.0  \\
            0.4635  0.0  \\
            0.464  0.0  \\
            0.4645  0.0  \\
            0.465  0.0  \\
            0.4655  0.0  \\
            0.466  0.0  \\
            0.4665  0.0  \\
            0.467  0.0  \\
            0.4675  0.0  \\
            0.468  0.0  \\
            0.4685  0.0  \\
            0.469  0.0  \\
            0.4695  0.0  \\
            0.47  0.0  \\
            0.4705  0.0  \\
            0.471  0.0  \\
            0.4715  0.0  \\
            0.472  0.0  \\
            0.4725  0.0  \\
            0.473  0.0  \\
            0.4735  0.0  \\
            0.474  0.0  \\
            0.4745  0.0  \\
            0.475  0.0  \\
            0.4755  0.0  \\
            0.476  0.0  \\
            0.4765  0.0  \\
            0.477  0.0  \\
            0.4775  0.0  \\
            0.478  0.0  \\
            0.4785  0.0  \\
            0.479  0.0  \\
            0.4795  0.0  \\
            0.48  0.0  \\
            0.4805  0.0  \\
            0.481  0.0  \\
            0.4815  0.0  \\
            0.482  0.0  \\
            0.4825  0.0  \\
            0.483  0.0  \\
            0.4835  0.0  \\
            0.484  0.0  \\
            0.4845  0.0  \\
            0.485  0.0  \\
            0.4855  0.0  \\
            0.486  0.0  \\
            0.4865  0.0  \\
            0.487  0.0  \\
            0.4875  0.0  \\
            0.488  0.0  \\
            0.4885  0.0  \\
            0.489  0.0  \\
            0.4895  0.0  \\
            0.49  0.0  \\
            0.4905  0.0  \\
            0.491  0.0  \\
            0.4915  0.0  \\
            0.492  0.0  \\
            0.4925  0.0  \\
            0.493  0.0  \\
            0.4935  0.0  \\
            0.494  0.0  \\
            0.4945  0.0  \\
            0.495  0.0  \\
            0.4955  0.0  \\
            0.496  0.0  \\
            0.4965  0.0  \\
            0.497  0.0  \\
            0.4975  0.0  \\
            0.498  0.0  \\
            0.4985  0.0  \\
            0.499  0.0  \\
            0.4995  0.0  \\
            0.5  0.0  \\
        }
        ;
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
\end{groupplot}
\end{tikzpicture}


==> figures/group_errors.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 2}, horizontal sep = 50pt, vertical sep = 60pt}]
    \nextgroupplot[title={maximum probability on \\[-2pt]suboptimal actions (sender)}, xlabel={$b$}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={0.228}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={5.663cm}, height={2.8315cm}, clip={true}, enlarge y limits={0.1}, align={center}, scale only axis]
    \addplot[color={red}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0010000000474974513  \\
            0.005  0.0010000000474974513  \\
            0.01  0.0010000000474974513  \\
            0.015  0.0  \\
            0.02  0.0  \\
            0.025  0.0  \\
            0.03  0.0020000000949949026  \\
            0.035  0.0010000000474974513  \\
            0.04  0.0  \\
            0.045  0.0010000000474974513  \\
            0.05  0.0  \\
            0.055  0.0  \\
            0.06  0.0  \\
            0.065  0.0  \\
            0.07  0.0  \\
            0.075  0.0  \\
            0.08  0.0  \\
            0.085  0.0  \\
            0.09  0.0  \\
            0.095  0.0  \\
            0.1  0.0  \\
            0.105  0.050999999046325684  \\
            0.11  0.1289999932050705  \\
            0.115  0.11100000143051147  \\
            0.12  0.06400000303983688  \\
            0.125  0.032999999821186066  \\
            0.13  0.010999999940395355  \\
            0.135  0.014999999664723873  \\
            0.14  0.00800000037997961  \\
            0.145  0.004000000189989805  \\
            0.15  0.0020000000949949026  \\
            0.155  0.0020000000949949026  \\
            0.16  0.0010000000474974513  \\
            0.165  0.0010000000474974513  \\
            0.17  0.0  \\
            0.175  0.0020000000949949026  \\
            0.18  0.0  \\
            0.185  0.0  \\
            0.19  0.0  \\
            0.195  0.0  \\
            0.2  0.0  \\
            0.205  0.0  \\
            0.21  0.0  \\
            0.215  0.0  \\
            0.22  0.0  \\
            0.225  0.0  \\
            0.23  0.0  \\
            0.235  0.0  \\
            0.24  0.0  \\
            0.245  0.0  \\
            0.25  0.0  \\
            0.255  0.0  \\
            0.26  0.0  \\
            0.265  0.0  \\
            0.27  0.0  \\
            0.275  0.0  \\
            0.28  0.0  \\
            0.285  0.0  \\
            0.29  0.004000000189989805  \\
            0.295  0.013000000268220901  \\
            0.3  0.028999999165534973  \\
            0.305  0.04100000113248825  \\
            0.31  0.02500000037252903  \\
            0.315  0.010999999940395355  \\
            0.32  0.007000000216066837  \\
            0.325  0.0010000000474974513  \\
            0.33  0.0010000000474974513  \\
            0.335  0.0  \\
            0.34  0.0  \\
            0.345  0.0  \\
            0.35  0.0  \\
            0.355  0.0  \\
            0.36  0.0  \\
            0.365  0.0  \\
            0.37  0.0  \\
            0.375  0.0  \\
            0.38  0.0  \\
            0.385  0.0  \\
            0.39  0.0  \\
            0.395  0.0  \\
            0.4  0.0  \\
            0.405  0.0  \\
            0.41  0.0  \\
            0.415  0.0  \\
            0.42  0.0  \\
            0.425  0.0  \\
            0.43  0.0  \\
            0.435  0.0  \\
            0.44  0.0  \\
            0.445  0.0  \\
            0.45  0.0  \\
            0.455  0.0  \\
            0.46  0.0  \\
            0.465  0.0  \\
            0.47  0.0  \\
            0.475  0.0  \\
            0.48  0.0  \\
            0.485  0.0  \\
            0.49  0.0  \\
            0.495  0.0  \\
            0.5  0.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \nextgroupplot[title={maximum probability on \\[-2pt]suboptimal actions (receiver)}, xlabel={$b$}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={0.228}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={5.663cm}, height={2.8315cm}, clip={true}, enlarge y limits={0.1}, align={center}, scale only axis]
    \addplot[color={red}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0010000000474974513  \\
            0.005  0.0  \\
            0.01  0.0  \\
            0.015  0.0  \\
            0.02  0.0  \\
            0.025  0.0  \\
            0.03  0.0020000000949949026  \\
            0.035  0.03200000151991844  \\
            0.04  0.07599999755620956  \\
            0.045  0.04899999871850014  \\
            0.05  0.026000000536441803  \\
            0.055  0.00800000037997961  \\
            0.06  0.061000000685453415  \\
            0.065  0.054999999701976776  \\
            0.07  0.061000000685453415  \\
            0.075  0.04699999839067459  \\
            0.08  0.03700000047683716  \\
            0.085  0.019999999552965164  \\
            0.09  0.01600000075995922  \\
            0.095  0.014000000432133675  \\
            0.1  0.010999999940395355  \\
            0.105  0.02199999988079071  \\
            0.11  0.2240000069141388  \\
            0.115  0.2280000001192093  \\
            0.12  0.18700000643730164  \\
            0.125  0.13600000739097595  \\
            0.13  0.10499999672174454  \\
            0.135  0.0689999982714653  \\
            0.14  0.05700000002980232  \\
            0.145  0.020999999716877937  \\
            0.15  0.023000000044703484  \\
            0.155  0.009999999776482582  \\
            0.16  0.004999999888241291  \\
            0.165  0.006000000052154064  \\
            0.17  0.007000000216066837  \\
            0.175  0.003000000026077032  \\
            0.18  0.004000000189989805  \\
            0.185  0.003000000026077032  \\
            0.19  0.012000000104308128  \\
            0.195  0.017999999225139618  \\
            0.2  0.012000000104308128  \\
            0.205  0.02199999988079071  \\
            0.21  0.01600000075995922  \\
            0.215  0.013000000268220901  \\
            0.22  0.007000000216066837  \\
            0.225  0.012000000104308128  \\
            0.23  0.007000000216066837  \\
            0.235  0.007000000216066837  \\
            0.24  0.007000000216066837  \\
            0.245  0.006000000052154064  \\
            0.25  0.004000000189989805  \\
            0.255  0.0020000000949949026  \\
            0.26  0.003000000026077032  \\
            0.265  0.006000000052154064  \\
            0.27  0.004999999888241291  \\
            0.275  0.008999999612569809  \\
            0.28  0.004000000189989805  \\
            0.285  0.003000000026077032  \\
            0.29  0.014000000432133675  \\
            0.295  0.04100000113248825  \\
            0.3  0.09799999743700027  \\
            0.305  0.10400000214576721  \\
            0.31  0.07800000160932541  \\
            0.315  0.04500000178813934  \\
            0.32  0.028999999165534973  \\
            0.325  0.01899999938905239  \\
            0.33  0.013000000268220901  \\
            0.335  0.009999999776482582  \\
            0.34  0.006000000052154064  \\
            0.345  0.0010000000474974513  \\
            0.35  0.0  \\
            0.355  0.0  \\
            0.36  0.0  \\
            0.365  0.0  \\
            0.37  0.0  \\
            0.375  0.0  \\
            0.38  0.0  \\
            0.385  0.0  \\
            0.39  0.0  \\
            0.395  0.0  \\
            0.4  0.0  \\
            0.405  0.0  \\
            0.41  0.0  \\
            0.415  0.0  \\
            0.42  0.0  \\
            0.425  0.0  \\
            0.43  0.0  \\
            0.435  0.0  \\
            0.44  0.0  \\
            0.445  0.0  \\
            0.45  0.0  \\
            0.455  0.0  \\
            0.46  0.0  \\
            0.465  0.0  \\
            0.47  0.0  \\
            0.475  0.0  \\
            0.48  0.0  \\
            0.485  0.0  \\
            0.49  0.0  \\
            0.495  0.0  \\
            0.5  0.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \nextgroupplot[title={potential ex-ante gains (sender)\\[-8pt]}, xlabel={$b$}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={0.000846666}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={5.663cm}, height={2.8315cm}, clip={true}, enlarge y limits={0.1}, align={center}, scale only axis, tick scale binop=\times]
    \addplot[color={blue}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.6666667761455756e-6  \\
            0.005  1.500000394116796e-6  \\
            0.01  1.3333333299669903e-6  \\
            0.015  0.0  \\
            0.02  0.0  \\
            0.025  0.0  \\
            0.03  5.333332410373259e-6  \\
            0.035  2.833333837770624e-6  \\
            0.04  0.0  \\
            0.045  3.0000014703546185e-6  \\
            0.05  0.0  \\
            0.055  0.0  \\
            0.06  0.0  \\
            0.065  0.0  \\
            0.07  0.0  \\
            0.075  0.0  \\
            0.08  0.0  \\
            0.085  0.0  \\
            0.09  0.0  \\
            0.095  0.0  \\
            0.1  0.0  \\
            0.105  1.699990752968006e-5  \\
            0.11  8.599953434895724e-5  \\
            0.115  0.00011100022675236687  \\
            0.12  8.533304935554042e-5  \\
            0.125  5.499994585989043e-5  \\
            0.13  2.199996197305154e-5  \\
            0.135  3.499997910694219e-5  \\
            0.14  2.1333307813620195e-5  \\
            0.145  1.1999994967482053e-5  \\
            0.15  6.666660283372039e-6  \\
            0.155  7.333330813708017e-6  \\
            0.16  3.999996806669515e-6  \\
            0.165  4.3333320718375035e-6  \\
            0.17  0.0  \\
            0.175  9.166668860416394e-6  \\
            0.18  0.0  \\
            0.185  0.0  \\
            0.19  0.0  \\
            0.195  0.0  \\
            0.2  0.0  \\
            0.205  0.0  \\
            0.21  0.0  \\
            0.215  0.0  \\
            0.22  0.0  \\
            0.225  0.0  \\
            0.23  0.0  \\
            0.235  0.0  \\
            0.24  0.0  \\
            0.245  0.0  \\
            0.25  0.0  \\
            0.255  0.0  \\
            0.26  0.0  \\
            0.265  0.0  \\
            0.27  0.0  \\
            0.275  0.0  \\
            0.28  0.0  \\
            0.285  0.0  \\
            0.29  2.6666701160138473e-5  \\
            0.295  9.750010212883353e-5  \\
            0.3  0.00024166687217075378  \\
            0.305  0.00016349997895304114  \\
            0.31  0.0001379999448545277  \\
            0.315  8.783338853390887e-5  \\
            0.32  5.866670471732505e-5  \\
            0.325  1.2499987860792316e-5  \\
            0.33  5.999997483741026e-6  \\
            0.335  0.0  \\
            0.34  0.0  \\
            0.345  0.0  \\
            0.35  0.0  \\
            0.355  0.0  \\
            0.36  0.0  \\
            0.365  0.0  \\
            0.37  0.0  \\
            0.375  0.0  \\
            0.38  0.0  \\
            0.385  0.0  \\
            0.39  0.0  \\
            0.395  0.0  \\
            0.4  0.0  \\
            0.405  0.0  \\
            0.41  0.0  \\
            0.415  0.0  \\
            0.42  0.0  \\
            0.425  0.0  \\
            0.43  0.0  \\
            0.435  0.0  \\
            0.44  0.0  \\
            0.445  0.0  \\
            0.45  0.0  \\
            0.455  0.0  \\
            0.46  0.0  \\
            0.465  0.0  \\
            0.47  0.0  \\
            0.475  0.0  \\
            0.48  0.0  \\
            0.485  0.0  \\
            0.49  0.0  \\
            0.495  0.0  \\
            0.5  0.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \nextgroupplot[title={potential ex-ante gains (receiver)\\[-8pt]}, xlabel={$b$}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={0.000846666}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={5.663cm}, height={2.8315cm}, clip={true}, enlarge y limits={0.1}, align={center}, scale only axis, tick scale binop=\times]
    \addplot[color={blue}, style={solid, thick}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.6666667761455756e-6  \\
            0.005  0.0  \\
            0.01  0.0  \\
            0.015  0.0  \\
            0.02  0.0  \\
            0.025  0.0  \\
            0.03  3.3333337796648266e-6  \\
            0.035  5.333331864676438e-5  \\
            0.04  0.00012666659313254058  \\
            0.045  8.166662883013487e-5  \\
            0.05  4.333332981332205e-5  \\
            0.055  1.3333335118659306e-5  \\
            0.06  0.00010166660649701953  \\
            0.065  9.499995212536305e-5  \\
            0.07  0.00011166660260641947  \\
            0.075  8.333330333698541e-5  \\
            0.08  6.16666438872926e-5  \\
            0.085  3.83333426725585e-5  \\
            0.09  2.6666670237318613e-5  \\
            0.095  2.3333337594522163e-5  \\
            0.1  1.8333335901843384e-5  \\
            0.105  7.166667637648061e-5  \\
            0.11  0.0007433327264152467  \\
            0.115  0.0007533327443525195  \\
            0.12  0.0006174995214678347  \\
            0.125  0.0004499996721278876  \\
            0.13  0.00034999975468963385  \\
            0.135  0.00022999985958449543  \\
            0.14  0.00018999988969881088  \\
            0.145  7.000000914558768e-5  \\
            0.15  7.666667079320177e-5  \\
            0.155  3.3333337341900915e-5  \\
            0.16  1.6666668670950457e-5  \\
            0.165  2.000000313273631e-5  \\
            0.17  2.666667387529742e-5  \\
            0.175  1.33333314806805e-5  \\
            0.18  1.6666672308929265e-5  \\
            0.185  4.999995326215867e-6  \\
            0.19  2.1666650354745798e-5  \\
            0.195  2.9999971957295202e-5  \\
            0.2  1.9999981304863468e-5  \\
            0.205  3.666663178591989e-5  \\
            0.21  2.6666641133488156e-5  \\
            0.215  2.166664671676699e-5  \\
            0.22  1.1666655154840555e-5  \\
            0.225  1.9999981304863468e-5  \\
            0.23  1.1666655154840555e-5  \\
            0.235  1.1666655154840555e-5  \\
            0.24  1.1666655154840555e-5  \\
            0.245  9.999990652431734e-6  \\
            0.25  6.666660283372039e-6  \\
            0.255  3.3333301416860195e-6  \\
            0.26  4.999995326215867e-6  \\
            0.265  9.999990652431734e-6  \\
            0.27  8.333325240528211e-6  \\
            0.275  1.4999985978647601e-5  \\
            0.28  6.666660283372039e-6  \\
            0.285  4.999995326215867e-6  \\
            0.29  9.666665573604405e-5  \\
            0.295  0.0003349997859913856  \\
            0.3  0.0008099993574433029  \\
            0.305  0.0008466659928672016  \\
            0.31  0.0006366661982610822  \\
            0.315  0.00032833314617164433  \\
            0.32  0.0002216665743617341  \\
            0.325  0.0001316666603088379  \\
            0.33  8.166665793396533e-5  \\
            0.335  6.333332567010075e-5  \\
            0.34  3.6666660889750347e-5  \\
            0.345  1.6666650708430097e-6  \\
            0.35  0.0  \\
            0.355  0.0  \\
            0.36  0.0  \\
            0.365  0.0  \\
            0.37  0.0  \\
            0.375  0.0  \\
            0.38  0.0  \\
            0.385  0.0  \\
            0.39  0.0  \\
            0.395  0.0  \\
            0.4  0.0  \\
            0.405  0.0  \\
            0.41  0.0  \\
            0.415  0.0  \\
            0.42  0.0  \\
            0.425  0.0  \\
            0.43  0.0  \\
            0.435  0.0  \\
            0.44  0.0  \\
            0.445  0.0  \\
            0.45  0.0  \\
            0.455  0.0  \\
            0.46  0.0  \\
            0.465  0.0  \\
            0.47  0.0  \\
            0.475  0.0  \\
            0.48  0.0  \\
            0.485  0.0  \\
            0.49  0.0  \\
            0.495  0.0  \\
            0.5  0.0  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
\end{groupplot}
\end{tikzpicture}


==> figures/group_expected_rewards.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep = 72pt}]
    \nextgroupplot[title={ex-ante expected reward (sender)}, xlabel={$b$}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={-0.36666667461395264}, ymax={0.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={5.663cm}, height={3.5cm}, clip={true}, enlarge y limits={0.1}, align={center}, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!60)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis, xshift=-5pt]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={101}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.00601092909203201 * 113/300]
        {
            x  y  value  \\
            0.0  -0.36967213915996866  0.0  \\
            0.005  -0.36967213915996866  0.0  \\
            0.01  -0.36967213915996866  0.0  \\
            0.015  -0.36967213915996866  0.0  \\
            0.02  -0.36967213915996866  0.0  \\
            0.025  -0.36967213915996866  0.0  \\
            0.03  -0.36967213915996866  0.0  \\
            0.035  -0.36967213915996866  0.0  \\
            0.04  -0.36967213915996866  0.0  \\
            0.045  -0.36967213915996866  0.0  \\
            0.05  -0.36967213915996866  0.0  \\
            0.055  -0.36967213915996866  0.0  \\
            0.06  -0.36967213915996866  0.0  \\
            0.065  -0.36967213915996866  0.0  \\
            0.07  -0.36967213915996866  0.0  \\
            0.075  -0.36967213915996866  0.0  \\
            0.08  -0.36967213915996866  0.0  \\
            0.085  -0.36967213915996866  0.0  \\
            0.09  -0.36967213915996866  0.0  \\
            0.095  -0.36967213915996866  0.0  \\
            0.1  -0.36967213915996866  0.0  \\
            0.105  -0.36967213915996866  0.0  \\
            0.11  -0.36967213915996866  0.0  \\
            0.115  -0.36967213915996866  0.0  \\
            0.12  -0.36967213915996866  0.0  \\
            0.125  -0.36967213915996866  0.0  \\
            0.13  -0.36967213915996866  0.0  \\
            0.135  -0.36967213915996866  0.0  \\
            0.14  -0.36967213915996866  0.0  \\
            0.145  -0.36967213915996866  0.0  \\
            0.15  -0.36967213915996866  0.0  \\
            0.155  -0.36967213915996866  0.0  \\
            0.16  -0.36967213915996866  0.0  \\
            0.165  -0.36967213915996866  0.0  \\
            0.17  -0.36967213915996866  0.0  \\
            0.175  -0.36967213915996866  0.0  \\
            0.18  -0.36967213915996866  0.0  \\
            0.185  -0.36967213915996866  0.0  \\
            0.19  -0.36967213915996866  0.0  \\
            0.195  -0.36967213915996866  0.0  \\
            0.2  -0.36967213915996866  0.0  \\
            0.205  -0.36967213915996866  0.0  \\
            0.21  -0.36967213915996866  0.0  \\
            0.215  -0.36967213915996866  0.0  \\
            0.22  -0.36967213915996866  0.0  \\
            0.225  -0.36967213915996866  0.0  \\
            0.23  -0.36967213915996866  0.0  \\
            0.235  -0.36967213915996866  0.0  \\
            0.24  -0.36967213915996866  0.0  \\
            0.245  -0.36967213915996866  0.0  \\
            0.25  -0.36967213915996866  0.0  \\
            0.255  -0.36967213915996866  0.0  \\
            0.26  -0.36967213915996866  0.0  \\
            0.265  -0.36967213915996866  0.0  \\
            0.27  -0.36967213915996866  0.0  \\
            0.275  -0.36967213915996866  0.0  \\
            0.28  -0.36967213915996866  0.0  \\
            0.285  -0.36967213915996866  0.0  \\
            0.29  -0.36967213915996866  0.0  \\
            0.295  -0.36967213915996866  0.0  \\
            0.3  -0.36967213915996866  0.0  \\
            0.305  -0.36967213915996866  0.0  \\
            0.31  -0.36967213915996866  0.0  \\
            0.315  -0.36967213915996866  0.0  \\
            0.32  -0.36967213915996866  0.0  \\
            0.325  -0.36967213915996866  0.0  \\
            0.33  -0.36967213915996866  0.0  \\
            0.335  -0.36967213915996866  0.0  \\
            0.34  -0.36967213915996866  0.0  \\
            0.345  -0.36967213915996866  0.0  \\
            0.35  -0.36967213915996866  0.0  \\
            0.355  -0.36967213915996866  0.0  \\
            0.36  -0.36967213915996866  0.0  \\
            0.365  -0.36967213915996866  0.0  \\
            0.37  -0.36967213915996866  0.0  \\
            0.375  -0.36967213915996866  0.0  \\
            0.38  -0.36967213915996866  0.0  \\
            0.385  -0.36967213915996866  0.0  \\
            0.39  -0.36967213915996866  0.0  \\
            0.395  -0.36967213915996866  0.0  \\
            0.4  -0.36967213915996866  0.0  \\
            0.405  -0.36967213915996866  0.0  \\
            0.41  -0.36967213915996866  0.0  \\
            0.415  -0.36967213915996866  0.0  \\
            0.42  -0.36967213915996866  0.0  \\
            0.425  -0.36967213915996866  0.0  \\
            0.43  -0.36967213915996866  0.0  \\
            0.435  -0.36967213915996866  0.0  \\
            0.44  -0.36967213915996866  0.0  \\
            0.445  -0.36967213915996866  0.0  \\
            0.45  -0.36967213915996866  0.0  \\
            0.455  -0.36967213915996866  0.0  \\
            0.46  -0.36967213915996866  0.0  \\
            0.465  -0.36967213915996866  0.0  \\
            0.47  -0.36967213915996866  0.0  \\
            0.475  -0.36967213915996866  0.0  \\
            0.48  -0.36967213915996866  0.0  \\
            0.485  -0.36967213915996866  0.0  \\
            0.49  -0.36967213915996866  0.0  \\
            0.495  -0.36967213915996866  0.0  \\
            0.5  -0.36967213915996866  0.0  \\
            0.0  -0.3636612100679366  0.0  \\
            0.005  -0.3636612100679366  0.0  \\
            0.01  -0.3636612100679366  0.0  \\
            0.015  -0.3636612100679366  0.0  \\
            0.02  -0.3636612100679366  0.0  \\
            0.025  -0.3636612100679366  0.0  \\
            0.03  -0.3636612100679366  0.0  \\
            0.035  -0.3636612100679366  0.0  \\
            0.04  -0.3636612100679366  0.0  \\
            0.045  -0.3636612100679366  0.0  \\
            0.05  -0.3636612100679366  0.0  \\
            0.055  -0.3636612100679366  0.0  \\
            0.06  -0.3636612100679366  0.0  \\
            0.065  -0.3636612100679366  0.0  \\
            0.07  -0.3636612100679366  0.0  \\
            0.075  -0.3636612100679366  0.0  \\
            0.08  -0.3636612100679366  0.0  \\
            0.085  -0.3636612100679366  0.0  \\
            0.09  -0.3636612100679366  0.0  \\
            0.095  -0.3636612100679366  0.0  \\
            0.1  -0.3636612100679366  0.0  \\
            0.105  -0.3636612100679366  0.0  \\
            0.11  -0.3636612100679366  0.0  \\
            0.115  -0.3636612100679366  0.0  \\
            0.12  -0.3636612100679366  0.0  \\
            0.125  -0.3636612100679366  0.0  \\
            0.13  -0.3636612100679366  0.0  \\
            0.135  -0.3636612100679366  0.0  \\
            0.14  -0.3636612100679366  0.0  \\
            0.145  -0.3636612100679366  0.0  \\
            0.15  -0.3636612100679366  0.0  \\
            0.155  -0.3636612100679366  0.0  \\
            0.16  -0.3636612100679366  0.0  \\
            0.165  -0.3636612100679366  0.0  \\
            0.17  -0.3636612100679366  0.0  \\
            0.175  -0.3636612100679366  0.0  \\
            0.18  -0.3636612100679366  0.0  \\
            0.185  -0.3636612100679366  0.0  \\
            0.19  -0.3636612100679366  0.0  \\
            0.195  -0.3636612100679366  0.0  \\
            0.2  -0.3636612100679366  0.0  \\
            0.205  -0.3636612100679366  0.0  \\
            0.21  -0.3636612100679366  0.0  \\
            0.215  -0.3636612100679366  0.0  \\
            0.22  -0.3636612100679366  0.0  \\
            0.225  -0.3636612100679366  0.0  \\
            0.23  -0.3636612100679366  0.0  \\
            0.235  -0.3636612100679366  0.0  \\
            0.24  -0.3636612100679366  0.0  \\
            0.245  -0.3636612100679366  0.0  \\
            0.25  -0.3636612100679366  0.0  \\
            0.255  -0.3636612100679366  0.0  \\
            0.26  -0.3636612100679366  0.0  \\
            0.265  -0.3636612100679366  0.0  \\
            0.27  -0.3636612100679366  0.0  \\
            0.275  -0.3636612100679366  0.0  \\
            0.28  -0.3636612100679366  0.0  \\
            0.285  -0.3636612100679366  0.0  \\
            0.29  -0.3636612100679366  0.0  \\
            0.295  -0.3636612100679366  0.0  \\
            0.3  -0.3636612100679366  0.0  \\
            0.305  -0.3636612100679366  0.0  \\
            0.31  -0.3636612100679366  0.0  \\
            0.315  -0.3636612100679366  0.0  \\
            0.32  -0.3636612100679366  0.0  \\
            0.325  -0.3636612100679366  0.0  \\
            0.33  -0.3636612100679366  0.0  \\
            0.335  -0.3636612100679366  0.0  \\
            0.34  -0.3636612100679366  0.0  \\
            0.345  -0.3636612100679366  0.0  \\
            0.35  -0.3636612100679366  0.0  \\
            0.355  -0.3636612100679366  0.0  \\
            0.36  -0.3636612100679366  0.0  \\
            0.365  -0.3636612100679366  0.0  \\
            0.37  -0.3636612100679366  0.0  \\
            0.375  -0.3636612100679366  0.0  \\
            0.38  -0.3636612100679366  0.0  \\
            0.385  -0.3636612100679366  0.0  \\
            0.39  -0.3636612100679366  0.0  \\
            0.395  -0.3636612100679366  0.0  \\
            0.4  -0.3636612100679366  0.0  \\
            0.405  -0.3636612100679366  0.0  \\
            0.41  -0.3636612100679366  0.0  \\
            0.415  -0.3636612100679366  0.0  \\
            0.42  -0.3636612100679366  0.0  \\
            0.425  -0.3636612100679366  0.0  \\
            0.43  -0.3636612100679366  0.0  \\
            0.435  -0.3636612100679366  0.0  \\
            0.44  -0.3636612100679366  0.0  \\
            0.445  -0.3636612100679366  0.0  \\
            0.45  -0.3636612100679366  0.0  \\
            0.455  -0.3636612100679366  0.0  \\
            0.46  -0.3636612100679366  0.0  \\
            0.465  -0.3636612100679366  0.0  \\
            0.47  -0.3636612100679366  0.0  \\
            0.475  -0.3636612100679366  0.0  \\
            0.48  -0.3636612100679366  0.0  \\
            0.485  -0.3636612100679366  0.0  \\
            0.49  -0.3636612100679366  0.0  \\
            0.495  -0.3636612100679366  0.0  \\
            0.5  -0.3636612100679366  1000.0  \\
            0.0  -0.3576502809759046  0.0  \\
            0.005  -0.3576502809759046  0.0  \\
            0.01  -0.3576502809759046  0.0  \\
            0.015  -0.3576502809759046  0.0  \\
            0.02  -0.3576502809759046  0.0  \\
            0.025  -0.3576502809759046  0.0  \\
            0.03  -0.3576502809759046  0.0  \\
            0.035  -0.3576502809759046  0.0  \\
            0.04  -0.3576502809759046  0.0  \\
            0.045  -0.3576502809759046  0.0  \\
            0.05  -0.3576502809759046  0.0  \\
            0.055  -0.3576502809759046  0.0  \\
            0.06  -0.3576502809759046  0.0  \\
            0.065  -0.3576502809759046  0.0  \\
            0.07  -0.3576502809759046  0.0  \\
            0.075  -0.3576502809759046  0.0  \\
            0.08  -0.3576502809759046  0.0  \\
            0.085  -0.3576502809759046  0.0  \\
            0.09  -0.3576502809759046  0.0  \\
            0.095  -0.3576502809759046  0.0  \\
            0.1  -0.3576502809759046  0.0  \\
            0.105  -0.3576502809759046  0.0  \\
            0.11  -0.3576502809759046  0.0  \\
            0.115  -0.3576502809759046  0.0  \\
            0.12  -0.3576502809759046  0.0  \\
            0.125  -0.3576502809759046  0.0  \\
            0.13  -0.3576502809759046  0.0  \\
            0.135  -0.3576502809759046  0.0  \\
            0.14  -0.3576502809759046  0.0  \\
            0.145  -0.3576502809759046  0.0  \\
            0.15  -0.3576502809759046  0.0  \\
            0.155  -0.3576502809759046  0.0  \\
            0.16  -0.3576502809759046  0.0  \\
            0.165  -0.3576502809759046  0.0  \\
            0.17  -0.3576502809759046  0.0  \\
            0.175  -0.3576502809759046  0.0  \\
            0.18  -0.3576502809759046  0.0  \\
            0.185  -0.3576502809759046  0.0  \\
            0.19  -0.3576502809759046  0.0  \\
            0.195  -0.3576502809759046  0.0  \\
            0.2  -0.3576502809759046  0.0  \\
            0.205  -0.3576502809759046  0.0  \\
            0.21  -0.3576502809759046  0.0  \\
            0.215  -0.3576502809759046  0.0  \\
            0.22  -0.3576502809759046  0.0  \\
            0.225  -0.3576502809759046  0.0  \\
            0.23  -0.3576502809759046  0.0  \\
            0.235  -0.3576502809759046  0.0  \\
            0.24  -0.3576502809759046  0.0  \\
            0.245  -0.3576502809759046  0.0  \\
            0.25  -0.3576502809759046  0.0  \\
            0.255  -0.3576502809759046  0.0  \\
            0.26  -0.3576502809759046  0.0  \\
            0.265  -0.3576502809759046  0.0  \\
            0.27  -0.3576502809759046  0.0  \\
            0.275  -0.3576502809759046  0.0  \\
            0.28  -0.3576502809759046  0.0  \\
            0.285  -0.3576502809759046  0.0  \\
            0.29  -0.3576502809759046  0.0  \\
            0.295  -0.3576502809759046  0.0  \\
            0.3  -0.3576502809759046  0.0  \\
            0.305  -0.3576502809759046  0.0  \\
            0.31  -0.3576502809759046  0.0  \\
            0.315  -0.3576502809759046  0.0  \\
            0.32  -0.3576502809759046  0.0  \\
            0.325  -0.3576502809759046  0.0  \\
            0.33  -0.3576502809759046  0.0  \\
            0.335  -0.3576502809759046  0.0  \\
            0.34  -0.3576502809759046  0.0  \\
            0.345  -0.3576502809759046  0.0  \\
            0.35  -0.3576502809759046  0.0  \\
            0.355  -0.3576502809759046  0.0  \\
            0.36  -0.3576502809759046  0.0  \\
            0.365  -0.3576502809759046  0.0  \\
            0.37  -0.3576502809759046  0.0  \\
            0.375  -0.3576502809759046  0.0  \\
            0.38  -0.3576502809759046  0.0  \\
            0.385  -0.3576502809759046  0.0  \\
            0.39  -0.3576502809759046  0.0  \\
            0.395  -0.3576502809759046  0.0  \\
            0.4  -0.3576502809759046  0.0  \\
            0.405  -0.3576502809759046  0.0  \\
            0.41  -0.3576502809759046  0.0  \\
            0.415  -0.3576502809759046  0.0  \\
            0.42  -0.3576502809759046  0.0  \\
            0.425  -0.3576502809759046  0.0  \\
            0.43  -0.3576502809759046  0.0  \\
            0.435  -0.3576502809759046  0.0  \\
            0.44  -0.3576502809759046  0.0  \\
            0.445  -0.3576502809759046  0.0  \\
            0.45  -0.3576502809759046  0.0  \\
            0.455  -0.3576502809759046  0.0  \\
            0.46  -0.3576502809759046  0.0  \\
            0.465  -0.3576502809759046  0.0  \\
            0.47  -0.3576502809759046  0.0  \\
            0.475  -0.3576502809759046  0.0  \\
            0.48  -0.3576502809759046  0.0  \\
            0.485  -0.3576502809759046  0.0  \\
            0.49  -0.3576502809759046  0.0  \\
            0.495  -0.3576502809759046  1000.0  \\
            0.5  -0.3576502809759046  0.0  \\
            0.0  -0.35163935188387263  0.0  \\
            0.005  -0.35163935188387263  0.0  \\
            0.01  -0.35163935188387263  0.0  \\
            0.015  -0.35163935188387263  0.0  \\
            0.02  -0.35163935188387263  0.0  \\
            0.025  -0.35163935188387263  0.0  \\
            0.03  -0.35163935188387263  0.0  \\
            0.035  -0.35163935188387263  0.0  \\
            0.04  -0.35163935188387263  0.0  \\
            0.045  -0.35163935188387263  0.0  \\
            0.05  -0.35163935188387263  0.0  \\
            0.055  -0.35163935188387263  0.0  \\
            0.06  -0.35163935188387263  0.0  \\
            0.065  -0.35163935188387263  0.0  \\
            0.07  -0.35163935188387263  0.0  \\
            0.075  -0.35163935188387263  0.0  \\
            0.08  -0.35163935188387263  0.0  \\
            0.085  -0.35163935188387263  0.0  \\
            0.09  -0.35163935188387263  0.0  \\
            0.095  -0.35163935188387263  0.0  \\
            0.1  -0.35163935188387263  0.0  \\
            0.105  -0.35163935188387263  0.0  \\
            0.11  -0.35163935188387263  0.0  \\
            0.115  -0.35163935188387263  0.0  \\
            0.12  -0.35163935188387263  0.0  \\
            0.125  -0.35163935188387263  0.0  \\
            0.13  -0.35163935188387263  0.0  \\
            0.135  -0.35163935188387263  0.0  \\
            0.14  -0.35163935188387263  0.0  \\
            0.145  -0.35163935188387263  0.0  \\
            0.15  -0.35163935188387263  0.0  \\
            0.155  -0.35163935188387263  0.0  \\
            0.16  -0.35163935188387263  0.0  \\
            0.165  -0.35163935188387263  0.0  \\
            0.17  -0.35163935188387263  0.0  \\
            0.175  -0.35163935188387263  0.0  \\
            0.18  -0.35163935188387263  0.0  \\
            0.185  -0.35163935188387263  0.0  \\
            0.19  -0.35163935188387263  0.0  \\
            0.195  -0.35163935188387263  0.0  \\
            0.2  -0.35163935188387263  0.0  \\
            0.205  -0.35163935188387263  0.0  \\
            0.21  -0.35163935188387263  0.0  \\
            0.215  -0.35163935188387263  0.0  \\
            0.22  -0.35163935188387263  0.0  \\
            0.225  -0.35163935188387263  0.0  \\
            0.23  -0.35163935188387263  0.0  \\
            0.235  -0.35163935188387263  0.0  \\
            0.24  -0.35163935188387263  0.0  \\
            0.245  -0.35163935188387263  0.0  \\
            0.25  -0.35163935188387263  0.0  \\
            0.255  -0.35163935188387263  0.0  \\
            0.26  -0.35163935188387263  0.0  \\
            0.265  -0.35163935188387263  0.0  \\
            0.27  -0.35163935188387263  0.0  \\
            0.275  -0.35163935188387263  0.0  \\
            0.28  -0.35163935188387263  0.0  \\
            0.285  -0.35163935188387263  0.0  \\
            0.29  -0.35163935188387263  0.0  \\
            0.295  -0.35163935188387263  0.0  \\
            0.3  -0.35163935188387263  0.0  \\
            0.305  -0.35163935188387263  0.0  \\
            0.31  -0.35163935188387263  0.0  \\
            0.315  -0.35163935188387263  0.0  \\
            0.32  -0.35163935188387263  0.0  \\
            0.325  -0.35163935188387263  0.0  \\
            0.33  -0.35163935188387263  0.0  \\
            0.335  -0.35163935188387263  0.0  \\
            0.34  -0.35163935188387263  0.0  \\
            0.345  -0.35163935188387263  0.0  \\
            0.35  -0.35163935188387263  0.0  \\
            0.355  -0.35163935188387263  0.0  \\
            0.36  -0.35163935188387263  0.0  \\
            0.365  -0.35163935188387263  0.0  \\
            0.37  -0.35163935188387263  0.0  \\
            0.375  -0.35163935188387263  0.0  \\
            0.38  -0.35163935188387263  0.0  \\
            0.385  -0.35163935188387263  0.0  \\
            0.39  -0.35163935188387263  0.0  \\
            0.395  -0.35163935188387263  0.0  \\
            0.4  -0.35163935188387263  0.0  \\
            0.405  -0.35163935188387263  0.0  \\
            0.41  -0.35163935188387263  0.0  \\
            0.415  -0.35163935188387263  0.0  \\
            0.42  -0.35163935188387263  0.0  \\
            0.425  -0.35163935188387263  0.0  \\
            0.43  -0.35163935188387263  0.0  \\
            0.435  -0.35163935188387263  0.0  \\
            0.44  -0.35163935188387263  0.0  \\
            0.445  -0.35163935188387263  0.0  \\
            0.45  -0.35163935188387263  0.0  \\
            0.455  -0.35163935188387263  0.0  \\
            0.46  -0.35163935188387263  0.0  \\
            0.465  -0.35163935188387263  0.0  \\
            0.47  -0.35163935188387263  0.0  \\
            0.475  -0.35163935188387263  0.0  \\
            0.48  -0.35163935188387263  0.0  \\
            0.485  -0.35163935188387263  1000.0  \\
            0.49  -0.35163935188387263  1000.0  \\
            0.495  -0.35163935188387263  0.0  \\
            0.5  -0.35163935188387263  0.0  \\
            0.0  -0.3456284227918406  0.0  \\
            0.005  -0.3456284227918406  0.0  \\
            0.01  -0.3456284227918406  0.0  \\
            0.015  -0.3456284227918406  0.0  \\
            0.02  -0.3456284227918406  0.0  \\
            0.025  -0.3456284227918406  0.0  \\
            0.03  -0.3456284227918406  0.0  \\
            0.035  -0.3456284227918406  0.0  \\
            0.04  -0.3456284227918406  0.0  \\
            0.045  -0.3456284227918406  0.0  \\
            0.05  -0.3456284227918406  0.0  \\
            0.055  -0.3456284227918406  0.0  \\
            0.06  -0.3456284227918406  0.0  \\
            0.065  -0.3456284227918406  0.0  \\
            0.07  -0.3456284227918406  0.0  \\
            0.075  -0.3456284227918406  0.0  \\
            0.08  -0.3456284227918406  0.0  \\
            0.085  -0.3456284227918406  0.0  \\
            0.09  -0.3456284227918406  0.0  \\
            0.095  -0.3456284227918406  0.0  \\
            0.1  -0.3456284227918406  0.0  \\
            0.105  -0.3456284227918406  0.0  \\
            0.11  -0.3456284227918406  0.0  \\
            0.115  -0.3456284227918406  0.0  \\
            0.12  -0.3456284227918406  0.0  \\
            0.125  -0.3456284227918406  0.0  \\
            0.13  -0.3456284227918406  0.0  \\
            0.135  -0.3456284227918406  0.0  \\
            0.14  -0.3456284227918406  0.0  \\
            0.145  -0.3456284227918406  0.0  \\
            0.15  -0.3456284227918406  0.0  \\
            0.155  -0.3456284227918406  0.0  \\
            0.16  -0.3456284227918406  0.0  \\
            0.165  -0.3456284227918406  0.0  \\
            0.17  -0.3456284227918406  0.0  \\
            0.175  -0.3456284227918406  0.0  \\
            0.18  -0.3456284227918406  0.0  \\
            0.185  -0.3456284227918406  0.0  \\
            0.19  -0.3456284227918406  0.0  \\
            0.195  -0.3456284227918406  0.0  \\
            0.2  -0.3456284227918406  0.0  \\
            0.205  -0.3456284227918406  0.0  \\
            0.21  -0.3456284227918406  0.0  \\
            0.215  -0.3456284227918406  0.0  \\
            0.22  -0.3456284227918406  0.0  \\
            0.225  -0.3456284227918406  0.0  \\
            0.23  -0.3456284227918406  0.0  \\
            0.235  -0.3456284227918406  0.0  \\
            0.24  -0.3456284227918406  0.0  \\
            0.245  -0.3456284227918406  0.0  \\
            0.25  -0.3456284227918406  0.0  \\
            0.255  -0.3456284227918406  0.0  \\
            0.26  -0.3456284227918406  0.0  \\
            0.265  -0.3456284227918406  0.0  \\
            0.27  -0.3456284227918406  0.0  \\
            0.275  -0.3456284227918406  0.0  \\
            0.28  -0.3456284227918406  0.0  \\
            0.285  -0.3456284227918406  0.0  \\
            0.29  -0.3456284227918406  0.0  \\
            0.295  -0.3456284227918406  0.0  \\
            0.3  -0.3456284227918406  0.0  \\
            0.305  -0.3456284227918406  0.0  \\
            0.31  -0.3456284227918406  0.0  \\
            0.315  -0.3456284227918406  0.0  \\
            0.32  -0.3456284227918406  0.0  \\
            0.325  -0.3456284227918406  0.0  \\
            0.33  -0.3456284227918406  0.0  \\
            0.335  -0.3456284227918406  0.0  \\
            0.34  -0.3456284227918406  0.0  \\
            0.345  -0.3456284227918406  0.0  \\
            0.35  -0.3456284227918406  0.0  \\
            0.355  -0.3456284227918406  0.0  \\
            0.36  -0.3456284227918406  0.0  \\
            0.365  -0.3456284227918406  0.0  \\
            0.37  -0.3456284227918406  0.0  \\
            0.375  -0.3456284227918406  0.0  \\
            0.38  -0.3456284227918406  0.0  \\
            0.385  -0.3456284227918406  0.0  \\
            0.39  -0.3456284227918406  0.0  \\
            0.395  -0.3456284227918406  0.0  \\
            0.4  -0.3456284227918406  0.0  \\
            0.405  -0.3456284227918406  0.0  \\
            0.41  -0.3456284227918406  0.0  \\
            0.415  -0.3456284227918406  0.0  \\
            0.42  -0.3456284227918406  0.0  \\
            0.425  -0.3456284227918406  0.0  \\
            0.43  -0.3456284227918406  0.0  \\
            0.435  -0.3456284227918406  0.0  \\
            0.44  -0.3456284227918406  0.0  \\
            0.445  -0.3456284227918406  0.0  \\
            0.45  -0.3456284227918406  0.0  \\
            0.455  -0.3456284227918406  0.0  \\
            0.46  -0.3456284227918406  0.0  \\
            0.465  -0.3456284227918406  0.0  \\
            0.47  -0.3456284227918406  0.0  \\
            0.475  -0.3456284227918406  0.0  \\
            0.48  -0.3456284227918406  1000.0  \\
            0.485  -0.3456284227918406  0.0  \\
            0.49  -0.3456284227918406  0.0  \\
            0.495  -0.3456284227918406  0.0  \\
            0.5  -0.3456284227918406  0.0  \\
            0.0  -0.3396174936998086  0.0  \\
            0.005  -0.3396174936998086  0.0  \\
            0.01  -0.3396174936998086  0.0  \\
            0.015  -0.3396174936998086  0.0  \\
            0.02  -0.3396174936998086  0.0  \\
            0.025  -0.3396174936998086  0.0  \\
            0.03  -0.3396174936998086  0.0  \\
            0.035  -0.3396174936998086  0.0  \\
            0.04  -0.3396174936998086  0.0  \\
            0.045  -0.3396174936998086  0.0  \\
            0.05  -0.3396174936998086  0.0  \\
            0.055  -0.3396174936998086  0.0  \\
            0.06  -0.3396174936998086  0.0  \\
            0.065  -0.3396174936998086  0.0  \\
            0.07  -0.3396174936998086  0.0  \\
            0.075  -0.3396174936998086  0.0  \\
            0.08  -0.3396174936998086  0.0  \\
            0.085  -0.3396174936998086  0.0  \\
            0.09  -0.3396174936998086  0.0  \\
            0.095  -0.3396174936998086  0.0  \\
            0.1  -0.3396174936998086  0.0  \\
            0.105  -0.3396174936998086  0.0  \\
            0.11  -0.3396174936998086  0.0  \\
            0.115  -0.3396174936998086  0.0  \\
            0.12  -0.3396174936998086  0.0  \\
            0.125  -0.3396174936998086  0.0  \\
            0.13  -0.3396174936998086  0.0  \\
            0.135  -0.3396174936998086  0.0  \\
            0.14  -0.3396174936998086  0.0  \\
            0.145  -0.3396174936998086  0.0  \\
            0.15  -0.3396174936998086  0.0  \\
            0.155  -0.3396174936998086  0.0  \\
            0.16  -0.3396174936998086  0.0  \\
            0.165  -0.3396174936998086  0.0  \\
            0.17  -0.3396174936998086  0.0  \\
            0.175  -0.3396174936998086  0.0  \\
            0.18  -0.3396174936998086  0.0  \\
            0.185  -0.3396174936998086  0.0  \\
            0.19  -0.3396174936998086  0.0  \\
            0.195  -0.3396174936998086  0.0  \\
            0.2  -0.3396174936998086  0.0  \\
            0.205  -0.3396174936998086  0.0  \\
            0.21  -0.3396174936998086  0.0  \\
            0.215  -0.3396174936998086  0.0  \\
            0.22  -0.3396174936998086  0.0  \\
            0.225  -0.3396174936998086  0.0  \\
            0.23  -0.3396174936998086  0.0  \\
            0.235  -0.3396174936998086  0.0  \\
            0.24  -0.3396174936998086  0.0  \\
            0.245  -0.3396174936998086  0.0  \\
            0.25  -0.3396174936998086  0.0  \\
            0.255  -0.3396174936998086  0.0  \\
            0.26  -0.3396174936998086  0.0  \\
            0.265  -0.3396174936998086  0.0  \\
            0.27  -0.3396174936998086  0.0  \\
            0.275  -0.3396174936998086  0.0  \\
            0.28  -0.3396174936998086  0.0  \\
            0.285  -0.3396174936998086  0.0  \\
            0.29  -0.3396174936998086  0.0  \\
            0.295  -0.3396174936998086  0.0  \\
            0.3  -0.3396174936998086  0.0  \\
            0.305  -0.3396174936998086  0.0  \\
            0.31  -0.3396174936998086  0.0  \\
            0.315  -0.3396174936998086  0.0  \\
            0.32  -0.3396174936998086  0.0  \\
            0.325  -0.3396174936998086  0.0  \\
            0.33  -0.3396174936998086  0.0  \\
            0.335  -0.3396174936998086  0.0  \\
            0.34  -0.3396174936998086  0.0  \\
            0.345  -0.3396174936998086  0.0  \\
            0.35  -0.3396174936998086  0.0  \\
            0.355  -0.3396174936998086  0.0  \\
            0.36  -0.3396174936998086  0.0  \\
            0.365  -0.3396174936998086  0.0  \\
            0.37  -0.3396174936998086  0.0  \\
            0.375  -0.3396174936998086  0.0  \\
            0.38  -0.3396174936998086  0.0  \\
            0.385  -0.3396174936998086  0.0  \\
            0.39  -0.3396174936998086  0.0  \\
            0.395  -0.3396174936998086  0.0  \\
            0.4  -0.3396174936998086  0.0  \\
            0.405  -0.3396174936998086  0.0  \\
            0.41  -0.3396174936998086  0.0  \\
            0.415  -0.3396174936998086  0.0  \\
            0.42  -0.3396174936998086  0.0  \\
            0.425  -0.3396174936998086  0.0  \\
            0.43  -0.3396174936998086  0.0  \\
            0.435  -0.3396174936998086  0.0  \\
            0.44  -0.3396174936998086  0.0  \\
            0.445  -0.3396174936998086  0.0  \\
            0.45  -0.3396174936998086  0.0  \\
            0.455  -0.3396174936998086  0.0  \\
            0.46  -0.3396174936998086  0.0  \\
            0.465  -0.3396174936998086  0.0  \\
            0.47  -0.3396174936998086  0.0  \\
            0.475  -0.3396174936998086  1000.0  \\
            0.48  -0.3396174936998086  0.0  \\
            0.485  -0.3396174936998086  0.0  \\
            0.49  -0.3396174936998086  0.0  \\
            0.495  -0.3396174936998086  0.0  \\
            0.5  -0.3396174936998086  0.0  \\
            0.0  -0.3336065646077766  0.0  \\
            0.005  -0.3336065646077766  0.0  \\
            0.01  -0.3336065646077766  0.0  \\
            0.015  -0.3336065646077766  0.0  \\
            0.02  -0.3336065646077766  0.0  \\
            0.025  -0.3336065646077766  0.0  \\
            0.03  -0.3336065646077766  0.0  \\
            0.035  -0.3336065646077766  0.0  \\
            0.04  -0.3336065646077766  0.0  \\
            0.045  -0.3336065646077766  0.0  \\
            0.05  -0.3336065646077766  0.0  \\
            0.055  -0.3336065646077766  0.0  \\
            0.06  -0.3336065646077766  0.0  \\
            0.065  -0.3336065646077766  0.0  \\
            0.07  -0.3336065646077766  0.0  \\
            0.075  -0.3336065646077766  0.0  \\
            0.08  -0.3336065646077766  0.0  \\
            0.085  -0.3336065646077766  0.0  \\
            0.09  -0.3336065646077766  0.0  \\
            0.095  -0.3336065646077766  0.0  \\
            0.1  -0.3336065646077766  0.0  \\
            0.105  -0.3336065646077766  0.0  \\
            0.11  -0.3336065646077766  0.0  \\
            0.115  -0.3336065646077766  0.0  \\
            0.12  -0.3336065646077766  0.0  \\
            0.125  -0.3336065646077766  0.0  \\
            0.13  -0.3336065646077766  0.0  \\
            0.135  -0.3336065646077766  0.0  \\
            0.14  -0.3336065646077766  0.0  \\
            0.145  -0.3336065646077766  0.0  \\
            0.15  -0.3336065646077766  0.0  \\
            0.155  -0.3336065646077766  0.0  \\
            0.16  -0.3336065646077766  0.0  \\
            0.165  -0.3336065646077766  0.0  \\
            0.17  -0.3336065646077766  0.0  \\
            0.175  -0.3336065646077766  0.0  \\
            0.18  -0.3336065646077766  0.0  \\
            0.185  -0.3336065646077766  0.0  \\
            0.19  -0.3336065646077766  0.0  \\
            0.195  -0.3336065646077766  0.0  \\
            0.2  -0.3336065646077766  0.0  \\
            0.205  -0.3336065646077766  0.0  \\
            0.21  -0.3336065646077766  0.0  \\
            0.215  -0.3336065646077766  0.0  \\
            0.22  -0.3336065646077766  0.0  \\
            0.225  -0.3336065646077766  0.0  \\
            0.23  -0.3336065646077766  0.0  \\
            0.235  -0.3336065646077766  0.0  \\
            0.24  -0.3336065646077766  0.0  \\
            0.245  -0.3336065646077766  0.0  \\
            0.25  -0.3336065646077766  0.0  \\
            0.255  -0.3336065646077766  0.0  \\
            0.26  -0.3336065646077766  0.0  \\
            0.265  -0.3336065646077766  0.0  \\
            0.27  -0.3336065646077766  0.0  \\
            0.275  -0.3336065646077766  0.0  \\
            0.28  -0.3336065646077766  0.0  \\
            0.285  -0.3336065646077766  0.0  \\
            0.29  -0.3336065646077766  0.0  \\
            0.295  -0.3336065646077766  0.0  \\
            0.3  -0.3336065646077766  0.0  \\
            0.305  -0.3336065646077766  0.0  \\
            0.31  -0.3336065646077766  0.0  \\
            0.315  -0.3336065646077766  0.0  \\
            0.32  -0.3336065646077766  0.0  \\
            0.325  -0.3336065646077766  0.0  \\
            0.33  -0.3336065646077766  0.0  \\
            0.335  -0.3336065646077766  0.0  \\
            0.34  -0.3336065646077766  0.0  \\
            0.345  -0.3336065646077766  0.0  \\
            0.35  -0.3336065646077766  0.0  \\
            0.355  -0.3336065646077766  0.0  \\
            0.36  -0.3336065646077766  0.0  \\
            0.365  -0.3336065646077766  0.0  \\
            0.37  -0.3336065646077766  0.0  \\
            0.375  -0.3336065646077766  0.0  \\
            0.38  -0.3336065646077766  0.0  \\
            0.385  -0.3336065646077766  0.0  \\
            0.39  -0.3336065646077766  0.0  \\
            0.395  -0.3336065646077766  0.0  \\
            0.4  -0.3336065646077766  0.0  \\
            0.405  -0.3336065646077766  0.0  \\
            0.41  -0.3336065646077766  0.0  \\
            0.415  -0.3336065646077766  0.0  \\
            0.42  -0.3336065646077766  0.0  \\
            0.425  -0.3336065646077766  0.0  \\
            0.43  -0.3336065646077766  0.0  \\
            0.435  -0.3336065646077766  0.0  \\
            0.44  -0.3336065646077766  0.0  \\
            0.445  -0.3336065646077766  0.0  \\
            0.45  -0.3336065646077766  0.0  \\
            0.455  -0.3336065646077766  0.0  \\
            0.46  -0.3336065646077766  0.0  \\
            0.465  -0.3336065646077766  0.0  \\
            0.47  -0.3336065646077766  1000.0  \\
            0.475  -0.3336065646077766  0.0  \\
            0.48  -0.3336065646077766  0.0  \\
            0.485  -0.3336065646077766  0.0  \\
            0.49  -0.3336065646077766  0.0  \\
            0.495  -0.3336065646077766  0.0  \\
            0.5  -0.3336065646077766  0.0  \\
            0.0  -0.32759563551574455  0.0  \\
            0.005  -0.32759563551574455  0.0  \\
            0.01  -0.32759563551574455  0.0  \\
            0.015  -0.32759563551574455  0.0  \\
            0.02  -0.32759563551574455  0.0  \\
            0.025  -0.32759563551574455  0.0  \\
            0.03  -0.32759563551574455  0.0  \\
            0.035  -0.32759563551574455  0.0  \\
            0.04  -0.32759563551574455  0.0  \\
            0.045  -0.32759563551574455  0.0  \\
            0.05  -0.32759563551574455  0.0  \\
            0.055  -0.32759563551574455  0.0  \\
            0.06  -0.32759563551574455  0.0  \\
            0.065  -0.32759563551574455  0.0  \\
            0.07  -0.32759563551574455  0.0  \\
            0.075  -0.32759563551574455  0.0  \\
            0.08  -0.32759563551574455  0.0  \\
            0.085  -0.32759563551574455  0.0  \\
            0.09  -0.32759563551574455  0.0  \\
            0.095  -0.32759563551574455  0.0  \\
            0.1  -0.32759563551574455  0.0  \\
            0.105  -0.32759563551574455  0.0  \\
            0.11  -0.32759563551574455  0.0  \\
            0.115  -0.32759563551574455  0.0  \\
            0.12  -0.32759563551574455  0.0  \\
            0.125  -0.32759563551574455  0.0  \\
            0.13  -0.32759563551574455  0.0  \\
            0.135  -0.32759563551574455  0.0  \\
            0.14  -0.32759563551574455  0.0  \\
            0.145  -0.32759563551574455  0.0  \\
            0.15  -0.32759563551574455  0.0  \\
            0.155  -0.32759563551574455  0.0  \\
            0.16  -0.32759563551574455  0.0  \\
            0.165  -0.32759563551574455  0.0  \\
            0.17  -0.32759563551574455  0.0  \\
            0.175  -0.32759563551574455  0.0  \\
            0.18  -0.32759563551574455  0.0  \\
            0.185  -0.32759563551574455  0.0  \\
            0.19  -0.32759563551574455  0.0  \\
            0.195  -0.32759563551574455  0.0  \\
            0.2  -0.32759563551574455  0.0  \\
            0.205  -0.32759563551574455  0.0  \\
            0.21  -0.32759563551574455  0.0  \\
            0.215  -0.32759563551574455  0.0  \\
            0.22  -0.32759563551574455  0.0  \\
            0.225  -0.32759563551574455  0.0  \\
            0.23  -0.32759563551574455  0.0  \\
            0.235  -0.32759563551574455  0.0  \\
            0.24  -0.32759563551574455  0.0  \\
            0.245  -0.32759563551574455  0.0  \\
            0.25  -0.32759563551574455  0.0  \\
            0.255  -0.32759563551574455  0.0  \\
            0.26  -0.32759563551574455  0.0  \\
            0.265  -0.32759563551574455  0.0  \\
            0.27  -0.32759563551574455  0.0  \\
            0.275  -0.32759563551574455  0.0  \\
            0.28  -0.32759563551574455  0.0  \\
            0.285  -0.32759563551574455  0.0  \\
            0.29  -0.32759563551574455  0.0  \\
            0.295  -0.32759563551574455  0.0  \\
            0.3  -0.32759563551574455  0.0  \\
            0.305  -0.32759563551574455  0.0  \\
            0.31  -0.32759563551574455  0.0  \\
            0.315  -0.32759563551574455  0.0  \\
            0.32  -0.32759563551574455  0.0  \\
            0.325  -0.32759563551574455  0.0  \\
            0.33  -0.32759563551574455  0.0  \\
            0.335  -0.32759563551574455  0.0  \\
            0.34  -0.32759563551574455  0.0  \\
            0.345  -0.32759563551574455  0.0  \\
            0.35  -0.32759563551574455  0.0  \\
            0.355  -0.32759563551574455  0.0  \\
            0.36  -0.32759563551574455  0.0  \\
            0.365  -0.32759563551574455  0.0  \\
            0.37  -0.32759563551574455  0.0  \\
            0.375  -0.32759563551574455  0.0  \\
            0.38  -0.32759563551574455  0.0  \\
            0.385  -0.32759563551574455  0.0  \\
            0.39  -0.32759563551574455  0.0  \\
            0.395  -0.32759563551574455  0.0  \\
            0.4  -0.32759563551574455  0.0  \\
            0.405  -0.32759563551574455  0.0  \\
            0.41  -0.32759563551574455  0.0  \\
            0.415  -0.32759563551574455  0.0  \\
            0.42  -0.32759563551574455  0.0  \\
            0.425  -0.32759563551574455  0.0  \\
            0.43  -0.32759563551574455  0.0  \\
            0.435  -0.32759563551574455  0.0  \\
            0.44  -0.32759563551574455  0.0  \\
            0.445  -0.32759563551574455  0.0  \\
            0.45  -0.32759563551574455  0.0  \\
            0.455  -0.32759563551574455  0.0  \\
            0.46  -0.32759563551574455  1000.0  \\
            0.465  -0.32759563551574455  1000.0  \\
            0.47  -0.32759563551574455  0.0  \\
            0.475  -0.32759563551574455  0.0  \\
            0.48  -0.32759563551574455  0.0  \\
            0.485  -0.32759563551574455  0.0  \\
            0.49  -0.32759563551574455  0.0  \\
            0.495  -0.32759563551574455  0.0  \\
            0.5  -0.32759563551574455  0.0  \\
            0.0  -0.32158470642371256  0.0  \\
            0.005  -0.32158470642371256  0.0  \\
            0.01  -0.32158470642371256  0.0  \\
            0.015  -0.32158470642371256  0.0  \\
            0.02  -0.32158470642371256  0.0  \\
            0.025  -0.32158470642371256  0.0  \\
            0.03  -0.32158470642371256  0.0  \\
            0.035  -0.32158470642371256  0.0  \\
            0.04  -0.32158470642371256  0.0  \\
            0.045  -0.32158470642371256  0.0  \\
            0.05  -0.32158470642371256  0.0  \\
            0.055  -0.32158470642371256  0.0  \\
            0.06  -0.32158470642371256  0.0  \\
            0.065  -0.32158470642371256  0.0  \\
            0.07  -0.32158470642371256  0.0  \\
            0.075  -0.32158470642371256  0.0  \\
            0.08  -0.32158470642371256  0.0  \\
            0.085  -0.32158470642371256  0.0  \\
            0.09  -0.32158470642371256  0.0  \\
            0.095  -0.32158470642371256  0.0  \\
            0.1  -0.32158470642371256  0.0  \\
            0.105  -0.32158470642371256  0.0  \\
            0.11  -0.32158470642371256  0.0  \\
            0.115  -0.32158470642371256  0.0  \\
            0.12  -0.32158470642371256  0.0  \\
            0.125  -0.32158470642371256  0.0  \\
            0.13  -0.32158470642371256  0.0  \\
            0.135  -0.32158470642371256  0.0  \\
            0.14  -0.32158470642371256  0.0  \\
            0.145  -0.32158470642371256  0.0  \\
            0.15  -0.32158470642371256  0.0  \\
            0.155  -0.32158470642371256  0.0  \\
            0.16  -0.32158470642371256  0.0  \\
            0.165  -0.32158470642371256  0.0  \\
            0.17  -0.32158470642371256  0.0  \\
            0.175  -0.32158470642371256  0.0  \\
            0.18  -0.32158470642371256  0.0  \\
            0.185  -0.32158470642371256  0.0  \\
            0.19  -0.32158470642371256  0.0  \\
            0.195  -0.32158470642371256  0.0  \\
            0.2  -0.32158470642371256  0.0  \\
            0.205  -0.32158470642371256  0.0  \\
            0.21  -0.32158470642371256  0.0  \\
            0.215  -0.32158470642371256  0.0  \\
            0.22  -0.32158470642371256  0.0  \\
            0.225  -0.32158470642371256  0.0  \\
            0.23  -0.32158470642371256  0.0  \\
            0.235  -0.32158470642371256  0.0  \\
            0.24  -0.32158470642371256  0.0  \\
            0.245  -0.32158470642371256  0.0  \\
            0.25  -0.32158470642371256  0.0  \\
            0.255  -0.32158470642371256  0.0  \\
            0.26  -0.32158470642371256  0.0  \\
            0.265  -0.32158470642371256  0.0  \\
            0.27  -0.32158470642371256  0.0  \\
            0.275  -0.32158470642371256  0.0  \\
            0.28  -0.32158470642371256  0.0  \\
            0.285  -0.32158470642371256  0.0  \\
            0.29  -0.32158470642371256  0.0  \\
            0.295  -0.32158470642371256  0.0  \\
            0.3  -0.32158470642371256  0.0  \\
            0.305  -0.32158470642371256  0.0  \\
            0.31  -0.32158470642371256  0.0  \\
            0.315  -0.32158470642371256  0.0  \\
            0.32  -0.32158470642371256  0.0  \\
            0.325  -0.32158470642371256  0.0  \\
            0.33  -0.32158470642371256  0.0  \\
            0.335  -0.32158470642371256  0.0  \\
            0.34  -0.32158470642371256  0.0  \\
            0.345  -0.32158470642371256  0.0  \\
            0.35  -0.32158470642371256  0.0  \\
            0.355  -0.32158470642371256  0.0  \\
            0.36  -0.32158470642371256  0.0  \\
            0.365  -0.32158470642371256  0.0  \\
            0.37  -0.32158470642371256  0.0  \\
            0.375  -0.32158470642371256  0.0  \\
            0.38  -0.32158470642371256  0.0  \\
            0.385  -0.32158470642371256  0.0  \\
            0.39  -0.32158470642371256  0.0  \\
            0.395  -0.32158470642371256  0.0  \\
            0.4  -0.32158470642371256  0.0  \\
            0.405  -0.32158470642371256  0.0  \\
            0.41  -0.32158470642371256  0.0  \\
            0.415  -0.32158470642371256  0.0  \\
            0.42  -0.32158470642371256  0.0  \\
            0.425  -0.32158470642371256  0.0  \\
            0.43  -0.32158470642371256  0.0  \\
            0.435  -0.32158470642371256  0.0  \\
            0.44  -0.32158470642371256  0.0  \\
            0.445  -0.32158470642371256  0.0  \\
            0.45  -0.32158470642371256  0.0  \\
            0.455  -0.32158470642371256  1000.0  \\
            0.46  -0.32158470642371256  0.0  \\
            0.465  -0.32158470642371256  0.0  \\
            0.47  -0.32158470642371256  0.0  \\
            0.475  -0.32158470642371256  0.0  \\
            0.48  -0.32158470642371256  0.0  \\
            0.485  -0.32158470642371256  0.0  \\
            0.49  -0.32158470642371256  0.0  \\
            0.495  -0.32158470642371256  0.0  \\
            0.5  -0.32158470642371256  0.0  \\
            0.0  -0.31557377733168057  0.0  \\
            0.005  -0.31557377733168057  0.0  \\
            0.01  -0.31557377733168057  0.0  \\
            0.015  -0.31557377733168057  0.0  \\
            0.02  -0.31557377733168057  0.0  \\
            0.025  -0.31557377733168057  0.0  \\
            0.03  -0.31557377733168057  0.0  \\
            0.035  -0.31557377733168057  0.0  \\
            0.04  -0.31557377733168057  0.0  \\
            0.045  -0.31557377733168057  0.0  \\
            0.05  -0.31557377733168057  0.0  \\
            0.055  -0.31557377733168057  0.0  \\
            0.06  -0.31557377733168057  0.0  \\
            0.065  -0.31557377733168057  0.0  \\
            0.07  -0.31557377733168057  0.0  \\
            0.075  -0.31557377733168057  0.0  \\
            0.08  -0.31557377733168057  0.0  \\
            0.085  -0.31557377733168057  0.0  \\
            0.09  -0.31557377733168057  0.0  \\
            0.095  -0.31557377733168057  0.0  \\
            0.1  -0.31557377733168057  0.0  \\
            0.105  -0.31557377733168057  0.0  \\
            0.11  -0.31557377733168057  0.0  \\
            0.115  -0.31557377733168057  0.0  \\
            0.12  -0.31557377733168057  0.0  \\
            0.125  -0.31557377733168057  0.0  \\
            0.13  -0.31557377733168057  0.0  \\
            0.135  -0.31557377733168057  0.0  \\
            0.14  -0.31557377733168057  0.0  \\
            0.145  -0.31557377733168057  0.0  \\
            0.15  -0.31557377733168057  0.0  \\
            0.155  -0.31557377733168057  0.0  \\
            0.16  -0.31557377733168057  0.0  \\
            0.165  -0.31557377733168057  0.0  \\
            0.17  -0.31557377733168057  0.0  \\
            0.175  -0.31557377733168057  0.0  \\
            0.18  -0.31557377733168057  0.0  \\
            0.185  -0.31557377733168057  0.0  \\
            0.19  -0.31557377733168057  0.0  \\
            0.195  -0.31557377733168057  0.0  \\
            0.2  -0.31557377733168057  0.0  \\
            0.205  -0.31557377733168057  0.0  \\
            0.21  -0.31557377733168057  0.0  \\
            0.215  -0.31557377733168057  0.0  \\
            0.22  -0.31557377733168057  0.0  \\
            0.225  -0.31557377733168057  0.0  \\
            0.23  -0.31557377733168057  0.0  \\
            0.235  -0.31557377733168057  0.0  \\
            0.24  -0.31557377733168057  0.0  \\
            0.245  -0.31557377733168057  0.0  \\
            0.25  -0.31557377733168057  0.0  \\
            0.255  -0.31557377733168057  0.0  \\
            0.26  -0.31557377733168057  0.0  \\
            0.265  -0.31557377733168057  0.0  \\
            0.27  -0.31557377733168057  0.0  \\
            0.275  -0.31557377733168057  0.0  \\
            0.28  -0.31557377733168057  0.0  \\
            0.285  -0.31557377733168057  0.0  \\
            0.29  -0.31557377733168057  0.0  \\
            0.295  -0.31557377733168057  0.0  \\
            0.3  -0.31557377733168057  0.0  \\
            0.305  -0.31557377733168057  0.0  \\
            0.31  -0.31557377733168057  0.0  \\
            0.315  -0.31557377733168057  0.0  \\
            0.32  -0.31557377733168057  0.0  \\
            0.325  -0.31557377733168057  0.0  \\
            0.33  -0.31557377733168057  0.0  \\
            0.335  -0.31557377733168057  0.0  \\
            0.34  -0.31557377733168057  0.0  \\
            0.345  -0.31557377733168057  0.0  \\
            0.35  -0.31557377733168057  0.0  \\
            0.355  -0.31557377733168057  0.0  \\
            0.36  -0.31557377733168057  0.0  \\
            0.365  -0.31557377733168057  0.0  \\
            0.37  -0.31557377733168057  0.0  \\
            0.375  -0.31557377733168057  0.0  \\
            0.38  -0.31557377733168057  0.0  \\
            0.385  -0.31557377733168057  0.0  \\
            0.39  -0.31557377733168057  0.0  \\
            0.395  -0.31557377733168057  0.0  \\
            0.4  -0.31557377733168057  0.0  \\
            0.405  -0.31557377733168057  0.0  \\
            0.41  -0.31557377733168057  0.0  \\
            0.415  -0.31557377733168057  0.0  \\
            0.42  -0.31557377733168057  0.0  \\
            0.425  -0.31557377733168057  0.0  \\
            0.43  -0.31557377733168057  0.0  \\
            0.435  -0.31557377733168057  0.0  \\
            0.44  -0.31557377733168057  0.0  \\
            0.445  -0.31557377733168057  0.0  \\
            0.45  -0.31557377733168057  1000.0  \\
            0.455  -0.31557377733168057  0.0  \\
            0.46  -0.31557377733168057  0.0  \\
            0.465  -0.31557377733168057  0.0  \\
            0.47  -0.31557377733168057  0.0  \\
            0.475  -0.31557377733168057  0.0  \\
            0.48  -0.31557377733168057  0.0  \\
            0.485  -0.31557377733168057  0.0  \\
            0.49  -0.31557377733168057  0.0  \\
            0.495  -0.31557377733168057  0.0  \\
            0.5  -0.31557377733168057  0.0  \\
            0.0  -0.3095628482396485  0.0  \\
            0.005  -0.3095628482396485  0.0  \\
            0.01  -0.3095628482396485  0.0  \\
            0.015  -0.3095628482396485  0.0  \\
            0.02  -0.3095628482396485  0.0  \\
            0.025  -0.3095628482396485  0.0  \\
            0.03  -0.3095628482396485  0.0  \\
            0.035  -0.3095628482396485  0.0  \\
            0.04  -0.3095628482396485  0.0  \\
            0.045  -0.3095628482396485  0.0  \\
            0.05  -0.3095628482396485  0.0  \\
            0.055  -0.3095628482396485  0.0  \\
            0.06  -0.3095628482396485  0.0  \\
            0.065  -0.3095628482396485  0.0  \\
            0.07  -0.3095628482396485  0.0  \\
            0.075  -0.3095628482396485  0.0  \\
            0.08  -0.3095628482396485  0.0  \\
            0.085  -0.3095628482396485  0.0  \\
            0.09  -0.3095628482396485  0.0  \\
            0.095  -0.3095628482396485  0.0  \\
            0.1  -0.3095628482396485  0.0  \\
            0.105  -0.3095628482396485  0.0  \\
            0.11  -0.3095628482396485  0.0  \\
            0.115  -0.3095628482396485  0.0  \\
            0.12  -0.3095628482396485  0.0  \\
            0.125  -0.3095628482396485  0.0  \\
            0.13  -0.3095628482396485  0.0  \\
            0.135  -0.3095628482396485  0.0  \\
            0.14  -0.3095628482396485  0.0  \\
            0.145  -0.3095628482396485  0.0  \\
            0.15  -0.3095628482396485  0.0  \\
            0.155  -0.3095628482396485  0.0  \\
            0.16  -0.3095628482396485  0.0  \\
            0.165  -0.3095628482396485  0.0  \\
            0.17  -0.3095628482396485  0.0  \\
            0.175  -0.3095628482396485  0.0  \\
            0.18  -0.3095628482396485  0.0  \\
            0.185  -0.3095628482396485  0.0  \\
            0.19  -0.3095628482396485  0.0  \\
            0.195  -0.3095628482396485  0.0  \\
            0.2  -0.3095628482396485  0.0  \\
            0.205  -0.3095628482396485  0.0  \\
            0.21  -0.3095628482396485  0.0  \\
            0.215  -0.3095628482396485  0.0  \\
            0.22  -0.3095628482396485  0.0  \\
            0.225  -0.3095628482396485  0.0  \\
            0.23  -0.3095628482396485  0.0  \\
            0.235  -0.3095628482396485  0.0  \\
            0.24  -0.3095628482396485  0.0  \\
            0.245  -0.3095628482396485  0.0  \\
            0.25  -0.3095628482396485  0.0  \\
            0.255  -0.3095628482396485  0.0  \\
            0.26  -0.3095628482396485  0.0  \\
            0.265  -0.3095628482396485  0.0  \\
            0.27  -0.3095628482396485  0.0  \\
            0.275  -0.3095628482396485  0.0  \\
            0.28  -0.3095628482396485  0.0  \\
            0.285  -0.3095628482396485  0.0  \\
            0.29  -0.3095628482396485  0.0  \\
            0.295  -0.3095628482396485  0.0  \\
            0.3  -0.3095628482396485  0.0  \\
            0.305  -0.3095628482396485  0.0  \\
            0.31  -0.3095628482396485  0.0  \\
            0.315  -0.3095628482396485  0.0  \\
            0.32  -0.3095628482396485  0.0  \\
            0.325  -0.3095628482396485  0.0  \\
            0.33  -0.3095628482396485  0.0  \\
            0.335  -0.3095628482396485  0.0  \\
            0.34  -0.3095628482396485  0.0  \\
            0.345  -0.3095628482396485  0.0  \\
            0.35  -0.3095628482396485  0.0  \\
            0.355  -0.3095628482396485  0.0  \\
            0.36  -0.3095628482396485  0.0  \\
            0.365  -0.3095628482396485  0.0  \\
            0.37  -0.3095628482396485  0.0  \\
            0.375  -0.3095628482396485  0.0  \\
            0.38  -0.3095628482396485  0.0  \\
            0.385  -0.3095628482396485  0.0  \\
            0.39  -0.3095628482396485  0.0  \\
            0.395  -0.3095628482396485  0.0  \\
            0.4  -0.3095628482396485  0.0  \\
            0.405  -0.3095628482396485  0.0  \\
            0.41  -0.3095628482396485  0.0  \\
            0.415  -0.3095628482396485  0.0  \\
            0.42  -0.3095628482396485  0.0  \\
            0.425  -0.3095628482396485  0.0  \\
            0.43  -0.3095628482396485  0.0  \\
            0.435  -0.3095628482396485  0.0  \\
            0.44  -0.3095628482396485  1000.0  \\
            0.445  -0.3095628482396485  1000.0  \\
            0.45  -0.3095628482396485  0.0  \\
            0.455  -0.3095628482396485  0.0  \\
            0.46  -0.3095628482396485  0.0  \\
            0.465  -0.3095628482396485  0.0  \\
            0.47  -0.3095628482396485  0.0  \\
            0.475  -0.3095628482396485  0.0  \\
            0.48  -0.3095628482396485  0.0  \\
            0.485  -0.3095628482396485  0.0  \\
            0.49  -0.3095628482396485  0.0  \\
            0.495  -0.3095628482396485  0.0  \\
            0.5  -0.3095628482396485  0.0  \\
            0.0  -0.30355191914761653  0.0  \\
            0.005  -0.30355191914761653  0.0  \\
            0.01  -0.30355191914761653  0.0  \\
            0.015  -0.30355191914761653  0.0  \\
            0.02  -0.30355191914761653  0.0  \\
            0.025  -0.30355191914761653  0.0  \\
            0.03  -0.30355191914761653  0.0  \\
            0.035  -0.30355191914761653  0.0  \\
            0.04  -0.30355191914761653  0.0  \\
            0.045  -0.30355191914761653  0.0  \\
            0.05  -0.30355191914761653  0.0  \\
            0.055  -0.30355191914761653  0.0  \\
            0.06  -0.30355191914761653  0.0  \\
            0.065  -0.30355191914761653  0.0  \\
            0.07  -0.30355191914761653  0.0  \\
            0.075  -0.30355191914761653  0.0  \\
            0.08  -0.30355191914761653  0.0  \\
            0.085  -0.30355191914761653  0.0  \\
            0.09  -0.30355191914761653  0.0  \\
            0.095  -0.30355191914761653  0.0  \\
            0.1  -0.30355191914761653  0.0  \\
            0.105  -0.30355191914761653  0.0  \\
            0.11  -0.30355191914761653  0.0  \\
            0.115  -0.30355191914761653  0.0  \\
            0.12  -0.30355191914761653  0.0  \\
            0.125  -0.30355191914761653  0.0  \\
            0.13  -0.30355191914761653  0.0  \\
            0.135  -0.30355191914761653  0.0  \\
            0.14  -0.30355191914761653  0.0  \\
            0.145  -0.30355191914761653  0.0  \\
            0.15  -0.30355191914761653  0.0  \\
            0.155  -0.30355191914761653  0.0  \\
            0.16  -0.30355191914761653  0.0  \\
            0.165  -0.30355191914761653  0.0  \\
            0.17  -0.30355191914761653  0.0  \\
            0.175  -0.30355191914761653  0.0  \\
            0.18  -0.30355191914761653  0.0  \\
            0.185  -0.30355191914761653  0.0  \\
            0.19  -0.30355191914761653  0.0  \\
            0.195  -0.30355191914761653  0.0  \\
            0.2  -0.30355191914761653  0.0  \\
            0.205  -0.30355191914761653  0.0  \\
            0.21  -0.30355191914761653  0.0  \\
            0.215  -0.30355191914761653  0.0  \\
            0.22  -0.30355191914761653  0.0  \\
            0.225  -0.30355191914761653  0.0  \\
            0.23  -0.30355191914761653  0.0  \\
            0.235  -0.30355191914761653  0.0  \\
            0.24  -0.30355191914761653  0.0  \\
            0.245  -0.30355191914761653  0.0  \\
            0.25  -0.30355191914761653  0.0  \\
            0.255  -0.30355191914761653  0.0  \\
            0.26  -0.30355191914761653  0.0  \\
            0.265  -0.30355191914761653  0.0  \\
            0.27  -0.30355191914761653  0.0  \\
            0.275  -0.30355191914761653  0.0  \\
            0.28  -0.30355191914761653  0.0  \\
            0.285  -0.30355191914761653  0.0  \\
            0.29  -0.30355191914761653  0.0  \\
            0.295  -0.30355191914761653  0.0  \\
            0.3  -0.30355191914761653  0.0  \\
            0.305  -0.30355191914761653  0.0  \\
            0.31  -0.30355191914761653  0.0  \\
            0.315  -0.30355191914761653  0.0  \\
            0.32  -0.30355191914761653  0.0  \\
            0.325  -0.30355191914761653  0.0  \\
            0.33  -0.30355191914761653  0.0  \\
            0.335  -0.30355191914761653  0.0  \\
            0.34  -0.30355191914761653  0.0  \\
            0.345  -0.30355191914761653  0.0  \\
            0.35  -0.30355191914761653  0.0  \\
            0.355  -0.30355191914761653  0.0  \\
            0.36  -0.30355191914761653  0.0  \\
            0.365  -0.30355191914761653  0.0  \\
            0.37  -0.30355191914761653  0.0  \\
            0.375  -0.30355191914761653  0.0  \\
            0.38  -0.30355191914761653  0.0  \\
            0.385  -0.30355191914761653  0.0  \\
            0.39  -0.30355191914761653  0.0  \\
            0.395  -0.30355191914761653  0.0  \\
            0.4  -0.30355191914761653  0.0  \\
            0.405  -0.30355191914761653  0.0  \\
            0.41  -0.30355191914761653  0.0  \\
            0.415  -0.30355191914761653  0.0  \\
            0.42  -0.30355191914761653  0.0  \\
            0.425  -0.30355191914761653  0.0  \\
            0.43  -0.30355191914761653  0.0  \\
            0.435  -0.30355191914761653  1000.0  \\
            0.44  -0.30355191914761653  0.0  \\
            0.445  -0.30355191914761653  0.0  \\
            0.45  -0.30355191914761653  0.0  \\
            0.455  -0.30355191914761653  0.0  \\
            0.46  -0.30355191914761653  0.0  \\
            0.465  -0.30355191914761653  0.0  \\
            0.47  -0.30355191914761653  0.0  \\
            0.475  -0.30355191914761653  0.0  \\
            0.48  -0.30355191914761653  0.0  \\
            0.485  -0.30355191914761653  0.0  \\
            0.49  -0.30355191914761653  0.0  \\
            0.495  -0.30355191914761653  0.0  \\
            0.5  -0.30355191914761653  0.0  \\
            0.0  -0.29754099005558454  0.0  \\
            0.005  -0.29754099005558454  0.0  \\
            0.01  -0.29754099005558454  0.0  \\
            0.015  -0.29754099005558454  0.0  \\
            0.02  -0.29754099005558454  0.0  \\
            0.025  -0.29754099005558454  0.0  \\
            0.03  -0.29754099005558454  0.0  \\
            0.035  -0.29754099005558454  0.0  \\
            0.04  -0.29754099005558454  0.0  \\
            0.045  -0.29754099005558454  0.0  \\
            0.05  -0.29754099005558454  0.0  \\
            0.055  -0.29754099005558454  0.0  \\
            0.06  -0.29754099005558454  0.0  \\
            0.065  -0.29754099005558454  0.0  \\
            0.07  -0.29754099005558454  0.0  \\
            0.075  -0.29754099005558454  0.0  \\
            0.08  -0.29754099005558454  0.0  \\
            0.085  -0.29754099005558454  0.0  \\
            0.09  -0.29754099005558454  0.0  \\
            0.095  -0.29754099005558454  0.0  \\
            0.1  -0.29754099005558454  0.0  \\
            0.105  -0.29754099005558454  0.0  \\
            0.11  -0.29754099005558454  0.0  \\
            0.115  -0.29754099005558454  0.0  \\
            0.12  -0.29754099005558454  0.0  \\
            0.125  -0.29754099005558454  0.0  \\
            0.13  -0.29754099005558454  0.0  \\
            0.135  -0.29754099005558454  0.0  \\
            0.14  -0.29754099005558454  0.0  \\
            0.145  -0.29754099005558454  0.0  \\
            0.15  -0.29754099005558454  0.0  \\
            0.155  -0.29754099005558454  0.0  \\
            0.16  -0.29754099005558454  0.0  \\
            0.165  -0.29754099005558454  0.0  \\
            0.17  -0.29754099005558454  0.0  \\
            0.175  -0.29754099005558454  0.0  \\
            0.18  -0.29754099005558454  0.0  \\
            0.185  -0.29754099005558454  0.0  \\
            0.19  -0.29754099005558454  0.0  \\
            0.195  -0.29754099005558454  0.0  \\
            0.2  -0.29754099005558454  0.0  \\
            0.205  -0.29754099005558454  0.0  \\
            0.21  -0.29754099005558454  0.0  \\
            0.215  -0.29754099005558454  0.0  \\
            0.22  -0.29754099005558454  0.0  \\
            0.225  -0.29754099005558454  0.0  \\
            0.23  -0.29754099005558454  0.0  \\
            0.235  -0.29754099005558454  0.0  \\
            0.24  -0.29754099005558454  0.0  \\
            0.245  -0.29754099005558454  0.0  \\
            0.25  -0.29754099005558454  0.0  \\
            0.255  -0.29754099005558454  0.0  \\
            0.26  -0.29754099005558454  0.0  \\
            0.265  -0.29754099005558454  0.0  \\
            0.27  -0.29754099005558454  0.0  \\
            0.275  -0.29754099005558454  0.0  \\
            0.28  -0.29754099005558454  0.0  \\
            0.285  -0.29754099005558454  0.0  \\
            0.29  -0.29754099005558454  0.0  \\
            0.295  -0.29754099005558454  0.0  \\
            0.3  -0.29754099005558454  0.0  \\
            0.305  -0.29754099005558454  0.0  \\
            0.31  -0.29754099005558454  0.0  \\
            0.315  -0.29754099005558454  0.0  \\
            0.32  -0.29754099005558454  0.0  \\
            0.325  -0.29754099005558454  0.0  \\
            0.33  -0.29754099005558454  0.0  \\
            0.335  -0.29754099005558454  0.0  \\
            0.34  -0.29754099005558454  0.0  \\
            0.345  -0.29754099005558454  0.0  \\
            0.35  -0.29754099005558454  0.0  \\
            0.355  -0.29754099005558454  0.0  \\
            0.36  -0.29754099005558454  0.0  \\
            0.365  -0.29754099005558454  0.0  \\
            0.37  -0.29754099005558454  0.0  \\
            0.375  -0.29754099005558454  0.0  \\
            0.38  -0.29754099005558454  0.0  \\
            0.385  -0.29754099005558454  0.0  \\
            0.39  -0.29754099005558454  0.0  \\
            0.395  -0.29754099005558454  0.0  \\
            0.4  -0.29754099005558454  0.0  \\
            0.405  -0.29754099005558454  0.0  \\
            0.41  -0.29754099005558454  0.0  \\
            0.415  -0.29754099005558454  0.0  \\
            0.42  -0.29754099005558454  0.0  \\
            0.425  -0.29754099005558454  0.0  \\
            0.43  -0.29754099005558454  1000.0  \\
            0.435  -0.29754099005558454  0.0  \\
            0.44  -0.29754099005558454  0.0  \\
            0.445  -0.29754099005558454  0.0  \\
            0.45  -0.29754099005558454  0.0  \\
            0.455  -0.29754099005558454  0.0  \\
            0.46  -0.29754099005558454  0.0  \\
            0.465  -0.29754099005558454  0.0  \\
            0.47  -0.29754099005558454  0.0  \\
            0.475  -0.29754099005558454  0.0  \\
            0.48  -0.29754099005558454  0.0  \\
            0.485  -0.29754099005558454  0.0  \\
            0.49  -0.29754099005558454  0.0  \\
            0.495  -0.29754099005558454  0.0  \\
            0.5  -0.29754099005558454  0.0  \\
            0.0  -0.2915300609635525  0.0  \\
            0.005  -0.2915300609635525  0.0  \\
            0.01  -0.2915300609635525  0.0  \\
            0.015  -0.2915300609635525  0.0  \\
            0.02  -0.2915300609635525  0.0  \\
            0.025  -0.2915300609635525  0.0  \\
            0.03  -0.2915300609635525  0.0  \\
            0.035  -0.2915300609635525  0.0  \\
            0.04  -0.2915300609635525  0.0  \\
            0.045  -0.2915300609635525  0.0  \\
            0.05  -0.2915300609635525  0.0  \\
            0.055  -0.2915300609635525  0.0  \\
            0.06  -0.2915300609635525  0.0  \\
            0.065  -0.2915300609635525  0.0  \\
            0.07  -0.2915300609635525  0.0  \\
            0.075  -0.2915300609635525  0.0  \\
            0.08  -0.2915300609635525  0.0  \\
            0.085  -0.2915300609635525  0.0  \\
            0.09  -0.2915300609635525  0.0  \\
            0.095  -0.2915300609635525  0.0  \\
            0.1  -0.2915300609635525  0.0  \\
            0.105  -0.2915300609635525  0.0  \\
            0.11  -0.2915300609635525  0.0  \\
            0.115  -0.2915300609635525  0.0  \\
            0.12  -0.2915300609635525  0.0  \\
            0.125  -0.2915300609635525  0.0  \\
            0.13  -0.2915300609635525  0.0  \\
            0.135  -0.2915300609635525  0.0  \\
            0.14  -0.2915300609635525  0.0  \\
            0.145  -0.2915300609635525  0.0  \\
            0.15  -0.2915300609635525  0.0  \\
            0.155  -0.2915300609635525  0.0  \\
            0.16  -0.2915300609635525  0.0  \\
            0.165  -0.2915300609635525  0.0  \\
            0.17  -0.2915300609635525  0.0  \\
            0.175  -0.2915300609635525  0.0  \\
            0.18  -0.2915300609635525  0.0  \\
            0.185  -0.2915300609635525  0.0  \\
            0.19  -0.2915300609635525  0.0  \\
            0.195  -0.2915300609635525  0.0  \\
            0.2  -0.2915300609635525  0.0  \\
            0.205  -0.2915300609635525  0.0  \\
            0.21  -0.2915300609635525  0.0  \\
            0.215  -0.2915300609635525  0.0  \\
            0.22  -0.2915300609635525  0.0  \\
            0.225  -0.2915300609635525  0.0  \\
            0.23  -0.2915300609635525  0.0  \\
            0.235  -0.2915300609635525  0.0  \\
            0.24  -0.2915300609635525  0.0  \\
            0.245  -0.2915300609635525  0.0  \\
            0.25  -0.2915300609635525  0.0  \\
            0.255  -0.2915300609635525  0.0  \\
            0.26  -0.2915300609635525  0.0  \\
            0.265  -0.2915300609635525  0.0  \\
            0.27  -0.2915300609635525  0.0  \\
            0.275  -0.2915300609635525  0.0  \\
            0.28  -0.2915300609635525  0.0  \\
            0.285  -0.2915300609635525  0.0  \\
            0.29  -0.2915300609635525  0.0  \\
            0.295  -0.2915300609635525  0.0  \\
            0.3  -0.2915300609635525  0.0  \\
            0.305  -0.2915300609635525  0.0  \\
            0.31  -0.2915300609635525  0.0  \\
            0.315  -0.2915300609635525  0.0  \\
            0.32  -0.2915300609635525  0.0  \\
            0.325  -0.2915300609635525  0.0  \\
            0.33  -0.2915300609635525  0.0  \\
            0.335  -0.2915300609635525  0.0  \\
            0.34  -0.2915300609635525  0.0  \\
            0.345  -0.2915300609635525  0.0  \\
            0.35  -0.2915300609635525  0.0  \\
            0.355  -0.2915300609635525  0.0  \\
            0.36  -0.2915300609635525  0.0  \\
            0.365  -0.2915300609635525  0.0  \\
            0.37  -0.2915300609635525  0.0  \\
            0.375  -0.2915300609635525  0.0  \\
            0.38  -0.2915300609635525  0.0  \\
            0.385  -0.2915300609635525  0.0  \\
            0.39  -0.2915300609635525  0.0  \\
            0.395  -0.2915300609635525  0.0  \\
            0.4  -0.2915300609635525  0.0  \\
            0.405  -0.2915300609635525  0.0  \\
            0.41  -0.2915300609635525  0.0  \\
            0.415  -0.2915300609635525  0.0  \\
            0.42  -0.2915300609635525  1000.0  \\
            0.425  -0.2915300609635525  1000.0  \\
            0.43  -0.2915300609635525  0.0  \\
            0.435  -0.2915300609635525  0.0  \\
            0.44  -0.2915300609635525  0.0  \\
            0.445  -0.2915300609635525  0.0  \\
            0.45  -0.2915300609635525  0.0  \\
            0.455  -0.2915300609635525  0.0  \\
            0.46  -0.2915300609635525  0.0  \\
            0.465  -0.2915300609635525  0.0  \\
            0.47  -0.2915300609635525  0.0  \\
            0.475  -0.2915300609635525  0.0  \\
            0.48  -0.2915300609635525  0.0  \\
            0.485  -0.2915300609635525  0.0  \\
            0.49  -0.2915300609635525  0.0  \\
            0.495  -0.2915300609635525  0.0  \\
            0.5  -0.2915300609635525  0.0  \\
            0.0  -0.2855191318715205  0.0  \\
            0.005  -0.2855191318715205  0.0  \\
            0.01  -0.2855191318715205  0.0  \\
            0.015  -0.2855191318715205  0.0  \\
            0.02  -0.2855191318715205  0.0  \\
            0.025  -0.2855191318715205  0.0  \\
            0.03  -0.2855191318715205  0.0  \\
            0.035  -0.2855191318715205  0.0  \\
            0.04  -0.2855191318715205  0.0  \\
            0.045  -0.2855191318715205  0.0  \\
            0.05  -0.2855191318715205  0.0  \\
            0.055  -0.2855191318715205  0.0  \\
            0.06  -0.2855191318715205  0.0  \\
            0.065  -0.2855191318715205  0.0  \\
            0.07  -0.2855191318715205  0.0  \\
            0.075  -0.2855191318715205  0.0  \\
            0.08  -0.2855191318715205  0.0  \\
            0.085  -0.2855191318715205  0.0  \\
            0.09  -0.2855191318715205  0.0  \\
            0.095  -0.2855191318715205  0.0  \\
            0.1  -0.2855191318715205  0.0  \\
            0.105  -0.2855191318715205  0.0  \\
            0.11  -0.2855191318715205  0.0  \\
            0.115  -0.2855191318715205  0.0  \\
            0.12  -0.2855191318715205  0.0  \\
            0.125  -0.2855191318715205  0.0  \\
            0.13  -0.2855191318715205  0.0  \\
            0.135  -0.2855191318715205  0.0  \\
            0.14  -0.2855191318715205  0.0  \\
            0.145  -0.2855191318715205  0.0  \\
            0.15  -0.2855191318715205  0.0  \\
            0.155  -0.2855191318715205  0.0  \\
            0.16  -0.2855191318715205  0.0  \\
            0.165  -0.2855191318715205  0.0  \\
            0.17  -0.2855191318715205  0.0  \\
            0.175  -0.2855191318715205  0.0  \\
            0.18  -0.2855191318715205  0.0  \\
            0.185  -0.2855191318715205  0.0  \\
            0.19  -0.2855191318715205  0.0  \\
            0.195  -0.2855191318715205  0.0  \\
            0.2  -0.2855191318715205  0.0  \\
            0.205  -0.2855191318715205  0.0  \\
            0.21  -0.2855191318715205  0.0  \\
            0.215  -0.2855191318715205  0.0  \\
            0.22  -0.2855191318715205  0.0  \\
            0.225  -0.2855191318715205  0.0  \\
            0.23  -0.2855191318715205  0.0  \\
            0.235  -0.2855191318715205  0.0  \\
            0.24  -0.2855191318715205  0.0  \\
            0.245  -0.2855191318715205  0.0  \\
            0.25  -0.2855191318715205  0.0  \\
            0.255  -0.2855191318715205  0.0  \\
            0.26  -0.2855191318715205  0.0  \\
            0.265  -0.2855191318715205  0.0  \\
            0.27  -0.2855191318715205  0.0  \\
            0.275  -0.2855191318715205  0.0  \\
            0.28  -0.2855191318715205  0.0  \\
            0.285  -0.2855191318715205  0.0  \\
            0.29  -0.2855191318715205  0.0  \\
            0.295  -0.2855191318715205  0.0  \\
            0.3  -0.2855191318715205  0.0  \\
            0.305  -0.2855191318715205  0.0  \\
            0.31  -0.2855191318715205  0.0  \\
            0.315  -0.2855191318715205  0.0  \\
            0.32  -0.2855191318715205  0.0  \\
            0.325  -0.2855191318715205  0.0  \\
            0.33  -0.2855191318715205  0.0  \\
            0.335  -0.2855191318715205  0.0  \\
            0.34  -0.2855191318715205  0.0  \\
            0.345  -0.2855191318715205  0.0  \\
            0.35  -0.2855191318715205  0.0  \\
            0.355  -0.2855191318715205  0.0  \\
            0.36  -0.2855191318715205  0.0  \\
            0.365  -0.2855191318715205  0.0  \\
            0.37  -0.2855191318715205  0.0  \\
            0.375  -0.2855191318715205  0.0  \\
            0.38  -0.2855191318715205  0.0  \\
            0.385  -0.2855191318715205  0.0  \\
            0.39  -0.2855191318715205  0.0  \\
            0.395  -0.2855191318715205  0.0  \\
            0.4  -0.2855191318715205  0.0  \\
            0.405  -0.2855191318715205  0.0  \\
            0.41  -0.2855191318715205  0.0  \\
            0.415  -0.2855191318715205  1000.0  \\
            0.42  -0.2855191318715205  0.0  \\
            0.425  -0.2855191318715205  0.0  \\
            0.43  -0.2855191318715205  0.0  \\
            0.435  -0.2855191318715205  0.0  \\
            0.44  -0.2855191318715205  0.0  \\
            0.445  -0.2855191318715205  0.0  \\
            0.45  -0.2855191318715205  0.0  \\
            0.455  -0.2855191318715205  0.0  \\
            0.46  -0.2855191318715205  0.0  \\
            0.465  -0.2855191318715205  0.0  \\
            0.47  -0.2855191318715205  0.0  \\
            0.475  -0.2855191318715205  0.0  \\
            0.48  -0.2855191318715205  0.0  \\
            0.485  -0.2855191318715205  0.0  \\
            0.49  -0.2855191318715205  0.0  \\
            0.495  -0.2855191318715205  0.0  \\
            0.5  -0.2855191318715205  0.0  \\
            0.0  -0.2795082027794885  0.0  \\
            0.005  -0.2795082027794885  0.0  \\
            0.01  -0.2795082027794885  0.0  \\
            0.015  -0.2795082027794885  0.0  \\
            0.02  -0.2795082027794885  0.0  \\
            0.025  -0.2795082027794885  0.0  \\
            0.03  -0.2795082027794885  0.0  \\
            0.035  -0.2795082027794885  0.0  \\
            0.04  -0.2795082027794885  0.0  \\
            0.045  -0.2795082027794885  0.0  \\
            0.05  -0.2795082027794885  0.0  \\
            0.055  -0.2795082027794885  0.0  \\
            0.06  -0.2795082027794885  0.0  \\
            0.065  -0.2795082027794885  0.0  \\
            0.07  -0.2795082027794885  0.0  \\
            0.075  -0.2795082027794885  0.0  \\
            0.08  -0.2795082027794885  0.0  \\
            0.085  -0.2795082027794885  0.0  \\
            0.09  -0.2795082027794885  0.0  \\
            0.095  -0.2795082027794885  0.0  \\
            0.1  -0.2795082027794885  0.0  \\
            0.105  -0.2795082027794885  0.0  \\
            0.11  -0.2795082027794885  0.0  \\
            0.115  -0.2795082027794885  0.0  \\
            0.12  -0.2795082027794885  0.0  \\
            0.125  -0.2795082027794885  0.0  \\
            0.13  -0.2795082027794885  0.0  \\
            0.135  -0.2795082027794885  0.0  \\
            0.14  -0.2795082027794885  0.0  \\
            0.145  -0.2795082027794885  0.0  \\
            0.15  -0.2795082027794885  0.0  \\
            0.155  -0.2795082027794885  0.0  \\
            0.16  -0.2795082027794885  0.0  \\
            0.165  -0.2795082027794885  0.0  \\
            0.17  -0.2795082027794885  0.0  \\
            0.175  -0.2795082027794885  0.0  \\
            0.18  -0.2795082027794885  0.0  \\
            0.185  -0.2795082027794885  0.0  \\
            0.19  -0.2795082027794885  0.0  \\
            0.195  -0.2795082027794885  0.0  \\
            0.2  -0.2795082027794885  0.0  \\
            0.205  -0.2795082027794885  0.0  \\
            0.21  -0.2795082027794885  0.0  \\
            0.215  -0.2795082027794885  0.0  \\
            0.22  -0.2795082027794885  0.0  \\
            0.225  -0.2795082027794885  0.0  \\
            0.23  -0.2795082027794885  0.0  \\
            0.235  -0.2795082027794885  0.0  \\
            0.24  -0.2795082027794885  0.0  \\
            0.245  -0.2795082027794885  0.0  \\
            0.25  -0.2795082027794885  0.0  \\
            0.255  -0.2795082027794885  0.0  \\
            0.26  -0.2795082027794885  0.0  \\
            0.265  -0.2795082027794885  0.0  \\
            0.27  -0.2795082027794885  0.0  \\
            0.275  -0.2795082027794885  0.0  \\
            0.28  -0.2795082027794885  0.0  \\
            0.285  -0.2795082027794885  0.0  \\
            0.29  -0.2795082027794885  0.0  \\
            0.295  -0.2795082027794885  0.0  \\
            0.3  -0.2795082027794885  0.0  \\
            0.305  -0.2795082027794885  0.0  \\
            0.31  -0.2795082027794885  0.0  \\
            0.315  -0.2795082027794885  0.0  \\
            0.32  -0.2795082027794885  0.0  \\
            0.325  -0.2795082027794885  0.0  \\
            0.33  -0.2795082027794885  0.0  \\
            0.335  -0.2795082027794885  0.0  \\
            0.34  -0.2795082027794885  0.0  \\
            0.345  -0.2795082027794885  0.0  \\
            0.35  -0.2795082027794885  0.0  \\
            0.355  -0.2795082027794885  0.0  \\
            0.36  -0.2795082027794885  0.0  \\
            0.365  -0.2795082027794885  0.0  \\
            0.37  -0.2795082027794885  0.0  \\
            0.375  -0.2795082027794885  0.0  \\
            0.38  -0.2795082027794885  0.0  \\
            0.385  -0.2795082027794885  0.0  \\
            0.39  -0.2795082027794885  0.0  \\
            0.395  -0.2795082027794885  0.0  \\
            0.4  -0.2795082027794885  0.0  \\
            0.405  -0.2795082027794885  1000.0  \\
            0.41  -0.2795082027794885  1000.0  \\
            0.415  -0.2795082027794885  0.0  \\
            0.42  -0.2795082027794885  0.0  \\
            0.425  -0.2795082027794885  0.0  \\
            0.43  -0.2795082027794885  0.0  \\
            0.435  -0.2795082027794885  0.0  \\
            0.44  -0.2795082027794885  0.0  \\
            0.445  -0.2795082027794885  0.0  \\
            0.45  -0.2795082027794885  0.0  \\
            0.455  -0.2795082027794885  0.0  \\
            0.46  -0.2795082027794885  0.0  \\
            0.465  -0.2795082027794885  0.0  \\
            0.47  -0.2795082027794885  0.0  \\
            0.475  -0.2795082027794885  0.0  \\
            0.48  -0.2795082027794885  0.0  \\
            0.485  -0.2795082027794885  0.0  \\
            0.49  -0.2795082027794885  0.0  \\
            0.495  -0.2795082027794885  0.0  \\
            0.5  -0.2795082027794885  0.0  \\
            0.0  -0.27349727368745647  0.0  \\
            0.005  -0.27349727368745647  0.0  \\
            0.01  -0.27349727368745647  0.0  \\
            0.015  -0.27349727368745647  0.0  \\
            0.02  -0.27349727368745647  0.0  \\
            0.025  -0.27349727368745647  0.0  \\
            0.03  -0.27349727368745647  0.0  \\
            0.035  -0.27349727368745647  0.0  \\
            0.04  -0.27349727368745647  0.0  \\
            0.045  -0.27349727368745647  0.0  \\
            0.05  -0.27349727368745647  0.0  \\
            0.055  -0.27349727368745647  0.0  \\
            0.06  -0.27349727368745647  0.0  \\
            0.065  -0.27349727368745647  0.0  \\
            0.07  -0.27349727368745647  0.0  \\
            0.075  -0.27349727368745647  0.0  \\
            0.08  -0.27349727368745647  0.0  \\
            0.085  -0.27349727368745647  0.0  \\
            0.09  -0.27349727368745647  0.0  \\
            0.095  -0.27349727368745647  0.0  \\
            0.1  -0.27349727368745647  0.0  \\
            0.105  -0.27349727368745647  0.0  \\
            0.11  -0.27349727368745647  0.0  \\
            0.115  -0.27349727368745647  0.0  \\
            0.12  -0.27349727368745647  0.0  \\
            0.125  -0.27349727368745647  0.0  \\
            0.13  -0.27349727368745647  0.0  \\
            0.135  -0.27349727368745647  0.0  \\
            0.14  -0.27349727368745647  0.0  \\
            0.145  -0.27349727368745647  0.0  \\
            0.15  -0.27349727368745647  0.0  \\
            0.155  -0.27349727368745647  0.0  \\
            0.16  -0.27349727368745647  0.0  \\
            0.165  -0.27349727368745647  0.0  \\
            0.17  -0.27349727368745647  0.0  \\
            0.175  -0.27349727368745647  0.0  \\
            0.18  -0.27349727368745647  0.0  \\
            0.185  -0.27349727368745647  0.0  \\
            0.19  -0.27349727368745647  0.0  \\
            0.195  -0.27349727368745647  0.0  \\
            0.2  -0.27349727368745647  0.0  \\
            0.205  -0.27349727368745647  0.0  \\
            0.21  -0.27349727368745647  0.0  \\
            0.215  -0.27349727368745647  0.0  \\
            0.22  -0.27349727368745647  0.0  \\
            0.225  -0.27349727368745647  0.0  \\
            0.23  -0.27349727368745647  0.0  \\
            0.235  -0.27349727368745647  0.0  \\
            0.24  -0.27349727368745647  0.0  \\
            0.245  -0.27349727368745647  0.0  \\
            0.25  -0.27349727368745647  0.0  \\
            0.255  -0.27349727368745647  0.0  \\
            0.26  -0.27349727368745647  0.0  \\
            0.265  -0.27349727368745647  0.0  \\
            0.27  -0.27349727368745647  0.0  \\
            0.275  -0.27349727368745647  0.0  \\
            0.28  -0.27349727368745647  0.0  \\
            0.285  -0.27349727368745647  0.0  \\
            0.29  -0.27349727368745647  0.0  \\
            0.295  -0.27349727368745647  0.0  \\
            0.3  -0.27349727368745647  0.0  \\
            0.305  -0.27349727368745647  0.0  \\
            0.31  -0.27349727368745647  0.0  \\
            0.315  -0.27349727368745647  0.0  \\
            0.32  -0.27349727368745647  0.0  \\
            0.325  -0.27349727368745647  0.0  \\
            0.33  -0.27349727368745647  0.0  \\
            0.335  -0.27349727368745647  0.0  \\
            0.34  -0.27349727368745647  0.0  \\
            0.345  -0.27349727368745647  0.0  \\
            0.35  -0.27349727368745647  0.0  \\
            0.355  -0.27349727368745647  0.0  \\
            0.36  -0.27349727368745647  0.0  \\
            0.365  -0.27349727368745647  0.0  \\
            0.37  -0.27349727368745647  0.0  \\
            0.375  -0.27349727368745647  0.0  \\
            0.38  -0.27349727368745647  0.0  \\
            0.385  -0.27349727368745647  0.0  \\
            0.39  -0.27349727368745647  0.0  \\
            0.395  -0.27349727368745647  0.0  \\
            0.4  -0.27349727368745647  1000.0  \\
            0.405  -0.27349727368745647  0.0  \\
            0.41  -0.27349727368745647  0.0  \\
            0.415  -0.27349727368745647  0.0  \\
            0.42  -0.27349727368745647  0.0  \\
            0.425  -0.27349727368745647  0.0  \\
            0.43  -0.27349727368745647  0.0  \\
            0.435  -0.27349727368745647  0.0  \\
            0.44  -0.27349727368745647  0.0  \\
            0.445  -0.27349727368745647  0.0  \\
            0.45  -0.27349727368745647  0.0  \\
            0.455  -0.27349727368745647  0.0  \\
            0.46  -0.27349727368745647  0.0  \\
            0.465  -0.27349727368745647  0.0  \\
            0.47  -0.27349727368745647  0.0  \\
            0.475  -0.27349727368745647  0.0  \\
            0.48  -0.27349727368745647  0.0  \\
            0.485  -0.27349727368745647  0.0  \\
            0.49  -0.27349727368745647  0.0  \\
            0.495  -0.27349727368745647  0.0  \\
            0.5  -0.27349727368745647  0.0  \\
            0.0  -0.2674863445954245  0.0  \\
            0.005  -0.2674863445954245  0.0  \\
            0.01  -0.2674863445954245  0.0  \\
            0.015  -0.2674863445954245  0.0  \\
            0.02  -0.2674863445954245  0.0  \\
            0.025  -0.2674863445954245  0.0  \\
            0.03  -0.2674863445954245  0.0  \\
            0.035  -0.2674863445954245  0.0  \\
            0.04  -0.2674863445954245  0.0  \\
            0.045  -0.2674863445954245  0.0  \\
            0.05  -0.2674863445954245  0.0  \\
            0.055  -0.2674863445954245  0.0  \\
            0.06  -0.2674863445954245  0.0  \\
            0.065  -0.2674863445954245  0.0  \\
            0.07  -0.2674863445954245  0.0  \\
            0.075  -0.2674863445954245  0.0  \\
            0.08  -0.2674863445954245  0.0  \\
            0.085  -0.2674863445954245  0.0  \\
            0.09  -0.2674863445954245  0.0  \\
            0.095  -0.2674863445954245  0.0  \\
            0.1  -0.2674863445954245  0.0  \\
            0.105  -0.2674863445954245  0.0  \\
            0.11  -0.2674863445954245  0.0  \\
            0.115  -0.2674863445954245  0.0  \\
            0.12  -0.2674863445954245  0.0  \\
            0.125  -0.2674863445954245  0.0  \\
            0.13  -0.2674863445954245  0.0  \\
            0.135  -0.2674863445954245  0.0  \\
            0.14  -0.2674863445954245  0.0  \\
            0.145  -0.2674863445954245  0.0  \\
            0.15  -0.2674863445954245  0.0  \\
            0.155  -0.2674863445954245  0.0  \\
            0.16  -0.2674863445954245  0.0  \\
            0.165  -0.2674863445954245  0.0  \\
            0.17  -0.2674863445954245  0.0  \\
            0.175  -0.2674863445954245  0.0  \\
            0.18  -0.2674863445954245  0.0  \\
            0.185  -0.2674863445954245  0.0  \\
            0.19  -0.2674863445954245  0.0  \\
            0.195  -0.2674863445954245  0.0  \\
            0.2  -0.2674863445954245  0.0  \\
            0.205  -0.2674863445954245  0.0  \\
            0.21  -0.2674863445954245  0.0  \\
            0.215  -0.2674863445954245  0.0  \\
            0.22  -0.2674863445954245  0.0  \\
            0.225  -0.2674863445954245  0.0  \\
            0.23  -0.2674863445954245  0.0  \\
            0.235  -0.2674863445954245  0.0  \\
            0.24  -0.2674863445954245  0.0  \\
            0.245  -0.2674863445954245  0.0  \\
            0.25  -0.2674863445954245  0.0  \\
            0.255  -0.2674863445954245  0.0  \\
            0.26  -0.2674863445954245  0.0  \\
            0.265  -0.2674863445954245  0.0  \\
            0.27  -0.2674863445954245  0.0  \\
            0.275  -0.2674863445954245  0.0  \\
            0.28  -0.2674863445954245  0.0  \\
            0.285  -0.2674863445954245  0.0  \\
            0.29  -0.2674863445954245  0.0  \\
            0.295  -0.2674863445954245  0.0  \\
            0.3  -0.2674863445954245  0.0  \\
            0.305  -0.2674863445954245  0.0  \\
            0.31  -0.2674863445954245  0.0  \\
            0.315  -0.2674863445954245  0.0  \\
            0.32  -0.2674863445954245  0.0  \\
            0.325  -0.2674863445954245  0.0  \\
            0.33  -0.2674863445954245  0.0  \\
            0.335  -0.2674863445954245  0.0  \\
            0.34  -0.2674863445954245  0.0  \\
            0.345  -0.2674863445954245  0.0  \\
            0.35  -0.2674863445954245  0.0  \\
            0.355  -0.2674863445954245  0.0  \\
            0.36  -0.2674863445954245  0.0  \\
            0.365  -0.2674863445954245  0.0  \\
            0.37  -0.2674863445954245  0.0  \\
            0.375  -0.2674863445954245  0.0  \\
            0.38  -0.2674863445954245  0.0  \\
            0.385  -0.2674863445954245  0.0  \\
            0.39  -0.2674863445954245  1000.0  \\
            0.395  -0.2674863445954245  1000.0  \\
            0.4  -0.2674863445954245  0.0  \\
            0.405  -0.2674863445954245  0.0  \\
            0.41  -0.2674863445954245  0.0  \\
            0.415  -0.2674863445954245  0.0  \\
            0.42  -0.2674863445954245  0.0  \\
            0.425  -0.2674863445954245  0.0  \\
            0.43  -0.2674863445954245  0.0  \\
            0.435  -0.2674863445954245  0.0  \\
            0.44  -0.2674863445954245  0.0  \\
            0.445  -0.2674863445954245  0.0  \\
            0.45  -0.2674863445954245  0.0  \\
            0.455  -0.2674863445954245  0.0  \\
            0.46  -0.2674863445954245  0.0  \\
            0.465  -0.2674863445954245  0.0  \\
            0.47  -0.2674863445954245  0.0  \\
            0.475  -0.2674863445954245  0.0  \\
            0.48  -0.2674863445954245  0.0  \\
            0.485  -0.2674863445954245  0.0  \\
            0.49  -0.2674863445954245  0.0  \\
            0.495  -0.2674863445954245  0.0  \\
            0.5  -0.2674863445954245  0.0  \\
            0.0  -0.2614754155033924  0.0  \\
            0.005  -0.2614754155033924  0.0  \\
            0.01  -0.2614754155033924  0.0  \\
            0.015  -0.2614754155033924  0.0  \\
            0.02  -0.2614754155033924  0.0  \\
            0.025  -0.2614754155033924  0.0  \\
            0.03  -0.2614754155033924  0.0  \\
            0.035  -0.2614754155033924  0.0  \\
            0.04  -0.2614754155033924  0.0  \\
            0.045  -0.2614754155033924  0.0  \\
            0.05  -0.2614754155033924  0.0  \\
            0.055  -0.2614754155033924  0.0  \\
            0.06  -0.2614754155033924  0.0  \\
            0.065  -0.2614754155033924  0.0  \\
            0.07  -0.2614754155033924  0.0  \\
            0.075  -0.2614754155033924  0.0  \\
            0.08  -0.2614754155033924  0.0  \\
            0.085  -0.2614754155033924  0.0  \\
            0.09  -0.2614754155033924  0.0  \\
            0.095  -0.2614754155033924  0.0  \\
            0.1  -0.2614754155033924  0.0  \\
            0.105  -0.2614754155033924  0.0  \\
            0.11  -0.2614754155033924  0.0  \\
            0.115  -0.2614754155033924  0.0  \\
            0.12  -0.2614754155033924  0.0  \\
            0.125  -0.2614754155033924  0.0  \\
            0.13  -0.2614754155033924  0.0  \\
            0.135  -0.2614754155033924  0.0  \\
            0.14  -0.2614754155033924  0.0  \\
            0.145  -0.2614754155033924  0.0  \\
            0.15  -0.2614754155033924  0.0  \\
            0.155  -0.2614754155033924  0.0  \\
            0.16  -0.2614754155033924  0.0  \\
            0.165  -0.2614754155033924  0.0  \\
            0.17  -0.2614754155033924  0.0  \\
            0.175  -0.2614754155033924  0.0  \\
            0.18  -0.2614754155033924  0.0  \\
            0.185  -0.2614754155033924  0.0  \\
            0.19  -0.2614754155033924  0.0  \\
            0.195  -0.2614754155033924  0.0  \\
            0.2  -0.2614754155033924  0.0  \\
            0.205  -0.2614754155033924  0.0  \\
            0.21  -0.2614754155033924  0.0  \\
            0.215  -0.2614754155033924  0.0  \\
            0.22  -0.2614754155033924  0.0  \\
            0.225  -0.2614754155033924  0.0  \\
            0.23  -0.2614754155033924  0.0  \\
            0.235  -0.2614754155033924  0.0  \\
            0.24  -0.2614754155033924  0.0  \\
            0.245  -0.2614754155033924  0.0  \\
            0.25  -0.2614754155033924  0.0  \\
            0.255  -0.2614754155033924  0.0  \\
            0.26  -0.2614754155033924  0.0  \\
            0.265  -0.2614754155033924  0.0  \\
            0.27  -0.2614754155033924  0.0  \\
            0.275  -0.2614754155033924  0.0  \\
            0.28  -0.2614754155033924  0.0  \\
            0.285  -0.2614754155033924  0.0  \\
            0.29  -0.2614754155033924  0.0  \\
            0.295  -0.2614754155033924  0.0  \\
            0.3  -0.2614754155033924  0.0  \\
            0.305  -0.2614754155033924  0.0  \\
            0.31  -0.2614754155033924  0.0  \\
            0.315  -0.2614754155033924  0.0  \\
            0.32  -0.2614754155033924  0.0  \\
            0.325  -0.2614754155033924  0.0  \\
            0.33  -0.2614754155033924  0.0  \\
            0.335  -0.2614754155033924  0.0  \\
            0.34  -0.2614754155033924  0.0  \\
            0.345  -0.2614754155033924  0.0  \\
            0.35  -0.2614754155033924  0.0  \\
            0.355  -0.2614754155033924  0.0  \\
            0.36  -0.2614754155033924  0.0  \\
            0.365  -0.2614754155033924  0.0  \\
            0.37  -0.2614754155033924  0.0  \\
            0.375  -0.2614754155033924  0.0  \\
            0.38  -0.2614754155033924  0.0  \\
            0.385  -0.2614754155033924  1000.0  \\
            0.39  -0.2614754155033924  0.0  \\
            0.395  -0.2614754155033924  0.0  \\
            0.4  -0.2614754155033924  0.0  \\
            0.405  -0.2614754155033924  0.0  \\
            0.41  -0.2614754155033924  0.0  \\
            0.415  -0.2614754155033924  0.0  \\
            0.42  -0.2614754155033924  0.0  \\
            0.425  -0.2614754155033924  0.0  \\
            0.43  -0.2614754155033924  0.0  \\
            0.435  -0.2614754155033924  0.0  \\
            0.44  -0.2614754155033924  0.0  \\
            0.445  -0.2614754155033924  0.0  \\
            0.45  -0.2614754155033924  0.0  \\
            0.455  -0.2614754155033924  0.0  \\
            0.46  -0.2614754155033924  0.0  \\
            0.465  -0.2614754155033924  0.0  \\
            0.47  -0.2614754155033924  0.0  \\
            0.475  -0.2614754155033924  0.0  \\
            0.48  -0.2614754155033924  0.0  \\
            0.485  -0.2614754155033924  0.0  \\
            0.49  -0.2614754155033924  0.0  \\
            0.495  -0.2614754155033924  0.0  \\
            0.5  -0.2614754155033924  0.0  \\
            0.0  -0.25546448641136044  0.0  \\
            0.005  -0.25546448641136044  0.0  \\
            0.01  -0.25546448641136044  0.0  \\
            0.015  -0.25546448641136044  0.0  \\
            0.02  -0.25546448641136044  0.0  \\
            0.025  -0.25546448641136044  0.0  \\
            0.03  -0.25546448641136044  0.0  \\
            0.035  -0.25546448641136044  0.0  \\
            0.04  -0.25546448641136044  0.0  \\
            0.045  -0.25546448641136044  0.0  \\
            0.05  -0.25546448641136044  0.0  \\
            0.055  -0.25546448641136044  0.0  \\
            0.06  -0.25546448641136044  0.0  \\
            0.065  -0.25546448641136044  0.0  \\
            0.07  -0.25546448641136044  0.0  \\
            0.075  -0.25546448641136044  0.0  \\
            0.08  -0.25546448641136044  0.0  \\
            0.085  -0.25546448641136044  0.0  \\
            0.09  -0.25546448641136044  0.0  \\
            0.095  -0.25546448641136044  0.0  \\
            0.1  -0.25546448641136044  0.0  \\
            0.105  -0.25546448641136044  0.0  \\
            0.11  -0.25546448641136044  0.0  \\
            0.115  -0.25546448641136044  0.0  \\
            0.12  -0.25546448641136044  0.0  \\
            0.125  -0.25546448641136044  0.0  \\
            0.13  -0.25546448641136044  0.0  \\
            0.135  -0.25546448641136044  0.0  \\
            0.14  -0.25546448641136044  0.0  \\
            0.145  -0.25546448641136044  0.0  \\
            0.15  -0.25546448641136044  0.0  \\
            0.155  -0.25546448641136044  0.0  \\
            0.16  -0.25546448641136044  0.0  \\
            0.165  -0.25546448641136044  0.0  \\
            0.17  -0.25546448641136044  0.0  \\
            0.175  -0.25546448641136044  0.0  \\
            0.18  -0.25546448641136044  0.0  \\
            0.185  -0.25546448641136044  0.0  \\
            0.19  -0.25546448641136044  0.0  \\
            0.195  -0.25546448641136044  0.0  \\
            0.2  -0.25546448641136044  0.0  \\
            0.205  -0.25546448641136044  0.0  \\
            0.21  -0.25546448641136044  0.0  \\
            0.215  -0.25546448641136044  0.0  \\
            0.22  -0.25546448641136044  0.0  \\
            0.225  -0.25546448641136044  0.0  \\
            0.23  -0.25546448641136044  0.0  \\
            0.235  -0.25546448641136044  0.0  \\
            0.24  -0.25546448641136044  0.0  \\
            0.245  -0.25546448641136044  0.0  \\
            0.25  -0.25546448641136044  0.0  \\
            0.255  -0.25546448641136044  0.0  \\
            0.26  -0.25546448641136044  0.0  \\
            0.265  -0.25546448641136044  0.0  \\
            0.27  -0.25546448641136044  0.0  \\
            0.275  -0.25546448641136044  0.0  \\
            0.28  -0.25546448641136044  0.0  \\
            0.285  -0.25546448641136044  0.0  \\
            0.29  -0.25546448641136044  0.0  \\
            0.295  -0.25546448641136044  0.0  \\
            0.3  -0.25546448641136044  0.0  \\
            0.305  -0.25546448641136044  0.0  \\
            0.31  -0.25546448641136044  0.0  \\
            0.315  -0.25546448641136044  0.0  \\
            0.32  -0.25546448641136044  0.0  \\
            0.325  -0.25546448641136044  0.0  \\
            0.33  -0.25546448641136044  0.0  \\
            0.335  -0.25546448641136044  0.0  \\
            0.34  -0.25546448641136044  0.0  \\
            0.345  -0.25546448641136044  0.0  \\
            0.35  -0.25546448641136044  0.0  \\
            0.355  -0.25546448641136044  0.0  \\
            0.36  -0.25546448641136044  0.0  \\
            0.365  -0.25546448641136044  0.0  \\
            0.37  -0.25546448641136044  0.0  \\
            0.375  -0.25546448641136044  1000.0  \\
            0.38  -0.25546448641136044  1000.0  \\
            0.385  -0.25546448641136044  0.0  \\
            0.39  -0.25546448641136044  0.0  \\
            0.395  -0.25546448641136044  0.0  \\
            0.4  -0.25546448641136044  0.0  \\
            0.405  -0.25546448641136044  0.0  \\
            0.41  -0.25546448641136044  0.0  \\
            0.415  -0.25546448641136044  0.0  \\
            0.42  -0.25546448641136044  0.0  \\
            0.425  -0.25546448641136044  0.0  \\
            0.43  -0.25546448641136044  0.0  \\
            0.435  -0.25546448641136044  0.0  \\
            0.44  -0.25546448641136044  0.0  \\
            0.445  -0.25546448641136044  0.0  \\
            0.45  -0.25546448641136044  0.0  \\
            0.455  -0.25546448641136044  0.0  \\
            0.46  -0.25546448641136044  0.0  \\
            0.465  -0.25546448641136044  0.0  \\
            0.47  -0.25546448641136044  0.0  \\
            0.475  -0.25546448641136044  0.0  \\
            0.48  -0.25546448641136044  0.0  \\
            0.485  -0.25546448641136044  0.0  \\
            0.49  -0.25546448641136044  0.0  \\
            0.495  -0.25546448641136044  0.0  \\
            0.5  -0.25546448641136044  0.0  \\
            0.0  -0.24945355731932845  0.0  \\
            0.005  -0.24945355731932845  0.0  \\
            0.01  -0.24945355731932845  0.0  \\
            0.015  -0.24945355731932845  0.0  \\
            0.02  -0.24945355731932845  0.0  \\
            0.025  -0.24945355731932845  0.0  \\
            0.03  -0.24945355731932845  0.0  \\
            0.035  -0.24945355731932845  0.0  \\
            0.04  -0.24945355731932845  0.0  \\
            0.045  -0.24945355731932845  0.0  \\
            0.05  -0.24945355731932845  0.0  \\
            0.055  -0.24945355731932845  0.0  \\
            0.06  -0.24945355731932845  0.0  \\
            0.065  -0.24945355731932845  0.0  \\
            0.07  -0.24945355731932845  0.0  \\
            0.075  -0.24945355731932845  0.0  \\
            0.08  -0.24945355731932845  0.0  \\
            0.085  -0.24945355731932845  0.0  \\
            0.09  -0.24945355731932845  0.0  \\
            0.095  -0.24945355731932845  0.0  \\
            0.1  -0.24945355731932845  0.0  \\
            0.105  -0.24945355731932845  0.0  \\
            0.11  -0.24945355731932845  0.0  \\
            0.115  -0.24945355731932845  0.0  \\
            0.12  -0.24945355731932845  0.0  \\
            0.125  -0.24945355731932845  0.0  \\
            0.13  -0.24945355731932845  0.0  \\
            0.135  -0.24945355731932845  0.0  \\
            0.14  -0.24945355731932845  0.0  \\
            0.145  -0.24945355731932845  0.0  \\
            0.15  -0.24945355731932845  0.0  \\
            0.155  -0.24945355731932845  0.0  \\
            0.16  -0.24945355731932845  0.0  \\
            0.165  -0.24945355731932845  0.0  \\
            0.17  -0.24945355731932845  0.0  \\
            0.175  -0.24945355731932845  0.0  \\
            0.18  -0.24945355731932845  0.0  \\
            0.185  -0.24945355731932845  0.0  \\
            0.19  -0.24945355731932845  0.0  \\
            0.195  -0.24945355731932845  0.0  \\
            0.2  -0.24945355731932845  0.0  \\
            0.205  -0.24945355731932845  0.0  \\
            0.21  -0.24945355731932845  0.0  \\
            0.215  -0.24945355731932845  0.0  \\
            0.22  -0.24945355731932845  0.0  \\
            0.225  -0.24945355731932845  0.0  \\
            0.23  -0.24945355731932845  0.0  \\
            0.235  -0.24945355731932845  0.0  \\
            0.24  -0.24945355731932845  0.0  \\
            0.245  -0.24945355731932845  0.0  \\
            0.25  -0.24945355731932845  0.0  \\
            0.255  -0.24945355731932845  0.0  \\
            0.26  -0.24945355731932845  0.0  \\
            0.265  -0.24945355731932845  0.0  \\
            0.27  -0.24945355731932845  0.0  \\
            0.275  -0.24945355731932845  0.0  \\
            0.28  -0.24945355731932845  0.0  \\
            0.285  -0.24945355731932845  0.0  \\
            0.29  -0.24945355731932845  0.0  \\
            0.295  -0.24945355731932845  0.0  \\
            0.3  -0.24945355731932845  0.0  \\
            0.305  -0.24945355731932845  0.0  \\
            0.31  -0.24945355731932845  0.0  \\
            0.315  -0.24945355731932845  0.0  \\
            0.32  -0.24945355731932845  0.0  \\
            0.325  -0.24945355731932845  0.0  \\
            0.33  -0.24945355731932845  0.0  \\
            0.335  -0.24945355731932845  0.0  \\
            0.34  -0.24945355731932845  0.0  \\
            0.345  -0.24945355731932845  0.0  \\
            0.35  -0.24945355731932845  0.0  \\
            0.355  -0.24945355731932845  0.0  \\
            0.36  -0.24945355731932845  0.0  \\
            0.365  -0.24945355731932845  1000.0  \\
            0.37  -0.24945355731932845  1000.0  \\
            0.375  -0.24945355731932845  0.0  \\
            0.38  -0.24945355731932845  0.0  \\
            0.385  -0.24945355731932845  0.0  \\
            0.39  -0.24945355731932845  0.0  \\
            0.395  -0.24945355731932845  0.0  \\
            0.4  -0.24945355731932845  0.0  \\
            0.405  -0.24945355731932845  0.0  \\
            0.41  -0.24945355731932845  0.0  \\
            0.415  -0.24945355731932845  0.0  \\
            0.42  -0.24945355731932845  0.0  \\
            0.425  -0.24945355731932845  0.0  \\
            0.43  -0.24945355731932845  0.0  \\
            0.435  -0.24945355731932845  0.0  \\
            0.44  -0.24945355731932845  0.0  \\
            0.445  -0.24945355731932845  0.0  \\
            0.45  -0.24945355731932845  0.0  \\
            0.455  -0.24945355731932845  0.0  \\
            0.46  -0.24945355731932845  0.0  \\
            0.465  -0.24945355731932845  0.0  \\
            0.47  -0.24945355731932845  0.0  \\
            0.475  -0.24945355731932845  0.0  \\
            0.48  -0.24945355731932845  0.0  \\
            0.485  -0.24945355731932845  0.0  \\
            0.49  -0.24945355731932845  0.0  \\
            0.495  -0.24945355731932845  0.0  \\
            0.5  -0.24945355731932845  0.0  \\
            0.0  -0.24344262822729643  0.0  \\
            0.005  -0.24344262822729643  0.0  \\
            0.01  -0.24344262822729643  0.0  \\
            0.015  -0.24344262822729643  0.0  \\
            0.02  -0.24344262822729643  0.0  \\
            0.025  -0.24344262822729643  0.0  \\
            0.03  -0.24344262822729643  0.0  \\
            0.035  -0.24344262822729643  0.0  \\
            0.04  -0.24344262822729643  0.0  \\
            0.045  -0.24344262822729643  0.0  \\
            0.05  -0.24344262822729643  0.0  \\
            0.055  -0.24344262822729643  0.0  \\
            0.06  -0.24344262822729643  0.0  \\
            0.065  -0.24344262822729643  0.0  \\
            0.07  -0.24344262822729643  0.0  \\
            0.075  -0.24344262822729643  0.0  \\
            0.08  -0.24344262822729643  0.0  \\
            0.085  -0.24344262822729643  0.0  \\
            0.09  -0.24344262822729643  0.0  \\
            0.095  -0.24344262822729643  0.0  \\
            0.1  -0.24344262822729643  0.0  \\
            0.105  -0.24344262822729643  0.0  \\
            0.11  -0.24344262822729643  0.0  \\
            0.115  -0.24344262822729643  0.0  \\
            0.12  -0.24344262822729643  0.0  \\
            0.125  -0.24344262822729643  0.0  \\
            0.13  -0.24344262822729643  0.0  \\
            0.135  -0.24344262822729643  0.0  \\
            0.14  -0.24344262822729643  0.0  \\
            0.145  -0.24344262822729643  0.0  \\
            0.15  -0.24344262822729643  0.0  \\
            0.155  -0.24344262822729643  0.0  \\
            0.16  -0.24344262822729643  0.0  \\
            0.165  -0.24344262822729643  0.0  \\
            0.17  -0.24344262822729643  0.0  \\
            0.175  -0.24344262822729643  0.0  \\
            0.18  -0.24344262822729643  0.0  \\
            0.185  -0.24344262822729643  0.0  \\
            0.19  -0.24344262822729643  0.0  \\
            0.195  -0.24344262822729643  0.0  \\
            0.2  -0.24344262822729643  0.0  \\
            0.205  -0.24344262822729643  0.0  \\
            0.21  -0.24344262822729643  0.0  \\
            0.215  -0.24344262822729643  0.0  \\
            0.22  -0.24344262822729643  0.0  \\
            0.225  -0.24344262822729643  0.0  \\
            0.23  -0.24344262822729643  0.0  \\
            0.235  -0.24344262822729643  0.0  \\
            0.24  -0.24344262822729643  0.0  \\
            0.245  -0.24344262822729643  0.0  \\
            0.25  -0.24344262822729643  0.0  \\
            0.255  -0.24344262822729643  0.0  \\
            0.26  -0.24344262822729643  0.0  \\
            0.265  -0.24344262822729643  0.0  \\
            0.27  -0.24344262822729643  0.0  \\
            0.275  -0.24344262822729643  0.0  \\
            0.28  -0.24344262822729643  0.0  \\
            0.285  -0.24344262822729643  0.0  \\
            0.29  -0.24344262822729643  0.0  \\
            0.295  -0.24344262822729643  0.0  \\
            0.3  -0.24344262822729643  0.0  \\
            0.305  -0.24344262822729643  0.0  \\
            0.31  -0.24344262822729643  0.0  \\
            0.315  -0.24344262822729643  0.0  \\
            0.32  -0.24344262822729643  0.0  \\
            0.325  -0.24344262822729643  0.0  \\
            0.33  -0.24344262822729643  0.0  \\
            0.335  -0.24344262822729643  0.0  \\
            0.34  -0.24344262822729643  0.0  \\
            0.345  -0.24344262822729643  0.0  \\
            0.35  -0.24344262822729643  0.0  \\
            0.355  -0.24344262822729643  0.0  \\
            0.36  -0.24344262822729643  1000.0  \\
            0.365  -0.24344262822729643  0.0  \\
            0.37  -0.24344262822729643  0.0  \\
            0.375  -0.24344262822729643  0.0  \\
            0.38  -0.24344262822729643  0.0  \\
            0.385  -0.24344262822729643  0.0  \\
            0.39  -0.24344262822729643  0.0  \\
            0.395  -0.24344262822729643  0.0  \\
            0.4  -0.24344262822729643  0.0  \\
            0.405  -0.24344262822729643  0.0  \\
            0.41  -0.24344262822729643  0.0  \\
            0.415  -0.24344262822729643  0.0  \\
            0.42  -0.24344262822729643  0.0  \\
            0.425  -0.24344262822729643  0.0  \\
            0.43  -0.24344262822729643  0.0  \\
            0.435  -0.24344262822729643  0.0  \\
            0.44  -0.24344262822729643  0.0  \\
            0.445  -0.24344262822729643  0.0  \\
            0.45  -0.24344262822729643  0.0  \\
            0.455  -0.24344262822729643  0.0  \\
            0.46  -0.24344262822729643  0.0  \\
            0.465  -0.24344262822729643  0.0  \\
            0.47  -0.24344262822729643  0.0  \\
            0.475  -0.24344262822729643  0.0  \\
            0.48  -0.24344262822729643  0.0  \\
            0.485  -0.24344262822729643  0.0  \\
            0.49  -0.24344262822729643  0.0  \\
            0.495  -0.24344262822729643  0.0  \\
            0.5  -0.24344262822729643  0.0  \\
            0.0  -0.2374316991352644  0.0  \\
            0.005  -0.2374316991352644  0.0  \\
            0.01  -0.2374316991352644  0.0  \\
            0.015  -0.2374316991352644  0.0  \\
            0.02  -0.2374316991352644  0.0  \\
            0.025  -0.2374316991352644  0.0  \\
            0.03  -0.2374316991352644  0.0  \\
            0.035  -0.2374316991352644  0.0  \\
            0.04  -0.2374316991352644  0.0  \\
            0.045  -0.2374316991352644  0.0  \\
            0.05  -0.2374316991352644  0.0  \\
            0.055  -0.2374316991352644  0.0  \\
            0.06  -0.2374316991352644  0.0  \\
            0.065  -0.2374316991352644  0.0  \\
            0.07  -0.2374316991352644  0.0  \\
            0.075  -0.2374316991352644  0.0  \\
            0.08  -0.2374316991352644  0.0  \\
            0.085  -0.2374316991352644  0.0  \\
            0.09  -0.2374316991352644  0.0  \\
            0.095  -0.2374316991352644  0.0  \\
            0.1  -0.2374316991352644  0.0  \\
            0.105  -0.2374316991352644  0.0  \\
            0.11  -0.2374316991352644  0.0  \\
            0.115  -0.2374316991352644  0.0  \\
            0.12  -0.2374316991352644  0.0  \\
            0.125  -0.2374316991352644  0.0  \\
            0.13  -0.2374316991352644  0.0  \\
            0.135  -0.2374316991352644  0.0  \\
            0.14  -0.2374316991352644  0.0  \\
            0.145  -0.2374316991352644  0.0  \\
            0.15  -0.2374316991352644  0.0  \\
            0.155  -0.2374316991352644  0.0  \\
            0.16  -0.2374316991352644  0.0  \\
            0.165  -0.2374316991352644  0.0  \\
            0.17  -0.2374316991352644  0.0  \\
            0.175  -0.2374316991352644  0.0  \\
            0.18  -0.2374316991352644  0.0  \\
            0.185  -0.2374316991352644  0.0  \\
            0.19  -0.2374316991352644  0.0  \\
            0.195  -0.2374316991352644  0.0  \\
            0.2  -0.2374316991352644  0.0  \\
            0.205  -0.2374316991352644  0.0  \\
            0.21  -0.2374316991352644  0.0  \\
            0.215  -0.2374316991352644  0.0  \\
            0.22  -0.2374316991352644  0.0  \\
            0.225  -0.2374316991352644  0.0  \\
            0.23  -0.2374316991352644  0.0  \\
            0.235  -0.2374316991352644  0.0  \\
            0.24  -0.2374316991352644  0.0  \\
            0.245  -0.2374316991352644  0.0  \\
            0.25  -0.2374316991352644  0.0  \\
            0.255  -0.2374316991352644  0.0  \\
            0.26  -0.2374316991352644  0.0  \\
            0.265  -0.2374316991352644  0.0  \\
            0.27  -0.2374316991352644  0.0  \\
            0.275  -0.2374316991352644  0.0  \\
            0.28  -0.2374316991352644  0.0  \\
            0.285  -0.2374316991352644  0.0  \\
            0.29  -0.2374316991352644  0.0  \\
            0.295  -0.2374316991352644  0.0  \\
            0.3  -0.2374316991352644  0.0  \\
            0.305  -0.2374316991352644  0.0  \\
            0.31  -0.2374316991352644  0.0  \\
            0.315  -0.2374316991352644  0.0  \\
            0.32  -0.2374316991352644  0.0  \\
            0.325  -0.2374316991352644  0.0  \\
            0.33  -0.2374316991352644  0.0  \\
            0.335  -0.2374316991352644  0.0  \\
            0.34  -0.2374316991352644  0.0  \\
            0.345  -0.2374316991352644  0.0  \\
            0.35  -0.2374316991352644  1000.0  \\
            0.355  -0.2374316991352644  1000.0  \\
            0.36  -0.2374316991352644  0.0  \\
            0.365  -0.2374316991352644  0.0  \\
            0.37  -0.2374316991352644  0.0  \\
            0.375  -0.2374316991352644  0.0  \\
            0.38  -0.2374316991352644  0.0  \\
            0.385  -0.2374316991352644  0.0  \\
            0.39  -0.2374316991352644  0.0  \\
            0.395  -0.2374316991352644  0.0  \\
            0.4  -0.2374316991352644  0.0  \\
            0.405  -0.2374316991352644  0.0  \\
            0.41  -0.2374316991352644  0.0  \\
            0.415  -0.2374316991352644  0.0  \\
            0.42  -0.2374316991352644  0.0  \\
            0.425  -0.2374316991352644  0.0  \\
            0.43  -0.2374316991352644  0.0  \\
            0.435  -0.2374316991352644  0.0  \\
            0.44  -0.2374316991352644  0.0  \\
            0.445  -0.2374316991352644  0.0  \\
            0.45  -0.2374316991352644  0.0  \\
            0.455  -0.2374316991352644  0.0  \\
            0.46  -0.2374316991352644  0.0  \\
            0.465  -0.2374316991352644  0.0  \\
            0.47  -0.2374316991352644  0.0  \\
            0.475  -0.2374316991352644  0.0  \\
            0.48  -0.2374316991352644  0.0  \\
            0.485  -0.2374316991352644  0.0  \\
            0.49  -0.2374316991352644  0.0  \\
            0.495  -0.2374316991352644  0.0  \\
            0.5  -0.2374316991352644  0.0  \\
            0.0  -0.23142077004323242  0.0  \\
            0.005  -0.23142077004323242  0.0  \\
            0.01  -0.23142077004323242  0.0  \\
            0.015  -0.23142077004323242  0.0  \\
            0.02  -0.23142077004323242  0.0  \\
            0.025  -0.23142077004323242  0.0  \\
            0.03  -0.23142077004323242  0.0  \\
            0.035  -0.23142077004323242  0.0  \\
            0.04  -0.23142077004323242  0.0  \\
            0.045  -0.23142077004323242  0.0  \\
            0.05  -0.23142077004323242  0.0  \\
            0.055  -0.23142077004323242  0.0  \\
            0.06  -0.23142077004323242  0.0  \\
            0.065  -0.23142077004323242  0.0  \\
            0.07  -0.23142077004323242  0.0  \\
            0.075  -0.23142077004323242  0.0  \\
            0.08  -0.23142077004323242  0.0  \\
            0.085  -0.23142077004323242  0.0  \\
            0.09  -0.23142077004323242  0.0  \\
            0.095  -0.23142077004323242  0.0  \\
            0.1  -0.23142077004323242  0.0  \\
            0.105  -0.23142077004323242  0.0  \\
            0.11  -0.23142077004323242  0.0  \\
            0.115  -0.23142077004323242  0.0  \\
            0.12  -0.23142077004323242  0.0  \\
            0.125  -0.23142077004323242  0.0  \\
            0.13  -0.23142077004323242  0.0  \\
            0.135  -0.23142077004323242  0.0  \\
            0.14  -0.23142077004323242  0.0  \\
            0.145  -0.23142077004323242  0.0  \\
            0.15  -0.23142077004323242  0.0  \\
            0.155  -0.23142077004323242  0.0  \\
            0.16  -0.23142077004323242  0.0  \\
            0.165  -0.23142077004323242  0.0  \\
            0.17  -0.23142077004323242  0.0  \\
            0.175  -0.23142077004323242  0.0  \\
            0.18  -0.23142077004323242  0.0  \\
            0.185  -0.23142077004323242  0.0  \\
            0.19  -0.23142077004323242  0.0  \\
            0.195  -0.23142077004323242  0.0  \\
            0.2  -0.23142077004323242  0.0  \\
            0.205  -0.23142077004323242  0.0  \\
            0.21  -0.23142077004323242  0.0  \\
            0.215  -0.23142077004323242  0.0  \\
            0.22  -0.23142077004323242  0.0  \\
            0.225  -0.23142077004323242  0.0  \\
            0.23  -0.23142077004323242  0.0  \\
            0.235  -0.23142077004323242  0.0  \\
            0.24  -0.23142077004323242  0.0  \\
            0.245  -0.23142077004323242  0.0  \\
            0.25  -0.23142077004323242  0.0  \\
            0.255  -0.23142077004323242  0.0  \\
            0.26  -0.23142077004323242  0.0  \\
            0.265  -0.23142077004323242  0.0  \\
            0.27  -0.23142077004323242  0.0  \\
            0.275  -0.23142077004323242  0.0  \\
            0.28  -0.23142077004323242  0.0  \\
            0.285  -0.23142077004323242  0.0  \\
            0.29  -0.23142077004323242  0.0  \\
            0.295  -0.23142077004323242  0.0  \\
            0.3  -0.23142077004323242  0.0  \\
            0.305  -0.23142077004323242  0.0  \\
            0.31  -0.23142077004323242  0.0  \\
            0.315  -0.23142077004323242  0.0  \\
            0.32  -0.23142077004323242  0.0  \\
            0.325  -0.23142077004323242  1.0  \\
            0.33  -0.23142077004323242  0.0  \\
            0.335  -0.23142077004323242  0.0  \\
            0.34  -0.23142077004323242  994.0  \\
            0.345  -0.23142077004323242  999.0  \\
            0.35  -0.23142077004323242  0.0  \\
            0.355  -0.23142077004323242  0.0  \\
            0.36  -0.23142077004323242  0.0  \\
            0.365  -0.23142077004323242  0.0  \\
            0.37  -0.23142077004323242  0.0  \\
            0.375  -0.23142077004323242  0.0  \\
            0.38  -0.23142077004323242  0.0  \\
            0.385  -0.23142077004323242  0.0  \\
            0.39  -0.23142077004323242  0.0  \\
            0.395  -0.23142077004323242  0.0  \\
            0.4  -0.23142077004323242  0.0  \\
            0.405  -0.23142077004323242  0.0  \\
            0.41  -0.23142077004323242  0.0  \\
            0.415  -0.23142077004323242  0.0  \\
            0.42  -0.23142077004323242  0.0  \\
            0.425  -0.23142077004323242  0.0  \\
            0.43  -0.23142077004323242  0.0  \\
            0.435  -0.23142077004323242  0.0  \\
            0.44  -0.23142077004323242  0.0  \\
            0.445  -0.23142077004323242  0.0  \\
            0.45  -0.23142077004323242  0.0  \\
            0.455  -0.23142077004323242  0.0  \\
            0.46  -0.23142077004323242  0.0  \\
            0.465  -0.23142077004323242  0.0  \\
            0.47  -0.23142077004323242  0.0  \\
            0.475  -0.23142077004323242  0.0  \\
            0.48  -0.23142077004323242  0.0  \\
            0.485  -0.23142077004323242  0.0  \\
            0.49  -0.23142077004323242  0.0  \\
            0.495  -0.23142077004323242  0.0  \\
            0.5  -0.23142077004323242  0.0  \\
            0.0  -0.2254098409512004  0.0  \\
            0.005  -0.2254098409512004  0.0  \\
            0.01  -0.2254098409512004  0.0  \\
            0.015  -0.2254098409512004  0.0  \\
            0.02  -0.2254098409512004  0.0  \\
            0.025  -0.2254098409512004  0.0  \\
            0.03  -0.2254098409512004  0.0  \\
            0.035  -0.2254098409512004  0.0  \\
            0.04  -0.2254098409512004  0.0  \\
            0.045  -0.2254098409512004  0.0  \\
            0.05  -0.2254098409512004  0.0  \\
            0.055  -0.2254098409512004  0.0  \\
            0.06  -0.2254098409512004  0.0  \\
            0.065  -0.2254098409512004  0.0  \\
            0.07  -0.2254098409512004  0.0  \\
            0.075  -0.2254098409512004  0.0  \\
            0.08  -0.2254098409512004  0.0  \\
            0.085  -0.2254098409512004  0.0  \\
            0.09  -0.2254098409512004  0.0  \\
            0.095  -0.2254098409512004  0.0  \\
            0.1  -0.2254098409512004  0.0  \\
            0.105  -0.2254098409512004  0.0  \\
            0.11  -0.2254098409512004  0.0  \\
            0.115  -0.2254098409512004  0.0  \\
            0.12  -0.2254098409512004  0.0  \\
            0.125  -0.2254098409512004  0.0  \\
            0.13  -0.2254098409512004  0.0  \\
            0.135  -0.2254098409512004  0.0  \\
            0.14  -0.2254098409512004  0.0  \\
            0.145  -0.2254098409512004  0.0  \\
            0.15  -0.2254098409512004  0.0  \\
            0.155  -0.2254098409512004  0.0  \\
            0.16  -0.2254098409512004  0.0  \\
            0.165  -0.2254098409512004  0.0  \\
            0.17  -0.2254098409512004  0.0  \\
            0.175  -0.2254098409512004  0.0  \\
            0.18  -0.2254098409512004  0.0  \\
            0.185  -0.2254098409512004  0.0  \\
            0.19  -0.2254098409512004  0.0  \\
            0.195  -0.2254098409512004  0.0  \\
            0.2  -0.2254098409512004  0.0  \\
            0.205  -0.2254098409512004  0.0  \\
            0.21  -0.2254098409512004  0.0  \\
            0.215  -0.2254098409512004  0.0  \\
            0.22  -0.2254098409512004  0.0  \\
            0.225  -0.2254098409512004  0.0  \\
            0.23  -0.2254098409512004  0.0  \\
            0.235  -0.2254098409512004  0.0  \\
            0.24  -0.2254098409512004  0.0  \\
            0.245  -0.2254098409512004  0.0  \\
            0.25  -0.2254098409512004  0.0  \\
            0.255  -0.2254098409512004  0.0  \\
            0.26  -0.2254098409512004  0.0  \\
            0.265  -0.2254098409512004  0.0  \\
            0.27  -0.2254098409512004  0.0  \\
            0.275  -0.2254098409512004  0.0  \\
            0.28  -0.2254098409512004  0.0  \\
            0.285  -0.2254098409512004  0.0  \\
            0.29  -0.2254098409512004  0.0  \\
            0.295  -0.2254098409512004  0.0  \\
            0.3  -0.2254098409512004  0.0  \\
            0.305  -0.2254098409512004  0.0  \\
            0.31  -0.2254098409512004  0.0  \\
            0.315  -0.2254098409512004  7.0  \\
            0.32  -0.2254098409512004  4.0  \\
            0.325  -0.2254098409512004  0.0  \\
            0.33  -0.2254098409512004  986.0  \\
            0.335  -0.2254098409512004  990.0  \\
            0.34  -0.2254098409512004  0.0  \\
            0.345  -0.2254098409512004  0.0  \\
            0.35  -0.2254098409512004  0.0  \\
            0.355  -0.2254098409512004  0.0  \\
            0.36  -0.2254098409512004  0.0  \\
            0.365  -0.2254098409512004  0.0  \\
            0.37  -0.2254098409512004  0.0  \\
            0.375  -0.2254098409512004  0.0  \\
            0.38  -0.2254098409512004  0.0  \\
            0.385  -0.2254098409512004  0.0  \\
            0.39  -0.2254098409512004  0.0  \\
            0.395  -0.2254098409512004  0.0  \\
            0.4  -0.2254098409512004  0.0  \\
            0.405  -0.2254098409512004  0.0  \\
            0.41  -0.2254098409512004  0.0  \\
            0.415  -0.2254098409512004  0.0  \\
            0.42  -0.2254098409512004  0.0  \\
            0.425  -0.2254098409512004  0.0  \\
            0.43  -0.2254098409512004  0.0  \\
            0.435  -0.2254098409512004  0.0  \\
            0.44  -0.2254098409512004  0.0  \\
            0.445  -0.2254098409512004  0.0  \\
            0.45  -0.2254098409512004  0.0  \\
            0.455  -0.2254098409512004  0.0  \\
            0.46  -0.2254098409512004  0.0  \\
            0.465  -0.2254098409512004  0.0  \\
            0.47  -0.2254098409512004  0.0  \\
            0.475  -0.2254098409512004  0.0  \\
            0.48  -0.2254098409512004  0.0  \\
            0.485  -0.2254098409512004  0.0  \\
            0.49  -0.2254098409512004  0.0  \\
            0.495  -0.2254098409512004  0.0  \\
            0.5  -0.2254098409512004  0.0  \\
            0.0  -0.21939891185916838  0.0  \\
            0.005  -0.21939891185916838  0.0  \\
            0.01  -0.21939891185916838  0.0  \\
            0.015  -0.21939891185916838  0.0  \\
            0.02  -0.21939891185916838  0.0  \\
            0.025  -0.21939891185916838  0.0  \\
            0.03  -0.21939891185916838  0.0  \\
            0.035  -0.21939891185916838  0.0  \\
            0.04  -0.21939891185916838  0.0  \\
            0.045  -0.21939891185916838  0.0  \\
            0.05  -0.21939891185916838  0.0  \\
            0.055  -0.21939891185916838  0.0  \\
            0.06  -0.21939891185916838  0.0  \\
            0.065  -0.21939891185916838  0.0  \\
            0.07  -0.21939891185916838  0.0  \\
            0.075  -0.21939891185916838  0.0  \\
            0.08  -0.21939891185916838  0.0  \\
            0.085  -0.21939891185916838  0.0  \\
            0.09  -0.21939891185916838  0.0  \\
            0.095  -0.21939891185916838  0.0  \\
            0.1  -0.21939891185916838  0.0  \\
            0.105  -0.21939891185916838  0.0  \\
            0.11  -0.21939891185916838  0.0  \\
            0.115  -0.21939891185916838  0.0  \\
            0.12  -0.21939891185916838  0.0  \\
            0.125  -0.21939891185916838  0.0  \\
            0.13  -0.21939891185916838  0.0  \\
            0.135  -0.21939891185916838  0.0  \\
            0.14  -0.21939891185916838  0.0  \\
            0.145  -0.21939891185916838  0.0  \\
            0.15  -0.21939891185916838  0.0  \\
            0.155  -0.21939891185916838  0.0  \\
            0.16  -0.21939891185916838  0.0  \\
            0.165  -0.21939891185916838  0.0  \\
            0.17  -0.21939891185916838  0.0  \\
            0.175  -0.21939891185916838  0.0  \\
            0.18  -0.21939891185916838  0.0  \\
            0.185  -0.21939891185916838  0.0  \\
            0.19  -0.21939891185916838  0.0  \\
            0.195  -0.21939891185916838  0.0  \\
            0.2  -0.21939891185916838  0.0  \\
            0.205  -0.21939891185916838  0.0  \\
            0.21  -0.21939891185916838  0.0  \\
            0.215  -0.21939891185916838  0.0  \\
            0.22  -0.21939891185916838  0.0  \\
            0.225  -0.21939891185916838  0.0  \\
            0.23  -0.21939891185916838  0.0  \\
            0.235  -0.21939891185916838  0.0  \\
            0.24  -0.21939891185916838  0.0  \\
            0.245  -0.21939891185916838  0.0  \\
            0.25  -0.21939891185916838  0.0  \\
            0.255  -0.21939891185916838  0.0  \\
            0.26  -0.21939891185916838  0.0  \\
            0.265  -0.21939891185916838  0.0  \\
            0.27  -0.21939891185916838  0.0  \\
            0.275  -0.21939891185916838  0.0  \\
            0.28  -0.21939891185916838  0.0  \\
            0.285  -0.21939891185916838  0.0  \\
            0.29  -0.21939891185916838  0.0  \\
            0.295  -0.21939891185916838  0.0  \\
            0.3  -0.21939891185916838  0.0  \\
            0.305  -0.21939891185916838  0.0  \\
            0.31  -0.21939891185916838  11.0  \\
            0.315  -0.21939891185916838  0.0  \\
            0.32  -0.21939891185916838  0.0  \\
            0.325  -0.21939891185916838  981.0  \\
            0.33  -0.21939891185916838  0.0  \\
            0.335  -0.21939891185916838  0.0  \\
            0.34  -0.21939891185916838  0.0  \\
            0.345  -0.21939891185916838  0.0  \\
            0.35  -0.21939891185916838  0.0  \\
            0.355  -0.21939891185916838  0.0  \\
            0.36  -0.21939891185916838  0.0  \\
            0.365  -0.21939891185916838  0.0  \\
            0.37  -0.21939891185916838  0.0  \\
            0.375  -0.21939891185916838  0.0  \\
            0.38  -0.21939891185916838  0.0  \\
            0.385  -0.21939891185916838  0.0  \\
            0.39  -0.21939891185916838  0.0  \\
            0.395  -0.21939891185916838  0.0  \\
            0.4  -0.21939891185916838  0.0  \\
            0.405  -0.21939891185916838  0.0  \\
            0.41  -0.21939891185916838  0.0  \\
            0.415  -0.21939891185916838  0.0  \\
            0.42  -0.21939891185916838  0.0  \\
            0.425  -0.21939891185916838  0.0  \\
            0.43  -0.21939891185916838  0.0  \\
            0.435  -0.21939891185916838  0.0  \\
            0.44  -0.21939891185916838  0.0  \\
            0.445  -0.21939891185916838  0.0  \\
            0.45  -0.21939891185916838  0.0  \\
            0.455  -0.21939891185916838  0.0  \\
            0.46  -0.21939891185916838  0.0  \\
            0.465  -0.21939891185916838  0.0  \\
            0.47  -0.21939891185916838  0.0  \\
            0.475  -0.21939891185916838  0.0  \\
            0.48  -0.21939891185916838  0.0  \\
            0.485  -0.21939891185916838  0.0  \\
            0.49  -0.21939891185916838  0.0  \\
            0.495  -0.21939891185916838  0.0  \\
            0.5  -0.21939891185916838  0.0  \\
            0.0  -0.21338798276713636  0.0  \\
            0.005  -0.21338798276713636  0.0  \\
            0.01  -0.21338798276713636  0.0  \\
            0.015  -0.21338798276713636  0.0  \\
            0.02  -0.21338798276713636  0.0  \\
            0.025  -0.21338798276713636  0.0  \\
            0.03  -0.21338798276713636  0.0  \\
            0.035  -0.21338798276713636  0.0  \\
            0.04  -0.21338798276713636  0.0  \\
            0.045  -0.21338798276713636  0.0  \\
            0.05  -0.21338798276713636  0.0  \\
            0.055  -0.21338798276713636  0.0  \\
            0.06  -0.21338798276713636  0.0  \\
            0.065  -0.21338798276713636  0.0  \\
            0.07  -0.21338798276713636  0.0  \\
            0.075  -0.21338798276713636  0.0  \\
            0.08  -0.21338798276713636  0.0  \\
            0.085  -0.21338798276713636  0.0  \\
            0.09  -0.21338798276713636  0.0  \\
            0.095  -0.21338798276713636  0.0  \\
            0.1  -0.21338798276713636  0.0  \\
            0.105  -0.21338798276713636  0.0  \\
            0.11  -0.21338798276713636  0.0  \\
            0.115  -0.21338798276713636  0.0  \\
            0.12  -0.21338798276713636  0.0  \\
            0.125  -0.21338798276713636  0.0  \\
            0.13  -0.21338798276713636  0.0  \\
            0.135  -0.21338798276713636  0.0  \\
            0.14  -0.21338798276713636  0.0  \\
            0.145  -0.21338798276713636  0.0  \\
            0.15  -0.21338798276713636  0.0  \\
            0.155  -0.21338798276713636  0.0  \\
            0.16  -0.21338798276713636  0.0  \\
            0.165  -0.21338798276713636  0.0  \\
            0.17  -0.21338798276713636  0.0  \\
            0.175  -0.21338798276713636  0.0  \\
            0.18  -0.21338798276713636  0.0  \\
            0.185  -0.21338798276713636  0.0  \\
            0.19  -0.21338798276713636  0.0  \\
            0.195  -0.21338798276713636  0.0  \\
            0.2  -0.21338798276713636  0.0  \\
            0.205  -0.21338798276713636  0.0  \\
            0.21  -0.21338798276713636  0.0  \\
            0.215  -0.21338798276713636  0.0  \\
            0.22  -0.21338798276713636  0.0  \\
            0.225  -0.21338798276713636  0.0  \\
            0.23  -0.21338798276713636  0.0  \\
            0.235  -0.21338798276713636  0.0  \\
            0.24  -0.21338798276713636  0.0  \\
            0.245  -0.21338798276713636  0.0  \\
            0.25  -0.21338798276713636  0.0  \\
            0.255  -0.21338798276713636  0.0  \\
            0.26  -0.21338798276713636  0.0  \\
            0.265  -0.21338798276713636  0.0  \\
            0.27  -0.21338798276713636  0.0  \\
            0.275  -0.21338798276713636  0.0  \\
            0.28  -0.21338798276713636  0.0  \\
            0.285  -0.21338798276713636  0.0  \\
            0.29  -0.21338798276713636  0.0  \\
            0.295  -0.21338798276713636  0.0  \\
            0.3  -0.21338798276713636  29.0  \\
            0.305  -0.21338798276713636  15.0  \\
            0.31  -0.21338798276713636  0.0  \\
            0.315  -0.21338798276713636  951.0  \\
            0.32  -0.21338798276713636  968.0  \\
            0.325  -0.21338798276713636  0.0  \\
            0.33  -0.21338798276713636  0.0  \\
            0.335  -0.21338798276713636  0.0  \\
            0.34  -0.21338798276713636  0.0  \\
            0.345  -0.21338798276713636  0.0  \\
            0.35  -0.21338798276713636  0.0  \\
            0.355  -0.21338798276713636  0.0  \\
            0.36  -0.21338798276713636  0.0  \\
            0.365  -0.21338798276713636  0.0  \\
            0.37  -0.21338798276713636  0.0  \\
            0.375  -0.21338798276713636  0.0  \\
            0.38  -0.21338798276713636  0.0  \\
            0.385  -0.21338798276713636  0.0  \\
            0.39  -0.21338798276713636  0.0  \\
            0.395  -0.21338798276713636  0.0  \\
            0.4  -0.21338798276713636  0.0  \\
            0.405  -0.21338798276713636  0.0  \\
            0.41  -0.21338798276713636  0.0  \\
            0.415  -0.21338798276713636  0.0  \\
            0.42  -0.21338798276713636  0.0  \\
            0.425  -0.21338798276713636  0.0  \\
            0.43  -0.21338798276713636  0.0  \\
            0.435  -0.21338798276713636  0.0  \\
            0.44  -0.21338798276713636  0.0  \\
            0.445  -0.21338798276713636  0.0  \\
            0.45  -0.21338798276713636  0.0  \\
            0.455  -0.21338798276713636  0.0  \\
            0.46  -0.21338798276713636  0.0  \\
            0.465  -0.21338798276713636  0.0  \\
            0.47  -0.21338798276713636  0.0  \\
            0.475  -0.21338798276713636  0.0  \\
            0.48  -0.21338798276713636  0.0  \\
            0.485  -0.21338798276713636  0.0  \\
            0.49  -0.21338798276713636  0.0  \\
            0.495  -0.21338798276713636  0.0  \\
            0.5  -0.21338798276713636  0.0  \\
            0.0  -0.20737705367510437  0.0  \\
            0.005  -0.20737705367510437  0.0  \\
            0.01  -0.20737705367510437  0.0  \\
            0.015  -0.20737705367510437  0.0  \\
            0.02  -0.20737705367510437  0.0  \\
            0.025  -0.20737705367510437  0.0  \\
            0.03  -0.20737705367510437  0.0  \\
            0.035  -0.20737705367510437  0.0  \\
            0.04  -0.20737705367510437  0.0  \\
            0.045  -0.20737705367510437  0.0  \\
            0.05  -0.20737705367510437  0.0  \\
            0.055  -0.20737705367510437  0.0  \\
            0.06  -0.20737705367510437  0.0  \\
            0.065  -0.20737705367510437  0.0  \\
            0.07  -0.20737705367510437  0.0  \\
            0.075  -0.20737705367510437  0.0  \\
            0.08  -0.20737705367510437  0.0  \\
            0.085  -0.20737705367510437  0.0  \\
            0.09  -0.20737705367510437  0.0  \\
            0.095  -0.20737705367510437  0.0  \\
            0.1  -0.20737705367510437  0.0  \\
            0.105  -0.20737705367510437  0.0  \\
            0.11  -0.20737705367510437  0.0  \\
            0.115  -0.20737705367510437  0.0  \\
            0.12  -0.20737705367510437  0.0  \\
            0.125  -0.20737705367510437  0.0  \\
            0.13  -0.20737705367510437  0.0  \\
            0.135  -0.20737705367510437  0.0  \\
            0.14  -0.20737705367510437  0.0  \\
            0.145  -0.20737705367510437  0.0  \\
            0.15  -0.20737705367510437  0.0  \\
            0.155  -0.20737705367510437  0.0  \\
            0.16  -0.20737705367510437  0.0  \\
            0.165  -0.20737705367510437  0.0  \\
            0.17  -0.20737705367510437  0.0  \\
            0.175  -0.20737705367510437  0.0  \\
            0.18  -0.20737705367510437  0.0  \\
            0.185  -0.20737705367510437  0.0  \\
            0.19  -0.20737705367510437  0.0  \\
            0.195  -0.20737705367510437  0.0  \\
            0.2  -0.20737705367510437  0.0  \\
            0.205  -0.20737705367510437  0.0  \\
            0.21  -0.20737705367510437  0.0  \\
            0.215  -0.20737705367510437  0.0  \\
            0.22  -0.20737705367510437  0.0  \\
            0.225  -0.20737705367510437  0.0  \\
            0.23  -0.20737705367510437  0.0  \\
            0.235  -0.20737705367510437  0.0  \\
            0.24  -0.20737705367510437  0.0  \\
            0.245  -0.20737705367510437  0.0  \\
            0.25  -0.20737705367510437  0.0  \\
            0.255  -0.20737705367510437  0.0  \\
            0.26  -0.20737705367510437  0.0  \\
            0.265  -0.20737705367510437  0.0  \\
            0.27  -0.20737705367510437  0.0  \\
            0.275  -0.20737705367510437  0.0  \\
            0.28  -0.20737705367510437  0.0  \\
            0.285  -0.20737705367510437  0.0  \\
            0.29  -0.20737705367510437  4.0  \\
            0.295  -0.20737705367510437  13.0  \\
            0.3  -0.20737705367510437  0.0  \\
            0.305  -0.20737705367510437  870.0  \\
            0.31  -0.20737705367510437  908.0  \\
            0.315  -0.20737705367510437  0.0  \\
            0.32  -0.20737705367510437  0.0  \\
            0.325  -0.20737705367510437  0.0  \\
            0.33  -0.20737705367510437  0.0  \\
            0.335  -0.20737705367510437  0.0  \\
            0.34  -0.20737705367510437  0.0  \\
            0.345  -0.20737705367510437  0.0  \\
            0.35  -0.20737705367510437  0.0  \\
            0.355  -0.20737705367510437  0.0  \\
            0.36  -0.20737705367510437  0.0  \\
            0.365  -0.20737705367510437  0.0  \\
            0.37  -0.20737705367510437  0.0  \\
            0.375  -0.20737705367510437  0.0  \\
            0.38  -0.20737705367510437  0.0  \\
            0.385  -0.20737705367510437  0.0  \\
            0.39  -0.20737705367510437  0.0  \\
            0.395  -0.20737705367510437  0.0  \\
            0.4  -0.20737705367510437  0.0  \\
            0.405  -0.20737705367510437  0.0  \\
            0.41  -0.20737705367510437  0.0  \\
            0.415  -0.20737705367510437  0.0  \\
            0.42  -0.20737705367510437  0.0  \\
            0.425  -0.20737705367510437  0.0  \\
            0.43  -0.20737705367510437  0.0  \\
            0.435  -0.20737705367510437  0.0  \\
            0.44  -0.20737705367510437  0.0  \\
            0.445  -0.20737705367510437  0.0  \\
            0.45  -0.20737705367510437  0.0  \\
            0.455  -0.20737705367510437  0.0  \\
            0.46  -0.20737705367510437  0.0  \\
            0.465  -0.20737705367510437  0.0  \\
            0.47  -0.20737705367510437  0.0  \\
            0.475  -0.20737705367510437  0.0  \\
            0.48  -0.20737705367510437  0.0  \\
            0.485  -0.20737705367510437  0.0  \\
            0.49  -0.20737705367510437  0.0  \\
            0.495  -0.20737705367510437  0.0  \\
            0.5  -0.20737705367510437  0.0  \\
            0.0  -0.20136612458307235  0.0  \\
            0.005  -0.20136612458307235  0.0  \\
            0.01  -0.20136612458307235  0.0  \\
            0.015  -0.20136612458307235  0.0  \\
            0.02  -0.20136612458307235  0.0  \\
            0.025  -0.20136612458307235  0.0  \\
            0.03  -0.20136612458307235  0.0  \\
            0.035  -0.20136612458307235  0.0  \\
            0.04  -0.20136612458307235  0.0  \\
            0.045  -0.20136612458307235  0.0  \\
            0.05  -0.20136612458307235  0.0  \\
            0.055  -0.20136612458307235  0.0  \\
            0.06  -0.20136612458307235  0.0  \\
            0.065  -0.20136612458307235  0.0  \\
            0.07  -0.20136612458307235  0.0  \\
            0.075  -0.20136612458307235  0.0  \\
            0.08  -0.20136612458307235  0.0  \\
            0.085  -0.20136612458307235  0.0  \\
            0.09  -0.20136612458307235  0.0  \\
            0.095  -0.20136612458307235  0.0  \\
            0.1  -0.20136612458307235  0.0  \\
            0.105  -0.20136612458307235  0.0  \\
            0.11  -0.20136612458307235  0.0  \\
            0.115  -0.20136612458307235  0.0  \\
            0.12  -0.20136612458307235  0.0  \\
            0.125  -0.20136612458307235  0.0  \\
            0.13  -0.20136612458307235  0.0  \\
            0.135  -0.20136612458307235  0.0  \\
            0.14  -0.20136612458307235  0.0  \\
            0.145  -0.20136612458307235  0.0  \\
            0.15  -0.20136612458307235  0.0  \\
            0.155  -0.20136612458307235  0.0  \\
            0.16  -0.20136612458307235  0.0  \\
            0.165  -0.20136612458307235  0.0  \\
            0.17  -0.20136612458307235  0.0  \\
            0.175  -0.20136612458307235  0.0  \\
            0.18  -0.20136612458307235  0.0  \\
            0.185  -0.20136612458307235  0.0  \\
            0.19  -0.20136612458307235  0.0  \\
            0.195  -0.20136612458307235  0.0  \\
            0.2  -0.20136612458307235  0.0  \\
            0.205  -0.20136612458307235  0.0  \\
            0.21  -0.20136612458307235  0.0  \\
            0.215  -0.20136612458307235  0.0  \\
            0.22  -0.20136612458307235  0.0  \\
            0.225  -0.20136612458307235  0.0  \\
            0.23  -0.20136612458307235  0.0  \\
            0.235  -0.20136612458307235  0.0  \\
            0.24  -0.20136612458307235  0.0  \\
            0.245  -0.20136612458307235  0.0  \\
            0.25  -0.20136612458307235  0.0  \\
            0.255  -0.20136612458307235  0.0  \\
            0.26  -0.20136612458307235  0.0  \\
            0.265  -0.20136612458307235  0.0  \\
            0.27  -0.20136612458307235  0.0  \\
            0.275  -0.20136612458307235  0.0  \\
            0.28  -0.20136612458307235  0.0  \\
            0.285  -0.20136612458307235  0.0  \\
            0.29  -0.20136612458307235  0.0  \\
            0.295  -0.20136612458307235  19.0  \\
            0.3  -0.20136612458307235  166.0  \\
            0.305  -0.20136612458307235  0.0  \\
            0.31  -0.20136612458307235  0.0  \\
            0.315  -0.20136612458307235  0.0  \\
            0.32  -0.20136612458307235  0.0  \\
            0.325  -0.20136612458307235  0.0  \\
            0.33  -0.20136612458307235  0.0  \\
            0.335  -0.20136612458307235  0.0  \\
            0.34  -0.20136612458307235  0.0  \\
            0.345  -0.20136612458307235  0.0  \\
            0.35  -0.20136612458307235  0.0  \\
            0.355  -0.20136612458307235  0.0  \\
            0.36  -0.20136612458307235  0.0  \\
            0.365  -0.20136612458307235  0.0  \\
            0.37  -0.20136612458307235  0.0  \\
            0.375  -0.20136612458307235  0.0  \\
            0.38  -0.20136612458307235  0.0  \\
            0.385  -0.20136612458307235  0.0  \\
            0.39  -0.20136612458307235  0.0  \\
            0.395  -0.20136612458307235  0.0  \\
            0.4  -0.20136612458307235  0.0  \\
            0.405  -0.20136612458307235  0.0  \\
            0.41  -0.20136612458307235  0.0  \\
            0.415  -0.20136612458307235  0.0  \\
            0.42  -0.20136612458307235  0.0  \\
            0.425  -0.20136612458307235  0.0  \\
            0.43  -0.20136612458307235  0.0  \\
            0.435  -0.20136612458307235  0.0  \\
            0.44  -0.20136612458307235  0.0  \\
            0.445  -0.20136612458307235  0.0  \\
            0.45  -0.20136612458307235  0.0  \\
            0.455  -0.20136612458307235  0.0  \\
            0.46  -0.20136612458307235  0.0  \\
            0.465  -0.20136612458307235  0.0  \\
            0.47  -0.20136612458307235  0.0  \\
            0.475  -0.20136612458307235  0.0  \\
            0.48  -0.20136612458307235  0.0  \\
            0.485  -0.20136612458307235  0.0  \\
            0.49  -0.20136612458307235  0.0  \\
            0.495  -0.20136612458307235  0.0  \\
            0.5  -0.20136612458307235  0.0  \\
            0.0  -0.19535519549104033  0.0  \\
            0.005  -0.19535519549104033  0.0  \\
            0.01  -0.19535519549104033  0.0  \\
            0.015  -0.19535519549104033  0.0  \\
            0.02  -0.19535519549104033  0.0  \\
            0.025  -0.19535519549104033  0.0  \\
            0.03  -0.19535519549104033  0.0  \\
            0.035  -0.19535519549104033  0.0  \\
            0.04  -0.19535519549104033  0.0  \\
            0.045  -0.19535519549104033  0.0  \\
            0.05  -0.19535519549104033  0.0  \\
            0.055  -0.19535519549104033  0.0  \\
            0.06  -0.19535519549104033  0.0  \\
            0.065  -0.19535519549104033  0.0  \\
            0.07  -0.19535519549104033  0.0  \\
            0.075  -0.19535519549104033  0.0  \\
            0.08  -0.19535519549104033  0.0  \\
            0.085  -0.19535519549104033  0.0  \\
            0.09  -0.19535519549104033  0.0  \\
            0.095  -0.19535519549104033  0.0  \\
            0.1  -0.19535519549104033  0.0  \\
            0.105  -0.19535519549104033  0.0  \\
            0.11  -0.19535519549104033  0.0  \\
            0.115  -0.19535519549104033  0.0  \\
            0.12  -0.19535519549104033  0.0  \\
            0.125  -0.19535519549104033  0.0  \\
            0.13  -0.19535519549104033  0.0  \\
            0.135  -0.19535519549104033  0.0  \\
            0.14  -0.19535519549104033  0.0  \\
            0.145  -0.19535519549104033  0.0  \\
            0.15  -0.19535519549104033  0.0  \\
            0.155  -0.19535519549104033  0.0  \\
            0.16  -0.19535519549104033  0.0  \\
            0.165  -0.19535519549104033  0.0  \\
            0.17  -0.19535519549104033  0.0  \\
            0.175  -0.19535519549104033  0.0  \\
            0.18  -0.19535519549104033  0.0  \\
            0.185  -0.19535519549104033  0.0  \\
            0.19  -0.19535519549104033  0.0  \\
            0.195  -0.19535519549104033  0.0  \\
            0.2  -0.19535519549104033  0.0  \\
            0.205  -0.19535519549104033  0.0  \\
            0.21  -0.19535519549104033  0.0  \\
            0.215  -0.19535519549104033  0.0  \\
            0.22  -0.19535519549104033  0.0  \\
            0.225  -0.19535519549104033  0.0  \\
            0.23  -0.19535519549104033  0.0  \\
            0.235  -0.19535519549104033  0.0  \\
            0.24  -0.19535519549104033  0.0  \\
            0.245  -0.19535519549104033  0.0  \\
            0.25  -0.19535519549104033  0.0  \\
            0.255  -0.19535519549104033  0.0  \\
            0.26  -0.19535519549104033  0.0  \\
            0.265  -0.19535519549104033  0.0  \\
            0.27  -0.19535519549104033  0.0  \\
            0.275  -0.19535519549104033  0.0  \\
            0.28  -0.19535519549104033  0.0  \\
            0.285  -0.19535519549104033  0.0  \\
            0.29  -0.19535519549104033  1.0  \\
            0.295  -0.19535519549104033  0.0  \\
            0.3  -0.19535519549104033  0.0  \\
            0.305  -0.19535519549104033  0.0  \\
            0.31  -0.19535519549104033  0.0  \\
            0.315  -0.19535519549104033  0.0  \\
            0.32  -0.19535519549104033  0.0  \\
            0.325  -0.19535519549104033  0.0  \\
            0.33  -0.19535519549104033  0.0  \\
            0.335  -0.19535519549104033  0.0  \\
            0.34  -0.19535519549104033  0.0  \\
            0.345  -0.19535519549104033  0.0  \\
            0.35  -0.19535519549104033  0.0  \\
            0.355  -0.19535519549104033  0.0  \\
            0.36  -0.19535519549104033  0.0  \\
            0.365  -0.19535519549104033  0.0  \\
            0.37  -0.19535519549104033  0.0  \\
            0.375  -0.19535519549104033  0.0  \\
            0.38  -0.19535519549104033  0.0  \\
            0.385  -0.19535519549104033  0.0  \\
            0.39  -0.19535519549104033  0.0  \\
            0.395  -0.19535519549104033  0.0  \\
            0.4  -0.19535519549104033  0.0  \\
            0.405  -0.19535519549104033  0.0  \\
            0.41  -0.19535519549104033  0.0  \\
            0.415  -0.19535519549104033  0.0  \\
            0.42  -0.19535519549104033  0.0  \\
            0.425  -0.19535519549104033  0.0  \\
            0.43  -0.19535519549104033  0.0  \\
            0.435  -0.19535519549104033  0.0  \\
            0.44  -0.19535519549104033  0.0  \\
            0.445  -0.19535519549104033  0.0  \\
            0.45  -0.19535519549104033  0.0  \\
            0.455  -0.19535519549104033  0.0  \\
            0.46  -0.19535519549104033  0.0  \\
            0.465  -0.19535519549104033  0.0  \\
            0.47  -0.19535519549104033  0.0  \\
            0.475  -0.19535519549104033  0.0  \\
            0.48  -0.19535519549104033  0.0  \\
            0.485  -0.19535519549104033  0.0  \\
            0.49  -0.19535519549104033  0.0  \\
            0.495  -0.19535519549104033  0.0  \\
            0.5  -0.19535519549104033  0.0  \\
            0.0  -0.18934426639900834  0.0  \\
            0.005  -0.18934426639900834  0.0  \\
            0.01  -0.18934426639900834  0.0  \\
            0.015  -0.18934426639900834  0.0  \\
            0.02  -0.18934426639900834  0.0  \\
            0.025  -0.18934426639900834  0.0  \\
            0.03  -0.18934426639900834  0.0  \\
            0.035  -0.18934426639900834  0.0  \\
            0.04  -0.18934426639900834  0.0  \\
            0.045  -0.18934426639900834  0.0  \\
            0.05  -0.18934426639900834  0.0  \\
            0.055  -0.18934426639900834  0.0  \\
            0.06  -0.18934426639900834  0.0  \\
            0.065  -0.18934426639900834  0.0  \\
            0.07  -0.18934426639900834  0.0  \\
            0.075  -0.18934426639900834  0.0  \\
            0.08  -0.18934426639900834  0.0  \\
            0.085  -0.18934426639900834  0.0  \\
            0.09  -0.18934426639900834  0.0  \\
            0.095  -0.18934426639900834  0.0  \\
            0.1  -0.18934426639900834  0.0  \\
            0.105  -0.18934426639900834  0.0  \\
            0.11  -0.18934426639900834  0.0  \\
            0.115  -0.18934426639900834  0.0  \\
            0.12  -0.18934426639900834  0.0  \\
            0.125  -0.18934426639900834  0.0  \\
            0.13  -0.18934426639900834  0.0  \\
            0.135  -0.18934426639900834  0.0  \\
            0.14  -0.18934426639900834  0.0  \\
            0.145  -0.18934426639900834  0.0  \\
            0.15  -0.18934426639900834  0.0  \\
            0.155  -0.18934426639900834  0.0  \\
            0.16  -0.18934426639900834  0.0  \\
            0.165  -0.18934426639900834  0.0  \\
            0.17  -0.18934426639900834  0.0  \\
            0.175  -0.18934426639900834  0.0  \\
            0.18  -0.18934426639900834  0.0  \\
            0.185  -0.18934426639900834  0.0  \\
            0.19  -0.18934426639900834  0.0  \\
            0.195  -0.18934426639900834  0.0  \\
            0.2  -0.18934426639900834  0.0  \\
            0.205  -0.18934426639900834  0.0  \\
            0.21  -0.18934426639900834  0.0  \\
            0.215  -0.18934426639900834  0.0  \\
            0.22  -0.18934426639900834  0.0  \\
            0.225  -0.18934426639900834  0.0  \\
            0.23  -0.18934426639900834  0.0  \\
            0.235  -0.18934426639900834  0.0  \\
            0.24  -0.18934426639900834  0.0  \\
            0.245  -0.18934426639900834  0.0  \\
            0.25  -0.18934426639900834  0.0  \\
            0.255  -0.18934426639900834  0.0  \\
            0.26  -0.18934426639900834  0.0  \\
            0.265  -0.18934426639900834  0.0  \\
            0.27  -0.18934426639900834  0.0  \\
            0.275  -0.18934426639900834  0.0  \\
            0.28  -0.18934426639900834  0.0  \\
            0.285  -0.18934426639900834  0.0  \\
            0.29  -0.18934426639900834  0.0  \\
            0.295  -0.18934426639900834  0.0  \\
            0.3  -0.18934426639900834  0.0  \\
            0.305  -0.18934426639900834  0.0  \\
            0.31  -0.18934426639900834  0.0  \\
            0.315  -0.18934426639900834  0.0  \\
            0.32  -0.18934426639900834  0.0  \\
            0.325  -0.18934426639900834  0.0  \\
            0.33  -0.18934426639900834  0.0  \\
            0.335  -0.18934426639900834  0.0  \\
            0.34  -0.18934426639900834  0.0  \\
            0.345  -0.18934426639900834  0.0  \\
            0.35  -0.18934426639900834  0.0  \\
            0.355  -0.18934426639900834  0.0  \\
            0.36  -0.18934426639900834  0.0  \\
            0.365  -0.18934426639900834  0.0  \\
            0.37  -0.18934426639900834  0.0  \\
            0.375  -0.18934426639900834  0.0  \\
            0.38  -0.18934426639900834  0.0  \\
            0.385  -0.18934426639900834  0.0  \\
            0.39  -0.18934426639900834  0.0  \\
            0.395  -0.18934426639900834  0.0  \\
            0.4  -0.18934426639900834  0.0  \\
            0.405  -0.18934426639900834  0.0  \\
            0.41  -0.18934426639900834  0.0  \\
            0.415  -0.18934426639900834  0.0  \\
            0.42  -0.18934426639900834  0.0  \\
            0.425  -0.18934426639900834  0.0  \\
            0.43  -0.18934426639900834  0.0  \\
            0.435  -0.18934426639900834  0.0  \\
            0.44  -0.18934426639900834  0.0  \\
            0.445  -0.18934426639900834  0.0  \\
            0.45  -0.18934426639900834  0.0  \\
            0.455  -0.18934426639900834  0.0  \\
            0.46  -0.18934426639900834  0.0  \\
            0.465  -0.18934426639900834  0.0  \\
            0.47  -0.18934426639900834  0.0  \\
            0.475  -0.18934426639900834  0.0  \\
            0.48  -0.18934426639900834  0.0  \\
            0.485  -0.18934426639900834  0.0  \\
            0.49  -0.18934426639900834  0.0  \\
            0.495  -0.18934426639900834  0.0  \\
            0.5  -0.18934426639900834  0.0  \\
            0.0  -0.18333333730697632  0.0  \\
            0.005  -0.18333333730697632  0.0  \\
            0.01  -0.18333333730697632  0.0  \\
            0.015  -0.18333333730697632  0.0  \\
            0.02  -0.18333333730697632  0.0  \\
            0.025  -0.18333333730697632  0.0  \\
            0.03  -0.18333333730697632  0.0  \\
            0.035  -0.18333333730697632  0.0  \\
            0.04  -0.18333333730697632  0.0  \\
            0.045  -0.18333333730697632  0.0  \\
            0.05  -0.18333333730697632  0.0  \\
            0.055  -0.18333333730697632  0.0  \\
            0.06  -0.18333333730697632  0.0  \\
            0.065  -0.18333333730697632  0.0  \\
            0.07  -0.18333333730697632  0.0  \\
            0.075  -0.18333333730697632  0.0  \\
            0.08  -0.18333333730697632  0.0  \\
            0.085  -0.18333333730697632  0.0  \\
            0.09  -0.18333333730697632  0.0  \\
            0.095  -0.18333333730697632  0.0  \\
            0.1  -0.18333333730697632  0.0  \\
            0.105  -0.18333333730697632  0.0  \\
            0.11  -0.18333333730697632  0.0  \\
            0.115  -0.18333333730697632  0.0  \\
            0.12  -0.18333333730697632  0.0  \\
            0.125  -0.18333333730697632  0.0  \\
            0.13  -0.18333333730697632  0.0  \\
            0.135  -0.18333333730697632  0.0  \\
            0.14  -0.18333333730697632  0.0  \\
            0.145  -0.18333333730697632  0.0  \\
            0.15  -0.18333333730697632  0.0  \\
            0.155  -0.18333333730697632  0.0  \\
            0.16  -0.18333333730697632  0.0  \\
            0.165  -0.18333333730697632  0.0  \\
            0.17  -0.18333333730697632  0.0  \\
            0.175  -0.18333333730697632  0.0  \\
            0.18  -0.18333333730697632  0.0  \\
            0.185  -0.18333333730697632  0.0  \\
            0.19  -0.18333333730697632  0.0  \\
            0.195  -0.18333333730697632  0.0  \\
            0.2  -0.18333333730697632  0.0  \\
            0.205  -0.18333333730697632  0.0  \\
            0.21  -0.18333333730697632  0.0  \\
            0.215  -0.18333333730697632  0.0  \\
            0.22  -0.18333333730697632  0.0  \\
            0.225  -0.18333333730697632  0.0  \\
            0.23  -0.18333333730697632  0.0  \\
            0.235  -0.18333333730697632  0.0  \\
            0.24  -0.18333333730697632  0.0  \\
            0.245  -0.18333333730697632  0.0  \\
            0.25  -0.18333333730697632  0.0  \\
            0.255  -0.18333333730697632  0.0  \\
            0.26  -0.18333333730697632  0.0  \\
            0.265  -0.18333333730697632  0.0  \\
            0.27  -0.18333333730697632  0.0  \\
            0.275  -0.18333333730697632  0.0  \\
            0.28  -0.18333333730697632  0.0  \\
            0.285  -0.18333333730697632  0.0  \\
            0.29  -0.18333333730697632  0.0  \\
            0.295  -0.18333333730697632  0.0  \\
            0.3  -0.18333333730697632  0.0  \\
            0.305  -0.18333333730697632  0.0  \\
            0.31  -0.18333333730697632  0.0  \\
            0.315  -0.18333333730697632  0.0  \\
            0.32  -0.18333333730697632  0.0  \\
            0.325  -0.18333333730697632  0.0  \\
            0.33  -0.18333333730697632  0.0  \\
            0.335  -0.18333333730697632  0.0  \\
            0.34  -0.18333333730697632  0.0  \\
            0.345  -0.18333333730697632  0.0  \\
            0.35  -0.18333333730697632  0.0  \\
            0.355  -0.18333333730697632  0.0  \\
            0.36  -0.18333333730697632  0.0  \\
            0.365  -0.18333333730697632  0.0  \\
            0.37  -0.18333333730697632  0.0  \\
            0.375  -0.18333333730697632  0.0  \\
            0.38  -0.18333333730697632  0.0  \\
            0.385  -0.18333333730697632  0.0  \\
            0.39  -0.18333333730697632  0.0  \\
            0.395  -0.18333333730697632  0.0  \\
            0.4  -0.18333333730697632  0.0  \\
            0.405  -0.18333333730697632  0.0  \\
            0.41  -0.18333333730697632  0.0  \\
            0.415  -0.18333333730697632  0.0  \\
            0.42  -0.18333333730697632  0.0  \\
            0.425  -0.18333333730697632  0.0  \\
            0.43  -0.18333333730697632  0.0  \\
            0.435  -0.18333333730697632  0.0  \\
            0.44  -0.18333333730697632  0.0  \\
            0.445  -0.18333333730697632  0.0  \\
            0.45  -0.18333333730697632  0.0  \\
            0.455  -0.18333333730697632  0.0  \\
            0.46  -0.18333333730697632  0.0  \\
            0.465  -0.18333333730697632  0.0  \\
            0.47  -0.18333333730697632  0.0  \\
            0.475  -0.18333333730697632  0.0  \\
            0.48  -0.18333333730697632  0.0  \\
            0.485  -0.18333333730697632  0.0  \\
            0.49  -0.18333333730697632  0.0  \\
            0.495  -0.18333333730697632  0.0  \\
            0.5  -0.18333333730697632  0.0  \\
            0.0  -0.1773224082149443  0.0  \\
            0.005  -0.1773224082149443  0.0  \\
            0.01  -0.1773224082149443  0.0  \\
            0.015  -0.1773224082149443  0.0  \\
            0.02  -0.1773224082149443  0.0  \\
            0.025  -0.1773224082149443  0.0  \\
            0.03  -0.1773224082149443  0.0  \\
            0.035  -0.1773224082149443  0.0  \\
            0.04  -0.1773224082149443  0.0  \\
            0.045  -0.1773224082149443  0.0  \\
            0.05  -0.1773224082149443  0.0  \\
            0.055  -0.1773224082149443  0.0  \\
            0.06  -0.1773224082149443  0.0  \\
            0.065  -0.1773224082149443  0.0  \\
            0.07  -0.1773224082149443  0.0  \\
            0.075  -0.1773224082149443  0.0  \\
            0.08  -0.1773224082149443  0.0  \\
            0.085  -0.1773224082149443  0.0  \\
            0.09  -0.1773224082149443  0.0  \\
            0.095  -0.1773224082149443  0.0  \\
            0.1  -0.1773224082149443  0.0  \\
            0.105  -0.1773224082149443  0.0  \\
            0.11  -0.1773224082149443  0.0  \\
            0.115  -0.1773224082149443  0.0  \\
            0.12  -0.1773224082149443  0.0  \\
            0.125  -0.1773224082149443  0.0  \\
            0.13  -0.1773224082149443  0.0  \\
            0.135  -0.1773224082149443  0.0  \\
            0.14  -0.1773224082149443  0.0  \\
            0.145  -0.1773224082149443  0.0  \\
            0.15  -0.1773224082149443  0.0  \\
            0.155  -0.1773224082149443  0.0  \\
            0.16  -0.1773224082149443  0.0  \\
            0.165  -0.1773224082149443  0.0  \\
            0.17  -0.1773224082149443  0.0  \\
            0.175  -0.1773224082149443  0.0  \\
            0.18  -0.1773224082149443  0.0  \\
            0.185  -0.1773224082149443  0.0  \\
            0.19  -0.1773224082149443  0.0  \\
            0.195  -0.1773224082149443  0.0  \\
            0.2  -0.1773224082149443  0.0  \\
            0.205  -0.1773224082149443  0.0  \\
            0.21  -0.1773224082149443  0.0  \\
            0.215  -0.1773224082149443  0.0  \\
            0.22  -0.1773224082149443  0.0  \\
            0.225  -0.1773224082149443  0.0  \\
            0.23  -0.1773224082149443  0.0  \\
            0.235  -0.1773224082149443  0.0  \\
            0.24  -0.1773224082149443  0.0  \\
            0.245  -0.1773224082149443  0.0  \\
            0.25  -0.1773224082149443  0.0  \\
            0.255  -0.1773224082149443  0.0  \\
            0.26  -0.1773224082149443  0.0  \\
            0.265  -0.1773224082149443  0.0  \\
            0.27  -0.1773224082149443  0.0  \\
            0.275  -0.1773224082149443  0.0  \\
            0.28  -0.1773224082149443  0.0  \\
            0.285  -0.1773224082149443  0.0  \\
            0.29  -0.1773224082149443  0.0  \\
            0.295  -0.1773224082149443  0.0  \\
            0.3  -0.1773224082149443  0.0  \\
            0.305  -0.1773224082149443  0.0  \\
            0.31  -0.1773224082149443  0.0  \\
            0.315  -0.1773224082149443  0.0  \\
            0.32  -0.1773224082149443  0.0  \\
            0.325  -0.1773224082149443  0.0  \\
            0.33  -0.1773224082149443  0.0  \\
            0.335  -0.1773224082149443  0.0  \\
            0.34  -0.1773224082149443  0.0  \\
            0.345  -0.1773224082149443  0.0  \\
            0.35  -0.1773224082149443  0.0  \\
            0.355  -0.1773224082149443  0.0  \\
            0.36  -0.1773224082149443  0.0  \\
            0.365  -0.1773224082149443  0.0  \\
            0.37  -0.1773224082149443  0.0  \\
            0.375  -0.1773224082149443  0.0  \\
            0.38  -0.1773224082149443  0.0  \\
            0.385  -0.1773224082149443  0.0  \\
            0.39  -0.1773224082149443  0.0  \\
            0.395  -0.1773224082149443  0.0  \\
            0.4  -0.1773224082149443  0.0  \\
            0.405  -0.1773224082149443  0.0  \\
            0.41  -0.1773224082149443  0.0  \\
            0.415  -0.1773224082149443  0.0  \\
            0.42  -0.1773224082149443  0.0  \\
            0.425  -0.1773224082149443  0.0  \\
            0.43  -0.1773224082149443  0.0  \\
            0.435  -0.1773224082149443  0.0  \\
            0.44  -0.1773224082149443  0.0  \\
            0.445  -0.1773224082149443  0.0  \\
            0.45  -0.1773224082149443  0.0  \\
            0.455  -0.1773224082149443  0.0  \\
            0.46  -0.1773224082149443  0.0  \\
            0.465  -0.1773224082149443  0.0  \\
            0.47  -0.1773224082149443  0.0  \\
            0.475  -0.1773224082149443  0.0  \\
            0.48  -0.1773224082149443  0.0  \\
            0.485  -0.1773224082149443  0.0  \\
            0.49  -0.1773224082149443  0.0  \\
            0.495  -0.1773224082149443  0.0  \\
            0.5  -0.1773224082149443  0.0  \\
            0.0  -0.1713114791229123  0.0  \\
            0.005  -0.1713114791229123  0.0  \\
            0.01  -0.1713114791229123  0.0  \\
            0.015  -0.1713114791229123  0.0  \\
            0.02  -0.1713114791229123  0.0  \\
            0.025  -0.1713114791229123  0.0  \\
            0.03  -0.1713114791229123  0.0  \\
            0.035  -0.1713114791229123  0.0  \\
            0.04  -0.1713114791229123  0.0  \\
            0.045  -0.1713114791229123  0.0  \\
            0.05  -0.1713114791229123  0.0  \\
            0.055  -0.1713114791229123  0.0  \\
            0.06  -0.1713114791229123  0.0  \\
            0.065  -0.1713114791229123  0.0  \\
            0.07  -0.1713114791229123  0.0  \\
            0.075  -0.1713114791229123  0.0  \\
            0.08  -0.1713114791229123  0.0  \\
            0.085  -0.1713114791229123  0.0  \\
            0.09  -0.1713114791229123  0.0  \\
            0.095  -0.1713114791229123  0.0  \\
            0.1  -0.1713114791229123  0.0  \\
            0.105  -0.1713114791229123  0.0  \\
            0.11  -0.1713114791229123  0.0  \\
            0.115  -0.1713114791229123  0.0  \\
            0.12  -0.1713114791229123  0.0  \\
            0.125  -0.1713114791229123  0.0  \\
            0.13  -0.1713114791229123  0.0  \\
            0.135  -0.1713114791229123  0.0  \\
            0.14  -0.1713114791229123  0.0  \\
            0.145  -0.1713114791229123  0.0  \\
            0.15  -0.1713114791229123  0.0  \\
            0.155  -0.1713114791229123  0.0  \\
            0.16  -0.1713114791229123  0.0  \\
            0.165  -0.1713114791229123  0.0  \\
            0.17  -0.1713114791229123  0.0  \\
            0.175  -0.1713114791229123  0.0  \\
            0.18  -0.1713114791229123  0.0  \\
            0.185  -0.1713114791229123  0.0  \\
            0.19  -0.1713114791229123  0.0  \\
            0.195  -0.1713114791229123  0.0  \\
            0.2  -0.1713114791229123  0.0  \\
            0.205  -0.1713114791229123  0.0  \\
            0.21  -0.1713114791229123  0.0  \\
            0.215  -0.1713114791229123  0.0  \\
            0.22  -0.1713114791229123  0.0  \\
            0.225  -0.1713114791229123  0.0  \\
            0.23  -0.1713114791229123  0.0  \\
            0.235  -0.1713114791229123  0.0  \\
            0.24  -0.1713114791229123  0.0  \\
            0.245  -0.1713114791229123  0.0  \\
            0.25  -0.1713114791229123  0.0  \\
            0.255  -0.1713114791229123  0.0  \\
            0.26  -0.1713114791229123  0.0  \\
            0.265  -0.1713114791229123  0.0  \\
            0.27  -0.1713114791229123  0.0  \\
            0.275  -0.1713114791229123  0.0  \\
            0.28  -0.1713114791229123  0.0  \\
            0.285  -0.1713114791229123  0.0  \\
            0.29  -0.1713114791229123  0.0  \\
            0.295  -0.1713114791229123  0.0  \\
            0.3  -0.1713114791229123  0.0  \\
            0.305  -0.1713114791229123  0.0  \\
            0.31  -0.1713114791229123  0.0  \\
            0.315  -0.1713114791229123  0.0  \\
            0.32  -0.1713114791229123  0.0  \\
            0.325  -0.1713114791229123  0.0  \\
            0.33  -0.1713114791229123  1.0  \\
            0.335  -0.1713114791229123  0.0  \\
            0.34  -0.1713114791229123  2.0  \\
            0.345  -0.1713114791229123  1.0  \\
            0.35  -0.1713114791229123  0.0  \\
            0.355  -0.1713114791229123  0.0  \\
            0.36  -0.1713114791229123  0.0  \\
            0.365  -0.1713114791229123  0.0  \\
            0.37  -0.1713114791229123  0.0  \\
            0.375  -0.1713114791229123  0.0  \\
            0.38  -0.1713114791229123  0.0  \\
            0.385  -0.1713114791229123  0.0  \\
            0.39  -0.1713114791229123  0.0  \\
            0.395  -0.1713114791229123  0.0  \\
            0.4  -0.1713114791229123  0.0  \\
            0.405  -0.1713114791229123  0.0  \\
            0.41  -0.1713114791229123  0.0  \\
            0.415  -0.1713114791229123  0.0  \\
            0.42  -0.1713114791229123  0.0  \\
            0.425  -0.1713114791229123  0.0  \\
            0.43  -0.1713114791229123  0.0  \\
            0.435  -0.1713114791229123  0.0  \\
            0.44  -0.1713114791229123  0.0  \\
            0.445  -0.1713114791229123  0.0  \\
            0.45  -0.1713114791229123  0.0  \\
            0.455  -0.1713114791229123  0.0  \\
            0.46  -0.1713114791229123  0.0  \\
            0.465  -0.1713114791229123  0.0  \\
            0.47  -0.1713114791229123  0.0  \\
            0.475  -0.1713114791229123  0.0  \\
            0.48  -0.1713114791229123  0.0  \\
            0.485  -0.1713114791229123  0.0  \\
            0.49  -0.1713114791229123  0.0  \\
            0.495  -0.1713114791229123  0.0  \\
            0.5  -0.1713114791229123  0.0  \\
            0.0  -0.1653005500308803  0.0  \\
            0.005  -0.1653005500308803  0.0  \\
            0.01  -0.1653005500308803  0.0  \\
            0.015  -0.1653005500308803  0.0  \\
            0.02  -0.1653005500308803  0.0  \\
            0.025  -0.1653005500308803  0.0  \\
            0.03  -0.1653005500308803  0.0  \\
            0.035  -0.1653005500308803  0.0  \\
            0.04  -0.1653005500308803  0.0  \\
            0.045  -0.1653005500308803  0.0  \\
            0.05  -0.1653005500308803  0.0  \\
            0.055  -0.1653005500308803  0.0  \\
            0.06  -0.1653005500308803  0.0  \\
            0.065  -0.1653005500308803  0.0  \\
            0.07  -0.1653005500308803  0.0  \\
            0.075  -0.1653005500308803  0.0  \\
            0.08  -0.1653005500308803  0.0  \\
            0.085  -0.1653005500308803  0.0  \\
            0.09  -0.1653005500308803  0.0  \\
            0.095  -0.1653005500308803  0.0  \\
            0.1  -0.1653005500308803  0.0  \\
            0.105  -0.1653005500308803  0.0  \\
            0.11  -0.1653005500308803  0.0  \\
            0.115  -0.1653005500308803  0.0  \\
            0.12  -0.1653005500308803  0.0  \\
            0.125  -0.1653005500308803  0.0  \\
            0.13  -0.1653005500308803  0.0  \\
            0.135  -0.1653005500308803  0.0  \\
            0.14  -0.1653005500308803  0.0  \\
            0.145  -0.1653005500308803  0.0  \\
            0.15  -0.1653005500308803  0.0  \\
            0.155  -0.1653005500308803  0.0  \\
            0.16  -0.1653005500308803  0.0  \\
            0.165  -0.1653005500308803  0.0  \\
            0.17  -0.1653005500308803  0.0  \\
            0.175  -0.1653005500308803  0.0  \\
            0.18  -0.1653005500308803  0.0  \\
            0.185  -0.1653005500308803  0.0  \\
            0.19  -0.1653005500308803  0.0  \\
            0.195  -0.1653005500308803  0.0  \\
            0.2  -0.1653005500308803  0.0  \\
            0.205  -0.1653005500308803  0.0  \\
            0.21  -0.1653005500308803  0.0  \\
            0.215  -0.1653005500308803  0.0  \\
            0.22  -0.1653005500308803  0.0  \\
            0.225  -0.1653005500308803  0.0  \\
            0.23  -0.1653005500308803  0.0  \\
            0.235  -0.1653005500308803  0.0  \\
            0.24  -0.1653005500308803  0.0  \\
            0.245  -0.1653005500308803  0.0  \\
            0.25  -0.1653005500308803  0.0  \\
            0.255  -0.1653005500308803  0.0  \\
            0.26  -0.1653005500308803  0.0  \\
            0.265  -0.1653005500308803  0.0  \\
            0.27  -0.1653005500308803  0.0  \\
            0.275  -0.1653005500308803  0.0  \\
            0.28  -0.1653005500308803  0.0  \\
            0.285  -0.1653005500308803  0.0  \\
            0.29  -0.1653005500308803  0.0  \\
            0.295  -0.1653005500308803  0.0  \\
            0.3  -0.1653005500308803  0.0  \\
            0.305  -0.1653005500308803  0.0  \\
            0.31  -0.1653005500308803  0.0  \\
            0.315  -0.1653005500308803  4.0  \\
            0.32  -0.1653005500308803  3.0  \\
            0.325  -0.1653005500308803  0.0  \\
            0.33  -0.1653005500308803  4.0  \\
            0.335  -0.1653005500308803  3.0  \\
            0.34  -0.1653005500308803  0.0  \\
            0.345  -0.1653005500308803  0.0  \\
            0.35  -0.1653005500308803  0.0  \\
            0.355  -0.1653005500308803  0.0  \\
            0.36  -0.1653005500308803  0.0  \\
            0.365  -0.1653005500308803  0.0  \\
            0.37  -0.1653005500308803  0.0  \\
            0.375  -0.1653005500308803  0.0  \\
            0.38  -0.1653005500308803  0.0  \\
            0.385  -0.1653005500308803  0.0  \\
            0.39  -0.1653005500308803  0.0  \\
            0.395  -0.1653005500308803  0.0  \\
            0.4  -0.1653005500308803  0.0  \\
            0.405  -0.1653005500308803  0.0  \\
            0.41  -0.1653005500308803  0.0  \\
            0.415  -0.1653005500308803  0.0  \\
            0.42  -0.1653005500308803  0.0  \\
            0.425  -0.1653005500308803  0.0  \\
            0.43  -0.1653005500308803  0.0  \\
            0.435  -0.1653005500308803  0.0  \\
            0.44  -0.1653005500308803  0.0  \\
            0.445  -0.1653005500308803  0.0  \\
            0.45  -0.1653005500308803  0.0  \\
            0.455  -0.1653005500308803  0.0  \\
            0.46  -0.1653005500308803  0.0  \\
            0.465  -0.1653005500308803  0.0  \\
            0.47  -0.1653005500308803  0.0  \\
            0.475  -0.1653005500308803  0.0  \\
            0.48  -0.1653005500308803  0.0  \\
            0.485  -0.1653005500308803  0.0  \\
            0.49  -0.1653005500308803  0.0  \\
            0.495  -0.1653005500308803  0.0  \\
            0.5  -0.1653005500308803  0.0  \\
            0.0  -0.15928962093884827  0.0  \\
            0.005  -0.15928962093884827  0.0  \\
            0.01  -0.15928962093884827  0.0  \\
            0.015  -0.15928962093884827  0.0  \\
            0.02  -0.15928962093884827  0.0  \\
            0.025  -0.15928962093884827  0.0  \\
            0.03  -0.15928962093884827  0.0  \\
            0.035  -0.15928962093884827  0.0  \\
            0.04  -0.15928962093884827  0.0  \\
            0.045  -0.15928962093884827  0.0  \\
            0.05  -0.15928962093884827  0.0  \\
            0.055  -0.15928962093884827  0.0  \\
            0.06  -0.15928962093884827  0.0  \\
            0.065  -0.15928962093884827  0.0  \\
            0.07  -0.15928962093884827  0.0  \\
            0.075  -0.15928962093884827  0.0  \\
            0.08  -0.15928962093884827  0.0  \\
            0.085  -0.15928962093884827  0.0  \\
            0.09  -0.15928962093884827  0.0  \\
            0.095  -0.15928962093884827  0.0  \\
            0.1  -0.15928962093884827  0.0  \\
            0.105  -0.15928962093884827  0.0  \\
            0.11  -0.15928962093884827  0.0  \\
            0.115  -0.15928962093884827  0.0  \\
            0.12  -0.15928962093884827  0.0  \\
            0.125  -0.15928962093884827  0.0  \\
            0.13  -0.15928962093884827  0.0  \\
            0.135  -0.15928962093884827  0.0  \\
            0.14  -0.15928962093884827  0.0  \\
            0.145  -0.15928962093884827  0.0  \\
            0.15  -0.15928962093884827  0.0  \\
            0.155  -0.15928962093884827  0.0  \\
            0.16  -0.15928962093884827  0.0  \\
            0.165  -0.15928962093884827  0.0  \\
            0.17  -0.15928962093884827  0.0  \\
            0.175  -0.15928962093884827  0.0  \\
            0.18  -0.15928962093884827  0.0  \\
            0.185  -0.15928962093884827  0.0  \\
            0.19  -0.15928962093884827  0.0  \\
            0.195  -0.15928962093884827  0.0  \\
            0.2  -0.15928962093884827  0.0  \\
            0.205  -0.15928962093884827  0.0  \\
            0.21  -0.15928962093884827  0.0  \\
            0.215  -0.15928962093884827  0.0  \\
            0.22  -0.15928962093884827  0.0  \\
            0.225  -0.15928962093884827  0.0  \\
            0.23  -0.15928962093884827  0.0  \\
            0.235  -0.15928962093884827  0.0  \\
            0.24  -0.15928962093884827  0.0  \\
            0.245  -0.15928962093884827  0.0  \\
            0.25  -0.15928962093884827  0.0  \\
            0.255  -0.15928962093884827  0.0  \\
            0.26  -0.15928962093884827  0.0  \\
            0.265  -0.15928962093884827  0.0  \\
            0.27  -0.15928962093884827  0.0  \\
            0.275  -0.15928962093884827  0.0  \\
            0.28  -0.15928962093884827  0.0  \\
            0.285  -0.15928962093884827  0.0  \\
            0.29  -0.15928962093884827  0.0  \\
            0.295  -0.15928962093884827  0.0  \\
            0.3  -0.15928962093884827  0.0  \\
            0.305  -0.15928962093884827  26.0  \\
            0.31  -0.15928962093884827  14.0  \\
            0.315  -0.15928962093884827  0.0  \\
            0.32  -0.15928962093884827  3.0  \\
            0.325  -0.15928962093884827  4.0  \\
            0.33  -0.15928962093884827  0.0  \\
            0.335  -0.15928962093884827  0.0  \\
            0.34  -0.15928962093884827  0.0  \\
            0.345  -0.15928962093884827  0.0  \\
            0.35  -0.15928962093884827  0.0  \\
            0.355  -0.15928962093884827  0.0  \\
            0.36  -0.15928962093884827  0.0  \\
            0.365  -0.15928962093884827  0.0  \\
            0.37  -0.15928962093884827  0.0  \\
            0.375  -0.15928962093884827  0.0  \\
            0.38  -0.15928962093884827  0.0  \\
            0.385  -0.15928962093884827  0.0  \\
            0.39  -0.15928962093884827  0.0  \\
            0.395  -0.15928962093884827  0.0  \\
            0.4  -0.15928962093884827  0.0  \\
            0.405  -0.15928962093884827  0.0  \\
            0.41  -0.15928962093884827  0.0  \\
            0.415  -0.15928962093884827  0.0  \\
            0.42  -0.15928962093884827  0.0  \\
            0.425  -0.15928962093884827  0.0  \\
            0.43  -0.15928962093884827  0.0  \\
            0.435  -0.15928962093884827  0.0  \\
            0.44  -0.15928962093884827  0.0  \\
            0.445  -0.15928962093884827  0.0  \\
            0.45  -0.15928962093884827  0.0  \\
            0.455  -0.15928962093884827  0.0  \\
            0.46  -0.15928962093884827  0.0  \\
            0.465  -0.15928962093884827  0.0  \\
            0.47  -0.15928962093884827  0.0  \\
            0.475  -0.15928962093884827  0.0  \\
            0.48  -0.15928962093884827  0.0  \\
            0.485  -0.15928962093884827  0.0  \\
            0.49  -0.15928962093884827  0.0  \\
            0.495  -0.15928962093884827  0.0  \\
            0.5  -0.15928962093884827  0.0  \\
            0.0  -0.15327869184681628  0.0  \\
            0.005  -0.15327869184681628  0.0  \\
            0.01  -0.15327869184681628  0.0  \\
            0.015  -0.15327869184681628  0.0  \\
            0.02  -0.15327869184681628  0.0  \\
            0.025  -0.15327869184681628  0.0  \\
            0.03  -0.15327869184681628  0.0  \\
            0.035  -0.15327869184681628  0.0  \\
            0.04  -0.15327869184681628  0.0  \\
            0.045  -0.15327869184681628  0.0  \\
            0.05  -0.15327869184681628  0.0  \\
            0.055  -0.15327869184681628  0.0  \\
            0.06  -0.15327869184681628  0.0  \\
            0.065  -0.15327869184681628  0.0  \\
            0.07  -0.15327869184681628  0.0  \\
            0.075  -0.15327869184681628  0.0  \\
            0.08  -0.15327869184681628  0.0  \\
            0.085  -0.15327869184681628  0.0  \\
            0.09  -0.15327869184681628  0.0  \\
            0.095  -0.15327869184681628  0.0  \\
            0.1  -0.15327869184681628  0.0  \\
            0.105  -0.15327869184681628  0.0  \\
            0.11  -0.15327869184681628  0.0  \\
            0.115  -0.15327869184681628  0.0  \\
            0.12  -0.15327869184681628  0.0  \\
            0.125  -0.15327869184681628  0.0  \\
            0.13  -0.15327869184681628  0.0  \\
            0.135  -0.15327869184681628  0.0  \\
            0.14  -0.15327869184681628  0.0  \\
            0.145  -0.15327869184681628  0.0  \\
            0.15  -0.15327869184681628  0.0  \\
            0.155  -0.15327869184681628  0.0  \\
            0.16  -0.15327869184681628  0.0  \\
            0.165  -0.15327869184681628  0.0  \\
            0.17  -0.15327869184681628  0.0  \\
            0.175  -0.15327869184681628  0.0  \\
            0.18  -0.15327869184681628  0.0  \\
            0.185  -0.15327869184681628  0.0  \\
            0.19  -0.15327869184681628  0.0  \\
            0.195  -0.15327869184681628  0.0  \\
            0.2  -0.15327869184681628  0.0  \\
            0.205  -0.15327869184681628  0.0  \\
            0.21  -0.15327869184681628  0.0  \\
            0.215  -0.15327869184681628  0.0  \\
            0.22  -0.15327869184681628  0.0  \\
            0.225  -0.15327869184681628  0.0  \\
            0.23  -0.15327869184681628  0.0  \\
            0.235  -0.15327869184681628  0.0  \\
            0.24  -0.15327869184681628  0.0  \\
            0.245  -0.15327869184681628  0.0  \\
            0.25  -0.15327869184681628  0.0  \\
            0.255  -0.15327869184681628  0.0  \\
            0.26  -0.15327869184681628  0.0  \\
            0.265  -0.15327869184681628  0.0  \\
            0.27  -0.15327869184681628  0.0  \\
            0.275  -0.15327869184681628  0.0  \\
            0.28  -0.15327869184681628  0.0  \\
            0.285  -0.15327869184681628  0.0  \\
            0.29  -0.15327869184681628  0.0  \\
            0.295  -0.15327869184681628  940.0  \\
            0.3  -0.15327869184681628  736.0  \\
            0.305  -0.15327869184681628  0.0  \\
            0.31  -0.15327869184681628  2.0  \\
            0.315  -0.15327869184681628  7.0  \\
            0.32  -0.15327869184681628  0.0  \\
            0.325  -0.15327869184681628  0.0  \\
            0.33  -0.15327869184681628  0.0  \\
            0.335  -0.15327869184681628  0.0  \\
            0.34  -0.15327869184681628  0.0  \\
            0.345  -0.15327869184681628  0.0  \\
            0.35  -0.15327869184681628  0.0  \\
            0.355  -0.15327869184681628  0.0  \\
            0.36  -0.15327869184681628  0.0  \\
            0.365  -0.15327869184681628  0.0  \\
            0.37  -0.15327869184681628  0.0  \\
            0.375  -0.15327869184681628  0.0  \\
            0.38  -0.15327869184681628  0.0  \\
            0.385  -0.15327869184681628  0.0  \\
            0.39  -0.15327869184681628  0.0  \\
            0.395  -0.15327869184681628  0.0  \\
            0.4  -0.15327869184681628  0.0  \\
            0.405  -0.15327869184681628  0.0  \\
            0.41  -0.15327869184681628  0.0  \\
            0.415  -0.15327869184681628  0.0  \\
            0.42  -0.15327869184681628  0.0  \\
            0.425  -0.15327869184681628  0.0  \\
            0.43  -0.15327869184681628  0.0  \\
            0.435  -0.15327869184681628  0.0  \\
            0.44  -0.15327869184681628  0.0  \\
            0.445  -0.15327869184681628  0.0  \\
            0.45  -0.15327869184681628  0.0  \\
            0.455  -0.15327869184681628  0.0  \\
            0.46  -0.15327869184681628  0.0  \\
            0.465  -0.15327869184681628  0.0  \\
            0.47  -0.15327869184681628  0.0  \\
            0.475  -0.15327869184681628  0.0  \\
            0.48  -0.15327869184681628  0.0  \\
            0.485  -0.15327869184681628  0.0  \\
            0.49  -0.15327869184681628  0.0  \\
            0.495  -0.15327869184681628  0.0  \\
            0.5  -0.15327869184681628  0.0  \\
            0.0  -0.14726776275478426  0.0  \\
            0.005  -0.14726776275478426  0.0  \\
            0.01  -0.14726776275478426  0.0  \\
            0.015  -0.14726776275478426  0.0  \\
            0.02  -0.14726776275478426  0.0  \\
            0.025  -0.14726776275478426  0.0  \\
            0.03  -0.14726776275478426  0.0  \\
            0.035  -0.14726776275478426  0.0  \\
            0.04  -0.14726776275478426  0.0  \\
            0.045  -0.14726776275478426  0.0  \\
            0.05  -0.14726776275478426  0.0  \\
            0.055  -0.14726776275478426  0.0  \\
            0.06  -0.14726776275478426  0.0  \\
            0.065  -0.14726776275478426  0.0  \\
            0.07  -0.14726776275478426  0.0  \\
            0.075  -0.14726776275478426  0.0  \\
            0.08  -0.14726776275478426  0.0  \\
            0.085  -0.14726776275478426  0.0  \\
            0.09  -0.14726776275478426  0.0  \\
            0.095  -0.14726776275478426  0.0  \\
            0.1  -0.14726776275478426  0.0  \\
            0.105  -0.14726776275478426  0.0  \\
            0.11  -0.14726776275478426  0.0  \\
            0.115  -0.14726776275478426  0.0  \\
            0.12  -0.14726776275478426  0.0  \\
            0.125  -0.14726776275478426  0.0  \\
            0.13  -0.14726776275478426  0.0  \\
            0.135  -0.14726776275478426  0.0  \\
            0.14  -0.14726776275478426  0.0  \\
            0.145  -0.14726776275478426  0.0  \\
            0.15  -0.14726776275478426  0.0  \\
            0.155  -0.14726776275478426  0.0  \\
            0.16  -0.14726776275478426  0.0  \\
            0.165  -0.14726776275478426  0.0  \\
            0.17  -0.14726776275478426  0.0  \\
            0.175  -0.14726776275478426  0.0  \\
            0.18  -0.14726776275478426  0.0  \\
            0.185  -0.14726776275478426  0.0  \\
            0.19  -0.14726776275478426  0.0  \\
            0.195  -0.14726776275478426  0.0  \\
            0.2  -0.14726776275478426  0.0  \\
            0.205  -0.14726776275478426  0.0  \\
            0.21  -0.14726776275478426  0.0  \\
            0.215  -0.14726776275478426  0.0  \\
            0.22  -0.14726776275478426  0.0  \\
            0.225  -0.14726776275478426  0.0  \\
            0.23  -0.14726776275478426  0.0  \\
            0.235  -0.14726776275478426  0.0  \\
            0.24  -0.14726776275478426  0.0  \\
            0.245  -0.14726776275478426  0.0  \\
            0.25  -0.14726776275478426  0.0  \\
            0.255  -0.14726776275478426  0.0  \\
            0.26  -0.14726776275478426  0.0  \\
            0.265  -0.14726776275478426  0.0  \\
            0.27  -0.14726776275478426  0.0  \\
            0.275  -0.14726776275478426  0.0  \\
            0.28  -0.14726776275478426  0.0  \\
            0.285  -0.14726776275478426  997.0  \\
            0.29  -0.14726776275478426  985.0  \\
            0.295  -0.14726776275478426  0.0  \\
            0.3  -0.14726776275478426  1.0  \\
            0.305  -0.14726776275478426  3.0  \\
            0.31  -0.14726776275478426  0.0  \\
            0.315  -0.14726776275478426  0.0  \\
            0.32  -0.14726776275478426  0.0  \\
            0.325  -0.14726776275478426  0.0  \\
            0.33  -0.14726776275478426  0.0  \\
            0.335  -0.14726776275478426  0.0  \\
            0.34  -0.14726776275478426  0.0  \\
            0.345  -0.14726776275478426  0.0  \\
            0.35  -0.14726776275478426  0.0  \\
            0.355  -0.14726776275478426  0.0  \\
            0.36  -0.14726776275478426  0.0  \\
            0.365  -0.14726776275478426  0.0  \\
            0.37  -0.14726776275478426  0.0  \\
            0.375  -0.14726776275478426  0.0  \\
            0.38  -0.14726776275478426  0.0  \\
            0.385  -0.14726776275478426  0.0  \\
            0.39  -0.14726776275478426  0.0  \\
            0.395  -0.14726776275478426  0.0  \\
            0.4  -0.14726776275478426  0.0  \\
            0.405  -0.14726776275478426  0.0  \\
            0.41  -0.14726776275478426  0.0  \\
            0.415  -0.14726776275478426  0.0  \\
            0.42  -0.14726776275478426  0.0  \\
            0.425  -0.14726776275478426  0.0  \\
            0.43  -0.14726776275478426  0.0  \\
            0.435  -0.14726776275478426  0.0  \\
            0.44  -0.14726776275478426  0.0  \\
            0.445  -0.14726776275478426  0.0  \\
            0.45  -0.14726776275478426  0.0  \\
            0.455  -0.14726776275478426  0.0  \\
            0.46  -0.14726776275478426  0.0  \\
            0.465  -0.14726776275478426  0.0  \\
            0.47  -0.14726776275478426  0.0  \\
            0.475  -0.14726776275478426  0.0  \\
            0.48  -0.14726776275478426  0.0  \\
            0.485  -0.14726776275478426  0.0  \\
            0.49  -0.14726776275478426  0.0  \\
            0.495  -0.14726776275478426  0.0  \\
            0.5  -0.14726776275478426  0.0  \\
            0.0  -0.14125683366275224  0.0  \\
            0.005  -0.14125683366275224  0.0  \\
            0.01  -0.14125683366275224  0.0  \\
            0.015  -0.14125683366275224  0.0  \\
            0.02  -0.14125683366275224  0.0  \\
            0.025  -0.14125683366275224  0.0  \\
            0.03  -0.14125683366275224  0.0  \\
            0.035  -0.14125683366275224  0.0  \\
            0.04  -0.14125683366275224  0.0  \\
            0.045  -0.14125683366275224  0.0  \\
            0.05  -0.14125683366275224  0.0  \\
            0.055  -0.14125683366275224  0.0  \\
            0.06  -0.14125683366275224  0.0  \\
            0.065  -0.14125683366275224  0.0  \\
            0.07  -0.14125683366275224  0.0  \\
            0.075  -0.14125683366275224  0.0  \\
            0.08  -0.14125683366275224  0.0  \\
            0.085  -0.14125683366275224  0.0  \\
            0.09  -0.14125683366275224  0.0  \\
            0.095  -0.14125683366275224  0.0  \\
            0.1  -0.14125683366275224  0.0  \\
            0.105  -0.14125683366275224  0.0  \\
            0.11  -0.14125683366275224  0.0  \\
            0.115  -0.14125683366275224  0.0  \\
            0.12  -0.14125683366275224  0.0  \\
            0.125  -0.14125683366275224  0.0  \\
            0.13  -0.14125683366275224  0.0  \\
            0.135  -0.14125683366275224  0.0  \\
            0.14  -0.14125683366275224  0.0  \\
            0.145  -0.14125683366275224  0.0  \\
            0.15  -0.14125683366275224  0.0  \\
            0.155  -0.14125683366275224  0.0  \\
            0.16  -0.14125683366275224  0.0  \\
            0.165  -0.14125683366275224  0.0  \\
            0.17  -0.14125683366275224  0.0  \\
            0.175  -0.14125683366275224  0.0  \\
            0.18  -0.14125683366275224  0.0  \\
            0.185  -0.14125683366275224  0.0  \\
            0.19  -0.14125683366275224  0.0  \\
            0.195  -0.14125683366275224  0.0  \\
            0.2  -0.14125683366275224  0.0  \\
            0.205  -0.14125683366275224  0.0  \\
            0.21  -0.14125683366275224  0.0  \\
            0.215  -0.14125683366275224  0.0  \\
            0.22  -0.14125683366275224  0.0  \\
            0.225  -0.14125683366275224  0.0  \\
            0.23  -0.14125683366275224  0.0  \\
            0.235  -0.14125683366275224  0.0  \\
            0.24  -0.14125683366275224  0.0  \\
            0.245  -0.14125683366275224  0.0  \\
            0.25  -0.14125683366275224  0.0  \\
            0.255  -0.14125683366275224  0.0  \\
            0.26  -0.14125683366275224  0.0  \\
            0.265  -0.14125683366275224  0.0  \\
            0.27  -0.14125683366275224  0.0  \\
            0.275  -0.14125683366275224  991.0  \\
            0.28  -0.14125683366275224  996.0  \\
            0.285  -0.14125683366275224  0.0  \\
            0.29  -0.14125683366275224  3.0  \\
            0.295  -0.14125683366275224  1.0  \\
            0.3  -0.14125683366275224  0.0  \\
            0.305  -0.14125683366275224  0.0  \\
            0.31  -0.14125683366275224  0.0  \\
            0.315  -0.14125683366275224  0.0  \\
            0.32  -0.14125683366275224  0.0  \\
            0.325  -0.14125683366275224  0.0  \\
            0.33  -0.14125683366275224  0.0  \\
            0.335  -0.14125683366275224  0.0  \\
            0.34  -0.14125683366275224  0.0  \\
            0.345  -0.14125683366275224  0.0  \\
            0.35  -0.14125683366275224  0.0  \\
            0.355  -0.14125683366275224  0.0  \\
            0.36  -0.14125683366275224  0.0  \\
            0.365  -0.14125683366275224  0.0  \\
            0.37  -0.14125683366275224  0.0  \\
            0.375  -0.14125683366275224  0.0  \\
            0.38  -0.14125683366275224  0.0  \\
            0.385  -0.14125683366275224  0.0  \\
            0.39  -0.14125683366275224  0.0  \\
            0.395  -0.14125683366275224  0.0  \\
            0.4  -0.14125683366275224  0.0  \\
            0.405  -0.14125683366275224  0.0  \\
            0.41  -0.14125683366275224  0.0  \\
            0.415  -0.14125683366275224  0.0  \\
            0.42  -0.14125683366275224  0.0  \\
            0.425  -0.14125683366275224  0.0  \\
            0.43  -0.14125683366275224  0.0  \\
            0.435  -0.14125683366275224  0.0  \\
            0.44  -0.14125683366275224  0.0  \\
            0.445  -0.14125683366275224  0.0  \\
            0.45  -0.14125683366275224  0.0  \\
            0.455  -0.14125683366275224  0.0  \\
            0.46  -0.14125683366275224  0.0  \\
            0.465  -0.14125683366275224  0.0  \\
            0.47  -0.14125683366275224  0.0  \\
            0.475  -0.14125683366275224  0.0  \\
            0.48  -0.14125683366275224  0.0  \\
            0.485  -0.14125683366275224  0.0  \\
            0.49  -0.14125683366275224  0.0  \\
            0.495  -0.14125683366275224  0.0  \\
            0.5  -0.14125683366275224  0.0  \\
            0.0  -0.13524590457072022  0.0  \\
            0.005  -0.13524590457072022  0.0  \\
            0.01  -0.13524590457072022  0.0  \\
            0.015  -0.13524590457072022  0.0  \\
            0.02  -0.13524590457072022  0.0  \\
            0.025  -0.13524590457072022  0.0  \\
            0.03  -0.13524590457072022  0.0  \\
            0.035  -0.13524590457072022  0.0  \\
            0.04  -0.13524590457072022  0.0  \\
            0.045  -0.13524590457072022  0.0  \\
            0.05  -0.13524590457072022  0.0  \\
            0.055  -0.13524590457072022  0.0  \\
            0.06  -0.13524590457072022  0.0  \\
            0.065  -0.13524590457072022  0.0  \\
            0.07  -0.13524590457072022  0.0  \\
            0.075  -0.13524590457072022  0.0  \\
            0.08  -0.13524590457072022  0.0  \\
            0.085  -0.13524590457072022  0.0  \\
            0.09  -0.13524590457072022  0.0  \\
            0.095  -0.13524590457072022  0.0  \\
            0.1  -0.13524590457072022  0.0  \\
            0.105  -0.13524590457072022  0.0  \\
            0.11  -0.13524590457072022  0.0  \\
            0.115  -0.13524590457072022  0.0  \\
            0.12  -0.13524590457072022  0.0  \\
            0.125  -0.13524590457072022  0.0  \\
            0.13  -0.13524590457072022  0.0  \\
            0.135  -0.13524590457072022  0.0  \\
            0.14  -0.13524590457072022  0.0  \\
            0.145  -0.13524590457072022  0.0  \\
            0.15  -0.13524590457072022  0.0  \\
            0.155  -0.13524590457072022  0.0  \\
            0.16  -0.13524590457072022  0.0  \\
            0.165  -0.13524590457072022  0.0  \\
            0.17  -0.13524590457072022  0.0  \\
            0.175  -0.13524590457072022  0.0  \\
            0.18  -0.13524590457072022  0.0  \\
            0.185  -0.13524590457072022  0.0  \\
            0.19  -0.13524590457072022  0.0  \\
            0.195  -0.13524590457072022  0.0  \\
            0.2  -0.13524590457072022  0.0  \\
            0.205  -0.13524590457072022  0.0  \\
            0.21  -0.13524590457072022  0.0  \\
            0.215  -0.13524590457072022  0.0  \\
            0.22  -0.13524590457072022  0.0  \\
            0.225  -0.13524590457072022  0.0  \\
            0.23  -0.13524590457072022  0.0  \\
            0.235  -0.13524590457072022  0.0  \\
            0.24  -0.13524590457072022  0.0  \\
            0.245  -0.13524590457072022  0.0  \\
            0.25  -0.13524590457072022  0.0  \\
            0.255  -0.13524590457072022  0.0  \\
            0.26  -0.13524590457072022  0.0  \\
            0.265  -0.13524590457072022  994.0  \\
            0.27  -0.13524590457072022  995.0  \\
            0.275  -0.13524590457072022  0.0  \\
            0.28  -0.13524590457072022  4.0  \\
            0.285  -0.13524590457072022  3.0  \\
            0.29  -0.13524590457072022  0.0  \\
            0.295  -0.13524590457072022  0.0  \\
            0.3  -0.13524590457072022  0.0  \\
            0.305  -0.13524590457072022  0.0  \\
            0.31  -0.13524590457072022  0.0  \\
            0.315  -0.13524590457072022  0.0  \\
            0.32  -0.13524590457072022  0.0  \\
            0.325  -0.13524590457072022  0.0  \\
            0.33  -0.13524590457072022  0.0  \\
            0.335  -0.13524590457072022  0.0  \\
            0.34  -0.13524590457072022  0.0  \\
            0.345  -0.13524590457072022  0.0  \\
            0.35  -0.13524590457072022  0.0  \\
            0.355  -0.13524590457072022  0.0  \\
            0.36  -0.13524590457072022  0.0  \\
            0.365  -0.13524590457072022  0.0  \\
            0.37  -0.13524590457072022  0.0  \\
            0.375  -0.13524590457072022  0.0  \\
            0.38  -0.13524590457072022  0.0  \\
            0.385  -0.13524590457072022  0.0  \\
            0.39  -0.13524590457072022  0.0  \\
            0.395  -0.13524590457072022  0.0  \\
            0.4  -0.13524590457072022  0.0  \\
            0.405  -0.13524590457072022  0.0  \\
            0.41  -0.13524590457072022  0.0  \\
            0.415  -0.13524590457072022  0.0  \\
            0.42  -0.13524590457072022  0.0  \\
            0.425  -0.13524590457072022  0.0  \\
            0.43  -0.13524590457072022  0.0  \\
            0.435  -0.13524590457072022  0.0  \\
            0.44  -0.13524590457072022  0.0  \\
            0.445  -0.13524590457072022  0.0  \\
            0.45  -0.13524590457072022  0.0  \\
            0.455  -0.13524590457072022  0.0  \\
            0.46  -0.13524590457072022  0.0  \\
            0.465  -0.13524590457072022  0.0  \\
            0.47  -0.13524590457072022  0.0  \\
            0.475  -0.13524590457072022  0.0  \\
            0.48  -0.13524590457072022  0.0  \\
            0.485  -0.13524590457072022  0.0  \\
            0.49  -0.13524590457072022  0.0  \\
            0.495  -0.13524590457072022  0.0  \\
            0.5  -0.13524590457072022  0.0  \\
            0.0  -0.12923497547868823  0.0  \\
            0.005  -0.12923497547868823  0.0  \\
            0.01  -0.12923497547868823  0.0  \\
            0.015  -0.12923497547868823  0.0  \\
            0.02  -0.12923497547868823  0.0  \\
            0.025  -0.12923497547868823  0.0  \\
            0.03  -0.12923497547868823  0.0  \\
            0.035  -0.12923497547868823  0.0  \\
            0.04  -0.12923497547868823  0.0  \\
            0.045  -0.12923497547868823  0.0  \\
            0.05  -0.12923497547868823  0.0  \\
            0.055  -0.12923497547868823  0.0  \\
            0.06  -0.12923497547868823  0.0  \\
            0.065  -0.12923497547868823  0.0  \\
            0.07  -0.12923497547868823  0.0  \\
            0.075  -0.12923497547868823  0.0  \\
            0.08  -0.12923497547868823  0.0  \\
            0.085  -0.12923497547868823  0.0  \\
            0.09  -0.12923497547868823  0.0  \\
            0.095  -0.12923497547868823  0.0  \\
            0.1  -0.12923497547868823  0.0  \\
            0.105  -0.12923497547868823  0.0  \\
            0.11  -0.12923497547868823  0.0  \\
            0.115  -0.12923497547868823  0.0  \\
            0.12  -0.12923497547868823  0.0  \\
            0.125  -0.12923497547868823  0.0  \\
            0.13  -0.12923497547868823  0.0  \\
            0.135  -0.12923497547868823  0.0  \\
            0.14  -0.12923497547868823  0.0  \\
            0.145  -0.12923497547868823  0.0  \\
            0.15  -0.12923497547868823  0.0  \\
            0.155  -0.12923497547868823  0.0  \\
            0.16  -0.12923497547868823  0.0  \\
            0.165  -0.12923497547868823  0.0  \\
            0.17  -0.12923497547868823  0.0  \\
            0.175  -0.12923497547868823  0.0  \\
            0.18  -0.12923497547868823  0.0  \\
            0.185  -0.12923497547868823  0.0  \\
            0.19  -0.12923497547868823  0.0  \\
            0.195  -0.12923497547868823  0.0  \\
            0.2  -0.12923497547868823  0.0  \\
            0.205  -0.12923497547868823  0.0  \\
            0.21  -0.12923497547868823  0.0  \\
            0.215  -0.12923497547868823  0.0  \\
            0.22  -0.12923497547868823  0.0  \\
            0.225  -0.12923497547868823  0.0  \\
            0.23  -0.12923497547868823  0.0  \\
            0.235  -0.12923497547868823  0.0  \\
            0.24  -0.12923497547868823  0.0  \\
            0.245  -0.12923497547868823  0.0  \\
            0.25  -0.12923497547868823  0.0  \\
            0.255  -0.12923497547868823  998.0  \\
            0.26  -0.12923497547868823  997.0  \\
            0.265  -0.12923497547868823  6.0  \\
            0.27  -0.12923497547868823  5.0  \\
            0.275  -0.12923497547868823  9.0  \\
            0.28  -0.12923497547868823  0.0  \\
            0.285  -0.12923497547868823  0.0  \\
            0.29  -0.12923497547868823  0.0  \\
            0.295  -0.12923497547868823  0.0  \\
            0.3  -0.12923497547868823  0.0  \\
            0.305  -0.12923497547868823  0.0  \\
            0.31  -0.12923497547868823  0.0  \\
            0.315  -0.12923497547868823  0.0  \\
            0.32  -0.12923497547868823  0.0  \\
            0.325  -0.12923497547868823  0.0  \\
            0.33  -0.12923497547868823  0.0  \\
            0.335  -0.12923497547868823  7.0  \\
            0.34  -0.12923497547868823  4.0  \\
            0.345  -0.12923497547868823  0.0  \\
            0.35  -0.12923497547868823  0.0  \\
            0.355  -0.12923497547868823  0.0  \\
            0.36  -0.12923497547868823  0.0  \\
            0.365  -0.12923497547868823  0.0  \\
            0.37  -0.12923497547868823  0.0  \\
            0.375  -0.12923497547868823  0.0  \\
            0.38  -0.12923497547868823  0.0  \\
            0.385  -0.12923497547868823  0.0  \\
            0.39  -0.12923497547868823  0.0  \\
            0.395  -0.12923497547868823  0.0  \\
            0.4  -0.12923497547868823  0.0  \\
            0.405  -0.12923497547868823  0.0  \\
            0.41  -0.12923497547868823  0.0  \\
            0.415  -0.12923497547868823  0.0  \\
            0.42  -0.12923497547868823  0.0  \\
            0.425  -0.12923497547868823  0.0  \\
            0.43  -0.12923497547868823  0.0  \\
            0.435  -0.12923497547868823  0.0  \\
            0.44  -0.12923497547868823  0.0  \\
            0.445  -0.12923497547868823  0.0  \\
            0.45  -0.12923497547868823  0.0  \\
            0.455  -0.12923497547868823  0.0  \\
            0.46  -0.12923497547868823  0.0  \\
            0.465  -0.12923497547868823  0.0  \\
            0.47  -0.12923497547868823  0.0  \\
            0.475  -0.12923497547868823  0.0  \\
            0.48  -0.12923497547868823  0.0  \\
            0.485  -0.12923497547868823  0.0  \\
            0.49  -0.12923497547868823  0.0  \\
            0.495  -0.12923497547868823  0.0  \\
            0.5  -0.12923497547868823  0.0  \\
            0.0  -0.12322404638665621  0.0  \\
            0.005  -0.12322404638665621  0.0  \\
            0.01  -0.12322404638665621  0.0  \\
            0.015  -0.12322404638665621  0.0  \\
            0.02  -0.12322404638665621  0.0  \\
            0.025  -0.12322404638665621  0.0  \\
            0.03  -0.12322404638665621  0.0  \\
            0.035  -0.12322404638665621  0.0  \\
            0.04  -0.12322404638665621  0.0  \\
            0.045  -0.12322404638665621  0.0  \\
            0.05  -0.12322404638665621  0.0  \\
            0.055  -0.12322404638665621  0.0  \\
            0.06  -0.12322404638665621  0.0  \\
            0.065  -0.12322404638665621  0.0  \\
            0.07  -0.12322404638665621  0.0  \\
            0.075  -0.12322404638665621  0.0  \\
            0.08  -0.12322404638665621  0.0  \\
            0.085  -0.12322404638665621  0.0  \\
            0.09  -0.12322404638665621  0.0  \\
            0.095  -0.12322404638665621  0.0  \\
            0.1  -0.12322404638665621  0.0  \\
            0.105  -0.12322404638665621  0.0  \\
            0.11  -0.12322404638665621  0.0  \\
            0.115  -0.12322404638665621  0.0  \\
            0.12  -0.12322404638665621  0.0  \\
            0.125  -0.12322404638665621  0.0  \\
            0.13  -0.12322404638665621  0.0  \\
            0.135  -0.12322404638665621  0.0  \\
            0.14  -0.12322404638665621  0.0  \\
            0.145  -0.12322404638665621  0.0  \\
            0.15  -0.12322404638665621  0.0  \\
            0.155  -0.12322404638665621  0.0  \\
            0.16  -0.12322404638665621  0.0  \\
            0.165  -0.12322404638665621  0.0  \\
            0.17  -0.12322404638665621  0.0  \\
            0.175  -0.12322404638665621  0.0  \\
            0.18  -0.12322404638665621  0.0  \\
            0.185  -0.12322404638665621  0.0  \\
            0.19  -0.12322404638665621  0.0  \\
            0.195  -0.12322404638665621  0.0  \\
            0.2  -0.12322404638665621  0.0  \\
            0.205  -0.12322404638665621  0.0  \\
            0.21  -0.12322404638665621  0.0  \\
            0.215  -0.12322404638665621  0.0  \\
            0.22  -0.12322404638665621  0.0  \\
            0.225  -0.12322404638665621  0.0  \\
            0.23  -0.12322404638665621  0.0  \\
            0.235  -0.12322404638665621  0.0  \\
            0.24  -0.12322404638665621  993.0  \\
            0.245  -0.12322404638665621  994.0  \\
            0.25  -0.12322404638665621  996.0  \\
            0.255  -0.12322404638665621  2.0  \\
            0.26  -0.12322404638665621  3.0  \\
            0.265  -0.12322404638665621  0.0  \\
            0.27  -0.12322404638665621  0.0  \\
            0.275  -0.12322404638665621  0.0  \\
            0.28  -0.12322404638665621  0.0  \\
            0.285  -0.12322404638665621  0.0  \\
            0.29  -0.12322404638665621  0.0  \\
            0.295  -0.12322404638665621  0.0  \\
            0.3  -0.12322404638665621  0.0  \\
            0.305  -0.12322404638665621  0.0  \\
            0.31  -0.12322404638665621  0.0  \\
            0.315  -0.12322404638665621  0.0  \\
            0.32  -0.12322404638665621  22.0  \\
            0.325  -0.12322404638665621  14.0  \\
            0.33  -0.12322404638665621  9.0  \\
            0.335  -0.12322404638665621  0.0  \\
            0.34  -0.12322404638665621  0.0  \\
            0.345  -0.12322404638665621  0.0  \\
            0.35  -0.12322404638665621  0.0  \\
            0.355  -0.12322404638665621  0.0  \\
            0.36  -0.12322404638665621  0.0  \\
            0.365  -0.12322404638665621  0.0  \\
            0.37  -0.12322404638665621  0.0  \\
            0.375  -0.12322404638665621  0.0  \\
            0.38  -0.12322404638665621  0.0  \\
            0.385  -0.12322404638665621  0.0  \\
            0.39  -0.12322404638665621  0.0  \\
            0.395  -0.12322404638665621  0.0  \\
            0.4  -0.12322404638665621  0.0  \\
            0.405  -0.12322404638665621  0.0  \\
            0.41  -0.12322404638665621  0.0  \\
            0.415  -0.12322404638665621  0.0  \\
            0.42  -0.12322404638665621  0.0  \\
            0.425  -0.12322404638665621  0.0  \\
            0.43  -0.12322404638665621  0.0  \\
            0.435  -0.12322404638665621  0.0  \\
            0.44  -0.12322404638665621  0.0  \\
            0.445  -0.12322404638665621  0.0  \\
            0.45  -0.12322404638665621  0.0  \\
            0.455  -0.12322404638665621  0.0  \\
            0.46  -0.12322404638665621  0.0  \\
            0.465  -0.12322404638665621  0.0  \\
            0.47  -0.12322404638665621  0.0  \\
            0.475  -0.12322404638665621  0.0  \\
            0.48  -0.12322404638665621  0.0  \\
            0.485  -0.12322404638665621  0.0  \\
            0.49  -0.12322404638665621  0.0  \\
            0.495  -0.12322404638665621  0.0  \\
            0.5  -0.12322404638665621  0.0  \\
            0.0  -0.1172131172946242  0.0  \\
            0.005  -0.1172131172946242  0.0  \\
            0.01  -0.1172131172946242  0.0  \\
            0.015  -0.1172131172946242  0.0  \\
            0.02  -0.1172131172946242  0.0  \\
            0.025  -0.1172131172946242  0.0  \\
            0.03  -0.1172131172946242  0.0  \\
            0.035  -0.1172131172946242  0.0  \\
            0.04  -0.1172131172946242  0.0  \\
            0.045  -0.1172131172946242  0.0  \\
            0.05  -0.1172131172946242  0.0  \\
            0.055  -0.1172131172946242  0.0  \\
            0.06  -0.1172131172946242  0.0  \\
            0.065  -0.1172131172946242  0.0  \\
            0.07  -0.1172131172946242  0.0  \\
            0.075  -0.1172131172946242  0.0  \\
            0.08  -0.1172131172946242  0.0  \\
            0.085  -0.1172131172946242  0.0  \\
            0.09  -0.1172131172946242  0.0  \\
            0.095  -0.1172131172946242  0.0  \\
            0.1  -0.1172131172946242  0.0  \\
            0.105  -0.1172131172946242  0.0  \\
            0.11  -0.1172131172946242  0.0  \\
            0.115  -0.1172131172946242  0.0  \\
            0.12  -0.1172131172946242  0.0  \\
            0.125  -0.1172131172946242  0.0  \\
            0.13  -0.1172131172946242  0.0  \\
            0.135  -0.1172131172946242  0.0  \\
            0.14  -0.1172131172946242  0.0  \\
            0.145  -0.1172131172946242  0.0  \\
            0.15  -0.1172131172946242  0.0  \\
            0.155  -0.1172131172946242  0.0  \\
            0.16  -0.1172131172946242  0.0  \\
            0.165  -0.1172131172946242  0.0  \\
            0.17  -0.1172131172946242  0.0  \\
            0.175  -0.1172131172946242  0.0  \\
            0.18  -0.1172131172946242  0.0  \\
            0.185  -0.1172131172946242  0.0  \\
            0.19  -0.1172131172946242  0.0  \\
            0.195  -0.1172131172946242  0.0  \\
            0.2  -0.1172131172946242  0.0  \\
            0.205  -0.1172131172946242  0.0  \\
            0.21  -0.1172131172946242  0.0  \\
            0.215  -0.1172131172946242  0.0  \\
            0.22  -0.1172131172946242  0.0  \\
            0.225  -0.1172131172946242  988.0  \\
            0.23  -0.1172131172946242  993.0  \\
            0.235  -0.1172131172946242  993.0  \\
            0.24  -0.1172131172946242  7.0  \\
            0.245  -0.1172131172946242  6.0  \\
            0.25  -0.1172131172946242  4.0  \\
            0.255  -0.1172131172946242  0.0  \\
            0.26  -0.1172131172946242  0.0  \\
            0.265  -0.1172131172946242  0.0  \\
            0.27  -0.1172131172946242  0.0  \\
            0.275  -0.1172131172946242  0.0  \\
            0.28  -0.1172131172946242  0.0  \\
            0.285  -0.1172131172946242  0.0  \\
            0.29  -0.1172131172946242  0.0  \\
            0.295  -0.1172131172946242  0.0  \\
            0.3  -0.1172131172946242  0.0  \\
            0.305  -0.1172131172946242  0.0  \\
            0.31  -0.1172131172946242  65.0  \\
            0.315  -0.1172131172946242  31.0  \\
            0.32  -0.1172131172946242  0.0  \\
            0.325  -0.1172131172946242  0.0  \\
            0.33  -0.1172131172946242  0.0  \\
            0.335  -0.1172131172946242  0.0  \\
            0.34  -0.1172131172946242  0.0  \\
            0.345  -0.1172131172946242  0.0  \\
            0.35  -0.1172131172946242  0.0  \\
            0.355  -0.1172131172946242  0.0  \\
            0.36  -0.1172131172946242  0.0  \\
            0.365  -0.1172131172946242  0.0  \\
            0.37  -0.1172131172946242  0.0  \\
            0.375  -0.1172131172946242  0.0  \\
            0.38  -0.1172131172946242  0.0  \\
            0.385  -0.1172131172946242  0.0  \\
            0.39  -0.1172131172946242  0.0  \\
            0.395  -0.1172131172946242  0.0  \\
            0.4  -0.1172131172946242  0.0  \\
            0.405  -0.1172131172946242  0.0  \\
            0.41  -0.1172131172946242  0.0  \\
            0.415  -0.1172131172946242  0.0  \\
            0.42  -0.1172131172946242  0.0  \\
            0.425  -0.1172131172946242  0.0  \\
            0.43  -0.1172131172946242  0.0  \\
            0.435  -0.1172131172946242  0.0  \\
            0.44  -0.1172131172946242  0.0  \\
            0.445  -0.1172131172946242  0.0  \\
            0.45  -0.1172131172946242  0.0  \\
            0.455  -0.1172131172946242  0.0  \\
            0.46  -0.1172131172946242  0.0  \\
            0.465  -0.1172131172946242  0.0  \\
            0.47  -0.1172131172946242  0.0  \\
            0.475  -0.1172131172946242  0.0  \\
            0.48  -0.1172131172946242  0.0  \\
            0.485  -0.1172131172946242  0.0  \\
            0.49  -0.1172131172946242  0.0  \\
            0.495  -0.1172131172946242  0.0  \\
            0.5  -0.1172131172946242  0.0  \\
            0.0  -0.1112021882025922  0.0  \\
            0.005  -0.1112021882025922  0.0  \\
            0.01  -0.1112021882025922  0.0  \\
            0.015  -0.1112021882025922  0.0  \\
            0.02  -0.1112021882025922  0.0  \\
            0.025  -0.1112021882025922  0.0  \\
            0.03  -0.1112021882025922  0.0  \\
            0.035  -0.1112021882025922  0.0  \\
            0.04  -0.1112021882025922  0.0  \\
            0.045  -0.1112021882025922  0.0  \\
            0.05  -0.1112021882025922  0.0  \\
            0.055  -0.1112021882025922  0.0  \\
            0.06  -0.1112021882025922  0.0  \\
            0.065  -0.1112021882025922  0.0  \\
            0.07  -0.1112021882025922  0.0  \\
            0.075  -0.1112021882025922  0.0  \\
            0.08  -0.1112021882025922  0.0  \\
            0.085  -0.1112021882025922  0.0  \\
            0.09  -0.1112021882025922  0.0  \\
            0.095  -0.1112021882025922  0.0  \\
            0.1  -0.1112021882025922  0.0  \\
            0.105  -0.1112021882025922  0.0  \\
            0.11  -0.1112021882025922  0.0  \\
            0.115  -0.1112021882025922  0.0  \\
            0.12  -0.1112021882025922  0.0  \\
            0.125  -0.1112021882025922  0.0  \\
            0.13  -0.1112021882025922  0.0  \\
            0.135  -0.1112021882025922  0.0  \\
            0.14  -0.1112021882025922  0.0  \\
            0.145  -0.1112021882025922  0.0  \\
            0.15  -0.1112021882025922  0.0  \\
            0.155  -0.1112021882025922  0.0  \\
            0.16  -0.1112021882025922  0.0  \\
            0.165  -0.1112021882025922  0.0  \\
            0.17  -0.1112021882025922  0.0  \\
            0.175  -0.1112021882025922  0.0  \\
            0.18  -0.1112021882025922  0.0  \\
            0.185  -0.1112021882025922  0.0  \\
            0.19  -0.1112021882025922  0.0  \\
            0.195  -0.1112021882025922  0.0  \\
            0.2  -0.1112021882025922  0.0  \\
            0.205  -0.1112021882025922  0.0  \\
            0.21  -0.1112021882025922  0.0  \\
            0.215  -0.1112021882025922  987.0  \\
            0.22  -0.1112021882025922  993.0  \\
            0.225  -0.1112021882025922  12.0  \\
            0.23  -0.1112021882025922  7.0  \\
            0.235  -0.1112021882025922  7.0  \\
            0.24  -0.1112021882025922  0.0  \\
            0.245  -0.1112021882025922  0.0  \\
            0.25  -0.1112021882025922  0.0  \\
            0.255  -0.1112021882025922  0.0  \\
            0.26  -0.1112021882025922  0.0  \\
            0.265  -0.1112021882025922  0.0  \\
            0.27  -0.1112021882025922  0.0  \\
            0.275  -0.1112021882025922  0.0  \\
            0.28  -0.1112021882025922  0.0  \\
            0.285  -0.1112021882025922  0.0  \\
            0.29  -0.1112021882025922  0.0  \\
            0.295  -0.1112021882025922  27.0  \\
            0.3  -0.1112021882025922  68.0  \\
            0.305  -0.1112021882025922  86.0  \\
            0.31  -0.1112021882025922  0.0  \\
            0.315  -0.1112021882025922  0.0  \\
            0.32  -0.1112021882025922  0.0  \\
            0.325  -0.1112021882025922  0.0  \\
            0.33  -0.1112021882025922  0.0  \\
            0.335  -0.1112021882025922  0.0  \\
            0.34  -0.1112021882025922  0.0  \\
            0.345  -0.1112021882025922  0.0  \\
            0.35  -0.1112021882025922  0.0  \\
            0.355  -0.1112021882025922  0.0  \\
            0.36  -0.1112021882025922  0.0  \\
            0.365  -0.1112021882025922  0.0  \\
            0.37  -0.1112021882025922  0.0  \\
            0.375  -0.1112021882025922  0.0  \\
            0.38  -0.1112021882025922  0.0  \\
            0.385  -0.1112021882025922  0.0  \\
            0.39  -0.1112021882025922  0.0  \\
            0.395  -0.1112021882025922  0.0  \\
            0.4  -0.1112021882025922  0.0  \\
            0.405  -0.1112021882025922  0.0  \\
            0.41  -0.1112021882025922  0.0  \\
            0.415  -0.1112021882025922  0.0  \\
            0.42  -0.1112021882025922  0.0  \\
            0.425  -0.1112021882025922  0.0  \\
            0.43  -0.1112021882025922  0.0  \\
            0.435  -0.1112021882025922  0.0  \\
            0.44  -0.1112021882025922  0.0  \\
            0.445  -0.1112021882025922  0.0  \\
            0.45  -0.1112021882025922  0.0  \\
            0.455  -0.1112021882025922  0.0  \\
            0.46  -0.1112021882025922  0.0  \\
            0.465  -0.1112021882025922  0.0  \\
            0.47  -0.1112021882025922  0.0  \\
            0.475  -0.1112021882025922  0.0  \\
            0.48  -0.1112021882025922  0.0  \\
            0.485  -0.1112021882025922  0.0  \\
            0.49  -0.1112021882025922  0.0  \\
            0.495  -0.1112021882025922  0.0  \\
            0.5  -0.1112021882025922  0.0  \\
            0.0  -0.10519125911056018  0.0  \\
            0.005  -0.10519125911056018  0.0  \\
            0.01  -0.10519125911056018  0.0  \\
            0.015  -0.10519125911056018  0.0  \\
            0.02  -0.10519125911056018  0.0  \\
            0.025  -0.10519125911056018  0.0  \\
            0.03  -0.10519125911056018  0.0  \\
            0.035  -0.10519125911056018  0.0  \\
            0.04  -0.10519125911056018  0.0  \\
            0.045  -0.10519125911056018  0.0  \\
            0.05  -0.10519125911056018  0.0  \\
            0.055  -0.10519125911056018  0.0  \\
            0.06  -0.10519125911056018  0.0  \\
            0.065  -0.10519125911056018  0.0  \\
            0.07  -0.10519125911056018  0.0  \\
            0.075  -0.10519125911056018  0.0  \\
            0.08  -0.10519125911056018  0.0  \\
            0.085  -0.10519125911056018  0.0  \\
            0.09  -0.10519125911056018  0.0  \\
            0.095  -0.10519125911056018  0.0  \\
            0.1  -0.10519125911056018  0.0  \\
            0.105  -0.10519125911056018  0.0  \\
            0.11  -0.10519125911056018  0.0  \\
            0.115  -0.10519125911056018  0.0  \\
            0.12  -0.10519125911056018  0.0  \\
            0.125  -0.10519125911056018  0.0  \\
            0.13  -0.10519125911056018  0.0  \\
            0.135  -0.10519125911056018  0.0  \\
            0.14  -0.10519125911056018  0.0  \\
            0.145  -0.10519125911056018  0.0  \\
            0.15  -0.10519125911056018  0.0  \\
            0.155  -0.10519125911056018  0.0  \\
            0.16  -0.10519125911056018  0.0  \\
            0.165  -0.10519125911056018  0.0  \\
            0.17  -0.10519125911056018  0.0  \\
            0.175  -0.10519125911056018  0.0  \\
            0.18  -0.10519125911056018  0.0  \\
            0.185  -0.10519125911056018  0.0  \\
            0.19  -0.10519125911056018  0.0  \\
            0.195  -0.10519125911056018  0.0  \\
            0.2  -0.10519125911056018  988.0  \\
            0.205  -0.10519125911056018  978.0  \\
            0.21  -0.10519125911056018  1000.0  \\
            0.215  -0.10519125911056018  13.0  \\
            0.22  -0.10519125911056018  7.0  \\
            0.225  -0.10519125911056018  0.0  \\
            0.23  -0.10519125911056018  0.0  \\
            0.235  -0.10519125911056018  0.0  \\
            0.24  -0.10519125911056018  0.0  \\
            0.245  -0.10519125911056018  0.0  \\
            0.25  -0.10519125911056018  0.0  \\
            0.255  -0.10519125911056018  0.0  \\
            0.26  -0.10519125911056018  0.0  \\
            0.265  -0.10519125911056018  0.0  \\
            0.27  -0.10519125911056018  0.0  \\
            0.275  -0.10519125911056018  0.0  \\
            0.28  -0.10519125911056018  0.0  \\
            0.285  -0.10519125911056018  0.0  \\
            0.29  -0.10519125911056018  7.0  \\
            0.295  -0.10519125911056018  0.0  \\
            0.3  -0.10519125911056018  0.0  \\
            0.305  -0.10519125911056018  0.0  \\
            0.31  -0.10519125911056018  0.0  \\
            0.315  -0.10519125911056018  0.0  \\
            0.32  -0.10519125911056018  0.0  \\
            0.325  -0.10519125911056018  0.0  \\
            0.33  -0.10519125911056018  0.0  \\
            0.335  -0.10519125911056018  0.0  \\
            0.34  -0.10519125911056018  0.0  \\
            0.345  -0.10519125911056018  0.0  \\
            0.35  -0.10519125911056018  0.0  \\
            0.355  -0.10519125911056018  0.0  \\
            0.36  -0.10519125911056018  0.0  \\
            0.365  -0.10519125911056018  0.0  \\
            0.37  -0.10519125911056018  0.0  \\
            0.375  -0.10519125911056018  0.0  \\
            0.38  -0.10519125911056018  0.0  \\
            0.385  -0.10519125911056018  0.0  \\
            0.39  -0.10519125911056018  0.0  \\
            0.395  -0.10519125911056018  0.0  \\
            0.4  -0.10519125911056018  0.0  \\
            0.405  -0.10519125911056018  0.0  \\
            0.41  -0.10519125911056018  0.0  \\
            0.415  -0.10519125911056018  0.0  \\
            0.42  -0.10519125911056018  0.0  \\
            0.425  -0.10519125911056018  0.0  \\
            0.43  -0.10519125911056018  0.0  \\
            0.435  -0.10519125911056018  0.0  \\
            0.44  -0.10519125911056018  0.0  \\
            0.445  -0.10519125911056018  0.0  \\
            0.45  -0.10519125911056018  0.0  \\
            0.455  -0.10519125911056018  0.0  \\
            0.46  -0.10519125911056018  0.0  \\
            0.465  -0.10519125911056018  0.0  \\
            0.47  -0.10519125911056018  0.0  \\
            0.475  -0.10519125911056018  0.0  \\
            0.48  -0.10519125911056018  0.0  \\
            0.485  -0.10519125911056018  0.0  \\
            0.49  -0.10519125911056018  0.0  \\
            0.495  -0.10519125911056018  0.0  \\
            0.5  -0.10519125911056018  0.0  \\
            0.0  -0.09918033001852818  0.0  \\
            0.005  -0.09918033001852818  0.0  \\
            0.01  -0.09918033001852818  0.0  \\
            0.015  -0.09918033001852818  0.0  \\
            0.02  -0.09918033001852818  0.0  \\
            0.025  -0.09918033001852818  0.0  \\
            0.03  -0.09918033001852818  0.0  \\
            0.035  -0.09918033001852818  0.0  \\
            0.04  -0.09918033001852818  0.0  \\
            0.045  -0.09918033001852818  0.0  \\
            0.05  -0.09918033001852818  0.0  \\
            0.055  -0.09918033001852818  0.0  \\
            0.06  -0.09918033001852818  0.0  \\
            0.065  -0.09918033001852818  0.0  \\
            0.07  -0.09918033001852818  0.0  \\
            0.075  -0.09918033001852818  0.0  \\
            0.08  -0.09918033001852818  0.0  \\
            0.085  -0.09918033001852818  0.0  \\
            0.09  -0.09918033001852818  0.0  \\
            0.095  -0.09918033001852818  0.0  \\
            0.1  -0.09918033001852818  0.0  \\
            0.105  -0.09918033001852818  0.0  \\
            0.11  -0.09918033001852818  0.0  \\
            0.115  -0.09918033001852818  0.0  \\
            0.12  -0.09918033001852818  0.0  \\
            0.125  -0.09918033001852818  0.0  \\
            0.13  -0.09918033001852818  0.0  \\
            0.135  -0.09918033001852818  0.0  \\
            0.14  -0.09918033001852818  0.0  \\
            0.145  -0.09918033001852818  0.0  \\
            0.15  -0.09918033001852818  0.0  \\
            0.155  -0.09918033001852818  0.0  \\
            0.16  -0.09918033001852818  0.0  \\
            0.165  -0.09918033001852818  0.0  \\
            0.17  -0.09918033001852818  0.0  \\
            0.175  -0.09918033001852818  0.0  \\
            0.18  -0.09918033001852818  0.0  \\
            0.185  -0.09918033001852818  972.0  \\
            0.19  -0.09918033001852818  975.0  \\
            0.195  -0.09918033001852818  988.0  \\
            0.2  -0.09918033001852818  12.0  \\
            0.205  -0.09918033001852818  22.0  \\
            0.21  -0.09918033001852818  0.0  \\
            0.215  -0.09918033001852818  0.0  \\
            0.22  -0.09918033001852818  0.0  \\
            0.225  -0.09918033001852818  0.0  \\
            0.23  -0.09918033001852818  0.0  \\
            0.235  -0.09918033001852818  0.0  \\
            0.24  -0.09918033001852818  0.0  \\
            0.245  -0.09918033001852818  0.0  \\
            0.25  -0.09918033001852818  0.0  \\
            0.255  -0.09918033001852818  0.0  \\
            0.26  -0.09918033001852818  0.0  \\
            0.265  -0.09918033001852818  0.0  \\
            0.27  -0.09918033001852818  0.0  \\
            0.275  -0.09918033001852818  0.0  \\
            0.28  -0.09918033001852818  0.0  \\
            0.285  -0.09918033001852818  0.0  \\
            0.29  -0.09918033001852818  0.0  \\
            0.295  -0.09918033001852818  0.0  \\
            0.3  -0.09918033001852818  0.0  \\
            0.305  -0.09918033001852818  0.0  \\
            0.31  -0.09918033001852818  0.0  \\
            0.315  -0.09918033001852818  0.0  \\
            0.32  -0.09918033001852818  0.0  \\
            0.325  -0.09918033001852818  0.0  \\
            0.33  -0.09918033001852818  0.0  \\
            0.335  -0.09918033001852818  0.0  \\
            0.34  -0.09918033001852818  0.0  \\
            0.345  -0.09918033001852818  0.0  \\
            0.35  -0.09918033001852818  0.0  \\
            0.355  -0.09918033001852818  0.0  \\
            0.36  -0.09918033001852818  0.0  \\
            0.365  -0.09918033001852818  0.0  \\
            0.37  -0.09918033001852818  0.0  \\
            0.375  -0.09918033001852818  0.0  \\
            0.38  -0.09918033001852818  0.0  \\
            0.385  -0.09918033001852818  0.0  \\
            0.39  -0.09918033001852818  0.0  \\
            0.395  -0.09918033001852818  0.0  \\
            0.4  -0.09918033001852818  0.0  \\
            0.405  -0.09918033001852818  0.0  \\
            0.41  -0.09918033001852818  0.0  \\
            0.415  -0.09918033001852818  0.0  \\
            0.42  -0.09918033001852818  0.0  \\
            0.425  -0.09918033001852818  0.0  \\
            0.43  -0.09918033001852818  0.0  \\
            0.435  -0.09918033001852818  0.0  \\
            0.44  -0.09918033001852818  0.0  \\
            0.445  -0.09918033001852818  0.0  \\
            0.45  -0.09918033001852818  0.0  \\
            0.455  -0.09918033001852818  0.0  \\
            0.46  -0.09918033001852818  0.0  \\
            0.465  -0.09918033001852818  0.0  \\
            0.47  -0.09918033001852818  0.0  \\
            0.475  -0.09918033001852818  0.0  \\
            0.48  -0.09918033001852818  0.0  \\
            0.485  -0.09918033001852818  0.0  \\
            0.49  -0.09918033001852818  0.0  \\
            0.495  -0.09918033001852818  0.0  \\
            0.5  -0.09918033001852818  0.0  \\
            0.0  -0.09316940092649616  0.0  \\
            0.005  -0.09316940092649616  0.0  \\
            0.01  -0.09316940092649616  0.0  \\
            0.015  -0.09316940092649616  0.0  \\
            0.02  -0.09316940092649616  0.0  \\
            0.025  -0.09316940092649616  0.0  \\
            0.03  -0.09316940092649616  0.0  \\
            0.035  -0.09316940092649616  0.0  \\
            0.04  -0.09316940092649616  0.0  \\
            0.045  -0.09316940092649616  0.0  \\
            0.05  -0.09316940092649616  0.0  \\
            0.055  -0.09316940092649616  0.0  \\
            0.06  -0.09316940092649616  0.0  \\
            0.065  -0.09316940092649616  0.0  \\
            0.07  -0.09316940092649616  0.0  \\
            0.075  -0.09316940092649616  0.0  \\
            0.08  -0.09316940092649616  0.0  \\
            0.085  -0.09316940092649616  0.0  \\
            0.09  -0.09316940092649616  0.0  \\
            0.095  -0.09316940092649616  0.0  \\
            0.1  -0.09316940092649616  0.0  \\
            0.105  -0.09316940092649616  0.0  \\
            0.11  -0.09316940092649616  0.0  \\
            0.115  -0.09316940092649616  0.0  \\
            0.12  -0.09316940092649616  0.0  \\
            0.125  -0.09316940092649616  0.0  \\
            0.13  -0.09316940092649616  0.0  \\
            0.135  -0.09316940092649616  0.0  \\
            0.14  -0.09316940092649616  0.0  \\
            0.145  -0.09316940092649616  0.0  \\
            0.15  -0.09316940092649616  0.0  \\
            0.155  -0.09316940092649616  0.0  \\
            0.16  -0.09316940092649616  0.0  \\
            0.165  -0.09316940092649616  0.0  \\
            0.17  -0.09316940092649616  43.0  \\
            0.175  -0.09316940092649616  644.0  \\
            0.18  -0.09316940092649616  947.0  \\
            0.185  -0.09316940092649616  3.0  \\
            0.19  -0.09316940092649616  11.0  \\
            0.195  -0.09316940092649616  0.0  \\
            0.2  -0.09316940092649616  0.0  \\
            0.205  -0.09316940092649616  0.0  \\
            0.21  -0.09316940092649616  0.0  \\
            0.215  -0.09316940092649616  0.0  \\
            0.22  -0.09316940092649616  0.0  \\
            0.225  -0.09316940092649616  0.0  \\
            0.23  -0.09316940092649616  0.0  \\
            0.235  -0.09316940092649616  0.0  \\
            0.24  -0.09316940092649616  0.0  \\
            0.245  -0.09316940092649616  0.0  \\
            0.25  -0.09316940092649616  0.0  \\
            0.255  -0.09316940092649616  0.0  \\
            0.26  -0.09316940092649616  0.0  \\
            0.265  -0.09316940092649616  0.0  \\
            0.27  -0.09316940092649616  0.0  \\
            0.275  -0.09316940092649616  0.0  \\
            0.28  -0.09316940092649616  0.0  \\
            0.285  -0.09316940092649616  0.0  \\
            0.29  -0.09316940092649616  0.0  \\
            0.295  -0.09316940092649616  0.0  \\
            0.3  -0.09316940092649616  0.0  \\
            0.305  -0.09316940092649616  0.0  \\
            0.31  -0.09316940092649616  0.0  \\
            0.315  -0.09316940092649616  0.0  \\
            0.32  -0.09316940092649616  0.0  \\
            0.325  -0.09316940092649616  0.0  \\
            0.33  -0.09316940092649616  0.0  \\
            0.335  -0.09316940092649616  0.0  \\
            0.34  -0.09316940092649616  0.0  \\
            0.345  -0.09316940092649616  0.0  \\
            0.35  -0.09316940092649616  0.0  \\
            0.355  -0.09316940092649616  0.0  \\
            0.36  -0.09316940092649616  0.0  \\
            0.365  -0.09316940092649616  0.0  \\
            0.37  -0.09316940092649616  0.0  \\
            0.375  -0.09316940092649616  0.0  \\
            0.38  -0.09316940092649616  0.0  \\
            0.385  -0.09316940092649616  0.0  \\
            0.39  -0.09316940092649616  0.0  \\
            0.395  -0.09316940092649616  0.0  \\
            0.4  -0.09316940092649616  0.0  \\
            0.405  -0.09316940092649616  0.0  \\
            0.41  -0.09316940092649616  0.0  \\
            0.415  -0.09316940092649616  0.0  \\
            0.42  -0.09316940092649616  0.0  \\
            0.425  -0.09316940092649616  0.0  \\
            0.43  -0.09316940092649616  0.0  \\
            0.435  -0.09316940092649616  0.0  \\
            0.44  -0.09316940092649616  0.0  \\
            0.445  -0.09316940092649616  0.0  \\
            0.45  -0.09316940092649616  0.0  \\
            0.455  -0.09316940092649616  0.0  \\
            0.46  -0.09316940092649616  0.0  \\
            0.465  -0.09316940092649616  0.0  \\
            0.47  -0.09316940092649616  0.0  \\
            0.475  -0.09316940092649616  0.0  \\
            0.48  -0.09316940092649616  0.0  \\
            0.485  -0.09316940092649616  0.0  \\
            0.49  -0.09316940092649616  0.0  \\
            0.495  -0.09316940092649616  0.0  \\
            0.5  -0.09316940092649616  0.0  \\
            0.0  -0.08715847183446415  0.0  \\
            0.005  -0.08715847183446415  0.0  \\
            0.01  -0.08715847183446415  0.0  \\
            0.015  -0.08715847183446415  0.0  \\
            0.02  -0.08715847183446415  0.0  \\
            0.025  -0.08715847183446415  0.0  \\
            0.03  -0.08715847183446415  0.0  \\
            0.035  -0.08715847183446415  0.0  \\
            0.04  -0.08715847183446415  0.0  \\
            0.045  -0.08715847183446415  0.0  \\
            0.05  -0.08715847183446415  0.0  \\
            0.055  -0.08715847183446415  0.0  \\
            0.06  -0.08715847183446415  0.0  \\
            0.065  -0.08715847183446415  0.0  \\
            0.07  -0.08715847183446415  0.0  \\
            0.075  -0.08715847183446415  0.0  \\
            0.08  -0.08715847183446415  0.0  \\
            0.085  -0.08715847183446415  0.0  \\
            0.09  -0.08715847183446415  0.0  \\
            0.095  -0.08715847183446415  0.0  \\
            0.1  -0.08715847183446415  0.0  \\
            0.105  -0.08715847183446415  0.0  \\
            0.11  -0.08715847183446415  0.0  \\
            0.115  -0.08715847183446415  0.0  \\
            0.12  -0.08715847183446415  0.0  \\
            0.125  -0.08715847183446415  0.0  \\
            0.13  -0.08715847183446415  0.0  \\
            0.135  -0.08715847183446415  0.0  \\
            0.14  -0.08715847183446415  0.0  \\
            0.145  -0.08715847183446415  0.0  \\
            0.15  -0.08715847183446415  0.0  \\
            0.155  -0.08715847183446415  0.0  \\
            0.16  -0.08715847183446415  0.0  \\
            0.165  -0.08715847183446415  0.0  \\
            0.17  -0.08715847183446415  0.0  \\
            0.175  -0.08715847183446415  0.0  \\
            0.18  -0.08715847183446415  0.0  \\
            0.185  -0.08715847183446415  0.0  \\
            0.19  -0.08715847183446415  0.0  \\
            0.195  -0.08715847183446415  0.0  \\
            0.2  -0.08715847183446415  0.0  \\
            0.205  -0.08715847183446415  0.0  \\
            0.21  -0.08715847183446415  0.0  \\
            0.215  -0.08715847183446415  0.0  \\
            0.22  -0.08715847183446415  0.0  \\
            0.225  -0.08715847183446415  0.0  \\
            0.23  -0.08715847183446415  0.0  \\
            0.235  -0.08715847183446415  0.0  \\
            0.24  -0.08715847183446415  0.0  \\
            0.245  -0.08715847183446415  0.0  \\
            0.25  -0.08715847183446415  0.0  \\
            0.255  -0.08715847183446415  0.0  \\
            0.26  -0.08715847183446415  0.0  \\
            0.265  -0.08715847183446415  0.0  \\
            0.27  -0.08715847183446415  0.0  \\
            0.275  -0.08715847183446415  0.0  \\
            0.28  -0.08715847183446415  0.0  \\
            0.285  -0.08715847183446415  0.0  \\
            0.29  -0.08715847183446415  0.0  \\
            0.295  -0.08715847183446415  0.0  \\
            0.3  -0.08715847183446415  0.0  \\
            0.305  -0.08715847183446415  0.0  \\
            0.31  -0.08715847183446415  0.0  \\
            0.315  -0.08715847183446415  0.0  \\
            0.32  -0.08715847183446415  0.0  \\
            0.325  -0.08715847183446415  0.0  \\
            0.33  -0.08715847183446415  0.0  \\
            0.335  -0.08715847183446415  0.0  \\
            0.34  -0.08715847183446415  0.0  \\
            0.345  -0.08715847183446415  0.0  \\
            0.35  -0.08715847183446415  0.0  \\
            0.355  -0.08715847183446415  0.0  \\
            0.36  -0.08715847183446415  0.0  \\
            0.365  -0.08715847183446415  0.0  \\
            0.37  -0.08715847183446415  0.0  \\
            0.375  -0.08715847183446415  0.0  \\
            0.38  -0.08715847183446415  0.0  \\
            0.385  -0.08715847183446415  0.0  \\
            0.39  -0.08715847183446415  0.0  \\
            0.395  -0.08715847183446415  0.0  \\
            0.4  -0.08715847183446415  0.0  \\
            0.405  -0.08715847183446415  0.0  \\
            0.41  -0.08715847183446415  0.0  \\
            0.415  -0.08715847183446415  0.0  \\
            0.42  -0.08715847183446415  0.0  \\
            0.425  -0.08715847183446415  0.0  \\
            0.43  -0.08715847183446415  0.0  \\
            0.435  -0.08715847183446415  0.0  \\
            0.44  -0.08715847183446415  0.0  \\
            0.445  -0.08715847183446415  0.0  \\
            0.45  -0.08715847183446415  0.0  \\
            0.455  -0.08715847183446415  0.0  \\
            0.46  -0.08715847183446415  0.0  \\
            0.465  -0.08715847183446415  0.0  \\
            0.47  -0.08715847183446415  0.0  \\
            0.475  -0.08715847183446415  0.0  \\
            0.48  -0.08715847183446415  0.0  \\
            0.485  -0.08715847183446415  0.0  \\
            0.49  -0.08715847183446415  0.0  \\
            0.495  -0.08715847183446415  0.0  \\
            0.5  -0.08715847183446415  0.0  \\
            0.0  -0.08114754274243215  0.0  \\
            0.005  -0.08114754274243215  0.0  \\
            0.01  -0.08114754274243215  0.0  \\
            0.015  -0.08114754274243215  0.0  \\
            0.02  -0.08114754274243215  0.0  \\
            0.025  -0.08114754274243215  0.0  \\
            0.03  -0.08114754274243215  0.0  \\
            0.035  -0.08114754274243215  0.0  \\
            0.04  -0.08114754274243215  0.0  \\
            0.045  -0.08114754274243215  0.0  \\
            0.05  -0.08114754274243215  0.0  \\
            0.055  -0.08114754274243215  0.0  \\
            0.06  -0.08114754274243215  0.0  \\
            0.065  -0.08114754274243215  0.0  \\
            0.07  -0.08114754274243215  0.0  \\
            0.075  -0.08114754274243215  0.0  \\
            0.08  -0.08114754274243215  0.0  \\
            0.085  -0.08114754274243215  0.0  \\
            0.09  -0.08114754274243215  0.0  \\
            0.095  -0.08114754274243215  0.0  \\
            0.1  -0.08114754274243215  0.0  \\
            0.105  -0.08114754274243215  0.0  \\
            0.11  -0.08114754274243215  0.0  \\
            0.115  -0.08114754274243215  0.0  \\
            0.12  -0.08114754274243215  0.0  \\
            0.125  -0.08114754274243215  0.0  \\
            0.13  -0.08114754274243215  0.0  \\
            0.135  -0.08114754274243215  0.0  \\
            0.14  -0.08114754274243215  0.0  \\
            0.145  -0.08114754274243215  0.0  \\
            0.15  -0.08114754274243215  0.0  \\
            0.155  -0.08114754274243215  0.0  \\
            0.16  -0.08114754274243215  0.0  \\
            0.165  -0.08114754274243215  0.0  \\
            0.17  -0.08114754274243215  0.0  \\
            0.175  -0.08114754274243215  0.0  \\
            0.18  -0.08114754274243215  0.0  \\
            0.185  -0.08114754274243215  0.0  \\
            0.19  -0.08114754274243215  0.0  \\
            0.195  -0.08114754274243215  0.0  \\
            0.2  -0.08114754274243215  0.0  \\
            0.205  -0.08114754274243215  0.0  \\
            0.21  -0.08114754274243215  0.0  \\
            0.215  -0.08114754274243215  0.0  \\
            0.22  -0.08114754274243215  0.0  \\
            0.225  -0.08114754274243215  0.0  \\
            0.23  -0.08114754274243215  0.0  \\
            0.235  -0.08114754274243215  0.0  \\
            0.24  -0.08114754274243215  0.0  \\
            0.245  -0.08114754274243215  0.0  \\
            0.25  -0.08114754274243215  0.0  \\
            0.255  -0.08114754274243215  0.0  \\
            0.26  -0.08114754274243215  0.0  \\
            0.265  -0.08114754274243215  0.0  \\
            0.27  -0.08114754274243215  0.0  \\
            0.275  -0.08114754274243215  0.0  \\
            0.28  -0.08114754274243215  0.0  \\
            0.285  -0.08114754274243215  0.0  \\
            0.29  -0.08114754274243215  0.0  \\
            0.295  -0.08114754274243215  0.0  \\
            0.3  -0.08114754274243215  0.0  \\
            0.305  -0.08114754274243215  0.0  \\
            0.31  -0.08114754274243215  0.0  \\
            0.315  -0.08114754274243215  0.0  \\
            0.32  -0.08114754274243215  0.0  \\
            0.325  -0.08114754274243215  0.0  \\
            0.33  -0.08114754274243215  0.0  \\
            0.335  -0.08114754274243215  0.0  \\
            0.34  -0.08114754274243215  0.0  \\
            0.345  -0.08114754274243215  0.0  \\
            0.35  -0.08114754274243215  0.0  \\
            0.355  -0.08114754274243215  0.0  \\
            0.36  -0.08114754274243215  0.0  \\
            0.365  -0.08114754274243215  0.0  \\
            0.37  -0.08114754274243215  0.0  \\
            0.375  -0.08114754274243215  0.0  \\
            0.38  -0.08114754274243215  0.0  \\
            0.385  -0.08114754274243215  0.0  \\
            0.39  -0.08114754274243215  0.0  \\
            0.395  -0.08114754274243215  0.0  \\
            0.4  -0.08114754274243215  0.0  \\
            0.405  -0.08114754274243215  0.0  \\
            0.41  -0.08114754274243215  0.0  \\
            0.415  -0.08114754274243215  0.0  \\
            0.42  -0.08114754274243215  0.0  \\
            0.425  -0.08114754274243215  0.0  \\
            0.43  -0.08114754274243215  0.0  \\
            0.435  -0.08114754274243215  0.0  \\
            0.44  -0.08114754274243215  0.0  \\
            0.445  -0.08114754274243215  0.0  \\
            0.45  -0.08114754274243215  0.0  \\
            0.455  -0.08114754274243215  0.0  \\
            0.46  -0.08114754274243215  0.0  \\
            0.465  -0.08114754274243215  0.0  \\
            0.47  -0.08114754274243215  0.0  \\
            0.475  -0.08114754274243215  0.0  \\
            0.48  -0.08114754274243215  0.0  \\
            0.485  -0.08114754274243215  0.0  \\
            0.49  -0.08114754274243215  0.0  \\
            0.495  -0.08114754274243215  0.0  \\
            0.5  -0.08114754274243215  0.0  \\
            0.0  -0.07513661365040013  0.0  \\
            0.005  -0.07513661365040013  0.0  \\
            0.01  -0.07513661365040013  0.0  \\
            0.015  -0.07513661365040013  0.0  \\
            0.02  -0.07513661365040013  0.0  \\
            0.025  -0.07513661365040013  0.0  \\
            0.03  -0.07513661365040013  0.0  \\
            0.035  -0.07513661365040013  0.0  \\
            0.04  -0.07513661365040013  0.0  \\
            0.045  -0.07513661365040013  0.0  \\
            0.05  -0.07513661365040013  0.0  \\
            0.055  -0.07513661365040013  0.0  \\
            0.06  -0.07513661365040013  0.0  \\
            0.065  -0.07513661365040013  0.0  \\
            0.07  -0.07513661365040013  0.0  \\
            0.075  -0.07513661365040013  0.0  \\
            0.08  -0.07513661365040013  0.0  \\
            0.085  -0.07513661365040013  0.0  \\
            0.09  -0.07513661365040013  0.0  \\
            0.095  -0.07513661365040013  0.0  \\
            0.1  -0.07513661365040013  0.0  \\
            0.105  -0.07513661365040013  0.0  \\
            0.11  -0.07513661365040013  0.0  \\
            0.115  -0.07513661365040013  0.0  \\
            0.12  -0.07513661365040013  0.0  \\
            0.125  -0.07513661365040013  0.0  \\
            0.13  -0.07513661365040013  0.0  \\
            0.135  -0.07513661365040013  0.0  \\
            0.14  -0.07513661365040013  0.0  \\
            0.145  -0.07513661365040013  0.0  \\
            0.15  -0.07513661365040013  0.0  \\
            0.155  -0.07513661365040013  0.0  \\
            0.16  -0.07513661365040013  0.0  \\
            0.165  -0.07513661365040013  0.0  \\
            0.17  -0.07513661365040013  0.0  \\
            0.175  -0.07513661365040013  0.0  \\
            0.18  -0.07513661365040013  0.0  \\
            0.185  -0.07513661365040013  0.0  \\
            0.19  -0.07513661365040013  0.0  \\
            0.195  -0.07513661365040013  0.0  \\
            0.2  -0.07513661365040013  0.0  \\
            0.205  -0.07513661365040013  0.0  \\
            0.21  -0.07513661365040013  0.0  \\
            0.215  -0.07513661365040013  0.0  \\
            0.22  -0.07513661365040013  0.0  \\
            0.225  -0.07513661365040013  0.0  \\
            0.23  -0.07513661365040013  0.0  \\
            0.235  -0.07513661365040013  0.0  \\
            0.24  -0.07513661365040013  0.0  \\
            0.245  -0.07513661365040013  0.0  \\
            0.25  -0.07513661365040013  0.0  \\
            0.255  -0.07513661365040013  0.0  \\
            0.26  -0.07513661365040013  0.0  \\
            0.265  -0.07513661365040013  0.0  \\
            0.27  -0.07513661365040013  0.0  \\
            0.275  -0.07513661365040013  0.0  \\
            0.28  -0.07513661365040013  0.0  \\
            0.285  -0.07513661365040013  0.0  \\
            0.29  -0.07513661365040013  0.0  \\
            0.295  -0.07513661365040013  0.0  \\
            0.3  -0.07513661365040013  0.0  \\
            0.305  -0.07513661365040013  0.0  \\
            0.31  -0.07513661365040013  0.0  \\
            0.315  -0.07513661365040013  0.0  \\
            0.32  -0.07513661365040013  0.0  \\
            0.325  -0.07513661365040013  0.0  \\
            0.33  -0.07513661365040013  0.0  \\
            0.335  -0.07513661365040013  0.0  \\
            0.34  -0.07513661365040013  0.0  \\
            0.345  -0.07513661365040013  0.0  \\
            0.35  -0.07513661365040013  0.0  \\
            0.355  -0.07513661365040013  0.0  \\
            0.36  -0.07513661365040013  0.0  \\
            0.365  -0.07513661365040013  0.0  \\
            0.37  -0.07513661365040013  0.0  \\
            0.375  -0.07513661365040013  0.0  \\
            0.38  -0.07513661365040013  0.0  \\
            0.385  -0.07513661365040013  0.0  \\
            0.39  -0.07513661365040013  0.0  \\
            0.395  -0.07513661365040013  0.0  \\
            0.4  -0.07513661365040013  0.0  \\
            0.405  -0.07513661365040013  0.0  \\
            0.41  -0.07513661365040013  0.0  \\
            0.415  -0.07513661365040013  0.0  \\
            0.42  -0.07513661365040013  0.0  \\
            0.425  -0.07513661365040013  0.0  \\
            0.43  -0.07513661365040013  0.0  \\
            0.435  -0.07513661365040013  0.0  \\
            0.44  -0.07513661365040013  0.0  \\
            0.445  -0.07513661365040013  0.0  \\
            0.45  -0.07513661365040013  0.0  \\
            0.455  -0.07513661365040013  0.0  \\
            0.46  -0.07513661365040013  0.0  \\
            0.465  -0.07513661365040013  0.0  \\
            0.47  -0.07513661365040013  0.0  \\
            0.475  -0.07513661365040013  0.0  \\
            0.48  -0.07513661365040013  0.0  \\
            0.485  -0.07513661365040013  0.0  \\
            0.49  -0.07513661365040013  0.0  \\
            0.495  -0.07513661365040013  0.0  \\
            0.5  -0.07513661365040013  0.0  \\
            0.0  -0.06912568455836812  0.0  \\
            0.005  -0.06912568455836812  0.0  \\
            0.01  -0.06912568455836812  0.0  \\
            0.015  -0.06912568455836812  0.0  \\
            0.02  -0.06912568455836812  0.0  \\
            0.025  -0.06912568455836812  0.0  \\
            0.03  -0.06912568455836812  0.0  \\
            0.035  -0.06912568455836812  0.0  \\
            0.04  -0.06912568455836812  0.0  \\
            0.045  -0.06912568455836812  0.0  \\
            0.05  -0.06912568455836812  0.0  \\
            0.055  -0.06912568455836812  0.0  \\
            0.06  -0.06912568455836812  0.0  \\
            0.065  -0.06912568455836812  0.0  \\
            0.07  -0.06912568455836812  0.0  \\
            0.075  -0.06912568455836812  0.0  \\
            0.08  -0.06912568455836812  0.0  \\
            0.085  -0.06912568455836812  0.0  \\
            0.09  -0.06912568455836812  0.0  \\
            0.095  -0.06912568455836812  0.0  \\
            0.1  -0.06912568455836812  0.0  \\
            0.105  -0.06912568455836812  0.0  \\
            0.11  -0.06912568455836812  0.0  \\
            0.115  -0.06912568455836812  0.0  \\
            0.12  -0.06912568455836812  0.0  \\
            0.125  -0.06912568455836812  0.0  \\
            0.13  -0.06912568455836812  0.0  \\
            0.135  -0.06912568455836812  0.0  \\
            0.14  -0.06912568455836812  0.0  \\
            0.145  -0.06912568455836812  0.0  \\
            0.15  -0.06912568455836812  0.0  \\
            0.155  -0.06912568455836812  0.0  \\
            0.16  -0.06912568455836812  0.0  \\
            0.165  -0.06912568455836812  0.0  \\
            0.17  -0.06912568455836812  0.0  \\
            0.175  -0.06912568455836812  0.0  \\
            0.18  -0.06912568455836812  0.0  \\
            0.185  -0.06912568455836812  25.0  \\
            0.19  -0.06912568455836812  13.0  \\
            0.195  -0.06912568455836812  12.0  \\
            0.2  -0.06912568455836812  0.0  \\
            0.205  -0.06912568455836812  0.0  \\
            0.21  -0.06912568455836812  0.0  \\
            0.215  -0.06912568455836812  0.0  \\
            0.22  -0.06912568455836812  0.0  \\
            0.225  -0.06912568455836812  0.0  \\
            0.23  -0.06912568455836812  0.0  \\
            0.235  -0.06912568455836812  0.0  \\
            0.24  -0.06912568455836812  0.0  \\
            0.245  -0.06912568455836812  0.0  \\
            0.25  -0.06912568455836812  0.0  \\
            0.255  -0.06912568455836812  0.0  \\
            0.26  -0.06912568455836812  0.0  \\
            0.265  -0.06912568455836812  0.0  \\
            0.27  -0.06912568455836812  0.0  \\
            0.275  -0.06912568455836812  0.0  \\
            0.28  -0.06912568455836812  0.0  \\
            0.285  -0.06912568455836812  0.0  \\
            0.29  -0.06912568455836812  0.0  \\
            0.295  -0.06912568455836812  0.0  \\
            0.3  -0.06912568455836812  0.0  \\
            0.305  -0.06912568455836812  0.0  \\
            0.31  -0.06912568455836812  0.0  \\
            0.315  -0.06912568455836812  0.0  \\
            0.32  -0.06912568455836812  0.0  \\
            0.325  -0.06912568455836812  0.0  \\
            0.33  -0.06912568455836812  0.0  \\
            0.335  -0.06912568455836812  0.0  \\
            0.34  -0.06912568455836812  0.0  \\
            0.345  -0.06912568455836812  0.0  \\
            0.35  -0.06912568455836812  0.0  \\
            0.355  -0.06912568455836812  0.0  \\
            0.36  -0.06912568455836812  0.0  \\
            0.365  -0.06912568455836812  0.0  \\
            0.37  -0.06912568455836812  0.0  \\
            0.375  -0.06912568455836812  0.0  \\
            0.38  -0.06912568455836812  0.0  \\
            0.385  -0.06912568455836812  0.0  \\
            0.39  -0.06912568455836812  0.0  \\
            0.395  -0.06912568455836812  0.0  \\
            0.4  -0.06912568455836812  0.0  \\
            0.405  -0.06912568455836812  0.0  \\
            0.41  -0.06912568455836812  0.0  \\
            0.415  -0.06912568455836812  0.0  \\
            0.42  -0.06912568455836812  0.0  \\
            0.425  -0.06912568455836812  0.0  \\
            0.43  -0.06912568455836812  0.0  \\
            0.435  -0.06912568455836812  0.0  \\
            0.44  -0.06912568455836812  0.0  \\
            0.445  -0.06912568455836812  0.0  \\
            0.45  -0.06912568455836812  0.0  \\
            0.455  -0.06912568455836812  0.0  \\
            0.46  -0.06912568455836812  0.0  \\
            0.465  -0.06912568455836812  0.0  \\
            0.47  -0.06912568455836812  0.0  \\
            0.475  -0.06912568455836812  0.0  \\
            0.48  -0.06912568455836812  0.0  \\
            0.485  -0.06912568455836812  0.0  \\
            0.49  -0.06912568455836812  0.0  \\
            0.495  -0.06912568455836812  0.0  \\
            0.5  -0.06912568455836812  0.0  \\
            0.0  -0.0631147554663361  0.0  \\
            0.005  -0.0631147554663361  0.0  \\
            0.01  -0.0631147554663361  0.0  \\
            0.015  -0.0631147554663361  0.0  \\
            0.02  -0.0631147554663361  0.0  \\
            0.025  -0.0631147554663361  0.0  \\
            0.03  -0.0631147554663361  0.0  \\
            0.035  -0.0631147554663361  0.0  \\
            0.04  -0.0631147554663361  0.0  \\
            0.045  -0.0631147554663361  0.0  \\
            0.05  -0.0631147554663361  0.0  \\
            0.055  -0.0631147554663361  0.0  \\
            0.06  -0.0631147554663361  0.0  \\
            0.065  -0.0631147554663361  0.0  \\
            0.07  -0.0631147554663361  0.0  \\
            0.075  -0.0631147554663361  0.0  \\
            0.08  -0.0631147554663361  0.0  \\
            0.085  -0.0631147554663361  0.0  \\
            0.09  -0.0631147554663361  0.0  \\
            0.095  -0.0631147554663361  0.0  \\
            0.1  -0.0631147554663361  0.0  \\
            0.105  -0.0631147554663361  0.0  \\
            0.11  -0.0631147554663361  0.0  \\
            0.115  -0.0631147554663361  0.0  \\
            0.12  -0.0631147554663361  0.0  \\
            0.125  -0.0631147554663361  0.0  \\
            0.13  -0.0631147554663361  0.0  \\
            0.135  -0.0631147554663361  0.0  \\
            0.14  -0.0631147554663361  0.0  \\
            0.145  -0.0631147554663361  0.0  \\
            0.15  -0.0631147554663361  0.0  \\
            0.155  -0.0631147554663361  0.0  \\
            0.16  -0.0631147554663361  0.0  \\
            0.165  -0.0631147554663361  993.0  \\
            0.17  -0.0631147554663361  950.0  \\
            0.175  -0.0631147554663361  354.0  \\
            0.18  -0.0631147554663361  49.0  \\
            0.185  -0.0631147554663361  0.0  \\
            0.19  -0.0631147554663361  1.0  \\
            0.195  -0.0631147554663361  0.0  \\
            0.2  -0.0631147554663361  0.0  \\
            0.205  -0.0631147554663361  0.0  \\
            0.21  -0.0631147554663361  0.0  \\
            0.215  -0.0631147554663361  0.0  \\
            0.22  -0.0631147554663361  0.0  \\
            0.225  -0.0631147554663361  0.0  \\
            0.23  -0.0631147554663361  0.0  \\
            0.235  -0.0631147554663361  0.0  \\
            0.24  -0.0631147554663361  0.0  \\
            0.245  -0.0631147554663361  0.0  \\
            0.25  -0.0631147554663361  0.0  \\
            0.255  -0.0631147554663361  0.0  \\
            0.26  -0.0631147554663361  0.0  \\
            0.265  -0.0631147554663361  0.0  \\
            0.27  -0.0631147554663361  0.0  \\
            0.275  -0.0631147554663361  0.0  \\
            0.28  -0.0631147554663361  0.0  \\
            0.285  -0.0631147554663361  0.0  \\
            0.29  -0.0631147554663361  0.0  \\
            0.295  -0.0631147554663361  0.0  \\
            0.3  -0.0631147554663361  0.0  \\
            0.305  -0.0631147554663361  0.0  \\
            0.31  -0.0631147554663361  0.0  \\
            0.315  -0.0631147554663361  0.0  \\
            0.32  -0.0631147554663361  0.0  \\
            0.325  -0.0631147554663361  0.0  \\
            0.33  -0.0631147554663361  0.0  \\
            0.335  -0.0631147554663361  0.0  \\
            0.34  -0.0631147554663361  0.0  \\
            0.345  -0.0631147554663361  0.0  \\
            0.35  -0.0631147554663361  0.0  \\
            0.355  -0.0631147554663361  0.0  \\
            0.36  -0.0631147554663361  0.0  \\
            0.365  -0.0631147554663361  0.0  \\
            0.37  -0.0631147554663361  0.0  \\
            0.375  -0.0631147554663361  0.0  \\
            0.38  -0.0631147554663361  0.0  \\
            0.385  -0.0631147554663361  0.0  \\
            0.39  -0.0631147554663361  0.0  \\
            0.395  -0.0631147554663361  0.0  \\
            0.4  -0.0631147554663361  0.0  \\
            0.405  -0.0631147554663361  0.0  \\
            0.41  -0.0631147554663361  0.0  \\
            0.415  -0.0631147554663361  0.0  \\
            0.42  -0.0631147554663361  0.0  \\
            0.425  -0.0631147554663361  0.0  \\
            0.43  -0.0631147554663361  0.0  \\
            0.435  -0.0631147554663361  0.0  \\
            0.44  -0.0631147554663361  0.0  \\
            0.445  -0.0631147554663361  0.0  \\
            0.45  -0.0631147554663361  0.0  \\
            0.455  -0.0631147554663361  0.0  \\
            0.46  -0.0631147554663361  0.0  \\
            0.465  -0.0631147554663361  0.0  \\
            0.47  -0.0631147554663361  0.0  \\
            0.475  -0.0631147554663361  0.0  \\
            0.48  -0.0631147554663361  0.0  \\
            0.485  -0.0631147554663361  0.0  \\
            0.49  -0.0631147554663361  0.0  \\
            0.495  -0.0631147554663361  0.0  \\
            0.5  -0.0631147554663361  0.0  \\
            0.0  -0.0571038263743041  0.0  \\
            0.005  -0.0571038263743041  0.0  \\
            0.01  -0.0571038263743041  0.0  \\
            0.015  -0.0571038263743041  0.0  \\
            0.02  -0.0571038263743041  0.0  \\
            0.025  -0.0571038263743041  0.0  \\
            0.03  -0.0571038263743041  0.0  \\
            0.035  -0.0571038263743041  0.0  \\
            0.04  -0.0571038263743041  0.0  \\
            0.045  -0.0571038263743041  0.0  \\
            0.05  -0.0571038263743041  0.0  \\
            0.055  -0.0571038263743041  0.0  \\
            0.06  -0.0571038263743041  0.0  \\
            0.065  -0.0571038263743041  0.0  \\
            0.07  -0.0571038263743041  0.0  \\
            0.075  -0.0571038263743041  0.0  \\
            0.08  -0.0571038263743041  0.0  \\
            0.085  -0.0571038263743041  0.0  \\
            0.09  -0.0571038263743041  0.0  \\
            0.095  -0.0571038263743041  0.0  \\
            0.1  -0.0571038263743041  0.0  \\
            0.105  -0.0571038263743041  0.0  \\
            0.11  -0.0571038263743041  0.0  \\
            0.115  -0.0571038263743041  0.0  \\
            0.12  -0.0571038263743041  0.0  \\
            0.125  -0.0571038263743041  0.0  \\
            0.13  -0.0571038263743041  0.0  \\
            0.135  -0.0571038263743041  0.0  \\
            0.14  -0.0571038263743041  0.0  \\
            0.145  -0.0571038263743041  975.0  \\
            0.15  -0.0571038263743041  975.0  \\
            0.155  -0.0571038263743041  990.0  \\
            0.16  -0.0571038263743041  995.0  \\
            0.165  -0.0571038263743041  1.0  \\
            0.17  -0.0571038263743041  6.0  \\
            0.175  -0.0571038263743041  2.0  \\
            0.18  -0.0571038263743041  3.0  \\
            0.185  -0.0571038263743041  0.0  \\
            0.19  -0.0571038263743041  0.0  \\
            0.195  -0.0571038263743041  0.0  \\
            0.2  -0.0571038263743041  0.0  \\
            0.205  -0.0571038263743041  0.0  \\
            0.21  -0.0571038263743041  0.0  \\
            0.215  -0.0571038263743041  0.0  \\
            0.22  -0.0571038263743041  0.0  \\
            0.225  -0.0571038263743041  0.0  \\
            0.23  -0.0571038263743041  0.0  \\
            0.235  -0.0571038263743041  0.0  \\
            0.24  -0.0571038263743041  0.0  \\
            0.245  -0.0571038263743041  0.0  \\
            0.25  -0.0571038263743041  0.0  \\
            0.255  -0.0571038263743041  0.0  \\
            0.26  -0.0571038263743041  0.0  \\
            0.265  -0.0571038263743041  0.0  \\
            0.27  -0.0571038263743041  0.0  \\
            0.275  -0.0571038263743041  0.0  \\
            0.28  -0.0571038263743041  0.0  \\
            0.285  -0.0571038263743041  0.0  \\
            0.29  -0.0571038263743041  0.0  \\
            0.295  -0.0571038263743041  0.0  \\
            0.3  -0.0571038263743041  0.0  \\
            0.305  -0.0571038263743041  0.0  \\
            0.31  -0.0571038263743041  0.0  \\
            0.315  -0.0571038263743041  0.0  \\
            0.32  -0.0571038263743041  0.0  \\
            0.325  -0.0571038263743041  0.0  \\
            0.33  -0.0571038263743041  0.0  \\
            0.335  -0.0571038263743041  0.0  \\
            0.34  -0.0571038263743041  0.0  \\
            0.345  -0.0571038263743041  0.0  \\
            0.35  -0.0571038263743041  0.0  \\
            0.355  -0.0571038263743041  0.0  \\
            0.36  -0.0571038263743041  0.0  \\
            0.365  -0.0571038263743041  0.0  \\
            0.37  -0.0571038263743041  0.0  \\
            0.375  -0.0571038263743041  0.0  \\
            0.38  -0.0571038263743041  0.0  \\
            0.385  -0.0571038263743041  0.0  \\
            0.39  -0.0571038263743041  0.0  \\
            0.395  -0.0571038263743041  0.0  \\
            0.4  -0.0571038263743041  0.0  \\
            0.405  -0.0571038263743041  0.0  \\
            0.41  -0.0571038263743041  0.0  \\
            0.415  -0.0571038263743041  0.0  \\
            0.42  -0.0571038263743041  0.0  \\
            0.425  -0.0571038263743041  0.0  \\
            0.43  -0.0571038263743041  0.0  \\
            0.435  -0.0571038263743041  0.0  \\
            0.44  -0.0571038263743041  0.0  \\
            0.445  -0.0571038263743041  0.0  \\
            0.45  -0.0571038263743041  0.0  \\
            0.455  -0.0571038263743041  0.0  \\
            0.46  -0.0571038263743041  0.0  \\
            0.465  -0.0571038263743041  0.0  \\
            0.47  -0.0571038263743041  0.0  \\
            0.475  -0.0571038263743041  0.0  \\
            0.48  -0.0571038263743041  0.0  \\
            0.485  -0.0571038263743041  0.0  \\
            0.49  -0.0571038263743041  0.0  \\
            0.495  -0.0571038263743041  0.0  \\
            0.5  -0.0571038263743041  0.0  \\
            0.0  -0.05109289728227209  0.0  \\
            0.005  -0.05109289728227209  0.0  \\
            0.01  -0.05109289728227209  0.0  \\
            0.015  -0.05109289728227209  0.0  \\
            0.02  -0.05109289728227209  0.0  \\
            0.025  -0.05109289728227209  0.0  \\
            0.03  -0.05109289728227209  0.0  \\
            0.035  -0.05109289728227209  0.0  \\
            0.04  -0.05109289728227209  0.0  \\
            0.045  -0.05109289728227209  0.0  \\
            0.05  -0.05109289728227209  0.0  \\
            0.055  -0.05109289728227209  0.0  \\
            0.06  -0.05109289728227209  0.0  \\
            0.065  -0.05109289728227209  0.0  \\
            0.07  -0.05109289728227209  0.0  \\
            0.075  -0.05109289728227209  0.0  \\
            0.08  -0.05109289728227209  0.0  \\
            0.085  -0.05109289728227209  0.0  \\
            0.09  -0.05109289728227209  0.0  \\
            0.095  -0.05109289728227209  0.0  \\
            0.1  -0.05109289728227209  0.0  \\
            0.105  -0.05109289728227209  0.0  \\
            0.11  -0.05109289728227209  0.0  \\
            0.115  -0.05109289728227209  0.0  \\
            0.12  -0.05109289728227209  0.0  \\
            0.125  -0.05109289728227209  831.0  \\
            0.13  -0.05109289728227209  883.0  \\
            0.135  -0.05109289728227209  931.0  \\
            0.14  -0.05109289728227209  942.0  \\
            0.145  -0.05109289728227209  25.0  \\
            0.15  -0.05109289728227209  25.0  \\
            0.155  -0.05109289728227209  10.0  \\
            0.16  -0.05109289728227209  5.0  \\
            0.165  -0.05109289728227209  6.0  \\
            0.17  -0.05109289728227209  0.0  \\
            0.175  -0.05109289728227209  0.0  \\
            0.18  -0.05109289728227209  1.0  \\
            0.185  -0.05109289728227209  0.0  \\
            0.19  -0.05109289728227209  0.0  \\
            0.195  -0.05109289728227209  0.0  \\
            0.2  -0.05109289728227209  0.0  \\
            0.205  -0.05109289728227209  0.0  \\
            0.21  -0.05109289728227209  0.0  \\
            0.215  -0.05109289728227209  0.0  \\
            0.22  -0.05109289728227209  0.0  \\
            0.225  -0.05109289728227209  0.0  \\
            0.23  -0.05109289728227209  0.0  \\
            0.235  -0.05109289728227209  0.0  \\
            0.24  -0.05109289728227209  0.0  \\
            0.245  -0.05109289728227209  0.0  \\
            0.25  -0.05109289728227209  0.0  \\
            0.255  -0.05109289728227209  0.0  \\
            0.26  -0.05109289728227209  0.0  \\
            0.265  -0.05109289728227209  0.0  \\
            0.27  -0.05109289728227209  0.0  \\
            0.275  -0.05109289728227209  0.0  \\
            0.28  -0.05109289728227209  0.0  \\
            0.285  -0.05109289728227209  0.0  \\
            0.29  -0.05109289728227209  0.0  \\
            0.295  -0.05109289728227209  0.0  \\
            0.3  -0.05109289728227209  0.0  \\
            0.305  -0.05109289728227209  0.0  \\
            0.31  -0.05109289728227209  0.0  \\
            0.315  -0.05109289728227209  0.0  \\
            0.32  -0.05109289728227209  0.0  \\
            0.325  -0.05109289728227209  0.0  \\
            0.33  -0.05109289728227209  0.0  \\
            0.335  -0.05109289728227209  0.0  \\
            0.34  -0.05109289728227209  0.0  \\
            0.345  -0.05109289728227209  0.0  \\
            0.35  -0.05109289728227209  0.0  \\
            0.355  -0.05109289728227209  0.0  \\
            0.36  -0.05109289728227209  0.0  \\
            0.365  -0.05109289728227209  0.0  \\
            0.37  -0.05109289728227209  0.0  \\
            0.375  -0.05109289728227209  0.0  \\
            0.38  -0.05109289728227209  0.0  \\
            0.385  -0.05109289728227209  0.0  \\
            0.39  -0.05109289728227209  0.0  \\
            0.395  -0.05109289728227209  0.0  \\
            0.4  -0.05109289728227209  0.0  \\
            0.405  -0.05109289728227209  0.0  \\
            0.41  -0.05109289728227209  0.0  \\
            0.415  -0.05109289728227209  0.0  \\
            0.42  -0.05109289728227209  0.0  \\
            0.425  -0.05109289728227209  0.0  \\
            0.43  -0.05109289728227209  0.0  \\
            0.435  -0.05109289728227209  0.0  \\
            0.44  -0.05109289728227209  0.0  \\
            0.445  -0.05109289728227209  0.0  \\
            0.45  -0.05109289728227209  0.0  \\
            0.455  -0.05109289728227209  0.0  \\
            0.46  -0.05109289728227209  0.0  \\
            0.465  -0.05109289728227209  0.0  \\
            0.47  -0.05109289728227209  0.0  \\
            0.475  -0.05109289728227209  0.0  \\
            0.48  -0.05109289728227209  0.0  \\
            0.485  -0.05109289728227209  0.0  \\
            0.49  -0.05109289728227209  0.0  \\
            0.495  -0.05109289728227209  0.0  \\
            0.5  -0.05109289728227209  0.0  \\
            0.0  -0.04508196819024008  0.0  \\
            0.005  -0.04508196819024008  0.0  \\
            0.01  -0.04508196819024008  0.0  \\
            0.015  -0.04508196819024008  0.0  \\
            0.02  -0.04508196819024008  0.0  \\
            0.025  -0.04508196819024008  0.0  \\
            0.03  -0.04508196819024008  0.0  \\
            0.035  -0.04508196819024008  0.0  \\
            0.04  -0.04508196819024008  0.0  \\
            0.045  -0.04508196819024008  0.0  \\
            0.05  -0.04508196819024008  0.0  \\
            0.055  -0.04508196819024008  0.0  \\
            0.06  -0.04508196819024008  0.0  \\
            0.065  -0.04508196819024008  0.0  \\
            0.07  -0.04508196819024008  0.0  \\
            0.075  -0.04508196819024008  0.0  \\
            0.08  -0.04508196819024008  0.0  \\
            0.085  -0.04508196819024008  0.0  \\
            0.09  -0.04508196819024008  0.0  \\
            0.095  -0.04508196819024008  0.0  \\
            0.1  -0.04508196819024008  98.0  \\
            0.105  -0.04508196819024008  422.0  \\
            0.11  -0.04508196819024008  684.0  \\
            0.115  -0.04508196819024008  979.0  \\
            0.12  -0.04508196819024008  996.0  \\
            0.125  -0.04508196819024008  169.0  \\
            0.13  -0.04508196819024008  116.0  \\
            0.135  -0.04508196819024008  69.0  \\
            0.14  -0.04508196819024008  57.0  \\
            0.145  -0.04508196819024008  0.0  \\
            0.15  -0.04508196819024008  0.0  \\
            0.155  -0.04508196819024008  0.0  \\
            0.16  -0.04508196819024008  0.0  \\
            0.165  -0.04508196819024008  0.0  \\
            0.17  -0.04508196819024008  1.0  \\
            0.175  -0.04508196819024008  0.0  \\
            0.18  -0.04508196819024008  0.0  \\
            0.185  -0.04508196819024008  0.0  \\
            0.19  -0.04508196819024008  0.0  \\
            0.195  -0.04508196819024008  0.0  \\
            0.2  -0.04508196819024008  0.0  \\
            0.205  -0.04508196819024008  0.0  \\
            0.21  -0.04508196819024008  0.0  \\
            0.215  -0.04508196819024008  0.0  \\
            0.22  -0.04508196819024008  0.0  \\
            0.225  -0.04508196819024008  0.0  \\
            0.23  -0.04508196819024008  0.0  \\
            0.235  -0.04508196819024008  0.0  \\
            0.24  -0.04508196819024008  0.0  \\
            0.245  -0.04508196819024008  0.0  \\
            0.25  -0.04508196819024008  0.0  \\
            0.255  -0.04508196819024008  0.0  \\
            0.26  -0.04508196819024008  0.0  \\
            0.265  -0.04508196819024008  0.0  \\
            0.27  -0.04508196819024008  0.0  \\
            0.275  -0.04508196819024008  0.0  \\
            0.28  -0.04508196819024008  0.0  \\
            0.285  -0.04508196819024008  0.0  \\
            0.29  -0.04508196819024008  0.0  \\
            0.295  -0.04508196819024008  0.0  \\
            0.3  -0.04508196819024008  0.0  \\
            0.305  -0.04508196819024008  0.0  \\
            0.31  -0.04508196819024008  0.0  \\
            0.315  -0.04508196819024008  0.0  \\
            0.32  -0.04508196819024008  0.0  \\
            0.325  -0.04508196819024008  0.0  \\
            0.33  -0.04508196819024008  0.0  \\
            0.335  -0.04508196819024008  0.0  \\
            0.34  -0.04508196819024008  0.0  \\
            0.345  -0.04508196819024008  0.0  \\
            0.35  -0.04508196819024008  0.0  \\
            0.355  -0.04508196819024008  0.0  \\
            0.36  -0.04508196819024008  0.0  \\
            0.365  -0.04508196819024008  0.0  \\
            0.37  -0.04508196819024008  0.0  \\
            0.375  -0.04508196819024008  0.0  \\
            0.38  -0.04508196819024008  0.0  \\
            0.385  -0.04508196819024008  0.0  \\
            0.39  -0.04508196819024008  0.0  \\
            0.395  -0.04508196819024008  0.0  \\
            0.4  -0.04508196819024008  0.0  \\
            0.405  -0.04508196819024008  0.0  \\
            0.41  -0.04508196819024008  0.0  \\
            0.415  -0.04508196819024008  0.0  \\
            0.42  -0.04508196819024008  0.0  \\
            0.425  -0.04508196819024008  0.0  \\
            0.43  -0.04508196819024008  0.0  \\
            0.435  -0.04508196819024008  0.0  \\
            0.44  -0.04508196819024008  0.0  \\
            0.445  -0.04508196819024008  0.0  \\
            0.45  -0.04508196819024008  0.0  \\
            0.455  -0.04508196819024008  0.0  \\
            0.46  -0.04508196819024008  0.0  \\
            0.465  -0.04508196819024008  0.0  \\
            0.47  -0.04508196819024008  0.0  \\
            0.475  -0.04508196819024008  0.0  \\
            0.48  -0.04508196819024008  0.0  \\
            0.485  -0.04508196819024008  0.0  \\
            0.49  -0.04508196819024008  0.0  \\
            0.495  -0.04508196819024008  0.0  \\
            0.5  -0.04508196819024008  0.0  \\
            0.0  -0.03907103909820807  0.0  \\
            0.005  -0.03907103909820807  0.0  \\
            0.01  -0.03907103909820807  0.0  \\
            0.015  -0.03907103909820807  0.0  \\
            0.02  -0.03907103909820807  0.0  \\
            0.025  -0.03907103909820807  0.0  \\
            0.03  -0.03907103909820807  0.0  \\
            0.035  -0.03907103909820807  0.0  \\
            0.04  -0.03907103909820807  0.0  \\
            0.045  -0.03907103909820807  0.0  \\
            0.05  -0.03907103909820807  0.0  \\
            0.055  -0.03907103909820807  0.0  \\
            0.06  -0.03907103909820807  0.0  \\
            0.065  -0.03907103909820807  0.0  \\
            0.07  -0.03907103909820807  0.0  \\
            0.075  -0.03907103909820807  0.0  \\
            0.08  -0.03907103909820807  0.0  \\
            0.085  -0.03907103909820807  0.0  \\
            0.09  -0.03907103909820807  0.0  \\
            0.095  -0.03907103909820807  0.0  \\
            0.1  -0.03907103909820807  2.0  \\
            0.105  -0.03907103909820807  71.0  \\
            0.11  -0.03907103909820807  224.0  \\
            0.115  -0.03907103909820807  4.0  \\
            0.12  -0.03907103909820807  0.0  \\
            0.125  -0.03907103909820807  0.0  \\
            0.13  -0.03907103909820807  0.0  \\
            0.135  -0.03907103909820807  0.0  \\
            0.14  -0.03907103909820807  0.0  \\
            0.145  -0.03907103909820807  0.0  \\
            0.15  -0.03907103909820807  0.0  \\
            0.155  -0.03907103909820807  0.0  \\
            0.16  -0.03907103909820807  0.0  \\
            0.165  -0.03907103909820807  0.0  \\
            0.17  -0.03907103909820807  0.0  \\
            0.175  -0.03907103909820807  0.0  \\
            0.18  -0.03907103909820807  0.0  \\
            0.185  -0.03907103909820807  0.0  \\
            0.19  -0.03907103909820807  0.0  \\
            0.195  -0.03907103909820807  0.0  \\
            0.2  -0.03907103909820807  0.0  \\
            0.205  -0.03907103909820807  0.0  \\
            0.21  -0.03907103909820807  0.0  \\
            0.215  -0.03907103909820807  0.0  \\
            0.22  -0.03907103909820807  0.0  \\
            0.225  -0.03907103909820807  0.0  \\
            0.23  -0.03907103909820807  0.0  \\
            0.235  -0.03907103909820807  0.0  \\
            0.24  -0.03907103909820807  0.0  \\
            0.245  -0.03907103909820807  0.0  \\
            0.25  -0.03907103909820807  0.0  \\
            0.255  -0.03907103909820807  0.0  \\
            0.26  -0.03907103909820807  0.0  \\
            0.265  -0.03907103909820807  0.0  \\
            0.27  -0.03907103909820807  0.0  \\
            0.275  -0.03907103909820807  0.0  \\
            0.28  -0.03907103909820807  0.0  \\
            0.285  -0.03907103909820807  0.0  \\
            0.29  -0.03907103909820807  0.0  \\
            0.295  -0.03907103909820807  0.0  \\
            0.3  -0.03907103909820807  0.0  \\
            0.305  -0.03907103909820807  0.0  \\
            0.31  -0.03907103909820807  0.0  \\
            0.315  -0.03907103909820807  0.0  \\
            0.32  -0.03907103909820807  0.0  \\
            0.325  -0.03907103909820807  0.0  \\
            0.33  -0.03907103909820807  0.0  \\
            0.335  -0.03907103909820807  0.0  \\
            0.34  -0.03907103909820807  0.0  \\
            0.345  -0.03907103909820807  0.0  \\
            0.35  -0.03907103909820807  0.0  \\
            0.355  -0.03907103909820807  0.0  \\
            0.36  -0.03907103909820807  0.0  \\
            0.365  -0.03907103909820807  0.0  \\
            0.37  -0.03907103909820807  0.0  \\
            0.375  -0.03907103909820807  0.0  \\
            0.38  -0.03907103909820807  0.0  \\
            0.385  -0.03907103909820807  0.0  \\
            0.39  -0.03907103909820807  0.0  \\
            0.395  -0.03907103909820807  0.0  \\
            0.4  -0.03907103909820807  0.0  \\
            0.405  -0.03907103909820807  0.0  \\
            0.41  -0.03907103909820807  0.0  \\
            0.415  -0.03907103909820807  0.0  \\
            0.42  -0.03907103909820807  0.0  \\
            0.425  -0.03907103909820807  0.0  \\
            0.43  -0.03907103909820807  0.0  \\
            0.435  -0.03907103909820807  0.0  \\
            0.44  -0.03907103909820807  0.0  \\
            0.445  -0.03907103909820807  0.0  \\
            0.45  -0.03907103909820807  0.0  \\
            0.455  -0.03907103909820807  0.0  \\
            0.46  -0.03907103909820807  0.0  \\
            0.465  -0.03907103909820807  0.0  \\
            0.47  -0.03907103909820807  0.0  \\
            0.475  -0.03907103909820807  0.0  \\
            0.48  -0.03907103909820807  0.0  \\
            0.485  -0.03907103909820807  0.0  \\
            0.49  -0.03907103909820807  0.0  \\
            0.495  -0.03907103909820807  0.0  \\
            0.5  -0.03907103909820807  0.0  \\
            0.0  -0.033060110006176056  0.0  \\
            0.005  -0.033060110006176056  0.0  \\
            0.01  -0.033060110006176056  0.0  \\
            0.015  -0.033060110006176056  0.0  \\
            0.02  -0.033060110006176056  0.0  \\
            0.025  -0.033060110006176056  0.0  \\
            0.03  -0.033060110006176056  0.0  \\
            0.035  -0.033060110006176056  0.0  \\
            0.04  -0.033060110006176056  0.0  \\
            0.045  -0.033060110006176056  0.0  \\
            0.05  -0.033060110006176056  0.0  \\
            0.055  -0.033060110006176056  0.0  \\
            0.06  -0.033060110006176056  0.0  \\
            0.065  -0.033060110006176056  0.0  \\
            0.07  -0.033060110006176056  0.0  \\
            0.075  -0.033060110006176056  0.0  \\
            0.08  -0.033060110006176056  0.0  \\
            0.085  -0.033060110006176056  1.0  \\
            0.09  -0.033060110006176056  0.0  \\
            0.095  -0.033060110006176056  0.0  \\
            0.1  -0.033060110006176056  0.0  \\
            0.105  -0.033060110006176056  0.0  \\
            0.11  -0.033060110006176056  0.0  \\
            0.115  -0.033060110006176056  0.0  \\
            0.12  -0.033060110006176056  0.0  \\
            0.125  -0.033060110006176056  0.0  \\
            0.13  -0.033060110006176056  1.0  \\
            0.135  -0.033060110006176056  0.0  \\
            0.14  -0.033060110006176056  1.0  \\
            0.145  -0.033060110006176056  0.0  \\
            0.15  -0.033060110006176056  0.0  \\
            0.155  -0.033060110006176056  0.0  \\
            0.16  -0.033060110006176056  0.0  \\
            0.165  -0.033060110006176056  0.0  \\
            0.17  -0.033060110006176056  0.0  \\
            0.175  -0.033060110006176056  0.0  \\
            0.18  -0.033060110006176056  0.0  \\
            0.185  -0.033060110006176056  0.0  \\
            0.19  -0.033060110006176056  0.0  \\
            0.195  -0.033060110006176056  0.0  \\
            0.2  -0.033060110006176056  0.0  \\
            0.205  -0.033060110006176056  0.0  \\
            0.21  -0.033060110006176056  0.0  \\
            0.215  -0.033060110006176056  0.0  \\
            0.22  -0.033060110006176056  0.0  \\
            0.225  -0.033060110006176056  0.0  \\
            0.23  -0.033060110006176056  0.0  \\
            0.235  -0.033060110006176056  0.0  \\
            0.24  -0.033060110006176056  0.0  \\
            0.245  -0.033060110006176056  0.0  \\
            0.25  -0.033060110006176056  0.0  \\
            0.255  -0.033060110006176056  0.0  \\
            0.26  -0.033060110006176056  0.0  \\
            0.265  -0.033060110006176056  0.0  \\
            0.27  -0.033060110006176056  0.0  \\
            0.275  -0.033060110006176056  0.0  \\
            0.28  -0.033060110006176056  0.0  \\
            0.285  -0.033060110006176056  0.0  \\
            0.29  -0.033060110006176056  0.0  \\
            0.295  -0.033060110006176056  0.0  \\
            0.3  -0.033060110006176056  0.0  \\
            0.305  -0.033060110006176056  0.0  \\
            0.31  -0.033060110006176056  0.0  \\
            0.315  -0.033060110006176056  0.0  \\
            0.32  -0.033060110006176056  0.0  \\
            0.325  -0.033060110006176056  0.0  \\
            0.33  -0.033060110006176056  0.0  \\
            0.335  -0.033060110006176056  0.0  \\
            0.34  -0.033060110006176056  0.0  \\
            0.345  -0.033060110006176056  0.0  \\
            0.35  -0.033060110006176056  0.0  \\
            0.355  -0.033060110006176056  0.0  \\
            0.36  -0.033060110006176056  0.0  \\
            0.365  -0.033060110006176056  0.0  \\
            0.37  -0.033060110006176056  0.0  \\
            0.375  -0.033060110006176056  0.0  \\
            0.38  -0.033060110006176056  0.0  \\
            0.385  -0.033060110006176056  0.0  \\
            0.39  -0.033060110006176056  0.0  \\
            0.395  -0.033060110006176056  0.0  \\
            0.4  -0.033060110006176056  0.0  \\
            0.405  -0.033060110006176056  0.0  \\
            0.41  -0.033060110006176056  0.0  \\
            0.415  -0.033060110006176056  0.0  \\
            0.42  -0.033060110006176056  0.0  \\
            0.425  -0.033060110006176056  0.0  \\
            0.43  -0.033060110006176056  0.0  \\
            0.435  -0.033060110006176056  0.0  \\
            0.44  -0.033060110006176056  0.0  \\
            0.445  -0.033060110006176056  0.0  \\
            0.45  -0.033060110006176056  0.0  \\
            0.455  -0.033060110006176056  0.0  \\
            0.46  -0.033060110006176056  0.0  \\
            0.465  -0.033060110006176056  0.0  \\
            0.47  -0.033060110006176056  0.0  \\
            0.475  -0.033060110006176056  0.0  \\
            0.48  -0.033060110006176056  0.0  \\
            0.485  -0.033060110006176056  0.0  \\
            0.49  -0.033060110006176056  0.0  \\
            0.495  -0.033060110006176056  0.0  \\
            0.5  -0.033060110006176056  0.0  \\
            0.0  -0.027049180914144048  0.0  \\
            0.005  -0.027049180914144048  0.0  \\
            0.01  -0.027049180914144048  0.0  \\
            0.015  -0.027049180914144048  0.0  \\
            0.02  -0.027049180914144048  0.0  \\
            0.025  -0.027049180914144048  0.0  \\
            0.03  -0.027049180914144048  0.0  \\
            0.035  -0.027049180914144048  0.0  \\
            0.04  -0.027049180914144048  0.0  \\
            0.045  -0.027049180914144048  0.0  \\
            0.05  -0.027049180914144048  0.0  \\
            0.055  -0.027049180914144048  0.0  \\
            0.06  -0.027049180914144048  0.0  \\
            0.065  -0.027049180914144048  0.0  \\
            0.07  -0.027049180914144048  2.0  \\
            0.075  -0.027049180914144048  2.0  \\
            0.08  -0.027049180914144048  0.0  \\
            0.085  -0.027049180914144048  0.0  \\
            0.09  -0.027049180914144048  0.0  \\
            0.095  -0.027049180914144048  0.0  \\
            0.1  -0.027049180914144048  0.0  \\
            0.105  -0.027049180914144048  506.0  \\
            0.11  -0.027049180914144048  92.0  \\
            0.115  -0.027049180914144048  17.0  \\
            0.12  -0.027049180914144048  4.0  \\
            0.125  -0.027049180914144048  0.0  \\
            0.13  -0.027049180914144048  0.0  \\
            0.135  -0.027049180914144048  0.0  \\
            0.14  -0.027049180914144048  0.0  \\
            0.145  -0.027049180914144048  0.0  \\
            0.15  -0.027049180914144048  0.0  \\
            0.155  -0.027049180914144048  0.0  \\
            0.16  -0.027049180914144048  0.0  \\
            0.165  -0.027049180914144048  0.0  \\
            0.17  -0.027049180914144048  0.0  \\
            0.175  -0.027049180914144048  0.0  \\
            0.18  -0.027049180914144048  0.0  \\
            0.185  -0.027049180914144048  0.0  \\
            0.19  -0.027049180914144048  0.0  \\
            0.195  -0.027049180914144048  0.0  \\
            0.2  -0.027049180914144048  0.0  \\
            0.205  -0.027049180914144048  0.0  \\
            0.21  -0.027049180914144048  0.0  \\
            0.215  -0.027049180914144048  0.0  \\
            0.22  -0.027049180914144048  0.0  \\
            0.225  -0.027049180914144048  0.0  \\
            0.23  -0.027049180914144048  0.0  \\
            0.235  -0.027049180914144048  0.0  \\
            0.24  -0.027049180914144048  0.0  \\
            0.245  -0.027049180914144048  0.0  \\
            0.25  -0.027049180914144048  0.0  \\
            0.255  -0.027049180914144048  0.0  \\
            0.26  -0.027049180914144048  0.0  \\
            0.265  -0.027049180914144048  0.0  \\
            0.27  -0.027049180914144048  0.0  \\
            0.275  -0.027049180914144048  0.0  \\
            0.28  -0.027049180914144048  0.0  \\
            0.285  -0.027049180914144048  0.0  \\
            0.29  -0.027049180914144048  0.0  \\
            0.295  -0.027049180914144048  0.0  \\
            0.3  -0.027049180914144048  0.0  \\
            0.305  -0.027049180914144048  0.0  \\
            0.31  -0.027049180914144048  0.0  \\
            0.315  -0.027049180914144048  0.0  \\
            0.32  -0.027049180914144048  0.0  \\
            0.325  -0.027049180914144048  0.0  \\
            0.33  -0.027049180914144048  0.0  \\
            0.335  -0.027049180914144048  0.0  \\
            0.34  -0.027049180914144048  0.0  \\
            0.345  -0.027049180914144048  0.0  \\
            0.35  -0.027049180914144048  0.0  \\
            0.355  -0.027049180914144048  0.0  \\
            0.36  -0.027049180914144048  0.0  \\
            0.365  -0.027049180914144048  0.0  \\
            0.37  -0.027049180914144048  0.0  \\
            0.375  -0.027049180914144048  0.0  \\
            0.38  -0.027049180914144048  0.0  \\
            0.385  -0.027049180914144048  0.0  \\
            0.39  -0.027049180914144048  0.0  \\
            0.395  -0.027049180914144048  0.0  \\
            0.4  -0.027049180914144048  0.0  \\
            0.405  -0.027049180914144048  0.0  \\
            0.41  -0.027049180914144048  0.0  \\
            0.415  -0.027049180914144048  0.0  \\
            0.42  -0.027049180914144048  0.0  \\
            0.425  -0.027049180914144048  0.0  \\
            0.43  -0.027049180914144048  0.0  \\
            0.435  -0.027049180914144048  0.0  \\
            0.44  -0.027049180914144048  0.0  \\
            0.445  -0.027049180914144048  0.0  \\
            0.45  -0.027049180914144048  0.0  \\
            0.455  -0.027049180914144048  0.0  \\
            0.46  -0.027049180914144048  0.0  \\
            0.465  -0.027049180914144048  0.0  \\
            0.47  -0.027049180914144048  0.0  \\
            0.475  -0.027049180914144048  0.0  \\
            0.48  -0.027049180914144048  0.0  \\
            0.485  -0.027049180914144048  0.0  \\
            0.49  -0.027049180914144048  0.0  \\
            0.495  -0.027049180914144048  0.0  \\
            0.5  -0.027049180914144048  0.0  \\
            0.0  -0.02103825182211204  0.0  \\
            0.005  -0.02103825182211204  0.0  \\
            0.01  -0.02103825182211204  0.0  \\
            0.015  -0.02103825182211204  0.0  \\
            0.02  -0.02103825182211204  0.0  \\
            0.025  -0.02103825182211204  0.0  \\
            0.03  -0.02103825182211204  0.0  \\
            0.035  -0.02103825182211204  0.0  \\
            0.04  -0.02103825182211204  0.0  \\
            0.045  -0.02103825182211204  0.0  \\
            0.05  -0.02103825182211204  0.0  \\
            0.055  -0.02103825182211204  0.0  \\
            0.06  -0.02103825182211204  0.0  \\
            0.065  -0.02103825182211204  0.0  \\
            0.07  -0.02103825182211204  912.0  \\
            0.075  -0.02103825182211204  992.0  \\
            0.08  -0.02103825182211204  1000.0  \\
            0.085  -0.02103825182211204  999.0  \\
            0.09  -0.02103825182211204  1000.0  \\
            0.095  -0.02103825182211204  1000.0  \\
            0.1  -0.02103825182211204  900.0  \\
            0.105  -0.02103825182211204  1.0  \\
            0.11  -0.02103825182211204  0.0  \\
            0.115  -0.02103825182211204  0.0  \\
            0.12  -0.02103825182211204  0.0  \\
            0.125  -0.02103825182211204  0.0  \\
            0.13  -0.02103825182211204  0.0  \\
            0.135  -0.02103825182211204  0.0  \\
            0.14  -0.02103825182211204  0.0  \\
            0.145  -0.02103825182211204  0.0  \\
            0.15  -0.02103825182211204  0.0  \\
            0.155  -0.02103825182211204  0.0  \\
            0.16  -0.02103825182211204  0.0  \\
            0.165  -0.02103825182211204  0.0  \\
            0.17  -0.02103825182211204  0.0  \\
            0.175  -0.02103825182211204  0.0  \\
            0.18  -0.02103825182211204  0.0  \\
            0.185  -0.02103825182211204  0.0  \\
            0.19  -0.02103825182211204  0.0  \\
            0.195  -0.02103825182211204  0.0  \\
            0.2  -0.02103825182211204  0.0  \\
            0.205  -0.02103825182211204  0.0  \\
            0.21  -0.02103825182211204  0.0  \\
            0.215  -0.02103825182211204  0.0  \\
            0.22  -0.02103825182211204  0.0  \\
            0.225  -0.02103825182211204  0.0  \\
            0.23  -0.02103825182211204  0.0  \\
            0.235  -0.02103825182211204  0.0  \\
            0.24  -0.02103825182211204  0.0  \\
            0.245  -0.02103825182211204  0.0  \\
            0.25  -0.02103825182211204  0.0  \\
            0.255  -0.02103825182211204  0.0  \\
            0.26  -0.02103825182211204  0.0  \\
            0.265  -0.02103825182211204  0.0  \\
            0.27  -0.02103825182211204  0.0  \\
            0.275  -0.02103825182211204  0.0  \\
            0.28  -0.02103825182211204  0.0  \\
            0.285  -0.02103825182211204  0.0  \\
            0.29  -0.02103825182211204  0.0  \\
            0.295  -0.02103825182211204  0.0  \\
            0.3  -0.02103825182211204  0.0  \\
            0.305  -0.02103825182211204  0.0  \\
            0.31  -0.02103825182211204  0.0  \\
            0.315  -0.02103825182211204  0.0  \\
            0.32  -0.02103825182211204  0.0  \\
            0.325  -0.02103825182211204  0.0  \\
            0.33  -0.02103825182211204  0.0  \\
            0.335  -0.02103825182211204  0.0  \\
            0.34  -0.02103825182211204  0.0  \\
            0.345  -0.02103825182211204  0.0  \\
            0.35  -0.02103825182211204  0.0  \\
            0.355  -0.02103825182211204  0.0  \\
            0.36  -0.02103825182211204  0.0  \\
            0.365  -0.02103825182211204  0.0  \\
            0.37  -0.02103825182211204  0.0  \\
            0.375  -0.02103825182211204  0.0  \\
            0.38  -0.02103825182211204  0.0  \\
            0.385  -0.02103825182211204  0.0  \\
            0.39  -0.02103825182211204  0.0  \\
            0.395  -0.02103825182211204  0.0  \\
            0.4  -0.02103825182211204  0.0  \\
            0.405  -0.02103825182211204  0.0  \\
            0.41  -0.02103825182211204  0.0  \\
            0.415  -0.02103825182211204  0.0  \\
            0.42  -0.02103825182211204  0.0  \\
            0.425  -0.02103825182211204  0.0  \\
            0.43  -0.02103825182211204  0.0  \\
            0.435  -0.02103825182211204  0.0  \\
            0.44  -0.02103825182211204  0.0  \\
            0.445  -0.02103825182211204  0.0  \\
            0.45  -0.02103825182211204  0.0  \\
            0.455  -0.02103825182211204  0.0  \\
            0.46  -0.02103825182211204  0.0  \\
            0.465  -0.02103825182211204  0.0  \\
            0.47  -0.02103825182211204  0.0  \\
            0.475  -0.02103825182211204  0.0  \\
            0.48  -0.02103825182211204  0.0  \\
            0.485  -0.02103825182211204  0.0  \\
            0.49  -0.02103825182211204  0.0  \\
            0.495  -0.02103825182211204  0.0  \\
            0.5  -0.02103825182211204  0.0  \\
            0.0  -0.015027322730080027  0.0  \\
            0.005  -0.015027322730080027  0.0  \\
            0.01  -0.015027322730080027  0.0  \\
            0.015  -0.015027322730080027  0.0  \\
            0.02  -0.015027322730080027  0.0  \\
            0.025  -0.015027322730080027  0.0  \\
            0.03  -0.015027322730080027  0.0  \\
            0.035  -0.015027322730080027  0.0  \\
            0.04  -0.015027322730080027  0.0  \\
            0.045  -0.015027322730080027  45.0  \\
            0.05  -0.015027322730080027  640.0  \\
            0.055  -0.015027322730080027  936.0  \\
            0.06  -0.015027322730080027  1000.0  \\
            0.065  -0.015027322730080027  1000.0  \\
            0.07  -0.015027322730080027  86.0  \\
            0.075  -0.015027322730080027  6.0  \\
            0.08  -0.015027322730080027  0.0  \\
            0.085  -0.015027322730080027  0.0  \\
            0.09  -0.015027322730080027  0.0  \\
            0.095  -0.015027322730080027  0.0  \\
            0.1  -0.015027322730080027  0.0  \\
            0.105  -0.015027322730080027  0.0  \\
            0.11  -0.015027322730080027  0.0  \\
            0.115  -0.015027322730080027  0.0  \\
            0.12  -0.015027322730080027  0.0  \\
            0.125  -0.015027322730080027  0.0  \\
            0.13  -0.015027322730080027  0.0  \\
            0.135  -0.015027322730080027  0.0  \\
            0.14  -0.015027322730080027  0.0  \\
            0.145  -0.015027322730080027  0.0  \\
            0.15  -0.015027322730080027  0.0  \\
            0.155  -0.015027322730080027  0.0  \\
            0.16  -0.015027322730080027  0.0  \\
            0.165  -0.015027322730080027  0.0  \\
            0.17  -0.015027322730080027  0.0  \\
            0.175  -0.015027322730080027  0.0  \\
            0.18  -0.015027322730080027  0.0  \\
            0.185  -0.015027322730080027  0.0  \\
            0.19  -0.015027322730080027  0.0  \\
            0.195  -0.015027322730080027  0.0  \\
            0.2  -0.015027322730080027  0.0  \\
            0.205  -0.015027322730080027  0.0  \\
            0.21  -0.015027322730080027  0.0  \\
            0.215  -0.015027322730080027  0.0  \\
            0.22  -0.015027322730080027  0.0  \\
            0.225  -0.015027322730080027  0.0  \\
            0.23  -0.015027322730080027  0.0  \\
            0.235  -0.015027322730080027  0.0  \\
            0.24  -0.015027322730080027  0.0  \\
            0.245  -0.015027322730080027  0.0  \\
            0.25  -0.015027322730080027  0.0  \\
            0.255  -0.015027322730080027  0.0  \\
            0.26  -0.015027322730080027  0.0  \\
            0.265  -0.015027322730080027  0.0  \\
            0.27  -0.015027322730080027  0.0  \\
            0.275  -0.015027322730080027  0.0  \\
            0.28  -0.015027322730080027  0.0  \\
            0.285  -0.015027322730080027  0.0  \\
            0.29  -0.015027322730080027  0.0  \\
            0.295  -0.015027322730080027  0.0  \\
            0.3  -0.015027322730080027  0.0  \\
            0.305  -0.015027322730080027  0.0  \\
            0.31  -0.015027322730080027  0.0  \\
            0.315  -0.015027322730080027  0.0  \\
            0.32  -0.015027322730080027  0.0  \\
            0.325  -0.015027322730080027  0.0  \\
            0.33  -0.015027322730080027  0.0  \\
            0.335  -0.015027322730080027  0.0  \\
            0.34  -0.015027322730080027  0.0  \\
            0.345  -0.015027322730080027  0.0  \\
            0.35  -0.015027322730080027  0.0  \\
            0.355  -0.015027322730080027  0.0  \\
            0.36  -0.015027322730080027  0.0  \\
            0.365  -0.015027322730080027  0.0  \\
            0.37  -0.015027322730080027  0.0  \\
            0.375  -0.015027322730080027  0.0  \\
            0.38  -0.015027322730080027  0.0  \\
            0.385  -0.015027322730080027  0.0  \\
            0.39  -0.015027322730080027  0.0  \\
            0.395  -0.015027322730080027  0.0  \\
            0.4  -0.015027322730080027  0.0  \\
            0.405  -0.015027322730080027  0.0  \\
            0.41  -0.015027322730080027  0.0  \\
            0.415  -0.015027322730080027  0.0  \\
            0.42  -0.015027322730080027  0.0  \\
            0.425  -0.015027322730080027  0.0  \\
            0.43  -0.015027322730080027  0.0  \\
            0.435  -0.015027322730080027  0.0  \\
            0.44  -0.015027322730080027  0.0  \\
            0.445  -0.015027322730080027  0.0  \\
            0.45  -0.015027322730080027  0.0  \\
            0.455  -0.015027322730080027  0.0  \\
            0.46  -0.015027322730080027  0.0  \\
            0.465  -0.015027322730080027  0.0  \\
            0.47  -0.015027322730080027  0.0  \\
            0.475  -0.015027322730080027  0.0  \\
            0.48  -0.015027322730080027  0.0  \\
            0.485  -0.015027322730080027  0.0  \\
            0.49  -0.015027322730080027  0.0  \\
            0.495  -0.015027322730080027  0.0  \\
            0.5  -0.015027322730080027  0.0  \\
            0.0  -0.009016393638048016  0.0  \\
            0.005  -0.009016393638048016  0.0  \\
            0.01  -0.009016393638048016  0.0  \\
            0.015  -0.009016393638048016  0.0  \\
            0.02  -0.009016393638048016  0.0  \\
            0.025  -0.009016393638048016  0.0  \\
            0.03  -0.009016393638048016  2.0  \\
            0.035  -0.009016393638048016  1.0  \\
            0.04  -0.009016393638048016  0.0  \\
            0.045  -0.009016393638048016  1.0  \\
            0.05  -0.009016393638048016  360.0  \\
            0.055  -0.009016393638048016  64.0  \\
            0.06  -0.009016393638048016  0.0  \\
            0.065  -0.009016393638048016  0.0  \\
            0.07  -0.009016393638048016  0.0  \\
            0.075  -0.009016393638048016  0.0  \\
            0.08  -0.009016393638048016  0.0  \\
            0.085  -0.009016393638048016  0.0  \\
            0.09  -0.009016393638048016  0.0  \\
            0.095  -0.009016393638048016  0.0  \\
            0.1  -0.009016393638048016  0.0  \\
            0.105  -0.009016393638048016  0.0  \\
            0.11  -0.009016393638048016  0.0  \\
            0.115  -0.009016393638048016  0.0  \\
            0.12  -0.009016393638048016  0.0  \\
            0.125  -0.009016393638048016  0.0  \\
            0.13  -0.009016393638048016  0.0  \\
            0.135  -0.009016393638048016  0.0  \\
            0.14  -0.009016393638048016  0.0  \\
            0.145  -0.009016393638048016  0.0  \\
            0.15  -0.009016393638048016  0.0  \\
            0.155  -0.009016393638048016  0.0  \\
            0.16  -0.009016393638048016  0.0  \\
            0.165  -0.009016393638048016  0.0  \\
            0.17  -0.009016393638048016  0.0  \\
            0.175  -0.009016393638048016  0.0  \\
            0.18  -0.009016393638048016  0.0  \\
            0.185  -0.009016393638048016  0.0  \\
            0.19  -0.009016393638048016  0.0  \\
            0.195  -0.009016393638048016  0.0  \\
            0.2  -0.009016393638048016  0.0  \\
            0.205  -0.009016393638048016  0.0  \\
            0.21  -0.009016393638048016  0.0  \\
            0.215  -0.009016393638048016  0.0  \\
            0.22  -0.009016393638048016  0.0  \\
            0.225  -0.009016393638048016  0.0  \\
            0.23  -0.009016393638048016  0.0  \\
            0.235  -0.009016393638048016  0.0  \\
            0.24  -0.009016393638048016  0.0  \\
            0.245  -0.009016393638048016  0.0  \\
            0.25  -0.009016393638048016  0.0  \\
            0.255  -0.009016393638048016  0.0  \\
            0.26  -0.009016393638048016  0.0  \\
            0.265  -0.009016393638048016  0.0  \\
            0.27  -0.009016393638048016  0.0  \\
            0.275  -0.009016393638048016  0.0  \\
            0.28  -0.009016393638048016  0.0  \\
            0.285  -0.009016393638048016  0.0  \\
            0.29  -0.009016393638048016  0.0  \\
            0.295  -0.009016393638048016  0.0  \\
            0.3  -0.009016393638048016  0.0  \\
            0.305  -0.009016393638048016  0.0  \\
            0.31  -0.009016393638048016  0.0  \\
            0.315  -0.009016393638048016  0.0  \\
            0.32  -0.009016393638048016  0.0  \\
            0.325  -0.009016393638048016  0.0  \\
            0.33  -0.009016393638048016  0.0  \\
            0.335  -0.009016393638048016  0.0  \\
            0.34  -0.009016393638048016  0.0  \\
            0.345  -0.009016393638048016  0.0  \\
            0.35  -0.009016393638048016  0.0  \\
            0.355  -0.009016393638048016  0.0  \\
            0.36  -0.009016393638048016  0.0  \\
            0.365  -0.009016393638048016  0.0  \\
            0.37  -0.009016393638048016  0.0  \\
            0.375  -0.009016393638048016  0.0  \\
            0.38  -0.009016393638048016  0.0  \\
            0.385  -0.009016393638048016  0.0  \\
            0.39  -0.009016393638048016  0.0  \\
            0.395  -0.009016393638048016  0.0  \\
            0.4  -0.009016393638048016  0.0  \\
            0.405  -0.009016393638048016  0.0  \\
            0.41  -0.009016393638048016  0.0  \\
            0.415  -0.009016393638048016  0.0  \\
            0.42  -0.009016393638048016  0.0  \\
            0.425  -0.009016393638048016  0.0  \\
            0.43  -0.009016393638048016  0.0  \\
            0.435  -0.009016393638048016  0.0  \\
            0.44  -0.009016393638048016  0.0  \\
            0.445  -0.009016393638048016  0.0  \\
            0.45  -0.009016393638048016  0.0  \\
            0.455  -0.009016393638048016  0.0  \\
            0.46  -0.009016393638048016  0.0  \\
            0.465  -0.009016393638048016  0.0  \\
            0.47  -0.009016393638048016  0.0  \\
            0.475  -0.009016393638048016  0.0  \\
            0.48  -0.009016393638048016  0.0  \\
            0.485  -0.009016393638048016  0.0  \\
            0.49  -0.009016393638048016  0.0  \\
            0.495  -0.009016393638048016  0.0  \\
            0.5  -0.009016393638048016  0.0  \\
            0.0  -0.003005464546016006  1.0  \\
            0.005  -0.003005464546016006  2.0  \\
            0.01  -0.003005464546016006  431.0  \\
            0.015  -0.003005464546016006  995.0  \\
            0.02  -0.003005464546016006  1000.0  \\
            0.025  -0.003005464546016006  1000.0  \\
            0.03  -0.003005464546016006  998.0  \\
            0.035  -0.003005464546016006  999.0  \\
            0.04  -0.003005464546016006  1000.0  \\
            0.045  -0.003005464546016006  954.0  \\
            0.05  -0.003005464546016006  0.0  \\
            0.055  -0.003005464546016006  0.0  \\
            0.06  -0.003005464546016006  0.0  \\
            0.065  -0.003005464546016006  0.0  \\
            0.07  -0.003005464546016006  0.0  \\
            0.075  -0.003005464546016006  0.0  \\
            0.08  -0.003005464546016006  0.0  \\
            0.085  -0.003005464546016006  0.0  \\
            0.09  -0.003005464546016006  0.0  \\
            0.095  -0.003005464546016006  0.0  \\
            0.1  -0.003005464546016006  0.0  \\
            0.105  -0.003005464546016006  0.0  \\
            0.11  -0.003005464546016006  0.0  \\
            0.115  -0.003005464546016006  0.0  \\
            0.12  -0.003005464546016006  0.0  \\
            0.125  -0.003005464546016006  0.0  \\
            0.13  -0.003005464546016006  0.0  \\
            0.135  -0.003005464546016006  0.0  \\
            0.14  -0.003005464546016006  0.0  \\
            0.145  -0.003005464546016006  0.0  \\
            0.15  -0.003005464546016006  0.0  \\
            0.155  -0.003005464546016006  0.0  \\
            0.16  -0.003005464546016006  0.0  \\
            0.165  -0.003005464546016006  0.0  \\
            0.17  -0.003005464546016006  0.0  \\
            0.175  -0.003005464546016006  0.0  \\
            0.18  -0.003005464546016006  0.0  \\
            0.185  -0.003005464546016006  0.0  \\
            0.19  -0.003005464546016006  0.0  \\
            0.195  -0.003005464546016006  0.0  \\
            0.2  -0.003005464546016006  0.0  \\
            0.205  -0.003005464546016006  0.0  \\
            0.21  -0.003005464546016006  0.0  \\
            0.215  -0.003005464546016006  0.0  \\
            0.22  -0.003005464546016006  0.0  \\
            0.225  -0.003005464546016006  0.0  \\
            0.23  -0.003005464546016006  0.0  \\
            0.235  -0.003005464546016006  0.0  \\
            0.24  -0.003005464546016006  0.0  \\
            0.245  -0.003005464546016006  0.0  \\
            0.25  -0.003005464546016006  0.0  \\
            0.255  -0.003005464546016006  0.0  \\
            0.26  -0.003005464546016006  0.0  \\
            0.265  -0.003005464546016006  0.0  \\
            0.27  -0.003005464546016006  0.0  \\
            0.275  -0.003005464546016006  0.0  \\
            0.28  -0.003005464546016006  0.0  \\
            0.285  -0.003005464546016006  0.0  \\
            0.29  -0.003005464546016006  0.0  \\
            0.295  -0.003005464546016006  0.0  \\
            0.3  -0.003005464546016006  0.0  \\
            0.305  -0.003005464546016006  0.0  \\
            0.31  -0.003005464546016006  0.0  \\
            0.315  -0.003005464546016006  0.0  \\
            0.32  -0.003005464546016006  0.0  \\
            0.325  -0.003005464546016006  0.0  \\
            0.33  -0.003005464546016006  0.0  \\
            0.335  -0.003005464546016006  0.0  \\
            0.34  -0.003005464546016006  0.0  \\
            0.345  -0.003005464546016006  0.0  \\
            0.35  -0.003005464546016006  0.0  \\
            0.355  -0.003005464546016006  0.0  \\
            0.36  -0.003005464546016006  0.0  \\
            0.365  -0.003005464546016006  0.0  \\
            0.37  -0.003005464546016006  0.0  \\
            0.375  -0.003005464546016006  0.0  \\
            0.38  -0.003005464546016006  0.0  \\
            0.385  -0.003005464546016006  0.0  \\
            0.39  -0.003005464546016006  0.0  \\
            0.395  -0.003005464546016006  0.0  \\
            0.4  -0.003005464546016006  0.0  \\
            0.405  -0.003005464546016006  0.0  \\
            0.41  -0.003005464546016006  0.0  \\
            0.415  -0.003005464546016006  0.0  \\
            0.42  -0.003005464546016006  0.0  \\
            0.425  -0.003005464546016006  0.0  \\
            0.43  -0.003005464546016006  0.0  \\
            0.435  -0.003005464546016006  0.0  \\
            0.44  -0.003005464546016006  0.0  \\
            0.445  -0.003005464546016006  0.0  \\
            0.45  -0.003005464546016006  0.0  \\
            0.455  -0.003005464546016006  0.0  \\
            0.46  -0.003005464546016006  0.0  \\
            0.465  -0.003005464546016006  0.0  \\
            0.47  -0.003005464546016006  0.0  \\
            0.475  -0.003005464546016006  0.0  \\
            0.48  -0.003005464546016006  0.0  \\
            0.485  -0.003005464546016006  0.0  \\
            0.49  -0.003005464546016006  0.0  \\
            0.495  -0.003005464546016006  0.0  \\
            0.5  -0.003005464546016006  0.0  \\
            0.0  0.0030054645460160043  999.0  \\
            0.005  0.0030054645460160043  998.0  \\
            0.01  0.0030054645460160043  569.0  \\
            0.015  0.0030054645460160043  5.0  \\
            0.02  0.0030054645460160043  0.0  \\
            0.025  0.0030054645460160043  0.0  \\
            0.03  0.0030054645460160043  0.0  \\
            0.035  0.0030054645460160043  0.0  \\
            0.04  0.0030054645460160043  0.0  \\
            0.045  0.0030054645460160043  0.0  \\
            0.05  0.0030054645460160043  0.0  \\
            0.055  0.0030054645460160043  0.0  \\
            0.06  0.0030054645460160043  0.0  \\
            0.065  0.0030054645460160043  0.0  \\
            0.07  0.0030054645460160043  0.0  \\
            0.075  0.0030054645460160043  0.0  \\
            0.08  0.0030054645460160043  0.0  \\
            0.085  0.0030054645460160043  0.0  \\
            0.09  0.0030054645460160043  0.0  \\
            0.095  0.0030054645460160043  0.0  \\
            0.1  0.0030054645460160043  0.0  \\
            0.105  0.0030054645460160043  0.0  \\
            0.11  0.0030054645460160043  0.0  \\
            0.115  0.0030054645460160043  0.0  \\
            0.12  0.0030054645460160043  0.0  \\
            0.125  0.0030054645460160043  0.0  \\
            0.13  0.0030054645460160043  0.0  \\
            0.135  0.0030054645460160043  0.0  \\
            0.14  0.0030054645460160043  0.0  \\
            0.145  0.0030054645460160043  0.0  \\
            0.15  0.0030054645460160043  0.0  \\
            0.155  0.0030054645460160043  0.0  \\
            0.16  0.0030054645460160043  0.0  \\
            0.165  0.0030054645460160043  0.0  \\
            0.17  0.0030054645460160043  0.0  \\
            0.175  0.0030054645460160043  0.0  \\
            0.18  0.0030054645460160043  0.0  \\
            0.185  0.0030054645460160043  0.0  \\
            0.19  0.0030054645460160043  0.0  \\
            0.195  0.0030054645460160043  0.0  \\
            0.2  0.0030054645460160043  0.0  \\
            0.205  0.0030054645460160043  0.0  \\
            0.21  0.0030054645460160043  0.0  \\
            0.215  0.0030054645460160043  0.0  \\
            0.22  0.0030054645460160043  0.0  \\
            0.225  0.0030054645460160043  0.0  \\
            0.23  0.0030054645460160043  0.0  \\
            0.235  0.0030054645460160043  0.0  \\
            0.24  0.0030054645460160043  0.0  \\
            0.245  0.0030054645460160043  0.0  \\
            0.25  0.0030054645460160043  0.0  \\
            0.255  0.0030054645460160043  0.0  \\
            0.26  0.0030054645460160043  0.0  \\
            0.265  0.0030054645460160043  0.0  \\
            0.27  0.0030054645460160043  0.0  \\
            0.275  0.0030054645460160043  0.0  \\
            0.28  0.0030054645460160043  0.0  \\
            0.285  0.0030054645460160043  0.0  \\
            0.29  0.0030054645460160043  0.0  \\
            0.295  0.0030054645460160043  0.0  \\
            0.3  0.0030054645460160043  0.0  \\
            0.305  0.0030054645460160043  0.0  \\
            0.31  0.0030054645460160043  0.0  \\
            0.315  0.0030054645460160043  0.0  \\
            0.32  0.0030054645460160043  0.0  \\
            0.325  0.0030054645460160043  0.0  \\
            0.33  0.0030054645460160043  0.0  \\
            0.335  0.0030054645460160043  0.0  \\
            0.34  0.0030054645460160043  0.0  \\
            0.345  0.0030054645460160043  0.0  \\
            0.35  0.0030054645460160043  0.0  \\
            0.355  0.0030054645460160043  0.0  \\
            0.36  0.0030054645460160043  0.0  \\
            0.365  0.0030054645460160043  0.0  \\
            0.37  0.0030054645460160043  0.0  \\
            0.375  0.0030054645460160043  0.0  \\
            0.38  0.0030054645460160043  0.0  \\
            0.385  0.0030054645460160043  0.0  \\
            0.39  0.0030054645460160043  0.0  \\
            0.395  0.0030054645460160043  0.0  \\
            0.4  0.0030054645460160043  0.0  \\
            0.405  0.0030054645460160043  0.0  \\
            0.41  0.0030054645460160043  0.0  \\
            0.415  0.0030054645460160043  0.0  \\
            0.42  0.0030054645460160043  0.0  \\
            0.425  0.0030054645460160043  0.0  \\
            0.43  0.0030054645460160043  0.0  \\
            0.435  0.0030054645460160043  0.0  \\
            0.44  0.0030054645460160043  0.0  \\
            0.445  0.0030054645460160043  0.0  \\
            0.45  0.0030054645460160043  0.0  \\
            0.455  0.0030054645460160043  0.0  \\
            0.46  0.0030054645460160043  0.0  \\
            0.465  0.0030054645460160043  0.0  \\
            0.47  0.0030054645460160043  0.0  \\
            0.475  0.0030054645460160043  0.0  \\
            0.48  0.0030054645460160043  0.0  \\
            0.485  0.0030054645460160043  0.0  \\
            0.49  0.0030054645460160043  0.0  \\
            0.495  0.0030054645460160043  0.0  \\
            0.5  0.0030054645460160043  0.0  \\
            0.0  0.009016393638048015  0.0  \\
            0.005  0.009016393638048015  0.0  \\
            0.01  0.009016393638048015  0.0  \\
            0.015  0.009016393638048015  0.0  \\
            0.02  0.009016393638048015  0.0  \\
            0.025  0.009016393638048015  0.0  \\
            0.03  0.009016393638048015  0.0  \\
            0.035  0.009016393638048015  0.0  \\
            0.04  0.009016393638048015  0.0  \\
            0.045  0.009016393638048015  0.0  \\
            0.05  0.009016393638048015  0.0  \\
            0.055  0.009016393638048015  0.0  \\
            0.06  0.009016393638048015  0.0  \\
            0.065  0.009016393638048015  0.0  \\
            0.07  0.009016393638048015  0.0  \\
            0.075  0.009016393638048015  0.0  \\
            0.08  0.009016393638048015  0.0  \\
            0.085  0.009016393638048015  0.0  \\
            0.09  0.009016393638048015  0.0  \\
            0.095  0.009016393638048015  0.0  \\
            0.1  0.009016393638048015  0.0  \\
            0.105  0.009016393638048015  0.0  \\
            0.11  0.009016393638048015  0.0  \\
            0.115  0.009016393638048015  0.0  \\
            0.12  0.009016393638048015  0.0  \\
            0.125  0.009016393638048015  0.0  \\
            0.13  0.009016393638048015  0.0  \\
            0.135  0.009016393638048015  0.0  \\
            0.14  0.009016393638048015  0.0  \\
            0.145  0.009016393638048015  0.0  \\
            0.15  0.009016393638048015  0.0  \\
            0.155  0.009016393638048015  0.0  \\
            0.16  0.009016393638048015  0.0  \\
            0.165  0.009016393638048015  0.0  \\
            0.17  0.009016393638048015  0.0  \\
            0.175  0.009016393638048015  0.0  \\
            0.18  0.009016393638048015  0.0  \\
            0.185  0.009016393638048015  0.0  \\
            0.19  0.009016393638048015  0.0  \\
            0.195  0.009016393638048015  0.0  \\
            0.2  0.009016393638048015  0.0  \\
            0.205  0.009016393638048015  0.0  \\
            0.21  0.009016393638048015  0.0  \\
            0.215  0.009016393638048015  0.0  \\
            0.22  0.009016393638048015  0.0  \\
            0.225  0.009016393638048015  0.0  \\
            0.23  0.009016393638048015  0.0  \\
            0.235  0.009016393638048015  0.0  \\
            0.24  0.009016393638048015  0.0  \\
            0.245  0.009016393638048015  0.0  \\
            0.25  0.009016393638048015  0.0  \\
            0.255  0.009016393638048015  0.0  \\
            0.26  0.009016393638048015  0.0  \\
            0.265  0.009016393638048015  0.0  \\
            0.27  0.009016393638048015  0.0  \\
            0.275  0.009016393638048015  0.0  \\
            0.28  0.009016393638048015  0.0  \\
            0.285  0.009016393638048015  0.0  \\
            0.29  0.009016393638048015  0.0  \\
            0.295  0.009016393638048015  0.0  \\
            0.3  0.009016393638048015  0.0  \\
            0.305  0.009016393638048015  0.0  \\
            0.31  0.009016393638048015  0.0  \\
            0.315  0.009016393638048015  0.0  \\
            0.32  0.009016393638048015  0.0  \\
            0.325  0.009016393638048015  0.0  \\
            0.33  0.009016393638048015  0.0  \\
            0.335  0.009016393638048015  0.0  \\
            0.34  0.009016393638048015  0.0  \\
            0.345  0.009016393638048015  0.0  \\
            0.35  0.009016393638048015  0.0  \\
            0.355  0.009016393638048015  0.0  \\
            0.36  0.009016393638048015  0.0  \\
            0.365  0.009016393638048015  0.0  \\
            0.37  0.009016393638048015  0.0  \\
            0.375  0.009016393638048015  0.0  \\
            0.38  0.009016393638048015  0.0  \\
            0.385  0.009016393638048015  0.0  \\
            0.39  0.009016393638048015  0.0  \\
            0.395  0.009016393638048015  0.0  \\
            0.4  0.009016393638048015  0.0  \\
            0.405  0.009016393638048015  0.0  \\
            0.41  0.009016393638048015  0.0  \\
            0.415  0.009016393638048015  0.0  \\
            0.42  0.009016393638048015  0.0  \\
            0.425  0.009016393638048015  0.0  \\
            0.43  0.009016393638048015  0.0  \\
            0.435  0.009016393638048015  0.0  \\
            0.44  0.009016393638048015  0.0  \\
            0.445  0.009016393638048015  0.0  \\
            0.45  0.009016393638048015  0.0  \\
            0.455  0.009016393638048015  0.0  \\
            0.46  0.009016393638048015  0.0  \\
            0.465  0.009016393638048015  0.0  \\
            0.47  0.009016393638048015  0.0  \\
            0.475  0.009016393638048015  0.0  \\
            0.48  0.009016393638048015  0.0  \\
            0.485  0.009016393638048015  0.0  \\
            0.49  0.009016393638048015  0.0  \\
            0.495  0.009016393638048015  0.0  \\
            0.5  0.009016393638048015  0.0  \\
        }
        ;
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0  \\
            0.0005  -2.499999993688107e-7  \\
            0.001  -9.999999974752427e-7  \\
            0.0015  -2.2500000795844244e-6  \\
            0.002  -3.999999989900971e-6  \\
            0.0025  -6.24999984211172e-6  \\
            0.003  -9.000000318337698e-6  \\
            0.0035  -1.22499995995895e-5  \\
            0.004  -1.5999999959603883e-5  \\
            0.0045  -2.0249999579391442e-5  \\
            0.005  -2.499999936844688e-5  \\
            0.0055  -3.0250001145759597e-5  \\
            0.006  -3.600000127335079e-5  \\
            0.0065  -4.225000520818867e-5  \\
            0.007  -4.8999998398358e-5  \\
            0.0075  -5.624999903375283e-5  \\
            0.008  -6.399999983841553e-5  \\
            0.0085  -7.224999717436731e-5  \\
            0.009  -8.099999831756577e-5  \\
            0.0095  -9.025000326801091e-5  \\
            0.01  -9.999999747378752e-5  \\
            0.0105  -0.00011025001003872603  \\
            0.011  -0.00012100000458303839  \\
            0.0115  -0.00013225000293459743  \\
            0.012  -0.00014400000509340316  \\
            0.0125  -0.00015625001105945557  \\
            0.013  -0.00016900002083275467  \\
            0.0135  -0.00018225000530947  \\
            0.014  -0.000195999993593432  \\
            0.0145  -0.00021025000023655593  \\
            0.015  -0.00022499999613501132  \\
            0.0155  -0.00024024999584071338  \\
            0.016  -0.00025599999935366213  \\
            0.0165  -0.00027225000667385757  \\
            0.017  -0.00028899998869746923  \\
            0.0175  -0.00030625000363215804  \\
            0.018  -0.0003239999932702631  \\
            0.0185  -0.00034225001581944525  \\
            0.019  -0.00036100001307204366  \\
            0.0195  -0.0003802499850280583  \\
            0.02  -0.00039999998989515007  \\
            0.0205  -0.00042025005677714944  \\
            0.021  -0.00044100004015490413  \\
            0.0215  -0.0004622500273399055  \\
            0.022  -0.00048400001833215356  \\
            0.0225  -0.0005062500131316483  \\
            0.023  -0.0005290000117383897  \\
            0.0235  -0.0005522500141523778  \\
            0.024  -0.0005760000203736126  \\
            0.0245  -0.0006002500304020941  \\
            0.025  -0.0006250000442378223  \\
            0.0255  -0.0006502500036731362  \\
            0.026  -0.0006760000833310187  \\
            0.0265  -0.0007022499339655042  \\
            0.027  -0.00072900002123788  \\
            0.0275  -0.0007562501123175025  \\
            0.028  -0.000783999974373728  \\
            0.0285  -0.0008122500730678439  \\
            0.029  -0.0008410000009462237  \\
            0.0295  -0.0008702500490471721  \\
            0.03  -0.0008999999845400453  \\
            0.0305  -0.000930250040255487  \\
            0.031  -0.0009609999833628535  \\
            0.0315  -0.0009922500466927886  \\
            0.032  -0.0010239999974146485  \\
            0.0325  -0.0010562499519437551  \\
            0.033  -0.0010890000266954303  \\
            0.0335  -0.001122250105254352  \\
            0.034  -0.001155999954789877  \\
            0.0345  -0.0011902500409632921  \\
            0.035  -0.0012250000145286322  \\
            0.0355  -0.0012602499919012189  \\
            0.036  -0.0012959999730810523  \\
            0.0365  -0.0013322499580681324  \\
            0.037  -0.001369000063277781  \\
            0.0375  -0.0014062500558793545  \\
            0.038  -0.0014440000522881746  \\
            0.0385  -0.0014822501689195633  \\
            0.039  -0.0015209999401122332  \\
            0.0395  -0.0015602500643581152  \\
            0.04  -0.0015999999595806003  \\
            0.0405  -0.0016402502078562975  \\
            0.041  -0.0016810002271085978  \\
            0.0415  -0.001722250017337501  \\
            0.042  -0.0017640001606196165  \\
            0.0425  -0.0018062499584630132  \\
            0.043  -0.001849000109359622  \\
            0.0435  -0.0018922501476481557  \\
            0.044  -0.0019360000733286142  \\
            0.0445  -0.0019802500028163195  \\
            0.045  -0.002025000052526593  \\
            0.0455  -0.0020702502224594355  \\
            0.046  -0.002116000046953559  \\
            0.0465  -0.002162249991670251  \\
            0.047  -0.0022090000566095114  \\
            0.0475  -0.0022562502417713404  \\
            0.048  -0.0023040000814944506  \\
            0.0485  -0.0023522500414401293  \\
            0.049  -0.0024010001216083765  \\
            0.0495  -0.0024502500891685486  \\
            0.05  -0.002500000176951289  \\
            0.0505  -0.002550249919295311  \\
            0.051  -0.002601000014692545  \\
            0.0515  -0.00265224976465106  \\
            0.052  -0.0027040003333240747  \\
            0.0525  -0.002756250323727727  \\
            0.053  -0.0028089997358620167  \\
            0.0535  -0.002862249966710806  \\
            0.054  -0.00291600008495152  \\
            0.0545  -0.0029702503234148026  \\
            0.055  -0.00302500044927001  \\
            0.0555  -0.0030802502296864986  \\
            0.056  -0.003135999897494912  \\
            0.0565  -0.0031922501511871815  \\
            0.057  -0.0032490002922713757  \\
            0.0575  -0.003306250087916851  \\
            0.058  -0.003364000003784895  \\
            0.0585  -0.0034222500398755074  \\
            0.059  -0.0034810001961886883  \\
            0.0595  -0.003540250239893794  \\
            0.06  -0.003599999938160181  \\
            0.0605  -0.00366024998947978  \\
            0.061  -0.003721000161021948  \\
            0.0615  -0.0037822499871253967  \\
            0.062  -0.003843999933451414  \\
            0.0625  -0.00390625  \\
            0.063  -0.003969000186771154  \\
            0.0635  -0.00403225002810359  \\
            0.064  -0.004095999989658594  \\
            0.0645  -0.004160250071436167  \\
            0.065  -0.004224999807775021  \\
            0.0655  -0.00429025012999773  \\
            0.066  -0.004356000106781721  \\
            0.0665  -0.0044222502037882805  \\
            0.067  -0.004489000421017408  \\
            0.0675  -0.00455624982714653  \\
            0.068  -0.004623999819159508  \\
            0.0685  -0.004692250397056341  \\
            0.069  -0.0047610001638531685  \\
            0.0695  -0.004830250050872564  \\
            0.07  -0.004900000058114529  \\
            0.0705  -0.0049702501855790615  \\
            0.071  -0.0050409999676048756  \\
            0.0715  -0.0051122503355145454  \\
            0.072  -0.005183999892324209  \\
            0.0725  -0.005256250035017729  \\
            0.073  -0.00532899983227253  \\
            0.0735  -0.0054022506810724735  \\
            0.074  -0.005476000253111124  \\
            0.0745  -0.005550249945372343  \\
            0.075  -0.005625000223517418  \\
            0.0755  -0.005700250156223774  \\
            0.076  -0.0057760002091526985  \\
            0.0765  -0.005852249916642904  \\
            0.077  -0.005929000675678253  \\
            0.0775  -0.006006250623613596  \\
            0.078  -0.006083999760448933  \\
            0.0785  -0.0061622499488294125  \\
            0.079  -0.006241000257432461  \\
            0.0795  -0.006320250686258078  \\
            0.08  -0.006399999838322401  \\
            0.0805  -0.006480250507593155  \\
            0.081  -0.00656100083142519  \\
            0.0815  -0.006642250344157219  \\
            0.082  -0.006724000908434391  \\
            0.0825  -0.006806250661611557  \\
            0.083  -0.006889000069350004  \\
            0.0835  -0.0069722505286335945  \\
            0.084  -0.007056000642478466  \\
            0.0845  -0.0071402499452233315  \\
            0.085  -0.007224999833852053  \\
            0.0855  -0.0073102498427033424  \\
            0.086  -0.007396000437438488  \\
            0.0865  -0.007482250686734915  \\
            0.087  -0.007569000590592623  \\
            0.0875  -0.007656250614672899  \\
            0.088  -0.007744000293314457  \\
            0.0885  -0.00783225055783987  \\
            0.089  -0.007921000011265278  \\
            0.0895  -0.008010249584913254  \\
            0.09  -0.008100000210106373  \\
            0.0905  -0.008190250024199486  \\
            0.091  -0.008281000889837742  \\
            0.0915  -0.008372250013053417  \\
            0.092  -0.008464000187814236  \\
            0.0925  -0.008556249551475048  \\
            0.093  -0.008648999966681004  \\
            0.0935  -0.008742249570786953  \\
            0.094  -0.008836000226438046  \\
            0.0945  -0.008930250070989132  \\
            0.095  -0.009025000967085361  \\
            0.0955  -0.00912025012075901  \\
            0.096  -0.009216000325977802  \\
            0.0965  -0.009312249720096588  \\
            0.097  -0.009409000165760517  \\
            0.0975  -0.009506250731647015  \\
            0.098  -0.009604000486433506  \\
            0.0985  -0.009702250361442566  \\
            0.099  -0.009801000356674194  \\
            0.0995  -0.009900250472128391  \\
            0.1  -0.010000000707805157  \\
            0.1005  -0.026766914874315262  \\
            0.101  -0.026867665350437164  \\
            0.1015  -0.02696891501545906  \\
            0.102  -0.02707066386938095  \\
            0.1025  -0.027172915637493134  \\
            0.103  -0.02727566286921501  \\
            0.1035  -0.02737891674041748  \\
            0.104  -0.027482666075229645  \\
            0.1045  -0.027586914598941803  \\
            0.105  -0.027691666036844254  \\
            0.1055  -0.027796916663646698  \\
            0.106  -0.027902664616703987  \\
            0.1065  -0.02800891548395157  \\
            0.107  -0.028115665540099144  \\
            0.1075  -0.028222916647791862  \\
            0.108  -0.028330665081739426  \\
            0.1085  -0.028438914567232132  \\
            0.109  -0.02854766696691513  \\
            0.1095  -0.028656914830207825  \\
            0.11  -0.02876666560769081  \\
            0.1105  -0.02887691557407379  \\
            0.111  -0.028987664729356766  \\
            0.1115  -0.029098914936184883  \\
            0.112  -0.029210666194558144  \\
            0.1125  -0.02932291477918625  \\
            0.113  -0.029435666278004646  \\
            0.1135  -0.02954891510307789  \\
            0.114  -0.029662664979696274  \\
            0.1145  -0.029776915907859802  \\
            0.115  -0.029891666024923325  \\
            0.1155  -0.03000691533088684  \\
            0.116  -0.03012266382575035  \\
            0.1165  -0.030238915234804153  \\
            0.117  -0.03035566583275795  \\
            0.1175  -0.03047291561961174  \\
            0.118  -0.030590664595365524  \\
            0.1185  -0.03070891462266445  \\
            0.119  -0.03082766756415367  \\
            0.1195  -0.030946915969252586  \\
            0.12  -0.031066665425896645  \\
            0.1205  -0.031186915934085846  \\
            0.121  -0.03130766376852989  \\
            0.1215  -0.03142891824245453  \\
            0.122  -0.03155066445469856  \\
            0.1225  -0.03167291730642319  \\
            0.123  -0.03179566562175751  \\
            0.1235  -0.03191891312599182  \\
            0.124  -0.032042667269706726  \\
            0.1245  -0.03216691315174103  \\
            0.125  -0.03229166567325592  \\
            0.1255  -0.03241691738367081  \\
            0.126  -0.03254266455769539  \\
            0.1265  -0.03266891837120056  \\
            0.127  -0.03279566392302513  \\
            0.1275  -0.03292291611433029  \\
            0.128  -0.03305066376924515  \\
            0.1285  -0.033178914338350296  \\
            0.129  -0.03330766409635544  \\
            0.1295  -0.03343691676855087  \\
            0.13  -0.0335666686296463  \\
            0.1305  -0.033696915954351425  \\
            0.131  -0.03382766619324684  \\
            0.1315  -0.03395891562104225  \\
            0.132  -0.034090667963027954  \\
            0.1325  -0.03422291576862335  \\
            0.133  -0.03435566648840904  \\
            0.1335  -0.03448891639709473  \\
            0.134  -0.0346226692199707  \\
            0.1345  -0.03475691378116608  \\
            0.135  -0.03489166498184204  \\
            0.1355  -0.035026915371418  \\
            0.136  -0.03516266494989395  \\
            0.1365  -0.0352989137172699  \\
            0.137  -0.035435669124126434  \\
            0.1375  -0.03557291626930237  \\
            0.138  -0.035710666328668594  \\
            0.1385  -0.035848915576934814  \\
            0.139  -0.03598766401410103  \\
            0.1395  -0.036126915365457535  \\
            0.14  -0.03626666218042374  \\
            0.1405  -0.03640691936016083  \\
            0.141  -0.036547668278217316  \\
            0.1415  -0.0366889163851738  \\
            0.142  -0.03683066368103027  \\
            0.1425  -0.03697291761636734  \\
            0.143  -0.037115663290023804  \\
            0.1435  -0.03725891560316086  \\
            0.144  -0.037402667105197906  \\
            0.1445  -0.03754691407084465  \\
            0.145  -0.037691663950681686  \\
            0.1455  -0.037836916744709015  \\
            0.146  -0.03798266500234604  \\
            0.1465  -0.038128916174173355  \\
            0.147  -0.038275666534900665  \\
            0.1475  -0.03842291608452797  \\
            0.148  -0.03857066482305527  \\
            0.1485  -0.03871891647577286  \\
            0.149  -0.03886766359210014  \\
            0.1495  -0.03901691734790802  \\
            0.15  -0.03916666656732559  \\
            0.1505  -0.05931692197918892  \\
            0.151  -0.05946767330169678  \\
            0.1515  -0.05961892008781433  \\
            0.152  -0.059770673513412476  \\
            0.1525  -0.059922922402620316  \\
            0.153  -0.06007567420601845  \\
            0.1535  -0.060228921473026276  \\
            0.154  -0.060382671654224396  \\
            0.1545  -0.06053692474961281  \\
            0.155  -0.06069166958332062  \\
            0.1555  -0.06084692105650902  \\
            0.156  -0.06100267171859741  \\
            0.1565  -0.0611589215695858  \\
            0.157  -0.06131567433476448  \\
            0.1575  -0.061472922563552856  \\
            0.158  -0.061630669981241226  \\
            0.1585  -0.06178892403841019  \\
            0.159  -0.06194767355918884  \\
            0.1595  -0.06210692226886749  \\
            0.16  -0.062266670167446136  \\
            0.1605  -0.06242692470550537  \\
            0.161  -0.0625876784324646  \\
            0.1615  -0.06274892389774323  \\
            0.162  -0.06291067600250244  \\
            0.1625  -0.06307291984558105  \\
            0.163  -0.06323567777872086  \\
            0.1635  -0.06339892745018005  \\
            0.164  -0.06356267631053925  \\
            0.1645  -0.06372692435979843  \\
            0.165  -0.06389167904853821  \\
            0.1655  -0.06405691802501678  \\
            0.166  -0.06422267109155655  \\
            0.1665  -0.06438892334699631  \\
            0.167  -0.06455567479133606  \\
            0.1675  -0.0647229254245758  \\
            0.168  -0.06489067524671555  \\
            0.1685  -0.06505892425775528  \\
            0.169  -0.06522767245769501  \\
            0.1695  -0.06539691984653473  \\
            0.17  -0.06556667387485504  \\
            0.1705  -0.06573691964149475  \\
            0.171  -0.06590767204761505  \\
            0.1715  -0.06607891619205475  \\
            0.172  -0.06625066697597504  \\
            0.1725  -0.06642292439937592  \\
            0.173  -0.06659567356109619  \\
            0.1735  -0.06676892191171646  \\
            0.174  -0.06694267690181732  \\
            0.1745  -0.06711691617965698  \\
            0.175  -0.06729167699813843  \\
            0.1755  -0.06746692210435867  \\
            0.176  -0.06764267385005951  \\
            0.1765  -0.06781892478466034  \\
            0.177  -0.06799567490816116  \\
            0.1775  -0.06817292422056198  \\
            0.178  -0.06835067272186279  \\
            0.1785  -0.0685289204120636  \\
            0.179  -0.068707674741745  \\
            0.1795  -0.06888692080974579  \\
            0.18  -0.06906667351722717  \\
            0.1805  -0.06924691796302795  \\
            0.181  -0.06942767649888992  \\
            0.1815  -0.06960892677307129  \\
            0.182  -0.06979066878557205  \\
            0.1825  -0.069972924888134  \\
            0.183  -0.07015567272901535  \\
            0.1835  -0.07033891975879669  \\
            0.184  -0.07052267342805862  \\
            0.1845  -0.07070692628622055  \\
            0.185  -0.07089167088270187  \\
            0.1855  -0.07107692956924438  \\
            0.186  -0.0712626725435257  \\
            0.1865  -0.0714489221572876  \\
            0.187  -0.0716356709599495  \\
            0.1875  -0.07182292640209198  \\
            0.188  -0.07201067358255386  \\
            0.1885  -0.07219892740249634  \\
            0.189  -0.07238767296075821  \\
            0.1895  -0.07257692515850067  \\
            0.19  -0.07276667654514313  \\
            0.1905  -0.07295691967010498  \\
            0.191  -0.07314766943454742  \\
            0.1915  -0.07333892583847046  \\
            0.192  -0.07353067398071289  \\
            0.1925  -0.07372292876243591  \\
            0.193  -0.07391567528247833  \\
            0.1935  -0.07410892844200134  \\
            0.194  -0.07430267333984375  \\
            0.1945  -0.07449692487716675  \\
            0.195  -0.07469167560338974  \\
            0.1955  -0.07488691806793213  \\
            0.196  -0.0750826746225357  \\
            0.1965  -0.07527892291545868  \\
            0.197  -0.07547567039728165  \\
            0.1975  -0.0756729245185852  \\
            0.198  -0.07587067782878876  \\
            0.1985  -0.0760689228773117  \\
            0.199  -0.07626767456531525  \\
            0.1995  -0.07646691799163818  \\
            0.2  -0.07666666805744171  \\
            0.2005  -0.10686691850423813  \\
            0.201  -0.10706766694784164  \\
            0.2015  -0.10726891458034515  \\
            0.202  -0.10747066140174866  \\
            0.2025  -0.10767291486263275  \\
            0.203  -0.10787566751241684  \\
            0.2035  -0.10807891190052032  \\
            0.204  -0.108282670378685  \\
            0.2045  -0.10848691314458847  \\
            0.205  -0.10869166254997253  \\
            0.2055  -0.10889691114425659  \\
            0.206  -0.10910266637802124  \\
            0.2065  -0.10930891335010529  \\
            0.207  -0.10951566696166992  \\
            0.2075  -0.10972291231155396  \\
            0.208  -0.10993066430091858  \\
            0.2085  -0.1101389080286026  \\
            0.209  -0.11034766584634781  \\
            0.2095  -0.11055691540241241  \\
            0.21  -0.11076666414737701  \\
            0.2105  -0.1109769195318222  \\
            0.211  -0.11118766665458679  \\
            0.2115  -0.11139890551567078  \\
            0.212  -0.11161066591739655  \\
            0.2125  -0.11182291805744171  \\
            0.213  -0.11203566193580627  \\
            0.2135  -0.11224891245365143  \\
            0.214  -0.11246266961097717  \\
            0.2145  -0.11267691850662231  \\
            0.215  -0.11289166659116745  \\
            0.2155  -0.11310691386461258  \\
            0.216  -0.1133226677775383  \\
            0.2165  -0.11353892087936401  \\
            0.217  -0.11375565826892853  \\
            0.2175  -0.11397291719913483  \\
            0.218  -0.11419066786766052  \\
            0.2185  -0.11440891772508621  \\
            0.219  -0.1146276667714119  \\
            0.2195  -0.11484691500663757  \\
            0.22  -0.11506666243076324  \\
            0.2205  -0.1152869164943695  \\
            0.221  -0.11550766974687576  \\
            0.2215  -0.11572891473770142  \\
            0.222  -0.11595066636800766  \\
            0.2225  -0.1161729171872139  \\
            0.223  -0.11639566719532013  \\
            0.2235  -0.11661891639232635  \\
            0.224  -0.11684267222881317  \\
            0.2245  -0.11706691980361938  \\
            0.225  -0.11729166656732559  \\
            0.2255  -0.11751691997051239  \\
            0.226  -0.11774267256259918  \\
            0.2265  -0.11796891689300537  \\
            0.227  -0.11819566041231155  \\
            0.2275  -0.11842291802167892  \\
            0.228  -0.1186506599187851  \\
            0.2285  -0.11887891590595245  \\
            0.229  -0.11910766363143921  \\
            0.2295  -0.11933691799640656  \\
            0.23  -0.1195666640996933  \\
            0.2305  -0.11979691684246063  \\
            0.231  -0.12002766132354736  \\
            0.2315  -0.12025891244411469  \\
            0.232  -0.120490662753582  \\
            0.2325  -0.12072291225194931  \\
            0.233  -0.12095566838979721  \\
            0.2335  -0.12118890881538391  \\
            0.234  -0.1214226633310318  \\
            0.2345  -0.12165691703557968  \\
            0.235  -0.12189166247844696  \\
            0.2355  -0.12212690711021423  \\
            0.236  -0.1223626658320427  \\
            0.2365  -0.12259891629219055  \\
            0.237  -0.1228356584906578  \\
            0.2375  -0.12307292222976685  \\
            0.238  -0.12331067025661469  \\
            0.2385  -0.12354891747236252  \\
            0.239  -0.12378767132759094  \\
            0.2395  -0.12402691692113876  \\
            0.24  -0.12426666170358658  \\
            0.2405  -0.12450692057609558  \\
            0.241  -0.12474766373634338  \\
            0.2415  -0.12498891353607178  \\
            0.242  -0.12523066997528076  \\
            0.2425  -0.12547291815280914  \\
            0.243  -0.12571567296981812  \\
            0.2435  -0.12595891952514648  \\
            0.244  -0.12620267271995544  \\
            0.2445  -0.1264469027519226  \\
            0.245  -0.12669166922569275  \\
            0.2455  -0.1269369125366211  \\
            0.246  -0.12718266248703003  \\
            0.2465  -0.12742891907691956  \\
            0.247  -0.12767565250396729  \\
            0.2475  -0.127922922372818  \\
            0.248  -0.1281706690788269  \\
            0.2485  -0.1284189224243164  \\
            0.249  -0.1286676675081253  \\
            0.2495  -0.1289169192314148  \\
            0.25  -0.12916666269302368  \\
            0.2505  -0.12941691279411316  \\
            0.251  -0.12966766953468323  \\
            0.2515  -0.1299189180135727  \\
            0.252  -0.13017067313194275  \\
            0.2525  -0.1304229199886322  \\
            0.253  -0.13067567348480225  \\
            0.2535  -0.1309289038181305  \\
            0.254  -0.13118267059326172  \\
            0.2545  -0.13143691420555115  \\
            0.255  -0.13169166445732117  \\
            0.2555  -0.13194692134857178  \\
            0.256  -0.13220266997814178  \\
            0.2565  -0.1324589103460312  \\
            0.257  -0.13271567225456238  \\
            0.2575  -0.13297292590141296  \\
            0.258  -0.13323065638542175  \\
            0.2585  -0.13348892331123352  \\
            0.259  -0.1337476670742035  \\
            0.2595  -0.13400691747665405  \\
            0.26  -0.1342666745185852  \\
            0.2605  -0.13452690839767456  \\
            0.261  -0.1347876638174057  \\
            0.2615  -0.13504891097545624  \\
            0.262  -0.13531066477298737  \\
            0.2625  -0.1355729103088379  \\
            0.263  -0.135835662484169  \\
            0.2635  -0.1360989212989807  \\
            0.264  -0.13636267185211182  \\
            0.2645  -0.13662691414356232  \\
            0.265  -0.1368916630744934  \\
            0.2655  -0.1371569186449051  \\
            0.266  -0.13742266595363617  \\
            0.2665  -0.13768890500068665  \\
            0.267  -0.1379556655883789  \\
            0.2675  -0.13822291791439056  \\
            0.268  -0.1384906768798828  \\
            0.2685  -0.13875891268253326  \\
            0.269  -0.1390276700258255  \\
            0.2695  -0.13929691910743713  \\
            0.27  -0.13956665992736816  \\
            0.2705  -0.13983690738677979  \\
            0.271  -0.140107661485672  \\
            0.2715  -0.1403789222240448  \\
            0.272  -0.1406506597995758  \\
            0.2725  -0.1409229189157486  \\
            0.273  -0.14119566977024078  \\
            0.2735  -0.14146891236305237  \\
            0.274  -0.14174267649650574  \\
            0.2745  -0.1420169174671173  \\
            0.275  -0.14229166507720947  \\
            0.2755  -0.14256691932678223  \\
            0.276  -0.14284266531467438  \\
            0.2765  -0.14311891794204712  \\
            0.277  -0.14339566230773926  \\
            0.2775  -0.143672913312912  \\
            0.278  -0.1439506560564041  \\
            0.2785  -0.14422892034053802  \\
            0.279  -0.14450766146183014  \\
            0.2795  -0.14478692412376404  \\
            0.28  -0.14506666362285614  \\
            0.2805  -0.14534692466259003  \\
            0.281  -0.1456276774406433  \\
            0.2815  -0.145908921957016  \\
            0.282  -0.14619067311286926  \\
            0.2825  -0.14647291600704193  \\
            0.283  -0.1467556655406952  \\
            0.2835  -0.14703890681266785  \\
            0.284  -0.1473226547241211  \\
            0.2845  -0.14760690927505493  \\
            0.285  -0.14789167046546936  \\
            0.2855  -0.148176908493042  \\
            0.286  -0.1484626680612564  \\
            0.2865  -0.14874890446662903  \\
            0.287  -0.14903566241264343  \\
            0.2875  -0.14932291209697723  \\
            0.288  -0.14961066842079163  \\
            0.2885  -0.14989891648292542  \\
            0.289  -0.1501876562833786  \\
            0.2895  -0.15047690272331238  \\
            0.29  -0.15076667070388794  \\
            0.2905  -0.1510569155216217  \\
            0.291  -0.15134766697883606  \\
            0.2915  -0.1516389101743698  \\
            0.292  -0.15193066000938416  \\
            0.2925  -0.1522229015827179  \\
            0.293  -0.15251566469669342  \\
            0.2935  -0.15280891954898834  \\
            0.294  -0.15310266613960266  \\
            0.2945  -0.15339690446853638  \\
            0.295  -0.15369166433811188  \\
            0.2955  -0.15398691594600677  \\
            0.296  -0.15428265929222107  \\
            0.2965  -0.15457892417907715  \\
            0.297  -0.15487566590309143  \\
            0.2975  -0.1551729142665863  \\
            0.298  -0.15547065436840057  \\
            0.2985  -0.15576891601085663  \\
            0.299  -0.15606766939163208  \\
            0.2995  -0.15636691451072693  \\
            0.3  -0.15666666626930237  \\
            0.3005  -0.20696693658828735  \\
            0.301  -0.2072676718235016  \\
            0.3015  -0.2075689136981964  \\
            0.302  -0.20787067711353302  \\
            0.3025  -0.20817291736602783  \\
            0.303  -0.20847567915916443  \\
            0.3035  -0.20877893269062042  \\
            0.304  -0.2090826779603958  \\
            0.3045  -0.2093869149684906  \\
            0.305  -0.20969167351722717  \\
            0.3055  -0.20999692380428314  \\
            0.306  -0.2103026807308197  \\
            0.3065  -0.21060892939567566  \\
            0.307  -0.2109156847000122  \\
            0.3075  -0.21122293174266815  \\
            0.308  -0.2115306705236435  \\
            0.3085  -0.21183893084526062  \\
            0.309  -0.21214768290519714  \\
            0.3095  -0.21245692670345306  \\
            0.31  -0.21276667714118958  \\
            0.3105  -0.21307691931724548  \\
            0.311  -0.21338768303394318  \\
            0.3115  -0.21369893848896027  \\
            0.312  -0.21401068568229675  \\
            0.3125  -0.21432292461395264  \\
            0.313  -0.2146356850862503  \\
            0.3135  -0.21494892239570618  \\
            0.314  -0.21526268124580383  \\
            0.3145  -0.2155769169330597  \\
            0.315  -0.21589168906211853  \\
            0.3155  -0.21620693802833557  \\
            0.316  -0.216522678732872  \\
            0.3165  -0.21683892607688904  \\
            0.317  -0.21715568006038666  \\
            0.3175  -0.21747292578220367  \\
            0.318  -0.21779067814350128  \\
            0.3185  -0.2181089222431183  \\
            0.319  -0.21842768788337708  \\
            0.3195  -0.21874693036079407  \\
            0.32  -0.21906667947769165  \\
            0.3205  -0.21938693523406982  \\
            0.321  -0.2197076827287674  \\
            0.3215  -0.22002893686294556  \\
            0.322  -0.22035068273544312  \\
            0.3225  -0.22067292034626007  \\
            0.323  -0.22099569439888  \\
            0.3235  -0.22131893038749695  \\
            0.324  -0.22164267301559448  \\
            0.3245  -0.2219669222831726  \\
            0.325  -0.22229167819023132  \\
            0.3255  -0.22261691093444824  \\
            0.326  -0.22294268012046814  \\
            0.3265  -0.22326892614364624  \\
            0.327  -0.22359567880630493  \\
            0.3275  -0.2239229381084442  \\
            0.328  -0.2242506742477417  \\
            0.3285  -0.22457893192768097  \\
            0.329  -0.22490768134593964  \\
            0.3295  -0.2252369225025177  \\
            0.33  -0.22556668519973755  \\
            0.3305  -0.2258969247341156  \\
            0.331  -0.22622767090797424  \\
            0.3315  -0.22655892372131348  \\
            0.332  -0.2268906831741333  \\
            0.3325  -0.22722293436527252  \\
            0.333  -0.22755569219589233  \\
            0.3335  -0.22788894176483154  \\
            0.334  -0.22822266817092896  \\
            0.3345  -0.22855693101882935  \\
            0.335  -0.22889167070388794  \\
            0.3355  -0.22922693192958832  \\
            0.336  -0.2295626699924469  \\
            0.3365  -0.22989892959594727  \\
            0.337  -0.23023568093776703  \\
            0.3375  -0.2305729240179062  \\
            0.338  -0.23091067373752594  \\
            0.3385  -0.23124893009662628  \\
            0.339  -0.23158767819404602  \\
            0.3395  -0.23192691802978516  \\
            0.34  -0.23226669430732727  \\
            0.3405  -0.2326069325208664  \\
            0.341  -0.2329476773738861  \\
            0.3415  -0.2332889437675476  \\
            0.342  -0.23363067209720612  \\
            0.3425  -0.2339729368686676  \\
            0.343  -0.2343156933784485  \\
            0.3435  -0.23465892672538757  \\
            0.344  -0.23500266671180725  \\
            0.3445  -0.2353469282388687  \\
            0.345  -0.23569168150424957  \\
            0.3455  -0.23603692650794983  \\
            0.346  -0.23638267815113068  \\
            0.3465  -0.23672893643379211  \\
            0.347  -0.23707568645477295  \\
            0.3475  -0.237422913312912  \\
            0.348  -0.237770676612854  \\
            0.3485  -0.23811891674995422  \\
            0.349  -0.23846769332885742  \\
            0.3495  -0.23881691694259644  \\
            0.35  -0.23916667699813843  \\
            0.3505  -0.23951692879199982  \\
            0.351  -0.2398676872253418  \\
            0.3515  -0.24021892249584198  \\
            0.352  -0.24057067930698395  \\
            0.3525  -0.2409229278564453  \\
            0.353  -0.24127566814422607  \\
            0.3535  -0.24162894487380981  \\
            0.354  -0.24198268353939056  \\
            0.3545  -0.2423369288444519  \\
            0.355  -0.24269168078899384  \\
            0.3555  -0.24304692447185516  \\
            0.356  -0.24340267479419708  \\
            0.3565  -0.2437589466571808  \\
            0.357  -0.2441156804561615  \\
            0.3575  -0.2444729208946228  \\
            0.358  -0.2448306828737259  \\
            0.3585  -0.24518892168998718  \\
            0.359  -0.24554768204689026  \\
            0.3595  -0.24590693414211273  \\
            0.36  -0.2462666779756546  \\
            0.3605  -0.24662692844867706  \\
            0.361  -0.24698768556118011  \\
            0.3615  -0.24734893441200256  \\
            0.362  -0.2477106899023056  \\
            0.3625  -0.24807293713092804  \\
            0.363  -0.24843567609786987  \\
            0.3635  -0.2487989366054535  \\
            0.364  -0.2491626739501953  \\
            0.3645  -0.24952691793441772  \\
            0.365  -0.24989166855812073  \\
            0.3655  -0.2502569556236267  \\
            0.366  -0.2506226897239685  \\
            0.3665  -0.2509889304637909  \\
            0.367  -0.25135567784309387  \\
            0.3675  -0.25172293186187744  \\
            0.368  -0.2520906925201416  \\
            0.3685  -0.25245893001556396  \\
            0.369  -0.2528277039527893  \\
            0.3695  -0.25319695472717285  \\
            0.37  -0.2535666823387146  \\
            0.3705  -0.2539369463920593  \\
            0.371  -0.25430768728256226  \\
            0.3715  -0.2546789348125458  \\
            0.372  -0.2550506889820099  \\
            0.3725  -0.2554229497909546  \\
            0.373  -0.2557956874370575  \\
            0.3735  -0.256168931722641  \\
            0.374  -0.2565426826477051  \\
            0.3745  -0.25691694021224976  \\
            0.375  -0.25729167461395264  \\
            0.3755  -0.2576669156551361  \\
            0.376  -0.25804269313812256  \\
            0.3765  -0.2584189176559448  \\
            0.377  -0.25879567861557007  \\
            0.3775  -0.2591729164123535  \\
            0.378  -0.25955069065093994  \\
            0.3785  -0.25992894172668457  \\
            0.379  -0.2603076696395874  \\
            0.3795  -0.2606869339942932  \\
            0.38  -0.2610666751861572  \\
            0.3805  -0.26144692301750183  \\
            0.381  -0.261827677488327  \\
            0.3815  -0.2622089385986328  \\
            0.382  -0.2625906765460968  \\
            0.3825  -0.26297295093536377  \\
            0.383  -0.26335567235946655  \\
            0.3835  -0.2637389302253723  \\
            0.384  -0.26412269473075867  \\
            0.3845  -0.2645069360733032  \\
            0.385  -0.26489168405532837  \\
            0.3855  -0.2652769088745117  \\
            0.386  -0.26566267013549805  \\
            0.3865  -0.2660489082336426  \\
            0.387  -0.2664356827735901  \\
            0.3875  -0.2668229341506958  \\
            0.388  -0.2672106921672821  \\
            0.3885  -0.2675989270210266  \\
            0.389  -0.2679876685142517  \\
            0.3895  -0.2683769464492798  \\
            0.39  -0.26876670122146606  \\
            0.3905  -0.26915693283081055  \\
            0.391  -0.269547700881958  \\
            0.3915  -0.26993894577026367  \\
            0.392  -0.2703306972980499  \\
            0.3925  -0.2707229256629944  \\
            0.393  -0.27111566066741943  \\
            0.3935  -0.27150893211364746  \\
            0.394  -0.2719026803970337  \\
            0.3945  -0.2722969353199005  \\
            0.395  -0.27269166707992554  \\
            0.3955  -0.27308693528175354  \\
            0.396  -0.27348268032073975  \\
            0.3965  -0.27387893199920654  \\
            0.397  -0.27427569031715393  \\
            0.3975  -0.2746729254722595  \\
            0.398  -0.2750706672668457  \\
            0.3985  -0.27546894550323486  \\
            0.399  -0.2758677005767822  \\
            0.3995  -0.2762669324874878  \\
            0.4  -0.27666670083999634  \\
            0.4005  -0.2770669460296631  \\
            0.401  -0.27746766805648804  \\
            0.4015  -0.27786892652511597  \\
            0.402  -0.2782706618309021  \\
            0.4025  -0.2786729335784912  \\
            0.403  -0.2790756821632385  \\
            0.4035  -0.27947890758514404  \\
            0.404  -0.27988266944885254  \\
            0.4045  -0.28028690814971924  \\
            0.405  -0.2806916832923889  \\
            0.4055  -0.2810969352722168  \\
            0.406  -0.28150269389152527  \\
            0.4065  -0.28190892934799194  \\
            0.407  -0.2823156714439392  \\
            0.4075  -0.28272294998168945  \\
            0.408  -0.2831307053565979  \\
            0.4085  -0.28353893756866455  \\
            0.409  -0.2839477062225342  \\
            0.4095  -0.2843569219112396  \\
            0.41  -0.28476667404174805  \\
            0.4105  -0.28517693281173706  \\
            0.411  -0.28558769822120667  \\
            0.4115  -0.2859989404678345  \\
            0.412  -0.28641068935394287  \\
            0.4125  -0.2868229150772095  \\
            0.413  -0.28723567724227905  \\
            0.4135  -0.28764891624450684  \\
            0.414  -0.2880626916885376  \\
            0.4145  -0.28847694396972656  \\
            0.415  -0.2888917028903961  \\
            0.4155  -0.2893069386482239  \\
            0.416  -0.2897226810455322  \\
            0.4165  -0.29013893008232117  \\
            0.417  -0.2905556559562683  \\
            0.4175  -0.2909729480743408  \\
            0.418  -0.29139068722724915  \\
            0.4185  -0.29180893301963806  \\
            0.419  -0.29222768545150757  \\
            0.4195  -0.29264694452285767  \\
            0.42  -0.29306668043136597  \\
            0.4205  -0.29348695278167725  \\
            0.421  -0.29390770196914673  \\
            0.4215  -0.2943289279937744  \\
            0.422  -0.2947506904602051  \\
            0.4225  -0.29517292976379395  \\
            0.423  -0.2955957055091858  \\
            0.4235  -0.29601892828941345  \\
            0.424  -0.2964426875114441  \\
            0.4245  -0.2968669533729553  \\
            0.425  -0.29729169607162476  \\
            0.4255  -0.2977169156074524  \\
            0.426  -0.298142671585083  \\
            0.4265  -0.2985689342021942  \\
            0.427  -0.2989956736564636  \\
            0.4275  -0.299422949552536  \\
            0.428  -0.2998506724834442  \\
            0.4285  -0.300278902053833  \\
            0.429  -0.30070769786834717  \\
            0.4295  -0.30113694071769714  \\
            0.43  -0.3015666604042053  \\
            0.4305  -0.30199694633483887  \\
            0.431  -0.3024276793003082  \\
            0.4315  -0.30285894870758057  \\
            0.432  -0.3032906651496887  \\
            0.4325  -0.30372291803359985  \\
            0.433  -0.3041556775569916  \\
            0.4335  -0.3045889139175415  \\
            0.434  -0.305022656917572  \\
            0.4345  -0.3054569363594055  \\
            0.435  -0.3058916926383972  \\
            0.4355  -0.3063269257545471  \\
            0.436  -0.3067626953125  \\
            0.4365  -0.3071989417076111  \\
            0.437  -0.30763569474220276  \\
            0.4375  -0.30807292461395264  \\
            0.438  -0.3085106611251831  \\
            0.4385  -0.30894893407821655  \\
            0.439  -0.3093876838684082  \\
            0.4395  -0.30982694029808044  \\
            0.44  -0.3102666735649109  \\
            0.4405  -0.3107069432735443  \\
            0.441  -0.31114768981933594  \\
            0.4415  -0.31158894300460815  \\
            0.442  -0.3120306730270386  \\
            0.4425  -0.312472939491272  \\
            0.443  -0.3129156827926636  \\
            0.4435  -0.31335893273353577  \\
            0.444  -0.31380268931388855  \\
            0.4445  -0.3142469525337219  \\
            0.445  -0.3146916925907135  \\
            0.4455  -0.31513693928718567  \\
            0.446  -0.3155826926231384  \\
            0.4465  -0.3160289227962494  \\
            0.447  -0.31647568941116333  \\
            0.4475  -0.3169229328632355  \\
            0.448  -0.3173706829547882  \\
            0.4485  -0.31781893968582153  \\
            0.449  -0.31826767325401306  \\
            0.4495  -0.31871694326400757  \\
            0.45  -0.3191666901111603  \\
            0.4505  -0.3196169137954712  \\
            0.451  -0.3200676739215851  \\
            0.4515  -0.32051894068717957  \\
            0.452  -0.32097068428993225  \\
            0.4525  -0.3214229345321655  \\
            0.453  -0.3218756914138794  \\
            0.4535  -0.32232892513275146  \\
            0.454  -0.3227826952934265  \\
            0.4545  -0.3232369124889374  \\
            0.455  -0.3236916661262512  \\
            0.4555  -0.32414692640304565  \\
            0.456  -0.3246026933193207  \\
            0.4565  -0.3250589370727539  \\
            0.457  -0.3255156874656677  \\
            0.4575  -0.32597291469573975  \\
            0.458  -0.32643067836761475  \\
            0.4585  -0.32688891887664795  \\
            0.459  -0.32734769582748413  \\
            0.4595  -0.3278069496154785  \\
            0.46  -0.3282666802406311  \\
            0.4605  -0.32872694730758667  \\
            0.461  -0.32918769121170044  \\
            0.4615  -0.3296489119529724  \\
            0.462  -0.33011066913604736  \\
            0.4625  -0.3305729627609253  \\
            0.463  -0.33103567361831665  \\
            0.4635  -0.331498920917511  \\
            0.464  -0.3319626748561859  \\
            0.4645  -0.33242690563201904  \\
            0.465  -0.33289170265197754  \\
            0.4655  -0.33335691690444946  \\
            0.466  -0.33382269740104675  \\
            0.4665  -0.33428895473480225  \\
            0.467  -0.33475568890571594  \\
            0.4675  -0.33522292971611023  \\
            0.468  -0.3356906771659851  \\
            0.4685  -0.3361589312553406  \\
            0.469  -0.33662769198417664  \\
            0.4695  -0.3370969295501709  \\
            0.47  -0.33756667375564575  \\
            0.4705  -0.3380369544029236  \\
            0.471  -0.33850765228271484  \\
            0.4715  -0.33897894620895386  \\
            0.472  -0.3394506871700287  \\
            0.4725  -0.3399229347705841  \\
            0.473  -0.3403956890106201  \\
            0.4735  -0.34086892008781433  \\
            0.474  -0.3413426876068115  \\
            0.4745  -0.3418169319629669  \\
            0.475  -0.3422917127609253  \\
            0.4755  -0.3427669405937195  \\
            0.476  -0.34324267506599426  \\
            0.4765  -0.343718945980072  \\
            0.477  -0.3441956639289856  \\
            0.4775  -0.34467291831970215  \\
            0.478  -0.3451507091522217  \\
            0.4785  -0.34562891721725464  \\
            0.479  -0.34610769152641296  \\
            0.4795  -0.3465869426727295  \\
            0.48  -0.3470666706562042  \\
            0.4805  -0.34754693508148193  \\
            0.481  -0.34802770614624023  \\
            0.4815  -0.34850895404815674  \\
            0.482  -0.34899067878723145  \\
            0.4825  -0.34947293996810913  \\
            0.483  -0.349955677986145  \\
            0.4835  -0.3504389524459839  \\
            0.484  -0.35092267394065857  \\
            0.4845  -0.35140693187713623  \\
            0.485  -0.3518916964530945  \\
            0.4855  -0.35237693786621094  \\
            0.486  -0.352862685918808  \\
            0.4865  -0.3533489406108856  \\
            0.487  -0.35383567214012146  \\
            0.4875  -0.3543229401111603  \\
            0.488  -0.3548106849193573  \\
            0.4885  -0.3552989363670349  \\
            0.489  -0.3557876944541931  \\
            0.4895  -0.3562769293785095  \\
            0.49  -0.3567667007446289  \\
            0.4905  -0.3572569489479065  \\
            0.491  -0.3577476739883423  \\
            0.4915  -0.35823893547058105  \\
            0.492  -0.358730673789978  \\
            0.4925  -0.359222948551178  \\
            0.493  -0.35971570014953613  \\
            0.4935  -0.3602089285850525  \\
            0.494  -0.3607026934623718  \\
            0.4945  -0.36119693517684937  \\
            0.495  -0.3616916835308075  \\
            0.4955  -0.3621869385242462  \\
            0.496  -0.3626827001571655  \\
            0.4965  -0.36317893862724304  \\
            0.497  -0.36367571353912354  \\
            0.4975  -0.36417293548583984  \\
            0.498  -0.36467069387435913  \\
            0.4985  -0.3651689291000366  \\
            0.499  -0.3656677007675171  \\
            0.4995  -0.36616694927215576  \\
            0.5  -0.36666667461395264  \\
        }
        ;
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -0.11666667461395264  \\
            0.005  -0.11669167876243591  \\
            0.01  -0.11676666885614395  \\
            0.015  -0.11689167469739914  \\
            0.02  -0.11706666648387909  \\
            0.025  -0.117291659116745  \\
            0.03  -0.11756666749715805  \\
            0.035  -0.11789168417453766  \\
            0.04  -0.11826667189598083  \\
            0.045  -0.11869168281555176  \\
            0.05  -0.11916667222976685  \\
            0.055  -0.11969166994094849  \\
            0.06  -0.12026667594909668  \\
            0.065  -0.12089167535305023  \\
            0.07  -0.12156666815280914  \\
            0.075  -0.1222916692495346  \\
            0.08  -0.12306666374206543  \\
            0.085  -0.1238916665315628  \\
            0.09  -0.12476667761802673  \\
            0.095  -0.12569168210029602  \\
            0.1  -0.12666667997837067  \\
            0.105  -0.12769167125225067  \\
            0.11  -0.12876668572425842  \\
            0.115  -0.12989167869091034  \\
            0.12  -0.1310666799545288  \\
            0.125  -0.13229167461395264  \\
            0.13  -0.13356667757034302  \\
            0.135  -0.13489167392253876  \\
            0.14  -0.13626667857170105  \\
            0.145  -0.1376916766166687  \\
            0.15  -0.1391666680574417  \\
            0.155  -0.14069166779518127  \\
            0.16  -0.1422666609287262  \\
            0.165  -0.14389169216156006  \\
            0.17  -0.1455666720867157  \\
            0.175  -0.14729169011116028  \\
            0.18  -0.14906668663024902  \\
            0.185  -0.15089167654514313  \\
            0.19  -0.15276667475700378  \\
            0.195  -0.1546916663646698  \\
            0.2  -0.15666666626930237  \\
            0.205  -0.1586916744709015  \\
            0.21  -0.16076666116714478  \\
            0.215  -0.162891685962677  \\
            0.22  -0.1650666743516922  \\
            0.225  -0.16729167103767395  \\
            0.23  -0.16956669092178345  \\
            0.235  -0.1718916893005371  \\
            0.24  -0.17426668107509613  \\
            0.245  -0.1766916811466217  \\
            0.25  -0.17916667461395264  \\
            0.255  -0.18169167637825012  \\
            0.26  -0.18426667153835297  \\
            0.265  -0.18689167499542236  \\
            0.27  -0.18956667184829712  \\
            0.275  -0.19229167699813843  \\
            0.28  -0.1950666606426239  \\
            0.285  -0.19789168238639832  \\
            0.29  -0.2007666528224945  \\
            0.295  -0.20369166135787964  \\
            0.3  -0.20666667819023132  \\
            0.305  -0.20969167351722717  \\
            0.31  -0.21276667714118958  \\
            0.315  -0.21589167416095734  \\
            0.32  -0.21906667947769165  \\
            0.325  -0.22229167819023132  \\
            0.33  -0.22556668519973755  \\
            0.335  -0.22889167070388794  \\
            0.34  -0.23226669430732727  \\
            0.345  -0.23569168150424957  \\
            0.35  -0.23916667699813843  \\
            0.355  -0.24269166588783264  \\
            0.36  -0.2462666928768158  \\
            0.365  -0.24989169836044312  \\
            0.37  -0.2535666823387146  \\
            0.375  -0.25729167461395264  \\
            0.38  -0.2610666751861572  \\
            0.385  -0.26489168405532837  \\
            0.39  -0.2687666714191437  \\
            0.395  -0.27269166707992554  \\
            0.4  -0.27666667103767395  \\
            0.405  -0.2806916832923889  \\
            0.41  -0.28476667404174805  \\
            0.415  -0.28889167308807373  \\
            0.42  -0.29306668043136597  \\
            0.425  -0.29729169607162476  \\
            0.43  -0.3015666604042053  \\
            0.435  -0.3058916926383972  \\
            0.44  -0.3102666735649109  \\
            0.445  -0.3146916627883911  \\
            0.45  -0.3191666603088379  \\
            0.455  -0.3236916959285736  \\
            0.46  -0.3282666802406311  \\
            0.465  -0.33289170265197754  \\
            0.47  -0.33756667375564575  \\
            0.475  -0.3422917127609253  \\
            0.48  -0.3470667004585266  \\
            0.485  -0.3518916964530945  \\
            0.49  -0.3567667007446289  \\
            0.495  -0.3616916835308075  \\
            0.5  -0.36666667461395264  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \nextgroupplot[title={ex-ante expected reward (receiver)}, xlabel={$b$}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={-0.11666667461395264}, ymax={0.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={5.663cm}, height={3.5cm}, clip={true}, enlarge y limits={0.1}, align={center}, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!60)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, xlabel style={name=xlabel}, legend style={at={(1.05,0.5)}, anchor=north, legend columns = -1, column sep = 5pt, legend columns = -1, legend to name={legend_group_expected_rewards}, column sep = 3.5pt}, scale only axis, xshift=-4pt]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={101}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.0019125684362943055 * 113/300]
        {
            x  y  value  \\
            0.0  -0.11762295883209979  0.0  \\
            0.005  -0.11762295883209979  0.0  \\
            0.01  -0.11762295883209979  0.0  \\
            0.015  -0.11762295883209979  0.0  \\
            0.02  -0.11762295883209979  0.0  \\
            0.025  -0.11762295883209979  0.0  \\
            0.03  -0.11762295883209979  0.0  \\
            0.035  -0.11762295883209979  0.0  \\
            0.04  -0.11762295883209979  0.0  \\
            0.045  -0.11762295883209979  0.0  \\
            0.05  -0.11762295883209979  0.0  \\
            0.055  -0.11762295883209979  0.0  \\
            0.06  -0.11762295883209979  0.0  \\
            0.065  -0.11762295883209979  0.0  \\
            0.07  -0.11762295883209979  0.0  \\
            0.075  -0.11762295883209979  0.0  \\
            0.08  -0.11762295883209979  0.0  \\
            0.085  -0.11762295883209979  0.0  \\
            0.09  -0.11762295883209979  0.0  \\
            0.095  -0.11762295883209979  0.0  \\
            0.1  -0.11762295883209979  0.0  \\
            0.105  -0.11762295883209979  0.0  \\
            0.11  -0.11762295883209979  0.0  \\
            0.115  -0.11762295883209979  0.0  \\
            0.12  -0.11762295883209979  0.0  \\
            0.125  -0.11762295883209979  0.0  \\
            0.13  -0.11762295883209979  0.0  \\
            0.135  -0.11762295883209979  0.0  \\
            0.14  -0.11762295883209979  0.0  \\
            0.145  -0.11762295883209979  0.0  \\
            0.15  -0.11762295883209979  0.0  \\
            0.155  -0.11762295883209979  0.0  \\
            0.16  -0.11762295883209979  0.0  \\
            0.165  -0.11762295883209979  0.0  \\
            0.17  -0.11762295883209979  0.0  \\
            0.175  -0.11762295883209979  0.0  \\
            0.18  -0.11762295883209979  0.0  \\
            0.185  -0.11762295883209979  0.0  \\
            0.19  -0.11762295883209979  0.0  \\
            0.195  -0.11762295883209979  0.0  \\
            0.2  -0.11762295883209979  0.0  \\
            0.205  -0.11762295883209979  0.0  \\
            0.21  -0.11762295883209979  0.0  \\
            0.215  -0.11762295883209979  0.0  \\
            0.22  -0.11762295883209979  0.0  \\
            0.225  -0.11762295883209979  0.0  \\
            0.23  -0.11762295883209979  0.0  \\
            0.235  -0.11762295883209979  0.0  \\
            0.24  -0.11762295883209979  0.0  \\
            0.245  -0.11762295883209979  0.0  \\
            0.25  -0.11762295883209979  0.0  \\
            0.255  -0.11762295883209979  0.0  \\
            0.26  -0.11762295883209979  0.0  \\
            0.265  -0.11762295883209979  0.0  \\
            0.27  -0.11762295883209979  0.0  \\
            0.275  -0.11762295883209979  0.0  \\
            0.28  -0.11762295883209979  0.0  \\
            0.285  -0.11762295883209979  0.0  \\
            0.29  -0.11762295883209979  0.0  \\
            0.295  -0.11762295883209979  0.0  \\
            0.3  -0.11762295883209979  0.0  \\
            0.305  -0.11762295883209979  0.0  \\
            0.31  -0.11762295883209979  0.0  \\
            0.315  -0.11762295883209979  0.0  \\
            0.32  -0.11762295883209979  0.0  \\
            0.325  -0.11762295883209979  0.0  \\
            0.33  -0.11762295883209979  0.0  \\
            0.335  -0.11762295883209979  0.0  \\
            0.34  -0.11762295883209979  0.0  \\
            0.345  -0.11762295883209979  0.0  \\
            0.35  -0.11762295883209979  0.0  \\
            0.355  -0.11762295883209979  0.0  \\
            0.36  -0.11762295883209979  0.0  \\
            0.365  -0.11762295883209979  0.0  \\
            0.37  -0.11762295883209979  0.0  \\
            0.375  -0.11762295883209979  0.0  \\
            0.38  -0.11762295883209979  0.0  \\
            0.385  -0.11762295883209979  0.0  \\
            0.39  -0.11762295883209979  0.0  \\
            0.395  -0.11762295883209979  0.0  \\
            0.4  -0.11762295883209979  0.0  \\
            0.405  -0.11762295883209979  0.0  \\
            0.41  -0.11762295883209979  0.0  \\
            0.415  -0.11762295883209979  0.0  \\
            0.42  -0.11762295883209979  0.0  \\
            0.425  -0.11762295883209979  0.0  \\
            0.43  -0.11762295883209979  0.0  \\
            0.435  -0.11762295883209979  0.0  \\
            0.44  -0.11762295883209979  0.0  \\
            0.445  -0.11762295883209979  0.0  \\
            0.45  -0.11762295883209979  0.0  \\
            0.455  -0.11762295883209979  0.0  \\
            0.46  -0.11762295883209979  0.0  \\
            0.465  -0.11762295883209979  0.0  \\
            0.47  -0.11762295883209979  0.0  \\
            0.475  -0.11762295883209979  0.0  \\
            0.48  -0.11762295883209979  0.0  \\
            0.485  -0.11762295883209979  0.0  \\
            0.49  -0.11762295883209979  0.0  \\
            0.495  -0.11762295883209979  0.0  \\
            0.5  -0.11762295883209979  0.0  \\
            0.0  -0.1157103903958055  0.0  \\
            0.005  -0.1157103903958055  0.0  \\
            0.01  -0.1157103903958055  0.0  \\
            0.015  -0.1157103903958055  0.0  \\
            0.02  -0.1157103903958055  0.0  \\
            0.025  -0.1157103903958055  0.0  \\
            0.03  -0.1157103903958055  0.0  \\
            0.035  -0.1157103903958055  0.0  \\
            0.04  -0.1157103903958055  0.0  \\
            0.045  -0.1157103903958055  0.0  \\
            0.05  -0.1157103903958055  0.0  \\
            0.055  -0.1157103903958055  0.0  \\
            0.06  -0.1157103903958055  0.0  \\
            0.065  -0.1157103903958055  0.0  \\
            0.07  -0.1157103903958055  0.0  \\
            0.075  -0.1157103903958055  0.0  \\
            0.08  -0.1157103903958055  0.0  \\
            0.085  -0.1157103903958055  0.0  \\
            0.09  -0.1157103903958055  0.0  \\
            0.095  -0.1157103903958055  0.0  \\
            0.1  -0.1157103903958055  0.0  \\
            0.105  -0.1157103903958055  0.0  \\
            0.11  -0.1157103903958055  0.0  \\
            0.115  -0.1157103903958055  0.0  \\
            0.12  -0.1157103903958055  0.0  \\
            0.125  -0.1157103903958055  0.0  \\
            0.13  -0.1157103903958055  0.0  \\
            0.135  -0.1157103903958055  0.0  \\
            0.14  -0.1157103903958055  0.0  \\
            0.145  -0.1157103903958055  0.0  \\
            0.15  -0.1157103903958055  0.0  \\
            0.155  -0.1157103903958055  0.0  \\
            0.16  -0.1157103903958055  0.0  \\
            0.165  -0.1157103903958055  0.0  \\
            0.17  -0.1157103903958055  0.0  \\
            0.175  -0.1157103903958055  0.0  \\
            0.18  -0.1157103903958055  0.0  \\
            0.185  -0.1157103903958055  0.0  \\
            0.19  -0.1157103903958055  0.0  \\
            0.195  -0.1157103903958055  0.0  \\
            0.2  -0.1157103903958055  0.0  \\
            0.205  -0.1157103903958055  0.0  \\
            0.21  -0.1157103903958055  0.0  \\
            0.215  -0.1157103903958055  0.0  \\
            0.22  -0.1157103903958055  0.0  \\
            0.225  -0.1157103903958055  0.0  \\
            0.23  -0.1157103903958055  0.0  \\
            0.235  -0.1157103903958055  0.0  \\
            0.24  -0.1157103903958055  0.0  \\
            0.245  -0.1157103903958055  0.0  \\
            0.25  -0.1157103903958055  0.0  \\
            0.255  -0.1157103903958055  0.0  \\
            0.26  -0.1157103903958055  0.0  \\
            0.265  -0.1157103903958055  0.0  \\
            0.27  -0.1157103903958055  0.0  \\
            0.275  -0.1157103903958055  0.0  \\
            0.28  -0.1157103903958055  0.0  \\
            0.285  -0.1157103903958055  0.0  \\
            0.29  -0.1157103903958055  1.0  \\
            0.295  -0.1157103903958055  19.0  \\
            0.3  -0.1157103903958055  166.0  \\
            0.305  -0.1157103903958055  870.0  \\
            0.31  -0.1157103903958055  908.0  \\
            0.315  -0.1157103903958055  951.0  \\
            0.32  -0.1157103903958055  968.0  \\
            0.325  -0.1157103903958055  981.0  \\
            0.33  -0.1157103903958055  986.0  \\
            0.335  -0.1157103903958055  990.0  \\
            0.34  -0.1157103903958055  994.0  \\
            0.345  -0.1157103903958055  999.0  \\
            0.35  -0.1157103903958055  1000.0  \\
            0.355  -0.1157103903958055  1000.0  \\
            0.36  -0.1157103903958055  1000.0  \\
            0.365  -0.1157103903958055  1000.0  \\
            0.37  -0.1157103903958055  1000.0  \\
            0.375  -0.1157103903958055  1000.0  \\
            0.38  -0.1157103903958055  1000.0  \\
            0.385  -0.1157103903958055  1000.0  \\
            0.39  -0.1157103903958055  1000.0  \\
            0.395  -0.1157103903958055  1000.0  \\
            0.4  -0.1157103903958055  1000.0  \\
            0.405  -0.1157103903958055  1000.0  \\
            0.41  -0.1157103903958055  1000.0  \\
            0.415  -0.1157103903958055  1000.0  \\
            0.42  -0.1157103903958055  1000.0  \\
            0.425  -0.1157103903958055  1000.0  \\
            0.43  -0.1157103903958055  1000.0  \\
            0.435  -0.1157103903958055  1000.0  \\
            0.44  -0.1157103903958055  1000.0  \\
            0.445  -0.1157103903958055  1000.0  \\
            0.45  -0.1157103903958055  1000.0  \\
            0.455  -0.1157103903958055  1000.0  \\
            0.46  -0.1157103903958055  1000.0  \\
            0.465  -0.1157103903958055  1000.0  \\
            0.47  -0.1157103903958055  1000.0  \\
            0.475  -0.1157103903958055  1000.0  \\
            0.48  -0.1157103903958055  1000.0  \\
            0.485  -0.1157103903958055  1000.0  \\
            0.49  -0.1157103903958055  1000.0  \\
            0.495  -0.1157103903958055  1000.0  \\
            0.5  -0.1157103903958055  1000.0  \\
            0.0  -0.11379782195951119  0.0  \\
            0.005  -0.11379782195951119  0.0  \\
            0.01  -0.11379782195951119  0.0  \\
            0.015  -0.11379782195951119  0.0  \\
            0.02  -0.11379782195951119  0.0  \\
            0.025  -0.11379782195951119  0.0  \\
            0.03  -0.11379782195951119  0.0  \\
            0.035  -0.11379782195951119  0.0  \\
            0.04  -0.11379782195951119  0.0  \\
            0.045  -0.11379782195951119  0.0  \\
            0.05  -0.11379782195951119  0.0  \\
            0.055  -0.11379782195951119  0.0  \\
            0.06  -0.11379782195951119  0.0  \\
            0.065  -0.11379782195951119  0.0  \\
            0.07  -0.11379782195951119  0.0  \\
            0.075  -0.11379782195951119  0.0  \\
            0.08  -0.11379782195951119  0.0  \\
            0.085  -0.11379782195951119  0.0  \\
            0.09  -0.11379782195951119  0.0  \\
            0.095  -0.11379782195951119  0.0  \\
            0.1  -0.11379782195951119  0.0  \\
            0.105  -0.11379782195951119  0.0  \\
            0.11  -0.11379782195951119  0.0  \\
            0.115  -0.11379782195951119  0.0  \\
            0.12  -0.11379782195951119  0.0  \\
            0.125  -0.11379782195951119  0.0  \\
            0.13  -0.11379782195951119  0.0  \\
            0.135  -0.11379782195951119  0.0  \\
            0.14  -0.11379782195951119  0.0  \\
            0.145  -0.11379782195951119  0.0  \\
            0.15  -0.11379782195951119  0.0  \\
            0.155  -0.11379782195951119  0.0  \\
            0.16  -0.11379782195951119  0.0  \\
            0.165  -0.11379782195951119  0.0  \\
            0.17  -0.11379782195951119  0.0  \\
            0.175  -0.11379782195951119  0.0  \\
            0.18  -0.11379782195951119  0.0  \\
            0.185  -0.11379782195951119  0.0  \\
            0.19  -0.11379782195951119  0.0  \\
            0.195  -0.11379782195951119  0.0  \\
            0.2  -0.11379782195951119  0.0  \\
            0.205  -0.11379782195951119  0.0  \\
            0.21  -0.11379782195951119  0.0  \\
            0.215  -0.11379782195951119  0.0  \\
            0.22  -0.11379782195951119  0.0  \\
            0.225  -0.11379782195951119  0.0  \\
            0.23  -0.11379782195951119  0.0  \\
            0.235  -0.11379782195951119  0.0  \\
            0.24  -0.11379782195951119  0.0  \\
            0.245  -0.11379782195951119  0.0  \\
            0.25  -0.11379782195951119  0.0  \\
            0.255  -0.11379782195951119  0.0  \\
            0.26  -0.11379782195951119  0.0  \\
            0.265  -0.11379782195951119  0.0  \\
            0.27  -0.11379782195951119  0.0  \\
            0.275  -0.11379782195951119  0.0  \\
            0.28  -0.11379782195951119  0.0  \\
            0.285  -0.11379782195951119  0.0  \\
            0.29  -0.11379782195951119  0.0  \\
            0.295  -0.11379782195951119  0.0  \\
            0.3  -0.11379782195951119  0.0  \\
            0.305  -0.11379782195951119  0.0  \\
            0.31  -0.11379782195951119  0.0  \\
            0.315  -0.11379782195951119  0.0  \\
            0.32  -0.11379782195951119  0.0  \\
            0.325  -0.11379782195951119  0.0  \\
            0.33  -0.11379782195951119  0.0  \\
            0.335  -0.11379782195951119  0.0  \\
            0.34  -0.11379782195951119  0.0  \\
            0.345  -0.11379782195951119  0.0  \\
            0.35  -0.11379782195951119  0.0  \\
            0.355  -0.11379782195951119  0.0  \\
            0.36  -0.11379782195951119  0.0  \\
            0.365  -0.11379782195951119  0.0  \\
            0.37  -0.11379782195951119  0.0  \\
            0.375  -0.11379782195951119  0.0  \\
            0.38  -0.11379782195951119  0.0  \\
            0.385  -0.11379782195951119  0.0  \\
            0.39  -0.11379782195951119  0.0  \\
            0.395  -0.11379782195951119  0.0  \\
            0.4  -0.11379782195951119  0.0  \\
            0.405  -0.11379782195951119  0.0  \\
            0.41  -0.11379782195951119  0.0  \\
            0.415  -0.11379782195951119  0.0  \\
            0.42  -0.11379782195951119  0.0  \\
            0.425  -0.11379782195951119  0.0  \\
            0.43  -0.11379782195951119  0.0  \\
            0.435  -0.11379782195951119  0.0  \\
            0.44  -0.11379782195951119  0.0  \\
            0.445  -0.11379782195951119  0.0  \\
            0.45  -0.11379782195951119  0.0  \\
            0.455  -0.11379782195951119  0.0  \\
            0.46  -0.11379782195951119  0.0  \\
            0.465  -0.11379782195951119  0.0  \\
            0.47  -0.11379782195951119  0.0  \\
            0.475  -0.11379782195951119  0.0  \\
            0.48  -0.11379782195951119  0.0  \\
            0.485  -0.11379782195951119  0.0  \\
            0.49  -0.11379782195951119  0.0  \\
            0.495  -0.11379782195951119  0.0  \\
            0.5  -0.11379782195951119  0.0  \\
            0.0  -0.11188525352321688  0.0  \\
            0.005  -0.11188525352321688  0.0  \\
            0.01  -0.11188525352321688  0.0  \\
            0.015  -0.11188525352321688  0.0  \\
            0.02  -0.11188525352321688  0.0  \\
            0.025  -0.11188525352321688  0.0  \\
            0.03  -0.11188525352321688  0.0  \\
            0.035  -0.11188525352321688  0.0  \\
            0.04  -0.11188525352321688  0.0  \\
            0.045  -0.11188525352321688  0.0  \\
            0.05  -0.11188525352321688  0.0  \\
            0.055  -0.11188525352321688  0.0  \\
            0.06  -0.11188525352321688  0.0  \\
            0.065  -0.11188525352321688  0.0  \\
            0.07  -0.11188525352321688  0.0  \\
            0.075  -0.11188525352321688  0.0  \\
            0.08  -0.11188525352321688  0.0  \\
            0.085  -0.11188525352321688  0.0  \\
            0.09  -0.11188525352321688  0.0  \\
            0.095  -0.11188525352321688  0.0  \\
            0.1  -0.11188525352321688  0.0  \\
            0.105  -0.11188525352321688  0.0  \\
            0.11  -0.11188525352321688  0.0  \\
            0.115  -0.11188525352321688  0.0  \\
            0.12  -0.11188525352321688  0.0  \\
            0.125  -0.11188525352321688  0.0  \\
            0.13  -0.11188525352321688  0.0  \\
            0.135  -0.11188525352321688  0.0  \\
            0.14  -0.11188525352321688  0.0  \\
            0.145  -0.11188525352321688  0.0  \\
            0.15  -0.11188525352321688  0.0  \\
            0.155  -0.11188525352321688  0.0  \\
            0.16  -0.11188525352321688  0.0  \\
            0.165  -0.11188525352321688  0.0  \\
            0.17  -0.11188525352321688  0.0  \\
            0.175  -0.11188525352321688  0.0  \\
            0.18  -0.11188525352321688  0.0  \\
            0.185  -0.11188525352321688  0.0  \\
            0.19  -0.11188525352321688  0.0  \\
            0.195  -0.11188525352321688  0.0  \\
            0.2  -0.11188525352321688  0.0  \\
            0.205  -0.11188525352321688  0.0  \\
            0.21  -0.11188525352321688  0.0  \\
            0.215  -0.11188525352321688  0.0  \\
            0.22  -0.11188525352321688  0.0  \\
            0.225  -0.11188525352321688  0.0  \\
            0.23  -0.11188525352321688  0.0  \\
            0.235  -0.11188525352321688  0.0  \\
            0.24  -0.11188525352321688  0.0  \\
            0.245  -0.11188525352321688  0.0  \\
            0.25  -0.11188525352321688  0.0  \\
            0.255  -0.11188525352321688  0.0  \\
            0.26  -0.11188525352321688  0.0  \\
            0.265  -0.11188525352321688  0.0  \\
            0.27  -0.11188525352321688  0.0  \\
            0.275  -0.11188525352321688  0.0  \\
            0.28  -0.11188525352321688  0.0  \\
            0.285  -0.11188525352321688  0.0  \\
            0.29  -0.11188525352321688  0.0  \\
            0.295  -0.11188525352321688  0.0  \\
            0.3  -0.11188525352321688  0.0  \\
            0.305  -0.11188525352321688  0.0  \\
            0.31  -0.11188525352321688  0.0  \\
            0.315  -0.11188525352321688  0.0  \\
            0.32  -0.11188525352321688  0.0  \\
            0.325  -0.11188525352321688  0.0  \\
            0.33  -0.11188525352321688  0.0  \\
            0.335  -0.11188525352321688  0.0  \\
            0.34  -0.11188525352321688  0.0  \\
            0.345  -0.11188525352321688  0.0  \\
            0.35  -0.11188525352321688  0.0  \\
            0.355  -0.11188525352321688  0.0  \\
            0.36  -0.11188525352321688  0.0  \\
            0.365  -0.11188525352321688  0.0  \\
            0.37  -0.11188525352321688  0.0  \\
            0.375  -0.11188525352321688  0.0  \\
            0.38  -0.11188525352321688  0.0  \\
            0.385  -0.11188525352321688  0.0  \\
            0.39  -0.11188525352321688  0.0  \\
            0.395  -0.11188525352321688  0.0  \\
            0.4  -0.11188525352321688  0.0  \\
            0.405  -0.11188525352321688  0.0  \\
            0.41  -0.11188525352321688  0.0  \\
            0.415  -0.11188525352321688  0.0  \\
            0.42  -0.11188525352321688  0.0  \\
            0.425  -0.11188525352321688  0.0  \\
            0.43  -0.11188525352321688  0.0  \\
            0.435  -0.11188525352321688  0.0  \\
            0.44  -0.11188525352321688  0.0  \\
            0.445  -0.11188525352321688  0.0  \\
            0.45  -0.11188525352321688  0.0  \\
            0.455  -0.11188525352321688  0.0  \\
            0.46  -0.11188525352321688  0.0  \\
            0.465  -0.11188525352321688  0.0  \\
            0.47  -0.11188525352321688  0.0  \\
            0.475  -0.11188525352321688  0.0  \\
            0.48  -0.11188525352321688  0.0  \\
            0.485  -0.11188525352321688  0.0  \\
            0.49  -0.11188525352321688  0.0  \\
            0.495  -0.11188525352321688  0.0  \\
            0.5  -0.11188525352321688  0.0  \\
            0.0  -0.10997268508692257  0.0  \\
            0.005  -0.10997268508692257  0.0  \\
            0.01  -0.10997268508692257  0.0  \\
            0.015  -0.10997268508692257  0.0  \\
            0.02  -0.10997268508692257  0.0  \\
            0.025  -0.10997268508692257  0.0  \\
            0.03  -0.10997268508692257  0.0  \\
            0.035  -0.10997268508692257  0.0  \\
            0.04  -0.10997268508692257  0.0  \\
            0.045  -0.10997268508692257  0.0  \\
            0.05  -0.10997268508692257  0.0  \\
            0.055  -0.10997268508692257  0.0  \\
            0.06  -0.10997268508692257  0.0  \\
            0.065  -0.10997268508692257  0.0  \\
            0.07  -0.10997268508692257  0.0  \\
            0.075  -0.10997268508692257  0.0  \\
            0.08  -0.10997268508692257  0.0  \\
            0.085  -0.10997268508692257  0.0  \\
            0.09  -0.10997268508692257  0.0  \\
            0.095  -0.10997268508692257  0.0  \\
            0.1  -0.10997268508692257  0.0  \\
            0.105  -0.10997268508692257  0.0  \\
            0.11  -0.10997268508692257  0.0  \\
            0.115  -0.10997268508692257  0.0  \\
            0.12  -0.10997268508692257  0.0  \\
            0.125  -0.10997268508692257  0.0  \\
            0.13  -0.10997268508692257  0.0  \\
            0.135  -0.10997268508692257  0.0  \\
            0.14  -0.10997268508692257  0.0  \\
            0.145  -0.10997268508692257  0.0  \\
            0.15  -0.10997268508692257  0.0  \\
            0.155  -0.10997268508692257  0.0  \\
            0.16  -0.10997268508692257  0.0  \\
            0.165  -0.10997268508692257  0.0  \\
            0.17  -0.10997268508692257  0.0  \\
            0.175  -0.10997268508692257  0.0  \\
            0.18  -0.10997268508692257  0.0  \\
            0.185  -0.10997268508692257  0.0  \\
            0.19  -0.10997268508692257  0.0  \\
            0.195  -0.10997268508692257  0.0  \\
            0.2  -0.10997268508692257  0.0  \\
            0.205  -0.10997268508692257  0.0  \\
            0.21  -0.10997268508692257  0.0  \\
            0.215  -0.10997268508692257  0.0  \\
            0.22  -0.10997268508692257  0.0  \\
            0.225  -0.10997268508692257  0.0  \\
            0.23  -0.10997268508692257  0.0  \\
            0.235  -0.10997268508692257  0.0  \\
            0.24  -0.10997268508692257  0.0  \\
            0.245  -0.10997268508692257  0.0  \\
            0.25  -0.10997268508692257  0.0  \\
            0.255  -0.10997268508692257  0.0  \\
            0.26  -0.10997268508692257  0.0  \\
            0.265  -0.10997268508692257  0.0  \\
            0.27  -0.10997268508692257  0.0  \\
            0.275  -0.10997268508692257  0.0  \\
            0.28  -0.10997268508692257  0.0  \\
            0.285  -0.10997268508692257  0.0  \\
            0.29  -0.10997268508692257  0.0  \\
            0.295  -0.10997268508692257  0.0  \\
            0.3  -0.10997268508692257  0.0  \\
            0.305  -0.10997268508692257  0.0  \\
            0.31  -0.10997268508692257  0.0  \\
            0.315  -0.10997268508692257  0.0  \\
            0.32  -0.10997268508692257  0.0  \\
            0.325  -0.10997268508692257  0.0  \\
            0.33  -0.10997268508692257  0.0  \\
            0.335  -0.10997268508692257  0.0  \\
            0.34  -0.10997268508692257  0.0  \\
            0.345  -0.10997268508692257  0.0  \\
            0.35  -0.10997268508692257  0.0  \\
            0.355  -0.10997268508692257  0.0  \\
            0.36  -0.10997268508692257  0.0  \\
            0.365  -0.10997268508692257  0.0  \\
            0.37  -0.10997268508692257  0.0  \\
            0.375  -0.10997268508692257  0.0  \\
            0.38  -0.10997268508692257  0.0  \\
            0.385  -0.10997268508692257  0.0  \\
            0.39  -0.10997268508692257  0.0  \\
            0.395  -0.10997268508692257  0.0  \\
            0.4  -0.10997268508692257  0.0  \\
            0.405  -0.10997268508692257  0.0  \\
            0.41  -0.10997268508692257  0.0  \\
            0.415  -0.10997268508692257  0.0  \\
            0.42  -0.10997268508692257  0.0  \\
            0.425  -0.10997268508692257  0.0  \\
            0.43  -0.10997268508692257  0.0  \\
            0.435  -0.10997268508692257  0.0  \\
            0.44  -0.10997268508692257  0.0  \\
            0.445  -0.10997268508692257  0.0  \\
            0.45  -0.10997268508692257  0.0  \\
            0.455  -0.10997268508692257  0.0  \\
            0.46  -0.10997268508692257  0.0  \\
            0.465  -0.10997268508692257  0.0  \\
            0.47  -0.10997268508692257  0.0  \\
            0.475  -0.10997268508692257  0.0  \\
            0.48  -0.10997268508692257  0.0  \\
            0.485  -0.10997268508692257  0.0  \\
            0.49  -0.10997268508692257  0.0  \\
            0.495  -0.10997268508692257  0.0  \\
            0.5  -0.10997268508692257  0.0  \\
            0.0  -0.10806011665062827  0.0  \\
            0.005  -0.10806011665062827  0.0  \\
            0.01  -0.10806011665062827  0.0  \\
            0.015  -0.10806011665062827  0.0  \\
            0.02  -0.10806011665062827  0.0  \\
            0.025  -0.10806011665062827  0.0  \\
            0.03  -0.10806011665062827  0.0  \\
            0.035  -0.10806011665062827  0.0  \\
            0.04  -0.10806011665062827  0.0  \\
            0.045  -0.10806011665062827  0.0  \\
            0.05  -0.10806011665062827  0.0  \\
            0.055  -0.10806011665062827  0.0  \\
            0.06  -0.10806011665062827  0.0  \\
            0.065  -0.10806011665062827  0.0  \\
            0.07  -0.10806011665062827  0.0  \\
            0.075  -0.10806011665062827  0.0  \\
            0.08  -0.10806011665062827  0.0  \\
            0.085  -0.10806011665062827  0.0  \\
            0.09  -0.10806011665062827  0.0  \\
            0.095  -0.10806011665062827  0.0  \\
            0.1  -0.10806011665062827  0.0  \\
            0.105  -0.10806011665062827  0.0  \\
            0.11  -0.10806011665062827  0.0  \\
            0.115  -0.10806011665062827  0.0  \\
            0.12  -0.10806011665062827  0.0  \\
            0.125  -0.10806011665062827  0.0  \\
            0.13  -0.10806011665062827  0.0  \\
            0.135  -0.10806011665062827  0.0  \\
            0.14  -0.10806011665062827  0.0  \\
            0.145  -0.10806011665062827  0.0  \\
            0.15  -0.10806011665062827  0.0  \\
            0.155  -0.10806011665062827  0.0  \\
            0.16  -0.10806011665062827  0.0  \\
            0.165  -0.10806011665062827  0.0  \\
            0.17  -0.10806011665062827  0.0  \\
            0.175  -0.10806011665062827  0.0  \\
            0.18  -0.10806011665062827  0.0  \\
            0.185  -0.10806011665062827  0.0  \\
            0.19  -0.10806011665062827  0.0  \\
            0.195  -0.10806011665062827  0.0  \\
            0.2  -0.10806011665062827  0.0  \\
            0.205  -0.10806011665062827  0.0  \\
            0.21  -0.10806011665062827  0.0  \\
            0.215  -0.10806011665062827  0.0  \\
            0.22  -0.10806011665062827  0.0  \\
            0.225  -0.10806011665062827  0.0  \\
            0.23  -0.10806011665062827  0.0  \\
            0.235  -0.10806011665062827  0.0  \\
            0.24  -0.10806011665062827  0.0  \\
            0.245  -0.10806011665062827  0.0  \\
            0.25  -0.10806011665062827  0.0  \\
            0.255  -0.10806011665062827  0.0  \\
            0.26  -0.10806011665062827  0.0  \\
            0.265  -0.10806011665062827  0.0  \\
            0.27  -0.10806011665062827  0.0  \\
            0.275  -0.10806011665062827  0.0  \\
            0.28  -0.10806011665062827  0.0  \\
            0.285  -0.10806011665062827  0.0  \\
            0.29  -0.10806011665062827  0.0  \\
            0.295  -0.10806011665062827  0.0  \\
            0.3  -0.10806011665062827  0.0  \\
            0.305  -0.10806011665062827  0.0  \\
            0.31  -0.10806011665062827  0.0  \\
            0.315  -0.10806011665062827  0.0  \\
            0.32  -0.10806011665062827  0.0  \\
            0.325  -0.10806011665062827  0.0  \\
            0.33  -0.10806011665062827  0.0  \\
            0.335  -0.10806011665062827  0.0  \\
            0.34  -0.10806011665062827  0.0  \\
            0.345  -0.10806011665062827  0.0  \\
            0.35  -0.10806011665062827  0.0  \\
            0.355  -0.10806011665062827  0.0  \\
            0.36  -0.10806011665062827  0.0  \\
            0.365  -0.10806011665062827  0.0  \\
            0.37  -0.10806011665062827  0.0  \\
            0.375  -0.10806011665062827  0.0  \\
            0.38  -0.10806011665062827  0.0  \\
            0.385  -0.10806011665062827  0.0  \\
            0.39  -0.10806011665062827  0.0  \\
            0.395  -0.10806011665062827  0.0  \\
            0.4  -0.10806011665062827  0.0  \\
            0.405  -0.10806011665062827  0.0  \\
            0.41  -0.10806011665062827  0.0  \\
            0.415  -0.10806011665062827  0.0  \\
            0.42  -0.10806011665062827  0.0  \\
            0.425  -0.10806011665062827  0.0  \\
            0.43  -0.10806011665062827  0.0  \\
            0.435  -0.10806011665062827  0.0  \\
            0.44  -0.10806011665062827  0.0  \\
            0.445  -0.10806011665062827  0.0  \\
            0.45  -0.10806011665062827  0.0  \\
            0.455  -0.10806011665062827  0.0  \\
            0.46  -0.10806011665062827  0.0  \\
            0.465  -0.10806011665062827  0.0  \\
            0.47  -0.10806011665062827  0.0  \\
            0.475  -0.10806011665062827  0.0  \\
            0.48  -0.10806011665062827  0.0  \\
            0.485  -0.10806011665062827  0.0  \\
            0.49  -0.10806011665062827  0.0  \\
            0.495  -0.10806011665062827  0.0  \\
            0.5  -0.10806011665062827  0.0  \\
            0.0  -0.10614754821433396  0.0  \\
            0.005  -0.10614754821433396  0.0  \\
            0.01  -0.10614754821433396  0.0  \\
            0.015  -0.10614754821433396  0.0  \\
            0.02  -0.10614754821433396  0.0  \\
            0.025  -0.10614754821433396  0.0  \\
            0.03  -0.10614754821433396  0.0  \\
            0.035  -0.10614754821433396  0.0  \\
            0.04  -0.10614754821433396  0.0  \\
            0.045  -0.10614754821433396  0.0  \\
            0.05  -0.10614754821433396  0.0  \\
            0.055  -0.10614754821433396  0.0  \\
            0.06  -0.10614754821433396  0.0  \\
            0.065  -0.10614754821433396  0.0  \\
            0.07  -0.10614754821433396  0.0  \\
            0.075  -0.10614754821433396  0.0  \\
            0.08  -0.10614754821433396  0.0  \\
            0.085  -0.10614754821433396  0.0  \\
            0.09  -0.10614754821433396  0.0  \\
            0.095  -0.10614754821433396  0.0  \\
            0.1  -0.10614754821433396  0.0  \\
            0.105  -0.10614754821433396  0.0  \\
            0.11  -0.10614754821433396  0.0  \\
            0.115  -0.10614754821433396  0.0  \\
            0.12  -0.10614754821433396  0.0  \\
            0.125  -0.10614754821433396  0.0  \\
            0.13  -0.10614754821433396  0.0  \\
            0.135  -0.10614754821433396  0.0  \\
            0.14  -0.10614754821433396  0.0  \\
            0.145  -0.10614754821433396  0.0  \\
            0.15  -0.10614754821433396  0.0  \\
            0.155  -0.10614754821433396  0.0  \\
            0.16  -0.10614754821433396  0.0  \\
            0.165  -0.10614754821433396  0.0  \\
            0.17  -0.10614754821433396  0.0  \\
            0.175  -0.10614754821433396  0.0  \\
            0.18  -0.10614754821433396  0.0  \\
            0.185  -0.10614754821433396  0.0  \\
            0.19  -0.10614754821433396  0.0  \\
            0.195  -0.10614754821433396  0.0  \\
            0.2  -0.10614754821433396  0.0  \\
            0.205  -0.10614754821433396  0.0  \\
            0.21  -0.10614754821433396  0.0  \\
            0.215  -0.10614754821433396  0.0  \\
            0.22  -0.10614754821433396  0.0  \\
            0.225  -0.10614754821433396  0.0  \\
            0.23  -0.10614754821433396  0.0  \\
            0.235  -0.10614754821433396  0.0  \\
            0.24  -0.10614754821433396  0.0  \\
            0.245  -0.10614754821433396  0.0  \\
            0.25  -0.10614754821433396  0.0  \\
            0.255  -0.10614754821433396  0.0  \\
            0.26  -0.10614754821433396  0.0  \\
            0.265  -0.10614754821433396  0.0  \\
            0.27  -0.10614754821433396  0.0  \\
            0.275  -0.10614754821433396  0.0  \\
            0.28  -0.10614754821433396  0.0  \\
            0.285  -0.10614754821433396  0.0  \\
            0.29  -0.10614754821433396  0.0  \\
            0.295  -0.10614754821433396  0.0  \\
            0.3  -0.10614754821433396  0.0  \\
            0.305  -0.10614754821433396  0.0  \\
            0.31  -0.10614754821433396  0.0  \\
            0.315  -0.10614754821433396  0.0  \\
            0.32  -0.10614754821433396  0.0  \\
            0.325  -0.10614754821433396  0.0  \\
            0.33  -0.10614754821433396  0.0  \\
            0.335  -0.10614754821433396  0.0  \\
            0.34  -0.10614754821433396  0.0  \\
            0.345  -0.10614754821433396  0.0  \\
            0.35  -0.10614754821433396  0.0  \\
            0.355  -0.10614754821433396  0.0  \\
            0.36  -0.10614754821433396  0.0  \\
            0.365  -0.10614754821433396  0.0  \\
            0.37  -0.10614754821433396  0.0  \\
            0.375  -0.10614754821433396  0.0  \\
            0.38  -0.10614754821433396  0.0  \\
            0.385  -0.10614754821433396  0.0  \\
            0.39  -0.10614754821433396  0.0  \\
            0.395  -0.10614754821433396  0.0  \\
            0.4  -0.10614754821433396  0.0  \\
            0.405  -0.10614754821433396  0.0  \\
            0.41  -0.10614754821433396  0.0  \\
            0.415  -0.10614754821433396  0.0  \\
            0.42  -0.10614754821433396  0.0  \\
            0.425  -0.10614754821433396  0.0  \\
            0.43  -0.10614754821433396  0.0  \\
            0.435  -0.10614754821433396  0.0  \\
            0.44  -0.10614754821433396  0.0  \\
            0.445  -0.10614754821433396  0.0  \\
            0.45  -0.10614754821433396  0.0  \\
            0.455  -0.10614754821433396  0.0  \\
            0.46  -0.10614754821433396  0.0  \\
            0.465  -0.10614754821433396  0.0  \\
            0.47  -0.10614754821433396  0.0  \\
            0.475  -0.10614754821433396  0.0  \\
            0.48  -0.10614754821433396  0.0  \\
            0.485  -0.10614754821433396  0.0  \\
            0.49  -0.10614754821433396  0.0  \\
            0.495  -0.10614754821433396  0.0  \\
            0.5  -0.10614754821433396  0.0  \\
            0.0  -0.10423497977803965  0.0  \\
            0.005  -0.10423497977803965  0.0  \\
            0.01  -0.10423497977803965  0.0  \\
            0.015  -0.10423497977803965  0.0  \\
            0.02  -0.10423497977803965  0.0  \\
            0.025  -0.10423497977803965  0.0  \\
            0.03  -0.10423497977803965  0.0  \\
            0.035  -0.10423497977803965  0.0  \\
            0.04  -0.10423497977803965  0.0  \\
            0.045  -0.10423497977803965  0.0  \\
            0.05  -0.10423497977803965  0.0  \\
            0.055  -0.10423497977803965  0.0  \\
            0.06  -0.10423497977803965  0.0  \\
            0.065  -0.10423497977803965  0.0  \\
            0.07  -0.10423497977803965  0.0  \\
            0.075  -0.10423497977803965  0.0  \\
            0.08  -0.10423497977803965  0.0  \\
            0.085  -0.10423497977803965  0.0  \\
            0.09  -0.10423497977803965  0.0  \\
            0.095  -0.10423497977803965  0.0  \\
            0.1  -0.10423497977803965  0.0  \\
            0.105  -0.10423497977803965  0.0  \\
            0.11  -0.10423497977803965  0.0  \\
            0.115  -0.10423497977803965  0.0  \\
            0.12  -0.10423497977803965  0.0  \\
            0.125  -0.10423497977803965  0.0  \\
            0.13  -0.10423497977803965  0.0  \\
            0.135  -0.10423497977803965  0.0  \\
            0.14  -0.10423497977803965  0.0  \\
            0.145  -0.10423497977803965  0.0  \\
            0.15  -0.10423497977803965  0.0  \\
            0.155  -0.10423497977803965  0.0  \\
            0.16  -0.10423497977803965  0.0  \\
            0.165  -0.10423497977803965  0.0  \\
            0.17  -0.10423497977803965  0.0  \\
            0.175  -0.10423497977803965  0.0  \\
            0.18  -0.10423497977803965  0.0  \\
            0.185  -0.10423497977803965  0.0  \\
            0.19  -0.10423497977803965  0.0  \\
            0.195  -0.10423497977803965  0.0  \\
            0.2  -0.10423497977803965  0.0  \\
            0.205  -0.10423497977803965  0.0  \\
            0.21  -0.10423497977803965  0.0  \\
            0.215  -0.10423497977803965  0.0  \\
            0.22  -0.10423497977803965  0.0  \\
            0.225  -0.10423497977803965  0.0  \\
            0.23  -0.10423497977803965  0.0  \\
            0.235  -0.10423497977803965  0.0  \\
            0.24  -0.10423497977803965  0.0  \\
            0.245  -0.10423497977803965  0.0  \\
            0.25  -0.10423497977803965  0.0  \\
            0.255  -0.10423497977803965  0.0  \\
            0.26  -0.10423497977803965  0.0  \\
            0.265  -0.10423497977803965  0.0  \\
            0.27  -0.10423497977803965  0.0  \\
            0.275  -0.10423497977803965  0.0  \\
            0.28  -0.10423497977803965  0.0  \\
            0.285  -0.10423497977803965  0.0  \\
            0.29  -0.10423497977803965  0.0  \\
            0.295  -0.10423497977803965  0.0  \\
            0.3  -0.10423497977803965  0.0  \\
            0.305  -0.10423497977803965  0.0  \\
            0.31  -0.10423497977803965  0.0  \\
            0.315  -0.10423497977803965  0.0  \\
            0.32  -0.10423497977803965  0.0  \\
            0.325  -0.10423497977803965  0.0  \\
            0.33  -0.10423497977803965  0.0  \\
            0.335  -0.10423497977803965  0.0  \\
            0.34  -0.10423497977803965  0.0  \\
            0.345  -0.10423497977803965  0.0  \\
            0.35  -0.10423497977803965  0.0  \\
            0.355  -0.10423497977803965  0.0  \\
            0.36  -0.10423497977803965  0.0  \\
            0.365  -0.10423497977803965  0.0  \\
            0.37  -0.10423497977803965  0.0  \\
            0.375  -0.10423497977803965  0.0  \\
            0.38  -0.10423497977803965  0.0  \\
            0.385  -0.10423497977803965  0.0  \\
            0.39  -0.10423497977803965  0.0  \\
            0.395  -0.10423497977803965  0.0  \\
            0.4  -0.10423497977803965  0.0  \\
            0.405  -0.10423497977803965  0.0  \\
            0.41  -0.10423497977803965  0.0  \\
            0.415  -0.10423497977803965  0.0  \\
            0.42  -0.10423497977803965  0.0  \\
            0.425  -0.10423497977803965  0.0  \\
            0.43  -0.10423497977803965  0.0  \\
            0.435  -0.10423497977803965  0.0  \\
            0.44  -0.10423497977803965  0.0  \\
            0.445  -0.10423497977803965  0.0  \\
            0.45  -0.10423497977803965  0.0  \\
            0.455  -0.10423497977803965  0.0  \\
            0.46  -0.10423497977803965  0.0  \\
            0.465  -0.10423497977803965  0.0  \\
            0.47  -0.10423497977803965  0.0  \\
            0.475  -0.10423497977803965  0.0  \\
            0.48  -0.10423497977803965  0.0  \\
            0.485  -0.10423497977803965  0.0  \\
            0.49  -0.10423497977803965  0.0  \\
            0.495  -0.10423497977803965  0.0  \\
            0.5  -0.10423497977803965  0.0  \\
            0.0  -0.10232241134174536  0.0  \\
            0.005  -0.10232241134174536  0.0  \\
            0.01  -0.10232241134174536  0.0  \\
            0.015  -0.10232241134174536  0.0  \\
            0.02  -0.10232241134174536  0.0  \\
            0.025  -0.10232241134174536  0.0  \\
            0.03  -0.10232241134174536  0.0  \\
            0.035  -0.10232241134174536  0.0  \\
            0.04  -0.10232241134174536  0.0  \\
            0.045  -0.10232241134174536  0.0  \\
            0.05  -0.10232241134174536  0.0  \\
            0.055  -0.10232241134174536  0.0  \\
            0.06  -0.10232241134174536  0.0  \\
            0.065  -0.10232241134174536  0.0  \\
            0.07  -0.10232241134174536  0.0  \\
            0.075  -0.10232241134174536  0.0  \\
            0.08  -0.10232241134174536  0.0  \\
            0.085  -0.10232241134174536  0.0  \\
            0.09  -0.10232241134174536  0.0  \\
            0.095  -0.10232241134174536  0.0  \\
            0.1  -0.10232241134174536  0.0  \\
            0.105  -0.10232241134174536  0.0  \\
            0.11  -0.10232241134174536  0.0  \\
            0.115  -0.10232241134174536  0.0  \\
            0.12  -0.10232241134174536  0.0  \\
            0.125  -0.10232241134174536  0.0  \\
            0.13  -0.10232241134174536  0.0  \\
            0.135  -0.10232241134174536  0.0  \\
            0.14  -0.10232241134174536  0.0  \\
            0.145  -0.10232241134174536  0.0  \\
            0.15  -0.10232241134174536  0.0  \\
            0.155  -0.10232241134174536  0.0  \\
            0.16  -0.10232241134174536  0.0  \\
            0.165  -0.10232241134174536  0.0  \\
            0.17  -0.10232241134174536  0.0  \\
            0.175  -0.10232241134174536  0.0  \\
            0.18  -0.10232241134174536  0.0  \\
            0.185  -0.10232241134174536  0.0  \\
            0.19  -0.10232241134174536  0.0  \\
            0.195  -0.10232241134174536  0.0  \\
            0.2  -0.10232241134174536  0.0  \\
            0.205  -0.10232241134174536  0.0  \\
            0.21  -0.10232241134174536  0.0  \\
            0.215  -0.10232241134174536  0.0  \\
            0.22  -0.10232241134174536  0.0  \\
            0.225  -0.10232241134174536  0.0  \\
            0.23  -0.10232241134174536  0.0  \\
            0.235  -0.10232241134174536  0.0  \\
            0.24  -0.10232241134174536  0.0  \\
            0.245  -0.10232241134174536  0.0  \\
            0.25  -0.10232241134174536  0.0  \\
            0.255  -0.10232241134174536  0.0  \\
            0.26  -0.10232241134174536  0.0  \\
            0.265  -0.10232241134174536  0.0  \\
            0.27  -0.10232241134174536  0.0  \\
            0.275  -0.10232241134174536  0.0  \\
            0.28  -0.10232241134174536  0.0  \\
            0.285  -0.10232241134174536  0.0  \\
            0.29  -0.10232241134174536  0.0  \\
            0.295  -0.10232241134174536  0.0  \\
            0.3  -0.10232241134174536  0.0  \\
            0.305  -0.10232241134174536  0.0  \\
            0.31  -0.10232241134174536  0.0  \\
            0.315  -0.10232241134174536  0.0  \\
            0.32  -0.10232241134174536  0.0  \\
            0.325  -0.10232241134174536  0.0  \\
            0.33  -0.10232241134174536  0.0  \\
            0.335  -0.10232241134174536  0.0  \\
            0.34  -0.10232241134174536  0.0  \\
            0.345  -0.10232241134174536  0.0  \\
            0.35  -0.10232241134174536  0.0  \\
            0.355  -0.10232241134174536  0.0  \\
            0.36  -0.10232241134174536  0.0  \\
            0.365  -0.10232241134174536  0.0  \\
            0.37  -0.10232241134174536  0.0  \\
            0.375  -0.10232241134174536  0.0  \\
            0.38  -0.10232241134174536  0.0  \\
            0.385  -0.10232241134174536  0.0  \\
            0.39  -0.10232241134174536  0.0  \\
            0.395  -0.10232241134174536  0.0  \\
            0.4  -0.10232241134174536  0.0  \\
            0.405  -0.10232241134174536  0.0  \\
            0.41  -0.10232241134174536  0.0  \\
            0.415  -0.10232241134174536  0.0  \\
            0.42  -0.10232241134174536  0.0  \\
            0.425  -0.10232241134174536  0.0  \\
            0.43  -0.10232241134174536  0.0  \\
            0.435  -0.10232241134174536  0.0  \\
            0.44  -0.10232241134174536  0.0  \\
            0.445  -0.10232241134174536  0.0  \\
            0.45  -0.10232241134174536  0.0  \\
            0.455  -0.10232241134174536  0.0  \\
            0.46  -0.10232241134174536  0.0  \\
            0.465  -0.10232241134174536  0.0  \\
            0.47  -0.10232241134174536  0.0  \\
            0.475  -0.10232241134174536  0.0  \\
            0.48  -0.10232241134174536  0.0  \\
            0.485  -0.10232241134174536  0.0  \\
            0.49  -0.10232241134174536  0.0  \\
            0.495  -0.10232241134174536  0.0  \\
            0.5  -0.10232241134174536  0.0  \\
            0.0  -0.10040984290545105  0.0  \\
            0.005  -0.10040984290545105  0.0  \\
            0.01  -0.10040984290545105  0.0  \\
            0.015  -0.10040984290545105  0.0  \\
            0.02  -0.10040984290545105  0.0  \\
            0.025  -0.10040984290545105  0.0  \\
            0.03  -0.10040984290545105  0.0  \\
            0.035  -0.10040984290545105  0.0  \\
            0.04  -0.10040984290545105  0.0  \\
            0.045  -0.10040984290545105  0.0  \\
            0.05  -0.10040984290545105  0.0  \\
            0.055  -0.10040984290545105  0.0  \\
            0.06  -0.10040984290545105  0.0  \\
            0.065  -0.10040984290545105  0.0  \\
            0.07  -0.10040984290545105  0.0  \\
            0.075  -0.10040984290545105  0.0  \\
            0.08  -0.10040984290545105  0.0  \\
            0.085  -0.10040984290545105  0.0  \\
            0.09  -0.10040984290545105  0.0  \\
            0.095  -0.10040984290545105  0.0  \\
            0.1  -0.10040984290545105  0.0  \\
            0.105  -0.10040984290545105  0.0  \\
            0.11  -0.10040984290545105  0.0  \\
            0.115  -0.10040984290545105  0.0  \\
            0.12  -0.10040984290545105  0.0  \\
            0.125  -0.10040984290545105  0.0  \\
            0.13  -0.10040984290545105  0.0  \\
            0.135  -0.10040984290545105  0.0  \\
            0.14  -0.10040984290545105  0.0  \\
            0.145  -0.10040984290545105  0.0  \\
            0.15  -0.10040984290545105  0.0  \\
            0.155  -0.10040984290545105  0.0  \\
            0.16  -0.10040984290545105  0.0  \\
            0.165  -0.10040984290545105  0.0  \\
            0.17  -0.10040984290545105  0.0  \\
            0.175  -0.10040984290545105  0.0  \\
            0.18  -0.10040984290545105  0.0  \\
            0.185  -0.10040984290545105  0.0  \\
            0.19  -0.10040984290545105  0.0  \\
            0.195  -0.10040984290545105  0.0  \\
            0.2  -0.10040984290545105  0.0  \\
            0.205  -0.10040984290545105  0.0  \\
            0.21  -0.10040984290545105  0.0  \\
            0.215  -0.10040984290545105  0.0  \\
            0.22  -0.10040984290545105  0.0  \\
            0.225  -0.10040984290545105  0.0  \\
            0.23  -0.10040984290545105  0.0  \\
            0.235  -0.10040984290545105  0.0  \\
            0.24  -0.10040984290545105  0.0  \\
            0.245  -0.10040984290545105  0.0  \\
            0.25  -0.10040984290545105  0.0  \\
            0.255  -0.10040984290545105  0.0  \\
            0.26  -0.10040984290545105  0.0  \\
            0.265  -0.10040984290545105  0.0  \\
            0.27  -0.10040984290545105  0.0  \\
            0.275  -0.10040984290545105  0.0  \\
            0.28  -0.10040984290545105  0.0  \\
            0.285  -0.10040984290545105  0.0  \\
            0.29  -0.10040984290545105  0.0  \\
            0.295  -0.10040984290545105  0.0  \\
            0.3  -0.10040984290545105  0.0  \\
            0.305  -0.10040984290545105  0.0  \\
            0.31  -0.10040984290545105  0.0  \\
            0.315  -0.10040984290545105  0.0  \\
            0.32  -0.10040984290545105  0.0  \\
            0.325  -0.10040984290545105  0.0  \\
            0.33  -0.10040984290545105  0.0  \\
            0.335  -0.10040984290545105  0.0  \\
            0.34  -0.10040984290545105  0.0  \\
            0.345  -0.10040984290545105  0.0  \\
            0.35  -0.10040984290545105  0.0  \\
            0.355  -0.10040984290545105  0.0  \\
            0.36  -0.10040984290545105  0.0  \\
            0.365  -0.10040984290545105  0.0  \\
            0.37  -0.10040984290545105  0.0  \\
            0.375  -0.10040984290545105  0.0  \\
            0.38  -0.10040984290545105  0.0  \\
            0.385  -0.10040984290545105  0.0  \\
            0.39  -0.10040984290545105  0.0  \\
            0.395  -0.10040984290545105  0.0  \\
            0.4  -0.10040984290545105  0.0  \\
            0.405  -0.10040984290545105  0.0  \\
            0.41  -0.10040984290545105  0.0  \\
            0.415  -0.10040984290545105  0.0  \\
            0.42  -0.10040984290545105  0.0  \\
            0.425  -0.10040984290545105  0.0  \\
            0.43  -0.10040984290545105  0.0  \\
            0.435  -0.10040984290545105  0.0  \\
            0.44  -0.10040984290545105  0.0  \\
            0.445  -0.10040984290545105  0.0  \\
            0.45  -0.10040984290545105  0.0  \\
            0.455  -0.10040984290545105  0.0  \\
            0.46  -0.10040984290545105  0.0  \\
            0.465  -0.10040984290545105  0.0  \\
            0.47  -0.10040984290545105  0.0  \\
            0.475  -0.10040984290545105  0.0  \\
            0.48  -0.10040984290545105  0.0  \\
            0.485  -0.10040984290545105  0.0  \\
            0.49  -0.10040984290545105  0.0  \\
            0.495  -0.10040984290545105  0.0  \\
            0.5  -0.10040984290545105  0.0  \\
            0.0  -0.09849727446915674  0.0  \\
            0.005  -0.09849727446915674  0.0  \\
            0.01  -0.09849727446915674  0.0  \\
            0.015  -0.09849727446915674  0.0  \\
            0.02  -0.09849727446915674  0.0  \\
            0.025  -0.09849727446915674  0.0  \\
            0.03  -0.09849727446915674  0.0  \\
            0.035  -0.09849727446915674  0.0  \\
            0.04  -0.09849727446915674  0.0  \\
            0.045  -0.09849727446915674  0.0  \\
            0.05  -0.09849727446915674  0.0  \\
            0.055  -0.09849727446915674  0.0  \\
            0.06  -0.09849727446915674  0.0  \\
            0.065  -0.09849727446915674  0.0  \\
            0.07  -0.09849727446915674  0.0  \\
            0.075  -0.09849727446915674  0.0  \\
            0.08  -0.09849727446915674  0.0  \\
            0.085  -0.09849727446915674  0.0  \\
            0.09  -0.09849727446915674  0.0  \\
            0.095  -0.09849727446915674  0.0  \\
            0.1  -0.09849727446915674  0.0  \\
            0.105  -0.09849727446915674  0.0  \\
            0.11  -0.09849727446915674  0.0  \\
            0.115  -0.09849727446915674  0.0  \\
            0.12  -0.09849727446915674  0.0  \\
            0.125  -0.09849727446915674  0.0  \\
            0.13  -0.09849727446915674  0.0  \\
            0.135  -0.09849727446915674  0.0  \\
            0.14  -0.09849727446915674  0.0  \\
            0.145  -0.09849727446915674  0.0  \\
            0.15  -0.09849727446915674  0.0  \\
            0.155  -0.09849727446915674  0.0  \\
            0.16  -0.09849727446915674  0.0  \\
            0.165  -0.09849727446915674  0.0  \\
            0.17  -0.09849727446915674  0.0  \\
            0.175  -0.09849727446915674  0.0  \\
            0.18  -0.09849727446915674  0.0  \\
            0.185  -0.09849727446915674  0.0  \\
            0.19  -0.09849727446915674  0.0  \\
            0.195  -0.09849727446915674  0.0  \\
            0.2  -0.09849727446915674  0.0  \\
            0.205  -0.09849727446915674  0.0  \\
            0.21  -0.09849727446915674  0.0  \\
            0.215  -0.09849727446915674  0.0  \\
            0.22  -0.09849727446915674  0.0  \\
            0.225  -0.09849727446915674  0.0  \\
            0.23  -0.09849727446915674  0.0  \\
            0.235  -0.09849727446915674  0.0  \\
            0.24  -0.09849727446915674  0.0  \\
            0.245  -0.09849727446915674  0.0  \\
            0.25  -0.09849727446915674  0.0  \\
            0.255  -0.09849727446915674  0.0  \\
            0.26  -0.09849727446915674  0.0  \\
            0.265  -0.09849727446915674  0.0  \\
            0.27  -0.09849727446915674  0.0  \\
            0.275  -0.09849727446915674  0.0  \\
            0.28  -0.09849727446915674  0.0  \\
            0.285  -0.09849727446915674  0.0  \\
            0.29  -0.09849727446915674  0.0  \\
            0.295  -0.09849727446915674  0.0  \\
            0.3  -0.09849727446915674  0.0  \\
            0.305  -0.09849727446915674  0.0  \\
            0.31  -0.09849727446915674  0.0  \\
            0.315  -0.09849727446915674  0.0  \\
            0.32  -0.09849727446915674  0.0  \\
            0.325  -0.09849727446915674  0.0  \\
            0.33  -0.09849727446915674  0.0  \\
            0.335  -0.09849727446915674  0.0  \\
            0.34  -0.09849727446915674  0.0  \\
            0.345  -0.09849727446915674  0.0  \\
            0.35  -0.09849727446915674  0.0  \\
            0.355  -0.09849727446915674  0.0  \\
            0.36  -0.09849727446915674  0.0  \\
            0.365  -0.09849727446915674  0.0  \\
            0.37  -0.09849727446915674  0.0  \\
            0.375  -0.09849727446915674  0.0  \\
            0.38  -0.09849727446915674  0.0  \\
            0.385  -0.09849727446915674  0.0  \\
            0.39  -0.09849727446915674  0.0  \\
            0.395  -0.09849727446915674  0.0  \\
            0.4  -0.09849727446915674  0.0  \\
            0.405  -0.09849727446915674  0.0  \\
            0.41  -0.09849727446915674  0.0  \\
            0.415  -0.09849727446915674  0.0  \\
            0.42  -0.09849727446915674  0.0  \\
            0.425  -0.09849727446915674  0.0  \\
            0.43  -0.09849727446915674  0.0  \\
            0.435  -0.09849727446915674  0.0  \\
            0.44  -0.09849727446915674  0.0  \\
            0.445  -0.09849727446915674  0.0  \\
            0.45  -0.09849727446915674  0.0  \\
            0.455  -0.09849727446915674  0.0  \\
            0.46  -0.09849727446915674  0.0  \\
            0.465  -0.09849727446915674  0.0  \\
            0.47  -0.09849727446915674  0.0  \\
            0.475  -0.09849727446915674  0.0  \\
            0.48  -0.09849727446915674  0.0  \\
            0.485  -0.09849727446915674  0.0  \\
            0.49  -0.09849727446915674  0.0  \\
            0.495  -0.09849727446915674  0.0  \\
            0.5  -0.09849727446915674  0.0  \\
            0.0  -0.09658470603286243  0.0  \\
            0.005  -0.09658470603286243  0.0  \\
            0.01  -0.09658470603286243  0.0  \\
            0.015  -0.09658470603286243  0.0  \\
            0.02  -0.09658470603286243  0.0  \\
            0.025  -0.09658470603286243  0.0  \\
            0.03  -0.09658470603286243  0.0  \\
            0.035  -0.09658470603286243  0.0  \\
            0.04  -0.09658470603286243  0.0  \\
            0.045  -0.09658470603286243  0.0  \\
            0.05  -0.09658470603286243  0.0  \\
            0.055  -0.09658470603286243  0.0  \\
            0.06  -0.09658470603286243  0.0  \\
            0.065  -0.09658470603286243  0.0  \\
            0.07  -0.09658470603286243  0.0  \\
            0.075  -0.09658470603286243  0.0  \\
            0.08  -0.09658470603286243  0.0  \\
            0.085  -0.09658470603286243  0.0  \\
            0.09  -0.09658470603286243  0.0  \\
            0.095  -0.09658470603286243  0.0  \\
            0.1  -0.09658470603286243  0.0  \\
            0.105  -0.09658470603286243  0.0  \\
            0.11  -0.09658470603286243  0.0  \\
            0.115  -0.09658470603286243  0.0  \\
            0.12  -0.09658470603286243  0.0  \\
            0.125  -0.09658470603286243  0.0  \\
            0.13  -0.09658470603286243  0.0  \\
            0.135  -0.09658470603286243  0.0  \\
            0.14  -0.09658470603286243  0.0  \\
            0.145  -0.09658470603286243  0.0  \\
            0.15  -0.09658470603286243  0.0  \\
            0.155  -0.09658470603286243  0.0  \\
            0.16  -0.09658470603286243  0.0  \\
            0.165  -0.09658470603286243  0.0  \\
            0.17  -0.09658470603286243  0.0  \\
            0.175  -0.09658470603286243  0.0  \\
            0.18  -0.09658470603286243  0.0  \\
            0.185  -0.09658470603286243  0.0  \\
            0.19  -0.09658470603286243  0.0  \\
            0.195  -0.09658470603286243  0.0  \\
            0.2  -0.09658470603286243  0.0  \\
            0.205  -0.09658470603286243  0.0  \\
            0.21  -0.09658470603286243  0.0  \\
            0.215  -0.09658470603286243  0.0  \\
            0.22  -0.09658470603286243  0.0  \\
            0.225  -0.09658470603286243  0.0  \\
            0.23  -0.09658470603286243  0.0  \\
            0.235  -0.09658470603286243  0.0  \\
            0.24  -0.09658470603286243  0.0  \\
            0.245  -0.09658470603286243  0.0  \\
            0.25  -0.09658470603286243  0.0  \\
            0.255  -0.09658470603286243  0.0  \\
            0.26  -0.09658470603286243  0.0  \\
            0.265  -0.09658470603286243  0.0  \\
            0.27  -0.09658470603286243  0.0  \\
            0.275  -0.09658470603286243  0.0  \\
            0.28  -0.09658470603286243  0.0  \\
            0.285  -0.09658470603286243  0.0  \\
            0.29  -0.09658470603286243  0.0  \\
            0.295  -0.09658470603286243  0.0  \\
            0.3  -0.09658470603286243  0.0  \\
            0.305  -0.09658470603286243  0.0  \\
            0.31  -0.09658470603286243  0.0  \\
            0.315  -0.09658470603286243  0.0  \\
            0.32  -0.09658470603286243  0.0  \\
            0.325  -0.09658470603286243  0.0  \\
            0.33  -0.09658470603286243  0.0  \\
            0.335  -0.09658470603286243  0.0  \\
            0.34  -0.09658470603286243  0.0  \\
            0.345  -0.09658470603286243  0.0  \\
            0.35  -0.09658470603286243  0.0  \\
            0.355  -0.09658470603286243  0.0  \\
            0.36  -0.09658470603286243  0.0  \\
            0.365  -0.09658470603286243  0.0  \\
            0.37  -0.09658470603286243  0.0  \\
            0.375  -0.09658470603286243  0.0  \\
            0.38  -0.09658470603286243  0.0  \\
            0.385  -0.09658470603286243  0.0  \\
            0.39  -0.09658470603286243  0.0  \\
            0.395  -0.09658470603286243  0.0  \\
            0.4  -0.09658470603286243  0.0  \\
            0.405  -0.09658470603286243  0.0  \\
            0.41  -0.09658470603286243  0.0  \\
            0.415  -0.09658470603286243  0.0  \\
            0.42  -0.09658470603286243  0.0  \\
            0.425  -0.09658470603286243  0.0  \\
            0.43  -0.09658470603286243  0.0  \\
            0.435  -0.09658470603286243  0.0  \\
            0.44  -0.09658470603286243  0.0  \\
            0.445  -0.09658470603286243  0.0  \\
            0.45  -0.09658470603286243  0.0  \\
            0.455  -0.09658470603286243  0.0  \\
            0.46  -0.09658470603286243  0.0  \\
            0.465  -0.09658470603286243  0.0  \\
            0.47  -0.09658470603286243  0.0  \\
            0.475  -0.09658470603286243  0.0  \\
            0.48  -0.09658470603286243  0.0  \\
            0.485  -0.09658470603286243  0.0  \\
            0.49  -0.09658470603286243  0.0  \\
            0.495  -0.09658470603286243  0.0  \\
            0.5  -0.09658470603286243  0.0  \\
            0.0  -0.09467213759656813  0.0  \\
            0.005  -0.09467213759656813  0.0  \\
            0.01  -0.09467213759656813  0.0  \\
            0.015  -0.09467213759656813  0.0  \\
            0.02  -0.09467213759656813  0.0  \\
            0.025  -0.09467213759656813  0.0  \\
            0.03  -0.09467213759656813  0.0  \\
            0.035  -0.09467213759656813  0.0  \\
            0.04  -0.09467213759656813  0.0  \\
            0.045  -0.09467213759656813  0.0  \\
            0.05  -0.09467213759656813  0.0  \\
            0.055  -0.09467213759656813  0.0  \\
            0.06  -0.09467213759656813  0.0  \\
            0.065  -0.09467213759656813  0.0  \\
            0.07  -0.09467213759656813  0.0  \\
            0.075  -0.09467213759656813  0.0  \\
            0.08  -0.09467213759656813  0.0  \\
            0.085  -0.09467213759656813  0.0  \\
            0.09  -0.09467213759656813  0.0  \\
            0.095  -0.09467213759656813  0.0  \\
            0.1  -0.09467213759656813  0.0  \\
            0.105  -0.09467213759656813  0.0  \\
            0.11  -0.09467213759656813  0.0  \\
            0.115  -0.09467213759656813  0.0  \\
            0.12  -0.09467213759656813  0.0  \\
            0.125  -0.09467213759656813  0.0  \\
            0.13  -0.09467213759656813  0.0  \\
            0.135  -0.09467213759656813  0.0  \\
            0.14  -0.09467213759656813  0.0  \\
            0.145  -0.09467213759656813  0.0  \\
            0.15  -0.09467213759656813  0.0  \\
            0.155  -0.09467213759656813  0.0  \\
            0.16  -0.09467213759656813  0.0  \\
            0.165  -0.09467213759656813  0.0  \\
            0.17  -0.09467213759656813  0.0  \\
            0.175  -0.09467213759656813  0.0  \\
            0.18  -0.09467213759656813  0.0  \\
            0.185  -0.09467213759656813  0.0  \\
            0.19  -0.09467213759656813  0.0  \\
            0.195  -0.09467213759656813  0.0  \\
            0.2  -0.09467213759656813  0.0  \\
            0.205  -0.09467213759656813  0.0  \\
            0.21  -0.09467213759656813  0.0  \\
            0.215  -0.09467213759656813  0.0  \\
            0.22  -0.09467213759656813  0.0  \\
            0.225  -0.09467213759656813  0.0  \\
            0.23  -0.09467213759656813  0.0  \\
            0.235  -0.09467213759656813  0.0  \\
            0.24  -0.09467213759656813  0.0  \\
            0.245  -0.09467213759656813  0.0  \\
            0.25  -0.09467213759656813  0.0  \\
            0.255  -0.09467213759656813  0.0  \\
            0.26  -0.09467213759656813  0.0  \\
            0.265  -0.09467213759656813  0.0  \\
            0.27  -0.09467213759656813  0.0  \\
            0.275  -0.09467213759656813  0.0  \\
            0.28  -0.09467213759656813  0.0  \\
            0.285  -0.09467213759656813  0.0  \\
            0.29  -0.09467213759656813  0.0  \\
            0.295  -0.09467213759656813  0.0  \\
            0.3  -0.09467213759656813  0.0  \\
            0.305  -0.09467213759656813  0.0  \\
            0.31  -0.09467213759656813  0.0  \\
            0.315  -0.09467213759656813  0.0  \\
            0.32  -0.09467213759656813  0.0  \\
            0.325  -0.09467213759656813  0.0  \\
            0.33  -0.09467213759656813  0.0  \\
            0.335  -0.09467213759656813  0.0  \\
            0.34  -0.09467213759656813  0.0  \\
            0.345  -0.09467213759656813  0.0  \\
            0.35  -0.09467213759656813  0.0  \\
            0.355  -0.09467213759656813  0.0  \\
            0.36  -0.09467213759656813  0.0  \\
            0.365  -0.09467213759656813  0.0  \\
            0.37  -0.09467213759656813  0.0  \\
            0.375  -0.09467213759656813  0.0  \\
            0.38  -0.09467213759656813  0.0  \\
            0.385  -0.09467213759656813  0.0  \\
            0.39  -0.09467213759656813  0.0  \\
            0.395  -0.09467213759656813  0.0  \\
            0.4  -0.09467213759656813  0.0  \\
            0.405  -0.09467213759656813  0.0  \\
            0.41  -0.09467213759656813  0.0  \\
            0.415  -0.09467213759656813  0.0  \\
            0.42  -0.09467213759656813  0.0  \\
            0.425  -0.09467213759656813  0.0  \\
            0.43  -0.09467213759656813  0.0  \\
            0.435  -0.09467213759656813  0.0  \\
            0.44  -0.09467213759656813  0.0  \\
            0.445  -0.09467213759656813  0.0  \\
            0.45  -0.09467213759656813  0.0  \\
            0.455  -0.09467213759656813  0.0  \\
            0.46  -0.09467213759656813  0.0  \\
            0.465  -0.09467213759656813  0.0  \\
            0.47  -0.09467213759656813  0.0  \\
            0.475  -0.09467213759656813  0.0  \\
            0.48  -0.09467213759656813  0.0  \\
            0.485  -0.09467213759656813  0.0  \\
            0.49  -0.09467213759656813  0.0  \\
            0.495  -0.09467213759656813  0.0  \\
            0.5  -0.09467213759656813  0.0  \\
            0.0  -0.09275956916027382  0.0  \\
            0.005  -0.09275956916027382  0.0  \\
            0.01  -0.09275956916027382  0.0  \\
            0.015  -0.09275956916027382  0.0  \\
            0.02  -0.09275956916027382  0.0  \\
            0.025  -0.09275956916027382  0.0  \\
            0.03  -0.09275956916027382  0.0  \\
            0.035  -0.09275956916027382  0.0  \\
            0.04  -0.09275956916027382  0.0  \\
            0.045  -0.09275956916027382  0.0  \\
            0.05  -0.09275956916027382  0.0  \\
            0.055  -0.09275956916027382  0.0  \\
            0.06  -0.09275956916027382  0.0  \\
            0.065  -0.09275956916027382  0.0  \\
            0.07  -0.09275956916027382  0.0  \\
            0.075  -0.09275956916027382  0.0  \\
            0.08  -0.09275956916027382  0.0  \\
            0.085  -0.09275956916027382  0.0  \\
            0.09  -0.09275956916027382  0.0  \\
            0.095  -0.09275956916027382  0.0  \\
            0.1  -0.09275956916027382  0.0  \\
            0.105  -0.09275956916027382  0.0  \\
            0.11  -0.09275956916027382  0.0  \\
            0.115  -0.09275956916027382  0.0  \\
            0.12  -0.09275956916027382  0.0  \\
            0.125  -0.09275956916027382  0.0  \\
            0.13  -0.09275956916027382  0.0  \\
            0.135  -0.09275956916027382  0.0  \\
            0.14  -0.09275956916027382  0.0  \\
            0.145  -0.09275956916027382  0.0  \\
            0.15  -0.09275956916027382  0.0  \\
            0.155  -0.09275956916027382  0.0  \\
            0.16  -0.09275956916027382  0.0  \\
            0.165  -0.09275956916027382  0.0  \\
            0.17  -0.09275956916027382  0.0  \\
            0.175  -0.09275956916027382  0.0  \\
            0.18  -0.09275956916027382  0.0  \\
            0.185  -0.09275956916027382  0.0  \\
            0.19  -0.09275956916027382  0.0  \\
            0.195  -0.09275956916027382  0.0  \\
            0.2  -0.09275956916027382  0.0  \\
            0.205  -0.09275956916027382  0.0  \\
            0.21  -0.09275956916027382  0.0  \\
            0.215  -0.09275956916027382  0.0  \\
            0.22  -0.09275956916027382  0.0  \\
            0.225  -0.09275956916027382  0.0  \\
            0.23  -0.09275956916027382  0.0  \\
            0.235  -0.09275956916027382  0.0  \\
            0.24  -0.09275956916027382  0.0  \\
            0.245  -0.09275956916027382  0.0  \\
            0.25  -0.09275956916027382  0.0  \\
            0.255  -0.09275956916027382  0.0  \\
            0.26  -0.09275956916027382  0.0  \\
            0.265  -0.09275956916027382  0.0  \\
            0.27  -0.09275956916027382  0.0  \\
            0.275  -0.09275956916027382  0.0  \\
            0.28  -0.09275956916027382  0.0  \\
            0.285  -0.09275956916027382  0.0  \\
            0.29  -0.09275956916027382  0.0  \\
            0.295  -0.09275956916027382  0.0  \\
            0.3  -0.09275956916027382  0.0  \\
            0.305  -0.09275956916027382  0.0  \\
            0.31  -0.09275956916027382  0.0  \\
            0.315  -0.09275956916027382  0.0  \\
            0.32  -0.09275956916027382  0.0  \\
            0.325  -0.09275956916027382  0.0  \\
            0.33  -0.09275956916027382  0.0  \\
            0.335  -0.09275956916027382  0.0  \\
            0.34  -0.09275956916027382  0.0  \\
            0.345  -0.09275956916027382  0.0  \\
            0.35  -0.09275956916027382  0.0  \\
            0.355  -0.09275956916027382  0.0  \\
            0.36  -0.09275956916027382  0.0  \\
            0.365  -0.09275956916027382  0.0  \\
            0.37  -0.09275956916027382  0.0  \\
            0.375  -0.09275956916027382  0.0  \\
            0.38  -0.09275956916027382  0.0  \\
            0.385  -0.09275956916027382  0.0  \\
            0.39  -0.09275956916027382  0.0  \\
            0.395  -0.09275956916027382  0.0  \\
            0.4  -0.09275956916027382  0.0  \\
            0.405  -0.09275956916027382  0.0  \\
            0.41  -0.09275956916027382  0.0  \\
            0.415  -0.09275956916027382  0.0  \\
            0.42  -0.09275956916027382  0.0  \\
            0.425  -0.09275956916027382  0.0  \\
            0.43  -0.09275956916027382  0.0  \\
            0.435  -0.09275956916027382  0.0  \\
            0.44  -0.09275956916027382  0.0  \\
            0.445  -0.09275956916027382  0.0  \\
            0.45  -0.09275956916027382  0.0  \\
            0.455  -0.09275956916027382  0.0  \\
            0.46  -0.09275956916027382  0.0  \\
            0.465  -0.09275956916027382  0.0  \\
            0.47  -0.09275956916027382  0.0  \\
            0.475  -0.09275956916027382  0.0  \\
            0.48  -0.09275956916027382  0.0  \\
            0.485  -0.09275956916027382  0.0  \\
            0.49  -0.09275956916027382  0.0  \\
            0.495  -0.09275956916027382  0.0  \\
            0.5  -0.09275956916027382  0.0  \\
            0.0  -0.09084700072397951  0.0  \\
            0.005  -0.09084700072397951  0.0  \\
            0.01  -0.09084700072397951  0.0  \\
            0.015  -0.09084700072397951  0.0  \\
            0.02  -0.09084700072397951  0.0  \\
            0.025  -0.09084700072397951  0.0  \\
            0.03  -0.09084700072397951  0.0  \\
            0.035  -0.09084700072397951  0.0  \\
            0.04  -0.09084700072397951  0.0  \\
            0.045  -0.09084700072397951  0.0  \\
            0.05  -0.09084700072397951  0.0  \\
            0.055  -0.09084700072397951  0.0  \\
            0.06  -0.09084700072397951  0.0  \\
            0.065  -0.09084700072397951  0.0  \\
            0.07  -0.09084700072397951  0.0  \\
            0.075  -0.09084700072397951  0.0  \\
            0.08  -0.09084700072397951  0.0  \\
            0.085  -0.09084700072397951  0.0  \\
            0.09  -0.09084700072397951  0.0  \\
            0.095  -0.09084700072397951  0.0  \\
            0.1  -0.09084700072397951  0.0  \\
            0.105  -0.09084700072397951  0.0  \\
            0.11  -0.09084700072397951  0.0  \\
            0.115  -0.09084700072397951  0.0  \\
            0.12  -0.09084700072397951  0.0  \\
            0.125  -0.09084700072397951  0.0  \\
            0.13  -0.09084700072397951  0.0  \\
            0.135  -0.09084700072397951  0.0  \\
            0.14  -0.09084700072397951  0.0  \\
            0.145  -0.09084700072397951  0.0  \\
            0.15  -0.09084700072397951  0.0  \\
            0.155  -0.09084700072397951  0.0  \\
            0.16  -0.09084700072397951  0.0  \\
            0.165  -0.09084700072397951  0.0  \\
            0.17  -0.09084700072397951  0.0  \\
            0.175  -0.09084700072397951  0.0  \\
            0.18  -0.09084700072397951  0.0  \\
            0.185  -0.09084700072397951  0.0  \\
            0.19  -0.09084700072397951  0.0  \\
            0.195  -0.09084700072397951  0.0  \\
            0.2  -0.09084700072397951  0.0  \\
            0.205  -0.09084700072397951  0.0  \\
            0.21  -0.09084700072397951  0.0  \\
            0.215  -0.09084700072397951  0.0  \\
            0.22  -0.09084700072397951  0.0  \\
            0.225  -0.09084700072397951  0.0  \\
            0.23  -0.09084700072397951  0.0  \\
            0.235  -0.09084700072397951  0.0  \\
            0.24  -0.09084700072397951  0.0  \\
            0.245  -0.09084700072397951  0.0  \\
            0.25  -0.09084700072397951  0.0  \\
            0.255  -0.09084700072397951  0.0  \\
            0.26  -0.09084700072397951  0.0  \\
            0.265  -0.09084700072397951  0.0  \\
            0.27  -0.09084700072397951  0.0  \\
            0.275  -0.09084700072397951  0.0  \\
            0.28  -0.09084700072397951  0.0  \\
            0.285  -0.09084700072397951  0.0  \\
            0.29  -0.09084700072397951  0.0  \\
            0.295  -0.09084700072397951  0.0  \\
            0.3  -0.09084700072397951  0.0  \\
            0.305  -0.09084700072397951  0.0  \\
            0.31  -0.09084700072397951  0.0  \\
            0.315  -0.09084700072397951  0.0  \\
            0.32  -0.09084700072397951  0.0  \\
            0.325  -0.09084700072397951  0.0  \\
            0.33  -0.09084700072397951  0.0  \\
            0.335  -0.09084700072397951  0.0  \\
            0.34  -0.09084700072397951  0.0  \\
            0.345  -0.09084700072397951  0.0  \\
            0.35  -0.09084700072397951  0.0  \\
            0.355  -0.09084700072397951  0.0  \\
            0.36  -0.09084700072397951  0.0  \\
            0.365  -0.09084700072397951  0.0  \\
            0.37  -0.09084700072397951  0.0  \\
            0.375  -0.09084700072397951  0.0  \\
            0.38  -0.09084700072397951  0.0  \\
            0.385  -0.09084700072397951  0.0  \\
            0.39  -0.09084700072397951  0.0  \\
            0.395  -0.09084700072397951  0.0  \\
            0.4  -0.09084700072397951  0.0  \\
            0.405  -0.09084700072397951  0.0  \\
            0.41  -0.09084700072397951  0.0  \\
            0.415  -0.09084700072397951  0.0  \\
            0.42  -0.09084700072397951  0.0  \\
            0.425  -0.09084700072397951  0.0  \\
            0.43  -0.09084700072397951  0.0  \\
            0.435  -0.09084700072397951  0.0  \\
            0.44  -0.09084700072397951  0.0  \\
            0.445  -0.09084700072397951  0.0  \\
            0.45  -0.09084700072397951  0.0  \\
            0.455  -0.09084700072397951  0.0  \\
            0.46  -0.09084700072397951  0.0  \\
            0.465  -0.09084700072397951  0.0  \\
            0.47  -0.09084700072397951  0.0  \\
            0.475  -0.09084700072397951  0.0  \\
            0.48  -0.09084700072397951  0.0  \\
            0.485  -0.09084700072397951  0.0  \\
            0.49  -0.09084700072397951  0.0  \\
            0.495  -0.09084700072397951  0.0  \\
            0.5  -0.09084700072397951  0.0  \\
            0.0  -0.08893443228768522  0.0  \\
            0.005  -0.08893443228768522  0.0  \\
            0.01  -0.08893443228768522  0.0  \\
            0.015  -0.08893443228768522  0.0  \\
            0.02  -0.08893443228768522  0.0  \\
            0.025  -0.08893443228768522  0.0  \\
            0.03  -0.08893443228768522  0.0  \\
            0.035  -0.08893443228768522  0.0  \\
            0.04  -0.08893443228768522  0.0  \\
            0.045  -0.08893443228768522  0.0  \\
            0.05  -0.08893443228768522  0.0  \\
            0.055  -0.08893443228768522  0.0  \\
            0.06  -0.08893443228768522  0.0  \\
            0.065  -0.08893443228768522  0.0  \\
            0.07  -0.08893443228768522  0.0  \\
            0.075  -0.08893443228768522  0.0  \\
            0.08  -0.08893443228768522  0.0  \\
            0.085  -0.08893443228768522  0.0  \\
            0.09  -0.08893443228768522  0.0  \\
            0.095  -0.08893443228768522  0.0  \\
            0.1  -0.08893443228768522  0.0  \\
            0.105  -0.08893443228768522  0.0  \\
            0.11  -0.08893443228768522  0.0  \\
            0.115  -0.08893443228768522  0.0  \\
            0.12  -0.08893443228768522  0.0  \\
            0.125  -0.08893443228768522  0.0  \\
            0.13  -0.08893443228768522  0.0  \\
            0.135  -0.08893443228768522  0.0  \\
            0.14  -0.08893443228768522  0.0  \\
            0.145  -0.08893443228768522  0.0  \\
            0.15  -0.08893443228768522  0.0  \\
            0.155  -0.08893443228768522  0.0  \\
            0.16  -0.08893443228768522  0.0  \\
            0.165  -0.08893443228768522  0.0  \\
            0.17  -0.08893443228768522  0.0  \\
            0.175  -0.08893443228768522  0.0  \\
            0.18  -0.08893443228768522  0.0  \\
            0.185  -0.08893443228768522  0.0  \\
            0.19  -0.08893443228768522  0.0  \\
            0.195  -0.08893443228768522  0.0  \\
            0.2  -0.08893443228768522  0.0  \\
            0.205  -0.08893443228768522  0.0  \\
            0.21  -0.08893443228768522  0.0  \\
            0.215  -0.08893443228768522  0.0  \\
            0.22  -0.08893443228768522  0.0  \\
            0.225  -0.08893443228768522  0.0  \\
            0.23  -0.08893443228768522  0.0  \\
            0.235  -0.08893443228768522  0.0  \\
            0.24  -0.08893443228768522  0.0  \\
            0.245  -0.08893443228768522  0.0  \\
            0.25  -0.08893443228768522  0.0  \\
            0.255  -0.08893443228768522  0.0  \\
            0.26  -0.08893443228768522  0.0  \\
            0.265  -0.08893443228768522  0.0  \\
            0.27  -0.08893443228768522  0.0  \\
            0.275  -0.08893443228768522  0.0  \\
            0.28  -0.08893443228768522  0.0  \\
            0.285  -0.08893443228768522  0.0  \\
            0.29  -0.08893443228768522  0.0  \\
            0.295  -0.08893443228768522  0.0  \\
            0.3  -0.08893443228768522  0.0  \\
            0.305  -0.08893443228768522  0.0  \\
            0.31  -0.08893443228768522  0.0  \\
            0.315  -0.08893443228768522  0.0  \\
            0.32  -0.08893443228768522  0.0  \\
            0.325  -0.08893443228768522  0.0  \\
            0.33  -0.08893443228768522  0.0  \\
            0.335  -0.08893443228768522  0.0  \\
            0.34  -0.08893443228768522  0.0  \\
            0.345  -0.08893443228768522  0.0  \\
            0.35  -0.08893443228768522  0.0  \\
            0.355  -0.08893443228768522  0.0  \\
            0.36  -0.08893443228768522  0.0  \\
            0.365  -0.08893443228768522  0.0  \\
            0.37  -0.08893443228768522  0.0  \\
            0.375  -0.08893443228768522  0.0  \\
            0.38  -0.08893443228768522  0.0  \\
            0.385  -0.08893443228768522  0.0  \\
            0.39  -0.08893443228768522  0.0  \\
            0.395  -0.08893443228768522  0.0  \\
            0.4  -0.08893443228768522  0.0  \\
            0.405  -0.08893443228768522  0.0  \\
            0.41  -0.08893443228768522  0.0  \\
            0.415  -0.08893443228768522  0.0  \\
            0.42  -0.08893443228768522  0.0  \\
            0.425  -0.08893443228768522  0.0  \\
            0.43  -0.08893443228768522  0.0  \\
            0.435  -0.08893443228768522  0.0  \\
            0.44  -0.08893443228768522  0.0  \\
            0.445  -0.08893443228768522  0.0  \\
            0.45  -0.08893443228768522  0.0  \\
            0.455  -0.08893443228768522  0.0  \\
            0.46  -0.08893443228768522  0.0  \\
            0.465  -0.08893443228768522  0.0  \\
            0.47  -0.08893443228768522  0.0  \\
            0.475  -0.08893443228768522  0.0  \\
            0.48  -0.08893443228768522  0.0  \\
            0.485  -0.08893443228768522  0.0  \\
            0.49  -0.08893443228768522  0.0  \\
            0.495  -0.08893443228768522  0.0  \\
            0.5  -0.08893443228768522  0.0  \\
            0.0  -0.08702186385139091  0.0  \\
            0.005  -0.08702186385139091  0.0  \\
            0.01  -0.08702186385139091  0.0  \\
            0.015  -0.08702186385139091  0.0  \\
            0.02  -0.08702186385139091  0.0  \\
            0.025  -0.08702186385139091  0.0  \\
            0.03  -0.08702186385139091  0.0  \\
            0.035  -0.08702186385139091  0.0  \\
            0.04  -0.08702186385139091  0.0  \\
            0.045  -0.08702186385139091  0.0  \\
            0.05  -0.08702186385139091  0.0  \\
            0.055  -0.08702186385139091  0.0  \\
            0.06  -0.08702186385139091  0.0  \\
            0.065  -0.08702186385139091  0.0  \\
            0.07  -0.08702186385139091  0.0  \\
            0.075  -0.08702186385139091  0.0  \\
            0.08  -0.08702186385139091  0.0  \\
            0.085  -0.08702186385139091  0.0  \\
            0.09  -0.08702186385139091  0.0  \\
            0.095  -0.08702186385139091  0.0  \\
            0.1  -0.08702186385139091  0.0  \\
            0.105  -0.08702186385139091  0.0  \\
            0.11  -0.08702186385139091  0.0  \\
            0.115  -0.08702186385139091  0.0  \\
            0.12  -0.08702186385139091  0.0  \\
            0.125  -0.08702186385139091  0.0  \\
            0.13  -0.08702186385139091  0.0  \\
            0.135  -0.08702186385139091  0.0  \\
            0.14  -0.08702186385139091  0.0  \\
            0.145  -0.08702186385139091  0.0  \\
            0.15  -0.08702186385139091  0.0  \\
            0.155  -0.08702186385139091  0.0  \\
            0.16  -0.08702186385139091  0.0  \\
            0.165  -0.08702186385139091  0.0  \\
            0.17  -0.08702186385139091  0.0  \\
            0.175  -0.08702186385139091  0.0  \\
            0.18  -0.08702186385139091  0.0  \\
            0.185  -0.08702186385139091  0.0  \\
            0.19  -0.08702186385139091  0.0  \\
            0.195  -0.08702186385139091  0.0  \\
            0.2  -0.08702186385139091  0.0  \\
            0.205  -0.08702186385139091  0.0  \\
            0.21  -0.08702186385139091  0.0  \\
            0.215  -0.08702186385139091  0.0  \\
            0.22  -0.08702186385139091  0.0  \\
            0.225  -0.08702186385139091  0.0  \\
            0.23  -0.08702186385139091  0.0  \\
            0.235  -0.08702186385139091  0.0  \\
            0.24  -0.08702186385139091  0.0  \\
            0.245  -0.08702186385139091  0.0  \\
            0.25  -0.08702186385139091  0.0  \\
            0.255  -0.08702186385139091  0.0  \\
            0.26  -0.08702186385139091  0.0  \\
            0.265  -0.08702186385139091  0.0  \\
            0.27  -0.08702186385139091  0.0  \\
            0.275  -0.08702186385139091  0.0  \\
            0.28  -0.08702186385139091  0.0  \\
            0.285  -0.08702186385139091  0.0  \\
            0.29  -0.08702186385139091  0.0  \\
            0.295  -0.08702186385139091  0.0  \\
            0.3  -0.08702186385139091  0.0  \\
            0.305  -0.08702186385139091  0.0  \\
            0.31  -0.08702186385139091  0.0  \\
            0.315  -0.08702186385139091  0.0  \\
            0.32  -0.08702186385139091  0.0  \\
            0.325  -0.08702186385139091  0.0  \\
            0.33  -0.08702186385139091  0.0  \\
            0.335  -0.08702186385139091  0.0  \\
            0.34  -0.08702186385139091  0.0  \\
            0.345  -0.08702186385139091  0.0  \\
            0.35  -0.08702186385139091  0.0  \\
            0.355  -0.08702186385139091  0.0  \\
            0.36  -0.08702186385139091  0.0  \\
            0.365  -0.08702186385139091  0.0  \\
            0.37  -0.08702186385139091  0.0  \\
            0.375  -0.08702186385139091  0.0  \\
            0.38  -0.08702186385139091  0.0  \\
            0.385  -0.08702186385139091  0.0  \\
            0.39  -0.08702186385139091  0.0  \\
            0.395  -0.08702186385139091  0.0  \\
            0.4  -0.08702186385139091  0.0  \\
            0.405  -0.08702186385139091  0.0  \\
            0.41  -0.08702186385139091  0.0  \\
            0.415  -0.08702186385139091  0.0  \\
            0.42  -0.08702186385139091  0.0  \\
            0.425  -0.08702186385139091  0.0  \\
            0.43  -0.08702186385139091  0.0  \\
            0.435  -0.08702186385139091  0.0  \\
            0.44  -0.08702186385139091  0.0  \\
            0.445  -0.08702186385139091  0.0  \\
            0.45  -0.08702186385139091  0.0  \\
            0.455  -0.08702186385139091  0.0  \\
            0.46  -0.08702186385139091  0.0  \\
            0.465  -0.08702186385139091  0.0  \\
            0.47  -0.08702186385139091  0.0  \\
            0.475  -0.08702186385139091  0.0  \\
            0.48  -0.08702186385139091  0.0  \\
            0.485  -0.08702186385139091  0.0  \\
            0.49  -0.08702186385139091  0.0  \\
            0.495  -0.08702186385139091  0.0  \\
            0.5  -0.08702186385139091  0.0  \\
            0.0  -0.0851092954150966  0.0  \\
            0.005  -0.0851092954150966  0.0  \\
            0.01  -0.0851092954150966  0.0  \\
            0.015  -0.0851092954150966  0.0  \\
            0.02  -0.0851092954150966  0.0  \\
            0.025  -0.0851092954150966  0.0  \\
            0.03  -0.0851092954150966  0.0  \\
            0.035  -0.0851092954150966  0.0  \\
            0.04  -0.0851092954150966  0.0  \\
            0.045  -0.0851092954150966  0.0  \\
            0.05  -0.0851092954150966  0.0  \\
            0.055  -0.0851092954150966  0.0  \\
            0.06  -0.0851092954150966  0.0  \\
            0.065  -0.0851092954150966  0.0  \\
            0.07  -0.0851092954150966  0.0  \\
            0.075  -0.0851092954150966  0.0  \\
            0.08  -0.0851092954150966  0.0  \\
            0.085  -0.0851092954150966  0.0  \\
            0.09  -0.0851092954150966  0.0  \\
            0.095  -0.0851092954150966  0.0  \\
            0.1  -0.0851092954150966  0.0  \\
            0.105  -0.0851092954150966  0.0  \\
            0.11  -0.0851092954150966  0.0  \\
            0.115  -0.0851092954150966  0.0  \\
            0.12  -0.0851092954150966  0.0  \\
            0.125  -0.0851092954150966  0.0  \\
            0.13  -0.0851092954150966  0.0  \\
            0.135  -0.0851092954150966  0.0  \\
            0.14  -0.0851092954150966  0.0  \\
            0.145  -0.0851092954150966  0.0  \\
            0.15  -0.0851092954150966  0.0  \\
            0.155  -0.0851092954150966  0.0  \\
            0.16  -0.0851092954150966  0.0  \\
            0.165  -0.0851092954150966  0.0  \\
            0.17  -0.0851092954150966  0.0  \\
            0.175  -0.0851092954150966  0.0  \\
            0.18  -0.0851092954150966  0.0  \\
            0.185  -0.0851092954150966  0.0  \\
            0.19  -0.0851092954150966  0.0  \\
            0.195  -0.0851092954150966  0.0  \\
            0.2  -0.0851092954150966  0.0  \\
            0.205  -0.0851092954150966  0.0  \\
            0.21  -0.0851092954150966  0.0  \\
            0.215  -0.0851092954150966  0.0  \\
            0.22  -0.0851092954150966  0.0  \\
            0.225  -0.0851092954150966  0.0  \\
            0.23  -0.0851092954150966  0.0  \\
            0.235  -0.0851092954150966  0.0  \\
            0.24  -0.0851092954150966  0.0  \\
            0.245  -0.0851092954150966  0.0  \\
            0.25  -0.0851092954150966  0.0  \\
            0.255  -0.0851092954150966  0.0  \\
            0.26  -0.0851092954150966  0.0  \\
            0.265  -0.0851092954150966  0.0  \\
            0.27  -0.0851092954150966  0.0  \\
            0.275  -0.0851092954150966  0.0  \\
            0.28  -0.0851092954150966  0.0  \\
            0.285  -0.0851092954150966  0.0  \\
            0.29  -0.0851092954150966  0.0  \\
            0.295  -0.0851092954150966  0.0  \\
            0.3  -0.0851092954150966  0.0  \\
            0.305  -0.0851092954150966  0.0  \\
            0.31  -0.0851092954150966  0.0  \\
            0.315  -0.0851092954150966  0.0  \\
            0.32  -0.0851092954150966  0.0  \\
            0.325  -0.0851092954150966  0.0  \\
            0.33  -0.0851092954150966  0.0  \\
            0.335  -0.0851092954150966  0.0  \\
            0.34  -0.0851092954150966  0.0  \\
            0.345  -0.0851092954150966  0.0  \\
            0.35  -0.0851092954150966  0.0  \\
            0.355  -0.0851092954150966  0.0  \\
            0.36  -0.0851092954150966  0.0  \\
            0.365  -0.0851092954150966  0.0  \\
            0.37  -0.0851092954150966  0.0  \\
            0.375  -0.0851092954150966  0.0  \\
            0.38  -0.0851092954150966  0.0  \\
            0.385  -0.0851092954150966  0.0  \\
            0.39  -0.0851092954150966  0.0  \\
            0.395  -0.0851092954150966  0.0  \\
            0.4  -0.0851092954150966  0.0  \\
            0.405  -0.0851092954150966  0.0  \\
            0.41  -0.0851092954150966  0.0  \\
            0.415  -0.0851092954150966  0.0  \\
            0.42  -0.0851092954150966  0.0  \\
            0.425  -0.0851092954150966  0.0  \\
            0.43  -0.0851092954150966  0.0  \\
            0.435  -0.0851092954150966  0.0  \\
            0.44  -0.0851092954150966  0.0  \\
            0.445  -0.0851092954150966  0.0  \\
            0.45  -0.0851092954150966  0.0  \\
            0.455  -0.0851092954150966  0.0  \\
            0.46  -0.0851092954150966  0.0  \\
            0.465  -0.0851092954150966  0.0  \\
            0.47  -0.0851092954150966  0.0  \\
            0.475  -0.0851092954150966  0.0  \\
            0.48  -0.0851092954150966  0.0  \\
            0.485  -0.0851092954150966  0.0  \\
            0.49  -0.0851092954150966  0.0  \\
            0.495  -0.0851092954150966  0.0  \\
            0.5  -0.0851092954150966  0.0  \\
            0.0  -0.08319672697880229  0.0  \\
            0.005  -0.08319672697880229  0.0  \\
            0.01  -0.08319672697880229  0.0  \\
            0.015  -0.08319672697880229  0.0  \\
            0.02  -0.08319672697880229  0.0  \\
            0.025  -0.08319672697880229  0.0  \\
            0.03  -0.08319672697880229  0.0  \\
            0.035  -0.08319672697880229  0.0  \\
            0.04  -0.08319672697880229  0.0  \\
            0.045  -0.08319672697880229  0.0  \\
            0.05  -0.08319672697880229  0.0  \\
            0.055  -0.08319672697880229  0.0  \\
            0.06  -0.08319672697880229  0.0  \\
            0.065  -0.08319672697880229  0.0  \\
            0.07  -0.08319672697880229  0.0  \\
            0.075  -0.08319672697880229  0.0  \\
            0.08  -0.08319672697880229  0.0  \\
            0.085  -0.08319672697880229  0.0  \\
            0.09  -0.08319672697880229  0.0  \\
            0.095  -0.08319672697880229  0.0  \\
            0.1  -0.08319672697880229  0.0  \\
            0.105  -0.08319672697880229  0.0  \\
            0.11  -0.08319672697880229  0.0  \\
            0.115  -0.08319672697880229  0.0  \\
            0.12  -0.08319672697880229  0.0  \\
            0.125  -0.08319672697880229  0.0  \\
            0.13  -0.08319672697880229  0.0  \\
            0.135  -0.08319672697880229  0.0  \\
            0.14  -0.08319672697880229  0.0  \\
            0.145  -0.08319672697880229  0.0  \\
            0.15  -0.08319672697880229  0.0  \\
            0.155  -0.08319672697880229  0.0  \\
            0.16  -0.08319672697880229  0.0  \\
            0.165  -0.08319672697880229  0.0  \\
            0.17  -0.08319672697880229  0.0  \\
            0.175  -0.08319672697880229  0.0  \\
            0.18  -0.08319672697880229  0.0  \\
            0.185  -0.08319672697880229  0.0  \\
            0.19  -0.08319672697880229  0.0  \\
            0.195  -0.08319672697880229  0.0  \\
            0.2  -0.08319672697880229  0.0  \\
            0.205  -0.08319672697880229  0.0  \\
            0.21  -0.08319672697880229  0.0  \\
            0.215  -0.08319672697880229  0.0  \\
            0.22  -0.08319672697880229  0.0  \\
            0.225  -0.08319672697880229  0.0  \\
            0.23  -0.08319672697880229  0.0  \\
            0.235  -0.08319672697880229  0.0  \\
            0.24  -0.08319672697880229  0.0  \\
            0.245  -0.08319672697880229  0.0  \\
            0.25  -0.08319672697880229  0.0  \\
            0.255  -0.08319672697880229  0.0  \\
            0.26  -0.08319672697880229  0.0  \\
            0.265  -0.08319672697880229  0.0  \\
            0.27  -0.08319672697880229  0.0  \\
            0.275  -0.08319672697880229  0.0  \\
            0.28  -0.08319672697880229  0.0  \\
            0.285  -0.08319672697880229  0.0  \\
            0.29  -0.08319672697880229  0.0  \\
            0.295  -0.08319672697880229  0.0  \\
            0.3  -0.08319672697880229  0.0  \\
            0.305  -0.08319672697880229  0.0  \\
            0.31  -0.08319672697880229  0.0  \\
            0.315  -0.08319672697880229  0.0  \\
            0.32  -0.08319672697880229  0.0  \\
            0.325  -0.08319672697880229  0.0  \\
            0.33  -0.08319672697880229  0.0  \\
            0.335  -0.08319672697880229  0.0  \\
            0.34  -0.08319672697880229  0.0  \\
            0.345  -0.08319672697880229  0.0  \\
            0.35  -0.08319672697880229  0.0  \\
            0.355  -0.08319672697880229  0.0  \\
            0.36  -0.08319672697880229  0.0  \\
            0.365  -0.08319672697880229  0.0  \\
            0.37  -0.08319672697880229  0.0  \\
            0.375  -0.08319672697880229  0.0  \\
            0.38  -0.08319672697880229  0.0  \\
            0.385  -0.08319672697880229  0.0  \\
            0.39  -0.08319672697880229  0.0  \\
            0.395  -0.08319672697880229  0.0  \\
            0.4  -0.08319672697880229  0.0  \\
            0.405  -0.08319672697880229  0.0  \\
            0.41  -0.08319672697880229  0.0  \\
            0.415  -0.08319672697880229  0.0  \\
            0.42  -0.08319672697880229  0.0  \\
            0.425  -0.08319672697880229  0.0  \\
            0.43  -0.08319672697880229  0.0  \\
            0.435  -0.08319672697880229  0.0  \\
            0.44  -0.08319672697880229  0.0  \\
            0.445  -0.08319672697880229  0.0  \\
            0.45  -0.08319672697880229  0.0  \\
            0.455  -0.08319672697880229  0.0  \\
            0.46  -0.08319672697880229  0.0  \\
            0.465  -0.08319672697880229  0.0  \\
            0.47  -0.08319672697880229  0.0  \\
            0.475  -0.08319672697880229  0.0  \\
            0.48  -0.08319672697880229  0.0  \\
            0.485  -0.08319672697880229  0.0  \\
            0.49  -0.08319672697880229  0.0  \\
            0.495  -0.08319672697880229  0.0  \\
            0.5  -0.08319672697880229  0.0  \\
            0.0  -0.08128415854250799  0.0  \\
            0.005  -0.08128415854250799  0.0  \\
            0.01  -0.08128415854250799  0.0  \\
            0.015  -0.08128415854250799  0.0  \\
            0.02  -0.08128415854250799  0.0  \\
            0.025  -0.08128415854250799  0.0  \\
            0.03  -0.08128415854250799  0.0  \\
            0.035  -0.08128415854250799  0.0  \\
            0.04  -0.08128415854250799  0.0  \\
            0.045  -0.08128415854250799  0.0  \\
            0.05  -0.08128415854250799  0.0  \\
            0.055  -0.08128415854250799  0.0  \\
            0.06  -0.08128415854250799  0.0  \\
            0.065  -0.08128415854250799  0.0  \\
            0.07  -0.08128415854250799  0.0  \\
            0.075  -0.08128415854250799  0.0  \\
            0.08  -0.08128415854250799  0.0  \\
            0.085  -0.08128415854250799  0.0  \\
            0.09  -0.08128415854250799  0.0  \\
            0.095  -0.08128415854250799  0.0  \\
            0.1  -0.08128415854250799  0.0  \\
            0.105  -0.08128415854250799  0.0  \\
            0.11  -0.08128415854250799  0.0  \\
            0.115  -0.08128415854250799  0.0  \\
            0.12  -0.08128415854250799  0.0  \\
            0.125  -0.08128415854250799  0.0  \\
            0.13  -0.08128415854250799  0.0  \\
            0.135  -0.08128415854250799  0.0  \\
            0.14  -0.08128415854250799  0.0  \\
            0.145  -0.08128415854250799  0.0  \\
            0.15  -0.08128415854250799  0.0  \\
            0.155  -0.08128415854250799  0.0  \\
            0.16  -0.08128415854250799  0.0  \\
            0.165  -0.08128415854250799  0.0  \\
            0.17  -0.08128415854250799  0.0  \\
            0.175  -0.08128415854250799  0.0  \\
            0.18  -0.08128415854250799  0.0  \\
            0.185  -0.08128415854250799  0.0  \\
            0.19  -0.08128415854250799  0.0  \\
            0.195  -0.08128415854250799  0.0  \\
            0.2  -0.08128415854250799  0.0  \\
            0.205  -0.08128415854250799  0.0  \\
            0.21  -0.08128415854250799  0.0  \\
            0.215  -0.08128415854250799  0.0  \\
            0.22  -0.08128415854250799  0.0  \\
            0.225  -0.08128415854250799  0.0  \\
            0.23  -0.08128415854250799  0.0  \\
            0.235  -0.08128415854250799  0.0  \\
            0.24  -0.08128415854250799  0.0  \\
            0.245  -0.08128415854250799  0.0  \\
            0.25  -0.08128415854250799  0.0  \\
            0.255  -0.08128415854250799  0.0  \\
            0.26  -0.08128415854250799  0.0  \\
            0.265  -0.08128415854250799  0.0  \\
            0.27  -0.08128415854250799  0.0  \\
            0.275  -0.08128415854250799  0.0  \\
            0.28  -0.08128415854250799  0.0  \\
            0.285  -0.08128415854250799  0.0  \\
            0.29  -0.08128415854250799  0.0  \\
            0.295  -0.08128415854250799  0.0  \\
            0.3  -0.08128415854250799  0.0  \\
            0.305  -0.08128415854250799  0.0  \\
            0.31  -0.08128415854250799  0.0  \\
            0.315  -0.08128415854250799  0.0  \\
            0.32  -0.08128415854250799  0.0  \\
            0.325  -0.08128415854250799  0.0  \\
            0.33  -0.08128415854250799  0.0  \\
            0.335  -0.08128415854250799  0.0  \\
            0.34  -0.08128415854250799  0.0  \\
            0.345  -0.08128415854250799  0.0  \\
            0.35  -0.08128415854250799  0.0  \\
            0.355  -0.08128415854250799  0.0  \\
            0.36  -0.08128415854250799  0.0  \\
            0.365  -0.08128415854250799  0.0  \\
            0.37  -0.08128415854250799  0.0  \\
            0.375  -0.08128415854250799  0.0  \\
            0.38  -0.08128415854250799  0.0  \\
            0.385  -0.08128415854250799  0.0  \\
            0.39  -0.08128415854250799  0.0  \\
            0.395  -0.08128415854250799  0.0  \\
            0.4  -0.08128415854250799  0.0  \\
            0.405  -0.08128415854250799  0.0  \\
            0.41  -0.08128415854250799  0.0  \\
            0.415  -0.08128415854250799  0.0  \\
            0.42  -0.08128415854250799  0.0  \\
            0.425  -0.08128415854250799  0.0  \\
            0.43  -0.08128415854250799  0.0  \\
            0.435  -0.08128415854250799  0.0  \\
            0.44  -0.08128415854250799  0.0  \\
            0.445  -0.08128415854250799  0.0  \\
            0.45  -0.08128415854250799  0.0  \\
            0.455  -0.08128415854250799  0.0  \\
            0.46  -0.08128415854250799  0.0  \\
            0.465  -0.08128415854250799  0.0  \\
            0.47  -0.08128415854250799  0.0  \\
            0.475  -0.08128415854250799  0.0  \\
            0.48  -0.08128415854250799  0.0  \\
            0.485  -0.08128415854250799  0.0  \\
            0.49  -0.08128415854250799  0.0  \\
            0.495  -0.08128415854250799  0.0  \\
            0.5  -0.08128415854250799  0.0  \\
            0.0  -0.07937159010621368  0.0  \\
            0.005  -0.07937159010621368  0.0  \\
            0.01  -0.07937159010621368  0.0  \\
            0.015  -0.07937159010621368  0.0  \\
            0.02  -0.07937159010621368  0.0  \\
            0.025  -0.07937159010621368  0.0  \\
            0.03  -0.07937159010621368  0.0  \\
            0.035  -0.07937159010621368  0.0  \\
            0.04  -0.07937159010621368  0.0  \\
            0.045  -0.07937159010621368  0.0  \\
            0.05  -0.07937159010621368  0.0  \\
            0.055  -0.07937159010621368  0.0  \\
            0.06  -0.07937159010621368  0.0  \\
            0.065  -0.07937159010621368  0.0  \\
            0.07  -0.07937159010621368  0.0  \\
            0.075  -0.07937159010621368  0.0  \\
            0.08  -0.07937159010621368  0.0  \\
            0.085  -0.07937159010621368  0.0  \\
            0.09  -0.07937159010621368  0.0  \\
            0.095  -0.07937159010621368  0.0  \\
            0.1  -0.07937159010621368  0.0  \\
            0.105  -0.07937159010621368  0.0  \\
            0.11  -0.07937159010621368  0.0  \\
            0.115  -0.07937159010621368  0.0  \\
            0.12  -0.07937159010621368  0.0  \\
            0.125  -0.07937159010621368  0.0  \\
            0.13  -0.07937159010621368  0.0  \\
            0.135  -0.07937159010621368  0.0  \\
            0.14  -0.07937159010621368  0.0  \\
            0.145  -0.07937159010621368  0.0  \\
            0.15  -0.07937159010621368  0.0  \\
            0.155  -0.07937159010621368  0.0  \\
            0.16  -0.07937159010621368  0.0  \\
            0.165  -0.07937159010621368  0.0  \\
            0.17  -0.07937159010621368  0.0  \\
            0.175  -0.07937159010621368  0.0  \\
            0.18  -0.07937159010621368  0.0  \\
            0.185  -0.07937159010621368  0.0  \\
            0.19  -0.07937159010621368  0.0  \\
            0.195  -0.07937159010621368  0.0  \\
            0.2  -0.07937159010621368  0.0  \\
            0.205  -0.07937159010621368  0.0  \\
            0.21  -0.07937159010621368  0.0  \\
            0.215  -0.07937159010621368  0.0  \\
            0.22  -0.07937159010621368  0.0  \\
            0.225  -0.07937159010621368  0.0  \\
            0.23  -0.07937159010621368  0.0  \\
            0.235  -0.07937159010621368  0.0  \\
            0.24  -0.07937159010621368  0.0  \\
            0.245  -0.07937159010621368  0.0  \\
            0.25  -0.07937159010621368  0.0  \\
            0.255  -0.07937159010621368  0.0  \\
            0.26  -0.07937159010621368  0.0  \\
            0.265  -0.07937159010621368  0.0  \\
            0.27  -0.07937159010621368  0.0  \\
            0.275  -0.07937159010621368  0.0  \\
            0.28  -0.07937159010621368  0.0  \\
            0.285  -0.07937159010621368  0.0  \\
            0.29  -0.07937159010621368  0.0  \\
            0.295  -0.07937159010621368  0.0  \\
            0.3  -0.07937159010621368  0.0  \\
            0.305  -0.07937159010621368  0.0  \\
            0.31  -0.07937159010621368  0.0  \\
            0.315  -0.07937159010621368  0.0  \\
            0.32  -0.07937159010621368  0.0  \\
            0.325  -0.07937159010621368  0.0  \\
            0.33  -0.07937159010621368  0.0  \\
            0.335  -0.07937159010621368  0.0  \\
            0.34  -0.07937159010621368  0.0  \\
            0.345  -0.07937159010621368  0.0  \\
            0.35  -0.07937159010621368  0.0  \\
            0.355  -0.07937159010621368  0.0  \\
            0.36  -0.07937159010621368  0.0  \\
            0.365  -0.07937159010621368  0.0  \\
            0.37  -0.07937159010621368  0.0  \\
            0.375  -0.07937159010621368  0.0  \\
            0.38  -0.07937159010621368  0.0  \\
            0.385  -0.07937159010621368  0.0  \\
            0.39  -0.07937159010621368  0.0  \\
            0.395  -0.07937159010621368  0.0  \\
            0.4  -0.07937159010621368  0.0  \\
            0.405  -0.07937159010621368  0.0  \\
            0.41  -0.07937159010621368  0.0  \\
            0.415  -0.07937159010621368  0.0  \\
            0.42  -0.07937159010621368  0.0  \\
            0.425  -0.07937159010621368  0.0  \\
            0.43  -0.07937159010621368  0.0  \\
            0.435  -0.07937159010621368  0.0  \\
            0.44  -0.07937159010621368  0.0  \\
            0.445  -0.07937159010621368  0.0  \\
            0.45  -0.07937159010621368  0.0  \\
            0.455  -0.07937159010621368  0.0  \\
            0.46  -0.07937159010621368  0.0  \\
            0.465  -0.07937159010621368  0.0  \\
            0.47  -0.07937159010621368  0.0  \\
            0.475  -0.07937159010621368  0.0  \\
            0.48  -0.07937159010621368  0.0  \\
            0.485  -0.07937159010621368  0.0  \\
            0.49  -0.07937159010621368  0.0  \\
            0.495  -0.07937159010621368  0.0  \\
            0.5  -0.07937159010621368  0.0  \\
            0.0  -0.07745902166991937  0.0  \\
            0.005  -0.07745902166991937  0.0  \\
            0.01  -0.07745902166991937  0.0  \\
            0.015  -0.07745902166991937  0.0  \\
            0.02  -0.07745902166991937  0.0  \\
            0.025  -0.07745902166991937  0.0  \\
            0.03  -0.07745902166991937  0.0  \\
            0.035  -0.07745902166991937  0.0  \\
            0.04  -0.07745902166991937  0.0  \\
            0.045  -0.07745902166991937  0.0  \\
            0.05  -0.07745902166991937  0.0  \\
            0.055  -0.07745902166991937  0.0  \\
            0.06  -0.07745902166991937  0.0  \\
            0.065  -0.07745902166991937  0.0  \\
            0.07  -0.07745902166991937  0.0  \\
            0.075  -0.07745902166991937  0.0  \\
            0.08  -0.07745902166991937  0.0  \\
            0.085  -0.07745902166991937  0.0  \\
            0.09  -0.07745902166991937  0.0  \\
            0.095  -0.07745902166991937  0.0  \\
            0.1  -0.07745902166991937  0.0  \\
            0.105  -0.07745902166991937  0.0  \\
            0.11  -0.07745902166991937  0.0  \\
            0.115  -0.07745902166991937  0.0  \\
            0.12  -0.07745902166991937  0.0  \\
            0.125  -0.07745902166991937  0.0  \\
            0.13  -0.07745902166991937  0.0  \\
            0.135  -0.07745902166991937  0.0  \\
            0.14  -0.07745902166991937  0.0  \\
            0.145  -0.07745902166991937  0.0  \\
            0.15  -0.07745902166991937  0.0  \\
            0.155  -0.07745902166991937  0.0  \\
            0.16  -0.07745902166991937  0.0  \\
            0.165  -0.07745902166991937  0.0  \\
            0.17  -0.07745902166991937  0.0  \\
            0.175  -0.07745902166991937  0.0  \\
            0.18  -0.07745902166991937  0.0  \\
            0.185  -0.07745902166991937  0.0  \\
            0.19  -0.07745902166991937  0.0  \\
            0.195  -0.07745902166991937  0.0  \\
            0.2  -0.07745902166991937  0.0  \\
            0.205  -0.07745902166991937  0.0  \\
            0.21  -0.07745902166991937  0.0  \\
            0.215  -0.07745902166991937  0.0  \\
            0.22  -0.07745902166991937  0.0  \\
            0.225  -0.07745902166991937  0.0  \\
            0.23  -0.07745902166991937  0.0  \\
            0.235  -0.07745902166991937  0.0  \\
            0.24  -0.07745902166991937  0.0  \\
            0.245  -0.07745902166991937  0.0  \\
            0.25  -0.07745902166991937  0.0  \\
            0.255  -0.07745902166991937  0.0  \\
            0.26  -0.07745902166991937  0.0  \\
            0.265  -0.07745902166991937  0.0  \\
            0.27  -0.07745902166991937  0.0  \\
            0.275  -0.07745902166991937  0.0  \\
            0.28  -0.07745902166991937  0.0  \\
            0.285  -0.07745902166991937  0.0  \\
            0.29  -0.07745902166991937  0.0  \\
            0.295  -0.07745902166991937  0.0  \\
            0.3  -0.07745902166991937  1.0  \\
            0.305  -0.07745902166991937  0.0  \\
            0.31  -0.07745902166991937  0.0  \\
            0.315  -0.07745902166991937  0.0  \\
            0.32  -0.07745902166991937  0.0  \\
            0.325  -0.07745902166991937  0.0  \\
            0.33  -0.07745902166991937  0.0  \\
            0.335  -0.07745902166991937  0.0  \\
            0.34  -0.07745902166991937  0.0  \\
            0.345  -0.07745902166991937  0.0  \\
            0.35  -0.07745902166991937  0.0  \\
            0.355  -0.07745902166991937  0.0  \\
            0.36  -0.07745902166991937  0.0  \\
            0.365  -0.07745902166991937  0.0  \\
            0.37  -0.07745902166991937  0.0  \\
            0.375  -0.07745902166991937  0.0  \\
            0.38  -0.07745902166991937  0.0  \\
            0.385  -0.07745902166991937  0.0  \\
            0.39  -0.07745902166991937  0.0  \\
            0.395  -0.07745902166991937  0.0  \\
            0.4  -0.07745902166991937  0.0  \\
            0.405  -0.07745902166991937  0.0  \\
            0.41  -0.07745902166991937  0.0  \\
            0.415  -0.07745902166991937  0.0  \\
            0.42  -0.07745902166991937  0.0  \\
            0.425  -0.07745902166991937  0.0  \\
            0.43  -0.07745902166991937  0.0  \\
            0.435  -0.07745902166991937  0.0  \\
            0.44  -0.07745902166991937  0.0  \\
            0.445  -0.07745902166991937  0.0  \\
            0.45  -0.07745902166991937  0.0  \\
            0.455  -0.07745902166991937  0.0  \\
            0.46  -0.07745902166991937  0.0  \\
            0.465  -0.07745902166991937  0.0  \\
            0.47  -0.07745902166991937  0.0  \\
            0.475  -0.07745902166991937  0.0  \\
            0.48  -0.07745902166991937  0.0  \\
            0.485  -0.07745902166991937  0.0  \\
            0.49  -0.07745902166991937  0.0  \\
            0.495  -0.07745902166991937  0.0  \\
            0.5  -0.07745902166991937  0.0  \\
            0.0  -0.07554645323362508  0.0  \\
            0.005  -0.07554645323362508  0.0  \\
            0.01  -0.07554645323362508  0.0  \\
            0.015  -0.07554645323362508  0.0  \\
            0.02  -0.07554645323362508  0.0  \\
            0.025  -0.07554645323362508  0.0  \\
            0.03  -0.07554645323362508  0.0  \\
            0.035  -0.07554645323362508  0.0  \\
            0.04  -0.07554645323362508  0.0  \\
            0.045  -0.07554645323362508  0.0  \\
            0.05  -0.07554645323362508  0.0  \\
            0.055  -0.07554645323362508  0.0  \\
            0.06  -0.07554645323362508  0.0  \\
            0.065  -0.07554645323362508  0.0  \\
            0.07  -0.07554645323362508  0.0  \\
            0.075  -0.07554645323362508  0.0  \\
            0.08  -0.07554645323362508  0.0  \\
            0.085  -0.07554645323362508  0.0  \\
            0.09  -0.07554645323362508  0.0  \\
            0.095  -0.07554645323362508  0.0  \\
            0.1  -0.07554645323362508  0.0  \\
            0.105  -0.07554645323362508  0.0  \\
            0.11  -0.07554645323362508  0.0  \\
            0.115  -0.07554645323362508  0.0  \\
            0.12  -0.07554645323362508  0.0  \\
            0.125  -0.07554645323362508  0.0  \\
            0.13  -0.07554645323362508  0.0  \\
            0.135  -0.07554645323362508  0.0  \\
            0.14  -0.07554645323362508  0.0  \\
            0.145  -0.07554645323362508  0.0  \\
            0.15  -0.07554645323362508  0.0  \\
            0.155  -0.07554645323362508  0.0  \\
            0.16  -0.07554645323362508  0.0  \\
            0.165  -0.07554645323362508  0.0  \\
            0.17  -0.07554645323362508  0.0  \\
            0.175  -0.07554645323362508  0.0  \\
            0.18  -0.07554645323362508  0.0  \\
            0.185  -0.07554645323362508  0.0  \\
            0.19  -0.07554645323362508  0.0  \\
            0.195  -0.07554645323362508  0.0  \\
            0.2  -0.07554645323362508  0.0  \\
            0.205  -0.07554645323362508  0.0  \\
            0.21  -0.07554645323362508  0.0  \\
            0.215  -0.07554645323362508  0.0  \\
            0.22  -0.07554645323362508  0.0  \\
            0.225  -0.07554645323362508  0.0  \\
            0.23  -0.07554645323362508  0.0  \\
            0.235  -0.07554645323362508  0.0  \\
            0.24  -0.07554645323362508  0.0  \\
            0.245  -0.07554645323362508  0.0  \\
            0.25  -0.07554645323362508  0.0  \\
            0.255  -0.07554645323362508  0.0  \\
            0.26  -0.07554645323362508  0.0  \\
            0.265  -0.07554645323362508  0.0  \\
            0.27  -0.07554645323362508  0.0  \\
            0.275  -0.07554645323362508  0.0  \\
            0.28  -0.07554645323362508  0.0  \\
            0.285  -0.07554645323362508  0.0  \\
            0.29  -0.07554645323362508  0.0  \\
            0.295  -0.07554645323362508  0.0  \\
            0.3  -0.07554645323362508  657.0  \\
            0.305  -0.07554645323362508  0.0  \\
            0.31  -0.07554645323362508  0.0  \\
            0.315  -0.07554645323362508  0.0  \\
            0.32  -0.07554645323362508  0.0  \\
            0.325  -0.07554645323362508  0.0  \\
            0.33  -0.07554645323362508  0.0  \\
            0.335  -0.07554645323362508  0.0  \\
            0.34  -0.07554645323362508  0.0  \\
            0.345  -0.07554645323362508  0.0  \\
            0.35  -0.07554645323362508  0.0  \\
            0.355  -0.07554645323362508  0.0  \\
            0.36  -0.07554645323362508  0.0  \\
            0.365  -0.07554645323362508  0.0  \\
            0.37  -0.07554645323362508  0.0  \\
            0.375  -0.07554645323362508  0.0  \\
            0.38  -0.07554645323362508  0.0  \\
            0.385  -0.07554645323362508  0.0  \\
            0.39  -0.07554645323362508  0.0  \\
            0.395  -0.07554645323362508  0.0  \\
            0.4  -0.07554645323362508  0.0  \\
            0.405  -0.07554645323362508  0.0  \\
            0.41  -0.07554645323362508  0.0  \\
            0.415  -0.07554645323362508  0.0  \\
            0.42  -0.07554645323362508  0.0  \\
            0.425  -0.07554645323362508  0.0  \\
            0.43  -0.07554645323362508  0.0  \\
            0.435  -0.07554645323362508  0.0  \\
            0.44  -0.07554645323362508  0.0  \\
            0.445  -0.07554645323362508  0.0  \\
            0.45  -0.07554645323362508  0.0  \\
            0.455  -0.07554645323362508  0.0  \\
            0.46  -0.07554645323362508  0.0  \\
            0.465  -0.07554645323362508  0.0  \\
            0.47  -0.07554645323362508  0.0  \\
            0.475  -0.07554645323362508  0.0  \\
            0.48  -0.07554645323362508  0.0  \\
            0.485  -0.07554645323362508  0.0  \\
            0.49  -0.07554645323362508  0.0  \\
            0.495  -0.07554645323362508  0.0  \\
            0.5  -0.07554645323362508  0.0  \\
            0.0  -0.07363388479733077  0.0  \\
            0.005  -0.07363388479733077  0.0  \\
            0.01  -0.07363388479733077  0.0  \\
            0.015  -0.07363388479733077  0.0  \\
            0.02  -0.07363388479733077  0.0  \\
            0.025  -0.07363388479733077  0.0  \\
            0.03  -0.07363388479733077  0.0  \\
            0.035  -0.07363388479733077  0.0  \\
            0.04  -0.07363388479733077  0.0  \\
            0.045  -0.07363388479733077  0.0  \\
            0.05  -0.07363388479733077  0.0  \\
            0.055  -0.07363388479733077  0.0  \\
            0.06  -0.07363388479733077  0.0  \\
            0.065  -0.07363388479733077  0.0  \\
            0.07  -0.07363388479733077  0.0  \\
            0.075  -0.07363388479733077  0.0  \\
            0.08  -0.07363388479733077  0.0  \\
            0.085  -0.07363388479733077  0.0  \\
            0.09  -0.07363388479733077  0.0  \\
            0.095  -0.07363388479733077  0.0  \\
            0.1  -0.07363388479733077  0.0  \\
            0.105  -0.07363388479733077  0.0  \\
            0.11  -0.07363388479733077  0.0  \\
            0.115  -0.07363388479733077  0.0  \\
            0.12  -0.07363388479733077  0.0  \\
            0.125  -0.07363388479733077  0.0  \\
            0.13  -0.07363388479733077  0.0  \\
            0.135  -0.07363388479733077  0.0  \\
            0.14  -0.07363388479733077  0.0  \\
            0.145  -0.07363388479733077  0.0  \\
            0.15  -0.07363388479733077  0.0  \\
            0.155  -0.07363388479733077  0.0  \\
            0.16  -0.07363388479733077  0.0  \\
            0.165  -0.07363388479733077  0.0  \\
            0.17  -0.07363388479733077  0.0  \\
            0.175  -0.07363388479733077  0.0  \\
            0.18  -0.07363388479733077  0.0  \\
            0.185  -0.07363388479733077  0.0  \\
            0.19  -0.07363388479733077  0.0  \\
            0.195  -0.07363388479733077  0.0  \\
            0.2  -0.07363388479733077  0.0  \\
            0.205  -0.07363388479733077  0.0  \\
            0.21  -0.07363388479733077  0.0  \\
            0.215  -0.07363388479733077  0.0  \\
            0.22  -0.07363388479733077  0.0  \\
            0.225  -0.07363388479733077  0.0  \\
            0.23  -0.07363388479733077  0.0  \\
            0.235  -0.07363388479733077  0.0  \\
            0.24  -0.07363388479733077  0.0  \\
            0.245  -0.07363388479733077  0.0  \\
            0.25  -0.07363388479733077  0.0  \\
            0.255  -0.07363388479733077  0.0  \\
            0.26  -0.07363388479733077  0.0  \\
            0.265  -0.07363388479733077  0.0  \\
            0.27  -0.07363388479733077  0.0  \\
            0.275  -0.07363388479733077  0.0  \\
            0.28  -0.07363388479733077  0.0  \\
            0.285  -0.07363388479733077  0.0  \\
            0.29  -0.07363388479733077  11.0  \\
            0.295  -0.07363388479733077  40.0  \\
            0.3  -0.07363388479733077  97.0  \\
            0.305  -0.07363388479733077  101.0  \\
            0.31  -0.07363388479733077  76.0  \\
            0.315  -0.07363388479733077  38.0  \\
            0.32  -0.07363388479733077  26.0  \\
            0.325  -0.07363388479733077  15.0  \\
            0.33  -0.07363388479733077  9.0  \\
            0.335  -0.07363388479733077  7.0  \\
            0.34  -0.07363388479733077  4.0  \\
            0.345  -0.07363388479733077  0.0  \\
            0.35  -0.07363388479733077  0.0  \\
            0.355  -0.07363388479733077  0.0  \\
            0.36  -0.07363388479733077  0.0  \\
            0.365  -0.07363388479733077  0.0  \\
            0.37  -0.07363388479733077  0.0  \\
            0.375  -0.07363388479733077  0.0  \\
            0.38  -0.07363388479733077  0.0  \\
            0.385  -0.07363388479733077  0.0  \\
            0.39  -0.07363388479733077  0.0  \\
            0.395  -0.07363388479733077  0.0  \\
            0.4  -0.07363388479733077  0.0  \\
            0.405  -0.07363388479733077  0.0  \\
            0.41  -0.07363388479733077  0.0  \\
            0.415  -0.07363388479733077  0.0  \\
            0.42  -0.07363388479733077  0.0  \\
            0.425  -0.07363388479733077  0.0  \\
            0.43  -0.07363388479733077  0.0  \\
            0.435  -0.07363388479733077  0.0  \\
            0.44  -0.07363388479733077  0.0  \\
            0.445  -0.07363388479733077  0.0  \\
            0.45  -0.07363388479733077  0.0  \\
            0.455  -0.07363388479733077  0.0  \\
            0.46  -0.07363388479733077  0.0  \\
            0.465  -0.07363388479733077  0.0  \\
            0.47  -0.07363388479733077  0.0  \\
            0.475  -0.07363388479733077  0.0  \\
            0.48  -0.07363388479733077  0.0  \\
            0.485  -0.07363388479733077  0.0  \\
            0.49  -0.07363388479733077  0.0  \\
            0.495  -0.07363388479733077  0.0  \\
            0.5  -0.07363388479733077  0.0  \\
            0.0  -0.07172131636103646  0.0  \\
            0.005  -0.07172131636103646  0.0  \\
            0.01  -0.07172131636103646  0.0  \\
            0.015  -0.07172131636103646  0.0  \\
            0.02  -0.07172131636103646  0.0  \\
            0.025  -0.07172131636103646  0.0  \\
            0.03  -0.07172131636103646  0.0  \\
            0.035  -0.07172131636103646  0.0  \\
            0.04  -0.07172131636103646  0.0  \\
            0.045  -0.07172131636103646  0.0  \\
            0.05  -0.07172131636103646  0.0  \\
            0.055  -0.07172131636103646  0.0  \\
            0.06  -0.07172131636103646  0.0  \\
            0.065  -0.07172131636103646  0.0  \\
            0.07  -0.07172131636103646  0.0  \\
            0.075  -0.07172131636103646  0.0  \\
            0.08  -0.07172131636103646  0.0  \\
            0.085  -0.07172131636103646  0.0  \\
            0.09  -0.07172131636103646  0.0  \\
            0.095  -0.07172131636103646  0.0  \\
            0.1  -0.07172131636103646  0.0  \\
            0.105  -0.07172131636103646  0.0  \\
            0.11  -0.07172131636103646  0.0  \\
            0.115  -0.07172131636103646  0.0  \\
            0.12  -0.07172131636103646  0.0  \\
            0.125  -0.07172131636103646  0.0  \\
            0.13  -0.07172131636103646  0.0  \\
            0.135  -0.07172131636103646  0.0  \\
            0.14  -0.07172131636103646  0.0  \\
            0.145  -0.07172131636103646  0.0  \\
            0.15  -0.07172131636103646  0.0  \\
            0.155  -0.07172131636103646  0.0  \\
            0.16  -0.07172131636103646  0.0  \\
            0.165  -0.07172131636103646  0.0  \\
            0.17  -0.07172131636103646  0.0  \\
            0.175  -0.07172131636103646  0.0  \\
            0.18  -0.07172131636103646  0.0  \\
            0.185  -0.07172131636103646  0.0  \\
            0.19  -0.07172131636103646  0.0  \\
            0.195  -0.07172131636103646  0.0  \\
            0.2  -0.07172131636103646  0.0  \\
            0.205  -0.07172131636103646  0.0  \\
            0.21  -0.07172131636103646  0.0  \\
            0.215  -0.07172131636103646  0.0  \\
            0.22  -0.07172131636103646  0.0  \\
            0.225  -0.07172131636103646  0.0  \\
            0.23  -0.07172131636103646  0.0  \\
            0.235  -0.07172131636103646  0.0  \\
            0.24  -0.07172131636103646  0.0  \\
            0.245  -0.07172131636103646  0.0  \\
            0.25  -0.07172131636103646  0.0  \\
            0.255  -0.07172131636103646  0.0  \\
            0.26  -0.07172131636103646  0.0  \\
            0.265  -0.07172131636103646  0.0  \\
            0.27  -0.07172131636103646  0.0  \\
            0.275  -0.07172131636103646  0.0  \\
            0.28  -0.07172131636103646  0.0  \\
            0.285  -0.07172131636103646  0.0  \\
            0.29  -0.07172131636103646  0.0  \\
            0.295  -0.07172131636103646  0.0  \\
            0.3  -0.07172131636103646  0.0  \\
            0.305  -0.07172131636103646  0.0  \\
            0.31  -0.07172131636103646  0.0  \\
            0.315  -0.07172131636103646  0.0  \\
            0.32  -0.07172131636103646  0.0  \\
            0.325  -0.07172131636103646  0.0  \\
            0.33  -0.07172131636103646  0.0  \\
            0.335  -0.07172131636103646  0.0  \\
            0.34  -0.07172131636103646  0.0  \\
            0.345  -0.07172131636103646  0.0  \\
            0.35  -0.07172131636103646  0.0  \\
            0.355  -0.07172131636103646  0.0  \\
            0.36  -0.07172131636103646  0.0  \\
            0.365  -0.07172131636103646  0.0  \\
            0.37  -0.07172131636103646  0.0  \\
            0.375  -0.07172131636103646  0.0  \\
            0.38  -0.07172131636103646  0.0  \\
            0.385  -0.07172131636103646  0.0  \\
            0.39  -0.07172131636103646  0.0  \\
            0.395  -0.07172131636103646  0.0  \\
            0.4  -0.07172131636103646  0.0  \\
            0.405  -0.07172131636103646  0.0  \\
            0.41  -0.07172131636103646  0.0  \\
            0.415  -0.07172131636103646  0.0  \\
            0.42  -0.07172131636103646  0.0  \\
            0.425  -0.07172131636103646  0.0  \\
            0.43  -0.07172131636103646  0.0  \\
            0.435  -0.07172131636103646  0.0  \\
            0.44  -0.07172131636103646  0.0  \\
            0.445  -0.07172131636103646  0.0  \\
            0.45  -0.07172131636103646  0.0  \\
            0.455  -0.07172131636103646  0.0  \\
            0.46  -0.07172131636103646  0.0  \\
            0.465  -0.07172131636103646  0.0  \\
            0.47  -0.07172131636103646  0.0  \\
            0.475  -0.07172131636103646  0.0  \\
            0.48  -0.07172131636103646  0.0  \\
            0.485  -0.07172131636103646  0.0  \\
            0.49  -0.07172131636103646  0.0  \\
            0.495  -0.07172131636103646  0.0  \\
            0.5  -0.07172131636103646  0.0  \\
            0.0  -0.06980874792474215  0.0  \\
            0.005  -0.06980874792474215  0.0  \\
            0.01  -0.06980874792474215  0.0  \\
            0.015  -0.06980874792474215  0.0  \\
            0.02  -0.06980874792474215  0.0  \\
            0.025  -0.06980874792474215  0.0  \\
            0.03  -0.06980874792474215  0.0  \\
            0.035  -0.06980874792474215  0.0  \\
            0.04  -0.06980874792474215  0.0  \\
            0.045  -0.06980874792474215  0.0  \\
            0.05  -0.06980874792474215  0.0  \\
            0.055  -0.06980874792474215  0.0  \\
            0.06  -0.06980874792474215  0.0  \\
            0.065  -0.06980874792474215  0.0  \\
            0.07  -0.06980874792474215  0.0  \\
            0.075  -0.06980874792474215  0.0  \\
            0.08  -0.06980874792474215  0.0  \\
            0.085  -0.06980874792474215  0.0  \\
            0.09  -0.06980874792474215  0.0  \\
            0.095  -0.06980874792474215  0.0  \\
            0.1  -0.06980874792474215  0.0  \\
            0.105  -0.06980874792474215  0.0  \\
            0.11  -0.06980874792474215  0.0  \\
            0.115  -0.06980874792474215  0.0  \\
            0.12  -0.06980874792474215  0.0  \\
            0.125  -0.06980874792474215  0.0  \\
            0.13  -0.06980874792474215  0.0  \\
            0.135  -0.06980874792474215  0.0  \\
            0.14  -0.06980874792474215  0.0  \\
            0.145  -0.06980874792474215  0.0  \\
            0.15  -0.06980874792474215  0.0  \\
            0.155  -0.06980874792474215  0.0  \\
            0.16  -0.06980874792474215  0.0  \\
            0.165  -0.06980874792474215  0.0  \\
            0.17  -0.06980874792474215  0.0  \\
            0.175  -0.06980874792474215  0.0  \\
            0.18  -0.06980874792474215  0.0  \\
            0.185  -0.06980874792474215  0.0  \\
            0.19  -0.06980874792474215  0.0  \\
            0.195  -0.06980874792474215  0.0  \\
            0.2  -0.06980874792474215  0.0  \\
            0.205  -0.06980874792474215  0.0  \\
            0.21  -0.06980874792474215  0.0  \\
            0.215  -0.06980874792474215  0.0  \\
            0.22  -0.06980874792474215  0.0  \\
            0.225  -0.06980874792474215  0.0  \\
            0.23  -0.06980874792474215  0.0  \\
            0.235  -0.06980874792474215  0.0  \\
            0.24  -0.06980874792474215  0.0  \\
            0.245  -0.06980874792474215  0.0  \\
            0.25  -0.06980874792474215  0.0  \\
            0.255  -0.06980874792474215  0.0  \\
            0.26  -0.06980874792474215  0.0  \\
            0.265  -0.06980874792474215  0.0  \\
            0.27  -0.06980874792474215  0.0  \\
            0.275  -0.06980874792474215  0.0  \\
            0.28  -0.06980874792474215  0.0  \\
            0.285  -0.06980874792474215  0.0  \\
            0.29  -0.06980874792474215  0.0  \\
            0.295  -0.06980874792474215  0.0  \\
            0.3  -0.06980874792474215  0.0  \\
            0.305  -0.06980874792474215  0.0  \\
            0.31  -0.06980874792474215  0.0  \\
            0.315  -0.06980874792474215  0.0  \\
            0.32  -0.06980874792474215  0.0  \\
            0.325  -0.06980874792474215  0.0  \\
            0.33  -0.06980874792474215  0.0  \\
            0.335  -0.06980874792474215  0.0  \\
            0.34  -0.06980874792474215  0.0  \\
            0.345  -0.06980874792474215  0.0  \\
            0.35  -0.06980874792474215  0.0  \\
            0.355  -0.06980874792474215  0.0  \\
            0.36  -0.06980874792474215  0.0  \\
            0.365  -0.06980874792474215  0.0  \\
            0.37  -0.06980874792474215  0.0  \\
            0.375  -0.06980874792474215  0.0  \\
            0.38  -0.06980874792474215  0.0  \\
            0.385  -0.06980874792474215  0.0  \\
            0.39  -0.06980874792474215  0.0  \\
            0.395  -0.06980874792474215  0.0  \\
            0.4  -0.06980874792474215  0.0  \\
            0.405  -0.06980874792474215  0.0  \\
            0.41  -0.06980874792474215  0.0  \\
            0.415  -0.06980874792474215  0.0  \\
            0.42  -0.06980874792474215  0.0  \\
            0.425  -0.06980874792474215  0.0  \\
            0.43  -0.06980874792474215  0.0  \\
            0.435  -0.06980874792474215  0.0  \\
            0.44  -0.06980874792474215  0.0  \\
            0.445  -0.06980874792474215  0.0  \\
            0.45  -0.06980874792474215  0.0  \\
            0.455  -0.06980874792474215  0.0  \\
            0.46  -0.06980874792474215  0.0  \\
            0.465  -0.06980874792474215  0.0  \\
            0.47  -0.06980874792474215  0.0  \\
            0.475  -0.06980874792474215  0.0  \\
            0.48  -0.06980874792474215  0.0  \\
            0.485  -0.06980874792474215  0.0  \\
            0.49  -0.06980874792474215  0.0  \\
            0.495  -0.06980874792474215  0.0  \\
            0.5  -0.06980874792474215  0.0  \\
            0.0  -0.06789617948844785  0.0  \\
            0.005  -0.06789617948844785  0.0  \\
            0.01  -0.06789617948844785  0.0  \\
            0.015  -0.06789617948844785  0.0  \\
            0.02  -0.06789617948844785  0.0  \\
            0.025  -0.06789617948844785  0.0  \\
            0.03  -0.06789617948844785  0.0  \\
            0.035  -0.06789617948844785  0.0  \\
            0.04  -0.06789617948844785  0.0  \\
            0.045  -0.06789617948844785  0.0  \\
            0.05  -0.06789617948844785  0.0  \\
            0.055  -0.06789617948844785  0.0  \\
            0.06  -0.06789617948844785  0.0  \\
            0.065  -0.06789617948844785  0.0  \\
            0.07  -0.06789617948844785  0.0  \\
            0.075  -0.06789617948844785  0.0  \\
            0.08  -0.06789617948844785  0.0  \\
            0.085  -0.06789617948844785  0.0  \\
            0.09  -0.06789617948844785  0.0  \\
            0.095  -0.06789617948844785  0.0  \\
            0.1  -0.06789617948844785  0.0  \\
            0.105  -0.06789617948844785  0.0  \\
            0.11  -0.06789617948844785  0.0  \\
            0.115  -0.06789617948844785  0.0  \\
            0.12  -0.06789617948844785  0.0  \\
            0.125  -0.06789617948844785  0.0  \\
            0.13  -0.06789617948844785  0.0  \\
            0.135  -0.06789617948844785  0.0  \\
            0.14  -0.06789617948844785  0.0  \\
            0.145  -0.06789617948844785  0.0  \\
            0.15  -0.06789617948844785  0.0  \\
            0.155  -0.06789617948844785  0.0  \\
            0.16  -0.06789617948844785  0.0  \\
            0.165  -0.06789617948844785  0.0  \\
            0.17  -0.06789617948844785  0.0  \\
            0.175  -0.06789617948844785  0.0  \\
            0.18  -0.06789617948844785  0.0  \\
            0.185  -0.06789617948844785  3.0  \\
            0.19  -0.06789617948844785  11.0  \\
            0.195  -0.06789617948844785  18.0  \\
            0.2  -0.06789617948844785  12.0  \\
            0.205  -0.06789617948844785  22.0  \\
            0.21  -0.06789617948844785  16.0  \\
            0.215  -0.06789617948844785  13.0  \\
            0.22  -0.06789617948844785  7.0  \\
            0.225  -0.06789617948844785  12.0  \\
            0.23  -0.06789617948844785  7.0  \\
            0.235  -0.06789617948844785  7.0  \\
            0.24  -0.06789617948844785  7.0  \\
            0.245  -0.06789617948844785  6.0  \\
            0.25  -0.06789617948844785  4.0  \\
            0.255  -0.06789617948844785  2.0  \\
            0.26  -0.06789617948844785  3.0  \\
            0.265  -0.06789617948844785  6.0  \\
            0.27  -0.06789617948844785  5.0  \\
            0.275  -0.06789617948844785  9.0  \\
            0.28  -0.06789617948844785  4.0  \\
            0.285  -0.06789617948844785  3.0  \\
            0.29  -0.06789617948844785  3.0  \\
            0.295  -0.06789617948844785  1.0  \\
            0.3  -0.06789617948844785  1.0  \\
            0.305  -0.06789617948844785  3.0  \\
            0.31  -0.06789617948844785  2.0  \\
            0.315  -0.06789617948844785  7.0  \\
            0.32  -0.06789617948844785  3.0  \\
            0.325  -0.06789617948844785  4.0  \\
            0.33  -0.06789617948844785  4.0  \\
            0.335  -0.06789617948844785  3.0  \\
            0.34  -0.06789617948844785  2.0  \\
            0.345  -0.06789617948844785  1.0  \\
            0.35  -0.06789617948844785  0.0  \\
            0.355  -0.06789617948844785  0.0  \\
            0.36  -0.06789617948844785  0.0  \\
            0.365  -0.06789617948844785  0.0  \\
            0.37  -0.06789617948844785  0.0  \\
            0.375  -0.06789617948844785  0.0  \\
            0.38  -0.06789617948844785  0.0  \\
            0.385  -0.06789617948844785  0.0  \\
            0.39  -0.06789617948844785  0.0  \\
            0.395  -0.06789617948844785  0.0  \\
            0.4  -0.06789617948844785  0.0  \\
            0.405  -0.06789617948844785  0.0  \\
            0.41  -0.06789617948844785  0.0  \\
            0.415  -0.06789617948844785  0.0  \\
            0.42  -0.06789617948844785  0.0  \\
            0.425  -0.06789617948844785  0.0  \\
            0.43  -0.06789617948844785  0.0  \\
            0.435  -0.06789617948844785  0.0  \\
            0.44  -0.06789617948844785  0.0  \\
            0.445  -0.06789617948844785  0.0  \\
            0.45  -0.06789617948844785  0.0  \\
            0.455  -0.06789617948844785  0.0  \\
            0.46  -0.06789617948844785  0.0  \\
            0.465  -0.06789617948844785  0.0  \\
            0.47  -0.06789617948844785  0.0  \\
            0.475  -0.06789617948844785  0.0  \\
            0.48  -0.06789617948844785  0.0  \\
            0.485  -0.06789617948844785  0.0  \\
            0.49  -0.06789617948844785  0.0  \\
            0.495  -0.06789617948844785  0.0  \\
            0.5  -0.06789617948844785  0.0  \\
            0.0  -0.06598361105215354  0.0  \\
            0.005  -0.06598361105215354  0.0  \\
            0.01  -0.06598361105215354  0.0  \\
            0.015  -0.06598361105215354  0.0  \\
            0.02  -0.06598361105215354  0.0  \\
            0.025  -0.06598361105215354  0.0  \\
            0.03  -0.06598361105215354  0.0  \\
            0.035  -0.06598361105215354  0.0  \\
            0.04  -0.06598361105215354  0.0  \\
            0.045  -0.06598361105215354  0.0  \\
            0.05  -0.06598361105215354  0.0  \\
            0.055  -0.06598361105215354  0.0  \\
            0.06  -0.06598361105215354  0.0  \\
            0.065  -0.06598361105215354  0.0  \\
            0.07  -0.06598361105215354  0.0  \\
            0.075  -0.06598361105215354  0.0  \\
            0.08  -0.06598361105215354  0.0  \\
            0.085  -0.06598361105215354  0.0  \\
            0.09  -0.06598361105215354  0.0  \\
            0.095  -0.06598361105215354  0.0  \\
            0.1  -0.06598361105215354  0.0  \\
            0.105  -0.06598361105215354  0.0  \\
            0.11  -0.06598361105215354  0.0  \\
            0.115  -0.06598361105215354  0.0  \\
            0.12  -0.06598361105215354  0.0  \\
            0.125  -0.06598361105215354  0.0  \\
            0.13  -0.06598361105215354  0.0  \\
            0.135  -0.06598361105215354  0.0  \\
            0.14  -0.06598361105215354  0.0  \\
            0.145  -0.06598361105215354  0.0  \\
            0.15  -0.06598361105215354  0.0  \\
            0.155  -0.06598361105215354  0.0  \\
            0.16  -0.06598361105215354  0.0  \\
            0.165  -0.06598361105215354  0.0  \\
            0.17  -0.06598361105215354  43.0  \\
            0.175  -0.06598361105215354  643.0  \\
            0.18  -0.06598361105215354  947.0  \\
            0.185  -0.06598361105215354  972.0  \\
            0.19  -0.06598361105215354  975.0  \\
            0.195  -0.06598361105215354  970.0  \\
            0.2  -0.06598361105215354  988.0  \\
            0.205  -0.06598361105215354  978.0  \\
            0.21  -0.06598361105215354  984.0  \\
            0.215  -0.06598361105215354  987.0  \\
            0.22  -0.06598361105215354  993.0  \\
            0.225  -0.06598361105215354  988.0  \\
            0.23  -0.06598361105215354  993.0  \\
            0.235  -0.06598361105215354  993.0  \\
            0.24  -0.06598361105215354  993.0  \\
            0.245  -0.06598361105215354  994.0  \\
            0.25  -0.06598361105215354  996.0  \\
            0.255  -0.06598361105215354  998.0  \\
            0.26  -0.06598361105215354  997.0  \\
            0.265  -0.06598361105215354  994.0  \\
            0.27  -0.06598361105215354  995.0  \\
            0.275  -0.06598361105215354  991.0  \\
            0.28  -0.06598361105215354  996.0  \\
            0.285  -0.06598361105215354  997.0  \\
            0.29  -0.06598361105215354  985.0  \\
            0.295  -0.06598361105215354  940.0  \\
            0.3  -0.06598361105215354  78.0  \\
            0.305  -0.06598361105215354  26.0  \\
            0.31  -0.06598361105215354  14.0  \\
            0.315  -0.06598361105215354  4.0  \\
            0.32  -0.06598361105215354  3.0  \\
            0.325  -0.06598361105215354  0.0  \\
            0.33  -0.06598361105215354  1.0  \\
            0.335  -0.06598361105215354  0.0  \\
            0.34  -0.06598361105215354  0.0  \\
            0.345  -0.06598361105215354  0.0  \\
            0.35  -0.06598361105215354  0.0  \\
            0.355  -0.06598361105215354  0.0  \\
            0.36  -0.06598361105215354  0.0  \\
            0.365  -0.06598361105215354  0.0  \\
            0.37  -0.06598361105215354  0.0  \\
            0.375  -0.06598361105215354  0.0  \\
            0.38  -0.06598361105215354  0.0  \\
            0.385  -0.06598361105215354  0.0  \\
            0.39  -0.06598361105215354  0.0  \\
            0.395  -0.06598361105215354  0.0  \\
            0.4  -0.06598361105215354  0.0  \\
            0.405  -0.06598361105215354  0.0  \\
            0.41  -0.06598361105215354  0.0  \\
            0.415  -0.06598361105215354  0.0  \\
            0.42  -0.06598361105215354  0.0  \\
            0.425  -0.06598361105215354  0.0  \\
            0.43  -0.06598361105215354  0.0  \\
            0.435  -0.06598361105215354  0.0  \\
            0.44  -0.06598361105215354  0.0  \\
            0.445  -0.06598361105215354  0.0  \\
            0.45  -0.06598361105215354  0.0  \\
            0.455  -0.06598361105215354  0.0  \\
            0.46  -0.06598361105215354  0.0  \\
            0.465  -0.06598361105215354  0.0  \\
            0.47  -0.06598361105215354  0.0  \\
            0.475  -0.06598361105215354  0.0  \\
            0.48  -0.06598361105215354  0.0  \\
            0.485  -0.06598361105215354  0.0  \\
            0.49  -0.06598361105215354  0.0  \\
            0.495  -0.06598361105215354  0.0  \\
            0.5  -0.06598361105215354  0.0  \\
            0.0  -0.06407104261585923  0.0  \\
            0.005  -0.06407104261585923  0.0  \\
            0.01  -0.06407104261585923  0.0  \\
            0.015  -0.06407104261585923  0.0  \\
            0.02  -0.06407104261585923  0.0  \\
            0.025  -0.06407104261585923  0.0  \\
            0.03  -0.06407104261585923  0.0  \\
            0.035  -0.06407104261585923  0.0  \\
            0.04  -0.06407104261585923  0.0  \\
            0.045  -0.06407104261585923  0.0  \\
            0.05  -0.06407104261585923  0.0  \\
            0.055  -0.06407104261585923  0.0  \\
            0.06  -0.06407104261585923  0.0  \\
            0.065  -0.06407104261585923  0.0  \\
            0.07  -0.06407104261585923  0.0  \\
            0.075  -0.06407104261585923  0.0  \\
            0.08  -0.06407104261585923  0.0  \\
            0.085  -0.06407104261585923  0.0  \\
            0.09  -0.06407104261585923  0.0  \\
            0.095  -0.06407104261585923  0.0  \\
            0.1  -0.06407104261585923  0.0  \\
            0.105  -0.06407104261585923  0.0  \\
            0.11  -0.06407104261585923  0.0  \\
            0.115  -0.06407104261585923  0.0  \\
            0.12  -0.06407104261585923  0.0  \\
            0.125  -0.06407104261585923  0.0  \\
            0.13  -0.06407104261585923  0.0  \\
            0.135  -0.06407104261585923  0.0  \\
            0.14  -0.06407104261585923  0.0  \\
            0.145  -0.06407104261585923  0.0  \\
            0.15  -0.06407104261585923  0.0  \\
            0.155  -0.06407104261585923  0.0  \\
            0.16  -0.06407104261585923  0.0  \\
            0.165  -0.06407104261585923  0.0  \\
            0.17  -0.06407104261585923  0.0  \\
            0.175  -0.06407104261585923  0.0  \\
            0.18  -0.06407104261585923  0.0  \\
            0.185  -0.06407104261585923  0.0  \\
            0.19  -0.06407104261585923  0.0  \\
            0.195  -0.06407104261585923  0.0  \\
            0.2  -0.06407104261585923  0.0  \\
            0.205  -0.06407104261585923  0.0  \\
            0.21  -0.06407104261585923  0.0  \\
            0.215  -0.06407104261585923  0.0  \\
            0.22  -0.06407104261585923  0.0  \\
            0.225  -0.06407104261585923  0.0  \\
            0.23  -0.06407104261585923  0.0  \\
            0.235  -0.06407104261585923  0.0  \\
            0.24  -0.06407104261585923  0.0  \\
            0.245  -0.06407104261585923  0.0  \\
            0.25  -0.06407104261585923  0.0  \\
            0.255  -0.06407104261585923  0.0  \\
            0.26  -0.06407104261585923  0.0  \\
            0.265  -0.06407104261585923  0.0  \\
            0.27  -0.06407104261585923  0.0  \\
            0.275  -0.06407104261585923  0.0  \\
            0.28  -0.06407104261585923  0.0  \\
            0.285  -0.06407104261585923  0.0  \\
            0.29  -0.06407104261585923  0.0  \\
            0.295  -0.06407104261585923  0.0  \\
            0.3  -0.06407104261585923  0.0  \\
            0.305  -0.06407104261585923  0.0  \\
            0.31  -0.06407104261585923  0.0  \\
            0.315  -0.06407104261585923  0.0  \\
            0.32  -0.06407104261585923  0.0  \\
            0.325  -0.06407104261585923  0.0  \\
            0.33  -0.06407104261585923  0.0  \\
            0.335  -0.06407104261585923  0.0  \\
            0.34  -0.06407104261585923  0.0  \\
            0.345  -0.06407104261585923  0.0  \\
            0.35  -0.06407104261585923  0.0  \\
            0.355  -0.06407104261585923  0.0  \\
            0.36  -0.06407104261585923  0.0  \\
            0.365  -0.06407104261585923  0.0  \\
            0.37  -0.06407104261585923  0.0  \\
            0.375  -0.06407104261585923  0.0  \\
            0.38  -0.06407104261585923  0.0  \\
            0.385  -0.06407104261585923  0.0  \\
            0.39  -0.06407104261585923  0.0  \\
            0.395  -0.06407104261585923  0.0  \\
            0.4  -0.06407104261585923  0.0  \\
            0.405  -0.06407104261585923  0.0  \\
            0.41  -0.06407104261585923  0.0  \\
            0.415  -0.06407104261585923  0.0  \\
            0.42  -0.06407104261585923  0.0  \\
            0.425  -0.06407104261585923  0.0  \\
            0.43  -0.06407104261585923  0.0  \\
            0.435  -0.06407104261585923  0.0  \\
            0.44  -0.06407104261585923  0.0  \\
            0.445  -0.06407104261585923  0.0  \\
            0.45  -0.06407104261585923  0.0  \\
            0.455  -0.06407104261585923  0.0  \\
            0.46  -0.06407104261585923  0.0  \\
            0.465  -0.06407104261585923  0.0  \\
            0.47  -0.06407104261585923  0.0  \\
            0.475  -0.06407104261585923  0.0  \\
            0.48  -0.06407104261585923  0.0  \\
            0.485  -0.06407104261585923  0.0  \\
            0.49  -0.06407104261585923  0.0  \\
            0.495  -0.06407104261585923  0.0  \\
            0.5  -0.06407104261585923  0.0  \\
            0.0  -0.06215847417956493  0.0  \\
            0.005  -0.06215847417956493  0.0  \\
            0.01  -0.06215847417956493  0.0  \\
            0.015  -0.06215847417956493  0.0  \\
            0.02  -0.06215847417956493  0.0  \\
            0.025  -0.06215847417956493  0.0  \\
            0.03  -0.06215847417956493  0.0  \\
            0.035  -0.06215847417956493  0.0  \\
            0.04  -0.06215847417956493  0.0  \\
            0.045  -0.06215847417956493  0.0  \\
            0.05  -0.06215847417956493  0.0  \\
            0.055  -0.06215847417956493  0.0  \\
            0.06  -0.06215847417956493  0.0  \\
            0.065  -0.06215847417956493  0.0  \\
            0.07  -0.06215847417956493  0.0  \\
            0.075  -0.06215847417956493  0.0  \\
            0.08  -0.06215847417956493  0.0  \\
            0.085  -0.06215847417956493  0.0  \\
            0.09  -0.06215847417956493  0.0  \\
            0.095  -0.06215847417956493  0.0  \\
            0.1  -0.06215847417956493  0.0  \\
            0.105  -0.06215847417956493  0.0  \\
            0.11  -0.06215847417956493  0.0  \\
            0.115  -0.06215847417956493  0.0  \\
            0.12  -0.06215847417956493  0.0  \\
            0.125  -0.06215847417956493  0.0  \\
            0.13  -0.06215847417956493  0.0  \\
            0.135  -0.06215847417956493  0.0  \\
            0.14  -0.06215847417956493  0.0  \\
            0.145  -0.06215847417956493  0.0  \\
            0.15  -0.06215847417956493  0.0  \\
            0.155  -0.06215847417956493  0.0  \\
            0.16  -0.06215847417956493  0.0  \\
            0.165  -0.06215847417956493  0.0  \\
            0.17  -0.06215847417956493  0.0  \\
            0.175  -0.06215847417956493  0.0  \\
            0.18  -0.06215847417956493  0.0  \\
            0.185  -0.06215847417956493  0.0  \\
            0.19  -0.06215847417956493  0.0  \\
            0.195  -0.06215847417956493  0.0  \\
            0.2  -0.06215847417956493  0.0  \\
            0.205  -0.06215847417956493  0.0  \\
            0.21  -0.06215847417956493  0.0  \\
            0.215  -0.06215847417956493  0.0  \\
            0.22  -0.06215847417956493  0.0  \\
            0.225  -0.06215847417956493  0.0  \\
            0.23  -0.06215847417956493  0.0  \\
            0.235  -0.06215847417956493  0.0  \\
            0.24  -0.06215847417956493  0.0  \\
            0.245  -0.06215847417956493  0.0  \\
            0.25  -0.06215847417956493  0.0  \\
            0.255  -0.06215847417956493  0.0  \\
            0.26  -0.06215847417956493  0.0  \\
            0.265  -0.06215847417956493  0.0  \\
            0.27  -0.06215847417956493  0.0  \\
            0.275  -0.06215847417956493  0.0  \\
            0.28  -0.06215847417956493  0.0  \\
            0.285  -0.06215847417956493  0.0  \\
            0.29  -0.06215847417956493  0.0  \\
            0.295  -0.06215847417956493  0.0  \\
            0.3  -0.06215847417956493  0.0  \\
            0.305  -0.06215847417956493  0.0  \\
            0.31  -0.06215847417956493  0.0  \\
            0.315  -0.06215847417956493  0.0  \\
            0.32  -0.06215847417956493  0.0  \\
            0.325  -0.06215847417956493  0.0  \\
            0.33  -0.06215847417956493  0.0  \\
            0.335  -0.06215847417956493  0.0  \\
            0.34  -0.06215847417956493  0.0  \\
            0.345  -0.06215847417956493  0.0  \\
            0.35  -0.06215847417956493  0.0  \\
            0.355  -0.06215847417956493  0.0  \\
            0.36  -0.06215847417956493  0.0  \\
            0.365  -0.06215847417956493  0.0  \\
            0.37  -0.06215847417956493  0.0  \\
            0.375  -0.06215847417956493  0.0  \\
            0.38  -0.06215847417956493  0.0  \\
            0.385  -0.06215847417956493  0.0  \\
            0.39  -0.06215847417956493  0.0  \\
            0.395  -0.06215847417956493  0.0  \\
            0.4  -0.06215847417956493  0.0  \\
            0.405  -0.06215847417956493  0.0  \\
            0.41  -0.06215847417956493  0.0  \\
            0.415  -0.06215847417956493  0.0  \\
            0.42  -0.06215847417956493  0.0  \\
            0.425  -0.06215847417956493  0.0  \\
            0.43  -0.06215847417956493  0.0  \\
            0.435  -0.06215847417956493  0.0  \\
            0.44  -0.06215847417956493  0.0  \\
            0.445  -0.06215847417956493  0.0  \\
            0.45  -0.06215847417956493  0.0  \\
            0.455  -0.06215847417956493  0.0  \\
            0.46  -0.06215847417956493  0.0  \\
            0.465  -0.06215847417956493  0.0  \\
            0.47  -0.06215847417956493  0.0  \\
            0.475  -0.06215847417956493  0.0  \\
            0.48  -0.06215847417956493  0.0  \\
            0.485  -0.06215847417956493  0.0  \\
            0.49  -0.06215847417956493  0.0  \\
            0.495  -0.06215847417956493  0.0  \\
            0.5  -0.06215847417956493  0.0  \\
            0.0  -0.06024590574327063  0.0  \\
            0.005  -0.06024590574327063  0.0  \\
            0.01  -0.06024590574327063  0.0  \\
            0.015  -0.06024590574327063  0.0  \\
            0.02  -0.06024590574327063  0.0  \\
            0.025  -0.06024590574327063  0.0  \\
            0.03  -0.06024590574327063  0.0  \\
            0.035  -0.06024590574327063  0.0  \\
            0.04  -0.06024590574327063  0.0  \\
            0.045  -0.06024590574327063  0.0  \\
            0.05  -0.06024590574327063  0.0  \\
            0.055  -0.06024590574327063  0.0  \\
            0.06  -0.06024590574327063  0.0  \\
            0.065  -0.06024590574327063  0.0  \\
            0.07  -0.06024590574327063  0.0  \\
            0.075  -0.06024590574327063  0.0  \\
            0.08  -0.06024590574327063  0.0  \\
            0.085  -0.06024590574327063  0.0  \\
            0.09  -0.06024590574327063  0.0  \\
            0.095  -0.06024590574327063  0.0  \\
            0.1  -0.06024590574327063  0.0  \\
            0.105  -0.06024590574327063  0.0  \\
            0.11  -0.06024590574327063  0.0  \\
            0.115  -0.06024590574327063  0.0  \\
            0.12  -0.06024590574327063  0.0  \\
            0.125  -0.06024590574327063  0.0  \\
            0.13  -0.06024590574327063  0.0  \\
            0.135  -0.06024590574327063  0.0  \\
            0.14  -0.06024590574327063  0.0  \\
            0.145  -0.06024590574327063  0.0  \\
            0.15  -0.06024590574327063  0.0  \\
            0.155  -0.06024590574327063  0.0  \\
            0.16  -0.06024590574327063  0.0  \\
            0.165  -0.06024590574327063  0.0  \\
            0.17  -0.06024590574327063  0.0  \\
            0.175  -0.06024590574327063  0.0  \\
            0.18  -0.06024590574327063  0.0  \\
            0.185  -0.06024590574327063  0.0  \\
            0.19  -0.06024590574327063  0.0  \\
            0.195  -0.06024590574327063  0.0  \\
            0.2  -0.06024590574327063  0.0  \\
            0.205  -0.06024590574327063  0.0  \\
            0.21  -0.06024590574327063  0.0  \\
            0.215  -0.06024590574327063  0.0  \\
            0.22  -0.06024590574327063  0.0  \\
            0.225  -0.06024590574327063  0.0  \\
            0.23  -0.06024590574327063  0.0  \\
            0.235  -0.06024590574327063  0.0  \\
            0.24  -0.06024590574327063  0.0  \\
            0.245  -0.06024590574327063  0.0  \\
            0.25  -0.06024590574327063  0.0  \\
            0.255  -0.06024590574327063  0.0  \\
            0.26  -0.06024590574327063  0.0  \\
            0.265  -0.06024590574327063  0.0  \\
            0.27  -0.06024590574327063  0.0  \\
            0.275  -0.06024590574327063  0.0  \\
            0.28  -0.06024590574327063  0.0  \\
            0.285  -0.06024590574327063  0.0  \\
            0.29  -0.06024590574327063  0.0  \\
            0.295  -0.06024590574327063  0.0  \\
            0.3  -0.06024590574327063  0.0  \\
            0.305  -0.06024590574327063  0.0  \\
            0.31  -0.06024590574327063  0.0  \\
            0.315  -0.06024590574327063  0.0  \\
            0.32  -0.06024590574327063  0.0  \\
            0.325  -0.06024590574327063  0.0  \\
            0.33  -0.06024590574327063  0.0  \\
            0.335  -0.06024590574327063  0.0  \\
            0.34  -0.06024590574327063  0.0  \\
            0.345  -0.06024590574327063  0.0  \\
            0.35  -0.06024590574327063  0.0  \\
            0.355  -0.06024590574327063  0.0  \\
            0.36  -0.06024590574327063  0.0  \\
            0.365  -0.06024590574327063  0.0  \\
            0.37  -0.06024590574327063  0.0  \\
            0.375  -0.06024590574327063  0.0  \\
            0.38  -0.06024590574327063  0.0  \\
            0.385  -0.06024590574327063  0.0  \\
            0.39  -0.06024590574327063  0.0  \\
            0.395  -0.06024590574327063  0.0  \\
            0.4  -0.06024590574327063  0.0  \\
            0.405  -0.06024590574327063  0.0  \\
            0.41  -0.06024590574327063  0.0  \\
            0.415  -0.06024590574327063  0.0  \\
            0.42  -0.06024590574327063  0.0  \\
            0.425  -0.06024590574327063  0.0  \\
            0.43  -0.06024590574327063  0.0  \\
            0.435  -0.06024590574327063  0.0  \\
            0.44  -0.06024590574327063  0.0  \\
            0.445  -0.06024590574327063  0.0  \\
            0.45  -0.06024590574327063  0.0  \\
            0.455  -0.06024590574327063  0.0  \\
            0.46  -0.06024590574327063  0.0  \\
            0.465  -0.06024590574327063  0.0  \\
            0.47  -0.06024590574327063  0.0  \\
            0.475  -0.06024590574327063  0.0  \\
            0.48  -0.06024590574327063  0.0  \\
            0.485  -0.06024590574327063  0.0  \\
            0.49  -0.06024590574327063  0.0  \\
            0.495  -0.06024590574327063  0.0  \\
            0.5  -0.06024590574327063  0.0  \\
            0.0  -0.05833333730697632  0.0  \\
            0.005  -0.05833333730697632  0.0  \\
            0.01  -0.05833333730697632  0.0  \\
            0.015  -0.05833333730697632  0.0  \\
            0.02  -0.05833333730697632  0.0  \\
            0.025  -0.05833333730697632  0.0  \\
            0.03  -0.05833333730697632  0.0  \\
            0.035  -0.05833333730697632  0.0  \\
            0.04  -0.05833333730697632  0.0  \\
            0.045  -0.05833333730697632  0.0  \\
            0.05  -0.05833333730697632  0.0  \\
            0.055  -0.05833333730697632  0.0  \\
            0.06  -0.05833333730697632  0.0  \\
            0.065  -0.05833333730697632  0.0  \\
            0.07  -0.05833333730697632  0.0  \\
            0.075  -0.05833333730697632  0.0  \\
            0.08  -0.05833333730697632  0.0  \\
            0.085  -0.05833333730697632  0.0  \\
            0.09  -0.05833333730697632  0.0  \\
            0.095  -0.05833333730697632  0.0  \\
            0.1  -0.05833333730697632  0.0  \\
            0.105  -0.05833333730697632  0.0  \\
            0.11  -0.05833333730697632  0.0  \\
            0.115  -0.05833333730697632  0.0  \\
            0.12  -0.05833333730697632  0.0  \\
            0.125  -0.05833333730697632  0.0  \\
            0.13  -0.05833333730697632  0.0  \\
            0.135  -0.05833333730697632  0.0  \\
            0.14  -0.05833333730697632  0.0  \\
            0.145  -0.05833333730697632  0.0  \\
            0.15  -0.05833333730697632  0.0  \\
            0.155  -0.05833333730697632  0.0  \\
            0.16  -0.05833333730697632  0.0  \\
            0.165  -0.05833333730697632  0.0  \\
            0.17  -0.05833333730697632  0.0  \\
            0.175  -0.05833333730697632  0.0  \\
            0.18  -0.05833333730697632  0.0  \\
            0.185  -0.05833333730697632  0.0  \\
            0.19  -0.05833333730697632  0.0  \\
            0.195  -0.05833333730697632  0.0  \\
            0.2  -0.05833333730697632  0.0  \\
            0.205  -0.05833333730697632  0.0  \\
            0.21  -0.05833333730697632  0.0  \\
            0.215  -0.05833333730697632  0.0  \\
            0.22  -0.05833333730697632  0.0  \\
            0.225  -0.05833333730697632  0.0  \\
            0.23  -0.05833333730697632  0.0  \\
            0.235  -0.05833333730697632  0.0  \\
            0.24  -0.05833333730697632  0.0  \\
            0.245  -0.05833333730697632  0.0  \\
            0.25  -0.05833333730697632  0.0  \\
            0.255  -0.05833333730697632  0.0  \\
            0.26  -0.05833333730697632  0.0  \\
            0.265  -0.05833333730697632  0.0  \\
            0.27  -0.05833333730697632  0.0  \\
            0.275  -0.05833333730697632  0.0  \\
            0.28  -0.05833333730697632  0.0  \\
            0.285  -0.05833333730697632  0.0  \\
            0.29  -0.05833333730697632  0.0  \\
            0.295  -0.05833333730697632  0.0  \\
            0.3  -0.05833333730697632  0.0  \\
            0.305  -0.05833333730697632  0.0  \\
            0.31  -0.05833333730697632  0.0  \\
            0.315  -0.05833333730697632  0.0  \\
            0.32  -0.05833333730697632  0.0  \\
            0.325  -0.05833333730697632  0.0  \\
            0.33  -0.05833333730697632  0.0  \\
            0.335  -0.05833333730697632  0.0  \\
            0.34  -0.05833333730697632  0.0  \\
            0.345  -0.05833333730697632  0.0  \\
            0.35  -0.05833333730697632  0.0  \\
            0.355  -0.05833333730697632  0.0  \\
            0.36  -0.05833333730697632  0.0  \\
            0.365  -0.05833333730697632  0.0  \\
            0.37  -0.05833333730697632  0.0  \\
            0.375  -0.05833333730697632  0.0  \\
            0.38  -0.05833333730697632  0.0  \\
            0.385  -0.05833333730697632  0.0  \\
            0.39  -0.05833333730697632  0.0  \\
            0.395  -0.05833333730697632  0.0  \\
            0.4  -0.05833333730697632  0.0  \\
            0.405  -0.05833333730697632  0.0  \\
            0.41  -0.05833333730697632  0.0  \\
            0.415  -0.05833333730697632  0.0  \\
            0.42  -0.05833333730697632  0.0  \\
            0.425  -0.05833333730697632  0.0  \\
            0.43  -0.05833333730697632  0.0  \\
            0.435  -0.05833333730697632  0.0  \\
            0.44  -0.05833333730697632  0.0  \\
            0.445  -0.05833333730697632  0.0  \\
            0.45  -0.05833333730697632  0.0  \\
            0.455  -0.05833333730697632  0.0  \\
            0.46  -0.05833333730697632  0.0  \\
            0.465  -0.05833333730697632  0.0  \\
            0.47  -0.05833333730697632  0.0  \\
            0.475  -0.05833333730697632  0.0  \\
            0.48  -0.05833333730697632  0.0  \\
            0.485  -0.05833333730697632  0.0  \\
            0.49  -0.05833333730697632  0.0  \\
            0.495  -0.05833333730697632  0.0  \\
            0.5  -0.05833333730697632  0.0  \\
            0.0  -0.056420768870682016  0.0  \\
            0.005  -0.056420768870682016  0.0  \\
            0.01  -0.056420768870682016  0.0  \\
            0.015  -0.056420768870682016  0.0  \\
            0.02  -0.056420768870682016  0.0  \\
            0.025  -0.056420768870682016  0.0  \\
            0.03  -0.056420768870682016  0.0  \\
            0.035  -0.056420768870682016  0.0  \\
            0.04  -0.056420768870682016  0.0  \\
            0.045  -0.056420768870682016  0.0  \\
            0.05  -0.056420768870682016  0.0  \\
            0.055  -0.056420768870682016  0.0  \\
            0.06  -0.056420768870682016  0.0  \\
            0.065  -0.056420768870682016  0.0  \\
            0.07  -0.056420768870682016  0.0  \\
            0.075  -0.056420768870682016  0.0  \\
            0.08  -0.056420768870682016  0.0  \\
            0.085  -0.056420768870682016  0.0  \\
            0.09  -0.056420768870682016  0.0  \\
            0.095  -0.056420768870682016  0.0  \\
            0.1  -0.056420768870682016  0.0  \\
            0.105  -0.056420768870682016  0.0  \\
            0.11  -0.056420768870682016  0.0  \\
            0.115  -0.056420768870682016  0.0  \\
            0.12  -0.056420768870682016  0.0  \\
            0.125  -0.056420768870682016  0.0  \\
            0.13  -0.056420768870682016  0.0  \\
            0.135  -0.056420768870682016  0.0  \\
            0.14  -0.056420768870682016  0.0  \\
            0.145  -0.056420768870682016  0.0  \\
            0.15  -0.056420768870682016  0.0  \\
            0.155  -0.056420768870682016  0.0  \\
            0.16  -0.056420768870682016  0.0  \\
            0.165  -0.056420768870682016  0.0  \\
            0.17  -0.056420768870682016  0.0  \\
            0.175  -0.056420768870682016  0.0  \\
            0.18  -0.056420768870682016  0.0  \\
            0.185  -0.056420768870682016  0.0  \\
            0.19  -0.056420768870682016  0.0  \\
            0.195  -0.056420768870682016  0.0  \\
            0.2  -0.056420768870682016  0.0  \\
            0.205  -0.056420768870682016  0.0  \\
            0.21  -0.056420768870682016  0.0  \\
            0.215  -0.056420768870682016  0.0  \\
            0.22  -0.056420768870682016  0.0  \\
            0.225  -0.056420768870682016  0.0  \\
            0.23  -0.056420768870682016  0.0  \\
            0.235  -0.056420768870682016  0.0  \\
            0.24  -0.056420768870682016  0.0  \\
            0.245  -0.056420768870682016  0.0  \\
            0.25  -0.056420768870682016  0.0  \\
            0.255  -0.056420768870682016  0.0  \\
            0.26  -0.056420768870682016  0.0  \\
            0.265  -0.056420768870682016  0.0  \\
            0.27  -0.056420768870682016  0.0  \\
            0.275  -0.056420768870682016  0.0  \\
            0.28  -0.056420768870682016  0.0  \\
            0.285  -0.056420768870682016  0.0  \\
            0.29  -0.056420768870682016  0.0  \\
            0.295  -0.056420768870682016  0.0  \\
            0.3  -0.056420768870682016  0.0  \\
            0.305  -0.056420768870682016  0.0  \\
            0.31  -0.056420768870682016  0.0  \\
            0.315  -0.056420768870682016  0.0  \\
            0.32  -0.056420768870682016  0.0  \\
            0.325  -0.056420768870682016  0.0  \\
            0.33  -0.056420768870682016  0.0  \\
            0.335  -0.056420768870682016  0.0  \\
            0.34  -0.056420768870682016  0.0  \\
            0.345  -0.056420768870682016  0.0  \\
            0.35  -0.056420768870682016  0.0  \\
            0.355  -0.056420768870682016  0.0  \\
            0.36  -0.056420768870682016  0.0  \\
            0.365  -0.056420768870682016  0.0  \\
            0.37  -0.056420768870682016  0.0  \\
            0.375  -0.056420768870682016  0.0  \\
            0.38  -0.056420768870682016  0.0  \\
            0.385  -0.056420768870682016  0.0  \\
            0.39  -0.056420768870682016  0.0  \\
            0.395  -0.056420768870682016  0.0  \\
            0.4  -0.056420768870682016  0.0  \\
            0.405  -0.056420768870682016  0.0  \\
            0.41  -0.056420768870682016  0.0  \\
            0.415  -0.056420768870682016  0.0  \\
            0.42  -0.056420768870682016  0.0  \\
            0.425  -0.056420768870682016  0.0  \\
            0.43  -0.056420768870682016  0.0  \\
            0.435  -0.056420768870682016  0.0  \\
            0.44  -0.056420768870682016  0.0  \\
            0.445  -0.056420768870682016  0.0  \\
            0.45  -0.056420768870682016  0.0  \\
            0.455  -0.056420768870682016  0.0  \\
            0.46  -0.056420768870682016  0.0  \\
            0.465  -0.056420768870682016  0.0  \\
            0.47  -0.056420768870682016  0.0  \\
            0.475  -0.056420768870682016  0.0  \\
            0.48  -0.056420768870682016  0.0  \\
            0.485  -0.056420768870682016  0.0  \\
            0.49  -0.056420768870682016  0.0  \\
            0.495  -0.056420768870682016  0.0  \\
            0.5  -0.056420768870682016  0.0  \\
            0.0  -0.05450820043438771  0.0  \\
            0.005  -0.05450820043438771  0.0  \\
            0.01  -0.05450820043438771  0.0  \\
            0.015  -0.05450820043438771  0.0  \\
            0.02  -0.05450820043438771  0.0  \\
            0.025  -0.05450820043438771  0.0  \\
            0.03  -0.05450820043438771  0.0  \\
            0.035  -0.05450820043438771  0.0  \\
            0.04  -0.05450820043438771  0.0  \\
            0.045  -0.05450820043438771  0.0  \\
            0.05  -0.05450820043438771  0.0  \\
            0.055  -0.05450820043438771  0.0  \\
            0.06  -0.05450820043438771  0.0  \\
            0.065  -0.05450820043438771  0.0  \\
            0.07  -0.05450820043438771  0.0  \\
            0.075  -0.05450820043438771  0.0  \\
            0.08  -0.05450820043438771  0.0  \\
            0.085  -0.05450820043438771  0.0  \\
            0.09  -0.05450820043438771  0.0  \\
            0.095  -0.05450820043438771  0.0  \\
            0.1  -0.05450820043438771  0.0  \\
            0.105  -0.05450820043438771  0.0  \\
            0.11  -0.05450820043438771  0.0  \\
            0.115  -0.05450820043438771  0.0  \\
            0.12  -0.05450820043438771  0.0  \\
            0.125  -0.05450820043438771  0.0  \\
            0.13  -0.05450820043438771  0.0  \\
            0.135  -0.05450820043438771  0.0  \\
            0.14  -0.05450820043438771  0.0  \\
            0.145  -0.05450820043438771  0.0  \\
            0.15  -0.05450820043438771  0.0  \\
            0.155  -0.05450820043438771  0.0  \\
            0.16  -0.05450820043438771  0.0  \\
            0.165  -0.05450820043438771  0.0  \\
            0.17  -0.05450820043438771  0.0  \\
            0.175  -0.05450820043438771  0.0  \\
            0.18  -0.05450820043438771  0.0  \\
            0.185  -0.05450820043438771  0.0  \\
            0.19  -0.05450820043438771  0.0  \\
            0.195  -0.05450820043438771  0.0  \\
            0.2  -0.05450820043438771  0.0  \\
            0.205  -0.05450820043438771  0.0  \\
            0.21  -0.05450820043438771  0.0  \\
            0.215  -0.05450820043438771  0.0  \\
            0.22  -0.05450820043438771  0.0  \\
            0.225  -0.05450820043438771  0.0  \\
            0.23  -0.05450820043438771  0.0  \\
            0.235  -0.05450820043438771  0.0  \\
            0.24  -0.05450820043438771  0.0  \\
            0.245  -0.05450820043438771  0.0  \\
            0.25  -0.05450820043438771  0.0  \\
            0.255  -0.05450820043438771  0.0  \\
            0.26  -0.05450820043438771  0.0  \\
            0.265  -0.05450820043438771  0.0  \\
            0.27  -0.05450820043438771  0.0  \\
            0.275  -0.05450820043438771  0.0  \\
            0.28  -0.05450820043438771  0.0  \\
            0.285  -0.05450820043438771  0.0  \\
            0.29  -0.05450820043438771  0.0  \\
            0.295  -0.05450820043438771  0.0  \\
            0.3  -0.05450820043438771  0.0  \\
            0.305  -0.05450820043438771  0.0  \\
            0.31  -0.05450820043438771  0.0  \\
            0.315  -0.05450820043438771  0.0  \\
            0.32  -0.05450820043438771  0.0  \\
            0.325  -0.05450820043438771  0.0  \\
            0.33  -0.05450820043438771  0.0  \\
            0.335  -0.05450820043438771  0.0  \\
            0.34  -0.05450820043438771  0.0  \\
            0.345  -0.05450820043438771  0.0  \\
            0.35  -0.05450820043438771  0.0  \\
            0.355  -0.05450820043438771  0.0  \\
            0.36  -0.05450820043438771  0.0  \\
            0.365  -0.05450820043438771  0.0  \\
            0.37  -0.05450820043438771  0.0  \\
            0.375  -0.05450820043438771  0.0  \\
            0.38  -0.05450820043438771  0.0  \\
            0.385  -0.05450820043438771  0.0  \\
            0.39  -0.05450820043438771  0.0  \\
            0.395  -0.05450820043438771  0.0  \\
            0.4  -0.05450820043438771  0.0  \\
            0.405  -0.05450820043438771  0.0  \\
            0.41  -0.05450820043438771  0.0  \\
            0.415  -0.05450820043438771  0.0  \\
            0.42  -0.05450820043438771  0.0  \\
            0.425  -0.05450820043438771  0.0  \\
            0.43  -0.05450820043438771  0.0  \\
            0.435  -0.05450820043438771  0.0  \\
            0.44  -0.05450820043438771  0.0  \\
            0.445  -0.05450820043438771  0.0  \\
            0.45  -0.05450820043438771  0.0  \\
            0.455  -0.05450820043438771  0.0  \\
            0.46  -0.05450820043438771  0.0  \\
            0.465  -0.05450820043438771  0.0  \\
            0.47  -0.05450820043438771  0.0  \\
            0.475  -0.05450820043438771  0.0  \\
            0.48  -0.05450820043438771  0.0  \\
            0.485  -0.05450820043438771  0.0  \\
            0.49  -0.05450820043438771  0.0  \\
            0.495  -0.05450820043438771  0.0  \\
            0.5  -0.05450820043438771  0.0  \\
            0.0  -0.0525956319980934  0.0  \\
            0.005  -0.0525956319980934  0.0  \\
            0.01  -0.0525956319980934  0.0  \\
            0.015  -0.0525956319980934  0.0  \\
            0.02  -0.0525956319980934  0.0  \\
            0.025  -0.0525956319980934  0.0  \\
            0.03  -0.0525956319980934  0.0  \\
            0.035  -0.0525956319980934  0.0  \\
            0.04  -0.0525956319980934  0.0  \\
            0.045  -0.0525956319980934  0.0  \\
            0.05  -0.0525956319980934  0.0  \\
            0.055  -0.0525956319980934  0.0  \\
            0.06  -0.0525956319980934  0.0  \\
            0.065  -0.0525956319980934  0.0  \\
            0.07  -0.0525956319980934  0.0  \\
            0.075  -0.0525956319980934  0.0  \\
            0.08  -0.0525956319980934  0.0  \\
            0.085  -0.0525956319980934  0.0  \\
            0.09  -0.0525956319980934  0.0  \\
            0.095  -0.0525956319980934  0.0  \\
            0.1  -0.0525956319980934  0.0  \\
            0.105  -0.0525956319980934  0.0  \\
            0.11  -0.0525956319980934  0.0  \\
            0.115  -0.0525956319980934  0.0  \\
            0.12  -0.0525956319980934  0.0  \\
            0.125  -0.0525956319980934  0.0  \\
            0.13  -0.0525956319980934  0.0  \\
            0.135  -0.0525956319980934  0.0  \\
            0.14  -0.0525956319980934  0.0  \\
            0.145  -0.0525956319980934  0.0  \\
            0.15  -0.0525956319980934  0.0  \\
            0.155  -0.0525956319980934  0.0  \\
            0.16  -0.0525956319980934  0.0  \\
            0.165  -0.0525956319980934  0.0  \\
            0.17  -0.0525956319980934  0.0  \\
            0.175  -0.0525956319980934  0.0  \\
            0.18  -0.0525956319980934  0.0  \\
            0.185  -0.0525956319980934  0.0  \\
            0.19  -0.0525956319980934  0.0  \\
            0.195  -0.0525956319980934  0.0  \\
            0.2  -0.0525956319980934  0.0  \\
            0.205  -0.0525956319980934  0.0  \\
            0.21  -0.0525956319980934  0.0  \\
            0.215  -0.0525956319980934  0.0  \\
            0.22  -0.0525956319980934  0.0  \\
            0.225  -0.0525956319980934  0.0  \\
            0.23  -0.0525956319980934  0.0  \\
            0.235  -0.0525956319980934  0.0  \\
            0.24  -0.0525956319980934  0.0  \\
            0.245  -0.0525956319980934  0.0  \\
            0.25  -0.0525956319980934  0.0  \\
            0.255  -0.0525956319980934  0.0  \\
            0.26  -0.0525956319980934  0.0  \\
            0.265  -0.0525956319980934  0.0  \\
            0.27  -0.0525956319980934  0.0  \\
            0.275  -0.0525956319980934  0.0  \\
            0.28  -0.0525956319980934  0.0  \\
            0.285  -0.0525956319980934  0.0  \\
            0.29  -0.0525956319980934  0.0  \\
            0.295  -0.0525956319980934  0.0  \\
            0.3  -0.0525956319980934  0.0  \\
            0.305  -0.0525956319980934  0.0  \\
            0.31  -0.0525956319980934  0.0  \\
            0.315  -0.0525956319980934  0.0  \\
            0.32  -0.0525956319980934  0.0  \\
            0.325  -0.0525956319980934  0.0  \\
            0.33  -0.0525956319980934  0.0  \\
            0.335  -0.0525956319980934  0.0  \\
            0.34  -0.0525956319980934  0.0  \\
            0.345  -0.0525956319980934  0.0  \\
            0.35  -0.0525956319980934  0.0  \\
            0.355  -0.0525956319980934  0.0  \\
            0.36  -0.0525956319980934  0.0  \\
            0.365  -0.0525956319980934  0.0  \\
            0.37  -0.0525956319980934  0.0  \\
            0.375  -0.0525956319980934  0.0  \\
            0.38  -0.0525956319980934  0.0  \\
            0.385  -0.0525956319980934  0.0  \\
            0.39  -0.0525956319980934  0.0  \\
            0.395  -0.0525956319980934  0.0  \\
            0.4  -0.0525956319980934  0.0  \\
            0.405  -0.0525956319980934  0.0  \\
            0.41  -0.0525956319980934  0.0  \\
            0.415  -0.0525956319980934  0.0  \\
            0.42  -0.0525956319980934  0.0  \\
            0.425  -0.0525956319980934  0.0  \\
            0.43  -0.0525956319980934  0.0  \\
            0.435  -0.0525956319980934  0.0  \\
            0.44  -0.0525956319980934  0.0  \\
            0.445  -0.0525956319980934  0.0  \\
            0.45  -0.0525956319980934  0.0  \\
            0.455  -0.0525956319980934  0.0  \\
            0.46  -0.0525956319980934  0.0  \\
            0.465  -0.0525956319980934  0.0  \\
            0.47  -0.0525956319980934  0.0  \\
            0.475  -0.0525956319980934  0.0  \\
            0.48  -0.0525956319980934  0.0  \\
            0.485  -0.0525956319980934  0.0  \\
            0.49  -0.0525956319980934  0.0  \\
            0.495  -0.0525956319980934  0.0  \\
            0.5  -0.0525956319980934  0.0  \\
            0.0  -0.0506830635617991  0.0  \\
            0.005  -0.0506830635617991  0.0  \\
            0.01  -0.0506830635617991  0.0  \\
            0.015  -0.0506830635617991  0.0  \\
            0.02  -0.0506830635617991  0.0  \\
            0.025  -0.0506830635617991  0.0  \\
            0.03  -0.0506830635617991  0.0  \\
            0.035  -0.0506830635617991  0.0  \\
            0.04  -0.0506830635617991  0.0  \\
            0.045  -0.0506830635617991  0.0  \\
            0.05  -0.0506830635617991  0.0  \\
            0.055  -0.0506830635617991  0.0  \\
            0.06  -0.0506830635617991  0.0  \\
            0.065  -0.0506830635617991  0.0  \\
            0.07  -0.0506830635617991  0.0  \\
            0.075  -0.0506830635617991  0.0  \\
            0.08  -0.0506830635617991  0.0  \\
            0.085  -0.0506830635617991  0.0  \\
            0.09  -0.0506830635617991  0.0  \\
            0.095  -0.0506830635617991  0.0  \\
            0.1  -0.0506830635617991  0.0  \\
            0.105  -0.0506830635617991  0.0  \\
            0.11  -0.0506830635617991  0.0  \\
            0.115  -0.0506830635617991  0.0  \\
            0.12  -0.0506830635617991  0.0  \\
            0.125  -0.0506830635617991  0.0  \\
            0.13  -0.0506830635617991  0.0  \\
            0.135  -0.0506830635617991  0.0  \\
            0.14  -0.0506830635617991  0.0  \\
            0.145  -0.0506830635617991  0.0  \\
            0.15  -0.0506830635617991  0.0  \\
            0.155  -0.0506830635617991  0.0  \\
            0.16  -0.0506830635617991  0.0  \\
            0.165  -0.0506830635617991  0.0  \\
            0.17  -0.0506830635617991  0.0  \\
            0.175  -0.0506830635617991  0.0  \\
            0.18  -0.0506830635617991  0.0  \\
            0.185  -0.0506830635617991  0.0  \\
            0.19  -0.0506830635617991  0.0  \\
            0.195  -0.0506830635617991  0.0  \\
            0.2  -0.0506830635617991  0.0  \\
            0.205  -0.0506830635617991  0.0  \\
            0.21  -0.0506830635617991  0.0  \\
            0.215  -0.0506830635617991  0.0  \\
            0.22  -0.0506830635617991  0.0  \\
            0.225  -0.0506830635617991  0.0  \\
            0.23  -0.0506830635617991  0.0  \\
            0.235  -0.0506830635617991  0.0  \\
            0.24  -0.0506830635617991  0.0  \\
            0.245  -0.0506830635617991  0.0  \\
            0.25  -0.0506830635617991  0.0  \\
            0.255  -0.0506830635617991  0.0  \\
            0.26  -0.0506830635617991  0.0  \\
            0.265  -0.0506830635617991  0.0  \\
            0.27  -0.0506830635617991  0.0  \\
            0.275  -0.0506830635617991  0.0  \\
            0.28  -0.0506830635617991  0.0  \\
            0.285  -0.0506830635617991  0.0  \\
            0.29  -0.0506830635617991  0.0  \\
            0.295  -0.0506830635617991  0.0  \\
            0.3  -0.0506830635617991  0.0  \\
            0.305  -0.0506830635617991  0.0  \\
            0.31  -0.0506830635617991  0.0  \\
            0.315  -0.0506830635617991  0.0  \\
            0.32  -0.0506830635617991  0.0  \\
            0.325  -0.0506830635617991  0.0  \\
            0.33  -0.0506830635617991  0.0  \\
            0.335  -0.0506830635617991  0.0  \\
            0.34  -0.0506830635617991  0.0  \\
            0.345  -0.0506830635617991  0.0  \\
            0.35  -0.0506830635617991  0.0  \\
            0.355  -0.0506830635617991  0.0  \\
            0.36  -0.0506830635617991  0.0  \\
            0.365  -0.0506830635617991  0.0  \\
            0.37  -0.0506830635617991  0.0  \\
            0.375  -0.0506830635617991  0.0  \\
            0.38  -0.0506830635617991  0.0  \\
            0.385  -0.0506830635617991  0.0  \\
            0.39  -0.0506830635617991  0.0  \\
            0.395  -0.0506830635617991  0.0  \\
            0.4  -0.0506830635617991  0.0  \\
            0.405  -0.0506830635617991  0.0  \\
            0.41  -0.0506830635617991  0.0  \\
            0.415  -0.0506830635617991  0.0  \\
            0.42  -0.0506830635617991  0.0  \\
            0.425  -0.0506830635617991  0.0  \\
            0.43  -0.0506830635617991  0.0  \\
            0.435  -0.0506830635617991  0.0  \\
            0.44  -0.0506830635617991  0.0  \\
            0.445  -0.0506830635617991  0.0  \\
            0.45  -0.0506830635617991  0.0  \\
            0.455  -0.0506830635617991  0.0  \\
            0.46  -0.0506830635617991  0.0  \\
            0.465  -0.0506830635617991  0.0  \\
            0.47  -0.0506830635617991  0.0  \\
            0.475  -0.0506830635617991  0.0  \\
            0.48  -0.0506830635617991  0.0  \\
            0.485  -0.0506830635617991  0.0  \\
            0.49  -0.0506830635617991  0.0  \\
            0.495  -0.0506830635617991  0.0  \\
            0.5  -0.0506830635617991  0.0  \\
            0.0  -0.04877049512550479  0.0  \\
            0.005  -0.04877049512550479  0.0  \\
            0.01  -0.04877049512550479  0.0  \\
            0.015  -0.04877049512550479  0.0  \\
            0.02  -0.04877049512550479  0.0  \\
            0.025  -0.04877049512550479  0.0  \\
            0.03  -0.04877049512550479  0.0  \\
            0.035  -0.04877049512550479  0.0  \\
            0.04  -0.04877049512550479  0.0  \\
            0.045  -0.04877049512550479  0.0  \\
            0.05  -0.04877049512550479  0.0  \\
            0.055  -0.04877049512550479  0.0  \\
            0.06  -0.04877049512550479  0.0  \\
            0.065  -0.04877049512550479  0.0  \\
            0.07  -0.04877049512550479  0.0  \\
            0.075  -0.04877049512550479  0.0  \\
            0.08  -0.04877049512550479  0.0  \\
            0.085  -0.04877049512550479  0.0  \\
            0.09  -0.04877049512550479  0.0  \\
            0.095  -0.04877049512550479  0.0  \\
            0.1  -0.04877049512550479  0.0  \\
            0.105  -0.04877049512550479  0.0  \\
            0.11  -0.04877049512550479  0.0  \\
            0.115  -0.04877049512550479  0.0  \\
            0.12  -0.04877049512550479  0.0  \\
            0.125  -0.04877049512550479  0.0  \\
            0.13  -0.04877049512550479  0.0  \\
            0.135  -0.04877049512550479  0.0  \\
            0.14  -0.04877049512550479  0.0  \\
            0.145  -0.04877049512550479  0.0  \\
            0.15  -0.04877049512550479  0.0  \\
            0.155  -0.04877049512550479  0.0  \\
            0.16  -0.04877049512550479  0.0  \\
            0.165  -0.04877049512550479  0.0  \\
            0.17  -0.04877049512550479  0.0  \\
            0.175  -0.04877049512550479  0.0  \\
            0.18  -0.04877049512550479  0.0  \\
            0.185  -0.04877049512550479  0.0  \\
            0.19  -0.04877049512550479  0.0  \\
            0.195  -0.04877049512550479  0.0  \\
            0.2  -0.04877049512550479  0.0  \\
            0.205  -0.04877049512550479  0.0  \\
            0.21  -0.04877049512550479  0.0  \\
            0.215  -0.04877049512550479  0.0  \\
            0.22  -0.04877049512550479  0.0  \\
            0.225  -0.04877049512550479  0.0  \\
            0.23  -0.04877049512550479  0.0  \\
            0.235  -0.04877049512550479  0.0  \\
            0.24  -0.04877049512550479  0.0  \\
            0.245  -0.04877049512550479  0.0  \\
            0.25  -0.04877049512550479  0.0  \\
            0.255  -0.04877049512550479  0.0  \\
            0.26  -0.04877049512550479  0.0  \\
            0.265  -0.04877049512550479  0.0  \\
            0.27  -0.04877049512550479  0.0  \\
            0.275  -0.04877049512550479  0.0  \\
            0.28  -0.04877049512550479  0.0  \\
            0.285  -0.04877049512550479  0.0  \\
            0.29  -0.04877049512550479  0.0  \\
            0.295  -0.04877049512550479  0.0  \\
            0.3  -0.04877049512550479  0.0  \\
            0.305  -0.04877049512550479  0.0  \\
            0.31  -0.04877049512550479  0.0  \\
            0.315  -0.04877049512550479  0.0  \\
            0.32  -0.04877049512550479  0.0  \\
            0.325  -0.04877049512550479  0.0  \\
            0.33  -0.04877049512550479  0.0  \\
            0.335  -0.04877049512550479  0.0  \\
            0.34  -0.04877049512550479  0.0  \\
            0.345  -0.04877049512550479  0.0  \\
            0.35  -0.04877049512550479  0.0  \\
            0.355  -0.04877049512550479  0.0  \\
            0.36  -0.04877049512550479  0.0  \\
            0.365  -0.04877049512550479  0.0  \\
            0.37  -0.04877049512550479  0.0  \\
            0.375  -0.04877049512550479  0.0  \\
            0.38  -0.04877049512550479  0.0  \\
            0.385  -0.04877049512550479  0.0  \\
            0.39  -0.04877049512550479  0.0  \\
            0.395  -0.04877049512550479  0.0  \\
            0.4  -0.04877049512550479  0.0  \\
            0.405  -0.04877049512550479  0.0  \\
            0.41  -0.04877049512550479  0.0  \\
            0.415  -0.04877049512550479  0.0  \\
            0.42  -0.04877049512550479  0.0  \\
            0.425  -0.04877049512550479  0.0  \\
            0.43  -0.04877049512550479  0.0  \\
            0.435  -0.04877049512550479  0.0  \\
            0.44  -0.04877049512550479  0.0  \\
            0.445  -0.04877049512550479  0.0  \\
            0.45  -0.04877049512550479  0.0  \\
            0.455  -0.04877049512550479  0.0  \\
            0.46  -0.04877049512550479  0.0  \\
            0.465  -0.04877049512550479  0.0  \\
            0.47  -0.04877049512550479  0.0  \\
            0.475  -0.04877049512550479  0.0  \\
            0.48  -0.04877049512550479  0.0  \\
            0.485  -0.04877049512550479  0.0  \\
            0.49  -0.04877049512550479  0.0  \\
            0.495  -0.04877049512550479  0.0  \\
            0.5  -0.04877049512550479  0.0  \\
            0.0  -0.04685792668921049  0.0  \\
            0.005  -0.04685792668921049  0.0  \\
            0.01  -0.04685792668921049  0.0  \\
            0.015  -0.04685792668921049  0.0  \\
            0.02  -0.04685792668921049  0.0  \\
            0.025  -0.04685792668921049  0.0  \\
            0.03  -0.04685792668921049  0.0  \\
            0.035  -0.04685792668921049  0.0  \\
            0.04  -0.04685792668921049  0.0  \\
            0.045  -0.04685792668921049  0.0  \\
            0.05  -0.04685792668921049  0.0  \\
            0.055  -0.04685792668921049  0.0  \\
            0.06  -0.04685792668921049  0.0  \\
            0.065  -0.04685792668921049  0.0  \\
            0.07  -0.04685792668921049  0.0  \\
            0.075  -0.04685792668921049  0.0  \\
            0.08  -0.04685792668921049  0.0  \\
            0.085  -0.04685792668921049  0.0  \\
            0.09  -0.04685792668921049  0.0  \\
            0.095  -0.04685792668921049  0.0  \\
            0.1  -0.04685792668921049  0.0  \\
            0.105  -0.04685792668921049  0.0  \\
            0.11  -0.04685792668921049  0.0  \\
            0.115  -0.04685792668921049  0.0  \\
            0.12  -0.04685792668921049  0.0  \\
            0.125  -0.04685792668921049  0.0  \\
            0.13  -0.04685792668921049  0.0  \\
            0.135  -0.04685792668921049  0.0  \\
            0.14  -0.04685792668921049  0.0  \\
            0.145  -0.04685792668921049  0.0  \\
            0.15  -0.04685792668921049  0.0  \\
            0.155  -0.04685792668921049  0.0  \\
            0.16  -0.04685792668921049  0.0  \\
            0.165  -0.04685792668921049  0.0  \\
            0.17  -0.04685792668921049  0.0  \\
            0.175  -0.04685792668921049  0.0  \\
            0.18  -0.04685792668921049  0.0  \\
            0.185  -0.04685792668921049  0.0  \\
            0.19  -0.04685792668921049  0.0  \\
            0.195  -0.04685792668921049  0.0  \\
            0.2  -0.04685792668921049  0.0  \\
            0.205  -0.04685792668921049  0.0  \\
            0.21  -0.04685792668921049  0.0  \\
            0.215  -0.04685792668921049  0.0  \\
            0.22  -0.04685792668921049  0.0  \\
            0.225  -0.04685792668921049  0.0  \\
            0.23  -0.04685792668921049  0.0  \\
            0.235  -0.04685792668921049  0.0  \\
            0.24  -0.04685792668921049  0.0  \\
            0.245  -0.04685792668921049  0.0  \\
            0.25  -0.04685792668921049  0.0  \\
            0.255  -0.04685792668921049  0.0  \\
            0.26  -0.04685792668921049  0.0  \\
            0.265  -0.04685792668921049  0.0  \\
            0.27  -0.04685792668921049  0.0  \\
            0.275  -0.04685792668921049  0.0  \\
            0.28  -0.04685792668921049  0.0  \\
            0.285  -0.04685792668921049  0.0  \\
            0.29  -0.04685792668921049  0.0  \\
            0.295  -0.04685792668921049  0.0  \\
            0.3  -0.04685792668921049  0.0  \\
            0.305  -0.04685792668921049  0.0  \\
            0.31  -0.04685792668921049  0.0  \\
            0.315  -0.04685792668921049  0.0  \\
            0.32  -0.04685792668921049  0.0  \\
            0.325  -0.04685792668921049  0.0  \\
            0.33  -0.04685792668921049  0.0  \\
            0.335  -0.04685792668921049  0.0  \\
            0.34  -0.04685792668921049  0.0  \\
            0.345  -0.04685792668921049  0.0  \\
            0.35  -0.04685792668921049  0.0  \\
            0.355  -0.04685792668921049  0.0  \\
            0.36  -0.04685792668921049  0.0  \\
            0.365  -0.04685792668921049  0.0  \\
            0.37  -0.04685792668921049  0.0  \\
            0.375  -0.04685792668921049  0.0  \\
            0.38  -0.04685792668921049  0.0  \\
            0.385  -0.04685792668921049  0.0  \\
            0.39  -0.04685792668921049  0.0  \\
            0.395  -0.04685792668921049  0.0  \\
            0.4  -0.04685792668921049  0.0  \\
            0.405  -0.04685792668921049  0.0  \\
            0.41  -0.04685792668921049  0.0  \\
            0.415  -0.04685792668921049  0.0  \\
            0.42  -0.04685792668921049  0.0  \\
            0.425  -0.04685792668921049  0.0  \\
            0.43  -0.04685792668921049  0.0  \\
            0.435  -0.04685792668921049  0.0  \\
            0.44  -0.04685792668921049  0.0  \\
            0.445  -0.04685792668921049  0.0  \\
            0.45  -0.04685792668921049  0.0  \\
            0.455  -0.04685792668921049  0.0  \\
            0.46  -0.04685792668921049  0.0  \\
            0.465  -0.04685792668921049  0.0  \\
            0.47  -0.04685792668921049  0.0  \\
            0.475  -0.04685792668921049  0.0  \\
            0.48  -0.04685792668921049  0.0  \\
            0.485  -0.04685792668921049  0.0  \\
            0.49  -0.04685792668921049  0.0  \\
            0.495  -0.04685792668921049  0.0  \\
            0.5  -0.04685792668921049  0.0  \\
            0.0  -0.04494535825291618  0.0  \\
            0.005  -0.04494535825291618  0.0  \\
            0.01  -0.04494535825291618  0.0  \\
            0.015  -0.04494535825291618  0.0  \\
            0.02  -0.04494535825291618  0.0  \\
            0.025  -0.04494535825291618  0.0  \\
            0.03  -0.04494535825291618  0.0  \\
            0.035  -0.04494535825291618  0.0  \\
            0.04  -0.04494535825291618  0.0  \\
            0.045  -0.04494535825291618  0.0  \\
            0.05  -0.04494535825291618  0.0  \\
            0.055  -0.04494535825291618  0.0  \\
            0.06  -0.04494535825291618  0.0  \\
            0.065  -0.04494535825291618  0.0  \\
            0.07  -0.04494535825291618  0.0  \\
            0.075  -0.04494535825291618  0.0  \\
            0.08  -0.04494535825291618  0.0  \\
            0.085  -0.04494535825291618  0.0  \\
            0.09  -0.04494535825291618  0.0  \\
            0.095  -0.04494535825291618  0.0  \\
            0.1  -0.04494535825291618  0.0  \\
            0.105  -0.04494535825291618  0.0  \\
            0.11  -0.04494535825291618  0.0  \\
            0.115  -0.04494535825291618  0.0  \\
            0.12  -0.04494535825291618  0.0  \\
            0.125  -0.04494535825291618  0.0  \\
            0.13  -0.04494535825291618  0.0  \\
            0.135  -0.04494535825291618  0.0  \\
            0.14  -0.04494535825291618  0.0  \\
            0.145  -0.04494535825291618  0.0  \\
            0.15  -0.04494535825291618  0.0  \\
            0.155  -0.04494535825291618  0.0  \\
            0.16  -0.04494535825291618  0.0  \\
            0.165  -0.04494535825291618  0.0  \\
            0.17  -0.04494535825291618  0.0  \\
            0.175  -0.04494535825291618  0.0  \\
            0.18  -0.04494535825291618  0.0  \\
            0.185  -0.04494535825291618  0.0  \\
            0.19  -0.04494535825291618  0.0  \\
            0.195  -0.04494535825291618  0.0  \\
            0.2  -0.04494535825291618  0.0  \\
            0.205  -0.04494535825291618  0.0  \\
            0.21  -0.04494535825291618  0.0  \\
            0.215  -0.04494535825291618  0.0  \\
            0.22  -0.04494535825291618  0.0  \\
            0.225  -0.04494535825291618  0.0  \\
            0.23  -0.04494535825291618  0.0  \\
            0.235  -0.04494535825291618  0.0  \\
            0.24  -0.04494535825291618  0.0  \\
            0.245  -0.04494535825291618  0.0  \\
            0.25  -0.04494535825291618  0.0  \\
            0.255  -0.04494535825291618  0.0  \\
            0.26  -0.04494535825291618  0.0  \\
            0.265  -0.04494535825291618  0.0  \\
            0.27  -0.04494535825291618  0.0  \\
            0.275  -0.04494535825291618  0.0  \\
            0.28  -0.04494535825291618  0.0  \\
            0.285  -0.04494535825291618  0.0  \\
            0.29  -0.04494535825291618  0.0  \\
            0.295  -0.04494535825291618  0.0  \\
            0.3  -0.04494535825291618  0.0  \\
            0.305  -0.04494535825291618  0.0  \\
            0.31  -0.04494535825291618  0.0  \\
            0.315  -0.04494535825291618  0.0  \\
            0.32  -0.04494535825291618  0.0  \\
            0.325  -0.04494535825291618  0.0  \\
            0.33  -0.04494535825291618  0.0  \\
            0.335  -0.04494535825291618  0.0  \\
            0.34  -0.04494535825291618  0.0  \\
            0.345  -0.04494535825291618  0.0  \\
            0.35  -0.04494535825291618  0.0  \\
            0.355  -0.04494535825291618  0.0  \\
            0.36  -0.04494535825291618  0.0  \\
            0.365  -0.04494535825291618  0.0  \\
            0.37  -0.04494535825291618  0.0  \\
            0.375  -0.04494535825291618  0.0  \\
            0.38  -0.04494535825291618  0.0  \\
            0.385  -0.04494535825291618  0.0  \\
            0.39  -0.04494535825291618  0.0  \\
            0.395  -0.04494535825291618  0.0  \\
            0.4  -0.04494535825291618  0.0  \\
            0.405  -0.04494535825291618  0.0  \\
            0.41  -0.04494535825291618  0.0  \\
            0.415  -0.04494535825291618  0.0  \\
            0.42  -0.04494535825291618  0.0  \\
            0.425  -0.04494535825291618  0.0  \\
            0.43  -0.04494535825291618  0.0  \\
            0.435  -0.04494535825291618  0.0  \\
            0.44  -0.04494535825291618  0.0  \\
            0.445  -0.04494535825291618  0.0  \\
            0.45  -0.04494535825291618  0.0  \\
            0.455  -0.04494535825291618  0.0  \\
            0.46  -0.04494535825291618  0.0  \\
            0.465  -0.04494535825291618  0.0  \\
            0.47  -0.04494535825291618  0.0  \\
            0.475  -0.04494535825291618  0.0  \\
            0.48  -0.04494535825291618  0.0  \\
            0.485  -0.04494535825291618  0.0  \\
            0.49  -0.04494535825291618  0.0  \\
            0.495  -0.04494535825291618  0.0  \\
            0.5  -0.04494535825291618  0.0  \\
            0.0  -0.043032789816621876  0.0  \\
            0.005  -0.043032789816621876  0.0  \\
            0.01  -0.043032789816621876  0.0  \\
            0.015  -0.043032789816621876  0.0  \\
            0.02  -0.043032789816621876  0.0  \\
            0.025  -0.043032789816621876  0.0  \\
            0.03  -0.043032789816621876  0.0  \\
            0.035  -0.043032789816621876  0.0  \\
            0.04  -0.043032789816621876  0.0  \\
            0.045  -0.043032789816621876  0.0  \\
            0.05  -0.043032789816621876  0.0  \\
            0.055  -0.043032789816621876  0.0  \\
            0.06  -0.043032789816621876  0.0  \\
            0.065  -0.043032789816621876  0.0  \\
            0.07  -0.043032789816621876  0.0  \\
            0.075  -0.043032789816621876  0.0  \\
            0.08  -0.043032789816621876  0.0  \\
            0.085  -0.043032789816621876  0.0  \\
            0.09  -0.043032789816621876  0.0  \\
            0.095  -0.043032789816621876  0.0  \\
            0.1  -0.043032789816621876  0.0  \\
            0.105  -0.043032789816621876  0.0  \\
            0.11  -0.043032789816621876  0.0  \\
            0.115  -0.043032789816621876  0.0  \\
            0.12  -0.043032789816621876  0.0  \\
            0.125  -0.043032789816621876  0.0  \\
            0.13  -0.043032789816621876  0.0  \\
            0.135  -0.043032789816621876  0.0  \\
            0.14  -0.043032789816621876  0.0  \\
            0.145  -0.043032789816621876  0.0  \\
            0.15  -0.043032789816621876  0.0  \\
            0.155  -0.043032789816621876  0.0  \\
            0.16  -0.043032789816621876  0.0  \\
            0.165  -0.043032789816621876  0.0  \\
            0.17  -0.043032789816621876  1.0  \\
            0.175  -0.043032789816621876  1.0  \\
            0.18  -0.043032789816621876  1.0  \\
            0.185  -0.043032789816621876  0.0  \\
            0.19  -0.043032789816621876  0.0  \\
            0.195  -0.043032789816621876  0.0  \\
            0.2  -0.043032789816621876  0.0  \\
            0.205  -0.043032789816621876  0.0  \\
            0.21  -0.043032789816621876  0.0  \\
            0.215  -0.043032789816621876  0.0  \\
            0.22  -0.043032789816621876  0.0  \\
            0.225  -0.043032789816621876  0.0  \\
            0.23  -0.043032789816621876  0.0  \\
            0.235  -0.043032789816621876  0.0  \\
            0.24  -0.043032789816621876  0.0  \\
            0.245  -0.043032789816621876  0.0  \\
            0.25  -0.043032789816621876  0.0  \\
            0.255  -0.043032789816621876  0.0  \\
            0.26  -0.043032789816621876  0.0  \\
            0.265  -0.043032789816621876  0.0  \\
            0.27  -0.043032789816621876  0.0  \\
            0.275  -0.043032789816621876  0.0  \\
            0.28  -0.043032789816621876  0.0  \\
            0.285  -0.043032789816621876  0.0  \\
            0.29  -0.043032789816621876  0.0  \\
            0.295  -0.043032789816621876  0.0  \\
            0.3  -0.043032789816621876  0.0  \\
            0.305  -0.043032789816621876  0.0  \\
            0.31  -0.043032789816621876  0.0  \\
            0.315  -0.043032789816621876  0.0  \\
            0.32  -0.043032789816621876  0.0  \\
            0.325  -0.043032789816621876  0.0  \\
            0.33  -0.043032789816621876  0.0  \\
            0.335  -0.043032789816621876  0.0  \\
            0.34  -0.043032789816621876  0.0  \\
            0.345  -0.043032789816621876  0.0  \\
            0.35  -0.043032789816621876  0.0  \\
            0.355  -0.043032789816621876  0.0  \\
            0.36  -0.043032789816621876  0.0  \\
            0.365  -0.043032789816621876  0.0  \\
            0.37  -0.043032789816621876  0.0  \\
            0.375  -0.043032789816621876  0.0  \\
            0.38  -0.043032789816621876  0.0  \\
            0.385  -0.043032789816621876  0.0  \\
            0.39  -0.043032789816621876  0.0  \\
            0.395  -0.043032789816621876  0.0  \\
            0.4  -0.043032789816621876  0.0  \\
            0.405  -0.043032789816621876  0.0  \\
            0.41  -0.043032789816621876  0.0  \\
            0.415  -0.043032789816621876  0.0  \\
            0.42  -0.043032789816621876  0.0  \\
            0.425  -0.043032789816621876  0.0  \\
            0.43  -0.043032789816621876  0.0  \\
            0.435  -0.043032789816621876  0.0  \\
            0.44  -0.043032789816621876  0.0  \\
            0.445  -0.043032789816621876  0.0  \\
            0.45  -0.043032789816621876  0.0  \\
            0.455  -0.043032789816621876  0.0  \\
            0.46  -0.043032789816621876  0.0  \\
            0.465  -0.043032789816621876  0.0  \\
            0.47  -0.043032789816621876  0.0  \\
            0.475  -0.043032789816621876  0.0  \\
            0.48  -0.043032789816621876  0.0  \\
            0.485  -0.043032789816621876  0.0  \\
            0.49  -0.043032789816621876  0.0  \\
            0.495  -0.043032789816621876  0.0  \\
            0.5  -0.043032789816621876  0.0  \\
            0.0  -0.04112022138032757  0.0  \\
            0.005  -0.04112022138032757  0.0  \\
            0.01  -0.04112022138032757  0.0  \\
            0.015  -0.04112022138032757  0.0  \\
            0.02  -0.04112022138032757  0.0  \\
            0.025  -0.04112022138032757  0.0  \\
            0.03  -0.04112022138032757  0.0  \\
            0.035  -0.04112022138032757  0.0  \\
            0.04  -0.04112022138032757  0.0  \\
            0.045  -0.04112022138032757  0.0  \\
            0.05  -0.04112022138032757  0.0  \\
            0.055  -0.04112022138032757  0.0  \\
            0.06  -0.04112022138032757  0.0  \\
            0.065  -0.04112022138032757  0.0  \\
            0.07  -0.04112022138032757  0.0  \\
            0.075  -0.04112022138032757  0.0  \\
            0.08  -0.04112022138032757  0.0  \\
            0.085  -0.04112022138032757  0.0  \\
            0.09  -0.04112022138032757  0.0  \\
            0.095  -0.04112022138032757  0.0  \\
            0.1  -0.04112022138032757  0.0  \\
            0.105  -0.04112022138032757  0.0  \\
            0.11  -0.04112022138032757  0.0  \\
            0.115  -0.04112022138032757  0.0  \\
            0.12  -0.04112022138032757  0.0  \\
            0.125  -0.04112022138032757  0.0  \\
            0.13  -0.04112022138032757  0.0  \\
            0.135  -0.04112022138032757  0.0  \\
            0.14  -0.04112022138032757  0.0  \\
            0.145  -0.04112022138032757  0.0  \\
            0.15  -0.04112022138032757  0.0  \\
            0.155  -0.04112022138032757  0.0  \\
            0.16  -0.04112022138032757  0.0  \\
            0.165  -0.04112022138032757  0.0  \\
            0.17  -0.04112022138032757  0.0  \\
            0.175  -0.04112022138032757  0.0  \\
            0.18  -0.04112022138032757  0.0  \\
            0.185  -0.04112022138032757  0.0  \\
            0.19  -0.04112022138032757  0.0  \\
            0.195  -0.04112022138032757  0.0  \\
            0.2  -0.04112022138032757  0.0  \\
            0.205  -0.04112022138032757  0.0  \\
            0.21  -0.04112022138032757  0.0  \\
            0.215  -0.04112022138032757  0.0  \\
            0.22  -0.04112022138032757  0.0  \\
            0.225  -0.04112022138032757  0.0  \\
            0.23  -0.04112022138032757  0.0  \\
            0.235  -0.04112022138032757  0.0  \\
            0.24  -0.04112022138032757  0.0  \\
            0.245  -0.04112022138032757  0.0  \\
            0.25  -0.04112022138032757  0.0  \\
            0.255  -0.04112022138032757  0.0  \\
            0.26  -0.04112022138032757  0.0  \\
            0.265  -0.04112022138032757  0.0  \\
            0.27  -0.04112022138032757  0.0  \\
            0.275  -0.04112022138032757  0.0  \\
            0.28  -0.04112022138032757  0.0  \\
            0.285  -0.04112022138032757  0.0  \\
            0.29  -0.04112022138032757  0.0  \\
            0.295  -0.04112022138032757  0.0  \\
            0.3  -0.04112022138032757  0.0  \\
            0.305  -0.04112022138032757  0.0  \\
            0.31  -0.04112022138032757  0.0  \\
            0.315  -0.04112022138032757  0.0  \\
            0.32  -0.04112022138032757  0.0  \\
            0.325  -0.04112022138032757  0.0  \\
            0.33  -0.04112022138032757  0.0  \\
            0.335  -0.04112022138032757  0.0  \\
            0.34  -0.04112022138032757  0.0  \\
            0.345  -0.04112022138032757  0.0  \\
            0.35  -0.04112022138032757  0.0  \\
            0.355  -0.04112022138032757  0.0  \\
            0.36  -0.04112022138032757  0.0  \\
            0.365  -0.04112022138032757  0.0  \\
            0.37  -0.04112022138032757  0.0  \\
            0.375  -0.04112022138032757  0.0  \\
            0.38  -0.04112022138032757  0.0  \\
            0.385  -0.04112022138032757  0.0  \\
            0.39  -0.04112022138032757  0.0  \\
            0.395  -0.04112022138032757  0.0  \\
            0.4  -0.04112022138032757  0.0  \\
            0.405  -0.04112022138032757  0.0  \\
            0.41  -0.04112022138032757  0.0  \\
            0.415  -0.04112022138032757  0.0  \\
            0.42  -0.04112022138032757  0.0  \\
            0.425  -0.04112022138032757  0.0  \\
            0.43  -0.04112022138032757  0.0  \\
            0.435  -0.04112022138032757  0.0  \\
            0.44  -0.04112022138032757  0.0  \\
            0.445  -0.04112022138032757  0.0  \\
            0.45  -0.04112022138032757  0.0  \\
            0.455  -0.04112022138032757  0.0  \\
            0.46  -0.04112022138032757  0.0  \\
            0.465  -0.04112022138032757  0.0  \\
            0.47  -0.04112022138032757  0.0  \\
            0.475  -0.04112022138032757  0.0  \\
            0.48  -0.04112022138032757  0.0  \\
            0.485  -0.04112022138032757  0.0  \\
            0.49  -0.04112022138032757  0.0  \\
            0.495  -0.04112022138032757  0.0  \\
            0.5  -0.04112022138032757  0.0  \\
            0.0  -0.039207652944033264  0.0  \\
            0.005  -0.039207652944033264  0.0  \\
            0.01  -0.039207652944033264  0.0  \\
            0.015  -0.039207652944033264  0.0  \\
            0.02  -0.039207652944033264  0.0  \\
            0.025  -0.039207652944033264  0.0  \\
            0.03  -0.039207652944033264  0.0  \\
            0.035  -0.039207652944033264  0.0  \\
            0.04  -0.039207652944033264  0.0  \\
            0.045  -0.039207652944033264  0.0  \\
            0.05  -0.039207652944033264  0.0  \\
            0.055  -0.039207652944033264  0.0  \\
            0.06  -0.039207652944033264  0.0  \\
            0.065  -0.039207652944033264  0.0  \\
            0.07  -0.039207652944033264  0.0  \\
            0.075  -0.039207652944033264  0.0  \\
            0.08  -0.039207652944033264  0.0  \\
            0.085  -0.039207652944033264  0.0  \\
            0.09  -0.039207652944033264  0.0  \\
            0.095  -0.039207652944033264  0.0  \\
            0.1  -0.039207652944033264  0.0  \\
            0.105  -0.039207652944033264  18.0  \\
            0.11  -0.039207652944033264  222.0  \\
            0.115  -0.039207652944033264  224.0  \\
            0.12  -0.039207652944033264  184.0  \\
            0.125  -0.039207652944033264  134.0  \\
            0.13  -0.039207652944033264  105.0  \\
            0.135  -0.039207652944033264  69.0  \\
            0.14  -0.039207652944033264  57.0  \\
            0.145  -0.039207652944033264  21.0  \\
            0.15  -0.039207652944033264  23.0  \\
            0.155  -0.039207652944033264  10.0  \\
            0.16  -0.039207652944033264  5.0  \\
            0.165  -0.039207652944033264  6.0  \\
            0.17  -0.039207652944033264  6.0  \\
            0.175  -0.039207652944033264  2.0  \\
            0.18  -0.039207652944033264  3.0  \\
            0.185  -0.039207652944033264  0.0  \\
            0.19  -0.039207652944033264  1.0  \\
            0.195  -0.039207652944033264  0.0  \\
            0.2  -0.039207652944033264  0.0  \\
            0.205  -0.039207652944033264  0.0  \\
            0.21  -0.039207652944033264  0.0  \\
            0.215  -0.039207652944033264  0.0  \\
            0.22  -0.039207652944033264  0.0  \\
            0.225  -0.039207652944033264  0.0  \\
            0.23  -0.039207652944033264  0.0  \\
            0.235  -0.039207652944033264  0.0  \\
            0.24  -0.039207652944033264  0.0  \\
            0.245  -0.039207652944033264  0.0  \\
            0.25  -0.039207652944033264  0.0  \\
            0.255  -0.039207652944033264  0.0  \\
            0.26  -0.039207652944033264  0.0  \\
            0.265  -0.039207652944033264  0.0  \\
            0.27  -0.039207652944033264  0.0  \\
            0.275  -0.039207652944033264  0.0  \\
            0.28  -0.039207652944033264  0.0  \\
            0.285  -0.039207652944033264  0.0  \\
            0.29  -0.039207652944033264  0.0  \\
            0.295  -0.039207652944033264  0.0  \\
            0.3  -0.039207652944033264  0.0  \\
            0.305  -0.039207652944033264  0.0  \\
            0.31  -0.039207652944033264  0.0  \\
            0.315  -0.039207652944033264  0.0  \\
            0.32  -0.039207652944033264  0.0  \\
            0.325  -0.039207652944033264  0.0  \\
            0.33  -0.039207652944033264  0.0  \\
            0.335  -0.039207652944033264  0.0  \\
            0.34  -0.039207652944033264  0.0  \\
            0.345  -0.039207652944033264  0.0  \\
            0.35  -0.039207652944033264  0.0  \\
            0.355  -0.039207652944033264  0.0  \\
            0.36  -0.039207652944033264  0.0  \\
            0.365  -0.039207652944033264  0.0  \\
            0.37  -0.039207652944033264  0.0  \\
            0.375  -0.039207652944033264  0.0  \\
            0.38  -0.039207652944033264  0.0  \\
            0.385  -0.039207652944033264  0.0  \\
            0.39  -0.039207652944033264  0.0  \\
            0.395  -0.039207652944033264  0.0  \\
            0.4  -0.039207652944033264  0.0  \\
            0.405  -0.039207652944033264  0.0  \\
            0.41  -0.039207652944033264  0.0  \\
            0.415  -0.039207652944033264  0.0  \\
            0.42  -0.039207652944033264  0.0  \\
            0.425  -0.039207652944033264  0.0  \\
            0.43  -0.039207652944033264  0.0  \\
            0.435  -0.039207652944033264  0.0  \\
            0.44  -0.039207652944033264  0.0  \\
            0.445  -0.039207652944033264  0.0  \\
            0.45  -0.039207652944033264  0.0  \\
            0.455  -0.039207652944033264  0.0  \\
            0.46  -0.039207652944033264  0.0  \\
            0.465  -0.039207652944033264  0.0  \\
            0.47  -0.039207652944033264  0.0  \\
            0.475  -0.039207652944033264  0.0  \\
            0.48  -0.039207652944033264  0.0  \\
            0.485  -0.039207652944033264  0.0  \\
            0.49  -0.039207652944033264  0.0  \\
            0.495  -0.039207652944033264  0.0  \\
            0.5  -0.039207652944033264  0.0  \\
            0.0  -0.03729508450773896  0.0  \\
            0.005  -0.03729508450773896  0.0  \\
            0.01  -0.03729508450773896  0.0  \\
            0.015  -0.03729508450773896  0.0  \\
            0.02  -0.03729508450773896  0.0  \\
            0.025  -0.03729508450773896  0.0  \\
            0.03  -0.03729508450773896  0.0  \\
            0.035  -0.03729508450773896  0.0  \\
            0.04  -0.03729508450773896  0.0  \\
            0.045  -0.03729508450773896  0.0  \\
            0.05  -0.03729508450773896  0.0  \\
            0.055  -0.03729508450773896  0.0  \\
            0.06  -0.03729508450773896  0.0  \\
            0.065  -0.03729508450773896  0.0  \\
            0.07  -0.03729508450773896  0.0  \\
            0.075  -0.03729508450773896  0.0  \\
            0.08  -0.03729508450773896  0.0  \\
            0.085  -0.03729508450773896  0.0  \\
            0.09  -0.03729508450773896  0.0  \\
            0.095  -0.03729508450773896  0.0  \\
            0.1  -0.03729508450773896  0.0  \\
            0.105  -0.03729508450773896  0.0  \\
            0.11  -0.03729508450773896  0.0  \\
            0.115  -0.03729508450773896  0.0  \\
            0.12  -0.03729508450773896  0.0  \\
            0.125  -0.03729508450773896  0.0  \\
            0.13  -0.03729508450773896  0.0  \\
            0.135  -0.03729508450773896  0.0  \\
            0.14  -0.03729508450773896  0.0  \\
            0.145  -0.03729508450773896  0.0  \\
            0.15  -0.03729508450773896  0.0  \\
            0.155  -0.03729508450773896  0.0  \\
            0.16  -0.03729508450773896  0.0  \\
            0.165  -0.03729508450773896  0.0  \\
            0.17  -0.03729508450773896  0.0  \\
            0.175  -0.03729508450773896  0.0  \\
            0.18  -0.03729508450773896  0.0  \\
            0.185  -0.03729508450773896  0.0  \\
            0.19  -0.03729508450773896  0.0  \\
            0.195  -0.03729508450773896  0.0  \\
            0.2  -0.03729508450773896  0.0  \\
            0.205  -0.03729508450773896  0.0  \\
            0.21  -0.03729508450773896  0.0  \\
            0.215  -0.03729508450773896  0.0  \\
            0.22  -0.03729508450773896  0.0  \\
            0.225  -0.03729508450773896  0.0  \\
            0.23  -0.03729508450773896  0.0  \\
            0.235  -0.03729508450773896  0.0  \\
            0.24  -0.03729508450773896  0.0  \\
            0.245  -0.03729508450773896  0.0  \\
            0.25  -0.03729508450773896  0.0  \\
            0.255  -0.03729508450773896  0.0  \\
            0.26  -0.03729508450773896  0.0  \\
            0.265  -0.03729508450773896  0.0  \\
            0.27  -0.03729508450773896  0.0  \\
            0.275  -0.03729508450773896  0.0  \\
            0.28  -0.03729508450773896  0.0  \\
            0.285  -0.03729508450773896  0.0  \\
            0.29  -0.03729508450773896  0.0  \\
            0.295  -0.03729508450773896  0.0  \\
            0.3  -0.03729508450773896  0.0  \\
            0.305  -0.03729508450773896  0.0  \\
            0.31  -0.03729508450773896  0.0  \\
            0.315  -0.03729508450773896  0.0  \\
            0.32  -0.03729508450773896  0.0  \\
            0.325  -0.03729508450773896  0.0  \\
            0.33  -0.03729508450773896  0.0  \\
            0.335  -0.03729508450773896  0.0  \\
            0.34  -0.03729508450773896  0.0  \\
            0.345  -0.03729508450773896  0.0  \\
            0.35  -0.03729508450773896  0.0  \\
            0.355  -0.03729508450773896  0.0  \\
            0.36  -0.03729508450773896  0.0  \\
            0.365  -0.03729508450773896  0.0  \\
            0.37  -0.03729508450773896  0.0  \\
            0.375  -0.03729508450773896  0.0  \\
            0.38  -0.03729508450773896  0.0  \\
            0.385  -0.03729508450773896  0.0  \\
            0.39  -0.03729508450773896  0.0  \\
            0.395  -0.03729508450773896  0.0  \\
            0.4  -0.03729508450773896  0.0  \\
            0.405  -0.03729508450773896  0.0  \\
            0.41  -0.03729508450773896  0.0  \\
            0.415  -0.03729508450773896  0.0  \\
            0.42  -0.03729508450773896  0.0  \\
            0.425  -0.03729508450773896  0.0  \\
            0.43  -0.03729508450773896  0.0  \\
            0.435  -0.03729508450773896  0.0  \\
            0.44  -0.03729508450773896  0.0  \\
            0.445  -0.03729508450773896  0.0  \\
            0.45  -0.03729508450773896  0.0  \\
            0.455  -0.03729508450773896  0.0  \\
            0.46  -0.03729508450773896  0.0  \\
            0.465  -0.03729508450773896  0.0  \\
            0.47  -0.03729508450773896  0.0  \\
            0.475  -0.03729508450773896  0.0  \\
            0.48  -0.03729508450773896  0.0  \\
            0.485  -0.03729508450773896  0.0  \\
            0.49  -0.03729508450773896  0.0  \\
            0.495  -0.03729508450773896  0.0  \\
            0.5  -0.03729508450773896  0.0  \\
            0.0  -0.03538251607144465  0.0  \\
            0.005  -0.03538251607144465  0.0  \\
            0.01  -0.03538251607144465  0.0  \\
            0.015  -0.03538251607144465  0.0  \\
            0.02  -0.03538251607144465  0.0  \\
            0.025  -0.03538251607144465  0.0  \\
            0.03  -0.03538251607144465  0.0  \\
            0.035  -0.03538251607144465  0.0  \\
            0.04  -0.03538251607144465  0.0  \\
            0.045  -0.03538251607144465  0.0  \\
            0.05  -0.03538251607144465  0.0  \\
            0.055  -0.03538251607144465  0.0  \\
            0.06  -0.03538251607144465  0.0  \\
            0.065  -0.03538251607144465  0.0  \\
            0.07  -0.03538251607144465  0.0  \\
            0.075  -0.03538251607144465  0.0  \\
            0.08  -0.03538251607144465  0.0  \\
            0.085  -0.03538251607144465  0.0  \\
            0.09  -0.03538251607144465  0.0  \\
            0.095  -0.03538251607144465  0.0  \\
            0.1  -0.03538251607144465  98.0  \\
            0.105  -0.03538251607144465  422.0  \\
            0.11  -0.03538251607144465  555.0  \\
            0.115  -0.03538251607144465  644.0  \\
            0.12  -0.03538251607144465  746.0  \\
            0.125  -0.03538251607144465  831.0  \\
            0.13  -0.03538251607144465  883.0  \\
            0.135  -0.03538251607144465  916.0  \\
            0.14  -0.03538251607144465  934.0  \\
            0.145  -0.03538251607144465  975.0  \\
            0.15  -0.03538251607144465  975.0  \\
            0.155  -0.03538251607144465  988.0  \\
            0.16  -0.03538251607144465  994.0  \\
            0.165  -0.03538251607144465  993.0  \\
            0.17  -0.03538251607144465  950.0  \\
            0.175  -0.03538251607144465  353.0  \\
            0.18  -0.03538251607144465  49.0  \\
            0.185  -0.03538251607144465  25.0  \\
            0.19  -0.03538251607144465  13.0  \\
            0.195  -0.03538251607144465  12.0  \\
            0.2  -0.03538251607144465  0.0  \\
            0.205  -0.03538251607144465  0.0  \\
            0.21  -0.03538251607144465  0.0  \\
            0.215  -0.03538251607144465  0.0  \\
            0.22  -0.03538251607144465  0.0  \\
            0.225  -0.03538251607144465  0.0  \\
            0.23  -0.03538251607144465  0.0  \\
            0.235  -0.03538251607144465  0.0  \\
            0.24  -0.03538251607144465  0.0  \\
            0.245  -0.03538251607144465  0.0  \\
            0.25  -0.03538251607144465  0.0  \\
            0.255  -0.03538251607144465  0.0  \\
            0.26  -0.03538251607144465  0.0  \\
            0.265  -0.03538251607144465  0.0  \\
            0.27  -0.03538251607144465  0.0  \\
            0.275  -0.03538251607144465  0.0  \\
            0.28  -0.03538251607144465  0.0  \\
            0.285  -0.03538251607144465  0.0  \\
            0.29  -0.03538251607144465  0.0  \\
            0.295  -0.03538251607144465  0.0  \\
            0.3  -0.03538251607144465  0.0  \\
            0.305  -0.03538251607144465  0.0  \\
            0.31  -0.03538251607144465  0.0  \\
            0.315  -0.03538251607144465  0.0  \\
            0.32  -0.03538251607144465  0.0  \\
            0.325  -0.03538251607144465  0.0  \\
            0.33  -0.03538251607144465  0.0  \\
            0.335  -0.03538251607144465  0.0  \\
            0.34  -0.03538251607144465  0.0  \\
            0.345  -0.03538251607144465  0.0  \\
            0.35  -0.03538251607144465  0.0  \\
            0.355  -0.03538251607144465  0.0  \\
            0.36  -0.03538251607144465  0.0  \\
            0.365  -0.03538251607144465  0.0  \\
            0.37  -0.03538251607144465  0.0  \\
            0.375  -0.03538251607144465  0.0  \\
            0.38  -0.03538251607144465  0.0  \\
            0.385  -0.03538251607144465  0.0  \\
            0.39  -0.03538251607144465  0.0  \\
            0.395  -0.03538251607144465  0.0  \\
            0.4  -0.03538251607144465  0.0  \\
            0.405  -0.03538251607144465  0.0  \\
            0.41  -0.03538251607144465  0.0  \\
            0.415  -0.03538251607144465  0.0  \\
            0.42  -0.03538251607144465  0.0  \\
            0.425  -0.03538251607144465  0.0  \\
            0.43  -0.03538251607144465  0.0  \\
            0.435  -0.03538251607144465  0.0  \\
            0.44  -0.03538251607144465  0.0  \\
            0.445  -0.03538251607144465  0.0  \\
            0.45  -0.03538251607144465  0.0  \\
            0.455  -0.03538251607144465  0.0  \\
            0.46  -0.03538251607144465  0.0  \\
            0.465  -0.03538251607144465  0.0  \\
            0.47  -0.03538251607144465  0.0  \\
            0.475  -0.03538251607144465  0.0  \\
            0.48  -0.03538251607144465  0.0  \\
            0.485  -0.03538251607144465  0.0  \\
            0.49  -0.03538251607144465  0.0  \\
            0.495  -0.03538251607144465  0.0  \\
            0.5  -0.03538251607144465  0.0  \\
            0.0  -0.03346994763515035  0.0  \\
            0.005  -0.03346994763515035  0.0  \\
            0.01  -0.03346994763515035  0.0  \\
            0.015  -0.03346994763515035  0.0  \\
            0.02  -0.03346994763515035  0.0  \\
            0.025  -0.03346994763515035  0.0  \\
            0.03  -0.03346994763515035  0.0  \\
            0.035  -0.03346994763515035  0.0  \\
            0.04  -0.03346994763515035  0.0  \\
            0.045  -0.03346994763515035  0.0  \\
            0.05  -0.03346994763515035  0.0  \\
            0.055  -0.03346994763515035  0.0  \\
            0.06  -0.03346994763515035  0.0  \\
            0.065  -0.03346994763515035  0.0  \\
            0.07  -0.03346994763515035  0.0  \\
            0.075  -0.03346994763515035  0.0  \\
            0.08  -0.03346994763515035  0.0  \\
            0.085  -0.03346994763515035  0.0  \\
            0.09  -0.03346994763515035  0.0  \\
            0.095  -0.03346994763515035  0.0  \\
            0.1  -0.03346994763515035  0.0  \\
            0.105  -0.03346994763515035  2.0  \\
            0.11  -0.03346994763515035  2.0  \\
            0.115  -0.03346994763515035  4.0  \\
            0.12  -0.03346994763515035  2.0  \\
            0.125  -0.03346994763515035  2.0  \\
            0.13  -0.03346994763515035  0.0  \\
            0.135  -0.03346994763515035  0.0  \\
            0.14  -0.03346994763515035  0.0  \\
            0.145  -0.03346994763515035  0.0  \\
            0.15  -0.03346994763515035  0.0  \\
            0.155  -0.03346994763515035  0.0  \\
            0.16  -0.03346994763515035  0.0  \\
            0.165  -0.03346994763515035  0.0  \\
            0.17  -0.03346994763515035  0.0  \\
            0.175  -0.03346994763515035  0.0  \\
            0.18  -0.03346994763515035  0.0  \\
            0.185  -0.03346994763515035  0.0  \\
            0.19  -0.03346994763515035  0.0  \\
            0.195  -0.03346994763515035  0.0  \\
            0.2  -0.03346994763515035  0.0  \\
            0.205  -0.03346994763515035  0.0  \\
            0.21  -0.03346994763515035  0.0  \\
            0.215  -0.03346994763515035  0.0  \\
            0.22  -0.03346994763515035  0.0  \\
            0.225  -0.03346994763515035  0.0  \\
            0.23  -0.03346994763515035  0.0  \\
            0.235  -0.03346994763515035  0.0  \\
            0.24  -0.03346994763515035  0.0  \\
            0.245  -0.03346994763515035  0.0  \\
            0.25  -0.03346994763515035  0.0  \\
            0.255  -0.03346994763515035  0.0  \\
            0.26  -0.03346994763515035  0.0  \\
            0.265  -0.03346994763515035  0.0  \\
            0.27  -0.03346994763515035  0.0  \\
            0.275  -0.03346994763515035  0.0  \\
            0.28  -0.03346994763515035  0.0  \\
            0.285  -0.03346994763515035  0.0  \\
            0.29  -0.03346994763515035  0.0  \\
            0.295  -0.03346994763515035  0.0  \\
            0.3  -0.03346994763515035  0.0  \\
            0.305  -0.03346994763515035  0.0  \\
            0.31  -0.03346994763515035  0.0  \\
            0.315  -0.03346994763515035  0.0  \\
            0.32  -0.03346994763515035  0.0  \\
            0.325  -0.03346994763515035  0.0  \\
            0.33  -0.03346994763515035  0.0  \\
            0.335  -0.03346994763515035  0.0  \\
            0.34  -0.03346994763515035  0.0  \\
            0.345  -0.03346994763515035  0.0  \\
            0.35  -0.03346994763515035  0.0  \\
            0.355  -0.03346994763515035  0.0  \\
            0.36  -0.03346994763515035  0.0  \\
            0.365  -0.03346994763515035  0.0  \\
            0.37  -0.03346994763515035  0.0  \\
            0.375  -0.03346994763515035  0.0  \\
            0.38  -0.03346994763515035  0.0  \\
            0.385  -0.03346994763515035  0.0  \\
            0.39  -0.03346994763515035  0.0  \\
            0.395  -0.03346994763515035  0.0  \\
            0.4  -0.03346994763515035  0.0  \\
            0.405  -0.03346994763515035  0.0  \\
            0.41  -0.03346994763515035  0.0  \\
            0.415  -0.03346994763515035  0.0  \\
            0.42  -0.03346994763515035  0.0  \\
            0.425  -0.03346994763515035  0.0  \\
            0.43  -0.03346994763515035  0.0  \\
            0.435  -0.03346994763515035  0.0  \\
            0.44  -0.03346994763515035  0.0  \\
            0.445  -0.03346994763515035  0.0  \\
            0.45  -0.03346994763515035  0.0  \\
            0.455  -0.03346994763515035  0.0  \\
            0.46  -0.03346994763515035  0.0  \\
            0.465  -0.03346994763515035  0.0  \\
            0.47  -0.03346994763515035  0.0  \\
            0.475  -0.03346994763515035  0.0  \\
            0.48  -0.03346994763515035  0.0  \\
            0.485  -0.03346994763515035  0.0  \\
            0.49  -0.03346994763515035  0.0  \\
            0.495  -0.03346994763515035  0.0  \\
            0.5  -0.03346994763515035  0.0  \\
            0.0  -0.031557379198856046  0.0  \\
            0.005  -0.031557379198856046  0.0  \\
            0.01  -0.031557379198856046  0.0  \\
            0.015  -0.031557379198856046  0.0  \\
            0.02  -0.031557379198856046  0.0  \\
            0.025  -0.031557379198856046  0.0  \\
            0.03  -0.031557379198856046  0.0  \\
            0.035  -0.031557379198856046  0.0  \\
            0.04  -0.031557379198856046  0.0  \\
            0.045  -0.031557379198856046  0.0  \\
            0.05  -0.031557379198856046  0.0  \\
            0.055  -0.031557379198856046  0.0  \\
            0.06  -0.031557379198856046  0.0  \\
            0.065  -0.031557379198856046  0.0  \\
            0.07  -0.031557379198856046  0.0  \\
            0.075  -0.031557379198856046  0.0  \\
            0.08  -0.031557379198856046  0.0  \\
            0.085  -0.031557379198856046  0.0  \\
            0.09  -0.031557379198856046  0.0  \\
            0.095  -0.031557379198856046  0.0  \\
            0.1  -0.031557379198856046  2.0  \\
            0.105  -0.031557379198856046  51.0  \\
            0.11  -0.031557379198856046  129.0  \\
            0.115  -0.031557379198856046  111.0  \\
            0.12  -0.031557379198856046  64.0  \\
            0.125  -0.031557379198856046  33.0  \\
            0.13  -0.031557379198856046  11.0  \\
            0.135  -0.031557379198856046  15.0  \\
            0.14  -0.031557379198856046  8.0  \\
            0.145  -0.031557379198856046  4.0  \\
            0.15  -0.031557379198856046  2.0  \\
            0.155  -0.031557379198856046  2.0  \\
            0.16  -0.031557379198856046  1.0  \\
            0.165  -0.031557379198856046  1.0  \\
            0.17  -0.031557379198856046  0.0  \\
            0.175  -0.031557379198856046  1.0  \\
            0.18  -0.031557379198856046  0.0  \\
            0.185  -0.031557379198856046  0.0  \\
            0.19  -0.031557379198856046  0.0  \\
            0.195  -0.031557379198856046  0.0  \\
            0.2  -0.031557379198856046  0.0  \\
            0.205  -0.031557379198856046  0.0  \\
            0.21  -0.031557379198856046  0.0  \\
            0.215  -0.031557379198856046  0.0  \\
            0.22  -0.031557379198856046  0.0  \\
            0.225  -0.031557379198856046  0.0  \\
            0.23  -0.031557379198856046  0.0  \\
            0.235  -0.031557379198856046  0.0  \\
            0.24  -0.031557379198856046  0.0  \\
            0.245  -0.031557379198856046  0.0  \\
            0.25  -0.031557379198856046  0.0  \\
            0.255  -0.031557379198856046  0.0  \\
            0.26  -0.031557379198856046  0.0  \\
            0.265  -0.031557379198856046  0.0  \\
            0.27  -0.031557379198856046  0.0  \\
            0.275  -0.031557379198856046  0.0  \\
            0.28  -0.031557379198856046  0.0  \\
            0.285  -0.031557379198856046  0.0  \\
            0.29  -0.031557379198856046  0.0  \\
            0.295  -0.031557379198856046  0.0  \\
            0.3  -0.031557379198856046  0.0  \\
            0.305  -0.031557379198856046  0.0  \\
            0.31  -0.031557379198856046  0.0  \\
            0.315  -0.031557379198856046  0.0  \\
            0.32  -0.031557379198856046  0.0  \\
            0.325  -0.031557379198856046  0.0  \\
            0.33  -0.031557379198856046  0.0  \\
            0.335  -0.031557379198856046  0.0  \\
            0.34  -0.031557379198856046  0.0  \\
            0.345  -0.031557379198856046  0.0  \\
            0.35  -0.031557379198856046  0.0  \\
            0.355  -0.031557379198856046  0.0  \\
            0.36  -0.031557379198856046  0.0  \\
            0.365  -0.031557379198856046  0.0  \\
            0.37  -0.031557379198856046  0.0  \\
            0.375  -0.031557379198856046  0.0  \\
            0.38  -0.031557379198856046  0.0  \\
            0.385  -0.031557379198856046  0.0  \\
            0.39  -0.031557379198856046  0.0  \\
            0.395  -0.031557379198856046  0.0  \\
            0.4  -0.031557379198856046  0.0  \\
            0.405  -0.031557379198856046  0.0  \\
            0.41  -0.031557379198856046  0.0  \\
            0.415  -0.031557379198856046  0.0  \\
            0.42  -0.031557379198856046  0.0  \\
            0.425  -0.031557379198856046  0.0  \\
            0.43  -0.031557379198856046  0.0  \\
            0.435  -0.031557379198856046  0.0  \\
            0.44  -0.031557379198856046  0.0  \\
            0.445  -0.031557379198856046  0.0  \\
            0.45  -0.031557379198856046  0.0  \\
            0.455  -0.031557379198856046  0.0  \\
            0.46  -0.031557379198856046  0.0  \\
            0.465  -0.031557379198856046  0.0  \\
            0.47  -0.031557379198856046  0.0  \\
            0.475  -0.031557379198856046  0.0  \\
            0.48  -0.031557379198856046  0.0  \\
            0.485  -0.031557379198856046  0.0  \\
            0.49  -0.031557379198856046  0.0  \\
            0.495  -0.031557379198856046  0.0  \\
            0.5  -0.031557379198856046  0.0  \\
            0.0  -0.029644810762561737  0.0  \\
            0.005  -0.029644810762561737  0.0  \\
            0.01  -0.029644810762561737  0.0  \\
            0.015  -0.029644810762561737  0.0  \\
            0.02  -0.029644810762561737  0.0  \\
            0.025  -0.029644810762561737  0.0  \\
            0.03  -0.029644810762561737  0.0  \\
            0.035  -0.029644810762561737  0.0  \\
            0.04  -0.029644810762561737  0.0  \\
            0.045  -0.029644810762561737  0.0  \\
            0.05  -0.029644810762561737  0.0  \\
            0.055  -0.029644810762561737  0.0  \\
            0.06  -0.029644810762561737  0.0  \\
            0.065  -0.029644810762561737  0.0  \\
            0.07  -0.029644810762561737  0.0  \\
            0.075  -0.029644810762561737  0.0  \\
            0.08  -0.029644810762561737  0.0  \\
            0.085  -0.029644810762561737  0.0  \\
            0.09  -0.029644810762561737  0.0  \\
            0.095  -0.029644810762561737  0.0  \\
            0.1  -0.029644810762561737  0.0  \\
            0.105  -0.029644810762561737  0.0  \\
            0.11  -0.029644810762561737  0.0  \\
            0.115  -0.029644810762561737  0.0  \\
            0.12  -0.029644810762561737  0.0  \\
            0.125  -0.029644810762561737  0.0  \\
            0.13  -0.029644810762561737  0.0  \\
            0.135  -0.029644810762561737  0.0  \\
            0.14  -0.029644810762561737  0.0  \\
            0.145  -0.029644810762561737  0.0  \\
            0.15  -0.029644810762561737  0.0  \\
            0.155  -0.029644810762561737  0.0  \\
            0.16  -0.029644810762561737  0.0  \\
            0.165  -0.029644810762561737  0.0  \\
            0.17  -0.029644810762561737  0.0  \\
            0.175  -0.029644810762561737  0.0  \\
            0.18  -0.029644810762561737  0.0  \\
            0.185  -0.029644810762561737  0.0  \\
            0.19  -0.029644810762561737  0.0  \\
            0.195  -0.029644810762561737  0.0  \\
            0.2  -0.029644810762561737  0.0  \\
            0.205  -0.029644810762561737  0.0  \\
            0.21  -0.029644810762561737  0.0  \\
            0.215  -0.029644810762561737  0.0  \\
            0.22  -0.029644810762561737  0.0  \\
            0.225  -0.029644810762561737  0.0  \\
            0.23  -0.029644810762561737  0.0  \\
            0.235  -0.029644810762561737  0.0  \\
            0.24  -0.029644810762561737  0.0  \\
            0.245  -0.029644810762561737  0.0  \\
            0.25  -0.029644810762561737  0.0  \\
            0.255  -0.029644810762561737  0.0  \\
            0.26  -0.029644810762561737  0.0  \\
            0.265  -0.029644810762561737  0.0  \\
            0.27  -0.029644810762561737  0.0  \\
            0.275  -0.029644810762561737  0.0  \\
            0.28  -0.029644810762561737  0.0  \\
            0.285  -0.029644810762561737  0.0  \\
            0.29  -0.029644810762561737  0.0  \\
            0.295  -0.029644810762561737  0.0  \\
            0.3  -0.029644810762561737  0.0  \\
            0.305  -0.029644810762561737  0.0  \\
            0.31  -0.029644810762561737  0.0  \\
            0.315  -0.029644810762561737  0.0  \\
            0.32  -0.029644810762561737  0.0  \\
            0.325  -0.029644810762561737  0.0  \\
            0.33  -0.029644810762561737  0.0  \\
            0.335  -0.029644810762561737  0.0  \\
            0.34  -0.029644810762561737  0.0  \\
            0.345  -0.029644810762561737  0.0  \\
            0.35  -0.029644810762561737  0.0  \\
            0.355  -0.029644810762561737  0.0  \\
            0.36  -0.029644810762561737  0.0  \\
            0.365  -0.029644810762561737  0.0  \\
            0.37  -0.029644810762561737  0.0  \\
            0.375  -0.029644810762561737  0.0  \\
            0.38  -0.029644810762561737  0.0  \\
            0.385  -0.029644810762561737  0.0  \\
            0.39  -0.029644810762561737  0.0  \\
            0.395  -0.029644810762561737  0.0  \\
            0.4  -0.029644810762561737  0.0  \\
            0.405  -0.029644810762561737  0.0  \\
            0.41  -0.029644810762561737  0.0  \\
            0.415  -0.029644810762561737  0.0  \\
            0.42  -0.029644810762561737  0.0  \\
            0.425  -0.029644810762561737  0.0  \\
            0.43  -0.029644810762561737  0.0  \\
            0.435  -0.029644810762561737  0.0  \\
            0.44  -0.029644810762561737  0.0  \\
            0.445  -0.029644810762561737  0.0  \\
            0.45  -0.029644810762561737  0.0  \\
            0.455  -0.029644810762561737  0.0  \\
            0.46  -0.029644810762561737  0.0  \\
            0.465  -0.029644810762561737  0.0  \\
            0.47  -0.029644810762561737  0.0  \\
            0.475  -0.029644810762561737  0.0  \\
            0.48  -0.029644810762561737  0.0  \\
            0.485  -0.029644810762561737  0.0  \\
            0.49  -0.029644810762561737  0.0  \\
            0.495  -0.029644810762561737  0.0  \\
            0.5  -0.029644810762561737  0.0  \\
            0.0  -0.02773224232626743  0.0  \\
            0.005  -0.02773224232626743  0.0  \\
            0.01  -0.02773224232626743  0.0  \\
            0.015  -0.02773224232626743  0.0  \\
            0.02  -0.02773224232626743  0.0  \\
            0.025  -0.02773224232626743  0.0  \\
            0.03  -0.02773224232626743  0.0  \\
            0.035  -0.02773224232626743  0.0  \\
            0.04  -0.02773224232626743  0.0  \\
            0.045  -0.02773224232626743  0.0  \\
            0.05  -0.02773224232626743  0.0  \\
            0.055  -0.02773224232626743  0.0  \\
            0.06  -0.02773224232626743  0.0  \\
            0.065  -0.02773224232626743  0.0  \\
            0.07  -0.02773224232626743  0.0  \\
            0.075  -0.02773224232626743  0.0  \\
            0.08  -0.02773224232626743  0.0  \\
            0.085  -0.02773224232626743  0.0  \\
            0.09  -0.02773224232626743  0.0  \\
            0.095  -0.02773224232626743  0.0  \\
            0.1  -0.02773224232626743  0.0  \\
            0.105  -0.02773224232626743  0.0  \\
            0.11  -0.02773224232626743  0.0  \\
            0.115  -0.02773224232626743  0.0  \\
            0.12  -0.02773224232626743  0.0  \\
            0.125  -0.02773224232626743  0.0  \\
            0.13  -0.02773224232626743  0.0  \\
            0.135  -0.02773224232626743  0.0  \\
            0.14  -0.02773224232626743  0.0  \\
            0.145  -0.02773224232626743  0.0  \\
            0.15  -0.02773224232626743  0.0  \\
            0.155  -0.02773224232626743  0.0  \\
            0.16  -0.02773224232626743  0.0  \\
            0.165  -0.02773224232626743  0.0  \\
            0.17  -0.02773224232626743  0.0  \\
            0.175  -0.02773224232626743  0.0  \\
            0.18  -0.02773224232626743  0.0  \\
            0.185  -0.02773224232626743  0.0  \\
            0.19  -0.02773224232626743  0.0  \\
            0.195  -0.02773224232626743  0.0  \\
            0.2  -0.02773224232626743  0.0  \\
            0.205  -0.02773224232626743  0.0  \\
            0.21  -0.02773224232626743  0.0  \\
            0.215  -0.02773224232626743  0.0  \\
            0.22  -0.02773224232626743  0.0  \\
            0.225  -0.02773224232626743  0.0  \\
            0.23  -0.02773224232626743  0.0  \\
            0.235  -0.02773224232626743  0.0  \\
            0.24  -0.02773224232626743  0.0  \\
            0.245  -0.02773224232626743  0.0  \\
            0.25  -0.02773224232626743  0.0  \\
            0.255  -0.02773224232626743  0.0  \\
            0.26  -0.02773224232626743  0.0  \\
            0.265  -0.02773224232626743  0.0  \\
            0.27  -0.02773224232626743  0.0  \\
            0.275  -0.02773224232626743  0.0  \\
            0.28  -0.02773224232626743  0.0  \\
            0.285  -0.02773224232626743  0.0  \\
            0.29  -0.02773224232626743  0.0  \\
            0.295  -0.02773224232626743  0.0  \\
            0.3  -0.02773224232626743  0.0  \\
            0.305  -0.02773224232626743  0.0  \\
            0.31  -0.02773224232626743  0.0  \\
            0.315  -0.02773224232626743  0.0  \\
            0.32  -0.02773224232626743  0.0  \\
            0.325  -0.02773224232626743  0.0  \\
            0.33  -0.02773224232626743  0.0  \\
            0.335  -0.02773224232626743  0.0  \\
            0.34  -0.02773224232626743  0.0  \\
            0.345  -0.02773224232626743  0.0  \\
            0.35  -0.02773224232626743  0.0  \\
            0.355  -0.02773224232626743  0.0  \\
            0.36  -0.02773224232626743  0.0  \\
            0.365  -0.02773224232626743  0.0  \\
            0.37  -0.02773224232626743  0.0  \\
            0.375  -0.02773224232626743  0.0  \\
            0.38  -0.02773224232626743  0.0  \\
            0.385  -0.02773224232626743  0.0  \\
            0.39  -0.02773224232626743  0.0  \\
            0.395  -0.02773224232626743  0.0  \\
            0.4  -0.02773224232626743  0.0  \\
            0.405  -0.02773224232626743  0.0  \\
            0.41  -0.02773224232626743  0.0  \\
            0.415  -0.02773224232626743  0.0  \\
            0.42  -0.02773224232626743  0.0  \\
            0.425  -0.02773224232626743  0.0  \\
            0.43  -0.02773224232626743  0.0  \\
            0.435  -0.02773224232626743  0.0  \\
            0.44  -0.02773224232626743  0.0  \\
            0.445  -0.02773224232626743  0.0  \\
            0.45  -0.02773224232626743  0.0  \\
            0.455  -0.02773224232626743  0.0  \\
            0.46  -0.02773224232626743  0.0  \\
            0.465  -0.02773224232626743  0.0  \\
            0.47  -0.02773224232626743  0.0  \\
            0.475  -0.02773224232626743  0.0  \\
            0.48  -0.02773224232626743  0.0  \\
            0.485  -0.02773224232626743  0.0  \\
            0.49  -0.02773224232626743  0.0  \\
            0.495  -0.02773224232626743  0.0  \\
            0.5  -0.02773224232626743  0.0  \\
            0.0  -0.025819673889973124  0.0  \\
            0.005  -0.025819673889973124  0.0  \\
            0.01  -0.025819673889973124  0.0  \\
            0.015  -0.025819673889973124  0.0  \\
            0.02  -0.025819673889973124  0.0  \\
            0.025  -0.025819673889973124  0.0  \\
            0.03  -0.025819673889973124  0.0  \\
            0.035  -0.025819673889973124  0.0  \\
            0.04  -0.025819673889973124  0.0  \\
            0.045  -0.025819673889973124  0.0  \\
            0.05  -0.025819673889973124  0.0  \\
            0.055  -0.025819673889973124  0.0  \\
            0.06  -0.025819673889973124  0.0  \\
            0.065  -0.025819673889973124  0.0  \\
            0.07  -0.025819673889973124  0.0  \\
            0.075  -0.025819673889973124  0.0  \\
            0.08  -0.025819673889973124  0.0  \\
            0.085  -0.025819673889973124  0.0  \\
            0.09  -0.025819673889973124  0.0  \\
            0.095  -0.025819673889973124  0.0  \\
            0.1  -0.025819673889973124  0.0  \\
            0.105  -0.025819673889973124  0.0  \\
            0.11  -0.025819673889973124  0.0  \\
            0.115  -0.025819673889973124  0.0  \\
            0.12  -0.025819673889973124  0.0  \\
            0.125  -0.025819673889973124  0.0  \\
            0.13  -0.025819673889973124  0.0  \\
            0.135  -0.025819673889973124  0.0  \\
            0.14  -0.025819673889973124  0.0  \\
            0.145  -0.025819673889973124  0.0  \\
            0.15  -0.025819673889973124  0.0  \\
            0.155  -0.025819673889973124  0.0  \\
            0.16  -0.025819673889973124  0.0  \\
            0.165  -0.025819673889973124  0.0  \\
            0.17  -0.025819673889973124  0.0  \\
            0.175  -0.025819673889973124  0.0  \\
            0.18  -0.025819673889973124  0.0  \\
            0.185  -0.025819673889973124  0.0  \\
            0.19  -0.025819673889973124  0.0  \\
            0.195  -0.025819673889973124  0.0  \\
            0.2  -0.025819673889973124  0.0  \\
            0.205  -0.025819673889973124  0.0  \\
            0.21  -0.025819673889973124  0.0  \\
            0.215  -0.025819673889973124  0.0  \\
            0.22  -0.025819673889973124  0.0  \\
            0.225  -0.025819673889973124  0.0  \\
            0.23  -0.025819673889973124  0.0  \\
            0.235  -0.025819673889973124  0.0  \\
            0.24  -0.025819673889973124  0.0  \\
            0.245  -0.025819673889973124  0.0  \\
            0.25  -0.025819673889973124  0.0  \\
            0.255  -0.025819673889973124  0.0  \\
            0.26  -0.025819673889973124  0.0  \\
            0.265  -0.025819673889973124  0.0  \\
            0.27  -0.025819673889973124  0.0  \\
            0.275  -0.025819673889973124  0.0  \\
            0.28  -0.025819673889973124  0.0  \\
            0.285  -0.025819673889973124  0.0  \\
            0.29  -0.025819673889973124  0.0  \\
            0.295  -0.025819673889973124  0.0  \\
            0.3  -0.025819673889973124  0.0  \\
            0.305  -0.025819673889973124  0.0  \\
            0.31  -0.025819673889973124  0.0  \\
            0.315  -0.025819673889973124  0.0  \\
            0.32  -0.025819673889973124  0.0  \\
            0.325  -0.025819673889973124  0.0  \\
            0.33  -0.025819673889973124  0.0  \\
            0.335  -0.025819673889973124  0.0  \\
            0.34  -0.025819673889973124  0.0  \\
            0.345  -0.025819673889973124  0.0  \\
            0.35  -0.025819673889973124  0.0  \\
            0.355  -0.025819673889973124  0.0  \\
            0.36  -0.025819673889973124  0.0  \\
            0.365  -0.025819673889973124  0.0  \\
            0.37  -0.025819673889973124  0.0  \\
            0.375  -0.025819673889973124  0.0  \\
            0.38  -0.025819673889973124  0.0  \\
            0.385  -0.025819673889973124  0.0  \\
            0.39  -0.025819673889973124  0.0  \\
            0.395  -0.025819673889973124  0.0  \\
            0.4  -0.025819673889973124  0.0  \\
            0.405  -0.025819673889973124  0.0  \\
            0.41  -0.025819673889973124  0.0  \\
            0.415  -0.025819673889973124  0.0  \\
            0.42  -0.025819673889973124  0.0  \\
            0.425  -0.025819673889973124  0.0  \\
            0.43  -0.025819673889973124  0.0  \\
            0.435  -0.025819673889973124  0.0  \\
            0.44  -0.025819673889973124  0.0  \\
            0.445  -0.025819673889973124  0.0  \\
            0.45  -0.025819673889973124  0.0  \\
            0.455  -0.025819673889973124  0.0  \\
            0.46  -0.025819673889973124  0.0  \\
            0.465  -0.025819673889973124  0.0  \\
            0.47  -0.025819673889973124  0.0  \\
            0.475  -0.025819673889973124  0.0  \\
            0.48  -0.025819673889973124  0.0  \\
            0.485  -0.025819673889973124  0.0  \\
            0.49  -0.025819673889973124  0.0  \\
            0.495  -0.025819673889973124  0.0  \\
            0.5  -0.025819673889973124  0.0  \\
            0.0  -0.02390710545367882  0.0  \\
            0.005  -0.02390710545367882  0.0  \\
            0.01  -0.02390710545367882  0.0  \\
            0.015  -0.02390710545367882  0.0  \\
            0.02  -0.02390710545367882  0.0  \\
            0.025  -0.02390710545367882  0.0  \\
            0.03  -0.02390710545367882  0.0  \\
            0.035  -0.02390710545367882  0.0  \\
            0.04  -0.02390710545367882  0.0  \\
            0.045  -0.02390710545367882  0.0  \\
            0.05  -0.02390710545367882  0.0  \\
            0.055  -0.02390710545367882  0.0  \\
            0.06  -0.02390710545367882  0.0  \\
            0.065  -0.02390710545367882  0.0  \\
            0.07  -0.02390710545367882  0.0  \\
            0.075  -0.02390710545367882  0.0  \\
            0.08  -0.02390710545367882  0.0  \\
            0.085  -0.02390710545367882  0.0  \\
            0.09  -0.02390710545367882  0.0  \\
            0.095  -0.02390710545367882  0.0  \\
            0.1  -0.02390710545367882  0.0  \\
            0.105  -0.02390710545367882  0.0  \\
            0.11  -0.02390710545367882  0.0  \\
            0.115  -0.02390710545367882  0.0  \\
            0.12  -0.02390710545367882  0.0  \\
            0.125  -0.02390710545367882  0.0  \\
            0.13  -0.02390710545367882  0.0  \\
            0.135  -0.02390710545367882  0.0  \\
            0.14  -0.02390710545367882  0.0  \\
            0.145  -0.02390710545367882  0.0  \\
            0.15  -0.02390710545367882  0.0  \\
            0.155  -0.02390710545367882  0.0  \\
            0.16  -0.02390710545367882  0.0  \\
            0.165  -0.02390710545367882  0.0  \\
            0.17  -0.02390710545367882  0.0  \\
            0.175  -0.02390710545367882  0.0  \\
            0.18  -0.02390710545367882  0.0  \\
            0.185  -0.02390710545367882  0.0  \\
            0.19  -0.02390710545367882  0.0  \\
            0.195  -0.02390710545367882  0.0  \\
            0.2  -0.02390710545367882  0.0  \\
            0.205  -0.02390710545367882  0.0  \\
            0.21  -0.02390710545367882  0.0  \\
            0.215  -0.02390710545367882  0.0  \\
            0.22  -0.02390710545367882  0.0  \\
            0.225  -0.02390710545367882  0.0  \\
            0.23  -0.02390710545367882  0.0  \\
            0.235  -0.02390710545367882  0.0  \\
            0.24  -0.02390710545367882  0.0  \\
            0.245  -0.02390710545367882  0.0  \\
            0.25  -0.02390710545367882  0.0  \\
            0.255  -0.02390710545367882  0.0  \\
            0.26  -0.02390710545367882  0.0  \\
            0.265  -0.02390710545367882  0.0  \\
            0.27  -0.02390710545367882  0.0  \\
            0.275  -0.02390710545367882  0.0  \\
            0.28  -0.02390710545367882  0.0  \\
            0.285  -0.02390710545367882  0.0  \\
            0.29  -0.02390710545367882  0.0  \\
            0.295  -0.02390710545367882  0.0  \\
            0.3  -0.02390710545367882  0.0  \\
            0.305  -0.02390710545367882  0.0  \\
            0.31  -0.02390710545367882  0.0  \\
            0.315  -0.02390710545367882  0.0  \\
            0.32  -0.02390710545367882  0.0  \\
            0.325  -0.02390710545367882  0.0  \\
            0.33  -0.02390710545367882  0.0  \\
            0.335  -0.02390710545367882  0.0  \\
            0.34  -0.02390710545367882  0.0  \\
            0.345  -0.02390710545367882  0.0  \\
            0.35  -0.02390710545367882  0.0  \\
            0.355  -0.02390710545367882  0.0  \\
            0.36  -0.02390710545367882  0.0  \\
            0.365  -0.02390710545367882  0.0  \\
            0.37  -0.02390710545367882  0.0  \\
            0.375  -0.02390710545367882  0.0  \\
            0.38  -0.02390710545367882  0.0  \\
            0.385  -0.02390710545367882  0.0  \\
            0.39  -0.02390710545367882  0.0  \\
            0.395  -0.02390710545367882  0.0  \\
            0.4  -0.02390710545367882  0.0  \\
            0.405  -0.02390710545367882  0.0  \\
            0.41  -0.02390710545367882  0.0  \\
            0.415  -0.02390710545367882  0.0  \\
            0.42  -0.02390710545367882  0.0  \\
            0.425  -0.02390710545367882  0.0  \\
            0.43  -0.02390710545367882  0.0  \\
            0.435  -0.02390710545367882  0.0  \\
            0.44  -0.02390710545367882  0.0  \\
            0.445  -0.02390710545367882  0.0  \\
            0.45  -0.02390710545367882  0.0  \\
            0.455  -0.02390710545367882  0.0  \\
            0.46  -0.02390710545367882  0.0  \\
            0.465  -0.02390710545367882  0.0  \\
            0.47  -0.02390710545367882  0.0  \\
            0.475  -0.02390710545367882  0.0  \\
            0.48  -0.02390710545367882  0.0  \\
            0.485  -0.02390710545367882  0.0  \\
            0.49  -0.02390710545367882  0.0  \\
            0.495  -0.02390710545367882  0.0  \\
            0.5  -0.02390710545367882  0.0  \\
            0.0  -0.021994537017384515  0.0  \\
            0.005  -0.021994537017384515  0.0  \\
            0.01  -0.021994537017384515  0.0  \\
            0.015  -0.021994537017384515  0.0  \\
            0.02  -0.021994537017384515  0.0  \\
            0.025  -0.021994537017384515  0.0  \\
            0.03  -0.021994537017384515  0.0  \\
            0.035  -0.021994537017384515  0.0  \\
            0.04  -0.021994537017384515  0.0  \\
            0.045  -0.021994537017384515  0.0  \\
            0.05  -0.021994537017384515  0.0  \\
            0.055  -0.021994537017384515  0.0  \\
            0.06  -0.021994537017384515  0.0  \\
            0.065  -0.021994537017384515  0.0  \\
            0.07  -0.021994537017384515  0.0  \\
            0.075  -0.021994537017384515  0.0  \\
            0.08  -0.021994537017384515  0.0  \\
            0.085  -0.021994537017384515  0.0  \\
            0.09  -0.021994537017384515  0.0  \\
            0.095  -0.021994537017384515  0.0  \\
            0.1  -0.021994537017384515  0.0  \\
            0.105  -0.021994537017384515  1.0  \\
            0.11  -0.021994537017384515  0.0  \\
            0.115  -0.021994537017384515  0.0  \\
            0.12  -0.021994537017384515  0.0  \\
            0.125  -0.021994537017384515  0.0  \\
            0.13  -0.021994537017384515  0.0  \\
            0.135  -0.021994537017384515  0.0  \\
            0.14  -0.021994537017384515  0.0  \\
            0.145  -0.021994537017384515  0.0  \\
            0.15  -0.021994537017384515  0.0  \\
            0.155  -0.021994537017384515  0.0  \\
            0.16  -0.021994537017384515  0.0  \\
            0.165  -0.021994537017384515  0.0  \\
            0.17  -0.021994537017384515  0.0  \\
            0.175  -0.021994537017384515  0.0  \\
            0.18  -0.021994537017384515  0.0  \\
            0.185  -0.021994537017384515  0.0  \\
            0.19  -0.021994537017384515  0.0  \\
            0.195  -0.021994537017384515  0.0  \\
            0.2  -0.021994537017384515  0.0  \\
            0.205  -0.021994537017384515  0.0  \\
            0.21  -0.021994537017384515  0.0  \\
            0.215  -0.021994537017384515  0.0  \\
            0.22  -0.021994537017384515  0.0  \\
            0.225  -0.021994537017384515  0.0  \\
            0.23  -0.021994537017384515  0.0  \\
            0.235  -0.021994537017384515  0.0  \\
            0.24  -0.021994537017384515  0.0  \\
            0.245  -0.021994537017384515  0.0  \\
            0.25  -0.021994537017384515  0.0  \\
            0.255  -0.021994537017384515  0.0  \\
            0.26  -0.021994537017384515  0.0  \\
            0.265  -0.021994537017384515  0.0  \\
            0.27  -0.021994537017384515  0.0  \\
            0.275  -0.021994537017384515  0.0  \\
            0.28  -0.021994537017384515  0.0  \\
            0.285  -0.021994537017384515  0.0  \\
            0.29  -0.021994537017384515  0.0  \\
            0.295  -0.021994537017384515  0.0  \\
            0.3  -0.021994537017384515  0.0  \\
            0.305  -0.021994537017384515  0.0  \\
            0.31  -0.021994537017384515  0.0  \\
            0.315  -0.021994537017384515  0.0  \\
            0.32  -0.021994537017384515  0.0  \\
            0.325  -0.021994537017384515  0.0  \\
            0.33  -0.021994537017384515  0.0  \\
            0.335  -0.021994537017384515  0.0  \\
            0.34  -0.021994537017384515  0.0  \\
            0.345  -0.021994537017384515  0.0  \\
            0.35  -0.021994537017384515  0.0  \\
            0.355  -0.021994537017384515  0.0  \\
            0.36  -0.021994537017384515  0.0  \\
            0.365  -0.021994537017384515  0.0  \\
            0.37  -0.021994537017384515  0.0  \\
            0.375  -0.021994537017384515  0.0  \\
            0.38  -0.021994537017384515  0.0  \\
            0.385  -0.021994537017384515  0.0  \\
            0.39  -0.021994537017384515  0.0  \\
            0.395  -0.021994537017384515  0.0  \\
            0.4  -0.021994537017384515  0.0  \\
            0.405  -0.021994537017384515  0.0  \\
            0.41  -0.021994537017384515  0.0  \\
            0.415  -0.021994537017384515  0.0  \\
            0.42  -0.021994537017384515  0.0  \\
            0.425  -0.021994537017384515  0.0  \\
            0.43  -0.021994537017384515  0.0  \\
            0.435  -0.021994537017384515  0.0  \\
            0.44  -0.021994537017384515  0.0  \\
            0.445  -0.021994537017384515  0.0  \\
            0.45  -0.021994537017384515  0.0  \\
            0.455  -0.021994537017384515  0.0  \\
            0.46  -0.021994537017384515  0.0  \\
            0.465  -0.021994537017384515  0.0  \\
            0.47  -0.021994537017384515  0.0  \\
            0.475  -0.021994537017384515  0.0  \\
            0.48  -0.021994537017384515  0.0  \\
            0.485  -0.021994537017384515  0.0  \\
            0.49  -0.021994537017384515  0.0  \\
            0.495  -0.021994537017384515  0.0  \\
            0.5  -0.021994537017384515  0.0  \\
            0.0  -0.02008196858109021  0.0  \\
            0.005  -0.02008196858109021  0.0  \\
            0.01  -0.02008196858109021  0.0  \\
            0.015  -0.02008196858109021  0.0  \\
            0.02  -0.02008196858109021  0.0  \\
            0.025  -0.02008196858109021  0.0  \\
            0.03  -0.02008196858109021  0.0  \\
            0.035  -0.02008196858109021  0.0  \\
            0.04  -0.02008196858109021  0.0  \\
            0.045  -0.02008196858109021  0.0  \\
            0.05  -0.02008196858109021  0.0  \\
            0.055  -0.02008196858109021  0.0  \\
            0.06  -0.02008196858109021  0.0  \\
            0.065  -0.02008196858109021  0.0  \\
            0.07  -0.02008196858109021  0.0  \\
            0.075  -0.02008196858109021  0.0  \\
            0.08  -0.02008196858109021  0.0  \\
            0.085  -0.02008196858109021  1.0  \\
            0.09  -0.02008196858109021  0.0  \\
            0.095  -0.02008196858109021  0.0  \\
            0.1  -0.02008196858109021  0.0  \\
            0.105  -0.02008196858109021  0.0  \\
            0.11  -0.02008196858109021  0.0  \\
            0.115  -0.02008196858109021  0.0  \\
            0.12  -0.02008196858109021  0.0  \\
            0.125  -0.02008196858109021  0.0  \\
            0.13  -0.02008196858109021  0.0  \\
            0.135  -0.02008196858109021  0.0  \\
            0.14  -0.02008196858109021  0.0  \\
            0.145  -0.02008196858109021  0.0  \\
            0.15  -0.02008196858109021  0.0  \\
            0.155  -0.02008196858109021  0.0  \\
            0.16  -0.02008196858109021  0.0  \\
            0.165  -0.02008196858109021  0.0  \\
            0.17  -0.02008196858109021  0.0  \\
            0.175  -0.02008196858109021  0.0  \\
            0.18  -0.02008196858109021  0.0  \\
            0.185  -0.02008196858109021  0.0  \\
            0.19  -0.02008196858109021  0.0  \\
            0.195  -0.02008196858109021  0.0  \\
            0.2  -0.02008196858109021  0.0  \\
            0.205  -0.02008196858109021  0.0  \\
            0.21  -0.02008196858109021  0.0  \\
            0.215  -0.02008196858109021  0.0  \\
            0.22  -0.02008196858109021  0.0  \\
            0.225  -0.02008196858109021  0.0  \\
            0.23  -0.02008196858109021  0.0  \\
            0.235  -0.02008196858109021  0.0  \\
            0.24  -0.02008196858109021  0.0  \\
            0.245  -0.02008196858109021  0.0  \\
            0.25  -0.02008196858109021  0.0  \\
            0.255  -0.02008196858109021  0.0  \\
            0.26  -0.02008196858109021  0.0  \\
            0.265  -0.02008196858109021  0.0  \\
            0.27  -0.02008196858109021  0.0  \\
            0.275  -0.02008196858109021  0.0  \\
            0.28  -0.02008196858109021  0.0  \\
            0.285  -0.02008196858109021  0.0  \\
            0.29  -0.02008196858109021  0.0  \\
            0.295  -0.02008196858109021  0.0  \\
            0.3  -0.02008196858109021  0.0  \\
            0.305  -0.02008196858109021  0.0  \\
            0.31  -0.02008196858109021  0.0  \\
            0.315  -0.02008196858109021  0.0  \\
            0.32  -0.02008196858109021  0.0  \\
            0.325  -0.02008196858109021  0.0  \\
            0.33  -0.02008196858109021  0.0  \\
            0.335  -0.02008196858109021  0.0  \\
            0.34  -0.02008196858109021  0.0  \\
            0.345  -0.02008196858109021  0.0  \\
            0.35  -0.02008196858109021  0.0  \\
            0.355  -0.02008196858109021  0.0  \\
            0.36  -0.02008196858109021  0.0  \\
            0.365  -0.02008196858109021  0.0  \\
            0.37  -0.02008196858109021  0.0  \\
            0.375  -0.02008196858109021  0.0  \\
            0.38  -0.02008196858109021  0.0  \\
            0.385  -0.02008196858109021  0.0  \\
            0.39  -0.02008196858109021  0.0  \\
            0.395  -0.02008196858109021  0.0  \\
            0.4  -0.02008196858109021  0.0  \\
            0.405  -0.02008196858109021  0.0  \\
            0.41  -0.02008196858109021  0.0  \\
            0.415  -0.02008196858109021  0.0  \\
            0.42  -0.02008196858109021  0.0  \\
            0.425  -0.02008196858109021  0.0  \\
            0.43  -0.02008196858109021  0.0  \\
            0.435  -0.02008196858109021  0.0  \\
            0.44  -0.02008196858109021  0.0  \\
            0.445  -0.02008196858109021  0.0  \\
            0.45  -0.02008196858109021  0.0  \\
            0.455  -0.02008196858109021  0.0  \\
            0.46  -0.02008196858109021  0.0  \\
            0.465  -0.02008196858109021  0.0  \\
            0.47  -0.02008196858109021  0.0  \\
            0.475  -0.02008196858109021  0.0  \\
            0.48  -0.02008196858109021  0.0  \\
            0.485  -0.02008196858109021  0.0  \\
            0.49  -0.02008196858109021  0.0  \\
            0.495  -0.02008196858109021  0.0  \\
            0.5  -0.02008196858109021  0.0  \\
            0.0  -0.018169400144795903  0.0  \\
            0.005  -0.018169400144795903  0.0  \\
            0.01  -0.018169400144795903  0.0  \\
            0.015  -0.018169400144795903  0.0  \\
            0.02  -0.018169400144795903  0.0  \\
            0.025  -0.018169400144795903  0.0  \\
            0.03  -0.018169400144795903  0.0  \\
            0.035  -0.018169400144795903  0.0  \\
            0.04  -0.018169400144795903  0.0  \\
            0.045  -0.018169400144795903  0.0  \\
            0.05  -0.018169400144795903  0.0  \\
            0.055  -0.018169400144795903  1.0  \\
            0.06  -0.018169400144795903  60.0  \\
            0.065  -0.018169400144795903  55.0  \\
            0.07  -0.018169400144795903  61.0  \\
            0.075  -0.018169400144795903  47.0  \\
            0.08  -0.018169400144795903  37.0  \\
            0.085  -0.018169400144795903  19.0  \\
            0.09  -0.018169400144795903  16.0  \\
            0.095  -0.018169400144795903  14.0  \\
            0.1  -0.018169400144795903  11.0  \\
            0.105  -0.018169400144795903  1.0  \\
            0.11  -0.018169400144795903  0.0  \\
            0.115  -0.018169400144795903  0.0  \\
            0.12  -0.018169400144795903  0.0  \\
            0.125  -0.018169400144795903  0.0  \\
            0.13  -0.018169400144795903  0.0  \\
            0.135  -0.018169400144795903  0.0  \\
            0.14  -0.018169400144795903  0.0  \\
            0.145  -0.018169400144795903  0.0  \\
            0.15  -0.018169400144795903  0.0  \\
            0.155  -0.018169400144795903  0.0  \\
            0.16  -0.018169400144795903  0.0  \\
            0.165  -0.018169400144795903  0.0  \\
            0.17  -0.018169400144795903  0.0  \\
            0.175  -0.018169400144795903  0.0  \\
            0.18  -0.018169400144795903  0.0  \\
            0.185  -0.018169400144795903  0.0  \\
            0.19  -0.018169400144795903  0.0  \\
            0.195  -0.018169400144795903  0.0  \\
            0.2  -0.018169400144795903  0.0  \\
            0.205  -0.018169400144795903  0.0  \\
            0.21  -0.018169400144795903  0.0  \\
            0.215  -0.018169400144795903  0.0  \\
            0.22  -0.018169400144795903  0.0  \\
            0.225  -0.018169400144795903  0.0  \\
            0.23  -0.018169400144795903  0.0  \\
            0.235  -0.018169400144795903  0.0  \\
            0.24  -0.018169400144795903  0.0  \\
            0.245  -0.018169400144795903  0.0  \\
            0.25  -0.018169400144795903  0.0  \\
            0.255  -0.018169400144795903  0.0  \\
            0.26  -0.018169400144795903  0.0  \\
            0.265  -0.018169400144795903  0.0  \\
            0.27  -0.018169400144795903  0.0  \\
            0.275  -0.018169400144795903  0.0  \\
            0.28  -0.018169400144795903  0.0  \\
            0.285  -0.018169400144795903  0.0  \\
            0.29  -0.018169400144795903  0.0  \\
            0.295  -0.018169400144795903  0.0  \\
            0.3  -0.018169400144795903  0.0  \\
            0.305  -0.018169400144795903  0.0  \\
            0.31  -0.018169400144795903  0.0  \\
            0.315  -0.018169400144795903  0.0  \\
            0.32  -0.018169400144795903  0.0  \\
            0.325  -0.018169400144795903  0.0  \\
            0.33  -0.018169400144795903  0.0  \\
            0.335  -0.018169400144795903  0.0  \\
            0.34  -0.018169400144795903  0.0  \\
            0.345  -0.018169400144795903  0.0  \\
            0.35  -0.018169400144795903  0.0  \\
            0.355  -0.018169400144795903  0.0  \\
            0.36  -0.018169400144795903  0.0  \\
            0.365  -0.018169400144795903  0.0  \\
            0.37  -0.018169400144795903  0.0  \\
            0.375  -0.018169400144795903  0.0  \\
            0.38  -0.018169400144795903  0.0  \\
            0.385  -0.018169400144795903  0.0  \\
            0.39  -0.018169400144795903  0.0  \\
            0.395  -0.018169400144795903  0.0  \\
            0.4  -0.018169400144795903  0.0  \\
            0.405  -0.018169400144795903  0.0  \\
            0.41  -0.018169400144795903  0.0  \\
            0.415  -0.018169400144795903  0.0  \\
            0.42  -0.018169400144795903  0.0  \\
            0.425  -0.018169400144795903  0.0  \\
            0.43  -0.018169400144795903  0.0  \\
            0.435  -0.018169400144795903  0.0  \\
            0.44  -0.018169400144795903  0.0  \\
            0.445  -0.018169400144795903  0.0  \\
            0.45  -0.018169400144795903  0.0  \\
            0.455  -0.018169400144795903  0.0  \\
            0.46  -0.018169400144795903  0.0  \\
            0.465  -0.018169400144795903  0.0  \\
            0.47  -0.018169400144795903  0.0  \\
            0.475  -0.018169400144795903  0.0  \\
            0.48  -0.018169400144795903  0.0  \\
            0.485  -0.018169400144795903  0.0  \\
            0.49  -0.018169400144795903  0.0  \\
            0.495  -0.018169400144795903  0.0  \\
            0.5  -0.018169400144795903  0.0  \\
            0.0  -0.016256831708501597  0.0  \\
            0.005  -0.016256831708501597  0.0  \\
            0.01  -0.016256831708501597  0.0  \\
            0.015  -0.016256831708501597  0.0  \\
            0.02  -0.016256831708501597  0.0  \\
            0.025  -0.016256831708501597  0.0  \\
            0.03  -0.016256831708501597  0.0  \\
            0.035  -0.016256831708501597  0.0  \\
            0.04  -0.016256831708501597  0.0  \\
            0.045  -0.016256831708501597  1.0  \\
            0.05  -0.016256831708501597  205.0  \\
            0.055  -0.016256831708501597  665.0  \\
            0.06  -0.016256831708501597  788.0  \\
            0.065  -0.016256831708501597  864.0  \\
            0.07  -0.016256831708501597  912.0  \\
            0.075  -0.016256831708501597  948.0  \\
            0.08  -0.016256831708501597  963.0  \\
            0.085  -0.016256831708501597  980.0  \\
            0.09  -0.016256831708501597  984.0  \\
            0.095  -0.016256831708501597  986.0  \\
            0.1  -0.016256831708501597  889.0  \\
            0.105  -0.016256831708501597  505.0  \\
            0.11  -0.016256831708501597  92.0  \\
            0.115  -0.016256831708501597  17.0  \\
            0.12  -0.016256831708501597  4.0  \\
            0.125  -0.016256831708501597  0.0  \\
            0.13  -0.016256831708501597  1.0  \\
            0.135  -0.016256831708501597  0.0  \\
            0.14  -0.016256831708501597  1.0  \\
            0.145  -0.016256831708501597  0.0  \\
            0.15  -0.016256831708501597  0.0  \\
            0.155  -0.016256831708501597  0.0  \\
            0.16  -0.016256831708501597  0.0  \\
            0.165  -0.016256831708501597  0.0  \\
            0.17  -0.016256831708501597  0.0  \\
            0.175  -0.016256831708501597  0.0  \\
            0.18  -0.016256831708501597  0.0  \\
            0.185  -0.016256831708501597  0.0  \\
            0.19  -0.016256831708501597  0.0  \\
            0.195  -0.016256831708501597  0.0  \\
            0.2  -0.016256831708501597  0.0  \\
            0.205  -0.016256831708501597  0.0  \\
            0.21  -0.016256831708501597  0.0  \\
            0.215  -0.016256831708501597  0.0  \\
            0.22  -0.016256831708501597  0.0  \\
            0.225  -0.016256831708501597  0.0  \\
            0.23  -0.016256831708501597  0.0  \\
            0.235  -0.016256831708501597  0.0  \\
            0.24  -0.016256831708501597  0.0  \\
            0.245  -0.016256831708501597  0.0  \\
            0.25  -0.016256831708501597  0.0  \\
            0.255  -0.016256831708501597  0.0  \\
            0.26  -0.016256831708501597  0.0  \\
            0.265  -0.016256831708501597  0.0  \\
            0.27  -0.016256831708501597  0.0  \\
            0.275  -0.016256831708501597  0.0  \\
            0.28  -0.016256831708501597  0.0  \\
            0.285  -0.016256831708501597  0.0  \\
            0.29  -0.016256831708501597  0.0  \\
            0.295  -0.016256831708501597  0.0  \\
            0.3  -0.016256831708501597  0.0  \\
            0.305  -0.016256831708501597  0.0  \\
            0.31  -0.016256831708501597  0.0  \\
            0.315  -0.016256831708501597  0.0  \\
            0.32  -0.016256831708501597  0.0  \\
            0.325  -0.016256831708501597  0.0  \\
            0.33  -0.016256831708501597  0.0  \\
            0.335  -0.016256831708501597  0.0  \\
            0.34  -0.016256831708501597  0.0  \\
            0.345  -0.016256831708501597  0.0  \\
            0.35  -0.016256831708501597  0.0  \\
            0.355  -0.016256831708501597  0.0  \\
            0.36  -0.016256831708501597  0.0  \\
            0.365  -0.016256831708501597  0.0  \\
            0.37  -0.016256831708501597  0.0  \\
            0.375  -0.016256831708501597  0.0  \\
            0.38  -0.016256831708501597  0.0  \\
            0.385  -0.016256831708501597  0.0  \\
            0.39  -0.016256831708501597  0.0  \\
            0.395  -0.016256831708501597  0.0  \\
            0.4  -0.016256831708501597  0.0  \\
            0.405  -0.016256831708501597  0.0  \\
            0.41  -0.016256831708501597  0.0  \\
            0.415  -0.016256831708501597  0.0  \\
            0.42  -0.016256831708501597  0.0  \\
            0.425  -0.016256831708501597  0.0  \\
            0.43  -0.016256831708501597  0.0  \\
            0.435  -0.016256831708501597  0.0  \\
            0.44  -0.016256831708501597  0.0  \\
            0.445  -0.016256831708501597  0.0  \\
            0.45  -0.016256831708501597  0.0  \\
            0.455  -0.016256831708501597  0.0  \\
            0.46  -0.016256831708501597  0.0  \\
            0.465  -0.016256831708501597  0.0  \\
            0.47  -0.016256831708501597  0.0  \\
            0.475  -0.016256831708501597  0.0  \\
            0.48  -0.016256831708501597  0.0  \\
            0.485  -0.016256831708501597  0.0  \\
            0.49  -0.016256831708501597  0.0  \\
            0.495  -0.016256831708501597  0.0  \\
            0.5  -0.016256831708501597  0.0  \\
            0.0  -0.014344263272207293  0.0  \\
            0.005  -0.014344263272207293  0.0  \\
            0.01  -0.014344263272207293  0.0  \\
            0.015  -0.014344263272207293  0.0  \\
            0.02  -0.014344263272207293  0.0  \\
            0.025  -0.014344263272207293  0.0  \\
            0.03  -0.014344263272207293  0.0  \\
            0.035  -0.014344263272207293  0.0  \\
            0.04  -0.014344263272207293  0.0  \\
            0.045  -0.014344263272207293  0.0  \\
            0.05  -0.014344263272207293  0.0  \\
            0.055  -0.014344263272207293  1.0  \\
            0.06  -0.014344263272207293  1.0  \\
            0.065  -0.014344263272207293  0.0  \\
            0.07  -0.014344263272207293  0.0  \\
            0.075  -0.014344263272207293  0.0  \\
            0.08  -0.014344263272207293  0.0  \\
            0.085  -0.014344263272207293  0.0  \\
            0.09  -0.014344263272207293  0.0  \\
            0.095  -0.014344263272207293  0.0  \\
            0.1  -0.014344263272207293  0.0  \\
            0.105  -0.014344263272207293  0.0  \\
            0.11  -0.014344263272207293  0.0  \\
            0.115  -0.014344263272207293  0.0  \\
            0.12  -0.014344263272207293  0.0  \\
            0.125  -0.014344263272207293  0.0  \\
            0.13  -0.014344263272207293  0.0  \\
            0.135  -0.014344263272207293  0.0  \\
            0.14  -0.014344263272207293  0.0  \\
            0.145  -0.014344263272207293  0.0  \\
            0.15  -0.014344263272207293  0.0  \\
            0.155  -0.014344263272207293  0.0  \\
            0.16  -0.014344263272207293  0.0  \\
            0.165  -0.014344263272207293  0.0  \\
            0.17  -0.014344263272207293  0.0  \\
            0.175  -0.014344263272207293  0.0  \\
            0.18  -0.014344263272207293  0.0  \\
            0.185  -0.014344263272207293  0.0  \\
            0.19  -0.014344263272207293  0.0  \\
            0.195  -0.014344263272207293  0.0  \\
            0.2  -0.014344263272207293  0.0  \\
            0.205  -0.014344263272207293  0.0  \\
            0.21  -0.014344263272207293  0.0  \\
            0.215  -0.014344263272207293  0.0  \\
            0.22  -0.014344263272207293  0.0  \\
            0.225  -0.014344263272207293  0.0  \\
            0.23  -0.014344263272207293  0.0  \\
            0.235  -0.014344263272207293  0.0  \\
            0.24  -0.014344263272207293  0.0  \\
            0.245  -0.014344263272207293  0.0  \\
            0.25  -0.014344263272207293  0.0  \\
            0.255  -0.014344263272207293  0.0  \\
            0.26  -0.014344263272207293  0.0  \\
            0.265  -0.014344263272207293  0.0  \\
            0.27  -0.014344263272207293  0.0  \\
            0.275  -0.014344263272207293  0.0  \\
            0.28  -0.014344263272207293  0.0  \\
            0.285  -0.014344263272207293  0.0  \\
            0.29  -0.014344263272207293  0.0  \\
            0.295  -0.014344263272207293  0.0  \\
            0.3  -0.014344263272207293  0.0  \\
            0.305  -0.014344263272207293  0.0  \\
            0.31  -0.014344263272207293  0.0  \\
            0.315  -0.014344263272207293  0.0  \\
            0.32  -0.014344263272207293  0.0  \\
            0.325  -0.014344263272207293  0.0  \\
            0.33  -0.014344263272207293  0.0  \\
            0.335  -0.014344263272207293  0.0  \\
            0.34  -0.014344263272207293  0.0  \\
            0.345  -0.014344263272207293  0.0  \\
            0.35  -0.014344263272207293  0.0  \\
            0.355  -0.014344263272207293  0.0  \\
            0.36  -0.014344263272207293  0.0  \\
            0.365  -0.014344263272207293  0.0  \\
            0.37  -0.014344263272207293  0.0  \\
            0.375  -0.014344263272207293  0.0  \\
            0.38  -0.014344263272207293  0.0  \\
            0.385  -0.014344263272207293  0.0  \\
            0.39  -0.014344263272207293  0.0  \\
            0.395  -0.014344263272207293  0.0  \\
            0.4  -0.014344263272207293  0.0  \\
            0.405  -0.014344263272207293  0.0  \\
            0.41  -0.014344263272207293  0.0  \\
            0.415  -0.014344263272207293  0.0  \\
            0.42  -0.014344263272207293  0.0  \\
            0.425  -0.014344263272207293  0.0  \\
            0.43  -0.014344263272207293  0.0  \\
            0.435  -0.014344263272207293  0.0  \\
            0.44  -0.014344263272207293  0.0  \\
            0.445  -0.014344263272207293  0.0  \\
            0.45  -0.014344263272207293  0.0  \\
            0.455  -0.014344263272207293  0.0  \\
            0.46  -0.014344263272207293  0.0  \\
            0.465  -0.014344263272207293  0.0  \\
            0.47  -0.014344263272207293  0.0  \\
            0.475  -0.014344263272207293  0.0  \\
            0.48  -0.014344263272207293  0.0  \\
            0.485  -0.014344263272207293  0.0  \\
            0.49  -0.014344263272207293  0.0  \\
            0.495  -0.014344263272207293  0.0  \\
            0.5  -0.014344263272207293  0.0  \\
            0.0  -0.012431694835912986  0.0  \\
            0.005  -0.012431694835912986  0.0  \\
            0.01  -0.012431694835912986  0.0  \\
            0.015  -0.012431694835912986  0.0  \\
            0.02  -0.012431694835912986  0.0  \\
            0.025  -0.012431694835912986  0.0  \\
            0.03  -0.012431694835912986  0.0  \\
            0.035  -0.012431694835912986  0.0  \\
            0.04  -0.012431694835912986  0.0  \\
            0.045  -0.012431694835912986  44.0  \\
            0.05  -0.012431694835912986  435.0  \\
            0.055  -0.012431694835912986  269.0  \\
            0.06  -0.012431694835912986  151.0  \\
            0.065  -0.012431694835912986  81.0  \\
            0.07  -0.012431694835912986  27.0  \\
            0.075  -0.012431694835912986  5.0  \\
            0.08  -0.012431694835912986  0.0  \\
            0.085  -0.012431694835912986  0.0  \\
            0.09  -0.012431694835912986  0.0  \\
            0.095  -0.012431694835912986  0.0  \\
            0.1  -0.012431694835912986  0.0  \\
            0.105  -0.012431694835912986  0.0  \\
            0.11  -0.012431694835912986  0.0  \\
            0.115  -0.012431694835912986  0.0  \\
            0.12  -0.012431694835912986  0.0  \\
            0.125  -0.012431694835912986  0.0  \\
            0.13  -0.012431694835912986  0.0  \\
            0.135  -0.012431694835912986  0.0  \\
            0.14  -0.012431694835912986  0.0  \\
            0.145  -0.012431694835912986  0.0  \\
            0.15  -0.012431694835912986  0.0  \\
            0.155  -0.012431694835912986  0.0  \\
            0.16  -0.012431694835912986  0.0  \\
            0.165  -0.012431694835912986  0.0  \\
            0.17  -0.012431694835912986  0.0  \\
            0.175  -0.012431694835912986  0.0  \\
            0.18  -0.012431694835912986  0.0  \\
            0.185  -0.012431694835912986  0.0  \\
            0.19  -0.012431694835912986  0.0  \\
            0.195  -0.012431694835912986  0.0  \\
            0.2  -0.012431694835912986  0.0  \\
            0.205  -0.012431694835912986  0.0  \\
            0.21  -0.012431694835912986  0.0  \\
            0.215  -0.012431694835912986  0.0  \\
            0.22  -0.012431694835912986  0.0  \\
            0.225  -0.012431694835912986  0.0  \\
            0.23  -0.012431694835912986  0.0  \\
            0.235  -0.012431694835912986  0.0  \\
            0.24  -0.012431694835912986  0.0  \\
            0.245  -0.012431694835912986  0.0  \\
            0.25  -0.012431694835912986  0.0  \\
            0.255  -0.012431694835912986  0.0  \\
            0.26  -0.012431694835912986  0.0  \\
            0.265  -0.012431694835912986  0.0  \\
            0.27  -0.012431694835912986  0.0  \\
            0.275  -0.012431694835912986  0.0  \\
            0.28  -0.012431694835912986  0.0  \\
            0.285  -0.012431694835912986  0.0  \\
            0.29  -0.012431694835912986  0.0  \\
            0.295  -0.012431694835912986  0.0  \\
            0.3  -0.012431694835912986  0.0  \\
            0.305  -0.012431694835912986  0.0  \\
            0.31  -0.012431694835912986  0.0  \\
            0.315  -0.012431694835912986  0.0  \\
            0.32  -0.012431694835912986  0.0  \\
            0.325  -0.012431694835912986  0.0  \\
            0.33  -0.012431694835912986  0.0  \\
            0.335  -0.012431694835912986  0.0  \\
            0.34  -0.012431694835912986  0.0  \\
            0.345  -0.012431694835912986  0.0  \\
            0.35  -0.012431694835912986  0.0  \\
            0.355  -0.012431694835912986  0.0  \\
            0.36  -0.012431694835912986  0.0  \\
            0.365  -0.012431694835912986  0.0  \\
            0.37  -0.012431694835912986  0.0  \\
            0.375  -0.012431694835912986  0.0  \\
            0.38  -0.012431694835912986  0.0  \\
            0.385  -0.012431694835912986  0.0  \\
            0.39  -0.012431694835912986  0.0  \\
            0.395  -0.012431694835912986  0.0  \\
            0.4  -0.012431694835912986  0.0  \\
            0.405  -0.012431694835912986  0.0  \\
            0.41  -0.012431694835912986  0.0  \\
            0.415  -0.012431694835912986  0.0  \\
            0.42  -0.012431694835912986  0.0  \\
            0.425  -0.012431694835912986  0.0  \\
            0.43  -0.012431694835912986  0.0  \\
            0.435  -0.012431694835912986  0.0  \\
            0.44  -0.012431694835912986  0.0  \\
            0.445  -0.012431694835912986  0.0  \\
            0.45  -0.012431694835912986  0.0  \\
            0.455  -0.012431694835912986  0.0  \\
            0.46  -0.012431694835912986  0.0  \\
            0.465  -0.012431694835912986  0.0  \\
            0.47  -0.012431694835912986  0.0  \\
            0.475  -0.012431694835912986  0.0  \\
            0.48  -0.012431694835912986  0.0  \\
            0.485  -0.012431694835912986  0.0  \\
            0.49  -0.012431694835912986  0.0  \\
            0.495  -0.012431694835912986  0.0  \\
            0.5  -0.012431694835912986  0.0  \\
            0.0  -0.01051912639961868  0.0  \\
            0.005  -0.01051912639961868  0.0  \\
            0.01  -0.01051912639961868  0.0  \\
            0.015  -0.01051912639961868  0.0  \\
            0.02  -0.01051912639961868  0.0  \\
            0.025  -0.01051912639961868  0.0  \\
            0.03  -0.01051912639961868  0.0  \\
            0.035  -0.01051912639961868  0.0  \\
            0.04  -0.01051912639961868  0.0  \\
            0.045  -0.01051912639961868  0.0  \\
            0.05  -0.01051912639961868  0.0  \\
            0.055  -0.01051912639961868  0.0  \\
            0.06  -0.01051912639961868  0.0  \\
            0.065  -0.01051912639961868  0.0  \\
            0.07  -0.01051912639961868  0.0  \\
            0.075  -0.01051912639961868  0.0  \\
            0.08  -0.01051912639961868  0.0  \\
            0.085  -0.01051912639961868  0.0  \\
            0.09  -0.01051912639961868  0.0  \\
            0.095  -0.01051912639961868  0.0  \\
            0.1  -0.01051912639961868  0.0  \\
            0.105  -0.01051912639961868  0.0  \\
            0.11  -0.01051912639961868  0.0  \\
            0.115  -0.01051912639961868  0.0  \\
            0.12  -0.01051912639961868  0.0  \\
            0.125  -0.01051912639961868  0.0  \\
            0.13  -0.01051912639961868  0.0  \\
            0.135  -0.01051912639961868  0.0  \\
            0.14  -0.01051912639961868  0.0  \\
            0.145  -0.01051912639961868  0.0  \\
            0.15  -0.01051912639961868  0.0  \\
            0.155  -0.01051912639961868  0.0  \\
            0.16  -0.01051912639961868  0.0  \\
            0.165  -0.01051912639961868  0.0  \\
            0.17  -0.01051912639961868  0.0  \\
            0.175  -0.01051912639961868  0.0  \\
            0.18  -0.01051912639961868  0.0  \\
            0.185  -0.01051912639961868  0.0  \\
            0.19  -0.01051912639961868  0.0  \\
            0.195  -0.01051912639961868  0.0  \\
            0.2  -0.01051912639961868  0.0  \\
            0.205  -0.01051912639961868  0.0  \\
            0.21  -0.01051912639961868  0.0  \\
            0.215  -0.01051912639961868  0.0  \\
            0.22  -0.01051912639961868  0.0  \\
            0.225  -0.01051912639961868  0.0  \\
            0.23  -0.01051912639961868  0.0  \\
            0.235  -0.01051912639961868  0.0  \\
            0.24  -0.01051912639961868  0.0  \\
            0.245  -0.01051912639961868  0.0  \\
            0.25  -0.01051912639961868  0.0  \\
            0.255  -0.01051912639961868  0.0  \\
            0.26  -0.01051912639961868  0.0  \\
            0.265  -0.01051912639961868  0.0  \\
            0.27  -0.01051912639961868  0.0  \\
            0.275  -0.01051912639961868  0.0  \\
            0.28  -0.01051912639961868  0.0  \\
            0.285  -0.01051912639961868  0.0  \\
            0.29  -0.01051912639961868  0.0  \\
            0.295  -0.01051912639961868  0.0  \\
            0.3  -0.01051912639961868  0.0  \\
            0.305  -0.01051912639961868  0.0  \\
            0.31  -0.01051912639961868  0.0  \\
            0.315  -0.01051912639961868  0.0  \\
            0.32  -0.01051912639961868  0.0  \\
            0.325  -0.01051912639961868  0.0  \\
            0.33  -0.01051912639961868  0.0  \\
            0.335  -0.01051912639961868  0.0  \\
            0.34  -0.01051912639961868  0.0  \\
            0.345  -0.01051912639961868  0.0  \\
            0.35  -0.01051912639961868  0.0  \\
            0.355  -0.01051912639961868  0.0  \\
            0.36  -0.01051912639961868  0.0  \\
            0.365  -0.01051912639961868  0.0  \\
            0.37  -0.01051912639961868  0.0  \\
            0.375  -0.01051912639961868  0.0  \\
            0.38  -0.01051912639961868  0.0  \\
            0.385  -0.01051912639961868  0.0  \\
            0.39  -0.01051912639961868  0.0  \\
            0.395  -0.01051912639961868  0.0  \\
            0.4  -0.01051912639961868  0.0  \\
            0.405  -0.01051912639961868  0.0  \\
            0.41  -0.01051912639961868  0.0  \\
            0.415  -0.01051912639961868  0.0  \\
            0.42  -0.01051912639961868  0.0  \\
            0.425  -0.01051912639961868  0.0  \\
            0.43  -0.01051912639961868  0.0  \\
            0.435  -0.01051912639961868  0.0  \\
            0.44  -0.01051912639961868  0.0  \\
            0.445  -0.01051912639961868  0.0  \\
            0.45  -0.01051912639961868  0.0  \\
            0.455  -0.01051912639961868  0.0  \\
            0.46  -0.01051912639961868  0.0  \\
            0.465  -0.01051912639961868  0.0  \\
            0.47  -0.01051912639961868  0.0  \\
            0.475  -0.01051912639961868  0.0  \\
            0.48  -0.01051912639961868  0.0  \\
            0.485  -0.01051912639961868  0.0  \\
            0.49  -0.01051912639961868  0.0  \\
            0.495  -0.01051912639961868  0.0  \\
            0.5  -0.01051912639961868  0.0  \\
            0.0  -0.008606557963324376  0.0  \\
            0.005  -0.008606557963324376  0.0  \\
            0.01  -0.008606557963324376  0.0  \\
            0.015  -0.008606557963324376  0.0  \\
            0.02  -0.008606557963324376  0.0  \\
            0.025  -0.008606557963324376  0.0  \\
            0.03  -0.008606557963324376  0.0  \\
            0.035  -0.008606557963324376  0.0  \\
            0.04  -0.008606557963324376  0.0  \\
            0.045  -0.008606557963324376  0.0  \\
            0.05  -0.008606557963324376  0.0  \\
            0.055  -0.008606557963324376  0.0  \\
            0.06  -0.008606557963324376  0.0  \\
            0.065  -0.008606557963324376  0.0  \\
            0.07  -0.008606557963324376  0.0  \\
            0.075  -0.008606557963324376  0.0  \\
            0.08  -0.008606557963324376  0.0  \\
            0.085  -0.008606557963324376  0.0  \\
            0.09  -0.008606557963324376  0.0  \\
            0.095  -0.008606557963324376  0.0  \\
            0.1  -0.008606557963324376  0.0  \\
            0.105  -0.008606557963324376  0.0  \\
            0.11  -0.008606557963324376  0.0  \\
            0.115  -0.008606557963324376  0.0  \\
            0.12  -0.008606557963324376  0.0  \\
            0.125  -0.008606557963324376  0.0  \\
            0.13  -0.008606557963324376  0.0  \\
            0.135  -0.008606557963324376  0.0  \\
            0.14  -0.008606557963324376  0.0  \\
            0.145  -0.008606557963324376  0.0  \\
            0.15  -0.008606557963324376  0.0  \\
            0.155  -0.008606557963324376  0.0  \\
            0.16  -0.008606557963324376  0.0  \\
            0.165  -0.008606557963324376  0.0  \\
            0.17  -0.008606557963324376  0.0  \\
            0.175  -0.008606557963324376  0.0  \\
            0.18  -0.008606557963324376  0.0  \\
            0.185  -0.008606557963324376  0.0  \\
            0.19  -0.008606557963324376  0.0  \\
            0.195  -0.008606557963324376  0.0  \\
            0.2  -0.008606557963324376  0.0  \\
            0.205  -0.008606557963324376  0.0  \\
            0.21  -0.008606557963324376  0.0  \\
            0.215  -0.008606557963324376  0.0  \\
            0.22  -0.008606557963324376  0.0  \\
            0.225  -0.008606557963324376  0.0  \\
            0.23  -0.008606557963324376  0.0  \\
            0.235  -0.008606557963324376  0.0  \\
            0.24  -0.008606557963324376  0.0  \\
            0.245  -0.008606557963324376  0.0  \\
            0.25  -0.008606557963324376  0.0  \\
            0.255  -0.008606557963324376  0.0  \\
            0.26  -0.008606557963324376  0.0  \\
            0.265  -0.008606557963324376  0.0  \\
            0.27  -0.008606557963324376  0.0  \\
            0.275  -0.008606557963324376  0.0  \\
            0.28  -0.008606557963324376  0.0  \\
            0.285  -0.008606557963324376  0.0  \\
            0.29  -0.008606557963324376  0.0  \\
            0.295  -0.008606557963324376  0.0  \\
            0.3  -0.008606557963324376  0.0  \\
            0.305  -0.008606557963324376  0.0  \\
            0.31  -0.008606557963324376  0.0  \\
            0.315  -0.008606557963324376  0.0  \\
            0.32  -0.008606557963324376  0.0  \\
            0.325  -0.008606557963324376  0.0  \\
            0.33  -0.008606557963324376  0.0  \\
            0.335  -0.008606557963324376  0.0  \\
            0.34  -0.008606557963324376  0.0  \\
            0.345  -0.008606557963324376  0.0  \\
            0.35  -0.008606557963324376  0.0  \\
            0.355  -0.008606557963324376  0.0  \\
            0.36  -0.008606557963324376  0.0  \\
            0.365  -0.008606557963324376  0.0  \\
            0.37  -0.008606557963324376  0.0  \\
            0.375  -0.008606557963324376  0.0  \\
            0.38  -0.008606557963324376  0.0  \\
            0.385  -0.008606557963324376  0.0  \\
            0.39  -0.008606557963324376  0.0  \\
            0.395  -0.008606557963324376  0.0  \\
            0.4  -0.008606557963324376  0.0  \\
            0.405  -0.008606557963324376  0.0  \\
            0.41  -0.008606557963324376  0.0  \\
            0.415  -0.008606557963324376  0.0  \\
            0.42  -0.008606557963324376  0.0  \\
            0.425  -0.008606557963324376  0.0  \\
            0.43  -0.008606557963324376  0.0  \\
            0.435  -0.008606557963324376  0.0  \\
            0.44  -0.008606557963324376  0.0  \\
            0.445  -0.008606557963324376  0.0  \\
            0.45  -0.008606557963324376  0.0  \\
            0.455  -0.008606557963324376  0.0  \\
            0.46  -0.008606557963324376  0.0  \\
            0.465  -0.008606557963324376  0.0  \\
            0.47  -0.008606557963324376  0.0  \\
            0.475  -0.008606557963324376  0.0  \\
            0.48  -0.008606557963324376  0.0  \\
            0.485  -0.008606557963324376  0.0  \\
            0.49  -0.008606557963324376  0.0  \\
            0.495  -0.008606557963324376  0.0  \\
            0.5  -0.008606557963324376  0.0  \\
            0.0  -0.00669398952703007  0.0  \\
            0.005  -0.00669398952703007  0.0  \\
            0.01  -0.00669398952703007  0.0  \\
            0.015  -0.00669398952703007  0.0  \\
            0.02  -0.00669398952703007  0.0  \\
            0.025  -0.00669398952703007  0.0  \\
            0.03  -0.00669398952703007  2.0  \\
            0.035  -0.00669398952703007  32.0  \\
            0.04  -0.00669398952703007  76.0  \\
            0.045  -0.00669398952703007  49.0  \\
            0.05  -0.00669398952703007  26.0  \\
            0.055  -0.00669398952703007  6.0  \\
            0.06  -0.00669398952703007  0.0  \\
            0.065  -0.00669398952703007  0.0  \\
            0.07  -0.00669398952703007  0.0  \\
            0.075  -0.00669398952703007  0.0  \\
            0.08  -0.00669398952703007  0.0  \\
            0.085  -0.00669398952703007  0.0  \\
            0.09  -0.00669398952703007  0.0  \\
            0.095  -0.00669398952703007  0.0  \\
            0.1  -0.00669398952703007  0.0  \\
            0.105  -0.00669398952703007  0.0  \\
            0.11  -0.00669398952703007  0.0  \\
            0.115  -0.00669398952703007  0.0  \\
            0.12  -0.00669398952703007  0.0  \\
            0.125  -0.00669398952703007  0.0  \\
            0.13  -0.00669398952703007  0.0  \\
            0.135  -0.00669398952703007  0.0  \\
            0.14  -0.00669398952703007  0.0  \\
            0.145  -0.00669398952703007  0.0  \\
            0.15  -0.00669398952703007  0.0  \\
            0.155  -0.00669398952703007  0.0  \\
            0.16  -0.00669398952703007  0.0  \\
            0.165  -0.00669398952703007  0.0  \\
            0.17  -0.00669398952703007  0.0  \\
            0.175  -0.00669398952703007  0.0  \\
            0.18  -0.00669398952703007  0.0  \\
            0.185  -0.00669398952703007  0.0  \\
            0.19  -0.00669398952703007  0.0  \\
            0.195  -0.00669398952703007  0.0  \\
            0.2  -0.00669398952703007  0.0  \\
            0.205  -0.00669398952703007  0.0  \\
            0.21  -0.00669398952703007  0.0  \\
            0.215  -0.00669398952703007  0.0  \\
            0.22  -0.00669398952703007  0.0  \\
            0.225  -0.00669398952703007  0.0  \\
            0.23  -0.00669398952703007  0.0  \\
            0.235  -0.00669398952703007  0.0  \\
            0.24  -0.00669398952703007  0.0  \\
            0.245  -0.00669398952703007  0.0  \\
            0.25  -0.00669398952703007  0.0  \\
            0.255  -0.00669398952703007  0.0  \\
            0.26  -0.00669398952703007  0.0  \\
            0.265  -0.00669398952703007  0.0  \\
            0.27  -0.00669398952703007  0.0  \\
            0.275  -0.00669398952703007  0.0  \\
            0.28  -0.00669398952703007  0.0  \\
            0.285  -0.00669398952703007  0.0  \\
            0.29  -0.00669398952703007  0.0  \\
            0.295  -0.00669398952703007  0.0  \\
            0.3  -0.00669398952703007  0.0  \\
            0.305  -0.00669398952703007  0.0  \\
            0.31  -0.00669398952703007  0.0  \\
            0.315  -0.00669398952703007  0.0  \\
            0.32  -0.00669398952703007  0.0  \\
            0.325  -0.00669398952703007  0.0  \\
            0.33  -0.00669398952703007  0.0  \\
            0.335  -0.00669398952703007  0.0  \\
            0.34  -0.00669398952703007  0.0  \\
            0.345  -0.00669398952703007  0.0  \\
            0.35  -0.00669398952703007  0.0  \\
            0.355  -0.00669398952703007  0.0  \\
            0.36  -0.00669398952703007  0.0  \\
            0.365  -0.00669398952703007  0.0  \\
            0.37  -0.00669398952703007  0.0  \\
            0.375  -0.00669398952703007  0.0  \\
            0.38  -0.00669398952703007  0.0  \\
            0.385  -0.00669398952703007  0.0  \\
            0.39  -0.00669398952703007  0.0  \\
            0.395  -0.00669398952703007  0.0  \\
            0.4  -0.00669398952703007  0.0  \\
            0.405  -0.00669398952703007  0.0  \\
            0.41  -0.00669398952703007  0.0  \\
            0.415  -0.00669398952703007  0.0  \\
            0.42  -0.00669398952703007  0.0  \\
            0.425  -0.00669398952703007  0.0  \\
            0.43  -0.00669398952703007  0.0  \\
            0.435  -0.00669398952703007  0.0  \\
            0.44  -0.00669398952703007  0.0  \\
            0.445  -0.00669398952703007  0.0  \\
            0.45  -0.00669398952703007  0.0  \\
            0.455  -0.00669398952703007  0.0  \\
            0.46  -0.00669398952703007  0.0  \\
            0.465  -0.00669398952703007  0.0  \\
            0.47  -0.00669398952703007  0.0  \\
            0.475  -0.00669398952703007  0.0  \\
            0.48  -0.00669398952703007  0.0  \\
            0.485  -0.00669398952703007  0.0  \\
            0.49  -0.00669398952703007  0.0  \\
            0.495  -0.00669398952703007  0.0  \\
            0.5  -0.00669398952703007  0.0  \\
            0.0  -0.0047814210907357645  0.0  \\
            0.005  -0.0047814210907357645  0.0  \\
            0.01  -0.0047814210907357645  0.0  \\
            0.015  -0.0047814210907357645  0.0  \\
            0.02  -0.0047814210907357645  0.0  \\
            0.025  -0.0047814210907357645  261.0  \\
            0.03  -0.0047814210907357645  750.0  \\
            0.035  -0.0047814210907357645  843.0  \\
            0.04  -0.0047814210907357645  923.0  \\
            0.045  -0.0047814210907357645  906.0  \\
            0.05  -0.0047814210907357645  334.0  \\
            0.055  -0.0047814210907357645  58.0  \\
            0.06  -0.0047814210907357645  0.0  \\
            0.065  -0.0047814210907357645  0.0  \\
            0.07  -0.0047814210907357645  0.0  \\
            0.075  -0.0047814210907357645  0.0  \\
            0.08  -0.0047814210907357645  0.0  \\
            0.085  -0.0047814210907357645  0.0  \\
            0.09  -0.0047814210907357645  0.0  \\
            0.095  -0.0047814210907357645  0.0  \\
            0.1  -0.0047814210907357645  0.0  \\
            0.105  -0.0047814210907357645  0.0  \\
            0.11  -0.0047814210907357645  0.0  \\
            0.115  -0.0047814210907357645  0.0  \\
            0.12  -0.0047814210907357645  0.0  \\
            0.125  -0.0047814210907357645  0.0  \\
            0.13  -0.0047814210907357645  0.0  \\
            0.135  -0.0047814210907357645  0.0  \\
            0.14  -0.0047814210907357645  0.0  \\
            0.145  -0.0047814210907357645  0.0  \\
            0.15  -0.0047814210907357645  0.0  \\
            0.155  -0.0047814210907357645  0.0  \\
            0.16  -0.0047814210907357645  0.0  \\
            0.165  -0.0047814210907357645  0.0  \\
            0.17  -0.0047814210907357645  0.0  \\
            0.175  -0.0047814210907357645  0.0  \\
            0.18  -0.0047814210907357645  0.0  \\
            0.185  -0.0047814210907357645  0.0  \\
            0.19  -0.0047814210907357645  0.0  \\
            0.195  -0.0047814210907357645  0.0  \\
            0.2  -0.0047814210907357645  0.0  \\
            0.205  -0.0047814210907357645  0.0  \\
            0.21  -0.0047814210907357645  0.0  \\
            0.215  -0.0047814210907357645  0.0  \\
            0.22  -0.0047814210907357645  0.0  \\
            0.225  -0.0047814210907357645  0.0  \\
            0.23  -0.0047814210907357645  0.0  \\
            0.235  -0.0047814210907357645  0.0  \\
            0.24  -0.0047814210907357645  0.0  \\
            0.245  -0.0047814210907357645  0.0  \\
            0.25  -0.0047814210907357645  0.0  \\
            0.255  -0.0047814210907357645  0.0  \\
            0.26  -0.0047814210907357645  0.0  \\
            0.265  -0.0047814210907357645  0.0  \\
            0.27  -0.0047814210907357645  0.0  \\
            0.275  -0.0047814210907357645  0.0  \\
            0.28  -0.0047814210907357645  0.0  \\
            0.285  -0.0047814210907357645  0.0  \\
            0.29  -0.0047814210907357645  0.0  \\
            0.295  -0.0047814210907357645  0.0  \\
            0.3  -0.0047814210907357645  0.0  \\
            0.305  -0.0047814210907357645  0.0  \\
            0.31  -0.0047814210907357645  0.0  \\
            0.315  -0.0047814210907357645  0.0  \\
            0.32  -0.0047814210907357645  0.0  \\
            0.325  -0.0047814210907357645  0.0  \\
            0.33  -0.0047814210907357645  0.0  \\
            0.335  -0.0047814210907357645  0.0  \\
            0.34  -0.0047814210907357645  0.0  \\
            0.345  -0.0047814210907357645  0.0  \\
            0.35  -0.0047814210907357645  0.0  \\
            0.355  -0.0047814210907357645  0.0  \\
            0.36  -0.0047814210907357645  0.0  \\
            0.365  -0.0047814210907357645  0.0  \\
            0.37  -0.0047814210907357645  0.0  \\
            0.375  -0.0047814210907357645  0.0  \\
            0.38  -0.0047814210907357645  0.0  \\
            0.385  -0.0047814210907357645  0.0  \\
            0.39  -0.0047814210907357645  0.0  \\
            0.395  -0.0047814210907357645  0.0  \\
            0.4  -0.0047814210907357645  0.0  \\
            0.405  -0.0047814210907357645  0.0  \\
            0.41  -0.0047814210907357645  0.0  \\
            0.415  -0.0047814210907357645  0.0  \\
            0.42  -0.0047814210907357645  0.0  \\
            0.425  -0.0047814210907357645  0.0  \\
            0.43  -0.0047814210907357645  0.0  \\
            0.435  -0.0047814210907357645  0.0  \\
            0.44  -0.0047814210907357645  0.0  \\
            0.445  -0.0047814210907357645  0.0  \\
            0.45  -0.0047814210907357645  0.0  \\
            0.455  -0.0047814210907357645  0.0  \\
            0.46  -0.0047814210907357645  0.0  \\
            0.465  -0.0047814210907357645  0.0  \\
            0.47  -0.0047814210907357645  0.0  \\
            0.475  -0.0047814210907357645  0.0  \\
            0.48  -0.0047814210907357645  0.0  \\
            0.485  -0.0047814210907357645  0.0  \\
            0.49  -0.0047814210907357645  0.0  \\
            0.495  -0.0047814210907357645  0.0  \\
            0.5  -0.0047814210907357645  0.0  \\
            0.0  -0.0028688526544414584  1.0  \\
            0.005  -0.0028688526544414584  2.0  \\
            0.01  -0.0028688526544414584  431.0  \\
            0.015  -0.0028688526544414584  995.0  \\
            0.02  -0.0028688526544414584  1000.0  \\
            0.025  -0.0028688526544414584  739.0  \\
            0.03  -0.0028688526544414584  248.0  \\
            0.035  -0.0028688526544414584  125.0  \\
            0.04  -0.0028688526544414584  1.0  \\
            0.045  -0.0028688526544414584  0.0  \\
            0.05  -0.0028688526544414584  0.0  \\
            0.055  -0.0028688526544414584  0.0  \\
            0.06  -0.0028688526544414584  0.0  \\
            0.065  -0.0028688526544414584  0.0  \\
            0.07  -0.0028688526544414584  0.0  \\
            0.075  -0.0028688526544414584  0.0  \\
            0.08  -0.0028688526544414584  0.0  \\
            0.085  -0.0028688526544414584  0.0  \\
            0.09  -0.0028688526544414584  0.0  \\
            0.095  -0.0028688526544414584  0.0  \\
            0.1  -0.0028688526544414584  0.0  \\
            0.105  -0.0028688526544414584  0.0  \\
            0.11  -0.0028688526544414584  0.0  \\
            0.115  -0.0028688526544414584  0.0  \\
            0.12  -0.0028688526544414584  0.0  \\
            0.125  -0.0028688526544414584  0.0  \\
            0.13  -0.0028688526544414584  0.0  \\
            0.135  -0.0028688526544414584  0.0  \\
            0.14  -0.0028688526544414584  0.0  \\
            0.145  -0.0028688526544414584  0.0  \\
            0.15  -0.0028688526544414584  0.0  \\
            0.155  -0.0028688526544414584  0.0  \\
            0.16  -0.0028688526544414584  0.0  \\
            0.165  -0.0028688526544414584  0.0  \\
            0.17  -0.0028688526544414584  0.0  \\
            0.175  -0.0028688526544414584  0.0  \\
            0.18  -0.0028688526544414584  0.0  \\
            0.185  -0.0028688526544414584  0.0  \\
            0.19  -0.0028688526544414584  0.0  \\
            0.195  -0.0028688526544414584  0.0  \\
            0.2  -0.0028688526544414584  0.0  \\
            0.205  -0.0028688526544414584  0.0  \\
            0.21  -0.0028688526544414584  0.0  \\
            0.215  -0.0028688526544414584  0.0  \\
            0.22  -0.0028688526544414584  0.0  \\
            0.225  -0.0028688526544414584  0.0  \\
            0.23  -0.0028688526544414584  0.0  \\
            0.235  -0.0028688526544414584  0.0  \\
            0.24  -0.0028688526544414584  0.0  \\
            0.245  -0.0028688526544414584  0.0  \\
            0.25  -0.0028688526544414584  0.0  \\
            0.255  -0.0028688526544414584  0.0  \\
            0.26  -0.0028688526544414584  0.0  \\
            0.265  -0.0028688526544414584  0.0  \\
            0.27  -0.0028688526544414584  0.0  \\
            0.275  -0.0028688526544414584  0.0  \\
            0.28  -0.0028688526544414584  0.0  \\
            0.285  -0.0028688526544414584  0.0  \\
            0.29  -0.0028688526544414584  0.0  \\
            0.295  -0.0028688526544414584  0.0  \\
            0.3  -0.0028688526544414584  0.0  \\
            0.305  -0.0028688526544414584  0.0  \\
            0.31  -0.0028688526544414584  0.0  \\
            0.315  -0.0028688526544414584  0.0  \\
            0.32  -0.0028688526544414584  0.0  \\
            0.325  -0.0028688526544414584  0.0  \\
            0.33  -0.0028688526544414584  0.0  \\
            0.335  -0.0028688526544414584  0.0  \\
            0.34  -0.0028688526544414584  0.0  \\
            0.345  -0.0028688526544414584  0.0  \\
            0.35  -0.0028688526544414584  0.0  \\
            0.355  -0.0028688526544414584  0.0  \\
            0.36  -0.0028688526544414584  0.0  \\
            0.365  -0.0028688526544414584  0.0  \\
            0.37  -0.0028688526544414584  0.0  \\
            0.375  -0.0028688526544414584  0.0  \\
            0.38  -0.0028688526544414584  0.0  \\
            0.385  -0.0028688526544414584  0.0  \\
            0.39  -0.0028688526544414584  0.0  \\
            0.395  -0.0028688526544414584  0.0  \\
            0.4  -0.0028688526544414584  0.0  \\
            0.405  -0.0028688526544414584  0.0  \\
            0.41  -0.0028688526544414584  0.0  \\
            0.415  -0.0028688526544414584  0.0  \\
            0.42  -0.0028688526544414584  0.0  \\
            0.425  -0.0028688526544414584  0.0  \\
            0.43  -0.0028688526544414584  0.0  \\
            0.435  -0.0028688526544414584  0.0  \\
            0.44  -0.0028688526544414584  0.0  \\
            0.445  -0.0028688526544414584  0.0  \\
            0.45  -0.0028688526544414584  0.0  \\
            0.455  -0.0028688526544414584  0.0  \\
            0.46  -0.0028688526544414584  0.0  \\
            0.465  -0.0028688526544414584  0.0  \\
            0.47  -0.0028688526544414584  0.0  \\
            0.475  -0.0028688526544414584  0.0  \\
            0.48  -0.0028688526544414584  0.0  \\
            0.485  -0.0028688526544414584  0.0  \\
            0.49  -0.0028688526544414584  0.0  \\
            0.495  -0.0028688526544414584  0.0  \\
            0.5  -0.0028688526544414584  0.0  \\
            0.0  -0.0009562842181471529  1.0  \\
            0.005  -0.0009562842181471529  0.0  \\
            0.01  -0.0009562842181471529  0.0  \\
            0.015  -0.0009562842181471529  0.0  \\
            0.02  -0.0009562842181471529  0.0  \\
            0.025  -0.0009562842181471529  0.0  \\
            0.03  -0.0009562842181471529  0.0  \\
            0.035  -0.0009562842181471529  0.0  \\
            0.04  -0.0009562842181471529  0.0  \\
            0.045  -0.0009562842181471529  0.0  \\
            0.05  -0.0009562842181471529  0.0  \\
            0.055  -0.0009562842181471529  0.0  \\
            0.06  -0.0009562842181471529  0.0  \\
            0.065  -0.0009562842181471529  0.0  \\
            0.07  -0.0009562842181471529  0.0  \\
            0.075  -0.0009562842181471529  0.0  \\
            0.08  -0.0009562842181471529  0.0  \\
            0.085  -0.0009562842181471529  0.0  \\
            0.09  -0.0009562842181471529  0.0  \\
            0.095  -0.0009562842181471529  0.0  \\
            0.1  -0.0009562842181471529  0.0  \\
            0.105  -0.0009562842181471529  0.0  \\
            0.11  -0.0009562842181471529  0.0  \\
            0.115  -0.0009562842181471529  0.0  \\
            0.12  -0.0009562842181471529  0.0  \\
            0.125  -0.0009562842181471529  0.0  \\
            0.13  -0.0009562842181471529  0.0  \\
            0.135  -0.0009562842181471529  0.0  \\
            0.14  -0.0009562842181471529  0.0  \\
            0.145  -0.0009562842181471529  0.0  \\
            0.15  -0.0009562842181471529  0.0  \\
            0.155  -0.0009562842181471529  0.0  \\
            0.16  -0.0009562842181471529  0.0  \\
            0.165  -0.0009562842181471529  0.0  \\
            0.17  -0.0009562842181471529  0.0  \\
            0.175  -0.0009562842181471529  0.0  \\
            0.18  -0.0009562842181471529  0.0  \\
            0.185  -0.0009562842181471529  0.0  \\
            0.19  -0.0009562842181471529  0.0  \\
            0.195  -0.0009562842181471529  0.0  \\
            0.2  -0.0009562842181471529  0.0  \\
            0.205  -0.0009562842181471529  0.0  \\
            0.21  -0.0009562842181471529  0.0  \\
            0.215  -0.0009562842181471529  0.0  \\
            0.22  -0.0009562842181471529  0.0  \\
            0.225  -0.0009562842181471529  0.0  \\
            0.23  -0.0009562842181471529  0.0  \\
            0.235  -0.0009562842181471529  0.0  \\
            0.24  -0.0009562842181471529  0.0  \\
            0.245  -0.0009562842181471529  0.0  \\
            0.25  -0.0009562842181471529  0.0  \\
            0.255  -0.0009562842181471529  0.0  \\
            0.26  -0.0009562842181471529  0.0  \\
            0.265  -0.0009562842181471529  0.0  \\
            0.27  -0.0009562842181471529  0.0  \\
            0.275  -0.0009562842181471529  0.0  \\
            0.28  -0.0009562842181471529  0.0  \\
            0.285  -0.0009562842181471529  0.0  \\
            0.29  -0.0009562842181471529  0.0  \\
            0.295  -0.0009562842181471529  0.0  \\
            0.3  -0.0009562842181471529  0.0  \\
            0.305  -0.0009562842181471529  0.0  \\
            0.31  -0.0009562842181471529  0.0  \\
            0.315  -0.0009562842181471529  0.0  \\
            0.32  -0.0009562842181471529  0.0  \\
            0.325  -0.0009562842181471529  0.0  \\
            0.33  -0.0009562842181471529  0.0  \\
            0.335  -0.0009562842181471529  0.0  \\
            0.34  -0.0009562842181471529  0.0  \\
            0.345  -0.0009562842181471529  0.0  \\
            0.35  -0.0009562842181471529  0.0  \\
            0.355  -0.0009562842181471529  0.0  \\
            0.36  -0.0009562842181471529  0.0  \\
            0.365  -0.0009562842181471529  0.0  \\
            0.37  -0.0009562842181471529  0.0  \\
            0.375  -0.0009562842181471529  0.0  \\
            0.38  -0.0009562842181471529  0.0  \\
            0.385  -0.0009562842181471529  0.0  \\
            0.39  -0.0009562842181471529  0.0  \\
            0.395  -0.0009562842181471529  0.0  \\
            0.4  -0.0009562842181471529  0.0  \\
            0.405  -0.0009562842181471529  0.0  \\
            0.41  -0.0009562842181471529  0.0  \\
            0.415  -0.0009562842181471529  0.0  \\
            0.42  -0.0009562842181471529  0.0  \\
            0.425  -0.0009562842181471529  0.0  \\
            0.43  -0.0009562842181471529  0.0  \\
            0.435  -0.0009562842181471529  0.0  \\
            0.44  -0.0009562842181471529  0.0  \\
            0.445  -0.0009562842181471529  0.0  \\
            0.45  -0.0009562842181471529  0.0  \\
            0.455  -0.0009562842181471529  0.0  \\
            0.46  -0.0009562842181471529  0.0  \\
            0.465  -0.0009562842181471529  0.0  \\
            0.47  -0.0009562842181471529  0.0  \\
            0.475  -0.0009562842181471529  0.0  \\
            0.48  -0.0009562842181471529  0.0  \\
            0.485  -0.0009562842181471529  0.0  \\
            0.49  -0.0009562842181471529  0.0  \\
            0.495  -0.0009562842181471529  0.0  \\
            0.5  -0.0009562842181471529  0.0  \\
            0.0  0.0009562842181471527  998.0  \\
            0.005  0.0009562842181471527  998.0  \\
            0.01  0.0009562842181471527  569.0  \\
            0.015  0.0009562842181471527  5.0  \\
            0.02  0.0009562842181471527  0.0  \\
            0.025  0.0009562842181471527  0.0  \\
            0.03  0.0009562842181471527  0.0  \\
            0.035  0.0009562842181471527  0.0  \\
            0.04  0.0009562842181471527  0.0  \\
            0.045  0.0009562842181471527  0.0  \\
            0.05  0.0009562842181471527  0.0  \\
            0.055  0.0009562842181471527  0.0  \\
            0.06  0.0009562842181471527  0.0  \\
            0.065  0.0009562842181471527  0.0  \\
            0.07  0.0009562842181471527  0.0  \\
            0.075  0.0009562842181471527  0.0  \\
            0.08  0.0009562842181471527  0.0  \\
            0.085  0.0009562842181471527  0.0  \\
            0.09  0.0009562842181471527  0.0  \\
            0.095  0.0009562842181471527  0.0  \\
            0.1  0.0009562842181471527  0.0  \\
            0.105  0.0009562842181471527  0.0  \\
            0.11  0.0009562842181471527  0.0  \\
            0.115  0.0009562842181471527  0.0  \\
            0.12  0.0009562842181471527  0.0  \\
            0.125  0.0009562842181471527  0.0  \\
            0.13  0.0009562842181471527  0.0  \\
            0.135  0.0009562842181471527  0.0  \\
            0.14  0.0009562842181471527  0.0  \\
            0.145  0.0009562842181471527  0.0  \\
            0.15  0.0009562842181471527  0.0  \\
            0.155  0.0009562842181471527  0.0  \\
            0.16  0.0009562842181471527  0.0  \\
            0.165  0.0009562842181471527  0.0  \\
            0.17  0.0009562842181471527  0.0  \\
            0.175  0.0009562842181471527  0.0  \\
            0.18  0.0009562842181471527  0.0  \\
            0.185  0.0009562842181471527  0.0  \\
            0.19  0.0009562842181471527  0.0  \\
            0.195  0.0009562842181471527  0.0  \\
            0.2  0.0009562842181471527  0.0  \\
            0.205  0.0009562842181471527  0.0  \\
            0.21  0.0009562842181471527  0.0  \\
            0.215  0.0009562842181471527  0.0  \\
            0.22  0.0009562842181471527  0.0  \\
            0.225  0.0009562842181471527  0.0  \\
            0.23  0.0009562842181471527  0.0  \\
            0.235  0.0009562842181471527  0.0  \\
            0.24  0.0009562842181471527  0.0  \\
            0.245  0.0009562842181471527  0.0  \\
            0.25  0.0009562842181471527  0.0  \\
            0.255  0.0009562842181471527  0.0  \\
            0.26  0.0009562842181471527  0.0  \\
            0.265  0.0009562842181471527  0.0  \\
            0.27  0.0009562842181471527  0.0  \\
            0.275  0.0009562842181471527  0.0  \\
            0.28  0.0009562842181471527  0.0  \\
            0.285  0.0009562842181471527  0.0  \\
            0.29  0.0009562842181471527  0.0  \\
            0.295  0.0009562842181471527  0.0  \\
            0.3  0.0009562842181471527  0.0  \\
            0.305  0.0009562842181471527  0.0  \\
            0.31  0.0009562842181471527  0.0  \\
            0.315  0.0009562842181471527  0.0  \\
            0.32  0.0009562842181471527  0.0  \\
            0.325  0.0009562842181471527  0.0  \\
            0.33  0.0009562842181471527  0.0  \\
            0.335  0.0009562842181471527  0.0  \\
            0.34  0.0009562842181471527  0.0  \\
            0.345  0.0009562842181471527  0.0  \\
            0.35  0.0009562842181471527  0.0  \\
            0.355  0.0009562842181471527  0.0  \\
            0.36  0.0009562842181471527  0.0  \\
            0.365  0.0009562842181471527  0.0  \\
            0.37  0.0009562842181471527  0.0  \\
            0.375  0.0009562842181471527  0.0  \\
            0.38  0.0009562842181471527  0.0  \\
            0.385  0.0009562842181471527  0.0  \\
            0.39  0.0009562842181471527  0.0  \\
            0.395  0.0009562842181471527  0.0  \\
            0.4  0.0009562842181471527  0.0  \\
            0.405  0.0009562842181471527  0.0  \\
            0.41  0.0009562842181471527  0.0  \\
            0.415  0.0009562842181471527  0.0  \\
            0.42  0.0009562842181471527  0.0  \\
            0.425  0.0009562842181471527  0.0  \\
            0.43  0.0009562842181471527  0.0  \\
            0.435  0.0009562842181471527  0.0  \\
            0.44  0.0009562842181471527  0.0  \\
            0.445  0.0009562842181471527  0.0  \\
            0.45  0.0009562842181471527  0.0  \\
            0.455  0.0009562842181471527  0.0  \\
            0.46  0.0009562842181471527  0.0  \\
            0.465  0.0009562842181471527  0.0  \\
            0.47  0.0009562842181471527  0.0  \\
            0.475  0.0009562842181471527  0.0  \\
            0.48  0.0009562842181471527  0.0  \\
            0.485  0.0009562842181471527  0.0  \\
            0.49  0.0009562842181471527  0.0  \\
            0.495  0.0009562842181471527  0.0  \\
            0.5  0.0009562842181471527  0.0  \\
            0.0  0.0028688526544414584  0.0  \\
            0.005  0.0028688526544414584  0.0  \\
            0.01  0.0028688526544414584  0.0  \\
            0.015  0.0028688526544414584  0.0  \\
            0.02  0.0028688526544414584  0.0  \\
            0.025  0.0028688526544414584  0.0  \\
            0.03  0.0028688526544414584  0.0  \\
            0.035  0.0028688526544414584  0.0  \\
            0.04  0.0028688526544414584  0.0  \\
            0.045  0.0028688526544414584  0.0  \\
            0.05  0.0028688526544414584  0.0  \\
            0.055  0.0028688526544414584  0.0  \\
            0.06  0.0028688526544414584  0.0  \\
            0.065  0.0028688526544414584  0.0  \\
            0.07  0.0028688526544414584  0.0  \\
            0.075  0.0028688526544414584  0.0  \\
            0.08  0.0028688526544414584  0.0  \\
            0.085  0.0028688526544414584  0.0  \\
            0.09  0.0028688526544414584  0.0  \\
            0.095  0.0028688526544414584  0.0  \\
            0.1  0.0028688526544414584  0.0  \\
            0.105  0.0028688526544414584  0.0  \\
            0.11  0.0028688526544414584  0.0  \\
            0.115  0.0028688526544414584  0.0  \\
            0.12  0.0028688526544414584  0.0  \\
            0.125  0.0028688526544414584  0.0  \\
            0.13  0.0028688526544414584  0.0  \\
            0.135  0.0028688526544414584  0.0  \\
            0.14  0.0028688526544414584  0.0  \\
            0.145  0.0028688526544414584  0.0  \\
            0.15  0.0028688526544414584  0.0  \\
            0.155  0.0028688526544414584  0.0  \\
            0.16  0.0028688526544414584  0.0  \\
            0.165  0.0028688526544414584  0.0  \\
            0.17  0.0028688526544414584  0.0  \\
            0.175  0.0028688526544414584  0.0  \\
            0.18  0.0028688526544414584  0.0  \\
            0.185  0.0028688526544414584  0.0  \\
            0.19  0.0028688526544414584  0.0  \\
            0.195  0.0028688526544414584  0.0  \\
            0.2  0.0028688526544414584  0.0  \\
            0.205  0.0028688526544414584  0.0  \\
            0.21  0.0028688526544414584  0.0  \\
            0.215  0.0028688526544414584  0.0  \\
            0.22  0.0028688526544414584  0.0  \\
            0.225  0.0028688526544414584  0.0  \\
            0.23  0.0028688526544414584  0.0  \\
            0.235  0.0028688526544414584  0.0  \\
            0.24  0.0028688526544414584  0.0  \\
            0.245  0.0028688526544414584  0.0  \\
            0.25  0.0028688526544414584  0.0  \\
            0.255  0.0028688526544414584  0.0  \\
            0.26  0.0028688526544414584  0.0  \\
            0.265  0.0028688526544414584  0.0  \\
            0.27  0.0028688526544414584  0.0  \\
            0.275  0.0028688526544414584  0.0  \\
            0.28  0.0028688526544414584  0.0  \\
            0.285  0.0028688526544414584  0.0  \\
            0.29  0.0028688526544414584  0.0  \\
            0.295  0.0028688526544414584  0.0  \\
            0.3  0.0028688526544414584  0.0  \\
            0.305  0.0028688526544414584  0.0  \\
            0.31  0.0028688526544414584  0.0  \\
            0.315  0.0028688526544414584  0.0  \\
            0.32  0.0028688526544414584  0.0  \\
            0.325  0.0028688526544414584  0.0  \\
            0.33  0.0028688526544414584  0.0  \\
            0.335  0.0028688526544414584  0.0  \\
            0.34  0.0028688526544414584  0.0  \\
            0.345  0.0028688526544414584  0.0  \\
            0.35  0.0028688526544414584  0.0  \\
            0.355  0.0028688526544414584  0.0  \\
            0.36  0.0028688526544414584  0.0  \\
            0.365  0.0028688526544414584  0.0  \\
            0.37  0.0028688526544414584  0.0  \\
            0.375  0.0028688526544414584  0.0  \\
            0.38  0.0028688526544414584  0.0  \\
            0.385  0.0028688526544414584  0.0  \\
            0.39  0.0028688526544414584  0.0  \\
            0.395  0.0028688526544414584  0.0  \\
            0.4  0.0028688526544414584  0.0  \\
            0.405  0.0028688526544414584  0.0  \\
            0.41  0.0028688526544414584  0.0  \\
            0.415  0.0028688526544414584  0.0  \\
            0.42  0.0028688526544414584  0.0  \\
            0.425  0.0028688526544414584  0.0  \\
            0.43  0.0028688526544414584  0.0  \\
            0.435  0.0028688526544414584  0.0  \\
            0.44  0.0028688526544414584  0.0  \\
            0.445  0.0028688526544414584  0.0  \\
            0.45  0.0028688526544414584  0.0  \\
            0.455  0.0028688526544414584  0.0  \\
            0.46  0.0028688526544414584  0.0  \\
            0.465  0.0028688526544414584  0.0  \\
            0.47  0.0028688526544414584  0.0  \\
            0.475  0.0028688526544414584  0.0  \\
            0.48  0.0028688526544414584  0.0  \\
            0.485  0.0028688526544414584  0.0  \\
            0.49  0.0028688526544414584  0.0  \\
            0.495  0.0028688526544414584  0.0  \\
            0.5  0.0028688526544414584  0.0  \\
        }
        ;
    \addlegendentry {simulations}
    \addlegendimage{only marks, mark=square*, fill=blue, draw=blue, opacity = 0.6}
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0  \\
            0.0005  0.0  \\
            0.001  0.0  \\
            0.0015  0.0  \\
            0.002  0.0  \\
            0.0025  0.0  \\
            0.003  0.0  \\
            0.0035  0.0  \\
            0.004  0.0  \\
            0.0045  0.0  \\
            0.005  0.0  \\
            0.0055  0.0  \\
            0.006  0.0  \\
            0.0065  0.0  \\
            0.007  0.0  \\
            0.0075  0.0  \\
            0.008  0.0  \\
            0.0085  0.0  \\
            0.009  0.0  \\
            0.0095  0.0  \\
            0.01  0.0  \\
            0.0105  0.0  \\
            0.011  0.0  \\
            0.0115  0.0  \\
            0.012  0.0  \\
            0.0125  0.0  \\
            0.013  0.0  \\
            0.0135  0.0  \\
            0.014  0.0  \\
            0.0145  0.0  \\
            0.015  0.0  \\
            0.0155  0.0  \\
            0.016  0.0  \\
            0.0165  0.0  \\
            0.017  0.0  \\
            0.0175  0.0  \\
            0.018  0.0  \\
            0.0185  0.0  \\
            0.019  0.0  \\
            0.0195  0.0  \\
            0.02  0.0  \\
            0.0205  0.0  \\
            0.021  0.0  \\
            0.0215  0.0  \\
            0.022  0.0  \\
            0.0225  0.0  \\
            0.023  0.0  \\
            0.0235  0.0  \\
            0.024  0.0  \\
            0.0245  0.0  \\
            0.025  0.0  \\
            0.0255  0.0  \\
            0.026  0.0  \\
            0.0265  0.0  \\
            0.027  0.0  \\
            0.0275  0.0  \\
            0.028  0.0  \\
            0.0285  0.0  \\
            0.029  0.0  \\
            0.0295  0.0  \\
            0.03  0.0  \\
            0.0305  0.0  \\
            0.031  0.0  \\
            0.0315  0.0  \\
            0.032  0.0  \\
            0.0325  0.0  \\
            0.033  0.0  \\
            0.0335  0.0  \\
            0.034  0.0  \\
            0.0345  0.0  \\
            0.035  0.0  \\
            0.0355  0.0  \\
            0.036  0.0  \\
            0.0365  0.0  \\
            0.037  0.0  \\
            0.0375  0.0  \\
            0.038  0.0  \\
            0.0385  0.0  \\
            0.039  0.0  \\
            0.0395  0.0  \\
            0.04  0.0  \\
            0.0405  0.0  \\
            0.041  0.0  \\
            0.0415  0.0  \\
            0.042  0.0  \\
            0.0425  0.0  \\
            0.043  0.0  \\
            0.0435  0.0  \\
            0.044  0.0  \\
            0.0445  0.0  \\
            0.045  0.0  \\
            0.0455  0.0  \\
            0.046  0.0  \\
            0.0465  0.0  \\
            0.047  0.0  \\
            0.0475  0.0  \\
            0.048  0.0  \\
            0.0485  0.0  \\
            0.049  0.0  \\
            0.0495  0.0  \\
            0.05  0.0  \\
            0.0505  0.0  \\
            0.051  0.0  \\
            0.0515  0.0  \\
            0.052  0.0  \\
            0.0525  0.0  \\
            0.053  0.0  \\
            0.0535  0.0  \\
            0.054  0.0  \\
            0.0545  0.0  \\
            0.055  0.0  \\
            0.0555  0.0  \\
            0.056  0.0  \\
            0.0565  0.0  \\
            0.057  0.0  \\
            0.0575  0.0  \\
            0.058  0.0  \\
            0.0585  0.0  \\
            0.059  0.0  \\
            0.0595  0.0  \\
            0.06  0.0  \\
            0.0605  0.0  \\
            0.061  0.0  \\
            0.0615  0.0  \\
            0.062  0.0  \\
            0.0625  0.0  \\
            0.063  0.0  \\
            0.0635  0.0  \\
            0.064  0.0  \\
            0.0645  0.0  \\
            0.065  0.0  \\
            0.0655  0.0  \\
            0.066  0.0  \\
            0.0665  0.0  \\
            0.067  0.0  \\
            0.0675  0.0  \\
            0.068  0.0  \\
            0.0685  0.0  \\
            0.069  0.0  \\
            0.0695  0.0  \\
            0.07  0.0  \\
            0.0705  0.0  \\
            0.071  0.0  \\
            0.0715  0.0  \\
            0.072  0.0  \\
            0.0725  0.0  \\
            0.073  0.0  \\
            0.0735  0.0  \\
            0.074  0.0  \\
            0.0745  0.0  \\
            0.075  0.0  \\
            0.0755  0.0  \\
            0.076  0.0  \\
            0.0765  0.0  \\
            0.077  0.0  \\
            0.0775  0.0  \\
            0.078  0.0  \\
            0.0785  0.0  \\
            0.079  0.0  \\
            0.0795  0.0  \\
            0.08  0.0  \\
            0.0805  0.0  \\
            0.081  0.0  \\
            0.0815  0.0  \\
            0.082  0.0  \\
            0.0825  0.0  \\
            0.083  0.0  \\
            0.0835  0.0  \\
            0.084  0.0  \\
            0.0845  0.0  \\
            0.085  0.0  \\
            0.0855  0.0  \\
            0.086  0.0  \\
            0.0865  0.0  \\
            0.087  0.0  \\
            0.0875  0.0  \\
            0.088  0.0  \\
            0.0885  0.0  \\
            0.089  0.0  \\
            0.0895  0.0  \\
            0.09  0.0  \\
            0.0905  0.0  \\
            0.091  0.0  \\
            0.0915  0.0  \\
            0.092  0.0  \\
            0.0925  0.0  \\
            0.093  0.0  \\
            0.0935  0.0  \\
            0.094  0.0  \\
            0.0945  0.0  \\
            0.095  0.0  \\
            0.0955  0.0  \\
            0.096  0.0  \\
            0.0965  0.0  \\
            0.097  0.0  \\
            0.0975  0.0  \\
            0.098  0.0  \\
            0.0985  0.0  \\
            0.099  0.0  \\
            0.0995  0.0  \\
            0.1  0.0  \\
            0.1005  -0.01721311592664875  \\
            0.101  -0.01721311592664875  \\
            0.1015  -0.01721311592664875  \\
            0.102  -0.01721311592664875  \\
            0.1025  -0.01721311592664875  \\
            0.103  -0.01721311592664875  \\
            0.1035  -0.01721311592664875  \\
            0.104  -0.01721311592664875  \\
            0.1045  -0.01721311592664875  \\
            0.105  -0.01721311592664875  \\
            0.1055  -0.01721311592664875  \\
            0.106  -0.01721311592664875  \\
            0.1065  -0.01721311592664875  \\
            0.107  -0.01721311592664875  \\
            0.1075  -0.01721311592664875  \\
            0.108  -0.01721311592664875  \\
            0.1085  -0.01721311592664875  \\
            0.109  -0.01721311592664875  \\
            0.1095  -0.01721311592664875  \\
            0.11  -0.01721311592664875  \\
            0.1105  -0.01721311592664875  \\
            0.111  -0.01721311592664875  \\
            0.1115  -0.01721311592664875  \\
            0.112  -0.01721311592664875  \\
            0.1125  -0.01721311592664875  \\
            0.113  -0.01721311592664875  \\
            0.1135  -0.01721311592664875  \\
            0.114  -0.01721311592664875  \\
            0.1145  -0.01721311592664875  \\
            0.115  -0.01721311592664875  \\
            0.1155  -0.01721311592664875  \\
            0.116  -0.01721311592664875  \\
            0.1165  -0.01721311592664875  \\
            0.117  -0.01721311592664875  \\
            0.1175  -0.01721311592664875  \\
            0.118  -0.01721311592664875  \\
            0.1185  -0.01721311592664875  \\
            0.119  -0.01721311592664875  \\
            0.1195  -0.01721311592664875  \\
            0.12  -0.01721311592664875  \\
            0.1205  -0.01721311592664875  \\
            0.121  -0.01721311592664875  \\
            0.1215  -0.01721311592664875  \\
            0.122  -0.01721311592664875  \\
            0.1225  -0.01721311592664875  \\
            0.123  -0.01721311592664875  \\
            0.1235  -0.01721311592664875  \\
            0.124  -0.01721311592664875  \\
            0.1245  -0.01721311592664875  \\
            0.125  -0.01721311592664875  \\
            0.1255  -0.01721311592664875  \\
            0.126  -0.01721311592664875  \\
            0.1265  -0.01721311592664875  \\
            0.127  -0.01721311592664875  \\
            0.1275  -0.01721311592664875  \\
            0.128  -0.01721311592664875  \\
            0.1285  -0.01721311592664875  \\
            0.129  -0.01721311592664875  \\
            0.1295  -0.01721311592664875  \\
            0.13  -0.01721311592664875  \\
            0.1305  -0.01721311592664875  \\
            0.131  -0.01721311592664875  \\
            0.1315  -0.01721311592664875  \\
            0.132  -0.01721311592664875  \\
            0.1325  -0.01721311592664875  \\
            0.133  -0.01721311592664875  \\
            0.1335  -0.01721311592664875  \\
            0.134  -0.01721311592664875  \\
            0.1345  -0.01721311592664875  \\
            0.135  -0.01721311592664875  \\
            0.1355  -0.01721311592664875  \\
            0.136  -0.01721311592664875  \\
            0.1365  -0.01721311592664875  \\
            0.137  -0.01721311592664875  \\
            0.1375  -0.01721311592664875  \\
            0.138  -0.01721311592664875  \\
            0.1385  -0.01721311592664875  \\
            0.139  -0.01721311592664875  \\
            0.1395  -0.01721311592664875  \\
            0.14  -0.01721311592664875  \\
            0.1405  -0.01721311592664875  \\
            0.141  -0.01721311592664875  \\
            0.1415  -0.01721311592664875  \\
            0.142  -0.01721311592664875  \\
            0.1425  -0.01721311592664875  \\
            0.143  -0.01721311592664875  \\
            0.1435  -0.01721311592664875  \\
            0.144  -0.01721311592664875  \\
            0.1445  -0.01721311592664875  \\
            0.145  -0.01721311592664875  \\
            0.1455  -0.01721311592664875  \\
            0.146  -0.01721311592664875  \\
            0.1465  -0.01721311592664875  \\
            0.147  -0.01721311592664875  \\
            0.1475  -0.01721311592664875  \\
            0.148  -0.01721311592664875  \\
            0.1485  -0.01721311592664875  \\
            0.149  -0.01721311592664875  \\
            0.1495  -0.01721311592664875  \\
            0.15  -0.01721311592664875  \\
            0.1505  -0.036338800289591806  \\
            0.151  -0.036338800289591806  \\
            0.1515  -0.036338800289591806  \\
            0.152  -0.036338800289591806  \\
            0.1525  -0.036338800289591806  \\
            0.153  -0.036338800289591806  \\
            0.1535  -0.036338800289591806  \\
            0.154  -0.036338800289591806  \\
            0.1545  -0.036338800289591806  \\
            0.155  -0.036338800289591806  \\
            0.1555  -0.036338800289591806  \\
            0.156  -0.036338800289591806  \\
            0.1565  -0.036338800289591806  \\
            0.157  -0.036338800289591806  \\
            0.1575  -0.036338800289591806  \\
            0.158  -0.036338800289591806  \\
            0.1585  -0.036338800289591806  \\
            0.159  -0.036338800289591806  \\
            0.1595  -0.036338800289591806  \\
            0.16  -0.036338800289591806  \\
            0.1605  -0.036338800289591806  \\
            0.161  -0.036338800289591806  \\
            0.1615  -0.036338800289591806  \\
            0.162  -0.036338800289591806  \\
            0.1625  -0.036338800289591806  \\
            0.163  -0.036338800289591806  \\
            0.1635  -0.036338800289591806  \\
            0.164  -0.036338800289591806  \\
            0.1645  -0.036338800289591806  \\
            0.165  -0.036338800289591806  \\
            0.1655  -0.036338800289591806  \\
            0.166  -0.036338800289591806  \\
            0.1665  -0.036338800289591806  \\
            0.167  -0.036338800289591806  \\
            0.1675  -0.036338800289591806  \\
            0.168  -0.036338800289591806  \\
            0.1685  -0.036338800289591806  \\
            0.169  -0.036338800289591806  \\
            0.1695  -0.036338800289591806  \\
            0.17  -0.036338800289591806  \\
            0.1705  -0.036338800289591806  \\
            0.171  -0.036338800289591806  \\
            0.1715  -0.036338800289591806  \\
            0.172  -0.036338800289591806  \\
            0.1725  -0.036338800289591806  \\
            0.173  -0.036338800289591806  \\
            0.1735  -0.036338800289591806  \\
            0.174  -0.036338800289591806  \\
            0.1745  -0.036338800289591806  \\
            0.175  -0.036338800289591806  \\
            0.1755  -0.036338800289591806  \\
            0.176  -0.036338800289591806  \\
            0.1765  -0.036338800289591806  \\
            0.177  -0.036338800289591806  \\
            0.1775  -0.036338800289591806  \\
            0.178  -0.036338800289591806  \\
            0.1785  -0.036338800289591806  \\
            0.179  -0.036338800289591806  \\
            0.1795  -0.036338800289591806  \\
            0.18  -0.036338800289591806  \\
            0.1805  -0.036338800289591806  \\
            0.181  -0.036338800289591806  \\
            0.1815  -0.036338800289591806  \\
            0.182  -0.036338800289591806  \\
            0.1825  -0.036338800289591806  \\
            0.183  -0.036338800289591806  \\
            0.1835  -0.036338800289591806  \\
            0.184  -0.036338800289591806  \\
            0.1845  -0.036338800289591806  \\
            0.185  -0.036338800289591806  \\
            0.1855  -0.036338800289591806  \\
            0.186  -0.036338800289591806  \\
            0.1865  -0.036338800289591806  \\
            0.187  -0.036338800289591806  \\
            0.1875  -0.036338800289591806  \\
            0.188  -0.036338800289591806  \\
            0.1885  -0.036338800289591806  \\
            0.189  -0.036338800289591806  \\
            0.1895  -0.036338800289591806  \\
            0.19  -0.036338800289591806  \\
            0.1905  -0.036338800289591806  \\
            0.191  -0.036338800289591806  \\
            0.1915  -0.036338800289591806  \\
            0.192  -0.036338800289591806  \\
            0.1925  -0.036338800289591806  \\
            0.193  -0.036338800289591806  \\
            0.1935  -0.036338800289591806  \\
            0.194  -0.036338800289591806  \\
            0.1945  -0.036338800289591806  \\
            0.195  -0.036338800289591806  \\
            0.1955  -0.036338800289591806  \\
            0.196  -0.036338800289591806  \\
            0.1965  -0.036338800289591806  \\
            0.197  -0.036338800289591806  \\
            0.1975  -0.036338800289591806  \\
            0.198  -0.036338800289591806  \\
            0.1985  -0.036338800289591806  \\
            0.199  -0.036338800289591806  \\
            0.1995  -0.036338800289591806  \\
            0.2  -0.036338800289591806  \\
            0.2005  -0.0669398952703007  \\
            0.201  -0.0669398952703007  \\
            0.2015  -0.0669398952703007  \\
            0.202  -0.0669398952703007  \\
            0.2025  -0.0669398952703007  \\
            0.203  -0.0669398952703007  \\
            0.2035  -0.0669398952703007  \\
            0.204  -0.0669398952703007  \\
            0.2045  -0.0669398952703007  \\
            0.205  -0.0669398952703007  \\
            0.2055  -0.0669398952703007  \\
            0.206  -0.0669398952703007  \\
            0.2065  -0.0669398952703007  \\
            0.207  -0.0669398952703007  \\
            0.2075  -0.0669398952703007  \\
            0.208  -0.0669398952703007  \\
            0.2085  -0.0669398952703007  \\
            0.209  -0.0669398952703007  \\
            0.2095  -0.0669398952703007  \\
            0.21  -0.0669398952703007  \\
            0.2105  -0.0669398952703007  \\
            0.211  -0.0669398952703007  \\
            0.2115  -0.0669398952703007  \\
            0.212  -0.0669398952703007  \\
            0.2125  -0.0669398952703007  \\
            0.213  -0.0669398952703007  \\
            0.2135  -0.0669398952703007  \\
            0.214  -0.0669398952703007  \\
            0.2145  -0.0669398952703007  \\
            0.215  -0.0669398952703007  \\
            0.2155  -0.0669398952703007  \\
            0.216  -0.0669398952703007  \\
            0.2165  -0.0669398952703007  \\
            0.217  -0.0669398952703007  \\
            0.2175  -0.0669398952703007  \\
            0.218  -0.0669398952703007  \\
            0.2185  -0.0669398952703007  \\
            0.219  -0.0669398952703007  \\
            0.2195  -0.0669398952703007  \\
            0.22  -0.0669398952703007  \\
            0.2205  -0.0669398952703007  \\
            0.221  -0.0669398952703007  \\
            0.2215  -0.0669398952703007  \\
            0.222  -0.0669398952703007  \\
            0.2225  -0.0669398952703007  \\
            0.223  -0.0669398952703007  \\
            0.2235  -0.0669398952703007  \\
            0.224  -0.0669398952703007  \\
            0.2245  -0.0669398952703007  \\
            0.225  -0.0669398952703007  \\
            0.2255  -0.0669398952703007  \\
            0.226  -0.0669398952703007  \\
            0.2265  -0.0669398952703007  \\
            0.227  -0.0669398952703007  \\
            0.2275  -0.0669398952703007  \\
            0.228  -0.0669398952703007  \\
            0.2285  -0.0669398952703007  \\
            0.229  -0.0669398952703007  \\
            0.2295  -0.0669398952703007  \\
            0.23  -0.0669398952703007  \\
            0.2305  -0.0669398952703007  \\
            0.231  -0.0669398952703007  \\
            0.2315  -0.0669398952703007  \\
            0.232  -0.0669398952703007  \\
            0.2325  -0.0669398952703007  \\
            0.233  -0.0669398952703007  \\
            0.2335  -0.0669398952703007  \\
            0.234  -0.0669398952703007  \\
            0.2345  -0.0669398952703007  \\
            0.235  -0.0669398952703007  \\
            0.2355  -0.0669398952703007  \\
            0.236  -0.0669398952703007  \\
            0.2365  -0.0669398952703007  \\
            0.237  -0.0669398952703007  \\
            0.2375  -0.0669398952703007  \\
            0.238  -0.0669398952703007  \\
            0.2385  -0.0669398952703007  \\
            0.239  -0.0669398952703007  \\
            0.2395  -0.0669398952703007  \\
            0.24  -0.0669398952703007  \\
            0.2405  -0.0669398952703007  \\
            0.241  -0.0669398952703007  \\
            0.2415  -0.0669398952703007  \\
            0.242  -0.0669398952703007  \\
            0.2425  -0.0669398952703007  \\
            0.243  -0.0669398952703007  \\
            0.2435  -0.0669398952703007  \\
            0.244  -0.0669398952703007  \\
            0.2445  -0.0669398952703007  \\
            0.245  -0.0669398952703007  \\
            0.2455  -0.0669398952703007  \\
            0.246  -0.0669398952703007  \\
            0.2465  -0.0669398952703007  \\
            0.247  -0.0669398952703007  \\
            0.2475  -0.0669398952703007  \\
            0.248  -0.0669398952703007  \\
            0.2485  -0.0669398952703007  \\
            0.249  -0.0669398952703007  \\
            0.2495  -0.0669398952703007  \\
            0.25  -0.0669398952703007  \\
            0.2505  -0.0669398952703007  \\
            0.251  -0.0669398952703007  \\
            0.2515  -0.0669398952703007  \\
            0.252  -0.0669398952703007  \\
            0.2525  -0.0669398952703007  \\
            0.253  -0.0669398952703007  \\
            0.2535  -0.0669398952703007  \\
            0.254  -0.0669398952703007  \\
            0.2545  -0.0669398952703007  \\
            0.255  -0.0669398952703007  \\
            0.2555  -0.0669398952703007  \\
            0.256  -0.0669398952703007  \\
            0.2565  -0.0669398952703007  \\
            0.257  -0.0669398952703007  \\
            0.2575  -0.0669398952703007  \\
            0.258  -0.0669398952703007  \\
            0.2585  -0.0669398952703007  \\
            0.259  -0.0669398952703007  \\
            0.2595  -0.0669398952703007  \\
            0.26  -0.0669398952703007  \\
            0.2605  -0.0669398952703007  \\
            0.261  -0.0669398952703007  \\
            0.2615  -0.0669398952703007  \\
            0.262  -0.0669398952703007  \\
            0.2625  -0.0669398952703007  \\
            0.263  -0.0669398952703007  \\
            0.2635  -0.0669398952703007  \\
            0.264  -0.0669398952703007  \\
            0.2645  -0.0669398952703007  \\
            0.265  -0.0669398952703007  \\
            0.2655  -0.0669398952703007  \\
            0.266  -0.0669398952703007  \\
            0.2665  -0.0669398952703007  \\
            0.267  -0.0669398952703007  \\
            0.2675  -0.0669398952703007  \\
            0.268  -0.0669398952703007  \\
            0.2685  -0.0669398952703007  \\
            0.269  -0.0669398952703007  \\
            0.2695  -0.0669398952703007  \\
            0.27  -0.0669398952703007  \\
            0.2705  -0.0669398952703007  \\
            0.271  -0.0669398952703007  \\
            0.2715  -0.0669398952703007  \\
            0.272  -0.0669398952703007  \\
            0.2725  -0.0669398952703007  \\
            0.273  -0.0669398952703007  \\
            0.2735  -0.0669398952703007  \\
            0.274  -0.0669398952703007  \\
            0.2745  -0.0669398952703007  \\
            0.275  -0.0669398952703007  \\
            0.2755  -0.0669398952703007  \\
            0.276  -0.0669398952703007  \\
            0.2765  -0.0669398952703007  \\
            0.277  -0.0669398952703007  \\
            0.2775  -0.0669398952703007  \\
            0.278  -0.0669398952703007  \\
            0.2785  -0.0669398952703007  \\
            0.279  -0.0669398952703007  \\
            0.2795  -0.0669398952703007  \\
            0.28  -0.0669398952703007  \\
            0.2805  -0.0669398952703007  \\
            0.281  -0.0669398952703007  \\
            0.2815  -0.0669398952703007  \\
            0.282  -0.0669398952703007  \\
            0.2825  -0.0669398952703007  \\
            0.283  -0.0669398952703007  \\
            0.2835  -0.0669398952703007  \\
            0.284  -0.0669398952703007  \\
            0.2845  -0.0669398952703007  \\
            0.285  -0.0669398952703007  \\
            0.2855  -0.0669398952703007  \\
            0.286  -0.0669398952703007  \\
            0.2865  -0.0669398952703007  \\
            0.287  -0.0669398952703007  \\
            0.2875  -0.0669398952703007  \\
            0.288  -0.0669398952703007  \\
            0.2885  -0.0669398952703007  \\
            0.289  -0.0669398952703007  \\
            0.2895  -0.0669398952703007  \\
            0.29  -0.0669398952703007  \\
            0.2905  -0.0669398952703007  \\
            0.291  -0.0669398952703007  \\
            0.2915  -0.0669398952703007  \\
            0.292  -0.0669398952703007  \\
            0.2925  -0.0669398952703007  \\
            0.293  -0.0669398952703007  \\
            0.2935  -0.0669398952703007  \\
            0.294  -0.0669398952703007  \\
            0.2945  -0.0669398952703007  \\
            0.295  -0.0669398952703007  \\
            0.2955  -0.0669398952703007  \\
            0.296  -0.0669398952703007  \\
            0.2965  -0.0669398952703007  \\
            0.297  -0.0669398952703007  \\
            0.2975  -0.0669398952703007  \\
            0.298  -0.0669398952703007  \\
            0.2985  -0.0669398952703007  \\
            0.299  -0.0669398952703007  \\
            0.2995  -0.0669398952703007  \\
            0.3  -0.0669398952703007  \\
            0.3005  -0.11666667461395265  \\
            0.301  -0.11666667461395265  \\
            0.3015  -0.11666667461395265  \\
            0.302  -0.11666667461395265  \\
            0.3025  -0.11666667461395265  \\
            0.303  -0.11666667461395265  \\
            0.3035  -0.11666667461395265  \\
            0.304  -0.11666667461395265  \\
            0.3045  -0.11666667461395265  \\
            0.305  -0.11666667461395265  \\
            0.3055  -0.11666667461395265  \\
            0.306  -0.11666667461395265  \\
            0.3065  -0.11666667461395265  \\
            0.307  -0.11666667461395265  \\
            0.3075  -0.11666667461395265  \\
            0.308  -0.11666667461395265  \\
            0.3085  -0.11666667461395265  \\
            0.309  -0.11666667461395265  \\
            0.3095  -0.11666667461395265  \\
            0.31  -0.11666667461395265  \\
            0.3105  -0.11666667461395265  \\
            0.311  -0.11666667461395265  \\
            0.3115  -0.11666667461395265  \\
            0.312  -0.11666667461395265  \\
            0.3125  -0.11666667461395265  \\
            0.313  -0.11666667461395265  \\
            0.3135  -0.11666667461395265  \\
            0.314  -0.11666667461395265  \\
            0.3145  -0.11666667461395265  \\
            0.315  -0.11666667461395265  \\
            0.3155  -0.11666667461395265  \\
            0.316  -0.11666667461395265  \\
            0.3165  -0.11666667461395265  \\
            0.317  -0.11666667461395265  \\
            0.3175  -0.11666667461395265  \\
            0.318  -0.11666667461395265  \\
            0.3185  -0.11666667461395265  \\
            0.319  -0.11666667461395265  \\
            0.3195  -0.11666667461395265  \\
            0.32  -0.11666667461395265  \\
            0.3205  -0.11666667461395265  \\
            0.321  -0.11666667461395265  \\
            0.3215  -0.11666667461395265  \\
            0.322  -0.11666667461395265  \\
            0.3225  -0.11666667461395265  \\
            0.323  -0.11666667461395265  \\
            0.3235  -0.11666667461395265  \\
            0.324  -0.11666667461395265  \\
            0.3245  -0.11666667461395265  \\
            0.325  -0.11666667461395265  \\
            0.3255  -0.11666667461395265  \\
            0.326  -0.11666667461395265  \\
            0.3265  -0.11666667461395265  \\
            0.327  -0.11666667461395265  \\
            0.3275  -0.11666667461395265  \\
            0.328  -0.11666667461395265  \\
            0.3285  -0.11666667461395265  \\
            0.329  -0.11666667461395265  \\
            0.3295  -0.11666667461395265  \\
            0.33  -0.11666667461395265  \\
            0.3305  -0.11666667461395265  \\
            0.331  -0.11666667461395265  \\
            0.3315  -0.11666667461395265  \\
            0.332  -0.11666667461395265  \\
            0.3325  -0.11666667461395265  \\
            0.333  -0.11666667461395265  \\
            0.3335  -0.11666667461395265  \\
            0.334  -0.11666667461395265  \\
            0.3345  -0.11666667461395265  \\
            0.335  -0.11666667461395265  \\
            0.3355  -0.11666667461395265  \\
            0.336  -0.11666667461395265  \\
            0.3365  -0.11666667461395265  \\
            0.337  -0.11666667461395265  \\
            0.3375  -0.11666667461395265  \\
            0.338  -0.11666667461395265  \\
            0.3385  -0.11666667461395265  \\
            0.339  -0.11666667461395265  \\
            0.3395  -0.11666667461395265  \\
            0.34  -0.11666667461395265  \\
            0.3405  -0.11666667461395265  \\
            0.341  -0.11666667461395265  \\
            0.3415  -0.11666667461395265  \\
            0.342  -0.11666667461395265  \\
            0.3425  -0.11666667461395265  \\
            0.343  -0.11666667461395265  \\
            0.3435  -0.11666667461395265  \\
            0.344  -0.11666667461395265  \\
            0.3445  -0.11666667461395265  \\
            0.345  -0.11666667461395265  \\
            0.3455  -0.11666667461395265  \\
            0.346  -0.11666667461395265  \\
            0.3465  -0.11666667461395265  \\
            0.347  -0.11666667461395265  \\
            0.3475  -0.11666667461395265  \\
            0.348  -0.11666667461395265  \\
            0.3485  -0.11666667461395265  \\
            0.349  -0.11666667461395265  \\
            0.3495  -0.11666667461395265  \\
            0.35  -0.11666667461395265  \\
            0.3505  -0.11666667461395265  \\
            0.351  -0.11666667461395265  \\
            0.3515  -0.11666667461395265  \\
            0.352  -0.11666667461395265  \\
            0.3525  -0.11666667461395265  \\
            0.353  -0.11666667461395265  \\
            0.3535  -0.11666667461395265  \\
            0.354  -0.11666667461395265  \\
            0.3545  -0.11666667461395265  \\
            0.355  -0.11666667461395265  \\
            0.3555  -0.11666667461395265  \\
            0.356  -0.11666667461395265  \\
            0.3565  -0.11666667461395265  \\
            0.357  -0.11666667461395265  \\
            0.3575  -0.11666667461395265  \\
            0.358  -0.11666667461395265  \\
            0.3585  -0.11666667461395265  \\
            0.359  -0.11666667461395265  \\
            0.3595  -0.11666667461395265  \\
            0.36  -0.11666667461395265  \\
            0.3605  -0.11666667461395265  \\
            0.361  -0.11666667461395265  \\
            0.3615  -0.11666667461395265  \\
            0.362  -0.11666667461395265  \\
            0.3625  -0.11666667461395265  \\
            0.363  -0.11666667461395265  \\
            0.3635  -0.11666667461395265  \\
            0.364  -0.11666667461395265  \\
            0.3645  -0.11666667461395265  \\
            0.365  -0.11666667461395265  \\
            0.3655  -0.11666667461395265  \\
            0.366  -0.11666667461395265  \\
            0.3665  -0.11666667461395265  \\
            0.367  -0.11666667461395265  \\
            0.3675  -0.11666667461395265  \\
            0.368  -0.11666667461395265  \\
            0.3685  -0.11666667461395265  \\
            0.369  -0.11666667461395265  \\
            0.3695  -0.11666667461395265  \\
            0.37  -0.11666667461395265  \\
            0.3705  -0.11666667461395265  \\
            0.371  -0.11666667461395265  \\
            0.3715  -0.11666667461395265  \\
            0.372  -0.11666667461395265  \\
            0.3725  -0.11666667461395265  \\
            0.373  -0.11666667461395265  \\
            0.3735  -0.11666667461395265  \\
            0.374  -0.11666667461395265  \\
            0.3745  -0.11666667461395265  \\
            0.375  -0.11666667461395265  \\
            0.3755  -0.11666667461395265  \\
            0.376  -0.11666667461395265  \\
            0.3765  -0.11666667461395265  \\
            0.377  -0.11666667461395265  \\
            0.3775  -0.11666667461395265  \\
            0.378  -0.11666667461395265  \\
            0.3785  -0.11666667461395265  \\
            0.379  -0.11666667461395265  \\
            0.3795  -0.11666667461395265  \\
            0.38  -0.11666667461395265  \\
            0.3805  -0.11666667461395265  \\
            0.381  -0.11666667461395265  \\
            0.3815  -0.11666667461395265  \\
            0.382  -0.11666667461395265  \\
            0.3825  -0.11666667461395265  \\
            0.383  -0.11666667461395265  \\
            0.3835  -0.11666667461395265  \\
            0.384  -0.11666667461395265  \\
            0.3845  -0.11666667461395265  \\
            0.385  -0.11666667461395265  \\
            0.3855  -0.11666667461395265  \\
            0.386  -0.11666667461395265  \\
            0.3865  -0.11666667461395265  \\
            0.387  -0.11666667461395265  \\
            0.3875  -0.11666667461395265  \\
            0.388  -0.11666667461395265  \\
            0.3885  -0.11666667461395265  \\
            0.389  -0.11666667461395265  \\
            0.3895  -0.11666667461395265  \\
            0.39  -0.11666667461395265  \\
            0.3905  -0.11666667461395265  \\
            0.391  -0.11666667461395265  \\
            0.3915  -0.11666667461395265  \\
            0.392  -0.11666667461395265  \\
            0.3925  -0.11666667461395265  \\
            0.393  -0.11666667461395265  \\
            0.3935  -0.11666667461395265  \\
            0.394  -0.11666667461395265  \\
            0.3945  -0.11666667461395265  \\
            0.395  -0.11666667461395265  \\
            0.3955  -0.11666667461395265  \\
            0.396  -0.11666667461395265  \\
            0.3965  -0.11666667461395265  \\
            0.397  -0.11666667461395265  \\
            0.3975  -0.11666667461395265  \\
            0.398  -0.11666667461395265  \\
            0.3985  -0.11666667461395265  \\
            0.399  -0.11666667461395265  \\
            0.3995  -0.11666667461395265  \\
            0.4  -0.11666667461395265  \\
            0.4005  -0.11666667461395265  \\
            0.401  -0.11666667461395265  \\
            0.4015  -0.11666667461395265  \\
            0.402  -0.11666667461395265  \\
            0.4025  -0.11666667461395265  \\
            0.403  -0.11666667461395265  \\
            0.4035  -0.11666667461395265  \\
            0.404  -0.11666667461395265  \\
            0.4045  -0.11666667461395265  \\
            0.405  -0.11666667461395265  \\
            0.4055  -0.11666667461395265  \\
            0.406  -0.11666667461395265  \\
            0.4065  -0.11666667461395265  \\
            0.407  -0.11666667461395265  \\
            0.4075  -0.11666667461395265  \\
            0.408  -0.11666667461395265  \\
            0.4085  -0.11666667461395265  \\
            0.409  -0.11666667461395265  \\
            0.4095  -0.11666667461395265  \\
            0.41  -0.11666667461395265  \\
            0.4105  -0.11666667461395265  \\
            0.411  -0.11666667461395265  \\
            0.4115  -0.11666667461395265  \\
            0.412  -0.11666667461395265  \\
            0.4125  -0.11666667461395265  \\
            0.413  -0.11666667461395265  \\
            0.4135  -0.11666667461395265  \\
            0.414  -0.11666667461395265  \\
            0.4145  -0.11666667461395265  \\
            0.415  -0.11666667461395265  \\
            0.4155  -0.11666667461395265  \\
            0.416  -0.11666667461395265  \\
            0.4165  -0.11666667461395265  \\
            0.417  -0.11666667461395265  \\
            0.4175  -0.11666667461395265  \\
            0.418  -0.11666667461395265  \\
            0.4185  -0.11666667461395265  \\
            0.419  -0.11666667461395265  \\
            0.4195  -0.11666667461395265  \\
            0.42  -0.11666667461395265  \\
            0.4205  -0.11666667461395265  \\
            0.421  -0.11666667461395265  \\
            0.4215  -0.11666667461395265  \\
            0.422  -0.11666667461395265  \\
            0.4225  -0.11666667461395265  \\
            0.423  -0.11666667461395265  \\
            0.4235  -0.11666667461395265  \\
            0.424  -0.11666667461395265  \\
            0.4245  -0.11666667461395265  \\
            0.425  -0.11666667461395265  \\
            0.4255  -0.11666667461395265  \\
            0.426  -0.11666667461395265  \\
            0.4265  -0.11666667461395265  \\
            0.427  -0.11666667461395265  \\
            0.4275  -0.11666667461395265  \\
            0.428  -0.11666667461395265  \\
            0.4285  -0.11666667461395265  \\
            0.429  -0.11666667461395265  \\
            0.4295  -0.11666667461395265  \\
            0.43  -0.11666667461395265  \\
            0.4305  -0.11666667461395265  \\
            0.431  -0.11666667461395265  \\
            0.4315  -0.11666667461395265  \\
            0.432  -0.11666667461395265  \\
            0.4325  -0.11666667461395265  \\
            0.433  -0.11666667461395265  \\
            0.4335  -0.11666667461395265  \\
            0.434  -0.11666667461395265  \\
            0.4345  -0.11666667461395265  \\
            0.435  -0.11666667461395265  \\
            0.4355  -0.11666667461395265  \\
            0.436  -0.11666667461395265  \\
            0.4365  -0.11666667461395265  \\
            0.437  -0.11666667461395265  \\
            0.4375  -0.11666667461395265  \\
            0.438  -0.11666667461395265  \\
            0.4385  -0.11666667461395265  \\
            0.439  -0.11666667461395265  \\
            0.4395  -0.11666667461395265  \\
            0.44  -0.11666667461395265  \\
            0.4405  -0.11666667461395265  \\
            0.441  -0.11666667461395265  \\
            0.4415  -0.11666667461395265  \\
            0.442  -0.11666667461395265  \\
            0.4425  -0.11666667461395265  \\
            0.443  -0.11666667461395265  \\
            0.4435  -0.11666667461395265  \\
            0.444  -0.11666667461395265  \\
            0.4445  -0.11666667461395265  \\
            0.445  -0.11666667461395265  \\
            0.4455  -0.11666667461395265  \\
            0.446  -0.11666667461395265  \\
            0.4465  -0.11666667461395265  \\
            0.447  -0.11666667461395265  \\
            0.4475  -0.11666667461395265  \\
            0.448  -0.11666667461395265  \\
            0.4485  -0.11666667461395265  \\
            0.449  -0.11666667461395265  \\
            0.4495  -0.11666667461395265  \\
            0.45  -0.11666667461395265  \\
            0.4505  -0.11666667461395265  \\
            0.451  -0.11666667461395265  \\
            0.4515  -0.11666667461395265  \\
            0.452  -0.11666667461395265  \\
            0.4525  -0.11666667461395265  \\
            0.453  -0.11666667461395265  \\
            0.4535  -0.11666667461395265  \\
            0.454  -0.11666667461395265  \\
            0.4545  -0.11666667461395265  \\
            0.455  -0.11666667461395265  \\
            0.4555  -0.11666667461395265  \\
            0.456  -0.11666667461395265  \\
            0.4565  -0.11666667461395265  \\
            0.457  -0.11666667461395265  \\
            0.4575  -0.11666667461395265  \\
            0.458  -0.11666667461395265  \\
            0.4585  -0.11666667461395265  \\
            0.459  -0.11666667461395265  \\
            0.4595  -0.11666667461395265  \\
            0.46  -0.11666667461395265  \\
            0.4605  -0.11666667461395265  \\
            0.461  -0.11666667461395265  \\
            0.4615  -0.11666667461395265  \\
            0.462  -0.11666667461395265  \\
            0.4625  -0.11666667461395265  \\
            0.463  -0.11666667461395265  \\
            0.4635  -0.11666667461395265  \\
            0.464  -0.11666667461395265  \\
            0.4645  -0.11666667461395265  \\
            0.465  -0.11666667461395265  \\
            0.4655  -0.11666667461395265  \\
            0.466  -0.11666667461395265  \\
            0.4665  -0.11666667461395265  \\
            0.467  -0.11666667461395265  \\
            0.4675  -0.11666667461395265  \\
            0.468  -0.11666667461395265  \\
            0.4685  -0.11666667461395265  \\
            0.469  -0.11666667461395265  \\
            0.4695  -0.11666667461395265  \\
            0.47  -0.11666667461395265  \\
            0.4705  -0.11666667461395265  \\
            0.471  -0.11666667461395265  \\
            0.4715  -0.11666667461395265  \\
            0.472  -0.11666667461395265  \\
            0.4725  -0.11666667461395265  \\
            0.473  -0.11666667461395265  \\
            0.4735  -0.11666667461395265  \\
            0.474  -0.11666667461395265  \\
            0.4745  -0.11666667461395265  \\
            0.475  -0.11666667461395265  \\
            0.4755  -0.11666667461395265  \\
            0.476  -0.11666667461395265  \\
            0.4765  -0.11666667461395265  \\
            0.477  -0.11666667461395265  \\
            0.4775  -0.11666667461395265  \\
            0.478  -0.11666667461395265  \\
            0.4785  -0.11666667461395265  \\
            0.479  -0.11666667461395265  \\
            0.4795  -0.11666667461395265  \\
            0.48  -0.11666667461395265  \\
            0.4805  -0.11666667461395265  \\
            0.481  -0.11666667461395265  \\
            0.4815  -0.11666667461395265  \\
            0.482  -0.11666667461395265  \\
            0.4825  -0.11666667461395265  \\
            0.483  -0.11666667461395265  \\
            0.4835  -0.11666667461395265  \\
            0.484  -0.11666667461395265  \\
            0.4845  -0.11666667461395265  \\
            0.485  -0.11666667461395265  \\
            0.4855  -0.11666667461395265  \\
            0.486  -0.11666667461395265  \\
            0.4865  -0.11666667461395265  \\
            0.487  -0.11666667461395265  \\
            0.4875  -0.11666667461395265  \\
            0.488  -0.11666667461395265  \\
            0.4885  -0.11666667461395265  \\
            0.489  -0.11666667461395265  \\
            0.4895  -0.11666667461395265  \\
            0.49  -0.11666667461395265  \\
            0.4905  -0.11666667461395265  \\
            0.491  -0.11666667461395265  \\
            0.4915  -0.11666667461395265  \\
            0.492  -0.11666667461395265  \\
            0.4925  -0.11666667461395265  \\
            0.493  -0.11666667461395265  \\
            0.4935  -0.11666667461395265  \\
            0.494  -0.11666667461395265  \\
            0.4945  -0.11666667461395265  \\
            0.495  -0.11666667461395265  \\
            0.4955  -0.11666667461395265  \\
            0.496  -0.11666667461395265  \\
            0.4965  -0.11666667461395265  \\
            0.497  -0.11666667461395265  \\
            0.4975  -0.11666667461395265  \\
            0.498  -0.11666667461395265  \\
            0.4985  -0.11666667461395265  \\
            0.499  -0.11666667461395265  \\
            0.4995  -0.11666667461395265  \\
            0.5  -0.11666667461395265  \\
        }
        ;
    \addlegendentry {optimal equilibrium}
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -0.11666667461395264  \\
            0.005  -0.11666667461395264  \\
            0.01  -0.11666667461395264  \\
            0.015  -0.11666667461395264  \\
            0.02  -0.11666667461395264  \\
            0.025  -0.11666667461395264  \\
            0.03  -0.11666667461395264  \\
            0.035  -0.11666667461395264  \\
            0.04  -0.11666667461395264  \\
            0.045  -0.11666667461395264  \\
            0.05  -0.11666667461395264  \\
            0.055  -0.11666667461395264  \\
            0.06  -0.11666667461395264  \\
            0.065  -0.11666667461395264  \\
            0.07  -0.11666667461395264  \\
            0.075  -0.11666667461395264  \\
            0.08  -0.11666667461395264  \\
            0.085  -0.11666667461395264  \\
            0.09  -0.11666667461395264  \\
            0.095  -0.11666667461395264  \\
            0.1  -0.11666667461395264  \\
            0.105  -0.11666667461395264  \\
            0.11  -0.11666667461395264  \\
            0.115  -0.11666667461395264  \\
            0.12  -0.11666667461395264  \\
            0.125  -0.11666667461395264  \\
            0.13  -0.11666667461395264  \\
            0.135  -0.11666667461395264  \\
            0.14  -0.11666667461395264  \\
            0.145  -0.11666667461395264  \\
            0.15  -0.11666667461395264  \\
            0.155  -0.11666667461395264  \\
            0.16  -0.11666667461395264  \\
            0.165  -0.11666667461395264  \\
            0.17  -0.11666667461395264  \\
            0.175  -0.11666667461395264  \\
            0.18  -0.11666667461395264  \\
            0.185  -0.11666667461395264  \\
            0.19  -0.11666667461395264  \\
            0.195  -0.11666667461395264  \\
            0.2  -0.11666667461395264  \\
            0.205  -0.11666667461395264  \\
            0.21  -0.11666667461395264  \\
            0.215  -0.11666667461395264  \\
            0.22  -0.11666667461395264  \\
            0.225  -0.11666667461395264  \\
            0.23  -0.11666667461395264  \\
            0.235  -0.11666667461395264  \\
            0.24  -0.11666667461395264  \\
            0.245  -0.11666667461395264  \\
            0.25  -0.11666667461395264  \\
            0.255  -0.11666667461395264  \\
            0.26  -0.11666667461395264  \\
            0.265  -0.11666667461395264  \\
            0.27  -0.11666667461395264  \\
            0.275  -0.11666667461395264  \\
            0.28  -0.11666667461395264  \\
            0.285  -0.11666667461395264  \\
            0.29  -0.11666667461395264  \\
            0.295  -0.11666667461395264  \\
            0.3  -0.11666667461395264  \\
            0.305  -0.11666667461395264  \\
            0.31  -0.11666667461395264  \\
            0.315  -0.11666667461395264  \\
            0.32  -0.11666667461395264  \\
            0.325  -0.11666667461395264  \\
            0.33  -0.11666667461395264  \\
            0.335  -0.11666667461395264  \\
            0.34  -0.11666667461395264  \\
            0.345  -0.11666667461395264  \\
            0.35  -0.11666667461395264  \\
            0.355  -0.11666667461395264  \\
            0.36  -0.11666667461395264  \\
            0.365  -0.11666667461395264  \\
            0.37  -0.11666667461395264  \\
            0.375  -0.11666667461395264  \\
            0.38  -0.11666667461395264  \\
            0.385  -0.11666667461395264  \\
            0.39  -0.11666667461395264  \\
            0.395  -0.11666667461395264  \\
            0.4  -0.11666667461395264  \\
            0.405  -0.11666667461395264  \\
            0.41  -0.11666667461395264  \\
            0.415  -0.11666667461395264  \\
            0.42  -0.11666667461395264  \\
            0.425  -0.11666667461395264  \\
            0.43  -0.11666667461395264  \\
            0.435  -0.11666667461395264  \\
            0.44  -0.11666667461395264  \\
            0.445  -0.11666667461395264  \\
            0.45  -0.11666667461395264  \\
            0.455  -0.11666667461395264  \\
            0.46  -0.11666667461395264  \\
            0.465  -0.11666667461395264  \\
            0.47  -0.11666667461395264  \\
            0.475  -0.11666667461395264  \\
            0.48  -0.11666667461395264  \\
            0.485  -0.11666667461395264  \\
            0.49  -0.11666667461395264  \\
            0.495  -0.11666667461395264  \\
            0.5  -0.11666667461395264  \\
        }
        ;
    \addlegendentry {babbling equilibrium}
    \label{legend_group_expected_rewards}
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
        
\end{groupplot}
\end{tikzpicture}


==> figures/group_expected_rewards_21actions.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep = 72pt}]
    \nextgroupplot[title={ex-ante expected reward (sender)}, xlabel={$b$}, ylabel={$|A| = 21$}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={-0.36666667461395264}, ymax={0.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, scaled y ticks={true}, width={5.663cm}, height={2.625cm}, clip={true}, enlarge y limits={0.1}, align={center}, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!50)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={101}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.00601092909203201 * 112/300]
        {
            x  y  value  \\
            0.0  -0.36967213915996866  0.0  \\
            0.005  -0.36967213915996866  0.0  \\
            0.01  -0.36967213915996866  0.0  \\
            0.015  -0.36967213915996866  0.0  \\
            0.02  -0.36967213915996866  0.0  \\
            0.025  -0.36967213915996866  0.0  \\
            0.03  -0.36967213915996866  0.0  \\
            0.035  -0.36967213915996866  0.0  \\
            0.04  -0.36967213915996866  0.0  \\
            0.045  -0.36967213915996866  0.0  \\
            0.05  -0.36967213915996866  0.0  \\
            0.055  -0.36967213915996866  0.0  \\
            0.06  -0.36967213915996866  0.0  \\
            0.065  -0.36967213915996866  0.0  \\
            0.07  -0.36967213915996866  0.0  \\
            0.075  -0.36967213915996866  0.0  \\
            0.08  -0.36967213915996866  0.0  \\
            0.085  -0.36967213915996866  0.0  \\
            0.09  -0.36967213915996866  0.0  \\
            0.095  -0.36967213915996866  0.0  \\
            0.1  -0.36967213915996866  0.0  \\
            0.105  -0.36967213915996866  0.0  \\
            0.11  -0.36967213915996866  0.0  \\
            0.115  -0.36967213915996866  0.0  \\
            0.12  -0.36967213915996866  0.0  \\
            0.125  -0.36967213915996866  0.0  \\
            0.13  -0.36967213915996866  0.0  \\
            0.135  -0.36967213915996866  0.0  \\
            0.14  -0.36967213915996866  0.0  \\
            0.145  -0.36967213915996866  0.0  \\
            0.15  -0.36967213915996866  0.0  \\
            0.155  -0.36967213915996866  0.0  \\
            0.16  -0.36967213915996866  0.0  \\
            0.165  -0.36967213915996866  0.0  \\
            0.17  -0.36967213915996866  0.0  \\
            0.175  -0.36967213915996866  0.0  \\
            0.18  -0.36967213915996866  0.0  \\
            0.185  -0.36967213915996866  0.0  \\
            0.19  -0.36967213915996866  0.0  \\
            0.195  -0.36967213915996866  0.0  \\
            0.2  -0.36967213915996866  0.0  \\
            0.205  -0.36967213915996866  0.0  \\
            0.21  -0.36967213915996866  0.0  \\
            0.215  -0.36967213915996866  0.0  \\
            0.22  -0.36967213915996866  0.0  \\
            0.225  -0.36967213915996866  0.0  \\
            0.23  -0.36967213915996866  0.0  \\
            0.235  -0.36967213915996866  0.0  \\
            0.24  -0.36967213915996866  0.0  \\
            0.245  -0.36967213915996866  0.0  \\
            0.25  -0.36967213915996866  0.0  \\
            0.255  -0.36967213915996866  0.0  \\
            0.26  -0.36967213915996866  0.0  \\
            0.265  -0.36967213915996866  0.0  \\
            0.27  -0.36967213915996866  0.0  \\
            0.275  -0.36967213915996866  0.0  \\
            0.28  -0.36967213915996866  0.0  \\
            0.285  -0.36967213915996866  0.0  \\
            0.29  -0.36967213915996866  0.0  \\
            0.295  -0.36967213915996866  0.0  \\
            0.3  -0.36967213915996866  0.0  \\
            0.305  -0.36967213915996866  0.0  \\
            0.31  -0.36967213915996866  0.0  \\
            0.315  -0.36967213915996866  0.0  \\
            0.32  -0.36967213915996866  0.0  \\
            0.325  -0.36967213915996866  0.0  \\
            0.33  -0.36967213915996866  0.0  \\
            0.335  -0.36967213915996866  0.0  \\
            0.34  -0.36967213915996866  0.0  \\
            0.345  -0.36967213915996866  0.0  \\
            0.35  -0.36967213915996866  0.0  \\
            0.355  -0.36967213915996866  0.0  \\
            0.36  -0.36967213915996866  0.0  \\
            0.365  -0.36967213915996866  0.0  \\
            0.37  -0.36967213915996866  0.0  \\
            0.375  -0.36967213915996866  0.0  \\
            0.38  -0.36967213915996866  0.0  \\
            0.385  -0.36967213915996866  0.0  \\
            0.39  -0.36967213915996866  0.0  \\
            0.395  -0.36967213915996866  0.0  \\
            0.4  -0.36967213915996866  0.0  \\
            0.405  -0.36967213915996866  0.0  \\
            0.41  -0.36967213915996866  0.0  \\
            0.415  -0.36967213915996866  0.0  \\
            0.42  -0.36967213915996866  0.0  \\
            0.425  -0.36967213915996866  0.0  \\
            0.43  -0.36967213915996866  0.0  \\
            0.435  -0.36967213915996866  0.0  \\
            0.44  -0.36967213915996866  0.0  \\
            0.445  -0.36967213915996866  0.0  \\
            0.45  -0.36967213915996866  0.0  \\
            0.455  -0.36967213915996866  37.0  \\
            0.46  -0.36967213915996866  0.0  \\
            0.465  -0.36967213915996866  0.0  \\
            0.47  -0.36967213915996866  0.0  \\
            0.475  -0.36967213915996866  0.0  \\
            0.48  -0.36967213915996866  0.0  \\
            0.485  -0.36967213915996866  0.0  \\
            0.49  -0.36967213915996866  0.0  \\
            0.495  -0.36967213915996866  0.0  \\
            0.5  -0.36967213915996866  0.0  \\
            0.0  -0.3636612100679366  0.0  \\
            0.005  -0.3636612100679366  0.0  \\
            0.01  -0.3636612100679366  0.0  \\
            0.015  -0.3636612100679366  0.0  \\
            0.02  -0.3636612100679366  0.0  \\
            0.025  -0.3636612100679366  0.0  \\
            0.03  -0.3636612100679366  0.0  \\
            0.035  -0.3636612100679366  0.0  \\
            0.04  -0.3636612100679366  0.0  \\
            0.045  -0.3636612100679366  0.0  \\
            0.05  -0.3636612100679366  0.0  \\
            0.055  -0.3636612100679366  0.0  \\
            0.06  -0.3636612100679366  0.0  \\
            0.065  -0.3636612100679366  0.0  \\
            0.07  -0.3636612100679366  0.0  \\
            0.075  -0.3636612100679366  0.0  \\
            0.08  -0.3636612100679366  0.0  \\
            0.085  -0.3636612100679366  0.0  \\
            0.09  -0.3636612100679366  0.0  \\
            0.095  -0.3636612100679366  0.0  \\
            0.1  -0.3636612100679366  0.0  \\
            0.105  -0.3636612100679366  0.0  \\
            0.11  -0.3636612100679366  0.0  \\
            0.115  -0.3636612100679366  0.0  \\
            0.12  -0.3636612100679366  0.0  \\
            0.125  -0.3636612100679366  0.0  \\
            0.13  -0.3636612100679366  0.0  \\
            0.135  -0.3636612100679366  0.0  \\
            0.14  -0.3636612100679366  0.0  \\
            0.145  -0.3636612100679366  0.0  \\
            0.15  -0.3636612100679366  0.0  \\
            0.155  -0.3636612100679366  0.0  \\
            0.16  -0.3636612100679366  0.0  \\
            0.165  -0.3636612100679366  0.0  \\
            0.17  -0.3636612100679366  0.0  \\
            0.175  -0.3636612100679366  0.0  \\
            0.18  -0.3636612100679366  0.0  \\
            0.185  -0.3636612100679366  0.0  \\
            0.19  -0.3636612100679366  0.0  \\
            0.195  -0.3636612100679366  0.0  \\
            0.2  -0.3636612100679366  0.0  \\
            0.205  -0.3636612100679366  0.0  \\
            0.21  -0.3636612100679366  0.0  \\
            0.215  -0.3636612100679366  0.0  \\
            0.22  -0.3636612100679366  0.0  \\
            0.225  -0.3636612100679366  0.0  \\
            0.23  -0.3636612100679366  0.0  \\
            0.235  -0.3636612100679366  0.0  \\
            0.24  -0.3636612100679366  0.0  \\
            0.245  -0.3636612100679366  0.0  \\
            0.25  -0.3636612100679366  0.0  \\
            0.255  -0.3636612100679366  0.0  \\
            0.26  -0.3636612100679366  0.0  \\
            0.265  -0.3636612100679366  0.0  \\
            0.27  -0.3636612100679366  0.0  \\
            0.275  -0.3636612100679366  0.0  \\
            0.28  -0.3636612100679366  0.0  \\
            0.285  -0.3636612100679366  0.0  \\
            0.29  -0.3636612100679366  0.0  \\
            0.295  -0.3636612100679366  0.0  \\
            0.3  -0.3636612100679366  0.0  \\
            0.305  -0.3636612100679366  0.0  \\
            0.31  -0.3636612100679366  0.0  \\
            0.315  -0.3636612100679366  0.0  \\
            0.32  -0.3636612100679366  0.0  \\
            0.325  -0.3636612100679366  0.0  \\
            0.33  -0.3636612100679366  0.0  \\
            0.335  -0.3636612100679366  0.0  \\
            0.34  -0.3636612100679366  0.0  \\
            0.345  -0.3636612100679366  0.0  \\
            0.35  -0.3636612100679366  0.0  \\
            0.355  -0.3636612100679366  0.0  \\
            0.36  -0.3636612100679366  0.0  \\
            0.365  -0.3636612100679366  0.0  \\
            0.37  -0.3636612100679366  0.0  \\
            0.375  -0.3636612100679366  0.0  \\
            0.38  -0.3636612100679366  0.0  \\
            0.385  -0.3636612100679366  0.0  \\
            0.39  -0.3636612100679366  0.0  \\
            0.395  -0.3636612100679366  0.0  \\
            0.4  -0.3636612100679366  0.0  \\
            0.405  -0.3636612100679366  0.0  \\
            0.41  -0.3636612100679366  0.0  \\
            0.415  -0.3636612100679366  0.0  \\
            0.42  -0.3636612100679366  0.0  \\
            0.425  -0.3636612100679366  0.0  \\
            0.43  -0.3636612100679366  0.0  \\
            0.435  -0.3636612100679366  0.0  \\
            0.44  -0.3636612100679366  0.0  \\
            0.445  -0.3636612100679366  0.0  \\
            0.45  -0.3636612100679366  38.0  \\
            0.455  -0.3636612100679366  0.0  \\
            0.46  -0.3636612100679366  0.0  \\
            0.465  -0.3636612100679366  0.0  \\
            0.47  -0.3636612100679366  0.0  \\
            0.475  -0.3636612100679366  0.0  \\
            0.48  -0.3636612100679366  0.0  \\
            0.485  -0.3636612100679366  0.0  \\
            0.49  -0.3636612100679366  0.0  \\
            0.495  -0.3636612100679366  0.0  \\
            0.5  -0.3636612100679366  934.0  \\
            0.0  -0.3576502809759046  0.0  \\
            0.005  -0.3576502809759046  0.0  \\
            0.01  -0.3576502809759046  0.0  \\
            0.015  -0.3576502809759046  0.0  \\
            0.02  -0.3576502809759046  0.0  \\
            0.025  -0.3576502809759046  0.0  \\
            0.03  -0.3576502809759046  0.0  \\
            0.035  -0.3576502809759046  0.0  \\
            0.04  -0.3576502809759046  0.0  \\
            0.045  -0.3576502809759046  0.0  \\
            0.05  -0.3576502809759046  0.0  \\
            0.055  -0.3576502809759046  0.0  \\
            0.06  -0.3576502809759046  0.0  \\
            0.065  -0.3576502809759046  0.0  \\
            0.07  -0.3576502809759046  0.0  \\
            0.075  -0.3576502809759046  0.0  \\
            0.08  -0.3576502809759046  0.0  \\
            0.085  -0.3576502809759046  0.0  \\
            0.09  -0.3576502809759046  0.0  \\
            0.095  -0.3576502809759046  0.0  \\
            0.1  -0.3576502809759046  0.0  \\
            0.105  -0.3576502809759046  0.0  \\
            0.11  -0.3576502809759046  0.0  \\
            0.115  -0.3576502809759046  0.0  \\
            0.12  -0.3576502809759046  0.0  \\
            0.125  -0.3576502809759046  0.0  \\
            0.13  -0.3576502809759046  0.0  \\
            0.135  -0.3576502809759046  0.0  \\
            0.14  -0.3576502809759046  0.0  \\
            0.145  -0.3576502809759046  0.0  \\
            0.15  -0.3576502809759046  0.0  \\
            0.155  -0.3576502809759046  0.0  \\
            0.16  -0.3576502809759046  0.0  \\
            0.165  -0.3576502809759046  0.0  \\
            0.17  -0.3576502809759046  0.0  \\
            0.175  -0.3576502809759046  0.0  \\
            0.18  -0.3576502809759046  0.0  \\
            0.185  -0.3576502809759046  0.0  \\
            0.19  -0.3576502809759046  0.0  \\
            0.195  -0.3576502809759046  0.0  \\
            0.2  -0.3576502809759046  0.0  \\
            0.205  -0.3576502809759046  0.0  \\
            0.21  -0.3576502809759046  0.0  \\
            0.215  -0.3576502809759046  0.0  \\
            0.22  -0.3576502809759046  0.0  \\
            0.225  -0.3576502809759046  0.0  \\
            0.23  -0.3576502809759046  0.0  \\
            0.235  -0.3576502809759046  0.0  \\
            0.24  -0.3576502809759046  0.0  \\
            0.245  -0.3576502809759046  0.0  \\
            0.25  -0.3576502809759046  0.0  \\
            0.255  -0.3576502809759046  0.0  \\
            0.26  -0.3576502809759046  0.0  \\
            0.265  -0.3576502809759046  0.0  \\
            0.27  -0.3576502809759046  0.0  \\
            0.275  -0.3576502809759046  0.0  \\
            0.28  -0.3576502809759046  0.0  \\
            0.285  -0.3576502809759046  0.0  \\
            0.29  -0.3576502809759046  0.0  \\
            0.295  -0.3576502809759046  0.0  \\
            0.3  -0.3576502809759046  0.0  \\
            0.305  -0.3576502809759046  0.0  \\
            0.31  -0.3576502809759046  0.0  \\
            0.315  -0.3576502809759046  0.0  \\
            0.32  -0.3576502809759046  0.0  \\
            0.325  -0.3576502809759046  0.0  \\
            0.33  -0.3576502809759046  0.0  \\
            0.335  -0.3576502809759046  0.0  \\
            0.34  -0.3576502809759046  0.0  \\
            0.345  -0.3576502809759046  0.0  \\
            0.35  -0.3576502809759046  0.0  \\
            0.355  -0.3576502809759046  0.0  \\
            0.36  -0.3576502809759046  0.0  \\
            0.365  -0.3576502809759046  0.0  \\
            0.37  -0.3576502809759046  0.0  \\
            0.375  -0.3576502809759046  0.0  \\
            0.38  -0.3576502809759046  0.0  \\
            0.385  -0.3576502809759046  0.0  \\
            0.39  -0.3576502809759046  0.0  \\
            0.395  -0.3576502809759046  0.0  \\
            0.4  -0.3576502809759046  0.0  \\
            0.405  -0.3576502809759046  0.0  \\
            0.41  -0.3576502809759046  0.0  \\
            0.415  -0.3576502809759046  0.0  \\
            0.42  -0.3576502809759046  0.0  \\
            0.425  -0.3576502809759046  0.0  \\
            0.43  -0.3576502809759046  0.0  \\
            0.435  -0.3576502809759046  0.0  \\
            0.44  -0.3576502809759046  0.0  \\
            0.445  -0.3576502809759046  42.0  \\
            0.45  -0.3576502809759046  0.0  \\
            0.455  -0.3576502809759046  0.0  \\
            0.46  -0.3576502809759046  0.0  \\
            0.465  -0.3576502809759046  0.0  \\
            0.47  -0.3576502809759046  0.0  \\
            0.475  -0.3576502809759046  0.0  \\
            0.48  -0.3576502809759046  0.0  \\
            0.485  -0.3576502809759046  0.0  \\
            0.49  -0.3576502809759046  0.0  \\
            0.495  -0.3576502809759046  929.0  \\
            0.5  -0.3576502809759046  0.0  \\
            0.0  -0.35163935188387263  0.0  \\
            0.005  -0.35163935188387263  0.0  \\
            0.01  -0.35163935188387263  0.0  \\
            0.015  -0.35163935188387263  0.0  \\
            0.02  -0.35163935188387263  0.0  \\
            0.025  -0.35163935188387263  0.0  \\
            0.03  -0.35163935188387263  0.0  \\
            0.035  -0.35163935188387263  0.0  \\
            0.04  -0.35163935188387263  0.0  \\
            0.045  -0.35163935188387263  0.0  \\
            0.05  -0.35163935188387263  0.0  \\
            0.055  -0.35163935188387263  0.0  \\
            0.06  -0.35163935188387263  0.0  \\
            0.065  -0.35163935188387263  0.0  \\
            0.07  -0.35163935188387263  0.0  \\
            0.075  -0.35163935188387263  0.0  \\
            0.08  -0.35163935188387263  0.0  \\
            0.085  -0.35163935188387263  0.0  \\
            0.09  -0.35163935188387263  0.0  \\
            0.095  -0.35163935188387263  0.0  \\
            0.1  -0.35163935188387263  0.0  \\
            0.105  -0.35163935188387263  0.0  \\
            0.11  -0.35163935188387263  0.0  \\
            0.115  -0.35163935188387263  0.0  \\
            0.12  -0.35163935188387263  0.0  \\
            0.125  -0.35163935188387263  0.0  \\
            0.13  -0.35163935188387263  0.0  \\
            0.135  -0.35163935188387263  0.0  \\
            0.14  -0.35163935188387263  0.0  \\
            0.145  -0.35163935188387263  0.0  \\
            0.15  -0.35163935188387263  0.0  \\
            0.155  -0.35163935188387263  0.0  \\
            0.16  -0.35163935188387263  0.0  \\
            0.165  -0.35163935188387263  0.0  \\
            0.17  -0.35163935188387263  0.0  \\
            0.175  -0.35163935188387263  0.0  \\
            0.18  -0.35163935188387263  0.0  \\
            0.185  -0.35163935188387263  0.0  \\
            0.19  -0.35163935188387263  0.0  \\
            0.195  -0.35163935188387263  0.0  \\
            0.2  -0.35163935188387263  0.0  \\
            0.205  -0.35163935188387263  0.0  \\
            0.21  -0.35163935188387263  0.0  \\
            0.215  -0.35163935188387263  0.0  \\
            0.22  -0.35163935188387263  0.0  \\
            0.225  -0.35163935188387263  0.0  \\
            0.23  -0.35163935188387263  0.0  \\
            0.235  -0.35163935188387263  0.0  \\
            0.24  -0.35163935188387263  0.0  \\
            0.245  -0.35163935188387263  0.0  \\
            0.25  -0.35163935188387263  0.0  \\
            0.255  -0.35163935188387263  0.0  \\
            0.26  -0.35163935188387263  0.0  \\
            0.265  -0.35163935188387263  0.0  \\
            0.27  -0.35163935188387263  0.0  \\
            0.275  -0.35163935188387263  0.0  \\
            0.28  -0.35163935188387263  0.0  \\
            0.285  -0.35163935188387263  0.0  \\
            0.29  -0.35163935188387263  0.0  \\
            0.295  -0.35163935188387263  0.0  \\
            0.3  -0.35163935188387263  0.0  \\
            0.305  -0.35163935188387263  0.0  \\
            0.31  -0.35163935188387263  0.0  \\
            0.315  -0.35163935188387263  0.0  \\
            0.32  -0.35163935188387263  0.0  \\
            0.325  -0.35163935188387263  0.0  \\
            0.33  -0.35163935188387263  0.0  \\
            0.335  -0.35163935188387263  0.0  \\
            0.34  -0.35163935188387263  0.0  \\
            0.345  -0.35163935188387263  0.0  \\
            0.35  -0.35163935188387263  0.0  \\
            0.355  -0.35163935188387263  0.0  \\
            0.36  -0.35163935188387263  0.0  \\
            0.365  -0.35163935188387263  0.0  \\
            0.37  -0.35163935188387263  0.0  \\
            0.375  -0.35163935188387263  0.0  \\
            0.38  -0.35163935188387263  0.0  \\
            0.385  -0.35163935188387263  0.0  \\
            0.39  -0.35163935188387263  0.0  \\
            0.395  -0.35163935188387263  0.0  \\
            0.4  -0.35163935188387263  0.0  \\
            0.405  -0.35163935188387263  0.0  \\
            0.41  -0.35163935188387263  0.0  \\
            0.415  -0.35163935188387263  0.0  \\
            0.42  -0.35163935188387263  0.0  \\
            0.425  -0.35163935188387263  0.0  \\
            0.43  -0.35163935188387263  0.0  \\
            0.435  -0.35163935188387263  48.0  \\
            0.44  -0.35163935188387263  44.0  \\
            0.445  -0.35163935188387263  0.0  \\
            0.45  -0.35163935188387263  0.0  \\
            0.455  -0.35163935188387263  0.0  \\
            0.46  -0.35163935188387263  0.0  \\
            0.465  -0.35163935188387263  0.0  \\
            0.47  -0.35163935188387263  0.0  \\
            0.475  -0.35163935188387263  0.0  \\
            0.48  -0.35163935188387263  0.0  \\
            0.485  -0.35163935188387263  933.0  \\
            0.49  -0.35163935188387263  915.0  \\
            0.495  -0.35163935188387263  0.0  \\
            0.5  -0.35163935188387263  0.0  \\
            0.0  -0.3456284227918406  0.0  \\
            0.005  -0.3456284227918406  0.0  \\
            0.01  -0.3456284227918406  0.0  \\
            0.015  -0.3456284227918406  0.0  \\
            0.02  -0.3456284227918406  0.0  \\
            0.025  -0.3456284227918406  0.0  \\
            0.03  -0.3456284227918406  0.0  \\
            0.035  -0.3456284227918406  0.0  \\
            0.04  -0.3456284227918406  0.0  \\
            0.045  -0.3456284227918406  0.0  \\
            0.05  -0.3456284227918406  0.0  \\
            0.055  -0.3456284227918406  0.0  \\
            0.06  -0.3456284227918406  0.0  \\
            0.065  -0.3456284227918406  0.0  \\
            0.07  -0.3456284227918406  0.0  \\
            0.075  -0.3456284227918406  0.0  \\
            0.08  -0.3456284227918406  0.0  \\
            0.085  -0.3456284227918406  0.0  \\
            0.09  -0.3456284227918406  0.0  \\
            0.095  -0.3456284227918406  0.0  \\
            0.1  -0.3456284227918406  0.0  \\
            0.105  -0.3456284227918406  0.0  \\
            0.11  -0.3456284227918406  0.0  \\
            0.115  -0.3456284227918406  0.0  \\
            0.12  -0.3456284227918406  0.0  \\
            0.125  -0.3456284227918406  0.0  \\
            0.13  -0.3456284227918406  0.0  \\
            0.135  -0.3456284227918406  0.0  \\
            0.14  -0.3456284227918406  0.0  \\
            0.145  -0.3456284227918406  0.0  \\
            0.15  -0.3456284227918406  0.0  \\
            0.155  -0.3456284227918406  0.0  \\
            0.16  -0.3456284227918406  0.0  \\
            0.165  -0.3456284227918406  0.0  \\
            0.17  -0.3456284227918406  0.0  \\
            0.175  -0.3456284227918406  0.0  \\
            0.18  -0.3456284227918406  0.0  \\
            0.185  -0.3456284227918406  0.0  \\
            0.19  -0.3456284227918406  0.0  \\
            0.195  -0.3456284227918406  0.0  \\
            0.2  -0.3456284227918406  0.0  \\
            0.205  -0.3456284227918406  0.0  \\
            0.21  -0.3456284227918406  0.0  \\
            0.215  -0.3456284227918406  0.0  \\
            0.22  -0.3456284227918406  0.0  \\
            0.225  -0.3456284227918406  0.0  \\
            0.23  -0.3456284227918406  0.0  \\
            0.235  -0.3456284227918406  0.0  \\
            0.24  -0.3456284227918406  0.0  \\
            0.245  -0.3456284227918406  0.0  \\
            0.25  -0.3456284227918406  0.0  \\
            0.255  -0.3456284227918406  0.0  \\
            0.26  -0.3456284227918406  0.0  \\
            0.265  -0.3456284227918406  0.0  \\
            0.27  -0.3456284227918406  0.0  \\
            0.275  -0.3456284227918406  0.0  \\
            0.28  -0.3456284227918406  0.0  \\
            0.285  -0.3456284227918406  0.0  \\
            0.29  -0.3456284227918406  0.0  \\
            0.295  -0.3456284227918406  0.0  \\
            0.3  -0.3456284227918406  0.0  \\
            0.305  -0.3456284227918406  0.0  \\
            0.31  -0.3456284227918406  0.0  \\
            0.315  -0.3456284227918406  0.0  \\
            0.32  -0.3456284227918406  0.0  \\
            0.325  -0.3456284227918406  0.0  \\
            0.33  -0.3456284227918406  0.0  \\
            0.335  -0.3456284227918406  0.0  \\
            0.34  -0.3456284227918406  0.0  \\
            0.345  -0.3456284227918406  0.0  \\
            0.35  -0.3456284227918406  0.0  \\
            0.355  -0.3456284227918406  0.0  \\
            0.36  -0.3456284227918406  0.0  \\
            0.365  -0.3456284227918406  0.0  \\
            0.37  -0.3456284227918406  0.0  \\
            0.375  -0.3456284227918406  0.0  \\
            0.38  -0.3456284227918406  0.0  \\
            0.385  -0.3456284227918406  0.0  \\
            0.39  -0.3456284227918406  0.0  \\
            0.395  -0.3456284227918406  0.0  \\
            0.4  -0.3456284227918406  0.0  \\
            0.405  -0.3456284227918406  0.0  \\
            0.41  -0.3456284227918406  0.0  \\
            0.415  -0.3456284227918406  0.0  \\
            0.42  -0.3456284227918406  0.0  \\
            0.425  -0.3456284227918406  0.0  \\
            0.43  -0.3456284227918406  40.0  \\
            0.435  -0.3456284227918406  0.0  \\
            0.44  -0.3456284227918406  0.0  \\
            0.445  -0.3456284227918406  0.0  \\
            0.45  -0.3456284227918406  0.0  \\
            0.455  -0.3456284227918406  0.0  \\
            0.46  -0.3456284227918406  0.0  \\
            0.465  -0.3456284227918406  0.0  \\
            0.47  -0.3456284227918406  0.0  \\
            0.475  -0.3456284227918406  0.0  \\
            0.48  -0.3456284227918406  930.0  \\
            0.485  -0.3456284227918406  0.0  \\
            0.49  -0.3456284227918406  0.0  \\
            0.495  -0.3456284227918406  0.0  \\
            0.5  -0.3456284227918406  0.0  \\
            0.0  -0.3396174936998086  0.0  \\
            0.005  -0.3396174936998086  0.0  \\
            0.01  -0.3396174936998086  0.0  \\
            0.015  -0.3396174936998086  0.0  \\
            0.02  -0.3396174936998086  0.0  \\
            0.025  -0.3396174936998086  0.0  \\
            0.03  -0.3396174936998086  0.0  \\
            0.035  -0.3396174936998086  0.0  \\
            0.04  -0.3396174936998086  0.0  \\
            0.045  -0.3396174936998086  0.0  \\
            0.05  -0.3396174936998086  0.0  \\
            0.055  -0.3396174936998086  0.0  \\
            0.06  -0.3396174936998086  0.0  \\
            0.065  -0.3396174936998086  0.0  \\
            0.07  -0.3396174936998086  0.0  \\
            0.075  -0.3396174936998086  0.0  \\
            0.08  -0.3396174936998086  0.0  \\
            0.085  -0.3396174936998086  0.0  \\
            0.09  -0.3396174936998086  0.0  \\
            0.095  -0.3396174936998086  0.0  \\
            0.1  -0.3396174936998086  0.0  \\
            0.105  -0.3396174936998086  0.0  \\
            0.11  -0.3396174936998086  0.0  \\
            0.115  -0.3396174936998086  0.0  \\
            0.12  -0.3396174936998086  0.0  \\
            0.125  -0.3396174936998086  0.0  \\
            0.13  -0.3396174936998086  0.0  \\
            0.135  -0.3396174936998086  0.0  \\
            0.14  -0.3396174936998086  0.0  \\
            0.145  -0.3396174936998086  0.0  \\
            0.15  -0.3396174936998086  0.0  \\
            0.155  -0.3396174936998086  0.0  \\
            0.16  -0.3396174936998086  0.0  \\
            0.165  -0.3396174936998086  0.0  \\
            0.17  -0.3396174936998086  0.0  \\
            0.175  -0.3396174936998086  0.0  \\
            0.18  -0.3396174936998086  0.0  \\
            0.185  -0.3396174936998086  0.0  \\
            0.19  -0.3396174936998086  0.0  \\
            0.195  -0.3396174936998086  0.0  \\
            0.2  -0.3396174936998086  0.0  \\
            0.205  -0.3396174936998086  0.0  \\
            0.21  -0.3396174936998086  0.0  \\
            0.215  -0.3396174936998086  0.0  \\
            0.22  -0.3396174936998086  0.0  \\
            0.225  -0.3396174936998086  0.0  \\
            0.23  -0.3396174936998086  0.0  \\
            0.235  -0.3396174936998086  0.0  \\
            0.24  -0.3396174936998086  0.0  \\
            0.245  -0.3396174936998086  0.0  \\
            0.25  -0.3396174936998086  0.0  \\
            0.255  -0.3396174936998086  0.0  \\
            0.26  -0.3396174936998086  0.0  \\
            0.265  -0.3396174936998086  0.0  \\
            0.27  -0.3396174936998086  0.0  \\
            0.275  -0.3396174936998086  0.0  \\
            0.28  -0.3396174936998086  0.0  \\
            0.285  -0.3396174936998086  0.0  \\
            0.29  -0.3396174936998086  0.0  \\
            0.295  -0.3396174936998086  0.0  \\
            0.3  -0.3396174936998086  0.0  \\
            0.305  -0.3396174936998086  0.0  \\
            0.31  -0.3396174936998086  0.0  \\
            0.315  -0.3396174936998086  0.0  \\
            0.32  -0.3396174936998086  0.0  \\
            0.325  -0.3396174936998086  0.0  \\
            0.33  -0.3396174936998086  0.0  \\
            0.335  -0.3396174936998086  0.0  \\
            0.34  -0.3396174936998086  0.0  \\
            0.345  -0.3396174936998086  0.0  \\
            0.35  -0.3396174936998086  0.0  \\
            0.355  -0.3396174936998086  0.0  \\
            0.36  -0.3396174936998086  0.0  \\
            0.365  -0.3396174936998086  0.0  \\
            0.37  -0.3396174936998086  0.0  \\
            0.375  -0.3396174936998086  0.0  \\
            0.38  -0.3396174936998086  0.0  \\
            0.385  -0.3396174936998086  0.0  \\
            0.39  -0.3396174936998086  0.0  \\
            0.395  -0.3396174936998086  0.0  \\
            0.4  -0.3396174936998086  0.0  \\
            0.405  -0.3396174936998086  0.0  \\
            0.41  -0.3396174936998086  0.0  \\
            0.415  -0.3396174936998086  0.0  \\
            0.42  -0.3396174936998086  0.0  \\
            0.425  -0.3396174936998086  40.0  \\
            0.43  -0.3396174936998086  0.0  \\
            0.435  -0.3396174936998086  0.0  \\
            0.44  -0.3396174936998086  0.0  \\
            0.445  -0.3396174936998086  0.0  \\
            0.45  -0.3396174936998086  0.0  \\
            0.455  -0.3396174936998086  0.0  \\
            0.46  -0.3396174936998086  0.0  \\
            0.465  -0.3396174936998086  0.0  \\
            0.47  -0.3396174936998086  0.0  \\
            0.475  -0.3396174936998086  924.0  \\
            0.48  -0.3396174936998086  0.0  \\
            0.485  -0.3396174936998086  0.0  \\
            0.49  -0.3396174936998086  0.0  \\
            0.495  -0.3396174936998086  0.0  \\
            0.5  -0.3396174936998086  0.0  \\
            0.0  -0.3336065646077766  0.0  \\
            0.005  -0.3336065646077766  0.0  \\
            0.01  -0.3336065646077766  0.0  \\
            0.015  -0.3336065646077766  0.0  \\
            0.02  -0.3336065646077766  0.0  \\
            0.025  -0.3336065646077766  0.0  \\
            0.03  -0.3336065646077766  0.0  \\
            0.035  -0.3336065646077766  0.0  \\
            0.04  -0.3336065646077766  0.0  \\
            0.045  -0.3336065646077766  0.0  \\
            0.05  -0.3336065646077766  0.0  \\
            0.055  -0.3336065646077766  0.0  \\
            0.06  -0.3336065646077766  0.0  \\
            0.065  -0.3336065646077766  0.0  \\
            0.07  -0.3336065646077766  0.0  \\
            0.075  -0.3336065646077766  0.0  \\
            0.08  -0.3336065646077766  0.0  \\
            0.085  -0.3336065646077766  0.0  \\
            0.09  -0.3336065646077766  0.0  \\
            0.095  -0.3336065646077766  0.0  \\
            0.1  -0.3336065646077766  0.0  \\
            0.105  -0.3336065646077766  0.0  \\
            0.11  -0.3336065646077766  0.0  \\
            0.115  -0.3336065646077766  0.0  \\
            0.12  -0.3336065646077766  0.0  \\
            0.125  -0.3336065646077766  0.0  \\
            0.13  -0.3336065646077766  0.0  \\
            0.135  -0.3336065646077766  0.0  \\
            0.14  -0.3336065646077766  0.0  \\
            0.145  -0.3336065646077766  0.0  \\
            0.15  -0.3336065646077766  0.0  \\
            0.155  -0.3336065646077766  0.0  \\
            0.16  -0.3336065646077766  0.0  \\
            0.165  -0.3336065646077766  0.0  \\
            0.17  -0.3336065646077766  0.0  \\
            0.175  -0.3336065646077766  0.0  \\
            0.18  -0.3336065646077766  0.0  \\
            0.185  -0.3336065646077766  0.0  \\
            0.19  -0.3336065646077766  0.0  \\
            0.195  -0.3336065646077766  0.0  \\
            0.2  -0.3336065646077766  0.0  \\
            0.205  -0.3336065646077766  0.0  \\
            0.21  -0.3336065646077766  0.0  \\
            0.215  -0.3336065646077766  0.0  \\
            0.22  -0.3336065646077766  0.0  \\
            0.225  -0.3336065646077766  0.0  \\
            0.23  -0.3336065646077766  0.0  \\
            0.235  -0.3336065646077766  0.0  \\
            0.24  -0.3336065646077766  0.0  \\
            0.245  -0.3336065646077766  0.0  \\
            0.25  -0.3336065646077766  0.0  \\
            0.255  -0.3336065646077766  0.0  \\
            0.26  -0.3336065646077766  0.0  \\
            0.265  -0.3336065646077766  0.0  \\
            0.27  -0.3336065646077766  0.0  \\
            0.275  -0.3336065646077766  0.0  \\
            0.28  -0.3336065646077766  0.0  \\
            0.285  -0.3336065646077766  0.0  \\
            0.29  -0.3336065646077766  0.0  \\
            0.295  -0.3336065646077766  0.0  \\
            0.3  -0.3336065646077766  0.0  \\
            0.305  -0.3336065646077766  0.0  \\
            0.31  -0.3336065646077766  0.0  \\
            0.315  -0.3336065646077766  0.0  \\
            0.32  -0.3336065646077766  0.0  \\
            0.325  -0.3336065646077766  0.0  \\
            0.33  -0.3336065646077766  0.0  \\
            0.335  -0.3336065646077766  0.0  \\
            0.34  -0.3336065646077766  0.0  \\
            0.345  -0.3336065646077766  0.0  \\
            0.35  -0.3336065646077766  0.0  \\
            0.355  -0.3336065646077766  0.0  \\
            0.36  -0.3336065646077766  0.0  \\
            0.365  -0.3336065646077766  0.0  \\
            0.37  -0.3336065646077766  0.0  \\
            0.375  -0.3336065646077766  0.0  \\
            0.38  -0.3336065646077766  0.0  \\
            0.385  -0.3336065646077766  0.0  \\
            0.39  -0.3336065646077766  0.0  \\
            0.395  -0.3336065646077766  0.0  \\
            0.4  -0.3336065646077766  0.0  \\
            0.405  -0.3336065646077766  0.0  \\
            0.41  -0.3336065646077766  0.0  \\
            0.415  -0.3336065646077766  0.0  \\
            0.42  -0.3336065646077766  44.0  \\
            0.425  -0.3336065646077766  0.0  \\
            0.43  -0.3336065646077766  0.0  \\
            0.435  -0.3336065646077766  0.0  \\
            0.44  -0.3336065646077766  0.0  \\
            0.445  -0.3336065646077766  0.0  \\
            0.45  -0.3336065646077766  0.0  \\
            0.455  -0.3336065646077766  0.0  \\
            0.46  -0.3336065646077766  0.0  \\
            0.465  -0.3336065646077766  0.0  \\
            0.47  -0.3336065646077766  913.0  \\
            0.475  -0.3336065646077766  0.0  \\
            0.48  -0.3336065646077766  0.0  \\
            0.485  -0.3336065646077766  0.0  \\
            0.49  -0.3336065646077766  0.0  \\
            0.495  -0.3336065646077766  0.0  \\
            0.5  -0.3336065646077766  0.0  \\
            0.0  -0.32759563551574455  0.0  \\
            0.005  -0.32759563551574455  0.0  \\
            0.01  -0.32759563551574455  0.0  \\
            0.015  -0.32759563551574455  0.0  \\
            0.02  -0.32759563551574455  0.0  \\
            0.025  -0.32759563551574455  0.0  \\
            0.03  -0.32759563551574455  0.0  \\
            0.035  -0.32759563551574455  0.0  \\
            0.04  -0.32759563551574455  0.0  \\
            0.045  -0.32759563551574455  0.0  \\
            0.05  -0.32759563551574455  0.0  \\
            0.055  -0.32759563551574455  0.0  \\
            0.06  -0.32759563551574455  0.0  \\
            0.065  -0.32759563551574455  0.0  \\
            0.07  -0.32759563551574455  0.0  \\
            0.075  -0.32759563551574455  0.0  \\
            0.08  -0.32759563551574455  0.0  \\
            0.085  -0.32759563551574455  0.0  \\
            0.09  -0.32759563551574455  0.0  \\
            0.095  -0.32759563551574455  0.0  \\
            0.1  -0.32759563551574455  0.0  \\
            0.105  -0.32759563551574455  0.0  \\
            0.11  -0.32759563551574455  0.0  \\
            0.115  -0.32759563551574455  0.0  \\
            0.12  -0.32759563551574455  0.0  \\
            0.125  -0.32759563551574455  0.0  \\
            0.13  -0.32759563551574455  0.0  \\
            0.135  -0.32759563551574455  0.0  \\
            0.14  -0.32759563551574455  0.0  \\
            0.145  -0.32759563551574455  0.0  \\
            0.15  -0.32759563551574455  0.0  \\
            0.155  -0.32759563551574455  0.0  \\
            0.16  -0.32759563551574455  0.0  \\
            0.165  -0.32759563551574455  0.0  \\
            0.17  -0.32759563551574455  0.0  \\
            0.175  -0.32759563551574455  0.0  \\
            0.18  -0.32759563551574455  0.0  \\
            0.185  -0.32759563551574455  0.0  \\
            0.19  -0.32759563551574455  0.0  \\
            0.195  -0.32759563551574455  0.0  \\
            0.2  -0.32759563551574455  0.0  \\
            0.205  -0.32759563551574455  0.0  \\
            0.21  -0.32759563551574455  0.0  \\
            0.215  -0.32759563551574455  0.0  \\
            0.22  -0.32759563551574455  0.0  \\
            0.225  -0.32759563551574455  0.0  \\
            0.23  -0.32759563551574455  0.0  \\
            0.235  -0.32759563551574455  0.0  \\
            0.24  -0.32759563551574455  0.0  \\
            0.245  -0.32759563551574455  0.0  \\
            0.25  -0.32759563551574455  0.0  \\
            0.255  -0.32759563551574455  0.0  \\
            0.26  -0.32759563551574455  0.0  \\
            0.265  -0.32759563551574455  0.0  \\
            0.27  -0.32759563551574455  0.0  \\
            0.275  -0.32759563551574455  0.0  \\
            0.28  -0.32759563551574455  0.0  \\
            0.285  -0.32759563551574455  0.0  \\
            0.29  -0.32759563551574455  0.0  \\
            0.295  -0.32759563551574455  0.0  \\
            0.3  -0.32759563551574455  0.0  \\
            0.305  -0.32759563551574455  0.0  \\
            0.31  -0.32759563551574455  0.0  \\
            0.315  -0.32759563551574455  0.0  \\
            0.32  -0.32759563551574455  0.0  \\
            0.325  -0.32759563551574455  0.0  \\
            0.33  -0.32759563551574455  0.0  \\
            0.335  -0.32759563551574455  0.0  \\
            0.34  -0.32759563551574455  0.0  \\
            0.345  -0.32759563551574455  0.0  \\
            0.35  -0.32759563551574455  0.0  \\
            0.355  -0.32759563551574455  0.0  \\
            0.36  -0.32759563551574455  0.0  \\
            0.365  -0.32759563551574455  0.0  \\
            0.37  -0.32759563551574455  0.0  \\
            0.375  -0.32759563551574455  0.0  \\
            0.38  -0.32759563551574455  0.0  \\
            0.385  -0.32759563551574455  0.0  \\
            0.39  -0.32759563551574455  0.0  \\
            0.395  -0.32759563551574455  0.0  \\
            0.4  -0.32759563551574455  0.0  \\
            0.405  -0.32759563551574455  0.0  \\
            0.41  -0.32759563551574455  37.0  \\
            0.415  -0.32759563551574455  35.0  \\
            0.42  -0.32759563551574455  0.0  \\
            0.425  -0.32759563551574455  0.0  \\
            0.43  -0.32759563551574455  0.0  \\
            0.435  -0.32759563551574455  0.0  \\
            0.44  -0.32759563551574455  0.0  \\
            0.445  -0.32759563551574455  0.0  \\
            0.45  -0.32759563551574455  0.0  \\
            0.455  -0.32759563551574455  0.0  \\
            0.46  -0.32759563551574455  922.0  \\
            0.465  -0.32759563551574455  924.0  \\
            0.47  -0.32759563551574455  0.0  \\
            0.475  -0.32759563551574455  0.0  \\
            0.48  -0.32759563551574455  0.0  \\
            0.485  -0.32759563551574455  0.0  \\
            0.49  -0.32759563551574455  0.0  \\
            0.495  -0.32759563551574455  0.0  \\
            0.5  -0.32759563551574455  0.0  \\
            0.0  -0.32158470642371256  0.0  \\
            0.005  -0.32158470642371256  0.0  \\
            0.01  -0.32158470642371256  0.0  \\
            0.015  -0.32158470642371256  0.0  \\
            0.02  -0.32158470642371256  0.0  \\
            0.025  -0.32158470642371256  0.0  \\
            0.03  -0.32158470642371256  0.0  \\
            0.035  -0.32158470642371256  0.0  \\
            0.04  -0.32158470642371256  0.0  \\
            0.045  -0.32158470642371256  0.0  \\
            0.05  -0.32158470642371256  0.0  \\
            0.055  -0.32158470642371256  0.0  \\
            0.06  -0.32158470642371256  0.0  \\
            0.065  -0.32158470642371256  0.0  \\
            0.07  -0.32158470642371256  0.0  \\
            0.075  -0.32158470642371256  0.0  \\
            0.08  -0.32158470642371256  0.0  \\
            0.085  -0.32158470642371256  0.0  \\
            0.09  -0.32158470642371256  0.0  \\
            0.095  -0.32158470642371256  0.0  \\
            0.1  -0.32158470642371256  0.0  \\
            0.105  -0.32158470642371256  0.0  \\
            0.11  -0.32158470642371256  0.0  \\
            0.115  -0.32158470642371256  0.0  \\
            0.12  -0.32158470642371256  0.0  \\
            0.125  -0.32158470642371256  0.0  \\
            0.13  -0.32158470642371256  0.0  \\
            0.135  -0.32158470642371256  0.0  \\
            0.14  -0.32158470642371256  0.0  \\
            0.145  -0.32158470642371256  0.0  \\
            0.15  -0.32158470642371256  0.0  \\
            0.155  -0.32158470642371256  0.0  \\
            0.16  -0.32158470642371256  0.0  \\
            0.165  -0.32158470642371256  0.0  \\
            0.17  -0.32158470642371256  0.0  \\
            0.175  -0.32158470642371256  0.0  \\
            0.18  -0.32158470642371256  0.0  \\
            0.185  -0.32158470642371256  0.0  \\
            0.19  -0.32158470642371256  0.0  \\
            0.195  -0.32158470642371256  0.0  \\
            0.2  -0.32158470642371256  0.0  \\
            0.205  -0.32158470642371256  0.0  \\
            0.21  -0.32158470642371256  0.0  \\
            0.215  -0.32158470642371256  0.0  \\
            0.22  -0.32158470642371256  0.0  \\
            0.225  -0.32158470642371256  0.0  \\
            0.23  -0.32158470642371256  0.0  \\
            0.235  -0.32158470642371256  0.0  \\
            0.24  -0.32158470642371256  0.0  \\
            0.245  -0.32158470642371256  0.0  \\
            0.25  -0.32158470642371256  0.0  \\
            0.255  -0.32158470642371256  0.0  \\
            0.26  -0.32158470642371256  0.0  \\
            0.265  -0.32158470642371256  0.0  \\
            0.27  -0.32158470642371256  0.0  \\
            0.275  -0.32158470642371256  0.0  \\
            0.28  -0.32158470642371256  0.0  \\
            0.285  -0.32158470642371256  0.0  \\
            0.29  -0.32158470642371256  0.0  \\
            0.295  -0.32158470642371256  0.0  \\
            0.3  -0.32158470642371256  0.0  \\
            0.305  -0.32158470642371256  0.0  \\
            0.31  -0.32158470642371256  0.0  \\
            0.315  -0.32158470642371256  0.0  \\
            0.32  -0.32158470642371256  0.0  \\
            0.325  -0.32158470642371256  0.0  \\
            0.33  -0.32158470642371256  0.0  \\
            0.335  -0.32158470642371256  0.0  \\
            0.34  -0.32158470642371256  0.0  \\
            0.345  -0.32158470642371256  0.0  \\
            0.35  -0.32158470642371256  0.0  \\
            0.355  -0.32158470642371256  0.0  \\
            0.36  -0.32158470642371256  0.0  \\
            0.365  -0.32158470642371256  0.0  \\
            0.37  -0.32158470642371256  0.0  \\
            0.375  -0.32158470642371256  0.0  \\
            0.38  -0.32158470642371256  0.0  \\
            0.385  -0.32158470642371256  0.0  \\
            0.39  -0.32158470642371256  0.0  \\
            0.395  -0.32158470642371256  0.0  \\
            0.4  -0.32158470642371256  0.0  \\
            0.405  -0.32158470642371256  26.0  \\
            0.41  -0.32158470642371256  0.0  \\
            0.415  -0.32158470642371256  0.0  \\
            0.42  -0.32158470642371256  0.0  \\
            0.425  -0.32158470642371256  0.0  \\
            0.43  -0.32158470642371256  0.0  \\
            0.435  -0.32158470642371256  0.0  \\
            0.44  -0.32158470642371256  0.0  \\
            0.445  -0.32158470642371256  0.0  \\
            0.45  -0.32158470642371256  0.0  \\
            0.455  -0.32158470642371256  924.0  \\
            0.46  -0.32158470642371256  0.0  \\
            0.465  -0.32158470642371256  0.0  \\
            0.47  -0.32158470642371256  0.0  \\
            0.475  -0.32158470642371256  0.0  \\
            0.48  -0.32158470642371256  0.0  \\
            0.485  -0.32158470642371256  0.0  \\
            0.49  -0.32158470642371256  0.0  \\
            0.495  -0.32158470642371256  0.0  \\
            0.5  -0.32158470642371256  0.0  \\
            0.0  -0.31557377733168057  0.0  \\
            0.005  -0.31557377733168057  0.0  \\
            0.01  -0.31557377733168057  0.0  \\
            0.015  -0.31557377733168057  0.0  \\
            0.02  -0.31557377733168057  0.0  \\
            0.025  -0.31557377733168057  0.0  \\
            0.03  -0.31557377733168057  0.0  \\
            0.035  -0.31557377733168057  0.0  \\
            0.04  -0.31557377733168057  0.0  \\
            0.045  -0.31557377733168057  0.0  \\
            0.05  -0.31557377733168057  0.0  \\
            0.055  -0.31557377733168057  0.0  \\
            0.06  -0.31557377733168057  0.0  \\
            0.065  -0.31557377733168057  0.0  \\
            0.07  -0.31557377733168057  0.0  \\
            0.075  -0.31557377733168057  0.0  \\
            0.08  -0.31557377733168057  0.0  \\
            0.085  -0.31557377733168057  0.0  \\
            0.09  -0.31557377733168057  0.0  \\
            0.095  -0.31557377733168057  0.0  \\
            0.1  -0.31557377733168057  0.0  \\
            0.105  -0.31557377733168057  0.0  \\
            0.11  -0.31557377733168057  0.0  \\
            0.115  -0.31557377733168057  0.0  \\
            0.12  -0.31557377733168057  0.0  \\
            0.125  -0.31557377733168057  0.0  \\
            0.13  -0.31557377733168057  0.0  \\
            0.135  -0.31557377733168057  0.0  \\
            0.14  -0.31557377733168057  0.0  \\
            0.145  -0.31557377733168057  0.0  \\
            0.15  -0.31557377733168057  0.0  \\
            0.155  -0.31557377733168057  0.0  \\
            0.16  -0.31557377733168057  0.0  \\
            0.165  -0.31557377733168057  0.0  \\
            0.17  -0.31557377733168057  0.0  \\
            0.175  -0.31557377733168057  0.0  \\
            0.18  -0.31557377733168057  0.0  \\
            0.185  -0.31557377733168057  0.0  \\
            0.19  -0.31557377733168057  0.0  \\
            0.195  -0.31557377733168057  0.0  \\
            0.2  -0.31557377733168057  0.0  \\
            0.205  -0.31557377733168057  0.0  \\
            0.21  -0.31557377733168057  0.0  \\
            0.215  -0.31557377733168057  0.0  \\
            0.22  -0.31557377733168057  0.0  \\
            0.225  -0.31557377733168057  0.0  \\
            0.23  -0.31557377733168057  0.0  \\
            0.235  -0.31557377733168057  0.0  \\
            0.24  -0.31557377733168057  0.0  \\
            0.245  -0.31557377733168057  0.0  \\
            0.25  -0.31557377733168057  0.0  \\
            0.255  -0.31557377733168057  0.0  \\
            0.26  -0.31557377733168057  0.0  \\
            0.265  -0.31557377733168057  0.0  \\
            0.27  -0.31557377733168057  0.0  \\
            0.275  -0.31557377733168057  0.0  \\
            0.28  -0.31557377733168057  0.0  \\
            0.285  -0.31557377733168057  0.0  \\
            0.29  -0.31557377733168057  0.0  \\
            0.295  -0.31557377733168057  0.0  \\
            0.3  -0.31557377733168057  0.0  \\
            0.305  -0.31557377733168057  0.0  \\
            0.31  -0.31557377733168057  0.0  \\
            0.315  -0.31557377733168057  0.0  \\
            0.32  -0.31557377733168057  0.0  \\
            0.325  -0.31557377733168057  0.0  \\
            0.33  -0.31557377733168057  0.0  \\
            0.335  -0.31557377733168057  0.0  \\
            0.34  -0.31557377733168057  0.0  \\
            0.345  -0.31557377733168057  0.0  \\
            0.35  -0.31557377733168057  0.0  \\
            0.355  -0.31557377733168057  0.0  \\
            0.36  -0.31557377733168057  0.0  \\
            0.365  -0.31557377733168057  0.0  \\
            0.37  -0.31557377733168057  0.0  \\
            0.375  -0.31557377733168057  0.0  \\
            0.38  -0.31557377733168057  0.0  \\
            0.385  -0.31557377733168057  0.0  \\
            0.39  -0.31557377733168057  0.0  \\
            0.395  -0.31557377733168057  0.0  \\
            0.4  -0.31557377733168057  34.0  \\
            0.405  -0.31557377733168057  0.0  \\
            0.41  -0.31557377733168057  0.0  \\
            0.415  -0.31557377733168057  0.0  \\
            0.42  -0.31557377733168057  0.0  \\
            0.425  -0.31557377733168057  0.0  \\
            0.43  -0.31557377733168057  0.0  \\
            0.435  -0.31557377733168057  0.0  \\
            0.44  -0.31557377733168057  0.0  \\
            0.445  -0.31557377733168057  0.0  \\
            0.45  -0.31557377733168057  929.0  \\
            0.455  -0.31557377733168057  0.0  \\
            0.46  -0.31557377733168057  0.0  \\
            0.465  -0.31557377733168057  0.0  \\
            0.47  -0.31557377733168057  0.0  \\
            0.475  -0.31557377733168057  0.0  \\
            0.48  -0.31557377733168057  0.0  \\
            0.485  -0.31557377733168057  0.0  \\
            0.49  -0.31557377733168057  0.0  \\
            0.495  -0.31557377733168057  0.0  \\
            0.5  -0.31557377733168057  25.0  \\
            0.0  -0.3095628482396485  0.0  \\
            0.005  -0.3095628482396485  0.0  \\
            0.01  -0.3095628482396485  0.0  \\
            0.015  -0.3095628482396485  0.0  \\
            0.02  -0.3095628482396485  0.0  \\
            0.025  -0.3095628482396485  0.0  \\
            0.03  -0.3095628482396485  0.0  \\
            0.035  -0.3095628482396485  0.0  \\
            0.04  -0.3095628482396485  0.0  \\
            0.045  -0.3095628482396485  0.0  \\
            0.05  -0.3095628482396485  0.0  \\
            0.055  -0.3095628482396485  0.0  \\
            0.06  -0.3095628482396485  0.0  \\
            0.065  -0.3095628482396485  0.0  \\
            0.07  -0.3095628482396485  0.0  \\
            0.075  -0.3095628482396485  0.0  \\
            0.08  -0.3095628482396485  0.0  \\
            0.085  -0.3095628482396485  0.0  \\
            0.09  -0.3095628482396485  0.0  \\
            0.095  -0.3095628482396485  0.0  \\
            0.1  -0.3095628482396485  0.0  \\
            0.105  -0.3095628482396485  0.0  \\
            0.11  -0.3095628482396485  0.0  \\
            0.115  -0.3095628482396485  0.0  \\
            0.12  -0.3095628482396485  0.0  \\
            0.125  -0.3095628482396485  0.0  \\
            0.13  -0.3095628482396485  0.0  \\
            0.135  -0.3095628482396485  0.0  \\
            0.14  -0.3095628482396485  0.0  \\
            0.145  -0.3095628482396485  0.0  \\
            0.15  -0.3095628482396485  0.0  \\
            0.155  -0.3095628482396485  0.0  \\
            0.16  -0.3095628482396485  0.0  \\
            0.165  -0.3095628482396485  0.0  \\
            0.17  -0.3095628482396485  0.0  \\
            0.175  -0.3095628482396485  0.0  \\
            0.18  -0.3095628482396485  0.0  \\
            0.185  -0.3095628482396485  0.0  \\
            0.19  -0.3095628482396485  0.0  \\
            0.195  -0.3095628482396485  0.0  \\
            0.2  -0.3095628482396485  0.0  \\
            0.205  -0.3095628482396485  0.0  \\
            0.21  -0.3095628482396485  0.0  \\
            0.215  -0.3095628482396485  0.0  \\
            0.22  -0.3095628482396485  0.0  \\
            0.225  -0.3095628482396485  0.0  \\
            0.23  -0.3095628482396485  0.0  \\
            0.235  -0.3095628482396485  0.0  \\
            0.24  -0.3095628482396485  0.0  \\
            0.245  -0.3095628482396485  0.0  \\
            0.25  -0.3095628482396485  0.0  \\
            0.255  -0.3095628482396485  0.0  \\
            0.26  -0.3095628482396485  0.0  \\
            0.265  -0.3095628482396485  0.0  \\
            0.27  -0.3095628482396485  0.0  \\
            0.275  -0.3095628482396485  0.0  \\
            0.28  -0.3095628482396485  0.0  \\
            0.285  -0.3095628482396485  0.0  \\
            0.29  -0.3095628482396485  0.0  \\
            0.295  -0.3095628482396485  0.0  \\
            0.3  -0.3095628482396485  0.0  \\
            0.305  -0.3095628482396485  0.0  \\
            0.31  -0.3095628482396485  0.0  \\
            0.315  -0.3095628482396485  0.0  \\
            0.32  -0.3095628482396485  0.0  \\
            0.325  -0.3095628482396485  0.0  \\
            0.33  -0.3095628482396485  0.0  \\
            0.335  -0.3095628482396485  0.0  \\
            0.34  -0.3095628482396485  0.0  \\
            0.345  -0.3095628482396485  0.0  \\
            0.35  -0.3095628482396485  0.0  \\
            0.355  -0.3095628482396485  0.0  \\
            0.36  -0.3095628482396485  0.0  \\
            0.365  -0.3095628482396485  0.0  \\
            0.37  -0.3095628482396485  0.0  \\
            0.375  -0.3095628482396485  0.0  \\
            0.38  -0.3095628482396485  0.0  \\
            0.385  -0.3095628482396485  0.0  \\
            0.39  -0.3095628482396485  46.0  \\
            0.395  -0.3095628482396485  36.0  \\
            0.4  -0.3095628482396485  0.0  \\
            0.405  -0.3095628482396485  0.0  \\
            0.41  -0.3095628482396485  0.0  \\
            0.415  -0.3095628482396485  0.0  \\
            0.42  -0.3095628482396485  0.0  \\
            0.425  -0.3095628482396485  0.0  \\
            0.43  -0.3095628482396485  0.0  \\
            0.435  -0.3095628482396485  0.0  \\
            0.44  -0.3095628482396485  917.0  \\
            0.445  -0.3095628482396485  928.0  \\
            0.45  -0.3095628482396485  0.0  \\
            0.455  -0.3095628482396485  0.0  \\
            0.46  -0.3095628482396485  0.0  \\
            0.465  -0.3095628482396485  0.0  \\
            0.47  -0.3095628482396485  0.0  \\
            0.475  -0.3095628482396485  0.0  \\
            0.48  -0.3095628482396485  0.0  \\
            0.485  -0.3095628482396485  0.0  \\
            0.49  -0.3095628482396485  42.0  \\
            0.495  -0.3095628482396485  38.0  \\
            0.5  -0.3095628482396485  0.0  \\
            0.0  -0.30355191914761653  0.0  \\
            0.005  -0.30355191914761653  0.0  \\
            0.01  -0.30355191914761653  0.0  \\
            0.015  -0.30355191914761653  0.0  \\
            0.02  -0.30355191914761653  0.0  \\
            0.025  -0.30355191914761653  0.0  \\
            0.03  -0.30355191914761653  0.0  \\
            0.035  -0.30355191914761653  0.0  \\
            0.04  -0.30355191914761653  0.0  \\
            0.045  -0.30355191914761653  0.0  \\
            0.05  -0.30355191914761653  0.0  \\
            0.055  -0.30355191914761653  0.0  \\
            0.06  -0.30355191914761653  0.0  \\
            0.065  -0.30355191914761653  0.0  \\
            0.07  -0.30355191914761653  0.0  \\
            0.075  -0.30355191914761653  0.0  \\
            0.08  -0.30355191914761653  0.0  \\
            0.085  -0.30355191914761653  0.0  \\
            0.09  -0.30355191914761653  0.0  \\
            0.095  -0.30355191914761653  0.0  \\
            0.1  -0.30355191914761653  0.0  \\
            0.105  -0.30355191914761653  0.0  \\
            0.11  -0.30355191914761653  0.0  \\
            0.115  -0.30355191914761653  0.0  \\
            0.12  -0.30355191914761653  0.0  \\
            0.125  -0.30355191914761653  0.0  \\
            0.13  -0.30355191914761653  0.0  \\
            0.135  -0.30355191914761653  0.0  \\
            0.14  -0.30355191914761653  0.0  \\
            0.145  -0.30355191914761653  0.0  \\
            0.15  -0.30355191914761653  0.0  \\
            0.155  -0.30355191914761653  0.0  \\
            0.16  -0.30355191914761653  0.0  \\
            0.165  -0.30355191914761653  0.0  \\
            0.17  -0.30355191914761653  0.0  \\
            0.175  -0.30355191914761653  0.0  \\
            0.18  -0.30355191914761653  0.0  \\
            0.185  -0.30355191914761653  0.0  \\
            0.19  -0.30355191914761653  0.0  \\
            0.195  -0.30355191914761653  0.0  \\
            0.2  -0.30355191914761653  0.0  \\
            0.205  -0.30355191914761653  0.0  \\
            0.21  -0.30355191914761653  0.0  \\
            0.215  -0.30355191914761653  0.0  \\
            0.22  -0.30355191914761653  0.0  \\
            0.225  -0.30355191914761653  0.0  \\
            0.23  -0.30355191914761653  0.0  \\
            0.235  -0.30355191914761653  0.0  \\
            0.24  -0.30355191914761653  0.0  \\
            0.245  -0.30355191914761653  0.0  \\
            0.25  -0.30355191914761653  0.0  \\
            0.255  -0.30355191914761653  0.0  \\
            0.26  -0.30355191914761653  0.0  \\
            0.265  -0.30355191914761653  0.0  \\
            0.27  -0.30355191914761653  0.0  \\
            0.275  -0.30355191914761653  0.0  \\
            0.28  -0.30355191914761653  0.0  \\
            0.285  -0.30355191914761653  0.0  \\
            0.29  -0.30355191914761653  0.0  \\
            0.295  -0.30355191914761653  0.0  \\
            0.3  -0.30355191914761653  0.0  \\
            0.305  -0.30355191914761653  0.0  \\
            0.31  -0.30355191914761653  0.0  \\
            0.315  -0.30355191914761653  0.0  \\
            0.32  -0.30355191914761653  0.0  \\
            0.325  -0.30355191914761653  0.0  \\
            0.33  -0.30355191914761653  0.0  \\
            0.335  -0.30355191914761653  0.0  \\
            0.34  -0.30355191914761653  0.0  \\
            0.345  -0.30355191914761653  0.0  \\
            0.35  -0.30355191914761653  0.0  \\
            0.355  -0.30355191914761653  0.0  \\
            0.36  -0.30355191914761653  0.0  \\
            0.365  -0.30355191914761653  0.0  \\
            0.37  -0.30355191914761653  0.0  \\
            0.375  -0.30355191914761653  0.0  \\
            0.38  -0.30355191914761653  0.0  \\
            0.385  -0.30355191914761653  37.0  \\
            0.39  -0.30355191914761653  0.0  \\
            0.395  -0.30355191914761653  0.0  \\
            0.4  -0.30355191914761653  0.0  \\
            0.405  -0.30355191914761653  0.0  \\
            0.41  -0.30355191914761653  0.0  \\
            0.415  -0.30355191914761653  0.0  \\
            0.42  -0.30355191914761653  0.0  \\
            0.425  -0.30355191914761653  0.0  \\
            0.43  -0.30355191914761653  0.0  \\
            0.435  -0.30355191914761653  919.0  \\
            0.44  -0.30355191914761653  0.0  \\
            0.445  -0.30355191914761653  0.0  \\
            0.45  -0.30355191914761653  0.0  \\
            0.455  -0.30355191914761653  0.0  \\
            0.46  -0.30355191914761653  0.0  \\
            0.465  -0.30355191914761653  0.0  \\
            0.47  -0.30355191914761653  0.0  \\
            0.475  -0.30355191914761653  0.0  \\
            0.48  -0.30355191914761653  0.0  \\
            0.485  -0.30355191914761653  26.0  \\
            0.49  -0.30355191914761653  0.0  \\
            0.495  -0.30355191914761653  0.0  \\
            0.5  -0.30355191914761653  0.0  \\
            0.0  -0.29754099005558454  0.0  \\
            0.005  -0.29754099005558454  0.0  \\
            0.01  -0.29754099005558454  0.0  \\
            0.015  -0.29754099005558454  0.0  \\
            0.02  -0.29754099005558454  0.0  \\
            0.025  -0.29754099005558454  0.0  \\
            0.03  -0.29754099005558454  0.0  \\
            0.035  -0.29754099005558454  0.0  \\
            0.04  -0.29754099005558454  0.0  \\
            0.045  -0.29754099005558454  0.0  \\
            0.05  -0.29754099005558454  0.0  \\
            0.055  -0.29754099005558454  0.0  \\
            0.06  -0.29754099005558454  0.0  \\
            0.065  -0.29754099005558454  0.0  \\
            0.07  -0.29754099005558454  0.0  \\
            0.075  -0.29754099005558454  0.0  \\
            0.08  -0.29754099005558454  0.0  \\
            0.085  -0.29754099005558454  0.0  \\
            0.09  -0.29754099005558454  0.0  \\
            0.095  -0.29754099005558454  0.0  \\
            0.1  -0.29754099005558454  0.0  \\
            0.105  -0.29754099005558454  0.0  \\
            0.11  -0.29754099005558454  0.0  \\
            0.115  -0.29754099005558454  0.0  \\
            0.12  -0.29754099005558454  0.0  \\
            0.125  -0.29754099005558454  0.0  \\
            0.13  -0.29754099005558454  0.0  \\
            0.135  -0.29754099005558454  0.0  \\
            0.14  -0.29754099005558454  0.0  \\
            0.145  -0.29754099005558454  0.0  \\
            0.15  -0.29754099005558454  0.0  \\
            0.155  -0.29754099005558454  0.0  \\
            0.16  -0.29754099005558454  0.0  \\
            0.165  -0.29754099005558454  0.0  \\
            0.17  -0.29754099005558454  0.0  \\
            0.175  -0.29754099005558454  0.0  \\
            0.18  -0.29754099005558454  0.0  \\
            0.185  -0.29754099005558454  0.0  \\
            0.19  -0.29754099005558454  0.0  \\
            0.195  -0.29754099005558454  0.0  \\
            0.2  -0.29754099005558454  0.0  \\
            0.205  -0.29754099005558454  0.0  \\
            0.21  -0.29754099005558454  0.0  \\
            0.215  -0.29754099005558454  0.0  \\
            0.22  -0.29754099005558454  0.0  \\
            0.225  -0.29754099005558454  0.0  \\
            0.23  -0.29754099005558454  0.0  \\
            0.235  -0.29754099005558454  0.0  \\
            0.24  -0.29754099005558454  0.0  \\
            0.245  -0.29754099005558454  0.0  \\
            0.25  -0.29754099005558454  0.0  \\
            0.255  -0.29754099005558454  0.0  \\
            0.26  -0.29754099005558454  0.0  \\
            0.265  -0.29754099005558454  0.0  \\
            0.27  -0.29754099005558454  0.0  \\
            0.275  -0.29754099005558454  0.0  \\
            0.28  -0.29754099005558454  0.0  \\
            0.285  -0.29754099005558454  0.0  \\
            0.29  -0.29754099005558454  0.0  \\
            0.295  -0.29754099005558454  0.0  \\
            0.3  -0.29754099005558454  0.0  \\
            0.305  -0.29754099005558454  0.0  \\
            0.31  -0.29754099005558454  0.0  \\
            0.315  -0.29754099005558454  0.0  \\
            0.32  -0.29754099005558454  0.0  \\
            0.325  -0.29754099005558454  0.0  \\
            0.33  -0.29754099005558454  0.0  \\
            0.335  -0.29754099005558454  0.0  \\
            0.34  -0.29754099005558454  0.0  \\
            0.345  -0.29754099005558454  0.0  \\
            0.35  -0.29754099005558454  0.0  \\
            0.355  -0.29754099005558454  0.0  \\
            0.36  -0.29754099005558454  0.0  \\
            0.365  -0.29754099005558454  0.0  \\
            0.37  -0.29754099005558454  0.0  \\
            0.375  -0.29754099005558454  0.0  \\
            0.38  -0.29754099005558454  30.0  \\
            0.385  -0.29754099005558454  0.0  \\
            0.39  -0.29754099005558454  0.0  \\
            0.395  -0.29754099005558454  0.0  \\
            0.4  -0.29754099005558454  0.0  \\
            0.405  -0.29754099005558454  0.0  \\
            0.41  -0.29754099005558454  0.0  \\
            0.415  -0.29754099005558454  0.0  \\
            0.42  -0.29754099005558454  0.0  \\
            0.425  -0.29754099005558454  0.0  \\
            0.43  -0.29754099005558454  933.0  \\
            0.435  -0.29754099005558454  0.0  \\
            0.44  -0.29754099005558454  0.0  \\
            0.445  -0.29754099005558454  0.0  \\
            0.45  -0.29754099005558454  0.0  \\
            0.455  -0.29754099005558454  0.0  \\
            0.46  -0.29754099005558454  0.0  \\
            0.465  -0.29754099005558454  0.0  \\
            0.47  -0.29754099005558454  0.0  \\
            0.475  -0.29754099005558454  0.0  \\
            0.48  -0.29754099005558454  37.0  \\
            0.485  -0.29754099005558454  0.0  \\
            0.49  -0.29754099005558454  0.0  \\
            0.495  -0.29754099005558454  0.0  \\
            0.5  -0.29754099005558454  0.0  \\
            0.0  -0.2915300609635525  0.0  \\
            0.005  -0.2915300609635525  0.0  \\
            0.01  -0.2915300609635525  0.0  \\
            0.015  -0.2915300609635525  0.0  \\
            0.02  -0.2915300609635525  0.0  \\
            0.025  -0.2915300609635525  0.0  \\
            0.03  -0.2915300609635525  0.0  \\
            0.035  -0.2915300609635525  0.0  \\
            0.04  -0.2915300609635525  0.0  \\
            0.045  -0.2915300609635525  0.0  \\
            0.05  -0.2915300609635525  0.0  \\
            0.055  -0.2915300609635525  0.0  \\
            0.06  -0.2915300609635525  0.0  \\
            0.065  -0.2915300609635525  0.0  \\
            0.07  -0.2915300609635525  0.0  \\
            0.075  -0.2915300609635525  0.0  \\
            0.08  -0.2915300609635525  0.0  \\
            0.085  -0.2915300609635525  0.0  \\
            0.09  -0.2915300609635525  0.0  \\
            0.095  -0.2915300609635525  0.0  \\
            0.1  -0.2915300609635525  0.0  \\
            0.105  -0.2915300609635525  0.0  \\
            0.11  -0.2915300609635525  0.0  \\
            0.115  -0.2915300609635525  0.0  \\
            0.12  -0.2915300609635525  0.0  \\
            0.125  -0.2915300609635525  0.0  \\
            0.13  -0.2915300609635525  0.0  \\
            0.135  -0.2915300609635525  0.0  \\
            0.14  -0.2915300609635525  0.0  \\
            0.145  -0.2915300609635525  0.0  \\
            0.15  -0.2915300609635525  0.0  \\
            0.155  -0.2915300609635525  0.0  \\
            0.16  -0.2915300609635525  0.0  \\
            0.165  -0.2915300609635525  0.0  \\
            0.17  -0.2915300609635525  0.0  \\
            0.175  -0.2915300609635525  0.0  \\
            0.18  -0.2915300609635525  0.0  \\
            0.185  -0.2915300609635525  0.0  \\
            0.19  -0.2915300609635525  0.0  \\
            0.195  -0.2915300609635525  0.0  \\
            0.2  -0.2915300609635525  0.0  \\
            0.205  -0.2915300609635525  0.0  \\
            0.21  -0.2915300609635525  0.0  \\
            0.215  -0.2915300609635525  0.0  \\
            0.22  -0.2915300609635525  0.0  \\
            0.225  -0.2915300609635525  0.0  \\
            0.23  -0.2915300609635525  0.0  \\
            0.235  -0.2915300609635525  0.0  \\
            0.24  -0.2915300609635525  0.0  \\
            0.245  -0.2915300609635525  0.0  \\
            0.25  -0.2915300609635525  0.0  \\
            0.255  -0.2915300609635525  0.0  \\
            0.26  -0.2915300609635525  0.0  \\
            0.265  -0.2915300609635525  0.0  \\
            0.27  -0.2915300609635525  0.0  \\
            0.275  -0.2915300609635525  0.0  \\
            0.28  -0.2915300609635525  0.0  \\
            0.285  -0.2915300609635525  0.0  \\
            0.29  -0.2915300609635525  0.0  \\
            0.295  -0.2915300609635525  0.0  \\
            0.3  -0.2915300609635525  0.0  \\
            0.305  -0.2915300609635525  0.0  \\
            0.31  -0.2915300609635525  0.0  \\
            0.315  -0.2915300609635525  0.0  \\
            0.32  -0.2915300609635525  0.0  \\
            0.325  -0.2915300609635525  0.0  \\
            0.33  -0.2915300609635525  0.0  \\
            0.335  -0.2915300609635525  0.0  \\
            0.34  -0.2915300609635525  0.0  \\
            0.345  -0.2915300609635525  0.0  \\
            0.35  -0.2915300609635525  0.0  \\
            0.355  -0.2915300609635525  0.0  \\
            0.36  -0.2915300609635525  0.0  \\
            0.365  -0.2915300609635525  0.0  \\
            0.37  -0.2915300609635525  36.0  \\
            0.375  -0.2915300609635525  44.0  \\
            0.38  -0.2915300609635525  0.0  \\
            0.385  -0.2915300609635525  0.0  \\
            0.39  -0.2915300609635525  0.0  \\
            0.395  -0.2915300609635525  0.0  \\
            0.4  -0.2915300609635525  0.0  \\
            0.405  -0.2915300609635525  0.0  \\
            0.41  -0.2915300609635525  0.0  \\
            0.415  -0.2915300609635525  0.0  \\
            0.42  -0.2915300609635525  918.0  \\
            0.425  -0.2915300609635525  922.0  \\
            0.43  -0.2915300609635525  0.0  \\
            0.435  -0.2915300609635525  0.0  \\
            0.44  -0.2915300609635525  0.0  \\
            0.445  -0.2915300609635525  0.0  \\
            0.45  -0.2915300609635525  0.0  \\
            0.455  -0.2915300609635525  0.0  \\
            0.46  -0.2915300609635525  0.0  \\
            0.465  -0.2915300609635525  0.0  \\
            0.47  -0.2915300609635525  42.0  \\
            0.475  -0.2915300609635525  34.0  \\
            0.48  -0.2915300609635525  0.0  \\
            0.485  -0.2915300609635525  0.0  \\
            0.49  -0.2915300609635525  0.0  \\
            0.495  -0.2915300609635525  0.0  \\
            0.5  -0.2915300609635525  0.0  \\
            0.0  -0.2855191318715205  0.0  \\
            0.005  -0.2855191318715205  0.0  \\
            0.01  -0.2855191318715205  0.0  \\
            0.015  -0.2855191318715205  0.0  \\
            0.02  -0.2855191318715205  0.0  \\
            0.025  -0.2855191318715205  0.0  \\
            0.03  -0.2855191318715205  0.0  \\
            0.035  -0.2855191318715205  0.0  \\
            0.04  -0.2855191318715205  0.0  \\
            0.045  -0.2855191318715205  0.0  \\
            0.05  -0.2855191318715205  0.0  \\
            0.055  -0.2855191318715205  0.0  \\
            0.06  -0.2855191318715205  0.0  \\
            0.065  -0.2855191318715205  0.0  \\
            0.07  -0.2855191318715205  0.0  \\
            0.075  -0.2855191318715205  0.0  \\
            0.08  -0.2855191318715205  0.0  \\
            0.085  -0.2855191318715205  0.0  \\
            0.09  -0.2855191318715205  0.0  \\
            0.095  -0.2855191318715205  0.0  \\
            0.1  -0.2855191318715205  0.0  \\
            0.105  -0.2855191318715205  0.0  \\
            0.11  -0.2855191318715205  0.0  \\
            0.115  -0.2855191318715205  0.0  \\
            0.12  -0.2855191318715205  0.0  \\
            0.125  -0.2855191318715205  0.0  \\
            0.13  -0.2855191318715205  0.0  \\
            0.135  -0.2855191318715205  0.0  \\
            0.14  -0.2855191318715205  0.0  \\
            0.145  -0.2855191318715205  0.0  \\
            0.15  -0.2855191318715205  0.0  \\
            0.155  -0.2855191318715205  0.0  \\
            0.16  -0.2855191318715205  0.0  \\
            0.165  -0.2855191318715205  0.0  \\
            0.17  -0.2855191318715205  0.0  \\
            0.175  -0.2855191318715205  0.0  \\
            0.18  -0.2855191318715205  0.0  \\
            0.185  -0.2855191318715205  0.0  \\
            0.19  -0.2855191318715205  0.0  \\
            0.195  -0.2855191318715205  0.0  \\
            0.2  -0.2855191318715205  0.0  \\
            0.205  -0.2855191318715205  0.0  \\
            0.21  -0.2855191318715205  0.0  \\
            0.215  -0.2855191318715205  0.0  \\
            0.22  -0.2855191318715205  0.0  \\
            0.225  -0.2855191318715205  0.0  \\
            0.23  -0.2855191318715205  0.0  \\
            0.235  -0.2855191318715205  0.0  \\
            0.24  -0.2855191318715205  0.0  \\
            0.245  -0.2855191318715205  0.0  \\
            0.25  -0.2855191318715205  0.0  \\
            0.255  -0.2855191318715205  0.0  \\
            0.26  -0.2855191318715205  0.0  \\
            0.265  -0.2855191318715205  0.0  \\
            0.27  -0.2855191318715205  0.0  \\
            0.275  -0.2855191318715205  0.0  \\
            0.28  -0.2855191318715205  0.0  \\
            0.285  -0.2855191318715205  0.0  \\
            0.29  -0.2855191318715205  0.0  \\
            0.295  -0.2855191318715205  0.0  \\
            0.3  -0.2855191318715205  0.0  \\
            0.305  -0.2855191318715205  0.0  \\
            0.31  -0.2855191318715205  0.0  \\
            0.315  -0.2855191318715205  0.0  \\
            0.32  -0.2855191318715205  0.0  \\
            0.325  -0.2855191318715205  0.0  \\
            0.33  -0.2855191318715205  0.0  \\
            0.335  -0.2855191318715205  0.0  \\
            0.34  -0.2855191318715205  0.0  \\
            0.345  -0.2855191318715205  0.0  \\
            0.35  -0.2855191318715205  0.0  \\
            0.355  -0.2855191318715205  0.0  \\
            0.36  -0.2855191318715205  0.0  \\
            0.365  -0.2855191318715205  49.0  \\
            0.37  -0.2855191318715205  0.0  \\
            0.375  -0.2855191318715205  0.0  \\
            0.38  -0.2855191318715205  0.0  \\
            0.385  -0.2855191318715205  0.0  \\
            0.39  -0.2855191318715205  0.0  \\
            0.395  -0.2855191318715205  0.0  \\
            0.4  -0.2855191318715205  0.0  \\
            0.405  -0.2855191318715205  0.0  \\
            0.41  -0.2855191318715205  0.0  \\
            0.415  -0.2855191318715205  931.0  \\
            0.42  -0.2855191318715205  0.0  \\
            0.425  -0.2855191318715205  0.0  \\
            0.43  -0.2855191318715205  0.0  \\
            0.435  -0.2855191318715205  0.0  \\
            0.44  -0.2855191318715205  0.0  \\
            0.445  -0.2855191318715205  0.0  \\
            0.45  -0.2855191318715205  0.0  \\
            0.455  -0.2855191318715205  0.0  \\
            0.46  -0.2855191318715205  0.0  \\
            0.465  -0.2855191318715205  35.0  \\
            0.47  -0.2855191318715205  0.0  \\
            0.475  -0.2855191318715205  0.0  \\
            0.48  -0.2855191318715205  0.0  \\
            0.485  -0.2855191318715205  0.0  \\
            0.49  -0.2855191318715205  0.0  \\
            0.495  -0.2855191318715205  0.0  \\
            0.5  -0.2855191318715205  0.0  \\
            0.0  -0.2795082027794885  0.0  \\
            0.005  -0.2795082027794885  0.0  \\
            0.01  -0.2795082027794885  0.0  \\
            0.015  -0.2795082027794885  0.0  \\
            0.02  -0.2795082027794885  0.0  \\
            0.025  -0.2795082027794885  0.0  \\
            0.03  -0.2795082027794885  0.0  \\
            0.035  -0.2795082027794885  0.0  \\
            0.04  -0.2795082027794885  0.0  \\
            0.045  -0.2795082027794885  0.0  \\
            0.05  -0.2795082027794885  0.0  \\
            0.055  -0.2795082027794885  0.0  \\
            0.06  -0.2795082027794885  0.0  \\
            0.065  -0.2795082027794885  0.0  \\
            0.07  -0.2795082027794885  0.0  \\
            0.075  -0.2795082027794885  0.0  \\
            0.08  -0.2795082027794885  0.0  \\
            0.085  -0.2795082027794885  0.0  \\
            0.09  -0.2795082027794885  0.0  \\
            0.095  -0.2795082027794885  0.0  \\
            0.1  -0.2795082027794885  0.0  \\
            0.105  -0.2795082027794885  0.0  \\
            0.11  -0.2795082027794885  0.0  \\
            0.115  -0.2795082027794885  0.0  \\
            0.12  -0.2795082027794885  0.0  \\
            0.125  -0.2795082027794885  0.0  \\
            0.13  -0.2795082027794885  0.0  \\
            0.135  -0.2795082027794885  0.0  \\
            0.14  -0.2795082027794885  0.0  \\
            0.145  -0.2795082027794885  0.0  \\
            0.15  -0.2795082027794885  0.0  \\
            0.155  -0.2795082027794885  0.0  \\
            0.16  -0.2795082027794885  0.0  \\
            0.165  -0.2795082027794885  0.0  \\
            0.17  -0.2795082027794885  0.0  \\
            0.175  -0.2795082027794885  0.0  \\
            0.18  -0.2795082027794885  0.0  \\
            0.185  -0.2795082027794885  0.0  \\
            0.19  -0.2795082027794885  0.0  \\
            0.195  -0.2795082027794885  0.0  \\
            0.2  -0.2795082027794885  0.0  \\
            0.205  -0.2795082027794885  0.0  \\
            0.21  -0.2795082027794885  0.0  \\
            0.215  -0.2795082027794885  0.0  \\
            0.22  -0.2795082027794885  0.0  \\
            0.225  -0.2795082027794885  0.0  \\
            0.23  -0.2795082027794885  0.0  \\
            0.235  -0.2795082027794885  0.0  \\
            0.24  -0.2795082027794885  0.0  \\
            0.245  -0.2795082027794885  0.0  \\
            0.25  -0.2795082027794885  0.0  \\
            0.255  -0.2795082027794885  0.0  \\
            0.26  -0.2795082027794885  0.0  \\
            0.265  -0.2795082027794885  0.0  \\
            0.27  -0.2795082027794885  0.0  \\
            0.275  -0.2795082027794885  0.0  \\
            0.28  -0.2795082027794885  0.0  \\
            0.285  -0.2795082027794885  0.0  \\
            0.29  -0.2795082027794885  0.0  \\
            0.295  -0.2795082027794885  0.0  \\
            0.3  -0.2795082027794885  0.0  \\
            0.305  -0.2795082027794885  0.0  \\
            0.31  -0.2795082027794885  0.0  \\
            0.315  -0.2795082027794885  0.0  \\
            0.32  -0.2795082027794885  0.0  \\
            0.325  -0.2795082027794885  0.0  \\
            0.33  -0.2795082027794885  0.0  \\
            0.335  -0.2795082027794885  0.0  \\
            0.34  -0.2795082027794885  0.0  \\
            0.345  -0.2795082027794885  0.0  \\
            0.35  -0.2795082027794885  0.0  \\
            0.355  -0.2795082027794885  42.0  \\
            0.36  -0.2795082027794885  36.0  \\
            0.365  -0.2795082027794885  0.0  \\
            0.37  -0.2795082027794885  0.0  \\
            0.375  -0.2795082027794885  0.0  \\
            0.38  -0.2795082027794885  0.0  \\
            0.385  -0.2795082027794885  0.0  \\
            0.39  -0.2795082027794885  0.0  \\
            0.395  -0.2795082027794885  0.0  \\
            0.4  -0.2795082027794885  0.0  \\
            0.405  -0.2795082027794885  937.0  \\
            0.41  -0.2795082027794885  930.0  \\
            0.415  -0.2795082027794885  0.0  \\
            0.42  -0.2795082027794885  0.0  \\
            0.425  -0.2795082027794885  0.0  \\
            0.43  -0.2795082027794885  0.0  \\
            0.435  -0.2795082027794885  0.0  \\
            0.44  -0.2795082027794885  0.0  \\
            0.445  -0.2795082027794885  0.0  \\
            0.45  -0.2795082027794885  0.0  \\
            0.455  -0.2795082027794885  39.0  \\
            0.46  -0.2795082027794885  38.0  \\
            0.465  -0.2795082027794885  0.0  \\
            0.47  -0.2795082027794885  0.0  \\
            0.475  -0.2795082027794885  0.0  \\
            0.48  -0.2795082027794885  0.0  \\
            0.485  -0.2795082027794885  0.0  \\
            0.49  -0.2795082027794885  0.0  \\
            0.495  -0.2795082027794885  0.0  \\
            0.5  -0.2795082027794885  0.0  \\
            0.0  -0.27349727368745647  0.0  \\
            0.005  -0.27349727368745647  0.0  \\
            0.01  -0.27349727368745647  0.0  \\
            0.015  -0.27349727368745647  0.0  \\
            0.02  -0.27349727368745647  0.0  \\
            0.025  -0.27349727368745647  0.0  \\
            0.03  -0.27349727368745647  0.0  \\
            0.035  -0.27349727368745647  0.0  \\
            0.04  -0.27349727368745647  0.0  \\
            0.045  -0.27349727368745647  0.0  \\
            0.05  -0.27349727368745647  0.0  \\
            0.055  -0.27349727368745647  0.0  \\
            0.06  -0.27349727368745647  0.0  \\
            0.065  -0.27349727368745647  0.0  \\
            0.07  -0.27349727368745647  0.0  \\
            0.075  -0.27349727368745647  0.0  \\
            0.08  -0.27349727368745647  0.0  \\
            0.085  -0.27349727368745647  0.0  \\
            0.09  -0.27349727368745647  0.0  \\
            0.095  -0.27349727368745647  0.0  \\
            0.1  -0.27349727368745647  0.0  \\
            0.105  -0.27349727368745647  0.0  \\
            0.11  -0.27349727368745647  0.0  \\
            0.115  -0.27349727368745647  0.0  \\
            0.12  -0.27349727368745647  0.0  \\
            0.125  -0.27349727368745647  0.0  \\
            0.13  -0.27349727368745647  0.0  \\
            0.135  -0.27349727368745647  0.0  \\
            0.14  -0.27349727368745647  0.0  \\
            0.145  -0.27349727368745647  0.0  \\
            0.15  -0.27349727368745647  0.0  \\
            0.155  -0.27349727368745647  0.0  \\
            0.16  -0.27349727368745647  0.0  \\
            0.165  -0.27349727368745647  0.0  \\
            0.17  -0.27349727368745647  0.0  \\
            0.175  -0.27349727368745647  0.0  \\
            0.18  -0.27349727368745647  0.0  \\
            0.185  -0.27349727368745647  0.0  \\
            0.19  -0.27349727368745647  0.0  \\
            0.195  -0.27349727368745647  0.0  \\
            0.2  -0.27349727368745647  0.0  \\
            0.205  -0.27349727368745647  0.0  \\
            0.21  -0.27349727368745647  0.0  \\
            0.215  -0.27349727368745647  0.0  \\
            0.22  -0.27349727368745647  0.0  \\
            0.225  -0.27349727368745647  0.0  \\
            0.23  -0.27349727368745647  0.0  \\
            0.235  -0.27349727368745647  0.0  \\
            0.24  -0.27349727368745647  0.0  \\
            0.245  -0.27349727368745647  0.0  \\
            0.25  -0.27349727368745647  0.0  \\
            0.255  -0.27349727368745647  0.0  \\
            0.26  -0.27349727368745647  0.0  \\
            0.265  -0.27349727368745647  0.0  \\
            0.27  -0.27349727368745647  0.0  \\
            0.275  -0.27349727368745647  0.0  \\
            0.28  -0.27349727368745647  0.0  \\
            0.285  -0.27349727368745647  0.0  \\
            0.29  -0.27349727368745647  0.0  \\
            0.295  -0.27349727368745647  0.0  \\
            0.3  -0.27349727368745647  0.0  \\
            0.305  -0.27349727368745647  0.0  \\
            0.31  -0.27349727368745647  0.0  \\
            0.315  -0.27349727368745647  0.0  \\
            0.32  -0.27349727368745647  0.0  \\
            0.325  -0.27349727368745647  0.0  \\
            0.33  -0.27349727368745647  0.0  \\
            0.335  -0.27349727368745647  0.0  \\
            0.34  -0.27349727368745647  0.0  \\
            0.345  -0.27349727368745647  0.0  \\
            0.35  -0.27349727368745647  33.0  \\
            0.355  -0.27349727368745647  0.0  \\
            0.36  -0.27349727368745647  0.0  \\
            0.365  -0.27349727368745647  0.0  \\
            0.37  -0.27349727368745647  0.0  \\
            0.375  -0.27349727368745647  0.0  \\
            0.38  -0.27349727368745647  0.0  \\
            0.385  -0.27349727368745647  0.0  \\
            0.39  -0.27349727368745647  0.0  \\
            0.395  -0.27349727368745647  0.0  \\
            0.4  -0.27349727368745647  921.0  \\
            0.405  -0.27349727368745647  0.0  \\
            0.41  -0.27349727368745647  0.0  \\
            0.415  -0.27349727368745647  0.0  \\
            0.42  -0.27349727368745647  0.0  \\
            0.425  -0.27349727368745647  0.0  \\
            0.43  -0.27349727368745647  0.0  \\
            0.435  -0.27349727368745647  0.0  \\
            0.44  -0.27349727368745647  0.0  \\
            0.445  -0.27349727368745647  0.0  \\
            0.45  -0.27349727368745647  33.0  \\
            0.455  -0.27349727368745647  0.0  \\
            0.46  -0.27349727368745647  0.0  \\
            0.465  -0.27349727368745647  0.0  \\
            0.47  -0.27349727368745647  0.0  \\
            0.475  -0.27349727368745647  0.0  \\
            0.48  -0.27349727368745647  0.0  \\
            0.485  -0.27349727368745647  0.0  \\
            0.49  -0.27349727368745647  0.0  \\
            0.495  -0.27349727368745647  0.0  \\
            0.5  -0.27349727368745647  0.0  \\
            0.0  -0.2674863445954245  0.0  \\
            0.005  -0.2674863445954245  0.0  \\
            0.01  -0.2674863445954245  0.0  \\
            0.015  -0.2674863445954245  0.0  \\
            0.02  -0.2674863445954245  0.0  \\
            0.025  -0.2674863445954245  0.0  \\
            0.03  -0.2674863445954245  0.0  \\
            0.035  -0.2674863445954245  0.0  \\
            0.04  -0.2674863445954245  0.0  \\
            0.045  -0.2674863445954245  0.0  \\
            0.05  -0.2674863445954245  0.0  \\
            0.055  -0.2674863445954245  0.0  \\
            0.06  -0.2674863445954245  0.0  \\
            0.065  -0.2674863445954245  0.0  \\
            0.07  -0.2674863445954245  0.0  \\
            0.075  -0.2674863445954245  0.0  \\
            0.08  -0.2674863445954245  0.0  \\
            0.085  -0.2674863445954245  0.0  \\
            0.09  -0.2674863445954245  0.0  \\
            0.095  -0.2674863445954245  0.0  \\
            0.1  -0.2674863445954245  0.0  \\
            0.105  -0.2674863445954245  0.0  \\
            0.11  -0.2674863445954245  0.0  \\
            0.115  -0.2674863445954245  0.0  \\
            0.12  -0.2674863445954245  0.0  \\
            0.125  -0.2674863445954245  0.0  \\
            0.13  -0.2674863445954245  0.0  \\
            0.135  -0.2674863445954245  0.0  \\
            0.14  -0.2674863445954245  0.0  \\
            0.145  -0.2674863445954245  0.0  \\
            0.15  -0.2674863445954245  0.0  \\
            0.155  -0.2674863445954245  0.0  \\
            0.16  -0.2674863445954245  0.0  \\
            0.165  -0.2674863445954245  0.0  \\
            0.17  -0.2674863445954245  0.0  \\
            0.175  -0.2674863445954245  0.0  \\
            0.18  -0.2674863445954245  0.0  \\
            0.185  -0.2674863445954245  0.0  \\
            0.19  -0.2674863445954245  0.0  \\
            0.195  -0.2674863445954245  0.0  \\
            0.2  -0.2674863445954245  0.0  \\
            0.205  -0.2674863445954245  0.0  \\
            0.21  -0.2674863445954245  0.0  \\
            0.215  -0.2674863445954245  0.0  \\
            0.22  -0.2674863445954245  0.0  \\
            0.225  -0.2674863445954245  0.0  \\
            0.23  -0.2674863445954245  0.0  \\
            0.235  -0.2674863445954245  0.0  \\
            0.24  -0.2674863445954245  0.0  \\
            0.245  -0.2674863445954245  0.0  \\
            0.25  -0.2674863445954245  0.0  \\
            0.255  -0.2674863445954245  0.0  \\
            0.26  -0.2674863445954245  0.0  \\
            0.265  -0.2674863445954245  0.0  \\
            0.27  -0.2674863445954245  0.0  \\
            0.275  -0.2674863445954245  0.0  \\
            0.28  -0.2674863445954245  0.0  \\
            0.285  -0.2674863445954245  0.0  \\
            0.29  -0.2674863445954245  0.0  \\
            0.295  -0.2674863445954245  0.0  \\
            0.3  -0.2674863445954245  0.0  \\
            0.305  -0.2674863445954245  0.0  \\
            0.31  -0.2674863445954245  0.0  \\
            0.315  -0.2674863445954245  0.0  \\
            0.32  -0.2674863445954245  0.0  \\
            0.325  -0.2674863445954245  0.0  \\
            0.33  -0.2674863445954245  0.0  \\
            0.335  -0.2674863445954245  0.0  \\
            0.34  -0.2674863445954245  47.0  \\
            0.345  -0.2674863445954245  48.0  \\
            0.35  -0.2674863445954245  0.0  \\
            0.355  -0.2674863445954245  0.0  \\
            0.36  -0.2674863445954245  0.0  \\
            0.365  -0.2674863445954245  0.0  \\
            0.37  -0.2674863445954245  0.0  \\
            0.375  -0.2674863445954245  0.0  \\
            0.38  -0.2674863445954245  0.0  \\
            0.385  -0.2674863445954245  0.0  \\
            0.39  -0.2674863445954245  909.0  \\
            0.395  -0.2674863445954245  928.0  \\
            0.4  -0.2674863445954245  0.0  \\
            0.405  -0.2674863445954245  0.0  \\
            0.41  -0.2674863445954245  0.0  \\
            0.415  -0.2674863445954245  0.0  \\
            0.42  -0.2674863445954245  0.0  \\
            0.425  -0.2674863445954245  0.0  \\
            0.43  -0.2674863445954245  0.0  \\
            0.435  -0.2674863445954245  0.0  \\
            0.44  -0.2674863445954245  39.0  \\
            0.445  -0.2674863445954245  30.0  \\
            0.45  -0.2674863445954245  0.0  \\
            0.455  -0.2674863445954245  0.0  \\
            0.46  -0.2674863445954245  0.0  \\
            0.465  -0.2674863445954245  0.0  \\
            0.47  -0.2674863445954245  0.0  \\
            0.475  -0.2674863445954245  0.0  \\
            0.48  -0.2674863445954245  0.0  \\
            0.485  -0.2674863445954245  0.0  \\
            0.49  -0.2674863445954245  0.0  \\
            0.495  -0.2674863445954245  0.0  \\
            0.5  -0.2674863445954245  0.0  \\
            0.0  -0.2614754155033924  0.0  \\
            0.005  -0.2614754155033924  0.0  \\
            0.01  -0.2614754155033924  0.0  \\
            0.015  -0.2614754155033924  0.0  \\
            0.02  -0.2614754155033924  0.0  \\
            0.025  -0.2614754155033924  0.0  \\
            0.03  -0.2614754155033924  0.0  \\
            0.035  -0.2614754155033924  0.0  \\
            0.04  -0.2614754155033924  0.0  \\
            0.045  -0.2614754155033924  0.0  \\
            0.05  -0.2614754155033924  0.0  \\
            0.055  -0.2614754155033924  0.0  \\
            0.06  -0.2614754155033924  0.0  \\
            0.065  -0.2614754155033924  0.0  \\
            0.07  -0.2614754155033924  0.0  \\
            0.075  -0.2614754155033924  0.0  \\
            0.08  -0.2614754155033924  0.0  \\
            0.085  -0.2614754155033924  0.0  \\
            0.09  -0.2614754155033924  0.0  \\
            0.095  -0.2614754155033924  0.0  \\
            0.1  -0.2614754155033924  0.0  \\
            0.105  -0.2614754155033924  0.0  \\
            0.11  -0.2614754155033924  0.0  \\
            0.115  -0.2614754155033924  0.0  \\
            0.12  -0.2614754155033924  0.0  \\
            0.125  -0.2614754155033924  0.0  \\
            0.13  -0.2614754155033924  0.0  \\
            0.135  -0.2614754155033924  0.0  \\
            0.14  -0.2614754155033924  0.0  \\
            0.145  -0.2614754155033924  0.0  \\
            0.15  -0.2614754155033924  0.0  \\
            0.155  -0.2614754155033924  0.0  \\
            0.16  -0.2614754155033924  0.0  \\
            0.165  -0.2614754155033924  0.0  \\
            0.17  -0.2614754155033924  0.0  \\
            0.175  -0.2614754155033924  0.0  \\
            0.18  -0.2614754155033924  0.0  \\
            0.185  -0.2614754155033924  0.0  \\
            0.19  -0.2614754155033924  0.0  \\
            0.195  -0.2614754155033924  0.0  \\
            0.2  -0.2614754155033924  0.0  \\
            0.205  -0.2614754155033924  0.0  \\
            0.21  -0.2614754155033924  0.0  \\
            0.215  -0.2614754155033924  0.0  \\
            0.22  -0.2614754155033924  0.0  \\
            0.225  -0.2614754155033924  0.0  \\
            0.23  -0.2614754155033924  0.0  \\
            0.235  -0.2614754155033924  0.0  \\
            0.24  -0.2614754155033924  0.0  \\
            0.245  -0.2614754155033924  0.0  \\
            0.25  -0.2614754155033924  0.0  \\
            0.255  -0.2614754155033924  0.0  \\
            0.26  -0.2614754155033924  0.0  \\
            0.265  -0.2614754155033924  0.0  \\
            0.27  -0.2614754155033924  0.0  \\
            0.275  -0.2614754155033924  0.0  \\
            0.28  -0.2614754155033924  0.0  \\
            0.285  -0.2614754155033924  0.0  \\
            0.29  -0.2614754155033924  0.0  \\
            0.295  -0.2614754155033924  0.0  \\
            0.3  -0.2614754155033924  0.0  \\
            0.305  -0.2614754155033924  0.0  \\
            0.31  -0.2614754155033924  0.0  \\
            0.315  -0.2614754155033924  0.0  \\
            0.32  -0.2614754155033924  0.0  \\
            0.325  -0.2614754155033924  0.0  \\
            0.33  -0.2614754155033924  0.0  \\
            0.335  -0.2614754155033924  42.0  \\
            0.34  -0.2614754155033924  0.0  \\
            0.345  -0.2614754155033924  0.0  \\
            0.35  -0.2614754155033924  0.0  \\
            0.355  -0.2614754155033924  0.0  \\
            0.36  -0.2614754155033924  0.0  \\
            0.365  -0.2614754155033924  0.0  \\
            0.37  -0.2614754155033924  0.0  \\
            0.375  -0.2614754155033924  0.0  \\
            0.38  -0.2614754155033924  0.0  \\
            0.385  -0.2614754155033924  912.0  \\
            0.39  -0.2614754155033924  0.0  \\
            0.395  -0.2614754155033924  0.0  \\
            0.4  -0.2614754155033924  0.0  \\
            0.405  -0.2614754155033924  0.0  \\
            0.41  -0.2614754155033924  0.0  \\
            0.415  -0.2614754155033924  0.0  \\
            0.42  -0.2614754155033924  0.0  \\
            0.425  -0.2614754155033924  0.0  \\
            0.43  -0.2614754155033924  0.0  \\
            0.435  -0.2614754155033924  33.0  \\
            0.44  -0.2614754155033924  0.0  \\
            0.445  -0.2614754155033924  0.0  \\
            0.45  -0.2614754155033924  0.0  \\
            0.455  -0.2614754155033924  0.0  \\
            0.46  -0.2614754155033924  0.0  \\
            0.465  -0.2614754155033924  0.0  \\
            0.47  -0.2614754155033924  0.0  \\
            0.475  -0.2614754155033924  0.0  \\
            0.48  -0.2614754155033924  0.0  \\
            0.485  -0.2614754155033924  0.0  \\
            0.49  -0.2614754155033924  0.0  \\
            0.495  -0.2614754155033924  0.0  \\
            0.5  -0.2614754155033924  0.0  \\
            0.0  -0.25546448641136044  0.0  \\
            0.005  -0.25546448641136044  0.0  \\
            0.01  -0.25546448641136044  0.0  \\
            0.015  -0.25546448641136044  0.0  \\
            0.02  -0.25546448641136044  0.0  \\
            0.025  -0.25546448641136044  0.0  \\
            0.03  -0.25546448641136044  0.0  \\
            0.035  -0.25546448641136044  0.0  \\
            0.04  -0.25546448641136044  0.0  \\
            0.045  -0.25546448641136044  0.0  \\
            0.05  -0.25546448641136044  0.0  \\
            0.055  -0.25546448641136044  0.0  \\
            0.06  -0.25546448641136044  0.0  \\
            0.065  -0.25546448641136044  0.0  \\
            0.07  -0.25546448641136044  0.0  \\
            0.075  -0.25546448641136044  0.0  \\
            0.08  -0.25546448641136044  0.0  \\
            0.085  -0.25546448641136044  0.0  \\
            0.09  -0.25546448641136044  0.0  \\
            0.095  -0.25546448641136044  0.0  \\
            0.1  -0.25546448641136044  0.0  \\
            0.105  -0.25546448641136044  0.0  \\
            0.11  -0.25546448641136044  0.0  \\
            0.115  -0.25546448641136044  0.0  \\
            0.12  -0.25546448641136044  0.0  \\
            0.125  -0.25546448641136044  0.0  \\
            0.13  -0.25546448641136044  0.0  \\
            0.135  -0.25546448641136044  0.0  \\
            0.14  -0.25546448641136044  0.0  \\
            0.145  -0.25546448641136044  0.0  \\
            0.15  -0.25546448641136044  0.0  \\
            0.155  -0.25546448641136044  0.0  \\
            0.16  -0.25546448641136044  0.0  \\
            0.165  -0.25546448641136044  0.0  \\
            0.17  -0.25546448641136044  0.0  \\
            0.175  -0.25546448641136044  0.0  \\
            0.18  -0.25546448641136044  0.0  \\
            0.185  -0.25546448641136044  0.0  \\
            0.19  -0.25546448641136044  0.0  \\
            0.195  -0.25546448641136044  0.0  \\
            0.2  -0.25546448641136044  0.0  \\
            0.205  -0.25546448641136044  0.0  \\
            0.21  -0.25546448641136044  0.0  \\
            0.215  -0.25546448641136044  0.0  \\
            0.22  -0.25546448641136044  0.0  \\
            0.225  -0.25546448641136044  0.0  \\
            0.23  -0.25546448641136044  0.0  \\
            0.235  -0.25546448641136044  0.0  \\
            0.24  -0.25546448641136044  0.0  \\
            0.245  -0.25546448641136044  0.0  \\
            0.25  -0.25546448641136044  0.0  \\
            0.255  -0.25546448641136044  0.0  \\
            0.26  -0.25546448641136044  0.0  \\
            0.265  -0.25546448641136044  0.0  \\
            0.27  -0.25546448641136044  0.0  \\
            0.275  -0.25546448641136044  0.0  \\
            0.28  -0.25546448641136044  0.0  \\
            0.285  -0.25546448641136044  0.0  \\
            0.29  -0.25546448641136044  0.0  \\
            0.295  -0.25546448641136044  0.0  \\
            0.3  -0.25546448641136044  0.0  \\
            0.305  -0.25546448641136044  0.0  \\
            0.31  -0.25546448641136044  0.0  \\
            0.315  -0.25546448641136044  0.0  \\
            0.32  -0.25546448641136044  0.0  \\
            0.325  -0.25546448641136044  47.0  \\
            0.33  -0.25546448641136044  42.0  \\
            0.335  -0.25546448641136044  0.0  \\
            0.34  -0.25546448641136044  0.0  \\
            0.345  -0.25546448641136044  0.0  \\
            0.35  -0.25546448641136044  0.0  \\
            0.355  -0.25546448641136044  0.0  \\
            0.36  -0.25546448641136044  0.0  \\
            0.365  -0.25546448641136044  0.0  \\
            0.37  -0.25546448641136044  0.0  \\
            0.375  -0.25546448641136044  919.0  \\
            0.38  -0.25546448641136044  931.0  \\
            0.385  -0.25546448641136044  0.0  \\
            0.39  -0.25546448641136044  0.0  \\
            0.395  -0.25546448641136044  0.0  \\
            0.4  -0.25546448641136044  0.0  \\
            0.405  -0.25546448641136044  0.0  \\
            0.41  -0.25546448641136044  0.0  \\
            0.415  -0.25546448641136044  0.0  \\
            0.42  -0.25546448641136044  0.0  \\
            0.425  -0.25546448641136044  38.0  \\
            0.43  -0.25546448641136044  27.0  \\
            0.435  -0.25546448641136044  0.0  \\
            0.44  -0.25546448641136044  0.0  \\
            0.445  -0.25546448641136044  0.0  \\
            0.45  -0.25546448641136044  0.0  \\
            0.455  -0.25546448641136044  0.0  \\
            0.46  -0.25546448641136044  0.0  \\
            0.465  -0.25546448641136044  0.0  \\
            0.47  -0.25546448641136044  0.0  \\
            0.475  -0.25546448641136044  0.0  \\
            0.48  -0.25546448641136044  0.0  \\
            0.485  -0.25546448641136044  0.0  \\
            0.49  -0.25546448641136044  0.0  \\
            0.495  -0.25546448641136044  0.0  \\
            0.5  -0.25546448641136044  0.0  \\
            0.0  -0.24945355731932845  0.0  \\
            0.005  -0.24945355731932845  0.0  \\
            0.01  -0.24945355731932845  0.0  \\
            0.015  -0.24945355731932845  0.0  \\
            0.02  -0.24945355731932845  0.0  \\
            0.025  -0.24945355731932845  0.0  \\
            0.03  -0.24945355731932845  0.0  \\
            0.035  -0.24945355731932845  0.0  \\
            0.04  -0.24945355731932845  0.0  \\
            0.045  -0.24945355731932845  0.0  \\
            0.05  -0.24945355731932845  0.0  \\
            0.055  -0.24945355731932845  0.0  \\
            0.06  -0.24945355731932845  0.0  \\
            0.065  -0.24945355731932845  0.0  \\
            0.07  -0.24945355731932845  0.0  \\
            0.075  -0.24945355731932845  0.0  \\
            0.08  -0.24945355731932845  0.0  \\
            0.085  -0.24945355731932845  0.0  \\
            0.09  -0.24945355731932845  0.0  \\
            0.095  -0.24945355731932845  0.0  \\
            0.1  -0.24945355731932845  0.0  \\
            0.105  -0.24945355731932845  0.0  \\
            0.11  -0.24945355731932845  0.0  \\
            0.115  -0.24945355731932845  0.0  \\
            0.12  -0.24945355731932845  0.0  \\
            0.125  -0.24945355731932845  0.0  \\
            0.13  -0.24945355731932845  0.0  \\
            0.135  -0.24945355731932845  0.0  \\
            0.14  -0.24945355731932845  0.0  \\
            0.145  -0.24945355731932845  0.0  \\
            0.15  -0.24945355731932845  0.0  \\
            0.155  -0.24945355731932845  0.0  \\
            0.16  -0.24945355731932845  0.0  \\
            0.165  -0.24945355731932845  0.0  \\
            0.17  -0.24945355731932845  0.0  \\
            0.175  -0.24945355731932845  0.0  \\
            0.18  -0.24945355731932845  0.0  \\
            0.185  -0.24945355731932845  0.0  \\
            0.19  -0.24945355731932845  0.0  \\
            0.195  -0.24945355731932845  0.0  \\
            0.2  -0.24945355731932845  0.0  \\
            0.205  -0.24945355731932845  0.0  \\
            0.21  -0.24945355731932845  0.0  \\
            0.215  -0.24945355731932845  0.0  \\
            0.22  -0.24945355731932845  0.0  \\
            0.225  -0.24945355731932845  0.0  \\
            0.23  -0.24945355731932845  0.0  \\
            0.235  -0.24945355731932845  0.0  \\
            0.24  -0.24945355731932845  0.0  \\
            0.245  -0.24945355731932845  0.0  \\
            0.25  -0.24945355731932845  0.0  \\
            0.255  -0.24945355731932845  0.0  \\
            0.26  -0.24945355731932845  0.0  \\
            0.265  -0.24945355731932845  0.0  \\
            0.27  -0.24945355731932845  0.0  \\
            0.275  -0.24945355731932845  0.0  \\
            0.28  -0.24945355731932845  0.0  \\
            0.285  -0.24945355731932845  0.0  \\
            0.29  -0.24945355731932845  0.0  \\
            0.295  -0.24945355731932845  0.0  \\
            0.3  -0.24945355731932845  0.0  \\
            0.305  -0.24945355731932845  0.0  \\
            0.31  -0.24945355731932845  0.0  \\
            0.315  -0.24945355731932845  23.0  \\
            0.32  -0.24945355731932845  28.0  \\
            0.325  -0.24945355731932845  0.0  \\
            0.33  -0.24945355731932845  0.0  \\
            0.335  -0.24945355731932845  0.0  \\
            0.34  -0.24945355731932845  0.0  \\
            0.345  -0.24945355731932845  0.0  \\
            0.35  -0.24945355731932845  0.0  \\
            0.355  -0.24945355731932845  0.0  \\
            0.36  -0.24945355731932845  0.0  \\
            0.365  -0.24945355731932845  919.0  \\
            0.37  -0.24945355731932845  925.0  \\
            0.375  -0.24945355731932845  0.0  \\
            0.38  -0.24945355731932845  0.0  \\
            0.385  -0.24945355731932845  0.0  \\
            0.39  -0.24945355731932845  0.0  \\
            0.395  -0.24945355731932845  0.0  \\
            0.4  -0.24945355731932845  0.0  \\
            0.405  -0.24945355731932845  0.0  \\
            0.41  -0.24945355731932845  0.0  \\
            0.415  -0.24945355731932845  34.0  \\
            0.42  -0.24945355731932845  38.0  \\
            0.425  -0.24945355731932845  0.0  \\
            0.43  -0.24945355731932845  0.0  \\
            0.435  -0.24945355731932845  0.0  \\
            0.44  -0.24945355731932845  0.0  \\
            0.445  -0.24945355731932845  0.0  \\
            0.45  -0.24945355731932845  0.0  \\
            0.455  -0.24945355731932845  0.0  \\
            0.46  -0.24945355731932845  0.0  \\
            0.465  -0.24945355731932845  0.0  \\
            0.47  -0.24945355731932845  0.0  \\
            0.475  -0.24945355731932845  0.0  \\
            0.48  -0.24945355731932845  0.0  \\
            0.485  -0.24945355731932845  0.0  \\
            0.49  -0.24945355731932845  0.0  \\
            0.495  -0.24945355731932845  0.0  \\
            0.5  -0.24945355731932845  0.0  \\
            0.0  -0.24344262822729643  0.0  \\
            0.005  -0.24344262822729643  0.0  \\
            0.01  -0.24344262822729643  0.0  \\
            0.015  -0.24344262822729643  0.0  \\
            0.02  -0.24344262822729643  0.0  \\
            0.025  -0.24344262822729643  0.0  \\
            0.03  -0.24344262822729643  0.0  \\
            0.035  -0.24344262822729643  0.0  \\
            0.04  -0.24344262822729643  0.0  \\
            0.045  -0.24344262822729643  0.0  \\
            0.05  -0.24344262822729643  0.0  \\
            0.055  -0.24344262822729643  0.0  \\
            0.06  -0.24344262822729643  0.0  \\
            0.065  -0.24344262822729643  0.0  \\
            0.07  -0.24344262822729643  0.0  \\
            0.075  -0.24344262822729643  0.0  \\
            0.08  -0.24344262822729643  0.0  \\
            0.085  -0.24344262822729643  0.0  \\
            0.09  -0.24344262822729643  0.0  \\
            0.095  -0.24344262822729643  0.0  \\
            0.1  -0.24344262822729643  0.0  \\
            0.105  -0.24344262822729643  0.0  \\
            0.11  -0.24344262822729643  0.0  \\
            0.115  -0.24344262822729643  0.0  \\
            0.12  -0.24344262822729643  0.0  \\
            0.125  -0.24344262822729643  0.0  \\
            0.13  -0.24344262822729643  0.0  \\
            0.135  -0.24344262822729643  0.0  \\
            0.14  -0.24344262822729643  0.0  \\
            0.145  -0.24344262822729643  0.0  \\
            0.15  -0.24344262822729643  0.0  \\
            0.155  -0.24344262822729643  0.0  \\
            0.16  -0.24344262822729643  0.0  \\
            0.165  -0.24344262822729643  0.0  \\
            0.17  -0.24344262822729643  0.0  \\
            0.175  -0.24344262822729643  0.0  \\
            0.18  -0.24344262822729643  0.0  \\
            0.185  -0.24344262822729643  0.0  \\
            0.19  -0.24344262822729643  0.0  \\
            0.195  -0.24344262822729643  0.0  \\
            0.2  -0.24344262822729643  0.0  \\
            0.205  -0.24344262822729643  0.0  \\
            0.21  -0.24344262822729643  0.0  \\
            0.215  -0.24344262822729643  0.0  \\
            0.22  -0.24344262822729643  0.0  \\
            0.225  -0.24344262822729643  0.0  \\
            0.23  -0.24344262822729643  0.0  \\
            0.235  -0.24344262822729643  0.0  \\
            0.24  -0.24344262822729643  0.0  \\
            0.245  -0.24344262822729643  0.0  \\
            0.25  -0.24344262822729643  0.0  \\
            0.255  -0.24344262822729643  0.0  \\
            0.26  -0.24344262822729643  0.0  \\
            0.265  -0.24344262822729643  0.0  \\
            0.27  -0.24344262822729643  0.0  \\
            0.275  -0.24344262822729643  0.0  \\
            0.28  -0.24344262822729643  0.0  \\
            0.285  -0.24344262822729643  0.0  \\
            0.29  -0.24344262822729643  0.0  \\
            0.295  -0.24344262822729643  0.0  \\
            0.3  -0.24344262822729643  0.0  \\
            0.305  -0.24344262822729643  0.0  \\
            0.31  -0.24344262822729643  11.0  \\
            0.315  -0.24344262822729643  0.0  \\
            0.32  -0.24344262822729643  0.0  \\
            0.325  -0.24344262822729643  0.0  \\
            0.33  -0.24344262822729643  0.0  \\
            0.335  -0.24344262822729643  0.0  \\
            0.34  -0.24344262822729643  0.0  \\
            0.345  -0.24344262822729643  0.0  \\
            0.35  -0.24344262822729643  0.0  \\
            0.355  -0.24344262822729643  0.0  \\
            0.36  -0.24344262822729643  925.0  \\
            0.365  -0.24344262822729643  0.0  \\
            0.37  -0.24344262822729643  0.0  \\
            0.375  -0.24344262822729643  0.0  \\
            0.38  -0.24344262822729643  0.0  \\
            0.385  -0.24344262822729643  0.0  \\
            0.39  -0.24344262822729643  0.0  \\
            0.395  -0.24344262822729643  0.0  \\
            0.4  -0.24344262822729643  0.0  \\
            0.405  -0.24344262822729643  0.0  \\
            0.41  -0.24344262822729643  33.0  \\
            0.415  -0.24344262822729643  0.0  \\
            0.42  -0.24344262822729643  0.0  \\
            0.425  -0.24344262822729643  0.0  \\
            0.43  -0.24344262822729643  0.0  \\
            0.435  -0.24344262822729643  0.0  \\
            0.44  -0.24344262822729643  0.0  \\
            0.445  -0.24344262822729643  0.0  \\
            0.45  -0.24344262822729643  0.0  \\
            0.455  -0.24344262822729643  0.0  \\
            0.46  -0.24344262822729643  0.0  \\
            0.465  -0.24344262822729643  0.0  \\
            0.47  -0.24344262822729643  0.0  \\
            0.475  -0.24344262822729643  0.0  \\
            0.48  -0.24344262822729643  0.0  \\
            0.485  -0.24344262822729643  0.0  \\
            0.49  -0.24344262822729643  0.0  \\
            0.495  -0.24344262822729643  0.0  \\
            0.5  -0.24344262822729643  0.0  \\
            0.0  -0.2374316991352644  0.0  \\
            0.005  -0.2374316991352644  0.0  \\
            0.01  -0.2374316991352644  0.0  \\
            0.015  -0.2374316991352644  0.0  \\
            0.02  -0.2374316991352644  0.0  \\
            0.025  -0.2374316991352644  0.0  \\
            0.03  -0.2374316991352644  0.0  \\
            0.035  -0.2374316991352644  0.0  \\
            0.04  -0.2374316991352644  0.0  \\
            0.045  -0.2374316991352644  0.0  \\
            0.05  -0.2374316991352644  0.0  \\
            0.055  -0.2374316991352644  0.0  \\
            0.06  -0.2374316991352644  0.0  \\
            0.065  -0.2374316991352644  0.0  \\
            0.07  -0.2374316991352644  0.0  \\
            0.075  -0.2374316991352644  0.0  \\
            0.08  -0.2374316991352644  0.0  \\
            0.085  -0.2374316991352644  0.0  \\
            0.09  -0.2374316991352644  0.0  \\
            0.095  -0.2374316991352644  0.0  \\
            0.1  -0.2374316991352644  0.0  \\
            0.105  -0.2374316991352644  0.0  \\
            0.11  -0.2374316991352644  0.0  \\
            0.115  -0.2374316991352644  0.0  \\
            0.12  -0.2374316991352644  0.0  \\
            0.125  -0.2374316991352644  0.0  \\
            0.13  -0.2374316991352644  0.0  \\
            0.135  -0.2374316991352644  0.0  \\
            0.14  -0.2374316991352644  0.0  \\
            0.145  -0.2374316991352644  0.0  \\
            0.15  -0.2374316991352644  0.0  \\
            0.155  -0.2374316991352644  0.0  \\
            0.16  -0.2374316991352644  0.0  \\
            0.165  -0.2374316991352644  0.0  \\
            0.17  -0.2374316991352644  0.0  \\
            0.175  -0.2374316991352644  0.0  \\
            0.18  -0.2374316991352644  0.0  \\
            0.185  -0.2374316991352644  0.0  \\
            0.19  -0.2374316991352644  0.0  \\
            0.195  -0.2374316991352644  0.0  \\
            0.2  -0.2374316991352644  0.0  \\
            0.205  -0.2374316991352644  0.0  \\
            0.21  -0.2374316991352644  0.0  \\
            0.215  -0.2374316991352644  0.0  \\
            0.22  -0.2374316991352644  0.0  \\
            0.225  -0.2374316991352644  0.0  \\
            0.23  -0.2374316991352644  0.0  \\
            0.235  -0.2374316991352644  0.0  \\
            0.24  -0.2374316991352644  0.0  \\
            0.245  -0.2374316991352644  0.0  \\
            0.25  -0.2374316991352644  0.0  \\
            0.255  -0.2374316991352644  0.0  \\
            0.26  -0.2374316991352644  0.0  \\
            0.265  -0.2374316991352644  0.0  \\
            0.27  -0.2374316991352644  0.0  \\
            0.275  -0.2374316991352644  0.0  \\
            0.28  -0.2374316991352644  0.0  \\
            0.285  -0.2374316991352644  0.0  \\
            0.29  -0.2374316991352644  0.0  \\
            0.295  -0.2374316991352644  0.0  \\
            0.3  -0.2374316991352644  1.0  \\
            0.305  -0.2374316991352644  14.0  \\
            0.31  -0.2374316991352644  0.0  \\
            0.315  -0.2374316991352644  0.0  \\
            0.32  -0.2374316991352644  0.0  \\
            0.325  -0.2374316991352644  0.0  \\
            0.33  -0.2374316991352644  0.0  \\
            0.335  -0.2374316991352644  1.0  \\
            0.34  -0.2374316991352644  0.0  \\
            0.345  -0.2374316991352644  0.0  \\
            0.35  -0.2374316991352644  926.0  \\
            0.355  -0.2374316991352644  914.0  \\
            0.36  -0.2374316991352644  0.0  \\
            0.365  -0.2374316991352644  0.0  \\
            0.37  -0.2374316991352644  0.0  \\
            0.375  -0.2374316991352644  0.0  \\
            0.38  -0.2374316991352644  0.0  \\
            0.385  -0.2374316991352644  0.0  \\
            0.39  -0.2374316991352644  0.0  \\
            0.395  -0.2374316991352644  0.0  \\
            0.4  -0.2374316991352644  45.0  \\
            0.405  -0.2374316991352644  37.0  \\
            0.41  -0.2374316991352644  0.0  \\
            0.415  -0.2374316991352644  0.0  \\
            0.42  -0.2374316991352644  0.0  \\
            0.425  -0.2374316991352644  0.0  \\
            0.43  -0.2374316991352644  0.0  \\
            0.435  -0.2374316991352644  0.0  \\
            0.44  -0.2374316991352644  0.0  \\
            0.445  -0.2374316991352644  0.0  \\
            0.45  -0.2374316991352644  0.0  \\
            0.455  -0.2374316991352644  0.0  \\
            0.46  -0.2374316991352644  0.0  \\
            0.465  -0.2374316991352644  0.0  \\
            0.47  -0.2374316991352644  0.0  \\
            0.475  -0.2374316991352644  0.0  \\
            0.48  -0.2374316991352644  0.0  \\
            0.485  -0.2374316991352644  0.0  \\
            0.49  -0.2374316991352644  0.0  \\
            0.495  -0.2374316991352644  0.0  \\
            0.5  -0.2374316991352644  0.0  \\
            0.0  -0.23142077004323242  0.0  \\
            0.005  -0.23142077004323242  0.0  \\
            0.01  -0.23142077004323242  0.0  \\
            0.015  -0.23142077004323242  0.0  \\
            0.02  -0.23142077004323242  0.0  \\
            0.025  -0.23142077004323242  0.0  \\
            0.03  -0.23142077004323242  0.0  \\
            0.035  -0.23142077004323242  0.0  \\
            0.04  -0.23142077004323242  0.0  \\
            0.045  -0.23142077004323242  0.0  \\
            0.05  -0.23142077004323242  0.0  \\
            0.055  -0.23142077004323242  0.0  \\
            0.06  -0.23142077004323242  0.0  \\
            0.065  -0.23142077004323242  0.0  \\
            0.07  -0.23142077004323242  0.0  \\
            0.075  -0.23142077004323242  0.0  \\
            0.08  -0.23142077004323242  0.0  \\
            0.085  -0.23142077004323242  0.0  \\
            0.09  -0.23142077004323242  0.0  \\
            0.095  -0.23142077004323242  0.0  \\
            0.1  -0.23142077004323242  0.0  \\
            0.105  -0.23142077004323242  0.0  \\
            0.11  -0.23142077004323242  0.0  \\
            0.115  -0.23142077004323242  0.0  \\
            0.12  -0.23142077004323242  0.0  \\
            0.125  -0.23142077004323242  0.0  \\
            0.13  -0.23142077004323242  0.0  \\
            0.135  -0.23142077004323242  0.0  \\
            0.14  -0.23142077004323242  0.0  \\
            0.145  -0.23142077004323242  0.0  \\
            0.15  -0.23142077004323242  0.0  \\
            0.155  -0.23142077004323242  0.0  \\
            0.16  -0.23142077004323242  0.0  \\
            0.165  -0.23142077004323242  0.0  \\
            0.17  -0.23142077004323242  0.0  \\
            0.175  -0.23142077004323242  0.0  \\
            0.18  -0.23142077004323242  0.0  \\
            0.185  -0.23142077004323242  0.0  \\
            0.19  -0.23142077004323242  0.0  \\
            0.195  -0.23142077004323242  0.0  \\
            0.2  -0.23142077004323242  0.0  \\
            0.205  -0.23142077004323242  0.0  \\
            0.21  -0.23142077004323242  0.0  \\
            0.215  -0.23142077004323242  0.0  \\
            0.22  -0.23142077004323242  0.0  \\
            0.225  -0.23142077004323242  0.0  \\
            0.23  -0.23142077004323242  0.0  \\
            0.235  -0.23142077004323242  0.0  \\
            0.24  -0.23142077004323242  0.0  \\
            0.245  -0.23142077004323242  0.0  \\
            0.25  -0.23142077004323242  0.0  \\
            0.255  -0.23142077004323242  0.0  \\
            0.26  -0.23142077004323242  0.0  \\
            0.265  -0.23142077004323242  0.0  \\
            0.27  -0.23142077004323242  0.0  \\
            0.275  -0.23142077004323242  0.0  \\
            0.28  -0.23142077004323242  0.0  \\
            0.285  -0.23142077004323242  0.0  \\
            0.29  -0.23142077004323242  0.0  \\
            0.295  -0.23142077004323242  0.0  \\
            0.3  -0.23142077004323242  0.0  \\
            0.305  -0.23142077004323242  0.0  \\
            0.31  -0.23142077004323242  0.0  \\
            0.315  -0.23142077004323242  0.0  \\
            0.32  -0.23142077004323242  0.0  \\
            0.325  -0.23142077004323242  1.0  \\
            0.33  -0.23142077004323242  0.0  \\
            0.335  -0.23142077004323242  0.0  \\
            0.34  -0.23142077004323242  905.0  \\
            0.345  -0.23142077004323242  898.0  \\
            0.35  -0.23142077004323242  0.0  \\
            0.355  -0.23142077004323242  0.0  \\
            0.36  -0.23142077004323242  0.0  \\
            0.365  -0.23142077004323242  0.0  \\
            0.37  -0.23142077004323242  0.0  \\
            0.375  -0.23142077004323242  0.0  \\
            0.38  -0.23142077004323242  0.0  \\
            0.385  -0.23142077004323242  0.0  \\
            0.39  -0.23142077004323242  45.0  \\
            0.395  -0.23142077004323242  36.0  \\
            0.4  -0.23142077004323242  0.0  \\
            0.405  -0.23142077004323242  0.0  \\
            0.41  -0.23142077004323242  0.0  \\
            0.415  -0.23142077004323242  0.0  \\
            0.42  -0.23142077004323242  0.0  \\
            0.425  -0.23142077004323242  0.0  \\
            0.43  -0.23142077004323242  0.0  \\
            0.435  -0.23142077004323242  0.0  \\
            0.44  -0.23142077004323242  0.0  \\
            0.445  -0.23142077004323242  0.0  \\
            0.45  -0.23142077004323242  0.0  \\
            0.455  -0.23142077004323242  0.0  \\
            0.46  -0.23142077004323242  0.0  \\
            0.465  -0.23142077004323242  0.0  \\
            0.47  -0.23142077004323242  0.0  \\
            0.475  -0.23142077004323242  0.0  \\
            0.48  -0.23142077004323242  0.0  \\
            0.485  -0.23142077004323242  0.0  \\
            0.49  -0.23142077004323242  0.0  \\
            0.495  -0.23142077004323242  0.0  \\
            0.5  -0.23142077004323242  0.0  \\
            0.0  -0.2254098409512004  0.0  \\
            0.005  -0.2254098409512004  0.0  \\
            0.01  -0.2254098409512004  0.0  \\
            0.015  -0.2254098409512004  0.0  \\
            0.02  -0.2254098409512004  0.0  \\
            0.025  -0.2254098409512004  0.0  \\
            0.03  -0.2254098409512004  0.0  \\
            0.035  -0.2254098409512004  0.0  \\
            0.04  -0.2254098409512004  0.0  \\
            0.045  -0.2254098409512004  0.0  \\
            0.05  -0.2254098409512004  0.0  \\
            0.055  -0.2254098409512004  0.0  \\
            0.06  -0.2254098409512004  0.0  \\
            0.065  -0.2254098409512004  0.0  \\
            0.07  -0.2254098409512004  0.0  \\
            0.075  -0.2254098409512004  0.0  \\
            0.08  -0.2254098409512004  0.0  \\
            0.085  -0.2254098409512004  0.0  \\
            0.09  -0.2254098409512004  0.0  \\
            0.095  -0.2254098409512004  0.0  \\
            0.1  -0.2254098409512004  0.0  \\
            0.105  -0.2254098409512004  0.0  \\
            0.11  -0.2254098409512004  0.0  \\
            0.115  -0.2254098409512004  0.0  \\
            0.12  -0.2254098409512004  0.0  \\
            0.125  -0.2254098409512004  0.0  \\
            0.13  -0.2254098409512004  0.0  \\
            0.135  -0.2254098409512004  0.0  \\
            0.14  -0.2254098409512004  0.0  \\
            0.145  -0.2254098409512004  0.0  \\
            0.15  -0.2254098409512004  0.0  \\
            0.155  -0.2254098409512004  0.0  \\
            0.16  -0.2254098409512004  0.0  \\
            0.165  -0.2254098409512004  0.0  \\
            0.17  -0.2254098409512004  0.0  \\
            0.175  -0.2254098409512004  0.0  \\
            0.18  -0.2254098409512004  0.0  \\
            0.185  -0.2254098409512004  0.0  \\
            0.19  -0.2254098409512004  0.0  \\
            0.195  -0.2254098409512004  0.0  \\
            0.2  -0.2254098409512004  0.0  \\
            0.205  -0.2254098409512004  0.0  \\
            0.21  -0.2254098409512004  0.0  \\
            0.215  -0.2254098409512004  0.0  \\
            0.22  -0.2254098409512004  0.0  \\
            0.225  -0.2254098409512004  0.0  \\
            0.23  -0.2254098409512004  0.0  \\
            0.235  -0.2254098409512004  0.0  \\
            0.24  -0.2254098409512004  0.0  \\
            0.245  -0.2254098409512004  0.0  \\
            0.25  -0.2254098409512004  0.0  \\
            0.255  -0.2254098409512004  0.0  \\
            0.26  -0.2254098409512004  0.0  \\
            0.265  -0.2254098409512004  0.0  \\
            0.27  -0.2254098409512004  0.0  \\
            0.275  -0.2254098409512004  0.0  \\
            0.28  -0.2254098409512004  0.0  \\
            0.285  -0.2254098409512004  0.0  \\
            0.29  -0.2254098409512004  0.0  \\
            0.295  -0.2254098409512004  0.0  \\
            0.3  -0.2254098409512004  0.0  \\
            0.305  -0.2254098409512004  0.0  \\
            0.31  -0.2254098409512004  0.0  \\
            0.315  -0.2254098409512004  4.0  \\
            0.32  -0.2254098409512004  0.0  \\
            0.325  -0.2254098409512004  0.0  \\
            0.33  -0.2254098409512004  908.0  \\
            0.335  -0.2254098409512004  908.0  \\
            0.34  -0.2254098409512004  0.0  \\
            0.345  -0.2254098409512004  0.0  \\
            0.35  -0.2254098409512004  0.0  \\
            0.355  -0.2254098409512004  0.0  \\
            0.36  -0.2254098409512004  0.0  \\
            0.365  -0.2254098409512004  0.0  \\
            0.37  -0.2254098409512004  0.0  \\
            0.375  -0.2254098409512004  0.0  \\
            0.38  -0.2254098409512004  39.0  \\
            0.385  -0.2254098409512004  51.0  \\
            0.39  -0.2254098409512004  0.0  \\
            0.395  -0.2254098409512004  0.0  \\
            0.4  -0.2254098409512004  0.0  \\
            0.405  -0.2254098409512004  0.0  \\
            0.41  -0.2254098409512004  0.0  \\
            0.415  -0.2254098409512004  0.0  \\
            0.42  -0.2254098409512004  0.0  \\
            0.425  -0.2254098409512004  0.0  \\
            0.43  -0.2254098409512004  0.0  \\
            0.435  -0.2254098409512004  0.0  \\
            0.44  -0.2254098409512004  0.0  \\
            0.445  -0.2254098409512004  0.0  \\
            0.45  -0.2254098409512004  0.0  \\
            0.455  -0.2254098409512004  0.0  \\
            0.46  -0.2254098409512004  0.0  \\
            0.465  -0.2254098409512004  0.0  \\
            0.47  -0.2254098409512004  0.0  \\
            0.475  -0.2254098409512004  0.0  \\
            0.48  -0.2254098409512004  0.0  \\
            0.485  -0.2254098409512004  0.0  \\
            0.49  -0.2254098409512004  0.0  \\
            0.495  -0.2254098409512004  0.0  \\
            0.5  -0.2254098409512004  0.0  \\
            0.0  -0.21939891185916838  0.0  \\
            0.005  -0.21939891185916838  0.0  \\
            0.01  -0.21939891185916838  0.0  \\
            0.015  -0.21939891185916838  0.0  \\
            0.02  -0.21939891185916838  0.0  \\
            0.025  -0.21939891185916838  0.0  \\
            0.03  -0.21939891185916838  0.0  \\
            0.035  -0.21939891185916838  0.0  \\
            0.04  -0.21939891185916838  0.0  \\
            0.045  -0.21939891185916838  0.0  \\
            0.05  -0.21939891185916838  0.0  \\
            0.055  -0.21939891185916838  0.0  \\
            0.06  -0.21939891185916838  0.0  \\
            0.065  -0.21939891185916838  0.0  \\
            0.07  -0.21939891185916838  0.0  \\
            0.075  -0.21939891185916838  0.0  \\
            0.08  -0.21939891185916838  0.0  \\
            0.085  -0.21939891185916838  0.0  \\
            0.09  -0.21939891185916838  0.0  \\
            0.095  -0.21939891185916838  0.0  \\
            0.1  -0.21939891185916838  0.0  \\
            0.105  -0.21939891185916838  0.0  \\
            0.11  -0.21939891185916838  0.0  \\
            0.115  -0.21939891185916838  0.0  \\
            0.12  -0.21939891185916838  0.0  \\
            0.125  -0.21939891185916838  0.0  \\
            0.13  -0.21939891185916838  0.0  \\
            0.135  -0.21939891185916838  0.0  \\
            0.14  -0.21939891185916838  0.0  \\
            0.145  -0.21939891185916838  0.0  \\
            0.15  -0.21939891185916838  0.0  \\
            0.155  -0.21939891185916838  0.0  \\
            0.16  -0.21939891185916838  0.0  \\
            0.165  -0.21939891185916838  0.0  \\
            0.17  -0.21939891185916838  0.0  \\
            0.175  -0.21939891185916838  0.0  \\
            0.18  -0.21939891185916838  0.0  \\
            0.185  -0.21939891185916838  0.0  \\
            0.19  -0.21939891185916838  0.0  \\
            0.195  -0.21939891185916838  0.0  \\
            0.2  -0.21939891185916838  0.0  \\
            0.205  -0.21939891185916838  0.0  \\
            0.21  -0.21939891185916838  0.0  \\
            0.215  -0.21939891185916838  0.0  \\
            0.22  -0.21939891185916838  0.0  \\
            0.225  -0.21939891185916838  0.0  \\
            0.23  -0.21939891185916838  0.0  \\
            0.235  -0.21939891185916838  0.0  \\
            0.24  -0.21939891185916838  0.0  \\
            0.245  -0.21939891185916838  0.0  \\
            0.25  -0.21939891185916838  0.0  \\
            0.255  -0.21939891185916838  0.0  \\
            0.26  -0.21939891185916838  0.0  \\
            0.265  -0.21939891185916838  0.0  \\
            0.27  -0.21939891185916838  0.0  \\
            0.275  -0.21939891185916838  0.0  \\
            0.28  -0.21939891185916838  0.0  \\
            0.285  -0.21939891185916838  0.0  \\
            0.29  -0.21939891185916838  0.0  \\
            0.295  -0.21939891185916838  0.0  \\
            0.3  -0.21939891185916838  0.0  \\
            0.305  -0.21939891185916838  0.0  \\
            0.31  -0.21939891185916838  5.0  \\
            0.315  -0.21939891185916838  0.0  \\
            0.32  -0.21939891185916838  0.0  \\
            0.325  -0.21939891185916838  859.0  \\
            0.33  -0.21939891185916838  0.0  \\
            0.335  -0.21939891185916838  0.0  \\
            0.34  -0.21939891185916838  0.0  \\
            0.345  -0.21939891185916838  0.0  \\
            0.35  -0.21939891185916838  0.0  \\
            0.355  -0.21939891185916838  0.0  \\
            0.36  -0.21939891185916838  0.0  \\
            0.365  -0.21939891185916838  0.0  \\
            0.37  -0.21939891185916838  0.0  \\
            0.375  -0.21939891185916838  37.0  \\
            0.38  -0.21939891185916838  0.0  \\
            0.385  -0.21939891185916838  0.0  \\
            0.39  -0.21939891185916838  0.0  \\
            0.395  -0.21939891185916838  0.0  \\
            0.4  -0.21939891185916838  0.0  \\
            0.405  -0.21939891185916838  0.0  \\
            0.41  -0.21939891185916838  0.0  \\
            0.415  -0.21939891185916838  0.0  \\
            0.42  -0.21939891185916838  0.0  \\
            0.425  -0.21939891185916838  0.0  \\
            0.43  -0.21939891185916838  0.0  \\
            0.435  -0.21939891185916838  0.0  \\
            0.44  -0.21939891185916838  0.0  \\
            0.445  -0.21939891185916838  0.0  \\
            0.45  -0.21939891185916838  0.0  \\
            0.455  -0.21939891185916838  0.0  \\
            0.46  -0.21939891185916838  0.0  \\
            0.465  -0.21939891185916838  0.0  \\
            0.47  -0.21939891185916838  0.0  \\
            0.475  -0.21939891185916838  0.0  \\
            0.48  -0.21939891185916838  0.0  \\
            0.485  -0.21939891185916838  0.0  \\
            0.49  -0.21939891185916838  0.0  \\
            0.495  -0.21939891185916838  0.0  \\
            0.5  -0.21939891185916838  0.0  \\
            0.0  -0.21338798276713636  0.0  \\
            0.005  -0.21338798276713636  0.0  \\
            0.01  -0.21338798276713636  0.0  \\
            0.015  -0.21338798276713636  0.0  \\
            0.02  -0.21338798276713636  0.0  \\
            0.025  -0.21338798276713636  0.0  \\
            0.03  -0.21338798276713636  0.0  \\
            0.035  -0.21338798276713636  0.0  \\
            0.04  -0.21338798276713636  0.0  \\
            0.045  -0.21338798276713636  0.0  \\
            0.05  -0.21338798276713636  0.0  \\
            0.055  -0.21338798276713636  0.0  \\
            0.06  -0.21338798276713636  0.0  \\
            0.065  -0.21338798276713636  0.0  \\
            0.07  -0.21338798276713636  0.0  \\
            0.075  -0.21338798276713636  0.0  \\
            0.08  -0.21338798276713636  0.0  \\
            0.085  -0.21338798276713636  0.0  \\
            0.09  -0.21338798276713636  0.0  \\
            0.095  -0.21338798276713636  0.0  \\
            0.1  -0.21338798276713636  0.0  \\
            0.105  -0.21338798276713636  0.0  \\
            0.11  -0.21338798276713636  0.0  \\
            0.115  -0.21338798276713636  0.0  \\
            0.12  -0.21338798276713636  0.0  \\
            0.125  -0.21338798276713636  0.0  \\
            0.13  -0.21338798276713636  0.0  \\
            0.135  -0.21338798276713636  0.0  \\
            0.14  -0.21338798276713636  0.0  \\
            0.145  -0.21338798276713636  0.0  \\
            0.15  -0.21338798276713636  0.0  \\
            0.155  -0.21338798276713636  0.0  \\
            0.16  -0.21338798276713636  0.0  \\
            0.165  -0.21338798276713636  0.0  \\
            0.17  -0.21338798276713636  0.0  \\
            0.175  -0.21338798276713636  0.0  \\
            0.18  -0.21338798276713636  0.0  \\
            0.185  -0.21338798276713636  0.0  \\
            0.19  -0.21338798276713636  0.0  \\
            0.195  -0.21338798276713636  0.0  \\
            0.2  -0.21338798276713636  0.0  \\
            0.205  -0.21338798276713636  0.0  \\
            0.21  -0.21338798276713636  0.0  \\
            0.215  -0.21338798276713636  0.0  \\
            0.22  -0.21338798276713636  0.0  \\
            0.225  -0.21338798276713636  0.0  \\
            0.23  -0.21338798276713636  0.0  \\
            0.235  -0.21338798276713636  0.0  \\
            0.24  -0.21338798276713636  0.0  \\
            0.245  -0.21338798276713636  0.0  \\
            0.25  -0.21338798276713636  0.0  \\
            0.255  -0.21338798276713636  0.0  \\
            0.26  -0.21338798276713636  0.0  \\
            0.265  -0.21338798276713636  0.0  \\
            0.27  -0.21338798276713636  0.0  \\
            0.275  -0.21338798276713636  0.0  \\
            0.28  -0.21338798276713636  0.0  \\
            0.285  -0.21338798276713636  0.0  \\
            0.29  -0.21338798276713636  0.0  \\
            0.295  -0.21338798276713636  0.0  \\
            0.3  -0.21338798276713636  17.0  \\
            0.305  -0.21338798276713636  18.0  \\
            0.31  -0.21338798276713636  0.0  \\
            0.315  -0.21338798276713636  507.0  \\
            0.32  -0.21338798276713636  634.0  \\
            0.325  -0.21338798276713636  0.0  \\
            0.33  -0.21338798276713636  0.0  \\
            0.335  -0.21338798276713636  0.0  \\
            0.34  -0.21338798276713636  0.0  \\
            0.345  -0.21338798276713636  0.0  \\
            0.35  -0.21338798276713636  0.0  \\
            0.355  -0.21338798276713636  0.0  \\
            0.36  -0.21338798276713636  0.0  \\
            0.365  -0.21338798276713636  32.0  \\
            0.37  -0.21338798276713636  39.0  \\
            0.375  -0.21338798276713636  0.0  \\
            0.38  -0.21338798276713636  0.0  \\
            0.385  -0.21338798276713636  0.0  \\
            0.39  -0.21338798276713636  0.0  \\
            0.395  -0.21338798276713636  0.0  \\
            0.4  -0.21338798276713636  0.0  \\
            0.405  -0.21338798276713636  0.0  \\
            0.41  -0.21338798276713636  0.0  \\
            0.415  -0.21338798276713636  0.0  \\
            0.42  -0.21338798276713636  0.0  \\
            0.425  -0.21338798276713636  0.0  \\
            0.43  -0.21338798276713636  0.0  \\
            0.435  -0.21338798276713636  0.0  \\
            0.44  -0.21338798276713636  0.0  \\
            0.445  -0.21338798276713636  0.0  \\
            0.45  -0.21338798276713636  0.0  \\
            0.455  -0.21338798276713636  0.0  \\
            0.46  -0.21338798276713636  0.0  \\
            0.465  -0.21338798276713636  0.0  \\
            0.47  -0.21338798276713636  0.0  \\
            0.475  -0.21338798276713636  0.0  \\
            0.48  -0.21338798276713636  0.0  \\
            0.485  -0.21338798276713636  0.0  \\
            0.49  -0.21338798276713636  0.0  \\
            0.495  -0.21338798276713636  0.0  \\
            0.5  -0.21338798276713636  0.0  \\
            0.0  -0.20737705367510437  0.0  \\
            0.005  -0.20737705367510437  0.0  \\
            0.01  -0.20737705367510437  0.0  \\
            0.015  -0.20737705367510437  0.0  \\
            0.02  -0.20737705367510437  0.0  \\
            0.025  -0.20737705367510437  0.0  \\
            0.03  -0.20737705367510437  0.0  \\
            0.035  -0.20737705367510437  0.0  \\
            0.04  -0.20737705367510437  0.0  \\
            0.045  -0.20737705367510437  0.0  \\
            0.05  -0.20737705367510437  0.0  \\
            0.055  -0.20737705367510437  0.0  \\
            0.06  -0.20737705367510437  0.0  \\
            0.065  -0.20737705367510437  0.0  \\
            0.07  -0.20737705367510437  0.0  \\
            0.075  -0.20737705367510437  0.0  \\
            0.08  -0.20737705367510437  0.0  \\
            0.085  -0.20737705367510437  0.0  \\
            0.09  -0.20737705367510437  0.0  \\
            0.095  -0.20737705367510437  0.0  \\
            0.1  -0.20737705367510437  0.0  \\
            0.105  -0.20737705367510437  0.0  \\
            0.11  -0.20737705367510437  0.0  \\
            0.115  -0.20737705367510437  0.0  \\
            0.12  -0.20737705367510437  0.0  \\
            0.125  -0.20737705367510437  0.0  \\
            0.13  -0.20737705367510437  0.0  \\
            0.135  -0.20737705367510437  0.0  \\
            0.14  -0.20737705367510437  0.0  \\
            0.145  -0.20737705367510437  0.0  \\
            0.15  -0.20737705367510437  0.0  \\
            0.155  -0.20737705367510437  0.0  \\
            0.16  -0.20737705367510437  0.0  \\
            0.165  -0.20737705367510437  0.0  \\
            0.17  -0.20737705367510437  0.0  \\
            0.175  -0.20737705367510437  0.0  \\
            0.18  -0.20737705367510437  0.0  \\
            0.185  -0.20737705367510437  0.0  \\
            0.19  -0.20737705367510437  0.0  \\
            0.195  -0.20737705367510437  0.0  \\
            0.2  -0.20737705367510437  0.0  \\
            0.205  -0.20737705367510437  0.0  \\
            0.21  -0.20737705367510437  0.0  \\
            0.215  -0.20737705367510437  0.0  \\
            0.22  -0.20737705367510437  0.0  \\
            0.225  -0.20737705367510437  0.0  \\
            0.23  -0.20737705367510437  0.0  \\
            0.235  -0.20737705367510437  0.0  \\
            0.24  -0.20737705367510437  0.0  \\
            0.245  -0.20737705367510437  0.0  \\
            0.25  -0.20737705367510437  0.0  \\
            0.255  -0.20737705367510437  0.0  \\
            0.26  -0.20737705367510437  0.0  \\
            0.265  -0.20737705367510437  0.0  \\
            0.27  -0.20737705367510437  0.0  \\
            0.275  -0.20737705367510437  0.0  \\
            0.28  -0.20737705367510437  0.0  \\
            0.285  -0.20737705367510437  0.0  \\
            0.29  -0.20737705367510437  0.0  \\
            0.295  -0.20737705367510437  0.0  \\
            0.3  -0.20737705367510437  0.0  \\
            0.305  -0.20737705367510437  219.0  \\
            0.31  -0.20737705367510437  381.0  \\
            0.315  -0.20737705367510437  0.0  \\
            0.32  -0.20737705367510437  0.0  \\
            0.325  -0.20737705367510437  0.0  \\
            0.33  -0.20737705367510437  0.0  \\
            0.335  -0.20737705367510437  0.0  \\
            0.34  -0.20737705367510437  0.0  \\
            0.345  -0.20737705367510437  0.0  \\
            0.35  -0.20737705367510437  0.0  \\
            0.355  -0.20737705367510437  44.0  \\
            0.36  -0.20737705367510437  39.0  \\
            0.365  -0.20737705367510437  0.0  \\
            0.37  -0.20737705367510437  0.0  \\
            0.375  -0.20737705367510437  0.0  \\
            0.38  -0.20737705367510437  0.0  \\
            0.385  -0.20737705367510437  0.0  \\
            0.39  -0.20737705367510437  0.0  \\
            0.395  -0.20737705367510437  0.0  \\
            0.4  -0.20737705367510437  0.0  \\
            0.405  -0.20737705367510437  0.0  \\
            0.41  -0.20737705367510437  0.0  \\
            0.415  -0.20737705367510437  0.0  \\
            0.42  -0.20737705367510437  0.0  \\
            0.425  -0.20737705367510437  0.0  \\
            0.43  -0.20737705367510437  0.0  \\
            0.435  -0.20737705367510437  0.0  \\
            0.44  -0.20737705367510437  0.0  \\
            0.445  -0.20737705367510437  0.0  \\
            0.45  -0.20737705367510437  0.0  \\
            0.455  -0.20737705367510437  0.0  \\
            0.46  -0.20737705367510437  0.0  \\
            0.465  -0.20737705367510437  0.0  \\
            0.47  -0.20737705367510437  0.0  \\
            0.475  -0.20737705367510437  0.0  \\
            0.48  -0.20737705367510437  0.0  \\
            0.485  -0.20737705367510437  0.0  \\
            0.49  -0.20737705367510437  0.0  \\
            0.495  -0.20737705367510437  0.0  \\
            0.5  -0.20737705367510437  0.0  \\
            0.0  -0.20136612458307235  0.0  \\
            0.005  -0.20136612458307235  0.0  \\
            0.01  -0.20136612458307235  0.0  \\
            0.015  -0.20136612458307235  0.0  \\
            0.02  -0.20136612458307235  0.0  \\
            0.025  -0.20136612458307235  0.0  \\
            0.03  -0.20136612458307235  0.0  \\
            0.035  -0.20136612458307235  0.0  \\
            0.04  -0.20136612458307235  0.0  \\
            0.045  -0.20136612458307235  0.0  \\
            0.05  -0.20136612458307235  0.0  \\
            0.055  -0.20136612458307235  0.0  \\
            0.06  -0.20136612458307235  0.0  \\
            0.065  -0.20136612458307235  0.0  \\
            0.07  -0.20136612458307235  0.0  \\
            0.075  -0.20136612458307235  0.0  \\
            0.08  -0.20136612458307235  0.0  \\
            0.085  -0.20136612458307235  0.0  \\
            0.09  -0.20136612458307235  0.0  \\
            0.095  -0.20136612458307235  0.0  \\
            0.1  -0.20136612458307235  0.0  \\
            0.105  -0.20136612458307235  0.0  \\
            0.11  -0.20136612458307235  0.0  \\
            0.115  -0.20136612458307235  0.0  \\
            0.12  -0.20136612458307235  0.0  \\
            0.125  -0.20136612458307235  0.0  \\
            0.13  -0.20136612458307235  0.0  \\
            0.135  -0.20136612458307235  0.0  \\
            0.14  -0.20136612458307235  0.0  \\
            0.145  -0.20136612458307235  0.0  \\
            0.15  -0.20136612458307235  0.0  \\
            0.155  -0.20136612458307235  0.0  \\
            0.16  -0.20136612458307235  0.0  \\
            0.165  -0.20136612458307235  0.0  \\
            0.17  -0.20136612458307235  0.0  \\
            0.175  -0.20136612458307235  0.0  \\
            0.18  -0.20136612458307235  0.0  \\
            0.185  -0.20136612458307235  0.0  \\
            0.19  -0.20136612458307235  0.0  \\
            0.195  -0.20136612458307235  0.0  \\
            0.2  -0.20136612458307235  0.0  \\
            0.205  -0.20136612458307235  0.0  \\
            0.21  -0.20136612458307235  0.0  \\
            0.215  -0.20136612458307235  0.0  \\
            0.22  -0.20136612458307235  0.0  \\
            0.225  -0.20136612458307235  0.0  \\
            0.23  -0.20136612458307235  0.0  \\
            0.235  -0.20136612458307235  0.0  \\
            0.24  -0.20136612458307235  0.0  \\
            0.245  -0.20136612458307235  0.0  \\
            0.25  -0.20136612458307235  0.0  \\
            0.255  -0.20136612458307235  0.0  \\
            0.26  -0.20136612458307235  0.0  \\
            0.265  -0.20136612458307235  0.0  \\
            0.27  -0.20136612458307235  0.0  \\
            0.275  -0.20136612458307235  0.0  \\
            0.28  -0.20136612458307235  0.0  \\
            0.285  -0.20136612458307235  0.0  \\
            0.29  -0.20136612458307235  0.0  \\
            0.295  -0.20136612458307235  0.0  \\
            0.3  -0.20136612458307235  44.0  \\
            0.305  -0.20136612458307235  0.0  \\
            0.31  -0.20136612458307235  0.0  \\
            0.315  -0.20136612458307235  0.0  \\
            0.32  -0.20136612458307235  0.0  \\
            0.325  -0.20136612458307235  0.0  \\
            0.33  -0.20136612458307235  0.0  \\
            0.335  -0.20136612458307235  0.0  \\
            0.34  -0.20136612458307235  0.0  \\
            0.345  -0.20136612458307235  49.0  \\
            0.35  -0.20136612458307235  41.0  \\
            0.355  -0.20136612458307235  0.0  \\
            0.36  -0.20136612458307235  0.0  \\
            0.365  -0.20136612458307235  0.0  \\
            0.37  -0.20136612458307235  0.0  \\
            0.375  -0.20136612458307235  0.0  \\
            0.38  -0.20136612458307235  0.0  \\
            0.385  -0.20136612458307235  0.0  \\
            0.39  -0.20136612458307235  0.0  \\
            0.395  -0.20136612458307235  0.0  \\
            0.4  -0.20136612458307235  0.0  \\
            0.405  -0.20136612458307235  0.0  \\
            0.41  -0.20136612458307235  0.0  \\
            0.415  -0.20136612458307235  0.0  \\
            0.42  -0.20136612458307235  0.0  \\
            0.425  -0.20136612458307235  0.0  \\
            0.43  -0.20136612458307235  0.0  \\
            0.435  -0.20136612458307235  0.0  \\
            0.44  -0.20136612458307235  0.0  \\
            0.445  -0.20136612458307235  0.0  \\
            0.45  -0.20136612458307235  0.0  \\
            0.455  -0.20136612458307235  0.0  \\
            0.46  -0.20136612458307235  0.0  \\
            0.465  -0.20136612458307235  0.0  \\
            0.47  -0.20136612458307235  0.0  \\
            0.475  -0.20136612458307235  0.0  \\
            0.48  -0.20136612458307235  0.0  \\
            0.485  -0.20136612458307235  0.0  \\
            0.49  -0.20136612458307235  0.0  \\
            0.495  -0.20136612458307235  0.0  \\
            0.5  -0.20136612458307235  0.0  \\
            0.0  -0.19535519549104033  0.0  \\
            0.005  -0.19535519549104033  0.0  \\
            0.01  -0.19535519549104033  0.0  \\
            0.015  -0.19535519549104033  0.0  \\
            0.02  -0.19535519549104033  0.0  \\
            0.025  -0.19535519549104033  0.0  \\
            0.03  -0.19535519549104033  0.0  \\
            0.035  -0.19535519549104033  0.0  \\
            0.04  -0.19535519549104033  0.0  \\
            0.045  -0.19535519549104033  0.0  \\
            0.05  -0.19535519549104033  0.0  \\
            0.055  -0.19535519549104033  0.0  \\
            0.06  -0.19535519549104033  0.0  \\
            0.065  -0.19535519549104033  0.0  \\
            0.07  -0.19535519549104033  0.0  \\
            0.075  -0.19535519549104033  0.0  \\
            0.08  -0.19535519549104033  0.0  \\
            0.085  -0.19535519549104033  0.0  \\
            0.09  -0.19535519549104033  0.0  \\
            0.095  -0.19535519549104033  0.0  \\
            0.1  -0.19535519549104033  0.0  \\
            0.105  -0.19535519549104033  0.0  \\
            0.11  -0.19535519549104033  0.0  \\
            0.115  -0.19535519549104033  0.0  \\
            0.12  -0.19535519549104033  0.0  \\
            0.125  -0.19535519549104033  0.0  \\
            0.13  -0.19535519549104033  0.0  \\
            0.135  -0.19535519549104033  0.0  \\
            0.14  -0.19535519549104033  0.0  \\
            0.145  -0.19535519549104033  0.0  \\
            0.15  -0.19535519549104033  0.0  \\
            0.155  -0.19535519549104033  0.0  \\
            0.16  -0.19535519549104033  0.0  \\
            0.165  -0.19535519549104033  0.0  \\
            0.17  -0.19535519549104033  0.0  \\
            0.175  -0.19535519549104033  0.0  \\
            0.18  -0.19535519549104033  0.0  \\
            0.185  -0.19535519549104033  0.0  \\
            0.19  -0.19535519549104033  0.0  \\
            0.195  -0.19535519549104033  0.0  \\
            0.2  -0.19535519549104033  0.0  \\
            0.205  -0.19535519549104033  0.0  \\
            0.21  -0.19535519549104033  0.0  \\
            0.215  -0.19535519549104033  0.0  \\
            0.22  -0.19535519549104033  0.0  \\
            0.225  -0.19535519549104033  0.0  \\
            0.23  -0.19535519549104033  0.0  \\
            0.235  -0.19535519549104033  0.0  \\
            0.24  -0.19535519549104033  0.0  \\
            0.245  -0.19535519549104033  0.0  \\
            0.25  -0.19535519549104033  0.0  \\
            0.255  -0.19535519549104033  0.0  \\
            0.26  -0.19535519549104033  0.0  \\
            0.265  -0.19535519549104033  0.0  \\
            0.27  -0.19535519549104033  0.0  \\
            0.275  -0.19535519549104033  0.0  \\
            0.28  -0.19535519549104033  0.0  \\
            0.285  -0.19535519549104033  0.0  \\
            0.29  -0.19535519549104033  0.0  \\
            0.295  -0.19535519549104033  0.0  \\
            0.3  -0.19535519549104033  0.0  \\
            0.305  -0.19535519549104033  0.0  \\
            0.31  -0.19535519549104033  0.0  \\
            0.315  -0.19535519549104033  0.0  \\
            0.32  -0.19535519549104033  2.0  \\
            0.325  -0.19535519549104033  0.0  \\
            0.33  -0.19535519549104033  0.0  \\
            0.335  -0.19535519549104033  41.0  \\
            0.34  -0.19535519549104033  39.0  \\
            0.345  -0.19535519549104033  0.0  \\
            0.35  -0.19535519549104033  0.0  \\
            0.355  -0.19535519549104033  0.0  \\
            0.36  -0.19535519549104033  0.0  \\
            0.365  -0.19535519549104033  0.0  \\
            0.37  -0.19535519549104033  0.0  \\
            0.375  -0.19535519549104033  0.0  \\
            0.38  -0.19535519549104033  0.0  \\
            0.385  -0.19535519549104033  0.0  \\
            0.39  -0.19535519549104033  0.0  \\
            0.395  -0.19535519549104033  0.0  \\
            0.4  -0.19535519549104033  0.0  \\
            0.405  -0.19535519549104033  0.0  \\
            0.41  -0.19535519549104033  0.0  \\
            0.415  -0.19535519549104033  0.0  \\
            0.42  -0.19535519549104033  0.0  \\
            0.425  -0.19535519549104033  0.0  \\
            0.43  -0.19535519549104033  0.0  \\
            0.435  -0.19535519549104033  0.0  \\
            0.44  -0.19535519549104033  0.0  \\
            0.445  -0.19535519549104033  0.0  \\
            0.45  -0.19535519549104033  0.0  \\
            0.455  -0.19535519549104033  0.0  \\
            0.46  -0.19535519549104033  0.0  \\
            0.465  -0.19535519549104033  0.0  \\
            0.47  -0.19535519549104033  0.0  \\
            0.475  -0.19535519549104033  0.0  \\
            0.48  -0.19535519549104033  0.0  \\
            0.485  -0.19535519549104033  0.0  \\
            0.49  -0.19535519549104033  0.0  \\
            0.495  -0.19535519549104033  0.0  \\
            0.5  -0.19535519549104033  0.0  \\
            0.0  -0.18934426639900834  0.0  \\
            0.005  -0.18934426639900834  0.0  \\
            0.01  -0.18934426639900834  0.0  \\
            0.015  -0.18934426639900834  0.0  \\
            0.02  -0.18934426639900834  0.0  \\
            0.025  -0.18934426639900834  0.0  \\
            0.03  -0.18934426639900834  0.0  \\
            0.035  -0.18934426639900834  0.0  \\
            0.04  -0.18934426639900834  0.0  \\
            0.045  -0.18934426639900834  0.0  \\
            0.05  -0.18934426639900834  0.0  \\
            0.055  -0.18934426639900834  0.0  \\
            0.06  -0.18934426639900834  0.0  \\
            0.065  -0.18934426639900834  0.0  \\
            0.07  -0.18934426639900834  0.0  \\
            0.075  -0.18934426639900834  0.0  \\
            0.08  -0.18934426639900834  0.0  \\
            0.085  -0.18934426639900834  0.0  \\
            0.09  -0.18934426639900834  0.0  \\
            0.095  -0.18934426639900834  0.0  \\
            0.1  -0.18934426639900834  0.0  \\
            0.105  -0.18934426639900834  0.0  \\
            0.11  -0.18934426639900834  0.0  \\
            0.115  -0.18934426639900834  0.0  \\
            0.12  -0.18934426639900834  0.0  \\
            0.125  -0.18934426639900834  0.0  \\
            0.13  -0.18934426639900834  0.0  \\
            0.135  -0.18934426639900834  0.0  \\
            0.14  -0.18934426639900834  0.0  \\
            0.145  -0.18934426639900834  0.0  \\
            0.15  -0.18934426639900834  0.0  \\
            0.155  -0.18934426639900834  0.0  \\
            0.16  -0.18934426639900834  0.0  \\
            0.165  -0.18934426639900834  0.0  \\
            0.17  -0.18934426639900834  0.0  \\
            0.175  -0.18934426639900834  0.0  \\
            0.18  -0.18934426639900834  0.0  \\
            0.185  -0.18934426639900834  0.0  \\
            0.19  -0.18934426639900834  0.0  \\
            0.195  -0.18934426639900834  0.0  \\
            0.2  -0.18934426639900834  0.0  \\
            0.205  -0.18934426639900834  0.0  \\
            0.21  -0.18934426639900834  0.0  \\
            0.215  -0.18934426639900834  0.0  \\
            0.22  -0.18934426639900834  0.0  \\
            0.225  -0.18934426639900834  0.0  \\
            0.23  -0.18934426639900834  0.0  \\
            0.235  -0.18934426639900834  0.0  \\
            0.24  -0.18934426639900834  0.0  \\
            0.245  -0.18934426639900834  0.0  \\
            0.25  -0.18934426639900834  0.0  \\
            0.255  -0.18934426639900834  0.0  \\
            0.26  -0.18934426639900834  0.0  \\
            0.265  -0.18934426639900834  0.0  \\
            0.27  -0.18934426639900834  0.0  \\
            0.275  -0.18934426639900834  0.0  \\
            0.28  -0.18934426639900834  0.0  \\
            0.285  -0.18934426639900834  0.0  \\
            0.29  -0.18934426639900834  0.0  \\
            0.295  -0.18934426639900834  0.0  \\
            0.3  -0.18934426639900834  0.0  \\
            0.305  -0.18934426639900834  0.0  \\
            0.31  -0.18934426639900834  12.0  \\
            0.315  -0.18934426639900834  12.0  \\
            0.32  -0.18934426639900834  41.0  \\
            0.325  -0.18934426639900834  35.0  \\
            0.33  -0.18934426639900834  39.0  \\
            0.335  -0.18934426639900834  0.0  \\
            0.34  -0.18934426639900834  0.0  \\
            0.345  -0.18934426639900834  0.0  \\
            0.35  -0.18934426639900834  0.0  \\
            0.355  -0.18934426639900834  0.0  \\
            0.36  -0.18934426639900834  0.0  \\
            0.365  -0.18934426639900834  0.0  \\
            0.37  -0.18934426639900834  0.0  \\
            0.375  -0.18934426639900834  0.0  \\
            0.38  -0.18934426639900834  0.0  \\
            0.385  -0.18934426639900834  0.0  \\
            0.39  -0.18934426639900834  0.0  \\
            0.395  -0.18934426639900834  0.0  \\
            0.4  -0.18934426639900834  0.0  \\
            0.405  -0.18934426639900834  0.0  \\
            0.41  -0.18934426639900834  0.0  \\
            0.415  -0.18934426639900834  0.0  \\
            0.42  -0.18934426639900834  0.0  \\
            0.425  -0.18934426639900834  0.0  \\
            0.43  -0.18934426639900834  0.0  \\
            0.435  -0.18934426639900834  0.0  \\
            0.44  -0.18934426639900834  0.0  \\
            0.445  -0.18934426639900834  0.0  \\
            0.45  -0.18934426639900834  0.0  \\
            0.455  -0.18934426639900834  0.0  \\
            0.46  -0.18934426639900834  0.0  \\
            0.465  -0.18934426639900834  0.0  \\
            0.47  -0.18934426639900834  0.0  \\
            0.475  -0.18934426639900834  0.0  \\
            0.48  -0.18934426639900834  0.0  \\
            0.485  -0.18934426639900834  0.0  \\
            0.49  -0.18934426639900834  0.0  \\
            0.495  -0.18934426639900834  0.0  \\
            0.5  -0.18934426639900834  0.0  \\
            0.0  -0.18333333730697632  0.0  \\
            0.005  -0.18333333730697632  0.0  \\
            0.01  -0.18333333730697632  0.0  \\
            0.015  -0.18333333730697632  0.0  \\
            0.02  -0.18333333730697632  0.0  \\
            0.025  -0.18333333730697632  0.0  \\
            0.03  -0.18333333730697632  0.0  \\
            0.035  -0.18333333730697632  0.0  \\
            0.04  -0.18333333730697632  0.0  \\
            0.045  -0.18333333730697632  0.0  \\
            0.05  -0.18333333730697632  0.0  \\
            0.055  -0.18333333730697632  0.0  \\
            0.06  -0.18333333730697632  0.0  \\
            0.065  -0.18333333730697632  0.0  \\
            0.07  -0.18333333730697632  0.0  \\
            0.075  -0.18333333730697632  0.0  \\
            0.08  -0.18333333730697632  0.0  \\
            0.085  -0.18333333730697632  0.0  \\
            0.09  -0.18333333730697632  0.0  \\
            0.095  -0.18333333730697632  0.0  \\
            0.1  -0.18333333730697632  0.0  \\
            0.105  -0.18333333730697632  0.0  \\
            0.11  -0.18333333730697632  0.0  \\
            0.115  -0.18333333730697632  0.0  \\
            0.12  -0.18333333730697632  0.0  \\
            0.125  -0.18333333730697632  0.0  \\
            0.13  -0.18333333730697632  0.0  \\
            0.135  -0.18333333730697632  0.0  \\
            0.14  -0.18333333730697632  0.0  \\
            0.145  -0.18333333730697632  0.0  \\
            0.15  -0.18333333730697632  0.0  \\
            0.155  -0.18333333730697632  0.0  \\
            0.16  -0.18333333730697632  0.0  \\
            0.165  -0.18333333730697632  0.0  \\
            0.17  -0.18333333730697632  0.0  \\
            0.175  -0.18333333730697632  0.0  \\
            0.18  -0.18333333730697632  0.0  \\
            0.185  -0.18333333730697632  0.0  \\
            0.19  -0.18333333730697632  0.0  \\
            0.195  -0.18333333730697632  0.0  \\
            0.2  -0.18333333730697632  0.0  \\
            0.205  -0.18333333730697632  0.0  \\
            0.21  -0.18333333730697632  0.0  \\
            0.215  -0.18333333730697632  0.0  \\
            0.22  -0.18333333730697632  0.0  \\
            0.225  -0.18333333730697632  0.0  \\
            0.23  -0.18333333730697632  0.0  \\
            0.235  -0.18333333730697632  0.0  \\
            0.24  -0.18333333730697632  0.0  \\
            0.245  -0.18333333730697632  0.0  \\
            0.25  -0.18333333730697632  0.0  \\
            0.255  -0.18333333730697632  0.0  \\
            0.26  -0.18333333730697632  0.0  \\
            0.265  -0.18333333730697632  0.0  \\
            0.27  -0.18333333730697632  0.0  \\
            0.275  -0.18333333730697632  0.0  \\
            0.28  -0.18333333730697632  0.0  \\
            0.285  -0.18333333730697632  0.0  \\
            0.29  -0.18333333730697632  0.0  \\
            0.295  -0.18333333730697632  0.0  \\
            0.3  -0.18333333730697632  74.0  \\
            0.305  -0.18333333730697632  44.0  \\
            0.31  -0.18333333730697632  22.0  \\
            0.315  -0.18333333730697632  22.0  \\
            0.32  -0.18333333730697632  0.0  \\
            0.325  -0.18333333730697632  0.0  \\
            0.33  -0.18333333730697632  0.0  \\
            0.335  -0.18333333730697632  0.0  \\
            0.34  -0.18333333730697632  0.0  \\
            0.345  -0.18333333730697632  0.0  \\
            0.35  -0.18333333730697632  0.0  \\
            0.355  -0.18333333730697632  0.0  \\
            0.36  -0.18333333730697632  0.0  \\
            0.365  -0.18333333730697632  0.0  \\
            0.37  -0.18333333730697632  0.0  \\
            0.375  -0.18333333730697632  0.0  \\
            0.38  -0.18333333730697632  0.0  \\
            0.385  -0.18333333730697632  0.0  \\
            0.39  -0.18333333730697632  0.0  \\
            0.395  -0.18333333730697632  0.0  \\
            0.4  -0.18333333730697632  0.0  \\
            0.405  -0.18333333730697632  0.0  \\
            0.41  -0.18333333730697632  0.0  \\
            0.415  -0.18333333730697632  0.0  \\
            0.42  -0.18333333730697632  0.0  \\
            0.425  -0.18333333730697632  0.0  \\
            0.43  -0.18333333730697632  0.0  \\
            0.435  -0.18333333730697632  0.0  \\
            0.44  -0.18333333730697632  0.0  \\
            0.445  -0.18333333730697632  0.0  \\
            0.45  -0.18333333730697632  0.0  \\
            0.455  -0.18333333730697632  0.0  \\
            0.46  -0.18333333730697632  0.0  \\
            0.465  -0.18333333730697632  0.0  \\
            0.47  -0.18333333730697632  0.0  \\
            0.475  -0.18333333730697632  0.0  \\
            0.48  -0.18333333730697632  0.0  \\
            0.485  -0.18333333730697632  0.0  \\
            0.49  -0.18333333730697632  0.0  \\
            0.495  -0.18333333730697632  0.0  \\
            0.5  -0.18333333730697632  0.0  \\
            0.0  -0.1773224082149443  0.0  \\
            0.005  -0.1773224082149443  0.0  \\
            0.01  -0.1773224082149443  0.0  \\
            0.015  -0.1773224082149443  0.0  \\
            0.02  -0.1773224082149443  0.0  \\
            0.025  -0.1773224082149443  0.0  \\
            0.03  -0.1773224082149443  0.0  \\
            0.035  -0.1773224082149443  0.0  \\
            0.04  -0.1773224082149443  0.0  \\
            0.045  -0.1773224082149443  0.0  \\
            0.05  -0.1773224082149443  0.0  \\
            0.055  -0.1773224082149443  0.0  \\
            0.06  -0.1773224082149443  0.0  \\
            0.065  -0.1773224082149443  0.0  \\
            0.07  -0.1773224082149443  0.0  \\
            0.075  -0.1773224082149443  0.0  \\
            0.08  -0.1773224082149443  0.0  \\
            0.085  -0.1773224082149443  0.0  \\
            0.09  -0.1773224082149443  0.0  \\
            0.095  -0.1773224082149443  0.0  \\
            0.1  -0.1773224082149443  0.0  \\
            0.105  -0.1773224082149443  0.0  \\
            0.11  -0.1773224082149443  0.0  \\
            0.115  -0.1773224082149443  0.0  \\
            0.12  -0.1773224082149443  0.0  \\
            0.125  -0.1773224082149443  0.0  \\
            0.13  -0.1773224082149443  0.0  \\
            0.135  -0.1773224082149443  0.0  \\
            0.14  -0.1773224082149443  0.0  \\
            0.145  -0.1773224082149443  0.0  \\
            0.15  -0.1773224082149443  0.0  \\
            0.155  -0.1773224082149443  0.0  \\
            0.16  -0.1773224082149443  0.0  \\
            0.165  -0.1773224082149443  0.0  \\
            0.17  -0.1773224082149443  0.0  \\
            0.175  -0.1773224082149443  0.0  \\
            0.18  -0.1773224082149443  0.0  \\
            0.185  -0.1773224082149443  0.0  \\
            0.19  -0.1773224082149443  0.0  \\
            0.195  -0.1773224082149443  0.0  \\
            0.2  -0.1773224082149443  0.0  \\
            0.205  -0.1773224082149443  0.0  \\
            0.21  -0.1773224082149443  0.0  \\
            0.215  -0.1773224082149443  0.0  \\
            0.22  -0.1773224082149443  0.0  \\
            0.225  -0.1773224082149443  0.0  \\
            0.23  -0.1773224082149443  0.0  \\
            0.235  -0.1773224082149443  0.0  \\
            0.24  -0.1773224082149443  0.0  \\
            0.245  -0.1773224082149443  0.0  \\
            0.25  -0.1773224082149443  0.0  \\
            0.255  -0.1773224082149443  0.0  \\
            0.26  -0.1773224082149443  0.0  \\
            0.265  -0.1773224082149443  0.0  \\
            0.27  -0.1773224082149443  0.0  \\
            0.275  -0.1773224082149443  0.0  \\
            0.28  -0.1773224082149443  0.0  \\
            0.285  -0.1773224082149443  0.0  \\
            0.29  -0.1773224082149443  0.0  \\
            0.295  -0.1773224082149443  19.0  \\
            0.3  -0.1773224082149443  4.0  \\
            0.305  -0.1773224082149443  16.0  \\
            0.31  -0.1773224082149443  0.0  \\
            0.315  -0.1773224082149443  0.0  \\
            0.32  -0.1773224082149443  0.0  \\
            0.325  -0.1773224082149443  0.0  \\
            0.33  -0.1773224082149443  0.0  \\
            0.335  -0.1773224082149443  0.0  \\
            0.34  -0.1773224082149443  0.0  \\
            0.345  -0.1773224082149443  0.0  \\
            0.35  -0.1773224082149443  0.0  \\
            0.355  -0.1773224082149443  0.0  \\
            0.36  -0.1773224082149443  0.0  \\
            0.365  -0.1773224082149443  0.0  \\
            0.37  -0.1773224082149443  0.0  \\
            0.375  -0.1773224082149443  0.0  \\
            0.38  -0.1773224082149443  0.0  \\
            0.385  -0.1773224082149443  0.0  \\
            0.39  -0.1773224082149443  0.0  \\
            0.395  -0.1773224082149443  0.0  \\
            0.4  -0.1773224082149443  0.0  \\
            0.405  -0.1773224082149443  0.0  \\
            0.41  -0.1773224082149443  0.0  \\
            0.415  -0.1773224082149443  0.0  \\
            0.42  -0.1773224082149443  0.0  \\
            0.425  -0.1773224082149443  0.0  \\
            0.43  -0.1773224082149443  0.0  \\
            0.435  -0.1773224082149443  0.0  \\
            0.44  -0.1773224082149443  0.0  \\
            0.445  -0.1773224082149443  0.0  \\
            0.45  -0.1773224082149443  0.0  \\
            0.455  -0.1773224082149443  0.0  \\
            0.46  -0.1773224082149443  0.0  \\
            0.465  -0.1773224082149443  0.0  \\
            0.47  -0.1773224082149443  0.0  \\
            0.475  -0.1773224082149443  0.0  \\
            0.48  -0.1773224082149443  0.0  \\
            0.485  -0.1773224082149443  0.0  \\
            0.49  -0.1773224082149443  0.0  \\
            0.495  -0.1773224082149443  0.0  \\
            0.5  -0.1773224082149443  0.0  \\
            0.0  -0.1713114791229123  0.0  \\
            0.005  -0.1713114791229123  0.0  \\
            0.01  -0.1713114791229123  0.0  \\
            0.015  -0.1713114791229123  0.0  \\
            0.02  -0.1713114791229123  0.0  \\
            0.025  -0.1713114791229123  0.0  \\
            0.03  -0.1713114791229123  0.0  \\
            0.035  -0.1713114791229123  0.0  \\
            0.04  -0.1713114791229123  0.0  \\
            0.045  -0.1713114791229123  0.0  \\
            0.05  -0.1713114791229123  0.0  \\
            0.055  -0.1713114791229123  0.0  \\
            0.06  -0.1713114791229123  0.0  \\
            0.065  -0.1713114791229123  0.0  \\
            0.07  -0.1713114791229123  0.0  \\
            0.075  -0.1713114791229123  0.0  \\
            0.08  -0.1713114791229123  0.0  \\
            0.085  -0.1713114791229123  0.0  \\
            0.09  -0.1713114791229123  0.0  \\
            0.095  -0.1713114791229123  0.0  \\
            0.1  -0.1713114791229123  0.0  \\
            0.105  -0.1713114791229123  0.0  \\
            0.11  -0.1713114791229123  0.0  \\
            0.115  -0.1713114791229123  0.0  \\
            0.12  -0.1713114791229123  0.0  \\
            0.125  -0.1713114791229123  0.0  \\
            0.13  -0.1713114791229123  0.0  \\
            0.135  -0.1713114791229123  0.0  \\
            0.14  -0.1713114791229123  0.0  \\
            0.145  -0.1713114791229123  0.0  \\
            0.15  -0.1713114791229123  0.0  \\
            0.155  -0.1713114791229123  0.0  \\
            0.16  -0.1713114791229123  0.0  \\
            0.165  -0.1713114791229123  0.0  \\
            0.17  -0.1713114791229123  0.0  \\
            0.175  -0.1713114791229123  0.0  \\
            0.18  -0.1713114791229123  0.0  \\
            0.185  -0.1713114791229123  0.0  \\
            0.19  -0.1713114791229123  0.0  \\
            0.195  -0.1713114791229123  0.0  \\
            0.2  -0.1713114791229123  0.0  \\
            0.205  -0.1713114791229123  0.0  \\
            0.21  -0.1713114791229123  0.0  \\
            0.215  -0.1713114791229123  0.0  \\
            0.22  -0.1713114791229123  0.0  \\
            0.225  -0.1713114791229123  0.0  \\
            0.23  -0.1713114791229123  0.0  \\
            0.235  -0.1713114791229123  0.0  \\
            0.24  -0.1713114791229123  0.0  \\
            0.245  -0.1713114791229123  0.0  \\
            0.25  -0.1713114791229123  0.0  \\
            0.255  -0.1713114791229123  0.0  \\
            0.26  -0.1713114791229123  0.0  \\
            0.265  -0.1713114791229123  0.0  \\
            0.27  -0.1713114791229123  0.0  \\
            0.275  -0.1713114791229123  0.0  \\
            0.28  -0.1713114791229123  0.0  \\
            0.285  -0.1713114791229123  2.0  \\
            0.29  -0.1713114791229123  4.0  \\
            0.295  -0.1713114791229123  0.0  \\
            0.3  -0.1713114791229123  0.0  \\
            0.305  -0.1713114791229123  0.0  \\
            0.31  -0.1713114791229123  0.0  \\
            0.315  -0.1713114791229123  0.0  \\
            0.32  -0.1713114791229123  0.0  \\
            0.325  -0.1713114791229123  1.0  \\
            0.33  -0.1713114791229123  0.0  \\
            0.335  -0.1713114791229123  0.0  \\
            0.34  -0.1713114791229123  0.0  \\
            0.345  -0.1713114791229123  0.0  \\
            0.35  -0.1713114791229123  0.0  \\
            0.355  -0.1713114791229123  0.0  \\
            0.36  -0.1713114791229123  0.0  \\
            0.365  -0.1713114791229123  0.0  \\
            0.37  -0.1713114791229123  0.0  \\
            0.375  -0.1713114791229123  0.0  \\
            0.38  -0.1713114791229123  0.0  \\
            0.385  -0.1713114791229123  0.0  \\
            0.39  -0.1713114791229123  0.0  \\
            0.395  -0.1713114791229123  0.0  \\
            0.4  -0.1713114791229123  0.0  \\
            0.405  -0.1713114791229123  0.0  \\
            0.41  -0.1713114791229123  0.0  \\
            0.415  -0.1713114791229123  0.0  \\
            0.42  -0.1713114791229123  0.0  \\
            0.425  -0.1713114791229123  0.0  \\
            0.43  -0.1713114791229123  0.0  \\
            0.435  -0.1713114791229123  0.0  \\
            0.44  -0.1713114791229123  0.0  \\
            0.445  -0.1713114791229123  0.0  \\
            0.45  -0.1713114791229123  0.0  \\
            0.455  -0.1713114791229123  0.0  \\
            0.46  -0.1713114791229123  0.0  \\
            0.465  -0.1713114791229123  0.0  \\
            0.47  -0.1713114791229123  0.0  \\
            0.475  -0.1713114791229123  0.0  \\
            0.48  -0.1713114791229123  0.0  \\
            0.485  -0.1713114791229123  0.0  \\
            0.49  -0.1713114791229123  0.0  \\
            0.495  -0.1713114791229123  0.0  \\
            0.5  -0.1713114791229123  0.0  \\
            0.0  -0.1653005500308803  0.0  \\
            0.005  -0.1653005500308803  0.0  \\
            0.01  -0.1653005500308803  0.0  \\
            0.015  -0.1653005500308803  0.0  \\
            0.02  -0.1653005500308803  0.0  \\
            0.025  -0.1653005500308803  0.0  \\
            0.03  -0.1653005500308803  0.0  \\
            0.035  -0.1653005500308803  0.0  \\
            0.04  -0.1653005500308803  0.0  \\
            0.045  -0.1653005500308803  0.0  \\
            0.05  -0.1653005500308803  0.0  \\
            0.055  -0.1653005500308803  0.0  \\
            0.06  -0.1653005500308803  0.0  \\
            0.065  -0.1653005500308803  0.0  \\
            0.07  -0.1653005500308803  0.0  \\
            0.075  -0.1653005500308803  0.0  \\
            0.08  -0.1653005500308803  0.0  \\
            0.085  -0.1653005500308803  0.0  \\
            0.09  -0.1653005500308803  0.0  \\
            0.095  -0.1653005500308803  0.0  \\
            0.1  -0.1653005500308803  0.0  \\
            0.105  -0.1653005500308803  0.0  \\
            0.11  -0.1653005500308803  0.0  \\
            0.115  -0.1653005500308803  0.0  \\
            0.12  -0.1653005500308803  0.0  \\
            0.125  -0.1653005500308803  0.0  \\
            0.13  -0.1653005500308803  0.0  \\
            0.135  -0.1653005500308803  0.0  \\
            0.14  -0.1653005500308803  0.0  \\
            0.145  -0.1653005500308803  0.0  \\
            0.15  -0.1653005500308803  0.0  \\
            0.155  -0.1653005500308803  0.0  \\
            0.16  -0.1653005500308803  0.0  \\
            0.165  -0.1653005500308803  0.0  \\
            0.17  -0.1653005500308803  0.0  \\
            0.175  -0.1653005500308803  0.0  \\
            0.18  -0.1653005500308803  0.0  \\
            0.185  -0.1653005500308803  0.0  \\
            0.19  -0.1653005500308803  0.0  \\
            0.195  -0.1653005500308803  0.0  \\
            0.2  -0.1653005500308803  0.0  \\
            0.205  -0.1653005500308803  0.0  \\
            0.21  -0.1653005500308803  0.0  \\
            0.215  -0.1653005500308803  0.0  \\
            0.22  -0.1653005500308803  0.0  \\
            0.225  -0.1653005500308803  0.0  \\
            0.23  -0.1653005500308803  0.0  \\
            0.235  -0.1653005500308803  0.0  \\
            0.24  -0.1653005500308803  0.0  \\
            0.245  -0.1653005500308803  0.0  \\
            0.25  -0.1653005500308803  0.0  \\
            0.255  -0.1653005500308803  0.0  \\
            0.26  -0.1653005500308803  0.0  \\
            0.265  -0.1653005500308803  0.0  \\
            0.27  -0.1653005500308803  0.0  \\
            0.275  -0.1653005500308803  3.0  \\
            0.28  -0.1653005500308803  3.0  \\
            0.285  -0.1653005500308803  0.0  \\
            0.29  -0.1653005500308803  0.0  \\
            0.295  -0.1653005500308803  0.0  \\
            0.3  -0.1653005500308803  0.0  \\
            0.305  -0.1653005500308803  0.0  \\
            0.31  -0.1653005500308803  0.0  \\
            0.315  -0.1653005500308803  2.0  \\
            0.32  -0.1653005500308803  2.0  \\
            0.325  -0.1653005500308803  0.0  \\
            0.33  -0.1653005500308803  0.0  \\
            0.335  -0.1653005500308803  0.0  \\
            0.34  -0.1653005500308803  0.0  \\
            0.345  -0.1653005500308803  0.0  \\
            0.35  -0.1653005500308803  0.0  \\
            0.355  -0.1653005500308803  0.0  \\
            0.36  -0.1653005500308803  0.0  \\
            0.365  -0.1653005500308803  0.0  \\
            0.37  -0.1653005500308803  0.0  \\
            0.375  -0.1653005500308803  0.0  \\
            0.38  -0.1653005500308803  0.0  \\
            0.385  -0.1653005500308803  0.0  \\
            0.39  -0.1653005500308803  0.0  \\
            0.395  -0.1653005500308803  0.0  \\
            0.4  -0.1653005500308803  0.0  \\
            0.405  -0.1653005500308803  0.0  \\
            0.41  -0.1653005500308803  0.0  \\
            0.415  -0.1653005500308803  0.0  \\
            0.42  -0.1653005500308803  0.0  \\
            0.425  -0.1653005500308803  0.0  \\
            0.43  -0.1653005500308803  0.0  \\
            0.435  -0.1653005500308803  0.0  \\
            0.44  -0.1653005500308803  0.0  \\
            0.445  -0.1653005500308803  0.0  \\
            0.45  -0.1653005500308803  0.0  \\
            0.455  -0.1653005500308803  0.0  \\
            0.46  -0.1653005500308803  0.0  \\
            0.465  -0.1653005500308803  0.0  \\
            0.47  -0.1653005500308803  0.0  \\
            0.475  -0.1653005500308803  0.0  \\
            0.48  -0.1653005500308803  0.0  \\
            0.485  -0.1653005500308803  0.0  \\
            0.49  -0.1653005500308803  0.0  \\
            0.495  -0.1653005500308803  0.0  \\
            0.5  -0.1653005500308803  0.0  \\
            0.0  -0.15928962093884827  0.0  \\
            0.005  -0.15928962093884827  0.0  \\
            0.01  -0.15928962093884827  0.0  \\
            0.015  -0.15928962093884827  0.0  \\
            0.02  -0.15928962093884827  0.0  \\
            0.025  -0.15928962093884827  0.0  \\
            0.03  -0.15928962093884827  0.0  \\
            0.035  -0.15928962093884827  0.0  \\
            0.04  -0.15928962093884827  0.0  \\
            0.045  -0.15928962093884827  0.0  \\
            0.05  -0.15928962093884827  0.0  \\
            0.055  -0.15928962093884827  0.0  \\
            0.06  -0.15928962093884827  0.0  \\
            0.065  -0.15928962093884827  0.0  \\
            0.07  -0.15928962093884827  0.0  \\
            0.075  -0.15928962093884827  0.0  \\
            0.08  -0.15928962093884827  0.0  \\
            0.085  -0.15928962093884827  0.0  \\
            0.09  -0.15928962093884827  0.0  \\
            0.095  -0.15928962093884827  0.0  \\
            0.1  -0.15928962093884827  0.0  \\
            0.105  -0.15928962093884827  0.0  \\
            0.11  -0.15928962093884827  0.0  \\
            0.115  -0.15928962093884827  0.0  \\
            0.12  -0.15928962093884827  0.0  \\
            0.125  -0.15928962093884827  0.0  \\
            0.13  -0.15928962093884827  0.0  \\
            0.135  -0.15928962093884827  0.0  \\
            0.14  -0.15928962093884827  0.0  \\
            0.145  -0.15928962093884827  0.0  \\
            0.15  -0.15928962093884827  0.0  \\
            0.155  -0.15928962093884827  0.0  \\
            0.16  -0.15928962093884827  0.0  \\
            0.165  -0.15928962093884827  0.0  \\
            0.17  -0.15928962093884827  0.0  \\
            0.175  -0.15928962093884827  0.0  \\
            0.18  -0.15928962093884827  0.0  \\
            0.185  -0.15928962093884827  0.0  \\
            0.19  -0.15928962093884827  0.0  \\
            0.195  -0.15928962093884827  0.0  \\
            0.2  -0.15928962093884827  0.0  \\
            0.205  -0.15928962093884827  0.0  \\
            0.21  -0.15928962093884827  0.0  \\
            0.215  -0.15928962093884827  0.0  \\
            0.22  -0.15928962093884827  0.0  \\
            0.225  -0.15928962093884827  0.0  \\
            0.23  -0.15928962093884827  0.0  \\
            0.235  -0.15928962093884827  0.0  \\
            0.24  -0.15928962093884827  0.0  \\
            0.245  -0.15928962093884827  0.0  \\
            0.25  -0.15928962093884827  0.0  \\
            0.255  -0.15928962093884827  0.0  \\
            0.26  -0.15928962093884827  0.0  \\
            0.265  -0.15928962093884827  5.0  \\
            0.27  -0.15928962093884827  3.0  \\
            0.275  -0.15928962093884827  0.0  \\
            0.28  -0.15928962093884827  0.0  \\
            0.285  -0.15928962093884827  0.0  \\
            0.29  -0.15928962093884827  0.0  \\
            0.295  -0.15928962093884827  0.0  \\
            0.3  -0.15928962093884827  0.0  \\
            0.305  -0.15928962093884827  88.0  \\
            0.31  -0.15928962093884827  28.0  \\
            0.315  -0.15928962093884827  17.0  \\
            0.32  -0.15928962093884827  6.0  \\
            0.325  -0.15928962093884827  1.0  \\
            0.33  -0.15928962093884827  0.0  \\
            0.335  -0.15928962093884827  0.0  \\
            0.34  -0.15928962093884827  0.0  \\
            0.345  -0.15928962093884827  0.0  \\
            0.35  -0.15928962093884827  0.0  \\
            0.355  -0.15928962093884827  0.0  \\
            0.36  -0.15928962093884827  0.0  \\
            0.365  -0.15928962093884827  0.0  \\
            0.37  -0.15928962093884827  0.0  \\
            0.375  -0.15928962093884827  0.0  \\
            0.38  -0.15928962093884827  0.0  \\
            0.385  -0.15928962093884827  0.0  \\
            0.39  -0.15928962093884827  0.0  \\
            0.395  -0.15928962093884827  0.0  \\
            0.4  -0.15928962093884827  0.0  \\
            0.405  -0.15928962093884827  0.0  \\
            0.41  -0.15928962093884827  0.0  \\
            0.415  -0.15928962093884827  0.0  \\
            0.42  -0.15928962093884827  0.0  \\
            0.425  -0.15928962093884827  0.0  \\
            0.43  -0.15928962093884827  0.0  \\
            0.435  -0.15928962093884827  0.0  \\
            0.44  -0.15928962093884827  0.0  \\
            0.445  -0.15928962093884827  0.0  \\
            0.45  -0.15928962093884827  0.0  \\
            0.455  -0.15928962093884827  0.0  \\
            0.46  -0.15928962093884827  0.0  \\
            0.465  -0.15928962093884827  0.0  \\
            0.47  -0.15928962093884827  0.0  \\
            0.475  -0.15928962093884827  0.0  \\
            0.48  -0.15928962093884827  0.0  \\
            0.485  -0.15928962093884827  0.0  \\
            0.49  -0.15928962093884827  0.0  \\
            0.495  -0.15928962093884827  0.0  \\
            0.5  -0.15928962093884827  0.0  \\
            0.0  -0.15327869184681628  0.0  \\
            0.005  -0.15327869184681628  0.0  \\
            0.01  -0.15327869184681628  0.0  \\
            0.015  -0.15327869184681628  0.0  \\
            0.02  -0.15327869184681628  0.0  \\
            0.025  -0.15327869184681628  0.0  \\
            0.03  -0.15327869184681628  0.0  \\
            0.035  -0.15327869184681628  0.0  \\
            0.04  -0.15327869184681628  0.0  \\
            0.045  -0.15327869184681628  0.0  \\
            0.05  -0.15327869184681628  0.0  \\
            0.055  -0.15327869184681628  0.0  \\
            0.06  -0.15327869184681628  0.0  \\
            0.065  -0.15327869184681628  0.0  \\
            0.07  -0.15327869184681628  0.0  \\
            0.075  -0.15327869184681628  0.0  \\
            0.08  -0.15327869184681628  0.0  \\
            0.085  -0.15327869184681628  0.0  \\
            0.09  -0.15327869184681628  0.0  \\
            0.095  -0.15327869184681628  0.0  \\
            0.1  -0.15327869184681628  0.0  \\
            0.105  -0.15327869184681628  0.0  \\
            0.11  -0.15327869184681628  0.0  \\
            0.115  -0.15327869184681628  0.0  \\
            0.12  -0.15327869184681628  0.0  \\
            0.125  -0.15327869184681628  0.0  \\
            0.13  -0.15327869184681628  0.0  \\
            0.135  -0.15327869184681628  0.0  \\
            0.14  -0.15327869184681628  0.0  \\
            0.145  -0.15327869184681628  0.0  \\
            0.15  -0.15327869184681628  0.0  \\
            0.155  -0.15327869184681628  0.0  \\
            0.16  -0.15327869184681628  0.0  \\
            0.165  -0.15327869184681628  0.0  \\
            0.17  -0.15327869184681628  0.0  \\
            0.175  -0.15327869184681628  0.0  \\
            0.18  -0.15327869184681628  0.0  \\
            0.185  -0.15327869184681628  0.0  \\
            0.19  -0.15327869184681628  0.0  \\
            0.195  -0.15327869184681628  0.0  \\
            0.2  -0.15327869184681628  0.0  \\
            0.205  -0.15327869184681628  0.0  \\
            0.21  -0.15327869184681628  0.0  \\
            0.215  -0.15327869184681628  0.0  \\
            0.22  -0.15327869184681628  0.0  \\
            0.225  -0.15327869184681628  0.0  \\
            0.23  -0.15327869184681628  0.0  \\
            0.235  -0.15327869184681628  0.0  \\
            0.24  -0.15327869184681628  0.0  \\
            0.245  -0.15327869184681628  0.0  \\
            0.25  -0.15327869184681628  0.0  \\
            0.255  -0.15327869184681628  5.0  \\
            0.26  -0.15327869184681628  6.0  \\
            0.265  -0.15327869184681628  0.0  \\
            0.27  -0.15327869184681628  0.0  \\
            0.275  -0.15327869184681628  0.0  \\
            0.28  -0.15327869184681628  0.0  \\
            0.285  -0.15327869184681628  0.0  \\
            0.29  -0.15327869184681628  0.0  \\
            0.295  -0.15327869184681628  883.0  \\
            0.3  -0.15327869184681628  405.0  \\
            0.305  -0.15327869184681628  18.0  \\
            0.31  -0.15327869184681628  26.0  \\
            0.315  -0.15327869184681628  0.0  \\
            0.32  -0.15327869184681628  0.0  \\
            0.325  -0.15327869184681628  0.0  \\
            0.33  -0.15327869184681628  0.0  \\
            0.335  -0.15327869184681628  0.0  \\
            0.34  -0.15327869184681628  0.0  \\
            0.345  -0.15327869184681628  1.0  \\
            0.35  -0.15327869184681628  0.0  \\
            0.355  -0.15327869184681628  0.0  \\
            0.36  -0.15327869184681628  0.0  \\
            0.365  -0.15327869184681628  0.0  \\
            0.37  -0.15327869184681628  0.0  \\
            0.375  -0.15327869184681628  0.0  \\
            0.38  -0.15327869184681628  0.0  \\
            0.385  -0.15327869184681628  0.0  \\
            0.39  -0.15327869184681628  0.0  \\
            0.395  -0.15327869184681628  0.0  \\
            0.4  -0.15327869184681628  0.0  \\
            0.405  -0.15327869184681628  0.0  \\
            0.41  -0.15327869184681628  0.0  \\
            0.415  -0.15327869184681628  0.0  \\
            0.42  -0.15327869184681628  0.0  \\
            0.425  -0.15327869184681628  0.0  \\
            0.43  -0.15327869184681628  0.0  \\
            0.435  -0.15327869184681628  0.0  \\
            0.44  -0.15327869184681628  0.0  \\
            0.445  -0.15327869184681628  0.0  \\
            0.45  -0.15327869184681628  0.0  \\
            0.455  -0.15327869184681628  0.0  \\
            0.46  -0.15327869184681628  0.0  \\
            0.465  -0.15327869184681628  0.0  \\
            0.47  -0.15327869184681628  0.0  \\
            0.475  -0.15327869184681628  0.0  \\
            0.48  -0.15327869184681628  0.0  \\
            0.485  -0.15327869184681628  0.0  \\
            0.49  -0.15327869184681628  0.0  \\
            0.495  -0.15327869184681628  0.0  \\
            0.5  -0.15327869184681628  0.0  \\
            0.0  -0.14726776275478426  0.0  \\
            0.005  -0.14726776275478426  0.0  \\
            0.01  -0.14726776275478426  0.0  \\
            0.015  -0.14726776275478426  0.0  \\
            0.02  -0.14726776275478426  0.0  \\
            0.025  -0.14726776275478426  0.0  \\
            0.03  -0.14726776275478426  0.0  \\
            0.035  -0.14726776275478426  0.0  \\
            0.04  -0.14726776275478426  0.0  \\
            0.045  -0.14726776275478426  0.0  \\
            0.05  -0.14726776275478426  0.0  \\
            0.055  -0.14726776275478426  0.0  \\
            0.06  -0.14726776275478426  0.0  \\
            0.065  -0.14726776275478426  0.0  \\
            0.07  -0.14726776275478426  0.0  \\
            0.075  -0.14726776275478426  0.0  \\
            0.08  -0.14726776275478426  0.0  \\
            0.085  -0.14726776275478426  0.0  \\
            0.09  -0.14726776275478426  0.0  \\
            0.095  -0.14726776275478426  0.0  \\
            0.1  -0.14726776275478426  0.0  \\
            0.105  -0.14726776275478426  0.0  \\
            0.11  -0.14726776275478426  0.0  \\
            0.115  -0.14726776275478426  0.0  \\
            0.12  -0.14726776275478426  0.0  \\
            0.125  -0.14726776275478426  0.0  \\
            0.13  -0.14726776275478426  0.0  \\
            0.135  -0.14726776275478426  0.0  \\
            0.14  -0.14726776275478426  0.0  \\
            0.145  -0.14726776275478426  0.0  \\
            0.15  -0.14726776275478426  0.0  \\
            0.155  -0.14726776275478426  0.0  \\
            0.16  -0.14726776275478426  0.0  \\
            0.165  -0.14726776275478426  0.0  \\
            0.17  -0.14726776275478426  0.0  \\
            0.175  -0.14726776275478426  0.0  \\
            0.18  -0.14726776275478426  0.0  \\
            0.185  -0.14726776275478426  0.0  \\
            0.19  -0.14726776275478426  0.0  \\
            0.195  -0.14726776275478426  0.0  \\
            0.2  -0.14726776275478426  0.0  \\
            0.205  -0.14726776275478426  0.0  \\
            0.21  -0.14726776275478426  0.0  \\
            0.215  -0.14726776275478426  0.0  \\
            0.22  -0.14726776275478426  0.0  \\
            0.225  -0.14726776275478426  0.0  \\
            0.23  -0.14726776275478426  0.0  \\
            0.235  -0.14726776275478426  0.0  \\
            0.24  -0.14726776275478426  0.0  \\
            0.245  -0.14726776275478426  3.0  \\
            0.25  -0.14726776275478426  1.0  \\
            0.255  -0.14726776275478426  0.0  \\
            0.26  -0.14726776275478426  0.0  \\
            0.265  -0.14726776275478426  0.0  \\
            0.27  -0.14726776275478426  0.0  \\
            0.275  -0.14726776275478426  0.0  \\
            0.28  -0.14726776275478426  0.0  \\
            0.285  -0.14726776275478426  955.0  \\
            0.29  -0.14726776275478426  955.0  \\
            0.295  -0.14726776275478426  27.0  \\
            0.3  -0.14726776275478426  19.0  \\
            0.305  -0.14726776275478426  0.0  \\
            0.31  -0.14726776275478426  0.0  \\
            0.315  -0.14726776275478426  0.0  \\
            0.32  -0.14726776275478426  0.0  \\
            0.325  -0.14726776275478426  34.0  \\
            0.33  -0.14726776275478426  0.0  \\
            0.335  -0.14726776275478426  3.0  \\
            0.34  -0.14726776275478426  3.0  \\
            0.345  -0.14726776275478426  0.0  \\
            0.35  -0.14726776275478426  0.0  \\
            0.355  -0.14726776275478426  0.0  \\
            0.36  -0.14726776275478426  0.0  \\
            0.365  -0.14726776275478426  0.0  \\
            0.37  -0.14726776275478426  0.0  \\
            0.375  -0.14726776275478426  0.0  \\
            0.38  -0.14726776275478426  0.0  \\
            0.385  -0.14726776275478426  0.0  \\
            0.39  -0.14726776275478426  0.0  \\
            0.395  -0.14726776275478426  0.0  \\
            0.4  -0.14726776275478426  0.0  \\
            0.405  -0.14726776275478426  0.0  \\
            0.41  -0.14726776275478426  0.0  \\
            0.415  -0.14726776275478426  0.0  \\
            0.42  -0.14726776275478426  0.0  \\
            0.425  -0.14726776275478426  0.0  \\
            0.43  -0.14726776275478426  0.0  \\
            0.435  -0.14726776275478426  0.0  \\
            0.44  -0.14726776275478426  0.0  \\
            0.445  -0.14726776275478426  0.0  \\
            0.45  -0.14726776275478426  0.0  \\
            0.455  -0.14726776275478426  0.0  \\
            0.46  -0.14726776275478426  0.0  \\
            0.465  -0.14726776275478426  0.0  \\
            0.47  -0.14726776275478426  0.0  \\
            0.475  -0.14726776275478426  0.0  \\
            0.48  -0.14726776275478426  0.0  \\
            0.485  -0.14726776275478426  0.0  \\
            0.49  -0.14726776275478426  0.0  \\
            0.495  -0.14726776275478426  0.0  \\
            0.5  -0.14726776275478426  0.0  \\
            0.0  -0.14125683366275224  0.0  \\
            0.005  -0.14125683366275224  0.0  \\
            0.01  -0.14125683366275224  0.0  \\
            0.015  -0.14125683366275224  0.0  \\
            0.02  -0.14125683366275224  0.0  \\
            0.025  -0.14125683366275224  0.0  \\
            0.03  -0.14125683366275224  0.0  \\
            0.035  -0.14125683366275224  0.0  \\
            0.04  -0.14125683366275224  0.0  \\
            0.045  -0.14125683366275224  0.0  \\
            0.05  -0.14125683366275224  0.0  \\
            0.055  -0.14125683366275224  0.0  \\
            0.06  -0.14125683366275224  0.0  \\
            0.065  -0.14125683366275224  0.0  \\
            0.07  -0.14125683366275224  0.0  \\
            0.075  -0.14125683366275224  0.0  \\
            0.08  -0.14125683366275224  0.0  \\
            0.085  -0.14125683366275224  0.0  \\
            0.09  -0.14125683366275224  0.0  \\
            0.095  -0.14125683366275224  0.0  \\
            0.1  -0.14125683366275224  0.0  \\
            0.105  -0.14125683366275224  0.0  \\
            0.11  -0.14125683366275224  0.0  \\
            0.115  -0.14125683366275224  0.0  \\
            0.12  -0.14125683366275224  0.0  \\
            0.125  -0.14125683366275224  0.0  \\
            0.13  -0.14125683366275224  0.0  \\
            0.135  -0.14125683366275224  0.0  \\
            0.14  -0.14125683366275224  0.0  \\
            0.145  -0.14125683366275224  0.0  \\
            0.15  -0.14125683366275224  0.0  \\
            0.155  -0.14125683366275224  0.0  \\
            0.16  -0.14125683366275224  0.0  \\
            0.165  -0.14125683366275224  0.0  \\
            0.17  -0.14125683366275224  0.0  \\
            0.175  -0.14125683366275224  0.0  \\
            0.18  -0.14125683366275224  0.0  \\
            0.185  -0.14125683366275224  0.0  \\
            0.19  -0.14125683366275224  0.0  \\
            0.195  -0.14125683366275224  0.0  \\
            0.2  -0.14125683366275224  0.0  \\
            0.205  -0.14125683366275224  0.0  \\
            0.21  -0.14125683366275224  0.0  \\
            0.215  -0.14125683366275224  0.0  \\
            0.22  -0.14125683366275224  0.0  \\
            0.225  -0.14125683366275224  0.0  \\
            0.23  -0.14125683366275224  0.0  \\
            0.235  -0.14125683366275224  1.0  \\
            0.24  -0.14125683366275224  2.0  \\
            0.245  -0.14125683366275224  0.0  \\
            0.25  -0.14125683366275224  0.0  \\
            0.255  -0.14125683366275224  0.0  \\
            0.26  -0.14125683366275224  0.0  \\
            0.265  -0.14125683366275224  0.0  \\
            0.27  -0.14125683366275224  0.0  \\
            0.275  -0.14125683366275224  954.0  \\
            0.28  -0.14125683366275224  967.0  \\
            0.285  -0.14125683366275224  36.0  \\
            0.29  -0.14125683366275224  28.0  \\
            0.295  -0.14125683366275224  0.0  \\
            0.3  -0.14125683366275224  0.0  \\
            0.305  -0.14125683366275224  0.0  \\
            0.31  -0.14125683366275224  0.0  \\
            0.315  -0.14125683366275224  367.0  \\
            0.32  -0.14125683366275224  265.0  \\
            0.325  -0.14125683366275224  6.0  \\
            0.33  -0.14125683366275224  3.0  \\
            0.335  -0.14125683366275224  0.0  \\
            0.34  -0.14125683366275224  0.0  \\
            0.345  -0.14125683366275224  0.0  \\
            0.35  -0.14125683366275224  0.0  \\
            0.355  -0.14125683366275224  0.0  \\
            0.36  -0.14125683366275224  0.0  \\
            0.365  -0.14125683366275224  0.0  \\
            0.37  -0.14125683366275224  0.0  \\
            0.375  -0.14125683366275224  0.0  \\
            0.38  -0.14125683366275224  0.0  \\
            0.385  -0.14125683366275224  0.0  \\
            0.39  -0.14125683366275224  0.0  \\
            0.395  -0.14125683366275224  0.0  \\
            0.4  -0.14125683366275224  0.0  \\
            0.405  -0.14125683366275224  0.0  \\
            0.41  -0.14125683366275224  0.0  \\
            0.415  -0.14125683366275224  0.0  \\
            0.42  -0.14125683366275224  0.0  \\
            0.425  -0.14125683366275224  0.0  \\
            0.43  -0.14125683366275224  0.0  \\
            0.435  -0.14125683366275224  0.0  \\
            0.44  -0.14125683366275224  0.0  \\
            0.445  -0.14125683366275224  0.0  \\
            0.45  -0.14125683366275224  0.0  \\
            0.455  -0.14125683366275224  0.0  \\
            0.46  -0.14125683366275224  0.0  \\
            0.465  -0.14125683366275224  0.0  \\
            0.47  -0.14125683366275224  0.0  \\
            0.475  -0.14125683366275224  0.0  \\
            0.48  -0.14125683366275224  0.0  \\
            0.485  -0.14125683366275224  0.0  \\
            0.49  -0.14125683366275224  0.0  \\
            0.495  -0.14125683366275224  0.0  \\
            0.5  -0.14125683366275224  0.0  \\
            0.0  -0.13524590457072022  0.0  \\
            0.005  -0.13524590457072022  0.0  \\
            0.01  -0.13524590457072022  0.0  \\
            0.015  -0.13524590457072022  0.0  \\
            0.02  -0.13524590457072022  0.0  \\
            0.025  -0.13524590457072022  0.0  \\
            0.03  -0.13524590457072022  0.0  \\
            0.035  -0.13524590457072022  0.0  \\
            0.04  -0.13524590457072022  0.0  \\
            0.045  -0.13524590457072022  0.0  \\
            0.05  -0.13524590457072022  0.0  \\
            0.055  -0.13524590457072022  0.0  \\
            0.06  -0.13524590457072022  0.0  \\
            0.065  -0.13524590457072022  0.0  \\
            0.07  -0.13524590457072022  0.0  \\
            0.075  -0.13524590457072022  0.0  \\
            0.08  -0.13524590457072022  0.0  \\
            0.085  -0.13524590457072022  0.0  \\
            0.09  -0.13524590457072022  0.0  \\
            0.095  -0.13524590457072022  0.0  \\
            0.1  -0.13524590457072022  0.0  \\
            0.105  -0.13524590457072022  0.0  \\
            0.11  -0.13524590457072022  0.0  \\
            0.115  -0.13524590457072022  0.0  \\
            0.12  -0.13524590457072022  0.0  \\
            0.125  -0.13524590457072022  0.0  \\
            0.13  -0.13524590457072022  0.0  \\
            0.135  -0.13524590457072022  0.0  \\
            0.14  -0.13524590457072022  0.0  \\
            0.145  -0.13524590457072022  0.0  \\
            0.15  -0.13524590457072022  0.0  \\
            0.155  -0.13524590457072022  0.0  \\
            0.16  -0.13524590457072022  0.0  \\
            0.165  -0.13524590457072022  0.0  \\
            0.17  -0.13524590457072022  0.0  \\
            0.175  -0.13524590457072022  0.0  \\
            0.18  -0.13524590457072022  0.0  \\
            0.185  -0.13524590457072022  0.0  \\
            0.19  -0.13524590457072022  0.0  \\
            0.195  -0.13524590457072022  0.0  \\
            0.2  -0.13524590457072022  0.0  \\
            0.205  -0.13524590457072022  0.0  \\
            0.21  -0.13524590457072022  0.0  \\
            0.215  -0.13524590457072022  0.0  \\
            0.22  -0.13524590457072022  2.0  \\
            0.225  -0.13524590457072022  3.0  \\
            0.23  -0.13524590457072022  5.0  \\
            0.235  -0.13524590457072022  0.0  \\
            0.24  -0.13524590457072022  0.0  \\
            0.245  -0.13524590457072022  0.0  \\
            0.25  -0.13524590457072022  0.0  \\
            0.255  -0.13524590457072022  0.0  \\
            0.26  -0.13524590457072022  0.0  \\
            0.265  -0.13524590457072022  952.0  \\
            0.27  -0.13524590457072022  992.0  \\
            0.275  -0.13524590457072022  36.0  \\
            0.28  -0.13524590457072022  25.0  \\
            0.285  -0.13524590457072022  0.0  \\
            0.29  -0.13524590457072022  0.0  \\
            0.295  -0.13524590457072022  0.0  \\
            0.3  -0.13524590457072022  0.0  \\
            0.305  -0.13524590457072022  494.0  \\
            0.31  -0.13524590457072022  466.0  \\
            0.315  -0.13524590457072022  10.0  \\
            0.32  -0.13524590457072022  10.0  \\
            0.325  -0.13524590457072022  0.0  \\
            0.33  -0.13524590457072022  0.0  \\
            0.335  -0.13524590457072022  0.0  \\
            0.34  -0.13524590457072022  0.0  \\
            0.345  -0.13524590457072022  4.0  \\
            0.35  -0.13524590457072022  0.0  \\
            0.355  -0.13524590457072022  0.0  \\
            0.36  -0.13524590457072022  0.0  \\
            0.365  -0.13524590457072022  0.0  \\
            0.37  -0.13524590457072022  0.0  \\
            0.375  -0.13524590457072022  0.0  \\
            0.38  -0.13524590457072022  0.0  \\
            0.385  -0.13524590457072022  0.0  \\
            0.39  -0.13524590457072022  0.0  \\
            0.395  -0.13524590457072022  0.0  \\
            0.4  -0.13524590457072022  0.0  \\
            0.405  -0.13524590457072022  0.0  \\
            0.41  -0.13524590457072022  0.0  \\
            0.415  -0.13524590457072022  0.0  \\
            0.42  -0.13524590457072022  0.0  \\
            0.425  -0.13524590457072022  0.0  \\
            0.43  -0.13524590457072022  0.0  \\
            0.435  -0.13524590457072022  0.0  \\
            0.44  -0.13524590457072022  0.0  \\
            0.445  -0.13524590457072022  0.0  \\
            0.45  -0.13524590457072022  0.0  \\
            0.455  -0.13524590457072022  0.0  \\
            0.46  -0.13524590457072022  0.0  \\
            0.465  -0.13524590457072022  0.0  \\
            0.47  -0.13524590457072022  0.0  \\
            0.475  -0.13524590457072022  0.0  \\
            0.48  -0.13524590457072022  0.0  \\
            0.485  -0.13524590457072022  0.0  \\
            0.49  -0.13524590457072022  0.0  \\
            0.495  -0.13524590457072022  0.0  \\
            0.5  -0.13524590457072022  0.0  \\
            0.0  -0.12923497547868823  0.0  \\
            0.005  -0.12923497547868823  0.0  \\
            0.01  -0.12923497547868823  0.0  \\
            0.015  -0.12923497547868823  0.0  \\
            0.02  -0.12923497547868823  0.0  \\
            0.025  -0.12923497547868823  0.0  \\
            0.03  -0.12923497547868823  0.0  \\
            0.035  -0.12923497547868823  0.0  \\
            0.04  -0.12923497547868823  0.0  \\
            0.045  -0.12923497547868823  0.0  \\
            0.05  -0.12923497547868823  0.0  \\
            0.055  -0.12923497547868823  0.0  \\
            0.06  -0.12923497547868823  0.0  \\
            0.065  -0.12923497547868823  0.0  \\
            0.07  -0.12923497547868823  0.0  \\
            0.075  -0.12923497547868823  0.0  \\
            0.08  -0.12923497547868823  0.0  \\
            0.085  -0.12923497547868823  0.0  \\
            0.09  -0.12923497547868823  0.0  \\
            0.095  -0.12923497547868823  0.0  \\
            0.1  -0.12923497547868823  0.0  \\
            0.105  -0.12923497547868823  0.0  \\
            0.11  -0.12923497547868823  0.0  \\
            0.115  -0.12923497547868823  0.0  \\
            0.12  -0.12923497547868823  0.0  \\
            0.125  -0.12923497547868823  0.0  \\
            0.13  -0.12923497547868823  0.0  \\
            0.135  -0.12923497547868823  0.0  \\
            0.14  -0.12923497547868823  0.0  \\
            0.145  -0.12923497547868823  0.0  \\
            0.15  -0.12923497547868823  0.0  \\
            0.155  -0.12923497547868823  0.0  \\
            0.16  -0.12923497547868823  0.0  \\
            0.165  -0.12923497547868823  0.0  \\
            0.17  -0.12923497547868823  0.0  \\
            0.175  -0.12923497547868823  0.0  \\
            0.18  -0.12923497547868823  0.0  \\
            0.185  -0.12923497547868823  0.0  \\
            0.19  -0.12923497547868823  0.0  \\
            0.195  -0.12923497547868823  0.0  \\
            0.2  -0.12923497547868823  0.0  \\
            0.205  -0.12923497547868823  0.0  \\
            0.21  -0.12923497547868823  3.0  \\
            0.215  -0.12923497547868823  1.0  \\
            0.22  -0.12923497547868823  0.0  \\
            0.225  -0.12923497547868823  0.0  \\
            0.23  -0.12923497547868823  0.0  \\
            0.235  -0.12923497547868823  0.0  \\
            0.24  -0.12923497547868823  0.0  \\
            0.245  -0.12923497547868823  0.0  \\
            0.25  -0.12923497547868823  0.0  \\
            0.255  -0.12923497547868823  951.0  \\
            0.26  -0.12923497547868823  986.0  \\
            0.265  -0.12923497547868823  34.0  \\
            0.27  -0.12923497547868823  1.0  \\
            0.275  -0.12923497547868823  0.0  \\
            0.28  -0.12923497547868823  0.0  \\
            0.285  -0.12923497547868823  0.0  \\
            0.29  -0.12923497547868823  0.0  \\
            0.295  -0.12923497547868823  70.0  \\
            0.3  -0.12923497547868823  389.0  \\
            0.305  -0.12923497547868823  1.0  \\
            0.31  -0.12923497547868823  4.0  \\
            0.315  -0.12923497547868823  0.0  \\
            0.32  -0.12923497547868823  0.0  \\
            0.325  -0.12923497547868823  0.0  \\
            0.33  -0.12923497547868823  0.0  \\
            0.335  -0.12923497547868823  5.0  \\
            0.34  -0.12923497547868823  6.0  \\
            0.345  -0.12923497547868823  0.0  \\
            0.35  -0.12923497547868823  0.0  \\
            0.355  -0.12923497547868823  0.0  \\
            0.36  -0.12923497547868823  0.0  \\
            0.365  -0.12923497547868823  0.0  \\
            0.37  -0.12923497547868823  0.0  \\
            0.375  -0.12923497547868823  0.0  \\
            0.38  -0.12923497547868823  0.0  \\
            0.385  -0.12923497547868823  0.0  \\
            0.39  -0.12923497547868823  0.0  \\
            0.395  -0.12923497547868823  0.0  \\
            0.4  -0.12923497547868823  0.0  \\
            0.405  -0.12923497547868823  0.0  \\
            0.41  -0.12923497547868823  0.0  \\
            0.415  -0.12923497547868823  0.0  \\
            0.42  -0.12923497547868823  0.0  \\
            0.425  -0.12923497547868823  0.0  \\
            0.43  -0.12923497547868823  0.0  \\
            0.435  -0.12923497547868823  0.0  \\
            0.44  -0.12923497547868823  0.0  \\
            0.445  -0.12923497547868823  0.0  \\
            0.45  -0.12923497547868823  0.0  \\
            0.455  -0.12923497547868823  0.0  \\
            0.46  -0.12923497547868823  0.0  \\
            0.465  -0.12923497547868823  0.0  \\
            0.47  -0.12923497547868823  0.0  \\
            0.475  -0.12923497547868823  0.0  \\
            0.48  -0.12923497547868823  0.0  \\
            0.485  -0.12923497547868823  0.0  \\
            0.49  -0.12923497547868823  0.0  \\
            0.495  -0.12923497547868823  0.0  \\
            0.5  -0.12923497547868823  0.0  \\
            0.0  -0.12322404638665621  0.0  \\
            0.005  -0.12322404638665621  0.0  \\
            0.01  -0.12322404638665621  0.0  \\
            0.015  -0.12322404638665621  0.0  \\
            0.02  -0.12322404638665621  0.0  \\
            0.025  -0.12322404638665621  0.0  \\
            0.03  -0.12322404638665621  0.0  \\
            0.035  -0.12322404638665621  0.0  \\
            0.04  -0.12322404638665621  0.0  \\
            0.045  -0.12322404638665621  0.0  \\
            0.05  -0.12322404638665621  0.0  \\
            0.055  -0.12322404638665621  0.0  \\
            0.06  -0.12322404638665621  0.0  \\
            0.065  -0.12322404638665621  0.0  \\
            0.07  -0.12322404638665621  0.0  \\
            0.075  -0.12322404638665621  0.0  \\
            0.08  -0.12322404638665621  0.0  \\
            0.085  -0.12322404638665621  0.0  \\
            0.09  -0.12322404638665621  0.0  \\
            0.095  -0.12322404638665621  0.0  \\
            0.1  -0.12322404638665621  0.0  \\
            0.105  -0.12322404638665621  0.0  \\
            0.11  -0.12322404638665621  0.0  \\
            0.115  -0.12322404638665621  0.0  \\
            0.12  -0.12322404638665621  0.0  \\
            0.125  -0.12322404638665621  0.0  \\
            0.13  -0.12322404638665621  0.0  \\
            0.135  -0.12322404638665621  0.0  \\
            0.14  -0.12322404638665621  0.0  \\
            0.145  -0.12322404638665621  0.0  \\
            0.15  -0.12322404638665621  0.0  \\
            0.155  -0.12322404638665621  0.0  \\
            0.16  -0.12322404638665621  0.0  \\
            0.165  -0.12322404638665621  0.0  \\
            0.17  -0.12322404638665621  0.0  \\
            0.175  -0.12322404638665621  0.0  \\
            0.18  -0.12322404638665621  0.0  \\
            0.185  -0.12322404638665621  0.0  \\
            0.19  -0.12322404638665621  0.0  \\
            0.195  -0.12322404638665621  0.0  \\
            0.2  -0.12322404638665621  5.0  \\
            0.205  -0.12322404638665621  5.0  \\
            0.21  -0.12322404638665621  0.0  \\
            0.215  -0.12322404638665621  0.0  \\
            0.22  -0.12322404638665621  0.0  \\
            0.225  -0.12322404638665621  0.0  \\
            0.23  -0.12322404638665621  0.0  \\
            0.235  -0.12322404638665621  0.0  \\
            0.24  -0.12322404638665621  946.0  \\
            0.245  -0.12322404638665621  936.0  \\
            0.25  -0.12322404638665621  984.0  \\
            0.255  -0.12322404638665621  38.0  \\
            0.26  -0.12322404638665621  1.0  \\
            0.265  -0.12322404638665621  0.0  \\
            0.27  -0.12322404638665621  0.0  \\
            0.275  -0.12322404638665621  0.0  \\
            0.28  -0.12322404638665621  5.0  \\
            0.285  -0.12322404638665621  7.0  \\
            0.29  -0.12322404638665621  13.0  \\
            0.295  -0.12322404638665621  0.0  \\
            0.3  -0.12322404638665621  0.0  \\
            0.305  -0.12322404638665621  0.0  \\
            0.31  -0.12322404638665621  0.0  \\
            0.315  -0.12322404638665621  0.0  \\
            0.32  -0.12322404638665621  10.0  \\
            0.325  -0.12322404638665621  15.0  \\
            0.33  -0.12322404638665621  8.0  \\
            0.335  -0.12322404638665621  0.0  \\
            0.34  -0.12322404638665621  0.0  \\
            0.345  -0.12322404638665621  0.0  \\
            0.35  -0.12322404638665621  0.0  \\
            0.355  -0.12322404638665621  0.0  \\
            0.36  -0.12322404638665621  0.0  \\
            0.365  -0.12322404638665621  0.0  \\
            0.37  -0.12322404638665621  0.0  \\
            0.375  -0.12322404638665621  0.0  \\
            0.38  -0.12322404638665621  0.0  \\
            0.385  -0.12322404638665621  0.0  \\
            0.39  -0.12322404638665621  0.0  \\
            0.395  -0.12322404638665621  0.0  \\
            0.4  -0.12322404638665621  0.0  \\
            0.405  -0.12322404638665621  0.0  \\
            0.41  -0.12322404638665621  0.0  \\
            0.415  -0.12322404638665621  0.0  \\
            0.42  -0.12322404638665621  0.0  \\
            0.425  -0.12322404638665621  0.0  \\
            0.43  -0.12322404638665621  0.0  \\
            0.435  -0.12322404638665621  0.0  \\
            0.44  -0.12322404638665621  0.0  \\
            0.445  -0.12322404638665621  0.0  \\
            0.45  -0.12322404638665621  0.0  \\
            0.455  -0.12322404638665621  0.0  \\
            0.46  -0.12322404638665621  0.0  \\
            0.465  -0.12322404638665621  0.0  \\
            0.47  -0.12322404638665621  0.0  \\
            0.475  -0.12322404638665621  0.0  \\
            0.48  -0.12322404638665621  0.0  \\
            0.485  -0.12322404638665621  0.0  \\
            0.49  -0.12322404638665621  0.0  \\
            0.495  -0.12322404638665621  0.0  \\
            0.5  -0.12322404638665621  0.0  \\
            0.0  -0.1172131172946242  0.0  \\
            0.005  -0.1172131172946242  0.0  \\
            0.01  -0.1172131172946242  0.0  \\
            0.015  -0.1172131172946242  0.0  \\
            0.02  -0.1172131172946242  0.0  \\
            0.025  -0.1172131172946242  0.0  \\
            0.03  -0.1172131172946242  0.0  \\
            0.035  -0.1172131172946242  0.0  \\
            0.04  -0.1172131172946242  0.0  \\
            0.045  -0.1172131172946242  0.0  \\
            0.05  -0.1172131172946242  0.0  \\
            0.055  -0.1172131172946242  0.0  \\
            0.06  -0.1172131172946242  0.0  \\
            0.065  -0.1172131172946242  0.0  \\
            0.07  -0.1172131172946242  0.0  \\
            0.075  -0.1172131172946242  0.0  \\
            0.08  -0.1172131172946242  0.0  \\
            0.085  -0.1172131172946242  0.0  \\
            0.09  -0.1172131172946242  0.0  \\
            0.095  -0.1172131172946242  0.0  \\
            0.1  -0.1172131172946242  0.0  \\
            0.105  -0.1172131172946242  0.0  \\
            0.11  -0.1172131172946242  0.0  \\
            0.115  -0.1172131172946242  0.0  \\
            0.12  -0.1172131172946242  0.0  \\
            0.125  -0.1172131172946242  0.0  \\
            0.13  -0.1172131172946242  0.0  \\
            0.135  -0.1172131172946242  0.0  \\
            0.14  -0.1172131172946242  0.0  \\
            0.145  -0.1172131172946242  0.0  \\
            0.15  -0.1172131172946242  0.0  \\
            0.155  -0.1172131172946242  0.0  \\
            0.16  -0.1172131172946242  0.0  \\
            0.165  -0.1172131172946242  0.0  \\
            0.17  -0.1172131172946242  0.0  \\
            0.175  -0.1172131172946242  0.0  \\
            0.18  -0.1172131172946242  0.0  \\
            0.185  -0.1172131172946242  1.0  \\
            0.19  -0.1172131172946242  5.0  \\
            0.195  -0.1172131172946242  2.0  \\
            0.2  -0.1172131172946242  0.0  \\
            0.205  -0.1172131172946242  0.0  \\
            0.21  -0.1172131172946242  0.0  \\
            0.215  -0.1172131172946242  0.0  \\
            0.22  -0.1172131172946242  0.0  \\
            0.225  -0.1172131172946242  935.0  \\
            0.23  -0.1172131172946242  935.0  \\
            0.235  -0.1172131172946242  988.0  \\
            0.24  -0.1172131172946242  44.0  \\
            0.245  -0.1172131172946242  54.0  \\
            0.25  -0.1172131172946242  2.0  \\
            0.255  -0.1172131172946242  0.0  \\
            0.26  -0.1172131172946242  0.0  \\
            0.265  -0.1172131172946242  0.0  \\
            0.27  -0.1172131172946242  4.0  \\
            0.275  -0.1172131172946242  7.0  \\
            0.28  -0.1172131172946242  0.0  \\
            0.285  -0.1172131172946242  0.0  \\
            0.29  -0.1172131172946242  0.0  \\
            0.295  -0.1172131172946242  0.0  \\
            0.3  -0.1172131172946242  0.0  \\
            0.305  -0.1172131172946242  0.0  \\
            0.31  -0.1172131172946242  43.0  \\
            0.315  -0.1172131172946242  36.0  \\
            0.32  -0.1172131172946242  2.0  \\
            0.325  -0.1172131172946242  1.0  \\
            0.33  -0.1172131172946242  0.0  \\
            0.335  -0.1172131172946242  0.0  \\
            0.34  -0.1172131172946242  0.0  \\
            0.345  -0.1172131172946242  0.0  \\
            0.35  -0.1172131172946242  0.0  \\
            0.355  -0.1172131172946242  0.0  \\
            0.36  -0.1172131172946242  0.0  \\
            0.365  -0.1172131172946242  0.0  \\
            0.37  -0.1172131172946242  0.0  \\
            0.375  -0.1172131172946242  0.0  \\
            0.38  -0.1172131172946242  0.0  \\
            0.385  -0.1172131172946242  0.0  \\
            0.39  -0.1172131172946242  0.0  \\
            0.395  -0.1172131172946242  0.0  \\
            0.4  -0.1172131172946242  0.0  \\
            0.405  -0.1172131172946242  0.0  \\
            0.41  -0.1172131172946242  0.0  \\
            0.415  -0.1172131172946242  0.0  \\
            0.42  -0.1172131172946242  0.0  \\
            0.425  -0.1172131172946242  0.0  \\
            0.43  -0.1172131172946242  0.0  \\
            0.435  -0.1172131172946242  0.0  \\
            0.44  -0.1172131172946242  0.0  \\
            0.445  -0.1172131172946242  0.0  \\
            0.45  -0.1172131172946242  0.0  \\
            0.455  -0.1172131172946242  0.0  \\
            0.46  -0.1172131172946242  0.0  \\
            0.465  -0.1172131172946242  0.0  \\
            0.47  -0.1172131172946242  0.0  \\
            0.475  -0.1172131172946242  0.0  \\
            0.48  -0.1172131172946242  0.0  \\
            0.485  -0.1172131172946242  0.0  \\
            0.49  -0.1172131172946242  0.0  \\
            0.495  -0.1172131172946242  0.0  \\
            0.5  -0.1172131172946242  0.0  \\
            0.0  -0.1112021882025922  0.0  \\
            0.005  -0.1112021882025922  0.0  \\
            0.01  -0.1112021882025922  0.0  \\
            0.015  -0.1112021882025922  0.0  \\
            0.02  -0.1112021882025922  0.0  \\
            0.025  -0.1112021882025922  0.0  \\
            0.03  -0.1112021882025922  0.0  \\
            0.035  -0.1112021882025922  0.0  \\
            0.04  -0.1112021882025922  0.0  \\
            0.045  -0.1112021882025922  0.0  \\
            0.05  -0.1112021882025922  0.0  \\
            0.055  -0.1112021882025922  0.0  \\
            0.06  -0.1112021882025922  0.0  \\
            0.065  -0.1112021882025922  0.0  \\
            0.07  -0.1112021882025922  0.0  \\
            0.075  -0.1112021882025922  0.0  \\
            0.08  -0.1112021882025922  0.0  \\
            0.085  -0.1112021882025922  0.0  \\
            0.09  -0.1112021882025922  0.0  \\
            0.095  -0.1112021882025922  0.0  \\
            0.1  -0.1112021882025922  0.0  \\
            0.105  -0.1112021882025922  0.0  \\
            0.11  -0.1112021882025922  0.0  \\
            0.115  -0.1112021882025922  0.0  \\
            0.12  -0.1112021882025922  0.0  \\
            0.125  -0.1112021882025922  0.0  \\
            0.13  -0.1112021882025922  0.0  \\
            0.135  -0.1112021882025922  0.0  \\
            0.14  -0.1112021882025922  0.0  \\
            0.145  -0.1112021882025922  0.0  \\
            0.15  -0.1112021882025922  0.0  \\
            0.155  -0.1112021882025922  0.0  \\
            0.16  -0.1112021882025922  0.0  \\
            0.165  -0.1112021882025922  0.0  \\
            0.17  -0.1112021882025922  0.0  \\
            0.175  -0.1112021882025922  0.0  \\
            0.18  -0.1112021882025922  4.0  \\
            0.185  -0.1112021882025922  1.0  \\
            0.19  -0.1112021882025922  0.0  \\
            0.195  -0.1112021882025922  0.0  \\
            0.2  -0.1112021882025922  0.0  \\
            0.205  -0.1112021882025922  0.0  \\
            0.21  -0.1112021882025922  0.0  \\
            0.215  -0.1112021882025922  936.0  \\
            0.22  -0.1112021882025922  985.0  \\
            0.225  -0.1112021882025922  54.0  \\
            0.23  -0.1112021882025922  50.0  \\
            0.235  -0.1112021882025922  4.0  \\
            0.24  -0.1112021882025922  0.0  \\
            0.245  -0.1112021882025922  0.0  \\
            0.25  -0.1112021882025922  0.0  \\
            0.255  -0.1112021882025922  6.0  \\
            0.26  -0.1112021882025922  7.0  \\
            0.265  -0.1112021882025922  9.0  \\
            0.27  -0.1112021882025922  0.0  \\
            0.275  -0.1112021882025922  0.0  \\
            0.28  -0.1112021882025922  0.0  \\
            0.285  -0.1112021882025922  0.0  \\
            0.29  -0.1112021882025922  0.0  \\
            0.295  -0.1112021882025922  1.0  \\
            0.3  -0.1112021882025922  47.0  \\
            0.305  -0.1112021882025922  85.0  \\
            0.31  -0.1112021882025922  0.0  \\
            0.315  -0.1112021882025922  0.0  \\
            0.32  -0.1112021882025922  0.0  \\
            0.325  -0.1112021882025922  0.0  \\
            0.33  -0.1112021882025922  0.0  \\
            0.335  -0.1112021882025922  0.0  \\
            0.34  -0.1112021882025922  0.0  \\
            0.345  -0.1112021882025922  0.0  \\
            0.35  -0.1112021882025922  0.0  \\
            0.355  -0.1112021882025922  0.0  \\
            0.36  -0.1112021882025922  0.0  \\
            0.365  -0.1112021882025922  0.0  \\
            0.37  -0.1112021882025922  0.0  \\
            0.375  -0.1112021882025922  0.0  \\
            0.38  -0.1112021882025922  0.0  \\
            0.385  -0.1112021882025922  0.0  \\
            0.39  -0.1112021882025922  0.0  \\
            0.395  -0.1112021882025922  0.0  \\
            0.4  -0.1112021882025922  0.0  \\
            0.405  -0.1112021882025922  0.0  \\
            0.41  -0.1112021882025922  0.0  \\
            0.415  -0.1112021882025922  0.0  \\
            0.42  -0.1112021882025922  0.0  \\
            0.425  -0.1112021882025922  0.0  \\
            0.43  -0.1112021882025922  0.0  \\
            0.435  -0.1112021882025922  0.0  \\
            0.44  -0.1112021882025922  0.0  \\
            0.445  -0.1112021882025922  0.0  \\
            0.45  -0.1112021882025922  0.0  \\
            0.455  -0.1112021882025922  0.0  \\
            0.46  -0.1112021882025922  0.0  \\
            0.465  -0.1112021882025922  0.0  \\
            0.47  -0.1112021882025922  0.0  \\
            0.475  -0.1112021882025922  0.0  \\
            0.48  -0.1112021882025922  0.0  \\
            0.485  -0.1112021882025922  0.0  \\
            0.49  -0.1112021882025922  0.0  \\
            0.495  -0.1112021882025922  0.0  \\
            0.5  -0.1112021882025922  0.0  \\
            0.0  -0.10519125911056018  0.0  \\
            0.005  -0.10519125911056018  0.0  \\
            0.01  -0.10519125911056018  0.0  \\
            0.015  -0.10519125911056018  0.0  \\
            0.02  -0.10519125911056018  0.0  \\
            0.025  -0.10519125911056018  0.0  \\
            0.03  -0.10519125911056018  0.0  \\
            0.035  -0.10519125911056018  0.0  \\
            0.04  -0.10519125911056018  0.0  \\
            0.045  -0.10519125911056018  0.0  \\
            0.05  -0.10519125911056018  0.0  \\
            0.055  -0.10519125911056018  0.0  \\
            0.06  -0.10519125911056018  0.0  \\
            0.065  -0.10519125911056018  0.0  \\
            0.07  -0.10519125911056018  0.0  \\
            0.075  -0.10519125911056018  0.0  \\
            0.08  -0.10519125911056018  0.0  \\
            0.085  -0.10519125911056018  0.0  \\
            0.09  -0.10519125911056018  0.0  \\
            0.095  -0.10519125911056018  0.0  \\
            0.1  -0.10519125911056018  0.0  \\
            0.105  -0.10519125911056018  0.0  \\
            0.11  -0.10519125911056018  0.0  \\
            0.115  -0.10519125911056018  0.0  \\
            0.12  -0.10519125911056018  0.0  \\
            0.125  -0.10519125911056018  0.0  \\
            0.13  -0.10519125911056018  0.0  \\
            0.135  -0.10519125911056018  0.0  \\
            0.14  -0.10519125911056018  0.0  \\
            0.145  -0.10519125911056018  0.0  \\
            0.15  -0.10519125911056018  0.0  \\
            0.155  -0.10519125911056018  0.0  \\
            0.16  -0.10519125911056018  0.0  \\
            0.165  -0.10519125911056018  0.0  \\
            0.17  -0.10519125911056018  0.0  \\
            0.175  -0.10519125911056018  0.0  \\
            0.18  -0.10519125911056018  0.0  \\
            0.185  -0.10519125911056018  0.0  \\
            0.19  -0.10519125911056018  0.0  \\
            0.195  -0.10519125911056018  0.0  \\
            0.2  -0.10519125911056018  908.0  \\
            0.205  -0.10519125911056018  975.0  \\
            0.21  -0.10519125911056018  986.0  \\
            0.215  -0.10519125911056018  55.0  \\
            0.22  -0.10519125911056018  5.0  \\
            0.225  -0.10519125911056018  0.0  \\
            0.23  -0.10519125911056018  0.0  \\
            0.235  -0.10519125911056018  0.0  \\
            0.24  -0.10519125911056018  8.0  \\
            0.245  -0.10519125911056018  7.0  \\
            0.25  -0.10519125911056018  13.0  \\
            0.255  -0.10519125911056018  0.0  \\
            0.26  -0.10519125911056018  0.0  \\
            0.265  -0.10519125911056018  0.0  \\
            0.27  -0.10519125911056018  0.0  \\
            0.275  -0.10519125911056018  0.0  \\
            0.28  -0.10519125911056018  0.0  \\
            0.285  -0.10519125911056018  0.0  \\
            0.29  -0.10519125911056018  0.0  \\
            0.295  -0.10519125911056018  0.0  \\
            0.3  -0.10519125911056018  0.0  \\
            0.305  -0.10519125911056018  0.0  \\
            0.31  -0.10519125911056018  0.0  \\
            0.315  -0.10519125911056018  0.0  \\
            0.32  -0.10519125911056018  0.0  \\
            0.325  -0.10519125911056018  0.0  \\
            0.33  -0.10519125911056018  0.0  \\
            0.335  -0.10519125911056018  0.0  \\
            0.34  -0.10519125911056018  0.0  \\
            0.345  -0.10519125911056018  0.0  \\
            0.35  -0.10519125911056018  0.0  \\
            0.355  -0.10519125911056018  0.0  \\
            0.36  -0.10519125911056018  0.0  \\
            0.365  -0.10519125911056018  0.0  \\
            0.37  -0.10519125911056018  0.0  \\
            0.375  -0.10519125911056018  0.0  \\
            0.38  -0.10519125911056018  0.0  \\
            0.385  -0.10519125911056018  0.0  \\
            0.39  -0.10519125911056018  0.0  \\
            0.395  -0.10519125911056018  0.0  \\
            0.4  -0.10519125911056018  0.0  \\
            0.405  -0.10519125911056018  0.0  \\
            0.41  -0.10519125911056018  0.0  \\
            0.415  -0.10519125911056018  0.0  \\
            0.42  -0.10519125911056018  0.0  \\
            0.425  -0.10519125911056018  0.0  \\
            0.43  -0.10519125911056018  0.0  \\
            0.435  -0.10519125911056018  0.0  \\
            0.44  -0.10519125911056018  0.0  \\
            0.445  -0.10519125911056018  0.0  \\
            0.45  -0.10519125911056018  0.0  \\
            0.455  -0.10519125911056018  0.0  \\
            0.46  -0.10519125911056018  0.0  \\
            0.465  -0.10519125911056018  0.0  \\
            0.47  -0.10519125911056018  0.0  \\
            0.475  -0.10519125911056018  0.0  \\
            0.48  -0.10519125911056018  0.0  \\
            0.485  -0.10519125911056018  0.0  \\
            0.49  -0.10519125911056018  0.0  \\
            0.495  -0.10519125911056018  0.0  \\
            0.5  -0.10519125911056018  0.0  \\
            0.0  -0.09918033001852818  0.0  \\
            0.005  -0.09918033001852818  0.0  \\
            0.01  -0.09918033001852818  0.0  \\
            0.015  -0.09918033001852818  0.0  \\
            0.02  -0.09918033001852818  0.0  \\
            0.025  -0.09918033001852818  0.0  \\
            0.03  -0.09918033001852818  0.0  \\
            0.035  -0.09918033001852818  0.0  \\
            0.04  -0.09918033001852818  0.0  \\
            0.045  -0.09918033001852818  0.0  \\
            0.05  -0.09918033001852818  0.0  \\
            0.055  -0.09918033001852818  0.0  \\
            0.06  -0.09918033001852818  0.0  \\
            0.065  -0.09918033001852818  0.0  \\
            0.07  -0.09918033001852818  0.0  \\
            0.075  -0.09918033001852818  0.0  \\
            0.08  -0.09918033001852818  0.0  \\
            0.085  -0.09918033001852818  0.0  \\
            0.09  -0.09918033001852818  0.0  \\
            0.095  -0.09918033001852818  0.0  \\
            0.1  -0.09918033001852818  0.0  \\
            0.105  -0.09918033001852818  0.0  \\
            0.11  -0.09918033001852818  0.0  \\
            0.115  -0.09918033001852818  0.0  \\
            0.12  -0.09918033001852818  0.0  \\
            0.125  -0.09918033001852818  0.0  \\
            0.13  -0.09918033001852818  0.0  \\
            0.135  -0.09918033001852818  0.0  \\
            0.14  -0.09918033001852818  0.0  \\
            0.145  -0.09918033001852818  0.0  \\
            0.15  -0.09918033001852818  0.0  \\
            0.155  -0.09918033001852818  0.0  \\
            0.16  -0.09918033001852818  0.0  \\
            0.165  -0.09918033001852818  0.0  \\
            0.17  -0.09918033001852818  0.0  \\
            0.175  -0.09918033001852818  0.0  \\
            0.18  -0.09918033001852818  0.0  \\
            0.185  -0.09918033001852818  871.0  \\
            0.19  -0.09918033001852818  965.0  \\
            0.195  -0.09918033001852818  982.0  \\
            0.2  -0.09918033001852818  80.0  \\
            0.205  -0.09918033001852818  14.0  \\
            0.21  -0.09918033001852818  0.0  \\
            0.215  -0.09918033001852818  0.0  \\
            0.22  -0.09918033001852818  0.0  \\
            0.225  -0.09918033001852818  7.0  \\
            0.23  -0.09918033001852818  10.0  \\
            0.235  -0.09918033001852818  7.0  \\
            0.24  -0.09918033001852818  0.0  \\
            0.245  -0.09918033001852818  0.0  \\
            0.25  -0.09918033001852818  0.0  \\
            0.255  -0.09918033001852818  0.0  \\
            0.26  -0.09918033001852818  0.0  \\
            0.265  -0.09918033001852818  0.0  \\
            0.27  -0.09918033001852818  0.0  \\
            0.275  -0.09918033001852818  0.0  \\
            0.28  -0.09918033001852818  0.0  \\
            0.285  -0.09918033001852818  0.0  \\
            0.29  -0.09918033001852818  0.0  \\
            0.295  -0.09918033001852818  0.0  \\
            0.3  -0.09918033001852818  0.0  \\
            0.305  -0.09918033001852818  3.0  \\
            0.31  -0.09918033001852818  2.0  \\
            0.315  -0.09918033001852818  0.0  \\
            0.32  -0.09918033001852818  0.0  \\
            0.325  -0.09918033001852818  0.0  \\
            0.33  -0.09918033001852818  0.0  \\
            0.335  -0.09918033001852818  0.0  \\
            0.34  -0.09918033001852818  0.0  \\
            0.345  -0.09918033001852818  0.0  \\
            0.35  -0.09918033001852818  0.0  \\
            0.355  -0.09918033001852818  0.0  \\
            0.36  -0.09918033001852818  0.0  \\
            0.365  -0.09918033001852818  0.0  \\
            0.37  -0.09918033001852818  0.0  \\
            0.375  -0.09918033001852818  0.0  \\
            0.38  -0.09918033001852818  0.0  \\
            0.385  -0.09918033001852818  0.0  \\
            0.39  -0.09918033001852818  0.0  \\
            0.395  -0.09918033001852818  0.0  \\
            0.4  -0.09918033001852818  0.0  \\
            0.405  -0.09918033001852818  0.0  \\
            0.41  -0.09918033001852818  0.0  \\
            0.415  -0.09918033001852818  0.0  \\
            0.42  -0.09918033001852818  0.0  \\
            0.425  -0.09918033001852818  0.0  \\
            0.43  -0.09918033001852818  0.0  \\
            0.435  -0.09918033001852818  0.0  \\
            0.44  -0.09918033001852818  0.0  \\
            0.445  -0.09918033001852818  0.0  \\
            0.45  -0.09918033001852818  0.0  \\
            0.455  -0.09918033001852818  0.0  \\
            0.46  -0.09918033001852818  0.0  \\
            0.465  -0.09918033001852818  0.0  \\
            0.47  -0.09918033001852818  0.0  \\
            0.475  -0.09918033001852818  0.0  \\
            0.48  -0.09918033001852818  0.0  \\
            0.485  -0.09918033001852818  0.0  \\
            0.49  -0.09918033001852818  0.0  \\
            0.495  -0.09918033001852818  0.0  \\
            0.5  -0.09918033001852818  0.0  \\
            0.0  -0.09316940092649616  0.0  \\
            0.005  -0.09316940092649616  0.0  \\
            0.01  -0.09316940092649616  0.0  \\
            0.015  -0.09316940092649616  0.0  \\
            0.02  -0.09316940092649616  0.0  \\
            0.025  -0.09316940092649616  0.0  \\
            0.03  -0.09316940092649616  0.0  \\
            0.035  -0.09316940092649616  0.0  \\
            0.04  -0.09316940092649616  0.0  \\
            0.045  -0.09316940092649616  0.0  \\
            0.05  -0.09316940092649616  0.0  \\
            0.055  -0.09316940092649616  0.0  \\
            0.06  -0.09316940092649616  0.0  \\
            0.065  -0.09316940092649616  0.0  \\
            0.07  -0.09316940092649616  0.0  \\
            0.075  -0.09316940092649616  0.0  \\
            0.08  -0.09316940092649616  0.0  \\
            0.085  -0.09316940092649616  0.0  \\
            0.09  -0.09316940092649616  0.0  \\
            0.095  -0.09316940092649616  0.0  \\
            0.1  -0.09316940092649616  0.0  \\
            0.105  -0.09316940092649616  0.0  \\
            0.11  -0.09316940092649616  0.0  \\
            0.115  -0.09316940092649616  0.0  \\
            0.12  -0.09316940092649616  0.0  \\
            0.125  -0.09316940092649616  0.0  \\
            0.13  -0.09316940092649616  0.0  \\
            0.135  -0.09316940092649616  0.0  \\
            0.14  -0.09316940092649616  0.0  \\
            0.145  -0.09316940092649616  0.0  \\
            0.15  -0.09316940092649616  0.0  \\
            0.155  -0.09316940092649616  0.0  \\
            0.16  -0.09316940092649616  0.0  \\
            0.165  -0.09316940092649616  0.0  \\
            0.17  -0.09316940092649616  1.0  \\
            0.175  -0.09316940092649616  125.0  \\
            0.18  -0.09316940092649616  764.0  \\
            0.185  -0.09316940092649616  65.0  \\
            0.19  -0.09316940092649616  2.0  \\
            0.195  -0.09316940092649616  0.0  \\
            0.2  -0.09316940092649616  0.0  \\
            0.205  -0.09316940092649616  6.0  \\
            0.21  -0.09316940092649616  10.0  \\
            0.215  -0.09316940092649616  8.0  \\
            0.22  -0.09316940092649616  8.0  \\
            0.225  -0.09316940092649616  1.0  \\
            0.23  -0.09316940092649616  0.0  \\
            0.235  -0.09316940092649616  0.0  \\
            0.24  -0.09316940092649616  0.0  \\
            0.245  -0.09316940092649616  0.0  \\
            0.25  -0.09316940092649616  0.0  \\
            0.255  -0.09316940092649616  0.0  \\
            0.26  -0.09316940092649616  0.0  \\
            0.265  -0.09316940092649616  0.0  \\
            0.27  -0.09316940092649616  0.0  \\
            0.275  -0.09316940092649616  0.0  \\
            0.28  -0.09316940092649616  0.0  \\
            0.285  -0.09316940092649616  0.0  \\
            0.29  -0.09316940092649616  0.0  \\
            0.295  -0.09316940092649616  0.0  \\
            0.3  -0.09316940092649616  0.0  \\
            0.305  -0.09316940092649616  0.0  \\
            0.31  -0.09316940092649616  0.0  \\
            0.315  -0.09316940092649616  0.0  \\
            0.32  -0.09316940092649616  0.0  \\
            0.325  -0.09316940092649616  0.0  \\
            0.33  -0.09316940092649616  0.0  \\
            0.335  -0.09316940092649616  0.0  \\
            0.34  -0.09316940092649616  0.0  \\
            0.345  -0.09316940092649616  0.0  \\
            0.35  -0.09316940092649616  0.0  \\
            0.355  -0.09316940092649616  0.0  \\
            0.36  -0.09316940092649616  0.0  \\
            0.365  -0.09316940092649616  0.0  \\
            0.37  -0.09316940092649616  0.0  \\
            0.375  -0.09316940092649616  0.0  \\
            0.38  -0.09316940092649616  0.0  \\
            0.385  -0.09316940092649616  0.0  \\
            0.39  -0.09316940092649616  0.0  \\
            0.395  -0.09316940092649616  0.0  \\
            0.4  -0.09316940092649616  0.0  \\
            0.405  -0.09316940092649616  0.0  \\
            0.41  -0.09316940092649616  0.0  \\
            0.415  -0.09316940092649616  0.0  \\
            0.42  -0.09316940092649616  0.0  \\
            0.425  -0.09316940092649616  0.0  \\
            0.43  -0.09316940092649616  0.0  \\
            0.435  -0.09316940092649616  0.0  \\
            0.44  -0.09316940092649616  0.0  \\
            0.445  -0.09316940092649616  0.0  \\
            0.45  -0.09316940092649616  0.0  \\
            0.455  -0.09316940092649616  0.0  \\
            0.46  -0.09316940092649616  0.0  \\
            0.465  -0.09316940092649616  0.0  \\
            0.47  -0.09316940092649616  0.0  \\
            0.475  -0.09316940092649616  0.0  \\
            0.48  -0.09316940092649616  0.0  \\
            0.485  -0.09316940092649616  0.0  \\
            0.49  -0.09316940092649616  0.0  \\
            0.495  -0.09316940092649616  0.0  \\
            0.5  -0.09316940092649616  0.0  \\
            0.0  -0.08715847183446415  0.0  \\
            0.005  -0.08715847183446415  0.0  \\
            0.01  -0.08715847183446415  0.0  \\
            0.015  -0.08715847183446415  0.0  \\
            0.02  -0.08715847183446415  0.0  \\
            0.025  -0.08715847183446415  0.0  \\
            0.03  -0.08715847183446415  0.0  \\
            0.035  -0.08715847183446415  0.0  \\
            0.04  -0.08715847183446415  0.0  \\
            0.045  -0.08715847183446415  0.0  \\
            0.05  -0.08715847183446415  0.0  \\
            0.055  -0.08715847183446415  0.0  \\
            0.06  -0.08715847183446415  0.0  \\
            0.065  -0.08715847183446415  0.0  \\
            0.07  -0.08715847183446415  0.0  \\
            0.075  -0.08715847183446415  0.0  \\
            0.08  -0.08715847183446415  0.0  \\
            0.085  -0.08715847183446415  0.0  \\
            0.09  -0.08715847183446415  0.0  \\
            0.095  -0.08715847183446415  0.0  \\
            0.1  -0.08715847183446415  0.0  \\
            0.105  -0.08715847183446415  0.0  \\
            0.11  -0.08715847183446415  0.0  \\
            0.115  -0.08715847183446415  0.0  \\
            0.12  -0.08715847183446415  0.0  \\
            0.125  -0.08715847183446415  0.0  \\
            0.13  -0.08715847183446415  0.0  \\
            0.135  -0.08715847183446415  0.0  \\
            0.14  -0.08715847183446415  0.0  \\
            0.145  -0.08715847183446415  0.0  \\
            0.15  -0.08715847183446415  0.0  \\
            0.155  -0.08715847183446415  0.0  \\
            0.16  -0.08715847183446415  0.0  \\
            0.165  -0.08715847183446415  0.0  \\
            0.17  -0.08715847183446415  0.0  \\
            0.175  -0.08715847183446415  0.0  \\
            0.18  -0.08715847183446415  0.0  \\
            0.185  -0.08715847183446415  6.0  \\
            0.19  -0.08715847183446415  6.0  \\
            0.195  -0.08715847183446415  8.0  \\
            0.2  -0.08715847183446415  5.0  \\
            0.205  -0.08715847183446415  0.0  \\
            0.21  -0.08715847183446415  0.0  \\
            0.215  -0.08715847183446415  0.0  \\
            0.22  -0.08715847183446415  0.0  \\
            0.225  -0.08715847183446415  0.0  \\
            0.23  -0.08715847183446415  0.0  \\
            0.235  -0.08715847183446415  0.0  \\
            0.24  -0.08715847183446415  0.0  \\
            0.245  -0.08715847183446415  0.0  \\
            0.25  -0.08715847183446415  0.0  \\
            0.255  -0.08715847183446415  0.0  \\
            0.26  -0.08715847183446415  0.0  \\
            0.265  -0.08715847183446415  0.0  \\
            0.27  -0.08715847183446415  0.0  \\
            0.275  -0.08715847183446415  0.0  \\
            0.28  -0.08715847183446415  0.0  \\
            0.285  -0.08715847183446415  0.0  \\
            0.29  -0.08715847183446415  0.0  \\
            0.295  -0.08715847183446415  0.0  \\
            0.3  -0.08715847183446415  0.0  \\
            0.305  -0.08715847183446415  0.0  \\
            0.31  -0.08715847183446415  0.0  \\
            0.315  -0.08715847183446415  0.0  \\
            0.32  -0.08715847183446415  0.0  \\
            0.325  -0.08715847183446415  0.0  \\
            0.33  -0.08715847183446415  0.0  \\
            0.335  -0.08715847183446415  0.0  \\
            0.34  -0.08715847183446415  0.0  \\
            0.345  -0.08715847183446415  0.0  \\
            0.35  -0.08715847183446415  0.0  \\
            0.355  -0.08715847183446415  0.0  \\
            0.36  -0.08715847183446415  0.0  \\
            0.365  -0.08715847183446415  0.0  \\
            0.37  -0.08715847183446415  0.0  \\
            0.375  -0.08715847183446415  0.0  \\
            0.38  -0.08715847183446415  0.0  \\
            0.385  -0.08715847183446415  0.0  \\
            0.39  -0.08715847183446415  0.0  \\
            0.395  -0.08715847183446415  0.0  \\
            0.4  -0.08715847183446415  0.0  \\
            0.405  -0.08715847183446415  0.0  \\
            0.41  -0.08715847183446415  0.0  \\
            0.415  -0.08715847183446415  0.0  \\
            0.42  -0.08715847183446415  0.0  \\
            0.425  -0.08715847183446415  0.0  \\
            0.43  -0.08715847183446415  0.0  \\
            0.435  -0.08715847183446415  0.0  \\
            0.44  -0.08715847183446415  0.0  \\
            0.445  -0.08715847183446415  0.0  \\
            0.45  -0.08715847183446415  0.0  \\
            0.455  -0.08715847183446415  0.0  \\
            0.46  -0.08715847183446415  0.0  \\
            0.465  -0.08715847183446415  0.0  \\
            0.47  -0.08715847183446415  0.0  \\
            0.475  -0.08715847183446415  0.0  \\
            0.48  -0.08715847183446415  0.0  \\
            0.485  -0.08715847183446415  0.0  \\
            0.49  -0.08715847183446415  0.0  \\
            0.495  -0.08715847183446415  0.0  \\
            0.5  -0.08715847183446415  0.0  \\
            0.0  -0.08114754274243215  0.0  \\
            0.005  -0.08114754274243215  0.0  \\
            0.01  -0.08114754274243215  0.0  \\
            0.015  -0.08114754274243215  0.0  \\
            0.02  -0.08114754274243215  0.0  \\
            0.025  -0.08114754274243215  0.0  \\
            0.03  -0.08114754274243215  0.0  \\
            0.035  -0.08114754274243215  0.0  \\
            0.04  -0.08114754274243215  0.0  \\
            0.045  -0.08114754274243215  0.0  \\
            0.05  -0.08114754274243215  0.0  \\
            0.055  -0.08114754274243215  0.0  \\
            0.06  -0.08114754274243215  0.0  \\
            0.065  -0.08114754274243215  0.0  \\
            0.07  -0.08114754274243215  0.0  \\
            0.075  -0.08114754274243215  0.0  \\
            0.08  -0.08114754274243215  0.0  \\
            0.085  -0.08114754274243215  0.0  \\
            0.09  -0.08114754274243215  0.0  \\
            0.095  -0.08114754274243215  0.0  \\
            0.1  -0.08114754274243215  0.0  \\
            0.105  -0.08114754274243215  0.0  \\
            0.11  -0.08114754274243215  0.0  \\
            0.115  -0.08114754274243215  0.0  \\
            0.12  -0.08114754274243215  0.0  \\
            0.125  -0.08114754274243215  0.0  \\
            0.13  -0.08114754274243215  0.0  \\
            0.135  -0.08114754274243215  0.0  \\
            0.14  -0.08114754274243215  0.0  \\
            0.145  -0.08114754274243215  0.0  \\
            0.15  -0.08114754274243215  0.0  \\
            0.155  -0.08114754274243215  0.0  \\
            0.16  -0.08114754274243215  0.0  \\
            0.165  -0.08114754274243215  0.0  \\
            0.17  -0.08114754274243215  0.0  \\
            0.175  -0.08114754274243215  0.0  \\
            0.18  -0.08114754274243215  9.0  \\
            0.185  -0.08114754274243215  3.0  \\
            0.19  -0.08114754274243215  1.0  \\
            0.195  -0.08114754274243215  0.0  \\
            0.2  -0.08114754274243215  0.0  \\
            0.205  -0.08114754274243215  0.0  \\
            0.21  -0.08114754274243215  0.0  \\
            0.215  -0.08114754274243215  0.0  \\
            0.22  -0.08114754274243215  0.0  \\
            0.225  -0.08114754274243215  0.0  \\
            0.23  -0.08114754274243215  0.0  \\
            0.235  -0.08114754274243215  0.0  \\
            0.24  -0.08114754274243215  0.0  \\
            0.245  -0.08114754274243215  0.0  \\
            0.25  -0.08114754274243215  0.0  \\
            0.255  -0.08114754274243215  0.0  \\
            0.26  -0.08114754274243215  0.0  \\
            0.265  -0.08114754274243215  0.0  \\
            0.27  -0.08114754274243215  0.0  \\
            0.275  -0.08114754274243215  0.0  \\
            0.28  -0.08114754274243215  0.0  \\
            0.285  -0.08114754274243215  0.0  \\
            0.29  -0.08114754274243215  0.0  \\
            0.295  -0.08114754274243215  0.0  \\
            0.3  -0.08114754274243215  0.0  \\
            0.305  -0.08114754274243215  0.0  \\
            0.31  -0.08114754274243215  0.0  \\
            0.315  -0.08114754274243215  0.0  \\
            0.32  -0.08114754274243215  0.0  \\
            0.325  -0.08114754274243215  0.0  \\
            0.33  -0.08114754274243215  0.0  \\
            0.335  -0.08114754274243215  0.0  \\
            0.34  -0.08114754274243215  0.0  \\
            0.345  -0.08114754274243215  0.0  \\
            0.35  -0.08114754274243215  0.0  \\
            0.355  -0.08114754274243215  0.0  \\
            0.36  -0.08114754274243215  0.0  \\
            0.365  -0.08114754274243215  0.0  \\
            0.37  -0.08114754274243215  0.0  \\
            0.375  -0.08114754274243215  0.0  \\
            0.38  -0.08114754274243215  0.0  \\
            0.385  -0.08114754274243215  0.0  \\
            0.39  -0.08114754274243215  0.0  \\
            0.395  -0.08114754274243215  0.0  \\
            0.4  -0.08114754274243215  0.0  \\
            0.405  -0.08114754274243215  0.0  \\
            0.41  -0.08114754274243215  0.0  \\
            0.415  -0.08114754274243215  0.0  \\
            0.42  -0.08114754274243215  0.0  \\
            0.425  -0.08114754274243215  0.0  \\
            0.43  -0.08114754274243215  0.0  \\
            0.435  -0.08114754274243215  0.0  \\
            0.44  -0.08114754274243215  0.0  \\
            0.445  -0.08114754274243215  0.0  \\
            0.45  -0.08114754274243215  0.0  \\
            0.455  -0.08114754274243215  0.0  \\
            0.46  -0.08114754274243215  0.0  \\
            0.465  -0.08114754274243215  0.0  \\
            0.47  -0.08114754274243215  0.0  \\
            0.475  -0.08114754274243215  0.0  \\
            0.48  -0.08114754274243215  0.0  \\
            0.485  -0.08114754274243215  0.0  \\
            0.49  -0.08114754274243215  0.0  \\
            0.495  -0.08114754274243215  0.0  \\
            0.5  -0.08114754274243215  0.0  \\
            0.0  -0.07513661365040013  0.0  \\
            0.005  -0.07513661365040013  0.0  \\
            0.01  -0.07513661365040013  0.0  \\
            0.015  -0.07513661365040013  0.0  \\
            0.02  -0.07513661365040013  0.0  \\
            0.025  -0.07513661365040013  0.0  \\
            0.03  -0.07513661365040013  0.0  \\
            0.035  -0.07513661365040013  0.0  \\
            0.04  -0.07513661365040013  0.0  \\
            0.045  -0.07513661365040013  0.0  \\
            0.05  -0.07513661365040013  0.0  \\
            0.055  -0.07513661365040013  0.0  \\
            0.06  -0.07513661365040013  0.0  \\
            0.065  -0.07513661365040013  0.0  \\
            0.07  -0.07513661365040013  0.0  \\
            0.075  -0.07513661365040013  0.0  \\
            0.08  -0.07513661365040013  0.0  \\
            0.085  -0.07513661365040013  0.0  \\
            0.09  -0.07513661365040013  0.0  \\
            0.095  -0.07513661365040013  0.0  \\
            0.1  -0.07513661365040013  0.0  \\
            0.105  -0.07513661365040013  0.0  \\
            0.11  -0.07513661365040013  0.0  \\
            0.115  -0.07513661365040013  0.0  \\
            0.12  -0.07513661365040013  0.0  \\
            0.125  -0.07513661365040013  0.0  \\
            0.13  -0.07513661365040013  0.0  \\
            0.135  -0.07513661365040013  0.0  \\
            0.14  -0.07513661365040013  0.0  \\
            0.145  -0.07513661365040013  0.0  \\
            0.15  -0.07513661365040013  0.0  \\
            0.155  -0.07513661365040013  0.0  \\
            0.16  -0.07513661365040013  0.0  \\
            0.165  -0.07513661365040013  0.0  \\
            0.17  -0.07513661365040013  0.0  \\
            0.175  -0.07513661365040013  10.0  \\
            0.18  -0.07513661365040013  0.0  \\
            0.185  -0.07513661365040013  0.0  \\
            0.19  -0.07513661365040013  0.0  \\
            0.195  -0.07513661365040013  0.0  \\
            0.2  -0.07513661365040013  0.0  \\
            0.205  -0.07513661365040013  0.0  \\
            0.21  -0.07513661365040013  0.0  \\
            0.215  -0.07513661365040013  0.0  \\
            0.22  -0.07513661365040013  0.0  \\
            0.225  -0.07513661365040013  0.0  \\
            0.23  -0.07513661365040013  0.0  \\
            0.235  -0.07513661365040013  0.0  \\
            0.24  -0.07513661365040013  0.0  \\
            0.245  -0.07513661365040013  0.0  \\
            0.25  -0.07513661365040013  0.0  \\
            0.255  -0.07513661365040013  0.0  \\
            0.26  -0.07513661365040013  0.0  \\
            0.265  -0.07513661365040013  0.0  \\
            0.27  -0.07513661365040013  0.0  \\
            0.275  -0.07513661365040013  0.0  \\
            0.28  -0.07513661365040013  0.0  \\
            0.285  -0.07513661365040013  0.0  \\
            0.29  -0.07513661365040013  0.0  \\
            0.295  -0.07513661365040013  0.0  \\
            0.3  -0.07513661365040013  0.0  \\
            0.305  -0.07513661365040013  0.0  \\
            0.31  -0.07513661365040013  0.0  \\
            0.315  -0.07513661365040013  0.0  \\
            0.32  -0.07513661365040013  0.0  \\
            0.325  -0.07513661365040013  0.0  \\
            0.33  -0.07513661365040013  0.0  \\
            0.335  -0.07513661365040013  0.0  \\
            0.34  -0.07513661365040013  0.0  \\
            0.345  -0.07513661365040013  0.0  \\
            0.35  -0.07513661365040013  0.0  \\
            0.355  -0.07513661365040013  0.0  \\
            0.36  -0.07513661365040013  0.0  \\
            0.365  -0.07513661365040013  0.0  \\
            0.37  -0.07513661365040013  0.0  \\
            0.375  -0.07513661365040013  0.0  \\
            0.38  -0.07513661365040013  0.0  \\
            0.385  -0.07513661365040013  0.0  \\
            0.39  -0.07513661365040013  0.0  \\
            0.395  -0.07513661365040013  0.0  \\
            0.4  -0.07513661365040013  0.0  \\
            0.405  -0.07513661365040013  0.0  \\
            0.41  -0.07513661365040013  0.0  \\
            0.415  -0.07513661365040013  0.0  \\
            0.42  -0.07513661365040013  0.0  \\
            0.425  -0.07513661365040013  0.0  \\
            0.43  -0.07513661365040013  0.0  \\
            0.435  -0.07513661365040013  0.0  \\
            0.44  -0.07513661365040013  0.0  \\
            0.445  -0.07513661365040013  0.0  \\
            0.45  -0.07513661365040013  0.0  \\
            0.455  -0.07513661365040013  0.0  \\
            0.46  -0.07513661365040013  0.0  \\
            0.465  -0.07513661365040013  0.0  \\
            0.47  -0.07513661365040013  0.0  \\
            0.475  -0.07513661365040013  0.0  \\
            0.48  -0.07513661365040013  0.0  \\
            0.485  -0.07513661365040013  0.0  \\
            0.49  -0.07513661365040013  0.0  \\
            0.495  -0.07513661365040013  0.0  \\
            0.5  -0.07513661365040013  0.0  \\
            0.0  -0.06912568455836812  0.0  \\
            0.005  -0.06912568455836812  0.0  \\
            0.01  -0.06912568455836812  0.0  \\
            0.015  -0.06912568455836812  0.0  \\
            0.02  -0.06912568455836812  0.0  \\
            0.025  -0.06912568455836812  0.0  \\
            0.03  -0.06912568455836812  0.0  \\
            0.035  -0.06912568455836812  0.0  \\
            0.04  -0.06912568455836812  0.0  \\
            0.045  -0.06912568455836812  0.0  \\
            0.05  -0.06912568455836812  0.0  \\
            0.055  -0.06912568455836812  0.0  \\
            0.06  -0.06912568455836812  0.0  \\
            0.065  -0.06912568455836812  0.0  \\
            0.07  -0.06912568455836812  0.0  \\
            0.075  -0.06912568455836812  0.0  \\
            0.08  -0.06912568455836812  0.0  \\
            0.085  -0.06912568455836812  0.0  \\
            0.09  -0.06912568455836812  0.0  \\
            0.095  -0.06912568455836812  0.0  \\
            0.1  -0.06912568455836812  0.0  \\
            0.105  -0.06912568455836812  0.0  \\
            0.11  -0.06912568455836812  0.0  \\
            0.115  -0.06912568455836812  0.0  \\
            0.12  -0.06912568455836812  0.0  \\
            0.125  -0.06912568455836812  0.0  \\
            0.13  -0.06912568455836812  0.0  \\
            0.135  -0.06912568455836812  0.0  \\
            0.14  -0.06912568455836812  0.0  \\
            0.145  -0.06912568455836812  0.0  \\
            0.15  -0.06912568455836812  0.0  \\
            0.155  -0.06912568455836812  0.0  \\
            0.16  -0.06912568455836812  0.0  \\
            0.165  -0.06912568455836812  9.0  \\
            0.17  -0.06912568455836812  4.0  \\
            0.175  -0.06912568455836812  2.0  \\
            0.18  -0.06912568455836812  0.0  \\
            0.185  -0.06912568455836812  19.0  \\
            0.19  -0.06912568455836812  11.0  \\
            0.195  -0.06912568455836812  2.0  \\
            0.2  -0.06912568455836812  1.0  \\
            0.205  -0.06912568455836812  0.0  \\
            0.21  -0.06912568455836812  1.0  \\
            0.215  -0.06912568455836812  0.0  \\
            0.22  -0.06912568455836812  0.0  \\
            0.225  -0.06912568455836812  0.0  \\
            0.23  -0.06912568455836812  0.0  \\
            0.235  -0.06912568455836812  0.0  \\
            0.24  -0.06912568455836812  0.0  \\
            0.245  -0.06912568455836812  0.0  \\
            0.25  -0.06912568455836812  0.0  \\
            0.255  -0.06912568455836812  0.0  \\
            0.26  -0.06912568455836812  0.0  \\
            0.265  -0.06912568455836812  0.0  \\
            0.27  -0.06912568455836812  0.0  \\
            0.275  -0.06912568455836812  0.0  \\
            0.28  -0.06912568455836812  0.0  \\
            0.285  -0.06912568455836812  0.0  \\
            0.29  -0.06912568455836812  0.0  \\
            0.295  -0.06912568455836812  0.0  \\
            0.3  -0.06912568455836812  0.0  \\
            0.305  -0.06912568455836812  0.0  \\
            0.31  -0.06912568455836812  0.0  \\
            0.315  -0.06912568455836812  0.0  \\
            0.32  -0.06912568455836812  0.0  \\
            0.325  -0.06912568455836812  0.0  \\
            0.33  -0.06912568455836812  0.0  \\
            0.335  -0.06912568455836812  0.0  \\
            0.34  -0.06912568455836812  0.0  \\
            0.345  -0.06912568455836812  0.0  \\
            0.35  -0.06912568455836812  0.0  \\
            0.355  -0.06912568455836812  0.0  \\
            0.36  -0.06912568455836812  0.0  \\
            0.365  -0.06912568455836812  0.0  \\
            0.37  -0.06912568455836812  0.0  \\
            0.375  -0.06912568455836812  0.0  \\
            0.38  -0.06912568455836812  0.0  \\
            0.385  -0.06912568455836812  0.0  \\
            0.39  -0.06912568455836812  0.0  \\
            0.395  -0.06912568455836812  0.0  \\
            0.4  -0.06912568455836812  0.0  \\
            0.405  -0.06912568455836812  0.0  \\
            0.41  -0.06912568455836812  0.0  \\
            0.415  -0.06912568455836812  0.0  \\
            0.42  -0.06912568455836812  0.0  \\
            0.425  -0.06912568455836812  0.0  \\
            0.43  -0.06912568455836812  0.0  \\
            0.435  -0.06912568455836812  0.0  \\
            0.44  -0.06912568455836812  0.0  \\
            0.445  -0.06912568455836812  0.0  \\
            0.45  -0.06912568455836812  0.0  \\
            0.455  -0.06912568455836812  0.0  \\
            0.46  -0.06912568455836812  0.0  \\
            0.465  -0.06912568455836812  0.0  \\
            0.47  -0.06912568455836812  0.0  \\
            0.475  -0.06912568455836812  0.0  \\
            0.48  -0.06912568455836812  0.0  \\
            0.485  -0.06912568455836812  0.0  \\
            0.49  -0.06912568455836812  0.0  \\
            0.495  -0.06912568455836812  0.0  \\
            0.5  -0.06912568455836812  0.0  \\
            0.0  -0.0631147554663361  0.0  \\
            0.005  -0.0631147554663361  0.0  \\
            0.01  -0.0631147554663361  0.0  \\
            0.015  -0.0631147554663361  0.0  \\
            0.02  -0.0631147554663361  0.0  \\
            0.025  -0.0631147554663361  0.0  \\
            0.03  -0.0631147554663361  0.0  \\
            0.035  -0.0631147554663361  0.0  \\
            0.04  -0.0631147554663361  0.0  \\
            0.045  -0.0631147554663361  0.0  \\
            0.05  -0.0631147554663361  0.0  \\
            0.055  -0.0631147554663361  0.0  \\
            0.06  -0.0631147554663361  0.0  \\
            0.065  -0.0631147554663361  0.0  \\
            0.07  -0.0631147554663361  0.0  \\
            0.075  -0.0631147554663361  0.0  \\
            0.08  -0.0631147554663361  0.0  \\
            0.085  -0.0631147554663361  0.0  \\
            0.09  -0.0631147554663361  0.0  \\
            0.095  -0.0631147554663361  0.0  \\
            0.1  -0.0631147554663361  0.0  \\
            0.105  -0.0631147554663361  0.0  \\
            0.11  -0.0631147554663361  0.0  \\
            0.115  -0.0631147554663361  0.0  \\
            0.12  -0.0631147554663361  0.0  \\
            0.125  -0.0631147554663361  0.0  \\
            0.13  -0.0631147554663361  0.0  \\
            0.135  -0.0631147554663361  0.0  \\
            0.14  -0.0631147554663361  0.0  \\
            0.145  -0.0631147554663361  15.0  \\
            0.15  -0.0631147554663361  9.0  \\
            0.155  -0.0631147554663361  14.0  \\
            0.16  -0.0631147554663361  12.0  \\
            0.165  -0.0631147554663361  958.0  \\
            0.17  -0.0631147554663361  971.0  \\
            0.175  -0.0631147554663361  815.0  \\
            0.18  -0.0631147554663361  162.0  \\
            0.185  -0.0631147554663361  6.0  \\
            0.19  -0.0631147554663361  0.0  \\
            0.195  -0.0631147554663361  6.0  \\
            0.2  -0.0631147554663361  1.0  \\
            0.205  -0.0631147554663361  0.0  \\
            0.21  -0.0631147554663361  0.0  \\
            0.215  -0.0631147554663361  0.0  \\
            0.22  -0.0631147554663361  0.0  \\
            0.225  -0.0631147554663361  0.0  \\
            0.23  -0.0631147554663361  0.0  \\
            0.235  -0.0631147554663361  0.0  \\
            0.24  -0.0631147554663361  0.0  \\
            0.245  -0.0631147554663361  0.0  \\
            0.25  -0.0631147554663361  0.0  \\
            0.255  -0.0631147554663361  0.0  \\
            0.26  -0.0631147554663361  0.0  \\
            0.265  -0.0631147554663361  0.0  \\
            0.27  -0.0631147554663361  0.0  \\
            0.275  -0.0631147554663361  0.0  \\
            0.28  -0.0631147554663361  0.0  \\
            0.285  -0.0631147554663361  0.0  \\
            0.29  -0.0631147554663361  0.0  \\
            0.295  -0.0631147554663361  0.0  \\
            0.3  -0.0631147554663361  0.0  \\
            0.305  -0.0631147554663361  0.0  \\
            0.31  -0.0631147554663361  0.0  \\
            0.315  -0.0631147554663361  0.0  \\
            0.32  -0.0631147554663361  0.0  \\
            0.325  -0.0631147554663361  0.0  \\
            0.33  -0.0631147554663361  0.0  \\
            0.335  -0.0631147554663361  0.0  \\
            0.34  -0.0631147554663361  0.0  \\
            0.345  -0.0631147554663361  0.0  \\
            0.35  -0.0631147554663361  0.0  \\
            0.355  -0.0631147554663361  0.0  \\
            0.36  -0.0631147554663361  0.0  \\
            0.365  -0.0631147554663361  0.0  \\
            0.37  -0.0631147554663361  0.0  \\
            0.375  -0.0631147554663361  0.0  \\
            0.38  -0.0631147554663361  0.0  \\
            0.385  -0.0631147554663361  0.0  \\
            0.39  -0.0631147554663361  0.0  \\
            0.395  -0.0631147554663361  0.0  \\
            0.4  -0.0631147554663361  0.0  \\
            0.405  -0.0631147554663361  0.0  \\
            0.41  -0.0631147554663361  0.0  \\
            0.415  -0.0631147554663361  0.0  \\
            0.42  -0.0631147554663361  0.0  \\
            0.425  -0.0631147554663361  0.0  \\
            0.43  -0.0631147554663361  0.0  \\
            0.435  -0.0631147554663361  0.0  \\
            0.44  -0.0631147554663361  0.0  \\
            0.445  -0.0631147554663361  0.0  \\
            0.45  -0.0631147554663361  0.0  \\
            0.455  -0.0631147554663361  0.0  \\
            0.46  -0.0631147554663361  0.0  \\
            0.465  -0.0631147554663361  0.0  \\
            0.47  -0.0631147554663361  0.0  \\
            0.475  -0.0631147554663361  0.0  \\
            0.48  -0.0631147554663361  0.0  \\
            0.485  -0.0631147554663361  0.0  \\
            0.49  -0.0631147554663361  0.0  \\
            0.495  -0.0631147554663361  0.0  \\
            0.5  -0.0631147554663361  0.0  \\
            0.0  -0.0571038263743041  0.0  \\
            0.005  -0.0571038263743041  0.0  \\
            0.01  -0.0571038263743041  0.0  \\
            0.015  -0.0571038263743041  0.0  \\
            0.02  -0.0571038263743041  0.0  \\
            0.025  -0.0571038263743041  0.0  \\
            0.03  -0.0571038263743041  0.0  \\
            0.035  -0.0571038263743041  0.0  \\
            0.04  -0.0571038263743041  0.0  \\
            0.045  -0.0571038263743041  0.0  \\
            0.05  -0.0571038263743041  0.0  \\
            0.055  -0.0571038263743041  0.0  \\
            0.06  -0.0571038263743041  0.0  \\
            0.065  -0.0571038263743041  0.0  \\
            0.07  -0.0571038263743041  0.0  \\
            0.075  -0.0571038263743041  0.0  \\
            0.08  -0.0571038263743041  0.0  \\
            0.085  -0.0571038263743041  0.0  \\
            0.09  -0.0571038263743041  0.0  \\
            0.095  -0.0571038263743041  0.0  \\
            0.1  -0.0571038263743041  0.0  \\
            0.105  -0.0571038263743041  0.0  \\
            0.11  -0.0571038263743041  0.0  \\
            0.115  -0.0571038263743041  0.0  \\
            0.12  -0.0571038263743041  1.0  \\
            0.125  -0.0571038263743041  18.0  \\
            0.13  -0.0571038263743041  14.0  \\
            0.135  -0.0571038263743041  16.0  \\
            0.14  -0.0571038263743041  23.0  \\
            0.145  -0.0571038263743041  869.0  \\
            0.15  -0.0571038263743041  900.0  \\
            0.155  -0.0571038263743041  914.0  \\
            0.16  -0.0571038263743041  980.0  \\
            0.165  -0.0571038263743041  31.0  \\
            0.17  -0.0571038263743041  24.0  \\
            0.175  -0.0571038263743041  47.0  \\
            0.18  -0.0571038263743041  59.0  \\
            0.185  -0.0571038263743041  28.0  \\
            0.19  -0.0571038263743041  10.0  \\
            0.195  -0.0571038263743041  0.0  \\
            0.2  -0.0571038263743041  0.0  \\
            0.205  -0.0571038263743041  0.0  \\
            0.21  -0.0571038263743041  0.0  \\
            0.215  -0.0571038263743041  0.0  \\
            0.22  -0.0571038263743041  0.0  \\
            0.225  -0.0571038263743041  0.0  \\
            0.23  -0.0571038263743041  0.0  \\
            0.235  -0.0571038263743041  0.0  \\
            0.24  -0.0571038263743041  0.0  \\
            0.245  -0.0571038263743041  0.0  \\
            0.25  -0.0571038263743041  0.0  \\
            0.255  -0.0571038263743041  0.0  \\
            0.26  -0.0571038263743041  0.0  \\
            0.265  -0.0571038263743041  0.0  \\
            0.27  -0.0571038263743041  0.0  \\
            0.275  -0.0571038263743041  0.0  \\
            0.28  -0.0571038263743041  0.0  \\
            0.285  -0.0571038263743041  0.0  \\
            0.29  -0.0571038263743041  0.0  \\
            0.295  -0.0571038263743041  0.0  \\
            0.3  -0.0571038263743041  0.0  \\
            0.305  -0.0571038263743041  0.0  \\
            0.31  -0.0571038263743041  0.0  \\
            0.315  -0.0571038263743041  0.0  \\
            0.32  -0.0571038263743041  0.0  \\
            0.325  -0.0571038263743041  0.0  \\
            0.33  -0.0571038263743041  0.0  \\
            0.335  -0.0571038263743041  0.0  \\
            0.34  -0.0571038263743041  0.0  \\
            0.345  -0.0571038263743041  0.0  \\
            0.35  -0.0571038263743041  0.0  \\
            0.355  -0.0571038263743041  0.0  \\
            0.36  -0.0571038263743041  0.0  \\
            0.365  -0.0571038263743041  0.0  \\
            0.37  -0.0571038263743041  0.0  \\
            0.375  -0.0571038263743041  0.0  \\
            0.38  -0.0571038263743041  0.0  \\
            0.385  -0.0571038263743041  0.0  \\
            0.39  -0.0571038263743041  0.0  \\
            0.395  -0.0571038263743041  0.0  \\
            0.4  -0.0571038263743041  0.0  \\
            0.405  -0.0571038263743041  0.0  \\
            0.41  -0.0571038263743041  0.0  \\
            0.415  -0.0571038263743041  0.0  \\
            0.42  -0.0571038263743041  0.0  \\
            0.425  -0.0571038263743041  0.0  \\
            0.43  -0.0571038263743041  0.0  \\
            0.435  -0.0571038263743041  0.0  \\
            0.44  -0.0571038263743041  0.0  \\
            0.445  -0.0571038263743041  0.0  \\
            0.45  -0.0571038263743041  0.0  \\
            0.455  -0.0571038263743041  0.0  \\
            0.46  -0.0571038263743041  0.0  \\
            0.465  -0.0571038263743041  0.0  \\
            0.47  -0.0571038263743041  0.0  \\
            0.475  -0.0571038263743041  0.0  \\
            0.48  -0.0571038263743041  0.0  \\
            0.485  -0.0571038263743041  0.0  \\
            0.49  -0.0571038263743041  0.0  \\
            0.495  -0.0571038263743041  0.0  \\
            0.5  -0.0571038263743041  0.0  \\
            0.0  -0.05109289728227209  0.0  \\
            0.005  -0.05109289728227209  0.0  \\
            0.01  -0.05109289728227209  0.0  \\
            0.015  -0.05109289728227209  0.0  \\
            0.02  -0.05109289728227209  0.0  \\
            0.025  -0.05109289728227209  0.0  \\
            0.03  -0.05109289728227209  0.0  \\
            0.035  -0.05109289728227209  0.0  \\
            0.04  -0.05109289728227209  0.0  \\
            0.045  -0.05109289728227209  0.0  \\
            0.05  -0.05109289728227209  0.0  \\
            0.055  -0.05109289728227209  0.0  \\
            0.06  -0.05109289728227209  0.0  \\
            0.065  -0.05109289728227209  0.0  \\
            0.07  -0.05109289728227209  0.0  \\
            0.075  -0.05109289728227209  0.0  \\
            0.08  -0.05109289728227209  0.0  \\
            0.085  -0.05109289728227209  0.0  \\
            0.09  -0.05109289728227209  0.0  \\
            0.095  -0.05109289728227209  0.0  \\
            0.1  -0.05109289728227209  0.0  \\
            0.105  -0.05109289728227209  0.0  \\
            0.11  -0.05109289728227209  4.0  \\
            0.115  -0.05109289728227209  7.0  \\
            0.12  -0.05109289728227209  21.0  \\
            0.125  -0.05109289728227209  662.0  \\
            0.13  -0.05109289728227209  744.0  \\
            0.135  -0.05109289728227209  927.0  \\
            0.14  -0.05109289728227209  942.0  \\
            0.145  -0.05109289728227209  115.0  \\
            0.15  -0.05109289728227209  91.0  \\
            0.155  -0.05109289728227209  72.0  \\
            0.16  -0.05109289728227209  8.0  \\
            0.165  -0.05109289728227209  2.0  \\
            0.17  -0.05109289728227209  0.0  \\
            0.175  -0.05109289728227209  0.0  \\
            0.18  -0.05109289728227209  2.0  \\
            0.185  -0.05109289728227209  0.0  \\
            0.19  -0.05109289728227209  0.0  \\
            0.195  -0.05109289728227209  0.0  \\
            0.2  -0.05109289728227209  0.0  \\
            0.205  -0.05109289728227209  0.0  \\
            0.21  -0.05109289728227209  0.0  \\
            0.215  -0.05109289728227209  0.0  \\
            0.22  -0.05109289728227209  0.0  \\
            0.225  -0.05109289728227209  0.0  \\
            0.23  -0.05109289728227209  0.0  \\
            0.235  -0.05109289728227209  0.0  \\
            0.24  -0.05109289728227209  0.0  \\
            0.245  -0.05109289728227209  0.0  \\
            0.25  -0.05109289728227209  0.0  \\
            0.255  -0.05109289728227209  0.0  \\
            0.26  -0.05109289728227209  0.0  \\
            0.265  -0.05109289728227209  0.0  \\
            0.27  -0.05109289728227209  0.0  \\
            0.275  -0.05109289728227209  0.0  \\
            0.28  -0.05109289728227209  0.0  \\
            0.285  -0.05109289728227209  0.0  \\
            0.29  -0.05109289728227209  0.0  \\
            0.295  -0.05109289728227209  0.0  \\
            0.3  -0.05109289728227209  0.0  \\
            0.305  -0.05109289728227209  0.0  \\
            0.31  -0.05109289728227209  0.0  \\
            0.315  -0.05109289728227209  0.0  \\
            0.32  -0.05109289728227209  0.0  \\
            0.325  -0.05109289728227209  0.0  \\
            0.33  -0.05109289728227209  0.0  \\
            0.335  -0.05109289728227209  0.0  \\
            0.34  -0.05109289728227209  0.0  \\
            0.345  -0.05109289728227209  0.0  \\
            0.35  -0.05109289728227209  0.0  \\
            0.355  -0.05109289728227209  0.0  \\
            0.36  -0.05109289728227209  0.0  \\
            0.365  -0.05109289728227209  0.0  \\
            0.37  -0.05109289728227209  0.0  \\
            0.375  -0.05109289728227209  0.0  \\
            0.38  -0.05109289728227209  0.0  \\
            0.385  -0.05109289728227209  0.0  \\
            0.39  -0.05109289728227209  0.0  \\
            0.395  -0.05109289728227209  0.0  \\
            0.4  -0.05109289728227209  0.0  \\
            0.405  -0.05109289728227209  0.0  \\
            0.41  -0.05109289728227209  0.0  \\
            0.415  -0.05109289728227209  0.0  \\
            0.42  -0.05109289728227209  0.0  \\
            0.425  -0.05109289728227209  0.0  \\
            0.43  -0.05109289728227209  0.0  \\
            0.435  -0.05109289728227209  0.0  \\
            0.44  -0.05109289728227209  0.0  \\
            0.445  -0.05109289728227209  0.0  \\
            0.45  -0.05109289728227209  0.0  \\
            0.455  -0.05109289728227209  0.0  \\
            0.46  -0.05109289728227209  0.0  \\
            0.465  -0.05109289728227209  0.0  \\
            0.47  -0.05109289728227209  0.0  \\
            0.475  -0.05109289728227209  0.0  \\
            0.48  -0.05109289728227209  0.0  \\
            0.485  -0.05109289728227209  0.0  \\
            0.49  -0.05109289728227209  0.0  \\
            0.495  -0.05109289728227209  0.0  \\
            0.5  -0.05109289728227209  0.0  \\
            0.0  -0.04508196819024008  0.0  \\
            0.005  -0.04508196819024008  0.0  \\
            0.01  -0.04508196819024008  0.0  \\
            0.015  -0.04508196819024008  0.0  \\
            0.02  -0.04508196819024008  0.0  \\
            0.025  -0.04508196819024008  0.0  \\
            0.03  -0.04508196819024008  0.0  \\
            0.035  -0.04508196819024008  0.0  \\
            0.04  -0.04508196819024008  0.0  \\
            0.045  -0.04508196819024008  0.0  \\
            0.05  -0.04508196819024008  0.0  \\
            0.055  -0.04508196819024008  0.0  \\
            0.06  -0.04508196819024008  0.0  \\
            0.065  -0.04508196819024008  0.0  \\
            0.07  -0.04508196819024008  0.0  \\
            0.075  -0.04508196819024008  0.0  \\
            0.08  -0.04508196819024008  0.0  \\
            0.085  -0.04508196819024008  0.0  \\
            0.09  -0.04508196819024008  0.0  \\
            0.095  -0.04508196819024008  0.0  \\
            0.1  -0.04508196819024008  4.0  \\
            0.105  -0.04508196819024008  273.0  \\
            0.11  -0.04508196819024008  548.0  \\
            0.115  -0.04508196819024008  828.0  \\
            0.12  -0.04508196819024008  932.0  \\
            0.125  -0.04508196819024008  319.0  \\
            0.13  -0.04508196819024008  241.0  \\
            0.135  -0.04508196819024008  57.0  \\
            0.14  -0.04508196819024008  35.0  \\
            0.145  -0.04508196819024008  1.0  \\
            0.15  -0.04508196819024008  0.0  \\
            0.155  -0.04508196819024008  0.0  \\
            0.16  -0.04508196819024008  0.0  \\
            0.165  -0.04508196819024008  0.0  \\
            0.17  -0.04508196819024008  0.0  \\
            0.175  -0.04508196819024008  1.0  \\
            0.18  -0.04508196819024008  0.0  \\
            0.185  -0.04508196819024008  0.0  \\
            0.19  -0.04508196819024008  0.0  \\
            0.195  -0.04508196819024008  0.0  \\
            0.2  -0.04508196819024008  0.0  \\
            0.205  -0.04508196819024008  0.0  \\
            0.21  -0.04508196819024008  0.0  \\
            0.215  -0.04508196819024008  0.0  \\
            0.22  -0.04508196819024008  0.0  \\
            0.225  -0.04508196819024008  0.0  \\
            0.23  -0.04508196819024008  0.0  \\
            0.235  -0.04508196819024008  0.0  \\
            0.24  -0.04508196819024008  0.0  \\
            0.245  -0.04508196819024008  0.0  \\
            0.25  -0.04508196819024008  0.0  \\
            0.255  -0.04508196819024008  0.0  \\
            0.26  -0.04508196819024008  0.0  \\
            0.265  -0.04508196819024008  0.0  \\
            0.27  -0.04508196819024008  0.0  \\
            0.275  -0.04508196819024008  0.0  \\
            0.28  -0.04508196819024008  0.0  \\
            0.285  -0.04508196819024008  0.0  \\
            0.29  -0.04508196819024008  0.0  \\
            0.295  -0.04508196819024008  0.0  \\
            0.3  -0.04508196819024008  0.0  \\
            0.305  -0.04508196819024008  0.0  \\
            0.31  -0.04508196819024008  0.0  \\
            0.315  -0.04508196819024008  0.0  \\
            0.32  -0.04508196819024008  0.0  \\
            0.325  -0.04508196819024008  0.0  \\
            0.33  -0.04508196819024008  0.0  \\
            0.335  -0.04508196819024008  0.0  \\
            0.34  -0.04508196819024008  0.0  \\
            0.345  -0.04508196819024008  0.0  \\
            0.35  -0.04508196819024008  0.0  \\
            0.355  -0.04508196819024008  0.0  \\
            0.36  -0.04508196819024008  0.0  \\
            0.365  -0.04508196819024008  0.0  \\
            0.37  -0.04508196819024008  0.0  \\
            0.375  -0.04508196819024008  0.0  \\
            0.38  -0.04508196819024008  0.0  \\
            0.385  -0.04508196819024008  0.0  \\
            0.39  -0.04508196819024008  0.0  \\
            0.395  -0.04508196819024008  0.0  \\
            0.4  -0.04508196819024008  0.0  \\
            0.405  -0.04508196819024008  0.0  \\
            0.41  -0.04508196819024008  0.0  \\
            0.415  -0.04508196819024008  0.0  \\
            0.42  -0.04508196819024008  0.0  \\
            0.425  -0.04508196819024008  0.0  \\
            0.43  -0.04508196819024008  0.0  \\
            0.435  -0.04508196819024008  0.0  \\
            0.44  -0.04508196819024008  0.0  \\
            0.445  -0.04508196819024008  0.0  \\
            0.45  -0.04508196819024008  0.0  \\
            0.455  -0.04508196819024008  0.0  \\
            0.46  -0.04508196819024008  0.0  \\
            0.465  -0.04508196819024008  0.0  \\
            0.47  -0.04508196819024008  0.0  \\
            0.475  -0.04508196819024008  0.0  \\
            0.48  -0.04508196819024008  0.0  \\
            0.485  -0.04508196819024008  0.0  \\
            0.49  -0.04508196819024008  0.0  \\
            0.495  -0.04508196819024008  0.0  \\
            0.5  -0.04508196819024008  0.0  \\
            0.0  -0.03907103909820807  0.0  \\
            0.005  -0.03907103909820807  0.0  \\
            0.01  -0.03907103909820807  0.0  \\
            0.015  -0.03907103909820807  0.0  \\
            0.02  -0.03907103909820807  0.0  \\
            0.025  -0.03907103909820807  0.0  \\
            0.03  -0.03907103909820807  0.0  \\
            0.035  -0.03907103909820807  0.0  \\
            0.04  -0.03907103909820807  0.0  \\
            0.045  -0.03907103909820807  0.0  \\
            0.05  -0.03907103909820807  0.0  \\
            0.055  -0.03907103909820807  0.0  \\
            0.06  -0.03907103909820807  0.0  \\
            0.065  -0.03907103909820807  0.0  \\
            0.07  -0.03907103909820807  0.0  \\
            0.075  -0.03907103909820807  0.0  \\
            0.08  -0.03907103909820807  0.0  \\
            0.085  -0.03907103909820807  0.0  \\
            0.09  -0.03907103909820807  0.0  \\
            0.095  -0.03907103909820807  0.0  \\
            0.1  -0.03907103909820807  0.0  \\
            0.105  -0.03907103909820807  10.0  \\
            0.11  -0.03907103909820807  6.0  \\
            0.115  -0.03907103909820807  53.0  \\
            0.12  -0.03907103909820807  0.0  \\
            0.125  -0.03907103909820807  0.0  \\
            0.13  -0.03907103909820807  0.0  \\
            0.135  -0.03907103909820807  0.0  \\
            0.14  -0.03907103909820807  0.0  \\
            0.145  -0.03907103909820807  0.0  \\
            0.15  -0.03907103909820807  0.0  \\
            0.155  -0.03907103909820807  0.0  \\
            0.16  -0.03907103909820807  0.0  \\
            0.165  -0.03907103909820807  0.0  \\
            0.17  -0.03907103909820807  0.0  \\
            0.175  -0.03907103909820807  0.0  \\
            0.18  -0.03907103909820807  0.0  \\
            0.185  -0.03907103909820807  0.0  \\
            0.19  -0.03907103909820807  0.0  \\
            0.195  -0.03907103909820807  0.0  \\
            0.2  -0.03907103909820807  0.0  \\
            0.205  -0.03907103909820807  0.0  \\
            0.21  -0.03907103909820807  0.0  \\
            0.215  -0.03907103909820807  0.0  \\
            0.22  -0.03907103909820807  0.0  \\
            0.225  -0.03907103909820807  0.0  \\
            0.23  -0.03907103909820807  0.0  \\
            0.235  -0.03907103909820807  0.0  \\
            0.24  -0.03907103909820807  0.0  \\
            0.245  -0.03907103909820807  0.0  \\
            0.25  -0.03907103909820807  0.0  \\
            0.255  -0.03907103909820807  0.0  \\
            0.26  -0.03907103909820807  0.0  \\
            0.265  -0.03907103909820807  0.0  \\
            0.27  -0.03907103909820807  0.0  \\
            0.275  -0.03907103909820807  0.0  \\
            0.28  -0.03907103909820807  0.0  \\
            0.285  -0.03907103909820807  0.0  \\
            0.29  -0.03907103909820807  0.0  \\
            0.295  -0.03907103909820807  0.0  \\
            0.3  -0.03907103909820807  0.0  \\
            0.305  -0.03907103909820807  0.0  \\
            0.31  -0.03907103909820807  0.0  \\
            0.315  -0.03907103909820807  0.0  \\
            0.32  -0.03907103909820807  0.0  \\
            0.325  -0.03907103909820807  0.0  \\
            0.33  -0.03907103909820807  0.0  \\
            0.335  -0.03907103909820807  0.0  \\
            0.34  -0.03907103909820807  0.0  \\
            0.345  -0.03907103909820807  0.0  \\
            0.35  -0.03907103909820807  0.0  \\
            0.355  -0.03907103909820807  0.0  \\
            0.36  -0.03907103909820807  0.0  \\
            0.365  -0.03907103909820807  0.0  \\
            0.37  -0.03907103909820807  0.0  \\
            0.375  -0.03907103909820807  0.0  \\
            0.38  -0.03907103909820807  0.0  \\
            0.385  -0.03907103909820807  0.0  \\
            0.39  -0.03907103909820807  0.0  \\
            0.395  -0.03907103909820807  0.0  \\
            0.4  -0.03907103909820807  0.0  \\
            0.405  -0.03907103909820807  0.0  \\
            0.41  -0.03907103909820807  0.0  \\
            0.415  -0.03907103909820807  0.0  \\
            0.42  -0.03907103909820807  0.0  \\
            0.425  -0.03907103909820807  0.0  \\
            0.43  -0.03907103909820807  0.0  \\
            0.435  -0.03907103909820807  0.0  \\
            0.44  -0.03907103909820807  0.0  \\
            0.445  -0.03907103909820807  0.0  \\
            0.45  -0.03907103909820807  0.0  \\
            0.455  -0.03907103909820807  0.0  \\
            0.46  -0.03907103909820807  0.0  \\
            0.465  -0.03907103909820807  0.0  \\
            0.47  -0.03907103909820807  0.0  \\
            0.475  -0.03907103909820807  0.0  \\
            0.48  -0.03907103909820807  0.0  \\
            0.485  -0.03907103909820807  0.0  \\
            0.49  -0.03907103909820807  0.0  \\
            0.495  -0.03907103909820807  0.0  \\
            0.5  -0.03907103909820807  0.0  \\
            0.0  -0.033060110006176056  0.0  \\
            0.005  -0.033060110006176056  0.0  \\
            0.01  -0.033060110006176056  0.0  \\
            0.015  -0.033060110006176056  0.0  \\
            0.02  -0.033060110006176056  0.0  \\
            0.025  -0.033060110006176056  0.0  \\
            0.03  -0.033060110006176056  0.0  \\
            0.035  -0.033060110006176056  0.0  \\
            0.04  -0.033060110006176056  0.0  \\
            0.045  -0.033060110006176056  0.0  \\
            0.05  -0.033060110006176056  0.0  \\
            0.055  -0.033060110006176056  0.0  \\
            0.06  -0.033060110006176056  0.0  \\
            0.065  -0.033060110006176056  0.0  \\
            0.07  -0.033060110006176056  0.0  \\
            0.075  -0.033060110006176056  0.0  \\
            0.08  -0.033060110006176056  0.0  \\
            0.085  -0.033060110006176056  0.0  \\
            0.09  -0.033060110006176056  0.0  \\
            0.095  -0.033060110006176056  0.0  \\
            0.1  -0.033060110006176056  0.0  \\
            0.105  -0.033060110006176056  0.0  \\
            0.11  -0.033060110006176056  0.0  \\
            0.115  -0.033060110006176056  0.0  \\
            0.12  -0.033060110006176056  0.0  \\
            0.125  -0.033060110006176056  0.0  \\
            0.13  -0.033060110006176056  1.0  \\
            0.135  -0.033060110006176056  0.0  \\
            0.14  -0.033060110006176056  0.0  \\
            0.145  -0.033060110006176056  0.0  \\
            0.15  -0.033060110006176056  0.0  \\
            0.155  -0.033060110006176056  0.0  \\
            0.16  -0.033060110006176056  0.0  \\
            0.165  -0.033060110006176056  0.0  \\
            0.17  -0.033060110006176056  0.0  \\
            0.175  -0.033060110006176056  0.0  \\
            0.18  -0.033060110006176056  0.0  \\
            0.185  -0.033060110006176056  0.0  \\
            0.19  -0.033060110006176056  0.0  \\
            0.195  -0.033060110006176056  0.0  \\
            0.2  -0.033060110006176056  0.0  \\
            0.205  -0.033060110006176056  0.0  \\
            0.21  -0.033060110006176056  0.0  \\
            0.215  -0.033060110006176056  0.0  \\
            0.22  -0.033060110006176056  0.0  \\
            0.225  -0.033060110006176056  0.0  \\
            0.23  -0.033060110006176056  0.0  \\
            0.235  -0.033060110006176056  0.0  \\
            0.24  -0.033060110006176056  0.0  \\
            0.245  -0.033060110006176056  0.0  \\
            0.25  -0.033060110006176056  0.0  \\
            0.255  -0.033060110006176056  0.0  \\
            0.26  -0.033060110006176056  0.0  \\
            0.265  -0.033060110006176056  0.0  \\
            0.27  -0.033060110006176056  0.0  \\
            0.275  -0.033060110006176056  0.0  \\
            0.28  -0.033060110006176056  0.0  \\
            0.285  -0.033060110006176056  0.0  \\
            0.29  -0.033060110006176056  0.0  \\
            0.295  -0.033060110006176056  0.0  \\
            0.3  -0.033060110006176056  0.0  \\
            0.305  -0.033060110006176056  0.0  \\
            0.31  -0.033060110006176056  0.0  \\
            0.315  -0.033060110006176056  0.0  \\
            0.32  -0.033060110006176056  0.0  \\
            0.325  -0.033060110006176056  0.0  \\
            0.33  -0.033060110006176056  0.0  \\
            0.335  -0.033060110006176056  0.0  \\
            0.34  -0.033060110006176056  0.0  \\
            0.345  -0.033060110006176056  0.0  \\
            0.35  -0.033060110006176056  0.0  \\
            0.355  -0.033060110006176056  0.0  \\
            0.36  -0.033060110006176056  0.0  \\
            0.365  -0.033060110006176056  0.0  \\
            0.37  -0.033060110006176056  0.0  \\
            0.375  -0.033060110006176056  0.0  \\
            0.38  -0.033060110006176056  0.0  \\
            0.385  -0.033060110006176056  0.0  \\
            0.39  -0.033060110006176056  0.0  \\
            0.395  -0.033060110006176056  0.0  \\
            0.4  -0.033060110006176056  0.0  \\
            0.405  -0.033060110006176056  0.0  \\
            0.41  -0.033060110006176056  0.0  \\
            0.415  -0.033060110006176056  0.0  \\
            0.42  -0.033060110006176056  0.0  \\
            0.425  -0.033060110006176056  0.0  \\
            0.43  -0.033060110006176056  0.0  \\
            0.435  -0.033060110006176056  0.0  \\
            0.44  -0.033060110006176056  0.0  \\
            0.445  -0.033060110006176056  0.0  \\
            0.45  -0.033060110006176056  0.0  \\
            0.455  -0.033060110006176056  0.0  \\
            0.46  -0.033060110006176056  0.0  \\
            0.465  -0.033060110006176056  0.0  \\
            0.47  -0.033060110006176056  0.0  \\
            0.475  -0.033060110006176056  0.0  \\
            0.48  -0.033060110006176056  0.0  \\
            0.485  -0.033060110006176056  0.0  \\
            0.49  -0.033060110006176056  0.0  \\
            0.495  -0.033060110006176056  0.0  \\
            0.5  -0.033060110006176056  0.0  \\
            0.0  -0.027049180914144048  0.0  \\
            0.005  -0.027049180914144048  0.0  \\
            0.01  -0.027049180914144048  0.0  \\
            0.015  -0.027049180914144048  0.0  \\
            0.02  -0.027049180914144048  0.0  \\
            0.025  -0.027049180914144048  0.0  \\
            0.03  -0.027049180914144048  0.0  \\
            0.035  -0.027049180914144048  0.0  \\
            0.04  -0.027049180914144048  0.0  \\
            0.045  -0.027049180914144048  0.0  \\
            0.05  -0.027049180914144048  0.0  \\
            0.055  -0.027049180914144048  0.0  \\
            0.06  -0.027049180914144048  0.0  \\
            0.065  -0.027049180914144048  0.0  \\
            0.07  -0.027049180914144048  0.0  \\
            0.075  -0.027049180914144048  0.0  \\
            0.08  -0.027049180914144048  0.0  \\
            0.085  -0.027049180914144048  6.0  \\
            0.09  -0.027049180914144048  8.0  \\
            0.095  -0.027049180914144048  5.0  \\
            0.1  -0.027049180914144048  2.0  \\
            0.105  -0.027049180914144048  689.0  \\
            0.11  -0.027049180914144048  439.0  \\
            0.115  -0.027049180914144048  112.0  \\
            0.12  -0.027049180914144048  46.0  \\
            0.125  -0.027049180914144048  1.0  \\
            0.13  -0.027049180914144048  0.0  \\
            0.135  -0.027049180914144048  0.0  \\
            0.14  -0.027049180914144048  0.0  \\
            0.145  -0.027049180914144048  0.0  \\
            0.15  -0.027049180914144048  0.0  \\
            0.155  -0.027049180914144048  0.0  \\
            0.16  -0.027049180914144048  0.0  \\
            0.165  -0.027049180914144048  0.0  \\
            0.17  -0.027049180914144048  0.0  \\
            0.175  -0.027049180914144048  0.0  \\
            0.18  -0.027049180914144048  0.0  \\
            0.185  -0.027049180914144048  0.0  \\
            0.19  -0.027049180914144048  0.0  \\
            0.195  -0.027049180914144048  0.0  \\
            0.2  -0.027049180914144048  0.0  \\
            0.205  -0.027049180914144048  0.0  \\
            0.21  -0.027049180914144048  0.0  \\
            0.215  -0.027049180914144048  0.0  \\
            0.22  -0.027049180914144048  0.0  \\
            0.225  -0.027049180914144048  0.0  \\
            0.23  -0.027049180914144048  0.0  \\
            0.235  -0.027049180914144048  0.0  \\
            0.24  -0.027049180914144048  0.0  \\
            0.245  -0.027049180914144048  0.0  \\
            0.25  -0.027049180914144048  0.0  \\
            0.255  -0.027049180914144048  0.0  \\
            0.26  -0.027049180914144048  0.0  \\
            0.265  -0.027049180914144048  0.0  \\
            0.27  -0.027049180914144048  0.0  \\
            0.275  -0.027049180914144048  0.0  \\
            0.28  -0.027049180914144048  0.0  \\
            0.285  -0.027049180914144048  0.0  \\
            0.29  -0.027049180914144048  0.0  \\
            0.295  -0.027049180914144048  0.0  \\
            0.3  -0.027049180914144048  0.0  \\
            0.305  -0.027049180914144048  0.0  \\
            0.31  -0.027049180914144048  0.0  \\
            0.315  -0.027049180914144048  0.0  \\
            0.32  -0.027049180914144048  0.0  \\
            0.325  -0.027049180914144048  0.0  \\
            0.33  -0.027049180914144048  0.0  \\
            0.335  -0.027049180914144048  0.0  \\
            0.34  -0.027049180914144048  0.0  \\
            0.345  -0.027049180914144048  0.0  \\
            0.35  -0.027049180914144048  0.0  \\
            0.355  -0.027049180914144048  0.0  \\
            0.36  -0.027049180914144048  0.0  \\
            0.365  -0.027049180914144048  0.0  \\
            0.37  -0.027049180914144048  0.0  \\
            0.375  -0.027049180914144048  0.0  \\
            0.38  -0.027049180914144048  0.0  \\
            0.385  -0.027049180914144048  0.0  \\
            0.39  -0.027049180914144048  0.0  \\
            0.395  -0.027049180914144048  0.0  \\
            0.4  -0.027049180914144048  0.0  \\
            0.405  -0.027049180914144048  0.0  \\
            0.41  -0.027049180914144048  0.0  \\
            0.415  -0.027049180914144048  0.0  \\
            0.42  -0.027049180914144048  0.0  \\
            0.425  -0.027049180914144048  0.0  \\
            0.43  -0.027049180914144048  0.0  \\
            0.435  -0.027049180914144048  0.0  \\
            0.44  -0.027049180914144048  0.0  \\
            0.445  -0.027049180914144048  0.0  \\
            0.45  -0.027049180914144048  0.0  \\
            0.455  -0.027049180914144048  0.0  \\
            0.46  -0.027049180914144048  0.0  \\
            0.465  -0.027049180914144048  0.0  \\
            0.47  -0.027049180914144048  0.0  \\
            0.475  -0.027049180914144048  0.0  \\
            0.48  -0.027049180914144048  0.0  \\
            0.485  -0.027049180914144048  0.0  \\
            0.49  -0.027049180914144048  0.0  \\
            0.495  -0.027049180914144048  0.0  \\
            0.5  -0.027049180914144048  0.0  \\
            0.0  -0.02103825182211204  0.0  \\
            0.005  -0.02103825182211204  0.0  \\
            0.01  -0.02103825182211204  0.0  \\
            0.015  -0.02103825182211204  0.0  \\
            0.02  -0.02103825182211204  0.0  \\
            0.025  -0.02103825182211204  0.0  \\
            0.03  -0.02103825182211204  0.0  \\
            0.035  -0.02103825182211204  0.0  \\
            0.04  -0.02103825182211204  0.0  \\
            0.045  -0.02103825182211204  0.0  \\
            0.05  -0.02103825182211204  0.0  \\
            0.055  -0.02103825182211204  6.0  \\
            0.06  -0.02103825182211204  21.0  \\
            0.065  -0.02103825182211204  26.0  \\
            0.07  -0.02103825182211204  801.0  \\
            0.075  -0.02103825182211204  931.0  \\
            0.08  -0.02103825182211204  991.0  \\
            0.085  -0.02103825182211204  993.0  \\
            0.09  -0.02103825182211204  992.0  \\
            0.095  -0.02103825182211204  995.0  \\
            0.1  -0.02103825182211204  994.0  \\
            0.105  -0.02103825182211204  28.0  \\
            0.11  -0.02103825182211204  3.0  \\
            0.115  -0.02103825182211204  0.0  \\
            0.12  -0.02103825182211204  0.0  \\
            0.125  -0.02103825182211204  0.0  \\
            0.13  -0.02103825182211204  0.0  \\
            0.135  -0.02103825182211204  0.0  \\
            0.14  -0.02103825182211204  0.0  \\
            0.145  -0.02103825182211204  0.0  \\
            0.15  -0.02103825182211204  0.0  \\
            0.155  -0.02103825182211204  0.0  \\
            0.16  -0.02103825182211204  0.0  \\
            0.165  -0.02103825182211204  0.0  \\
            0.17  -0.02103825182211204  0.0  \\
            0.175  -0.02103825182211204  0.0  \\
            0.18  -0.02103825182211204  0.0  \\
            0.185  -0.02103825182211204  0.0  \\
            0.19  -0.02103825182211204  0.0  \\
            0.195  -0.02103825182211204  0.0  \\
            0.2  -0.02103825182211204  0.0  \\
            0.205  -0.02103825182211204  0.0  \\
            0.21  -0.02103825182211204  0.0  \\
            0.215  -0.02103825182211204  0.0  \\
            0.22  -0.02103825182211204  0.0  \\
            0.225  -0.02103825182211204  0.0  \\
            0.23  -0.02103825182211204  0.0  \\
            0.235  -0.02103825182211204  0.0  \\
            0.24  -0.02103825182211204  0.0  \\
            0.245  -0.02103825182211204  0.0  \\
            0.25  -0.02103825182211204  0.0  \\
            0.255  -0.02103825182211204  0.0  \\
            0.26  -0.02103825182211204  0.0  \\
            0.265  -0.02103825182211204  0.0  \\
            0.27  -0.02103825182211204  0.0  \\
            0.275  -0.02103825182211204  0.0  \\
            0.28  -0.02103825182211204  0.0  \\
            0.285  -0.02103825182211204  0.0  \\
            0.29  -0.02103825182211204  0.0  \\
            0.295  -0.02103825182211204  0.0  \\
            0.3  -0.02103825182211204  0.0  \\
            0.305  -0.02103825182211204  0.0  \\
            0.31  -0.02103825182211204  0.0  \\
            0.315  -0.02103825182211204  0.0  \\
            0.32  -0.02103825182211204  0.0  \\
            0.325  -0.02103825182211204  0.0  \\
            0.33  -0.02103825182211204  0.0  \\
            0.335  -0.02103825182211204  0.0  \\
            0.34  -0.02103825182211204  0.0  \\
            0.345  -0.02103825182211204  0.0  \\
            0.35  -0.02103825182211204  0.0  \\
            0.355  -0.02103825182211204  0.0  \\
            0.36  -0.02103825182211204  0.0  \\
            0.365  -0.02103825182211204  0.0  \\
            0.37  -0.02103825182211204  0.0  \\
            0.375  -0.02103825182211204  0.0  \\
            0.38  -0.02103825182211204  0.0  \\
            0.385  -0.02103825182211204  0.0  \\
            0.39  -0.02103825182211204  0.0  \\
            0.395  -0.02103825182211204  0.0  \\
            0.4  -0.02103825182211204  0.0  \\
            0.405  -0.02103825182211204  0.0  \\
            0.41  -0.02103825182211204  0.0  \\
            0.415  -0.02103825182211204  0.0  \\
            0.42  -0.02103825182211204  0.0  \\
            0.425  -0.02103825182211204  0.0  \\
            0.43  -0.02103825182211204  0.0  \\
            0.435  -0.02103825182211204  0.0  \\
            0.44  -0.02103825182211204  0.0  \\
            0.445  -0.02103825182211204  0.0  \\
            0.45  -0.02103825182211204  0.0  \\
            0.455  -0.02103825182211204  0.0  \\
            0.46  -0.02103825182211204  0.0  \\
            0.465  -0.02103825182211204  0.0  \\
            0.47  -0.02103825182211204  0.0  \\
            0.475  -0.02103825182211204  0.0  \\
            0.48  -0.02103825182211204  0.0  \\
            0.485  -0.02103825182211204  0.0  \\
            0.49  -0.02103825182211204  0.0  \\
            0.495  -0.02103825182211204  0.0  \\
            0.5  -0.02103825182211204  0.0  \\
            0.0  -0.015027322730080027  0.0  \\
            0.005  -0.015027322730080027  0.0  \\
            0.01  -0.015027322730080027  0.0  \\
            0.015  -0.015027322730080027  0.0  \\
            0.02  -0.015027322730080027  0.0  \\
            0.025  -0.015027322730080027  0.0  \\
            0.03  -0.015027322730080027  0.0  \\
            0.035  -0.015027322730080027  0.0  \\
            0.04  -0.015027322730080027  0.0  \\
            0.045  -0.015027322730080027  6.0  \\
            0.05  -0.015027322730080027  302.0  \\
            0.055  -0.015027322730080027  864.0  \\
            0.06  -0.015027322730080027  965.0  \\
            0.065  -0.015027322730080027  974.0  \\
            0.07  -0.015027322730080027  199.0  \\
            0.075  -0.015027322730080027  69.0  \\
            0.08  -0.015027322730080027  9.0  \\
            0.085  -0.015027322730080027  1.0  \\
            0.09  -0.015027322730080027  0.0  \\
            0.095  -0.015027322730080027  0.0  \\
            0.1  -0.015027322730080027  0.0  \\
            0.105  -0.015027322730080027  0.0  \\
            0.11  -0.015027322730080027  0.0  \\
            0.115  -0.015027322730080027  0.0  \\
            0.12  -0.015027322730080027  0.0  \\
            0.125  -0.015027322730080027  0.0  \\
            0.13  -0.015027322730080027  0.0  \\
            0.135  -0.015027322730080027  0.0  \\
            0.14  -0.015027322730080027  0.0  \\
            0.145  -0.015027322730080027  0.0  \\
            0.15  -0.015027322730080027  0.0  \\
            0.155  -0.015027322730080027  0.0  \\
            0.16  -0.015027322730080027  0.0  \\
            0.165  -0.015027322730080027  0.0  \\
            0.17  -0.015027322730080027  0.0  \\
            0.175  -0.015027322730080027  0.0  \\
            0.18  -0.015027322730080027  0.0  \\
            0.185  -0.015027322730080027  0.0  \\
            0.19  -0.015027322730080027  0.0  \\
            0.195  -0.015027322730080027  0.0  \\
            0.2  -0.015027322730080027  0.0  \\
            0.205  -0.015027322730080027  0.0  \\
            0.21  -0.015027322730080027  0.0  \\
            0.215  -0.015027322730080027  0.0  \\
            0.22  -0.015027322730080027  0.0  \\
            0.225  -0.015027322730080027  0.0  \\
            0.23  -0.015027322730080027  0.0  \\
            0.235  -0.015027322730080027  0.0  \\
            0.24  -0.015027322730080027  0.0  \\
            0.245  -0.015027322730080027  0.0  \\
            0.25  -0.015027322730080027  0.0  \\
            0.255  -0.015027322730080027  0.0  \\
            0.26  -0.015027322730080027  0.0  \\
            0.265  -0.015027322730080027  0.0  \\
            0.27  -0.015027322730080027  0.0  \\
            0.275  -0.015027322730080027  0.0  \\
            0.28  -0.015027322730080027  0.0  \\
            0.285  -0.015027322730080027  0.0  \\
            0.29  -0.015027322730080027  0.0  \\
            0.295  -0.015027322730080027  0.0  \\
            0.3  -0.015027322730080027  0.0  \\
            0.305  -0.015027322730080027  0.0  \\
            0.31  -0.015027322730080027  0.0  \\
            0.315  -0.015027322730080027  0.0  \\
            0.32  -0.015027322730080027  0.0  \\
            0.325  -0.015027322730080027  0.0  \\
            0.33  -0.015027322730080027  0.0  \\
            0.335  -0.015027322730080027  0.0  \\
            0.34  -0.015027322730080027  0.0  \\
            0.345  -0.015027322730080027  0.0  \\
            0.35  -0.015027322730080027  0.0  \\
            0.355  -0.015027322730080027  0.0  \\
            0.36  -0.015027322730080027  0.0  \\
            0.365  -0.015027322730080027  0.0  \\
            0.37  -0.015027322730080027  0.0  \\
            0.375  -0.015027322730080027  0.0  \\
            0.38  -0.015027322730080027  0.0  \\
            0.385  -0.015027322730080027  0.0  \\
            0.39  -0.015027322730080027  0.0  \\
            0.395  -0.015027322730080027  0.0  \\
            0.4  -0.015027322730080027  0.0  \\
            0.405  -0.015027322730080027  0.0  \\
            0.41  -0.015027322730080027  0.0  \\
            0.415  -0.015027322730080027  0.0  \\
            0.42  -0.015027322730080027  0.0  \\
            0.425  -0.015027322730080027  0.0  \\
            0.43  -0.015027322730080027  0.0  \\
            0.435  -0.015027322730080027  0.0  \\
            0.44  -0.015027322730080027  0.0  \\
            0.445  -0.015027322730080027  0.0  \\
            0.45  -0.015027322730080027  0.0  \\
            0.455  -0.015027322730080027  0.0  \\
            0.46  -0.015027322730080027  0.0  \\
            0.465  -0.015027322730080027  0.0  \\
            0.47  -0.015027322730080027  0.0  \\
            0.475  -0.015027322730080027  0.0  \\
            0.48  -0.015027322730080027  0.0  \\
            0.485  -0.015027322730080027  0.0  \\
            0.49  -0.015027322730080027  0.0  \\
            0.495  -0.015027322730080027  0.0  \\
            0.5  -0.015027322730080027  0.0  \\
            0.0  -0.009016393638048016  0.0  \\
            0.005  -0.009016393638048016  0.0  \\
            0.01  -0.009016393638048016  0.0  \\
            0.015  -0.009016393638048016  0.0  \\
            0.02  -0.009016393638048016  0.0  \\
            0.025  -0.009016393638048016  0.0  \\
            0.03  -0.009016393638048016  2.0  \\
            0.035  -0.009016393638048016  0.0  \\
            0.04  -0.009016393638048016  3.0  \\
            0.045  -0.009016393638048016  14.0  \\
            0.05  -0.009016393638048016  638.0  \\
            0.055  -0.009016393638048016  130.0  \\
            0.06  -0.009016393638048016  14.0  \\
            0.065  -0.009016393638048016  0.0  \\
            0.07  -0.009016393638048016  0.0  \\
            0.075  -0.009016393638048016  0.0  \\
            0.08  -0.009016393638048016  0.0  \\
            0.085  -0.009016393638048016  0.0  \\
            0.09  -0.009016393638048016  0.0  \\
            0.095  -0.009016393638048016  0.0  \\
            0.1  -0.009016393638048016  0.0  \\
            0.105  -0.009016393638048016  0.0  \\
            0.11  -0.009016393638048016  0.0  \\
            0.115  -0.009016393638048016  0.0  \\
            0.12  -0.009016393638048016  0.0  \\
            0.125  -0.009016393638048016  0.0  \\
            0.13  -0.009016393638048016  0.0  \\
            0.135  -0.009016393638048016  0.0  \\
            0.14  -0.009016393638048016  0.0  \\
            0.145  -0.009016393638048016  0.0  \\
            0.15  -0.009016393638048016  0.0  \\
            0.155  -0.009016393638048016  0.0  \\
            0.16  -0.009016393638048016  0.0  \\
            0.165  -0.009016393638048016  0.0  \\
            0.17  -0.009016393638048016  0.0  \\
            0.175  -0.009016393638048016  0.0  \\
            0.18  -0.009016393638048016  0.0  \\
            0.185  -0.009016393638048016  0.0  \\
            0.19  -0.009016393638048016  0.0  \\
            0.195  -0.009016393638048016  0.0  \\
            0.2  -0.009016393638048016  0.0  \\
            0.205  -0.009016393638048016  0.0  \\
            0.21  -0.009016393638048016  0.0  \\
            0.215  -0.009016393638048016  0.0  \\
            0.22  -0.009016393638048016  0.0  \\
            0.225  -0.009016393638048016  0.0  \\
            0.23  -0.009016393638048016  0.0  \\
            0.235  -0.009016393638048016  0.0  \\
            0.24  -0.009016393638048016  0.0  \\
            0.245  -0.009016393638048016  0.0  \\
            0.25  -0.009016393638048016  0.0  \\
            0.255  -0.009016393638048016  0.0  \\
            0.26  -0.009016393638048016  0.0  \\
            0.265  -0.009016393638048016  0.0  \\
            0.27  -0.009016393638048016  0.0  \\
            0.275  -0.009016393638048016  0.0  \\
            0.28  -0.009016393638048016  0.0  \\
            0.285  -0.009016393638048016  0.0  \\
            0.29  -0.009016393638048016  0.0  \\
            0.295  -0.009016393638048016  0.0  \\
            0.3  -0.009016393638048016  0.0  \\
            0.305  -0.009016393638048016  0.0  \\
            0.31  -0.009016393638048016  0.0  \\
            0.315  -0.009016393638048016  0.0  \\
            0.32  -0.009016393638048016  0.0  \\
            0.325  -0.009016393638048016  0.0  \\
            0.33  -0.009016393638048016  0.0  \\
            0.335  -0.009016393638048016  0.0  \\
            0.34  -0.009016393638048016  0.0  \\
            0.345  -0.009016393638048016  0.0  \\
            0.35  -0.009016393638048016  0.0  \\
            0.355  -0.009016393638048016  0.0  \\
            0.36  -0.009016393638048016  0.0  \\
            0.365  -0.009016393638048016  0.0  \\
            0.37  -0.009016393638048016  0.0  \\
            0.375  -0.009016393638048016  0.0  \\
            0.38  -0.009016393638048016  0.0  \\
            0.385  -0.009016393638048016  0.0  \\
            0.39  -0.009016393638048016  0.0  \\
            0.395  -0.009016393638048016  0.0  \\
            0.4  -0.009016393638048016  0.0  \\
            0.405  -0.009016393638048016  0.0  \\
            0.41  -0.009016393638048016  0.0  \\
            0.415  -0.009016393638048016  0.0  \\
            0.42  -0.009016393638048016  0.0  \\
            0.425  -0.009016393638048016  0.0  \\
            0.43  -0.009016393638048016  0.0  \\
            0.435  -0.009016393638048016  0.0  \\
            0.44  -0.009016393638048016  0.0  \\
            0.445  -0.009016393638048016  0.0  \\
            0.45  -0.009016393638048016  0.0  \\
            0.455  -0.009016393638048016  0.0  \\
            0.46  -0.009016393638048016  0.0  \\
            0.465  -0.009016393638048016  0.0  \\
            0.47  -0.009016393638048016  0.0  \\
            0.475  -0.009016393638048016  0.0  \\
            0.48  -0.009016393638048016  0.0  \\
            0.485  -0.009016393638048016  0.0  \\
            0.49  -0.009016393638048016  0.0  \\
            0.495  -0.009016393638048016  0.0  \\
            0.5  -0.009016393638048016  0.0  \\
            0.0  -0.003005464546016006  7.0  \\
            0.005  -0.003005464546016006  9.0  \\
            0.01  -0.003005464546016006  249.0  \\
            0.015  -0.003005464546016006  919.0  \\
            0.02  -0.003005464546016006  1000.0  \\
            0.025  -0.003005464546016006  1000.0  \\
            0.03  -0.003005464546016006  998.0  \\
            0.035  -0.003005464546016006  1000.0  \\
            0.04  -0.003005464546016006  997.0  \\
            0.045  -0.003005464546016006  980.0  \\
            0.05  -0.003005464546016006  60.0  \\
            0.055  -0.003005464546016006  0.0  \\
            0.06  -0.003005464546016006  0.0  \\
            0.065  -0.003005464546016006  0.0  \\
            0.07  -0.003005464546016006  0.0  \\
            0.075  -0.003005464546016006  0.0  \\
            0.08  -0.003005464546016006  0.0  \\
            0.085  -0.003005464546016006  0.0  \\
            0.09  -0.003005464546016006  0.0  \\
            0.095  -0.003005464546016006  0.0  \\
            0.1  -0.003005464546016006  0.0  \\
            0.105  -0.003005464546016006  0.0  \\
            0.11  -0.003005464546016006  0.0  \\
            0.115  -0.003005464546016006  0.0  \\
            0.12  -0.003005464546016006  0.0  \\
            0.125  -0.003005464546016006  0.0  \\
            0.13  -0.003005464546016006  0.0  \\
            0.135  -0.003005464546016006  0.0  \\
            0.14  -0.003005464546016006  0.0  \\
            0.145  -0.003005464546016006  0.0  \\
            0.15  -0.003005464546016006  0.0  \\
            0.155  -0.003005464546016006  0.0  \\
            0.16  -0.003005464546016006  0.0  \\
            0.165  -0.003005464546016006  0.0  \\
            0.17  -0.003005464546016006  0.0  \\
            0.175  -0.003005464546016006  0.0  \\
            0.18  -0.003005464546016006  0.0  \\
            0.185  -0.003005464546016006  0.0  \\
            0.19  -0.003005464546016006  0.0  \\
            0.195  -0.003005464546016006  0.0  \\
            0.2  -0.003005464546016006  0.0  \\
            0.205  -0.003005464546016006  0.0  \\
            0.21  -0.003005464546016006  0.0  \\
            0.215  -0.003005464546016006  0.0  \\
            0.22  -0.003005464546016006  0.0  \\
            0.225  -0.003005464546016006  0.0  \\
            0.23  -0.003005464546016006  0.0  \\
            0.235  -0.003005464546016006  0.0  \\
            0.24  -0.003005464546016006  0.0  \\
            0.245  -0.003005464546016006  0.0  \\
            0.25  -0.003005464546016006  0.0  \\
            0.255  -0.003005464546016006  0.0  \\
            0.26  -0.003005464546016006  0.0  \\
            0.265  -0.003005464546016006  0.0  \\
            0.27  -0.003005464546016006  0.0  \\
            0.275  -0.003005464546016006  0.0  \\
            0.28  -0.003005464546016006  0.0  \\
            0.285  -0.003005464546016006  0.0  \\
            0.29  -0.003005464546016006  0.0  \\
            0.295  -0.003005464546016006  0.0  \\
            0.3  -0.003005464546016006  0.0  \\
            0.305  -0.003005464546016006  0.0  \\
            0.31  -0.003005464546016006  0.0  \\
            0.315  -0.003005464546016006  0.0  \\
            0.32  -0.003005464546016006  0.0  \\
            0.325  -0.003005464546016006  0.0  \\
            0.33  -0.003005464546016006  0.0  \\
            0.335  -0.003005464546016006  0.0  \\
            0.34  -0.003005464546016006  0.0  \\
            0.345  -0.003005464546016006  0.0  \\
            0.35  -0.003005464546016006  0.0  \\
            0.355  -0.003005464546016006  0.0  \\
            0.36  -0.003005464546016006  0.0  \\
            0.365  -0.003005464546016006  0.0  \\
            0.37  -0.003005464546016006  0.0  \\
            0.375  -0.003005464546016006  0.0  \\
            0.38  -0.003005464546016006  0.0  \\
            0.385  -0.003005464546016006  0.0  \\
            0.39  -0.003005464546016006  0.0  \\
            0.395  -0.003005464546016006  0.0  \\
            0.4  -0.003005464546016006  0.0  \\
            0.405  -0.003005464546016006  0.0  \\
            0.41  -0.003005464546016006  0.0  \\
            0.415  -0.003005464546016006  0.0  \\
            0.42  -0.003005464546016006  0.0  \\
            0.425  -0.003005464546016006  0.0  \\
            0.43  -0.003005464546016006  0.0  \\
            0.435  -0.003005464546016006  0.0  \\
            0.44  -0.003005464546016006  0.0  \\
            0.445  -0.003005464546016006  0.0  \\
            0.45  -0.003005464546016006  0.0  \\
            0.455  -0.003005464546016006  0.0  \\
            0.46  -0.003005464546016006  0.0  \\
            0.465  -0.003005464546016006  0.0  \\
            0.47  -0.003005464546016006  0.0  \\
            0.475  -0.003005464546016006  0.0  \\
            0.48  -0.003005464546016006  0.0  \\
            0.485  -0.003005464546016006  0.0  \\
            0.49  -0.003005464546016006  0.0  \\
            0.495  -0.003005464546016006  0.0  \\
            0.5  -0.003005464546016006  0.0  \\
            0.0  0.0030054645460160043  993.0  \\
            0.005  0.0030054645460160043  991.0  \\
            0.01  0.0030054645460160043  751.0  \\
            0.015  0.0030054645460160043  81.0  \\
            0.02  0.0030054645460160043  0.0  \\
            0.025  0.0030054645460160043  0.0  \\
            0.03  0.0030054645460160043  0.0  \\
            0.035  0.0030054645460160043  0.0  \\
            0.04  0.0030054645460160043  0.0  \\
            0.045  0.0030054645460160043  0.0  \\
            0.05  0.0030054645460160043  0.0  \\
            0.055  0.0030054645460160043  0.0  \\
            0.06  0.0030054645460160043  0.0  \\
            0.065  0.0030054645460160043  0.0  \\
            0.07  0.0030054645460160043  0.0  \\
            0.075  0.0030054645460160043  0.0  \\
            0.08  0.0030054645460160043  0.0  \\
            0.085  0.0030054645460160043  0.0  \\
            0.09  0.0030054645460160043  0.0  \\
            0.095  0.0030054645460160043  0.0  \\
            0.1  0.0030054645460160043  0.0  \\
            0.105  0.0030054645460160043  0.0  \\
            0.11  0.0030054645460160043  0.0  \\
            0.115  0.0030054645460160043  0.0  \\
            0.12  0.0030054645460160043  0.0  \\
            0.125  0.0030054645460160043  0.0  \\
            0.13  0.0030054645460160043  0.0  \\
            0.135  0.0030054645460160043  0.0  \\
            0.14  0.0030054645460160043  0.0  \\
            0.145  0.0030054645460160043  0.0  \\
            0.15  0.0030054645460160043  0.0  \\
            0.155  0.0030054645460160043  0.0  \\
            0.16  0.0030054645460160043  0.0  \\
            0.165  0.0030054645460160043  0.0  \\
            0.17  0.0030054645460160043  0.0  \\
            0.175  0.0030054645460160043  0.0  \\
            0.18  0.0030054645460160043  0.0  \\
            0.185  0.0030054645460160043  0.0  \\
            0.19  0.0030054645460160043  0.0  \\
            0.195  0.0030054645460160043  0.0  \\
            0.2  0.0030054645460160043  0.0  \\
            0.205  0.0030054645460160043  0.0  \\
            0.21  0.0030054645460160043  0.0  \\
            0.215  0.0030054645460160043  0.0  \\
            0.22  0.0030054645460160043  0.0  \\
            0.225  0.0030054645460160043  0.0  \\
            0.23  0.0030054645460160043  0.0  \\
            0.235  0.0030054645460160043  0.0  \\
            0.24  0.0030054645460160043  0.0  \\
            0.245  0.0030054645460160043  0.0  \\
            0.25  0.0030054645460160043  0.0  \\
            0.255  0.0030054645460160043  0.0  \\
            0.26  0.0030054645460160043  0.0  \\
            0.265  0.0030054645460160043  0.0  \\
            0.27  0.0030054645460160043  0.0  \\
            0.275  0.0030054645460160043  0.0  \\
            0.28  0.0030054645460160043  0.0  \\
            0.285  0.0030054645460160043  0.0  \\
            0.29  0.0030054645460160043  0.0  \\
            0.295  0.0030054645460160043  0.0  \\
            0.3  0.0030054645460160043  0.0  \\
            0.305  0.0030054645460160043  0.0  \\
            0.31  0.0030054645460160043  0.0  \\
            0.315  0.0030054645460160043  0.0  \\
            0.32  0.0030054645460160043  0.0  \\
            0.325  0.0030054645460160043  0.0  \\
            0.33  0.0030054645460160043  0.0  \\
            0.335  0.0030054645460160043  0.0  \\
            0.34  0.0030054645460160043  0.0  \\
            0.345  0.0030054645460160043  0.0  \\
            0.35  0.0030054645460160043  0.0  \\
            0.355  0.0030054645460160043  0.0  \\
            0.36  0.0030054645460160043  0.0  \\
            0.365  0.0030054645460160043  0.0  \\
            0.37  0.0030054645460160043  0.0  \\
            0.375  0.0030054645460160043  0.0  \\
            0.38  0.0030054645460160043  0.0  \\
            0.385  0.0030054645460160043  0.0  \\
            0.39  0.0030054645460160043  0.0  \\
            0.395  0.0030054645460160043  0.0  \\
            0.4  0.0030054645460160043  0.0  \\
            0.405  0.0030054645460160043  0.0  \\
            0.41  0.0030054645460160043  0.0  \\
            0.415  0.0030054645460160043  0.0  \\
            0.42  0.0030054645460160043  0.0  \\
            0.425  0.0030054645460160043  0.0  \\
            0.43  0.0030054645460160043  0.0  \\
            0.435  0.0030054645460160043  0.0  \\
            0.44  0.0030054645460160043  0.0  \\
            0.445  0.0030054645460160043  0.0  \\
            0.45  0.0030054645460160043  0.0  \\
            0.455  0.0030054645460160043  0.0  \\
            0.46  0.0030054645460160043  0.0  \\
            0.465  0.0030054645460160043  0.0  \\
            0.47  0.0030054645460160043  0.0  \\
            0.475  0.0030054645460160043  0.0  \\
            0.48  0.0030054645460160043  0.0  \\
            0.485  0.0030054645460160043  0.0  \\
            0.49  0.0030054645460160043  0.0  \\
            0.495  0.0030054645460160043  0.0  \\
            0.5  0.0030054645460160043  0.0  \\
            0.0  0.009016393638048015  0.0  \\
            0.005  0.009016393638048015  0.0  \\
            0.01  0.009016393638048015  0.0  \\
            0.015  0.009016393638048015  0.0  \\
            0.02  0.009016393638048015  0.0  \\
            0.025  0.009016393638048015  0.0  \\
            0.03  0.009016393638048015  0.0  \\
            0.035  0.009016393638048015  0.0  \\
            0.04  0.009016393638048015  0.0  \\
            0.045  0.009016393638048015  0.0  \\
            0.05  0.009016393638048015  0.0  \\
            0.055  0.009016393638048015  0.0  \\
            0.06  0.009016393638048015  0.0  \\
            0.065  0.009016393638048015  0.0  \\
            0.07  0.009016393638048015  0.0  \\
            0.075  0.009016393638048015  0.0  \\
            0.08  0.009016393638048015  0.0  \\
            0.085  0.009016393638048015  0.0  \\
            0.09  0.009016393638048015  0.0  \\
            0.095  0.009016393638048015  0.0  \\
            0.1  0.009016393638048015  0.0  \\
            0.105  0.009016393638048015  0.0  \\
            0.11  0.009016393638048015  0.0  \\
            0.115  0.009016393638048015  0.0  \\
            0.12  0.009016393638048015  0.0  \\
            0.125  0.009016393638048015  0.0  \\
            0.13  0.009016393638048015  0.0  \\
            0.135  0.009016393638048015  0.0  \\
            0.14  0.009016393638048015  0.0  \\
            0.145  0.009016393638048015  0.0  \\
            0.15  0.009016393638048015  0.0  \\
            0.155  0.009016393638048015  0.0  \\
            0.16  0.009016393638048015  0.0  \\
            0.165  0.009016393638048015  0.0  \\
            0.17  0.009016393638048015  0.0  \\
            0.175  0.009016393638048015  0.0  \\
            0.18  0.009016393638048015  0.0  \\
            0.185  0.009016393638048015  0.0  \\
            0.19  0.009016393638048015  0.0  \\
            0.195  0.009016393638048015  0.0  \\
            0.2  0.009016393638048015  0.0  \\
            0.205  0.009016393638048015  0.0  \\
            0.21  0.009016393638048015  0.0  \\
            0.215  0.009016393638048015  0.0  \\
            0.22  0.009016393638048015  0.0  \\
            0.225  0.009016393638048015  0.0  \\
            0.23  0.009016393638048015  0.0  \\
            0.235  0.009016393638048015  0.0  \\
            0.24  0.009016393638048015  0.0  \\
            0.245  0.009016393638048015  0.0  \\
            0.25  0.009016393638048015  0.0  \\
            0.255  0.009016393638048015  0.0  \\
            0.26  0.009016393638048015  0.0  \\
            0.265  0.009016393638048015  0.0  \\
            0.27  0.009016393638048015  0.0  \\
            0.275  0.009016393638048015  0.0  \\
            0.28  0.009016393638048015  0.0  \\
            0.285  0.009016393638048015  0.0  \\
            0.29  0.009016393638048015  0.0  \\
            0.295  0.009016393638048015  0.0  \\
            0.3  0.009016393638048015  0.0  \\
            0.305  0.009016393638048015  0.0  \\
            0.31  0.009016393638048015  0.0  \\
            0.315  0.009016393638048015  0.0  \\
            0.32  0.009016393638048015  0.0  \\
            0.325  0.009016393638048015  0.0  \\
            0.33  0.009016393638048015  0.0  \\
            0.335  0.009016393638048015  0.0  \\
            0.34  0.009016393638048015  0.0  \\
            0.345  0.009016393638048015  0.0  \\
            0.35  0.009016393638048015  0.0  \\
            0.355  0.009016393638048015  0.0  \\
            0.36  0.009016393638048015  0.0  \\
            0.365  0.009016393638048015  0.0  \\
            0.37  0.009016393638048015  0.0  \\
            0.375  0.009016393638048015  0.0  \\
            0.38  0.009016393638048015  0.0  \\
            0.385  0.009016393638048015  0.0  \\
            0.39  0.009016393638048015  0.0  \\
            0.395  0.009016393638048015  0.0  \\
            0.4  0.009016393638048015  0.0  \\
            0.405  0.009016393638048015  0.0  \\
            0.41  0.009016393638048015  0.0  \\
            0.415  0.009016393638048015  0.0  \\
            0.42  0.009016393638048015  0.0  \\
            0.425  0.009016393638048015  0.0  \\
            0.43  0.009016393638048015  0.0  \\
            0.435  0.009016393638048015  0.0  \\
            0.44  0.009016393638048015  0.0  \\
            0.445  0.009016393638048015  0.0  \\
            0.45  0.009016393638048015  0.0  \\
            0.455  0.009016393638048015  0.0  \\
            0.46  0.009016393638048015  0.0  \\
            0.465  0.009016393638048015  0.0  \\
            0.47  0.009016393638048015  0.0  \\
            0.475  0.009016393638048015  0.0  \\
            0.48  0.009016393638048015  0.0  \\
            0.485  0.009016393638048015  0.0  \\
            0.49  0.009016393638048015  0.0  \\
            0.495  0.009016393638048015  0.0  \\
            0.5  0.009016393638048015  0.0  \\
        }
        ;
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0  \\
            0.0005  -2.499999993688107e-7  \\
            0.001  -9.999999974752427e-7  \\
            0.0015  -2.2500000795844244e-6  \\
            0.002  -3.999999989900971e-6  \\
            0.0025  -6.24999984211172e-6  \\
            0.003  -9.000000318337698e-6  \\
            0.0035  -1.22499995995895e-5  \\
            0.004  -1.5999999959603883e-5  \\
            0.0045  -2.0249999579391442e-5  \\
            0.005  -2.499999936844688e-5  \\
            0.0055  -3.0250001145759597e-5  \\
            0.006  -3.600000127335079e-5  \\
            0.0065  -4.225000520818867e-5  \\
            0.007  -4.8999998398358e-5  \\
            0.0075  -5.624999903375283e-5  \\
            0.008  -6.399999983841553e-5  \\
            0.0085  -7.224999717436731e-5  \\
            0.009  -8.099999831756577e-5  \\
            0.0095  -9.025000326801091e-5  \\
            0.01  -9.999999747378752e-5  \\
            0.0105  -0.00011025001003872603  \\
            0.011  -0.00012100000458303839  \\
            0.0115  -0.00013225000293459743  \\
            0.012  -0.00014400000509340316  \\
            0.0125  -0.00015625001105945557  \\
            0.013  -0.00016900002083275467  \\
            0.0135  -0.00018225000530947  \\
            0.014  -0.000195999993593432  \\
            0.0145  -0.00021025000023655593  \\
            0.015  -0.00022499999613501132  \\
            0.0155  -0.00024024999584071338  \\
            0.016  -0.00025599999935366213  \\
            0.0165  -0.00027225000667385757  \\
            0.017  -0.00028899998869746923  \\
            0.0175  -0.00030625000363215804  \\
            0.018  -0.0003239999932702631  \\
            0.0185  -0.00034225001581944525  \\
            0.019  -0.00036100001307204366  \\
            0.0195  -0.0003802499850280583  \\
            0.02  -0.00039999998989515007  \\
            0.0205  -0.00042025005677714944  \\
            0.021  -0.00044100004015490413  \\
            0.0215  -0.0004622500273399055  \\
            0.022  -0.00048400001833215356  \\
            0.0225  -0.0005062500131316483  \\
            0.023  -0.0005290000117383897  \\
            0.0235  -0.0005522500141523778  \\
            0.024  -0.0005760000203736126  \\
            0.0245  -0.0006002500304020941  \\
            0.025  -0.0006250000442378223  \\
            0.0255  -0.0006502500036731362  \\
            0.026  -0.0006760000833310187  \\
            0.0265  -0.0007022499339655042  \\
            0.027  -0.00072900002123788  \\
            0.0275  -0.0007562501123175025  \\
            0.028  -0.000783999974373728  \\
            0.0285  -0.0008122500730678439  \\
            0.029  -0.0008410000009462237  \\
            0.0295  -0.0008702500490471721  \\
            0.03  -0.0008999999845400453  \\
            0.0305  -0.000930250040255487  \\
            0.031  -0.0009609999833628535  \\
            0.0315  -0.0009922500466927886  \\
            0.032  -0.0010239999974146485  \\
            0.0325  -0.0010562499519437551  \\
            0.033  -0.0010890000266954303  \\
            0.0335  -0.001122250105254352  \\
            0.034  -0.001155999954789877  \\
            0.0345  -0.0011902500409632921  \\
            0.035  -0.0012250000145286322  \\
            0.0355  -0.0012602499919012189  \\
            0.036  -0.0012959999730810523  \\
            0.0365  -0.0013322499580681324  \\
            0.037  -0.001369000063277781  \\
            0.0375  -0.0014062500558793545  \\
            0.038  -0.0014440000522881746  \\
            0.0385  -0.0014822501689195633  \\
            0.039  -0.0015209999401122332  \\
            0.0395  -0.0015602500643581152  \\
            0.04  -0.0015999999595806003  \\
            0.0405  -0.0016402502078562975  \\
            0.041  -0.0016810002271085978  \\
            0.0415  -0.001722250017337501  \\
            0.042  -0.0017640001606196165  \\
            0.0425  -0.0018062499584630132  \\
            0.043  -0.001849000109359622  \\
            0.0435  -0.0018922501476481557  \\
            0.044  -0.0019360000733286142  \\
            0.0445  -0.0019802500028163195  \\
            0.045  -0.002025000052526593  \\
            0.0455  -0.0020702502224594355  \\
            0.046  -0.002116000046953559  \\
            0.0465  -0.002162249991670251  \\
            0.047  -0.0022090000566095114  \\
            0.0475  -0.0022562502417713404  \\
            0.048  -0.0023040000814944506  \\
            0.0485  -0.0023522500414401293  \\
            0.049  -0.0024010001216083765  \\
            0.0495  -0.0024502500891685486  \\
            0.05  -0.002500000176951289  \\
            0.0505  -0.002550249919295311  \\
            0.051  -0.002601000014692545  \\
            0.0515  -0.00265224976465106  \\
            0.052  -0.0027040003333240747  \\
            0.0525  -0.002756250323727727  \\
            0.053  -0.0028089997358620167  \\
            0.0535  -0.002862249966710806  \\
            0.054  -0.00291600008495152  \\
            0.0545  -0.0029702503234148026  \\
            0.055  -0.00302500044927001  \\
            0.0555  -0.0030802502296864986  \\
            0.056  -0.003135999897494912  \\
            0.0565  -0.0031922501511871815  \\
            0.057  -0.0032490002922713757  \\
            0.0575  -0.003306250087916851  \\
            0.058  -0.003364000003784895  \\
            0.0585  -0.0034222500398755074  \\
            0.059  -0.0034810001961886883  \\
            0.0595  -0.003540250239893794  \\
            0.06  -0.003599999938160181  \\
            0.0605  -0.00366024998947978  \\
            0.061  -0.003721000161021948  \\
            0.0615  -0.0037822499871253967  \\
            0.062  -0.003843999933451414  \\
            0.0625  -0.00390625  \\
            0.063  -0.003969000186771154  \\
            0.0635  -0.00403225002810359  \\
            0.064  -0.004095999989658594  \\
            0.0645  -0.004160250071436167  \\
            0.065  -0.004224999807775021  \\
            0.0655  -0.00429025012999773  \\
            0.066  -0.004356000106781721  \\
            0.0665  -0.0044222502037882805  \\
            0.067  -0.004489000421017408  \\
            0.0675  -0.00455624982714653  \\
            0.068  -0.004623999819159508  \\
            0.0685  -0.004692250397056341  \\
            0.069  -0.0047610001638531685  \\
            0.0695  -0.004830250050872564  \\
            0.07  -0.004900000058114529  \\
            0.0705  -0.0049702501855790615  \\
            0.071  -0.0050409999676048756  \\
            0.0715  -0.0051122503355145454  \\
            0.072  -0.005183999892324209  \\
            0.0725  -0.005256250035017729  \\
            0.073  -0.00532899983227253  \\
            0.0735  -0.0054022506810724735  \\
            0.074  -0.005476000253111124  \\
            0.0745  -0.005550249945372343  \\
            0.075  -0.005625000223517418  \\
            0.0755  -0.005700250156223774  \\
            0.076  -0.0057760002091526985  \\
            0.0765  -0.005852249916642904  \\
            0.077  -0.005929000675678253  \\
            0.0775  -0.006006250623613596  \\
            0.078  -0.006083999760448933  \\
            0.0785  -0.0061622499488294125  \\
            0.079  -0.006241000257432461  \\
            0.0795  -0.006320250686258078  \\
            0.08  -0.006399999838322401  \\
            0.0805  -0.006480250507593155  \\
            0.081  -0.00656100083142519  \\
            0.0815  -0.006642250344157219  \\
            0.082  -0.006724000908434391  \\
            0.0825  -0.006806250661611557  \\
            0.083  -0.006889000069350004  \\
            0.0835  -0.0069722505286335945  \\
            0.084  -0.007056000642478466  \\
            0.0845  -0.0071402499452233315  \\
            0.085  -0.007224999833852053  \\
            0.0855  -0.0073102498427033424  \\
            0.086  -0.007396000437438488  \\
            0.0865  -0.007482250686734915  \\
            0.087  -0.007569000590592623  \\
            0.0875  -0.007656250614672899  \\
            0.088  -0.007744000293314457  \\
            0.0885  -0.00783225055783987  \\
            0.089  -0.007921000011265278  \\
            0.0895  -0.008010249584913254  \\
            0.09  -0.008100000210106373  \\
            0.0905  -0.008190250024199486  \\
            0.091  -0.008281000889837742  \\
            0.0915  -0.008372250013053417  \\
            0.092  -0.008464000187814236  \\
            0.0925  -0.008556249551475048  \\
            0.093  -0.008648999966681004  \\
            0.0935  -0.008742249570786953  \\
            0.094  -0.008836000226438046  \\
            0.0945  -0.008930250070989132  \\
            0.095  -0.009025000967085361  \\
            0.0955  -0.00912025012075901  \\
            0.096  -0.009216000325977802  \\
            0.0965  -0.009312249720096588  \\
            0.097  -0.009409000165760517  \\
            0.0975  -0.009506250731647015  \\
            0.098  -0.009604000486433506  \\
            0.0985  -0.009702250361442566  \\
            0.099  -0.009801000356674194  \\
            0.0995  -0.009900250472128391  \\
            0.1  -0.010000000707805157  \\
            0.1005  -0.026766914874315262  \\
            0.101  -0.026867665350437164  \\
            0.1015  -0.02696891501545906  \\
            0.102  -0.02707066386938095  \\
            0.1025  -0.027172915637493134  \\
            0.103  -0.02727566286921501  \\
            0.1035  -0.02737891674041748  \\
            0.104  -0.027482666075229645  \\
            0.1045  -0.027586914598941803  \\
            0.105  -0.027691666036844254  \\
            0.1055  -0.027796916663646698  \\
            0.106  -0.027902664616703987  \\
            0.1065  -0.02800891548395157  \\
            0.107  -0.028115665540099144  \\
            0.1075  -0.028222916647791862  \\
            0.108  -0.028330665081739426  \\
            0.1085  -0.028438914567232132  \\
            0.109  -0.02854766696691513  \\
            0.1095  -0.028656914830207825  \\
            0.11  -0.02876666560769081  \\
            0.1105  -0.02887691557407379  \\
            0.111  -0.028987664729356766  \\
            0.1115  -0.029098914936184883  \\
            0.112  -0.029210666194558144  \\
            0.1125  -0.02932291477918625  \\
            0.113  -0.029435666278004646  \\
            0.1135  -0.02954891510307789  \\
            0.114  -0.029662664979696274  \\
            0.1145  -0.029776915907859802  \\
            0.115  -0.029891666024923325  \\
            0.1155  -0.03000691533088684  \\
            0.116  -0.03012266382575035  \\
            0.1165  -0.030238915234804153  \\
            0.117  -0.03035566583275795  \\
            0.1175  -0.03047291561961174  \\
            0.118  -0.030590664595365524  \\
            0.1185  -0.03070891462266445  \\
            0.119  -0.03082766756415367  \\
            0.1195  -0.030946915969252586  \\
            0.12  -0.031066665425896645  \\
            0.1205  -0.031186915934085846  \\
            0.121  -0.03130766376852989  \\
            0.1215  -0.03142891824245453  \\
            0.122  -0.03155066445469856  \\
            0.1225  -0.03167291730642319  \\
            0.123  -0.03179566562175751  \\
            0.1235  -0.03191891312599182  \\
            0.124  -0.032042667269706726  \\
            0.1245  -0.03216691315174103  \\
            0.125  -0.03229166567325592  \\
            0.1255  -0.03241691738367081  \\
            0.126  -0.03254266455769539  \\
            0.1265  -0.03266891837120056  \\
            0.127  -0.03279566392302513  \\
            0.1275  -0.03292291611433029  \\
            0.128  -0.03305066376924515  \\
            0.1285  -0.033178914338350296  \\
            0.129  -0.03330766409635544  \\
            0.1295  -0.03343691676855087  \\
            0.13  -0.0335666686296463  \\
            0.1305  -0.033696915954351425  \\
            0.131  -0.03382766619324684  \\
            0.1315  -0.03395891562104225  \\
            0.132  -0.034090667963027954  \\
            0.1325  -0.03422291576862335  \\
            0.133  -0.03435566648840904  \\
            0.1335  -0.03448891639709473  \\
            0.134  -0.0346226692199707  \\
            0.1345  -0.03475691378116608  \\
            0.135  -0.03489166498184204  \\
            0.1355  -0.035026915371418  \\
            0.136  -0.03516266494989395  \\
            0.1365  -0.0352989137172699  \\
            0.137  -0.035435669124126434  \\
            0.1375  -0.03557291626930237  \\
            0.138  -0.035710666328668594  \\
            0.1385  -0.035848915576934814  \\
            0.139  -0.03598766401410103  \\
            0.1395  -0.036126915365457535  \\
            0.14  -0.03626666218042374  \\
            0.1405  -0.03640691936016083  \\
            0.141  -0.036547668278217316  \\
            0.1415  -0.0366889163851738  \\
            0.142  -0.03683066368103027  \\
            0.1425  -0.03697291761636734  \\
            0.143  -0.037115663290023804  \\
            0.1435  -0.03725891560316086  \\
            0.144  -0.037402667105197906  \\
            0.1445  -0.03754691407084465  \\
            0.145  -0.037691663950681686  \\
            0.1455  -0.037836916744709015  \\
            0.146  -0.03798266500234604  \\
            0.1465  -0.038128916174173355  \\
            0.147  -0.038275666534900665  \\
            0.1475  -0.03842291608452797  \\
            0.148  -0.03857066482305527  \\
            0.1485  -0.03871891647577286  \\
            0.149  -0.03886766359210014  \\
            0.1495  -0.03901691734790802  \\
            0.15  -0.03916666656732559  \\
            0.1505  -0.05931692197918892  \\
            0.151  -0.05946767330169678  \\
            0.1515  -0.05961892008781433  \\
            0.152  -0.059770673513412476  \\
            0.1525  -0.059922922402620316  \\
            0.153  -0.06007567420601845  \\
            0.1535  -0.060228921473026276  \\
            0.154  -0.060382671654224396  \\
            0.1545  -0.06053692474961281  \\
            0.155  -0.06069166958332062  \\
            0.1555  -0.06084692105650902  \\
            0.156  -0.06100267171859741  \\
            0.1565  -0.0611589215695858  \\
            0.157  -0.06131567433476448  \\
            0.1575  -0.061472922563552856  \\
            0.158  -0.061630669981241226  \\
            0.1585  -0.06178892403841019  \\
            0.159  -0.06194767355918884  \\
            0.1595  -0.06210692226886749  \\
            0.16  -0.062266670167446136  \\
            0.1605  -0.06242692470550537  \\
            0.161  -0.0625876784324646  \\
            0.1615  -0.06274892389774323  \\
            0.162  -0.06291067600250244  \\
            0.1625  -0.06307291984558105  \\
            0.163  -0.06323567777872086  \\
            0.1635  -0.06339892745018005  \\
            0.164  -0.06356267631053925  \\
            0.1645  -0.06372692435979843  \\
            0.165  -0.06389167904853821  \\
            0.1655  -0.06405691802501678  \\
            0.166  -0.06422267109155655  \\
            0.1665  -0.06438892334699631  \\
            0.167  -0.06455567479133606  \\
            0.1675  -0.0647229254245758  \\
            0.168  -0.06489067524671555  \\
            0.1685  -0.06505892425775528  \\
            0.169  -0.06522767245769501  \\
            0.1695  -0.06539691984653473  \\
            0.17  -0.06556667387485504  \\
            0.1705  -0.06573691964149475  \\
            0.171  -0.06590767204761505  \\
            0.1715  -0.06607891619205475  \\
            0.172  -0.06625066697597504  \\
            0.1725  -0.06642292439937592  \\
            0.173  -0.06659567356109619  \\
            0.1735  -0.06676892191171646  \\
            0.174  -0.06694267690181732  \\
            0.1745  -0.06711691617965698  \\
            0.175  -0.06729167699813843  \\
            0.1755  -0.06746692210435867  \\
            0.176  -0.06764267385005951  \\
            0.1765  -0.06781892478466034  \\
            0.177  -0.06799567490816116  \\
            0.1775  -0.06817292422056198  \\
            0.178  -0.06835067272186279  \\
            0.1785  -0.0685289204120636  \\
            0.179  -0.068707674741745  \\
            0.1795  -0.06888692080974579  \\
            0.18  -0.06906667351722717  \\
            0.1805  -0.06924691796302795  \\
            0.181  -0.06942767649888992  \\
            0.1815  -0.06960892677307129  \\
            0.182  -0.06979066878557205  \\
            0.1825  -0.069972924888134  \\
            0.183  -0.07015567272901535  \\
            0.1835  -0.07033891975879669  \\
            0.184  -0.07052267342805862  \\
            0.1845  -0.07070692628622055  \\
            0.185  -0.07089167088270187  \\
            0.1855  -0.07107692956924438  \\
            0.186  -0.0712626725435257  \\
            0.1865  -0.0714489221572876  \\
            0.187  -0.0716356709599495  \\
            0.1875  -0.07182292640209198  \\
            0.188  -0.07201067358255386  \\
            0.1885  -0.07219892740249634  \\
            0.189  -0.07238767296075821  \\
            0.1895  -0.07257692515850067  \\
            0.19  -0.07276667654514313  \\
            0.1905  -0.07295691967010498  \\
            0.191  -0.07314766943454742  \\
            0.1915  -0.07333892583847046  \\
            0.192  -0.07353067398071289  \\
            0.1925  -0.07372292876243591  \\
            0.193  -0.07391567528247833  \\
            0.1935  -0.07410892844200134  \\
            0.194  -0.07430267333984375  \\
            0.1945  -0.07449692487716675  \\
            0.195  -0.07469167560338974  \\
            0.1955  -0.07488691806793213  \\
            0.196  -0.0750826746225357  \\
            0.1965  -0.07527892291545868  \\
            0.197  -0.07547567039728165  \\
            0.1975  -0.0756729245185852  \\
            0.198  -0.07587067782878876  \\
            0.1985  -0.0760689228773117  \\
            0.199  -0.07626767456531525  \\
            0.1995  -0.07646691799163818  \\
            0.2  -0.07666666805744171  \\
            0.2005  -0.10686691850423813  \\
            0.201  -0.10706766694784164  \\
            0.2015  -0.10726891458034515  \\
            0.202  -0.10747066140174866  \\
            0.2025  -0.10767291486263275  \\
            0.203  -0.10787566751241684  \\
            0.2035  -0.10807891190052032  \\
            0.204  -0.108282670378685  \\
            0.2045  -0.10848691314458847  \\
            0.205  -0.10869166254997253  \\
            0.2055  -0.10889691114425659  \\
            0.206  -0.10910266637802124  \\
            0.2065  -0.10930891335010529  \\
            0.207  -0.10951566696166992  \\
            0.2075  -0.10972291231155396  \\
            0.208  -0.10993066430091858  \\
            0.2085  -0.1101389080286026  \\
            0.209  -0.11034766584634781  \\
            0.2095  -0.11055691540241241  \\
            0.21  -0.11076666414737701  \\
            0.2105  -0.1109769195318222  \\
            0.211  -0.11118766665458679  \\
            0.2115  -0.11139890551567078  \\
            0.212  -0.11161066591739655  \\
            0.2125  -0.11182291805744171  \\
            0.213  -0.11203566193580627  \\
            0.2135  -0.11224891245365143  \\
            0.214  -0.11246266961097717  \\
            0.2145  -0.11267691850662231  \\
            0.215  -0.11289166659116745  \\
            0.2155  -0.11310691386461258  \\
            0.216  -0.1133226677775383  \\
            0.2165  -0.11353892087936401  \\
            0.217  -0.11375565826892853  \\
            0.2175  -0.11397291719913483  \\
            0.218  -0.11419066786766052  \\
            0.2185  -0.11440891772508621  \\
            0.219  -0.1146276667714119  \\
            0.2195  -0.11484691500663757  \\
            0.22  -0.11506666243076324  \\
            0.2205  -0.1152869164943695  \\
            0.221  -0.11550766974687576  \\
            0.2215  -0.11572891473770142  \\
            0.222  -0.11595066636800766  \\
            0.2225  -0.1161729171872139  \\
            0.223  -0.11639566719532013  \\
            0.2235  -0.11661891639232635  \\
            0.224  -0.11684267222881317  \\
            0.2245  -0.11706691980361938  \\
            0.225  -0.11729166656732559  \\
            0.2255  -0.11751691997051239  \\
            0.226  -0.11774267256259918  \\
            0.2265  -0.11796891689300537  \\
            0.227  -0.11819566041231155  \\
            0.2275  -0.11842291802167892  \\
            0.228  -0.1186506599187851  \\
            0.2285  -0.11887891590595245  \\
            0.229  -0.11910766363143921  \\
            0.2295  -0.11933691799640656  \\
            0.23  -0.1195666640996933  \\
            0.2305  -0.11979691684246063  \\
            0.231  -0.12002766132354736  \\
            0.2315  -0.12025891244411469  \\
            0.232  -0.120490662753582  \\
            0.2325  -0.12072291225194931  \\
            0.233  -0.12095566838979721  \\
            0.2335  -0.12118890881538391  \\
            0.234  -0.1214226633310318  \\
            0.2345  -0.12165691703557968  \\
            0.235  -0.12189166247844696  \\
            0.2355  -0.12212690711021423  \\
            0.236  -0.1223626658320427  \\
            0.2365  -0.12259891629219055  \\
            0.237  -0.1228356584906578  \\
            0.2375  -0.12307292222976685  \\
            0.238  -0.12331067025661469  \\
            0.2385  -0.12354891747236252  \\
            0.239  -0.12378767132759094  \\
            0.2395  -0.12402691692113876  \\
            0.24  -0.12426666170358658  \\
            0.2405  -0.12450692057609558  \\
            0.241  -0.12474766373634338  \\
            0.2415  -0.12498891353607178  \\
            0.242  -0.12523066997528076  \\
            0.2425  -0.12547291815280914  \\
            0.243  -0.12571567296981812  \\
            0.2435  -0.12595891952514648  \\
            0.244  -0.12620267271995544  \\
            0.2445  -0.1264469027519226  \\
            0.245  -0.12669166922569275  \\
            0.2455  -0.1269369125366211  \\
            0.246  -0.12718266248703003  \\
            0.2465  -0.12742891907691956  \\
            0.247  -0.12767565250396729  \\
            0.2475  -0.127922922372818  \\
            0.248  -0.1281706690788269  \\
            0.2485  -0.1284189224243164  \\
            0.249  -0.1286676675081253  \\
            0.2495  -0.1289169192314148  \\
            0.25  -0.12916666269302368  \\
            0.2505  -0.12941691279411316  \\
            0.251  -0.12966766953468323  \\
            0.2515  -0.1299189180135727  \\
            0.252  -0.13017067313194275  \\
            0.2525  -0.1304229199886322  \\
            0.253  -0.13067567348480225  \\
            0.2535  -0.1309289038181305  \\
            0.254  -0.13118267059326172  \\
            0.2545  -0.13143691420555115  \\
            0.255  -0.13169166445732117  \\
            0.2555  -0.13194692134857178  \\
            0.256  -0.13220266997814178  \\
            0.2565  -0.1324589103460312  \\
            0.257  -0.13271567225456238  \\
            0.2575  -0.13297292590141296  \\
            0.258  -0.13323065638542175  \\
            0.2585  -0.13348892331123352  \\
            0.259  -0.1337476670742035  \\
            0.2595  -0.13400691747665405  \\
            0.26  -0.1342666745185852  \\
            0.2605  -0.13452690839767456  \\
            0.261  -0.1347876638174057  \\
            0.2615  -0.13504891097545624  \\
            0.262  -0.13531066477298737  \\
            0.2625  -0.1355729103088379  \\
            0.263  -0.135835662484169  \\
            0.2635  -0.1360989212989807  \\
            0.264  -0.13636267185211182  \\
            0.2645  -0.13662691414356232  \\
            0.265  -0.1368916630744934  \\
            0.2655  -0.1371569186449051  \\
            0.266  -0.13742266595363617  \\
            0.2665  -0.13768890500068665  \\
            0.267  -0.1379556655883789  \\
            0.2675  -0.13822291791439056  \\
            0.268  -0.1384906768798828  \\
            0.2685  -0.13875891268253326  \\
            0.269  -0.1390276700258255  \\
            0.2695  -0.13929691910743713  \\
            0.27  -0.13956665992736816  \\
            0.2705  -0.13983690738677979  \\
            0.271  -0.140107661485672  \\
            0.2715  -0.1403789222240448  \\
            0.272  -0.1406506597995758  \\
            0.2725  -0.1409229189157486  \\
            0.273  -0.14119566977024078  \\
            0.2735  -0.14146891236305237  \\
            0.274  -0.14174267649650574  \\
            0.2745  -0.1420169174671173  \\
            0.275  -0.14229166507720947  \\
            0.2755  -0.14256691932678223  \\
            0.276  -0.14284266531467438  \\
            0.2765  -0.14311891794204712  \\
            0.277  -0.14339566230773926  \\
            0.2775  -0.143672913312912  \\
            0.278  -0.1439506560564041  \\
            0.2785  -0.14422892034053802  \\
            0.279  -0.14450766146183014  \\
            0.2795  -0.14478692412376404  \\
            0.28  -0.14506666362285614  \\
            0.2805  -0.14534692466259003  \\
            0.281  -0.1456276774406433  \\
            0.2815  -0.145908921957016  \\
            0.282  -0.14619067311286926  \\
            0.2825  -0.14647291600704193  \\
            0.283  -0.1467556655406952  \\
            0.2835  -0.14703890681266785  \\
            0.284  -0.1473226547241211  \\
            0.2845  -0.14760690927505493  \\
            0.285  -0.14789167046546936  \\
            0.2855  -0.148176908493042  \\
            0.286  -0.1484626680612564  \\
            0.2865  -0.14874890446662903  \\
            0.287  -0.14903566241264343  \\
            0.2875  -0.14932291209697723  \\
            0.288  -0.14961066842079163  \\
            0.2885  -0.14989891648292542  \\
            0.289  -0.1501876562833786  \\
            0.2895  -0.15047690272331238  \\
            0.29  -0.15076667070388794  \\
            0.2905  -0.1510569155216217  \\
            0.291  -0.15134766697883606  \\
            0.2915  -0.1516389101743698  \\
            0.292  -0.15193066000938416  \\
            0.2925  -0.1522229015827179  \\
            0.293  -0.15251566469669342  \\
            0.2935  -0.15280891954898834  \\
            0.294  -0.15310266613960266  \\
            0.2945  -0.15339690446853638  \\
            0.295  -0.15369166433811188  \\
            0.2955  -0.15398691594600677  \\
            0.296  -0.15428265929222107  \\
            0.2965  -0.15457892417907715  \\
            0.297  -0.15487566590309143  \\
            0.2975  -0.1551729142665863  \\
            0.298  -0.15547065436840057  \\
            0.2985  -0.15576891601085663  \\
            0.299  -0.15606766939163208  \\
            0.2995  -0.15636691451072693  \\
            0.3  -0.15666666626930237  \\
            0.3005  -0.20696693658828735  \\
            0.301  -0.2072676718235016  \\
            0.3015  -0.2075689136981964  \\
            0.302  -0.20787067711353302  \\
            0.3025  -0.20817291736602783  \\
            0.303  -0.20847567915916443  \\
            0.3035  -0.20877893269062042  \\
            0.304  -0.2090826779603958  \\
            0.3045  -0.2093869149684906  \\
            0.305  -0.20969167351722717  \\
            0.3055  -0.20999692380428314  \\
            0.306  -0.2103026807308197  \\
            0.3065  -0.21060892939567566  \\
            0.307  -0.2109156847000122  \\
            0.3075  -0.21122293174266815  \\
            0.308  -0.2115306705236435  \\
            0.3085  -0.21183893084526062  \\
            0.309  -0.21214768290519714  \\
            0.3095  -0.21245692670345306  \\
            0.31  -0.21276667714118958  \\
            0.3105  -0.21307691931724548  \\
            0.311  -0.21338768303394318  \\
            0.3115  -0.21369893848896027  \\
            0.312  -0.21401068568229675  \\
            0.3125  -0.21432292461395264  \\
            0.313  -0.2146356850862503  \\
            0.3135  -0.21494892239570618  \\
            0.314  -0.21526268124580383  \\
            0.3145  -0.2155769169330597  \\
            0.315  -0.21589168906211853  \\
            0.3155  -0.21620693802833557  \\
            0.316  -0.216522678732872  \\
            0.3165  -0.21683892607688904  \\
            0.317  -0.21715568006038666  \\
            0.3175  -0.21747292578220367  \\
            0.318  -0.21779067814350128  \\
            0.3185  -0.2181089222431183  \\
            0.319  -0.21842768788337708  \\
            0.3195  -0.21874693036079407  \\
            0.32  -0.21906667947769165  \\
            0.3205  -0.21938693523406982  \\
            0.321  -0.2197076827287674  \\
            0.3215  -0.22002893686294556  \\
            0.322  -0.22035068273544312  \\
            0.3225  -0.22067292034626007  \\
            0.323  -0.22099569439888  \\
            0.3235  -0.22131893038749695  \\
            0.324  -0.22164267301559448  \\
            0.3245  -0.2219669222831726  \\
            0.325  -0.22229167819023132  \\
            0.3255  -0.22261691093444824  \\
            0.326  -0.22294268012046814  \\
            0.3265  -0.22326892614364624  \\
            0.327  -0.22359567880630493  \\
            0.3275  -0.2239229381084442  \\
            0.328  -0.2242506742477417  \\
            0.3285  -0.22457893192768097  \\
            0.329  -0.22490768134593964  \\
            0.3295  -0.2252369225025177  \\
            0.33  -0.22556668519973755  \\
            0.3305  -0.2258969247341156  \\
            0.331  -0.22622767090797424  \\
            0.3315  -0.22655892372131348  \\
            0.332  -0.2268906831741333  \\
            0.3325  -0.22722293436527252  \\
            0.333  -0.22755569219589233  \\
            0.3335  -0.22788894176483154  \\
            0.334  -0.22822266817092896  \\
            0.3345  -0.22855693101882935  \\
            0.335  -0.22889167070388794  \\
            0.3355  -0.22922693192958832  \\
            0.336  -0.2295626699924469  \\
            0.3365  -0.22989892959594727  \\
            0.337  -0.23023568093776703  \\
            0.3375  -0.2305729240179062  \\
            0.338  -0.23091067373752594  \\
            0.3385  -0.23124893009662628  \\
            0.339  -0.23158767819404602  \\
            0.3395  -0.23192691802978516  \\
            0.34  -0.23226669430732727  \\
            0.3405  -0.2326069325208664  \\
            0.341  -0.2329476773738861  \\
            0.3415  -0.2332889437675476  \\
            0.342  -0.23363067209720612  \\
            0.3425  -0.2339729368686676  \\
            0.343  -0.2343156933784485  \\
            0.3435  -0.23465892672538757  \\
            0.344  -0.23500266671180725  \\
            0.3445  -0.2353469282388687  \\
            0.345  -0.23569168150424957  \\
            0.3455  -0.23603692650794983  \\
            0.346  -0.23638267815113068  \\
            0.3465  -0.23672893643379211  \\
            0.347  -0.23707568645477295  \\
            0.3475  -0.237422913312912  \\
            0.348  -0.237770676612854  \\
            0.3485  -0.23811891674995422  \\
            0.349  -0.23846769332885742  \\
            0.3495  -0.23881691694259644  \\
            0.35  -0.23916667699813843  \\
            0.3505  -0.23951692879199982  \\
            0.351  -0.2398676872253418  \\
            0.3515  -0.24021892249584198  \\
            0.352  -0.24057067930698395  \\
            0.3525  -0.2409229278564453  \\
            0.353  -0.24127566814422607  \\
            0.3535  -0.24162894487380981  \\
            0.354  -0.24198268353939056  \\
            0.3545  -0.2423369288444519  \\
            0.355  -0.24269168078899384  \\
            0.3555  -0.24304692447185516  \\
            0.356  -0.24340267479419708  \\
            0.3565  -0.2437589466571808  \\
            0.357  -0.2441156804561615  \\
            0.3575  -0.2444729208946228  \\
            0.358  -0.2448306828737259  \\
            0.3585  -0.24518892168998718  \\
            0.359  -0.24554768204689026  \\
            0.3595  -0.24590693414211273  \\
            0.36  -0.2462666779756546  \\
            0.3605  -0.24662692844867706  \\
            0.361  -0.24698768556118011  \\
            0.3615  -0.24734893441200256  \\
            0.362  -0.2477106899023056  \\
            0.3625  -0.24807293713092804  \\
            0.363  -0.24843567609786987  \\
            0.3635  -0.2487989366054535  \\
            0.364  -0.2491626739501953  \\
            0.3645  -0.24952691793441772  \\
            0.365  -0.24989166855812073  \\
            0.3655  -0.2502569556236267  \\
            0.366  -0.2506226897239685  \\
            0.3665  -0.2509889304637909  \\
            0.367  -0.25135567784309387  \\
            0.3675  -0.25172293186187744  \\
            0.368  -0.2520906925201416  \\
            0.3685  -0.25245893001556396  \\
            0.369  -0.2528277039527893  \\
            0.3695  -0.25319695472717285  \\
            0.37  -0.2535666823387146  \\
            0.3705  -0.2539369463920593  \\
            0.371  -0.25430768728256226  \\
            0.3715  -0.2546789348125458  \\
            0.372  -0.2550506889820099  \\
            0.3725  -0.2554229497909546  \\
            0.373  -0.2557956874370575  \\
            0.3735  -0.256168931722641  \\
            0.374  -0.2565426826477051  \\
            0.3745  -0.25691694021224976  \\
            0.375  -0.25729167461395264  \\
            0.3755  -0.2576669156551361  \\
            0.376  -0.25804269313812256  \\
            0.3765  -0.2584189176559448  \\
            0.377  -0.25879567861557007  \\
            0.3775  -0.2591729164123535  \\
            0.378  -0.25955069065093994  \\
            0.3785  -0.25992894172668457  \\
            0.379  -0.2603076696395874  \\
            0.3795  -0.2606869339942932  \\
            0.38  -0.2610666751861572  \\
            0.3805  -0.26144692301750183  \\
            0.381  -0.261827677488327  \\
            0.3815  -0.2622089385986328  \\
            0.382  -0.2625906765460968  \\
            0.3825  -0.26297295093536377  \\
            0.383  -0.26335567235946655  \\
            0.3835  -0.2637389302253723  \\
            0.384  -0.26412269473075867  \\
            0.3845  -0.2645069360733032  \\
            0.385  -0.26489168405532837  \\
            0.3855  -0.2652769088745117  \\
            0.386  -0.26566267013549805  \\
            0.3865  -0.2660489082336426  \\
            0.387  -0.2664356827735901  \\
            0.3875  -0.2668229341506958  \\
            0.388  -0.2672106921672821  \\
            0.3885  -0.2675989270210266  \\
            0.389  -0.2679876685142517  \\
            0.3895  -0.2683769464492798  \\
            0.39  -0.26876670122146606  \\
            0.3905  -0.26915693283081055  \\
            0.391  -0.269547700881958  \\
            0.3915  -0.26993894577026367  \\
            0.392  -0.2703306972980499  \\
            0.3925  -0.2707229256629944  \\
            0.393  -0.27111566066741943  \\
            0.3935  -0.27150893211364746  \\
            0.394  -0.2719026803970337  \\
            0.3945  -0.2722969353199005  \\
            0.395  -0.27269166707992554  \\
            0.3955  -0.27308693528175354  \\
            0.396  -0.27348268032073975  \\
            0.3965  -0.27387893199920654  \\
            0.397  -0.27427569031715393  \\
            0.3975  -0.2746729254722595  \\
            0.398  -0.2750706672668457  \\
            0.3985  -0.27546894550323486  \\
            0.399  -0.2758677005767822  \\
            0.3995  -0.2762669324874878  \\
            0.4  -0.27666670083999634  \\
            0.4005  -0.2770669460296631  \\
            0.401  -0.27746766805648804  \\
            0.4015  -0.27786892652511597  \\
            0.402  -0.2782706618309021  \\
            0.4025  -0.2786729335784912  \\
            0.403  -0.2790756821632385  \\
            0.4035  -0.27947890758514404  \\
            0.404  -0.27988266944885254  \\
            0.4045  -0.28028690814971924  \\
            0.405  -0.2806916832923889  \\
            0.4055  -0.2810969352722168  \\
            0.406  -0.28150269389152527  \\
            0.4065  -0.28190892934799194  \\
            0.407  -0.2823156714439392  \\
            0.4075  -0.28272294998168945  \\
            0.408  -0.2831307053565979  \\
            0.4085  -0.28353893756866455  \\
            0.409  -0.2839477062225342  \\
            0.4095  -0.2843569219112396  \\
            0.41  -0.28476667404174805  \\
            0.4105  -0.28517693281173706  \\
            0.411  -0.28558769822120667  \\
            0.4115  -0.2859989404678345  \\
            0.412  -0.28641068935394287  \\
            0.4125  -0.2868229150772095  \\
            0.413  -0.28723567724227905  \\
            0.4135  -0.28764891624450684  \\
            0.414  -0.2880626916885376  \\
            0.4145  -0.28847694396972656  \\
            0.415  -0.2888917028903961  \\
            0.4155  -0.2893069386482239  \\
            0.416  -0.2897226810455322  \\
            0.4165  -0.29013893008232117  \\
            0.417  -0.2905556559562683  \\
            0.4175  -0.2909729480743408  \\
            0.418  -0.29139068722724915  \\
            0.4185  -0.29180893301963806  \\
            0.419  -0.29222768545150757  \\
            0.4195  -0.29264694452285767  \\
            0.42  -0.29306668043136597  \\
            0.4205  -0.29348695278167725  \\
            0.421  -0.29390770196914673  \\
            0.4215  -0.2943289279937744  \\
            0.422  -0.2947506904602051  \\
            0.4225  -0.29517292976379395  \\
            0.423  -0.2955957055091858  \\
            0.4235  -0.29601892828941345  \\
            0.424  -0.2964426875114441  \\
            0.4245  -0.2968669533729553  \\
            0.425  -0.29729169607162476  \\
            0.4255  -0.2977169156074524  \\
            0.426  -0.298142671585083  \\
            0.4265  -0.2985689342021942  \\
            0.427  -0.2989956736564636  \\
            0.4275  -0.299422949552536  \\
            0.428  -0.2998506724834442  \\
            0.4285  -0.300278902053833  \\
            0.429  -0.30070769786834717  \\
            0.4295  -0.30113694071769714  \\
            0.43  -0.3015666604042053  \\
            0.4305  -0.30199694633483887  \\
            0.431  -0.3024276793003082  \\
            0.4315  -0.30285894870758057  \\
            0.432  -0.3032906651496887  \\
            0.4325  -0.30372291803359985  \\
            0.433  -0.3041556775569916  \\
            0.4335  -0.3045889139175415  \\
            0.434  -0.305022656917572  \\
            0.4345  -0.3054569363594055  \\
            0.435  -0.3058916926383972  \\
            0.4355  -0.3063269257545471  \\
            0.436  -0.3067626953125  \\
            0.4365  -0.3071989417076111  \\
            0.437  -0.30763569474220276  \\
            0.4375  -0.30807292461395264  \\
            0.438  -0.3085106611251831  \\
            0.4385  -0.30894893407821655  \\
            0.439  -0.3093876838684082  \\
            0.4395  -0.30982694029808044  \\
            0.44  -0.3102666735649109  \\
            0.4405  -0.3107069432735443  \\
            0.441  -0.31114768981933594  \\
            0.4415  -0.31158894300460815  \\
            0.442  -0.3120306730270386  \\
            0.4425  -0.312472939491272  \\
            0.443  -0.3129156827926636  \\
            0.4435  -0.31335893273353577  \\
            0.444  -0.31380268931388855  \\
            0.4445  -0.3142469525337219  \\
            0.445  -0.3146916925907135  \\
            0.4455  -0.31513693928718567  \\
            0.446  -0.3155826926231384  \\
            0.4465  -0.3160289227962494  \\
            0.447  -0.31647568941116333  \\
            0.4475  -0.3169229328632355  \\
            0.448  -0.3173706829547882  \\
            0.4485  -0.31781893968582153  \\
            0.449  -0.31826767325401306  \\
            0.4495  -0.31871694326400757  \\
            0.45  -0.3191666901111603  \\
            0.4505  -0.3196169137954712  \\
            0.451  -0.3200676739215851  \\
            0.4515  -0.32051894068717957  \\
            0.452  -0.32097068428993225  \\
            0.4525  -0.3214229345321655  \\
            0.453  -0.3218756914138794  \\
            0.4535  -0.32232892513275146  \\
            0.454  -0.3227826952934265  \\
            0.4545  -0.3232369124889374  \\
            0.455  -0.3236916661262512  \\
            0.4555  -0.32414692640304565  \\
            0.456  -0.3246026933193207  \\
            0.4565  -0.3250589370727539  \\
            0.457  -0.3255156874656677  \\
            0.4575  -0.32597291469573975  \\
            0.458  -0.32643067836761475  \\
            0.4585  -0.32688891887664795  \\
            0.459  -0.32734769582748413  \\
            0.4595  -0.3278069496154785  \\
            0.46  -0.3282666802406311  \\
            0.4605  -0.32872694730758667  \\
            0.461  -0.32918769121170044  \\
            0.4615  -0.3296489119529724  \\
            0.462  -0.33011066913604736  \\
            0.4625  -0.3305729627609253  \\
            0.463  -0.33103567361831665  \\
            0.4635  -0.331498920917511  \\
            0.464  -0.3319626748561859  \\
            0.4645  -0.33242690563201904  \\
            0.465  -0.33289170265197754  \\
            0.4655  -0.33335691690444946  \\
            0.466  -0.33382269740104675  \\
            0.4665  -0.33428895473480225  \\
            0.467  -0.33475568890571594  \\
            0.4675  -0.33522292971611023  \\
            0.468  -0.3356906771659851  \\
            0.4685  -0.3361589312553406  \\
            0.469  -0.33662769198417664  \\
            0.4695  -0.3370969295501709  \\
            0.47  -0.33756667375564575  \\
            0.4705  -0.3380369544029236  \\
            0.471  -0.33850765228271484  \\
            0.4715  -0.33897894620895386  \\
            0.472  -0.3394506871700287  \\
            0.4725  -0.3399229347705841  \\
            0.473  -0.3403956890106201  \\
            0.4735  -0.34086892008781433  \\
            0.474  -0.3413426876068115  \\
            0.4745  -0.3418169319629669  \\
            0.475  -0.3422917127609253  \\
            0.4755  -0.3427669405937195  \\
            0.476  -0.34324267506599426  \\
            0.4765  -0.343718945980072  \\
            0.477  -0.3441956639289856  \\
            0.4775  -0.34467291831970215  \\
            0.478  -0.3451507091522217  \\
            0.4785  -0.34562891721725464  \\
            0.479  -0.34610769152641296  \\
            0.4795  -0.3465869426727295  \\
            0.48  -0.3470666706562042  \\
            0.4805  -0.34754693508148193  \\
            0.481  -0.34802770614624023  \\
            0.4815  -0.34850895404815674  \\
            0.482  -0.34899067878723145  \\
            0.4825  -0.34947293996810913  \\
            0.483  -0.349955677986145  \\
            0.4835  -0.3504389524459839  \\
            0.484  -0.35092267394065857  \\
            0.4845  -0.35140693187713623  \\
            0.485  -0.3518916964530945  \\
            0.4855  -0.35237693786621094  \\
            0.486  -0.352862685918808  \\
            0.4865  -0.3533489406108856  \\
            0.487  -0.35383567214012146  \\
            0.4875  -0.3543229401111603  \\
            0.488  -0.3548106849193573  \\
            0.4885  -0.3552989363670349  \\
            0.489  -0.3557876944541931  \\
            0.4895  -0.3562769293785095  \\
            0.49  -0.3567667007446289  \\
            0.4905  -0.3572569489479065  \\
            0.491  -0.3577476739883423  \\
            0.4915  -0.35823893547058105  \\
            0.492  -0.358730673789978  \\
            0.4925  -0.359222948551178  \\
            0.493  -0.35971570014953613  \\
            0.4935  -0.3602089285850525  \\
            0.494  -0.3607026934623718  \\
            0.4945  -0.36119693517684937  \\
            0.495  -0.3616916835308075  \\
            0.4955  -0.3621869385242462  \\
            0.496  -0.3626827001571655  \\
            0.4965  -0.36317893862724304  \\
            0.497  -0.36367571353912354  \\
            0.4975  -0.36417293548583984  \\
            0.498  -0.36467069387435913  \\
            0.4985  -0.3651689291000366  \\
            0.499  -0.3656677007675171  \\
            0.4995  -0.36616694927215576  \\
            0.5  -0.36666667461395264  \\
        }
        ;
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -0.11666667461395264  \\
            0.005  -0.11669167876243591  \\
            0.01  -0.11676666885614395  \\
            0.015  -0.11689167469739914  \\
            0.02  -0.11706666648387909  \\
            0.025  -0.117291659116745  \\
            0.03  -0.11756666749715805  \\
            0.035  -0.11789168417453766  \\
            0.04  -0.11826667189598083  \\
            0.045  -0.11869168281555176  \\
            0.05  -0.11916667222976685  \\
            0.055  -0.11969166994094849  \\
            0.06  -0.12026667594909668  \\
            0.065  -0.12089167535305023  \\
            0.07  -0.12156666815280914  \\
            0.075  -0.1222916692495346  \\
            0.08  -0.12306666374206543  \\
            0.085  -0.1238916665315628  \\
            0.09  -0.12476667761802673  \\
            0.095  -0.12569168210029602  \\
            0.1  -0.12666667997837067  \\
            0.105  -0.12769167125225067  \\
            0.11  -0.12876668572425842  \\
            0.115  -0.12989167869091034  \\
            0.12  -0.1310666799545288  \\
            0.125  -0.13229167461395264  \\
            0.13  -0.13356667757034302  \\
            0.135  -0.13489167392253876  \\
            0.14  -0.13626667857170105  \\
            0.145  -0.1376916766166687  \\
            0.15  -0.1391666680574417  \\
            0.155  -0.14069166779518127  \\
            0.16  -0.1422666609287262  \\
            0.165  -0.14389169216156006  \\
            0.17  -0.1455666720867157  \\
            0.175  -0.14729169011116028  \\
            0.18  -0.14906668663024902  \\
            0.185  -0.15089167654514313  \\
            0.19  -0.15276667475700378  \\
            0.195  -0.1546916663646698  \\
            0.2  -0.15666666626930237  \\
            0.205  -0.1586916744709015  \\
            0.21  -0.16076666116714478  \\
            0.215  -0.162891685962677  \\
            0.22  -0.1650666743516922  \\
            0.225  -0.16729167103767395  \\
            0.23  -0.16956669092178345  \\
            0.235  -0.1718916893005371  \\
            0.24  -0.17426668107509613  \\
            0.245  -0.1766916811466217  \\
            0.25  -0.17916667461395264  \\
            0.255  -0.18169167637825012  \\
            0.26  -0.18426667153835297  \\
            0.265  -0.18689167499542236  \\
            0.27  -0.18956667184829712  \\
            0.275  -0.19229167699813843  \\
            0.28  -0.1950666606426239  \\
            0.285  -0.19789168238639832  \\
            0.29  -0.2007666528224945  \\
            0.295  -0.20369166135787964  \\
            0.3  -0.20666667819023132  \\
            0.305  -0.20969167351722717  \\
            0.31  -0.21276667714118958  \\
            0.315  -0.21589167416095734  \\
            0.32  -0.21906667947769165  \\
            0.325  -0.22229167819023132  \\
            0.33  -0.22556668519973755  \\
            0.335  -0.22889167070388794  \\
            0.34  -0.23226669430732727  \\
            0.345  -0.23569168150424957  \\
            0.35  -0.23916667699813843  \\
            0.355  -0.24269166588783264  \\
            0.36  -0.2462666928768158  \\
            0.365  -0.24989169836044312  \\
            0.37  -0.2535666823387146  \\
            0.375  -0.25729167461395264  \\
            0.38  -0.2610666751861572  \\
            0.385  -0.26489168405532837  \\
            0.39  -0.2687666714191437  \\
            0.395  -0.27269166707992554  \\
            0.4  -0.27666667103767395  \\
            0.405  -0.2806916832923889  \\
            0.41  -0.28476667404174805  \\
            0.415  -0.28889167308807373  \\
            0.42  -0.29306668043136597  \\
            0.425  -0.29729169607162476  \\
            0.43  -0.3015666604042053  \\
            0.435  -0.3058916926383972  \\
            0.44  -0.3102666735649109  \\
            0.445  -0.3146916627883911  \\
            0.45  -0.3191666603088379  \\
            0.455  -0.3236916959285736  \\
            0.46  -0.3282666802406311  \\
            0.465  -0.33289170265197754  \\
            0.47  -0.33756667375564575  \\
            0.475  -0.3422917127609253  \\
            0.48  -0.3470667004585266  \\
            0.485  -0.3518916964530945  \\
            0.49  -0.3567667007446289  \\
            0.495  -0.3616916835308075  \\
            0.5  -0.36666667461395264  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \nextgroupplot[title={ex-ante expected reward (receiver)}, xlabel={$b$}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={-0.11916666477918625}, ymax={0.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={5.663cm}, height={2.625cm}, clip={true}, enlarge y limits={0.1}, align={center}, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!50)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis, xlabel style={name=xlabel}, legend style={at={(1.05,0.5)},anchor=north,legend columns = -1, column sep = 5pt}, legend style={legend columns = -1, legend to name={legend_group_expected_rewards}, column sep = 3.5pt}]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={101}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.001953551881626004 * 112/300]
        {
            x  y  value  \\
            0.0  -0.12014344071999924  0.0  \\
            0.005  -0.12014344071999924  0.0  \\
            0.01  -0.12014344071999924  0.0  \\
            0.015  -0.12014344071999924  0.0  \\
            0.02  -0.12014344071999924  0.0  \\
            0.025  -0.12014344071999924  0.0  \\
            0.03  -0.12014344071999924  0.0  \\
            0.035  -0.12014344071999924  0.0  \\
            0.04  -0.12014344071999924  0.0  \\
            0.045  -0.12014344071999924  0.0  \\
            0.05  -0.12014344071999924  0.0  \\
            0.055  -0.12014344071999924  0.0  \\
            0.06  -0.12014344071999924  0.0  \\
            0.065  -0.12014344071999924  0.0  \\
            0.07  -0.12014344071999924  0.0  \\
            0.075  -0.12014344071999924  0.0  \\
            0.08  -0.12014344071999924  0.0  \\
            0.085  -0.12014344071999924  0.0  \\
            0.09  -0.12014344071999924  0.0  \\
            0.095  -0.12014344071999924  0.0  \\
            0.1  -0.12014344071999924  0.0  \\
            0.105  -0.12014344071999924  0.0  \\
            0.11  -0.12014344071999924  0.0  \\
            0.115  -0.12014344071999924  0.0  \\
            0.12  -0.12014344071999924  0.0  \\
            0.125  -0.12014344071999924  0.0  \\
            0.13  -0.12014344071999924  0.0  \\
            0.135  -0.12014344071999924  0.0  \\
            0.14  -0.12014344071999924  0.0  \\
            0.145  -0.12014344071999924  0.0  \\
            0.15  -0.12014344071999924  0.0  \\
            0.155  -0.12014344071999924  0.0  \\
            0.16  -0.12014344071999924  0.0  \\
            0.165  -0.12014344071999924  0.0  \\
            0.17  -0.12014344071999924  0.0  \\
            0.175  -0.12014344071999924  0.0  \\
            0.18  -0.12014344071999924  0.0  \\
            0.185  -0.12014344071999924  0.0  \\
            0.19  -0.12014344071999924  0.0  \\
            0.195  -0.12014344071999924  0.0  \\
            0.2  -0.12014344071999924  0.0  \\
            0.205  -0.12014344071999924  0.0  \\
            0.21  -0.12014344071999924  0.0  \\
            0.215  -0.12014344071999924  0.0  \\
            0.22  -0.12014344071999924  0.0  \\
            0.225  -0.12014344071999924  0.0  \\
            0.23  -0.12014344071999924  0.0  \\
            0.235  -0.12014344071999924  0.0  \\
            0.24  -0.12014344071999924  0.0  \\
            0.245  -0.12014344071999924  0.0  \\
            0.25  -0.12014344071999924  0.0  \\
            0.255  -0.12014344071999924  0.0  \\
            0.26  -0.12014344071999924  0.0  \\
            0.265  -0.12014344071999924  0.0  \\
            0.27  -0.12014344071999924  0.0  \\
            0.275  -0.12014344071999924  0.0  \\
            0.28  -0.12014344071999924  0.0  \\
            0.285  -0.12014344071999924  0.0  \\
            0.29  -0.12014344071999924  0.0  \\
            0.295  -0.12014344071999924  0.0  \\
            0.3  -0.12014344071999924  0.0  \\
            0.305  -0.12014344071999924  0.0  \\
            0.31  -0.12014344071999924  0.0  \\
            0.315  -0.12014344071999924  0.0  \\
            0.32  -0.12014344071999924  0.0  \\
            0.325  -0.12014344071999924  0.0  \\
            0.33  -0.12014344071999924  0.0  \\
            0.335  -0.12014344071999924  0.0  \\
            0.34  -0.12014344071999924  0.0  \\
            0.345  -0.12014344071999924  0.0  \\
            0.35  -0.12014344071999924  0.0  \\
            0.355  -0.12014344071999924  0.0  \\
            0.36  -0.12014344071999924  0.0  \\
            0.365  -0.12014344071999924  0.0  \\
            0.37  -0.12014344071999924  0.0  \\
            0.375  -0.12014344071999924  0.0  \\
            0.38  -0.12014344071999924  0.0  \\
            0.385  -0.12014344071999924  0.0  \\
            0.39  -0.12014344071999924  0.0  \\
            0.395  -0.12014344071999924  0.0  \\
            0.4  -0.12014344071999924  0.0  \\
            0.405  -0.12014344071999924  0.0  \\
            0.41  -0.12014344071999924  0.0  \\
            0.415  -0.12014344071999924  0.0  \\
            0.42  -0.12014344071999924  0.0  \\
            0.425  -0.12014344071999924  0.0  \\
            0.43  -0.12014344071999924  0.0  \\
            0.435  -0.12014344071999924  0.0  \\
            0.44  -0.12014344071999924  0.0  \\
            0.445  -0.12014344071999924  0.0  \\
            0.45  -0.12014344071999924  0.0  \\
            0.455  -0.12014344071999924  0.0  \\
            0.46  -0.12014344071999924  0.0  \\
            0.465  -0.12014344071999924  0.0  \\
            0.47  -0.12014344071999924  0.0  \\
            0.475  -0.12014344071999924  0.0  \\
            0.48  -0.12014344071999924  0.0  \\
            0.485  -0.12014344071999924  0.0  \\
            0.49  -0.12014344071999924  0.0  \\
            0.495  -0.12014344071999924  0.0  \\
            0.5  -0.12014344071999924  0.0  \\
            0.0  -0.11818988883837324  0.0  \\
            0.005  -0.11818988883837324  0.0  \\
            0.01  -0.11818988883837324  0.0  \\
            0.015  -0.11818988883837324  0.0  \\
            0.02  -0.11818988883837324  0.0  \\
            0.025  -0.11818988883837324  0.0  \\
            0.03  -0.11818988883837324  0.0  \\
            0.035  -0.11818988883837324  0.0  \\
            0.04  -0.11818988883837324  0.0  \\
            0.045  -0.11818988883837324  0.0  \\
            0.05  -0.11818988883837324  0.0  \\
            0.055  -0.11818988883837324  0.0  \\
            0.06  -0.11818988883837324  0.0  \\
            0.065  -0.11818988883837324  0.0  \\
            0.07  -0.11818988883837324  0.0  \\
            0.075  -0.11818988883837324  0.0  \\
            0.08  -0.11818988883837324  0.0  \\
            0.085  -0.11818988883837324  0.0  \\
            0.09  -0.11818988883837324  0.0  \\
            0.095  -0.11818988883837324  0.0  \\
            0.1  -0.11818988883837324  0.0  \\
            0.105  -0.11818988883837324  0.0  \\
            0.11  -0.11818988883837324  0.0  \\
            0.115  -0.11818988883837324  0.0  \\
            0.12  -0.11818988883837324  0.0  \\
            0.125  -0.11818988883837324  0.0  \\
            0.13  -0.11818988883837324  0.0  \\
            0.135  -0.11818988883837324  0.0  \\
            0.14  -0.11818988883837324  0.0  \\
            0.145  -0.11818988883837324  0.0  \\
            0.15  -0.11818988883837324  0.0  \\
            0.155  -0.11818988883837324  0.0  \\
            0.16  -0.11818988883837324  0.0  \\
            0.165  -0.11818988883837324  0.0  \\
            0.17  -0.11818988883837324  0.0  \\
            0.175  -0.11818988883837324  0.0  \\
            0.18  -0.11818988883837324  0.0  \\
            0.185  -0.11818988883837324  0.0  \\
            0.19  -0.11818988883837324  0.0  \\
            0.195  -0.11818988883837324  0.0  \\
            0.2  -0.11818988883837324  0.0  \\
            0.205  -0.11818988883837324  0.0  \\
            0.21  -0.11818988883837324  0.0  \\
            0.215  -0.11818988883837324  0.0  \\
            0.22  -0.11818988883837324  0.0  \\
            0.225  -0.11818988883837324  0.0  \\
            0.23  -0.11818988883837324  0.0  \\
            0.235  -0.11818988883837324  0.0  \\
            0.24  -0.11818988883837324  0.0  \\
            0.245  -0.11818988883837324  0.0  \\
            0.25  -0.11818988883837324  0.0  \\
            0.255  -0.11818988883837324  0.0  \\
            0.26  -0.11818988883837324  0.0  \\
            0.265  -0.11818988883837324  0.0  \\
            0.27  -0.11818988883837324  0.0  \\
            0.275  -0.11818988883837324  0.0  \\
            0.28  -0.11818988883837324  0.0  \\
            0.285  -0.11818988883837324  0.0  \\
            0.29  -0.11818988883837324  0.0  \\
            0.295  -0.11818988883837324  0.0  \\
            0.3  -0.11818988883837324  5.0  \\
            0.305  -0.11818988883837324  30.0  \\
            0.31  -0.11818988883837324  33.0  \\
            0.315  -0.11818988883837324  45.0  \\
            0.32  -0.11818988883837324  68.0  \\
            0.325  -0.11818988883837324  82.0  \\
            0.33  -0.11818988883837324  81.0  \\
            0.335  -0.11818988883837324  83.0  \\
            0.34  -0.11818988883837324  86.0  \\
            0.345  -0.11818988883837324  97.0  \\
            0.35  -0.11818988883837324  74.0  \\
            0.355  -0.11818988883837324  86.0  \\
            0.36  -0.11818988883837324  75.0  \\
            0.365  -0.11818988883837324  81.0  \\
            0.37  -0.11818988883837324  75.0  \\
            0.375  -0.11818988883837324  81.0  \\
            0.38  -0.11818988883837324  69.0  \\
            0.385  -0.11818988883837324  88.0  \\
            0.39  -0.11818988883837324  91.0  \\
            0.395  -0.11818988883837324  72.0  \\
            0.4  -0.11818988883837324  79.0  \\
            0.405  -0.11818988883837324  63.0  \\
            0.41  -0.11818988883837324  70.0  \\
            0.415  -0.11818988883837324  69.0  \\
            0.42  -0.11818988883837324  82.0  \\
            0.425  -0.11818988883837324  78.0  \\
            0.43  -0.11818988883837324  67.0  \\
            0.435  -0.11818988883837324  81.0  \\
            0.44  -0.11818988883837324  83.0  \\
            0.445  -0.11818988883837324  72.0  \\
            0.45  -0.11818988883837324  71.0  \\
            0.455  -0.11818988883837324  76.0  \\
            0.46  -0.11818988883837324  78.0  \\
            0.465  -0.11818988883837324  76.0  \\
            0.47  -0.11818988883837324  87.0  \\
            0.475  -0.11818988883837324  76.0  \\
            0.48  -0.11818988883837324  70.0  \\
            0.485  -0.11818988883837324  67.0  \\
            0.49  -0.11818988883837324  85.0  \\
            0.495  -0.11818988883837324  71.0  \\
            0.5  -0.11818988883837324  66.0  \\
            0.0  -0.11623633695674723  0.0  \\
            0.005  -0.11623633695674723  0.0  \\
            0.01  -0.11623633695674723  0.0  \\
            0.015  -0.11623633695674723  0.0  \\
            0.02  -0.11623633695674723  0.0  \\
            0.025  -0.11623633695674723  0.0  \\
            0.03  -0.11623633695674723  0.0  \\
            0.035  -0.11623633695674723  0.0  \\
            0.04  -0.11623633695674723  0.0  \\
            0.045  -0.11623633695674723  0.0  \\
            0.05  -0.11623633695674723  0.0  \\
            0.055  -0.11623633695674723  0.0  \\
            0.06  -0.11623633695674723  0.0  \\
            0.065  -0.11623633695674723  0.0  \\
            0.07  -0.11623633695674723  0.0  \\
            0.075  -0.11623633695674723  0.0  \\
            0.08  -0.11623633695674723  0.0  \\
            0.085  -0.11623633695674723  0.0  \\
            0.09  -0.11623633695674723  0.0  \\
            0.095  -0.11623633695674723  0.0  \\
            0.1  -0.11623633695674723  0.0  \\
            0.105  -0.11623633695674723  0.0  \\
            0.11  -0.11623633695674723  0.0  \\
            0.115  -0.11623633695674723  0.0  \\
            0.12  -0.11623633695674723  0.0  \\
            0.125  -0.11623633695674723  0.0  \\
            0.13  -0.11623633695674723  0.0  \\
            0.135  -0.11623633695674723  0.0  \\
            0.14  -0.11623633695674723  0.0  \\
            0.145  -0.11623633695674723  0.0  \\
            0.15  -0.11623633695674723  0.0  \\
            0.155  -0.11623633695674723  0.0  \\
            0.16  -0.11623633695674723  0.0  \\
            0.165  -0.11623633695674723  0.0  \\
            0.17  -0.11623633695674723  0.0  \\
            0.175  -0.11623633695674723  0.0  \\
            0.18  -0.11623633695674723  0.0  \\
            0.185  -0.11623633695674723  0.0  \\
            0.19  -0.11623633695674723  0.0  \\
            0.195  -0.11623633695674723  0.0  \\
            0.2  -0.11623633695674723  0.0  \\
            0.205  -0.11623633695674723  0.0  \\
            0.21  -0.11623633695674723  0.0  \\
            0.215  -0.11623633695674723  0.0  \\
            0.22  -0.11623633695674723  0.0  \\
            0.225  -0.11623633695674723  0.0  \\
            0.23  -0.11623633695674723  0.0  \\
            0.235  -0.11623633695674723  0.0  \\
            0.24  -0.11623633695674723  0.0  \\
            0.245  -0.11623633695674723  0.0  \\
            0.25  -0.11623633695674723  0.0  \\
            0.255  -0.11623633695674723  0.0  \\
            0.26  -0.11623633695674723  0.0  \\
            0.265  -0.11623633695674723  0.0  \\
            0.27  -0.11623633695674723  0.0  \\
            0.275  -0.11623633695674723  0.0  \\
            0.28  -0.11623633695674723  0.0  \\
            0.285  -0.11623633695674723  0.0  \\
            0.29  -0.11623633695674723  0.0  \\
            0.295  -0.11623633695674723  0.0  \\
            0.3  -0.11623633695674723  44.0  \\
            0.305  -0.11623633695674723  219.0  \\
            0.31  -0.11623633695674723  381.0  \\
            0.315  -0.11623633695674723  507.0  \\
            0.32  -0.11623633695674723  634.0  \\
            0.325  -0.11623633695674723  859.0  \\
            0.33  -0.11623633695674723  908.0  \\
            0.335  -0.11623633695674723  908.0  \\
            0.34  -0.11623633695674723  905.0  \\
            0.345  -0.11623633695674723  898.0  \\
            0.35  -0.11623633695674723  926.0  \\
            0.355  -0.11623633695674723  914.0  \\
            0.36  -0.11623633695674723  925.0  \\
            0.365  -0.11623633695674723  919.0  \\
            0.37  -0.11623633695674723  925.0  \\
            0.375  -0.11623633695674723  919.0  \\
            0.38  -0.11623633695674723  931.0  \\
            0.385  -0.11623633695674723  912.0  \\
            0.39  -0.11623633695674723  909.0  \\
            0.395  -0.11623633695674723  928.0  \\
            0.4  -0.11623633695674723  921.0  \\
            0.405  -0.11623633695674723  937.0  \\
            0.41  -0.11623633695674723  930.0  \\
            0.415  -0.11623633695674723  931.0  \\
            0.42  -0.11623633695674723  918.0  \\
            0.425  -0.11623633695674723  922.0  \\
            0.43  -0.11623633695674723  933.0  \\
            0.435  -0.11623633695674723  919.0  \\
            0.44  -0.11623633695674723  917.0  \\
            0.445  -0.11623633695674723  928.0  \\
            0.45  -0.11623633695674723  929.0  \\
            0.455  -0.11623633695674723  924.0  \\
            0.46  -0.11623633695674723  922.0  \\
            0.465  -0.11623633695674723  924.0  \\
            0.47  -0.11623633695674723  913.0  \\
            0.475  -0.11623633695674723  924.0  \\
            0.48  -0.11623633695674723  930.0  \\
            0.485  -0.11623633695674723  933.0  \\
            0.49  -0.11623633695674723  915.0  \\
            0.495  -0.11623633695674723  929.0  \\
            0.5  -0.11623633695674723  934.0  \\
            0.0  -0.11428278507512124  0.0  \\
            0.005  -0.11428278507512124  0.0  \\
            0.01  -0.11428278507512124  0.0  \\
            0.015  -0.11428278507512124  0.0  \\
            0.02  -0.11428278507512124  0.0  \\
            0.025  -0.11428278507512124  0.0  \\
            0.03  -0.11428278507512124  0.0  \\
            0.035  -0.11428278507512124  0.0  \\
            0.04  -0.11428278507512124  0.0  \\
            0.045  -0.11428278507512124  0.0  \\
            0.05  -0.11428278507512124  0.0  \\
            0.055  -0.11428278507512124  0.0  \\
            0.06  -0.11428278507512124  0.0  \\
            0.065  -0.11428278507512124  0.0  \\
            0.07  -0.11428278507512124  0.0  \\
            0.075  -0.11428278507512124  0.0  \\
            0.08  -0.11428278507512124  0.0  \\
            0.085  -0.11428278507512124  0.0  \\
            0.09  -0.11428278507512124  0.0  \\
            0.095  -0.11428278507512124  0.0  \\
            0.1  -0.11428278507512124  0.0  \\
            0.105  -0.11428278507512124  0.0  \\
            0.11  -0.11428278507512124  0.0  \\
            0.115  -0.11428278507512124  0.0  \\
            0.12  -0.11428278507512124  0.0  \\
            0.125  -0.11428278507512124  0.0  \\
            0.13  -0.11428278507512124  0.0  \\
            0.135  -0.11428278507512124  0.0  \\
            0.14  -0.11428278507512124  0.0  \\
            0.145  -0.11428278507512124  0.0  \\
            0.15  -0.11428278507512124  0.0  \\
            0.155  -0.11428278507512124  0.0  \\
            0.16  -0.11428278507512124  0.0  \\
            0.165  -0.11428278507512124  0.0  \\
            0.17  -0.11428278507512124  0.0  \\
            0.175  -0.11428278507512124  0.0  \\
            0.18  -0.11428278507512124  0.0  \\
            0.185  -0.11428278507512124  0.0  \\
            0.19  -0.11428278507512124  0.0  \\
            0.195  -0.11428278507512124  0.0  \\
            0.2  -0.11428278507512124  0.0  \\
            0.205  -0.11428278507512124  0.0  \\
            0.21  -0.11428278507512124  0.0  \\
            0.215  -0.11428278507512124  0.0  \\
            0.22  -0.11428278507512124  0.0  \\
            0.225  -0.11428278507512124  0.0  \\
            0.23  -0.11428278507512124  0.0  \\
            0.235  -0.11428278507512124  0.0  \\
            0.24  -0.11428278507512124  0.0  \\
            0.245  -0.11428278507512124  0.0  \\
            0.25  -0.11428278507512124  0.0  \\
            0.255  -0.11428278507512124  0.0  \\
            0.26  -0.11428278507512124  0.0  \\
            0.265  -0.11428278507512124  0.0  \\
            0.27  -0.11428278507512124  0.0  \\
            0.275  -0.11428278507512124  0.0  \\
            0.28  -0.11428278507512124  0.0  \\
            0.285  -0.11428278507512124  0.0  \\
            0.29  -0.11428278507512124  0.0  \\
            0.295  -0.11428278507512124  0.0  \\
            0.3  -0.11428278507512124  0.0  \\
            0.305  -0.11428278507512124  0.0  \\
            0.31  -0.11428278507512124  0.0  \\
            0.315  -0.11428278507512124  0.0  \\
            0.32  -0.11428278507512124  0.0  \\
            0.325  -0.11428278507512124  0.0  \\
            0.33  -0.11428278507512124  0.0  \\
            0.335  -0.11428278507512124  0.0  \\
            0.34  -0.11428278507512124  0.0  \\
            0.345  -0.11428278507512124  0.0  \\
            0.35  -0.11428278507512124  0.0  \\
            0.355  -0.11428278507512124  0.0  \\
            0.36  -0.11428278507512124  0.0  \\
            0.365  -0.11428278507512124  0.0  \\
            0.37  -0.11428278507512124  0.0  \\
            0.375  -0.11428278507512124  0.0  \\
            0.38  -0.11428278507512124  0.0  \\
            0.385  -0.11428278507512124  0.0  \\
            0.39  -0.11428278507512124  0.0  \\
            0.395  -0.11428278507512124  0.0  \\
            0.4  -0.11428278507512124  0.0  \\
            0.405  -0.11428278507512124  0.0  \\
            0.41  -0.11428278507512124  0.0  \\
            0.415  -0.11428278507512124  0.0  \\
            0.42  -0.11428278507512124  0.0  \\
            0.425  -0.11428278507512124  0.0  \\
            0.43  -0.11428278507512124  0.0  \\
            0.435  -0.11428278507512124  0.0  \\
            0.44  -0.11428278507512124  0.0  \\
            0.445  -0.11428278507512124  0.0  \\
            0.45  -0.11428278507512124  0.0  \\
            0.455  -0.11428278507512124  0.0  \\
            0.46  -0.11428278507512124  0.0  \\
            0.465  -0.11428278507512124  0.0  \\
            0.47  -0.11428278507512124  0.0  \\
            0.475  -0.11428278507512124  0.0  \\
            0.48  -0.11428278507512124  0.0  \\
            0.485  -0.11428278507512124  0.0  \\
            0.49  -0.11428278507512124  0.0  \\
            0.495  -0.11428278507512124  0.0  \\
            0.5  -0.11428278507512124  0.0  \\
            0.0  -0.11232923319349523  0.0  \\
            0.005  -0.11232923319349523  0.0  \\
            0.01  -0.11232923319349523  0.0  \\
            0.015  -0.11232923319349523  0.0  \\
            0.02  -0.11232923319349523  0.0  \\
            0.025  -0.11232923319349523  0.0  \\
            0.03  -0.11232923319349523  0.0  \\
            0.035  -0.11232923319349523  0.0  \\
            0.04  -0.11232923319349523  0.0  \\
            0.045  -0.11232923319349523  0.0  \\
            0.05  -0.11232923319349523  0.0  \\
            0.055  -0.11232923319349523  0.0  \\
            0.06  -0.11232923319349523  0.0  \\
            0.065  -0.11232923319349523  0.0  \\
            0.07  -0.11232923319349523  0.0  \\
            0.075  -0.11232923319349523  0.0  \\
            0.08  -0.11232923319349523  0.0  \\
            0.085  -0.11232923319349523  0.0  \\
            0.09  -0.11232923319349523  0.0  \\
            0.095  -0.11232923319349523  0.0  \\
            0.1  -0.11232923319349523  0.0  \\
            0.105  -0.11232923319349523  0.0  \\
            0.11  -0.11232923319349523  0.0  \\
            0.115  -0.11232923319349523  0.0  \\
            0.12  -0.11232923319349523  0.0  \\
            0.125  -0.11232923319349523  0.0  \\
            0.13  -0.11232923319349523  0.0  \\
            0.135  -0.11232923319349523  0.0  \\
            0.14  -0.11232923319349523  0.0  \\
            0.145  -0.11232923319349523  0.0  \\
            0.15  -0.11232923319349523  0.0  \\
            0.155  -0.11232923319349523  0.0  \\
            0.16  -0.11232923319349523  0.0  \\
            0.165  -0.11232923319349523  0.0  \\
            0.17  -0.11232923319349523  0.0  \\
            0.175  -0.11232923319349523  0.0  \\
            0.18  -0.11232923319349523  0.0  \\
            0.185  -0.11232923319349523  0.0  \\
            0.19  -0.11232923319349523  0.0  \\
            0.195  -0.11232923319349523  0.0  \\
            0.2  -0.11232923319349523  0.0  \\
            0.205  -0.11232923319349523  0.0  \\
            0.21  -0.11232923319349523  0.0  \\
            0.215  -0.11232923319349523  0.0  \\
            0.22  -0.11232923319349523  0.0  \\
            0.225  -0.11232923319349523  0.0  \\
            0.23  -0.11232923319349523  0.0  \\
            0.235  -0.11232923319349523  0.0  \\
            0.24  -0.11232923319349523  0.0  \\
            0.245  -0.11232923319349523  0.0  \\
            0.25  -0.11232923319349523  0.0  \\
            0.255  -0.11232923319349523  0.0  \\
            0.26  -0.11232923319349523  0.0  \\
            0.265  -0.11232923319349523  0.0  \\
            0.27  -0.11232923319349523  0.0  \\
            0.275  -0.11232923319349523  0.0  \\
            0.28  -0.11232923319349523  0.0  \\
            0.285  -0.11232923319349523  0.0  \\
            0.29  -0.11232923319349523  0.0  \\
            0.295  -0.11232923319349523  0.0  \\
            0.3  -0.11232923319349523  0.0  \\
            0.305  -0.11232923319349523  0.0  \\
            0.31  -0.11232923319349523  0.0  \\
            0.315  -0.11232923319349523  0.0  \\
            0.32  -0.11232923319349523  0.0  \\
            0.325  -0.11232923319349523  0.0  \\
            0.33  -0.11232923319349523  0.0  \\
            0.335  -0.11232923319349523  0.0  \\
            0.34  -0.11232923319349523  0.0  \\
            0.345  -0.11232923319349523  0.0  \\
            0.35  -0.11232923319349523  0.0  \\
            0.355  -0.11232923319349523  0.0  \\
            0.36  -0.11232923319349523  0.0  \\
            0.365  -0.11232923319349523  0.0  \\
            0.37  -0.11232923319349523  0.0  \\
            0.375  -0.11232923319349523  0.0  \\
            0.38  -0.11232923319349523  0.0  \\
            0.385  -0.11232923319349523  0.0  \\
            0.39  -0.11232923319349523  0.0  \\
            0.395  -0.11232923319349523  0.0  \\
            0.4  -0.11232923319349523  0.0  \\
            0.405  -0.11232923319349523  0.0  \\
            0.41  -0.11232923319349523  0.0  \\
            0.415  -0.11232923319349523  0.0  \\
            0.42  -0.11232923319349523  0.0  \\
            0.425  -0.11232923319349523  0.0  \\
            0.43  -0.11232923319349523  0.0  \\
            0.435  -0.11232923319349523  0.0  \\
            0.44  -0.11232923319349523  0.0  \\
            0.445  -0.11232923319349523  0.0  \\
            0.45  -0.11232923319349523  0.0  \\
            0.455  -0.11232923319349523  0.0  \\
            0.46  -0.11232923319349523  0.0  \\
            0.465  -0.11232923319349523  0.0  \\
            0.47  -0.11232923319349523  0.0  \\
            0.475  -0.11232923319349523  0.0  \\
            0.48  -0.11232923319349523  0.0  \\
            0.485  -0.11232923319349523  0.0  \\
            0.49  -0.11232923319349523  0.0  \\
            0.495  -0.11232923319349523  0.0  \\
            0.5  -0.11232923319349523  0.0  \\
            0.0  -0.11037568131186923  0.0  \\
            0.005  -0.11037568131186923  0.0  \\
            0.01  -0.11037568131186923  0.0  \\
            0.015  -0.11037568131186923  0.0  \\
            0.02  -0.11037568131186923  0.0  \\
            0.025  -0.11037568131186923  0.0  \\
            0.03  -0.11037568131186923  0.0  \\
            0.035  -0.11037568131186923  0.0  \\
            0.04  -0.11037568131186923  0.0  \\
            0.045  -0.11037568131186923  0.0  \\
            0.05  -0.11037568131186923  0.0  \\
            0.055  -0.11037568131186923  0.0  \\
            0.06  -0.11037568131186923  0.0  \\
            0.065  -0.11037568131186923  0.0  \\
            0.07  -0.11037568131186923  0.0  \\
            0.075  -0.11037568131186923  0.0  \\
            0.08  -0.11037568131186923  0.0  \\
            0.085  -0.11037568131186923  0.0  \\
            0.09  -0.11037568131186923  0.0  \\
            0.095  -0.11037568131186923  0.0  \\
            0.1  -0.11037568131186923  0.0  \\
            0.105  -0.11037568131186923  0.0  \\
            0.11  -0.11037568131186923  0.0  \\
            0.115  -0.11037568131186923  0.0  \\
            0.12  -0.11037568131186923  0.0  \\
            0.125  -0.11037568131186923  0.0  \\
            0.13  -0.11037568131186923  0.0  \\
            0.135  -0.11037568131186923  0.0  \\
            0.14  -0.11037568131186923  0.0  \\
            0.145  -0.11037568131186923  0.0  \\
            0.15  -0.11037568131186923  0.0  \\
            0.155  -0.11037568131186923  0.0  \\
            0.16  -0.11037568131186923  0.0  \\
            0.165  -0.11037568131186923  0.0  \\
            0.17  -0.11037568131186923  0.0  \\
            0.175  -0.11037568131186923  0.0  \\
            0.18  -0.11037568131186923  0.0  \\
            0.185  -0.11037568131186923  0.0  \\
            0.19  -0.11037568131186923  0.0  \\
            0.195  -0.11037568131186923  0.0  \\
            0.2  -0.11037568131186923  0.0  \\
            0.205  -0.11037568131186923  0.0  \\
            0.21  -0.11037568131186923  0.0  \\
            0.215  -0.11037568131186923  0.0  \\
            0.22  -0.11037568131186923  0.0  \\
            0.225  -0.11037568131186923  0.0  \\
            0.23  -0.11037568131186923  0.0  \\
            0.235  -0.11037568131186923  0.0  \\
            0.24  -0.11037568131186923  0.0  \\
            0.245  -0.11037568131186923  0.0  \\
            0.25  -0.11037568131186923  0.0  \\
            0.255  -0.11037568131186923  0.0  \\
            0.26  -0.11037568131186923  0.0  \\
            0.265  -0.11037568131186923  0.0  \\
            0.27  -0.11037568131186923  0.0  \\
            0.275  -0.11037568131186923  0.0  \\
            0.28  -0.11037568131186923  0.0  \\
            0.285  -0.11037568131186923  0.0  \\
            0.29  -0.11037568131186923  0.0  \\
            0.295  -0.11037568131186923  0.0  \\
            0.3  -0.11037568131186923  0.0  \\
            0.305  -0.11037568131186923  0.0  \\
            0.31  -0.11037568131186923  0.0  \\
            0.315  -0.11037568131186923  0.0  \\
            0.32  -0.11037568131186923  0.0  \\
            0.325  -0.11037568131186923  0.0  \\
            0.33  -0.11037568131186923  0.0  \\
            0.335  -0.11037568131186923  0.0  \\
            0.34  -0.11037568131186923  0.0  \\
            0.345  -0.11037568131186923  0.0  \\
            0.35  -0.11037568131186923  0.0  \\
            0.355  -0.11037568131186923  0.0  \\
            0.36  -0.11037568131186923  0.0  \\
            0.365  -0.11037568131186923  0.0  \\
            0.37  -0.11037568131186923  0.0  \\
            0.375  -0.11037568131186923  0.0  \\
            0.38  -0.11037568131186923  0.0  \\
            0.385  -0.11037568131186923  0.0  \\
            0.39  -0.11037568131186923  0.0  \\
            0.395  -0.11037568131186923  0.0  \\
            0.4  -0.11037568131186923  0.0  \\
            0.405  -0.11037568131186923  0.0  \\
            0.41  -0.11037568131186923  0.0  \\
            0.415  -0.11037568131186923  0.0  \\
            0.42  -0.11037568131186923  0.0  \\
            0.425  -0.11037568131186923  0.0  \\
            0.43  -0.11037568131186923  0.0  \\
            0.435  -0.11037568131186923  0.0  \\
            0.44  -0.11037568131186923  0.0  \\
            0.445  -0.11037568131186923  0.0  \\
            0.45  -0.11037568131186923  0.0  \\
            0.455  -0.11037568131186923  0.0  \\
            0.46  -0.11037568131186923  0.0  \\
            0.465  -0.11037568131186923  0.0  \\
            0.47  -0.11037568131186923  0.0  \\
            0.475  -0.11037568131186923  0.0  \\
            0.48  -0.11037568131186923  0.0  \\
            0.485  -0.11037568131186923  0.0  \\
            0.49  -0.11037568131186923  0.0  \\
            0.495  -0.11037568131186923  0.0  \\
            0.5  -0.11037568131186923  0.0  \\
            0.0  -0.10842212943024322  0.0  \\
            0.005  -0.10842212943024322  0.0  \\
            0.01  -0.10842212943024322  0.0  \\
            0.015  -0.10842212943024322  0.0  \\
            0.02  -0.10842212943024322  0.0  \\
            0.025  -0.10842212943024322  0.0  \\
            0.03  -0.10842212943024322  0.0  \\
            0.035  -0.10842212943024322  0.0  \\
            0.04  -0.10842212943024322  0.0  \\
            0.045  -0.10842212943024322  0.0  \\
            0.05  -0.10842212943024322  0.0  \\
            0.055  -0.10842212943024322  0.0  \\
            0.06  -0.10842212943024322  0.0  \\
            0.065  -0.10842212943024322  0.0  \\
            0.07  -0.10842212943024322  0.0  \\
            0.075  -0.10842212943024322  0.0  \\
            0.08  -0.10842212943024322  0.0  \\
            0.085  -0.10842212943024322  0.0  \\
            0.09  -0.10842212943024322  0.0  \\
            0.095  -0.10842212943024322  0.0  \\
            0.1  -0.10842212943024322  0.0  \\
            0.105  -0.10842212943024322  0.0  \\
            0.11  -0.10842212943024322  0.0  \\
            0.115  -0.10842212943024322  0.0  \\
            0.12  -0.10842212943024322  0.0  \\
            0.125  -0.10842212943024322  0.0  \\
            0.13  -0.10842212943024322  0.0  \\
            0.135  -0.10842212943024322  0.0  \\
            0.14  -0.10842212943024322  0.0  \\
            0.145  -0.10842212943024322  0.0  \\
            0.15  -0.10842212943024322  0.0  \\
            0.155  -0.10842212943024322  0.0  \\
            0.16  -0.10842212943024322  0.0  \\
            0.165  -0.10842212943024322  0.0  \\
            0.17  -0.10842212943024322  0.0  \\
            0.175  -0.10842212943024322  0.0  \\
            0.18  -0.10842212943024322  0.0  \\
            0.185  -0.10842212943024322  0.0  \\
            0.19  -0.10842212943024322  0.0  \\
            0.195  -0.10842212943024322  0.0  \\
            0.2  -0.10842212943024322  0.0  \\
            0.205  -0.10842212943024322  0.0  \\
            0.21  -0.10842212943024322  0.0  \\
            0.215  -0.10842212943024322  0.0  \\
            0.22  -0.10842212943024322  0.0  \\
            0.225  -0.10842212943024322  0.0  \\
            0.23  -0.10842212943024322  0.0  \\
            0.235  -0.10842212943024322  0.0  \\
            0.24  -0.10842212943024322  0.0  \\
            0.245  -0.10842212943024322  0.0  \\
            0.25  -0.10842212943024322  0.0  \\
            0.255  -0.10842212943024322  0.0  \\
            0.26  -0.10842212943024322  0.0  \\
            0.265  -0.10842212943024322  0.0  \\
            0.27  -0.10842212943024322  0.0  \\
            0.275  -0.10842212943024322  0.0  \\
            0.28  -0.10842212943024322  0.0  \\
            0.285  -0.10842212943024322  0.0  \\
            0.29  -0.10842212943024322  0.0  \\
            0.295  -0.10842212943024322  0.0  \\
            0.3  -0.10842212943024322  0.0  \\
            0.305  -0.10842212943024322  0.0  \\
            0.31  -0.10842212943024322  0.0  \\
            0.315  -0.10842212943024322  0.0  \\
            0.32  -0.10842212943024322  0.0  \\
            0.325  -0.10842212943024322  0.0  \\
            0.33  -0.10842212943024322  0.0  \\
            0.335  -0.10842212943024322  0.0  \\
            0.34  -0.10842212943024322  0.0  \\
            0.345  -0.10842212943024322  0.0  \\
            0.35  -0.10842212943024322  0.0  \\
            0.355  -0.10842212943024322  0.0  \\
            0.36  -0.10842212943024322  0.0  \\
            0.365  -0.10842212943024322  0.0  \\
            0.37  -0.10842212943024322  0.0  \\
            0.375  -0.10842212943024322  0.0  \\
            0.38  -0.10842212943024322  0.0  \\
            0.385  -0.10842212943024322  0.0  \\
            0.39  -0.10842212943024322  0.0  \\
            0.395  -0.10842212943024322  0.0  \\
            0.4  -0.10842212943024322  0.0  \\
            0.405  -0.10842212943024322  0.0  \\
            0.41  -0.10842212943024322  0.0  \\
            0.415  -0.10842212943024322  0.0  \\
            0.42  -0.10842212943024322  0.0  \\
            0.425  -0.10842212943024322  0.0  \\
            0.43  -0.10842212943024322  0.0  \\
            0.435  -0.10842212943024322  0.0  \\
            0.44  -0.10842212943024322  0.0  \\
            0.445  -0.10842212943024322  0.0  \\
            0.45  -0.10842212943024322  0.0  \\
            0.455  -0.10842212943024322  0.0  \\
            0.46  -0.10842212943024322  0.0  \\
            0.465  -0.10842212943024322  0.0  \\
            0.47  -0.10842212943024322  0.0  \\
            0.475  -0.10842212943024322  0.0  \\
            0.48  -0.10842212943024322  0.0  \\
            0.485  -0.10842212943024322  0.0  \\
            0.49  -0.10842212943024322  0.0  \\
            0.495  -0.10842212943024322  0.0  \\
            0.5  -0.10842212943024322  0.0  \\
            0.0  -0.10646857754861722  0.0  \\
            0.005  -0.10646857754861722  0.0  \\
            0.01  -0.10646857754861722  0.0  \\
            0.015  -0.10646857754861722  0.0  \\
            0.02  -0.10646857754861722  0.0  \\
            0.025  -0.10646857754861722  0.0  \\
            0.03  -0.10646857754861722  0.0  \\
            0.035  -0.10646857754861722  0.0  \\
            0.04  -0.10646857754861722  0.0  \\
            0.045  -0.10646857754861722  0.0  \\
            0.05  -0.10646857754861722  0.0  \\
            0.055  -0.10646857754861722  0.0  \\
            0.06  -0.10646857754861722  0.0  \\
            0.065  -0.10646857754861722  0.0  \\
            0.07  -0.10646857754861722  0.0  \\
            0.075  -0.10646857754861722  0.0  \\
            0.08  -0.10646857754861722  0.0  \\
            0.085  -0.10646857754861722  0.0  \\
            0.09  -0.10646857754861722  0.0  \\
            0.095  -0.10646857754861722  0.0  \\
            0.1  -0.10646857754861722  0.0  \\
            0.105  -0.10646857754861722  0.0  \\
            0.11  -0.10646857754861722  0.0  \\
            0.115  -0.10646857754861722  0.0  \\
            0.12  -0.10646857754861722  0.0  \\
            0.125  -0.10646857754861722  0.0  \\
            0.13  -0.10646857754861722  0.0  \\
            0.135  -0.10646857754861722  0.0  \\
            0.14  -0.10646857754861722  0.0  \\
            0.145  -0.10646857754861722  0.0  \\
            0.15  -0.10646857754861722  0.0  \\
            0.155  -0.10646857754861722  0.0  \\
            0.16  -0.10646857754861722  0.0  \\
            0.165  -0.10646857754861722  0.0  \\
            0.17  -0.10646857754861722  0.0  \\
            0.175  -0.10646857754861722  0.0  \\
            0.18  -0.10646857754861722  0.0  \\
            0.185  -0.10646857754861722  0.0  \\
            0.19  -0.10646857754861722  0.0  \\
            0.195  -0.10646857754861722  0.0  \\
            0.2  -0.10646857754861722  0.0  \\
            0.205  -0.10646857754861722  0.0  \\
            0.21  -0.10646857754861722  0.0  \\
            0.215  -0.10646857754861722  0.0  \\
            0.22  -0.10646857754861722  0.0  \\
            0.225  -0.10646857754861722  0.0  \\
            0.23  -0.10646857754861722  0.0  \\
            0.235  -0.10646857754861722  0.0  \\
            0.24  -0.10646857754861722  0.0  \\
            0.245  -0.10646857754861722  0.0  \\
            0.25  -0.10646857754861722  0.0  \\
            0.255  -0.10646857754861722  0.0  \\
            0.26  -0.10646857754861722  0.0  \\
            0.265  -0.10646857754861722  0.0  \\
            0.27  -0.10646857754861722  0.0  \\
            0.275  -0.10646857754861722  0.0  \\
            0.28  -0.10646857754861722  0.0  \\
            0.285  -0.10646857754861722  0.0  \\
            0.29  -0.10646857754861722  0.0  \\
            0.295  -0.10646857754861722  0.0  \\
            0.3  -0.10646857754861722  0.0  \\
            0.305  -0.10646857754861722  0.0  \\
            0.31  -0.10646857754861722  0.0  \\
            0.315  -0.10646857754861722  0.0  \\
            0.32  -0.10646857754861722  0.0  \\
            0.325  -0.10646857754861722  0.0  \\
            0.33  -0.10646857754861722  0.0  \\
            0.335  -0.10646857754861722  0.0  \\
            0.34  -0.10646857754861722  0.0  \\
            0.345  -0.10646857754861722  0.0  \\
            0.35  -0.10646857754861722  0.0  \\
            0.355  -0.10646857754861722  0.0  \\
            0.36  -0.10646857754861722  0.0  \\
            0.365  -0.10646857754861722  0.0  \\
            0.37  -0.10646857754861722  0.0  \\
            0.375  -0.10646857754861722  0.0  \\
            0.38  -0.10646857754861722  0.0  \\
            0.385  -0.10646857754861722  0.0  \\
            0.39  -0.10646857754861722  0.0  \\
            0.395  -0.10646857754861722  0.0  \\
            0.4  -0.10646857754861722  0.0  \\
            0.405  -0.10646857754861722  0.0  \\
            0.41  -0.10646857754861722  0.0  \\
            0.415  -0.10646857754861722  0.0  \\
            0.42  -0.10646857754861722  0.0  \\
            0.425  -0.10646857754861722  0.0  \\
            0.43  -0.10646857754861722  0.0  \\
            0.435  -0.10646857754861722  0.0  \\
            0.44  -0.10646857754861722  0.0  \\
            0.445  -0.10646857754861722  0.0  \\
            0.45  -0.10646857754861722  0.0  \\
            0.455  -0.10646857754861722  0.0  \\
            0.46  -0.10646857754861722  0.0  \\
            0.465  -0.10646857754861722  0.0  \\
            0.47  -0.10646857754861722  0.0  \\
            0.475  -0.10646857754861722  0.0  \\
            0.48  -0.10646857754861722  0.0  \\
            0.485  -0.10646857754861722  0.0  \\
            0.49  -0.10646857754861722  0.0  \\
            0.495  -0.10646857754861722  0.0  \\
            0.5  -0.10646857754861722  0.0  \\
            0.0  -0.10451502566699121  0.0  \\
            0.005  -0.10451502566699121  0.0  \\
            0.01  -0.10451502566699121  0.0  \\
            0.015  -0.10451502566699121  0.0  \\
            0.02  -0.10451502566699121  0.0  \\
            0.025  -0.10451502566699121  0.0  \\
            0.03  -0.10451502566699121  0.0  \\
            0.035  -0.10451502566699121  0.0  \\
            0.04  -0.10451502566699121  0.0  \\
            0.045  -0.10451502566699121  0.0  \\
            0.05  -0.10451502566699121  0.0  \\
            0.055  -0.10451502566699121  0.0  \\
            0.06  -0.10451502566699121  0.0  \\
            0.065  -0.10451502566699121  0.0  \\
            0.07  -0.10451502566699121  0.0  \\
            0.075  -0.10451502566699121  0.0  \\
            0.08  -0.10451502566699121  0.0  \\
            0.085  -0.10451502566699121  0.0  \\
            0.09  -0.10451502566699121  0.0  \\
            0.095  -0.10451502566699121  0.0  \\
            0.1  -0.10451502566699121  0.0  \\
            0.105  -0.10451502566699121  0.0  \\
            0.11  -0.10451502566699121  0.0  \\
            0.115  -0.10451502566699121  0.0  \\
            0.12  -0.10451502566699121  0.0  \\
            0.125  -0.10451502566699121  0.0  \\
            0.13  -0.10451502566699121  0.0  \\
            0.135  -0.10451502566699121  0.0  \\
            0.14  -0.10451502566699121  0.0  \\
            0.145  -0.10451502566699121  0.0  \\
            0.15  -0.10451502566699121  0.0  \\
            0.155  -0.10451502566699121  0.0  \\
            0.16  -0.10451502566699121  0.0  \\
            0.165  -0.10451502566699121  0.0  \\
            0.17  -0.10451502566699121  0.0  \\
            0.175  -0.10451502566699121  0.0  \\
            0.18  -0.10451502566699121  0.0  \\
            0.185  -0.10451502566699121  0.0  \\
            0.19  -0.10451502566699121  0.0  \\
            0.195  -0.10451502566699121  0.0  \\
            0.2  -0.10451502566699121  0.0  \\
            0.205  -0.10451502566699121  0.0  \\
            0.21  -0.10451502566699121  0.0  \\
            0.215  -0.10451502566699121  0.0  \\
            0.22  -0.10451502566699121  0.0  \\
            0.225  -0.10451502566699121  0.0  \\
            0.23  -0.10451502566699121  0.0  \\
            0.235  -0.10451502566699121  0.0  \\
            0.24  -0.10451502566699121  0.0  \\
            0.245  -0.10451502566699121  0.0  \\
            0.25  -0.10451502566699121  0.0  \\
            0.255  -0.10451502566699121  0.0  \\
            0.26  -0.10451502566699121  0.0  \\
            0.265  -0.10451502566699121  0.0  \\
            0.27  -0.10451502566699121  0.0  \\
            0.275  -0.10451502566699121  0.0  \\
            0.28  -0.10451502566699121  0.0  \\
            0.285  -0.10451502566699121  0.0  \\
            0.29  -0.10451502566699121  0.0  \\
            0.295  -0.10451502566699121  0.0  \\
            0.3  -0.10451502566699121  0.0  \\
            0.305  -0.10451502566699121  0.0  \\
            0.31  -0.10451502566699121  0.0  \\
            0.315  -0.10451502566699121  0.0  \\
            0.32  -0.10451502566699121  0.0  \\
            0.325  -0.10451502566699121  0.0  \\
            0.33  -0.10451502566699121  0.0  \\
            0.335  -0.10451502566699121  0.0  \\
            0.34  -0.10451502566699121  0.0  \\
            0.345  -0.10451502566699121  0.0  \\
            0.35  -0.10451502566699121  0.0  \\
            0.355  -0.10451502566699121  0.0  \\
            0.36  -0.10451502566699121  0.0  \\
            0.365  -0.10451502566699121  0.0  \\
            0.37  -0.10451502566699121  0.0  \\
            0.375  -0.10451502566699121  0.0  \\
            0.38  -0.10451502566699121  0.0  \\
            0.385  -0.10451502566699121  0.0  \\
            0.39  -0.10451502566699121  0.0  \\
            0.395  -0.10451502566699121  0.0  \\
            0.4  -0.10451502566699121  0.0  \\
            0.405  -0.10451502566699121  0.0  \\
            0.41  -0.10451502566699121  0.0  \\
            0.415  -0.10451502566699121  0.0  \\
            0.42  -0.10451502566699121  0.0  \\
            0.425  -0.10451502566699121  0.0  \\
            0.43  -0.10451502566699121  0.0  \\
            0.435  -0.10451502566699121  0.0  \\
            0.44  -0.10451502566699121  0.0  \\
            0.445  -0.10451502566699121  0.0  \\
            0.45  -0.10451502566699121  0.0  \\
            0.455  -0.10451502566699121  0.0  \\
            0.46  -0.10451502566699121  0.0  \\
            0.465  -0.10451502566699121  0.0  \\
            0.47  -0.10451502566699121  0.0  \\
            0.475  -0.10451502566699121  0.0  \\
            0.48  -0.10451502566699121  0.0  \\
            0.485  -0.10451502566699121  0.0  \\
            0.49  -0.10451502566699121  0.0  \\
            0.495  -0.10451502566699121  0.0  \\
            0.5  -0.10451502566699121  0.0  \\
            0.0  -0.10256147378536522  0.0  \\
            0.005  -0.10256147378536522  0.0  \\
            0.01  -0.10256147378536522  0.0  \\
            0.015  -0.10256147378536522  0.0  \\
            0.02  -0.10256147378536522  0.0  \\
            0.025  -0.10256147378536522  0.0  \\
            0.03  -0.10256147378536522  0.0  \\
            0.035  -0.10256147378536522  0.0  \\
            0.04  -0.10256147378536522  0.0  \\
            0.045  -0.10256147378536522  0.0  \\
            0.05  -0.10256147378536522  0.0  \\
            0.055  -0.10256147378536522  0.0  \\
            0.06  -0.10256147378536522  0.0  \\
            0.065  -0.10256147378536522  0.0  \\
            0.07  -0.10256147378536522  0.0  \\
            0.075  -0.10256147378536522  0.0  \\
            0.08  -0.10256147378536522  0.0  \\
            0.085  -0.10256147378536522  0.0  \\
            0.09  -0.10256147378536522  0.0  \\
            0.095  -0.10256147378536522  0.0  \\
            0.1  -0.10256147378536522  0.0  \\
            0.105  -0.10256147378536522  0.0  \\
            0.11  -0.10256147378536522  0.0  \\
            0.115  -0.10256147378536522  0.0  \\
            0.12  -0.10256147378536522  0.0  \\
            0.125  -0.10256147378536522  0.0  \\
            0.13  -0.10256147378536522  0.0  \\
            0.135  -0.10256147378536522  0.0  \\
            0.14  -0.10256147378536522  0.0  \\
            0.145  -0.10256147378536522  0.0  \\
            0.15  -0.10256147378536522  0.0  \\
            0.155  -0.10256147378536522  0.0  \\
            0.16  -0.10256147378536522  0.0  \\
            0.165  -0.10256147378536522  0.0  \\
            0.17  -0.10256147378536522  0.0  \\
            0.175  -0.10256147378536522  0.0  \\
            0.18  -0.10256147378536522  0.0  \\
            0.185  -0.10256147378536522  0.0  \\
            0.19  -0.10256147378536522  0.0  \\
            0.195  -0.10256147378536522  0.0  \\
            0.2  -0.10256147378536522  0.0  \\
            0.205  -0.10256147378536522  0.0  \\
            0.21  -0.10256147378536522  0.0  \\
            0.215  -0.10256147378536522  0.0  \\
            0.22  -0.10256147378536522  0.0  \\
            0.225  -0.10256147378536522  0.0  \\
            0.23  -0.10256147378536522  0.0  \\
            0.235  -0.10256147378536522  0.0  \\
            0.24  -0.10256147378536522  0.0  \\
            0.245  -0.10256147378536522  0.0  \\
            0.25  -0.10256147378536522  0.0  \\
            0.255  -0.10256147378536522  0.0  \\
            0.26  -0.10256147378536522  0.0  \\
            0.265  -0.10256147378536522  0.0  \\
            0.27  -0.10256147378536522  0.0  \\
            0.275  -0.10256147378536522  0.0  \\
            0.28  -0.10256147378536522  0.0  \\
            0.285  -0.10256147378536522  0.0  \\
            0.29  -0.10256147378536522  0.0  \\
            0.295  -0.10256147378536522  0.0  \\
            0.3  -0.10256147378536522  0.0  \\
            0.305  -0.10256147378536522  0.0  \\
            0.31  -0.10256147378536522  0.0  \\
            0.315  -0.10256147378536522  0.0  \\
            0.32  -0.10256147378536522  0.0  \\
            0.325  -0.10256147378536522  0.0  \\
            0.33  -0.10256147378536522  0.0  \\
            0.335  -0.10256147378536522  0.0  \\
            0.34  -0.10256147378536522  0.0  \\
            0.345  -0.10256147378536522  0.0  \\
            0.35  -0.10256147378536522  0.0  \\
            0.355  -0.10256147378536522  0.0  \\
            0.36  -0.10256147378536522  0.0  \\
            0.365  -0.10256147378536522  0.0  \\
            0.37  -0.10256147378536522  0.0  \\
            0.375  -0.10256147378536522  0.0  \\
            0.38  -0.10256147378536522  0.0  \\
            0.385  -0.10256147378536522  0.0  \\
            0.39  -0.10256147378536522  0.0  \\
            0.395  -0.10256147378536522  0.0  \\
            0.4  -0.10256147378536522  0.0  \\
            0.405  -0.10256147378536522  0.0  \\
            0.41  -0.10256147378536522  0.0  \\
            0.415  -0.10256147378536522  0.0  \\
            0.42  -0.10256147378536522  0.0  \\
            0.425  -0.10256147378536522  0.0  \\
            0.43  -0.10256147378536522  0.0  \\
            0.435  -0.10256147378536522  0.0  \\
            0.44  -0.10256147378536522  0.0  \\
            0.445  -0.10256147378536522  0.0  \\
            0.45  -0.10256147378536522  0.0  \\
            0.455  -0.10256147378536522  0.0  \\
            0.46  -0.10256147378536522  0.0  \\
            0.465  -0.10256147378536522  0.0  \\
            0.47  -0.10256147378536522  0.0  \\
            0.475  -0.10256147378536522  0.0  \\
            0.48  -0.10256147378536522  0.0  \\
            0.485  -0.10256147378536522  0.0  \\
            0.49  -0.10256147378536522  0.0  \\
            0.495  -0.10256147378536522  0.0  \\
            0.5  -0.10256147378536522  0.0  \\
            0.0  -0.10060792190373921  0.0  \\
            0.005  -0.10060792190373921  0.0  \\
            0.01  -0.10060792190373921  0.0  \\
            0.015  -0.10060792190373921  0.0  \\
            0.02  -0.10060792190373921  0.0  \\
            0.025  -0.10060792190373921  0.0  \\
            0.03  -0.10060792190373921  0.0  \\
            0.035  -0.10060792190373921  0.0  \\
            0.04  -0.10060792190373921  0.0  \\
            0.045  -0.10060792190373921  0.0  \\
            0.05  -0.10060792190373921  0.0  \\
            0.055  -0.10060792190373921  0.0  \\
            0.06  -0.10060792190373921  0.0  \\
            0.065  -0.10060792190373921  0.0  \\
            0.07  -0.10060792190373921  0.0  \\
            0.075  -0.10060792190373921  0.0  \\
            0.08  -0.10060792190373921  0.0  \\
            0.085  -0.10060792190373921  0.0  \\
            0.09  -0.10060792190373921  0.0  \\
            0.095  -0.10060792190373921  0.0  \\
            0.1  -0.10060792190373921  0.0  \\
            0.105  -0.10060792190373921  0.0  \\
            0.11  -0.10060792190373921  0.0  \\
            0.115  -0.10060792190373921  0.0  \\
            0.12  -0.10060792190373921  0.0  \\
            0.125  -0.10060792190373921  0.0  \\
            0.13  -0.10060792190373921  0.0  \\
            0.135  -0.10060792190373921  0.0  \\
            0.14  -0.10060792190373921  0.0  \\
            0.145  -0.10060792190373921  0.0  \\
            0.15  -0.10060792190373921  0.0  \\
            0.155  -0.10060792190373921  0.0  \\
            0.16  -0.10060792190373921  0.0  \\
            0.165  -0.10060792190373921  0.0  \\
            0.17  -0.10060792190373921  0.0  \\
            0.175  -0.10060792190373921  0.0  \\
            0.18  -0.10060792190373921  0.0  \\
            0.185  -0.10060792190373921  0.0  \\
            0.19  -0.10060792190373921  0.0  \\
            0.195  -0.10060792190373921  0.0  \\
            0.2  -0.10060792190373921  0.0  \\
            0.205  -0.10060792190373921  0.0  \\
            0.21  -0.10060792190373921  0.0  \\
            0.215  -0.10060792190373921  0.0  \\
            0.22  -0.10060792190373921  0.0  \\
            0.225  -0.10060792190373921  0.0  \\
            0.23  -0.10060792190373921  0.0  \\
            0.235  -0.10060792190373921  0.0  \\
            0.24  -0.10060792190373921  0.0  \\
            0.245  -0.10060792190373921  0.0  \\
            0.25  -0.10060792190373921  0.0  \\
            0.255  -0.10060792190373921  0.0  \\
            0.26  -0.10060792190373921  0.0  \\
            0.265  -0.10060792190373921  0.0  \\
            0.27  -0.10060792190373921  0.0  \\
            0.275  -0.10060792190373921  0.0  \\
            0.28  -0.10060792190373921  0.0  \\
            0.285  -0.10060792190373921  0.0  \\
            0.29  -0.10060792190373921  0.0  \\
            0.295  -0.10060792190373921  0.0  \\
            0.3  -0.10060792190373921  0.0  \\
            0.305  -0.10060792190373921  0.0  \\
            0.31  -0.10060792190373921  0.0  \\
            0.315  -0.10060792190373921  0.0  \\
            0.32  -0.10060792190373921  0.0  \\
            0.325  -0.10060792190373921  0.0  \\
            0.33  -0.10060792190373921  0.0  \\
            0.335  -0.10060792190373921  0.0  \\
            0.34  -0.10060792190373921  0.0  \\
            0.345  -0.10060792190373921  0.0  \\
            0.35  -0.10060792190373921  0.0  \\
            0.355  -0.10060792190373921  0.0  \\
            0.36  -0.10060792190373921  0.0  \\
            0.365  -0.10060792190373921  0.0  \\
            0.37  -0.10060792190373921  0.0  \\
            0.375  -0.10060792190373921  0.0  \\
            0.38  -0.10060792190373921  0.0  \\
            0.385  -0.10060792190373921  0.0  \\
            0.39  -0.10060792190373921  0.0  \\
            0.395  -0.10060792190373921  0.0  \\
            0.4  -0.10060792190373921  0.0  \\
            0.405  -0.10060792190373921  0.0  \\
            0.41  -0.10060792190373921  0.0  \\
            0.415  -0.10060792190373921  0.0  \\
            0.42  -0.10060792190373921  0.0  \\
            0.425  -0.10060792190373921  0.0  \\
            0.43  -0.10060792190373921  0.0  \\
            0.435  -0.10060792190373921  0.0  \\
            0.44  -0.10060792190373921  0.0  \\
            0.445  -0.10060792190373921  0.0  \\
            0.45  -0.10060792190373921  0.0  \\
            0.455  -0.10060792190373921  0.0  \\
            0.46  -0.10060792190373921  0.0  \\
            0.465  -0.10060792190373921  0.0  \\
            0.47  -0.10060792190373921  0.0  \\
            0.475  -0.10060792190373921  0.0  \\
            0.48  -0.10060792190373921  0.0  \\
            0.485  -0.10060792190373921  0.0  \\
            0.49  -0.10060792190373921  0.0  \\
            0.495  -0.10060792190373921  0.0  \\
            0.5  -0.10060792190373921  0.0  \\
            0.0  -0.0986543700221132  0.0  \\
            0.005  -0.0986543700221132  0.0  \\
            0.01  -0.0986543700221132  0.0  \\
            0.015  -0.0986543700221132  0.0  \\
            0.02  -0.0986543700221132  0.0  \\
            0.025  -0.0986543700221132  0.0  \\
            0.03  -0.0986543700221132  0.0  \\
            0.035  -0.0986543700221132  0.0  \\
            0.04  -0.0986543700221132  0.0  \\
            0.045  -0.0986543700221132  0.0  \\
            0.05  -0.0986543700221132  0.0  \\
            0.055  -0.0986543700221132  0.0  \\
            0.06  -0.0986543700221132  0.0  \\
            0.065  -0.0986543700221132  0.0  \\
            0.07  -0.0986543700221132  0.0  \\
            0.075  -0.0986543700221132  0.0  \\
            0.08  -0.0986543700221132  0.0  \\
            0.085  -0.0986543700221132  0.0  \\
            0.09  -0.0986543700221132  0.0  \\
            0.095  -0.0986543700221132  0.0  \\
            0.1  -0.0986543700221132  0.0  \\
            0.105  -0.0986543700221132  0.0  \\
            0.11  -0.0986543700221132  0.0  \\
            0.115  -0.0986543700221132  0.0  \\
            0.12  -0.0986543700221132  0.0  \\
            0.125  -0.0986543700221132  0.0  \\
            0.13  -0.0986543700221132  0.0  \\
            0.135  -0.0986543700221132  0.0  \\
            0.14  -0.0986543700221132  0.0  \\
            0.145  -0.0986543700221132  0.0  \\
            0.15  -0.0986543700221132  0.0  \\
            0.155  -0.0986543700221132  0.0  \\
            0.16  -0.0986543700221132  0.0  \\
            0.165  -0.0986543700221132  0.0  \\
            0.17  -0.0986543700221132  0.0  \\
            0.175  -0.0986543700221132  0.0  \\
            0.18  -0.0986543700221132  0.0  \\
            0.185  -0.0986543700221132  0.0  \\
            0.19  -0.0986543700221132  0.0  \\
            0.195  -0.0986543700221132  0.0  \\
            0.2  -0.0986543700221132  0.0  \\
            0.205  -0.0986543700221132  0.0  \\
            0.21  -0.0986543700221132  0.0  \\
            0.215  -0.0986543700221132  0.0  \\
            0.22  -0.0986543700221132  0.0  \\
            0.225  -0.0986543700221132  0.0  \\
            0.23  -0.0986543700221132  0.0  \\
            0.235  -0.0986543700221132  0.0  \\
            0.24  -0.0986543700221132  0.0  \\
            0.245  -0.0986543700221132  0.0  \\
            0.25  -0.0986543700221132  0.0  \\
            0.255  -0.0986543700221132  0.0  \\
            0.26  -0.0986543700221132  0.0  \\
            0.265  -0.0986543700221132  0.0  \\
            0.27  -0.0986543700221132  0.0  \\
            0.275  -0.0986543700221132  0.0  \\
            0.28  -0.0986543700221132  0.0  \\
            0.285  -0.0986543700221132  0.0  \\
            0.29  -0.0986543700221132  0.0  \\
            0.295  -0.0986543700221132  0.0  \\
            0.3  -0.0986543700221132  0.0  \\
            0.305  -0.0986543700221132  0.0  \\
            0.31  -0.0986543700221132  0.0  \\
            0.315  -0.0986543700221132  0.0  \\
            0.32  -0.0986543700221132  0.0  \\
            0.325  -0.0986543700221132  0.0  \\
            0.33  -0.0986543700221132  0.0  \\
            0.335  -0.0986543700221132  0.0  \\
            0.34  -0.0986543700221132  0.0  \\
            0.345  -0.0986543700221132  0.0  \\
            0.35  -0.0986543700221132  0.0  \\
            0.355  -0.0986543700221132  0.0  \\
            0.36  -0.0986543700221132  0.0  \\
            0.365  -0.0986543700221132  0.0  \\
            0.37  -0.0986543700221132  0.0  \\
            0.375  -0.0986543700221132  0.0  \\
            0.38  -0.0986543700221132  0.0  \\
            0.385  -0.0986543700221132  0.0  \\
            0.39  -0.0986543700221132  0.0  \\
            0.395  -0.0986543700221132  0.0  \\
            0.4  -0.0986543700221132  0.0  \\
            0.405  -0.0986543700221132  0.0  \\
            0.41  -0.0986543700221132  0.0  \\
            0.415  -0.0986543700221132  0.0  \\
            0.42  -0.0986543700221132  0.0  \\
            0.425  -0.0986543700221132  0.0  \\
            0.43  -0.0986543700221132  0.0  \\
            0.435  -0.0986543700221132  0.0  \\
            0.44  -0.0986543700221132  0.0  \\
            0.445  -0.0986543700221132  0.0  \\
            0.45  -0.0986543700221132  0.0  \\
            0.455  -0.0986543700221132  0.0  \\
            0.46  -0.0986543700221132  0.0  \\
            0.465  -0.0986543700221132  0.0  \\
            0.47  -0.0986543700221132  0.0  \\
            0.475  -0.0986543700221132  0.0  \\
            0.48  -0.0986543700221132  0.0  \\
            0.485  -0.0986543700221132  0.0  \\
            0.49  -0.0986543700221132  0.0  \\
            0.495  -0.0986543700221132  0.0  \\
            0.5  -0.0986543700221132  0.0  \\
            0.0  -0.0967008181404872  0.0  \\
            0.005  -0.0967008181404872  0.0  \\
            0.01  -0.0967008181404872  0.0  \\
            0.015  -0.0967008181404872  0.0  \\
            0.02  -0.0967008181404872  0.0  \\
            0.025  -0.0967008181404872  0.0  \\
            0.03  -0.0967008181404872  0.0  \\
            0.035  -0.0967008181404872  0.0  \\
            0.04  -0.0967008181404872  0.0  \\
            0.045  -0.0967008181404872  0.0  \\
            0.05  -0.0967008181404872  0.0  \\
            0.055  -0.0967008181404872  0.0  \\
            0.06  -0.0967008181404872  0.0  \\
            0.065  -0.0967008181404872  0.0  \\
            0.07  -0.0967008181404872  0.0  \\
            0.075  -0.0967008181404872  0.0  \\
            0.08  -0.0967008181404872  0.0  \\
            0.085  -0.0967008181404872  0.0  \\
            0.09  -0.0967008181404872  0.0  \\
            0.095  -0.0967008181404872  0.0  \\
            0.1  -0.0967008181404872  0.0  \\
            0.105  -0.0967008181404872  0.0  \\
            0.11  -0.0967008181404872  0.0  \\
            0.115  -0.0967008181404872  0.0  \\
            0.12  -0.0967008181404872  0.0  \\
            0.125  -0.0967008181404872  0.0  \\
            0.13  -0.0967008181404872  0.0  \\
            0.135  -0.0967008181404872  0.0  \\
            0.14  -0.0967008181404872  0.0  \\
            0.145  -0.0967008181404872  0.0  \\
            0.15  -0.0967008181404872  0.0  \\
            0.155  -0.0967008181404872  0.0  \\
            0.16  -0.0967008181404872  0.0  \\
            0.165  -0.0967008181404872  0.0  \\
            0.17  -0.0967008181404872  0.0  \\
            0.175  -0.0967008181404872  0.0  \\
            0.18  -0.0967008181404872  0.0  \\
            0.185  -0.0967008181404872  0.0  \\
            0.19  -0.0967008181404872  0.0  \\
            0.195  -0.0967008181404872  0.0  \\
            0.2  -0.0967008181404872  0.0  \\
            0.205  -0.0967008181404872  0.0  \\
            0.21  -0.0967008181404872  0.0  \\
            0.215  -0.0967008181404872  0.0  \\
            0.22  -0.0967008181404872  0.0  \\
            0.225  -0.0967008181404872  0.0  \\
            0.23  -0.0967008181404872  0.0  \\
            0.235  -0.0967008181404872  0.0  \\
            0.24  -0.0967008181404872  0.0  \\
            0.245  -0.0967008181404872  0.0  \\
            0.25  -0.0967008181404872  0.0  \\
            0.255  -0.0967008181404872  0.0  \\
            0.26  -0.0967008181404872  0.0  \\
            0.265  -0.0967008181404872  0.0  \\
            0.27  -0.0967008181404872  0.0  \\
            0.275  -0.0967008181404872  0.0  \\
            0.28  -0.0967008181404872  0.0  \\
            0.285  -0.0967008181404872  0.0  \\
            0.29  -0.0967008181404872  0.0  \\
            0.295  -0.0967008181404872  0.0  \\
            0.3  -0.0967008181404872  0.0  \\
            0.305  -0.0967008181404872  0.0  \\
            0.31  -0.0967008181404872  0.0  \\
            0.315  -0.0967008181404872  0.0  \\
            0.32  -0.0967008181404872  0.0  \\
            0.325  -0.0967008181404872  0.0  \\
            0.33  -0.0967008181404872  0.0  \\
            0.335  -0.0967008181404872  0.0  \\
            0.34  -0.0967008181404872  0.0  \\
            0.345  -0.0967008181404872  0.0  \\
            0.35  -0.0967008181404872  0.0  \\
            0.355  -0.0967008181404872  0.0  \\
            0.36  -0.0967008181404872  0.0  \\
            0.365  -0.0967008181404872  0.0  \\
            0.37  -0.0967008181404872  0.0  \\
            0.375  -0.0967008181404872  0.0  \\
            0.38  -0.0967008181404872  0.0  \\
            0.385  -0.0967008181404872  0.0  \\
            0.39  -0.0967008181404872  0.0  \\
            0.395  -0.0967008181404872  0.0  \\
            0.4  -0.0967008181404872  0.0  \\
            0.405  -0.0967008181404872  0.0  \\
            0.41  -0.0967008181404872  0.0  \\
            0.415  -0.0967008181404872  0.0  \\
            0.42  -0.0967008181404872  0.0  \\
            0.425  -0.0967008181404872  0.0  \\
            0.43  -0.0967008181404872  0.0  \\
            0.435  -0.0967008181404872  0.0  \\
            0.44  -0.0967008181404872  0.0  \\
            0.445  -0.0967008181404872  0.0  \\
            0.45  -0.0967008181404872  0.0  \\
            0.455  -0.0967008181404872  0.0  \\
            0.46  -0.0967008181404872  0.0  \\
            0.465  -0.0967008181404872  0.0  \\
            0.47  -0.0967008181404872  0.0  \\
            0.475  -0.0967008181404872  0.0  \\
            0.48  -0.0967008181404872  0.0  \\
            0.485  -0.0967008181404872  0.0  \\
            0.49  -0.0967008181404872  0.0  \\
            0.495  -0.0967008181404872  0.0  \\
            0.5  -0.0967008181404872  0.0  \\
            0.0  -0.09474726625886119  0.0  \\
            0.005  -0.09474726625886119  0.0  \\
            0.01  -0.09474726625886119  0.0  \\
            0.015  -0.09474726625886119  0.0  \\
            0.02  -0.09474726625886119  0.0  \\
            0.025  -0.09474726625886119  0.0  \\
            0.03  -0.09474726625886119  0.0  \\
            0.035  -0.09474726625886119  0.0  \\
            0.04  -0.09474726625886119  0.0  \\
            0.045  -0.09474726625886119  0.0  \\
            0.05  -0.09474726625886119  0.0  \\
            0.055  -0.09474726625886119  0.0  \\
            0.06  -0.09474726625886119  0.0  \\
            0.065  -0.09474726625886119  0.0  \\
            0.07  -0.09474726625886119  0.0  \\
            0.075  -0.09474726625886119  0.0  \\
            0.08  -0.09474726625886119  0.0  \\
            0.085  -0.09474726625886119  0.0  \\
            0.09  -0.09474726625886119  0.0  \\
            0.095  -0.09474726625886119  0.0  \\
            0.1  -0.09474726625886119  0.0  \\
            0.105  -0.09474726625886119  0.0  \\
            0.11  -0.09474726625886119  0.0  \\
            0.115  -0.09474726625886119  0.0  \\
            0.12  -0.09474726625886119  0.0  \\
            0.125  -0.09474726625886119  0.0  \\
            0.13  -0.09474726625886119  0.0  \\
            0.135  -0.09474726625886119  0.0  \\
            0.14  -0.09474726625886119  0.0  \\
            0.145  -0.09474726625886119  0.0  \\
            0.15  -0.09474726625886119  0.0  \\
            0.155  -0.09474726625886119  0.0  \\
            0.16  -0.09474726625886119  0.0  \\
            0.165  -0.09474726625886119  0.0  \\
            0.17  -0.09474726625886119  0.0  \\
            0.175  -0.09474726625886119  0.0  \\
            0.18  -0.09474726625886119  0.0  \\
            0.185  -0.09474726625886119  0.0  \\
            0.19  -0.09474726625886119  0.0  \\
            0.195  -0.09474726625886119  0.0  \\
            0.2  -0.09474726625886119  0.0  \\
            0.205  -0.09474726625886119  0.0  \\
            0.21  -0.09474726625886119  0.0  \\
            0.215  -0.09474726625886119  0.0  \\
            0.22  -0.09474726625886119  0.0  \\
            0.225  -0.09474726625886119  0.0  \\
            0.23  -0.09474726625886119  0.0  \\
            0.235  -0.09474726625886119  0.0  \\
            0.24  -0.09474726625886119  0.0  \\
            0.245  -0.09474726625886119  0.0  \\
            0.25  -0.09474726625886119  0.0  \\
            0.255  -0.09474726625886119  0.0  \\
            0.26  -0.09474726625886119  0.0  \\
            0.265  -0.09474726625886119  0.0  \\
            0.27  -0.09474726625886119  0.0  \\
            0.275  -0.09474726625886119  0.0  \\
            0.28  -0.09474726625886119  0.0  \\
            0.285  -0.09474726625886119  0.0  \\
            0.29  -0.09474726625886119  0.0  \\
            0.295  -0.09474726625886119  0.0  \\
            0.3  -0.09474726625886119  0.0  \\
            0.305  -0.09474726625886119  0.0  \\
            0.31  -0.09474726625886119  0.0  \\
            0.315  -0.09474726625886119  0.0  \\
            0.32  -0.09474726625886119  0.0  \\
            0.325  -0.09474726625886119  0.0  \\
            0.33  -0.09474726625886119  0.0  \\
            0.335  -0.09474726625886119  0.0  \\
            0.34  -0.09474726625886119  0.0  \\
            0.345  -0.09474726625886119  0.0  \\
            0.35  -0.09474726625886119  0.0  \\
            0.355  -0.09474726625886119  0.0  \\
            0.36  -0.09474726625886119  0.0  \\
            0.365  -0.09474726625886119  0.0  \\
            0.37  -0.09474726625886119  0.0  \\
            0.375  -0.09474726625886119  0.0  \\
            0.38  -0.09474726625886119  0.0  \\
            0.385  -0.09474726625886119  0.0  \\
            0.39  -0.09474726625886119  0.0  \\
            0.395  -0.09474726625886119  0.0  \\
            0.4  -0.09474726625886119  0.0  \\
            0.405  -0.09474726625886119  0.0  \\
            0.41  -0.09474726625886119  0.0  \\
            0.415  -0.09474726625886119  0.0  \\
            0.42  -0.09474726625886119  0.0  \\
            0.425  -0.09474726625886119  0.0  \\
            0.43  -0.09474726625886119  0.0  \\
            0.435  -0.09474726625886119  0.0  \\
            0.44  -0.09474726625886119  0.0  \\
            0.445  -0.09474726625886119  0.0  \\
            0.45  -0.09474726625886119  0.0  \\
            0.455  -0.09474726625886119  0.0  \\
            0.46  -0.09474726625886119  0.0  \\
            0.465  -0.09474726625886119  0.0  \\
            0.47  -0.09474726625886119  0.0  \\
            0.475  -0.09474726625886119  0.0  \\
            0.48  -0.09474726625886119  0.0  \\
            0.485  -0.09474726625886119  0.0  \\
            0.49  -0.09474726625886119  0.0  \\
            0.495  -0.09474726625886119  0.0  \\
            0.5  -0.09474726625886119  0.0  \\
            0.0  -0.09279371437723519  0.0  \\
            0.005  -0.09279371437723519  0.0  \\
            0.01  -0.09279371437723519  0.0  \\
            0.015  -0.09279371437723519  0.0  \\
            0.02  -0.09279371437723519  0.0  \\
            0.025  -0.09279371437723519  0.0  \\
            0.03  -0.09279371437723519  0.0  \\
            0.035  -0.09279371437723519  0.0  \\
            0.04  -0.09279371437723519  0.0  \\
            0.045  -0.09279371437723519  0.0  \\
            0.05  -0.09279371437723519  0.0  \\
            0.055  -0.09279371437723519  0.0  \\
            0.06  -0.09279371437723519  0.0  \\
            0.065  -0.09279371437723519  0.0  \\
            0.07  -0.09279371437723519  0.0  \\
            0.075  -0.09279371437723519  0.0  \\
            0.08  -0.09279371437723519  0.0  \\
            0.085  -0.09279371437723519  0.0  \\
            0.09  -0.09279371437723519  0.0  \\
            0.095  -0.09279371437723519  0.0  \\
            0.1  -0.09279371437723519  0.0  \\
            0.105  -0.09279371437723519  0.0  \\
            0.11  -0.09279371437723519  0.0  \\
            0.115  -0.09279371437723519  0.0  \\
            0.12  -0.09279371437723519  0.0  \\
            0.125  -0.09279371437723519  0.0  \\
            0.13  -0.09279371437723519  0.0  \\
            0.135  -0.09279371437723519  0.0  \\
            0.14  -0.09279371437723519  0.0  \\
            0.145  -0.09279371437723519  0.0  \\
            0.15  -0.09279371437723519  0.0  \\
            0.155  -0.09279371437723519  0.0  \\
            0.16  -0.09279371437723519  0.0  \\
            0.165  -0.09279371437723519  0.0  \\
            0.17  -0.09279371437723519  0.0  \\
            0.175  -0.09279371437723519  0.0  \\
            0.18  -0.09279371437723519  0.0  \\
            0.185  -0.09279371437723519  0.0  \\
            0.19  -0.09279371437723519  0.0  \\
            0.195  -0.09279371437723519  0.0  \\
            0.2  -0.09279371437723519  0.0  \\
            0.205  -0.09279371437723519  0.0  \\
            0.21  -0.09279371437723519  0.0  \\
            0.215  -0.09279371437723519  0.0  \\
            0.22  -0.09279371437723519  0.0  \\
            0.225  -0.09279371437723519  0.0  \\
            0.23  -0.09279371437723519  0.0  \\
            0.235  -0.09279371437723519  0.0  \\
            0.24  -0.09279371437723519  0.0  \\
            0.245  -0.09279371437723519  0.0  \\
            0.25  -0.09279371437723519  0.0  \\
            0.255  -0.09279371437723519  0.0  \\
            0.26  -0.09279371437723519  0.0  \\
            0.265  -0.09279371437723519  0.0  \\
            0.27  -0.09279371437723519  0.0  \\
            0.275  -0.09279371437723519  0.0  \\
            0.28  -0.09279371437723519  0.0  \\
            0.285  -0.09279371437723519  0.0  \\
            0.29  -0.09279371437723519  0.0  \\
            0.295  -0.09279371437723519  0.0  \\
            0.3  -0.09279371437723519  0.0  \\
            0.305  -0.09279371437723519  0.0  \\
            0.31  -0.09279371437723519  0.0  \\
            0.315  -0.09279371437723519  0.0  \\
            0.32  -0.09279371437723519  0.0  \\
            0.325  -0.09279371437723519  0.0  \\
            0.33  -0.09279371437723519  0.0  \\
            0.335  -0.09279371437723519  0.0  \\
            0.34  -0.09279371437723519  0.0  \\
            0.345  -0.09279371437723519  0.0  \\
            0.35  -0.09279371437723519  0.0  \\
            0.355  -0.09279371437723519  0.0  \\
            0.36  -0.09279371437723519  0.0  \\
            0.365  -0.09279371437723519  0.0  \\
            0.37  -0.09279371437723519  0.0  \\
            0.375  -0.09279371437723519  0.0  \\
            0.38  -0.09279371437723519  0.0  \\
            0.385  -0.09279371437723519  0.0  \\
            0.39  -0.09279371437723519  0.0  \\
            0.395  -0.09279371437723519  0.0  \\
            0.4  -0.09279371437723519  0.0  \\
            0.405  -0.09279371437723519  0.0  \\
            0.41  -0.09279371437723519  0.0  \\
            0.415  -0.09279371437723519  0.0  \\
            0.42  -0.09279371437723519  0.0  \\
            0.425  -0.09279371437723519  0.0  \\
            0.43  -0.09279371437723519  0.0  \\
            0.435  -0.09279371437723519  0.0  \\
            0.44  -0.09279371437723519  0.0  \\
            0.445  -0.09279371437723519  0.0  \\
            0.45  -0.09279371437723519  0.0  \\
            0.455  -0.09279371437723519  0.0  \\
            0.46  -0.09279371437723519  0.0  \\
            0.465  -0.09279371437723519  0.0  \\
            0.47  -0.09279371437723519  0.0  \\
            0.475  -0.09279371437723519  0.0  \\
            0.48  -0.09279371437723519  0.0  \\
            0.485  -0.09279371437723519  0.0  \\
            0.49  -0.09279371437723519  0.0  \\
            0.495  -0.09279371437723519  0.0  \\
            0.5  -0.09279371437723519  0.0  \\
            0.0  -0.09084016249560918  0.0  \\
            0.005  -0.09084016249560918  0.0  \\
            0.01  -0.09084016249560918  0.0  \\
            0.015  -0.09084016249560918  0.0  \\
            0.02  -0.09084016249560918  0.0  \\
            0.025  -0.09084016249560918  0.0  \\
            0.03  -0.09084016249560918  0.0  \\
            0.035  -0.09084016249560918  0.0  \\
            0.04  -0.09084016249560918  0.0  \\
            0.045  -0.09084016249560918  0.0  \\
            0.05  -0.09084016249560918  0.0  \\
            0.055  -0.09084016249560918  0.0  \\
            0.06  -0.09084016249560918  0.0  \\
            0.065  -0.09084016249560918  0.0  \\
            0.07  -0.09084016249560918  0.0  \\
            0.075  -0.09084016249560918  0.0  \\
            0.08  -0.09084016249560918  0.0  \\
            0.085  -0.09084016249560918  0.0  \\
            0.09  -0.09084016249560918  0.0  \\
            0.095  -0.09084016249560918  0.0  \\
            0.1  -0.09084016249560918  0.0  \\
            0.105  -0.09084016249560918  0.0  \\
            0.11  -0.09084016249560918  0.0  \\
            0.115  -0.09084016249560918  0.0  \\
            0.12  -0.09084016249560918  0.0  \\
            0.125  -0.09084016249560918  0.0  \\
            0.13  -0.09084016249560918  0.0  \\
            0.135  -0.09084016249560918  0.0  \\
            0.14  -0.09084016249560918  0.0  \\
            0.145  -0.09084016249560918  0.0  \\
            0.15  -0.09084016249560918  0.0  \\
            0.155  -0.09084016249560918  0.0  \\
            0.16  -0.09084016249560918  0.0  \\
            0.165  -0.09084016249560918  0.0  \\
            0.17  -0.09084016249560918  0.0  \\
            0.175  -0.09084016249560918  0.0  \\
            0.18  -0.09084016249560918  0.0  \\
            0.185  -0.09084016249560918  0.0  \\
            0.19  -0.09084016249560918  0.0  \\
            0.195  -0.09084016249560918  0.0  \\
            0.2  -0.09084016249560918  0.0  \\
            0.205  -0.09084016249560918  0.0  \\
            0.21  -0.09084016249560918  0.0  \\
            0.215  -0.09084016249560918  0.0  \\
            0.22  -0.09084016249560918  0.0  \\
            0.225  -0.09084016249560918  0.0  \\
            0.23  -0.09084016249560918  0.0  \\
            0.235  -0.09084016249560918  0.0  \\
            0.24  -0.09084016249560918  0.0  \\
            0.245  -0.09084016249560918  0.0  \\
            0.25  -0.09084016249560918  0.0  \\
            0.255  -0.09084016249560918  0.0  \\
            0.26  -0.09084016249560918  0.0  \\
            0.265  -0.09084016249560918  0.0  \\
            0.27  -0.09084016249560918  0.0  \\
            0.275  -0.09084016249560918  0.0  \\
            0.28  -0.09084016249560918  0.0  \\
            0.285  -0.09084016249560918  0.0  \\
            0.29  -0.09084016249560918  0.0  \\
            0.295  -0.09084016249560918  0.0  \\
            0.3  -0.09084016249560918  0.0  \\
            0.305  -0.09084016249560918  0.0  \\
            0.31  -0.09084016249560918  0.0  \\
            0.315  -0.09084016249560918  0.0  \\
            0.32  -0.09084016249560918  0.0  \\
            0.325  -0.09084016249560918  0.0  \\
            0.33  -0.09084016249560918  0.0  \\
            0.335  -0.09084016249560918  0.0  \\
            0.34  -0.09084016249560918  0.0  \\
            0.345  -0.09084016249560918  0.0  \\
            0.35  -0.09084016249560918  0.0  \\
            0.355  -0.09084016249560918  0.0  \\
            0.36  -0.09084016249560918  0.0  \\
            0.365  -0.09084016249560918  0.0  \\
            0.37  -0.09084016249560918  0.0  \\
            0.375  -0.09084016249560918  0.0  \\
            0.38  -0.09084016249560918  0.0  \\
            0.385  -0.09084016249560918  0.0  \\
            0.39  -0.09084016249560918  0.0  \\
            0.395  -0.09084016249560918  0.0  \\
            0.4  -0.09084016249560918  0.0  \\
            0.405  -0.09084016249560918  0.0  \\
            0.41  -0.09084016249560918  0.0  \\
            0.415  -0.09084016249560918  0.0  \\
            0.42  -0.09084016249560918  0.0  \\
            0.425  -0.09084016249560918  0.0  \\
            0.43  -0.09084016249560918  0.0  \\
            0.435  -0.09084016249560918  0.0  \\
            0.44  -0.09084016249560918  0.0  \\
            0.445  -0.09084016249560918  0.0  \\
            0.45  -0.09084016249560918  0.0  \\
            0.455  -0.09084016249560918  0.0  \\
            0.46  -0.09084016249560918  0.0  \\
            0.465  -0.09084016249560918  0.0  \\
            0.47  -0.09084016249560918  0.0  \\
            0.475  -0.09084016249560918  0.0  \\
            0.48  -0.09084016249560918  0.0  \\
            0.485  -0.09084016249560918  0.0  \\
            0.49  -0.09084016249560918  0.0  \\
            0.495  -0.09084016249560918  0.0  \\
            0.5  -0.09084016249560918  0.0  \\
            0.0  -0.08888661061398319  0.0  \\
            0.005  -0.08888661061398319  0.0  \\
            0.01  -0.08888661061398319  0.0  \\
            0.015  -0.08888661061398319  0.0  \\
            0.02  -0.08888661061398319  0.0  \\
            0.025  -0.08888661061398319  0.0  \\
            0.03  -0.08888661061398319  0.0  \\
            0.035  -0.08888661061398319  0.0  \\
            0.04  -0.08888661061398319  0.0  \\
            0.045  -0.08888661061398319  0.0  \\
            0.05  -0.08888661061398319  0.0  \\
            0.055  -0.08888661061398319  0.0  \\
            0.06  -0.08888661061398319  0.0  \\
            0.065  -0.08888661061398319  0.0  \\
            0.07  -0.08888661061398319  0.0  \\
            0.075  -0.08888661061398319  0.0  \\
            0.08  -0.08888661061398319  0.0  \\
            0.085  -0.08888661061398319  0.0  \\
            0.09  -0.08888661061398319  0.0  \\
            0.095  -0.08888661061398319  0.0  \\
            0.1  -0.08888661061398319  0.0  \\
            0.105  -0.08888661061398319  0.0  \\
            0.11  -0.08888661061398319  0.0  \\
            0.115  -0.08888661061398319  0.0  \\
            0.12  -0.08888661061398319  0.0  \\
            0.125  -0.08888661061398319  0.0  \\
            0.13  -0.08888661061398319  0.0  \\
            0.135  -0.08888661061398319  0.0  \\
            0.14  -0.08888661061398319  0.0  \\
            0.145  -0.08888661061398319  0.0  \\
            0.15  -0.08888661061398319  0.0  \\
            0.155  -0.08888661061398319  0.0  \\
            0.16  -0.08888661061398319  0.0  \\
            0.165  -0.08888661061398319  0.0  \\
            0.17  -0.08888661061398319  0.0  \\
            0.175  -0.08888661061398319  0.0  \\
            0.18  -0.08888661061398319  0.0  \\
            0.185  -0.08888661061398319  0.0  \\
            0.19  -0.08888661061398319  0.0  \\
            0.195  -0.08888661061398319  0.0  \\
            0.2  -0.08888661061398319  0.0  \\
            0.205  -0.08888661061398319  0.0  \\
            0.21  -0.08888661061398319  0.0  \\
            0.215  -0.08888661061398319  0.0  \\
            0.22  -0.08888661061398319  0.0  \\
            0.225  -0.08888661061398319  0.0  \\
            0.23  -0.08888661061398319  0.0  \\
            0.235  -0.08888661061398319  0.0  \\
            0.24  -0.08888661061398319  0.0  \\
            0.245  -0.08888661061398319  0.0  \\
            0.25  -0.08888661061398319  0.0  \\
            0.255  -0.08888661061398319  0.0  \\
            0.26  -0.08888661061398319  0.0  \\
            0.265  -0.08888661061398319  0.0  \\
            0.27  -0.08888661061398319  0.0  \\
            0.275  -0.08888661061398319  0.0  \\
            0.28  -0.08888661061398319  0.0  \\
            0.285  -0.08888661061398319  0.0  \\
            0.29  -0.08888661061398319  0.0  \\
            0.295  -0.08888661061398319  0.0  \\
            0.3  -0.08888661061398319  0.0  \\
            0.305  -0.08888661061398319  0.0  \\
            0.31  -0.08888661061398319  0.0  \\
            0.315  -0.08888661061398319  0.0  \\
            0.32  -0.08888661061398319  0.0  \\
            0.325  -0.08888661061398319  0.0  \\
            0.33  -0.08888661061398319  0.0  \\
            0.335  -0.08888661061398319  0.0  \\
            0.34  -0.08888661061398319  0.0  \\
            0.345  -0.08888661061398319  0.0  \\
            0.35  -0.08888661061398319  0.0  \\
            0.355  -0.08888661061398319  0.0  \\
            0.36  -0.08888661061398319  0.0  \\
            0.365  -0.08888661061398319  0.0  \\
            0.37  -0.08888661061398319  0.0  \\
            0.375  -0.08888661061398319  0.0  \\
            0.38  -0.08888661061398319  0.0  \\
            0.385  -0.08888661061398319  0.0  \\
            0.39  -0.08888661061398319  0.0  \\
            0.395  -0.08888661061398319  0.0  \\
            0.4  -0.08888661061398319  0.0  \\
            0.405  -0.08888661061398319  0.0  \\
            0.41  -0.08888661061398319  0.0  \\
            0.415  -0.08888661061398319  0.0  \\
            0.42  -0.08888661061398319  0.0  \\
            0.425  -0.08888661061398319  0.0  \\
            0.43  -0.08888661061398319  0.0  \\
            0.435  -0.08888661061398319  0.0  \\
            0.44  -0.08888661061398319  0.0  \\
            0.445  -0.08888661061398319  0.0  \\
            0.45  -0.08888661061398319  0.0  \\
            0.455  -0.08888661061398319  0.0  \\
            0.46  -0.08888661061398319  0.0  \\
            0.465  -0.08888661061398319  0.0  \\
            0.47  -0.08888661061398319  0.0  \\
            0.475  -0.08888661061398319  0.0  \\
            0.48  -0.08888661061398319  0.0  \\
            0.485  -0.08888661061398319  0.0  \\
            0.49  -0.08888661061398319  0.0  \\
            0.495  -0.08888661061398319  0.0  \\
            0.5  -0.08888661061398319  0.0  \\
            0.0  -0.08693305873235718  0.0  \\
            0.005  -0.08693305873235718  0.0  \\
            0.01  -0.08693305873235718  0.0  \\
            0.015  -0.08693305873235718  0.0  \\
            0.02  -0.08693305873235718  0.0  \\
            0.025  -0.08693305873235718  0.0  \\
            0.03  -0.08693305873235718  0.0  \\
            0.035  -0.08693305873235718  0.0  \\
            0.04  -0.08693305873235718  0.0  \\
            0.045  -0.08693305873235718  0.0  \\
            0.05  -0.08693305873235718  0.0  \\
            0.055  -0.08693305873235718  0.0  \\
            0.06  -0.08693305873235718  0.0  \\
            0.065  -0.08693305873235718  0.0  \\
            0.07  -0.08693305873235718  0.0  \\
            0.075  -0.08693305873235718  0.0  \\
            0.08  -0.08693305873235718  0.0  \\
            0.085  -0.08693305873235718  0.0  \\
            0.09  -0.08693305873235718  0.0  \\
            0.095  -0.08693305873235718  0.0  \\
            0.1  -0.08693305873235718  0.0  \\
            0.105  -0.08693305873235718  0.0  \\
            0.11  -0.08693305873235718  0.0  \\
            0.115  -0.08693305873235718  0.0  \\
            0.12  -0.08693305873235718  0.0  \\
            0.125  -0.08693305873235718  0.0  \\
            0.13  -0.08693305873235718  0.0  \\
            0.135  -0.08693305873235718  0.0  \\
            0.14  -0.08693305873235718  0.0  \\
            0.145  -0.08693305873235718  0.0  \\
            0.15  -0.08693305873235718  0.0  \\
            0.155  -0.08693305873235718  0.0  \\
            0.16  -0.08693305873235718  0.0  \\
            0.165  -0.08693305873235718  0.0  \\
            0.17  -0.08693305873235718  0.0  \\
            0.175  -0.08693305873235718  0.0  \\
            0.18  -0.08693305873235718  0.0  \\
            0.185  -0.08693305873235718  0.0  \\
            0.19  -0.08693305873235718  0.0  \\
            0.195  -0.08693305873235718  0.0  \\
            0.2  -0.08693305873235718  0.0  \\
            0.205  -0.08693305873235718  0.0  \\
            0.21  -0.08693305873235718  0.0  \\
            0.215  -0.08693305873235718  0.0  \\
            0.22  -0.08693305873235718  0.0  \\
            0.225  -0.08693305873235718  0.0  \\
            0.23  -0.08693305873235718  0.0  \\
            0.235  -0.08693305873235718  0.0  \\
            0.24  -0.08693305873235718  0.0  \\
            0.245  -0.08693305873235718  0.0  \\
            0.25  -0.08693305873235718  0.0  \\
            0.255  -0.08693305873235718  0.0  \\
            0.26  -0.08693305873235718  0.0  \\
            0.265  -0.08693305873235718  0.0  \\
            0.27  -0.08693305873235718  0.0  \\
            0.275  -0.08693305873235718  0.0  \\
            0.28  -0.08693305873235718  0.0  \\
            0.285  -0.08693305873235718  0.0  \\
            0.29  -0.08693305873235718  0.0  \\
            0.295  -0.08693305873235718  0.0  \\
            0.3  -0.08693305873235718  0.0  \\
            0.305  -0.08693305873235718  0.0  \\
            0.31  -0.08693305873235718  0.0  \\
            0.315  -0.08693305873235718  0.0  \\
            0.32  -0.08693305873235718  0.0  \\
            0.325  -0.08693305873235718  0.0  \\
            0.33  -0.08693305873235718  0.0  \\
            0.335  -0.08693305873235718  0.0  \\
            0.34  -0.08693305873235718  0.0  \\
            0.345  -0.08693305873235718  0.0  \\
            0.35  -0.08693305873235718  0.0  \\
            0.355  -0.08693305873235718  0.0  \\
            0.36  -0.08693305873235718  0.0  \\
            0.365  -0.08693305873235718  0.0  \\
            0.37  -0.08693305873235718  0.0  \\
            0.375  -0.08693305873235718  0.0  \\
            0.38  -0.08693305873235718  0.0  \\
            0.385  -0.08693305873235718  0.0  \\
            0.39  -0.08693305873235718  0.0  \\
            0.395  -0.08693305873235718  0.0  \\
            0.4  -0.08693305873235718  0.0  \\
            0.405  -0.08693305873235718  0.0  \\
            0.41  -0.08693305873235718  0.0  \\
            0.415  -0.08693305873235718  0.0  \\
            0.42  -0.08693305873235718  0.0  \\
            0.425  -0.08693305873235718  0.0  \\
            0.43  -0.08693305873235718  0.0  \\
            0.435  -0.08693305873235718  0.0  \\
            0.44  -0.08693305873235718  0.0  \\
            0.445  -0.08693305873235718  0.0  \\
            0.45  -0.08693305873235718  0.0  \\
            0.455  -0.08693305873235718  0.0  \\
            0.46  -0.08693305873235718  0.0  \\
            0.465  -0.08693305873235718  0.0  \\
            0.47  -0.08693305873235718  0.0  \\
            0.475  -0.08693305873235718  0.0  \\
            0.48  -0.08693305873235718  0.0  \\
            0.485  -0.08693305873235718  0.0  \\
            0.49  -0.08693305873235718  0.0  \\
            0.495  -0.08693305873235718  0.0  \\
            0.5  -0.08693305873235718  0.0  \\
            0.0  -0.08497950685073118  0.0  \\
            0.005  -0.08497950685073118  0.0  \\
            0.01  -0.08497950685073118  0.0  \\
            0.015  -0.08497950685073118  0.0  \\
            0.02  -0.08497950685073118  0.0  \\
            0.025  -0.08497950685073118  0.0  \\
            0.03  -0.08497950685073118  0.0  \\
            0.035  -0.08497950685073118  0.0  \\
            0.04  -0.08497950685073118  0.0  \\
            0.045  -0.08497950685073118  0.0  \\
            0.05  -0.08497950685073118  0.0  \\
            0.055  -0.08497950685073118  0.0  \\
            0.06  -0.08497950685073118  0.0  \\
            0.065  -0.08497950685073118  0.0  \\
            0.07  -0.08497950685073118  0.0  \\
            0.075  -0.08497950685073118  0.0  \\
            0.08  -0.08497950685073118  0.0  \\
            0.085  -0.08497950685073118  0.0  \\
            0.09  -0.08497950685073118  0.0  \\
            0.095  -0.08497950685073118  0.0  \\
            0.1  -0.08497950685073118  0.0  \\
            0.105  -0.08497950685073118  0.0  \\
            0.11  -0.08497950685073118  0.0  \\
            0.115  -0.08497950685073118  0.0  \\
            0.12  -0.08497950685073118  0.0  \\
            0.125  -0.08497950685073118  0.0  \\
            0.13  -0.08497950685073118  0.0  \\
            0.135  -0.08497950685073118  0.0  \\
            0.14  -0.08497950685073118  0.0  \\
            0.145  -0.08497950685073118  0.0  \\
            0.15  -0.08497950685073118  0.0  \\
            0.155  -0.08497950685073118  0.0  \\
            0.16  -0.08497950685073118  0.0  \\
            0.165  -0.08497950685073118  0.0  \\
            0.17  -0.08497950685073118  0.0  \\
            0.175  -0.08497950685073118  0.0  \\
            0.18  -0.08497950685073118  0.0  \\
            0.185  -0.08497950685073118  0.0  \\
            0.19  -0.08497950685073118  0.0  \\
            0.195  -0.08497950685073118  0.0  \\
            0.2  -0.08497950685073118  0.0  \\
            0.205  -0.08497950685073118  0.0  \\
            0.21  -0.08497950685073118  0.0  \\
            0.215  -0.08497950685073118  0.0  \\
            0.22  -0.08497950685073118  0.0  \\
            0.225  -0.08497950685073118  0.0  \\
            0.23  -0.08497950685073118  0.0  \\
            0.235  -0.08497950685073118  0.0  \\
            0.24  -0.08497950685073118  0.0  \\
            0.245  -0.08497950685073118  0.0  \\
            0.25  -0.08497950685073118  0.0  \\
            0.255  -0.08497950685073118  0.0  \\
            0.26  -0.08497950685073118  0.0  \\
            0.265  -0.08497950685073118  0.0  \\
            0.27  -0.08497950685073118  0.0  \\
            0.275  -0.08497950685073118  0.0  \\
            0.28  -0.08497950685073118  0.0  \\
            0.285  -0.08497950685073118  0.0  \\
            0.29  -0.08497950685073118  0.0  \\
            0.295  -0.08497950685073118  0.0  \\
            0.3  -0.08497950685073118  0.0  \\
            0.305  -0.08497950685073118  3.0  \\
            0.31  -0.08497950685073118  2.0  \\
            0.315  -0.08497950685073118  0.0  \\
            0.32  -0.08497950685073118  0.0  \\
            0.325  -0.08497950685073118  0.0  \\
            0.33  -0.08497950685073118  0.0  \\
            0.335  -0.08497950685073118  0.0  \\
            0.34  -0.08497950685073118  0.0  \\
            0.345  -0.08497950685073118  0.0  \\
            0.35  -0.08497950685073118  0.0  \\
            0.355  -0.08497950685073118  0.0  \\
            0.36  -0.08497950685073118  0.0  \\
            0.365  -0.08497950685073118  0.0  \\
            0.37  -0.08497950685073118  0.0  \\
            0.375  -0.08497950685073118  0.0  \\
            0.38  -0.08497950685073118  0.0  \\
            0.385  -0.08497950685073118  0.0  \\
            0.39  -0.08497950685073118  0.0  \\
            0.395  -0.08497950685073118  0.0  \\
            0.4  -0.08497950685073118  0.0  \\
            0.405  -0.08497950685073118  0.0  \\
            0.41  -0.08497950685073118  0.0  \\
            0.415  -0.08497950685073118  0.0  \\
            0.42  -0.08497950685073118  0.0  \\
            0.425  -0.08497950685073118  0.0  \\
            0.43  -0.08497950685073118  0.0  \\
            0.435  -0.08497950685073118  0.0  \\
            0.44  -0.08497950685073118  0.0  \\
            0.445  -0.08497950685073118  0.0  \\
            0.45  -0.08497950685073118  0.0  \\
            0.455  -0.08497950685073118  0.0  \\
            0.46  -0.08497950685073118  0.0  \\
            0.465  -0.08497950685073118  0.0  \\
            0.47  -0.08497950685073118  0.0  \\
            0.475  -0.08497950685073118  0.0  \\
            0.48  -0.08497950685073118  0.0  \\
            0.485  -0.08497950685073118  0.0  \\
            0.49  -0.08497950685073118  0.0  \\
            0.495  -0.08497950685073118  0.0  \\
            0.5  -0.08497950685073118  0.0  \\
            0.0  -0.08302595496910517  0.0  \\
            0.005  -0.08302595496910517  0.0  \\
            0.01  -0.08302595496910517  0.0  \\
            0.015  -0.08302595496910517  0.0  \\
            0.02  -0.08302595496910517  0.0  \\
            0.025  -0.08302595496910517  0.0  \\
            0.03  -0.08302595496910517  0.0  \\
            0.035  -0.08302595496910517  0.0  \\
            0.04  -0.08302595496910517  0.0  \\
            0.045  -0.08302595496910517  0.0  \\
            0.05  -0.08302595496910517  0.0  \\
            0.055  -0.08302595496910517  0.0  \\
            0.06  -0.08302595496910517  0.0  \\
            0.065  -0.08302595496910517  0.0  \\
            0.07  -0.08302595496910517  0.0  \\
            0.075  -0.08302595496910517  0.0  \\
            0.08  -0.08302595496910517  0.0  \\
            0.085  -0.08302595496910517  0.0  \\
            0.09  -0.08302595496910517  0.0  \\
            0.095  -0.08302595496910517  0.0  \\
            0.1  -0.08302595496910517  0.0  \\
            0.105  -0.08302595496910517  0.0  \\
            0.11  -0.08302595496910517  0.0  \\
            0.115  -0.08302595496910517  0.0  \\
            0.12  -0.08302595496910517  0.0  \\
            0.125  -0.08302595496910517  0.0  \\
            0.13  -0.08302595496910517  0.0  \\
            0.135  -0.08302595496910517  0.0  \\
            0.14  -0.08302595496910517  0.0  \\
            0.145  -0.08302595496910517  0.0  \\
            0.15  -0.08302595496910517  0.0  \\
            0.155  -0.08302595496910517  0.0  \\
            0.16  -0.08302595496910517  0.0  \\
            0.165  -0.08302595496910517  0.0  \\
            0.17  -0.08302595496910517  0.0  \\
            0.175  -0.08302595496910517  0.0  \\
            0.18  -0.08302595496910517  0.0  \\
            0.185  -0.08302595496910517  0.0  \\
            0.19  -0.08302595496910517  0.0  \\
            0.195  -0.08302595496910517  0.0  \\
            0.2  -0.08302595496910517  0.0  \\
            0.205  -0.08302595496910517  0.0  \\
            0.21  -0.08302595496910517  0.0  \\
            0.215  -0.08302595496910517  0.0  \\
            0.22  -0.08302595496910517  0.0  \\
            0.225  -0.08302595496910517  0.0  \\
            0.23  -0.08302595496910517  0.0  \\
            0.235  -0.08302595496910517  0.0  \\
            0.24  -0.08302595496910517  0.0  \\
            0.245  -0.08302595496910517  0.0  \\
            0.25  -0.08302595496910517  0.0  \\
            0.255  -0.08302595496910517  0.0  \\
            0.26  -0.08302595496910517  0.0  \\
            0.265  -0.08302595496910517  0.0  \\
            0.27  -0.08302595496910517  0.0  \\
            0.275  -0.08302595496910517  0.0  \\
            0.28  -0.08302595496910517  0.0  \\
            0.285  -0.08302595496910517  0.0  \\
            0.29  -0.08302595496910517  0.0  \\
            0.295  -0.08302595496910517  0.0  \\
            0.3  -0.08302595496910517  0.0  \\
            0.305  -0.08302595496910517  0.0  \\
            0.31  -0.08302595496910517  0.0  \\
            0.315  -0.08302595496910517  0.0  \\
            0.32  -0.08302595496910517  0.0  \\
            0.325  -0.08302595496910517  0.0  \\
            0.33  -0.08302595496910517  0.0  \\
            0.335  -0.08302595496910517  0.0  \\
            0.34  -0.08302595496910517  0.0  \\
            0.345  -0.08302595496910517  0.0  \\
            0.35  -0.08302595496910517  0.0  \\
            0.355  -0.08302595496910517  0.0  \\
            0.36  -0.08302595496910517  0.0  \\
            0.365  -0.08302595496910517  0.0  \\
            0.37  -0.08302595496910517  0.0  \\
            0.375  -0.08302595496910517  0.0  \\
            0.38  -0.08302595496910517  0.0  \\
            0.385  -0.08302595496910517  0.0  \\
            0.39  -0.08302595496910517  0.0  \\
            0.395  -0.08302595496910517  0.0  \\
            0.4  -0.08302595496910517  0.0  \\
            0.405  -0.08302595496910517  0.0  \\
            0.41  -0.08302595496910517  0.0  \\
            0.415  -0.08302595496910517  0.0  \\
            0.42  -0.08302595496910517  0.0  \\
            0.425  -0.08302595496910517  0.0  \\
            0.43  -0.08302595496910517  0.0  \\
            0.435  -0.08302595496910517  0.0  \\
            0.44  -0.08302595496910517  0.0  \\
            0.445  -0.08302595496910517  0.0  \\
            0.45  -0.08302595496910517  0.0  \\
            0.455  -0.08302595496910517  0.0  \\
            0.46  -0.08302595496910517  0.0  \\
            0.465  -0.08302595496910517  0.0  \\
            0.47  -0.08302595496910517  0.0  \\
            0.475  -0.08302595496910517  0.0  \\
            0.48  -0.08302595496910517  0.0  \\
            0.485  -0.08302595496910517  0.0  \\
            0.49  -0.08302595496910517  0.0  \\
            0.495  -0.08302595496910517  0.0  \\
            0.5  -0.08302595496910517  0.0  \\
            0.0  -0.08107240308747916  0.0  \\
            0.005  -0.08107240308747916  0.0  \\
            0.01  -0.08107240308747916  0.0  \\
            0.015  -0.08107240308747916  0.0  \\
            0.02  -0.08107240308747916  0.0  \\
            0.025  -0.08107240308747916  0.0  \\
            0.03  -0.08107240308747916  0.0  \\
            0.035  -0.08107240308747916  0.0  \\
            0.04  -0.08107240308747916  0.0  \\
            0.045  -0.08107240308747916  0.0  \\
            0.05  -0.08107240308747916  0.0  \\
            0.055  -0.08107240308747916  0.0  \\
            0.06  -0.08107240308747916  0.0  \\
            0.065  -0.08107240308747916  0.0  \\
            0.07  -0.08107240308747916  0.0  \\
            0.075  -0.08107240308747916  0.0  \\
            0.08  -0.08107240308747916  0.0  \\
            0.085  -0.08107240308747916  0.0  \\
            0.09  -0.08107240308747916  0.0  \\
            0.095  -0.08107240308747916  0.0  \\
            0.1  -0.08107240308747916  0.0  \\
            0.105  -0.08107240308747916  0.0  \\
            0.11  -0.08107240308747916  0.0  \\
            0.115  -0.08107240308747916  0.0  \\
            0.12  -0.08107240308747916  0.0  \\
            0.125  -0.08107240308747916  0.0  \\
            0.13  -0.08107240308747916  0.0  \\
            0.135  -0.08107240308747916  0.0  \\
            0.14  -0.08107240308747916  0.0  \\
            0.145  -0.08107240308747916  0.0  \\
            0.15  -0.08107240308747916  0.0  \\
            0.155  -0.08107240308747916  0.0  \\
            0.16  -0.08107240308747916  0.0  \\
            0.165  -0.08107240308747916  0.0  \\
            0.17  -0.08107240308747916  0.0  \\
            0.175  -0.08107240308747916  0.0  \\
            0.18  -0.08107240308747916  0.0  \\
            0.185  -0.08107240308747916  0.0  \\
            0.19  -0.08107240308747916  0.0  \\
            0.195  -0.08107240308747916  0.0  \\
            0.2  -0.08107240308747916  0.0  \\
            0.205  -0.08107240308747916  0.0  \\
            0.21  -0.08107240308747916  0.0  \\
            0.215  -0.08107240308747916  0.0  \\
            0.22  -0.08107240308747916  0.0  \\
            0.225  -0.08107240308747916  0.0  \\
            0.23  -0.08107240308747916  0.0  \\
            0.235  -0.08107240308747916  0.0  \\
            0.24  -0.08107240308747916  0.0  \\
            0.245  -0.08107240308747916  0.0  \\
            0.25  -0.08107240308747916  0.0  \\
            0.255  -0.08107240308747916  0.0  \\
            0.26  -0.08107240308747916  0.0  \\
            0.265  -0.08107240308747916  0.0  \\
            0.27  -0.08107240308747916  0.0  \\
            0.275  -0.08107240308747916  0.0  \\
            0.28  -0.08107240308747916  0.0  \\
            0.285  -0.08107240308747916  0.0  \\
            0.29  -0.08107240308747916  0.0  \\
            0.295  -0.08107240308747916  0.0  \\
            0.3  -0.08107240308747916  0.0  \\
            0.305  -0.08107240308747916  0.0  \\
            0.31  -0.08107240308747916  0.0  \\
            0.315  -0.08107240308747916  0.0  \\
            0.32  -0.08107240308747916  0.0  \\
            0.325  -0.08107240308747916  0.0  \\
            0.33  -0.08107240308747916  0.0  \\
            0.335  -0.08107240308747916  0.0  \\
            0.34  -0.08107240308747916  0.0  \\
            0.345  -0.08107240308747916  0.0  \\
            0.35  -0.08107240308747916  0.0  \\
            0.355  -0.08107240308747916  0.0  \\
            0.36  -0.08107240308747916  0.0  \\
            0.365  -0.08107240308747916  0.0  \\
            0.37  -0.08107240308747916  0.0  \\
            0.375  -0.08107240308747916  0.0  \\
            0.38  -0.08107240308747916  0.0  \\
            0.385  -0.08107240308747916  0.0  \\
            0.39  -0.08107240308747916  0.0  \\
            0.395  -0.08107240308747916  0.0  \\
            0.4  -0.08107240308747916  0.0  \\
            0.405  -0.08107240308747916  0.0  \\
            0.41  -0.08107240308747916  0.0  \\
            0.415  -0.08107240308747916  0.0  \\
            0.42  -0.08107240308747916  0.0  \\
            0.425  -0.08107240308747916  0.0  \\
            0.43  -0.08107240308747916  0.0  \\
            0.435  -0.08107240308747916  0.0  \\
            0.44  -0.08107240308747916  0.0  \\
            0.445  -0.08107240308747916  0.0  \\
            0.45  -0.08107240308747916  0.0  \\
            0.455  -0.08107240308747916  0.0  \\
            0.46  -0.08107240308747916  0.0  \\
            0.465  -0.08107240308747916  0.0  \\
            0.47  -0.08107240308747916  0.0  \\
            0.475  -0.08107240308747916  0.0  \\
            0.48  -0.08107240308747916  0.0  \\
            0.485  -0.08107240308747916  0.0  \\
            0.49  -0.08107240308747916  0.0  \\
            0.495  -0.08107240308747916  0.0  \\
            0.5  -0.08107240308747916  0.0  \\
            0.0  -0.07911885120585316  0.0  \\
            0.005  -0.07911885120585316  0.0  \\
            0.01  -0.07911885120585316  0.0  \\
            0.015  -0.07911885120585316  0.0  \\
            0.02  -0.07911885120585316  0.0  \\
            0.025  -0.07911885120585316  0.0  \\
            0.03  -0.07911885120585316  0.0  \\
            0.035  -0.07911885120585316  0.0  \\
            0.04  -0.07911885120585316  0.0  \\
            0.045  -0.07911885120585316  0.0  \\
            0.05  -0.07911885120585316  0.0  \\
            0.055  -0.07911885120585316  0.0  \\
            0.06  -0.07911885120585316  0.0  \\
            0.065  -0.07911885120585316  0.0  \\
            0.07  -0.07911885120585316  0.0  \\
            0.075  -0.07911885120585316  0.0  \\
            0.08  -0.07911885120585316  0.0  \\
            0.085  -0.07911885120585316  0.0  \\
            0.09  -0.07911885120585316  0.0  \\
            0.095  -0.07911885120585316  0.0  \\
            0.1  -0.07911885120585316  0.0  \\
            0.105  -0.07911885120585316  0.0  \\
            0.11  -0.07911885120585316  0.0  \\
            0.115  -0.07911885120585316  0.0  \\
            0.12  -0.07911885120585316  0.0  \\
            0.125  -0.07911885120585316  0.0  \\
            0.13  -0.07911885120585316  0.0  \\
            0.135  -0.07911885120585316  0.0  \\
            0.14  -0.07911885120585316  0.0  \\
            0.145  -0.07911885120585316  0.0  \\
            0.15  -0.07911885120585316  0.0  \\
            0.155  -0.07911885120585316  0.0  \\
            0.16  -0.07911885120585316  0.0  \\
            0.165  -0.07911885120585316  0.0  \\
            0.17  -0.07911885120585316  0.0  \\
            0.175  -0.07911885120585316  0.0  \\
            0.18  -0.07911885120585316  0.0  \\
            0.185  -0.07911885120585316  0.0  \\
            0.19  -0.07911885120585316  0.0  \\
            0.195  -0.07911885120585316  0.0  \\
            0.2  -0.07911885120585316  0.0  \\
            0.205  -0.07911885120585316  0.0  \\
            0.21  -0.07911885120585316  0.0  \\
            0.215  -0.07911885120585316  0.0  \\
            0.22  -0.07911885120585316  0.0  \\
            0.225  -0.07911885120585316  0.0  \\
            0.23  -0.07911885120585316  0.0  \\
            0.235  -0.07911885120585316  0.0  \\
            0.24  -0.07911885120585316  0.0  \\
            0.245  -0.07911885120585316  0.0  \\
            0.25  -0.07911885120585316  0.0  \\
            0.255  -0.07911885120585316  0.0  \\
            0.26  -0.07911885120585316  0.0  \\
            0.265  -0.07911885120585316  0.0  \\
            0.27  -0.07911885120585316  0.0  \\
            0.275  -0.07911885120585316  0.0  \\
            0.28  -0.07911885120585316  0.0  \\
            0.285  -0.07911885120585316  0.0  \\
            0.29  -0.07911885120585316  0.0  \\
            0.295  -0.07911885120585316  0.0  \\
            0.3  -0.07911885120585316  0.0  \\
            0.305  -0.07911885120585316  0.0  \\
            0.31  -0.07911885120585316  0.0  \\
            0.315  -0.07911885120585316  0.0  \\
            0.32  -0.07911885120585316  0.0  \\
            0.325  -0.07911885120585316  34.0  \\
            0.33  -0.07911885120585316  0.0  \\
            0.335  -0.07911885120585316  0.0  \\
            0.34  -0.07911885120585316  0.0  \\
            0.345  -0.07911885120585316  0.0  \\
            0.35  -0.07911885120585316  0.0  \\
            0.355  -0.07911885120585316  0.0  \\
            0.36  -0.07911885120585316  0.0  \\
            0.365  -0.07911885120585316  0.0  \\
            0.37  -0.07911885120585316  0.0  \\
            0.375  -0.07911885120585316  0.0  \\
            0.38  -0.07911885120585316  0.0  \\
            0.385  -0.07911885120585316  0.0  \\
            0.39  -0.07911885120585316  0.0  \\
            0.395  -0.07911885120585316  0.0  \\
            0.4  -0.07911885120585316  0.0  \\
            0.405  -0.07911885120585316  0.0  \\
            0.41  -0.07911885120585316  0.0  \\
            0.415  -0.07911885120585316  0.0  \\
            0.42  -0.07911885120585316  0.0  \\
            0.425  -0.07911885120585316  0.0  \\
            0.43  -0.07911885120585316  0.0  \\
            0.435  -0.07911885120585316  0.0  \\
            0.44  -0.07911885120585316  0.0  \\
            0.445  -0.07911885120585316  0.0  \\
            0.45  -0.07911885120585316  0.0  \\
            0.455  -0.07911885120585316  0.0  \\
            0.46  -0.07911885120585316  0.0  \\
            0.465  -0.07911885120585316  0.0  \\
            0.47  -0.07911885120585316  0.0  \\
            0.475  -0.07911885120585316  0.0  \\
            0.48  -0.07911885120585316  0.0  \\
            0.485  -0.07911885120585316  0.0  \\
            0.49  -0.07911885120585316  0.0  \\
            0.495  -0.07911885120585316  0.0  \\
            0.5  -0.07911885120585316  0.0  \\
            0.0  -0.07716529932422717  0.0  \\
            0.005  -0.07716529932422717  0.0  \\
            0.01  -0.07716529932422717  0.0  \\
            0.015  -0.07716529932422717  0.0  \\
            0.02  -0.07716529932422717  0.0  \\
            0.025  -0.07716529932422717  0.0  \\
            0.03  -0.07716529932422717  0.0  \\
            0.035  -0.07716529932422717  0.0  \\
            0.04  -0.07716529932422717  0.0  \\
            0.045  -0.07716529932422717  0.0  \\
            0.05  -0.07716529932422717  0.0  \\
            0.055  -0.07716529932422717  0.0  \\
            0.06  -0.07716529932422717  0.0  \\
            0.065  -0.07716529932422717  0.0  \\
            0.07  -0.07716529932422717  0.0  \\
            0.075  -0.07716529932422717  0.0  \\
            0.08  -0.07716529932422717  0.0  \\
            0.085  -0.07716529932422717  0.0  \\
            0.09  -0.07716529932422717  0.0  \\
            0.095  -0.07716529932422717  0.0  \\
            0.1  -0.07716529932422717  0.0  \\
            0.105  -0.07716529932422717  0.0  \\
            0.11  -0.07716529932422717  0.0  \\
            0.115  -0.07716529932422717  0.0  \\
            0.12  -0.07716529932422717  0.0  \\
            0.125  -0.07716529932422717  0.0  \\
            0.13  -0.07716529932422717  0.0  \\
            0.135  -0.07716529932422717  0.0  \\
            0.14  -0.07716529932422717  0.0  \\
            0.145  -0.07716529932422717  0.0  \\
            0.15  -0.07716529932422717  0.0  \\
            0.155  -0.07716529932422717  0.0  \\
            0.16  -0.07716529932422717  0.0  \\
            0.165  -0.07716529932422717  0.0  \\
            0.17  -0.07716529932422717  0.0  \\
            0.175  -0.07716529932422717  0.0  \\
            0.18  -0.07716529932422717  0.0  \\
            0.185  -0.07716529932422717  0.0  \\
            0.19  -0.07716529932422717  0.0  \\
            0.195  -0.07716529932422717  0.0  \\
            0.2  -0.07716529932422717  0.0  \\
            0.205  -0.07716529932422717  0.0  \\
            0.21  -0.07716529932422717  0.0  \\
            0.215  -0.07716529932422717  0.0  \\
            0.22  -0.07716529932422717  0.0  \\
            0.225  -0.07716529932422717  0.0  \\
            0.23  -0.07716529932422717  0.0  \\
            0.235  -0.07716529932422717  0.0  \\
            0.24  -0.07716529932422717  0.0  \\
            0.245  -0.07716529932422717  0.0  \\
            0.25  -0.07716529932422717  0.0  \\
            0.255  -0.07716529932422717  0.0  \\
            0.26  -0.07716529932422717  0.0  \\
            0.265  -0.07716529932422717  0.0  \\
            0.27  -0.07716529932422717  0.0  \\
            0.275  -0.07716529932422717  0.0  \\
            0.28  -0.07716529932422717  0.0  \\
            0.285  -0.07716529932422717  0.0  \\
            0.29  -0.07716529932422717  0.0  \\
            0.295  -0.07716529932422717  0.0  \\
            0.3  -0.07716529932422717  1.0  \\
            0.305  -0.07716529932422717  0.0  \\
            0.31  -0.07716529932422717  0.0  \\
            0.315  -0.07716529932422717  0.0  \\
            0.32  -0.07716529932422717  0.0  \\
            0.325  -0.07716529932422717  0.0  \\
            0.33  -0.07716529932422717  0.0  \\
            0.335  -0.07716529932422717  0.0  \\
            0.34  -0.07716529932422717  0.0  \\
            0.345  -0.07716529932422717  0.0  \\
            0.35  -0.07716529932422717  0.0  \\
            0.355  -0.07716529932422717  0.0  \\
            0.36  -0.07716529932422717  0.0  \\
            0.365  -0.07716529932422717  0.0  \\
            0.37  -0.07716529932422717  0.0  \\
            0.375  -0.07716529932422717  0.0  \\
            0.38  -0.07716529932422717  0.0  \\
            0.385  -0.07716529932422717  0.0  \\
            0.39  -0.07716529932422717  0.0  \\
            0.395  -0.07716529932422717  0.0  \\
            0.4  -0.07716529932422717  0.0  \\
            0.405  -0.07716529932422717  0.0  \\
            0.41  -0.07716529932422717  0.0  \\
            0.415  -0.07716529932422717  0.0  \\
            0.42  -0.07716529932422717  0.0  \\
            0.425  -0.07716529932422717  0.0  \\
            0.43  -0.07716529932422717  0.0  \\
            0.435  -0.07716529932422717  0.0  \\
            0.44  -0.07716529932422717  0.0  \\
            0.445  -0.07716529932422717  0.0  \\
            0.45  -0.07716529932422717  0.0  \\
            0.455  -0.07716529932422717  0.0  \\
            0.46  -0.07716529932422717  0.0  \\
            0.465  -0.07716529932422717  0.0  \\
            0.47  -0.07716529932422717  0.0  \\
            0.475  -0.07716529932422717  0.0  \\
            0.48  -0.07716529932422717  0.0  \\
            0.485  -0.07716529932422717  0.0  \\
            0.49  -0.07716529932422717  0.0  \\
            0.495  -0.07716529932422717  0.0  \\
            0.5  -0.07716529932422717  0.0  \\
            0.0  -0.07521174744260116  0.0  \\
            0.005  -0.07521174744260116  0.0  \\
            0.01  -0.07521174744260116  0.0  \\
            0.015  -0.07521174744260116  0.0  \\
            0.02  -0.07521174744260116  0.0  \\
            0.025  -0.07521174744260116  0.0  \\
            0.03  -0.07521174744260116  0.0  \\
            0.035  -0.07521174744260116  0.0  \\
            0.04  -0.07521174744260116  0.0  \\
            0.045  -0.07521174744260116  0.0  \\
            0.05  -0.07521174744260116  0.0  \\
            0.055  -0.07521174744260116  0.0  \\
            0.06  -0.07521174744260116  0.0  \\
            0.065  -0.07521174744260116  0.0  \\
            0.07  -0.07521174744260116  0.0  \\
            0.075  -0.07521174744260116  0.0  \\
            0.08  -0.07521174744260116  0.0  \\
            0.085  -0.07521174744260116  0.0  \\
            0.09  -0.07521174744260116  0.0  \\
            0.095  -0.07521174744260116  0.0  \\
            0.1  -0.07521174744260116  0.0  \\
            0.105  -0.07521174744260116  0.0  \\
            0.11  -0.07521174744260116  0.0  \\
            0.115  -0.07521174744260116  0.0  \\
            0.12  -0.07521174744260116  0.0  \\
            0.125  -0.07521174744260116  0.0  \\
            0.13  -0.07521174744260116  0.0  \\
            0.135  -0.07521174744260116  0.0  \\
            0.14  -0.07521174744260116  0.0  \\
            0.145  -0.07521174744260116  0.0  \\
            0.15  -0.07521174744260116  0.0  \\
            0.155  -0.07521174744260116  0.0  \\
            0.16  -0.07521174744260116  0.0  \\
            0.165  -0.07521174744260116  0.0  \\
            0.17  -0.07521174744260116  0.0  \\
            0.175  -0.07521174744260116  0.0  \\
            0.18  -0.07521174744260116  0.0  \\
            0.185  -0.07521174744260116  0.0  \\
            0.19  -0.07521174744260116  0.0  \\
            0.195  -0.07521174744260116  0.0  \\
            0.2  -0.07521174744260116  0.0  \\
            0.205  -0.07521174744260116  0.0  \\
            0.21  -0.07521174744260116  0.0  \\
            0.215  -0.07521174744260116  0.0  \\
            0.22  -0.07521174744260116  0.0  \\
            0.225  -0.07521174744260116  0.0  \\
            0.23  -0.07521174744260116  0.0  \\
            0.235  -0.07521174744260116  0.0  \\
            0.24  -0.07521174744260116  0.0  \\
            0.245  -0.07521174744260116  0.0  \\
            0.25  -0.07521174744260116  0.0  \\
            0.255  -0.07521174744260116  0.0  \\
            0.26  -0.07521174744260116  0.0  \\
            0.265  -0.07521174744260116  0.0  \\
            0.27  -0.07521174744260116  0.0  \\
            0.275  -0.07521174744260116  0.0  \\
            0.28  -0.07521174744260116  0.0  \\
            0.285  -0.07521174744260116  0.0  \\
            0.29  -0.07521174744260116  0.0  \\
            0.295  -0.07521174744260116  0.0  \\
            0.3  -0.07521174744260116  148.0  \\
            0.305  -0.07521174744260116  0.0  \\
            0.31  -0.07521174744260116  0.0  \\
            0.315  -0.07521174744260116  0.0  \\
            0.32  -0.07521174744260116  2.0  \\
            0.325  -0.07521174744260116  1.0  \\
            0.33  -0.07521174744260116  0.0  \\
            0.335  -0.07521174744260116  0.0  \\
            0.34  -0.07521174744260116  0.0  \\
            0.345  -0.07521174744260116  0.0  \\
            0.35  -0.07521174744260116  0.0  \\
            0.355  -0.07521174744260116  0.0  \\
            0.36  -0.07521174744260116  0.0  \\
            0.365  -0.07521174744260116  0.0  \\
            0.37  -0.07521174744260116  0.0  \\
            0.375  -0.07521174744260116  0.0  \\
            0.38  -0.07521174744260116  0.0  \\
            0.385  -0.07521174744260116  0.0  \\
            0.39  -0.07521174744260116  0.0  \\
            0.395  -0.07521174744260116  0.0  \\
            0.4  -0.07521174744260116  0.0  \\
            0.405  -0.07521174744260116  0.0  \\
            0.41  -0.07521174744260116  0.0  \\
            0.415  -0.07521174744260116  0.0  \\
            0.42  -0.07521174744260116  0.0  \\
            0.425  -0.07521174744260116  0.0  \\
            0.43  -0.07521174744260116  0.0  \\
            0.435  -0.07521174744260116  0.0  \\
            0.44  -0.07521174744260116  0.0  \\
            0.445  -0.07521174744260116  0.0  \\
            0.45  -0.07521174744260116  0.0  \\
            0.455  -0.07521174744260116  0.0  \\
            0.46  -0.07521174744260116  0.0  \\
            0.465  -0.07521174744260116  0.0  \\
            0.47  -0.07521174744260116  0.0  \\
            0.475  -0.07521174744260116  0.0  \\
            0.48  -0.07521174744260116  0.0  \\
            0.485  -0.07521174744260116  0.0  \\
            0.49  -0.07521174744260116  0.0  \\
            0.495  -0.07521174744260116  0.0  \\
            0.5  -0.07521174744260116  0.0  \\
            0.0  -0.07325819556097515  0.0  \\
            0.005  -0.07325819556097515  0.0  \\
            0.01  -0.07325819556097515  0.0  \\
            0.015  -0.07325819556097515  0.0  \\
            0.02  -0.07325819556097515  0.0  \\
            0.025  -0.07325819556097515  0.0  \\
            0.03  -0.07325819556097515  0.0  \\
            0.035  -0.07325819556097515  0.0  \\
            0.04  -0.07325819556097515  0.0  \\
            0.045  -0.07325819556097515  0.0  \\
            0.05  -0.07325819556097515  0.0  \\
            0.055  -0.07325819556097515  0.0  \\
            0.06  -0.07325819556097515  0.0  \\
            0.065  -0.07325819556097515  0.0  \\
            0.07  -0.07325819556097515  0.0  \\
            0.075  -0.07325819556097515  0.0  \\
            0.08  -0.07325819556097515  0.0  \\
            0.085  -0.07325819556097515  0.0  \\
            0.09  -0.07325819556097515  0.0  \\
            0.095  -0.07325819556097515  0.0  \\
            0.1  -0.07325819556097515  0.0  \\
            0.105  -0.07325819556097515  0.0  \\
            0.11  -0.07325819556097515  0.0  \\
            0.115  -0.07325819556097515  0.0  \\
            0.12  -0.07325819556097515  0.0  \\
            0.125  -0.07325819556097515  0.0  \\
            0.13  -0.07325819556097515  0.0  \\
            0.135  -0.07325819556097515  0.0  \\
            0.14  -0.07325819556097515  0.0  \\
            0.145  -0.07325819556097515  0.0  \\
            0.15  -0.07325819556097515  0.0  \\
            0.155  -0.07325819556097515  0.0  \\
            0.16  -0.07325819556097515  0.0  \\
            0.165  -0.07325819556097515  0.0  \\
            0.17  -0.07325819556097515  0.0  \\
            0.175  -0.07325819556097515  0.0  \\
            0.18  -0.07325819556097515  0.0  \\
            0.185  -0.07325819556097515  0.0  \\
            0.19  -0.07325819556097515  0.0  \\
            0.195  -0.07325819556097515  0.0  \\
            0.2  -0.07325819556097515  0.0  \\
            0.205  -0.07325819556097515  0.0  \\
            0.21  -0.07325819556097515  0.0  \\
            0.215  -0.07325819556097515  0.0  \\
            0.22  -0.07325819556097515  0.0  \\
            0.225  -0.07325819556097515  0.0  \\
            0.23  -0.07325819556097515  0.0  \\
            0.235  -0.07325819556097515  0.0  \\
            0.24  -0.07325819556097515  0.0  \\
            0.245  -0.07325819556097515  0.0  \\
            0.25  -0.07325819556097515  0.0  \\
            0.255  -0.07325819556097515  0.0  \\
            0.26  -0.07325819556097515  0.0  \\
            0.265  -0.07325819556097515  0.0  \\
            0.27  -0.07325819556097515  0.0  \\
            0.275  -0.07325819556097515  0.0  \\
            0.28  -0.07325819556097515  0.0  \\
            0.285  -0.07325819556097515  0.0  \\
            0.29  -0.07325819556097515  0.0  \\
            0.295  -0.07325819556097515  1.0  \\
            0.3  -0.07325819556097515  64.0  \\
            0.305  -0.07325819556097515  103.0  \\
            0.31  -0.07325819556097515  48.0  \\
            0.315  -0.07325819556097515  40.0  \\
            0.32  -0.07325819556097515  10.0  \\
            0.325  -0.07325819556097515  16.0  \\
            0.33  -0.07325819556097515  8.0  \\
            0.335  -0.07325819556097515  6.0  \\
            0.34  -0.07325819556097515  6.0  \\
            0.345  -0.07325819556097515  4.0  \\
            0.35  -0.07325819556097515  0.0  \\
            0.355  -0.07325819556097515  0.0  \\
            0.36  -0.07325819556097515  0.0  \\
            0.365  -0.07325819556097515  0.0  \\
            0.37  -0.07325819556097515  0.0  \\
            0.375  -0.07325819556097515  0.0  \\
            0.38  -0.07325819556097515  0.0  \\
            0.385  -0.07325819556097515  0.0  \\
            0.39  -0.07325819556097515  0.0  \\
            0.395  -0.07325819556097515  0.0  \\
            0.4  -0.07325819556097515  0.0  \\
            0.405  -0.07325819556097515  0.0  \\
            0.41  -0.07325819556097515  0.0  \\
            0.415  -0.07325819556097515  0.0  \\
            0.42  -0.07325819556097515  0.0  \\
            0.425  -0.07325819556097515  0.0  \\
            0.43  -0.07325819556097515  0.0  \\
            0.435  -0.07325819556097515  0.0  \\
            0.44  -0.07325819556097515  0.0  \\
            0.445  -0.07325819556097515  0.0  \\
            0.45  -0.07325819556097515  0.0  \\
            0.455  -0.07325819556097515  0.0  \\
            0.46  -0.07325819556097515  0.0  \\
            0.465  -0.07325819556097515  0.0  \\
            0.47  -0.07325819556097515  0.0  \\
            0.475  -0.07325819556097515  0.0  \\
            0.48  -0.07325819556097515  0.0  \\
            0.485  -0.07325819556097515  0.0  \\
            0.49  -0.07325819556097515  0.0  \\
            0.495  -0.07325819556097515  0.0  \\
            0.5  -0.07325819556097515  0.0  \\
            0.0  -0.07130464367934915  0.0  \\
            0.005  -0.07130464367934915  0.0  \\
            0.01  -0.07130464367934915  0.0  \\
            0.015  -0.07130464367934915  0.0  \\
            0.02  -0.07130464367934915  0.0  \\
            0.025  -0.07130464367934915  0.0  \\
            0.03  -0.07130464367934915  0.0  \\
            0.035  -0.07130464367934915  0.0  \\
            0.04  -0.07130464367934915  0.0  \\
            0.045  -0.07130464367934915  0.0  \\
            0.05  -0.07130464367934915  0.0  \\
            0.055  -0.07130464367934915  0.0  \\
            0.06  -0.07130464367934915  0.0  \\
            0.065  -0.07130464367934915  0.0  \\
            0.07  -0.07130464367934915  0.0  \\
            0.075  -0.07130464367934915  0.0  \\
            0.08  -0.07130464367934915  0.0  \\
            0.085  -0.07130464367934915  0.0  \\
            0.09  -0.07130464367934915  0.0  \\
            0.095  -0.07130464367934915  0.0  \\
            0.1  -0.07130464367934915  0.0  \\
            0.105  -0.07130464367934915  0.0  \\
            0.11  -0.07130464367934915  0.0  \\
            0.115  -0.07130464367934915  0.0  \\
            0.12  -0.07130464367934915  0.0  \\
            0.125  -0.07130464367934915  0.0  \\
            0.13  -0.07130464367934915  0.0  \\
            0.135  -0.07130464367934915  0.0  \\
            0.14  -0.07130464367934915  0.0  \\
            0.145  -0.07130464367934915  0.0  \\
            0.15  -0.07130464367934915  0.0  \\
            0.155  -0.07130464367934915  0.0  \\
            0.16  -0.07130464367934915  0.0  \\
            0.165  -0.07130464367934915  0.0  \\
            0.17  -0.07130464367934915  0.0  \\
            0.175  -0.07130464367934915  0.0  \\
            0.18  -0.07130464367934915  0.0  \\
            0.185  -0.07130464367934915  0.0  \\
            0.19  -0.07130464367934915  0.0  \\
            0.195  -0.07130464367934915  0.0  \\
            0.2  -0.07130464367934915  0.0  \\
            0.205  -0.07130464367934915  0.0  \\
            0.21  -0.07130464367934915  0.0  \\
            0.215  -0.07130464367934915  0.0  \\
            0.22  -0.07130464367934915  0.0  \\
            0.225  -0.07130464367934915  0.0  \\
            0.23  -0.07130464367934915  0.0  \\
            0.235  -0.07130464367934915  0.0  \\
            0.24  -0.07130464367934915  0.0  \\
            0.245  -0.07130464367934915  0.0  \\
            0.25  -0.07130464367934915  0.0  \\
            0.255  -0.07130464367934915  0.0  \\
            0.26  -0.07130464367934915  0.0  \\
            0.265  -0.07130464367934915  0.0  \\
            0.27  -0.07130464367934915  0.0  \\
            0.275  -0.07130464367934915  0.0  \\
            0.28  -0.07130464367934915  0.0  \\
            0.285  -0.07130464367934915  0.0  \\
            0.29  -0.07130464367934915  0.0  \\
            0.295  -0.07130464367934915  0.0  \\
            0.3  -0.07130464367934915  0.0  \\
            0.305  -0.07130464367934915  0.0  \\
            0.31  -0.07130464367934915  0.0  \\
            0.315  -0.07130464367934915  0.0  \\
            0.32  -0.07130464367934915  0.0  \\
            0.325  -0.07130464367934915  0.0  \\
            0.33  -0.07130464367934915  0.0  \\
            0.335  -0.07130464367934915  0.0  \\
            0.34  -0.07130464367934915  0.0  \\
            0.345  -0.07130464367934915  0.0  \\
            0.35  -0.07130464367934915  0.0  \\
            0.355  -0.07130464367934915  0.0  \\
            0.36  -0.07130464367934915  0.0  \\
            0.365  -0.07130464367934915  0.0  \\
            0.37  -0.07130464367934915  0.0  \\
            0.375  -0.07130464367934915  0.0  \\
            0.38  -0.07130464367934915  0.0  \\
            0.385  -0.07130464367934915  0.0  \\
            0.39  -0.07130464367934915  0.0  \\
            0.395  -0.07130464367934915  0.0  \\
            0.4  -0.07130464367934915  0.0  \\
            0.405  -0.07130464367934915  0.0  \\
            0.41  -0.07130464367934915  0.0  \\
            0.415  -0.07130464367934915  0.0  \\
            0.42  -0.07130464367934915  0.0  \\
            0.425  -0.07130464367934915  0.0  \\
            0.43  -0.07130464367934915  0.0  \\
            0.435  -0.07130464367934915  0.0  \\
            0.44  -0.07130464367934915  0.0  \\
            0.445  -0.07130464367934915  0.0  \\
            0.45  -0.07130464367934915  0.0  \\
            0.455  -0.07130464367934915  0.0  \\
            0.46  -0.07130464367934915  0.0  \\
            0.465  -0.07130464367934915  0.0  \\
            0.47  -0.07130464367934915  0.0  \\
            0.475  -0.07130464367934915  0.0  \\
            0.48  -0.07130464367934915  0.0  \\
            0.485  -0.07130464367934915  0.0  \\
            0.49  -0.07130464367934915  0.0  \\
            0.495  -0.07130464367934915  0.0  \\
            0.5  -0.07130464367934915  0.0  \\
            0.0  -0.06935109179772314  0.0  \\
            0.005  -0.06935109179772314  0.0  \\
            0.01  -0.06935109179772314  0.0  \\
            0.015  -0.06935109179772314  0.0  \\
            0.02  -0.06935109179772314  0.0  \\
            0.025  -0.06935109179772314  0.0  \\
            0.03  -0.06935109179772314  0.0  \\
            0.035  -0.06935109179772314  0.0  \\
            0.04  -0.06935109179772314  0.0  \\
            0.045  -0.06935109179772314  0.0  \\
            0.05  -0.06935109179772314  0.0  \\
            0.055  -0.06935109179772314  0.0  \\
            0.06  -0.06935109179772314  0.0  \\
            0.065  -0.06935109179772314  0.0  \\
            0.07  -0.06935109179772314  0.0  \\
            0.075  -0.06935109179772314  0.0  \\
            0.08  -0.06935109179772314  0.0  \\
            0.085  -0.06935109179772314  0.0  \\
            0.09  -0.06935109179772314  0.0  \\
            0.095  -0.06935109179772314  0.0  \\
            0.1  -0.06935109179772314  0.0  \\
            0.105  -0.06935109179772314  0.0  \\
            0.11  -0.06935109179772314  0.0  \\
            0.115  -0.06935109179772314  0.0  \\
            0.12  -0.06935109179772314  0.0  \\
            0.125  -0.06935109179772314  0.0  \\
            0.13  -0.06935109179772314  0.0  \\
            0.135  -0.06935109179772314  0.0  \\
            0.14  -0.06935109179772314  0.0  \\
            0.145  -0.06935109179772314  0.0  \\
            0.15  -0.06935109179772314  0.0  \\
            0.155  -0.06935109179772314  0.0  \\
            0.16  -0.06935109179772314  0.0  \\
            0.165  -0.06935109179772314  0.0  \\
            0.17  -0.06935109179772314  0.0  \\
            0.175  -0.06935109179772314  0.0  \\
            0.18  -0.06935109179772314  0.0  \\
            0.185  -0.06935109179772314  0.0  \\
            0.19  -0.06935109179772314  0.0  \\
            0.195  -0.06935109179772314  0.0  \\
            0.2  -0.06935109179772314  0.0  \\
            0.205  -0.06935109179772314  0.0  \\
            0.21  -0.06935109179772314  0.0  \\
            0.215  -0.06935109179772314  1.0  \\
            0.22  -0.06935109179772314  0.0  \\
            0.225  -0.06935109179772314  0.0  \\
            0.23  -0.06935109179772314  0.0  \\
            0.235  -0.06935109179772314  0.0  \\
            0.24  -0.06935109179772314  0.0  \\
            0.245  -0.06935109179772314  0.0  \\
            0.25  -0.06935109179772314  0.0  \\
            0.255  -0.06935109179772314  0.0  \\
            0.26  -0.06935109179772314  0.0  \\
            0.265  -0.06935109179772314  0.0  \\
            0.27  -0.06935109179772314  0.0  \\
            0.275  -0.06935109179772314  0.0  \\
            0.28  -0.06935109179772314  0.0  \\
            0.285  -0.06935109179772314  0.0  \\
            0.29  -0.06935109179772314  0.0  \\
            0.295  -0.06935109179772314  0.0  \\
            0.3  -0.06935109179772314  0.0  \\
            0.305  -0.06935109179772314  0.0  \\
            0.31  -0.06935109179772314  0.0  \\
            0.315  -0.06935109179772314  0.0  \\
            0.32  -0.06935109179772314  0.0  \\
            0.325  -0.06935109179772314  0.0  \\
            0.33  -0.06935109179772314  0.0  \\
            0.335  -0.06935109179772314  0.0  \\
            0.34  -0.06935109179772314  0.0  \\
            0.345  -0.06935109179772314  0.0  \\
            0.35  -0.06935109179772314  0.0  \\
            0.355  -0.06935109179772314  0.0  \\
            0.36  -0.06935109179772314  0.0  \\
            0.365  -0.06935109179772314  0.0  \\
            0.37  -0.06935109179772314  0.0  \\
            0.375  -0.06935109179772314  0.0  \\
            0.38  -0.06935109179772314  0.0  \\
            0.385  -0.06935109179772314  0.0  \\
            0.39  -0.06935109179772314  0.0  \\
            0.395  -0.06935109179772314  0.0  \\
            0.4  -0.06935109179772314  0.0  \\
            0.405  -0.06935109179772314  0.0  \\
            0.41  -0.06935109179772314  0.0  \\
            0.415  -0.06935109179772314  0.0  \\
            0.42  -0.06935109179772314  0.0  \\
            0.425  -0.06935109179772314  0.0  \\
            0.43  -0.06935109179772314  0.0  \\
            0.435  -0.06935109179772314  0.0  \\
            0.44  -0.06935109179772314  0.0  \\
            0.445  -0.06935109179772314  0.0  \\
            0.45  -0.06935109179772314  0.0  \\
            0.455  -0.06935109179772314  0.0  \\
            0.46  -0.06935109179772314  0.0  \\
            0.465  -0.06935109179772314  0.0  \\
            0.47  -0.06935109179772314  0.0  \\
            0.475  -0.06935109179772314  0.0  \\
            0.48  -0.06935109179772314  0.0  \\
            0.485  -0.06935109179772314  0.0  \\
            0.49  -0.06935109179772314  0.0  \\
            0.495  -0.06935109179772314  0.0  \\
            0.5  -0.06935109179772314  0.0  \\
            0.0  -0.06739753991609714  0.0  \\
            0.005  -0.06739753991609714  0.0  \\
            0.01  -0.06739753991609714  0.0  \\
            0.015  -0.06739753991609714  0.0  \\
            0.02  -0.06739753991609714  0.0  \\
            0.025  -0.06739753991609714  0.0  \\
            0.03  -0.06739753991609714  0.0  \\
            0.035  -0.06739753991609714  0.0  \\
            0.04  -0.06739753991609714  0.0  \\
            0.045  -0.06739753991609714  0.0  \\
            0.05  -0.06739753991609714  0.0  \\
            0.055  -0.06739753991609714  0.0  \\
            0.06  -0.06739753991609714  0.0  \\
            0.065  -0.06739753991609714  0.0  \\
            0.07  -0.06739753991609714  0.0  \\
            0.075  -0.06739753991609714  0.0  \\
            0.08  -0.06739753991609714  0.0  \\
            0.085  -0.06739753991609714  0.0  \\
            0.09  -0.06739753991609714  0.0  \\
            0.095  -0.06739753991609714  0.0  \\
            0.1  -0.06739753991609714  0.0  \\
            0.105  -0.06739753991609714  0.0  \\
            0.11  -0.06739753991609714  0.0  \\
            0.115  -0.06739753991609714  0.0  \\
            0.12  -0.06739753991609714  0.0  \\
            0.125  -0.06739753991609714  0.0  \\
            0.13  -0.06739753991609714  0.0  \\
            0.135  -0.06739753991609714  0.0  \\
            0.14  -0.06739753991609714  0.0  \\
            0.145  -0.06739753991609714  0.0  \\
            0.15  -0.06739753991609714  0.0  \\
            0.155  -0.06739753991609714  0.0  \\
            0.16  -0.06739753991609714  0.0  \\
            0.165  -0.06739753991609714  0.0  \\
            0.17  -0.06739753991609714  0.0  \\
            0.175  -0.06739753991609714  0.0  \\
            0.18  -0.06739753991609714  8.0  \\
            0.185  -0.06739753991609714  9.0  \\
            0.19  -0.06739753991609714  14.0  \\
            0.195  -0.06739753991609714  15.0  \\
            0.2  -0.06739753991609714  20.0  \\
            0.205  -0.06739753991609714  25.0  \\
            0.21  -0.06739753991609714  19.0  \\
            0.215  -0.06739753991609714  17.0  \\
            0.22  -0.06739753991609714  15.0  \\
            0.225  -0.06739753991609714  16.0  \\
            0.23  -0.06739753991609714  17.0  \\
            0.235  -0.06739753991609714  12.0  \\
            0.24  -0.06739753991609714  13.0  \\
            0.245  -0.06739753991609714  11.0  \\
            0.25  -0.06739753991609714  16.0  \\
            0.255  -0.06739753991609714  12.0  \\
            0.26  -0.06739753991609714  14.0  \\
            0.265  -0.06739753991609714  14.0  \\
            0.27  -0.06739753991609714  8.0  \\
            0.275  -0.06739753991609714  10.0  \\
            0.28  -0.06739753991609714  8.0  \\
            0.285  -0.06739753991609714  9.0  \\
            0.29  -0.06739753991609714  17.0  \\
            0.295  -0.06739753991609714  89.0  \\
            0.3  -0.06739753991609714  463.0  \\
            0.305  -0.06739753991609714  539.0  \\
            0.31  -0.06739753991609714  482.0  \\
            0.315  -0.06739753991609714  389.0  \\
            0.32  -0.06739753991609714  278.0  \\
            0.325  -0.06739753991609714  7.0  \\
            0.33  -0.06739753991609714  3.0  \\
            0.335  -0.06739753991609714  3.0  \\
            0.34  -0.06739753991609714  3.0  \\
            0.345  -0.06739753991609714  1.0  \\
            0.35  -0.06739753991609714  0.0  \\
            0.355  -0.06739753991609714  0.0  \\
            0.36  -0.06739753991609714  0.0  \\
            0.365  -0.06739753991609714  0.0  \\
            0.37  -0.06739753991609714  0.0  \\
            0.375  -0.06739753991609714  0.0  \\
            0.38  -0.06739753991609714  0.0  \\
            0.385  -0.06739753991609714  0.0  \\
            0.39  -0.06739753991609714  0.0  \\
            0.395  -0.06739753991609714  0.0  \\
            0.4  -0.06739753991609714  0.0  \\
            0.405  -0.06739753991609714  0.0  \\
            0.41  -0.06739753991609714  0.0  \\
            0.415  -0.06739753991609714  0.0  \\
            0.42  -0.06739753991609714  0.0  \\
            0.425  -0.06739753991609714  0.0  \\
            0.43  -0.06739753991609714  0.0  \\
            0.435  -0.06739753991609714  0.0  \\
            0.44  -0.06739753991609714  0.0  \\
            0.445  -0.06739753991609714  0.0  \\
            0.45  -0.06739753991609714  0.0  \\
            0.455  -0.06739753991609714  0.0  \\
            0.46  -0.06739753991609714  0.0  \\
            0.465  -0.06739753991609714  0.0  \\
            0.47  -0.06739753991609714  0.0  \\
            0.475  -0.06739753991609714  0.0  \\
            0.48  -0.06739753991609714  0.0  \\
            0.485  -0.06739753991609714  0.0  \\
            0.49  -0.06739753991609714  0.0  \\
            0.495  -0.06739753991609714  0.0  \\
            0.5  -0.06739753991609714  0.0  \\
            0.0  -0.06544398803447113  0.0  \\
            0.005  -0.06544398803447113  0.0  \\
            0.01  -0.06544398803447113  0.0  \\
            0.015  -0.06544398803447113  0.0  \\
            0.02  -0.06544398803447113  0.0  \\
            0.025  -0.06544398803447113  0.0  \\
            0.03  -0.06544398803447113  0.0  \\
            0.035  -0.06544398803447113  0.0  \\
            0.04  -0.06544398803447113  0.0  \\
            0.045  -0.06544398803447113  0.0  \\
            0.05  -0.06544398803447113  0.0  \\
            0.055  -0.06544398803447113  0.0  \\
            0.06  -0.06544398803447113  0.0  \\
            0.065  -0.06544398803447113  0.0  \\
            0.07  -0.06544398803447113  0.0  \\
            0.075  -0.06544398803447113  0.0  \\
            0.08  -0.06544398803447113  0.0  \\
            0.085  -0.06544398803447113  0.0  \\
            0.09  -0.06544398803447113  0.0  \\
            0.095  -0.06544398803447113  0.0  \\
            0.1  -0.06544398803447113  0.0  \\
            0.105  -0.06544398803447113  0.0  \\
            0.11  -0.06544398803447113  0.0  \\
            0.115  -0.06544398803447113  0.0  \\
            0.12  -0.06544398803447113  0.0  \\
            0.125  -0.06544398803447113  0.0  \\
            0.13  -0.06544398803447113  0.0  \\
            0.135  -0.06544398803447113  0.0  \\
            0.14  -0.06544398803447113  0.0  \\
            0.145  -0.06544398803447113  0.0  \\
            0.15  -0.06544398803447113  0.0  \\
            0.155  -0.06544398803447113  0.0  \\
            0.16  -0.06544398803447113  0.0  \\
            0.165  -0.06544398803447113  0.0  \\
            0.17  -0.06544398803447113  1.0  \\
            0.175  -0.06544398803447113  125.0  \\
            0.18  -0.06544398803447113  764.0  \\
            0.185  -0.06544398803447113  936.0  \\
            0.19  -0.06544398803447113  965.0  \\
            0.195  -0.06544398803447113  977.0  \\
            0.2  -0.06544398803447113  978.0  \\
            0.205  -0.06544398803447113  975.0  \\
            0.21  -0.06544398803447113  980.0  \\
            0.215  -0.06544398803447113  982.0  \\
            0.22  -0.06544398803447113  985.0  \\
            0.225  -0.06544398803447113  984.0  \\
            0.23  -0.06544398803447113  983.0  \\
            0.235  -0.06544398803447113  988.0  \\
            0.24  -0.06544398803447113  987.0  \\
            0.245  -0.06544398803447113  989.0  \\
            0.25  -0.06544398803447113  984.0  \\
            0.255  -0.06544398803447113  988.0  \\
            0.26  -0.06544398803447113  986.0  \\
            0.265  -0.06544398803447113  986.0  \\
            0.27  -0.06544398803447113  992.0  \\
            0.275  -0.06544398803447113  990.0  \\
            0.28  -0.06544398803447113  992.0  \\
            0.285  -0.06544398803447113  991.0  \\
            0.29  -0.06544398803447113  983.0  \\
            0.295  -0.06544398803447113  910.0  \\
            0.3  -0.06544398803447113  275.0  \\
            0.305  -0.06544398803447113  106.0  \\
            0.31  -0.06544398803447113  54.0  \\
            0.315  -0.06544398803447113  19.0  \\
            0.32  -0.06544398803447113  8.0  \\
            0.325  -0.06544398803447113  1.0  \\
            0.33  -0.06544398803447113  0.0  \\
            0.335  -0.06544398803447113  0.0  \\
            0.34  -0.06544398803447113  0.0  \\
            0.345  -0.06544398803447113  0.0  \\
            0.35  -0.06544398803447113  0.0  \\
            0.355  -0.06544398803447113  0.0  \\
            0.36  -0.06544398803447113  0.0  \\
            0.365  -0.06544398803447113  0.0  \\
            0.37  -0.06544398803447113  0.0  \\
            0.375  -0.06544398803447113  0.0  \\
            0.38  -0.06544398803447113  0.0  \\
            0.385  -0.06544398803447113  0.0  \\
            0.39  -0.06544398803447113  0.0  \\
            0.395  -0.06544398803447113  0.0  \\
            0.4  -0.06544398803447113  0.0  \\
            0.405  -0.06544398803447113  0.0  \\
            0.41  -0.06544398803447113  0.0  \\
            0.415  -0.06544398803447113  0.0  \\
            0.42  -0.06544398803447113  0.0  \\
            0.425  -0.06544398803447113  0.0  \\
            0.43  -0.06544398803447113  0.0  \\
            0.435  -0.06544398803447113  0.0  \\
            0.44  -0.06544398803447113  0.0  \\
            0.445  -0.06544398803447113  0.0  \\
            0.45  -0.06544398803447113  0.0  \\
            0.455  -0.06544398803447113  0.0  \\
            0.46  -0.06544398803447113  0.0  \\
            0.465  -0.06544398803447113  0.0  \\
            0.47  -0.06544398803447113  0.0  \\
            0.475  -0.06544398803447113  0.0  \\
            0.48  -0.06544398803447113  0.0  \\
            0.485  -0.06544398803447113  0.0  \\
            0.49  -0.06544398803447113  0.0  \\
            0.495  -0.06544398803447113  0.0  \\
            0.5  -0.06544398803447113  0.0  \\
            0.0  -0.06349043615284514  0.0  \\
            0.005  -0.06349043615284514  0.0  \\
            0.01  -0.06349043615284514  0.0  \\
            0.015  -0.06349043615284514  0.0  \\
            0.02  -0.06349043615284514  0.0  \\
            0.025  -0.06349043615284514  0.0  \\
            0.03  -0.06349043615284514  0.0  \\
            0.035  -0.06349043615284514  0.0  \\
            0.04  -0.06349043615284514  0.0  \\
            0.045  -0.06349043615284514  0.0  \\
            0.05  -0.06349043615284514  0.0  \\
            0.055  -0.06349043615284514  0.0  \\
            0.06  -0.06349043615284514  0.0  \\
            0.065  -0.06349043615284514  0.0  \\
            0.07  -0.06349043615284514  0.0  \\
            0.075  -0.06349043615284514  0.0  \\
            0.08  -0.06349043615284514  0.0  \\
            0.085  -0.06349043615284514  0.0  \\
            0.09  -0.06349043615284514  0.0  \\
            0.095  -0.06349043615284514  0.0  \\
            0.1  -0.06349043615284514  0.0  \\
            0.105  -0.06349043615284514  0.0  \\
            0.11  -0.06349043615284514  0.0  \\
            0.115  -0.06349043615284514  0.0  \\
            0.12  -0.06349043615284514  0.0  \\
            0.125  -0.06349043615284514  0.0  \\
            0.13  -0.06349043615284514  0.0  \\
            0.135  -0.06349043615284514  0.0  \\
            0.14  -0.06349043615284514  0.0  \\
            0.145  -0.06349043615284514  0.0  \\
            0.15  -0.06349043615284514  0.0  \\
            0.155  -0.06349043615284514  0.0  \\
            0.16  -0.06349043615284514  0.0  \\
            0.165  -0.06349043615284514  0.0  \\
            0.17  -0.06349043615284514  0.0  \\
            0.175  -0.06349043615284514  0.0  \\
            0.18  -0.06349043615284514  0.0  \\
            0.185  -0.06349043615284514  0.0  \\
            0.19  -0.06349043615284514  0.0  \\
            0.195  -0.06349043615284514  0.0  \\
            0.2  -0.06349043615284514  0.0  \\
            0.205  -0.06349043615284514  0.0  \\
            0.21  -0.06349043615284514  0.0  \\
            0.215  -0.06349043615284514  0.0  \\
            0.22  -0.06349043615284514  0.0  \\
            0.225  -0.06349043615284514  0.0  \\
            0.23  -0.06349043615284514  0.0  \\
            0.235  -0.06349043615284514  0.0  \\
            0.24  -0.06349043615284514  0.0  \\
            0.245  -0.06349043615284514  0.0  \\
            0.25  -0.06349043615284514  0.0  \\
            0.255  -0.06349043615284514  0.0  \\
            0.26  -0.06349043615284514  0.0  \\
            0.265  -0.06349043615284514  0.0  \\
            0.27  -0.06349043615284514  0.0  \\
            0.275  -0.06349043615284514  0.0  \\
            0.28  -0.06349043615284514  0.0  \\
            0.285  -0.06349043615284514  0.0  \\
            0.29  -0.06349043615284514  0.0  \\
            0.295  -0.06349043615284514  0.0  \\
            0.3  -0.06349043615284514  0.0  \\
            0.305  -0.06349043615284514  0.0  \\
            0.31  -0.06349043615284514  0.0  \\
            0.315  -0.06349043615284514  0.0  \\
            0.32  -0.06349043615284514  0.0  \\
            0.325  -0.06349043615284514  0.0  \\
            0.33  -0.06349043615284514  0.0  \\
            0.335  -0.06349043615284514  0.0  \\
            0.34  -0.06349043615284514  0.0  \\
            0.345  -0.06349043615284514  0.0  \\
            0.35  -0.06349043615284514  0.0  \\
            0.355  -0.06349043615284514  0.0  \\
            0.36  -0.06349043615284514  0.0  \\
            0.365  -0.06349043615284514  0.0  \\
            0.37  -0.06349043615284514  0.0  \\
            0.375  -0.06349043615284514  0.0  \\
            0.38  -0.06349043615284514  0.0  \\
            0.385  -0.06349043615284514  0.0  \\
            0.39  -0.06349043615284514  0.0  \\
            0.395  -0.06349043615284514  0.0  \\
            0.4  -0.06349043615284514  0.0  \\
            0.405  -0.06349043615284514  0.0  \\
            0.41  -0.06349043615284514  0.0  \\
            0.415  -0.06349043615284514  0.0  \\
            0.42  -0.06349043615284514  0.0  \\
            0.425  -0.06349043615284514  0.0  \\
            0.43  -0.06349043615284514  0.0  \\
            0.435  -0.06349043615284514  0.0  \\
            0.44  -0.06349043615284514  0.0  \\
            0.445  -0.06349043615284514  0.0  \\
            0.45  -0.06349043615284514  0.0  \\
            0.455  -0.06349043615284514  0.0  \\
            0.46  -0.06349043615284514  0.0  \\
            0.465  -0.06349043615284514  0.0  \\
            0.47  -0.06349043615284514  0.0  \\
            0.475  -0.06349043615284514  0.0  \\
            0.48  -0.06349043615284514  0.0  \\
            0.485  -0.06349043615284514  0.0  \\
            0.49  -0.06349043615284514  0.0  \\
            0.495  -0.06349043615284514  0.0  \\
            0.5  -0.06349043615284514  0.0  \\
            0.0  -0.061536884271219124  0.0  \\
            0.005  -0.061536884271219124  0.0  \\
            0.01  -0.061536884271219124  0.0  \\
            0.015  -0.061536884271219124  0.0  \\
            0.02  -0.061536884271219124  0.0  \\
            0.025  -0.061536884271219124  0.0  \\
            0.03  -0.061536884271219124  0.0  \\
            0.035  -0.061536884271219124  0.0  \\
            0.04  -0.061536884271219124  0.0  \\
            0.045  -0.061536884271219124  0.0  \\
            0.05  -0.061536884271219124  0.0  \\
            0.055  -0.061536884271219124  0.0  \\
            0.06  -0.061536884271219124  0.0  \\
            0.065  -0.061536884271219124  0.0  \\
            0.07  -0.061536884271219124  0.0  \\
            0.075  -0.061536884271219124  0.0  \\
            0.08  -0.061536884271219124  0.0  \\
            0.085  -0.061536884271219124  0.0  \\
            0.09  -0.061536884271219124  0.0  \\
            0.095  -0.061536884271219124  0.0  \\
            0.1  -0.061536884271219124  0.0  \\
            0.105  -0.061536884271219124  0.0  \\
            0.11  -0.061536884271219124  0.0  \\
            0.115  -0.061536884271219124  0.0  \\
            0.12  -0.061536884271219124  0.0  \\
            0.125  -0.061536884271219124  0.0  \\
            0.13  -0.061536884271219124  0.0  \\
            0.135  -0.061536884271219124  0.0  \\
            0.14  -0.061536884271219124  0.0  \\
            0.145  -0.061536884271219124  0.0  \\
            0.15  -0.061536884271219124  0.0  \\
            0.155  -0.061536884271219124  0.0  \\
            0.16  -0.061536884271219124  0.0  \\
            0.165  -0.061536884271219124  0.0  \\
            0.17  -0.061536884271219124  0.0  \\
            0.175  -0.061536884271219124  0.0  \\
            0.18  -0.061536884271219124  0.0  \\
            0.185  -0.061536884271219124  0.0  \\
            0.19  -0.061536884271219124  0.0  \\
            0.195  -0.061536884271219124  0.0  \\
            0.2  -0.061536884271219124  0.0  \\
            0.205  -0.061536884271219124  0.0  \\
            0.21  -0.061536884271219124  0.0  \\
            0.215  -0.061536884271219124  0.0  \\
            0.22  -0.061536884271219124  0.0  \\
            0.225  -0.061536884271219124  0.0  \\
            0.23  -0.061536884271219124  0.0  \\
            0.235  -0.061536884271219124  0.0  \\
            0.24  -0.061536884271219124  0.0  \\
            0.245  -0.061536884271219124  0.0  \\
            0.25  -0.061536884271219124  0.0  \\
            0.255  -0.061536884271219124  0.0  \\
            0.26  -0.061536884271219124  0.0  \\
            0.265  -0.061536884271219124  0.0  \\
            0.27  -0.061536884271219124  0.0  \\
            0.275  -0.061536884271219124  0.0  \\
            0.28  -0.061536884271219124  0.0  \\
            0.285  -0.061536884271219124  0.0  \\
            0.29  -0.061536884271219124  0.0  \\
            0.295  -0.061536884271219124  0.0  \\
            0.3  -0.061536884271219124  0.0  \\
            0.305  -0.061536884271219124  0.0  \\
            0.31  -0.061536884271219124  0.0  \\
            0.315  -0.061536884271219124  0.0  \\
            0.32  -0.061536884271219124  0.0  \\
            0.325  -0.061536884271219124  0.0  \\
            0.33  -0.061536884271219124  0.0  \\
            0.335  -0.061536884271219124  0.0  \\
            0.34  -0.061536884271219124  0.0  \\
            0.345  -0.061536884271219124  0.0  \\
            0.35  -0.061536884271219124  0.0  \\
            0.355  -0.061536884271219124  0.0  \\
            0.36  -0.061536884271219124  0.0  \\
            0.365  -0.061536884271219124  0.0  \\
            0.37  -0.061536884271219124  0.0  \\
            0.375  -0.061536884271219124  0.0  \\
            0.38  -0.061536884271219124  0.0  \\
            0.385  -0.061536884271219124  0.0  \\
            0.39  -0.061536884271219124  0.0  \\
            0.395  -0.061536884271219124  0.0  \\
            0.4  -0.061536884271219124  0.0  \\
            0.405  -0.061536884271219124  0.0  \\
            0.41  -0.061536884271219124  0.0  \\
            0.415  -0.061536884271219124  0.0  \\
            0.42  -0.061536884271219124  0.0  \\
            0.425  -0.061536884271219124  0.0  \\
            0.43  -0.061536884271219124  0.0  \\
            0.435  -0.061536884271219124  0.0  \\
            0.44  -0.061536884271219124  0.0  \\
            0.445  -0.061536884271219124  0.0  \\
            0.45  -0.061536884271219124  0.0  \\
            0.455  -0.061536884271219124  0.0  \\
            0.46  -0.061536884271219124  0.0  \\
            0.465  -0.061536884271219124  0.0  \\
            0.47  -0.061536884271219124  0.0  \\
            0.475  -0.061536884271219124  0.0  \\
            0.48  -0.061536884271219124  0.0  \\
            0.485  -0.061536884271219124  0.0  \\
            0.49  -0.061536884271219124  0.0  \\
            0.495  -0.061536884271219124  0.0  \\
            0.5  -0.061536884271219124  0.0  \\
            0.0  -0.059583332389593124  0.0  \\
            0.005  -0.059583332389593124  0.0  \\
            0.01  -0.059583332389593124  0.0  \\
            0.015  -0.059583332389593124  0.0  \\
            0.02  -0.059583332389593124  0.0  \\
            0.025  -0.059583332389593124  0.0  \\
            0.03  -0.059583332389593124  0.0  \\
            0.035  -0.059583332389593124  0.0  \\
            0.04  -0.059583332389593124  0.0  \\
            0.045  -0.059583332389593124  0.0  \\
            0.05  -0.059583332389593124  0.0  \\
            0.055  -0.059583332389593124  0.0  \\
            0.06  -0.059583332389593124  0.0  \\
            0.065  -0.059583332389593124  0.0  \\
            0.07  -0.059583332389593124  0.0  \\
            0.075  -0.059583332389593124  0.0  \\
            0.08  -0.059583332389593124  0.0  \\
            0.085  -0.059583332389593124  0.0  \\
            0.09  -0.059583332389593124  0.0  \\
            0.095  -0.059583332389593124  0.0  \\
            0.1  -0.059583332389593124  0.0  \\
            0.105  -0.059583332389593124  0.0  \\
            0.11  -0.059583332389593124  0.0  \\
            0.115  -0.059583332389593124  0.0  \\
            0.12  -0.059583332389593124  0.0  \\
            0.125  -0.059583332389593124  0.0  \\
            0.13  -0.059583332389593124  0.0  \\
            0.135  -0.059583332389593124  0.0  \\
            0.14  -0.059583332389593124  0.0  \\
            0.145  -0.059583332389593124  0.0  \\
            0.15  -0.059583332389593124  0.0  \\
            0.155  -0.059583332389593124  0.0  \\
            0.16  -0.059583332389593124  0.0  \\
            0.165  -0.059583332389593124  0.0  \\
            0.17  -0.059583332389593124  0.0  \\
            0.175  -0.059583332389593124  0.0  \\
            0.18  -0.059583332389593124  0.0  \\
            0.185  -0.059583332389593124  0.0  \\
            0.19  -0.059583332389593124  0.0  \\
            0.195  -0.059583332389593124  0.0  \\
            0.2  -0.059583332389593124  0.0  \\
            0.205  -0.059583332389593124  0.0  \\
            0.21  -0.059583332389593124  0.0  \\
            0.215  -0.059583332389593124  0.0  \\
            0.22  -0.059583332389593124  0.0  \\
            0.225  -0.059583332389593124  0.0  \\
            0.23  -0.059583332389593124  0.0  \\
            0.235  -0.059583332389593124  0.0  \\
            0.24  -0.059583332389593124  0.0  \\
            0.245  -0.059583332389593124  0.0  \\
            0.25  -0.059583332389593124  0.0  \\
            0.255  -0.059583332389593124  0.0  \\
            0.26  -0.059583332389593124  0.0  \\
            0.265  -0.059583332389593124  0.0  \\
            0.27  -0.059583332389593124  0.0  \\
            0.275  -0.059583332389593124  0.0  \\
            0.28  -0.059583332389593124  0.0  \\
            0.285  -0.059583332389593124  0.0  \\
            0.29  -0.059583332389593124  0.0  \\
            0.295  -0.059583332389593124  0.0  \\
            0.3  -0.059583332389593124  0.0  \\
            0.305  -0.059583332389593124  0.0  \\
            0.31  -0.059583332389593124  0.0  \\
            0.315  -0.059583332389593124  0.0  \\
            0.32  -0.059583332389593124  0.0  \\
            0.325  -0.059583332389593124  0.0  \\
            0.33  -0.059583332389593124  0.0  \\
            0.335  -0.059583332389593124  0.0  \\
            0.34  -0.059583332389593124  0.0  \\
            0.345  -0.059583332389593124  0.0  \\
            0.35  -0.059583332389593124  0.0  \\
            0.355  -0.059583332389593124  0.0  \\
            0.36  -0.059583332389593124  0.0  \\
            0.365  -0.059583332389593124  0.0  \\
            0.37  -0.059583332389593124  0.0  \\
            0.375  -0.059583332389593124  0.0  \\
            0.38  -0.059583332389593124  0.0  \\
            0.385  -0.059583332389593124  0.0  \\
            0.39  -0.059583332389593124  0.0  \\
            0.395  -0.059583332389593124  0.0  \\
            0.4  -0.059583332389593124  0.0  \\
            0.405  -0.059583332389593124  0.0  \\
            0.41  -0.059583332389593124  0.0  \\
            0.415  -0.059583332389593124  0.0  \\
            0.42  -0.059583332389593124  0.0  \\
            0.425  -0.059583332389593124  0.0  \\
            0.43  -0.059583332389593124  0.0  \\
            0.435  -0.059583332389593124  0.0  \\
            0.44  -0.059583332389593124  0.0  \\
            0.445  -0.059583332389593124  0.0  \\
            0.45  -0.059583332389593124  0.0  \\
            0.455  -0.059583332389593124  0.0  \\
            0.46  -0.059583332389593124  0.0  \\
            0.465  -0.059583332389593124  0.0  \\
            0.47  -0.059583332389593124  0.0  \\
            0.475  -0.059583332389593124  0.0  \\
            0.48  -0.059583332389593124  0.0  \\
            0.485  -0.059583332389593124  0.0  \\
            0.49  -0.059583332389593124  0.0  \\
            0.495  -0.059583332389593124  0.0  \\
            0.5  -0.059583332389593124  0.0  \\
            0.0  -0.05762978050796712  0.0  \\
            0.005  -0.05762978050796712  0.0  \\
            0.01  -0.05762978050796712  0.0  \\
            0.015  -0.05762978050796712  0.0  \\
            0.02  -0.05762978050796712  0.0  \\
            0.025  -0.05762978050796712  0.0  \\
            0.03  -0.05762978050796712  0.0  \\
            0.035  -0.05762978050796712  0.0  \\
            0.04  -0.05762978050796712  0.0  \\
            0.045  -0.05762978050796712  0.0  \\
            0.05  -0.05762978050796712  0.0  \\
            0.055  -0.05762978050796712  0.0  \\
            0.06  -0.05762978050796712  0.0  \\
            0.065  -0.05762978050796712  0.0  \\
            0.07  -0.05762978050796712  0.0  \\
            0.075  -0.05762978050796712  0.0  \\
            0.08  -0.05762978050796712  0.0  \\
            0.085  -0.05762978050796712  0.0  \\
            0.09  -0.05762978050796712  0.0  \\
            0.095  -0.05762978050796712  0.0  \\
            0.1  -0.05762978050796712  0.0  \\
            0.105  -0.05762978050796712  0.0  \\
            0.11  -0.05762978050796712  0.0  \\
            0.115  -0.05762978050796712  0.0  \\
            0.12  -0.05762978050796712  0.0  \\
            0.125  -0.05762978050796712  0.0  \\
            0.13  -0.05762978050796712  0.0  \\
            0.135  -0.05762978050796712  0.0  \\
            0.14  -0.05762978050796712  0.0  \\
            0.145  -0.05762978050796712  0.0  \\
            0.15  -0.05762978050796712  0.0  \\
            0.155  -0.05762978050796712  0.0  \\
            0.16  -0.05762978050796712  0.0  \\
            0.165  -0.05762978050796712  0.0  \\
            0.17  -0.05762978050796712  0.0  \\
            0.175  -0.05762978050796712  0.0  \\
            0.18  -0.05762978050796712  0.0  \\
            0.185  -0.05762978050796712  0.0  \\
            0.19  -0.05762978050796712  0.0  \\
            0.195  -0.05762978050796712  0.0  \\
            0.2  -0.05762978050796712  0.0  \\
            0.205  -0.05762978050796712  0.0  \\
            0.21  -0.05762978050796712  0.0  \\
            0.215  -0.05762978050796712  0.0  \\
            0.22  -0.05762978050796712  0.0  \\
            0.225  -0.05762978050796712  0.0  \\
            0.23  -0.05762978050796712  0.0  \\
            0.235  -0.05762978050796712  0.0  \\
            0.24  -0.05762978050796712  0.0  \\
            0.245  -0.05762978050796712  0.0  \\
            0.25  -0.05762978050796712  0.0  \\
            0.255  -0.05762978050796712  0.0  \\
            0.26  -0.05762978050796712  0.0  \\
            0.265  -0.05762978050796712  0.0  \\
            0.27  -0.05762978050796712  0.0  \\
            0.275  -0.05762978050796712  0.0  \\
            0.28  -0.05762978050796712  0.0  \\
            0.285  -0.05762978050796712  0.0  \\
            0.29  -0.05762978050796712  0.0  \\
            0.295  -0.05762978050796712  0.0  \\
            0.3  -0.05762978050796712  0.0  \\
            0.305  -0.05762978050796712  0.0  \\
            0.31  -0.05762978050796712  0.0  \\
            0.315  -0.05762978050796712  0.0  \\
            0.32  -0.05762978050796712  0.0  \\
            0.325  -0.05762978050796712  0.0  \\
            0.33  -0.05762978050796712  0.0  \\
            0.335  -0.05762978050796712  0.0  \\
            0.34  -0.05762978050796712  0.0  \\
            0.345  -0.05762978050796712  0.0  \\
            0.35  -0.05762978050796712  0.0  \\
            0.355  -0.05762978050796712  0.0  \\
            0.36  -0.05762978050796712  0.0  \\
            0.365  -0.05762978050796712  0.0  \\
            0.37  -0.05762978050796712  0.0  \\
            0.375  -0.05762978050796712  0.0  \\
            0.38  -0.05762978050796712  0.0  \\
            0.385  -0.05762978050796712  0.0  \\
            0.39  -0.05762978050796712  0.0  \\
            0.395  -0.05762978050796712  0.0  \\
            0.4  -0.05762978050796712  0.0  \\
            0.405  -0.05762978050796712  0.0  \\
            0.41  -0.05762978050796712  0.0  \\
            0.415  -0.05762978050796712  0.0  \\
            0.42  -0.05762978050796712  0.0  \\
            0.425  -0.05762978050796712  0.0  \\
            0.43  -0.05762978050796712  0.0  \\
            0.435  -0.05762978050796712  0.0  \\
            0.44  -0.05762978050796712  0.0  \\
            0.445  -0.05762978050796712  0.0  \\
            0.45  -0.05762978050796712  0.0  \\
            0.455  -0.05762978050796712  0.0  \\
            0.46  -0.05762978050796712  0.0  \\
            0.465  -0.05762978050796712  0.0  \\
            0.47  -0.05762978050796712  0.0  \\
            0.475  -0.05762978050796712  0.0  \\
            0.48  -0.05762978050796712  0.0  \\
            0.485  -0.05762978050796712  0.0  \\
            0.49  -0.05762978050796712  0.0  \\
            0.495  -0.05762978050796712  0.0  \\
            0.5  -0.05762978050796712  0.0  \\
            0.0  -0.05567622862634111  0.0  \\
            0.005  -0.05567622862634111  0.0  \\
            0.01  -0.05567622862634111  0.0  \\
            0.015  -0.05567622862634111  0.0  \\
            0.02  -0.05567622862634111  0.0  \\
            0.025  -0.05567622862634111  0.0  \\
            0.03  -0.05567622862634111  0.0  \\
            0.035  -0.05567622862634111  0.0  \\
            0.04  -0.05567622862634111  0.0  \\
            0.045  -0.05567622862634111  0.0  \\
            0.05  -0.05567622862634111  0.0  \\
            0.055  -0.05567622862634111  0.0  \\
            0.06  -0.05567622862634111  0.0  \\
            0.065  -0.05567622862634111  0.0  \\
            0.07  -0.05567622862634111  0.0  \\
            0.075  -0.05567622862634111  0.0  \\
            0.08  -0.05567622862634111  0.0  \\
            0.085  -0.05567622862634111  0.0  \\
            0.09  -0.05567622862634111  0.0  \\
            0.095  -0.05567622862634111  0.0  \\
            0.1  -0.05567622862634111  0.0  \\
            0.105  -0.05567622862634111  0.0  \\
            0.11  -0.05567622862634111  0.0  \\
            0.115  -0.05567622862634111  0.0  \\
            0.12  -0.05567622862634111  0.0  \\
            0.125  -0.05567622862634111  0.0  \\
            0.13  -0.05567622862634111  0.0  \\
            0.135  -0.05567622862634111  0.0  \\
            0.14  -0.05567622862634111  0.0  \\
            0.145  -0.05567622862634111  0.0  \\
            0.15  -0.05567622862634111  0.0  \\
            0.155  -0.05567622862634111  0.0  \\
            0.16  -0.05567622862634111  0.0  \\
            0.165  -0.05567622862634111  0.0  \\
            0.17  -0.05567622862634111  0.0  \\
            0.175  -0.05567622862634111  0.0  \\
            0.18  -0.05567622862634111  0.0  \\
            0.185  -0.05567622862634111  0.0  \\
            0.19  -0.05567622862634111  0.0  \\
            0.195  -0.05567622862634111  0.0  \\
            0.2  -0.05567622862634111  0.0  \\
            0.205  -0.05567622862634111  0.0  \\
            0.21  -0.05567622862634111  0.0  \\
            0.215  -0.05567622862634111  0.0  \\
            0.22  -0.05567622862634111  0.0  \\
            0.225  -0.05567622862634111  0.0  \\
            0.23  -0.05567622862634111  0.0  \\
            0.235  -0.05567622862634111  0.0  \\
            0.24  -0.05567622862634111  0.0  \\
            0.245  -0.05567622862634111  0.0  \\
            0.25  -0.05567622862634111  0.0  \\
            0.255  -0.05567622862634111  0.0  \\
            0.26  -0.05567622862634111  0.0  \\
            0.265  -0.05567622862634111  0.0  \\
            0.27  -0.05567622862634111  0.0  \\
            0.275  -0.05567622862634111  0.0  \\
            0.28  -0.05567622862634111  0.0  \\
            0.285  -0.05567622862634111  0.0  \\
            0.29  -0.05567622862634111  0.0  \\
            0.295  -0.05567622862634111  0.0  \\
            0.3  -0.05567622862634111  0.0  \\
            0.305  -0.05567622862634111  0.0  \\
            0.31  -0.05567622862634111  0.0  \\
            0.315  -0.05567622862634111  0.0  \\
            0.32  -0.05567622862634111  0.0  \\
            0.325  -0.05567622862634111  0.0  \\
            0.33  -0.05567622862634111  0.0  \\
            0.335  -0.05567622862634111  0.0  \\
            0.34  -0.05567622862634111  0.0  \\
            0.345  -0.05567622862634111  0.0  \\
            0.35  -0.05567622862634111  0.0  \\
            0.355  -0.05567622862634111  0.0  \\
            0.36  -0.05567622862634111  0.0  \\
            0.365  -0.05567622862634111  0.0  \\
            0.37  -0.05567622862634111  0.0  \\
            0.375  -0.05567622862634111  0.0  \\
            0.38  -0.05567622862634111  0.0  \\
            0.385  -0.05567622862634111  0.0  \\
            0.39  -0.05567622862634111  0.0  \\
            0.395  -0.05567622862634111  0.0  \\
            0.4  -0.05567622862634111  0.0  \\
            0.405  -0.05567622862634111  0.0  \\
            0.41  -0.05567622862634111  0.0  \\
            0.415  -0.05567622862634111  0.0  \\
            0.42  -0.05567622862634111  0.0  \\
            0.425  -0.05567622862634111  0.0  \\
            0.43  -0.05567622862634111  0.0  \\
            0.435  -0.05567622862634111  0.0  \\
            0.44  -0.05567622862634111  0.0  \\
            0.445  -0.05567622862634111  0.0  \\
            0.45  -0.05567622862634111  0.0  \\
            0.455  -0.05567622862634111  0.0  \\
            0.46  -0.05567622862634111  0.0  \\
            0.465  -0.05567622862634111  0.0  \\
            0.47  -0.05567622862634111  0.0  \\
            0.475  -0.05567622862634111  0.0  \\
            0.48  -0.05567622862634111  0.0  \\
            0.485  -0.05567622862634111  0.0  \\
            0.49  -0.05567622862634111  0.0  \\
            0.495  -0.05567622862634111  0.0  \\
            0.5  -0.05567622862634111  0.0  \\
            0.0  -0.05372267674471511  0.0  \\
            0.005  -0.05372267674471511  0.0  \\
            0.01  -0.05372267674471511  0.0  \\
            0.015  -0.05372267674471511  0.0  \\
            0.02  -0.05372267674471511  0.0  \\
            0.025  -0.05372267674471511  0.0  \\
            0.03  -0.05372267674471511  0.0  \\
            0.035  -0.05372267674471511  0.0  \\
            0.04  -0.05372267674471511  0.0  \\
            0.045  -0.05372267674471511  0.0  \\
            0.05  -0.05372267674471511  0.0  \\
            0.055  -0.05372267674471511  0.0  \\
            0.06  -0.05372267674471511  0.0  \\
            0.065  -0.05372267674471511  0.0  \\
            0.07  -0.05372267674471511  0.0  \\
            0.075  -0.05372267674471511  0.0  \\
            0.08  -0.05372267674471511  0.0  \\
            0.085  -0.05372267674471511  0.0  \\
            0.09  -0.05372267674471511  0.0  \\
            0.095  -0.05372267674471511  0.0  \\
            0.1  -0.05372267674471511  0.0  \\
            0.105  -0.05372267674471511  0.0  \\
            0.11  -0.05372267674471511  0.0  \\
            0.115  -0.05372267674471511  0.0  \\
            0.12  -0.05372267674471511  0.0  \\
            0.125  -0.05372267674471511  0.0  \\
            0.13  -0.05372267674471511  0.0  \\
            0.135  -0.05372267674471511  0.0  \\
            0.14  -0.05372267674471511  0.0  \\
            0.145  -0.05372267674471511  0.0  \\
            0.15  -0.05372267674471511  0.0  \\
            0.155  -0.05372267674471511  0.0  \\
            0.16  -0.05372267674471511  0.0  \\
            0.165  -0.05372267674471511  0.0  \\
            0.17  -0.05372267674471511  0.0  \\
            0.175  -0.05372267674471511  0.0  \\
            0.18  -0.05372267674471511  0.0  \\
            0.185  -0.05372267674471511  0.0  \\
            0.19  -0.05372267674471511  0.0  \\
            0.195  -0.05372267674471511  0.0  \\
            0.2  -0.05372267674471511  0.0  \\
            0.205  -0.05372267674471511  0.0  \\
            0.21  -0.05372267674471511  0.0  \\
            0.215  -0.05372267674471511  0.0  \\
            0.22  -0.05372267674471511  0.0  \\
            0.225  -0.05372267674471511  0.0  \\
            0.23  -0.05372267674471511  0.0  \\
            0.235  -0.05372267674471511  0.0  \\
            0.24  -0.05372267674471511  0.0  \\
            0.245  -0.05372267674471511  0.0  \\
            0.25  -0.05372267674471511  0.0  \\
            0.255  -0.05372267674471511  0.0  \\
            0.26  -0.05372267674471511  0.0  \\
            0.265  -0.05372267674471511  0.0  \\
            0.27  -0.05372267674471511  0.0  \\
            0.275  -0.05372267674471511  0.0  \\
            0.28  -0.05372267674471511  0.0  \\
            0.285  -0.05372267674471511  0.0  \\
            0.29  -0.05372267674471511  0.0  \\
            0.295  -0.05372267674471511  0.0  \\
            0.3  -0.05372267674471511  0.0  \\
            0.305  -0.05372267674471511  0.0  \\
            0.31  -0.05372267674471511  0.0  \\
            0.315  -0.05372267674471511  0.0  \\
            0.32  -0.05372267674471511  0.0  \\
            0.325  -0.05372267674471511  0.0  \\
            0.33  -0.05372267674471511  0.0  \\
            0.335  -0.05372267674471511  0.0  \\
            0.34  -0.05372267674471511  0.0  \\
            0.345  -0.05372267674471511  0.0  \\
            0.35  -0.05372267674471511  0.0  \\
            0.355  -0.05372267674471511  0.0  \\
            0.36  -0.05372267674471511  0.0  \\
            0.365  -0.05372267674471511  0.0  \\
            0.37  -0.05372267674471511  0.0  \\
            0.375  -0.05372267674471511  0.0  \\
            0.38  -0.05372267674471511  0.0  \\
            0.385  -0.05372267674471511  0.0  \\
            0.39  -0.05372267674471511  0.0  \\
            0.395  -0.05372267674471511  0.0  \\
            0.4  -0.05372267674471511  0.0  \\
            0.405  -0.05372267674471511  0.0  \\
            0.41  -0.05372267674471511  0.0  \\
            0.415  -0.05372267674471511  0.0  \\
            0.42  -0.05372267674471511  0.0  \\
            0.425  -0.05372267674471511  0.0  \\
            0.43  -0.05372267674471511  0.0  \\
            0.435  -0.05372267674471511  0.0  \\
            0.44  -0.05372267674471511  0.0  \\
            0.445  -0.05372267674471511  0.0  \\
            0.45  -0.05372267674471511  0.0  \\
            0.455  -0.05372267674471511  0.0  \\
            0.46  -0.05372267674471511  0.0  \\
            0.465  -0.05372267674471511  0.0  \\
            0.47  -0.05372267674471511  0.0  \\
            0.475  -0.05372267674471511  0.0  \\
            0.48  -0.05372267674471511  0.0  \\
            0.485  -0.05372267674471511  0.0  \\
            0.49  -0.05372267674471511  0.0  \\
            0.495  -0.05372267674471511  0.0  \\
            0.5  -0.05372267674471511  0.0  \\
            0.0  -0.05176912486308911  0.0  \\
            0.005  -0.05176912486308911  0.0  \\
            0.01  -0.05176912486308911  0.0  \\
            0.015  -0.05176912486308911  0.0  \\
            0.02  -0.05176912486308911  0.0  \\
            0.025  -0.05176912486308911  0.0  \\
            0.03  -0.05176912486308911  0.0  \\
            0.035  -0.05176912486308911  0.0  \\
            0.04  -0.05176912486308911  0.0  \\
            0.045  -0.05176912486308911  0.0  \\
            0.05  -0.05176912486308911  0.0  \\
            0.055  -0.05176912486308911  0.0  \\
            0.06  -0.05176912486308911  0.0  \\
            0.065  -0.05176912486308911  0.0  \\
            0.07  -0.05176912486308911  0.0  \\
            0.075  -0.05176912486308911  0.0  \\
            0.08  -0.05176912486308911  0.0  \\
            0.085  -0.05176912486308911  0.0  \\
            0.09  -0.05176912486308911  0.0  \\
            0.095  -0.05176912486308911  0.0  \\
            0.1  -0.05176912486308911  0.0  \\
            0.105  -0.05176912486308911  0.0  \\
            0.11  -0.05176912486308911  0.0  \\
            0.115  -0.05176912486308911  0.0  \\
            0.12  -0.05176912486308911  0.0  \\
            0.125  -0.05176912486308911  0.0  \\
            0.13  -0.05176912486308911  0.0  \\
            0.135  -0.05176912486308911  0.0  \\
            0.14  -0.05176912486308911  0.0  \\
            0.145  -0.05176912486308911  0.0  \\
            0.15  -0.05176912486308911  0.0  \\
            0.155  -0.05176912486308911  0.0  \\
            0.16  -0.05176912486308911  0.0  \\
            0.165  -0.05176912486308911  0.0  \\
            0.17  -0.05176912486308911  0.0  \\
            0.175  -0.05176912486308911  0.0  \\
            0.18  -0.05176912486308911  0.0  \\
            0.185  -0.05176912486308911  0.0  \\
            0.19  -0.05176912486308911  0.0  \\
            0.195  -0.05176912486308911  0.0  \\
            0.2  -0.05176912486308911  0.0  \\
            0.205  -0.05176912486308911  0.0  \\
            0.21  -0.05176912486308911  0.0  \\
            0.215  -0.05176912486308911  0.0  \\
            0.22  -0.05176912486308911  0.0  \\
            0.225  -0.05176912486308911  0.0  \\
            0.23  -0.05176912486308911  0.0  \\
            0.235  -0.05176912486308911  0.0  \\
            0.24  -0.05176912486308911  0.0  \\
            0.245  -0.05176912486308911  0.0  \\
            0.25  -0.05176912486308911  0.0  \\
            0.255  -0.05176912486308911  0.0  \\
            0.26  -0.05176912486308911  0.0  \\
            0.265  -0.05176912486308911  0.0  \\
            0.27  -0.05176912486308911  0.0  \\
            0.275  -0.05176912486308911  0.0  \\
            0.28  -0.05176912486308911  0.0  \\
            0.285  -0.05176912486308911  0.0  \\
            0.29  -0.05176912486308911  0.0  \\
            0.295  -0.05176912486308911  0.0  \\
            0.3  -0.05176912486308911  0.0  \\
            0.305  -0.05176912486308911  0.0  \\
            0.31  -0.05176912486308911  0.0  \\
            0.315  -0.05176912486308911  0.0  \\
            0.32  -0.05176912486308911  0.0  \\
            0.325  -0.05176912486308911  0.0  \\
            0.33  -0.05176912486308911  0.0  \\
            0.335  -0.05176912486308911  0.0  \\
            0.34  -0.05176912486308911  0.0  \\
            0.345  -0.05176912486308911  0.0  \\
            0.35  -0.05176912486308911  0.0  \\
            0.355  -0.05176912486308911  0.0  \\
            0.36  -0.05176912486308911  0.0  \\
            0.365  -0.05176912486308911  0.0  \\
            0.37  -0.05176912486308911  0.0  \\
            0.375  -0.05176912486308911  0.0  \\
            0.38  -0.05176912486308911  0.0  \\
            0.385  -0.05176912486308911  0.0  \\
            0.39  -0.05176912486308911  0.0  \\
            0.395  -0.05176912486308911  0.0  \\
            0.4  -0.05176912486308911  0.0  \\
            0.405  -0.05176912486308911  0.0  \\
            0.41  -0.05176912486308911  0.0  \\
            0.415  -0.05176912486308911  0.0  \\
            0.42  -0.05176912486308911  0.0  \\
            0.425  -0.05176912486308911  0.0  \\
            0.43  -0.05176912486308911  0.0  \\
            0.435  -0.05176912486308911  0.0  \\
            0.44  -0.05176912486308911  0.0  \\
            0.445  -0.05176912486308911  0.0  \\
            0.45  -0.05176912486308911  0.0  \\
            0.455  -0.05176912486308911  0.0  \\
            0.46  -0.05176912486308911  0.0  \\
            0.465  -0.05176912486308911  0.0  \\
            0.47  -0.05176912486308911  0.0  \\
            0.475  -0.05176912486308911  0.0  \\
            0.48  -0.05176912486308911  0.0  \\
            0.485  -0.05176912486308911  0.0  \\
            0.49  -0.05176912486308911  0.0  \\
            0.495  -0.05176912486308911  0.0  \\
            0.5  -0.05176912486308911  0.0  \\
            0.0  -0.0498155729814631  0.0  \\
            0.005  -0.0498155729814631  0.0  \\
            0.01  -0.0498155729814631  0.0  \\
            0.015  -0.0498155729814631  0.0  \\
            0.02  -0.0498155729814631  0.0  \\
            0.025  -0.0498155729814631  0.0  \\
            0.03  -0.0498155729814631  0.0  \\
            0.035  -0.0498155729814631  0.0  \\
            0.04  -0.0498155729814631  0.0  \\
            0.045  -0.0498155729814631  0.0  \\
            0.05  -0.0498155729814631  0.0  \\
            0.055  -0.0498155729814631  0.0  \\
            0.06  -0.0498155729814631  0.0  \\
            0.065  -0.0498155729814631  0.0  \\
            0.07  -0.0498155729814631  0.0  \\
            0.075  -0.0498155729814631  0.0  \\
            0.08  -0.0498155729814631  0.0  \\
            0.085  -0.0498155729814631  0.0  \\
            0.09  -0.0498155729814631  0.0  \\
            0.095  -0.0498155729814631  0.0  \\
            0.1  -0.0498155729814631  0.0  \\
            0.105  -0.0498155729814631  0.0  \\
            0.11  -0.0498155729814631  0.0  \\
            0.115  -0.0498155729814631  0.0  \\
            0.12  -0.0498155729814631  0.0  \\
            0.125  -0.0498155729814631  0.0  \\
            0.13  -0.0498155729814631  0.0  \\
            0.135  -0.0498155729814631  0.0  \\
            0.14  -0.0498155729814631  0.0  \\
            0.145  -0.0498155729814631  0.0  \\
            0.15  -0.0498155729814631  0.0  \\
            0.155  -0.0498155729814631  0.0  \\
            0.16  -0.0498155729814631  0.0  \\
            0.165  -0.0498155729814631  0.0  \\
            0.17  -0.0498155729814631  0.0  \\
            0.175  -0.0498155729814631  0.0  \\
            0.18  -0.0498155729814631  0.0  \\
            0.185  -0.0498155729814631  0.0  \\
            0.19  -0.0498155729814631  0.0  \\
            0.195  -0.0498155729814631  0.0  \\
            0.2  -0.0498155729814631  0.0  \\
            0.205  -0.0498155729814631  0.0  \\
            0.21  -0.0498155729814631  0.0  \\
            0.215  -0.0498155729814631  0.0  \\
            0.22  -0.0498155729814631  0.0  \\
            0.225  -0.0498155729814631  0.0  \\
            0.23  -0.0498155729814631  0.0  \\
            0.235  -0.0498155729814631  0.0  \\
            0.24  -0.0498155729814631  0.0  \\
            0.245  -0.0498155729814631  0.0  \\
            0.25  -0.0498155729814631  0.0  \\
            0.255  -0.0498155729814631  0.0  \\
            0.26  -0.0498155729814631  0.0  \\
            0.265  -0.0498155729814631  0.0  \\
            0.27  -0.0498155729814631  0.0  \\
            0.275  -0.0498155729814631  0.0  \\
            0.28  -0.0498155729814631  0.0  \\
            0.285  -0.0498155729814631  0.0  \\
            0.29  -0.0498155729814631  0.0  \\
            0.295  -0.0498155729814631  0.0  \\
            0.3  -0.0498155729814631  0.0  \\
            0.305  -0.0498155729814631  0.0  \\
            0.31  -0.0498155729814631  0.0  \\
            0.315  -0.0498155729814631  0.0  \\
            0.32  -0.0498155729814631  0.0  \\
            0.325  -0.0498155729814631  0.0  \\
            0.33  -0.0498155729814631  0.0  \\
            0.335  -0.0498155729814631  0.0  \\
            0.34  -0.0498155729814631  0.0  \\
            0.345  -0.0498155729814631  0.0  \\
            0.35  -0.0498155729814631  0.0  \\
            0.355  -0.0498155729814631  0.0  \\
            0.36  -0.0498155729814631  0.0  \\
            0.365  -0.0498155729814631  0.0  \\
            0.37  -0.0498155729814631  0.0  \\
            0.375  -0.0498155729814631  0.0  \\
            0.38  -0.0498155729814631  0.0  \\
            0.385  -0.0498155729814631  0.0  \\
            0.39  -0.0498155729814631  0.0  \\
            0.395  -0.0498155729814631  0.0  \\
            0.4  -0.0498155729814631  0.0  \\
            0.405  -0.0498155729814631  0.0  \\
            0.41  -0.0498155729814631  0.0  \\
            0.415  -0.0498155729814631  0.0  \\
            0.42  -0.0498155729814631  0.0  \\
            0.425  -0.0498155729814631  0.0  \\
            0.43  -0.0498155729814631  0.0  \\
            0.435  -0.0498155729814631  0.0  \\
            0.44  -0.0498155729814631  0.0  \\
            0.445  -0.0498155729814631  0.0  \\
            0.45  -0.0498155729814631  0.0  \\
            0.455  -0.0498155729814631  0.0  \\
            0.46  -0.0498155729814631  0.0  \\
            0.465  -0.0498155729814631  0.0  \\
            0.47  -0.0498155729814631  0.0  \\
            0.475  -0.0498155729814631  0.0  \\
            0.48  -0.0498155729814631  0.0  \\
            0.485  -0.0498155729814631  0.0  \\
            0.49  -0.0498155729814631  0.0  \\
            0.495  -0.0498155729814631  0.0  \\
            0.5  -0.0498155729814631  0.0  \\
            0.0  -0.0478620210998371  0.0  \\
            0.005  -0.0478620210998371  0.0  \\
            0.01  -0.0478620210998371  0.0  \\
            0.015  -0.0478620210998371  0.0  \\
            0.02  -0.0478620210998371  0.0  \\
            0.025  -0.0478620210998371  0.0  \\
            0.03  -0.0478620210998371  0.0  \\
            0.035  -0.0478620210998371  0.0  \\
            0.04  -0.0478620210998371  0.0  \\
            0.045  -0.0478620210998371  0.0  \\
            0.05  -0.0478620210998371  0.0  \\
            0.055  -0.0478620210998371  0.0  \\
            0.06  -0.0478620210998371  0.0  \\
            0.065  -0.0478620210998371  0.0  \\
            0.07  -0.0478620210998371  0.0  \\
            0.075  -0.0478620210998371  0.0  \\
            0.08  -0.0478620210998371  0.0  \\
            0.085  -0.0478620210998371  0.0  \\
            0.09  -0.0478620210998371  0.0  \\
            0.095  -0.0478620210998371  0.0  \\
            0.1  -0.0478620210998371  0.0  \\
            0.105  -0.0478620210998371  0.0  \\
            0.11  -0.0478620210998371  0.0  \\
            0.115  -0.0478620210998371  0.0  \\
            0.12  -0.0478620210998371  0.0  \\
            0.125  -0.0478620210998371  0.0  \\
            0.13  -0.0478620210998371  0.0  \\
            0.135  -0.0478620210998371  0.0  \\
            0.14  -0.0478620210998371  0.0  \\
            0.145  -0.0478620210998371  0.0  \\
            0.15  -0.0478620210998371  0.0  \\
            0.155  -0.0478620210998371  0.0  \\
            0.16  -0.0478620210998371  0.0  \\
            0.165  -0.0478620210998371  0.0  \\
            0.17  -0.0478620210998371  0.0  \\
            0.175  -0.0478620210998371  0.0  \\
            0.18  -0.0478620210998371  0.0  \\
            0.185  -0.0478620210998371  0.0  \\
            0.19  -0.0478620210998371  0.0  \\
            0.195  -0.0478620210998371  0.0  \\
            0.2  -0.0478620210998371  0.0  \\
            0.205  -0.0478620210998371  0.0  \\
            0.21  -0.0478620210998371  0.0  \\
            0.215  -0.0478620210998371  0.0  \\
            0.22  -0.0478620210998371  0.0  \\
            0.225  -0.0478620210998371  0.0  \\
            0.23  -0.0478620210998371  0.0  \\
            0.235  -0.0478620210998371  0.0  \\
            0.24  -0.0478620210998371  0.0  \\
            0.245  -0.0478620210998371  0.0  \\
            0.25  -0.0478620210998371  0.0  \\
            0.255  -0.0478620210998371  0.0  \\
            0.26  -0.0478620210998371  0.0  \\
            0.265  -0.0478620210998371  0.0  \\
            0.27  -0.0478620210998371  0.0  \\
            0.275  -0.0478620210998371  0.0  \\
            0.28  -0.0478620210998371  0.0  \\
            0.285  -0.0478620210998371  0.0  \\
            0.29  -0.0478620210998371  0.0  \\
            0.295  -0.0478620210998371  0.0  \\
            0.3  -0.0478620210998371  0.0  \\
            0.305  -0.0478620210998371  0.0  \\
            0.31  -0.0478620210998371  0.0  \\
            0.315  -0.0478620210998371  0.0  \\
            0.32  -0.0478620210998371  0.0  \\
            0.325  -0.0478620210998371  0.0  \\
            0.33  -0.0478620210998371  0.0  \\
            0.335  -0.0478620210998371  0.0  \\
            0.34  -0.0478620210998371  0.0  \\
            0.345  -0.0478620210998371  0.0  \\
            0.35  -0.0478620210998371  0.0  \\
            0.355  -0.0478620210998371  0.0  \\
            0.36  -0.0478620210998371  0.0  \\
            0.365  -0.0478620210998371  0.0  \\
            0.37  -0.0478620210998371  0.0  \\
            0.375  -0.0478620210998371  0.0  \\
            0.38  -0.0478620210998371  0.0  \\
            0.385  -0.0478620210998371  0.0  \\
            0.39  -0.0478620210998371  0.0  \\
            0.395  -0.0478620210998371  0.0  \\
            0.4  -0.0478620210998371  0.0  \\
            0.405  -0.0478620210998371  0.0  \\
            0.41  -0.0478620210998371  0.0  \\
            0.415  -0.0478620210998371  0.0  \\
            0.42  -0.0478620210998371  0.0  \\
            0.425  -0.0478620210998371  0.0  \\
            0.43  -0.0478620210998371  0.0  \\
            0.435  -0.0478620210998371  0.0  \\
            0.44  -0.0478620210998371  0.0  \\
            0.445  -0.0478620210998371  0.0  \\
            0.45  -0.0478620210998371  0.0  \\
            0.455  -0.0478620210998371  0.0  \\
            0.46  -0.0478620210998371  0.0  \\
            0.465  -0.0478620210998371  0.0  \\
            0.47  -0.0478620210998371  0.0  \\
            0.475  -0.0478620210998371  0.0  \\
            0.48  -0.0478620210998371  0.0  \\
            0.485  -0.0478620210998371  0.0  \\
            0.49  -0.0478620210998371  0.0  \\
            0.495  -0.0478620210998371  0.0  \\
            0.5  -0.0478620210998371  0.0  \\
            0.0  -0.045908469218211095  0.0  \\
            0.005  -0.045908469218211095  0.0  \\
            0.01  -0.045908469218211095  0.0  \\
            0.015  -0.045908469218211095  0.0  \\
            0.02  -0.045908469218211095  0.0  \\
            0.025  -0.045908469218211095  0.0  \\
            0.03  -0.045908469218211095  0.0  \\
            0.035  -0.045908469218211095  0.0  \\
            0.04  -0.045908469218211095  0.0  \\
            0.045  -0.045908469218211095  0.0  \\
            0.05  -0.045908469218211095  0.0  \\
            0.055  -0.045908469218211095  0.0  \\
            0.06  -0.045908469218211095  0.0  \\
            0.065  -0.045908469218211095  0.0  \\
            0.07  -0.045908469218211095  0.0  \\
            0.075  -0.045908469218211095  0.0  \\
            0.08  -0.045908469218211095  0.0  \\
            0.085  -0.045908469218211095  0.0  \\
            0.09  -0.045908469218211095  0.0  \\
            0.095  -0.045908469218211095  0.0  \\
            0.1  -0.045908469218211095  0.0  \\
            0.105  -0.045908469218211095  0.0  \\
            0.11  -0.045908469218211095  0.0  \\
            0.115  -0.045908469218211095  0.0  \\
            0.12  -0.045908469218211095  0.0  \\
            0.125  -0.045908469218211095  0.0  \\
            0.13  -0.045908469218211095  0.0  \\
            0.135  -0.045908469218211095  0.0  \\
            0.14  -0.045908469218211095  0.0  \\
            0.145  -0.045908469218211095  0.0  \\
            0.15  -0.045908469218211095  0.0  \\
            0.155  -0.045908469218211095  0.0  \\
            0.16  -0.045908469218211095  0.0  \\
            0.165  -0.045908469218211095  0.0  \\
            0.17  -0.045908469218211095  0.0  \\
            0.175  -0.045908469218211095  0.0  \\
            0.18  -0.045908469218211095  0.0  \\
            0.185  -0.045908469218211095  0.0  \\
            0.19  -0.045908469218211095  0.0  \\
            0.195  -0.045908469218211095  0.0  \\
            0.2  -0.045908469218211095  0.0  \\
            0.205  -0.045908469218211095  0.0  \\
            0.21  -0.045908469218211095  0.0  \\
            0.215  -0.045908469218211095  0.0  \\
            0.22  -0.045908469218211095  0.0  \\
            0.225  -0.045908469218211095  0.0  \\
            0.23  -0.045908469218211095  0.0  \\
            0.235  -0.045908469218211095  0.0  \\
            0.24  -0.045908469218211095  0.0  \\
            0.245  -0.045908469218211095  0.0  \\
            0.25  -0.045908469218211095  0.0  \\
            0.255  -0.045908469218211095  0.0  \\
            0.26  -0.045908469218211095  0.0  \\
            0.265  -0.045908469218211095  0.0  \\
            0.27  -0.045908469218211095  0.0  \\
            0.275  -0.045908469218211095  0.0  \\
            0.28  -0.045908469218211095  0.0  \\
            0.285  -0.045908469218211095  0.0  \\
            0.29  -0.045908469218211095  0.0  \\
            0.295  -0.045908469218211095  0.0  \\
            0.3  -0.045908469218211095  0.0  \\
            0.305  -0.045908469218211095  0.0  \\
            0.31  -0.045908469218211095  0.0  \\
            0.315  -0.045908469218211095  0.0  \\
            0.32  -0.045908469218211095  0.0  \\
            0.325  -0.045908469218211095  0.0  \\
            0.33  -0.045908469218211095  0.0  \\
            0.335  -0.045908469218211095  0.0  \\
            0.34  -0.045908469218211095  0.0  \\
            0.345  -0.045908469218211095  0.0  \\
            0.35  -0.045908469218211095  0.0  \\
            0.355  -0.045908469218211095  0.0  \\
            0.36  -0.045908469218211095  0.0  \\
            0.365  -0.045908469218211095  0.0  \\
            0.37  -0.045908469218211095  0.0  \\
            0.375  -0.045908469218211095  0.0  \\
            0.38  -0.045908469218211095  0.0  \\
            0.385  -0.045908469218211095  0.0  \\
            0.39  -0.045908469218211095  0.0  \\
            0.395  -0.045908469218211095  0.0  \\
            0.4  -0.045908469218211095  0.0  \\
            0.405  -0.045908469218211095  0.0  \\
            0.41  -0.045908469218211095  0.0  \\
            0.415  -0.045908469218211095  0.0  \\
            0.42  -0.045908469218211095  0.0  \\
            0.425  -0.045908469218211095  0.0  \\
            0.43  -0.045908469218211095  0.0  \\
            0.435  -0.045908469218211095  0.0  \\
            0.44  -0.045908469218211095  0.0  \\
            0.445  -0.045908469218211095  0.0  \\
            0.45  -0.045908469218211095  0.0  \\
            0.455  -0.045908469218211095  0.0  \\
            0.46  -0.045908469218211095  0.0  \\
            0.465  -0.045908469218211095  0.0  \\
            0.47  -0.045908469218211095  0.0  \\
            0.475  -0.045908469218211095  0.0  \\
            0.48  -0.045908469218211095  0.0  \\
            0.485  -0.045908469218211095  0.0  \\
            0.49  -0.045908469218211095  0.0  \\
            0.495  -0.045908469218211095  0.0  \\
            0.5  -0.045908469218211095  0.0  \\
            0.0  -0.04395491733658509  0.0  \\
            0.005  -0.04395491733658509  0.0  \\
            0.01  -0.04395491733658509  0.0  \\
            0.015  -0.04395491733658509  0.0  \\
            0.02  -0.04395491733658509  0.0  \\
            0.025  -0.04395491733658509  0.0  \\
            0.03  -0.04395491733658509  0.0  \\
            0.035  -0.04395491733658509  0.0  \\
            0.04  -0.04395491733658509  0.0  \\
            0.045  -0.04395491733658509  0.0  \\
            0.05  -0.04395491733658509  0.0  \\
            0.055  -0.04395491733658509  0.0  \\
            0.06  -0.04395491733658509  0.0  \\
            0.065  -0.04395491733658509  0.0  \\
            0.07  -0.04395491733658509  0.0  \\
            0.075  -0.04395491733658509  0.0  \\
            0.08  -0.04395491733658509  0.0  \\
            0.085  -0.04395491733658509  0.0  \\
            0.09  -0.04395491733658509  0.0  \\
            0.095  -0.04395491733658509  0.0  \\
            0.1  -0.04395491733658509  0.0  \\
            0.105  -0.04395491733658509  0.0  \\
            0.11  -0.04395491733658509  0.0  \\
            0.115  -0.04395491733658509  0.0  \\
            0.12  -0.04395491733658509  0.0  \\
            0.125  -0.04395491733658509  0.0  \\
            0.13  -0.04395491733658509  0.0  \\
            0.135  -0.04395491733658509  1.0  \\
            0.14  -0.04395491733658509  0.0  \\
            0.145  -0.04395491733658509  0.0  \\
            0.15  -0.04395491733658509  1.0  \\
            0.155  -0.04395491733658509  1.0  \\
            0.16  -0.04395491733658509  3.0  \\
            0.165  -0.04395491733658509  0.0  \\
            0.17  -0.04395491733658509  0.0  \\
            0.175  -0.04395491733658509  0.0  \\
            0.18  -0.04395491733658509  0.0  \\
            0.185  -0.04395491733658509  0.0  \\
            0.19  -0.04395491733658509  0.0  \\
            0.195  -0.04395491733658509  0.0  \\
            0.2  -0.04395491733658509  0.0  \\
            0.205  -0.04395491733658509  0.0  \\
            0.21  -0.04395491733658509  0.0  \\
            0.215  -0.04395491733658509  0.0  \\
            0.22  -0.04395491733658509  0.0  \\
            0.225  -0.04395491733658509  0.0  \\
            0.23  -0.04395491733658509  0.0  \\
            0.235  -0.04395491733658509  0.0  \\
            0.24  -0.04395491733658509  0.0  \\
            0.245  -0.04395491733658509  0.0  \\
            0.25  -0.04395491733658509  0.0  \\
            0.255  -0.04395491733658509  0.0  \\
            0.26  -0.04395491733658509  0.0  \\
            0.265  -0.04395491733658509  0.0  \\
            0.27  -0.04395491733658509  0.0  \\
            0.275  -0.04395491733658509  0.0  \\
            0.28  -0.04395491733658509  0.0  \\
            0.285  -0.04395491733658509  0.0  \\
            0.29  -0.04395491733658509  0.0  \\
            0.295  -0.04395491733658509  0.0  \\
            0.3  -0.04395491733658509  0.0  \\
            0.305  -0.04395491733658509  0.0  \\
            0.31  -0.04395491733658509  0.0  \\
            0.315  -0.04395491733658509  0.0  \\
            0.32  -0.04395491733658509  0.0  \\
            0.325  -0.04395491733658509  0.0  \\
            0.33  -0.04395491733658509  0.0  \\
            0.335  -0.04395491733658509  0.0  \\
            0.34  -0.04395491733658509  0.0  \\
            0.345  -0.04395491733658509  0.0  \\
            0.35  -0.04395491733658509  0.0  \\
            0.355  -0.04395491733658509  0.0  \\
            0.36  -0.04395491733658509  0.0  \\
            0.365  -0.04395491733658509  0.0  \\
            0.37  -0.04395491733658509  0.0  \\
            0.375  -0.04395491733658509  0.0  \\
            0.38  -0.04395491733658509  0.0  \\
            0.385  -0.04395491733658509  0.0  \\
            0.39  -0.04395491733658509  0.0  \\
            0.395  -0.04395491733658509  0.0  \\
            0.4  -0.04395491733658509  0.0  \\
            0.405  -0.04395491733658509  0.0  \\
            0.41  -0.04395491733658509  0.0  \\
            0.415  -0.04395491733658509  0.0  \\
            0.42  -0.04395491733658509  0.0  \\
            0.425  -0.04395491733658509  0.0  \\
            0.43  -0.04395491733658509  0.0  \\
            0.435  -0.04395491733658509  0.0  \\
            0.44  -0.04395491733658509  0.0  \\
            0.445  -0.04395491733658509  0.0  \\
            0.45  -0.04395491733658509  0.0  \\
            0.455  -0.04395491733658509  0.0  \\
            0.46  -0.04395491733658509  0.0  \\
            0.465  -0.04395491733658509  0.0  \\
            0.47  -0.04395491733658509  0.0  \\
            0.475  -0.04395491733658509  0.0  \\
            0.48  -0.04395491733658509  0.0  \\
            0.485  -0.04395491733658509  0.0  \\
            0.49  -0.04395491733658509  0.0  \\
            0.495  -0.04395491733658509  0.0  \\
            0.5  -0.04395491733658509  0.0  \\
            0.0  -0.04200136545495908  0.0  \\
            0.005  -0.04200136545495908  0.0  \\
            0.01  -0.04200136545495908  0.0  \\
            0.015  -0.04200136545495908  0.0  \\
            0.02  -0.04200136545495908  0.0  \\
            0.025  -0.04200136545495908  0.0  \\
            0.03  -0.04200136545495908  0.0  \\
            0.035  -0.04200136545495908  0.0  \\
            0.04  -0.04200136545495908  0.0  \\
            0.045  -0.04200136545495908  0.0  \\
            0.05  -0.04200136545495908  0.0  \\
            0.055  -0.04200136545495908  0.0  \\
            0.06  -0.04200136545495908  0.0  \\
            0.065  -0.04200136545495908  0.0  \\
            0.07  -0.04200136545495908  0.0  \\
            0.075  -0.04200136545495908  0.0  \\
            0.08  -0.04200136545495908  0.0  \\
            0.085  -0.04200136545495908  0.0  \\
            0.09  -0.04200136545495908  0.0  \\
            0.095  -0.04200136545495908  0.0  \\
            0.1  -0.04200136545495908  0.0  \\
            0.105  -0.04200136545495908  0.0  \\
            0.11  -0.04200136545495908  0.0  \\
            0.115  -0.04200136545495908  0.0  \\
            0.12  -0.04200136545495908  0.0  \\
            0.125  -0.04200136545495908  0.0  \\
            0.13  -0.04200136545495908  0.0  \\
            0.135  -0.04200136545495908  0.0  \\
            0.14  -0.04200136545495908  0.0  \\
            0.145  -0.04200136545495908  0.0  \\
            0.15  -0.04200136545495908  0.0  \\
            0.155  -0.04200136545495908  0.0  \\
            0.16  -0.04200136545495908  0.0  \\
            0.165  -0.04200136545495908  0.0  \\
            0.17  -0.04200136545495908  0.0  \\
            0.175  -0.04200136545495908  1.0  \\
            0.18  -0.04200136545495908  1.0  \\
            0.185  -0.04200136545495908  0.0  \\
            0.19  -0.04200136545495908  0.0  \\
            0.195  -0.04200136545495908  0.0  \\
            0.2  -0.04200136545495908  0.0  \\
            0.205  -0.04200136545495908  0.0  \\
            0.21  -0.04200136545495908  0.0  \\
            0.215  -0.04200136545495908  0.0  \\
            0.22  -0.04200136545495908  0.0  \\
            0.225  -0.04200136545495908  0.0  \\
            0.23  -0.04200136545495908  0.0  \\
            0.235  -0.04200136545495908  0.0  \\
            0.24  -0.04200136545495908  0.0  \\
            0.245  -0.04200136545495908  0.0  \\
            0.25  -0.04200136545495908  0.0  \\
            0.255  -0.04200136545495908  0.0  \\
            0.26  -0.04200136545495908  0.0  \\
            0.265  -0.04200136545495908  0.0  \\
            0.27  -0.04200136545495908  0.0  \\
            0.275  -0.04200136545495908  0.0  \\
            0.28  -0.04200136545495908  0.0  \\
            0.285  -0.04200136545495908  0.0  \\
            0.29  -0.04200136545495908  0.0  \\
            0.295  -0.04200136545495908  0.0  \\
            0.3  -0.04200136545495908  0.0  \\
            0.305  -0.04200136545495908  0.0  \\
            0.31  -0.04200136545495908  0.0  \\
            0.315  -0.04200136545495908  0.0  \\
            0.32  -0.04200136545495908  0.0  \\
            0.325  -0.04200136545495908  0.0  \\
            0.33  -0.04200136545495908  0.0  \\
            0.335  -0.04200136545495908  0.0  \\
            0.34  -0.04200136545495908  0.0  \\
            0.345  -0.04200136545495908  0.0  \\
            0.35  -0.04200136545495908  0.0  \\
            0.355  -0.04200136545495908  0.0  \\
            0.36  -0.04200136545495908  0.0  \\
            0.365  -0.04200136545495908  0.0  \\
            0.37  -0.04200136545495908  0.0  \\
            0.375  -0.04200136545495908  0.0  \\
            0.38  -0.04200136545495908  0.0  \\
            0.385  -0.04200136545495908  0.0  \\
            0.39  -0.04200136545495908  0.0  \\
            0.395  -0.04200136545495908  0.0  \\
            0.4  -0.04200136545495908  0.0  \\
            0.405  -0.04200136545495908  0.0  \\
            0.41  -0.04200136545495908  0.0  \\
            0.415  -0.04200136545495908  0.0  \\
            0.42  -0.04200136545495908  0.0  \\
            0.425  -0.04200136545495908  0.0  \\
            0.43  -0.04200136545495908  0.0  \\
            0.435  -0.04200136545495908  0.0  \\
            0.44  -0.04200136545495908  0.0  \\
            0.445  -0.04200136545495908  0.0  \\
            0.45  -0.04200136545495908  0.0  \\
            0.455  -0.04200136545495908  0.0  \\
            0.46  -0.04200136545495908  0.0  \\
            0.465  -0.04200136545495908  0.0  \\
            0.47  -0.04200136545495908  0.0  \\
            0.475  -0.04200136545495908  0.0  \\
            0.48  -0.04200136545495908  0.0  \\
            0.485  -0.04200136545495908  0.0  \\
            0.49  -0.04200136545495908  0.0  \\
            0.495  -0.04200136545495908  0.0  \\
            0.5  -0.04200136545495908  0.0  \\
            0.0  -0.040047813573333084  0.0  \\
            0.005  -0.040047813573333084  0.0  \\
            0.01  -0.040047813573333084  0.0  \\
            0.015  -0.040047813573333084  0.0  \\
            0.02  -0.040047813573333084  0.0  \\
            0.025  -0.040047813573333084  0.0  \\
            0.03  -0.040047813573333084  0.0  \\
            0.035  -0.040047813573333084  0.0  \\
            0.04  -0.040047813573333084  0.0  \\
            0.045  -0.040047813573333084  0.0  \\
            0.05  -0.040047813573333084  0.0  \\
            0.055  -0.040047813573333084  0.0  \\
            0.06  -0.040047813573333084  0.0  \\
            0.065  -0.040047813573333084  0.0  \\
            0.07  -0.040047813573333084  0.0  \\
            0.075  -0.040047813573333084  0.0  \\
            0.08  -0.040047813573333084  0.0  \\
            0.085  -0.040047813573333084  0.0  \\
            0.09  -0.040047813573333084  0.0  \\
            0.095  -0.040047813573333084  0.0  \\
            0.1  -0.040047813573333084  0.0  \\
            0.105  -0.040047813573333084  0.0  \\
            0.11  -0.040047813573333084  0.0  \\
            0.115  -0.040047813573333084  0.0  \\
            0.12  -0.040047813573333084  0.0  \\
            0.125  -0.040047813573333084  0.0  \\
            0.13  -0.040047813573333084  0.0  \\
            0.135  -0.040047813573333084  0.0  \\
            0.14  -0.040047813573333084  0.0  \\
            0.145  -0.040047813573333084  0.0  \\
            0.15  -0.040047813573333084  0.0  \\
            0.155  -0.040047813573333084  0.0  \\
            0.16  -0.040047813573333084  0.0  \\
            0.165  -0.040047813573333084  0.0  \\
            0.17  -0.040047813573333084  0.0  \\
            0.175  -0.040047813573333084  0.0  \\
            0.18  -0.040047813573333084  0.0  \\
            0.185  -0.040047813573333084  0.0  \\
            0.19  -0.040047813573333084  0.0  \\
            0.195  -0.040047813573333084  0.0  \\
            0.2  -0.040047813573333084  0.0  \\
            0.205  -0.040047813573333084  0.0  \\
            0.21  -0.040047813573333084  0.0  \\
            0.215  -0.040047813573333084  0.0  \\
            0.22  -0.040047813573333084  0.0  \\
            0.225  -0.040047813573333084  0.0  \\
            0.23  -0.040047813573333084  0.0  \\
            0.235  -0.040047813573333084  0.0  \\
            0.24  -0.040047813573333084  0.0  \\
            0.245  -0.040047813573333084  0.0  \\
            0.25  -0.040047813573333084  0.0  \\
            0.255  -0.040047813573333084  0.0  \\
            0.26  -0.040047813573333084  0.0  \\
            0.265  -0.040047813573333084  0.0  \\
            0.27  -0.040047813573333084  0.0  \\
            0.275  -0.040047813573333084  0.0  \\
            0.28  -0.040047813573333084  0.0  \\
            0.285  -0.040047813573333084  0.0  \\
            0.29  -0.040047813573333084  0.0  \\
            0.295  -0.040047813573333084  0.0  \\
            0.3  -0.040047813573333084  0.0  \\
            0.305  -0.040047813573333084  0.0  \\
            0.31  -0.040047813573333084  0.0  \\
            0.315  -0.040047813573333084  0.0  \\
            0.32  -0.040047813573333084  0.0  \\
            0.325  -0.040047813573333084  0.0  \\
            0.33  -0.040047813573333084  0.0  \\
            0.335  -0.040047813573333084  0.0  \\
            0.34  -0.040047813573333084  0.0  \\
            0.345  -0.040047813573333084  0.0  \\
            0.35  -0.040047813573333084  0.0  \\
            0.355  -0.040047813573333084  0.0  \\
            0.36  -0.040047813573333084  0.0  \\
            0.365  -0.040047813573333084  0.0  \\
            0.37  -0.040047813573333084  0.0  \\
            0.375  -0.040047813573333084  0.0  \\
            0.38  -0.040047813573333084  0.0  \\
            0.385  -0.040047813573333084  0.0  \\
            0.39  -0.040047813573333084  0.0  \\
            0.395  -0.040047813573333084  0.0  \\
            0.4  -0.040047813573333084  0.0  \\
            0.405  -0.040047813573333084  0.0  \\
            0.41  -0.040047813573333084  0.0  \\
            0.415  -0.040047813573333084  0.0  \\
            0.42  -0.040047813573333084  0.0  \\
            0.425  -0.040047813573333084  0.0  \\
            0.43  -0.040047813573333084  0.0  \\
            0.435  -0.040047813573333084  0.0  \\
            0.44  -0.040047813573333084  0.0  \\
            0.445  -0.040047813573333084  0.0  \\
            0.45  -0.040047813573333084  0.0  \\
            0.455  -0.040047813573333084  0.0  \\
            0.46  -0.040047813573333084  0.0  \\
            0.465  -0.040047813573333084  0.0  \\
            0.47  -0.040047813573333084  0.0  \\
            0.475  -0.040047813573333084  0.0  \\
            0.48  -0.040047813573333084  0.0  \\
            0.485  -0.040047813573333084  0.0  \\
            0.49  -0.040047813573333084  0.0  \\
            0.495  -0.040047813573333084  0.0  \\
            0.5  -0.040047813573333084  0.0  \\
            0.0  -0.03809426169170708  0.0  \\
            0.005  -0.03809426169170708  0.0  \\
            0.01  -0.03809426169170708  0.0  \\
            0.015  -0.03809426169170708  0.0  \\
            0.02  -0.03809426169170708  0.0  \\
            0.025  -0.03809426169170708  0.0  \\
            0.03  -0.03809426169170708  0.0  \\
            0.035  -0.03809426169170708  0.0  \\
            0.04  -0.03809426169170708  0.0  \\
            0.045  -0.03809426169170708  0.0  \\
            0.05  -0.03809426169170708  0.0  \\
            0.055  -0.03809426169170708  0.0  \\
            0.06  -0.03809426169170708  0.0  \\
            0.065  -0.03809426169170708  0.0  \\
            0.07  -0.03809426169170708  0.0  \\
            0.075  -0.03809426169170708  0.0  \\
            0.08  -0.03809426169170708  0.0  \\
            0.085  -0.03809426169170708  0.0  \\
            0.09  -0.03809426169170708  0.0  \\
            0.095  -0.03809426169170708  0.0  \\
            0.1  -0.03809426169170708  0.0  \\
            0.105  -0.03809426169170708  0.0  \\
            0.11  -0.03809426169170708  1.0  \\
            0.115  -0.03809426169170708  53.0  \\
            0.12  -0.03809426169170708  77.0  \\
            0.125  -0.03809426169170708  80.0  \\
            0.13  -0.03809426169170708  66.0  \\
            0.135  -0.03809426169170708  52.0  \\
            0.14  -0.03809426169170708  29.0  \\
            0.145  -0.03809426169170708  27.0  \\
            0.15  -0.03809426169170708  16.0  \\
            0.155  -0.03809426169170708  14.0  \\
            0.16  -0.03809426169170708  5.0  \\
            0.165  -0.03809426169170708  2.0  \\
            0.17  -0.03809426169170708  1.0  \\
            0.175  -0.03809426169170708  46.0  \\
            0.18  -0.03809426169170708  66.0  \\
            0.185  -0.03809426169170708  30.0  \\
            0.19  -0.03809426169170708  10.0  \\
            0.195  -0.03809426169170708  3.0  \\
            0.2  -0.03809426169170708  1.0  \\
            0.205  -0.03809426169170708  0.0  \\
            0.21  -0.03809426169170708  0.0  \\
            0.215  -0.03809426169170708  0.0  \\
            0.22  -0.03809426169170708  0.0  \\
            0.225  -0.03809426169170708  0.0  \\
            0.23  -0.03809426169170708  0.0  \\
            0.235  -0.03809426169170708  0.0  \\
            0.24  -0.03809426169170708  0.0  \\
            0.245  -0.03809426169170708  0.0  \\
            0.25  -0.03809426169170708  0.0  \\
            0.255  -0.03809426169170708  0.0  \\
            0.26  -0.03809426169170708  0.0  \\
            0.265  -0.03809426169170708  0.0  \\
            0.27  -0.03809426169170708  0.0  \\
            0.275  -0.03809426169170708  0.0  \\
            0.28  -0.03809426169170708  0.0  \\
            0.285  -0.03809426169170708  0.0  \\
            0.29  -0.03809426169170708  0.0  \\
            0.295  -0.03809426169170708  0.0  \\
            0.3  -0.03809426169170708  0.0  \\
            0.305  -0.03809426169170708  0.0  \\
            0.31  -0.03809426169170708  0.0  \\
            0.315  -0.03809426169170708  0.0  \\
            0.32  -0.03809426169170708  0.0  \\
            0.325  -0.03809426169170708  0.0  \\
            0.33  -0.03809426169170708  0.0  \\
            0.335  -0.03809426169170708  0.0  \\
            0.34  -0.03809426169170708  0.0  \\
            0.345  -0.03809426169170708  0.0  \\
            0.35  -0.03809426169170708  0.0  \\
            0.355  -0.03809426169170708  0.0  \\
            0.36  -0.03809426169170708  0.0  \\
            0.365  -0.03809426169170708  0.0  \\
            0.37  -0.03809426169170708  0.0  \\
            0.375  -0.03809426169170708  0.0  \\
            0.38  -0.03809426169170708  0.0  \\
            0.385  -0.03809426169170708  0.0  \\
            0.39  -0.03809426169170708  0.0  \\
            0.395  -0.03809426169170708  0.0  \\
            0.4  -0.03809426169170708  0.0  \\
            0.405  -0.03809426169170708  0.0  \\
            0.41  -0.03809426169170708  0.0  \\
            0.415  -0.03809426169170708  0.0  \\
            0.42  -0.03809426169170708  0.0  \\
            0.425  -0.03809426169170708  0.0  \\
            0.43  -0.03809426169170708  0.0  \\
            0.435  -0.03809426169170708  0.0  \\
            0.44  -0.03809426169170708  0.0  \\
            0.445  -0.03809426169170708  0.0  \\
            0.45  -0.03809426169170708  0.0  \\
            0.455  -0.03809426169170708  0.0  \\
            0.46  -0.03809426169170708  0.0  \\
            0.465  -0.03809426169170708  0.0  \\
            0.47  -0.03809426169170708  0.0  \\
            0.475  -0.03809426169170708  0.0  \\
            0.48  -0.03809426169170708  0.0  \\
            0.485  -0.03809426169170708  0.0  \\
            0.49  -0.03809426169170708  0.0  \\
            0.495  -0.03809426169170708  0.0  \\
            0.5  -0.03809426169170708  0.0  \\
            0.0  -0.03614070981008107  0.0  \\
            0.005  -0.03614070981008107  0.0  \\
            0.01  -0.03614070981008107  0.0  \\
            0.015  -0.03614070981008107  0.0  \\
            0.02  -0.03614070981008107  0.0  \\
            0.025  -0.03614070981008107  0.0  \\
            0.03  -0.03614070981008107  0.0  \\
            0.035  -0.03614070981008107  0.0  \\
            0.04  -0.03614070981008107  0.0  \\
            0.045  -0.03614070981008107  0.0  \\
            0.05  -0.03614070981008107  0.0  \\
            0.055  -0.03614070981008107  0.0  \\
            0.06  -0.03614070981008107  0.0  \\
            0.065  -0.03614070981008107  0.0  \\
            0.07  -0.03614070981008107  0.0  \\
            0.075  -0.03614070981008107  0.0  \\
            0.08  -0.03614070981008107  0.0  \\
            0.085  -0.03614070981008107  0.0  \\
            0.09  -0.03614070981008107  0.0  \\
            0.095  -0.03614070981008107  0.0  \\
            0.1  -0.03614070981008107  4.0  \\
            0.105  -0.03614070981008107  280.0  \\
            0.11  -0.03614070981008107  505.0  \\
            0.115  -0.03614070981008107  662.0  \\
            0.12  -0.03614070981008107  758.0  \\
            0.125  -0.03614070981008107  836.0  \\
            0.13  -0.03614070981008107  883.0  \\
            0.135  -0.03614070981008107  926.0  \\
            0.14  -0.03614070981008107  951.0  \\
            0.145  -0.03614070981008107  966.0  \\
            0.15  -0.03614070981008107  980.0  \\
            0.155  -0.03614070981008107  979.0  \\
            0.16  -0.03614070981008107  987.0  \\
            0.165  -0.03614070981008107  996.0  \\
            0.17  -0.03614070981008107  996.0  \\
            0.175  -0.03614070981008107  825.0  \\
            0.18  -0.03614070981008107  161.0  \\
            0.185  -0.03614070981008107  25.0  \\
            0.19  -0.03614070981008107  11.0  \\
            0.195  -0.03614070981008107  5.0  \\
            0.2  -0.03614070981008107  1.0  \\
            0.205  -0.03614070981008107  0.0  \\
            0.21  -0.03614070981008107  1.0  \\
            0.215  -0.03614070981008107  0.0  \\
            0.22  -0.03614070981008107  0.0  \\
            0.225  -0.03614070981008107  0.0  \\
            0.23  -0.03614070981008107  0.0  \\
            0.235  -0.03614070981008107  0.0  \\
            0.24  -0.03614070981008107  0.0  \\
            0.245  -0.03614070981008107  0.0  \\
            0.25  -0.03614070981008107  0.0  \\
            0.255  -0.03614070981008107  0.0  \\
            0.26  -0.03614070981008107  0.0  \\
            0.265  -0.03614070981008107  0.0  \\
            0.27  -0.03614070981008107  0.0  \\
            0.275  -0.03614070981008107  0.0  \\
            0.28  -0.03614070981008107  0.0  \\
            0.285  -0.03614070981008107  0.0  \\
            0.29  -0.03614070981008107  0.0  \\
            0.295  -0.03614070981008107  0.0  \\
            0.3  -0.03614070981008107  0.0  \\
            0.305  -0.03614070981008107  0.0  \\
            0.31  -0.03614070981008107  0.0  \\
            0.315  -0.03614070981008107  0.0  \\
            0.32  -0.03614070981008107  0.0  \\
            0.325  -0.03614070981008107  0.0  \\
            0.33  -0.03614070981008107  0.0  \\
            0.335  -0.03614070981008107  0.0  \\
            0.34  -0.03614070981008107  0.0  \\
            0.345  -0.03614070981008107  0.0  \\
            0.35  -0.03614070981008107  0.0  \\
            0.355  -0.03614070981008107  0.0  \\
            0.36  -0.03614070981008107  0.0  \\
            0.365  -0.03614070981008107  0.0  \\
            0.37  -0.03614070981008107  0.0  \\
            0.375  -0.03614070981008107  0.0  \\
            0.38  -0.03614070981008107  0.0  \\
            0.385  -0.03614070981008107  0.0  \\
            0.39  -0.03614070981008107  0.0  \\
            0.395  -0.03614070981008107  0.0  \\
            0.4  -0.03614070981008107  0.0  \\
            0.405  -0.03614070981008107  0.0  \\
            0.41  -0.03614070981008107  0.0  \\
            0.415  -0.03614070981008107  0.0  \\
            0.42  -0.03614070981008107  0.0  \\
            0.425  -0.03614070981008107  0.0  \\
            0.43  -0.03614070981008107  0.0  \\
            0.435  -0.03614070981008107  0.0  \\
            0.44  -0.03614070981008107  0.0  \\
            0.445  -0.03614070981008107  0.0  \\
            0.45  -0.03614070981008107  0.0  \\
            0.455  -0.03614070981008107  0.0  \\
            0.46  -0.03614070981008107  0.0  \\
            0.465  -0.03614070981008107  0.0  \\
            0.47  -0.03614070981008107  0.0  \\
            0.475  -0.03614070981008107  0.0  \\
            0.48  -0.03614070981008107  0.0  \\
            0.485  -0.03614070981008107  0.0  \\
            0.49  -0.03614070981008107  0.0  \\
            0.495  -0.03614070981008107  0.0  \\
            0.5  -0.03614070981008107  0.0  \\
            0.0  -0.03418715792845507  0.0  \\
            0.005  -0.03418715792845507  0.0  \\
            0.01  -0.03418715792845507  0.0  \\
            0.015  -0.03418715792845507  0.0  \\
            0.02  -0.03418715792845507  0.0  \\
            0.025  -0.03418715792845507  0.0  \\
            0.03  -0.03418715792845507  0.0  \\
            0.035  -0.03418715792845507  0.0  \\
            0.04  -0.03418715792845507  0.0  \\
            0.045  -0.03418715792845507  0.0  \\
            0.05  -0.03418715792845507  0.0  \\
            0.055  -0.03418715792845507  0.0  \\
            0.06  -0.03418715792845507  0.0  \\
            0.065  -0.03418715792845507  0.0  \\
            0.07  -0.03418715792845507  0.0  \\
            0.075  -0.03418715792845507  0.0  \\
            0.08  -0.03418715792845507  0.0  \\
            0.085  -0.03418715792845507  0.0  \\
            0.09  -0.03418715792845507  0.0  \\
            0.095  -0.03418715792845507  0.0  \\
            0.1  -0.03418715792845507  0.0  \\
            0.105  -0.03418715792845507  1.0  \\
            0.11  -0.03418715792845507  0.0  \\
            0.115  -0.03418715792845507  0.0  \\
            0.12  -0.03418715792845507  1.0  \\
            0.125  -0.03418715792845507  12.0  \\
            0.13  -0.03418715792845507  7.0  \\
            0.135  -0.03418715792845507  4.0  \\
            0.14  -0.03418715792845507  4.0  \\
            0.145  -0.03418715792845507  3.0  \\
            0.15  -0.03418715792845507  0.0  \\
            0.155  -0.03418715792845507  0.0  \\
            0.16  -0.03418715792845507  0.0  \\
            0.165  -0.03418715792845507  1.0  \\
            0.17  -0.03418715792845507  0.0  \\
            0.175  -0.03418715792845507  0.0  \\
            0.18  -0.03418715792845507  0.0  \\
            0.185  -0.03418715792845507  0.0  \\
            0.19  -0.03418715792845507  0.0  \\
            0.195  -0.03418715792845507  0.0  \\
            0.2  -0.03418715792845507  0.0  \\
            0.205  -0.03418715792845507  0.0  \\
            0.21  -0.03418715792845507  0.0  \\
            0.215  -0.03418715792845507  0.0  \\
            0.22  -0.03418715792845507  0.0  \\
            0.225  -0.03418715792845507  0.0  \\
            0.23  -0.03418715792845507  0.0  \\
            0.235  -0.03418715792845507  0.0  \\
            0.24  -0.03418715792845507  0.0  \\
            0.245  -0.03418715792845507  0.0  \\
            0.25  -0.03418715792845507  0.0  \\
            0.255  -0.03418715792845507  0.0  \\
            0.26  -0.03418715792845507  0.0  \\
            0.265  -0.03418715792845507  0.0  \\
            0.27  -0.03418715792845507  0.0  \\
            0.275  -0.03418715792845507  0.0  \\
            0.28  -0.03418715792845507  0.0  \\
            0.285  -0.03418715792845507  0.0  \\
            0.29  -0.03418715792845507  0.0  \\
            0.295  -0.03418715792845507  0.0  \\
            0.3  -0.03418715792845507  0.0  \\
            0.305  -0.03418715792845507  0.0  \\
            0.31  -0.03418715792845507  0.0  \\
            0.315  -0.03418715792845507  0.0  \\
            0.32  -0.03418715792845507  0.0  \\
            0.325  -0.03418715792845507  0.0  \\
            0.33  -0.03418715792845507  0.0  \\
            0.335  -0.03418715792845507  0.0  \\
            0.34  -0.03418715792845507  0.0  \\
            0.345  -0.03418715792845507  0.0  \\
            0.35  -0.03418715792845507  0.0  \\
            0.355  -0.03418715792845507  0.0  \\
            0.36  -0.03418715792845507  0.0  \\
            0.365  -0.03418715792845507  0.0  \\
            0.37  -0.03418715792845507  0.0  \\
            0.375  -0.03418715792845507  0.0  \\
            0.38  -0.03418715792845507  0.0  \\
            0.385  -0.03418715792845507  0.0  \\
            0.39  -0.03418715792845507  0.0  \\
            0.395  -0.03418715792845507  0.0  \\
            0.4  -0.03418715792845507  0.0  \\
            0.405  -0.03418715792845507  0.0  \\
            0.41  -0.03418715792845507  0.0  \\
            0.415  -0.03418715792845507  0.0  \\
            0.42  -0.03418715792845507  0.0  \\
            0.425  -0.03418715792845507  0.0  \\
            0.43  -0.03418715792845507  0.0  \\
            0.435  -0.03418715792845507  0.0  \\
            0.44  -0.03418715792845507  0.0  \\
            0.445  -0.03418715792845507  0.0  \\
            0.45  -0.03418715792845507  0.0  \\
            0.455  -0.03418715792845507  0.0  \\
            0.46  -0.03418715792845507  0.0  \\
            0.465  -0.03418715792845507  0.0  \\
            0.47  -0.03418715792845507  0.0  \\
            0.475  -0.03418715792845507  0.0  \\
            0.48  -0.03418715792845507  0.0  \\
            0.485  -0.03418715792845507  0.0  \\
            0.49  -0.03418715792845507  0.0  \\
            0.495  -0.03418715792845507  0.0  \\
            0.5  -0.03418715792845507  0.0  \\
            0.0  -0.032233606046829066  0.0  \\
            0.005  -0.032233606046829066  0.0  \\
            0.01  -0.032233606046829066  0.0  \\
            0.015  -0.032233606046829066  0.0  \\
            0.02  -0.032233606046829066  0.0  \\
            0.025  -0.032233606046829066  0.0  \\
            0.03  -0.032233606046829066  0.0  \\
            0.035  -0.032233606046829066  0.0  \\
            0.04  -0.032233606046829066  0.0  \\
            0.045  -0.032233606046829066  0.0  \\
            0.05  -0.032233606046829066  0.0  \\
            0.055  -0.032233606046829066  0.0  \\
            0.06  -0.032233606046829066  0.0  \\
            0.065  -0.032233606046829066  0.0  \\
            0.07  -0.032233606046829066  0.0  \\
            0.075  -0.032233606046829066  0.0  \\
            0.08  -0.032233606046829066  0.0  \\
            0.085  -0.032233606046829066  0.0  \\
            0.09  -0.032233606046829066  0.0  \\
            0.095  -0.032233606046829066  0.0  \\
            0.1  -0.032233606046829066  0.0  \\
            0.105  -0.032233606046829066  2.0  \\
            0.11  -0.032233606046829066  52.0  \\
            0.115  -0.032233606046829066  173.0  \\
            0.12  -0.032233606046829066  118.0  \\
            0.125  -0.032233606046829066  71.0  \\
            0.13  -0.032233606046829066  43.0  \\
            0.135  -0.032233606046829066  17.0  \\
            0.14  -0.032233606046829066  16.0  \\
            0.145  -0.032233606046829066  4.0  \\
            0.15  -0.032233606046829066  3.0  \\
            0.155  -0.032233606046829066  6.0  \\
            0.16  -0.032233606046829066  5.0  \\
            0.165  -0.032233606046829066  1.0  \\
            0.17  -0.032233606046829066  2.0  \\
            0.175  -0.032233606046829066  3.0  \\
            0.18  -0.032233606046829066  0.0  \\
            0.185  -0.032233606046829066  0.0  \\
            0.19  -0.032233606046829066  0.0  \\
            0.195  -0.032233606046829066  0.0  \\
            0.2  -0.032233606046829066  0.0  \\
            0.205  -0.032233606046829066  0.0  \\
            0.21  -0.032233606046829066  0.0  \\
            0.215  -0.032233606046829066  0.0  \\
            0.22  -0.032233606046829066  0.0  \\
            0.225  -0.032233606046829066  0.0  \\
            0.23  -0.032233606046829066  0.0  \\
            0.235  -0.032233606046829066  0.0  \\
            0.24  -0.032233606046829066  0.0  \\
            0.245  -0.032233606046829066  0.0  \\
            0.25  -0.032233606046829066  0.0  \\
            0.255  -0.032233606046829066  0.0  \\
            0.26  -0.032233606046829066  0.0  \\
            0.265  -0.032233606046829066  0.0  \\
            0.27  -0.032233606046829066  0.0  \\
            0.275  -0.032233606046829066  0.0  \\
            0.28  -0.032233606046829066  0.0  \\
            0.285  -0.032233606046829066  0.0  \\
            0.29  -0.032233606046829066  0.0  \\
            0.295  -0.032233606046829066  0.0  \\
            0.3  -0.032233606046829066  0.0  \\
            0.305  -0.032233606046829066  0.0  \\
            0.31  -0.032233606046829066  0.0  \\
            0.315  -0.032233606046829066  0.0  \\
            0.32  -0.032233606046829066  0.0  \\
            0.325  -0.032233606046829066  0.0  \\
            0.33  -0.032233606046829066  0.0  \\
            0.335  -0.032233606046829066  0.0  \\
            0.34  -0.032233606046829066  0.0  \\
            0.345  -0.032233606046829066  0.0  \\
            0.35  -0.032233606046829066  0.0  \\
            0.355  -0.032233606046829066  0.0  \\
            0.36  -0.032233606046829066  0.0  \\
            0.365  -0.032233606046829066  0.0  \\
            0.37  -0.032233606046829066  0.0  \\
            0.375  -0.032233606046829066  0.0  \\
            0.38  -0.032233606046829066  0.0  \\
            0.385  -0.032233606046829066  0.0  \\
            0.39  -0.032233606046829066  0.0  \\
            0.395  -0.032233606046829066  0.0  \\
            0.4  -0.032233606046829066  0.0  \\
            0.405  -0.032233606046829066  0.0  \\
            0.41  -0.032233606046829066  0.0  \\
            0.415  -0.032233606046829066  0.0  \\
            0.42  -0.032233606046829066  0.0  \\
            0.425  -0.032233606046829066  0.0  \\
            0.43  -0.032233606046829066  0.0  \\
            0.435  -0.032233606046829066  0.0  \\
            0.44  -0.032233606046829066  0.0  \\
            0.445  -0.032233606046829066  0.0  \\
            0.45  -0.032233606046829066  0.0  \\
            0.455  -0.032233606046829066  0.0  \\
            0.46  -0.032233606046829066  0.0  \\
            0.465  -0.032233606046829066  0.0  \\
            0.47  -0.032233606046829066  0.0  \\
            0.475  -0.032233606046829066  0.0  \\
            0.48  -0.032233606046829066  0.0  \\
            0.485  -0.032233606046829066  0.0  \\
            0.49  -0.032233606046829066  0.0  \\
            0.495  -0.032233606046829066  0.0  \\
            0.5  -0.032233606046829066  0.0  \\
            0.0  -0.030280054165203064  0.0  \\
            0.005  -0.030280054165203064  0.0  \\
            0.01  -0.030280054165203064  0.0  \\
            0.015  -0.030280054165203064  0.0  \\
            0.02  -0.030280054165203064  0.0  \\
            0.025  -0.030280054165203064  0.0  \\
            0.03  -0.030280054165203064  0.0  \\
            0.035  -0.030280054165203064  0.0  \\
            0.04  -0.030280054165203064  0.0  \\
            0.045  -0.030280054165203064  0.0  \\
            0.05  -0.030280054165203064  0.0  \\
            0.055  -0.030280054165203064  0.0  \\
            0.06  -0.030280054165203064  0.0  \\
            0.065  -0.030280054165203064  0.0  \\
            0.07  -0.030280054165203064  0.0  \\
            0.075  -0.030280054165203064  0.0  \\
            0.08  -0.030280054165203064  0.0  \\
            0.085  -0.030280054165203064  0.0  \\
            0.09  -0.030280054165203064  0.0  \\
            0.095  -0.030280054165203064  0.0  \\
            0.1  -0.030280054165203064  0.0  \\
            0.105  -0.030280054165203064  0.0  \\
            0.11  -0.030280054165203064  0.0  \\
            0.115  -0.030280054165203064  0.0  \\
            0.12  -0.030280054165203064  0.0  \\
            0.125  -0.030280054165203064  0.0  \\
            0.13  -0.030280054165203064  0.0  \\
            0.135  -0.030280054165203064  0.0  \\
            0.14  -0.030280054165203064  0.0  \\
            0.145  -0.030280054165203064  0.0  \\
            0.15  -0.030280054165203064  0.0  \\
            0.155  -0.030280054165203064  0.0  \\
            0.16  -0.030280054165203064  0.0  \\
            0.165  -0.030280054165203064  0.0  \\
            0.17  -0.030280054165203064  0.0  \\
            0.175  -0.030280054165203064  0.0  \\
            0.18  -0.030280054165203064  0.0  \\
            0.185  -0.030280054165203064  0.0  \\
            0.19  -0.030280054165203064  0.0  \\
            0.195  -0.030280054165203064  0.0  \\
            0.2  -0.030280054165203064  0.0  \\
            0.205  -0.030280054165203064  0.0  \\
            0.21  -0.030280054165203064  0.0  \\
            0.215  -0.030280054165203064  0.0  \\
            0.22  -0.030280054165203064  0.0  \\
            0.225  -0.030280054165203064  0.0  \\
            0.23  -0.030280054165203064  0.0  \\
            0.235  -0.030280054165203064  0.0  \\
            0.24  -0.030280054165203064  0.0  \\
            0.245  -0.030280054165203064  0.0  \\
            0.25  -0.030280054165203064  0.0  \\
            0.255  -0.030280054165203064  0.0  \\
            0.26  -0.030280054165203064  0.0  \\
            0.265  -0.030280054165203064  0.0  \\
            0.27  -0.030280054165203064  0.0  \\
            0.275  -0.030280054165203064  0.0  \\
            0.28  -0.030280054165203064  0.0  \\
            0.285  -0.030280054165203064  0.0  \\
            0.29  -0.030280054165203064  0.0  \\
            0.295  -0.030280054165203064  0.0  \\
            0.3  -0.030280054165203064  0.0  \\
            0.305  -0.030280054165203064  0.0  \\
            0.31  -0.030280054165203064  0.0  \\
            0.315  -0.030280054165203064  0.0  \\
            0.32  -0.030280054165203064  0.0  \\
            0.325  -0.030280054165203064  0.0  \\
            0.33  -0.030280054165203064  0.0  \\
            0.335  -0.030280054165203064  0.0  \\
            0.34  -0.030280054165203064  0.0  \\
            0.345  -0.030280054165203064  0.0  \\
            0.35  -0.030280054165203064  0.0  \\
            0.355  -0.030280054165203064  0.0  \\
            0.36  -0.030280054165203064  0.0  \\
            0.365  -0.030280054165203064  0.0  \\
            0.37  -0.030280054165203064  0.0  \\
            0.375  -0.030280054165203064  0.0  \\
            0.38  -0.030280054165203064  0.0  \\
            0.385  -0.030280054165203064  0.0  \\
            0.39  -0.030280054165203064  0.0  \\
            0.395  -0.030280054165203064  0.0  \\
            0.4  -0.030280054165203064  0.0  \\
            0.405  -0.030280054165203064  0.0  \\
            0.41  -0.030280054165203064  0.0  \\
            0.415  -0.030280054165203064  0.0  \\
            0.42  -0.030280054165203064  0.0  \\
            0.425  -0.030280054165203064  0.0  \\
            0.43  -0.030280054165203064  0.0  \\
            0.435  -0.030280054165203064  0.0  \\
            0.44  -0.030280054165203064  0.0  \\
            0.445  -0.030280054165203064  0.0  \\
            0.45  -0.030280054165203064  0.0  \\
            0.455  -0.030280054165203064  0.0  \\
            0.46  -0.030280054165203064  0.0  \\
            0.465  -0.030280054165203064  0.0  \\
            0.47  -0.030280054165203064  0.0  \\
            0.475  -0.030280054165203064  0.0  \\
            0.48  -0.030280054165203064  0.0  \\
            0.485  -0.030280054165203064  0.0  \\
            0.49  -0.030280054165203064  0.0  \\
            0.495  -0.030280054165203064  0.0  \\
            0.5  -0.030280054165203064  0.0  \\
            0.0  -0.028326502283577058  0.0  \\
            0.005  -0.028326502283577058  0.0  \\
            0.01  -0.028326502283577058  0.0  \\
            0.015  -0.028326502283577058  0.0  \\
            0.02  -0.028326502283577058  0.0  \\
            0.025  -0.028326502283577058  0.0  \\
            0.03  -0.028326502283577058  0.0  \\
            0.035  -0.028326502283577058  0.0  \\
            0.04  -0.028326502283577058  0.0  \\
            0.045  -0.028326502283577058  0.0  \\
            0.05  -0.028326502283577058  0.0  \\
            0.055  -0.028326502283577058  0.0  \\
            0.06  -0.028326502283577058  0.0  \\
            0.065  -0.028326502283577058  0.0  \\
            0.07  -0.028326502283577058  0.0  \\
            0.075  -0.028326502283577058  0.0  \\
            0.08  -0.028326502283577058  0.0  \\
            0.085  -0.028326502283577058  0.0  \\
            0.09  -0.028326502283577058  0.0  \\
            0.095  -0.028326502283577058  0.0  \\
            0.1  -0.028326502283577058  0.0  \\
            0.105  -0.028326502283577058  0.0  \\
            0.11  -0.028326502283577058  0.0  \\
            0.115  -0.028326502283577058  0.0  \\
            0.12  -0.028326502283577058  0.0  \\
            0.125  -0.028326502283577058  0.0  \\
            0.13  -0.028326502283577058  0.0  \\
            0.135  -0.028326502283577058  0.0  \\
            0.14  -0.028326502283577058  0.0  \\
            0.145  -0.028326502283577058  0.0  \\
            0.15  -0.028326502283577058  0.0  \\
            0.155  -0.028326502283577058  0.0  \\
            0.16  -0.028326502283577058  0.0  \\
            0.165  -0.028326502283577058  0.0  \\
            0.17  -0.028326502283577058  0.0  \\
            0.175  -0.028326502283577058  0.0  \\
            0.18  -0.028326502283577058  0.0  \\
            0.185  -0.028326502283577058  0.0  \\
            0.19  -0.028326502283577058  0.0  \\
            0.195  -0.028326502283577058  0.0  \\
            0.2  -0.028326502283577058  0.0  \\
            0.205  -0.028326502283577058  0.0  \\
            0.21  -0.028326502283577058  0.0  \\
            0.215  -0.028326502283577058  0.0  \\
            0.22  -0.028326502283577058  0.0  \\
            0.225  -0.028326502283577058  0.0  \\
            0.23  -0.028326502283577058  0.0  \\
            0.235  -0.028326502283577058  0.0  \\
            0.24  -0.028326502283577058  0.0  \\
            0.245  -0.028326502283577058  0.0  \\
            0.25  -0.028326502283577058  0.0  \\
            0.255  -0.028326502283577058  0.0  \\
            0.26  -0.028326502283577058  0.0  \\
            0.265  -0.028326502283577058  0.0  \\
            0.27  -0.028326502283577058  0.0  \\
            0.275  -0.028326502283577058  0.0  \\
            0.28  -0.028326502283577058  0.0  \\
            0.285  -0.028326502283577058  0.0  \\
            0.29  -0.028326502283577058  0.0  \\
            0.295  -0.028326502283577058  0.0  \\
            0.3  -0.028326502283577058  0.0  \\
            0.305  -0.028326502283577058  0.0  \\
            0.31  -0.028326502283577058  0.0  \\
            0.315  -0.028326502283577058  0.0  \\
            0.32  -0.028326502283577058  0.0  \\
            0.325  -0.028326502283577058  0.0  \\
            0.33  -0.028326502283577058  0.0  \\
            0.335  -0.028326502283577058  0.0  \\
            0.34  -0.028326502283577058  0.0  \\
            0.345  -0.028326502283577058  0.0  \\
            0.35  -0.028326502283577058  0.0  \\
            0.355  -0.028326502283577058  0.0  \\
            0.36  -0.028326502283577058  0.0  \\
            0.365  -0.028326502283577058  0.0  \\
            0.37  -0.028326502283577058  0.0  \\
            0.375  -0.028326502283577058  0.0  \\
            0.38  -0.028326502283577058  0.0  \\
            0.385  -0.028326502283577058  0.0  \\
            0.39  -0.028326502283577058  0.0  \\
            0.395  -0.028326502283577058  0.0  \\
            0.4  -0.028326502283577058  0.0  \\
            0.405  -0.028326502283577058  0.0  \\
            0.41  -0.028326502283577058  0.0  \\
            0.415  -0.028326502283577058  0.0  \\
            0.42  -0.028326502283577058  0.0  \\
            0.425  -0.028326502283577058  0.0  \\
            0.43  -0.028326502283577058  0.0  \\
            0.435  -0.028326502283577058  0.0  \\
            0.44  -0.028326502283577058  0.0  \\
            0.445  -0.028326502283577058  0.0  \\
            0.45  -0.028326502283577058  0.0  \\
            0.455  -0.028326502283577058  0.0  \\
            0.46  -0.028326502283577058  0.0  \\
            0.465  -0.028326502283577058  0.0  \\
            0.47  -0.028326502283577058  0.0  \\
            0.475  -0.028326502283577058  0.0  \\
            0.48  -0.028326502283577058  0.0  \\
            0.485  -0.028326502283577058  0.0  \\
            0.49  -0.028326502283577058  0.0  \\
            0.495  -0.028326502283577058  0.0  \\
            0.5  -0.028326502283577058  0.0  \\
            0.0  -0.026372950401951055  0.0  \\
            0.005  -0.026372950401951055  0.0  \\
            0.01  -0.026372950401951055  0.0  \\
            0.015  -0.026372950401951055  0.0  \\
            0.02  -0.026372950401951055  0.0  \\
            0.025  -0.026372950401951055  0.0  \\
            0.03  -0.026372950401951055  0.0  \\
            0.035  -0.026372950401951055  0.0  \\
            0.04  -0.026372950401951055  0.0  \\
            0.045  -0.026372950401951055  0.0  \\
            0.05  -0.026372950401951055  0.0  \\
            0.055  -0.026372950401951055  0.0  \\
            0.06  -0.026372950401951055  0.0  \\
            0.065  -0.026372950401951055  0.0  \\
            0.07  -0.026372950401951055  0.0  \\
            0.075  -0.026372950401951055  0.0  \\
            0.08  -0.026372950401951055  0.0  \\
            0.085  -0.026372950401951055  0.0  \\
            0.09  -0.026372950401951055  0.0  \\
            0.095  -0.026372950401951055  0.0  \\
            0.1  -0.026372950401951055  0.0  \\
            0.105  -0.026372950401951055  0.0  \\
            0.11  -0.026372950401951055  0.0  \\
            0.115  -0.026372950401951055  0.0  \\
            0.12  -0.026372950401951055  0.0  \\
            0.125  -0.026372950401951055  0.0  \\
            0.13  -0.026372950401951055  0.0  \\
            0.135  -0.026372950401951055  0.0  \\
            0.14  -0.026372950401951055  0.0  \\
            0.145  -0.026372950401951055  0.0  \\
            0.15  -0.026372950401951055  0.0  \\
            0.155  -0.026372950401951055  0.0  \\
            0.16  -0.026372950401951055  0.0  \\
            0.165  -0.026372950401951055  0.0  \\
            0.17  -0.026372950401951055  0.0  \\
            0.175  -0.026372950401951055  0.0  \\
            0.18  -0.026372950401951055  0.0  \\
            0.185  -0.026372950401951055  0.0  \\
            0.19  -0.026372950401951055  0.0  \\
            0.195  -0.026372950401951055  0.0  \\
            0.2  -0.026372950401951055  0.0  \\
            0.205  -0.026372950401951055  0.0  \\
            0.21  -0.026372950401951055  0.0  \\
            0.215  -0.026372950401951055  0.0  \\
            0.22  -0.026372950401951055  0.0  \\
            0.225  -0.026372950401951055  0.0  \\
            0.23  -0.026372950401951055  0.0  \\
            0.235  -0.026372950401951055  0.0  \\
            0.24  -0.026372950401951055  0.0  \\
            0.245  -0.026372950401951055  0.0  \\
            0.25  -0.026372950401951055  0.0  \\
            0.255  -0.026372950401951055  0.0  \\
            0.26  -0.026372950401951055  0.0  \\
            0.265  -0.026372950401951055  0.0  \\
            0.27  -0.026372950401951055  0.0  \\
            0.275  -0.026372950401951055  0.0  \\
            0.28  -0.026372950401951055  0.0  \\
            0.285  -0.026372950401951055  0.0  \\
            0.29  -0.026372950401951055  0.0  \\
            0.295  -0.026372950401951055  0.0  \\
            0.3  -0.026372950401951055  0.0  \\
            0.305  -0.026372950401951055  0.0  \\
            0.31  -0.026372950401951055  0.0  \\
            0.315  -0.026372950401951055  0.0  \\
            0.32  -0.026372950401951055  0.0  \\
            0.325  -0.026372950401951055  0.0  \\
            0.33  -0.026372950401951055  0.0  \\
            0.335  -0.026372950401951055  0.0  \\
            0.34  -0.026372950401951055  0.0  \\
            0.345  -0.026372950401951055  0.0  \\
            0.35  -0.026372950401951055  0.0  \\
            0.355  -0.026372950401951055  0.0  \\
            0.36  -0.026372950401951055  0.0  \\
            0.365  -0.026372950401951055  0.0  \\
            0.37  -0.026372950401951055  0.0  \\
            0.375  -0.026372950401951055  0.0  \\
            0.38  -0.026372950401951055  0.0  \\
            0.385  -0.026372950401951055  0.0  \\
            0.39  -0.026372950401951055  0.0  \\
            0.395  -0.026372950401951055  0.0  \\
            0.4  -0.026372950401951055  0.0  \\
            0.405  -0.026372950401951055  0.0  \\
            0.41  -0.026372950401951055  0.0  \\
            0.415  -0.026372950401951055  0.0  \\
            0.42  -0.026372950401951055  0.0  \\
            0.425  -0.026372950401951055  0.0  \\
            0.43  -0.026372950401951055  0.0  \\
            0.435  -0.026372950401951055  0.0  \\
            0.44  -0.026372950401951055  0.0  \\
            0.445  -0.026372950401951055  0.0  \\
            0.45  -0.026372950401951055  0.0  \\
            0.455  -0.026372950401951055  0.0  \\
            0.46  -0.026372950401951055  0.0  \\
            0.465  -0.026372950401951055  0.0  \\
            0.47  -0.026372950401951055  0.0  \\
            0.475  -0.026372950401951055  0.0  \\
            0.48  -0.026372950401951055  0.0  \\
            0.485  -0.026372950401951055  0.0  \\
            0.49  -0.026372950401951055  0.0  \\
            0.495  -0.026372950401951055  0.0  \\
            0.5  -0.026372950401951055  0.0  \\
            0.0  -0.02441939852032505  0.0  \\
            0.005  -0.02441939852032505  0.0  \\
            0.01  -0.02441939852032505  0.0  \\
            0.015  -0.02441939852032505  0.0  \\
            0.02  -0.02441939852032505  0.0  \\
            0.025  -0.02441939852032505  0.0  \\
            0.03  -0.02441939852032505  0.0  \\
            0.035  -0.02441939852032505  0.0  \\
            0.04  -0.02441939852032505  0.0  \\
            0.045  -0.02441939852032505  0.0  \\
            0.05  -0.02441939852032505  0.0  \\
            0.055  -0.02441939852032505  0.0  \\
            0.06  -0.02441939852032505  0.0  \\
            0.065  -0.02441939852032505  0.0  \\
            0.07  -0.02441939852032505  0.0  \\
            0.075  -0.02441939852032505  0.0  \\
            0.08  -0.02441939852032505  0.0  \\
            0.085  -0.02441939852032505  0.0  \\
            0.09  -0.02441939852032505  0.0  \\
            0.095  -0.02441939852032505  0.0  \\
            0.1  -0.02441939852032505  0.0  \\
            0.105  -0.02441939852032505  0.0  \\
            0.11  -0.02441939852032505  0.0  \\
            0.115  -0.02441939852032505  0.0  \\
            0.12  -0.02441939852032505  0.0  \\
            0.125  -0.02441939852032505  0.0  \\
            0.13  -0.02441939852032505  0.0  \\
            0.135  -0.02441939852032505  0.0  \\
            0.14  -0.02441939852032505  0.0  \\
            0.145  -0.02441939852032505  0.0  \\
            0.15  -0.02441939852032505  0.0  \\
            0.155  -0.02441939852032505  0.0  \\
            0.16  -0.02441939852032505  0.0  \\
            0.165  -0.02441939852032505  0.0  \\
            0.17  -0.02441939852032505  0.0  \\
            0.175  -0.02441939852032505  0.0  \\
            0.18  -0.02441939852032505  0.0  \\
            0.185  -0.02441939852032505  0.0  \\
            0.19  -0.02441939852032505  0.0  \\
            0.195  -0.02441939852032505  0.0  \\
            0.2  -0.02441939852032505  0.0  \\
            0.205  -0.02441939852032505  0.0  \\
            0.21  -0.02441939852032505  0.0  \\
            0.215  -0.02441939852032505  0.0  \\
            0.22  -0.02441939852032505  0.0  \\
            0.225  -0.02441939852032505  0.0  \\
            0.23  -0.02441939852032505  0.0  \\
            0.235  -0.02441939852032505  0.0  \\
            0.24  -0.02441939852032505  0.0  \\
            0.245  -0.02441939852032505  0.0  \\
            0.25  -0.02441939852032505  0.0  \\
            0.255  -0.02441939852032505  0.0  \\
            0.26  -0.02441939852032505  0.0  \\
            0.265  -0.02441939852032505  0.0  \\
            0.27  -0.02441939852032505  0.0  \\
            0.275  -0.02441939852032505  0.0  \\
            0.28  -0.02441939852032505  0.0  \\
            0.285  -0.02441939852032505  0.0  \\
            0.29  -0.02441939852032505  0.0  \\
            0.295  -0.02441939852032505  0.0  \\
            0.3  -0.02441939852032505  0.0  \\
            0.305  -0.02441939852032505  0.0  \\
            0.31  -0.02441939852032505  0.0  \\
            0.315  -0.02441939852032505  0.0  \\
            0.32  -0.02441939852032505  0.0  \\
            0.325  -0.02441939852032505  0.0  \\
            0.33  -0.02441939852032505  0.0  \\
            0.335  -0.02441939852032505  0.0  \\
            0.34  -0.02441939852032505  0.0  \\
            0.345  -0.02441939852032505  0.0  \\
            0.35  -0.02441939852032505  0.0  \\
            0.355  -0.02441939852032505  0.0  \\
            0.36  -0.02441939852032505  0.0  \\
            0.365  -0.02441939852032505  0.0  \\
            0.37  -0.02441939852032505  0.0  \\
            0.375  -0.02441939852032505  0.0  \\
            0.38  -0.02441939852032505  0.0  \\
            0.385  -0.02441939852032505  0.0  \\
            0.39  -0.02441939852032505  0.0  \\
            0.395  -0.02441939852032505  0.0  \\
            0.4  -0.02441939852032505  0.0  \\
            0.405  -0.02441939852032505  0.0  \\
            0.41  -0.02441939852032505  0.0  \\
            0.415  -0.02441939852032505  0.0  \\
            0.42  -0.02441939852032505  0.0  \\
            0.425  -0.02441939852032505  0.0  \\
            0.43  -0.02441939852032505  0.0  \\
            0.435  -0.02441939852032505  0.0  \\
            0.44  -0.02441939852032505  0.0  \\
            0.445  -0.02441939852032505  0.0  \\
            0.45  -0.02441939852032505  0.0  \\
            0.455  -0.02441939852032505  0.0  \\
            0.46  -0.02441939852032505  0.0  \\
            0.465  -0.02441939852032505  0.0  \\
            0.47  -0.02441939852032505  0.0  \\
            0.475  -0.02441939852032505  0.0  \\
            0.48  -0.02441939852032505  0.0  \\
            0.485  -0.02441939852032505  0.0  \\
            0.49  -0.02441939852032505  0.0  \\
            0.495  -0.02441939852032505  0.0  \\
            0.5  -0.02441939852032505  0.0  \\
            0.0  -0.022465846638699046  0.0  \\
            0.005  -0.022465846638699046  0.0  \\
            0.01  -0.022465846638699046  0.0  \\
            0.015  -0.022465846638699046  0.0  \\
            0.02  -0.022465846638699046  0.0  \\
            0.025  -0.022465846638699046  0.0  \\
            0.03  -0.022465846638699046  0.0  \\
            0.035  -0.022465846638699046  0.0  \\
            0.04  -0.022465846638699046  0.0  \\
            0.045  -0.022465846638699046  0.0  \\
            0.05  -0.022465846638699046  0.0  \\
            0.055  -0.022465846638699046  0.0  \\
            0.06  -0.022465846638699046  0.0  \\
            0.065  -0.022465846638699046  0.0  \\
            0.07  -0.022465846638699046  0.0  \\
            0.075  -0.022465846638699046  0.0  \\
            0.08  -0.022465846638699046  0.0  \\
            0.085  -0.022465846638699046  0.0  \\
            0.09  -0.022465846638699046  0.0  \\
            0.095  -0.022465846638699046  0.0  \\
            0.1  -0.022465846638699046  0.0  \\
            0.105  -0.022465846638699046  0.0  \\
            0.11  -0.022465846638699046  0.0  \\
            0.115  -0.022465846638699046  0.0  \\
            0.12  -0.022465846638699046  0.0  \\
            0.125  -0.022465846638699046  0.0  \\
            0.13  -0.022465846638699046  0.0  \\
            0.135  -0.022465846638699046  0.0  \\
            0.14  -0.022465846638699046  0.0  \\
            0.145  -0.022465846638699046  0.0  \\
            0.15  -0.022465846638699046  0.0  \\
            0.155  -0.022465846638699046  0.0  \\
            0.16  -0.022465846638699046  0.0  \\
            0.165  -0.022465846638699046  0.0  \\
            0.17  -0.022465846638699046  0.0  \\
            0.175  -0.022465846638699046  0.0  \\
            0.18  -0.022465846638699046  0.0  \\
            0.185  -0.022465846638699046  0.0  \\
            0.19  -0.022465846638699046  0.0  \\
            0.195  -0.022465846638699046  0.0  \\
            0.2  -0.022465846638699046  0.0  \\
            0.205  -0.022465846638699046  0.0  \\
            0.21  -0.022465846638699046  0.0  \\
            0.215  -0.022465846638699046  0.0  \\
            0.22  -0.022465846638699046  0.0  \\
            0.225  -0.022465846638699046  0.0  \\
            0.23  -0.022465846638699046  0.0  \\
            0.235  -0.022465846638699046  0.0  \\
            0.24  -0.022465846638699046  0.0  \\
            0.245  -0.022465846638699046  0.0  \\
            0.25  -0.022465846638699046  0.0  \\
            0.255  -0.022465846638699046  0.0  \\
            0.26  -0.022465846638699046  0.0  \\
            0.265  -0.022465846638699046  0.0  \\
            0.27  -0.022465846638699046  0.0  \\
            0.275  -0.022465846638699046  0.0  \\
            0.28  -0.022465846638699046  0.0  \\
            0.285  -0.022465846638699046  0.0  \\
            0.29  -0.022465846638699046  0.0  \\
            0.295  -0.022465846638699046  0.0  \\
            0.3  -0.022465846638699046  0.0  \\
            0.305  -0.022465846638699046  0.0  \\
            0.31  -0.022465846638699046  0.0  \\
            0.315  -0.022465846638699046  0.0  \\
            0.32  -0.022465846638699046  0.0  \\
            0.325  -0.022465846638699046  0.0  \\
            0.33  -0.022465846638699046  0.0  \\
            0.335  -0.022465846638699046  0.0  \\
            0.34  -0.022465846638699046  0.0  \\
            0.345  -0.022465846638699046  0.0  \\
            0.35  -0.022465846638699046  0.0  \\
            0.355  -0.022465846638699046  0.0  \\
            0.36  -0.022465846638699046  0.0  \\
            0.365  -0.022465846638699046  0.0  \\
            0.37  -0.022465846638699046  0.0  \\
            0.375  -0.022465846638699046  0.0  \\
            0.38  -0.022465846638699046  0.0  \\
            0.385  -0.022465846638699046  0.0  \\
            0.39  -0.022465846638699046  0.0  \\
            0.395  -0.022465846638699046  0.0  \\
            0.4  -0.022465846638699046  0.0  \\
            0.405  -0.022465846638699046  0.0  \\
            0.41  -0.022465846638699046  0.0  \\
            0.415  -0.022465846638699046  0.0  \\
            0.42  -0.022465846638699046  0.0  \\
            0.425  -0.022465846638699046  0.0  \\
            0.43  -0.022465846638699046  0.0  \\
            0.435  -0.022465846638699046  0.0  \\
            0.44  -0.022465846638699046  0.0  \\
            0.445  -0.022465846638699046  0.0  \\
            0.45  -0.022465846638699046  0.0  \\
            0.455  -0.022465846638699046  0.0  \\
            0.46  -0.022465846638699046  0.0  \\
            0.465  -0.022465846638699046  0.0  \\
            0.47  -0.022465846638699046  0.0  \\
            0.475  -0.022465846638699046  0.0  \\
            0.48  -0.022465846638699046  0.0  \\
            0.485  -0.022465846638699046  0.0  \\
            0.49  -0.022465846638699046  0.0  \\
            0.495  -0.022465846638699046  0.0  \\
            0.5  -0.022465846638699046  0.0  \\
            0.0  -0.020512294757073044  0.0  \\
            0.005  -0.020512294757073044  0.0  \\
            0.01  -0.020512294757073044  0.0  \\
            0.015  -0.020512294757073044  0.0  \\
            0.02  -0.020512294757073044  0.0  \\
            0.025  -0.020512294757073044  0.0  \\
            0.03  -0.020512294757073044  0.0  \\
            0.035  -0.020512294757073044  0.0  \\
            0.04  -0.020512294757073044  0.0  \\
            0.045  -0.020512294757073044  0.0  \\
            0.05  -0.020512294757073044  0.0  \\
            0.055  -0.020512294757073044  0.0  \\
            0.06  -0.020512294757073044  0.0  \\
            0.065  -0.020512294757073044  0.0  \\
            0.07  -0.020512294757073044  0.0  \\
            0.075  -0.020512294757073044  0.0  \\
            0.08  -0.020512294757073044  2.0  \\
            0.085  -0.020512294757073044  0.0  \\
            0.09  -0.020512294757073044  0.0  \\
            0.095  -0.020512294757073044  0.0  \\
            0.1  -0.020512294757073044  0.0  \\
            0.105  -0.020512294757073044  0.0  \\
            0.11  -0.020512294757073044  0.0  \\
            0.115  -0.020512294757073044  0.0  \\
            0.12  -0.020512294757073044  0.0  \\
            0.125  -0.020512294757073044  0.0  \\
            0.13  -0.020512294757073044  0.0  \\
            0.135  -0.020512294757073044  0.0  \\
            0.14  -0.020512294757073044  0.0  \\
            0.145  -0.020512294757073044  0.0  \\
            0.15  -0.020512294757073044  0.0  \\
            0.155  -0.020512294757073044  0.0  \\
            0.16  -0.020512294757073044  0.0  \\
            0.165  -0.020512294757073044  0.0  \\
            0.17  -0.020512294757073044  0.0  \\
            0.175  -0.020512294757073044  0.0  \\
            0.18  -0.020512294757073044  0.0  \\
            0.185  -0.020512294757073044  0.0  \\
            0.19  -0.020512294757073044  0.0  \\
            0.195  -0.020512294757073044  0.0  \\
            0.2  -0.020512294757073044  0.0  \\
            0.205  -0.020512294757073044  0.0  \\
            0.21  -0.020512294757073044  0.0  \\
            0.215  -0.020512294757073044  0.0  \\
            0.22  -0.020512294757073044  0.0  \\
            0.225  -0.020512294757073044  0.0  \\
            0.23  -0.020512294757073044  0.0  \\
            0.235  -0.020512294757073044  0.0  \\
            0.24  -0.020512294757073044  0.0  \\
            0.245  -0.020512294757073044  0.0  \\
            0.25  -0.020512294757073044  0.0  \\
            0.255  -0.020512294757073044  0.0  \\
            0.26  -0.020512294757073044  0.0  \\
            0.265  -0.020512294757073044  0.0  \\
            0.27  -0.020512294757073044  0.0  \\
            0.275  -0.020512294757073044  0.0  \\
            0.28  -0.020512294757073044  0.0  \\
            0.285  -0.020512294757073044  0.0  \\
            0.29  -0.020512294757073044  0.0  \\
            0.295  -0.020512294757073044  0.0  \\
            0.3  -0.020512294757073044  0.0  \\
            0.305  -0.020512294757073044  0.0  \\
            0.31  -0.020512294757073044  0.0  \\
            0.315  -0.020512294757073044  0.0  \\
            0.32  -0.020512294757073044  0.0  \\
            0.325  -0.020512294757073044  0.0  \\
            0.33  -0.020512294757073044  0.0  \\
            0.335  -0.020512294757073044  0.0  \\
            0.34  -0.020512294757073044  0.0  \\
            0.345  -0.020512294757073044  0.0  \\
            0.35  -0.020512294757073044  0.0  \\
            0.355  -0.020512294757073044  0.0  \\
            0.36  -0.020512294757073044  0.0  \\
            0.365  -0.020512294757073044  0.0  \\
            0.37  -0.020512294757073044  0.0  \\
            0.375  -0.020512294757073044  0.0  \\
            0.38  -0.020512294757073044  0.0  \\
            0.385  -0.020512294757073044  0.0  \\
            0.39  -0.020512294757073044  0.0  \\
            0.395  -0.020512294757073044  0.0  \\
            0.4  -0.020512294757073044  0.0  \\
            0.405  -0.020512294757073044  0.0  \\
            0.41  -0.020512294757073044  0.0  \\
            0.415  -0.020512294757073044  0.0  \\
            0.42  -0.020512294757073044  0.0  \\
            0.425  -0.020512294757073044  0.0  \\
            0.43  -0.020512294757073044  0.0  \\
            0.435  -0.020512294757073044  0.0  \\
            0.44  -0.020512294757073044  0.0  \\
            0.445  -0.020512294757073044  0.0  \\
            0.45  -0.020512294757073044  0.0  \\
            0.455  -0.020512294757073044  0.0  \\
            0.46  -0.020512294757073044  0.0  \\
            0.465  -0.020512294757073044  0.0  \\
            0.47  -0.020512294757073044  0.0  \\
            0.475  -0.020512294757073044  0.0  \\
            0.48  -0.020512294757073044  0.0  \\
            0.485  -0.020512294757073044  0.0  \\
            0.49  -0.020512294757073044  0.0  \\
            0.495  -0.020512294757073044  0.0  \\
            0.5  -0.020512294757073044  0.0  \\
            0.0  -0.018558742875447037  0.0  \\
            0.005  -0.018558742875447037  0.0  \\
            0.01  -0.018558742875447037  0.0  \\
            0.015  -0.018558742875447037  0.0  \\
            0.02  -0.018558742875447037  0.0  \\
            0.025  -0.018558742875447037  0.0  \\
            0.03  -0.018558742875447037  0.0  \\
            0.035  -0.018558742875447037  0.0  \\
            0.04  -0.018558742875447037  0.0  \\
            0.045  -0.018558742875447037  0.0  \\
            0.05  -0.018558742875447037  0.0  \\
            0.055  -0.018558742875447037  0.0  \\
            0.06  -0.018558742875447037  0.0  \\
            0.065  -0.018558742875447037  0.0  \\
            0.07  -0.018558742875447037  4.0  \\
            0.075  -0.018558742875447037  1.0  \\
            0.08  -0.018558742875447037  9.0  \\
            0.085  -0.018558742875447037  5.0  \\
            0.09  -0.018558742875447037  5.0  \\
            0.095  -0.018558742875447037  2.0  \\
            0.1  -0.018558742875447037  2.0  \\
            0.105  -0.018558742875447037  3.0  \\
            0.11  -0.018558742875447037  0.0  \\
            0.115  -0.018558742875447037  0.0  \\
            0.12  -0.018558742875447037  0.0  \\
            0.125  -0.018558742875447037  0.0  \\
            0.13  -0.018558742875447037  0.0  \\
            0.135  -0.018558742875447037  0.0  \\
            0.14  -0.018558742875447037  0.0  \\
            0.145  -0.018558742875447037  0.0  \\
            0.15  -0.018558742875447037  0.0  \\
            0.155  -0.018558742875447037  0.0  \\
            0.16  -0.018558742875447037  0.0  \\
            0.165  -0.018558742875447037  0.0  \\
            0.17  -0.018558742875447037  0.0  \\
            0.175  -0.018558742875447037  0.0  \\
            0.18  -0.018558742875447037  0.0  \\
            0.185  -0.018558742875447037  0.0  \\
            0.19  -0.018558742875447037  0.0  \\
            0.195  -0.018558742875447037  0.0  \\
            0.2  -0.018558742875447037  0.0  \\
            0.205  -0.018558742875447037  0.0  \\
            0.21  -0.018558742875447037  0.0  \\
            0.215  -0.018558742875447037  0.0  \\
            0.22  -0.018558742875447037  0.0  \\
            0.225  -0.018558742875447037  0.0  \\
            0.23  -0.018558742875447037  0.0  \\
            0.235  -0.018558742875447037  0.0  \\
            0.24  -0.018558742875447037  0.0  \\
            0.245  -0.018558742875447037  0.0  \\
            0.25  -0.018558742875447037  0.0  \\
            0.255  -0.018558742875447037  0.0  \\
            0.26  -0.018558742875447037  0.0  \\
            0.265  -0.018558742875447037  0.0  \\
            0.27  -0.018558742875447037  0.0  \\
            0.275  -0.018558742875447037  0.0  \\
            0.28  -0.018558742875447037  0.0  \\
            0.285  -0.018558742875447037  0.0  \\
            0.29  -0.018558742875447037  0.0  \\
            0.295  -0.018558742875447037  0.0  \\
            0.3  -0.018558742875447037  0.0  \\
            0.305  -0.018558742875447037  0.0  \\
            0.31  -0.018558742875447037  0.0  \\
            0.315  -0.018558742875447037  0.0  \\
            0.32  -0.018558742875447037  0.0  \\
            0.325  -0.018558742875447037  0.0  \\
            0.33  -0.018558742875447037  0.0  \\
            0.335  -0.018558742875447037  0.0  \\
            0.34  -0.018558742875447037  0.0  \\
            0.345  -0.018558742875447037  0.0  \\
            0.35  -0.018558742875447037  0.0  \\
            0.355  -0.018558742875447037  0.0  \\
            0.36  -0.018558742875447037  0.0  \\
            0.365  -0.018558742875447037  0.0  \\
            0.37  -0.018558742875447037  0.0  \\
            0.375  -0.018558742875447037  0.0  \\
            0.38  -0.018558742875447037  0.0  \\
            0.385  -0.018558742875447037  0.0  \\
            0.39  -0.018558742875447037  0.0  \\
            0.395  -0.018558742875447037  0.0  \\
            0.4  -0.018558742875447037  0.0  \\
            0.405  -0.018558742875447037  0.0  \\
            0.41  -0.018558742875447037  0.0  \\
            0.415  -0.018558742875447037  0.0  \\
            0.42  -0.018558742875447037  0.0  \\
            0.425  -0.018558742875447037  0.0  \\
            0.43  -0.018558742875447037  0.0  \\
            0.435  -0.018558742875447037  0.0  \\
            0.44  -0.018558742875447037  0.0  \\
            0.445  -0.018558742875447037  0.0  \\
            0.45  -0.018558742875447037  0.0  \\
            0.455  -0.018558742875447037  0.0  \\
            0.46  -0.018558742875447037  0.0  \\
            0.465  -0.018558742875447037  0.0  \\
            0.47  -0.018558742875447037  0.0  \\
            0.475  -0.018558742875447037  0.0  \\
            0.48  -0.018558742875447037  0.0  \\
            0.485  -0.018558742875447037  0.0  \\
            0.49  -0.018558742875447037  0.0  \\
            0.495  -0.018558742875447037  0.0  \\
            0.5  -0.018558742875447037  0.0  \\
            0.0  -0.016605190993821035  0.0  \\
            0.005  -0.016605190993821035  0.0  \\
            0.01  -0.016605190993821035  0.0  \\
            0.015  -0.016605190993821035  0.0  \\
            0.02  -0.016605190993821035  0.0  \\
            0.025  -0.016605190993821035  0.0  \\
            0.03  -0.016605190993821035  0.0  \\
            0.035  -0.016605190993821035  0.0  \\
            0.04  -0.016605190993821035  0.0  \\
            0.045  -0.016605190993821035  0.0  \\
            0.05  -0.016605190993821035  31.0  \\
            0.055  -0.016605190993821035  315.0  \\
            0.06  -0.016605190993821035  581.0  \\
            0.065  -0.016605190993821035  853.0  \\
            0.07  -0.016605190993821035  931.0  \\
            0.075  -0.016605190993821035  977.0  \\
            0.08  -0.016605190993821035  984.0  \\
            0.085  -0.016605190993821035  995.0  \\
            0.09  -0.016605190993821035  994.0  \\
            0.095  -0.016605190993821035  998.0  \\
            0.1  -0.016605190993821035  994.0  \\
            0.105  -0.016605190993821035  714.0  \\
            0.11  -0.016605190993821035  442.0  \\
            0.115  -0.016605190993821035  112.0  \\
            0.12  -0.016605190993821035  46.0  \\
            0.125  -0.016605190993821035  1.0  \\
            0.13  -0.016605190993821035  1.0  \\
            0.135  -0.016605190993821035  0.0  \\
            0.14  -0.016605190993821035  0.0  \\
            0.145  -0.016605190993821035  0.0  \\
            0.15  -0.016605190993821035  0.0  \\
            0.155  -0.016605190993821035  0.0  \\
            0.16  -0.016605190993821035  0.0  \\
            0.165  -0.016605190993821035  0.0  \\
            0.17  -0.016605190993821035  0.0  \\
            0.175  -0.016605190993821035  0.0  \\
            0.18  -0.016605190993821035  0.0  \\
            0.185  -0.016605190993821035  0.0  \\
            0.19  -0.016605190993821035  0.0  \\
            0.195  -0.016605190993821035  0.0  \\
            0.2  -0.016605190993821035  0.0  \\
            0.205  -0.016605190993821035  0.0  \\
            0.21  -0.016605190993821035  0.0  \\
            0.215  -0.016605190993821035  0.0  \\
            0.22  -0.016605190993821035  0.0  \\
            0.225  -0.016605190993821035  0.0  \\
            0.23  -0.016605190993821035  0.0  \\
            0.235  -0.016605190993821035  0.0  \\
            0.24  -0.016605190993821035  0.0  \\
            0.245  -0.016605190993821035  0.0  \\
            0.25  -0.016605190993821035  0.0  \\
            0.255  -0.016605190993821035  0.0  \\
            0.26  -0.016605190993821035  0.0  \\
            0.265  -0.016605190993821035  0.0  \\
            0.27  -0.016605190993821035  0.0  \\
            0.275  -0.016605190993821035  0.0  \\
            0.28  -0.016605190993821035  0.0  \\
            0.285  -0.016605190993821035  0.0  \\
            0.29  -0.016605190993821035  0.0  \\
            0.295  -0.016605190993821035  0.0  \\
            0.3  -0.016605190993821035  0.0  \\
            0.305  -0.016605190993821035  0.0  \\
            0.31  -0.016605190993821035  0.0  \\
            0.315  -0.016605190993821035  0.0  \\
            0.32  -0.016605190993821035  0.0  \\
            0.325  -0.016605190993821035  0.0  \\
            0.33  -0.016605190993821035  0.0  \\
            0.335  -0.016605190993821035  0.0  \\
            0.34  -0.016605190993821035  0.0  \\
            0.345  -0.016605190993821035  0.0  \\
            0.35  -0.016605190993821035  0.0  \\
            0.355  -0.016605190993821035  0.0  \\
            0.36  -0.016605190993821035  0.0  \\
            0.365  -0.016605190993821035  0.0  \\
            0.37  -0.016605190993821035  0.0  \\
            0.375  -0.016605190993821035  0.0  \\
            0.38  -0.016605190993821035  0.0  \\
            0.385  -0.016605190993821035  0.0  \\
            0.39  -0.016605190993821035  0.0  \\
            0.395  -0.016605190993821035  0.0  \\
            0.4  -0.016605190993821035  0.0  \\
            0.405  -0.016605190993821035  0.0  \\
            0.41  -0.016605190993821035  0.0  \\
            0.415  -0.016605190993821035  0.0  \\
            0.42  -0.016605190993821035  0.0  \\
            0.425  -0.016605190993821035  0.0  \\
            0.43  -0.016605190993821035  0.0  \\
            0.435  -0.016605190993821035  0.0  \\
            0.44  -0.016605190993821035  0.0  \\
            0.445  -0.016605190993821035  0.0  \\
            0.45  -0.016605190993821035  0.0  \\
            0.455  -0.016605190993821035  0.0  \\
            0.46  -0.016605190993821035  0.0  \\
            0.465  -0.016605190993821035  0.0  \\
            0.47  -0.016605190993821035  0.0  \\
            0.475  -0.016605190993821035  0.0  \\
            0.48  -0.016605190993821035  0.0  \\
            0.485  -0.016605190993821035  0.0  \\
            0.49  -0.016605190993821035  0.0  \\
            0.495  -0.016605190993821035  0.0  \\
            0.5  -0.016605190993821035  0.0  \\
            0.0  -0.01465163911219503  0.0  \\
            0.005  -0.01465163911219503  0.0  \\
            0.01  -0.01465163911219503  0.0  \\
            0.015  -0.01465163911219503  0.0  \\
            0.02  -0.01465163911219503  0.0  \\
            0.025  -0.01465163911219503  0.0  \\
            0.03  -0.01465163911219503  0.0  \\
            0.035  -0.01465163911219503  0.0  \\
            0.04  -0.01465163911219503  0.0  \\
            0.045  -0.01465163911219503  0.0  \\
            0.05  -0.01465163911219503  1.0  \\
            0.055  -0.01465163911219503  0.0  \\
            0.06  -0.01465163911219503  3.0  \\
            0.065  -0.01465163911219503  0.0  \\
            0.07  -0.01465163911219503  1.0  \\
            0.075  -0.01465163911219503  0.0  \\
            0.08  -0.01465163911219503  0.0  \\
            0.085  -0.01465163911219503  0.0  \\
            0.09  -0.01465163911219503  0.0  \\
            0.095  -0.01465163911219503  0.0  \\
            0.1  -0.01465163911219503  0.0  \\
            0.105  -0.01465163911219503  0.0  \\
            0.11  -0.01465163911219503  0.0  \\
            0.115  -0.01465163911219503  0.0  \\
            0.12  -0.01465163911219503  0.0  \\
            0.125  -0.01465163911219503  0.0  \\
            0.13  -0.01465163911219503  0.0  \\
            0.135  -0.01465163911219503  0.0  \\
            0.14  -0.01465163911219503  0.0  \\
            0.145  -0.01465163911219503  0.0  \\
            0.15  -0.01465163911219503  0.0  \\
            0.155  -0.01465163911219503  0.0  \\
            0.16  -0.01465163911219503  0.0  \\
            0.165  -0.01465163911219503  0.0  \\
            0.17  -0.01465163911219503  0.0  \\
            0.175  -0.01465163911219503  0.0  \\
            0.18  -0.01465163911219503  0.0  \\
            0.185  -0.01465163911219503  0.0  \\
            0.19  -0.01465163911219503  0.0  \\
            0.195  -0.01465163911219503  0.0  \\
            0.2  -0.01465163911219503  0.0  \\
            0.205  -0.01465163911219503  0.0  \\
            0.21  -0.01465163911219503  0.0  \\
            0.215  -0.01465163911219503  0.0  \\
            0.22  -0.01465163911219503  0.0  \\
            0.225  -0.01465163911219503  0.0  \\
            0.23  -0.01465163911219503  0.0  \\
            0.235  -0.01465163911219503  0.0  \\
            0.24  -0.01465163911219503  0.0  \\
            0.245  -0.01465163911219503  0.0  \\
            0.25  -0.01465163911219503  0.0  \\
            0.255  -0.01465163911219503  0.0  \\
            0.26  -0.01465163911219503  0.0  \\
            0.265  -0.01465163911219503  0.0  \\
            0.27  -0.01465163911219503  0.0  \\
            0.275  -0.01465163911219503  0.0  \\
            0.28  -0.01465163911219503  0.0  \\
            0.285  -0.01465163911219503  0.0  \\
            0.29  -0.01465163911219503  0.0  \\
            0.295  -0.01465163911219503  0.0  \\
            0.3  -0.01465163911219503  0.0  \\
            0.305  -0.01465163911219503  0.0  \\
            0.31  -0.01465163911219503  0.0  \\
            0.315  -0.01465163911219503  0.0  \\
            0.32  -0.01465163911219503  0.0  \\
            0.325  -0.01465163911219503  0.0  \\
            0.33  -0.01465163911219503  0.0  \\
            0.335  -0.01465163911219503  0.0  \\
            0.34  -0.01465163911219503  0.0  \\
            0.345  -0.01465163911219503  0.0  \\
            0.35  -0.01465163911219503  0.0  \\
            0.355  -0.01465163911219503  0.0  \\
            0.36  -0.01465163911219503  0.0  \\
            0.365  -0.01465163911219503  0.0  \\
            0.37  -0.01465163911219503  0.0  \\
            0.375  -0.01465163911219503  0.0  \\
            0.38  -0.01465163911219503  0.0  \\
            0.385  -0.01465163911219503  0.0  \\
            0.39  -0.01465163911219503  0.0  \\
            0.395  -0.01465163911219503  0.0  \\
            0.4  -0.01465163911219503  0.0  \\
            0.405  -0.01465163911219503  0.0  \\
            0.41  -0.01465163911219503  0.0  \\
            0.415  -0.01465163911219503  0.0  \\
            0.42  -0.01465163911219503  0.0  \\
            0.425  -0.01465163911219503  0.0  \\
            0.43  -0.01465163911219503  0.0  \\
            0.435  -0.01465163911219503  0.0  \\
            0.44  -0.01465163911219503  0.0  \\
            0.445  -0.01465163911219503  0.0  \\
            0.45  -0.01465163911219503  0.0  \\
            0.455  -0.01465163911219503  0.0  \\
            0.46  -0.01465163911219503  0.0  \\
            0.465  -0.01465163911219503  0.0  \\
            0.47  -0.01465163911219503  0.0  \\
            0.475  -0.01465163911219503  0.0  \\
            0.48  -0.01465163911219503  0.0  \\
            0.485  -0.01465163911219503  0.0  \\
            0.49  -0.01465163911219503  0.0  \\
            0.495  -0.01465163911219503  0.0  \\
            0.5  -0.01465163911219503  0.0  \\
            0.0  -0.012698087230569026  0.0  \\
            0.005  -0.012698087230569026  0.0  \\
            0.01  -0.012698087230569026  0.0  \\
            0.015  -0.012698087230569026  0.0  \\
            0.02  -0.012698087230569026  0.0  \\
            0.025  -0.012698087230569026  0.0  \\
            0.03  -0.012698087230569026  0.0  \\
            0.035  -0.012698087230569026  0.0  \\
            0.04  -0.012698087230569026  0.0  \\
            0.045  -0.012698087230569026  6.0  \\
            0.05  -0.012698087230569026  270.0  \\
            0.055  -0.012698087230569026  555.0  \\
            0.06  -0.012698087230569026  402.0  \\
            0.065  -0.012698087230569026  147.0  \\
            0.07  -0.012698087230569026  64.0  \\
            0.075  -0.012698087230569026  22.0  \\
            0.08  -0.012698087230569026  5.0  \\
            0.085  -0.012698087230569026  0.0  \\
            0.09  -0.012698087230569026  1.0  \\
            0.095  -0.012698087230569026  0.0  \\
            0.1  -0.012698087230569026  0.0  \\
            0.105  -0.012698087230569026  0.0  \\
            0.11  -0.012698087230569026  0.0  \\
            0.115  -0.012698087230569026  0.0  \\
            0.12  -0.012698087230569026  0.0  \\
            0.125  -0.012698087230569026  0.0  \\
            0.13  -0.012698087230569026  0.0  \\
            0.135  -0.012698087230569026  0.0  \\
            0.14  -0.012698087230569026  0.0  \\
            0.145  -0.012698087230569026  0.0  \\
            0.15  -0.012698087230569026  0.0  \\
            0.155  -0.012698087230569026  0.0  \\
            0.16  -0.012698087230569026  0.0  \\
            0.165  -0.012698087230569026  0.0  \\
            0.17  -0.012698087230569026  0.0  \\
            0.175  -0.012698087230569026  0.0  \\
            0.18  -0.012698087230569026  0.0  \\
            0.185  -0.012698087230569026  0.0  \\
            0.19  -0.012698087230569026  0.0  \\
            0.195  -0.012698087230569026  0.0  \\
            0.2  -0.012698087230569026  0.0  \\
            0.205  -0.012698087230569026  0.0  \\
            0.21  -0.012698087230569026  0.0  \\
            0.215  -0.012698087230569026  0.0  \\
            0.22  -0.012698087230569026  0.0  \\
            0.225  -0.012698087230569026  0.0  \\
            0.23  -0.012698087230569026  0.0  \\
            0.235  -0.012698087230569026  0.0  \\
            0.24  -0.012698087230569026  0.0  \\
            0.245  -0.012698087230569026  0.0  \\
            0.25  -0.012698087230569026  0.0  \\
            0.255  -0.012698087230569026  0.0  \\
            0.26  -0.012698087230569026  0.0  \\
            0.265  -0.012698087230569026  0.0  \\
            0.27  -0.012698087230569026  0.0  \\
            0.275  -0.012698087230569026  0.0  \\
            0.28  -0.012698087230569026  0.0  \\
            0.285  -0.012698087230569026  0.0  \\
            0.29  -0.012698087230569026  0.0  \\
            0.295  -0.012698087230569026  0.0  \\
            0.3  -0.012698087230569026  0.0  \\
            0.305  -0.012698087230569026  0.0  \\
            0.31  -0.012698087230569026  0.0  \\
            0.315  -0.012698087230569026  0.0  \\
            0.32  -0.012698087230569026  0.0  \\
            0.325  -0.012698087230569026  0.0  \\
            0.33  -0.012698087230569026  0.0  \\
            0.335  -0.012698087230569026  0.0  \\
            0.34  -0.012698087230569026  0.0  \\
            0.345  -0.012698087230569026  0.0  \\
            0.35  -0.012698087230569026  0.0  \\
            0.355  -0.012698087230569026  0.0  \\
            0.36  -0.012698087230569026  0.0  \\
            0.365  -0.012698087230569026  0.0  \\
            0.37  -0.012698087230569026  0.0  \\
            0.375  -0.012698087230569026  0.0  \\
            0.38  -0.012698087230569026  0.0  \\
            0.385  -0.012698087230569026  0.0  \\
            0.39  -0.012698087230569026  0.0  \\
            0.395  -0.012698087230569026  0.0  \\
            0.4  -0.012698087230569026  0.0  \\
            0.405  -0.012698087230569026  0.0  \\
            0.41  -0.012698087230569026  0.0  \\
            0.415  -0.012698087230569026  0.0  \\
            0.42  -0.012698087230569026  0.0  \\
            0.425  -0.012698087230569026  0.0  \\
            0.43  -0.012698087230569026  0.0  \\
            0.435  -0.012698087230569026  0.0  \\
            0.44  -0.012698087230569026  0.0  \\
            0.445  -0.012698087230569026  0.0  \\
            0.45  -0.012698087230569026  0.0  \\
            0.455  -0.012698087230569026  0.0  \\
            0.46  -0.012698087230569026  0.0  \\
            0.465  -0.012698087230569026  0.0  \\
            0.47  -0.012698087230569026  0.0  \\
            0.475  -0.012698087230569026  0.0  \\
            0.48  -0.012698087230569026  0.0  \\
            0.485  -0.012698087230569026  0.0  \\
            0.49  -0.012698087230569026  0.0  \\
            0.495  -0.012698087230569026  0.0  \\
            0.5  -0.012698087230569026  0.0  \\
            0.0  -0.010744535348943022  0.0  \\
            0.005  -0.010744535348943022  0.0  \\
            0.01  -0.010744535348943022  0.0  \\
            0.015  -0.010744535348943022  0.0  \\
            0.02  -0.010744535348943022  0.0  \\
            0.025  -0.010744535348943022  0.0  \\
            0.03  -0.010744535348943022  0.0  \\
            0.035  -0.010744535348943022  0.0  \\
            0.04  -0.010744535348943022  0.0  \\
            0.045  -0.010744535348943022  0.0  \\
            0.05  -0.010744535348943022  0.0  \\
            0.055  -0.010744535348943022  0.0  \\
            0.06  -0.010744535348943022  0.0  \\
            0.065  -0.010744535348943022  0.0  \\
            0.07  -0.010744535348943022  0.0  \\
            0.075  -0.010744535348943022  0.0  \\
            0.08  -0.010744535348943022  0.0  \\
            0.085  -0.010744535348943022  0.0  \\
            0.09  -0.010744535348943022  0.0  \\
            0.095  -0.010744535348943022  0.0  \\
            0.1  -0.010744535348943022  0.0  \\
            0.105  -0.010744535348943022  0.0  \\
            0.11  -0.010744535348943022  0.0  \\
            0.115  -0.010744535348943022  0.0  \\
            0.12  -0.010744535348943022  0.0  \\
            0.125  -0.010744535348943022  0.0  \\
            0.13  -0.010744535348943022  0.0  \\
            0.135  -0.010744535348943022  0.0  \\
            0.14  -0.010744535348943022  0.0  \\
            0.145  -0.010744535348943022  0.0  \\
            0.15  -0.010744535348943022  0.0  \\
            0.155  -0.010744535348943022  0.0  \\
            0.16  -0.010744535348943022  0.0  \\
            0.165  -0.010744535348943022  0.0  \\
            0.17  -0.010744535348943022  0.0  \\
            0.175  -0.010744535348943022  0.0  \\
            0.18  -0.010744535348943022  0.0  \\
            0.185  -0.010744535348943022  0.0  \\
            0.19  -0.010744535348943022  0.0  \\
            0.195  -0.010744535348943022  0.0  \\
            0.2  -0.010744535348943022  0.0  \\
            0.205  -0.010744535348943022  0.0  \\
            0.21  -0.010744535348943022  0.0  \\
            0.215  -0.010744535348943022  0.0  \\
            0.22  -0.010744535348943022  0.0  \\
            0.225  -0.010744535348943022  0.0  \\
            0.23  -0.010744535348943022  0.0  \\
            0.235  -0.010744535348943022  0.0  \\
            0.24  -0.010744535348943022  0.0  \\
            0.245  -0.010744535348943022  0.0  \\
            0.25  -0.010744535348943022  0.0  \\
            0.255  -0.010744535348943022  0.0  \\
            0.26  -0.010744535348943022  0.0  \\
            0.265  -0.010744535348943022  0.0  \\
            0.27  -0.010744535348943022  0.0  \\
            0.275  -0.010744535348943022  0.0  \\
            0.28  -0.010744535348943022  0.0  \\
            0.285  -0.010744535348943022  0.0  \\
            0.29  -0.010744535348943022  0.0  \\
            0.295  -0.010744535348943022  0.0  \\
            0.3  -0.010744535348943022  0.0  \\
            0.305  -0.010744535348943022  0.0  \\
            0.31  -0.010744535348943022  0.0  \\
            0.315  -0.010744535348943022  0.0  \\
            0.32  -0.010744535348943022  0.0  \\
            0.325  -0.010744535348943022  0.0  \\
            0.33  -0.010744535348943022  0.0  \\
            0.335  -0.010744535348943022  0.0  \\
            0.34  -0.010744535348943022  0.0  \\
            0.345  -0.010744535348943022  0.0  \\
            0.35  -0.010744535348943022  0.0  \\
            0.355  -0.010744535348943022  0.0  \\
            0.36  -0.010744535348943022  0.0  \\
            0.365  -0.010744535348943022  0.0  \\
            0.37  -0.010744535348943022  0.0  \\
            0.375  -0.010744535348943022  0.0  \\
            0.38  -0.010744535348943022  0.0  \\
            0.385  -0.010744535348943022  0.0  \\
            0.39  -0.010744535348943022  0.0  \\
            0.395  -0.010744535348943022  0.0  \\
            0.4  -0.010744535348943022  0.0  \\
            0.405  -0.010744535348943022  0.0  \\
            0.41  -0.010744535348943022  0.0  \\
            0.415  -0.010744535348943022  0.0  \\
            0.42  -0.010744535348943022  0.0  \\
            0.425  -0.010744535348943022  0.0  \\
            0.43  -0.010744535348943022  0.0  \\
            0.435  -0.010744535348943022  0.0  \\
            0.44  -0.010744535348943022  0.0  \\
            0.445  -0.010744535348943022  0.0  \\
            0.45  -0.010744535348943022  0.0  \\
            0.455  -0.010744535348943022  0.0  \\
            0.46  -0.010744535348943022  0.0  \\
            0.465  -0.010744535348943022  0.0  \\
            0.47  -0.010744535348943022  0.0  \\
            0.475  -0.010744535348943022  0.0  \\
            0.48  -0.010744535348943022  0.0  \\
            0.485  -0.010744535348943022  0.0  \\
            0.49  -0.010744535348943022  0.0  \\
            0.495  -0.010744535348943022  0.0  \\
            0.5  -0.010744535348943022  0.0  \\
            0.0  -0.008790983467317019  0.0  \\
            0.005  -0.008790983467317019  0.0  \\
            0.01  -0.008790983467317019  0.0  \\
            0.015  -0.008790983467317019  0.0  \\
            0.02  -0.008790983467317019  0.0  \\
            0.025  -0.008790983467317019  0.0  \\
            0.03  -0.008790983467317019  0.0  \\
            0.035  -0.008790983467317019  0.0  \\
            0.04  -0.008790983467317019  0.0  \\
            0.045  -0.008790983467317019  0.0  \\
            0.05  -0.008790983467317019  0.0  \\
            0.055  -0.008790983467317019  0.0  \\
            0.06  -0.008790983467317019  0.0  \\
            0.065  -0.008790983467317019  0.0  \\
            0.07  -0.008790983467317019  0.0  \\
            0.075  -0.008790983467317019  0.0  \\
            0.08  -0.008790983467317019  0.0  \\
            0.085  -0.008790983467317019  0.0  \\
            0.09  -0.008790983467317019  0.0  \\
            0.095  -0.008790983467317019  0.0  \\
            0.1  -0.008790983467317019  0.0  \\
            0.105  -0.008790983467317019  0.0  \\
            0.11  -0.008790983467317019  0.0  \\
            0.115  -0.008790983467317019  0.0  \\
            0.12  -0.008790983467317019  0.0  \\
            0.125  -0.008790983467317019  0.0  \\
            0.13  -0.008790983467317019  0.0  \\
            0.135  -0.008790983467317019  0.0  \\
            0.14  -0.008790983467317019  0.0  \\
            0.145  -0.008790983467317019  0.0  \\
            0.15  -0.008790983467317019  0.0  \\
            0.155  -0.008790983467317019  0.0  \\
            0.16  -0.008790983467317019  0.0  \\
            0.165  -0.008790983467317019  0.0  \\
            0.17  -0.008790983467317019  0.0  \\
            0.175  -0.008790983467317019  0.0  \\
            0.18  -0.008790983467317019  0.0  \\
            0.185  -0.008790983467317019  0.0  \\
            0.19  -0.008790983467317019  0.0  \\
            0.195  -0.008790983467317019  0.0  \\
            0.2  -0.008790983467317019  0.0  \\
            0.205  -0.008790983467317019  0.0  \\
            0.21  -0.008790983467317019  0.0  \\
            0.215  -0.008790983467317019  0.0  \\
            0.22  -0.008790983467317019  0.0  \\
            0.225  -0.008790983467317019  0.0  \\
            0.23  -0.008790983467317019  0.0  \\
            0.235  -0.008790983467317019  0.0  \\
            0.24  -0.008790983467317019  0.0  \\
            0.245  -0.008790983467317019  0.0  \\
            0.25  -0.008790983467317019  0.0  \\
            0.255  -0.008790983467317019  0.0  \\
            0.26  -0.008790983467317019  0.0  \\
            0.265  -0.008790983467317019  0.0  \\
            0.27  -0.008790983467317019  0.0  \\
            0.275  -0.008790983467317019  0.0  \\
            0.28  -0.008790983467317019  0.0  \\
            0.285  -0.008790983467317019  0.0  \\
            0.29  -0.008790983467317019  0.0  \\
            0.295  -0.008790983467317019  0.0  \\
            0.3  -0.008790983467317019  0.0  \\
            0.305  -0.008790983467317019  0.0  \\
            0.31  -0.008790983467317019  0.0  \\
            0.315  -0.008790983467317019  0.0  \\
            0.32  -0.008790983467317019  0.0  \\
            0.325  -0.008790983467317019  0.0  \\
            0.33  -0.008790983467317019  0.0  \\
            0.335  -0.008790983467317019  0.0  \\
            0.34  -0.008790983467317019  0.0  \\
            0.345  -0.008790983467317019  0.0  \\
            0.35  -0.008790983467317019  0.0  \\
            0.355  -0.008790983467317019  0.0  \\
            0.36  -0.008790983467317019  0.0  \\
            0.365  -0.008790983467317019  0.0  \\
            0.37  -0.008790983467317019  0.0  \\
            0.375  -0.008790983467317019  0.0  \\
            0.38  -0.008790983467317019  0.0  \\
            0.385  -0.008790983467317019  0.0  \\
            0.39  -0.008790983467317019  0.0  \\
            0.395  -0.008790983467317019  0.0  \\
            0.4  -0.008790983467317019  0.0  \\
            0.405  -0.008790983467317019  0.0  \\
            0.41  -0.008790983467317019  0.0  \\
            0.415  -0.008790983467317019  0.0  \\
            0.42  -0.008790983467317019  0.0  \\
            0.425  -0.008790983467317019  0.0  \\
            0.43  -0.008790983467317019  0.0  \\
            0.435  -0.008790983467317019  0.0  \\
            0.44  -0.008790983467317019  0.0  \\
            0.445  -0.008790983467317019  0.0  \\
            0.45  -0.008790983467317019  0.0  \\
            0.455  -0.008790983467317019  0.0  \\
            0.46  -0.008790983467317019  0.0  \\
            0.465  -0.008790983467317019  0.0  \\
            0.47  -0.008790983467317019  0.0  \\
            0.475  -0.008790983467317019  0.0  \\
            0.48  -0.008790983467317019  0.0  \\
            0.485  -0.008790983467317019  0.0  \\
            0.49  -0.008790983467317019  0.0  \\
            0.495  -0.008790983467317019  0.0  \\
            0.5  -0.008790983467317019  0.0  \\
            0.0  -0.0068374315856910145  0.0  \\
            0.005  -0.0068374315856910145  0.0  \\
            0.01  -0.0068374315856910145  0.0  \\
            0.015  -0.0068374315856910145  0.0  \\
            0.02  -0.0068374315856910145  0.0  \\
            0.025  -0.0068374315856910145  0.0  \\
            0.03  -0.0068374315856910145  4.0  \\
            0.035  -0.0068374315856910145  155.0  \\
            0.04  -0.0068374315856910145  149.0  \\
            0.045  -0.0068374315856910145  138.0  \\
            0.05  -0.0068374315856910145  84.0  \\
            0.055  -0.0068374315856910145  32.0  \\
            0.06  -0.0068374315856910145  2.0  \\
            0.065  -0.0068374315856910145  0.0  \\
            0.07  -0.0068374315856910145  0.0  \\
            0.075  -0.0068374315856910145  0.0  \\
            0.08  -0.0068374315856910145  0.0  \\
            0.085  -0.0068374315856910145  0.0  \\
            0.09  -0.0068374315856910145  0.0  \\
            0.095  -0.0068374315856910145  0.0  \\
            0.1  -0.0068374315856910145  0.0  \\
            0.105  -0.0068374315856910145  0.0  \\
            0.11  -0.0068374315856910145  0.0  \\
            0.115  -0.0068374315856910145  0.0  \\
            0.12  -0.0068374315856910145  0.0  \\
            0.125  -0.0068374315856910145  0.0  \\
            0.13  -0.0068374315856910145  0.0  \\
            0.135  -0.0068374315856910145  0.0  \\
            0.14  -0.0068374315856910145  0.0  \\
            0.145  -0.0068374315856910145  0.0  \\
            0.15  -0.0068374315856910145  0.0  \\
            0.155  -0.0068374315856910145  0.0  \\
            0.16  -0.0068374315856910145  0.0  \\
            0.165  -0.0068374315856910145  0.0  \\
            0.17  -0.0068374315856910145  0.0  \\
            0.175  -0.0068374315856910145  0.0  \\
            0.18  -0.0068374315856910145  0.0  \\
            0.185  -0.0068374315856910145  0.0  \\
            0.19  -0.0068374315856910145  0.0  \\
            0.195  -0.0068374315856910145  0.0  \\
            0.2  -0.0068374315856910145  0.0  \\
            0.205  -0.0068374315856910145  0.0  \\
            0.21  -0.0068374315856910145  0.0  \\
            0.215  -0.0068374315856910145  0.0  \\
            0.22  -0.0068374315856910145  0.0  \\
            0.225  -0.0068374315856910145  0.0  \\
            0.23  -0.0068374315856910145  0.0  \\
            0.235  -0.0068374315856910145  0.0  \\
            0.24  -0.0068374315856910145  0.0  \\
            0.245  -0.0068374315856910145  0.0  \\
            0.25  -0.0068374315856910145  0.0  \\
            0.255  -0.0068374315856910145  0.0  \\
            0.26  -0.0068374315856910145  0.0  \\
            0.265  -0.0068374315856910145  0.0  \\
            0.27  -0.0068374315856910145  0.0  \\
            0.275  -0.0068374315856910145  0.0  \\
            0.28  -0.0068374315856910145  0.0  \\
            0.285  -0.0068374315856910145  0.0  \\
            0.29  -0.0068374315856910145  0.0  \\
            0.295  -0.0068374315856910145  0.0  \\
            0.3  -0.0068374315856910145  0.0  \\
            0.305  -0.0068374315856910145  0.0  \\
            0.31  -0.0068374315856910145  0.0  \\
            0.315  -0.0068374315856910145  0.0  \\
            0.32  -0.0068374315856910145  0.0  \\
            0.325  -0.0068374315856910145  0.0  \\
            0.33  -0.0068374315856910145  0.0  \\
            0.335  -0.0068374315856910145  0.0  \\
            0.34  -0.0068374315856910145  0.0  \\
            0.345  -0.0068374315856910145  0.0  \\
            0.35  -0.0068374315856910145  0.0  \\
            0.355  -0.0068374315856910145  0.0  \\
            0.36  -0.0068374315856910145  0.0  \\
            0.365  -0.0068374315856910145  0.0  \\
            0.37  -0.0068374315856910145  0.0  \\
            0.375  -0.0068374315856910145  0.0  \\
            0.38  -0.0068374315856910145  0.0  \\
            0.385  -0.0068374315856910145  0.0  \\
            0.39  -0.0068374315856910145  0.0  \\
            0.395  -0.0068374315856910145  0.0  \\
            0.4  -0.0068374315856910145  0.0  \\
            0.405  -0.0068374315856910145  0.0  \\
            0.41  -0.0068374315856910145  0.0  \\
            0.415  -0.0068374315856910145  0.0  \\
            0.42  -0.0068374315856910145  0.0  \\
            0.425  -0.0068374315856910145  0.0  \\
            0.43  -0.0068374315856910145  0.0  \\
            0.435  -0.0068374315856910145  0.0  \\
            0.44  -0.0068374315856910145  0.0  \\
            0.445  -0.0068374315856910145  0.0  \\
            0.45  -0.0068374315856910145  0.0  \\
            0.455  -0.0068374315856910145  0.0  \\
            0.46  -0.0068374315856910145  0.0  \\
            0.465  -0.0068374315856910145  0.0  \\
            0.47  -0.0068374315856910145  0.0  \\
            0.475  -0.0068374315856910145  0.0  \\
            0.48  -0.0068374315856910145  0.0  \\
            0.485  -0.0068374315856910145  0.0  \\
            0.49  -0.0068374315856910145  0.0  \\
            0.495  -0.0068374315856910145  0.0  \\
            0.5  -0.0068374315856910145  0.0  \\
            0.0  -0.00488387970406501  0.0  \\
            0.005  -0.00488387970406501  0.0  \\
            0.01  -0.00488387970406501  1.0  \\
            0.015  -0.00488387970406501  2.0  \\
            0.02  -0.00488387970406501  2.0  \\
            0.025  -0.00488387970406501  14.0  \\
            0.03  -0.00488387970406501  575.0  \\
            0.035  -0.00488387970406501  703.0  \\
            0.04  -0.00488387970406501  793.0  \\
            0.045  -0.00488387970406501  850.0  \\
            0.05  -0.00488387970406501  613.0  \\
            0.055  -0.00488387970406501  98.0  \\
            0.06  -0.00488387970406501  12.0  \\
            0.065  -0.00488387970406501  0.0  \\
            0.07  -0.00488387970406501  0.0  \\
            0.075  -0.00488387970406501  0.0  \\
            0.08  -0.00488387970406501  0.0  \\
            0.085  -0.00488387970406501  0.0  \\
            0.09  -0.00488387970406501  0.0  \\
            0.095  -0.00488387970406501  0.0  \\
            0.1  -0.00488387970406501  0.0  \\
            0.105  -0.00488387970406501  0.0  \\
            0.11  -0.00488387970406501  0.0  \\
            0.115  -0.00488387970406501  0.0  \\
            0.12  -0.00488387970406501  0.0  \\
            0.125  -0.00488387970406501  0.0  \\
            0.13  -0.00488387970406501  0.0  \\
            0.135  -0.00488387970406501  0.0  \\
            0.14  -0.00488387970406501  0.0  \\
            0.145  -0.00488387970406501  0.0  \\
            0.15  -0.00488387970406501  0.0  \\
            0.155  -0.00488387970406501  0.0  \\
            0.16  -0.00488387970406501  0.0  \\
            0.165  -0.00488387970406501  0.0  \\
            0.17  -0.00488387970406501  0.0  \\
            0.175  -0.00488387970406501  0.0  \\
            0.18  -0.00488387970406501  0.0  \\
            0.185  -0.00488387970406501  0.0  \\
            0.19  -0.00488387970406501  0.0  \\
            0.195  -0.00488387970406501  0.0  \\
            0.2  -0.00488387970406501  0.0  \\
            0.205  -0.00488387970406501  0.0  \\
            0.21  -0.00488387970406501  0.0  \\
            0.215  -0.00488387970406501  0.0  \\
            0.22  -0.00488387970406501  0.0  \\
            0.225  -0.00488387970406501  0.0  \\
            0.23  -0.00488387970406501  0.0  \\
            0.235  -0.00488387970406501  0.0  \\
            0.24  -0.00488387970406501  0.0  \\
            0.245  -0.00488387970406501  0.0  \\
            0.25  -0.00488387970406501  0.0  \\
            0.255  -0.00488387970406501  0.0  \\
            0.26  -0.00488387970406501  0.0  \\
            0.265  -0.00488387970406501  0.0  \\
            0.27  -0.00488387970406501  0.0  \\
            0.275  -0.00488387970406501  0.0  \\
            0.28  -0.00488387970406501  0.0  \\
            0.285  -0.00488387970406501  0.0  \\
            0.29  -0.00488387970406501  0.0  \\
            0.295  -0.00488387970406501  0.0  \\
            0.3  -0.00488387970406501  0.0  \\
            0.305  -0.00488387970406501  0.0  \\
            0.31  -0.00488387970406501  0.0  \\
            0.315  -0.00488387970406501  0.0  \\
            0.32  -0.00488387970406501  0.0  \\
            0.325  -0.00488387970406501  0.0  \\
            0.33  -0.00488387970406501  0.0  \\
            0.335  -0.00488387970406501  0.0  \\
            0.34  -0.00488387970406501  0.0  \\
            0.345  -0.00488387970406501  0.0  \\
            0.35  -0.00488387970406501  0.0  \\
            0.355  -0.00488387970406501  0.0  \\
            0.36  -0.00488387970406501  0.0  \\
            0.365  -0.00488387970406501  0.0  \\
            0.37  -0.00488387970406501  0.0  \\
            0.375  -0.00488387970406501  0.0  \\
            0.38  -0.00488387970406501  0.0  \\
            0.385  -0.00488387970406501  0.0  \\
            0.39  -0.00488387970406501  0.0  \\
            0.395  -0.00488387970406501  0.0  \\
            0.4  -0.00488387970406501  0.0  \\
            0.405  -0.00488387970406501  0.0  \\
            0.41  -0.00488387970406501  0.0  \\
            0.415  -0.00488387970406501  0.0  \\
            0.42  -0.00488387970406501  0.0  \\
            0.425  -0.00488387970406501  0.0  \\
            0.43  -0.00488387970406501  0.0  \\
            0.435  -0.00488387970406501  0.0  \\
            0.44  -0.00488387970406501  0.0  \\
            0.445  -0.00488387970406501  0.0  \\
            0.45  -0.00488387970406501  0.0  \\
            0.455  -0.00488387970406501  0.0  \\
            0.46  -0.00488387970406501  0.0  \\
            0.465  -0.00488387970406501  0.0  \\
            0.47  -0.00488387970406501  0.0  \\
            0.475  -0.00488387970406501  0.0  \\
            0.48  -0.00488387970406501  0.0  \\
            0.485  -0.00488387970406501  0.0  \\
            0.49  -0.00488387970406501  0.0  \\
            0.495  -0.00488387970406501  0.0  \\
            0.5  -0.00488387970406501  0.0  \\
            0.0  -0.002930327822439006  7.0  \\
            0.005  -0.002930327822439006  9.0  \\
            0.01  -0.002930327822439006  248.0  \\
            0.015  -0.002930327822439006  917.0  \\
            0.02  -0.002930327822439006  998.0  \\
            0.025  -0.002930327822439006  986.0  \\
            0.03  -0.002930327822439006  421.0  \\
            0.035  -0.002930327822439006  142.0  \\
            0.04  -0.002930327822439006  58.0  \\
            0.045  -0.002930327822439006  6.0  \\
            0.05  -0.002930327822439006  1.0  \\
            0.055  -0.002930327822439006  0.0  \\
            0.06  -0.002930327822439006  0.0  \\
            0.065  -0.002930327822439006  0.0  \\
            0.07  -0.002930327822439006  0.0  \\
            0.075  -0.002930327822439006  0.0  \\
            0.08  -0.002930327822439006  0.0  \\
            0.085  -0.002930327822439006  0.0  \\
            0.09  -0.002930327822439006  0.0  \\
            0.095  -0.002930327822439006  0.0  \\
            0.1  -0.002930327822439006  0.0  \\
            0.105  -0.002930327822439006  0.0  \\
            0.11  -0.002930327822439006  0.0  \\
            0.115  -0.002930327822439006  0.0  \\
            0.12  -0.002930327822439006  0.0  \\
            0.125  -0.002930327822439006  0.0  \\
            0.13  -0.002930327822439006  0.0  \\
            0.135  -0.002930327822439006  0.0  \\
            0.14  -0.002930327822439006  0.0  \\
            0.145  -0.002930327822439006  0.0  \\
            0.15  -0.002930327822439006  0.0  \\
            0.155  -0.002930327822439006  0.0  \\
            0.16  -0.002930327822439006  0.0  \\
            0.165  -0.002930327822439006  0.0  \\
            0.17  -0.002930327822439006  0.0  \\
            0.175  -0.002930327822439006  0.0  \\
            0.18  -0.002930327822439006  0.0  \\
            0.185  -0.002930327822439006  0.0  \\
            0.19  -0.002930327822439006  0.0  \\
            0.195  -0.002930327822439006  0.0  \\
            0.2  -0.002930327822439006  0.0  \\
            0.205  -0.002930327822439006  0.0  \\
            0.21  -0.002930327822439006  0.0  \\
            0.215  -0.002930327822439006  0.0  \\
            0.22  -0.002930327822439006  0.0  \\
            0.225  -0.002930327822439006  0.0  \\
            0.23  -0.002930327822439006  0.0  \\
            0.235  -0.002930327822439006  0.0  \\
            0.24  -0.002930327822439006  0.0  \\
            0.245  -0.002930327822439006  0.0  \\
            0.25  -0.002930327822439006  0.0  \\
            0.255  -0.002930327822439006  0.0  \\
            0.26  -0.002930327822439006  0.0  \\
            0.265  -0.002930327822439006  0.0  \\
            0.27  -0.002930327822439006  0.0  \\
            0.275  -0.002930327822439006  0.0  \\
            0.28  -0.002930327822439006  0.0  \\
            0.285  -0.002930327822439006  0.0  \\
            0.29  -0.002930327822439006  0.0  \\
            0.295  -0.002930327822439006  0.0  \\
            0.3  -0.002930327822439006  0.0  \\
            0.305  -0.002930327822439006  0.0  \\
            0.31  -0.002930327822439006  0.0  \\
            0.315  -0.002930327822439006  0.0  \\
            0.32  -0.002930327822439006  0.0  \\
            0.325  -0.002930327822439006  0.0  \\
            0.33  -0.002930327822439006  0.0  \\
            0.335  -0.002930327822439006  0.0  \\
            0.34  -0.002930327822439006  0.0  \\
            0.345  -0.002930327822439006  0.0  \\
            0.35  -0.002930327822439006  0.0  \\
            0.355  -0.002930327822439006  0.0  \\
            0.36  -0.002930327822439006  0.0  \\
            0.365  -0.002930327822439006  0.0  \\
            0.37  -0.002930327822439006  0.0  \\
            0.375  -0.002930327822439006  0.0  \\
            0.38  -0.002930327822439006  0.0  \\
            0.385  -0.002930327822439006  0.0  \\
            0.39  -0.002930327822439006  0.0  \\
            0.395  -0.002930327822439006  0.0  \\
            0.4  -0.002930327822439006  0.0  \\
            0.405  -0.002930327822439006  0.0  \\
            0.41  -0.002930327822439006  0.0  \\
            0.415  -0.002930327822439006  0.0  \\
            0.42  -0.002930327822439006  0.0  \\
            0.425  -0.002930327822439006  0.0  \\
            0.43  -0.002930327822439006  0.0  \\
            0.435  -0.002930327822439006  0.0  \\
            0.44  -0.002930327822439006  0.0  \\
            0.445  -0.002930327822439006  0.0  \\
            0.45  -0.002930327822439006  0.0  \\
            0.455  -0.002930327822439006  0.0  \\
            0.46  -0.002930327822439006  0.0  \\
            0.465  -0.002930327822439006  0.0  \\
            0.47  -0.002930327822439006  0.0  \\
            0.475  -0.002930327822439006  0.0  \\
            0.48  -0.002930327822439006  0.0  \\
            0.485  -0.002930327822439006  0.0  \\
            0.49  -0.002930327822439006  0.0  \\
            0.495  -0.002930327822439006  0.0  \\
            0.5  -0.002930327822439006  0.0  \\
            0.0  -0.0009767759408130022  0.0  \\
            0.005  -0.0009767759408130022  0.0  \\
            0.01  -0.0009767759408130022  0.0  \\
            0.015  -0.0009767759408130022  0.0  \\
            0.02  -0.0009767759408130022  0.0  \\
            0.025  -0.0009767759408130022  0.0  \\
            0.03  -0.0009767759408130022  0.0  \\
            0.035  -0.0009767759408130022  0.0  \\
            0.04  -0.0009767759408130022  0.0  \\
            0.045  -0.0009767759408130022  0.0  \\
            0.05  -0.0009767759408130022  0.0  \\
            0.055  -0.0009767759408130022  0.0  \\
            0.06  -0.0009767759408130022  0.0  \\
            0.065  -0.0009767759408130022  0.0  \\
            0.07  -0.0009767759408130022  0.0  \\
            0.075  -0.0009767759408130022  0.0  \\
            0.08  -0.0009767759408130022  0.0  \\
            0.085  -0.0009767759408130022  0.0  \\
            0.09  -0.0009767759408130022  0.0  \\
            0.095  -0.0009767759408130022  0.0  \\
            0.1  -0.0009767759408130022  0.0  \\
            0.105  -0.0009767759408130022  0.0  \\
            0.11  -0.0009767759408130022  0.0  \\
            0.115  -0.0009767759408130022  0.0  \\
            0.12  -0.0009767759408130022  0.0  \\
            0.125  -0.0009767759408130022  0.0  \\
            0.13  -0.0009767759408130022  0.0  \\
            0.135  -0.0009767759408130022  0.0  \\
            0.14  -0.0009767759408130022  0.0  \\
            0.145  -0.0009767759408130022  0.0  \\
            0.15  -0.0009767759408130022  0.0  \\
            0.155  -0.0009767759408130022  0.0  \\
            0.16  -0.0009767759408130022  0.0  \\
            0.165  -0.0009767759408130022  0.0  \\
            0.17  -0.0009767759408130022  0.0  \\
            0.175  -0.0009767759408130022  0.0  \\
            0.18  -0.0009767759408130022  0.0  \\
            0.185  -0.0009767759408130022  0.0  \\
            0.19  -0.0009767759408130022  0.0  \\
            0.195  -0.0009767759408130022  0.0  \\
            0.2  -0.0009767759408130022  0.0  \\
            0.205  -0.0009767759408130022  0.0  \\
            0.21  -0.0009767759408130022  0.0  \\
            0.215  -0.0009767759408130022  0.0  \\
            0.22  -0.0009767759408130022  0.0  \\
            0.225  -0.0009767759408130022  0.0  \\
            0.23  -0.0009767759408130022  0.0  \\
            0.235  -0.0009767759408130022  0.0  \\
            0.24  -0.0009767759408130022  0.0  \\
            0.245  -0.0009767759408130022  0.0  \\
            0.25  -0.0009767759408130022  0.0  \\
            0.255  -0.0009767759408130022  0.0  \\
            0.26  -0.0009767759408130022  0.0  \\
            0.265  -0.0009767759408130022  0.0  \\
            0.27  -0.0009767759408130022  0.0  \\
            0.275  -0.0009767759408130022  0.0  \\
            0.28  -0.0009767759408130022  0.0  \\
            0.285  -0.0009767759408130022  0.0  \\
            0.29  -0.0009767759408130022  0.0  \\
            0.295  -0.0009767759408130022  0.0  \\
            0.3  -0.0009767759408130022  0.0  \\
            0.305  -0.0009767759408130022  0.0  \\
            0.31  -0.0009767759408130022  0.0  \\
            0.315  -0.0009767759408130022  0.0  \\
            0.32  -0.0009767759408130022  0.0  \\
            0.325  -0.0009767759408130022  0.0  \\
            0.33  -0.0009767759408130022  0.0  \\
            0.335  -0.0009767759408130022  0.0  \\
            0.34  -0.0009767759408130022  0.0  \\
            0.345  -0.0009767759408130022  0.0  \\
            0.35  -0.0009767759408130022  0.0  \\
            0.355  -0.0009767759408130022  0.0  \\
            0.36  -0.0009767759408130022  0.0  \\
            0.365  -0.0009767759408130022  0.0  \\
            0.37  -0.0009767759408130022  0.0  \\
            0.375  -0.0009767759408130022  0.0  \\
            0.38  -0.0009767759408130022  0.0  \\
            0.385  -0.0009767759408130022  0.0  \\
            0.39  -0.0009767759408130022  0.0  \\
            0.395  -0.0009767759408130022  0.0  \\
            0.4  -0.0009767759408130022  0.0  \\
            0.405  -0.0009767759408130022  0.0  \\
            0.41  -0.0009767759408130022  0.0  \\
            0.415  -0.0009767759408130022  0.0  \\
            0.42  -0.0009767759408130022  0.0  \\
            0.425  -0.0009767759408130022  0.0  \\
            0.43  -0.0009767759408130022  0.0  \\
            0.435  -0.0009767759408130022  0.0  \\
            0.44  -0.0009767759408130022  0.0  \\
            0.445  -0.0009767759408130022  0.0  \\
            0.45  -0.0009767759408130022  0.0  \\
            0.455  -0.0009767759408130022  0.0  \\
            0.46  -0.0009767759408130022  0.0  \\
            0.465  -0.0009767759408130022  0.0  \\
            0.47  -0.0009767759408130022  0.0  \\
            0.475  -0.0009767759408130022  0.0  \\
            0.48  -0.0009767759408130022  0.0  \\
            0.485  -0.0009767759408130022  0.0  \\
            0.49  -0.0009767759408130022  0.0  \\
            0.495  -0.0009767759408130022  0.0  \\
            0.5  -0.0009767759408130022  0.0  \\
            0.0  0.0009767759408130018  993.0  \\
            0.005  0.0009767759408130018  991.0  \\
            0.01  0.0009767759408130018  751.0  \\
            0.015  0.0009767759408130018  81.0  \\
            0.02  0.0009767759408130018  0.0  \\
            0.025  0.0009767759408130018  0.0  \\
            0.03  0.0009767759408130018  0.0  \\
            0.035  0.0009767759408130018  0.0  \\
            0.04  0.0009767759408130018  0.0  \\
            0.045  0.0009767759408130018  0.0  \\
            0.05  0.0009767759408130018  0.0  \\
            0.055  0.0009767759408130018  0.0  \\
            0.06  0.0009767759408130018  0.0  \\
            0.065  0.0009767759408130018  0.0  \\
            0.07  0.0009767759408130018  0.0  \\
            0.075  0.0009767759408130018  0.0  \\
            0.08  0.0009767759408130018  0.0  \\
            0.085  0.0009767759408130018  0.0  \\
            0.09  0.0009767759408130018  0.0  \\
            0.095  0.0009767759408130018  0.0  \\
            0.1  0.0009767759408130018  0.0  \\
            0.105  0.0009767759408130018  0.0  \\
            0.11  0.0009767759408130018  0.0  \\
            0.115  0.0009767759408130018  0.0  \\
            0.12  0.0009767759408130018  0.0  \\
            0.125  0.0009767759408130018  0.0  \\
            0.13  0.0009767759408130018  0.0  \\
            0.135  0.0009767759408130018  0.0  \\
            0.14  0.0009767759408130018  0.0  \\
            0.145  0.0009767759408130018  0.0  \\
            0.15  0.0009767759408130018  0.0  \\
            0.155  0.0009767759408130018  0.0  \\
            0.16  0.0009767759408130018  0.0  \\
            0.165  0.0009767759408130018  0.0  \\
            0.17  0.0009767759408130018  0.0  \\
            0.175  0.0009767759408130018  0.0  \\
            0.18  0.0009767759408130018  0.0  \\
            0.185  0.0009767759408130018  0.0  \\
            0.19  0.0009767759408130018  0.0  \\
            0.195  0.0009767759408130018  0.0  \\
            0.2  0.0009767759408130018  0.0  \\
            0.205  0.0009767759408130018  0.0  \\
            0.21  0.0009767759408130018  0.0  \\
            0.215  0.0009767759408130018  0.0  \\
            0.22  0.0009767759408130018  0.0  \\
            0.225  0.0009767759408130018  0.0  \\
            0.23  0.0009767759408130018  0.0  \\
            0.235  0.0009767759408130018  0.0  \\
            0.24  0.0009767759408130018  0.0  \\
            0.245  0.0009767759408130018  0.0  \\
            0.25  0.0009767759408130018  0.0  \\
            0.255  0.0009767759408130018  0.0  \\
            0.26  0.0009767759408130018  0.0  \\
            0.265  0.0009767759408130018  0.0  \\
            0.27  0.0009767759408130018  0.0  \\
            0.275  0.0009767759408130018  0.0  \\
            0.28  0.0009767759408130018  0.0  \\
            0.285  0.0009767759408130018  0.0  \\
            0.29  0.0009767759408130018  0.0  \\
            0.295  0.0009767759408130018  0.0  \\
            0.3  0.0009767759408130018  0.0  \\
            0.305  0.0009767759408130018  0.0  \\
            0.31  0.0009767759408130018  0.0  \\
            0.315  0.0009767759408130018  0.0  \\
            0.32  0.0009767759408130018  0.0  \\
            0.325  0.0009767759408130018  0.0  \\
            0.33  0.0009767759408130018  0.0  \\
            0.335  0.0009767759408130018  0.0  \\
            0.34  0.0009767759408130018  0.0  \\
            0.345  0.0009767759408130018  0.0  \\
            0.35  0.0009767759408130018  0.0  \\
            0.355  0.0009767759408130018  0.0  \\
            0.36  0.0009767759408130018  0.0  \\
            0.365  0.0009767759408130018  0.0  \\
            0.37  0.0009767759408130018  0.0  \\
            0.375  0.0009767759408130018  0.0  \\
            0.38  0.0009767759408130018  0.0  \\
            0.385  0.0009767759408130018  0.0  \\
            0.39  0.0009767759408130018  0.0  \\
            0.395  0.0009767759408130018  0.0  \\
            0.4  0.0009767759408130018  0.0  \\
            0.405  0.0009767759408130018  0.0  \\
            0.41  0.0009767759408130018  0.0  \\
            0.415  0.0009767759408130018  0.0  \\
            0.42  0.0009767759408130018  0.0  \\
            0.425  0.0009767759408130018  0.0  \\
            0.43  0.0009767759408130018  0.0  \\
            0.435  0.0009767759408130018  0.0  \\
            0.44  0.0009767759408130018  0.0  \\
            0.445  0.0009767759408130018  0.0  \\
            0.45  0.0009767759408130018  0.0  \\
            0.455  0.0009767759408130018  0.0  \\
            0.46  0.0009767759408130018  0.0  \\
            0.465  0.0009767759408130018  0.0  \\
            0.47  0.0009767759408130018  0.0  \\
            0.475  0.0009767759408130018  0.0  \\
            0.48  0.0009767759408130018  0.0  \\
            0.485  0.0009767759408130018  0.0  \\
            0.49  0.0009767759408130018  0.0  \\
            0.495  0.0009767759408130018  0.0  \\
            0.5  0.0009767759408130018  0.0  \\
            0.0  0.0029303278224390057  0.0  \\
            0.005  0.0029303278224390057  0.0  \\
            0.01  0.0029303278224390057  0.0  \\
            0.015  0.0029303278224390057  0.0  \\
            0.02  0.0029303278224390057  0.0  \\
            0.025  0.0029303278224390057  0.0  \\
            0.03  0.0029303278224390057  0.0  \\
            0.035  0.0029303278224390057  0.0  \\
            0.04  0.0029303278224390057  0.0  \\
            0.045  0.0029303278224390057  0.0  \\
            0.05  0.0029303278224390057  0.0  \\
            0.055  0.0029303278224390057  0.0  \\
            0.06  0.0029303278224390057  0.0  \\
            0.065  0.0029303278224390057  0.0  \\
            0.07  0.0029303278224390057  0.0  \\
            0.075  0.0029303278224390057  0.0  \\
            0.08  0.0029303278224390057  0.0  \\
            0.085  0.0029303278224390057  0.0  \\
            0.09  0.0029303278224390057  0.0  \\
            0.095  0.0029303278224390057  0.0  \\
            0.1  0.0029303278224390057  0.0  \\
            0.105  0.0029303278224390057  0.0  \\
            0.11  0.0029303278224390057  0.0  \\
            0.115  0.0029303278224390057  0.0  \\
            0.12  0.0029303278224390057  0.0  \\
            0.125  0.0029303278224390057  0.0  \\
            0.13  0.0029303278224390057  0.0  \\
            0.135  0.0029303278224390057  0.0  \\
            0.14  0.0029303278224390057  0.0  \\
            0.145  0.0029303278224390057  0.0  \\
            0.15  0.0029303278224390057  0.0  \\
            0.155  0.0029303278224390057  0.0  \\
            0.16  0.0029303278224390057  0.0  \\
            0.165  0.0029303278224390057  0.0  \\
            0.17  0.0029303278224390057  0.0  \\
            0.175  0.0029303278224390057  0.0  \\
            0.18  0.0029303278224390057  0.0  \\
            0.185  0.0029303278224390057  0.0  \\
            0.19  0.0029303278224390057  0.0  \\
            0.195  0.0029303278224390057  0.0  \\
            0.2  0.0029303278224390057  0.0  \\
            0.205  0.0029303278224390057  0.0  \\
            0.21  0.0029303278224390057  0.0  \\
            0.215  0.0029303278224390057  0.0  \\
            0.22  0.0029303278224390057  0.0  \\
            0.225  0.0029303278224390057  0.0  \\
            0.23  0.0029303278224390057  0.0  \\
            0.235  0.0029303278224390057  0.0  \\
            0.24  0.0029303278224390057  0.0  \\
            0.245  0.0029303278224390057  0.0  \\
            0.25  0.0029303278224390057  0.0  \\
            0.255  0.0029303278224390057  0.0  \\
            0.26  0.0029303278224390057  0.0  \\
            0.265  0.0029303278224390057  0.0  \\
            0.27  0.0029303278224390057  0.0  \\
            0.275  0.0029303278224390057  0.0  \\
            0.28  0.0029303278224390057  0.0  \\
            0.285  0.0029303278224390057  0.0  \\
            0.29  0.0029303278224390057  0.0  \\
            0.295  0.0029303278224390057  0.0  \\
            0.3  0.0029303278224390057  0.0  \\
            0.305  0.0029303278224390057  0.0  \\
            0.31  0.0029303278224390057  0.0  \\
            0.315  0.0029303278224390057  0.0  \\
            0.32  0.0029303278224390057  0.0  \\
            0.325  0.0029303278224390057  0.0  \\
            0.33  0.0029303278224390057  0.0  \\
            0.335  0.0029303278224390057  0.0  \\
            0.34  0.0029303278224390057  0.0  \\
            0.345  0.0029303278224390057  0.0  \\
            0.35  0.0029303278224390057  0.0  \\
            0.355  0.0029303278224390057  0.0  \\
            0.36  0.0029303278224390057  0.0  \\
            0.365  0.0029303278224390057  0.0  \\
            0.37  0.0029303278224390057  0.0  \\
            0.375  0.0029303278224390057  0.0  \\
            0.38  0.0029303278224390057  0.0  \\
            0.385  0.0029303278224390057  0.0  \\
            0.39  0.0029303278224390057  0.0  \\
            0.395  0.0029303278224390057  0.0  \\
            0.4  0.0029303278224390057  0.0  \\
            0.405  0.0029303278224390057  0.0  \\
            0.41  0.0029303278224390057  0.0  \\
            0.415  0.0029303278224390057  0.0  \\
            0.42  0.0029303278224390057  0.0  \\
            0.425  0.0029303278224390057  0.0  \\
            0.43  0.0029303278224390057  0.0  \\
            0.435  0.0029303278224390057  0.0  \\
            0.44  0.0029303278224390057  0.0  \\
            0.445  0.0029303278224390057  0.0  \\
            0.45  0.0029303278224390057  0.0  \\
            0.455  0.0029303278224390057  0.0  \\
            0.46  0.0029303278224390057  0.0  \\
            0.465  0.0029303278224390057  0.0  \\
            0.47  0.0029303278224390057  0.0  \\
            0.475  0.0029303278224390057  0.0  \\
            0.48  0.0029303278224390057  0.0  \\
            0.485  0.0029303278224390057  0.0  \\
            0.49  0.0029303278224390057  0.0  \\
            0.495  0.0029303278224390057  0.0  \\
            0.5  0.0029303278224390057  0.0  \\
        }
        ;
    \addlegendentry {simulations}
    \addlegendimage{only marks, mark=square*, fill=blue, draw=blue, opacity = 0.6}
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -2.168404344971009e-19  \\
            0.0005  -2.168404344971009e-19  \\
            0.001  -2.168404344971009e-19  \\
            0.0015  -2.168404344971009e-19  \\
            0.002  -2.168404344971009e-19  \\
            0.0025  -2.168404344971009e-19  \\
            0.003  -2.168404344971009e-19  \\
            0.0035  -2.168404344971009e-19  \\
            0.004  -2.168404344971009e-19  \\
            0.0045  -2.168404344971009e-19  \\
            0.005  -2.168404344971009e-19  \\
            0.0055  -2.168404344971009e-19  \\
            0.006  -2.168404344971009e-19  \\
            0.0065  -2.168404344971009e-19  \\
            0.007  -2.168404344971009e-19  \\
            0.0075  -2.168404344971009e-19  \\
            0.008  -2.168404344971009e-19  \\
            0.0085  -2.168404344971009e-19  \\
            0.009  -2.168404344971009e-19  \\
            0.0095  -2.168404344971009e-19  \\
            0.01  -2.168404344971009e-19  \\
            0.0105  -2.168404344971009e-19  \\
            0.011  -2.168404344971009e-19  \\
            0.0115  -2.168404344971009e-19  \\
            0.012  -2.168404344971009e-19  \\
            0.0125  -2.168404344971009e-19  \\
            0.013  -2.168404344971009e-19  \\
            0.0135  -2.168404344971009e-19  \\
            0.014  -2.168404344971009e-19  \\
            0.0145  -2.168404344971009e-19  \\
            0.015  -2.168404344971009e-19  \\
            0.0155  -2.168404344971009e-19  \\
            0.016  -2.168404344971009e-19  \\
            0.0165  -2.168404344971009e-19  \\
            0.017  -2.168404344971009e-19  \\
            0.0175  -2.168404344971009e-19  \\
            0.018  -2.168404344971009e-19  \\
            0.0185  -2.168404344971009e-19  \\
            0.019  -2.168404344971009e-19  \\
            0.0195  -2.168404344971009e-19  \\
            0.02  -2.168404344971009e-19  \\
            0.0205  -2.168404344971009e-19  \\
            0.021  -2.168404344971009e-19  \\
            0.0215  -2.168404344971009e-19  \\
            0.022  -2.168404344971009e-19  \\
            0.0225  -2.168404344971009e-19  \\
            0.023  -2.168404344971009e-19  \\
            0.0235  -2.168404344971009e-19  \\
            0.024  -2.168404344971009e-19  \\
            0.0245  -2.168404344971009e-19  \\
            0.025  -2.168404344971009e-19  \\
            0.0255  -2.168404344971009e-19  \\
            0.026  -2.168404344971009e-19  \\
            0.0265  -2.168404344971009e-19  \\
            0.027  -2.168404344971009e-19  \\
            0.0275  -2.168404344971009e-19  \\
            0.028  -2.168404344971009e-19  \\
            0.0285  -2.168404344971009e-19  \\
            0.029  -2.168404344971009e-19  \\
            0.0295  -2.168404344971009e-19  \\
            0.03  -2.168404344971009e-19  \\
            0.0305  -2.168404344971009e-19  \\
            0.031  -2.168404344971009e-19  \\
            0.0315  -2.168404344971009e-19  \\
            0.032  -2.168404344971009e-19  \\
            0.0325  -2.168404344971009e-19  \\
            0.033  -2.168404344971009e-19  \\
            0.0335  -2.168404344971009e-19  \\
            0.034  -2.168404344971009e-19  \\
            0.0345  -2.168404344971009e-19  \\
            0.035  -2.168404344971009e-19  \\
            0.0355  -2.168404344971009e-19  \\
            0.036  -2.168404344971009e-19  \\
            0.0365  -2.168404344971009e-19  \\
            0.037  -2.168404344971009e-19  \\
            0.0375  -2.168404344971009e-19  \\
            0.038  -2.168404344971009e-19  \\
            0.0385  -2.168404344971009e-19  \\
            0.039  -2.168404344971009e-19  \\
            0.0395  -2.168404344971009e-19  \\
            0.04  -2.168404344971009e-19  \\
            0.0405  -2.168404344971009e-19  \\
            0.041  -2.168404344971009e-19  \\
            0.0415  -2.168404344971009e-19  \\
            0.042  -2.168404344971009e-19  \\
            0.0425  -2.168404344971009e-19  \\
            0.043  -2.168404344971009e-19  \\
            0.0435  -2.168404344971009e-19  \\
            0.044  -2.168404344971009e-19  \\
            0.0445  -2.168404344971009e-19  \\
            0.045  -2.168404344971009e-19  \\
            0.0455  -2.168404344971009e-19  \\
            0.046  -2.168404344971009e-19  \\
            0.0465  -2.168404344971009e-19  \\
            0.047  -2.168404344971009e-19  \\
            0.0475  -2.168404344971009e-19  \\
            0.048  -2.168404344971009e-19  \\
            0.0485  -2.168404344971009e-19  \\
            0.049  -2.168404344971009e-19  \\
            0.0495  -2.168404344971009e-19  \\
            0.05  -2.168404344971009e-19  \\
            0.0505  -2.168404344971009e-19  \\
            0.051  -2.168404344971009e-19  \\
            0.0515  -2.168404344971009e-19  \\
            0.052  -2.168404344971009e-19  \\
            0.0525  -2.168404344971009e-19  \\
            0.053  -2.168404344971009e-19  \\
            0.0535  -2.168404344971009e-19  \\
            0.054  -2.168404344971009e-19  \\
            0.0545  -2.168404344971009e-19  \\
            0.055  -2.168404344971009e-19  \\
            0.0555  -2.168404344971009e-19  \\
            0.056  -2.168404344971009e-19  \\
            0.0565  -2.168404344971009e-19  \\
            0.057  -2.168404344971009e-19  \\
            0.0575  -2.168404344971009e-19  \\
            0.058  -2.168404344971009e-19  \\
            0.0585  -2.168404344971009e-19  \\
            0.059  -2.168404344971009e-19  \\
            0.0595  -2.168404344971009e-19  \\
            0.06  -2.168404344971009e-19  \\
            0.0605  -2.168404344971009e-19  \\
            0.061  -2.168404344971009e-19  \\
            0.0615  -2.168404344971009e-19  \\
            0.062  -2.168404344971009e-19  \\
            0.0625  -2.168404344971009e-19  \\
            0.063  -2.168404344971009e-19  \\
            0.0635  -2.168404344971009e-19  \\
            0.064  -2.168404344971009e-19  \\
            0.0645  -2.168404344971009e-19  \\
            0.065  -2.168404344971009e-19  \\
            0.0655  -2.168404344971009e-19  \\
            0.066  -2.168404344971009e-19  \\
            0.0665  -2.168404344971009e-19  \\
            0.067  -2.168404344971009e-19  \\
            0.0675  -2.168404344971009e-19  \\
            0.068  -2.168404344971009e-19  \\
            0.0685  -2.168404344971009e-19  \\
            0.069  -2.168404344971009e-19  \\
            0.0695  -2.168404344971009e-19  \\
            0.07  -2.168404344971009e-19  \\
            0.0705  -2.168404344971009e-19  \\
            0.071  -2.168404344971009e-19  \\
            0.0715  -2.168404344971009e-19  \\
            0.072  -2.168404344971009e-19  \\
            0.0725  -2.168404344971009e-19  \\
            0.073  -2.168404344971009e-19  \\
            0.0735  -2.168404344971009e-19  \\
            0.074  -2.168404344971009e-19  \\
            0.0745  -2.168404344971009e-19  \\
            0.075  -2.168404344971009e-19  \\
            0.0755  -2.168404344971009e-19  \\
            0.076  -2.168404344971009e-19  \\
            0.0765  -2.168404344971009e-19  \\
            0.077  -2.168404344971009e-19  \\
            0.0775  -2.168404344971009e-19  \\
            0.078  -2.168404344971009e-19  \\
            0.0785  -2.168404344971009e-19  \\
            0.079  -2.168404344971009e-19  \\
            0.0795  -2.168404344971009e-19  \\
            0.08  -2.168404344971009e-19  \\
            0.0805  -2.168404344971009e-19  \\
            0.081  -2.168404344971009e-19  \\
            0.0815  -2.168404344971009e-19  \\
            0.082  -2.168404344971009e-19  \\
            0.0825  -2.168404344971009e-19  \\
            0.083  -2.168404344971009e-19  \\
            0.0835  -2.168404344971009e-19  \\
            0.084  -2.168404344971009e-19  \\
            0.0845  -2.168404344971009e-19  \\
            0.085  -2.168404344971009e-19  \\
            0.0855  -2.168404344971009e-19  \\
            0.086  -2.168404344971009e-19  \\
            0.0865  -2.168404344971009e-19  \\
            0.087  -2.168404344971009e-19  \\
            0.0875  -2.168404344971009e-19  \\
            0.088  -2.168404344971009e-19  \\
            0.0885  -2.168404344971009e-19  \\
            0.089  -2.168404344971009e-19  \\
            0.0895  -2.168404344971009e-19  \\
            0.09  -2.168404344971009e-19  \\
            0.0905  -2.168404344971009e-19  \\
            0.091  -2.168404344971009e-19  \\
            0.0915  -2.168404344971009e-19  \\
            0.092  -2.168404344971009e-19  \\
            0.0925  -2.168404344971009e-19  \\
            0.093  -2.168404344971009e-19  \\
            0.0935  -2.168404344971009e-19  \\
            0.094  -2.168404344971009e-19  \\
            0.0945  -2.168404344971009e-19  \\
            0.095  -2.168404344971009e-19  \\
            0.0955  -2.168404344971009e-19  \\
            0.096  -2.168404344971009e-19  \\
            0.0965  -2.168404344971009e-19  \\
            0.097  -2.168404344971009e-19  \\
            0.0975  -2.168404344971009e-19  \\
            0.098  -2.168404344971009e-19  \\
            0.0985  -2.168404344971009e-19  \\
            0.099  -2.168404344971009e-19  \\
            0.0995  -2.168404344971009e-19  \\
            0.1  -2.168404344971009e-19  \\
            0.1005  -0.017581966934634038  \\
            0.101  -0.017581966934634038  \\
            0.1015  -0.017581966934634038  \\
            0.102  -0.017581966934634038  \\
            0.1025  -0.017581966934634038  \\
            0.103  -0.017581966934634038  \\
            0.1035  -0.017581966934634038  \\
            0.104  -0.017581966934634038  \\
            0.1045  -0.017581966934634038  \\
            0.105  -0.017581966934634038  \\
            0.1055  -0.017581966934634038  \\
            0.106  -0.017581966934634038  \\
            0.1065  -0.017581966934634038  \\
            0.107  -0.017581966934634038  \\
            0.1075  -0.017581966934634038  \\
            0.108  -0.017581966934634038  \\
            0.1085  -0.017581966934634038  \\
            0.109  -0.017581966934634038  \\
            0.1095  -0.017581966934634038  \\
            0.11  -0.017581966934634038  \\
            0.1105  -0.017581966934634038  \\
            0.111  -0.017581966934634038  \\
            0.1115  -0.017581966934634038  \\
            0.112  -0.017581966934634038  \\
            0.1125  -0.017581966934634038  \\
            0.113  -0.017581966934634038  \\
            0.1135  -0.017581966934634038  \\
            0.114  -0.017581966934634038  \\
            0.1145  -0.017581966934634038  \\
            0.115  -0.017581966934634038  \\
            0.1155  -0.017581966934634038  \\
            0.116  -0.017581966934634038  \\
            0.1165  -0.017581966934634038  \\
            0.117  -0.017581966934634038  \\
            0.1175  -0.017581966934634038  \\
            0.118  -0.017581966934634038  \\
            0.1185  -0.017581966934634038  \\
            0.119  -0.017581966934634038  \\
            0.1195  -0.017581966934634038  \\
            0.12  -0.017581966934634038  \\
            0.1205  -0.017581966934634038  \\
            0.121  -0.017581966934634038  \\
            0.1215  -0.017581966934634038  \\
            0.122  -0.017581966934634038  \\
            0.1225  -0.017581966934634038  \\
            0.123  -0.017581966934634038  \\
            0.1235  -0.017581966934634038  \\
            0.124  -0.017581966934634038  \\
            0.1245  -0.017581966934634038  \\
            0.125  -0.017581966934634038  \\
            0.1255  -0.017581966934634038  \\
            0.126  -0.017581966934634038  \\
            0.1265  -0.017581966934634038  \\
            0.127  -0.017581966934634038  \\
            0.1275  -0.017581966934634038  \\
            0.128  -0.017581966934634038  \\
            0.1285  -0.017581966934634038  \\
            0.129  -0.017581966934634038  \\
            0.1295  -0.017581966934634038  \\
            0.13  -0.017581966934634038  \\
            0.1305  -0.017581966934634038  \\
            0.131  -0.017581966934634038  \\
            0.1315  -0.017581966934634038  \\
            0.132  -0.017581966934634038  \\
            0.1325  -0.017581966934634038  \\
            0.133  -0.017581966934634038  \\
            0.1335  -0.017581966934634038  \\
            0.134  -0.017581966934634038  \\
            0.1345  -0.017581966934634038  \\
            0.135  -0.017581966934634038  \\
            0.1355  -0.017581966934634038  \\
            0.136  -0.017581966934634038  \\
            0.1365  -0.017581966934634038  \\
            0.137  -0.017581966934634038  \\
            0.1375  -0.017581966934634038  \\
            0.138  -0.017581966934634038  \\
            0.1385  -0.017581966934634038  \\
            0.139  -0.017581966934634038  \\
            0.1395  -0.017581966934634038  \\
            0.14  -0.017581966934634038  \\
            0.1405  -0.017581966934634038  \\
            0.141  -0.017581966934634038  \\
            0.1415  -0.017581966934634038  \\
            0.142  -0.017581966934634038  \\
            0.1425  -0.017581966934634038  \\
            0.143  -0.017581966934634038  \\
            0.1435  -0.017581966934634038  \\
            0.144  -0.017581966934634038  \\
            0.1445  -0.017581966934634038  \\
            0.145  -0.017581966934634038  \\
            0.1455  -0.017581966934634038  \\
            0.146  -0.017581966934634038  \\
            0.1465  -0.017581966934634038  \\
            0.147  -0.017581966934634038  \\
            0.1475  -0.017581966934634038  \\
            0.148  -0.017581966934634038  \\
            0.1485  -0.017581966934634038  \\
            0.149  -0.017581966934634038  \\
            0.1495  -0.017581966934634038  \\
            0.15  -0.017581966934634038  \\
            0.1505  -0.037117485750894075  \\
            0.151  -0.037117485750894075  \\
            0.1515  -0.037117485750894075  \\
            0.152  -0.037117485750894075  \\
            0.1525  -0.037117485750894075  \\
            0.153  -0.037117485750894075  \\
            0.1535  -0.037117485750894075  \\
            0.154  -0.037117485750894075  \\
            0.1545  -0.037117485750894075  \\
            0.155  -0.037117485750894075  \\
            0.1555  -0.037117485750894075  \\
            0.156  -0.037117485750894075  \\
            0.1565  -0.037117485750894075  \\
            0.157  -0.037117485750894075  \\
            0.1575  -0.037117485750894075  \\
            0.158  -0.037117485750894075  \\
            0.1585  -0.037117485750894075  \\
            0.159  -0.037117485750894075  \\
            0.1595  -0.037117485750894075  \\
            0.16  -0.037117485750894075  \\
            0.1605  -0.037117485750894075  \\
            0.161  -0.037117485750894075  \\
            0.1615  -0.037117485750894075  \\
            0.162  -0.037117485750894075  \\
            0.1625  -0.037117485750894075  \\
            0.163  -0.037117485750894075  \\
            0.1635  -0.037117485750894075  \\
            0.164  -0.037117485750894075  \\
            0.1645  -0.037117485750894075  \\
            0.165  -0.037117485750894075  \\
            0.1655  -0.037117485750894075  \\
            0.166  -0.037117485750894075  \\
            0.1665  -0.037117485750894075  \\
            0.167  -0.037117485750894075  \\
            0.1675  -0.037117485750894075  \\
            0.168  -0.037117485750894075  \\
            0.1685  -0.037117485750894075  \\
            0.169  -0.037117485750894075  \\
            0.1695  -0.037117485750894075  \\
            0.17  -0.037117485750894075  \\
            0.1705  -0.037117485750894075  \\
            0.171  -0.037117485750894075  \\
            0.1715  -0.037117485750894075  \\
            0.172  -0.037117485750894075  \\
            0.1725  -0.037117485750894075  \\
            0.173  -0.037117485750894075  \\
            0.1735  -0.037117485750894075  \\
            0.174  -0.037117485750894075  \\
            0.1745  -0.037117485750894075  \\
            0.175  -0.037117485750894075  \\
            0.1755  -0.037117485750894075  \\
            0.176  -0.037117485750894075  \\
            0.1765  -0.037117485750894075  \\
            0.177  -0.037117485750894075  \\
            0.1775  -0.037117485750894075  \\
            0.178  -0.037117485750894075  \\
            0.1785  -0.037117485750894075  \\
            0.179  -0.037117485750894075  \\
            0.1795  -0.037117485750894075  \\
            0.18  -0.037117485750894075  \\
            0.1805  -0.037117485750894075  \\
            0.181  -0.037117485750894075  \\
            0.1815  -0.037117485750894075  \\
            0.182  -0.037117485750894075  \\
            0.1825  -0.037117485750894075  \\
            0.183  -0.037117485750894075  \\
            0.1835  -0.037117485750894075  \\
            0.184  -0.037117485750894075  \\
            0.1845  -0.037117485750894075  \\
            0.185  -0.037117485750894075  \\
            0.1855  -0.037117485750894075  \\
            0.186  -0.037117485750894075  \\
            0.1865  -0.037117485750894075  \\
            0.187  -0.037117485750894075  \\
            0.1875  -0.037117485750894075  \\
            0.188  -0.037117485750894075  \\
            0.1885  -0.037117485750894075  \\
            0.189  -0.037117485750894075  \\
            0.1895  -0.037117485750894075  \\
            0.19  -0.037117485750894075  \\
            0.1905  -0.037117485750894075  \\
            0.191  -0.037117485750894075  \\
            0.1915  -0.037117485750894075  \\
            0.192  -0.037117485750894075  \\
            0.1925  -0.037117485750894075  \\
            0.193  -0.037117485750894075  \\
            0.1935  -0.037117485750894075  \\
            0.194  -0.037117485750894075  \\
            0.1945  -0.037117485750894075  \\
            0.195  -0.037117485750894075  \\
            0.1955  -0.037117485750894075  \\
            0.196  -0.037117485750894075  \\
            0.1965  -0.037117485750894075  \\
            0.197  -0.037117485750894075  \\
            0.1975  -0.037117485750894075  \\
            0.198  -0.037117485750894075  \\
            0.1985  -0.037117485750894075  \\
            0.199  -0.037117485750894075  \\
            0.1995  -0.037117485750894075  \\
            0.2  -0.037117485750894075  \\
            0.2005  -0.06642076397528413  \\
            0.201  -0.06642076397528413  \\
            0.2015  -0.06642076397528413  \\
            0.202  -0.06642076397528413  \\
            0.2025  -0.06642076397528413  \\
            0.203  -0.06642076397528413  \\
            0.2035  -0.06642076397528413  \\
            0.204  -0.06642076397528413  \\
            0.2045  -0.06642076397528413  \\
            0.205  -0.06642076397528413  \\
            0.2055  -0.06642076397528413  \\
            0.206  -0.06642076397528413  \\
            0.2065  -0.06642076397528413  \\
            0.207  -0.06642076397528413  \\
            0.2075  -0.06642076397528413  \\
            0.208  -0.06642076397528413  \\
            0.2085  -0.06642076397528413  \\
            0.209  -0.06642076397528413  \\
            0.2095  -0.06642076397528413  \\
            0.21  -0.06642076397528413  \\
            0.2105  -0.06642076397528413  \\
            0.211  -0.06642076397528413  \\
            0.2115  -0.06642076397528413  \\
            0.212  -0.06642076397528413  \\
            0.2125  -0.06642076397528413  \\
            0.213  -0.06642076397528413  \\
            0.2135  -0.06642076397528413  \\
            0.214  -0.06642076397528413  \\
            0.2145  -0.06642076397528413  \\
            0.215  -0.06642076397528413  \\
            0.2155  -0.06642076397528413  \\
            0.216  -0.06642076397528413  \\
            0.2165  -0.06642076397528413  \\
            0.217  -0.06642076397528413  \\
            0.2175  -0.06642076397528413  \\
            0.218  -0.06642076397528413  \\
            0.2185  -0.06642076397528413  \\
            0.219  -0.06642076397528413  \\
            0.2195  -0.06642076397528413  \\
            0.22  -0.06642076397528413  \\
            0.2205  -0.06642076397528413  \\
            0.221  -0.06642076397528413  \\
            0.2215  -0.06642076397528413  \\
            0.222  -0.06642076397528413  \\
            0.2225  -0.06642076397528413  \\
            0.223  -0.06642076397528413  \\
            0.2235  -0.06642076397528413  \\
            0.224  -0.06642076397528413  \\
            0.2245  -0.06642076397528413  \\
            0.225  -0.06642076397528413  \\
            0.2255  -0.06642076397528413  \\
            0.226  -0.06642076397528413  \\
            0.2265  -0.06642076397528413  \\
            0.227  -0.06642076397528413  \\
            0.2275  -0.06642076397528413  \\
            0.228  -0.06642076397528413  \\
            0.2285  -0.06642076397528413  \\
            0.229  -0.06642076397528413  \\
            0.2295  -0.06642076397528413  \\
            0.23  -0.06642076397528413  \\
            0.2305  -0.06642076397528413  \\
            0.231  -0.06642076397528413  \\
            0.2315  -0.06642076397528413  \\
            0.232  -0.06642076397528413  \\
            0.2325  -0.06642076397528413  \\
            0.233  -0.06642076397528413  \\
            0.2335  -0.06642076397528413  \\
            0.234  -0.06642076397528413  \\
            0.2345  -0.06642076397528413  \\
            0.235  -0.06642076397528413  \\
            0.2355  -0.06642076397528413  \\
            0.236  -0.06642076397528413  \\
            0.2365  -0.06642076397528413  \\
            0.237  -0.06642076397528413  \\
            0.2375  -0.06642076397528413  \\
            0.238  -0.06642076397528413  \\
            0.2385  -0.06642076397528413  \\
            0.239  -0.06642076397528413  \\
            0.2395  -0.06642076397528413  \\
            0.24  -0.06642076397528413  \\
            0.2405  -0.06642076397528413  \\
            0.241  -0.06642076397528413  \\
            0.2415  -0.06642076397528413  \\
            0.242  -0.06642076397528413  \\
            0.2425  -0.06642076397528413  \\
            0.243  -0.06642076397528413  \\
            0.2435  -0.06642076397528413  \\
            0.244  -0.06642076397528413  \\
            0.2445  -0.06642076397528413  \\
            0.245  -0.06642076397528413  \\
            0.2455  -0.06642076397528413  \\
            0.246  -0.06642076397528413  \\
            0.2465  -0.06642076397528413  \\
            0.247  -0.06642076397528413  \\
            0.2475  -0.06642076397528413  \\
            0.248  -0.06642076397528413  \\
            0.2485  -0.06642076397528413  \\
            0.249  -0.06642076397528413  \\
            0.2495  -0.06642076397528413  \\
            0.25  -0.06642076397528413  \\
            0.2505  -0.06642076397528413  \\
            0.251  -0.06642076397528413  \\
            0.2515  -0.06642076397528413  \\
            0.252  -0.06642076397528413  \\
            0.2525  -0.06642076397528413  \\
            0.253  -0.06642076397528413  \\
            0.2535  -0.06642076397528413  \\
            0.254  -0.06642076397528413  \\
            0.2545  -0.06642076397528413  \\
            0.255  -0.06642076397528413  \\
            0.2555  -0.06642076397528413  \\
            0.256  -0.06642076397528413  \\
            0.2565  -0.06642076397528413  \\
            0.257  -0.06642076397528413  \\
            0.2575  -0.06642076397528413  \\
            0.258  -0.06642076397528413  \\
            0.2585  -0.06642076397528413  \\
            0.259  -0.06642076397528413  \\
            0.2595  -0.06642076397528413  \\
            0.26  -0.06642076397528413  \\
            0.2605  -0.06642076397528413  \\
            0.261  -0.06642076397528413  \\
            0.2615  -0.06642076397528413  \\
            0.262  -0.06642076397528413  \\
            0.2625  -0.06642076397528413  \\
            0.263  -0.06642076397528413  \\
            0.2635  -0.06642076397528413  \\
            0.264  -0.06642076397528413  \\
            0.2645  -0.06642076397528413  \\
            0.265  -0.06642076397528413  \\
            0.2655  -0.06642076397528413  \\
            0.266  -0.06642076397528413  \\
            0.2665  -0.06642076397528413  \\
            0.267  -0.06642076397528413  \\
            0.2675  -0.06642076397528413  \\
            0.268  -0.06642076397528413  \\
            0.2685  -0.06642076397528413  \\
            0.269  -0.06642076397528413  \\
            0.2695  -0.06642076397528413  \\
            0.27  -0.06642076397528413  \\
            0.2705  -0.06642076397528413  \\
            0.271  -0.06642076397528413  \\
            0.2715  -0.06642076397528413  \\
            0.272  -0.06642076397528413  \\
            0.2725  -0.06642076397528413  \\
            0.273  -0.06642076397528413  \\
            0.2735  -0.06642076397528413  \\
            0.274  -0.06642076397528413  \\
            0.2745  -0.06642076397528413  \\
            0.275  -0.06642076397528413  \\
            0.2755  -0.06642076397528413  \\
            0.276  -0.06642076397528413  \\
            0.2765  -0.06642076397528413  \\
            0.277  -0.06642076397528413  \\
            0.2775  -0.06642076397528413  \\
            0.278  -0.06642076397528413  \\
            0.2785  -0.06642076397528413  \\
            0.279  -0.06642076397528413  \\
            0.2795  -0.06642076397528413  \\
            0.28  -0.06642076397528413  \\
            0.2805  -0.06642076397528413  \\
            0.281  -0.06642076397528413  \\
            0.2815  -0.06642076397528413  \\
            0.282  -0.06642076397528413  \\
            0.2825  -0.06642076397528413  \\
            0.283  -0.06642076397528413  \\
            0.2835  -0.06642076397528413  \\
            0.284  -0.06642076397528413  \\
            0.2845  -0.06642076397528413  \\
            0.285  -0.06642076397528413  \\
            0.2855  -0.06642076397528413  \\
            0.286  -0.06642076397528413  \\
            0.2865  -0.06642076397528413  \\
            0.287  -0.06642076397528413  \\
            0.2875  -0.06642076397528413  \\
            0.288  -0.06642076397528413  \\
            0.2885  -0.06642076397528413  \\
            0.289  -0.06642076397528413  \\
            0.2895  -0.06642076397528413  \\
            0.29  -0.06642076397528413  \\
            0.2905  -0.06642076397528413  \\
            0.291  -0.06642076397528413  \\
            0.2915  -0.06642076397528413  \\
            0.292  -0.06642076397528413  \\
            0.2925  -0.06642076397528413  \\
            0.293  -0.06642076397528413  \\
            0.2935  -0.06642076397528413  \\
            0.294  -0.06642076397528413  \\
            0.2945  -0.06642076397528413  \\
            0.295  -0.06642076397528413  \\
            0.2955  -0.06642076397528413  \\
            0.296  -0.06642076397528413  \\
            0.2965  -0.06642076397528413  \\
            0.297  -0.06642076397528413  \\
            0.2975  -0.06642076397528413  \\
            0.298  -0.06642076397528413  \\
            0.2985  -0.06642076397528413  \\
            0.299  -0.06642076397528413  \\
            0.2995  -0.06642076397528413  \\
            0.3  -0.06642076397528413  \\
            0.3005  -0.11721311289756023  \\
            0.301  -0.11721311289756023  \\
            0.3015  -0.11721311289756023  \\
            0.302  -0.11721311289756023  \\
            0.3025  -0.11721311289756023  \\
            0.303  -0.11721311289756023  \\
            0.3035  -0.11721311289756023  \\
            0.304  -0.11721311289756023  \\
            0.3045  -0.11721311289756023  \\
            0.305  -0.11721311289756023  \\
            0.3055  -0.11721311289756023  \\
            0.306  -0.11721311289756023  \\
            0.3065  -0.11721311289756023  \\
            0.307  -0.11721311289756023  \\
            0.3075  -0.11721311289756023  \\
            0.308  -0.11721311289756023  \\
            0.3085  -0.11721311289756023  \\
            0.309  -0.11721311289756023  \\
            0.3095  -0.11721311289756023  \\
            0.31  -0.11721311289756023  \\
            0.3105  -0.11721311289756023  \\
            0.311  -0.11721311289756023  \\
            0.3115  -0.11721311289756023  \\
            0.312  -0.11721311289756023  \\
            0.3125  -0.11721311289756023  \\
            0.313  -0.11721311289756023  \\
            0.3135  -0.11721311289756023  \\
            0.314  -0.11721311289756023  \\
            0.3145  -0.11721311289756023  \\
            0.315  -0.11721311289756023  \\
            0.3155  -0.11721311289756023  \\
            0.316  -0.11721311289756023  \\
            0.3165  -0.11721311289756023  \\
            0.317  -0.11721311289756023  \\
            0.3175  -0.11721311289756023  \\
            0.318  -0.11721311289756023  \\
            0.3185  -0.11721311289756023  \\
            0.319  -0.11721311289756023  \\
            0.3195  -0.11721311289756023  \\
            0.32  -0.11721311289756023  \\
            0.3205  -0.11721311289756023  \\
            0.321  -0.11721311289756023  \\
            0.3215  -0.11721311289756023  \\
            0.322  -0.11721311289756023  \\
            0.3225  -0.11721311289756023  \\
            0.323  -0.11721311289756023  \\
            0.3235  -0.11721311289756023  \\
            0.324  -0.11721311289756023  \\
            0.3245  -0.11721311289756023  \\
            0.325  -0.11721311289756023  \\
            0.3255  -0.11721311289756023  \\
            0.326  -0.11721311289756023  \\
            0.3265  -0.11721311289756023  \\
            0.327  -0.11721311289756023  \\
            0.3275  -0.11721311289756023  \\
            0.328  -0.11721311289756023  \\
            0.3285  -0.11721311289756023  \\
            0.329  -0.11721311289756023  \\
            0.3295  -0.11721311289756023  \\
            0.33  -0.11721311289756023  \\
            0.3305  -0.11721311289756023  \\
            0.331  -0.11721311289756023  \\
            0.3315  -0.11721311289756023  \\
            0.332  -0.11721311289756023  \\
            0.3325  -0.11721311289756023  \\
            0.333  -0.11721311289756023  \\
            0.3335  -0.11721311289756023  \\
            0.334  -0.11721311289756023  \\
            0.3345  -0.11721311289756023  \\
            0.335  -0.11721311289756023  \\
            0.3355  -0.11721311289756023  \\
            0.336  -0.11721311289756023  \\
            0.3365  -0.11721311289756023  \\
            0.337  -0.11721311289756023  \\
            0.3375  -0.11721311289756023  \\
            0.338  -0.11721311289756023  \\
            0.3385  -0.11721311289756023  \\
            0.339  -0.11721311289756023  \\
            0.3395  -0.11721311289756023  \\
            0.34  -0.11721311289756023  \\
            0.3405  -0.11721311289756023  \\
            0.341  -0.11721311289756023  \\
            0.3415  -0.11721311289756023  \\
            0.342  -0.11721311289756023  \\
            0.3425  -0.11721311289756023  \\
            0.343  -0.11721311289756023  \\
            0.3435  -0.11721311289756023  \\
            0.344  -0.11721311289756023  \\
            0.3445  -0.11721311289756023  \\
            0.345  -0.11721311289756023  \\
            0.3455  -0.11721311289756023  \\
            0.346  -0.11721311289756023  \\
            0.3465  -0.11721311289756023  \\
            0.347  -0.11721311289756023  \\
            0.3475  -0.11721311289756023  \\
            0.348  -0.11721311289756023  \\
            0.3485  -0.11721311289756023  \\
            0.349  -0.11721311289756023  \\
            0.3495  -0.11721311289756023  \\
            0.35  -0.11721311289756023  \\
            0.3505  -0.11721311289756023  \\
            0.351  -0.11721311289756023  \\
            0.3515  -0.11721311289756023  \\
            0.352  -0.11721311289756023  \\
            0.3525  -0.11721311289756023  \\
            0.353  -0.11721311289756023  \\
            0.3535  -0.11721311289756023  \\
            0.354  -0.11721311289756023  \\
            0.3545  -0.11721311289756023  \\
            0.355  -0.11721311289756023  \\
            0.3555  -0.11721311289756023  \\
            0.356  -0.11721311289756023  \\
            0.3565  -0.11721311289756023  \\
            0.357  -0.11721311289756023  \\
            0.3575  -0.11721311289756023  \\
            0.358  -0.11721311289756023  \\
            0.3585  -0.11721311289756023  \\
            0.359  -0.11721311289756023  \\
            0.3595  -0.11721311289756023  \\
            0.36  -0.11721311289756023  \\
            0.3605  -0.11721311289756023  \\
            0.361  -0.11721311289756023  \\
            0.3615  -0.11721311289756023  \\
            0.362  -0.11721311289756023  \\
            0.3625  -0.11721311289756023  \\
            0.363  -0.11721311289756023  \\
            0.3635  -0.11721311289756023  \\
            0.364  -0.11721311289756023  \\
            0.3645  -0.11721311289756023  \\
            0.365  -0.11721311289756023  \\
            0.3655  -0.11721311289756023  \\
            0.366  -0.11721311289756023  \\
            0.3665  -0.11721311289756023  \\
            0.367  -0.11721311289756023  \\
            0.3675  -0.11721311289756023  \\
            0.368  -0.11721311289756023  \\
            0.3685  -0.11721311289756023  \\
            0.369  -0.11721311289756023  \\
            0.3695  -0.11721311289756023  \\
            0.37  -0.11721311289756023  \\
            0.3705  -0.11721311289756023  \\
            0.371  -0.11721311289756023  \\
            0.3715  -0.11721311289756023  \\
            0.372  -0.11721311289756023  \\
            0.3725  -0.11721311289756023  \\
            0.373  -0.11721311289756023  \\
            0.3735  -0.11721311289756023  \\
            0.374  -0.11721311289756023  \\
            0.3745  -0.11721311289756023  \\
            0.375  -0.11721311289756023  \\
            0.3755  -0.11721311289756023  \\
            0.376  -0.11721311289756023  \\
            0.3765  -0.11721311289756023  \\
            0.377  -0.11721311289756023  \\
            0.3775  -0.11721311289756023  \\
            0.378  -0.11721311289756023  \\
            0.3785  -0.11721311289756023  \\
            0.379  -0.11721311289756023  \\
            0.3795  -0.11721311289756023  \\
            0.38  -0.11721311289756023  \\
            0.3805  -0.11721311289756023  \\
            0.381  -0.11721311289756023  \\
            0.3815  -0.11721311289756023  \\
            0.382  -0.11721311289756023  \\
            0.3825  -0.11721311289756023  \\
            0.383  -0.11721311289756023  \\
            0.3835  -0.11721311289756023  \\
            0.384  -0.11721311289756023  \\
            0.3845  -0.11721311289756023  \\
            0.385  -0.11721311289756023  \\
            0.3855  -0.11721311289756023  \\
            0.386  -0.11721311289756023  \\
            0.3865  -0.11721311289756023  \\
            0.387  -0.11721311289756023  \\
            0.3875  -0.11721311289756023  \\
            0.388  -0.11721311289756023  \\
            0.3885  -0.11721311289756023  \\
            0.389  -0.11721311289756023  \\
            0.3895  -0.11721311289756023  \\
            0.39  -0.11721311289756023  \\
            0.3905  -0.11721311289756023  \\
            0.391  -0.11721311289756023  \\
            0.3915  -0.11721311289756023  \\
            0.392  -0.11721311289756023  \\
            0.3925  -0.11721311289756023  \\
            0.393  -0.11721311289756023  \\
            0.3935  -0.11721311289756023  \\
            0.394  -0.11721311289756023  \\
            0.3945  -0.11721311289756023  \\
            0.395  -0.11721311289756023  \\
            0.3955  -0.11721311289756023  \\
            0.396  -0.11721311289756023  \\
            0.3965  -0.11721311289756023  \\
            0.397  -0.11721311289756023  \\
            0.3975  -0.11721311289756023  \\
            0.398  -0.11721311289756023  \\
            0.3985  -0.11721311289756023  \\
            0.399  -0.11721311289756023  \\
            0.3995  -0.11721311289756023  \\
            0.4  -0.11721311289756023  \\
            0.4005  -0.11721311289756023  \\
            0.401  -0.11721311289756023  \\
            0.4015  -0.11721311289756023  \\
            0.402  -0.11721311289756023  \\
            0.4025  -0.11721311289756023  \\
            0.403  -0.11721311289756023  \\
            0.4035  -0.11721311289756023  \\
            0.404  -0.11721311289756023  \\
            0.4045  -0.11721311289756023  \\
            0.405  -0.11721311289756023  \\
            0.4055  -0.11721311289756023  \\
            0.406  -0.11721311289756023  \\
            0.4065  -0.11721311289756023  \\
            0.407  -0.11721311289756023  \\
            0.4075  -0.11721311289756023  \\
            0.408  -0.11721311289756023  \\
            0.4085  -0.11721311289756023  \\
            0.409  -0.11721311289756023  \\
            0.4095  -0.11721311289756023  \\
            0.41  -0.11721311289756023  \\
            0.4105  -0.11721311289756023  \\
            0.411  -0.11721311289756023  \\
            0.4115  -0.11721311289756023  \\
            0.412  -0.11721311289756023  \\
            0.4125  -0.11721311289756023  \\
            0.413  -0.11721311289756023  \\
            0.4135  -0.11721311289756023  \\
            0.414  -0.11721311289756023  \\
            0.4145  -0.11721311289756023  \\
            0.415  -0.11721311289756023  \\
            0.4155  -0.11721311289756023  \\
            0.416  -0.11721311289756023  \\
            0.4165  -0.11721311289756023  \\
            0.417  -0.11721311289756023  \\
            0.4175  -0.11721311289756023  \\
            0.418  -0.11721311289756023  \\
            0.4185  -0.11721311289756023  \\
            0.419  -0.11721311289756023  \\
            0.4195  -0.11721311289756023  \\
            0.42  -0.11721311289756023  \\
            0.4205  -0.11721311289756023  \\
            0.421  -0.11721311289756023  \\
            0.4215  -0.11721311289756023  \\
            0.422  -0.11721311289756023  \\
            0.4225  -0.11721311289756023  \\
            0.423  -0.11721311289756023  \\
            0.4235  -0.11721311289756023  \\
            0.424  -0.11721311289756023  \\
            0.4245  -0.11721311289756023  \\
            0.425  -0.11721311289756023  \\
            0.4255  -0.11721311289756023  \\
            0.426  -0.11721311289756023  \\
            0.4265  -0.11721311289756023  \\
            0.427  -0.11721311289756023  \\
            0.4275  -0.11721311289756023  \\
            0.428  -0.11721311289756023  \\
            0.4285  -0.11721311289756023  \\
            0.429  -0.11721311289756023  \\
            0.4295  -0.11721311289756023  \\
            0.43  -0.11721311289756023  \\
            0.4305  -0.11721311289756023  \\
            0.431  -0.11721311289756023  \\
            0.4315  -0.11721311289756023  \\
            0.432  -0.11721311289756023  \\
            0.4325  -0.11721311289756023  \\
            0.433  -0.11721311289756023  \\
            0.4335  -0.11721311289756023  \\
            0.434  -0.11721311289756023  \\
            0.4345  -0.11721311289756023  \\
            0.435  -0.11721311289756023  \\
            0.4355  -0.11721311289756023  \\
            0.436  -0.11721311289756023  \\
            0.4365  -0.11721311289756023  \\
            0.437  -0.11721311289756023  \\
            0.4375  -0.11721311289756023  \\
            0.438  -0.11721311289756023  \\
            0.4385  -0.11721311289756023  \\
            0.439  -0.11721311289756023  \\
            0.4395  -0.11721311289756023  \\
            0.44  -0.11721311289756023  \\
            0.4405  -0.11721311289756023  \\
            0.441  -0.11721311289756023  \\
            0.4415  -0.11721311289756023  \\
            0.442  -0.11721311289756023  \\
            0.4425  -0.11721311289756023  \\
            0.443  -0.11721311289756023  \\
            0.4435  -0.11721311289756023  \\
            0.444  -0.11721311289756023  \\
            0.4445  -0.11721311289756023  \\
            0.445  -0.11721311289756023  \\
            0.4455  -0.11721311289756023  \\
            0.446  -0.11721311289756023  \\
            0.4465  -0.11721311289756023  \\
            0.447  -0.11721311289756023  \\
            0.4475  -0.11721311289756023  \\
            0.448  -0.11721311289756023  \\
            0.4485  -0.11721311289756023  \\
            0.449  -0.11721311289756023  \\
            0.4495  -0.11721311289756023  \\
            0.45  -0.11721311289756023  \\
            0.4505  -0.11721311289756023  \\
            0.451  -0.11721311289756023  \\
            0.4515  -0.11721311289756023  \\
            0.452  -0.11721311289756023  \\
            0.4525  -0.11721311289756023  \\
            0.453  -0.11721311289756023  \\
            0.4535  -0.11721311289756023  \\
            0.454  -0.11721311289756023  \\
            0.4545  -0.11721311289756023  \\
            0.455  -0.11721311289756023  \\
            0.4555  -0.11721311289756023  \\
            0.456  -0.11721311289756023  \\
            0.4565  -0.11721311289756023  \\
            0.457  -0.11721311289756023  \\
            0.4575  -0.11721311289756023  \\
            0.458  -0.11721311289756023  \\
            0.4585  -0.11721311289756023  \\
            0.459  -0.11721311289756023  \\
            0.4595  -0.11721311289756023  \\
            0.46  -0.11721311289756023  \\
            0.4605  -0.11721311289756023  \\
            0.461  -0.11721311289756023  \\
            0.4615  -0.11721311289756023  \\
            0.462  -0.11721311289756023  \\
            0.4625  -0.11721311289756023  \\
            0.463  -0.11721311289756023  \\
            0.4635  -0.11721311289756023  \\
            0.464  -0.11721311289756023  \\
            0.4645  -0.11721311289756023  \\
            0.465  -0.11721311289756023  \\
            0.4655  -0.11721311289756023  \\
            0.466  -0.11721311289756023  \\
            0.4665  -0.11721311289756023  \\
            0.467  -0.11721311289756023  \\
            0.4675  -0.11721311289756023  \\
            0.468  -0.11721311289756023  \\
            0.4685  -0.11721311289756023  \\
            0.469  -0.11721311289756023  \\
            0.4695  -0.11721311289756023  \\
            0.47  -0.11721311289756023  \\
            0.4705  -0.11721311289756023  \\
            0.471  -0.11721311289756023  \\
            0.4715  -0.11721311289756023  \\
            0.472  -0.11721311289756023  \\
            0.4725  -0.11721311289756023  \\
            0.473  -0.11721311289756023  \\
            0.4735  -0.11721311289756023  \\
            0.474  -0.11721311289756023  \\
            0.4745  -0.11721311289756023  \\
            0.475  -0.11721311289756023  \\
            0.4755  -0.11721311289756023  \\
            0.476  -0.11721311289756023  \\
            0.4765  -0.11721311289756023  \\
            0.477  -0.11721311289756023  \\
            0.4775  -0.11721311289756023  \\
            0.478  -0.11721311289756023  \\
            0.4785  -0.11721311289756023  \\
            0.479  -0.11721311289756023  \\
            0.4795  -0.11721311289756023  \\
            0.48  -0.11721311289756023  \\
            0.4805  -0.11721311289756023  \\
            0.481  -0.11721311289756023  \\
            0.4815  -0.11721311289756023  \\
            0.482  -0.11721311289756023  \\
            0.4825  -0.11721311289756023  \\
            0.483  -0.11721311289756023  \\
            0.4835  -0.11721311289756023  \\
            0.484  -0.11721311289756023  \\
            0.4845  -0.11721311289756023  \\
            0.485  -0.11721311289756023  \\
            0.4855  -0.11721311289756023  \\
            0.486  -0.11721311289756023  \\
            0.4865  -0.11721311289756023  \\
            0.487  -0.11721311289756023  \\
            0.4875  -0.11721311289756023  \\
            0.488  -0.11721311289756023  \\
            0.4885  -0.11721311289756023  \\
            0.489  -0.11721311289756023  \\
            0.4895  -0.11721311289756023  \\
            0.49  -0.11721311289756023  \\
            0.4905  -0.11721311289756023  \\
            0.491  -0.11721311289756023  \\
            0.4915  -0.11721311289756023  \\
            0.492  -0.11721311289756023  \\
            0.4925  -0.11721311289756023  \\
            0.493  -0.11721311289756023  \\
            0.4935  -0.11721311289756023  \\
            0.494  -0.11721311289756023  \\
            0.4945  -0.11721311289756023  \\
            0.495  -0.11721311289756023  \\
            0.4955  -0.11721311289756023  \\
            0.496  -0.11721311289756023  \\
            0.4965  -0.11721311289756023  \\
            0.497  -0.11721311289756023  \\
            0.4975  -0.11721311289756023  \\
            0.498  -0.11721311289756023  \\
            0.4985  -0.11721311289756023  \\
            0.499  -0.11721311289756023  \\
            0.4995  -0.11721311289756023  \\
            0.5  -0.11721311289756023  \\
        }
        ;
    \addlegendentry {optimal equilibrium}
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -0.11666667461395264  \\
            0.005  -0.11666667461395264  \\
            0.01  -0.11666667461395264  \\
            0.015  -0.11666667461395264  \\
            0.02  -0.11666667461395264  \\
            0.025  -0.11666667461395264  \\
            0.03  -0.11666667461395264  \\
            0.035  -0.11666667461395264  \\
            0.04  -0.11666667461395264  \\
            0.045  -0.11666667461395264  \\
            0.05  -0.11666667461395264  \\
            0.055  -0.11666667461395264  \\
            0.06  -0.11666667461395264  \\
            0.065  -0.11666667461395264  \\
            0.07  -0.11666667461395264  \\
            0.075  -0.11666667461395264  \\
            0.08  -0.11666667461395264  \\
            0.085  -0.11666667461395264  \\
            0.09  -0.11666667461395264  \\
            0.095  -0.11666667461395264  \\
            0.1  -0.11666667461395264  \\
            0.105  -0.11666667461395264  \\
            0.11  -0.11666667461395264  \\
            0.115  -0.11666667461395264  \\
            0.12  -0.11666667461395264  \\
            0.125  -0.11666667461395264  \\
            0.13  -0.11666667461395264  \\
            0.135  -0.11666667461395264  \\
            0.14  -0.11666667461395264  \\
            0.145  -0.11666667461395264  \\
            0.15  -0.11666667461395264  \\
            0.155  -0.11666667461395264  \\
            0.16  -0.11666667461395264  \\
            0.165  -0.11666667461395264  \\
            0.17  -0.11666667461395264  \\
            0.175  -0.11666667461395264  \\
            0.18  -0.11666667461395264  \\
            0.185  -0.11666667461395264  \\
            0.19  -0.11666667461395264  \\
            0.195  -0.11666667461395264  \\
            0.2  -0.11666667461395264  \\
            0.205  -0.11666667461395264  \\
            0.21  -0.11666667461395264  \\
            0.215  -0.11666667461395264  \\
            0.22  -0.11666667461395264  \\
            0.225  -0.11666667461395264  \\
            0.23  -0.11666667461395264  \\
            0.235  -0.11666667461395264  \\
            0.24  -0.11666667461395264  \\
            0.245  -0.11666667461395264  \\
            0.25  -0.11666667461395264  \\
            0.255  -0.11666667461395264  \\
            0.26  -0.11666667461395264  \\
            0.265  -0.11666667461395264  \\
            0.27  -0.11666667461395264  \\
            0.275  -0.11666667461395264  \\
            0.28  -0.11666667461395264  \\
            0.285  -0.11666667461395264  \\
            0.29  -0.11666667461395264  \\
            0.295  -0.11666667461395264  \\
            0.3  -0.11666667461395264  \\
            0.305  -0.11666667461395264  \\
            0.31  -0.11666667461395264  \\
            0.315  -0.11666667461395264  \\
            0.32  -0.11666667461395264  \\
            0.325  -0.11666667461395264  \\
            0.33  -0.11666667461395264  \\
            0.335  -0.11666667461395264  \\
            0.34  -0.11666667461395264  \\
            0.345  -0.11666667461395264  \\
            0.35  -0.11666667461395264  \\
            0.355  -0.11666667461395264  \\
            0.36  -0.11666667461395264  \\
            0.365  -0.11666667461395264  \\
            0.37  -0.11666667461395264  \\
            0.375  -0.11666667461395264  \\
            0.38  -0.11666667461395264  \\
            0.385  -0.11666667461395264  \\
            0.39  -0.11666667461395264  \\
            0.395  -0.11666667461395264  \\
            0.4  -0.11666667461395264  \\
            0.405  -0.11666667461395264  \\
            0.41  -0.11666667461395264  \\
            0.415  -0.11666667461395264  \\
            0.42  -0.11666667461395264  \\
            0.425  -0.11666667461395264  \\
            0.43  -0.11666667461395264  \\
            0.435  -0.11666667461395264  \\
            0.44  -0.11666667461395264  \\
            0.445  -0.11666667461395264  \\
            0.45  -0.11666667461395264  \\
            0.455  -0.11666667461395264  \\
            0.46  -0.11666667461395264  \\
            0.465  -0.11666667461395264  \\
            0.47  -0.11666667461395264  \\
            0.475  -0.11666667461395264  \\
            0.48  -0.11666667461395264  \\
            0.485  -0.11666667461395264  \\
            0.49  -0.11666667461395264  \\
            0.495  -0.11666667461395264  \\
            0.5  -0.11666667461395264  \\
        }
        ;
    \addlegendentry {babbling equilibrium}
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
\end{groupplot}
\end{tikzpicture}


==> figures/group_expected_rewards_3messages.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep = 72pt}]
    \nextgroupplot[title={ex-ante expected reward (sender)}, xlabel={$b$}, ylabel={$|M| = 3$}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={-0.36666667461395264}, ymax={-0.009999999776482582}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, scaled y ticks={true},  width={5.663cm}, height={2.625cm}, clip={true}, enlarge y limits={0.1}, align={center}, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!50)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={101}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.005846994669466722 * 112/300]
        {
            x  y  value  \\
            0.0  -0.36959017194868604  0.0  \\
            0.005  -0.36959017194868604  0.0  \\
            0.01  -0.36959017194868604  0.0  \\
            0.015  -0.36959017194868604  0.0  \\
            0.02  -0.36959017194868604  0.0  \\
            0.025  -0.36959017194868604  0.0  \\
            0.03  -0.36959017194868604  0.0  \\
            0.035  -0.36959017194868604  0.0  \\
            0.04  -0.36959017194868604  0.0  \\
            0.045  -0.36959017194868604  0.0  \\
            0.05  -0.36959017194868604  0.0  \\
            0.055  -0.36959017194868604  0.0  \\
            0.06  -0.36959017194868604  0.0  \\
            0.065  -0.36959017194868604  0.0  \\
            0.07  -0.36959017194868604  0.0  \\
            0.075  -0.36959017194868604  0.0  \\
            0.08  -0.36959017194868604  0.0  \\
            0.085  -0.36959017194868604  0.0  \\
            0.09  -0.36959017194868604  0.0  \\
            0.095  -0.36959017194868604  0.0  \\
            0.1  -0.36959017194868604  0.0  \\
            0.105  -0.36959017194868604  0.0  \\
            0.11  -0.36959017194868604  0.0  \\
            0.115  -0.36959017194868604  0.0  \\
            0.12  -0.36959017194868604  0.0  \\
            0.125  -0.36959017194868604  0.0  \\
            0.13  -0.36959017194868604  0.0  \\
            0.135  -0.36959017194868604  0.0  \\
            0.14  -0.36959017194868604  0.0  \\
            0.145  -0.36959017194868604  0.0  \\
            0.15  -0.36959017194868604  0.0  \\
            0.155  -0.36959017194868604  0.0  \\
            0.16  -0.36959017194868604  0.0  \\
            0.165  -0.36959017194868604  0.0  \\
            0.17  -0.36959017194868604  0.0  \\
            0.175  -0.36959017194868604  0.0  \\
            0.18  -0.36959017194868604  0.0  \\
            0.185  -0.36959017194868604  0.0  \\
            0.19  -0.36959017194868604  0.0  \\
            0.195  -0.36959017194868604  0.0  \\
            0.2  -0.36959017194868604  0.0  \\
            0.205  -0.36959017194868604  0.0  \\
            0.21  -0.36959017194868604  0.0  \\
            0.215  -0.36959017194868604  0.0  \\
            0.22  -0.36959017194868604  0.0  \\
            0.225  -0.36959017194868604  0.0  \\
            0.23  -0.36959017194868604  0.0  \\
            0.235  -0.36959017194868604  0.0  \\
            0.24  -0.36959017194868604  0.0  \\
            0.245  -0.36959017194868604  0.0  \\
            0.25  -0.36959017194868604  0.0  \\
            0.255  -0.36959017194868604  0.0  \\
            0.26  -0.36959017194868604  0.0  \\
            0.265  -0.36959017194868604  0.0  \\
            0.27  -0.36959017194868604  0.0  \\
            0.275  -0.36959017194868604  0.0  \\
            0.28  -0.36959017194868604  0.0  \\
            0.285  -0.36959017194868604  0.0  \\
            0.29  -0.36959017194868604  0.0  \\
            0.295  -0.36959017194868604  0.0  \\
            0.3  -0.36959017194868604  0.0  \\
            0.305  -0.36959017194868604  0.0  \\
            0.31  -0.36959017194868604  0.0  \\
            0.315  -0.36959017194868604  0.0  \\
            0.32  -0.36959017194868604  0.0  \\
            0.325  -0.36959017194868604  0.0  \\
            0.33  -0.36959017194868604  0.0  \\
            0.335  -0.36959017194868604  0.0  \\
            0.34  -0.36959017194868604  0.0  \\
            0.345  -0.36959017194868604  0.0  \\
            0.35  -0.36959017194868604  0.0  \\
            0.355  -0.36959017194868604  0.0  \\
            0.36  -0.36959017194868604  0.0  \\
            0.365  -0.36959017194868604  0.0  \\
            0.37  -0.36959017194868604  0.0  \\
            0.375  -0.36959017194868604  0.0  \\
            0.38  -0.36959017194868604  0.0  \\
            0.385  -0.36959017194868604  0.0  \\
            0.39  -0.36959017194868604  0.0  \\
            0.395  -0.36959017194868604  0.0  \\
            0.4  -0.36959017194868604  0.0  \\
            0.405  -0.36959017194868604  0.0  \\
            0.41  -0.36959017194868604  0.0  \\
            0.415  -0.36959017194868604  0.0  \\
            0.42  -0.36959017194868604  0.0  \\
            0.425  -0.36959017194868604  0.0  \\
            0.43  -0.36959017194868604  0.0  \\
            0.435  -0.36959017194868604  0.0  \\
            0.44  -0.36959017194868604  0.0  \\
            0.445  -0.36959017194868604  0.0  \\
            0.45  -0.36959017194868604  0.0  \\
            0.455  -0.36959017194868604  0.0  \\
            0.46  -0.36959017194868604  0.0  \\
            0.465  -0.36959017194868604  0.0  \\
            0.47  -0.36959017194868604  0.0  \\
            0.475  -0.36959017194868604  0.0  \\
            0.48  -0.36959017194868604  0.0  \\
            0.485  -0.36959017194868604  0.0  \\
            0.49  -0.36959017194868604  0.0  \\
            0.495  -0.36959017194868604  0.0  \\
            0.5  -0.36959017194868604  0.0  \\
            0.0  -0.3637431772792193  0.0  \\
            0.005  -0.3637431772792193  0.0  \\
            0.01  -0.3637431772792193  0.0  \\
            0.015  -0.3637431772792193  0.0  \\
            0.02  -0.3637431772792193  0.0  \\
            0.025  -0.3637431772792193  0.0  \\
            0.03  -0.3637431772792193  0.0  \\
            0.035  -0.3637431772792193  0.0  \\
            0.04  -0.3637431772792193  0.0  \\
            0.045  -0.3637431772792193  0.0  \\
            0.05  -0.3637431772792193  0.0  \\
            0.055  -0.3637431772792193  0.0  \\
            0.06  -0.3637431772792193  0.0  \\
            0.065  -0.3637431772792193  0.0  \\
            0.07  -0.3637431772792193  0.0  \\
            0.075  -0.3637431772792193  0.0  \\
            0.08  -0.3637431772792193  0.0  \\
            0.085  -0.3637431772792193  0.0  \\
            0.09  -0.3637431772792193  0.0  \\
            0.095  -0.3637431772792193  0.0  \\
            0.1  -0.3637431772792193  0.0  \\
            0.105  -0.3637431772792193  0.0  \\
            0.11  -0.3637431772792193  0.0  \\
            0.115  -0.3637431772792193  0.0  \\
            0.12  -0.3637431772792193  0.0  \\
            0.125  -0.3637431772792193  0.0  \\
            0.13  -0.3637431772792193  0.0  \\
            0.135  -0.3637431772792193  0.0  \\
            0.14  -0.3637431772792193  0.0  \\
            0.145  -0.3637431772792193  0.0  \\
            0.15  -0.3637431772792193  0.0  \\
            0.155  -0.3637431772792193  0.0  \\
            0.16  -0.3637431772792193  0.0  \\
            0.165  -0.3637431772792193  0.0  \\
            0.17  -0.3637431772792193  0.0  \\
            0.175  -0.3637431772792193  0.0  \\
            0.18  -0.3637431772792193  0.0  \\
            0.185  -0.3637431772792193  0.0  \\
            0.19  -0.3637431772792193  0.0  \\
            0.195  -0.3637431772792193  0.0  \\
            0.2  -0.3637431772792193  0.0  \\
            0.205  -0.3637431772792193  0.0  \\
            0.21  -0.3637431772792193  0.0  \\
            0.215  -0.3637431772792193  0.0  \\
            0.22  -0.3637431772792193  0.0  \\
            0.225  -0.3637431772792193  0.0  \\
            0.23  -0.3637431772792193  0.0  \\
            0.235  -0.3637431772792193  0.0  \\
            0.24  -0.3637431772792193  0.0  \\
            0.245  -0.3637431772792193  0.0  \\
            0.25  -0.3637431772792193  0.0  \\
            0.255  -0.3637431772792193  0.0  \\
            0.26  -0.3637431772792193  0.0  \\
            0.265  -0.3637431772792193  0.0  \\
            0.27  -0.3637431772792193  0.0  \\
            0.275  -0.3637431772792193  0.0  \\
            0.28  -0.3637431772792193  0.0  \\
            0.285  -0.3637431772792193  0.0  \\
            0.29  -0.3637431772792193  0.0  \\
            0.295  -0.3637431772792193  0.0  \\
            0.3  -0.3637431772792193  0.0  \\
            0.305  -0.3637431772792193  0.0  \\
            0.31  -0.3637431772792193  0.0  \\
            0.315  -0.3637431772792193  0.0  \\
            0.32  -0.3637431772792193  0.0  \\
            0.325  -0.3637431772792193  0.0  \\
            0.33  -0.3637431772792193  0.0  \\
            0.335  -0.3637431772792193  0.0  \\
            0.34  -0.3637431772792193  0.0  \\
            0.345  -0.3637431772792193  0.0  \\
            0.35  -0.3637431772792193  0.0  \\
            0.355  -0.3637431772792193  0.0  \\
            0.36  -0.3637431772792193  0.0  \\
            0.365  -0.3637431772792193  0.0  \\
            0.37  -0.3637431772792193  0.0  \\
            0.375  -0.3637431772792193  0.0  \\
            0.38  -0.3637431772792193  0.0  \\
            0.385  -0.3637431772792193  0.0  \\
            0.39  -0.3637431772792193  0.0  \\
            0.395  -0.3637431772792193  0.0  \\
            0.4  -0.3637431772792193  0.0  \\
            0.405  -0.3637431772792193  0.0  \\
            0.41  -0.3637431772792193  0.0  \\
            0.415  -0.3637431772792193  0.0  \\
            0.42  -0.3637431772792193  0.0  \\
            0.425  -0.3637431772792193  0.0  \\
            0.43  -0.3637431772792193  0.0  \\
            0.435  -0.3637431772792193  0.0  \\
            0.44  -0.3637431772792193  0.0  \\
            0.445  -0.3637431772792193  0.0  \\
            0.45  -0.3637431772792193  0.0  \\
            0.455  -0.3637431772792193  0.0  \\
            0.46  -0.3637431772792193  0.0  \\
            0.465  -0.3637431772792193  0.0  \\
            0.47  -0.3637431772792193  0.0  \\
            0.475  -0.3637431772792193  0.0  \\
            0.48  -0.3637431772792193  0.0  \\
            0.485  -0.3637431772792193  0.0  \\
            0.49  -0.3637431772792193  0.0  \\
            0.495  -0.3637431772792193  0.0  \\
            0.5  -0.3637431772792193  1000.0  \\
            0.0  -0.3578961826097526  0.0  \\
            0.005  -0.3578961826097526  0.0  \\
            0.01  -0.3578961826097526  0.0  \\
            0.015  -0.3578961826097526  0.0  \\
            0.02  -0.3578961826097526  0.0  \\
            0.025  -0.3578961826097526  0.0  \\
            0.03  -0.3578961826097526  0.0  \\
            0.035  -0.3578961826097526  0.0  \\
            0.04  -0.3578961826097526  0.0  \\
            0.045  -0.3578961826097526  0.0  \\
            0.05  -0.3578961826097526  0.0  \\
            0.055  -0.3578961826097526  0.0  \\
            0.06  -0.3578961826097526  0.0  \\
            0.065  -0.3578961826097526  0.0  \\
            0.07  -0.3578961826097526  0.0  \\
            0.075  -0.3578961826097526  0.0  \\
            0.08  -0.3578961826097526  0.0  \\
            0.085  -0.3578961826097526  0.0  \\
            0.09  -0.3578961826097526  0.0  \\
            0.095  -0.3578961826097526  0.0  \\
            0.1  -0.3578961826097526  0.0  \\
            0.105  -0.3578961826097526  0.0  \\
            0.11  -0.3578961826097526  0.0  \\
            0.115  -0.3578961826097526  0.0  \\
            0.12  -0.3578961826097526  0.0  \\
            0.125  -0.3578961826097526  0.0  \\
            0.13  -0.3578961826097526  0.0  \\
            0.135  -0.3578961826097526  0.0  \\
            0.14  -0.3578961826097526  0.0  \\
            0.145  -0.3578961826097526  0.0  \\
            0.15  -0.3578961826097526  0.0  \\
            0.155  -0.3578961826097526  0.0  \\
            0.16  -0.3578961826097526  0.0  \\
            0.165  -0.3578961826097526  0.0  \\
            0.17  -0.3578961826097526  0.0  \\
            0.175  -0.3578961826097526  0.0  \\
            0.18  -0.3578961826097526  0.0  \\
            0.185  -0.3578961826097526  0.0  \\
            0.19  -0.3578961826097526  0.0  \\
            0.195  -0.3578961826097526  0.0  \\
            0.2  -0.3578961826097526  0.0  \\
            0.205  -0.3578961826097526  0.0  \\
            0.21  -0.3578961826097526  0.0  \\
            0.215  -0.3578961826097526  0.0  \\
            0.22  -0.3578961826097526  0.0  \\
            0.225  -0.3578961826097526  0.0  \\
            0.23  -0.3578961826097526  0.0  \\
            0.235  -0.3578961826097526  0.0  \\
            0.24  -0.3578961826097526  0.0  \\
            0.245  -0.3578961826097526  0.0  \\
            0.25  -0.3578961826097526  0.0  \\
            0.255  -0.3578961826097526  0.0  \\
            0.26  -0.3578961826097526  0.0  \\
            0.265  -0.3578961826097526  0.0  \\
            0.27  -0.3578961826097526  0.0  \\
            0.275  -0.3578961826097526  0.0  \\
            0.28  -0.3578961826097526  0.0  \\
            0.285  -0.3578961826097526  0.0  \\
            0.29  -0.3578961826097526  0.0  \\
            0.295  -0.3578961826097526  0.0  \\
            0.3  -0.3578961826097526  0.0  \\
            0.305  -0.3578961826097526  0.0  \\
            0.31  -0.3578961826097526  0.0  \\
            0.315  -0.3578961826097526  0.0  \\
            0.32  -0.3578961826097526  0.0  \\
            0.325  -0.3578961826097526  0.0  \\
            0.33  -0.3578961826097526  0.0  \\
            0.335  -0.3578961826097526  0.0  \\
            0.34  -0.3578961826097526  0.0  \\
            0.345  -0.3578961826097526  0.0  \\
            0.35  -0.3578961826097526  0.0  \\
            0.355  -0.3578961826097526  0.0  \\
            0.36  -0.3578961826097526  0.0  \\
            0.365  -0.3578961826097526  0.0  \\
            0.37  -0.3578961826097526  0.0  \\
            0.375  -0.3578961826097526  0.0  \\
            0.38  -0.3578961826097526  0.0  \\
            0.385  -0.3578961826097526  0.0  \\
            0.39  -0.3578961826097526  0.0  \\
            0.395  -0.3578961826097526  0.0  \\
            0.4  -0.3578961826097526  0.0  \\
            0.405  -0.3578961826097526  0.0  \\
            0.41  -0.3578961826097526  0.0  \\
            0.415  -0.3578961826097526  0.0  \\
            0.42  -0.3578961826097526  0.0  \\
            0.425  -0.3578961826097526  0.0  \\
            0.43  -0.3578961826097526  0.0  \\
            0.435  -0.3578961826097526  0.0  \\
            0.44  -0.3578961826097526  0.0  \\
            0.445  -0.3578961826097526  0.0  \\
            0.45  -0.3578961826097526  0.0  \\
            0.455  -0.3578961826097526  0.0  \\
            0.46  -0.3578961826097526  0.0  \\
            0.465  -0.3578961826097526  0.0  \\
            0.47  -0.3578961826097526  0.0  \\
            0.475  -0.3578961826097526  0.0  \\
            0.48  -0.3578961826097526  0.0  \\
            0.485  -0.3578961826097526  0.0  \\
            0.49  -0.3578961826097526  0.0  \\
            0.495  -0.3578961826097526  1000.0  \\
            0.5  -0.3578961826097526  0.0  \\
            0.0  -0.35204918794028583  0.0  \\
            0.005  -0.35204918794028583  0.0  \\
            0.01  -0.35204918794028583  0.0  \\
            0.015  -0.35204918794028583  0.0  \\
            0.02  -0.35204918794028583  0.0  \\
            0.025  -0.35204918794028583  0.0  \\
            0.03  -0.35204918794028583  0.0  \\
            0.035  -0.35204918794028583  0.0  \\
            0.04  -0.35204918794028583  0.0  \\
            0.045  -0.35204918794028583  0.0  \\
            0.05  -0.35204918794028583  0.0  \\
            0.055  -0.35204918794028583  0.0  \\
            0.06  -0.35204918794028583  0.0  \\
            0.065  -0.35204918794028583  0.0  \\
            0.07  -0.35204918794028583  0.0  \\
            0.075  -0.35204918794028583  0.0  \\
            0.08  -0.35204918794028583  0.0  \\
            0.085  -0.35204918794028583  0.0  \\
            0.09  -0.35204918794028583  0.0  \\
            0.095  -0.35204918794028583  0.0  \\
            0.1  -0.35204918794028583  0.0  \\
            0.105  -0.35204918794028583  0.0  \\
            0.11  -0.35204918794028583  0.0  \\
            0.115  -0.35204918794028583  0.0  \\
            0.12  -0.35204918794028583  0.0  \\
            0.125  -0.35204918794028583  0.0  \\
            0.13  -0.35204918794028583  0.0  \\
            0.135  -0.35204918794028583  0.0  \\
            0.14  -0.35204918794028583  0.0  \\
            0.145  -0.35204918794028583  0.0  \\
            0.15  -0.35204918794028583  0.0  \\
            0.155  -0.35204918794028583  0.0  \\
            0.16  -0.35204918794028583  0.0  \\
            0.165  -0.35204918794028583  0.0  \\
            0.17  -0.35204918794028583  0.0  \\
            0.175  -0.35204918794028583  0.0  \\
            0.18  -0.35204918794028583  0.0  \\
            0.185  -0.35204918794028583  0.0  \\
            0.19  -0.35204918794028583  0.0  \\
            0.195  -0.35204918794028583  0.0  \\
            0.2  -0.35204918794028583  0.0  \\
            0.205  -0.35204918794028583  0.0  \\
            0.21  -0.35204918794028583  0.0  \\
            0.215  -0.35204918794028583  0.0  \\
            0.22  -0.35204918794028583  0.0  \\
            0.225  -0.35204918794028583  0.0  \\
            0.23  -0.35204918794028583  0.0  \\
            0.235  -0.35204918794028583  0.0  \\
            0.24  -0.35204918794028583  0.0  \\
            0.245  -0.35204918794028583  0.0  \\
            0.25  -0.35204918794028583  0.0  \\
            0.255  -0.35204918794028583  0.0  \\
            0.26  -0.35204918794028583  0.0  \\
            0.265  -0.35204918794028583  0.0  \\
            0.27  -0.35204918794028583  0.0  \\
            0.275  -0.35204918794028583  0.0  \\
            0.28  -0.35204918794028583  0.0  \\
            0.285  -0.35204918794028583  0.0  \\
            0.29  -0.35204918794028583  0.0  \\
            0.295  -0.35204918794028583  0.0  \\
            0.3  -0.35204918794028583  0.0  \\
            0.305  -0.35204918794028583  0.0  \\
            0.31  -0.35204918794028583  0.0  \\
            0.315  -0.35204918794028583  0.0  \\
            0.32  -0.35204918794028583  0.0  \\
            0.325  -0.35204918794028583  0.0  \\
            0.33  -0.35204918794028583  0.0  \\
            0.335  -0.35204918794028583  0.0  \\
            0.34  -0.35204918794028583  0.0  \\
            0.345  -0.35204918794028583  0.0  \\
            0.35  -0.35204918794028583  0.0  \\
            0.355  -0.35204918794028583  0.0  \\
            0.36  -0.35204918794028583  0.0  \\
            0.365  -0.35204918794028583  0.0  \\
            0.37  -0.35204918794028583  0.0  \\
            0.375  -0.35204918794028583  0.0  \\
            0.38  -0.35204918794028583  0.0  \\
            0.385  -0.35204918794028583  0.0  \\
            0.39  -0.35204918794028583  0.0  \\
            0.395  -0.35204918794028583  0.0  \\
            0.4  -0.35204918794028583  0.0  \\
            0.405  -0.35204918794028583  0.0  \\
            0.41  -0.35204918794028583  0.0  \\
            0.415  -0.35204918794028583  0.0  \\
            0.42  -0.35204918794028583  0.0  \\
            0.425  -0.35204918794028583  0.0  \\
            0.43  -0.35204918794028583  0.0  \\
            0.435  -0.35204918794028583  0.0  \\
            0.44  -0.35204918794028583  0.0  \\
            0.445  -0.35204918794028583  0.0  \\
            0.45  -0.35204918794028583  0.0  \\
            0.455  -0.35204918794028583  0.0  \\
            0.46  -0.35204918794028583  0.0  \\
            0.465  -0.35204918794028583  0.0  \\
            0.47  -0.35204918794028583  0.0  \\
            0.475  -0.35204918794028583  0.0  \\
            0.48  -0.35204918794028583  0.0  \\
            0.485  -0.35204918794028583  0.0  \\
            0.49  -0.35204918794028583  1000.0  \\
            0.495  -0.35204918794028583  0.0  \\
            0.5  -0.35204918794028583  0.0  \\
            0.0  -0.34620219327081914  0.0  \\
            0.005  -0.34620219327081914  0.0  \\
            0.01  -0.34620219327081914  0.0  \\
            0.015  -0.34620219327081914  0.0  \\
            0.02  -0.34620219327081914  0.0  \\
            0.025  -0.34620219327081914  0.0  \\
            0.03  -0.34620219327081914  0.0  \\
            0.035  -0.34620219327081914  0.0  \\
            0.04  -0.34620219327081914  0.0  \\
            0.045  -0.34620219327081914  0.0  \\
            0.05  -0.34620219327081914  0.0  \\
            0.055  -0.34620219327081914  0.0  \\
            0.06  -0.34620219327081914  0.0  \\
            0.065  -0.34620219327081914  0.0  \\
            0.07  -0.34620219327081914  0.0  \\
            0.075  -0.34620219327081914  0.0  \\
            0.08  -0.34620219327081914  0.0  \\
            0.085  -0.34620219327081914  0.0  \\
            0.09  -0.34620219327081914  0.0  \\
            0.095  -0.34620219327081914  0.0  \\
            0.1  -0.34620219327081914  0.0  \\
            0.105  -0.34620219327081914  0.0  \\
            0.11  -0.34620219327081914  0.0  \\
            0.115  -0.34620219327081914  0.0  \\
            0.12  -0.34620219327081914  0.0  \\
            0.125  -0.34620219327081914  0.0  \\
            0.13  -0.34620219327081914  0.0  \\
            0.135  -0.34620219327081914  0.0  \\
            0.14  -0.34620219327081914  0.0  \\
            0.145  -0.34620219327081914  0.0  \\
            0.15  -0.34620219327081914  0.0  \\
            0.155  -0.34620219327081914  0.0  \\
            0.16  -0.34620219327081914  0.0  \\
            0.165  -0.34620219327081914  0.0  \\
            0.17  -0.34620219327081914  0.0  \\
            0.175  -0.34620219327081914  0.0  \\
            0.18  -0.34620219327081914  0.0  \\
            0.185  -0.34620219327081914  0.0  \\
            0.19  -0.34620219327081914  0.0  \\
            0.195  -0.34620219327081914  0.0  \\
            0.2  -0.34620219327081914  0.0  \\
            0.205  -0.34620219327081914  0.0  \\
            0.21  -0.34620219327081914  0.0  \\
            0.215  -0.34620219327081914  0.0  \\
            0.22  -0.34620219327081914  0.0  \\
            0.225  -0.34620219327081914  0.0  \\
            0.23  -0.34620219327081914  0.0  \\
            0.235  -0.34620219327081914  0.0  \\
            0.24  -0.34620219327081914  0.0  \\
            0.245  -0.34620219327081914  0.0  \\
            0.25  -0.34620219327081914  0.0  \\
            0.255  -0.34620219327081914  0.0  \\
            0.26  -0.34620219327081914  0.0  \\
            0.265  -0.34620219327081914  0.0  \\
            0.27  -0.34620219327081914  0.0  \\
            0.275  -0.34620219327081914  0.0  \\
            0.28  -0.34620219327081914  0.0  \\
            0.285  -0.34620219327081914  0.0  \\
            0.29  -0.34620219327081914  0.0  \\
            0.295  -0.34620219327081914  0.0  \\
            0.3  -0.34620219327081914  0.0  \\
            0.305  -0.34620219327081914  0.0  \\
            0.31  -0.34620219327081914  0.0  \\
            0.315  -0.34620219327081914  0.0  \\
            0.32  -0.34620219327081914  0.0  \\
            0.325  -0.34620219327081914  0.0  \\
            0.33  -0.34620219327081914  0.0  \\
            0.335  -0.34620219327081914  0.0  \\
            0.34  -0.34620219327081914  0.0  \\
            0.345  -0.34620219327081914  0.0  \\
            0.35  -0.34620219327081914  0.0  \\
            0.355  -0.34620219327081914  0.0  \\
            0.36  -0.34620219327081914  0.0  \\
            0.365  -0.34620219327081914  0.0  \\
            0.37  -0.34620219327081914  0.0  \\
            0.375  -0.34620219327081914  0.0  \\
            0.38  -0.34620219327081914  0.0  \\
            0.385  -0.34620219327081914  0.0  \\
            0.39  -0.34620219327081914  0.0  \\
            0.395  -0.34620219327081914  0.0  \\
            0.4  -0.34620219327081914  0.0  \\
            0.405  -0.34620219327081914  0.0  \\
            0.41  -0.34620219327081914  0.0  \\
            0.415  -0.34620219327081914  0.0  \\
            0.42  -0.34620219327081914  0.0  \\
            0.425  -0.34620219327081914  0.0  \\
            0.43  -0.34620219327081914  0.0  \\
            0.435  -0.34620219327081914  0.0  \\
            0.44  -0.34620219327081914  0.0  \\
            0.445  -0.34620219327081914  0.0  \\
            0.45  -0.34620219327081914  0.0  \\
            0.455  -0.34620219327081914  0.0  \\
            0.46  -0.34620219327081914  0.0  \\
            0.465  -0.34620219327081914  0.0  \\
            0.47  -0.34620219327081914  0.0  \\
            0.475  -0.34620219327081914  0.0  \\
            0.48  -0.34620219327081914  1000.0  \\
            0.485  -0.34620219327081914  1000.0  \\
            0.49  -0.34620219327081914  0.0  \\
            0.495  -0.34620219327081914  0.0  \\
            0.5  -0.34620219327081914  0.0  \\
            0.0  -0.3403551986013524  0.0  \\
            0.005  -0.3403551986013524  0.0  \\
            0.01  -0.3403551986013524  0.0  \\
            0.015  -0.3403551986013524  0.0  \\
            0.02  -0.3403551986013524  0.0  \\
            0.025  -0.3403551986013524  0.0  \\
            0.03  -0.3403551986013524  0.0  \\
            0.035  -0.3403551986013524  0.0  \\
            0.04  -0.3403551986013524  0.0  \\
            0.045  -0.3403551986013524  0.0  \\
            0.05  -0.3403551986013524  0.0  \\
            0.055  -0.3403551986013524  0.0  \\
            0.06  -0.3403551986013524  0.0  \\
            0.065  -0.3403551986013524  0.0  \\
            0.07  -0.3403551986013524  0.0  \\
            0.075  -0.3403551986013524  0.0  \\
            0.08  -0.3403551986013524  0.0  \\
            0.085  -0.3403551986013524  0.0  \\
            0.09  -0.3403551986013524  0.0  \\
            0.095  -0.3403551986013524  0.0  \\
            0.1  -0.3403551986013524  0.0  \\
            0.105  -0.3403551986013524  0.0  \\
            0.11  -0.3403551986013524  0.0  \\
            0.115  -0.3403551986013524  0.0  \\
            0.12  -0.3403551986013524  0.0  \\
            0.125  -0.3403551986013524  0.0  \\
            0.13  -0.3403551986013524  0.0  \\
            0.135  -0.3403551986013524  0.0  \\
            0.14  -0.3403551986013524  0.0  \\
            0.145  -0.3403551986013524  0.0  \\
            0.15  -0.3403551986013524  0.0  \\
            0.155  -0.3403551986013524  0.0  \\
            0.16  -0.3403551986013524  0.0  \\
            0.165  -0.3403551986013524  0.0  \\
            0.17  -0.3403551986013524  0.0  \\
            0.175  -0.3403551986013524  0.0  \\
            0.18  -0.3403551986013524  0.0  \\
            0.185  -0.3403551986013524  0.0  \\
            0.19  -0.3403551986013524  0.0  \\
            0.195  -0.3403551986013524  0.0  \\
            0.2  -0.3403551986013524  0.0  \\
            0.205  -0.3403551986013524  0.0  \\
            0.21  -0.3403551986013524  0.0  \\
            0.215  -0.3403551986013524  0.0  \\
            0.22  -0.3403551986013524  0.0  \\
            0.225  -0.3403551986013524  0.0  \\
            0.23  -0.3403551986013524  0.0  \\
            0.235  -0.3403551986013524  0.0  \\
            0.24  -0.3403551986013524  0.0  \\
            0.245  -0.3403551986013524  0.0  \\
            0.25  -0.3403551986013524  0.0  \\
            0.255  -0.3403551986013524  0.0  \\
            0.26  -0.3403551986013524  0.0  \\
            0.265  -0.3403551986013524  0.0  \\
            0.27  -0.3403551986013524  0.0  \\
            0.275  -0.3403551986013524  0.0  \\
            0.28  -0.3403551986013524  0.0  \\
            0.285  -0.3403551986013524  0.0  \\
            0.29  -0.3403551986013524  0.0  \\
            0.295  -0.3403551986013524  0.0  \\
            0.3  -0.3403551986013524  0.0  \\
            0.305  -0.3403551986013524  0.0  \\
            0.31  -0.3403551986013524  0.0  \\
            0.315  -0.3403551986013524  0.0  \\
            0.32  -0.3403551986013524  0.0  \\
            0.325  -0.3403551986013524  0.0  \\
            0.33  -0.3403551986013524  0.0  \\
            0.335  -0.3403551986013524  0.0  \\
            0.34  -0.3403551986013524  0.0  \\
            0.345  -0.3403551986013524  0.0  \\
            0.35  -0.3403551986013524  0.0  \\
            0.355  -0.3403551986013524  0.0  \\
            0.36  -0.3403551986013524  0.0  \\
            0.365  -0.3403551986013524  0.0  \\
            0.37  -0.3403551986013524  0.0  \\
            0.375  -0.3403551986013524  0.0  \\
            0.38  -0.3403551986013524  0.0  \\
            0.385  -0.3403551986013524  0.0  \\
            0.39  -0.3403551986013524  0.0  \\
            0.395  -0.3403551986013524  0.0  \\
            0.4  -0.3403551986013524  0.0  \\
            0.405  -0.3403551986013524  0.0  \\
            0.41  -0.3403551986013524  0.0  \\
            0.415  -0.3403551986013524  0.0  \\
            0.42  -0.3403551986013524  0.0  \\
            0.425  -0.3403551986013524  0.0  \\
            0.43  -0.3403551986013524  0.0  \\
            0.435  -0.3403551986013524  0.0  \\
            0.44  -0.3403551986013524  0.0  \\
            0.445  -0.3403551986013524  0.0  \\
            0.45  -0.3403551986013524  0.0  \\
            0.455  -0.3403551986013524  0.0  \\
            0.46  -0.3403551986013524  0.0  \\
            0.465  -0.3403551986013524  0.0  \\
            0.47  -0.3403551986013524  0.0  \\
            0.475  -0.3403551986013524  1000.0  \\
            0.48  -0.3403551986013524  0.0  \\
            0.485  -0.3403551986013524  0.0  \\
            0.49  -0.3403551986013524  0.0  \\
            0.495  -0.3403551986013524  0.0  \\
            0.5  -0.3403551986013524  0.0  \\
            0.0  -0.3345082039318857  0.0  \\
            0.005  -0.3345082039318857  0.0  \\
            0.01  -0.3345082039318857  0.0  \\
            0.015  -0.3345082039318857  0.0  \\
            0.02  -0.3345082039318857  0.0  \\
            0.025  -0.3345082039318857  0.0  \\
            0.03  -0.3345082039318857  0.0  \\
            0.035  -0.3345082039318857  0.0  \\
            0.04  -0.3345082039318857  0.0  \\
            0.045  -0.3345082039318857  0.0  \\
            0.05  -0.3345082039318857  0.0  \\
            0.055  -0.3345082039318857  0.0  \\
            0.06  -0.3345082039318857  0.0  \\
            0.065  -0.3345082039318857  0.0  \\
            0.07  -0.3345082039318857  0.0  \\
            0.075  -0.3345082039318857  0.0  \\
            0.08  -0.3345082039318857  0.0  \\
            0.085  -0.3345082039318857  0.0  \\
            0.09  -0.3345082039318857  0.0  \\
            0.095  -0.3345082039318857  0.0  \\
            0.1  -0.3345082039318857  0.0  \\
            0.105  -0.3345082039318857  0.0  \\
            0.11  -0.3345082039318857  0.0  \\
            0.115  -0.3345082039318857  0.0  \\
            0.12  -0.3345082039318857  0.0  \\
            0.125  -0.3345082039318857  0.0  \\
            0.13  -0.3345082039318857  0.0  \\
            0.135  -0.3345082039318857  0.0  \\
            0.14  -0.3345082039318857  0.0  \\
            0.145  -0.3345082039318857  0.0  \\
            0.15  -0.3345082039318857  0.0  \\
            0.155  -0.3345082039318857  0.0  \\
            0.16  -0.3345082039318857  0.0  \\
            0.165  -0.3345082039318857  0.0  \\
            0.17  -0.3345082039318857  0.0  \\
            0.175  -0.3345082039318857  0.0  \\
            0.18  -0.3345082039318857  0.0  \\
            0.185  -0.3345082039318857  0.0  \\
            0.19  -0.3345082039318857  0.0  \\
            0.195  -0.3345082039318857  0.0  \\
            0.2  -0.3345082039318857  0.0  \\
            0.205  -0.3345082039318857  0.0  \\
            0.21  -0.3345082039318857  0.0  \\
            0.215  -0.3345082039318857  0.0  \\
            0.22  -0.3345082039318857  0.0  \\
            0.225  -0.3345082039318857  0.0  \\
            0.23  -0.3345082039318857  0.0  \\
            0.235  -0.3345082039318857  0.0  \\
            0.24  -0.3345082039318857  0.0  \\
            0.245  -0.3345082039318857  0.0  \\
            0.25  -0.3345082039318857  0.0  \\
            0.255  -0.3345082039318857  0.0  \\
            0.26  -0.3345082039318857  0.0  \\
            0.265  -0.3345082039318857  0.0  \\
            0.27  -0.3345082039318857  0.0  \\
            0.275  -0.3345082039318857  0.0  \\
            0.28  -0.3345082039318857  0.0  \\
            0.285  -0.3345082039318857  0.0  \\
            0.29  -0.3345082039318857  0.0  \\
            0.295  -0.3345082039318857  0.0  \\
            0.3  -0.3345082039318857  0.0  \\
            0.305  -0.3345082039318857  0.0  \\
            0.31  -0.3345082039318857  0.0  \\
            0.315  -0.3345082039318857  0.0  \\
            0.32  -0.3345082039318857  0.0  \\
            0.325  -0.3345082039318857  0.0  \\
            0.33  -0.3345082039318857  0.0  \\
            0.335  -0.3345082039318857  0.0  \\
            0.34  -0.3345082039318857  0.0  \\
            0.345  -0.3345082039318857  0.0  \\
            0.35  -0.3345082039318857  0.0  \\
            0.355  -0.3345082039318857  0.0  \\
            0.36  -0.3345082039318857  0.0  \\
            0.365  -0.3345082039318857  0.0  \\
            0.37  -0.3345082039318857  0.0  \\
            0.375  -0.3345082039318857  0.0  \\
            0.38  -0.3345082039318857  0.0  \\
            0.385  -0.3345082039318857  0.0  \\
            0.39  -0.3345082039318857  0.0  \\
            0.395  -0.3345082039318857  0.0  \\
            0.4  -0.3345082039318857  0.0  \\
            0.405  -0.3345082039318857  0.0  \\
            0.41  -0.3345082039318857  0.0  \\
            0.415  -0.3345082039318857  0.0  \\
            0.42  -0.3345082039318857  0.0  \\
            0.425  -0.3345082039318857  0.0  \\
            0.43  -0.3345082039318857  0.0  \\
            0.435  -0.3345082039318857  0.0  \\
            0.44  -0.3345082039318857  0.0  \\
            0.445  -0.3345082039318857  0.0  \\
            0.45  -0.3345082039318857  0.0  \\
            0.455  -0.3345082039318857  0.0  \\
            0.46  -0.3345082039318857  0.0  \\
            0.465  -0.3345082039318857  0.0  \\
            0.47  -0.3345082039318857  1000.0  \\
            0.475  -0.3345082039318857  0.0  \\
            0.48  -0.3345082039318857  0.0  \\
            0.485  -0.3345082039318857  0.0  \\
            0.49  -0.3345082039318857  0.0  \\
            0.495  -0.3345082039318857  0.0  \\
            0.5  -0.3345082039318857  0.0  \\
            0.0  -0.328661209262419  0.0  \\
            0.005  -0.328661209262419  0.0  \\
            0.01  -0.328661209262419  0.0  \\
            0.015  -0.328661209262419  0.0  \\
            0.02  -0.328661209262419  0.0  \\
            0.025  -0.328661209262419  0.0  \\
            0.03  -0.328661209262419  0.0  \\
            0.035  -0.328661209262419  0.0  \\
            0.04  -0.328661209262419  0.0  \\
            0.045  -0.328661209262419  0.0  \\
            0.05  -0.328661209262419  0.0  \\
            0.055  -0.328661209262419  0.0  \\
            0.06  -0.328661209262419  0.0  \\
            0.065  -0.328661209262419  0.0  \\
            0.07  -0.328661209262419  0.0  \\
            0.075  -0.328661209262419  0.0  \\
            0.08  -0.328661209262419  0.0  \\
            0.085  -0.328661209262419  0.0  \\
            0.09  -0.328661209262419  0.0  \\
            0.095  -0.328661209262419  0.0  \\
            0.1  -0.328661209262419  0.0  \\
            0.105  -0.328661209262419  0.0  \\
            0.11  -0.328661209262419  0.0  \\
            0.115  -0.328661209262419  0.0  \\
            0.12  -0.328661209262419  0.0  \\
            0.125  -0.328661209262419  0.0  \\
            0.13  -0.328661209262419  0.0  \\
            0.135  -0.328661209262419  0.0  \\
            0.14  -0.328661209262419  0.0  \\
            0.145  -0.328661209262419  0.0  \\
            0.15  -0.328661209262419  0.0  \\
            0.155  -0.328661209262419  0.0  \\
            0.16  -0.328661209262419  0.0  \\
            0.165  -0.328661209262419  0.0  \\
            0.17  -0.328661209262419  0.0  \\
            0.175  -0.328661209262419  0.0  \\
            0.18  -0.328661209262419  0.0  \\
            0.185  -0.328661209262419  0.0  \\
            0.19  -0.328661209262419  0.0  \\
            0.195  -0.328661209262419  0.0  \\
            0.2  -0.328661209262419  0.0  \\
            0.205  -0.328661209262419  0.0  \\
            0.21  -0.328661209262419  0.0  \\
            0.215  -0.328661209262419  0.0  \\
            0.22  -0.328661209262419  0.0  \\
            0.225  -0.328661209262419  0.0  \\
            0.23  -0.328661209262419  0.0  \\
            0.235  -0.328661209262419  0.0  \\
            0.24  -0.328661209262419  0.0  \\
            0.245  -0.328661209262419  0.0  \\
            0.25  -0.328661209262419  0.0  \\
            0.255  -0.328661209262419  0.0  \\
            0.26  -0.328661209262419  0.0  \\
            0.265  -0.328661209262419  0.0  \\
            0.27  -0.328661209262419  0.0  \\
            0.275  -0.328661209262419  0.0  \\
            0.28  -0.328661209262419  0.0  \\
            0.285  -0.328661209262419  0.0  \\
            0.29  -0.328661209262419  0.0  \\
            0.295  -0.328661209262419  0.0  \\
            0.3  -0.328661209262419  0.0  \\
            0.305  -0.328661209262419  0.0  \\
            0.31  -0.328661209262419  0.0  \\
            0.315  -0.328661209262419  0.0  \\
            0.32  -0.328661209262419  0.0  \\
            0.325  -0.328661209262419  0.0  \\
            0.33  -0.328661209262419  0.0  \\
            0.335  -0.328661209262419  0.0  \\
            0.34  -0.328661209262419  0.0  \\
            0.345  -0.328661209262419  0.0  \\
            0.35  -0.328661209262419  0.0  \\
            0.355  -0.328661209262419  0.0  \\
            0.36  -0.328661209262419  0.0  \\
            0.365  -0.328661209262419  0.0  \\
            0.37  -0.328661209262419  0.0  \\
            0.375  -0.328661209262419  0.0  \\
            0.38  -0.328661209262419  0.0  \\
            0.385  -0.328661209262419  0.0  \\
            0.39  -0.328661209262419  0.0  \\
            0.395  -0.328661209262419  0.0  \\
            0.4  -0.328661209262419  0.0  \\
            0.405  -0.328661209262419  0.0  \\
            0.41  -0.328661209262419  0.0  \\
            0.415  -0.328661209262419  0.0  \\
            0.42  -0.328661209262419  0.0  \\
            0.425  -0.328661209262419  0.0  \\
            0.43  -0.328661209262419  0.0  \\
            0.435  -0.328661209262419  0.0  \\
            0.44  -0.328661209262419  0.0  \\
            0.445  -0.328661209262419  0.0  \\
            0.45  -0.328661209262419  0.0  \\
            0.455  -0.328661209262419  0.0  \\
            0.46  -0.328661209262419  0.0  \\
            0.465  -0.328661209262419  1000.0  \\
            0.47  -0.328661209262419  0.0  \\
            0.475  -0.328661209262419  0.0  \\
            0.48  -0.328661209262419  0.0  \\
            0.485  -0.328661209262419  0.0  \\
            0.49  -0.328661209262419  0.0  \\
            0.495  -0.328661209262419  0.0  \\
            0.5  -0.328661209262419  0.0  \\
            0.0  -0.32281421459295223  0.0  \\
            0.005  -0.32281421459295223  0.0  \\
            0.01  -0.32281421459295223  0.0  \\
            0.015  -0.32281421459295223  0.0  \\
            0.02  -0.32281421459295223  0.0  \\
            0.025  -0.32281421459295223  0.0  \\
            0.03  -0.32281421459295223  0.0  \\
            0.035  -0.32281421459295223  0.0  \\
            0.04  -0.32281421459295223  0.0  \\
            0.045  -0.32281421459295223  0.0  \\
            0.05  -0.32281421459295223  0.0  \\
            0.055  -0.32281421459295223  0.0  \\
            0.06  -0.32281421459295223  0.0  \\
            0.065  -0.32281421459295223  0.0  \\
            0.07  -0.32281421459295223  0.0  \\
            0.075  -0.32281421459295223  0.0  \\
            0.08  -0.32281421459295223  0.0  \\
            0.085  -0.32281421459295223  0.0  \\
            0.09  -0.32281421459295223  0.0  \\
            0.095  -0.32281421459295223  0.0  \\
            0.1  -0.32281421459295223  0.0  \\
            0.105  -0.32281421459295223  0.0  \\
            0.11  -0.32281421459295223  0.0  \\
            0.115  -0.32281421459295223  0.0  \\
            0.12  -0.32281421459295223  0.0  \\
            0.125  -0.32281421459295223  0.0  \\
            0.13  -0.32281421459295223  0.0  \\
            0.135  -0.32281421459295223  0.0  \\
            0.14  -0.32281421459295223  0.0  \\
            0.145  -0.32281421459295223  0.0  \\
            0.15  -0.32281421459295223  0.0  \\
            0.155  -0.32281421459295223  0.0  \\
            0.16  -0.32281421459295223  0.0  \\
            0.165  -0.32281421459295223  0.0  \\
            0.17  -0.32281421459295223  0.0  \\
            0.175  -0.32281421459295223  0.0  \\
            0.18  -0.32281421459295223  0.0  \\
            0.185  -0.32281421459295223  0.0  \\
            0.19  -0.32281421459295223  0.0  \\
            0.195  -0.32281421459295223  0.0  \\
            0.2  -0.32281421459295223  0.0  \\
            0.205  -0.32281421459295223  0.0  \\
            0.21  -0.32281421459295223  0.0  \\
            0.215  -0.32281421459295223  0.0  \\
            0.22  -0.32281421459295223  0.0  \\
            0.225  -0.32281421459295223  0.0  \\
            0.23  -0.32281421459295223  0.0  \\
            0.235  -0.32281421459295223  0.0  \\
            0.24  -0.32281421459295223  0.0  \\
            0.245  -0.32281421459295223  0.0  \\
            0.25  -0.32281421459295223  0.0  \\
            0.255  -0.32281421459295223  0.0  \\
            0.26  -0.32281421459295223  0.0  \\
            0.265  -0.32281421459295223  0.0  \\
            0.27  -0.32281421459295223  0.0  \\
            0.275  -0.32281421459295223  0.0  \\
            0.28  -0.32281421459295223  0.0  \\
            0.285  -0.32281421459295223  0.0  \\
            0.29  -0.32281421459295223  0.0  \\
            0.295  -0.32281421459295223  0.0  \\
            0.3  -0.32281421459295223  0.0  \\
            0.305  -0.32281421459295223  0.0  \\
            0.31  -0.32281421459295223  0.0  \\
            0.315  -0.32281421459295223  0.0  \\
            0.32  -0.32281421459295223  0.0  \\
            0.325  -0.32281421459295223  0.0  \\
            0.33  -0.32281421459295223  0.0  \\
            0.335  -0.32281421459295223  0.0  \\
            0.34  -0.32281421459295223  0.0  \\
            0.345  -0.32281421459295223  0.0  \\
            0.35  -0.32281421459295223  0.0  \\
            0.355  -0.32281421459295223  0.0  \\
            0.36  -0.32281421459295223  0.0  \\
            0.365  -0.32281421459295223  0.0  \\
            0.37  -0.32281421459295223  0.0  \\
            0.375  -0.32281421459295223  0.0  \\
            0.38  -0.32281421459295223  0.0  \\
            0.385  -0.32281421459295223  0.0  \\
            0.39  -0.32281421459295223  0.0  \\
            0.395  -0.32281421459295223  0.0  \\
            0.4  -0.32281421459295223  0.0  \\
            0.405  -0.32281421459295223  0.0  \\
            0.41  -0.32281421459295223  0.0  \\
            0.415  -0.32281421459295223  0.0  \\
            0.42  -0.32281421459295223  0.0  \\
            0.425  -0.32281421459295223  0.0  \\
            0.43  -0.32281421459295223  0.0  \\
            0.435  -0.32281421459295223  0.0  \\
            0.44  -0.32281421459295223  0.0  \\
            0.445  -0.32281421459295223  0.0  \\
            0.45  -0.32281421459295223  0.0  \\
            0.455  -0.32281421459295223  1000.0  \\
            0.46  -0.32281421459295223  1000.0  \\
            0.465  -0.32281421459295223  0.0  \\
            0.47  -0.32281421459295223  0.0  \\
            0.475  -0.32281421459295223  0.0  \\
            0.48  -0.32281421459295223  0.0  \\
            0.485  -0.32281421459295223  0.0  \\
            0.49  -0.32281421459295223  0.0  \\
            0.495  -0.32281421459295223  0.0  \\
            0.5  -0.32281421459295223  0.0  \\
            0.0  -0.31696721992348553  0.0  \\
            0.005  -0.31696721992348553  0.0  \\
            0.01  -0.31696721992348553  0.0  \\
            0.015  -0.31696721992348553  0.0  \\
            0.02  -0.31696721992348553  0.0  \\
            0.025  -0.31696721992348553  0.0  \\
            0.03  -0.31696721992348553  0.0  \\
            0.035  -0.31696721992348553  0.0  \\
            0.04  -0.31696721992348553  0.0  \\
            0.045  -0.31696721992348553  0.0  \\
            0.05  -0.31696721992348553  0.0  \\
            0.055  -0.31696721992348553  0.0  \\
            0.06  -0.31696721992348553  0.0  \\
            0.065  -0.31696721992348553  0.0  \\
            0.07  -0.31696721992348553  0.0  \\
            0.075  -0.31696721992348553  0.0  \\
            0.08  -0.31696721992348553  0.0  \\
            0.085  -0.31696721992348553  0.0  \\
            0.09  -0.31696721992348553  0.0  \\
            0.095  -0.31696721992348553  0.0  \\
            0.1  -0.31696721992348553  0.0  \\
            0.105  -0.31696721992348553  0.0  \\
            0.11  -0.31696721992348553  0.0  \\
            0.115  -0.31696721992348553  0.0  \\
            0.12  -0.31696721992348553  0.0  \\
            0.125  -0.31696721992348553  0.0  \\
            0.13  -0.31696721992348553  0.0  \\
            0.135  -0.31696721992348553  0.0  \\
            0.14  -0.31696721992348553  0.0  \\
            0.145  -0.31696721992348553  0.0  \\
            0.15  -0.31696721992348553  0.0  \\
            0.155  -0.31696721992348553  0.0  \\
            0.16  -0.31696721992348553  0.0  \\
            0.165  -0.31696721992348553  0.0  \\
            0.17  -0.31696721992348553  0.0  \\
            0.175  -0.31696721992348553  0.0  \\
            0.18  -0.31696721992348553  0.0  \\
            0.185  -0.31696721992348553  0.0  \\
            0.19  -0.31696721992348553  0.0  \\
            0.195  -0.31696721992348553  0.0  \\
            0.2  -0.31696721992348553  0.0  \\
            0.205  -0.31696721992348553  0.0  \\
            0.21  -0.31696721992348553  0.0  \\
            0.215  -0.31696721992348553  0.0  \\
            0.22  -0.31696721992348553  0.0  \\
            0.225  -0.31696721992348553  0.0  \\
            0.23  -0.31696721992348553  0.0  \\
            0.235  -0.31696721992348553  0.0  \\
            0.24  -0.31696721992348553  0.0  \\
            0.245  -0.31696721992348553  0.0  \\
            0.25  -0.31696721992348553  0.0  \\
            0.255  -0.31696721992348553  0.0  \\
            0.26  -0.31696721992348553  0.0  \\
            0.265  -0.31696721992348553  0.0  \\
            0.27  -0.31696721992348553  0.0  \\
            0.275  -0.31696721992348553  0.0  \\
            0.28  -0.31696721992348553  0.0  \\
            0.285  -0.31696721992348553  0.0  \\
            0.29  -0.31696721992348553  0.0  \\
            0.295  -0.31696721992348553  0.0  \\
            0.3  -0.31696721992348553  0.0  \\
            0.305  -0.31696721992348553  0.0  \\
            0.31  -0.31696721992348553  0.0  \\
            0.315  -0.31696721992348553  0.0  \\
            0.32  -0.31696721992348553  0.0  \\
            0.325  -0.31696721992348553  0.0  \\
            0.33  -0.31696721992348553  0.0  \\
            0.335  -0.31696721992348553  0.0  \\
            0.34  -0.31696721992348553  0.0  \\
            0.345  -0.31696721992348553  0.0  \\
            0.35  -0.31696721992348553  0.0  \\
            0.355  -0.31696721992348553  0.0  \\
            0.36  -0.31696721992348553  0.0  \\
            0.365  -0.31696721992348553  0.0  \\
            0.37  -0.31696721992348553  0.0  \\
            0.375  -0.31696721992348553  0.0  \\
            0.38  -0.31696721992348553  0.0  \\
            0.385  -0.31696721992348553  0.0  \\
            0.39  -0.31696721992348553  0.0  \\
            0.395  -0.31696721992348553  0.0  \\
            0.4  -0.31696721992348553  0.0  \\
            0.405  -0.31696721992348553  0.0  \\
            0.41  -0.31696721992348553  0.0  \\
            0.415  -0.31696721992348553  0.0  \\
            0.42  -0.31696721992348553  0.0  \\
            0.425  -0.31696721992348553  0.0  \\
            0.43  -0.31696721992348553  0.0  \\
            0.435  -0.31696721992348553  0.0  \\
            0.44  -0.31696721992348553  0.0  \\
            0.445  -0.31696721992348553  0.0  \\
            0.45  -0.31696721992348553  1000.0  \\
            0.455  -0.31696721992348553  0.0  \\
            0.46  -0.31696721992348553  0.0  \\
            0.465  -0.31696721992348553  0.0  \\
            0.47  -0.31696721992348553  0.0  \\
            0.475  -0.31696721992348553  0.0  \\
            0.48  -0.31696721992348553  0.0  \\
            0.485  -0.31696721992348553  0.0  \\
            0.49  -0.31696721992348553  0.0  \\
            0.495  -0.31696721992348553  0.0  \\
            0.5  -0.31696721992348553  0.0  \\
            0.0  -0.3111202252540188  0.0  \\
            0.005  -0.3111202252540188  0.0  \\
            0.01  -0.3111202252540188  0.0  \\
            0.015  -0.3111202252540188  0.0  \\
            0.02  -0.3111202252540188  0.0  \\
            0.025  -0.3111202252540188  0.0  \\
            0.03  -0.3111202252540188  0.0  \\
            0.035  -0.3111202252540188  0.0  \\
            0.04  -0.3111202252540188  0.0  \\
            0.045  -0.3111202252540188  0.0  \\
            0.05  -0.3111202252540188  0.0  \\
            0.055  -0.3111202252540188  0.0  \\
            0.06  -0.3111202252540188  0.0  \\
            0.065  -0.3111202252540188  0.0  \\
            0.07  -0.3111202252540188  0.0  \\
            0.075  -0.3111202252540188  0.0  \\
            0.08  -0.3111202252540188  0.0  \\
            0.085  -0.3111202252540188  0.0  \\
            0.09  -0.3111202252540188  0.0  \\
            0.095  -0.3111202252540188  0.0  \\
            0.1  -0.3111202252540188  0.0  \\
            0.105  -0.3111202252540188  0.0  \\
            0.11  -0.3111202252540188  0.0  \\
            0.115  -0.3111202252540188  0.0  \\
            0.12  -0.3111202252540188  0.0  \\
            0.125  -0.3111202252540188  0.0  \\
            0.13  -0.3111202252540188  0.0  \\
            0.135  -0.3111202252540188  0.0  \\
            0.14  -0.3111202252540188  0.0  \\
            0.145  -0.3111202252540188  0.0  \\
            0.15  -0.3111202252540188  0.0  \\
            0.155  -0.3111202252540188  0.0  \\
            0.16  -0.3111202252540188  0.0  \\
            0.165  -0.3111202252540188  0.0  \\
            0.17  -0.3111202252540188  0.0  \\
            0.175  -0.3111202252540188  0.0  \\
            0.18  -0.3111202252540188  0.0  \\
            0.185  -0.3111202252540188  0.0  \\
            0.19  -0.3111202252540188  0.0  \\
            0.195  -0.3111202252540188  0.0  \\
            0.2  -0.3111202252540188  0.0  \\
            0.205  -0.3111202252540188  0.0  \\
            0.21  -0.3111202252540188  0.0  \\
            0.215  -0.3111202252540188  0.0  \\
            0.22  -0.3111202252540188  0.0  \\
            0.225  -0.3111202252540188  0.0  \\
            0.23  -0.3111202252540188  0.0  \\
            0.235  -0.3111202252540188  0.0  \\
            0.24  -0.3111202252540188  0.0  \\
            0.245  -0.3111202252540188  0.0  \\
            0.25  -0.3111202252540188  0.0  \\
            0.255  -0.3111202252540188  0.0  \\
            0.26  -0.3111202252540188  0.0  \\
            0.265  -0.3111202252540188  0.0  \\
            0.27  -0.3111202252540188  0.0  \\
            0.275  -0.3111202252540188  0.0  \\
            0.28  -0.3111202252540188  0.0  \\
            0.285  -0.3111202252540188  0.0  \\
            0.29  -0.3111202252540188  0.0  \\
            0.295  -0.3111202252540188  0.0  \\
            0.3  -0.3111202252540188  0.0  \\
            0.305  -0.3111202252540188  0.0  \\
            0.31  -0.3111202252540188  0.0  \\
            0.315  -0.3111202252540188  0.0  \\
            0.32  -0.3111202252540188  0.0  \\
            0.325  -0.3111202252540188  0.0  \\
            0.33  -0.3111202252540188  0.0  \\
            0.335  -0.3111202252540188  0.0  \\
            0.34  -0.3111202252540188  0.0  \\
            0.345  -0.3111202252540188  0.0  \\
            0.35  -0.3111202252540188  0.0  \\
            0.355  -0.3111202252540188  0.0  \\
            0.36  -0.3111202252540188  0.0  \\
            0.365  -0.3111202252540188  0.0  \\
            0.37  -0.3111202252540188  0.0  \\
            0.375  -0.3111202252540188  0.0  \\
            0.38  -0.3111202252540188  0.0  \\
            0.385  -0.3111202252540188  0.0  \\
            0.39  -0.3111202252540188  0.0  \\
            0.395  -0.3111202252540188  0.0  \\
            0.4  -0.3111202252540188  0.0  \\
            0.405  -0.3111202252540188  0.0  \\
            0.41  -0.3111202252540188  0.0  \\
            0.415  -0.3111202252540188  0.0  \\
            0.42  -0.3111202252540188  0.0  \\
            0.425  -0.3111202252540188  0.0  \\
            0.43  -0.3111202252540188  0.0  \\
            0.435  -0.3111202252540188  0.0  \\
            0.44  -0.3111202252540188  0.0  \\
            0.445  -0.3111202252540188  1000.0  \\
            0.45  -0.3111202252540188  0.0  \\
            0.455  -0.3111202252540188  0.0  \\
            0.46  -0.3111202252540188  0.0  \\
            0.465  -0.3111202252540188  0.0  \\
            0.47  -0.3111202252540188  0.0  \\
            0.475  -0.3111202252540188  0.0  \\
            0.48  -0.3111202252540188  0.0  \\
            0.485  -0.3111202252540188  0.0  \\
            0.49  -0.3111202252540188  0.0  \\
            0.495  -0.3111202252540188  0.0  \\
            0.5  -0.3111202252540188  0.0  \\
            0.0  -0.3052732305845521  0.0  \\
            0.005  -0.3052732305845521  0.0  \\
            0.01  -0.3052732305845521  0.0  \\
            0.015  -0.3052732305845521  0.0  \\
            0.02  -0.3052732305845521  0.0  \\
            0.025  -0.3052732305845521  0.0  \\
            0.03  -0.3052732305845521  0.0  \\
            0.035  -0.3052732305845521  0.0  \\
            0.04  -0.3052732305845521  0.0  \\
            0.045  -0.3052732305845521  0.0  \\
            0.05  -0.3052732305845521  0.0  \\
            0.055  -0.3052732305845521  0.0  \\
            0.06  -0.3052732305845521  0.0  \\
            0.065  -0.3052732305845521  0.0  \\
            0.07  -0.3052732305845521  0.0  \\
            0.075  -0.3052732305845521  0.0  \\
            0.08  -0.3052732305845521  0.0  \\
            0.085  -0.3052732305845521  0.0  \\
            0.09  -0.3052732305845521  0.0  \\
            0.095  -0.3052732305845521  0.0  \\
            0.1  -0.3052732305845521  0.0  \\
            0.105  -0.3052732305845521  0.0  \\
            0.11  -0.3052732305845521  0.0  \\
            0.115  -0.3052732305845521  0.0  \\
            0.12  -0.3052732305845521  0.0  \\
            0.125  -0.3052732305845521  0.0  \\
            0.13  -0.3052732305845521  0.0  \\
            0.135  -0.3052732305845521  0.0  \\
            0.14  -0.3052732305845521  0.0  \\
            0.145  -0.3052732305845521  0.0  \\
            0.15  -0.3052732305845521  0.0  \\
            0.155  -0.3052732305845521  0.0  \\
            0.16  -0.3052732305845521  0.0  \\
            0.165  -0.3052732305845521  0.0  \\
            0.17  -0.3052732305845521  0.0  \\
            0.175  -0.3052732305845521  0.0  \\
            0.18  -0.3052732305845521  0.0  \\
            0.185  -0.3052732305845521  0.0  \\
            0.19  -0.3052732305845521  0.0  \\
            0.195  -0.3052732305845521  0.0  \\
            0.2  -0.3052732305845521  0.0  \\
            0.205  -0.3052732305845521  0.0  \\
            0.21  -0.3052732305845521  0.0  \\
            0.215  -0.3052732305845521  0.0  \\
            0.22  -0.3052732305845521  0.0  \\
            0.225  -0.3052732305845521  0.0  \\
            0.23  -0.3052732305845521  0.0  \\
            0.235  -0.3052732305845521  0.0  \\
            0.24  -0.3052732305845521  0.0  \\
            0.245  -0.3052732305845521  0.0  \\
            0.25  -0.3052732305845521  0.0  \\
            0.255  -0.3052732305845521  0.0  \\
            0.26  -0.3052732305845521  0.0  \\
            0.265  -0.3052732305845521  0.0  \\
            0.27  -0.3052732305845521  0.0  \\
            0.275  -0.3052732305845521  0.0  \\
            0.28  -0.3052732305845521  0.0  \\
            0.285  -0.3052732305845521  0.0  \\
            0.29  -0.3052732305845521  0.0  \\
            0.295  -0.3052732305845521  0.0  \\
            0.3  -0.3052732305845521  0.0  \\
            0.305  -0.3052732305845521  0.0  \\
            0.31  -0.3052732305845521  0.0  \\
            0.315  -0.3052732305845521  0.0  \\
            0.32  -0.3052732305845521  0.0  \\
            0.325  -0.3052732305845521  0.0  \\
            0.33  -0.3052732305845521  0.0  \\
            0.335  -0.3052732305845521  0.0  \\
            0.34  -0.3052732305845521  0.0  \\
            0.345  -0.3052732305845521  0.0  \\
            0.35  -0.3052732305845521  0.0  \\
            0.355  -0.3052732305845521  0.0  \\
            0.36  -0.3052732305845521  0.0  \\
            0.365  -0.3052732305845521  0.0  \\
            0.37  -0.3052732305845521  0.0  \\
            0.375  -0.3052732305845521  0.0  \\
            0.38  -0.3052732305845521  0.0  \\
            0.385  -0.3052732305845521  0.0  \\
            0.39  -0.3052732305845521  0.0  \\
            0.395  -0.3052732305845521  0.0  \\
            0.4  -0.3052732305845521  0.0  \\
            0.405  -0.3052732305845521  0.0  \\
            0.41  -0.3052732305845521  0.0  \\
            0.415  -0.3052732305845521  0.0  \\
            0.42  -0.3052732305845521  0.0  \\
            0.425  -0.3052732305845521  0.0  \\
            0.43  -0.3052732305845521  0.0  \\
            0.435  -0.3052732305845521  1000.0  \\
            0.44  -0.3052732305845521  1000.0  \\
            0.445  -0.3052732305845521  0.0  \\
            0.45  -0.3052732305845521  0.0  \\
            0.455  -0.3052732305845521  0.0  \\
            0.46  -0.3052732305845521  0.0  \\
            0.465  -0.3052732305845521  0.0  \\
            0.47  -0.3052732305845521  0.0  \\
            0.475  -0.3052732305845521  0.0  \\
            0.48  -0.3052732305845521  0.0  \\
            0.485  -0.3052732305845521  0.0  \\
            0.49  -0.3052732305845521  0.0  \\
            0.495  -0.3052732305845521  0.0  \\
            0.5  -0.3052732305845521  0.0  \\
            0.0  -0.2994262359150853  0.0  \\
            0.005  -0.2994262359150853  0.0  \\
            0.01  -0.2994262359150853  0.0  \\
            0.015  -0.2994262359150853  0.0  \\
            0.02  -0.2994262359150853  0.0  \\
            0.025  -0.2994262359150853  0.0  \\
            0.03  -0.2994262359150853  0.0  \\
            0.035  -0.2994262359150853  0.0  \\
            0.04  -0.2994262359150853  0.0  \\
            0.045  -0.2994262359150853  0.0  \\
            0.05  -0.2994262359150853  0.0  \\
            0.055  -0.2994262359150853  0.0  \\
            0.06  -0.2994262359150853  0.0  \\
            0.065  -0.2994262359150853  0.0  \\
            0.07  -0.2994262359150853  0.0  \\
            0.075  -0.2994262359150853  0.0  \\
            0.08  -0.2994262359150853  0.0  \\
            0.085  -0.2994262359150853  0.0  \\
            0.09  -0.2994262359150853  0.0  \\
            0.095  -0.2994262359150853  0.0  \\
            0.1  -0.2994262359150853  0.0  \\
            0.105  -0.2994262359150853  0.0  \\
            0.11  -0.2994262359150853  0.0  \\
            0.115  -0.2994262359150853  0.0  \\
            0.12  -0.2994262359150853  0.0  \\
            0.125  -0.2994262359150853  0.0  \\
            0.13  -0.2994262359150853  0.0  \\
            0.135  -0.2994262359150853  0.0  \\
            0.14  -0.2994262359150853  0.0  \\
            0.145  -0.2994262359150853  0.0  \\
            0.15  -0.2994262359150853  0.0  \\
            0.155  -0.2994262359150853  0.0  \\
            0.16  -0.2994262359150853  0.0  \\
            0.165  -0.2994262359150853  0.0  \\
            0.17  -0.2994262359150853  0.0  \\
            0.175  -0.2994262359150853  0.0  \\
            0.18  -0.2994262359150853  0.0  \\
            0.185  -0.2994262359150853  0.0  \\
            0.19  -0.2994262359150853  0.0  \\
            0.195  -0.2994262359150853  0.0  \\
            0.2  -0.2994262359150853  0.0  \\
            0.205  -0.2994262359150853  0.0  \\
            0.21  -0.2994262359150853  0.0  \\
            0.215  -0.2994262359150853  0.0  \\
            0.22  -0.2994262359150853  0.0  \\
            0.225  -0.2994262359150853  0.0  \\
            0.23  -0.2994262359150853  0.0  \\
            0.235  -0.2994262359150853  0.0  \\
            0.24  -0.2994262359150853  0.0  \\
            0.245  -0.2994262359150853  0.0  \\
            0.25  -0.2994262359150853  0.0  \\
            0.255  -0.2994262359150853  0.0  \\
            0.26  -0.2994262359150853  0.0  \\
            0.265  -0.2994262359150853  0.0  \\
            0.27  -0.2994262359150853  0.0  \\
            0.275  -0.2994262359150853  0.0  \\
            0.28  -0.2994262359150853  0.0  \\
            0.285  -0.2994262359150853  0.0  \\
            0.29  -0.2994262359150853  0.0  \\
            0.295  -0.2994262359150853  0.0  \\
            0.3  -0.2994262359150853  0.0  \\
            0.305  -0.2994262359150853  0.0  \\
            0.31  -0.2994262359150853  0.0  \\
            0.315  -0.2994262359150853  0.0  \\
            0.32  -0.2994262359150853  0.0  \\
            0.325  -0.2994262359150853  0.0  \\
            0.33  -0.2994262359150853  0.0  \\
            0.335  -0.2994262359150853  0.0  \\
            0.34  -0.2994262359150853  0.0  \\
            0.345  -0.2994262359150853  0.0  \\
            0.35  -0.2994262359150853  0.0  \\
            0.355  -0.2994262359150853  0.0  \\
            0.36  -0.2994262359150853  0.0  \\
            0.365  -0.2994262359150853  0.0  \\
            0.37  -0.2994262359150853  0.0  \\
            0.375  -0.2994262359150853  0.0  \\
            0.38  -0.2994262359150853  0.0  \\
            0.385  -0.2994262359150853  0.0  \\
            0.39  -0.2994262359150853  0.0  \\
            0.395  -0.2994262359150853  0.0  \\
            0.4  -0.2994262359150853  0.0  \\
            0.405  -0.2994262359150853  0.0  \\
            0.41  -0.2994262359150853  0.0  \\
            0.415  -0.2994262359150853  0.0  \\
            0.42  -0.2994262359150853  0.0  \\
            0.425  -0.2994262359150853  0.0  \\
            0.43  -0.2994262359150853  1000.0  \\
            0.435  -0.2994262359150853  0.0  \\
            0.44  -0.2994262359150853  0.0  \\
            0.445  -0.2994262359150853  0.0  \\
            0.45  -0.2994262359150853  0.0  \\
            0.455  -0.2994262359150853  0.0  \\
            0.46  -0.2994262359150853  0.0  \\
            0.465  -0.2994262359150853  0.0  \\
            0.47  -0.2994262359150853  0.0  \\
            0.475  -0.2994262359150853  0.0  \\
            0.48  -0.2994262359150853  0.0  \\
            0.485  -0.2994262359150853  0.0  \\
            0.49  -0.2994262359150853  0.0  \\
            0.495  -0.2994262359150853  0.0  \\
            0.5  -0.2994262359150853  0.0  \\
            0.0  -0.2935792412456186  0.0  \\
            0.005  -0.2935792412456186  0.0  \\
            0.01  -0.2935792412456186  0.0  \\
            0.015  -0.2935792412456186  0.0  \\
            0.02  -0.2935792412456186  0.0  \\
            0.025  -0.2935792412456186  0.0  \\
            0.03  -0.2935792412456186  0.0  \\
            0.035  -0.2935792412456186  0.0  \\
            0.04  -0.2935792412456186  0.0  \\
            0.045  -0.2935792412456186  0.0  \\
            0.05  -0.2935792412456186  0.0  \\
            0.055  -0.2935792412456186  0.0  \\
            0.06  -0.2935792412456186  0.0  \\
            0.065  -0.2935792412456186  0.0  \\
            0.07  -0.2935792412456186  0.0  \\
            0.075  -0.2935792412456186  0.0  \\
            0.08  -0.2935792412456186  0.0  \\
            0.085  -0.2935792412456186  0.0  \\
            0.09  -0.2935792412456186  0.0  \\
            0.095  -0.2935792412456186  0.0  \\
            0.1  -0.2935792412456186  0.0  \\
            0.105  -0.2935792412456186  0.0  \\
            0.11  -0.2935792412456186  0.0  \\
            0.115  -0.2935792412456186  0.0  \\
            0.12  -0.2935792412456186  0.0  \\
            0.125  -0.2935792412456186  0.0  \\
            0.13  -0.2935792412456186  0.0  \\
            0.135  -0.2935792412456186  0.0  \\
            0.14  -0.2935792412456186  0.0  \\
            0.145  -0.2935792412456186  0.0  \\
            0.15  -0.2935792412456186  0.0  \\
            0.155  -0.2935792412456186  0.0  \\
            0.16  -0.2935792412456186  0.0  \\
            0.165  -0.2935792412456186  0.0  \\
            0.17  -0.2935792412456186  0.0  \\
            0.175  -0.2935792412456186  0.0  \\
            0.18  -0.2935792412456186  0.0  \\
            0.185  -0.2935792412456186  0.0  \\
            0.19  -0.2935792412456186  0.0  \\
            0.195  -0.2935792412456186  0.0  \\
            0.2  -0.2935792412456186  0.0  \\
            0.205  -0.2935792412456186  0.0  \\
            0.21  -0.2935792412456186  0.0  \\
            0.215  -0.2935792412456186  0.0  \\
            0.22  -0.2935792412456186  0.0  \\
            0.225  -0.2935792412456186  0.0  \\
            0.23  -0.2935792412456186  0.0  \\
            0.235  -0.2935792412456186  0.0  \\
            0.24  -0.2935792412456186  0.0  \\
            0.245  -0.2935792412456186  0.0  \\
            0.25  -0.2935792412456186  0.0  \\
            0.255  -0.2935792412456186  0.0  \\
            0.26  -0.2935792412456186  0.0  \\
            0.265  -0.2935792412456186  0.0  \\
            0.27  -0.2935792412456186  0.0  \\
            0.275  -0.2935792412456186  0.0  \\
            0.28  -0.2935792412456186  0.0  \\
            0.285  -0.2935792412456186  0.0  \\
            0.29  -0.2935792412456186  0.0  \\
            0.295  -0.2935792412456186  0.0  \\
            0.3  -0.2935792412456186  0.0  \\
            0.305  -0.2935792412456186  0.0  \\
            0.31  -0.2935792412456186  0.0  \\
            0.315  -0.2935792412456186  0.0  \\
            0.32  -0.2935792412456186  0.0  \\
            0.325  -0.2935792412456186  0.0  \\
            0.33  -0.2935792412456186  0.0  \\
            0.335  -0.2935792412456186  0.0  \\
            0.34  -0.2935792412456186  0.0  \\
            0.345  -0.2935792412456186  0.0  \\
            0.35  -0.2935792412456186  0.0  \\
            0.355  -0.2935792412456186  0.0  \\
            0.36  -0.2935792412456186  0.0  \\
            0.365  -0.2935792412456186  0.0  \\
            0.37  -0.2935792412456186  0.0  \\
            0.375  -0.2935792412456186  0.0  \\
            0.38  -0.2935792412456186  0.0  \\
            0.385  -0.2935792412456186  0.0  \\
            0.39  -0.2935792412456186  0.0  \\
            0.395  -0.2935792412456186  0.0  \\
            0.4  -0.2935792412456186  0.0  \\
            0.405  -0.2935792412456186  0.0  \\
            0.41  -0.2935792412456186  0.0  \\
            0.415  -0.2935792412456186  0.0  \\
            0.42  -0.2935792412456186  0.0  \\
            0.425  -0.2935792412456186  1000.0  \\
            0.43  -0.2935792412456186  0.0  \\
            0.435  -0.2935792412456186  0.0  \\
            0.44  -0.2935792412456186  0.0  \\
            0.445  -0.2935792412456186  0.0  \\
            0.45  -0.2935792412456186  0.0  \\
            0.455  -0.2935792412456186  0.0  \\
            0.46  -0.2935792412456186  0.0  \\
            0.465  -0.2935792412456186  0.0  \\
            0.47  -0.2935792412456186  0.0  \\
            0.475  -0.2935792412456186  0.0  \\
            0.48  -0.2935792412456186  0.0  \\
            0.485  -0.2935792412456186  0.0  \\
            0.49  -0.2935792412456186  0.0  \\
            0.495  -0.2935792412456186  0.0  \\
            0.5  -0.2935792412456186  0.0  \\
            0.0  -0.28773224657615193  0.0  \\
            0.005  -0.28773224657615193  0.0  \\
            0.01  -0.28773224657615193  0.0  \\
            0.015  -0.28773224657615193  0.0  \\
            0.02  -0.28773224657615193  0.0  \\
            0.025  -0.28773224657615193  0.0  \\
            0.03  -0.28773224657615193  0.0  \\
            0.035  -0.28773224657615193  0.0  \\
            0.04  -0.28773224657615193  0.0  \\
            0.045  -0.28773224657615193  0.0  \\
            0.05  -0.28773224657615193  0.0  \\
            0.055  -0.28773224657615193  0.0  \\
            0.06  -0.28773224657615193  0.0  \\
            0.065  -0.28773224657615193  0.0  \\
            0.07  -0.28773224657615193  0.0  \\
            0.075  -0.28773224657615193  0.0  \\
            0.08  -0.28773224657615193  0.0  \\
            0.085  -0.28773224657615193  0.0  \\
            0.09  -0.28773224657615193  0.0  \\
            0.095  -0.28773224657615193  0.0  \\
            0.1  -0.28773224657615193  0.0  \\
            0.105  -0.28773224657615193  0.0  \\
            0.11  -0.28773224657615193  0.0  \\
            0.115  -0.28773224657615193  0.0  \\
            0.12  -0.28773224657615193  0.0  \\
            0.125  -0.28773224657615193  0.0  \\
            0.13  -0.28773224657615193  0.0  \\
            0.135  -0.28773224657615193  0.0  \\
            0.14  -0.28773224657615193  0.0  \\
            0.145  -0.28773224657615193  0.0  \\
            0.15  -0.28773224657615193  0.0  \\
            0.155  -0.28773224657615193  0.0  \\
            0.16  -0.28773224657615193  0.0  \\
            0.165  -0.28773224657615193  0.0  \\
            0.17  -0.28773224657615193  0.0  \\
            0.175  -0.28773224657615193  0.0  \\
            0.18  -0.28773224657615193  0.0  \\
            0.185  -0.28773224657615193  0.0  \\
            0.19  -0.28773224657615193  0.0  \\
            0.195  -0.28773224657615193  0.0  \\
            0.2  -0.28773224657615193  0.0  \\
            0.205  -0.28773224657615193  0.0  \\
            0.21  -0.28773224657615193  0.0  \\
            0.215  -0.28773224657615193  0.0  \\
            0.22  -0.28773224657615193  0.0  \\
            0.225  -0.28773224657615193  0.0  \\
            0.23  -0.28773224657615193  0.0  \\
            0.235  -0.28773224657615193  0.0  \\
            0.24  -0.28773224657615193  0.0  \\
            0.245  -0.28773224657615193  0.0  \\
            0.25  -0.28773224657615193  0.0  \\
            0.255  -0.28773224657615193  0.0  \\
            0.26  -0.28773224657615193  0.0  \\
            0.265  -0.28773224657615193  0.0  \\
            0.27  -0.28773224657615193  0.0  \\
            0.275  -0.28773224657615193  0.0  \\
            0.28  -0.28773224657615193  0.0  \\
            0.285  -0.28773224657615193  0.0  \\
            0.29  -0.28773224657615193  0.0  \\
            0.295  -0.28773224657615193  0.0  \\
            0.3  -0.28773224657615193  0.0  \\
            0.305  -0.28773224657615193  0.0  \\
            0.31  -0.28773224657615193  0.0  \\
            0.315  -0.28773224657615193  0.0  \\
            0.32  -0.28773224657615193  0.0  \\
            0.325  -0.28773224657615193  0.0  \\
            0.33  -0.28773224657615193  0.0  \\
            0.335  -0.28773224657615193  0.0  \\
            0.34  -0.28773224657615193  0.0  \\
            0.345  -0.28773224657615193  0.0  \\
            0.35  -0.28773224657615193  0.0  \\
            0.355  -0.28773224657615193  0.0  \\
            0.36  -0.28773224657615193  0.0  \\
            0.365  -0.28773224657615193  0.0  \\
            0.37  -0.28773224657615193  0.0  \\
            0.375  -0.28773224657615193  0.0  \\
            0.38  -0.28773224657615193  0.0  \\
            0.385  -0.28773224657615193  0.0  \\
            0.39  -0.28773224657615193  0.0  \\
            0.395  -0.28773224657615193  0.0  \\
            0.4  -0.28773224657615193  0.0  \\
            0.405  -0.28773224657615193  0.0  \\
            0.41  -0.28773224657615193  0.0  \\
            0.415  -0.28773224657615193  1000.0  \\
            0.42  -0.28773224657615193  1000.0  \\
            0.425  -0.28773224657615193  0.0  \\
            0.43  -0.28773224657615193  0.0  \\
            0.435  -0.28773224657615193  0.0  \\
            0.44  -0.28773224657615193  0.0  \\
            0.445  -0.28773224657615193  0.0  \\
            0.45  -0.28773224657615193  0.0  \\
            0.455  -0.28773224657615193  0.0  \\
            0.46  -0.28773224657615193  0.0  \\
            0.465  -0.28773224657615193  0.0  \\
            0.47  -0.28773224657615193  0.0  \\
            0.475  -0.28773224657615193  0.0  \\
            0.48  -0.28773224657615193  0.0  \\
            0.485  -0.28773224657615193  0.0  \\
            0.49  -0.28773224657615193  0.0  \\
            0.495  -0.28773224657615193  0.0  \\
            0.5  -0.28773224657615193  0.0  \\
            0.0  -0.2818852519066852  0.0  \\
            0.005  -0.2818852519066852  0.0  \\
            0.01  -0.2818852519066852  0.0  \\
            0.015  -0.2818852519066852  0.0  \\
            0.02  -0.2818852519066852  0.0  \\
            0.025  -0.2818852519066852  0.0  \\
            0.03  -0.2818852519066852  0.0  \\
            0.035  -0.2818852519066852  0.0  \\
            0.04  -0.2818852519066852  0.0  \\
            0.045  -0.2818852519066852  0.0  \\
            0.05  -0.2818852519066852  0.0  \\
            0.055  -0.2818852519066852  0.0  \\
            0.06  -0.2818852519066852  0.0  \\
            0.065  -0.2818852519066852  0.0  \\
            0.07  -0.2818852519066852  0.0  \\
            0.075  -0.2818852519066852  0.0  \\
            0.08  -0.2818852519066852  0.0  \\
            0.085  -0.2818852519066852  0.0  \\
            0.09  -0.2818852519066852  0.0  \\
            0.095  -0.2818852519066852  0.0  \\
            0.1  -0.2818852519066852  0.0  \\
            0.105  -0.2818852519066852  0.0  \\
            0.11  -0.2818852519066852  0.0  \\
            0.115  -0.2818852519066852  0.0  \\
            0.12  -0.2818852519066852  0.0  \\
            0.125  -0.2818852519066852  0.0  \\
            0.13  -0.2818852519066852  0.0  \\
            0.135  -0.2818852519066852  0.0  \\
            0.14  -0.2818852519066852  0.0  \\
            0.145  -0.2818852519066852  0.0  \\
            0.15  -0.2818852519066852  0.0  \\
            0.155  -0.2818852519066852  0.0  \\
            0.16  -0.2818852519066852  0.0  \\
            0.165  -0.2818852519066852  0.0  \\
            0.17  -0.2818852519066852  0.0  \\
            0.175  -0.2818852519066852  0.0  \\
            0.18  -0.2818852519066852  0.0  \\
            0.185  -0.2818852519066852  0.0  \\
            0.19  -0.2818852519066852  0.0  \\
            0.195  -0.2818852519066852  0.0  \\
            0.2  -0.2818852519066852  0.0  \\
            0.205  -0.2818852519066852  0.0  \\
            0.21  -0.2818852519066852  0.0  \\
            0.215  -0.2818852519066852  0.0  \\
            0.22  -0.2818852519066852  0.0  \\
            0.225  -0.2818852519066852  0.0  \\
            0.23  -0.2818852519066852  0.0  \\
            0.235  -0.2818852519066852  0.0  \\
            0.24  -0.2818852519066852  0.0  \\
            0.245  -0.2818852519066852  0.0  \\
            0.25  -0.2818852519066852  0.0  \\
            0.255  -0.2818852519066852  0.0  \\
            0.26  -0.2818852519066852  0.0  \\
            0.265  -0.2818852519066852  0.0  \\
            0.27  -0.2818852519066852  0.0  \\
            0.275  -0.2818852519066852  0.0  \\
            0.28  -0.2818852519066852  0.0  \\
            0.285  -0.2818852519066852  0.0  \\
            0.29  -0.2818852519066852  0.0  \\
            0.295  -0.2818852519066852  0.0  \\
            0.3  -0.2818852519066852  0.0  \\
            0.305  -0.2818852519066852  0.0  \\
            0.31  -0.2818852519066852  0.0  \\
            0.315  -0.2818852519066852  0.0  \\
            0.32  -0.2818852519066852  0.0  \\
            0.325  -0.2818852519066852  0.0  \\
            0.33  -0.2818852519066852  0.0  \\
            0.335  -0.2818852519066852  0.0  \\
            0.34  -0.2818852519066852  0.0  \\
            0.345  -0.2818852519066852  0.0  \\
            0.35  -0.2818852519066852  0.0  \\
            0.355  -0.2818852519066852  0.0  \\
            0.36  -0.2818852519066852  0.0  \\
            0.365  -0.2818852519066852  0.0  \\
            0.37  -0.2818852519066852  0.0  \\
            0.375  -0.2818852519066852  0.0  \\
            0.38  -0.2818852519066852  0.0  \\
            0.385  -0.2818852519066852  0.0  \\
            0.39  -0.2818852519066852  0.0  \\
            0.395  -0.2818852519066852  0.0  \\
            0.4  -0.2818852519066852  0.0  \\
            0.405  -0.2818852519066852  0.0  \\
            0.41  -0.2818852519066852  1000.0  \\
            0.415  -0.2818852519066852  0.0  \\
            0.42  -0.2818852519066852  0.0  \\
            0.425  -0.2818852519066852  0.0  \\
            0.43  -0.2818852519066852  0.0  \\
            0.435  -0.2818852519066852  0.0  \\
            0.44  -0.2818852519066852  0.0  \\
            0.445  -0.2818852519066852  0.0  \\
            0.45  -0.2818852519066852  0.0  \\
            0.455  -0.2818852519066852  0.0  \\
            0.46  -0.2818852519066852  0.0  \\
            0.465  -0.2818852519066852  0.0  \\
            0.47  -0.2818852519066852  0.0  \\
            0.475  -0.2818852519066852  0.0  \\
            0.48  -0.2818852519066852  0.0  \\
            0.485  -0.2818852519066852  0.0  \\
            0.49  -0.2818852519066852  0.0  \\
            0.495  -0.2818852519066852  0.0  \\
            0.5  -0.2818852519066852  0.0  \\
            0.0  -0.2760382572372185  0.0  \\
            0.005  -0.2760382572372185  0.0  \\
            0.01  -0.2760382572372185  0.0  \\
            0.015  -0.2760382572372185  0.0  \\
            0.02  -0.2760382572372185  0.0  \\
            0.025  -0.2760382572372185  0.0  \\
            0.03  -0.2760382572372185  0.0  \\
            0.035  -0.2760382572372185  0.0  \\
            0.04  -0.2760382572372185  0.0  \\
            0.045  -0.2760382572372185  0.0  \\
            0.05  -0.2760382572372185  0.0  \\
            0.055  -0.2760382572372185  0.0  \\
            0.06  -0.2760382572372185  0.0  \\
            0.065  -0.2760382572372185  0.0  \\
            0.07  -0.2760382572372185  0.0  \\
            0.075  -0.2760382572372185  0.0  \\
            0.08  -0.2760382572372185  0.0  \\
            0.085  -0.2760382572372185  0.0  \\
            0.09  -0.2760382572372185  0.0  \\
            0.095  -0.2760382572372185  0.0  \\
            0.1  -0.2760382572372185  0.0  \\
            0.105  -0.2760382572372185  0.0  \\
            0.11  -0.2760382572372185  0.0  \\
            0.115  -0.2760382572372185  0.0  \\
            0.12  -0.2760382572372185  0.0  \\
            0.125  -0.2760382572372185  0.0  \\
            0.13  -0.2760382572372185  0.0  \\
            0.135  -0.2760382572372185  0.0  \\
            0.14  -0.2760382572372185  0.0  \\
            0.145  -0.2760382572372185  0.0  \\
            0.15  -0.2760382572372185  0.0  \\
            0.155  -0.2760382572372185  0.0  \\
            0.16  -0.2760382572372185  0.0  \\
            0.165  -0.2760382572372185  0.0  \\
            0.17  -0.2760382572372185  0.0  \\
            0.175  -0.2760382572372185  0.0  \\
            0.18  -0.2760382572372185  0.0  \\
            0.185  -0.2760382572372185  0.0  \\
            0.19  -0.2760382572372185  0.0  \\
            0.195  -0.2760382572372185  0.0  \\
            0.2  -0.2760382572372185  0.0  \\
            0.205  -0.2760382572372185  0.0  \\
            0.21  -0.2760382572372185  0.0  \\
            0.215  -0.2760382572372185  0.0  \\
            0.22  -0.2760382572372185  0.0  \\
            0.225  -0.2760382572372185  0.0  \\
            0.23  -0.2760382572372185  0.0  \\
            0.235  -0.2760382572372185  0.0  \\
            0.24  -0.2760382572372185  0.0  \\
            0.245  -0.2760382572372185  0.0  \\
            0.25  -0.2760382572372185  0.0  \\
            0.255  -0.2760382572372185  0.0  \\
            0.26  -0.2760382572372185  0.0  \\
            0.265  -0.2760382572372185  0.0  \\
            0.27  -0.2760382572372185  0.0  \\
            0.275  -0.2760382572372185  0.0  \\
            0.28  -0.2760382572372185  0.0  \\
            0.285  -0.2760382572372185  0.0  \\
            0.29  -0.2760382572372185  0.0  \\
            0.295  -0.2760382572372185  0.0  \\
            0.3  -0.2760382572372185  0.0  \\
            0.305  -0.2760382572372185  0.0  \\
            0.31  -0.2760382572372185  0.0  \\
            0.315  -0.2760382572372185  0.0  \\
            0.32  -0.2760382572372185  0.0  \\
            0.325  -0.2760382572372185  0.0  \\
            0.33  -0.2760382572372185  0.0  \\
            0.335  -0.2760382572372185  0.0  \\
            0.34  -0.2760382572372185  0.0  \\
            0.345  -0.2760382572372185  0.0  \\
            0.35  -0.2760382572372185  0.0  \\
            0.355  -0.2760382572372185  0.0  \\
            0.36  -0.2760382572372185  0.0  \\
            0.365  -0.2760382572372185  0.0  \\
            0.37  -0.2760382572372185  0.0  \\
            0.375  -0.2760382572372185  0.0  \\
            0.38  -0.2760382572372185  0.0  \\
            0.385  -0.2760382572372185  0.0  \\
            0.39  -0.2760382572372185  0.0  \\
            0.395  -0.2760382572372185  0.0  \\
            0.4  -0.2760382572372185  1000.0  \\
            0.405  -0.2760382572372185  1000.0  \\
            0.41  -0.2760382572372185  0.0  \\
            0.415  -0.2760382572372185  0.0  \\
            0.42  -0.2760382572372185  0.0  \\
            0.425  -0.2760382572372185  0.0  \\
            0.43  -0.2760382572372185  0.0  \\
            0.435  -0.2760382572372185  0.0  \\
            0.44  -0.2760382572372185  0.0  \\
            0.445  -0.2760382572372185  0.0  \\
            0.45  -0.2760382572372185  0.0  \\
            0.455  -0.2760382572372185  0.0  \\
            0.46  -0.2760382572372185  0.0  \\
            0.465  -0.2760382572372185  0.0  \\
            0.47  -0.2760382572372185  0.0  \\
            0.475  -0.2760382572372185  0.0  \\
            0.48  -0.2760382572372185  0.0  \\
            0.485  -0.2760382572372185  0.0  \\
            0.49  -0.2760382572372185  0.0  \\
            0.495  -0.2760382572372185  0.0  \\
            0.5  -0.2760382572372185  0.0  \\
            0.0  -0.2701912625677517  0.0  \\
            0.005  -0.2701912625677517  0.0  \\
            0.01  -0.2701912625677517  0.0  \\
            0.015  -0.2701912625677517  0.0  \\
            0.02  -0.2701912625677517  0.0  \\
            0.025  -0.2701912625677517  0.0  \\
            0.03  -0.2701912625677517  0.0  \\
            0.035  -0.2701912625677517  0.0  \\
            0.04  -0.2701912625677517  0.0  \\
            0.045  -0.2701912625677517  0.0  \\
            0.05  -0.2701912625677517  0.0  \\
            0.055  -0.2701912625677517  0.0  \\
            0.06  -0.2701912625677517  0.0  \\
            0.065  -0.2701912625677517  0.0  \\
            0.07  -0.2701912625677517  0.0  \\
            0.075  -0.2701912625677517  0.0  \\
            0.08  -0.2701912625677517  0.0  \\
            0.085  -0.2701912625677517  0.0  \\
            0.09  -0.2701912625677517  0.0  \\
            0.095  -0.2701912625677517  0.0  \\
            0.1  -0.2701912625677517  0.0  \\
            0.105  -0.2701912625677517  0.0  \\
            0.11  -0.2701912625677517  0.0  \\
            0.115  -0.2701912625677517  0.0  \\
            0.12  -0.2701912625677517  0.0  \\
            0.125  -0.2701912625677517  0.0  \\
            0.13  -0.2701912625677517  0.0  \\
            0.135  -0.2701912625677517  0.0  \\
            0.14  -0.2701912625677517  0.0  \\
            0.145  -0.2701912625677517  0.0  \\
            0.15  -0.2701912625677517  0.0  \\
            0.155  -0.2701912625677517  0.0  \\
            0.16  -0.2701912625677517  0.0  \\
            0.165  -0.2701912625677517  0.0  \\
            0.17  -0.2701912625677517  0.0  \\
            0.175  -0.2701912625677517  0.0  \\
            0.18  -0.2701912625677517  0.0  \\
            0.185  -0.2701912625677517  0.0  \\
            0.19  -0.2701912625677517  0.0  \\
            0.195  -0.2701912625677517  0.0  \\
            0.2  -0.2701912625677517  0.0  \\
            0.205  -0.2701912625677517  0.0  \\
            0.21  -0.2701912625677517  0.0  \\
            0.215  -0.2701912625677517  0.0  \\
            0.22  -0.2701912625677517  0.0  \\
            0.225  -0.2701912625677517  0.0  \\
            0.23  -0.2701912625677517  0.0  \\
            0.235  -0.2701912625677517  0.0  \\
            0.24  -0.2701912625677517  0.0  \\
            0.245  -0.2701912625677517  0.0  \\
            0.25  -0.2701912625677517  0.0  \\
            0.255  -0.2701912625677517  0.0  \\
            0.26  -0.2701912625677517  0.0  \\
            0.265  -0.2701912625677517  0.0  \\
            0.27  -0.2701912625677517  0.0  \\
            0.275  -0.2701912625677517  0.0  \\
            0.28  -0.2701912625677517  0.0  \\
            0.285  -0.2701912625677517  0.0  \\
            0.29  -0.2701912625677517  0.0  \\
            0.295  -0.2701912625677517  0.0  \\
            0.3  -0.2701912625677517  0.0  \\
            0.305  -0.2701912625677517  0.0  \\
            0.31  -0.2701912625677517  0.0  \\
            0.315  -0.2701912625677517  0.0  \\
            0.32  -0.2701912625677517  0.0  \\
            0.325  -0.2701912625677517  0.0  \\
            0.33  -0.2701912625677517  0.0  \\
            0.335  -0.2701912625677517  0.0  \\
            0.34  -0.2701912625677517  0.0  \\
            0.345  -0.2701912625677517  0.0  \\
            0.35  -0.2701912625677517  0.0  \\
            0.355  -0.2701912625677517  0.0  \\
            0.36  -0.2701912625677517  0.0  \\
            0.365  -0.2701912625677517  0.0  \\
            0.37  -0.2701912625677517  0.0  \\
            0.375  -0.2701912625677517  0.0  \\
            0.38  -0.2701912625677517  0.0  \\
            0.385  -0.2701912625677517  0.0  \\
            0.39  -0.2701912625677517  0.0  \\
            0.395  -0.2701912625677517  1000.0  \\
            0.4  -0.2701912625677517  0.0  \\
            0.405  -0.2701912625677517  0.0  \\
            0.41  -0.2701912625677517  0.0  \\
            0.415  -0.2701912625677517  0.0  \\
            0.42  -0.2701912625677517  0.0  \\
            0.425  -0.2701912625677517  0.0  \\
            0.43  -0.2701912625677517  0.0  \\
            0.435  -0.2701912625677517  0.0  \\
            0.44  -0.2701912625677517  0.0  \\
            0.445  -0.2701912625677517  0.0  \\
            0.45  -0.2701912625677517  0.0  \\
            0.455  -0.2701912625677517  0.0  \\
            0.46  -0.2701912625677517  0.0  \\
            0.465  -0.2701912625677517  0.0  \\
            0.47  -0.2701912625677517  0.0  \\
            0.475  -0.2701912625677517  0.0  \\
            0.48  -0.2701912625677517  0.0  \\
            0.485  -0.2701912625677517  0.0  \\
            0.49  -0.2701912625677517  0.0  \\
            0.495  -0.2701912625677517  0.0  \\
            0.5  -0.2701912625677517  0.0  \\
            0.0  -0.264344267898285  0.0  \\
            0.005  -0.264344267898285  0.0  \\
            0.01  -0.264344267898285  0.0  \\
            0.015  -0.264344267898285  0.0  \\
            0.02  -0.264344267898285  0.0  \\
            0.025  -0.264344267898285  0.0  \\
            0.03  -0.264344267898285  0.0  \\
            0.035  -0.264344267898285  0.0  \\
            0.04  -0.264344267898285  0.0  \\
            0.045  -0.264344267898285  0.0  \\
            0.05  -0.264344267898285  0.0  \\
            0.055  -0.264344267898285  0.0  \\
            0.06  -0.264344267898285  0.0  \\
            0.065  -0.264344267898285  0.0  \\
            0.07  -0.264344267898285  0.0  \\
            0.075  -0.264344267898285  0.0  \\
            0.08  -0.264344267898285  0.0  \\
            0.085  -0.264344267898285  0.0  \\
            0.09  -0.264344267898285  0.0  \\
            0.095  -0.264344267898285  0.0  \\
            0.1  -0.264344267898285  0.0  \\
            0.105  -0.264344267898285  0.0  \\
            0.11  -0.264344267898285  0.0  \\
            0.115  -0.264344267898285  0.0  \\
            0.12  -0.264344267898285  0.0  \\
            0.125  -0.264344267898285  0.0  \\
            0.13  -0.264344267898285  0.0  \\
            0.135  -0.264344267898285  0.0  \\
            0.14  -0.264344267898285  0.0  \\
            0.145  -0.264344267898285  0.0  \\
            0.15  -0.264344267898285  0.0  \\
            0.155  -0.264344267898285  0.0  \\
            0.16  -0.264344267898285  0.0  \\
            0.165  -0.264344267898285  0.0  \\
            0.17  -0.264344267898285  0.0  \\
            0.175  -0.264344267898285  0.0  \\
            0.18  -0.264344267898285  0.0  \\
            0.185  -0.264344267898285  0.0  \\
            0.19  -0.264344267898285  0.0  \\
            0.195  -0.264344267898285  0.0  \\
            0.2  -0.264344267898285  0.0  \\
            0.205  -0.264344267898285  0.0  \\
            0.21  -0.264344267898285  0.0  \\
            0.215  -0.264344267898285  0.0  \\
            0.22  -0.264344267898285  0.0  \\
            0.225  -0.264344267898285  0.0  \\
            0.23  -0.264344267898285  0.0  \\
            0.235  -0.264344267898285  0.0  \\
            0.24  -0.264344267898285  0.0  \\
            0.245  -0.264344267898285  0.0  \\
            0.25  -0.264344267898285  0.0  \\
            0.255  -0.264344267898285  0.0  \\
            0.26  -0.264344267898285  0.0  \\
            0.265  -0.264344267898285  0.0  \\
            0.27  -0.264344267898285  0.0  \\
            0.275  -0.264344267898285  0.0  \\
            0.28  -0.264344267898285  0.0  \\
            0.285  -0.264344267898285  0.0  \\
            0.29  -0.264344267898285  0.0  \\
            0.295  -0.264344267898285  0.0  \\
            0.3  -0.264344267898285  0.0  \\
            0.305  -0.264344267898285  0.0  \\
            0.31  -0.264344267898285  0.0  \\
            0.315  -0.264344267898285  0.0  \\
            0.32  -0.264344267898285  0.0  \\
            0.325  -0.264344267898285  0.0  \\
            0.33  -0.264344267898285  0.0  \\
            0.335  -0.264344267898285  0.0  \\
            0.34  -0.264344267898285  0.0  \\
            0.345  -0.264344267898285  0.0  \\
            0.35  -0.264344267898285  0.0  \\
            0.355  -0.264344267898285  0.0  \\
            0.36  -0.264344267898285  0.0  \\
            0.365  -0.264344267898285  0.0  \\
            0.37  -0.264344267898285  0.0  \\
            0.375  -0.264344267898285  0.0  \\
            0.38  -0.264344267898285  0.0  \\
            0.385  -0.264344267898285  1000.0  \\
            0.39  -0.264344267898285  1000.0  \\
            0.395  -0.264344267898285  0.0  \\
            0.4  -0.264344267898285  0.0  \\
            0.405  -0.264344267898285  0.0  \\
            0.41  -0.264344267898285  0.0  \\
            0.415  -0.264344267898285  0.0  \\
            0.42  -0.264344267898285  0.0  \\
            0.425  -0.264344267898285  0.0  \\
            0.43  -0.264344267898285  0.0  \\
            0.435  -0.264344267898285  0.0  \\
            0.44  -0.264344267898285  0.0  \\
            0.445  -0.264344267898285  0.0  \\
            0.45  -0.264344267898285  0.0  \\
            0.455  -0.264344267898285  0.0  \\
            0.46  -0.264344267898285  0.0  \\
            0.465  -0.264344267898285  0.0  \\
            0.47  -0.264344267898285  0.0  \\
            0.475  -0.264344267898285  0.0  \\
            0.48  -0.264344267898285  0.0  \\
            0.485  -0.264344267898285  0.0  \\
            0.49  -0.264344267898285  0.0  \\
            0.495  -0.264344267898285  0.0  \\
            0.5  -0.264344267898285  0.0  \\
            0.0  -0.25849727322881827  0.0  \\
            0.005  -0.25849727322881827  0.0  \\
            0.01  -0.25849727322881827  0.0  \\
            0.015  -0.25849727322881827  0.0  \\
            0.02  -0.25849727322881827  0.0  \\
            0.025  -0.25849727322881827  0.0  \\
            0.03  -0.25849727322881827  0.0  \\
            0.035  -0.25849727322881827  0.0  \\
            0.04  -0.25849727322881827  0.0  \\
            0.045  -0.25849727322881827  0.0  \\
            0.05  -0.25849727322881827  0.0  \\
            0.055  -0.25849727322881827  0.0  \\
            0.06  -0.25849727322881827  0.0  \\
            0.065  -0.25849727322881827  0.0  \\
            0.07  -0.25849727322881827  0.0  \\
            0.075  -0.25849727322881827  0.0  \\
            0.08  -0.25849727322881827  0.0  \\
            0.085  -0.25849727322881827  0.0  \\
            0.09  -0.25849727322881827  0.0  \\
            0.095  -0.25849727322881827  0.0  \\
            0.1  -0.25849727322881827  0.0  \\
            0.105  -0.25849727322881827  0.0  \\
            0.11  -0.25849727322881827  0.0  \\
            0.115  -0.25849727322881827  0.0  \\
            0.12  -0.25849727322881827  0.0  \\
            0.125  -0.25849727322881827  0.0  \\
            0.13  -0.25849727322881827  0.0  \\
            0.135  -0.25849727322881827  0.0  \\
            0.14  -0.25849727322881827  0.0  \\
            0.145  -0.25849727322881827  0.0  \\
            0.15  -0.25849727322881827  0.0  \\
            0.155  -0.25849727322881827  0.0  \\
            0.16  -0.25849727322881827  0.0  \\
            0.165  -0.25849727322881827  0.0  \\
            0.17  -0.25849727322881827  0.0  \\
            0.175  -0.25849727322881827  0.0  \\
            0.18  -0.25849727322881827  0.0  \\
            0.185  -0.25849727322881827  0.0  \\
            0.19  -0.25849727322881827  0.0  \\
            0.195  -0.25849727322881827  0.0  \\
            0.2  -0.25849727322881827  0.0  \\
            0.205  -0.25849727322881827  0.0  \\
            0.21  -0.25849727322881827  0.0  \\
            0.215  -0.25849727322881827  0.0  \\
            0.22  -0.25849727322881827  0.0  \\
            0.225  -0.25849727322881827  0.0  \\
            0.23  -0.25849727322881827  0.0  \\
            0.235  -0.25849727322881827  0.0  \\
            0.24  -0.25849727322881827  0.0  \\
            0.245  -0.25849727322881827  0.0  \\
            0.25  -0.25849727322881827  0.0  \\
            0.255  -0.25849727322881827  0.0  \\
            0.26  -0.25849727322881827  0.0  \\
            0.265  -0.25849727322881827  0.0  \\
            0.27  -0.25849727322881827  0.0  \\
            0.275  -0.25849727322881827  0.0  \\
            0.28  -0.25849727322881827  0.0  \\
            0.285  -0.25849727322881827  0.0  \\
            0.29  -0.25849727322881827  0.0  \\
            0.295  -0.25849727322881827  0.0  \\
            0.3  -0.25849727322881827  0.0  \\
            0.305  -0.25849727322881827  0.0  \\
            0.31  -0.25849727322881827  0.0  \\
            0.315  -0.25849727322881827  0.0  \\
            0.32  -0.25849727322881827  0.0  \\
            0.325  -0.25849727322881827  0.0  \\
            0.33  -0.25849727322881827  0.0  \\
            0.335  -0.25849727322881827  0.0  \\
            0.34  -0.25849727322881827  0.0  \\
            0.345  -0.25849727322881827  0.0  \\
            0.35  -0.25849727322881827  0.0  \\
            0.355  -0.25849727322881827  0.0  \\
            0.36  -0.25849727322881827  0.0  \\
            0.365  -0.25849727322881827  0.0  \\
            0.37  -0.25849727322881827  0.0  \\
            0.375  -0.25849727322881827  0.0  \\
            0.38  -0.25849727322881827  1000.0  \\
            0.385  -0.25849727322881827  0.0  \\
            0.39  -0.25849727322881827  0.0  \\
            0.395  -0.25849727322881827  0.0  \\
            0.4  -0.25849727322881827  0.0  \\
            0.405  -0.25849727322881827  0.0  \\
            0.41  -0.25849727322881827  0.0  \\
            0.415  -0.25849727322881827  0.0  \\
            0.42  -0.25849727322881827  0.0  \\
            0.425  -0.25849727322881827  0.0  \\
            0.43  -0.25849727322881827  0.0  \\
            0.435  -0.25849727322881827  0.0  \\
            0.44  -0.25849727322881827  0.0  \\
            0.445  -0.25849727322881827  0.0  \\
            0.45  -0.25849727322881827  0.0  \\
            0.455  -0.25849727322881827  0.0  \\
            0.46  -0.25849727322881827  0.0  \\
            0.465  -0.25849727322881827  0.0  \\
            0.47  -0.25849727322881827  0.0  \\
            0.475  -0.25849727322881827  0.0  \\
            0.48  -0.25849727322881827  0.0  \\
            0.485  -0.25849727322881827  0.0  \\
            0.49  -0.25849727322881827  0.0  \\
            0.495  -0.25849727322881827  0.0  \\
            0.5  -0.25849727322881827  0.0  \\
            0.0  -0.25265027855935157  0.0  \\
            0.005  -0.25265027855935157  0.0  \\
            0.01  -0.25265027855935157  0.0  \\
            0.015  -0.25265027855935157  0.0  \\
            0.02  -0.25265027855935157  0.0  \\
            0.025  -0.25265027855935157  0.0  \\
            0.03  -0.25265027855935157  0.0  \\
            0.035  -0.25265027855935157  0.0  \\
            0.04  -0.25265027855935157  0.0  \\
            0.045  -0.25265027855935157  0.0  \\
            0.05  -0.25265027855935157  0.0  \\
            0.055  -0.25265027855935157  0.0  \\
            0.06  -0.25265027855935157  0.0  \\
            0.065  -0.25265027855935157  0.0  \\
            0.07  -0.25265027855935157  0.0  \\
            0.075  -0.25265027855935157  0.0  \\
            0.08  -0.25265027855935157  0.0  \\
            0.085  -0.25265027855935157  0.0  \\
            0.09  -0.25265027855935157  0.0  \\
            0.095  -0.25265027855935157  0.0  \\
            0.1  -0.25265027855935157  0.0  \\
            0.105  -0.25265027855935157  0.0  \\
            0.11  -0.25265027855935157  0.0  \\
            0.115  -0.25265027855935157  0.0  \\
            0.12  -0.25265027855935157  0.0  \\
            0.125  -0.25265027855935157  0.0  \\
            0.13  -0.25265027855935157  0.0  \\
            0.135  -0.25265027855935157  0.0  \\
            0.14  -0.25265027855935157  0.0  \\
            0.145  -0.25265027855935157  0.0  \\
            0.15  -0.25265027855935157  0.0  \\
            0.155  -0.25265027855935157  0.0  \\
            0.16  -0.25265027855935157  0.0  \\
            0.165  -0.25265027855935157  0.0  \\
            0.17  -0.25265027855935157  0.0  \\
            0.175  -0.25265027855935157  0.0  \\
            0.18  -0.25265027855935157  0.0  \\
            0.185  -0.25265027855935157  0.0  \\
            0.19  -0.25265027855935157  0.0  \\
            0.195  -0.25265027855935157  0.0  \\
            0.2  -0.25265027855935157  0.0  \\
            0.205  -0.25265027855935157  0.0  \\
            0.21  -0.25265027855935157  0.0  \\
            0.215  -0.25265027855935157  0.0  \\
            0.22  -0.25265027855935157  0.0  \\
            0.225  -0.25265027855935157  0.0  \\
            0.23  -0.25265027855935157  0.0  \\
            0.235  -0.25265027855935157  0.0  \\
            0.24  -0.25265027855935157  0.0  \\
            0.245  -0.25265027855935157  0.0  \\
            0.25  -0.25265027855935157  0.0  \\
            0.255  -0.25265027855935157  0.0  \\
            0.26  -0.25265027855935157  0.0  \\
            0.265  -0.25265027855935157  0.0  \\
            0.27  -0.25265027855935157  0.0  \\
            0.275  -0.25265027855935157  0.0  \\
            0.28  -0.25265027855935157  0.0  \\
            0.285  -0.25265027855935157  0.0  \\
            0.29  -0.25265027855935157  0.0  \\
            0.295  -0.25265027855935157  0.0  \\
            0.3  -0.25265027855935157  0.0  \\
            0.305  -0.25265027855935157  0.0  \\
            0.31  -0.25265027855935157  0.0  \\
            0.315  -0.25265027855935157  0.0  \\
            0.32  -0.25265027855935157  0.0  \\
            0.325  -0.25265027855935157  0.0  \\
            0.33  -0.25265027855935157  0.0  \\
            0.335  -0.25265027855935157  0.0  \\
            0.34  -0.25265027855935157  0.0  \\
            0.345  -0.25265027855935157  0.0  \\
            0.35  -0.25265027855935157  0.0  \\
            0.355  -0.25265027855935157  0.0  \\
            0.36  -0.25265027855935157  0.0  \\
            0.365  -0.25265027855935157  0.0  \\
            0.37  -0.25265027855935157  1000.0  \\
            0.375  -0.25265027855935157  1000.0  \\
            0.38  -0.25265027855935157  0.0  \\
            0.385  -0.25265027855935157  0.0  \\
            0.39  -0.25265027855935157  0.0  \\
            0.395  -0.25265027855935157  0.0  \\
            0.4  -0.25265027855935157  0.0  \\
            0.405  -0.25265027855935157  0.0  \\
            0.41  -0.25265027855935157  0.0  \\
            0.415  -0.25265027855935157  0.0  \\
            0.42  -0.25265027855935157  0.0  \\
            0.425  -0.25265027855935157  0.0  \\
            0.43  -0.25265027855935157  0.0  \\
            0.435  -0.25265027855935157  0.0  \\
            0.44  -0.25265027855935157  0.0  \\
            0.445  -0.25265027855935157  0.0  \\
            0.45  -0.25265027855935157  0.0  \\
            0.455  -0.25265027855935157  0.0  \\
            0.46  -0.25265027855935157  0.0  \\
            0.465  -0.25265027855935157  0.0  \\
            0.47  -0.25265027855935157  0.0  \\
            0.475  -0.25265027855935157  0.0  \\
            0.48  -0.25265027855935157  0.0  \\
            0.485  -0.25265027855935157  0.0  \\
            0.49  -0.25265027855935157  0.0  \\
            0.495  -0.25265027855935157  0.0  \\
            0.5  -0.25265027855935157  0.0  \\
            0.0  -0.24680328388988484  0.0  \\
            0.005  -0.24680328388988484  0.0  \\
            0.01  -0.24680328388988484  0.0  \\
            0.015  -0.24680328388988484  0.0  \\
            0.02  -0.24680328388988484  0.0  \\
            0.025  -0.24680328388988484  0.0  \\
            0.03  -0.24680328388988484  0.0  \\
            0.035  -0.24680328388988484  0.0  \\
            0.04  -0.24680328388988484  0.0  \\
            0.045  -0.24680328388988484  0.0  \\
            0.05  -0.24680328388988484  0.0  \\
            0.055  -0.24680328388988484  0.0  \\
            0.06  -0.24680328388988484  0.0  \\
            0.065  -0.24680328388988484  0.0  \\
            0.07  -0.24680328388988484  0.0  \\
            0.075  -0.24680328388988484  0.0  \\
            0.08  -0.24680328388988484  0.0  \\
            0.085  -0.24680328388988484  0.0  \\
            0.09  -0.24680328388988484  0.0  \\
            0.095  -0.24680328388988484  0.0  \\
            0.1  -0.24680328388988484  0.0  \\
            0.105  -0.24680328388988484  0.0  \\
            0.11  -0.24680328388988484  0.0  \\
            0.115  -0.24680328388988484  0.0  \\
            0.12  -0.24680328388988484  0.0  \\
            0.125  -0.24680328388988484  0.0  \\
            0.13  -0.24680328388988484  0.0  \\
            0.135  -0.24680328388988484  0.0  \\
            0.14  -0.24680328388988484  0.0  \\
            0.145  -0.24680328388988484  0.0  \\
            0.15  -0.24680328388988484  0.0  \\
            0.155  -0.24680328388988484  0.0  \\
            0.16  -0.24680328388988484  0.0  \\
            0.165  -0.24680328388988484  0.0  \\
            0.17  -0.24680328388988484  0.0  \\
            0.175  -0.24680328388988484  0.0  \\
            0.18  -0.24680328388988484  0.0  \\
            0.185  -0.24680328388988484  0.0  \\
            0.19  -0.24680328388988484  0.0  \\
            0.195  -0.24680328388988484  0.0  \\
            0.2  -0.24680328388988484  0.0  \\
            0.205  -0.24680328388988484  0.0  \\
            0.21  -0.24680328388988484  0.0  \\
            0.215  -0.24680328388988484  0.0  \\
            0.22  -0.24680328388988484  0.0  \\
            0.225  -0.24680328388988484  0.0  \\
            0.23  -0.24680328388988484  0.0  \\
            0.235  -0.24680328388988484  0.0  \\
            0.24  -0.24680328388988484  0.0  \\
            0.245  -0.24680328388988484  0.0  \\
            0.25  -0.24680328388988484  0.0  \\
            0.255  -0.24680328388988484  0.0  \\
            0.26  -0.24680328388988484  0.0  \\
            0.265  -0.24680328388988484  0.0  \\
            0.27  -0.24680328388988484  0.0  \\
            0.275  -0.24680328388988484  0.0  \\
            0.28  -0.24680328388988484  0.0  \\
            0.285  -0.24680328388988484  0.0  \\
            0.29  -0.24680328388988484  0.0  \\
            0.295  -0.24680328388988484  0.0  \\
            0.3  -0.24680328388988484  0.0  \\
            0.305  -0.24680328388988484  0.0  \\
            0.31  -0.24680328388988484  0.0  \\
            0.315  -0.24680328388988484  0.0  \\
            0.32  -0.24680328388988484  0.0  \\
            0.325  -0.24680328388988484  0.0  \\
            0.33  -0.24680328388988484  0.0  \\
            0.335  -0.24680328388988484  0.0  \\
            0.34  -0.24680328388988484  0.0  \\
            0.345  -0.24680328388988484  0.0  \\
            0.35  -0.24680328388988484  0.0  \\
            0.355  -0.24680328388988484  0.0  \\
            0.36  -0.24680328388988484  0.0  \\
            0.365  -0.24680328388988484  1000.0  \\
            0.37  -0.24680328388988484  0.0  \\
            0.375  -0.24680328388988484  0.0  \\
            0.38  -0.24680328388988484  0.0  \\
            0.385  -0.24680328388988484  0.0  \\
            0.39  -0.24680328388988484  0.0  \\
            0.395  -0.24680328388988484  0.0  \\
            0.4  -0.24680328388988484  0.0  \\
            0.405  -0.24680328388988484  0.0  \\
            0.41  -0.24680328388988484  0.0  \\
            0.415  -0.24680328388988484  0.0  \\
            0.42  -0.24680328388988484  0.0  \\
            0.425  -0.24680328388988484  0.0  \\
            0.43  -0.24680328388988484  0.0  \\
            0.435  -0.24680328388988484  0.0  \\
            0.44  -0.24680328388988484  0.0  \\
            0.445  -0.24680328388988484  0.0  \\
            0.45  -0.24680328388988484  0.0  \\
            0.455  -0.24680328388988484  0.0  \\
            0.46  -0.24680328388988484  0.0  \\
            0.465  -0.24680328388988484  0.0  \\
            0.47  -0.24680328388988484  0.0  \\
            0.475  -0.24680328388988484  0.0  \\
            0.48  -0.24680328388988484  0.0  \\
            0.485  -0.24680328388988484  0.0  \\
            0.49  -0.24680328388988484  0.0  \\
            0.495  -0.24680328388988484  0.0  \\
            0.5  -0.24680328388988484  0.0  \\
            0.0  -0.24095628922041812  0.0  \\
            0.005  -0.24095628922041812  0.0  \\
            0.01  -0.24095628922041812  0.0  \\
            0.015  -0.24095628922041812  0.0  \\
            0.02  -0.24095628922041812  0.0  \\
            0.025  -0.24095628922041812  0.0  \\
            0.03  -0.24095628922041812  0.0  \\
            0.035  -0.24095628922041812  0.0  \\
            0.04  -0.24095628922041812  0.0  \\
            0.045  -0.24095628922041812  0.0  \\
            0.05  -0.24095628922041812  0.0  \\
            0.055  -0.24095628922041812  0.0  \\
            0.06  -0.24095628922041812  0.0  \\
            0.065  -0.24095628922041812  0.0  \\
            0.07  -0.24095628922041812  0.0  \\
            0.075  -0.24095628922041812  0.0  \\
            0.08  -0.24095628922041812  0.0  \\
            0.085  -0.24095628922041812  0.0  \\
            0.09  -0.24095628922041812  0.0  \\
            0.095  -0.24095628922041812  0.0  \\
            0.1  -0.24095628922041812  0.0  \\
            0.105  -0.24095628922041812  0.0  \\
            0.11  -0.24095628922041812  0.0  \\
            0.115  -0.24095628922041812  0.0  \\
            0.12  -0.24095628922041812  0.0  \\
            0.125  -0.24095628922041812  0.0  \\
            0.13  -0.24095628922041812  0.0  \\
            0.135  -0.24095628922041812  0.0  \\
            0.14  -0.24095628922041812  0.0  \\
            0.145  -0.24095628922041812  0.0  \\
            0.15  -0.24095628922041812  0.0  \\
            0.155  -0.24095628922041812  0.0  \\
            0.16  -0.24095628922041812  0.0  \\
            0.165  -0.24095628922041812  0.0  \\
            0.17  -0.24095628922041812  0.0  \\
            0.175  -0.24095628922041812  0.0  \\
            0.18  -0.24095628922041812  0.0  \\
            0.185  -0.24095628922041812  0.0  \\
            0.19  -0.24095628922041812  0.0  \\
            0.195  -0.24095628922041812  0.0  \\
            0.2  -0.24095628922041812  0.0  \\
            0.205  -0.24095628922041812  0.0  \\
            0.21  -0.24095628922041812  0.0  \\
            0.215  -0.24095628922041812  0.0  \\
            0.22  -0.24095628922041812  0.0  \\
            0.225  -0.24095628922041812  0.0  \\
            0.23  -0.24095628922041812  0.0  \\
            0.235  -0.24095628922041812  0.0  \\
            0.24  -0.24095628922041812  0.0  \\
            0.245  -0.24095628922041812  0.0  \\
            0.25  -0.24095628922041812  0.0  \\
            0.255  -0.24095628922041812  0.0  \\
            0.26  -0.24095628922041812  0.0  \\
            0.265  -0.24095628922041812  0.0  \\
            0.27  -0.24095628922041812  0.0  \\
            0.275  -0.24095628922041812  0.0  \\
            0.28  -0.24095628922041812  0.0  \\
            0.285  -0.24095628922041812  0.0  \\
            0.29  -0.24095628922041812  0.0  \\
            0.295  -0.24095628922041812  0.0  \\
            0.3  -0.24095628922041812  0.0  \\
            0.305  -0.24095628922041812  0.0  \\
            0.31  -0.24095628922041812  0.0  \\
            0.315  -0.24095628922041812  0.0  \\
            0.32  -0.24095628922041812  0.0  \\
            0.325  -0.24095628922041812  0.0  \\
            0.33  -0.24095628922041812  0.0  \\
            0.335  -0.24095628922041812  0.0  \\
            0.34  -0.24095628922041812  0.0  \\
            0.345  -0.24095628922041812  0.0  \\
            0.35  -0.24095628922041812  0.0  \\
            0.355  -0.24095628922041812  1000.0  \\
            0.36  -0.24095628922041812  1000.0  \\
            0.365  -0.24095628922041812  0.0  \\
            0.37  -0.24095628922041812  0.0  \\
            0.375  -0.24095628922041812  0.0  \\
            0.38  -0.24095628922041812  0.0  \\
            0.385  -0.24095628922041812  0.0  \\
            0.39  -0.24095628922041812  0.0  \\
            0.395  -0.24095628922041812  0.0  \\
            0.4  -0.24095628922041812  0.0  \\
            0.405  -0.24095628922041812  0.0  \\
            0.41  -0.24095628922041812  0.0  \\
            0.415  -0.24095628922041812  0.0  \\
            0.42  -0.24095628922041812  0.0  \\
            0.425  -0.24095628922041812  0.0  \\
            0.43  -0.24095628922041812  0.0  \\
            0.435  -0.24095628922041812  0.0  \\
            0.44  -0.24095628922041812  0.0  \\
            0.445  -0.24095628922041812  0.0  \\
            0.45  -0.24095628922041812  0.0  \\
            0.455  -0.24095628922041812  0.0  \\
            0.46  -0.24095628922041812  0.0  \\
            0.465  -0.24095628922041812  0.0  \\
            0.47  -0.24095628922041812  0.0  \\
            0.475  -0.24095628922041812  0.0  \\
            0.48  -0.24095628922041812  0.0  \\
            0.485  -0.24095628922041812  0.0  \\
            0.49  -0.24095628922041812  0.0  \\
            0.495  -0.24095628922041812  0.0  \\
            0.5  -0.24095628922041812  0.0  \\
            0.0  -0.2351092945509514  0.0  \\
            0.005  -0.2351092945509514  0.0  \\
            0.01  -0.2351092945509514  0.0  \\
            0.015  -0.2351092945509514  0.0  \\
            0.02  -0.2351092945509514  0.0  \\
            0.025  -0.2351092945509514  0.0  \\
            0.03  -0.2351092945509514  0.0  \\
            0.035  -0.2351092945509514  0.0  \\
            0.04  -0.2351092945509514  0.0  \\
            0.045  -0.2351092945509514  0.0  \\
            0.05  -0.2351092945509514  0.0  \\
            0.055  -0.2351092945509514  0.0  \\
            0.06  -0.2351092945509514  0.0  \\
            0.065  -0.2351092945509514  0.0  \\
            0.07  -0.2351092945509514  0.0  \\
            0.075  -0.2351092945509514  0.0  \\
            0.08  -0.2351092945509514  0.0  \\
            0.085  -0.2351092945509514  0.0  \\
            0.09  -0.2351092945509514  0.0  \\
            0.095  -0.2351092945509514  0.0  \\
            0.1  -0.2351092945509514  0.0  \\
            0.105  -0.2351092945509514  0.0  \\
            0.11  -0.2351092945509514  0.0  \\
            0.115  -0.2351092945509514  0.0  \\
            0.12  -0.2351092945509514  0.0  \\
            0.125  -0.2351092945509514  0.0  \\
            0.13  -0.2351092945509514  0.0  \\
            0.135  -0.2351092945509514  0.0  \\
            0.14  -0.2351092945509514  0.0  \\
            0.145  -0.2351092945509514  0.0  \\
            0.15  -0.2351092945509514  0.0  \\
            0.155  -0.2351092945509514  0.0  \\
            0.16  -0.2351092945509514  0.0  \\
            0.165  -0.2351092945509514  0.0  \\
            0.17  -0.2351092945509514  0.0  \\
            0.175  -0.2351092945509514  0.0  \\
            0.18  -0.2351092945509514  0.0  \\
            0.185  -0.2351092945509514  0.0  \\
            0.19  -0.2351092945509514  0.0  \\
            0.195  -0.2351092945509514  0.0  \\
            0.2  -0.2351092945509514  0.0  \\
            0.205  -0.2351092945509514  0.0  \\
            0.21  -0.2351092945509514  0.0  \\
            0.215  -0.2351092945509514  0.0  \\
            0.22  -0.2351092945509514  0.0  \\
            0.225  -0.2351092945509514  0.0  \\
            0.23  -0.2351092945509514  0.0  \\
            0.235  -0.2351092945509514  0.0  \\
            0.24  -0.2351092945509514  0.0  \\
            0.245  -0.2351092945509514  0.0  \\
            0.25  -0.2351092945509514  0.0  \\
            0.255  -0.2351092945509514  0.0  \\
            0.26  -0.2351092945509514  0.0  \\
            0.265  -0.2351092945509514  0.0  \\
            0.27  -0.2351092945509514  0.0  \\
            0.275  -0.2351092945509514  0.0  \\
            0.28  -0.2351092945509514  0.0  \\
            0.285  -0.2351092945509514  0.0  \\
            0.29  -0.2351092945509514  0.0  \\
            0.295  -0.2351092945509514  0.0  \\
            0.3  -0.2351092945509514  0.0  \\
            0.305  -0.2351092945509514  0.0  \\
            0.31  -0.2351092945509514  0.0  \\
            0.315  -0.2351092945509514  0.0  \\
            0.32  -0.2351092945509514  0.0  \\
            0.325  -0.2351092945509514  0.0  \\
            0.33  -0.2351092945509514  0.0  \\
            0.335  -0.2351092945509514  0.0  \\
            0.34  -0.2351092945509514  0.0  \\
            0.345  -0.2351092945509514  1000.0  \\
            0.35  -0.2351092945509514  1000.0  \\
            0.355  -0.2351092945509514  0.0  \\
            0.36  -0.2351092945509514  0.0  \\
            0.365  -0.2351092945509514  0.0  \\
            0.37  -0.2351092945509514  0.0  \\
            0.375  -0.2351092945509514  0.0  \\
            0.38  -0.2351092945509514  0.0  \\
            0.385  -0.2351092945509514  0.0  \\
            0.39  -0.2351092945509514  0.0  \\
            0.395  -0.2351092945509514  0.0  \\
            0.4  -0.2351092945509514  0.0  \\
            0.405  -0.2351092945509514  0.0  \\
            0.41  -0.2351092945509514  0.0  \\
            0.415  -0.2351092945509514  0.0  \\
            0.42  -0.2351092945509514  0.0  \\
            0.425  -0.2351092945509514  0.0  \\
            0.43  -0.2351092945509514  0.0  \\
            0.435  -0.2351092945509514  0.0  \\
            0.44  -0.2351092945509514  0.0  \\
            0.445  -0.2351092945509514  0.0  \\
            0.45  -0.2351092945509514  0.0  \\
            0.455  -0.2351092945509514  0.0  \\
            0.46  -0.2351092945509514  0.0  \\
            0.465  -0.2351092945509514  0.0  \\
            0.47  -0.2351092945509514  0.0  \\
            0.475  -0.2351092945509514  0.0  \\
            0.48  -0.2351092945509514  0.0  \\
            0.485  -0.2351092945509514  0.0  \\
            0.49  -0.2351092945509514  0.0  \\
            0.495  -0.2351092945509514  0.0  \\
            0.5  -0.2351092945509514  0.0  \\
            0.0  -0.22926229988148467  0.0  \\
            0.005  -0.22926229988148467  0.0  \\
            0.01  -0.22926229988148467  0.0  \\
            0.015  -0.22926229988148467  0.0  \\
            0.02  -0.22926229988148467  0.0  \\
            0.025  -0.22926229988148467  0.0  \\
            0.03  -0.22926229988148467  0.0  \\
            0.035  -0.22926229988148467  0.0  \\
            0.04  -0.22926229988148467  0.0  \\
            0.045  -0.22926229988148467  0.0  \\
            0.05  -0.22926229988148467  0.0  \\
            0.055  -0.22926229988148467  0.0  \\
            0.06  -0.22926229988148467  0.0  \\
            0.065  -0.22926229988148467  0.0  \\
            0.07  -0.22926229988148467  0.0  \\
            0.075  -0.22926229988148467  0.0  \\
            0.08  -0.22926229988148467  0.0  \\
            0.085  -0.22926229988148467  0.0  \\
            0.09  -0.22926229988148467  0.0  \\
            0.095  -0.22926229988148467  0.0  \\
            0.1  -0.22926229988148467  0.0  \\
            0.105  -0.22926229988148467  0.0  \\
            0.11  -0.22926229988148467  0.0  \\
            0.115  -0.22926229988148467  0.0  \\
            0.12  -0.22926229988148467  0.0  \\
            0.125  -0.22926229988148467  0.0  \\
            0.13  -0.22926229988148467  0.0  \\
            0.135  -0.22926229988148467  0.0  \\
            0.14  -0.22926229988148467  0.0  \\
            0.145  -0.22926229988148467  0.0  \\
            0.15  -0.22926229988148467  0.0  \\
            0.155  -0.22926229988148467  0.0  \\
            0.16  -0.22926229988148467  0.0  \\
            0.165  -0.22926229988148467  0.0  \\
            0.17  -0.22926229988148467  0.0  \\
            0.175  -0.22926229988148467  0.0  \\
            0.18  -0.22926229988148467  0.0  \\
            0.185  -0.22926229988148467  0.0  \\
            0.19  -0.22926229988148467  0.0  \\
            0.195  -0.22926229988148467  0.0  \\
            0.2  -0.22926229988148467  0.0  \\
            0.205  -0.22926229988148467  0.0  \\
            0.21  -0.22926229988148467  0.0  \\
            0.215  -0.22926229988148467  0.0  \\
            0.22  -0.22926229988148467  0.0  \\
            0.225  -0.22926229988148467  0.0  \\
            0.23  -0.22926229988148467  0.0  \\
            0.235  -0.22926229988148467  0.0  \\
            0.24  -0.22926229988148467  0.0  \\
            0.245  -0.22926229988148467  0.0  \\
            0.25  -0.22926229988148467  0.0  \\
            0.255  -0.22926229988148467  0.0  \\
            0.26  -0.22926229988148467  0.0  \\
            0.265  -0.22926229988148467  0.0  \\
            0.27  -0.22926229988148467  0.0  \\
            0.275  -0.22926229988148467  0.0  \\
            0.28  -0.22926229988148467  0.0  \\
            0.285  -0.22926229988148467  0.0  \\
            0.29  -0.22926229988148467  0.0  \\
            0.295  -0.22926229988148467  0.0  \\
            0.3  -0.22926229988148467  0.0  \\
            0.305  -0.22926229988148467  0.0  \\
            0.31  -0.22926229988148467  0.0  \\
            0.315  -0.22926229988148467  0.0  \\
            0.32  -0.22926229988148467  0.0  \\
            0.325  -0.22926229988148467  1.0  \\
            0.33  -0.22926229988148467  0.0  \\
            0.335  -0.22926229988148467  0.0  \\
            0.34  -0.22926229988148467  994.0  \\
            0.345  -0.22926229988148467  0.0  \\
            0.35  -0.22926229988148467  0.0  \\
            0.355  -0.22926229988148467  0.0  \\
            0.36  -0.22926229988148467  0.0  \\
            0.365  -0.22926229988148467  0.0  \\
            0.37  -0.22926229988148467  0.0  \\
            0.375  -0.22926229988148467  0.0  \\
            0.38  -0.22926229988148467  0.0  \\
            0.385  -0.22926229988148467  0.0  \\
            0.39  -0.22926229988148467  0.0  \\
            0.395  -0.22926229988148467  0.0  \\
            0.4  -0.22926229988148467  0.0  \\
            0.405  -0.22926229988148467  0.0  \\
            0.41  -0.22926229988148467  0.0  \\
            0.415  -0.22926229988148467  0.0  \\
            0.42  -0.22926229988148467  0.0  \\
            0.425  -0.22926229988148467  0.0  \\
            0.43  -0.22926229988148467  0.0  \\
            0.435  -0.22926229988148467  0.0  \\
            0.44  -0.22926229988148467  0.0  \\
            0.445  -0.22926229988148467  0.0  \\
            0.45  -0.22926229988148467  0.0  \\
            0.455  -0.22926229988148467  0.0  \\
            0.46  -0.22926229988148467  0.0  \\
            0.465  -0.22926229988148467  0.0  \\
            0.47  -0.22926229988148467  0.0  \\
            0.475  -0.22926229988148467  0.0  \\
            0.48  -0.22926229988148467  0.0  \\
            0.485  -0.22926229988148467  0.0  \\
            0.49  -0.22926229988148467  0.0  \\
            0.495  -0.22926229988148467  0.0  \\
            0.5  -0.22926229988148467  0.0  \\
            0.0  -0.22341530521201797  0.0  \\
            0.005  -0.22341530521201797  0.0  \\
            0.01  -0.22341530521201797  0.0  \\
            0.015  -0.22341530521201797  0.0  \\
            0.02  -0.22341530521201797  0.0  \\
            0.025  -0.22341530521201797  0.0  \\
            0.03  -0.22341530521201797  0.0  \\
            0.035  -0.22341530521201797  0.0  \\
            0.04  -0.22341530521201797  0.0  \\
            0.045  -0.22341530521201797  0.0  \\
            0.05  -0.22341530521201797  0.0  \\
            0.055  -0.22341530521201797  0.0  \\
            0.06  -0.22341530521201797  0.0  \\
            0.065  -0.22341530521201797  0.0  \\
            0.07  -0.22341530521201797  0.0  \\
            0.075  -0.22341530521201797  0.0  \\
            0.08  -0.22341530521201797  0.0  \\
            0.085  -0.22341530521201797  0.0  \\
            0.09  -0.22341530521201797  0.0  \\
            0.095  -0.22341530521201797  0.0  \\
            0.1  -0.22341530521201797  0.0  \\
            0.105  -0.22341530521201797  0.0  \\
            0.11  -0.22341530521201797  0.0  \\
            0.115  -0.22341530521201797  0.0  \\
            0.12  -0.22341530521201797  0.0  \\
            0.125  -0.22341530521201797  0.0  \\
            0.13  -0.22341530521201797  0.0  \\
            0.135  -0.22341530521201797  0.0  \\
            0.14  -0.22341530521201797  0.0  \\
            0.145  -0.22341530521201797  0.0  \\
            0.15  -0.22341530521201797  0.0  \\
            0.155  -0.22341530521201797  0.0  \\
            0.16  -0.22341530521201797  0.0  \\
            0.165  -0.22341530521201797  0.0  \\
            0.17  -0.22341530521201797  0.0  \\
            0.175  -0.22341530521201797  0.0  \\
            0.18  -0.22341530521201797  0.0  \\
            0.185  -0.22341530521201797  0.0  \\
            0.19  -0.22341530521201797  0.0  \\
            0.195  -0.22341530521201797  0.0  \\
            0.2  -0.22341530521201797  0.0  \\
            0.205  -0.22341530521201797  0.0  \\
            0.21  -0.22341530521201797  0.0  \\
            0.215  -0.22341530521201797  0.0  \\
            0.22  -0.22341530521201797  0.0  \\
            0.225  -0.22341530521201797  0.0  \\
            0.23  -0.22341530521201797  0.0  \\
            0.235  -0.22341530521201797  0.0  \\
            0.24  -0.22341530521201797  0.0  \\
            0.245  -0.22341530521201797  0.0  \\
            0.25  -0.22341530521201797  0.0  \\
            0.255  -0.22341530521201797  0.0  \\
            0.26  -0.22341530521201797  0.0  \\
            0.265  -0.22341530521201797  0.0  \\
            0.27  -0.22341530521201797  0.0  \\
            0.275  -0.22341530521201797  0.0  \\
            0.28  -0.22341530521201797  0.0  \\
            0.285  -0.22341530521201797  0.0  \\
            0.29  -0.22341530521201797  0.0  \\
            0.295  -0.22341530521201797  0.0  \\
            0.3  -0.22341530521201797  0.0  \\
            0.305  -0.22341530521201797  0.0  \\
            0.31  -0.22341530521201797  0.0  \\
            0.315  -0.22341530521201797  2.0  \\
            0.32  -0.22341530521201797  0.0  \\
            0.325  -0.22341530521201797  0.0  \\
            0.33  -0.22341530521201797  994.0  \\
            0.335  -0.22341530521201797  996.0  \\
            0.34  -0.22341530521201797  0.0  \\
            0.345  -0.22341530521201797  0.0  \\
            0.35  -0.22341530521201797  0.0  \\
            0.355  -0.22341530521201797  0.0  \\
            0.36  -0.22341530521201797  0.0  \\
            0.365  -0.22341530521201797  0.0  \\
            0.37  -0.22341530521201797  0.0  \\
            0.375  -0.22341530521201797  0.0  \\
            0.38  -0.22341530521201797  0.0  \\
            0.385  -0.22341530521201797  0.0  \\
            0.39  -0.22341530521201797  0.0  \\
            0.395  -0.22341530521201797  0.0  \\
            0.4  -0.22341530521201797  0.0  \\
            0.405  -0.22341530521201797  0.0  \\
            0.41  -0.22341530521201797  0.0  \\
            0.415  -0.22341530521201797  0.0  \\
            0.42  -0.22341530521201797  0.0  \\
            0.425  -0.22341530521201797  0.0  \\
            0.43  -0.22341530521201797  0.0  \\
            0.435  -0.22341530521201797  0.0  \\
            0.44  -0.22341530521201797  0.0  \\
            0.445  -0.22341530521201797  0.0  \\
            0.45  -0.22341530521201797  0.0  \\
            0.455  -0.22341530521201797  0.0  \\
            0.46  -0.22341530521201797  0.0  \\
            0.465  -0.22341530521201797  0.0  \\
            0.47  -0.22341530521201797  0.0  \\
            0.475  -0.22341530521201797  0.0  \\
            0.48  -0.22341530521201797  0.0  \\
            0.485  -0.22341530521201797  0.0  \\
            0.49  -0.22341530521201797  0.0  \\
            0.495  -0.22341530521201797  0.0  \\
            0.5  -0.22341530521201797  0.0  \\
            0.0  -0.21756831054255124  0.0  \\
            0.005  -0.21756831054255124  0.0  \\
            0.01  -0.21756831054255124  0.0  \\
            0.015  -0.21756831054255124  0.0  \\
            0.02  -0.21756831054255124  0.0  \\
            0.025  -0.21756831054255124  0.0  \\
            0.03  -0.21756831054255124  0.0  \\
            0.035  -0.21756831054255124  0.0  \\
            0.04  -0.21756831054255124  0.0  \\
            0.045  -0.21756831054255124  0.0  \\
            0.05  -0.21756831054255124  0.0  \\
            0.055  -0.21756831054255124  0.0  \\
            0.06  -0.21756831054255124  0.0  \\
            0.065  -0.21756831054255124  0.0  \\
            0.07  -0.21756831054255124  0.0  \\
            0.075  -0.21756831054255124  0.0  \\
            0.08  -0.21756831054255124  0.0  \\
            0.085  -0.21756831054255124  0.0  \\
            0.09  -0.21756831054255124  0.0  \\
            0.095  -0.21756831054255124  0.0  \\
            0.1  -0.21756831054255124  0.0  \\
            0.105  -0.21756831054255124  0.0  \\
            0.11  -0.21756831054255124  0.0  \\
            0.115  -0.21756831054255124  0.0  \\
            0.12  -0.21756831054255124  0.0  \\
            0.125  -0.21756831054255124  0.0  \\
            0.13  -0.21756831054255124  0.0  \\
            0.135  -0.21756831054255124  0.0  \\
            0.14  -0.21756831054255124  0.0  \\
            0.145  -0.21756831054255124  0.0  \\
            0.15  -0.21756831054255124  0.0  \\
            0.155  -0.21756831054255124  0.0  \\
            0.16  -0.21756831054255124  0.0  \\
            0.165  -0.21756831054255124  0.0  \\
            0.17  -0.21756831054255124  0.0  \\
            0.175  -0.21756831054255124  0.0  \\
            0.18  -0.21756831054255124  0.0  \\
            0.185  -0.21756831054255124  0.0  \\
            0.19  -0.21756831054255124  0.0  \\
            0.195  -0.21756831054255124  0.0  \\
            0.2  -0.21756831054255124  0.0  \\
            0.205  -0.21756831054255124  0.0  \\
            0.21  -0.21756831054255124  0.0  \\
            0.215  -0.21756831054255124  0.0  \\
            0.22  -0.21756831054255124  0.0  \\
            0.225  -0.21756831054255124  0.0  \\
            0.23  -0.21756831054255124  0.0  \\
            0.235  -0.21756831054255124  0.0  \\
            0.24  -0.21756831054255124  0.0  \\
            0.245  -0.21756831054255124  0.0  \\
            0.25  -0.21756831054255124  0.0  \\
            0.255  -0.21756831054255124  0.0  \\
            0.26  -0.21756831054255124  0.0  \\
            0.265  -0.21756831054255124  0.0  \\
            0.27  -0.21756831054255124  0.0  \\
            0.275  -0.21756831054255124  0.0  \\
            0.28  -0.21756831054255124  0.0  \\
            0.285  -0.21756831054255124  0.0  \\
            0.29  -0.21756831054255124  0.0  \\
            0.295  -0.21756831054255124  0.0  \\
            0.3  -0.21756831054255124  0.0  \\
            0.305  -0.21756831054255124  9.0  \\
            0.31  -0.21756831054255124  5.0  \\
            0.315  -0.21756831054255124  0.0  \\
            0.32  -0.21756831054255124  985.0  \\
            0.325  -0.21756831054255124  988.0  \\
            0.33  -0.21756831054255124  0.0  \\
            0.335  -0.21756831054255124  0.0  \\
            0.34  -0.21756831054255124  0.0  \\
            0.345  -0.21756831054255124  0.0  \\
            0.35  -0.21756831054255124  0.0  \\
            0.355  -0.21756831054255124  0.0  \\
            0.36  -0.21756831054255124  0.0  \\
            0.365  -0.21756831054255124  0.0  \\
            0.37  -0.21756831054255124  0.0  \\
            0.375  -0.21756831054255124  0.0  \\
            0.38  -0.21756831054255124  0.0  \\
            0.385  -0.21756831054255124  0.0  \\
            0.39  -0.21756831054255124  0.0  \\
            0.395  -0.21756831054255124  0.0  \\
            0.4  -0.21756831054255124  0.0  \\
            0.405  -0.21756831054255124  0.0  \\
            0.41  -0.21756831054255124  0.0  \\
            0.415  -0.21756831054255124  0.0  \\
            0.42  -0.21756831054255124  0.0  \\
            0.425  -0.21756831054255124  0.0  \\
            0.43  -0.21756831054255124  0.0  \\
            0.435  -0.21756831054255124  0.0  \\
            0.44  -0.21756831054255124  0.0  \\
            0.445  -0.21756831054255124  0.0  \\
            0.45  -0.21756831054255124  0.0  \\
            0.455  -0.21756831054255124  0.0  \\
            0.46  -0.21756831054255124  0.0  \\
            0.465  -0.21756831054255124  0.0  \\
            0.47  -0.21756831054255124  0.0  \\
            0.475  -0.21756831054255124  0.0  \\
            0.48  -0.21756831054255124  0.0  \\
            0.485  -0.21756831054255124  0.0  \\
            0.49  -0.21756831054255124  0.0  \\
            0.495  -0.21756831054255124  0.0  \\
            0.5  -0.21756831054255124  0.0  \\
            0.0  -0.21172131587308451  0.0  \\
            0.005  -0.21172131587308451  0.0  \\
            0.01  -0.21172131587308451  0.0  \\
            0.015  -0.21172131587308451  0.0  \\
            0.02  -0.21172131587308451  0.0  \\
            0.025  -0.21172131587308451  0.0  \\
            0.03  -0.21172131587308451  0.0  \\
            0.035  -0.21172131587308451  0.0  \\
            0.04  -0.21172131587308451  0.0  \\
            0.045  -0.21172131587308451  0.0  \\
            0.05  -0.21172131587308451  0.0  \\
            0.055  -0.21172131587308451  0.0  \\
            0.06  -0.21172131587308451  0.0  \\
            0.065  -0.21172131587308451  0.0  \\
            0.07  -0.21172131587308451  0.0  \\
            0.075  -0.21172131587308451  0.0  \\
            0.08  -0.21172131587308451  0.0  \\
            0.085  -0.21172131587308451  0.0  \\
            0.09  -0.21172131587308451  0.0  \\
            0.095  -0.21172131587308451  0.0  \\
            0.1  -0.21172131587308451  0.0  \\
            0.105  -0.21172131587308451  0.0  \\
            0.11  -0.21172131587308451  0.0  \\
            0.115  -0.21172131587308451  0.0  \\
            0.12  -0.21172131587308451  0.0  \\
            0.125  -0.21172131587308451  0.0  \\
            0.13  -0.21172131587308451  0.0  \\
            0.135  -0.21172131587308451  0.0  \\
            0.14  -0.21172131587308451  0.0  \\
            0.145  -0.21172131587308451  0.0  \\
            0.15  -0.21172131587308451  0.0  \\
            0.155  -0.21172131587308451  0.0  \\
            0.16  -0.21172131587308451  0.0  \\
            0.165  -0.21172131587308451  0.0  \\
            0.17  -0.21172131587308451  0.0  \\
            0.175  -0.21172131587308451  0.0  \\
            0.18  -0.21172131587308451  0.0  \\
            0.185  -0.21172131587308451  0.0  \\
            0.19  -0.21172131587308451  0.0  \\
            0.195  -0.21172131587308451  0.0  \\
            0.2  -0.21172131587308451  0.0  \\
            0.205  -0.21172131587308451  0.0  \\
            0.21  -0.21172131587308451  0.0  \\
            0.215  -0.21172131587308451  0.0  \\
            0.22  -0.21172131587308451  0.0  \\
            0.225  -0.21172131587308451  0.0  \\
            0.23  -0.21172131587308451  0.0  \\
            0.235  -0.21172131587308451  0.0  \\
            0.24  -0.21172131587308451  0.0  \\
            0.245  -0.21172131587308451  0.0  \\
            0.25  -0.21172131587308451  0.0  \\
            0.255  -0.21172131587308451  0.0  \\
            0.26  -0.21172131587308451  0.0  \\
            0.265  -0.21172131587308451  0.0  \\
            0.27  -0.21172131587308451  0.0  \\
            0.275  -0.21172131587308451  0.0  \\
            0.28  -0.21172131587308451  0.0  \\
            0.285  -0.21172131587308451  0.0  \\
            0.29  -0.21172131587308451  0.0  \\
            0.295  -0.21172131587308451  0.0  \\
            0.3  -0.21172131587308451  8.0  \\
            0.305  -0.21172131587308451  0.0  \\
            0.31  -0.21172131587308451  968.0  \\
            0.315  -0.21172131587308451  978.0  \\
            0.32  -0.21172131587308451  0.0  \\
            0.325  -0.21172131587308451  0.0  \\
            0.33  -0.21172131587308451  0.0  \\
            0.335  -0.21172131587308451  0.0  \\
            0.34  -0.21172131587308451  0.0  \\
            0.345  -0.21172131587308451  0.0  \\
            0.35  -0.21172131587308451  0.0  \\
            0.355  -0.21172131587308451  0.0  \\
            0.36  -0.21172131587308451  0.0  \\
            0.365  -0.21172131587308451  0.0  \\
            0.37  -0.21172131587308451  0.0  \\
            0.375  -0.21172131587308451  0.0  \\
            0.38  -0.21172131587308451  0.0  \\
            0.385  -0.21172131587308451  0.0  \\
            0.39  -0.21172131587308451  0.0  \\
            0.395  -0.21172131587308451  0.0  \\
            0.4  -0.21172131587308451  0.0  \\
            0.405  -0.21172131587308451  0.0  \\
            0.41  -0.21172131587308451  0.0  \\
            0.415  -0.21172131587308451  0.0  \\
            0.42  -0.21172131587308451  0.0  \\
            0.425  -0.21172131587308451  0.0  \\
            0.43  -0.21172131587308451  0.0  \\
            0.435  -0.21172131587308451  0.0  \\
            0.44  -0.21172131587308451  0.0  \\
            0.445  -0.21172131587308451  0.0  \\
            0.45  -0.21172131587308451  0.0  \\
            0.455  -0.21172131587308451  0.0  \\
            0.46  -0.21172131587308451  0.0  \\
            0.465  -0.21172131587308451  0.0  \\
            0.47  -0.21172131587308451  0.0  \\
            0.475  -0.21172131587308451  0.0  \\
            0.48  -0.21172131587308451  0.0  \\
            0.485  -0.21172131587308451  0.0  \\
            0.49  -0.21172131587308451  0.0  \\
            0.495  -0.21172131587308451  0.0  \\
            0.5  -0.21172131587308451  0.0  \\
            0.0  -0.2058743212036178  0.0  \\
            0.005  -0.2058743212036178  0.0  \\
            0.01  -0.2058743212036178  0.0  \\
            0.015  -0.2058743212036178  0.0  \\
            0.02  -0.2058743212036178  0.0  \\
            0.025  -0.2058743212036178  0.0  \\
            0.03  -0.2058743212036178  0.0  \\
            0.035  -0.2058743212036178  0.0  \\
            0.04  -0.2058743212036178  0.0  \\
            0.045  -0.2058743212036178  0.0  \\
            0.05  -0.2058743212036178  0.0  \\
            0.055  -0.2058743212036178  0.0  \\
            0.06  -0.2058743212036178  0.0  \\
            0.065  -0.2058743212036178  0.0  \\
            0.07  -0.2058743212036178  0.0  \\
            0.075  -0.2058743212036178  0.0  \\
            0.08  -0.2058743212036178  0.0  \\
            0.085  -0.2058743212036178  0.0  \\
            0.09  -0.2058743212036178  0.0  \\
            0.095  -0.2058743212036178  0.0  \\
            0.1  -0.2058743212036178  0.0  \\
            0.105  -0.2058743212036178  0.0  \\
            0.11  -0.2058743212036178  0.0  \\
            0.115  -0.2058743212036178  0.0  \\
            0.12  -0.2058743212036178  0.0  \\
            0.125  -0.2058743212036178  0.0  \\
            0.13  -0.2058743212036178  0.0  \\
            0.135  -0.2058743212036178  0.0  \\
            0.14  -0.2058743212036178  0.0  \\
            0.145  -0.2058743212036178  0.0  \\
            0.15  -0.2058743212036178  0.0  \\
            0.155  -0.2058743212036178  0.0  \\
            0.16  -0.2058743212036178  0.0  \\
            0.165  -0.2058743212036178  0.0  \\
            0.17  -0.2058743212036178  0.0  \\
            0.175  -0.2058743212036178  0.0  \\
            0.18  -0.2058743212036178  0.0  \\
            0.185  -0.2058743212036178  0.0  \\
            0.19  -0.2058743212036178  0.0  \\
            0.195  -0.2058743212036178  0.0  \\
            0.2  -0.2058743212036178  0.0  \\
            0.205  -0.2058743212036178  0.0  \\
            0.21  -0.2058743212036178  0.0  \\
            0.215  -0.2058743212036178  0.0  \\
            0.22  -0.2058743212036178  0.0  \\
            0.225  -0.2058743212036178  0.0  \\
            0.23  -0.2058743212036178  0.0  \\
            0.235  -0.2058743212036178  0.0  \\
            0.24  -0.2058743212036178  0.0  \\
            0.245  -0.2058743212036178  0.0  \\
            0.25  -0.2058743212036178  0.0  \\
            0.255  -0.2058743212036178  0.0  \\
            0.26  -0.2058743212036178  0.0  \\
            0.265  -0.2058743212036178  0.0  \\
            0.27  -0.2058743212036178  0.0  \\
            0.275  -0.2058743212036178  0.0  \\
            0.28  -0.2058743212036178  0.0  \\
            0.285  -0.2058743212036178  0.0  \\
            0.29  -0.2058743212036178  10.0  \\
            0.295  -0.2058743212036178  7.0  \\
            0.3  -0.2058743212036178  613.0  \\
            0.305  -0.2058743212036178  954.0  \\
            0.31  -0.2058743212036178  0.0  \\
            0.315  -0.2058743212036178  0.0  \\
            0.32  -0.2058743212036178  0.0  \\
            0.325  -0.2058743212036178  0.0  \\
            0.33  -0.2058743212036178  0.0  \\
            0.335  -0.2058743212036178  0.0  \\
            0.34  -0.2058743212036178  0.0  \\
            0.345  -0.2058743212036178  0.0  \\
            0.35  -0.2058743212036178  0.0  \\
            0.355  -0.2058743212036178  0.0  \\
            0.36  -0.2058743212036178  0.0  \\
            0.365  -0.2058743212036178  0.0  \\
            0.37  -0.2058743212036178  0.0  \\
            0.375  -0.2058743212036178  0.0  \\
            0.38  -0.2058743212036178  0.0  \\
            0.385  -0.2058743212036178  0.0  \\
            0.39  -0.2058743212036178  0.0  \\
            0.395  -0.2058743212036178  0.0  \\
            0.4  -0.2058743212036178  0.0  \\
            0.405  -0.2058743212036178  0.0  \\
            0.41  -0.2058743212036178  0.0  \\
            0.415  -0.2058743212036178  0.0  \\
            0.42  -0.2058743212036178  0.0  \\
            0.425  -0.2058743212036178  0.0  \\
            0.43  -0.2058743212036178  0.0  \\
            0.435  -0.2058743212036178  0.0  \\
            0.44  -0.2058743212036178  0.0  \\
            0.445  -0.2058743212036178  0.0  \\
            0.45  -0.2058743212036178  0.0  \\
            0.455  -0.2058743212036178  0.0  \\
            0.46  -0.2058743212036178  0.0  \\
            0.465  -0.2058743212036178  0.0  \\
            0.47  -0.2058743212036178  0.0  \\
            0.475  -0.2058743212036178  0.0  \\
            0.48  -0.2058743212036178  0.0  \\
            0.485  -0.2058743212036178  0.0  \\
            0.49  -0.2058743212036178  0.0  \\
            0.495  -0.2058743212036178  0.0  \\
            0.5  -0.2058743212036178  0.0  \\
            0.0  -0.20002732653415106  0.0  \\
            0.005  -0.20002732653415106  0.0  \\
            0.01  -0.20002732653415106  0.0  \\
            0.015  -0.20002732653415106  0.0  \\
            0.02  -0.20002732653415106  0.0  \\
            0.025  -0.20002732653415106  0.0  \\
            0.03  -0.20002732653415106  0.0  \\
            0.035  -0.20002732653415106  0.0  \\
            0.04  -0.20002732653415106  0.0  \\
            0.045  -0.20002732653415106  0.0  \\
            0.05  -0.20002732653415106  0.0  \\
            0.055  -0.20002732653415106  0.0  \\
            0.06  -0.20002732653415106  0.0  \\
            0.065  -0.20002732653415106  0.0  \\
            0.07  -0.20002732653415106  0.0  \\
            0.075  -0.20002732653415106  0.0  \\
            0.08  -0.20002732653415106  0.0  \\
            0.085  -0.20002732653415106  0.0  \\
            0.09  -0.20002732653415106  0.0  \\
            0.095  -0.20002732653415106  0.0  \\
            0.1  -0.20002732653415106  0.0  \\
            0.105  -0.20002732653415106  0.0  \\
            0.11  -0.20002732653415106  0.0  \\
            0.115  -0.20002732653415106  0.0  \\
            0.12  -0.20002732653415106  0.0  \\
            0.125  -0.20002732653415106  0.0  \\
            0.13  -0.20002732653415106  0.0  \\
            0.135  -0.20002732653415106  0.0  \\
            0.14  -0.20002732653415106  0.0  \\
            0.145  -0.20002732653415106  0.0  \\
            0.15  -0.20002732653415106  0.0  \\
            0.155  -0.20002732653415106  0.0  \\
            0.16  -0.20002732653415106  0.0  \\
            0.165  -0.20002732653415106  0.0  \\
            0.17  -0.20002732653415106  0.0  \\
            0.175  -0.20002732653415106  0.0  \\
            0.18  -0.20002732653415106  0.0  \\
            0.185  -0.20002732653415106  0.0  \\
            0.19  -0.20002732653415106  0.0  \\
            0.195  -0.20002732653415106  0.0  \\
            0.2  -0.20002732653415106  0.0  \\
            0.205  -0.20002732653415106  0.0  \\
            0.21  -0.20002732653415106  0.0  \\
            0.215  -0.20002732653415106  0.0  \\
            0.22  -0.20002732653415106  0.0  \\
            0.225  -0.20002732653415106  0.0  \\
            0.23  -0.20002732653415106  0.0  \\
            0.235  -0.20002732653415106  0.0  \\
            0.24  -0.20002732653415106  0.0  \\
            0.245  -0.20002732653415106  0.0  \\
            0.25  -0.20002732653415106  0.0  \\
            0.255  -0.20002732653415106  0.0  \\
            0.26  -0.20002732653415106  0.0  \\
            0.265  -0.20002732653415106  0.0  \\
            0.27  -0.20002732653415106  0.0  \\
            0.275  -0.20002732653415106  0.0  \\
            0.28  -0.20002732653415106  0.0  \\
            0.285  -0.20002732653415106  2.0  \\
            0.29  -0.20002732653415106  20.0  \\
            0.295  -0.20002732653415106  72.0  \\
            0.3  -0.20002732653415106  0.0  \\
            0.305  -0.20002732653415106  0.0  \\
            0.31  -0.20002732653415106  0.0  \\
            0.315  -0.20002732653415106  0.0  \\
            0.32  -0.20002732653415106  0.0  \\
            0.325  -0.20002732653415106  0.0  \\
            0.33  -0.20002732653415106  0.0  \\
            0.335  -0.20002732653415106  0.0  \\
            0.34  -0.20002732653415106  0.0  \\
            0.345  -0.20002732653415106  0.0  \\
            0.35  -0.20002732653415106  0.0  \\
            0.355  -0.20002732653415106  0.0  \\
            0.36  -0.20002732653415106  0.0  \\
            0.365  -0.20002732653415106  0.0  \\
            0.37  -0.20002732653415106  0.0  \\
            0.375  -0.20002732653415106  0.0  \\
            0.38  -0.20002732653415106  0.0  \\
            0.385  -0.20002732653415106  0.0  \\
            0.39  -0.20002732653415106  0.0  \\
            0.395  -0.20002732653415106  0.0  \\
            0.4  -0.20002732653415106  0.0  \\
            0.405  -0.20002732653415106  0.0  \\
            0.41  -0.20002732653415106  0.0  \\
            0.415  -0.20002732653415106  0.0  \\
            0.42  -0.20002732653415106  0.0  \\
            0.425  -0.20002732653415106  0.0  \\
            0.43  -0.20002732653415106  0.0  \\
            0.435  -0.20002732653415106  0.0  \\
            0.44  -0.20002732653415106  0.0  \\
            0.445  -0.20002732653415106  0.0  \\
            0.45  -0.20002732653415106  0.0  \\
            0.455  -0.20002732653415106  0.0  \\
            0.46  -0.20002732653415106  0.0  \\
            0.465  -0.20002732653415106  0.0  \\
            0.47  -0.20002732653415106  0.0  \\
            0.475  -0.20002732653415106  0.0  \\
            0.48  -0.20002732653415106  0.0  \\
            0.485  -0.20002732653415106  0.0  \\
            0.49  -0.20002732653415106  0.0  \\
            0.495  -0.20002732653415106  0.0  \\
            0.5  -0.20002732653415106  0.0  \\
            0.0  -0.19418033186468434  0.0  \\
            0.005  -0.19418033186468434  0.0  \\
            0.01  -0.19418033186468434  0.0  \\
            0.015  -0.19418033186468434  0.0  \\
            0.02  -0.19418033186468434  0.0  \\
            0.025  -0.19418033186468434  0.0  \\
            0.03  -0.19418033186468434  0.0  \\
            0.035  -0.19418033186468434  0.0  \\
            0.04  -0.19418033186468434  0.0  \\
            0.045  -0.19418033186468434  0.0  \\
            0.05  -0.19418033186468434  0.0  \\
            0.055  -0.19418033186468434  0.0  \\
            0.06  -0.19418033186468434  0.0  \\
            0.065  -0.19418033186468434  0.0  \\
            0.07  -0.19418033186468434  0.0  \\
            0.075  -0.19418033186468434  0.0  \\
            0.08  -0.19418033186468434  0.0  \\
            0.085  -0.19418033186468434  0.0  \\
            0.09  -0.19418033186468434  0.0  \\
            0.095  -0.19418033186468434  0.0  \\
            0.1  -0.19418033186468434  0.0  \\
            0.105  -0.19418033186468434  0.0  \\
            0.11  -0.19418033186468434  0.0  \\
            0.115  -0.19418033186468434  0.0  \\
            0.12  -0.19418033186468434  0.0  \\
            0.125  -0.19418033186468434  0.0  \\
            0.13  -0.19418033186468434  0.0  \\
            0.135  -0.19418033186468434  0.0  \\
            0.14  -0.19418033186468434  0.0  \\
            0.145  -0.19418033186468434  0.0  \\
            0.15  -0.19418033186468434  0.0  \\
            0.155  -0.19418033186468434  0.0  \\
            0.16  -0.19418033186468434  0.0  \\
            0.165  -0.19418033186468434  0.0  \\
            0.17  -0.19418033186468434  0.0  \\
            0.175  -0.19418033186468434  0.0  \\
            0.18  -0.19418033186468434  0.0  \\
            0.185  -0.19418033186468434  0.0  \\
            0.19  -0.19418033186468434  0.0  \\
            0.195  -0.19418033186468434  0.0  \\
            0.2  -0.19418033186468434  0.0  \\
            0.205  -0.19418033186468434  0.0  \\
            0.21  -0.19418033186468434  0.0  \\
            0.215  -0.19418033186468434  0.0  \\
            0.22  -0.19418033186468434  0.0  \\
            0.225  -0.19418033186468434  0.0  \\
            0.23  -0.19418033186468434  0.0  \\
            0.235  -0.19418033186468434  0.0  \\
            0.24  -0.19418033186468434  0.0  \\
            0.245  -0.19418033186468434  0.0  \\
            0.25  -0.19418033186468434  0.0  \\
            0.255  -0.19418033186468434  0.0  \\
            0.26  -0.19418033186468434  0.0  \\
            0.265  -0.19418033186468434  0.0  \\
            0.27  -0.19418033186468434  0.0  \\
            0.275  -0.19418033186468434  0.0  \\
            0.28  -0.19418033186468434  0.0  \\
            0.285  -0.19418033186468434  5.0  \\
            0.29  -0.19418033186468434  0.0  \\
            0.295  -0.19418033186468434  0.0  \\
            0.3  -0.19418033186468434  0.0  \\
            0.305  -0.19418033186468434  0.0  \\
            0.31  -0.19418033186468434  0.0  \\
            0.315  -0.19418033186468434  0.0  \\
            0.32  -0.19418033186468434  0.0  \\
            0.325  -0.19418033186468434  0.0  \\
            0.33  -0.19418033186468434  0.0  \\
            0.335  -0.19418033186468434  0.0  \\
            0.34  -0.19418033186468434  0.0  \\
            0.345  -0.19418033186468434  0.0  \\
            0.35  -0.19418033186468434  0.0  \\
            0.355  -0.19418033186468434  0.0  \\
            0.36  -0.19418033186468434  0.0  \\
            0.365  -0.19418033186468434  0.0  \\
            0.37  -0.19418033186468434  0.0  \\
            0.375  -0.19418033186468434  0.0  \\
            0.38  -0.19418033186468434  0.0  \\
            0.385  -0.19418033186468434  0.0  \\
            0.39  -0.19418033186468434  0.0  \\
            0.395  -0.19418033186468434  0.0  \\
            0.4  -0.19418033186468434  0.0  \\
            0.405  -0.19418033186468434  0.0  \\
            0.41  -0.19418033186468434  0.0  \\
            0.415  -0.19418033186468434  0.0  \\
            0.42  -0.19418033186468434  0.0  \\
            0.425  -0.19418033186468434  0.0  \\
            0.43  -0.19418033186468434  0.0  \\
            0.435  -0.19418033186468434  0.0  \\
            0.44  -0.19418033186468434  0.0  \\
            0.445  -0.19418033186468434  0.0  \\
            0.45  -0.19418033186468434  0.0  \\
            0.455  -0.19418033186468434  0.0  \\
            0.46  -0.19418033186468434  0.0  \\
            0.465  -0.19418033186468434  0.0  \\
            0.47  -0.19418033186468434  0.0  \\
            0.475  -0.19418033186468434  0.0  \\
            0.48  -0.19418033186468434  0.0  \\
            0.485  -0.19418033186468434  0.0  \\
            0.49  -0.19418033186468434  0.0  \\
            0.495  -0.19418033186468434  0.0  \\
            0.5  -0.19418033186468434  0.0  \\
            0.0  -0.1883333371952176  0.0  \\
            0.005  -0.1883333371952176  0.0  \\
            0.01  -0.1883333371952176  0.0  \\
            0.015  -0.1883333371952176  0.0  \\
            0.02  -0.1883333371952176  0.0  \\
            0.025  -0.1883333371952176  0.0  \\
            0.03  -0.1883333371952176  0.0  \\
            0.035  -0.1883333371952176  0.0  \\
            0.04  -0.1883333371952176  0.0  \\
            0.045  -0.1883333371952176  0.0  \\
            0.05  -0.1883333371952176  0.0  \\
            0.055  -0.1883333371952176  0.0  \\
            0.06  -0.1883333371952176  0.0  \\
            0.065  -0.1883333371952176  0.0  \\
            0.07  -0.1883333371952176  0.0  \\
            0.075  -0.1883333371952176  0.0  \\
            0.08  -0.1883333371952176  0.0  \\
            0.085  -0.1883333371952176  0.0  \\
            0.09  -0.1883333371952176  0.0  \\
            0.095  -0.1883333371952176  0.0  \\
            0.1  -0.1883333371952176  0.0  \\
            0.105  -0.1883333371952176  0.0  \\
            0.11  -0.1883333371952176  0.0  \\
            0.115  -0.1883333371952176  0.0  \\
            0.12  -0.1883333371952176  0.0  \\
            0.125  -0.1883333371952176  0.0  \\
            0.13  -0.1883333371952176  0.0  \\
            0.135  -0.1883333371952176  0.0  \\
            0.14  -0.1883333371952176  0.0  \\
            0.145  -0.1883333371952176  0.0  \\
            0.15  -0.1883333371952176  0.0  \\
            0.155  -0.1883333371952176  0.0  \\
            0.16  -0.1883333371952176  0.0  \\
            0.165  -0.1883333371952176  0.0  \\
            0.17  -0.1883333371952176  0.0  \\
            0.175  -0.1883333371952176  0.0  \\
            0.18  -0.1883333371952176  0.0  \\
            0.185  -0.1883333371952176  0.0  \\
            0.19  -0.1883333371952176  0.0  \\
            0.195  -0.1883333371952176  0.0  \\
            0.2  -0.1883333371952176  0.0  \\
            0.205  -0.1883333371952176  0.0  \\
            0.21  -0.1883333371952176  0.0  \\
            0.215  -0.1883333371952176  0.0  \\
            0.22  -0.1883333371952176  0.0  \\
            0.225  -0.1883333371952176  0.0  \\
            0.23  -0.1883333371952176  0.0  \\
            0.235  -0.1883333371952176  0.0  \\
            0.24  -0.1883333371952176  0.0  \\
            0.245  -0.1883333371952176  0.0  \\
            0.25  -0.1883333371952176  0.0  \\
            0.255  -0.1883333371952176  0.0  \\
            0.26  -0.1883333371952176  0.0  \\
            0.265  -0.1883333371952176  0.0  \\
            0.27  -0.1883333371952176  0.0  \\
            0.275  -0.1883333371952176  0.0  \\
            0.28  -0.1883333371952176  0.0  \\
            0.285  -0.1883333371952176  0.0  \\
            0.29  -0.1883333371952176  0.0  \\
            0.295  -0.1883333371952176  0.0  \\
            0.3  -0.1883333371952176  0.0  \\
            0.305  -0.1883333371952176  0.0  \\
            0.31  -0.1883333371952176  0.0  \\
            0.315  -0.1883333371952176  0.0  \\
            0.32  -0.1883333371952176  0.0  \\
            0.325  -0.1883333371952176  0.0  \\
            0.33  -0.1883333371952176  0.0  \\
            0.335  -0.1883333371952176  0.0  \\
            0.34  -0.1883333371952176  0.0  \\
            0.345  -0.1883333371952176  0.0  \\
            0.35  -0.1883333371952176  0.0  \\
            0.355  -0.1883333371952176  0.0  \\
            0.36  -0.1883333371952176  0.0  \\
            0.365  -0.1883333371952176  0.0  \\
            0.37  -0.1883333371952176  0.0  \\
            0.375  -0.1883333371952176  0.0  \\
            0.38  -0.1883333371952176  0.0  \\
            0.385  -0.1883333371952176  0.0  \\
            0.39  -0.1883333371952176  0.0  \\
            0.395  -0.1883333371952176  0.0  \\
            0.4  -0.1883333371952176  0.0  \\
            0.405  -0.1883333371952176  0.0  \\
            0.41  -0.1883333371952176  0.0  \\
            0.415  -0.1883333371952176  0.0  \\
            0.42  -0.1883333371952176  0.0  \\
            0.425  -0.1883333371952176  0.0  \\
            0.43  -0.1883333371952176  0.0  \\
            0.435  -0.1883333371952176  0.0  \\
            0.44  -0.1883333371952176  0.0  \\
            0.445  -0.1883333371952176  0.0  \\
            0.45  -0.1883333371952176  0.0  \\
            0.455  -0.1883333371952176  0.0  \\
            0.46  -0.1883333371952176  0.0  \\
            0.465  -0.1883333371952176  0.0  \\
            0.47  -0.1883333371952176  0.0  \\
            0.475  -0.1883333371952176  0.0  \\
            0.48  -0.1883333371952176  0.0  \\
            0.485  -0.1883333371952176  0.0  \\
            0.49  -0.1883333371952176  0.0  \\
            0.495  -0.1883333371952176  0.0  \\
            0.5  -0.1883333371952176  0.0  \\
            0.0  -0.1824863425257509  0.0  \\
            0.005  -0.1824863425257509  0.0  \\
            0.01  -0.1824863425257509  0.0  \\
            0.015  -0.1824863425257509  0.0  \\
            0.02  -0.1824863425257509  0.0  \\
            0.025  -0.1824863425257509  0.0  \\
            0.03  -0.1824863425257509  0.0  \\
            0.035  -0.1824863425257509  0.0  \\
            0.04  -0.1824863425257509  0.0  \\
            0.045  -0.1824863425257509  0.0  \\
            0.05  -0.1824863425257509  0.0  \\
            0.055  -0.1824863425257509  0.0  \\
            0.06  -0.1824863425257509  0.0  \\
            0.065  -0.1824863425257509  0.0  \\
            0.07  -0.1824863425257509  0.0  \\
            0.075  -0.1824863425257509  0.0  \\
            0.08  -0.1824863425257509  0.0  \\
            0.085  -0.1824863425257509  0.0  \\
            0.09  -0.1824863425257509  0.0  \\
            0.095  -0.1824863425257509  0.0  \\
            0.1  -0.1824863425257509  0.0  \\
            0.105  -0.1824863425257509  0.0  \\
            0.11  -0.1824863425257509  0.0  \\
            0.115  -0.1824863425257509  0.0  \\
            0.12  -0.1824863425257509  0.0  \\
            0.125  -0.1824863425257509  0.0  \\
            0.13  -0.1824863425257509  0.0  \\
            0.135  -0.1824863425257509  0.0  \\
            0.14  -0.1824863425257509  0.0  \\
            0.145  -0.1824863425257509  0.0  \\
            0.15  -0.1824863425257509  0.0  \\
            0.155  -0.1824863425257509  0.0  \\
            0.16  -0.1824863425257509  0.0  \\
            0.165  -0.1824863425257509  0.0  \\
            0.17  -0.1824863425257509  0.0  \\
            0.175  -0.1824863425257509  0.0  \\
            0.18  -0.1824863425257509  0.0  \\
            0.185  -0.1824863425257509  0.0  \\
            0.19  -0.1824863425257509  0.0  \\
            0.195  -0.1824863425257509  0.0  \\
            0.2  -0.1824863425257509  0.0  \\
            0.205  -0.1824863425257509  0.0  \\
            0.21  -0.1824863425257509  0.0  \\
            0.215  -0.1824863425257509  0.0  \\
            0.22  -0.1824863425257509  0.0  \\
            0.225  -0.1824863425257509  0.0  \\
            0.23  -0.1824863425257509  0.0  \\
            0.235  -0.1824863425257509  0.0  \\
            0.24  -0.1824863425257509  0.0  \\
            0.245  -0.1824863425257509  0.0  \\
            0.25  -0.1824863425257509  0.0  \\
            0.255  -0.1824863425257509  0.0  \\
            0.26  -0.1824863425257509  0.0  \\
            0.265  -0.1824863425257509  0.0  \\
            0.27  -0.1824863425257509  0.0  \\
            0.275  -0.1824863425257509  0.0  \\
            0.28  -0.1824863425257509  0.0  \\
            0.285  -0.1824863425257509  0.0  \\
            0.29  -0.1824863425257509  0.0  \\
            0.295  -0.1824863425257509  0.0  \\
            0.3  -0.1824863425257509  0.0  \\
            0.305  -0.1824863425257509  0.0  \\
            0.31  -0.1824863425257509  0.0  \\
            0.315  -0.1824863425257509  0.0  \\
            0.32  -0.1824863425257509  0.0  \\
            0.325  -0.1824863425257509  0.0  \\
            0.33  -0.1824863425257509  0.0  \\
            0.335  -0.1824863425257509  0.0  \\
            0.34  -0.1824863425257509  0.0  \\
            0.345  -0.1824863425257509  0.0  \\
            0.35  -0.1824863425257509  0.0  \\
            0.355  -0.1824863425257509  0.0  \\
            0.36  -0.1824863425257509  0.0  \\
            0.365  -0.1824863425257509  0.0  \\
            0.37  -0.1824863425257509  0.0  \\
            0.375  -0.1824863425257509  0.0  \\
            0.38  -0.1824863425257509  0.0  \\
            0.385  -0.1824863425257509  0.0  \\
            0.39  -0.1824863425257509  0.0  \\
            0.395  -0.1824863425257509  0.0  \\
            0.4  -0.1824863425257509  0.0  \\
            0.405  -0.1824863425257509  0.0  \\
            0.41  -0.1824863425257509  0.0  \\
            0.415  -0.1824863425257509  0.0  \\
            0.42  -0.1824863425257509  0.0  \\
            0.425  -0.1824863425257509  0.0  \\
            0.43  -0.1824863425257509  0.0  \\
            0.435  -0.1824863425257509  0.0  \\
            0.44  -0.1824863425257509  0.0  \\
            0.445  -0.1824863425257509  0.0  \\
            0.45  -0.1824863425257509  0.0  \\
            0.455  -0.1824863425257509  0.0  \\
            0.46  -0.1824863425257509  0.0  \\
            0.465  -0.1824863425257509  0.0  \\
            0.47  -0.1824863425257509  0.0  \\
            0.475  -0.1824863425257509  0.0  \\
            0.48  -0.1824863425257509  0.0  \\
            0.485  -0.1824863425257509  0.0  \\
            0.49  -0.1824863425257509  0.0  \\
            0.495  -0.1824863425257509  0.0  \\
            0.5  -0.1824863425257509  0.0  \\
            0.0  -0.17663934785628418  0.0  \\
            0.005  -0.17663934785628418  0.0  \\
            0.01  -0.17663934785628418  0.0  \\
            0.015  -0.17663934785628418  0.0  \\
            0.02  -0.17663934785628418  0.0  \\
            0.025  -0.17663934785628418  0.0  \\
            0.03  -0.17663934785628418  0.0  \\
            0.035  -0.17663934785628418  0.0  \\
            0.04  -0.17663934785628418  0.0  \\
            0.045  -0.17663934785628418  0.0  \\
            0.05  -0.17663934785628418  0.0  \\
            0.055  -0.17663934785628418  0.0  \\
            0.06  -0.17663934785628418  0.0  \\
            0.065  -0.17663934785628418  0.0  \\
            0.07  -0.17663934785628418  0.0  \\
            0.075  -0.17663934785628418  0.0  \\
            0.08  -0.17663934785628418  0.0  \\
            0.085  -0.17663934785628418  0.0  \\
            0.09  -0.17663934785628418  0.0  \\
            0.095  -0.17663934785628418  0.0  \\
            0.1  -0.17663934785628418  0.0  \\
            0.105  -0.17663934785628418  0.0  \\
            0.11  -0.17663934785628418  0.0  \\
            0.115  -0.17663934785628418  0.0  \\
            0.12  -0.17663934785628418  0.0  \\
            0.125  -0.17663934785628418  0.0  \\
            0.13  -0.17663934785628418  0.0  \\
            0.135  -0.17663934785628418  0.0  \\
            0.14  -0.17663934785628418  0.0  \\
            0.145  -0.17663934785628418  0.0  \\
            0.15  -0.17663934785628418  0.0  \\
            0.155  -0.17663934785628418  0.0  \\
            0.16  -0.17663934785628418  0.0  \\
            0.165  -0.17663934785628418  0.0  \\
            0.17  -0.17663934785628418  0.0  \\
            0.175  -0.17663934785628418  0.0  \\
            0.18  -0.17663934785628418  0.0  \\
            0.185  -0.17663934785628418  0.0  \\
            0.19  -0.17663934785628418  0.0  \\
            0.195  -0.17663934785628418  0.0  \\
            0.2  -0.17663934785628418  0.0  \\
            0.205  -0.17663934785628418  0.0  \\
            0.21  -0.17663934785628418  0.0  \\
            0.215  -0.17663934785628418  0.0  \\
            0.22  -0.17663934785628418  0.0  \\
            0.225  -0.17663934785628418  0.0  \\
            0.23  -0.17663934785628418  0.0  \\
            0.235  -0.17663934785628418  0.0  \\
            0.24  -0.17663934785628418  0.0  \\
            0.245  -0.17663934785628418  0.0  \\
            0.25  -0.17663934785628418  0.0  \\
            0.255  -0.17663934785628418  0.0  \\
            0.26  -0.17663934785628418  0.0  \\
            0.265  -0.17663934785628418  0.0  \\
            0.27  -0.17663934785628418  0.0  \\
            0.275  -0.17663934785628418  0.0  \\
            0.28  -0.17663934785628418  0.0  \\
            0.285  -0.17663934785628418  0.0  \\
            0.29  -0.17663934785628418  0.0  \\
            0.295  -0.17663934785628418  0.0  \\
            0.3  -0.17663934785628418  0.0  \\
            0.305  -0.17663934785628418  0.0  \\
            0.31  -0.17663934785628418  0.0  \\
            0.315  -0.17663934785628418  0.0  \\
            0.32  -0.17663934785628418  0.0  \\
            0.325  -0.17663934785628418  0.0  \\
            0.33  -0.17663934785628418  0.0  \\
            0.335  -0.17663934785628418  0.0  \\
            0.34  -0.17663934785628418  0.0  \\
            0.345  -0.17663934785628418  0.0  \\
            0.35  -0.17663934785628418  0.0  \\
            0.355  -0.17663934785628418  0.0  \\
            0.36  -0.17663934785628418  0.0  \\
            0.365  -0.17663934785628418  0.0  \\
            0.37  -0.17663934785628418  0.0  \\
            0.375  -0.17663934785628418  0.0  \\
            0.38  -0.17663934785628418  0.0  \\
            0.385  -0.17663934785628418  0.0  \\
            0.39  -0.17663934785628418  0.0  \\
            0.395  -0.17663934785628418  0.0  \\
            0.4  -0.17663934785628418  0.0  \\
            0.405  -0.17663934785628418  0.0  \\
            0.41  -0.17663934785628418  0.0  \\
            0.415  -0.17663934785628418  0.0  \\
            0.42  -0.17663934785628418  0.0  \\
            0.425  -0.17663934785628418  0.0  \\
            0.43  -0.17663934785628418  0.0  \\
            0.435  -0.17663934785628418  0.0  \\
            0.44  -0.17663934785628418  0.0  \\
            0.445  -0.17663934785628418  0.0  \\
            0.45  -0.17663934785628418  0.0  \\
            0.455  -0.17663934785628418  0.0  \\
            0.46  -0.17663934785628418  0.0  \\
            0.465  -0.17663934785628418  0.0  \\
            0.47  -0.17663934785628418  0.0  \\
            0.475  -0.17663934785628418  0.0  \\
            0.48  -0.17663934785628418  0.0  \\
            0.485  -0.17663934785628418  0.0  \\
            0.49  -0.17663934785628418  0.0  \\
            0.495  -0.17663934785628418  0.0  \\
            0.5  -0.17663934785628418  0.0  \\
            0.0  -0.17079235318681746  0.0  \\
            0.005  -0.17079235318681746  0.0  \\
            0.01  -0.17079235318681746  0.0  \\
            0.015  -0.17079235318681746  0.0  \\
            0.02  -0.17079235318681746  0.0  \\
            0.025  -0.17079235318681746  0.0  \\
            0.03  -0.17079235318681746  0.0  \\
            0.035  -0.17079235318681746  0.0  \\
            0.04  -0.17079235318681746  0.0  \\
            0.045  -0.17079235318681746  0.0  \\
            0.05  -0.17079235318681746  0.0  \\
            0.055  -0.17079235318681746  0.0  \\
            0.06  -0.17079235318681746  0.0  \\
            0.065  -0.17079235318681746  0.0  \\
            0.07  -0.17079235318681746  0.0  \\
            0.075  -0.17079235318681746  0.0  \\
            0.08  -0.17079235318681746  0.0  \\
            0.085  -0.17079235318681746  0.0  \\
            0.09  -0.17079235318681746  0.0  \\
            0.095  -0.17079235318681746  0.0  \\
            0.1  -0.17079235318681746  0.0  \\
            0.105  -0.17079235318681746  0.0  \\
            0.11  -0.17079235318681746  0.0  \\
            0.115  -0.17079235318681746  0.0  \\
            0.12  -0.17079235318681746  0.0  \\
            0.125  -0.17079235318681746  0.0  \\
            0.13  -0.17079235318681746  0.0  \\
            0.135  -0.17079235318681746  0.0  \\
            0.14  -0.17079235318681746  0.0  \\
            0.145  -0.17079235318681746  0.0  \\
            0.15  -0.17079235318681746  0.0  \\
            0.155  -0.17079235318681746  0.0  \\
            0.16  -0.17079235318681746  0.0  \\
            0.165  -0.17079235318681746  0.0  \\
            0.17  -0.17079235318681746  0.0  \\
            0.175  -0.17079235318681746  0.0  \\
            0.18  -0.17079235318681746  0.0  \\
            0.185  -0.17079235318681746  0.0  \\
            0.19  -0.17079235318681746  0.0  \\
            0.195  -0.17079235318681746  0.0  \\
            0.2  -0.17079235318681746  0.0  \\
            0.205  -0.17079235318681746  0.0  \\
            0.21  -0.17079235318681746  0.0  \\
            0.215  -0.17079235318681746  0.0  \\
            0.22  -0.17079235318681746  0.0  \\
            0.225  -0.17079235318681746  0.0  \\
            0.23  -0.17079235318681746  0.0  \\
            0.235  -0.17079235318681746  0.0  \\
            0.24  -0.17079235318681746  0.0  \\
            0.245  -0.17079235318681746  0.0  \\
            0.25  -0.17079235318681746  0.0  \\
            0.255  -0.17079235318681746  0.0  \\
            0.26  -0.17079235318681746  0.0  \\
            0.265  -0.17079235318681746  0.0  \\
            0.27  -0.17079235318681746  0.0  \\
            0.275  -0.17079235318681746  0.0  \\
            0.28  -0.17079235318681746  0.0  \\
            0.285  -0.17079235318681746  0.0  \\
            0.29  -0.17079235318681746  0.0  \\
            0.295  -0.17079235318681746  0.0  \\
            0.3  -0.17079235318681746  0.0  \\
            0.305  -0.17079235318681746  0.0  \\
            0.31  -0.17079235318681746  0.0  \\
            0.315  -0.17079235318681746  0.0  \\
            0.32  -0.17079235318681746  0.0  \\
            0.325  -0.17079235318681746  0.0  \\
            0.33  -0.17079235318681746  0.0  \\
            0.335  -0.17079235318681746  0.0  \\
            0.34  -0.17079235318681746  0.0  \\
            0.345  -0.17079235318681746  0.0  \\
            0.35  -0.17079235318681746  0.0  \\
            0.355  -0.17079235318681746  0.0  \\
            0.36  -0.17079235318681746  0.0  \\
            0.365  -0.17079235318681746  0.0  \\
            0.37  -0.17079235318681746  0.0  \\
            0.375  -0.17079235318681746  0.0  \\
            0.38  -0.17079235318681746  0.0  \\
            0.385  -0.17079235318681746  0.0  \\
            0.39  -0.17079235318681746  0.0  \\
            0.395  -0.17079235318681746  0.0  \\
            0.4  -0.17079235318681746  0.0  \\
            0.405  -0.17079235318681746  0.0  \\
            0.41  -0.17079235318681746  0.0  \\
            0.415  -0.17079235318681746  0.0  \\
            0.42  -0.17079235318681746  0.0  \\
            0.425  -0.17079235318681746  0.0  \\
            0.43  -0.17079235318681746  0.0  \\
            0.435  -0.17079235318681746  0.0  \\
            0.44  -0.17079235318681746  0.0  \\
            0.445  -0.17079235318681746  0.0  \\
            0.45  -0.17079235318681746  0.0  \\
            0.455  -0.17079235318681746  0.0  \\
            0.46  -0.17079235318681746  0.0  \\
            0.465  -0.17079235318681746  0.0  \\
            0.47  -0.17079235318681746  0.0  \\
            0.475  -0.17079235318681746  0.0  \\
            0.48  -0.17079235318681746  0.0  \\
            0.485  -0.17079235318681746  0.0  \\
            0.49  -0.17079235318681746  0.0  \\
            0.495  -0.17079235318681746  0.0  \\
            0.5  -0.17079235318681746  0.0  \\
            0.0  -0.16494535851735073  0.0  \\
            0.005  -0.16494535851735073  0.0  \\
            0.01  -0.16494535851735073  0.0  \\
            0.015  -0.16494535851735073  0.0  \\
            0.02  -0.16494535851735073  0.0  \\
            0.025  -0.16494535851735073  0.0  \\
            0.03  -0.16494535851735073  0.0  \\
            0.035  -0.16494535851735073  0.0  \\
            0.04  -0.16494535851735073  0.0  \\
            0.045  -0.16494535851735073  0.0  \\
            0.05  -0.16494535851735073  0.0  \\
            0.055  -0.16494535851735073  0.0  \\
            0.06  -0.16494535851735073  0.0  \\
            0.065  -0.16494535851735073  0.0  \\
            0.07  -0.16494535851735073  0.0  \\
            0.075  -0.16494535851735073  0.0  \\
            0.08  -0.16494535851735073  0.0  \\
            0.085  -0.16494535851735073  0.0  \\
            0.09  -0.16494535851735073  0.0  \\
            0.095  -0.16494535851735073  0.0  \\
            0.1  -0.16494535851735073  0.0  \\
            0.105  -0.16494535851735073  0.0  \\
            0.11  -0.16494535851735073  0.0  \\
            0.115  -0.16494535851735073  0.0  \\
            0.12  -0.16494535851735073  0.0  \\
            0.125  -0.16494535851735073  0.0  \\
            0.13  -0.16494535851735073  0.0  \\
            0.135  -0.16494535851735073  0.0  \\
            0.14  -0.16494535851735073  0.0  \\
            0.145  -0.16494535851735073  0.0  \\
            0.15  -0.16494535851735073  0.0  \\
            0.155  -0.16494535851735073  0.0  \\
            0.16  -0.16494535851735073  0.0  \\
            0.165  -0.16494535851735073  0.0  \\
            0.17  -0.16494535851735073  0.0  \\
            0.175  -0.16494535851735073  0.0  \\
            0.18  -0.16494535851735073  0.0  \\
            0.185  -0.16494535851735073  0.0  \\
            0.19  -0.16494535851735073  0.0  \\
            0.195  -0.16494535851735073  0.0  \\
            0.2  -0.16494535851735073  0.0  \\
            0.205  -0.16494535851735073  0.0  \\
            0.21  -0.16494535851735073  0.0  \\
            0.215  -0.16494535851735073  0.0  \\
            0.22  -0.16494535851735073  0.0  \\
            0.225  -0.16494535851735073  0.0  \\
            0.23  -0.16494535851735073  0.0  \\
            0.235  -0.16494535851735073  0.0  \\
            0.24  -0.16494535851735073  0.0  \\
            0.245  -0.16494535851735073  0.0  \\
            0.25  -0.16494535851735073  0.0  \\
            0.255  -0.16494535851735073  0.0  \\
            0.26  -0.16494535851735073  0.0  \\
            0.265  -0.16494535851735073  0.0  \\
            0.27  -0.16494535851735073  0.0  \\
            0.275  -0.16494535851735073  0.0  \\
            0.28  -0.16494535851735073  0.0  \\
            0.285  -0.16494535851735073  0.0  \\
            0.29  -0.16494535851735073  0.0  \\
            0.295  -0.16494535851735073  0.0  \\
            0.3  -0.16494535851735073  0.0  \\
            0.305  -0.16494535851735073  0.0  \\
            0.31  -0.16494535851735073  0.0  \\
            0.315  -0.16494535851735073  0.0  \\
            0.32  -0.16494535851735073  2.0  \\
            0.325  -0.16494535851735073  0.0  \\
            0.33  -0.16494535851735073  0.0  \\
            0.335  -0.16494535851735073  0.0  \\
            0.34  -0.16494535851735073  0.0  \\
            0.345  -0.16494535851735073  0.0  \\
            0.35  -0.16494535851735073  0.0  \\
            0.355  -0.16494535851735073  0.0  \\
            0.36  -0.16494535851735073  0.0  \\
            0.365  -0.16494535851735073  0.0  \\
            0.37  -0.16494535851735073  0.0  \\
            0.375  -0.16494535851735073  0.0  \\
            0.38  -0.16494535851735073  0.0  \\
            0.385  -0.16494535851735073  0.0  \\
            0.39  -0.16494535851735073  0.0  \\
            0.395  -0.16494535851735073  0.0  \\
            0.4  -0.16494535851735073  0.0  \\
            0.405  -0.16494535851735073  0.0  \\
            0.41  -0.16494535851735073  0.0  \\
            0.415  -0.16494535851735073  0.0  \\
            0.42  -0.16494535851735073  0.0  \\
            0.425  -0.16494535851735073  0.0  \\
            0.43  -0.16494535851735073  0.0  \\
            0.435  -0.16494535851735073  0.0  \\
            0.44  -0.16494535851735073  0.0  \\
            0.445  -0.16494535851735073  0.0  \\
            0.45  -0.16494535851735073  0.0  \\
            0.455  -0.16494535851735073  0.0  \\
            0.46  -0.16494535851735073  0.0  \\
            0.465  -0.16494535851735073  0.0  \\
            0.47  -0.16494535851735073  0.0  \\
            0.475  -0.16494535851735073  0.0  \\
            0.48  -0.16494535851735073  0.0  \\
            0.485  -0.16494535851735073  0.0  \\
            0.49  -0.16494535851735073  0.0  \\
            0.495  -0.16494535851735073  0.0  \\
            0.5  -0.16494535851735073  0.0  \\
            0.0  -0.159098363847884  0.0  \\
            0.005  -0.159098363847884  0.0  \\
            0.01  -0.159098363847884  0.0  \\
            0.015  -0.159098363847884  0.0  \\
            0.02  -0.159098363847884  0.0  \\
            0.025  -0.159098363847884  0.0  \\
            0.03  -0.159098363847884  0.0  \\
            0.035  -0.159098363847884  0.0  \\
            0.04  -0.159098363847884  0.0  \\
            0.045  -0.159098363847884  0.0  \\
            0.05  -0.159098363847884  0.0  \\
            0.055  -0.159098363847884  0.0  \\
            0.06  -0.159098363847884  0.0  \\
            0.065  -0.159098363847884  0.0  \\
            0.07  -0.159098363847884  0.0  \\
            0.075  -0.159098363847884  0.0  \\
            0.08  -0.159098363847884  0.0  \\
            0.085  -0.159098363847884  0.0  \\
            0.09  -0.159098363847884  0.0  \\
            0.095  -0.159098363847884  0.0  \\
            0.1  -0.159098363847884  0.0  \\
            0.105  -0.159098363847884  0.0  \\
            0.11  -0.159098363847884  0.0  \\
            0.115  -0.159098363847884  0.0  \\
            0.12  -0.159098363847884  0.0  \\
            0.125  -0.159098363847884  0.0  \\
            0.13  -0.159098363847884  0.0  \\
            0.135  -0.159098363847884  0.0  \\
            0.14  -0.159098363847884  0.0  \\
            0.145  -0.159098363847884  0.0  \\
            0.15  -0.159098363847884  0.0  \\
            0.155  -0.159098363847884  0.0  \\
            0.16  -0.159098363847884  0.0  \\
            0.165  -0.159098363847884  0.0  \\
            0.17  -0.159098363847884  0.0  \\
            0.175  -0.159098363847884  0.0  \\
            0.18  -0.159098363847884  0.0  \\
            0.185  -0.159098363847884  0.0  \\
            0.19  -0.159098363847884  0.0  \\
            0.195  -0.159098363847884  0.0  \\
            0.2  -0.159098363847884  0.0  \\
            0.205  -0.159098363847884  0.0  \\
            0.21  -0.159098363847884  0.0  \\
            0.215  -0.159098363847884  0.0  \\
            0.22  -0.159098363847884  0.0  \\
            0.225  -0.159098363847884  0.0  \\
            0.23  -0.159098363847884  0.0  \\
            0.235  -0.159098363847884  0.0  \\
            0.24  -0.159098363847884  0.0  \\
            0.245  -0.159098363847884  0.0  \\
            0.25  -0.159098363847884  0.0  \\
            0.255  -0.159098363847884  0.0  \\
            0.26  -0.159098363847884  0.0  \\
            0.265  -0.159098363847884  0.0  \\
            0.27  -0.159098363847884  0.0  \\
            0.275  -0.159098363847884  0.0  \\
            0.28  -0.159098363847884  0.0  \\
            0.285  -0.159098363847884  0.0  \\
            0.29  -0.159098363847884  0.0  \\
            0.295  -0.159098363847884  0.0  \\
            0.3  -0.159098363847884  0.0  \\
            0.305  -0.159098363847884  5.0  \\
            0.31  -0.159098363847884  5.0  \\
            0.315  -0.159098363847884  0.0  \\
            0.32  -0.159098363847884  0.0  \\
            0.325  -0.159098363847884  0.0  \\
            0.33  -0.159098363847884  0.0  \\
            0.335  -0.159098363847884  0.0  \\
            0.34  -0.159098363847884  0.0  \\
            0.345  -0.159098363847884  0.0  \\
            0.35  -0.159098363847884  0.0  \\
            0.355  -0.159098363847884  0.0  \\
            0.36  -0.159098363847884  0.0  \\
            0.365  -0.159098363847884  0.0  \\
            0.37  -0.159098363847884  0.0  \\
            0.375  -0.159098363847884  0.0  \\
            0.38  -0.159098363847884  0.0  \\
            0.385  -0.159098363847884  0.0  \\
            0.39  -0.159098363847884  0.0  \\
            0.395  -0.159098363847884  0.0  \\
            0.4  -0.159098363847884  0.0  \\
            0.405  -0.159098363847884  0.0  \\
            0.41  -0.159098363847884  0.0  \\
            0.415  -0.159098363847884  0.0  \\
            0.42  -0.159098363847884  0.0  \\
            0.425  -0.159098363847884  0.0  \\
            0.43  -0.159098363847884  0.0  \\
            0.435  -0.159098363847884  0.0  \\
            0.44  -0.159098363847884  0.0  \\
            0.445  -0.159098363847884  0.0  \\
            0.45  -0.159098363847884  0.0  \\
            0.455  -0.159098363847884  0.0  \\
            0.46  -0.159098363847884  0.0  \\
            0.465  -0.159098363847884  0.0  \\
            0.47  -0.159098363847884  0.0  \\
            0.475  -0.159098363847884  0.0  \\
            0.48  -0.159098363847884  0.0  \\
            0.485  -0.159098363847884  0.0  \\
            0.49  -0.159098363847884  0.0  \\
            0.495  -0.159098363847884  0.0  \\
            0.5  -0.159098363847884  0.0  \\
            0.0  -0.15325136917841728  0.0  \\
            0.005  -0.15325136917841728  0.0  \\
            0.01  -0.15325136917841728  0.0  \\
            0.015  -0.15325136917841728  0.0  \\
            0.02  -0.15325136917841728  0.0  \\
            0.025  -0.15325136917841728  0.0  \\
            0.03  -0.15325136917841728  0.0  \\
            0.035  -0.15325136917841728  0.0  \\
            0.04  -0.15325136917841728  0.0  \\
            0.045  -0.15325136917841728  0.0  \\
            0.05  -0.15325136917841728  0.0  \\
            0.055  -0.15325136917841728  0.0  \\
            0.06  -0.15325136917841728  0.0  \\
            0.065  -0.15325136917841728  0.0  \\
            0.07  -0.15325136917841728  0.0  \\
            0.075  -0.15325136917841728  0.0  \\
            0.08  -0.15325136917841728  0.0  \\
            0.085  -0.15325136917841728  0.0  \\
            0.09  -0.15325136917841728  0.0  \\
            0.095  -0.15325136917841728  0.0  \\
            0.1  -0.15325136917841728  0.0  \\
            0.105  -0.15325136917841728  0.0  \\
            0.11  -0.15325136917841728  0.0  \\
            0.115  -0.15325136917841728  0.0  \\
            0.12  -0.15325136917841728  0.0  \\
            0.125  -0.15325136917841728  0.0  \\
            0.13  -0.15325136917841728  0.0  \\
            0.135  -0.15325136917841728  0.0  \\
            0.14  -0.15325136917841728  0.0  \\
            0.145  -0.15325136917841728  0.0  \\
            0.15  -0.15325136917841728  0.0  \\
            0.155  -0.15325136917841728  0.0  \\
            0.16  -0.15325136917841728  0.0  \\
            0.165  -0.15325136917841728  0.0  \\
            0.17  -0.15325136917841728  0.0  \\
            0.175  -0.15325136917841728  0.0  \\
            0.18  -0.15325136917841728  0.0  \\
            0.185  -0.15325136917841728  0.0  \\
            0.19  -0.15325136917841728  0.0  \\
            0.195  -0.15325136917841728  0.0  \\
            0.2  -0.15325136917841728  0.0  \\
            0.205  -0.15325136917841728  0.0  \\
            0.21  -0.15325136917841728  0.0  \\
            0.215  -0.15325136917841728  0.0  \\
            0.22  -0.15325136917841728  0.0  \\
            0.225  -0.15325136917841728  0.0  \\
            0.23  -0.15325136917841728  0.0  \\
            0.235  -0.15325136917841728  0.0  \\
            0.24  -0.15325136917841728  0.0  \\
            0.245  -0.15325136917841728  0.0  \\
            0.25  -0.15325136917841728  0.0  \\
            0.255  -0.15325136917841728  0.0  \\
            0.26  -0.15325136917841728  0.0  \\
            0.265  -0.15325136917841728  0.0  \\
            0.27  -0.15325136917841728  0.0  \\
            0.275  -0.15325136917841728  0.0  \\
            0.28  -0.15325136917841728  0.0  \\
            0.285  -0.15325136917841728  0.0  \\
            0.29  -0.15325136917841728  0.0  \\
            0.295  -0.15325136917841728  894.0  \\
            0.3  -0.15325136917841728  337.0  \\
            0.305  -0.15325136917841728  0.0  \\
            0.31  -0.15325136917841728  0.0  \\
            0.315  -0.15325136917841728  0.0  \\
            0.32  -0.15325136917841728  0.0  \\
            0.325  -0.15325136917841728  0.0  \\
            0.33  -0.15325136917841728  0.0  \\
            0.335  -0.15325136917841728  0.0  \\
            0.34  -0.15325136917841728  0.0  \\
            0.345  -0.15325136917841728  0.0  \\
            0.35  -0.15325136917841728  0.0  \\
            0.355  -0.15325136917841728  0.0  \\
            0.36  -0.15325136917841728  0.0  \\
            0.365  -0.15325136917841728  0.0  \\
            0.37  -0.15325136917841728  0.0  \\
            0.375  -0.15325136917841728  0.0  \\
            0.38  -0.15325136917841728  0.0  \\
            0.385  -0.15325136917841728  0.0  \\
            0.39  -0.15325136917841728  0.0  \\
            0.395  -0.15325136917841728  0.0  \\
            0.4  -0.15325136917841728  0.0  \\
            0.405  -0.15325136917841728  0.0  \\
            0.41  -0.15325136917841728  0.0  \\
            0.415  -0.15325136917841728  0.0  \\
            0.42  -0.15325136917841728  0.0  \\
            0.425  -0.15325136917841728  0.0  \\
            0.43  -0.15325136917841728  0.0  \\
            0.435  -0.15325136917841728  0.0  \\
            0.44  -0.15325136917841728  0.0  \\
            0.445  -0.15325136917841728  0.0  \\
            0.45  -0.15325136917841728  0.0  \\
            0.455  -0.15325136917841728  0.0  \\
            0.46  -0.15325136917841728  0.0  \\
            0.465  -0.15325136917841728  0.0  \\
            0.47  -0.15325136917841728  0.0  \\
            0.475  -0.15325136917841728  0.0  \\
            0.48  -0.15325136917841728  0.0  \\
            0.485  -0.15325136917841728  0.0  \\
            0.49  -0.15325136917841728  0.0  \\
            0.495  -0.15325136917841728  0.0  \\
            0.5  -0.15325136917841728  0.0  \\
            0.0  -0.14740437450895055  0.0  \\
            0.005  -0.14740437450895055  0.0  \\
            0.01  -0.14740437450895055  0.0  \\
            0.015  -0.14740437450895055  0.0  \\
            0.02  -0.14740437450895055  0.0  \\
            0.025  -0.14740437450895055  0.0  \\
            0.03  -0.14740437450895055  0.0  \\
            0.035  -0.14740437450895055  0.0  \\
            0.04  -0.14740437450895055  0.0  \\
            0.045  -0.14740437450895055  0.0  \\
            0.05  -0.14740437450895055  0.0  \\
            0.055  -0.14740437450895055  0.0  \\
            0.06  -0.14740437450895055  0.0  \\
            0.065  -0.14740437450895055  0.0  \\
            0.07  -0.14740437450895055  0.0  \\
            0.075  -0.14740437450895055  0.0  \\
            0.08  -0.14740437450895055  0.0  \\
            0.085  -0.14740437450895055  0.0  \\
            0.09  -0.14740437450895055  0.0  \\
            0.095  -0.14740437450895055  0.0  \\
            0.1  -0.14740437450895055  0.0  \\
            0.105  -0.14740437450895055  0.0  \\
            0.11  -0.14740437450895055  0.0  \\
            0.115  -0.14740437450895055  0.0  \\
            0.12  -0.14740437450895055  0.0  \\
            0.125  -0.14740437450895055  0.0  \\
            0.13  -0.14740437450895055  0.0  \\
            0.135  -0.14740437450895055  0.0  \\
            0.14  -0.14740437450895055  0.0  \\
            0.145  -0.14740437450895055  0.0  \\
            0.15  -0.14740437450895055  0.0  \\
            0.155  -0.14740437450895055  0.0  \\
            0.16  -0.14740437450895055  0.0  \\
            0.165  -0.14740437450895055  0.0  \\
            0.17  -0.14740437450895055  0.0  \\
            0.175  -0.14740437450895055  0.0  \\
            0.18  -0.14740437450895055  0.0  \\
            0.185  -0.14740437450895055  0.0  \\
            0.19  -0.14740437450895055  0.0  \\
            0.195  -0.14740437450895055  0.0  \\
            0.2  -0.14740437450895055  0.0  \\
            0.205  -0.14740437450895055  0.0  \\
            0.21  -0.14740437450895055  0.0  \\
            0.215  -0.14740437450895055  0.0  \\
            0.22  -0.14740437450895055  0.0  \\
            0.225  -0.14740437450895055  0.0  \\
            0.23  -0.14740437450895055  0.0  \\
            0.235  -0.14740437450895055  0.0  \\
            0.24  -0.14740437450895055  0.0  \\
            0.245  -0.14740437450895055  0.0  \\
            0.25  -0.14740437450895055  0.0  \\
            0.255  -0.14740437450895055  0.0  \\
            0.26  -0.14740437450895055  0.0  \\
            0.265  -0.14740437450895055  0.0  \\
            0.27  -0.14740437450895055  0.0  \\
            0.275  -0.14740437450895055  0.0  \\
            0.28  -0.14740437450895055  0.0  \\
            0.285  -0.14740437450895055  992.0  \\
            0.29  -0.14740437450895055  959.0  \\
            0.295  -0.14740437450895055  0.0  \\
            0.3  -0.14740437450895055  0.0  \\
            0.305  -0.14740437450895055  0.0  \\
            0.31  -0.14740437450895055  0.0  \\
            0.315  -0.14740437450895055  0.0  \\
            0.32  -0.14740437450895055  0.0  \\
            0.325  -0.14740437450895055  0.0  \\
            0.33  -0.14740437450895055  0.0  \\
            0.335  -0.14740437450895055  0.0  \\
            0.34  -0.14740437450895055  0.0  \\
            0.345  -0.14740437450895055  0.0  \\
            0.35  -0.14740437450895055  0.0  \\
            0.355  -0.14740437450895055  0.0  \\
            0.36  -0.14740437450895055  0.0  \\
            0.365  -0.14740437450895055  0.0  \\
            0.37  -0.14740437450895055  0.0  \\
            0.375  -0.14740437450895055  0.0  \\
            0.38  -0.14740437450895055  0.0  \\
            0.385  -0.14740437450895055  0.0  \\
            0.39  -0.14740437450895055  0.0  \\
            0.395  -0.14740437450895055  0.0  \\
            0.4  -0.14740437450895055  0.0  \\
            0.405  -0.14740437450895055  0.0  \\
            0.41  -0.14740437450895055  0.0  \\
            0.415  -0.14740437450895055  0.0  \\
            0.42  -0.14740437450895055  0.0  \\
            0.425  -0.14740437450895055  0.0  \\
            0.43  -0.14740437450895055  0.0  \\
            0.435  -0.14740437450895055  0.0  \\
            0.44  -0.14740437450895055  0.0  \\
            0.445  -0.14740437450895055  0.0  \\
            0.45  -0.14740437450895055  0.0  \\
            0.455  -0.14740437450895055  0.0  \\
            0.46  -0.14740437450895055  0.0  \\
            0.465  -0.14740437450895055  0.0  \\
            0.47  -0.14740437450895055  0.0  \\
            0.475  -0.14740437450895055  0.0  \\
            0.48  -0.14740437450895055  0.0  \\
            0.485  -0.14740437450895055  0.0  \\
            0.49  -0.14740437450895055  0.0  \\
            0.495  -0.14740437450895055  0.0  \\
            0.5  -0.14740437450895055  0.0  \\
            0.0  -0.14155737983948383  0.0  \\
            0.005  -0.14155737983948383  0.0  \\
            0.01  -0.14155737983948383  0.0  \\
            0.015  -0.14155737983948383  0.0  \\
            0.02  -0.14155737983948383  0.0  \\
            0.025  -0.14155737983948383  0.0  \\
            0.03  -0.14155737983948383  0.0  \\
            0.035  -0.14155737983948383  0.0  \\
            0.04  -0.14155737983948383  0.0  \\
            0.045  -0.14155737983948383  0.0  \\
            0.05  -0.14155737983948383  0.0  \\
            0.055  -0.14155737983948383  0.0  \\
            0.06  -0.14155737983948383  0.0  \\
            0.065  -0.14155737983948383  0.0  \\
            0.07  -0.14155737983948383  0.0  \\
            0.075  -0.14155737983948383  0.0  \\
            0.08  -0.14155737983948383  0.0  \\
            0.085  -0.14155737983948383  0.0  \\
            0.09  -0.14155737983948383  0.0  \\
            0.095  -0.14155737983948383  0.0  \\
            0.1  -0.14155737983948383  0.0  \\
            0.105  -0.14155737983948383  0.0  \\
            0.11  -0.14155737983948383  0.0  \\
            0.115  -0.14155737983948383  0.0  \\
            0.12  -0.14155737983948383  0.0  \\
            0.125  -0.14155737983948383  0.0  \\
            0.13  -0.14155737983948383  0.0  \\
            0.135  -0.14155737983948383  0.0  \\
            0.14  -0.14155737983948383  0.0  \\
            0.145  -0.14155737983948383  0.0  \\
            0.15  -0.14155737983948383  0.0  \\
            0.155  -0.14155737983948383  0.0  \\
            0.16  -0.14155737983948383  0.0  \\
            0.165  -0.14155737983948383  0.0  \\
            0.17  -0.14155737983948383  0.0  \\
            0.175  -0.14155737983948383  0.0  \\
            0.18  -0.14155737983948383  0.0  \\
            0.185  -0.14155737983948383  0.0  \\
            0.19  -0.14155737983948383  0.0  \\
            0.195  -0.14155737983948383  0.0  \\
            0.2  -0.14155737983948383  0.0  \\
            0.205  -0.14155737983948383  0.0  \\
            0.21  -0.14155737983948383  0.0  \\
            0.215  -0.14155737983948383  0.0  \\
            0.22  -0.14155737983948383  0.0  \\
            0.225  -0.14155737983948383  0.0  \\
            0.23  -0.14155737983948383  0.0  \\
            0.235  -0.14155737983948383  0.0  \\
            0.24  -0.14155737983948383  0.0  \\
            0.245  -0.14155737983948383  0.0  \\
            0.25  -0.14155737983948383  0.0  \\
            0.255  -0.14155737983948383  0.0  \\
            0.26  -0.14155737983948383  0.0  \\
            0.265  -0.14155737983948383  0.0  \\
            0.27  -0.14155737983948383  0.0  \\
            0.275  -0.14155737983948383  1000.0  \\
            0.28  -0.14155737983948383  1000.0  \\
            0.285  -0.14155737983948383  0.0  \\
            0.29  -0.14155737983948383  0.0  \\
            0.295  -0.14155737983948383  0.0  \\
            0.3  -0.14155737983948383  0.0  \\
            0.305  -0.14155737983948383  0.0  \\
            0.31  -0.14155737983948383  0.0  \\
            0.315  -0.14155737983948383  0.0  \\
            0.32  -0.14155737983948383  0.0  \\
            0.325  -0.14155737983948383  0.0  \\
            0.33  -0.14155737983948383  0.0  \\
            0.335  -0.14155737983948383  0.0  \\
            0.34  -0.14155737983948383  0.0  \\
            0.345  -0.14155737983948383  0.0  \\
            0.35  -0.14155737983948383  0.0  \\
            0.355  -0.14155737983948383  0.0  \\
            0.36  -0.14155737983948383  0.0  \\
            0.365  -0.14155737983948383  0.0  \\
            0.37  -0.14155737983948383  0.0  \\
            0.375  -0.14155737983948383  0.0  \\
            0.38  -0.14155737983948383  0.0  \\
            0.385  -0.14155737983948383  0.0  \\
            0.39  -0.14155737983948383  0.0  \\
            0.395  -0.14155737983948383  0.0  \\
            0.4  -0.14155737983948383  0.0  \\
            0.405  -0.14155737983948383  0.0  \\
            0.41  -0.14155737983948383  0.0  \\
            0.415  -0.14155737983948383  0.0  \\
            0.42  -0.14155737983948383  0.0  \\
            0.425  -0.14155737983948383  0.0  \\
            0.43  -0.14155737983948383  0.0  \\
            0.435  -0.14155737983948383  0.0  \\
            0.44  -0.14155737983948383  0.0  \\
            0.445  -0.14155737983948383  0.0  \\
            0.45  -0.14155737983948383  0.0  \\
            0.455  -0.14155737983948383  0.0  \\
            0.46  -0.14155737983948383  0.0  \\
            0.465  -0.14155737983948383  0.0  \\
            0.47  -0.14155737983948383  0.0  \\
            0.475  -0.14155737983948383  0.0  \\
            0.48  -0.14155737983948383  0.0  \\
            0.485  -0.14155737983948383  0.0  \\
            0.49  -0.14155737983948383  0.0  \\
            0.495  -0.14155737983948383  0.0  \\
            0.5  -0.14155737983948383  0.0  \\
            0.0  -0.13571038517001713  0.0  \\
            0.005  -0.13571038517001713  0.0  \\
            0.01  -0.13571038517001713  0.0  \\
            0.015  -0.13571038517001713  0.0  \\
            0.02  -0.13571038517001713  0.0  \\
            0.025  -0.13571038517001713  0.0  \\
            0.03  -0.13571038517001713  0.0  \\
            0.035  -0.13571038517001713  0.0  \\
            0.04  -0.13571038517001713  0.0  \\
            0.045  -0.13571038517001713  0.0  \\
            0.05  -0.13571038517001713  0.0  \\
            0.055  -0.13571038517001713  0.0  \\
            0.06  -0.13571038517001713  0.0  \\
            0.065  -0.13571038517001713  0.0  \\
            0.07  -0.13571038517001713  0.0  \\
            0.075  -0.13571038517001713  0.0  \\
            0.08  -0.13571038517001713  0.0  \\
            0.085  -0.13571038517001713  0.0  \\
            0.09  -0.13571038517001713  0.0  \\
            0.095  -0.13571038517001713  0.0  \\
            0.1  -0.13571038517001713  0.0  \\
            0.105  -0.13571038517001713  0.0  \\
            0.11  -0.13571038517001713  0.0  \\
            0.115  -0.13571038517001713  0.0  \\
            0.12  -0.13571038517001713  0.0  \\
            0.125  -0.13571038517001713  0.0  \\
            0.13  -0.13571038517001713  0.0  \\
            0.135  -0.13571038517001713  0.0  \\
            0.14  -0.13571038517001713  0.0  \\
            0.145  -0.13571038517001713  0.0  \\
            0.15  -0.13571038517001713  0.0  \\
            0.155  -0.13571038517001713  0.0  \\
            0.16  -0.13571038517001713  0.0  \\
            0.165  -0.13571038517001713  0.0  \\
            0.17  -0.13571038517001713  0.0  \\
            0.175  -0.13571038517001713  0.0  \\
            0.18  -0.13571038517001713  0.0  \\
            0.185  -0.13571038517001713  0.0  \\
            0.19  -0.13571038517001713  0.0  \\
            0.195  -0.13571038517001713  0.0  \\
            0.2  -0.13571038517001713  0.0  \\
            0.205  -0.13571038517001713  0.0  \\
            0.21  -0.13571038517001713  0.0  \\
            0.215  -0.13571038517001713  0.0  \\
            0.22  -0.13571038517001713  0.0  \\
            0.225  -0.13571038517001713  0.0  \\
            0.23  -0.13571038517001713  0.0  \\
            0.235  -0.13571038517001713  0.0  \\
            0.24  -0.13571038517001713  0.0  \\
            0.245  -0.13571038517001713  0.0  \\
            0.25  -0.13571038517001713  0.0  \\
            0.255  -0.13571038517001713  0.0  \\
            0.26  -0.13571038517001713  0.0  \\
            0.265  -0.13571038517001713  1000.0  \\
            0.27  -0.13571038517001713  999.0  \\
            0.275  -0.13571038517001713  0.0  \\
            0.28  -0.13571038517001713  0.0  \\
            0.285  -0.13571038517001713  0.0  \\
            0.29  -0.13571038517001713  0.0  \\
            0.295  -0.13571038517001713  0.0  \\
            0.3  -0.13571038517001713  0.0  \\
            0.305  -0.13571038517001713  0.0  \\
            0.31  -0.13571038517001713  0.0  \\
            0.315  -0.13571038517001713  0.0  \\
            0.32  -0.13571038517001713  0.0  \\
            0.325  -0.13571038517001713  0.0  \\
            0.33  -0.13571038517001713  0.0  \\
            0.335  -0.13571038517001713  0.0  \\
            0.34  -0.13571038517001713  0.0  \\
            0.345  -0.13571038517001713  0.0  \\
            0.35  -0.13571038517001713  0.0  \\
            0.355  -0.13571038517001713  0.0  \\
            0.36  -0.13571038517001713  0.0  \\
            0.365  -0.13571038517001713  0.0  \\
            0.37  -0.13571038517001713  0.0  \\
            0.375  -0.13571038517001713  0.0  \\
            0.38  -0.13571038517001713  0.0  \\
            0.385  -0.13571038517001713  0.0  \\
            0.39  -0.13571038517001713  0.0  \\
            0.395  -0.13571038517001713  0.0  \\
            0.4  -0.13571038517001713  0.0  \\
            0.405  -0.13571038517001713  0.0  \\
            0.41  -0.13571038517001713  0.0  \\
            0.415  -0.13571038517001713  0.0  \\
            0.42  -0.13571038517001713  0.0  \\
            0.425  -0.13571038517001713  0.0  \\
            0.43  -0.13571038517001713  0.0  \\
            0.435  -0.13571038517001713  0.0  \\
            0.44  -0.13571038517001713  0.0  \\
            0.445  -0.13571038517001713  0.0  \\
            0.45  -0.13571038517001713  0.0  \\
            0.455  -0.13571038517001713  0.0  \\
            0.46  -0.13571038517001713  0.0  \\
            0.465  -0.13571038517001713  0.0  \\
            0.47  -0.13571038517001713  0.0  \\
            0.475  -0.13571038517001713  0.0  \\
            0.48  -0.13571038517001713  0.0  \\
            0.485  -0.13571038517001713  0.0  \\
            0.49  -0.13571038517001713  0.0  \\
            0.495  -0.13571038517001713  0.0  \\
            0.5  -0.13571038517001713  0.0  \\
            0.0  -0.1298633905005504  0.0  \\
            0.005  -0.1298633905005504  0.0  \\
            0.01  -0.1298633905005504  0.0  \\
            0.015  -0.1298633905005504  0.0  \\
            0.02  -0.1298633905005504  0.0  \\
            0.025  -0.1298633905005504  0.0  \\
            0.03  -0.1298633905005504  0.0  \\
            0.035  -0.1298633905005504  0.0  \\
            0.04  -0.1298633905005504  0.0  \\
            0.045  -0.1298633905005504  0.0  \\
            0.05  -0.1298633905005504  0.0  \\
            0.055  -0.1298633905005504  0.0  \\
            0.06  -0.1298633905005504  0.0  \\
            0.065  -0.1298633905005504  0.0  \\
            0.07  -0.1298633905005504  0.0  \\
            0.075  -0.1298633905005504  0.0  \\
            0.08  -0.1298633905005504  0.0  \\
            0.085  -0.1298633905005504  0.0  \\
            0.09  -0.1298633905005504  0.0  \\
            0.095  -0.1298633905005504  0.0  \\
            0.1  -0.1298633905005504  0.0  \\
            0.105  -0.1298633905005504  0.0  \\
            0.11  -0.1298633905005504  0.0  \\
            0.115  -0.1298633905005504  0.0  \\
            0.12  -0.1298633905005504  0.0  \\
            0.125  -0.1298633905005504  0.0  \\
            0.13  -0.1298633905005504  0.0  \\
            0.135  -0.1298633905005504  0.0  \\
            0.14  -0.1298633905005504  0.0  \\
            0.145  -0.1298633905005504  0.0  \\
            0.15  -0.1298633905005504  0.0  \\
            0.155  -0.1298633905005504  0.0  \\
            0.16  -0.1298633905005504  0.0  \\
            0.165  -0.1298633905005504  0.0  \\
            0.17  -0.1298633905005504  0.0  \\
            0.175  -0.1298633905005504  0.0  \\
            0.18  -0.1298633905005504  0.0  \\
            0.185  -0.1298633905005504  0.0  \\
            0.19  -0.1298633905005504  0.0  \\
            0.195  -0.1298633905005504  0.0  \\
            0.2  -0.1298633905005504  0.0  \\
            0.205  -0.1298633905005504  0.0  \\
            0.21  -0.1298633905005504  0.0  \\
            0.215  -0.1298633905005504  0.0  \\
            0.22  -0.1298633905005504  0.0  \\
            0.225  -0.1298633905005504  0.0  \\
            0.23  -0.1298633905005504  0.0  \\
            0.235  -0.1298633905005504  0.0  \\
            0.24  -0.1298633905005504  0.0  \\
            0.245  -0.1298633905005504  0.0  \\
            0.25  -0.1298633905005504  0.0  \\
            0.255  -0.1298633905005504  1000.0  \\
            0.26  -0.1298633905005504  1000.0  \\
            0.265  -0.1298633905005504  0.0  \\
            0.27  -0.1298633905005504  1.0  \\
            0.275  -0.1298633905005504  0.0  \\
            0.28  -0.1298633905005504  0.0  \\
            0.285  -0.1298633905005504  0.0  \\
            0.29  -0.1298633905005504  0.0  \\
            0.295  -0.1298633905005504  0.0  \\
            0.3  -0.1298633905005504  0.0  \\
            0.305  -0.1298633905005504  0.0  \\
            0.31  -0.1298633905005504  0.0  \\
            0.315  -0.1298633905005504  0.0  \\
            0.32  -0.1298633905005504  0.0  \\
            0.325  -0.1298633905005504  0.0  \\
            0.33  -0.1298633905005504  0.0  \\
            0.335  -0.1298633905005504  4.0  \\
            0.34  -0.1298633905005504  6.0  \\
            0.345  -0.1298633905005504  0.0  \\
            0.35  -0.1298633905005504  0.0  \\
            0.355  -0.1298633905005504  0.0  \\
            0.36  -0.1298633905005504  0.0  \\
            0.365  -0.1298633905005504  0.0  \\
            0.37  -0.1298633905005504  0.0  \\
            0.375  -0.1298633905005504  0.0  \\
            0.38  -0.1298633905005504  0.0  \\
            0.385  -0.1298633905005504  0.0  \\
            0.39  -0.1298633905005504  0.0  \\
            0.395  -0.1298633905005504  0.0  \\
            0.4  -0.1298633905005504  0.0  \\
            0.405  -0.1298633905005504  0.0  \\
            0.41  -0.1298633905005504  0.0  \\
            0.415  -0.1298633905005504  0.0  \\
            0.42  -0.1298633905005504  0.0  \\
            0.425  -0.1298633905005504  0.0  \\
            0.43  -0.1298633905005504  0.0  \\
            0.435  -0.1298633905005504  0.0  \\
            0.44  -0.1298633905005504  0.0  \\
            0.445  -0.1298633905005504  0.0  \\
            0.45  -0.1298633905005504  0.0  \\
            0.455  -0.1298633905005504  0.0  \\
            0.46  -0.1298633905005504  0.0  \\
            0.465  -0.1298633905005504  0.0  \\
            0.47  -0.1298633905005504  0.0  \\
            0.475  -0.1298633905005504  0.0  \\
            0.48  -0.1298633905005504  0.0  \\
            0.485  -0.1298633905005504  0.0  \\
            0.49  -0.1298633905005504  0.0  \\
            0.495  -0.1298633905005504  0.0  \\
            0.5  -0.1298633905005504  0.0  \\
            0.0  -0.12401639583108368  0.0  \\
            0.005  -0.12401639583108368  0.0  \\
            0.01  -0.12401639583108368  0.0  \\
            0.015  -0.12401639583108368  0.0  \\
            0.02  -0.12401639583108368  0.0  \\
            0.025  -0.12401639583108368  0.0  \\
            0.03  -0.12401639583108368  0.0  \\
            0.035  -0.12401639583108368  0.0  \\
            0.04  -0.12401639583108368  0.0  \\
            0.045  -0.12401639583108368  0.0  \\
            0.05  -0.12401639583108368  0.0  \\
            0.055  -0.12401639583108368  0.0  \\
            0.06  -0.12401639583108368  0.0  \\
            0.065  -0.12401639583108368  0.0  \\
            0.07  -0.12401639583108368  0.0  \\
            0.075  -0.12401639583108368  0.0  \\
            0.08  -0.12401639583108368  0.0  \\
            0.085  -0.12401639583108368  0.0  \\
            0.09  -0.12401639583108368  0.0  \\
            0.095  -0.12401639583108368  0.0  \\
            0.1  -0.12401639583108368  0.0  \\
            0.105  -0.12401639583108368  0.0  \\
            0.11  -0.12401639583108368  0.0  \\
            0.115  -0.12401639583108368  0.0  \\
            0.12  -0.12401639583108368  0.0  \\
            0.125  -0.12401639583108368  0.0  \\
            0.13  -0.12401639583108368  0.0  \\
            0.135  -0.12401639583108368  0.0  \\
            0.14  -0.12401639583108368  0.0  \\
            0.145  -0.12401639583108368  0.0  \\
            0.15  -0.12401639583108368  0.0  \\
            0.155  -0.12401639583108368  0.0  \\
            0.16  -0.12401639583108368  0.0  \\
            0.165  -0.12401639583108368  0.0  \\
            0.17  -0.12401639583108368  0.0  \\
            0.175  -0.12401639583108368  0.0  \\
            0.18  -0.12401639583108368  0.0  \\
            0.185  -0.12401639583108368  0.0  \\
            0.19  -0.12401639583108368  0.0  \\
            0.195  -0.12401639583108368  0.0  \\
            0.2  -0.12401639583108368  0.0  \\
            0.205  -0.12401639583108368  0.0  \\
            0.21  -0.12401639583108368  0.0  \\
            0.215  -0.12401639583108368  0.0  \\
            0.22  -0.12401639583108368  0.0  \\
            0.225  -0.12401639583108368  0.0  \\
            0.23  -0.12401639583108368  0.0  \\
            0.235  -0.12401639583108368  0.0  \\
            0.24  -0.12401639583108368  1000.0  \\
            0.245  -0.12401639583108368  1000.0  \\
            0.25  -0.12401639583108368  1000.0  \\
            0.255  -0.12401639583108368  0.0  \\
            0.26  -0.12401639583108368  0.0  \\
            0.265  -0.12401639583108368  0.0  \\
            0.27  -0.12401639583108368  0.0  \\
            0.275  -0.12401639583108368  0.0  \\
            0.28  -0.12401639583108368  0.0  \\
            0.285  -0.12401639583108368  0.0  \\
            0.29  -0.12401639583108368  0.0  \\
            0.295  -0.12401639583108368  0.0  \\
            0.3  -0.12401639583108368  0.0  \\
            0.305  -0.12401639583108368  0.0  \\
            0.31  -0.12401639583108368  0.0  \\
            0.315  -0.12401639583108368  0.0  \\
            0.32  -0.12401639583108368  13.0  \\
            0.325  -0.12401639583108368  11.0  \\
            0.33  -0.12401639583108368  6.0  \\
            0.335  -0.12401639583108368  0.0  \\
            0.34  -0.12401639583108368  0.0  \\
            0.345  -0.12401639583108368  0.0  \\
            0.35  -0.12401639583108368  0.0  \\
            0.355  -0.12401639583108368  0.0  \\
            0.36  -0.12401639583108368  0.0  \\
            0.365  -0.12401639583108368  0.0  \\
            0.37  -0.12401639583108368  0.0  \\
            0.375  -0.12401639583108368  0.0  \\
            0.38  -0.12401639583108368  0.0  \\
            0.385  -0.12401639583108368  0.0  \\
            0.39  -0.12401639583108368  0.0  \\
            0.395  -0.12401639583108368  0.0  \\
            0.4  -0.12401639583108368  0.0  \\
            0.405  -0.12401639583108368  0.0  \\
            0.41  -0.12401639583108368  0.0  \\
            0.415  -0.12401639583108368  0.0  \\
            0.42  -0.12401639583108368  0.0  \\
            0.425  -0.12401639583108368  0.0  \\
            0.43  -0.12401639583108368  0.0  \\
            0.435  -0.12401639583108368  0.0  \\
            0.44  -0.12401639583108368  0.0  \\
            0.445  -0.12401639583108368  0.0  \\
            0.45  -0.12401639583108368  0.0  \\
            0.455  -0.12401639583108368  0.0  \\
            0.46  -0.12401639583108368  0.0  \\
            0.465  -0.12401639583108368  0.0  \\
            0.47  -0.12401639583108368  0.0  \\
            0.475  -0.12401639583108368  0.0  \\
            0.48  -0.12401639583108368  0.0  \\
            0.485  -0.12401639583108368  0.0  \\
            0.49  -0.12401639583108368  0.0  \\
            0.495  -0.12401639583108368  0.0  \\
            0.5  -0.12401639583108368  0.0  \\
            0.0  -0.11816940116161695  0.0  \\
            0.005  -0.11816940116161695  0.0  \\
            0.01  -0.11816940116161695  0.0  \\
            0.015  -0.11816940116161695  0.0  \\
            0.02  -0.11816940116161695  0.0  \\
            0.025  -0.11816940116161695  0.0  \\
            0.03  -0.11816940116161695  0.0  \\
            0.035  -0.11816940116161695  0.0  \\
            0.04  -0.11816940116161695  0.0  \\
            0.045  -0.11816940116161695  0.0  \\
            0.05  -0.11816940116161695  0.0  \\
            0.055  -0.11816940116161695  0.0  \\
            0.06  -0.11816940116161695  0.0  \\
            0.065  -0.11816940116161695  0.0  \\
            0.07  -0.11816940116161695  0.0  \\
            0.075  -0.11816940116161695  0.0  \\
            0.08  -0.11816940116161695  0.0  \\
            0.085  -0.11816940116161695  0.0  \\
            0.09  -0.11816940116161695  0.0  \\
            0.095  -0.11816940116161695  0.0  \\
            0.1  -0.11816940116161695  0.0  \\
            0.105  -0.11816940116161695  0.0  \\
            0.11  -0.11816940116161695  0.0  \\
            0.115  -0.11816940116161695  0.0  \\
            0.12  -0.11816940116161695  0.0  \\
            0.125  -0.11816940116161695  0.0  \\
            0.13  -0.11816940116161695  0.0  \\
            0.135  -0.11816940116161695  0.0  \\
            0.14  -0.11816940116161695  0.0  \\
            0.145  -0.11816940116161695  0.0  \\
            0.15  -0.11816940116161695  0.0  \\
            0.155  -0.11816940116161695  0.0  \\
            0.16  -0.11816940116161695  0.0  \\
            0.165  -0.11816940116161695  0.0  \\
            0.17  -0.11816940116161695  0.0  \\
            0.175  -0.11816940116161695  0.0  \\
            0.18  -0.11816940116161695  0.0  \\
            0.185  -0.11816940116161695  0.0  \\
            0.19  -0.11816940116161695  0.0  \\
            0.195  -0.11816940116161695  0.0  \\
            0.2  -0.11816940116161695  0.0  \\
            0.205  -0.11816940116161695  0.0  \\
            0.21  -0.11816940116161695  0.0  \\
            0.215  -0.11816940116161695  0.0  \\
            0.22  -0.11816940116161695  0.0  \\
            0.225  -0.11816940116161695  0.0  \\
            0.23  -0.11816940116161695  1000.0  \\
            0.235  -0.11816940116161695  1000.0  \\
            0.24  -0.11816940116161695  0.0  \\
            0.245  -0.11816940116161695  0.0  \\
            0.25  -0.11816940116161695  0.0  \\
            0.255  -0.11816940116161695  0.0  \\
            0.26  -0.11816940116161695  0.0  \\
            0.265  -0.11816940116161695  0.0  \\
            0.27  -0.11816940116161695  0.0  \\
            0.275  -0.11816940116161695  0.0  \\
            0.28  -0.11816940116161695  0.0  \\
            0.285  -0.11816940116161695  0.0  \\
            0.29  -0.11816940116161695  0.0  \\
            0.295  -0.11816940116161695  0.0  \\
            0.3  -0.11816940116161695  0.0  \\
            0.305  -0.11816940116161695  0.0  \\
            0.31  -0.11816940116161695  22.0  \\
            0.315  -0.11816940116161695  20.0  \\
            0.32  -0.11816940116161695  0.0  \\
            0.325  -0.11816940116161695  0.0  \\
            0.33  -0.11816940116161695  0.0  \\
            0.335  -0.11816940116161695  0.0  \\
            0.34  -0.11816940116161695  0.0  \\
            0.345  -0.11816940116161695  0.0  \\
            0.35  -0.11816940116161695  0.0  \\
            0.355  -0.11816940116161695  0.0  \\
            0.36  -0.11816940116161695  0.0  \\
            0.365  -0.11816940116161695  0.0  \\
            0.37  -0.11816940116161695  0.0  \\
            0.375  -0.11816940116161695  0.0  \\
            0.38  -0.11816940116161695  0.0  \\
            0.385  -0.11816940116161695  0.0  \\
            0.39  -0.11816940116161695  0.0  \\
            0.395  -0.11816940116161695  0.0  \\
            0.4  -0.11816940116161695  0.0  \\
            0.405  -0.11816940116161695  0.0  \\
            0.41  -0.11816940116161695  0.0  \\
            0.415  -0.11816940116161695  0.0  \\
            0.42  -0.11816940116161695  0.0  \\
            0.425  -0.11816940116161695  0.0  \\
            0.43  -0.11816940116161695  0.0  \\
            0.435  -0.11816940116161695  0.0  \\
            0.44  -0.11816940116161695  0.0  \\
            0.445  -0.11816940116161695  0.0  \\
            0.45  -0.11816940116161695  0.0  \\
            0.455  -0.11816940116161695  0.0  \\
            0.46  -0.11816940116161695  0.0  \\
            0.465  -0.11816940116161695  0.0  \\
            0.47  -0.11816940116161695  0.0  \\
            0.475  -0.11816940116161695  0.0  \\
            0.48  -0.11816940116161695  0.0  \\
            0.485  -0.11816940116161695  0.0  \\
            0.49  -0.11816940116161695  0.0  \\
            0.495  -0.11816940116161695  0.0  \\
            0.5  -0.11816940116161695  0.0  \\
            0.0  -0.11232240649215022  0.0  \\
            0.005  -0.11232240649215022  0.0  \\
            0.01  -0.11232240649215022  0.0  \\
            0.015  -0.11232240649215022  0.0  \\
            0.02  -0.11232240649215022  0.0  \\
            0.025  -0.11232240649215022  0.0  \\
            0.03  -0.11232240649215022  0.0  \\
            0.035  -0.11232240649215022  0.0  \\
            0.04  -0.11232240649215022  0.0  \\
            0.045  -0.11232240649215022  0.0  \\
            0.05  -0.11232240649215022  0.0  \\
            0.055  -0.11232240649215022  0.0  \\
            0.06  -0.11232240649215022  0.0  \\
            0.065  -0.11232240649215022  0.0  \\
            0.07  -0.11232240649215022  0.0  \\
            0.075  -0.11232240649215022  0.0  \\
            0.08  -0.11232240649215022  0.0  \\
            0.085  -0.11232240649215022  0.0  \\
            0.09  -0.11232240649215022  0.0  \\
            0.095  -0.11232240649215022  0.0  \\
            0.1  -0.11232240649215022  0.0  \\
            0.105  -0.11232240649215022  0.0  \\
            0.11  -0.11232240649215022  0.0  \\
            0.115  -0.11232240649215022  0.0  \\
            0.12  -0.11232240649215022  0.0  \\
            0.125  -0.11232240649215022  0.0  \\
            0.13  -0.11232240649215022  0.0  \\
            0.135  -0.11232240649215022  0.0  \\
            0.14  -0.11232240649215022  0.0  \\
            0.145  -0.11232240649215022  0.0  \\
            0.15  -0.11232240649215022  0.0  \\
            0.155  -0.11232240649215022  0.0  \\
            0.16  -0.11232240649215022  0.0  \\
            0.165  -0.11232240649215022  0.0  \\
            0.17  -0.11232240649215022  0.0  \\
            0.175  -0.11232240649215022  0.0  \\
            0.18  -0.11232240649215022  0.0  \\
            0.185  -0.11232240649215022  0.0  \\
            0.19  -0.11232240649215022  0.0  \\
            0.195  -0.11232240649215022  0.0  \\
            0.2  -0.11232240649215022  0.0  \\
            0.205  -0.11232240649215022  0.0  \\
            0.21  -0.11232240649215022  0.0  \\
            0.215  -0.11232240649215022  1000.0  \\
            0.22  -0.11232240649215022  1000.0  \\
            0.225  -0.11232240649215022  1000.0  \\
            0.23  -0.11232240649215022  0.0  \\
            0.235  -0.11232240649215022  0.0  \\
            0.24  -0.11232240649215022  0.0  \\
            0.245  -0.11232240649215022  0.0  \\
            0.25  -0.11232240649215022  0.0  \\
            0.255  -0.11232240649215022  0.0  \\
            0.26  -0.11232240649215022  0.0  \\
            0.265  -0.11232240649215022  0.0  \\
            0.27  -0.11232240649215022  0.0  \\
            0.275  -0.11232240649215022  0.0  \\
            0.28  -0.11232240649215022  0.0  \\
            0.285  -0.11232240649215022  0.0  \\
            0.29  -0.11232240649215022  0.0  \\
            0.295  -0.11232240649215022  27.0  \\
            0.3  -0.11232240649215022  42.0  \\
            0.305  -0.11232240649215022  32.0  \\
            0.31  -0.11232240649215022  0.0  \\
            0.315  -0.11232240649215022  0.0  \\
            0.32  -0.11232240649215022  0.0  \\
            0.325  -0.11232240649215022  0.0  \\
            0.33  -0.11232240649215022  0.0  \\
            0.335  -0.11232240649215022  0.0  \\
            0.34  -0.11232240649215022  0.0  \\
            0.345  -0.11232240649215022  0.0  \\
            0.35  -0.11232240649215022  0.0  \\
            0.355  -0.11232240649215022  0.0  \\
            0.36  -0.11232240649215022  0.0  \\
            0.365  -0.11232240649215022  0.0  \\
            0.37  -0.11232240649215022  0.0  \\
            0.375  -0.11232240649215022  0.0  \\
            0.38  -0.11232240649215022  0.0  \\
            0.385  -0.11232240649215022  0.0  \\
            0.39  -0.11232240649215022  0.0  \\
            0.395  -0.11232240649215022  0.0  \\
            0.4  -0.11232240649215022  0.0  \\
            0.405  -0.11232240649215022  0.0  \\
            0.41  -0.11232240649215022  0.0  \\
            0.415  -0.11232240649215022  0.0  \\
            0.42  -0.11232240649215022  0.0  \\
            0.425  -0.11232240649215022  0.0  \\
            0.43  -0.11232240649215022  0.0  \\
            0.435  -0.11232240649215022  0.0  \\
            0.44  -0.11232240649215022  0.0  \\
            0.445  -0.11232240649215022  0.0  \\
            0.45  -0.11232240649215022  0.0  \\
            0.455  -0.11232240649215022  0.0  \\
            0.46  -0.11232240649215022  0.0  \\
            0.465  -0.11232240649215022  0.0  \\
            0.47  -0.11232240649215022  0.0  \\
            0.475  -0.11232240649215022  0.0  \\
            0.48  -0.11232240649215022  0.0  \\
            0.485  -0.11232240649215022  0.0  \\
            0.49  -0.11232240649215022  0.0  \\
            0.495  -0.11232240649215022  0.0  \\
            0.5  -0.11232240649215022  0.0  \\
            0.0  -0.10647541182268351  0.0  \\
            0.005  -0.10647541182268351  0.0  \\
            0.01  -0.10647541182268351  0.0  \\
            0.015  -0.10647541182268351  0.0  \\
            0.02  -0.10647541182268351  0.0  \\
            0.025  -0.10647541182268351  0.0  \\
            0.03  -0.10647541182268351  0.0  \\
            0.035  -0.10647541182268351  0.0  \\
            0.04  -0.10647541182268351  0.0  \\
            0.045  -0.10647541182268351  0.0  \\
            0.05  -0.10647541182268351  0.0  \\
            0.055  -0.10647541182268351  0.0  \\
            0.06  -0.10647541182268351  0.0  \\
            0.065  -0.10647541182268351  0.0  \\
            0.07  -0.10647541182268351  0.0  \\
            0.075  -0.10647541182268351  0.0  \\
            0.08  -0.10647541182268351  0.0  \\
            0.085  -0.10647541182268351  0.0  \\
            0.09  -0.10647541182268351  0.0  \\
            0.095  -0.10647541182268351  0.0  \\
            0.1  -0.10647541182268351  0.0  \\
            0.105  -0.10647541182268351  0.0  \\
            0.11  -0.10647541182268351  0.0  \\
            0.115  -0.10647541182268351  0.0  \\
            0.12  -0.10647541182268351  0.0  \\
            0.125  -0.10647541182268351  0.0  \\
            0.13  -0.10647541182268351  0.0  \\
            0.135  -0.10647541182268351  0.0  \\
            0.14  -0.10647541182268351  0.0  \\
            0.145  -0.10647541182268351  0.0  \\
            0.15  -0.10647541182268351  0.0  \\
            0.155  -0.10647541182268351  0.0  \\
            0.16  -0.10647541182268351  0.0  \\
            0.165  -0.10647541182268351  0.0  \\
            0.17  -0.10647541182268351  0.0  \\
            0.175  -0.10647541182268351  0.0  \\
            0.18  -0.10647541182268351  0.0  \\
            0.185  -0.10647541182268351  0.0  \\
            0.19  -0.10647541182268351  0.0  \\
            0.195  -0.10647541182268351  0.0  \\
            0.2  -0.10647541182268351  1000.0  \\
            0.205  -0.10647541182268351  1000.0  \\
            0.21  -0.10647541182268351  1000.0  \\
            0.215  -0.10647541182268351  0.0  \\
            0.22  -0.10647541182268351  0.0  \\
            0.225  -0.10647541182268351  0.0  \\
            0.23  -0.10647541182268351  0.0  \\
            0.235  -0.10647541182268351  0.0  \\
            0.24  -0.10647541182268351  0.0  \\
            0.245  -0.10647541182268351  0.0  \\
            0.25  -0.10647541182268351  0.0  \\
            0.255  -0.10647541182268351  0.0  \\
            0.26  -0.10647541182268351  0.0  \\
            0.265  -0.10647541182268351  0.0  \\
            0.27  -0.10647541182268351  0.0  \\
            0.275  -0.10647541182268351  0.0  \\
            0.28  -0.10647541182268351  0.0  \\
            0.285  -0.10647541182268351  1.0  \\
            0.29  -0.10647541182268351  11.0  \\
            0.295  -0.10647541182268351  0.0  \\
            0.3  -0.10647541182268351  0.0  \\
            0.305  -0.10647541182268351  0.0  \\
            0.31  -0.10647541182268351  0.0  \\
            0.315  -0.10647541182268351  0.0  \\
            0.32  -0.10647541182268351  0.0  \\
            0.325  -0.10647541182268351  0.0  \\
            0.33  -0.10647541182268351  0.0  \\
            0.335  -0.10647541182268351  0.0  \\
            0.34  -0.10647541182268351  0.0  \\
            0.345  -0.10647541182268351  0.0  \\
            0.35  -0.10647541182268351  0.0  \\
            0.355  -0.10647541182268351  0.0  \\
            0.36  -0.10647541182268351  0.0  \\
            0.365  -0.10647541182268351  0.0  \\
            0.37  -0.10647541182268351  0.0  \\
            0.375  -0.10647541182268351  0.0  \\
            0.38  -0.10647541182268351  0.0  \\
            0.385  -0.10647541182268351  0.0  \\
            0.39  -0.10647541182268351  0.0  \\
            0.395  -0.10647541182268351  0.0  \\
            0.4  -0.10647541182268351  0.0  \\
            0.405  -0.10647541182268351  0.0  \\
            0.41  -0.10647541182268351  0.0  \\
            0.415  -0.10647541182268351  0.0  \\
            0.42  -0.10647541182268351  0.0  \\
            0.425  -0.10647541182268351  0.0  \\
            0.43  -0.10647541182268351  0.0  \\
            0.435  -0.10647541182268351  0.0  \\
            0.44  -0.10647541182268351  0.0  \\
            0.445  -0.10647541182268351  0.0  \\
            0.45  -0.10647541182268351  0.0  \\
            0.455  -0.10647541182268351  0.0  \\
            0.46  -0.10647541182268351  0.0  \\
            0.465  -0.10647541182268351  0.0  \\
            0.47  -0.10647541182268351  0.0  \\
            0.475  -0.10647541182268351  0.0  \\
            0.48  -0.10647541182268351  0.0  \\
            0.485  -0.10647541182268351  0.0  \\
            0.49  -0.10647541182268351  0.0  \\
            0.495  -0.10647541182268351  0.0  \\
            0.5  -0.10647541182268351  0.0  \\
            0.0  -0.10062841715321678  0.0  \\
            0.005  -0.10062841715321678  0.0  \\
            0.01  -0.10062841715321678  0.0  \\
            0.015  -0.10062841715321678  0.0  \\
            0.02  -0.10062841715321678  0.0  \\
            0.025  -0.10062841715321678  0.0  \\
            0.03  -0.10062841715321678  0.0  \\
            0.035  -0.10062841715321678  0.0  \\
            0.04  -0.10062841715321678  0.0  \\
            0.045  -0.10062841715321678  0.0  \\
            0.05  -0.10062841715321678  0.0  \\
            0.055  -0.10062841715321678  0.0  \\
            0.06  -0.10062841715321678  0.0  \\
            0.065  -0.10062841715321678  0.0  \\
            0.07  -0.10062841715321678  0.0  \\
            0.075  -0.10062841715321678  0.0  \\
            0.08  -0.10062841715321678  0.0  \\
            0.085  -0.10062841715321678  0.0  \\
            0.09  -0.10062841715321678  0.0  \\
            0.095  -0.10062841715321678  0.0  \\
            0.1  -0.10062841715321678  0.0  \\
            0.105  -0.10062841715321678  0.0  \\
            0.11  -0.10062841715321678  0.0  \\
            0.115  -0.10062841715321678  0.0  \\
            0.12  -0.10062841715321678  0.0  \\
            0.125  -0.10062841715321678  0.0  \\
            0.13  -0.10062841715321678  0.0  \\
            0.135  -0.10062841715321678  0.0  \\
            0.14  -0.10062841715321678  0.0  \\
            0.145  -0.10062841715321678  0.0  \\
            0.15  -0.10062841715321678  0.0  \\
            0.155  -0.10062841715321678  0.0  \\
            0.16  -0.10062841715321678  0.0  \\
            0.165  -0.10062841715321678  0.0  \\
            0.17  -0.10062841715321678  0.0  \\
            0.175  -0.10062841715321678  0.0  \\
            0.18  -0.10062841715321678  0.0  \\
            0.185  -0.10062841715321678  1000.0  \\
            0.19  -0.10062841715321678  1000.0  \\
            0.195  -0.10062841715321678  1000.0  \\
            0.2  -0.10062841715321678  0.0  \\
            0.205  -0.10062841715321678  0.0  \\
            0.21  -0.10062841715321678  0.0  \\
            0.215  -0.10062841715321678  0.0  \\
            0.22  -0.10062841715321678  0.0  \\
            0.225  -0.10062841715321678  0.0  \\
            0.23  -0.10062841715321678  0.0  \\
            0.235  -0.10062841715321678  0.0  \\
            0.24  -0.10062841715321678  0.0  \\
            0.245  -0.10062841715321678  0.0  \\
            0.25  -0.10062841715321678  0.0  \\
            0.255  -0.10062841715321678  0.0  \\
            0.26  -0.10062841715321678  0.0  \\
            0.265  -0.10062841715321678  0.0  \\
            0.27  -0.10062841715321678  0.0  \\
            0.275  -0.10062841715321678  0.0  \\
            0.28  -0.10062841715321678  0.0  \\
            0.285  -0.10062841715321678  0.0  \\
            0.29  -0.10062841715321678  0.0  \\
            0.295  -0.10062841715321678  0.0  \\
            0.3  -0.10062841715321678  0.0  \\
            0.305  -0.10062841715321678  0.0  \\
            0.31  -0.10062841715321678  0.0  \\
            0.315  -0.10062841715321678  0.0  \\
            0.32  -0.10062841715321678  0.0  \\
            0.325  -0.10062841715321678  0.0  \\
            0.33  -0.10062841715321678  0.0  \\
            0.335  -0.10062841715321678  0.0  \\
            0.34  -0.10062841715321678  0.0  \\
            0.345  -0.10062841715321678  0.0  \\
            0.35  -0.10062841715321678  0.0  \\
            0.355  -0.10062841715321678  0.0  \\
            0.36  -0.10062841715321678  0.0  \\
            0.365  -0.10062841715321678  0.0  \\
            0.37  -0.10062841715321678  0.0  \\
            0.375  -0.10062841715321678  0.0  \\
            0.38  -0.10062841715321678  0.0  \\
            0.385  -0.10062841715321678  0.0  \\
            0.39  -0.10062841715321678  0.0  \\
            0.395  -0.10062841715321678  0.0  \\
            0.4  -0.10062841715321678  0.0  \\
            0.405  -0.10062841715321678  0.0  \\
            0.41  -0.10062841715321678  0.0  \\
            0.415  -0.10062841715321678  0.0  \\
            0.42  -0.10062841715321678  0.0  \\
            0.425  -0.10062841715321678  0.0  \\
            0.43  -0.10062841715321678  0.0  \\
            0.435  -0.10062841715321678  0.0  \\
            0.44  -0.10062841715321678  0.0  \\
            0.445  -0.10062841715321678  0.0  \\
            0.45  -0.10062841715321678  0.0  \\
            0.455  -0.10062841715321678  0.0  \\
            0.46  -0.10062841715321678  0.0  \\
            0.465  -0.10062841715321678  0.0  \\
            0.47  -0.10062841715321678  0.0  \\
            0.475  -0.10062841715321678  0.0  \\
            0.48  -0.10062841715321678  0.0  \\
            0.485  -0.10062841715321678  0.0  \\
            0.49  -0.10062841715321678  0.0  \\
            0.495  -0.10062841715321678  0.0  \\
            0.5  -0.10062841715321678  0.0  \\
            0.0  -0.09478142248375006  0.0  \\
            0.005  -0.09478142248375006  0.0  \\
            0.01  -0.09478142248375006  0.0  \\
            0.015  -0.09478142248375006  0.0  \\
            0.02  -0.09478142248375006  0.0  \\
            0.025  -0.09478142248375006  0.0  \\
            0.03  -0.09478142248375006  0.0  \\
            0.035  -0.09478142248375006  0.0  \\
            0.04  -0.09478142248375006  0.0  \\
            0.045  -0.09478142248375006  0.0  \\
            0.05  -0.09478142248375006  0.0  \\
            0.055  -0.09478142248375006  0.0  \\
            0.06  -0.09478142248375006  0.0  \\
            0.065  -0.09478142248375006  0.0  \\
            0.07  -0.09478142248375006  0.0  \\
            0.075  -0.09478142248375006  0.0  \\
            0.08  -0.09478142248375006  0.0  \\
            0.085  -0.09478142248375006  0.0  \\
            0.09  -0.09478142248375006  0.0  \\
            0.095  -0.09478142248375006  0.0  \\
            0.1  -0.09478142248375006  0.0  \\
            0.105  -0.09478142248375006  0.0  \\
            0.11  -0.09478142248375006  0.0  \\
            0.115  -0.09478142248375006  0.0  \\
            0.12  -0.09478142248375006  0.0  \\
            0.125  -0.09478142248375006  0.0  \\
            0.13  -0.09478142248375006  0.0  \\
            0.135  -0.09478142248375006  0.0  \\
            0.14  -0.09478142248375006  0.0  \\
            0.145  -0.09478142248375006  0.0  \\
            0.15  -0.09478142248375006  0.0  \\
            0.155  -0.09478142248375006  0.0  \\
            0.16  -0.09478142248375006  0.0  \\
            0.165  -0.09478142248375006  0.0  \\
            0.17  -0.09478142248375006  730.0  \\
            0.175  -0.09478142248375006  991.0  \\
            0.18  -0.09478142248375006  999.0  \\
            0.185  -0.09478142248375006  0.0  \\
            0.19  -0.09478142248375006  0.0  \\
            0.195  -0.09478142248375006  0.0  \\
            0.2  -0.09478142248375006  0.0  \\
            0.205  -0.09478142248375006  0.0  \\
            0.21  -0.09478142248375006  0.0  \\
            0.215  -0.09478142248375006  0.0  \\
            0.22  -0.09478142248375006  0.0  \\
            0.225  -0.09478142248375006  0.0  \\
            0.23  -0.09478142248375006  0.0  \\
            0.235  -0.09478142248375006  0.0  \\
            0.24  -0.09478142248375006  0.0  \\
            0.245  -0.09478142248375006  0.0  \\
            0.25  -0.09478142248375006  0.0  \\
            0.255  -0.09478142248375006  0.0  \\
            0.26  -0.09478142248375006  0.0  \\
            0.265  -0.09478142248375006  0.0  \\
            0.27  -0.09478142248375006  0.0  \\
            0.275  -0.09478142248375006  0.0  \\
            0.28  -0.09478142248375006  0.0  \\
            0.285  -0.09478142248375006  0.0  \\
            0.29  -0.09478142248375006  0.0  \\
            0.295  -0.09478142248375006  0.0  \\
            0.3  -0.09478142248375006  0.0  \\
            0.305  -0.09478142248375006  0.0  \\
            0.31  -0.09478142248375006  0.0  \\
            0.315  -0.09478142248375006  0.0  \\
            0.32  -0.09478142248375006  0.0  \\
            0.325  -0.09478142248375006  0.0  \\
            0.33  -0.09478142248375006  0.0  \\
            0.335  -0.09478142248375006  0.0  \\
            0.34  -0.09478142248375006  0.0  \\
            0.345  -0.09478142248375006  0.0  \\
            0.35  -0.09478142248375006  0.0  \\
            0.355  -0.09478142248375006  0.0  \\
            0.36  -0.09478142248375006  0.0  \\
            0.365  -0.09478142248375006  0.0  \\
            0.37  -0.09478142248375006  0.0  \\
            0.375  -0.09478142248375006  0.0  \\
            0.38  -0.09478142248375006  0.0  \\
            0.385  -0.09478142248375006  0.0  \\
            0.39  -0.09478142248375006  0.0  \\
            0.395  -0.09478142248375006  0.0  \\
            0.4  -0.09478142248375006  0.0  \\
            0.405  -0.09478142248375006  0.0  \\
            0.41  -0.09478142248375006  0.0  \\
            0.415  -0.09478142248375006  0.0  \\
            0.42  -0.09478142248375006  0.0  \\
            0.425  -0.09478142248375006  0.0  \\
            0.43  -0.09478142248375006  0.0  \\
            0.435  -0.09478142248375006  0.0  \\
            0.44  -0.09478142248375006  0.0  \\
            0.445  -0.09478142248375006  0.0  \\
            0.45  -0.09478142248375006  0.0  \\
            0.455  -0.09478142248375006  0.0  \\
            0.46  -0.09478142248375006  0.0  \\
            0.465  -0.09478142248375006  0.0  \\
            0.47  -0.09478142248375006  0.0  \\
            0.475  -0.09478142248375006  0.0  \\
            0.48  -0.09478142248375006  0.0  \\
            0.485  -0.09478142248375006  0.0  \\
            0.49  -0.09478142248375006  0.0  \\
            0.495  -0.09478142248375006  0.0  \\
            0.5  -0.09478142248375006  0.0  \\
            0.0  -0.08893442781428333  0.0  \\
            0.005  -0.08893442781428333  0.0  \\
            0.01  -0.08893442781428333  0.0  \\
            0.015  -0.08893442781428333  0.0  \\
            0.02  -0.08893442781428333  0.0  \\
            0.025  -0.08893442781428333  0.0  \\
            0.03  -0.08893442781428333  0.0  \\
            0.035  -0.08893442781428333  0.0  \\
            0.04  -0.08893442781428333  0.0  \\
            0.045  -0.08893442781428333  0.0  \\
            0.05  -0.08893442781428333  0.0  \\
            0.055  -0.08893442781428333  0.0  \\
            0.06  -0.08893442781428333  0.0  \\
            0.065  -0.08893442781428333  0.0  \\
            0.07  -0.08893442781428333  0.0  \\
            0.075  -0.08893442781428333  0.0  \\
            0.08  -0.08893442781428333  0.0  \\
            0.085  -0.08893442781428333  0.0  \\
            0.09  -0.08893442781428333  0.0  \\
            0.095  -0.08893442781428333  0.0  \\
            0.1  -0.08893442781428333  0.0  \\
            0.105  -0.08893442781428333  0.0  \\
            0.11  -0.08893442781428333  0.0  \\
            0.115  -0.08893442781428333  0.0  \\
            0.12  -0.08893442781428333  0.0  \\
            0.125  -0.08893442781428333  0.0  \\
            0.13  -0.08893442781428333  0.0  \\
            0.135  -0.08893442781428333  0.0  \\
            0.14  -0.08893442781428333  0.0  \\
            0.145  -0.08893442781428333  0.0  \\
            0.15  -0.08893442781428333  0.0  \\
            0.155  -0.08893442781428333  0.0  \\
            0.16  -0.08893442781428333  0.0  \\
            0.165  -0.08893442781428333  44.0  \\
            0.17  -0.08893442781428333  0.0  \\
            0.175  -0.08893442781428333  0.0  \\
            0.18  -0.08893442781428333  0.0  \\
            0.185  -0.08893442781428333  0.0  \\
            0.19  -0.08893442781428333  0.0  \\
            0.195  -0.08893442781428333  0.0  \\
            0.2  -0.08893442781428333  0.0  \\
            0.205  -0.08893442781428333  0.0  \\
            0.21  -0.08893442781428333  0.0  \\
            0.215  -0.08893442781428333  0.0  \\
            0.22  -0.08893442781428333  0.0  \\
            0.225  -0.08893442781428333  0.0  \\
            0.23  -0.08893442781428333  0.0  \\
            0.235  -0.08893442781428333  0.0  \\
            0.24  -0.08893442781428333  0.0  \\
            0.245  -0.08893442781428333  0.0  \\
            0.25  -0.08893442781428333  0.0  \\
            0.255  -0.08893442781428333  0.0  \\
            0.26  -0.08893442781428333  0.0  \\
            0.265  -0.08893442781428333  0.0  \\
            0.27  -0.08893442781428333  0.0  \\
            0.275  -0.08893442781428333  0.0  \\
            0.28  -0.08893442781428333  0.0  \\
            0.285  -0.08893442781428333  0.0  \\
            0.29  -0.08893442781428333  0.0  \\
            0.295  -0.08893442781428333  0.0  \\
            0.3  -0.08893442781428333  0.0  \\
            0.305  -0.08893442781428333  0.0  \\
            0.31  -0.08893442781428333  0.0  \\
            0.315  -0.08893442781428333  0.0  \\
            0.32  -0.08893442781428333  0.0  \\
            0.325  -0.08893442781428333  0.0  \\
            0.33  -0.08893442781428333  0.0  \\
            0.335  -0.08893442781428333  0.0  \\
            0.34  -0.08893442781428333  0.0  \\
            0.345  -0.08893442781428333  0.0  \\
            0.35  -0.08893442781428333  0.0  \\
            0.355  -0.08893442781428333  0.0  \\
            0.36  -0.08893442781428333  0.0  \\
            0.365  -0.08893442781428333  0.0  \\
            0.37  -0.08893442781428333  0.0  \\
            0.375  -0.08893442781428333  0.0  \\
            0.38  -0.08893442781428333  0.0  \\
            0.385  -0.08893442781428333  0.0  \\
            0.39  -0.08893442781428333  0.0  \\
            0.395  -0.08893442781428333  0.0  \\
            0.4  -0.08893442781428333  0.0  \\
            0.405  -0.08893442781428333  0.0  \\
            0.41  -0.08893442781428333  0.0  \\
            0.415  -0.08893442781428333  0.0  \\
            0.42  -0.08893442781428333  0.0  \\
            0.425  -0.08893442781428333  0.0  \\
            0.43  -0.08893442781428333  0.0  \\
            0.435  -0.08893442781428333  0.0  \\
            0.44  -0.08893442781428333  0.0  \\
            0.445  -0.08893442781428333  0.0  \\
            0.45  -0.08893442781428333  0.0  \\
            0.455  -0.08893442781428333  0.0  \\
            0.46  -0.08893442781428333  0.0  \\
            0.465  -0.08893442781428333  0.0  \\
            0.47  -0.08893442781428333  0.0  \\
            0.475  -0.08893442781428333  0.0  \\
            0.48  -0.08893442781428333  0.0  \\
            0.485  -0.08893442781428333  0.0  \\
            0.49  -0.08893442781428333  0.0  \\
            0.495  -0.08893442781428333  0.0  \\
            0.5  -0.08893442781428333  0.0  \\
            0.0  -0.08308743314481662  0.0  \\
            0.005  -0.08308743314481662  0.0  \\
            0.01  -0.08308743314481662  0.0  \\
            0.015  -0.08308743314481662  0.0  \\
            0.02  -0.08308743314481662  0.0  \\
            0.025  -0.08308743314481662  0.0  \\
            0.03  -0.08308743314481662  0.0  \\
            0.035  -0.08308743314481662  0.0  \\
            0.04  -0.08308743314481662  0.0  \\
            0.045  -0.08308743314481662  0.0  \\
            0.05  -0.08308743314481662  0.0  \\
            0.055  -0.08308743314481662  0.0  \\
            0.06  -0.08308743314481662  0.0  \\
            0.065  -0.08308743314481662  0.0  \\
            0.07  -0.08308743314481662  0.0  \\
            0.075  -0.08308743314481662  0.0  \\
            0.08  -0.08308743314481662  0.0  \\
            0.085  -0.08308743314481662  0.0  \\
            0.09  -0.08308743314481662  0.0  \\
            0.095  -0.08308743314481662  0.0  \\
            0.1  -0.08308743314481662  0.0  \\
            0.105  -0.08308743314481662  0.0  \\
            0.11  -0.08308743314481662  0.0  \\
            0.115  -0.08308743314481662  0.0  \\
            0.12  -0.08308743314481662  0.0  \\
            0.125  -0.08308743314481662  0.0  \\
            0.13  -0.08308743314481662  0.0  \\
            0.135  -0.08308743314481662  0.0  \\
            0.14  -0.08308743314481662  0.0  \\
            0.145  -0.08308743314481662  0.0  \\
            0.15  -0.08308743314481662  0.0  \\
            0.155  -0.08308743314481662  0.0  \\
            0.16  -0.08308743314481662  0.0  \\
            0.165  -0.08308743314481662  0.0  \\
            0.17  -0.08308743314481662  0.0  \\
            0.175  -0.08308743314481662  0.0  \\
            0.18  -0.08308743314481662  0.0  \\
            0.185  -0.08308743314481662  0.0  \\
            0.19  -0.08308743314481662  0.0  \\
            0.195  -0.08308743314481662  0.0  \\
            0.2  -0.08308743314481662  0.0  \\
            0.205  -0.08308743314481662  0.0  \\
            0.21  -0.08308743314481662  0.0  \\
            0.215  -0.08308743314481662  0.0  \\
            0.22  -0.08308743314481662  0.0  \\
            0.225  -0.08308743314481662  0.0  \\
            0.23  -0.08308743314481662  0.0  \\
            0.235  -0.08308743314481662  0.0  \\
            0.24  -0.08308743314481662  0.0  \\
            0.245  -0.08308743314481662  0.0  \\
            0.25  -0.08308743314481662  0.0  \\
            0.255  -0.08308743314481662  0.0  \\
            0.26  -0.08308743314481662  0.0  \\
            0.265  -0.08308743314481662  0.0  \\
            0.27  -0.08308743314481662  0.0  \\
            0.275  -0.08308743314481662  0.0  \\
            0.28  -0.08308743314481662  0.0  \\
            0.285  -0.08308743314481662  0.0  \\
            0.29  -0.08308743314481662  0.0  \\
            0.295  -0.08308743314481662  0.0  \\
            0.3  -0.08308743314481662  0.0  \\
            0.305  -0.08308743314481662  0.0  \\
            0.31  -0.08308743314481662  0.0  \\
            0.315  -0.08308743314481662  0.0  \\
            0.32  -0.08308743314481662  0.0  \\
            0.325  -0.08308743314481662  0.0  \\
            0.33  -0.08308743314481662  0.0  \\
            0.335  -0.08308743314481662  0.0  \\
            0.34  -0.08308743314481662  0.0  \\
            0.345  -0.08308743314481662  0.0  \\
            0.35  -0.08308743314481662  0.0  \\
            0.355  -0.08308743314481662  0.0  \\
            0.36  -0.08308743314481662  0.0  \\
            0.365  -0.08308743314481662  0.0  \\
            0.37  -0.08308743314481662  0.0  \\
            0.375  -0.08308743314481662  0.0  \\
            0.38  -0.08308743314481662  0.0  \\
            0.385  -0.08308743314481662  0.0  \\
            0.39  -0.08308743314481662  0.0  \\
            0.395  -0.08308743314481662  0.0  \\
            0.4  -0.08308743314481662  0.0  \\
            0.405  -0.08308743314481662  0.0  \\
            0.41  -0.08308743314481662  0.0  \\
            0.415  -0.08308743314481662  0.0  \\
            0.42  -0.08308743314481662  0.0  \\
            0.425  -0.08308743314481662  0.0  \\
            0.43  -0.08308743314481662  0.0  \\
            0.435  -0.08308743314481662  0.0  \\
            0.44  -0.08308743314481662  0.0  \\
            0.445  -0.08308743314481662  0.0  \\
            0.45  -0.08308743314481662  0.0  \\
            0.455  -0.08308743314481662  0.0  \\
            0.46  -0.08308743314481662  0.0  \\
            0.465  -0.08308743314481662  0.0  \\
            0.47  -0.08308743314481662  0.0  \\
            0.475  -0.08308743314481662  0.0  \\
            0.48  -0.08308743314481662  0.0  \\
            0.485  -0.08308743314481662  0.0  \\
            0.49  -0.08308743314481662  0.0  \\
            0.495  -0.08308743314481662  0.0  \\
            0.5  -0.08308743314481662  0.0  \\
            0.0  -0.07724043847534989  0.0  \\
            0.005  -0.07724043847534989  0.0  \\
            0.01  -0.07724043847534989  0.0  \\
            0.015  -0.07724043847534989  0.0  \\
            0.02  -0.07724043847534989  0.0  \\
            0.025  -0.07724043847534989  0.0  \\
            0.03  -0.07724043847534989  0.0  \\
            0.035  -0.07724043847534989  0.0  \\
            0.04  -0.07724043847534989  0.0  \\
            0.045  -0.07724043847534989  0.0  \\
            0.05  -0.07724043847534989  0.0  \\
            0.055  -0.07724043847534989  0.0  \\
            0.06  -0.07724043847534989  0.0  \\
            0.065  -0.07724043847534989  0.0  \\
            0.07  -0.07724043847534989  0.0  \\
            0.075  -0.07724043847534989  0.0  \\
            0.08  -0.07724043847534989  0.0  \\
            0.085  -0.07724043847534989  0.0  \\
            0.09  -0.07724043847534989  0.0  \\
            0.095  -0.07724043847534989  0.0  \\
            0.1  -0.07724043847534989  0.0  \\
            0.105  -0.07724043847534989  0.0  \\
            0.11  -0.07724043847534989  0.0  \\
            0.115  -0.07724043847534989  0.0  \\
            0.12  -0.07724043847534989  0.0  \\
            0.125  -0.07724043847534989  0.0  \\
            0.13  -0.07724043847534989  0.0  \\
            0.135  -0.07724043847534989  0.0  \\
            0.14  -0.07724043847534989  0.0  \\
            0.145  -0.07724043847534989  0.0  \\
            0.15  -0.07724043847534989  0.0  \\
            0.155  -0.07724043847534989  0.0  \\
            0.16  -0.07724043847534989  0.0  \\
            0.165  -0.07724043847534989  0.0  \\
            0.17  -0.07724043847534989  0.0  \\
            0.175  -0.07724043847534989  0.0  \\
            0.18  -0.07724043847534989  0.0  \\
            0.185  -0.07724043847534989  0.0  \\
            0.19  -0.07724043847534989  0.0  \\
            0.195  -0.07724043847534989  0.0  \\
            0.2  -0.07724043847534989  0.0  \\
            0.205  -0.07724043847534989  0.0  \\
            0.21  -0.07724043847534989  0.0  \\
            0.215  -0.07724043847534989  0.0  \\
            0.22  -0.07724043847534989  0.0  \\
            0.225  -0.07724043847534989  0.0  \\
            0.23  -0.07724043847534989  0.0  \\
            0.235  -0.07724043847534989  0.0  \\
            0.24  -0.07724043847534989  0.0  \\
            0.245  -0.07724043847534989  0.0  \\
            0.25  -0.07724043847534989  0.0  \\
            0.255  -0.07724043847534989  0.0  \\
            0.26  -0.07724043847534989  0.0  \\
            0.265  -0.07724043847534989  0.0  \\
            0.27  -0.07724043847534989  0.0  \\
            0.275  -0.07724043847534989  0.0  \\
            0.28  -0.07724043847534989  0.0  \\
            0.285  -0.07724043847534989  0.0  \\
            0.29  -0.07724043847534989  0.0  \\
            0.295  -0.07724043847534989  0.0  \\
            0.3  -0.07724043847534989  0.0  \\
            0.305  -0.07724043847534989  0.0  \\
            0.31  -0.07724043847534989  0.0  \\
            0.315  -0.07724043847534989  0.0  \\
            0.32  -0.07724043847534989  0.0  \\
            0.325  -0.07724043847534989  0.0  \\
            0.33  -0.07724043847534989  0.0  \\
            0.335  -0.07724043847534989  0.0  \\
            0.34  -0.07724043847534989  0.0  \\
            0.345  -0.07724043847534989  0.0  \\
            0.35  -0.07724043847534989  0.0  \\
            0.355  -0.07724043847534989  0.0  \\
            0.36  -0.07724043847534989  0.0  \\
            0.365  -0.07724043847534989  0.0  \\
            0.37  -0.07724043847534989  0.0  \\
            0.375  -0.07724043847534989  0.0  \\
            0.38  -0.07724043847534989  0.0  \\
            0.385  -0.07724043847534989  0.0  \\
            0.39  -0.07724043847534989  0.0  \\
            0.395  -0.07724043847534989  0.0  \\
            0.4  -0.07724043847534989  0.0  \\
            0.405  -0.07724043847534989  0.0  \\
            0.41  -0.07724043847534989  0.0  \\
            0.415  -0.07724043847534989  0.0  \\
            0.42  -0.07724043847534989  0.0  \\
            0.425  -0.07724043847534989  0.0  \\
            0.43  -0.07724043847534989  0.0  \\
            0.435  -0.07724043847534989  0.0  \\
            0.44  -0.07724043847534989  0.0  \\
            0.445  -0.07724043847534989  0.0  \\
            0.45  -0.07724043847534989  0.0  \\
            0.455  -0.07724043847534989  0.0  \\
            0.46  -0.07724043847534989  0.0  \\
            0.465  -0.07724043847534989  0.0  \\
            0.47  -0.07724043847534989  0.0  \\
            0.475  -0.07724043847534989  0.0  \\
            0.48  -0.07724043847534989  0.0  \\
            0.485  -0.07724043847534989  0.0  \\
            0.49  -0.07724043847534989  0.0  \\
            0.495  -0.07724043847534989  0.0  \\
            0.5  -0.07724043847534989  0.0  \\
            0.0  -0.07139344380588317  0.0  \\
            0.005  -0.07139344380588317  0.0  \\
            0.01  -0.07139344380588317  0.0  \\
            0.015  -0.07139344380588317  0.0  \\
            0.02  -0.07139344380588317  0.0  \\
            0.025  -0.07139344380588317  0.0  \\
            0.03  -0.07139344380588317  0.0  \\
            0.035  -0.07139344380588317  0.0  \\
            0.04  -0.07139344380588317  0.0  \\
            0.045  -0.07139344380588317  0.0  \\
            0.05  -0.07139344380588317  0.0  \\
            0.055  -0.07139344380588317  0.0  \\
            0.06  -0.07139344380588317  0.0  \\
            0.065  -0.07139344380588317  0.0  \\
            0.07  -0.07139344380588317  0.0  \\
            0.075  -0.07139344380588317  0.0  \\
            0.08  -0.07139344380588317  0.0  \\
            0.085  -0.07139344380588317  0.0  \\
            0.09  -0.07139344380588317  0.0  \\
            0.095  -0.07139344380588317  0.0  \\
            0.1  -0.07139344380588317  0.0  \\
            0.105  -0.07139344380588317  0.0  \\
            0.11  -0.07139344380588317  0.0  \\
            0.115  -0.07139344380588317  0.0  \\
            0.12  -0.07139344380588317  0.0  \\
            0.125  -0.07139344380588317  0.0  \\
            0.13  -0.07139344380588317  0.0  \\
            0.135  -0.07139344380588317  0.0  \\
            0.14  -0.07139344380588317  0.0  \\
            0.145  -0.07139344380588317  0.0  \\
            0.15  -0.07139344380588317  0.0  \\
            0.155  -0.07139344380588317  0.0  \\
            0.16  -0.07139344380588317  0.0  \\
            0.165  -0.07139344380588317  0.0  \\
            0.17  -0.07139344380588317  0.0  \\
            0.175  -0.07139344380588317  0.0  \\
            0.18  -0.07139344380588317  0.0  \\
            0.185  -0.07139344380588317  0.0  \\
            0.19  -0.07139344380588317  0.0  \\
            0.195  -0.07139344380588317  0.0  \\
            0.2  -0.07139344380588317  0.0  \\
            0.205  -0.07139344380588317  0.0  \\
            0.21  -0.07139344380588317  0.0  \\
            0.215  -0.07139344380588317  0.0  \\
            0.22  -0.07139344380588317  0.0  \\
            0.225  -0.07139344380588317  0.0  \\
            0.23  -0.07139344380588317  0.0  \\
            0.235  -0.07139344380588317  0.0  \\
            0.24  -0.07139344380588317  0.0  \\
            0.245  -0.07139344380588317  0.0  \\
            0.25  -0.07139344380588317  0.0  \\
            0.255  -0.07139344380588317  0.0  \\
            0.26  -0.07139344380588317  0.0  \\
            0.265  -0.07139344380588317  0.0  \\
            0.27  -0.07139344380588317  0.0  \\
            0.275  -0.07139344380588317  0.0  \\
            0.28  -0.07139344380588317  0.0  \\
            0.285  -0.07139344380588317  0.0  \\
            0.29  -0.07139344380588317  0.0  \\
            0.295  -0.07139344380588317  0.0  \\
            0.3  -0.07139344380588317  0.0  \\
            0.305  -0.07139344380588317  0.0  \\
            0.31  -0.07139344380588317  0.0  \\
            0.315  -0.07139344380588317  0.0  \\
            0.32  -0.07139344380588317  0.0  \\
            0.325  -0.07139344380588317  0.0  \\
            0.33  -0.07139344380588317  0.0  \\
            0.335  -0.07139344380588317  0.0  \\
            0.34  -0.07139344380588317  0.0  \\
            0.345  -0.07139344380588317  0.0  \\
            0.35  -0.07139344380588317  0.0  \\
            0.355  -0.07139344380588317  0.0  \\
            0.36  -0.07139344380588317  0.0  \\
            0.365  -0.07139344380588317  0.0  \\
            0.37  -0.07139344380588317  0.0  \\
            0.375  -0.07139344380588317  0.0  \\
            0.38  -0.07139344380588317  0.0  \\
            0.385  -0.07139344380588317  0.0  \\
            0.39  -0.07139344380588317  0.0  \\
            0.395  -0.07139344380588317  0.0  \\
            0.4  -0.07139344380588317  0.0  \\
            0.405  -0.07139344380588317  0.0  \\
            0.41  -0.07139344380588317  0.0  \\
            0.415  -0.07139344380588317  0.0  \\
            0.42  -0.07139344380588317  0.0  \\
            0.425  -0.07139344380588317  0.0  \\
            0.43  -0.07139344380588317  0.0  \\
            0.435  -0.07139344380588317  0.0  \\
            0.44  -0.07139344380588317  0.0  \\
            0.445  -0.07139344380588317  0.0  \\
            0.45  -0.07139344380588317  0.0  \\
            0.455  -0.07139344380588317  0.0  \\
            0.46  -0.07139344380588317  0.0  \\
            0.465  -0.07139344380588317  0.0  \\
            0.47  -0.07139344380588317  0.0  \\
            0.475  -0.07139344380588317  0.0  \\
            0.48  -0.07139344380588317  0.0  \\
            0.485  -0.07139344380588317  0.0  \\
            0.49  -0.07139344380588317  0.0  \\
            0.495  -0.07139344380588317  0.0  \\
            0.5  -0.07139344380588317  0.0  \\
            0.0  -0.06554644913641644  0.0  \\
            0.005  -0.06554644913641644  0.0  \\
            0.01  -0.06554644913641644  0.0  \\
            0.015  -0.06554644913641644  0.0  \\
            0.02  -0.06554644913641644  0.0  \\
            0.025  -0.06554644913641644  0.0  \\
            0.03  -0.06554644913641644  0.0  \\
            0.035  -0.06554644913641644  0.0  \\
            0.04  -0.06554644913641644  0.0  \\
            0.045  -0.06554644913641644  0.0  \\
            0.05  -0.06554644913641644  0.0  \\
            0.055  -0.06554644913641644  0.0  \\
            0.06  -0.06554644913641644  0.0  \\
            0.065  -0.06554644913641644  0.0  \\
            0.07  -0.06554644913641644  0.0  \\
            0.075  -0.06554644913641644  0.0  \\
            0.08  -0.06554644913641644  0.0  \\
            0.085  -0.06554644913641644  0.0  \\
            0.09  -0.06554644913641644  0.0  \\
            0.095  -0.06554644913641644  0.0  \\
            0.1  -0.06554644913641644  0.0  \\
            0.105  -0.06554644913641644  0.0  \\
            0.11  -0.06554644913641644  0.0  \\
            0.115  -0.06554644913641644  0.0  \\
            0.12  -0.06554644913641644  0.0  \\
            0.125  -0.06554644913641644  0.0  \\
            0.13  -0.06554644913641644  0.0  \\
            0.135  -0.06554644913641644  0.0  \\
            0.14  -0.06554644913641644  0.0  \\
            0.145  -0.06554644913641644  0.0  \\
            0.15  -0.06554644913641644  0.0  \\
            0.155  -0.06554644913641644  0.0  \\
            0.16  -0.06554644913641644  0.0  \\
            0.165  -0.06554644913641644  0.0  \\
            0.17  -0.06554644913641644  269.0  \\
            0.175  -0.06554644913641644  9.0  \\
            0.18  -0.06554644913641644  0.0  \\
            0.185  -0.06554644913641644  0.0  \\
            0.19  -0.06554644913641644  0.0  \\
            0.195  -0.06554644913641644  0.0  \\
            0.2  -0.06554644913641644  0.0  \\
            0.205  -0.06554644913641644  0.0  \\
            0.21  -0.06554644913641644  0.0  \\
            0.215  -0.06554644913641644  0.0  \\
            0.22  -0.06554644913641644  0.0  \\
            0.225  -0.06554644913641644  0.0  \\
            0.23  -0.06554644913641644  0.0  \\
            0.235  -0.06554644913641644  0.0  \\
            0.24  -0.06554644913641644  0.0  \\
            0.245  -0.06554644913641644  0.0  \\
            0.25  -0.06554644913641644  0.0  \\
            0.255  -0.06554644913641644  0.0  \\
            0.26  -0.06554644913641644  0.0  \\
            0.265  -0.06554644913641644  0.0  \\
            0.27  -0.06554644913641644  0.0  \\
            0.275  -0.06554644913641644  0.0  \\
            0.28  -0.06554644913641644  0.0  \\
            0.285  -0.06554644913641644  0.0  \\
            0.29  -0.06554644913641644  0.0  \\
            0.295  -0.06554644913641644  0.0  \\
            0.3  -0.06554644913641644  0.0  \\
            0.305  -0.06554644913641644  0.0  \\
            0.31  -0.06554644913641644  0.0  \\
            0.315  -0.06554644913641644  0.0  \\
            0.32  -0.06554644913641644  0.0  \\
            0.325  -0.06554644913641644  0.0  \\
            0.33  -0.06554644913641644  0.0  \\
            0.335  -0.06554644913641644  0.0  \\
            0.34  -0.06554644913641644  0.0  \\
            0.345  -0.06554644913641644  0.0  \\
            0.35  -0.06554644913641644  0.0  \\
            0.355  -0.06554644913641644  0.0  \\
            0.36  -0.06554644913641644  0.0  \\
            0.365  -0.06554644913641644  0.0  \\
            0.37  -0.06554644913641644  0.0  \\
            0.375  -0.06554644913641644  0.0  \\
            0.38  -0.06554644913641644  0.0  \\
            0.385  -0.06554644913641644  0.0  \\
            0.39  -0.06554644913641644  0.0  \\
            0.395  -0.06554644913641644  0.0  \\
            0.4  -0.06554644913641644  0.0  \\
            0.405  -0.06554644913641644  0.0  \\
            0.41  -0.06554644913641644  0.0  \\
            0.415  -0.06554644913641644  0.0  \\
            0.42  -0.06554644913641644  0.0  \\
            0.425  -0.06554644913641644  0.0  \\
            0.43  -0.06554644913641644  0.0  \\
            0.435  -0.06554644913641644  0.0  \\
            0.44  -0.06554644913641644  0.0  \\
            0.445  -0.06554644913641644  0.0  \\
            0.45  -0.06554644913641644  0.0  \\
            0.455  -0.06554644913641644  0.0  \\
            0.46  -0.06554644913641644  0.0  \\
            0.465  -0.06554644913641644  0.0  \\
            0.47  -0.06554644913641644  0.0  \\
            0.475  -0.06554644913641644  0.0  \\
            0.48  -0.06554644913641644  0.0  \\
            0.485  -0.06554644913641644  0.0  \\
            0.49  -0.06554644913641644  0.0  \\
            0.495  -0.06554644913641644  0.0  \\
            0.5  -0.06554644913641644  0.0  \\
            0.0  -0.05969945446694973  0.0  \\
            0.005  -0.05969945446694973  0.0  \\
            0.01  -0.05969945446694973  0.0  \\
            0.015  -0.05969945446694973  0.0  \\
            0.02  -0.05969945446694973  0.0  \\
            0.025  -0.05969945446694973  0.0  \\
            0.03  -0.05969945446694973  0.0  \\
            0.035  -0.05969945446694973  0.0  \\
            0.04  -0.05969945446694973  0.0  \\
            0.045  -0.05969945446694973  0.0  \\
            0.05  -0.05969945446694973  0.0  \\
            0.055  -0.05969945446694973  0.0  \\
            0.06  -0.05969945446694973  0.0  \\
            0.065  -0.05969945446694973  0.0  \\
            0.07  -0.05969945446694973  0.0  \\
            0.075  -0.05969945446694973  0.0  \\
            0.08  -0.05969945446694973  0.0  \\
            0.085  -0.05969945446694973  0.0  \\
            0.09  -0.05969945446694973  0.0  \\
            0.095  -0.05969945446694973  0.0  \\
            0.1  -0.05969945446694973  0.0  \\
            0.105  -0.05969945446694973  0.0  \\
            0.11  -0.05969945446694973  0.0  \\
            0.115  -0.05969945446694973  0.0  \\
            0.12  -0.05969945446694973  0.0  \\
            0.125  -0.05969945446694973  0.0  \\
            0.13  -0.05969945446694973  0.0  \\
            0.135  -0.05969945446694973  0.0  \\
            0.14  -0.05969945446694973  0.0  \\
            0.145  -0.05969945446694973  0.0  \\
            0.15  -0.05969945446694973  0.0  \\
            0.155  -0.05969945446694973  1000.0  \\
            0.16  -0.05969945446694973  999.0  \\
            0.165  -0.05969945446694973  956.0  \\
            0.17  -0.05969945446694973  0.0  \\
            0.175  -0.05969945446694973  0.0  \\
            0.18  -0.05969945446694973  0.0  \\
            0.185  -0.05969945446694973  0.0  \\
            0.19  -0.05969945446694973  0.0  \\
            0.195  -0.05969945446694973  0.0  \\
            0.2  -0.05969945446694973  0.0  \\
            0.205  -0.05969945446694973  0.0  \\
            0.21  -0.05969945446694973  0.0  \\
            0.215  -0.05969945446694973  0.0  \\
            0.22  -0.05969945446694973  0.0  \\
            0.225  -0.05969945446694973  0.0  \\
            0.23  -0.05969945446694973  0.0  \\
            0.235  -0.05969945446694973  0.0  \\
            0.24  -0.05969945446694973  0.0  \\
            0.245  -0.05969945446694973  0.0  \\
            0.25  -0.05969945446694973  0.0  \\
            0.255  -0.05969945446694973  0.0  \\
            0.26  -0.05969945446694973  0.0  \\
            0.265  -0.05969945446694973  0.0  \\
            0.27  -0.05969945446694973  0.0  \\
            0.275  -0.05969945446694973  0.0  \\
            0.28  -0.05969945446694973  0.0  \\
            0.285  -0.05969945446694973  0.0  \\
            0.29  -0.05969945446694973  0.0  \\
            0.295  -0.05969945446694973  0.0  \\
            0.3  -0.05969945446694973  0.0  \\
            0.305  -0.05969945446694973  0.0  \\
            0.31  -0.05969945446694973  0.0  \\
            0.315  -0.05969945446694973  0.0  \\
            0.32  -0.05969945446694973  0.0  \\
            0.325  -0.05969945446694973  0.0  \\
            0.33  -0.05969945446694973  0.0  \\
            0.335  -0.05969945446694973  0.0  \\
            0.34  -0.05969945446694973  0.0  \\
            0.345  -0.05969945446694973  0.0  \\
            0.35  -0.05969945446694973  0.0  \\
            0.355  -0.05969945446694973  0.0  \\
            0.36  -0.05969945446694973  0.0  \\
            0.365  -0.05969945446694973  0.0  \\
            0.37  -0.05969945446694973  0.0  \\
            0.375  -0.05969945446694973  0.0  \\
            0.38  -0.05969945446694973  0.0  \\
            0.385  -0.05969945446694973  0.0  \\
            0.39  -0.05969945446694973  0.0  \\
            0.395  -0.05969945446694973  0.0  \\
            0.4  -0.05969945446694973  0.0  \\
            0.405  -0.05969945446694973  0.0  \\
            0.41  -0.05969945446694973  0.0  \\
            0.415  -0.05969945446694973  0.0  \\
            0.42  -0.05969945446694973  0.0  \\
            0.425  -0.05969945446694973  0.0  \\
            0.43  -0.05969945446694973  0.0  \\
            0.435  -0.05969945446694973  0.0  \\
            0.44  -0.05969945446694973  0.0  \\
            0.445  -0.05969945446694973  0.0  \\
            0.45  -0.05969945446694973  0.0  \\
            0.455  -0.05969945446694973  0.0  \\
            0.46  -0.05969945446694973  0.0  \\
            0.465  -0.05969945446694973  0.0  \\
            0.47  -0.05969945446694973  0.0  \\
            0.475  -0.05969945446694973  0.0  \\
            0.48  -0.05969945446694973  0.0  \\
            0.485  -0.05969945446694973  0.0  \\
            0.49  -0.05969945446694973  0.0  \\
            0.495  -0.05969945446694973  0.0  \\
            0.5  -0.05969945446694973  0.0  \\
            0.0  -0.053852459797483  0.0  \\
            0.005  -0.053852459797483  0.0  \\
            0.01  -0.053852459797483  0.0  \\
            0.015  -0.053852459797483  0.0  \\
            0.02  -0.053852459797483  0.0  \\
            0.025  -0.053852459797483  0.0  \\
            0.03  -0.053852459797483  0.0  \\
            0.035  -0.053852459797483  0.0  \\
            0.04  -0.053852459797483  0.0  \\
            0.045  -0.053852459797483  0.0  \\
            0.05  -0.053852459797483  0.0  \\
            0.055  -0.053852459797483  0.0  \\
            0.06  -0.053852459797483  0.0  \\
            0.065  -0.053852459797483  0.0  \\
            0.07  -0.053852459797483  0.0  \\
            0.075  -0.053852459797483  0.0  \\
            0.08  -0.053852459797483  0.0  \\
            0.085  -0.053852459797483  0.0  \\
            0.09  -0.053852459797483  0.0  \\
            0.095  -0.053852459797483  0.0  \\
            0.1  -0.053852459797483  0.0  \\
            0.105  -0.053852459797483  0.0  \\
            0.11  -0.053852459797483  0.0  \\
            0.115  -0.053852459797483  0.0  \\
            0.12  -0.053852459797483  0.0  \\
            0.125  -0.053852459797483  0.0  \\
            0.13  -0.053852459797483  0.0  \\
            0.135  -0.053852459797483  999.0  \\
            0.14  -0.053852459797483  1000.0  \\
            0.145  -0.053852459797483  1000.0  \\
            0.15  -0.053852459797483  1000.0  \\
            0.155  -0.053852459797483  0.0  \\
            0.16  -0.053852459797483  1.0  \\
            0.165  -0.053852459797483  0.0  \\
            0.17  -0.053852459797483  0.0  \\
            0.175  -0.053852459797483  0.0  \\
            0.18  -0.053852459797483  0.0  \\
            0.185  -0.053852459797483  0.0  \\
            0.19  -0.053852459797483  0.0  \\
            0.195  -0.053852459797483  0.0  \\
            0.2  -0.053852459797483  0.0  \\
            0.205  -0.053852459797483  0.0  \\
            0.21  -0.053852459797483  0.0  \\
            0.215  -0.053852459797483  0.0  \\
            0.22  -0.053852459797483  0.0  \\
            0.225  -0.053852459797483  0.0  \\
            0.23  -0.053852459797483  0.0  \\
            0.235  -0.053852459797483  0.0  \\
            0.24  -0.053852459797483  0.0  \\
            0.245  -0.053852459797483  0.0  \\
            0.25  -0.053852459797483  0.0  \\
            0.255  -0.053852459797483  0.0  \\
            0.26  -0.053852459797483  0.0  \\
            0.265  -0.053852459797483  0.0  \\
            0.27  -0.053852459797483  0.0  \\
            0.275  -0.053852459797483  0.0  \\
            0.28  -0.053852459797483  0.0  \\
            0.285  -0.053852459797483  0.0  \\
            0.29  -0.053852459797483  0.0  \\
            0.295  -0.053852459797483  0.0  \\
            0.3  -0.053852459797483  0.0  \\
            0.305  -0.053852459797483  0.0  \\
            0.31  -0.053852459797483  0.0  \\
            0.315  -0.053852459797483  0.0  \\
            0.32  -0.053852459797483  0.0  \\
            0.325  -0.053852459797483  0.0  \\
            0.33  -0.053852459797483  0.0  \\
            0.335  -0.053852459797483  0.0  \\
            0.34  -0.053852459797483  0.0  \\
            0.345  -0.053852459797483  0.0  \\
            0.35  -0.053852459797483  0.0  \\
            0.355  -0.053852459797483  0.0  \\
            0.36  -0.053852459797483  0.0  \\
            0.365  -0.053852459797483  0.0  \\
            0.37  -0.053852459797483  0.0  \\
            0.375  -0.053852459797483  0.0  \\
            0.38  -0.053852459797483  0.0  \\
            0.385  -0.053852459797483  0.0  \\
            0.39  -0.053852459797483  0.0  \\
            0.395  -0.053852459797483  0.0  \\
            0.4  -0.053852459797483  0.0  \\
            0.405  -0.053852459797483  0.0  \\
            0.41  -0.053852459797483  0.0  \\
            0.415  -0.053852459797483  0.0  \\
            0.42  -0.053852459797483  0.0  \\
            0.425  -0.053852459797483  0.0  \\
            0.43  -0.053852459797483  0.0  \\
            0.435  -0.053852459797483  0.0  \\
            0.44  -0.053852459797483  0.0  \\
            0.445  -0.053852459797483  0.0  \\
            0.45  -0.053852459797483  0.0  \\
            0.455  -0.053852459797483  0.0  \\
            0.46  -0.053852459797483  0.0  \\
            0.465  -0.053852459797483  0.0  \\
            0.47  -0.053852459797483  0.0  \\
            0.475  -0.053852459797483  0.0  \\
            0.48  -0.053852459797483  0.0  \\
            0.485  -0.053852459797483  0.0  \\
            0.49  -0.053852459797483  0.0  \\
            0.495  -0.053852459797483  0.0  \\
            0.5  -0.053852459797483  0.0  \\
            0.0  -0.04800546512801628  0.0  \\
            0.005  -0.04800546512801628  0.0  \\
            0.01  -0.04800546512801628  0.0  \\
            0.015  -0.04800546512801628  0.0  \\
            0.02  -0.04800546512801628  0.0  \\
            0.025  -0.04800546512801628  0.0  \\
            0.03  -0.04800546512801628  0.0  \\
            0.035  -0.04800546512801628  0.0  \\
            0.04  -0.04800546512801628  0.0  \\
            0.045  -0.04800546512801628  0.0  \\
            0.05  -0.04800546512801628  0.0  \\
            0.055  -0.04800546512801628  0.0  \\
            0.06  -0.04800546512801628  0.0  \\
            0.065  -0.04800546512801628  0.0  \\
            0.07  -0.04800546512801628  0.0  \\
            0.075  -0.04800546512801628  0.0  \\
            0.08  -0.04800546512801628  0.0  \\
            0.085  -0.04800546512801628  0.0  \\
            0.09  -0.04800546512801628  0.0  \\
            0.095  -0.04800546512801628  0.0  \\
            0.1  -0.04800546512801628  0.0  \\
            0.105  -0.04800546512801628  0.0  \\
            0.11  -0.04800546512801628  998.0  \\
            0.115  -0.04800546512801628  999.0  \\
            0.12  -0.04800546512801628  997.0  \\
            0.125  -0.04800546512801628  1000.0  \\
            0.13  -0.04800546512801628  1000.0  \\
            0.135  -0.04800546512801628  1.0  \\
            0.14  -0.04800546512801628  0.0  \\
            0.145  -0.04800546512801628  0.0  \\
            0.15  -0.04800546512801628  0.0  \\
            0.155  -0.04800546512801628  0.0  \\
            0.16  -0.04800546512801628  0.0  \\
            0.165  -0.04800546512801628  0.0  \\
            0.17  -0.04800546512801628  1.0  \\
            0.175  -0.04800546512801628  0.0  \\
            0.18  -0.04800546512801628  1.0  \\
            0.185  -0.04800546512801628  0.0  \\
            0.19  -0.04800546512801628  0.0  \\
            0.195  -0.04800546512801628  0.0  \\
            0.2  -0.04800546512801628  0.0  \\
            0.205  -0.04800546512801628  0.0  \\
            0.21  -0.04800546512801628  0.0  \\
            0.215  -0.04800546512801628  0.0  \\
            0.22  -0.04800546512801628  0.0  \\
            0.225  -0.04800546512801628  0.0  \\
            0.23  -0.04800546512801628  0.0  \\
            0.235  -0.04800546512801628  0.0  \\
            0.24  -0.04800546512801628  0.0  \\
            0.245  -0.04800546512801628  0.0  \\
            0.25  -0.04800546512801628  0.0  \\
            0.255  -0.04800546512801628  0.0  \\
            0.26  -0.04800546512801628  0.0  \\
            0.265  -0.04800546512801628  0.0  \\
            0.27  -0.04800546512801628  0.0  \\
            0.275  -0.04800546512801628  0.0  \\
            0.28  -0.04800546512801628  0.0  \\
            0.285  -0.04800546512801628  0.0  \\
            0.29  -0.04800546512801628  0.0  \\
            0.295  -0.04800546512801628  0.0  \\
            0.3  -0.04800546512801628  0.0  \\
            0.305  -0.04800546512801628  0.0  \\
            0.31  -0.04800546512801628  0.0  \\
            0.315  -0.04800546512801628  0.0  \\
            0.32  -0.04800546512801628  0.0  \\
            0.325  -0.04800546512801628  0.0  \\
            0.33  -0.04800546512801628  0.0  \\
            0.335  -0.04800546512801628  0.0  \\
            0.34  -0.04800546512801628  0.0  \\
            0.345  -0.04800546512801628  0.0  \\
            0.35  -0.04800546512801628  0.0  \\
            0.355  -0.04800546512801628  0.0  \\
            0.36  -0.04800546512801628  0.0  \\
            0.365  -0.04800546512801628  0.0  \\
            0.37  -0.04800546512801628  0.0  \\
            0.375  -0.04800546512801628  0.0  \\
            0.38  -0.04800546512801628  0.0  \\
            0.385  -0.04800546512801628  0.0  \\
            0.39  -0.04800546512801628  0.0  \\
            0.395  -0.04800546512801628  0.0  \\
            0.4  -0.04800546512801628  0.0  \\
            0.405  -0.04800546512801628  0.0  \\
            0.41  -0.04800546512801628  0.0  \\
            0.415  -0.04800546512801628  0.0  \\
            0.42  -0.04800546512801628  0.0  \\
            0.425  -0.04800546512801628  0.0  \\
            0.43  -0.04800546512801628  0.0  \\
            0.435  -0.04800546512801628  0.0  \\
            0.44  -0.04800546512801628  0.0  \\
            0.445  -0.04800546512801628  0.0  \\
            0.45  -0.04800546512801628  0.0  \\
            0.455  -0.04800546512801628  0.0  \\
            0.46  -0.04800546512801628  0.0  \\
            0.465  -0.04800546512801628  0.0  \\
            0.47  -0.04800546512801628  0.0  \\
            0.475  -0.04800546512801628  0.0  \\
            0.48  -0.04800546512801628  0.0  \\
            0.485  -0.04800546512801628  0.0  \\
            0.49  -0.04800546512801628  0.0  \\
            0.495  -0.04800546512801628  0.0  \\
            0.5  -0.04800546512801628  0.0  \\
            0.0  -0.042158470458549556  0.0  \\
            0.005  -0.042158470458549556  0.0  \\
            0.01  -0.042158470458549556  0.0  \\
            0.015  -0.042158470458549556  0.0  \\
            0.02  -0.042158470458549556  0.0  \\
            0.025  -0.042158470458549556  0.0  \\
            0.03  -0.042158470458549556  0.0  \\
            0.035  -0.042158470458549556  0.0  \\
            0.04  -0.042158470458549556  0.0  \\
            0.045  -0.042158470458549556  0.0  \\
            0.05  -0.042158470458549556  0.0  \\
            0.055  -0.042158470458549556  0.0  \\
            0.06  -0.042158470458549556  0.0  \\
            0.065  -0.042158470458549556  0.0  \\
            0.07  -0.042158470458549556  0.0  \\
            0.075  -0.042158470458549556  2.0  \\
            0.08  -0.042158470458549556  312.0  \\
            0.085  -0.042158470458549556  993.0  \\
            0.09  -0.042158470458549556  998.0  \\
            0.095  -0.042158470458549556  1000.0  \\
            0.1  -0.042158470458549556  1000.0  \\
            0.105  -0.042158470458549556  1000.0  \\
            0.11  -0.042158470458549556  2.0  \\
            0.115  -0.042158470458549556  1.0  \\
            0.12  -0.042158470458549556  3.0  \\
            0.125  -0.042158470458549556  0.0  \\
            0.13  -0.042158470458549556  0.0  \\
            0.135  -0.042158470458549556  0.0  \\
            0.14  -0.042158470458549556  0.0  \\
            0.145  -0.042158470458549556  0.0  \\
            0.15  -0.042158470458549556  0.0  \\
            0.155  -0.042158470458549556  0.0  \\
            0.16  -0.042158470458549556  0.0  \\
            0.165  -0.042158470458549556  0.0  \\
            0.17  -0.042158470458549556  0.0  \\
            0.175  -0.042158470458549556  0.0  \\
            0.18  -0.042158470458549556  0.0  \\
            0.185  -0.042158470458549556  0.0  \\
            0.19  -0.042158470458549556  0.0  \\
            0.195  -0.042158470458549556  0.0  \\
            0.2  -0.042158470458549556  0.0  \\
            0.205  -0.042158470458549556  0.0  \\
            0.21  -0.042158470458549556  0.0  \\
            0.215  -0.042158470458549556  0.0  \\
            0.22  -0.042158470458549556  0.0  \\
            0.225  -0.042158470458549556  0.0  \\
            0.23  -0.042158470458549556  0.0  \\
            0.235  -0.042158470458549556  0.0  \\
            0.24  -0.042158470458549556  0.0  \\
            0.245  -0.042158470458549556  0.0  \\
            0.25  -0.042158470458549556  0.0  \\
            0.255  -0.042158470458549556  0.0  \\
            0.26  -0.042158470458549556  0.0  \\
            0.265  -0.042158470458549556  0.0  \\
            0.27  -0.042158470458549556  0.0  \\
            0.275  -0.042158470458549556  0.0  \\
            0.28  -0.042158470458549556  0.0  \\
            0.285  -0.042158470458549556  0.0  \\
            0.29  -0.042158470458549556  0.0  \\
            0.295  -0.042158470458549556  0.0  \\
            0.3  -0.042158470458549556  0.0  \\
            0.305  -0.042158470458549556  0.0  \\
            0.31  -0.042158470458549556  0.0  \\
            0.315  -0.042158470458549556  0.0  \\
            0.32  -0.042158470458549556  0.0  \\
            0.325  -0.042158470458549556  0.0  \\
            0.33  -0.042158470458549556  0.0  \\
            0.335  -0.042158470458549556  0.0  \\
            0.34  -0.042158470458549556  0.0  \\
            0.345  -0.042158470458549556  0.0  \\
            0.35  -0.042158470458549556  0.0  \\
            0.355  -0.042158470458549556  0.0  \\
            0.36  -0.042158470458549556  0.0  \\
            0.365  -0.042158470458549556  0.0  \\
            0.37  -0.042158470458549556  0.0  \\
            0.375  -0.042158470458549556  0.0  \\
            0.38  -0.042158470458549556  0.0  \\
            0.385  -0.042158470458549556  0.0  \\
            0.39  -0.042158470458549556  0.0  \\
            0.395  -0.042158470458549556  0.0  \\
            0.4  -0.042158470458549556  0.0  \\
            0.405  -0.042158470458549556  0.0  \\
            0.41  -0.042158470458549556  0.0  \\
            0.415  -0.042158470458549556  0.0  \\
            0.42  -0.042158470458549556  0.0  \\
            0.425  -0.042158470458549556  0.0  \\
            0.43  -0.042158470458549556  0.0  \\
            0.435  -0.042158470458549556  0.0  \\
            0.44  -0.042158470458549556  0.0  \\
            0.445  -0.042158470458549556  0.0  \\
            0.45  -0.042158470458549556  0.0  \\
            0.455  -0.042158470458549556  0.0  \\
            0.46  -0.042158470458549556  0.0  \\
            0.465  -0.042158470458549556  0.0  \\
            0.47  -0.042158470458549556  0.0  \\
            0.475  -0.042158470458549556  0.0  \\
            0.48  -0.042158470458549556  0.0  \\
            0.485  -0.042158470458549556  0.0  \\
            0.49  -0.042158470458549556  0.0  \\
            0.495  -0.042158470458549556  0.0  \\
            0.5  -0.042158470458549556  0.0  \\
            0.0  -0.03631147578908284  0.0  \\
            0.005  -0.03631147578908284  0.0  \\
            0.01  -0.03631147578908284  0.0  \\
            0.015  -0.03631147578908284  0.0  \\
            0.02  -0.03631147578908284  0.0  \\
            0.025  -0.03631147578908284  0.0  \\
            0.03  -0.03631147578908284  0.0  \\
            0.035  -0.03631147578908284  0.0  \\
            0.04  -0.03631147578908284  0.0  \\
            0.045  -0.03631147578908284  0.0  \\
            0.05  -0.03631147578908284  0.0  \\
            0.055  -0.03631147578908284  0.0  \\
            0.06  -0.03631147578908284  0.0  \\
            0.065  -0.03631147578908284  0.0  \\
            0.07  -0.03631147578908284  0.0  \\
            0.075  -0.03631147578908284  0.0  \\
            0.08  -0.03631147578908284  0.0  \\
            0.085  -0.03631147578908284  2.0  \\
            0.09  -0.03631147578908284  2.0  \\
            0.095  -0.03631147578908284  0.0  \\
            0.1  -0.03631147578908284  0.0  \\
            0.105  -0.03631147578908284  0.0  \\
            0.11  -0.03631147578908284  0.0  \\
            0.115  -0.03631147578908284  0.0  \\
            0.12  -0.03631147578908284  0.0  \\
            0.125  -0.03631147578908284  0.0  \\
            0.13  -0.03631147578908284  0.0  \\
            0.135  -0.03631147578908284  0.0  \\
            0.14  -0.03631147578908284  0.0  \\
            0.145  -0.03631147578908284  0.0  \\
            0.15  -0.03631147578908284  0.0  \\
            0.155  -0.03631147578908284  0.0  \\
            0.16  -0.03631147578908284  0.0  \\
            0.165  -0.03631147578908284  0.0  \\
            0.17  -0.03631147578908284  0.0  \\
            0.175  -0.03631147578908284  0.0  \\
            0.18  -0.03631147578908284  0.0  \\
            0.185  -0.03631147578908284  0.0  \\
            0.19  -0.03631147578908284  0.0  \\
            0.195  -0.03631147578908284  0.0  \\
            0.2  -0.03631147578908284  0.0  \\
            0.205  -0.03631147578908284  0.0  \\
            0.21  -0.03631147578908284  0.0  \\
            0.215  -0.03631147578908284  0.0  \\
            0.22  -0.03631147578908284  0.0  \\
            0.225  -0.03631147578908284  0.0  \\
            0.23  -0.03631147578908284  0.0  \\
            0.235  -0.03631147578908284  0.0  \\
            0.24  -0.03631147578908284  0.0  \\
            0.245  -0.03631147578908284  0.0  \\
            0.25  -0.03631147578908284  0.0  \\
            0.255  -0.03631147578908284  0.0  \\
            0.26  -0.03631147578908284  0.0  \\
            0.265  -0.03631147578908284  0.0  \\
            0.27  -0.03631147578908284  0.0  \\
            0.275  -0.03631147578908284  0.0  \\
            0.28  -0.03631147578908284  0.0  \\
            0.285  -0.03631147578908284  0.0  \\
            0.29  -0.03631147578908284  0.0  \\
            0.295  -0.03631147578908284  0.0  \\
            0.3  -0.03631147578908284  0.0  \\
            0.305  -0.03631147578908284  0.0  \\
            0.31  -0.03631147578908284  0.0  \\
            0.315  -0.03631147578908284  0.0  \\
            0.32  -0.03631147578908284  0.0  \\
            0.325  -0.03631147578908284  0.0  \\
            0.33  -0.03631147578908284  0.0  \\
            0.335  -0.03631147578908284  0.0  \\
            0.34  -0.03631147578908284  0.0  \\
            0.345  -0.03631147578908284  0.0  \\
            0.35  -0.03631147578908284  0.0  \\
            0.355  -0.03631147578908284  0.0  \\
            0.36  -0.03631147578908284  0.0  \\
            0.365  -0.03631147578908284  0.0  \\
            0.37  -0.03631147578908284  0.0  \\
            0.375  -0.03631147578908284  0.0  \\
            0.38  -0.03631147578908284  0.0  \\
            0.385  -0.03631147578908284  0.0  \\
            0.39  -0.03631147578908284  0.0  \\
            0.395  -0.03631147578908284  0.0  \\
            0.4  -0.03631147578908284  0.0  \\
            0.405  -0.03631147578908284  0.0  \\
            0.41  -0.03631147578908284  0.0  \\
            0.415  -0.03631147578908284  0.0  \\
            0.42  -0.03631147578908284  0.0  \\
            0.425  -0.03631147578908284  0.0  \\
            0.43  -0.03631147578908284  0.0  \\
            0.435  -0.03631147578908284  0.0  \\
            0.44  -0.03631147578908284  0.0  \\
            0.445  -0.03631147578908284  0.0  \\
            0.45  -0.03631147578908284  0.0  \\
            0.455  -0.03631147578908284  0.0  \\
            0.46  -0.03631147578908284  0.0  \\
            0.465  -0.03631147578908284  0.0  \\
            0.47  -0.03631147578908284  0.0  \\
            0.475  -0.03631147578908284  0.0  \\
            0.48  -0.03631147578908284  0.0  \\
            0.485  -0.03631147578908284  0.0  \\
            0.49  -0.03631147578908284  0.0  \\
            0.495  -0.03631147578908284  0.0  \\
            0.5  -0.03631147578908284  0.0  \\
            0.0  -0.030464481119616114  0.0  \\
            0.005  -0.030464481119616114  0.0  \\
            0.01  -0.030464481119616114  0.0  \\
            0.015  -0.030464481119616114  0.0  \\
            0.02  -0.030464481119616114  0.0  \\
            0.025  -0.030464481119616114  0.0  \\
            0.03  -0.030464481119616114  0.0  \\
            0.035  -0.030464481119616114  0.0  \\
            0.04  -0.030464481119616114  0.0  \\
            0.045  -0.030464481119616114  0.0  \\
            0.05  -0.030464481119616114  0.0  \\
            0.055  -0.030464481119616114  0.0  \\
            0.06  -0.030464481119616114  0.0  \\
            0.065  -0.030464481119616114  3.0  \\
            0.07  -0.030464481119616114  2.0  \\
            0.075  -0.030464481119616114  2.0  \\
            0.08  -0.030464481119616114  1.0  \\
            0.085  -0.030464481119616114  0.0  \\
            0.09  -0.030464481119616114  0.0  \\
            0.095  -0.030464481119616114  0.0  \\
            0.1  -0.030464481119616114  0.0  \\
            0.105  -0.030464481119616114  0.0  \\
            0.11  -0.030464481119616114  0.0  \\
            0.115  -0.030464481119616114  0.0  \\
            0.12  -0.030464481119616114  0.0  \\
            0.125  -0.030464481119616114  0.0  \\
            0.13  -0.030464481119616114  0.0  \\
            0.135  -0.030464481119616114  0.0  \\
            0.14  -0.030464481119616114  0.0  \\
            0.145  -0.030464481119616114  0.0  \\
            0.15  -0.030464481119616114  0.0  \\
            0.155  -0.030464481119616114  0.0  \\
            0.16  -0.030464481119616114  0.0  \\
            0.165  -0.030464481119616114  0.0  \\
            0.17  -0.030464481119616114  0.0  \\
            0.175  -0.030464481119616114  0.0  \\
            0.18  -0.030464481119616114  0.0  \\
            0.185  -0.030464481119616114  0.0  \\
            0.19  -0.030464481119616114  0.0  \\
            0.195  -0.030464481119616114  0.0  \\
            0.2  -0.030464481119616114  0.0  \\
            0.205  -0.030464481119616114  0.0  \\
            0.21  -0.030464481119616114  0.0  \\
            0.215  -0.030464481119616114  0.0  \\
            0.22  -0.030464481119616114  0.0  \\
            0.225  -0.030464481119616114  0.0  \\
            0.23  -0.030464481119616114  0.0  \\
            0.235  -0.030464481119616114  0.0  \\
            0.24  -0.030464481119616114  0.0  \\
            0.245  -0.030464481119616114  0.0  \\
            0.25  -0.030464481119616114  0.0  \\
            0.255  -0.030464481119616114  0.0  \\
            0.26  -0.030464481119616114  0.0  \\
            0.265  -0.030464481119616114  0.0  \\
            0.27  -0.030464481119616114  0.0  \\
            0.275  -0.030464481119616114  0.0  \\
            0.28  -0.030464481119616114  0.0  \\
            0.285  -0.030464481119616114  0.0  \\
            0.29  -0.030464481119616114  0.0  \\
            0.295  -0.030464481119616114  0.0  \\
            0.3  -0.030464481119616114  0.0  \\
            0.305  -0.030464481119616114  0.0  \\
            0.31  -0.030464481119616114  0.0  \\
            0.315  -0.030464481119616114  0.0  \\
            0.32  -0.030464481119616114  0.0  \\
            0.325  -0.030464481119616114  0.0  \\
            0.33  -0.030464481119616114  0.0  \\
            0.335  -0.030464481119616114  0.0  \\
            0.34  -0.030464481119616114  0.0  \\
            0.345  -0.030464481119616114  0.0  \\
            0.35  -0.030464481119616114  0.0  \\
            0.355  -0.030464481119616114  0.0  \\
            0.36  -0.030464481119616114  0.0  \\
            0.365  -0.030464481119616114  0.0  \\
            0.37  -0.030464481119616114  0.0  \\
            0.375  -0.030464481119616114  0.0  \\
            0.38  -0.030464481119616114  0.0  \\
            0.385  -0.030464481119616114  0.0  \\
            0.39  -0.030464481119616114  0.0  \\
            0.395  -0.030464481119616114  0.0  \\
            0.4  -0.030464481119616114  0.0  \\
            0.405  -0.030464481119616114  0.0  \\
            0.41  -0.030464481119616114  0.0  \\
            0.415  -0.030464481119616114  0.0  \\
            0.42  -0.030464481119616114  0.0  \\
            0.425  -0.030464481119616114  0.0  \\
            0.43  -0.030464481119616114  0.0  \\
            0.435  -0.030464481119616114  0.0  \\
            0.44  -0.030464481119616114  0.0  \\
            0.445  -0.030464481119616114  0.0  \\
            0.45  -0.030464481119616114  0.0  \\
            0.455  -0.030464481119616114  0.0  \\
            0.46  -0.030464481119616114  0.0  \\
            0.465  -0.030464481119616114  0.0  \\
            0.47  -0.030464481119616114  0.0  \\
            0.475  -0.030464481119616114  0.0  \\
            0.48  -0.030464481119616114  0.0  \\
            0.485  -0.030464481119616114  0.0  \\
            0.49  -0.030464481119616114  0.0  \\
            0.495  -0.030464481119616114  0.0  \\
            0.5  -0.030464481119616114  0.0  \\
            0.0  -0.02461748645014939  0.0  \\
            0.005  -0.02461748645014939  0.0  \\
            0.01  -0.02461748645014939  0.0  \\
            0.015  -0.02461748645014939  0.0  \\
            0.02  -0.02461748645014939  0.0  \\
            0.025  -0.02461748645014939  0.0  \\
            0.03  -0.02461748645014939  0.0  \\
            0.035  -0.02461748645014939  1.0  \\
            0.04  -0.02461748645014939  2.0  \\
            0.045  -0.02461748645014939  2.0  \\
            0.05  -0.02461748645014939  2.0  \\
            0.055  -0.02461748645014939  2.0  \\
            0.06  -0.02461748645014939  3.0  \\
            0.065  -0.02461748645014939  0.0  \\
            0.07  -0.02461748645014939  0.0  \\
            0.075  -0.02461748645014939  0.0  \\
            0.08  -0.02461748645014939  0.0  \\
            0.085  -0.02461748645014939  0.0  \\
            0.09  -0.02461748645014939  0.0  \\
            0.095  -0.02461748645014939  0.0  \\
            0.1  -0.02461748645014939  0.0  \\
            0.105  -0.02461748645014939  0.0  \\
            0.11  -0.02461748645014939  0.0  \\
            0.115  -0.02461748645014939  0.0  \\
            0.12  -0.02461748645014939  0.0  \\
            0.125  -0.02461748645014939  0.0  \\
            0.13  -0.02461748645014939  0.0  \\
            0.135  -0.02461748645014939  0.0  \\
            0.14  -0.02461748645014939  0.0  \\
            0.145  -0.02461748645014939  0.0  \\
            0.15  -0.02461748645014939  0.0  \\
            0.155  -0.02461748645014939  0.0  \\
            0.16  -0.02461748645014939  0.0  \\
            0.165  -0.02461748645014939  0.0  \\
            0.17  -0.02461748645014939  0.0  \\
            0.175  -0.02461748645014939  0.0  \\
            0.18  -0.02461748645014939  0.0  \\
            0.185  -0.02461748645014939  0.0  \\
            0.19  -0.02461748645014939  0.0  \\
            0.195  -0.02461748645014939  0.0  \\
            0.2  -0.02461748645014939  0.0  \\
            0.205  -0.02461748645014939  0.0  \\
            0.21  -0.02461748645014939  0.0  \\
            0.215  -0.02461748645014939  0.0  \\
            0.22  -0.02461748645014939  0.0  \\
            0.225  -0.02461748645014939  0.0  \\
            0.23  -0.02461748645014939  0.0  \\
            0.235  -0.02461748645014939  0.0  \\
            0.24  -0.02461748645014939  0.0  \\
            0.245  -0.02461748645014939  0.0  \\
            0.25  -0.02461748645014939  0.0  \\
            0.255  -0.02461748645014939  0.0  \\
            0.26  -0.02461748645014939  0.0  \\
            0.265  -0.02461748645014939  0.0  \\
            0.27  -0.02461748645014939  0.0  \\
            0.275  -0.02461748645014939  0.0  \\
            0.28  -0.02461748645014939  0.0  \\
            0.285  -0.02461748645014939  0.0  \\
            0.29  -0.02461748645014939  0.0  \\
            0.295  -0.02461748645014939  0.0  \\
            0.3  -0.02461748645014939  0.0  \\
            0.305  -0.02461748645014939  0.0  \\
            0.31  -0.02461748645014939  0.0  \\
            0.315  -0.02461748645014939  0.0  \\
            0.32  -0.02461748645014939  0.0  \\
            0.325  -0.02461748645014939  0.0  \\
            0.33  -0.02461748645014939  0.0  \\
            0.335  -0.02461748645014939  0.0  \\
            0.34  -0.02461748645014939  0.0  \\
            0.345  -0.02461748645014939  0.0  \\
            0.35  -0.02461748645014939  0.0  \\
            0.355  -0.02461748645014939  0.0  \\
            0.36  -0.02461748645014939  0.0  \\
            0.365  -0.02461748645014939  0.0  \\
            0.37  -0.02461748645014939  0.0  \\
            0.375  -0.02461748645014939  0.0  \\
            0.38  -0.02461748645014939  0.0  \\
            0.385  -0.02461748645014939  0.0  \\
            0.39  -0.02461748645014939  0.0  \\
            0.395  -0.02461748645014939  0.0  \\
            0.4  -0.02461748645014939  0.0  \\
            0.405  -0.02461748645014939  0.0  \\
            0.41  -0.02461748645014939  0.0  \\
            0.415  -0.02461748645014939  0.0  \\
            0.42  -0.02461748645014939  0.0  \\
            0.425  -0.02461748645014939  0.0  \\
            0.43  -0.02461748645014939  0.0  \\
            0.435  -0.02461748645014939  0.0  \\
            0.44  -0.02461748645014939  0.0  \\
            0.445  -0.02461748645014939  0.0  \\
            0.45  -0.02461748645014939  0.0  \\
            0.455  -0.02461748645014939  0.0  \\
            0.46  -0.02461748645014939  0.0  \\
            0.465  -0.02461748645014939  0.0  \\
            0.47  -0.02461748645014939  0.0  \\
            0.475  -0.02461748645014939  0.0  \\
            0.48  -0.02461748645014939  0.0  \\
            0.485  -0.02461748645014939  0.0  \\
            0.49  -0.02461748645014939  0.0  \\
            0.495  -0.02461748645014939  0.0  \\
            0.5  -0.02461748645014939  0.0  \\
            0.0  -0.018770491780682668  0.0  \\
            0.005  -0.018770491780682668  0.0  \\
            0.01  -0.018770491780682668  0.0  \\
            0.015  -0.018770491780682668  0.0  \\
            0.02  -0.018770491780682668  0.0  \\
            0.025  -0.018770491780682668  0.0  \\
            0.03  -0.018770491780682668  0.0  \\
            0.035  -0.018770491780682668  0.0  \\
            0.04  -0.018770491780682668  0.0  \\
            0.045  -0.018770491780682668  0.0  \\
            0.05  -0.018770491780682668  998.0  \\
            0.055  -0.018770491780682668  998.0  \\
            0.06  -0.018770491780682668  997.0  \\
            0.065  -0.018770491780682668  997.0  \\
            0.07  -0.018770491780682668  998.0  \\
            0.075  -0.018770491780682668  996.0  \\
            0.08  -0.018770491780682668  687.0  \\
            0.085  -0.018770491780682668  5.0  \\
            0.09  -0.018770491780682668  0.0  \\
            0.095  -0.018770491780682668  0.0  \\
            0.1  -0.018770491780682668  0.0  \\
            0.105  -0.018770491780682668  0.0  \\
            0.11  -0.018770491780682668  0.0  \\
            0.115  -0.018770491780682668  0.0  \\
            0.12  -0.018770491780682668  0.0  \\
            0.125  -0.018770491780682668  0.0  \\
            0.13  -0.018770491780682668  0.0  \\
            0.135  -0.018770491780682668  0.0  \\
            0.14  -0.018770491780682668  0.0  \\
            0.145  -0.018770491780682668  0.0  \\
            0.15  -0.018770491780682668  0.0  \\
            0.155  -0.018770491780682668  0.0  \\
            0.16  -0.018770491780682668  0.0  \\
            0.165  -0.018770491780682668  0.0  \\
            0.17  -0.018770491780682668  0.0  \\
            0.175  -0.018770491780682668  0.0  \\
            0.18  -0.018770491780682668  0.0  \\
            0.185  -0.018770491780682668  0.0  \\
            0.19  -0.018770491780682668  0.0  \\
            0.195  -0.018770491780682668  0.0  \\
            0.2  -0.018770491780682668  0.0  \\
            0.205  -0.018770491780682668  0.0  \\
            0.21  -0.018770491780682668  0.0  \\
            0.215  -0.018770491780682668  0.0  \\
            0.22  -0.018770491780682668  0.0  \\
            0.225  -0.018770491780682668  0.0  \\
            0.23  -0.018770491780682668  0.0  \\
            0.235  -0.018770491780682668  0.0  \\
            0.24  -0.018770491780682668  0.0  \\
            0.245  -0.018770491780682668  0.0  \\
            0.25  -0.018770491780682668  0.0  \\
            0.255  -0.018770491780682668  0.0  \\
            0.26  -0.018770491780682668  0.0  \\
            0.265  -0.018770491780682668  0.0  \\
            0.27  -0.018770491780682668  0.0  \\
            0.275  -0.018770491780682668  0.0  \\
            0.28  -0.018770491780682668  0.0  \\
            0.285  -0.018770491780682668  0.0  \\
            0.29  -0.018770491780682668  0.0  \\
            0.295  -0.018770491780682668  0.0  \\
            0.3  -0.018770491780682668  0.0  \\
            0.305  -0.018770491780682668  0.0  \\
            0.31  -0.018770491780682668  0.0  \\
            0.315  -0.018770491780682668  0.0  \\
            0.32  -0.018770491780682668  0.0  \\
            0.325  -0.018770491780682668  0.0  \\
            0.33  -0.018770491780682668  0.0  \\
            0.335  -0.018770491780682668  0.0  \\
            0.34  -0.018770491780682668  0.0  \\
            0.345  -0.018770491780682668  0.0  \\
            0.35  -0.018770491780682668  0.0  \\
            0.355  -0.018770491780682668  0.0  \\
            0.36  -0.018770491780682668  0.0  \\
            0.365  -0.018770491780682668  0.0  \\
            0.37  -0.018770491780682668  0.0  \\
            0.375  -0.018770491780682668  0.0  \\
            0.38  -0.018770491780682668  0.0  \\
            0.385  -0.018770491780682668  0.0  \\
            0.39  -0.018770491780682668  0.0  \\
            0.395  -0.018770491780682668  0.0  \\
            0.4  -0.018770491780682668  0.0  \\
            0.405  -0.018770491780682668  0.0  \\
            0.41  -0.018770491780682668  0.0  \\
            0.415  -0.018770491780682668  0.0  \\
            0.42  -0.018770491780682668  0.0  \\
            0.425  -0.018770491780682668  0.0  \\
            0.43  -0.018770491780682668  0.0  \\
            0.435  -0.018770491780682668  0.0  \\
            0.44  -0.018770491780682668  0.0  \\
            0.445  -0.018770491780682668  0.0  \\
            0.45  -0.018770491780682668  0.0  \\
            0.455  -0.018770491780682668  0.0  \\
            0.46  -0.018770491780682668  0.0  \\
            0.465  -0.018770491780682668  0.0  \\
            0.47  -0.018770491780682668  0.0  \\
            0.475  -0.018770491780682668  0.0  \\
            0.48  -0.018770491780682668  0.0  \\
            0.485  -0.018770491780682668  0.0  \\
            0.49  -0.018770491780682668  0.0  \\
            0.495  -0.018770491780682668  0.0  \\
            0.5  -0.018770491780682668  0.0  \\
            0.0  -0.012923497111215945  0.0  \\
            0.005  -0.012923497111215945  0.0  \\
            0.01  -0.012923497111215945  0.0  \\
            0.015  -0.012923497111215945  0.0  \\
            0.02  -0.012923497111215945  0.0  \\
            0.025  -0.012923497111215945  8.0  \\
            0.03  -0.012923497111215945  943.0  \\
            0.035  -0.012923497111215945  998.0  \\
            0.04  -0.012923497111215945  998.0  \\
            0.045  -0.012923497111215945  998.0  \\
            0.05  -0.012923497111215945  0.0  \\
            0.055  -0.012923497111215945  0.0  \\
            0.06  -0.012923497111215945  0.0  \\
            0.065  -0.012923497111215945  0.0  \\
            0.07  -0.012923497111215945  0.0  \\
            0.075  -0.012923497111215945  0.0  \\
            0.08  -0.012923497111215945  0.0  \\
            0.085  -0.012923497111215945  0.0  \\
            0.09  -0.012923497111215945  0.0  \\
            0.095  -0.012923497111215945  0.0  \\
            0.1  -0.012923497111215945  0.0  \\
            0.105  -0.012923497111215945  0.0  \\
            0.11  -0.012923497111215945  0.0  \\
            0.115  -0.012923497111215945  0.0  \\
            0.12  -0.012923497111215945  0.0  \\
            0.125  -0.012923497111215945  0.0  \\
            0.13  -0.012923497111215945  0.0  \\
            0.135  -0.012923497111215945  0.0  \\
            0.14  -0.012923497111215945  0.0  \\
            0.145  -0.012923497111215945  0.0  \\
            0.15  -0.012923497111215945  0.0  \\
            0.155  -0.012923497111215945  0.0  \\
            0.16  -0.012923497111215945  0.0  \\
            0.165  -0.012923497111215945  0.0  \\
            0.17  -0.012923497111215945  0.0  \\
            0.175  -0.012923497111215945  0.0  \\
            0.18  -0.012923497111215945  0.0  \\
            0.185  -0.012923497111215945  0.0  \\
            0.19  -0.012923497111215945  0.0  \\
            0.195  -0.012923497111215945  0.0  \\
            0.2  -0.012923497111215945  0.0  \\
            0.205  -0.012923497111215945  0.0  \\
            0.21  -0.012923497111215945  0.0  \\
            0.215  -0.012923497111215945  0.0  \\
            0.22  -0.012923497111215945  0.0  \\
            0.225  -0.012923497111215945  0.0  \\
            0.23  -0.012923497111215945  0.0  \\
            0.235  -0.012923497111215945  0.0  \\
            0.24  -0.012923497111215945  0.0  \\
            0.245  -0.012923497111215945  0.0  \\
            0.25  -0.012923497111215945  0.0  \\
            0.255  -0.012923497111215945  0.0  \\
            0.26  -0.012923497111215945  0.0  \\
            0.265  -0.012923497111215945  0.0  \\
            0.27  -0.012923497111215945  0.0  \\
            0.275  -0.012923497111215945  0.0  \\
            0.28  -0.012923497111215945  0.0  \\
            0.285  -0.012923497111215945  0.0  \\
            0.29  -0.012923497111215945  0.0  \\
            0.295  -0.012923497111215945  0.0  \\
            0.3  -0.012923497111215945  0.0  \\
            0.305  -0.012923497111215945  0.0  \\
            0.31  -0.012923497111215945  0.0  \\
            0.315  -0.012923497111215945  0.0  \\
            0.32  -0.012923497111215945  0.0  \\
            0.325  -0.012923497111215945  0.0  \\
            0.33  -0.012923497111215945  0.0  \\
            0.335  -0.012923497111215945  0.0  \\
            0.34  -0.012923497111215945  0.0  \\
            0.345  -0.012923497111215945  0.0  \\
            0.35  -0.012923497111215945  0.0  \\
            0.355  -0.012923497111215945  0.0  \\
            0.36  -0.012923497111215945  0.0  \\
            0.365  -0.012923497111215945  0.0  \\
            0.37  -0.012923497111215945  0.0  \\
            0.375  -0.012923497111215945  0.0  \\
            0.38  -0.012923497111215945  0.0  \\
            0.385  -0.012923497111215945  0.0  \\
            0.39  -0.012923497111215945  0.0  \\
            0.395  -0.012923497111215945  0.0  \\
            0.4  -0.012923497111215945  0.0  \\
            0.405  -0.012923497111215945  0.0  \\
            0.41  -0.012923497111215945  0.0  \\
            0.415  -0.012923497111215945  0.0  \\
            0.42  -0.012923497111215945  0.0  \\
            0.425  -0.012923497111215945  0.0  \\
            0.43  -0.012923497111215945  0.0  \\
            0.435  -0.012923497111215945  0.0  \\
            0.44  -0.012923497111215945  0.0  \\
            0.445  -0.012923497111215945  0.0  \\
            0.45  -0.012923497111215945  0.0  \\
            0.455  -0.012923497111215945  0.0  \\
            0.46  -0.012923497111215945  0.0  \\
            0.465  -0.012923497111215945  0.0  \\
            0.47  -0.012923497111215945  0.0  \\
            0.475  -0.012923497111215945  0.0  \\
            0.48  -0.012923497111215945  0.0  \\
            0.485  -0.012923497111215945  0.0  \\
            0.49  -0.012923497111215945  0.0  \\
            0.495  -0.012923497111215945  0.0  \\
            0.5  -0.012923497111215945  0.0  \\
            0.0  -0.007076502441749222  1000.0  \\
            0.005  -0.007076502441749222  1000.0  \\
            0.01  -0.007076502441749222  1000.0  \\
            0.015  -0.007076502441749222  1000.0  \\
            0.02  -0.007076502441749222  1000.0  \\
            0.025  -0.007076502441749222  992.0  \\
            0.03  -0.007076502441749222  57.0  \\
            0.035  -0.007076502441749222  1.0  \\
            0.04  -0.007076502441749222  0.0  \\
            0.045  -0.007076502441749222  0.0  \\
            0.05  -0.007076502441749222  0.0  \\
            0.055  -0.007076502441749222  0.0  \\
            0.06  -0.007076502441749222  0.0  \\
            0.065  -0.007076502441749222  0.0  \\
            0.07  -0.007076502441749222  0.0  \\
            0.075  -0.007076502441749222  0.0  \\
            0.08  -0.007076502441749222  0.0  \\
            0.085  -0.007076502441749222  0.0  \\
            0.09  -0.007076502441749222  0.0  \\
            0.095  -0.007076502441749222  0.0  \\
            0.1  -0.007076502441749222  0.0  \\
            0.105  -0.007076502441749222  0.0  \\
            0.11  -0.007076502441749222  0.0  \\
            0.115  -0.007076502441749222  0.0  \\
            0.12  -0.007076502441749222  0.0  \\
            0.125  -0.007076502441749222  0.0  \\
            0.13  -0.007076502441749222  0.0  \\
            0.135  -0.007076502441749222  0.0  \\
            0.14  -0.007076502441749222  0.0  \\
            0.145  -0.007076502441749222  0.0  \\
            0.15  -0.007076502441749222  0.0  \\
            0.155  -0.007076502441749222  0.0  \\
            0.16  -0.007076502441749222  0.0  \\
            0.165  -0.007076502441749222  0.0  \\
            0.17  -0.007076502441749222  0.0  \\
            0.175  -0.007076502441749222  0.0  \\
            0.18  -0.007076502441749222  0.0  \\
            0.185  -0.007076502441749222  0.0  \\
            0.19  -0.007076502441749222  0.0  \\
            0.195  -0.007076502441749222  0.0  \\
            0.2  -0.007076502441749222  0.0  \\
            0.205  -0.007076502441749222  0.0  \\
            0.21  -0.007076502441749222  0.0  \\
            0.215  -0.007076502441749222  0.0  \\
            0.22  -0.007076502441749222  0.0  \\
            0.225  -0.007076502441749222  0.0  \\
            0.23  -0.007076502441749222  0.0  \\
            0.235  -0.007076502441749222  0.0  \\
            0.24  -0.007076502441749222  0.0  \\
            0.245  -0.007076502441749222  0.0  \\
            0.25  -0.007076502441749222  0.0  \\
            0.255  -0.007076502441749222  0.0  \\
            0.26  -0.007076502441749222  0.0  \\
            0.265  -0.007076502441749222  0.0  \\
            0.27  -0.007076502441749222  0.0  \\
            0.275  -0.007076502441749222  0.0  \\
            0.28  -0.007076502441749222  0.0  \\
            0.285  -0.007076502441749222  0.0  \\
            0.29  -0.007076502441749222  0.0  \\
            0.295  -0.007076502441749222  0.0  \\
            0.3  -0.007076502441749222  0.0  \\
            0.305  -0.007076502441749222  0.0  \\
            0.31  -0.007076502441749222  0.0  \\
            0.315  -0.007076502441749222  0.0  \\
            0.32  -0.007076502441749222  0.0  \\
            0.325  -0.007076502441749222  0.0  \\
            0.33  -0.007076502441749222  0.0  \\
            0.335  -0.007076502441749222  0.0  \\
            0.34  -0.007076502441749222  0.0  \\
            0.345  -0.007076502441749222  0.0  \\
            0.35  -0.007076502441749222  0.0  \\
            0.355  -0.007076502441749222  0.0  \\
            0.36  -0.007076502441749222  0.0  \\
            0.365  -0.007076502441749222  0.0  \\
            0.37  -0.007076502441749222  0.0  \\
            0.375  -0.007076502441749222  0.0  \\
            0.38  -0.007076502441749222  0.0  \\
            0.385  -0.007076502441749222  0.0  \\
            0.39  -0.007076502441749222  0.0  \\
            0.395  -0.007076502441749222  0.0  \\
            0.4  -0.007076502441749222  0.0  \\
            0.405  -0.007076502441749222  0.0  \\
            0.41  -0.007076502441749222  0.0  \\
            0.415  -0.007076502441749222  0.0  \\
            0.42  -0.007076502441749222  0.0  \\
            0.425  -0.007076502441749222  0.0  \\
            0.43  -0.007076502441749222  0.0  \\
            0.435  -0.007076502441749222  0.0  \\
            0.44  -0.007076502441749222  0.0  \\
            0.445  -0.007076502441749222  0.0  \\
            0.45  -0.007076502441749222  0.0  \\
            0.455  -0.007076502441749222  0.0  \\
            0.46  -0.007076502441749222  0.0  \\
            0.465  -0.007076502441749222  0.0  \\
            0.47  -0.007076502441749222  0.0  \\
            0.475  -0.007076502441749222  0.0  \\
            0.48  -0.007076502441749222  0.0  \\
            0.485  -0.007076502441749222  0.0  \\
            0.49  -0.007076502441749222  0.0  \\
            0.495  -0.007076502441749222  0.0  \\
            0.5  -0.007076502441749222  0.0  \\
            0.0  -0.0012295077722824996  0.0  \\
            0.005  -0.0012295077722824996  0.0  \\
            0.01  -0.0012295077722824996  0.0  \\
            0.015  -0.0012295077722824996  0.0  \\
            0.02  -0.0012295077722824996  0.0  \\
            0.025  -0.0012295077722824996  0.0  \\
            0.03  -0.0012295077722824996  0.0  \\
            0.035  -0.0012295077722824996  0.0  \\
            0.04  -0.0012295077722824996  0.0  \\
            0.045  -0.0012295077722824996  0.0  \\
            0.05  -0.0012295077722824996  0.0  \\
            0.055  -0.0012295077722824996  0.0  \\
            0.06  -0.0012295077722824996  0.0  \\
            0.065  -0.0012295077722824996  0.0  \\
            0.07  -0.0012295077722824996  0.0  \\
            0.075  -0.0012295077722824996  0.0  \\
            0.08  -0.0012295077722824996  0.0  \\
            0.085  -0.0012295077722824996  0.0  \\
            0.09  -0.0012295077722824996  0.0  \\
            0.095  -0.0012295077722824996  0.0  \\
            0.1  -0.0012295077722824996  0.0  \\
            0.105  -0.0012295077722824996  0.0  \\
            0.11  -0.0012295077722824996  0.0  \\
            0.115  -0.0012295077722824996  0.0  \\
            0.12  -0.0012295077722824996  0.0  \\
            0.125  -0.0012295077722824996  0.0  \\
            0.13  -0.0012295077722824996  0.0  \\
            0.135  -0.0012295077722824996  0.0  \\
            0.14  -0.0012295077722824996  0.0  \\
            0.145  -0.0012295077722824996  0.0  \\
            0.15  -0.0012295077722824996  0.0  \\
            0.155  -0.0012295077722824996  0.0  \\
            0.16  -0.0012295077722824996  0.0  \\
            0.165  -0.0012295077722824996  0.0  \\
            0.17  -0.0012295077722824996  0.0  \\
            0.175  -0.0012295077722824996  0.0  \\
            0.18  -0.0012295077722824996  0.0  \\
            0.185  -0.0012295077722824996  0.0  \\
            0.19  -0.0012295077722824996  0.0  \\
            0.195  -0.0012295077722824996  0.0  \\
            0.2  -0.0012295077722824996  0.0  \\
            0.205  -0.0012295077722824996  0.0  \\
            0.21  -0.0012295077722824996  0.0  \\
            0.215  -0.0012295077722824996  0.0  \\
            0.22  -0.0012295077722824996  0.0  \\
            0.225  -0.0012295077722824996  0.0  \\
            0.23  -0.0012295077722824996  0.0  \\
            0.235  -0.0012295077722824996  0.0  \\
            0.24  -0.0012295077722824996  0.0  \\
            0.245  -0.0012295077722824996  0.0  \\
            0.25  -0.0012295077722824996  0.0  \\
            0.255  -0.0012295077722824996  0.0  \\
            0.26  -0.0012295077722824996  0.0  \\
            0.265  -0.0012295077722824996  0.0  \\
            0.27  -0.0012295077722824996  0.0  \\
            0.275  -0.0012295077722824996  0.0  \\
            0.28  -0.0012295077722824996  0.0  \\
            0.285  -0.0012295077722824996  0.0  \\
            0.29  -0.0012295077722824996  0.0  \\
            0.295  -0.0012295077722824996  0.0  \\
            0.3  -0.0012295077722824996  0.0  \\
            0.305  -0.0012295077722824996  0.0  \\
            0.31  -0.0012295077722824996  0.0  \\
            0.315  -0.0012295077722824996  0.0  \\
            0.32  -0.0012295077722824996  0.0  \\
            0.325  -0.0012295077722824996  0.0  \\
            0.33  -0.0012295077722824996  0.0  \\
            0.335  -0.0012295077722824996  0.0  \\
            0.34  -0.0012295077722824996  0.0  \\
            0.345  -0.0012295077722824996  0.0  \\
            0.35  -0.0012295077722824996  0.0  \\
            0.355  -0.0012295077722824996  0.0  \\
            0.36  -0.0012295077722824996  0.0  \\
            0.365  -0.0012295077722824996  0.0  \\
            0.37  -0.0012295077722824996  0.0  \\
            0.375  -0.0012295077722824996  0.0  \\
            0.38  -0.0012295077722824996  0.0  \\
            0.385  -0.0012295077722824996  0.0  \\
            0.39  -0.0012295077722824996  0.0  \\
            0.395  -0.0012295077722824996  0.0  \\
            0.4  -0.0012295077722824996  0.0  \\
            0.405  -0.0012295077722824996  0.0  \\
            0.41  -0.0012295077722824996  0.0  \\
            0.415  -0.0012295077722824996  0.0  \\
            0.42  -0.0012295077722824996  0.0  \\
            0.425  -0.0012295077722824996  0.0  \\
            0.43  -0.0012295077722824996  0.0  \\
            0.435  -0.0012295077722824996  0.0  \\
            0.44  -0.0012295077722824996  0.0  \\
            0.445  -0.0012295077722824996  0.0  \\
            0.45  -0.0012295077722824996  0.0  \\
            0.455  -0.0012295077722824996  0.0  \\
            0.46  -0.0012295077722824996  0.0  \\
            0.465  -0.0012295077722824996  0.0  \\
            0.47  -0.0012295077722824996  0.0  \\
            0.475  -0.0012295077722824996  0.0  \\
            0.48  -0.0012295077722824996  0.0  \\
            0.485  -0.0012295077722824996  0.0  \\
            0.49  -0.0012295077722824996  0.0  \\
            0.495  -0.0012295077722824996  0.0  \\
            0.5  -0.0012295077722824996  0.0  \\
        }
        ;
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -0.009999999776482582  \\
            0.0005  -0.010000250302255154  \\
            0.001  -0.010001000948250294  \\
            0.0015  -0.010002249851822853  \\
            0.002  -0.010003999806940556  \\
            0.0025  -0.010006250813603401  \\
            0.003  -0.010009000077843666  \\
            0.0035  -0.010012250393629074  \\
            0.004  -0.010015999898314476  \\
            0.0045  -0.010020250454545021  \\
            0.005  -0.01002500019967556  \\
            0.0055  -0.010030250996351242  \\
            0.006  -0.010036000981926918  \\
            0.0065  -0.010042251087725163  \\
            0.007  -0.010049000382423401  \\
            0.0075  -0.010056249797344208  \\
            0.008  -0.010064001195132732  \\
            0.0085  -0.010072250850498676  \\
            0.009  -0.010081001557409763  \\
            0.0095  -0.010090251453220844  \\
            0.01  -0.010100001469254494  \\
            0.0105  -0.010110251605510712  \\
            0.011  -0.010121000930666924  \\
            0.0115  -0.010132251307368279  \\
            0.012  -0.010144000872969627  \\
            0.0125  -0.010156250558793545  \\
            0.013  -0.010169001296162605  \\
            0.0135  -0.010182250291109085  \\
            0.014  -0.010196001268923283  \\
            0.0145  -0.010210251435637474  \\
            0.015  -0.01022500079125166  \\
            0.0155  -0.010240251198410988  \\
            0.016  -0.01025600079447031  \\
            0.0165  -0.010272251442074776  \\
            0.017  -0.010289001278579235  \\
            0.0175  -0.010306251235306263  \\
            0.018  -0.01032400131225586  \\
            0.0185  -0.010342251509428024  \\
            0.019  -0.010361001826822758  \\
            0.0195  -0.010380251333117485  \\
            0.02  -0.010400000959634781  \\
            0.0205  -0.010420250706374645  \\
            0.021  -0.010441001504659653  \\
            0.0215  -0.01046225056052208  \\
            0.022  -0.010484001599252224  \\
            0.0225  -0.010506250895559788  \\
            0.023  -0.010529001243412495  \\
            0.0235  -0.01055225171148777  \\
            0.024  -0.010576002299785614  \\
            0.0245  -0.010600251145660877  \\
            0.025  -0.010625001043081284  \\
            0.0255  -0.010650251060724258  \\
            0.026  -0.010676001198589802  \\
            0.0265  -0.010702252388000488  \\
            0.027  -0.01072900090366602  \\
            0.0275  -0.010756252333521843  \\
            0.028  -0.010784001089632511  \\
            0.0285  -0.010812250897288322  \\
            0.029  -0.010841000825166702  \\
            0.0295  -0.010870251804590225  \\
            0.03  -0.010900001041591167  \\
            0.0305  -0.010930251330137253  \\
            0.031  -0.010961001738905907  \\
            0.0315  -0.010992251336574554  \\
            0.032  -0.011024001985788345  \\
            0.0325  -0.01105625182390213  \\
            0.033  -0.011089001782238483  \\
            0.0335  -0.011122251860797405  \\
            0.034  -0.011156002059578896  \\
            0.0345  -0.011190250515937805  \\
            0.035  -0.011225001886487007  \\
            0.0355  -0.011260251514613628  \\
            0.036  -0.011296002194285393  \\
            0.0365  -0.011332251131534576  \\
            0.037  -0.011369002051651478  \\
            0.0375  -0.011406252160668373  \\
            0.038  -0.011444001458585262  \\
            0.0385  -0.011482251808047295  \\
            0.039  -0.01152100134640932  \\
            0.0395  -0.01156025193631649  \\
            0.04  -0.011600001715123653  \\
            0.0405  -0.01164025254547596  \\
            0.041  -0.01168100256472826  \\
            0.0415  -0.011722251772880554  \\
            0.042  -0.011764001101255417  \\
            0.0425  -0.011806251481175423  \\
            0.043  -0.011849001049995422  \\
            0.0435  -0.01189225260168314  \\
            0.044  -0.011936001479625702  \\
            0.0445  -0.011980252340435982  \\
            0.045  -0.012025002390146255  \\
            0.0455  -0.012070251628756523  \\
            0.046  -0.012116001918911934  \\
            0.0465  -0.012162251397967339  \\
            0.047  -0.012209001928567886  \\
            0.0475  -0.012256251648068428  \\
            0.048  -0.012304002419114113  \\
            0.0485  -0.012352251447737217  \\
            0.049  -0.012401001527905464  \\
            0.0495  -0.01245025172829628  \\
            0.05  -0.012500002048909664  \\
            0.0505  -0.012550253421068192  \\
            0.051  -0.012601003050804138  \\
            0.0515  -0.012652251869440079  \\
            0.052  -0.012704001739621162  \\
            0.0525  -0.01275625266134739  \\
            0.053  -0.012809001840651035  \\
            0.0535  -0.012862252071499825  \\
            0.054  -0.012916002422571182  \\
            0.0545  -0.012970251962542534  \\
            0.055  -0.013025002554059029  \\
            0.0555  -0.013080252334475517  \\
            0.056  -0.013136003166437149  \\
            0.0565  -0.013192253187298775  \\
            0.057  -0.013249002397060394  \\
            0.0575  -0.013306251727044582  \\
            0.058  -0.013364002108573914  \\
            0.0585  -0.013422251679003239  \\
            0.059  -0.013481002300977707  \\
            0.0595  -0.013540253043174744  \\
            0.06  -0.013600002974271774  \\
            0.0605  -0.013660252094268799  \\
            0.061  -0.013721002265810966  \\
            0.0615  -0.013782253488898277  \\
            0.062  -0.013844002038240433  \\
            0.0625  -0.013906252570450306  \\
            0.063  -0.013969002291560173  \\
            0.0635  -0.014032253064215183  \\
            0.064  -0.014096002094447613  \\
            0.0645  -0.014160252176225185  \\
            0.065  -0.014225003309547901  \\
            0.0655  -0.014290252700448036  \\
            0.066  -0.01435600221157074  \\
            0.0665  -0.014422252774238586  \\
            0.067  -0.014489002525806427  \\
            0.0675  -0.01455625332891941  \\
            0.068  -0.014624003320932388  \\
            0.0685  -0.01469225250184536  \\
            0.069  -0.014761002734303474  \\
            0.0695  -0.014830252155661583  \\
            0.07  -0.01490000355988741  \\
            0.0705  -0.01497025415301323  \\
            0.071  -0.015041003003716469  \\
            0.0715  -0.015112252905964851  \\
            0.072  -0.015184001997113228  \\
            0.0725  -0.015256252139806747  \\
            0.073  -0.015329002402722836  \\
            0.0735  -0.015402252785861492  \\
            0.074  -0.015476003289222717  \\
            0.0745  -0.015550252050161362  \\
            0.075  -0.0156250037252903  \\
            0.0755  -0.01570025458931923  \\
            0.076  -0.015776002779603004  \\
            0.0765  -0.015852253884077072  \\
            0.077  -0.015929002314805984  \\
            0.0775  -0.01600625365972519  \\
            0.078  -0.01608400233089924  \\
            0.0785  -0.01616225391626358  \\
            0.079  -0.016241002827882767  \\
            0.0795  -0.016320252791047096  \\
            0.08  -0.01640000380575657  \\
            0.0805  -0.016480254009366035  \\
            0.081  -0.016561001539230347  \\
            0.0815  -0.0166422538459301  \\
            0.082  -0.016724001616239548  \\
            0.0825  -0.016806254163384438  \\
            0.083  -0.016889002174139023  \\
            0.0835  -0.0169722530990839  \\
            0.084  -0.017056003212928772  \\
            0.0845  -0.017140252515673637  \\
            0.085  -0.017225004732608795  \\
            0.0855  -0.017310254275798798  \\
            0.086  -0.017396003007888794  \\
            0.0865  -0.017482254654169083  \\
            0.087  -0.017569003626704216  \\
            0.0875  -0.017656253650784492  \\
            0.088  -0.017744004726409912  \\
            0.0885  -0.017832253128290176  \\
            0.089  -0.017921004444360733  \\
            0.0895  -0.018010253086686134  \\
            0.09  -0.01810000278055668  \\
            0.0905  -0.018190253525972366  \\
            0.091  -0.0182810015976429  \\
            0.0915  -0.018372254446148872  \\
            0.092  -0.01846400275826454  \\
            0.0925  -0.018556253984570503  \\
            0.093  -0.01864900439977646  \\
            0.0935  -0.018742254003882408  \\
            0.094  -0.01883600279688835  \\
            0.0945  -0.018930252641439438  \\
            0.095  -0.019025005400180817  \\
            0.0955  -0.01912025362253189  \\
            0.096  -0.019216004759073257  \\
            0.0965  -0.01931225135922432  \\
            0.097  -0.019409004598855972  \\
            0.0975  -0.01950625330209732  \\
            0.098  -0.01960400491952896  \\
            0.0985  -0.019702252000570297  \\
            0.099  -0.019801003858447075  \\
            0.0995  -0.019900253042578697  \\
            0.1  -0.020000003278255463  \\
            0.1005  -0.026766914874315262  \\
            0.101  -0.026867665350437164  \\
            0.1015  -0.02696891501545906  \\
            0.102  -0.02707066386938095  \\
            0.1025  -0.027172915637493134  \\
            0.103  -0.02727566286921501  \\
            0.1035  -0.02737891674041748  \\
            0.104  -0.027482666075229645  \\
            0.1045  -0.027586914598941803  \\
            0.105  -0.027691666036844254  \\
            0.1055  -0.027796916663646698  \\
            0.106  -0.027902664616703987  \\
            0.1065  -0.02800891548395157  \\
            0.107  -0.028115665540099144  \\
            0.1075  -0.028222916647791862  \\
            0.108  -0.028330665081739426  \\
            0.1085  -0.028438914567232132  \\
            0.109  -0.02854766696691513  \\
            0.1095  -0.028656914830207825  \\
            0.11  -0.02876666560769081  \\
            0.1105  -0.02887691557407379  \\
            0.111  -0.028987664729356766  \\
            0.1115  -0.029098914936184883  \\
            0.112  -0.029210666194558144  \\
            0.1125  -0.02932291477918625  \\
            0.113  -0.029435666278004646  \\
            0.1135  -0.02954891510307789  \\
            0.114  -0.029662664979696274  \\
            0.1145  -0.029776915907859802  \\
            0.115  -0.029891666024923325  \\
            0.1155  -0.03000691533088684  \\
            0.116  -0.03012266382575035  \\
            0.1165  -0.030238915234804153  \\
            0.117  -0.03035566583275795  \\
            0.1175  -0.03047291561961174  \\
            0.118  -0.030590664595365524  \\
            0.1185  -0.03070891462266445  \\
            0.119  -0.03082766756415367  \\
            0.1195  -0.030946915969252586  \\
            0.12  -0.031066665425896645  \\
            0.1205  -0.031186915934085846  \\
            0.121  -0.03130766376852989  \\
            0.1215  -0.03142891824245453  \\
            0.122  -0.03155066445469856  \\
            0.1225  -0.03167291730642319  \\
            0.123  -0.03179566562175751  \\
            0.1235  -0.03191891312599182  \\
            0.124  -0.032042667269706726  \\
            0.1245  -0.03216691315174103  \\
            0.125  -0.03229166567325592  \\
            0.1255  -0.03241691738367081  \\
            0.126  -0.03254266455769539  \\
            0.1265  -0.03266891837120056  \\
            0.127  -0.03279566392302513  \\
            0.1275  -0.03292291611433029  \\
            0.128  -0.03305066376924515  \\
            0.1285  -0.033178914338350296  \\
            0.129  -0.03330766409635544  \\
            0.1295  -0.03343691676855087  \\
            0.13  -0.0335666686296463  \\
            0.1305  -0.033696915954351425  \\
            0.131  -0.03382766619324684  \\
            0.1315  -0.03395891562104225  \\
            0.132  -0.034090667963027954  \\
            0.1325  -0.03422291576862335  \\
            0.133  -0.03435566648840904  \\
            0.1335  -0.03448891639709473  \\
            0.134  -0.0346226692199707  \\
            0.1345  -0.03475691378116608  \\
            0.135  -0.03489166498184204  \\
            0.1355  -0.035026915371418  \\
            0.136  -0.03516266494989395  \\
            0.1365  -0.0352989137172699  \\
            0.137  -0.035435669124126434  \\
            0.1375  -0.03557291626930237  \\
            0.138  -0.035710666328668594  \\
            0.1385  -0.035848915576934814  \\
            0.139  -0.03598766401410103  \\
            0.1395  -0.036126915365457535  \\
            0.14  -0.03626666218042374  \\
            0.1405  -0.03640691936016083  \\
            0.141  -0.036547668278217316  \\
            0.1415  -0.0366889163851738  \\
            0.142  -0.03683066368103027  \\
            0.1425  -0.03697291761636734  \\
            0.143  -0.037115663290023804  \\
            0.1435  -0.03725891560316086  \\
            0.144  -0.037402667105197906  \\
            0.1445  -0.03754691407084465  \\
            0.145  -0.037691663950681686  \\
            0.1455  -0.037836916744709015  \\
            0.146  -0.03798266500234604  \\
            0.1465  -0.038128916174173355  \\
            0.147  -0.038275666534900665  \\
            0.1475  -0.03842291608452797  \\
            0.148  -0.03857066482305527  \\
            0.1485  -0.03871891647577286  \\
            0.149  -0.03886766359210014  \\
            0.1495  -0.03901691734790802  \\
            0.15  -0.03916666656732559  \\
            0.1505  -0.05931692197918892  \\
            0.151  -0.05946767330169678  \\
            0.1515  -0.05961892008781433  \\
            0.152  -0.059770673513412476  \\
            0.1525  -0.059922922402620316  \\
            0.153  -0.06007567420601845  \\
            0.1535  -0.060228921473026276  \\
            0.154  -0.060382671654224396  \\
            0.1545  -0.06053692474961281  \\
            0.155  -0.06069166958332062  \\
            0.1555  -0.06084692105650902  \\
            0.156  -0.06100267171859741  \\
            0.1565  -0.0611589215695858  \\
            0.157  -0.06131567433476448  \\
            0.1575  -0.061472922563552856  \\
            0.158  -0.061630669981241226  \\
            0.1585  -0.06178892403841019  \\
            0.159  -0.06194767355918884  \\
            0.1595  -0.06210692226886749  \\
            0.16  -0.062266670167446136  \\
            0.1605  -0.06242692470550537  \\
            0.161  -0.0625876784324646  \\
            0.1615  -0.06274892389774323  \\
            0.162  -0.06291067600250244  \\
            0.1625  -0.06307291984558105  \\
            0.163  -0.06323567777872086  \\
            0.1635  -0.06339892745018005  \\
            0.164  -0.06356267631053925  \\
            0.1645  -0.06372692435979843  \\
            0.165  -0.06389167904853821  \\
            0.1655  -0.06405691802501678  \\
            0.166  -0.06422267109155655  \\
            0.1665  -0.06438892334699631  \\
            0.167  -0.06455567479133606  \\
            0.1675  -0.0647229254245758  \\
            0.168  -0.06489067524671555  \\
            0.1685  -0.06505892425775528  \\
            0.169  -0.06522767245769501  \\
            0.1695  -0.06539691984653473  \\
            0.17  -0.06556667387485504  \\
            0.1705  -0.06573691964149475  \\
            0.171  -0.06590767204761505  \\
            0.1715  -0.06607891619205475  \\
            0.172  -0.06625066697597504  \\
            0.1725  -0.06642292439937592  \\
            0.173  -0.06659567356109619  \\
            0.1735  -0.06676892191171646  \\
            0.174  -0.06694267690181732  \\
            0.1745  -0.06711691617965698  \\
            0.175  -0.06729167699813843  \\
            0.1755  -0.06746692210435867  \\
            0.176  -0.06764267385005951  \\
            0.1765  -0.06781892478466034  \\
            0.177  -0.06799567490816116  \\
            0.1775  -0.06817292422056198  \\
            0.178  -0.06835067272186279  \\
            0.1785  -0.0685289204120636  \\
            0.179  -0.068707674741745  \\
            0.1795  -0.06888692080974579  \\
            0.18  -0.06906667351722717  \\
            0.1805  -0.06924691796302795  \\
            0.181  -0.06942767649888992  \\
            0.1815  -0.06960892677307129  \\
            0.182  -0.06979066878557205  \\
            0.1825  -0.069972924888134  \\
            0.183  -0.07015567272901535  \\
            0.1835  -0.07033891975879669  \\
            0.184  -0.07052267342805862  \\
            0.1845  -0.07070692628622055  \\
            0.185  -0.07089167088270187  \\
            0.1855  -0.07107692956924438  \\
            0.186  -0.0712626725435257  \\
            0.1865  -0.0714489221572876  \\
            0.187  -0.0716356709599495  \\
            0.1875  -0.07182292640209198  \\
            0.188  -0.07201067358255386  \\
            0.1885  -0.07219892740249634  \\
            0.189  -0.07238767296075821  \\
            0.1895  -0.07257692515850067  \\
            0.19  -0.07276667654514313  \\
            0.1905  -0.07295691967010498  \\
            0.191  -0.07314766943454742  \\
            0.1915  -0.07333892583847046  \\
            0.192  -0.07353067398071289  \\
            0.1925  -0.07372292876243591  \\
            0.193  -0.07391567528247833  \\
            0.1935  -0.07410892844200134  \\
            0.194  -0.07430267333984375  \\
            0.1945  -0.07449692487716675  \\
            0.195  -0.07469167560338974  \\
            0.1955  -0.07488691806793213  \\
            0.196  -0.0750826746225357  \\
            0.1965  -0.07527892291545868  \\
            0.197  -0.07547567039728165  \\
            0.1975  -0.0756729245185852  \\
            0.198  -0.07587067782878876  \\
            0.1985  -0.0760689228773117  \\
            0.199  -0.07626767456531525  \\
            0.1995  -0.07646691799163818  \\
            0.2  -0.07666666805744171  \\
            0.2005  -0.10686691850423813  \\
            0.201  -0.10706766694784164  \\
            0.2015  -0.10726891458034515  \\
            0.202  -0.10747066140174866  \\
            0.2025  -0.10767291486263275  \\
            0.203  -0.10787566751241684  \\
            0.2035  -0.10807891190052032  \\
            0.204  -0.108282670378685  \\
            0.2045  -0.10848691314458847  \\
            0.205  -0.10869166254997253  \\
            0.2055  -0.10889691114425659  \\
            0.206  -0.10910266637802124  \\
            0.2065  -0.10930891335010529  \\
            0.207  -0.10951566696166992  \\
            0.2075  -0.10972291231155396  \\
            0.208  -0.10993066430091858  \\
            0.2085  -0.1101389080286026  \\
            0.209  -0.11034766584634781  \\
            0.2095  -0.11055691540241241  \\
            0.21  -0.11076666414737701  \\
            0.2105  -0.1109769195318222  \\
            0.211  -0.11118766665458679  \\
            0.2115  -0.11139890551567078  \\
            0.212  -0.11161066591739655  \\
            0.2125  -0.11182291805744171  \\
            0.213  -0.11203566193580627  \\
            0.2135  -0.11224891245365143  \\
            0.214  -0.11246266961097717  \\
            0.2145  -0.11267691850662231  \\
            0.215  -0.11289166659116745  \\
            0.2155  -0.11310691386461258  \\
            0.216  -0.1133226677775383  \\
            0.2165  -0.11353892087936401  \\
            0.217  -0.11375565826892853  \\
            0.2175  -0.11397291719913483  \\
            0.218  -0.11419066786766052  \\
            0.2185  -0.11440891772508621  \\
            0.219  -0.1146276667714119  \\
            0.2195  -0.11484691500663757  \\
            0.22  -0.11506666243076324  \\
            0.2205  -0.1152869164943695  \\
            0.221  -0.11550766974687576  \\
            0.2215  -0.11572891473770142  \\
            0.222  -0.11595066636800766  \\
            0.2225  -0.1161729171872139  \\
            0.223  -0.11639566719532013  \\
            0.2235  -0.11661891639232635  \\
            0.224  -0.11684267222881317  \\
            0.2245  -0.11706691980361938  \\
            0.225  -0.11729166656732559  \\
            0.2255  -0.11751691997051239  \\
            0.226  -0.11774267256259918  \\
            0.2265  -0.11796891689300537  \\
            0.227  -0.11819566041231155  \\
            0.2275  -0.11842291802167892  \\
            0.228  -0.1186506599187851  \\
            0.2285  -0.11887891590595245  \\
            0.229  -0.11910766363143921  \\
            0.2295  -0.11933691799640656  \\
            0.23  -0.1195666640996933  \\
            0.2305  -0.11979691684246063  \\
            0.231  -0.12002766132354736  \\
            0.2315  -0.12025891244411469  \\
            0.232  -0.120490662753582  \\
            0.2325  -0.12072291225194931  \\
            0.233  -0.12095566838979721  \\
            0.2335  -0.12118890881538391  \\
            0.234  -0.1214226633310318  \\
            0.2345  -0.12165691703557968  \\
            0.235  -0.12189166247844696  \\
            0.2355  -0.12212690711021423  \\
            0.236  -0.1223626658320427  \\
            0.2365  -0.12259891629219055  \\
            0.237  -0.1228356584906578  \\
            0.2375  -0.12307292222976685  \\
            0.238  -0.12331067025661469  \\
            0.2385  -0.12354891747236252  \\
            0.239  -0.12378767132759094  \\
            0.2395  -0.12402691692113876  \\
            0.24  -0.12426666170358658  \\
            0.2405  -0.12450692057609558  \\
            0.241  -0.12474766373634338  \\
            0.2415  -0.12498891353607178  \\
            0.242  -0.12523066997528076  \\
            0.2425  -0.12547291815280914  \\
            0.243  -0.12571567296981812  \\
            0.2435  -0.12595891952514648  \\
            0.244  -0.12620267271995544  \\
            0.2445  -0.1264469027519226  \\
            0.245  -0.12669166922569275  \\
            0.2455  -0.1269369125366211  \\
            0.246  -0.12718266248703003  \\
            0.2465  -0.12742891907691956  \\
            0.247  -0.12767565250396729  \\
            0.2475  -0.127922922372818  \\
            0.248  -0.1281706690788269  \\
            0.2485  -0.1284189224243164  \\
            0.249  -0.1286676675081253  \\
            0.2495  -0.1289169192314148  \\
            0.25  -0.12916666269302368  \\
            0.2505  -0.12941691279411316  \\
            0.251  -0.12966766953468323  \\
            0.2515  -0.1299189180135727  \\
            0.252  -0.13017067313194275  \\
            0.2525  -0.1304229199886322  \\
            0.253  -0.13067567348480225  \\
            0.2535  -0.1309289038181305  \\
            0.254  -0.13118267059326172  \\
            0.2545  -0.13143691420555115  \\
            0.255  -0.13169166445732117  \\
            0.2555  -0.13194692134857178  \\
            0.256  -0.13220266997814178  \\
            0.2565  -0.1324589103460312  \\
            0.257  -0.13271567225456238  \\
            0.2575  -0.13297292590141296  \\
            0.258  -0.13323065638542175  \\
            0.2585  -0.13348892331123352  \\
            0.259  -0.1337476670742035  \\
            0.2595  -0.13400691747665405  \\
            0.26  -0.1342666745185852  \\
            0.2605  -0.13452690839767456  \\
            0.261  -0.1347876638174057  \\
            0.2615  -0.13504891097545624  \\
            0.262  -0.13531066477298737  \\
            0.2625  -0.1355729103088379  \\
            0.263  -0.135835662484169  \\
            0.2635  -0.1360989212989807  \\
            0.264  -0.13636267185211182  \\
            0.2645  -0.13662691414356232  \\
            0.265  -0.1368916630744934  \\
            0.2655  -0.1371569186449051  \\
            0.266  -0.13742266595363617  \\
            0.2665  -0.13768890500068665  \\
            0.267  -0.1379556655883789  \\
            0.2675  -0.13822291791439056  \\
            0.268  -0.1384906768798828  \\
            0.2685  -0.13875891268253326  \\
            0.269  -0.1390276700258255  \\
            0.2695  -0.13929691910743713  \\
            0.27  -0.13956665992736816  \\
            0.2705  -0.13983690738677979  \\
            0.271  -0.140107661485672  \\
            0.2715  -0.1403789222240448  \\
            0.272  -0.1406506597995758  \\
            0.2725  -0.1409229189157486  \\
            0.273  -0.14119566977024078  \\
            0.2735  -0.14146891236305237  \\
            0.274  -0.14174267649650574  \\
            0.2745  -0.1420169174671173  \\
            0.275  -0.14229166507720947  \\
            0.2755  -0.14256691932678223  \\
            0.276  -0.14284266531467438  \\
            0.2765  -0.14311891794204712  \\
            0.277  -0.14339566230773926  \\
            0.2775  -0.143672913312912  \\
            0.278  -0.1439506560564041  \\
            0.2785  -0.14422892034053802  \\
            0.279  -0.14450766146183014  \\
            0.2795  -0.14478692412376404  \\
            0.28  -0.14506666362285614  \\
            0.2805  -0.14534692466259003  \\
            0.281  -0.1456276774406433  \\
            0.2815  -0.145908921957016  \\
            0.282  -0.14619067311286926  \\
            0.2825  -0.14647291600704193  \\
            0.283  -0.1467556655406952  \\
            0.2835  -0.14703890681266785  \\
            0.284  -0.1473226547241211  \\
            0.2845  -0.14760690927505493  \\
            0.285  -0.14789167046546936  \\
            0.2855  -0.148176908493042  \\
            0.286  -0.1484626680612564  \\
            0.2865  -0.14874890446662903  \\
            0.287  -0.14903566241264343  \\
            0.2875  -0.14932291209697723  \\
            0.288  -0.14961066842079163  \\
            0.2885  -0.14989891648292542  \\
            0.289  -0.1501876562833786  \\
            0.2895  -0.15047690272331238  \\
            0.29  -0.15076667070388794  \\
            0.2905  -0.1510569155216217  \\
            0.291  -0.15134766697883606  \\
            0.2915  -0.1516389101743698  \\
            0.292  -0.15193066000938416  \\
            0.2925  -0.1522229015827179  \\
            0.293  -0.15251566469669342  \\
            0.2935  -0.15280891954898834  \\
            0.294  -0.15310266613960266  \\
            0.2945  -0.15339690446853638  \\
            0.295  -0.15369166433811188  \\
            0.2955  -0.15398691594600677  \\
            0.296  -0.15428265929222107  \\
            0.2965  -0.15457892417907715  \\
            0.297  -0.15487566590309143  \\
            0.2975  -0.1551729142665863  \\
            0.298  -0.15547065436840057  \\
            0.2985  -0.15576891601085663  \\
            0.299  -0.15606766939163208  \\
            0.2995  -0.15636691451072693  \\
            0.3  -0.15666666626930237  \\
            0.3005  -0.20696693658828735  \\
            0.301  -0.2072676718235016  \\
            0.3015  -0.2075689136981964  \\
            0.302  -0.20787067711353302  \\
            0.3025  -0.20817291736602783  \\
            0.303  -0.20847567915916443  \\
            0.3035  -0.20877893269062042  \\
            0.304  -0.2090826779603958  \\
            0.3045  -0.2093869149684906  \\
            0.305  -0.20969167351722717  \\
            0.3055  -0.20999692380428314  \\
            0.306  -0.2103026807308197  \\
            0.3065  -0.21060892939567566  \\
            0.307  -0.2109156847000122  \\
            0.3075  -0.21122293174266815  \\
            0.308  -0.2115306705236435  \\
            0.3085  -0.21183893084526062  \\
            0.309  -0.21214768290519714  \\
            0.3095  -0.21245692670345306  \\
            0.31  -0.21276667714118958  \\
            0.3105  -0.21307691931724548  \\
            0.311  -0.21338768303394318  \\
            0.3115  -0.21369893848896027  \\
            0.312  -0.21401068568229675  \\
            0.3125  -0.21432292461395264  \\
            0.313  -0.2146356850862503  \\
            0.3135  -0.21494892239570618  \\
            0.314  -0.21526268124580383  \\
            0.3145  -0.2155769169330597  \\
            0.315  -0.21589168906211853  \\
            0.3155  -0.21620693802833557  \\
            0.316  -0.216522678732872  \\
            0.3165  -0.21683892607688904  \\
            0.317  -0.21715568006038666  \\
            0.3175  -0.21747292578220367  \\
            0.318  -0.21779067814350128  \\
            0.3185  -0.2181089222431183  \\
            0.319  -0.21842768788337708  \\
            0.3195  -0.21874693036079407  \\
            0.32  -0.21906667947769165  \\
            0.3205  -0.21938693523406982  \\
            0.321  -0.2197076827287674  \\
            0.3215  -0.22002893686294556  \\
            0.322  -0.22035068273544312  \\
            0.3225  -0.22067292034626007  \\
            0.323  -0.22099569439888  \\
            0.3235  -0.22131893038749695  \\
            0.324  -0.22164267301559448  \\
            0.3245  -0.2219669222831726  \\
            0.325  -0.22229167819023132  \\
            0.3255  -0.22261691093444824  \\
            0.326  -0.22294268012046814  \\
            0.3265  -0.22326892614364624  \\
            0.327  -0.22359567880630493  \\
            0.3275  -0.2239229381084442  \\
            0.328  -0.2242506742477417  \\
            0.3285  -0.22457893192768097  \\
            0.329  -0.22490768134593964  \\
            0.3295  -0.2252369225025177  \\
            0.33  -0.22556668519973755  \\
            0.3305  -0.2258969247341156  \\
            0.331  -0.22622767090797424  \\
            0.3315  -0.22655892372131348  \\
            0.332  -0.2268906831741333  \\
            0.3325  -0.22722293436527252  \\
            0.333  -0.22755569219589233  \\
            0.3335  -0.22788894176483154  \\
            0.334  -0.22822266817092896  \\
            0.3345  -0.22855693101882935  \\
            0.335  -0.22889167070388794  \\
            0.3355  -0.22922693192958832  \\
            0.336  -0.2295626699924469  \\
            0.3365  -0.22989892959594727  \\
            0.337  -0.23023568093776703  \\
            0.3375  -0.2305729240179062  \\
            0.338  -0.23091067373752594  \\
            0.3385  -0.23124893009662628  \\
            0.339  -0.23158767819404602  \\
            0.3395  -0.23192691802978516  \\
            0.34  -0.23226669430732727  \\
            0.3405  -0.2326069325208664  \\
            0.341  -0.2329476773738861  \\
            0.3415  -0.2332889437675476  \\
            0.342  -0.23363067209720612  \\
            0.3425  -0.2339729368686676  \\
            0.343  -0.2343156933784485  \\
            0.3435  -0.23465892672538757  \\
            0.344  -0.23500266671180725  \\
            0.3445  -0.2353469282388687  \\
            0.345  -0.23569168150424957  \\
            0.3455  -0.23603692650794983  \\
            0.346  -0.23638267815113068  \\
            0.3465  -0.23672893643379211  \\
            0.347  -0.23707568645477295  \\
            0.3475  -0.237422913312912  \\
            0.348  -0.237770676612854  \\
            0.3485  -0.23811891674995422  \\
            0.349  -0.23846769332885742  \\
            0.3495  -0.23881691694259644  \\
            0.35  -0.23916667699813843  \\
            0.3505  -0.23951692879199982  \\
            0.351  -0.2398676872253418  \\
            0.3515  -0.24021892249584198  \\
            0.352  -0.24057067930698395  \\
            0.3525  -0.2409229278564453  \\
            0.353  -0.24127566814422607  \\
            0.3535  -0.24162894487380981  \\
            0.354  -0.24198268353939056  \\
            0.3545  -0.2423369288444519  \\
            0.355  -0.24269168078899384  \\
            0.3555  -0.24304692447185516  \\
            0.356  -0.24340267479419708  \\
            0.3565  -0.2437589466571808  \\
            0.357  -0.2441156804561615  \\
            0.3575  -0.2444729208946228  \\
            0.358  -0.2448306828737259  \\
            0.3585  -0.24518892168998718  \\
            0.359  -0.24554768204689026  \\
            0.3595  -0.24590693414211273  \\
            0.36  -0.2462666779756546  \\
            0.3605  -0.24662692844867706  \\
            0.361  -0.24698768556118011  \\
            0.3615  -0.24734893441200256  \\
            0.362  -0.2477106899023056  \\
            0.3625  -0.24807293713092804  \\
            0.363  -0.24843567609786987  \\
            0.3635  -0.2487989366054535  \\
            0.364  -0.2491626739501953  \\
            0.3645  -0.24952691793441772  \\
            0.365  -0.24989166855812073  \\
            0.3655  -0.2502569556236267  \\
            0.366  -0.2506226897239685  \\
            0.3665  -0.2509889304637909  \\
            0.367  -0.25135567784309387  \\
            0.3675  -0.25172293186187744  \\
            0.368  -0.2520906925201416  \\
            0.3685  -0.25245893001556396  \\
            0.369  -0.2528277039527893  \\
            0.3695  -0.25319695472717285  \\
            0.37  -0.2535666823387146  \\
            0.3705  -0.2539369463920593  \\
            0.371  -0.25430768728256226  \\
            0.3715  -0.2546789348125458  \\
            0.372  -0.2550506889820099  \\
            0.3725  -0.2554229497909546  \\
            0.373  -0.2557956874370575  \\
            0.3735  -0.256168931722641  \\
            0.374  -0.2565426826477051  \\
            0.3745  -0.25691694021224976  \\
            0.375  -0.25729167461395264  \\
            0.3755  -0.2576669156551361  \\
            0.376  -0.25804269313812256  \\
            0.3765  -0.2584189176559448  \\
            0.377  -0.25879567861557007  \\
            0.3775  -0.2591729164123535  \\
            0.378  -0.25955069065093994  \\
            0.3785  -0.25992894172668457  \\
            0.379  -0.2603076696395874  \\
            0.3795  -0.2606869339942932  \\
            0.38  -0.2610666751861572  \\
            0.3805  -0.26144692301750183  \\
            0.381  -0.261827677488327  \\
            0.3815  -0.2622089385986328  \\
            0.382  -0.2625906765460968  \\
            0.3825  -0.26297295093536377  \\
            0.383  -0.26335567235946655  \\
            0.3835  -0.2637389302253723  \\
            0.384  -0.26412269473075867  \\
            0.3845  -0.2645069360733032  \\
            0.385  -0.26489168405532837  \\
            0.3855  -0.2652769088745117  \\
            0.386  -0.26566267013549805  \\
            0.3865  -0.2660489082336426  \\
            0.387  -0.2664356827735901  \\
            0.3875  -0.2668229341506958  \\
            0.388  -0.2672106921672821  \\
            0.3885  -0.2675989270210266  \\
            0.389  -0.2679876685142517  \\
            0.3895  -0.2683769464492798  \\
            0.39  -0.26876670122146606  \\
            0.3905  -0.26915693283081055  \\
            0.391  -0.269547700881958  \\
            0.3915  -0.26993894577026367  \\
            0.392  -0.2703306972980499  \\
            0.3925  -0.2707229256629944  \\
            0.393  -0.27111566066741943  \\
            0.3935  -0.27150893211364746  \\
            0.394  -0.2719026803970337  \\
            0.3945  -0.2722969353199005  \\
            0.395  -0.27269166707992554  \\
            0.3955  -0.27308693528175354  \\
            0.396  -0.27348268032073975  \\
            0.3965  -0.27387893199920654  \\
            0.397  -0.27427569031715393  \\
            0.3975  -0.2746729254722595  \\
            0.398  -0.2750706672668457  \\
            0.3985  -0.27546894550323486  \\
            0.399  -0.2758677005767822  \\
            0.3995  -0.2762669324874878  \\
            0.4  -0.27666670083999634  \\
            0.4005  -0.2770669460296631  \\
            0.401  -0.27746766805648804  \\
            0.4015  -0.27786892652511597  \\
            0.402  -0.2782706618309021  \\
            0.4025  -0.2786729335784912  \\
            0.403  -0.2790756821632385  \\
            0.4035  -0.27947890758514404  \\
            0.404  -0.27988266944885254  \\
            0.4045  -0.28028690814971924  \\
            0.405  -0.2806916832923889  \\
            0.4055  -0.2810969352722168  \\
            0.406  -0.28150269389152527  \\
            0.4065  -0.28190892934799194  \\
            0.407  -0.2823156714439392  \\
            0.4075  -0.28272294998168945  \\
            0.408  -0.2831307053565979  \\
            0.4085  -0.28353893756866455  \\
            0.409  -0.2839477062225342  \\
            0.4095  -0.2843569219112396  \\
            0.41  -0.28476667404174805  \\
            0.4105  -0.28517693281173706  \\
            0.411  -0.28558769822120667  \\
            0.4115  -0.2859989404678345  \\
            0.412  -0.28641068935394287  \\
            0.4125  -0.2868229150772095  \\
            0.413  -0.28723567724227905  \\
            0.4135  -0.28764891624450684  \\
            0.414  -0.2880626916885376  \\
            0.4145  -0.28847694396972656  \\
            0.415  -0.2888917028903961  \\
            0.4155  -0.2893069386482239  \\
            0.416  -0.2897226810455322  \\
            0.4165  -0.29013893008232117  \\
            0.417  -0.2905556559562683  \\
            0.4175  -0.2909729480743408  \\
            0.418  -0.29139068722724915  \\
            0.4185  -0.29180893301963806  \\
            0.419  -0.29222768545150757  \\
            0.4195  -0.29264694452285767  \\
            0.42  -0.29306668043136597  \\
            0.4205  -0.29348695278167725  \\
            0.421  -0.29390770196914673  \\
            0.4215  -0.2943289279937744  \\
            0.422  -0.2947506904602051  \\
            0.4225  -0.29517292976379395  \\
            0.423  -0.2955957055091858  \\
            0.4235  -0.29601892828941345  \\
            0.424  -0.2964426875114441  \\
            0.4245  -0.2968669533729553  \\
            0.425  -0.29729169607162476  \\
            0.4255  -0.2977169156074524  \\
            0.426  -0.298142671585083  \\
            0.4265  -0.2985689342021942  \\
            0.427  -0.2989956736564636  \\
            0.4275  -0.299422949552536  \\
            0.428  -0.2998506724834442  \\
            0.4285  -0.300278902053833  \\
            0.429  -0.30070769786834717  \\
            0.4295  -0.30113694071769714  \\
            0.43  -0.3015666604042053  \\
            0.4305  -0.30199694633483887  \\
            0.431  -0.3024276793003082  \\
            0.4315  -0.30285894870758057  \\
            0.432  -0.3032906651496887  \\
            0.4325  -0.30372291803359985  \\
            0.433  -0.3041556775569916  \\
            0.4335  -0.3045889139175415  \\
            0.434  -0.305022656917572  \\
            0.4345  -0.3054569363594055  \\
            0.435  -0.3058916926383972  \\
            0.4355  -0.3063269257545471  \\
            0.436  -0.3067626953125  \\
            0.4365  -0.3071989417076111  \\
            0.437  -0.30763569474220276  \\
            0.4375  -0.30807292461395264  \\
            0.438  -0.3085106611251831  \\
            0.4385  -0.30894893407821655  \\
            0.439  -0.3093876838684082  \\
            0.4395  -0.30982694029808044  \\
            0.44  -0.3102666735649109  \\
            0.4405  -0.3107069432735443  \\
            0.441  -0.31114768981933594  \\
            0.4415  -0.31158894300460815  \\
            0.442  -0.3120306730270386  \\
            0.4425  -0.312472939491272  \\
            0.443  -0.3129156827926636  \\
            0.4435  -0.31335893273353577  \\
            0.444  -0.31380268931388855  \\
            0.4445  -0.3142469525337219  \\
            0.445  -0.3146916925907135  \\
            0.4455  -0.31513693928718567  \\
            0.446  -0.3155826926231384  \\
            0.4465  -0.3160289227962494  \\
            0.447  -0.31647568941116333  \\
            0.4475  -0.3169229328632355  \\
            0.448  -0.3173706829547882  \\
            0.4485  -0.31781893968582153  \\
            0.449  -0.31826767325401306  \\
            0.4495  -0.31871694326400757  \\
            0.45  -0.3191666901111603  \\
            0.4505  -0.3196169137954712  \\
            0.451  -0.3200676739215851  \\
            0.4515  -0.32051894068717957  \\
            0.452  -0.32097068428993225  \\
            0.4525  -0.3214229345321655  \\
            0.453  -0.3218756914138794  \\
            0.4535  -0.32232892513275146  \\
            0.454  -0.3227826952934265  \\
            0.4545  -0.3232369124889374  \\
            0.455  -0.3236916661262512  \\
            0.4555  -0.32414692640304565  \\
            0.456  -0.3246026933193207  \\
            0.4565  -0.3250589370727539  \\
            0.457  -0.3255156874656677  \\
            0.4575  -0.32597291469573975  \\
            0.458  -0.32643067836761475  \\
            0.4585  -0.32688891887664795  \\
            0.459  -0.32734769582748413  \\
            0.4595  -0.3278069496154785  \\
            0.46  -0.3282666802406311  \\
            0.4605  -0.32872694730758667  \\
            0.461  -0.32918769121170044  \\
            0.4615  -0.3296489119529724  \\
            0.462  -0.33011066913604736  \\
            0.4625  -0.3305729627609253  \\
            0.463  -0.33103567361831665  \\
            0.4635  -0.331498920917511  \\
            0.464  -0.3319626748561859  \\
            0.4645  -0.33242690563201904  \\
            0.465  -0.33289170265197754  \\
            0.4655  -0.33335691690444946  \\
            0.466  -0.33382269740104675  \\
            0.4665  -0.33428895473480225  \\
            0.467  -0.33475568890571594  \\
            0.4675  -0.33522292971611023  \\
            0.468  -0.3356906771659851  \\
            0.4685  -0.3361589312553406  \\
            0.469  -0.33662769198417664  \\
            0.4695  -0.3370969295501709  \\
            0.47  -0.33756667375564575  \\
            0.4705  -0.3380369544029236  \\
            0.471  -0.33850765228271484  \\
            0.4715  -0.33897894620895386  \\
            0.472  -0.3394506871700287  \\
            0.4725  -0.3399229347705841  \\
            0.473  -0.3403956890106201  \\
            0.4735  -0.34086892008781433  \\
            0.474  -0.3413426876068115  \\
            0.4745  -0.3418169319629669  \\
            0.475  -0.3422917127609253  \\
            0.4755  -0.3427669405937195  \\
            0.476  -0.34324267506599426  \\
            0.4765  -0.343718945980072  \\
            0.477  -0.3441956639289856  \\
            0.4775  -0.34467291831970215  \\
            0.478  -0.3451507091522217  \\
            0.4785  -0.34562891721725464  \\
            0.479  -0.34610769152641296  \\
            0.4795  -0.3465869426727295  \\
            0.48  -0.3470666706562042  \\
            0.4805  -0.34754693508148193  \\
            0.481  -0.34802770614624023  \\
            0.4815  -0.34850895404815674  \\
            0.482  -0.34899067878723145  \\
            0.4825  -0.34947293996810913  \\
            0.483  -0.349955677986145  \\
            0.4835  -0.3504389524459839  \\
            0.484  -0.35092267394065857  \\
            0.4845  -0.35140693187713623  \\
            0.485  -0.3518916964530945  \\
            0.4855  -0.35237693786621094  \\
            0.486  -0.352862685918808  \\
            0.4865  -0.3533489406108856  \\
            0.487  -0.35383567214012146  \\
            0.4875  -0.3543229401111603  \\
            0.488  -0.3548106849193573  \\
            0.4885  -0.3552989363670349  \\
            0.489  -0.3557876944541931  \\
            0.4895  -0.3562769293785095  \\
            0.49  -0.3567667007446289  \\
            0.4905  -0.3572569489479065  \\
            0.491  -0.3577476739883423  \\
            0.4915  -0.35823893547058105  \\
            0.492  -0.358730673789978  \\
            0.4925  -0.359222948551178  \\
            0.493  -0.35971570014953613  \\
            0.4935  -0.3602089285850525  \\
            0.494  -0.3607026934623718  \\
            0.4945  -0.36119693517684937  \\
            0.495  -0.3616916835308075  \\
            0.4955  -0.3621869385242462  \\
            0.496  -0.3626827001571655  \\
            0.4965  -0.36317893862724304  \\
            0.497  -0.36367571353912354  \\
            0.4975  -0.36417293548583984  \\
            0.498  -0.36467069387435913  \\
            0.4985  -0.3651689291000366  \\
            0.499  -0.3656677007675171  \\
            0.4995  -0.36616694927215576  \\
            0.5  -0.36666667461395264  \\
        }
        ;
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -0.11666667461395264  \\
            0.005  -0.11669167876243591  \\
            0.01  -0.11676666885614395  \\
            0.015  -0.11689167469739914  \\
            0.02  -0.11706666648387909  \\
            0.025  -0.117291659116745  \\
            0.03  -0.11756666749715805  \\
            0.035  -0.11789168417453766  \\
            0.04  -0.11826667189598083  \\
            0.045  -0.11869168281555176  \\
            0.05  -0.11916667222976685  \\
            0.055  -0.11969166994094849  \\
            0.06  -0.12026667594909668  \\
            0.065  -0.12089167535305023  \\
            0.07  -0.12156666815280914  \\
            0.075  -0.1222916692495346  \\
            0.08  -0.12306666374206543  \\
            0.085  -0.1238916665315628  \\
            0.09  -0.12476667761802673  \\
            0.095  -0.12569168210029602  \\
            0.1  -0.12666667997837067  \\
            0.105  -0.12769167125225067  \\
            0.11  -0.12876668572425842  \\
            0.115  -0.12989167869091034  \\
            0.12  -0.1310666799545288  \\
            0.125  -0.13229167461395264  \\
            0.13  -0.13356667757034302  \\
            0.135  -0.13489167392253876  \\
            0.14  -0.13626667857170105  \\
            0.145  -0.1376916766166687  \\
            0.15  -0.1391666680574417  \\
            0.155  -0.14069166779518127  \\
            0.16  -0.1422666609287262  \\
            0.165  -0.14389169216156006  \\
            0.17  -0.1455666720867157  \\
            0.175  -0.14729169011116028  \\
            0.18  -0.14906668663024902  \\
            0.185  -0.15089167654514313  \\
            0.19  -0.15276667475700378  \\
            0.195  -0.1546916663646698  \\
            0.2  -0.15666666626930237  \\
            0.205  -0.1586916744709015  \\
            0.21  -0.16076666116714478  \\
            0.215  -0.162891685962677  \\
            0.22  -0.1650666743516922  \\
            0.225  -0.16729167103767395  \\
            0.23  -0.16956669092178345  \\
            0.235  -0.1718916893005371  \\
            0.24  -0.17426668107509613  \\
            0.245  -0.1766916811466217  \\
            0.25  -0.17916667461395264  \\
            0.255  -0.18169167637825012  \\
            0.26  -0.18426667153835297  \\
            0.265  -0.18689167499542236  \\
            0.27  -0.18956667184829712  \\
            0.275  -0.19229167699813843  \\
            0.28  -0.1950666606426239  \\
            0.285  -0.19789168238639832  \\
            0.29  -0.2007666528224945  \\
            0.295  -0.20369166135787964  \\
            0.3  -0.20666667819023132  \\
            0.305  -0.20969167351722717  \\
            0.31  -0.21276667714118958  \\
            0.315  -0.21589167416095734  \\
            0.32  -0.21906667947769165  \\
            0.325  -0.22229167819023132  \\
            0.33  -0.22556668519973755  \\
            0.335  -0.22889167070388794  \\
            0.34  -0.23226669430732727  \\
            0.345  -0.23569168150424957  \\
            0.35  -0.23916667699813843  \\
            0.355  -0.24269166588783264  \\
            0.36  -0.2462666928768158  \\
            0.365  -0.24989169836044312  \\
            0.37  -0.2535666823387146  \\
            0.375  -0.25729167461395264  \\
            0.38  -0.2610666751861572  \\
            0.385  -0.26489168405532837  \\
            0.39  -0.2687666714191437  \\
            0.395  -0.27269166707992554  \\
            0.4  -0.27666667103767395  \\
            0.405  -0.2806916832923889  \\
            0.41  -0.28476667404174805  \\
            0.415  -0.28889167308807373  \\
            0.42  -0.29306668043136597  \\
            0.425  -0.29729169607162476  \\
            0.43  -0.3015666604042053  \\
            0.435  -0.3058916926383972  \\
            0.44  -0.3102666735649109  \\
            0.445  -0.3146916627883911  \\
            0.45  -0.3191666603088379  \\
            0.455  -0.3236916959285736  \\
            0.46  -0.3282666802406311  \\
            0.465  -0.33289170265197754  \\
            0.47  -0.33756667375564575  \\
            0.475  -0.3422917127609253  \\
            0.48  -0.3470667004585266  \\
            0.485  -0.3518916964530945  \\
            0.49  -0.3567667007446289  \\
            0.495  -0.3616916835308075  \\
            0.5  -0.36666667461395264  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \nextgroupplot[title={ex-ante expected reward (receiver)}, xlabel={$b$}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={-0.11666667461395264}, ymax={-0.009999999776482582}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true},  width={5.663cm}, height={2.625cm}, clip={true}, enlarge y limits={0.1}, align={center}, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!50)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, xlabel style={name=xlabel}, legend style={at={(1.05,0.5)},anchor=north,legend columns = -1, column sep = 5pt}, legend style={legend columns = -1, legend to name={legend_group_expected_rewards}, column sep = 3.5pt}, scale only axis]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={101}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.0017486340137290173 * 112/300]
        {
            x  y  value  \\
            0.0  -0.11754099162081715  0.0  \\
            0.005  -0.11754099162081715  0.0  \\
            0.01  -0.11754099162081715  0.0  \\
            0.015  -0.11754099162081715  0.0  \\
            0.02  -0.11754099162081715  0.0  \\
            0.025  -0.11754099162081715  0.0  \\
            0.03  -0.11754099162081715  0.0  \\
            0.035  -0.11754099162081715  0.0  \\
            0.04  -0.11754099162081715  0.0  \\
            0.045  -0.11754099162081715  0.0  \\
            0.05  -0.11754099162081715  0.0  \\
            0.055  -0.11754099162081715  0.0  \\
            0.06  -0.11754099162081715  0.0  \\
            0.065  -0.11754099162081715  0.0  \\
            0.07  -0.11754099162081715  0.0  \\
            0.075  -0.11754099162081715  0.0  \\
            0.08  -0.11754099162081715  0.0  \\
            0.085  -0.11754099162081715  0.0  \\
            0.09  -0.11754099162081715  0.0  \\
            0.095  -0.11754099162081715  0.0  \\
            0.1  -0.11754099162081715  0.0  \\
            0.105  -0.11754099162081715  0.0  \\
            0.11  -0.11754099162081715  0.0  \\
            0.115  -0.11754099162081715  0.0  \\
            0.12  -0.11754099162081715  0.0  \\
            0.125  -0.11754099162081715  0.0  \\
            0.13  -0.11754099162081715  0.0  \\
            0.135  -0.11754099162081715  0.0  \\
            0.14  -0.11754099162081715  0.0  \\
            0.145  -0.11754099162081715  0.0  \\
            0.15  -0.11754099162081715  0.0  \\
            0.155  -0.11754099162081715  0.0  \\
            0.16  -0.11754099162081715  0.0  \\
            0.165  -0.11754099162081715  0.0  \\
            0.17  -0.11754099162081715  0.0  \\
            0.175  -0.11754099162081715  0.0  \\
            0.18  -0.11754099162081715  0.0  \\
            0.185  -0.11754099162081715  0.0  \\
            0.19  -0.11754099162081715  0.0  \\
            0.195  -0.11754099162081715  0.0  \\
            0.2  -0.11754099162081715  0.0  \\
            0.205  -0.11754099162081715  0.0  \\
            0.21  -0.11754099162081715  0.0  \\
            0.215  -0.11754099162081715  0.0  \\
            0.22  -0.11754099162081715  0.0  \\
            0.225  -0.11754099162081715  0.0  \\
            0.23  -0.11754099162081715  0.0  \\
            0.235  -0.11754099162081715  0.0  \\
            0.24  -0.11754099162081715  0.0  \\
            0.245  -0.11754099162081715  0.0  \\
            0.25  -0.11754099162081715  0.0  \\
            0.255  -0.11754099162081715  0.0  \\
            0.26  -0.11754099162081715  0.0  \\
            0.265  -0.11754099162081715  0.0  \\
            0.27  -0.11754099162081715  0.0  \\
            0.275  -0.11754099162081715  0.0  \\
            0.28  -0.11754099162081715  0.0  \\
            0.285  -0.11754099162081715  0.0  \\
            0.29  -0.11754099162081715  0.0  \\
            0.295  -0.11754099162081715  0.0  \\
            0.3  -0.11754099162081715  0.0  \\
            0.305  -0.11754099162081715  0.0  \\
            0.31  -0.11754099162081715  0.0  \\
            0.315  -0.11754099162081715  0.0  \\
            0.32  -0.11754099162081715  0.0  \\
            0.325  -0.11754099162081715  0.0  \\
            0.33  -0.11754099162081715  0.0  \\
            0.335  -0.11754099162081715  0.0  \\
            0.34  -0.11754099162081715  0.0  \\
            0.345  -0.11754099162081715  0.0  \\
            0.35  -0.11754099162081715  0.0  \\
            0.355  -0.11754099162081715  0.0  \\
            0.36  -0.11754099162081715  0.0  \\
            0.365  -0.11754099162081715  0.0  \\
            0.37  -0.11754099162081715  0.0  \\
            0.375  -0.11754099162081715  0.0  \\
            0.38  -0.11754099162081715  0.0  \\
            0.385  -0.11754099162081715  0.0  \\
            0.39  -0.11754099162081715  0.0  \\
            0.395  -0.11754099162081715  0.0  \\
            0.4  -0.11754099162081715  0.0  \\
            0.405  -0.11754099162081715  0.0  \\
            0.41  -0.11754099162081715  0.0  \\
            0.415  -0.11754099162081715  0.0  \\
            0.42  -0.11754099162081715  0.0  \\
            0.425  -0.11754099162081715  0.0  \\
            0.43  -0.11754099162081715  0.0  \\
            0.435  -0.11754099162081715  0.0  \\
            0.44  -0.11754099162081715  0.0  \\
            0.445  -0.11754099162081715  0.0  \\
            0.45  -0.11754099162081715  0.0  \\
            0.455  -0.11754099162081715  0.0  \\
            0.46  -0.11754099162081715  0.0  \\
            0.465  -0.11754099162081715  0.0  \\
            0.47  -0.11754099162081715  0.0  \\
            0.475  -0.11754099162081715  0.0  \\
            0.48  -0.11754099162081715  0.0  \\
            0.485  -0.11754099162081715  0.0  \\
            0.49  -0.11754099162081715  0.0  \\
            0.495  -0.11754099162081715  0.0  \\
            0.5  -0.11754099162081715  0.0  \\
            0.0  -0.11579235760708813  0.0  \\
            0.005  -0.11579235760708813  0.0  \\
            0.01  -0.11579235760708813  0.0  \\
            0.015  -0.11579235760708813  0.0  \\
            0.02  -0.11579235760708813  0.0  \\
            0.025  -0.11579235760708813  0.0  \\
            0.03  -0.11579235760708813  0.0  \\
            0.035  -0.11579235760708813  0.0  \\
            0.04  -0.11579235760708813  0.0  \\
            0.045  -0.11579235760708813  0.0  \\
            0.05  -0.11579235760708813  0.0  \\
            0.055  -0.11579235760708813  0.0  \\
            0.06  -0.11579235760708813  0.0  \\
            0.065  -0.11579235760708813  0.0  \\
            0.07  -0.11579235760708813  0.0  \\
            0.075  -0.11579235760708813  0.0  \\
            0.08  -0.11579235760708813  0.0  \\
            0.085  -0.11579235760708813  0.0  \\
            0.09  -0.11579235760708813  0.0  \\
            0.095  -0.11579235760708813  0.0  \\
            0.1  -0.11579235760708813  0.0  \\
            0.105  -0.11579235760708813  0.0  \\
            0.11  -0.11579235760708813  0.0  \\
            0.115  -0.11579235760708813  0.0  \\
            0.12  -0.11579235760708813  0.0  \\
            0.125  -0.11579235760708813  0.0  \\
            0.13  -0.11579235760708813  0.0  \\
            0.135  -0.11579235760708813  0.0  \\
            0.14  -0.11579235760708813  0.0  \\
            0.145  -0.11579235760708813  0.0  \\
            0.15  -0.11579235760708813  0.0  \\
            0.155  -0.11579235760708813  0.0  \\
            0.16  -0.11579235760708813  0.0  \\
            0.165  -0.11579235760708813  0.0  \\
            0.17  -0.11579235760708813  0.0  \\
            0.175  -0.11579235760708813  0.0  \\
            0.18  -0.11579235760708813  0.0  \\
            0.185  -0.11579235760708813  0.0  \\
            0.19  -0.11579235760708813  0.0  \\
            0.195  -0.11579235760708813  0.0  \\
            0.2  -0.11579235760708813  0.0  \\
            0.205  -0.11579235760708813  0.0  \\
            0.21  -0.11579235760708813  0.0  \\
            0.215  -0.11579235760708813  0.0  \\
            0.22  -0.11579235760708813  0.0  \\
            0.225  -0.11579235760708813  0.0  \\
            0.23  -0.11579235760708813  0.0  \\
            0.235  -0.11579235760708813  0.0  \\
            0.24  -0.11579235760708813  0.0  \\
            0.245  -0.11579235760708813  0.0  \\
            0.25  -0.11579235760708813  0.0  \\
            0.255  -0.11579235760708813  0.0  \\
            0.26  -0.11579235760708813  0.0  \\
            0.265  -0.11579235760708813  0.0  \\
            0.27  -0.11579235760708813  0.0  \\
            0.275  -0.11579235760708813  0.0  \\
            0.28  -0.11579235760708813  0.0  \\
            0.285  -0.11579235760708813  5.0  \\
            0.29  -0.11579235760708813  20.0  \\
            0.295  -0.11579235760708813  72.0  \\
            0.3  -0.11579235760708813  613.0  \\
            0.305  -0.11579235760708813  954.0  \\
            0.31  -0.11579235760708813  968.0  \\
            0.315  -0.11579235760708813  978.0  \\
            0.32  -0.11579235760708813  985.0  \\
            0.325  -0.11579235760708813  988.0  \\
            0.33  -0.11579235760708813  994.0  \\
            0.335  -0.11579235760708813  996.0  \\
            0.34  -0.11579235760708813  994.0  \\
            0.345  -0.11579235760708813  1000.0  \\
            0.35  -0.11579235760708813  1000.0  \\
            0.355  -0.11579235760708813  1000.0  \\
            0.36  -0.11579235760708813  1000.0  \\
            0.365  -0.11579235760708813  1000.0  \\
            0.37  -0.11579235760708813  1000.0  \\
            0.375  -0.11579235760708813  1000.0  \\
            0.38  -0.11579235760708813  1000.0  \\
            0.385  -0.11579235760708813  1000.0  \\
            0.39  -0.11579235760708813  1000.0  \\
            0.395  -0.11579235760708813  1000.0  \\
            0.4  -0.11579235760708813  1000.0  \\
            0.405  -0.11579235760708813  1000.0  \\
            0.41  -0.11579235760708813  1000.0  \\
            0.415  -0.11579235760708813  1000.0  \\
            0.42  -0.11579235760708813  1000.0  \\
            0.425  -0.11579235760708813  1000.0  \\
            0.43  -0.11579235760708813  1000.0  \\
            0.435  -0.11579235760708813  1000.0  \\
            0.44  -0.11579235760708813  1000.0  \\
            0.445  -0.11579235760708813  1000.0  \\
            0.45  -0.11579235760708813  1000.0  \\
            0.455  -0.11579235760708813  1000.0  \\
            0.46  -0.11579235760708813  1000.0  \\
            0.465  -0.11579235760708813  1000.0  \\
            0.47  -0.11579235760708813  1000.0  \\
            0.475  -0.11579235760708813  1000.0  \\
            0.48  -0.11579235760708813  1000.0  \\
            0.485  -0.11579235760708813  1000.0  \\
            0.49  -0.11579235760708813  1000.0  \\
            0.495  -0.11579235760708813  1000.0  \\
            0.5  -0.11579235760708813  1000.0  \\
            0.0  -0.11404372359335911  0.0  \\
            0.005  -0.11404372359335911  0.0  \\
            0.01  -0.11404372359335911  0.0  \\
            0.015  -0.11404372359335911  0.0  \\
            0.02  -0.11404372359335911  0.0  \\
            0.025  -0.11404372359335911  0.0  \\
            0.03  -0.11404372359335911  0.0  \\
            0.035  -0.11404372359335911  0.0  \\
            0.04  -0.11404372359335911  0.0  \\
            0.045  -0.11404372359335911  0.0  \\
            0.05  -0.11404372359335911  0.0  \\
            0.055  -0.11404372359335911  0.0  \\
            0.06  -0.11404372359335911  0.0  \\
            0.065  -0.11404372359335911  0.0  \\
            0.07  -0.11404372359335911  0.0  \\
            0.075  -0.11404372359335911  0.0  \\
            0.08  -0.11404372359335911  0.0  \\
            0.085  -0.11404372359335911  0.0  \\
            0.09  -0.11404372359335911  0.0  \\
            0.095  -0.11404372359335911  0.0  \\
            0.1  -0.11404372359335911  0.0  \\
            0.105  -0.11404372359335911  0.0  \\
            0.11  -0.11404372359335911  0.0  \\
            0.115  -0.11404372359335911  0.0  \\
            0.12  -0.11404372359335911  0.0  \\
            0.125  -0.11404372359335911  0.0  \\
            0.13  -0.11404372359335911  0.0  \\
            0.135  -0.11404372359335911  0.0  \\
            0.14  -0.11404372359335911  0.0  \\
            0.145  -0.11404372359335911  0.0  \\
            0.15  -0.11404372359335911  0.0  \\
            0.155  -0.11404372359335911  0.0  \\
            0.16  -0.11404372359335911  0.0  \\
            0.165  -0.11404372359335911  0.0  \\
            0.17  -0.11404372359335911  0.0  \\
            0.175  -0.11404372359335911  0.0  \\
            0.18  -0.11404372359335911  0.0  \\
            0.185  -0.11404372359335911  0.0  \\
            0.19  -0.11404372359335911  0.0  \\
            0.195  -0.11404372359335911  0.0  \\
            0.2  -0.11404372359335911  0.0  \\
            0.205  -0.11404372359335911  0.0  \\
            0.21  -0.11404372359335911  0.0  \\
            0.215  -0.11404372359335911  0.0  \\
            0.22  -0.11404372359335911  0.0  \\
            0.225  -0.11404372359335911  0.0  \\
            0.23  -0.11404372359335911  0.0  \\
            0.235  -0.11404372359335911  0.0  \\
            0.24  -0.11404372359335911  0.0  \\
            0.245  -0.11404372359335911  0.0  \\
            0.25  -0.11404372359335911  0.0  \\
            0.255  -0.11404372359335911  0.0  \\
            0.26  -0.11404372359335911  0.0  \\
            0.265  -0.11404372359335911  0.0  \\
            0.27  -0.11404372359335911  0.0  \\
            0.275  -0.11404372359335911  0.0  \\
            0.28  -0.11404372359335911  0.0  \\
            0.285  -0.11404372359335911  0.0  \\
            0.29  -0.11404372359335911  0.0  \\
            0.295  -0.11404372359335911  0.0  \\
            0.3  -0.11404372359335911  0.0  \\
            0.305  -0.11404372359335911  0.0  \\
            0.31  -0.11404372359335911  0.0  \\
            0.315  -0.11404372359335911  0.0  \\
            0.32  -0.11404372359335911  0.0  \\
            0.325  -0.11404372359335911  0.0  \\
            0.33  -0.11404372359335911  0.0  \\
            0.335  -0.11404372359335911  0.0  \\
            0.34  -0.11404372359335911  0.0  \\
            0.345  -0.11404372359335911  0.0  \\
            0.35  -0.11404372359335911  0.0  \\
            0.355  -0.11404372359335911  0.0  \\
            0.36  -0.11404372359335911  0.0  \\
            0.365  -0.11404372359335911  0.0  \\
            0.37  -0.11404372359335911  0.0  \\
            0.375  -0.11404372359335911  0.0  \\
            0.38  -0.11404372359335911  0.0  \\
            0.385  -0.11404372359335911  0.0  \\
            0.39  -0.11404372359335911  0.0  \\
            0.395  -0.11404372359335911  0.0  \\
            0.4  -0.11404372359335911  0.0  \\
            0.405  -0.11404372359335911  0.0  \\
            0.41  -0.11404372359335911  0.0  \\
            0.415  -0.11404372359335911  0.0  \\
            0.42  -0.11404372359335911  0.0  \\
            0.425  -0.11404372359335911  0.0  \\
            0.43  -0.11404372359335911  0.0  \\
            0.435  -0.11404372359335911  0.0  \\
            0.44  -0.11404372359335911  0.0  \\
            0.445  -0.11404372359335911  0.0  \\
            0.45  -0.11404372359335911  0.0  \\
            0.455  -0.11404372359335911  0.0  \\
            0.46  -0.11404372359335911  0.0  \\
            0.465  -0.11404372359335911  0.0  \\
            0.47  -0.11404372359335911  0.0  \\
            0.475  -0.11404372359335911  0.0  \\
            0.48  -0.11404372359335911  0.0  \\
            0.485  -0.11404372359335911  0.0  \\
            0.49  -0.11404372359335911  0.0  \\
            0.495  -0.11404372359335911  0.0  \\
            0.5  -0.11404372359335911  0.0  \\
            0.0  -0.1122950895796301  0.0  \\
            0.005  -0.1122950895796301  0.0  \\
            0.01  -0.1122950895796301  0.0  \\
            0.015  -0.1122950895796301  0.0  \\
            0.02  -0.1122950895796301  0.0  \\
            0.025  -0.1122950895796301  0.0  \\
            0.03  -0.1122950895796301  0.0  \\
            0.035  -0.1122950895796301  0.0  \\
            0.04  -0.1122950895796301  0.0  \\
            0.045  -0.1122950895796301  0.0  \\
            0.05  -0.1122950895796301  0.0  \\
            0.055  -0.1122950895796301  0.0  \\
            0.06  -0.1122950895796301  0.0  \\
            0.065  -0.1122950895796301  0.0  \\
            0.07  -0.1122950895796301  0.0  \\
            0.075  -0.1122950895796301  0.0  \\
            0.08  -0.1122950895796301  0.0  \\
            0.085  -0.1122950895796301  0.0  \\
            0.09  -0.1122950895796301  0.0  \\
            0.095  -0.1122950895796301  0.0  \\
            0.1  -0.1122950895796301  0.0  \\
            0.105  -0.1122950895796301  0.0  \\
            0.11  -0.1122950895796301  0.0  \\
            0.115  -0.1122950895796301  0.0  \\
            0.12  -0.1122950895796301  0.0  \\
            0.125  -0.1122950895796301  0.0  \\
            0.13  -0.1122950895796301  0.0  \\
            0.135  -0.1122950895796301  0.0  \\
            0.14  -0.1122950895796301  0.0  \\
            0.145  -0.1122950895796301  0.0  \\
            0.15  -0.1122950895796301  0.0  \\
            0.155  -0.1122950895796301  0.0  \\
            0.16  -0.1122950895796301  0.0  \\
            0.165  -0.1122950895796301  0.0  \\
            0.17  -0.1122950895796301  0.0  \\
            0.175  -0.1122950895796301  0.0  \\
            0.18  -0.1122950895796301  0.0  \\
            0.185  -0.1122950895796301  0.0  \\
            0.19  -0.1122950895796301  0.0  \\
            0.195  -0.1122950895796301  0.0  \\
            0.2  -0.1122950895796301  0.0  \\
            0.205  -0.1122950895796301  0.0  \\
            0.21  -0.1122950895796301  0.0  \\
            0.215  -0.1122950895796301  0.0  \\
            0.22  -0.1122950895796301  0.0  \\
            0.225  -0.1122950895796301  0.0  \\
            0.23  -0.1122950895796301  0.0  \\
            0.235  -0.1122950895796301  0.0  \\
            0.24  -0.1122950895796301  0.0  \\
            0.245  -0.1122950895796301  0.0  \\
            0.25  -0.1122950895796301  0.0  \\
            0.255  -0.1122950895796301  0.0  \\
            0.26  -0.1122950895796301  0.0  \\
            0.265  -0.1122950895796301  0.0  \\
            0.27  -0.1122950895796301  0.0  \\
            0.275  -0.1122950895796301  0.0  \\
            0.28  -0.1122950895796301  0.0  \\
            0.285  -0.1122950895796301  0.0  \\
            0.29  -0.1122950895796301  0.0  \\
            0.295  -0.1122950895796301  0.0  \\
            0.3  -0.1122950895796301  0.0  \\
            0.305  -0.1122950895796301  0.0  \\
            0.31  -0.1122950895796301  0.0  \\
            0.315  -0.1122950895796301  0.0  \\
            0.32  -0.1122950895796301  0.0  \\
            0.325  -0.1122950895796301  0.0  \\
            0.33  -0.1122950895796301  0.0  \\
            0.335  -0.1122950895796301  0.0  \\
            0.34  -0.1122950895796301  0.0  \\
            0.345  -0.1122950895796301  0.0  \\
            0.35  -0.1122950895796301  0.0  \\
            0.355  -0.1122950895796301  0.0  \\
            0.36  -0.1122950895796301  0.0  \\
            0.365  -0.1122950895796301  0.0  \\
            0.37  -0.1122950895796301  0.0  \\
            0.375  -0.1122950895796301  0.0  \\
            0.38  -0.1122950895796301  0.0  \\
            0.385  -0.1122950895796301  0.0  \\
            0.39  -0.1122950895796301  0.0  \\
            0.395  -0.1122950895796301  0.0  \\
            0.4  -0.1122950895796301  0.0  \\
            0.405  -0.1122950895796301  0.0  \\
            0.41  -0.1122950895796301  0.0  \\
            0.415  -0.1122950895796301  0.0  \\
            0.42  -0.1122950895796301  0.0  \\
            0.425  -0.1122950895796301  0.0  \\
            0.43  -0.1122950895796301  0.0  \\
            0.435  -0.1122950895796301  0.0  \\
            0.44  -0.1122950895796301  0.0  \\
            0.445  -0.1122950895796301  0.0  \\
            0.45  -0.1122950895796301  0.0  \\
            0.455  -0.1122950895796301  0.0  \\
            0.46  -0.1122950895796301  0.0  \\
            0.465  -0.1122950895796301  0.0  \\
            0.47  -0.1122950895796301  0.0  \\
            0.475  -0.1122950895796301  0.0  \\
            0.48  -0.1122950895796301  0.0  \\
            0.485  -0.1122950895796301  0.0  \\
            0.49  -0.1122950895796301  0.0  \\
            0.495  -0.1122950895796301  0.0  \\
            0.5  -0.1122950895796301  0.0  \\
            0.0  -0.11054645556590108  0.0  \\
            0.005  -0.11054645556590108  0.0  \\
            0.01  -0.11054645556590108  0.0  \\
            0.015  -0.11054645556590108  0.0  \\
            0.02  -0.11054645556590108  0.0  \\
            0.025  -0.11054645556590108  0.0  \\
            0.03  -0.11054645556590108  0.0  \\
            0.035  -0.11054645556590108  0.0  \\
            0.04  -0.11054645556590108  0.0  \\
            0.045  -0.11054645556590108  0.0  \\
            0.05  -0.11054645556590108  0.0  \\
            0.055  -0.11054645556590108  0.0  \\
            0.06  -0.11054645556590108  0.0  \\
            0.065  -0.11054645556590108  0.0  \\
            0.07  -0.11054645556590108  0.0  \\
            0.075  -0.11054645556590108  0.0  \\
            0.08  -0.11054645556590108  0.0  \\
            0.085  -0.11054645556590108  0.0  \\
            0.09  -0.11054645556590108  0.0  \\
            0.095  -0.11054645556590108  0.0  \\
            0.1  -0.11054645556590108  0.0  \\
            0.105  -0.11054645556590108  0.0  \\
            0.11  -0.11054645556590108  0.0  \\
            0.115  -0.11054645556590108  0.0  \\
            0.12  -0.11054645556590108  0.0  \\
            0.125  -0.11054645556590108  0.0  \\
            0.13  -0.11054645556590108  0.0  \\
            0.135  -0.11054645556590108  0.0  \\
            0.14  -0.11054645556590108  0.0  \\
            0.145  -0.11054645556590108  0.0  \\
            0.15  -0.11054645556590108  0.0  \\
            0.155  -0.11054645556590108  0.0  \\
            0.16  -0.11054645556590108  0.0  \\
            0.165  -0.11054645556590108  0.0  \\
            0.17  -0.11054645556590108  0.0  \\
            0.175  -0.11054645556590108  0.0  \\
            0.18  -0.11054645556590108  0.0  \\
            0.185  -0.11054645556590108  0.0  \\
            0.19  -0.11054645556590108  0.0  \\
            0.195  -0.11054645556590108  0.0  \\
            0.2  -0.11054645556590108  0.0  \\
            0.205  -0.11054645556590108  0.0  \\
            0.21  -0.11054645556590108  0.0  \\
            0.215  -0.11054645556590108  0.0  \\
            0.22  -0.11054645556590108  0.0  \\
            0.225  -0.11054645556590108  0.0  \\
            0.23  -0.11054645556590108  0.0  \\
            0.235  -0.11054645556590108  0.0  \\
            0.24  -0.11054645556590108  0.0  \\
            0.245  -0.11054645556590108  0.0  \\
            0.25  -0.11054645556590108  0.0  \\
            0.255  -0.11054645556590108  0.0  \\
            0.26  -0.11054645556590108  0.0  \\
            0.265  -0.11054645556590108  0.0  \\
            0.27  -0.11054645556590108  0.0  \\
            0.275  -0.11054645556590108  0.0  \\
            0.28  -0.11054645556590108  0.0  \\
            0.285  -0.11054645556590108  0.0  \\
            0.29  -0.11054645556590108  0.0  \\
            0.295  -0.11054645556590108  0.0  \\
            0.3  -0.11054645556590108  0.0  \\
            0.305  -0.11054645556590108  0.0  \\
            0.31  -0.11054645556590108  0.0  \\
            0.315  -0.11054645556590108  0.0  \\
            0.32  -0.11054645556590108  0.0  \\
            0.325  -0.11054645556590108  0.0  \\
            0.33  -0.11054645556590108  0.0  \\
            0.335  -0.11054645556590108  0.0  \\
            0.34  -0.11054645556590108  0.0  \\
            0.345  -0.11054645556590108  0.0  \\
            0.35  -0.11054645556590108  0.0  \\
            0.355  -0.11054645556590108  0.0  \\
            0.36  -0.11054645556590108  0.0  \\
            0.365  -0.11054645556590108  0.0  \\
            0.37  -0.11054645556590108  0.0  \\
            0.375  -0.11054645556590108  0.0  \\
            0.38  -0.11054645556590108  0.0  \\
            0.385  -0.11054645556590108  0.0  \\
            0.39  -0.11054645556590108  0.0  \\
            0.395  -0.11054645556590108  0.0  \\
            0.4  -0.11054645556590108  0.0  \\
            0.405  -0.11054645556590108  0.0  \\
            0.41  -0.11054645556590108  0.0  \\
            0.415  -0.11054645556590108  0.0  \\
            0.42  -0.11054645556590108  0.0  \\
            0.425  -0.11054645556590108  0.0  \\
            0.43  -0.11054645556590108  0.0  \\
            0.435  -0.11054645556590108  0.0  \\
            0.44  -0.11054645556590108  0.0  \\
            0.445  -0.11054645556590108  0.0  \\
            0.45  -0.11054645556590108  0.0  \\
            0.455  -0.11054645556590108  0.0  \\
            0.46  -0.11054645556590108  0.0  \\
            0.465  -0.11054645556590108  0.0  \\
            0.47  -0.11054645556590108  0.0  \\
            0.475  -0.11054645556590108  0.0  \\
            0.48  -0.11054645556590108  0.0  \\
            0.485  -0.11054645556590108  0.0  \\
            0.49  -0.11054645556590108  0.0  \\
            0.495  -0.11054645556590108  0.0  \\
            0.5  -0.11054645556590108  0.0  \\
            0.0  -0.10879782155217206  0.0  \\
            0.005  -0.10879782155217206  0.0  \\
            0.01  -0.10879782155217206  0.0  \\
            0.015  -0.10879782155217206  0.0  \\
            0.02  -0.10879782155217206  0.0  \\
            0.025  -0.10879782155217206  0.0  \\
            0.03  -0.10879782155217206  0.0  \\
            0.035  -0.10879782155217206  0.0  \\
            0.04  -0.10879782155217206  0.0  \\
            0.045  -0.10879782155217206  0.0  \\
            0.05  -0.10879782155217206  0.0  \\
            0.055  -0.10879782155217206  0.0  \\
            0.06  -0.10879782155217206  0.0  \\
            0.065  -0.10879782155217206  0.0  \\
            0.07  -0.10879782155217206  0.0  \\
            0.075  -0.10879782155217206  0.0  \\
            0.08  -0.10879782155217206  0.0  \\
            0.085  -0.10879782155217206  0.0  \\
            0.09  -0.10879782155217206  0.0  \\
            0.095  -0.10879782155217206  0.0  \\
            0.1  -0.10879782155217206  0.0  \\
            0.105  -0.10879782155217206  0.0  \\
            0.11  -0.10879782155217206  0.0  \\
            0.115  -0.10879782155217206  0.0  \\
            0.12  -0.10879782155217206  0.0  \\
            0.125  -0.10879782155217206  0.0  \\
            0.13  -0.10879782155217206  0.0  \\
            0.135  -0.10879782155217206  0.0  \\
            0.14  -0.10879782155217206  0.0  \\
            0.145  -0.10879782155217206  0.0  \\
            0.15  -0.10879782155217206  0.0  \\
            0.155  -0.10879782155217206  0.0  \\
            0.16  -0.10879782155217206  0.0  \\
            0.165  -0.10879782155217206  0.0  \\
            0.17  -0.10879782155217206  0.0  \\
            0.175  -0.10879782155217206  0.0  \\
            0.18  -0.10879782155217206  0.0  \\
            0.185  -0.10879782155217206  0.0  \\
            0.19  -0.10879782155217206  0.0  \\
            0.195  -0.10879782155217206  0.0  \\
            0.2  -0.10879782155217206  0.0  \\
            0.205  -0.10879782155217206  0.0  \\
            0.21  -0.10879782155217206  0.0  \\
            0.215  -0.10879782155217206  0.0  \\
            0.22  -0.10879782155217206  0.0  \\
            0.225  -0.10879782155217206  0.0  \\
            0.23  -0.10879782155217206  0.0  \\
            0.235  -0.10879782155217206  0.0  \\
            0.24  -0.10879782155217206  0.0  \\
            0.245  -0.10879782155217206  0.0  \\
            0.25  -0.10879782155217206  0.0  \\
            0.255  -0.10879782155217206  0.0  \\
            0.26  -0.10879782155217206  0.0  \\
            0.265  -0.10879782155217206  0.0  \\
            0.27  -0.10879782155217206  0.0  \\
            0.275  -0.10879782155217206  0.0  \\
            0.28  -0.10879782155217206  0.0  \\
            0.285  -0.10879782155217206  0.0  \\
            0.29  -0.10879782155217206  0.0  \\
            0.295  -0.10879782155217206  0.0  \\
            0.3  -0.10879782155217206  0.0  \\
            0.305  -0.10879782155217206  0.0  \\
            0.31  -0.10879782155217206  0.0  \\
            0.315  -0.10879782155217206  0.0  \\
            0.32  -0.10879782155217206  0.0  \\
            0.325  -0.10879782155217206  0.0  \\
            0.33  -0.10879782155217206  0.0  \\
            0.335  -0.10879782155217206  0.0  \\
            0.34  -0.10879782155217206  0.0  \\
            0.345  -0.10879782155217206  0.0  \\
            0.35  -0.10879782155217206  0.0  \\
            0.355  -0.10879782155217206  0.0  \\
            0.36  -0.10879782155217206  0.0  \\
            0.365  -0.10879782155217206  0.0  \\
            0.37  -0.10879782155217206  0.0  \\
            0.375  -0.10879782155217206  0.0  \\
            0.38  -0.10879782155217206  0.0  \\
            0.385  -0.10879782155217206  0.0  \\
            0.39  -0.10879782155217206  0.0  \\
            0.395  -0.10879782155217206  0.0  \\
            0.4  -0.10879782155217206  0.0  \\
            0.405  -0.10879782155217206  0.0  \\
            0.41  -0.10879782155217206  0.0  \\
            0.415  -0.10879782155217206  0.0  \\
            0.42  -0.10879782155217206  0.0  \\
            0.425  -0.10879782155217206  0.0  \\
            0.43  -0.10879782155217206  0.0  \\
            0.435  -0.10879782155217206  0.0  \\
            0.44  -0.10879782155217206  0.0  \\
            0.445  -0.10879782155217206  0.0  \\
            0.45  -0.10879782155217206  0.0  \\
            0.455  -0.10879782155217206  0.0  \\
            0.46  -0.10879782155217206  0.0  \\
            0.465  -0.10879782155217206  0.0  \\
            0.47  -0.10879782155217206  0.0  \\
            0.475  -0.10879782155217206  0.0  \\
            0.48  -0.10879782155217206  0.0  \\
            0.485  -0.10879782155217206  0.0  \\
            0.49  -0.10879782155217206  0.0  \\
            0.495  -0.10879782155217206  0.0  \\
            0.5  -0.10879782155217206  0.0  \\
            0.0  -0.10704918753844304  0.0  \\
            0.005  -0.10704918753844304  0.0  \\
            0.01  -0.10704918753844304  0.0  \\
            0.015  -0.10704918753844304  0.0  \\
            0.02  -0.10704918753844304  0.0  \\
            0.025  -0.10704918753844304  0.0  \\
            0.03  -0.10704918753844304  0.0  \\
            0.035  -0.10704918753844304  0.0  \\
            0.04  -0.10704918753844304  0.0  \\
            0.045  -0.10704918753844304  0.0  \\
            0.05  -0.10704918753844304  0.0  \\
            0.055  -0.10704918753844304  0.0  \\
            0.06  -0.10704918753844304  0.0  \\
            0.065  -0.10704918753844304  0.0  \\
            0.07  -0.10704918753844304  0.0  \\
            0.075  -0.10704918753844304  0.0  \\
            0.08  -0.10704918753844304  0.0  \\
            0.085  -0.10704918753844304  0.0  \\
            0.09  -0.10704918753844304  0.0  \\
            0.095  -0.10704918753844304  0.0  \\
            0.1  -0.10704918753844304  0.0  \\
            0.105  -0.10704918753844304  0.0  \\
            0.11  -0.10704918753844304  0.0  \\
            0.115  -0.10704918753844304  0.0  \\
            0.12  -0.10704918753844304  0.0  \\
            0.125  -0.10704918753844304  0.0  \\
            0.13  -0.10704918753844304  0.0  \\
            0.135  -0.10704918753844304  0.0  \\
            0.14  -0.10704918753844304  0.0  \\
            0.145  -0.10704918753844304  0.0  \\
            0.15  -0.10704918753844304  0.0  \\
            0.155  -0.10704918753844304  0.0  \\
            0.16  -0.10704918753844304  0.0  \\
            0.165  -0.10704918753844304  0.0  \\
            0.17  -0.10704918753844304  0.0  \\
            0.175  -0.10704918753844304  0.0  \\
            0.18  -0.10704918753844304  0.0  \\
            0.185  -0.10704918753844304  0.0  \\
            0.19  -0.10704918753844304  0.0  \\
            0.195  -0.10704918753844304  0.0  \\
            0.2  -0.10704918753844304  0.0  \\
            0.205  -0.10704918753844304  0.0  \\
            0.21  -0.10704918753844304  0.0  \\
            0.215  -0.10704918753844304  0.0  \\
            0.22  -0.10704918753844304  0.0  \\
            0.225  -0.10704918753844304  0.0  \\
            0.23  -0.10704918753844304  0.0  \\
            0.235  -0.10704918753844304  0.0  \\
            0.24  -0.10704918753844304  0.0  \\
            0.245  -0.10704918753844304  0.0  \\
            0.25  -0.10704918753844304  0.0  \\
            0.255  -0.10704918753844304  0.0  \\
            0.26  -0.10704918753844304  0.0  \\
            0.265  -0.10704918753844304  0.0  \\
            0.27  -0.10704918753844304  0.0  \\
            0.275  -0.10704918753844304  0.0  \\
            0.28  -0.10704918753844304  0.0  \\
            0.285  -0.10704918753844304  0.0  \\
            0.29  -0.10704918753844304  0.0  \\
            0.295  -0.10704918753844304  0.0  \\
            0.3  -0.10704918753844304  0.0  \\
            0.305  -0.10704918753844304  0.0  \\
            0.31  -0.10704918753844304  0.0  \\
            0.315  -0.10704918753844304  0.0  \\
            0.32  -0.10704918753844304  0.0  \\
            0.325  -0.10704918753844304  0.0  \\
            0.33  -0.10704918753844304  0.0  \\
            0.335  -0.10704918753844304  0.0  \\
            0.34  -0.10704918753844304  0.0  \\
            0.345  -0.10704918753844304  0.0  \\
            0.35  -0.10704918753844304  0.0  \\
            0.355  -0.10704918753844304  0.0  \\
            0.36  -0.10704918753844304  0.0  \\
            0.365  -0.10704918753844304  0.0  \\
            0.37  -0.10704918753844304  0.0  \\
            0.375  -0.10704918753844304  0.0  \\
            0.38  -0.10704918753844304  0.0  \\
            0.385  -0.10704918753844304  0.0  \\
            0.39  -0.10704918753844304  0.0  \\
            0.395  -0.10704918753844304  0.0  \\
            0.4  -0.10704918753844304  0.0  \\
            0.405  -0.10704918753844304  0.0  \\
            0.41  -0.10704918753844304  0.0  \\
            0.415  -0.10704918753844304  0.0  \\
            0.42  -0.10704918753844304  0.0  \\
            0.425  -0.10704918753844304  0.0  \\
            0.43  -0.10704918753844304  0.0  \\
            0.435  -0.10704918753844304  0.0  \\
            0.44  -0.10704918753844304  0.0  \\
            0.445  -0.10704918753844304  0.0  \\
            0.45  -0.10704918753844304  0.0  \\
            0.455  -0.10704918753844304  0.0  \\
            0.46  -0.10704918753844304  0.0  \\
            0.465  -0.10704918753844304  0.0  \\
            0.47  -0.10704918753844304  0.0  \\
            0.475  -0.10704918753844304  0.0  \\
            0.48  -0.10704918753844304  0.0  \\
            0.485  -0.10704918753844304  0.0  \\
            0.49  -0.10704918753844304  0.0  \\
            0.495  -0.10704918753844304  0.0  \\
            0.5  -0.10704918753844304  0.0  \\
            0.0  -0.10530055352471403  0.0  \\
            0.005  -0.10530055352471403  0.0  \\
            0.01  -0.10530055352471403  0.0  \\
            0.015  -0.10530055352471403  0.0  \\
            0.02  -0.10530055352471403  0.0  \\
            0.025  -0.10530055352471403  0.0  \\
            0.03  -0.10530055352471403  0.0  \\
            0.035  -0.10530055352471403  0.0  \\
            0.04  -0.10530055352471403  0.0  \\
            0.045  -0.10530055352471403  0.0  \\
            0.05  -0.10530055352471403  0.0  \\
            0.055  -0.10530055352471403  0.0  \\
            0.06  -0.10530055352471403  0.0  \\
            0.065  -0.10530055352471403  0.0  \\
            0.07  -0.10530055352471403  0.0  \\
            0.075  -0.10530055352471403  0.0  \\
            0.08  -0.10530055352471403  0.0  \\
            0.085  -0.10530055352471403  0.0  \\
            0.09  -0.10530055352471403  0.0  \\
            0.095  -0.10530055352471403  0.0  \\
            0.1  -0.10530055352471403  0.0  \\
            0.105  -0.10530055352471403  0.0  \\
            0.11  -0.10530055352471403  0.0  \\
            0.115  -0.10530055352471403  0.0  \\
            0.12  -0.10530055352471403  0.0  \\
            0.125  -0.10530055352471403  0.0  \\
            0.13  -0.10530055352471403  0.0  \\
            0.135  -0.10530055352471403  0.0  \\
            0.14  -0.10530055352471403  0.0  \\
            0.145  -0.10530055352471403  0.0  \\
            0.15  -0.10530055352471403  0.0  \\
            0.155  -0.10530055352471403  0.0  \\
            0.16  -0.10530055352471403  0.0  \\
            0.165  -0.10530055352471403  0.0  \\
            0.17  -0.10530055352471403  0.0  \\
            0.175  -0.10530055352471403  0.0  \\
            0.18  -0.10530055352471403  0.0  \\
            0.185  -0.10530055352471403  0.0  \\
            0.19  -0.10530055352471403  0.0  \\
            0.195  -0.10530055352471403  0.0  \\
            0.2  -0.10530055352471403  0.0  \\
            0.205  -0.10530055352471403  0.0  \\
            0.21  -0.10530055352471403  0.0  \\
            0.215  -0.10530055352471403  0.0  \\
            0.22  -0.10530055352471403  0.0  \\
            0.225  -0.10530055352471403  0.0  \\
            0.23  -0.10530055352471403  0.0  \\
            0.235  -0.10530055352471403  0.0  \\
            0.24  -0.10530055352471403  0.0  \\
            0.245  -0.10530055352471403  0.0  \\
            0.25  -0.10530055352471403  0.0  \\
            0.255  -0.10530055352471403  0.0  \\
            0.26  -0.10530055352471403  0.0  \\
            0.265  -0.10530055352471403  0.0  \\
            0.27  -0.10530055352471403  0.0  \\
            0.275  -0.10530055352471403  0.0  \\
            0.28  -0.10530055352471403  0.0  \\
            0.285  -0.10530055352471403  0.0  \\
            0.29  -0.10530055352471403  0.0  \\
            0.295  -0.10530055352471403  0.0  \\
            0.3  -0.10530055352471403  0.0  \\
            0.305  -0.10530055352471403  0.0  \\
            0.31  -0.10530055352471403  0.0  \\
            0.315  -0.10530055352471403  0.0  \\
            0.32  -0.10530055352471403  0.0  \\
            0.325  -0.10530055352471403  0.0  \\
            0.33  -0.10530055352471403  0.0  \\
            0.335  -0.10530055352471403  0.0  \\
            0.34  -0.10530055352471403  0.0  \\
            0.345  -0.10530055352471403  0.0  \\
            0.35  -0.10530055352471403  0.0  \\
            0.355  -0.10530055352471403  0.0  \\
            0.36  -0.10530055352471403  0.0  \\
            0.365  -0.10530055352471403  0.0  \\
            0.37  -0.10530055352471403  0.0  \\
            0.375  -0.10530055352471403  0.0  \\
            0.38  -0.10530055352471403  0.0  \\
            0.385  -0.10530055352471403  0.0  \\
            0.39  -0.10530055352471403  0.0  \\
            0.395  -0.10530055352471403  0.0  \\
            0.4  -0.10530055352471403  0.0  \\
            0.405  -0.10530055352471403  0.0  \\
            0.41  -0.10530055352471403  0.0  \\
            0.415  -0.10530055352471403  0.0  \\
            0.42  -0.10530055352471403  0.0  \\
            0.425  -0.10530055352471403  0.0  \\
            0.43  -0.10530055352471403  0.0  \\
            0.435  -0.10530055352471403  0.0  \\
            0.44  -0.10530055352471403  0.0  \\
            0.445  -0.10530055352471403  0.0  \\
            0.45  -0.10530055352471403  0.0  \\
            0.455  -0.10530055352471403  0.0  \\
            0.46  -0.10530055352471403  0.0  \\
            0.465  -0.10530055352471403  0.0  \\
            0.47  -0.10530055352471403  0.0  \\
            0.475  -0.10530055352471403  0.0  \\
            0.48  -0.10530055352471403  0.0  \\
            0.485  -0.10530055352471403  0.0  \\
            0.49  -0.10530055352471403  0.0  \\
            0.495  -0.10530055352471403  0.0  \\
            0.5  -0.10530055352471403  0.0  \\
            0.0  -0.10355191951098501  0.0  \\
            0.005  -0.10355191951098501  0.0  \\
            0.01  -0.10355191951098501  0.0  \\
            0.015  -0.10355191951098501  0.0  \\
            0.02  -0.10355191951098501  0.0  \\
            0.025  -0.10355191951098501  0.0  \\
            0.03  -0.10355191951098501  0.0  \\
            0.035  -0.10355191951098501  0.0  \\
            0.04  -0.10355191951098501  0.0  \\
            0.045  -0.10355191951098501  0.0  \\
            0.05  -0.10355191951098501  0.0  \\
            0.055  -0.10355191951098501  0.0  \\
            0.06  -0.10355191951098501  0.0  \\
            0.065  -0.10355191951098501  0.0  \\
            0.07  -0.10355191951098501  0.0  \\
            0.075  -0.10355191951098501  0.0  \\
            0.08  -0.10355191951098501  0.0  \\
            0.085  -0.10355191951098501  0.0  \\
            0.09  -0.10355191951098501  0.0  \\
            0.095  -0.10355191951098501  0.0  \\
            0.1  -0.10355191951098501  0.0  \\
            0.105  -0.10355191951098501  0.0  \\
            0.11  -0.10355191951098501  0.0  \\
            0.115  -0.10355191951098501  0.0  \\
            0.12  -0.10355191951098501  0.0  \\
            0.125  -0.10355191951098501  0.0  \\
            0.13  -0.10355191951098501  0.0  \\
            0.135  -0.10355191951098501  0.0  \\
            0.14  -0.10355191951098501  0.0  \\
            0.145  -0.10355191951098501  0.0  \\
            0.15  -0.10355191951098501  0.0  \\
            0.155  -0.10355191951098501  0.0  \\
            0.16  -0.10355191951098501  0.0  \\
            0.165  -0.10355191951098501  0.0  \\
            0.17  -0.10355191951098501  0.0  \\
            0.175  -0.10355191951098501  0.0  \\
            0.18  -0.10355191951098501  0.0  \\
            0.185  -0.10355191951098501  0.0  \\
            0.19  -0.10355191951098501  0.0  \\
            0.195  -0.10355191951098501  0.0  \\
            0.2  -0.10355191951098501  0.0  \\
            0.205  -0.10355191951098501  0.0  \\
            0.21  -0.10355191951098501  0.0  \\
            0.215  -0.10355191951098501  0.0  \\
            0.22  -0.10355191951098501  0.0  \\
            0.225  -0.10355191951098501  0.0  \\
            0.23  -0.10355191951098501  0.0  \\
            0.235  -0.10355191951098501  0.0  \\
            0.24  -0.10355191951098501  0.0  \\
            0.245  -0.10355191951098501  0.0  \\
            0.25  -0.10355191951098501  0.0  \\
            0.255  -0.10355191951098501  0.0  \\
            0.26  -0.10355191951098501  0.0  \\
            0.265  -0.10355191951098501  0.0  \\
            0.27  -0.10355191951098501  0.0  \\
            0.275  -0.10355191951098501  0.0  \\
            0.28  -0.10355191951098501  0.0  \\
            0.285  -0.10355191951098501  0.0  \\
            0.29  -0.10355191951098501  0.0  \\
            0.295  -0.10355191951098501  0.0  \\
            0.3  -0.10355191951098501  0.0  \\
            0.305  -0.10355191951098501  0.0  \\
            0.31  -0.10355191951098501  0.0  \\
            0.315  -0.10355191951098501  0.0  \\
            0.32  -0.10355191951098501  0.0  \\
            0.325  -0.10355191951098501  0.0  \\
            0.33  -0.10355191951098501  0.0  \\
            0.335  -0.10355191951098501  0.0  \\
            0.34  -0.10355191951098501  0.0  \\
            0.345  -0.10355191951098501  0.0  \\
            0.35  -0.10355191951098501  0.0  \\
            0.355  -0.10355191951098501  0.0  \\
            0.36  -0.10355191951098501  0.0  \\
            0.365  -0.10355191951098501  0.0  \\
            0.37  -0.10355191951098501  0.0  \\
            0.375  -0.10355191951098501  0.0  \\
            0.38  -0.10355191951098501  0.0  \\
            0.385  -0.10355191951098501  0.0  \\
            0.39  -0.10355191951098501  0.0  \\
            0.395  -0.10355191951098501  0.0  \\
            0.4  -0.10355191951098501  0.0  \\
            0.405  -0.10355191951098501  0.0  \\
            0.41  -0.10355191951098501  0.0  \\
            0.415  -0.10355191951098501  0.0  \\
            0.42  -0.10355191951098501  0.0  \\
            0.425  -0.10355191951098501  0.0  \\
            0.43  -0.10355191951098501  0.0  \\
            0.435  -0.10355191951098501  0.0  \\
            0.44  -0.10355191951098501  0.0  \\
            0.445  -0.10355191951098501  0.0  \\
            0.45  -0.10355191951098501  0.0  \\
            0.455  -0.10355191951098501  0.0  \\
            0.46  -0.10355191951098501  0.0  \\
            0.465  -0.10355191951098501  0.0  \\
            0.47  -0.10355191951098501  0.0  \\
            0.475  -0.10355191951098501  0.0  \\
            0.48  -0.10355191951098501  0.0  \\
            0.485  -0.10355191951098501  0.0  \\
            0.49  -0.10355191951098501  0.0  \\
            0.495  -0.10355191951098501  0.0  \\
            0.5  -0.10355191951098501  0.0  \\
            0.0  -0.101803285497256  0.0  \\
            0.005  -0.101803285497256  0.0  \\
            0.01  -0.101803285497256  0.0  \\
            0.015  -0.101803285497256  0.0  \\
            0.02  -0.101803285497256  0.0  \\
            0.025  -0.101803285497256  0.0  \\
            0.03  -0.101803285497256  0.0  \\
            0.035  -0.101803285497256  0.0  \\
            0.04  -0.101803285497256  0.0  \\
            0.045  -0.101803285497256  0.0  \\
            0.05  -0.101803285497256  0.0  \\
            0.055  -0.101803285497256  0.0  \\
            0.06  -0.101803285497256  0.0  \\
            0.065  -0.101803285497256  0.0  \\
            0.07  -0.101803285497256  0.0  \\
            0.075  -0.101803285497256  0.0  \\
            0.08  -0.101803285497256  0.0  \\
            0.085  -0.101803285497256  0.0  \\
            0.09  -0.101803285497256  0.0  \\
            0.095  -0.101803285497256  0.0  \\
            0.1  -0.101803285497256  0.0  \\
            0.105  -0.101803285497256  0.0  \\
            0.11  -0.101803285497256  0.0  \\
            0.115  -0.101803285497256  0.0  \\
            0.12  -0.101803285497256  0.0  \\
            0.125  -0.101803285497256  0.0  \\
            0.13  -0.101803285497256  0.0  \\
            0.135  -0.101803285497256  0.0  \\
            0.14  -0.101803285497256  0.0  \\
            0.145  -0.101803285497256  0.0  \\
            0.15  -0.101803285497256  0.0  \\
            0.155  -0.101803285497256  0.0  \\
            0.16  -0.101803285497256  0.0  \\
            0.165  -0.101803285497256  0.0  \\
            0.17  -0.101803285497256  0.0  \\
            0.175  -0.101803285497256  0.0  \\
            0.18  -0.101803285497256  0.0  \\
            0.185  -0.101803285497256  0.0  \\
            0.19  -0.101803285497256  0.0  \\
            0.195  -0.101803285497256  0.0  \\
            0.2  -0.101803285497256  0.0  \\
            0.205  -0.101803285497256  0.0  \\
            0.21  -0.101803285497256  0.0  \\
            0.215  -0.101803285497256  0.0  \\
            0.22  -0.101803285497256  0.0  \\
            0.225  -0.101803285497256  0.0  \\
            0.23  -0.101803285497256  0.0  \\
            0.235  -0.101803285497256  0.0  \\
            0.24  -0.101803285497256  0.0  \\
            0.245  -0.101803285497256  0.0  \\
            0.25  -0.101803285497256  0.0  \\
            0.255  -0.101803285497256  0.0  \\
            0.26  -0.101803285497256  0.0  \\
            0.265  -0.101803285497256  0.0  \\
            0.27  -0.101803285497256  0.0  \\
            0.275  -0.101803285497256  0.0  \\
            0.28  -0.101803285497256  0.0  \\
            0.285  -0.101803285497256  0.0  \\
            0.29  -0.101803285497256  0.0  \\
            0.295  -0.101803285497256  0.0  \\
            0.3  -0.101803285497256  0.0  \\
            0.305  -0.101803285497256  0.0  \\
            0.31  -0.101803285497256  0.0  \\
            0.315  -0.101803285497256  0.0  \\
            0.32  -0.101803285497256  0.0  \\
            0.325  -0.101803285497256  0.0  \\
            0.33  -0.101803285497256  0.0  \\
            0.335  -0.101803285497256  0.0  \\
            0.34  -0.101803285497256  0.0  \\
            0.345  -0.101803285497256  0.0  \\
            0.35  -0.101803285497256  0.0  \\
            0.355  -0.101803285497256  0.0  \\
            0.36  -0.101803285497256  0.0  \\
            0.365  -0.101803285497256  0.0  \\
            0.37  -0.101803285497256  0.0  \\
            0.375  -0.101803285497256  0.0  \\
            0.38  -0.101803285497256  0.0  \\
            0.385  -0.101803285497256  0.0  \\
            0.39  -0.101803285497256  0.0  \\
            0.395  -0.101803285497256  0.0  \\
            0.4  -0.101803285497256  0.0  \\
            0.405  -0.101803285497256  0.0  \\
            0.41  -0.101803285497256  0.0  \\
            0.415  -0.101803285497256  0.0  \\
            0.42  -0.101803285497256  0.0  \\
            0.425  -0.101803285497256  0.0  \\
            0.43  -0.101803285497256  0.0  \\
            0.435  -0.101803285497256  0.0  \\
            0.44  -0.101803285497256  0.0  \\
            0.445  -0.101803285497256  0.0  \\
            0.45  -0.101803285497256  0.0  \\
            0.455  -0.101803285497256  0.0  \\
            0.46  -0.101803285497256  0.0  \\
            0.465  -0.101803285497256  0.0  \\
            0.47  -0.101803285497256  0.0  \\
            0.475  -0.101803285497256  0.0  \\
            0.48  -0.101803285497256  0.0  \\
            0.485  -0.101803285497256  0.0  \\
            0.49  -0.101803285497256  0.0  \\
            0.495  -0.101803285497256  0.0  \\
            0.5  -0.101803285497256  0.0  \\
            0.0  -0.10005465148352698  0.0  \\
            0.005  -0.10005465148352698  0.0  \\
            0.01  -0.10005465148352698  0.0  \\
            0.015  -0.10005465148352698  0.0  \\
            0.02  -0.10005465148352698  0.0  \\
            0.025  -0.10005465148352698  0.0  \\
            0.03  -0.10005465148352698  0.0  \\
            0.035  -0.10005465148352698  0.0  \\
            0.04  -0.10005465148352698  0.0  \\
            0.045  -0.10005465148352698  0.0  \\
            0.05  -0.10005465148352698  0.0  \\
            0.055  -0.10005465148352698  0.0  \\
            0.06  -0.10005465148352698  0.0  \\
            0.065  -0.10005465148352698  0.0  \\
            0.07  -0.10005465148352698  0.0  \\
            0.075  -0.10005465148352698  0.0  \\
            0.08  -0.10005465148352698  0.0  \\
            0.085  -0.10005465148352698  0.0  \\
            0.09  -0.10005465148352698  0.0  \\
            0.095  -0.10005465148352698  0.0  \\
            0.1  -0.10005465148352698  0.0  \\
            0.105  -0.10005465148352698  0.0  \\
            0.11  -0.10005465148352698  0.0  \\
            0.115  -0.10005465148352698  0.0  \\
            0.12  -0.10005465148352698  0.0  \\
            0.125  -0.10005465148352698  0.0  \\
            0.13  -0.10005465148352698  0.0  \\
            0.135  -0.10005465148352698  0.0  \\
            0.14  -0.10005465148352698  0.0  \\
            0.145  -0.10005465148352698  0.0  \\
            0.15  -0.10005465148352698  0.0  \\
            0.155  -0.10005465148352698  0.0  \\
            0.16  -0.10005465148352698  0.0  \\
            0.165  -0.10005465148352698  0.0  \\
            0.17  -0.10005465148352698  0.0  \\
            0.175  -0.10005465148352698  0.0  \\
            0.18  -0.10005465148352698  0.0  \\
            0.185  -0.10005465148352698  0.0  \\
            0.19  -0.10005465148352698  0.0  \\
            0.195  -0.10005465148352698  0.0  \\
            0.2  -0.10005465148352698  0.0  \\
            0.205  -0.10005465148352698  0.0  \\
            0.21  -0.10005465148352698  0.0  \\
            0.215  -0.10005465148352698  0.0  \\
            0.22  -0.10005465148352698  0.0  \\
            0.225  -0.10005465148352698  0.0  \\
            0.23  -0.10005465148352698  0.0  \\
            0.235  -0.10005465148352698  0.0  \\
            0.24  -0.10005465148352698  0.0  \\
            0.245  -0.10005465148352698  0.0  \\
            0.25  -0.10005465148352698  0.0  \\
            0.255  -0.10005465148352698  0.0  \\
            0.26  -0.10005465148352698  0.0  \\
            0.265  -0.10005465148352698  0.0  \\
            0.27  -0.10005465148352698  0.0  \\
            0.275  -0.10005465148352698  0.0  \\
            0.28  -0.10005465148352698  0.0  \\
            0.285  -0.10005465148352698  0.0  \\
            0.29  -0.10005465148352698  0.0  \\
            0.295  -0.10005465148352698  0.0  \\
            0.3  -0.10005465148352698  0.0  \\
            0.305  -0.10005465148352698  0.0  \\
            0.31  -0.10005465148352698  0.0  \\
            0.315  -0.10005465148352698  0.0  \\
            0.32  -0.10005465148352698  0.0  \\
            0.325  -0.10005465148352698  0.0  \\
            0.33  -0.10005465148352698  0.0  \\
            0.335  -0.10005465148352698  0.0  \\
            0.34  -0.10005465148352698  0.0  \\
            0.345  -0.10005465148352698  0.0  \\
            0.35  -0.10005465148352698  0.0  \\
            0.355  -0.10005465148352698  0.0  \\
            0.36  -0.10005465148352698  0.0  \\
            0.365  -0.10005465148352698  0.0  \\
            0.37  -0.10005465148352698  0.0  \\
            0.375  -0.10005465148352698  0.0  \\
            0.38  -0.10005465148352698  0.0  \\
            0.385  -0.10005465148352698  0.0  \\
            0.39  -0.10005465148352698  0.0  \\
            0.395  -0.10005465148352698  0.0  \\
            0.4  -0.10005465148352698  0.0  \\
            0.405  -0.10005465148352698  0.0  \\
            0.41  -0.10005465148352698  0.0  \\
            0.415  -0.10005465148352698  0.0  \\
            0.42  -0.10005465148352698  0.0  \\
            0.425  -0.10005465148352698  0.0  \\
            0.43  -0.10005465148352698  0.0  \\
            0.435  -0.10005465148352698  0.0  \\
            0.44  -0.10005465148352698  0.0  \\
            0.445  -0.10005465148352698  0.0  \\
            0.45  -0.10005465148352698  0.0  \\
            0.455  -0.10005465148352698  0.0  \\
            0.46  -0.10005465148352698  0.0  \\
            0.465  -0.10005465148352698  0.0  \\
            0.47  -0.10005465148352698  0.0  \\
            0.475  -0.10005465148352698  0.0  \\
            0.48  -0.10005465148352698  0.0  \\
            0.485  -0.10005465148352698  0.0  \\
            0.49  -0.10005465148352698  0.0  \\
            0.495  -0.10005465148352698  0.0  \\
            0.5  -0.10005465148352698  0.0  \\
            0.0  -0.09830601746979796  0.0  \\
            0.005  -0.09830601746979796  0.0  \\
            0.01  -0.09830601746979796  0.0  \\
            0.015  -0.09830601746979796  0.0  \\
            0.02  -0.09830601746979796  0.0  \\
            0.025  -0.09830601746979796  0.0  \\
            0.03  -0.09830601746979796  0.0  \\
            0.035  -0.09830601746979796  0.0  \\
            0.04  -0.09830601746979796  0.0  \\
            0.045  -0.09830601746979796  0.0  \\
            0.05  -0.09830601746979796  0.0  \\
            0.055  -0.09830601746979796  0.0  \\
            0.06  -0.09830601746979796  0.0  \\
            0.065  -0.09830601746979796  0.0  \\
            0.07  -0.09830601746979796  0.0  \\
            0.075  -0.09830601746979796  0.0  \\
            0.08  -0.09830601746979796  0.0  \\
            0.085  -0.09830601746979796  0.0  \\
            0.09  -0.09830601746979796  0.0  \\
            0.095  -0.09830601746979796  0.0  \\
            0.1  -0.09830601746979796  0.0  \\
            0.105  -0.09830601746979796  0.0  \\
            0.11  -0.09830601746979796  0.0  \\
            0.115  -0.09830601746979796  0.0  \\
            0.12  -0.09830601746979796  0.0  \\
            0.125  -0.09830601746979796  0.0  \\
            0.13  -0.09830601746979796  0.0  \\
            0.135  -0.09830601746979796  0.0  \\
            0.14  -0.09830601746979796  0.0  \\
            0.145  -0.09830601746979796  0.0  \\
            0.15  -0.09830601746979796  0.0  \\
            0.155  -0.09830601746979796  0.0  \\
            0.16  -0.09830601746979796  0.0  \\
            0.165  -0.09830601746979796  0.0  \\
            0.17  -0.09830601746979796  0.0  \\
            0.175  -0.09830601746979796  0.0  \\
            0.18  -0.09830601746979796  0.0  \\
            0.185  -0.09830601746979796  0.0  \\
            0.19  -0.09830601746979796  0.0  \\
            0.195  -0.09830601746979796  0.0  \\
            0.2  -0.09830601746979796  0.0  \\
            0.205  -0.09830601746979796  0.0  \\
            0.21  -0.09830601746979796  0.0  \\
            0.215  -0.09830601746979796  0.0  \\
            0.22  -0.09830601746979796  0.0  \\
            0.225  -0.09830601746979796  0.0  \\
            0.23  -0.09830601746979796  0.0  \\
            0.235  -0.09830601746979796  0.0  \\
            0.24  -0.09830601746979796  0.0  \\
            0.245  -0.09830601746979796  0.0  \\
            0.25  -0.09830601746979796  0.0  \\
            0.255  -0.09830601746979796  0.0  \\
            0.26  -0.09830601746979796  0.0  \\
            0.265  -0.09830601746979796  0.0  \\
            0.27  -0.09830601746979796  0.0  \\
            0.275  -0.09830601746979796  0.0  \\
            0.28  -0.09830601746979796  0.0  \\
            0.285  -0.09830601746979796  0.0  \\
            0.29  -0.09830601746979796  0.0  \\
            0.295  -0.09830601746979796  0.0  \\
            0.3  -0.09830601746979796  0.0  \\
            0.305  -0.09830601746979796  0.0  \\
            0.31  -0.09830601746979796  0.0  \\
            0.315  -0.09830601746979796  0.0  \\
            0.32  -0.09830601746979796  0.0  \\
            0.325  -0.09830601746979796  0.0  \\
            0.33  -0.09830601746979796  0.0  \\
            0.335  -0.09830601746979796  0.0  \\
            0.34  -0.09830601746979796  0.0  \\
            0.345  -0.09830601746979796  0.0  \\
            0.35  -0.09830601746979796  0.0  \\
            0.355  -0.09830601746979796  0.0  \\
            0.36  -0.09830601746979796  0.0  \\
            0.365  -0.09830601746979796  0.0  \\
            0.37  -0.09830601746979796  0.0  \\
            0.375  -0.09830601746979796  0.0  \\
            0.38  -0.09830601746979796  0.0  \\
            0.385  -0.09830601746979796  0.0  \\
            0.39  -0.09830601746979796  0.0  \\
            0.395  -0.09830601746979796  0.0  \\
            0.4  -0.09830601746979796  0.0  \\
            0.405  -0.09830601746979796  0.0  \\
            0.41  -0.09830601746979796  0.0  \\
            0.415  -0.09830601746979796  0.0  \\
            0.42  -0.09830601746979796  0.0  \\
            0.425  -0.09830601746979796  0.0  \\
            0.43  -0.09830601746979796  0.0  \\
            0.435  -0.09830601746979796  0.0  \\
            0.44  -0.09830601746979796  0.0  \\
            0.445  -0.09830601746979796  0.0  \\
            0.45  -0.09830601746979796  0.0  \\
            0.455  -0.09830601746979796  0.0  \\
            0.46  -0.09830601746979796  0.0  \\
            0.465  -0.09830601746979796  0.0  \\
            0.47  -0.09830601746979796  0.0  \\
            0.475  -0.09830601746979796  0.0  \\
            0.48  -0.09830601746979796  0.0  \\
            0.485  -0.09830601746979796  0.0  \\
            0.49  -0.09830601746979796  0.0  \\
            0.495  -0.09830601746979796  0.0  \\
            0.5  -0.09830601746979796  0.0  \\
            0.0  -0.09655738345606894  0.0  \\
            0.005  -0.09655738345606894  0.0  \\
            0.01  -0.09655738345606894  0.0  \\
            0.015  -0.09655738345606894  0.0  \\
            0.02  -0.09655738345606894  0.0  \\
            0.025  -0.09655738345606894  0.0  \\
            0.03  -0.09655738345606894  0.0  \\
            0.035  -0.09655738345606894  0.0  \\
            0.04  -0.09655738345606894  0.0  \\
            0.045  -0.09655738345606894  0.0  \\
            0.05  -0.09655738345606894  0.0  \\
            0.055  -0.09655738345606894  0.0  \\
            0.06  -0.09655738345606894  0.0  \\
            0.065  -0.09655738345606894  0.0  \\
            0.07  -0.09655738345606894  0.0  \\
            0.075  -0.09655738345606894  0.0  \\
            0.08  -0.09655738345606894  0.0  \\
            0.085  -0.09655738345606894  0.0  \\
            0.09  -0.09655738345606894  0.0  \\
            0.095  -0.09655738345606894  0.0  \\
            0.1  -0.09655738345606894  0.0  \\
            0.105  -0.09655738345606894  0.0  \\
            0.11  -0.09655738345606894  0.0  \\
            0.115  -0.09655738345606894  0.0  \\
            0.12  -0.09655738345606894  0.0  \\
            0.125  -0.09655738345606894  0.0  \\
            0.13  -0.09655738345606894  0.0  \\
            0.135  -0.09655738345606894  0.0  \\
            0.14  -0.09655738345606894  0.0  \\
            0.145  -0.09655738345606894  0.0  \\
            0.15  -0.09655738345606894  0.0  \\
            0.155  -0.09655738345606894  0.0  \\
            0.16  -0.09655738345606894  0.0  \\
            0.165  -0.09655738345606894  0.0  \\
            0.17  -0.09655738345606894  0.0  \\
            0.175  -0.09655738345606894  0.0  \\
            0.18  -0.09655738345606894  0.0  \\
            0.185  -0.09655738345606894  0.0  \\
            0.19  -0.09655738345606894  0.0  \\
            0.195  -0.09655738345606894  0.0  \\
            0.2  -0.09655738345606894  0.0  \\
            0.205  -0.09655738345606894  0.0  \\
            0.21  -0.09655738345606894  0.0  \\
            0.215  -0.09655738345606894  0.0  \\
            0.22  -0.09655738345606894  0.0  \\
            0.225  -0.09655738345606894  0.0  \\
            0.23  -0.09655738345606894  0.0  \\
            0.235  -0.09655738345606894  0.0  \\
            0.24  -0.09655738345606894  0.0  \\
            0.245  -0.09655738345606894  0.0  \\
            0.25  -0.09655738345606894  0.0  \\
            0.255  -0.09655738345606894  0.0  \\
            0.26  -0.09655738345606894  0.0  \\
            0.265  -0.09655738345606894  0.0  \\
            0.27  -0.09655738345606894  0.0  \\
            0.275  -0.09655738345606894  0.0  \\
            0.28  -0.09655738345606894  0.0  \\
            0.285  -0.09655738345606894  0.0  \\
            0.29  -0.09655738345606894  0.0  \\
            0.295  -0.09655738345606894  0.0  \\
            0.3  -0.09655738345606894  0.0  \\
            0.305  -0.09655738345606894  0.0  \\
            0.31  -0.09655738345606894  0.0  \\
            0.315  -0.09655738345606894  0.0  \\
            0.32  -0.09655738345606894  0.0  \\
            0.325  -0.09655738345606894  0.0  \\
            0.33  -0.09655738345606894  0.0  \\
            0.335  -0.09655738345606894  0.0  \\
            0.34  -0.09655738345606894  0.0  \\
            0.345  -0.09655738345606894  0.0  \\
            0.35  -0.09655738345606894  0.0  \\
            0.355  -0.09655738345606894  0.0  \\
            0.36  -0.09655738345606894  0.0  \\
            0.365  -0.09655738345606894  0.0  \\
            0.37  -0.09655738345606894  0.0  \\
            0.375  -0.09655738345606894  0.0  \\
            0.38  -0.09655738345606894  0.0  \\
            0.385  -0.09655738345606894  0.0  \\
            0.39  -0.09655738345606894  0.0  \\
            0.395  -0.09655738345606894  0.0  \\
            0.4  -0.09655738345606894  0.0  \\
            0.405  -0.09655738345606894  0.0  \\
            0.41  -0.09655738345606894  0.0  \\
            0.415  -0.09655738345606894  0.0  \\
            0.42  -0.09655738345606894  0.0  \\
            0.425  -0.09655738345606894  0.0  \\
            0.43  -0.09655738345606894  0.0  \\
            0.435  -0.09655738345606894  0.0  \\
            0.44  -0.09655738345606894  0.0  \\
            0.445  -0.09655738345606894  0.0  \\
            0.45  -0.09655738345606894  0.0  \\
            0.455  -0.09655738345606894  0.0  \\
            0.46  -0.09655738345606894  0.0  \\
            0.465  -0.09655738345606894  0.0  \\
            0.47  -0.09655738345606894  0.0  \\
            0.475  -0.09655738345606894  0.0  \\
            0.48  -0.09655738345606894  0.0  \\
            0.485  -0.09655738345606894  0.0  \\
            0.49  -0.09655738345606894  0.0  \\
            0.495  -0.09655738345606894  0.0  \\
            0.5  -0.09655738345606894  0.0  \\
            0.0  -0.09480874944233993  0.0  \\
            0.005  -0.09480874944233993  0.0  \\
            0.01  -0.09480874944233993  0.0  \\
            0.015  -0.09480874944233993  0.0  \\
            0.02  -0.09480874944233993  0.0  \\
            0.025  -0.09480874944233993  0.0  \\
            0.03  -0.09480874944233993  0.0  \\
            0.035  -0.09480874944233993  0.0  \\
            0.04  -0.09480874944233993  0.0  \\
            0.045  -0.09480874944233993  0.0  \\
            0.05  -0.09480874944233993  0.0  \\
            0.055  -0.09480874944233993  0.0  \\
            0.06  -0.09480874944233993  0.0  \\
            0.065  -0.09480874944233993  0.0  \\
            0.07  -0.09480874944233993  0.0  \\
            0.075  -0.09480874944233993  0.0  \\
            0.08  -0.09480874944233993  0.0  \\
            0.085  -0.09480874944233993  0.0  \\
            0.09  -0.09480874944233993  0.0  \\
            0.095  -0.09480874944233993  0.0  \\
            0.1  -0.09480874944233993  0.0  \\
            0.105  -0.09480874944233993  0.0  \\
            0.11  -0.09480874944233993  0.0  \\
            0.115  -0.09480874944233993  0.0  \\
            0.12  -0.09480874944233993  0.0  \\
            0.125  -0.09480874944233993  0.0  \\
            0.13  -0.09480874944233993  0.0  \\
            0.135  -0.09480874944233993  0.0  \\
            0.14  -0.09480874944233993  0.0  \\
            0.145  -0.09480874944233993  0.0  \\
            0.15  -0.09480874944233993  0.0  \\
            0.155  -0.09480874944233993  0.0  \\
            0.16  -0.09480874944233993  0.0  \\
            0.165  -0.09480874944233993  0.0  \\
            0.17  -0.09480874944233993  0.0  \\
            0.175  -0.09480874944233993  0.0  \\
            0.18  -0.09480874944233993  0.0  \\
            0.185  -0.09480874944233993  0.0  \\
            0.19  -0.09480874944233993  0.0  \\
            0.195  -0.09480874944233993  0.0  \\
            0.2  -0.09480874944233993  0.0  \\
            0.205  -0.09480874944233993  0.0  \\
            0.21  -0.09480874944233993  0.0  \\
            0.215  -0.09480874944233993  0.0  \\
            0.22  -0.09480874944233993  0.0  \\
            0.225  -0.09480874944233993  0.0  \\
            0.23  -0.09480874944233993  0.0  \\
            0.235  -0.09480874944233993  0.0  \\
            0.24  -0.09480874944233993  0.0  \\
            0.245  -0.09480874944233993  0.0  \\
            0.25  -0.09480874944233993  0.0  \\
            0.255  -0.09480874944233993  0.0  \\
            0.26  -0.09480874944233993  0.0  \\
            0.265  -0.09480874944233993  0.0  \\
            0.27  -0.09480874944233993  0.0  \\
            0.275  -0.09480874944233993  0.0  \\
            0.28  -0.09480874944233993  0.0  \\
            0.285  -0.09480874944233993  0.0  \\
            0.29  -0.09480874944233993  0.0  \\
            0.295  -0.09480874944233993  0.0  \\
            0.3  -0.09480874944233993  0.0  \\
            0.305  -0.09480874944233993  0.0  \\
            0.31  -0.09480874944233993  0.0  \\
            0.315  -0.09480874944233993  0.0  \\
            0.32  -0.09480874944233993  0.0  \\
            0.325  -0.09480874944233993  0.0  \\
            0.33  -0.09480874944233993  0.0  \\
            0.335  -0.09480874944233993  0.0  \\
            0.34  -0.09480874944233993  0.0  \\
            0.345  -0.09480874944233993  0.0  \\
            0.35  -0.09480874944233993  0.0  \\
            0.355  -0.09480874944233993  0.0  \\
            0.36  -0.09480874944233993  0.0  \\
            0.365  -0.09480874944233993  0.0  \\
            0.37  -0.09480874944233993  0.0  \\
            0.375  -0.09480874944233993  0.0  \\
            0.38  -0.09480874944233993  0.0  \\
            0.385  -0.09480874944233993  0.0  \\
            0.39  -0.09480874944233993  0.0  \\
            0.395  -0.09480874944233993  0.0  \\
            0.4  -0.09480874944233993  0.0  \\
            0.405  -0.09480874944233993  0.0  \\
            0.41  -0.09480874944233993  0.0  \\
            0.415  -0.09480874944233993  0.0  \\
            0.42  -0.09480874944233993  0.0  \\
            0.425  -0.09480874944233993  0.0  \\
            0.43  -0.09480874944233993  0.0  \\
            0.435  -0.09480874944233993  0.0  \\
            0.44  -0.09480874944233993  0.0  \\
            0.445  -0.09480874944233993  0.0  \\
            0.45  -0.09480874944233993  0.0  \\
            0.455  -0.09480874944233993  0.0  \\
            0.46  -0.09480874944233993  0.0  \\
            0.465  -0.09480874944233993  0.0  \\
            0.47  -0.09480874944233993  0.0  \\
            0.475  -0.09480874944233993  0.0  \\
            0.48  -0.09480874944233993  0.0  \\
            0.485  -0.09480874944233993  0.0  \\
            0.49  -0.09480874944233993  0.0  \\
            0.495  -0.09480874944233993  0.0  \\
            0.5  -0.09480874944233993  0.0  \\
            0.0  -0.09306011542861091  0.0  \\
            0.005  -0.09306011542861091  0.0  \\
            0.01  -0.09306011542861091  0.0  \\
            0.015  -0.09306011542861091  0.0  \\
            0.02  -0.09306011542861091  0.0  \\
            0.025  -0.09306011542861091  0.0  \\
            0.03  -0.09306011542861091  0.0  \\
            0.035  -0.09306011542861091  0.0  \\
            0.04  -0.09306011542861091  0.0  \\
            0.045  -0.09306011542861091  0.0  \\
            0.05  -0.09306011542861091  0.0  \\
            0.055  -0.09306011542861091  0.0  \\
            0.06  -0.09306011542861091  0.0  \\
            0.065  -0.09306011542861091  0.0  \\
            0.07  -0.09306011542861091  0.0  \\
            0.075  -0.09306011542861091  0.0  \\
            0.08  -0.09306011542861091  0.0  \\
            0.085  -0.09306011542861091  0.0  \\
            0.09  -0.09306011542861091  0.0  \\
            0.095  -0.09306011542861091  0.0  \\
            0.1  -0.09306011542861091  0.0  \\
            0.105  -0.09306011542861091  0.0  \\
            0.11  -0.09306011542861091  0.0  \\
            0.115  -0.09306011542861091  0.0  \\
            0.12  -0.09306011542861091  0.0  \\
            0.125  -0.09306011542861091  0.0  \\
            0.13  -0.09306011542861091  0.0  \\
            0.135  -0.09306011542861091  0.0  \\
            0.14  -0.09306011542861091  0.0  \\
            0.145  -0.09306011542861091  0.0  \\
            0.15  -0.09306011542861091  0.0  \\
            0.155  -0.09306011542861091  0.0  \\
            0.16  -0.09306011542861091  0.0  \\
            0.165  -0.09306011542861091  0.0  \\
            0.17  -0.09306011542861091  0.0  \\
            0.175  -0.09306011542861091  0.0  \\
            0.18  -0.09306011542861091  0.0  \\
            0.185  -0.09306011542861091  0.0  \\
            0.19  -0.09306011542861091  0.0  \\
            0.195  -0.09306011542861091  0.0  \\
            0.2  -0.09306011542861091  0.0  \\
            0.205  -0.09306011542861091  0.0  \\
            0.21  -0.09306011542861091  0.0  \\
            0.215  -0.09306011542861091  0.0  \\
            0.22  -0.09306011542861091  0.0  \\
            0.225  -0.09306011542861091  0.0  \\
            0.23  -0.09306011542861091  0.0  \\
            0.235  -0.09306011542861091  0.0  \\
            0.24  -0.09306011542861091  0.0  \\
            0.245  -0.09306011542861091  0.0  \\
            0.25  -0.09306011542861091  0.0  \\
            0.255  -0.09306011542861091  0.0  \\
            0.26  -0.09306011542861091  0.0  \\
            0.265  -0.09306011542861091  0.0  \\
            0.27  -0.09306011542861091  0.0  \\
            0.275  -0.09306011542861091  0.0  \\
            0.28  -0.09306011542861091  0.0  \\
            0.285  -0.09306011542861091  0.0  \\
            0.29  -0.09306011542861091  0.0  \\
            0.295  -0.09306011542861091  0.0  \\
            0.3  -0.09306011542861091  0.0  \\
            0.305  -0.09306011542861091  0.0  \\
            0.31  -0.09306011542861091  0.0  \\
            0.315  -0.09306011542861091  0.0  \\
            0.32  -0.09306011542861091  0.0  \\
            0.325  -0.09306011542861091  0.0  \\
            0.33  -0.09306011542861091  0.0  \\
            0.335  -0.09306011542861091  0.0  \\
            0.34  -0.09306011542861091  0.0  \\
            0.345  -0.09306011542861091  0.0  \\
            0.35  -0.09306011542861091  0.0  \\
            0.355  -0.09306011542861091  0.0  \\
            0.36  -0.09306011542861091  0.0  \\
            0.365  -0.09306011542861091  0.0  \\
            0.37  -0.09306011542861091  0.0  \\
            0.375  -0.09306011542861091  0.0  \\
            0.38  -0.09306011542861091  0.0  \\
            0.385  -0.09306011542861091  0.0  \\
            0.39  -0.09306011542861091  0.0  \\
            0.395  -0.09306011542861091  0.0  \\
            0.4  -0.09306011542861091  0.0  \\
            0.405  -0.09306011542861091  0.0  \\
            0.41  -0.09306011542861091  0.0  \\
            0.415  -0.09306011542861091  0.0  \\
            0.42  -0.09306011542861091  0.0  \\
            0.425  -0.09306011542861091  0.0  \\
            0.43  -0.09306011542861091  0.0  \\
            0.435  -0.09306011542861091  0.0  \\
            0.44  -0.09306011542861091  0.0  \\
            0.445  -0.09306011542861091  0.0  \\
            0.45  -0.09306011542861091  0.0  \\
            0.455  -0.09306011542861091  0.0  \\
            0.46  -0.09306011542861091  0.0  \\
            0.465  -0.09306011542861091  0.0  \\
            0.47  -0.09306011542861091  0.0  \\
            0.475  -0.09306011542861091  0.0  \\
            0.48  -0.09306011542861091  0.0  \\
            0.485  -0.09306011542861091  0.0  \\
            0.49  -0.09306011542861091  0.0  \\
            0.495  -0.09306011542861091  0.0  \\
            0.5  -0.09306011542861091  0.0  \\
            0.0  -0.09131148141488188  0.0  \\
            0.005  -0.09131148141488188  0.0  \\
            0.01  -0.09131148141488188  0.0  \\
            0.015  -0.09131148141488188  0.0  \\
            0.02  -0.09131148141488188  0.0  \\
            0.025  -0.09131148141488188  0.0  \\
            0.03  -0.09131148141488188  0.0  \\
            0.035  -0.09131148141488188  0.0  \\
            0.04  -0.09131148141488188  0.0  \\
            0.045  -0.09131148141488188  0.0  \\
            0.05  -0.09131148141488188  0.0  \\
            0.055  -0.09131148141488188  0.0  \\
            0.06  -0.09131148141488188  0.0  \\
            0.065  -0.09131148141488188  0.0  \\
            0.07  -0.09131148141488188  0.0  \\
            0.075  -0.09131148141488188  0.0  \\
            0.08  -0.09131148141488188  0.0  \\
            0.085  -0.09131148141488188  0.0  \\
            0.09  -0.09131148141488188  0.0  \\
            0.095  -0.09131148141488188  0.0  \\
            0.1  -0.09131148141488188  0.0  \\
            0.105  -0.09131148141488188  0.0  \\
            0.11  -0.09131148141488188  0.0  \\
            0.115  -0.09131148141488188  0.0  \\
            0.12  -0.09131148141488188  0.0  \\
            0.125  -0.09131148141488188  0.0  \\
            0.13  -0.09131148141488188  0.0  \\
            0.135  -0.09131148141488188  0.0  \\
            0.14  -0.09131148141488188  0.0  \\
            0.145  -0.09131148141488188  0.0  \\
            0.15  -0.09131148141488188  0.0  \\
            0.155  -0.09131148141488188  0.0  \\
            0.16  -0.09131148141488188  0.0  \\
            0.165  -0.09131148141488188  0.0  \\
            0.17  -0.09131148141488188  0.0  \\
            0.175  -0.09131148141488188  0.0  \\
            0.18  -0.09131148141488188  0.0  \\
            0.185  -0.09131148141488188  0.0  \\
            0.19  -0.09131148141488188  0.0  \\
            0.195  -0.09131148141488188  0.0  \\
            0.2  -0.09131148141488188  0.0  \\
            0.205  -0.09131148141488188  0.0  \\
            0.21  -0.09131148141488188  0.0  \\
            0.215  -0.09131148141488188  0.0  \\
            0.22  -0.09131148141488188  0.0  \\
            0.225  -0.09131148141488188  0.0  \\
            0.23  -0.09131148141488188  0.0  \\
            0.235  -0.09131148141488188  0.0  \\
            0.24  -0.09131148141488188  0.0  \\
            0.245  -0.09131148141488188  0.0  \\
            0.25  -0.09131148141488188  0.0  \\
            0.255  -0.09131148141488188  0.0  \\
            0.26  -0.09131148141488188  0.0  \\
            0.265  -0.09131148141488188  0.0  \\
            0.27  -0.09131148141488188  0.0  \\
            0.275  -0.09131148141488188  0.0  \\
            0.28  -0.09131148141488188  0.0  \\
            0.285  -0.09131148141488188  0.0  \\
            0.29  -0.09131148141488188  0.0  \\
            0.295  -0.09131148141488188  0.0  \\
            0.3  -0.09131148141488188  0.0  \\
            0.305  -0.09131148141488188  0.0  \\
            0.31  -0.09131148141488188  0.0  \\
            0.315  -0.09131148141488188  0.0  \\
            0.32  -0.09131148141488188  0.0  \\
            0.325  -0.09131148141488188  0.0  \\
            0.33  -0.09131148141488188  0.0  \\
            0.335  -0.09131148141488188  0.0  \\
            0.34  -0.09131148141488188  0.0  \\
            0.345  -0.09131148141488188  0.0  \\
            0.35  -0.09131148141488188  0.0  \\
            0.355  -0.09131148141488188  0.0  \\
            0.36  -0.09131148141488188  0.0  \\
            0.365  -0.09131148141488188  0.0  \\
            0.37  -0.09131148141488188  0.0  \\
            0.375  -0.09131148141488188  0.0  \\
            0.38  -0.09131148141488188  0.0  \\
            0.385  -0.09131148141488188  0.0  \\
            0.39  -0.09131148141488188  0.0  \\
            0.395  -0.09131148141488188  0.0  \\
            0.4  -0.09131148141488188  0.0  \\
            0.405  -0.09131148141488188  0.0  \\
            0.41  -0.09131148141488188  0.0  \\
            0.415  -0.09131148141488188  0.0  \\
            0.42  -0.09131148141488188  0.0  \\
            0.425  -0.09131148141488188  0.0  \\
            0.43  -0.09131148141488188  0.0  \\
            0.435  -0.09131148141488188  0.0  \\
            0.44  -0.09131148141488188  0.0  \\
            0.445  -0.09131148141488188  0.0  \\
            0.45  -0.09131148141488188  0.0  \\
            0.455  -0.09131148141488188  0.0  \\
            0.46  -0.09131148141488188  0.0  \\
            0.465  -0.09131148141488188  0.0  \\
            0.47  -0.09131148141488188  0.0  \\
            0.475  -0.09131148141488188  0.0  \\
            0.48  -0.09131148141488188  0.0  \\
            0.485  -0.09131148141488188  0.0  \\
            0.49  -0.09131148141488188  0.0  \\
            0.495  -0.09131148141488188  0.0  \\
            0.5  -0.09131148141488188  0.0  \\
            0.0  -0.08956284740115286  0.0  \\
            0.005  -0.08956284740115286  0.0  \\
            0.01  -0.08956284740115286  0.0  \\
            0.015  -0.08956284740115286  0.0  \\
            0.02  -0.08956284740115286  0.0  \\
            0.025  -0.08956284740115286  0.0  \\
            0.03  -0.08956284740115286  0.0  \\
            0.035  -0.08956284740115286  0.0  \\
            0.04  -0.08956284740115286  0.0  \\
            0.045  -0.08956284740115286  0.0  \\
            0.05  -0.08956284740115286  0.0  \\
            0.055  -0.08956284740115286  0.0  \\
            0.06  -0.08956284740115286  0.0  \\
            0.065  -0.08956284740115286  0.0  \\
            0.07  -0.08956284740115286  0.0  \\
            0.075  -0.08956284740115286  0.0  \\
            0.08  -0.08956284740115286  0.0  \\
            0.085  -0.08956284740115286  0.0  \\
            0.09  -0.08956284740115286  0.0  \\
            0.095  -0.08956284740115286  0.0  \\
            0.1  -0.08956284740115286  0.0  \\
            0.105  -0.08956284740115286  0.0  \\
            0.11  -0.08956284740115286  0.0  \\
            0.115  -0.08956284740115286  0.0  \\
            0.12  -0.08956284740115286  0.0  \\
            0.125  -0.08956284740115286  0.0  \\
            0.13  -0.08956284740115286  0.0  \\
            0.135  -0.08956284740115286  0.0  \\
            0.14  -0.08956284740115286  0.0  \\
            0.145  -0.08956284740115286  0.0  \\
            0.15  -0.08956284740115286  0.0  \\
            0.155  -0.08956284740115286  0.0  \\
            0.16  -0.08956284740115286  0.0  \\
            0.165  -0.08956284740115286  0.0  \\
            0.17  -0.08956284740115286  0.0  \\
            0.175  -0.08956284740115286  0.0  \\
            0.18  -0.08956284740115286  0.0  \\
            0.185  -0.08956284740115286  0.0  \\
            0.19  -0.08956284740115286  0.0  \\
            0.195  -0.08956284740115286  0.0  \\
            0.2  -0.08956284740115286  0.0  \\
            0.205  -0.08956284740115286  0.0  \\
            0.21  -0.08956284740115286  0.0  \\
            0.215  -0.08956284740115286  0.0  \\
            0.22  -0.08956284740115286  0.0  \\
            0.225  -0.08956284740115286  0.0  \\
            0.23  -0.08956284740115286  0.0  \\
            0.235  -0.08956284740115286  0.0  \\
            0.24  -0.08956284740115286  0.0  \\
            0.245  -0.08956284740115286  0.0  \\
            0.25  -0.08956284740115286  0.0  \\
            0.255  -0.08956284740115286  0.0  \\
            0.26  -0.08956284740115286  0.0  \\
            0.265  -0.08956284740115286  0.0  \\
            0.27  -0.08956284740115286  0.0  \\
            0.275  -0.08956284740115286  0.0  \\
            0.28  -0.08956284740115286  0.0  \\
            0.285  -0.08956284740115286  0.0  \\
            0.29  -0.08956284740115286  0.0  \\
            0.295  -0.08956284740115286  0.0  \\
            0.3  -0.08956284740115286  0.0  \\
            0.305  -0.08956284740115286  0.0  \\
            0.31  -0.08956284740115286  0.0  \\
            0.315  -0.08956284740115286  0.0  \\
            0.32  -0.08956284740115286  0.0  \\
            0.325  -0.08956284740115286  0.0  \\
            0.33  -0.08956284740115286  0.0  \\
            0.335  -0.08956284740115286  0.0  \\
            0.34  -0.08956284740115286  0.0  \\
            0.345  -0.08956284740115286  0.0  \\
            0.35  -0.08956284740115286  0.0  \\
            0.355  -0.08956284740115286  0.0  \\
            0.36  -0.08956284740115286  0.0  \\
            0.365  -0.08956284740115286  0.0  \\
            0.37  -0.08956284740115286  0.0  \\
            0.375  -0.08956284740115286  0.0  \\
            0.38  -0.08956284740115286  0.0  \\
            0.385  -0.08956284740115286  0.0  \\
            0.39  -0.08956284740115286  0.0  \\
            0.395  -0.08956284740115286  0.0  \\
            0.4  -0.08956284740115286  0.0  \\
            0.405  -0.08956284740115286  0.0  \\
            0.41  -0.08956284740115286  0.0  \\
            0.415  -0.08956284740115286  0.0  \\
            0.42  -0.08956284740115286  0.0  \\
            0.425  -0.08956284740115286  0.0  \\
            0.43  -0.08956284740115286  0.0  \\
            0.435  -0.08956284740115286  0.0  \\
            0.44  -0.08956284740115286  0.0  \\
            0.445  -0.08956284740115286  0.0  \\
            0.45  -0.08956284740115286  0.0  \\
            0.455  -0.08956284740115286  0.0  \\
            0.46  -0.08956284740115286  0.0  \\
            0.465  -0.08956284740115286  0.0  \\
            0.47  -0.08956284740115286  0.0  \\
            0.475  -0.08956284740115286  0.0  \\
            0.48  -0.08956284740115286  0.0  \\
            0.485  -0.08956284740115286  0.0  \\
            0.49  -0.08956284740115286  0.0  \\
            0.495  -0.08956284740115286  0.0  \\
            0.5  -0.08956284740115286  0.0  \\
            0.0  -0.08781421338742385  0.0  \\
            0.005  -0.08781421338742385  0.0  \\
            0.01  -0.08781421338742385  0.0  \\
            0.015  -0.08781421338742385  0.0  \\
            0.02  -0.08781421338742385  0.0  \\
            0.025  -0.08781421338742385  0.0  \\
            0.03  -0.08781421338742385  0.0  \\
            0.035  -0.08781421338742385  0.0  \\
            0.04  -0.08781421338742385  0.0  \\
            0.045  -0.08781421338742385  0.0  \\
            0.05  -0.08781421338742385  0.0  \\
            0.055  -0.08781421338742385  0.0  \\
            0.06  -0.08781421338742385  0.0  \\
            0.065  -0.08781421338742385  0.0  \\
            0.07  -0.08781421338742385  0.0  \\
            0.075  -0.08781421338742385  0.0  \\
            0.08  -0.08781421338742385  0.0  \\
            0.085  -0.08781421338742385  0.0  \\
            0.09  -0.08781421338742385  0.0  \\
            0.095  -0.08781421338742385  0.0  \\
            0.1  -0.08781421338742385  0.0  \\
            0.105  -0.08781421338742385  0.0  \\
            0.11  -0.08781421338742385  0.0  \\
            0.115  -0.08781421338742385  0.0  \\
            0.12  -0.08781421338742385  0.0  \\
            0.125  -0.08781421338742385  0.0  \\
            0.13  -0.08781421338742385  0.0  \\
            0.135  -0.08781421338742385  0.0  \\
            0.14  -0.08781421338742385  0.0  \\
            0.145  -0.08781421338742385  0.0  \\
            0.15  -0.08781421338742385  0.0  \\
            0.155  -0.08781421338742385  0.0  \\
            0.16  -0.08781421338742385  0.0  \\
            0.165  -0.08781421338742385  0.0  \\
            0.17  -0.08781421338742385  0.0  \\
            0.175  -0.08781421338742385  0.0  \\
            0.18  -0.08781421338742385  0.0  \\
            0.185  -0.08781421338742385  0.0  \\
            0.19  -0.08781421338742385  0.0  \\
            0.195  -0.08781421338742385  0.0  \\
            0.2  -0.08781421338742385  0.0  \\
            0.205  -0.08781421338742385  0.0  \\
            0.21  -0.08781421338742385  0.0  \\
            0.215  -0.08781421338742385  0.0  \\
            0.22  -0.08781421338742385  0.0  \\
            0.225  -0.08781421338742385  0.0  \\
            0.23  -0.08781421338742385  0.0  \\
            0.235  -0.08781421338742385  0.0  \\
            0.24  -0.08781421338742385  0.0  \\
            0.245  -0.08781421338742385  0.0  \\
            0.25  -0.08781421338742385  0.0  \\
            0.255  -0.08781421338742385  0.0  \\
            0.26  -0.08781421338742385  0.0  \\
            0.265  -0.08781421338742385  0.0  \\
            0.27  -0.08781421338742385  0.0  \\
            0.275  -0.08781421338742385  0.0  \\
            0.28  -0.08781421338742385  0.0  \\
            0.285  -0.08781421338742385  0.0  \\
            0.29  -0.08781421338742385  0.0  \\
            0.295  -0.08781421338742385  0.0  \\
            0.3  -0.08781421338742385  0.0  \\
            0.305  -0.08781421338742385  0.0  \\
            0.31  -0.08781421338742385  0.0  \\
            0.315  -0.08781421338742385  0.0  \\
            0.32  -0.08781421338742385  0.0  \\
            0.325  -0.08781421338742385  0.0  \\
            0.33  -0.08781421338742385  0.0  \\
            0.335  -0.08781421338742385  0.0  \\
            0.34  -0.08781421338742385  0.0  \\
            0.345  -0.08781421338742385  0.0  \\
            0.35  -0.08781421338742385  0.0  \\
            0.355  -0.08781421338742385  0.0  \\
            0.36  -0.08781421338742385  0.0  \\
            0.365  -0.08781421338742385  0.0  \\
            0.37  -0.08781421338742385  0.0  \\
            0.375  -0.08781421338742385  0.0  \\
            0.38  -0.08781421338742385  0.0  \\
            0.385  -0.08781421338742385  0.0  \\
            0.39  -0.08781421338742385  0.0  \\
            0.395  -0.08781421338742385  0.0  \\
            0.4  -0.08781421338742385  0.0  \\
            0.405  -0.08781421338742385  0.0  \\
            0.41  -0.08781421338742385  0.0  \\
            0.415  -0.08781421338742385  0.0  \\
            0.42  -0.08781421338742385  0.0  \\
            0.425  -0.08781421338742385  0.0  \\
            0.43  -0.08781421338742385  0.0  \\
            0.435  -0.08781421338742385  0.0  \\
            0.44  -0.08781421338742385  0.0  \\
            0.445  -0.08781421338742385  0.0  \\
            0.45  -0.08781421338742385  0.0  \\
            0.455  -0.08781421338742385  0.0  \\
            0.46  -0.08781421338742385  0.0  \\
            0.465  -0.08781421338742385  0.0  \\
            0.47  -0.08781421338742385  0.0  \\
            0.475  -0.08781421338742385  0.0  \\
            0.48  -0.08781421338742385  0.0  \\
            0.485  -0.08781421338742385  0.0  \\
            0.49  -0.08781421338742385  0.0  \\
            0.495  -0.08781421338742385  0.0  \\
            0.5  -0.08781421338742385  0.0  \\
            0.0  -0.08606557937369483  0.0  \\
            0.005  -0.08606557937369483  0.0  \\
            0.01  -0.08606557937369483  0.0  \\
            0.015  -0.08606557937369483  0.0  \\
            0.02  -0.08606557937369483  0.0  \\
            0.025  -0.08606557937369483  0.0  \\
            0.03  -0.08606557937369483  0.0  \\
            0.035  -0.08606557937369483  0.0  \\
            0.04  -0.08606557937369483  0.0  \\
            0.045  -0.08606557937369483  0.0  \\
            0.05  -0.08606557937369483  0.0  \\
            0.055  -0.08606557937369483  0.0  \\
            0.06  -0.08606557937369483  0.0  \\
            0.065  -0.08606557937369483  0.0  \\
            0.07  -0.08606557937369483  0.0  \\
            0.075  -0.08606557937369483  0.0  \\
            0.08  -0.08606557937369483  0.0  \\
            0.085  -0.08606557937369483  0.0  \\
            0.09  -0.08606557937369483  0.0  \\
            0.095  -0.08606557937369483  0.0  \\
            0.1  -0.08606557937369483  0.0  \\
            0.105  -0.08606557937369483  0.0  \\
            0.11  -0.08606557937369483  0.0  \\
            0.115  -0.08606557937369483  0.0  \\
            0.12  -0.08606557937369483  0.0  \\
            0.125  -0.08606557937369483  0.0  \\
            0.13  -0.08606557937369483  0.0  \\
            0.135  -0.08606557937369483  0.0  \\
            0.14  -0.08606557937369483  0.0  \\
            0.145  -0.08606557937369483  0.0  \\
            0.15  -0.08606557937369483  0.0  \\
            0.155  -0.08606557937369483  0.0  \\
            0.16  -0.08606557937369483  0.0  \\
            0.165  -0.08606557937369483  0.0  \\
            0.17  -0.08606557937369483  0.0  \\
            0.175  -0.08606557937369483  0.0  \\
            0.18  -0.08606557937369483  0.0  \\
            0.185  -0.08606557937369483  0.0  \\
            0.19  -0.08606557937369483  0.0  \\
            0.195  -0.08606557937369483  0.0  \\
            0.2  -0.08606557937369483  0.0  \\
            0.205  -0.08606557937369483  0.0  \\
            0.21  -0.08606557937369483  0.0  \\
            0.215  -0.08606557937369483  0.0  \\
            0.22  -0.08606557937369483  0.0  \\
            0.225  -0.08606557937369483  0.0  \\
            0.23  -0.08606557937369483  0.0  \\
            0.235  -0.08606557937369483  0.0  \\
            0.24  -0.08606557937369483  0.0  \\
            0.245  -0.08606557937369483  0.0  \\
            0.25  -0.08606557937369483  0.0  \\
            0.255  -0.08606557937369483  0.0  \\
            0.26  -0.08606557937369483  0.0  \\
            0.265  -0.08606557937369483  0.0  \\
            0.27  -0.08606557937369483  0.0  \\
            0.275  -0.08606557937369483  0.0  \\
            0.28  -0.08606557937369483  0.0  \\
            0.285  -0.08606557937369483  0.0  \\
            0.29  -0.08606557937369483  0.0  \\
            0.295  -0.08606557937369483  0.0  \\
            0.3  -0.08606557937369483  314.0  \\
            0.305  -0.08606557937369483  0.0  \\
            0.31  -0.08606557937369483  0.0  \\
            0.315  -0.08606557937369483  0.0  \\
            0.32  -0.08606557937369483  0.0  \\
            0.325  -0.08606557937369483  0.0  \\
            0.33  -0.08606557937369483  0.0  \\
            0.335  -0.08606557937369483  0.0  \\
            0.34  -0.08606557937369483  0.0  \\
            0.345  -0.08606557937369483  0.0  \\
            0.35  -0.08606557937369483  0.0  \\
            0.355  -0.08606557937369483  0.0  \\
            0.36  -0.08606557937369483  0.0  \\
            0.365  -0.08606557937369483  0.0  \\
            0.37  -0.08606557937369483  0.0  \\
            0.375  -0.08606557937369483  0.0  \\
            0.38  -0.08606557937369483  0.0  \\
            0.385  -0.08606557937369483  0.0  \\
            0.39  -0.08606557937369483  0.0  \\
            0.395  -0.08606557937369483  0.0  \\
            0.4  -0.08606557937369483  0.0  \\
            0.405  -0.08606557937369483  0.0  \\
            0.41  -0.08606557937369483  0.0  \\
            0.415  -0.08606557937369483  0.0  \\
            0.42  -0.08606557937369483  0.0  \\
            0.425  -0.08606557937369483  0.0  \\
            0.43  -0.08606557937369483  0.0  \\
            0.435  -0.08606557937369483  0.0  \\
            0.44  -0.08606557937369483  0.0  \\
            0.445  -0.08606557937369483  0.0  \\
            0.45  -0.08606557937369483  0.0  \\
            0.455  -0.08606557937369483  0.0  \\
            0.46  -0.08606557937369483  0.0  \\
            0.465  -0.08606557937369483  0.0  \\
            0.47  -0.08606557937369483  0.0  \\
            0.475  -0.08606557937369483  0.0  \\
            0.48  -0.08606557937369483  0.0  \\
            0.485  -0.08606557937369483  0.0  \\
            0.49  -0.08606557937369483  0.0  \\
            0.495  -0.08606557937369483  0.0  \\
            0.5  -0.08606557937369483  0.0  \\
            0.0  -0.08431694535996581  0.0  \\
            0.005  -0.08431694535996581  0.0  \\
            0.01  -0.08431694535996581  0.0  \\
            0.015  -0.08431694535996581  0.0  \\
            0.02  -0.08431694535996581  0.0  \\
            0.025  -0.08431694535996581  0.0  \\
            0.03  -0.08431694535996581  0.0  \\
            0.035  -0.08431694535996581  0.0  \\
            0.04  -0.08431694535996581  0.0  \\
            0.045  -0.08431694535996581  0.0  \\
            0.05  -0.08431694535996581  0.0  \\
            0.055  -0.08431694535996581  0.0  \\
            0.06  -0.08431694535996581  0.0  \\
            0.065  -0.08431694535996581  0.0  \\
            0.07  -0.08431694535996581  0.0  \\
            0.075  -0.08431694535996581  0.0  \\
            0.08  -0.08431694535996581  0.0  \\
            0.085  -0.08431694535996581  0.0  \\
            0.09  -0.08431694535996581  0.0  \\
            0.095  -0.08431694535996581  0.0  \\
            0.1  -0.08431694535996581  0.0  \\
            0.105  -0.08431694535996581  0.0  \\
            0.11  -0.08431694535996581  0.0  \\
            0.115  -0.08431694535996581  0.0  \\
            0.12  -0.08431694535996581  0.0  \\
            0.125  -0.08431694535996581  0.0  \\
            0.13  -0.08431694535996581  0.0  \\
            0.135  -0.08431694535996581  0.0  \\
            0.14  -0.08431694535996581  0.0  \\
            0.145  -0.08431694535996581  0.0  \\
            0.15  -0.08431694535996581  0.0  \\
            0.155  -0.08431694535996581  0.0  \\
            0.16  -0.08431694535996581  0.0  \\
            0.165  -0.08431694535996581  0.0  \\
            0.17  -0.08431694535996581  0.0  \\
            0.175  -0.08431694535996581  0.0  \\
            0.18  -0.08431694535996581  0.0  \\
            0.185  -0.08431694535996581  0.0  \\
            0.19  -0.08431694535996581  0.0  \\
            0.195  -0.08431694535996581  0.0  \\
            0.2  -0.08431694535996581  0.0  \\
            0.205  -0.08431694535996581  0.0  \\
            0.21  -0.08431694535996581  0.0  \\
            0.215  -0.08431694535996581  0.0  \\
            0.22  -0.08431694535996581  0.0  \\
            0.225  -0.08431694535996581  0.0  \\
            0.23  -0.08431694535996581  0.0  \\
            0.235  -0.08431694535996581  0.0  \\
            0.24  -0.08431694535996581  0.0  \\
            0.245  -0.08431694535996581  0.0  \\
            0.25  -0.08431694535996581  0.0  \\
            0.255  -0.08431694535996581  0.0  \\
            0.26  -0.08431694535996581  0.0  \\
            0.265  -0.08431694535996581  0.0  \\
            0.27  -0.08431694535996581  0.0  \\
            0.275  -0.08431694535996581  0.0  \\
            0.28  -0.08431694535996581  0.0  \\
            0.285  -0.08431694535996581  0.0  \\
            0.29  -0.08431694535996581  0.0  \\
            0.295  -0.08431694535996581  0.0  \\
            0.3  -0.08431694535996581  0.0  \\
            0.305  -0.08431694535996581  0.0  \\
            0.31  -0.08431694535996581  0.0  \\
            0.315  -0.08431694535996581  0.0  \\
            0.32  -0.08431694535996581  0.0  \\
            0.325  -0.08431694535996581  0.0  \\
            0.33  -0.08431694535996581  0.0  \\
            0.335  -0.08431694535996581  0.0  \\
            0.34  -0.08431694535996581  0.0  \\
            0.345  -0.08431694535996581  0.0  \\
            0.35  -0.08431694535996581  0.0  \\
            0.355  -0.08431694535996581  0.0  \\
            0.36  -0.08431694535996581  0.0  \\
            0.365  -0.08431694535996581  0.0  \\
            0.37  -0.08431694535996581  0.0  \\
            0.375  -0.08431694535996581  0.0  \\
            0.38  -0.08431694535996581  0.0  \\
            0.385  -0.08431694535996581  0.0  \\
            0.39  -0.08431694535996581  0.0  \\
            0.395  -0.08431694535996581  0.0  \\
            0.4  -0.08431694535996581  0.0  \\
            0.405  -0.08431694535996581  0.0  \\
            0.41  -0.08431694535996581  0.0  \\
            0.415  -0.08431694535996581  0.0  \\
            0.42  -0.08431694535996581  0.0  \\
            0.425  -0.08431694535996581  0.0  \\
            0.43  -0.08431694535996581  0.0  \\
            0.435  -0.08431694535996581  0.0  \\
            0.44  -0.08431694535996581  0.0  \\
            0.445  -0.08431694535996581  0.0  \\
            0.45  -0.08431694535996581  0.0  \\
            0.455  -0.08431694535996581  0.0  \\
            0.46  -0.08431694535996581  0.0  \\
            0.465  -0.08431694535996581  0.0  \\
            0.47  -0.08431694535996581  0.0  \\
            0.475  -0.08431694535996581  0.0  \\
            0.48  -0.08431694535996581  0.0  \\
            0.485  -0.08431694535996581  0.0  \\
            0.49  -0.08431694535996581  0.0  \\
            0.495  -0.08431694535996581  0.0  \\
            0.5  -0.08431694535996581  0.0  \\
            0.0  -0.0825683113462368  0.0  \\
            0.005  -0.0825683113462368  0.0  \\
            0.01  -0.0825683113462368  0.0  \\
            0.015  -0.0825683113462368  0.0  \\
            0.02  -0.0825683113462368  0.0  \\
            0.025  -0.0825683113462368  0.0  \\
            0.03  -0.0825683113462368  0.0  \\
            0.035  -0.0825683113462368  0.0  \\
            0.04  -0.0825683113462368  0.0  \\
            0.045  -0.0825683113462368  0.0  \\
            0.05  -0.0825683113462368  0.0  \\
            0.055  -0.0825683113462368  0.0  \\
            0.06  -0.0825683113462368  0.0  \\
            0.065  -0.0825683113462368  0.0  \\
            0.07  -0.0825683113462368  0.0  \\
            0.075  -0.0825683113462368  0.0  \\
            0.08  -0.0825683113462368  0.0  \\
            0.085  -0.0825683113462368  0.0  \\
            0.09  -0.0825683113462368  0.0  \\
            0.095  -0.0825683113462368  0.0  \\
            0.1  -0.0825683113462368  0.0  \\
            0.105  -0.0825683113462368  0.0  \\
            0.11  -0.0825683113462368  0.0  \\
            0.115  -0.0825683113462368  0.0  \\
            0.12  -0.0825683113462368  0.0  \\
            0.125  -0.0825683113462368  0.0  \\
            0.13  -0.0825683113462368  0.0  \\
            0.135  -0.0825683113462368  0.0  \\
            0.14  -0.0825683113462368  0.0  \\
            0.145  -0.0825683113462368  0.0  \\
            0.15  -0.0825683113462368  0.0  \\
            0.155  -0.0825683113462368  0.0  \\
            0.16  -0.0825683113462368  0.0  \\
            0.165  -0.0825683113462368  0.0  \\
            0.17  -0.0825683113462368  0.0  \\
            0.175  -0.0825683113462368  0.0  \\
            0.18  -0.0825683113462368  0.0  \\
            0.185  -0.0825683113462368  0.0  \\
            0.19  -0.0825683113462368  0.0  \\
            0.195  -0.0825683113462368  0.0  \\
            0.2  -0.0825683113462368  0.0  \\
            0.205  -0.0825683113462368  0.0  \\
            0.21  -0.0825683113462368  0.0  \\
            0.215  -0.0825683113462368  0.0  \\
            0.22  -0.0825683113462368  0.0  \\
            0.225  -0.0825683113462368  0.0  \\
            0.23  -0.0825683113462368  0.0  \\
            0.235  -0.0825683113462368  0.0  \\
            0.24  -0.0825683113462368  0.0  \\
            0.245  -0.0825683113462368  0.0  \\
            0.25  -0.0825683113462368  0.0  \\
            0.255  -0.0825683113462368  0.0  \\
            0.26  -0.0825683113462368  0.0  \\
            0.265  -0.0825683113462368  0.0  \\
            0.27  -0.0825683113462368  0.0  \\
            0.275  -0.0825683113462368  0.0  \\
            0.28  -0.0825683113462368  0.0  \\
            0.285  -0.0825683113462368  0.0  \\
            0.29  -0.0825683113462368  0.0  \\
            0.295  -0.0825683113462368  0.0  \\
            0.3  -0.0825683113462368  0.0  \\
            0.305  -0.0825683113462368  0.0  \\
            0.31  -0.0825683113462368  0.0  \\
            0.315  -0.0825683113462368  0.0  \\
            0.32  -0.0825683113462368  0.0  \\
            0.325  -0.0825683113462368  0.0  \\
            0.33  -0.0825683113462368  0.0  \\
            0.335  -0.0825683113462368  0.0  \\
            0.34  -0.0825683113462368  0.0  \\
            0.345  -0.0825683113462368  0.0  \\
            0.35  -0.0825683113462368  0.0  \\
            0.355  -0.0825683113462368  0.0  \\
            0.36  -0.0825683113462368  0.0  \\
            0.365  -0.0825683113462368  0.0  \\
            0.37  -0.0825683113462368  0.0  \\
            0.375  -0.0825683113462368  0.0  \\
            0.38  -0.0825683113462368  0.0  \\
            0.385  -0.0825683113462368  0.0  \\
            0.39  -0.0825683113462368  0.0  \\
            0.395  -0.0825683113462368  0.0  \\
            0.4  -0.0825683113462368  0.0  \\
            0.405  -0.0825683113462368  0.0  \\
            0.41  -0.0825683113462368  0.0  \\
            0.415  -0.0825683113462368  0.0  \\
            0.42  -0.0825683113462368  0.0  \\
            0.425  -0.0825683113462368  0.0  \\
            0.43  -0.0825683113462368  0.0  \\
            0.435  -0.0825683113462368  0.0  \\
            0.44  -0.0825683113462368  0.0  \\
            0.445  -0.0825683113462368  0.0  \\
            0.45  -0.0825683113462368  0.0  \\
            0.455  -0.0825683113462368  0.0  \\
            0.46  -0.0825683113462368  0.0  \\
            0.465  -0.0825683113462368  0.0  \\
            0.47  -0.0825683113462368  0.0  \\
            0.475  -0.0825683113462368  0.0  \\
            0.48  -0.0825683113462368  0.0  \\
            0.485  -0.0825683113462368  0.0  \\
            0.49  -0.0825683113462368  0.0  \\
            0.495  -0.0825683113462368  0.0  \\
            0.5  -0.0825683113462368  0.0  \\
            0.0  -0.08081967733250778  0.0  \\
            0.005  -0.08081967733250778  0.0  \\
            0.01  -0.08081967733250778  0.0  \\
            0.015  -0.08081967733250778  0.0  \\
            0.02  -0.08081967733250778  0.0  \\
            0.025  -0.08081967733250778  0.0  \\
            0.03  -0.08081967733250778  0.0  \\
            0.035  -0.08081967733250778  0.0  \\
            0.04  -0.08081967733250778  0.0  \\
            0.045  -0.08081967733250778  0.0  \\
            0.05  -0.08081967733250778  0.0  \\
            0.055  -0.08081967733250778  0.0  \\
            0.06  -0.08081967733250778  0.0  \\
            0.065  -0.08081967733250778  0.0  \\
            0.07  -0.08081967733250778  0.0  \\
            0.075  -0.08081967733250778  0.0  \\
            0.08  -0.08081967733250778  0.0  \\
            0.085  -0.08081967733250778  0.0  \\
            0.09  -0.08081967733250778  0.0  \\
            0.095  -0.08081967733250778  0.0  \\
            0.1  -0.08081967733250778  0.0  \\
            0.105  -0.08081967733250778  0.0  \\
            0.11  -0.08081967733250778  0.0  \\
            0.115  -0.08081967733250778  0.0  \\
            0.12  -0.08081967733250778  0.0  \\
            0.125  -0.08081967733250778  0.0  \\
            0.13  -0.08081967733250778  0.0  \\
            0.135  -0.08081967733250778  0.0  \\
            0.14  -0.08081967733250778  0.0  \\
            0.145  -0.08081967733250778  0.0  \\
            0.15  -0.08081967733250778  0.0  \\
            0.155  -0.08081967733250778  0.0  \\
            0.16  -0.08081967733250778  0.0  \\
            0.165  -0.08081967733250778  0.0  \\
            0.17  -0.08081967733250778  0.0  \\
            0.175  -0.08081967733250778  0.0  \\
            0.18  -0.08081967733250778  0.0  \\
            0.185  -0.08081967733250778  0.0  \\
            0.19  -0.08081967733250778  0.0  \\
            0.195  -0.08081967733250778  0.0  \\
            0.2  -0.08081967733250778  0.0  \\
            0.205  -0.08081967733250778  0.0  \\
            0.21  -0.08081967733250778  0.0  \\
            0.215  -0.08081967733250778  0.0  \\
            0.22  -0.08081967733250778  0.0  \\
            0.225  -0.08081967733250778  0.0  \\
            0.23  -0.08081967733250778  0.0  \\
            0.235  -0.08081967733250778  0.0  \\
            0.24  -0.08081967733250778  0.0  \\
            0.245  -0.08081967733250778  0.0  \\
            0.25  -0.08081967733250778  0.0  \\
            0.255  -0.08081967733250778  0.0  \\
            0.26  -0.08081967733250778  0.0  \\
            0.265  -0.08081967733250778  0.0  \\
            0.27  -0.08081967733250778  0.0  \\
            0.275  -0.08081967733250778  0.0  \\
            0.28  -0.08081967733250778  0.0  \\
            0.285  -0.08081967733250778  0.0  \\
            0.29  -0.08081967733250778  0.0  \\
            0.295  -0.08081967733250778  0.0  \\
            0.3  -0.08081967733250778  0.0  \\
            0.305  -0.08081967733250778  0.0  \\
            0.31  -0.08081967733250778  0.0  \\
            0.315  -0.08081967733250778  0.0  \\
            0.32  -0.08081967733250778  0.0  \\
            0.325  -0.08081967733250778  0.0  \\
            0.33  -0.08081967733250778  0.0  \\
            0.335  -0.08081967733250778  0.0  \\
            0.34  -0.08081967733250778  0.0  \\
            0.345  -0.08081967733250778  0.0  \\
            0.35  -0.08081967733250778  0.0  \\
            0.355  -0.08081967733250778  0.0  \\
            0.36  -0.08081967733250778  0.0  \\
            0.365  -0.08081967733250778  0.0  \\
            0.37  -0.08081967733250778  0.0  \\
            0.375  -0.08081967733250778  0.0  \\
            0.38  -0.08081967733250778  0.0  \\
            0.385  -0.08081967733250778  0.0  \\
            0.39  -0.08081967733250778  0.0  \\
            0.395  -0.08081967733250778  0.0  \\
            0.4  -0.08081967733250778  0.0  \\
            0.405  -0.08081967733250778  0.0  \\
            0.41  -0.08081967733250778  0.0  \\
            0.415  -0.08081967733250778  0.0  \\
            0.42  -0.08081967733250778  0.0  \\
            0.425  -0.08081967733250778  0.0  \\
            0.43  -0.08081967733250778  0.0  \\
            0.435  -0.08081967733250778  0.0  \\
            0.44  -0.08081967733250778  0.0  \\
            0.445  -0.08081967733250778  0.0  \\
            0.45  -0.08081967733250778  0.0  \\
            0.455  -0.08081967733250778  0.0  \\
            0.46  -0.08081967733250778  0.0  \\
            0.465  -0.08081967733250778  0.0  \\
            0.47  -0.08081967733250778  0.0  \\
            0.475  -0.08081967733250778  0.0  \\
            0.48  -0.08081967733250778  0.0  \\
            0.485  -0.08081967733250778  0.0  \\
            0.49  -0.08081967733250778  0.0  \\
            0.495  -0.08081967733250778  0.0  \\
            0.5  -0.08081967733250778  0.0  \\
            0.0  -0.07907104331877876  0.0  \\
            0.005  -0.07907104331877876  0.0  \\
            0.01  -0.07907104331877876  0.0  \\
            0.015  -0.07907104331877876  0.0  \\
            0.02  -0.07907104331877876  0.0  \\
            0.025  -0.07907104331877876  0.0  \\
            0.03  -0.07907104331877876  0.0  \\
            0.035  -0.07907104331877876  0.0  \\
            0.04  -0.07907104331877876  0.0  \\
            0.045  -0.07907104331877876  0.0  \\
            0.05  -0.07907104331877876  0.0  \\
            0.055  -0.07907104331877876  0.0  \\
            0.06  -0.07907104331877876  0.0  \\
            0.065  -0.07907104331877876  0.0  \\
            0.07  -0.07907104331877876  0.0  \\
            0.075  -0.07907104331877876  0.0  \\
            0.08  -0.07907104331877876  0.0  \\
            0.085  -0.07907104331877876  0.0  \\
            0.09  -0.07907104331877876  0.0  \\
            0.095  -0.07907104331877876  0.0  \\
            0.1  -0.07907104331877876  0.0  \\
            0.105  -0.07907104331877876  0.0  \\
            0.11  -0.07907104331877876  0.0  \\
            0.115  -0.07907104331877876  0.0  \\
            0.12  -0.07907104331877876  0.0  \\
            0.125  -0.07907104331877876  0.0  \\
            0.13  -0.07907104331877876  0.0  \\
            0.135  -0.07907104331877876  0.0  \\
            0.14  -0.07907104331877876  0.0  \\
            0.145  -0.07907104331877876  0.0  \\
            0.15  -0.07907104331877876  0.0  \\
            0.155  -0.07907104331877876  0.0  \\
            0.16  -0.07907104331877876  0.0  \\
            0.165  -0.07907104331877876  0.0  \\
            0.17  -0.07907104331877876  0.0  \\
            0.175  -0.07907104331877876  0.0  \\
            0.18  -0.07907104331877876  0.0  \\
            0.185  -0.07907104331877876  0.0  \\
            0.19  -0.07907104331877876  0.0  \\
            0.195  -0.07907104331877876  0.0  \\
            0.2  -0.07907104331877876  0.0  \\
            0.205  -0.07907104331877876  0.0  \\
            0.21  -0.07907104331877876  0.0  \\
            0.215  -0.07907104331877876  0.0  \\
            0.22  -0.07907104331877876  0.0  \\
            0.225  -0.07907104331877876  0.0  \\
            0.23  -0.07907104331877876  0.0  \\
            0.235  -0.07907104331877876  0.0  \\
            0.24  -0.07907104331877876  0.0  \\
            0.245  -0.07907104331877876  0.0  \\
            0.25  -0.07907104331877876  0.0  \\
            0.255  -0.07907104331877876  0.0  \\
            0.26  -0.07907104331877876  0.0  \\
            0.265  -0.07907104331877876  0.0  \\
            0.27  -0.07907104331877876  0.0  \\
            0.275  -0.07907104331877876  0.0  \\
            0.28  -0.07907104331877876  0.0  \\
            0.285  -0.07907104331877876  0.0  \\
            0.29  -0.07907104331877876  0.0  \\
            0.295  -0.07907104331877876  0.0  \\
            0.3  -0.07907104331877876  0.0  \\
            0.305  -0.07907104331877876  0.0  \\
            0.31  -0.07907104331877876  0.0  \\
            0.315  -0.07907104331877876  0.0  \\
            0.32  -0.07907104331877876  0.0  \\
            0.325  -0.07907104331877876  0.0  \\
            0.33  -0.07907104331877876  0.0  \\
            0.335  -0.07907104331877876  0.0  \\
            0.34  -0.07907104331877876  0.0  \\
            0.345  -0.07907104331877876  0.0  \\
            0.35  -0.07907104331877876  0.0  \\
            0.355  -0.07907104331877876  0.0  \\
            0.36  -0.07907104331877876  0.0  \\
            0.365  -0.07907104331877876  0.0  \\
            0.37  -0.07907104331877876  0.0  \\
            0.375  -0.07907104331877876  0.0  \\
            0.38  -0.07907104331877876  0.0  \\
            0.385  -0.07907104331877876  0.0  \\
            0.39  -0.07907104331877876  0.0  \\
            0.395  -0.07907104331877876  0.0  \\
            0.4  -0.07907104331877876  0.0  \\
            0.405  -0.07907104331877876  0.0  \\
            0.41  -0.07907104331877876  0.0  \\
            0.415  -0.07907104331877876  0.0  \\
            0.42  -0.07907104331877876  0.0  \\
            0.425  -0.07907104331877876  0.0  \\
            0.43  -0.07907104331877876  0.0  \\
            0.435  -0.07907104331877876  0.0  \\
            0.44  -0.07907104331877876  0.0  \\
            0.445  -0.07907104331877876  0.0  \\
            0.45  -0.07907104331877876  0.0  \\
            0.455  -0.07907104331877876  0.0  \\
            0.46  -0.07907104331877876  0.0  \\
            0.465  -0.07907104331877876  0.0  \\
            0.47  -0.07907104331877876  0.0  \\
            0.475  -0.07907104331877876  0.0  \\
            0.48  -0.07907104331877876  0.0  \\
            0.485  -0.07907104331877876  0.0  \\
            0.49  -0.07907104331877876  0.0  \\
            0.495  -0.07907104331877876  0.0  \\
            0.5  -0.07907104331877876  0.0  \\
            0.0  -0.07732240930504974  0.0  \\
            0.005  -0.07732240930504974  0.0  \\
            0.01  -0.07732240930504974  0.0  \\
            0.015  -0.07732240930504974  0.0  \\
            0.02  -0.07732240930504974  0.0  \\
            0.025  -0.07732240930504974  0.0  \\
            0.03  -0.07732240930504974  0.0  \\
            0.035  -0.07732240930504974  0.0  \\
            0.04  -0.07732240930504974  0.0  \\
            0.045  -0.07732240930504974  0.0  \\
            0.05  -0.07732240930504974  0.0  \\
            0.055  -0.07732240930504974  0.0  \\
            0.06  -0.07732240930504974  0.0  \\
            0.065  -0.07732240930504974  0.0  \\
            0.07  -0.07732240930504974  0.0  \\
            0.075  -0.07732240930504974  0.0  \\
            0.08  -0.07732240930504974  0.0  \\
            0.085  -0.07732240930504974  0.0  \\
            0.09  -0.07732240930504974  0.0  \\
            0.095  -0.07732240930504974  0.0  \\
            0.1  -0.07732240930504974  0.0  \\
            0.105  -0.07732240930504974  0.0  \\
            0.11  -0.07732240930504974  0.0  \\
            0.115  -0.07732240930504974  0.0  \\
            0.12  -0.07732240930504974  0.0  \\
            0.125  -0.07732240930504974  0.0  \\
            0.13  -0.07732240930504974  0.0  \\
            0.135  -0.07732240930504974  0.0  \\
            0.14  -0.07732240930504974  0.0  \\
            0.145  -0.07732240930504974  0.0  \\
            0.15  -0.07732240930504974  0.0  \\
            0.155  -0.07732240930504974  0.0  \\
            0.16  -0.07732240930504974  0.0  \\
            0.165  -0.07732240930504974  0.0  \\
            0.17  -0.07732240930504974  0.0  \\
            0.175  -0.07732240930504974  0.0  \\
            0.18  -0.07732240930504974  0.0  \\
            0.185  -0.07732240930504974  0.0  \\
            0.19  -0.07732240930504974  0.0  \\
            0.195  -0.07732240930504974  0.0  \\
            0.2  -0.07732240930504974  0.0  \\
            0.205  -0.07732240930504974  0.0  \\
            0.21  -0.07732240930504974  0.0  \\
            0.215  -0.07732240930504974  0.0  \\
            0.22  -0.07732240930504974  0.0  \\
            0.225  -0.07732240930504974  0.0  \\
            0.23  -0.07732240930504974  0.0  \\
            0.235  -0.07732240930504974  0.0  \\
            0.24  -0.07732240930504974  0.0  \\
            0.245  -0.07732240930504974  0.0  \\
            0.25  -0.07732240930504974  0.0  \\
            0.255  -0.07732240930504974  0.0  \\
            0.26  -0.07732240930504974  0.0  \\
            0.265  -0.07732240930504974  0.0  \\
            0.27  -0.07732240930504974  0.0  \\
            0.275  -0.07732240930504974  0.0  \\
            0.28  -0.07732240930504974  0.0  \\
            0.285  -0.07732240930504974  0.0  \\
            0.29  -0.07732240930504974  0.0  \\
            0.295  -0.07732240930504974  0.0  \\
            0.3  -0.07732240930504974  0.0  \\
            0.305  -0.07732240930504974  0.0  \\
            0.31  -0.07732240930504974  0.0  \\
            0.315  -0.07732240930504974  0.0  \\
            0.32  -0.07732240930504974  0.0  \\
            0.325  -0.07732240930504974  0.0  \\
            0.33  -0.07732240930504974  0.0  \\
            0.335  -0.07732240930504974  0.0  \\
            0.34  -0.07732240930504974  0.0  \\
            0.345  -0.07732240930504974  0.0  \\
            0.35  -0.07732240930504974  0.0  \\
            0.355  -0.07732240930504974  0.0  \\
            0.36  -0.07732240930504974  0.0  \\
            0.365  -0.07732240930504974  0.0  \\
            0.37  -0.07732240930504974  0.0  \\
            0.375  -0.07732240930504974  0.0  \\
            0.38  -0.07732240930504974  0.0  \\
            0.385  -0.07732240930504974  0.0  \\
            0.39  -0.07732240930504974  0.0  \\
            0.395  -0.07732240930504974  0.0  \\
            0.4  -0.07732240930504974  0.0  \\
            0.405  -0.07732240930504974  0.0  \\
            0.41  -0.07732240930504974  0.0  \\
            0.415  -0.07732240930504974  0.0  \\
            0.42  -0.07732240930504974  0.0  \\
            0.425  -0.07732240930504974  0.0  \\
            0.43  -0.07732240930504974  0.0  \\
            0.435  -0.07732240930504974  0.0  \\
            0.44  -0.07732240930504974  0.0  \\
            0.445  -0.07732240930504974  0.0  \\
            0.45  -0.07732240930504974  0.0  \\
            0.455  -0.07732240930504974  0.0  \\
            0.46  -0.07732240930504974  0.0  \\
            0.465  -0.07732240930504974  0.0  \\
            0.47  -0.07732240930504974  0.0  \\
            0.475  -0.07732240930504974  0.0  \\
            0.48  -0.07732240930504974  0.0  \\
            0.485  -0.07732240930504974  0.0  \\
            0.49  -0.07732240930504974  0.0  \\
            0.495  -0.07732240930504974  0.0  \\
            0.5  -0.07732240930504974  0.0  \\
            0.0  -0.07557377529132073  0.0  \\
            0.005  -0.07557377529132073  0.0  \\
            0.01  -0.07557377529132073  0.0  \\
            0.015  -0.07557377529132073  0.0  \\
            0.02  -0.07557377529132073  0.0  \\
            0.025  -0.07557377529132073  0.0  \\
            0.03  -0.07557377529132073  0.0  \\
            0.035  -0.07557377529132073  0.0  \\
            0.04  -0.07557377529132073  0.0  \\
            0.045  -0.07557377529132073  0.0  \\
            0.05  -0.07557377529132073  0.0  \\
            0.055  -0.07557377529132073  0.0  \\
            0.06  -0.07557377529132073  0.0  \\
            0.065  -0.07557377529132073  0.0  \\
            0.07  -0.07557377529132073  0.0  \\
            0.075  -0.07557377529132073  0.0  \\
            0.08  -0.07557377529132073  0.0  \\
            0.085  -0.07557377529132073  0.0  \\
            0.09  -0.07557377529132073  0.0  \\
            0.095  -0.07557377529132073  0.0  \\
            0.1  -0.07557377529132073  0.0  \\
            0.105  -0.07557377529132073  0.0  \\
            0.11  -0.07557377529132073  0.0  \\
            0.115  -0.07557377529132073  0.0  \\
            0.12  -0.07557377529132073  0.0  \\
            0.125  -0.07557377529132073  0.0  \\
            0.13  -0.07557377529132073  0.0  \\
            0.135  -0.07557377529132073  0.0  \\
            0.14  -0.07557377529132073  0.0  \\
            0.145  -0.07557377529132073  0.0  \\
            0.15  -0.07557377529132073  0.0  \\
            0.155  -0.07557377529132073  0.0  \\
            0.16  -0.07557377529132073  0.0  \\
            0.165  -0.07557377529132073  0.0  \\
            0.17  -0.07557377529132073  0.0  \\
            0.175  -0.07557377529132073  0.0  \\
            0.18  -0.07557377529132073  0.0  \\
            0.185  -0.07557377529132073  0.0  \\
            0.19  -0.07557377529132073  0.0  \\
            0.195  -0.07557377529132073  0.0  \\
            0.2  -0.07557377529132073  0.0  \\
            0.205  -0.07557377529132073  0.0  \\
            0.21  -0.07557377529132073  0.0  \\
            0.215  -0.07557377529132073  0.0  \\
            0.22  -0.07557377529132073  0.0  \\
            0.225  -0.07557377529132073  0.0  \\
            0.23  -0.07557377529132073  0.0  \\
            0.235  -0.07557377529132073  0.0  \\
            0.24  -0.07557377529132073  0.0  \\
            0.245  -0.07557377529132073  0.0  \\
            0.25  -0.07557377529132073  0.0  \\
            0.255  -0.07557377529132073  0.0  \\
            0.26  -0.07557377529132073  0.0  \\
            0.265  -0.07557377529132073  0.0  \\
            0.27  -0.07557377529132073  0.0  \\
            0.275  -0.07557377529132073  0.0  \\
            0.28  -0.07557377529132073  0.0  \\
            0.285  -0.07557377529132073  0.0  \\
            0.29  -0.07557377529132073  0.0  \\
            0.295  -0.07557377529132073  0.0  \\
            0.3  -0.07557377529132073  0.0  \\
            0.305  -0.07557377529132073  0.0  \\
            0.31  -0.07557377529132073  0.0  \\
            0.315  -0.07557377529132073  0.0  \\
            0.32  -0.07557377529132073  0.0  \\
            0.325  -0.07557377529132073  0.0  \\
            0.33  -0.07557377529132073  0.0  \\
            0.335  -0.07557377529132073  0.0  \\
            0.34  -0.07557377529132073  0.0  \\
            0.345  -0.07557377529132073  0.0  \\
            0.35  -0.07557377529132073  0.0  \\
            0.355  -0.07557377529132073  0.0  \\
            0.36  -0.07557377529132073  0.0  \\
            0.365  -0.07557377529132073  0.0  \\
            0.37  -0.07557377529132073  0.0  \\
            0.375  -0.07557377529132073  0.0  \\
            0.38  -0.07557377529132073  0.0  \\
            0.385  -0.07557377529132073  0.0  \\
            0.39  -0.07557377529132073  0.0  \\
            0.395  -0.07557377529132073  0.0  \\
            0.4  -0.07557377529132073  0.0  \\
            0.405  -0.07557377529132073  0.0  \\
            0.41  -0.07557377529132073  0.0  \\
            0.415  -0.07557377529132073  0.0  \\
            0.42  -0.07557377529132073  0.0  \\
            0.425  -0.07557377529132073  0.0  \\
            0.43  -0.07557377529132073  0.0  \\
            0.435  -0.07557377529132073  0.0  \\
            0.44  -0.07557377529132073  0.0  \\
            0.445  -0.07557377529132073  0.0  \\
            0.45  -0.07557377529132073  0.0  \\
            0.455  -0.07557377529132073  0.0  \\
            0.46  -0.07557377529132073  0.0  \\
            0.465  -0.07557377529132073  0.0  \\
            0.47  -0.07557377529132073  0.0  \\
            0.475  -0.07557377529132073  0.0  \\
            0.48  -0.07557377529132073  0.0  \\
            0.485  -0.07557377529132073  0.0  \\
            0.49  -0.07557377529132073  0.0  \\
            0.495  -0.07557377529132073  0.0  \\
            0.5  -0.07557377529132073  0.0  \\
            0.0  -0.07382514127759171  0.0  \\
            0.005  -0.07382514127759171  0.0  \\
            0.01  -0.07382514127759171  0.0  \\
            0.015  -0.07382514127759171  0.0  \\
            0.02  -0.07382514127759171  0.0  \\
            0.025  -0.07382514127759171  0.0  \\
            0.03  -0.07382514127759171  0.0  \\
            0.035  -0.07382514127759171  0.0  \\
            0.04  -0.07382514127759171  0.0  \\
            0.045  -0.07382514127759171  0.0  \\
            0.05  -0.07382514127759171  0.0  \\
            0.055  -0.07382514127759171  0.0  \\
            0.06  -0.07382514127759171  0.0  \\
            0.065  -0.07382514127759171  0.0  \\
            0.07  -0.07382514127759171  0.0  \\
            0.075  -0.07382514127759171  0.0  \\
            0.08  -0.07382514127759171  0.0  \\
            0.085  -0.07382514127759171  0.0  \\
            0.09  -0.07382514127759171  0.0  \\
            0.095  -0.07382514127759171  0.0  \\
            0.1  -0.07382514127759171  0.0  \\
            0.105  -0.07382514127759171  0.0  \\
            0.11  -0.07382514127759171  0.0  \\
            0.115  -0.07382514127759171  0.0  \\
            0.12  -0.07382514127759171  0.0  \\
            0.125  -0.07382514127759171  0.0  \\
            0.13  -0.07382514127759171  0.0  \\
            0.135  -0.07382514127759171  0.0  \\
            0.14  -0.07382514127759171  0.0  \\
            0.145  -0.07382514127759171  0.0  \\
            0.15  -0.07382514127759171  0.0  \\
            0.155  -0.07382514127759171  0.0  \\
            0.16  -0.07382514127759171  0.0  \\
            0.165  -0.07382514127759171  0.0  \\
            0.17  -0.07382514127759171  0.0  \\
            0.175  -0.07382514127759171  0.0  \\
            0.18  -0.07382514127759171  0.0  \\
            0.185  -0.07382514127759171  0.0  \\
            0.19  -0.07382514127759171  0.0  \\
            0.195  -0.07382514127759171  0.0  \\
            0.2  -0.07382514127759171  0.0  \\
            0.205  -0.07382514127759171  0.0  \\
            0.21  -0.07382514127759171  0.0  \\
            0.215  -0.07382514127759171  0.0  \\
            0.22  -0.07382514127759171  0.0  \\
            0.225  -0.07382514127759171  0.0  \\
            0.23  -0.07382514127759171  0.0  \\
            0.235  -0.07382514127759171  0.0  \\
            0.24  -0.07382514127759171  0.0  \\
            0.245  -0.07382514127759171  0.0  \\
            0.25  -0.07382514127759171  0.0  \\
            0.255  -0.07382514127759171  0.0  \\
            0.26  -0.07382514127759171  0.0  \\
            0.265  -0.07382514127759171  0.0  \\
            0.27  -0.07382514127759171  0.0  \\
            0.275  -0.07382514127759171  0.0  \\
            0.28  -0.07382514127759171  0.0  \\
            0.285  -0.07382514127759171  3.0  \\
            0.29  -0.07382514127759171  21.0  \\
            0.295  -0.07382514127759171  34.0  \\
            0.3  -0.07382514127759171  50.0  \\
            0.305  -0.07382514127759171  41.0  \\
            0.31  -0.07382514127759171  27.0  \\
            0.315  -0.07382514127759171  22.0  \\
            0.32  -0.07382514127759171  13.0  \\
            0.325  -0.07382514127759171  12.0  \\
            0.33  -0.07382514127759171  6.0  \\
            0.335  -0.07382514127759171  4.0  \\
            0.34  -0.07382514127759171  6.0  \\
            0.345  -0.07382514127759171  0.0  \\
            0.35  -0.07382514127759171  0.0  \\
            0.355  -0.07382514127759171  0.0  \\
            0.36  -0.07382514127759171  0.0  \\
            0.365  -0.07382514127759171  0.0  \\
            0.37  -0.07382514127759171  0.0  \\
            0.375  -0.07382514127759171  0.0  \\
            0.38  -0.07382514127759171  0.0  \\
            0.385  -0.07382514127759171  0.0  \\
            0.39  -0.07382514127759171  0.0  \\
            0.395  -0.07382514127759171  0.0  \\
            0.4  -0.07382514127759171  0.0  \\
            0.405  -0.07382514127759171  0.0  \\
            0.41  -0.07382514127759171  0.0  \\
            0.415  -0.07382514127759171  0.0  \\
            0.42  -0.07382514127759171  0.0  \\
            0.425  -0.07382514127759171  0.0  \\
            0.43  -0.07382514127759171  0.0  \\
            0.435  -0.07382514127759171  0.0  \\
            0.44  -0.07382514127759171  0.0  \\
            0.445  -0.07382514127759171  0.0  \\
            0.45  -0.07382514127759171  0.0  \\
            0.455  -0.07382514127759171  0.0  \\
            0.46  -0.07382514127759171  0.0  \\
            0.465  -0.07382514127759171  0.0  \\
            0.47  -0.07382514127759171  0.0  \\
            0.475  -0.07382514127759171  0.0  \\
            0.48  -0.07382514127759171  0.0  \\
            0.485  -0.07382514127759171  0.0  \\
            0.49  -0.07382514127759171  0.0  \\
            0.495  -0.07382514127759171  0.0  \\
            0.5  -0.07382514127759171  0.0  \\
            0.0  -0.0720765072638627  0.0  \\
            0.005  -0.0720765072638627  0.0  \\
            0.01  -0.0720765072638627  0.0  \\
            0.015  -0.0720765072638627  0.0  \\
            0.02  -0.0720765072638627  0.0  \\
            0.025  -0.0720765072638627  0.0  \\
            0.03  -0.0720765072638627  0.0  \\
            0.035  -0.0720765072638627  0.0  \\
            0.04  -0.0720765072638627  0.0  \\
            0.045  -0.0720765072638627  0.0  \\
            0.05  -0.0720765072638627  0.0  \\
            0.055  -0.0720765072638627  0.0  \\
            0.06  -0.0720765072638627  0.0  \\
            0.065  -0.0720765072638627  0.0  \\
            0.07  -0.0720765072638627  0.0  \\
            0.075  -0.0720765072638627  0.0  \\
            0.08  -0.0720765072638627  0.0  \\
            0.085  -0.0720765072638627  0.0  \\
            0.09  -0.0720765072638627  0.0  \\
            0.095  -0.0720765072638627  0.0  \\
            0.1  -0.0720765072638627  0.0  \\
            0.105  -0.0720765072638627  0.0  \\
            0.11  -0.0720765072638627  0.0  \\
            0.115  -0.0720765072638627  0.0  \\
            0.12  -0.0720765072638627  0.0  \\
            0.125  -0.0720765072638627  0.0  \\
            0.13  -0.0720765072638627  0.0  \\
            0.135  -0.0720765072638627  0.0  \\
            0.14  -0.0720765072638627  0.0  \\
            0.145  -0.0720765072638627  0.0  \\
            0.15  -0.0720765072638627  0.0  \\
            0.155  -0.0720765072638627  0.0  \\
            0.16  -0.0720765072638627  0.0  \\
            0.165  -0.0720765072638627  0.0  \\
            0.17  -0.0720765072638627  0.0  \\
            0.175  -0.0720765072638627  0.0  \\
            0.18  -0.0720765072638627  0.0  \\
            0.185  -0.0720765072638627  0.0  \\
            0.19  -0.0720765072638627  0.0  \\
            0.195  -0.0720765072638627  0.0  \\
            0.2  -0.0720765072638627  0.0  \\
            0.205  -0.0720765072638627  0.0  \\
            0.21  -0.0720765072638627  0.0  \\
            0.215  -0.0720765072638627  0.0  \\
            0.22  -0.0720765072638627  0.0  \\
            0.225  -0.0720765072638627  0.0  \\
            0.23  -0.0720765072638627  0.0  \\
            0.235  -0.0720765072638627  0.0  \\
            0.24  -0.0720765072638627  0.0  \\
            0.245  -0.0720765072638627  0.0  \\
            0.25  -0.0720765072638627  0.0  \\
            0.255  -0.0720765072638627  0.0  \\
            0.26  -0.0720765072638627  0.0  \\
            0.265  -0.0720765072638627  0.0  \\
            0.27  -0.0720765072638627  0.0  \\
            0.275  -0.0720765072638627  0.0  \\
            0.28  -0.0720765072638627  0.0  \\
            0.285  -0.0720765072638627  0.0  \\
            0.29  -0.0720765072638627  0.0  \\
            0.295  -0.0720765072638627  0.0  \\
            0.3  -0.0720765072638627  0.0  \\
            0.305  -0.0720765072638627  0.0  \\
            0.31  -0.0720765072638627  0.0  \\
            0.315  -0.0720765072638627  0.0  \\
            0.32  -0.0720765072638627  0.0  \\
            0.325  -0.0720765072638627  0.0  \\
            0.33  -0.0720765072638627  0.0  \\
            0.335  -0.0720765072638627  0.0  \\
            0.34  -0.0720765072638627  0.0  \\
            0.345  -0.0720765072638627  0.0  \\
            0.35  -0.0720765072638627  0.0  \\
            0.355  -0.0720765072638627  0.0  \\
            0.36  -0.0720765072638627  0.0  \\
            0.365  -0.0720765072638627  0.0  \\
            0.37  -0.0720765072638627  0.0  \\
            0.375  -0.0720765072638627  0.0  \\
            0.38  -0.0720765072638627  0.0  \\
            0.385  -0.0720765072638627  0.0  \\
            0.39  -0.0720765072638627  0.0  \\
            0.395  -0.0720765072638627  0.0  \\
            0.4  -0.0720765072638627  0.0  \\
            0.405  -0.0720765072638627  0.0  \\
            0.41  -0.0720765072638627  0.0  \\
            0.415  -0.0720765072638627  0.0  \\
            0.42  -0.0720765072638627  0.0  \\
            0.425  -0.0720765072638627  0.0  \\
            0.43  -0.0720765072638627  0.0  \\
            0.435  -0.0720765072638627  0.0  \\
            0.44  -0.0720765072638627  0.0  \\
            0.445  -0.0720765072638627  0.0  \\
            0.45  -0.0720765072638627  0.0  \\
            0.455  -0.0720765072638627  0.0  \\
            0.46  -0.0720765072638627  0.0  \\
            0.465  -0.0720765072638627  0.0  \\
            0.47  -0.0720765072638627  0.0  \\
            0.475  -0.0720765072638627  0.0  \\
            0.48  -0.0720765072638627  0.0  \\
            0.485  -0.0720765072638627  0.0  \\
            0.49  -0.0720765072638627  0.0  \\
            0.495  -0.0720765072638627  0.0  \\
            0.5  -0.0720765072638627  0.0  \\
            0.0  -0.07032787325013368  0.0  \\
            0.005  -0.07032787325013368  0.0  \\
            0.01  -0.07032787325013368  0.0  \\
            0.015  -0.07032787325013368  0.0  \\
            0.02  -0.07032787325013368  0.0  \\
            0.025  -0.07032787325013368  0.0  \\
            0.03  -0.07032787325013368  0.0  \\
            0.035  -0.07032787325013368  0.0  \\
            0.04  -0.07032787325013368  0.0  \\
            0.045  -0.07032787325013368  0.0  \\
            0.05  -0.07032787325013368  0.0  \\
            0.055  -0.07032787325013368  0.0  \\
            0.06  -0.07032787325013368  0.0  \\
            0.065  -0.07032787325013368  0.0  \\
            0.07  -0.07032787325013368  0.0  \\
            0.075  -0.07032787325013368  0.0  \\
            0.08  -0.07032787325013368  0.0  \\
            0.085  -0.07032787325013368  0.0  \\
            0.09  -0.07032787325013368  0.0  \\
            0.095  -0.07032787325013368  0.0  \\
            0.1  -0.07032787325013368  0.0  \\
            0.105  -0.07032787325013368  0.0  \\
            0.11  -0.07032787325013368  0.0  \\
            0.115  -0.07032787325013368  0.0  \\
            0.12  -0.07032787325013368  0.0  \\
            0.125  -0.07032787325013368  0.0  \\
            0.13  -0.07032787325013368  0.0  \\
            0.135  -0.07032787325013368  0.0  \\
            0.14  -0.07032787325013368  0.0  \\
            0.145  -0.07032787325013368  0.0  \\
            0.15  -0.07032787325013368  0.0  \\
            0.155  -0.07032787325013368  0.0  \\
            0.16  -0.07032787325013368  0.0  \\
            0.165  -0.07032787325013368  0.0  \\
            0.17  -0.07032787325013368  0.0  \\
            0.175  -0.07032787325013368  0.0  \\
            0.18  -0.07032787325013368  0.0  \\
            0.185  -0.07032787325013368  0.0  \\
            0.19  -0.07032787325013368  0.0  \\
            0.195  -0.07032787325013368  0.0  \\
            0.2  -0.07032787325013368  0.0  \\
            0.205  -0.07032787325013368  0.0  \\
            0.21  -0.07032787325013368  0.0  \\
            0.215  -0.07032787325013368  0.0  \\
            0.22  -0.07032787325013368  0.0  \\
            0.225  -0.07032787325013368  0.0  \\
            0.23  -0.07032787325013368  0.0  \\
            0.235  -0.07032787325013368  0.0  \\
            0.24  -0.07032787325013368  0.0  \\
            0.245  -0.07032787325013368  0.0  \\
            0.25  -0.07032787325013368  0.0  \\
            0.255  -0.07032787325013368  0.0  \\
            0.26  -0.07032787325013368  0.0  \\
            0.265  -0.07032787325013368  0.0  \\
            0.27  -0.07032787325013368  0.0  \\
            0.275  -0.07032787325013368  0.0  \\
            0.28  -0.07032787325013368  0.0  \\
            0.285  -0.07032787325013368  0.0  \\
            0.29  -0.07032787325013368  0.0  \\
            0.295  -0.07032787325013368  0.0  \\
            0.3  -0.07032787325013368  0.0  \\
            0.305  -0.07032787325013368  0.0  \\
            0.31  -0.07032787325013368  0.0  \\
            0.315  -0.07032787325013368  0.0  \\
            0.32  -0.07032787325013368  0.0  \\
            0.325  -0.07032787325013368  0.0  \\
            0.33  -0.07032787325013368  0.0  \\
            0.335  -0.07032787325013368  0.0  \\
            0.34  -0.07032787325013368  0.0  \\
            0.345  -0.07032787325013368  0.0  \\
            0.35  -0.07032787325013368  0.0  \\
            0.355  -0.07032787325013368  0.0  \\
            0.36  -0.07032787325013368  0.0  \\
            0.365  -0.07032787325013368  0.0  \\
            0.37  -0.07032787325013368  0.0  \\
            0.375  -0.07032787325013368  0.0  \\
            0.38  -0.07032787325013368  0.0  \\
            0.385  -0.07032787325013368  0.0  \\
            0.39  -0.07032787325013368  0.0  \\
            0.395  -0.07032787325013368  0.0  \\
            0.4  -0.07032787325013368  0.0  \\
            0.405  -0.07032787325013368  0.0  \\
            0.41  -0.07032787325013368  0.0  \\
            0.415  -0.07032787325013368  0.0  \\
            0.42  -0.07032787325013368  0.0  \\
            0.425  -0.07032787325013368  0.0  \\
            0.43  -0.07032787325013368  0.0  \\
            0.435  -0.07032787325013368  0.0  \\
            0.44  -0.07032787325013368  0.0  \\
            0.445  -0.07032787325013368  0.0  \\
            0.45  -0.07032787325013368  0.0  \\
            0.455  -0.07032787325013368  0.0  \\
            0.46  -0.07032787325013368  0.0  \\
            0.465  -0.07032787325013368  0.0  \\
            0.47  -0.07032787325013368  0.0  \\
            0.475  -0.07032787325013368  0.0  \\
            0.48  -0.07032787325013368  0.0  \\
            0.485  -0.07032787325013368  0.0  \\
            0.49  -0.07032787325013368  0.0  \\
            0.495  -0.07032787325013368  0.0  \\
            0.5  -0.07032787325013368  0.0  \\
            0.0  -0.06857923923640466  0.0  \\
            0.005  -0.06857923923640466  0.0  \\
            0.01  -0.06857923923640466  0.0  \\
            0.015  -0.06857923923640466  0.0  \\
            0.02  -0.06857923923640466  0.0  \\
            0.025  -0.06857923923640466  0.0  \\
            0.03  -0.06857923923640466  0.0  \\
            0.035  -0.06857923923640466  0.0  \\
            0.04  -0.06857923923640466  0.0  \\
            0.045  -0.06857923923640466  0.0  \\
            0.05  -0.06857923923640466  0.0  \\
            0.055  -0.06857923923640466  0.0  \\
            0.06  -0.06857923923640466  0.0  \\
            0.065  -0.06857923923640466  0.0  \\
            0.07  -0.06857923923640466  0.0  \\
            0.075  -0.06857923923640466  0.0  \\
            0.08  -0.06857923923640466  0.0  \\
            0.085  -0.06857923923640466  0.0  \\
            0.09  -0.06857923923640466  0.0  \\
            0.095  -0.06857923923640466  0.0  \\
            0.1  -0.06857923923640466  0.0  \\
            0.105  -0.06857923923640466  0.0  \\
            0.11  -0.06857923923640466  0.0  \\
            0.115  -0.06857923923640466  0.0  \\
            0.12  -0.06857923923640466  0.0  \\
            0.125  -0.06857923923640466  0.0  \\
            0.13  -0.06857923923640466  0.0  \\
            0.135  -0.06857923923640466  0.0  \\
            0.14  -0.06857923923640466  0.0  \\
            0.145  -0.06857923923640466  0.0  \\
            0.15  -0.06857923923640466  0.0  \\
            0.155  -0.06857923923640466  0.0  \\
            0.16  -0.06857923923640466  0.0  \\
            0.165  -0.06857923923640466  0.0  \\
            0.17  -0.06857923923640466  0.0  \\
            0.175  -0.06857923923640466  0.0  \\
            0.18  -0.06857923923640466  0.0  \\
            0.185  -0.06857923923640466  0.0  \\
            0.19  -0.06857923923640466  0.0  \\
            0.195  -0.06857923923640466  0.0  \\
            0.2  -0.06857923923640466  0.0  \\
            0.205  -0.06857923923640466  0.0  \\
            0.21  -0.06857923923640466  0.0  \\
            0.215  -0.06857923923640466  0.0  \\
            0.22  -0.06857923923640466  0.0  \\
            0.225  -0.06857923923640466  0.0  \\
            0.23  -0.06857923923640466  0.0  \\
            0.235  -0.06857923923640466  0.0  \\
            0.24  -0.06857923923640466  0.0  \\
            0.245  -0.06857923923640466  0.0  \\
            0.25  -0.06857923923640466  0.0  \\
            0.255  -0.06857923923640466  0.0  \\
            0.26  -0.06857923923640466  0.0  \\
            0.265  -0.06857923923640466  0.0  \\
            0.27  -0.06857923923640466  0.0  \\
            0.275  -0.06857923923640466  0.0  \\
            0.28  -0.06857923923640466  0.0  \\
            0.285  -0.06857923923640466  0.0  \\
            0.29  -0.06857923923640466  0.0  \\
            0.295  -0.06857923923640466  0.0  \\
            0.3  -0.06857923923640466  0.0  \\
            0.305  -0.06857923923640466  0.0  \\
            0.31  -0.06857923923640466  0.0  \\
            0.315  -0.06857923923640466  0.0  \\
            0.32  -0.06857923923640466  0.0  \\
            0.325  -0.06857923923640466  0.0  \\
            0.33  -0.06857923923640466  0.0  \\
            0.335  -0.06857923923640466  0.0  \\
            0.34  -0.06857923923640466  0.0  \\
            0.345  -0.06857923923640466  0.0  \\
            0.35  -0.06857923923640466  0.0  \\
            0.355  -0.06857923923640466  0.0  \\
            0.36  -0.06857923923640466  0.0  \\
            0.365  -0.06857923923640466  0.0  \\
            0.37  -0.06857923923640466  0.0  \\
            0.375  -0.06857923923640466  0.0  \\
            0.38  -0.06857923923640466  0.0  \\
            0.385  -0.06857923923640466  0.0  \\
            0.39  -0.06857923923640466  0.0  \\
            0.395  -0.06857923923640466  0.0  \\
            0.4  -0.06857923923640466  0.0  \\
            0.405  -0.06857923923640466  0.0  \\
            0.41  -0.06857923923640466  0.0  \\
            0.415  -0.06857923923640466  0.0  \\
            0.42  -0.06857923923640466  0.0  \\
            0.425  -0.06857923923640466  0.0  \\
            0.43  -0.06857923923640466  0.0  \\
            0.435  -0.06857923923640466  0.0  \\
            0.44  -0.06857923923640466  0.0  \\
            0.445  -0.06857923923640466  0.0  \\
            0.45  -0.06857923923640466  0.0  \\
            0.455  -0.06857923923640466  0.0  \\
            0.46  -0.06857923923640466  0.0  \\
            0.465  -0.06857923923640466  0.0  \\
            0.47  -0.06857923923640466  0.0  \\
            0.475  -0.06857923923640466  0.0  \\
            0.48  -0.06857923923640466  0.0  \\
            0.485  -0.06857923923640466  0.0  \\
            0.49  -0.06857923923640466  0.0  \\
            0.495  -0.06857923923640466  0.0  \\
            0.5  -0.06857923923640466  0.0  \\
            0.0  -0.06683060522267564  0.0  \\
            0.005  -0.06683060522267564  0.0  \\
            0.01  -0.06683060522267564  0.0  \\
            0.015  -0.06683060522267564  0.0  \\
            0.02  -0.06683060522267564  0.0  \\
            0.025  -0.06683060522267564  0.0  \\
            0.03  -0.06683060522267564  0.0  \\
            0.035  -0.06683060522267564  0.0  \\
            0.04  -0.06683060522267564  0.0  \\
            0.045  -0.06683060522267564  0.0  \\
            0.05  -0.06683060522267564  0.0  \\
            0.055  -0.06683060522267564  0.0  \\
            0.06  -0.06683060522267564  0.0  \\
            0.065  -0.06683060522267564  0.0  \\
            0.07  -0.06683060522267564  0.0  \\
            0.075  -0.06683060522267564  0.0  \\
            0.08  -0.06683060522267564  0.0  \\
            0.085  -0.06683060522267564  0.0  \\
            0.09  -0.06683060522267564  0.0  \\
            0.095  -0.06683060522267564  0.0  \\
            0.1  -0.06683060522267564  0.0  \\
            0.105  -0.06683060522267564  0.0  \\
            0.11  -0.06683060522267564  0.0  \\
            0.115  -0.06683060522267564  0.0  \\
            0.12  -0.06683060522267564  0.0  \\
            0.125  -0.06683060522267564  0.0  \\
            0.13  -0.06683060522267564  0.0  \\
            0.135  -0.06683060522267564  0.0  \\
            0.14  -0.06683060522267564  0.0  \\
            0.145  -0.06683060522267564  0.0  \\
            0.15  -0.06683060522267564  0.0  \\
            0.155  -0.06683060522267564  0.0  \\
            0.16  -0.06683060522267564  0.0  \\
            0.165  -0.06683060522267564  0.0  \\
            0.17  -0.06683060522267564  0.0  \\
            0.175  -0.06683060522267564  0.0  \\
            0.18  -0.06683060522267564  0.0  \\
            0.185  -0.06683060522267564  0.0  \\
            0.19  -0.06683060522267564  0.0  \\
            0.195  -0.06683060522267564  0.0  \\
            0.2  -0.06683060522267564  0.0  \\
            0.205  -0.06683060522267564  0.0  \\
            0.21  -0.06683060522267564  0.0  \\
            0.215  -0.06683060522267564  0.0  \\
            0.22  -0.06683060522267564  0.0  \\
            0.225  -0.06683060522267564  0.0  \\
            0.23  -0.06683060522267564  0.0  \\
            0.235  -0.06683060522267564  0.0  \\
            0.24  -0.06683060522267564  0.0  \\
            0.245  -0.06683060522267564  0.0  \\
            0.25  -0.06683060522267564  0.0  \\
            0.255  -0.06683060522267564  0.0  \\
            0.26  -0.06683060522267564  0.0  \\
            0.265  -0.06683060522267564  0.0  \\
            0.27  -0.06683060522267564  1.0  \\
            0.275  -0.06683060522267564  0.0  \\
            0.28  -0.06683060522267564  0.0  \\
            0.285  -0.06683060522267564  0.0  \\
            0.29  -0.06683060522267564  0.0  \\
            0.295  -0.06683060522267564  0.0  \\
            0.3  -0.06683060522267564  0.0  \\
            0.305  -0.06683060522267564  0.0  \\
            0.31  -0.06683060522267564  0.0  \\
            0.315  -0.06683060522267564  0.0  \\
            0.32  -0.06683060522267564  0.0  \\
            0.325  -0.06683060522267564  0.0  \\
            0.33  -0.06683060522267564  0.0  \\
            0.335  -0.06683060522267564  0.0  \\
            0.34  -0.06683060522267564  0.0  \\
            0.345  -0.06683060522267564  0.0  \\
            0.35  -0.06683060522267564  0.0  \\
            0.355  -0.06683060522267564  0.0  \\
            0.36  -0.06683060522267564  0.0  \\
            0.365  -0.06683060522267564  0.0  \\
            0.37  -0.06683060522267564  0.0  \\
            0.375  -0.06683060522267564  0.0  \\
            0.38  -0.06683060522267564  0.0  \\
            0.385  -0.06683060522267564  0.0  \\
            0.39  -0.06683060522267564  0.0  \\
            0.395  -0.06683060522267564  0.0  \\
            0.4  -0.06683060522267564  0.0  \\
            0.405  -0.06683060522267564  0.0  \\
            0.41  -0.06683060522267564  0.0  \\
            0.415  -0.06683060522267564  0.0  \\
            0.42  -0.06683060522267564  0.0  \\
            0.425  -0.06683060522267564  0.0  \\
            0.43  -0.06683060522267564  0.0  \\
            0.435  -0.06683060522267564  0.0  \\
            0.44  -0.06683060522267564  0.0  \\
            0.445  -0.06683060522267564  0.0  \\
            0.45  -0.06683060522267564  0.0  \\
            0.455  -0.06683060522267564  0.0  \\
            0.46  -0.06683060522267564  0.0  \\
            0.465  -0.06683060522267564  0.0  \\
            0.47  -0.06683060522267564  0.0  \\
            0.475  -0.06683060522267564  0.0  \\
            0.48  -0.06683060522267564  0.0  \\
            0.485  -0.06683060522267564  0.0  \\
            0.49  -0.06683060522267564  0.0  \\
            0.495  -0.06683060522267564  0.0  \\
            0.5  -0.06683060522267564  0.0  \\
            0.0  -0.06508197120894663  0.0  \\
            0.005  -0.06508197120894663  0.0  \\
            0.01  -0.06508197120894663  0.0  \\
            0.015  -0.06508197120894663  0.0  \\
            0.02  -0.06508197120894663  0.0  \\
            0.025  -0.06508197120894663  0.0  \\
            0.03  -0.06508197120894663  0.0  \\
            0.035  -0.06508197120894663  0.0  \\
            0.04  -0.06508197120894663  0.0  \\
            0.045  -0.06508197120894663  0.0  \\
            0.05  -0.06508197120894663  0.0  \\
            0.055  -0.06508197120894663  0.0  \\
            0.06  -0.06508197120894663  0.0  \\
            0.065  -0.06508197120894663  0.0  \\
            0.07  -0.06508197120894663  0.0  \\
            0.075  -0.06508197120894663  0.0  \\
            0.08  -0.06508197120894663  0.0  \\
            0.085  -0.06508197120894663  0.0  \\
            0.09  -0.06508197120894663  0.0  \\
            0.095  -0.06508197120894663  0.0  \\
            0.1  -0.06508197120894663  0.0  \\
            0.105  -0.06508197120894663  0.0  \\
            0.11  -0.06508197120894663  0.0  \\
            0.115  -0.06508197120894663  0.0  \\
            0.12  -0.06508197120894663  0.0  \\
            0.125  -0.06508197120894663  0.0  \\
            0.13  -0.06508197120894663  0.0  \\
            0.135  -0.06508197120894663  0.0  \\
            0.14  -0.06508197120894663  0.0  \\
            0.145  -0.06508197120894663  0.0  \\
            0.15  -0.06508197120894663  0.0  \\
            0.155  -0.06508197120894663  0.0  \\
            0.16  -0.06508197120894663  0.0  \\
            0.165  -0.06508197120894663  43.0  \\
            0.17  -0.06508197120894663  729.0  \\
            0.175  -0.06508197120894663  991.0  \\
            0.18  -0.06508197120894663  999.0  \\
            0.185  -0.06508197120894663  1000.0  \\
            0.19  -0.06508197120894663  1000.0  \\
            0.195  -0.06508197120894663  1000.0  \\
            0.2  -0.06508197120894663  1000.0  \\
            0.205  -0.06508197120894663  1000.0  \\
            0.21  -0.06508197120894663  1000.0  \\
            0.215  -0.06508197120894663  1000.0  \\
            0.22  -0.06508197120894663  1000.0  \\
            0.225  -0.06508197120894663  1000.0  \\
            0.23  -0.06508197120894663  1000.0  \\
            0.235  -0.06508197120894663  1000.0  \\
            0.24  -0.06508197120894663  1000.0  \\
            0.245  -0.06508197120894663  1000.0  \\
            0.25  -0.06508197120894663  1000.0  \\
            0.255  -0.06508197120894663  1000.0  \\
            0.26  -0.06508197120894663  1000.0  \\
            0.265  -0.06508197120894663  1000.0  \\
            0.27  -0.06508197120894663  999.0  \\
            0.275  -0.06508197120894663  1000.0  \\
            0.28  -0.06508197120894663  1000.0  \\
            0.285  -0.06508197120894663  992.0  \\
            0.29  -0.06508197120894663  959.0  \\
            0.295  -0.06508197120894663  894.0  \\
            0.3  -0.06508197120894663  23.0  \\
            0.305  -0.06508197120894663  5.0  \\
            0.31  -0.06508197120894663  5.0  \\
            0.315  -0.06508197120894663  0.0  \\
            0.32  -0.06508197120894663  2.0  \\
            0.325  -0.06508197120894663  0.0  \\
            0.33  -0.06508197120894663  0.0  \\
            0.335  -0.06508197120894663  0.0  \\
            0.34  -0.06508197120894663  0.0  \\
            0.345  -0.06508197120894663  0.0  \\
            0.35  -0.06508197120894663  0.0  \\
            0.355  -0.06508197120894663  0.0  \\
            0.36  -0.06508197120894663  0.0  \\
            0.365  -0.06508197120894663  0.0  \\
            0.37  -0.06508197120894663  0.0  \\
            0.375  -0.06508197120894663  0.0  \\
            0.38  -0.06508197120894663  0.0  \\
            0.385  -0.06508197120894663  0.0  \\
            0.39  -0.06508197120894663  0.0  \\
            0.395  -0.06508197120894663  0.0  \\
            0.4  -0.06508197120894663  0.0  \\
            0.405  -0.06508197120894663  0.0  \\
            0.41  -0.06508197120894663  0.0  \\
            0.415  -0.06508197120894663  0.0  \\
            0.42  -0.06508197120894663  0.0  \\
            0.425  -0.06508197120894663  0.0  \\
            0.43  -0.06508197120894663  0.0  \\
            0.435  -0.06508197120894663  0.0  \\
            0.44  -0.06508197120894663  0.0  \\
            0.445  -0.06508197120894663  0.0  \\
            0.45  -0.06508197120894663  0.0  \\
            0.455  -0.06508197120894663  0.0  \\
            0.46  -0.06508197120894663  0.0  \\
            0.465  -0.06508197120894663  0.0  \\
            0.47  -0.06508197120894663  0.0  \\
            0.475  -0.06508197120894663  0.0  \\
            0.48  -0.06508197120894663  0.0  \\
            0.485  -0.06508197120894663  0.0  \\
            0.49  -0.06508197120894663  0.0  \\
            0.495  -0.06508197120894663  0.0  \\
            0.5  -0.06508197120894663  0.0  \\
            0.0  -0.06333333719521761  0.0  \\
            0.005  -0.06333333719521761  0.0  \\
            0.01  -0.06333333719521761  0.0  \\
            0.015  -0.06333333719521761  0.0  \\
            0.02  -0.06333333719521761  0.0  \\
            0.025  -0.06333333719521761  0.0  \\
            0.03  -0.06333333719521761  0.0  \\
            0.035  -0.06333333719521761  0.0  \\
            0.04  -0.06333333719521761  0.0  \\
            0.045  -0.06333333719521761  0.0  \\
            0.05  -0.06333333719521761  0.0  \\
            0.055  -0.06333333719521761  0.0  \\
            0.06  -0.06333333719521761  0.0  \\
            0.065  -0.06333333719521761  0.0  \\
            0.07  -0.06333333719521761  0.0  \\
            0.075  -0.06333333719521761  0.0  \\
            0.08  -0.06333333719521761  0.0  \\
            0.085  -0.06333333719521761  0.0  \\
            0.09  -0.06333333719521761  0.0  \\
            0.095  -0.06333333719521761  0.0  \\
            0.1  -0.06333333719521761  0.0  \\
            0.105  -0.06333333719521761  0.0  \\
            0.11  -0.06333333719521761  0.0  \\
            0.115  -0.06333333719521761  0.0  \\
            0.12  -0.06333333719521761  0.0  \\
            0.125  -0.06333333719521761  0.0  \\
            0.13  -0.06333333719521761  0.0  \\
            0.135  -0.06333333719521761  0.0  \\
            0.14  -0.06333333719521761  0.0  \\
            0.145  -0.06333333719521761  0.0  \\
            0.15  -0.06333333719521761  0.0  \\
            0.155  -0.06333333719521761  0.0  \\
            0.16  -0.06333333719521761  0.0  \\
            0.165  -0.06333333719521761  0.0  \\
            0.17  -0.06333333719521761  0.0  \\
            0.175  -0.06333333719521761  0.0  \\
            0.18  -0.06333333719521761  0.0  \\
            0.185  -0.06333333719521761  0.0  \\
            0.19  -0.06333333719521761  0.0  \\
            0.195  -0.06333333719521761  0.0  \\
            0.2  -0.06333333719521761  0.0  \\
            0.205  -0.06333333719521761  0.0  \\
            0.21  -0.06333333719521761  0.0  \\
            0.215  -0.06333333719521761  0.0  \\
            0.22  -0.06333333719521761  0.0  \\
            0.225  -0.06333333719521761  0.0  \\
            0.23  -0.06333333719521761  0.0  \\
            0.235  -0.06333333719521761  0.0  \\
            0.24  -0.06333333719521761  0.0  \\
            0.245  -0.06333333719521761  0.0  \\
            0.25  -0.06333333719521761  0.0  \\
            0.255  -0.06333333719521761  0.0  \\
            0.26  -0.06333333719521761  0.0  \\
            0.265  -0.06333333719521761  0.0  \\
            0.27  -0.06333333719521761  0.0  \\
            0.275  -0.06333333719521761  0.0  \\
            0.28  -0.06333333719521761  0.0  \\
            0.285  -0.06333333719521761  0.0  \\
            0.29  -0.06333333719521761  0.0  \\
            0.295  -0.06333333719521761  0.0  \\
            0.3  -0.06333333719521761  0.0  \\
            0.305  -0.06333333719521761  0.0  \\
            0.31  -0.06333333719521761  0.0  \\
            0.315  -0.06333333719521761  0.0  \\
            0.32  -0.06333333719521761  0.0  \\
            0.325  -0.06333333719521761  0.0  \\
            0.33  -0.06333333719521761  0.0  \\
            0.335  -0.06333333719521761  0.0  \\
            0.34  -0.06333333719521761  0.0  \\
            0.345  -0.06333333719521761  0.0  \\
            0.35  -0.06333333719521761  0.0  \\
            0.355  -0.06333333719521761  0.0  \\
            0.36  -0.06333333719521761  0.0  \\
            0.365  -0.06333333719521761  0.0  \\
            0.37  -0.06333333719521761  0.0  \\
            0.375  -0.06333333719521761  0.0  \\
            0.38  -0.06333333719521761  0.0  \\
            0.385  -0.06333333719521761  0.0  \\
            0.39  -0.06333333719521761  0.0  \\
            0.395  -0.06333333719521761  0.0  \\
            0.4  -0.06333333719521761  0.0  \\
            0.405  -0.06333333719521761  0.0  \\
            0.41  -0.06333333719521761  0.0  \\
            0.415  -0.06333333719521761  0.0  \\
            0.42  -0.06333333719521761  0.0  \\
            0.425  -0.06333333719521761  0.0  \\
            0.43  -0.06333333719521761  0.0  \\
            0.435  -0.06333333719521761  0.0  \\
            0.44  -0.06333333719521761  0.0  \\
            0.445  -0.06333333719521761  0.0  \\
            0.45  -0.06333333719521761  0.0  \\
            0.455  -0.06333333719521761  0.0  \\
            0.46  -0.06333333719521761  0.0  \\
            0.465  -0.06333333719521761  0.0  \\
            0.47  -0.06333333719521761  0.0  \\
            0.475  -0.06333333719521761  0.0  \\
            0.48  -0.06333333719521761  0.0  \\
            0.485  -0.06333333719521761  0.0  \\
            0.49  -0.06333333719521761  0.0  \\
            0.495  -0.06333333719521761  0.0  \\
            0.5  -0.06333333719521761  0.0  \\
            0.0  -0.06158470318148859  0.0  \\
            0.005  -0.06158470318148859  0.0  \\
            0.01  -0.06158470318148859  0.0  \\
            0.015  -0.06158470318148859  0.0  \\
            0.02  -0.06158470318148859  0.0  \\
            0.025  -0.06158470318148859  0.0  \\
            0.03  -0.06158470318148859  0.0  \\
            0.035  -0.06158470318148859  0.0  \\
            0.04  -0.06158470318148859  0.0  \\
            0.045  -0.06158470318148859  0.0  \\
            0.05  -0.06158470318148859  0.0  \\
            0.055  -0.06158470318148859  0.0  \\
            0.06  -0.06158470318148859  0.0  \\
            0.065  -0.06158470318148859  0.0  \\
            0.07  -0.06158470318148859  0.0  \\
            0.075  -0.06158470318148859  0.0  \\
            0.08  -0.06158470318148859  0.0  \\
            0.085  -0.06158470318148859  0.0  \\
            0.09  -0.06158470318148859  0.0  \\
            0.095  -0.06158470318148859  0.0  \\
            0.1  -0.06158470318148859  0.0  \\
            0.105  -0.06158470318148859  0.0  \\
            0.11  -0.06158470318148859  0.0  \\
            0.115  -0.06158470318148859  0.0  \\
            0.12  -0.06158470318148859  0.0  \\
            0.125  -0.06158470318148859  0.0  \\
            0.13  -0.06158470318148859  0.0  \\
            0.135  -0.06158470318148859  0.0  \\
            0.14  -0.06158470318148859  0.0  \\
            0.145  -0.06158470318148859  0.0  \\
            0.15  -0.06158470318148859  0.0  \\
            0.155  -0.06158470318148859  0.0  \\
            0.16  -0.06158470318148859  0.0  \\
            0.165  -0.06158470318148859  0.0  \\
            0.17  -0.06158470318148859  0.0  \\
            0.175  -0.06158470318148859  0.0  \\
            0.18  -0.06158470318148859  0.0  \\
            0.185  -0.06158470318148859  0.0  \\
            0.19  -0.06158470318148859  0.0  \\
            0.195  -0.06158470318148859  0.0  \\
            0.2  -0.06158470318148859  0.0  \\
            0.205  -0.06158470318148859  0.0  \\
            0.21  -0.06158470318148859  0.0  \\
            0.215  -0.06158470318148859  0.0  \\
            0.22  -0.06158470318148859  0.0  \\
            0.225  -0.06158470318148859  0.0  \\
            0.23  -0.06158470318148859  0.0  \\
            0.235  -0.06158470318148859  0.0  \\
            0.24  -0.06158470318148859  0.0  \\
            0.245  -0.06158470318148859  0.0  \\
            0.25  -0.06158470318148859  0.0  \\
            0.255  -0.06158470318148859  0.0  \\
            0.26  -0.06158470318148859  0.0  \\
            0.265  -0.06158470318148859  0.0  \\
            0.27  -0.06158470318148859  0.0  \\
            0.275  -0.06158470318148859  0.0  \\
            0.28  -0.06158470318148859  0.0  \\
            0.285  -0.06158470318148859  0.0  \\
            0.29  -0.06158470318148859  0.0  \\
            0.295  -0.06158470318148859  0.0  \\
            0.3  -0.06158470318148859  0.0  \\
            0.305  -0.06158470318148859  0.0  \\
            0.31  -0.06158470318148859  0.0  \\
            0.315  -0.06158470318148859  0.0  \\
            0.32  -0.06158470318148859  0.0  \\
            0.325  -0.06158470318148859  0.0  \\
            0.33  -0.06158470318148859  0.0  \\
            0.335  -0.06158470318148859  0.0  \\
            0.34  -0.06158470318148859  0.0  \\
            0.345  -0.06158470318148859  0.0  \\
            0.35  -0.06158470318148859  0.0  \\
            0.355  -0.06158470318148859  0.0  \\
            0.36  -0.06158470318148859  0.0  \\
            0.365  -0.06158470318148859  0.0  \\
            0.37  -0.06158470318148859  0.0  \\
            0.375  -0.06158470318148859  0.0  \\
            0.38  -0.06158470318148859  0.0  \\
            0.385  -0.06158470318148859  0.0  \\
            0.39  -0.06158470318148859  0.0  \\
            0.395  -0.06158470318148859  0.0  \\
            0.4  -0.06158470318148859  0.0  \\
            0.405  -0.06158470318148859  0.0  \\
            0.41  -0.06158470318148859  0.0  \\
            0.415  -0.06158470318148859  0.0  \\
            0.42  -0.06158470318148859  0.0  \\
            0.425  -0.06158470318148859  0.0  \\
            0.43  -0.06158470318148859  0.0  \\
            0.435  -0.06158470318148859  0.0  \\
            0.44  -0.06158470318148859  0.0  \\
            0.445  -0.06158470318148859  0.0  \\
            0.45  -0.06158470318148859  0.0  \\
            0.455  -0.06158470318148859  0.0  \\
            0.46  -0.06158470318148859  0.0  \\
            0.465  -0.06158470318148859  0.0  \\
            0.47  -0.06158470318148859  0.0  \\
            0.475  -0.06158470318148859  0.0  \\
            0.48  -0.06158470318148859  0.0  \\
            0.485  -0.06158470318148859  0.0  \\
            0.49  -0.06158470318148859  0.0  \\
            0.495  -0.06158470318148859  0.0  \\
            0.5  -0.06158470318148859  0.0  \\
            0.0  -0.059836069167759576  0.0  \\
            0.005  -0.059836069167759576  0.0  \\
            0.01  -0.059836069167759576  0.0  \\
            0.015  -0.059836069167759576  0.0  \\
            0.02  -0.059836069167759576  0.0  \\
            0.025  -0.059836069167759576  0.0  \\
            0.03  -0.059836069167759576  0.0  \\
            0.035  -0.059836069167759576  0.0  \\
            0.04  -0.059836069167759576  0.0  \\
            0.045  -0.059836069167759576  0.0  \\
            0.05  -0.059836069167759576  0.0  \\
            0.055  -0.059836069167759576  0.0  \\
            0.06  -0.059836069167759576  0.0  \\
            0.065  -0.059836069167759576  0.0  \\
            0.07  -0.059836069167759576  0.0  \\
            0.075  -0.059836069167759576  0.0  \\
            0.08  -0.059836069167759576  0.0  \\
            0.085  -0.059836069167759576  0.0  \\
            0.09  -0.059836069167759576  0.0  \\
            0.095  -0.059836069167759576  0.0  \\
            0.1  -0.059836069167759576  0.0  \\
            0.105  -0.059836069167759576  0.0  \\
            0.11  -0.059836069167759576  0.0  \\
            0.115  -0.059836069167759576  0.0  \\
            0.12  -0.059836069167759576  0.0  \\
            0.125  -0.059836069167759576  0.0  \\
            0.13  -0.059836069167759576  0.0  \\
            0.135  -0.059836069167759576  0.0  \\
            0.14  -0.059836069167759576  0.0  \\
            0.145  -0.059836069167759576  0.0  \\
            0.15  -0.059836069167759576  0.0  \\
            0.155  -0.059836069167759576  0.0  \\
            0.16  -0.059836069167759576  0.0  \\
            0.165  -0.059836069167759576  0.0  \\
            0.17  -0.059836069167759576  0.0  \\
            0.175  -0.059836069167759576  0.0  \\
            0.18  -0.059836069167759576  0.0  \\
            0.185  -0.059836069167759576  0.0  \\
            0.19  -0.059836069167759576  0.0  \\
            0.195  -0.059836069167759576  0.0  \\
            0.2  -0.059836069167759576  0.0  \\
            0.205  -0.059836069167759576  0.0  \\
            0.21  -0.059836069167759576  0.0  \\
            0.215  -0.059836069167759576  0.0  \\
            0.22  -0.059836069167759576  0.0  \\
            0.225  -0.059836069167759576  0.0  \\
            0.23  -0.059836069167759576  0.0  \\
            0.235  -0.059836069167759576  0.0  \\
            0.24  -0.059836069167759576  0.0  \\
            0.245  -0.059836069167759576  0.0  \\
            0.25  -0.059836069167759576  0.0  \\
            0.255  -0.059836069167759576  0.0  \\
            0.26  -0.059836069167759576  0.0  \\
            0.265  -0.059836069167759576  0.0  \\
            0.27  -0.059836069167759576  0.0  \\
            0.275  -0.059836069167759576  0.0  \\
            0.28  -0.059836069167759576  0.0  \\
            0.285  -0.059836069167759576  0.0  \\
            0.29  -0.059836069167759576  0.0  \\
            0.295  -0.059836069167759576  0.0  \\
            0.3  -0.059836069167759576  0.0  \\
            0.305  -0.059836069167759576  0.0  \\
            0.31  -0.059836069167759576  0.0  \\
            0.315  -0.059836069167759576  0.0  \\
            0.32  -0.059836069167759576  0.0  \\
            0.325  -0.059836069167759576  0.0  \\
            0.33  -0.059836069167759576  0.0  \\
            0.335  -0.059836069167759576  0.0  \\
            0.34  -0.059836069167759576  0.0  \\
            0.345  -0.059836069167759576  0.0  \\
            0.35  -0.059836069167759576  0.0  \\
            0.355  -0.059836069167759576  0.0  \\
            0.36  -0.059836069167759576  0.0  \\
            0.365  -0.059836069167759576  0.0  \\
            0.37  -0.059836069167759576  0.0  \\
            0.375  -0.059836069167759576  0.0  \\
            0.38  -0.059836069167759576  0.0  \\
            0.385  -0.059836069167759576  0.0  \\
            0.39  -0.059836069167759576  0.0  \\
            0.395  -0.059836069167759576  0.0  \\
            0.4  -0.059836069167759576  0.0  \\
            0.405  -0.059836069167759576  0.0  \\
            0.41  -0.059836069167759576  0.0  \\
            0.415  -0.059836069167759576  0.0  \\
            0.42  -0.059836069167759576  0.0  \\
            0.425  -0.059836069167759576  0.0  \\
            0.43  -0.059836069167759576  0.0  \\
            0.435  -0.059836069167759576  0.0  \\
            0.44  -0.059836069167759576  0.0  \\
            0.445  -0.059836069167759576  0.0  \\
            0.45  -0.059836069167759576  0.0  \\
            0.455  -0.059836069167759576  0.0  \\
            0.46  -0.059836069167759576  0.0  \\
            0.465  -0.059836069167759576  0.0  \\
            0.47  -0.059836069167759576  0.0  \\
            0.475  -0.059836069167759576  0.0  \\
            0.48  -0.059836069167759576  0.0  \\
            0.485  -0.059836069167759576  0.0  \\
            0.49  -0.059836069167759576  0.0  \\
            0.495  -0.059836069167759576  0.0  \\
            0.5  -0.059836069167759576  0.0  \\
            0.0  -0.05808743515403056  0.0  \\
            0.005  -0.05808743515403056  0.0  \\
            0.01  -0.05808743515403056  0.0  \\
            0.015  -0.05808743515403056  0.0  \\
            0.02  -0.05808743515403056  0.0  \\
            0.025  -0.05808743515403056  0.0  \\
            0.03  -0.05808743515403056  0.0  \\
            0.035  -0.05808743515403056  0.0  \\
            0.04  -0.05808743515403056  0.0  \\
            0.045  -0.05808743515403056  0.0  \\
            0.05  -0.05808743515403056  0.0  \\
            0.055  -0.05808743515403056  0.0  \\
            0.06  -0.05808743515403056  0.0  \\
            0.065  -0.05808743515403056  0.0  \\
            0.07  -0.05808743515403056  0.0  \\
            0.075  -0.05808743515403056  0.0  \\
            0.08  -0.05808743515403056  0.0  \\
            0.085  -0.05808743515403056  0.0  \\
            0.09  -0.05808743515403056  0.0  \\
            0.095  -0.05808743515403056  0.0  \\
            0.1  -0.05808743515403056  0.0  \\
            0.105  -0.05808743515403056  0.0  \\
            0.11  -0.05808743515403056  0.0  \\
            0.115  -0.05808743515403056  0.0  \\
            0.12  -0.05808743515403056  0.0  \\
            0.125  -0.05808743515403056  0.0  \\
            0.13  -0.05808743515403056  0.0  \\
            0.135  -0.05808743515403056  0.0  \\
            0.14  -0.05808743515403056  0.0  \\
            0.145  -0.05808743515403056  0.0  \\
            0.15  -0.05808743515403056  0.0  \\
            0.155  -0.05808743515403056  0.0  \\
            0.16  -0.05808743515403056  0.0  \\
            0.165  -0.05808743515403056  0.0  \\
            0.17  -0.05808743515403056  0.0  \\
            0.175  -0.05808743515403056  0.0  \\
            0.18  -0.05808743515403056  0.0  \\
            0.185  -0.05808743515403056  0.0  \\
            0.19  -0.05808743515403056  0.0  \\
            0.195  -0.05808743515403056  0.0  \\
            0.2  -0.05808743515403056  0.0  \\
            0.205  -0.05808743515403056  0.0  \\
            0.21  -0.05808743515403056  0.0  \\
            0.215  -0.05808743515403056  0.0  \\
            0.22  -0.05808743515403056  0.0  \\
            0.225  -0.05808743515403056  0.0  \\
            0.23  -0.05808743515403056  0.0  \\
            0.235  -0.05808743515403056  0.0  \\
            0.24  -0.05808743515403056  0.0  \\
            0.245  -0.05808743515403056  0.0  \\
            0.25  -0.05808743515403056  0.0  \\
            0.255  -0.05808743515403056  0.0  \\
            0.26  -0.05808743515403056  0.0  \\
            0.265  -0.05808743515403056  0.0  \\
            0.27  -0.05808743515403056  0.0  \\
            0.275  -0.05808743515403056  0.0  \\
            0.28  -0.05808743515403056  0.0  \\
            0.285  -0.05808743515403056  0.0  \\
            0.29  -0.05808743515403056  0.0  \\
            0.295  -0.05808743515403056  0.0  \\
            0.3  -0.05808743515403056  0.0  \\
            0.305  -0.05808743515403056  0.0  \\
            0.31  -0.05808743515403056  0.0  \\
            0.315  -0.05808743515403056  0.0  \\
            0.32  -0.05808743515403056  0.0  \\
            0.325  -0.05808743515403056  0.0  \\
            0.33  -0.05808743515403056  0.0  \\
            0.335  -0.05808743515403056  0.0  \\
            0.34  -0.05808743515403056  0.0  \\
            0.345  -0.05808743515403056  0.0  \\
            0.35  -0.05808743515403056  0.0  \\
            0.355  -0.05808743515403056  0.0  \\
            0.36  -0.05808743515403056  0.0  \\
            0.365  -0.05808743515403056  0.0  \\
            0.37  -0.05808743515403056  0.0  \\
            0.375  -0.05808743515403056  0.0  \\
            0.38  -0.05808743515403056  0.0  \\
            0.385  -0.05808743515403056  0.0  \\
            0.39  -0.05808743515403056  0.0  \\
            0.395  -0.05808743515403056  0.0  \\
            0.4  -0.05808743515403056  0.0  \\
            0.405  -0.05808743515403056  0.0  \\
            0.41  -0.05808743515403056  0.0  \\
            0.415  -0.05808743515403056  0.0  \\
            0.42  -0.05808743515403056  0.0  \\
            0.425  -0.05808743515403056  0.0  \\
            0.43  -0.05808743515403056  0.0  \\
            0.435  -0.05808743515403056  0.0  \\
            0.44  -0.05808743515403056  0.0  \\
            0.445  -0.05808743515403056  0.0  \\
            0.45  -0.05808743515403056  0.0  \\
            0.455  -0.05808743515403056  0.0  \\
            0.46  -0.05808743515403056  0.0  \\
            0.465  -0.05808743515403056  0.0  \\
            0.47  -0.05808743515403056  0.0  \\
            0.475  -0.05808743515403056  0.0  \\
            0.48  -0.05808743515403056  0.0  \\
            0.485  -0.05808743515403056  0.0  \\
            0.49  -0.05808743515403056  0.0  \\
            0.495  -0.05808743515403056  0.0  \\
            0.5  -0.05808743515403056  0.0  \\
            0.0  -0.05633880114030154  0.0  \\
            0.005  -0.05633880114030154  0.0  \\
            0.01  -0.05633880114030154  0.0  \\
            0.015  -0.05633880114030154  0.0  \\
            0.02  -0.05633880114030154  0.0  \\
            0.025  -0.05633880114030154  0.0  \\
            0.03  -0.05633880114030154  0.0  \\
            0.035  -0.05633880114030154  0.0  \\
            0.04  -0.05633880114030154  0.0  \\
            0.045  -0.05633880114030154  0.0  \\
            0.05  -0.05633880114030154  0.0  \\
            0.055  -0.05633880114030154  0.0  \\
            0.06  -0.05633880114030154  0.0  \\
            0.065  -0.05633880114030154  0.0  \\
            0.07  -0.05633880114030154  0.0  \\
            0.075  -0.05633880114030154  0.0  \\
            0.08  -0.05633880114030154  0.0  \\
            0.085  -0.05633880114030154  0.0  \\
            0.09  -0.05633880114030154  0.0  \\
            0.095  -0.05633880114030154  0.0  \\
            0.1  -0.05633880114030154  0.0  \\
            0.105  -0.05633880114030154  0.0  \\
            0.11  -0.05633880114030154  0.0  \\
            0.115  -0.05633880114030154  0.0  \\
            0.12  -0.05633880114030154  0.0  \\
            0.125  -0.05633880114030154  0.0  \\
            0.13  -0.05633880114030154  0.0  \\
            0.135  -0.05633880114030154  0.0  \\
            0.14  -0.05633880114030154  0.0  \\
            0.145  -0.05633880114030154  0.0  \\
            0.15  -0.05633880114030154  0.0  \\
            0.155  -0.05633880114030154  0.0  \\
            0.16  -0.05633880114030154  0.0  \\
            0.165  -0.05633880114030154  0.0  \\
            0.17  -0.05633880114030154  0.0  \\
            0.175  -0.05633880114030154  0.0  \\
            0.18  -0.05633880114030154  0.0  \\
            0.185  -0.05633880114030154  0.0  \\
            0.19  -0.05633880114030154  0.0  \\
            0.195  -0.05633880114030154  0.0  \\
            0.2  -0.05633880114030154  0.0  \\
            0.205  -0.05633880114030154  0.0  \\
            0.21  -0.05633880114030154  0.0  \\
            0.215  -0.05633880114030154  0.0  \\
            0.22  -0.05633880114030154  0.0  \\
            0.225  -0.05633880114030154  0.0  \\
            0.23  -0.05633880114030154  0.0  \\
            0.235  -0.05633880114030154  0.0  \\
            0.24  -0.05633880114030154  0.0  \\
            0.245  -0.05633880114030154  0.0  \\
            0.25  -0.05633880114030154  0.0  \\
            0.255  -0.05633880114030154  0.0  \\
            0.26  -0.05633880114030154  0.0  \\
            0.265  -0.05633880114030154  0.0  \\
            0.27  -0.05633880114030154  0.0  \\
            0.275  -0.05633880114030154  0.0  \\
            0.28  -0.05633880114030154  0.0  \\
            0.285  -0.05633880114030154  0.0  \\
            0.29  -0.05633880114030154  0.0  \\
            0.295  -0.05633880114030154  0.0  \\
            0.3  -0.05633880114030154  0.0  \\
            0.305  -0.05633880114030154  0.0  \\
            0.31  -0.05633880114030154  0.0  \\
            0.315  -0.05633880114030154  0.0  \\
            0.32  -0.05633880114030154  0.0  \\
            0.325  -0.05633880114030154  0.0  \\
            0.33  -0.05633880114030154  0.0  \\
            0.335  -0.05633880114030154  0.0  \\
            0.34  -0.05633880114030154  0.0  \\
            0.345  -0.05633880114030154  0.0  \\
            0.35  -0.05633880114030154  0.0  \\
            0.355  -0.05633880114030154  0.0  \\
            0.36  -0.05633880114030154  0.0  \\
            0.365  -0.05633880114030154  0.0  \\
            0.37  -0.05633880114030154  0.0  \\
            0.375  -0.05633880114030154  0.0  \\
            0.38  -0.05633880114030154  0.0  \\
            0.385  -0.05633880114030154  0.0  \\
            0.39  -0.05633880114030154  0.0  \\
            0.395  -0.05633880114030154  0.0  \\
            0.4  -0.05633880114030154  0.0  \\
            0.405  -0.05633880114030154  0.0  \\
            0.41  -0.05633880114030154  0.0  \\
            0.415  -0.05633880114030154  0.0  \\
            0.42  -0.05633880114030154  0.0  \\
            0.425  -0.05633880114030154  0.0  \\
            0.43  -0.05633880114030154  0.0  \\
            0.435  -0.05633880114030154  0.0  \\
            0.44  -0.05633880114030154  0.0  \\
            0.445  -0.05633880114030154  0.0  \\
            0.45  -0.05633880114030154  0.0  \\
            0.455  -0.05633880114030154  0.0  \\
            0.46  -0.05633880114030154  0.0  \\
            0.465  -0.05633880114030154  0.0  \\
            0.47  -0.05633880114030154  0.0  \\
            0.475  -0.05633880114030154  0.0  \\
            0.48  -0.05633880114030154  0.0  \\
            0.485  -0.05633880114030154  0.0  \\
            0.49  -0.05633880114030154  0.0  \\
            0.495  -0.05633880114030154  0.0  \\
            0.5  -0.05633880114030154  0.0  \\
            0.0  -0.054590167126572525  0.0  \\
            0.005  -0.054590167126572525  0.0  \\
            0.01  -0.054590167126572525  0.0  \\
            0.015  -0.054590167126572525  0.0  \\
            0.02  -0.054590167126572525  0.0  \\
            0.025  -0.054590167126572525  0.0  \\
            0.03  -0.054590167126572525  0.0  \\
            0.035  -0.054590167126572525  0.0  \\
            0.04  -0.054590167126572525  0.0  \\
            0.045  -0.054590167126572525  0.0  \\
            0.05  -0.054590167126572525  0.0  \\
            0.055  -0.054590167126572525  0.0  \\
            0.06  -0.054590167126572525  0.0  \\
            0.065  -0.054590167126572525  0.0  \\
            0.07  -0.054590167126572525  0.0  \\
            0.075  -0.054590167126572525  0.0  \\
            0.08  -0.054590167126572525  0.0  \\
            0.085  -0.054590167126572525  0.0  \\
            0.09  -0.054590167126572525  0.0  \\
            0.095  -0.054590167126572525  0.0  \\
            0.1  -0.054590167126572525  0.0  \\
            0.105  -0.054590167126572525  0.0  \\
            0.11  -0.054590167126572525  0.0  \\
            0.115  -0.054590167126572525  0.0  \\
            0.12  -0.054590167126572525  0.0  \\
            0.125  -0.054590167126572525  0.0  \\
            0.13  -0.054590167126572525  0.0  \\
            0.135  -0.054590167126572525  0.0  \\
            0.14  -0.054590167126572525  0.0  \\
            0.145  -0.054590167126572525  0.0  \\
            0.15  -0.054590167126572525  0.0  \\
            0.155  -0.054590167126572525  0.0  \\
            0.16  -0.054590167126572525  0.0  \\
            0.165  -0.054590167126572525  0.0  \\
            0.17  -0.054590167126572525  0.0  \\
            0.175  -0.054590167126572525  0.0  \\
            0.18  -0.054590167126572525  0.0  \\
            0.185  -0.054590167126572525  0.0  \\
            0.19  -0.054590167126572525  0.0  \\
            0.195  -0.054590167126572525  0.0  \\
            0.2  -0.054590167126572525  0.0  \\
            0.205  -0.054590167126572525  0.0  \\
            0.21  -0.054590167126572525  0.0  \\
            0.215  -0.054590167126572525  0.0  \\
            0.22  -0.054590167126572525  0.0  \\
            0.225  -0.054590167126572525  0.0  \\
            0.23  -0.054590167126572525  0.0  \\
            0.235  -0.054590167126572525  0.0  \\
            0.24  -0.054590167126572525  0.0  \\
            0.245  -0.054590167126572525  0.0  \\
            0.25  -0.054590167126572525  0.0  \\
            0.255  -0.054590167126572525  0.0  \\
            0.26  -0.054590167126572525  0.0  \\
            0.265  -0.054590167126572525  0.0  \\
            0.27  -0.054590167126572525  0.0  \\
            0.275  -0.054590167126572525  0.0  \\
            0.28  -0.054590167126572525  0.0  \\
            0.285  -0.054590167126572525  0.0  \\
            0.29  -0.054590167126572525  0.0  \\
            0.295  -0.054590167126572525  0.0  \\
            0.3  -0.054590167126572525  0.0  \\
            0.305  -0.054590167126572525  0.0  \\
            0.31  -0.054590167126572525  0.0  \\
            0.315  -0.054590167126572525  0.0  \\
            0.32  -0.054590167126572525  0.0  \\
            0.325  -0.054590167126572525  0.0  \\
            0.33  -0.054590167126572525  0.0  \\
            0.335  -0.054590167126572525  0.0  \\
            0.34  -0.054590167126572525  0.0  \\
            0.345  -0.054590167126572525  0.0  \\
            0.35  -0.054590167126572525  0.0  \\
            0.355  -0.054590167126572525  0.0  \\
            0.36  -0.054590167126572525  0.0  \\
            0.365  -0.054590167126572525  0.0  \\
            0.37  -0.054590167126572525  0.0  \\
            0.375  -0.054590167126572525  0.0  \\
            0.38  -0.054590167126572525  0.0  \\
            0.385  -0.054590167126572525  0.0  \\
            0.39  -0.054590167126572525  0.0  \\
            0.395  -0.054590167126572525  0.0  \\
            0.4  -0.054590167126572525  0.0  \\
            0.405  -0.054590167126572525  0.0  \\
            0.41  -0.054590167126572525  0.0  \\
            0.415  -0.054590167126572525  0.0  \\
            0.42  -0.054590167126572525  0.0  \\
            0.425  -0.054590167126572525  0.0  \\
            0.43  -0.054590167126572525  0.0  \\
            0.435  -0.054590167126572525  0.0  \\
            0.44  -0.054590167126572525  0.0  \\
            0.445  -0.054590167126572525  0.0  \\
            0.45  -0.054590167126572525  0.0  \\
            0.455  -0.054590167126572525  0.0  \\
            0.46  -0.054590167126572525  0.0  \\
            0.465  -0.054590167126572525  0.0  \\
            0.47  -0.054590167126572525  0.0  \\
            0.475  -0.054590167126572525  0.0  \\
            0.48  -0.054590167126572525  0.0  \\
            0.485  -0.054590167126572525  0.0  \\
            0.49  -0.054590167126572525  0.0  \\
            0.495  -0.054590167126572525  0.0  \\
            0.5  -0.054590167126572525  0.0  \\
            0.0  -0.05284153311284351  0.0  \\
            0.005  -0.05284153311284351  0.0  \\
            0.01  -0.05284153311284351  0.0  \\
            0.015  -0.05284153311284351  0.0  \\
            0.02  -0.05284153311284351  0.0  \\
            0.025  -0.05284153311284351  0.0  \\
            0.03  -0.05284153311284351  0.0  \\
            0.035  -0.05284153311284351  0.0  \\
            0.04  -0.05284153311284351  0.0  \\
            0.045  -0.05284153311284351  0.0  \\
            0.05  -0.05284153311284351  0.0  \\
            0.055  -0.05284153311284351  0.0  \\
            0.06  -0.05284153311284351  0.0  \\
            0.065  -0.05284153311284351  0.0  \\
            0.07  -0.05284153311284351  0.0  \\
            0.075  -0.05284153311284351  0.0  \\
            0.08  -0.05284153311284351  0.0  \\
            0.085  -0.05284153311284351  0.0  \\
            0.09  -0.05284153311284351  0.0  \\
            0.095  -0.05284153311284351  0.0  \\
            0.1  -0.05284153311284351  0.0  \\
            0.105  -0.05284153311284351  0.0  \\
            0.11  -0.05284153311284351  0.0  \\
            0.115  -0.05284153311284351  0.0  \\
            0.12  -0.05284153311284351  0.0  \\
            0.125  -0.05284153311284351  0.0  \\
            0.13  -0.05284153311284351  0.0  \\
            0.135  -0.05284153311284351  0.0  \\
            0.14  -0.05284153311284351  0.0  \\
            0.145  -0.05284153311284351  0.0  \\
            0.15  -0.05284153311284351  0.0  \\
            0.155  -0.05284153311284351  0.0  \\
            0.16  -0.05284153311284351  0.0  \\
            0.165  -0.05284153311284351  0.0  \\
            0.17  -0.05284153311284351  0.0  \\
            0.175  -0.05284153311284351  0.0  \\
            0.18  -0.05284153311284351  0.0  \\
            0.185  -0.05284153311284351  0.0  \\
            0.19  -0.05284153311284351  0.0  \\
            0.195  -0.05284153311284351  0.0  \\
            0.2  -0.05284153311284351  0.0  \\
            0.205  -0.05284153311284351  0.0  \\
            0.21  -0.05284153311284351  0.0  \\
            0.215  -0.05284153311284351  0.0  \\
            0.22  -0.05284153311284351  0.0  \\
            0.225  -0.05284153311284351  0.0  \\
            0.23  -0.05284153311284351  0.0  \\
            0.235  -0.05284153311284351  0.0  \\
            0.24  -0.05284153311284351  0.0  \\
            0.245  -0.05284153311284351  0.0  \\
            0.25  -0.05284153311284351  0.0  \\
            0.255  -0.05284153311284351  0.0  \\
            0.26  -0.05284153311284351  0.0  \\
            0.265  -0.05284153311284351  0.0  \\
            0.27  -0.05284153311284351  0.0  \\
            0.275  -0.05284153311284351  0.0  \\
            0.28  -0.05284153311284351  0.0  \\
            0.285  -0.05284153311284351  0.0  \\
            0.29  -0.05284153311284351  0.0  \\
            0.295  -0.05284153311284351  0.0  \\
            0.3  -0.05284153311284351  0.0  \\
            0.305  -0.05284153311284351  0.0  \\
            0.31  -0.05284153311284351  0.0  \\
            0.315  -0.05284153311284351  0.0  \\
            0.32  -0.05284153311284351  0.0  \\
            0.325  -0.05284153311284351  0.0  \\
            0.33  -0.05284153311284351  0.0  \\
            0.335  -0.05284153311284351  0.0  \\
            0.34  -0.05284153311284351  0.0  \\
            0.345  -0.05284153311284351  0.0  \\
            0.35  -0.05284153311284351  0.0  \\
            0.355  -0.05284153311284351  0.0  \\
            0.36  -0.05284153311284351  0.0  \\
            0.365  -0.05284153311284351  0.0  \\
            0.37  -0.05284153311284351  0.0  \\
            0.375  -0.05284153311284351  0.0  \\
            0.38  -0.05284153311284351  0.0  \\
            0.385  -0.05284153311284351  0.0  \\
            0.39  -0.05284153311284351  0.0  \\
            0.395  -0.05284153311284351  0.0  \\
            0.4  -0.05284153311284351  0.0  \\
            0.405  -0.05284153311284351  0.0  \\
            0.41  -0.05284153311284351  0.0  \\
            0.415  -0.05284153311284351  0.0  \\
            0.42  -0.05284153311284351  0.0  \\
            0.425  -0.05284153311284351  0.0  \\
            0.43  -0.05284153311284351  0.0  \\
            0.435  -0.05284153311284351  0.0  \\
            0.44  -0.05284153311284351  0.0  \\
            0.445  -0.05284153311284351  0.0  \\
            0.45  -0.05284153311284351  0.0  \\
            0.455  -0.05284153311284351  0.0  \\
            0.46  -0.05284153311284351  0.0  \\
            0.465  -0.05284153311284351  0.0  \\
            0.47  -0.05284153311284351  0.0  \\
            0.475  -0.05284153311284351  0.0  \\
            0.48  -0.05284153311284351  0.0  \\
            0.485  -0.05284153311284351  0.0  \\
            0.49  -0.05284153311284351  0.0  \\
            0.495  -0.05284153311284351  0.0  \\
            0.5  -0.05284153311284351  0.0  \\
            0.0  -0.051092899099114485  0.0  \\
            0.005  -0.051092899099114485  0.0  \\
            0.01  -0.051092899099114485  0.0  \\
            0.015  -0.051092899099114485  0.0  \\
            0.02  -0.051092899099114485  0.0  \\
            0.025  -0.051092899099114485  0.0  \\
            0.03  -0.051092899099114485  0.0  \\
            0.035  -0.051092899099114485  0.0  \\
            0.04  -0.051092899099114485  0.0  \\
            0.045  -0.051092899099114485  0.0  \\
            0.05  -0.051092899099114485  0.0  \\
            0.055  -0.051092899099114485  0.0  \\
            0.06  -0.051092899099114485  0.0  \\
            0.065  -0.051092899099114485  0.0  \\
            0.07  -0.051092899099114485  0.0  \\
            0.075  -0.051092899099114485  0.0  \\
            0.08  -0.051092899099114485  0.0  \\
            0.085  -0.051092899099114485  0.0  \\
            0.09  -0.051092899099114485  0.0  \\
            0.095  -0.051092899099114485  0.0  \\
            0.1  -0.051092899099114485  0.0  \\
            0.105  -0.051092899099114485  0.0  \\
            0.11  -0.051092899099114485  0.0  \\
            0.115  -0.051092899099114485  0.0  \\
            0.12  -0.051092899099114485  0.0  \\
            0.125  -0.051092899099114485  0.0  \\
            0.13  -0.051092899099114485  0.0  \\
            0.135  -0.051092899099114485  0.0  \\
            0.14  -0.051092899099114485  0.0  \\
            0.145  -0.051092899099114485  0.0  \\
            0.15  -0.051092899099114485  0.0  \\
            0.155  -0.051092899099114485  0.0  \\
            0.16  -0.051092899099114485  0.0  \\
            0.165  -0.051092899099114485  0.0  \\
            0.17  -0.051092899099114485  0.0  \\
            0.175  -0.051092899099114485  0.0  \\
            0.18  -0.051092899099114485  0.0  \\
            0.185  -0.051092899099114485  0.0  \\
            0.19  -0.051092899099114485  0.0  \\
            0.195  -0.051092899099114485  0.0  \\
            0.2  -0.051092899099114485  0.0  \\
            0.205  -0.051092899099114485  0.0  \\
            0.21  -0.051092899099114485  0.0  \\
            0.215  -0.051092899099114485  0.0  \\
            0.22  -0.051092899099114485  0.0  \\
            0.225  -0.051092899099114485  0.0  \\
            0.23  -0.051092899099114485  0.0  \\
            0.235  -0.051092899099114485  0.0  \\
            0.24  -0.051092899099114485  0.0  \\
            0.245  -0.051092899099114485  0.0  \\
            0.25  -0.051092899099114485  0.0  \\
            0.255  -0.051092899099114485  0.0  \\
            0.26  -0.051092899099114485  0.0  \\
            0.265  -0.051092899099114485  0.0  \\
            0.27  -0.051092899099114485  0.0  \\
            0.275  -0.051092899099114485  0.0  \\
            0.28  -0.051092899099114485  0.0  \\
            0.285  -0.051092899099114485  0.0  \\
            0.29  -0.051092899099114485  0.0  \\
            0.295  -0.051092899099114485  0.0  \\
            0.3  -0.051092899099114485  0.0  \\
            0.305  -0.051092899099114485  0.0  \\
            0.31  -0.051092899099114485  0.0  \\
            0.315  -0.051092899099114485  0.0  \\
            0.32  -0.051092899099114485  0.0  \\
            0.325  -0.051092899099114485  0.0  \\
            0.33  -0.051092899099114485  0.0  \\
            0.335  -0.051092899099114485  0.0  \\
            0.34  -0.051092899099114485  0.0  \\
            0.345  -0.051092899099114485  0.0  \\
            0.35  -0.051092899099114485  0.0  \\
            0.355  -0.051092899099114485  0.0  \\
            0.36  -0.051092899099114485  0.0  \\
            0.365  -0.051092899099114485  0.0  \\
            0.37  -0.051092899099114485  0.0  \\
            0.375  -0.051092899099114485  0.0  \\
            0.38  -0.051092899099114485  0.0  \\
            0.385  -0.051092899099114485  0.0  \\
            0.39  -0.051092899099114485  0.0  \\
            0.395  -0.051092899099114485  0.0  \\
            0.4  -0.051092899099114485  0.0  \\
            0.405  -0.051092899099114485  0.0  \\
            0.41  -0.051092899099114485  0.0  \\
            0.415  -0.051092899099114485  0.0  \\
            0.42  -0.051092899099114485  0.0  \\
            0.425  -0.051092899099114485  0.0  \\
            0.43  -0.051092899099114485  0.0  \\
            0.435  -0.051092899099114485  0.0  \\
            0.44  -0.051092899099114485  0.0  \\
            0.445  -0.051092899099114485  0.0  \\
            0.45  -0.051092899099114485  0.0  \\
            0.455  -0.051092899099114485  0.0  \\
            0.46  -0.051092899099114485  0.0  \\
            0.465  -0.051092899099114485  0.0  \\
            0.47  -0.051092899099114485  0.0  \\
            0.475  -0.051092899099114485  0.0  \\
            0.48  -0.051092899099114485  0.0  \\
            0.485  -0.051092899099114485  0.0  \\
            0.49  -0.051092899099114485  0.0  \\
            0.495  -0.051092899099114485  0.0  \\
            0.5  -0.051092899099114485  0.0  \\
            0.0  -0.04934426508538547  0.0  \\
            0.005  -0.04934426508538547  0.0  \\
            0.01  -0.04934426508538547  0.0  \\
            0.015  -0.04934426508538547  0.0  \\
            0.02  -0.04934426508538547  0.0  \\
            0.025  -0.04934426508538547  0.0  \\
            0.03  -0.04934426508538547  0.0  \\
            0.035  -0.04934426508538547  0.0  \\
            0.04  -0.04934426508538547  0.0  \\
            0.045  -0.04934426508538547  0.0  \\
            0.05  -0.04934426508538547  0.0  \\
            0.055  -0.04934426508538547  0.0  \\
            0.06  -0.04934426508538547  0.0  \\
            0.065  -0.04934426508538547  0.0  \\
            0.07  -0.04934426508538547  0.0  \\
            0.075  -0.04934426508538547  0.0  \\
            0.08  -0.04934426508538547  0.0  \\
            0.085  -0.04934426508538547  0.0  \\
            0.09  -0.04934426508538547  0.0  \\
            0.095  -0.04934426508538547  0.0  \\
            0.1  -0.04934426508538547  0.0  \\
            0.105  -0.04934426508538547  0.0  \\
            0.11  -0.04934426508538547  0.0  \\
            0.115  -0.04934426508538547  0.0  \\
            0.12  -0.04934426508538547  0.0  \\
            0.125  -0.04934426508538547  0.0  \\
            0.13  -0.04934426508538547  0.0  \\
            0.135  -0.04934426508538547  0.0  \\
            0.14  -0.04934426508538547  0.0  \\
            0.145  -0.04934426508538547  0.0  \\
            0.15  -0.04934426508538547  0.0  \\
            0.155  -0.04934426508538547  0.0  \\
            0.16  -0.04934426508538547  0.0  \\
            0.165  -0.04934426508538547  0.0  \\
            0.17  -0.04934426508538547  0.0  \\
            0.175  -0.04934426508538547  0.0  \\
            0.18  -0.04934426508538547  0.0  \\
            0.185  -0.04934426508538547  0.0  \\
            0.19  -0.04934426508538547  0.0  \\
            0.195  -0.04934426508538547  0.0  \\
            0.2  -0.04934426508538547  0.0  \\
            0.205  -0.04934426508538547  0.0  \\
            0.21  -0.04934426508538547  0.0  \\
            0.215  -0.04934426508538547  0.0  \\
            0.22  -0.04934426508538547  0.0  \\
            0.225  -0.04934426508538547  0.0  \\
            0.23  -0.04934426508538547  0.0  \\
            0.235  -0.04934426508538547  0.0  \\
            0.24  -0.04934426508538547  0.0  \\
            0.245  -0.04934426508538547  0.0  \\
            0.25  -0.04934426508538547  0.0  \\
            0.255  -0.04934426508538547  0.0  \\
            0.26  -0.04934426508538547  0.0  \\
            0.265  -0.04934426508538547  0.0  \\
            0.27  -0.04934426508538547  0.0  \\
            0.275  -0.04934426508538547  0.0  \\
            0.28  -0.04934426508538547  0.0  \\
            0.285  -0.04934426508538547  0.0  \\
            0.29  -0.04934426508538547  0.0  \\
            0.295  -0.04934426508538547  0.0  \\
            0.3  -0.04934426508538547  0.0  \\
            0.305  -0.04934426508538547  0.0  \\
            0.31  -0.04934426508538547  0.0  \\
            0.315  -0.04934426508538547  0.0  \\
            0.32  -0.04934426508538547  0.0  \\
            0.325  -0.04934426508538547  0.0  \\
            0.33  -0.04934426508538547  0.0  \\
            0.335  -0.04934426508538547  0.0  \\
            0.34  -0.04934426508538547  0.0  \\
            0.345  -0.04934426508538547  0.0  \\
            0.35  -0.04934426508538547  0.0  \\
            0.355  -0.04934426508538547  0.0  \\
            0.36  -0.04934426508538547  0.0  \\
            0.365  -0.04934426508538547  0.0  \\
            0.37  -0.04934426508538547  0.0  \\
            0.375  -0.04934426508538547  0.0  \\
            0.38  -0.04934426508538547  0.0  \\
            0.385  -0.04934426508538547  0.0  \\
            0.39  -0.04934426508538547  0.0  \\
            0.395  -0.04934426508538547  0.0  \\
            0.4  -0.04934426508538547  0.0  \\
            0.405  -0.04934426508538547  0.0  \\
            0.41  -0.04934426508538547  0.0  \\
            0.415  -0.04934426508538547  0.0  \\
            0.42  -0.04934426508538547  0.0  \\
            0.425  -0.04934426508538547  0.0  \\
            0.43  -0.04934426508538547  0.0  \\
            0.435  -0.04934426508538547  0.0  \\
            0.44  -0.04934426508538547  0.0  \\
            0.445  -0.04934426508538547  0.0  \\
            0.45  -0.04934426508538547  0.0  \\
            0.455  -0.04934426508538547  0.0  \\
            0.46  -0.04934426508538547  0.0  \\
            0.465  -0.04934426508538547  0.0  \\
            0.47  -0.04934426508538547  0.0  \\
            0.475  -0.04934426508538547  0.0  \\
            0.48  -0.04934426508538547  0.0  \\
            0.485  -0.04934426508538547  0.0  \\
            0.49  -0.04934426508538547  0.0  \\
            0.495  -0.04934426508538547  0.0  \\
            0.5  -0.04934426508538547  0.0  \\
            0.0  -0.04759563107165645  0.0  \\
            0.005  -0.04759563107165645  0.0  \\
            0.01  -0.04759563107165645  0.0  \\
            0.015  -0.04759563107165645  0.0  \\
            0.02  -0.04759563107165645  0.0  \\
            0.025  -0.04759563107165645  0.0  \\
            0.03  -0.04759563107165645  0.0  \\
            0.035  -0.04759563107165645  0.0  \\
            0.04  -0.04759563107165645  0.0  \\
            0.045  -0.04759563107165645  0.0  \\
            0.05  -0.04759563107165645  0.0  \\
            0.055  -0.04759563107165645  0.0  \\
            0.06  -0.04759563107165645  0.0  \\
            0.065  -0.04759563107165645  0.0  \\
            0.07  -0.04759563107165645  0.0  \\
            0.075  -0.04759563107165645  0.0  \\
            0.08  -0.04759563107165645  0.0  \\
            0.085  -0.04759563107165645  0.0  \\
            0.09  -0.04759563107165645  0.0  \\
            0.095  -0.04759563107165645  0.0  \\
            0.1  -0.04759563107165645  0.0  \\
            0.105  -0.04759563107165645  0.0  \\
            0.11  -0.04759563107165645  0.0  \\
            0.115  -0.04759563107165645  0.0  \\
            0.12  -0.04759563107165645  0.0  \\
            0.125  -0.04759563107165645  0.0  \\
            0.13  -0.04759563107165645  0.0  \\
            0.135  -0.04759563107165645  0.0  \\
            0.14  -0.04759563107165645  0.0  \\
            0.145  -0.04759563107165645  0.0  \\
            0.15  -0.04759563107165645  0.0  \\
            0.155  -0.04759563107165645  0.0  \\
            0.16  -0.04759563107165645  0.0  \\
            0.165  -0.04759563107165645  0.0  \\
            0.17  -0.04759563107165645  0.0  \\
            0.175  -0.04759563107165645  0.0  \\
            0.18  -0.04759563107165645  0.0  \\
            0.185  -0.04759563107165645  0.0  \\
            0.19  -0.04759563107165645  0.0  \\
            0.195  -0.04759563107165645  0.0  \\
            0.2  -0.04759563107165645  0.0  \\
            0.205  -0.04759563107165645  0.0  \\
            0.21  -0.04759563107165645  0.0  \\
            0.215  -0.04759563107165645  0.0  \\
            0.22  -0.04759563107165645  0.0  \\
            0.225  -0.04759563107165645  0.0  \\
            0.23  -0.04759563107165645  0.0  \\
            0.235  -0.04759563107165645  0.0  \\
            0.24  -0.04759563107165645  0.0  \\
            0.245  -0.04759563107165645  0.0  \\
            0.25  -0.04759563107165645  0.0  \\
            0.255  -0.04759563107165645  0.0  \\
            0.26  -0.04759563107165645  0.0  \\
            0.265  -0.04759563107165645  0.0  \\
            0.27  -0.04759563107165645  0.0  \\
            0.275  -0.04759563107165645  0.0  \\
            0.28  -0.04759563107165645  0.0  \\
            0.285  -0.04759563107165645  0.0  \\
            0.29  -0.04759563107165645  0.0  \\
            0.295  -0.04759563107165645  0.0  \\
            0.3  -0.04759563107165645  0.0  \\
            0.305  -0.04759563107165645  0.0  \\
            0.31  -0.04759563107165645  0.0  \\
            0.315  -0.04759563107165645  0.0  \\
            0.32  -0.04759563107165645  0.0  \\
            0.325  -0.04759563107165645  0.0  \\
            0.33  -0.04759563107165645  0.0  \\
            0.335  -0.04759563107165645  0.0  \\
            0.34  -0.04759563107165645  0.0  \\
            0.345  -0.04759563107165645  0.0  \\
            0.35  -0.04759563107165645  0.0  \\
            0.355  -0.04759563107165645  0.0  \\
            0.36  -0.04759563107165645  0.0  \\
            0.365  -0.04759563107165645  0.0  \\
            0.37  -0.04759563107165645  0.0  \\
            0.375  -0.04759563107165645  0.0  \\
            0.38  -0.04759563107165645  0.0  \\
            0.385  -0.04759563107165645  0.0  \\
            0.39  -0.04759563107165645  0.0  \\
            0.395  -0.04759563107165645  0.0  \\
            0.4  -0.04759563107165645  0.0  \\
            0.405  -0.04759563107165645  0.0  \\
            0.41  -0.04759563107165645  0.0  \\
            0.415  -0.04759563107165645  0.0  \\
            0.42  -0.04759563107165645  0.0  \\
            0.425  -0.04759563107165645  0.0  \\
            0.43  -0.04759563107165645  0.0  \\
            0.435  -0.04759563107165645  0.0  \\
            0.44  -0.04759563107165645  0.0  \\
            0.445  -0.04759563107165645  0.0  \\
            0.45  -0.04759563107165645  0.0  \\
            0.455  -0.04759563107165645  0.0  \\
            0.46  -0.04759563107165645  0.0  \\
            0.465  -0.04759563107165645  0.0  \\
            0.47  -0.04759563107165645  0.0  \\
            0.475  -0.04759563107165645  0.0  \\
            0.48  -0.04759563107165645  0.0  \\
            0.485  -0.04759563107165645  0.0  \\
            0.49  -0.04759563107165645  0.0  \\
            0.495  -0.04759563107165645  0.0  \\
            0.5  -0.04759563107165645  0.0  \\
            0.0  -0.045846997057927434  0.0  \\
            0.005  -0.045846997057927434  0.0  \\
            0.01  -0.045846997057927434  0.0  \\
            0.015  -0.045846997057927434  0.0  \\
            0.02  -0.045846997057927434  0.0  \\
            0.025  -0.045846997057927434  0.0  \\
            0.03  -0.045846997057927434  0.0  \\
            0.035  -0.045846997057927434  0.0  \\
            0.04  -0.045846997057927434  0.0  \\
            0.045  -0.045846997057927434  0.0  \\
            0.05  -0.045846997057927434  0.0  \\
            0.055  -0.045846997057927434  0.0  \\
            0.06  -0.045846997057927434  0.0  \\
            0.065  -0.045846997057927434  0.0  \\
            0.07  -0.045846997057927434  0.0  \\
            0.075  -0.045846997057927434  0.0  \\
            0.08  -0.045846997057927434  0.0  \\
            0.085  -0.045846997057927434  0.0  \\
            0.09  -0.045846997057927434  0.0  \\
            0.095  -0.045846997057927434  0.0  \\
            0.1  -0.045846997057927434  0.0  \\
            0.105  -0.045846997057927434  0.0  \\
            0.11  -0.045846997057927434  0.0  \\
            0.115  -0.045846997057927434  0.0  \\
            0.12  -0.045846997057927434  0.0  \\
            0.125  -0.045846997057927434  0.0  \\
            0.13  -0.045846997057927434  0.0  \\
            0.135  -0.045846997057927434  0.0  \\
            0.14  -0.045846997057927434  0.0  \\
            0.145  -0.045846997057927434  0.0  \\
            0.15  -0.045846997057927434  0.0  \\
            0.155  -0.045846997057927434  0.0  \\
            0.16  -0.045846997057927434  0.0  \\
            0.165  -0.045846997057927434  0.0  \\
            0.17  -0.045846997057927434  0.0  \\
            0.175  -0.045846997057927434  0.0  \\
            0.18  -0.045846997057927434  0.0  \\
            0.185  -0.045846997057927434  0.0  \\
            0.19  -0.045846997057927434  0.0  \\
            0.195  -0.045846997057927434  0.0  \\
            0.2  -0.045846997057927434  0.0  \\
            0.205  -0.045846997057927434  0.0  \\
            0.21  -0.045846997057927434  0.0  \\
            0.215  -0.045846997057927434  0.0  \\
            0.22  -0.045846997057927434  0.0  \\
            0.225  -0.045846997057927434  0.0  \\
            0.23  -0.045846997057927434  0.0  \\
            0.235  -0.045846997057927434  0.0  \\
            0.24  -0.045846997057927434  0.0  \\
            0.245  -0.045846997057927434  0.0  \\
            0.25  -0.045846997057927434  0.0  \\
            0.255  -0.045846997057927434  0.0  \\
            0.26  -0.045846997057927434  0.0  \\
            0.265  -0.045846997057927434  0.0  \\
            0.27  -0.045846997057927434  0.0  \\
            0.275  -0.045846997057927434  0.0  \\
            0.28  -0.045846997057927434  0.0  \\
            0.285  -0.045846997057927434  0.0  \\
            0.29  -0.045846997057927434  0.0  \\
            0.295  -0.045846997057927434  0.0  \\
            0.3  -0.045846997057927434  0.0  \\
            0.305  -0.045846997057927434  0.0  \\
            0.31  -0.045846997057927434  0.0  \\
            0.315  -0.045846997057927434  0.0  \\
            0.32  -0.045846997057927434  0.0  \\
            0.325  -0.045846997057927434  0.0  \\
            0.33  -0.045846997057927434  0.0  \\
            0.335  -0.045846997057927434  0.0  \\
            0.34  -0.045846997057927434  0.0  \\
            0.345  -0.045846997057927434  0.0  \\
            0.35  -0.045846997057927434  0.0  \\
            0.355  -0.045846997057927434  0.0  \\
            0.36  -0.045846997057927434  0.0  \\
            0.365  -0.045846997057927434  0.0  \\
            0.37  -0.045846997057927434  0.0  \\
            0.375  -0.045846997057927434  0.0  \\
            0.38  -0.045846997057927434  0.0  \\
            0.385  -0.045846997057927434  0.0  \\
            0.39  -0.045846997057927434  0.0  \\
            0.395  -0.045846997057927434  0.0  \\
            0.4  -0.045846997057927434  0.0  \\
            0.405  -0.045846997057927434  0.0  \\
            0.41  -0.045846997057927434  0.0  \\
            0.415  -0.045846997057927434  0.0  \\
            0.42  -0.045846997057927434  0.0  \\
            0.425  -0.045846997057927434  0.0  \\
            0.43  -0.045846997057927434  0.0  \\
            0.435  -0.045846997057927434  0.0  \\
            0.44  -0.045846997057927434  0.0  \\
            0.445  -0.045846997057927434  0.0  \\
            0.45  -0.045846997057927434  0.0  \\
            0.455  -0.045846997057927434  0.0  \\
            0.46  -0.045846997057927434  0.0  \\
            0.465  -0.045846997057927434  0.0  \\
            0.47  -0.045846997057927434  0.0  \\
            0.475  -0.045846997057927434  0.0  \\
            0.48  -0.045846997057927434  0.0  \\
            0.485  -0.045846997057927434  0.0  \\
            0.49  -0.045846997057927434  0.0  \\
            0.495  -0.045846997057927434  0.0  \\
            0.5  -0.045846997057927434  0.0  \\
            0.0  -0.04409836304419842  0.0  \\
            0.005  -0.04409836304419842  0.0  \\
            0.01  -0.04409836304419842  0.0  \\
            0.015  -0.04409836304419842  0.0  \\
            0.02  -0.04409836304419842  0.0  \\
            0.025  -0.04409836304419842  0.0  \\
            0.03  -0.04409836304419842  0.0  \\
            0.035  -0.04409836304419842  0.0  \\
            0.04  -0.04409836304419842  0.0  \\
            0.045  -0.04409836304419842  0.0  \\
            0.05  -0.04409836304419842  0.0  \\
            0.055  -0.04409836304419842  0.0  \\
            0.06  -0.04409836304419842  0.0  \\
            0.065  -0.04409836304419842  0.0  \\
            0.07  -0.04409836304419842  0.0  \\
            0.075  -0.04409836304419842  0.0  \\
            0.08  -0.04409836304419842  0.0  \\
            0.085  -0.04409836304419842  0.0  \\
            0.09  -0.04409836304419842  0.0  \\
            0.095  -0.04409836304419842  0.0  \\
            0.1  -0.04409836304419842  0.0  \\
            0.105  -0.04409836304419842  0.0  \\
            0.11  -0.04409836304419842  0.0  \\
            0.115  -0.04409836304419842  0.0  \\
            0.12  -0.04409836304419842  0.0  \\
            0.125  -0.04409836304419842  0.0  \\
            0.13  -0.04409836304419842  0.0  \\
            0.135  -0.04409836304419842  0.0  \\
            0.14  -0.04409836304419842  0.0  \\
            0.145  -0.04409836304419842  0.0  \\
            0.15  -0.04409836304419842  0.0  \\
            0.155  -0.04409836304419842  0.0  \\
            0.16  -0.04409836304419842  0.0  \\
            0.165  -0.04409836304419842  0.0  \\
            0.17  -0.04409836304419842  0.0  \\
            0.175  -0.04409836304419842  0.0  \\
            0.18  -0.04409836304419842  0.0  \\
            0.185  -0.04409836304419842  0.0  \\
            0.19  -0.04409836304419842  0.0  \\
            0.195  -0.04409836304419842  0.0  \\
            0.2  -0.04409836304419842  0.0  \\
            0.205  -0.04409836304419842  0.0  \\
            0.21  -0.04409836304419842  0.0  \\
            0.215  -0.04409836304419842  0.0  \\
            0.22  -0.04409836304419842  0.0  \\
            0.225  -0.04409836304419842  0.0  \\
            0.23  -0.04409836304419842  0.0  \\
            0.235  -0.04409836304419842  0.0  \\
            0.24  -0.04409836304419842  0.0  \\
            0.245  -0.04409836304419842  0.0  \\
            0.25  -0.04409836304419842  0.0  \\
            0.255  -0.04409836304419842  0.0  \\
            0.26  -0.04409836304419842  0.0  \\
            0.265  -0.04409836304419842  0.0  \\
            0.27  -0.04409836304419842  0.0  \\
            0.275  -0.04409836304419842  0.0  \\
            0.28  -0.04409836304419842  0.0  \\
            0.285  -0.04409836304419842  0.0  \\
            0.29  -0.04409836304419842  0.0  \\
            0.295  -0.04409836304419842  0.0  \\
            0.3  -0.04409836304419842  0.0  \\
            0.305  -0.04409836304419842  0.0  \\
            0.31  -0.04409836304419842  0.0  \\
            0.315  -0.04409836304419842  0.0  \\
            0.32  -0.04409836304419842  0.0  \\
            0.325  -0.04409836304419842  0.0  \\
            0.33  -0.04409836304419842  0.0  \\
            0.335  -0.04409836304419842  0.0  \\
            0.34  -0.04409836304419842  0.0  \\
            0.345  -0.04409836304419842  0.0  \\
            0.35  -0.04409836304419842  0.0  \\
            0.355  -0.04409836304419842  0.0  \\
            0.36  -0.04409836304419842  0.0  \\
            0.365  -0.04409836304419842  0.0  \\
            0.37  -0.04409836304419842  0.0  \\
            0.375  -0.04409836304419842  0.0  \\
            0.38  -0.04409836304419842  0.0  \\
            0.385  -0.04409836304419842  0.0  \\
            0.39  -0.04409836304419842  0.0  \\
            0.395  -0.04409836304419842  0.0  \\
            0.4  -0.04409836304419842  0.0  \\
            0.405  -0.04409836304419842  0.0  \\
            0.41  -0.04409836304419842  0.0  \\
            0.415  -0.04409836304419842  0.0  \\
            0.42  -0.04409836304419842  0.0  \\
            0.425  -0.04409836304419842  0.0  \\
            0.43  -0.04409836304419842  0.0  \\
            0.435  -0.04409836304419842  0.0  \\
            0.44  -0.04409836304419842  0.0  \\
            0.445  -0.04409836304419842  0.0  \\
            0.45  -0.04409836304419842  0.0  \\
            0.455  -0.04409836304419842  0.0  \\
            0.46  -0.04409836304419842  0.0  \\
            0.465  -0.04409836304419842  0.0  \\
            0.47  -0.04409836304419842  0.0  \\
            0.475  -0.04409836304419842  0.0  \\
            0.48  -0.04409836304419842  0.0  \\
            0.485  -0.04409836304419842  0.0  \\
            0.49  -0.04409836304419842  0.0  \\
            0.495  -0.04409836304419842  0.0  \\
            0.5  -0.04409836304419842  0.0  \\
            0.0  -0.0423497290304694  0.0  \\
            0.005  -0.0423497290304694  0.0  \\
            0.01  -0.0423497290304694  0.0  \\
            0.015  -0.0423497290304694  0.0  \\
            0.02  -0.0423497290304694  0.0  \\
            0.025  -0.0423497290304694  0.0  \\
            0.03  -0.0423497290304694  0.0  \\
            0.035  -0.0423497290304694  0.0  \\
            0.04  -0.0423497290304694  0.0  \\
            0.045  -0.0423497290304694  0.0  \\
            0.05  -0.0423497290304694  0.0  \\
            0.055  -0.0423497290304694  0.0  \\
            0.06  -0.0423497290304694  0.0  \\
            0.065  -0.0423497290304694  0.0  \\
            0.07  -0.0423497290304694  0.0  \\
            0.075  -0.0423497290304694  0.0  \\
            0.08  -0.0423497290304694  0.0  \\
            0.085  -0.0423497290304694  0.0  \\
            0.09  -0.0423497290304694  0.0  \\
            0.095  -0.0423497290304694  0.0  \\
            0.1  -0.0423497290304694  0.0  \\
            0.105  -0.0423497290304694  0.0  \\
            0.11  -0.0423497290304694  0.0  \\
            0.115  -0.0423497290304694  0.0  \\
            0.12  -0.0423497290304694  0.0  \\
            0.125  -0.0423497290304694  0.0  \\
            0.13  -0.0423497290304694  0.0  \\
            0.135  -0.0423497290304694  0.0  \\
            0.14  -0.0423497290304694  0.0  \\
            0.145  -0.0423497290304694  0.0  \\
            0.15  -0.0423497290304694  0.0  \\
            0.155  -0.0423497290304694  0.0  \\
            0.16  -0.0423497290304694  0.0  \\
            0.165  -0.0423497290304694  1.0  \\
            0.17  -0.0423497290304694  2.0  \\
            0.175  -0.0423497290304694  0.0  \\
            0.18  -0.0423497290304694  1.0  \\
            0.185  -0.0423497290304694  0.0  \\
            0.19  -0.0423497290304694  0.0  \\
            0.195  -0.0423497290304694  0.0  \\
            0.2  -0.0423497290304694  0.0  \\
            0.205  -0.0423497290304694  0.0  \\
            0.21  -0.0423497290304694  0.0  \\
            0.215  -0.0423497290304694  0.0  \\
            0.22  -0.0423497290304694  0.0  \\
            0.225  -0.0423497290304694  0.0  \\
            0.23  -0.0423497290304694  0.0  \\
            0.235  -0.0423497290304694  0.0  \\
            0.24  -0.0423497290304694  0.0  \\
            0.245  -0.0423497290304694  0.0  \\
            0.25  -0.0423497290304694  0.0  \\
            0.255  -0.0423497290304694  0.0  \\
            0.26  -0.0423497290304694  0.0  \\
            0.265  -0.0423497290304694  0.0  \\
            0.27  -0.0423497290304694  0.0  \\
            0.275  -0.0423497290304694  0.0  \\
            0.28  -0.0423497290304694  0.0  \\
            0.285  -0.0423497290304694  0.0  \\
            0.29  -0.0423497290304694  0.0  \\
            0.295  -0.0423497290304694  0.0  \\
            0.3  -0.0423497290304694  0.0  \\
            0.305  -0.0423497290304694  0.0  \\
            0.31  -0.0423497290304694  0.0  \\
            0.315  -0.0423497290304694  0.0  \\
            0.32  -0.0423497290304694  0.0  \\
            0.325  -0.0423497290304694  0.0  \\
            0.33  -0.0423497290304694  0.0  \\
            0.335  -0.0423497290304694  0.0  \\
            0.34  -0.0423497290304694  0.0  \\
            0.345  -0.0423497290304694  0.0  \\
            0.35  -0.0423497290304694  0.0  \\
            0.355  -0.0423497290304694  0.0  \\
            0.36  -0.0423497290304694  0.0  \\
            0.365  -0.0423497290304694  0.0  \\
            0.37  -0.0423497290304694  0.0  \\
            0.375  -0.0423497290304694  0.0  \\
            0.38  -0.0423497290304694  0.0  \\
            0.385  -0.0423497290304694  0.0  \\
            0.39  -0.0423497290304694  0.0  \\
            0.395  -0.0423497290304694  0.0  \\
            0.4  -0.0423497290304694  0.0  \\
            0.405  -0.0423497290304694  0.0  \\
            0.41  -0.0423497290304694  0.0  \\
            0.415  -0.0423497290304694  0.0  \\
            0.42  -0.0423497290304694  0.0  \\
            0.425  -0.0423497290304694  0.0  \\
            0.43  -0.0423497290304694  0.0  \\
            0.435  -0.0423497290304694  0.0  \\
            0.44  -0.0423497290304694  0.0  \\
            0.445  -0.0423497290304694  0.0  \\
            0.45  -0.0423497290304694  0.0  \\
            0.455  -0.0423497290304694  0.0  \\
            0.46  -0.0423497290304694  0.0  \\
            0.465  -0.0423497290304694  0.0  \\
            0.47  -0.0423497290304694  0.0  \\
            0.475  -0.0423497290304694  0.0  \\
            0.48  -0.0423497290304694  0.0  \\
            0.485  -0.0423497290304694  0.0  \\
            0.49  -0.0423497290304694  0.0  \\
            0.495  -0.0423497290304694  0.0  \\
            0.5  -0.0423497290304694  0.0  \\
            0.0  -0.040601095016740384  0.0  \\
            0.005  -0.040601095016740384  0.0  \\
            0.01  -0.040601095016740384  0.0  \\
            0.015  -0.040601095016740384  0.0  \\
            0.02  -0.040601095016740384  0.0  \\
            0.025  -0.040601095016740384  0.0  \\
            0.03  -0.040601095016740384  0.0  \\
            0.035  -0.040601095016740384  0.0  \\
            0.04  -0.040601095016740384  0.0  \\
            0.045  -0.040601095016740384  0.0  \\
            0.05  -0.040601095016740384  0.0  \\
            0.055  -0.040601095016740384  0.0  \\
            0.06  -0.040601095016740384  0.0  \\
            0.065  -0.040601095016740384  0.0  \\
            0.07  -0.040601095016740384  0.0  \\
            0.075  -0.040601095016740384  0.0  \\
            0.08  -0.040601095016740384  0.0  \\
            0.085  -0.040601095016740384  0.0  \\
            0.09  -0.040601095016740384  0.0  \\
            0.095  -0.040601095016740384  0.0  \\
            0.1  -0.040601095016740384  0.0  \\
            0.105  -0.040601095016740384  0.0  \\
            0.11  -0.040601095016740384  0.0  \\
            0.115  -0.040601095016740384  0.0  \\
            0.12  -0.040601095016740384  0.0  \\
            0.125  -0.040601095016740384  0.0  \\
            0.13  -0.040601095016740384  0.0  \\
            0.135  -0.040601095016740384  0.0  \\
            0.14  -0.040601095016740384  0.0  \\
            0.145  -0.040601095016740384  0.0  \\
            0.15  -0.040601095016740384  0.0  \\
            0.155  -0.040601095016740384  0.0  \\
            0.16  -0.040601095016740384  0.0  \\
            0.165  -0.040601095016740384  0.0  \\
            0.17  -0.040601095016740384  0.0  \\
            0.175  -0.040601095016740384  0.0  \\
            0.18  -0.040601095016740384  0.0  \\
            0.185  -0.040601095016740384  0.0  \\
            0.19  -0.040601095016740384  0.0  \\
            0.195  -0.040601095016740384  0.0  \\
            0.2  -0.040601095016740384  0.0  \\
            0.205  -0.040601095016740384  0.0  \\
            0.21  -0.040601095016740384  0.0  \\
            0.215  -0.040601095016740384  0.0  \\
            0.22  -0.040601095016740384  0.0  \\
            0.225  -0.040601095016740384  0.0  \\
            0.23  -0.040601095016740384  0.0  \\
            0.235  -0.040601095016740384  0.0  \\
            0.24  -0.040601095016740384  0.0  \\
            0.245  -0.040601095016740384  0.0  \\
            0.25  -0.040601095016740384  0.0  \\
            0.255  -0.040601095016740384  0.0  \\
            0.26  -0.040601095016740384  0.0  \\
            0.265  -0.040601095016740384  0.0  \\
            0.27  -0.040601095016740384  0.0  \\
            0.275  -0.040601095016740384  0.0  \\
            0.28  -0.040601095016740384  0.0  \\
            0.285  -0.040601095016740384  0.0  \\
            0.29  -0.040601095016740384  0.0  \\
            0.295  -0.040601095016740384  0.0  \\
            0.3  -0.040601095016740384  0.0  \\
            0.305  -0.040601095016740384  0.0  \\
            0.31  -0.040601095016740384  0.0  \\
            0.315  -0.040601095016740384  0.0  \\
            0.32  -0.040601095016740384  0.0  \\
            0.325  -0.040601095016740384  0.0  \\
            0.33  -0.040601095016740384  0.0  \\
            0.335  -0.040601095016740384  0.0  \\
            0.34  -0.040601095016740384  0.0  \\
            0.345  -0.040601095016740384  0.0  \\
            0.35  -0.040601095016740384  0.0  \\
            0.355  -0.040601095016740384  0.0  \\
            0.36  -0.040601095016740384  0.0  \\
            0.365  -0.040601095016740384  0.0  \\
            0.37  -0.040601095016740384  0.0  \\
            0.375  -0.040601095016740384  0.0  \\
            0.38  -0.040601095016740384  0.0  \\
            0.385  -0.040601095016740384  0.0  \\
            0.39  -0.040601095016740384  0.0  \\
            0.395  -0.040601095016740384  0.0  \\
            0.4  -0.040601095016740384  0.0  \\
            0.405  -0.040601095016740384  0.0  \\
            0.41  -0.040601095016740384  0.0  \\
            0.415  -0.040601095016740384  0.0  \\
            0.42  -0.040601095016740384  0.0  \\
            0.425  -0.040601095016740384  0.0  \\
            0.43  -0.040601095016740384  0.0  \\
            0.435  -0.040601095016740384  0.0  \\
            0.44  -0.040601095016740384  0.0  \\
            0.445  -0.040601095016740384  0.0  \\
            0.45  -0.040601095016740384  0.0  \\
            0.455  -0.040601095016740384  0.0  \\
            0.46  -0.040601095016740384  0.0  \\
            0.465  -0.040601095016740384  0.0  \\
            0.47  -0.040601095016740384  0.0  \\
            0.475  -0.040601095016740384  0.0  \\
            0.48  -0.040601095016740384  0.0  \\
            0.485  -0.040601095016740384  0.0  \\
            0.49  -0.040601095016740384  0.0  \\
            0.495  -0.040601095016740384  0.0  \\
            0.5  -0.040601095016740384  0.0  \\
            0.0  -0.03885246100301137  0.0  \\
            0.005  -0.03885246100301137  0.0  \\
            0.01  -0.03885246100301137  0.0  \\
            0.015  -0.03885246100301137  0.0  \\
            0.02  -0.03885246100301137  0.0  \\
            0.025  -0.03885246100301137  0.0  \\
            0.03  -0.03885246100301137  0.0  \\
            0.035  -0.03885246100301137  0.0  \\
            0.04  -0.03885246100301137  0.0  \\
            0.045  -0.03885246100301137  0.0  \\
            0.05  -0.03885246100301137  0.0  \\
            0.055  -0.03885246100301137  0.0  \\
            0.06  -0.03885246100301137  0.0  \\
            0.065  -0.03885246100301137  0.0  \\
            0.07  -0.03885246100301137  0.0  \\
            0.075  -0.03885246100301137  0.0  \\
            0.08  -0.03885246100301137  0.0  \\
            0.085  -0.03885246100301137  0.0  \\
            0.09  -0.03885246100301137  0.0  \\
            0.095  -0.03885246100301137  0.0  \\
            0.1  -0.03885246100301137  0.0  \\
            0.105  -0.03885246100301137  0.0  \\
            0.11  -0.03885246100301137  0.0  \\
            0.115  -0.03885246100301137  0.0  \\
            0.12  -0.03885246100301137  0.0  \\
            0.125  -0.03885246100301137  0.0  \\
            0.13  -0.03885246100301137  0.0  \\
            0.135  -0.03885246100301137  0.0  \\
            0.14  -0.03885246100301137  0.0  \\
            0.145  -0.03885246100301137  0.0  \\
            0.15  -0.03885246100301137  0.0  \\
            0.155  -0.03885246100301137  0.0  \\
            0.16  -0.03885246100301137  0.0  \\
            0.165  -0.03885246100301137  0.0  \\
            0.17  -0.03885246100301137  0.0  \\
            0.175  -0.03885246100301137  0.0  \\
            0.18  -0.03885246100301137  0.0  \\
            0.185  -0.03885246100301137  0.0  \\
            0.19  -0.03885246100301137  0.0  \\
            0.195  -0.03885246100301137  0.0  \\
            0.2  -0.03885246100301137  0.0  \\
            0.205  -0.03885246100301137  0.0  \\
            0.21  -0.03885246100301137  0.0  \\
            0.215  -0.03885246100301137  0.0  \\
            0.22  -0.03885246100301137  0.0  \\
            0.225  -0.03885246100301137  0.0  \\
            0.23  -0.03885246100301137  0.0  \\
            0.235  -0.03885246100301137  0.0  \\
            0.24  -0.03885246100301137  0.0  \\
            0.245  -0.03885246100301137  0.0  \\
            0.25  -0.03885246100301137  0.0  \\
            0.255  -0.03885246100301137  0.0  \\
            0.26  -0.03885246100301137  0.0  \\
            0.265  -0.03885246100301137  0.0  \\
            0.27  -0.03885246100301137  0.0  \\
            0.275  -0.03885246100301137  0.0  \\
            0.28  -0.03885246100301137  0.0  \\
            0.285  -0.03885246100301137  0.0  \\
            0.29  -0.03885246100301137  0.0  \\
            0.295  -0.03885246100301137  0.0  \\
            0.3  -0.03885246100301137  0.0  \\
            0.305  -0.03885246100301137  0.0  \\
            0.31  -0.03885246100301137  0.0  \\
            0.315  -0.03885246100301137  0.0  \\
            0.32  -0.03885246100301137  0.0  \\
            0.325  -0.03885246100301137  0.0  \\
            0.33  -0.03885246100301137  0.0  \\
            0.335  -0.03885246100301137  0.0  \\
            0.34  -0.03885246100301137  0.0  \\
            0.345  -0.03885246100301137  0.0  \\
            0.35  -0.03885246100301137  0.0  \\
            0.355  -0.03885246100301137  0.0  \\
            0.36  -0.03885246100301137  0.0  \\
            0.365  -0.03885246100301137  0.0  \\
            0.37  -0.03885246100301137  0.0  \\
            0.375  -0.03885246100301137  0.0  \\
            0.38  -0.03885246100301137  0.0  \\
            0.385  -0.03885246100301137  0.0  \\
            0.39  -0.03885246100301137  0.0  \\
            0.395  -0.03885246100301137  0.0  \\
            0.4  -0.03885246100301137  0.0  \\
            0.405  -0.03885246100301137  0.0  \\
            0.41  -0.03885246100301137  0.0  \\
            0.415  -0.03885246100301137  0.0  \\
            0.42  -0.03885246100301137  0.0  \\
            0.425  -0.03885246100301137  0.0  \\
            0.43  -0.03885246100301137  0.0  \\
            0.435  -0.03885246100301137  0.0  \\
            0.44  -0.03885246100301137  0.0  \\
            0.445  -0.03885246100301137  0.0  \\
            0.45  -0.03885246100301137  0.0  \\
            0.455  -0.03885246100301137  0.0  \\
            0.46  -0.03885246100301137  0.0  \\
            0.465  -0.03885246100301137  0.0  \\
            0.47  -0.03885246100301137  0.0  \\
            0.475  -0.03885246100301137  0.0  \\
            0.48  -0.03885246100301137  0.0  \\
            0.485  -0.03885246100301137  0.0  \\
            0.49  -0.03885246100301137  0.0  \\
            0.495  -0.03885246100301137  0.0  \\
            0.5  -0.03885246100301137  0.0  \\
            0.0  -0.03710382698928235  0.0  \\
            0.005  -0.03710382698928235  0.0  \\
            0.01  -0.03710382698928235  0.0  \\
            0.015  -0.03710382698928235  0.0  \\
            0.02  -0.03710382698928235  0.0  \\
            0.025  -0.03710382698928235  0.0  \\
            0.03  -0.03710382698928235  0.0  \\
            0.035  -0.03710382698928235  0.0  \\
            0.04  -0.03710382698928235  0.0  \\
            0.045  -0.03710382698928235  0.0  \\
            0.05  -0.03710382698928235  0.0  \\
            0.055  -0.03710382698928235  0.0  \\
            0.06  -0.03710382698928235  0.0  \\
            0.065  -0.03710382698928235  0.0  \\
            0.07  -0.03710382698928235  0.0  \\
            0.075  -0.03710382698928235  0.0  \\
            0.08  -0.03710382698928235  0.0  \\
            0.085  -0.03710382698928235  0.0  \\
            0.09  -0.03710382698928235  0.0  \\
            0.095  -0.03710382698928235  0.0  \\
            0.1  -0.03710382698928235  0.0  \\
            0.105  -0.03710382698928235  0.0  \\
            0.11  -0.03710382698928235  0.0  \\
            0.115  -0.03710382698928235  0.0  \\
            0.12  -0.03710382698928235  0.0  \\
            0.125  -0.03710382698928235  0.0  \\
            0.13  -0.03710382698928235  0.0  \\
            0.135  -0.03710382698928235  0.0  \\
            0.14  -0.03710382698928235  0.0  \\
            0.145  -0.03710382698928235  0.0  \\
            0.15  -0.03710382698928235  0.0  \\
            0.155  -0.03710382698928235  0.0  \\
            0.16  -0.03710382698928235  0.0  \\
            0.165  -0.03710382698928235  0.0  \\
            0.17  -0.03710382698928235  0.0  \\
            0.175  -0.03710382698928235  0.0  \\
            0.18  -0.03710382698928235  0.0  \\
            0.185  -0.03710382698928235  0.0  \\
            0.19  -0.03710382698928235  0.0  \\
            0.195  -0.03710382698928235  0.0  \\
            0.2  -0.03710382698928235  0.0  \\
            0.205  -0.03710382698928235  0.0  \\
            0.21  -0.03710382698928235  0.0  \\
            0.215  -0.03710382698928235  0.0  \\
            0.22  -0.03710382698928235  0.0  \\
            0.225  -0.03710382698928235  0.0  \\
            0.23  -0.03710382698928235  0.0  \\
            0.235  -0.03710382698928235  0.0  \\
            0.24  -0.03710382698928235  0.0  \\
            0.245  -0.03710382698928235  0.0  \\
            0.25  -0.03710382698928235  0.0  \\
            0.255  -0.03710382698928235  0.0  \\
            0.26  -0.03710382698928235  0.0  \\
            0.265  -0.03710382698928235  0.0  \\
            0.27  -0.03710382698928235  0.0  \\
            0.275  -0.03710382698928235  0.0  \\
            0.28  -0.03710382698928235  0.0  \\
            0.285  -0.03710382698928235  0.0  \\
            0.29  -0.03710382698928235  0.0  \\
            0.295  -0.03710382698928235  0.0  \\
            0.3  -0.03710382698928235  0.0  \\
            0.305  -0.03710382698928235  0.0  \\
            0.31  -0.03710382698928235  0.0  \\
            0.315  -0.03710382698928235  0.0  \\
            0.32  -0.03710382698928235  0.0  \\
            0.325  -0.03710382698928235  0.0  \\
            0.33  -0.03710382698928235  0.0  \\
            0.335  -0.03710382698928235  0.0  \\
            0.34  -0.03710382698928235  0.0  \\
            0.345  -0.03710382698928235  0.0  \\
            0.35  -0.03710382698928235  0.0  \\
            0.355  -0.03710382698928235  0.0  \\
            0.36  -0.03710382698928235  0.0  \\
            0.365  -0.03710382698928235  0.0  \\
            0.37  -0.03710382698928235  0.0  \\
            0.375  -0.03710382698928235  0.0  \\
            0.38  -0.03710382698928235  0.0  \\
            0.385  -0.03710382698928235  0.0  \\
            0.39  -0.03710382698928235  0.0  \\
            0.395  -0.03710382698928235  0.0  \\
            0.4  -0.03710382698928235  0.0  \\
            0.405  -0.03710382698928235  0.0  \\
            0.41  -0.03710382698928235  0.0  \\
            0.415  -0.03710382698928235  0.0  \\
            0.42  -0.03710382698928235  0.0  \\
            0.425  -0.03710382698928235  0.0  \\
            0.43  -0.03710382698928235  0.0  \\
            0.435  -0.03710382698928235  0.0  \\
            0.44  -0.03710382698928235  0.0  \\
            0.445  -0.03710382698928235  0.0  \\
            0.45  -0.03710382698928235  0.0  \\
            0.455  -0.03710382698928235  0.0  \\
            0.46  -0.03710382698928235  0.0  \\
            0.465  -0.03710382698928235  0.0  \\
            0.47  -0.03710382698928235  0.0  \\
            0.475  -0.03710382698928235  0.0  \\
            0.48  -0.03710382698928235  0.0  \\
            0.485  -0.03710382698928235  0.0  \\
            0.49  -0.03710382698928235  0.0  \\
            0.495  -0.03710382698928235  0.0  \\
            0.5  -0.03710382698928235  0.0  \\
            0.0  -0.03535519297555333  0.0  \\
            0.005  -0.03535519297555333  0.0  \\
            0.01  -0.03535519297555333  0.0  \\
            0.015  -0.03535519297555333  0.0  \\
            0.02  -0.03535519297555333  0.0  \\
            0.025  -0.03535519297555333  0.0  \\
            0.03  -0.03535519297555333  0.0  \\
            0.035  -0.03535519297555333  0.0  \\
            0.04  -0.03535519297555333  0.0  \\
            0.045  -0.03535519297555333  0.0  \\
            0.05  -0.03535519297555333  0.0  \\
            0.055  -0.03535519297555333  0.0  \\
            0.06  -0.03535519297555333  0.0  \\
            0.065  -0.03535519297555333  0.0  \\
            0.07  -0.03535519297555333  0.0  \\
            0.075  -0.03535519297555333  2.0  \\
            0.08  -0.03535519297555333  312.0  \\
            0.085  -0.03535519297555333  993.0  \\
            0.09  -0.03535519297555333  997.0  \\
            0.095  -0.03535519297555333  998.0  \\
            0.1  -0.03535519297555333  999.0  \\
            0.105  -0.03535519297555333  1000.0  \\
            0.11  -0.03535519297555333  998.0  \\
            0.115  -0.03535519297555333  999.0  \\
            0.12  -0.03535519297555333  997.0  \\
            0.125  -0.03535519297555333  999.0  \\
            0.13  -0.03535519297555333  999.0  \\
            0.135  -0.03535519297555333  999.0  \\
            0.14  -0.03535519297555333  1000.0  \\
            0.145  -0.03535519297555333  999.0  \\
            0.15  -0.03535519297555333  1000.0  \\
            0.155  -0.03535519297555333  1000.0  \\
            0.16  -0.03535519297555333  999.0  \\
            0.165  -0.03535519297555333  956.0  \\
            0.17  -0.03535519297555333  269.0  \\
            0.175  -0.03535519297555333  9.0  \\
            0.18  -0.03535519297555333  0.0  \\
            0.185  -0.03535519297555333  0.0  \\
            0.19  -0.03535519297555333  0.0  \\
            0.195  -0.03535519297555333  0.0  \\
            0.2  -0.03535519297555333  0.0  \\
            0.205  -0.03535519297555333  0.0  \\
            0.21  -0.03535519297555333  0.0  \\
            0.215  -0.03535519297555333  0.0  \\
            0.22  -0.03535519297555333  0.0  \\
            0.225  -0.03535519297555333  0.0  \\
            0.23  -0.03535519297555333  0.0  \\
            0.235  -0.03535519297555333  0.0  \\
            0.24  -0.03535519297555333  0.0  \\
            0.245  -0.03535519297555333  0.0  \\
            0.25  -0.03535519297555333  0.0  \\
            0.255  -0.03535519297555333  0.0  \\
            0.26  -0.03535519297555333  0.0  \\
            0.265  -0.03535519297555333  0.0  \\
            0.27  -0.03535519297555333  0.0  \\
            0.275  -0.03535519297555333  0.0  \\
            0.28  -0.03535519297555333  0.0  \\
            0.285  -0.03535519297555333  0.0  \\
            0.29  -0.03535519297555333  0.0  \\
            0.295  -0.03535519297555333  0.0  \\
            0.3  -0.03535519297555333  0.0  \\
            0.305  -0.03535519297555333  0.0  \\
            0.31  -0.03535519297555333  0.0  \\
            0.315  -0.03535519297555333  0.0  \\
            0.32  -0.03535519297555333  0.0  \\
            0.325  -0.03535519297555333  0.0  \\
            0.33  -0.03535519297555333  0.0  \\
            0.335  -0.03535519297555333  0.0  \\
            0.34  -0.03535519297555333  0.0  \\
            0.345  -0.03535519297555333  0.0  \\
            0.35  -0.03535519297555333  0.0  \\
            0.355  -0.03535519297555333  0.0  \\
            0.36  -0.03535519297555333  0.0  \\
            0.365  -0.03535519297555333  0.0  \\
            0.37  -0.03535519297555333  0.0  \\
            0.375  -0.03535519297555333  0.0  \\
            0.38  -0.03535519297555333  0.0  \\
            0.385  -0.03535519297555333  0.0  \\
            0.39  -0.03535519297555333  0.0  \\
            0.395  -0.03535519297555333  0.0  \\
            0.4  -0.03535519297555333  0.0  \\
            0.405  -0.03535519297555333  0.0  \\
            0.41  -0.03535519297555333  0.0  \\
            0.415  -0.03535519297555333  0.0  \\
            0.42  -0.03535519297555333  0.0  \\
            0.425  -0.03535519297555333  0.0  \\
            0.43  -0.03535519297555333  0.0  \\
            0.435  -0.03535519297555333  0.0  \\
            0.44  -0.03535519297555333  0.0  \\
            0.445  -0.03535519297555333  0.0  \\
            0.45  -0.03535519297555333  0.0  \\
            0.455  -0.03535519297555333  0.0  \\
            0.46  -0.03535519297555333  0.0  \\
            0.465  -0.03535519297555333  0.0  \\
            0.47  -0.03535519297555333  0.0  \\
            0.475  -0.03535519297555333  0.0  \\
            0.48  -0.03535519297555333  0.0  \\
            0.485  -0.03535519297555333  0.0  \\
            0.49  -0.03535519297555333  0.0  \\
            0.495  -0.03535519297555333  0.0  \\
            0.5  -0.03535519297555333  0.0  \\
            0.0  -0.033606558961824316  0.0  \\
            0.005  -0.033606558961824316  0.0  \\
            0.01  -0.033606558961824316  0.0  \\
            0.015  -0.033606558961824316  0.0  \\
            0.02  -0.033606558961824316  0.0  \\
            0.025  -0.033606558961824316  0.0  \\
            0.03  -0.033606558961824316  0.0  \\
            0.035  -0.033606558961824316  0.0  \\
            0.04  -0.033606558961824316  0.0  \\
            0.045  -0.033606558961824316  0.0  \\
            0.05  -0.033606558961824316  0.0  \\
            0.055  -0.033606558961824316  0.0  \\
            0.06  -0.033606558961824316  0.0  \\
            0.065  -0.033606558961824316  0.0  \\
            0.07  -0.033606558961824316  0.0  \\
            0.075  -0.033606558961824316  0.0  \\
            0.08  -0.033606558961824316  0.0  \\
            0.085  -0.033606558961824316  0.0  \\
            0.09  -0.033606558961824316  1.0  \\
            0.095  -0.033606558961824316  0.0  \\
            0.1  -0.033606558961824316  0.0  \\
            0.105  -0.033606558961824316  0.0  \\
            0.11  -0.033606558961824316  0.0  \\
            0.115  -0.033606558961824316  0.0  \\
            0.12  -0.033606558961824316  0.0  \\
            0.125  -0.033606558961824316  0.0  \\
            0.13  -0.033606558961824316  0.0  \\
            0.135  -0.033606558961824316  0.0  \\
            0.14  -0.033606558961824316  0.0  \\
            0.145  -0.033606558961824316  0.0  \\
            0.15  -0.033606558961824316  0.0  \\
            0.155  -0.033606558961824316  0.0  \\
            0.16  -0.033606558961824316  0.0  \\
            0.165  -0.033606558961824316  0.0  \\
            0.17  -0.033606558961824316  0.0  \\
            0.175  -0.033606558961824316  0.0  \\
            0.18  -0.033606558961824316  0.0  \\
            0.185  -0.033606558961824316  0.0  \\
            0.19  -0.033606558961824316  0.0  \\
            0.195  -0.033606558961824316  0.0  \\
            0.2  -0.033606558961824316  0.0  \\
            0.205  -0.033606558961824316  0.0  \\
            0.21  -0.033606558961824316  0.0  \\
            0.215  -0.033606558961824316  0.0  \\
            0.22  -0.033606558961824316  0.0  \\
            0.225  -0.033606558961824316  0.0  \\
            0.23  -0.033606558961824316  0.0  \\
            0.235  -0.033606558961824316  0.0  \\
            0.24  -0.033606558961824316  0.0  \\
            0.245  -0.033606558961824316  0.0  \\
            0.25  -0.033606558961824316  0.0  \\
            0.255  -0.033606558961824316  0.0  \\
            0.26  -0.033606558961824316  0.0  \\
            0.265  -0.033606558961824316  0.0  \\
            0.27  -0.033606558961824316  0.0  \\
            0.275  -0.033606558961824316  0.0  \\
            0.28  -0.033606558961824316  0.0  \\
            0.285  -0.033606558961824316  0.0  \\
            0.29  -0.033606558961824316  0.0  \\
            0.295  -0.033606558961824316  0.0  \\
            0.3  -0.033606558961824316  0.0  \\
            0.305  -0.033606558961824316  0.0  \\
            0.31  -0.033606558961824316  0.0  \\
            0.315  -0.033606558961824316  0.0  \\
            0.32  -0.033606558961824316  0.0  \\
            0.325  -0.033606558961824316  0.0  \\
            0.33  -0.033606558961824316  0.0  \\
            0.335  -0.033606558961824316  0.0  \\
            0.34  -0.033606558961824316  0.0  \\
            0.345  -0.033606558961824316  0.0  \\
            0.35  -0.033606558961824316  0.0  \\
            0.355  -0.033606558961824316  0.0  \\
            0.36  -0.033606558961824316  0.0  \\
            0.365  -0.033606558961824316  0.0  \\
            0.37  -0.033606558961824316  0.0  \\
            0.375  -0.033606558961824316  0.0  \\
            0.38  -0.033606558961824316  0.0  \\
            0.385  -0.033606558961824316  0.0  \\
            0.39  -0.033606558961824316  0.0  \\
            0.395  -0.033606558961824316  0.0  \\
            0.4  -0.033606558961824316  0.0  \\
            0.405  -0.033606558961824316  0.0  \\
            0.41  -0.033606558961824316  0.0  \\
            0.415  -0.033606558961824316  0.0  \\
            0.42  -0.033606558961824316  0.0  \\
            0.425  -0.033606558961824316  0.0  \\
            0.43  -0.033606558961824316  0.0  \\
            0.435  -0.033606558961824316  0.0  \\
            0.44  -0.033606558961824316  0.0  \\
            0.445  -0.033606558961824316  0.0  \\
            0.45  -0.033606558961824316  0.0  \\
            0.455  -0.033606558961824316  0.0  \\
            0.46  -0.033606558961824316  0.0  \\
            0.465  -0.033606558961824316  0.0  \\
            0.47  -0.033606558961824316  0.0  \\
            0.475  -0.033606558961824316  0.0  \\
            0.48  -0.033606558961824316  0.0  \\
            0.485  -0.033606558961824316  0.0  \\
            0.49  -0.033606558961824316  0.0  \\
            0.495  -0.033606558961824316  0.0  \\
            0.5  -0.033606558961824316  0.0  \\
            0.0  -0.0318579249480953  0.0  \\
            0.005  -0.0318579249480953  0.0  \\
            0.01  -0.0318579249480953  0.0  \\
            0.015  -0.0318579249480953  0.0  \\
            0.02  -0.0318579249480953  0.0  \\
            0.025  -0.0318579249480953  0.0  \\
            0.03  -0.0318579249480953  0.0  \\
            0.035  -0.0318579249480953  0.0  \\
            0.04  -0.0318579249480953  0.0  \\
            0.045  -0.0318579249480953  0.0  \\
            0.05  -0.0318579249480953  0.0  \\
            0.055  -0.0318579249480953  0.0  \\
            0.06  -0.0318579249480953  0.0  \\
            0.065  -0.0318579249480953  0.0  \\
            0.07  -0.0318579249480953  0.0  \\
            0.075  -0.0318579249480953  0.0  \\
            0.08  -0.0318579249480953  0.0  \\
            0.085  -0.0318579249480953  2.0  \\
            0.09  -0.0318579249480953  2.0  \\
            0.095  -0.0318579249480953  2.0  \\
            0.1  -0.0318579249480953  1.0  \\
            0.105  -0.0318579249480953  0.0  \\
            0.11  -0.0318579249480953  2.0  \\
            0.115  -0.0318579249480953  1.0  \\
            0.12  -0.0318579249480953  3.0  \\
            0.125  -0.0318579249480953  1.0  \\
            0.13  -0.0318579249480953  1.0  \\
            0.135  -0.0318579249480953  1.0  \\
            0.14  -0.0318579249480953  0.0  \\
            0.145  -0.0318579249480953  1.0  \\
            0.15  -0.0318579249480953  0.0  \\
            0.155  -0.0318579249480953  0.0  \\
            0.16  -0.0318579249480953  1.0  \\
            0.165  -0.0318579249480953  0.0  \\
            0.17  -0.0318579249480953  0.0  \\
            0.175  -0.0318579249480953  0.0  \\
            0.18  -0.0318579249480953  0.0  \\
            0.185  -0.0318579249480953  0.0  \\
            0.19  -0.0318579249480953  0.0  \\
            0.195  -0.0318579249480953  0.0  \\
            0.2  -0.0318579249480953  0.0  \\
            0.205  -0.0318579249480953  0.0  \\
            0.21  -0.0318579249480953  0.0  \\
            0.215  -0.0318579249480953  0.0  \\
            0.22  -0.0318579249480953  0.0  \\
            0.225  -0.0318579249480953  0.0  \\
            0.23  -0.0318579249480953  0.0  \\
            0.235  -0.0318579249480953  0.0  \\
            0.24  -0.0318579249480953  0.0  \\
            0.245  -0.0318579249480953  0.0  \\
            0.25  -0.0318579249480953  0.0  \\
            0.255  -0.0318579249480953  0.0  \\
            0.26  -0.0318579249480953  0.0  \\
            0.265  -0.0318579249480953  0.0  \\
            0.27  -0.0318579249480953  0.0  \\
            0.275  -0.0318579249480953  0.0  \\
            0.28  -0.0318579249480953  0.0  \\
            0.285  -0.0318579249480953  0.0  \\
            0.29  -0.0318579249480953  0.0  \\
            0.295  -0.0318579249480953  0.0  \\
            0.3  -0.0318579249480953  0.0  \\
            0.305  -0.0318579249480953  0.0  \\
            0.31  -0.0318579249480953  0.0  \\
            0.315  -0.0318579249480953  0.0  \\
            0.32  -0.0318579249480953  0.0  \\
            0.325  -0.0318579249480953  0.0  \\
            0.33  -0.0318579249480953  0.0  \\
            0.335  -0.0318579249480953  0.0  \\
            0.34  -0.0318579249480953  0.0  \\
            0.345  -0.0318579249480953  0.0  \\
            0.35  -0.0318579249480953  0.0  \\
            0.355  -0.0318579249480953  0.0  \\
            0.36  -0.0318579249480953  0.0  \\
            0.365  -0.0318579249480953  0.0  \\
            0.37  -0.0318579249480953  0.0  \\
            0.375  -0.0318579249480953  0.0  \\
            0.38  -0.0318579249480953  0.0  \\
            0.385  -0.0318579249480953  0.0  \\
            0.39  -0.0318579249480953  0.0  \\
            0.395  -0.0318579249480953  0.0  \\
            0.4  -0.0318579249480953  0.0  \\
            0.405  -0.0318579249480953  0.0  \\
            0.41  -0.0318579249480953  0.0  \\
            0.415  -0.0318579249480953  0.0  \\
            0.42  -0.0318579249480953  0.0  \\
            0.425  -0.0318579249480953  0.0  \\
            0.43  -0.0318579249480953  0.0  \\
            0.435  -0.0318579249480953  0.0  \\
            0.44  -0.0318579249480953  0.0  \\
            0.445  -0.0318579249480953  0.0  \\
            0.45  -0.0318579249480953  0.0  \\
            0.455  -0.0318579249480953  0.0  \\
            0.46  -0.0318579249480953  0.0  \\
            0.465  -0.0318579249480953  0.0  \\
            0.47  -0.0318579249480953  0.0  \\
            0.475  -0.0318579249480953  0.0  \\
            0.48  -0.0318579249480953  0.0  \\
            0.485  -0.0318579249480953  0.0  \\
            0.49  -0.0318579249480953  0.0  \\
            0.495  -0.0318579249480953  0.0  \\
            0.5  -0.0318579249480953  0.0  \\
            0.0  -0.03010929093436628  0.0  \\
            0.005  -0.03010929093436628  0.0  \\
            0.01  -0.03010929093436628  0.0  \\
            0.015  -0.03010929093436628  0.0  \\
            0.02  -0.03010929093436628  0.0  \\
            0.025  -0.03010929093436628  0.0  \\
            0.03  -0.03010929093436628  0.0  \\
            0.035  -0.03010929093436628  0.0  \\
            0.04  -0.03010929093436628  0.0  \\
            0.045  -0.03010929093436628  0.0  \\
            0.05  -0.03010929093436628  0.0  \\
            0.055  -0.03010929093436628  0.0  \\
            0.06  -0.03010929093436628  0.0  \\
            0.065  -0.03010929093436628  0.0  \\
            0.07  -0.03010929093436628  0.0  \\
            0.075  -0.03010929093436628  0.0  \\
            0.08  -0.03010929093436628  0.0  \\
            0.085  -0.03010929093436628  0.0  \\
            0.09  -0.03010929093436628  0.0  \\
            0.095  -0.03010929093436628  0.0  \\
            0.1  -0.03010929093436628  0.0  \\
            0.105  -0.03010929093436628  0.0  \\
            0.11  -0.03010929093436628  0.0  \\
            0.115  -0.03010929093436628  0.0  \\
            0.12  -0.03010929093436628  0.0  \\
            0.125  -0.03010929093436628  0.0  \\
            0.13  -0.03010929093436628  0.0  \\
            0.135  -0.03010929093436628  0.0  \\
            0.14  -0.03010929093436628  0.0  \\
            0.145  -0.03010929093436628  0.0  \\
            0.15  -0.03010929093436628  0.0  \\
            0.155  -0.03010929093436628  0.0  \\
            0.16  -0.03010929093436628  0.0  \\
            0.165  -0.03010929093436628  0.0  \\
            0.17  -0.03010929093436628  0.0  \\
            0.175  -0.03010929093436628  0.0  \\
            0.18  -0.03010929093436628  0.0  \\
            0.185  -0.03010929093436628  0.0  \\
            0.19  -0.03010929093436628  0.0  \\
            0.195  -0.03010929093436628  0.0  \\
            0.2  -0.03010929093436628  0.0  \\
            0.205  -0.03010929093436628  0.0  \\
            0.21  -0.03010929093436628  0.0  \\
            0.215  -0.03010929093436628  0.0  \\
            0.22  -0.03010929093436628  0.0  \\
            0.225  -0.03010929093436628  0.0  \\
            0.23  -0.03010929093436628  0.0  \\
            0.235  -0.03010929093436628  0.0  \\
            0.24  -0.03010929093436628  0.0  \\
            0.245  -0.03010929093436628  0.0  \\
            0.25  -0.03010929093436628  0.0  \\
            0.255  -0.03010929093436628  0.0  \\
            0.26  -0.03010929093436628  0.0  \\
            0.265  -0.03010929093436628  0.0  \\
            0.27  -0.03010929093436628  0.0  \\
            0.275  -0.03010929093436628  0.0  \\
            0.28  -0.03010929093436628  0.0  \\
            0.285  -0.03010929093436628  0.0  \\
            0.29  -0.03010929093436628  0.0  \\
            0.295  -0.03010929093436628  0.0  \\
            0.3  -0.03010929093436628  0.0  \\
            0.305  -0.03010929093436628  0.0  \\
            0.31  -0.03010929093436628  0.0  \\
            0.315  -0.03010929093436628  0.0  \\
            0.32  -0.03010929093436628  0.0  \\
            0.325  -0.03010929093436628  0.0  \\
            0.33  -0.03010929093436628  0.0  \\
            0.335  -0.03010929093436628  0.0  \\
            0.34  -0.03010929093436628  0.0  \\
            0.345  -0.03010929093436628  0.0  \\
            0.35  -0.03010929093436628  0.0  \\
            0.355  -0.03010929093436628  0.0  \\
            0.36  -0.03010929093436628  0.0  \\
            0.365  -0.03010929093436628  0.0  \\
            0.37  -0.03010929093436628  0.0  \\
            0.375  -0.03010929093436628  0.0  \\
            0.38  -0.03010929093436628  0.0  \\
            0.385  -0.03010929093436628  0.0  \\
            0.39  -0.03010929093436628  0.0  \\
            0.395  -0.03010929093436628  0.0  \\
            0.4  -0.03010929093436628  0.0  \\
            0.405  -0.03010929093436628  0.0  \\
            0.41  -0.03010929093436628  0.0  \\
            0.415  -0.03010929093436628  0.0  \\
            0.42  -0.03010929093436628  0.0  \\
            0.425  -0.03010929093436628  0.0  \\
            0.43  -0.03010929093436628  0.0  \\
            0.435  -0.03010929093436628  0.0  \\
            0.44  -0.03010929093436628  0.0  \\
            0.445  -0.03010929093436628  0.0  \\
            0.45  -0.03010929093436628  0.0  \\
            0.455  -0.03010929093436628  0.0  \\
            0.46  -0.03010929093436628  0.0  \\
            0.465  -0.03010929093436628  0.0  \\
            0.47  -0.03010929093436628  0.0  \\
            0.475  -0.03010929093436628  0.0  \\
            0.48  -0.03010929093436628  0.0  \\
            0.485  -0.03010929093436628  0.0  \\
            0.49  -0.03010929093436628  0.0  \\
            0.495  -0.03010929093436628  0.0  \\
            0.5  -0.03010929093436628  0.0  \\
            0.0  -0.028360656920637262  0.0  \\
            0.005  -0.028360656920637262  0.0  \\
            0.01  -0.028360656920637262  0.0  \\
            0.015  -0.028360656920637262  0.0  \\
            0.02  -0.028360656920637262  0.0  \\
            0.025  -0.028360656920637262  0.0  \\
            0.03  -0.028360656920637262  0.0  \\
            0.035  -0.028360656920637262  0.0  \\
            0.04  -0.028360656920637262  0.0  \\
            0.045  -0.028360656920637262  0.0  \\
            0.05  -0.028360656920637262  0.0  \\
            0.055  -0.028360656920637262  0.0  \\
            0.06  -0.028360656920637262  0.0  \\
            0.065  -0.028360656920637262  0.0  \\
            0.07  -0.028360656920637262  0.0  \\
            0.075  -0.028360656920637262  0.0  \\
            0.08  -0.028360656920637262  0.0  \\
            0.085  -0.028360656920637262  0.0  \\
            0.09  -0.028360656920637262  0.0  \\
            0.095  -0.028360656920637262  0.0  \\
            0.1  -0.028360656920637262  0.0  \\
            0.105  -0.028360656920637262  0.0  \\
            0.11  -0.028360656920637262  0.0  \\
            0.115  -0.028360656920637262  0.0  \\
            0.12  -0.028360656920637262  0.0  \\
            0.125  -0.028360656920637262  0.0  \\
            0.13  -0.028360656920637262  0.0  \\
            0.135  -0.028360656920637262  0.0  \\
            0.14  -0.028360656920637262  0.0  \\
            0.145  -0.028360656920637262  0.0  \\
            0.15  -0.028360656920637262  0.0  \\
            0.155  -0.028360656920637262  0.0  \\
            0.16  -0.028360656920637262  0.0  \\
            0.165  -0.028360656920637262  0.0  \\
            0.17  -0.028360656920637262  0.0  \\
            0.175  -0.028360656920637262  0.0  \\
            0.18  -0.028360656920637262  0.0  \\
            0.185  -0.028360656920637262  0.0  \\
            0.19  -0.028360656920637262  0.0  \\
            0.195  -0.028360656920637262  0.0  \\
            0.2  -0.028360656920637262  0.0  \\
            0.205  -0.028360656920637262  0.0  \\
            0.21  -0.028360656920637262  0.0  \\
            0.215  -0.028360656920637262  0.0  \\
            0.22  -0.028360656920637262  0.0  \\
            0.225  -0.028360656920637262  0.0  \\
            0.23  -0.028360656920637262  0.0  \\
            0.235  -0.028360656920637262  0.0  \\
            0.24  -0.028360656920637262  0.0  \\
            0.245  -0.028360656920637262  0.0  \\
            0.25  -0.028360656920637262  0.0  \\
            0.255  -0.028360656920637262  0.0  \\
            0.26  -0.028360656920637262  0.0  \\
            0.265  -0.028360656920637262  0.0  \\
            0.27  -0.028360656920637262  0.0  \\
            0.275  -0.028360656920637262  0.0  \\
            0.28  -0.028360656920637262  0.0  \\
            0.285  -0.028360656920637262  0.0  \\
            0.29  -0.028360656920637262  0.0  \\
            0.295  -0.028360656920637262  0.0  \\
            0.3  -0.028360656920637262  0.0  \\
            0.305  -0.028360656920637262  0.0  \\
            0.31  -0.028360656920637262  0.0  \\
            0.315  -0.028360656920637262  0.0  \\
            0.32  -0.028360656920637262  0.0  \\
            0.325  -0.028360656920637262  0.0  \\
            0.33  -0.028360656920637262  0.0  \\
            0.335  -0.028360656920637262  0.0  \\
            0.34  -0.028360656920637262  0.0  \\
            0.345  -0.028360656920637262  0.0  \\
            0.35  -0.028360656920637262  0.0  \\
            0.355  -0.028360656920637262  0.0  \\
            0.36  -0.028360656920637262  0.0  \\
            0.365  -0.028360656920637262  0.0  \\
            0.37  -0.028360656920637262  0.0  \\
            0.375  -0.028360656920637262  0.0  \\
            0.38  -0.028360656920637262  0.0  \\
            0.385  -0.028360656920637262  0.0  \\
            0.39  -0.028360656920637262  0.0  \\
            0.395  -0.028360656920637262  0.0  \\
            0.4  -0.028360656920637262  0.0  \\
            0.405  -0.028360656920637262  0.0  \\
            0.41  -0.028360656920637262  0.0  \\
            0.415  -0.028360656920637262  0.0  \\
            0.42  -0.028360656920637262  0.0  \\
            0.425  -0.028360656920637262  0.0  \\
            0.43  -0.028360656920637262  0.0  \\
            0.435  -0.028360656920637262  0.0  \\
            0.44  -0.028360656920637262  0.0  \\
            0.445  -0.028360656920637262  0.0  \\
            0.45  -0.028360656920637262  0.0  \\
            0.455  -0.028360656920637262  0.0  \\
            0.46  -0.028360656920637262  0.0  \\
            0.465  -0.028360656920637262  0.0  \\
            0.47  -0.028360656920637262  0.0  \\
            0.475  -0.028360656920637262  0.0  \\
            0.48  -0.028360656920637262  0.0  \\
            0.485  -0.028360656920637262  0.0  \\
            0.49  -0.028360656920637262  0.0  \\
            0.495  -0.028360656920637262  0.0  \\
            0.5  -0.028360656920637262  0.0  \\
            0.0  -0.026612022906908245  0.0  \\
            0.005  -0.026612022906908245  0.0  \\
            0.01  -0.026612022906908245  0.0  \\
            0.015  -0.026612022906908245  0.0  \\
            0.02  -0.026612022906908245  0.0  \\
            0.025  -0.026612022906908245  0.0  \\
            0.03  -0.026612022906908245  0.0  \\
            0.035  -0.026612022906908245  1.0  \\
            0.04  -0.026612022906908245  2.0  \\
            0.045  -0.026612022906908245  2.0  \\
            0.05  -0.026612022906908245  2.0  \\
            0.055  -0.026612022906908245  2.0  \\
            0.06  -0.026612022906908245  3.0  \\
            0.065  -0.026612022906908245  3.0  \\
            0.07  -0.026612022906908245  2.0  \\
            0.075  -0.026612022906908245  2.0  \\
            0.08  -0.026612022906908245  1.0  \\
            0.085  -0.026612022906908245  0.0  \\
            0.09  -0.026612022906908245  0.0  \\
            0.095  -0.026612022906908245  0.0  \\
            0.1  -0.026612022906908245  0.0  \\
            0.105  -0.026612022906908245  0.0  \\
            0.11  -0.026612022906908245  0.0  \\
            0.115  -0.026612022906908245  0.0  \\
            0.12  -0.026612022906908245  0.0  \\
            0.125  -0.026612022906908245  0.0  \\
            0.13  -0.026612022906908245  0.0  \\
            0.135  -0.026612022906908245  0.0  \\
            0.14  -0.026612022906908245  0.0  \\
            0.145  -0.026612022906908245  0.0  \\
            0.15  -0.026612022906908245  0.0  \\
            0.155  -0.026612022906908245  0.0  \\
            0.16  -0.026612022906908245  0.0  \\
            0.165  -0.026612022906908245  0.0  \\
            0.17  -0.026612022906908245  0.0  \\
            0.175  -0.026612022906908245  0.0  \\
            0.18  -0.026612022906908245  0.0  \\
            0.185  -0.026612022906908245  0.0  \\
            0.19  -0.026612022906908245  0.0  \\
            0.195  -0.026612022906908245  0.0  \\
            0.2  -0.026612022906908245  0.0  \\
            0.205  -0.026612022906908245  0.0  \\
            0.21  -0.026612022906908245  0.0  \\
            0.215  -0.026612022906908245  0.0  \\
            0.22  -0.026612022906908245  0.0  \\
            0.225  -0.026612022906908245  0.0  \\
            0.23  -0.026612022906908245  0.0  \\
            0.235  -0.026612022906908245  0.0  \\
            0.24  -0.026612022906908245  0.0  \\
            0.245  -0.026612022906908245  0.0  \\
            0.25  -0.026612022906908245  0.0  \\
            0.255  -0.026612022906908245  0.0  \\
            0.26  -0.026612022906908245  0.0  \\
            0.265  -0.026612022906908245  0.0  \\
            0.27  -0.026612022906908245  0.0  \\
            0.275  -0.026612022906908245  0.0  \\
            0.28  -0.026612022906908245  0.0  \\
            0.285  -0.026612022906908245  0.0  \\
            0.29  -0.026612022906908245  0.0  \\
            0.295  -0.026612022906908245  0.0  \\
            0.3  -0.026612022906908245  0.0  \\
            0.305  -0.026612022906908245  0.0  \\
            0.31  -0.026612022906908245  0.0  \\
            0.315  -0.026612022906908245  0.0  \\
            0.32  -0.026612022906908245  0.0  \\
            0.325  -0.026612022906908245  0.0  \\
            0.33  -0.026612022906908245  0.0  \\
            0.335  -0.026612022906908245  0.0  \\
            0.34  -0.026612022906908245  0.0  \\
            0.345  -0.026612022906908245  0.0  \\
            0.35  -0.026612022906908245  0.0  \\
            0.355  -0.026612022906908245  0.0  \\
            0.36  -0.026612022906908245  0.0  \\
            0.365  -0.026612022906908245  0.0  \\
            0.37  -0.026612022906908245  0.0  \\
            0.375  -0.026612022906908245  0.0  \\
            0.38  -0.026612022906908245  0.0  \\
            0.385  -0.026612022906908245  0.0  \\
            0.39  -0.026612022906908245  0.0  \\
            0.395  -0.026612022906908245  0.0  \\
            0.4  -0.026612022906908245  0.0  \\
            0.405  -0.026612022906908245  0.0  \\
            0.41  -0.026612022906908245  0.0  \\
            0.415  -0.026612022906908245  0.0  \\
            0.42  -0.026612022906908245  0.0  \\
            0.425  -0.026612022906908245  0.0  \\
            0.43  -0.026612022906908245  0.0  \\
            0.435  -0.026612022906908245  0.0  \\
            0.44  -0.026612022906908245  0.0  \\
            0.445  -0.026612022906908245  0.0  \\
            0.45  -0.026612022906908245  0.0  \\
            0.455  -0.026612022906908245  0.0  \\
            0.46  -0.026612022906908245  0.0  \\
            0.465  -0.026612022906908245  0.0  \\
            0.47  -0.026612022906908245  0.0  \\
            0.475  -0.026612022906908245  0.0  \\
            0.48  -0.026612022906908245  0.0  \\
            0.485  -0.026612022906908245  0.0  \\
            0.49  -0.026612022906908245  0.0  \\
            0.495  -0.026612022906908245  0.0  \\
            0.5  -0.026612022906908245  0.0  \\
            0.0  -0.02486338889317923  0.0  \\
            0.005  -0.02486338889317923  0.0  \\
            0.01  -0.02486338889317923  0.0  \\
            0.015  -0.02486338889317923  0.0  \\
            0.02  -0.02486338889317923  0.0  \\
            0.025  -0.02486338889317923  0.0  \\
            0.03  -0.02486338889317923  0.0  \\
            0.035  -0.02486338889317923  0.0  \\
            0.04  -0.02486338889317923  0.0  \\
            0.045  -0.02486338889317923  0.0  \\
            0.05  -0.02486338889317923  0.0  \\
            0.055  -0.02486338889317923  0.0  \\
            0.06  -0.02486338889317923  0.0  \\
            0.065  -0.02486338889317923  0.0  \\
            0.07  -0.02486338889317923  0.0  \\
            0.075  -0.02486338889317923  0.0  \\
            0.08  -0.02486338889317923  0.0  \\
            0.085  -0.02486338889317923  0.0  \\
            0.09  -0.02486338889317923  0.0  \\
            0.095  -0.02486338889317923  0.0  \\
            0.1  -0.02486338889317923  0.0  \\
            0.105  -0.02486338889317923  0.0  \\
            0.11  -0.02486338889317923  0.0  \\
            0.115  -0.02486338889317923  0.0  \\
            0.12  -0.02486338889317923  0.0  \\
            0.125  -0.02486338889317923  0.0  \\
            0.13  -0.02486338889317923  0.0  \\
            0.135  -0.02486338889317923  0.0  \\
            0.14  -0.02486338889317923  0.0  \\
            0.145  -0.02486338889317923  0.0  \\
            0.15  -0.02486338889317923  0.0  \\
            0.155  -0.02486338889317923  0.0  \\
            0.16  -0.02486338889317923  0.0  \\
            0.165  -0.02486338889317923  0.0  \\
            0.17  -0.02486338889317923  0.0  \\
            0.175  -0.02486338889317923  0.0  \\
            0.18  -0.02486338889317923  0.0  \\
            0.185  -0.02486338889317923  0.0  \\
            0.19  -0.02486338889317923  0.0  \\
            0.195  -0.02486338889317923  0.0  \\
            0.2  -0.02486338889317923  0.0  \\
            0.205  -0.02486338889317923  0.0  \\
            0.21  -0.02486338889317923  0.0  \\
            0.215  -0.02486338889317923  0.0  \\
            0.22  -0.02486338889317923  0.0  \\
            0.225  -0.02486338889317923  0.0  \\
            0.23  -0.02486338889317923  0.0  \\
            0.235  -0.02486338889317923  0.0  \\
            0.24  -0.02486338889317923  0.0  \\
            0.245  -0.02486338889317923  0.0  \\
            0.25  -0.02486338889317923  0.0  \\
            0.255  -0.02486338889317923  0.0  \\
            0.26  -0.02486338889317923  0.0  \\
            0.265  -0.02486338889317923  0.0  \\
            0.27  -0.02486338889317923  0.0  \\
            0.275  -0.02486338889317923  0.0  \\
            0.28  -0.02486338889317923  0.0  \\
            0.285  -0.02486338889317923  0.0  \\
            0.29  -0.02486338889317923  0.0  \\
            0.295  -0.02486338889317923  0.0  \\
            0.3  -0.02486338889317923  0.0  \\
            0.305  -0.02486338889317923  0.0  \\
            0.31  -0.02486338889317923  0.0  \\
            0.315  -0.02486338889317923  0.0  \\
            0.32  -0.02486338889317923  0.0  \\
            0.325  -0.02486338889317923  0.0  \\
            0.33  -0.02486338889317923  0.0  \\
            0.335  -0.02486338889317923  0.0  \\
            0.34  -0.02486338889317923  0.0  \\
            0.345  -0.02486338889317923  0.0  \\
            0.35  -0.02486338889317923  0.0  \\
            0.355  -0.02486338889317923  0.0  \\
            0.36  -0.02486338889317923  0.0  \\
            0.365  -0.02486338889317923  0.0  \\
            0.37  -0.02486338889317923  0.0  \\
            0.375  -0.02486338889317923  0.0  \\
            0.38  -0.02486338889317923  0.0  \\
            0.385  -0.02486338889317923  0.0  \\
            0.39  -0.02486338889317923  0.0  \\
            0.395  -0.02486338889317923  0.0  \\
            0.4  -0.02486338889317923  0.0  \\
            0.405  -0.02486338889317923  0.0  \\
            0.41  -0.02486338889317923  0.0  \\
            0.415  -0.02486338889317923  0.0  \\
            0.42  -0.02486338889317923  0.0  \\
            0.425  -0.02486338889317923  0.0  \\
            0.43  -0.02486338889317923  0.0  \\
            0.435  -0.02486338889317923  0.0  \\
            0.44  -0.02486338889317923  0.0  \\
            0.445  -0.02486338889317923  0.0  \\
            0.45  -0.02486338889317923  0.0  \\
            0.455  -0.02486338889317923  0.0  \\
            0.46  -0.02486338889317923  0.0  \\
            0.465  -0.02486338889317923  0.0  \\
            0.47  -0.02486338889317923  0.0  \\
            0.475  -0.02486338889317923  0.0  \\
            0.48  -0.02486338889317923  0.0  \\
            0.485  -0.02486338889317923  0.0  \\
            0.49  -0.02486338889317923  0.0  \\
            0.495  -0.02486338889317923  0.0  \\
            0.5  -0.02486338889317923  0.0  \\
            0.0  -0.023114754879450212  0.0  \\
            0.005  -0.023114754879450212  0.0  \\
            0.01  -0.023114754879450212  0.0  \\
            0.015  -0.023114754879450212  0.0  \\
            0.02  -0.023114754879450212  0.0  \\
            0.025  -0.023114754879450212  0.0  \\
            0.03  -0.023114754879450212  0.0  \\
            0.035  -0.023114754879450212  0.0  \\
            0.04  -0.023114754879450212  0.0  \\
            0.045  -0.023114754879450212  0.0  \\
            0.05  -0.023114754879450212  0.0  \\
            0.055  -0.023114754879450212  0.0  \\
            0.06  -0.023114754879450212  0.0  \\
            0.065  -0.023114754879450212  0.0  \\
            0.07  -0.023114754879450212  0.0  \\
            0.075  -0.023114754879450212  0.0  \\
            0.08  -0.023114754879450212  0.0  \\
            0.085  -0.023114754879450212  0.0  \\
            0.09  -0.023114754879450212  0.0  \\
            0.095  -0.023114754879450212  0.0  \\
            0.1  -0.023114754879450212  0.0  \\
            0.105  -0.023114754879450212  0.0  \\
            0.11  -0.023114754879450212  0.0  \\
            0.115  -0.023114754879450212  0.0  \\
            0.12  -0.023114754879450212  0.0  \\
            0.125  -0.023114754879450212  0.0  \\
            0.13  -0.023114754879450212  0.0  \\
            0.135  -0.023114754879450212  0.0  \\
            0.14  -0.023114754879450212  0.0  \\
            0.145  -0.023114754879450212  0.0  \\
            0.15  -0.023114754879450212  0.0  \\
            0.155  -0.023114754879450212  0.0  \\
            0.16  -0.023114754879450212  0.0  \\
            0.165  -0.023114754879450212  0.0  \\
            0.17  -0.023114754879450212  0.0  \\
            0.175  -0.023114754879450212  0.0  \\
            0.18  -0.023114754879450212  0.0  \\
            0.185  -0.023114754879450212  0.0  \\
            0.19  -0.023114754879450212  0.0  \\
            0.195  -0.023114754879450212  0.0  \\
            0.2  -0.023114754879450212  0.0  \\
            0.205  -0.023114754879450212  0.0  \\
            0.21  -0.023114754879450212  0.0  \\
            0.215  -0.023114754879450212  0.0  \\
            0.22  -0.023114754879450212  0.0  \\
            0.225  -0.023114754879450212  0.0  \\
            0.23  -0.023114754879450212  0.0  \\
            0.235  -0.023114754879450212  0.0  \\
            0.24  -0.023114754879450212  0.0  \\
            0.245  -0.023114754879450212  0.0  \\
            0.25  -0.023114754879450212  0.0  \\
            0.255  -0.023114754879450212  0.0  \\
            0.26  -0.023114754879450212  0.0  \\
            0.265  -0.023114754879450212  0.0  \\
            0.27  -0.023114754879450212  0.0  \\
            0.275  -0.023114754879450212  0.0  \\
            0.28  -0.023114754879450212  0.0  \\
            0.285  -0.023114754879450212  0.0  \\
            0.29  -0.023114754879450212  0.0  \\
            0.295  -0.023114754879450212  0.0  \\
            0.3  -0.023114754879450212  0.0  \\
            0.305  -0.023114754879450212  0.0  \\
            0.31  -0.023114754879450212  0.0  \\
            0.315  -0.023114754879450212  0.0  \\
            0.32  -0.023114754879450212  0.0  \\
            0.325  -0.023114754879450212  0.0  \\
            0.33  -0.023114754879450212  0.0  \\
            0.335  -0.023114754879450212  0.0  \\
            0.34  -0.023114754879450212  0.0  \\
            0.345  -0.023114754879450212  0.0  \\
            0.35  -0.023114754879450212  0.0  \\
            0.355  -0.023114754879450212  0.0  \\
            0.36  -0.023114754879450212  0.0  \\
            0.365  -0.023114754879450212  0.0  \\
            0.37  -0.023114754879450212  0.0  \\
            0.375  -0.023114754879450212  0.0  \\
            0.38  -0.023114754879450212  0.0  \\
            0.385  -0.023114754879450212  0.0  \\
            0.39  -0.023114754879450212  0.0  \\
            0.395  -0.023114754879450212  0.0  \\
            0.4  -0.023114754879450212  0.0  \\
            0.405  -0.023114754879450212  0.0  \\
            0.41  -0.023114754879450212  0.0  \\
            0.415  -0.023114754879450212  0.0  \\
            0.42  -0.023114754879450212  0.0  \\
            0.425  -0.023114754879450212  0.0  \\
            0.43  -0.023114754879450212  0.0  \\
            0.435  -0.023114754879450212  0.0  \\
            0.44  -0.023114754879450212  0.0  \\
            0.445  -0.023114754879450212  0.0  \\
            0.45  -0.023114754879450212  0.0  \\
            0.455  -0.023114754879450212  0.0  \\
            0.46  -0.023114754879450212  0.0  \\
            0.465  -0.023114754879450212  0.0  \\
            0.47  -0.023114754879450212  0.0  \\
            0.475  -0.023114754879450212  0.0  \\
            0.48  -0.023114754879450212  0.0  \\
            0.485  -0.023114754879450212  0.0  \\
            0.49  -0.023114754879450212  0.0  \\
            0.495  -0.023114754879450212  0.0  \\
            0.5  -0.023114754879450212  0.0  \\
            0.0  -0.021366120865721195  0.0  \\
            0.005  -0.021366120865721195  0.0  \\
            0.01  -0.021366120865721195  0.0  \\
            0.015  -0.021366120865721195  0.0  \\
            0.02  -0.021366120865721195  0.0  \\
            0.025  -0.021366120865721195  0.0  \\
            0.03  -0.021366120865721195  0.0  \\
            0.035  -0.021366120865721195  0.0  \\
            0.04  -0.021366120865721195  0.0  \\
            0.045  -0.021366120865721195  0.0  \\
            0.05  -0.021366120865721195  0.0  \\
            0.055  -0.021366120865721195  0.0  \\
            0.06  -0.021366120865721195  0.0  \\
            0.065  -0.021366120865721195  0.0  \\
            0.07  -0.021366120865721195  0.0  \\
            0.075  -0.021366120865721195  0.0  \\
            0.08  -0.021366120865721195  0.0  \\
            0.085  -0.021366120865721195  0.0  \\
            0.09  -0.021366120865721195  0.0  \\
            0.095  -0.021366120865721195  0.0  \\
            0.1  -0.021366120865721195  0.0  \\
            0.105  -0.021366120865721195  0.0  \\
            0.11  -0.021366120865721195  0.0  \\
            0.115  -0.021366120865721195  0.0  \\
            0.12  -0.021366120865721195  0.0  \\
            0.125  -0.021366120865721195  0.0  \\
            0.13  -0.021366120865721195  0.0  \\
            0.135  -0.021366120865721195  0.0  \\
            0.14  -0.021366120865721195  0.0  \\
            0.145  -0.021366120865721195  0.0  \\
            0.15  -0.021366120865721195  0.0  \\
            0.155  -0.021366120865721195  0.0  \\
            0.16  -0.021366120865721195  0.0  \\
            0.165  -0.021366120865721195  0.0  \\
            0.17  -0.021366120865721195  0.0  \\
            0.175  -0.021366120865721195  0.0  \\
            0.18  -0.021366120865721195  0.0  \\
            0.185  -0.021366120865721195  0.0  \\
            0.19  -0.021366120865721195  0.0  \\
            0.195  -0.021366120865721195  0.0  \\
            0.2  -0.021366120865721195  0.0  \\
            0.205  -0.021366120865721195  0.0  \\
            0.21  -0.021366120865721195  0.0  \\
            0.215  -0.021366120865721195  0.0  \\
            0.22  -0.021366120865721195  0.0  \\
            0.225  -0.021366120865721195  0.0  \\
            0.23  -0.021366120865721195  0.0  \\
            0.235  -0.021366120865721195  0.0  \\
            0.24  -0.021366120865721195  0.0  \\
            0.245  -0.021366120865721195  0.0  \\
            0.25  -0.021366120865721195  0.0  \\
            0.255  -0.021366120865721195  0.0  \\
            0.26  -0.021366120865721195  0.0  \\
            0.265  -0.021366120865721195  0.0  \\
            0.27  -0.021366120865721195  0.0  \\
            0.275  -0.021366120865721195  0.0  \\
            0.28  -0.021366120865721195  0.0  \\
            0.285  -0.021366120865721195  0.0  \\
            0.29  -0.021366120865721195  0.0  \\
            0.295  -0.021366120865721195  0.0  \\
            0.3  -0.021366120865721195  0.0  \\
            0.305  -0.021366120865721195  0.0  \\
            0.31  -0.021366120865721195  0.0  \\
            0.315  -0.021366120865721195  0.0  \\
            0.32  -0.021366120865721195  0.0  \\
            0.325  -0.021366120865721195  0.0  \\
            0.33  -0.021366120865721195  0.0  \\
            0.335  -0.021366120865721195  0.0  \\
            0.34  -0.021366120865721195  0.0  \\
            0.345  -0.021366120865721195  0.0  \\
            0.35  -0.021366120865721195  0.0  \\
            0.355  -0.021366120865721195  0.0  \\
            0.36  -0.021366120865721195  0.0  \\
            0.365  -0.021366120865721195  0.0  \\
            0.37  -0.021366120865721195  0.0  \\
            0.375  -0.021366120865721195  0.0  \\
            0.38  -0.021366120865721195  0.0  \\
            0.385  -0.021366120865721195  0.0  \\
            0.39  -0.021366120865721195  0.0  \\
            0.395  -0.021366120865721195  0.0  \\
            0.4  -0.021366120865721195  0.0  \\
            0.405  -0.021366120865721195  0.0  \\
            0.41  -0.021366120865721195  0.0  \\
            0.415  -0.021366120865721195  0.0  \\
            0.42  -0.021366120865721195  0.0  \\
            0.425  -0.021366120865721195  0.0  \\
            0.43  -0.021366120865721195  0.0  \\
            0.435  -0.021366120865721195  0.0  \\
            0.44  -0.021366120865721195  0.0  \\
            0.445  -0.021366120865721195  0.0  \\
            0.45  -0.021366120865721195  0.0  \\
            0.455  -0.021366120865721195  0.0  \\
            0.46  -0.021366120865721195  0.0  \\
            0.465  -0.021366120865721195  0.0  \\
            0.47  -0.021366120865721195  0.0  \\
            0.475  -0.021366120865721195  0.0  \\
            0.48  -0.021366120865721195  0.0  \\
            0.485  -0.021366120865721195  0.0  \\
            0.49  -0.021366120865721195  0.0  \\
            0.495  -0.021366120865721195  0.0  \\
            0.5  -0.021366120865721195  0.0  \\
            0.0  -0.019617486851992178  0.0  \\
            0.005  -0.019617486851992178  0.0  \\
            0.01  -0.019617486851992178  0.0  \\
            0.015  -0.019617486851992178  0.0  \\
            0.02  -0.019617486851992178  0.0  \\
            0.025  -0.019617486851992178  0.0  \\
            0.03  -0.019617486851992178  0.0  \\
            0.035  -0.019617486851992178  0.0  \\
            0.04  -0.019617486851992178  0.0  \\
            0.045  -0.019617486851992178  0.0  \\
            0.05  -0.019617486851992178  0.0  \\
            0.055  -0.019617486851992178  0.0  \\
            0.06  -0.019617486851992178  0.0  \\
            0.065  -0.019617486851992178  0.0  \\
            0.07  -0.019617486851992178  0.0  \\
            0.075  -0.019617486851992178  0.0  \\
            0.08  -0.019617486851992178  0.0  \\
            0.085  -0.019617486851992178  0.0  \\
            0.09  -0.019617486851992178  0.0  \\
            0.095  -0.019617486851992178  0.0  \\
            0.1  -0.019617486851992178  0.0  \\
            0.105  -0.019617486851992178  0.0  \\
            0.11  -0.019617486851992178  0.0  \\
            0.115  -0.019617486851992178  0.0  \\
            0.12  -0.019617486851992178  0.0  \\
            0.125  -0.019617486851992178  0.0  \\
            0.13  -0.019617486851992178  0.0  \\
            0.135  -0.019617486851992178  0.0  \\
            0.14  -0.019617486851992178  0.0  \\
            0.145  -0.019617486851992178  0.0  \\
            0.15  -0.019617486851992178  0.0  \\
            0.155  -0.019617486851992178  0.0  \\
            0.16  -0.019617486851992178  0.0  \\
            0.165  -0.019617486851992178  0.0  \\
            0.17  -0.019617486851992178  0.0  \\
            0.175  -0.019617486851992178  0.0  \\
            0.18  -0.019617486851992178  0.0  \\
            0.185  -0.019617486851992178  0.0  \\
            0.19  -0.019617486851992178  0.0  \\
            0.195  -0.019617486851992178  0.0  \\
            0.2  -0.019617486851992178  0.0  \\
            0.205  -0.019617486851992178  0.0  \\
            0.21  -0.019617486851992178  0.0  \\
            0.215  -0.019617486851992178  0.0  \\
            0.22  -0.019617486851992178  0.0  \\
            0.225  -0.019617486851992178  0.0  \\
            0.23  -0.019617486851992178  0.0  \\
            0.235  -0.019617486851992178  0.0  \\
            0.24  -0.019617486851992178  0.0  \\
            0.245  -0.019617486851992178  0.0  \\
            0.25  -0.019617486851992178  0.0  \\
            0.255  -0.019617486851992178  0.0  \\
            0.26  -0.019617486851992178  0.0  \\
            0.265  -0.019617486851992178  0.0  \\
            0.27  -0.019617486851992178  0.0  \\
            0.275  -0.019617486851992178  0.0  \\
            0.28  -0.019617486851992178  0.0  \\
            0.285  -0.019617486851992178  0.0  \\
            0.29  -0.019617486851992178  0.0  \\
            0.295  -0.019617486851992178  0.0  \\
            0.3  -0.019617486851992178  0.0  \\
            0.305  -0.019617486851992178  0.0  \\
            0.31  -0.019617486851992178  0.0  \\
            0.315  -0.019617486851992178  0.0  \\
            0.32  -0.019617486851992178  0.0  \\
            0.325  -0.019617486851992178  0.0  \\
            0.33  -0.019617486851992178  0.0  \\
            0.335  -0.019617486851992178  0.0  \\
            0.34  -0.019617486851992178  0.0  \\
            0.345  -0.019617486851992178  0.0  \\
            0.35  -0.019617486851992178  0.0  \\
            0.355  -0.019617486851992178  0.0  \\
            0.36  -0.019617486851992178  0.0  \\
            0.365  -0.019617486851992178  0.0  \\
            0.37  -0.019617486851992178  0.0  \\
            0.375  -0.019617486851992178  0.0  \\
            0.38  -0.019617486851992178  0.0  \\
            0.385  -0.019617486851992178  0.0  \\
            0.39  -0.019617486851992178  0.0  \\
            0.395  -0.019617486851992178  0.0  \\
            0.4  -0.019617486851992178  0.0  \\
            0.405  -0.019617486851992178  0.0  \\
            0.41  -0.019617486851992178  0.0  \\
            0.415  -0.019617486851992178  0.0  \\
            0.42  -0.019617486851992178  0.0  \\
            0.425  -0.019617486851992178  0.0  \\
            0.43  -0.019617486851992178  0.0  \\
            0.435  -0.019617486851992178  0.0  \\
            0.44  -0.019617486851992178  0.0  \\
            0.445  -0.019617486851992178  0.0  \\
            0.45  -0.019617486851992178  0.0  \\
            0.455  -0.019617486851992178  0.0  \\
            0.46  -0.019617486851992178  0.0  \\
            0.465  -0.019617486851992178  0.0  \\
            0.47  -0.019617486851992178  0.0  \\
            0.475  -0.019617486851992178  0.0  \\
            0.48  -0.019617486851992178  0.0  \\
            0.485  -0.019617486851992178  0.0  \\
            0.49  -0.019617486851992178  0.0  \\
            0.495  -0.019617486851992178  0.0  \\
            0.5  -0.019617486851992178  0.0  \\
            0.0  -0.01786885283826316  0.0  \\
            0.005  -0.01786885283826316  0.0  \\
            0.01  -0.01786885283826316  0.0  \\
            0.015  -0.01786885283826316  0.0  \\
            0.02  -0.01786885283826316  0.0  \\
            0.025  -0.01786885283826316  0.0  \\
            0.03  -0.01786885283826316  0.0  \\
            0.035  -0.01786885283826316  0.0  \\
            0.04  -0.01786885283826316  0.0  \\
            0.045  -0.01786885283826316  0.0  \\
            0.05  -0.01786885283826316  0.0  \\
            0.055  -0.01786885283826316  0.0  \\
            0.06  -0.01786885283826316  0.0  \\
            0.065  -0.01786885283826316  0.0  \\
            0.07  -0.01786885283826316  0.0  \\
            0.075  -0.01786885283826316  0.0  \\
            0.08  -0.01786885283826316  0.0  \\
            0.085  -0.01786885283826316  0.0  \\
            0.09  -0.01786885283826316  0.0  \\
            0.095  -0.01786885283826316  0.0  \\
            0.1  -0.01786885283826316  0.0  \\
            0.105  -0.01786885283826316  0.0  \\
            0.11  -0.01786885283826316  0.0  \\
            0.115  -0.01786885283826316  0.0  \\
            0.12  -0.01786885283826316  0.0  \\
            0.125  -0.01786885283826316  0.0  \\
            0.13  -0.01786885283826316  0.0  \\
            0.135  -0.01786885283826316  0.0  \\
            0.14  -0.01786885283826316  0.0  \\
            0.145  -0.01786885283826316  0.0  \\
            0.15  -0.01786885283826316  0.0  \\
            0.155  -0.01786885283826316  0.0  \\
            0.16  -0.01786885283826316  0.0  \\
            0.165  -0.01786885283826316  0.0  \\
            0.17  -0.01786885283826316  0.0  \\
            0.175  -0.01786885283826316  0.0  \\
            0.18  -0.01786885283826316  0.0  \\
            0.185  -0.01786885283826316  0.0  \\
            0.19  -0.01786885283826316  0.0  \\
            0.195  -0.01786885283826316  0.0  \\
            0.2  -0.01786885283826316  0.0  \\
            0.205  -0.01786885283826316  0.0  \\
            0.21  -0.01786885283826316  0.0  \\
            0.215  -0.01786885283826316  0.0  \\
            0.22  -0.01786885283826316  0.0  \\
            0.225  -0.01786885283826316  0.0  \\
            0.23  -0.01786885283826316  0.0  \\
            0.235  -0.01786885283826316  0.0  \\
            0.24  -0.01786885283826316  0.0  \\
            0.245  -0.01786885283826316  0.0  \\
            0.25  -0.01786885283826316  0.0  \\
            0.255  -0.01786885283826316  0.0  \\
            0.26  -0.01786885283826316  0.0  \\
            0.265  -0.01786885283826316  0.0  \\
            0.27  -0.01786885283826316  0.0  \\
            0.275  -0.01786885283826316  0.0  \\
            0.28  -0.01786885283826316  0.0  \\
            0.285  -0.01786885283826316  0.0  \\
            0.29  -0.01786885283826316  0.0  \\
            0.295  -0.01786885283826316  0.0  \\
            0.3  -0.01786885283826316  0.0  \\
            0.305  -0.01786885283826316  0.0  \\
            0.31  -0.01786885283826316  0.0  \\
            0.315  -0.01786885283826316  0.0  \\
            0.32  -0.01786885283826316  0.0  \\
            0.325  -0.01786885283826316  0.0  \\
            0.33  -0.01786885283826316  0.0  \\
            0.335  -0.01786885283826316  0.0  \\
            0.34  -0.01786885283826316  0.0  \\
            0.345  -0.01786885283826316  0.0  \\
            0.35  -0.01786885283826316  0.0  \\
            0.355  -0.01786885283826316  0.0  \\
            0.36  -0.01786885283826316  0.0  \\
            0.365  -0.01786885283826316  0.0  \\
            0.37  -0.01786885283826316  0.0  \\
            0.375  -0.01786885283826316  0.0  \\
            0.38  -0.01786885283826316  0.0  \\
            0.385  -0.01786885283826316  0.0  \\
            0.39  -0.01786885283826316  0.0  \\
            0.395  -0.01786885283826316  0.0  \\
            0.4  -0.01786885283826316  0.0  \\
            0.405  -0.01786885283826316  0.0  \\
            0.41  -0.01786885283826316  0.0  \\
            0.415  -0.01786885283826316  0.0  \\
            0.42  -0.01786885283826316  0.0  \\
            0.425  -0.01786885283826316  0.0  \\
            0.43  -0.01786885283826316  0.0  \\
            0.435  -0.01786885283826316  0.0  \\
            0.44  -0.01786885283826316  0.0  \\
            0.445  -0.01786885283826316  0.0  \\
            0.45  -0.01786885283826316  0.0  \\
            0.455  -0.01786885283826316  0.0  \\
            0.46  -0.01786885283826316  0.0  \\
            0.465  -0.01786885283826316  0.0  \\
            0.47  -0.01786885283826316  0.0  \\
            0.475  -0.01786885283826316  0.0  \\
            0.48  -0.01786885283826316  0.0  \\
            0.485  -0.01786885283826316  0.0  \\
            0.49  -0.01786885283826316  0.0  \\
            0.495  -0.01786885283826316  0.0  \\
            0.5  -0.01786885283826316  0.0  \\
            0.0  -0.01612021882453414  0.0  \\
            0.005  -0.01612021882453414  0.0  \\
            0.01  -0.01612021882453414  0.0  \\
            0.015  -0.01612021882453414  0.0  \\
            0.02  -0.01612021882453414  0.0  \\
            0.025  -0.01612021882453414  8.0  \\
            0.03  -0.01612021882453414  943.0  \\
            0.035  -0.01612021882453414  998.0  \\
            0.04  -0.01612021882453414  998.0  \\
            0.045  -0.01612021882453414  998.0  \\
            0.05  -0.01612021882453414  998.0  \\
            0.055  -0.01612021882453414  998.0  \\
            0.06  -0.01612021882453414  997.0  \\
            0.065  -0.01612021882453414  997.0  \\
            0.07  -0.01612021882453414  998.0  \\
            0.075  -0.01612021882453414  996.0  \\
            0.08  -0.01612021882453414  687.0  \\
            0.085  -0.01612021882453414  5.0  \\
            0.09  -0.01612021882453414  0.0  \\
            0.095  -0.01612021882453414  0.0  \\
            0.1  -0.01612021882453414  0.0  \\
            0.105  -0.01612021882453414  0.0  \\
            0.11  -0.01612021882453414  0.0  \\
            0.115  -0.01612021882453414  0.0  \\
            0.12  -0.01612021882453414  0.0  \\
            0.125  -0.01612021882453414  0.0  \\
            0.13  -0.01612021882453414  0.0  \\
            0.135  -0.01612021882453414  0.0  \\
            0.14  -0.01612021882453414  0.0  \\
            0.145  -0.01612021882453414  0.0  \\
            0.15  -0.01612021882453414  0.0  \\
            0.155  -0.01612021882453414  0.0  \\
            0.16  -0.01612021882453414  0.0  \\
            0.165  -0.01612021882453414  0.0  \\
            0.17  -0.01612021882453414  0.0  \\
            0.175  -0.01612021882453414  0.0  \\
            0.18  -0.01612021882453414  0.0  \\
            0.185  -0.01612021882453414  0.0  \\
            0.19  -0.01612021882453414  0.0  \\
            0.195  -0.01612021882453414  0.0  \\
            0.2  -0.01612021882453414  0.0  \\
            0.205  -0.01612021882453414  0.0  \\
            0.21  -0.01612021882453414  0.0  \\
            0.215  -0.01612021882453414  0.0  \\
            0.22  -0.01612021882453414  0.0  \\
            0.225  -0.01612021882453414  0.0  \\
            0.23  -0.01612021882453414  0.0  \\
            0.235  -0.01612021882453414  0.0  \\
            0.24  -0.01612021882453414  0.0  \\
            0.245  -0.01612021882453414  0.0  \\
            0.25  -0.01612021882453414  0.0  \\
            0.255  -0.01612021882453414  0.0  \\
            0.26  -0.01612021882453414  0.0  \\
            0.265  -0.01612021882453414  0.0  \\
            0.27  -0.01612021882453414  0.0  \\
            0.275  -0.01612021882453414  0.0  \\
            0.28  -0.01612021882453414  0.0  \\
            0.285  -0.01612021882453414  0.0  \\
            0.29  -0.01612021882453414  0.0  \\
            0.295  -0.01612021882453414  0.0  \\
            0.3  -0.01612021882453414  0.0  \\
            0.305  -0.01612021882453414  0.0  \\
            0.31  -0.01612021882453414  0.0  \\
            0.315  -0.01612021882453414  0.0  \\
            0.32  -0.01612021882453414  0.0  \\
            0.325  -0.01612021882453414  0.0  \\
            0.33  -0.01612021882453414  0.0  \\
            0.335  -0.01612021882453414  0.0  \\
            0.34  -0.01612021882453414  0.0  \\
            0.345  -0.01612021882453414  0.0  \\
            0.35  -0.01612021882453414  0.0  \\
            0.355  -0.01612021882453414  0.0  \\
            0.36  -0.01612021882453414  0.0  \\
            0.365  -0.01612021882453414  0.0  \\
            0.37  -0.01612021882453414  0.0  \\
            0.375  -0.01612021882453414  0.0  \\
            0.38  -0.01612021882453414  0.0  \\
            0.385  -0.01612021882453414  0.0  \\
            0.39  -0.01612021882453414  0.0  \\
            0.395  -0.01612021882453414  0.0  \\
            0.4  -0.01612021882453414  0.0  \\
            0.405  -0.01612021882453414  0.0  \\
            0.41  -0.01612021882453414  0.0  \\
            0.415  -0.01612021882453414  0.0  \\
            0.42  -0.01612021882453414  0.0  \\
            0.425  -0.01612021882453414  0.0  \\
            0.43  -0.01612021882453414  0.0  \\
            0.435  -0.01612021882453414  0.0  \\
            0.44  -0.01612021882453414  0.0  \\
            0.445  -0.01612021882453414  0.0  \\
            0.45  -0.01612021882453414  0.0  \\
            0.455  -0.01612021882453414  0.0  \\
            0.46  -0.01612021882453414  0.0  \\
            0.465  -0.01612021882453414  0.0  \\
            0.47  -0.01612021882453414  0.0  \\
            0.475  -0.01612021882453414  0.0  \\
            0.48  -0.01612021882453414  0.0  \\
            0.485  -0.01612021882453414  0.0  \\
            0.49  -0.01612021882453414  0.0  \\
            0.495  -0.01612021882453414  0.0  \\
            0.5  -0.01612021882453414  0.0  \\
            0.0  -0.014371584810805126  0.0  \\
            0.005  -0.014371584810805126  0.0  \\
            0.01  -0.014371584810805126  0.0  \\
            0.015  -0.014371584810805126  0.0  \\
            0.02  -0.014371584810805126  0.0  \\
            0.025  -0.014371584810805126  0.0  \\
            0.03  -0.014371584810805126  0.0  \\
            0.035  -0.014371584810805126  0.0  \\
            0.04  -0.014371584810805126  0.0  \\
            0.045  -0.014371584810805126  0.0  \\
            0.05  -0.014371584810805126  0.0  \\
            0.055  -0.014371584810805126  0.0  \\
            0.06  -0.014371584810805126  0.0  \\
            0.065  -0.014371584810805126  0.0  \\
            0.07  -0.014371584810805126  0.0  \\
            0.075  -0.014371584810805126  0.0  \\
            0.08  -0.014371584810805126  0.0  \\
            0.085  -0.014371584810805126  0.0  \\
            0.09  -0.014371584810805126  0.0  \\
            0.095  -0.014371584810805126  0.0  \\
            0.1  -0.014371584810805126  0.0  \\
            0.105  -0.014371584810805126  0.0  \\
            0.11  -0.014371584810805126  0.0  \\
            0.115  -0.014371584810805126  0.0  \\
            0.12  -0.014371584810805126  0.0  \\
            0.125  -0.014371584810805126  0.0  \\
            0.13  -0.014371584810805126  0.0  \\
            0.135  -0.014371584810805126  0.0  \\
            0.14  -0.014371584810805126  0.0  \\
            0.145  -0.014371584810805126  0.0  \\
            0.15  -0.014371584810805126  0.0  \\
            0.155  -0.014371584810805126  0.0  \\
            0.16  -0.014371584810805126  0.0  \\
            0.165  -0.014371584810805126  0.0  \\
            0.17  -0.014371584810805126  0.0  \\
            0.175  -0.014371584810805126  0.0  \\
            0.18  -0.014371584810805126  0.0  \\
            0.185  -0.014371584810805126  0.0  \\
            0.19  -0.014371584810805126  0.0  \\
            0.195  -0.014371584810805126  0.0  \\
            0.2  -0.014371584810805126  0.0  \\
            0.205  -0.014371584810805126  0.0  \\
            0.21  -0.014371584810805126  0.0  \\
            0.215  -0.014371584810805126  0.0  \\
            0.22  -0.014371584810805126  0.0  \\
            0.225  -0.014371584810805126  0.0  \\
            0.23  -0.014371584810805126  0.0  \\
            0.235  -0.014371584810805126  0.0  \\
            0.24  -0.014371584810805126  0.0  \\
            0.245  -0.014371584810805126  0.0  \\
            0.25  -0.014371584810805126  0.0  \\
            0.255  -0.014371584810805126  0.0  \\
            0.26  -0.014371584810805126  0.0  \\
            0.265  -0.014371584810805126  0.0  \\
            0.27  -0.014371584810805126  0.0  \\
            0.275  -0.014371584810805126  0.0  \\
            0.28  -0.014371584810805126  0.0  \\
            0.285  -0.014371584810805126  0.0  \\
            0.29  -0.014371584810805126  0.0  \\
            0.295  -0.014371584810805126  0.0  \\
            0.3  -0.014371584810805126  0.0  \\
            0.305  -0.014371584810805126  0.0  \\
            0.31  -0.014371584810805126  0.0  \\
            0.315  -0.014371584810805126  0.0  \\
            0.32  -0.014371584810805126  0.0  \\
            0.325  -0.014371584810805126  0.0  \\
            0.33  -0.014371584810805126  0.0  \\
            0.335  -0.014371584810805126  0.0  \\
            0.34  -0.014371584810805126  0.0  \\
            0.345  -0.014371584810805126  0.0  \\
            0.35  -0.014371584810805126  0.0  \\
            0.355  -0.014371584810805126  0.0  \\
            0.36  -0.014371584810805126  0.0  \\
            0.365  -0.014371584810805126  0.0  \\
            0.37  -0.014371584810805126  0.0  \\
            0.375  -0.014371584810805126  0.0  \\
            0.38  -0.014371584810805126  0.0  \\
            0.385  -0.014371584810805126  0.0  \\
            0.39  -0.014371584810805126  0.0  \\
            0.395  -0.014371584810805126  0.0  \\
            0.4  -0.014371584810805126  0.0  \\
            0.405  -0.014371584810805126  0.0  \\
            0.41  -0.014371584810805126  0.0  \\
            0.415  -0.014371584810805126  0.0  \\
            0.42  -0.014371584810805126  0.0  \\
            0.425  -0.014371584810805126  0.0  \\
            0.43  -0.014371584810805126  0.0  \\
            0.435  -0.014371584810805126  0.0  \\
            0.44  -0.014371584810805126  0.0  \\
            0.445  -0.014371584810805126  0.0  \\
            0.45  -0.014371584810805126  0.0  \\
            0.455  -0.014371584810805126  0.0  \\
            0.46  -0.014371584810805126  0.0  \\
            0.465  -0.014371584810805126  0.0  \\
            0.47  -0.014371584810805126  0.0  \\
            0.475  -0.014371584810805126  0.0  \\
            0.48  -0.014371584810805126  0.0  \\
            0.485  -0.014371584810805126  0.0  \\
            0.49  -0.014371584810805126  0.0  \\
            0.495  -0.014371584810805126  0.0  \\
            0.5  -0.014371584810805126  0.0  \\
            0.0  -0.012622950797076107  0.0  \\
            0.005  -0.012622950797076107  0.0  \\
            0.01  -0.012622950797076107  0.0  \\
            0.015  -0.012622950797076107  0.0  \\
            0.02  -0.012622950797076107  0.0  \\
            0.025  -0.012622950797076107  0.0  \\
            0.03  -0.012622950797076107  0.0  \\
            0.035  -0.012622950797076107  0.0  \\
            0.04  -0.012622950797076107  0.0  \\
            0.045  -0.012622950797076107  0.0  \\
            0.05  -0.012622950797076107  0.0  \\
            0.055  -0.012622950797076107  0.0  \\
            0.06  -0.012622950797076107  0.0  \\
            0.065  -0.012622950797076107  0.0  \\
            0.07  -0.012622950797076107  0.0  \\
            0.075  -0.012622950797076107  0.0  \\
            0.08  -0.012622950797076107  0.0  \\
            0.085  -0.012622950797076107  0.0  \\
            0.09  -0.012622950797076107  0.0  \\
            0.095  -0.012622950797076107  0.0  \\
            0.1  -0.012622950797076107  0.0  \\
            0.105  -0.012622950797076107  0.0  \\
            0.11  -0.012622950797076107  0.0  \\
            0.115  -0.012622950797076107  0.0  \\
            0.12  -0.012622950797076107  0.0  \\
            0.125  -0.012622950797076107  0.0  \\
            0.13  -0.012622950797076107  0.0  \\
            0.135  -0.012622950797076107  0.0  \\
            0.14  -0.012622950797076107  0.0  \\
            0.145  -0.012622950797076107  0.0  \\
            0.15  -0.012622950797076107  0.0  \\
            0.155  -0.012622950797076107  0.0  \\
            0.16  -0.012622950797076107  0.0  \\
            0.165  -0.012622950797076107  0.0  \\
            0.17  -0.012622950797076107  0.0  \\
            0.175  -0.012622950797076107  0.0  \\
            0.18  -0.012622950797076107  0.0  \\
            0.185  -0.012622950797076107  0.0  \\
            0.19  -0.012622950797076107  0.0  \\
            0.195  -0.012622950797076107  0.0  \\
            0.2  -0.012622950797076107  0.0  \\
            0.205  -0.012622950797076107  0.0  \\
            0.21  -0.012622950797076107  0.0  \\
            0.215  -0.012622950797076107  0.0  \\
            0.22  -0.012622950797076107  0.0  \\
            0.225  -0.012622950797076107  0.0  \\
            0.23  -0.012622950797076107  0.0  \\
            0.235  -0.012622950797076107  0.0  \\
            0.24  -0.012622950797076107  0.0  \\
            0.245  -0.012622950797076107  0.0  \\
            0.25  -0.012622950797076107  0.0  \\
            0.255  -0.012622950797076107  0.0  \\
            0.26  -0.012622950797076107  0.0  \\
            0.265  -0.012622950797076107  0.0  \\
            0.27  -0.012622950797076107  0.0  \\
            0.275  -0.012622950797076107  0.0  \\
            0.28  -0.012622950797076107  0.0  \\
            0.285  -0.012622950797076107  0.0  \\
            0.29  -0.012622950797076107  0.0  \\
            0.295  -0.012622950797076107  0.0  \\
            0.3  -0.012622950797076107  0.0  \\
            0.305  -0.012622950797076107  0.0  \\
            0.31  -0.012622950797076107  0.0  \\
            0.315  -0.012622950797076107  0.0  \\
            0.32  -0.012622950797076107  0.0  \\
            0.325  -0.012622950797076107  0.0  \\
            0.33  -0.012622950797076107  0.0  \\
            0.335  -0.012622950797076107  0.0  \\
            0.34  -0.012622950797076107  0.0  \\
            0.345  -0.012622950797076107  0.0  \\
            0.35  -0.012622950797076107  0.0  \\
            0.355  -0.012622950797076107  0.0  \\
            0.36  -0.012622950797076107  0.0  \\
            0.365  -0.012622950797076107  0.0  \\
            0.37  -0.012622950797076107  0.0  \\
            0.375  -0.012622950797076107  0.0  \\
            0.38  -0.012622950797076107  0.0  \\
            0.385  -0.012622950797076107  0.0  \\
            0.39  -0.012622950797076107  0.0  \\
            0.395  -0.012622950797076107  0.0  \\
            0.4  -0.012622950797076107  0.0  \\
            0.405  -0.012622950797076107  0.0  \\
            0.41  -0.012622950797076107  0.0  \\
            0.415  -0.012622950797076107  0.0  \\
            0.42  -0.012622950797076107  0.0  \\
            0.425  -0.012622950797076107  0.0  \\
            0.43  -0.012622950797076107  0.0  \\
            0.435  -0.012622950797076107  0.0  \\
            0.44  -0.012622950797076107  0.0  \\
            0.445  -0.012622950797076107  0.0  \\
            0.45  -0.012622950797076107  0.0  \\
            0.455  -0.012622950797076107  0.0  \\
            0.46  -0.012622950797076107  0.0  \\
            0.465  -0.012622950797076107  0.0  \\
            0.47  -0.012622950797076107  0.0  \\
            0.475  -0.012622950797076107  0.0  \\
            0.48  -0.012622950797076107  0.0  \\
            0.485  -0.012622950797076107  0.0  \\
            0.49  -0.012622950797076107  0.0  \\
            0.495  -0.012622950797076107  0.0  \\
            0.5  -0.012622950797076107  0.0  \\
            0.0  -0.01087431678334709  0.0  \\
            0.005  -0.01087431678334709  0.0  \\
            0.01  -0.01087431678334709  0.0  \\
            0.015  -0.01087431678334709  0.0  \\
            0.02  -0.01087431678334709  0.0  \\
            0.025  -0.01087431678334709  0.0  \\
            0.03  -0.01087431678334709  0.0  \\
            0.035  -0.01087431678334709  0.0  \\
            0.04  -0.01087431678334709  0.0  \\
            0.045  -0.01087431678334709  0.0  \\
            0.05  -0.01087431678334709  0.0  \\
            0.055  -0.01087431678334709  0.0  \\
            0.06  -0.01087431678334709  0.0  \\
            0.065  -0.01087431678334709  0.0  \\
            0.07  -0.01087431678334709  0.0  \\
            0.075  -0.01087431678334709  0.0  \\
            0.08  -0.01087431678334709  0.0  \\
            0.085  -0.01087431678334709  0.0  \\
            0.09  -0.01087431678334709  0.0  \\
            0.095  -0.01087431678334709  0.0  \\
            0.1  -0.01087431678334709  0.0  \\
            0.105  -0.01087431678334709  0.0  \\
            0.11  -0.01087431678334709  0.0  \\
            0.115  -0.01087431678334709  0.0  \\
            0.12  -0.01087431678334709  0.0  \\
            0.125  -0.01087431678334709  0.0  \\
            0.13  -0.01087431678334709  0.0  \\
            0.135  -0.01087431678334709  0.0  \\
            0.14  -0.01087431678334709  0.0  \\
            0.145  -0.01087431678334709  0.0  \\
            0.15  -0.01087431678334709  0.0  \\
            0.155  -0.01087431678334709  0.0  \\
            0.16  -0.01087431678334709  0.0  \\
            0.165  -0.01087431678334709  0.0  \\
            0.17  -0.01087431678334709  0.0  \\
            0.175  -0.01087431678334709  0.0  \\
            0.18  -0.01087431678334709  0.0  \\
            0.185  -0.01087431678334709  0.0  \\
            0.19  -0.01087431678334709  0.0  \\
            0.195  -0.01087431678334709  0.0  \\
            0.2  -0.01087431678334709  0.0  \\
            0.205  -0.01087431678334709  0.0  \\
            0.21  -0.01087431678334709  0.0  \\
            0.215  -0.01087431678334709  0.0  \\
            0.22  -0.01087431678334709  0.0  \\
            0.225  -0.01087431678334709  0.0  \\
            0.23  -0.01087431678334709  0.0  \\
            0.235  -0.01087431678334709  0.0  \\
            0.24  -0.01087431678334709  0.0  \\
            0.245  -0.01087431678334709  0.0  \\
            0.25  -0.01087431678334709  0.0  \\
            0.255  -0.01087431678334709  0.0  \\
            0.26  -0.01087431678334709  0.0  \\
            0.265  -0.01087431678334709  0.0  \\
            0.27  -0.01087431678334709  0.0  \\
            0.275  -0.01087431678334709  0.0  \\
            0.28  -0.01087431678334709  0.0  \\
            0.285  -0.01087431678334709  0.0  \\
            0.29  -0.01087431678334709  0.0  \\
            0.295  -0.01087431678334709  0.0  \\
            0.3  -0.01087431678334709  0.0  \\
            0.305  -0.01087431678334709  0.0  \\
            0.31  -0.01087431678334709  0.0  \\
            0.315  -0.01087431678334709  0.0  \\
            0.32  -0.01087431678334709  0.0  \\
            0.325  -0.01087431678334709  0.0  \\
            0.33  -0.01087431678334709  0.0  \\
            0.335  -0.01087431678334709  0.0  \\
            0.34  -0.01087431678334709  0.0  \\
            0.345  -0.01087431678334709  0.0  \\
            0.35  -0.01087431678334709  0.0  \\
            0.355  -0.01087431678334709  0.0  \\
            0.36  -0.01087431678334709  0.0  \\
            0.365  -0.01087431678334709  0.0  \\
            0.37  -0.01087431678334709  0.0  \\
            0.375  -0.01087431678334709  0.0  \\
            0.38  -0.01087431678334709  0.0  \\
            0.385  -0.01087431678334709  0.0  \\
            0.39  -0.01087431678334709  0.0  \\
            0.395  -0.01087431678334709  0.0  \\
            0.4  -0.01087431678334709  0.0  \\
            0.405  -0.01087431678334709  0.0  \\
            0.41  -0.01087431678334709  0.0  \\
            0.415  -0.01087431678334709  0.0  \\
            0.42  -0.01087431678334709  0.0  \\
            0.425  -0.01087431678334709  0.0  \\
            0.43  -0.01087431678334709  0.0  \\
            0.435  -0.01087431678334709  0.0  \\
            0.44  -0.01087431678334709  0.0  \\
            0.445  -0.01087431678334709  0.0  \\
            0.45  -0.01087431678334709  0.0  \\
            0.455  -0.01087431678334709  0.0  \\
            0.46  -0.01087431678334709  0.0  \\
            0.465  -0.01087431678334709  0.0  \\
            0.47  -0.01087431678334709  0.0  \\
            0.475  -0.01087431678334709  0.0  \\
            0.48  -0.01087431678334709  0.0  \\
            0.485  -0.01087431678334709  0.0  \\
            0.49  -0.01087431678334709  0.0  \\
            0.495  -0.01087431678334709  0.0  \\
            0.5  -0.01087431678334709  0.0  \\
            0.0  -0.009125682769618074  1000.0  \\
            0.005  -0.009125682769618074  1000.0  \\
            0.01  -0.009125682769618074  1000.0  \\
            0.015  -0.009125682769618074  1000.0  \\
            0.02  -0.009125682769618074  1000.0  \\
            0.025  -0.009125682769618074  992.0  \\
            0.03  -0.009125682769618074  57.0  \\
            0.035  -0.009125682769618074  1.0  \\
            0.04  -0.009125682769618074  0.0  \\
            0.045  -0.009125682769618074  0.0  \\
            0.05  -0.009125682769618074  0.0  \\
            0.055  -0.009125682769618074  0.0  \\
            0.06  -0.009125682769618074  0.0  \\
            0.065  -0.009125682769618074  0.0  \\
            0.07  -0.009125682769618074  0.0  \\
            0.075  -0.009125682769618074  0.0  \\
            0.08  -0.009125682769618074  0.0  \\
            0.085  -0.009125682769618074  0.0  \\
            0.09  -0.009125682769618074  0.0  \\
            0.095  -0.009125682769618074  0.0  \\
            0.1  -0.009125682769618074  0.0  \\
            0.105  -0.009125682769618074  0.0  \\
            0.11  -0.009125682769618074  0.0  \\
            0.115  -0.009125682769618074  0.0  \\
            0.12  -0.009125682769618074  0.0  \\
            0.125  -0.009125682769618074  0.0  \\
            0.13  -0.009125682769618074  0.0  \\
            0.135  -0.009125682769618074  0.0  \\
            0.14  -0.009125682769618074  0.0  \\
            0.145  -0.009125682769618074  0.0  \\
            0.15  -0.009125682769618074  0.0  \\
            0.155  -0.009125682769618074  0.0  \\
            0.16  -0.009125682769618074  0.0  \\
            0.165  -0.009125682769618074  0.0  \\
            0.17  -0.009125682769618074  0.0  \\
            0.175  -0.009125682769618074  0.0  \\
            0.18  -0.009125682769618074  0.0  \\
            0.185  -0.009125682769618074  0.0  \\
            0.19  -0.009125682769618074  0.0  \\
            0.195  -0.009125682769618074  0.0  \\
            0.2  -0.009125682769618074  0.0  \\
            0.205  -0.009125682769618074  0.0  \\
            0.21  -0.009125682769618074  0.0  \\
            0.215  -0.009125682769618074  0.0  \\
            0.22  -0.009125682769618074  0.0  \\
            0.225  -0.009125682769618074  0.0  \\
            0.23  -0.009125682769618074  0.0  \\
            0.235  -0.009125682769618074  0.0  \\
            0.24  -0.009125682769618074  0.0  \\
            0.245  -0.009125682769618074  0.0  \\
            0.25  -0.009125682769618074  0.0  \\
            0.255  -0.009125682769618074  0.0  \\
            0.26  -0.009125682769618074  0.0  \\
            0.265  -0.009125682769618074  0.0  \\
            0.27  -0.009125682769618074  0.0  \\
            0.275  -0.009125682769618074  0.0  \\
            0.28  -0.009125682769618074  0.0  \\
            0.285  -0.009125682769618074  0.0  \\
            0.29  -0.009125682769618074  0.0  \\
            0.295  -0.009125682769618074  0.0  \\
            0.3  -0.009125682769618074  0.0  \\
            0.305  -0.009125682769618074  0.0  \\
            0.31  -0.009125682769618074  0.0  \\
            0.315  -0.009125682769618074  0.0  \\
            0.32  -0.009125682769618074  0.0  \\
            0.325  -0.009125682769618074  0.0  \\
            0.33  -0.009125682769618074  0.0  \\
            0.335  -0.009125682769618074  0.0  \\
            0.34  -0.009125682769618074  0.0  \\
            0.345  -0.009125682769618074  0.0  \\
            0.35  -0.009125682769618074  0.0  \\
            0.355  -0.009125682769618074  0.0  \\
            0.36  -0.009125682769618074  0.0  \\
            0.365  -0.009125682769618074  0.0  \\
            0.37  -0.009125682769618074  0.0  \\
            0.375  -0.009125682769618074  0.0  \\
            0.38  -0.009125682769618074  0.0  \\
            0.385  -0.009125682769618074  0.0  \\
            0.39  -0.009125682769618074  0.0  \\
            0.395  -0.009125682769618074  0.0  \\
            0.4  -0.009125682769618074  0.0  \\
            0.405  -0.009125682769618074  0.0  \\
            0.41  -0.009125682769618074  0.0  \\
            0.415  -0.009125682769618074  0.0  \\
            0.42  -0.009125682769618074  0.0  \\
            0.425  -0.009125682769618074  0.0  \\
            0.43  -0.009125682769618074  0.0  \\
            0.435  -0.009125682769618074  0.0  \\
            0.44  -0.009125682769618074  0.0  \\
            0.445  -0.009125682769618074  0.0  \\
            0.45  -0.009125682769618074  0.0  \\
            0.455  -0.009125682769618074  0.0  \\
            0.46  -0.009125682769618074  0.0  \\
            0.465  -0.009125682769618074  0.0  \\
            0.47  -0.009125682769618074  0.0  \\
            0.475  -0.009125682769618074  0.0  \\
            0.48  -0.009125682769618074  0.0  \\
            0.485  -0.009125682769618074  0.0  \\
            0.49  -0.009125682769618074  0.0  \\
            0.495  -0.009125682769618074  0.0  \\
            0.5  -0.009125682769618074  0.0  \\
            0.0  -0.007377048755889056  0.0  \\
            0.005  -0.007377048755889056  0.0  \\
            0.01  -0.007377048755889056  0.0  \\
            0.015  -0.007377048755889056  0.0  \\
            0.02  -0.007377048755889056  0.0  \\
            0.025  -0.007377048755889056  0.0  \\
            0.03  -0.007377048755889056  0.0  \\
            0.035  -0.007377048755889056  0.0  \\
            0.04  -0.007377048755889056  0.0  \\
            0.045  -0.007377048755889056  0.0  \\
            0.05  -0.007377048755889056  0.0  \\
            0.055  -0.007377048755889056  0.0  \\
            0.06  -0.007377048755889056  0.0  \\
            0.065  -0.007377048755889056  0.0  \\
            0.07  -0.007377048755889056  0.0  \\
            0.075  -0.007377048755889056  0.0  \\
            0.08  -0.007377048755889056  0.0  \\
            0.085  -0.007377048755889056  0.0  \\
            0.09  -0.007377048755889056  0.0  \\
            0.095  -0.007377048755889056  0.0  \\
            0.1  -0.007377048755889056  0.0  \\
            0.105  -0.007377048755889056  0.0  \\
            0.11  -0.007377048755889056  0.0  \\
            0.115  -0.007377048755889056  0.0  \\
            0.12  -0.007377048755889056  0.0  \\
            0.125  -0.007377048755889056  0.0  \\
            0.13  -0.007377048755889056  0.0  \\
            0.135  -0.007377048755889056  0.0  \\
            0.14  -0.007377048755889056  0.0  \\
            0.145  -0.007377048755889056  0.0  \\
            0.15  -0.007377048755889056  0.0  \\
            0.155  -0.007377048755889056  0.0  \\
            0.16  -0.007377048755889056  0.0  \\
            0.165  -0.007377048755889056  0.0  \\
            0.17  -0.007377048755889056  0.0  \\
            0.175  -0.007377048755889056  0.0  \\
            0.18  -0.007377048755889056  0.0  \\
            0.185  -0.007377048755889056  0.0  \\
            0.19  -0.007377048755889056  0.0  \\
            0.195  -0.007377048755889056  0.0  \\
            0.2  -0.007377048755889056  0.0  \\
            0.205  -0.007377048755889056  0.0  \\
            0.21  -0.007377048755889056  0.0  \\
            0.215  -0.007377048755889056  0.0  \\
            0.22  -0.007377048755889056  0.0  \\
            0.225  -0.007377048755889056  0.0  \\
            0.23  -0.007377048755889056  0.0  \\
            0.235  -0.007377048755889056  0.0  \\
            0.24  -0.007377048755889056  0.0  \\
            0.245  -0.007377048755889056  0.0  \\
            0.25  -0.007377048755889056  0.0  \\
            0.255  -0.007377048755889056  0.0  \\
            0.26  -0.007377048755889056  0.0  \\
            0.265  -0.007377048755889056  0.0  \\
            0.27  -0.007377048755889056  0.0  \\
            0.275  -0.007377048755889056  0.0  \\
            0.28  -0.007377048755889056  0.0  \\
            0.285  -0.007377048755889056  0.0  \\
            0.29  -0.007377048755889056  0.0  \\
            0.295  -0.007377048755889056  0.0  \\
            0.3  -0.007377048755889056  0.0  \\
            0.305  -0.007377048755889056  0.0  \\
            0.31  -0.007377048755889056  0.0  \\
            0.315  -0.007377048755889056  0.0  \\
            0.32  -0.007377048755889056  0.0  \\
            0.325  -0.007377048755889056  0.0  \\
            0.33  -0.007377048755889056  0.0  \\
            0.335  -0.007377048755889056  0.0  \\
            0.34  -0.007377048755889056  0.0  \\
            0.345  -0.007377048755889056  0.0  \\
            0.35  -0.007377048755889056  0.0  \\
            0.355  -0.007377048755889056  0.0  \\
            0.36  -0.007377048755889056  0.0  \\
            0.365  -0.007377048755889056  0.0  \\
            0.37  -0.007377048755889056  0.0  \\
            0.375  -0.007377048755889056  0.0  \\
            0.38  -0.007377048755889056  0.0  \\
            0.385  -0.007377048755889056  0.0  \\
            0.39  -0.007377048755889056  0.0  \\
            0.395  -0.007377048755889056  0.0  \\
            0.4  -0.007377048755889056  0.0  \\
            0.405  -0.007377048755889056  0.0  \\
            0.41  -0.007377048755889056  0.0  \\
            0.415  -0.007377048755889056  0.0  \\
            0.42  -0.007377048755889056  0.0  \\
            0.425  -0.007377048755889056  0.0  \\
            0.43  -0.007377048755889056  0.0  \\
            0.435  -0.007377048755889056  0.0  \\
            0.44  -0.007377048755889056  0.0  \\
            0.445  -0.007377048755889056  0.0  \\
            0.45  -0.007377048755889056  0.0  \\
            0.455  -0.007377048755889056  0.0  \\
            0.46  -0.007377048755889056  0.0  \\
            0.465  -0.007377048755889056  0.0  \\
            0.47  -0.007377048755889056  0.0  \\
            0.475  -0.007377048755889056  0.0  \\
            0.48  -0.007377048755889056  0.0  \\
            0.485  -0.007377048755889056  0.0  \\
            0.49  -0.007377048755889056  0.0  \\
            0.495  -0.007377048755889056  0.0  \\
            0.5  -0.007377048755889056  0.0  \\
        }
        ;
    \addlegendentry {simulations}
    \addlegendimage{only marks, mark=square*, fill=blue, draw=blue, opacity = 0.6}
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -0.009999999776482582  \\
            0.0005  -0.009999999776482582  \\
            0.001  -0.009999999776482582  \\
            0.0015  -0.009999999776482582  \\
            0.002  -0.009999999776482582  \\
            0.0025  -0.009999999776482582  \\
            0.003  -0.009999999776482582  \\
            0.0035  -0.009999999776482582  \\
            0.004  -0.009999999776482582  \\
            0.0045  -0.009999999776482582  \\
            0.005  -0.009999999776482582  \\
            0.0055  -0.009999999776482582  \\
            0.006  -0.009999999776482582  \\
            0.0065  -0.009999999776482582  \\
            0.007  -0.009999999776482582  \\
            0.0075  -0.009999999776482582  \\
            0.008  -0.009999999776482582  \\
            0.0085  -0.009999999776482582  \\
            0.009  -0.009999999776482582  \\
            0.0095  -0.009999999776482582  \\
            0.01  -0.009999999776482582  \\
            0.0105  -0.009999999776482582  \\
            0.011  -0.009999999776482582  \\
            0.0115  -0.009999999776482582  \\
            0.012  -0.009999999776482582  \\
            0.0125  -0.009999999776482582  \\
            0.013  -0.009999999776482582  \\
            0.0135  -0.009999999776482582  \\
            0.014  -0.009999999776482582  \\
            0.0145  -0.009999999776482582  \\
            0.015  -0.009999999776482582  \\
            0.0155  -0.009999999776482582  \\
            0.016  -0.009999999776482582  \\
            0.0165  -0.009999999776482582  \\
            0.017  -0.009999999776482582  \\
            0.0175  -0.009999999776482582  \\
            0.018  -0.009999999776482582  \\
            0.0185  -0.009999999776482582  \\
            0.019  -0.009999999776482582  \\
            0.0195  -0.009999999776482582  \\
            0.02  -0.009999999776482582  \\
            0.0205  -0.009999999776482582  \\
            0.021  -0.009999999776482582  \\
            0.0215  -0.009999999776482582  \\
            0.022  -0.009999999776482582  \\
            0.0225  -0.009999999776482582  \\
            0.023  -0.009999999776482582  \\
            0.0235  -0.009999999776482582  \\
            0.024  -0.009999999776482582  \\
            0.0245  -0.009999999776482582  \\
            0.025  -0.009999999776482582  \\
            0.0255  -0.009999999776482582  \\
            0.026  -0.009999999776482582  \\
            0.0265  -0.009999999776482582  \\
            0.027  -0.009999999776482582  \\
            0.0275  -0.009999999776482582  \\
            0.028  -0.009999999776482582  \\
            0.0285  -0.009999999776482582  \\
            0.029  -0.009999999776482582  \\
            0.0295  -0.009999999776482582  \\
            0.03  -0.009999999776482582  \\
            0.0305  -0.009999999776482582  \\
            0.031  -0.009999999776482582  \\
            0.0315  -0.009999999776482582  \\
            0.032  -0.009999999776482582  \\
            0.0325  -0.009999999776482582  \\
            0.033  -0.009999999776482582  \\
            0.0335  -0.009999999776482582  \\
            0.034  -0.009999999776482582  \\
            0.0345  -0.009999999776482582  \\
            0.035  -0.009999999776482582  \\
            0.0355  -0.009999999776482582  \\
            0.036  -0.009999999776482582  \\
            0.0365  -0.009999999776482582  \\
            0.037  -0.009999999776482582  \\
            0.0375  -0.009999999776482582  \\
            0.038  -0.009999999776482582  \\
            0.0385  -0.009999999776482582  \\
            0.039  -0.009999999776482582  \\
            0.0395  -0.009999999776482582  \\
            0.04  -0.009999999776482582  \\
            0.0405  -0.009999999776482582  \\
            0.041  -0.009999999776482582  \\
            0.0415  -0.009999999776482582  \\
            0.042  -0.009999999776482582  \\
            0.0425  -0.009999999776482582  \\
            0.043  -0.009999999776482582  \\
            0.0435  -0.009999999776482582  \\
            0.044  -0.009999999776482582  \\
            0.0445  -0.009999999776482582  \\
            0.045  -0.009999999776482582  \\
            0.0455  -0.009999999776482582  \\
            0.046  -0.009999999776482582  \\
            0.0465  -0.009999999776482582  \\
            0.047  -0.009999999776482582  \\
            0.0475  -0.009999999776482582  \\
            0.048  -0.009999999776482582  \\
            0.0485  -0.009999999776482582  \\
            0.049  -0.009999999776482582  \\
            0.0495  -0.009999999776482582  \\
            0.05  -0.009999999776482582  \\
            0.0505  -0.009999999776482582  \\
            0.051  -0.009999999776482582  \\
            0.0515  -0.009999999776482582  \\
            0.052  -0.009999999776482582  \\
            0.0525  -0.009999999776482582  \\
            0.053  -0.009999999776482582  \\
            0.0535  -0.009999999776482582  \\
            0.054  -0.009999999776482582  \\
            0.0545  -0.009999999776482582  \\
            0.055  -0.009999999776482582  \\
            0.0555  -0.009999999776482582  \\
            0.056  -0.009999999776482582  \\
            0.0565  -0.009999999776482582  \\
            0.057  -0.009999999776482582  \\
            0.0575  -0.009999999776482582  \\
            0.058  -0.009999999776482582  \\
            0.0585  -0.009999999776482582  \\
            0.059  -0.009999999776482582  \\
            0.0595  -0.009999999776482582  \\
            0.06  -0.009999999776482582  \\
            0.0605  -0.009999999776482582  \\
            0.061  -0.009999999776482582  \\
            0.0615  -0.009999999776482582  \\
            0.062  -0.009999999776482582  \\
            0.0625  -0.009999999776482582  \\
            0.063  -0.009999999776482582  \\
            0.0635  -0.009999999776482582  \\
            0.064  -0.009999999776482582  \\
            0.0645  -0.009999999776482582  \\
            0.065  -0.009999999776482582  \\
            0.0655  -0.009999999776482582  \\
            0.066  -0.009999999776482582  \\
            0.0665  -0.009999999776482582  \\
            0.067  -0.009999999776482582  \\
            0.0675  -0.009999999776482582  \\
            0.068  -0.009999999776482582  \\
            0.0685  -0.009999999776482582  \\
            0.069  -0.009999999776482582  \\
            0.0695  -0.009999999776482582  \\
            0.07  -0.009999999776482582  \\
            0.0705  -0.009999999776482582  \\
            0.071  -0.009999999776482582  \\
            0.0715  -0.009999999776482582  \\
            0.072  -0.009999999776482582  \\
            0.0725  -0.009999999776482582  \\
            0.073  -0.009999999776482582  \\
            0.0735  -0.009999999776482582  \\
            0.074  -0.009999999776482582  \\
            0.0745  -0.009999999776482582  \\
            0.075  -0.009999999776482582  \\
            0.0755  -0.009999999776482582  \\
            0.076  -0.009999999776482582  \\
            0.0765  -0.009999999776482582  \\
            0.077  -0.009999999776482582  \\
            0.0775  -0.009999999776482582  \\
            0.078  -0.009999999776482582  \\
            0.0785  -0.009999999776482582  \\
            0.079  -0.009999999776482582  \\
            0.0795  -0.009999999776482582  \\
            0.08  -0.009999999776482582  \\
            0.0805  -0.009999999776482582  \\
            0.081  -0.009999999776482582  \\
            0.0815  -0.009999999776482582  \\
            0.082  -0.009999999776482582  \\
            0.0825  -0.009999999776482582  \\
            0.083  -0.009999999776482582  \\
            0.0835  -0.009999999776482582  \\
            0.084  -0.009999999776482582  \\
            0.0845  -0.009999999776482582  \\
            0.085  -0.009999999776482582  \\
            0.0855  -0.009999999776482582  \\
            0.086  -0.009999999776482582  \\
            0.0865  -0.009999999776482582  \\
            0.087  -0.009999999776482582  \\
            0.0875  -0.009999999776482582  \\
            0.088  -0.009999999776482582  \\
            0.0885  -0.009999999776482582  \\
            0.089  -0.009999999776482582  \\
            0.0895  -0.009999999776482582  \\
            0.09  -0.009999999776482582  \\
            0.0905  -0.009999999776482582  \\
            0.091  -0.009999999776482582  \\
            0.0915  -0.009999999776482582  \\
            0.092  -0.009999999776482582  \\
            0.0925  -0.009999999776482582  \\
            0.093  -0.009999999776482582  \\
            0.0935  -0.009999999776482582  \\
            0.094  -0.009999999776482582  \\
            0.0945  -0.009999999776482582  \\
            0.095  -0.009999999776482582  \\
            0.0955  -0.009999999776482582  \\
            0.096  -0.009999999776482582  \\
            0.0965  -0.009999999776482582  \\
            0.097  -0.009999999776482582  \\
            0.0975  -0.009999999776482582  \\
            0.098  -0.009999999776482582  \\
            0.0985  -0.009999999776482582  \\
            0.099  -0.009999999776482582  \\
            0.0995  -0.009999999776482582  \\
            0.1  -0.009999999776482582  \\
            0.1005  -0.01699453583139865  \\
            0.101  -0.01699453583139865  \\
            0.1015  -0.01699453583139865  \\
            0.102  -0.01699453583139865  \\
            0.1025  -0.01699453583139865  \\
            0.103  -0.01699453583139865  \\
            0.1035  -0.01699453583139865  \\
            0.104  -0.01699453583139865  \\
            0.1045  -0.01699453583139865  \\
            0.105  -0.01699453583139865  \\
            0.1055  -0.01699453583139865  \\
            0.106  -0.01699453583139865  \\
            0.1065  -0.01699453583139865  \\
            0.107  -0.01699453583139865  \\
            0.1075  -0.01699453583139865  \\
            0.108  -0.01699453583139865  \\
            0.1085  -0.01699453583139865  \\
            0.109  -0.01699453583139865  \\
            0.1095  -0.01699453583139865  \\
            0.11  -0.01699453583139865  \\
            0.1105  -0.01699453583139865  \\
            0.111  -0.01699453583139865  \\
            0.1115  -0.01699453583139865  \\
            0.112  -0.01699453583139865  \\
            0.1125  -0.01699453583139865  \\
            0.113  -0.01699453583139865  \\
            0.1135  -0.01699453583139865  \\
            0.114  -0.01699453583139865  \\
            0.1145  -0.01699453583139865  \\
            0.115  -0.01699453583139865  \\
            0.1155  -0.01699453583139865  \\
            0.116  -0.01699453583139865  \\
            0.1165  -0.01699453583139865  \\
            0.117  -0.01699453583139865  \\
            0.1175  -0.01699453583139865  \\
            0.118  -0.01699453583139865  \\
            0.1185  -0.01699453583139865  \\
            0.119  -0.01699453583139865  \\
            0.1195  -0.01699453583139865  \\
            0.12  -0.01699453583139865  \\
            0.1205  -0.01699453583139865  \\
            0.121  -0.01699453583139865  \\
            0.1215  -0.01699453583139865  \\
            0.122  -0.01699453583139865  \\
            0.1225  -0.01699453583139865  \\
            0.123  -0.01699453583139865  \\
            0.1235  -0.01699453583139865  \\
            0.124  -0.01699453583139865  \\
            0.1245  -0.01699453583139865  \\
            0.125  -0.01699453583139865  \\
            0.1255  -0.01699453583139865  \\
            0.126  -0.01699453583139865  \\
            0.1265  -0.01699453583139865  \\
            0.127  -0.01699453583139865  \\
            0.1275  -0.01699453583139865  \\
            0.128  -0.01699453583139865  \\
            0.1285  -0.01699453583139865  \\
            0.129  -0.01699453583139865  \\
            0.1295  -0.01699453583139865  \\
            0.13  -0.01699453583139865  \\
            0.1305  -0.01699453583139865  \\
            0.131  -0.01699453583139865  \\
            0.1315  -0.01699453583139865  \\
            0.132  -0.01699453583139865  \\
            0.1325  -0.01699453583139865  \\
            0.133  -0.01699453583139865  \\
            0.1335  -0.01699453583139865  \\
            0.134  -0.01699453583139865  \\
            0.1345  -0.01699453583139865  \\
            0.135  -0.01699453583139865  \\
            0.1355  -0.01699453583139865  \\
            0.136  -0.01699453583139865  \\
            0.1365  -0.01699453583139865  \\
            0.137  -0.01699453583139865  \\
            0.1375  -0.01699453583139865  \\
            0.138  -0.01699453583139865  \\
            0.1385  -0.01699453583139865  \\
            0.139  -0.01699453583139865  \\
            0.1395  -0.01699453583139865  \\
            0.14  -0.01699453583139865  \\
            0.1405  -0.01699453583139865  \\
            0.141  -0.01699453583139865  \\
            0.1415  -0.01699453583139865  \\
            0.142  -0.01699453583139865  \\
            0.1425  -0.01699453583139865  \\
            0.143  -0.01699453583139865  \\
            0.1435  -0.01699453583139865  \\
            0.144  -0.01699453583139865  \\
            0.1445  -0.01699453583139865  \\
            0.145  -0.01699453583139865  \\
            0.1455  -0.01699453583139865  \\
            0.146  -0.01699453583139865  \\
            0.1465  -0.01699453583139865  \\
            0.147  -0.01699453583139865  \\
            0.1475  -0.01699453583139865  \\
            0.148  -0.01699453583139865  \\
            0.1485  -0.01699453583139865  \\
            0.149  -0.01699453583139865  \\
            0.1495  -0.01699453583139865  \\
            0.15  -0.01699453583139865  \\
            0.1505  -0.03622950998241784  \\
            0.151  -0.03622950998241784  \\
            0.1515  -0.03622950998241784  \\
            0.152  -0.03622950998241784  \\
            0.1525  -0.03622950998241784  \\
            0.153  -0.03622950998241784  \\
            0.1535  -0.03622950998241784  \\
            0.154  -0.03622950998241784  \\
            0.1545  -0.03622950998241784  \\
            0.155  -0.03622950998241784  \\
            0.1555  -0.03622950998241784  \\
            0.156  -0.03622950998241784  \\
            0.1565  -0.03622950998241784  \\
            0.157  -0.03622950998241784  \\
            0.1575  -0.03622950998241784  \\
            0.158  -0.03622950998241784  \\
            0.1585  -0.03622950998241784  \\
            0.159  -0.03622950998241784  \\
            0.1595  -0.03622950998241784  \\
            0.16  -0.03622950998241784  \\
            0.1605  -0.03622950998241784  \\
            0.161  -0.03622950998241784  \\
            0.1615  -0.03622950998241784  \\
            0.162  -0.03622950998241784  \\
            0.1625  -0.03622950998241784  \\
            0.163  -0.03622950998241784  \\
            0.1635  -0.03622950998241784  \\
            0.164  -0.03622950998241784  \\
            0.1645  -0.03622950998241784  \\
            0.165  -0.03622950998241784  \\
            0.1655  -0.03622950998241784  \\
            0.166  -0.03622950998241784  \\
            0.1665  -0.03622950998241784  \\
            0.167  -0.03622950998241784  \\
            0.1675  -0.03622950998241784  \\
            0.168  -0.03622950998241784  \\
            0.1685  -0.03622950998241784  \\
            0.169  -0.03622950998241784  \\
            0.1695  -0.03622950998241784  \\
            0.17  -0.03622950998241784  \\
            0.1705  -0.03622950998241784  \\
            0.171  -0.03622950998241784  \\
            0.1715  -0.03622950998241784  \\
            0.172  -0.03622950998241784  \\
            0.1725  -0.03622950998241784  \\
            0.173  -0.03622950998241784  \\
            0.1735  -0.03622950998241784  \\
            0.174  -0.03622950998241784  \\
            0.1745  -0.03622950998241784  \\
            0.175  -0.03622950998241784  \\
            0.1755  -0.03622950998241784  \\
            0.176  -0.03622950998241784  \\
            0.1765  -0.03622950998241784  \\
            0.177  -0.03622950998241784  \\
            0.1775  -0.03622950998241784  \\
            0.178  -0.03622950998241784  \\
            0.1785  -0.03622950998241784  \\
            0.179  -0.03622950998241784  \\
            0.1795  -0.03622950998241784  \\
            0.18  -0.03622950998241784  \\
            0.1805  -0.03622950998241784  \\
            0.181  -0.03622950998241784  \\
            0.1815  -0.03622950998241784  \\
            0.182  -0.03622950998241784  \\
            0.1825  -0.03622950998241784  \\
            0.183  -0.03622950998241784  \\
            0.1835  -0.03622950998241784  \\
            0.184  -0.03622950998241784  \\
            0.1845  -0.03622950998241784  \\
            0.185  -0.03622950998241784  \\
            0.1855  -0.03622950998241784  \\
            0.186  -0.03622950998241784  \\
            0.1865  -0.03622950998241784  \\
            0.187  -0.03622950998241784  \\
            0.1875  -0.03622950998241784  \\
            0.188  -0.03622950998241784  \\
            0.1885  -0.03622950998241784  \\
            0.189  -0.03622950998241784  \\
            0.1895  -0.03622950998241784  \\
            0.19  -0.03622950998241784  \\
            0.1905  -0.03622950998241784  \\
            0.191  -0.03622950998241784  \\
            0.1915  -0.03622950998241784  \\
            0.192  -0.03622950998241784  \\
            0.1925  -0.03622950998241784  \\
            0.193  -0.03622950998241784  \\
            0.1935  -0.03622950998241784  \\
            0.194  -0.03622950998241784  \\
            0.1945  -0.03622950998241784  \\
            0.195  -0.03622950998241784  \\
            0.1955  -0.03622950998241784  \\
            0.196  -0.03622950998241784  \\
            0.1965  -0.03622950998241784  \\
            0.197  -0.03622950998241784  \\
            0.1975  -0.03622950998241784  \\
            0.198  -0.03622950998241784  \\
            0.1985  -0.03622950998241784  \\
            0.199  -0.03622950998241784  \\
            0.1995  -0.03622950998241784  \\
            0.2  -0.03622950998241784  \\
            0.2005  -0.06595628821581113  \\
            0.201  -0.06595628821581113  \\
            0.2015  -0.06595628821581113  \\
            0.202  -0.06595628821581113  \\
            0.2025  -0.06595628821581113  \\
            0.203  -0.06595628821581113  \\
            0.2035  -0.06595628821581113  \\
            0.204  -0.06595628821581113  \\
            0.2045  -0.06595628821581113  \\
            0.205  -0.06595628821581113  \\
            0.2055  -0.06595628821581113  \\
            0.206  -0.06595628821581113  \\
            0.2065  -0.06595628821581113  \\
            0.207  -0.06595628821581113  \\
            0.2075  -0.06595628821581113  \\
            0.208  -0.06595628821581113  \\
            0.2085  -0.06595628821581113  \\
            0.209  -0.06595628821581113  \\
            0.2095  -0.06595628821581113  \\
            0.21  -0.06595628821581113  \\
            0.2105  -0.06595628821581113  \\
            0.211  -0.06595628821581113  \\
            0.2115  -0.06595628821581113  \\
            0.212  -0.06595628821581113  \\
            0.2125  -0.06595628821581113  \\
            0.213  -0.06595628821581113  \\
            0.2135  -0.06595628821581113  \\
            0.214  -0.06595628821581113  \\
            0.2145  -0.06595628821581113  \\
            0.215  -0.06595628821581113  \\
            0.2155  -0.06595628821581113  \\
            0.216  -0.06595628821581113  \\
            0.2165  -0.06595628821581113  \\
            0.217  -0.06595628821581113  \\
            0.2175  -0.06595628821581113  \\
            0.218  -0.06595628821581113  \\
            0.2185  -0.06595628821581113  \\
            0.219  -0.06595628821581113  \\
            0.2195  -0.06595628821581113  \\
            0.22  -0.06595628821581113  \\
            0.2205  -0.06595628821581113  \\
            0.221  -0.06595628821581113  \\
            0.2215  -0.06595628821581113  \\
            0.222  -0.06595628821581113  \\
            0.2225  -0.06595628821581113  \\
            0.223  -0.06595628821581113  \\
            0.2235  -0.06595628821581113  \\
            0.224  -0.06595628821581113  \\
            0.2245  -0.06595628821581113  \\
            0.225  -0.06595628821581113  \\
            0.2255  -0.06595628821581113  \\
            0.226  -0.06595628821581113  \\
            0.2265  -0.06595628821581113  \\
            0.227  -0.06595628821581113  \\
            0.2275  -0.06595628821581113  \\
            0.228  -0.06595628821581113  \\
            0.2285  -0.06595628821581113  \\
            0.229  -0.06595628821581113  \\
            0.2295  -0.06595628821581113  \\
            0.23  -0.06595628821581113  \\
            0.2305  -0.06595628821581113  \\
            0.231  -0.06595628821581113  \\
            0.2315  -0.06595628821581113  \\
            0.232  -0.06595628821581113  \\
            0.2325  -0.06595628821581113  \\
            0.233  -0.06595628821581113  \\
            0.2335  -0.06595628821581113  \\
            0.234  -0.06595628821581113  \\
            0.2345  -0.06595628821581113  \\
            0.235  -0.06595628821581113  \\
            0.2355  -0.06595628821581113  \\
            0.236  -0.06595628821581113  \\
            0.2365  -0.06595628821581113  \\
            0.237  -0.06595628821581113  \\
            0.2375  -0.06595628821581113  \\
            0.238  -0.06595628821581113  \\
            0.2385  -0.06595628821581113  \\
            0.239  -0.06595628821581113  \\
            0.2395  -0.06595628821581113  \\
            0.24  -0.06595628821581113  \\
            0.2405  -0.06595628821581113  \\
            0.241  -0.06595628821581113  \\
            0.2415  -0.06595628821581113  \\
            0.242  -0.06595628821581113  \\
            0.2425  -0.06595628821581113  \\
            0.243  -0.06595628821581113  \\
            0.2435  -0.06595628821581113  \\
            0.244  -0.06595628821581113  \\
            0.2445  -0.06595628821581113  \\
            0.245  -0.06595628821581113  \\
            0.2455  -0.06595628821581113  \\
            0.246  -0.06595628821581113  \\
            0.2465  -0.06595628821581113  \\
            0.247  -0.06595628821581113  \\
            0.2475  -0.06595628821581113  \\
            0.248  -0.06595628821581113  \\
            0.2485  -0.06595628821581113  \\
            0.249  -0.06595628821581113  \\
            0.2495  -0.06595628821581113  \\
            0.25  -0.06595628821581113  \\
            0.2505  -0.06595628821581113  \\
            0.251  -0.06595628821581113  \\
            0.2515  -0.06595628821581113  \\
            0.252  -0.06595628821581113  \\
            0.2525  -0.06595628821581113  \\
            0.253  -0.06595628821581113  \\
            0.2535  -0.06595628821581113  \\
            0.254  -0.06595628821581113  \\
            0.2545  -0.06595628821581113  \\
            0.255  -0.06595628821581113  \\
            0.2555  -0.06595628821581113  \\
            0.256  -0.06595628821581113  \\
            0.2565  -0.06595628821581113  \\
            0.257  -0.06595628821581113  \\
            0.2575  -0.06595628821581113  \\
            0.258  -0.06595628821581113  \\
            0.2585  -0.06595628821581113  \\
            0.259  -0.06595628821581113  \\
            0.2595  -0.06595628821581113  \\
            0.26  -0.06595628821581113  \\
            0.2605  -0.06595628821581113  \\
            0.261  -0.06595628821581113  \\
            0.2615  -0.06595628821581113  \\
            0.262  -0.06595628821581113  \\
            0.2625  -0.06595628821581113  \\
            0.263  -0.06595628821581113  \\
            0.2635  -0.06595628821581113  \\
            0.264  -0.06595628821581113  \\
            0.2645  -0.06595628821581113  \\
            0.265  -0.06595628821581113  \\
            0.2655  -0.06595628821581113  \\
            0.266  -0.06595628821581113  \\
            0.2665  -0.06595628821581113  \\
            0.267  -0.06595628821581113  \\
            0.2675  -0.06595628821581113  \\
            0.268  -0.06595628821581113  \\
            0.2685  -0.06595628821581113  \\
            0.269  -0.06595628821581113  \\
            0.2695  -0.06595628821581113  \\
            0.27  -0.06595628821581113  \\
            0.2705  -0.06595628821581113  \\
            0.271  -0.06595628821581113  \\
            0.2715  -0.06595628821581113  \\
            0.272  -0.06595628821581113  \\
            0.2725  -0.06595628821581113  \\
            0.273  -0.06595628821581113  \\
            0.2735  -0.06595628821581113  \\
            0.274  -0.06595628821581113  \\
            0.2745  -0.06595628821581113  \\
            0.275  -0.06595628821581113  \\
            0.2755  -0.06595628821581113  \\
            0.276  -0.06595628821581113  \\
            0.2765  -0.06595628821581113  \\
            0.277  -0.06595628821581113  \\
            0.2775  -0.06595628821581113  \\
            0.278  -0.06595628821581113  \\
            0.2785  -0.06595628821581113  \\
            0.279  -0.06595628821581113  \\
            0.2795  -0.06595628821581113  \\
            0.28  -0.06595628821581113  \\
            0.2805  -0.06595628821581113  \\
            0.281  -0.06595628821581113  \\
            0.2815  -0.06595628821581113  \\
            0.282  -0.06595628821581113  \\
            0.2825  -0.06595628821581113  \\
            0.283  -0.06595628821581113  \\
            0.2835  -0.06595628821581113  \\
            0.284  -0.06595628821581113  \\
            0.2845  -0.06595628821581113  \\
            0.285  -0.06595628821581113  \\
            0.2855  -0.06595628821581113  \\
            0.286  -0.06595628821581113  \\
            0.2865  -0.06595628821581113  \\
            0.287  -0.06595628821581113  \\
            0.2875  -0.06595628821581113  \\
            0.288  -0.06595628821581113  \\
            0.2885  -0.06595628821581113  \\
            0.289  -0.06595628821581113  \\
            0.2895  -0.06595628821581113  \\
            0.29  -0.06595628821581113  \\
            0.2905  -0.06595628821581113  \\
            0.291  -0.06595628821581113  \\
            0.2915  -0.06595628821581113  \\
            0.292  -0.06595628821581113  \\
            0.2925  -0.06595628821581113  \\
            0.293  -0.06595628821581113  \\
            0.2935  -0.06595628821581113  \\
            0.294  -0.06595628821581113  \\
            0.2945  -0.06595628821581113  \\
            0.295  -0.06595628821581113  \\
            0.2955  -0.06595628821581113  \\
            0.296  -0.06595628821581113  \\
            0.2965  -0.06595628821581113  \\
            0.297  -0.06595628821581113  \\
            0.2975  -0.06595628821581113  \\
            0.298  -0.06595628821581113  \\
            0.2985  -0.06595628821581113  \\
            0.299  -0.06595628821581113  \\
            0.2995  -0.06595628821581113  \\
            0.3  -0.06595628821581113  \\
            0.3005  -0.11666667461395264  \\
            0.301  -0.11666667461395264  \\
            0.3015  -0.11666667461395264  \\
            0.302  -0.11666667461395264  \\
            0.3025  -0.11666667461395264  \\
            0.303  -0.11666667461395264  \\
            0.3035  -0.11666667461395264  \\
            0.304  -0.11666667461395264  \\
            0.3045  -0.11666667461395264  \\
            0.305  -0.11666667461395264  \\
            0.3055  -0.11666667461395264  \\
            0.306  -0.11666667461395264  \\
            0.3065  -0.11666667461395264  \\
            0.307  -0.11666667461395264  \\
            0.3075  -0.11666667461395264  \\
            0.308  -0.11666667461395264  \\
            0.3085  -0.11666667461395264  \\
            0.309  -0.11666667461395264  \\
            0.3095  -0.11666667461395264  \\
            0.31  -0.11666667461395264  \\
            0.3105  -0.11666667461395264  \\
            0.311  -0.11666667461395264  \\
            0.3115  -0.11666667461395264  \\
            0.312  -0.11666667461395264  \\
            0.3125  -0.11666667461395264  \\
            0.313  -0.11666667461395264  \\
            0.3135  -0.11666667461395264  \\
            0.314  -0.11666667461395264  \\
            0.3145  -0.11666667461395264  \\
            0.315  -0.11666667461395264  \\
            0.3155  -0.11666667461395264  \\
            0.316  -0.11666667461395264  \\
            0.3165  -0.11666667461395264  \\
            0.317  -0.11666667461395264  \\
            0.3175  -0.11666667461395264  \\
            0.318  -0.11666667461395264  \\
            0.3185  -0.11666667461395264  \\
            0.319  -0.11666667461395264  \\
            0.3195  -0.11666667461395264  \\
            0.32  -0.11666667461395264  \\
            0.3205  -0.11666667461395264  \\
            0.321  -0.11666667461395264  \\
            0.3215  -0.11666667461395264  \\
            0.322  -0.11666667461395264  \\
            0.3225  -0.11666667461395264  \\
            0.323  -0.11666667461395264  \\
            0.3235  -0.11666667461395264  \\
            0.324  -0.11666667461395264  \\
            0.3245  -0.11666667461395264  \\
            0.325  -0.11666667461395264  \\
            0.3255  -0.11666667461395264  \\
            0.326  -0.11666667461395264  \\
            0.3265  -0.11666667461395264  \\
            0.327  -0.11666667461395264  \\
            0.3275  -0.11666667461395264  \\
            0.328  -0.11666667461395264  \\
            0.3285  -0.11666667461395264  \\
            0.329  -0.11666667461395264  \\
            0.3295  -0.11666667461395264  \\
            0.33  -0.11666667461395264  \\
            0.3305  -0.11666667461395264  \\
            0.331  -0.11666667461395264  \\
            0.3315  -0.11666667461395264  \\
            0.332  -0.11666667461395264  \\
            0.3325  -0.11666667461395264  \\
            0.333  -0.11666667461395264  \\
            0.3335  -0.11666667461395264  \\
            0.334  -0.11666667461395264  \\
            0.3345  -0.11666667461395264  \\
            0.335  -0.11666667461395264  \\
            0.3355  -0.11666667461395264  \\
            0.336  -0.11666667461395264  \\
            0.3365  -0.11666667461395264  \\
            0.337  -0.11666667461395264  \\
            0.3375  -0.11666667461395264  \\
            0.338  -0.11666667461395264  \\
            0.3385  -0.11666667461395264  \\
            0.339  -0.11666667461395264  \\
            0.3395  -0.11666667461395264  \\
            0.34  -0.11666667461395264  \\
            0.3405  -0.11666667461395264  \\
            0.341  -0.11666667461395264  \\
            0.3415  -0.11666667461395264  \\
            0.342  -0.11666667461395264  \\
            0.3425  -0.11666667461395264  \\
            0.343  -0.11666667461395264  \\
            0.3435  -0.11666667461395264  \\
            0.344  -0.11666667461395264  \\
            0.3445  -0.11666667461395264  \\
            0.345  -0.11666667461395264  \\
            0.3455  -0.11666667461395264  \\
            0.346  -0.11666667461395264  \\
            0.3465  -0.11666667461395264  \\
            0.347  -0.11666667461395264  \\
            0.3475  -0.11666667461395264  \\
            0.348  -0.11666667461395264  \\
            0.3485  -0.11666667461395264  \\
            0.349  -0.11666667461395264  \\
            0.3495  -0.11666667461395264  \\
            0.35  -0.11666667461395264  \\
            0.3505  -0.11666667461395264  \\
            0.351  -0.11666667461395264  \\
            0.3515  -0.11666667461395264  \\
            0.352  -0.11666667461395264  \\
            0.3525  -0.11666667461395264  \\
            0.353  -0.11666667461395264  \\
            0.3535  -0.11666667461395264  \\
            0.354  -0.11666667461395264  \\
            0.3545  -0.11666667461395264  \\
            0.355  -0.11666667461395264  \\
            0.3555  -0.11666667461395264  \\
            0.356  -0.11666667461395264  \\
            0.3565  -0.11666667461395264  \\
            0.357  -0.11666667461395264  \\
            0.3575  -0.11666667461395264  \\
            0.358  -0.11666667461395264  \\
            0.3585  -0.11666667461395264  \\
            0.359  -0.11666667461395264  \\
            0.3595  -0.11666667461395264  \\
            0.36  -0.11666667461395264  \\
            0.3605  -0.11666667461395264  \\
            0.361  -0.11666667461395264  \\
            0.3615  -0.11666667461395264  \\
            0.362  -0.11666667461395264  \\
            0.3625  -0.11666667461395264  \\
            0.363  -0.11666667461395264  \\
            0.3635  -0.11666667461395264  \\
            0.364  -0.11666667461395264  \\
            0.3645  -0.11666667461395264  \\
            0.365  -0.11666667461395264  \\
            0.3655  -0.11666667461395264  \\
            0.366  -0.11666667461395264  \\
            0.3665  -0.11666667461395264  \\
            0.367  -0.11666667461395264  \\
            0.3675  -0.11666667461395264  \\
            0.368  -0.11666667461395264  \\
            0.3685  -0.11666667461395264  \\
            0.369  -0.11666667461395264  \\
            0.3695  -0.11666667461395264  \\
            0.37  -0.11666667461395264  \\
            0.3705  -0.11666667461395264  \\
            0.371  -0.11666667461395264  \\
            0.3715  -0.11666667461395264  \\
            0.372  -0.11666667461395264  \\
            0.3725  -0.11666667461395264  \\
            0.373  -0.11666667461395264  \\
            0.3735  -0.11666667461395264  \\
            0.374  -0.11666667461395264  \\
            0.3745  -0.11666667461395264  \\
            0.375  -0.11666667461395264  \\
            0.3755  -0.11666667461395264  \\
            0.376  -0.11666667461395264  \\
            0.3765  -0.11666667461395264  \\
            0.377  -0.11666667461395264  \\
            0.3775  -0.11666667461395264  \\
            0.378  -0.11666667461395264  \\
            0.3785  -0.11666667461395264  \\
            0.379  -0.11666667461395264  \\
            0.3795  -0.11666667461395264  \\
            0.38  -0.11666667461395264  \\
            0.3805  -0.11666667461395264  \\
            0.381  -0.11666667461395264  \\
            0.3815  -0.11666667461395264  \\
            0.382  -0.11666667461395264  \\
            0.3825  -0.11666667461395264  \\
            0.383  -0.11666667461395264  \\
            0.3835  -0.11666667461395264  \\
            0.384  -0.11666667461395264  \\
            0.3845  -0.11666667461395264  \\
            0.385  -0.11666667461395264  \\
            0.3855  -0.11666667461395264  \\
            0.386  -0.11666667461395264  \\
            0.3865  -0.11666667461395264  \\
            0.387  -0.11666667461395264  \\
            0.3875  -0.11666667461395264  \\
            0.388  -0.11666667461395264  \\
            0.3885  -0.11666667461395264  \\
            0.389  -0.11666667461395264  \\
            0.3895  -0.11666667461395264  \\
            0.39  -0.11666667461395264  \\
            0.3905  -0.11666667461395264  \\
            0.391  -0.11666667461395264  \\
            0.3915  -0.11666667461395264  \\
            0.392  -0.11666667461395264  \\
            0.3925  -0.11666667461395264  \\
            0.393  -0.11666667461395264  \\
            0.3935  -0.11666667461395264  \\
            0.394  -0.11666667461395264  \\
            0.3945  -0.11666667461395264  \\
            0.395  -0.11666667461395264  \\
            0.3955  -0.11666667461395264  \\
            0.396  -0.11666667461395264  \\
            0.3965  -0.11666667461395264  \\
            0.397  -0.11666667461395264  \\
            0.3975  -0.11666667461395264  \\
            0.398  -0.11666667461395264  \\
            0.3985  -0.11666667461395264  \\
            0.399  -0.11666667461395264  \\
            0.3995  -0.11666667461395264  \\
            0.4  -0.11666667461395264  \\
            0.4005  -0.11666667461395264  \\
            0.401  -0.11666667461395264  \\
            0.4015  -0.11666667461395264  \\
            0.402  -0.11666667461395264  \\
            0.4025  -0.11666667461395264  \\
            0.403  -0.11666667461395264  \\
            0.4035  -0.11666667461395264  \\
            0.404  -0.11666667461395264  \\
            0.4045  -0.11666667461395264  \\
            0.405  -0.11666667461395264  \\
            0.4055  -0.11666667461395264  \\
            0.406  -0.11666667461395264  \\
            0.4065  -0.11666667461395264  \\
            0.407  -0.11666667461395264  \\
            0.4075  -0.11666667461395264  \\
            0.408  -0.11666667461395264  \\
            0.4085  -0.11666667461395264  \\
            0.409  -0.11666667461395264  \\
            0.4095  -0.11666667461395264  \\
            0.41  -0.11666667461395264  \\
            0.4105  -0.11666667461395264  \\
            0.411  -0.11666667461395264  \\
            0.4115  -0.11666667461395264  \\
            0.412  -0.11666667461395264  \\
            0.4125  -0.11666667461395264  \\
            0.413  -0.11666667461395264  \\
            0.4135  -0.11666667461395264  \\
            0.414  -0.11666667461395264  \\
            0.4145  -0.11666667461395264  \\
            0.415  -0.11666667461395264  \\
            0.4155  -0.11666667461395264  \\
            0.416  -0.11666667461395264  \\
            0.4165  -0.11666667461395264  \\
            0.417  -0.11666667461395264  \\
            0.4175  -0.11666667461395264  \\
            0.418  -0.11666667461395264  \\
            0.4185  -0.11666667461395264  \\
            0.419  -0.11666667461395264  \\
            0.4195  -0.11666667461395264  \\
            0.42  -0.11666667461395264  \\
            0.4205  -0.11666667461395264  \\
            0.421  -0.11666667461395264  \\
            0.4215  -0.11666667461395264  \\
            0.422  -0.11666667461395264  \\
            0.4225  -0.11666667461395264  \\
            0.423  -0.11666667461395264  \\
            0.4235  -0.11666667461395264  \\
            0.424  -0.11666667461395264  \\
            0.4245  -0.11666667461395264  \\
            0.425  -0.11666667461395264  \\
            0.4255  -0.11666667461395264  \\
            0.426  -0.11666667461395264  \\
            0.4265  -0.11666667461395264  \\
            0.427  -0.11666667461395264  \\
            0.4275  -0.11666667461395264  \\
            0.428  -0.11666667461395264  \\
            0.4285  -0.11666667461395264  \\
            0.429  -0.11666667461395264  \\
            0.4295  -0.11666667461395264  \\
            0.43  -0.11666667461395264  \\
            0.4305  -0.11666667461395264  \\
            0.431  -0.11666667461395264  \\
            0.4315  -0.11666667461395264  \\
            0.432  -0.11666667461395264  \\
            0.4325  -0.11666667461395264  \\
            0.433  -0.11666667461395264  \\
            0.4335  -0.11666667461395264  \\
            0.434  -0.11666667461395264  \\
            0.4345  -0.11666667461395264  \\
            0.435  -0.11666667461395264  \\
            0.4355  -0.11666667461395264  \\
            0.436  -0.11666667461395264  \\
            0.4365  -0.11666667461395264  \\
            0.437  -0.11666667461395264  \\
            0.4375  -0.11666667461395264  \\
            0.438  -0.11666667461395264  \\
            0.4385  -0.11666667461395264  \\
            0.439  -0.11666667461395264  \\
            0.4395  -0.11666667461395264  \\
            0.44  -0.11666667461395264  \\
            0.4405  -0.11666667461395264  \\
            0.441  -0.11666667461395264  \\
            0.4415  -0.11666667461395264  \\
            0.442  -0.11666667461395264  \\
            0.4425  -0.11666667461395264  \\
            0.443  -0.11666667461395264  \\
            0.4435  -0.11666667461395264  \\
            0.444  -0.11666667461395264  \\
            0.4445  -0.11666667461395264  \\
            0.445  -0.11666667461395264  \\
            0.4455  -0.11666667461395264  \\
            0.446  -0.11666667461395264  \\
            0.4465  -0.11666667461395264  \\
            0.447  -0.11666667461395264  \\
            0.4475  -0.11666667461395264  \\
            0.448  -0.11666667461395264  \\
            0.4485  -0.11666667461395264  \\
            0.449  -0.11666667461395264  \\
            0.4495  -0.11666667461395264  \\
            0.45  -0.11666667461395264  \\
            0.4505  -0.11666667461395264  \\
            0.451  -0.11666667461395264  \\
            0.4515  -0.11666667461395264  \\
            0.452  -0.11666667461395264  \\
            0.4525  -0.11666667461395264  \\
            0.453  -0.11666667461395264  \\
            0.4535  -0.11666667461395264  \\
            0.454  -0.11666667461395264  \\
            0.4545  -0.11666667461395264  \\
            0.455  -0.11666667461395264  \\
            0.4555  -0.11666667461395264  \\
            0.456  -0.11666667461395264  \\
            0.4565  -0.11666667461395264  \\
            0.457  -0.11666667461395264  \\
            0.4575  -0.11666667461395264  \\
            0.458  -0.11666667461395264  \\
            0.4585  -0.11666667461395264  \\
            0.459  -0.11666667461395264  \\
            0.4595  -0.11666667461395264  \\
            0.46  -0.11666667461395264  \\
            0.4605  -0.11666667461395264  \\
            0.461  -0.11666667461395264  \\
            0.4615  -0.11666667461395264  \\
            0.462  -0.11666667461395264  \\
            0.4625  -0.11666667461395264  \\
            0.463  -0.11666667461395264  \\
            0.4635  -0.11666667461395264  \\
            0.464  -0.11666667461395264  \\
            0.4645  -0.11666667461395264  \\
            0.465  -0.11666667461395264  \\
            0.4655  -0.11666667461395264  \\
            0.466  -0.11666667461395264  \\
            0.4665  -0.11666667461395264  \\
            0.467  -0.11666667461395264  \\
            0.4675  -0.11666667461395264  \\
            0.468  -0.11666667461395264  \\
            0.4685  -0.11666667461395264  \\
            0.469  -0.11666667461395264  \\
            0.4695  -0.11666667461395264  \\
            0.47  -0.11666667461395264  \\
            0.4705  -0.11666667461395264  \\
            0.471  -0.11666667461395264  \\
            0.4715  -0.11666667461395264  \\
            0.472  -0.11666667461395264  \\
            0.4725  -0.11666667461395264  \\
            0.473  -0.11666667461395264  \\
            0.4735  -0.11666667461395264  \\
            0.474  -0.11666667461395264  \\
            0.4745  -0.11666667461395264  \\
            0.475  -0.11666667461395264  \\
            0.4755  -0.11666667461395264  \\
            0.476  -0.11666667461395264  \\
            0.4765  -0.11666667461395264  \\
            0.477  -0.11666667461395264  \\
            0.4775  -0.11666667461395264  \\
            0.478  -0.11666667461395264  \\
            0.4785  -0.11666667461395264  \\
            0.479  -0.11666667461395264  \\
            0.4795  -0.11666667461395264  \\
            0.48  -0.11666667461395264  \\
            0.4805  -0.11666667461395264  \\
            0.481  -0.11666667461395264  \\
            0.4815  -0.11666667461395264  \\
            0.482  -0.11666667461395264  \\
            0.4825  -0.11666667461395264  \\
            0.483  -0.11666667461395264  \\
            0.4835  -0.11666667461395264  \\
            0.484  -0.11666667461395264  \\
            0.4845  -0.11666667461395264  \\
            0.485  -0.11666667461395264  \\
            0.4855  -0.11666667461395264  \\
            0.486  -0.11666667461395264  \\
            0.4865  -0.11666667461395264  \\
            0.487  -0.11666667461395264  \\
            0.4875  -0.11666667461395264  \\
            0.488  -0.11666667461395264  \\
            0.4885  -0.11666667461395264  \\
            0.489  -0.11666667461395264  \\
            0.4895  -0.11666667461395264  \\
            0.49  -0.11666667461395264  \\
            0.4905  -0.11666667461395264  \\
            0.491  -0.11666667461395264  \\
            0.4915  -0.11666667461395264  \\
            0.492  -0.11666667461395264  \\
            0.4925  -0.11666667461395264  \\
            0.493  -0.11666667461395264  \\
            0.4935  -0.11666667461395264  \\
            0.494  -0.11666667461395264  \\
            0.4945  -0.11666667461395264  \\
            0.495  -0.11666667461395264  \\
            0.4955  -0.11666667461395264  \\
            0.496  -0.11666667461395264  \\
            0.4965  -0.11666667461395264  \\
            0.497  -0.11666667461395264  \\
            0.4975  -0.11666667461395264  \\
            0.498  -0.11666667461395264  \\
            0.4985  -0.11666667461395264  \\
            0.499  -0.11666667461395264  \\
            0.4995  -0.11666667461395264  \\
            0.5  -0.11666667461395264  \\
        }
        ;
    \addlegendentry {optimal}
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -0.11666667461395264  \\
            0.005  -0.11666667461395264  \\
            0.01  -0.11666667461395264  \\
            0.015  -0.11666667461395264  \\
            0.02  -0.11666667461395264  \\
            0.025  -0.11666667461395264  \\
            0.03  -0.11666667461395264  \\
            0.035  -0.11666667461395264  \\
            0.04  -0.11666667461395264  \\
            0.045  -0.11666667461395264  \\
            0.05  -0.11666667461395264  \\
            0.055  -0.11666667461395264  \\
            0.06  -0.11666667461395264  \\
            0.065  -0.11666667461395264  \\
            0.07  -0.11666667461395264  \\
            0.075  -0.11666667461395264  \\
            0.08  -0.11666667461395264  \\
            0.085  -0.11666667461395264  \\
            0.09  -0.11666667461395264  \\
            0.095  -0.11666667461395264  \\
            0.1  -0.11666667461395264  \\
            0.105  -0.11666667461395264  \\
            0.11  -0.11666667461395264  \\
            0.115  -0.11666667461395264  \\
            0.12  -0.11666667461395264  \\
            0.125  -0.11666667461395264  \\
            0.13  -0.11666667461395264  \\
            0.135  -0.11666667461395264  \\
            0.14  -0.11666667461395264  \\
            0.145  -0.11666667461395264  \\
            0.15  -0.11666667461395264  \\
            0.155  -0.11666667461395264  \\
            0.16  -0.11666667461395264  \\
            0.165  -0.11666667461395264  \\
            0.17  -0.11666667461395264  \\
            0.175  -0.11666667461395264  \\
            0.18  -0.11666667461395264  \\
            0.185  -0.11666667461395264  \\
            0.19  -0.11666667461395264  \\
            0.195  -0.11666667461395264  \\
            0.2  -0.11666667461395264  \\
            0.205  -0.11666667461395264  \\
            0.21  -0.11666667461395264  \\
            0.215  -0.11666667461395264  \\
            0.22  -0.11666667461395264  \\
            0.225  -0.11666667461395264  \\
            0.23  -0.11666667461395264  \\
            0.235  -0.11666667461395264  \\
            0.24  -0.11666667461395264  \\
            0.245  -0.11666667461395264  \\
            0.25  -0.11666667461395264  \\
            0.255  -0.11666667461395264  \\
            0.26  -0.11666667461395264  \\
            0.265  -0.11666667461395264  \\
            0.27  -0.11666667461395264  \\
            0.275  -0.11666667461395264  \\
            0.28  -0.11666667461395264  \\
            0.285  -0.11666667461395264  \\
            0.29  -0.11666667461395264  \\
            0.295  -0.11666667461395264  \\
            0.3  -0.11666667461395264  \\
            0.305  -0.11666667461395264  \\
            0.31  -0.11666667461395264  \\
            0.315  -0.11666667461395264  \\
            0.32  -0.11666667461395264  \\
            0.325  -0.11666667461395264  \\
            0.33  -0.11666667461395264  \\
            0.335  -0.11666667461395264  \\
            0.34  -0.11666667461395264  \\
            0.345  -0.11666667461395264  \\
            0.35  -0.11666667461395264  \\
            0.355  -0.11666667461395264  \\
            0.36  -0.11666667461395264  \\
            0.365  -0.11666667461395264  \\
            0.37  -0.11666667461395264  \\
            0.375  -0.11666667461395264  \\
            0.38  -0.11666667461395264  \\
            0.385  -0.11666667461395264  \\
            0.39  -0.11666667461395264  \\
            0.395  -0.11666667461395264  \\
            0.4  -0.11666667461395264  \\
            0.405  -0.11666667461395264  \\
            0.41  -0.11666667461395264  \\
            0.415  -0.11666667461395264  \\
            0.42  -0.11666667461395264  \\
            0.425  -0.11666667461395264  \\
            0.43  -0.11666667461395264  \\
            0.435  -0.11666667461395264  \\
            0.44  -0.11666667461395264  \\
            0.445  -0.11666667461395264  \\
            0.45  -0.11666667461395264  \\
            0.455  -0.11666667461395264  \\
            0.46  -0.11666667461395264  \\
            0.465  -0.11666667461395264  \\
            0.47  -0.11666667461395264  \\
            0.475  -0.11666667461395264  \\
            0.48  -0.11666667461395264  \\
            0.485  -0.11666667461395264  \\
            0.49  -0.11666667461395264  \\
            0.495  -0.11666667461395264  \\
            0.5  -0.11666667461395264  \\
        }
        ;
    \addlegendentry {babbling}
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
\end{groupplot}
\end{tikzpicture}


==> figures/group_expected_rewards_3states.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep = 72pt}]
    \nextgroupplot[title={ex-ante expected reward (sender)}, xlabel={$b$}, ylabel={$|\Theta| = 3$}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={-0.4166666865348816}, ymax={0.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, scaled y ticks={true}, width={5.663cm}, height={2.625cm}, clip={true}, enlarge y limits={0.1}, align={center}, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!50)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={101}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.006830601418604617 * 112/300]
        {
            x  y  value  \\
            0.0  -0.4200819872441839  0.0  \\
            0.005  -0.4200819872441839  0.0  \\
            0.01  -0.4200819872441839  0.0  \\
            0.015  -0.4200819872441839  0.0  \\
            0.02  -0.4200819872441839  0.0  \\
            0.025  -0.4200819872441839  0.0  \\
            0.03  -0.4200819872441839  0.0  \\
            0.035  -0.4200819872441839  0.0  \\
            0.04  -0.4200819872441839  0.0  \\
            0.045  -0.4200819872441839  0.0  \\
            0.05  -0.4200819872441839  0.0  \\
            0.055  -0.4200819872441839  0.0  \\
            0.06  -0.4200819872441839  0.0  \\
            0.065  -0.4200819872441839  0.0  \\
            0.07  -0.4200819872441839  0.0  \\
            0.075  -0.4200819872441839  0.0  \\
            0.08  -0.4200819872441839  0.0  \\
            0.085  -0.4200819872441839  0.0  \\
            0.09  -0.4200819872441839  0.0  \\
            0.095  -0.4200819872441839  0.0  \\
            0.1  -0.4200819872441839  0.0  \\
            0.105  -0.4200819872441839  0.0  \\
            0.11  -0.4200819872441839  0.0  \\
            0.115  -0.4200819872441839  0.0  \\
            0.12  -0.4200819872441839  0.0  \\
            0.125  -0.4200819872441839  0.0  \\
            0.13  -0.4200819872441839  0.0  \\
            0.135  -0.4200819872441839  0.0  \\
            0.14  -0.4200819872441839  0.0  \\
            0.145  -0.4200819872441839  0.0  \\
            0.15  -0.4200819872441839  0.0  \\
            0.155  -0.4200819872441839  0.0  \\
            0.16  -0.4200819872441839  0.0  \\
            0.165  -0.4200819872441839  0.0  \\
            0.17  -0.4200819872441839  0.0  \\
            0.175  -0.4200819872441839  0.0  \\
            0.18  -0.4200819872441839  0.0  \\
            0.185  -0.4200819872441839  0.0  \\
            0.19  -0.4200819872441839  0.0  \\
            0.195  -0.4200819872441839  0.0  \\
            0.2  -0.4200819872441839  0.0  \\
            0.205  -0.4200819872441839  0.0  \\
            0.21  -0.4200819872441839  0.0  \\
            0.215  -0.4200819872441839  0.0  \\
            0.22  -0.4200819872441839  0.0  \\
            0.225  -0.4200819872441839  0.0  \\
            0.23  -0.4200819872441839  0.0  \\
            0.235  -0.4200819872441839  0.0  \\
            0.24  -0.4200819872441839  0.0  \\
            0.245  -0.4200819872441839  0.0  \\
            0.25  -0.4200819872441839  0.0  \\
            0.255  -0.4200819872441839  0.0  \\
            0.26  -0.4200819872441839  0.0  \\
            0.265  -0.4200819872441839  0.0  \\
            0.27  -0.4200819872441839  0.0  \\
            0.275  -0.4200819872441839  0.0  \\
            0.28  -0.4200819872441839  0.0  \\
            0.285  -0.4200819872441839  0.0  \\
            0.29  -0.4200819872441839  0.0  \\
            0.295  -0.4200819872441839  0.0  \\
            0.3  -0.4200819872441839  0.0  \\
            0.305  -0.4200819872441839  0.0  \\
            0.31  -0.4200819872441839  0.0  \\
            0.315  -0.4200819872441839  0.0  \\
            0.32  -0.4200819872441839  0.0  \\
            0.325  -0.4200819872441839  0.0  \\
            0.33  -0.4200819872441839  0.0  \\
            0.335  -0.4200819872441839  0.0  \\
            0.34  -0.4200819872441839  0.0  \\
            0.345  -0.4200819872441839  0.0  \\
            0.35  -0.4200819872441839  0.0  \\
            0.355  -0.4200819872441839  0.0  \\
            0.36  -0.4200819872441839  0.0  \\
            0.365  -0.4200819872441839  0.0  \\
            0.37  -0.4200819872441839  0.0  \\
            0.375  -0.4200819872441839  0.0  \\
            0.38  -0.4200819872441839  0.0  \\
            0.385  -0.4200819872441839  0.0  \\
            0.39  -0.4200819872441839  0.0  \\
            0.395  -0.4200819872441839  0.0  \\
            0.4  -0.4200819872441839  0.0  \\
            0.405  -0.4200819872441839  0.0  \\
            0.41  -0.4200819872441839  0.0  \\
            0.415  -0.4200819872441839  0.0  \\
            0.42  -0.4200819872441839  0.0  \\
            0.425  -0.4200819872441839  0.0  \\
            0.43  -0.4200819872441839  0.0  \\
            0.435  -0.4200819872441839  0.0  \\
            0.44  -0.4200819872441839  0.0  \\
            0.445  -0.4200819872441839  0.0  \\
            0.45  -0.4200819872441839  0.0  \\
            0.455  -0.4200819872441839  0.0  \\
            0.46  -0.4200819872441839  0.0  \\
            0.465  -0.4200819872441839  0.0  \\
            0.47  -0.4200819872441839  0.0  \\
            0.475  -0.4200819872441839  0.0  \\
            0.48  -0.4200819872441839  0.0  \\
            0.485  -0.4200819872441839  0.0  \\
            0.49  -0.4200819872441839  0.0  \\
            0.495  -0.4200819872441839  0.0  \\
            0.5  -0.4200819872441839  0.0  \\
            0.0  -0.4132513858255793  0.0  \\
            0.005  -0.4132513858255793  0.0  \\
            0.01  -0.4132513858255793  0.0  \\
            0.015  -0.4132513858255793  0.0  \\
            0.02  -0.4132513858255793  0.0  \\
            0.025  -0.4132513858255793  0.0  \\
            0.03  -0.4132513858255793  0.0  \\
            0.035  -0.4132513858255793  0.0  \\
            0.04  -0.4132513858255793  0.0  \\
            0.045  -0.4132513858255793  0.0  \\
            0.05  -0.4132513858255793  0.0  \\
            0.055  -0.4132513858255793  0.0  \\
            0.06  -0.4132513858255793  0.0  \\
            0.065  -0.4132513858255793  0.0  \\
            0.07  -0.4132513858255793  0.0  \\
            0.075  -0.4132513858255793  0.0  \\
            0.08  -0.4132513858255793  0.0  \\
            0.085  -0.4132513858255793  0.0  \\
            0.09  -0.4132513858255793  0.0  \\
            0.095  -0.4132513858255793  0.0  \\
            0.1  -0.4132513858255793  0.0  \\
            0.105  -0.4132513858255793  0.0  \\
            0.11  -0.4132513858255793  0.0  \\
            0.115  -0.4132513858255793  0.0  \\
            0.12  -0.4132513858255793  0.0  \\
            0.125  -0.4132513858255793  0.0  \\
            0.13  -0.4132513858255793  0.0  \\
            0.135  -0.4132513858255793  0.0  \\
            0.14  -0.4132513858255793  0.0  \\
            0.145  -0.4132513858255793  0.0  \\
            0.15  -0.4132513858255793  0.0  \\
            0.155  -0.4132513858255793  0.0  \\
            0.16  -0.4132513858255793  0.0  \\
            0.165  -0.4132513858255793  0.0  \\
            0.17  -0.4132513858255793  0.0  \\
            0.175  -0.4132513858255793  0.0  \\
            0.18  -0.4132513858255793  0.0  \\
            0.185  -0.4132513858255793  0.0  \\
            0.19  -0.4132513858255793  0.0  \\
            0.195  -0.4132513858255793  0.0  \\
            0.2  -0.4132513858255793  0.0  \\
            0.205  -0.4132513858255793  0.0  \\
            0.21  -0.4132513858255793  0.0  \\
            0.215  -0.4132513858255793  0.0  \\
            0.22  -0.4132513858255793  0.0  \\
            0.225  -0.4132513858255793  0.0  \\
            0.23  -0.4132513858255793  0.0  \\
            0.235  -0.4132513858255793  0.0  \\
            0.24  -0.4132513858255793  0.0  \\
            0.245  -0.4132513858255793  0.0  \\
            0.25  -0.4132513858255793  0.0  \\
            0.255  -0.4132513858255793  0.0  \\
            0.26  -0.4132513858255793  0.0  \\
            0.265  -0.4132513858255793  0.0  \\
            0.27  -0.4132513858255793  0.0  \\
            0.275  -0.4132513858255793  0.0  \\
            0.28  -0.4132513858255793  0.0  \\
            0.285  -0.4132513858255793  0.0  \\
            0.29  -0.4132513858255793  0.0  \\
            0.295  -0.4132513858255793  0.0  \\
            0.3  -0.4132513858255793  0.0  \\
            0.305  -0.4132513858255793  0.0  \\
            0.31  -0.4132513858255793  0.0  \\
            0.315  -0.4132513858255793  0.0  \\
            0.32  -0.4132513858255793  0.0  \\
            0.325  -0.4132513858255793  0.0  \\
            0.33  -0.4132513858255793  0.0  \\
            0.335  -0.4132513858255793  0.0  \\
            0.34  -0.4132513858255793  0.0  \\
            0.345  -0.4132513858255793  0.0  \\
            0.35  -0.4132513858255793  0.0  \\
            0.355  -0.4132513858255793  0.0  \\
            0.36  -0.4132513858255793  0.0  \\
            0.365  -0.4132513858255793  0.0  \\
            0.37  -0.4132513858255793  0.0  \\
            0.375  -0.4132513858255793  0.0  \\
            0.38  -0.4132513858255793  0.0  \\
            0.385  -0.4132513858255793  0.0  \\
            0.39  -0.4132513858255793  0.0  \\
            0.395  -0.4132513858255793  0.0  \\
            0.4  -0.4132513858255793  0.0  \\
            0.405  -0.4132513858255793  0.0  \\
            0.41  -0.4132513858255793  0.0  \\
            0.415  -0.4132513858255793  0.0  \\
            0.42  -0.4132513858255793  0.0  \\
            0.425  -0.4132513858255793  0.0  \\
            0.43  -0.4132513858255793  0.0  \\
            0.435  -0.4132513858255793  0.0  \\
            0.44  -0.4132513858255793  0.0  \\
            0.445  -0.4132513858255793  0.0  \\
            0.45  -0.4132513858255793  0.0  \\
            0.455  -0.4132513858255793  0.0  \\
            0.46  -0.4132513858255793  0.0  \\
            0.465  -0.4132513858255793  0.0  \\
            0.47  -0.4132513858255793  0.0  \\
            0.475  -0.4132513858255793  0.0  \\
            0.48  -0.4132513858255793  0.0  \\
            0.485  -0.4132513858255793  0.0  \\
            0.49  -0.4132513858255793  0.0  \\
            0.495  -0.4132513858255793  0.0  \\
            0.5  -0.4132513858255793  1000.0  \\
            0.0  -0.40642078440697466  0.0  \\
            0.005  -0.40642078440697466  0.0  \\
            0.01  -0.40642078440697466  0.0  \\
            0.015  -0.40642078440697466  0.0  \\
            0.02  -0.40642078440697466  0.0  \\
            0.025  -0.40642078440697466  0.0  \\
            0.03  -0.40642078440697466  0.0  \\
            0.035  -0.40642078440697466  0.0  \\
            0.04  -0.40642078440697466  0.0  \\
            0.045  -0.40642078440697466  0.0  \\
            0.05  -0.40642078440697466  0.0  \\
            0.055  -0.40642078440697466  0.0  \\
            0.06  -0.40642078440697466  0.0  \\
            0.065  -0.40642078440697466  0.0  \\
            0.07  -0.40642078440697466  0.0  \\
            0.075  -0.40642078440697466  0.0  \\
            0.08  -0.40642078440697466  0.0  \\
            0.085  -0.40642078440697466  0.0  \\
            0.09  -0.40642078440697466  0.0  \\
            0.095  -0.40642078440697466  0.0  \\
            0.1  -0.40642078440697466  0.0  \\
            0.105  -0.40642078440697466  0.0  \\
            0.11  -0.40642078440697466  0.0  \\
            0.115  -0.40642078440697466  0.0  \\
            0.12  -0.40642078440697466  0.0  \\
            0.125  -0.40642078440697466  0.0  \\
            0.13  -0.40642078440697466  0.0  \\
            0.135  -0.40642078440697466  0.0  \\
            0.14  -0.40642078440697466  0.0  \\
            0.145  -0.40642078440697466  0.0  \\
            0.15  -0.40642078440697466  0.0  \\
            0.155  -0.40642078440697466  0.0  \\
            0.16  -0.40642078440697466  0.0  \\
            0.165  -0.40642078440697466  0.0  \\
            0.17  -0.40642078440697466  0.0  \\
            0.175  -0.40642078440697466  0.0  \\
            0.18  -0.40642078440697466  0.0  \\
            0.185  -0.40642078440697466  0.0  \\
            0.19  -0.40642078440697466  0.0  \\
            0.195  -0.40642078440697466  0.0  \\
            0.2  -0.40642078440697466  0.0  \\
            0.205  -0.40642078440697466  0.0  \\
            0.21  -0.40642078440697466  0.0  \\
            0.215  -0.40642078440697466  0.0  \\
            0.22  -0.40642078440697466  0.0  \\
            0.225  -0.40642078440697466  0.0  \\
            0.23  -0.40642078440697466  0.0  \\
            0.235  -0.40642078440697466  0.0  \\
            0.24  -0.40642078440697466  0.0  \\
            0.245  -0.40642078440697466  0.0  \\
            0.25  -0.40642078440697466  0.0  \\
            0.255  -0.40642078440697466  0.0  \\
            0.26  -0.40642078440697466  0.0  \\
            0.265  -0.40642078440697466  0.0  \\
            0.27  -0.40642078440697466  0.0  \\
            0.275  -0.40642078440697466  0.0  \\
            0.28  -0.40642078440697466  0.0  \\
            0.285  -0.40642078440697466  0.0  \\
            0.29  -0.40642078440697466  0.0  \\
            0.295  -0.40642078440697466  0.0  \\
            0.3  -0.40642078440697466  0.0  \\
            0.305  -0.40642078440697466  0.0  \\
            0.31  -0.40642078440697466  0.0  \\
            0.315  -0.40642078440697466  0.0  \\
            0.32  -0.40642078440697466  0.0  \\
            0.325  -0.40642078440697466  0.0  \\
            0.33  -0.40642078440697466  0.0  \\
            0.335  -0.40642078440697466  0.0  \\
            0.34  -0.40642078440697466  0.0  \\
            0.345  -0.40642078440697466  0.0  \\
            0.35  -0.40642078440697466  0.0  \\
            0.355  -0.40642078440697466  0.0  \\
            0.36  -0.40642078440697466  0.0  \\
            0.365  -0.40642078440697466  0.0  \\
            0.37  -0.40642078440697466  0.0  \\
            0.375  -0.40642078440697466  0.0  \\
            0.38  -0.40642078440697466  0.0  \\
            0.385  -0.40642078440697466  0.0  \\
            0.39  -0.40642078440697466  0.0  \\
            0.395  -0.40642078440697466  0.0  \\
            0.4  -0.40642078440697466  0.0  \\
            0.405  -0.40642078440697466  0.0  \\
            0.41  -0.40642078440697466  0.0  \\
            0.415  -0.40642078440697466  0.0  \\
            0.42  -0.40642078440697466  0.0  \\
            0.425  -0.40642078440697466  0.0  \\
            0.43  -0.40642078440697466  0.0  \\
            0.435  -0.40642078440697466  0.0  \\
            0.44  -0.40642078440697466  0.0  \\
            0.445  -0.40642078440697466  0.0  \\
            0.45  -0.40642078440697466  0.0  \\
            0.455  -0.40642078440697466  0.0  \\
            0.46  -0.40642078440697466  0.0  \\
            0.465  -0.40642078440697466  0.0  \\
            0.47  -0.40642078440697466  0.0  \\
            0.475  -0.40642078440697466  0.0  \\
            0.48  -0.40642078440697466  0.0  \\
            0.485  -0.40642078440697466  0.0  \\
            0.49  -0.40642078440697466  1000.0  \\
            0.495  -0.40642078440697466  1000.0  \\
            0.5  -0.40642078440697466  0.0  \\
            0.0  -0.39959018298837007  0.0  \\
            0.005  -0.39959018298837007  0.0  \\
            0.01  -0.39959018298837007  0.0  \\
            0.015  -0.39959018298837007  0.0  \\
            0.02  -0.39959018298837007  0.0  \\
            0.025  -0.39959018298837007  0.0  \\
            0.03  -0.39959018298837007  0.0  \\
            0.035  -0.39959018298837007  0.0  \\
            0.04  -0.39959018298837007  0.0  \\
            0.045  -0.39959018298837007  0.0  \\
            0.05  -0.39959018298837007  0.0  \\
            0.055  -0.39959018298837007  0.0  \\
            0.06  -0.39959018298837007  0.0  \\
            0.065  -0.39959018298837007  0.0  \\
            0.07  -0.39959018298837007  0.0  \\
            0.075  -0.39959018298837007  0.0  \\
            0.08  -0.39959018298837007  0.0  \\
            0.085  -0.39959018298837007  0.0  \\
            0.09  -0.39959018298837007  0.0  \\
            0.095  -0.39959018298837007  0.0  \\
            0.1  -0.39959018298837007  0.0  \\
            0.105  -0.39959018298837007  0.0  \\
            0.11  -0.39959018298837007  0.0  \\
            0.115  -0.39959018298837007  0.0  \\
            0.12  -0.39959018298837007  0.0  \\
            0.125  -0.39959018298837007  0.0  \\
            0.13  -0.39959018298837007  0.0  \\
            0.135  -0.39959018298837007  0.0  \\
            0.14  -0.39959018298837007  0.0  \\
            0.145  -0.39959018298837007  0.0  \\
            0.15  -0.39959018298837007  0.0  \\
            0.155  -0.39959018298837007  0.0  \\
            0.16  -0.39959018298837007  0.0  \\
            0.165  -0.39959018298837007  0.0  \\
            0.17  -0.39959018298837007  0.0  \\
            0.175  -0.39959018298837007  0.0  \\
            0.18  -0.39959018298837007  0.0  \\
            0.185  -0.39959018298837007  0.0  \\
            0.19  -0.39959018298837007  0.0  \\
            0.195  -0.39959018298837007  0.0  \\
            0.2  -0.39959018298837007  0.0  \\
            0.205  -0.39959018298837007  0.0  \\
            0.21  -0.39959018298837007  0.0  \\
            0.215  -0.39959018298837007  0.0  \\
            0.22  -0.39959018298837007  0.0  \\
            0.225  -0.39959018298837007  0.0  \\
            0.23  -0.39959018298837007  0.0  \\
            0.235  -0.39959018298837007  0.0  \\
            0.24  -0.39959018298837007  0.0  \\
            0.245  -0.39959018298837007  0.0  \\
            0.25  -0.39959018298837007  0.0  \\
            0.255  -0.39959018298837007  0.0  \\
            0.26  -0.39959018298837007  0.0  \\
            0.265  -0.39959018298837007  0.0  \\
            0.27  -0.39959018298837007  0.0  \\
            0.275  -0.39959018298837007  0.0  \\
            0.28  -0.39959018298837007  0.0  \\
            0.285  -0.39959018298837007  0.0  \\
            0.29  -0.39959018298837007  0.0  \\
            0.295  -0.39959018298837007  0.0  \\
            0.3  -0.39959018298837007  0.0  \\
            0.305  -0.39959018298837007  0.0  \\
            0.31  -0.39959018298837007  0.0  \\
            0.315  -0.39959018298837007  0.0  \\
            0.32  -0.39959018298837007  0.0  \\
            0.325  -0.39959018298837007  0.0  \\
            0.33  -0.39959018298837007  0.0  \\
            0.335  -0.39959018298837007  0.0  \\
            0.34  -0.39959018298837007  0.0  \\
            0.345  -0.39959018298837007  0.0  \\
            0.35  -0.39959018298837007  0.0  \\
            0.355  -0.39959018298837007  0.0  \\
            0.36  -0.39959018298837007  0.0  \\
            0.365  -0.39959018298837007  0.0  \\
            0.37  -0.39959018298837007  0.0  \\
            0.375  -0.39959018298837007  0.0  \\
            0.38  -0.39959018298837007  0.0  \\
            0.385  -0.39959018298837007  0.0  \\
            0.39  -0.39959018298837007  0.0  \\
            0.395  -0.39959018298837007  0.0  \\
            0.4  -0.39959018298837007  0.0  \\
            0.405  -0.39959018298837007  0.0  \\
            0.41  -0.39959018298837007  0.0  \\
            0.415  -0.39959018298837007  0.0  \\
            0.42  -0.39959018298837007  0.0  \\
            0.425  -0.39959018298837007  0.0  \\
            0.43  -0.39959018298837007  0.0  \\
            0.435  -0.39959018298837007  0.0  \\
            0.44  -0.39959018298837007  0.0  \\
            0.445  -0.39959018298837007  0.0  \\
            0.45  -0.39959018298837007  0.0  \\
            0.455  -0.39959018298837007  0.0  \\
            0.46  -0.39959018298837007  0.0  \\
            0.465  -0.39959018298837007  0.0  \\
            0.47  -0.39959018298837007  0.0  \\
            0.475  -0.39959018298837007  0.0  \\
            0.48  -0.39959018298837007  0.0  \\
            0.485  -0.39959018298837007  1000.0  \\
            0.49  -0.39959018298837007  0.0  \\
            0.495  -0.39959018298837007  0.0  \\
            0.5  -0.39959018298837007  0.0  \\
            0.0  -0.3927595815697654  0.0  \\
            0.005  -0.3927595815697654  0.0  \\
            0.01  -0.3927595815697654  0.0  \\
            0.015  -0.3927595815697654  0.0  \\
            0.02  -0.3927595815697654  0.0  \\
            0.025  -0.3927595815697654  0.0  \\
            0.03  -0.3927595815697654  0.0  \\
            0.035  -0.3927595815697654  0.0  \\
            0.04  -0.3927595815697654  0.0  \\
            0.045  -0.3927595815697654  0.0  \\
            0.05  -0.3927595815697654  0.0  \\
            0.055  -0.3927595815697654  0.0  \\
            0.06  -0.3927595815697654  0.0  \\
            0.065  -0.3927595815697654  0.0  \\
            0.07  -0.3927595815697654  0.0  \\
            0.075  -0.3927595815697654  0.0  \\
            0.08  -0.3927595815697654  0.0  \\
            0.085  -0.3927595815697654  0.0  \\
            0.09  -0.3927595815697654  0.0  \\
            0.095  -0.3927595815697654  0.0  \\
            0.1  -0.3927595815697654  0.0  \\
            0.105  -0.3927595815697654  0.0  \\
            0.11  -0.3927595815697654  0.0  \\
            0.115  -0.3927595815697654  0.0  \\
            0.12  -0.3927595815697654  0.0  \\
            0.125  -0.3927595815697654  0.0  \\
            0.13  -0.3927595815697654  0.0  \\
            0.135  -0.3927595815697654  0.0  \\
            0.14  -0.3927595815697654  0.0  \\
            0.145  -0.3927595815697654  0.0  \\
            0.15  -0.3927595815697654  0.0  \\
            0.155  -0.3927595815697654  0.0  \\
            0.16  -0.3927595815697654  0.0  \\
            0.165  -0.3927595815697654  0.0  \\
            0.17  -0.3927595815697654  0.0  \\
            0.175  -0.3927595815697654  0.0  \\
            0.18  -0.3927595815697654  0.0  \\
            0.185  -0.3927595815697654  0.0  \\
            0.19  -0.3927595815697654  0.0  \\
            0.195  -0.3927595815697654  0.0  \\
            0.2  -0.3927595815697654  0.0  \\
            0.205  -0.3927595815697654  0.0  \\
            0.21  -0.3927595815697654  0.0  \\
            0.215  -0.3927595815697654  0.0  \\
            0.22  -0.3927595815697654  0.0  \\
            0.225  -0.3927595815697654  0.0  \\
            0.23  -0.3927595815697654  0.0  \\
            0.235  -0.3927595815697654  0.0  \\
            0.24  -0.3927595815697654  0.0  \\
            0.245  -0.3927595815697654  0.0  \\
            0.25  -0.3927595815697654  0.0  \\
            0.255  -0.3927595815697654  0.0  \\
            0.26  -0.3927595815697654  0.0  \\
            0.265  -0.3927595815697654  0.0  \\
            0.27  -0.3927595815697654  0.0  \\
            0.275  -0.3927595815697654  0.0  \\
            0.28  -0.3927595815697654  0.0  \\
            0.285  -0.3927595815697654  0.0  \\
            0.29  -0.3927595815697654  0.0  \\
            0.295  -0.3927595815697654  0.0  \\
            0.3  -0.3927595815697654  0.0  \\
            0.305  -0.3927595815697654  0.0  \\
            0.31  -0.3927595815697654  0.0  \\
            0.315  -0.3927595815697654  0.0  \\
            0.32  -0.3927595815697654  0.0  \\
            0.325  -0.3927595815697654  0.0  \\
            0.33  -0.3927595815697654  0.0  \\
            0.335  -0.3927595815697654  0.0  \\
            0.34  -0.3927595815697654  0.0  \\
            0.345  -0.3927595815697654  0.0  \\
            0.35  -0.3927595815697654  0.0  \\
            0.355  -0.3927595815697654  0.0  \\
            0.36  -0.3927595815697654  0.0  \\
            0.365  -0.3927595815697654  0.0  \\
            0.37  -0.3927595815697654  0.0  \\
            0.375  -0.3927595815697654  0.0  \\
            0.38  -0.3927595815697654  0.0  \\
            0.385  -0.3927595815697654  0.0  \\
            0.39  -0.3927595815697654  0.0  \\
            0.395  -0.3927595815697654  0.0  \\
            0.4  -0.3927595815697654  0.0  \\
            0.405  -0.3927595815697654  0.0  \\
            0.41  -0.3927595815697654  0.0  \\
            0.415  -0.3927595815697654  0.0  \\
            0.42  -0.3927595815697654  0.0  \\
            0.425  -0.3927595815697654  0.0  \\
            0.43  -0.3927595815697654  0.0  \\
            0.435  -0.3927595815697654  0.0  \\
            0.44  -0.3927595815697654  0.0  \\
            0.445  -0.3927595815697654  0.0  \\
            0.45  -0.3927595815697654  0.0  \\
            0.455  -0.3927595815697654  0.0  \\
            0.46  -0.3927595815697654  0.0  \\
            0.465  -0.3927595815697654  0.0  \\
            0.47  -0.3927595815697654  0.0  \\
            0.475  -0.3927595815697654  0.0  \\
            0.48  -0.3927595815697654  1000.0  \\
            0.485  -0.3927595815697654  0.0  \\
            0.49  -0.3927595815697654  0.0  \\
            0.495  -0.3927595815697654  0.0  \\
            0.5  -0.3927595815697654  0.0  \\
            0.0  -0.38592898015116084  0.0  \\
            0.005  -0.38592898015116084  0.0  \\
            0.01  -0.38592898015116084  0.0  \\
            0.015  -0.38592898015116084  0.0  \\
            0.02  -0.38592898015116084  0.0  \\
            0.025  -0.38592898015116084  0.0  \\
            0.03  -0.38592898015116084  0.0  \\
            0.035  -0.38592898015116084  0.0  \\
            0.04  -0.38592898015116084  0.0  \\
            0.045  -0.38592898015116084  0.0  \\
            0.05  -0.38592898015116084  0.0  \\
            0.055  -0.38592898015116084  0.0  \\
            0.06  -0.38592898015116084  0.0  \\
            0.065  -0.38592898015116084  0.0  \\
            0.07  -0.38592898015116084  0.0  \\
            0.075  -0.38592898015116084  0.0  \\
            0.08  -0.38592898015116084  0.0  \\
            0.085  -0.38592898015116084  0.0  \\
            0.09  -0.38592898015116084  0.0  \\
            0.095  -0.38592898015116084  0.0  \\
            0.1  -0.38592898015116084  0.0  \\
            0.105  -0.38592898015116084  0.0  \\
            0.11  -0.38592898015116084  0.0  \\
            0.115  -0.38592898015116084  0.0  \\
            0.12  -0.38592898015116084  0.0  \\
            0.125  -0.38592898015116084  0.0  \\
            0.13  -0.38592898015116084  0.0  \\
            0.135  -0.38592898015116084  0.0  \\
            0.14  -0.38592898015116084  0.0  \\
            0.145  -0.38592898015116084  0.0  \\
            0.15  -0.38592898015116084  0.0  \\
            0.155  -0.38592898015116084  0.0  \\
            0.16  -0.38592898015116084  0.0  \\
            0.165  -0.38592898015116084  0.0  \\
            0.17  -0.38592898015116084  0.0  \\
            0.175  -0.38592898015116084  0.0  \\
            0.18  -0.38592898015116084  0.0  \\
            0.185  -0.38592898015116084  0.0  \\
            0.19  -0.38592898015116084  0.0  \\
            0.195  -0.38592898015116084  0.0  \\
            0.2  -0.38592898015116084  0.0  \\
            0.205  -0.38592898015116084  0.0  \\
            0.21  -0.38592898015116084  0.0  \\
            0.215  -0.38592898015116084  0.0  \\
            0.22  -0.38592898015116084  0.0  \\
            0.225  -0.38592898015116084  0.0  \\
            0.23  -0.38592898015116084  0.0  \\
            0.235  -0.38592898015116084  0.0  \\
            0.24  -0.38592898015116084  0.0  \\
            0.245  -0.38592898015116084  0.0  \\
            0.25  -0.38592898015116084  0.0  \\
            0.255  -0.38592898015116084  0.0  \\
            0.26  -0.38592898015116084  0.0  \\
            0.265  -0.38592898015116084  0.0  \\
            0.27  -0.38592898015116084  0.0  \\
            0.275  -0.38592898015116084  0.0  \\
            0.28  -0.38592898015116084  0.0  \\
            0.285  -0.38592898015116084  0.0  \\
            0.29  -0.38592898015116084  0.0  \\
            0.295  -0.38592898015116084  0.0  \\
            0.3  -0.38592898015116084  0.0  \\
            0.305  -0.38592898015116084  0.0  \\
            0.31  -0.38592898015116084  0.0  \\
            0.315  -0.38592898015116084  0.0  \\
            0.32  -0.38592898015116084  0.0  \\
            0.325  -0.38592898015116084  0.0  \\
            0.33  -0.38592898015116084  0.0  \\
            0.335  -0.38592898015116084  0.0  \\
            0.34  -0.38592898015116084  0.0  \\
            0.345  -0.38592898015116084  0.0  \\
            0.35  -0.38592898015116084  0.0  \\
            0.355  -0.38592898015116084  0.0  \\
            0.36  -0.38592898015116084  0.0  \\
            0.365  -0.38592898015116084  0.0  \\
            0.37  -0.38592898015116084  0.0  \\
            0.375  -0.38592898015116084  0.0  \\
            0.38  -0.38592898015116084  0.0  \\
            0.385  -0.38592898015116084  0.0  \\
            0.39  -0.38592898015116084  0.0  \\
            0.395  -0.38592898015116084  0.0  \\
            0.4  -0.38592898015116084  0.0  \\
            0.405  -0.38592898015116084  0.0  \\
            0.41  -0.38592898015116084  0.0  \\
            0.415  -0.38592898015116084  0.0  \\
            0.42  -0.38592898015116084  0.0  \\
            0.425  -0.38592898015116084  0.0  \\
            0.43  -0.38592898015116084  0.0  \\
            0.435  -0.38592898015116084  0.0  \\
            0.44  -0.38592898015116084  0.0  \\
            0.445  -0.38592898015116084  0.0  \\
            0.45  -0.38592898015116084  0.0  \\
            0.455  -0.38592898015116084  0.0  \\
            0.46  -0.38592898015116084  0.0  \\
            0.465  -0.38592898015116084  0.0  \\
            0.47  -0.38592898015116084  1000.0  \\
            0.475  -0.38592898015116084  1000.0  \\
            0.48  -0.38592898015116084  0.0  \\
            0.485  -0.38592898015116084  0.0  \\
            0.49  -0.38592898015116084  0.0  \\
            0.495  -0.38592898015116084  0.0  \\
            0.5  -0.38592898015116084  0.0  \\
            0.0  -0.3790983787325562  0.0  \\
            0.005  -0.3790983787325562  0.0  \\
            0.01  -0.3790983787325562  0.0  \\
            0.015  -0.3790983787325562  0.0  \\
            0.02  -0.3790983787325562  0.0  \\
            0.025  -0.3790983787325562  0.0  \\
            0.03  -0.3790983787325562  0.0  \\
            0.035  -0.3790983787325562  0.0  \\
            0.04  -0.3790983787325562  0.0  \\
            0.045  -0.3790983787325562  0.0  \\
            0.05  -0.3790983787325562  0.0  \\
            0.055  -0.3790983787325562  0.0  \\
            0.06  -0.3790983787325562  0.0  \\
            0.065  -0.3790983787325562  0.0  \\
            0.07  -0.3790983787325562  0.0  \\
            0.075  -0.3790983787325562  0.0  \\
            0.08  -0.3790983787325562  0.0  \\
            0.085  -0.3790983787325562  0.0  \\
            0.09  -0.3790983787325562  0.0  \\
            0.095  -0.3790983787325562  0.0  \\
            0.1  -0.3790983787325562  0.0  \\
            0.105  -0.3790983787325562  0.0  \\
            0.11  -0.3790983787325562  0.0  \\
            0.115  -0.3790983787325562  0.0  \\
            0.12  -0.3790983787325562  0.0  \\
            0.125  -0.3790983787325562  0.0  \\
            0.13  -0.3790983787325562  0.0  \\
            0.135  -0.3790983787325562  0.0  \\
            0.14  -0.3790983787325562  0.0  \\
            0.145  -0.3790983787325562  0.0  \\
            0.15  -0.3790983787325562  0.0  \\
            0.155  -0.3790983787325562  0.0  \\
            0.16  -0.3790983787325562  0.0  \\
            0.165  -0.3790983787325562  0.0  \\
            0.17  -0.3790983787325562  0.0  \\
            0.175  -0.3790983787325562  0.0  \\
            0.18  -0.3790983787325562  0.0  \\
            0.185  -0.3790983787325562  0.0  \\
            0.19  -0.3790983787325562  0.0  \\
            0.195  -0.3790983787325562  0.0  \\
            0.2  -0.3790983787325562  0.0  \\
            0.205  -0.3790983787325562  0.0  \\
            0.21  -0.3790983787325562  0.0  \\
            0.215  -0.3790983787325562  0.0  \\
            0.22  -0.3790983787325562  0.0  \\
            0.225  -0.3790983787325562  0.0  \\
            0.23  -0.3790983787325562  0.0  \\
            0.235  -0.3790983787325562  0.0  \\
            0.24  -0.3790983787325562  0.0  \\
            0.245  -0.3790983787325562  0.0  \\
            0.25  -0.3790983787325562  0.0  \\
            0.255  -0.3790983787325562  0.0  \\
            0.26  -0.3790983787325562  0.0  \\
            0.265  -0.3790983787325562  0.0  \\
            0.27  -0.3790983787325562  0.0  \\
            0.275  -0.3790983787325562  0.0  \\
            0.28  -0.3790983787325562  0.0  \\
            0.285  -0.3790983787325562  0.0  \\
            0.29  -0.3790983787325562  0.0  \\
            0.295  -0.3790983787325562  0.0  \\
            0.3  -0.3790983787325562  0.0  \\
            0.305  -0.3790983787325562  0.0  \\
            0.31  -0.3790983787325562  0.0  \\
            0.315  -0.3790983787325562  0.0  \\
            0.32  -0.3790983787325562  0.0  \\
            0.325  -0.3790983787325562  0.0  \\
            0.33  -0.3790983787325562  0.0  \\
            0.335  -0.3790983787325562  0.0  \\
            0.34  -0.3790983787325562  0.0  \\
            0.345  -0.3790983787325562  0.0  \\
            0.35  -0.3790983787325562  0.0  \\
            0.355  -0.3790983787325562  0.0  \\
            0.36  -0.3790983787325562  0.0  \\
            0.365  -0.3790983787325562  0.0  \\
            0.37  -0.3790983787325562  0.0  \\
            0.375  -0.3790983787325562  0.0  \\
            0.38  -0.3790983787325562  0.0  \\
            0.385  -0.3790983787325562  0.0  \\
            0.39  -0.3790983787325562  0.0  \\
            0.395  -0.3790983787325562  0.0  \\
            0.4  -0.3790983787325562  0.0  \\
            0.405  -0.3790983787325562  0.0  \\
            0.41  -0.3790983787325562  0.0  \\
            0.415  -0.3790983787325562  0.0  \\
            0.42  -0.3790983787325562  0.0  \\
            0.425  -0.3790983787325562  0.0  \\
            0.43  -0.3790983787325562  0.0  \\
            0.435  -0.3790983787325562  0.0  \\
            0.44  -0.3790983787325562  0.0  \\
            0.445  -0.3790983787325562  0.0  \\
            0.45  -0.3790983787325562  0.0  \\
            0.455  -0.3790983787325562  0.0  \\
            0.46  -0.3790983787325562  0.0  \\
            0.465  -0.3790983787325562  1000.0  \\
            0.47  -0.3790983787325562  0.0  \\
            0.475  -0.3790983787325562  0.0  \\
            0.48  -0.3790983787325562  0.0  \\
            0.485  -0.3790983787325562  0.0  \\
            0.49  -0.3790983787325562  0.0  \\
            0.495  -0.3790983787325562  0.0  \\
            0.5  -0.3790983787325562  0.0  \\
            0.0  -0.3722677773139516  0.0  \\
            0.005  -0.3722677773139516  0.0  \\
            0.01  -0.3722677773139516  0.0  \\
            0.015  -0.3722677773139516  0.0  \\
            0.02  -0.3722677773139516  0.0  \\
            0.025  -0.3722677773139516  0.0  \\
            0.03  -0.3722677773139516  0.0  \\
            0.035  -0.3722677773139516  0.0  \\
            0.04  -0.3722677773139516  0.0  \\
            0.045  -0.3722677773139516  0.0  \\
            0.05  -0.3722677773139516  0.0  \\
            0.055  -0.3722677773139516  0.0  \\
            0.06  -0.3722677773139516  0.0  \\
            0.065  -0.3722677773139516  0.0  \\
            0.07  -0.3722677773139516  0.0  \\
            0.075  -0.3722677773139516  0.0  \\
            0.08  -0.3722677773139516  0.0  \\
            0.085  -0.3722677773139516  0.0  \\
            0.09  -0.3722677773139516  0.0  \\
            0.095  -0.3722677773139516  0.0  \\
            0.1  -0.3722677773139516  0.0  \\
            0.105  -0.3722677773139516  0.0  \\
            0.11  -0.3722677773139516  0.0  \\
            0.115  -0.3722677773139516  0.0  \\
            0.12  -0.3722677773139516  0.0  \\
            0.125  -0.3722677773139516  0.0  \\
            0.13  -0.3722677773139516  0.0  \\
            0.135  -0.3722677773139516  0.0  \\
            0.14  -0.3722677773139516  0.0  \\
            0.145  -0.3722677773139516  0.0  \\
            0.15  -0.3722677773139516  0.0  \\
            0.155  -0.3722677773139516  0.0  \\
            0.16  -0.3722677773139516  0.0  \\
            0.165  -0.3722677773139516  0.0  \\
            0.17  -0.3722677773139516  0.0  \\
            0.175  -0.3722677773139516  0.0  \\
            0.18  -0.3722677773139516  0.0  \\
            0.185  -0.3722677773139516  0.0  \\
            0.19  -0.3722677773139516  0.0  \\
            0.195  -0.3722677773139516  0.0  \\
            0.2  -0.3722677773139516  0.0  \\
            0.205  -0.3722677773139516  0.0  \\
            0.21  -0.3722677773139516  0.0  \\
            0.215  -0.3722677773139516  0.0  \\
            0.22  -0.3722677773139516  0.0  \\
            0.225  -0.3722677773139516  0.0  \\
            0.23  -0.3722677773139516  0.0  \\
            0.235  -0.3722677773139516  0.0  \\
            0.24  -0.3722677773139516  0.0  \\
            0.245  -0.3722677773139516  0.0  \\
            0.25  -0.3722677773139516  0.0  \\
            0.255  -0.3722677773139516  0.0  \\
            0.26  -0.3722677773139516  0.0  \\
            0.265  -0.3722677773139516  0.0  \\
            0.27  -0.3722677773139516  0.0  \\
            0.275  -0.3722677773139516  0.0  \\
            0.28  -0.3722677773139516  0.0  \\
            0.285  -0.3722677773139516  0.0  \\
            0.29  -0.3722677773139516  0.0  \\
            0.295  -0.3722677773139516  0.0  \\
            0.3  -0.3722677773139516  0.0  \\
            0.305  -0.3722677773139516  0.0  \\
            0.31  -0.3722677773139516  0.0  \\
            0.315  -0.3722677773139516  0.0  \\
            0.32  -0.3722677773139516  0.0  \\
            0.325  -0.3722677773139516  0.0  \\
            0.33  -0.3722677773139516  0.0  \\
            0.335  -0.3722677773139516  0.0  \\
            0.34  -0.3722677773139516  0.0  \\
            0.345  -0.3722677773139516  0.0  \\
            0.35  -0.3722677773139516  0.0  \\
            0.355  -0.3722677773139516  0.0  \\
            0.36  -0.3722677773139516  0.0  \\
            0.365  -0.3722677773139516  0.0  \\
            0.37  -0.3722677773139516  0.0  \\
            0.375  -0.3722677773139516  0.0  \\
            0.38  -0.3722677773139516  0.0  \\
            0.385  -0.3722677773139516  0.0  \\
            0.39  -0.3722677773139516  0.0  \\
            0.395  -0.3722677773139516  0.0  \\
            0.4  -0.3722677773139516  0.0  \\
            0.405  -0.3722677773139516  0.0  \\
            0.41  -0.3722677773139516  0.0  \\
            0.415  -0.3722677773139516  0.0  \\
            0.42  -0.3722677773139516  0.0  \\
            0.425  -0.3722677773139516  0.0  \\
            0.43  -0.3722677773139516  0.0  \\
            0.435  -0.3722677773139516  0.0  \\
            0.44  -0.3722677773139516  0.0  \\
            0.445  -0.3722677773139516  0.0  \\
            0.45  -0.3722677773139516  0.0  \\
            0.455  -0.3722677773139516  1000.0  \\
            0.46  -0.3722677773139516  1000.0  \\
            0.465  -0.3722677773139516  0.0  \\
            0.47  -0.3722677773139516  0.0  \\
            0.475  -0.3722677773139516  0.0  \\
            0.48  -0.3722677773139516  0.0  \\
            0.485  -0.3722677773139516  0.0  \\
            0.49  -0.3722677773139516  0.0  \\
            0.495  -0.3722677773139516  0.0  \\
            0.5  -0.3722677773139516  0.0  \\
            0.0  -0.36543717589534697  0.0  \\
            0.005  -0.36543717589534697  0.0  \\
            0.01  -0.36543717589534697  0.0  \\
            0.015  -0.36543717589534697  0.0  \\
            0.02  -0.36543717589534697  0.0  \\
            0.025  -0.36543717589534697  0.0  \\
            0.03  -0.36543717589534697  0.0  \\
            0.035  -0.36543717589534697  0.0  \\
            0.04  -0.36543717589534697  0.0  \\
            0.045  -0.36543717589534697  0.0  \\
            0.05  -0.36543717589534697  0.0  \\
            0.055  -0.36543717589534697  0.0  \\
            0.06  -0.36543717589534697  0.0  \\
            0.065  -0.36543717589534697  0.0  \\
            0.07  -0.36543717589534697  0.0  \\
            0.075  -0.36543717589534697  0.0  \\
            0.08  -0.36543717589534697  0.0  \\
            0.085  -0.36543717589534697  0.0  \\
            0.09  -0.36543717589534697  0.0  \\
            0.095  -0.36543717589534697  0.0  \\
            0.1  -0.36543717589534697  0.0  \\
            0.105  -0.36543717589534697  0.0  \\
            0.11  -0.36543717589534697  0.0  \\
            0.115  -0.36543717589534697  0.0  \\
            0.12  -0.36543717589534697  0.0  \\
            0.125  -0.36543717589534697  0.0  \\
            0.13  -0.36543717589534697  0.0  \\
            0.135  -0.36543717589534697  0.0  \\
            0.14  -0.36543717589534697  0.0  \\
            0.145  -0.36543717589534697  0.0  \\
            0.15  -0.36543717589534697  0.0  \\
            0.155  -0.36543717589534697  0.0  \\
            0.16  -0.36543717589534697  0.0  \\
            0.165  -0.36543717589534697  0.0  \\
            0.17  -0.36543717589534697  0.0  \\
            0.175  -0.36543717589534697  0.0  \\
            0.18  -0.36543717589534697  0.0  \\
            0.185  -0.36543717589534697  0.0  \\
            0.19  -0.36543717589534697  0.0  \\
            0.195  -0.36543717589534697  0.0  \\
            0.2  -0.36543717589534697  0.0  \\
            0.205  -0.36543717589534697  0.0  \\
            0.21  -0.36543717589534697  0.0  \\
            0.215  -0.36543717589534697  0.0  \\
            0.22  -0.36543717589534697  0.0  \\
            0.225  -0.36543717589534697  0.0  \\
            0.23  -0.36543717589534697  0.0  \\
            0.235  -0.36543717589534697  0.0  \\
            0.24  -0.36543717589534697  0.0  \\
            0.245  -0.36543717589534697  0.0  \\
            0.25  -0.36543717589534697  0.0  \\
            0.255  -0.36543717589534697  0.0  \\
            0.26  -0.36543717589534697  0.0  \\
            0.265  -0.36543717589534697  0.0  \\
            0.27  -0.36543717589534697  0.0  \\
            0.275  -0.36543717589534697  0.0  \\
            0.28  -0.36543717589534697  0.0  \\
            0.285  -0.36543717589534697  0.0  \\
            0.29  -0.36543717589534697  0.0  \\
            0.295  -0.36543717589534697  0.0  \\
            0.3  -0.36543717589534697  0.0  \\
            0.305  -0.36543717589534697  0.0  \\
            0.31  -0.36543717589534697  0.0  \\
            0.315  -0.36543717589534697  0.0  \\
            0.32  -0.36543717589534697  0.0  \\
            0.325  -0.36543717589534697  0.0  \\
            0.33  -0.36543717589534697  0.0  \\
            0.335  -0.36543717589534697  0.0  \\
            0.34  -0.36543717589534697  0.0  \\
            0.345  -0.36543717589534697  0.0  \\
            0.35  -0.36543717589534697  0.0  \\
            0.355  -0.36543717589534697  0.0  \\
            0.36  -0.36543717589534697  0.0  \\
            0.365  -0.36543717589534697  0.0  \\
            0.37  -0.36543717589534697  0.0  \\
            0.375  -0.36543717589534697  0.0  \\
            0.38  -0.36543717589534697  0.0  \\
            0.385  -0.36543717589534697  0.0  \\
            0.39  -0.36543717589534697  0.0  \\
            0.395  -0.36543717589534697  0.0  \\
            0.4  -0.36543717589534697  0.0  \\
            0.405  -0.36543717589534697  0.0  \\
            0.41  -0.36543717589534697  0.0  \\
            0.415  -0.36543717589534697  0.0  \\
            0.42  -0.36543717589534697  0.0  \\
            0.425  -0.36543717589534697  0.0  \\
            0.43  -0.36543717589534697  0.0  \\
            0.435  -0.36543717589534697  0.0  \\
            0.44  -0.36543717589534697  0.0  \\
            0.445  -0.36543717589534697  0.0  \\
            0.45  -0.36543717589534697  1000.0  \\
            0.455  -0.36543717589534697  0.0  \\
            0.46  -0.36543717589534697  0.0  \\
            0.465  -0.36543717589534697  0.0  \\
            0.47  -0.36543717589534697  0.0  \\
            0.475  -0.36543717589534697  0.0  \\
            0.48  -0.36543717589534697  0.0  \\
            0.485  -0.36543717589534697  0.0  \\
            0.49  -0.36543717589534697  0.0  \\
            0.495  -0.36543717589534697  0.0  \\
            0.5  -0.36543717589534697  0.0  \\
            0.0  -0.3586065744767424  0.0  \\
            0.005  -0.3586065744767424  0.0  \\
            0.01  -0.3586065744767424  0.0  \\
            0.015  -0.3586065744767424  0.0  \\
            0.02  -0.3586065744767424  0.0  \\
            0.025  -0.3586065744767424  0.0  \\
            0.03  -0.3586065744767424  0.0  \\
            0.035  -0.3586065744767424  0.0  \\
            0.04  -0.3586065744767424  0.0  \\
            0.045  -0.3586065744767424  0.0  \\
            0.05  -0.3586065744767424  0.0  \\
            0.055  -0.3586065744767424  0.0  \\
            0.06  -0.3586065744767424  0.0  \\
            0.065  -0.3586065744767424  0.0  \\
            0.07  -0.3586065744767424  0.0  \\
            0.075  -0.3586065744767424  0.0  \\
            0.08  -0.3586065744767424  0.0  \\
            0.085  -0.3586065744767424  0.0  \\
            0.09  -0.3586065744767424  0.0  \\
            0.095  -0.3586065744767424  0.0  \\
            0.1  -0.3586065744767424  0.0  \\
            0.105  -0.3586065744767424  0.0  \\
            0.11  -0.3586065744767424  0.0  \\
            0.115  -0.3586065744767424  0.0  \\
            0.12  -0.3586065744767424  0.0  \\
            0.125  -0.3586065744767424  0.0  \\
            0.13  -0.3586065744767424  0.0  \\
            0.135  -0.3586065744767424  0.0  \\
            0.14  -0.3586065744767424  0.0  \\
            0.145  -0.3586065744767424  0.0  \\
            0.15  -0.3586065744767424  0.0  \\
            0.155  -0.3586065744767424  0.0  \\
            0.16  -0.3586065744767424  0.0  \\
            0.165  -0.3586065744767424  0.0  \\
            0.17  -0.3586065744767424  0.0  \\
            0.175  -0.3586065744767424  0.0  \\
            0.18  -0.3586065744767424  0.0  \\
            0.185  -0.3586065744767424  0.0  \\
            0.19  -0.3586065744767424  0.0  \\
            0.195  -0.3586065744767424  0.0  \\
            0.2  -0.3586065744767424  0.0  \\
            0.205  -0.3586065744767424  0.0  \\
            0.21  -0.3586065744767424  0.0  \\
            0.215  -0.3586065744767424  0.0  \\
            0.22  -0.3586065744767424  0.0  \\
            0.225  -0.3586065744767424  0.0  \\
            0.23  -0.3586065744767424  0.0  \\
            0.235  -0.3586065744767424  0.0  \\
            0.24  -0.3586065744767424  0.0  \\
            0.245  -0.3586065744767424  0.0  \\
            0.25  -0.3586065744767424  0.0  \\
            0.255  -0.3586065744767424  0.0  \\
            0.26  -0.3586065744767424  0.0  \\
            0.265  -0.3586065744767424  0.0  \\
            0.27  -0.3586065744767424  0.0  \\
            0.275  -0.3586065744767424  0.0  \\
            0.28  -0.3586065744767424  0.0  \\
            0.285  -0.3586065744767424  0.0  \\
            0.29  -0.3586065744767424  0.0  \\
            0.295  -0.3586065744767424  0.0  \\
            0.3  -0.3586065744767424  0.0  \\
            0.305  -0.3586065744767424  0.0  \\
            0.31  -0.3586065744767424  0.0  \\
            0.315  -0.3586065744767424  0.0  \\
            0.32  -0.3586065744767424  0.0  \\
            0.325  -0.3586065744767424  0.0  \\
            0.33  -0.3586065744767424  0.0  \\
            0.335  -0.3586065744767424  0.0  \\
            0.34  -0.3586065744767424  0.0  \\
            0.345  -0.3586065744767424  0.0  \\
            0.35  -0.3586065744767424  0.0  \\
            0.355  -0.3586065744767424  0.0  \\
            0.36  -0.3586065744767424  0.0  \\
            0.365  -0.3586065744767424  0.0  \\
            0.37  -0.3586065744767424  0.0  \\
            0.375  -0.3586065744767424  0.0  \\
            0.38  -0.3586065744767424  0.0  \\
            0.385  -0.3586065744767424  0.0  \\
            0.39  -0.3586065744767424  0.0  \\
            0.395  -0.3586065744767424  0.0  \\
            0.4  -0.3586065744767424  0.0  \\
            0.405  -0.3586065744767424  0.0  \\
            0.41  -0.3586065744767424  0.0  \\
            0.415  -0.3586065744767424  0.0  \\
            0.42  -0.3586065744767424  0.0  \\
            0.425  -0.3586065744767424  0.0  \\
            0.43  -0.3586065744767424  0.0  \\
            0.435  -0.3586065744767424  0.0  \\
            0.44  -0.3586065744767424  1000.0  \\
            0.445  -0.3586065744767424  1000.0  \\
            0.45  -0.3586065744767424  0.0  \\
            0.455  -0.3586065744767424  0.0  \\
            0.46  -0.3586065744767424  0.0  \\
            0.465  -0.3586065744767424  0.0  \\
            0.47  -0.3586065744767424  0.0  \\
            0.475  -0.3586065744767424  0.0  \\
            0.48  -0.3586065744767424  0.0  \\
            0.485  -0.3586065744767424  0.0  \\
            0.49  -0.3586065744767424  0.0  \\
            0.495  -0.3586065744767424  0.0  \\
            0.5  -0.3586065744767424  0.0  \\
            0.0  -0.35177597305813774  0.0  \\
            0.005  -0.35177597305813774  0.0  \\
            0.01  -0.35177597305813774  0.0  \\
            0.015  -0.35177597305813774  0.0  \\
            0.02  -0.35177597305813774  0.0  \\
            0.025  -0.35177597305813774  0.0  \\
            0.03  -0.35177597305813774  0.0  \\
            0.035  -0.35177597305813774  0.0  \\
            0.04  -0.35177597305813774  0.0  \\
            0.045  -0.35177597305813774  0.0  \\
            0.05  -0.35177597305813774  0.0  \\
            0.055  -0.35177597305813774  0.0  \\
            0.06  -0.35177597305813774  0.0  \\
            0.065  -0.35177597305813774  0.0  \\
            0.07  -0.35177597305813774  0.0  \\
            0.075  -0.35177597305813774  0.0  \\
            0.08  -0.35177597305813774  0.0  \\
            0.085  -0.35177597305813774  0.0  \\
            0.09  -0.35177597305813774  0.0  \\
            0.095  -0.35177597305813774  0.0  \\
            0.1  -0.35177597305813774  0.0  \\
            0.105  -0.35177597305813774  0.0  \\
            0.11  -0.35177597305813774  0.0  \\
            0.115  -0.35177597305813774  0.0  \\
            0.12  -0.35177597305813774  0.0  \\
            0.125  -0.35177597305813774  0.0  \\
            0.13  -0.35177597305813774  0.0  \\
            0.135  -0.35177597305813774  0.0  \\
            0.14  -0.35177597305813774  0.0  \\
            0.145  -0.35177597305813774  0.0  \\
            0.15  -0.35177597305813774  0.0  \\
            0.155  -0.35177597305813774  0.0  \\
            0.16  -0.35177597305813774  0.0  \\
            0.165  -0.35177597305813774  0.0  \\
            0.17  -0.35177597305813774  0.0  \\
            0.175  -0.35177597305813774  0.0  \\
            0.18  -0.35177597305813774  0.0  \\
            0.185  -0.35177597305813774  0.0  \\
            0.19  -0.35177597305813774  0.0  \\
            0.195  -0.35177597305813774  0.0  \\
            0.2  -0.35177597305813774  0.0  \\
            0.205  -0.35177597305813774  0.0  \\
            0.21  -0.35177597305813774  0.0  \\
            0.215  -0.35177597305813774  0.0  \\
            0.22  -0.35177597305813774  0.0  \\
            0.225  -0.35177597305813774  0.0  \\
            0.23  -0.35177597305813774  0.0  \\
            0.235  -0.35177597305813774  0.0  \\
            0.24  -0.35177597305813774  0.0  \\
            0.245  -0.35177597305813774  0.0  \\
            0.25  -0.35177597305813774  0.0  \\
            0.255  -0.35177597305813774  0.0  \\
            0.26  -0.35177597305813774  0.0  \\
            0.265  -0.35177597305813774  0.0  \\
            0.27  -0.35177597305813774  0.0  \\
            0.275  -0.35177597305813774  0.0  \\
            0.28  -0.35177597305813774  0.0  \\
            0.285  -0.35177597305813774  0.0  \\
            0.29  -0.35177597305813774  0.0  \\
            0.295  -0.35177597305813774  0.0  \\
            0.3  -0.35177597305813774  0.0  \\
            0.305  -0.35177597305813774  0.0  \\
            0.31  -0.35177597305813774  0.0  \\
            0.315  -0.35177597305813774  0.0  \\
            0.32  -0.35177597305813774  0.0  \\
            0.325  -0.35177597305813774  0.0  \\
            0.33  -0.35177597305813774  0.0  \\
            0.335  -0.35177597305813774  0.0  \\
            0.34  -0.35177597305813774  0.0  \\
            0.345  -0.35177597305813774  0.0  \\
            0.35  -0.35177597305813774  0.0  \\
            0.355  -0.35177597305813774  0.0  \\
            0.36  -0.35177597305813774  0.0  \\
            0.365  -0.35177597305813774  0.0  \\
            0.37  -0.35177597305813774  0.0  \\
            0.375  -0.35177597305813774  0.0  \\
            0.38  -0.35177597305813774  0.0  \\
            0.385  -0.35177597305813774  0.0  \\
            0.39  -0.35177597305813774  0.0  \\
            0.395  -0.35177597305813774  0.0  \\
            0.4  -0.35177597305813774  0.0  \\
            0.405  -0.35177597305813774  0.0  \\
            0.41  -0.35177597305813774  0.0  \\
            0.415  -0.35177597305813774  0.0  \\
            0.42  -0.35177597305813774  0.0  \\
            0.425  -0.35177597305813774  0.0  \\
            0.43  -0.35177597305813774  0.0  \\
            0.435  -0.35177597305813774  1000.0  \\
            0.44  -0.35177597305813774  0.0  \\
            0.445  -0.35177597305813774  0.0  \\
            0.45  -0.35177597305813774  0.0  \\
            0.455  -0.35177597305813774  0.0  \\
            0.46  -0.35177597305813774  0.0  \\
            0.465  -0.35177597305813774  0.0  \\
            0.47  -0.35177597305813774  0.0  \\
            0.475  -0.35177597305813774  0.0  \\
            0.48  -0.35177597305813774  0.0  \\
            0.485  -0.35177597305813774  0.0  \\
            0.49  -0.35177597305813774  0.0  \\
            0.495  -0.35177597305813774  0.0  \\
            0.5  -0.35177597305813774  0.0  \\
            0.0  -0.34494537163953315  0.0  \\
            0.005  -0.34494537163953315  0.0  \\
            0.01  -0.34494537163953315  0.0  \\
            0.015  -0.34494537163953315  0.0  \\
            0.02  -0.34494537163953315  0.0  \\
            0.025  -0.34494537163953315  0.0  \\
            0.03  -0.34494537163953315  0.0  \\
            0.035  -0.34494537163953315  0.0  \\
            0.04  -0.34494537163953315  0.0  \\
            0.045  -0.34494537163953315  0.0  \\
            0.05  -0.34494537163953315  0.0  \\
            0.055  -0.34494537163953315  0.0  \\
            0.06  -0.34494537163953315  0.0  \\
            0.065  -0.34494537163953315  0.0  \\
            0.07  -0.34494537163953315  0.0  \\
            0.075  -0.34494537163953315  0.0  \\
            0.08  -0.34494537163953315  0.0  \\
            0.085  -0.34494537163953315  0.0  \\
            0.09  -0.34494537163953315  0.0  \\
            0.095  -0.34494537163953315  0.0  \\
            0.1  -0.34494537163953315  0.0  \\
            0.105  -0.34494537163953315  0.0  \\
            0.11  -0.34494537163953315  0.0  \\
            0.115  -0.34494537163953315  0.0  \\
            0.12  -0.34494537163953315  0.0  \\
            0.125  -0.34494537163953315  0.0  \\
            0.13  -0.34494537163953315  0.0  \\
            0.135  -0.34494537163953315  0.0  \\
            0.14  -0.34494537163953315  0.0  \\
            0.145  -0.34494537163953315  0.0  \\
            0.15  -0.34494537163953315  0.0  \\
            0.155  -0.34494537163953315  0.0  \\
            0.16  -0.34494537163953315  0.0  \\
            0.165  -0.34494537163953315  0.0  \\
            0.17  -0.34494537163953315  0.0  \\
            0.175  -0.34494537163953315  0.0  \\
            0.18  -0.34494537163953315  0.0  \\
            0.185  -0.34494537163953315  0.0  \\
            0.19  -0.34494537163953315  0.0  \\
            0.195  -0.34494537163953315  0.0  \\
            0.2  -0.34494537163953315  0.0  \\
            0.205  -0.34494537163953315  0.0  \\
            0.21  -0.34494537163953315  0.0  \\
            0.215  -0.34494537163953315  0.0  \\
            0.22  -0.34494537163953315  0.0  \\
            0.225  -0.34494537163953315  0.0  \\
            0.23  -0.34494537163953315  0.0  \\
            0.235  -0.34494537163953315  0.0  \\
            0.24  -0.34494537163953315  0.0  \\
            0.245  -0.34494537163953315  0.0  \\
            0.25  -0.34494537163953315  0.0  \\
            0.255  -0.34494537163953315  0.0  \\
            0.26  -0.34494537163953315  0.0  \\
            0.265  -0.34494537163953315  0.0  \\
            0.27  -0.34494537163953315  0.0  \\
            0.275  -0.34494537163953315  0.0  \\
            0.28  -0.34494537163953315  0.0  \\
            0.285  -0.34494537163953315  0.0  \\
            0.29  -0.34494537163953315  0.0  \\
            0.295  -0.34494537163953315  0.0  \\
            0.3  -0.34494537163953315  0.0  \\
            0.305  -0.34494537163953315  0.0  \\
            0.31  -0.34494537163953315  0.0  \\
            0.315  -0.34494537163953315  0.0  \\
            0.32  -0.34494537163953315  0.0  \\
            0.325  -0.34494537163953315  0.0  \\
            0.33  -0.34494537163953315  0.0  \\
            0.335  -0.34494537163953315  0.0  \\
            0.34  -0.34494537163953315  0.0  \\
            0.345  -0.34494537163953315  0.0  \\
            0.35  -0.34494537163953315  0.0  \\
            0.355  -0.34494537163953315  0.0  \\
            0.36  -0.34494537163953315  0.0  \\
            0.365  -0.34494537163953315  0.0  \\
            0.37  -0.34494537163953315  0.0  \\
            0.375  -0.34494537163953315  0.0  \\
            0.38  -0.34494537163953315  0.0  \\
            0.385  -0.34494537163953315  0.0  \\
            0.39  -0.34494537163953315  0.0  \\
            0.395  -0.34494537163953315  0.0  \\
            0.4  -0.34494537163953315  0.0  \\
            0.405  -0.34494537163953315  0.0  \\
            0.41  -0.34494537163953315  0.0  \\
            0.415  -0.34494537163953315  0.0  \\
            0.42  -0.34494537163953315  0.0  \\
            0.425  -0.34494537163953315  1000.0  \\
            0.43  -0.34494537163953315  1000.0  \\
            0.435  -0.34494537163953315  0.0  \\
            0.44  -0.34494537163953315  0.0  \\
            0.445  -0.34494537163953315  0.0  \\
            0.45  -0.34494537163953315  0.0  \\
            0.455  -0.34494537163953315  0.0  \\
            0.46  -0.34494537163953315  0.0  \\
            0.465  -0.34494537163953315  0.0  \\
            0.47  -0.34494537163953315  0.0  \\
            0.475  -0.34494537163953315  0.0  \\
            0.48  -0.34494537163953315  0.0  \\
            0.485  -0.34494537163953315  0.0  \\
            0.49  -0.34494537163953315  0.0  \\
            0.495  -0.34494537163953315  0.0  \\
            0.5  -0.34494537163953315  0.0  \\
            0.0  -0.3381147702209285  0.0  \\
            0.005  -0.3381147702209285  0.0  \\
            0.01  -0.3381147702209285  0.0  \\
            0.015  -0.3381147702209285  0.0  \\
            0.02  -0.3381147702209285  0.0  \\
            0.025  -0.3381147702209285  0.0  \\
            0.03  -0.3381147702209285  0.0  \\
            0.035  -0.3381147702209285  0.0  \\
            0.04  -0.3381147702209285  0.0  \\
            0.045  -0.3381147702209285  0.0  \\
            0.05  -0.3381147702209285  0.0  \\
            0.055  -0.3381147702209285  0.0  \\
            0.06  -0.3381147702209285  0.0  \\
            0.065  -0.3381147702209285  0.0  \\
            0.07  -0.3381147702209285  0.0  \\
            0.075  -0.3381147702209285  0.0  \\
            0.08  -0.3381147702209285  0.0  \\
            0.085  -0.3381147702209285  0.0  \\
            0.09  -0.3381147702209285  0.0  \\
            0.095  -0.3381147702209285  0.0  \\
            0.1  -0.3381147702209285  0.0  \\
            0.105  -0.3381147702209285  0.0  \\
            0.11  -0.3381147702209285  0.0  \\
            0.115  -0.3381147702209285  0.0  \\
            0.12  -0.3381147702209285  0.0  \\
            0.125  -0.3381147702209285  0.0  \\
            0.13  -0.3381147702209285  0.0  \\
            0.135  -0.3381147702209285  0.0  \\
            0.14  -0.3381147702209285  0.0  \\
            0.145  -0.3381147702209285  0.0  \\
            0.15  -0.3381147702209285  0.0  \\
            0.155  -0.3381147702209285  0.0  \\
            0.16  -0.3381147702209285  0.0  \\
            0.165  -0.3381147702209285  0.0  \\
            0.17  -0.3381147702209285  0.0  \\
            0.175  -0.3381147702209285  0.0  \\
            0.18  -0.3381147702209285  0.0  \\
            0.185  -0.3381147702209285  0.0  \\
            0.19  -0.3381147702209285  0.0  \\
            0.195  -0.3381147702209285  0.0  \\
            0.2  -0.3381147702209285  0.0  \\
            0.205  -0.3381147702209285  0.0  \\
            0.21  -0.3381147702209285  0.0  \\
            0.215  -0.3381147702209285  0.0  \\
            0.22  -0.3381147702209285  0.0  \\
            0.225  -0.3381147702209285  0.0  \\
            0.23  -0.3381147702209285  0.0  \\
            0.235  -0.3381147702209285  0.0  \\
            0.24  -0.3381147702209285  0.0  \\
            0.245  -0.3381147702209285  0.0  \\
            0.25  -0.3381147702209285  0.0  \\
            0.255  -0.3381147702209285  0.0  \\
            0.26  -0.3381147702209285  0.0  \\
            0.265  -0.3381147702209285  0.0  \\
            0.27  -0.3381147702209285  0.0  \\
            0.275  -0.3381147702209285  0.0  \\
            0.28  -0.3381147702209285  0.0  \\
            0.285  -0.3381147702209285  0.0  \\
            0.29  -0.3381147702209285  0.0  \\
            0.295  -0.3381147702209285  0.0  \\
            0.3  -0.3381147702209285  0.0  \\
            0.305  -0.3381147702209285  0.0  \\
            0.31  -0.3381147702209285  0.0  \\
            0.315  -0.3381147702209285  0.0  \\
            0.32  -0.3381147702209285  0.0  \\
            0.325  -0.3381147702209285  0.0  \\
            0.33  -0.3381147702209285  0.0  \\
            0.335  -0.3381147702209285  0.0  \\
            0.34  -0.3381147702209285  0.0  \\
            0.345  -0.3381147702209285  0.0  \\
            0.35  -0.3381147702209285  0.0  \\
            0.355  -0.3381147702209285  0.0  \\
            0.36  -0.3381147702209285  0.0  \\
            0.365  -0.3381147702209285  0.0  \\
            0.37  -0.3381147702209285  0.0  \\
            0.375  -0.3381147702209285  0.0  \\
            0.38  -0.3381147702209285  0.0  \\
            0.385  -0.3381147702209285  0.0  \\
            0.39  -0.3381147702209285  0.0  \\
            0.395  -0.3381147702209285  0.0  \\
            0.4  -0.3381147702209285  0.0  \\
            0.405  -0.3381147702209285  0.0  \\
            0.41  -0.3381147702209285  0.0  \\
            0.415  -0.3381147702209285  1000.0  \\
            0.42  -0.3381147702209285  1000.0  \\
            0.425  -0.3381147702209285  0.0  \\
            0.43  -0.3381147702209285  0.0  \\
            0.435  -0.3381147702209285  0.0  \\
            0.44  -0.3381147702209285  0.0  \\
            0.445  -0.3381147702209285  0.0  \\
            0.45  -0.3381147702209285  0.0  \\
            0.455  -0.3381147702209285  0.0  \\
            0.46  -0.3381147702209285  0.0  \\
            0.465  -0.3381147702209285  0.0  \\
            0.47  -0.3381147702209285  0.0  \\
            0.475  -0.3381147702209285  0.0  \\
            0.48  -0.3381147702209285  0.0  \\
            0.485  -0.3381147702209285  0.0  \\
            0.49  -0.3381147702209285  0.0  \\
            0.495  -0.3381147702209285  0.0  \\
            0.5  -0.3381147702209285  0.0  \\
            0.0  -0.3312841688023239  0.0  \\
            0.005  -0.3312841688023239  0.0  \\
            0.01  -0.3312841688023239  0.0  \\
            0.015  -0.3312841688023239  0.0  \\
            0.02  -0.3312841688023239  0.0  \\
            0.025  -0.3312841688023239  0.0  \\
            0.03  -0.3312841688023239  0.0  \\
            0.035  -0.3312841688023239  0.0  \\
            0.04  -0.3312841688023239  0.0  \\
            0.045  -0.3312841688023239  0.0  \\
            0.05  -0.3312841688023239  0.0  \\
            0.055  -0.3312841688023239  0.0  \\
            0.06  -0.3312841688023239  0.0  \\
            0.065  -0.3312841688023239  0.0  \\
            0.07  -0.3312841688023239  0.0  \\
            0.075  -0.3312841688023239  0.0  \\
            0.08  -0.3312841688023239  0.0  \\
            0.085  -0.3312841688023239  0.0  \\
            0.09  -0.3312841688023239  0.0  \\
            0.095  -0.3312841688023239  0.0  \\
            0.1  -0.3312841688023239  0.0  \\
            0.105  -0.3312841688023239  0.0  \\
            0.11  -0.3312841688023239  0.0  \\
            0.115  -0.3312841688023239  0.0  \\
            0.12  -0.3312841688023239  0.0  \\
            0.125  -0.3312841688023239  0.0  \\
            0.13  -0.3312841688023239  0.0  \\
            0.135  -0.3312841688023239  0.0  \\
            0.14  -0.3312841688023239  0.0  \\
            0.145  -0.3312841688023239  0.0  \\
            0.15  -0.3312841688023239  0.0  \\
            0.155  -0.3312841688023239  0.0  \\
            0.16  -0.3312841688023239  0.0  \\
            0.165  -0.3312841688023239  0.0  \\
            0.17  -0.3312841688023239  0.0  \\
            0.175  -0.3312841688023239  0.0  \\
            0.18  -0.3312841688023239  0.0  \\
            0.185  -0.3312841688023239  0.0  \\
            0.19  -0.3312841688023239  0.0  \\
            0.195  -0.3312841688023239  0.0  \\
            0.2  -0.3312841688023239  0.0  \\
            0.205  -0.3312841688023239  0.0  \\
            0.21  -0.3312841688023239  0.0  \\
            0.215  -0.3312841688023239  0.0  \\
            0.22  -0.3312841688023239  0.0  \\
            0.225  -0.3312841688023239  0.0  \\
            0.23  -0.3312841688023239  0.0  \\
            0.235  -0.3312841688023239  0.0  \\
            0.24  -0.3312841688023239  0.0  \\
            0.245  -0.3312841688023239  0.0  \\
            0.25  -0.3312841688023239  0.0  \\
            0.255  -0.3312841688023239  0.0  \\
            0.26  -0.3312841688023239  0.0  \\
            0.265  -0.3312841688023239  0.0  \\
            0.27  -0.3312841688023239  0.0  \\
            0.275  -0.3312841688023239  0.0  \\
            0.28  -0.3312841688023239  0.0  \\
            0.285  -0.3312841688023239  0.0  \\
            0.29  -0.3312841688023239  0.0  \\
            0.295  -0.3312841688023239  0.0  \\
            0.3  -0.3312841688023239  0.0  \\
            0.305  -0.3312841688023239  0.0  \\
            0.31  -0.3312841688023239  0.0  \\
            0.315  -0.3312841688023239  0.0  \\
            0.32  -0.3312841688023239  0.0  \\
            0.325  -0.3312841688023239  0.0  \\
            0.33  -0.3312841688023239  0.0  \\
            0.335  -0.3312841688023239  0.0  \\
            0.34  -0.3312841688023239  0.0  \\
            0.345  -0.3312841688023239  0.0  \\
            0.35  -0.3312841688023239  0.0  \\
            0.355  -0.3312841688023239  0.0  \\
            0.36  -0.3312841688023239  0.0  \\
            0.365  -0.3312841688023239  0.0  \\
            0.37  -0.3312841688023239  0.0  \\
            0.375  -0.3312841688023239  0.0  \\
            0.38  -0.3312841688023239  0.0  \\
            0.385  -0.3312841688023239  0.0  \\
            0.39  -0.3312841688023239  0.0  \\
            0.395  -0.3312841688023239  0.0  \\
            0.4  -0.3312841688023239  0.0  \\
            0.405  -0.3312841688023239  0.0  \\
            0.41  -0.3312841688023239  1000.0  \\
            0.415  -0.3312841688023239  0.0  \\
            0.42  -0.3312841688023239  0.0  \\
            0.425  -0.3312841688023239  0.0  \\
            0.43  -0.3312841688023239  0.0  \\
            0.435  -0.3312841688023239  0.0  \\
            0.44  -0.3312841688023239  0.0  \\
            0.445  -0.3312841688023239  0.0  \\
            0.45  -0.3312841688023239  0.0  \\
            0.455  -0.3312841688023239  0.0  \\
            0.46  -0.3312841688023239  0.0  \\
            0.465  -0.3312841688023239  0.0  \\
            0.47  -0.3312841688023239  0.0  \\
            0.475  -0.3312841688023239  0.0  \\
            0.48  -0.3312841688023239  0.0  \\
            0.485  -0.3312841688023239  0.0  \\
            0.49  -0.3312841688023239  0.0  \\
            0.495  -0.3312841688023239  0.0  \\
            0.5  -0.3312841688023239  0.0  \\
            0.0  -0.3244535673837193  0.0  \\
            0.005  -0.3244535673837193  0.0  \\
            0.01  -0.3244535673837193  0.0  \\
            0.015  -0.3244535673837193  0.0  \\
            0.02  -0.3244535673837193  0.0  \\
            0.025  -0.3244535673837193  0.0  \\
            0.03  -0.3244535673837193  0.0  \\
            0.035  -0.3244535673837193  0.0  \\
            0.04  -0.3244535673837193  0.0  \\
            0.045  -0.3244535673837193  0.0  \\
            0.05  -0.3244535673837193  0.0  \\
            0.055  -0.3244535673837193  0.0  \\
            0.06  -0.3244535673837193  0.0  \\
            0.065  -0.3244535673837193  0.0  \\
            0.07  -0.3244535673837193  0.0  \\
            0.075  -0.3244535673837193  0.0  \\
            0.08  -0.3244535673837193  0.0  \\
            0.085  -0.3244535673837193  0.0  \\
            0.09  -0.3244535673837193  0.0  \\
            0.095  -0.3244535673837193  0.0  \\
            0.1  -0.3244535673837193  0.0  \\
            0.105  -0.3244535673837193  0.0  \\
            0.11  -0.3244535673837193  0.0  \\
            0.115  -0.3244535673837193  0.0  \\
            0.12  -0.3244535673837193  0.0  \\
            0.125  -0.3244535673837193  0.0  \\
            0.13  -0.3244535673837193  0.0  \\
            0.135  -0.3244535673837193  0.0  \\
            0.14  -0.3244535673837193  0.0  \\
            0.145  -0.3244535673837193  0.0  \\
            0.15  -0.3244535673837193  0.0  \\
            0.155  -0.3244535673837193  0.0  \\
            0.16  -0.3244535673837193  0.0  \\
            0.165  -0.3244535673837193  0.0  \\
            0.17  -0.3244535673837193  0.0  \\
            0.175  -0.3244535673837193  0.0  \\
            0.18  -0.3244535673837193  0.0  \\
            0.185  -0.3244535673837193  0.0  \\
            0.19  -0.3244535673837193  0.0  \\
            0.195  -0.3244535673837193  0.0  \\
            0.2  -0.3244535673837193  0.0  \\
            0.205  -0.3244535673837193  0.0  \\
            0.21  -0.3244535673837193  0.0  \\
            0.215  -0.3244535673837193  0.0  \\
            0.22  -0.3244535673837193  0.0  \\
            0.225  -0.3244535673837193  0.0  \\
            0.23  -0.3244535673837193  0.0  \\
            0.235  -0.3244535673837193  0.0  \\
            0.24  -0.3244535673837193  0.0  \\
            0.245  -0.3244535673837193  0.0  \\
            0.25  -0.3244535673837193  0.0  \\
            0.255  -0.3244535673837193  0.0  \\
            0.26  -0.3244535673837193  0.0  \\
            0.265  -0.3244535673837193  0.0  \\
            0.27  -0.3244535673837193  0.0  \\
            0.275  -0.3244535673837193  0.0  \\
            0.28  -0.3244535673837193  0.0  \\
            0.285  -0.3244535673837193  0.0  \\
            0.29  -0.3244535673837193  0.0  \\
            0.295  -0.3244535673837193  0.0  \\
            0.3  -0.3244535673837193  0.0  \\
            0.305  -0.3244535673837193  0.0  \\
            0.31  -0.3244535673837193  0.0  \\
            0.315  -0.3244535673837193  0.0  \\
            0.32  -0.3244535673837193  0.0  \\
            0.325  -0.3244535673837193  0.0  \\
            0.33  -0.3244535673837193  0.0  \\
            0.335  -0.3244535673837193  0.0  \\
            0.34  -0.3244535673837193  0.0  \\
            0.345  -0.3244535673837193  0.0  \\
            0.35  -0.3244535673837193  0.0  \\
            0.355  -0.3244535673837193  0.0  \\
            0.36  -0.3244535673837193  0.0  \\
            0.365  -0.3244535673837193  0.0  \\
            0.37  -0.3244535673837193  0.0  \\
            0.375  -0.3244535673837193  0.0  \\
            0.38  -0.3244535673837193  0.0  \\
            0.385  -0.3244535673837193  0.0  \\
            0.39  -0.3244535673837193  0.0  \\
            0.395  -0.3244535673837193  0.0  \\
            0.4  -0.3244535673837193  1000.0  \\
            0.405  -0.3244535673837193  1000.0  \\
            0.41  -0.3244535673837193  0.0  \\
            0.415  -0.3244535673837193  0.0  \\
            0.42  -0.3244535673837193  0.0  \\
            0.425  -0.3244535673837193  0.0  \\
            0.43  -0.3244535673837193  0.0  \\
            0.435  -0.3244535673837193  0.0  \\
            0.44  -0.3244535673837193  0.0  \\
            0.445  -0.3244535673837193  0.0  \\
            0.45  -0.3244535673837193  0.0  \\
            0.455  -0.3244535673837193  0.0  \\
            0.46  -0.3244535673837193  0.0  \\
            0.465  -0.3244535673837193  0.0  \\
            0.47  -0.3244535673837193  0.0  \\
            0.475  -0.3244535673837193  0.0  \\
            0.48  -0.3244535673837193  0.0  \\
            0.485  -0.3244535673837193  0.0  \\
            0.49  -0.3244535673837193  0.0  \\
            0.495  -0.3244535673837193  0.0  \\
            0.5  -0.3244535673837193  0.0  \\
            0.0  -0.3176229659651147  0.0  \\
            0.005  -0.3176229659651147  0.0  \\
            0.01  -0.3176229659651147  0.0  \\
            0.015  -0.3176229659651147  0.0  \\
            0.02  -0.3176229659651147  0.0  \\
            0.025  -0.3176229659651147  0.0  \\
            0.03  -0.3176229659651147  0.0  \\
            0.035  -0.3176229659651147  0.0  \\
            0.04  -0.3176229659651147  0.0  \\
            0.045  -0.3176229659651147  0.0  \\
            0.05  -0.3176229659651147  0.0  \\
            0.055  -0.3176229659651147  0.0  \\
            0.06  -0.3176229659651147  0.0  \\
            0.065  -0.3176229659651147  0.0  \\
            0.07  -0.3176229659651147  0.0  \\
            0.075  -0.3176229659651147  0.0  \\
            0.08  -0.3176229659651147  0.0  \\
            0.085  -0.3176229659651147  0.0  \\
            0.09  -0.3176229659651147  0.0  \\
            0.095  -0.3176229659651147  0.0  \\
            0.1  -0.3176229659651147  0.0  \\
            0.105  -0.3176229659651147  0.0  \\
            0.11  -0.3176229659651147  0.0  \\
            0.115  -0.3176229659651147  0.0  \\
            0.12  -0.3176229659651147  0.0  \\
            0.125  -0.3176229659651147  0.0  \\
            0.13  -0.3176229659651147  0.0  \\
            0.135  -0.3176229659651147  0.0  \\
            0.14  -0.3176229659651147  0.0  \\
            0.145  -0.3176229659651147  0.0  \\
            0.15  -0.3176229659651147  0.0  \\
            0.155  -0.3176229659651147  0.0  \\
            0.16  -0.3176229659651147  0.0  \\
            0.165  -0.3176229659651147  0.0  \\
            0.17  -0.3176229659651147  0.0  \\
            0.175  -0.3176229659651147  0.0  \\
            0.18  -0.3176229659651147  0.0  \\
            0.185  -0.3176229659651147  0.0  \\
            0.19  -0.3176229659651147  0.0  \\
            0.195  -0.3176229659651147  0.0  \\
            0.2  -0.3176229659651147  0.0  \\
            0.205  -0.3176229659651147  0.0  \\
            0.21  -0.3176229659651147  0.0  \\
            0.215  -0.3176229659651147  0.0  \\
            0.22  -0.3176229659651147  0.0  \\
            0.225  -0.3176229659651147  0.0  \\
            0.23  -0.3176229659651147  0.0  \\
            0.235  -0.3176229659651147  0.0  \\
            0.24  -0.3176229659651147  0.0  \\
            0.245  -0.3176229659651147  0.0  \\
            0.25  -0.3176229659651147  0.0  \\
            0.255  -0.3176229659651147  0.0  \\
            0.26  -0.3176229659651147  0.0  \\
            0.265  -0.3176229659651147  0.0  \\
            0.27  -0.3176229659651147  0.0  \\
            0.275  -0.3176229659651147  0.0  \\
            0.28  -0.3176229659651147  0.0  \\
            0.285  -0.3176229659651147  0.0  \\
            0.29  -0.3176229659651147  0.0  \\
            0.295  -0.3176229659651147  0.0  \\
            0.3  -0.3176229659651147  0.0  \\
            0.305  -0.3176229659651147  0.0  \\
            0.31  -0.3176229659651147  0.0  \\
            0.315  -0.3176229659651147  0.0  \\
            0.32  -0.3176229659651147  0.0  \\
            0.325  -0.3176229659651147  0.0  \\
            0.33  -0.3176229659651147  0.0  \\
            0.335  -0.3176229659651147  0.0  \\
            0.34  -0.3176229659651147  0.0  \\
            0.345  -0.3176229659651147  0.0  \\
            0.35  -0.3176229659651147  0.0  \\
            0.355  -0.3176229659651147  0.0  \\
            0.36  -0.3176229659651147  0.0  \\
            0.365  -0.3176229659651147  0.0  \\
            0.37  -0.3176229659651147  0.0  \\
            0.375  -0.3176229659651147  0.0  \\
            0.38  -0.3176229659651147  0.0  \\
            0.385  -0.3176229659651147  0.0  \\
            0.39  -0.3176229659651147  1000.0  \\
            0.395  -0.3176229659651147  1000.0  \\
            0.4  -0.3176229659651147  0.0  \\
            0.405  -0.3176229659651147  0.0  \\
            0.41  -0.3176229659651147  0.0  \\
            0.415  -0.3176229659651147  0.0  \\
            0.42  -0.3176229659651147  0.0  \\
            0.425  -0.3176229659651147  0.0  \\
            0.43  -0.3176229659651147  0.0  \\
            0.435  -0.3176229659651147  0.0  \\
            0.44  -0.3176229659651147  0.0  \\
            0.445  -0.3176229659651147  0.0  \\
            0.45  -0.3176229659651147  0.0  \\
            0.455  -0.3176229659651147  0.0  \\
            0.46  -0.3176229659651147  0.0  \\
            0.465  -0.3176229659651147  0.0  \\
            0.47  -0.3176229659651147  0.0  \\
            0.475  -0.3176229659651147  0.0  \\
            0.48  -0.3176229659651147  0.0  \\
            0.485  -0.3176229659651147  0.0  \\
            0.49  -0.3176229659651147  0.0  \\
            0.495  -0.3176229659651147  0.0  \\
            0.5  -0.3176229659651147  0.0  \\
            0.0  -0.31079236454651005  0.0  \\
            0.005  -0.31079236454651005  0.0  \\
            0.01  -0.31079236454651005  0.0  \\
            0.015  -0.31079236454651005  0.0  \\
            0.02  -0.31079236454651005  0.0  \\
            0.025  -0.31079236454651005  0.0  \\
            0.03  -0.31079236454651005  0.0  \\
            0.035  -0.31079236454651005  0.0  \\
            0.04  -0.31079236454651005  0.0  \\
            0.045  -0.31079236454651005  0.0  \\
            0.05  -0.31079236454651005  0.0  \\
            0.055  -0.31079236454651005  0.0  \\
            0.06  -0.31079236454651005  0.0  \\
            0.065  -0.31079236454651005  0.0  \\
            0.07  -0.31079236454651005  0.0  \\
            0.075  -0.31079236454651005  0.0  \\
            0.08  -0.31079236454651005  0.0  \\
            0.085  -0.31079236454651005  0.0  \\
            0.09  -0.31079236454651005  0.0  \\
            0.095  -0.31079236454651005  0.0  \\
            0.1  -0.31079236454651005  0.0  \\
            0.105  -0.31079236454651005  0.0  \\
            0.11  -0.31079236454651005  0.0  \\
            0.115  -0.31079236454651005  0.0  \\
            0.12  -0.31079236454651005  0.0  \\
            0.125  -0.31079236454651005  0.0  \\
            0.13  -0.31079236454651005  0.0  \\
            0.135  -0.31079236454651005  0.0  \\
            0.14  -0.31079236454651005  0.0  \\
            0.145  -0.31079236454651005  0.0  \\
            0.15  -0.31079236454651005  0.0  \\
            0.155  -0.31079236454651005  0.0  \\
            0.16  -0.31079236454651005  0.0  \\
            0.165  -0.31079236454651005  0.0  \\
            0.17  -0.31079236454651005  0.0  \\
            0.175  -0.31079236454651005  0.0  \\
            0.18  -0.31079236454651005  0.0  \\
            0.185  -0.31079236454651005  0.0  \\
            0.19  -0.31079236454651005  0.0  \\
            0.195  -0.31079236454651005  0.0  \\
            0.2  -0.31079236454651005  0.0  \\
            0.205  -0.31079236454651005  0.0  \\
            0.21  -0.31079236454651005  0.0  \\
            0.215  -0.31079236454651005  0.0  \\
            0.22  -0.31079236454651005  0.0  \\
            0.225  -0.31079236454651005  0.0  \\
            0.23  -0.31079236454651005  0.0  \\
            0.235  -0.31079236454651005  0.0  \\
            0.24  -0.31079236454651005  0.0  \\
            0.245  -0.31079236454651005  0.0  \\
            0.25  -0.31079236454651005  0.0  \\
            0.255  -0.31079236454651005  0.0  \\
            0.26  -0.31079236454651005  0.0  \\
            0.265  -0.31079236454651005  0.0  \\
            0.27  -0.31079236454651005  0.0  \\
            0.275  -0.31079236454651005  0.0  \\
            0.28  -0.31079236454651005  0.0  \\
            0.285  -0.31079236454651005  0.0  \\
            0.29  -0.31079236454651005  0.0  \\
            0.295  -0.31079236454651005  0.0  \\
            0.3  -0.31079236454651005  0.0  \\
            0.305  -0.31079236454651005  0.0  \\
            0.31  -0.31079236454651005  0.0  \\
            0.315  -0.31079236454651005  0.0  \\
            0.32  -0.31079236454651005  0.0  \\
            0.325  -0.31079236454651005  0.0  \\
            0.33  -0.31079236454651005  0.0  \\
            0.335  -0.31079236454651005  0.0  \\
            0.34  -0.31079236454651005  0.0  \\
            0.345  -0.31079236454651005  0.0  \\
            0.35  -0.31079236454651005  0.0  \\
            0.355  -0.31079236454651005  0.0  \\
            0.36  -0.31079236454651005  0.0  \\
            0.365  -0.31079236454651005  0.0  \\
            0.37  -0.31079236454651005  0.0  \\
            0.375  -0.31079236454651005  0.0  \\
            0.38  -0.31079236454651005  1000.0  \\
            0.385  -0.31079236454651005  1000.0  \\
            0.39  -0.31079236454651005  0.0  \\
            0.395  -0.31079236454651005  0.0  \\
            0.4  -0.31079236454651005  0.0  \\
            0.405  -0.31079236454651005  0.0  \\
            0.41  -0.31079236454651005  0.0  \\
            0.415  -0.31079236454651005  0.0  \\
            0.42  -0.31079236454651005  0.0  \\
            0.425  -0.31079236454651005  0.0  \\
            0.43  -0.31079236454651005  0.0  \\
            0.435  -0.31079236454651005  0.0  \\
            0.44  -0.31079236454651005  0.0  \\
            0.445  -0.31079236454651005  0.0  \\
            0.45  -0.31079236454651005  0.0  \\
            0.455  -0.31079236454651005  0.0  \\
            0.46  -0.31079236454651005  0.0  \\
            0.465  -0.31079236454651005  0.0  \\
            0.47  -0.31079236454651005  0.0  \\
            0.475  -0.31079236454651005  0.0  \\
            0.48  -0.31079236454651005  0.0  \\
            0.485  -0.31079236454651005  0.0  \\
            0.49  -0.31079236454651005  0.0  \\
            0.495  -0.31079236454651005  0.0  \\
            0.5  -0.31079236454651005  0.0  \\
            0.0  -0.3039617631279054  0.0  \\
            0.005  -0.3039617631279054  0.0  \\
            0.01  -0.3039617631279054  0.0  \\
            0.015  -0.3039617631279054  0.0  \\
            0.02  -0.3039617631279054  0.0  \\
            0.025  -0.3039617631279054  0.0  \\
            0.03  -0.3039617631279054  0.0  \\
            0.035  -0.3039617631279054  0.0  \\
            0.04  -0.3039617631279054  0.0  \\
            0.045  -0.3039617631279054  0.0  \\
            0.05  -0.3039617631279054  0.0  \\
            0.055  -0.3039617631279054  0.0  \\
            0.06  -0.3039617631279054  0.0  \\
            0.065  -0.3039617631279054  0.0  \\
            0.07  -0.3039617631279054  0.0  \\
            0.075  -0.3039617631279054  0.0  \\
            0.08  -0.3039617631279054  0.0  \\
            0.085  -0.3039617631279054  0.0  \\
            0.09  -0.3039617631279054  0.0  \\
            0.095  -0.3039617631279054  0.0  \\
            0.1  -0.3039617631279054  0.0  \\
            0.105  -0.3039617631279054  0.0  \\
            0.11  -0.3039617631279054  0.0  \\
            0.115  -0.3039617631279054  0.0  \\
            0.12  -0.3039617631279054  0.0  \\
            0.125  -0.3039617631279054  0.0  \\
            0.13  -0.3039617631279054  0.0  \\
            0.135  -0.3039617631279054  0.0  \\
            0.14  -0.3039617631279054  0.0  \\
            0.145  -0.3039617631279054  0.0  \\
            0.15  -0.3039617631279054  0.0  \\
            0.155  -0.3039617631279054  0.0  \\
            0.16  -0.3039617631279054  0.0  \\
            0.165  -0.3039617631279054  0.0  \\
            0.17  -0.3039617631279054  0.0  \\
            0.175  -0.3039617631279054  0.0  \\
            0.18  -0.3039617631279054  0.0  \\
            0.185  -0.3039617631279054  0.0  \\
            0.19  -0.3039617631279054  0.0  \\
            0.195  -0.3039617631279054  0.0  \\
            0.2  -0.3039617631279054  0.0  \\
            0.205  -0.3039617631279054  0.0  \\
            0.21  -0.3039617631279054  0.0  \\
            0.215  -0.3039617631279054  0.0  \\
            0.22  -0.3039617631279054  0.0  \\
            0.225  -0.3039617631279054  0.0  \\
            0.23  -0.3039617631279054  0.0  \\
            0.235  -0.3039617631279054  0.0  \\
            0.24  -0.3039617631279054  0.0  \\
            0.245  -0.3039617631279054  0.0  \\
            0.25  -0.3039617631279054  0.0  \\
            0.255  -0.3039617631279054  0.0  \\
            0.26  -0.3039617631279054  0.0  \\
            0.265  -0.3039617631279054  0.0  \\
            0.27  -0.3039617631279054  0.0  \\
            0.275  -0.3039617631279054  0.0  \\
            0.28  -0.3039617631279054  0.0  \\
            0.285  -0.3039617631279054  0.0  \\
            0.29  -0.3039617631279054  0.0  \\
            0.295  -0.3039617631279054  0.0  \\
            0.3  -0.3039617631279054  0.0  \\
            0.305  -0.3039617631279054  0.0  \\
            0.31  -0.3039617631279054  0.0  \\
            0.315  -0.3039617631279054  0.0  \\
            0.32  -0.3039617631279054  0.0  \\
            0.325  -0.3039617631279054  0.0  \\
            0.33  -0.3039617631279054  0.0  \\
            0.335  -0.3039617631279054  0.0  \\
            0.34  -0.3039617631279054  0.0  \\
            0.345  -0.3039617631279054  0.0  \\
            0.35  -0.3039617631279054  0.0  \\
            0.355  -0.3039617631279054  0.0  \\
            0.36  -0.3039617631279054  0.0  \\
            0.365  -0.3039617631279054  0.0  \\
            0.37  -0.3039617631279054  0.0  \\
            0.375  -0.3039617631279054  1000.0  \\
            0.38  -0.3039617631279054  0.0  \\
            0.385  -0.3039617631279054  0.0  \\
            0.39  -0.3039617631279054  0.0  \\
            0.395  -0.3039617631279054  0.0  \\
            0.4  -0.3039617631279054  0.0  \\
            0.405  -0.3039617631279054  0.0  \\
            0.41  -0.3039617631279054  0.0  \\
            0.415  -0.3039617631279054  0.0  \\
            0.42  -0.3039617631279054  0.0  \\
            0.425  -0.3039617631279054  0.0  \\
            0.43  -0.3039617631279054  0.0  \\
            0.435  -0.3039617631279054  0.0  \\
            0.44  -0.3039617631279054  0.0  \\
            0.445  -0.3039617631279054  0.0  \\
            0.45  -0.3039617631279054  0.0  \\
            0.455  -0.3039617631279054  0.0  \\
            0.46  -0.3039617631279054  0.0  \\
            0.465  -0.3039617631279054  0.0  \\
            0.47  -0.3039617631279054  0.0  \\
            0.475  -0.3039617631279054  0.0  \\
            0.48  -0.3039617631279054  0.0  \\
            0.485  -0.3039617631279054  0.0  \\
            0.49  -0.3039617631279054  0.0  \\
            0.495  -0.3039617631279054  0.0  \\
            0.5  -0.3039617631279054  0.0  \\
            0.0  -0.2971311617093008  0.0  \\
            0.005  -0.2971311617093008  0.0  \\
            0.01  -0.2971311617093008  0.0  \\
            0.015  -0.2971311617093008  0.0  \\
            0.02  -0.2971311617093008  0.0  \\
            0.025  -0.2971311617093008  0.0  \\
            0.03  -0.2971311617093008  0.0  \\
            0.035  -0.2971311617093008  0.0  \\
            0.04  -0.2971311617093008  0.0  \\
            0.045  -0.2971311617093008  0.0  \\
            0.05  -0.2971311617093008  0.0  \\
            0.055  -0.2971311617093008  0.0  \\
            0.06  -0.2971311617093008  0.0  \\
            0.065  -0.2971311617093008  0.0  \\
            0.07  -0.2971311617093008  0.0  \\
            0.075  -0.2971311617093008  0.0  \\
            0.08  -0.2971311617093008  0.0  \\
            0.085  -0.2971311617093008  0.0  \\
            0.09  -0.2971311617093008  0.0  \\
            0.095  -0.2971311617093008  0.0  \\
            0.1  -0.2971311617093008  0.0  \\
            0.105  -0.2971311617093008  0.0  \\
            0.11  -0.2971311617093008  0.0  \\
            0.115  -0.2971311617093008  0.0  \\
            0.12  -0.2971311617093008  0.0  \\
            0.125  -0.2971311617093008  0.0  \\
            0.13  -0.2971311617093008  0.0  \\
            0.135  -0.2971311617093008  0.0  \\
            0.14  -0.2971311617093008  0.0  \\
            0.145  -0.2971311617093008  0.0  \\
            0.15  -0.2971311617093008  0.0  \\
            0.155  -0.2971311617093008  0.0  \\
            0.16  -0.2971311617093008  0.0  \\
            0.165  -0.2971311617093008  0.0  \\
            0.17  -0.2971311617093008  0.0  \\
            0.175  -0.2971311617093008  0.0  \\
            0.18  -0.2971311617093008  0.0  \\
            0.185  -0.2971311617093008  0.0  \\
            0.19  -0.2971311617093008  0.0  \\
            0.195  -0.2971311617093008  0.0  \\
            0.2  -0.2971311617093008  0.0  \\
            0.205  -0.2971311617093008  0.0  \\
            0.21  -0.2971311617093008  0.0  \\
            0.215  -0.2971311617093008  0.0  \\
            0.22  -0.2971311617093008  0.0  \\
            0.225  -0.2971311617093008  0.0  \\
            0.23  -0.2971311617093008  0.0  \\
            0.235  -0.2971311617093008  0.0  \\
            0.24  -0.2971311617093008  0.0  \\
            0.245  -0.2971311617093008  0.0  \\
            0.25  -0.2971311617093008  0.0  \\
            0.255  -0.2971311617093008  0.0  \\
            0.26  -0.2971311617093008  0.0  \\
            0.265  -0.2971311617093008  0.0  \\
            0.27  -0.2971311617093008  0.0  \\
            0.275  -0.2971311617093008  0.0  \\
            0.28  -0.2971311617093008  0.0  \\
            0.285  -0.2971311617093008  0.0  \\
            0.29  -0.2971311617093008  0.0  \\
            0.295  -0.2971311617093008  0.0  \\
            0.3  -0.2971311617093008  0.0  \\
            0.305  -0.2971311617093008  0.0  \\
            0.31  -0.2971311617093008  0.0  \\
            0.315  -0.2971311617093008  0.0  \\
            0.32  -0.2971311617093008  0.0  \\
            0.325  -0.2971311617093008  0.0  \\
            0.33  -0.2971311617093008  0.0  \\
            0.335  -0.2971311617093008  0.0  \\
            0.34  -0.2971311617093008  0.0  \\
            0.345  -0.2971311617093008  0.0  \\
            0.35  -0.2971311617093008  0.0  \\
            0.355  -0.2971311617093008  0.0  \\
            0.36  -0.2971311617093008  0.0  \\
            0.365  -0.2971311617093008  999.0  \\
            0.37  -0.2971311617093008  1000.0  \\
            0.375  -0.2971311617093008  0.0  \\
            0.38  -0.2971311617093008  0.0  \\
            0.385  -0.2971311617093008  0.0  \\
            0.39  -0.2971311617093008  0.0  \\
            0.395  -0.2971311617093008  0.0  \\
            0.4  -0.2971311617093008  0.0  \\
            0.405  -0.2971311617093008  0.0  \\
            0.41  -0.2971311617093008  0.0  \\
            0.415  -0.2971311617093008  0.0  \\
            0.42  -0.2971311617093008  0.0  \\
            0.425  -0.2971311617093008  0.0  \\
            0.43  -0.2971311617093008  0.0  \\
            0.435  -0.2971311617093008  0.0  \\
            0.44  -0.2971311617093008  0.0  \\
            0.445  -0.2971311617093008  0.0  \\
            0.45  -0.2971311617093008  0.0  \\
            0.455  -0.2971311617093008  0.0  \\
            0.46  -0.2971311617093008  0.0  \\
            0.465  -0.2971311617093008  0.0  \\
            0.47  -0.2971311617093008  0.0  \\
            0.475  -0.2971311617093008  0.0  \\
            0.48  -0.2971311617093008  0.0  \\
            0.485  -0.2971311617093008  0.0  \\
            0.49  -0.2971311617093008  0.0  \\
            0.495  -0.2971311617093008  0.0  \\
            0.5  -0.2971311617093008  0.0  \\
            0.0  -0.2903005602906962  0.0  \\
            0.005  -0.2903005602906962  0.0  \\
            0.01  -0.2903005602906962  0.0  \\
            0.015  -0.2903005602906962  0.0  \\
            0.02  -0.2903005602906962  0.0  \\
            0.025  -0.2903005602906962  0.0  \\
            0.03  -0.2903005602906962  0.0  \\
            0.035  -0.2903005602906962  0.0  \\
            0.04  -0.2903005602906962  0.0  \\
            0.045  -0.2903005602906962  0.0  \\
            0.05  -0.2903005602906962  0.0  \\
            0.055  -0.2903005602906962  0.0  \\
            0.06  -0.2903005602906962  0.0  \\
            0.065  -0.2903005602906962  0.0  \\
            0.07  -0.2903005602906962  0.0  \\
            0.075  -0.2903005602906962  0.0  \\
            0.08  -0.2903005602906962  0.0  \\
            0.085  -0.2903005602906962  0.0  \\
            0.09  -0.2903005602906962  0.0  \\
            0.095  -0.2903005602906962  0.0  \\
            0.1  -0.2903005602906962  0.0  \\
            0.105  -0.2903005602906962  0.0  \\
            0.11  -0.2903005602906962  0.0  \\
            0.115  -0.2903005602906962  0.0  \\
            0.12  -0.2903005602906962  0.0  \\
            0.125  -0.2903005602906962  0.0  \\
            0.13  -0.2903005602906962  0.0  \\
            0.135  -0.2903005602906962  0.0  \\
            0.14  -0.2903005602906962  0.0  \\
            0.145  -0.2903005602906962  0.0  \\
            0.15  -0.2903005602906962  0.0  \\
            0.155  -0.2903005602906962  0.0  \\
            0.16  -0.2903005602906962  0.0  \\
            0.165  -0.2903005602906962  0.0  \\
            0.17  -0.2903005602906962  0.0  \\
            0.175  -0.2903005602906962  0.0  \\
            0.18  -0.2903005602906962  0.0  \\
            0.185  -0.2903005602906962  0.0  \\
            0.19  -0.2903005602906962  0.0  \\
            0.195  -0.2903005602906962  0.0  \\
            0.2  -0.2903005602906962  0.0  \\
            0.205  -0.2903005602906962  0.0  \\
            0.21  -0.2903005602906962  0.0  \\
            0.215  -0.2903005602906962  0.0  \\
            0.22  -0.2903005602906962  0.0  \\
            0.225  -0.2903005602906962  0.0  \\
            0.23  -0.2903005602906962  0.0  \\
            0.235  -0.2903005602906962  0.0  \\
            0.24  -0.2903005602906962  0.0  \\
            0.245  -0.2903005602906962  0.0  \\
            0.25  -0.2903005602906962  0.0  \\
            0.255  -0.2903005602906962  0.0  \\
            0.26  -0.2903005602906962  0.0  \\
            0.265  -0.2903005602906962  0.0  \\
            0.27  -0.2903005602906962  0.0  \\
            0.275  -0.2903005602906962  0.0  \\
            0.28  -0.2903005602906962  0.0  \\
            0.285  -0.2903005602906962  0.0  \\
            0.29  -0.2903005602906962  0.0  \\
            0.295  -0.2903005602906962  0.0  \\
            0.3  -0.2903005602906962  0.0  \\
            0.305  -0.2903005602906962  0.0  \\
            0.31  -0.2903005602906962  0.0  \\
            0.315  -0.2903005602906962  0.0  \\
            0.32  -0.2903005602906962  0.0  \\
            0.325  -0.2903005602906962  0.0  \\
            0.33  -0.2903005602906962  0.0  \\
            0.335  -0.2903005602906962  0.0  \\
            0.34  -0.2903005602906962  0.0  \\
            0.345  -0.2903005602906962  0.0  \\
            0.35  -0.2903005602906962  0.0  \\
            0.355  -0.2903005602906962  995.0  \\
            0.36  -0.2903005602906962  999.0  \\
            0.365  -0.2903005602906962  0.0  \\
            0.37  -0.2903005602906962  0.0  \\
            0.375  -0.2903005602906962  0.0  \\
            0.38  -0.2903005602906962  0.0  \\
            0.385  -0.2903005602906962  0.0  \\
            0.39  -0.2903005602906962  0.0  \\
            0.395  -0.2903005602906962  0.0  \\
            0.4  -0.2903005602906962  0.0  \\
            0.405  -0.2903005602906962  0.0  \\
            0.41  -0.2903005602906962  0.0  \\
            0.415  -0.2903005602906962  0.0  \\
            0.42  -0.2903005602906962  0.0  \\
            0.425  -0.2903005602906962  0.0  \\
            0.43  -0.2903005602906962  0.0  \\
            0.435  -0.2903005602906962  0.0  \\
            0.44  -0.2903005602906962  0.0  \\
            0.445  -0.2903005602906962  0.0  \\
            0.45  -0.2903005602906962  0.0  \\
            0.455  -0.2903005602906962  0.0  \\
            0.46  -0.2903005602906962  0.0  \\
            0.465  -0.2903005602906962  0.0  \\
            0.47  -0.2903005602906962  0.0  \\
            0.475  -0.2903005602906962  0.0  \\
            0.48  -0.2903005602906962  0.0  \\
            0.485  -0.2903005602906962  0.0  \\
            0.49  -0.2903005602906962  0.0  \\
            0.495  -0.2903005602906962  0.0  \\
            0.5  -0.2903005602906962  0.0  \\
            0.0  -0.2834699588720916  0.0  \\
            0.005  -0.2834699588720916  0.0  \\
            0.01  -0.2834699588720916  0.0  \\
            0.015  -0.2834699588720916  0.0  \\
            0.02  -0.2834699588720916  0.0  \\
            0.025  -0.2834699588720916  0.0  \\
            0.03  -0.2834699588720916  0.0  \\
            0.035  -0.2834699588720916  0.0  \\
            0.04  -0.2834699588720916  0.0  \\
            0.045  -0.2834699588720916  0.0  \\
            0.05  -0.2834699588720916  0.0  \\
            0.055  -0.2834699588720916  0.0  \\
            0.06  -0.2834699588720916  0.0  \\
            0.065  -0.2834699588720916  0.0  \\
            0.07  -0.2834699588720916  0.0  \\
            0.075  -0.2834699588720916  0.0  \\
            0.08  -0.2834699588720916  0.0  \\
            0.085  -0.2834699588720916  0.0  \\
            0.09  -0.2834699588720916  0.0  \\
            0.095  -0.2834699588720916  0.0  \\
            0.1  -0.2834699588720916  0.0  \\
            0.105  -0.2834699588720916  0.0  \\
            0.11  -0.2834699588720916  0.0  \\
            0.115  -0.2834699588720916  0.0  \\
            0.12  -0.2834699588720916  0.0  \\
            0.125  -0.2834699588720916  0.0  \\
            0.13  -0.2834699588720916  0.0  \\
            0.135  -0.2834699588720916  0.0  \\
            0.14  -0.2834699588720916  0.0  \\
            0.145  -0.2834699588720916  0.0  \\
            0.15  -0.2834699588720916  0.0  \\
            0.155  -0.2834699588720916  0.0  \\
            0.16  -0.2834699588720916  0.0  \\
            0.165  -0.2834699588720916  0.0  \\
            0.17  -0.2834699588720916  0.0  \\
            0.175  -0.2834699588720916  0.0  \\
            0.18  -0.2834699588720916  0.0  \\
            0.185  -0.2834699588720916  0.0  \\
            0.19  -0.2834699588720916  0.0  \\
            0.195  -0.2834699588720916  0.0  \\
            0.2  -0.2834699588720916  0.0  \\
            0.205  -0.2834699588720916  0.0  \\
            0.21  -0.2834699588720916  0.0  \\
            0.215  -0.2834699588720916  0.0  \\
            0.22  -0.2834699588720916  0.0  \\
            0.225  -0.2834699588720916  0.0  \\
            0.23  -0.2834699588720916  0.0  \\
            0.235  -0.2834699588720916  0.0  \\
            0.24  -0.2834699588720916  0.0  \\
            0.245  -0.2834699588720916  0.0  \\
            0.25  -0.2834699588720916  0.0  \\
            0.255  -0.2834699588720916  0.0  \\
            0.26  -0.2834699588720916  0.0  \\
            0.265  -0.2834699588720916  0.0  \\
            0.27  -0.2834699588720916  0.0  \\
            0.275  -0.2834699588720916  0.0  \\
            0.28  -0.2834699588720916  0.0  \\
            0.285  -0.2834699588720916  0.0  \\
            0.29  -0.2834699588720916  0.0  \\
            0.295  -0.2834699588720916  0.0  \\
            0.3  -0.2834699588720916  0.0  \\
            0.305  -0.2834699588720916  0.0  \\
            0.31  -0.2834699588720916  0.0  \\
            0.315  -0.2834699588720916  0.0  \\
            0.32  -0.2834699588720916  0.0  \\
            0.325  -0.2834699588720916  0.0  \\
            0.33  -0.2834699588720916  0.0  \\
            0.335  -0.2834699588720916  0.0  \\
            0.34  -0.2834699588720916  0.0  \\
            0.345  -0.2834699588720916  959.0  \\
            0.35  -0.2834699588720916  990.0  \\
            0.355  -0.2834699588720916  0.0  \\
            0.36  -0.2834699588720916  0.0  \\
            0.365  -0.2834699588720916  0.0  \\
            0.37  -0.2834699588720916  0.0  \\
            0.375  -0.2834699588720916  0.0  \\
            0.38  -0.2834699588720916  0.0  \\
            0.385  -0.2834699588720916  0.0  \\
            0.39  -0.2834699588720916  0.0  \\
            0.395  -0.2834699588720916  0.0  \\
            0.4  -0.2834699588720916  0.0  \\
            0.405  -0.2834699588720916  0.0  \\
            0.41  -0.2834699588720916  0.0  \\
            0.415  -0.2834699588720916  0.0  \\
            0.42  -0.2834699588720916  0.0  \\
            0.425  -0.2834699588720916  0.0  \\
            0.43  -0.2834699588720916  0.0  \\
            0.435  -0.2834699588720916  0.0  \\
            0.44  -0.2834699588720916  0.0  \\
            0.445  -0.2834699588720916  0.0  \\
            0.45  -0.2834699588720916  0.0  \\
            0.455  -0.2834699588720916  0.0  \\
            0.46  -0.2834699588720916  0.0  \\
            0.465  -0.2834699588720916  0.0  \\
            0.47  -0.2834699588720916  0.0  \\
            0.475  -0.2834699588720916  0.0  \\
            0.48  -0.2834699588720916  0.0  \\
            0.485  -0.2834699588720916  0.0  \\
            0.49  -0.2834699588720916  0.0  \\
            0.495  -0.2834699588720916  0.0  \\
            0.5  -0.2834699588720916  0.0  \\
            0.0  -0.27663935745348694  0.0  \\
            0.005  -0.27663935745348694  0.0  \\
            0.01  -0.27663935745348694  0.0  \\
            0.015  -0.27663935745348694  0.0  \\
            0.02  -0.27663935745348694  0.0  \\
            0.025  -0.27663935745348694  0.0  \\
            0.03  -0.27663935745348694  0.0  \\
            0.035  -0.27663935745348694  0.0  \\
            0.04  -0.27663935745348694  0.0  \\
            0.045  -0.27663935745348694  0.0  \\
            0.05  -0.27663935745348694  0.0  \\
            0.055  -0.27663935745348694  0.0  \\
            0.06  -0.27663935745348694  0.0  \\
            0.065  -0.27663935745348694  0.0  \\
            0.07  -0.27663935745348694  0.0  \\
            0.075  -0.27663935745348694  0.0  \\
            0.08  -0.27663935745348694  0.0  \\
            0.085  -0.27663935745348694  0.0  \\
            0.09  -0.27663935745348694  0.0  \\
            0.095  -0.27663935745348694  0.0  \\
            0.1  -0.27663935745348694  0.0  \\
            0.105  -0.27663935745348694  0.0  \\
            0.11  -0.27663935745348694  0.0  \\
            0.115  -0.27663935745348694  0.0  \\
            0.12  -0.27663935745348694  0.0  \\
            0.125  -0.27663935745348694  0.0  \\
            0.13  -0.27663935745348694  0.0  \\
            0.135  -0.27663935745348694  0.0  \\
            0.14  -0.27663935745348694  0.0  \\
            0.145  -0.27663935745348694  0.0  \\
            0.15  -0.27663935745348694  0.0  \\
            0.155  -0.27663935745348694  0.0  \\
            0.16  -0.27663935745348694  0.0  \\
            0.165  -0.27663935745348694  0.0  \\
            0.17  -0.27663935745348694  0.0  \\
            0.175  -0.27663935745348694  0.0  \\
            0.18  -0.27663935745348694  0.0  \\
            0.185  -0.27663935745348694  0.0  \\
            0.19  -0.27663935745348694  0.0  \\
            0.195  -0.27663935745348694  0.0  \\
            0.2  -0.27663935745348694  0.0  \\
            0.205  -0.27663935745348694  0.0  \\
            0.21  -0.27663935745348694  0.0  \\
            0.215  -0.27663935745348694  0.0  \\
            0.22  -0.27663935745348694  0.0  \\
            0.225  -0.27663935745348694  0.0  \\
            0.23  -0.27663935745348694  0.0  \\
            0.235  -0.27663935745348694  0.0  \\
            0.24  -0.27663935745348694  0.0  \\
            0.245  -0.27663935745348694  0.0  \\
            0.25  -0.27663935745348694  0.0  \\
            0.255  -0.27663935745348694  0.0  \\
            0.26  -0.27663935745348694  0.0  \\
            0.265  -0.27663935745348694  0.0  \\
            0.27  -0.27663935745348694  0.0  \\
            0.275  -0.27663935745348694  0.0  \\
            0.28  -0.27663935745348694  0.0  \\
            0.285  -0.27663935745348694  0.0  \\
            0.29  -0.27663935745348694  0.0  \\
            0.295  -0.27663935745348694  0.0  \\
            0.3  -0.27663935745348694  0.0  \\
            0.305  -0.27663935745348694  0.0  \\
            0.31  -0.27663935745348694  0.0  \\
            0.315  -0.27663935745348694  0.0  \\
            0.32  -0.27663935745348694  0.0  \\
            0.325  -0.27663935745348694  0.0  \\
            0.33  -0.27663935745348694  0.0  \\
            0.335  -0.27663935745348694  439.0  \\
            0.34  -0.27663935745348694  837.0  \\
            0.345  -0.27663935745348694  0.0  \\
            0.35  -0.27663935745348694  0.0  \\
            0.355  -0.27663935745348694  0.0  \\
            0.36  -0.27663935745348694  0.0  \\
            0.365  -0.27663935745348694  0.0  \\
            0.37  -0.27663935745348694  0.0  \\
            0.375  -0.27663935745348694  0.0  \\
            0.38  -0.27663935745348694  0.0  \\
            0.385  -0.27663935745348694  0.0  \\
            0.39  -0.27663935745348694  0.0  \\
            0.395  -0.27663935745348694  0.0  \\
            0.4  -0.27663935745348694  0.0  \\
            0.405  -0.27663935745348694  0.0  \\
            0.41  -0.27663935745348694  0.0  \\
            0.415  -0.27663935745348694  0.0  \\
            0.42  -0.27663935745348694  0.0  \\
            0.425  -0.27663935745348694  0.0  \\
            0.43  -0.27663935745348694  0.0  \\
            0.435  -0.27663935745348694  0.0  \\
            0.44  -0.27663935745348694  0.0  \\
            0.445  -0.27663935745348694  0.0  \\
            0.45  -0.27663935745348694  0.0  \\
            0.455  -0.27663935745348694  0.0  \\
            0.46  -0.27663935745348694  0.0  \\
            0.465  -0.27663935745348694  0.0  \\
            0.47  -0.27663935745348694  0.0  \\
            0.475  -0.27663935745348694  0.0  \\
            0.48  -0.27663935745348694  0.0  \\
            0.485  -0.27663935745348694  0.0  \\
            0.49  -0.27663935745348694  0.0  \\
            0.495  -0.27663935745348694  0.0  \\
            0.5  -0.27663935745348694  0.0  \\
            0.0  -0.26980875603488236  0.0  \\
            0.005  -0.26980875603488236  0.0  \\
            0.01  -0.26980875603488236  0.0  \\
            0.015  -0.26980875603488236  0.0  \\
            0.02  -0.26980875603488236  0.0  \\
            0.025  -0.26980875603488236  0.0  \\
            0.03  -0.26980875603488236  0.0  \\
            0.035  -0.26980875603488236  0.0  \\
            0.04  -0.26980875603488236  0.0  \\
            0.045  -0.26980875603488236  0.0  \\
            0.05  -0.26980875603488236  0.0  \\
            0.055  -0.26980875603488236  0.0  \\
            0.06  -0.26980875603488236  0.0  \\
            0.065  -0.26980875603488236  0.0  \\
            0.07  -0.26980875603488236  0.0  \\
            0.075  -0.26980875603488236  0.0  \\
            0.08  -0.26980875603488236  0.0  \\
            0.085  -0.26980875603488236  0.0  \\
            0.09  -0.26980875603488236  0.0  \\
            0.095  -0.26980875603488236  0.0  \\
            0.1  -0.26980875603488236  0.0  \\
            0.105  -0.26980875603488236  0.0  \\
            0.11  -0.26980875603488236  0.0  \\
            0.115  -0.26980875603488236  0.0  \\
            0.12  -0.26980875603488236  0.0  \\
            0.125  -0.26980875603488236  0.0  \\
            0.13  -0.26980875603488236  0.0  \\
            0.135  -0.26980875603488236  0.0  \\
            0.14  -0.26980875603488236  0.0  \\
            0.145  -0.26980875603488236  0.0  \\
            0.15  -0.26980875603488236  0.0  \\
            0.155  -0.26980875603488236  0.0  \\
            0.16  -0.26980875603488236  0.0  \\
            0.165  -0.26980875603488236  0.0  \\
            0.17  -0.26980875603488236  0.0  \\
            0.175  -0.26980875603488236  0.0  \\
            0.18  -0.26980875603488236  0.0  \\
            0.185  -0.26980875603488236  0.0  \\
            0.19  -0.26980875603488236  0.0  \\
            0.195  -0.26980875603488236  0.0  \\
            0.2  -0.26980875603488236  0.0  \\
            0.205  -0.26980875603488236  0.0  \\
            0.21  -0.26980875603488236  0.0  \\
            0.215  -0.26980875603488236  0.0  \\
            0.22  -0.26980875603488236  0.0  \\
            0.225  -0.26980875603488236  0.0  \\
            0.23  -0.26980875603488236  0.0  \\
            0.235  -0.26980875603488236  0.0  \\
            0.24  -0.26980875603488236  0.0  \\
            0.245  -0.26980875603488236  0.0  \\
            0.25  -0.26980875603488236  0.0  \\
            0.255  -0.26980875603488236  0.0  \\
            0.26  -0.26980875603488236  0.0  \\
            0.265  -0.26980875603488236  0.0  \\
            0.27  -0.26980875603488236  0.0  \\
            0.275  -0.26980875603488236  0.0  \\
            0.28  -0.26980875603488236  0.0  \\
            0.285  -0.26980875603488236  0.0  \\
            0.29  -0.26980875603488236  0.0  \\
            0.295  -0.26980875603488236  0.0  \\
            0.3  -0.26980875603488236  0.0  \\
            0.305  -0.26980875603488236  0.0  \\
            0.31  -0.26980875603488236  0.0  \\
            0.315  -0.26980875603488236  0.0  \\
            0.32  -0.26980875603488236  0.0  \\
            0.325  -0.26980875603488236  3.0  \\
            0.33  -0.26980875603488236  49.0  \\
            0.335  -0.26980875603488236  0.0  \\
            0.34  -0.26980875603488236  0.0  \\
            0.345  -0.26980875603488236  0.0  \\
            0.35  -0.26980875603488236  0.0  \\
            0.355  -0.26980875603488236  0.0  \\
            0.36  -0.26980875603488236  0.0  \\
            0.365  -0.26980875603488236  0.0  \\
            0.37  -0.26980875603488236  0.0  \\
            0.375  -0.26980875603488236  0.0  \\
            0.38  -0.26980875603488236  0.0  \\
            0.385  -0.26980875603488236  0.0  \\
            0.39  -0.26980875603488236  0.0  \\
            0.395  -0.26980875603488236  0.0  \\
            0.4  -0.26980875603488236  0.0  \\
            0.405  -0.26980875603488236  0.0  \\
            0.41  -0.26980875603488236  0.0  \\
            0.415  -0.26980875603488236  0.0  \\
            0.42  -0.26980875603488236  0.0  \\
            0.425  -0.26980875603488236  0.0  \\
            0.43  -0.26980875603488236  0.0  \\
            0.435  -0.26980875603488236  0.0  \\
            0.44  -0.26980875603488236  0.0  \\
            0.445  -0.26980875603488236  0.0  \\
            0.45  -0.26980875603488236  0.0  \\
            0.455  -0.26980875603488236  0.0  \\
            0.46  -0.26980875603488236  0.0  \\
            0.465  -0.26980875603488236  0.0  \\
            0.47  -0.26980875603488236  0.0  \\
            0.475  -0.26980875603488236  0.0  \\
            0.48  -0.26980875603488236  0.0  \\
            0.485  -0.26980875603488236  0.0  \\
            0.49  -0.26980875603488236  0.0  \\
            0.495  -0.26980875603488236  0.0  \\
            0.5  -0.26980875603488236  0.0  \\
            0.0  -0.2629781546162777  0.0  \\
            0.005  -0.2629781546162777  0.0  \\
            0.01  -0.2629781546162777  0.0  \\
            0.015  -0.2629781546162777  0.0  \\
            0.02  -0.2629781546162777  0.0  \\
            0.025  -0.2629781546162777  0.0  \\
            0.03  -0.2629781546162777  0.0  \\
            0.035  -0.2629781546162777  0.0  \\
            0.04  -0.2629781546162777  0.0  \\
            0.045  -0.2629781546162777  0.0  \\
            0.05  -0.2629781546162777  0.0  \\
            0.055  -0.2629781546162777  0.0  \\
            0.06  -0.2629781546162777  0.0  \\
            0.065  -0.2629781546162777  0.0  \\
            0.07  -0.2629781546162777  0.0  \\
            0.075  -0.2629781546162777  0.0  \\
            0.08  -0.2629781546162777  0.0  \\
            0.085  -0.2629781546162777  0.0  \\
            0.09  -0.2629781546162777  0.0  \\
            0.095  -0.2629781546162777  0.0  \\
            0.1  -0.2629781546162777  0.0  \\
            0.105  -0.2629781546162777  0.0  \\
            0.11  -0.2629781546162777  0.0  \\
            0.115  -0.2629781546162777  0.0  \\
            0.12  -0.2629781546162777  0.0  \\
            0.125  -0.2629781546162777  0.0  \\
            0.13  -0.2629781546162777  0.0  \\
            0.135  -0.2629781546162777  0.0  \\
            0.14  -0.2629781546162777  0.0  \\
            0.145  -0.2629781546162777  0.0  \\
            0.15  -0.2629781546162777  0.0  \\
            0.155  -0.2629781546162777  0.0  \\
            0.16  -0.2629781546162777  0.0  \\
            0.165  -0.2629781546162777  0.0  \\
            0.17  -0.2629781546162777  0.0  \\
            0.175  -0.2629781546162777  0.0  \\
            0.18  -0.2629781546162777  0.0  \\
            0.185  -0.2629781546162777  0.0  \\
            0.19  -0.2629781546162777  0.0  \\
            0.195  -0.2629781546162777  0.0  \\
            0.2  -0.2629781546162777  0.0  \\
            0.205  -0.2629781546162777  0.0  \\
            0.21  -0.2629781546162777  0.0  \\
            0.215  -0.2629781546162777  0.0  \\
            0.22  -0.2629781546162777  0.0  \\
            0.225  -0.2629781546162777  0.0  \\
            0.23  -0.2629781546162777  0.0  \\
            0.235  -0.2629781546162777  0.0  \\
            0.24  -0.2629781546162777  0.0  \\
            0.245  -0.2629781546162777  0.0  \\
            0.25  -0.2629781546162777  0.0  \\
            0.255  -0.2629781546162777  0.0  \\
            0.26  -0.2629781546162777  0.0  \\
            0.265  -0.2629781546162777  0.0  \\
            0.27  -0.2629781546162777  0.0  \\
            0.275  -0.2629781546162777  0.0  \\
            0.28  -0.2629781546162777  0.0  \\
            0.285  -0.2629781546162777  0.0  \\
            0.29  -0.2629781546162777  0.0  \\
            0.295  -0.2629781546162777  0.0  \\
            0.3  -0.2629781546162777  0.0  \\
            0.305  -0.2629781546162777  0.0  \\
            0.31  -0.2629781546162777  0.0  \\
            0.315  -0.2629781546162777  0.0  \\
            0.32  -0.2629781546162777  0.0  \\
            0.325  -0.2629781546162777  0.0  \\
            0.33  -0.2629781546162777  0.0  \\
            0.335  -0.2629781546162777  0.0  \\
            0.34  -0.2629781546162777  0.0  \\
            0.345  -0.2629781546162777  0.0  \\
            0.35  -0.2629781546162777  0.0  \\
            0.355  -0.2629781546162777  0.0  \\
            0.36  -0.2629781546162777  0.0  \\
            0.365  -0.2629781546162777  0.0  \\
            0.37  -0.2629781546162777  0.0  \\
            0.375  -0.2629781546162777  0.0  \\
            0.38  -0.2629781546162777  0.0  \\
            0.385  -0.2629781546162777  0.0  \\
            0.39  -0.2629781546162777  0.0  \\
            0.395  -0.2629781546162777  0.0  \\
            0.4  -0.2629781546162777  0.0  \\
            0.405  -0.2629781546162777  0.0  \\
            0.41  -0.2629781546162777  0.0  \\
            0.415  -0.2629781546162777  0.0  \\
            0.42  -0.2629781546162777  0.0  \\
            0.425  -0.2629781546162777  0.0  \\
            0.43  -0.2629781546162777  0.0  \\
            0.435  -0.2629781546162777  0.0  \\
            0.44  -0.2629781546162777  0.0  \\
            0.445  -0.2629781546162777  0.0  \\
            0.45  -0.2629781546162777  0.0  \\
            0.455  -0.2629781546162777  0.0  \\
            0.46  -0.2629781546162777  0.0  \\
            0.465  -0.2629781546162777  0.0  \\
            0.47  -0.2629781546162777  0.0  \\
            0.475  -0.2629781546162777  0.0  \\
            0.48  -0.2629781546162777  0.0  \\
            0.485  -0.2629781546162777  0.0  \\
            0.49  -0.2629781546162777  0.0  \\
            0.495  -0.2629781546162777  0.0  \\
            0.5  -0.2629781546162777  0.0  \\
            0.0  -0.25614755319767313  0.0  \\
            0.005  -0.25614755319767313  0.0  \\
            0.01  -0.25614755319767313  0.0  \\
            0.015  -0.25614755319767313  0.0  \\
            0.02  -0.25614755319767313  0.0  \\
            0.025  -0.25614755319767313  0.0  \\
            0.03  -0.25614755319767313  0.0  \\
            0.035  -0.25614755319767313  0.0  \\
            0.04  -0.25614755319767313  0.0  \\
            0.045  -0.25614755319767313  0.0  \\
            0.05  -0.25614755319767313  0.0  \\
            0.055  -0.25614755319767313  0.0  \\
            0.06  -0.25614755319767313  0.0  \\
            0.065  -0.25614755319767313  0.0  \\
            0.07  -0.25614755319767313  0.0  \\
            0.075  -0.25614755319767313  0.0  \\
            0.08  -0.25614755319767313  0.0  \\
            0.085  -0.25614755319767313  0.0  \\
            0.09  -0.25614755319767313  0.0  \\
            0.095  -0.25614755319767313  0.0  \\
            0.1  -0.25614755319767313  0.0  \\
            0.105  -0.25614755319767313  0.0  \\
            0.11  -0.25614755319767313  0.0  \\
            0.115  -0.25614755319767313  0.0  \\
            0.12  -0.25614755319767313  0.0  \\
            0.125  -0.25614755319767313  0.0  \\
            0.13  -0.25614755319767313  0.0  \\
            0.135  -0.25614755319767313  0.0  \\
            0.14  -0.25614755319767313  0.0  \\
            0.145  -0.25614755319767313  0.0  \\
            0.15  -0.25614755319767313  0.0  \\
            0.155  -0.25614755319767313  0.0  \\
            0.16  -0.25614755319767313  0.0  \\
            0.165  -0.25614755319767313  0.0  \\
            0.17  -0.25614755319767313  0.0  \\
            0.175  -0.25614755319767313  0.0  \\
            0.18  -0.25614755319767313  0.0  \\
            0.185  -0.25614755319767313  0.0  \\
            0.19  -0.25614755319767313  0.0  \\
            0.195  -0.25614755319767313  0.0  \\
            0.2  -0.25614755319767313  0.0  \\
            0.205  -0.25614755319767313  0.0  \\
            0.21  -0.25614755319767313  0.0  \\
            0.215  -0.25614755319767313  0.0  \\
            0.22  -0.25614755319767313  0.0  \\
            0.225  -0.25614755319767313  0.0  \\
            0.23  -0.25614755319767313  0.0  \\
            0.235  -0.25614755319767313  0.0  \\
            0.24  -0.25614755319767313  0.0  \\
            0.245  -0.25614755319767313  0.0  \\
            0.25  -0.25614755319767313  0.0  \\
            0.255  -0.25614755319767313  0.0  \\
            0.26  -0.25614755319767313  0.0  \\
            0.265  -0.25614755319767313  0.0  \\
            0.27  -0.25614755319767313  0.0  \\
            0.275  -0.25614755319767313  0.0  \\
            0.28  -0.25614755319767313  0.0  \\
            0.285  -0.25614755319767313  0.0  \\
            0.29  -0.25614755319767313  0.0  \\
            0.295  -0.25614755319767313  0.0  \\
            0.3  -0.25614755319767313  0.0  \\
            0.305  -0.25614755319767313  0.0  \\
            0.31  -0.25614755319767313  0.0  \\
            0.315  -0.25614755319767313  0.0  \\
            0.32  -0.25614755319767313  0.0  \\
            0.325  -0.25614755319767313  0.0  \\
            0.33  -0.25614755319767313  0.0  \\
            0.335  -0.25614755319767313  0.0  \\
            0.34  -0.25614755319767313  0.0  \\
            0.345  -0.25614755319767313  0.0  \\
            0.35  -0.25614755319767313  0.0  \\
            0.355  -0.25614755319767313  0.0  \\
            0.36  -0.25614755319767313  0.0  \\
            0.365  -0.25614755319767313  0.0  \\
            0.37  -0.25614755319767313  0.0  \\
            0.375  -0.25614755319767313  0.0  \\
            0.38  -0.25614755319767313  0.0  \\
            0.385  -0.25614755319767313  0.0  \\
            0.39  -0.25614755319767313  0.0  \\
            0.395  -0.25614755319767313  0.0  \\
            0.4  -0.25614755319767313  0.0  \\
            0.405  -0.25614755319767313  0.0  \\
            0.41  -0.25614755319767313  0.0  \\
            0.415  -0.25614755319767313  0.0  \\
            0.42  -0.25614755319767313  0.0  \\
            0.425  -0.25614755319767313  0.0  \\
            0.43  -0.25614755319767313  0.0  \\
            0.435  -0.25614755319767313  0.0  \\
            0.44  -0.25614755319767313  0.0  \\
            0.445  -0.25614755319767313  0.0  \\
            0.45  -0.25614755319767313  0.0  \\
            0.455  -0.25614755319767313  0.0  \\
            0.46  -0.25614755319767313  0.0  \\
            0.465  -0.25614755319767313  0.0  \\
            0.47  -0.25614755319767313  0.0  \\
            0.475  -0.25614755319767313  0.0  \\
            0.48  -0.25614755319767313  0.0  \\
            0.485  -0.25614755319767313  0.0  \\
            0.49  -0.25614755319767313  0.0  \\
            0.495  -0.25614755319767313  0.0  \\
            0.5  -0.25614755319767313  0.0  \\
            0.0  -0.2493169517790685  0.0  \\
            0.005  -0.2493169517790685  0.0  \\
            0.01  -0.2493169517790685  0.0  \\
            0.015  -0.2493169517790685  0.0  \\
            0.02  -0.2493169517790685  0.0  \\
            0.025  -0.2493169517790685  0.0  \\
            0.03  -0.2493169517790685  0.0  \\
            0.035  -0.2493169517790685  0.0  \\
            0.04  -0.2493169517790685  0.0  \\
            0.045  -0.2493169517790685  0.0  \\
            0.05  -0.2493169517790685  0.0  \\
            0.055  -0.2493169517790685  0.0  \\
            0.06  -0.2493169517790685  0.0  \\
            0.065  -0.2493169517790685  0.0  \\
            0.07  -0.2493169517790685  0.0  \\
            0.075  -0.2493169517790685  0.0  \\
            0.08  -0.2493169517790685  0.0  \\
            0.085  -0.2493169517790685  0.0  \\
            0.09  -0.2493169517790685  0.0  \\
            0.095  -0.2493169517790685  0.0  \\
            0.1  -0.2493169517790685  0.0  \\
            0.105  -0.2493169517790685  0.0  \\
            0.11  -0.2493169517790685  0.0  \\
            0.115  -0.2493169517790685  0.0  \\
            0.12  -0.2493169517790685  0.0  \\
            0.125  -0.2493169517790685  0.0  \\
            0.13  -0.2493169517790685  0.0  \\
            0.135  -0.2493169517790685  0.0  \\
            0.14  -0.2493169517790685  0.0  \\
            0.145  -0.2493169517790685  0.0  \\
            0.15  -0.2493169517790685  0.0  \\
            0.155  -0.2493169517790685  0.0  \\
            0.16  -0.2493169517790685  0.0  \\
            0.165  -0.2493169517790685  0.0  \\
            0.17  -0.2493169517790685  0.0  \\
            0.175  -0.2493169517790685  0.0  \\
            0.18  -0.2493169517790685  0.0  \\
            0.185  -0.2493169517790685  0.0  \\
            0.19  -0.2493169517790685  0.0  \\
            0.195  -0.2493169517790685  0.0  \\
            0.2  -0.2493169517790685  0.0  \\
            0.205  -0.2493169517790685  0.0  \\
            0.21  -0.2493169517790685  0.0  \\
            0.215  -0.2493169517790685  0.0  \\
            0.22  -0.2493169517790685  0.0  \\
            0.225  -0.2493169517790685  0.0  \\
            0.23  -0.2493169517790685  0.0  \\
            0.235  -0.2493169517790685  0.0  \\
            0.24  -0.2493169517790685  0.0  \\
            0.245  -0.2493169517790685  0.0  \\
            0.25  -0.2493169517790685  0.0  \\
            0.255  -0.2493169517790685  0.0  \\
            0.26  -0.2493169517790685  0.0  \\
            0.265  -0.2493169517790685  0.0  \\
            0.27  -0.2493169517790685  0.0  \\
            0.275  -0.2493169517790685  0.0  \\
            0.28  -0.2493169517790685  0.0  \\
            0.285  -0.2493169517790685  0.0  \\
            0.29  -0.2493169517790685  0.0  \\
            0.295  -0.2493169517790685  0.0  \\
            0.3  -0.2493169517790685  0.0  \\
            0.305  -0.2493169517790685  0.0  \\
            0.31  -0.2493169517790685  0.0  \\
            0.315  -0.2493169517790685  0.0  \\
            0.32  -0.2493169517790685  0.0  \\
            0.325  -0.2493169517790685  0.0  \\
            0.33  -0.2493169517790685  0.0  \\
            0.335  -0.2493169517790685  0.0  \\
            0.34  -0.2493169517790685  0.0  \\
            0.345  -0.2493169517790685  0.0  \\
            0.35  -0.2493169517790685  0.0  \\
            0.355  -0.2493169517790685  0.0  \\
            0.36  -0.2493169517790685  0.0  \\
            0.365  -0.2493169517790685  0.0  \\
            0.37  -0.2493169517790685  0.0  \\
            0.375  -0.2493169517790685  0.0  \\
            0.38  -0.2493169517790685  0.0  \\
            0.385  -0.2493169517790685  0.0  \\
            0.39  -0.2493169517790685  0.0  \\
            0.395  -0.2493169517790685  0.0  \\
            0.4  -0.2493169517790685  0.0  \\
            0.405  -0.2493169517790685  0.0  \\
            0.41  -0.2493169517790685  0.0  \\
            0.415  -0.2493169517790685  0.0  \\
            0.42  -0.2493169517790685  0.0  \\
            0.425  -0.2493169517790685  0.0  \\
            0.43  -0.2493169517790685  0.0  \\
            0.435  -0.2493169517790685  0.0  \\
            0.44  -0.2493169517790685  0.0  \\
            0.445  -0.2493169517790685  0.0  \\
            0.45  -0.2493169517790685  0.0  \\
            0.455  -0.2493169517790685  0.0  \\
            0.46  -0.2493169517790685  0.0  \\
            0.465  -0.2493169517790685  0.0  \\
            0.47  -0.2493169517790685  0.0  \\
            0.475  -0.2493169517790685  0.0  \\
            0.48  -0.2493169517790685  0.0  \\
            0.485  -0.2493169517790685  0.0  \\
            0.49  -0.2493169517790685  0.0  \\
            0.495  -0.2493169517790685  0.0  \\
            0.5  -0.2493169517790685  0.0  \\
            0.0  -0.24248635036046387  0.0  \\
            0.005  -0.24248635036046387  0.0  \\
            0.01  -0.24248635036046387  0.0  \\
            0.015  -0.24248635036046387  0.0  \\
            0.02  -0.24248635036046387  0.0  \\
            0.025  -0.24248635036046387  0.0  \\
            0.03  -0.24248635036046387  0.0  \\
            0.035  -0.24248635036046387  0.0  \\
            0.04  -0.24248635036046387  0.0  \\
            0.045  -0.24248635036046387  0.0  \\
            0.05  -0.24248635036046387  0.0  \\
            0.055  -0.24248635036046387  0.0  \\
            0.06  -0.24248635036046387  0.0  \\
            0.065  -0.24248635036046387  0.0  \\
            0.07  -0.24248635036046387  0.0  \\
            0.075  -0.24248635036046387  0.0  \\
            0.08  -0.24248635036046387  0.0  \\
            0.085  -0.24248635036046387  0.0  \\
            0.09  -0.24248635036046387  0.0  \\
            0.095  -0.24248635036046387  0.0  \\
            0.1  -0.24248635036046387  0.0  \\
            0.105  -0.24248635036046387  0.0  \\
            0.11  -0.24248635036046387  0.0  \\
            0.115  -0.24248635036046387  0.0  \\
            0.12  -0.24248635036046387  0.0  \\
            0.125  -0.24248635036046387  0.0  \\
            0.13  -0.24248635036046387  0.0  \\
            0.135  -0.24248635036046387  0.0  \\
            0.14  -0.24248635036046387  0.0  \\
            0.145  -0.24248635036046387  0.0  \\
            0.15  -0.24248635036046387  0.0  \\
            0.155  -0.24248635036046387  0.0  \\
            0.16  -0.24248635036046387  0.0  \\
            0.165  -0.24248635036046387  0.0  \\
            0.17  -0.24248635036046387  0.0  \\
            0.175  -0.24248635036046387  0.0  \\
            0.18  -0.24248635036046387  0.0  \\
            0.185  -0.24248635036046387  0.0  \\
            0.19  -0.24248635036046387  0.0  \\
            0.195  -0.24248635036046387  0.0  \\
            0.2  -0.24248635036046387  0.0  \\
            0.205  -0.24248635036046387  0.0  \\
            0.21  -0.24248635036046387  0.0  \\
            0.215  -0.24248635036046387  0.0  \\
            0.22  -0.24248635036046387  0.0  \\
            0.225  -0.24248635036046387  0.0  \\
            0.23  -0.24248635036046387  0.0  \\
            0.235  -0.24248635036046387  0.0  \\
            0.24  -0.24248635036046387  0.0  \\
            0.245  -0.24248635036046387  0.0  \\
            0.25  -0.24248635036046387  0.0  \\
            0.255  -0.24248635036046387  0.0  \\
            0.26  -0.24248635036046387  0.0  \\
            0.265  -0.24248635036046387  0.0  \\
            0.27  -0.24248635036046387  0.0  \\
            0.275  -0.24248635036046387  0.0  \\
            0.28  -0.24248635036046387  0.0  \\
            0.285  -0.24248635036046387  0.0  \\
            0.29  -0.24248635036046387  0.0  \\
            0.295  -0.24248635036046387  0.0  \\
            0.3  -0.24248635036046387  0.0  \\
            0.305  -0.24248635036046387  0.0  \\
            0.31  -0.24248635036046387  0.0  \\
            0.315  -0.24248635036046387  0.0  \\
            0.32  -0.24248635036046387  0.0  \\
            0.325  -0.24248635036046387  0.0  \\
            0.33  -0.24248635036046387  0.0  \\
            0.335  -0.24248635036046387  0.0  \\
            0.34  -0.24248635036046387  0.0  \\
            0.345  -0.24248635036046387  0.0  \\
            0.35  -0.24248635036046387  0.0  \\
            0.355  -0.24248635036046387  0.0  \\
            0.36  -0.24248635036046387  0.0  \\
            0.365  -0.24248635036046387  0.0  \\
            0.37  -0.24248635036046387  0.0  \\
            0.375  -0.24248635036046387  0.0  \\
            0.38  -0.24248635036046387  0.0  \\
            0.385  -0.24248635036046387  0.0  \\
            0.39  -0.24248635036046387  0.0  \\
            0.395  -0.24248635036046387  0.0  \\
            0.4  -0.24248635036046387  0.0  \\
            0.405  -0.24248635036046387  0.0  \\
            0.41  -0.24248635036046387  0.0  \\
            0.415  -0.24248635036046387  0.0  \\
            0.42  -0.24248635036046387  0.0  \\
            0.425  -0.24248635036046387  0.0  \\
            0.43  -0.24248635036046387  0.0  \\
            0.435  -0.24248635036046387  0.0  \\
            0.44  -0.24248635036046387  0.0  \\
            0.445  -0.24248635036046387  0.0  \\
            0.45  -0.24248635036046387  0.0  \\
            0.455  -0.24248635036046387  0.0  \\
            0.46  -0.24248635036046387  0.0  \\
            0.465  -0.24248635036046387  0.0  \\
            0.47  -0.24248635036046387  0.0  \\
            0.475  -0.24248635036046387  0.0  \\
            0.48  -0.24248635036046387  0.0  \\
            0.485  -0.24248635036046387  0.0  \\
            0.49  -0.24248635036046387  0.0  \\
            0.495  -0.24248635036046387  0.0  \\
            0.5  -0.24248635036046387  0.0  \\
            0.0  -0.23565574894185926  0.0  \\
            0.005  -0.23565574894185926  0.0  \\
            0.01  -0.23565574894185926  0.0  \\
            0.015  -0.23565574894185926  0.0  \\
            0.02  -0.23565574894185926  0.0  \\
            0.025  -0.23565574894185926  0.0  \\
            0.03  -0.23565574894185926  0.0  \\
            0.035  -0.23565574894185926  0.0  \\
            0.04  -0.23565574894185926  0.0  \\
            0.045  -0.23565574894185926  0.0  \\
            0.05  -0.23565574894185926  0.0  \\
            0.055  -0.23565574894185926  0.0  \\
            0.06  -0.23565574894185926  0.0  \\
            0.065  -0.23565574894185926  0.0  \\
            0.07  -0.23565574894185926  0.0  \\
            0.075  -0.23565574894185926  0.0  \\
            0.08  -0.23565574894185926  0.0  \\
            0.085  -0.23565574894185926  0.0  \\
            0.09  -0.23565574894185926  0.0  \\
            0.095  -0.23565574894185926  0.0  \\
            0.1  -0.23565574894185926  0.0  \\
            0.105  -0.23565574894185926  0.0  \\
            0.11  -0.23565574894185926  0.0  \\
            0.115  -0.23565574894185926  0.0  \\
            0.12  -0.23565574894185926  0.0  \\
            0.125  -0.23565574894185926  0.0  \\
            0.13  -0.23565574894185926  0.0  \\
            0.135  -0.23565574894185926  0.0  \\
            0.14  -0.23565574894185926  0.0  \\
            0.145  -0.23565574894185926  0.0  \\
            0.15  -0.23565574894185926  0.0  \\
            0.155  -0.23565574894185926  0.0  \\
            0.16  -0.23565574894185926  0.0  \\
            0.165  -0.23565574894185926  0.0  \\
            0.17  -0.23565574894185926  0.0  \\
            0.175  -0.23565574894185926  0.0  \\
            0.18  -0.23565574894185926  0.0  \\
            0.185  -0.23565574894185926  0.0  \\
            0.19  -0.23565574894185926  0.0  \\
            0.195  -0.23565574894185926  0.0  \\
            0.2  -0.23565574894185926  0.0  \\
            0.205  -0.23565574894185926  0.0  \\
            0.21  -0.23565574894185926  0.0  \\
            0.215  -0.23565574894185926  0.0  \\
            0.22  -0.23565574894185926  0.0  \\
            0.225  -0.23565574894185926  0.0  \\
            0.23  -0.23565574894185926  0.0  \\
            0.235  -0.23565574894185926  0.0  \\
            0.24  -0.23565574894185926  0.0  \\
            0.245  -0.23565574894185926  0.0  \\
            0.25  -0.23565574894185926  0.0  \\
            0.255  -0.23565574894185926  0.0  \\
            0.26  -0.23565574894185926  0.0  \\
            0.265  -0.23565574894185926  0.0  \\
            0.27  -0.23565574894185926  0.0  \\
            0.275  -0.23565574894185926  0.0  \\
            0.28  -0.23565574894185926  0.0  \\
            0.285  -0.23565574894185926  0.0  \\
            0.29  -0.23565574894185926  0.0  \\
            0.295  -0.23565574894185926  0.0  \\
            0.3  -0.23565574894185926  0.0  \\
            0.305  -0.23565574894185926  0.0  \\
            0.31  -0.23565574894185926  0.0  \\
            0.315  -0.23565574894185926  0.0  \\
            0.32  -0.23565574894185926  0.0  \\
            0.325  -0.23565574894185926  0.0  \\
            0.33  -0.23565574894185926  0.0  \\
            0.335  -0.23565574894185926  0.0  \\
            0.34  -0.23565574894185926  0.0  \\
            0.345  -0.23565574894185926  0.0  \\
            0.35  -0.23565574894185926  0.0  \\
            0.355  -0.23565574894185926  0.0  \\
            0.36  -0.23565574894185926  0.0  \\
            0.365  -0.23565574894185926  0.0  \\
            0.37  -0.23565574894185926  0.0  \\
            0.375  -0.23565574894185926  0.0  \\
            0.38  -0.23565574894185926  0.0  \\
            0.385  -0.23565574894185926  0.0  \\
            0.39  -0.23565574894185926  0.0  \\
            0.395  -0.23565574894185926  0.0  \\
            0.4  -0.23565574894185926  0.0  \\
            0.405  -0.23565574894185926  0.0  \\
            0.41  -0.23565574894185926  0.0  \\
            0.415  -0.23565574894185926  0.0  \\
            0.42  -0.23565574894185926  0.0  \\
            0.425  -0.23565574894185926  0.0  \\
            0.43  -0.23565574894185926  0.0  \\
            0.435  -0.23565574894185926  0.0  \\
            0.44  -0.23565574894185926  0.0  \\
            0.445  -0.23565574894185926  0.0  \\
            0.45  -0.23565574894185926  0.0  \\
            0.455  -0.23565574894185926  0.0  \\
            0.46  -0.23565574894185926  0.0  \\
            0.465  -0.23565574894185926  0.0  \\
            0.47  -0.23565574894185926  0.0  \\
            0.475  -0.23565574894185926  0.0  \\
            0.48  -0.23565574894185926  0.0  \\
            0.485  -0.23565574894185926  0.0  \\
            0.49  -0.23565574894185926  0.0  \\
            0.495  -0.23565574894185926  0.0  \\
            0.5  -0.23565574894185926  0.0  \\
            0.0  -0.22882514752325464  0.0  \\
            0.005  -0.22882514752325464  0.0  \\
            0.01  -0.22882514752325464  0.0  \\
            0.015  -0.22882514752325464  0.0  \\
            0.02  -0.22882514752325464  0.0  \\
            0.025  -0.22882514752325464  0.0  \\
            0.03  -0.22882514752325464  0.0  \\
            0.035  -0.22882514752325464  0.0  \\
            0.04  -0.22882514752325464  0.0  \\
            0.045  -0.22882514752325464  0.0  \\
            0.05  -0.22882514752325464  0.0  \\
            0.055  -0.22882514752325464  0.0  \\
            0.06  -0.22882514752325464  0.0  \\
            0.065  -0.22882514752325464  0.0  \\
            0.07  -0.22882514752325464  0.0  \\
            0.075  -0.22882514752325464  0.0  \\
            0.08  -0.22882514752325464  0.0  \\
            0.085  -0.22882514752325464  0.0  \\
            0.09  -0.22882514752325464  0.0  \\
            0.095  -0.22882514752325464  0.0  \\
            0.1  -0.22882514752325464  0.0  \\
            0.105  -0.22882514752325464  0.0  \\
            0.11  -0.22882514752325464  0.0  \\
            0.115  -0.22882514752325464  0.0  \\
            0.12  -0.22882514752325464  0.0  \\
            0.125  -0.22882514752325464  0.0  \\
            0.13  -0.22882514752325464  0.0  \\
            0.135  -0.22882514752325464  0.0  \\
            0.14  -0.22882514752325464  0.0  \\
            0.145  -0.22882514752325464  0.0  \\
            0.15  -0.22882514752325464  0.0  \\
            0.155  -0.22882514752325464  0.0  \\
            0.16  -0.22882514752325464  0.0  \\
            0.165  -0.22882514752325464  0.0  \\
            0.17  -0.22882514752325464  0.0  \\
            0.175  -0.22882514752325464  0.0  \\
            0.18  -0.22882514752325464  0.0  \\
            0.185  -0.22882514752325464  0.0  \\
            0.19  -0.22882514752325464  0.0  \\
            0.195  -0.22882514752325464  0.0  \\
            0.2  -0.22882514752325464  0.0  \\
            0.205  -0.22882514752325464  0.0  \\
            0.21  -0.22882514752325464  0.0  \\
            0.215  -0.22882514752325464  0.0  \\
            0.22  -0.22882514752325464  0.0  \\
            0.225  -0.22882514752325464  0.0  \\
            0.23  -0.22882514752325464  0.0  \\
            0.235  -0.22882514752325464  0.0  \\
            0.24  -0.22882514752325464  0.0  \\
            0.245  -0.22882514752325464  0.0  \\
            0.25  -0.22882514752325464  0.0  \\
            0.255  -0.22882514752325464  0.0  \\
            0.26  -0.22882514752325464  0.0  \\
            0.265  -0.22882514752325464  0.0  \\
            0.27  -0.22882514752325464  0.0  \\
            0.275  -0.22882514752325464  0.0  \\
            0.28  -0.22882514752325464  0.0  \\
            0.285  -0.22882514752325464  0.0  \\
            0.29  -0.22882514752325464  0.0  \\
            0.295  -0.22882514752325464  0.0  \\
            0.3  -0.22882514752325464  0.0  \\
            0.305  -0.22882514752325464  0.0  \\
            0.31  -0.22882514752325464  0.0  \\
            0.315  -0.22882514752325464  0.0  \\
            0.32  -0.22882514752325464  0.0  \\
            0.325  -0.22882514752325464  0.0  \\
            0.33  -0.22882514752325464  0.0  \\
            0.335  -0.22882514752325464  0.0  \\
            0.34  -0.22882514752325464  0.0  \\
            0.345  -0.22882514752325464  0.0  \\
            0.35  -0.22882514752325464  0.0  \\
            0.355  -0.22882514752325464  0.0  \\
            0.36  -0.22882514752325464  0.0  \\
            0.365  -0.22882514752325464  0.0  \\
            0.37  -0.22882514752325464  0.0  \\
            0.375  -0.22882514752325464  0.0  \\
            0.38  -0.22882514752325464  0.0  \\
            0.385  -0.22882514752325464  0.0  \\
            0.39  -0.22882514752325464  0.0  \\
            0.395  -0.22882514752325464  0.0  \\
            0.4  -0.22882514752325464  0.0  \\
            0.405  -0.22882514752325464  0.0  \\
            0.41  -0.22882514752325464  0.0  \\
            0.415  -0.22882514752325464  0.0  \\
            0.42  -0.22882514752325464  0.0  \\
            0.425  -0.22882514752325464  0.0  \\
            0.43  -0.22882514752325464  0.0  \\
            0.435  -0.22882514752325464  0.0  \\
            0.44  -0.22882514752325464  0.0  \\
            0.445  -0.22882514752325464  0.0  \\
            0.45  -0.22882514752325464  0.0  \\
            0.455  -0.22882514752325464  0.0  \\
            0.46  -0.22882514752325464  0.0  \\
            0.465  -0.22882514752325464  0.0  \\
            0.47  -0.22882514752325464  0.0  \\
            0.475  -0.22882514752325464  0.0  \\
            0.48  -0.22882514752325464  0.0  \\
            0.485  -0.22882514752325464  0.0  \\
            0.49  -0.22882514752325464  0.0  \\
            0.495  -0.22882514752325464  0.0  \\
            0.5  -0.22882514752325464  0.0  \\
            0.0  -0.22199454610465003  0.0  \\
            0.005  -0.22199454610465003  0.0  \\
            0.01  -0.22199454610465003  0.0  \\
            0.015  -0.22199454610465003  0.0  \\
            0.02  -0.22199454610465003  0.0  \\
            0.025  -0.22199454610465003  0.0  \\
            0.03  -0.22199454610465003  0.0  \\
            0.035  -0.22199454610465003  0.0  \\
            0.04  -0.22199454610465003  0.0  \\
            0.045  -0.22199454610465003  0.0  \\
            0.05  -0.22199454610465003  0.0  \\
            0.055  -0.22199454610465003  0.0  \\
            0.06  -0.22199454610465003  0.0  \\
            0.065  -0.22199454610465003  0.0  \\
            0.07  -0.22199454610465003  0.0  \\
            0.075  -0.22199454610465003  0.0  \\
            0.08  -0.22199454610465003  0.0  \\
            0.085  -0.22199454610465003  0.0  \\
            0.09  -0.22199454610465003  0.0  \\
            0.095  -0.22199454610465003  0.0  \\
            0.1  -0.22199454610465003  0.0  \\
            0.105  -0.22199454610465003  0.0  \\
            0.11  -0.22199454610465003  0.0  \\
            0.115  -0.22199454610465003  0.0  \\
            0.12  -0.22199454610465003  0.0  \\
            0.125  -0.22199454610465003  0.0  \\
            0.13  -0.22199454610465003  0.0  \\
            0.135  -0.22199454610465003  0.0  \\
            0.14  -0.22199454610465003  0.0  \\
            0.145  -0.22199454610465003  0.0  \\
            0.15  -0.22199454610465003  0.0  \\
            0.155  -0.22199454610465003  0.0  \\
            0.16  -0.22199454610465003  0.0  \\
            0.165  -0.22199454610465003  0.0  \\
            0.17  -0.22199454610465003  0.0  \\
            0.175  -0.22199454610465003  0.0  \\
            0.18  -0.22199454610465003  0.0  \\
            0.185  -0.22199454610465003  0.0  \\
            0.19  -0.22199454610465003  0.0  \\
            0.195  -0.22199454610465003  0.0  \\
            0.2  -0.22199454610465003  0.0  \\
            0.205  -0.22199454610465003  0.0  \\
            0.21  -0.22199454610465003  0.0  \\
            0.215  -0.22199454610465003  0.0  \\
            0.22  -0.22199454610465003  0.0  \\
            0.225  -0.22199454610465003  0.0  \\
            0.23  -0.22199454610465003  0.0  \\
            0.235  -0.22199454610465003  0.0  \\
            0.24  -0.22199454610465003  0.0  \\
            0.245  -0.22199454610465003  0.0  \\
            0.25  -0.22199454610465003  0.0  \\
            0.255  -0.22199454610465003  0.0  \\
            0.26  -0.22199454610465003  0.0  \\
            0.265  -0.22199454610465003  0.0  \\
            0.27  -0.22199454610465003  0.0  \\
            0.275  -0.22199454610465003  0.0  \\
            0.28  -0.22199454610465003  0.0  \\
            0.285  -0.22199454610465003  0.0  \\
            0.29  -0.22199454610465003  0.0  \\
            0.295  -0.22199454610465003  0.0  \\
            0.3  -0.22199454610465003  0.0  \\
            0.305  -0.22199454610465003  0.0  \\
            0.31  -0.22199454610465003  0.0  \\
            0.315  -0.22199454610465003  0.0  \\
            0.32  -0.22199454610465003  0.0  \\
            0.325  -0.22199454610465003  0.0  \\
            0.33  -0.22199454610465003  0.0  \\
            0.335  -0.22199454610465003  0.0  \\
            0.34  -0.22199454610465003  0.0  \\
            0.345  -0.22199454610465003  0.0  \\
            0.35  -0.22199454610465003  0.0  \\
            0.355  -0.22199454610465003  0.0  \\
            0.36  -0.22199454610465003  0.0  \\
            0.365  -0.22199454610465003  0.0  \\
            0.37  -0.22199454610465003  0.0  \\
            0.375  -0.22199454610465003  0.0  \\
            0.38  -0.22199454610465003  0.0  \\
            0.385  -0.22199454610465003  0.0  \\
            0.39  -0.22199454610465003  0.0  \\
            0.395  -0.22199454610465003  0.0  \\
            0.4  -0.22199454610465003  0.0  \\
            0.405  -0.22199454610465003  0.0  \\
            0.41  -0.22199454610465003  0.0  \\
            0.415  -0.22199454610465003  0.0  \\
            0.42  -0.22199454610465003  0.0  \\
            0.425  -0.22199454610465003  0.0  \\
            0.43  -0.22199454610465003  0.0  \\
            0.435  -0.22199454610465003  0.0  \\
            0.44  -0.22199454610465003  0.0  \\
            0.445  -0.22199454610465003  0.0  \\
            0.45  -0.22199454610465003  0.0  \\
            0.455  -0.22199454610465003  0.0  \\
            0.46  -0.22199454610465003  0.0  \\
            0.465  -0.22199454610465003  0.0  \\
            0.47  -0.22199454610465003  0.0  \\
            0.475  -0.22199454610465003  0.0  \\
            0.48  -0.22199454610465003  0.0  \\
            0.485  -0.22199454610465003  0.0  \\
            0.49  -0.22199454610465003  0.0  \\
            0.495  -0.22199454610465003  0.0  \\
            0.5  -0.22199454610465003  0.0  \\
            0.0  -0.2151639446860454  0.0  \\
            0.005  -0.2151639446860454  0.0  \\
            0.01  -0.2151639446860454  0.0  \\
            0.015  -0.2151639446860454  0.0  \\
            0.02  -0.2151639446860454  0.0  \\
            0.025  -0.2151639446860454  0.0  \\
            0.03  -0.2151639446860454  0.0  \\
            0.035  -0.2151639446860454  0.0  \\
            0.04  -0.2151639446860454  0.0  \\
            0.045  -0.2151639446860454  0.0  \\
            0.05  -0.2151639446860454  0.0  \\
            0.055  -0.2151639446860454  0.0  \\
            0.06  -0.2151639446860454  0.0  \\
            0.065  -0.2151639446860454  0.0  \\
            0.07  -0.2151639446860454  0.0  \\
            0.075  -0.2151639446860454  0.0  \\
            0.08  -0.2151639446860454  0.0  \\
            0.085  -0.2151639446860454  0.0  \\
            0.09  -0.2151639446860454  0.0  \\
            0.095  -0.2151639446860454  0.0  \\
            0.1  -0.2151639446860454  0.0  \\
            0.105  -0.2151639446860454  0.0  \\
            0.11  -0.2151639446860454  0.0  \\
            0.115  -0.2151639446860454  0.0  \\
            0.12  -0.2151639446860454  0.0  \\
            0.125  -0.2151639446860454  0.0  \\
            0.13  -0.2151639446860454  0.0  \\
            0.135  -0.2151639446860454  0.0  \\
            0.14  -0.2151639446860454  0.0  \\
            0.145  -0.2151639446860454  0.0  \\
            0.15  -0.2151639446860454  0.0  \\
            0.155  -0.2151639446860454  0.0  \\
            0.16  -0.2151639446860454  0.0  \\
            0.165  -0.2151639446860454  0.0  \\
            0.17  -0.2151639446860454  0.0  \\
            0.175  -0.2151639446860454  0.0  \\
            0.18  -0.2151639446860454  0.0  \\
            0.185  -0.2151639446860454  0.0  \\
            0.19  -0.2151639446860454  0.0  \\
            0.195  -0.2151639446860454  0.0  \\
            0.2  -0.2151639446860454  0.0  \\
            0.205  -0.2151639446860454  0.0  \\
            0.21  -0.2151639446860454  0.0  \\
            0.215  -0.2151639446860454  0.0  \\
            0.22  -0.2151639446860454  0.0  \\
            0.225  -0.2151639446860454  0.0  \\
            0.23  -0.2151639446860454  0.0  \\
            0.235  -0.2151639446860454  0.0  \\
            0.24  -0.2151639446860454  0.0  \\
            0.245  -0.2151639446860454  0.0  \\
            0.25  -0.2151639446860454  0.0  \\
            0.255  -0.2151639446860454  0.0  \\
            0.26  -0.2151639446860454  0.0  \\
            0.265  -0.2151639446860454  0.0  \\
            0.27  -0.2151639446860454  0.0  \\
            0.275  -0.2151639446860454  0.0  \\
            0.28  -0.2151639446860454  0.0  \\
            0.285  -0.2151639446860454  0.0  \\
            0.29  -0.2151639446860454  0.0  \\
            0.295  -0.2151639446860454  0.0  \\
            0.3  -0.2151639446860454  0.0  \\
            0.305  -0.2151639446860454  0.0  \\
            0.31  -0.2151639446860454  0.0  \\
            0.315  -0.2151639446860454  0.0  \\
            0.32  -0.2151639446860454  0.0  \\
            0.325  -0.2151639446860454  0.0  \\
            0.33  -0.2151639446860454  0.0  \\
            0.335  -0.2151639446860454  0.0  \\
            0.34  -0.2151639446860454  0.0  \\
            0.345  -0.2151639446860454  0.0  \\
            0.35  -0.2151639446860454  0.0  \\
            0.355  -0.2151639446860454  0.0  \\
            0.36  -0.2151639446860454  0.0  \\
            0.365  -0.2151639446860454  0.0  \\
            0.37  -0.2151639446860454  0.0  \\
            0.375  -0.2151639446860454  0.0  \\
            0.38  -0.2151639446860454  0.0  \\
            0.385  -0.2151639446860454  0.0  \\
            0.39  -0.2151639446860454  0.0  \\
            0.395  -0.2151639446860454  0.0  \\
            0.4  -0.2151639446860454  0.0  \\
            0.405  -0.2151639446860454  0.0  \\
            0.41  -0.2151639446860454  0.0  \\
            0.415  -0.2151639446860454  0.0  \\
            0.42  -0.2151639446860454  0.0  \\
            0.425  -0.2151639446860454  0.0  \\
            0.43  -0.2151639446860454  0.0  \\
            0.435  -0.2151639446860454  0.0  \\
            0.44  -0.2151639446860454  0.0  \\
            0.445  -0.2151639446860454  0.0  \\
            0.45  -0.2151639446860454  0.0  \\
            0.455  -0.2151639446860454  0.0  \\
            0.46  -0.2151639446860454  0.0  \\
            0.465  -0.2151639446860454  0.0  \\
            0.47  -0.2151639446860454  0.0  \\
            0.475  -0.2151639446860454  0.0  \\
            0.48  -0.2151639446860454  0.0  \\
            0.485  -0.2151639446860454  0.0  \\
            0.49  -0.2151639446860454  0.0  \\
            0.495  -0.2151639446860454  0.0  \\
            0.5  -0.2151639446860454  0.0  \\
            0.0  -0.2083333432674408  0.0  \\
            0.005  -0.2083333432674408  0.0  \\
            0.01  -0.2083333432674408  0.0  \\
            0.015  -0.2083333432674408  0.0  \\
            0.02  -0.2083333432674408  0.0  \\
            0.025  -0.2083333432674408  0.0  \\
            0.03  -0.2083333432674408  0.0  \\
            0.035  -0.2083333432674408  0.0  \\
            0.04  -0.2083333432674408  0.0  \\
            0.045  -0.2083333432674408  0.0  \\
            0.05  -0.2083333432674408  0.0  \\
            0.055  -0.2083333432674408  0.0  \\
            0.06  -0.2083333432674408  0.0  \\
            0.065  -0.2083333432674408  0.0  \\
            0.07  -0.2083333432674408  0.0  \\
            0.075  -0.2083333432674408  0.0  \\
            0.08  -0.2083333432674408  0.0  \\
            0.085  -0.2083333432674408  0.0  \\
            0.09  -0.2083333432674408  0.0  \\
            0.095  -0.2083333432674408  0.0  \\
            0.1  -0.2083333432674408  0.0  \\
            0.105  -0.2083333432674408  0.0  \\
            0.11  -0.2083333432674408  0.0  \\
            0.115  -0.2083333432674408  0.0  \\
            0.12  -0.2083333432674408  0.0  \\
            0.125  -0.2083333432674408  0.0  \\
            0.13  -0.2083333432674408  0.0  \\
            0.135  -0.2083333432674408  0.0  \\
            0.14  -0.2083333432674408  0.0  \\
            0.145  -0.2083333432674408  0.0  \\
            0.15  -0.2083333432674408  0.0  \\
            0.155  -0.2083333432674408  0.0  \\
            0.16  -0.2083333432674408  0.0  \\
            0.165  -0.2083333432674408  0.0  \\
            0.17  -0.2083333432674408  0.0  \\
            0.175  -0.2083333432674408  0.0  \\
            0.18  -0.2083333432674408  0.0  \\
            0.185  -0.2083333432674408  0.0  \\
            0.19  -0.2083333432674408  0.0  \\
            0.195  -0.2083333432674408  0.0  \\
            0.2  -0.2083333432674408  0.0  \\
            0.205  -0.2083333432674408  0.0  \\
            0.21  -0.2083333432674408  0.0  \\
            0.215  -0.2083333432674408  0.0  \\
            0.22  -0.2083333432674408  0.0  \\
            0.225  -0.2083333432674408  0.0  \\
            0.23  -0.2083333432674408  0.0  \\
            0.235  -0.2083333432674408  0.0  \\
            0.24  -0.2083333432674408  0.0  \\
            0.245  -0.2083333432674408  0.0  \\
            0.25  -0.2083333432674408  0.0  \\
            0.255  -0.2083333432674408  0.0  \\
            0.26  -0.2083333432674408  0.0  \\
            0.265  -0.2083333432674408  0.0  \\
            0.27  -0.2083333432674408  0.0  \\
            0.275  -0.2083333432674408  0.0  \\
            0.28  -0.2083333432674408  0.0  \\
            0.285  -0.2083333432674408  0.0  \\
            0.29  -0.2083333432674408  0.0  \\
            0.295  -0.2083333432674408  0.0  \\
            0.3  -0.2083333432674408  0.0  \\
            0.305  -0.2083333432674408  0.0  \\
            0.31  -0.2083333432674408  0.0  \\
            0.315  -0.2083333432674408  0.0  \\
            0.32  -0.2083333432674408  0.0  \\
            0.325  -0.2083333432674408  0.0  \\
            0.33  -0.2083333432674408  0.0  \\
            0.335  -0.2083333432674408  0.0  \\
            0.34  -0.2083333432674408  0.0  \\
            0.345  -0.2083333432674408  0.0  \\
            0.35  -0.2083333432674408  0.0  \\
            0.355  -0.2083333432674408  0.0  \\
            0.36  -0.2083333432674408  0.0  \\
            0.365  -0.2083333432674408  0.0  \\
            0.37  -0.2083333432674408  0.0  \\
            0.375  -0.2083333432674408  0.0  \\
            0.38  -0.2083333432674408  0.0  \\
            0.385  -0.2083333432674408  0.0  \\
            0.39  -0.2083333432674408  0.0  \\
            0.395  -0.2083333432674408  0.0  \\
            0.4  -0.2083333432674408  0.0  \\
            0.405  -0.2083333432674408  0.0  \\
            0.41  -0.2083333432674408  0.0  \\
            0.415  -0.2083333432674408  0.0  \\
            0.42  -0.2083333432674408  0.0  \\
            0.425  -0.2083333432674408  0.0  \\
            0.43  -0.2083333432674408  0.0  \\
            0.435  -0.2083333432674408  0.0  \\
            0.44  -0.2083333432674408  0.0  \\
            0.445  -0.2083333432674408  0.0  \\
            0.45  -0.2083333432674408  0.0  \\
            0.455  -0.2083333432674408  0.0  \\
            0.46  -0.2083333432674408  0.0  \\
            0.465  -0.2083333432674408  0.0  \\
            0.47  -0.2083333432674408  0.0  \\
            0.475  -0.2083333432674408  0.0  \\
            0.48  -0.2083333432674408  0.0  \\
            0.485  -0.2083333432674408  0.0  \\
            0.49  -0.2083333432674408  0.0  \\
            0.495  -0.2083333432674408  0.0  \\
            0.5  -0.2083333432674408  0.0  \\
            0.0  -0.20150274184883618  0.0  \\
            0.005  -0.20150274184883618  0.0  \\
            0.01  -0.20150274184883618  0.0  \\
            0.015  -0.20150274184883618  0.0  \\
            0.02  -0.20150274184883618  0.0  \\
            0.025  -0.20150274184883618  0.0  \\
            0.03  -0.20150274184883618  0.0  \\
            0.035  -0.20150274184883618  0.0  \\
            0.04  -0.20150274184883618  0.0  \\
            0.045  -0.20150274184883618  0.0  \\
            0.05  -0.20150274184883618  0.0  \\
            0.055  -0.20150274184883618  0.0  \\
            0.06  -0.20150274184883618  0.0  \\
            0.065  -0.20150274184883618  0.0  \\
            0.07  -0.20150274184883618  0.0  \\
            0.075  -0.20150274184883618  0.0  \\
            0.08  -0.20150274184883618  0.0  \\
            0.085  -0.20150274184883618  0.0  \\
            0.09  -0.20150274184883618  0.0  \\
            0.095  -0.20150274184883618  0.0  \\
            0.1  -0.20150274184883618  0.0  \\
            0.105  -0.20150274184883618  0.0  \\
            0.11  -0.20150274184883618  0.0  \\
            0.115  -0.20150274184883618  0.0  \\
            0.12  -0.20150274184883618  0.0  \\
            0.125  -0.20150274184883618  0.0  \\
            0.13  -0.20150274184883618  0.0  \\
            0.135  -0.20150274184883618  0.0  \\
            0.14  -0.20150274184883618  0.0  \\
            0.145  -0.20150274184883618  0.0  \\
            0.15  -0.20150274184883618  0.0  \\
            0.155  -0.20150274184883618  0.0  \\
            0.16  -0.20150274184883618  0.0  \\
            0.165  -0.20150274184883618  0.0  \\
            0.17  -0.20150274184883618  0.0  \\
            0.175  -0.20150274184883618  0.0  \\
            0.18  -0.20150274184883618  0.0  \\
            0.185  -0.20150274184883618  0.0  \\
            0.19  -0.20150274184883618  0.0  \\
            0.195  -0.20150274184883618  0.0  \\
            0.2  -0.20150274184883618  0.0  \\
            0.205  -0.20150274184883618  0.0  \\
            0.21  -0.20150274184883618  0.0  \\
            0.215  -0.20150274184883618  0.0  \\
            0.22  -0.20150274184883618  0.0  \\
            0.225  -0.20150274184883618  0.0  \\
            0.23  -0.20150274184883618  0.0  \\
            0.235  -0.20150274184883618  0.0  \\
            0.24  -0.20150274184883618  0.0  \\
            0.245  -0.20150274184883618  0.0  \\
            0.25  -0.20150274184883618  0.0  \\
            0.255  -0.20150274184883618  0.0  \\
            0.26  -0.20150274184883618  0.0  \\
            0.265  -0.20150274184883618  0.0  \\
            0.27  -0.20150274184883618  0.0  \\
            0.275  -0.20150274184883618  0.0  \\
            0.28  -0.20150274184883618  0.0  \\
            0.285  -0.20150274184883618  0.0  \\
            0.29  -0.20150274184883618  0.0  \\
            0.295  -0.20150274184883618  0.0  \\
            0.3  -0.20150274184883618  0.0  \\
            0.305  -0.20150274184883618  0.0  \\
            0.31  -0.20150274184883618  0.0  \\
            0.315  -0.20150274184883618  0.0  \\
            0.32  -0.20150274184883618  0.0  \\
            0.325  -0.20150274184883618  0.0  \\
            0.33  -0.20150274184883618  0.0  \\
            0.335  -0.20150274184883618  0.0  \\
            0.34  -0.20150274184883618  0.0  \\
            0.345  -0.20150274184883618  0.0  \\
            0.35  -0.20150274184883618  0.0  \\
            0.355  -0.20150274184883618  0.0  \\
            0.36  -0.20150274184883618  0.0  \\
            0.365  -0.20150274184883618  0.0  \\
            0.37  -0.20150274184883618  0.0  \\
            0.375  -0.20150274184883618  0.0  \\
            0.38  -0.20150274184883618  0.0  \\
            0.385  -0.20150274184883618  0.0  \\
            0.39  -0.20150274184883618  0.0  \\
            0.395  -0.20150274184883618  0.0  \\
            0.4  -0.20150274184883618  0.0  \\
            0.405  -0.20150274184883618  0.0  \\
            0.41  -0.20150274184883618  0.0  \\
            0.415  -0.20150274184883618  0.0  \\
            0.42  -0.20150274184883618  0.0  \\
            0.425  -0.20150274184883618  0.0  \\
            0.43  -0.20150274184883618  0.0  \\
            0.435  -0.20150274184883618  0.0  \\
            0.44  -0.20150274184883618  0.0  \\
            0.445  -0.20150274184883618  0.0  \\
            0.45  -0.20150274184883618  0.0  \\
            0.455  -0.20150274184883618  0.0  \\
            0.46  -0.20150274184883618  0.0  \\
            0.465  -0.20150274184883618  0.0  \\
            0.47  -0.20150274184883618  0.0  \\
            0.475  -0.20150274184883618  0.0  \\
            0.48  -0.20150274184883618  0.0  \\
            0.485  -0.20150274184883618  0.0  \\
            0.49  -0.20150274184883618  0.0  \\
            0.495  -0.20150274184883618  0.0  \\
            0.5  -0.20150274184883618  0.0  \\
            0.0  -0.19467214043023157  0.0  \\
            0.005  -0.19467214043023157  0.0  \\
            0.01  -0.19467214043023157  0.0  \\
            0.015  -0.19467214043023157  0.0  \\
            0.02  -0.19467214043023157  0.0  \\
            0.025  -0.19467214043023157  0.0  \\
            0.03  -0.19467214043023157  0.0  \\
            0.035  -0.19467214043023157  0.0  \\
            0.04  -0.19467214043023157  0.0  \\
            0.045  -0.19467214043023157  0.0  \\
            0.05  -0.19467214043023157  0.0  \\
            0.055  -0.19467214043023157  0.0  \\
            0.06  -0.19467214043023157  0.0  \\
            0.065  -0.19467214043023157  0.0  \\
            0.07  -0.19467214043023157  0.0  \\
            0.075  -0.19467214043023157  0.0  \\
            0.08  -0.19467214043023157  0.0  \\
            0.085  -0.19467214043023157  0.0  \\
            0.09  -0.19467214043023157  0.0  \\
            0.095  -0.19467214043023157  0.0  \\
            0.1  -0.19467214043023157  0.0  \\
            0.105  -0.19467214043023157  0.0  \\
            0.11  -0.19467214043023157  0.0  \\
            0.115  -0.19467214043023157  0.0  \\
            0.12  -0.19467214043023157  0.0  \\
            0.125  -0.19467214043023157  0.0  \\
            0.13  -0.19467214043023157  0.0  \\
            0.135  -0.19467214043023157  0.0  \\
            0.14  -0.19467214043023157  0.0  \\
            0.145  -0.19467214043023157  0.0  \\
            0.15  -0.19467214043023157  0.0  \\
            0.155  -0.19467214043023157  0.0  \\
            0.16  -0.19467214043023157  0.0  \\
            0.165  -0.19467214043023157  0.0  \\
            0.17  -0.19467214043023157  0.0  \\
            0.175  -0.19467214043023157  0.0  \\
            0.18  -0.19467214043023157  0.0  \\
            0.185  -0.19467214043023157  0.0  \\
            0.19  -0.19467214043023157  0.0  \\
            0.195  -0.19467214043023157  0.0  \\
            0.2  -0.19467214043023157  0.0  \\
            0.205  -0.19467214043023157  0.0  \\
            0.21  -0.19467214043023157  0.0  \\
            0.215  -0.19467214043023157  0.0  \\
            0.22  -0.19467214043023157  0.0  \\
            0.225  -0.19467214043023157  0.0  \\
            0.23  -0.19467214043023157  0.0  \\
            0.235  -0.19467214043023157  0.0  \\
            0.24  -0.19467214043023157  0.0  \\
            0.245  -0.19467214043023157  0.0  \\
            0.25  -0.19467214043023157  0.0  \\
            0.255  -0.19467214043023157  0.0  \\
            0.26  -0.19467214043023157  0.0  \\
            0.265  -0.19467214043023157  0.0  \\
            0.27  -0.19467214043023157  0.0  \\
            0.275  -0.19467214043023157  0.0  \\
            0.28  -0.19467214043023157  0.0  \\
            0.285  -0.19467214043023157  0.0  \\
            0.29  -0.19467214043023157  0.0  \\
            0.295  -0.19467214043023157  0.0  \\
            0.3  -0.19467214043023157  0.0  \\
            0.305  -0.19467214043023157  0.0  \\
            0.31  -0.19467214043023157  0.0  \\
            0.315  -0.19467214043023157  0.0  \\
            0.32  -0.19467214043023157  0.0  \\
            0.325  -0.19467214043023157  0.0  \\
            0.33  -0.19467214043023157  0.0  \\
            0.335  -0.19467214043023157  0.0  \\
            0.34  -0.19467214043023157  0.0  \\
            0.345  -0.19467214043023157  0.0  \\
            0.35  -0.19467214043023157  0.0  \\
            0.355  -0.19467214043023157  0.0  \\
            0.36  -0.19467214043023157  0.0  \\
            0.365  -0.19467214043023157  0.0  \\
            0.37  -0.19467214043023157  0.0  \\
            0.375  -0.19467214043023157  0.0  \\
            0.38  -0.19467214043023157  0.0  \\
            0.385  -0.19467214043023157  0.0  \\
            0.39  -0.19467214043023157  0.0  \\
            0.395  -0.19467214043023157  0.0  \\
            0.4  -0.19467214043023157  0.0  \\
            0.405  -0.19467214043023157  0.0  \\
            0.41  -0.19467214043023157  0.0  \\
            0.415  -0.19467214043023157  0.0  \\
            0.42  -0.19467214043023157  0.0  \\
            0.425  -0.19467214043023157  0.0  \\
            0.43  -0.19467214043023157  0.0  \\
            0.435  -0.19467214043023157  0.0  \\
            0.44  -0.19467214043023157  0.0  \\
            0.445  -0.19467214043023157  0.0  \\
            0.45  -0.19467214043023157  0.0  \\
            0.455  -0.19467214043023157  0.0  \\
            0.46  -0.19467214043023157  0.0  \\
            0.465  -0.19467214043023157  0.0  \\
            0.47  -0.19467214043023157  0.0  \\
            0.475  -0.19467214043023157  0.0  \\
            0.48  -0.19467214043023157  0.0  \\
            0.485  -0.19467214043023157  0.0  \\
            0.49  -0.19467214043023157  0.0  \\
            0.495  -0.19467214043023157  0.0  \\
            0.5  -0.19467214043023157  0.0  \\
            0.0  -0.18784153901162695  0.0  \\
            0.005  -0.18784153901162695  0.0  \\
            0.01  -0.18784153901162695  0.0  \\
            0.015  -0.18784153901162695  0.0  \\
            0.02  -0.18784153901162695  0.0  \\
            0.025  -0.18784153901162695  0.0  \\
            0.03  -0.18784153901162695  0.0  \\
            0.035  -0.18784153901162695  0.0  \\
            0.04  -0.18784153901162695  0.0  \\
            0.045  -0.18784153901162695  0.0  \\
            0.05  -0.18784153901162695  0.0  \\
            0.055  -0.18784153901162695  0.0  \\
            0.06  -0.18784153901162695  0.0  \\
            0.065  -0.18784153901162695  0.0  \\
            0.07  -0.18784153901162695  0.0  \\
            0.075  -0.18784153901162695  0.0  \\
            0.08  -0.18784153901162695  0.0  \\
            0.085  -0.18784153901162695  0.0  \\
            0.09  -0.18784153901162695  0.0  \\
            0.095  -0.18784153901162695  0.0  \\
            0.1  -0.18784153901162695  0.0  \\
            0.105  -0.18784153901162695  0.0  \\
            0.11  -0.18784153901162695  0.0  \\
            0.115  -0.18784153901162695  0.0  \\
            0.12  -0.18784153901162695  0.0  \\
            0.125  -0.18784153901162695  0.0  \\
            0.13  -0.18784153901162695  0.0  \\
            0.135  -0.18784153901162695  0.0  \\
            0.14  -0.18784153901162695  0.0  \\
            0.145  -0.18784153901162695  0.0  \\
            0.15  -0.18784153901162695  0.0  \\
            0.155  -0.18784153901162695  0.0  \\
            0.16  -0.18784153901162695  0.0  \\
            0.165  -0.18784153901162695  0.0  \\
            0.17  -0.18784153901162695  0.0  \\
            0.175  -0.18784153901162695  0.0  \\
            0.18  -0.18784153901162695  0.0  \\
            0.185  -0.18784153901162695  0.0  \\
            0.19  -0.18784153901162695  0.0  \\
            0.195  -0.18784153901162695  0.0  \\
            0.2  -0.18784153901162695  0.0  \\
            0.205  -0.18784153901162695  0.0  \\
            0.21  -0.18784153901162695  0.0  \\
            0.215  -0.18784153901162695  0.0  \\
            0.22  -0.18784153901162695  0.0  \\
            0.225  -0.18784153901162695  0.0  \\
            0.23  -0.18784153901162695  0.0  \\
            0.235  -0.18784153901162695  0.0  \\
            0.24  -0.18784153901162695  0.0  \\
            0.245  -0.18784153901162695  0.0  \\
            0.25  -0.18784153901162695  0.0  \\
            0.255  -0.18784153901162695  0.0  \\
            0.26  -0.18784153901162695  0.0  \\
            0.265  -0.18784153901162695  0.0  \\
            0.27  -0.18784153901162695  0.0  \\
            0.275  -0.18784153901162695  0.0  \\
            0.28  -0.18784153901162695  0.0  \\
            0.285  -0.18784153901162695  0.0  \\
            0.29  -0.18784153901162695  0.0  \\
            0.295  -0.18784153901162695  0.0  \\
            0.3  -0.18784153901162695  0.0  \\
            0.305  -0.18784153901162695  0.0  \\
            0.31  -0.18784153901162695  0.0  \\
            0.315  -0.18784153901162695  0.0  \\
            0.32  -0.18784153901162695  0.0  \\
            0.325  -0.18784153901162695  0.0  \\
            0.33  -0.18784153901162695  0.0  \\
            0.335  -0.18784153901162695  0.0  \\
            0.34  -0.18784153901162695  0.0  \\
            0.345  -0.18784153901162695  0.0  \\
            0.35  -0.18784153901162695  0.0  \\
            0.355  -0.18784153901162695  0.0  \\
            0.36  -0.18784153901162695  0.0  \\
            0.365  -0.18784153901162695  0.0  \\
            0.37  -0.18784153901162695  0.0  \\
            0.375  -0.18784153901162695  0.0  \\
            0.38  -0.18784153901162695  0.0  \\
            0.385  -0.18784153901162695  0.0  \\
            0.39  -0.18784153901162695  0.0  \\
            0.395  -0.18784153901162695  0.0  \\
            0.4  -0.18784153901162695  0.0  \\
            0.405  -0.18784153901162695  0.0  \\
            0.41  -0.18784153901162695  0.0  \\
            0.415  -0.18784153901162695  0.0  \\
            0.42  -0.18784153901162695  0.0  \\
            0.425  -0.18784153901162695  0.0  \\
            0.43  -0.18784153901162695  0.0  \\
            0.435  -0.18784153901162695  0.0  \\
            0.44  -0.18784153901162695  0.0  \\
            0.445  -0.18784153901162695  0.0  \\
            0.45  -0.18784153901162695  0.0  \\
            0.455  -0.18784153901162695  0.0  \\
            0.46  -0.18784153901162695  0.0  \\
            0.465  -0.18784153901162695  0.0  \\
            0.47  -0.18784153901162695  0.0  \\
            0.475  -0.18784153901162695  0.0  \\
            0.48  -0.18784153901162695  0.0  \\
            0.485  -0.18784153901162695  0.0  \\
            0.49  -0.18784153901162695  0.0  \\
            0.495  -0.18784153901162695  0.0  \\
            0.5  -0.18784153901162695  0.0  \\
            0.0  -0.18101093759302234  0.0  \\
            0.005  -0.18101093759302234  0.0  \\
            0.01  -0.18101093759302234  0.0  \\
            0.015  -0.18101093759302234  0.0  \\
            0.02  -0.18101093759302234  0.0  \\
            0.025  -0.18101093759302234  0.0  \\
            0.03  -0.18101093759302234  0.0  \\
            0.035  -0.18101093759302234  0.0  \\
            0.04  -0.18101093759302234  0.0  \\
            0.045  -0.18101093759302234  0.0  \\
            0.05  -0.18101093759302234  0.0  \\
            0.055  -0.18101093759302234  0.0  \\
            0.06  -0.18101093759302234  0.0  \\
            0.065  -0.18101093759302234  0.0  \\
            0.07  -0.18101093759302234  0.0  \\
            0.075  -0.18101093759302234  0.0  \\
            0.08  -0.18101093759302234  0.0  \\
            0.085  -0.18101093759302234  0.0  \\
            0.09  -0.18101093759302234  0.0  \\
            0.095  -0.18101093759302234  0.0  \\
            0.1  -0.18101093759302234  0.0  \\
            0.105  -0.18101093759302234  0.0  \\
            0.11  -0.18101093759302234  0.0  \\
            0.115  -0.18101093759302234  0.0  \\
            0.12  -0.18101093759302234  0.0  \\
            0.125  -0.18101093759302234  0.0  \\
            0.13  -0.18101093759302234  0.0  \\
            0.135  -0.18101093759302234  0.0  \\
            0.14  -0.18101093759302234  0.0  \\
            0.145  -0.18101093759302234  0.0  \\
            0.15  -0.18101093759302234  0.0  \\
            0.155  -0.18101093759302234  0.0  \\
            0.16  -0.18101093759302234  0.0  \\
            0.165  -0.18101093759302234  0.0  \\
            0.17  -0.18101093759302234  0.0  \\
            0.175  -0.18101093759302234  0.0  \\
            0.18  -0.18101093759302234  0.0  \\
            0.185  -0.18101093759302234  0.0  \\
            0.19  -0.18101093759302234  0.0  \\
            0.195  -0.18101093759302234  0.0  \\
            0.2  -0.18101093759302234  0.0  \\
            0.205  -0.18101093759302234  0.0  \\
            0.21  -0.18101093759302234  0.0  \\
            0.215  -0.18101093759302234  0.0  \\
            0.22  -0.18101093759302234  0.0  \\
            0.225  -0.18101093759302234  0.0  \\
            0.23  -0.18101093759302234  0.0  \\
            0.235  -0.18101093759302234  0.0  \\
            0.24  -0.18101093759302234  0.0  \\
            0.245  -0.18101093759302234  0.0  \\
            0.25  -0.18101093759302234  0.0  \\
            0.255  -0.18101093759302234  0.0  \\
            0.26  -0.18101093759302234  0.0  \\
            0.265  -0.18101093759302234  0.0  \\
            0.27  -0.18101093759302234  0.0  \\
            0.275  -0.18101093759302234  0.0  \\
            0.28  -0.18101093759302234  0.0  \\
            0.285  -0.18101093759302234  0.0  \\
            0.29  -0.18101093759302234  0.0  \\
            0.295  -0.18101093759302234  0.0  \\
            0.3  -0.18101093759302234  0.0  \\
            0.305  -0.18101093759302234  0.0  \\
            0.31  -0.18101093759302234  0.0  \\
            0.315  -0.18101093759302234  0.0  \\
            0.32  -0.18101093759302234  0.0  \\
            0.325  -0.18101093759302234  0.0  \\
            0.33  -0.18101093759302234  0.0  \\
            0.335  -0.18101093759302234  0.0  \\
            0.34  -0.18101093759302234  0.0  \\
            0.345  -0.18101093759302234  0.0  \\
            0.35  -0.18101093759302234  0.0  \\
            0.355  -0.18101093759302234  0.0  \\
            0.36  -0.18101093759302234  0.0  \\
            0.365  -0.18101093759302234  0.0  \\
            0.37  -0.18101093759302234  0.0  \\
            0.375  -0.18101093759302234  0.0  \\
            0.38  -0.18101093759302234  0.0  \\
            0.385  -0.18101093759302234  0.0  \\
            0.39  -0.18101093759302234  0.0  \\
            0.395  -0.18101093759302234  0.0  \\
            0.4  -0.18101093759302234  0.0  \\
            0.405  -0.18101093759302234  0.0  \\
            0.41  -0.18101093759302234  0.0  \\
            0.415  -0.18101093759302234  0.0  \\
            0.42  -0.18101093759302234  0.0  \\
            0.425  -0.18101093759302234  0.0  \\
            0.43  -0.18101093759302234  0.0  \\
            0.435  -0.18101093759302234  0.0  \\
            0.44  -0.18101093759302234  0.0  \\
            0.445  -0.18101093759302234  0.0  \\
            0.45  -0.18101093759302234  0.0  \\
            0.455  -0.18101093759302234  0.0  \\
            0.46  -0.18101093759302234  0.0  \\
            0.465  -0.18101093759302234  0.0  \\
            0.47  -0.18101093759302234  0.0  \\
            0.475  -0.18101093759302234  0.0  \\
            0.48  -0.18101093759302234  0.0  \\
            0.485  -0.18101093759302234  0.0  \\
            0.49  -0.18101093759302234  0.0  \\
            0.495  -0.18101093759302234  0.0  \\
            0.5  -0.18101093759302234  0.0  \\
            0.0  -0.17418033617441772  0.0  \\
            0.005  -0.17418033617441772  0.0  \\
            0.01  -0.17418033617441772  0.0  \\
            0.015  -0.17418033617441772  0.0  \\
            0.02  -0.17418033617441772  0.0  \\
            0.025  -0.17418033617441772  0.0  \\
            0.03  -0.17418033617441772  0.0  \\
            0.035  -0.17418033617441772  0.0  \\
            0.04  -0.17418033617441772  0.0  \\
            0.045  -0.17418033617441772  0.0  \\
            0.05  -0.17418033617441772  0.0  \\
            0.055  -0.17418033617441772  0.0  \\
            0.06  -0.17418033617441772  0.0  \\
            0.065  -0.17418033617441772  0.0  \\
            0.07  -0.17418033617441772  0.0  \\
            0.075  -0.17418033617441772  0.0  \\
            0.08  -0.17418033617441772  0.0  \\
            0.085  -0.17418033617441772  0.0  \\
            0.09  -0.17418033617441772  0.0  \\
            0.095  -0.17418033617441772  0.0  \\
            0.1  -0.17418033617441772  0.0  \\
            0.105  -0.17418033617441772  0.0  \\
            0.11  -0.17418033617441772  0.0  \\
            0.115  -0.17418033617441772  0.0  \\
            0.12  -0.17418033617441772  0.0  \\
            0.125  -0.17418033617441772  0.0  \\
            0.13  -0.17418033617441772  0.0  \\
            0.135  -0.17418033617441772  0.0  \\
            0.14  -0.17418033617441772  0.0  \\
            0.145  -0.17418033617441772  0.0  \\
            0.15  -0.17418033617441772  0.0  \\
            0.155  -0.17418033617441772  0.0  \\
            0.16  -0.17418033617441772  0.0  \\
            0.165  -0.17418033617441772  0.0  \\
            0.17  -0.17418033617441772  0.0  \\
            0.175  -0.17418033617441772  0.0  \\
            0.18  -0.17418033617441772  0.0  \\
            0.185  -0.17418033617441772  0.0  \\
            0.19  -0.17418033617441772  0.0  \\
            0.195  -0.17418033617441772  0.0  \\
            0.2  -0.17418033617441772  0.0  \\
            0.205  -0.17418033617441772  0.0  \\
            0.21  -0.17418033617441772  0.0  \\
            0.215  -0.17418033617441772  0.0  \\
            0.22  -0.17418033617441772  0.0  \\
            0.225  -0.17418033617441772  0.0  \\
            0.23  -0.17418033617441772  0.0  \\
            0.235  -0.17418033617441772  0.0  \\
            0.24  -0.17418033617441772  0.0  \\
            0.245  -0.17418033617441772  0.0  \\
            0.25  -0.17418033617441772  0.0  \\
            0.255  -0.17418033617441772  0.0  \\
            0.26  -0.17418033617441772  0.0  \\
            0.265  -0.17418033617441772  0.0  \\
            0.27  -0.17418033617441772  0.0  \\
            0.275  -0.17418033617441772  0.0  \\
            0.28  -0.17418033617441772  0.0  \\
            0.285  -0.17418033617441772  0.0  \\
            0.29  -0.17418033617441772  0.0  \\
            0.295  -0.17418033617441772  0.0  \\
            0.3  -0.17418033617441772  0.0  \\
            0.305  -0.17418033617441772  0.0  \\
            0.31  -0.17418033617441772  0.0  \\
            0.315  -0.17418033617441772  0.0  \\
            0.32  -0.17418033617441772  0.0  \\
            0.325  -0.17418033617441772  0.0  \\
            0.33  -0.17418033617441772  0.0  \\
            0.335  -0.17418033617441772  0.0  \\
            0.34  -0.17418033617441772  0.0  \\
            0.345  -0.17418033617441772  0.0  \\
            0.35  -0.17418033617441772  0.0  \\
            0.355  -0.17418033617441772  0.0  \\
            0.36  -0.17418033617441772  0.0  \\
            0.365  -0.17418033617441772  1.0  \\
            0.37  -0.17418033617441772  0.0  \\
            0.375  -0.17418033617441772  0.0  \\
            0.38  -0.17418033617441772  0.0  \\
            0.385  -0.17418033617441772  0.0  \\
            0.39  -0.17418033617441772  0.0  \\
            0.395  -0.17418033617441772  0.0  \\
            0.4  -0.17418033617441772  0.0  \\
            0.405  -0.17418033617441772  0.0  \\
            0.41  -0.17418033617441772  0.0  \\
            0.415  -0.17418033617441772  0.0  \\
            0.42  -0.17418033617441772  0.0  \\
            0.425  -0.17418033617441772  0.0  \\
            0.43  -0.17418033617441772  0.0  \\
            0.435  -0.17418033617441772  0.0  \\
            0.44  -0.17418033617441772  0.0  \\
            0.445  -0.17418033617441772  0.0  \\
            0.45  -0.17418033617441772  0.0  \\
            0.455  -0.17418033617441772  0.0  \\
            0.46  -0.17418033617441772  0.0  \\
            0.465  -0.17418033617441772  0.0  \\
            0.47  -0.17418033617441772  0.0  \\
            0.475  -0.17418033617441772  0.0  \\
            0.48  -0.17418033617441772  0.0  \\
            0.485  -0.17418033617441772  0.0  \\
            0.49  -0.17418033617441772  0.0  \\
            0.495  -0.17418033617441772  0.0  \\
            0.5  -0.17418033617441772  0.0  \\
            0.0  -0.1673497347558131  0.0  \\
            0.005  -0.1673497347558131  0.0  \\
            0.01  -0.1673497347558131  0.0  \\
            0.015  -0.1673497347558131  0.0  \\
            0.02  -0.1673497347558131  0.0  \\
            0.025  -0.1673497347558131  0.0  \\
            0.03  -0.1673497347558131  0.0  \\
            0.035  -0.1673497347558131  0.0  \\
            0.04  -0.1673497347558131  0.0  \\
            0.045  -0.1673497347558131  0.0  \\
            0.05  -0.1673497347558131  0.0  \\
            0.055  -0.1673497347558131  0.0  \\
            0.06  -0.1673497347558131  0.0  \\
            0.065  -0.1673497347558131  0.0  \\
            0.07  -0.1673497347558131  0.0  \\
            0.075  -0.1673497347558131  0.0  \\
            0.08  -0.1673497347558131  0.0  \\
            0.085  -0.1673497347558131  0.0  \\
            0.09  -0.1673497347558131  0.0  \\
            0.095  -0.1673497347558131  0.0  \\
            0.1  -0.1673497347558131  0.0  \\
            0.105  -0.1673497347558131  0.0  \\
            0.11  -0.1673497347558131  0.0  \\
            0.115  -0.1673497347558131  0.0  \\
            0.12  -0.1673497347558131  0.0  \\
            0.125  -0.1673497347558131  0.0  \\
            0.13  -0.1673497347558131  0.0  \\
            0.135  -0.1673497347558131  0.0  \\
            0.14  -0.1673497347558131  0.0  \\
            0.145  -0.1673497347558131  0.0  \\
            0.15  -0.1673497347558131  0.0  \\
            0.155  -0.1673497347558131  0.0  \\
            0.16  -0.1673497347558131  0.0  \\
            0.165  -0.1673497347558131  0.0  \\
            0.17  -0.1673497347558131  0.0  \\
            0.175  -0.1673497347558131  0.0  \\
            0.18  -0.1673497347558131  0.0  \\
            0.185  -0.1673497347558131  0.0  \\
            0.19  -0.1673497347558131  0.0  \\
            0.195  -0.1673497347558131  0.0  \\
            0.2  -0.1673497347558131  0.0  \\
            0.205  -0.1673497347558131  0.0  \\
            0.21  -0.1673497347558131  0.0  \\
            0.215  -0.1673497347558131  0.0  \\
            0.22  -0.1673497347558131  0.0  \\
            0.225  -0.1673497347558131  0.0  \\
            0.23  -0.1673497347558131  0.0  \\
            0.235  -0.1673497347558131  0.0  \\
            0.24  -0.1673497347558131  0.0  \\
            0.245  -0.1673497347558131  0.0  \\
            0.25  -0.1673497347558131  0.0  \\
            0.255  -0.1673497347558131  0.0  \\
            0.26  -0.1673497347558131  0.0  \\
            0.265  -0.1673497347558131  0.0  \\
            0.27  -0.1673497347558131  0.0  \\
            0.275  -0.1673497347558131  0.0  \\
            0.28  -0.1673497347558131  0.0  \\
            0.285  -0.1673497347558131  0.0  \\
            0.29  -0.1673497347558131  0.0  \\
            0.295  -0.1673497347558131  0.0  \\
            0.3  -0.1673497347558131  0.0  \\
            0.305  -0.1673497347558131  0.0  \\
            0.31  -0.1673497347558131  0.0  \\
            0.315  -0.1673497347558131  0.0  \\
            0.32  -0.1673497347558131  0.0  \\
            0.325  -0.1673497347558131  0.0  \\
            0.33  -0.1673497347558131  0.0  \\
            0.335  -0.1673497347558131  0.0  \\
            0.34  -0.1673497347558131  0.0  \\
            0.345  -0.1673497347558131  0.0  \\
            0.35  -0.1673497347558131  0.0  \\
            0.355  -0.1673497347558131  5.0  \\
            0.36  -0.1673497347558131  1.0  \\
            0.365  -0.1673497347558131  0.0  \\
            0.37  -0.1673497347558131  0.0  \\
            0.375  -0.1673497347558131  0.0  \\
            0.38  -0.1673497347558131  0.0  \\
            0.385  -0.1673497347558131  0.0  \\
            0.39  -0.1673497347558131  0.0  \\
            0.395  -0.1673497347558131  0.0  \\
            0.4  -0.1673497347558131  0.0  \\
            0.405  -0.1673497347558131  0.0  \\
            0.41  -0.1673497347558131  0.0  \\
            0.415  -0.1673497347558131  0.0  \\
            0.42  -0.1673497347558131  0.0  \\
            0.425  -0.1673497347558131  0.0  \\
            0.43  -0.1673497347558131  0.0  \\
            0.435  -0.1673497347558131  0.0  \\
            0.44  -0.1673497347558131  0.0  \\
            0.445  -0.1673497347558131  0.0  \\
            0.45  -0.1673497347558131  0.0  \\
            0.455  -0.1673497347558131  0.0  \\
            0.46  -0.1673497347558131  0.0  \\
            0.465  -0.1673497347558131  0.0  \\
            0.47  -0.1673497347558131  0.0  \\
            0.475  -0.1673497347558131  0.0  \\
            0.48  -0.1673497347558131  0.0  \\
            0.485  -0.1673497347558131  0.0  \\
            0.49  -0.1673497347558131  0.0  \\
            0.495  -0.1673497347558131  0.0  \\
            0.5  -0.1673497347558131  0.0  \\
            0.0  -0.1605191333372085  0.0  \\
            0.005  -0.1605191333372085  0.0  \\
            0.01  -0.1605191333372085  0.0  \\
            0.015  -0.1605191333372085  0.0  \\
            0.02  -0.1605191333372085  0.0  \\
            0.025  -0.1605191333372085  0.0  \\
            0.03  -0.1605191333372085  0.0  \\
            0.035  -0.1605191333372085  0.0  \\
            0.04  -0.1605191333372085  0.0  \\
            0.045  -0.1605191333372085  0.0  \\
            0.05  -0.1605191333372085  0.0  \\
            0.055  -0.1605191333372085  0.0  \\
            0.06  -0.1605191333372085  0.0  \\
            0.065  -0.1605191333372085  0.0  \\
            0.07  -0.1605191333372085  0.0  \\
            0.075  -0.1605191333372085  0.0  \\
            0.08  -0.1605191333372085  0.0  \\
            0.085  -0.1605191333372085  0.0  \\
            0.09  -0.1605191333372085  0.0  \\
            0.095  -0.1605191333372085  0.0  \\
            0.1  -0.1605191333372085  0.0  \\
            0.105  -0.1605191333372085  0.0  \\
            0.11  -0.1605191333372085  0.0  \\
            0.115  -0.1605191333372085  0.0  \\
            0.12  -0.1605191333372085  0.0  \\
            0.125  -0.1605191333372085  0.0  \\
            0.13  -0.1605191333372085  0.0  \\
            0.135  -0.1605191333372085  0.0  \\
            0.14  -0.1605191333372085  0.0  \\
            0.145  -0.1605191333372085  0.0  \\
            0.15  -0.1605191333372085  0.0  \\
            0.155  -0.1605191333372085  0.0  \\
            0.16  -0.1605191333372085  0.0  \\
            0.165  -0.1605191333372085  0.0  \\
            0.17  -0.1605191333372085  0.0  \\
            0.175  -0.1605191333372085  0.0  \\
            0.18  -0.1605191333372085  0.0  \\
            0.185  -0.1605191333372085  0.0  \\
            0.19  -0.1605191333372085  0.0  \\
            0.195  -0.1605191333372085  0.0  \\
            0.2  -0.1605191333372085  0.0  \\
            0.205  -0.1605191333372085  0.0  \\
            0.21  -0.1605191333372085  0.0  \\
            0.215  -0.1605191333372085  0.0  \\
            0.22  -0.1605191333372085  0.0  \\
            0.225  -0.1605191333372085  0.0  \\
            0.23  -0.1605191333372085  0.0  \\
            0.235  -0.1605191333372085  0.0  \\
            0.24  -0.1605191333372085  0.0  \\
            0.245  -0.1605191333372085  0.0  \\
            0.25  -0.1605191333372085  0.0  \\
            0.255  -0.1605191333372085  0.0  \\
            0.26  -0.1605191333372085  0.0  \\
            0.265  -0.1605191333372085  0.0  \\
            0.27  -0.1605191333372085  0.0  \\
            0.275  -0.1605191333372085  0.0  \\
            0.28  -0.1605191333372085  0.0  \\
            0.285  -0.1605191333372085  0.0  \\
            0.29  -0.1605191333372085  0.0  \\
            0.295  -0.1605191333372085  0.0  \\
            0.3  -0.1605191333372085  0.0  \\
            0.305  -0.1605191333372085  0.0  \\
            0.31  -0.1605191333372085  0.0  \\
            0.315  -0.1605191333372085  0.0  \\
            0.32  -0.1605191333372085  0.0  \\
            0.325  -0.1605191333372085  0.0  \\
            0.33  -0.1605191333372085  0.0  \\
            0.335  -0.1605191333372085  0.0  \\
            0.34  -0.1605191333372085  0.0  \\
            0.345  -0.1605191333372085  41.0  \\
            0.35  -0.1605191333372085  10.0  \\
            0.355  -0.1605191333372085  0.0  \\
            0.36  -0.1605191333372085  0.0  \\
            0.365  -0.1605191333372085  0.0  \\
            0.37  -0.1605191333372085  0.0  \\
            0.375  -0.1605191333372085  0.0  \\
            0.38  -0.1605191333372085  0.0  \\
            0.385  -0.1605191333372085  0.0  \\
            0.39  -0.1605191333372085  0.0  \\
            0.395  -0.1605191333372085  0.0  \\
            0.4  -0.1605191333372085  0.0  \\
            0.405  -0.1605191333372085  0.0  \\
            0.41  -0.1605191333372085  0.0  \\
            0.415  -0.1605191333372085  0.0  \\
            0.42  -0.1605191333372085  0.0  \\
            0.425  -0.1605191333372085  0.0  \\
            0.43  -0.1605191333372085  0.0  \\
            0.435  -0.1605191333372085  0.0  \\
            0.44  -0.1605191333372085  0.0  \\
            0.445  -0.1605191333372085  0.0  \\
            0.45  -0.1605191333372085  0.0  \\
            0.455  -0.1605191333372085  0.0  \\
            0.46  -0.1605191333372085  0.0  \\
            0.465  -0.1605191333372085  0.0  \\
            0.47  -0.1605191333372085  0.0  \\
            0.475  -0.1605191333372085  0.0  \\
            0.48  -0.1605191333372085  0.0  \\
            0.485  -0.1605191333372085  0.0  \\
            0.49  -0.1605191333372085  0.0  \\
            0.495  -0.1605191333372085  0.0  \\
            0.5  -0.1605191333372085  0.0  \\
            0.0  -0.15368853191860388  0.0  \\
            0.005  -0.15368853191860388  0.0  \\
            0.01  -0.15368853191860388  0.0  \\
            0.015  -0.15368853191860388  0.0  \\
            0.02  -0.15368853191860388  0.0  \\
            0.025  -0.15368853191860388  0.0  \\
            0.03  -0.15368853191860388  0.0  \\
            0.035  -0.15368853191860388  0.0  \\
            0.04  -0.15368853191860388  0.0  \\
            0.045  -0.15368853191860388  0.0  \\
            0.05  -0.15368853191860388  0.0  \\
            0.055  -0.15368853191860388  0.0  \\
            0.06  -0.15368853191860388  0.0  \\
            0.065  -0.15368853191860388  0.0  \\
            0.07  -0.15368853191860388  0.0  \\
            0.075  -0.15368853191860388  0.0  \\
            0.08  -0.15368853191860388  0.0  \\
            0.085  -0.15368853191860388  0.0  \\
            0.09  -0.15368853191860388  0.0  \\
            0.095  -0.15368853191860388  0.0  \\
            0.1  -0.15368853191860388  0.0  \\
            0.105  -0.15368853191860388  0.0  \\
            0.11  -0.15368853191860388  0.0  \\
            0.115  -0.15368853191860388  0.0  \\
            0.12  -0.15368853191860388  0.0  \\
            0.125  -0.15368853191860388  0.0  \\
            0.13  -0.15368853191860388  0.0  \\
            0.135  -0.15368853191860388  0.0  \\
            0.14  -0.15368853191860388  0.0  \\
            0.145  -0.15368853191860388  0.0  \\
            0.15  -0.15368853191860388  0.0  \\
            0.155  -0.15368853191860388  0.0  \\
            0.16  -0.15368853191860388  0.0  \\
            0.165  -0.15368853191860388  0.0  \\
            0.17  -0.15368853191860388  0.0  \\
            0.175  -0.15368853191860388  0.0  \\
            0.18  -0.15368853191860388  0.0  \\
            0.185  -0.15368853191860388  0.0  \\
            0.19  -0.15368853191860388  0.0  \\
            0.195  -0.15368853191860388  0.0  \\
            0.2  -0.15368853191860388  0.0  \\
            0.205  -0.15368853191860388  0.0  \\
            0.21  -0.15368853191860388  0.0  \\
            0.215  -0.15368853191860388  0.0  \\
            0.22  -0.15368853191860388  0.0  \\
            0.225  -0.15368853191860388  0.0  \\
            0.23  -0.15368853191860388  0.0  \\
            0.235  -0.15368853191860388  0.0  \\
            0.24  -0.15368853191860388  0.0  \\
            0.245  -0.15368853191860388  0.0  \\
            0.25  -0.15368853191860388  0.0  \\
            0.255  -0.15368853191860388  0.0  \\
            0.26  -0.15368853191860388  0.0  \\
            0.265  -0.15368853191860388  0.0  \\
            0.27  -0.15368853191860388  0.0  \\
            0.275  -0.15368853191860388  0.0  \\
            0.28  -0.15368853191860388  0.0  \\
            0.285  -0.15368853191860388  0.0  \\
            0.29  -0.15368853191860388  0.0  \\
            0.295  -0.15368853191860388  0.0  \\
            0.3  -0.15368853191860388  0.0  \\
            0.305  -0.15368853191860388  0.0  \\
            0.31  -0.15368853191860388  0.0  \\
            0.315  -0.15368853191860388  0.0  \\
            0.32  -0.15368853191860388  0.0  \\
            0.325  -0.15368853191860388  0.0  \\
            0.33  -0.15368853191860388  0.0  \\
            0.335  -0.15368853191860388  561.0  \\
            0.34  -0.15368853191860388  163.0  \\
            0.345  -0.15368853191860388  0.0  \\
            0.35  -0.15368853191860388  0.0  \\
            0.355  -0.15368853191860388  0.0  \\
            0.36  -0.15368853191860388  0.0  \\
            0.365  -0.15368853191860388  0.0  \\
            0.37  -0.15368853191860388  0.0  \\
            0.375  -0.15368853191860388  0.0  \\
            0.38  -0.15368853191860388  0.0  \\
            0.385  -0.15368853191860388  0.0  \\
            0.39  -0.15368853191860388  0.0  \\
            0.395  -0.15368853191860388  0.0  \\
            0.4  -0.15368853191860388  0.0  \\
            0.405  -0.15368853191860388  0.0  \\
            0.41  -0.15368853191860388  0.0  \\
            0.415  -0.15368853191860388  0.0  \\
            0.42  -0.15368853191860388  0.0  \\
            0.425  -0.15368853191860388  0.0  \\
            0.43  -0.15368853191860388  0.0  \\
            0.435  -0.15368853191860388  0.0  \\
            0.44  -0.15368853191860388  0.0  \\
            0.445  -0.15368853191860388  0.0  \\
            0.45  -0.15368853191860388  0.0  \\
            0.455  -0.15368853191860388  0.0  \\
            0.46  -0.15368853191860388  0.0  \\
            0.465  -0.15368853191860388  0.0  \\
            0.47  -0.15368853191860388  0.0  \\
            0.475  -0.15368853191860388  0.0  \\
            0.48  -0.15368853191860388  0.0  \\
            0.485  -0.15368853191860388  0.0  \\
            0.49  -0.15368853191860388  0.0  \\
            0.495  -0.15368853191860388  0.0  \\
            0.5  -0.15368853191860388  0.0  \\
            0.0  -0.14685793049999926  0.0  \\
            0.005  -0.14685793049999926  0.0  \\
            0.01  -0.14685793049999926  0.0  \\
            0.015  -0.14685793049999926  0.0  \\
            0.02  -0.14685793049999926  0.0  \\
            0.025  -0.14685793049999926  0.0  \\
            0.03  -0.14685793049999926  0.0  \\
            0.035  -0.14685793049999926  0.0  \\
            0.04  -0.14685793049999926  0.0  \\
            0.045  -0.14685793049999926  0.0  \\
            0.05  -0.14685793049999926  0.0  \\
            0.055  -0.14685793049999926  0.0  \\
            0.06  -0.14685793049999926  0.0  \\
            0.065  -0.14685793049999926  0.0  \\
            0.07  -0.14685793049999926  0.0  \\
            0.075  -0.14685793049999926  0.0  \\
            0.08  -0.14685793049999926  0.0  \\
            0.085  -0.14685793049999926  0.0  \\
            0.09  -0.14685793049999926  0.0  \\
            0.095  -0.14685793049999926  0.0  \\
            0.1  -0.14685793049999926  0.0  \\
            0.105  -0.14685793049999926  0.0  \\
            0.11  -0.14685793049999926  0.0  \\
            0.115  -0.14685793049999926  0.0  \\
            0.12  -0.14685793049999926  0.0  \\
            0.125  -0.14685793049999926  0.0  \\
            0.13  -0.14685793049999926  0.0  \\
            0.135  -0.14685793049999926  0.0  \\
            0.14  -0.14685793049999926  0.0  \\
            0.145  -0.14685793049999926  0.0  \\
            0.15  -0.14685793049999926  0.0  \\
            0.155  -0.14685793049999926  0.0  \\
            0.16  -0.14685793049999926  0.0  \\
            0.165  -0.14685793049999926  0.0  \\
            0.17  -0.14685793049999926  0.0  \\
            0.175  -0.14685793049999926  0.0  \\
            0.18  -0.14685793049999926  0.0  \\
            0.185  -0.14685793049999926  0.0  \\
            0.19  -0.14685793049999926  0.0  \\
            0.195  -0.14685793049999926  0.0  \\
            0.2  -0.14685793049999926  0.0  \\
            0.205  -0.14685793049999926  0.0  \\
            0.21  -0.14685793049999926  0.0  \\
            0.215  -0.14685793049999926  0.0  \\
            0.22  -0.14685793049999926  0.0  \\
            0.225  -0.14685793049999926  0.0  \\
            0.23  -0.14685793049999926  0.0  \\
            0.235  -0.14685793049999926  0.0  \\
            0.24  -0.14685793049999926  0.0  \\
            0.245  -0.14685793049999926  0.0  \\
            0.25  -0.14685793049999926  0.0  \\
            0.255  -0.14685793049999926  0.0  \\
            0.26  -0.14685793049999926  0.0  \\
            0.265  -0.14685793049999926  0.0  \\
            0.27  -0.14685793049999926  0.0  \\
            0.275  -0.14685793049999926  0.0  \\
            0.28  -0.14685793049999926  0.0  \\
            0.285  -0.14685793049999926  0.0  \\
            0.29  -0.14685793049999926  0.0  \\
            0.295  -0.14685793049999926  0.0  \\
            0.3  -0.14685793049999926  0.0  \\
            0.305  -0.14685793049999926  0.0  \\
            0.31  -0.14685793049999926  0.0  \\
            0.315  -0.14685793049999926  0.0  \\
            0.32  -0.14685793049999926  0.0  \\
            0.325  -0.14685793049999926  997.0  \\
            0.33  -0.14685793049999926  951.0  \\
            0.335  -0.14685793049999926  0.0  \\
            0.34  -0.14685793049999926  0.0  \\
            0.345  -0.14685793049999926  0.0  \\
            0.35  -0.14685793049999926  0.0  \\
            0.355  -0.14685793049999926  0.0  \\
            0.36  -0.14685793049999926  0.0  \\
            0.365  -0.14685793049999926  0.0  \\
            0.37  -0.14685793049999926  0.0  \\
            0.375  -0.14685793049999926  0.0  \\
            0.38  -0.14685793049999926  0.0  \\
            0.385  -0.14685793049999926  0.0  \\
            0.39  -0.14685793049999926  0.0  \\
            0.395  -0.14685793049999926  0.0  \\
            0.4  -0.14685793049999926  0.0  \\
            0.405  -0.14685793049999926  0.0  \\
            0.41  -0.14685793049999926  0.0  \\
            0.415  -0.14685793049999926  0.0  \\
            0.42  -0.14685793049999926  0.0  \\
            0.425  -0.14685793049999926  0.0  \\
            0.43  -0.14685793049999926  0.0  \\
            0.435  -0.14685793049999926  0.0  \\
            0.44  -0.14685793049999926  0.0  \\
            0.445  -0.14685793049999926  0.0  \\
            0.45  -0.14685793049999926  0.0  \\
            0.455  -0.14685793049999926  0.0  \\
            0.46  -0.14685793049999926  0.0  \\
            0.465  -0.14685793049999926  0.0  \\
            0.47  -0.14685793049999926  0.0  \\
            0.475  -0.14685793049999926  0.0  \\
            0.48  -0.14685793049999926  0.0  \\
            0.485  -0.14685793049999926  0.0  \\
            0.49  -0.14685793049999926  0.0  \\
            0.495  -0.14685793049999926  0.0  \\
            0.5  -0.14685793049999926  0.0  \\
            0.0  -0.14002732908139465  0.0  \\
            0.005  -0.14002732908139465  0.0  \\
            0.01  -0.14002732908139465  0.0  \\
            0.015  -0.14002732908139465  0.0  \\
            0.02  -0.14002732908139465  0.0  \\
            0.025  -0.14002732908139465  0.0  \\
            0.03  -0.14002732908139465  0.0  \\
            0.035  -0.14002732908139465  0.0  \\
            0.04  -0.14002732908139465  0.0  \\
            0.045  -0.14002732908139465  0.0  \\
            0.05  -0.14002732908139465  0.0  \\
            0.055  -0.14002732908139465  0.0  \\
            0.06  -0.14002732908139465  0.0  \\
            0.065  -0.14002732908139465  0.0  \\
            0.07  -0.14002732908139465  0.0  \\
            0.075  -0.14002732908139465  0.0  \\
            0.08  -0.14002732908139465  0.0  \\
            0.085  -0.14002732908139465  0.0  \\
            0.09  -0.14002732908139465  0.0  \\
            0.095  -0.14002732908139465  0.0  \\
            0.1  -0.14002732908139465  0.0  \\
            0.105  -0.14002732908139465  0.0  \\
            0.11  -0.14002732908139465  0.0  \\
            0.115  -0.14002732908139465  0.0  \\
            0.12  -0.14002732908139465  0.0  \\
            0.125  -0.14002732908139465  0.0  \\
            0.13  -0.14002732908139465  0.0  \\
            0.135  -0.14002732908139465  0.0  \\
            0.14  -0.14002732908139465  0.0  \\
            0.145  -0.14002732908139465  0.0  \\
            0.15  -0.14002732908139465  0.0  \\
            0.155  -0.14002732908139465  0.0  \\
            0.16  -0.14002732908139465  0.0  \\
            0.165  -0.14002732908139465  0.0  \\
            0.17  -0.14002732908139465  0.0  \\
            0.175  -0.14002732908139465  0.0  \\
            0.18  -0.14002732908139465  0.0  \\
            0.185  -0.14002732908139465  0.0  \\
            0.19  -0.14002732908139465  0.0  \\
            0.195  -0.14002732908139465  0.0  \\
            0.2  -0.14002732908139465  0.0  \\
            0.205  -0.14002732908139465  0.0  \\
            0.21  -0.14002732908139465  0.0  \\
            0.215  -0.14002732908139465  0.0  \\
            0.22  -0.14002732908139465  0.0  \\
            0.225  -0.14002732908139465  0.0  \\
            0.23  -0.14002732908139465  0.0  \\
            0.235  -0.14002732908139465  0.0  \\
            0.24  -0.14002732908139465  0.0  \\
            0.245  -0.14002732908139465  0.0  \\
            0.25  -0.14002732908139465  0.0  \\
            0.255  -0.14002732908139465  0.0  \\
            0.26  -0.14002732908139465  0.0  \\
            0.265  -0.14002732908139465  0.0  \\
            0.27  -0.14002732908139465  0.0  \\
            0.275  -0.14002732908139465  0.0  \\
            0.28  -0.14002732908139465  0.0  \\
            0.285  -0.14002732908139465  0.0  \\
            0.29  -0.14002732908139465  0.0  \\
            0.295  -0.14002732908139465  0.0  \\
            0.3  -0.14002732908139465  0.0  \\
            0.305  -0.14002732908139465  0.0  \\
            0.31  -0.14002732908139465  0.0  \\
            0.315  -0.14002732908139465  1000.0  \\
            0.32  -0.14002732908139465  1000.0  \\
            0.325  -0.14002732908139465  0.0  \\
            0.33  -0.14002732908139465  0.0  \\
            0.335  -0.14002732908139465  0.0  \\
            0.34  -0.14002732908139465  0.0  \\
            0.345  -0.14002732908139465  0.0  \\
            0.35  -0.14002732908139465  0.0  \\
            0.355  -0.14002732908139465  0.0  \\
            0.36  -0.14002732908139465  0.0  \\
            0.365  -0.14002732908139465  0.0  \\
            0.37  -0.14002732908139465  0.0  \\
            0.375  -0.14002732908139465  0.0  \\
            0.38  -0.14002732908139465  0.0  \\
            0.385  -0.14002732908139465  0.0  \\
            0.39  -0.14002732908139465  0.0  \\
            0.395  -0.14002732908139465  0.0  \\
            0.4  -0.14002732908139465  0.0  \\
            0.405  -0.14002732908139465  0.0  \\
            0.41  -0.14002732908139465  0.0  \\
            0.415  -0.14002732908139465  0.0  \\
            0.42  -0.14002732908139465  0.0  \\
            0.425  -0.14002732908139465  0.0  \\
            0.43  -0.14002732908139465  0.0  \\
            0.435  -0.14002732908139465  0.0  \\
            0.44  -0.14002732908139465  0.0  \\
            0.445  -0.14002732908139465  0.0  \\
            0.45  -0.14002732908139465  0.0  \\
            0.455  -0.14002732908139465  0.0  \\
            0.46  -0.14002732908139465  0.0  \\
            0.465  -0.14002732908139465  0.0  \\
            0.47  -0.14002732908139465  0.0  \\
            0.475  -0.14002732908139465  0.0  \\
            0.48  -0.14002732908139465  0.0  \\
            0.485  -0.14002732908139465  0.0  \\
            0.49  -0.14002732908139465  0.0  \\
            0.495  -0.14002732908139465  0.0  \\
            0.5  -0.14002732908139465  0.0  \\
            0.0  -0.13319672766279003  0.0  \\
            0.005  -0.13319672766279003  0.0  \\
            0.01  -0.13319672766279003  0.0  \\
            0.015  -0.13319672766279003  0.0  \\
            0.02  -0.13319672766279003  0.0  \\
            0.025  -0.13319672766279003  0.0  \\
            0.03  -0.13319672766279003  0.0  \\
            0.035  -0.13319672766279003  0.0  \\
            0.04  -0.13319672766279003  0.0  \\
            0.045  -0.13319672766279003  0.0  \\
            0.05  -0.13319672766279003  0.0  \\
            0.055  -0.13319672766279003  0.0  \\
            0.06  -0.13319672766279003  0.0  \\
            0.065  -0.13319672766279003  0.0  \\
            0.07  -0.13319672766279003  0.0  \\
            0.075  -0.13319672766279003  0.0  \\
            0.08  -0.13319672766279003  0.0  \\
            0.085  -0.13319672766279003  0.0  \\
            0.09  -0.13319672766279003  0.0  \\
            0.095  -0.13319672766279003  0.0  \\
            0.1  -0.13319672766279003  0.0  \\
            0.105  -0.13319672766279003  0.0  \\
            0.11  -0.13319672766279003  0.0  \\
            0.115  -0.13319672766279003  0.0  \\
            0.12  -0.13319672766279003  0.0  \\
            0.125  -0.13319672766279003  0.0  \\
            0.13  -0.13319672766279003  0.0  \\
            0.135  -0.13319672766279003  0.0  \\
            0.14  -0.13319672766279003  0.0  \\
            0.145  -0.13319672766279003  0.0  \\
            0.15  -0.13319672766279003  0.0  \\
            0.155  -0.13319672766279003  0.0  \\
            0.16  -0.13319672766279003  0.0  \\
            0.165  -0.13319672766279003  0.0  \\
            0.17  -0.13319672766279003  0.0  \\
            0.175  -0.13319672766279003  0.0  \\
            0.18  -0.13319672766279003  0.0  \\
            0.185  -0.13319672766279003  0.0  \\
            0.19  -0.13319672766279003  0.0  \\
            0.195  -0.13319672766279003  0.0  \\
            0.2  -0.13319672766279003  0.0  \\
            0.205  -0.13319672766279003  0.0  \\
            0.21  -0.13319672766279003  0.0  \\
            0.215  -0.13319672766279003  0.0  \\
            0.22  -0.13319672766279003  0.0  \\
            0.225  -0.13319672766279003  0.0  \\
            0.23  -0.13319672766279003  0.0  \\
            0.235  -0.13319672766279003  0.0  \\
            0.24  -0.13319672766279003  0.0  \\
            0.245  -0.13319672766279003  0.0  \\
            0.25  -0.13319672766279003  0.0  \\
            0.255  -0.13319672766279003  0.0  \\
            0.26  -0.13319672766279003  0.0  \\
            0.265  -0.13319672766279003  0.0  \\
            0.27  -0.13319672766279003  0.0  \\
            0.275  -0.13319672766279003  0.0  \\
            0.28  -0.13319672766279003  0.0  \\
            0.285  -0.13319672766279003  0.0  \\
            0.29  -0.13319672766279003  0.0  \\
            0.295  -0.13319672766279003  0.0  \\
            0.3  -0.13319672766279003  0.0  \\
            0.305  -0.13319672766279003  1000.0  \\
            0.31  -0.13319672766279003  1000.0  \\
            0.315  -0.13319672766279003  0.0  \\
            0.32  -0.13319672766279003  0.0  \\
            0.325  -0.13319672766279003  0.0  \\
            0.33  -0.13319672766279003  0.0  \\
            0.335  -0.13319672766279003  0.0  \\
            0.34  -0.13319672766279003  0.0  \\
            0.345  -0.13319672766279003  0.0  \\
            0.35  -0.13319672766279003  0.0  \\
            0.355  -0.13319672766279003  0.0  \\
            0.36  -0.13319672766279003  0.0  \\
            0.365  -0.13319672766279003  0.0  \\
            0.37  -0.13319672766279003  0.0  \\
            0.375  -0.13319672766279003  0.0  \\
            0.38  -0.13319672766279003  0.0  \\
            0.385  -0.13319672766279003  0.0  \\
            0.39  -0.13319672766279003  0.0  \\
            0.395  -0.13319672766279003  0.0  \\
            0.4  -0.13319672766279003  0.0  \\
            0.405  -0.13319672766279003  0.0  \\
            0.41  -0.13319672766279003  0.0  \\
            0.415  -0.13319672766279003  0.0  \\
            0.42  -0.13319672766279003  0.0  \\
            0.425  -0.13319672766279003  0.0  \\
            0.43  -0.13319672766279003  0.0  \\
            0.435  -0.13319672766279003  0.0  \\
            0.44  -0.13319672766279003  0.0  \\
            0.445  -0.13319672766279003  0.0  \\
            0.45  -0.13319672766279003  0.0  \\
            0.455  -0.13319672766279003  0.0  \\
            0.46  -0.13319672766279003  0.0  \\
            0.465  -0.13319672766279003  0.0  \\
            0.47  -0.13319672766279003  0.0  \\
            0.475  -0.13319672766279003  0.0  \\
            0.48  -0.13319672766279003  0.0  \\
            0.485  -0.13319672766279003  0.0  \\
            0.49  -0.13319672766279003  0.0  \\
            0.495  -0.13319672766279003  0.0  \\
            0.5  -0.13319672766279003  0.0  \\
            0.0  -0.12636612624418542  0.0  \\
            0.005  -0.12636612624418542  0.0  \\
            0.01  -0.12636612624418542  0.0  \\
            0.015  -0.12636612624418542  0.0  \\
            0.02  -0.12636612624418542  0.0  \\
            0.025  -0.12636612624418542  0.0  \\
            0.03  -0.12636612624418542  0.0  \\
            0.035  -0.12636612624418542  0.0  \\
            0.04  -0.12636612624418542  0.0  \\
            0.045  -0.12636612624418542  0.0  \\
            0.05  -0.12636612624418542  0.0  \\
            0.055  -0.12636612624418542  0.0  \\
            0.06  -0.12636612624418542  0.0  \\
            0.065  -0.12636612624418542  0.0  \\
            0.07  -0.12636612624418542  0.0  \\
            0.075  -0.12636612624418542  0.0  \\
            0.08  -0.12636612624418542  0.0  \\
            0.085  -0.12636612624418542  0.0  \\
            0.09  -0.12636612624418542  0.0  \\
            0.095  -0.12636612624418542  0.0  \\
            0.1  -0.12636612624418542  0.0  \\
            0.105  -0.12636612624418542  0.0  \\
            0.11  -0.12636612624418542  0.0  \\
            0.115  -0.12636612624418542  0.0  \\
            0.12  -0.12636612624418542  0.0  \\
            0.125  -0.12636612624418542  0.0  \\
            0.13  -0.12636612624418542  0.0  \\
            0.135  -0.12636612624418542  0.0  \\
            0.14  -0.12636612624418542  0.0  \\
            0.145  -0.12636612624418542  0.0  \\
            0.15  -0.12636612624418542  0.0  \\
            0.155  -0.12636612624418542  0.0  \\
            0.16  -0.12636612624418542  0.0  \\
            0.165  -0.12636612624418542  0.0  \\
            0.17  -0.12636612624418542  0.0  \\
            0.175  -0.12636612624418542  0.0  \\
            0.18  -0.12636612624418542  0.0  \\
            0.185  -0.12636612624418542  0.0  \\
            0.19  -0.12636612624418542  0.0  \\
            0.195  -0.12636612624418542  0.0  \\
            0.2  -0.12636612624418542  0.0  \\
            0.205  -0.12636612624418542  0.0  \\
            0.21  -0.12636612624418542  0.0  \\
            0.215  -0.12636612624418542  0.0  \\
            0.22  -0.12636612624418542  0.0  \\
            0.225  -0.12636612624418542  0.0  \\
            0.23  -0.12636612624418542  0.0  \\
            0.235  -0.12636612624418542  0.0  \\
            0.24  -0.12636612624418542  0.0  \\
            0.245  -0.12636612624418542  0.0  \\
            0.25  -0.12636612624418542  0.0  \\
            0.255  -0.12636612624418542  0.0  \\
            0.26  -0.12636612624418542  0.0  \\
            0.265  -0.12636612624418542  0.0  \\
            0.27  -0.12636612624418542  0.0  \\
            0.275  -0.12636612624418542  0.0  \\
            0.28  -0.12636612624418542  0.0  \\
            0.285  -0.12636612624418542  0.0  \\
            0.29  -0.12636612624418542  0.0  \\
            0.295  -0.12636612624418542  1000.0  \\
            0.3  -0.12636612624418542  1000.0  \\
            0.305  -0.12636612624418542  0.0  \\
            0.31  -0.12636612624418542  0.0  \\
            0.315  -0.12636612624418542  0.0  \\
            0.32  -0.12636612624418542  0.0  \\
            0.325  -0.12636612624418542  0.0  \\
            0.33  -0.12636612624418542  0.0  \\
            0.335  -0.12636612624418542  0.0  \\
            0.34  -0.12636612624418542  0.0  \\
            0.345  -0.12636612624418542  0.0  \\
            0.35  -0.12636612624418542  0.0  \\
            0.355  -0.12636612624418542  0.0  \\
            0.36  -0.12636612624418542  0.0  \\
            0.365  -0.12636612624418542  0.0  \\
            0.37  -0.12636612624418542  0.0  \\
            0.375  -0.12636612624418542  0.0  \\
            0.38  -0.12636612624418542  0.0  \\
            0.385  -0.12636612624418542  0.0  \\
            0.39  -0.12636612624418542  0.0  \\
            0.395  -0.12636612624418542  0.0  \\
            0.4  -0.12636612624418542  0.0  \\
            0.405  -0.12636612624418542  0.0  \\
            0.41  -0.12636612624418542  0.0  \\
            0.415  -0.12636612624418542  0.0  \\
            0.42  -0.12636612624418542  0.0  \\
            0.425  -0.12636612624418542  0.0  \\
            0.43  -0.12636612624418542  0.0  \\
            0.435  -0.12636612624418542  0.0  \\
            0.44  -0.12636612624418542  0.0  \\
            0.445  -0.12636612624418542  0.0  \\
            0.45  -0.12636612624418542  0.0  \\
            0.455  -0.12636612624418542  0.0  \\
            0.46  -0.12636612624418542  0.0  \\
            0.465  -0.12636612624418542  0.0  \\
            0.47  -0.12636612624418542  0.0  \\
            0.475  -0.12636612624418542  0.0  \\
            0.48  -0.12636612624418542  0.0  \\
            0.485  -0.12636612624418542  0.0  \\
            0.49  -0.12636612624418542  0.0  \\
            0.495  -0.12636612624418542  0.0  \\
            0.5  -0.12636612624418542  0.0  \\
            0.0  -0.11953552482558079  0.0  \\
            0.005  -0.11953552482558079  0.0  \\
            0.01  -0.11953552482558079  0.0  \\
            0.015  -0.11953552482558079  0.0  \\
            0.02  -0.11953552482558079  0.0  \\
            0.025  -0.11953552482558079  0.0  \\
            0.03  -0.11953552482558079  0.0  \\
            0.035  -0.11953552482558079  0.0  \\
            0.04  -0.11953552482558079  0.0  \\
            0.045  -0.11953552482558079  0.0  \\
            0.05  -0.11953552482558079  0.0  \\
            0.055  -0.11953552482558079  0.0  \\
            0.06  -0.11953552482558079  0.0  \\
            0.065  -0.11953552482558079  0.0  \\
            0.07  -0.11953552482558079  0.0  \\
            0.075  -0.11953552482558079  0.0  \\
            0.08  -0.11953552482558079  0.0  \\
            0.085  -0.11953552482558079  0.0  \\
            0.09  -0.11953552482558079  0.0  \\
            0.095  -0.11953552482558079  0.0  \\
            0.1  -0.11953552482558079  0.0  \\
            0.105  -0.11953552482558079  0.0  \\
            0.11  -0.11953552482558079  0.0  \\
            0.115  -0.11953552482558079  0.0  \\
            0.12  -0.11953552482558079  0.0  \\
            0.125  -0.11953552482558079  0.0  \\
            0.13  -0.11953552482558079  0.0  \\
            0.135  -0.11953552482558079  0.0  \\
            0.14  -0.11953552482558079  0.0  \\
            0.145  -0.11953552482558079  0.0  \\
            0.15  -0.11953552482558079  0.0  \\
            0.155  -0.11953552482558079  0.0  \\
            0.16  -0.11953552482558079  0.0  \\
            0.165  -0.11953552482558079  0.0  \\
            0.17  -0.11953552482558079  0.0  \\
            0.175  -0.11953552482558079  0.0  \\
            0.18  -0.11953552482558079  0.0  \\
            0.185  -0.11953552482558079  0.0  \\
            0.19  -0.11953552482558079  0.0  \\
            0.195  -0.11953552482558079  0.0  \\
            0.2  -0.11953552482558079  0.0  \\
            0.205  -0.11953552482558079  0.0  \\
            0.21  -0.11953552482558079  0.0  \\
            0.215  -0.11953552482558079  0.0  \\
            0.22  -0.11953552482558079  0.0  \\
            0.225  -0.11953552482558079  0.0  \\
            0.23  -0.11953552482558079  0.0  \\
            0.235  -0.11953552482558079  0.0  \\
            0.24  -0.11953552482558079  0.0  \\
            0.245  -0.11953552482558079  0.0  \\
            0.25  -0.11953552482558079  0.0  \\
            0.255  -0.11953552482558079  0.0  \\
            0.26  -0.11953552482558079  0.0  \\
            0.265  -0.11953552482558079  0.0  \\
            0.27  -0.11953552482558079  0.0  \\
            0.275  -0.11953552482558079  0.0  \\
            0.28  -0.11953552482558079  1000.0  \\
            0.285  -0.11953552482558079  1000.0  \\
            0.29  -0.11953552482558079  1000.0  \\
            0.295  -0.11953552482558079  0.0  \\
            0.3  -0.11953552482558079  0.0  \\
            0.305  -0.11953552482558079  0.0  \\
            0.31  -0.11953552482558079  0.0  \\
            0.315  -0.11953552482558079  0.0  \\
            0.32  -0.11953552482558079  0.0  \\
            0.325  -0.11953552482558079  0.0  \\
            0.33  -0.11953552482558079  0.0  \\
            0.335  -0.11953552482558079  0.0  \\
            0.34  -0.11953552482558079  0.0  \\
            0.345  -0.11953552482558079  0.0  \\
            0.35  -0.11953552482558079  0.0  \\
            0.355  -0.11953552482558079  0.0  \\
            0.36  -0.11953552482558079  0.0  \\
            0.365  -0.11953552482558079  0.0  \\
            0.37  -0.11953552482558079  0.0  \\
            0.375  -0.11953552482558079  0.0  \\
            0.38  -0.11953552482558079  0.0  \\
            0.385  -0.11953552482558079  0.0  \\
            0.39  -0.11953552482558079  0.0  \\
            0.395  -0.11953552482558079  0.0  \\
            0.4  -0.11953552482558079  0.0  \\
            0.405  -0.11953552482558079  0.0  \\
            0.41  -0.11953552482558079  0.0  \\
            0.415  -0.11953552482558079  0.0  \\
            0.42  -0.11953552482558079  0.0  \\
            0.425  -0.11953552482558079  0.0  \\
            0.43  -0.11953552482558079  0.0  \\
            0.435  -0.11953552482558079  0.0  \\
            0.44  -0.11953552482558079  0.0  \\
            0.445  -0.11953552482558079  0.0  \\
            0.45  -0.11953552482558079  0.0  \\
            0.455  -0.11953552482558079  0.0  \\
            0.46  -0.11953552482558079  0.0  \\
            0.465  -0.11953552482558079  0.0  \\
            0.47  -0.11953552482558079  0.0  \\
            0.475  -0.11953552482558079  0.0  \\
            0.48  -0.11953552482558079  0.0  \\
            0.485  -0.11953552482558079  0.0  \\
            0.49  -0.11953552482558079  0.0  \\
            0.495  -0.11953552482558079  0.0  \\
            0.5  -0.11953552482558079  0.0  \\
            0.0  -0.11270492340697617  0.0  \\
            0.005  -0.11270492340697617  0.0  \\
            0.01  -0.11270492340697617  0.0  \\
            0.015  -0.11270492340697617  0.0  \\
            0.02  -0.11270492340697617  0.0  \\
            0.025  -0.11270492340697617  0.0  \\
            0.03  -0.11270492340697617  0.0  \\
            0.035  -0.11270492340697617  0.0  \\
            0.04  -0.11270492340697617  0.0  \\
            0.045  -0.11270492340697617  0.0  \\
            0.05  -0.11270492340697617  0.0  \\
            0.055  -0.11270492340697617  0.0  \\
            0.06  -0.11270492340697617  0.0  \\
            0.065  -0.11270492340697617  0.0  \\
            0.07  -0.11270492340697617  0.0  \\
            0.075  -0.11270492340697617  0.0  \\
            0.08  -0.11270492340697617  0.0  \\
            0.085  -0.11270492340697617  0.0  \\
            0.09  -0.11270492340697617  0.0  \\
            0.095  -0.11270492340697617  0.0  \\
            0.1  -0.11270492340697617  0.0  \\
            0.105  -0.11270492340697617  0.0  \\
            0.11  -0.11270492340697617  0.0  \\
            0.115  -0.11270492340697617  0.0  \\
            0.12  -0.11270492340697617  0.0  \\
            0.125  -0.11270492340697617  0.0  \\
            0.13  -0.11270492340697617  0.0  \\
            0.135  -0.11270492340697617  0.0  \\
            0.14  -0.11270492340697617  0.0  \\
            0.145  -0.11270492340697617  0.0  \\
            0.15  -0.11270492340697617  0.0  \\
            0.155  -0.11270492340697617  0.0  \\
            0.16  -0.11270492340697617  0.0  \\
            0.165  -0.11270492340697617  0.0  \\
            0.17  -0.11270492340697617  0.0  \\
            0.175  -0.11270492340697617  0.0  \\
            0.18  -0.11270492340697617  0.0  \\
            0.185  -0.11270492340697617  0.0  \\
            0.19  -0.11270492340697617  0.0  \\
            0.195  -0.11270492340697617  0.0  \\
            0.2  -0.11270492340697617  0.0  \\
            0.205  -0.11270492340697617  0.0  \\
            0.21  -0.11270492340697617  0.0  \\
            0.215  -0.11270492340697617  0.0  \\
            0.22  -0.11270492340697617  0.0  \\
            0.225  -0.11270492340697617  0.0  \\
            0.23  -0.11270492340697617  0.0  \\
            0.235  -0.11270492340697617  0.0  \\
            0.24  -0.11270492340697617  0.0  \\
            0.245  -0.11270492340697617  0.0  \\
            0.25  -0.11270492340697617  0.0  \\
            0.255  -0.11270492340697617  0.0  \\
            0.26  -0.11270492340697617  0.0  \\
            0.265  -0.11270492340697617  0.0  \\
            0.27  -0.11270492340697617  1000.0  \\
            0.275  -0.11270492340697617  1000.0  \\
            0.28  -0.11270492340697617  0.0  \\
            0.285  -0.11270492340697617  0.0  \\
            0.29  -0.11270492340697617  0.0  \\
            0.295  -0.11270492340697617  0.0  \\
            0.3  -0.11270492340697617  0.0  \\
            0.305  -0.11270492340697617  0.0  \\
            0.31  -0.11270492340697617  0.0  \\
            0.315  -0.11270492340697617  0.0  \\
            0.32  -0.11270492340697617  0.0  \\
            0.325  -0.11270492340697617  0.0  \\
            0.33  -0.11270492340697617  0.0  \\
            0.335  -0.11270492340697617  0.0  \\
            0.34  -0.11270492340697617  0.0  \\
            0.345  -0.11270492340697617  0.0  \\
            0.35  -0.11270492340697617  0.0  \\
            0.355  -0.11270492340697617  0.0  \\
            0.36  -0.11270492340697617  0.0  \\
            0.365  -0.11270492340697617  0.0  \\
            0.37  -0.11270492340697617  0.0  \\
            0.375  -0.11270492340697617  0.0  \\
            0.38  -0.11270492340697617  0.0  \\
            0.385  -0.11270492340697617  0.0  \\
            0.39  -0.11270492340697617  0.0  \\
            0.395  -0.11270492340697617  0.0  \\
            0.4  -0.11270492340697617  0.0  \\
            0.405  -0.11270492340697617  0.0  \\
            0.41  -0.11270492340697617  0.0  \\
            0.415  -0.11270492340697617  0.0  \\
            0.42  -0.11270492340697617  0.0  \\
            0.425  -0.11270492340697617  0.0  \\
            0.43  -0.11270492340697617  0.0  \\
            0.435  -0.11270492340697617  0.0  \\
            0.44  -0.11270492340697617  0.0  \\
            0.445  -0.11270492340697617  0.0  \\
            0.45  -0.11270492340697617  0.0  \\
            0.455  -0.11270492340697617  0.0  \\
            0.46  -0.11270492340697617  0.0  \\
            0.465  -0.11270492340697617  0.0  \\
            0.47  -0.11270492340697617  0.0  \\
            0.475  -0.11270492340697617  0.0  \\
            0.48  -0.11270492340697617  0.0  \\
            0.485  -0.11270492340697617  0.0  \\
            0.49  -0.11270492340697617  0.0  \\
            0.495  -0.11270492340697617  0.0  \\
            0.5  -0.11270492340697617  0.0  \\
            0.0  -0.10587432198837156  0.0  \\
            0.005  -0.10587432198837156  0.0  \\
            0.01  -0.10587432198837156  0.0  \\
            0.015  -0.10587432198837156  0.0  \\
            0.02  -0.10587432198837156  0.0  \\
            0.025  -0.10587432198837156  0.0  \\
            0.03  -0.10587432198837156  0.0  \\
            0.035  -0.10587432198837156  0.0  \\
            0.04  -0.10587432198837156  0.0  \\
            0.045  -0.10587432198837156  0.0  \\
            0.05  -0.10587432198837156  0.0  \\
            0.055  -0.10587432198837156  0.0  \\
            0.06  -0.10587432198837156  0.0  \\
            0.065  -0.10587432198837156  0.0  \\
            0.07  -0.10587432198837156  0.0  \\
            0.075  -0.10587432198837156  0.0  \\
            0.08  -0.10587432198837156  0.0  \\
            0.085  -0.10587432198837156  0.0  \\
            0.09  -0.10587432198837156  0.0  \\
            0.095  -0.10587432198837156  0.0  \\
            0.1  -0.10587432198837156  0.0  \\
            0.105  -0.10587432198837156  0.0  \\
            0.11  -0.10587432198837156  0.0  \\
            0.115  -0.10587432198837156  0.0  \\
            0.12  -0.10587432198837156  0.0  \\
            0.125  -0.10587432198837156  0.0  \\
            0.13  -0.10587432198837156  0.0  \\
            0.135  -0.10587432198837156  0.0  \\
            0.14  -0.10587432198837156  0.0  \\
            0.145  -0.10587432198837156  0.0  \\
            0.15  -0.10587432198837156  0.0  \\
            0.155  -0.10587432198837156  0.0  \\
            0.16  -0.10587432198837156  0.0  \\
            0.165  -0.10587432198837156  0.0  \\
            0.17  -0.10587432198837156  0.0  \\
            0.175  -0.10587432198837156  0.0  \\
            0.18  -0.10587432198837156  0.0  \\
            0.185  -0.10587432198837156  0.0  \\
            0.19  -0.10587432198837156  0.0  \\
            0.195  -0.10587432198837156  0.0  \\
            0.2  -0.10587432198837156  0.0  \\
            0.205  -0.10587432198837156  0.0  \\
            0.21  -0.10587432198837156  0.0  \\
            0.215  -0.10587432198837156  0.0  \\
            0.22  -0.10587432198837156  0.0  \\
            0.225  -0.10587432198837156  0.0  \\
            0.23  -0.10587432198837156  0.0  \\
            0.235  -0.10587432198837156  0.0  \\
            0.24  -0.10587432198837156  0.0  \\
            0.245  -0.10587432198837156  0.0  \\
            0.25  -0.10587432198837156  0.0  \\
            0.255  -0.10587432198837156  1000.0  \\
            0.26  -0.10587432198837156  1000.0  \\
            0.265  -0.10587432198837156  1000.0  \\
            0.27  -0.10587432198837156  0.0  \\
            0.275  -0.10587432198837156  0.0  \\
            0.28  -0.10587432198837156  0.0  \\
            0.285  -0.10587432198837156  0.0  \\
            0.29  -0.10587432198837156  0.0  \\
            0.295  -0.10587432198837156  0.0  \\
            0.3  -0.10587432198837156  0.0  \\
            0.305  -0.10587432198837156  0.0  \\
            0.31  -0.10587432198837156  0.0  \\
            0.315  -0.10587432198837156  0.0  \\
            0.32  -0.10587432198837156  0.0  \\
            0.325  -0.10587432198837156  0.0  \\
            0.33  -0.10587432198837156  0.0  \\
            0.335  -0.10587432198837156  0.0  \\
            0.34  -0.10587432198837156  0.0  \\
            0.345  -0.10587432198837156  0.0  \\
            0.35  -0.10587432198837156  0.0  \\
            0.355  -0.10587432198837156  0.0  \\
            0.36  -0.10587432198837156  0.0  \\
            0.365  -0.10587432198837156  0.0  \\
            0.37  -0.10587432198837156  0.0  \\
            0.375  -0.10587432198837156  0.0  \\
            0.38  -0.10587432198837156  0.0  \\
            0.385  -0.10587432198837156  0.0  \\
            0.39  -0.10587432198837156  0.0  \\
            0.395  -0.10587432198837156  0.0  \\
            0.4  -0.10587432198837156  0.0  \\
            0.405  -0.10587432198837156  0.0  \\
            0.41  -0.10587432198837156  0.0  \\
            0.415  -0.10587432198837156  0.0  \\
            0.42  -0.10587432198837156  0.0  \\
            0.425  -0.10587432198837156  0.0  \\
            0.43  -0.10587432198837156  0.0  \\
            0.435  -0.10587432198837156  0.0  \\
            0.44  -0.10587432198837156  0.0  \\
            0.445  -0.10587432198837156  0.0  \\
            0.45  -0.10587432198837156  0.0  \\
            0.455  -0.10587432198837156  0.0  \\
            0.46  -0.10587432198837156  0.0  \\
            0.465  -0.10587432198837156  0.0  \\
            0.47  -0.10587432198837156  0.0  \\
            0.475  -0.10587432198837156  0.0  \\
            0.48  -0.10587432198837156  0.0  \\
            0.485  -0.10587432198837156  0.0  \\
            0.49  -0.10587432198837156  0.0  \\
            0.495  -0.10587432198837156  0.0  \\
            0.5  -0.10587432198837156  0.0  \\
            0.0  -0.09904372056976694  0.0  \\
            0.005  -0.09904372056976694  0.0  \\
            0.01  -0.09904372056976694  0.0  \\
            0.015  -0.09904372056976694  0.0  \\
            0.02  -0.09904372056976694  0.0  \\
            0.025  -0.09904372056976694  0.0  \\
            0.03  -0.09904372056976694  0.0  \\
            0.035  -0.09904372056976694  0.0  \\
            0.04  -0.09904372056976694  0.0  \\
            0.045  -0.09904372056976694  0.0  \\
            0.05  -0.09904372056976694  0.0  \\
            0.055  -0.09904372056976694  0.0  \\
            0.06  -0.09904372056976694  0.0  \\
            0.065  -0.09904372056976694  0.0  \\
            0.07  -0.09904372056976694  0.0  \\
            0.075  -0.09904372056976694  0.0  \\
            0.08  -0.09904372056976694  0.0  \\
            0.085  -0.09904372056976694  0.0  \\
            0.09  -0.09904372056976694  0.0  \\
            0.095  -0.09904372056976694  0.0  \\
            0.1  -0.09904372056976694  0.0  \\
            0.105  -0.09904372056976694  0.0  \\
            0.11  -0.09904372056976694  0.0  \\
            0.115  -0.09904372056976694  0.0  \\
            0.12  -0.09904372056976694  0.0  \\
            0.125  -0.09904372056976694  0.0  \\
            0.13  -0.09904372056976694  0.0  \\
            0.135  -0.09904372056976694  0.0  \\
            0.14  -0.09904372056976694  0.0  \\
            0.145  -0.09904372056976694  0.0  \\
            0.15  -0.09904372056976694  0.0  \\
            0.155  -0.09904372056976694  0.0  \\
            0.16  -0.09904372056976694  0.0  \\
            0.165  -0.09904372056976694  0.0  \\
            0.17  -0.09904372056976694  0.0  \\
            0.175  -0.09904372056976694  0.0  \\
            0.18  -0.09904372056976694  0.0  \\
            0.185  -0.09904372056976694  0.0  \\
            0.19  -0.09904372056976694  0.0  \\
            0.195  -0.09904372056976694  0.0  \\
            0.2  -0.09904372056976694  0.0  \\
            0.205  -0.09904372056976694  0.0  \\
            0.21  -0.09904372056976694  0.0  \\
            0.215  -0.09904372056976694  0.0  \\
            0.22  -0.09904372056976694  0.0  \\
            0.225  -0.09904372056976694  0.0  \\
            0.23  -0.09904372056976694  0.0  \\
            0.235  -0.09904372056976694  0.0  \\
            0.24  -0.09904372056976694  1000.0  \\
            0.245  -0.09904372056976694  1000.0  \\
            0.25  -0.09904372056976694  1000.0  \\
            0.255  -0.09904372056976694  0.0  \\
            0.26  -0.09904372056976694  0.0  \\
            0.265  -0.09904372056976694  0.0  \\
            0.27  -0.09904372056976694  0.0  \\
            0.275  -0.09904372056976694  0.0  \\
            0.28  -0.09904372056976694  0.0  \\
            0.285  -0.09904372056976694  0.0  \\
            0.29  -0.09904372056976694  0.0  \\
            0.295  -0.09904372056976694  0.0  \\
            0.3  -0.09904372056976694  0.0  \\
            0.305  -0.09904372056976694  0.0  \\
            0.31  -0.09904372056976694  0.0  \\
            0.315  -0.09904372056976694  0.0  \\
            0.32  -0.09904372056976694  0.0  \\
            0.325  -0.09904372056976694  0.0  \\
            0.33  -0.09904372056976694  0.0  \\
            0.335  -0.09904372056976694  0.0  \\
            0.34  -0.09904372056976694  0.0  \\
            0.345  -0.09904372056976694  0.0  \\
            0.35  -0.09904372056976694  0.0  \\
            0.355  -0.09904372056976694  0.0  \\
            0.36  -0.09904372056976694  0.0  \\
            0.365  -0.09904372056976694  0.0  \\
            0.37  -0.09904372056976694  0.0  \\
            0.375  -0.09904372056976694  0.0  \\
            0.38  -0.09904372056976694  0.0  \\
            0.385  -0.09904372056976694  0.0  \\
            0.39  -0.09904372056976694  0.0  \\
            0.395  -0.09904372056976694  0.0  \\
            0.4  -0.09904372056976694  0.0  \\
            0.405  -0.09904372056976694  0.0  \\
            0.41  -0.09904372056976694  0.0  \\
            0.415  -0.09904372056976694  0.0  \\
            0.42  -0.09904372056976694  0.0  \\
            0.425  -0.09904372056976694  0.0  \\
            0.43  -0.09904372056976694  0.0  \\
            0.435  -0.09904372056976694  0.0  \\
            0.44  -0.09904372056976694  0.0  \\
            0.445  -0.09904372056976694  0.0  \\
            0.45  -0.09904372056976694  0.0  \\
            0.455  -0.09904372056976694  0.0  \\
            0.46  -0.09904372056976694  0.0  \\
            0.465  -0.09904372056976694  0.0  \\
            0.47  -0.09904372056976694  0.0  \\
            0.475  -0.09904372056976694  0.0  \\
            0.48  -0.09904372056976694  0.0  \\
            0.485  -0.09904372056976694  0.0  \\
            0.49  -0.09904372056976694  0.0  \\
            0.495  -0.09904372056976694  0.0  \\
            0.5  -0.09904372056976694  0.0  \\
            0.0  -0.09221311915116231  0.0  \\
            0.005  -0.09221311915116231  0.0  \\
            0.01  -0.09221311915116231  0.0  \\
            0.015  -0.09221311915116231  0.0  \\
            0.02  -0.09221311915116231  0.0  \\
            0.025  -0.09221311915116231  0.0  \\
            0.03  -0.09221311915116231  0.0  \\
            0.035  -0.09221311915116231  0.0  \\
            0.04  -0.09221311915116231  0.0  \\
            0.045  -0.09221311915116231  0.0  \\
            0.05  -0.09221311915116231  0.0  \\
            0.055  -0.09221311915116231  0.0  \\
            0.06  -0.09221311915116231  0.0  \\
            0.065  -0.09221311915116231  0.0  \\
            0.07  -0.09221311915116231  0.0  \\
            0.075  -0.09221311915116231  0.0  \\
            0.08  -0.09221311915116231  0.0  \\
            0.085  -0.09221311915116231  0.0  \\
            0.09  -0.09221311915116231  0.0  \\
            0.095  -0.09221311915116231  0.0  \\
            0.1  -0.09221311915116231  0.0  \\
            0.105  -0.09221311915116231  0.0  \\
            0.11  -0.09221311915116231  0.0  \\
            0.115  -0.09221311915116231  0.0  \\
            0.12  -0.09221311915116231  0.0  \\
            0.125  -0.09221311915116231  0.0  \\
            0.13  -0.09221311915116231  0.0  \\
            0.135  -0.09221311915116231  0.0  \\
            0.14  -0.09221311915116231  0.0  \\
            0.145  -0.09221311915116231  0.0  \\
            0.15  -0.09221311915116231  0.0  \\
            0.155  -0.09221311915116231  0.0  \\
            0.16  -0.09221311915116231  0.0  \\
            0.165  -0.09221311915116231  0.0  \\
            0.17  -0.09221311915116231  0.0  \\
            0.175  -0.09221311915116231  0.0  \\
            0.18  -0.09221311915116231  0.0  \\
            0.185  -0.09221311915116231  0.0  \\
            0.19  -0.09221311915116231  0.0  \\
            0.195  -0.09221311915116231  0.0  \\
            0.2  -0.09221311915116231  0.0  \\
            0.205  -0.09221311915116231  0.0  \\
            0.21  -0.09221311915116231  0.0  \\
            0.215  -0.09221311915116231  0.0  \\
            0.22  -0.09221311915116231  0.0  \\
            0.225  -0.09221311915116231  1000.0  \\
            0.23  -0.09221311915116231  1000.0  \\
            0.235  -0.09221311915116231  1000.0  \\
            0.24  -0.09221311915116231  0.0  \\
            0.245  -0.09221311915116231  0.0  \\
            0.25  -0.09221311915116231  0.0  \\
            0.255  -0.09221311915116231  0.0  \\
            0.26  -0.09221311915116231  0.0  \\
            0.265  -0.09221311915116231  0.0  \\
            0.27  -0.09221311915116231  0.0  \\
            0.275  -0.09221311915116231  0.0  \\
            0.28  -0.09221311915116231  0.0  \\
            0.285  -0.09221311915116231  0.0  \\
            0.29  -0.09221311915116231  0.0  \\
            0.295  -0.09221311915116231  0.0  \\
            0.3  -0.09221311915116231  0.0  \\
            0.305  -0.09221311915116231  0.0  \\
            0.31  -0.09221311915116231  0.0  \\
            0.315  -0.09221311915116231  0.0  \\
            0.32  -0.09221311915116231  0.0  \\
            0.325  -0.09221311915116231  0.0  \\
            0.33  -0.09221311915116231  0.0  \\
            0.335  -0.09221311915116231  0.0  \\
            0.34  -0.09221311915116231  0.0  \\
            0.345  -0.09221311915116231  0.0  \\
            0.35  -0.09221311915116231  0.0  \\
            0.355  -0.09221311915116231  0.0  \\
            0.36  -0.09221311915116231  0.0  \\
            0.365  -0.09221311915116231  0.0  \\
            0.37  -0.09221311915116231  0.0  \\
            0.375  -0.09221311915116231  0.0  \\
            0.38  -0.09221311915116231  0.0  \\
            0.385  -0.09221311915116231  0.0  \\
            0.39  -0.09221311915116231  0.0  \\
            0.395  -0.09221311915116231  0.0  \\
            0.4  -0.09221311915116231  0.0  \\
            0.405  -0.09221311915116231  0.0  \\
            0.41  -0.09221311915116231  0.0  \\
            0.415  -0.09221311915116231  0.0  \\
            0.42  -0.09221311915116231  0.0  \\
            0.425  -0.09221311915116231  0.0  \\
            0.43  -0.09221311915116231  0.0  \\
            0.435  -0.09221311915116231  0.0  \\
            0.44  -0.09221311915116231  0.0  \\
            0.445  -0.09221311915116231  0.0  \\
            0.45  -0.09221311915116231  0.0  \\
            0.455  -0.09221311915116231  0.0  \\
            0.46  -0.09221311915116231  0.0  \\
            0.465  -0.09221311915116231  0.0  \\
            0.47  -0.09221311915116231  0.0  \\
            0.475  -0.09221311915116231  0.0  \\
            0.48  -0.09221311915116231  0.0  \\
            0.485  -0.09221311915116231  0.0  \\
            0.49  -0.09221311915116231  0.0  \\
            0.495  -0.09221311915116231  0.0  \\
            0.5  -0.09221311915116231  0.0  \\
            0.0  -0.0853825177325577  0.0  \\
            0.005  -0.0853825177325577  0.0  \\
            0.01  -0.0853825177325577  0.0  \\
            0.015  -0.0853825177325577  0.0  \\
            0.02  -0.0853825177325577  0.0  \\
            0.025  -0.0853825177325577  0.0  \\
            0.03  -0.0853825177325577  0.0  \\
            0.035  -0.0853825177325577  0.0  \\
            0.04  -0.0853825177325577  0.0  \\
            0.045  -0.0853825177325577  0.0  \\
            0.05  -0.0853825177325577  0.0  \\
            0.055  -0.0853825177325577  0.0  \\
            0.06  -0.0853825177325577  0.0  \\
            0.065  -0.0853825177325577  0.0  \\
            0.07  -0.0853825177325577  0.0  \\
            0.075  -0.0853825177325577  0.0  \\
            0.08  -0.0853825177325577  0.0  \\
            0.085  -0.0853825177325577  0.0  \\
            0.09  -0.0853825177325577  0.0  \\
            0.095  -0.0853825177325577  0.0  \\
            0.1  -0.0853825177325577  0.0  \\
            0.105  -0.0853825177325577  0.0  \\
            0.11  -0.0853825177325577  0.0  \\
            0.115  -0.0853825177325577  0.0  \\
            0.12  -0.0853825177325577  0.0  \\
            0.125  -0.0853825177325577  0.0  \\
            0.13  -0.0853825177325577  0.0  \\
            0.135  -0.0853825177325577  0.0  \\
            0.14  -0.0853825177325577  0.0  \\
            0.145  -0.0853825177325577  0.0  \\
            0.15  -0.0853825177325577  0.0  \\
            0.155  -0.0853825177325577  0.0  \\
            0.16  -0.0853825177325577  0.0  \\
            0.165  -0.0853825177325577  0.0  \\
            0.17  -0.0853825177325577  0.0  \\
            0.175  -0.0853825177325577  0.0  \\
            0.18  -0.0853825177325577  0.0  \\
            0.185  -0.0853825177325577  0.0  \\
            0.19  -0.0853825177325577  0.0  \\
            0.195  -0.0853825177325577  0.0  \\
            0.2  -0.0853825177325577  0.0  \\
            0.205  -0.0853825177325577  0.0  \\
            0.21  -0.0853825177325577  1000.0  \\
            0.215  -0.0853825177325577  1000.0  \\
            0.22  -0.0853825177325577  1000.0  \\
            0.225  -0.0853825177325577  0.0  \\
            0.23  -0.0853825177325577  0.0  \\
            0.235  -0.0853825177325577  0.0  \\
            0.24  -0.0853825177325577  0.0  \\
            0.245  -0.0853825177325577  0.0  \\
            0.25  -0.0853825177325577  0.0  \\
            0.255  -0.0853825177325577  0.0  \\
            0.26  -0.0853825177325577  0.0  \\
            0.265  -0.0853825177325577  0.0  \\
            0.27  -0.0853825177325577  0.0  \\
            0.275  -0.0853825177325577  0.0  \\
            0.28  -0.0853825177325577  0.0  \\
            0.285  -0.0853825177325577  0.0  \\
            0.29  -0.0853825177325577  0.0  \\
            0.295  -0.0853825177325577  0.0  \\
            0.3  -0.0853825177325577  0.0  \\
            0.305  -0.0853825177325577  0.0  \\
            0.31  -0.0853825177325577  0.0  \\
            0.315  -0.0853825177325577  0.0  \\
            0.32  -0.0853825177325577  0.0  \\
            0.325  -0.0853825177325577  0.0  \\
            0.33  -0.0853825177325577  0.0  \\
            0.335  -0.0853825177325577  0.0  \\
            0.34  -0.0853825177325577  0.0  \\
            0.345  -0.0853825177325577  0.0  \\
            0.35  -0.0853825177325577  0.0  \\
            0.355  -0.0853825177325577  0.0  \\
            0.36  -0.0853825177325577  0.0  \\
            0.365  -0.0853825177325577  0.0  \\
            0.37  -0.0853825177325577  0.0  \\
            0.375  -0.0853825177325577  0.0  \\
            0.38  -0.0853825177325577  0.0  \\
            0.385  -0.0853825177325577  0.0  \\
            0.39  -0.0853825177325577  0.0  \\
            0.395  -0.0853825177325577  0.0  \\
            0.4  -0.0853825177325577  0.0  \\
            0.405  -0.0853825177325577  0.0  \\
            0.41  -0.0853825177325577  0.0  \\
            0.415  -0.0853825177325577  0.0  \\
            0.42  -0.0853825177325577  0.0  \\
            0.425  -0.0853825177325577  0.0  \\
            0.43  -0.0853825177325577  0.0  \\
            0.435  -0.0853825177325577  0.0  \\
            0.44  -0.0853825177325577  0.0  \\
            0.445  -0.0853825177325577  0.0  \\
            0.45  -0.0853825177325577  0.0  \\
            0.455  -0.0853825177325577  0.0  \\
            0.46  -0.0853825177325577  0.0  \\
            0.465  -0.0853825177325577  0.0  \\
            0.47  -0.0853825177325577  0.0  \\
            0.475  -0.0853825177325577  0.0  \\
            0.48  -0.0853825177325577  0.0  \\
            0.485  -0.0853825177325577  0.0  \\
            0.49  -0.0853825177325577  0.0  \\
            0.495  -0.0853825177325577  0.0  \\
            0.5  -0.0853825177325577  0.0  \\
            0.0  -0.07855191631395309  0.0  \\
            0.005  -0.07855191631395309  0.0  \\
            0.01  -0.07855191631395309  0.0  \\
            0.015  -0.07855191631395309  0.0  \\
            0.02  -0.07855191631395309  0.0  \\
            0.025  -0.07855191631395309  0.0  \\
            0.03  -0.07855191631395309  0.0  \\
            0.035  -0.07855191631395309  0.0  \\
            0.04  -0.07855191631395309  0.0  \\
            0.045  -0.07855191631395309  0.0  \\
            0.05  -0.07855191631395309  0.0  \\
            0.055  -0.07855191631395309  0.0  \\
            0.06  -0.07855191631395309  0.0  \\
            0.065  -0.07855191631395309  0.0  \\
            0.07  -0.07855191631395309  0.0  \\
            0.075  -0.07855191631395309  0.0  \\
            0.08  -0.07855191631395309  0.0  \\
            0.085  -0.07855191631395309  0.0  \\
            0.09  -0.07855191631395309  0.0  \\
            0.095  -0.07855191631395309  0.0  \\
            0.1  -0.07855191631395309  0.0  \\
            0.105  -0.07855191631395309  0.0  \\
            0.11  -0.07855191631395309  0.0  \\
            0.115  -0.07855191631395309  0.0  \\
            0.12  -0.07855191631395309  0.0  \\
            0.125  -0.07855191631395309  0.0  \\
            0.13  -0.07855191631395309  0.0  \\
            0.135  -0.07855191631395309  0.0  \\
            0.14  -0.07855191631395309  0.0  \\
            0.145  -0.07855191631395309  0.0  \\
            0.15  -0.07855191631395309  0.0  \\
            0.155  -0.07855191631395309  0.0  \\
            0.16  -0.07855191631395309  0.0  \\
            0.165  -0.07855191631395309  0.0  \\
            0.17  -0.07855191631395309  0.0  \\
            0.175  -0.07855191631395309  0.0  \\
            0.18  -0.07855191631395309  0.0  \\
            0.185  -0.07855191631395309  0.0  \\
            0.19  -0.07855191631395309  0.0  \\
            0.195  -0.07855191631395309  1000.0  \\
            0.2  -0.07855191631395309  1000.0  \\
            0.205  -0.07855191631395309  1000.0  \\
            0.21  -0.07855191631395309  0.0  \\
            0.215  -0.07855191631395309  0.0  \\
            0.22  -0.07855191631395309  0.0  \\
            0.225  -0.07855191631395309  0.0  \\
            0.23  -0.07855191631395309  0.0  \\
            0.235  -0.07855191631395309  0.0  \\
            0.24  -0.07855191631395309  0.0  \\
            0.245  -0.07855191631395309  0.0  \\
            0.25  -0.07855191631395309  0.0  \\
            0.255  -0.07855191631395309  0.0  \\
            0.26  -0.07855191631395309  0.0  \\
            0.265  -0.07855191631395309  0.0  \\
            0.27  -0.07855191631395309  0.0  \\
            0.275  -0.07855191631395309  0.0  \\
            0.28  -0.07855191631395309  0.0  \\
            0.285  -0.07855191631395309  0.0  \\
            0.29  -0.07855191631395309  0.0  \\
            0.295  -0.07855191631395309  0.0  \\
            0.3  -0.07855191631395309  0.0  \\
            0.305  -0.07855191631395309  0.0  \\
            0.31  -0.07855191631395309  0.0  \\
            0.315  -0.07855191631395309  0.0  \\
            0.32  -0.07855191631395309  0.0  \\
            0.325  -0.07855191631395309  0.0  \\
            0.33  -0.07855191631395309  0.0  \\
            0.335  -0.07855191631395309  0.0  \\
            0.34  -0.07855191631395309  0.0  \\
            0.345  -0.07855191631395309  0.0  \\
            0.35  -0.07855191631395309  0.0  \\
            0.355  -0.07855191631395309  0.0  \\
            0.36  -0.07855191631395309  0.0  \\
            0.365  -0.07855191631395309  0.0  \\
            0.37  -0.07855191631395309  0.0  \\
            0.375  -0.07855191631395309  0.0  \\
            0.38  -0.07855191631395309  0.0  \\
            0.385  -0.07855191631395309  0.0  \\
            0.39  -0.07855191631395309  0.0  \\
            0.395  -0.07855191631395309  0.0  \\
            0.4  -0.07855191631395309  0.0  \\
            0.405  -0.07855191631395309  0.0  \\
            0.41  -0.07855191631395309  0.0  \\
            0.415  -0.07855191631395309  0.0  \\
            0.42  -0.07855191631395309  0.0  \\
            0.425  -0.07855191631395309  0.0  \\
            0.43  -0.07855191631395309  0.0  \\
            0.435  -0.07855191631395309  0.0  \\
            0.44  -0.07855191631395309  0.0  \\
            0.445  -0.07855191631395309  0.0  \\
            0.45  -0.07855191631395309  0.0  \\
            0.455  -0.07855191631395309  0.0  \\
            0.46  -0.07855191631395309  0.0  \\
            0.465  -0.07855191631395309  0.0  \\
            0.47  -0.07855191631395309  0.0  \\
            0.475  -0.07855191631395309  0.0  \\
            0.48  -0.07855191631395309  0.0  \\
            0.485  -0.07855191631395309  0.0  \\
            0.49  -0.07855191631395309  0.0  \\
            0.495  -0.07855191631395309  0.0  \\
            0.5  -0.07855191631395309  0.0  \\
            0.0  -0.07172131489534847  0.0  \\
            0.005  -0.07172131489534847  0.0  \\
            0.01  -0.07172131489534847  0.0  \\
            0.015  -0.07172131489534847  0.0  \\
            0.02  -0.07172131489534847  0.0  \\
            0.025  -0.07172131489534847  0.0  \\
            0.03  -0.07172131489534847  0.0  \\
            0.035  -0.07172131489534847  0.0  \\
            0.04  -0.07172131489534847  0.0  \\
            0.045  -0.07172131489534847  0.0  \\
            0.05  -0.07172131489534847  0.0  \\
            0.055  -0.07172131489534847  0.0  \\
            0.06  -0.07172131489534847  0.0  \\
            0.065  -0.07172131489534847  0.0  \\
            0.07  -0.07172131489534847  0.0  \\
            0.075  -0.07172131489534847  0.0  \\
            0.08  -0.07172131489534847  0.0  \\
            0.085  -0.07172131489534847  0.0  \\
            0.09  -0.07172131489534847  0.0  \\
            0.095  -0.07172131489534847  0.0  \\
            0.1  -0.07172131489534847  0.0  \\
            0.105  -0.07172131489534847  0.0  \\
            0.11  -0.07172131489534847  0.0  \\
            0.115  -0.07172131489534847  0.0  \\
            0.12  -0.07172131489534847  0.0  \\
            0.125  -0.07172131489534847  0.0  \\
            0.13  -0.07172131489534847  0.0  \\
            0.135  -0.07172131489534847  0.0  \\
            0.14  -0.07172131489534847  0.0  \\
            0.145  -0.07172131489534847  0.0  \\
            0.15  -0.07172131489534847  0.0  \\
            0.155  -0.07172131489534847  0.0  \\
            0.16  -0.07172131489534847  0.0  \\
            0.165  -0.07172131489534847  0.0  \\
            0.17  -0.07172131489534847  0.0  \\
            0.175  -0.07172131489534847  1000.0  \\
            0.18  -0.07172131489534847  1000.0  \\
            0.185  -0.07172131489534847  1000.0  \\
            0.19  -0.07172131489534847  1000.0  \\
            0.195  -0.07172131489534847  0.0  \\
            0.2  -0.07172131489534847  0.0  \\
            0.205  -0.07172131489534847  0.0  \\
            0.21  -0.07172131489534847  0.0  \\
            0.215  -0.07172131489534847  0.0  \\
            0.22  -0.07172131489534847  0.0  \\
            0.225  -0.07172131489534847  0.0  \\
            0.23  -0.07172131489534847  0.0  \\
            0.235  -0.07172131489534847  0.0  \\
            0.24  -0.07172131489534847  0.0  \\
            0.245  -0.07172131489534847  0.0  \\
            0.25  -0.07172131489534847  0.0  \\
            0.255  -0.07172131489534847  0.0  \\
            0.26  -0.07172131489534847  0.0  \\
            0.265  -0.07172131489534847  0.0  \\
            0.27  -0.07172131489534847  0.0  \\
            0.275  -0.07172131489534847  0.0  \\
            0.28  -0.07172131489534847  0.0  \\
            0.285  -0.07172131489534847  0.0  \\
            0.29  -0.07172131489534847  0.0  \\
            0.295  -0.07172131489534847  0.0  \\
            0.3  -0.07172131489534847  0.0  \\
            0.305  -0.07172131489534847  0.0  \\
            0.31  -0.07172131489534847  0.0  \\
            0.315  -0.07172131489534847  0.0  \\
            0.32  -0.07172131489534847  0.0  \\
            0.325  -0.07172131489534847  0.0  \\
            0.33  -0.07172131489534847  0.0  \\
            0.335  -0.07172131489534847  0.0  \\
            0.34  -0.07172131489534847  0.0  \\
            0.345  -0.07172131489534847  0.0  \\
            0.35  -0.07172131489534847  0.0  \\
            0.355  -0.07172131489534847  0.0  \\
            0.36  -0.07172131489534847  0.0  \\
            0.365  -0.07172131489534847  0.0  \\
            0.37  -0.07172131489534847  0.0  \\
            0.375  -0.07172131489534847  0.0  \\
            0.38  -0.07172131489534847  0.0  \\
            0.385  -0.07172131489534847  0.0  \\
            0.39  -0.07172131489534847  0.0  \\
            0.395  -0.07172131489534847  0.0  \\
            0.4  -0.07172131489534847  0.0  \\
            0.405  -0.07172131489534847  0.0  \\
            0.41  -0.07172131489534847  0.0  \\
            0.415  -0.07172131489534847  0.0  \\
            0.42  -0.07172131489534847  0.0  \\
            0.425  -0.07172131489534847  0.0  \\
            0.43  -0.07172131489534847  0.0  \\
            0.435  -0.07172131489534847  0.0  \\
            0.44  -0.07172131489534847  0.0  \\
            0.445  -0.07172131489534847  0.0  \\
            0.45  -0.07172131489534847  0.0  \\
            0.455  -0.07172131489534847  0.0  \\
            0.46  -0.07172131489534847  0.0  \\
            0.465  -0.07172131489534847  0.0  \\
            0.47  -0.07172131489534847  0.0  \\
            0.475  -0.07172131489534847  0.0  \\
            0.48  -0.07172131489534847  0.0  \\
            0.485  -0.07172131489534847  0.0  \\
            0.49  -0.07172131489534847  0.0  \\
            0.495  -0.07172131489534847  0.0  \\
            0.5  -0.07172131489534847  0.0  \\
            0.0  -0.06489071347674386  0.0  \\
            0.005  -0.06489071347674386  0.0  \\
            0.01  -0.06489071347674386  0.0  \\
            0.015  -0.06489071347674386  0.0  \\
            0.02  -0.06489071347674386  0.0  \\
            0.025  -0.06489071347674386  0.0  \\
            0.03  -0.06489071347674386  0.0  \\
            0.035  -0.06489071347674386  0.0  \\
            0.04  -0.06489071347674386  0.0  \\
            0.045  -0.06489071347674386  0.0  \\
            0.05  -0.06489071347674386  0.0  \\
            0.055  -0.06489071347674386  0.0  \\
            0.06  -0.06489071347674386  0.0  \\
            0.065  -0.06489071347674386  0.0  \\
            0.07  -0.06489071347674386  0.0  \\
            0.075  -0.06489071347674386  0.0  \\
            0.08  -0.06489071347674386  0.0  \\
            0.085  -0.06489071347674386  0.0  \\
            0.09  -0.06489071347674386  0.0  \\
            0.095  -0.06489071347674386  0.0  \\
            0.1  -0.06489071347674386  0.0  \\
            0.105  -0.06489071347674386  0.0  \\
            0.11  -0.06489071347674386  0.0  \\
            0.115  -0.06489071347674386  0.0  \\
            0.12  -0.06489071347674386  0.0  \\
            0.125  -0.06489071347674386  0.0  \\
            0.13  -0.06489071347674386  0.0  \\
            0.135  -0.06489071347674386  0.0  \\
            0.14  -0.06489071347674386  0.0  \\
            0.145  -0.06489071347674386  0.0  \\
            0.15  -0.06489071347674386  0.0  \\
            0.155  -0.06489071347674386  1000.0  \\
            0.16  -0.06489071347674386  1000.0  \\
            0.165  -0.06489071347674386  1000.0  \\
            0.17  -0.06489071347674386  1000.0  \\
            0.175  -0.06489071347674386  0.0  \\
            0.18  -0.06489071347674386  0.0  \\
            0.185  -0.06489071347674386  0.0  \\
            0.19  -0.06489071347674386  0.0  \\
            0.195  -0.06489071347674386  0.0  \\
            0.2  -0.06489071347674386  0.0  \\
            0.205  -0.06489071347674386  0.0  \\
            0.21  -0.06489071347674386  0.0  \\
            0.215  -0.06489071347674386  0.0  \\
            0.22  -0.06489071347674386  0.0  \\
            0.225  -0.06489071347674386  0.0  \\
            0.23  -0.06489071347674386  0.0  \\
            0.235  -0.06489071347674386  0.0  \\
            0.24  -0.06489071347674386  0.0  \\
            0.245  -0.06489071347674386  0.0  \\
            0.25  -0.06489071347674386  0.0  \\
            0.255  -0.06489071347674386  0.0  \\
            0.26  -0.06489071347674386  0.0  \\
            0.265  -0.06489071347674386  0.0  \\
            0.27  -0.06489071347674386  0.0  \\
            0.275  -0.06489071347674386  0.0  \\
            0.28  -0.06489071347674386  0.0  \\
            0.285  -0.06489071347674386  0.0  \\
            0.29  -0.06489071347674386  0.0  \\
            0.295  -0.06489071347674386  0.0  \\
            0.3  -0.06489071347674386  0.0  \\
            0.305  -0.06489071347674386  0.0  \\
            0.31  -0.06489071347674386  0.0  \\
            0.315  -0.06489071347674386  0.0  \\
            0.32  -0.06489071347674386  0.0  \\
            0.325  -0.06489071347674386  0.0  \\
            0.33  -0.06489071347674386  0.0  \\
            0.335  -0.06489071347674386  0.0  \\
            0.34  -0.06489071347674386  0.0  \\
            0.345  -0.06489071347674386  0.0  \\
            0.35  -0.06489071347674386  0.0  \\
            0.355  -0.06489071347674386  0.0  \\
            0.36  -0.06489071347674386  0.0  \\
            0.365  -0.06489071347674386  0.0  \\
            0.37  -0.06489071347674386  0.0  \\
            0.375  -0.06489071347674386  0.0  \\
            0.38  -0.06489071347674386  0.0  \\
            0.385  -0.06489071347674386  0.0  \\
            0.39  -0.06489071347674386  0.0  \\
            0.395  -0.06489071347674386  0.0  \\
            0.4  -0.06489071347674386  0.0  \\
            0.405  -0.06489071347674386  0.0  \\
            0.41  -0.06489071347674386  0.0  \\
            0.415  -0.06489071347674386  0.0  \\
            0.42  -0.06489071347674386  0.0  \\
            0.425  -0.06489071347674386  0.0  \\
            0.43  -0.06489071347674386  0.0  \\
            0.435  -0.06489071347674386  0.0  \\
            0.44  -0.06489071347674386  0.0  \\
            0.445  -0.06489071347674386  0.0  \\
            0.45  -0.06489071347674386  0.0  \\
            0.455  -0.06489071347674386  0.0  \\
            0.46  -0.06489071347674386  0.0  \\
            0.465  -0.06489071347674386  0.0  \\
            0.47  -0.06489071347674386  0.0  \\
            0.475  -0.06489071347674386  0.0  \\
            0.48  -0.06489071347674386  0.0  \\
            0.485  -0.06489071347674386  0.0  \\
            0.49  -0.06489071347674386  0.0  \\
            0.495  -0.06489071347674386  0.0  \\
            0.5  -0.06489071347674386  0.0  \\
            0.0  -0.05806011205813924  0.0  \\
            0.005  -0.05806011205813924  0.0  \\
            0.01  -0.05806011205813924  0.0  \\
            0.015  -0.05806011205813924  0.0  \\
            0.02  -0.05806011205813924  0.0  \\
            0.025  -0.05806011205813924  0.0  \\
            0.03  -0.05806011205813924  0.0  \\
            0.035  -0.05806011205813924  0.0  \\
            0.04  -0.05806011205813924  0.0  \\
            0.045  -0.05806011205813924  0.0  \\
            0.05  -0.05806011205813924  0.0  \\
            0.055  -0.05806011205813924  0.0  \\
            0.06  -0.05806011205813924  0.0  \\
            0.065  -0.05806011205813924  0.0  \\
            0.07  -0.05806011205813924  0.0  \\
            0.075  -0.05806011205813924  0.0  \\
            0.08  -0.05806011205813924  0.0  \\
            0.085  -0.05806011205813924  0.0  \\
            0.09  -0.05806011205813924  0.0  \\
            0.095  -0.05806011205813924  0.0  \\
            0.1  -0.05806011205813924  0.0  \\
            0.105  -0.05806011205813924  0.0  \\
            0.11  -0.05806011205813924  0.0  \\
            0.115  -0.05806011205813924  0.0  \\
            0.12  -0.05806011205813924  0.0  \\
            0.125  -0.05806011205813924  0.0  \\
            0.13  -0.05806011205813924  1000.0  \\
            0.135  -0.05806011205813924  1000.0  \\
            0.14  -0.05806011205813924  1000.0  \\
            0.145  -0.05806011205813924  1000.0  \\
            0.15  -0.05806011205813924  1000.0  \\
            0.155  -0.05806011205813924  0.0  \\
            0.16  -0.05806011205813924  0.0  \\
            0.165  -0.05806011205813924  0.0  \\
            0.17  -0.05806011205813924  0.0  \\
            0.175  -0.05806011205813924  0.0  \\
            0.18  -0.05806011205813924  0.0  \\
            0.185  -0.05806011205813924  0.0  \\
            0.19  -0.05806011205813924  0.0  \\
            0.195  -0.05806011205813924  0.0  \\
            0.2  -0.05806011205813924  0.0  \\
            0.205  -0.05806011205813924  0.0  \\
            0.21  -0.05806011205813924  0.0  \\
            0.215  -0.05806011205813924  0.0  \\
            0.22  -0.05806011205813924  0.0  \\
            0.225  -0.05806011205813924  0.0  \\
            0.23  -0.05806011205813924  0.0  \\
            0.235  -0.05806011205813924  0.0  \\
            0.24  -0.05806011205813924  0.0  \\
            0.245  -0.05806011205813924  0.0  \\
            0.25  -0.05806011205813924  0.0  \\
            0.255  -0.05806011205813924  0.0  \\
            0.26  -0.05806011205813924  0.0  \\
            0.265  -0.05806011205813924  0.0  \\
            0.27  -0.05806011205813924  0.0  \\
            0.275  -0.05806011205813924  0.0  \\
            0.28  -0.05806011205813924  0.0  \\
            0.285  -0.05806011205813924  0.0  \\
            0.29  -0.05806011205813924  0.0  \\
            0.295  -0.05806011205813924  0.0  \\
            0.3  -0.05806011205813924  0.0  \\
            0.305  -0.05806011205813924  0.0  \\
            0.31  -0.05806011205813924  0.0  \\
            0.315  -0.05806011205813924  0.0  \\
            0.32  -0.05806011205813924  0.0  \\
            0.325  -0.05806011205813924  0.0  \\
            0.33  -0.05806011205813924  0.0  \\
            0.335  -0.05806011205813924  0.0  \\
            0.34  -0.05806011205813924  0.0  \\
            0.345  -0.05806011205813924  0.0  \\
            0.35  -0.05806011205813924  0.0  \\
            0.355  -0.05806011205813924  0.0  \\
            0.36  -0.05806011205813924  0.0  \\
            0.365  -0.05806011205813924  0.0  \\
            0.37  -0.05806011205813924  0.0  \\
            0.375  -0.05806011205813924  0.0  \\
            0.38  -0.05806011205813924  0.0  \\
            0.385  -0.05806011205813924  0.0  \\
            0.39  -0.05806011205813924  0.0  \\
            0.395  -0.05806011205813924  0.0  \\
            0.4  -0.05806011205813924  0.0  \\
            0.405  -0.05806011205813924  0.0  \\
            0.41  -0.05806011205813924  0.0  \\
            0.415  -0.05806011205813924  0.0  \\
            0.42  -0.05806011205813924  0.0  \\
            0.425  -0.05806011205813924  0.0  \\
            0.43  -0.05806011205813924  0.0  \\
            0.435  -0.05806011205813924  0.0  \\
            0.44  -0.05806011205813924  0.0  \\
            0.445  -0.05806011205813924  0.0  \\
            0.45  -0.05806011205813924  0.0  \\
            0.455  -0.05806011205813924  0.0  \\
            0.46  -0.05806011205813924  0.0  \\
            0.465  -0.05806011205813924  0.0  \\
            0.47  -0.05806011205813924  0.0  \\
            0.475  -0.05806011205813924  0.0  \\
            0.48  -0.05806011205813924  0.0  \\
            0.485  -0.05806011205813924  0.0  \\
            0.49  -0.05806011205813924  0.0  \\
            0.495  -0.05806011205813924  0.0  \\
            0.5  -0.05806011205813924  0.0  \\
            0.0  -0.051229510639534626  0.0  \\
            0.005  -0.051229510639534626  0.0  \\
            0.01  -0.051229510639534626  0.0  \\
            0.015  -0.051229510639534626  0.0  \\
            0.02  -0.051229510639534626  0.0  \\
            0.025  -0.051229510639534626  0.0  \\
            0.03  -0.051229510639534626  0.0  \\
            0.035  -0.051229510639534626  0.0  \\
            0.04  -0.051229510639534626  0.0  \\
            0.045  -0.051229510639534626  0.0  \\
            0.05  -0.051229510639534626  0.0  \\
            0.055  -0.051229510639534626  0.0  \\
            0.06  -0.051229510639534626  0.0  \\
            0.065  -0.051229510639534626  0.0  \\
            0.07  -0.051229510639534626  0.0  \\
            0.075  -0.051229510639534626  0.0  \\
            0.08  -0.051229510639534626  0.0  \\
            0.085  -0.051229510639534626  0.0  \\
            0.09  -0.051229510639534626  0.0  \\
            0.095  -0.051229510639534626  0.0  \\
            0.1  -0.051229510639534626  1000.0  \\
            0.105  -0.051229510639534626  1000.0  \\
            0.11  -0.051229510639534626  1000.0  \\
            0.115  -0.051229510639534626  1000.0  \\
            0.12  -0.051229510639534626  1000.0  \\
            0.125  -0.051229510639534626  1000.0  \\
            0.13  -0.051229510639534626  0.0  \\
            0.135  -0.051229510639534626  0.0  \\
            0.14  -0.051229510639534626  0.0  \\
            0.145  -0.051229510639534626  0.0  \\
            0.15  -0.051229510639534626  0.0  \\
            0.155  -0.051229510639534626  0.0  \\
            0.16  -0.051229510639534626  0.0  \\
            0.165  -0.051229510639534626  0.0  \\
            0.17  -0.051229510639534626  0.0  \\
            0.175  -0.051229510639534626  0.0  \\
            0.18  -0.051229510639534626  0.0  \\
            0.185  -0.051229510639534626  0.0  \\
            0.19  -0.051229510639534626  0.0  \\
            0.195  -0.051229510639534626  0.0  \\
            0.2  -0.051229510639534626  0.0  \\
            0.205  -0.051229510639534626  0.0  \\
            0.21  -0.051229510639534626  0.0  \\
            0.215  -0.051229510639534626  0.0  \\
            0.22  -0.051229510639534626  0.0  \\
            0.225  -0.051229510639534626  0.0  \\
            0.23  -0.051229510639534626  0.0  \\
            0.235  -0.051229510639534626  0.0  \\
            0.24  -0.051229510639534626  0.0  \\
            0.245  -0.051229510639534626  0.0  \\
            0.25  -0.051229510639534626  0.0  \\
            0.255  -0.051229510639534626  0.0  \\
            0.26  -0.051229510639534626  0.0  \\
            0.265  -0.051229510639534626  0.0  \\
            0.27  -0.051229510639534626  0.0  \\
            0.275  -0.051229510639534626  0.0  \\
            0.28  -0.051229510639534626  0.0  \\
            0.285  -0.051229510639534626  0.0  \\
            0.29  -0.051229510639534626  0.0  \\
            0.295  -0.051229510639534626  0.0  \\
            0.3  -0.051229510639534626  0.0  \\
            0.305  -0.051229510639534626  0.0  \\
            0.31  -0.051229510639534626  0.0  \\
            0.315  -0.051229510639534626  0.0  \\
            0.32  -0.051229510639534626  0.0  \\
            0.325  -0.051229510639534626  0.0  \\
            0.33  -0.051229510639534626  0.0  \\
            0.335  -0.051229510639534626  0.0  \\
            0.34  -0.051229510639534626  0.0  \\
            0.345  -0.051229510639534626  0.0  \\
            0.35  -0.051229510639534626  0.0  \\
            0.355  -0.051229510639534626  0.0  \\
            0.36  -0.051229510639534626  0.0  \\
            0.365  -0.051229510639534626  0.0  \\
            0.37  -0.051229510639534626  0.0  \\
            0.375  -0.051229510639534626  0.0  \\
            0.38  -0.051229510639534626  0.0  \\
            0.385  -0.051229510639534626  0.0  \\
            0.39  -0.051229510639534626  0.0  \\
            0.395  -0.051229510639534626  0.0  \\
            0.4  -0.051229510639534626  0.0  \\
            0.405  -0.051229510639534626  0.0  \\
            0.41  -0.051229510639534626  0.0  \\
            0.415  -0.051229510639534626  0.0  \\
            0.42  -0.051229510639534626  0.0  \\
            0.425  -0.051229510639534626  0.0  \\
            0.43  -0.051229510639534626  0.0  \\
            0.435  -0.051229510639534626  0.0  \\
            0.44  -0.051229510639534626  0.0  \\
            0.445  -0.051229510639534626  0.0  \\
            0.45  -0.051229510639534626  0.0  \\
            0.455  -0.051229510639534626  0.0  \\
            0.46  -0.051229510639534626  0.0  \\
            0.465  -0.051229510639534626  0.0  \\
            0.47  -0.051229510639534626  0.0  \\
            0.475  -0.051229510639534626  0.0  \\
            0.48  -0.051229510639534626  0.0  \\
            0.485  -0.051229510639534626  0.0  \\
            0.49  -0.051229510639534626  0.0  \\
            0.495  -0.051229510639534626  0.0  \\
            0.5  -0.051229510639534626  0.0  \\
            0.0  -0.044398909220930004  0.0  \\
            0.005  -0.044398909220930004  0.0  \\
            0.01  -0.044398909220930004  0.0  \\
            0.015  -0.044398909220930004  0.0  \\
            0.02  -0.044398909220930004  0.0  \\
            0.025  -0.044398909220930004  0.0  \\
            0.03  -0.044398909220930004  0.0  \\
            0.035  -0.044398909220930004  0.0  \\
            0.04  -0.044398909220930004  0.0  \\
            0.045  -0.044398909220930004  0.0  \\
            0.05  -0.044398909220930004  0.0  \\
            0.055  -0.044398909220930004  169.0  \\
            0.06  -0.044398909220930004  675.0  \\
            0.065  -0.044398909220930004  963.0  \\
            0.07  -0.044398909220930004  997.0  \\
            0.075  -0.044398909220930004  998.0  \\
            0.08  -0.044398909220930004  997.0  \\
            0.085  -0.044398909220930004  999.0  \\
            0.09  -0.044398909220930004  1000.0  \\
            0.095  -0.044398909220930004  999.0  \\
            0.1  -0.044398909220930004  0.0  \\
            0.105  -0.044398909220930004  0.0  \\
            0.11  -0.044398909220930004  0.0  \\
            0.115  -0.044398909220930004  0.0  \\
            0.12  -0.044398909220930004  0.0  \\
            0.125  -0.044398909220930004  0.0  \\
            0.13  -0.044398909220930004  0.0  \\
            0.135  -0.044398909220930004  0.0  \\
            0.14  -0.044398909220930004  0.0  \\
            0.145  -0.044398909220930004  0.0  \\
            0.15  -0.044398909220930004  0.0  \\
            0.155  -0.044398909220930004  0.0  \\
            0.16  -0.044398909220930004  0.0  \\
            0.165  -0.044398909220930004  0.0  \\
            0.17  -0.044398909220930004  0.0  \\
            0.175  -0.044398909220930004  0.0  \\
            0.18  -0.044398909220930004  0.0  \\
            0.185  -0.044398909220930004  0.0  \\
            0.19  -0.044398909220930004  0.0  \\
            0.195  -0.044398909220930004  0.0  \\
            0.2  -0.044398909220930004  0.0  \\
            0.205  -0.044398909220930004  0.0  \\
            0.21  -0.044398909220930004  0.0  \\
            0.215  -0.044398909220930004  0.0  \\
            0.22  -0.044398909220930004  0.0  \\
            0.225  -0.044398909220930004  0.0  \\
            0.23  -0.044398909220930004  0.0  \\
            0.235  -0.044398909220930004  0.0  \\
            0.24  -0.044398909220930004  0.0  \\
            0.245  -0.044398909220930004  0.0  \\
            0.25  -0.044398909220930004  0.0  \\
            0.255  -0.044398909220930004  0.0  \\
            0.26  -0.044398909220930004  0.0  \\
            0.265  -0.044398909220930004  0.0  \\
            0.27  -0.044398909220930004  0.0  \\
            0.275  -0.044398909220930004  0.0  \\
            0.28  -0.044398909220930004  0.0  \\
            0.285  -0.044398909220930004  0.0  \\
            0.29  -0.044398909220930004  0.0  \\
            0.295  -0.044398909220930004  0.0  \\
            0.3  -0.044398909220930004  0.0  \\
            0.305  -0.044398909220930004  0.0  \\
            0.31  -0.044398909220930004  0.0  \\
            0.315  -0.044398909220930004  0.0  \\
            0.32  -0.044398909220930004  0.0  \\
            0.325  -0.044398909220930004  0.0  \\
            0.33  -0.044398909220930004  0.0  \\
            0.335  -0.044398909220930004  0.0  \\
            0.34  -0.044398909220930004  0.0  \\
            0.345  -0.044398909220930004  0.0  \\
            0.35  -0.044398909220930004  0.0  \\
            0.355  -0.044398909220930004  0.0  \\
            0.36  -0.044398909220930004  0.0  \\
            0.365  -0.044398909220930004  0.0  \\
            0.37  -0.044398909220930004  0.0  \\
            0.375  -0.044398909220930004  0.0  \\
            0.38  -0.044398909220930004  0.0  \\
            0.385  -0.044398909220930004  0.0  \\
            0.39  -0.044398909220930004  0.0  \\
            0.395  -0.044398909220930004  0.0  \\
            0.4  -0.044398909220930004  0.0  \\
            0.405  -0.044398909220930004  0.0  \\
            0.41  -0.044398909220930004  0.0  \\
            0.415  -0.044398909220930004  0.0  \\
            0.42  -0.044398909220930004  0.0  \\
            0.425  -0.044398909220930004  0.0  \\
            0.43  -0.044398909220930004  0.0  \\
            0.435  -0.044398909220930004  0.0  \\
            0.44  -0.044398909220930004  0.0  \\
            0.445  -0.044398909220930004  0.0  \\
            0.45  -0.044398909220930004  0.0  \\
            0.455  -0.044398909220930004  0.0  \\
            0.46  -0.044398909220930004  0.0  \\
            0.465  -0.044398909220930004  0.0  \\
            0.47  -0.044398909220930004  0.0  \\
            0.475  -0.044398909220930004  0.0  \\
            0.48  -0.044398909220930004  0.0  \\
            0.485  -0.044398909220930004  0.0  \\
            0.49  -0.044398909220930004  0.0  \\
            0.495  -0.044398909220930004  0.0  \\
            0.5  -0.044398909220930004  0.0  \\
            0.0  -0.03756830780232539  0.0  \\
            0.005  -0.03756830780232539  0.0  \\
            0.01  -0.03756830780232539  0.0  \\
            0.015  -0.03756830780232539  0.0  \\
            0.02  -0.03756830780232539  0.0  \\
            0.025  -0.03756830780232539  0.0  \\
            0.03  -0.03756830780232539  0.0  \\
            0.035  -0.03756830780232539  0.0  \\
            0.04  -0.03756830780232539  0.0  \\
            0.045  -0.03756830780232539  0.0  \\
            0.05  -0.03756830780232539  5.0  \\
            0.055  -0.03756830780232539  0.0  \\
            0.06  -0.03756830780232539  0.0  \\
            0.065  -0.03756830780232539  0.0  \\
            0.07  -0.03756830780232539  0.0  \\
            0.075  -0.03756830780232539  0.0  \\
            0.08  -0.03756830780232539  0.0  \\
            0.085  -0.03756830780232539  0.0  \\
            0.09  -0.03756830780232539  0.0  \\
            0.095  -0.03756830780232539  0.0  \\
            0.1  -0.03756830780232539  0.0  \\
            0.105  -0.03756830780232539  0.0  \\
            0.11  -0.03756830780232539  0.0  \\
            0.115  -0.03756830780232539  0.0  \\
            0.12  -0.03756830780232539  0.0  \\
            0.125  -0.03756830780232539  0.0  \\
            0.13  -0.03756830780232539  0.0  \\
            0.135  -0.03756830780232539  0.0  \\
            0.14  -0.03756830780232539  0.0  \\
            0.145  -0.03756830780232539  0.0  \\
            0.15  -0.03756830780232539  0.0  \\
            0.155  -0.03756830780232539  0.0  \\
            0.16  -0.03756830780232539  0.0  \\
            0.165  -0.03756830780232539  0.0  \\
            0.17  -0.03756830780232539  0.0  \\
            0.175  -0.03756830780232539  0.0  \\
            0.18  -0.03756830780232539  0.0  \\
            0.185  -0.03756830780232539  0.0  \\
            0.19  -0.03756830780232539  0.0  \\
            0.195  -0.03756830780232539  0.0  \\
            0.2  -0.03756830780232539  0.0  \\
            0.205  -0.03756830780232539  0.0  \\
            0.21  -0.03756830780232539  0.0  \\
            0.215  -0.03756830780232539  0.0  \\
            0.22  -0.03756830780232539  0.0  \\
            0.225  -0.03756830780232539  0.0  \\
            0.23  -0.03756830780232539  0.0  \\
            0.235  -0.03756830780232539  0.0  \\
            0.24  -0.03756830780232539  0.0  \\
            0.245  -0.03756830780232539  0.0  \\
            0.25  -0.03756830780232539  0.0  \\
            0.255  -0.03756830780232539  0.0  \\
            0.26  -0.03756830780232539  0.0  \\
            0.265  -0.03756830780232539  0.0  \\
            0.27  -0.03756830780232539  0.0  \\
            0.275  -0.03756830780232539  0.0  \\
            0.28  -0.03756830780232539  0.0  \\
            0.285  -0.03756830780232539  0.0  \\
            0.29  -0.03756830780232539  0.0  \\
            0.295  -0.03756830780232539  0.0  \\
            0.3  -0.03756830780232539  0.0  \\
            0.305  -0.03756830780232539  0.0  \\
            0.31  -0.03756830780232539  0.0  \\
            0.315  -0.03756830780232539  0.0  \\
            0.32  -0.03756830780232539  0.0  \\
            0.325  -0.03756830780232539  0.0  \\
            0.33  -0.03756830780232539  0.0  \\
            0.335  -0.03756830780232539  0.0  \\
            0.34  -0.03756830780232539  0.0  \\
            0.345  -0.03756830780232539  0.0  \\
            0.35  -0.03756830780232539  0.0  \\
            0.355  -0.03756830780232539  0.0  \\
            0.36  -0.03756830780232539  0.0  \\
            0.365  -0.03756830780232539  0.0  \\
            0.37  -0.03756830780232539  0.0  \\
            0.375  -0.03756830780232539  0.0  \\
            0.38  -0.03756830780232539  0.0  \\
            0.385  -0.03756830780232539  0.0  \\
            0.39  -0.03756830780232539  0.0  \\
            0.395  -0.03756830780232539  0.0  \\
            0.4  -0.03756830780232539  0.0  \\
            0.405  -0.03756830780232539  0.0  \\
            0.41  -0.03756830780232539  0.0  \\
            0.415  -0.03756830780232539  0.0  \\
            0.42  -0.03756830780232539  0.0  \\
            0.425  -0.03756830780232539  0.0  \\
            0.43  -0.03756830780232539  0.0  \\
            0.435  -0.03756830780232539  0.0  \\
            0.44  -0.03756830780232539  0.0  \\
            0.445  -0.03756830780232539  0.0  \\
            0.45  -0.03756830780232539  0.0  \\
            0.455  -0.03756830780232539  0.0  \\
            0.46  -0.03756830780232539  0.0  \\
            0.465  -0.03756830780232539  0.0  \\
            0.47  -0.03756830780232539  0.0  \\
            0.475  -0.03756830780232539  0.0  \\
            0.48  -0.03756830780232539  0.0  \\
            0.485  -0.03756830780232539  0.0  \\
            0.49  -0.03756830780232539  0.0  \\
            0.495  -0.03756830780232539  0.0  \\
            0.5  -0.03756830780232539  0.0  \\
            0.0  -0.030737706383720774  0.0  \\
            0.005  -0.030737706383720774  0.0  \\
            0.01  -0.030737706383720774  0.0  \\
            0.015  -0.030737706383720774  0.0  \\
            0.02  -0.030737706383720774  0.0  \\
            0.025  -0.030737706383720774  0.0  \\
            0.03  -0.030737706383720774  0.0  \\
            0.035  -0.030737706383720774  0.0  \\
            0.04  -0.030737706383720774  0.0  \\
            0.045  -0.030737706383720774  0.0  \\
            0.05  -0.030737706383720774  0.0  \\
            0.055  -0.030737706383720774  0.0  \\
            0.06  -0.030737706383720774  0.0  \\
            0.065  -0.030737706383720774  0.0  \\
            0.07  -0.030737706383720774  0.0  \\
            0.075  -0.030737706383720774  0.0  \\
            0.08  -0.030737706383720774  0.0  \\
            0.085  -0.030737706383720774  0.0  \\
            0.09  -0.030737706383720774  0.0  \\
            0.095  -0.030737706383720774  0.0  \\
            0.1  -0.030737706383720774  0.0  \\
            0.105  -0.030737706383720774  0.0  \\
            0.11  -0.030737706383720774  0.0  \\
            0.115  -0.030737706383720774  0.0  \\
            0.12  -0.030737706383720774  0.0  \\
            0.125  -0.030737706383720774  0.0  \\
            0.13  -0.030737706383720774  0.0  \\
            0.135  -0.030737706383720774  0.0  \\
            0.14  -0.030737706383720774  0.0  \\
            0.145  -0.030737706383720774  0.0  \\
            0.15  -0.030737706383720774  0.0  \\
            0.155  -0.030737706383720774  0.0  \\
            0.16  -0.030737706383720774  0.0  \\
            0.165  -0.030737706383720774  0.0  \\
            0.17  -0.030737706383720774  0.0  \\
            0.175  -0.030737706383720774  0.0  \\
            0.18  -0.030737706383720774  0.0  \\
            0.185  -0.030737706383720774  0.0  \\
            0.19  -0.030737706383720774  0.0  \\
            0.195  -0.030737706383720774  0.0  \\
            0.2  -0.030737706383720774  0.0  \\
            0.205  -0.030737706383720774  0.0  \\
            0.21  -0.030737706383720774  0.0  \\
            0.215  -0.030737706383720774  0.0  \\
            0.22  -0.030737706383720774  0.0  \\
            0.225  -0.030737706383720774  0.0  \\
            0.23  -0.030737706383720774  0.0  \\
            0.235  -0.030737706383720774  0.0  \\
            0.24  -0.030737706383720774  0.0  \\
            0.245  -0.030737706383720774  0.0  \\
            0.25  -0.030737706383720774  0.0  \\
            0.255  -0.030737706383720774  0.0  \\
            0.26  -0.030737706383720774  0.0  \\
            0.265  -0.030737706383720774  0.0  \\
            0.27  -0.030737706383720774  0.0  \\
            0.275  -0.030737706383720774  0.0  \\
            0.28  -0.030737706383720774  0.0  \\
            0.285  -0.030737706383720774  0.0  \\
            0.29  -0.030737706383720774  0.0  \\
            0.295  -0.030737706383720774  0.0  \\
            0.3  -0.030737706383720774  0.0  \\
            0.305  -0.030737706383720774  0.0  \\
            0.31  -0.030737706383720774  0.0  \\
            0.315  -0.030737706383720774  0.0  \\
            0.32  -0.030737706383720774  0.0  \\
            0.325  -0.030737706383720774  0.0  \\
            0.33  -0.030737706383720774  0.0  \\
            0.335  -0.030737706383720774  0.0  \\
            0.34  -0.030737706383720774  0.0  \\
            0.345  -0.030737706383720774  0.0  \\
            0.35  -0.030737706383720774  0.0  \\
            0.355  -0.030737706383720774  0.0  \\
            0.36  -0.030737706383720774  0.0  \\
            0.365  -0.030737706383720774  0.0  \\
            0.37  -0.030737706383720774  0.0  \\
            0.375  -0.030737706383720774  0.0  \\
            0.38  -0.030737706383720774  0.0  \\
            0.385  -0.030737706383720774  0.0  \\
            0.39  -0.030737706383720774  0.0  \\
            0.395  -0.030737706383720774  0.0  \\
            0.4  -0.030737706383720774  0.0  \\
            0.405  -0.030737706383720774  0.0  \\
            0.41  -0.030737706383720774  0.0  \\
            0.415  -0.030737706383720774  0.0  \\
            0.42  -0.030737706383720774  0.0  \\
            0.425  -0.030737706383720774  0.0  \\
            0.43  -0.030737706383720774  0.0  \\
            0.435  -0.030737706383720774  0.0  \\
            0.44  -0.030737706383720774  0.0  \\
            0.445  -0.030737706383720774  0.0  \\
            0.45  -0.030737706383720774  0.0  \\
            0.455  -0.030737706383720774  0.0  \\
            0.46  -0.030737706383720774  0.0  \\
            0.465  -0.030737706383720774  0.0  \\
            0.47  -0.030737706383720774  0.0  \\
            0.475  -0.030737706383720774  0.0  \\
            0.48  -0.030737706383720774  0.0  \\
            0.485  -0.030737706383720774  0.0  \\
            0.49  -0.030737706383720774  0.0  \\
            0.495  -0.030737706383720774  0.0  \\
            0.5  -0.030737706383720774  0.0  \\
            0.0  -0.023907104965116156  0.0  \\
            0.005  -0.023907104965116156  0.0  \\
            0.01  -0.023907104965116156  0.0  \\
            0.015  -0.023907104965116156  0.0  \\
            0.02  -0.023907104965116156  0.0  \\
            0.025  -0.023907104965116156  0.0  \\
            0.03  -0.023907104965116156  0.0  \\
            0.035  -0.023907104965116156  0.0  \\
            0.04  -0.023907104965116156  0.0  \\
            0.045  -0.023907104965116156  0.0  \\
            0.05  -0.023907104965116156  0.0  \\
            0.055  -0.023907104965116156  0.0  \\
            0.06  -0.023907104965116156  0.0  \\
            0.065  -0.023907104965116156  0.0  \\
            0.07  -0.023907104965116156  0.0  \\
            0.075  -0.023907104965116156  0.0  \\
            0.08  -0.023907104965116156  0.0  \\
            0.085  -0.023907104965116156  0.0  \\
            0.09  -0.023907104965116156  0.0  \\
            0.095  -0.023907104965116156  0.0  \\
            0.1  -0.023907104965116156  0.0  \\
            0.105  -0.023907104965116156  0.0  \\
            0.11  -0.023907104965116156  0.0  \\
            0.115  -0.023907104965116156  0.0  \\
            0.12  -0.023907104965116156  0.0  \\
            0.125  -0.023907104965116156  0.0  \\
            0.13  -0.023907104965116156  0.0  \\
            0.135  -0.023907104965116156  0.0  \\
            0.14  -0.023907104965116156  0.0  \\
            0.145  -0.023907104965116156  0.0  \\
            0.15  -0.023907104965116156  0.0  \\
            0.155  -0.023907104965116156  0.0  \\
            0.16  -0.023907104965116156  0.0  \\
            0.165  -0.023907104965116156  0.0  \\
            0.17  -0.023907104965116156  0.0  \\
            0.175  -0.023907104965116156  0.0  \\
            0.18  -0.023907104965116156  0.0  \\
            0.185  -0.023907104965116156  0.0  \\
            0.19  -0.023907104965116156  0.0  \\
            0.195  -0.023907104965116156  0.0  \\
            0.2  -0.023907104965116156  0.0  \\
            0.205  -0.023907104965116156  0.0  \\
            0.21  -0.023907104965116156  0.0  \\
            0.215  -0.023907104965116156  0.0  \\
            0.22  -0.023907104965116156  0.0  \\
            0.225  -0.023907104965116156  0.0  \\
            0.23  -0.023907104965116156  0.0  \\
            0.235  -0.023907104965116156  0.0  \\
            0.24  -0.023907104965116156  0.0  \\
            0.245  -0.023907104965116156  0.0  \\
            0.25  -0.023907104965116156  0.0  \\
            0.255  -0.023907104965116156  0.0  \\
            0.26  -0.023907104965116156  0.0  \\
            0.265  -0.023907104965116156  0.0  \\
            0.27  -0.023907104965116156  0.0  \\
            0.275  -0.023907104965116156  0.0  \\
            0.28  -0.023907104965116156  0.0  \\
            0.285  -0.023907104965116156  0.0  \\
            0.29  -0.023907104965116156  0.0  \\
            0.295  -0.023907104965116156  0.0  \\
            0.3  -0.023907104965116156  0.0  \\
            0.305  -0.023907104965116156  0.0  \\
            0.31  -0.023907104965116156  0.0  \\
            0.315  -0.023907104965116156  0.0  \\
            0.32  -0.023907104965116156  0.0  \\
            0.325  -0.023907104965116156  0.0  \\
            0.33  -0.023907104965116156  0.0  \\
            0.335  -0.023907104965116156  0.0  \\
            0.34  -0.023907104965116156  0.0  \\
            0.345  -0.023907104965116156  0.0  \\
            0.35  -0.023907104965116156  0.0  \\
            0.355  -0.023907104965116156  0.0  \\
            0.36  -0.023907104965116156  0.0  \\
            0.365  -0.023907104965116156  0.0  \\
            0.37  -0.023907104965116156  0.0  \\
            0.375  -0.023907104965116156  0.0  \\
            0.38  -0.023907104965116156  0.0  \\
            0.385  -0.023907104965116156  0.0  \\
            0.39  -0.023907104965116156  0.0  \\
            0.395  -0.023907104965116156  0.0  \\
            0.4  -0.023907104965116156  0.0  \\
            0.405  -0.023907104965116156  0.0  \\
            0.41  -0.023907104965116156  0.0  \\
            0.415  -0.023907104965116156  0.0  \\
            0.42  -0.023907104965116156  0.0  \\
            0.425  -0.023907104965116156  0.0  \\
            0.43  -0.023907104965116156  0.0  \\
            0.435  -0.023907104965116156  0.0  \\
            0.44  -0.023907104965116156  0.0  \\
            0.445  -0.023907104965116156  0.0  \\
            0.45  -0.023907104965116156  0.0  \\
            0.455  -0.023907104965116156  0.0  \\
            0.46  -0.023907104965116156  0.0  \\
            0.465  -0.023907104965116156  0.0  \\
            0.47  -0.023907104965116156  0.0  \\
            0.475  -0.023907104965116156  0.0  \\
            0.48  -0.023907104965116156  0.0  \\
            0.485  -0.023907104965116156  0.0  \\
            0.49  -0.023907104965116156  0.0  \\
            0.495  -0.023907104965116156  0.0  \\
            0.5  -0.023907104965116156  0.0  \\
            0.0  -0.01707650354651154  0.0  \\
            0.005  -0.01707650354651154  0.0  \\
            0.01  -0.01707650354651154  0.0  \\
            0.015  -0.01707650354651154  0.0  \\
            0.02  -0.01707650354651154  0.0  \\
            0.025  -0.01707650354651154  0.0  \\
            0.03  -0.01707650354651154  0.0  \\
            0.035  -0.01707650354651154  0.0  \\
            0.04  -0.01707650354651154  0.0  \\
            0.045  -0.01707650354651154  0.0  \\
            0.05  -0.01707650354651154  0.0  \\
            0.055  -0.01707650354651154  0.0  \\
            0.06  -0.01707650354651154  0.0  \\
            0.065  -0.01707650354651154  0.0  \\
            0.07  -0.01707650354651154  0.0  \\
            0.075  -0.01707650354651154  0.0  \\
            0.08  -0.01707650354651154  0.0  \\
            0.085  -0.01707650354651154  0.0  \\
            0.09  -0.01707650354651154  0.0  \\
            0.095  -0.01707650354651154  0.0  \\
            0.1  -0.01707650354651154  0.0  \\
            0.105  -0.01707650354651154  0.0  \\
            0.11  -0.01707650354651154  0.0  \\
            0.115  -0.01707650354651154  0.0  \\
            0.12  -0.01707650354651154  0.0  \\
            0.125  -0.01707650354651154  0.0  \\
            0.13  -0.01707650354651154  0.0  \\
            0.135  -0.01707650354651154  0.0  \\
            0.14  -0.01707650354651154  0.0  \\
            0.145  -0.01707650354651154  0.0  \\
            0.15  -0.01707650354651154  0.0  \\
            0.155  -0.01707650354651154  0.0  \\
            0.16  -0.01707650354651154  0.0  \\
            0.165  -0.01707650354651154  0.0  \\
            0.17  -0.01707650354651154  0.0  \\
            0.175  -0.01707650354651154  0.0  \\
            0.18  -0.01707650354651154  0.0  \\
            0.185  -0.01707650354651154  0.0  \\
            0.19  -0.01707650354651154  0.0  \\
            0.195  -0.01707650354651154  0.0  \\
            0.2  -0.01707650354651154  0.0  \\
            0.205  -0.01707650354651154  0.0  \\
            0.21  -0.01707650354651154  0.0  \\
            0.215  -0.01707650354651154  0.0  \\
            0.22  -0.01707650354651154  0.0  \\
            0.225  -0.01707650354651154  0.0  \\
            0.23  -0.01707650354651154  0.0  \\
            0.235  -0.01707650354651154  0.0  \\
            0.24  -0.01707650354651154  0.0  \\
            0.245  -0.01707650354651154  0.0  \\
            0.25  -0.01707650354651154  0.0  \\
            0.255  -0.01707650354651154  0.0  \\
            0.26  -0.01707650354651154  0.0  \\
            0.265  -0.01707650354651154  0.0  \\
            0.27  -0.01707650354651154  0.0  \\
            0.275  -0.01707650354651154  0.0  \\
            0.28  -0.01707650354651154  0.0  \\
            0.285  -0.01707650354651154  0.0  \\
            0.29  -0.01707650354651154  0.0  \\
            0.295  -0.01707650354651154  0.0  \\
            0.3  -0.01707650354651154  0.0  \\
            0.305  -0.01707650354651154  0.0  \\
            0.31  -0.01707650354651154  0.0  \\
            0.315  -0.01707650354651154  0.0  \\
            0.32  -0.01707650354651154  0.0  \\
            0.325  -0.01707650354651154  0.0  \\
            0.33  -0.01707650354651154  0.0  \\
            0.335  -0.01707650354651154  0.0  \\
            0.34  -0.01707650354651154  0.0  \\
            0.345  -0.01707650354651154  0.0  \\
            0.35  -0.01707650354651154  0.0  \\
            0.355  -0.01707650354651154  0.0  \\
            0.36  -0.01707650354651154  0.0  \\
            0.365  -0.01707650354651154  0.0  \\
            0.37  -0.01707650354651154  0.0  \\
            0.375  -0.01707650354651154  0.0  \\
            0.38  -0.01707650354651154  0.0  \\
            0.385  -0.01707650354651154  0.0  \\
            0.39  -0.01707650354651154  0.0  \\
            0.395  -0.01707650354651154  0.0  \\
            0.4  -0.01707650354651154  0.0  \\
            0.405  -0.01707650354651154  0.0  \\
            0.41  -0.01707650354651154  0.0  \\
            0.415  -0.01707650354651154  0.0  \\
            0.42  -0.01707650354651154  0.0  \\
            0.425  -0.01707650354651154  0.0  \\
            0.43  -0.01707650354651154  0.0  \\
            0.435  -0.01707650354651154  0.0  \\
            0.44  -0.01707650354651154  0.0  \\
            0.445  -0.01707650354651154  0.0  \\
            0.45  -0.01707650354651154  0.0  \\
            0.455  -0.01707650354651154  0.0  \\
            0.46  -0.01707650354651154  0.0  \\
            0.465  -0.01707650354651154  0.0  \\
            0.47  -0.01707650354651154  0.0  \\
            0.475  -0.01707650354651154  0.0  \\
            0.48  -0.01707650354651154  0.0  \\
            0.485  -0.01707650354651154  0.0  \\
            0.49  -0.01707650354651154  0.0  \\
            0.495  -0.01707650354651154  0.0  \\
            0.5  -0.01707650354651154  0.0  \\
            0.0  -0.010245902127906924  0.0  \\
            0.005  -0.010245902127906924  0.0  \\
            0.01  -0.010245902127906924  0.0  \\
            0.015  -0.010245902127906924  0.0  \\
            0.02  -0.010245902127906924  0.0  \\
            0.025  -0.010245902127906924  0.0  \\
            0.03  -0.010245902127906924  0.0  \\
            0.035  -0.010245902127906924  0.0  \\
            0.04  -0.010245902127906924  0.0  \\
            0.045  -0.010245902127906924  0.0  \\
            0.05  -0.010245902127906924  0.0  \\
            0.055  -0.010245902127906924  0.0  \\
            0.06  -0.010245902127906924  0.0  \\
            0.065  -0.010245902127906924  0.0  \\
            0.07  -0.010245902127906924  0.0  \\
            0.075  -0.010245902127906924  0.0  \\
            0.08  -0.010245902127906924  0.0  \\
            0.085  -0.010245902127906924  0.0  \\
            0.09  -0.010245902127906924  0.0  \\
            0.095  -0.010245902127906924  0.0  \\
            0.1  -0.010245902127906924  0.0  \\
            0.105  -0.010245902127906924  0.0  \\
            0.11  -0.010245902127906924  0.0  \\
            0.115  -0.010245902127906924  0.0  \\
            0.12  -0.010245902127906924  0.0  \\
            0.125  -0.010245902127906924  0.0  \\
            0.13  -0.010245902127906924  0.0  \\
            0.135  -0.010245902127906924  0.0  \\
            0.14  -0.010245902127906924  0.0  \\
            0.145  -0.010245902127906924  0.0  \\
            0.15  -0.010245902127906924  0.0  \\
            0.155  -0.010245902127906924  0.0  \\
            0.16  -0.010245902127906924  0.0  \\
            0.165  -0.010245902127906924  0.0  \\
            0.17  -0.010245902127906924  0.0  \\
            0.175  -0.010245902127906924  0.0  \\
            0.18  -0.010245902127906924  0.0  \\
            0.185  -0.010245902127906924  0.0  \\
            0.19  -0.010245902127906924  0.0  \\
            0.195  -0.010245902127906924  0.0  \\
            0.2  -0.010245902127906924  0.0  \\
            0.205  -0.010245902127906924  0.0  \\
            0.21  -0.010245902127906924  0.0  \\
            0.215  -0.010245902127906924  0.0  \\
            0.22  -0.010245902127906924  0.0  \\
            0.225  -0.010245902127906924  0.0  \\
            0.23  -0.010245902127906924  0.0  \\
            0.235  -0.010245902127906924  0.0  \\
            0.24  -0.010245902127906924  0.0  \\
            0.245  -0.010245902127906924  0.0  \\
            0.25  -0.010245902127906924  0.0  \\
            0.255  -0.010245902127906924  0.0  \\
            0.26  -0.010245902127906924  0.0  \\
            0.265  -0.010245902127906924  0.0  \\
            0.27  -0.010245902127906924  0.0  \\
            0.275  -0.010245902127906924  0.0  \\
            0.28  -0.010245902127906924  0.0  \\
            0.285  -0.010245902127906924  0.0  \\
            0.29  -0.010245902127906924  0.0  \\
            0.295  -0.010245902127906924  0.0  \\
            0.3  -0.010245902127906924  0.0  \\
            0.305  -0.010245902127906924  0.0  \\
            0.31  -0.010245902127906924  0.0  \\
            0.315  -0.010245902127906924  0.0  \\
            0.32  -0.010245902127906924  0.0  \\
            0.325  -0.010245902127906924  0.0  \\
            0.33  -0.010245902127906924  0.0  \\
            0.335  -0.010245902127906924  0.0  \\
            0.34  -0.010245902127906924  0.0  \\
            0.345  -0.010245902127906924  0.0  \\
            0.35  -0.010245902127906924  0.0  \\
            0.355  -0.010245902127906924  0.0  \\
            0.36  -0.010245902127906924  0.0  \\
            0.365  -0.010245902127906924  0.0  \\
            0.37  -0.010245902127906924  0.0  \\
            0.375  -0.010245902127906924  0.0  \\
            0.38  -0.010245902127906924  0.0  \\
            0.385  -0.010245902127906924  0.0  \\
            0.39  -0.010245902127906924  0.0  \\
            0.395  -0.010245902127906924  0.0  \\
            0.4  -0.010245902127906924  0.0  \\
            0.405  -0.010245902127906924  0.0  \\
            0.41  -0.010245902127906924  0.0  \\
            0.415  -0.010245902127906924  0.0  \\
            0.42  -0.010245902127906924  0.0  \\
            0.425  -0.010245902127906924  0.0  \\
            0.43  -0.010245902127906924  0.0  \\
            0.435  -0.010245902127906924  0.0  \\
            0.44  -0.010245902127906924  0.0  \\
            0.445  -0.010245902127906924  0.0  \\
            0.45  -0.010245902127906924  0.0  \\
            0.455  -0.010245902127906924  0.0  \\
            0.46  -0.010245902127906924  0.0  \\
            0.465  -0.010245902127906924  0.0  \\
            0.47  -0.010245902127906924  0.0  \\
            0.475  -0.010245902127906924  0.0  \\
            0.48  -0.010245902127906924  0.0  \\
            0.485  -0.010245902127906924  0.0  \\
            0.49  -0.010245902127906924  0.0  \\
            0.495  -0.010245902127906924  0.0  \\
            0.5  -0.010245902127906924  0.0  \\
            0.0  -0.003415300709302307  0.0  \\
            0.005  -0.003415300709302307  0.0  \\
            0.01  -0.003415300709302307  0.0  \\
            0.015  -0.003415300709302307  0.0  \\
            0.02  -0.003415300709302307  0.0  \\
            0.025  -0.003415300709302307  0.0  \\
            0.03  -0.003415300709302307  0.0  \\
            0.035  -0.003415300709302307  0.0  \\
            0.04  -0.003415300709302307  0.0  \\
            0.045  -0.003415300709302307  0.0  \\
            0.05  -0.003415300709302307  0.0  \\
            0.055  -0.003415300709302307  0.0  \\
            0.06  -0.003415300709302307  325.0  \\
            0.065  -0.003415300709302307  37.0  \\
            0.07  -0.003415300709302307  3.0  \\
            0.075  -0.003415300709302307  2.0  \\
            0.08  -0.003415300709302307  3.0  \\
            0.085  -0.003415300709302307  1.0  \\
            0.09  -0.003415300709302307  0.0  \\
            0.095  -0.003415300709302307  1.0  \\
            0.1  -0.003415300709302307  0.0  \\
            0.105  -0.003415300709302307  0.0  \\
            0.11  -0.003415300709302307  0.0  \\
            0.115  -0.003415300709302307  0.0  \\
            0.12  -0.003415300709302307  0.0  \\
            0.125  -0.003415300709302307  0.0  \\
            0.13  -0.003415300709302307  0.0  \\
            0.135  -0.003415300709302307  0.0  \\
            0.14  -0.003415300709302307  0.0  \\
            0.145  -0.003415300709302307  0.0  \\
            0.15  -0.003415300709302307  0.0  \\
            0.155  -0.003415300709302307  0.0  \\
            0.16  -0.003415300709302307  0.0  \\
            0.165  -0.003415300709302307  0.0  \\
            0.17  -0.003415300709302307  0.0  \\
            0.175  -0.003415300709302307  0.0  \\
            0.18  -0.003415300709302307  0.0  \\
            0.185  -0.003415300709302307  0.0  \\
            0.19  -0.003415300709302307  0.0  \\
            0.195  -0.003415300709302307  0.0  \\
            0.2  -0.003415300709302307  0.0  \\
            0.205  -0.003415300709302307  0.0  \\
            0.21  -0.003415300709302307  0.0  \\
            0.215  -0.003415300709302307  0.0  \\
            0.22  -0.003415300709302307  0.0  \\
            0.225  -0.003415300709302307  0.0  \\
            0.23  -0.003415300709302307  0.0  \\
            0.235  -0.003415300709302307  0.0  \\
            0.24  -0.003415300709302307  0.0  \\
            0.245  -0.003415300709302307  0.0  \\
            0.25  -0.003415300709302307  0.0  \\
            0.255  -0.003415300709302307  0.0  \\
            0.26  -0.003415300709302307  0.0  \\
            0.265  -0.003415300709302307  0.0  \\
            0.27  -0.003415300709302307  0.0  \\
            0.275  -0.003415300709302307  0.0  \\
            0.28  -0.003415300709302307  0.0  \\
            0.285  -0.003415300709302307  0.0  \\
            0.29  -0.003415300709302307  0.0  \\
            0.295  -0.003415300709302307  0.0  \\
            0.3  -0.003415300709302307  0.0  \\
            0.305  -0.003415300709302307  0.0  \\
            0.31  -0.003415300709302307  0.0  \\
            0.315  -0.003415300709302307  0.0  \\
            0.32  -0.003415300709302307  0.0  \\
            0.325  -0.003415300709302307  0.0  \\
            0.33  -0.003415300709302307  0.0  \\
            0.335  -0.003415300709302307  0.0  \\
            0.34  -0.003415300709302307  0.0  \\
            0.345  -0.003415300709302307  0.0  \\
            0.35  -0.003415300709302307  0.0  \\
            0.355  -0.003415300709302307  0.0  \\
            0.36  -0.003415300709302307  0.0  \\
            0.365  -0.003415300709302307  0.0  \\
            0.37  -0.003415300709302307  0.0  \\
            0.375  -0.003415300709302307  0.0  \\
            0.38  -0.003415300709302307  0.0  \\
            0.385  -0.003415300709302307  0.0  \\
            0.39  -0.003415300709302307  0.0  \\
            0.395  -0.003415300709302307  0.0  \\
            0.4  -0.003415300709302307  0.0  \\
            0.405  -0.003415300709302307  0.0  \\
            0.41  -0.003415300709302307  0.0  \\
            0.415  -0.003415300709302307  0.0  \\
            0.42  -0.003415300709302307  0.0  \\
            0.425  -0.003415300709302307  0.0  \\
            0.43  -0.003415300709302307  0.0  \\
            0.435  -0.003415300709302307  0.0  \\
            0.44  -0.003415300709302307  0.0  \\
            0.445  -0.003415300709302307  0.0  \\
            0.45  -0.003415300709302307  0.0  \\
            0.455  -0.003415300709302307  0.0  \\
            0.46  -0.003415300709302307  0.0  \\
            0.465  -0.003415300709302307  0.0  \\
            0.47  -0.003415300709302307  0.0  \\
            0.475  -0.003415300709302307  0.0  \\
            0.48  -0.003415300709302307  0.0  \\
            0.485  -0.003415300709302307  0.0  \\
            0.49  -0.003415300709302307  0.0  \\
            0.495  -0.003415300709302307  0.0  \\
            0.5  -0.003415300709302307  0.0  \\
            0.0  0.003415300709302309  1000.0  \\
            0.005  0.003415300709302309  1000.0  \\
            0.01  0.003415300709302309  1000.0  \\
            0.015  0.003415300709302309  1000.0  \\
            0.02  0.003415300709302309  1000.0  \\
            0.025  0.003415300709302309  1000.0  \\
            0.03  0.003415300709302309  1000.0  \\
            0.035  0.003415300709302309  1000.0  \\
            0.04  0.003415300709302309  1000.0  \\
            0.045  0.003415300709302309  1000.0  \\
            0.05  0.003415300709302309  995.0  \\
            0.055  0.003415300709302309  831.0  \\
            0.06  0.003415300709302309  0.0  \\
            0.065  0.003415300709302309  0.0  \\
            0.07  0.003415300709302309  0.0  \\
            0.075  0.003415300709302309  0.0  \\
            0.08  0.003415300709302309  0.0  \\
            0.085  0.003415300709302309  0.0  \\
            0.09  0.003415300709302309  0.0  \\
            0.095  0.003415300709302309  0.0  \\
            0.1  0.003415300709302309  0.0  \\
            0.105  0.003415300709302309  0.0  \\
            0.11  0.003415300709302309  0.0  \\
            0.115  0.003415300709302309  0.0  \\
            0.12  0.003415300709302309  0.0  \\
            0.125  0.003415300709302309  0.0  \\
            0.13  0.003415300709302309  0.0  \\
            0.135  0.003415300709302309  0.0  \\
            0.14  0.003415300709302309  0.0  \\
            0.145  0.003415300709302309  0.0  \\
            0.15  0.003415300709302309  0.0  \\
            0.155  0.003415300709302309  0.0  \\
            0.16  0.003415300709302309  0.0  \\
            0.165  0.003415300709302309  0.0  \\
            0.17  0.003415300709302309  0.0  \\
            0.175  0.003415300709302309  0.0  \\
            0.18  0.003415300709302309  0.0  \\
            0.185  0.003415300709302309  0.0  \\
            0.19  0.003415300709302309  0.0  \\
            0.195  0.003415300709302309  0.0  \\
            0.2  0.003415300709302309  0.0  \\
            0.205  0.003415300709302309  0.0  \\
            0.21  0.003415300709302309  0.0  \\
            0.215  0.003415300709302309  0.0  \\
            0.22  0.003415300709302309  0.0  \\
            0.225  0.003415300709302309  0.0  \\
            0.23  0.003415300709302309  0.0  \\
            0.235  0.003415300709302309  0.0  \\
            0.24  0.003415300709302309  0.0  \\
            0.245  0.003415300709302309  0.0  \\
            0.25  0.003415300709302309  0.0  \\
            0.255  0.003415300709302309  0.0  \\
            0.26  0.003415300709302309  0.0  \\
            0.265  0.003415300709302309  0.0  \\
            0.27  0.003415300709302309  0.0  \\
            0.275  0.003415300709302309  0.0  \\
            0.28  0.003415300709302309  0.0  \\
            0.285  0.003415300709302309  0.0  \\
            0.29  0.003415300709302309  0.0  \\
            0.295  0.003415300709302309  0.0  \\
            0.3  0.003415300709302309  0.0  \\
            0.305  0.003415300709302309  0.0  \\
            0.31  0.003415300709302309  0.0  \\
            0.315  0.003415300709302309  0.0  \\
            0.32  0.003415300709302309  0.0  \\
            0.325  0.003415300709302309  0.0  \\
            0.33  0.003415300709302309  0.0  \\
            0.335  0.003415300709302309  0.0  \\
            0.34  0.003415300709302309  0.0  \\
            0.345  0.003415300709302309  0.0  \\
            0.35  0.003415300709302309  0.0  \\
            0.355  0.003415300709302309  0.0  \\
            0.36  0.003415300709302309  0.0  \\
            0.365  0.003415300709302309  0.0  \\
            0.37  0.003415300709302309  0.0  \\
            0.375  0.003415300709302309  0.0  \\
            0.38  0.003415300709302309  0.0  \\
            0.385  0.003415300709302309  0.0  \\
            0.39  0.003415300709302309  0.0  \\
            0.395  0.003415300709302309  0.0  \\
            0.4  0.003415300709302309  0.0  \\
            0.405  0.003415300709302309  0.0  \\
            0.41  0.003415300709302309  0.0  \\
            0.415  0.003415300709302309  0.0  \\
            0.42  0.003415300709302309  0.0  \\
            0.425  0.003415300709302309  0.0  \\
            0.43  0.003415300709302309  0.0  \\
            0.435  0.003415300709302309  0.0  \\
            0.44  0.003415300709302309  0.0  \\
            0.445  0.003415300709302309  0.0  \\
            0.45  0.003415300709302309  0.0  \\
            0.455  0.003415300709302309  0.0  \\
            0.46  0.003415300709302309  0.0  \\
            0.465  0.003415300709302309  0.0  \\
            0.47  0.003415300709302309  0.0  \\
            0.475  0.003415300709302309  0.0  \\
            0.48  0.003415300709302309  0.0  \\
            0.485  0.003415300709302309  0.0  \\
            0.49  0.003415300709302309  0.0  \\
            0.495  0.003415300709302309  0.0  \\
            0.5  0.003415300709302309  0.0  \\
            0.0  0.010245902127906926  0.0  \\
            0.005  0.010245902127906926  0.0  \\
            0.01  0.010245902127906926  0.0  \\
            0.015  0.010245902127906926  0.0  \\
            0.02  0.010245902127906926  0.0  \\
            0.025  0.010245902127906926  0.0  \\
            0.03  0.010245902127906926  0.0  \\
            0.035  0.010245902127906926  0.0  \\
            0.04  0.010245902127906926  0.0  \\
            0.045  0.010245902127906926  0.0  \\
            0.05  0.010245902127906926  0.0  \\
            0.055  0.010245902127906926  0.0  \\
            0.06  0.010245902127906926  0.0  \\
            0.065  0.010245902127906926  0.0  \\
            0.07  0.010245902127906926  0.0  \\
            0.075  0.010245902127906926  0.0  \\
            0.08  0.010245902127906926  0.0  \\
            0.085  0.010245902127906926  0.0  \\
            0.09  0.010245902127906926  0.0  \\
            0.095  0.010245902127906926  0.0  \\
            0.1  0.010245902127906926  0.0  \\
            0.105  0.010245902127906926  0.0  \\
            0.11  0.010245902127906926  0.0  \\
            0.115  0.010245902127906926  0.0  \\
            0.12  0.010245902127906926  0.0  \\
            0.125  0.010245902127906926  0.0  \\
            0.13  0.010245902127906926  0.0  \\
            0.135  0.010245902127906926  0.0  \\
            0.14  0.010245902127906926  0.0  \\
            0.145  0.010245902127906926  0.0  \\
            0.15  0.010245902127906926  0.0  \\
            0.155  0.010245902127906926  0.0  \\
            0.16  0.010245902127906926  0.0  \\
            0.165  0.010245902127906926  0.0  \\
            0.17  0.010245902127906926  0.0  \\
            0.175  0.010245902127906926  0.0  \\
            0.18  0.010245902127906926  0.0  \\
            0.185  0.010245902127906926  0.0  \\
            0.19  0.010245902127906926  0.0  \\
            0.195  0.010245902127906926  0.0  \\
            0.2  0.010245902127906926  0.0  \\
            0.205  0.010245902127906926  0.0  \\
            0.21  0.010245902127906926  0.0  \\
            0.215  0.010245902127906926  0.0  \\
            0.22  0.010245902127906926  0.0  \\
            0.225  0.010245902127906926  0.0  \\
            0.23  0.010245902127906926  0.0  \\
            0.235  0.010245902127906926  0.0  \\
            0.24  0.010245902127906926  0.0  \\
            0.245  0.010245902127906926  0.0  \\
            0.25  0.010245902127906926  0.0  \\
            0.255  0.010245902127906926  0.0  \\
            0.26  0.010245902127906926  0.0  \\
            0.265  0.010245902127906926  0.0  \\
            0.27  0.010245902127906926  0.0  \\
            0.275  0.010245902127906926  0.0  \\
            0.28  0.010245902127906926  0.0  \\
            0.285  0.010245902127906926  0.0  \\
            0.29  0.010245902127906926  0.0  \\
            0.295  0.010245902127906926  0.0  \\
            0.3  0.010245902127906926  0.0  \\
            0.305  0.010245902127906926  0.0  \\
            0.31  0.010245902127906926  0.0  \\
            0.315  0.010245902127906926  0.0  \\
            0.32  0.010245902127906926  0.0  \\
            0.325  0.010245902127906926  0.0  \\
            0.33  0.010245902127906926  0.0  \\
            0.335  0.010245902127906926  0.0  \\
            0.34  0.010245902127906926  0.0  \\
            0.345  0.010245902127906926  0.0  \\
            0.35  0.010245902127906926  0.0  \\
            0.355  0.010245902127906926  0.0  \\
            0.36  0.010245902127906926  0.0  \\
            0.365  0.010245902127906926  0.0  \\
            0.37  0.010245902127906926  0.0  \\
            0.375  0.010245902127906926  0.0  \\
            0.38  0.010245902127906926  0.0  \\
            0.385  0.010245902127906926  0.0  \\
            0.39  0.010245902127906926  0.0  \\
            0.395  0.010245902127906926  0.0  \\
            0.4  0.010245902127906926  0.0  \\
            0.405  0.010245902127906926  0.0  \\
            0.41  0.010245902127906926  0.0  \\
            0.415  0.010245902127906926  0.0  \\
            0.42  0.010245902127906926  0.0  \\
            0.425  0.010245902127906926  0.0  \\
            0.43  0.010245902127906926  0.0  \\
            0.435  0.010245902127906926  0.0  \\
            0.44  0.010245902127906926  0.0  \\
            0.445  0.010245902127906926  0.0  \\
            0.45  0.010245902127906926  0.0  \\
            0.455  0.010245902127906926  0.0  \\
            0.46  0.010245902127906926  0.0  \\
            0.465  0.010245902127906926  0.0  \\
            0.47  0.010245902127906926  0.0  \\
            0.475  0.010245902127906926  0.0  \\
            0.48  0.010245902127906926  0.0  \\
            0.485  0.010245902127906926  0.0  \\
            0.49  0.010245902127906926  0.0  \\
            0.495  0.010245902127906926  0.0  \\
            0.5  0.010245902127906926  0.0  \\
        }
        ;
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0  \\
            0.0005  -2.499999993688107e-7  \\
            0.001  -9.999999974752427e-7  \\
            0.0015  -2.2500000795844244e-6  \\
            0.002  -3.999999989900971e-6  \\
            0.0025  -6.250000296859071e-6  \\
            0.003  -9.000000318337698e-6  \\
            0.0035  -1.2250000509084202e-5  \\
            0.004  -1.5999999959603883e-5  \\
            0.0045  -2.0249999579391442e-5  \\
            0.005  -2.5000001187436283e-5  \\
            0.0055  -3.0249999326770194e-5  \\
            0.006  -3.600000127335079e-5  \\
            0.0065  -4.225000157020986e-5  \\
            0.007  -4.900000203633681e-5  \\
            0.0075  -5.6250002671731636e-5  \\
            0.008  -6.399999983841553e-5  \\
            0.0085  -7.224999717436731e-5  \\
            0.009  -8.099999831756577e-5  \\
            0.0095  -9.025000326801091e-5  \\
            0.01  -0.00010000000474974513  \\
            0.0105  -0.00011025001003872603  \\
            0.011  -0.00012099999730708078  \\
            0.0115  -0.00013225000293459743  \\
            0.012  -0.00014400000509340316  \\
            0.0125  -0.00015624999650754035  \\
            0.013  -0.00016900000628083944  \\
            0.0135  -0.00018225001986138523  \\
            0.014  -0.00019600000814534724  \\
            0.0145  -0.00021025000023655593  \\
            0.015  -0.00022500001068692654  \\
            0.0155  -0.0002402500103926286  \\
            0.016  -0.00025599999935366213  \\
            0.0165  -0.000272250035777688  \\
            0.017  -0.00028899998869746923  \\
            0.0175  -0.00030625000363215804  \\
            0.018  -0.0003239999932702631  \\
            0.0185  -0.0003422499867156148  \\
            0.019  -0.00036100001307204366  \\
            0.0195  -0.00038025001413188875  \\
            0.02  -0.0004000000189989805  \\
            0.0205  -0.000420250027673319  \\
            0.021  -0.00044100004015490413  \\
            0.0215  -0.00046224999823607504  \\
            0.022  -0.0004839999892283231  \\
            0.0225  -0.0005062500131316483  \\
            0.023  -0.0005290000117383897  \\
            0.0235  -0.0005522500141523778  \\
            0.024  -0.0005760000203736126  \\
            0.0245  -0.0006002499721944332  \\
            0.025  -0.0006249999860301614  \\
            0.0255  -0.0006502500036731362  \\
            0.026  -0.0006760000251233578  \\
            0.0265  -0.0007022499921731651  \\
            0.027  -0.0007290000794455409  \\
            0.0275  -0.0007562500541098416  \\
            0.028  -0.000784000032581389  \\
            0.0285  -0.0008122500730678439  \\
            0.029  -0.0008410000009462237  \\
            0.0295  -0.0008702500490471721  \\
            0.03  -0.0009000000427477062  \\
            0.0305  -0.000930249982047826  \\
            0.031  -0.0009610000415705144  \\
            0.0315  -0.0009922500466927886  \\
            0.032  -0.0010239999974146485  \\
            0.0325  -0.0010562499519437551  \\
            0.033  -0.001089000143110752  \\
            0.0335  -0.0011222499888390303  \\
            0.034  -0.001155999954789877  \\
            0.0345  -0.0011902500409632921  \\
            0.035  -0.0012250000145286322  \\
            0.0355  -0.0012602501083165407  \\
            0.036  -0.0012959999730810523  \\
            0.0365  -0.0013322499580681324  \\
            0.037  -0.0013689999468624592  \\
            0.0375  -0.0014062500558793545  \\
            0.038  -0.0014440000522881746  \\
            0.0385  -0.0014822501689195633  \\
            0.039  -0.001521000056527555  \\
            0.0395  -0.0015602500643581152  \\
            0.04  -0.001600000075995922  \\
            0.0405  -0.0016402500914409757  \\
            0.041  -0.001681000110693276  \\
            0.0415  -0.0017222501337528229  \\
            0.042  -0.0017640001606196165  \\
            0.0425  -0.001806250074878335  \\
            0.043  -0.0018489999929443002  \\
            0.0435  -0.0018922500312328339  \\
            0.044  -0.0019359999569132924  \\
            0.0445  -0.001980250235646963  \\
            0.045  -0.002025000052526593  \\
            0.0455  -0.002070249989628792  \\
            0.046  -0.002116000046953559  \\
            0.0465  -0.002162249991670251  \\
            0.047  -0.0022090000566095114  \\
            0.0475  -0.0022562500089406967  \\
            0.048  -0.0023040000814944506  \\
            0.0485  -0.002352250274270773  \\
            0.049  -0.002400999888777733  \\
            0.0495  -0.0024502500891685486  \\
            0.05  -0.0024999999441206455  \\
            0.0505  -0.002550249919295311  \\
            0.051  -0.002601000014692545  \\
            0.0515  -0.0026522499974817038  \\
            0.052  -0.002704000100493431  \\
            0.0525  -0.0027562500908970833  \\
            0.053  -0.0028089999686926603  \\
            0.0535  -0.002862249966710806  \\
            0.054  -0.0029160003177821636  \\
            0.0545  -0.0029702503234148026  \\
            0.055  -0.0030250002164393663  \\
            0.0555  -0.0030802502296864986  \\
            0.056  -0.003136000130325556  \\
            0.0565  -0.003192249918356538  \\
            0.057  -0.0032490002922713757  \\
            0.0575  -0.003306250087916851  \\
            0.058  -0.003364000003784895  \\
            0.0585  -0.0034222500398755074  \\
            0.059  -0.0034810001961886883  \\
            0.0595  -0.0035402500070631504  \\
            0.06  -0.0036000001709908247  \\
            0.0605  -0.00366024998947978  \\
            0.061  -0.003720999928191304  \\
            0.0615  -0.0037822499871253967  \\
            0.062  -0.0038440001662820578  \\
            0.0625  -0.00390625  \\
            0.063  -0.003969000186771154  \\
            0.0635  -0.00403225002810359  \\
            0.064  -0.004095999989658594  \\
            0.0645  -0.004160250071436167  \\
            0.065  -0.004224999807775021  \\
            0.0655  -0.00429025012999773  \\
            0.066  -0.004356000572443008  \\
            0.0665  -0.0044222502037882805  \\
            0.067  -0.004488999955356121  \\
            0.0675  -0.00455624982714653  \\
            0.068  -0.004623999819159508  \\
            0.0685  -0.004692249931395054  \\
            0.069  -0.0047610001638531685  \\
            0.0695  -0.004830250050872564  \\
            0.07  -0.004900000058114529  \\
            0.0705  -0.0049702501855790615  \\
            0.071  -0.005041000433266163  \\
            0.0715  -0.005112249869853258  \\
            0.072  -0.005183999892324209  \\
            0.0725  -0.005256250500679016  \\
            0.073  -0.00532899983227253  \\
            0.0735  -0.005402250215411186  \\
            0.074  -0.005475999787449837  \\
            0.0745  -0.005550249945372343  \\
            0.075  -0.005625000223517418  \\
            0.0755  -0.005700250156223774  \\
            0.076  -0.0057760002091526985  \\
            0.0765  -0.005852249916642904  \\
            0.077  -0.005929000675678253  \\
            0.0775  -0.006006250157952309  \\
            0.078  -0.00608400022611022  \\
            0.0785  -0.0061622504144907  \\
            0.079  -0.006241000257432461  \\
            0.0795  -0.00632025022059679  \\
            0.08  -0.006400000303983688  \\
            0.0805  -0.006480250507593155  \\
            0.081  -0.006561000365763903  \\
            0.0815  -0.006642250344157219  \\
            0.082  -0.006724000442773104  \\
            0.0825  -0.006806250661611557  \\
            0.083  -0.0068890005350112915  \\
            0.0835  -0.006972250062972307  \\
            0.084  -0.007056000642478466  \\
            0.0845  -0.0071402499452233315  \\
            0.085  -0.00722500029951334  \\
            0.0855  -0.00731025030836463  \\
            0.086  -0.007395999971777201  \\
            0.0865  -0.0074822502210736275  \\
            0.087  -0.0075690001249313354  \\
            0.0875  -0.007656250149011612  \\
            0.088  -0.00774399982765317  \\
            0.0885  -0.007832249626517296  \\
            0.089  -0.007921000942587852  \\
            0.0895  -0.008010249584913254  \\
            0.09  -0.008100000210106373  \\
            0.0905  -0.008190250024199486  \\
            0.091  -0.008280999958515167  \\
            0.0915  -0.008372250013053417  \\
            0.092  -0.008464000187814236  \\
            0.0925  -0.008556249551475048  \\
            0.093  -0.008648999966681004  \\
            0.0935  -0.008742249570786953  \\
            0.094  -0.008836000226438046  \\
            0.0945  -0.008930250070989132  \\
            0.095  -0.009025000035762787  \\
            0.0955  -0.00912025012075901  \\
            0.096  -0.009216000325977802  \\
            0.0965  -0.009312249720096588  \\
            0.097  -0.009409001097083092  \\
            0.0975  -0.00950624980032444  \\
            0.098  -0.009603999555110931  \\
            0.0985  -0.009702250361442566  \\
            0.099  -0.009801000356674194  \\
            0.0995  -0.009900249540805817  \\
            0.1  -0.009999999776482582  \\
            0.1005  -0.01010025106370449  \\
            0.101  -0.010200999677181244  \\
            0.1015  -0.010302250273525715  \\
            0.102  -0.01040400005877018  \\
            0.1025  -0.010506249964237213  \\
            0.103  -0.010608999989926815  \\
            0.1035  -0.010712250135838985  \\
            0.104  -0.010816000401973724  \\
            0.1045  -0.010920249857008457  \\
            0.105  -0.011025000363588333  \\
            0.1055  -0.011130250059068203  \\
            0.106  -0.011235999874770641  \\
            0.1065  -0.011342249810695648  \\
            0.107  -0.011448999866843224  \\
            0.1075  -0.011556250043213367  \\
            0.108  -0.011664001271128654  \\
            0.1085  -0.01177225075662136  \\
            0.109  -0.01188100129365921  \\
            0.1095  -0.011990251019597054  \\
            0.11  -0.012100000865757465  \\
            0.1105  -0.012210250832140446  \\
            0.111  -0.012321000918745995  \\
            0.1115  -0.012432251125574112  \\
            0.112  -0.012544000521302223  \\
            0.1125  -0.012656250968575478  \\
            0.113  -0.012768999673426151  \\
            0.1135  -0.012882250361144543  \\
            0.114  -0.012996001169085503  \\
            0.1145  -0.013110250234603882  \\
            0.115  -0.013225000351667404  \\
            0.1155  -0.01334024965763092  \\
            0.116  -0.01345600001513958  \\
            0.1165  -0.013572249561548233  \\
            0.117  -0.01368900015950203  \\
            0.1175  -0.01380624994635582  \\
            0.118  -0.013924000784754753  \\
            0.1185  -0.014042249880731106  \\
            0.119  -0.014161000028252602  \\
            0.1195  -0.01428025122731924  \\
            0.12  -0.014400000683963299  \\
            0.1205  -0.014520250260829926  \\
            0.121  -0.01464099995791912  \\
            0.1215  -0.014762249775230885  \\
            0.122  -0.014883999712765217  \\
            0.1225  -0.015006249770522118  \\
            0.123  -0.015128999948501587  \\
            0.1235  -0.015252250246703625  \\
            0.124  -0.015376000665128231  \\
            0.1245  -0.015500251203775406  \\
            0.125  -0.015625  \\
            0.1255  -0.015750249847769737  \\
            0.126  -0.015876000747084618  \\
            0.1265  -0.01600225269794464  \\
            0.127  -0.01612900011241436  \\
            0.1275  -0.01625625044107437  \\
            0.128  -0.016383999958634377  \\
            0.1285  -0.016512252390384674  \\
            0.129  -0.016641000285744667  \\
            0.1295  -0.016770249232649803  \\
            0.13  -0.016899999231100082  \\
            0.1305  -0.017030250281095505  \\
            0.131  -0.01716100051999092  \\
            0.1315  -0.01729224994778633  \\
            0.132  -0.017424002289772034  \\
            0.1325  -0.01755625009536743  \\
            0.133  -0.017689000815153122  \\
            0.1335  -0.017822250723838806  \\
            0.134  -0.017955999821424484  \\
            0.1345  -0.018090251833200455  \\
            0.135  -0.01822499930858612  \\
            0.1355  -0.01836024969816208  \\
            0.136  -0.01849599927663803  \\
            0.1365  -0.018632249906659126  \\
            0.137  -0.018768999725580215  \\
            0.1375  -0.018906250596046448  \\
            0.138  -0.019044000655412674  \\
            0.1385  -0.019182249903678894  \\
            0.139  -0.019321000203490257  \\
            0.1395  -0.019460249692201614  \\
            0.14  -0.019600000232458115  \\
            0.1405  -0.01974024996161461  \\
            0.141  -0.019881000742316246  \\
            0.1415  -0.020022250711917877  \\
            0.142  -0.02016400173306465  \\
            0.1425  -0.02030625008046627  \\
            0.143  -0.020448999479413033  \\
            0.1435  -0.020592249929904938  \\
            0.144  -0.020735999569296837  \\
            0.1445  -0.02088025212287903  \\
            0.145  -0.021025002002716064  \\
            0.1455  -0.021170249208807945  \\
            0.146  -0.02131599932909012  \\
            0.1465  -0.021462250500917435  \\
            0.147  -0.021609000861644745  \\
            0.1475  -0.02175625041127205  \\
            0.148  -0.021903999149799347  \\
            0.1485  -0.022052250802516937  \\
            0.149  -0.022200999781489372  \\
            0.1495  -0.02235024981200695  \\
            0.15  -0.02250000089406967  \\
            0.1505  -0.022650249302387238  \\
            0.151  -0.022801000624895096  \\
            0.1515  -0.0229522492736578  \\
            0.152  -0.023104000836610794  \\
            0.1525  -0.023256249725818634  \\
            0.153  -0.023408999666571617  \\
            0.1535  -0.023562250658869743  \\
            0.154  -0.023716002702713013  \\
            0.1545  -0.023870252072811127  \\
            0.155  -0.024025000631809235  \\
            0.1555  -0.024180252104997635  \\
            0.156  -0.02433600090444088  \\
            0.1565  -0.024492250755429268  \\
            0.157  -0.0246490016579628  \\
            0.1575  -0.024806249886751175  \\
            0.158  -0.024964001029729843  \\
            0.1585  -0.025122251361608505  \\
            0.159  -0.02528100088238716  \\
            0.1595  -0.02544024959206581  \\
            0.16  -0.025600001215934753  \\
            0.1605  -0.02576025202870369  \\
            0.161  -0.02592100203037262  \\
            0.1615  -0.026082251220941544  \\
            0.162  -0.02624400146305561  \\
            0.1625  -0.02640625275671482  \\
            0.163  -0.026569001376628876  \\
            0.1635  -0.026732251048088074  \\
            0.164  -0.026896001771092415  \\
            0.1645  -0.02706025168299675  \\
            0.165  -0.027225002646446228  \\
            0.1655  -0.0273902490735054  \\
            0.166  -0.027556002140045166  \\
            0.1665  -0.027722250670194626  \\
            0.167  -0.02788900025188923  \\
            0.1675  -0.028056252747774124  \\
            0.168  -0.028224002569913864  \\
            0.1685  -0.02839224971830845  \\
            0.169  -0.028560999780893326  \\
            0.1695  -0.028730252757668495  \\
            0.17  -0.02890000119805336  \\
            0.1705  -0.029070250689983368  \\
            0.171  -0.02924100123345852  \\
            0.1715  -0.029412249103188515  \\
            0.172  -0.029583999887108803  \\
            0.1725  -0.029756251722574234  \\
            0.173  -0.02992900088429451  \\
            0.1735  -0.03010224923491478  \\
            0.174  -0.030276000499725342  \\
            0.1745  -0.030450250953435898  \\
            0.175  -0.030625000596046448  \\
            0.1755  -0.03080024942755699  \\
            0.176  -0.03097599931061268  \\
            0.1765  -0.031152252107858658  \\
            0.177  -0.03132899850606918  \\
            0.1775  -0.0315062515437603  \\
            0.178  -0.03168400377035141  \\
            0.1785  -0.031862251460552216  \\
            0.179  -0.032040998339653015  \\
            0.1795  -0.032220251858234406  \\
            0.18  -0.03240000084042549  \\
            0.1805  -0.03258024901151657  \\
            0.181  -0.03276100009679794  \\
            0.1815  -0.03294225037097931  \\
            0.182  -0.03312399983406067  \\
            0.1825  -0.03330624848604202  \\
            0.183  -0.03348900005221367  \\
            0.1835  -0.03367225080728531  \\
            0.184  -0.03385600075125694  \\
            0.1845  -0.03404024988412857  \\
            0.185  -0.03422499820590019  \\
            0.1855  -0.034410249441862106  \\
            0.186  -0.034595999866724014  \\
            0.1865  -0.034782249480485916  \\
            0.187  -0.03496899828314781  \\
            0.1875  -0.03515625  \\
            0.188  -0.03534400090575218  \\
            0.1885  -0.03553225100040436  \\
            0.189  -0.03572100028395653  \\
            0.1895  -0.03591024875640869  \\
            0.19  -0.03610000014305115  \\
            0.1905  -0.0362902507185936  \\
            0.191  -0.03648100048303604  \\
            0.1915  -0.03667224943637848  \\
            0.192  -0.03686400130391121  \\
            0.1925  -0.037056248635053635  \\
            0.193  -0.03724899888038635  \\
            0.1935  -0.037442248314619064  \\
            0.194  -0.03763600438833237  \\
            0.1945  -0.03783024847507477  \\
            0.195  -0.03802499920129776  \\
            0.1955  -0.038220249116420746  \\
            0.196  -0.038415998220443726  \\
            0.1965  -0.038612250238657  \\
            0.197  -0.038809001445770264  \\
            0.1975  -0.03900625556707382  \\
            0.198  -0.03920400142669678  \\
            0.1985  -0.039402250200510025  \\
            0.199  -0.03960099816322327  \\
            0.1995  -0.0398002490401268  \\
            0.2  -0.03999999910593033  \\
            0.2005  -0.04020024836063385  \\
            0.201  -0.04040100425481796  \\
            0.2015  -0.040602248162031174  \\
            0.202  -0.040803998708724976  \\
            0.2025  -0.04100624844431877  \\
            0.203  -0.04120900109410286  \\
            0.2035  -0.04141224920749664  \\
            0.204  -0.04161600023508072  \\
            0.2045  -0.04182025045156479  \\
            0.205  -0.04202499985694885  \\
            0.2055  -0.04223024845123291  \\
            0.206  -0.04243599995970726  \\
            0.2065  -0.042642250657081604  \\
            0.207  -0.04284900054335594  \\
            0.2075  -0.04305624961853027  \\
            0.208  -0.0432640016078949  \\
            0.2085  -0.04347224906086922  \\
            0.209  -0.04368099942803383  \\
            0.2095  -0.043890248984098434  \\
            0.21  -0.04410000145435333  \\
            0.2105  -0.044310249388217926  \\
            0.211  -0.04452100023627281  \\
            0.2115  -0.04473225027322769  \\
            0.212  -0.044943999499082565  \\
            0.2125  -0.04515625163912773  \\
            0.213  -0.04536899924278259  \\
            0.2135  -0.04558224976062775  \\
            0.214  -0.045795999467372894  \\
            0.2145  -0.046010248363018036  \\
            0.215  -0.04622500017285347  \\
            0.2155  -0.0464402511715889  \\
            0.216  -0.04665600508451462  \\
            0.2165  -0.046872250735759735  \\
            0.217  -0.04708900302648544  \\
            0.2175  -0.047306254506111145  \\
            0.218  -0.04752400517463684  \\
            0.2185  -0.04774225503206253  \\
            0.219  -0.047961004078388214  \\
            0.2195  -0.04818025231361389  \\
            0.22  -0.04840000346302986  \\
            0.2205  -0.048620253801345825  \\
            0.221  -0.04884100332856178  \\
            0.2215  -0.049062252044677734  \\
            0.222  -0.04928400367498398  \\
            0.2225  -0.049506254494190216  \\
            0.223  -0.04972900450229645  \\
            0.2235  -0.04995225369930267  \\
            0.224  -0.05017600208520889  \\
            0.2245  -0.050400249660015106  \\
            0.225  -0.05062500387430191  \\
            0.2255  -0.05085024982690811  \\
            0.226  -0.051075998693704605  \\
            0.2265  -0.05130225419998169  \\
            0.227  -0.05152900144457817  \\
            0.2275  -0.051756251603364944  \\
            0.228  -0.05198400467634201  \\
            0.2285  -0.052212249487638474  \\
            0.229  -0.05244100093841553  \\
            0.2295  -0.052670255303382874  \\
            0.23  -0.05290000140666962  \\
            0.2305  -0.05313025414943695  \\
            0.231  -0.05336099863052368  \\
            0.2315  -0.053592249751091  \\
            0.232  -0.05382400006055832  \\
            0.2325  -0.05405624955892563  \\
            0.233  -0.05428899824619293  \\
            0.2335  -0.054522253572940826  \\
            0.234  -0.05475600063800812  \\
            0.2345  -0.054990254342556  \\
            0.235  -0.05522499978542328  \\
            0.2355  -0.05546024814248085  \\
            0.236  -0.05569600313901901  \\
            0.2365  -0.05593224987387657  \\
            0.237  -0.05616899952292442  \\
            0.2375  -0.05640625208616257  \\
            0.238  -0.056644000113010406  \\
            0.2385  -0.05688225477933884  \\
            0.239  -0.05712100490927696  \\
            0.2395  -0.05736025422811508  \\
            0.24  -0.057600002735853195  \\
            0.2405  -0.0578402504324913  \\
            0.241  -0.0580810010433197  \\
            0.2415  -0.058322254568338394  \\
            0.242  -0.05856399983167648  \\
            0.2425  -0.05880625545978546  \\
            0.243  -0.05904899910092354  \\
            0.2435  -0.059292253106832504  \\
            0.244  -0.05953599885106087  \\
            0.2445  -0.05978025496006012  \\
            0.245  -0.06002499908208847  \\
            0.2455  -0.06027025356888771  \\
            0.246  -0.06051599979400635  \\
            0.2465  -0.06076224893331528  \\
            0.247  -0.0610090009868145  \\
            0.2475  -0.061256252229213715  \\
            0.248  -0.061504002660512924  \\
            0.2485  -0.06175225228071213  \\
            0.249  -0.062001004815101624  \\
            0.2495  -0.062250249087810516  \\
            0.25  -0.0625  \\
            0.2505  -0.10441692173480988  \\
            0.251  -0.10466767102479935  \\
            0.2515  -0.10491891205310822  \\
            0.252  -0.10517066717147827  \\
            0.2525  -0.10542292147874832  \\
            0.253  -0.10567566752433777  \\
            0.2535  -0.1059289276599884  \\
            0.254  -0.10618267208337784  \\
            0.2545  -0.10643691569566727  \\
            0.255  -0.10669167339801788  \\
            0.2555  -0.1069469153881073  \\
            0.256  -0.1072026789188385  \\
            0.2565  -0.1074589192867279  \\
            0.257  -0.1077156737446785  \\
            0.2575  -0.10797291994094849  \\
            0.258  -0.10823066532611847  \\
            0.2585  -0.10848891735076904  \\
            0.259  -0.10874766856431961  \\
            0.2595  -0.10900691151618958  \\
            0.26  -0.10926667600870132  \\
            0.2605  -0.10952692478895187  \\
            0.261  -0.10978767275810242  \\
            0.2615  -0.11004892736673355  \\
            0.262  -0.11031066626310349  \\
            0.2625  -0.1105729192495346  \\
            0.263  -0.11083567142486572  \\
            0.2635  -0.11109891533851624  \\
            0.264  -0.11136268079280853  \\
            0.2645  -0.11162691563367844  \\
            0.265  -0.11189167201519012  \\
            0.2655  -0.11215692013502121  \\
            0.266  -0.11242266744375229  \\
            0.2665  -0.11268891394138336  \\
            0.267  -0.11295567452907562  \\
            0.2675  -0.11322292685508728  \\
            0.268  -0.11349066346883774  \\
            0.2685  -0.11375892162322998  \\
            0.269  -0.11402766406536102  \\
            0.2695  -0.11429691314697266  \\
            0.27  -0.11456666886806488  \\
            0.2705  -0.1148369163274765  \\
            0.271  -0.11510767787694931  \\
            0.2715  -0.11537892371416092  \\
            0.272  -0.11565066874027252  \\
            0.2725  -0.11592292785644531  \\
            0.273  -0.1161956638097763  \\
            0.2735  -0.11646892130374908  \\
            0.274  -0.11674267053604126  \\
            0.2745  -0.11701692640781403  \\
            0.275  -0.11729167401790619  \\
            0.2755  -0.11756692826747894  \\
            0.276  -0.1178426742553711  \\
            0.2765  -0.11811891943216324  \\
            0.277  -0.11839567124843597  \\
            0.2775  -0.1186729222536087  \\
            0.278  -0.11895067244768143  \\
            0.2785  -0.11922892183065414  \\
            0.279  -0.11950767040252686  \\
            0.2795  -0.11978691071271896  \\
            0.28  -0.12006667256355286  \\
            0.2805  -0.12034691870212555  \\
            0.281  -0.12062767148017883  \\
            0.2815  -0.12090892344713211  \\
            0.282  -0.12119067460298538  \\
            0.2825  -0.12147291749715805  \\
            0.283  -0.1217556744813919  \\
            0.2835  -0.12203891575336456  \\
            0.284  -0.12232267111539841  \\
            0.2845  -0.12260691821575165  \\
            0.285  -0.12289166450500488  \\
            0.2855  -0.12317691743373871  \\
            0.286  -0.12346266955137253  \\
            0.2865  -0.12374892830848694  \\
            0.287  -0.12403567135334015  \\
            0.2875  -0.12432292103767395  \\
            0.288  -0.12461066991090775  \\
            0.2885  -0.12489892542362213  \\
            0.289  -0.12518766522407532  \\
            0.2895  -0.1254769116640091  \\
            0.29  -0.12576666474342346  \\
            0.2905  -0.12605692446231842  \\
            0.291  -0.12634767591953278  \\
            0.2915  -0.12663891911506653  \\
            0.292  -0.12693066895008087  \\
            0.2925  -0.1272229254245758  \\
            0.293  -0.12751567363739014  \\
            0.2935  -0.12780891358852386  \\
            0.294  -0.12810266017913818  \\
            0.2945  -0.1283969134092331  \\
            0.295  -0.1286916732788086  \\
            0.2955  -0.1289869248867035  \\
            0.296  -0.12928266823291779  \\
            0.2965  -0.12957891821861267  \\
            0.297  -0.12987565994262695  \\
            0.2975  -0.13017292320728302  \\
            0.298  -0.1304706633090973  \\
            0.2985  -0.13076892495155334  \\
            0.299  -0.1310676634311676  \\
            0.2995  -0.13136692345142365  \\
            0.3  -0.13166667520999908  \\
            0.3005  -0.13196691870689392  \\
            0.301  -0.13226766884326935  \\
            0.3015  -0.13256892561912537  \\
            0.302  -0.13287067413330078  \\
            0.3025  -0.1331729292869568  \\
            0.303  -0.133475661277771  \\
            0.3035  -0.133778914809227  \\
            0.304  -0.13408267498016357  \\
            0.3045  -0.13438692688941956  \\
            0.305  -0.13469167053699493  \\
            0.3055  -0.1349969208240509  \\
            0.306  -0.13530266284942627  \\
            0.3065  -0.13560892641544342  \\
            0.307  -0.13591566681861877  \\
            0.3075  -0.13622291386127472  \\
            0.308  -0.13653066754341125  \\
            0.3085  -0.13683892786502838  \\
            0.309  -0.1371476650238037  \\
            0.3095  -0.13745692372322083  \\
            0.31  -0.13776667416095734  \\
            0.3105  -0.13807693123817444  \\
            0.311  -0.13838766515254974  \\
            0.3115  -0.13869892060756683  \\
            0.312  -0.13901066780090332  \\
            0.3125  -0.1393229216337204  \\
            0.313  -0.13963568210601807  \\
            0.3135  -0.13994891941547394  \\
            0.314  -0.1402626782655716  \\
            0.3145  -0.14057692885398865  \\
            0.315  -0.1408916711807251  \\
            0.3155  -0.14120692014694214  \\
            0.316  -0.14152267575263977  \\
            0.3165  -0.1418389230966568  \\
            0.317  -0.14215567708015442  \\
            0.3175  -0.14247292280197144  \\
            0.318  -0.14279067516326904  \\
            0.3185  -0.14310890436172485  \\
            0.319  -0.14342767000198364  \\
            0.3195  -0.14374691247940063  \\
            0.32  -0.14406666159629822  \\
            0.3205  -0.1443869173526764  \\
            0.321  -0.14470767974853516  \\
            0.3215  -0.14502891898155212  \\
            0.322  -0.14535066485404968  \\
            0.3225  -0.14567291736602783  \\
            0.323  -0.14599567651748657  \\
            0.3235  -0.14631891250610352  \\
            0.324  -0.14664267003536224  \\
            0.3245  -0.14696691930294037  \\
            0.325  -0.1472916603088379  \\
            0.3255  -0.1476169228553772  \\
            0.326  -0.1479426622390747  \\
            0.3265  -0.1482689082622528  \\
            0.327  -0.1485956609249115  \\
            0.3275  -0.14892292022705078  \\
            0.328  -0.14925067126750946  \\
            0.3285  -0.14957892894744873  \\
            0.329  -0.1499076634645462  \\
            0.3295  -0.15023691952228546  \\
            0.33  -0.15056666731834412  \\
            0.3305  -0.15089692175388336  \\
            0.331  -0.151227667927742  \\
            0.3315  -0.15155890583992004  \\
            0.332  -0.15189066529273987  \\
            0.3325  -0.1522229164838791  \\
            0.333  -0.1525556594133377  \\
            0.3335  -0.1528889238834381  \\
            0.334  -0.15322266519069672  \\
            0.3345  -0.1535569280385971  \\
            0.335  -0.1538916677236557  \\
            0.3355  -0.15422691404819489  \\
            0.336  -0.15456268191337585  \\
            0.3365  -0.15489891171455383  \\
            0.337  -0.1552356630563736  \\
            0.3375  -0.15557292103767395  \\
            0.338  -0.1559106707572937  \\
            0.3385  -0.15624892711639404  \\
            0.339  -0.15658767521381378  \\
            0.3395  -0.1569269299507141  \\
            0.34  -0.15726667642593384  \\
            0.3405  -0.15760691463947296  \\
            0.341  -0.15794767439365387  \\
            0.3415  -0.15828892588615417  \\
            0.342  -0.15863066911697388  \\
            0.3425  -0.15897291898727417  \\
            0.343  -0.15931566059589386  \\
            0.3435  -0.15965892374515533  \\
            0.344  -0.1600026786327362  \\
            0.3445  -0.16034692525863647  \\
            0.345  -0.16069167852401733  \\
            0.3455  -0.1610369235277176  \\
            0.346  -0.16138267517089844  \\
            0.3465  -0.16172891855239868  \\
            0.347  -0.16207566857337952  \\
            0.3475  -0.16242292523384094  \\
            0.348  -0.16277065873146057  \\
            0.3485  -0.16311892867088318  \\
            0.349  -0.163467675447464  \\
            0.3495  -0.1638169139623642  \\
            0.35  -0.1641666740179062  \\
            0.3505  -0.16451692581176758  \\
            0.351  -0.16486766934394836  \\
            0.3515  -0.16521891951560974  \\
            0.352  -0.16557066142559052  \\
            0.3525  -0.16592292487621307  \\
            0.353  -0.16627566516399384  \\
            0.3535  -0.1666289120912552  \\
            0.354  -0.16698266565799713  \\
            0.3545  -0.16733692586421967  \\
            0.355  -0.1676916778087616  \\
            0.3555  -0.16804692149162292  \\
            0.356  -0.16840267181396484  \\
            0.3565  -0.16875892877578735  \\
            0.357  -0.16911567747592926  \\
            0.3575  -0.16947293281555176  \\
            0.358  -0.16983066499233246  \\
            0.3585  -0.17018891870975494  \\
            0.359  -0.17054766416549683  \\
            0.3595  -0.1709069162607193  \\
            0.36  -0.17126667499542236  \\
            0.3605  -0.17162692546844482  \\
            0.361  -0.17198766767978668  \\
            0.3615  -0.17234891653060913  \\
            0.362  -0.17271067202091217  \\
            0.3625  -0.1730729341506958  \\
            0.363  -0.17343565821647644  \\
            0.3635  -0.17379891872406006  \\
            0.364  -0.17416267096996307  \\
            0.3645  -0.17452691495418549  \\
            0.365  -0.1748916655778885  \\
            0.3655  -0.17525692284107208  \\
            0.366  -0.17562267184257507  \\
            0.3665  -0.17598891258239746  \\
            0.367  -0.17635567486286163  \\
            0.3675  -0.1767229288816452  \\
            0.368  -0.17709067463874817  \\
            0.3685  -0.17745892703533173  \\
            0.369  -0.17782767117023468  \\
            0.3695  -0.17819692194461823  \\
            0.37  -0.17856666445732117  \\
            0.3705  -0.1789369285106659  \\
            0.371  -0.17930766940116882  \\
            0.3715  -0.17967891693115234  \\
            0.372  -0.18005067110061646  \\
            0.3725  -0.18042291700839996  \\
            0.373  -0.18079566955566406  \\
            0.3735  -0.18116892874240875  \\
            0.374  -0.18154266476631165  \\
            0.3745  -0.18191692233085632  \\
            0.375  -0.1822916716337204  \\
            0.3755  -0.30766692757606506  \\
            0.376  -0.3080427050590515  \\
            0.3765  -0.3084189295768738  \\
            0.377  -0.30879566073417664  \\
            0.3775  -0.30917292833328247  \\
            0.378  -0.3095506727695465  \\
            0.3785  -0.30992892384529114  \\
            0.379  -0.31030768156051636  \\
            0.3795  -0.31068694591522217  \\
            0.38  -0.3110666871070862  \\
            0.3805  -0.3114469349384308  \\
            0.381  -0.3118276596069336  \\
            0.3815  -0.3122089207172394  \\
            0.382  -0.31259068846702576  \\
            0.3825  -0.31297293305397034  \\
            0.383  -0.3133556842803955  \\
            0.3835  -0.3137389123439789  \\
            0.384  -0.31412267684936523  \\
            0.3845  -0.3145069181919098  \\
            0.385  -0.3148916959762573  \\
            0.3855  -0.3152769207954407  \\
            0.386  -0.315662682056427  \\
            0.3865  -0.31604892015457153  \\
            0.387  -0.31643566489219666  \\
            0.3875  -0.31682291626930237  \\
            0.388  -0.31721067428588867  \\
            0.3885  -0.3175989091396332  \\
            0.389  -0.31798768043518066  \\
            0.3895  -0.31837692856788635  \\
            0.39  -0.31876668334007263  \\
            0.3905  -0.3191569149494171  \\
            0.391  -0.3195476830005646  \\
            0.3915  -0.3199389576911926  \\
            0.392  -0.3203306794166565  \\
            0.3925  -0.32072293758392334  \\
            0.393  -0.3211156725883484  \\
            0.3935  -0.32150891423225403  \\
            0.394  -0.32190269231796265  \\
            0.3945  -0.32229694724082947  \\
            0.395  -0.3226916790008545  \\
            0.3955  -0.3230869174003601  \\
            0.396  -0.3234826624393463  \\
            0.3965  -0.3238789439201355  \\
            0.397  -0.3242756724357605  \\
            0.3975  -0.3246729075908661  \\
            0.398  -0.32507067918777466  \\
            0.3985  -0.32546892762184143  \\
            0.399  -0.3258676826953888  \\
            0.3995  -0.32626694440841675  \\
            0.4  -0.3266666829586029  \\
            0.4005  -0.32706692814826965  \\
            0.401  -0.327467679977417  \\
            0.4015  -0.3278689384460449  \\
            0.402  -0.32827067375183105  \\
            0.4025  -0.3286729156970978  \\
            0.403  -0.3290756940841675  \\
            0.4035  -0.329478919506073  \\
            0.404  -0.3298826515674591  \\
            0.4045  -0.3302869200706482  \\
            0.405  -0.3306916654109955  \\
            0.4055  -0.33109691739082336  \\
            0.406  -0.33150267601013184  \\
            0.4065  -0.3319089412689209  \\
            0.407  -0.33231568336486816  \\
            0.4075  -0.332722932100296  \\
            0.408  -0.33313068747520447  \\
            0.4085  -0.3335389494895935  \\
            0.409  -0.33394768834114075  \\
            0.4095  -0.3343569040298462  \\
            0.41  -0.334766685962677  \\
            0.4105  -0.33517691493034363  \\
            0.411  -0.33558768033981323  \\
            0.4115  -0.3359989523887634  \\
            0.412  -0.3364107012748718  \\
            0.4125  -0.3368229269981384  \\
            0.413  -0.337235689163208  \\
            0.4135  -0.3376489281654358  \\
            0.414  -0.33806267380714417  \\
            0.4145  -0.33847692608833313  \\
            0.415  -0.3388916850090027  \\
            0.4155  -0.33930692076683044  \\
            0.416  -0.3397226929664612  \\
            0.4165  -0.3401389420032501  \\
            0.417  -0.34055566787719727  \\
            0.4175  -0.3409729301929474  \\
            0.418  -0.3413906693458557  \\
            0.4185  -0.34180891513824463  \\
            0.419  -0.34222766757011414  \\
            0.4195  -0.34264692664146423  \\
            0.42  -0.3430666923522949  \\
            0.4205  -0.3434869349002838  \\
            0.421  -0.3439076542854309  \\
            0.4215  -0.344328910112381  \\
            0.422  -0.34475067257881165  \\
            0.4225  -0.3451729416847229  \\
            0.423  -0.34559568762779236  \\
            0.4235  -0.34601891040802  \\
            0.424  -0.34644266963005066  \\
            0.4245  -0.3468669354915619  \\
            0.425  -0.3472916781902313  \\
            0.4255  -0.34771692752838135  \\
            0.426  -0.34814268350601196  \\
            0.4265  -0.3485689163208008  \\
            0.427  -0.3489956557750702  \\
            0.4275  -0.3494229316711426  \\
            0.428  -0.3498506546020508  \\
            0.4285  -0.35027891397476196  \\
            0.429  -0.35070765018463135  \\
            0.4295  -0.3511369228363037  \\
            0.43  -0.3515666723251343  \\
            0.4305  -0.35199692845344543  \\
            0.431  -0.3524276912212372  \\
            0.4315  -0.35285893082618713  \\
            0.432  -0.3532906770706177  \\
            0.4325  -0.3537229299545288  \\
            0.433  -0.35415565967559814  \\
            0.4335  -0.35458892583847046  \\
            0.434  -0.355022668838501  \\
            0.4345  -0.3554569184780121  \\
            0.435  -0.35589170455932617  \\
            0.4355  -0.3563269376754761  \\
            0.436  -0.35676267743110657  \\
            0.4365  -0.35719892382621765  \\
            0.437  -0.3576357066631317  \\
            0.4375  -0.3580729365348816  \\
            0.438  -0.35851067304611206  \\
            0.4385  -0.3589489161968231  \\
            0.439  -0.35938769578933716  \\
            0.4395  -0.359826922416687  \\
            0.44  -0.36026668548583984  \\
            0.4405  -0.3607069253921509  \\
            0.441  -0.3611477017402649  \\
            0.4415  -0.3615889549255371  \\
            0.442  -0.36203065514564514  \\
            0.4425  -0.3624729514122009  \\
            0.443  -0.36291569471359253  \\
            0.4435  -0.36335891485214233  \\
            0.444  -0.3638026714324951  \\
            0.4445  -0.3642469346523285  \\
            0.445  -0.36469167470932007  \\
            0.4455  -0.36513692140579224  \\
            0.446  -0.365582674741745  \\
            0.4465  -0.36602893471717834  \\
            0.447  -0.3664756715297699  \\
            0.4475  -0.36692291498184204  \\
            0.448  -0.3673706650733948  \\
            0.4485  -0.3678189218044281  \\
            0.449  -0.368267685174942  \\
            0.4495  -0.36871692538261414  \\
            0.45  -0.36916667222976685  \\
            0.4505  -0.36961692571640015  \\
            0.451  -0.37006765604019165  \\
            0.4515  -0.37051892280578613  \\
            0.452  -0.3709706664085388  \\
            0.4525  -0.3714229464530945  \\
            0.453  -0.37187567353248596  \\
            0.4535  -0.3723289370536804  \\
            0.454  -0.37278270721435547  \\
            0.4545  -0.37323689460754395  \\
            0.455  -0.3736916780471802  \\
            0.4555  -0.3741469383239746  \\
            0.456  -0.37460270524024963  \\
            0.4565  -0.37505894899368286  \\
            0.457  -0.3755156695842743  \\
            0.4575  -0.3759729266166687  \\
            0.458  -0.3764306902885437  \\
            0.4585  -0.3768889307975769  \\
            0.459  -0.3773476779460907  \\
            0.4595  -0.3778069317340851  \\
            0.46  -0.37826669216156006  \\
            0.4605  -0.37872692942619324  \\
            0.461  -0.379187673330307  \\
            0.4615  -0.37964892387390137  \\
            0.462  -0.3801106810569763  \\
            0.4625  -0.38057294487953186  \\
            0.463  -0.3810356855392456  \\
            0.4635  -0.38149893283843994  \\
            0.464  -0.3819626569747925  \\
            0.4645  -0.382426917552948  \\
            0.465  -0.3828916847705841  \\
            0.4655  -0.3833569288253784  \\
            0.466  -0.3838226795196533  \\
            0.4665  -0.3842889368534088  \\
            0.467  -0.3847556710243225  \\
            0.4675  -0.3852229118347168  \\
            0.468  -0.3856906592845917  \\
            0.4685  -0.38615894317626953  \\
            0.469  -0.3866277039051056  \\
            0.4695  -0.38709694147109985  \\
            0.47  -0.3875666856765747  \\
            0.4705  -0.38803693652153015  \\
            0.471  -0.3885076642036438  \\
            0.4715  -0.3889789283275604  \\
            0.472  -0.38945066928863525  \\
            0.4725  -0.3899229168891907  \\
            0.473  -0.3903956711292267  \\
            0.4735  -0.3908689022064209  \\
            0.474  -0.3913426995277405  \\
            0.4745  -0.3918169140815735  \\
            0.475  -0.3922916650772095  \\
            0.4755  -0.39276692271232605  \\
            0.476  -0.39324265718460083  \\
            0.4765  -0.3937189280986786  \\
            0.477  -0.39419567584991455  \\
            0.4775  -0.3946729302406311  \\
            0.478  -0.39515069127082825  \\
            0.4785  -0.3956289291381836  \\
            0.479  -0.3961077034473419  \\
            0.4795  -0.39658692479133606  \\
            0.48  -0.3970666527748108  \\
            0.4805  -0.3975469172000885  \\
            0.481  -0.3980276882648468  \\
            0.4815  -0.3985089361667633  \\
            0.482  -0.3989906907081604  \\
            0.4825  -0.3994729220867157  \\
            0.483  -0.399955689907074  \\
            0.4835  -0.40043890476226807  \\
            0.484  -0.40092265605926514  \\
            0.4845  -0.4014069437980652  \\
            0.485  -0.40189167857170105  \\
            0.4855  -0.4023769199848175  \\
            0.486  -0.40286266803741455  \\
            0.4865  -0.4033489525318146  \\
            0.487  -0.4038356840610504  \\
            0.4875  -0.40432292222976685  \\
            0.488  -0.40481066703796387  \\
            0.4885  -0.40529894828796387  \\
            0.489  -0.4057876467704773  \\
            0.4895  -0.4062769412994385  \\
            0.49  -0.4067666530609131  \\
            0.4905  -0.40725693106651306  \\
            0.491  -0.40774768590927124  \\
            0.4915  -0.4082389175891876  \\
            0.492  -0.408730685710907  \\
            0.4925  -0.40922293066978455  \\
            0.493  -0.4097156822681427  \\
            0.4935  -0.41020894050598145  \\
            0.494  -0.4107026755809784  \\
            0.4945  -0.41119691729545593  \\
            0.495  -0.41169166564941406  \\
            0.4955  -0.4121869206428528  \\
            0.496  -0.4126827120780945  \\
            0.4965  -0.4131789207458496  \\
            0.497  -0.4136756956577301  \\
            0.4975  -0.4141729474067688  \\
            0.498  -0.4146706759929657  \\
            0.4985  -0.4151689410209656  \\
            0.499  -0.41566765308380127  \\
            0.4995  -0.41616693139076233  \\
            0.5  -0.4166666865348816  \\
        }
        ;
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -0.1666666716337204  \\
            0.005  -0.16669167578220367  \\
            0.01  -0.1667666733264923  \\
            0.015  -0.1668916642665863  \\
            0.02  -0.16706666350364685  \\
            0.025  -0.16729165613651276  \\
            0.03  -0.16756665706634521  \\
            0.035  -0.16789168119430542  \\
            0.04  -0.1682666838169098  \\
            0.045  -0.16869167983531952  \\
            0.05  -0.1691666692495346  \\
            0.055  -0.16969166696071625  \\
            0.06  -0.17026667296886444  \\
            0.065  -0.170891672372818  \\
            0.07  -0.1715666651725769  \\
            0.075  -0.17229166626930237  \\
            0.08  -0.1730666607618332  \\
            0.085  -0.17389166355133057  \\
            0.09  -0.1747666895389557  \\
            0.095  -0.17569167912006378  \\
            0.1  -0.17666667699813843  \\
            0.105  -0.17769168317317963  \\
            0.11  -0.178766667842865  \\
            0.115  -0.1798916608095169  \\
            0.12  -0.18106667697429657  \\
            0.125  -0.1822916716337204  \\
            0.13  -0.18356667459011078  \\
            0.135  -0.18489167094230652  \\
            0.14  -0.18626666069030762  \\
            0.145  -0.18769167363643646  \\
            0.15  -0.18916665017604828  \\
            0.155  -0.19069164991378784  \\
            0.16  -0.19226665794849396  \\
            0.165  -0.19389167428016663  \\
            0.17  -0.19556668400764465  \\
            0.175  -0.19729167222976685  \\
            0.18  -0.19906668365001678  \\
            0.185  -0.2008916735649109  \\
            0.19  -0.20276667177677155  \\
            0.195  -0.20469166338443756  \\
            0.2  -0.20666666328907013  \\
            0.205  -0.20869167149066925  \\
            0.21  -0.21076667308807373  \\
            0.215  -0.21289168298244476  \\
            0.22  -0.21506667137145996  \\
            0.225  -0.2172916978597641  \\
            0.23  -0.21956667304039001  \\
            0.235  -0.22189168632030487  \\
            0.24  -0.2242666780948639  \\
            0.245  -0.22669166326522827  \\
            0.25  -0.2291666716337204  \\
            0.255  -0.2316916584968567  \\
            0.26  -0.23426666855812073  \\
            0.265  -0.23689167201519012  \\
            0.27  -0.2395666539669037  \\
            0.275  -0.2422916740179062  \\
            0.28  -0.24506664276123047  \\
            0.285  -0.2478916496038437  \\
            0.29  -0.2507666349411011  \\
            0.295  -0.2536916434764862  \\
            0.3  -0.2566666901111603  \\
            0.305  -0.25969168543815613  \\
            0.31  -0.26276665925979614  \\
            0.315  -0.2658916711807251  \\
            0.32  -0.2690666913986206  \\
            0.325  -0.2722916603088379  \\
            0.33  -0.2755666971206665  \\
            0.335  -0.2788916826248169  \\
            0.34  -0.2822667062282562  \\
            0.345  -0.28569167852401733  \\
            0.35  -0.2891666889190674  \\
            0.355  -0.292691707611084  \\
            0.36  -0.29626667499542236  \\
            0.365  -0.2998916804790497  \\
            0.37  -0.30356669425964355  \\
            0.375  -0.3072916865348816  \\
            0.38  -0.3110666871070862  \\
            0.385  -0.3148916959762573  \\
            0.39  -0.31876665353775024  \\
            0.395  -0.3226916790008545  \\
            0.4  -0.3266666531562805  \\
            0.405  -0.3306916356086731  \\
            0.41  -0.334766685962677  \\
            0.415  -0.3388916254043579  \\
            0.42  -0.34306663274765015  \\
            0.425  -0.3472916781902313  \\
            0.43  -0.3515666723251343  \\
            0.435  -0.35589170455932617  \\
            0.44  -0.36026668548583984  \\
            0.445  -0.36469167470932007  \\
            0.45  -0.36916667222976685  \\
            0.455  -0.37369170784950256  \\
            0.46  -0.37826669216156006  \\
            0.465  -0.3828916847705841  \\
            0.47  -0.3875666856765747  \\
            0.475  -0.39229172468185425  \\
            0.48  -0.39706671237945557  \\
            0.485  -0.40189170837402344  \\
            0.49  -0.40676671266555786  \\
            0.495  -0.41169166564941406  \\
            0.5  -0.4166666865348816  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.25,0}|-{rel axis cs:0,1}) -- ({axis cs:0.25,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3755,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3755,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \nextgroupplot[title={ex-ante expected reward (receiver)}, xlabel={$b$}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={-0.1666666716337204}, ymax={0.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={5.663cm}, height={2.625cm}, clip={true}, enlarge y limits={0.1}, align={center}, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!50)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis, xlabel style={name=xlabel}, legend style={at={(1.05,0.5)},anchor=north,legend columns = -1, column sep = 5pt}, legend style={legend columns = -1, legend to name={legend_group_expected_rewards}, column sep = 3.5pt}]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={101}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.0027322405185855802 * 112/300]
        {
            x  y  value  \\
            0.0  -0.16803279189301318  0.0  \\
            0.005  -0.16803279189301318  0.0  \\
            0.01  -0.16803279189301318  0.0  \\
            0.015  -0.16803279189301318  0.0  \\
            0.02  -0.16803279189301318  0.0  \\
            0.025  -0.16803279189301318  0.0  \\
            0.03  -0.16803279189301318  0.0  \\
            0.035  -0.16803279189301318  0.0  \\
            0.04  -0.16803279189301318  0.0  \\
            0.045  -0.16803279189301318  0.0  \\
            0.05  -0.16803279189301318  0.0  \\
            0.055  -0.16803279189301318  0.0  \\
            0.06  -0.16803279189301318  0.0  \\
            0.065  -0.16803279189301318  0.0  \\
            0.07  -0.16803279189301318  0.0  \\
            0.075  -0.16803279189301318  0.0  \\
            0.08  -0.16803279189301318  0.0  \\
            0.085  -0.16803279189301318  0.0  \\
            0.09  -0.16803279189301318  0.0  \\
            0.095  -0.16803279189301318  0.0  \\
            0.1  -0.16803279189301318  0.0  \\
            0.105  -0.16803279189301318  0.0  \\
            0.11  -0.16803279189301318  0.0  \\
            0.115  -0.16803279189301318  0.0  \\
            0.12  -0.16803279189301318  0.0  \\
            0.125  -0.16803279189301318  0.0  \\
            0.13  -0.16803279189301318  0.0  \\
            0.135  -0.16803279189301318  0.0  \\
            0.14  -0.16803279189301318  0.0  \\
            0.145  -0.16803279189301318  0.0  \\
            0.15  -0.16803279189301318  0.0  \\
            0.155  -0.16803279189301318  0.0  \\
            0.16  -0.16803279189301318  0.0  \\
            0.165  -0.16803279189301318  0.0  \\
            0.17  -0.16803279189301318  0.0  \\
            0.175  -0.16803279189301318  0.0  \\
            0.18  -0.16803279189301318  0.0  \\
            0.185  -0.16803279189301318  0.0  \\
            0.19  -0.16803279189301318  0.0  \\
            0.195  -0.16803279189301318  0.0  \\
            0.2  -0.16803279189301318  0.0  \\
            0.205  -0.16803279189301318  0.0  \\
            0.21  -0.16803279189301318  0.0  \\
            0.215  -0.16803279189301318  0.0  \\
            0.22  -0.16803279189301318  0.0  \\
            0.225  -0.16803279189301318  0.0  \\
            0.23  -0.16803279189301318  0.0  \\
            0.235  -0.16803279189301318  0.0  \\
            0.24  -0.16803279189301318  0.0  \\
            0.245  -0.16803279189301318  0.0  \\
            0.25  -0.16803279189301318  0.0  \\
            0.255  -0.16803279189301318  0.0  \\
            0.26  -0.16803279189301318  0.0  \\
            0.265  -0.16803279189301318  0.0  \\
            0.27  -0.16803279189301318  0.0  \\
            0.275  -0.16803279189301318  0.0  \\
            0.28  -0.16803279189301318  0.0  \\
            0.285  -0.16803279189301318  0.0  \\
            0.29  -0.16803279189301318  0.0  \\
            0.295  -0.16803279189301318  0.0  \\
            0.3  -0.16803279189301318  0.0  \\
            0.305  -0.16803279189301318  0.0  \\
            0.31  -0.16803279189301318  0.0  \\
            0.315  -0.16803279189301318  0.0  \\
            0.32  -0.16803279189301318  0.0  \\
            0.325  -0.16803279189301318  0.0  \\
            0.33  -0.16803279189301318  0.0  \\
            0.335  -0.16803279189301318  0.0  \\
            0.34  -0.16803279189301318  0.0  \\
            0.345  -0.16803279189301318  0.0  \\
            0.35  -0.16803279189301318  0.0  \\
            0.355  -0.16803279189301318  0.0  \\
            0.36  -0.16803279189301318  0.0  \\
            0.365  -0.16803279189301318  0.0  \\
            0.37  -0.16803279189301318  0.0  \\
            0.375  -0.16803279189301318  0.0  \\
            0.38  -0.16803279189301318  0.0  \\
            0.385  -0.16803279189301318  0.0  \\
            0.39  -0.16803279189301318  0.0  \\
            0.395  -0.16803279189301318  0.0  \\
            0.4  -0.16803279189301318  0.0  \\
            0.405  -0.16803279189301318  0.0  \\
            0.41  -0.16803279189301318  0.0  \\
            0.415  -0.16803279189301318  0.0  \\
            0.42  -0.16803279189301318  0.0  \\
            0.425  -0.16803279189301318  0.0  \\
            0.43  -0.16803279189301318  0.0  \\
            0.435  -0.16803279189301318  0.0  \\
            0.44  -0.16803279189301318  0.0  \\
            0.445  -0.16803279189301318  0.0  \\
            0.45  -0.16803279189301318  0.0  \\
            0.455  -0.16803279189301318  0.0  \\
            0.46  -0.16803279189301318  0.0  \\
            0.465  -0.16803279189301318  0.0  \\
            0.47  -0.16803279189301318  0.0  \\
            0.475  -0.16803279189301318  0.0  \\
            0.48  -0.16803279189301318  0.0  \\
            0.485  -0.16803279189301318  0.0  \\
            0.49  -0.16803279189301318  0.0  \\
            0.495  -0.16803279189301318  0.0  \\
            0.5  -0.16803279189301318  0.0  \\
            0.0  -0.16530055137442762  0.0  \\
            0.005  -0.16530055137442762  0.0  \\
            0.01  -0.16530055137442762  0.0  \\
            0.015  -0.16530055137442762  0.0  \\
            0.02  -0.16530055137442762  0.0  \\
            0.025  -0.16530055137442762  0.0  \\
            0.03  -0.16530055137442762  0.0  \\
            0.035  -0.16530055137442762  0.0  \\
            0.04  -0.16530055137442762  0.0  \\
            0.045  -0.16530055137442762  0.0  \\
            0.05  -0.16530055137442762  0.0  \\
            0.055  -0.16530055137442762  0.0  \\
            0.06  -0.16530055137442762  0.0  \\
            0.065  -0.16530055137442762  0.0  \\
            0.07  -0.16530055137442762  0.0  \\
            0.075  -0.16530055137442762  0.0  \\
            0.08  -0.16530055137442762  0.0  \\
            0.085  -0.16530055137442762  0.0  \\
            0.09  -0.16530055137442762  0.0  \\
            0.095  -0.16530055137442762  0.0  \\
            0.1  -0.16530055137442762  0.0  \\
            0.105  -0.16530055137442762  0.0  \\
            0.11  -0.16530055137442762  0.0  \\
            0.115  -0.16530055137442762  0.0  \\
            0.12  -0.16530055137442762  0.0  \\
            0.125  -0.16530055137442762  0.0  \\
            0.13  -0.16530055137442762  0.0  \\
            0.135  -0.16530055137442762  0.0  \\
            0.14  -0.16530055137442762  0.0  \\
            0.145  -0.16530055137442762  0.0  \\
            0.15  -0.16530055137442762  0.0  \\
            0.155  -0.16530055137442762  0.0  \\
            0.16  -0.16530055137442762  0.0  \\
            0.165  -0.16530055137442762  0.0  \\
            0.17  -0.16530055137442762  0.0  \\
            0.175  -0.16530055137442762  0.0  \\
            0.18  -0.16530055137442762  0.0  \\
            0.185  -0.16530055137442762  0.0  \\
            0.19  -0.16530055137442762  0.0  \\
            0.195  -0.16530055137442762  0.0  \\
            0.2  -0.16530055137442762  0.0  \\
            0.205  -0.16530055137442762  0.0  \\
            0.21  -0.16530055137442762  0.0  \\
            0.215  -0.16530055137442762  0.0  \\
            0.22  -0.16530055137442762  0.0  \\
            0.225  -0.16530055137442762  0.0  \\
            0.23  -0.16530055137442762  0.0  \\
            0.235  -0.16530055137442762  0.0  \\
            0.24  -0.16530055137442762  0.0  \\
            0.245  -0.16530055137442762  0.0  \\
            0.25  -0.16530055137442762  0.0  \\
            0.255  -0.16530055137442762  0.0  \\
            0.26  -0.16530055137442762  0.0  \\
            0.265  -0.16530055137442762  0.0  \\
            0.27  -0.16530055137442762  0.0  \\
            0.275  -0.16530055137442762  0.0  \\
            0.28  -0.16530055137442762  0.0  \\
            0.285  -0.16530055137442762  0.0  \\
            0.29  -0.16530055137442762  0.0  \\
            0.295  -0.16530055137442762  0.0  \\
            0.3  -0.16530055137442762  0.0  \\
            0.305  -0.16530055137442762  0.0  \\
            0.31  -0.16530055137442762  0.0  \\
            0.315  -0.16530055137442762  0.0  \\
            0.32  -0.16530055137442762  0.0  \\
            0.325  -0.16530055137442762  3.0  \\
            0.33  -0.16530055137442762  49.0  \\
            0.335  -0.16530055137442762  439.0  \\
            0.34  -0.16530055137442762  837.0  \\
            0.345  -0.16530055137442762  959.0  \\
            0.35  -0.16530055137442762  990.0  \\
            0.355  -0.16530055137442762  995.0  \\
            0.36  -0.16530055137442762  999.0  \\
            0.365  -0.16530055137442762  999.0  \\
            0.37  -0.16530055137442762  1000.0  \\
            0.375  -0.16530055137442762  1000.0  \\
            0.38  -0.16530055137442762  1000.0  \\
            0.385  -0.16530055137442762  1000.0  \\
            0.39  -0.16530055137442762  1000.0  \\
            0.395  -0.16530055137442762  1000.0  \\
            0.4  -0.16530055137442762  1000.0  \\
            0.405  -0.16530055137442762  1000.0  \\
            0.41  -0.16530055137442762  1000.0  \\
            0.415  -0.16530055137442762  1000.0  \\
            0.42  -0.16530055137442762  1000.0  \\
            0.425  -0.16530055137442762  1000.0  \\
            0.43  -0.16530055137442762  1000.0  \\
            0.435  -0.16530055137442762  1000.0  \\
            0.44  -0.16530055137442762  1000.0  \\
            0.445  -0.16530055137442762  1000.0  \\
            0.45  -0.16530055137442762  1000.0  \\
            0.455  -0.16530055137442762  1000.0  \\
            0.46  -0.16530055137442762  1000.0  \\
            0.465  -0.16530055137442762  1000.0  \\
            0.47  -0.16530055137442762  1000.0  \\
            0.475  -0.16530055137442762  1000.0  \\
            0.48  -0.16530055137442762  1000.0  \\
            0.485  -0.16530055137442762  1000.0  \\
            0.49  -0.16530055137442762  1000.0  \\
            0.495  -0.16530055137442762  1000.0  \\
            0.5  -0.16530055137442762  1000.0  \\
            0.0  -0.16256831085584203  0.0  \\
            0.005  -0.16256831085584203  0.0  \\
            0.01  -0.16256831085584203  0.0  \\
            0.015  -0.16256831085584203  0.0  \\
            0.02  -0.16256831085584203  0.0  \\
            0.025  -0.16256831085584203  0.0  \\
            0.03  -0.16256831085584203  0.0  \\
            0.035  -0.16256831085584203  0.0  \\
            0.04  -0.16256831085584203  0.0  \\
            0.045  -0.16256831085584203  0.0  \\
            0.05  -0.16256831085584203  0.0  \\
            0.055  -0.16256831085584203  0.0  \\
            0.06  -0.16256831085584203  0.0  \\
            0.065  -0.16256831085584203  0.0  \\
            0.07  -0.16256831085584203  0.0  \\
            0.075  -0.16256831085584203  0.0  \\
            0.08  -0.16256831085584203  0.0  \\
            0.085  -0.16256831085584203  0.0  \\
            0.09  -0.16256831085584203  0.0  \\
            0.095  -0.16256831085584203  0.0  \\
            0.1  -0.16256831085584203  0.0  \\
            0.105  -0.16256831085584203  0.0  \\
            0.11  -0.16256831085584203  0.0  \\
            0.115  -0.16256831085584203  0.0  \\
            0.12  -0.16256831085584203  0.0  \\
            0.125  -0.16256831085584203  0.0  \\
            0.13  -0.16256831085584203  0.0  \\
            0.135  -0.16256831085584203  0.0  \\
            0.14  -0.16256831085584203  0.0  \\
            0.145  -0.16256831085584203  0.0  \\
            0.15  -0.16256831085584203  0.0  \\
            0.155  -0.16256831085584203  0.0  \\
            0.16  -0.16256831085584203  0.0  \\
            0.165  -0.16256831085584203  0.0  \\
            0.17  -0.16256831085584203  0.0  \\
            0.175  -0.16256831085584203  0.0  \\
            0.18  -0.16256831085584203  0.0  \\
            0.185  -0.16256831085584203  0.0  \\
            0.19  -0.16256831085584203  0.0  \\
            0.195  -0.16256831085584203  0.0  \\
            0.2  -0.16256831085584203  0.0  \\
            0.205  -0.16256831085584203  0.0  \\
            0.21  -0.16256831085584203  0.0  \\
            0.215  -0.16256831085584203  0.0  \\
            0.22  -0.16256831085584203  0.0  \\
            0.225  -0.16256831085584203  0.0  \\
            0.23  -0.16256831085584203  0.0  \\
            0.235  -0.16256831085584203  0.0  \\
            0.24  -0.16256831085584203  0.0  \\
            0.245  -0.16256831085584203  0.0  \\
            0.25  -0.16256831085584203  0.0  \\
            0.255  -0.16256831085584203  0.0  \\
            0.26  -0.16256831085584203  0.0  \\
            0.265  -0.16256831085584203  0.0  \\
            0.27  -0.16256831085584203  0.0  \\
            0.275  -0.16256831085584203  0.0  \\
            0.28  -0.16256831085584203  0.0  \\
            0.285  -0.16256831085584203  0.0  \\
            0.29  -0.16256831085584203  0.0  \\
            0.295  -0.16256831085584203  0.0  \\
            0.3  -0.16256831085584203  0.0  \\
            0.305  -0.16256831085584203  0.0  \\
            0.31  -0.16256831085584203  0.0  \\
            0.315  -0.16256831085584203  0.0  \\
            0.32  -0.16256831085584203  0.0  \\
            0.325  -0.16256831085584203  0.0  \\
            0.33  -0.16256831085584203  0.0  \\
            0.335  -0.16256831085584203  0.0  \\
            0.34  -0.16256831085584203  0.0  \\
            0.345  -0.16256831085584203  0.0  \\
            0.35  -0.16256831085584203  0.0  \\
            0.355  -0.16256831085584203  0.0  \\
            0.36  -0.16256831085584203  0.0  \\
            0.365  -0.16256831085584203  0.0  \\
            0.37  -0.16256831085584203  0.0  \\
            0.375  -0.16256831085584203  0.0  \\
            0.38  -0.16256831085584203  0.0  \\
            0.385  -0.16256831085584203  0.0  \\
            0.39  -0.16256831085584203  0.0  \\
            0.395  -0.16256831085584203  0.0  \\
            0.4  -0.16256831085584203  0.0  \\
            0.405  -0.16256831085584203  0.0  \\
            0.41  -0.16256831085584203  0.0  \\
            0.415  -0.16256831085584203  0.0  \\
            0.42  -0.16256831085584203  0.0  \\
            0.425  -0.16256831085584203  0.0  \\
            0.43  -0.16256831085584203  0.0  \\
            0.435  -0.16256831085584203  0.0  \\
            0.44  -0.16256831085584203  0.0  \\
            0.445  -0.16256831085584203  0.0  \\
            0.45  -0.16256831085584203  0.0  \\
            0.455  -0.16256831085584203  0.0  \\
            0.46  -0.16256831085584203  0.0  \\
            0.465  -0.16256831085584203  0.0  \\
            0.47  -0.16256831085584203  0.0  \\
            0.475  -0.16256831085584203  0.0  \\
            0.48  -0.16256831085584203  0.0  \\
            0.485  -0.16256831085584203  0.0  \\
            0.49  -0.16256831085584203  0.0  \\
            0.495  -0.16256831085584203  0.0  \\
            0.5  -0.16256831085584203  0.0  \\
            0.0  -0.15983607033725644  0.0  \\
            0.005  -0.15983607033725644  0.0  \\
            0.01  -0.15983607033725644  0.0  \\
            0.015  -0.15983607033725644  0.0  \\
            0.02  -0.15983607033725644  0.0  \\
            0.025  -0.15983607033725644  0.0  \\
            0.03  -0.15983607033725644  0.0  \\
            0.035  -0.15983607033725644  0.0  \\
            0.04  -0.15983607033725644  0.0  \\
            0.045  -0.15983607033725644  0.0  \\
            0.05  -0.15983607033725644  0.0  \\
            0.055  -0.15983607033725644  0.0  \\
            0.06  -0.15983607033725644  0.0  \\
            0.065  -0.15983607033725644  0.0  \\
            0.07  -0.15983607033725644  0.0  \\
            0.075  -0.15983607033725644  0.0  \\
            0.08  -0.15983607033725644  0.0  \\
            0.085  -0.15983607033725644  0.0  \\
            0.09  -0.15983607033725644  0.0  \\
            0.095  -0.15983607033725644  0.0  \\
            0.1  -0.15983607033725644  0.0  \\
            0.105  -0.15983607033725644  0.0  \\
            0.11  -0.15983607033725644  0.0  \\
            0.115  -0.15983607033725644  0.0  \\
            0.12  -0.15983607033725644  0.0  \\
            0.125  -0.15983607033725644  0.0  \\
            0.13  -0.15983607033725644  0.0  \\
            0.135  -0.15983607033725644  0.0  \\
            0.14  -0.15983607033725644  0.0  \\
            0.145  -0.15983607033725644  0.0  \\
            0.15  -0.15983607033725644  0.0  \\
            0.155  -0.15983607033725644  0.0  \\
            0.16  -0.15983607033725644  0.0  \\
            0.165  -0.15983607033725644  0.0  \\
            0.17  -0.15983607033725644  0.0  \\
            0.175  -0.15983607033725644  0.0  \\
            0.18  -0.15983607033725644  0.0  \\
            0.185  -0.15983607033725644  0.0  \\
            0.19  -0.15983607033725644  0.0  \\
            0.195  -0.15983607033725644  0.0  \\
            0.2  -0.15983607033725644  0.0  \\
            0.205  -0.15983607033725644  0.0  \\
            0.21  -0.15983607033725644  0.0  \\
            0.215  -0.15983607033725644  0.0  \\
            0.22  -0.15983607033725644  0.0  \\
            0.225  -0.15983607033725644  0.0  \\
            0.23  -0.15983607033725644  0.0  \\
            0.235  -0.15983607033725644  0.0  \\
            0.24  -0.15983607033725644  0.0  \\
            0.245  -0.15983607033725644  0.0  \\
            0.25  -0.15983607033725644  0.0  \\
            0.255  -0.15983607033725644  0.0  \\
            0.26  -0.15983607033725644  0.0  \\
            0.265  -0.15983607033725644  0.0  \\
            0.27  -0.15983607033725644  0.0  \\
            0.275  -0.15983607033725644  0.0  \\
            0.28  -0.15983607033725644  0.0  \\
            0.285  -0.15983607033725644  0.0  \\
            0.29  -0.15983607033725644  0.0  \\
            0.295  -0.15983607033725644  0.0  \\
            0.3  -0.15983607033725644  0.0  \\
            0.305  -0.15983607033725644  0.0  \\
            0.31  -0.15983607033725644  0.0  \\
            0.315  -0.15983607033725644  0.0  \\
            0.32  -0.15983607033725644  0.0  \\
            0.325  -0.15983607033725644  0.0  \\
            0.33  -0.15983607033725644  0.0  \\
            0.335  -0.15983607033725644  0.0  \\
            0.34  -0.15983607033725644  0.0  \\
            0.345  -0.15983607033725644  0.0  \\
            0.35  -0.15983607033725644  0.0  \\
            0.355  -0.15983607033725644  0.0  \\
            0.36  -0.15983607033725644  0.0  \\
            0.365  -0.15983607033725644  0.0  \\
            0.37  -0.15983607033725644  0.0  \\
            0.375  -0.15983607033725644  0.0  \\
            0.38  -0.15983607033725644  0.0  \\
            0.385  -0.15983607033725644  0.0  \\
            0.39  -0.15983607033725644  0.0  \\
            0.395  -0.15983607033725644  0.0  \\
            0.4  -0.15983607033725644  0.0  \\
            0.405  -0.15983607033725644  0.0  \\
            0.41  -0.15983607033725644  0.0  \\
            0.415  -0.15983607033725644  0.0  \\
            0.42  -0.15983607033725644  0.0  \\
            0.425  -0.15983607033725644  0.0  \\
            0.43  -0.15983607033725644  0.0  \\
            0.435  -0.15983607033725644  0.0  \\
            0.44  -0.15983607033725644  0.0  \\
            0.445  -0.15983607033725644  0.0  \\
            0.45  -0.15983607033725644  0.0  \\
            0.455  -0.15983607033725644  0.0  \\
            0.46  -0.15983607033725644  0.0  \\
            0.465  -0.15983607033725644  0.0  \\
            0.47  -0.15983607033725644  0.0  \\
            0.475  -0.15983607033725644  0.0  \\
            0.48  -0.15983607033725644  0.0  \\
            0.485  -0.15983607033725644  0.0  \\
            0.49  -0.15983607033725644  0.0  \\
            0.495  -0.15983607033725644  0.0  \\
            0.5  -0.15983607033725644  0.0  \\
            0.0  -0.15710382981867085  0.0  \\
            0.005  -0.15710382981867085  0.0  \\
            0.01  -0.15710382981867085  0.0  \\
            0.015  -0.15710382981867085  0.0  \\
            0.02  -0.15710382981867085  0.0  \\
            0.025  -0.15710382981867085  0.0  \\
            0.03  -0.15710382981867085  0.0  \\
            0.035  -0.15710382981867085  0.0  \\
            0.04  -0.15710382981867085  0.0  \\
            0.045  -0.15710382981867085  0.0  \\
            0.05  -0.15710382981867085  0.0  \\
            0.055  -0.15710382981867085  0.0  \\
            0.06  -0.15710382981867085  0.0  \\
            0.065  -0.15710382981867085  0.0  \\
            0.07  -0.15710382981867085  0.0  \\
            0.075  -0.15710382981867085  0.0  \\
            0.08  -0.15710382981867085  0.0  \\
            0.085  -0.15710382981867085  0.0  \\
            0.09  -0.15710382981867085  0.0  \\
            0.095  -0.15710382981867085  0.0  \\
            0.1  -0.15710382981867085  0.0  \\
            0.105  -0.15710382981867085  0.0  \\
            0.11  -0.15710382981867085  0.0  \\
            0.115  -0.15710382981867085  0.0  \\
            0.12  -0.15710382981867085  0.0  \\
            0.125  -0.15710382981867085  0.0  \\
            0.13  -0.15710382981867085  0.0  \\
            0.135  -0.15710382981867085  0.0  \\
            0.14  -0.15710382981867085  0.0  \\
            0.145  -0.15710382981867085  0.0  \\
            0.15  -0.15710382981867085  0.0  \\
            0.155  -0.15710382981867085  0.0  \\
            0.16  -0.15710382981867085  0.0  \\
            0.165  -0.15710382981867085  0.0  \\
            0.17  -0.15710382981867085  0.0  \\
            0.175  -0.15710382981867085  0.0  \\
            0.18  -0.15710382981867085  0.0  \\
            0.185  -0.15710382981867085  0.0  \\
            0.19  -0.15710382981867085  0.0  \\
            0.195  -0.15710382981867085  0.0  \\
            0.2  -0.15710382981867085  0.0  \\
            0.205  -0.15710382981867085  0.0  \\
            0.21  -0.15710382981867085  0.0  \\
            0.215  -0.15710382981867085  0.0  \\
            0.22  -0.15710382981867085  0.0  \\
            0.225  -0.15710382981867085  0.0  \\
            0.23  -0.15710382981867085  0.0  \\
            0.235  -0.15710382981867085  0.0  \\
            0.24  -0.15710382981867085  0.0  \\
            0.245  -0.15710382981867085  0.0  \\
            0.25  -0.15710382981867085  0.0  \\
            0.255  -0.15710382981867085  0.0  \\
            0.26  -0.15710382981867085  0.0  \\
            0.265  -0.15710382981867085  0.0  \\
            0.27  -0.15710382981867085  0.0  \\
            0.275  -0.15710382981867085  0.0  \\
            0.28  -0.15710382981867085  0.0  \\
            0.285  -0.15710382981867085  0.0  \\
            0.29  -0.15710382981867085  0.0  \\
            0.295  -0.15710382981867085  0.0  \\
            0.3  -0.15710382981867085  0.0  \\
            0.305  -0.15710382981867085  0.0  \\
            0.31  -0.15710382981867085  0.0  \\
            0.315  -0.15710382981867085  0.0  \\
            0.32  -0.15710382981867085  0.0  \\
            0.325  -0.15710382981867085  0.0  \\
            0.33  -0.15710382981867085  0.0  \\
            0.335  -0.15710382981867085  0.0  \\
            0.34  -0.15710382981867085  0.0  \\
            0.345  -0.15710382981867085  0.0  \\
            0.35  -0.15710382981867085  0.0  \\
            0.355  -0.15710382981867085  0.0  \\
            0.36  -0.15710382981867085  0.0  \\
            0.365  -0.15710382981867085  0.0  \\
            0.37  -0.15710382981867085  0.0  \\
            0.375  -0.15710382981867085  0.0  \\
            0.38  -0.15710382981867085  0.0  \\
            0.385  -0.15710382981867085  0.0  \\
            0.39  -0.15710382981867085  0.0  \\
            0.395  -0.15710382981867085  0.0  \\
            0.4  -0.15710382981867085  0.0  \\
            0.405  -0.15710382981867085  0.0  \\
            0.41  -0.15710382981867085  0.0  \\
            0.415  -0.15710382981867085  0.0  \\
            0.42  -0.15710382981867085  0.0  \\
            0.425  -0.15710382981867085  0.0  \\
            0.43  -0.15710382981867085  0.0  \\
            0.435  -0.15710382981867085  0.0  \\
            0.44  -0.15710382981867085  0.0  \\
            0.445  -0.15710382981867085  0.0  \\
            0.45  -0.15710382981867085  0.0  \\
            0.455  -0.15710382981867085  0.0  \\
            0.46  -0.15710382981867085  0.0  \\
            0.465  -0.15710382981867085  0.0  \\
            0.47  -0.15710382981867085  0.0  \\
            0.475  -0.15710382981867085  0.0  \\
            0.48  -0.15710382981867085  0.0  \\
            0.485  -0.15710382981867085  0.0  \\
            0.49  -0.15710382981867085  0.0  \\
            0.495  -0.15710382981867085  0.0  \\
            0.5  -0.15710382981867085  0.0  \\
            0.0  -0.1543715893000853  0.0  \\
            0.005  -0.1543715893000853  0.0  \\
            0.01  -0.1543715893000853  0.0  \\
            0.015  -0.1543715893000853  0.0  \\
            0.02  -0.1543715893000853  0.0  \\
            0.025  -0.1543715893000853  0.0  \\
            0.03  -0.1543715893000853  0.0  \\
            0.035  -0.1543715893000853  0.0  \\
            0.04  -0.1543715893000853  0.0  \\
            0.045  -0.1543715893000853  0.0  \\
            0.05  -0.1543715893000853  0.0  \\
            0.055  -0.1543715893000853  0.0  \\
            0.06  -0.1543715893000853  0.0  \\
            0.065  -0.1543715893000853  0.0  \\
            0.07  -0.1543715893000853  0.0  \\
            0.075  -0.1543715893000853  0.0  \\
            0.08  -0.1543715893000853  0.0  \\
            0.085  -0.1543715893000853  0.0  \\
            0.09  -0.1543715893000853  0.0  \\
            0.095  -0.1543715893000853  0.0  \\
            0.1  -0.1543715893000853  0.0  \\
            0.105  -0.1543715893000853  0.0  \\
            0.11  -0.1543715893000853  0.0  \\
            0.115  -0.1543715893000853  0.0  \\
            0.12  -0.1543715893000853  0.0  \\
            0.125  -0.1543715893000853  0.0  \\
            0.13  -0.1543715893000853  0.0  \\
            0.135  -0.1543715893000853  0.0  \\
            0.14  -0.1543715893000853  0.0  \\
            0.145  -0.1543715893000853  0.0  \\
            0.15  -0.1543715893000853  0.0  \\
            0.155  -0.1543715893000853  0.0  \\
            0.16  -0.1543715893000853  0.0  \\
            0.165  -0.1543715893000853  0.0  \\
            0.17  -0.1543715893000853  0.0  \\
            0.175  -0.1543715893000853  0.0  \\
            0.18  -0.1543715893000853  0.0  \\
            0.185  -0.1543715893000853  0.0  \\
            0.19  -0.1543715893000853  0.0  \\
            0.195  -0.1543715893000853  0.0  \\
            0.2  -0.1543715893000853  0.0  \\
            0.205  -0.1543715893000853  0.0  \\
            0.21  -0.1543715893000853  0.0  \\
            0.215  -0.1543715893000853  0.0  \\
            0.22  -0.1543715893000853  0.0  \\
            0.225  -0.1543715893000853  0.0  \\
            0.23  -0.1543715893000853  0.0  \\
            0.235  -0.1543715893000853  0.0  \\
            0.24  -0.1543715893000853  0.0  \\
            0.245  -0.1543715893000853  0.0  \\
            0.25  -0.1543715893000853  0.0  \\
            0.255  -0.1543715893000853  0.0  \\
            0.26  -0.1543715893000853  0.0  \\
            0.265  -0.1543715893000853  0.0  \\
            0.27  -0.1543715893000853  0.0  \\
            0.275  -0.1543715893000853  0.0  \\
            0.28  -0.1543715893000853  0.0  \\
            0.285  -0.1543715893000853  0.0  \\
            0.29  -0.1543715893000853  0.0  \\
            0.295  -0.1543715893000853  0.0  \\
            0.3  -0.1543715893000853  0.0  \\
            0.305  -0.1543715893000853  0.0  \\
            0.31  -0.1543715893000853  0.0  \\
            0.315  -0.1543715893000853  0.0  \\
            0.32  -0.1543715893000853  0.0  \\
            0.325  -0.1543715893000853  0.0  \\
            0.33  -0.1543715893000853  0.0  \\
            0.335  -0.1543715893000853  0.0  \\
            0.34  -0.1543715893000853  0.0  \\
            0.345  -0.1543715893000853  0.0  \\
            0.35  -0.1543715893000853  0.0  \\
            0.355  -0.1543715893000853  0.0  \\
            0.36  -0.1543715893000853  0.0  \\
            0.365  -0.1543715893000853  0.0  \\
            0.37  -0.1543715893000853  0.0  \\
            0.375  -0.1543715893000853  0.0  \\
            0.38  -0.1543715893000853  0.0  \\
            0.385  -0.1543715893000853  0.0  \\
            0.39  -0.1543715893000853  0.0  \\
            0.395  -0.1543715893000853  0.0  \\
            0.4  -0.1543715893000853  0.0  \\
            0.405  -0.1543715893000853  0.0  \\
            0.41  -0.1543715893000853  0.0  \\
            0.415  -0.1543715893000853  0.0  \\
            0.42  -0.1543715893000853  0.0  \\
            0.425  -0.1543715893000853  0.0  \\
            0.43  -0.1543715893000853  0.0  \\
            0.435  -0.1543715893000853  0.0  \\
            0.44  -0.1543715893000853  0.0  \\
            0.445  -0.1543715893000853  0.0  \\
            0.45  -0.1543715893000853  0.0  \\
            0.455  -0.1543715893000853  0.0  \\
            0.46  -0.1543715893000853  0.0  \\
            0.465  -0.1543715893000853  0.0  \\
            0.47  -0.1543715893000853  0.0  \\
            0.475  -0.1543715893000853  0.0  \\
            0.48  -0.1543715893000853  0.0  \\
            0.485  -0.1543715893000853  0.0  \\
            0.49  -0.1543715893000853  0.0  \\
            0.495  -0.1543715893000853  0.0  \\
            0.5  -0.1543715893000853  0.0  \\
            0.0  -0.1516393487814997  0.0  \\
            0.005  -0.1516393487814997  0.0  \\
            0.01  -0.1516393487814997  0.0  \\
            0.015  -0.1516393487814997  0.0  \\
            0.02  -0.1516393487814997  0.0  \\
            0.025  -0.1516393487814997  0.0  \\
            0.03  -0.1516393487814997  0.0  \\
            0.035  -0.1516393487814997  0.0  \\
            0.04  -0.1516393487814997  0.0  \\
            0.045  -0.1516393487814997  0.0  \\
            0.05  -0.1516393487814997  0.0  \\
            0.055  -0.1516393487814997  0.0  \\
            0.06  -0.1516393487814997  0.0  \\
            0.065  -0.1516393487814997  0.0  \\
            0.07  -0.1516393487814997  0.0  \\
            0.075  -0.1516393487814997  0.0  \\
            0.08  -0.1516393487814997  0.0  \\
            0.085  -0.1516393487814997  0.0  \\
            0.09  -0.1516393487814997  0.0  \\
            0.095  -0.1516393487814997  0.0  \\
            0.1  -0.1516393487814997  0.0  \\
            0.105  -0.1516393487814997  0.0  \\
            0.11  -0.1516393487814997  0.0  \\
            0.115  -0.1516393487814997  0.0  \\
            0.12  -0.1516393487814997  0.0  \\
            0.125  -0.1516393487814997  0.0  \\
            0.13  -0.1516393487814997  0.0  \\
            0.135  -0.1516393487814997  0.0  \\
            0.14  -0.1516393487814997  0.0  \\
            0.145  -0.1516393487814997  0.0  \\
            0.15  -0.1516393487814997  0.0  \\
            0.155  -0.1516393487814997  0.0  \\
            0.16  -0.1516393487814997  0.0  \\
            0.165  -0.1516393487814997  0.0  \\
            0.17  -0.1516393487814997  0.0  \\
            0.175  -0.1516393487814997  0.0  \\
            0.18  -0.1516393487814997  0.0  \\
            0.185  -0.1516393487814997  0.0  \\
            0.19  -0.1516393487814997  0.0  \\
            0.195  -0.1516393487814997  0.0  \\
            0.2  -0.1516393487814997  0.0  \\
            0.205  -0.1516393487814997  0.0  \\
            0.21  -0.1516393487814997  0.0  \\
            0.215  -0.1516393487814997  0.0  \\
            0.22  -0.1516393487814997  0.0  \\
            0.225  -0.1516393487814997  0.0  \\
            0.23  -0.1516393487814997  0.0  \\
            0.235  -0.1516393487814997  0.0  \\
            0.24  -0.1516393487814997  0.0  \\
            0.245  -0.1516393487814997  0.0  \\
            0.25  -0.1516393487814997  0.0  \\
            0.255  -0.1516393487814997  0.0  \\
            0.26  -0.1516393487814997  0.0  \\
            0.265  -0.1516393487814997  0.0  \\
            0.27  -0.1516393487814997  0.0  \\
            0.275  -0.1516393487814997  0.0  \\
            0.28  -0.1516393487814997  0.0  \\
            0.285  -0.1516393487814997  0.0  \\
            0.29  -0.1516393487814997  0.0  \\
            0.295  -0.1516393487814997  0.0  \\
            0.3  -0.1516393487814997  0.0  \\
            0.305  -0.1516393487814997  0.0  \\
            0.31  -0.1516393487814997  0.0  \\
            0.315  -0.1516393487814997  0.0  \\
            0.32  -0.1516393487814997  0.0  \\
            0.325  -0.1516393487814997  0.0  \\
            0.33  -0.1516393487814997  0.0  \\
            0.335  -0.1516393487814997  0.0  \\
            0.34  -0.1516393487814997  0.0  \\
            0.345  -0.1516393487814997  0.0  \\
            0.35  -0.1516393487814997  0.0  \\
            0.355  -0.1516393487814997  0.0  \\
            0.36  -0.1516393487814997  0.0  \\
            0.365  -0.1516393487814997  0.0  \\
            0.37  -0.1516393487814997  0.0  \\
            0.375  -0.1516393487814997  0.0  \\
            0.38  -0.1516393487814997  0.0  \\
            0.385  -0.1516393487814997  0.0  \\
            0.39  -0.1516393487814997  0.0  \\
            0.395  -0.1516393487814997  0.0  \\
            0.4  -0.1516393487814997  0.0  \\
            0.405  -0.1516393487814997  0.0  \\
            0.41  -0.1516393487814997  0.0  \\
            0.415  -0.1516393487814997  0.0  \\
            0.42  -0.1516393487814997  0.0  \\
            0.425  -0.1516393487814997  0.0  \\
            0.43  -0.1516393487814997  0.0  \\
            0.435  -0.1516393487814997  0.0  \\
            0.44  -0.1516393487814997  0.0  \\
            0.445  -0.1516393487814997  0.0  \\
            0.45  -0.1516393487814997  0.0  \\
            0.455  -0.1516393487814997  0.0  \\
            0.46  -0.1516393487814997  0.0  \\
            0.465  -0.1516393487814997  0.0  \\
            0.47  -0.1516393487814997  0.0  \\
            0.475  -0.1516393487814997  0.0  \\
            0.48  -0.1516393487814997  0.0  \\
            0.485  -0.1516393487814997  0.0  \\
            0.49  -0.1516393487814997  0.0  \\
            0.495  -0.1516393487814997  0.0  \\
            0.5  -0.1516393487814997  0.0  \\
            0.0  -0.14890710826291412  0.0  \\
            0.005  -0.14890710826291412  0.0  \\
            0.01  -0.14890710826291412  0.0  \\
            0.015  -0.14890710826291412  0.0  \\
            0.02  -0.14890710826291412  0.0  \\
            0.025  -0.14890710826291412  0.0  \\
            0.03  -0.14890710826291412  0.0  \\
            0.035  -0.14890710826291412  0.0  \\
            0.04  -0.14890710826291412  0.0  \\
            0.045  -0.14890710826291412  0.0  \\
            0.05  -0.14890710826291412  0.0  \\
            0.055  -0.14890710826291412  0.0  \\
            0.06  -0.14890710826291412  0.0  \\
            0.065  -0.14890710826291412  0.0  \\
            0.07  -0.14890710826291412  0.0  \\
            0.075  -0.14890710826291412  0.0  \\
            0.08  -0.14890710826291412  0.0  \\
            0.085  -0.14890710826291412  0.0  \\
            0.09  -0.14890710826291412  0.0  \\
            0.095  -0.14890710826291412  0.0  \\
            0.1  -0.14890710826291412  0.0  \\
            0.105  -0.14890710826291412  0.0  \\
            0.11  -0.14890710826291412  0.0  \\
            0.115  -0.14890710826291412  0.0  \\
            0.12  -0.14890710826291412  0.0  \\
            0.125  -0.14890710826291412  0.0  \\
            0.13  -0.14890710826291412  0.0  \\
            0.135  -0.14890710826291412  0.0  \\
            0.14  -0.14890710826291412  0.0  \\
            0.145  -0.14890710826291412  0.0  \\
            0.15  -0.14890710826291412  0.0  \\
            0.155  -0.14890710826291412  0.0  \\
            0.16  -0.14890710826291412  0.0  \\
            0.165  -0.14890710826291412  0.0  \\
            0.17  -0.14890710826291412  0.0  \\
            0.175  -0.14890710826291412  0.0  \\
            0.18  -0.14890710826291412  0.0  \\
            0.185  -0.14890710826291412  0.0  \\
            0.19  -0.14890710826291412  0.0  \\
            0.195  -0.14890710826291412  0.0  \\
            0.2  -0.14890710826291412  0.0  \\
            0.205  -0.14890710826291412  0.0  \\
            0.21  -0.14890710826291412  0.0  \\
            0.215  -0.14890710826291412  0.0  \\
            0.22  -0.14890710826291412  0.0  \\
            0.225  -0.14890710826291412  0.0  \\
            0.23  -0.14890710826291412  0.0  \\
            0.235  -0.14890710826291412  0.0  \\
            0.24  -0.14890710826291412  0.0  \\
            0.245  -0.14890710826291412  0.0  \\
            0.25  -0.14890710826291412  0.0  \\
            0.255  -0.14890710826291412  0.0  \\
            0.26  -0.14890710826291412  0.0  \\
            0.265  -0.14890710826291412  0.0  \\
            0.27  -0.14890710826291412  0.0  \\
            0.275  -0.14890710826291412  0.0  \\
            0.28  -0.14890710826291412  0.0  \\
            0.285  -0.14890710826291412  0.0  \\
            0.29  -0.14890710826291412  0.0  \\
            0.295  -0.14890710826291412  0.0  \\
            0.3  -0.14890710826291412  0.0  \\
            0.305  -0.14890710826291412  0.0  \\
            0.31  -0.14890710826291412  0.0  \\
            0.315  -0.14890710826291412  0.0  \\
            0.32  -0.14890710826291412  0.0  \\
            0.325  -0.14890710826291412  0.0  \\
            0.33  -0.14890710826291412  0.0  \\
            0.335  -0.14890710826291412  0.0  \\
            0.34  -0.14890710826291412  0.0  \\
            0.345  -0.14890710826291412  0.0  \\
            0.35  -0.14890710826291412  0.0  \\
            0.355  -0.14890710826291412  0.0  \\
            0.36  -0.14890710826291412  0.0  \\
            0.365  -0.14890710826291412  0.0  \\
            0.37  -0.14890710826291412  0.0  \\
            0.375  -0.14890710826291412  0.0  \\
            0.38  -0.14890710826291412  0.0  \\
            0.385  -0.14890710826291412  0.0  \\
            0.39  -0.14890710826291412  0.0  \\
            0.395  -0.14890710826291412  0.0  \\
            0.4  -0.14890710826291412  0.0  \\
            0.405  -0.14890710826291412  0.0  \\
            0.41  -0.14890710826291412  0.0  \\
            0.415  -0.14890710826291412  0.0  \\
            0.42  -0.14890710826291412  0.0  \\
            0.425  -0.14890710826291412  0.0  \\
            0.43  -0.14890710826291412  0.0  \\
            0.435  -0.14890710826291412  0.0  \\
            0.44  -0.14890710826291412  0.0  \\
            0.445  -0.14890710826291412  0.0  \\
            0.45  -0.14890710826291412  0.0  \\
            0.455  -0.14890710826291412  0.0  \\
            0.46  -0.14890710826291412  0.0  \\
            0.465  -0.14890710826291412  0.0  \\
            0.47  -0.14890710826291412  0.0  \\
            0.475  -0.14890710826291412  0.0  \\
            0.48  -0.14890710826291412  0.0  \\
            0.485  -0.14890710826291412  0.0  \\
            0.49  -0.14890710826291412  0.0  \\
            0.495  -0.14890710826291412  0.0  \\
            0.5  -0.14890710826291412  0.0  \\
            0.0  -0.14617486774432856  0.0  \\
            0.005  -0.14617486774432856  0.0  \\
            0.01  -0.14617486774432856  0.0  \\
            0.015  -0.14617486774432856  0.0  \\
            0.02  -0.14617486774432856  0.0  \\
            0.025  -0.14617486774432856  0.0  \\
            0.03  -0.14617486774432856  0.0  \\
            0.035  -0.14617486774432856  0.0  \\
            0.04  -0.14617486774432856  0.0  \\
            0.045  -0.14617486774432856  0.0  \\
            0.05  -0.14617486774432856  0.0  \\
            0.055  -0.14617486774432856  0.0  \\
            0.06  -0.14617486774432856  0.0  \\
            0.065  -0.14617486774432856  0.0  \\
            0.07  -0.14617486774432856  0.0  \\
            0.075  -0.14617486774432856  0.0  \\
            0.08  -0.14617486774432856  0.0  \\
            0.085  -0.14617486774432856  0.0  \\
            0.09  -0.14617486774432856  0.0  \\
            0.095  -0.14617486774432856  0.0  \\
            0.1  -0.14617486774432856  0.0  \\
            0.105  -0.14617486774432856  0.0  \\
            0.11  -0.14617486774432856  0.0  \\
            0.115  -0.14617486774432856  0.0  \\
            0.12  -0.14617486774432856  0.0  \\
            0.125  -0.14617486774432856  0.0  \\
            0.13  -0.14617486774432856  0.0  \\
            0.135  -0.14617486774432856  0.0  \\
            0.14  -0.14617486774432856  0.0  \\
            0.145  -0.14617486774432856  0.0  \\
            0.15  -0.14617486774432856  0.0  \\
            0.155  -0.14617486774432856  0.0  \\
            0.16  -0.14617486774432856  0.0  \\
            0.165  -0.14617486774432856  0.0  \\
            0.17  -0.14617486774432856  0.0  \\
            0.175  -0.14617486774432856  0.0  \\
            0.18  -0.14617486774432856  0.0  \\
            0.185  -0.14617486774432856  0.0  \\
            0.19  -0.14617486774432856  0.0  \\
            0.195  -0.14617486774432856  0.0  \\
            0.2  -0.14617486774432856  0.0  \\
            0.205  -0.14617486774432856  0.0  \\
            0.21  -0.14617486774432856  0.0  \\
            0.215  -0.14617486774432856  0.0  \\
            0.22  -0.14617486774432856  0.0  \\
            0.225  -0.14617486774432856  0.0  \\
            0.23  -0.14617486774432856  0.0  \\
            0.235  -0.14617486774432856  0.0  \\
            0.24  -0.14617486774432856  0.0  \\
            0.245  -0.14617486774432856  0.0  \\
            0.25  -0.14617486774432856  0.0  \\
            0.255  -0.14617486774432856  0.0  \\
            0.26  -0.14617486774432856  0.0  \\
            0.265  -0.14617486774432856  0.0  \\
            0.27  -0.14617486774432856  0.0  \\
            0.275  -0.14617486774432856  0.0  \\
            0.28  -0.14617486774432856  0.0  \\
            0.285  -0.14617486774432856  0.0  \\
            0.29  -0.14617486774432856  0.0  \\
            0.295  -0.14617486774432856  0.0  \\
            0.3  -0.14617486774432856  0.0  \\
            0.305  -0.14617486774432856  0.0  \\
            0.31  -0.14617486774432856  0.0  \\
            0.315  -0.14617486774432856  0.0  \\
            0.32  -0.14617486774432856  0.0  \\
            0.325  -0.14617486774432856  0.0  \\
            0.33  -0.14617486774432856  0.0  \\
            0.335  -0.14617486774432856  0.0  \\
            0.34  -0.14617486774432856  0.0  \\
            0.345  -0.14617486774432856  0.0  \\
            0.35  -0.14617486774432856  0.0  \\
            0.355  -0.14617486774432856  0.0  \\
            0.36  -0.14617486774432856  0.0  \\
            0.365  -0.14617486774432856  0.0  \\
            0.37  -0.14617486774432856  0.0  \\
            0.375  -0.14617486774432856  0.0  \\
            0.38  -0.14617486774432856  0.0  \\
            0.385  -0.14617486774432856  0.0  \\
            0.39  -0.14617486774432856  0.0  \\
            0.395  -0.14617486774432856  0.0  \\
            0.4  -0.14617486774432856  0.0  \\
            0.405  -0.14617486774432856  0.0  \\
            0.41  -0.14617486774432856  0.0  \\
            0.415  -0.14617486774432856  0.0  \\
            0.42  -0.14617486774432856  0.0  \\
            0.425  -0.14617486774432856  0.0  \\
            0.43  -0.14617486774432856  0.0  \\
            0.435  -0.14617486774432856  0.0  \\
            0.44  -0.14617486774432856  0.0  \\
            0.445  -0.14617486774432856  0.0  \\
            0.45  -0.14617486774432856  0.0  \\
            0.455  -0.14617486774432856  0.0  \\
            0.46  -0.14617486774432856  0.0  \\
            0.465  -0.14617486774432856  0.0  \\
            0.47  -0.14617486774432856  0.0  \\
            0.475  -0.14617486774432856  0.0  \\
            0.48  -0.14617486774432856  0.0  \\
            0.485  -0.14617486774432856  0.0  \\
            0.49  -0.14617486774432856  0.0  \\
            0.495  -0.14617486774432856  0.0  \\
            0.5  -0.14617486774432856  0.0  \\
            0.0  -0.14344262722574297  0.0  \\
            0.005  -0.14344262722574297  0.0  \\
            0.01  -0.14344262722574297  0.0  \\
            0.015  -0.14344262722574297  0.0  \\
            0.02  -0.14344262722574297  0.0  \\
            0.025  -0.14344262722574297  0.0  \\
            0.03  -0.14344262722574297  0.0  \\
            0.035  -0.14344262722574297  0.0  \\
            0.04  -0.14344262722574297  0.0  \\
            0.045  -0.14344262722574297  0.0  \\
            0.05  -0.14344262722574297  0.0  \\
            0.055  -0.14344262722574297  0.0  \\
            0.06  -0.14344262722574297  0.0  \\
            0.065  -0.14344262722574297  0.0  \\
            0.07  -0.14344262722574297  0.0  \\
            0.075  -0.14344262722574297  0.0  \\
            0.08  -0.14344262722574297  0.0  \\
            0.085  -0.14344262722574297  0.0  \\
            0.09  -0.14344262722574297  0.0  \\
            0.095  -0.14344262722574297  0.0  \\
            0.1  -0.14344262722574297  0.0  \\
            0.105  -0.14344262722574297  0.0  \\
            0.11  -0.14344262722574297  0.0  \\
            0.115  -0.14344262722574297  0.0  \\
            0.12  -0.14344262722574297  0.0  \\
            0.125  -0.14344262722574297  0.0  \\
            0.13  -0.14344262722574297  0.0  \\
            0.135  -0.14344262722574297  0.0  \\
            0.14  -0.14344262722574297  0.0  \\
            0.145  -0.14344262722574297  0.0  \\
            0.15  -0.14344262722574297  0.0  \\
            0.155  -0.14344262722574297  0.0  \\
            0.16  -0.14344262722574297  0.0  \\
            0.165  -0.14344262722574297  0.0  \\
            0.17  -0.14344262722574297  0.0  \\
            0.175  -0.14344262722574297  0.0  \\
            0.18  -0.14344262722574297  0.0  \\
            0.185  -0.14344262722574297  0.0  \\
            0.19  -0.14344262722574297  0.0  \\
            0.195  -0.14344262722574297  0.0  \\
            0.2  -0.14344262722574297  0.0  \\
            0.205  -0.14344262722574297  0.0  \\
            0.21  -0.14344262722574297  0.0  \\
            0.215  -0.14344262722574297  0.0  \\
            0.22  -0.14344262722574297  0.0  \\
            0.225  -0.14344262722574297  0.0  \\
            0.23  -0.14344262722574297  0.0  \\
            0.235  -0.14344262722574297  0.0  \\
            0.24  -0.14344262722574297  0.0  \\
            0.245  -0.14344262722574297  0.0  \\
            0.25  -0.14344262722574297  0.0  \\
            0.255  -0.14344262722574297  0.0  \\
            0.26  -0.14344262722574297  0.0  \\
            0.265  -0.14344262722574297  0.0  \\
            0.27  -0.14344262722574297  0.0  \\
            0.275  -0.14344262722574297  0.0  \\
            0.28  -0.14344262722574297  0.0  \\
            0.285  -0.14344262722574297  0.0  \\
            0.29  -0.14344262722574297  0.0  \\
            0.295  -0.14344262722574297  0.0  \\
            0.3  -0.14344262722574297  0.0  \\
            0.305  -0.14344262722574297  0.0  \\
            0.31  -0.14344262722574297  0.0  \\
            0.315  -0.14344262722574297  0.0  \\
            0.32  -0.14344262722574297  0.0  \\
            0.325  -0.14344262722574297  0.0  \\
            0.33  -0.14344262722574297  0.0  \\
            0.335  -0.14344262722574297  0.0  \\
            0.34  -0.14344262722574297  0.0  \\
            0.345  -0.14344262722574297  0.0  \\
            0.35  -0.14344262722574297  0.0  \\
            0.355  -0.14344262722574297  0.0  \\
            0.36  -0.14344262722574297  0.0  \\
            0.365  -0.14344262722574297  0.0  \\
            0.37  -0.14344262722574297  0.0  \\
            0.375  -0.14344262722574297  0.0  \\
            0.38  -0.14344262722574297  0.0  \\
            0.385  -0.14344262722574297  0.0  \\
            0.39  -0.14344262722574297  0.0  \\
            0.395  -0.14344262722574297  0.0  \\
            0.4  -0.14344262722574297  0.0  \\
            0.405  -0.14344262722574297  0.0  \\
            0.41  -0.14344262722574297  0.0  \\
            0.415  -0.14344262722574297  0.0  \\
            0.42  -0.14344262722574297  0.0  \\
            0.425  -0.14344262722574297  0.0  \\
            0.43  -0.14344262722574297  0.0  \\
            0.435  -0.14344262722574297  0.0  \\
            0.44  -0.14344262722574297  0.0  \\
            0.445  -0.14344262722574297  0.0  \\
            0.45  -0.14344262722574297  0.0  \\
            0.455  -0.14344262722574297  0.0  \\
            0.46  -0.14344262722574297  0.0  \\
            0.465  -0.14344262722574297  0.0  \\
            0.47  -0.14344262722574297  0.0  \\
            0.475  -0.14344262722574297  0.0  \\
            0.48  -0.14344262722574297  0.0  \\
            0.485  -0.14344262722574297  0.0  \\
            0.49  -0.14344262722574297  0.0  \\
            0.495  -0.14344262722574297  0.0  \\
            0.5  -0.14344262722574297  0.0  \\
            0.0  -0.14071038670715738  0.0  \\
            0.005  -0.14071038670715738  0.0  \\
            0.01  -0.14071038670715738  0.0  \\
            0.015  -0.14071038670715738  0.0  \\
            0.02  -0.14071038670715738  0.0  \\
            0.025  -0.14071038670715738  0.0  \\
            0.03  -0.14071038670715738  0.0  \\
            0.035  -0.14071038670715738  0.0  \\
            0.04  -0.14071038670715738  0.0  \\
            0.045  -0.14071038670715738  0.0  \\
            0.05  -0.14071038670715738  0.0  \\
            0.055  -0.14071038670715738  0.0  \\
            0.06  -0.14071038670715738  0.0  \\
            0.065  -0.14071038670715738  0.0  \\
            0.07  -0.14071038670715738  0.0  \\
            0.075  -0.14071038670715738  0.0  \\
            0.08  -0.14071038670715738  0.0  \\
            0.085  -0.14071038670715738  0.0  \\
            0.09  -0.14071038670715738  0.0  \\
            0.095  -0.14071038670715738  0.0  \\
            0.1  -0.14071038670715738  0.0  \\
            0.105  -0.14071038670715738  0.0  \\
            0.11  -0.14071038670715738  0.0  \\
            0.115  -0.14071038670715738  0.0  \\
            0.12  -0.14071038670715738  0.0  \\
            0.125  -0.14071038670715738  0.0  \\
            0.13  -0.14071038670715738  0.0  \\
            0.135  -0.14071038670715738  0.0  \\
            0.14  -0.14071038670715738  0.0  \\
            0.145  -0.14071038670715738  0.0  \\
            0.15  -0.14071038670715738  0.0  \\
            0.155  -0.14071038670715738  0.0  \\
            0.16  -0.14071038670715738  0.0  \\
            0.165  -0.14071038670715738  0.0  \\
            0.17  -0.14071038670715738  0.0  \\
            0.175  -0.14071038670715738  0.0  \\
            0.18  -0.14071038670715738  0.0  \\
            0.185  -0.14071038670715738  0.0  \\
            0.19  -0.14071038670715738  0.0  \\
            0.195  -0.14071038670715738  0.0  \\
            0.2  -0.14071038670715738  0.0  \\
            0.205  -0.14071038670715738  0.0  \\
            0.21  -0.14071038670715738  0.0  \\
            0.215  -0.14071038670715738  0.0  \\
            0.22  -0.14071038670715738  0.0  \\
            0.225  -0.14071038670715738  0.0  \\
            0.23  -0.14071038670715738  0.0  \\
            0.235  -0.14071038670715738  0.0  \\
            0.24  -0.14071038670715738  0.0  \\
            0.245  -0.14071038670715738  0.0  \\
            0.25  -0.14071038670715738  0.0  \\
            0.255  -0.14071038670715738  0.0  \\
            0.26  -0.14071038670715738  0.0  \\
            0.265  -0.14071038670715738  0.0  \\
            0.27  -0.14071038670715738  0.0  \\
            0.275  -0.14071038670715738  0.0  \\
            0.28  -0.14071038670715738  0.0  \\
            0.285  -0.14071038670715738  0.0  \\
            0.29  -0.14071038670715738  0.0  \\
            0.295  -0.14071038670715738  0.0  \\
            0.3  -0.14071038670715738  0.0  \\
            0.305  -0.14071038670715738  0.0  \\
            0.31  -0.14071038670715738  0.0  \\
            0.315  -0.14071038670715738  0.0  \\
            0.32  -0.14071038670715738  0.0  \\
            0.325  -0.14071038670715738  0.0  \\
            0.33  -0.14071038670715738  0.0  \\
            0.335  -0.14071038670715738  0.0  \\
            0.34  -0.14071038670715738  0.0  \\
            0.345  -0.14071038670715738  0.0  \\
            0.35  -0.14071038670715738  0.0  \\
            0.355  -0.14071038670715738  0.0  \\
            0.36  -0.14071038670715738  0.0  \\
            0.365  -0.14071038670715738  0.0  \\
            0.37  -0.14071038670715738  0.0  \\
            0.375  -0.14071038670715738  0.0  \\
            0.38  -0.14071038670715738  0.0  \\
            0.385  -0.14071038670715738  0.0  \\
            0.39  -0.14071038670715738  0.0  \\
            0.395  -0.14071038670715738  0.0  \\
            0.4  -0.14071038670715738  0.0  \\
            0.405  -0.14071038670715738  0.0  \\
            0.41  -0.14071038670715738  0.0  \\
            0.415  -0.14071038670715738  0.0  \\
            0.42  -0.14071038670715738  0.0  \\
            0.425  -0.14071038670715738  0.0  \\
            0.43  -0.14071038670715738  0.0  \\
            0.435  -0.14071038670715738  0.0  \\
            0.44  -0.14071038670715738  0.0  \\
            0.445  -0.14071038670715738  0.0  \\
            0.45  -0.14071038670715738  0.0  \\
            0.455  -0.14071038670715738  0.0  \\
            0.46  -0.14071038670715738  0.0  \\
            0.465  -0.14071038670715738  0.0  \\
            0.47  -0.14071038670715738  0.0  \\
            0.475  -0.14071038670715738  0.0  \\
            0.48  -0.14071038670715738  0.0  \\
            0.485  -0.14071038670715738  0.0  \\
            0.49  -0.14071038670715738  0.0  \\
            0.495  -0.14071038670715738  0.0  \\
            0.5  -0.14071038670715738  0.0  \\
            0.0  -0.1379781461885718  0.0  \\
            0.005  -0.1379781461885718  0.0  \\
            0.01  -0.1379781461885718  0.0  \\
            0.015  -0.1379781461885718  0.0  \\
            0.02  -0.1379781461885718  0.0  \\
            0.025  -0.1379781461885718  0.0  \\
            0.03  -0.1379781461885718  0.0  \\
            0.035  -0.1379781461885718  0.0  \\
            0.04  -0.1379781461885718  0.0  \\
            0.045  -0.1379781461885718  0.0  \\
            0.05  -0.1379781461885718  0.0  \\
            0.055  -0.1379781461885718  0.0  \\
            0.06  -0.1379781461885718  0.0  \\
            0.065  -0.1379781461885718  0.0  \\
            0.07  -0.1379781461885718  0.0  \\
            0.075  -0.1379781461885718  0.0  \\
            0.08  -0.1379781461885718  0.0  \\
            0.085  -0.1379781461885718  0.0  \\
            0.09  -0.1379781461885718  0.0  \\
            0.095  -0.1379781461885718  0.0  \\
            0.1  -0.1379781461885718  0.0  \\
            0.105  -0.1379781461885718  0.0  \\
            0.11  -0.1379781461885718  0.0  \\
            0.115  -0.1379781461885718  0.0  \\
            0.12  -0.1379781461885718  0.0  \\
            0.125  -0.1379781461885718  0.0  \\
            0.13  -0.1379781461885718  0.0  \\
            0.135  -0.1379781461885718  0.0  \\
            0.14  -0.1379781461885718  0.0  \\
            0.145  -0.1379781461885718  0.0  \\
            0.15  -0.1379781461885718  0.0  \\
            0.155  -0.1379781461885718  0.0  \\
            0.16  -0.1379781461885718  0.0  \\
            0.165  -0.1379781461885718  0.0  \\
            0.17  -0.1379781461885718  0.0  \\
            0.175  -0.1379781461885718  0.0  \\
            0.18  -0.1379781461885718  0.0  \\
            0.185  -0.1379781461885718  0.0  \\
            0.19  -0.1379781461885718  0.0  \\
            0.195  -0.1379781461885718  0.0  \\
            0.2  -0.1379781461885718  0.0  \\
            0.205  -0.1379781461885718  0.0  \\
            0.21  -0.1379781461885718  0.0  \\
            0.215  -0.1379781461885718  0.0  \\
            0.22  -0.1379781461885718  0.0  \\
            0.225  -0.1379781461885718  0.0  \\
            0.23  -0.1379781461885718  0.0  \\
            0.235  -0.1379781461885718  0.0  \\
            0.24  -0.1379781461885718  0.0  \\
            0.245  -0.1379781461885718  0.0  \\
            0.25  -0.1379781461885718  0.0  \\
            0.255  -0.1379781461885718  0.0  \\
            0.26  -0.1379781461885718  0.0  \\
            0.265  -0.1379781461885718  0.0  \\
            0.27  -0.1379781461885718  0.0  \\
            0.275  -0.1379781461885718  0.0  \\
            0.28  -0.1379781461885718  0.0  \\
            0.285  -0.1379781461885718  0.0  \\
            0.29  -0.1379781461885718  0.0  \\
            0.295  -0.1379781461885718  0.0  \\
            0.3  -0.1379781461885718  0.0  \\
            0.305  -0.1379781461885718  0.0  \\
            0.31  -0.1379781461885718  0.0  \\
            0.315  -0.1379781461885718  0.0  \\
            0.32  -0.1379781461885718  0.0  \\
            0.325  -0.1379781461885718  0.0  \\
            0.33  -0.1379781461885718  0.0  \\
            0.335  -0.1379781461885718  0.0  \\
            0.34  -0.1379781461885718  0.0  \\
            0.345  -0.1379781461885718  0.0  \\
            0.35  -0.1379781461885718  0.0  \\
            0.355  -0.1379781461885718  0.0  \\
            0.36  -0.1379781461885718  0.0  \\
            0.365  -0.1379781461885718  0.0  \\
            0.37  -0.1379781461885718  0.0  \\
            0.375  -0.1379781461885718  0.0  \\
            0.38  -0.1379781461885718  0.0  \\
            0.385  -0.1379781461885718  0.0  \\
            0.39  -0.1379781461885718  0.0  \\
            0.395  -0.1379781461885718  0.0  \\
            0.4  -0.1379781461885718  0.0  \\
            0.405  -0.1379781461885718  0.0  \\
            0.41  -0.1379781461885718  0.0  \\
            0.415  -0.1379781461885718  0.0  \\
            0.42  -0.1379781461885718  0.0  \\
            0.425  -0.1379781461885718  0.0  \\
            0.43  -0.1379781461885718  0.0  \\
            0.435  -0.1379781461885718  0.0  \\
            0.44  -0.1379781461885718  0.0  \\
            0.445  -0.1379781461885718  0.0  \\
            0.45  -0.1379781461885718  0.0  \\
            0.455  -0.1379781461885718  0.0  \\
            0.46  -0.1379781461885718  0.0  \\
            0.465  -0.1379781461885718  0.0  \\
            0.47  -0.1379781461885718  0.0  \\
            0.475  -0.1379781461885718  0.0  \\
            0.48  -0.1379781461885718  0.0  \\
            0.485  -0.1379781461885718  0.0  \\
            0.49  -0.1379781461885718  0.0  \\
            0.495  -0.1379781461885718  0.0  \\
            0.5  -0.1379781461885718  0.0  \\
            0.0  -0.13524590566998623  0.0  \\
            0.005  -0.13524590566998623  0.0  \\
            0.01  -0.13524590566998623  0.0  \\
            0.015  -0.13524590566998623  0.0  \\
            0.02  -0.13524590566998623  0.0  \\
            0.025  -0.13524590566998623  0.0  \\
            0.03  -0.13524590566998623  0.0  \\
            0.035  -0.13524590566998623  0.0  \\
            0.04  -0.13524590566998623  0.0  \\
            0.045  -0.13524590566998623  0.0  \\
            0.05  -0.13524590566998623  0.0  \\
            0.055  -0.13524590566998623  0.0  \\
            0.06  -0.13524590566998623  0.0  \\
            0.065  -0.13524590566998623  0.0  \\
            0.07  -0.13524590566998623  0.0  \\
            0.075  -0.13524590566998623  0.0  \\
            0.08  -0.13524590566998623  0.0  \\
            0.085  -0.13524590566998623  0.0  \\
            0.09  -0.13524590566998623  0.0  \\
            0.095  -0.13524590566998623  0.0  \\
            0.1  -0.13524590566998623  0.0  \\
            0.105  -0.13524590566998623  0.0  \\
            0.11  -0.13524590566998623  0.0  \\
            0.115  -0.13524590566998623  0.0  \\
            0.12  -0.13524590566998623  0.0  \\
            0.125  -0.13524590566998623  0.0  \\
            0.13  -0.13524590566998623  0.0  \\
            0.135  -0.13524590566998623  0.0  \\
            0.14  -0.13524590566998623  0.0  \\
            0.145  -0.13524590566998623  0.0  \\
            0.15  -0.13524590566998623  0.0  \\
            0.155  -0.13524590566998623  0.0  \\
            0.16  -0.13524590566998623  0.0  \\
            0.165  -0.13524590566998623  0.0  \\
            0.17  -0.13524590566998623  0.0  \\
            0.175  -0.13524590566998623  0.0  \\
            0.18  -0.13524590566998623  0.0  \\
            0.185  -0.13524590566998623  0.0  \\
            0.19  -0.13524590566998623  0.0  \\
            0.195  -0.13524590566998623  0.0  \\
            0.2  -0.13524590566998623  0.0  \\
            0.205  -0.13524590566998623  0.0  \\
            0.21  -0.13524590566998623  0.0  \\
            0.215  -0.13524590566998623  0.0  \\
            0.22  -0.13524590566998623  0.0  \\
            0.225  -0.13524590566998623  0.0  \\
            0.23  -0.13524590566998623  0.0  \\
            0.235  -0.13524590566998623  0.0  \\
            0.24  -0.13524590566998623  0.0  \\
            0.245  -0.13524590566998623  0.0  \\
            0.25  -0.13524590566998623  0.0  \\
            0.255  -0.13524590566998623  0.0  \\
            0.26  -0.13524590566998623  0.0  \\
            0.265  -0.13524590566998623  0.0  \\
            0.27  -0.13524590566998623  0.0  \\
            0.275  -0.13524590566998623  0.0  \\
            0.28  -0.13524590566998623  0.0  \\
            0.285  -0.13524590566998623  0.0  \\
            0.29  -0.13524590566998623  0.0  \\
            0.295  -0.13524590566998623  0.0  \\
            0.3  -0.13524590566998623  0.0  \\
            0.305  -0.13524590566998623  0.0  \\
            0.31  -0.13524590566998623  0.0  \\
            0.315  -0.13524590566998623  0.0  \\
            0.32  -0.13524590566998623  0.0  \\
            0.325  -0.13524590566998623  0.0  \\
            0.33  -0.13524590566998623  0.0  \\
            0.335  -0.13524590566998623  0.0  \\
            0.34  -0.13524590566998623  0.0  \\
            0.345  -0.13524590566998623  0.0  \\
            0.35  -0.13524590566998623  0.0  \\
            0.355  -0.13524590566998623  0.0  \\
            0.36  -0.13524590566998623  0.0  \\
            0.365  -0.13524590566998623  0.0  \\
            0.37  -0.13524590566998623  0.0  \\
            0.375  -0.13524590566998623  0.0  \\
            0.38  -0.13524590566998623  0.0  \\
            0.385  -0.13524590566998623  0.0  \\
            0.39  -0.13524590566998623  0.0  \\
            0.395  -0.13524590566998623  0.0  \\
            0.4  -0.13524590566998623  0.0  \\
            0.405  -0.13524590566998623  0.0  \\
            0.41  -0.13524590566998623  0.0  \\
            0.415  -0.13524590566998623  0.0  \\
            0.42  -0.13524590566998623  0.0  \\
            0.425  -0.13524590566998623  0.0  \\
            0.43  -0.13524590566998623  0.0  \\
            0.435  -0.13524590566998623  0.0  \\
            0.44  -0.13524590566998623  0.0  \\
            0.445  -0.13524590566998623  0.0  \\
            0.45  -0.13524590566998623  0.0  \\
            0.455  -0.13524590566998623  0.0  \\
            0.46  -0.13524590566998623  0.0  \\
            0.465  -0.13524590566998623  0.0  \\
            0.47  -0.13524590566998623  0.0  \\
            0.475  -0.13524590566998623  0.0  \\
            0.48  -0.13524590566998623  0.0  \\
            0.485  -0.13524590566998623  0.0  \\
            0.49  -0.13524590566998623  0.0  \\
            0.495  -0.13524590566998623  0.0  \\
            0.5  -0.13524590566998623  0.0  \\
            0.0  -0.13251366515140064  0.0  \\
            0.005  -0.13251366515140064  0.0  \\
            0.01  -0.13251366515140064  0.0  \\
            0.015  -0.13251366515140064  0.0  \\
            0.02  -0.13251366515140064  0.0  \\
            0.025  -0.13251366515140064  0.0  \\
            0.03  -0.13251366515140064  0.0  \\
            0.035  -0.13251366515140064  0.0  \\
            0.04  -0.13251366515140064  0.0  \\
            0.045  -0.13251366515140064  0.0  \\
            0.05  -0.13251366515140064  0.0  \\
            0.055  -0.13251366515140064  0.0  \\
            0.06  -0.13251366515140064  0.0  \\
            0.065  -0.13251366515140064  0.0  \\
            0.07  -0.13251366515140064  0.0  \\
            0.075  -0.13251366515140064  0.0  \\
            0.08  -0.13251366515140064  0.0  \\
            0.085  -0.13251366515140064  0.0  \\
            0.09  -0.13251366515140064  0.0  \\
            0.095  -0.13251366515140064  0.0  \\
            0.1  -0.13251366515140064  0.0  \\
            0.105  -0.13251366515140064  0.0  \\
            0.11  -0.13251366515140064  0.0  \\
            0.115  -0.13251366515140064  0.0  \\
            0.12  -0.13251366515140064  0.0  \\
            0.125  -0.13251366515140064  0.0  \\
            0.13  -0.13251366515140064  0.0  \\
            0.135  -0.13251366515140064  0.0  \\
            0.14  -0.13251366515140064  0.0  \\
            0.145  -0.13251366515140064  0.0  \\
            0.15  -0.13251366515140064  0.0  \\
            0.155  -0.13251366515140064  0.0  \\
            0.16  -0.13251366515140064  0.0  \\
            0.165  -0.13251366515140064  0.0  \\
            0.17  -0.13251366515140064  0.0  \\
            0.175  -0.13251366515140064  0.0  \\
            0.18  -0.13251366515140064  0.0  \\
            0.185  -0.13251366515140064  0.0  \\
            0.19  -0.13251366515140064  0.0  \\
            0.195  -0.13251366515140064  0.0  \\
            0.2  -0.13251366515140064  0.0  \\
            0.205  -0.13251366515140064  0.0  \\
            0.21  -0.13251366515140064  0.0  \\
            0.215  -0.13251366515140064  0.0  \\
            0.22  -0.13251366515140064  0.0  \\
            0.225  -0.13251366515140064  0.0  \\
            0.23  -0.13251366515140064  0.0  \\
            0.235  -0.13251366515140064  0.0  \\
            0.24  -0.13251366515140064  0.0  \\
            0.245  -0.13251366515140064  0.0  \\
            0.25  -0.13251366515140064  0.0  \\
            0.255  -0.13251366515140064  0.0  \\
            0.26  -0.13251366515140064  0.0  \\
            0.265  -0.13251366515140064  0.0  \\
            0.27  -0.13251366515140064  0.0  \\
            0.275  -0.13251366515140064  0.0  \\
            0.28  -0.13251366515140064  0.0  \\
            0.285  -0.13251366515140064  0.0  \\
            0.29  -0.13251366515140064  0.0  \\
            0.295  -0.13251366515140064  0.0  \\
            0.3  -0.13251366515140064  0.0  \\
            0.305  -0.13251366515140064  0.0  \\
            0.31  -0.13251366515140064  0.0  \\
            0.315  -0.13251366515140064  0.0  \\
            0.32  -0.13251366515140064  0.0  \\
            0.325  -0.13251366515140064  0.0  \\
            0.33  -0.13251366515140064  0.0  \\
            0.335  -0.13251366515140064  0.0  \\
            0.34  -0.13251366515140064  0.0  \\
            0.345  -0.13251366515140064  0.0  \\
            0.35  -0.13251366515140064  0.0  \\
            0.355  -0.13251366515140064  0.0  \\
            0.36  -0.13251366515140064  0.0  \\
            0.365  -0.13251366515140064  0.0  \\
            0.37  -0.13251366515140064  0.0  \\
            0.375  -0.13251366515140064  0.0  \\
            0.38  -0.13251366515140064  0.0  \\
            0.385  -0.13251366515140064  0.0  \\
            0.39  -0.13251366515140064  0.0  \\
            0.395  -0.13251366515140064  0.0  \\
            0.4  -0.13251366515140064  0.0  \\
            0.405  -0.13251366515140064  0.0  \\
            0.41  -0.13251366515140064  0.0  \\
            0.415  -0.13251366515140064  0.0  \\
            0.42  -0.13251366515140064  0.0  \\
            0.425  -0.13251366515140064  0.0  \\
            0.43  -0.13251366515140064  0.0  \\
            0.435  -0.13251366515140064  0.0  \\
            0.44  -0.13251366515140064  0.0  \\
            0.445  -0.13251366515140064  0.0  \\
            0.45  -0.13251366515140064  0.0  \\
            0.455  -0.13251366515140064  0.0  \\
            0.46  -0.13251366515140064  0.0  \\
            0.465  -0.13251366515140064  0.0  \\
            0.47  -0.13251366515140064  0.0  \\
            0.475  -0.13251366515140064  0.0  \\
            0.48  -0.13251366515140064  0.0  \\
            0.485  -0.13251366515140064  0.0  \\
            0.49  -0.13251366515140064  0.0  \\
            0.495  -0.13251366515140064  0.0  \\
            0.5  -0.13251366515140064  0.0  \\
            0.0  -0.12978142463281506  0.0  \\
            0.005  -0.12978142463281506  0.0  \\
            0.01  -0.12978142463281506  0.0  \\
            0.015  -0.12978142463281506  0.0  \\
            0.02  -0.12978142463281506  0.0  \\
            0.025  -0.12978142463281506  0.0  \\
            0.03  -0.12978142463281506  0.0  \\
            0.035  -0.12978142463281506  0.0  \\
            0.04  -0.12978142463281506  0.0  \\
            0.045  -0.12978142463281506  0.0  \\
            0.05  -0.12978142463281506  0.0  \\
            0.055  -0.12978142463281506  0.0  \\
            0.06  -0.12978142463281506  0.0  \\
            0.065  -0.12978142463281506  0.0  \\
            0.07  -0.12978142463281506  0.0  \\
            0.075  -0.12978142463281506  0.0  \\
            0.08  -0.12978142463281506  0.0  \\
            0.085  -0.12978142463281506  0.0  \\
            0.09  -0.12978142463281506  0.0  \\
            0.095  -0.12978142463281506  0.0  \\
            0.1  -0.12978142463281506  0.0  \\
            0.105  -0.12978142463281506  0.0  \\
            0.11  -0.12978142463281506  0.0  \\
            0.115  -0.12978142463281506  0.0  \\
            0.12  -0.12978142463281506  0.0  \\
            0.125  -0.12978142463281506  0.0  \\
            0.13  -0.12978142463281506  0.0  \\
            0.135  -0.12978142463281506  0.0  \\
            0.14  -0.12978142463281506  0.0  \\
            0.145  -0.12978142463281506  0.0  \\
            0.15  -0.12978142463281506  0.0  \\
            0.155  -0.12978142463281506  0.0  \\
            0.16  -0.12978142463281506  0.0  \\
            0.165  -0.12978142463281506  0.0  \\
            0.17  -0.12978142463281506  0.0  \\
            0.175  -0.12978142463281506  0.0  \\
            0.18  -0.12978142463281506  0.0  \\
            0.185  -0.12978142463281506  0.0  \\
            0.19  -0.12978142463281506  0.0  \\
            0.195  -0.12978142463281506  0.0  \\
            0.2  -0.12978142463281506  0.0  \\
            0.205  -0.12978142463281506  0.0  \\
            0.21  -0.12978142463281506  0.0  \\
            0.215  -0.12978142463281506  0.0  \\
            0.22  -0.12978142463281506  0.0  \\
            0.225  -0.12978142463281506  0.0  \\
            0.23  -0.12978142463281506  0.0  \\
            0.235  -0.12978142463281506  0.0  \\
            0.24  -0.12978142463281506  0.0  \\
            0.245  -0.12978142463281506  0.0  \\
            0.25  -0.12978142463281506  0.0  \\
            0.255  -0.12978142463281506  0.0  \\
            0.26  -0.12978142463281506  0.0  \\
            0.265  -0.12978142463281506  0.0  \\
            0.27  -0.12978142463281506  0.0  \\
            0.275  -0.12978142463281506  0.0  \\
            0.28  -0.12978142463281506  0.0  \\
            0.285  -0.12978142463281506  0.0  \\
            0.29  -0.12978142463281506  0.0  \\
            0.295  -0.12978142463281506  0.0  \\
            0.3  -0.12978142463281506  0.0  \\
            0.305  -0.12978142463281506  0.0  \\
            0.31  -0.12978142463281506  0.0  \\
            0.315  -0.12978142463281506  0.0  \\
            0.32  -0.12978142463281506  0.0  \\
            0.325  -0.12978142463281506  0.0  \\
            0.33  -0.12978142463281506  0.0  \\
            0.335  -0.12978142463281506  0.0  \\
            0.34  -0.12978142463281506  0.0  \\
            0.345  -0.12978142463281506  0.0  \\
            0.35  -0.12978142463281506  0.0  \\
            0.355  -0.12978142463281506  0.0  \\
            0.36  -0.12978142463281506  0.0  \\
            0.365  -0.12978142463281506  0.0  \\
            0.37  -0.12978142463281506  0.0  \\
            0.375  -0.12978142463281506  0.0  \\
            0.38  -0.12978142463281506  0.0  \\
            0.385  -0.12978142463281506  0.0  \\
            0.39  -0.12978142463281506  0.0  \\
            0.395  -0.12978142463281506  0.0  \\
            0.4  -0.12978142463281506  0.0  \\
            0.405  -0.12978142463281506  0.0  \\
            0.41  -0.12978142463281506  0.0  \\
            0.415  -0.12978142463281506  0.0  \\
            0.42  -0.12978142463281506  0.0  \\
            0.425  -0.12978142463281506  0.0  \\
            0.43  -0.12978142463281506  0.0  \\
            0.435  -0.12978142463281506  0.0  \\
            0.44  -0.12978142463281506  0.0  \\
            0.445  -0.12978142463281506  0.0  \\
            0.45  -0.12978142463281506  0.0  \\
            0.455  -0.12978142463281506  0.0  \\
            0.46  -0.12978142463281506  0.0  \\
            0.465  -0.12978142463281506  0.0  \\
            0.47  -0.12978142463281506  0.0  \\
            0.475  -0.12978142463281506  0.0  \\
            0.48  -0.12978142463281506  0.0  \\
            0.485  -0.12978142463281506  0.0  \\
            0.49  -0.12978142463281506  0.0  \\
            0.495  -0.12978142463281506  0.0  \\
            0.5  -0.12978142463281506  0.0  \\
            0.0  -0.12704918411422947  0.0  \\
            0.005  -0.12704918411422947  0.0  \\
            0.01  -0.12704918411422947  0.0  \\
            0.015  -0.12704918411422947  0.0  \\
            0.02  -0.12704918411422947  0.0  \\
            0.025  -0.12704918411422947  0.0  \\
            0.03  -0.12704918411422947  0.0  \\
            0.035  -0.12704918411422947  0.0  \\
            0.04  -0.12704918411422947  0.0  \\
            0.045  -0.12704918411422947  0.0  \\
            0.05  -0.12704918411422947  0.0  \\
            0.055  -0.12704918411422947  0.0  \\
            0.06  -0.12704918411422947  0.0  \\
            0.065  -0.12704918411422947  0.0  \\
            0.07  -0.12704918411422947  0.0  \\
            0.075  -0.12704918411422947  0.0  \\
            0.08  -0.12704918411422947  0.0  \\
            0.085  -0.12704918411422947  0.0  \\
            0.09  -0.12704918411422947  0.0  \\
            0.095  -0.12704918411422947  0.0  \\
            0.1  -0.12704918411422947  0.0  \\
            0.105  -0.12704918411422947  0.0  \\
            0.11  -0.12704918411422947  0.0  \\
            0.115  -0.12704918411422947  0.0  \\
            0.12  -0.12704918411422947  0.0  \\
            0.125  -0.12704918411422947  0.0  \\
            0.13  -0.12704918411422947  0.0  \\
            0.135  -0.12704918411422947  0.0  \\
            0.14  -0.12704918411422947  0.0  \\
            0.145  -0.12704918411422947  0.0  \\
            0.15  -0.12704918411422947  0.0  \\
            0.155  -0.12704918411422947  0.0  \\
            0.16  -0.12704918411422947  0.0  \\
            0.165  -0.12704918411422947  0.0  \\
            0.17  -0.12704918411422947  0.0  \\
            0.175  -0.12704918411422947  0.0  \\
            0.18  -0.12704918411422947  0.0  \\
            0.185  -0.12704918411422947  0.0  \\
            0.19  -0.12704918411422947  0.0  \\
            0.195  -0.12704918411422947  0.0  \\
            0.2  -0.12704918411422947  0.0  \\
            0.205  -0.12704918411422947  0.0  \\
            0.21  -0.12704918411422947  0.0  \\
            0.215  -0.12704918411422947  0.0  \\
            0.22  -0.12704918411422947  0.0  \\
            0.225  -0.12704918411422947  0.0  \\
            0.23  -0.12704918411422947  0.0  \\
            0.235  -0.12704918411422947  0.0  \\
            0.24  -0.12704918411422947  0.0  \\
            0.245  -0.12704918411422947  0.0  \\
            0.25  -0.12704918411422947  0.0  \\
            0.255  -0.12704918411422947  0.0  \\
            0.26  -0.12704918411422947  0.0  \\
            0.265  -0.12704918411422947  0.0  \\
            0.27  -0.12704918411422947  0.0  \\
            0.275  -0.12704918411422947  0.0  \\
            0.28  -0.12704918411422947  0.0  \\
            0.285  -0.12704918411422947  0.0  \\
            0.29  -0.12704918411422947  0.0  \\
            0.295  -0.12704918411422947  0.0  \\
            0.3  -0.12704918411422947  0.0  \\
            0.305  -0.12704918411422947  0.0  \\
            0.31  -0.12704918411422947  0.0  \\
            0.315  -0.12704918411422947  0.0  \\
            0.32  -0.12704918411422947  0.0  \\
            0.325  -0.12704918411422947  0.0  \\
            0.33  -0.12704918411422947  0.0  \\
            0.335  -0.12704918411422947  0.0  \\
            0.34  -0.12704918411422947  0.0  \\
            0.345  -0.12704918411422947  0.0  \\
            0.35  -0.12704918411422947  0.0  \\
            0.355  -0.12704918411422947  0.0  \\
            0.36  -0.12704918411422947  0.0  \\
            0.365  -0.12704918411422947  0.0  \\
            0.37  -0.12704918411422947  0.0  \\
            0.375  -0.12704918411422947  0.0  \\
            0.38  -0.12704918411422947  0.0  \\
            0.385  -0.12704918411422947  0.0  \\
            0.39  -0.12704918411422947  0.0  \\
            0.395  -0.12704918411422947  0.0  \\
            0.4  -0.12704918411422947  0.0  \\
            0.405  -0.12704918411422947  0.0  \\
            0.41  -0.12704918411422947  0.0  \\
            0.415  -0.12704918411422947  0.0  \\
            0.42  -0.12704918411422947  0.0  \\
            0.425  -0.12704918411422947  0.0  \\
            0.43  -0.12704918411422947  0.0  \\
            0.435  -0.12704918411422947  0.0  \\
            0.44  -0.12704918411422947  0.0  \\
            0.445  -0.12704918411422947  0.0  \\
            0.45  -0.12704918411422947  0.0  \\
            0.455  -0.12704918411422947  0.0  \\
            0.46  -0.12704918411422947  0.0  \\
            0.465  -0.12704918411422947  0.0  \\
            0.47  -0.12704918411422947  0.0  \\
            0.475  -0.12704918411422947  0.0  \\
            0.48  -0.12704918411422947  0.0  \\
            0.485  -0.12704918411422947  0.0  \\
            0.49  -0.12704918411422947  0.0  \\
            0.495  -0.12704918411422947  0.0  \\
            0.5  -0.12704918411422947  0.0  \\
            0.0  -0.12431694359564391  0.0  \\
            0.005  -0.12431694359564391  0.0  \\
            0.01  -0.12431694359564391  0.0  \\
            0.015  -0.12431694359564391  0.0  \\
            0.02  -0.12431694359564391  0.0  \\
            0.025  -0.12431694359564391  0.0  \\
            0.03  -0.12431694359564391  0.0  \\
            0.035  -0.12431694359564391  0.0  \\
            0.04  -0.12431694359564391  0.0  \\
            0.045  -0.12431694359564391  0.0  \\
            0.05  -0.12431694359564391  0.0  \\
            0.055  -0.12431694359564391  0.0  \\
            0.06  -0.12431694359564391  0.0  \\
            0.065  -0.12431694359564391  0.0  \\
            0.07  -0.12431694359564391  0.0  \\
            0.075  -0.12431694359564391  0.0  \\
            0.08  -0.12431694359564391  0.0  \\
            0.085  -0.12431694359564391  0.0  \\
            0.09  -0.12431694359564391  0.0  \\
            0.095  -0.12431694359564391  0.0  \\
            0.1  -0.12431694359564391  0.0  \\
            0.105  -0.12431694359564391  0.0  \\
            0.11  -0.12431694359564391  0.0  \\
            0.115  -0.12431694359564391  0.0  \\
            0.12  -0.12431694359564391  0.0  \\
            0.125  -0.12431694359564391  0.0  \\
            0.13  -0.12431694359564391  0.0  \\
            0.135  -0.12431694359564391  0.0  \\
            0.14  -0.12431694359564391  0.0  \\
            0.145  -0.12431694359564391  0.0  \\
            0.15  -0.12431694359564391  0.0  \\
            0.155  -0.12431694359564391  0.0  \\
            0.16  -0.12431694359564391  0.0  \\
            0.165  -0.12431694359564391  0.0  \\
            0.17  -0.12431694359564391  0.0  \\
            0.175  -0.12431694359564391  0.0  \\
            0.18  -0.12431694359564391  0.0  \\
            0.185  -0.12431694359564391  0.0  \\
            0.19  -0.12431694359564391  0.0  \\
            0.195  -0.12431694359564391  0.0  \\
            0.2  -0.12431694359564391  0.0  \\
            0.205  -0.12431694359564391  0.0  \\
            0.21  -0.12431694359564391  0.0  \\
            0.215  -0.12431694359564391  0.0  \\
            0.22  -0.12431694359564391  0.0  \\
            0.225  -0.12431694359564391  0.0  \\
            0.23  -0.12431694359564391  0.0  \\
            0.235  -0.12431694359564391  0.0  \\
            0.24  -0.12431694359564391  0.0  \\
            0.245  -0.12431694359564391  0.0  \\
            0.25  -0.12431694359564391  0.0  \\
            0.255  -0.12431694359564391  0.0  \\
            0.26  -0.12431694359564391  0.0  \\
            0.265  -0.12431694359564391  0.0  \\
            0.27  -0.12431694359564391  0.0  \\
            0.275  -0.12431694359564391  0.0  \\
            0.28  -0.12431694359564391  0.0  \\
            0.285  -0.12431694359564391  0.0  \\
            0.29  -0.12431694359564391  0.0  \\
            0.295  -0.12431694359564391  0.0  \\
            0.3  -0.12431694359564391  0.0  \\
            0.305  -0.12431694359564391  0.0  \\
            0.31  -0.12431694359564391  0.0  \\
            0.315  -0.12431694359564391  0.0  \\
            0.32  -0.12431694359564391  0.0  \\
            0.325  -0.12431694359564391  0.0  \\
            0.33  -0.12431694359564391  0.0  \\
            0.335  -0.12431694359564391  0.0  \\
            0.34  -0.12431694359564391  0.0  \\
            0.345  -0.12431694359564391  0.0  \\
            0.35  -0.12431694359564391  0.0  \\
            0.355  -0.12431694359564391  0.0  \\
            0.36  -0.12431694359564391  0.0  \\
            0.365  -0.12431694359564391  0.0  \\
            0.37  -0.12431694359564391  0.0  \\
            0.375  -0.12431694359564391  0.0  \\
            0.38  -0.12431694359564391  0.0  \\
            0.385  -0.12431694359564391  0.0  \\
            0.39  -0.12431694359564391  0.0  \\
            0.395  -0.12431694359564391  0.0  \\
            0.4  -0.12431694359564391  0.0  \\
            0.405  -0.12431694359564391  0.0  \\
            0.41  -0.12431694359564391  0.0  \\
            0.415  -0.12431694359564391  0.0  \\
            0.42  -0.12431694359564391  0.0  \\
            0.425  -0.12431694359564391  0.0  \\
            0.43  -0.12431694359564391  0.0  \\
            0.435  -0.12431694359564391  0.0  \\
            0.44  -0.12431694359564391  0.0  \\
            0.445  -0.12431694359564391  0.0  \\
            0.45  -0.12431694359564391  0.0  \\
            0.455  -0.12431694359564391  0.0  \\
            0.46  -0.12431694359564391  0.0  \\
            0.465  -0.12431694359564391  0.0  \\
            0.47  -0.12431694359564391  0.0  \\
            0.475  -0.12431694359564391  0.0  \\
            0.48  -0.12431694359564391  0.0  \\
            0.485  -0.12431694359564391  0.0  \\
            0.49  -0.12431694359564391  0.0  \\
            0.495  -0.12431694359564391  0.0  \\
            0.5  -0.12431694359564391  0.0  \\
            0.0  -0.12158470307705832  0.0  \\
            0.005  -0.12158470307705832  0.0  \\
            0.01  -0.12158470307705832  0.0  \\
            0.015  -0.12158470307705832  0.0  \\
            0.02  -0.12158470307705832  0.0  \\
            0.025  -0.12158470307705832  0.0  \\
            0.03  -0.12158470307705832  0.0  \\
            0.035  -0.12158470307705832  0.0  \\
            0.04  -0.12158470307705832  0.0  \\
            0.045  -0.12158470307705832  0.0  \\
            0.05  -0.12158470307705832  0.0  \\
            0.055  -0.12158470307705832  0.0  \\
            0.06  -0.12158470307705832  0.0  \\
            0.065  -0.12158470307705832  0.0  \\
            0.07  -0.12158470307705832  0.0  \\
            0.075  -0.12158470307705832  0.0  \\
            0.08  -0.12158470307705832  0.0  \\
            0.085  -0.12158470307705832  0.0  \\
            0.09  -0.12158470307705832  0.0  \\
            0.095  -0.12158470307705832  0.0  \\
            0.1  -0.12158470307705832  0.0  \\
            0.105  -0.12158470307705832  0.0  \\
            0.11  -0.12158470307705832  0.0  \\
            0.115  -0.12158470307705832  0.0  \\
            0.12  -0.12158470307705832  0.0  \\
            0.125  -0.12158470307705832  0.0  \\
            0.13  -0.12158470307705832  0.0  \\
            0.135  -0.12158470307705832  0.0  \\
            0.14  -0.12158470307705832  0.0  \\
            0.145  -0.12158470307705832  0.0  \\
            0.15  -0.12158470307705832  0.0  \\
            0.155  -0.12158470307705832  0.0  \\
            0.16  -0.12158470307705832  0.0  \\
            0.165  -0.12158470307705832  0.0  \\
            0.17  -0.12158470307705832  0.0  \\
            0.175  -0.12158470307705832  0.0  \\
            0.18  -0.12158470307705832  0.0  \\
            0.185  -0.12158470307705832  0.0  \\
            0.19  -0.12158470307705832  0.0  \\
            0.195  -0.12158470307705832  0.0  \\
            0.2  -0.12158470307705832  0.0  \\
            0.205  -0.12158470307705832  0.0  \\
            0.21  -0.12158470307705832  0.0  \\
            0.215  -0.12158470307705832  0.0  \\
            0.22  -0.12158470307705832  0.0  \\
            0.225  -0.12158470307705832  0.0  \\
            0.23  -0.12158470307705832  0.0  \\
            0.235  -0.12158470307705832  0.0  \\
            0.24  -0.12158470307705832  0.0  \\
            0.245  -0.12158470307705832  0.0  \\
            0.25  -0.12158470307705832  0.0  \\
            0.255  -0.12158470307705832  0.0  \\
            0.26  -0.12158470307705832  0.0  \\
            0.265  -0.12158470307705832  0.0  \\
            0.27  -0.12158470307705832  0.0  \\
            0.275  -0.12158470307705832  0.0  \\
            0.28  -0.12158470307705832  0.0  \\
            0.285  -0.12158470307705832  0.0  \\
            0.29  -0.12158470307705832  0.0  \\
            0.295  -0.12158470307705832  0.0  \\
            0.3  -0.12158470307705832  0.0  \\
            0.305  -0.12158470307705832  0.0  \\
            0.31  -0.12158470307705832  0.0  \\
            0.315  -0.12158470307705832  0.0  \\
            0.32  -0.12158470307705832  0.0  \\
            0.325  -0.12158470307705832  0.0  \\
            0.33  -0.12158470307705832  0.0  \\
            0.335  -0.12158470307705832  0.0  \\
            0.34  -0.12158470307705832  0.0  \\
            0.345  -0.12158470307705832  0.0  \\
            0.35  -0.12158470307705832  0.0  \\
            0.355  -0.12158470307705832  0.0  \\
            0.36  -0.12158470307705832  0.0  \\
            0.365  -0.12158470307705832  0.0  \\
            0.37  -0.12158470307705832  0.0  \\
            0.375  -0.12158470307705832  0.0  \\
            0.38  -0.12158470307705832  0.0  \\
            0.385  -0.12158470307705832  0.0  \\
            0.39  -0.12158470307705832  0.0  \\
            0.395  -0.12158470307705832  0.0  \\
            0.4  -0.12158470307705832  0.0  \\
            0.405  -0.12158470307705832  0.0  \\
            0.41  -0.12158470307705832  0.0  \\
            0.415  -0.12158470307705832  0.0  \\
            0.42  -0.12158470307705832  0.0  \\
            0.425  -0.12158470307705832  0.0  \\
            0.43  -0.12158470307705832  0.0  \\
            0.435  -0.12158470307705832  0.0  \\
            0.44  -0.12158470307705832  0.0  \\
            0.445  -0.12158470307705832  0.0  \\
            0.45  -0.12158470307705832  0.0  \\
            0.455  -0.12158470307705832  0.0  \\
            0.46  -0.12158470307705832  0.0  \\
            0.465  -0.12158470307705832  0.0  \\
            0.47  -0.12158470307705832  0.0  \\
            0.475  -0.12158470307705832  0.0  \\
            0.48  -0.12158470307705832  0.0  \\
            0.485  -0.12158470307705832  0.0  \\
            0.49  -0.12158470307705832  0.0  \\
            0.495  -0.12158470307705832  0.0  \\
            0.5  -0.12158470307705832  0.0  \\
            0.0  -0.11885246255847275  0.0  \\
            0.005  -0.11885246255847275  0.0  \\
            0.01  -0.11885246255847275  0.0  \\
            0.015  -0.11885246255847275  0.0  \\
            0.02  -0.11885246255847275  0.0  \\
            0.025  -0.11885246255847275  0.0  \\
            0.03  -0.11885246255847275  0.0  \\
            0.035  -0.11885246255847275  0.0  \\
            0.04  -0.11885246255847275  0.0  \\
            0.045  -0.11885246255847275  0.0  \\
            0.05  -0.11885246255847275  0.0  \\
            0.055  -0.11885246255847275  0.0  \\
            0.06  -0.11885246255847275  0.0  \\
            0.065  -0.11885246255847275  0.0  \\
            0.07  -0.11885246255847275  0.0  \\
            0.075  -0.11885246255847275  0.0  \\
            0.08  -0.11885246255847275  0.0  \\
            0.085  -0.11885246255847275  0.0  \\
            0.09  -0.11885246255847275  0.0  \\
            0.095  -0.11885246255847275  0.0  \\
            0.1  -0.11885246255847275  0.0  \\
            0.105  -0.11885246255847275  0.0  \\
            0.11  -0.11885246255847275  0.0  \\
            0.115  -0.11885246255847275  0.0  \\
            0.12  -0.11885246255847275  0.0  \\
            0.125  -0.11885246255847275  0.0  \\
            0.13  -0.11885246255847275  0.0  \\
            0.135  -0.11885246255847275  0.0  \\
            0.14  -0.11885246255847275  0.0  \\
            0.145  -0.11885246255847275  0.0  \\
            0.15  -0.11885246255847275  0.0  \\
            0.155  -0.11885246255847275  0.0  \\
            0.16  -0.11885246255847275  0.0  \\
            0.165  -0.11885246255847275  0.0  \\
            0.17  -0.11885246255847275  0.0  \\
            0.175  -0.11885246255847275  0.0  \\
            0.18  -0.11885246255847275  0.0  \\
            0.185  -0.11885246255847275  0.0  \\
            0.19  -0.11885246255847275  0.0  \\
            0.195  -0.11885246255847275  0.0  \\
            0.2  -0.11885246255847275  0.0  \\
            0.205  -0.11885246255847275  0.0  \\
            0.21  -0.11885246255847275  0.0  \\
            0.215  -0.11885246255847275  0.0  \\
            0.22  -0.11885246255847275  0.0  \\
            0.225  -0.11885246255847275  0.0  \\
            0.23  -0.11885246255847275  0.0  \\
            0.235  -0.11885246255847275  0.0  \\
            0.24  -0.11885246255847275  0.0  \\
            0.245  -0.11885246255847275  0.0  \\
            0.25  -0.11885246255847275  0.0  \\
            0.255  -0.11885246255847275  0.0  \\
            0.26  -0.11885246255847275  0.0  \\
            0.265  -0.11885246255847275  0.0  \\
            0.27  -0.11885246255847275  0.0  \\
            0.275  -0.11885246255847275  0.0  \\
            0.28  -0.11885246255847275  0.0  \\
            0.285  -0.11885246255847275  0.0  \\
            0.29  -0.11885246255847275  0.0  \\
            0.295  -0.11885246255847275  0.0  \\
            0.3  -0.11885246255847275  0.0  \\
            0.305  -0.11885246255847275  0.0  \\
            0.31  -0.11885246255847275  0.0  \\
            0.315  -0.11885246255847275  0.0  \\
            0.32  -0.11885246255847275  0.0  \\
            0.325  -0.11885246255847275  0.0  \\
            0.33  -0.11885246255847275  0.0  \\
            0.335  -0.11885246255847275  0.0  \\
            0.34  -0.11885246255847275  0.0  \\
            0.345  -0.11885246255847275  0.0  \\
            0.35  -0.11885246255847275  0.0  \\
            0.355  -0.11885246255847275  0.0  \\
            0.36  -0.11885246255847275  0.0  \\
            0.365  -0.11885246255847275  0.0  \\
            0.37  -0.11885246255847275  0.0  \\
            0.375  -0.11885246255847275  0.0  \\
            0.38  -0.11885246255847275  0.0  \\
            0.385  -0.11885246255847275  0.0  \\
            0.39  -0.11885246255847275  0.0  \\
            0.395  -0.11885246255847275  0.0  \\
            0.4  -0.11885246255847275  0.0  \\
            0.405  -0.11885246255847275  0.0  \\
            0.41  -0.11885246255847275  0.0  \\
            0.415  -0.11885246255847275  0.0  \\
            0.42  -0.11885246255847275  0.0  \\
            0.425  -0.11885246255847275  0.0  \\
            0.43  -0.11885246255847275  0.0  \\
            0.435  -0.11885246255847275  0.0  \\
            0.44  -0.11885246255847275  0.0  \\
            0.445  -0.11885246255847275  0.0  \\
            0.45  -0.11885246255847275  0.0  \\
            0.455  -0.11885246255847275  0.0  \\
            0.46  -0.11885246255847275  0.0  \\
            0.465  -0.11885246255847275  0.0  \\
            0.47  -0.11885246255847275  0.0  \\
            0.475  -0.11885246255847275  0.0  \\
            0.48  -0.11885246255847275  0.0  \\
            0.485  -0.11885246255847275  0.0  \\
            0.49  -0.11885246255847275  0.0  \\
            0.495  -0.11885246255847275  0.0  \\
            0.5  -0.11885246255847275  0.0  \\
            0.0  -0.11612022203988716  0.0  \\
            0.005  -0.11612022203988716  0.0  \\
            0.01  -0.11612022203988716  0.0  \\
            0.015  -0.11612022203988716  0.0  \\
            0.02  -0.11612022203988716  0.0  \\
            0.025  -0.11612022203988716  0.0  \\
            0.03  -0.11612022203988716  0.0  \\
            0.035  -0.11612022203988716  0.0  \\
            0.04  -0.11612022203988716  0.0  \\
            0.045  -0.11612022203988716  0.0  \\
            0.05  -0.11612022203988716  0.0  \\
            0.055  -0.11612022203988716  0.0  \\
            0.06  -0.11612022203988716  0.0  \\
            0.065  -0.11612022203988716  0.0  \\
            0.07  -0.11612022203988716  0.0  \\
            0.075  -0.11612022203988716  0.0  \\
            0.08  -0.11612022203988716  0.0  \\
            0.085  -0.11612022203988716  0.0  \\
            0.09  -0.11612022203988716  0.0  \\
            0.095  -0.11612022203988716  0.0  \\
            0.1  -0.11612022203988716  0.0  \\
            0.105  -0.11612022203988716  0.0  \\
            0.11  -0.11612022203988716  0.0  \\
            0.115  -0.11612022203988716  0.0  \\
            0.12  -0.11612022203988716  0.0  \\
            0.125  -0.11612022203988716  0.0  \\
            0.13  -0.11612022203988716  0.0  \\
            0.135  -0.11612022203988716  0.0  \\
            0.14  -0.11612022203988716  0.0  \\
            0.145  -0.11612022203988716  0.0  \\
            0.15  -0.11612022203988716  0.0  \\
            0.155  -0.11612022203988716  0.0  \\
            0.16  -0.11612022203988716  0.0  \\
            0.165  -0.11612022203988716  0.0  \\
            0.17  -0.11612022203988716  0.0  \\
            0.175  -0.11612022203988716  0.0  \\
            0.18  -0.11612022203988716  0.0  \\
            0.185  -0.11612022203988716  0.0  \\
            0.19  -0.11612022203988716  0.0  \\
            0.195  -0.11612022203988716  0.0  \\
            0.2  -0.11612022203988716  0.0  \\
            0.205  -0.11612022203988716  0.0  \\
            0.21  -0.11612022203988716  0.0  \\
            0.215  -0.11612022203988716  0.0  \\
            0.22  -0.11612022203988716  0.0  \\
            0.225  -0.11612022203988716  0.0  \\
            0.23  -0.11612022203988716  0.0  \\
            0.235  -0.11612022203988716  0.0  \\
            0.24  -0.11612022203988716  0.0  \\
            0.245  -0.11612022203988716  0.0  \\
            0.25  -0.11612022203988716  0.0  \\
            0.255  -0.11612022203988716  0.0  \\
            0.26  -0.11612022203988716  0.0  \\
            0.265  -0.11612022203988716  0.0  \\
            0.27  -0.11612022203988716  0.0  \\
            0.275  -0.11612022203988716  0.0  \\
            0.28  -0.11612022203988716  0.0  \\
            0.285  -0.11612022203988716  0.0  \\
            0.29  -0.11612022203988716  0.0  \\
            0.295  -0.11612022203988716  0.0  \\
            0.3  -0.11612022203988716  0.0  \\
            0.305  -0.11612022203988716  0.0  \\
            0.31  -0.11612022203988716  0.0  \\
            0.315  -0.11612022203988716  0.0  \\
            0.32  -0.11612022203988716  0.0  \\
            0.325  -0.11612022203988716  0.0  \\
            0.33  -0.11612022203988716  0.0  \\
            0.335  -0.11612022203988716  0.0  \\
            0.34  -0.11612022203988716  0.0  \\
            0.345  -0.11612022203988716  0.0  \\
            0.35  -0.11612022203988716  0.0  \\
            0.355  -0.11612022203988716  0.0  \\
            0.36  -0.11612022203988716  0.0  \\
            0.365  -0.11612022203988716  0.0  \\
            0.37  -0.11612022203988716  0.0  \\
            0.375  -0.11612022203988716  0.0  \\
            0.38  -0.11612022203988716  0.0  \\
            0.385  -0.11612022203988716  0.0  \\
            0.39  -0.11612022203988716  0.0  \\
            0.395  -0.11612022203988716  0.0  \\
            0.4  -0.11612022203988716  0.0  \\
            0.405  -0.11612022203988716  0.0  \\
            0.41  -0.11612022203988716  0.0  \\
            0.415  -0.11612022203988716  0.0  \\
            0.42  -0.11612022203988716  0.0  \\
            0.425  -0.11612022203988716  0.0  \\
            0.43  -0.11612022203988716  0.0  \\
            0.435  -0.11612022203988716  0.0  \\
            0.44  -0.11612022203988716  0.0  \\
            0.445  -0.11612022203988716  0.0  \\
            0.45  -0.11612022203988716  0.0  \\
            0.455  -0.11612022203988716  0.0  \\
            0.46  -0.11612022203988716  0.0  \\
            0.465  -0.11612022203988716  0.0  \\
            0.47  -0.11612022203988716  0.0  \\
            0.475  -0.11612022203988716  0.0  \\
            0.48  -0.11612022203988716  0.0  \\
            0.485  -0.11612022203988716  0.0  \\
            0.49  -0.11612022203988716  0.0  \\
            0.495  -0.11612022203988716  0.0  \\
            0.5  -0.11612022203988716  0.0  \\
            0.0  -0.11338798152130158  0.0  \\
            0.005  -0.11338798152130158  0.0  \\
            0.01  -0.11338798152130158  0.0  \\
            0.015  -0.11338798152130158  0.0  \\
            0.02  -0.11338798152130158  0.0  \\
            0.025  -0.11338798152130158  0.0  \\
            0.03  -0.11338798152130158  0.0  \\
            0.035  -0.11338798152130158  0.0  \\
            0.04  -0.11338798152130158  0.0  \\
            0.045  -0.11338798152130158  0.0  \\
            0.05  -0.11338798152130158  0.0  \\
            0.055  -0.11338798152130158  0.0  \\
            0.06  -0.11338798152130158  0.0  \\
            0.065  -0.11338798152130158  0.0  \\
            0.07  -0.11338798152130158  0.0  \\
            0.075  -0.11338798152130158  0.0  \\
            0.08  -0.11338798152130158  0.0  \\
            0.085  -0.11338798152130158  0.0  \\
            0.09  -0.11338798152130158  0.0  \\
            0.095  -0.11338798152130158  0.0  \\
            0.1  -0.11338798152130158  0.0  \\
            0.105  -0.11338798152130158  0.0  \\
            0.11  -0.11338798152130158  0.0  \\
            0.115  -0.11338798152130158  0.0  \\
            0.12  -0.11338798152130158  0.0  \\
            0.125  -0.11338798152130158  0.0  \\
            0.13  -0.11338798152130158  0.0  \\
            0.135  -0.11338798152130158  0.0  \\
            0.14  -0.11338798152130158  0.0  \\
            0.145  -0.11338798152130158  0.0  \\
            0.15  -0.11338798152130158  0.0  \\
            0.155  -0.11338798152130158  0.0  \\
            0.16  -0.11338798152130158  0.0  \\
            0.165  -0.11338798152130158  0.0  \\
            0.17  -0.11338798152130158  0.0  \\
            0.175  -0.11338798152130158  0.0  \\
            0.18  -0.11338798152130158  0.0  \\
            0.185  -0.11338798152130158  0.0  \\
            0.19  -0.11338798152130158  0.0  \\
            0.195  -0.11338798152130158  0.0  \\
            0.2  -0.11338798152130158  0.0  \\
            0.205  -0.11338798152130158  0.0  \\
            0.21  -0.11338798152130158  0.0  \\
            0.215  -0.11338798152130158  0.0  \\
            0.22  -0.11338798152130158  0.0  \\
            0.225  -0.11338798152130158  0.0  \\
            0.23  -0.11338798152130158  0.0  \\
            0.235  -0.11338798152130158  0.0  \\
            0.24  -0.11338798152130158  0.0  \\
            0.245  -0.11338798152130158  0.0  \\
            0.25  -0.11338798152130158  0.0  \\
            0.255  -0.11338798152130158  0.0  \\
            0.26  -0.11338798152130158  0.0  \\
            0.265  -0.11338798152130158  0.0  \\
            0.27  -0.11338798152130158  0.0  \\
            0.275  -0.11338798152130158  0.0  \\
            0.28  -0.11338798152130158  0.0  \\
            0.285  -0.11338798152130158  0.0  \\
            0.29  -0.11338798152130158  0.0  \\
            0.295  -0.11338798152130158  0.0  \\
            0.3  -0.11338798152130158  0.0  \\
            0.305  -0.11338798152130158  0.0  \\
            0.31  -0.11338798152130158  0.0  \\
            0.315  -0.11338798152130158  0.0  \\
            0.32  -0.11338798152130158  0.0  \\
            0.325  -0.11338798152130158  0.0  \\
            0.33  -0.11338798152130158  0.0  \\
            0.335  -0.11338798152130158  0.0  \\
            0.34  -0.11338798152130158  0.0  \\
            0.345  -0.11338798152130158  0.0  \\
            0.35  -0.11338798152130158  0.0  \\
            0.355  -0.11338798152130158  0.0  \\
            0.36  -0.11338798152130158  0.0  \\
            0.365  -0.11338798152130158  0.0  \\
            0.37  -0.11338798152130158  0.0  \\
            0.375  -0.11338798152130158  0.0  \\
            0.38  -0.11338798152130158  0.0  \\
            0.385  -0.11338798152130158  0.0  \\
            0.39  -0.11338798152130158  0.0  \\
            0.395  -0.11338798152130158  0.0  \\
            0.4  -0.11338798152130158  0.0  \\
            0.405  -0.11338798152130158  0.0  \\
            0.41  -0.11338798152130158  0.0  \\
            0.415  -0.11338798152130158  0.0  \\
            0.42  -0.11338798152130158  0.0  \\
            0.425  -0.11338798152130158  0.0  \\
            0.43  -0.11338798152130158  0.0  \\
            0.435  -0.11338798152130158  0.0  \\
            0.44  -0.11338798152130158  0.0  \\
            0.445  -0.11338798152130158  0.0  \\
            0.45  -0.11338798152130158  0.0  \\
            0.455  -0.11338798152130158  0.0  \\
            0.46  -0.11338798152130158  0.0  \\
            0.465  -0.11338798152130158  0.0  \\
            0.47  -0.11338798152130158  0.0  \\
            0.475  -0.11338798152130158  0.0  \\
            0.48  -0.11338798152130158  0.0  \\
            0.485  -0.11338798152130158  0.0  \\
            0.49  -0.11338798152130158  0.0  \\
            0.495  -0.11338798152130158  0.0  \\
            0.5  -0.11338798152130158  0.0  \\
            0.0  -0.110655741002716  0.0  \\
            0.005  -0.110655741002716  0.0  \\
            0.01  -0.110655741002716  0.0  \\
            0.015  -0.110655741002716  0.0  \\
            0.02  -0.110655741002716  0.0  \\
            0.025  -0.110655741002716  0.0  \\
            0.03  -0.110655741002716  0.0  \\
            0.035  -0.110655741002716  0.0  \\
            0.04  -0.110655741002716  0.0  \\
            0.045  -0.110655741002716  0.0  \\
            0.05  -0.110655741002716  0.0  \\
            0.055  -0.110655741002716  0.0  \\
            0.06  -0.110655741002716  0.0  \\
            0.065  -0.110655741002716  0.0  \\
            0.07  -0.110655741002716  0.0  \\
            0.075  -0.110655741002716  0.0  \\
            0.08  -0.110655741002716  0.0  \\
            0.085  -0.110655741002716  0.0  \\
            0.09  -0.110655741002716  0.0  \\
            0.095  -0.110655741002716  0.0  \\
            0.1  -0.110655741002716  0.0  \\
            0.105  -0.110655741002716  0.0  \\
            0.11  -0.110655741002716  0.0  \\
            0.115  -0.110655741002716  0.0  \\
            0.12  -0.110655741002716  0.0  \\
            0.125  -0.110655741002716  0.0  \\
            0.13  -0.110655741002716  0.0  \\
            0.135  -0.110655741002716  0.0  \\
            0.14  -0.110655741002716  0.0  \\
            0.145  -0.110655741002716  0.0  \\
            0.15  -0.110655741002716  0.0  \\
            0.155  -0.110655741002716  0.0  \\
            0.16  -0.110655741002716  0.0  \\
            0.165  -0.110655741002716  0.0  \\
            0.17  -0.110655741002716  0.0  \\
            0.175  -0.110655741002716  0.0  \\
            0.18  -0.110655741002716  0.0  \\
            0.185  -0.110655741002716  0.0  \\
            0.19  -0.110655741002716  0.0  \\
            0.195  -0.110655741002716  0.0  \\
            0.2  -0.110655741002716  0.0  \\
            0.205  -0.110655741002716  0.0  \\
            0.21  -0.110655741002716  0.0  \\
            0.215  -0.110655741002716  0.0  \\
            0.22  -0.110655741002716  0.0  \\
            0.225  -0.110655741002716  0.0  \\
            0.23  -0.110655741002716  0.0  \\
            0.235  -0.110655741002716  0.0  \\
            0.24  -0.110655741002716  0.0  \\
            0.245  -0.110655741002716  0.0  \\
            0.25  -0.110655741002716  0.0  \\
            0.255  -0.110655741002716  0.0  \\
            0.26  -0.110655741002716  0.0  \\
            0.265  -0.110655741002716  0.0  \\
            0.27  -0.110655741002716  0.0  \\
            0.275  -0.110655741002716  0.0  \\
            0.28  -0.110655741002716  0.0  \\
            0.285  -0.110655741002716  0.0  \\
            0.29  -0.110655741002716  0.0  \\
            0.295  -0.110655741002716  0.0  \\
            0.3  -0.110655741002716  0.0  \\
            0.305  -0.110655741002716  0.0  \\
            0.31  -0.110655741002716  0.0  \\
            0.315  -0.110655741002716  0.0  \\
            0.32  -0.110655741002716  0.0  \\
            0.325  -0.110655741002716  0.0  \\
            0.33  -0.110655741002716  0.0  \\
            0.335  -0.110655741002716  0.0  \\
            0.34  -0.110655741002716  0.0  \\
            0.345  -0.110655741002716  0.0  \\
            0.35  -0.110655741002716  0.0  \\
            0.355  -0.110655741002716  0.0  \\
            0.36  -0.110655741002716  0.0  \\
            0.365  -0.110655741002716  0.0  \\
            0.37  -0.110655741002716  0.0  \\
            0.375  -0.110655741002716  0.0  \\
            0.38  -0.110655741002716  0.0  \\
            0.385  -0.110655741002716  0.0  \\
            0.39  -0.110655741002716  0.0  \\
            0.395  -0.110655741002716  0.0  \\
            0.4  -0.110655741002716  0.0  \\
            0.405  -0.110655741002716  0.0  \\
            0.41  -0.110655741002716  0.0  \\
            0.415  -0.110655741002716  0.0  \\
            0.42  -0.110655741002716  0.0  \\
            0.425  -0.110655741002716  0.0  \\
            0.43  -0.110655741002716  0.0  \\
            0.435  -0.110655741002716  0.0  \\
            0.44  -0.110655741002716  0.0  \\
            0.445  -0.110655741002716  0.0  \\
            0.45  -0.110655741002716  0.0  \\
            0.455  -0.110655741002716  0.0  \\
            0.46  -0.110655741002716  0.0  \\
            0.465  -0.110655741002716  0.0  \\
            0.47  -0.110655741002716  0.0  \\
            0.475  -0.110655741002716  0.0  \\
            0.48  -0.110655741002716  0.0  \\
            0.485  -0.110655741002716  0.0  \\
            0.49  -0.110655741002716  0.0  \\
            0.495  -0.110655741002716  0.0  \\
            0.5  -0.110655741002716  0.0  \\
            0.0  -0.10792350048413042  0.0  \\
            0.005  -0.10792350048413042  0.0  \\
            0.01  -0.10792350048413042  0.0  \\
            0.015  -0.10792350048413042  0.0  \\
            0.02  -0.10792350048413042  0.0  \\
            0.025  -0.10792350048413042  0.0  \\
            0.03  -0.10792350048413042  0.0  \\
            0.035  -0.10792350048413042  0.0  \\
            0.04  -0.10792350048413042  0.0  \\
            0.045  -0.10792350048413042  0.0  \\
            0.05  -0.10792350048413042  0.0  \\
            0.055  -0.10792350048413042  0.0  \\
            0.06  -0.10792350048413042  0.0  \\
            0.065  -0.10792350048413042  0.0  \\
            0.07  -0.10792350048413042  0.0  \\
            0.075  -0.10792350048413042  0.0  \\
            0.08  -0.10792350048413042  0.0  \\
            0.085  -0.10792350048413042  0.0  \\
            0.09  -0.10792350048413042  0.0  \\
            0.095  -0.10792350048413042  0.0  \\
            0.1  -0.10792350048413042  0.0  \\
            0.105  -0.10792350048413042  0.0  \\
            0.11  -0.10792350048413042  0.0  \\
            0.115  -0.10792350048413042  0.0  \\
            0.12  -0.10792350048413042  0.0  \\
            0.125  -0.10792350048413042  0.0  \\
            0.13  -0.10792350048413042  0.0  \\
            0.135  -0.10792350048413042  0.0  \\
            0.14  -0.10792350048413042  0.0  \\
            0.145  -0.10792350048413042  0.0  \\
            0.15  -0.10792350048413042  0.0  \\
            0.155  -0.10792350048413042  0.0  \\
            0.16  -0.10792350048413042  0.0  \\
            0.165  -0.10792350048413042  0.0  \\
            0.17  -0.10792350048413042  0.0  \\
            0.175  -0.10792350048413042  0.0  \\
            0.18  -0.10792350048413042  0.0  \\
            0.185  -0.10792350048413042  0.0  \\
            0.19  -0.10792350048413042  0.0  \\
            0.195  -0.10792350048413042  0.0  \\
            0.2  -0.10792350048413042  0.0  \\
            0.205  -0.10792350048413042  0.0  \\
            0.21  -0.10792350048413042  0.0  \\
            0.215  -0.10792350048413042  0.0  \\
            0.22  -0.10792350048413042  0.0  \\
            0.225  -0.10792350048413042  0.0  \\
            0.23  -0.10792350048413042  0.0  \\
            0.235  -0.10792350048413042  0.0  \\
            0.24  -0.10792350048413042  0.0  \\
            0.245  -0.10792350048413042  0.0  \\
            0.25  -0.10792350048413042  0.0  \\
            0.255  -0.10792350048413042  0.0  \\
            0.26  -0.10792350048413042  0.0  \\
            0.265  -0.10792350048413042  0.0  \\
            0.27  -0.10792350048413042  0.0  \\
            0.275  -0.10792350048413042  0.0  \\
            0.28  -0.10792350048413042  0.0  \\
            0.285  -0.10792350048413042  0.0  \\
            0.29  -0.10792350048413042  0.0  \\
            0.295  -0.10792350048413042  0.0  \\
            0.3  -0.10792350048413042  0.0  \\
            0.305  -0.10792350048413042  0.0  \\
            0.31  -0.10792350048413042  0.0  \\
            0.315  -0.10792350048413042  0.0  \\
            0.32  -0.10792350048413042  0.0  \\
            0.325  -0.10792350048413042  0.0  \\
            0.33  -0.10792350048413042  0.0  \\
            0.335  -0.10792350048413042  0.0  \\
            0.34  -0.10792350048413042  0.0  \\
            0.345  -0.10792350048413042  0.0  \\
            0.35  -0.10792350048413042  0.0  \\
            0.355  -0.10792350048413042  0.0  \\
            0.36  -0.10792350048413042  0.0  \\
            0.365  -0.10792350048413042  0.0  \\
            0.37  -0.10792350048413042  0.0  \\
            0.375  -0.10792350048413042  0.0  \\
            0.38  -0.10792350048413042  0.0  \\
            0.385  -0.10792350048413042  0.0  \\
            0.39  -0.10792350048413042  0.0  \\
            0.395  -0.10792350048413042  0.0  \\
            0.4  -0.10792350048413042  0.0  \\
            0.405  -0.10792350048413042  0.0  \\
            0.41  -0.10792350048413042  0.0  \\
            0.415  -0.10792350048413042  0.0  \\
            0.42  -0.10792350048413042  0.0  \\
            0.425  -0.10792350048413042  0.0  \\
            0.43  -0.10792350048413042  0.0  \\
            0.435  -0.10792350048413042  0.0  \\
            0.44  -0.10792350048413042  0.0  \\
            0.445  -0.10792350048413042  0.0  \\
            0.45  -0.10792350048413042  0.0  \\
            0.455  -0.10792350048413042  0.0  \\
            0.46  -0.10792350048413042  0.0  \\
            0.465  -0.10792350048413042  0.0  \\
            0.47  -0.10792350048413042  0.0  \\
            0.475  -0.10792350048413042  0.0  \\
            0.48  -0.10792350048413042  0.0  \\
            0.485  -0.10792350048413042  0.0  \\
            0.49  -0.10792350048413042  0.0  \\
            0.495  -0.10792350048413042  0.0  \\
            0.5  -0.10792350048413042  0.0  \\
            0.0  -0.10519125996554483  0.0  \\
            0.005  -0.10519125996554483  0.0  \\
            0.01  -0.10519125996554483  0.0  \\
            0.015  -0.10519125996554483  0.0  \\
            0.02  -0.10519125996554483  0.0  \\
            0.025  -0.10519125996554483  0.0  \\
            0.03  -0.10519125996554483  0.0  \\
            0.035  -0.10519125996554483  0.0  \\
            0.04  -0.10519125996554483  0.0  \\
            0.045  -0.10519125996554483  0.0  \\
            0.05  -0.10519125996554483  0.0  \\
            0.055  -0.10519125996554483  0.0  \\
            0.06  -0.10519125996554483  0.0  \\
            0.065  -0.10519125996554483  0.0  \\
            0.07  -0.10519125996554483  0.0  \\
            0.075  -0.10519125996554483  0.0  \\
            0.08  -0.10519125996554483  0.0  \\
            0.085  -0.10519125996554483  0.0  \\
            0.09  -0.10519125996554483  0.0  \\
            0.095  -0.10519125996554483  0.0  \\
            0.1  -0.10519125996554483  0.0  \\
            0.105  -0.10519125996554483  0.0  \\
            0.11  -0.10519125996554483  0.0  \\
            0.115  -0.10519125996554483  0.0  \\
            0.12  -0.10519125996554483  0.0  \\
            0.125  -0.10519125996554483  0.0  \\
            0.13  -0.10519125996554483  0.0  \\
            0.135  -0.10519125996554483  0.0  \\
            0.14  -0.10519125996554483  0.0  \\
            0.145  -0.10519125996554483  0.0  \\
            0.15  -0.10519125996554483  0.0  \\
            0.155  -0.10519125996554483  0.0  \\
            0.16  -0.10519125996554483  0.0  \\
            0.165  -0.10519125996554483  0.0  \\
            0.17  -0.10519125996554483  0.0  \\
            0.175  -0.10519125996554483  0.0  \\
            0.18  -0.10519125996554483  0.0  \\
            0.185  -0.10519125996554483  0.0  \\
            0.19  -0.10519125996554483  0.0  \\
            0.195  -0.10519125996554483  0.0  \\
            0.2  -0.10519125996554483  0.0  \\
            0.205  -0.10519125996554483  0.0  \\
            0.21  -0.10519125996554483  0.0  \\
            0.215  -0.10519125996554483  0.0  \\
            0.22  -0.10519125996554483  0.0  \\
            0.225  -0.10519125996554483  0.0  \\
            0.23  -0.10519125996554483  0.0  \\
            0.235  -0.10519125996554483  0.0  \\
            0.24  -0.10519125996554483  0.0  \\
            0.245  -0.10519125996554483  0.0  \\
            0.25  -0.10519125996554483  0.0  \\
            0.255  -0.10519125996554483  0.0  \\
            0.26  -0.10519125996554483  0.0  \\
            0.265  -0.10519125996554483  0.0  \\
            0.27  -0.10519125996554483  0.0  \\
            0.275  -0.10519125996554483  0.0  \\
            0.28  -0.10519125996554483  0.0  \\
            0.285  -0.10519125996554483  0.0  \\
            0.29  -0.10519125996554483  0.0  \\
            0.295  -0.10519125996554483  0.0  \\
            0.3  -0.10519125996554483  0.0  \\
            0.305  -0.10519125996554483  0.0  \\
            0.31  -0.10519125996554483  0.0  \\
            0.315  -0.10519125996554483  0.0  \\
            0.32  -0.10519125996554483  0.0  \\
            0.325  -0.10519125996554483  0.0  \\
            0.33  -0.10519125996554483  0.0  \\
            0.335  -0.10519125996554483  0.0  \\
            0.34  -0.10519125996554483  0.0  \\
            0.345  -0.10519125996554483  0.0  \\
            0.35  -0.10519125996554483  0.0  \\
            0.355  -0.10519125996554483  0.0  \\
            0.36  -0.10519125996554483  0.0  \\
            0.365  -0.10519125996554483  0.0  \\
            0.37  -0.10519125996554483  0.0  \\
            0.375  -0.10519125996554483  0.0  \\
            0.38  -0.10519125996554483  0.0  \\
            0.385  -0.10519125996554483  0.0  \\
            0.39  -0.10519125996554483  0.0  \\
            0.395  -0.10519125996554483  0.0  \\
            0.4  -0.10519125996554483  0.0  \\
            0.405  -0.10519125996554483  0.0  \\
            0.41  -0.10519125996554483  0.0  \\
            0.415  -0.10519125996554483  0.0  \\
            0.42  -0.10519125996554483  0.0  \\
            0.425  -0.10519125996554483  0.0  \\
            0.43  -0.10519125996554483  0.0  \\
            0.435  -0.10519125996554483  0.0  \\
            0.44  -0.10519125996554483  0.0  \\
            0.445  -0.10519125996554483  0.0  \\
            0.45  -0.10519125996554483  0.0  \\
            0.455  -0.10519125996554483  0.0  \\
            0.46  -0.10519125996554483  0.0  \\
            0.465  -0.10519125996554483  0.0  \\
            0.47  -0.10519125996554483  0.0  \\
            0.475  -0.10519125996554483  0.0  \\
            0.48  -0.10519125996554483  0.0  \\
            0.485  -0.10519125996554483  0.0  \\
            0.49  -0.10519125996554483  0.0  \\
            0.495  -0.10519125996554483  0.0  \\
            0.5  -0.10519125996554483  0.0  \\
            0.0  -0.10245901944695926  0.0  \\
            0.005  -0.10245901944695926  0.0  \\
            0.01  -0.10245901944695926  0.0  \\
            0.015  -0.10245901944695926  0.0  \\
            0.02  -0.10245901944695926  0.0  \\
            0.025  -0.10245901944695926  0.0  \\
            0.03  -0.10245901944695926  0.0  \\
            0.035  -0.10245901944695926  0.0  \\
            0.04  -0.10245901944695926  0.0  \\
            0.045  -0.10245901944695926  0.0  \\
            0.05  -0.10245901944695926  0.0  \\
            0.055  -0.10245901944695926  0.0  \\
            0.06  -0.10245901944695926  0.0  \\
            0.065  -0.10245901944695926  0.0  \\
            0.07  -0.10245901944695926  0.0  \\
            0.075  -0.10245901944695926  0.0  \\
            0.08  -0.10245901944695926  0.0  \\
            0.085  -0.10245901944695926  0.0  \\
            0.09  -0.10245901944695926  0.0  \\
            0.095  -0.10245901944695926  0.0  \\
            0.1  -0.10245901944695926  0.0  \\
            0.105  -0.10245901944695926  0.0  \\
            0.11  -0.10245901944695926  0.0  \\
            0.115  -0.10245901944695926  0.0  \\
            0.12  -0.10245901944695926  0.0  \\
            0.125  -0.10245901944695926  0.0  \\
            0.13  -0.10245901944695926  0.0  \\
            0.135  -0.10245901944695926  0.0  \\
            0.14  -0.10245901944695926  0.0  \\
            0.145  -0.10245901944695926  0.0  \\
            0.15  -0.10245901944695926  0.0  \\
            0.155  -0.10245901944695926  0.0  \\
            0.16  -0.10245901944695926  0.0  \\
            0.165  -0.10245901944695926  0.0  \\
            0.17  -0.10245901944695926  0.0  \\
            0.175  -0.10245901944695926  0.0  \\
            0.18  -0.10245901944695926  0.0  \\
            0.185  -0.10245901944695926  0.0  \\
            0.19  -0.10245901944695926  0.0  \\
            0.195  -0.10245901944695926  0.0  \\
            0.2  -0.10245901944695926  0.0  \\
            0.205  -0.10245901944695926  0.0  \\
            0.21  -0.10245901944695926  0.0  \\
            0.215  -0.10245901944695926  0.0  \\
            0.22  -0.10245901944695926  0.0  \\
            0.225  -0.10245901944695926  0.0  \\
            0.23  -0.10245901944695926  0.0  \\
            0.235  -0.10245901944695926  0.0  \\
            0.24  -0.10245901944695926  0.0  \\
            0.245  -0.10245901944695926  0.0  \\
            0.25  -0.10245901944695926  0.0  \\
            0.255  -0.10245901944695926  0.0  \\
            0.26  -0.10245901944695926  0.0  \\
            0.265  -0.10245901944695926  0.0  \\
            0.27  -0.10245901944695926  0.0  \\
            0.275  -0.10245901944695926  0.0  \\
            0.28  -0.10245901944695926  0.0  \\
            0.285  -0.10245901944695926  0.0  \\
            0.29  -0.10245901944695926  0.0  \\
            0.295  -0.10245901944695926  0.0  \\
            0.3  -0.10245901944695926  0.0  \\
            0.305  -0.10245901944695926  0.0  \\
            0.31  -0.10245901944695926  0.0  \\
            0.315  -0.10245901944695926  0.0  \\
            0.32  -0.10245901944695926  0.0  \\
            0.325  -0.10245901944695926  0.0  \\
            0.33  -0.10245901944695926  0.0  \\
            0.335  -0.10245901944695926  0.0  \\
            0.34  -0.10245901944695926  0.0  \\
            0.345  -0.10245901944695926  0.0  \\
            0.35  -0.10245901944695926  0.0  \\
            0.355  -0.10245901944695926  0.0  \\
            0.36  -0.10245901944695926  0.0  \\
            0.365  -0.10245901944695926  0.0  \\
            0.37  -0.10245901944695926  0.0  \\
            0.375  -0.10245901944695926  0.0  \\
            0.38  -0.10245901944695926  0.0  \\
            0.385  -0.10245901944695926  0.0  \\
            0.39  -0.10245901944695926  0.0  \\
            0.395  -0.10245901944695926  0.0  \\
            0.4  -0.10245901944695926  0.0  \\
            0.405  -0.10245901944695926  0.0  \\
            0.41  -0.10245901944695926  0.0  \\
            0.415  -0.10245901944695926  0.0  \\
            0.42  -0.10245901944695926  0.0  \\
            0.425  -0.10245901944695926  0.0  \\
            0.43  -0.10245901944695926  0.0  \\
            0.435  -0.10245901944695926  0.0  \\
            0.44  -0.10245901944695926  0.0  \\
            0.445  -0.10245901944695926  0.0  \\
            0.45  -0.10245901944695926  0.0  \\
            0.455  -0.10245901944695926  0.0  \\
            0.46  -0.10245901944695926  0.0  \\
            0.465  -0.10245901944695926  0.0  \\
            0.47  -0.10245901944695926  0.0  \\
            0.475  -0.10245901944695926  0.0  \\
            0.48  -0.10245901944695926  0.0  \\
            0.485  -0.10245901944695926  0.0  \\
            0.49  -0.10245901944695926  0.0  \\
            0.495  -0.10245901944695926  0.0  \\
            0.5  -0.10245901944695926  0.0  \\
            0.0  -0.09972677892837369  0.0  \\
            0.005  -0.09972677892837369  0.0  \\
            0.01  -0.09972677892837369  0.0  \\
            0.015  -0.09972677892837369  0.0  \\
            0.02  -0.09972677892837369  0.0  \\
            0.025  -0.09972677892837369  0.0  \\
            0.03  -0.09972677892837369  0.0  \\
            0.035  -0.09972677892837369  0.0  \\
            0.04  -0.09972677892837369  0.0  \\
            0.045  -0.09972677892837369  0.0  \\
            0.05  -0.09972677892837369  0.0  \\
            0.055  -0.09972677892837369  0.0  \\
            0.06  -0.09972677892837369  0.0  \\
            0.065  -0.09972677892837369  0.0  \\
            0.07  -0.09972677892837369  0.0  \\
            0.075  -0.09972677892837369  0.0  \\
            0.08  -0.09972677892837369  0.0  \\
            0.085  -0.09972677892837369  0.0  \\
            0.09  -0.09972677892837369  0.0  \\
            0.095  -0.09972677892837369  0.0  \\
            0.1  -0.09972677892837369  0.0  \\
            0.105  -0.09972677892837369  0.0  \\
            0.11  -0.09972677892837369  0.0  \\
            0.115  -0.09972677892837369  0.0  \\
            0.12  -0.09972677892837369  0.0  \\
            0.125  -0.09972677892837369  0.0  \\
            0.13  -0.09972677892837369  0.0  \\
            0.135  -0.09972677892837369  0.0  \\
            0.14  -0.09972677892837369  0.0  \\
            0.145  -0.09972677892837369  0.0  \\
            0.15  -0.09972677892837369  0.0  \\
            0.155  -0.09972677892837369  0.0  \\
            0.16  -0.09972677892837369  0.0  \\
            0.165  -0.09972677892837369  0.0  \\
            0.17  -0.09972677892837369  0.0  \\
            0.175  -0.09972677892837369  0.0  \\
            0.18  -0.09972677892837369  0.0  \\
            0.185  -0.09972677892837369  0.0  \\
            0.19  -0.09972677892837369  0.0  \\
            0.195  -0.09972677892837369  0.0  \\
            0.2  -0.09972677892837369  0.0  \\
            0.205  -0.09972677892837369  0.0  \\
            0.21  -0.09972677892837369  0.0  \\
            0.215  -0.09972677892837369  0.0  \\
            0.22  -0.09972677892837369  0.0  \\
            0.225  -0.09972677892837369  0.0  \\
            0.23  -0.09972677892837369  0.0  \\
            0.235  -0.09972677892837369  0.0  \\
            0.24  -0.09972677892837369  0.0  \\
            0.245  -0.09972677892837369  0.0  \\
            0.25  -0.09972677892837369  0.0  \\
            0.255  -0.09972677892837369  0.0  \\
            0.26  -0.09972677892837369  0.0  \\
            0.265  -0.09972677892837369  0.0  \\
            0.27  -0.09972677892837369  0.0  \\
            0.275  -0.09972677892837369  0.0  \\
            0.28  -0.09972677892837369  0.0  \\
            0.285  -0.09972677892837369  0.0  \\
            0.29  -0.09972677892837369  0.0  \\
            0.295  -0.09972677892837369  0.0  \\
            0.3  -0.09972677892837369  0.0  \\
            0.305  -0.09972677892837369  0.0  \\
            0.31  -0.09972677892837369  0.0  \\
            0.315  -0.09972677892837369  0.0  \\
            0.32  -0.09972677892837369  0.0  \\
            0.325  -0.09972677892837369  0.0  \\
            0.33  -0.09972677892837369  0.0  \\
            0.335  -0.09972677892837369  0.0  \\
            0.34  -0.09972677892837369  0.0  \\
            0.345  -0.09972677892837369  0.0  \\
            0.35  -0.09972677892837369  0.0  \\
            0.355  -0.09972677892837369  0.0  \\
            0.36  -0.09972677892837369  0.0  \\
            0.365  -0.09972677892837369  0.0  \\
            0.37  -0.09972677892837369  0.0  \\
            0.375  -0.09972677892837369  0.0  \\
            0.38  -0.09972677892837369  0.0  \\
            0.385  -0.09972677892837369  0.0  \\
            0.39  -0.09972677892837369  0.0  \\
            0.395  -0.09972677892837369  0.0  \\
            0.4  -0.09972677892837369  0.0  \\
            0.405  -0.09972677892837369  0.0  \\
            0.41  -0.09972677892837369  0.0  \\
            0.415  -0.09972677892837369  0.0  \\
            0.42  -0.09972677892837369  0.0  \\
            0.425  -0.09972677892837369  0.0  \\
            0.43  -0.09972677892837369  0.0  \\
            0.435  -0.09972677892837369  0.0  \\
            0.44  -0.09972677892837369  0.0  \\
            0.445  -0.09972677892837369  0.0  \\
            0.45  -0.09972677892837369  0.0  \\
            0.455  -0.09972677892837369  0.0  \\
            0.46  -0.09972677892837369  0.0  \\
            0.465  -0.09972677892837369  0.0  \\
            0.47  -0.09972677892837369  0.0  \\
            0.475  -0.09972677892837369  0.0  \\
            0.48  -0.09972677892837369  0.0  \\
            0.485  -0.09972677892837369  0.0  \\
            0.49  -0.09972677892837369  0.0  \\
            0.495  -0.09972677892837369  0.0  \\
            0.5  -0.09972677892837369  0.0  \\
            0.0  -0.0969945384097881  0.0  \\
            0.005  -0.0969945384097881  0.0  \\
            0.01  -0.0969945384097881  0.0  \\
            0.015  -0.0969945384097881  0.0  \\
            0.02  -0.0969945384097881  0.0  \\
            0.025  -0.0969945384097881  0.0  \\
            0.03  -0.0969945384097881  0.0  \\
            0.035  -0.0969945384097881  0.0  \\
            0.04  -0.0969945384097881  0.0  \\
            0.045  -0.0969945384097881  0.0  \\
            0.05  -0.0969945384097881  0.0  \\
            0.055  -0.0969945384097881  0.0  \\
            0.06  -0.0969945384097881  0.0  \\
            0.065  -0.0969945384097881  0.0  \\
            0.07  -0.0969945384097881  0.0  \\
            0.075  -0.0969945384097881  0.0  \\
            0.08  -0.0969945384097881  0.0  \\
            0.085  -0.0969945384097881  0.0  \\
            0.09  -0.0969945384097881  0.0  \\
            0.095  -0.0969945384097881  0.0  \\
            0.1  -0.0969945384097881  0.0  \\
            0.105  -0.0969945384097881  0.0  \\
            0.11  -0.0969945384097881  0.0  \\
            0.115  -0.0969945384097881  0.0  \\
            0.12  -0.0969945384097881  0.0  \\
            0.125  -0.0969945384097881  0.0  \\
            0.13  -0.0969945384097881  0.0  \\
            0.135  -0.0969945384097881  0.0  \\
            0.14  -0.0969945384097881  0.0  \\
            0.145  -0.0969945384097881  0.0  \\
            0.15  -0.0969945384097881  0.0  \\
            0.155  -0.0969945384097881  0.0  \\
            0.16  -0.0969945384097881  0.0  \\
            0.165  -0.0969945384097881  0.0  \\
            0.17  -0.0969945384097881  0.0  \\
            0.175  -0.0969945384097881  0.0  \\
            0.18  -0.0969945384097881  0.0  \\
            0.185  -0.0969945384097881  0.0  \\
            0.19  -0.0969945384097881  0.0  \\
            0.195  -0.0969945384097881  0.0  \\
            0.2  -0.0969945384097881  0.0  \\
            0.205  -0.0969945384097881  0.0  \\
            0.21  -0.0969945384097881  0.0  \\
            0.215  -0.0969945384097881  0.0  \\
            0.22  -0.0969945384097881  0.0  \\
            0.225  -0.0969945384097881  0.0  \\
            0.23  -0.0969945384097881  0.0  \\
            0.235  -0.0969945384097881  0.0  \\
            0.24  -0.0969945384097881  0.0  \\
            0.245  -0.0969945384097881  0.0  \\
            0.25  -0.0969945384097881  0.0  \\
            0.255  -0.0969945384097881  0.0  \\
            0.26  -0.0969945384097881  0.0  \\
            0.265  -0.0969945384097881  0.0  \\
            0.27  -0.0969945384097881  0.0  \\
            0.275  -0.0969945384097881  0.0  \\
            0.28  -0.0969945384097881  0.0  \\
            0.285  -0.0969945384097881  0.0  \\
            0.29  -0.0969945384097881  0.0  \\
            0.295  -0.0969945384097881  0.0  \\
            0.3  -0.0969945384097881  0.0  \\
            0.305  -0.0969945384097881  0.0  \\
            0.31  -0.0969945384097881  0.0  \\
            0.315  -0.0969945384097881  0.0  \\
            0.32  -0.0969945384097881  0.0  \\
            0.325  -0.0969945384097881  0.0  \\
            0.33  -0.0969945384097881  0.0  \\
            0.335  -0.0969945384097881  0.0  \\
            0.34  -0.0969945384097881  0.0  \\
            0.345  -0.0969945384097881  0.0  \\
            0.35  -0.0969945384097881  0.0  \\
            0.355  -0.0969945384097881  0.0  \\
            0.36  -0.0969945384097881  0.0  \\
            0.365  -0.0969945384097881  0.0  \\
            0.37  -0.0969945384097881  0.0  \\
            0.375  -0.0969945384097881  0.0  \\
            0.38  -0.0969945384097881  0.0  \\
            0.385  -0.0969945384097881  0.0  \\
            0.39  -0.0969945384097881  0.0  \\
            0.395  -0.0969945384097881  0.0  \\
            0.4  -0.0969945384097881  0.0  \\
            0.405  -0.0969945384097881  0.0  \\
            0.41  -0.0969945384097881  0.0  \\
            0.415  -0.0969945384097881  0.0  \\
            0.42  -0.0969945384097881  0.0  \\
            0.425  -0.0969945384097881  0.0  \\
            0.43  -0.0969945384097881  0.0  \\
            0.435  -0.0969945384097881  0.0  \\
            0.44  -0.0969945384097881  0.0  \\
            0.445  -0.0969945384097881  0.0  \\
            0.45  -0.0969945384097881  0.0  \\
            0.455  -0.0969945384097881  0.0  \\
            0.46  -0.0969945384097881  0.0  \\
            0.465  -0.0969945384097881  0.0  \\
            0.47  -0.0969945384097881  0.0  \\
            0.475  -0.0969945384097881  0.0  \\
            0.48  -0.0969945384097881  0.0  \\
            0.485  -0.0969945384097881  0.0  \\
            0.49  -0.0969945384097881  0.0  \\
            0.495  -0.0969945384097881  0.0  \\
            0.5  -0.0969945384097881  0.0  \\
            0.0  -0.09426229789120252  0.0  \\
            0.005  -0.09426229789120252  0.0  \\
            0.01  -0.09426229789120252  0.0  \\
            0.015  -0.09426229789120252  0.0  \\
            0.02  -0.09426229789120252  0.0  \\
            0.025  -0.09426229789120252  0.0  \\
            0.03  -0.09426229789120252  0.0  \\
            0.035  -0.09426229789120252  0.0  \\
            0.04  -0.09426229789120252  0.0  \\
            0.045  -0.09426229789120252  0.0  \\
            0.05  -0.09426229789120252  0.0  \\
            0.055  -0.09426229789120252  0.0  \\
            0.06  -0.09426229789120252  0.0  \\
            0.065  -0.09426229789120252  0.0  \\
            0.07  -0.09426229789120252  0.0  \\
            0.075  -0.09426229789120252  0.0  \\
            0.08  -0.09426229789120252  0.0  \\
            0.085  -0.09426229789120252  0.0  \\
            0.09  -0.09426229789120252  0.0  \\
            0.095  -0.09426229789120252  0.0  \\
            0.1  -0.09426229789120252  0.0  \\
            0.105  -0.09426229789120252  0.0  \\
            0.11  -0.09426229789120252  0.0  \\
            0.115  -0.09426229789120252  0.0  \\
            0.12  -0.09426229789120252  0.0  \\
            0.125  -0.09426229789120252  0.0  \\
            0.13  -0.09426229789120252  0.0  \\
            0.135  -0.09426229789120252  0.0  \\
            0.14  -0.09426229789120252  0.0  \\
            0.145  -0.09426229789120252  0.0  \\
            0.15  -0.09426229789120252  0.0  \\
            0.155  -0.09426229789120252  0.0  \\
            0.16  -0.09426229789120252  0.0  \\
            0.165  -0.09426229789120252  0.0  \\
            0.17  -0.09426229789120252  0.0  \\
            0.175  -0.09426229789120252  0.0  \\
            0.18  -0.09426229789120252  0.0  \\
            0.185  -0.09426229789120252  0.0  \\
            0.19  -0.09426229789120252  0.0  \\
            0.195  -0.09426229789120252  0.0  \\
            0.2  -0.09426229789120252  0.0  \\
            0.205  -0.09426229789120252  0.0  \\
            0.21  -0.09426229789120252  0.0  \\
            0.215  -0.09426229789120252  0.0  \\
            0.22  -0.09426229789120252  0.0  \\
            0.225  -0.09426229789120252  0.0  \\
            0.23  -0.09426229789120252  0.0  \\
            0.235  -0.09426229789120252  0.0  \\
            0.24  -0.09426229789120252  0.0  \\
            0.245  -0.09426229789120252  0.0  \\
            0.25  -0.09426229789120252  0.0  \\
            0.255  -0.09426229789120252  0.0  \\
            0.26  -0.09426229789120252  0.0  \\
            0.265  -0.09426229789120252  0.0  \\
            0.27  -0.09426229789120252  0.0  \\
            0.275  -0.09426229789120252  0.0  \\
            0.28  -0.09426229789120252  0.0  \\
            0.285  -0.09426229789120252  0.0  \\
            0.29  -0.09426229789120252  0.0  \\
            0.295  -0.09426229789120252  0.0  \\
            0.3  -0.09426229789120252  0.0  \\
            0.305  -0.09426229789120252  0.0  \\
            0.31  -0.09426229789120252  0.0  \\
            0.315  -0.09426229789120252  0.0  \\
            0.32  -0.09426229789120252  0.0  \\
            0.325  -0.09426229789120252  0.0  \\
            0.33  -0.09426229789120252  0.0  \\
            0.335  -0.09426229789120252  0.0  \\
            0.34  -0.09426229789120252  0.0  \\
            0.345  -0.09426229789120252  0.0  \\
            0.35  -0.09426229789120252  0.0  \\
            0.355  -0.09426229789120252  0.0  \\
            0.36  -0.09426229789120252  0.0  \\
            0.365  -0.09426229789120252  0.0  \\
            0.37  -0.09426229789120252  0.0  \\
            0.375  -0.09426229789120252  0.0  \\
            0.38  -0.09426229789120252  0.0  \\
            0.385  -0.09426229789120252  0.0  \\
            0.39  -0.09426229789120252  0.0  \\
            0.395  -0.09426229789120252  0.0  \\
            0.4  -0.09426229789120252  0.0  \\
            0.405  -0.09426229789120252  0.0  \\
            0.41  -0.09426229789120252  0.0  \\
            0.415  -0.09426229789120252  0.0  \\
            0.42  -0.09426229789120252  0.0  \\
            0.425  -0.09426229789120252  0.0  \\
            0.43  -0.09426229789120252  0.0  \\
            0.435  -0.09426229789120252  0.0  \\
            0.44  -0.09426229789120252  0.0  \\
            0.445  -0.09426229789120252  0.0  \\
            0.45  -0.09426229789120252  0.0  \\
            0.455  -0.09426229789120252  0.0  \\
            0.46  -0.09426229789120252  0.0  \\
            0.465  -0.09426229789120252  0.0  \\
            0.47  -0.09426229789120252  0.0  \\
            0.475  -0.09426229789120252  0.0  \\
            0.48  -0.09426229789120252  0.0  \\
            0.485  -0.09426229789120252  0.0  \\
            0.49  -0.09426229789120252  0.0  \\
            0.495  -0.09426229789120252  0.0  \\
            0.5  -0.09426229789120252  0.0  \\
            0.0  -0.09153005737261694  0.0  \\
            0.005  -0.09153005737261694  0.0  \\
            0.01  -0.09153005737261694  0.0  \\
            0.015  -0.09153005737261694  0.0  \\
            0.02  -0.09153005737261694  0.0  \\
            0.025  -0.09153005737261694  0.0  \\
            0.03  -0.09153005737261694  0.0  \\
            0.035  -0.09153005737261694  0.0  \\
            0.04  -0.09153005737261694  0.0  \\
            0.045  -0.09153005737261694  0.0  \\
            0.05  -0.09153005737261694  0.0  \\
            0.055  -0.09153005737261694  0.0  \\
            0.06  -0.09153005737261694  0.0  \\
            0.065  -0.09153005737261694  0.0  \\
            0.07  -0.09153005737261694  0.0  \\
            0.075  -0.09153005737261694  0.0  \\
            0.08  -0.09153005737261694  0.0  \\
            0.085  -0.09153005737261694  0.0  \\
            0.09  -0.09153005737261694  0.0  \\
            0.095  -0.09153005737261694  0.0  \\
            0.1  -0.09153005737261694  0.0  \\
            0.105  -0.09153005737261694  0.0  \\
            0.11  -0.09153005737261694  0.0  \\
            0.115  -0.09153005737261694  0.0  \\
            0.12  -0.09153005737261694  0.0  \\
            0.125  -0.09153005737261694  0.0  \\
            0.13  -0.09153005737261694  0.0  \\
            0.135  -0.09153005737261694  0.0  \\
            0.14  -0.09153005737261694  0.0  \\
            0.145  -0.09153005737261694  0.0  \\
            0.15  -0.09153005737261694  0.0  \\
            0.155  -0.09153005737261694  0.0  \\
            0.16  -0.09153005737261694  0.0  \\
            0.165  -0.09153005737261694  0.0  \\
            0.17  -0.09153005737261694  0.0  \\
            0.175  -0.09153005737261694  0.0  \\
            0.18  -0.09153005737261694  0.0  \\
            0.185  -0.09153005737261694  0.0  \\
            0.19  -0.09153005737261694  0.0  \\
            0.195  -0.09153005737261694  0.0  \\
            0.2  -0.09153005737261694  0.0  \\
            0.205  -0.09153005737261694  0.0  \\
            0.21  -0.09153005737261694  0.0  \\
            0.215  -0.09153005737261694  0.0  \\
            0.22  -0.09153005737261694  0.0  \\
            0.225  -0.09153005737261694  0.0  \\
            0.23  -0.09153005737261694  0.0  \\
            0.235  -0.09153005737261694  0.0  \\
            0.24  -0.09153005737261694  0.0  \\
            0.245  -0.09153005737261694  0.0  \\
            0.25  -0.09153005737261694  0.0  \\
            0.255  -0.09153005737261694  0.0  \\
            0.26  -0.09153005737261694  0.0  \\
            0.265  -0.09153005737261694  0.0  \\
            0.27  -0.09153005737261694  0.0  \\
            0.275  -0.09153005737261694  0.0  \\
            0.28  -0.09153005737261694  0.0  \\
            0.285  -0.09153005737261694  0.0  \\
            0.29  -0.09153005737261694  0.0  \\
            0.295  -0.09153005737261694  0.0  \\
            0.3  -0.09153005737261694  0.0  \\
            0.305  -0.09153005737261694  0.0  \\
            0.31  -0.09153005737261694  0.0  \\
            0.315  -0.09153005737261694  0.0  \\
            0.32  -0.09153005737261694  0.0  \\
            0.325  -0.09153005737261694  0.0  \\
            0.33  -0.09153005737261694  0.0  \\
            0.335  -0.09153005737261694  0.0  \\
            0.34  -0.09153005737261694  0.0  \\
            0.345  -0.09153005737261694  0.0  \\
            0.35  -0.09153005737261694  0.0  \\
            0.355  -0.09153005737261694  0.0  \\
            0.36  -0.09153005737261694  0.0  \\
            0.365  -0.09153005737261694  0.0  \\
            0.37  -0.09153005737261694  0.0  \\
            0.375  -0.09153005737261694  0.0  \\
            0.38  -0.09153005737261694  0.0  \\
            0.385  -0.09153005737261694  0.0  \\
            0.39  -0.09153005737261694  0.0  \\
            0.395  -0.09153005737261694  0.0  \\
            0.4  -0.09153005737261694  0.0  \\
            0.405  -0.09153005737261694  0.0  \\
            0.41  -0.09153005737261694  0.0  \\
            0.415  -0.09153005737261694  0.0  \\
            0.42  -0.09153005737261694  0.0  \\
            0.425  -0.09153005737261694  0.0  \\
            0.43  -0.09153005737261694  0.0  \\
            0.435  -0.09153005737261694  0.0  \\
            0.44  -0.09153005737261694  0.0  \\
            0.445  -0.09153005737261694  0.0  \\
            0.45  -0.09153005737261694  0.0  \\
            0.455  -0.09153005737261694  0.0  \\
            0.46  -0.09153005737261694  0.0  \\
            0.465  -0.09153005737261694  0.0  \\
            0.47  -0.09153005737261694  0.0  \\
            0.475  -0.09153005737261694  0.0  \\
            0.48  -0.09153005737261694  0.0  \\
            0.485  -0.09153005737261694  0.0  \\
            0.49  -0.09153005737261694  0.0  \\
            0.495  -0.09153005737261694  0.0  \\
            0.5  -0.09153005737261694  0.0  \\
            0.0  -0.08879781685403136  0.0  \\
            0.005  -0.08879781685403136  0.0  \\
            0.01  -0.08879781685403136  0.0  \\
            0.015  -0.08879781685403136  0.0  \\
            0.02  -0.08879781685403136  0.0  \\
            0.025  -0.08879781685403136  0.0  \\
            0.03  -0.08879781685403136  0.0  \\
            0.035  -0.08879781685403136  0.0  \\
            0.04  -0.08879781685403136  0.0  \\
            0.045  -0.08879781685403136  0.0  \\
            0.05  -0.08879781685403136  0.0  \\
            0.055  -0.08879781685403136  0.0  \\
            0.06  -0.08879781685403136  0.0  \\
            0.065  -0.08879781685403136  0.0  \\
            0.07  -0.08879781685403136  0.0  \\
            0.075  -0.08879781685403136  0.0  \\
            0.08  -0.08879781685403136  0.0  \\
            0.085  -0.08879781685403136  0.0  \\
            0.09  -0.08879781685403136  0.0  \\
            0.095  -0.08879781685403136  0.0  \\
            0.1  -0.08879781685403136  0.0  \\
            0.105  -0.08879781685403136  0.0  \\
            0.11  -0.08879781685403136  0.0  \\
            0.115  -0.08879781685403136  0.0  \\
            0.12  -0.08879781685403136  0.0  \\
            0.125  -0.08879781685403136  0.0  \\
            0.13  -0.08879781685403136  0.0  \\
            0.135  -0.08879781685403136  0.0  \\
            0.14  -0.08879781685403136  0.0  \\
            0.145  -0.08879781685403136  0.0  \\
            0.15  -0.08879781685403136  0.0  \\
            0.155  -0.08879781685403136  0.0  \\
            0.16  -0.08879781685403136  0.0  \\
            0.165  -0.08879781685403136  0.0  \\
            0.17  -0.08879781685403136  0.0  \\
            0.175  -0.08879781685403136  0.0  \\
            0.18  -0.08879781685403136  0.0  \\
            0.185  -0.08879781685403136  0.0  \\
            0.19  -0.08879781685403136  0.0  \\
            0.195  -0.08879781685403136  0.0  \\
            0.2  -0.08879781685403136  0.0  \\
            0.205  -0.08879781685403136  0.0  \\
            0.21  -0.08879781685403136  0.0  \\
            0.215  -0.08879781685403136  0.0  \\
            0.22  -0.08879781685403136  0.0  \\
            0.225  -0.08879781685403136  0.0  \\
            0.23  -0.08879781685403136  0.0  \\
            0.235  -0.08879781685403136  0.0  \\
            0.24  -0.08879781685403136  0.0  \\
            0.245  -0.08879781685403136  0.0  \\
            0.25  -0.08879781685403136  0.0  \\
            0.255  -0.08879781685403136  0.0  \\
            0.26  -0.08879781685403136  0.0  \\
            0.265  -0.08879781685403136  0.0  \\
            0.27  -0.08879781685403136  0.0  \\
            0.275  -0.08879781685403136  0.0  \\
            0.28  -0.08879781685403136  0.0  \\
            0.285  -0.08879781685403136  0.0  \\
            0.29  -0.08879781685403136  0.0  \\
            0.295  -0.08879781685403136  0.0  \\
            0.3  -0.08879781685403136  0.0  \\
            0.305  -0.08879781685403136  0.0  \\
            0.31  -0.08879781685403136  0.0  \\
            0.315  -0.08879781685403136  0.0  \\
            0.32  -0.08879781685403136  0.0  \\
            0.325  -0.08879781685403136  0.0  \\
            0.33  -0.08879781685403136  0.0  \\
            0.335  -0.08879781685403136  0.0  \\
            0.34  -0.08879781685403136  0.0  \\
            0.345  -0.08879781685403136  0.0  \\
            0.35  -0.08879781685403136  0.0  \\
            0.355  -0.08879781685403136  0.0  \\
            0.36  -0.08879781685403136  0.0  \\
            0.365  -0.08879781685403136  0.0  \\
            0.37  -0.08879781685403136  0.0  \\
            0.375  -0.08879781685403136  0.0  \\
            0.38  -0.08879781685403136  0.0  \\
            0.385  -0.08879781685403136  0.0  \\
            0.39  -0.08879781685403136  0.0  \\
            0.395  -0.08879781685403136  0.0  \\
            0.4  -0.08879781685403136  0.0  \\
            0.405  -0.08879781685403136  0.0  \\
            0.41  -0.08879781685403136  0.0  \\
            0.415  -0.08879781685403136  0.0  \\
            0.42  -0.08879781685403136  0.0  \\
            0.425  -0.08879781685403136  0.0  \\
            0.43  -0.08879781685403136  0.0  \\
            0.435  -0.08879781685403136  0.0  \\
            0.44  -0.08879781685403136  0.0  \\
            0.445  -0.08879781685403136  0.0  \\
            0.45  -0.08879781685403136  0.0  \\
            0.455  -0.08879781685403136  0.0  \\
            0.46  -0.08879781685403136  0.0  \\
            0.465  -0.08879781685403136  0.0  \\
            0.47  -0.08879781685403136  0.0  \\
            0.475  -0.08879781685403136  0.0  \\
            0.48  -0.08879781685403136  0.0  \\
            0.485  -0.08879781685403136  0.0  \\
            0.49  -0.08879781685403136  0.0  \\
            0.495  -0.08879781685403136  0.0  \\
            0.5  -0.08879781685403136  0.0  \\
            0.0  -0.08606557633544577  0.0  \\
            0.005  -0.08606557633544577  0.0  \\
            0.01  -0.08606557633544577  0.0  \\
            0.015  -0.08606557633544577  0.0  \\
            0.02  -0.08606557633544577  0.0  \\
            0.025  -0.08606557633544577  0.0  \\
            0.03  -0.08606557633544577  0.0  \\
            0.035  -0.08606557633544577  0.0  \\
            0.04  -0.08606557633544577  0.0  \\
            0.045  -0.08606557633544577  0.0  \\
            0.05  -0.08606557633544577  0.0  \\
            0.055  -0.08606557633544577  0.0  \\
            0.06  -0.08606557633544577  0.0  \\
            0.065  -0.08606557633544577  0.0  \\
            0.07  -0.08606557633544577  0.0  \\
            0.075  -0.08606557633544577  0.0  \\
            0.08  -0.08606557633544577  0.0  \\
            0.085  -0.08606557633544577  0.0  \\
            0.09  -0.08606557633544577  0.0  \\
            0.095  -0.08606557633544577  0.0  \\
            0.1  -0.08606557633544577  0.0  \\
            0.105  -0.08606557633544577  0.0  \\
            0.11  -0.08606557633544577  0.0  \\
            0.115  -0.08606557633544577  0.0  \\
            0.12  -0.08606557633544577  0.0  \\
            0.125  -0.08606557633544577  0.0  \\
            0.13  -0.08606557633544577  0.0  \\
            0.135  -0.08606557633544577  0.0  \\
            0.14  -0.08606557633544577  0.0  \\
            0.145  -0.08606557633544577  0.0  \\
            0.15  -0.08606557633544577  0.0  \\
            0.155  -0.08606557633544577  0.0  \\
            0.16  -0.08606557633544577  0.0  \\
            0.165  -0.08606557633544577  0.0  \\
            0.17  -0.08606557633544577  0.0  \\
            0.175  -0.08606557633544577  0.0  \\
            0.18  -0.08606557633544577  0.0  \\
            0.185  -0.08606557633544577  0.0  \\
            0.19  -0.08606557633544577  0.0  \\
            0.195  -0.08606557633544577  0.0  \\
            0.2  -0.08606557633544577  0.0  \\
            0.205  -0.08606557633544577  0.0  \\
            0.21  -0.08606557633544577  0.0  \\
            0.215  -0.08606557633544577  0.0  \\
            0.22  -0.08606557633544577  0.0  \\
            0.225  -0.08606557633544577  0.0  \\
            0.23  -0.08606557633544577  0.0  \\
            0.235  -0.08606557633544577  0.0  \\
            0.24  -0.08606557633544577  0.0  \\
            0.245  -0.08606557633544577  0.0  \\
            0.25  -0.08606557633544577  0.0  \\
            0.255  -0.08606557633544577  0.0  \\
            0.26  -0.08606557633544577  0.0  \\
            0.265  -0.08606557633544577  0.0  \\
            0.27  -0.08606557633544577  0.0  \\
            0.275  -0.08606557633544577  0.0  \\
            0.28  -0.08606557633544577  0.0  \\
            0.285  -0.08606557633544577  0.0  \\
            0.29  -0.08606557633544577  0.0  \\
            0.295  -0.08606557633544577  0.0  \\
            0.3  -0.08606557633544577  0.0  \\
            0.305  -0.08606557633544577  0.0  \\
            0.31  -0.08606557633544577  0.0  \\
            0.315  -0.08606557633544577  0.0  \\
            0.32  -0.08606557633544577  0.0  \\
            0.325  -0.08606557633544577  0.0  \\
            0.33  -0.08606557633544577  0.0  \\
            0.335  -0.08606557633544577  0.0  \\
            0.34  -0.08606557633544577  0.0  \\
            0.345  -0.08606557633544577  0.0  \\
            0.35  -0.08606557633544577  0.0  \\
            0.355  -0.08606557633544577  0.0  \\
            0.36  -0.08606557633544577  0.0  \\
            0.365  -0.08606557633544577  0.0  \\
            0.37  -0.08606557633544577  0.0  \\
            0.375  -0.08606557633544577  0.0  \\
            0.38  -0.08606557633544577  0.0  \\
            0.385  -0.08606557633544577  0.0  \\
            0.39  -0.08606557633544577  0.0  \\
            0.395  -0.08606557633544577  0.0  \\
            0.4  -0.08606557633544577  0.0  \\
            0.405  -0.08606557633544577  0.0  \\
            0.41  -0.08606557633544577  0.0  \\
            0.415  -0.08606557633544577  0.0  \\
            0.42  -0.08606557633544577  0.0  \\
            0.425  -0.08606557633544577  0.0  \\
            0.43  -0.08606557633544577  0.0  \\
            0.435  -0.08606557633544577  0.0  \\
            0.44  -0.08606557633544577  0.0  \\
            0.445  -0.08606557633544577  0.0  \\
            0.45  -0.08606557633544577  0.0  \\
            0.455  -0.08606557633544577  0.0  \\
            0.46  -0.08606557633544577  0.0  \\
            0.465  -0.08606557633544577  0.0  \\
            0.47  -0.08606557633544577  0.0  \\
            0.475  -0.08606557633544577  0.0  \\
            0.48  -0.08606557633544577  0.0  \\
            0.485  -0.08606557633544577  0.0  \\
            0.49  -0.08606557633544577  0.0  \\
            0.495  -0.08606557633544577  0.0  \\
            0.5  -0.08606557633544577  0.0  \\
            0.0  -0.0833333358168602  0.0  \\
            0.005  -0.0833333358168602  0.0  \\
            0.01  -0.0833333358168602  0.0  \\
            0.015  -0.0833333358168602  0.0  \\
            0.02  -0.0833333358168602  0.0  \\
            0.025  -0.0833333358168602  0.0  \\
            0.03  -0.0833333358168602  0.0  \\
            0.035  -0.0833333358168602  0.0  \\
            0.04  -0.0833333358168602  0.0  \\
            0.045  -0.0833333358168602  0.0  \\
            0.05  -0.0833333358168602  0.0  \\
            0.055  -0.0833333358168602  0.0  \\
            0.06  -0.0833333358168602  0.0  \\
            0.065  -0.0833333358168602  0.0  \\
            0.07  -0.0833333358168602  0.0  \\
            0.075  -0.0833333358168602  0.0  \\
            0.08  -0.0833333358168602  0.0  \\
            0.085  -0.0833333358168602  0.0  \\
            0.09  -0.0833333358168602  0.0  \\
            0.095  -0.0833333358168602  0.0  \\
            0.1  -0.0833333358168602  0.0  \\
            0.105  -0.0833333358168602  0.0  \\
            0.11  -0.0833333358168602  0.0  \\
            0.115  -0.0833333358168602  0.0  \\
            0.12  -0.0833333358168602  0.0  \\
            0.125  -0.0833333358168602  0.0  \\
            0.13  -0.0833333358168602  0.0  \\
            0.135  -0.0833333358168602  0.0  \\
            0.14  -0.0833333358168602  0.0  \\
            0.145  -0.0833333358168602  0.0  \\
            0.15  -0.0833333358168602  0.0  \\
            0.155  -0.0833333358168602  0.0  \\
            0.16  -0.0833333358168602  0.0  \\
            0.165  -0.0833333358168602  0.0  \\
            0.17  -0.0833333358168602  0.0  \\
            0.175  -0.0833333358168602  0.0  \\
            0.18  -0.0833333358168602  0.0  \\
            0.185  -0.0833333358168602  0.0  \\
            0.19  -0.0833333358168602  0.0  \\
            0.195  -0.0833333358168602  0.0  \\
            0.2  -0.0833333358168602  0.0  \\
            0.205  -0.0833333358168602  0.0  \\
            0.21  -0.0833333358168602  0.0  \\
            0.215  -0.0833333358168602  0.0  \\
            0.22  -0.0833333358168602  0.0  \\
            0.225  -0.0833333358168602  0.0  \\
            0.23  -0.0833333358168602  0.0  \\
            0.235  -0.0833333358168602  0.0  \\
            0.24  -0.0833333358168602  0.0  \\
            0.245  -0.0833333358168602  0.0  \\
            0.25  -0.0833333358168602  0.0  \\
            0.255  -0.0833333358168602  0.0  \\
            0.26  -0.0833333358168602  0.0  \\
            0.265  -0.0833333358168602  0.0  \\
            0.27  -0.0833333358168602  0.0  \\
            0.275  -0.0833333358168602  0.0  \\
            0.28  -0.0833333358168602  0.0  \\
            0.285  -0.0833333358168602  0.0  \\
            0.29  -0.0833333358168602  0.0  \\
            0.295  -0.0833333358168602  0.0  \\
            0.3  -0.0833333358168602  0.0  \\
            0.305  -0.0833333358168602  0.0  \\
            0.31  -0.0833333358168602  0.0  \\
            0.315  -0.0833333358168602  0.0  \\
            0.32  -0.0833333358168602  0.0  \\
            0.325  -0.0833333358168602  0.0  \\
            0.33  -0.0833333358168602  0.0  \\
            0.335  -0.0833333358168602  0.0  \\
            0.34  -0.0833333358168602  0.0  \\
            0.345  -0.0833333358168602  0.0  \\
            0.35  -0.0833333358168602  0.0  \\
            0.355  -0.0833333358168602  0.0  \\
            0.36  -0.0833333358168602  0.0  \\
            0.365  -0.0833333358168602  0.0  \\
            0.37  -0.0833333358168602  0.0  \\
            0.375  -0.0833333358168602  0.0  \\
            0.38  -0.0833333358168602  0.0  \\
            0.385  -0.0833333358168602  0.0  \\
            0.39  -0.0833333358168602  0.0  \\
            0.395  -0.0833333358168602  0.0  \\
            0.4  -0.0833333358168602  0.0  \\
            0.405  -0.0833333358168602  0.0  \\
            0.41  -0.0833333358168602  0.0  \\
            0.415  -0.0833333358168602  0.0  \\
            0.42  -0.0833333358168602  0.0  \\
            0.425  -0.0833333358168602  0.0  \\
            0.43  -0.0833333358168602  0.0  \\
            0.435  -0.0833333358168602  0.0  \\
            0.44  -0.0833333358168602  0.0  \\
            0.445  -0.0833333358168602  0.0  \\
            0.45  -0.0833333358168602  0.0  \\
            0.455  -0.0833333358168602  0.0  \\
            0.46  -0.0833333358168602  0.0  \\
            0.465  -0.0833333358168602  0.0  \\
            0.47  -0.0833333358168602  0.0  \\
            0.475  -0.0833333358168602  0.0  \\
            0.48  -0.0833333358168602  0.0  \\
            0.485  -0.0833333358168602  0.0  \\
            0.49  -0.0833333358168602  0.0  \\
            0.495  -0.0833333358168602  0.0  \\
            0.5  -0.0833333358168602  0.0  \\
            0.0  -0.08060109529827461  0.0  \\
            0.005  -0.08060109529827461  0.0  \\
            0.01  -0.08060109529827461  0.0  \\
            0.015  -0.08060109529827461  0.0  \\
            0.02  -0.08060109529827461  0.0  \\
            0.025  -0.08060109529827461  0.0  \\
            0.03  -0.08060109529827461  0.0  \\
            0.035  -0.08060109529827461  0.0  \\
            0.04  -0.08060109529827461  0.0  \\
            0.045  -0.08060109529827461  0.0  \\
            0.05  -0.08060109529827461  0.0  \\
            0.055  -0.08060109529827461  0.0  \\
            0.06  -0.08060109529827461  0.0  \\
            0.065  -0.08060109529827461  0.0  \\
            0.07  -0.08060109529827461  0.0  \\
            0.075  -0.08060109529827461  0.0  \\
            0.08  -0.08060109529827461  0.0  \\
            0.085  -0.08060109529827461  0.0  \\
            0.09  -0.08060109529827461  0.0  \\
            0.095  -0.08060109529827461  0.0  \\
            0.1  -0.08060109529827461  0.0  \\
            0.105  -0.08060109529827461  0.0  \\
            0.11  -0.08060109529827461  0.0  \\
            0.115  -0.08060109529827461  0.0  \\
            0.12  -0.08060109529827461  0.0  \\
            0.125  -0.08060109529827461  0.0  \\
            0.13  -0.08060109529827461  0.0  \\
            0.135  -0.08060109529827461  0.0  \\
            0.14  -0.08060109529827461  0.0  \\
            0.145  -0.08060109529827461  0.0  \\
            0.15  -0.08060109529827461  0.0  \\
            0.155  -0.08060109529827461  0.0  \\
            0.16  -0.08060109529827461  0.0  \\
            0.165  -0.08060109529827461  0.0  \\
            0.17  -0.08060109529827461  0.0  \\
            0.175  -0.08060109529827461  0.0  \\
            0.18  -0.08060109529827461  0.0  \\
            0.185  -0.08060109529827461  0.0  \\
            0.19  -0.08060109529827461  0.0  \\
            0.195  -0.08060109529827461  0.0  \\
            0.2  -0.08060109529827461  0.0  \\
            0.205  -0.08060109529827461  0.0  \\
            0.21  -0.08060109529827461  0.0  \\
            0.215  -0.08060109529827461  0.0  \\
            0.22  -0.08060109529827461  0.0  \\
            0.225  -0.08060109529827461  0.0  \\
            0.23  -0.08060109529827461  0.0  \\
            0.235  -0.08060109529827461  0.0  \\
            0.24  -0.08060109529827461  0.0  \\
            0.245  -0.08060109529827461  0.0  \\
            0.25  -0.08060109529827461  0.0  \\
            0.255  -0.08060109529827461  0.0  \\
            0.26  -0.08060109529827461  0.0  \\
            0.265  -0.08060109529827461  0.0  \\
            0.27  -0.08060109529827461  0.0  \\
            0.275  -0.08060109529827461  0.0  \\
            0.28  -0.08060109529827461  0.0  \\
            0.285  -0.08060109529827461  0.0  \\
            0.29  -0.08060109529827461  0.0  \\
            0.295  -0.08060109529827461  0.0  \\
            0.3  -0.08060109529827461  0.0  \\
            0.305  -0.08060109529827461  0.0  \\
            0.31  -0.08060109529827461  0.0  \\
            0.315  -0.08060109529827461  0.0  \\
            0.32  -0.08060109529827461  0.0  \\
            0.325  -0.08060109529827461  0.0  \\
            0.33  -0.08060109529827461  0.0  \\
            0.335  -0.08060109529827461  0.0  \\
            0.34  -0.08060109529827461  0.0  \\
            0.345  -0.08060109529827461  0.0  \\
            0.35  -0.08060109529827461  0.0  \\
            0.355  -0.08060109529827461  0.0  \\
            0.36  -0.08060109529827461  0.0  \\
            0.365  -0.08060109529827461  0.0  \\
            0.37  -0.08060109529827461  0.0  \\
            0.375  -0.08060109529827461  0.0  \\
            0.38  -0.08060109529827461  0.0  \\
            0.385  -0.08060109529827461  0.0  \\
            0.39  -0.08060109529827461  0.0  \\
            0.395  -0.08060109529827461  0.0  \\
            0.4  -0.08060109529827461  0.0  \\
            0.405  -0.08060109529827461  0.0  \\
            0.41  -0.08060109529827461  0.0  \\
            0.415  -0.08060109529827461  0.0  \\
            0.42  -0.08060109529827461  0.0  \\
            0.425  -0.08060109529827461  0.0  \\
            0.43  -0.08060109529827461  0.0  \\
            0.435  -0.08060109529827461  0.0  \\
            0.44  -0.08060109529827461  0.0  \\
            0.445  -0.08060109529827461  0.0  \\
            0.45  -0.08060109529827461  0.0  \\
            0.455  -0.08060109529827461  0.0  \\
            0.46  -0.08060109529827461  0.0  \\
            0.465  -0.08060109529827461  0.0  \\
            0.47  -0.08060109529827461  0.0  \\
            0.475  -0.08060109529827461  0.0  \\
            0.48  -0.08060109529827461  0.0  \\
            0.485  -0.08060109529827461  0.0  \\
            0.49  -0.08060109529827461  0.0  \\
            0.495  -0.08060109529827461  0.0  \\
            0.5  -0.08060109529827461  0.0  \\
            0.0  -0.07786885477968904  0.0  \\
            0.005  -0.07786885477968904  0.0  \\
            0.01  -0.07786885477968904  0.0  \\
            0.015  -0.07786885477968904  0.0  \\
            0.02  -0.07786885477968904  0.0  \\
            0.025  -0.07786885477968904  0.0  \\
            0.03  -0.07786885477968904  0.0  \\
            0.035  -0.07786885477968904  0.0  \\
            0.04  -0.07786885477968904  0.0  \\
            0.045  -0.07786885477968904  0.0  \\
            0.05  -0.07786885477968904  0.0  \\
            0.055  -0.07786885477968904  0.0  \\
            0.06  -0.07786885477968904  0.0  \\
            0.065  -0.07786885477968904  0.0  \\
            0.07  -0.07786885477968904  0.0  \\
            0.075  -0.07786885477968904  0.0  \\
            0.08  -0.07786885477968904  0.0  \\
            0.085  -0.07786885477968904  0.0  \\
            0.09  -0.07786885477968904  0.0  \\
            0.095  -0.07786885477968904  0.0  \\
            0.1  -0.07786885477968904  0.0  \\
            0.105  -0.07786885477968904  0.0  \\
            0.11  -0.07786885477968904  0.0  \\
            0.115  -0.07786885477968904  0.0  \\
            0.12  -0.07786885477968904  0.0  \\
            0.125  -0.07786885477968904  0.0  \\
            0.13  -0.07786885477968904  0.0  \\
            0.135  -0.07786885477968904  0.0  \\
            0.14  -0.07786885477968904  0.0  \\
            0.145  -0.07786885477968904  0.0  \\
            0.15  -0.07786885477968904  0.0  \\
            0.155  -0.07786885477968904  0.0  \\
            0.16  -0.07786885477968904  0.0  \\
            0.165  -0.07786885477968904  0.0  \\
            0.17  -0.07786885477968904  0.0  \\
            0.175  -0.07786885477968904  0.0  \\
            0.18  -0.07786885477968904  0.0  \\
            0.185  -0.07786885477968904  0.0  \\
            0.19  -0.07786885477968904  0.0  \\
            0.195  -0.07786885477968904  0.0  \\
            0.2  -0.07786885477968904  0.0  \\
            0.205  -0.07786885477968904  0.0  \\
            0.21  -0.07786885477968904  0.0  \\
            0.215  -0.07786885477968904  0.0  \\
            0.22  -0.07786885477968904  0.0  \\
            0.225  -0.07786885477968904  0.0  \\
            0.23  -0.07786885477968904  0.0  \\
            0.235  -0.07786885477968904  0.0  \\
            0.24  -0.07786885477968904  0.0  \\
            0.245  -0.07786885477968904  0.0  \\
            0.25  -0.07786885477968904  0.0  \\
            0.255  -0.07786885477968904  0.0  \\
            0.26  -0.07786885477968904  0.0  \\
            0.265  -0.07786885477968904  0.0  \\
            0.27  -0.07786885477968904  0.0  \\
            0.275  -0.07786885477968904  0.0  \\
            0.28  -0.07786885477968904  0.0  \\
            0.285  -0.07786885477968904  0.0  \\
            0.29  -0.07786885477968904  0.0  \\
            0.295  -0.07786885477968904  0.0  \\
            0.3  -0.07786885477968904  0.0  \\
            0.305  -0.07786885477968904  0.0  \\
            0.31  -0.07786885477968904  0.0  \\
            0.315  -0.07786885477968904  0.0  \\
            0.32  -0.07786885477968904  0.0  \\
            0.325  -0.07786885477968904  0.0  \\
            0.33  -0.07786885477968904  0.0  \\
            0.335  -0.07786885477968904  0.0  \\
            0.34  -0.07786885477968904  0.0  \\
            0.345  -0.07786885477968904  0.0  \\
            0.35  -0.07786885477968904  0.0  \\
            0.355  -0.07786885477968904  0.0  \\
            0.36  -0.07786885477968904  0.0  \\
            0.365  -0.07786885477968904  0.0  \\
            0.37  -0.07786885477968904  0.0  \\
            0.375  -0.07786885477968904  0.0  \\
            0.38  -0.07786885477968904  0.0  \\
            0.385  -0.07786885477968904  0.0  \\
            0.39  -0.07786885477968904  0.0  \\
            0.395  -0.07786885477968904  0.0  \\
            0.4  -0.07786885477968904  0.0  \\
            0.405  -0.07786885477968904  0.0  \\
            0.41  -0.07786885477968904  0.0  \\
            0.415  -0.07786885477968904  0.0  \\
            0.42  -0.07786885477968904  0.0  \\
            0.425  -0.07786885477968904  0.0  \\
            0.43  -0.07786885477968904  0.0  \\
            0.435  -0.07786885477968904  0.0  \\
            0.44  -0.07786885477968904  0.0  \\
            0.445  -0.07786885477968904  0.0  \\
            0.45  -0.07786885477968904  0.0  \\
            0.455  -0.07786885477968904  0.0  \\
            0.46  -0.07786885477968904  0.0  \\
            0.465  -0.07786885477968904  0.0  \\
            0.47  -0.07786885477968904  0.0  \\
            0.475  -0.07786885477968904  0.0  \\
            0.48  -0.07786885477968904  0.0  \\
            0.485  -0.07786885477968904  0.0  \\
            0.49  -0.07786885477968904  0.0  \\
            0.495  -0.07786885477968904  0.0  \\
            0.5  -0.07786885477968904  0.0  \\
            0.0  -0.07513661426110346  0.0  \\
            0.005  -0.07513661426110346  0.0  \\
            0.01  -0.07513661426110346  0.0  \\
            0.015  -0.07513661426110346  0.0  \\
            0.02  -0.07513661426110346  0.0  \\
            0.025  -0.07513661426110346  0.0  \\
            0.03  -0.07513661426110346  0.0  \\
            0.035  -0.07513661426110346  0.0  \\
            0.04  -0.07513661426110346  0.0  \\
            0.045  -0.07513661426110346  0.0  \\
            0.05  -0.07513661426110346  0.0  \\
            0.055  -0.07513661426110346  0.0  \\
            0.06  -0.07513661426110346  0.0  \\
            0.065  -0.07513661426110346  0.0  \\
            0.07  -0.07513661426110346  0.0  \\
            0.075  -0.07513661426110346  0.0  \\
            0.08  -0.07513661426110346  0.0  \\
            0.085  -0.07513661426110346  0.0  \\
            0.09  -0.07513661426110346  0.0  \\
            0.095  -0.07513661426110346  0.0  \\
            0.1  -0.07513661426110346  0.0  \\
            0.105  -0.07513661426110346  0.0  \\
            0.11  -0.07513661426110346  0.0  \\
            0.115  -0.07513661426110346  0.0  \\
            0.12  -0.07513661426110346  0.0  \\
            0.125  -0.07513661426110346  0.0  \\
            0.13  -0.07513661426110346  0.0  \\
            0.135  -0.07513661426110346  0.0  \\
            0.14  -0.07513661426110346  0.0  \\
            0.145  -0.07513661426110346  0.0  \\
            0.15  -0.07513661426110346  0.0  \\
            0.155  -0.07513661426110346  0.0  \\
            0.16  -0.07513661426110346  0.0  \\
            0.165  -0.07513661426110346  0.0  \\
            0.17  -0.07513661426110346  0.0  \\
            0.175  -0.07513661426110346  0.0  \\
            0.18  -0.07513661426110346  0.0  \\
            0.185  -0.07513661426110346  0.0  \\
            0.19  -0.07513661426110346  0.0  \\
            0.195  -0.07513661426110346  0.0  \\
            0.2  -0.07513661426110346  0.0  \\
            0.205  -0.07513661426110346  0.0  \\
            0.21  -0.07513661426110346  0.0  \\
            0.215  -0.07513661426110346  0.0  \\
            0.22  -0.07513661426110346  0.0  \\
            0.225  -0.07513661426110346  0.0  \\
            0.23  -0.07513661426110346  0.0  \\
            0.235  -0.07513661426110346  0.0  \\
            0.24  -0.07513661426110346  0.0  \\
            0.245  -0.07513661426110346  0.0  \\
            0.25  -0.07513661426110346  0.0  \\
            0.255  -0.07513661426110346  0.0  \\
            0.26  -0.07513661426110346  0.0  \\
            0.265  -0.07513661426110346  0.0  \\
            0.27  -0.07513661426110346  0.0  \\
            0.275  -0.07513661426110346  0.0  \\
            0.28  -0.07513661426110346  0.0  \\
            0.285  -0.07513661426110346  0.0  \\
            0.29  -0.07513661426110346  0.0  \\
            0.295  -0.07513661426110346  0.0  \\
            0.3  -0.07513661426110346  0.0  \\
            0.305  -0.07513661426110346  0.0  \\
            0.31  -0.07513661426110346  0.0  \\
            0.315  -0.07513661426110346  0.0  \\
            0.32  -0.07513661426110346  0.0  \\
            0.325  -0.07513661426110346  0.0  \\
            0.33  -0.07513661426110346  0.0  \\
            0.335  -0.07513661426110346  0.0  \\
            0.34  -0.07513661426110346  0.0  \\
            0.345  -0.07513661426110346  0.0  \\
            0.35  -0.07513661426110346  0.0  \\
            0.355  -0.07513661426110346  0.0  \\
            0.36  -0.07513661426110346  0.0  \\
            0.365  -0.07513661426110346  0.0  \\
            0.37  -0.07513661426110346  0.0  \\
            0.375  -0.07513661426110346  0.0  \\
            0.38  -0.07513661426110346  0.0  \\
            0.385  -0.07513661426110346  0.0  \\
            0.39  -0.07513661426110346  0.0  \\
            0.395  -0.07513661426110346  0.0  \\
            0.4  -0.07513661426110346  0.0  \\
            0.405  -0.07513661426110346  0.0  \\
            0.41  -0.07513661426110346  0.0  \\
            0.415  -0.07513661426110346  0.0  \\
            0.42  -0.07513661426110346  0.0  \\
            0.425  -0.07513661426110346  0.0  \\
            0.43  -0.07513661426110346  0.0  \\
            0.435  -0.07513661426110346  0.0  \\
            0.44  -0.07513661426110346  0.0  \\
            0.445  -0.07513661426110346  0.0  \\
            0.45  -0.07513661426110346  0.0  \\
            0.455  -0.07513661426110346  0.0  \\
            0.46  -0.07513661426110346  0.0  \\
            0.465  -0.07513661426110346  0.0  \\
            0.47  -0.07513661426110346  0.0  \\
            0.475  -0.07513661426110346  0.0  \\
            0.48  -0.07513661426110346  0.0  \\
            0.485  -0.07513661426110346  0.0  \\
            0.49  -0.07513661426110346  0.0  \\
            0.495  -0.07513661426110346  0.0  \\
            0.5  -0.07513661426110346  0.0  \\
            0.0  -0.07240437374251787  0.0  \\
            0.005  -0.07240437374251787  0.0  \\
            0.01  -0.07240437374251787  0.0  \\
            0.015  -0.07240437374251787  0.0  \\
            0.02  -0.07240437374251787  0.0  \\
            0.025  -0.07240437374251787  0.0  \\
            0.03  -0.07240437374251787  0.0  \\
            0.035  -0.07240437374251787  0.0  \\
            0.04  -0.07240437374251787  0.0  \\
            0.045  -0.07240437374251787  0.0  \\
            0.05  -0.07240437374251787  0.0  \\
            0.055  -0.07240437374251787  0.0  \\
            0.06  -0.07240437374251787  0.0  \\
            0.065  -0.07240437374251787  0.0  \\
            0.07  -0.07240437374251787  0.0  \\
            0.075  -0.07240437374251787  0.0  \\
            0.08  -0.07240437374251787  0.0  \\
            0.085  -0.07240437374251787  0.0  \\
            0.09  -0.07240437374251787  0.0  \\
            0.095  -0.07240437374251787  0.0  \\
            0.1  -0.07240437374251787  0.0  \\
            0.105  -0.07240437374251787  0.0  \\
            0.11  -0.07240437374251787  0.0  \\
            0.115  -0.07240437374251787  0.0  \\
            0.12  -0.07240437374251787  0.0  \\
            0.125  -0.07240437374251787  0.0  \\
            0.13  -0.07240437374251787  0.0  \\
            0.135  -0.07240437374251787  0.0  \\
            0.14  -0.07240437374251787  0.0  \\
            0.145  -0.07240437374251787  0.0  \\
            0.15  -0.07240437374251787  0.0  \\
            0.155  -0.07240437374251787  0.0  \\
            0.16  -0.07240437374251787  0.0  \\
            0.165  -0.07240437374251787  0.0  \\
            0.17  -0.07240437374251787  0.0  \\
            0.175  -0.07240437374251787  0.0  \\
            0.18  -0.07240437374251787  0.0  \\
            0.185  -0.07240437374251787  0.0  \\
            0.19  -0.07240437374251787  0.0  \\
            0.195  -0.07240437374251787  0.0  \\
            0.2  -0.07240437374251787  0.0  \\
            0.205  -0.07240437374251787  0.0  \\
            0.21  -0.07240437374251787  0.0  \\
            0.215  -0.07240437374251787  0.0  \\
            0.22  -0.07240437374251787  0.0  \\
            0.225  -0.07240437374251787  0.0  \\
            0.23  -0.07240437374251787  0.0  \\
            0.235  -0.07240437374251787  0.0  \\
            0.24  -0.07240437374251787  0.0  \\
            0.245  -0.07240437374251787  0.0  \\
            0.25  -0.07240437374251787  0.0  \\
            0.255  -0.07240437374251787  0.0  \\
            0.26  -0.07240437374251787  0.0  \\
            0.265  -0.07240437374251787  0.0  \\
            0.27  -0.07240437374251787  0.0  \\
            0.275  -0.07240437374251787  0.0  \\
            0.28  -0.07240437374251787  0.0  \\
            0.285  -0.07240437374251787  0.0  \\
            0.29  -0.07240437374251787  0.0  \\
            0.295  -0.07240437374251787  0.0  \\
            0.3  -0.07240437374251787  0.0  \\
            0.305  -0.07240437374251787  0.0  \\
            0.31  -0.07240437374251787  0.0  \\
            0.315  -0.07240437374251787  0.0  \\
            0.32  -0.07240437374251787  0.0  \\
            0.325  -0.07240437374251787  0.0  \\
            0.33  -0.07240437374251787  0.0  \\
            0.335  -0.07240437374251787  0.0  \\
            0.34  -0.07240437374251787  0.0  \\
            0.345  -0.07240437374251787  0.0  \\
            0.35  -0.07240437374251787  0.0  \\
            0.355  -0.07240437374251787  0.0  \\
            0.36  -0.07240437374251787  0.0  \\
            0.365  -0.07240437374251787  0.0  \\
            0.37  -0.07240437374251787  0.0  \\
            0.375  -0.07240437374251787  0.0  \\
            0.38  -0.07240437374251787  0.0  \\
            0.385  -0.07240437374251787  0.0  \\
            0.39  -0.07240437374251787  0.0  \\
            0.395  -0.07240437374251787  0.0  \\
            0.4  -0.07240437374251787  0.0  \\
            0.405  -0.07240437374251787  0.0  \\
            0.41  -0.07240437374251787  0.0  \\
            0.415  -0.07240437374251787  0.0  \\
            0.42  -0.07240437374251787  0.0  \\
            0.425  -0.07240437374251787  0.0  \\
            0.43  -0.07240437374251787  0.0  \\
            0.435  -0.07240437374251787  0.0  \\
            0.44  -0.07240437374251787  0.0  \\
            0.445  -0.07240437374251787  0.0  \\
            0.45  -0.07240437374251787  0.0  \\
            0.455  -0.07240437374251787  0.0  \\
            0.46  -0.07240437374251787  0.0  \\
            0.465  -0.07240437374251787  0.0  \\
            0.47  -0.07240437374251787  0.0  \\
            0.475  -0.07240437374251787  0.0  \\
            0.48  -0.07240437374251787  0.0  \\
            0.485  -0.07240437374251787  0.0  \\
            0.49  -0.07240437374251787  0.0  \\
            0.495  -0.07240437374251787  0.0  \\
            0.5  -0.07240437374251787  0.0  \\
            0.0  -0.0696721332239323  0.0  \\
            0.005  -0.0696721332239323  0.0  \\
            0.01  -0.0696721332239323  0.0  \\
            0.015  -0.0696721332239323  0.0  \\
            0.02  -0.0696721332239323  0.0  \\
            0.025  -0.0696721332239323  0.0  \\
            0.03  -0.0696721332239323  0.0  \\
            0.035  -0.0696721332239323  0.0  \\
            0.04  -0.0696721332239323  0.0  \\
            0.045  -0.0696721332239323  0.0  \\
            0.05  -0.0696721332239323  0.0  \\
            0.055  -0.0696721332239323  0.0  \\
            0.06  -0.0696721332239323  0.0  \\
            0.065  -0.0696721332239323  0.0  \\
            0.07  -0.0696721332239323  0.0  \\
            0.075  -0.0696721332239323  0.0  \\
            0.08  -0.0696721332239323  0.0  \\
            0.085  -0.0696721332239323  0.0  \\
            0.09  -0.0696721332239323  0.0  \\
            0.095  -0.0696721332239323  0.0  \\
            0.1  -0.0696721332239323  0.0  \\
            0.105  -0.0696721332239323  0.0  \\
            0.11  -0.0696721332239323  0.0  \\
            0.115  -0.0696721332239323  0.0  \\
            0.12  -0.0696721332239323  0.0  \\
            0.125  -0.0696721332239323  0.0  \\
            0.13  -0.0696721332239323  0.0  \\
            0.135  -0.0696721332239323  0.0  \\
            0.14  -0.0696721332239323  0.0  \\
            0.145  -0.0696721332239323  0.0  \\
            0.15  -0.0696721332239323  0.0  \\
            0.155  -0.0696721332239323  0.0  \\
            0.16  -0.0696721332239323  0.0  \\
            0.165  -0.0696721332239323  0.0  \\
            0.17  -0.0696721332239323  0.0  \\
            0.175  -0.0696721332239323  0.0  \\
            0.18  -0.0696721332239323  0.0  \\
            0.185  -0.0696721332239323  0.0  \\
            0.19  -0.0696721332239323  0.0  \\
            0.195  -0.0696721332239323  0.0  \\
            0.2  -0.0696721332239323  0.0  \\
            0.205  -0.0696721332239323  0.0  \\
            0.21  -0.0696721332239323  0.0  \\
            0.215  -0.0696721332239323  0.0  \\
            0.22  -0.0696721332239323  0.0  \\
            0.225  -0.0696721332239323  0.0  \\
            0.23  -0.0696721332239323  0.0  \\
            0.235  -0.0696721332239323  0.0  \\
            0.24  -0.0696721332239323  0.0  \\
            0.245  -0.0696721332239323  0.0  \\
            0.25  -0.0696721332239323  0.0  \\
            0.255  -0.0696721332239323  0.0  \\
            0.26  -0.0696721332239323  0.0  \\
            0.265  -0.0696721332239323  0.0  \\
            0.27  -0.0696721332239323  0.0  \\
            0.275  -0.0696721332239323  0.0  \\
            0.28  -0.0696721332239323  0.0  \\
            0.285  -0.0696721332239323  0.0  \\
            0.29  -0.0696721332239323  0.0  \\
            0.295  -0.0696721332239323  0.0  \\
            0.3  -0.0696721332239323  0.0  \\
            0.305  -0.0696721332239323  0.0  \\
            0.31  -0.0696721332239323  0.0  \\
            0.315  -0.0696721332239323  0.0  \\
            0.32  -0.0696721332239323  0.0  \\
            0.325  -0.0696721332239323  0.0  \\
            0.33  -0.0696721332239323  0.0  \\
            0.335  -0.0696721332239323  0.0  \\
            0.34  -0.0696721332239323  0.0  \\
            0.345  -0.0696721332239323  0.0  \\
            0.35  -0.0696721332239323  0.0  \\
            0.355  -0.0696721332239323  0.0  \\
            0.36  -0.0696721332239323  0.0  \\
            0.365  -0.0696721332239323  0.0  \\
            0.37  -0.0696721332239323  0.0  \\
            0.375  -0.0696721332239323  0.0  \\
            0.38  -0.0696721332239323  0.0  \\
            0.385  -0.0696721332239323  0.0  \\
            0.39  -0.0696721332239323  0.0  \\
            0.395  -0.0696721332239323  0.0  \\
            0.4  -0.0696721332239323  0.0  \\
            0.405  -0.0696721332239323  0.0  \\
            0.41  -0.0696721332239323  0.0  \\
            0.415  -0.0696721332239323  0.0  \\
            0.42  -0.0696721332239323  0.0  \\
            0.425  -0.0696721332239323  0.0  \\
            0.43  -0.0696721332239323  0.0  \\
            0.435  -0.0696721332239323  0.0  \\
            0.44  -0.0696721332239323  0.0  \\
            0.445  -0.0696721332239323  0.0  \\
            0.45  -0.0696721332239323  0.0  \\
            0.455  -0.0696721332239323  0.0  \\
            0.46  -0.0696721332239323  0.0  \\
            0.465  -0.0696721332239323  0.0  \\
            0.47  -0.0696721332239323  0.0  \\
            0.475  -0.0696721332239323  0.0  \\
            0.48  -0.0696721332239323  0.0  \\
            0.485  -0.0696721332239323  0.0  \\
            0.49  -0.0696721332239323  0.0  \\
            0.495  -0.0696721332239323  0.0  \\
            0.5  -0.0696721332239323  0.0  \\
            0.0  -0.06693989270534671  0.0  \\
            0.005  -0.06693989270534671  0.0  \\
            0.01  -0.06693989270534671  0.0  \\
            0.015  -0.06693989270534671  0.0  \\
            0.02  -0.06693989270534671  0.0  \\
            0.025  -0.06693989270534671  0.0  \\
            0.03  -0.06693989270534671  0.0  \\
            0.035  -0.06693989270534671  0.0  \\
            0.04  -0.06693989270534671  0.0  \\
            0.045  -0.06693989270534671  0.0  \\
            0.05  -0.06693989270534671  0.0  \\
            0.055  -0.06693989270534671  0.0  \\
            0.06  -0.06693989270534671  0.0  \\
            0.065  -0.06693989270534671  0.0  \\
            0.07  -0.06693989270534671  0.0  \\
            0.075  -0.06693989270534671  0.0  \\
            0.08  -0.06693989270534671  0.0  \\
            0.085  -0.06693989270534671  0.0  \\
            0.09  -0.06693989270534671  0.0  \\
            0.095  -0.06693989270534671  0.0  \\
            0.1  -0.06693989270534671  0.0  \\
            0.105  -0.06693989270534671  0.0  \\
            0.11  -0.06693989270534671  0.0  \\
            0.115  -0.06693989270534671  0.0  \\
            0.12  -0.06693989270534671  0.0  \\
            0.125  -0.06693989270534671  0.0  \\
            0.13  -0.06693989270534671  0.0  \\
            0.135  -0.06693989270534671  0.0  \\
            0.14  -0.06693989270534671  0.0  \\
            0.145  -0.06693989270534671  0.0  \\
            0.15  -0.06693989270534671  0.0  \\
            0.155  -0.06693989270534671  0.0  \\
            0.16  -0.06693989270534671  0.0  \\
            0.165  -0.06693989270534671  0.0  \\
            0.17  -0.06693989270534671  0.0  \\
            0.175  -0.06693989270534671  0.0  \\
            0.18  -0.06693989270534671  0.0  \\
            0.185  -0.06693989270534671  0.0  \\
            0.19  -0.06693989270534671  0.0  \\
            0.195  -0.06693989270534671  0.0  \\
            0.2  -0.06693989270534671  0.0  \\
            0.205  -0.06693989270534671  0.0  \\
            0.21  -0.06693989270534671  0.0  \\
            0.215  -0.06693989270534671  0.0  \\
            0.22  -0.06693989270534671  0.0  \\
            0.225  -0.06693989270534671  0.0  \\
            0.23  -0.06693989270534671  0.0  \\
            0.235  -0.06693989270534671  0.0  \\
            0.24  -0.06693989270534671  0.0  \\
            0.245  -0.06693989270534671  0.0  \\
            0.25  -0.06693989270534671  0.0  \\
            0.255  -0.06693989270534671  0.0  \\
            0.26  -0.06693989270534671  0.0  \\
            0.265  -0.06693989270534671  0.0  \\
            0.27  -0.06693989270534671  0.0  \\
            0.275  -0.06693989270534671  0.0  \\
            0.28  -0.06693989270534671  0.0  \\
            0.285  -0.06693989270534671  0.0  \\
            0.29  -0.06693989270534671  0.0  \\
            0.295  -0.06693989270534671  0.0  \\
            0.3  -0.06693989270534671  0.0  \\
            0.305  -0.06693989270534671  0.0  \\
            0.31  -0.06693989270534671  0.0  \\
            0.315  -0.06693989270534671  0.0  \\
            0.32  -0.06693989270534671  0.0  \\
            0.325  -0.06693989270534671  0.0  \\
            0.33  -0.06693989270534671  0.0  \\
            0.335  -0.06693989270534671  0.0  \\
            0.34  -0.06693989270534671  0.0  \\
            0.345  -0.06693989270534671  0.0  \\
            0.35  -0.06693989270534671  0.0  \\
            0.355  -0.06693989270534671  0.0  \\
            0.36  -0.06693989270534671  0.0  \\
            0.365  -0.06693989270534671  0.0  \\
            0.37  -0.06693989270534671  0.0  \\
            0.375  -0.06693989270534671  0.0  \\
            0.38  -0.06693989270534671  0.0  \\
            0.385  -0.06693989270534671  0.0  \\
            0.39  -0.06693989270534671  0.0  \\
            0.395  -0.06693989270534671  0.0  \\
            0.4  -0.06693989270534671  0.0  \\
            0.405  -0.06693989270534671  0.0  \\
            0.41  -0.06693989270534671  0.0  \\
            0.415  -0.06693989270534671  0.0  \\
            0.42  -0.06693989270534671  0.0  \\
            0.425  -0.06693989270534671  0.0  \\
            0.43  -0.06693989270534671  0.0  \\
            0.435  -0.06693989270534671  0.0  \\
            0.44  -0.06693989270534671  0.0  \\
            0.445  -0.06693989270534671  0.0  \\
            0.45  -0.06693989270534671  0.0  \\
            0.455  -0.06693989270534671  0.0  \\
            0.46  -0.06693989270534671  0.0  \\
            0.465  -0.06693989270534671  0.0  \\
            0.47  -0.06693989270534671  0.0  \\
            0.475  -0.06693989270534671  0.0  \\
            0.48  -0.06693989270534671  0.0  \\
            0.485  -0.06693989270534671  0.0  \\
            0.49  -0.06693989270534671  0.0  \\
            0.495  -0.06693989270534671  0.0  \\
            0.5  -0.06693989270534671  0.0  \\
            0.0  -0.06420765218676114  0.0  \\
            0.005  -0.06420765218676114  0.0  \\
            0.01  -0.06420765218676114  0.0  \\
            0.015  -0.06420765218676114  0.0  \\
            0.02  -0.06420765218676114  0.0  \\
            0.025  -0.06420765218676114  0.0  \\
            0.03  -0.06420765218676114  0.0  \\
            0.035  -0.06420765218676114  0.0  \\
            0.04  -0.06420765218676114  0.0  \\
            0.045  -0.06420765218676114  0.0  \\
            0.05  -0.06420765218676114  0.0  \\
            0.055  -0.06420765218676114  0.0  \\
            0.06  -0.06420765218676114  0.0  \\
            0.065  -0.06420765218676114  0.0  \\
            0.07  -0.06420765218676114  0.0  \\
            0.075  -0.06420765218676114  0.0  \\
            0.08  -0.06420765218676114  0.0  \\
            0.085  -0.06420765218676114  0.0  \\
            0.09  -0.06420765218676114  0.0  \\
            0.095  -0.06420765218676114  0.0  \\
            0.1  -0.06420765218676114  0.0  \\
            0.105  -0.06420765218676114  0.0  \\
            0.11  -0.06420765218676114  0.0  \\
            0.115  -0.06420765218676114  0.0  \\
            0.12  -0.06420765218676114  0.0  \\
            0.125  -0.06420765218676114  0.0  \\
            0.13  -0.06420765218676114  0.0  \\
            0.135  -0.06420765218676114  0.0  \\
            0.14  -0.06420765218676114  0.0  \\
            0.145  -0.06420765218676114  0.0  \\
            0.15  -0.06420765218676114  0.0  \\
            0.155  -0.06420765218676114  0.0  \\
            0.16  -0.06420765218676114  0.0  \\
            0.165  -0.06420765218676114  0.0  \\
            0.17  -0.06420765218676114  0.0  \\
            0.175  -0.06420765218676114  0.0  \\
            0.18  -0.06420765218676114  0.0  \\
            0.185  -0.06420765218676114  0.0  \\
            0.19  -0.06420765218676114  0.0  \\
            0.195  -0.06420765218676114  0.0  \\
            0.2  -0.06420765218676114  0.0  \\
            0.205  -0.06420765218676114  0.0  \\
            0.21  -0.06420765218676114  0.0  \\
            0.215  -0.06420765218676114  0.0  \\
            0.22  -0.06420765218676114  0.0  \\
            0.225  -0.06420765218676114  0.0  \\
            0.23  -0.06420765218676114  0.0  \\
            0.235  -0.06420765218676114  0.0  \\
            0.24  -0.06420765218676114  0.0  \\
            0.245  -0.06420765218676114  0.0  \\
            0.25  -0.06420765218676114  0.0  \\
            0.255  -0.06420765218676114  0.0  \\
            0.26  -0.06420765218676114  0.0  \\
            0.265  -0.06420765218676114  0.0  \\
            0.27  -0.06420765218676114  0.0  \\
            0.275  -0.06420765218676114  0.0  \\
            0.28  -0.06420765218676114  0.0  \\
            0.285  -0.06420765218676114  0.0  \\
            0.29  -0.06420765218676114  0.0  \\
            0.295  -0.06420765218676114  0.0  \\
            0.3  -0.06420765218676114  0.0  \\
            0.305  -0.06420765218676114  0.0  \\
            0.31  -0.06420765218676114  0.0  \\
            0.315  -0.06420765218676114  0.0  \\
            0.32  -0.06420765218676114  0.0  \\
            0.325  -0.06420765218676114  0.0  \\
            0.33  -0.06420765218676114  0.0  \\
            0.335  -0.06420765218676114  0.0  \\
            0.34  -0.06420765218676114  0.0  \\
            0.345  -0.06420765218676114  0.0  \\
            0.35  -0.06420765218676114  0.0  \\
            0.355  -0.06420765218676114  0.0  \\
            0.36  -0.06420765218676114  0.0  \\
            0.365  -0.06420765218676114  0.0  \\
            0.37  -0.06420765218676114  0.0  \\
            0.375  -0.06420765218676114  0.0  \\
            0.38  -0.06420765218676114  0.0  \\
            0.385  -0.06420765218676114  0.0  \\
            0.39  -0.06420765218676114  0.0  \\
            0.395  -0.06420765218676114  0.0  \\
            0.4  -0.06420765218676114  0.0  \\
            0.405  -0.06420765218676114  0.0  \\
            0.41  -0.06420765218676114  0.0  \\
            0.415  -0.06420765218676114  0.0  \\
            0.42  -0.06420765218676114  0.0  \\
            0.425  -0.06420765218676114  0.0  \\
            0.43  -0.06420765218676114  0.0  \\
            0.435  -0.06420765218676114  0.0  \\
            0.44  -0.06420765218676114  0.0  \\
            0.445  -0.06420765218676114  0.0  \\
            0.45  -0.06420765218676114  0.0  \\
            0.455  -0.06420765218676114  0.0  \\
            0.46  -0.06420765218676114  0.0  \\
            0.465  -0.06420765218676114  0.0  \\
            0.47  -0.06420765218676114  0.0  \\
            0.475  -0.06420765218676114  0.0  \\
            0.48  -0.06420765218676114  0.0  \\
            0.485  -0.06420765218676114  0.0  \\
            0.49  -0.06420765218676114  0.0  \\
            0.495  -0.06420765218676114  0.0  \\
            0.5  -0.06420765218676114  0.0  \\
            0.0  -0.06147541166817556  0.0  \\
            0.005  -0.06147541166817556  0.0  \\
            0.01  -0.06147541166817556  0.0  \\
            0.015  -0.06147541166817556  0.0  \\
            0.02  -0.06147541166817556  0.0  \\
            0.025  -0.06147541166817556  0.0  \\
            0.03  -0.06147541166817556  0.0  \\
            0.035  -0.06147541166817556  0.0  \\
            0.04  -0.06147541166817556  0.0  \\
            0.045  -0.06147541166817556  0.0  \\
            0.05  -0.06147541166817556  0.0  \\
            0.055  -0.06147541166817556  0.0  \\
            0.06  -0.06147541166817556  0.0  \\
            0.065  -0.06147541166817556  0.0  \\
            0.07  -0.06147541166817556  0.0  \\
            0.075  -0.06147541166817556  0.0  \\
            0.08  -0.06147541166817556  0.0  \\
            0.085  -0.06147541166817556  0.0  \\
            0.09  -0.06147541166817556  0.0  \\
            0.095  -0.06147541166817556  0.0  \\
            0.1  -0.06147541166817556  0.0  \\
            0.105  -0.06147541166817556  0.0  \\
            0.11  -0.06147541166817556  0.0  \\
            0.115  -0.06147541166817556  0.0  \\
            0.12  -0.06147541166817556  0.0  \\
            0.125  -0.06147541166817556  0.0  \\
            0.13  -0.06147541166817556  0.0  \\
            0.135  -0.06147541166817556  0.0  \\
            0.14  -0.06147541166817556  0.0  \\
            0.145  -0.06147541166817556  0.0  \\
            0.15  -0.06147541166817556  0.0  \\
            0.155  -0.06147541166817556  0.0  \\
            0.16  -0.06147541166817556  0.0  \\
            0.165  -0.06147541166817556  0.0  \\
            0.17  -0.06147541166817556  0.0  \\
            0.175  -0.06147541166817556  0.0  \\
            0.18  -0.06147541166817556  0.0  \\
            0.185  -0.06147541166817556  0.0  \\
            0.19  -0.06147541166817556  0.0  \\
            0.195  -0.06147541166817556  0.0  \\
            0.2  -0.06147541166817556  0.0  \\
            0.205  -0.06147541166817556  0.0  \\
            0.21  -0.06147541166817556  0.0  \\
            0.215  -0.06147541166817556  0.0  \\
            0.22  -0.06147541166817556  0.0  \\
            0.225  -0.06147541166817556  0.0  \\
            0.23  -0.06147541166817556  0.0  \\
            0.235  -0.06147541166817556  0.0  \\
            0.24  -0.06147541166817556  0.0  \\
            0.245  -0.06147541166817556  0.0  \\
            0.25  -0.06147541166817556  0.0  \\
            0.255  -0.06147541166817556  0.0  \\
            0.26  -0.06147541166817556  0.0  \\
            0.265  -0.06147541166817556  0.0  \\
            0.27  -0.06147541166817556  0.0  \\
            0.275  -0.06147541166817556  0.0  \\
            0.28  -0.06147541166817556  0.0  \\
            0.285  -0.06147541166817556  0.0  \\
            0.29  -0.06147541166817556  0.0  \\
            0.295  -0.06147541166817556  0.0  \\
            0.3  -0.06147541166817556  0.0  \\
            0.305  -0.06147541166817556  0.0  \\
            0.31  -0.06147541166817556  0.0  \\
            0.315  -0.06147541166817556  0.0  \\
            0.32  -0.06147541166817556  0.0  \\
            0.325  -0.06147541166817556  0.0  \\
            0.33  -0.06147541166817556  0.0  \\
            0.335  -0.06147541166817556  0.0  \\
            0.34  -0.06147541166817556  0.0  \\
            0.345  -0.06147541166817556  0.0  \\
            0.35  -0.06147541166817556  0.0  \\
            0.355  -0.06147541166817556  0.0  \\
            0.36  -0.06147541166817556  0.0  \\
            0.365  -0.06147541166817556  0.0  \\
            0.37  -0.06147541166817556  0.0  \\
            0.375  -0.06147541166817556  0.0  \\
            0.38  -0.06147541166817556  0.0  \\
            0.385  -0.06147541166817556  0.0  \\
            0.39  -0.06147541166817556  0.0  \\
            0.395  -0.06147541166817556  0.0  \\
            0.4  -0.06147541166817556  0.0  \\
            0.405  -0.06147541166817556  0.0  \\
            0.41  -0.06147541166817556  0.0  \\
            0.415  -0.06147541166817556  0.0  \\
            0.42  -0.06147541166817556  0.0  \\
            0.425  -0.06147541166817556  0.0  \\
            0.43  -0.06147541166817556  0.0  \\
            0.435  -0.06147541166817556  0.0  \\
            0.44  -0.06147541166817556  0.0  \\
            0.445  -0.06147541166817556  0.0  \\
            0.45  -0.06147541166817556  0.0  \\
            0.455  -0.06147541166817556  0.0  \\
            0.46  -0.06147541166817556  0.0  \\
            0.465  -0.06147541166817556  0.0  \\
            0.47  -0.06147541166817556  0.0  \\
            0.475  -0.06147541166817556  0.0  \\
            0.48  -0.06147541166817556  0.0  \\
            0.485  -0.06147541166817556  0.0  \\
            0.49  -0.06147541166817556  0.0  \\
            0.495  -0.06147541166817556  0.0  \\
            0.5  -0.06147541166817556  0.0  \\
            0.0  -0.058743171149589976  0.0  \\
            0.005  -0.058743171149589976  0.0  \\
            0.01  -0.058743171149589976  0.0  \\
            0.015  -0.058743171149589976  0.0  \\
            0.02  -0.058743171149589976  0.0  \\
            0.025  -0.058743171149589976  0.0  \\
            0.03  -0.058743171149589976  0.0  \\
            0.035  -0.058743171149589976  0.0  \\
            0.04  -0.058743171149589976  0.0  \\
            0.045  -0.058743171149589976  0.0  \\
            0.05  -0.058743171149589976  0.0  \\
            0.055  -0.058743171149589976  0.0  \\
            0.06  -0.058743171149589976  0.0  \\
            0.065  -0.058743171149589976  0.0  \\
            0.07  -0.058743171149589976  0.0  \\
            0.075  -0.058743171149589976  0.0  \\
            0.08  -0.058743171149589976  0.0  \\
            0.085  -0.058743171149589976  0.0  \\
            0.09  -0.058743171149589976  0.0  \\
            0.095  -0.058743171149589976  0.0  \\
            0.1  -0.058743171149589976  0.0  \\
            0.105  -0.058743171149589976  0.0  \\
            0.11  -0.058743171149589976  0.0  \\
            0.115  -0.058743171149589976  0.0  \\
            0.12  -0.058743171149589976  0.0  \\
            0.125  -0.058743171149589976  0.0  \\
            0.13  -0.058743171149589976  0.0  \\
            0.135  -0.058743171149589976  0.0  \\
            0.14  -0.058743171149589976  0.0  \\
            0.145  -0.058743171149589976  0.0  \\
            0.15  -0.058743171149589976  0.0  \\
            0.155  -0.058743171149589976  0.0  \\
            0.16  -0.058743171149589976  0.0  \\
            0.165  -0.058743171149589976  0.0  \\
            0.17  -0.058743171149589976  0.0  \\
            0.175  -0.058743171149589976  0.0  \\
            0.18  -0.058743171149589976  0.0  \\
            0.185  -0.058743171149589976  0.0  \\
            0.19  -0.058743171149589976  0.0  \\
            0.195  -0.058743171149589976  0.0  \\
            0.2  -0.058743171149589976  0.0  \\
            0.205  -0.058743171149589976  0.0  \\
            0.21  -0.058743171149589976  0.0  \\
            0.215  -0.058743171149589976  0.0  \\
            0.22  -0.058743171149589976  0.0  \\
            0.225  -0.058743171149589976  0.0  \\
            0.23  -0.058743171149589976  0.0  \\
            0.235  -0.058743171149589976  0.0  \\
            0.24  -0.058743171149589976  0.0  \\
            0.245  -0.058743171149589976  0.0  \\
            0.25  -0.058743171149589976  0.0  \\
            0.255  -0.058743171149589976  0.0  \\
            0.26  -0.058743171149589976  0.0  \\
            0.265  -0.058743171149589976  0.0  \\
            0.27  -0.058743171149589976  0.0  \\
            0.275  -0.058743171149589976  0.0  \\
            0.28  -0.058743171149589976  0.0  \\
            0.285  -0.058743171149589976  0.0  \\
            0.29  -0.058743171149589976  0.0  \\
            0.295  -0.058743171149589976  0.0  \\
            0.3  -0.058743171149589976  0.0  \\
            0.305  -0.058743171149589976  0.0  \\
            0.31  -0.058743171149589976  0.0  \\
            0.315  -0.058743171149589976  0.0  \\
            0.32  -0.058743171149589976  0.0  \\
            0.325  -0.058743171149589976  0.0  \\
            0.33  -0.058743171149589976  0.0  \\
            0.335  -0.058743171149589976  0.0  \\
            0.34  -0.058743171149589976  0.0  \\
            0.345  -0.058743171149589976  0.0  \\
            0.35  -0.058743171149589976  0.0  \\
            0.355  -0.058743171149589976  0.0  \\
            0.36  -0.058743171149589976  0.0  \\
            0.365  -0.058743171149589976  0.0  \\
            0.37  -0.058743171149589976  0.0  \\
            0.375  -0.058743171149589976  0.0  \\
            0.38  -0.058743171149589976  0.0  \\
            0.385  -0.058743171149589976  0.0  \\
            0.39  -0.058743171149589976  0.0  \\
            0.395  -0.058743171149589976  0.0  \\
            0.4  -0.058743171149589976  0.0  \\
            0.405  -0.058743171149589976  0.0  \\
            0.41  -0.058743171149589976  0.0  \\
            0.415  -0.058743171149589976  0.0  \\
            0.42  -0.058743171149589976  0.0  \\
            0.425  -0.058743171149589976  0.0  \\
            0.43  -0.058743171149589976  0.0  \\
            0.435  -0.058743171149589976  0.0  \\
            0.44  -0.058743171149589976  0.0  \\
            0.445  -0.058743171149589976  0.0  \\
            0.45  -0.058743171149589976  0.0  \\
            0.455  -0.058743171149589976  0.0  \\
            0.46  -0.058743171149589976  0.0  \\
            0.465  -0.058743171149589976  0.0  \\
            0.47  -0.058743171149589976  0.0  \\
            0.475  -0.058743171149589976  0.0  \\
            0.48  -0.058743171149589976  0.0  \\
            0.485  -0.058743171149589976  0.0  \\
            0.49  -0.058743171149589976  0.0  \\
            0.495  -0.058743171149589976  0.0  \\
            0.5  -0.058743171149589976  0.0  \\
            0.0  -0.056010930631004395  0.0  \\
            0.005  -0.056010930631004395  0.0  \\
            0.01  -0.056010930631004395  0.0  \\
            0.015  -0.056010930631004395  0.0  \\
            0.02  -0.056010930631004395  0.0  \\
            0.025  -0.056010930631004395  0.0  \\
            0.03  -0.056010930631004395  0.0  \\
            0.035  -0.056010930631004395  0.0  \\
            0.04  -0.056010930631004395  0.0  \\
            0.045  -0.056010930631004395  0.0  \\
            0.05  -0.056010930631004395  0.0  \\
            0.055  -0.056010930631004395  0.0  \\
            0.06  -0.056010930631004395  0.0  \\
            0.065  -0.056010930631004395  0.0  \\
            0.07  -0.056010930631004395  0.0  \\
            0.075  -0.056010930631004395  0.0  \\
            0.08  -0.056010930631004395  0.0  \\
            0.085  -0.056010930631004395  0.0  \\
            0.09  -0.056010930631004395  0.0  \\
            0.095  -0.056010930631004395  0.0  \\
            0.1  -0.056010930631004395  0.0  \\
            0.105  -0.056010930631004395  0.0  \\
            0.11  -0.056010930631004395  0.0  \\
            0.115  -0.056010930631004395  0.0  \\
            0.12  -0.056010930631004395  0.0  \\
            0.125  -0.056010930631004395  0.0  \\
            0.13  -0.056010930631004395  0.0  \\
            0.135  -0.056010930631004395  0.0  \\
            0.14  -0.056010930631004395  0.0  \\
            0.145  -0.056010930631004395  0.0  \\
            0.15  -0.056010930631004395  0.0  \\
            0.155  -0.056010930631004395  0.0  \\
            0.16  -0.056010930631004395  0.0  \\
            0.165  -0.056010930631004395  0.0  \\
            0.17  -0.056010930631004395  0.0  \\
            0.175  -0.056010930631004395  0.0  \\
            0.18  -0.056010930631004395  0.0  \\
            0.185  -0.056010930631004395  0.0  \\
            0.19  -0.056010930631004395  0.0  \\
            0.195  -0.056010930631004395  0.0  \\
            0.2  -0.056010930631004395  0.0  \\
            0.205  -0.056010930631004395  0.0  \\
            0.21  -0.056010930631004395  0.0  \\
            0.215  -0.056010930631004395  0.0  \\
            0.22  -0.056010930631004395  0.0  \\
            0.225  -0.056010930631004395  0.0  \\
            0.23  -0.056010930631004395  0.0  \\
            0.235  -0.056010930631004395  0.0  \\
            0.24  -0.056010930631004395  0.0  \\
            0.245  -0.056010930631004395  0.0  \\
            0.25  -0.056010930631004395  0.0  \\
            0.255  -0.056010930631004395  0.0  \\
            0.26  -0.056010930631004395  0.0  \\
            0.265  -0.056010930631004395  0.0  \\
            0.27  -0.056010930631004395  0.0  \\
            0.275  -0.056010930631004395  0.0  \\
            0.28  -0.056010930631004395  0.0  \\
            0.285  -0.056010930631004395  0.0  \\
            0.29  -0.056010930631004395  0.0  \\
            0.295  -0.056010930631004395  0.0  \\
            0.3  -0.056010930631004395  0.0  \\
            0.305  -0.056010930631004395  0.0  \\
            0.31  -0.056010930631004395  0.0  \\
            0.315  -0.056010930631004395  0.0  \\
            0.32  -0.056010930631004395  0.0  \\
            0.325  -0.056010930631004395  0.0  \\
            0.33  -0.056010930631004395  0.0  \\
            0.335  -0.056010930631004395  0.0  \\
            0.34  -0.056010930631004395  0.0  \\
            0.345  -0.056010930631004395  0.0  \\
            0.35  -0.056010930631004395  0.0  \\
            0.355  -0.056010930631004395  0.0  \\
            0.36  -0.056010930631004395  0.0  \\
            0.365  -0.056010930631004395  0.0  \\
            0.37  -0.056010930631004395  0.0  \\
            0.375  -0.056010930631004395  0.0  \\
            0.38  -0.056010930631004395  0.0  \\
            0.385  -0.056010930631004395  0.0  \\
            0.39  -0.056010930631004395  0.0  \\
            0.395  -0.056010930631004395  0.0  \\
            0.4  -0.056010930631004395  0.0  \\
            0.405  -0.056010930631004395  0.0  \\
            0.41  -0.056010930631004395  0.0  \\
            0.415  -0.056010930631004395  0.0  \\
            0.42  -0.056010930631004395  0.0  \\
            0.425  -0.056010930631004395  0.0  \\
            0.43  -0.056010930631004395  0.0  \\
            0.435  -0.056010930631004395  0.0  \\
            0.44  -0.056010930631004395  0.0  \\
            0.445  -0.056010930631004395  0.0  \\
            0.45  -0.056010930631004395  0.0  \\
            0.455  -0.056010930631004395  0.0  \\
            0.46  -0.056010930631004395  0.0  \\
            0.465  -0.056010930631004395  0.0  \\
            0.47  -0.056010930631004395  0.0  \\
            0.475  -0.056010930631004395  0.0  \\
            0.48  -0.056010930631004395  0.0  \\
            0.485  -0.056010930631004395  0.0  \\
            0.49  -0.056010930631004395  0.0  \\
            0.495  -0.056010930631004395  0.0  \\
            0.5  -0.056010930631004395  0.0  \\
            0.0  -0.053278690112418814  0.0  \\
            0.005  -0.053278690112418814  0.0  \\
            0.01  -0.053278690112418814  0.0  \\
            0.015  -0.053278690112418814  0.0  \\
            0.02  -0.053278690112418814  0.0  \\
            0.025  -0.053278690112418814  0.0  \\
            0.03  -0.053278690112418814  0.0  \\
            0.035  -0.053278690112418814  0.0  \\
            0.04  -0.053278690112418814  0.0  \\
            0.045  -0.053278690112418814  0.0  \\
            0.05  -0.053278690112418814  0.0  \\
            0.055  -0.053278690112418814  0.0  \\
            0.06  -0.053278690112418814  0.0  \\
            0.065  -0.053278690112418814  0.0  \\
            0.07  -0.053278690112418814  0.0  \\
            0.075  -0.053278690112418814  0.0  \\
            0.08  -0.053278690112418814  0.0  \\
            0.085  -0.053278690112418814  0.0  \\
            0.09  -0.053278690112418814  0.0  \\
            0.095  -0.053278690112418814  0.0  \\
            0.1  -0.053278690112418814  0.0  \\
            0.105  -0.053278690112418814  0.0  \\
            0.11  -0.053278690112418814  0.0  \\
            0.115  -0.053278690112418814  0.0  \\
            0.12  -0.053278690112418814  0.0  \\
            0.125  -0.053278690112418814  0.0  \\
            0.13  -0.053278690112418814  0.0  \\
            0.135  -0.053278690112418814  0.0  \\
            0.14  -0.053278690112418814  0.0  \\
            0.145  -0.053278690112418814  0.0  \\
            0.15  -0.053278690112418814  0.0  \\
            0.155  -0.053278690112418814  0.0  \\
            0.16  -0.053278690112418814  0.0  \\
            0.165  -0.053278690112418814  0.0  \\
            0.17  -0.053278690112418814  0.0  \\
            0.175  -0.053278690112418814  0.0  \\
            0.18  -0.053278690112418814  0.0  \\
            0.185  -0.053278690112418814  0.0  \\
            0.19  -0.053278690112418814  0.0  \\
            0.195  -0.053278690112418814  0.0  \\
            0.2  -0.053278690112418814  0.0  \\
            0.205  -0.053278690112418814  0.0  \\
            0.21  -0.053278690112418814  0.0  \\
            0.215  -0.053278690112418814  0.0  \\
            0.22  -0.053278690112418814  0.0  \\
            0.225  -0.053278690112418814  0.0  \\
            0.23  -0.053278690112418814  0.0  \\
            0.235  -0.053278690112418814  0.0  \\
            0.24  -0.053278690112418814  0.0  \\
            0.245  -0.053278690112418814  0.0  \\
            0.25  -0.053278690112418814  0.0  \\
            0.255  -0.053278690112418814  0.0  \\
            0.26  -0.053278690112418814  0.0  \\
            0.265  -0.053278690112418814  0.0  \\
            0.27  -0.053278690112418814  0.0  \\
            0.275  -0.053278690112418814  0.0  \\
            0.28  -0.053278690112418814  0.0  \\
            0.285  -0.053278690112418814  0.0  \\
            0.29  -0.053278690112418814  0.0  \\
            0.295  -0.053278690112418814  0.0  \\
            0.3  -0.053278690112418814  0.0  \\
            0.305  -0.053278690112418814  0.0  \\
            0.31  -0.053278690112418814  0.0  \\
            0.315  -0.053278690112418814  0.0  \\
            0.32  -0.053278690112418814  0.0  \\
            0.325  -0.053278690112418814  0.0  \\
            0.33  -0.053278690112418814  0.0  \\
            0.335  -0.053278690112418814  0.0  \\
            0.34  -0.053278690112418814  0.0  \\
            0.345  -0.053278690112418814  0.0  \\
            0.35  -0.053278690112418814  0.0  \\
            0.355  -0.053278690112418814  0.0  \\
            0.36  -0.053278690112418814  0.0  \\
            0.365  -0.053278690112418814  0.0  \\
            0.37  -0.053278690112418814  0.0  \\
            0.375  -0.053278690112418814  0.0  \\
            0.38  -0.053278690112418814  0.0  \\
            0.385  -0.053278690112418814  0.0  \\
            0.39  -0.053278690112418814  0.0  \\
            0.395  -0.053278690112418814  0.0  \\
            0.4  -0.053278690112418814  0.0  \\
            0.405  -0.053278690112418814  0.0  \\
            0.41  -0.053278690112418814  0.0  \\
            0.415  -0.053278690112418814  0.0  \\
            0.42  -0.053278690112418814  0.0  \\
            0.425  -0.053278690112418814  0.0  \\
            0.43  -0.053278690112418814  0.0  \\
            0.435  -0.053278690112418814  0.0  \\
            0.44  -0.053278690112418814  0.0  \\
            0.445  -0.053278690112418814  0.0  \\
            0.45  -0.053278690112418814  0.0  \\
            0.455  -0.053278690112418814  0.0  \\
            0.46  -0.053278690112418814  0.0  \\
            0.465  -0.053278690112418814  0.0  \\
            0.47  -0.053278690112418814  0.0  \\
            0.475  -0.053278690112418814  0.0  \\
            0.48  -0.053278690112418814  0.0  \\
            0.485  -0.053278690112418814  0.0  \\
            0.49  -0.053278690112418814  0.0  \\
            0.495  -0.053278690112418814  0.0  \\
            0.5  -0.053278690112418814  0.0  \\
            0.0  -0.05054644959383323  0.0  \\
            0.005  -0.05054644959383323  0.0  \\
            0.01  -0.05054644959383323  0.0  \\
            0.015  -0.05054644959383323  0.0  \\
            0.02  -0.05054644959383323  0.0  \\
            0.025  -0.05054644959383323  0.0  \\
            0.03  -0.05054644959383323  0.0  \\
            0.035  -0.05054644959383323  0.0  \\
            0.04  -0.05054644959383323  0.0  \\
            0.045  -0.05054644959383323  0.0  \\
            0.05  -0.05054644959383323  0.0  \\
            0.055  -0.05054644959383323  0.0  \\
            0.06  -0.05054644959383323  0.0  \\
            0.065  -0.05054644959383323  0.0  \\
            0.07  -0.05054644959383323  0.0  \\
            0.075  -0.05054644959383323  0.0  \\
            0.08  -0.05054644959383323  0.0  \\
            0.085  -0.05054644959383323  0.0  \\
            0.09  -0.05054644959383323  0.0  \\
            0.095  -0.05054644959383323  0.0  \\
            0.1  -0.05054644959383323  0.0  \\
            0.105  -0.05054644959383323  0.0  \\
            0.11  -0.05054644959383323  0.0  \\
            0.115  -0.05054644959383323  0.0  \\
            0.12  -0.05054644959383323  0.0  \\
            0.125  -0.05054644959383323  0.0  \\
            0.13  -0.05054644959383323  0.0  \\
            0.135  -0.05054644959383323  0.0  \\
            0.14  -0.05054644959383323  0.0  \\
            0.145  -0.05054644959383323  0.0  \\
            0.15  -0.05054644959383323  0.0  \\
            0.155  -0.05054644959383323  0.0  \\
            0.16  -0.05054644959383323  0.0  \\
            0.165  -0.05054644959383323  0.0  \\
            0.17  -0.05054644959383323  0.0  \\
            0.175  -0.05054644959383323  0.0  \\
            0.18  -0.05054644959383323  0.0  \\
            0.185  -0.05054644959383323  0.0  \\
            0.19  -0.05054644959383323  0.0  \\
            0.195  -0.05054644959383323  0.0  \\
            0.2  -0.05054644959383323  0.0  \\
            0.205  -0.05054644959383323  0.0  \\
            0.21  -0.05054644959383323  0.0  \\
            0.215  -0.05054644959383323  0.0  \\
            0.22  -0.05054644959383323  0.0  \\
            0.225  -0.05054644959383323  0.0  \\
            0.23  -0.05054644959383323  0.0  \\
            0.235  -0.05054644959383323  0.0  \\
            0.24  -0.05054644959383323  0.0  \\
            0.245  -0.05054644959383323  0.0  \\
            0.25  -0.05054644959383323  0.0  \\
            0.255  -0.05054644959383323  0.0  \\
            0.26  -0.05054644959383323  0.0  \\
            0.265  -0.05054644959383323  0.0  \\
            0.27  -0.05054644959383323  0.0  \\
            0.275  -0.05054644959383323  0.0  \\
            0.28  -0.05054644959383323  0.0  \\
            0.285  -0.05054644959383323  0.0  \\
            0.29  -0.05054644959383323  0.0  \\
            0.295  -0.05054644959383323  0.0  \\
            0.3  -0.05054644959383323  0.0  \\
            0.305  -0.05054644959383323  0.0  \\
            0.31  -0.05054644959383323  0.0  \\
            0.315  -0.05054644959383323  0.0  \\
            0.32  -0.05054644959383323  0.0  \\
            0.325  -0.05054644959383323  0.0  \\
            0.33  -0.05054644959383323  0.0  \\
            0.335  -0.05054644959383323  0.0  \\
            0.34  -0.05054644959383323  0.0  \\
            0.345  -0.05054644959383323  0.0  \\
            0.35  -0.05054644959383323  0.0  \\
            0.355  -0.05054644959383323  0.0  \\
            0.36  -0.05054644959383323  0.0  \\
            0.365  -0.05054644959383323  0.0  \\
            0.37  -0.05054644959383323  0.0  \\
            0.375  -0.05054644959383323  0.0  \\
            0.38  -0.05054644959383323  0.0  \\
            0.385  -0.05054644959383323  0.0  \\
            0.39  -0.05054644959383323  0.0  \\
            0.395  -0.05054644959383323  0.0  \\
            0.4  -0.05054644959383323  0.0  \\
            0.405  -0.05054644959383323  0.0  \\
            0.41  -0.05054644959383323  0.0  \\
            0.415  -0.05054644959383323  0.0  \\
            0.42  -0.05054644959383323  0.0  \\
            0.425  -0.05054644959383323  0.0  \\
            0.43  -0.05054644959383323  0.0  \\
            0.435  -0.05054644959383323  0.0  \\
            0.44  -0.05054644959383323  0.0  \\
            0.445  -0.05054644959383323  0.0  \\
            0.45  -0.05054644959383323  0.0  \\
            0.455  -0.05054644959383323  0.0  \\
            0.46  -0.05054644959383323  0.0  \\
            0.465  -0.05054644959383323  0.0  \\
            0.47  -0.05054644959383323  0.0  \\
            0.475  -0.05054644959383323  0.0  \\
            0.48  -0.05054644959383323  0.0  \\
            0.485  -0.05054644959383323  0.0  \\
            0.49  -0.05054644959383323  0.0  \\
            0.495  -0.05054644959383323  0.0  \\
            0.5  -0.05054644959383323  0.0  \\
            0.0  -0.04781420907524765  0.0  \\
            0.005  -0.04781420907524765  0.0  \\
            0.01  -0.04781420907524765  0.0  \\
            0.015  -0.04781420907524765  0.0  \\
            0.02  -0.04781420907524765  0.0  \\
            0.025  -0.04781420907524765  0.0  \\
            0.03  -0.04781420907524765  0.0  \\
            0.035  -0.04781420907524765  0.0  \\
            0.04  -0.04781420907524765  0.0  \\
            0.045  -0.04781420907524765  0.0  \\
            0.05  -0.04781420907524765  0.0  \\
            0.055  -0.04781420907524765  0.0  \\
            0.06  -0.04781420907524765  0.0  \\
            0.065  -0.04781420907524765  0.0  \\
            0.07  -0.04781420907524765  0.0  \\
            0.075  -0.04781420907524765  0.0  \\
            0.08  -0.04781420907524765  0.0  \\
            0.085  -0.04781420907524765  0.0  \\
            0.09  -0.04781420907524765  0.0  \\
            0.095  -0.04781420907524765  0.0  \\
            0.1  -0.04781420907524765  0.0  \\
            0.105  -0.04781420907524765  0.0  \\
            0.11  -0.04781420907524765  0.0  \\
            0.115  -0.04781420907524765  0.0  \\
            0.12  -0.04781420907524765  0.0  \\
            0.125  -0.04781420907524765  0.0  \\
            0.13  -0.04781420907524765  0.0  \\
            0.135  -0.04781420907524765  0.0  \\
            0.14  -0.04781420907524765  0.0  \\
            0.145  -0.04781420907524765  0.0  \\
            0.15  -0.04781420907524765  0.0  \\
            0.155  -0.04781420907524765  0.0  \\
            0.16  -0.04781420907524765  0.0  \\
            0.165  -0.04781420907524765  0.0  \\
            0.17  -0.04781420907524765  0.0  \\
            0.175  -0.04781420907524765  0.0  \\
            0.18  -0.04781420907524765  0.0  \\
            0.185  -0.04781420907524765  0.0  \\
            0.19  -0.04781420907524765  0.0  \\
            0.195  -0.04781420907524765  0.0  \\
            0.2  -0.04781420907524765  0.0  \\
            0.205  -0.04781420907524765  0.0  \\
            0.21  -0.04781420907524765  0.0  \\
            0.215  -0.04781420907524765  0.0  \\
            0.22  -0.04781420907524765  0.0  \\
            0.225  -0.04781420907524765  0.0  \\
            0.23  -0.04781420907524765  0.0  \\
            0.235  -0.04781420907524765  0.0  \\
            0.24  -0.04781420907524765  0.0  \\
            0.245  -0.04781420907524765  0.0  \\
            0.25  -0.04781420907524765  0.0  \\
            0.255  -0.04781420907524765  0.0  \\
            0.26  -0.04781420907524765  0.0  \\
            0.265  -0.04781420907524765  0.0  \\
            0.27  -0.04781420907524765  0.0  \\
            0.275  -0.04781420907524765  0.0  \\
            0.28  -0.04781420907524765  0.0  \\
            0.285  -0.04781420907524765  0.0  \\
            0.29  -0.04781420907524765  0.0  \\
            0.295  -0.04781420907524765  0.0  \\
            0.3  -0.04781420907524765  0.0  \\
            0.305  -0.04781420907524765  0.0  \\
            0.31  -0.04781420907524765  0.0  \\
            0.315  -0.04781420907524765  0.0  \\
            0.32  -0.04781420907524765  0.0  \\
            0.325  -0.04781420907524765  0.0  \\
            0.33  -0.04781420907524765  0.0  \\
            0.335  -0.04781420907524765  0.0  \\
            0.34  -0.04781420907524765  0.0  \\
            0.345  -0.04781420907524765  0.0  \\
            0.35  -0.04781420907524765  0.0  \\
            0.355  -0.04781420907524765  0.0  \\
            0.36  -0.04781420907524765  0.0  \\
            0.365  -0.04781420907524765  0.0  \\
            0.37  -0.04781420907524765  0.0  \\
            0.375  -0.04781420907524765  0.0  \\
            0.38  -0.04781420907524765  0.0  \\
            0.385  -0.04781420907524765  0.0  \\
            0.39  -0.04781420907524765  0.0  \\
            0.395  -0.04781420907524765  0.0  \\
            0.4  -0.04781420907524765  0.0  \\
            0.405  -0.04781420907524765  0.0  \\
            0.41  -0.04781420907524765  0.0  \\
            0.415  -0.04781420907524765  0.0  \\
            0.42  -0.04781420907524765  0.0  \\
            0.425  -0.04781420907524765  0.0  \\
            0.43  -0.04781420907524765  0.0  \\
            0.435  -0.04781420907524765  0.0  \\
            0.44  -0.04781420907524765  0.0  \\
            0.445  -0.04781420907524765  0.0  \\
            0.45  -0.04781420907524765  0.0  \\
            0.455  -0.04781420907524765  0.0  \\
            0.46  -0.04781420907524765  0.0  \\
            0.465  -0.04781420907524765  0.0  \\
            0.47  -0.04781420907524765  0.0  \\
            0.475  -0.04781420907524765  0.0  \\
            0.48  -0.04781420907524765  0.0  \\
            0.485  -0.04781420907524765  0.0  \\
            0.49  -0.04781420907524765  0.0  \\
            0.495  -0.04781420907524765  0.0  \\
            0.5  -0.04781420907524765  0.0  \\
            0.0  -0.04508196855666208  0.0  \\
            0.005  -0.04508196855666208  0.0  \\
            0.01  -0.04508196855666208  0.0  \\
            0.015  -0.04508196855666208  0.0  \\
            0.02  -0.04508196855666208  0.0  \\
            0.025  -0.04508196855666208  0.0  \\
            0.03  -0.04508196855666208  0.0  \\
            0.035  -0.04508196855666208  0.0  \\
            0.04  -0.04508196855666208  0.0  \\
            0.045  -0.04508196855666208  0.0  \\
            0.05  -0.04508196855666208  0.0  \\
            0.055  -0.04508196855666208  0.0  \\
            0.06  -0.04508196855666208  0.0  \\
            0.065  -0.04508196855666208  0.0  \\
            0.07  -0.04508196855666208  0.0  \\
            0.075  -0.04508196855666208  0.0  \\
            0.08  -0.04508196855666208  0.0  \\
            0.085  -0.04508196855666208  0.0  \\
            0.09  -0.04508196855666208  0.0  \\
            0.095  -0.04508196855666208  0.0  \\
            0.1  -0.04508196855666208  0.0  \\
            0.105  -0.04508196855666208  0.0  \\
            0.11  -0.04508196855666208  0.0  \\
            0.115  -0.04508196855666208  0.0  \\
            0.12  -0.04508196855666208  0.0  \\
            0.125  -0.04508196855666208  0.0  \\
            0.13  -0.04508196855666208  0.0  \\
            0.135  -0.04508196855666208  0.0  \\
            0.14  -0.04508196855666208  0.0  \\
            0.145  -0.04508196855666208  0.0  \\
            0.15  -0.04508196855666208  0.0  \\
            0.155  -0.04508196855666208  0.0  \\
            0.16  -0.04508196855666208  0.0  \\
            0.165  -0.04508196855666208  0.0  \\
            0.17  -0.04508196855666208  0.0  \\
            0.175  -0.04508196855666208  0.0  \\
            0.18  -0.04508196855666208  0.0  \\
            0.185  -0.04508196855666208  0.0  \\
            0.19  -0.04508196855666208  0.0  \\
            0.195  -0.04508196855666208  0.0  \\
            0.2  -0.04508196855666208  0.0  \\
            0.205  -0.04508196855666208  0.0  \\
            0.21  -0.04508196855666208  0.0  \\
            0.215  -0.04508196855666208  0.0  \\
            0.22  -0.04508196855666208  0.0  \\
            0.225  -0.04508196855666208  0.0  \\
            0.23  -0.04508196855666208  0.0  \\
            0.235  -0.04508196855666208  0.0  \\
            0.24  -0.04508196855666208  0.0  \\
            0.245  -0.04508196855666208  0.0  \\
            0.25  -0.04508196855666208  0.0  \\
            0.255  -0.04508196855666208  0.0  \\
            0.26  -0.04508196855666208  0.0  \\
            0.265  -0.04508196855666208  0.0  \\
            0.27  -0.04508196855666208  0.0  \\
            0.275  -0.04508196855666208  0.0  \\
            0.28  -0.04508196855666208  0.0  \\
            0.285  -0.04508196855666208  0.0  \\
            0.29  -0.04508196855666208  0.0  \\
            0.295  -0.04508196855666208  0.0  \\
            0.3  -0.04508196855666208  0.0  \\
            0.305  -0.04508196855666208  0.0  \\
            0.31  -0.04508196855666208  0.0  \\
            0.315  -0.04508196855666208  0.0  \\
            0.32  -0.04508196855666208  0.0  \\
            0.325  -0.04508196855666208  0.0  \\
            0.33  -0.04508196855666208  0.0  \\
            0.335  -0.04508196855666208  0.0  \\
            0.34  -0.04508196855666208  0.0  \\
            0.345  -0.04508196855666208  0.0  \\
            0.35  -0.04508196855666208  0.0  \\
            0.355  -0.04508196855666208  0.0  \\
            0.36  -0.04508196855666208  0.0  \\
            0.365  -0.04508196855666208  0.0  \\
            0.37  -0.04508196855666208  0.0  \\
            0.375  -0.04508196855666208  0.0  \\
            0.38  -0.04508196855666208  0.0  \\
            0.385  -0.04508196855666208  0.0  \\
            0.39  -0.04508196855666208  0.0  \\
            0.395  -0.04508196855666208  0.0  \\
            0.4  -0.04508196855666208  0.0  \\
            0.405  -0.04508196855666208  0.0  \\
            0.41  -0.04508196855666208  0.0  \\
            0.415  -0.04508196855666208  0.0  \\
            0.42  -0.04508196855666208  0.0  \\
            0.425  -0.04508196855666208  0.0  \\
            0.43  -0.04508196855666208  0.0  \\
            0.435  -0.04508196855666208  0.0  \\
            0.44  -0.04508196855666208  0.0  \\
            0.445  -0.04508196855666208  0.0  \\
            0.45  -0.04508196855666208  0.0  \\
            0.455  -0.04508196855666208  0.0  \\
            0.46  -0.04508196855666208  0.0  \\
            0.465  -0.04508196855666208  0.0  \\
            0.47  -0.04508196855666208  0.0  \\
            0.475  -0.04508196855666208  0.0  \\
            0.48  -0.04508196855666208  0.0  \\
            0.485  -0.04508196855666208  0.0  \\
            0.49  -0.04508196855666208  0.0  \\
            0.495  -0.04508196855666208  0.0  \\
            0.5  -0.04508196855666208  0.0  \\
            0.0  -0.042349728038076496  0.0  \\
            0.005  -0.042349728038076496  0.0  \\
            0.01  -0.042349728038076496  0.0  \\
            0.015  -0.042349728038076496  0.0  \\
            0.02  -0.042349728038076496  0.0  \\
            0.025  -0.042349728038076496  0.0  \\
            0.03  -0.042349728038076496  0.0  \\
            0.035  -0.042349728038076496  0.0  \\
            0.04  -0.042349728038076496  0.0  \\
            0.045  -0.042349728038076496  0.0  \\
            0.05  -0.042349728038076496  0.0  \\
            0.055  -0.042349728038076496  0.0  \\
            0.06  -0.042349728038076496  0.0  \\
            0.065  -0.042349728038076496  0.0  \\
            0.07  -0.042349728038076496  0.0  \\
            0.075  -0.042349728038076496  0.0  \\
            0.08  -0.042349728038076496  0.0  \\
            0.085  -0.042349728038076496  0.0  \\
            0.09  -0.042349728038076496  0.0  \\
            0.095  -0.042349728038076496  0.0  \\
            0.1  -0.042349728038076496  0.0  \\
            0.105  -0.042349728038076496  0.0  \\
            0.11  -0.042349728038076496  0.0  \\
            0.115  -0.042349728038076496  0.0  \\
            0.12  -0.042349728038076496  0.0  \\
            0.125  -0.042349728038076496  0.0  \\
            0.13  -0.042349728038076496  0.0  \\
            0.135  -0.042349728038076496  0.0  \\
            0.14  -0.042349728038076496  0.0  \\
            0.145  -0.042349728038076496  0.0  \\
            0.15  -0.042349728038076496  0.0  \\
            0.155  -0.042349728038076496  0.0  \\
            0.16  -0.042349728038076496  0.0  \\
            0.165  -0.042349728038076496  0.0  \\
            0.17  -0.042349728038076496  0.0  \\
            0.175  -0.042349728038076496  0.0  \\
            0.18  -0.042349728038076496  0.0  \\
            0.185  -0.042349728038076496  0.0  \\
            0.19  -0.042349728038076496  0.0  \\
            0.195  -0.042349728038076496  0.0  \\
            0.2  -0.042349728038076496  0.0  \\
            0.205  -0.042349728038076496  0.0  \\
            0.21  -0.042349728038076496  0.0  \\
            0.215  -0.042349728038076496  0.0  \\
            0.22  -0.042349728038076496  0.0  \\
            0.225  -0.042349728038076496  0.0  \\
            0.23  -0.042349728038076496  0.0  \\
            0.235  -0.042349728038076496  0.0  \\
            0.24  -0.042349728038076496  0.0  \\
            0.245  -0.042349728038076496  0.0  \\
            0.25  -0.042349728038076496  0.0  \\
            0.255  -0.042349728038076496  0.0  \\
            0.26  -0.042349728038076496  0.0  \\
            0.265  -0.042349728038076496  0.0  \\
            0.27  -0.042349728038076496  0.0  \\
            0.275  -0.042349728038076496  0.0  \\
            0.28  -0.042349728038076496  0.0  \\
            0.285  -0.042349728038076496  0.0  \\
            0.29  -0.042349728038076496  0.0  \\
            0.295  -0.042349728038076496  0.0  \\
            0.3  -0.042349728038076496  0.0  \\
            0.305  -0.042349728038076496  0.0  \\
            0.31  -0.042349728038076496  0.0  \\
            0.315  -0.042349728038076496  0.0  \\
            0.32  -0.042349728038076496  0.0  \\
            0.325  -0.042349728038076496  0.0  \\
            0.33  -0.042349728038076496  0.0  \\
            0.335  -0.042349728038076496  0.0  \\
            0.34  -0.042349728038076496  0.0  \\
            0.345  -0.042349728038076496  0.0  \\
            0.35  -0.042349728038076496  0.0  \\
            0.355  -0.042349728038076496  0.0  \\
            0.36  -0.042349728038076496  0.0  \\
            0.365  -0.042349728038076496  0.0  \\
            0.37  -0.042349728038076496  0.0  \\
            0.375  -0.042349728038076496  0.0  \\
            0.38  -0.042349728038076496  0.0  \\
            0.385  -0.042349728038076496  0.0  \\
            0.39  -0.042349728038076496  0.0  \\
            0.395  -0.042349728038076496  0.0  \\
            0.4  -0.042349728038076496  0.0  \\
            0.405  -0.042349728038076496  0.0  \\
            0.41  -0.042349728038076496  0.0  \\
            0.415  -0.042349728038076496  0.0  \\
            0.42  -0.042349728038076496  0.0  \\
            0.425  -0.042349728038076496  0.0  \\
            0.43  -0.042349728038076496  0.0  \\
            0.435  -0.042349728038076496  0.0  \\
            0.44  -0.042349728038076496  0.0  \\
            0.445  -0.042349728038076496  0.0  \\
            0.45  -0.042349728038076496  0.0  \\
            0.455  -0.042349728038076496  0.0  \\
            0.46  -0.042349728038076496  0.0  \\
            0.465  -0.042349728038076496  0.0  \\
            0.47  -0.042349728038076496  0.0  \\
            0.475  -0.042349728038076496  0.0  \\
            0.48  -0.042349728038076496  0.0  \\
            0.485  -0.042349728038076496  0.0  \\
            0.49  -0.042349728038076496  0.0  \\
            0.495  -0.042349728038076496  0.0  \\
            0.5  -0.042349728038076496  0.0  \\
            0.0  -0.039617487519490915  0.0  \\
            0.005  -0.039617487519490915  0.0  \\
            0.01  -0.039617487519490915  0.0  \\
            0.015  -0.039617487519490915  0.0  \\
            0.02  -0.039617487519490915  0.0  \\
            0.025  -0.039617487519490915  0.0  \\
            0.03  -0.039617487519490915  0.0  \\
            0.035  -0.039617487519490915  0.0  \\
            0.04  -0.039617487519490915  0.0  \\
            0.045  -0.039617487519490915  0.0  \\
            0.05  -0.039617487519490915  5.0  \\
            0.055  -0.039617487519490915  169.0  \\
            0.06  -0.039617487519490915  675.0  \\
            0.065  -0.039617487519490915  963.0  \\
            0.07  -0.039617487519490915  997.0  \\
            0.075  -0.039617487519490915  998.0  \\
            0.08  -0.039617487519490915  997.0  \\
            0.085  -0.039617487519490915  999.0  \\
            0.09  -0.039617487519490915  1000.0  \\
            0.095  -0.039617487519490915  999.0  \\
            0.1  -0.039617487519490915  1000.0  \\
            0.105  -0.039617487519490915  1000.0  \\
            0.11  -0.039617487519490915  1000.0  \\
            0.115  -0.039617487519490915  1000.0  \\
            0.12  -0.039617487519490915  1000.0  \\
            0.125  -0.039617487519490915  1000.0  \\
            0.13  -0.039617487519490915  1000.0  \\
            0.135  -0.039617487519490915  1000.0  \\
            0.14  -0.039617487519490915  1000.0  \\
            0.145  -0.039617487519490915  1000.0  \\
            0.15  -0.039617487519490915  1000.0  \\
            0.155  -0.039617487519490915  1000.0  \\
            0.16  -0.039617487519490915  1000.0  \\
            0.165  -0.039617487519490915  1000.0  \\
            0.17  -0.039617487519490915  1000.0  \\
            0.175  -0.039617487519490915  1000.0  \\
            0.18  -0.039617487519490915  1000.0  \\
            0.185  -0.039617487519490915  1000.0  \\
            0.19  -0.039617487519490915  1000.0  \\
            0.195  -0.039617487519490915  1000.0  \\
            0.2  -0.039617487519490915  1000.0  \\
            0.205  -0.039617487519490915  1000.0  \\
            0.21  -0.039617487519490915  1000.0  \\
            0.215  -0.039617487519490915  1000.0  \\
            0.22  -0.039617487519490915  1000.0  \\
            0.225  -0.039617487519490915  1000.0  \\
            0.23  -0.039617487519490915  1000.0  \\
            0.235  -0.039617487519490915  1000.0  \\
            0.24  -0.039617487519490915  1000.0  \\
            0.245  -0.039617487519490915  1000.0  \\
            0.25  -0.039617487519490915  1000.0  \\
            0.255  -0.039617487519490915  1000.0  \\
            0.26  -0.039617487519490915  1000.0  \\
            0.265  -0.039617487519490915  1000.0  \\
            0.27  -0.039617487519490915  1000.0  \\
            0.275  -0.039617487519490915  1000.0  \\
            0.28  -0.039617487519490915  1000.0  \\
            0.285  -0.039617487519490915  1000.0  \\
            0.29  -0.039617487519490915  1000.0  \\
            0.295  -0.039617487519490915  1000.0  \\
            0.3  -0.039617487519490915  1000.0  \\
            0.305  -0.039617487519490915  1000.0  \\
            0.31  -0.039617487519490915  1000.0  \\
            0.315  -0.039617487519490915  1000.0  \\
            0.32  -0.039617487519490915  1000.0  \\
            0.325  -0.039617487519490915  997.0  \\
            0.33  -0.039617487519490915  951.0  \\
            0.335  -0.039617487519490915  561.0  \\
            0.34  -0.039617487519490915  163.0  \\
            0.345  -0.039617487519490915  41.0  \\
            0.35  -0.039617487519490915  10.0  \\
            0.355  -0.039617487519490915  5.0  \\
            0.36  -0.039617487519490915  1.0  \\
            0.365  -0.039617487519490915  1.0  \\
            0.37  -0.039617487519490915  0.0  \\
            0.375  -0.039617487519490915  0.0  \\
            0.38  -0.039617487519490915  0.0  \\
            0.385  -0.039617487519490915  0.0  \\
            0.39  -0.039617487519490915  0.0  \\
            0.395  -0.039617487519490915  0.0  \\
            0.4  -0.039617487519490915  0.0  \\
            0.405  -0.039617487519490915  0.0  \\
            0.41  -0.039617487519490915  0.0  \\
            0.415  -0.039617487519490915  0.0  \\
            0.42  -0.039617487519490915  0.0  \\
            0.425  -0.039617487519490915  0.0  \\
            0.43  -0.039617487519490915  0.0  \\
            0.435  -0.039617487519490915  0.0  \\
            0.44  -0.039617487519490915  0.0  \\
            0.445  -0.039617487519490915  0.0  \\
            0.45  -0.039617487519490915  0.0  \\
            0.455  -0.039617487519490915  0.0  \\
            0.46  -0.039617487519490915  0.0  \\
            0.465  -0.039617487519490915  0.0  \\
            0.47  -0.039617487519490915  0.0  \\
            0.475  -0.039617487519490915  0.0  \\
            0.48  -0.039617487519490915  0.0  \\
            0.485  -0.039617487519490915  0.0  \\
            0.49  -0.039617487519490915  0.0  \\
            0.495  -0.039617487519490915  0.0  \\
            0.5  -0.039617487519490915  0.0  \\
            0.0  -0.036885247000905334  0.0  \\
            0.005  -0.036885247000905334  0.0  \\
            0.01  -0.036885247000905334  0.0  \\
            0.015  -0.036885247000905334  0.0  \\
            0.02  -0.036885247000905334  0.0  \\
            0.025  -0.036885247000905334  0.0  \\
            0.03  -0.036885247000905334  0.0  \\
            0.035  -0.036885247000905334  0.0  \\
            0.04  -0.036885247000905334  0.0  \\
            0.045  -0.036885247000905334  0.0  \\
            0.05  -0.036885247000905334  0.0  \\
            0.055  -0.036885247000905334  0.0  \\
            0.06  -0.036885247000905334  0.0  \\
            0.065  -0.036885247000905334  0.0  \\
            0.07  -0.036885247000905334  0.0  \\
            0.075  -0.036885247000905334  0.0  \\
            0.08  -0.036885247000905334  0.0  \\
            0.085  -0.036885247000905334  0.0  \\
            0.09  -0.036885247000905334  0.0  \\
            0.095  -0.036885247000905334  0.0  \\
            0.1  -0.036885247000905334  0.0  \\
            0.105  -0.036885247000905334  0.0  \\
            0.11  -0.036885247000905334  0.0  \\
            0.115  -0.036885247000905334  0.0  \\
            0.12  -0.036885247000905334  0.0  \\
            0.125  -0.036885247000905334  0.0  \\
            0.13  -0.036885247000905334  0.0  \\
            0.135  -0.036885247000905334  0.0  \\
            0.14  -0.036885247000905334  0.0  \\
            0.145  -0.036885247000905334  0.0  \\
            0.15  -0.036885247000905334  0.0  \\
            0.155  -0.036885247000905334  0.0  \\
            0.16  -0.036885247000905334  0.0  \\
            0.165  -0.036885247000905334  0.0  \\
            0.17  -0.036885247000905334  0.0  \\
            0.175  -0.036885247000905334  0.0  \\
            0.18  -0.036885247000905334  0.0  \\
            0.185  -0.036885247000905334  0.0  \\
            0.19  -0.036885247000905334  0.0  \\
            0.195  -0.036885247000905334  0.0  \\
            0.2  -0.036885247000905334  0.0  \\
            0.205  -0.036885247000905334  0.0  \\
            0.21  -0.036885247000905334  0.0  \\
            0.215  -0.036885247000905334  0.0  \\
            0.22  -0.036885247000905334  0.0  \\
            0.225  -0.036885247000905334  0.0  \\
            0.23  -0.036885247000905334  0.0  \\
            0.235  -0.036885247000905334  0.0  \\
            0.24  -0.036885247000905334  0.0  \\
            0.245  -0.036885247000905334  0.0  \\
            0.25  -0.036885247000905334  0.0  \\
            0.255  -0.036885247000905334  0.0  \\
            0.26  -0.036885247000905334  0.0  \\
            0.265  -0.036885247000905334  0.0  \\
            0.27  -0.036885247000905334  0.0  \\
            0.275  -0.036885247000905334  0.0  \\
            0.28  -0.036885247000905334  0.0  \\
            0.285  -0.036885247000905334  0.0  \\
            0.29  -0.036885247000905334  0.0  \\
            0.295  -0.036885247000905334  0.0  \\
            0.3  -0.036885247000905334  0.0  \\
            0.305  -0.036885247000905334  0.0  \\
            0.31  -0.036885247000905334  0.0  \\
            0.315  -0.036885247000905334  0.0  \\
            0.32  -0.036885247000905334  0.0  \\
            0.325  -0.036885247000905334  0.0  \\
            0.33  -0.036885247000905334  0.0  \\
            0.335  -0.036885247000905334  0.0  \\
            0.34  -0.036885247000905334  0.0  \\
            0.345  -0.036885247000905334  0.0  \\
            0.35  -0.036885247000905334  0.0  \\
            0.355  -0.036885247000905334  0.0  \\
            0.36  -0.036885247000905334  0.0  \\
            0.365  -0.036885247000905334  0.0  \\
            0.37  -0.036885247000905334  0.0  \\
            0.375  -0.036885247000905334  0.0  \\
            0.38  -0.036885247000905334  0.0  \\
            0.385  -0.036885247000905334  0.0  \\
            0.39  -0.036885247000905334  0.0  \\
            0.395  -0.036885247000905334  0.0  \\
            0.4  -0.036885247000905334  0.0  \\
            0.405  -0.036885247000905334  0.0  \\
            0.41  -0.036885247000905334  0.0  \\
            0.415  -0.036885247000905334  0.0  \\
            0.42  -0.036885247000905334  0.0  \\
            0.425  -0.036885247000905334  0.0  \\
            0.43  -0.036885247000905334  0.0  \\
            0.435  -0.036885247000905334  0.0  \\
            0.44  -0.036885247000905334  0.0  \\
            0.445  -0.036885247000905334  0.0  \\
            0.45  -0.036885247000905334  0.0  \\
            0.455  -0.036885247000905334  0.0  \\
            0.46  -0.036885247000905334  0.0  \\
            0.465  -0.036885247000905334  0.0  \\
            0.47  -0.036885247000905334  0.0  \\
            0.475  -0.036885247000905334  0.0  \\
            0.48  -0.036885247000905334  0.0  \\
            0.485  -0.036885247000905334  0.0  \\
            0.49  -0.036885247000905334  0.0  \\
            0.495  -0.036885247000905334  0.0  \\
            0.5  -0.036885247000905334  0.0  \\
            0.0  -0.03415300648231975  0.0  \\
            0.005  -0.03415300648231975  0.0  \\
            0.01  -0.03415300648231975  0.0  \\
            0.015  -0.03415300648231975  0.0  \\
            0.02  -0.03415300648231975  0.0  \\
            0.025  -0.03415300648231975  0.0  \\
            0.03  -0.03415300648231975  0.0  \\
            0.035  -0.03415300648231975  0.0  \\
            0.04  -0.03415300648231975  0.0  \\
            0.045  -0.03415300648231975  0.0  \\
            0.05  -0.03415300648231975  0.0  \\
            0.055  -0.03415300648231975  0.0  \\
            0.06  -0.03415300648231975  0.0  \\
            0.065  -0.03415300648231975  0.0  \\
            0.07  -0.03415300648231975  0.0  \\
            0.075  -0.03415300648231975  0.0  \\
            0.08  -0.03415300648231975  0.0  \\
            0.085  -0.03415300648231975  0.0  \\
            0.09  -0.03415300648231975  0.0  \\
            0.095  -0.03415300648231975  0.0  \\
            0.1  -0.03415300648231975  0.0  \\
            0.105  -0.03415300648231975  0.0  \\
            0.11  -0.03415300648231975  0.0  \\
            0.115  -0.03415300648231975  0.0  \\
            0.12  -0.03415300648231975  0.0  \\
            0.125  -0.03415300648231975  0.0  \\
            0.13  -0.03415300648231975  0.0  \\
            0.135  -0.03415300648231975  0.0  \\
            0.14  -0.03415300648231975  0.0  \\
            0.145  -0.03415300648231975  0.0  \\
            0.15  -0.03415300648231975  0.0  \\
            0.155  -0.03415300648231975  0.0  \\
            0.16  -0.03415300648231975  0.0  \\
            0.165  -0.03415300648231975  0.0  \\
            0.17  -0.03415300648231975  0.0  \\
            0.175  -0.03415300648231975  0.0  \\
            0.18  -0.03415300648231975  0.0  \\
            0.185  -0.03415300648231975  0.0  \\
            0.19  -0.03415300648231975  0.0  \\
            0.195  -0.03415300648231975  0.0  \\
            0.2  -0.03415300648231975  0.0  \\
            0.205  -0.03415300648231975  0.0  \\
            0.21  -0.03415300648231975  0.0  \\
            0.215  -0.03415300648231975  0.0  \\
            0.22  -0.03415300648231975  0.0  \\
            0.225  -0.03415300648231975  0.0  \\
            0.23  -0.03415300648231975  0.0  \\
            0.235  -0.03415300648231975  0.0  \\
            0.24  -0.03415300648231975  0.0  \\
            0.245  -0.03415300648231975  0.0  \\
            0.25  -0.03415300648231975  0.0  \\
            0.255  -0.03415300648231975  0.0  \\
            0.26  -0.03415300648231975  0.0  \\
            0.265  -0.03415300648231975  0.0  \\
            0.27  -0.03415300648231975  0.0  \\
            0.275  -0.03415300648231975  0.0  \\
            0.28  -0.03415300648231975  0.0  \\
            0.285  -0.03415300648231975  0.0  \\
            0.29  -0.03415300648231975  0.0  \\
            0.295  -0.03415300648231975  0.0  \\
            0.3  -0.03415300648231975  0.0  \\
            0.305  -0.03415300648231975  0.0  \\
            0.31  -0.03415300648231975  0.0  \\
            0.315  -0.03415300648231975  0.0  \\
            0.32  -0.03415300648231975  0.0  \\
            0.325  -0.03415300648231975  0.0  \\
            0.33  -0.03415300648231975  0.0  \\
            0.335  -0.03415300648231975  0.0  \\
            0.34  -0.03415300648231975  0.0  \\
            0.345  -0.03415300648231975  0.0  \\
            0.35  -0.03415300648231975  0.0  \\
            0.355  -0.03415300648231975  0.0  \\
            0.36  -0.03415300648231975  0.0  \\
            0.365  -0.03415300648231975  0.0  \\
            0.37  -0.03415300648231975  0.0  \\
            0.375  -0.03415300648231975  0.0  \\
            0.38  -0.03415300648231975  0.0  \\
            0.385  -0.03415300648231975  0.0  \\
            0.39  -0.03415300648231975  0.0  \\
            0.395  -0.03415300648231975  0.0  \\
            0.4  -0.03415300648231975  0.0  \\
            0.405  -0.03415300648231975  0.0  \\
            0.41  -0.03415300648231975  0.0  \\
            0.415  -0.03415300648231975  0.0  \\
            0.42  -0.03415300648231975  0.0  \\
            0.425  -0.03415300648231975  0.0  \\
            0.43  -0.03415300648231975  0.0  \\
            0.435  -0.03415300648231975  0.0  \\
            0.44  -0.03415300648231975  0.0  \\
            0.445  -0.03415300648231975  0.0  \\
            0.45  -0.03415300648231975  0.0  \\
            0.455  -0.03415300648231975  0.0  \\
            0.46  -0.03415300648231975  0.0  \\
            0.465  -0.03415300648231975  0.0  \\
            0.47  -0.03415300648231975  0.0  \\
            0.475  -0.03415300648231975  0.0  \\
            0.48  -0.03415300648231975  0.0  \\
            0.485  -0.03415300648231975  0.0  \\
            0.49  -0.03415300648231975  0.0  \\
            0.495  -0.03415300648231975  0.0  \\
            0.5  -0.03415300648231975  0.0  \\
            0.0  -0.03142076596373417  0.0  \\
            0.005  -0.03142076596373417  0.0  \\
            0.01  -0.03142076596373417  0.0  \\
            0.015  -0.03142076596373417  0.0  \\
            0.02  -0.03142076596373417  0.0  \\
            0.025  -0.03142076596373417  0.0  \\
            0.03  -0.03142076596373417  0.0  \\
            0.035  -0.03142076596373417  0.0  \\
            0.04  -0.03142076596373417  0.0  \\
            0.045  -0.03142076596373417  0.0  \\
            0.05  -0.03142076596373417  0.0  \\
            0.055  -0.03142076596373417  0.0  \\
            0.06  -0.03142076596373417  0.0  \\
            0.065  -0.03142076596373417  0.0  \\
            0.07  -0.03142076596373417  0.0  \\
            0.075  -0.03142076596373417  0.0  \\
            0.08  -0.03142076596373417  0.0  \\
            0.085  -0.03142076596373417  0.0  \\
            0.09  -0.03142076596373417  0.0  \\
            0.095  -0.03142076596373417  0.0  \\
            0.1  -0.03142076596373417  0.0  \\
            0.105  -0.03142076596373417  0.0  \\
            0.11  -0.03142076596373417  0.0  \\
            0.115  -0.03142076596373417  0.0  \\
            0.12  -0.03142076596373417  0.0  \\
            0.125  -0.03142076596373417  0.0  \\
            0.13  -0.03142076596373417  0.0  \\
            0.135  -0.03142076596373417  0.0  \\
            0.14  -0.03142076596373417  0.0  \\
            0.145  -0.03142076596373417  0.0  \\
            0.15  -0.03142076596373417  0.0  \\
            0.155  -0.03142076596373417  0.0  \\
            0.16  -0.03142076596373417  0.0  \\
            0.165  -0.03142076596373417  0.0  \\
            0.17  -0.03142076596373417  0.0  \\
            0.175  -0.03142076596373417  0.0  \\
            0.18  -0.03142076596373417  0.0  \\
            0.185  -0.03142076596373417  0.0  \\
            0.19  -0.03142076596373417  0.0  \\
            0.195  -0.03142076596373417  0.0  \\
            0.2  -0.03142076596373417  0.0  \\
            0.205  -0.03142076596373417  0.0  \\
            0.21  -0.03142076596373417  0.0  \\
            0.215  -0.03142076596373417  0.0  \\
            0.22  -0.03142076596373417  0.0  \\
            0.225  -0.03142076596373417  0.0  \\
            0.23  -0.03142076596373417  0.0  \\
            0.235  -0.03142076596373417  0.0  \\
            0.24  -0.03142076596373417  0.0  \\
            0.245  -0.03142076596373417  0.0  \\
            0.25  -0.03142076596373417  0.0  \\
            0.255  -0.03142076596373417  0.0  \\
            0.26  -0.03142076596373417  0.0  \\
            0.265  -0.03142076596373417  0.0  \\
            0.27  -0.03142076596373417  0.0  \\
            0.275  -0.03142076596373417  0.0  \\
            0.28  -0.03142076596373417  0.0  \\
            0.285  -0.03142076596373417  0.0  \\
            0.29  -0.03142076596373417  0.0  \\
            0.295  -0.03142076596373417  0.0  \\
            0.3  -0.03142076596373417  0.0  \\
            0.305  -0.03142076596373417  0.0  \\
            0.31  -0.03142076596373417  0.0  \\
            0.315  -0.03142076596373417  0.0  \\
            0.32  -0.03142076596373417  0.0  \\
            0.325  -0.03142076596373417  0.0  \\
            0.33  -0.03142076596373417  0.0  \\
            0.335  -0.03142076596373417  0.0  \\
            0.34  -0.03142076596373417  0.0  \\
            0.345  -0.03142076596373417  0.0  \\
            0.35  -0.03142076596373417  0.0  \\
            0.355  -0.03142076596373417  0.0  \\
            0.36  -0.03142076596373417  0.0  \\
            0.365  -0.03142076596373417  0.0  \\
            0.37  -0.03142076596373417  0.0  \\
            0.375  -0.03142076596373417  0.0  \\
            0.38  -0.03142076596373417  0.0  \\
            0.385  -0.03142076596373417  0.0  \\
            0.39  -0.03142076596373417  0.0  \\
            0.395  -0.03142076596373417  0.0  \\
            0.4  -0.03142076596373417  0.0  \\
            0.405  -0.03142076596373417  0.0  \\
            0.41  -0.03142076596373417  0.0  \\
            0.415  -0.03142076596373417  0.0  \\
            0.42  -0.03142076596373417  0.0  \\
            0.425  -0.03142076596373417  0.0  \\
            0.43  -0.03142076596373417  0.0  \\
            0.435  -0.03142076596373417  0.0  \\
            0.44  -0.03142076596373417  0.0  \\
            0.445  -0.03142076596373417  0.0  \\
            0.45  -0.03142076596373417  0.0  \\
            0.455  -0.03142076596373417  0.0  \\
            0.46  -0.03142076596373417  0.0  \\
            0.465  -0.03142076596373417  0.0  \\
            0.47  -0.03142076596373417  0.0  \\
            0.475  -0.03142076596373417  0.0  \\
            0.48  -0.03142076596373417  0.0  \\
            0.485  -0.03142076596373417  0.0  \\
            0.49  -0.03142076596373417  0.0  \\
            0.495  -0.03142076596373417  0.0  \\
            0.5  -0.03142076596373417  0.0  \\
            0.0  -0.028688525445148595  0.0  \\
            0.005  -0.028688525445148595  0.0  \\
            0.01  -0.028688525445148595  0.0  \\
            0.015  -0.028688525445148595  0.0  \\
            0.02  -0.028688525445148595  0.0  \\
            0.025  -0.028688525445148595  0.0  \\
            0.03  -0.028688525445148595  0.0  \\
            0.035  -0.028688525445148595  0.0  \\
            0.04  -0.028688525445148595  0.0  \\
            0.045  -0.028688525445148595  0.0  \\
            0.05  -0.028688525445148595  0.0  \\
            0.055  -0.028688525445148595  0.0  \\
            0.06  -0.028688525445148595  0.0  \\
            0.065  -0.028688525445148595  0.0  \\
            0.07  -0.028688525445148595  0.0  \\
            0.075  -0.028688525445148595  0.0  \\
            0.08  -0.028688525445148595  0.0  \\
            0.085  -0.028688525445148595  0.0  \\
            0.09  -0.028688525445148595  0.0  \\
            0.095  -0.028688525445148595  0.0  \\
            0.1  -0.028688525445148595  0.0  \\
            0.105  -0.028688525445148595  0.0  \\
            0.11  -0.028688525445148595  0.0  \\
            0.115  -0.028688525445148595  0.0  \\
            0.12  -0.028688525445148595  0.0  \\
            0.125  -0.028688525445148595  0.0  \\
            0.13  -0.028688525445148595  0.0  \\
            0.135  -0.028688525445148595  0.0  \\
            0.14  -0.028688525445148595  0.0  \\
            0.145  -0.028688525445148595  0.0  \\
            0.15  -0.028688525445148595  0.0  \\
            0.155  -0.028688525445148595  0.0  \\
            0.16  -0.028688525445148595  0.0  \\
            0.165  -0.028688525445148595  0.0  \\
            0.17  -0.028688525445148595  0.0  \\
            0.175  -0.028688525445148595  0.0  \\
            0.18  -0.028688525445148595  0.0  \\
            0.185  -0.028688525445148595  0.0  \\
            0.19  -0.028688525445148595  0.0  \\
            0.195  -0.028688525445148595  0.0  \\
            0.2  -0.028688525445148595  0.0  \\
            0.205  -0.028688525445148595  0.0  \\
            0.21  -0.028688525445148595  0.0  \\
            0.215  -0.028688525445148595  0.0  \\
            0.22  -0.028688525445148595  0.0  \\
            0.225  -0.028688525445148595  0.0  \\
            0.23  -0.028688525445148595  0.0  \\
            0.235  -0.028688525445148595  0.0  \\
            0.24  -0.028688525445148595  0.0  \\
            0.245  -0.028688525445148595  0.0  \\
            0.25  -0.028688525445148595  0.0  \\
            0.255  -0.028688525445148595  0.0  \\
            0.26  -0.028688525445148595  0.0  \\
            0.265  -0.028688525445148595  0.0  \\
            0.27  -0.028688525445148595  0.0  \\
            0.275  -0.028688525445148595  0.0  \\
            0.28  -0.028688525445148595  0.0  \\
            0.285  -0.028688525445148595  0.0  \\
            0.29  -0.028688525445148595  0.0  \\
            0.295  -0.028688525445148595  0.0  \\
            0.3  -0.028688525445148595  0.0  \\
            0.305  -0.028688525445148595  0.0  \\
            0.31  -0.028688525445148595  0.0  \\
            0.315  -0.028688525445148595  0.0  \\
            0.32  -0.028688525445148595  0.0  \\
            0.325  -0.028688525445148595  0.0  \\
            0.33  -0.028688525445148595  0.0  \\
            0.335  -0.028688525445148595  0.0  \\
            0.34  -0.028688525445148595  0.0  \\
            0.345  -0.028688525445148595  0.0  \\
            0.35  -0.028688525445148595  0.0  \\
            0.355  -0.028688525445148595  0.0  \\
            0.36  -0.028688525445148595  0.0  \\
            0.365  -0.028688525445148595  0.0  \\
            0.37  -0.028688525445148595  0.0  \\
            0.375  -0.028688525445148595  0.0  \\
            0.38  -0.028688525445148595  0.0  \\
            0.385  -0.028688525445148595  0.0  \\
            0.39  -0.028688525445148595  0.0  \\
            0.395  -0.028688525445148595  0.0  \\
            0.4  -0.028688525445148595  0.0  \\
            0.405  -0.028688525445148595  0.0  \\
            0.41  -0.028688525445148595  0.0  \\
            0.415  -0.028688525445148595  0.0  \\
            0.42  -0.028688525445148595  0.0  \\
            0.425  -0.028688525445148595  0.0  \\
            0.43  -0.028688525445148595  0.0  \\
            0.435  -0.028688525445148595  0.0  \\
            0.44  -0.028688525445148595  0.0  \\
            0.445  -0.028688525445148595  0.0  \\
            0.45  -0.028688525445148595  0.0  \\
            0.455  -0.028688525445148595  0.0  \\
            0.46  -0.028688525445148595  0.0  \\
            0.465  -0.028688525445148595  0.0  \\
            0.47  -0.028688525445148595  0.0  \\
            0.475  -0.028688525445148595  0.0  \\
            0.48  -0.028688525445148595  0.0  \\
            0.485  -0.028688525445148595  0.0  \\
            0.49  -0.028688525445148595  0.0  \\
            0.495  -0.028688525445148595  0.0  \\
            0.5  -0.028688525445148595  0.0  \\
            0.0  -0.025956284926563013  0.0  \\
            0.005  -0.025956284926563013  0.0  \\
            0.01  -0.025956284926563013  0.0  \\
            0.015  -0.025956284926563013  0.0  \\
            0.02  -0.025956284926563013  0.0  \\
            0.025  -0.025956284926563013  0.0  \\
            0.03  -0.025956284926563013  0.0  \\
            0.035  -0.025956284926563013  0.0  \\
            0.04  -0.025956284926563013  0.0  \\
            0.045  -0.025956284926563013  0.0  \\
            0.05  -0.025956284926563013  0.0  \\
            0.055  -0.025956284926563013  0.0  \\
            0.06  -0.025956284926563013  0.0  \\
            0.065  -0.025956284926563013  0.0  \\
            0.07  -0.025956284926563013  0.0  \\
            0.075  -0.025956284926563013  0.0  \\
            0.08  -0.025956284926563013  0.0  \\
            0.085  -0.025956284926563013  0.0  \\
            0.09  -0.025956284926563013  0.0  \\
            0.095  -0.025956284926563013  0.0  \\
            0.1  -0.025956284926563013  0.0  \\
            0.105  -0.025956284926563013  0.0  \\
            0.11  -0.025956284926563013  0.0  \\
            0.115  -0.025956284926563013  0.0  \\
            0.12  -0.025956284926563013  0.0  \\
            0.125  -0.025956284926563013  0.0  \\
            0.13  -0.025956284926563013  0.0  \\
            0.135  -0.025956284926563013  0.0  \\
            0.14  -0.025956284926563013  0.0  \\
            0.145  -0.025956284926563013  0.0  \\
            0.15  -0.025956284926563013  0.0  \\
            0.155  -0.025956284926563013  0.0  \\
            0.16  -0.025956284926563013  0.0  \\
            0.165  -0.025956284926563013  0.0  \\
            0.17  -0.025956284926563013  0.0  \\
            0.175  -0.025956284926563013  0.0  \\
            0.18  -0.025956284926563013  0.0  \\
            0.185  -0.025956284926563013  0.0  \\
            0.19  -0.025956284926563013  0.0  \\
            0.195  -0.025956284926563013  0.0  \\
            0.2  -0.025956284926563013  0.0  \\
            0.205  -0.025956284926563013  0.0  \\
            0.21  -0.025956284926563013  0.0  \\
            0.215  -0.025956284926563013  0.0  \\
            0.22  -0.025956284926563013  0.0  \\
            0.225  -0.025956284926563013  0.0  \\
            0.23  -0.025956284926563013  0.0  \\
            0.235  -0.025956284926563013  0.0  \\
            0.24  -0.025956284926563013  0.0  \\
            0.245  -0.025956284926563013  0.0  \\
            0.25  -0.025956284926563013  0.0  \\
            0.255  -0.025956284926563013  0.0  \\
            0.26  -0.025956284926563013  0.0  \\
            0.265  -0.025956284926563013  0.0  \\
            0.27  -0.025956284926563013  0.0  \\
            0.275  -0.025956284926563013  0.0  \\
            0.28  -0.025956284926563013  0.0  \\
            0.285  -0.025956284926563013  0.0  \\
            0.29  -0.025956284926563013  0.0  \\
            0.295  -0.025956284926563013  0.0  \\
            0.3  -0.025956284926563013  0.0  \\
            0.305  -0.025956284926563013  0.0  \\
            0.31  -0.025956284926563013  0.0  \\
            0.315  -0.025956284926563013  0.0  \\
            0.32  -0.025956284926563013  0.0  \\
            0.325  -0.025956284926563013  0.0  \\
            0.33  -0.025956284926563013  0.0  \\
            0.335  -0.025956284926563013  0.0  \\
            0.34  -0.025956284926563013  0.0  \\
            0.345  -0.025956284926563013  0.0  \\
            0.35  -0.025956284926563013  0.0  \\
            0.355  -0.025956284926563013  0.0  \\
            0.36  -0.025956284926563013  0.0  \\
            0.365  -0.025956284926563013  0.0  \\
            0.37  -0.025956284926563013  0.0  \\
            0.375  -0.025956284926563013  0.0  \\
            0.38  -0.025956284926563013  0.0  \\
            0.385  -0.025956284926563013  0.0  \\
            0.39  -0.025956284926563013  0.0  \\
            0.395  -0.025956284926563013  0.0  \\
            0.4  -0.025956284926563013  0.0  \\
            0.405  -0.025956284926563013  0.0  \\
            0.41  -0.025956284926563013  0.0  \\
            0.415  -0.025956284926563013  0.0  \\
            0.42  -0.025956284926563013  0.0  \\
            0.425  -0.025956284926563013  0.0  \\
            0.43  -0.025956284926563013  0.0  \\
            0.435  -0.025956284926563013  0.0  \\
            0.44  -0.025956284926563013  0.0  \\
            0.445  -0.025956284926563013  0.0  \\
            0.45  -0.025956284926563013  0.0  \\
            0.455  -0.025956284926563013  0.0  \\
            0.46  -0.025956284926563013  0.0  \\
            0.465  -0.025956284926563013  0.0  \\
            0.47  -0.025956284926563013  0.0  \\
            0.475  -0.025956284926563013  0.0  \\
            0.48  -0.025956284926563013  0.0  \\
            0.485  -0.025956284926563013  0.0  \\
            0.49  -0.025956284926563013  0.0  \\
            0.495  -0.025956284926563013  0.0  \\
            0.5  -0.025956284926563013  0.0  \\
            0.0  -0.023224044407977432  0.0  \\
            0.005  -0.023224044407977432  0.0  \\
            0.01  -0.023224044407977432  0.0  \\
            0.015  -0.023224044407977432  0.0  \\
            0.02  -0.023224044407977432  0.0  \\
            0.025  -0.023224044407977432  0.0  \\
            0.03  -0.023224044407977432  0.0  \\
            0.035  -0.023224044407977432  0.0  \\
            0.04  -0.023224044407977432  0.0  \\
            0.045  -0.023224044407977432  0.0  \\
            0.05  -0.023224044407977432  0.0  \\
            0.055  -0.023224044407977432  0.0  \\
            0.06  -0.023224044407977432  0.0  \\
            0.065  -0.023224044407977432  0.0  \\
            0.07  -0.023224044407977432  0.0  \\
            0.075  -0.023224044407977432  0.0  \\
            0.08  -0.023224044407977432  0.0  \\
            0.085  -0.023224044407977432  0.0  \\
            0.09  -0.023224044407977432  0.0  \\
            0.095  -0.023224044407977432  0.0  \\
            0.1  -0.023224044407977432  0.0  \\
            0.105  -0.023224044407977432  0.0  \\
            0.11  -0.023224044407977432  0.0  \\
            0.115  -0.023224044407977432  0.0  \\
            0.12  -0.023224044407977432  0.0  \\
            0.125  -0.023224044407977432  0.0  \\
            0.13  -0.023224044407977432  0.0  \\
            0.135  -0.023224044407977432  0.0  \\
            0.14  -0.023224044407977432  0.0  \\
            0.145  -0.023224044407977432  0.0  \\
            0.15  -0.023224044407977432  0.0  \\
            0.155  -0.023224044407977432  0.0  \\
            0.16  -0.023224044407977432  0.0  \\
            0.165  -0.023224044407977432  0.0  \\
            0.17  -0.023224044407977432  0.0  \\
            0.175  -0.023224044407977432  0.0  \\
            0.18  -0.023224044407977432  0.0  \\
            0.185  -0.023224044407977432  0.0  \\
            0.19  -0.023224044407977432  0.0  \\
            0.195  -0.023224044407977432  0.0  \\
            0.2  -0.023224044407977432  0.0  \\
            0.205  -0.023224044407977432  0.0  \\
            0.21  -0.023224044407977432  0.0  \\
            0.215  -0.023224044407977432  0.0  \\
            0.22  -0.023224044407977432  0.0  \\
            0.225  -0.023224044407977432  0.0  \\
            0.23  -0.023224044407977432  0.0  \\
            0.235  -0.023224044407977432  0.0  \\
            0.24  -0.023224044407977432  0.0  \\
            0.245  -0.023224044407977432  0.0  \\
            0.25  -0.023224044407977432  0.0  \\
            0.255  -0.023224044407977432  0.0  \\
            0.26  -0.023224044407977432  0.0  \\
            0.265  -0.023224044407977432  0.0  \\
            0.27  -0.023224044407977432  0.0  \\
            0.275  -0.023224044407977432  0.0  \\
            0.28  -0.023224044407977432  0.0  \\
            0.285  -0.023224044407977432  0.0  \\
            0.29  -0.023224044407977432  0.0  \\
            0.295  -0.023224044407977432  0.0  \\
            0.3  -0.023224044407977432  0.0  \\
            0.305  -0.023224044407977432  0.0  \\
            0.31  -0.023224044407977432  0.0  \\
            0.315  -0.023224044407977432  0.0  \\
            0.32  -0.023224044407977432  0.0  \\
            0.325  -0.023224044407977432  0.0  \\
            0.33  -0.023224044407977432  0.0  \\
            0.335  -0.023224044407977432  0.0  \\
            0.34  -0.023224044407977432  0.0  \\
            0.345  -0.023224044407977432  0.0  \\
            0.35  -0.023224044407977432  0.0  \\
            0.355  -0.023224044407977432  0.0  \\
            0.36  -0.023224044407977432  0.0  \\
            0.365  -0.023224044407977432  0.0  \\
            0.37  -0.023224044407977432  0.0  \\
            0.375  -0.023224044407977432  0.0  \\
            0.38  -0.023224044407977432  0.0  \\
            0.385  -0.023224044407977432  0.0  \\
            0.39  -0.023224044407977432  0.0  \\
            0.395  -0.023224044407977432  0.0  \\
            0.4  -0.023224044407977432  0.0  \\
            0.405  -0.023224044407977432  0.0  \\
            0.41  -0.023224044407977432  0.0  \\
            0.415  -0.023224044407977432  0.0  \\
            0.42  -0.023224044407977432  0.0  \\
            0.425  -0.023224044407977432  0.0  \\
            0.43  -0.023224044407977432  0.0  \\
            0.435  -0.023224044407977432  0.0  \\
            0.44  -0.023224044407977432  0.0  \\
            0.445  -0.023224044407977432  0.0  \\
            0.45  -0.023224044407977432  0.0  \\
            0.455  -0.023224044407977432  0.0  \\
            0.46  -0.023224044407977432  0.0  \\
            0.465  -0.023224044407977432  0.0  \\
            0.47  -0.023224044407977432  0.0  \\
            0.475  -0.023224044407977432  0.0  \\
            0.48  -0.023224044407977432  0.0  \\
            0.485  -0.023224044407977432  0.0  \\
            0.49  -0.023224044407977432  0.0  \\
            0.495  -0.023224044407977432  0.0  \\
            0.5  -0.023224044407977432  0.0  \\
            0.0  -0.02049180388939185  0.0  \\
            0.005  -0.02049180388939185  0.0  \\
            0.01  -0.02049180388939185  0.0  \\
            0.015  -0.02049180388939185  0.0  \\
            0.02  -0.02049180388939185  0.0  \\
            0.025  -0.02049180388939185  0.0  \\
            0.03  -0.02049180388939185  0.0  \\
            0.035  -0.02049180388939185  0.0  \\
            0.04  -0.02049180388939185  0.0  \\
            0.045  -0.02049180388939185  0.0  \\
            0.05  -0.02049180388939185  0.0  \\
            0.055  -0.02049180388939185  0.0  \\
            0.06  -0.02049180388939185  0.0  \\
            0.065  -0.02049180388939185  0.0  \\
            0.07  -0.02049180388939185  0.0  \\
            0.075  -0.02049180388939185  0.0  \\
            0.08  -0.02049180388939185  0.0  \\
            0.085  -0.02049180388939185  0.0  \\
            0.09  -0.02049180388939185  0.0  \\
            0.095  -0.02049180388939185  0.0  \\
            0.1  -0.02049180388939185  0.0  \\
            0.105  -0.02049180388939185  0.0  \\
            0.11  -0.02049180388939185  0.0  \\
            0.115  -0.02049180388939185  0.0  \\
            0.12  -0.02049180388939185  0.0  \\
            0.125  -0.02049180388939185  0.0  \\
            0.13  -0.02049180388939185  0.0  \\
            0.135  -0.02049180388939185  0.0  \\
            0.14  -0.02049180388939185  0.0  \\
            0.145  -0.02049180388939185  0.0  \\
            0.15  -0.02049180388939185  0.0  \\
            0.155  -0.02049180388939185  0.0  \\
            0.16  -0.02049180388939185  0.0  \\
            0.165  -0.02049180388939185  0.0  \\
            0.17  -0.02049180388939185  0.0  \\
            0.175  -0.02049180388939185  0.0  \\
            0.18  -0.02049180388939185  0.0  \\
            0.185  -0.02049180388939185  0.0  \\
            0.19  -0.02049180388939185  0.0  \\
            0.195  -0.02049180388939185  0.0  \\
            0.2  -0.02049180388939185  0.0  \\
            0.205  -0.02049180388939185  0.0  \\
            0.21  -0.02049180388939185  0.0  \\
            0.215  -0.02049180388939185  0.0  \\
            0.22  -0.02049180388939185  0.0  \\
            0.225  -0.02049180388939185  0.0  \\
            0.23  -0.02049180388939185  0.0  \\
            0.235  -0.02049180388939185  0.0  \\
            0.24  -0.02049180388939185  0.0  \\
            0.245  -0.02049180388939185  0.0  \\
            0.25  -0.02049180388939185  0.0  \\
            0.255  -0.02049180388939185  0.0  \\
            0.26  -0.02049180388939185  0.0  \\
            0.265  -0.02049180388939185  0.0  \\
            0.27  -0.02049180388939185  0.0  \\
            0.275  -0.02049180388939185  0.0  \\
            0.28  -0.02049180388939185  0.0  \\
            0.285  -0.02049180388939185  0.0  \\
            0.29  -0.02049180388939185  0.0  \\
            0.295  -0.02049180388939185  0.0  \\
            0.3  -0.02049180388939185  0.0  \\
            0.305  -0.02049180388939185  0.0  \\
            0.31  -0.02049180388939185  0.0  \\
            0.315  -0.02049180388939185  0.0  \\
            0.32  -0.02049180388939185  0.0  \\
            0.325  -0.02049180388939185  0.0  \\
            0.33  -0.02049180388939185  0.0  \\
            0.335  -0.02049180388939185  0.0  \\
            0.34  -0.02049180388939185  0.0  \\
            0.345  -0.02049180388939185  0.0  \\
            0.35  -0.02049180388939185  0.0  \\
            0.355  -0.02049180388939185  0.0  \\
            0.36  -0.02049180388939185  0.0  \\
            0.365  -0.02049180388939185  0.0  \\
            0.37  -0.02049180388939185  0.0  \\
            0.375  -0.02049180388939185  0.0  \\
            0.38  -0.02049180388939185  0.0  \\
            0.385  -0.02049180388939185  0.0  \\
            0.39  -0.02049180388939185  0.0  \\
            0.395  -0.02049180388939185  0.0  \\
            0.4  -0.02049180388939185  0.0  \\
            0.405  -0.02049180388939185  0.0  \\
            0.41  -0.02049180388939185  0.0  \\
            0.415  -0.02049180388939185  0.0  \\
            0.42  -0.02049180388939185  0.0  \\
            0.425  -0.02049180388939185  0.0  \\
            0.43  -0.02049180388939185  0.0  \\
            0.435  -0.02049180388939185  0.0  \\
            0.44  -0.02049180388939185  0.0  \\
            0.445  -0.02049180388939185  0.0  \\
            0.45  -0.02049180388939185  0.0  \\
            0.455  -0.02049180388939185  0.0  \\
            0.46  -0.02049180388939185  0.0  \\
            0.465  -0.02049180388939185  0.0  \\
            0.47  -0.02049180388939185  0.0  \\
            0.475  -0.02049180388939185  0.0  \\
            0.48  -0.02049180388939185  0.0  \\
            0.485  -0.02049180388939185  0.0  \\
            0.49  -0.02049180388939185  0.0  \\
            0.495  -0.02049180388939185  0.0  \\
            0.5  -0.02049180388939185  0.0  \\
            0.0  -0.017759563370806274  0.0  \\
            0.005  -0.017759563370806274  0.0  \\
            0.01  -0.017759563370806274  0.0  \\
            0.015  -0.017759563370806274  0.0  \\
            0.02  -0.017759563370806274  0.0  \\
            0.025  -0.017759563370806274  0.0  \\
            0.03  -0.017759563370806274  0.0  \\
            0.035  -0.017759563370806274  0.0  \\
            0.04  -0.017759563370806274  0.0  \\
            0.045  -0.017759563370806274  0.0  \\
            0.05  -0.017759563370806274  0.0  \\
            0.055  -0.017759563370806274  0.0  \\
            0.06  -0.017759563370806274  0.0  \\
            0.065  -0.017759563370806274  0.0  \\
            0.07  -0.017759563370806274  0.0  \\
            0.075  -0.017759563370806274  0.0  \\
            0.08  -0.017759563370806274  0.0  \\
            0.085  -0.017759563370806274  0.0  \\
            0.09  -0.017759563370806274  0.0  \\
            0.095  -0.017759563370806274  0.0  \\
            0.1  -0.017759563370806274  0.0  \\
            0.105  -0.017759563370806274  0.0  \\
            0.11  -0.017759563370806274  0.0  \\
            0.115  -0.017759563370806274  0.0  \\
            0.12  -0.017759563370806274  0.0  \\
            0.125  -0.017759563370806274  0.0  \\
            0.13  -0.017759563370806274  0.0  \\
            0.135  -0.017759563370806274  0.0  \\
            0.14  -0.017759563370806274  0.0  \\
            0.145  -0.017759563370806274  0.0  \\
            0.15  -0.017759563370806274  0.0  \\
            0.155  -0.017759563370806274  0.0  \\
            0.16  -0.017759563370806274  0.0  \\
            0.165  -0.017759563370806274  0.0  \\
            0.17  -0.017759563370806274  0.0  \\
            0.175  -0.017759563370806274  0.0  \\
            0.18  -0.017759563370806274  0.0  \\
            0.185  -0.017759563370806274  0.0  \\
            0.19  -0.017759563370806274  0.0  \\
            0.195  -0.017759563370806274  0.0  \\
            0.2  -0.017759563370806274  0.0  \\
            0.205  -0.017759563370806274  0.0  \\
            0.21  -0.017759563370806274  0.0  \\
            0.215  -0.017759563370806274  0.0  \\
            0.22  -0.017759563370806274  0.0  \\
            0.225  -0.017759563370806274  0.0  \\
            0.23  -0.017759563370806274  0.0  \\
            0.235  -0.017759563370806274  0.0  \\
            0.24  -0.017759563370806274  0.0  \\
            0.245  -0.017759563370806274  0.0  \\
            0.25  -0.017759563370806274  0.0  \\
            0.255  -0.017759563370806274  0.0  \\
            0.26  -0.017759563370806274  0.0  \\
            0.265  -0.017759563370806274  0.0  \\
            0.27  -0.017759563370806274  0.0  \\
            0.275  -0.017759563370806274  0.0  \\
            0.28  -0.017759563370806274  0.0  \\
            0.285  -0.017759563370806274  0.0  \\
            0.29  -0.017759563370806274  0.0  \\
            0.295  -0.017759563370806274  0.0  \\
            0.3  -0.017759563370806274  0.0  \\
            0.305  -0.017759563370806274  0.0  \\
            0.31  -0.017759563370806274  0.0  \\
            0.315  -0.017759563370806274  0.0  \\
            0.32  -0.017759563370806274  0.0  \\
            0.325  -0.017759563370806274  0.0  \\
            0.33  -0.017759563370806274  0.0  \\
            0.335  -0.017759563370806274  0.0  \\
            0.34  -0.017759563370806274  0.0  \\
            0.345  -0.017759563370806274  0.0  \\
            0.35  -0.017759563370806274  0.0  \\
            0.355  -0.017759563370806274  0.0  \\
            0.36  -0.017759563370806274  0.0  \\
            0.365  -0.017759563370806274  0.0  \\
            0.37  -0.017759563370806274  0.0  \\
            0.375  -0.017759563370806274  0.0  \\
            0.38  -0.017759563370806274  0.0  \\
            0.385  -0.017759563370806274  0.0  \\
            0.39  -0.017759563370806274  0.0  \\
            0.395  -0.017759563370806274  0.0  \\
            0.4  -0.017759563370806274  0.0  \\
            0.405  -0.017759563370806274  0.0  \\
            0.41  -0.017759563370806274  0.0  \\
            0.415  -0.017759563370806274  0.0  \\
            0.42  -0.017759563370806274  0.0  \\
            0.425  -0.017759563370806274  0.0  \\
            0.43  -0.017759563370806274  0.0  \\
            0.435  -0.017759563370806274  0.0  \\
            0.44  -0.017759563370806274  0.0  \\
            0.445  -0.017759563370806274  0.0  \\
            0.45  -0.017759563370806274  0.0  \\
            0.455  -0.017759563370806274  0.0  \\
            0.46  -0.017759563370806274  0.0  \\
            0.465  -0.017759563370806274  0.0  \\
            0.47  -0.017759563370806274  0.0  \\
            0.475  -0.017759563370806274  0.0  \\
            0.48  -0.017759563370806274  0.0  \\
            0.485  -0.017759563370806274  0.0  \\
            0.49  -0.017759563370806274  0.0  \\
            0.495  -0.017759563370806274  0.0  \\
            0.5  -0.017759563370806274  0.0  \\
            0.0  -0.015027322852220693  0.0  \\
            0.005  -0.015027322852220693  0.0  \\
            0.01  -0.015027322852220693  0.0  \\
            0.015  -0.015027322852220693  0.0  \\
            0.02  -0.015027322852220693  0.0  \\
            0.025  -0.015027322852220693  0.0  \\
            0.03  -0.015027322852220693  0.0  \\
            0.035  -0.015027322852220693  0.0  \\
            0.04  -0.015027322852220693  0.0  \\
            0.045  -0.015027322852220693  0.0  \\
            0.05  -0.015027322852220693  0.0  \\
            0.055  -0.015027322852220693  0.0  \\
            0.06  -0.015027322852220693  0.0  \\
            0.065  -0.015027322852220693  0.0  \\
            0.07  -0.015027322852220693  0.0  \\
            0.075  -0.015027322852220693  0.0  \\
            0.08  -0.015027322852220693  0.0  \\
            0.085  -0.015027322852220693  0.0  \\
            0.09  -0.015027322852220693  0.0  \\
            0.095  -0.015027322852220693  0.0  \\
            0.1  -0.015027322852220693  0.0  \\
            0.105  -0.015027322852220693  0.0  \\
            0.11  -0.015027322852220693  0.0  \\
            0.115  -0.015027322852220693  0.0  \\
            0.12  -0.015027322852220693  0.0  \\
            0.125  -0.015027322852220693  0.0  \\
            0.13  -0.015027322852220693  0.0  \\
            0.135  -0.015027322852220693  0.0  \\
            0.14  -0.015027322852220693  0.0  \\
            0.145  -0.015027322852220693  0.0  \\
            0.15  -0.015027322852220693  0.0  \\
            0.155  -0.015027322852220693  0.0  \\
            0.16  -0.015027322852220693  0.0  \\
            0.165  -0.015027322852220693  0.0  \\
            0.17  -0.015027322852220693  0.0  \\
            0.175  -0.015027322852220693  0.0  \\
            0.18  -0.015027322852220693  0.0  \\
            0.185  -0.015027322852220693  0.0  \\
            0.19  -0.015027322852220693  0.0  \\
            0.195  -0.015027322852220693  0.0  \\
            0.2  -0.015027322852220693  0.0  \\
            0.205  -0.015027322852220693  0.0  \\
            0.21  -0.015027322852220693  0.0  \\
            0.215  -0.015027322852220693  0.0  \\
            0.22  -0.015027322852220693  0.0  \\
            0.225  -0.015027322852220693  0.0  \\
            0.23  -0.015027322852220693  0.0  \\
            0.235  -0.015027322852220693  0.0  \\
            0.24  -0.015027322852220693  0.0  \\
            0.245  -0.015027322852220693  0.0  \\
            0.25  -0.015027322852220693  0.0  \\
            0.255  -0.015027322852220693  0.0  \\
            0.26  -0.015027322852220693  0.0  \\
            0.265  -0.015027322852220693  0.0  \\
            0.27  -0.015027322852220693  0.0  \\
            0.275  -0.015027322852220693  0.0  \\
            0.28  -0.015027322852220693  0.0  \\
            0.285  -0.015027322852220693  0.0  \\
            0.29  -0.015027322852220693  0.0  \\
            0.295  -0.015027322852220693  0.0  \\
            0.3  -0.015027322852220693  0.0  \\
            0.305  -0.015027322852220693  0.0  \\
            0.31  -0.015027322852220693  0.0  \\
            0.315  -0.015027322852220693  0.0  \\
            0.32  -0.015027322852220693  0.0  \\
            0.325  -0.015027322852220693  0.0  \\
            0.33  -0.015027322852220693  0.0  \\
            0.335  -0.015027322852220693  0.0  \\
            0.34  -0.015027322852220693  0.0  \\
            0.345  -0.015027322852220693  0.0  \\
            0.35  -0.015027322852220693  0.0  \\
            0.355  -0.015027322852220693  0.0  \\
            0.36  -0.015027322852220693  0.0  \\
            0.365  -0.015027322852220693  0.0  \\
            0.37  -0.015027322852220693  0.0  \\
            0.375  -0.015027322852220693  0.0  \\
            0.38  -0.015027322852220693  0.0  \\
            0.385  -0.015027322852220693  0.0  \\
            0.39  -0.015027322852220693  0.0  \\
            0.395  -0.015027322852220693  0.0  \\
            0.4  -0.015027322852220693  0.0  \\
            0.405  -0.015027322852220693  0.0  \\
            0.41  -0.015027322852220693  0.0  \\
            0.415  -0.015027322852220693  0.0  \\
            0.42  -0.015027322852220693  0.0  \\
            0.425  -0.015027322852220693  0.0  \\
            0.43  -0.015027322852220693  0.0  \\
            0.435  -0.015027322852220693  0.0  \\
            0.44  -0.015027322852220693  0.0  \\
            0.445  -0.015027322852220693  0.0  \\
            0.45  -0.015027322852220693  0.0  \\
            0.455  -0.015027322852220693  0.0  \\
            0.46  -0.015027322852220693  0.0  \\
            0.465  -0.015027322852220693  0.0  \\
            0.47  -0.015027322852220693  0.0  \\
            0.475  -0.015027322852220693  0.0  \\
            0.48  -0.015027322852220693  0.0  \\
            0.485  -0.015027322852220693  0.0  \\
            0.49  -0.015027322852220693  0.0  \\
            0.495  -0.015027322852220693  0.0  \\
            0.5  -0.015027322852220693  0.0  \\
            0.0  -0.012295082333635111  0.0  \\
            0.005  -0.012295082333635111  0.0  \\
            0.01  -0.012295082333635111  0.0  \\
            0.015  -0.012295082333635111  0.0  \\
            0.02  -0.012295082333635111  0.0  \\
            0.025  -0.012295082333635111  0.0  \\
            0.03  -0.012295082333635111  0.0  \\
            0.035  -0.012295082333635111  0.0  \\
            0.04  -0.012295082333635111  0.0  \\
            0.045  -0.012295082333635111  0.0  \\
            0.05  -0.012295082333635111  0.0  \\
            0.055  -0.012295082333635111  0.0  \\
            0.06  -0.012295082333635111  0.0  \\
            0.065  -0.012295082333635111  0.0  \\
            0.07  -0.012295082333635111  0.0  \\
            0.075  -0.012295082333635111  0.0  \\
            0.08  -0.012295082333635111  0.0  \\
            0.085  -0.012295082333635111  0.0  \\
            0.09  -0.012295082333635111  0.0  \\
            0.095  -0.012295082333635111  0.0  \\
            0.1  -0.012295082333635111  0.0  \\
            0.105  -0.012295082333635111  0.0  \\
            0.11  -0.012295082333635111  0.0  \\
            0.115  -0.012295082333635111  0.0  \\
            0.12  -0.012295082333635111  0.0  \\
            0.125  -0.012295082333635111  0.0  \\
            0.13  -0.012295082333635111  0.0  \\
            0.135  -0.012295082333635111  0.0  \\
            0.14  -0.012295082333635111  0.0  \\
            0.145  -0.012295082333635111  0.0  \\
            0.15  -0.012295082333635111  0.0  \\
            0.155  -0.012295082333635111  0.0  \\
            0.16  -0.012295082333635111  0.0  \\
            0.165  -0.012295082333635111  0.0  \\
            0.17  -0.012295082333635111  0.0  \\
            0.175  -0.012295082333635111  0.0  \\
            0.18  -0.012295082333635111  0.0  \\
            0.185  -0.012295082333635111  0.0  \\
            0.19  -0.012295082333635111  0.0  \\
            0.195  -0.012295082333635111  0.0  \\
            0.2  -0.012295082333635111  0.0  \\
            0.205  -0.012295082333635111  0.0  \\
            0.21  -0.012295082333635111  0.0  \\
            0.215  -0.012295082333635111  0.0  \\
            0.22  -0.012295082333635111  0.0  \\
            0.225  -0.012295082333635111  0.0  \\
            0.23  -0.012295082333635111  0.0  \\
            0.235  -0.012295082333635111  0.0  \\
            0.24  -0.012295082333635111  0.0  \\
            0.245  -0.012295082333635111  0.0  \\
            0.25  -0.012295082333635111  0.0  \\
            0.255  -0.012295082333635111  0.0  \\
            0.26  -0.012295082333635111  0.0  \\
            0.265  -0.012295082333635111  0.0  \\
            0.27  -0.012295082333635111  0.0  \\
            0.275  -0.012295082333635111  0.0  \\
            0.28  -0.012295082333635111  0.0  \\
            0.285  -0.012295082333635111  0.0  \\
            0.29  -0.012295082333635111  0.0  \\
            0.295  -0.012295082333635111  0.0  \\
            0.3  -0.012295082333635111  0.0  \\
            0.305  -0.012295082333635111  0.0  \\
            0.31  -0.012295082333635111  0.0  \\
            0.315  -0.012295082333635111  0.0  \\
            0.32  -0.012295082333635111  0.0  \\
            0.325  -0.012295082333635111  0.0  \\
            0.33  -0.012295082333635111  0.0  \\
            0.335  -0.012295082333635111  0.0  \\
            0.34  -0.012295082333635111  0.0  \\
            0.345  -0.012295082333635111  0.0  \\
            0.35  -0.012295082333635111  0.0  \\
            0.355  -0.012295082333635111  0.0  \\
            0.36  -0.012295082333635111  0.0  \\
            0.365  -0.012295082333635111  0.0  \\
            0.37  -0.012295082333635111  0.0  \\
            0.375  -0.012295082333635111  0.0  \\
            0.38  -0.012295082333635111  0.0  \\
            0.385  -0.012295082333635111  0.0  \\
            0.39  -0.012295082333635111  0.0  \\
            0.395  -0.012295082333635111  0.0  \\
            0.4  -0.012295082333635111  0.0  \\
            0.405  -0.012295082333635111  0.0  \\
            0.41  -0.012295082333635111  0.0  \\
            0.415  -0.012295082333635111  0.0  \\
            0.42  -0.012295082333635111  0.0  \\
            0.425  -0.012295082333635111  0.0  \\
            0.43  -0.012295082333635111  0.0  \\
            0.435  -0.012295082333635111  0.0  \\
            0.44  -0.012295082333635111  0.0  \\
            0.445  -0.012295082333635111  0.0  \\
            0.45  -0.012295082333635111  0.0  \\
            0.455  -0.012295082333635111  0.0  \\
            0.46  -0.012295082333635111  0.0  \\
            0.465  -0.012295082333635111  0.0  \\
            0.47  -0.012295082333635111  0.0  \\
            0.475  -0.012295082333635111  0.0  \\
            0.48  -0.012295082333635111  0.0  \\
            0.485  -0.012295082333635111  0.0  \\
            0.49  -0.012295082333635111  0.0  \\
            0.495  -0.012295082333635111  0.0  \\
            0.5  -0.012295082333635111  0.0  \\
            0.0  -0.009562841815049532  0.0  \\
            0.005  -0.009562841815049532  0.0  \\
            0.01  -0.009562841815049532  0.0  \\
            0.015  -0.009562841815049532  0.0  \\
            0.02  -0.009562841815049532  0.0  \\
            0.025  -0.009562841815049532  0.0  \\
            0.03  -0.009562841815049532  0.0  \\
            0.035  -0.009562841815049532  0.0  \\
            0.04  -0.009562841815049532  0.0  \\
            0.045  -0.009562841815049532  0.0  \\
            0.05  -0.009562841815049532  0.0  \\
            0.055  -0.009562841815049532  0.0  \\
            0.06  -0.009562841815049532  0.0  \\
            0.065  -0.009562841815049532  0.0  \\
            0.07  -0.009562841815049532  0.0  \\
            0.075  -0.009562841815049532  0.0  \\
            0.08  -0.009562841815049532  0.0  \\
            0.085  -0.009562841815049532  0.0  \\
            0.09  -0.009562841815049532  0.0  \\
            0.095  -0.009562841815049532  0.0  \\
            0.1  -0.009562841815049532  0.0  \\
            0.105  -0.009562841815049532  0.0  \\
            0.11  -0.009562841815049532  0.0  \\
            0.115  -0.009562841815049532  0.0  \\
            0.12  -0.009562841815049532  0.0  \\
            0.125  -0.009562841815049532  0.0  \\
            0.13  -0.009562841815049532  0.0  \\
            0.135  -0.009562841815049532  0.0  \\
            0.14  -0.009562841815049532  0.0  \\
            0.145  -0.009562841815049532  0.0  \\
            0.15  -0.009562841815049532  0.0  \\
            0.155  -0.009562841815049532  0.0  \\
            0.16  -0.009562841815049532  0.0  \\
            0.165  -0.009562841815049532  0.0  \\
            0.17  -0.009562841815049532  0.0  \\
            0.175  -0.009562841815049532  0.0  \\
            0.18  -0.009562841815049532  0.0  \\
            0.185  -0.009562841815049532  0.0  \\
            0.19  -0.009562841815049532  0.0  \\
            0.195  -0.009562841815049532  0.0  \\
            0.2  -0.009562841815049532  0.0  \\
            0.205  -0.009562841815049532  0.0  \\
            0.21  -0.009562841815049532  0.0  \\
            0.215  -0.009562841815049532  0.0  \\
            0.22  -0.009562841815049532  0.0  \\
            0.225  -0.009562841815049532  0.0  \\
            0.23  -0.009562841815049532  0.0  \\
            0.235  -0.009562841815049532  0.0  \\
            0.24  -0.009562841815049532  0.0  \\
            0.245  -0.009562841815049532  0.0  \\
            0.25  -0.009562841815049532  0.0  \\
            0.255  -0.009562841815049532  0.0  \\
            0.26  -0.009562841815049532  0.0  \\
            0.265  -0.009562841815049532  0.0  \\
            0.27  -0.009562841815049532  0.0  \\
            0.275  -0.009562841815049532  0.0  \\
            0.28  -0.009562841815049532  0.0  \\
            0.285  -0.009562841815049532  0.0  \\
            0.29  -0.009562841815049532  0.0  \\
            0.295  -0.009562841815049532  0.0  \\
            0.3  -0.009562841815049532  0.0  \\
            0.305  -0.009562841815049532  0.0  \\
            0.31  -0.009562841815049532  0.0  \\
            0.315  -0.009562841815049532  0.0  \\
            0.32  -0.009562841815049532  0.0  \\
            0.325  -0.009562841815049532  0.0  \\
            0.33  -0.009562841815049532  0.0  \\
            0.335  -0.009562841815049532  0.0  \\
            0.34  -0.009562841815049532  0.0  \\
            0.345  -0.009562841815049532  0.0  \\
            0.35  -0.009562841815049532  0.0  \\
            0.355  -0.009562841815049532  0.0  \\
            0.36  -0.009562841815049532  0.0  \\
            0.365  -0.009562841815049532  0.0  \\
            0.37  -0.009562841815049532  0.0  \\
            0.375  -0.009562841815049532  0.0  \\
            0.38  -0.009562841815049532  0.0  \\
            0.385  -0.009562841815049532  0.0  \\
            0.39  -0.009562841815049532  0.0  \\
            0.395  -0.009562841815049532  0.0  \\
            0.4  -0.009562841815049532  0.0  \\
            0.405  -0.009562841815049532  0.0  \\
            0.41  -0.009562841815049532  0.0  \\
            0.415  -0.009562841815049532  0.0  \\
            0.42  -0.009562841815049532  0.0  \\
            0.425  -0.009562841815049532  0.0  \\
            0.43  -0.009562841815049532  0.0  \\
            0.435  -0.009562841815049532  0.0  \\
            0.44  -0.009562841815049532  0.0  \\
            0.445  -0.009562841815049532  0.0  \\
            0.45  -0.009562841815049532  0.0  \\
            0.455  -0.009562841815049532  0.0  \\
            0.46  -0.009562841815049532  0.0  \\
            0.465  -0.009562841815049532  0.0  \\
            0.47  -0.009562841815049532  0.0  \\
            0.475  -0.009562841815049532  0.0  \\
            0.48  -0.009562841815049532  0.0  \\
            0.485  -0.009562841815049532  0.0  \\
            0.49  -0.009562841815049532  0.0  \\
            0.495  -0.009562841815049532  0.0  \\
            0.5  -0.009562841815049532  0.0  \\
            0.0  -0.006830601296463951  0.0  \\
            0.005  -0.006830601296463951  0.0  \\
            0.01  -0.006830601296463951  0.0  \\
            0.015  -0.006830601296463951  0.0  \\
            0.02  -0.006830601296463951  0.0  \\
            0.025  -0.006830601296463951  0.0  \\
            0.03  -0.006830601296463951  0.0  \\
            0.035  -0.006830601296463951  0.0  \\
            0.04  -0.006830601296463951  0.0  \\
            0.045  -0.006830601296463951  0.0  \\
            0.05  -0.006830601296463951  0.0  \\
            0.055  -0.006830601296463951  0.0  \\
            0.06  -0.006830601296463951  0.0  \\
            0.065  -0.006830601296463951  0.0  \\
            0.07  -0.006830601296463951  0.0  \\
            0.075  -0.006830601296463951  0.0  \\
            0.08  -0.006830601296463951  0.0  \\
            0.085  -0.006830601296463951  0.0  \\
            0.09  -0.006830601296463951  0.0  \\
            0.095  -0.006830601296463951  0.0  \\
            0.1  -0.006830601296463951  0.0  \\
            0.105  -0.006830601296463951  0.0  \\
            0.11  -0.006830601296463951  0.0  \\
            0.115  -0.006830601296463951  0.0  \\
            0.12  -0.006830601296463951  0.0  \\
            0.125  -0.006830601296463951  0.0  \\
            0.13  -0.006830601296463951  0.0  \\
            0.135  -0.006830601296463951  0.0  \\
            0.14  -0.006830601296463951  0.0  \\
            0.145  -0.006830601296463951  0.0  \\
            0.15  -0.006830601296463951  0.0  \\
            0.155  -0.006830601296463951  0.0  \\
            0.16  -0.006830601296463951  0.0  \\
            0.165  -0.006830601296463951  0.0  \\
            0.17  -0.006830601296463951  0.0  \\
            0.175  -0.006830601296463951  0.0  \\
            0.18  -0.006830601296463951  0.0  \\
            0.185  -0.006830601296463951  0.0  \\
            0.19  -0.006830601296463951  0.0  \\
            0.195  -0.006830601296463951  0.0  \\
            0.2  -0.006830601296463951  0.0  \\
            0.205  -0.006830601296463951  0.0  \\
            0.21  -0.006830601296463951  0.0  \\
            0.215  -0.006830601296463951  0.0  \\
            0.22  -0.006830601296463951  0.0  \\
            0.225  -0.006830601296463951  0.0  \\
            0.23  -0.006830601296463951  0.0  \\
            0.235  -0.006830601296463951  0.0  \\
            0.24  -0.006830601296463951  0.0  \\
            0.245  -0.006830601296463951  0.0  \\
            0.25  -0.006830601296463951  0.0  \\
            0.255  -0.006830601296463951  0.0  \\
            0.26  -0.006830601296463951  0.0  \\
            0.265  -0.006830601296463951  0.0  \\
            0.27  -0.006830601296463951  0.0  \\
            0.275  -0.006830601296463951  0.0  \\
            0.28  -0.006830601296463951  0.0  \\
            0.285  -0.006830601296463951  0.0  \\
            0.29  -0.006830601296463951  0.0  \\
            0.295  -0.006830601296463951  0.0  \\
            0.3  -0.006830601296463951  0.0  \\
            0.305  -0.006830601296463951  0.0  \\
            0.31  -0.006830601296463951  0.0  \\
            0.315  -0.006830601296463951  0.0  \\
            0.32  -0.006830601296463951  0.0  \\
            0.325  -0.006830601296463951  0.0  \\
            0.33  -0.006830601296463951  0.0  \\
            0.335  -0.006830601296463951  0.0  \\
            0.34  -0.006830601296463951  0.0  \\
            0.345  -0.006830601296463951  0.0  \\
            0.35  -0.006830601296463951  0.0  \\
            0.355  -0.006830601296463951  0.0  \\
            0.36  -0.006830601296463951  0.0  \\
            0.365  -0.006830601296463951  0.0  \\
            0.37  -0.006830601296463951  0.0  \\
            0.375  -0.006830601296463951  0.0  \\
            0.38  -0.006830601296463951  0.0  \\
            0.385  -0.006830601296463951  0.0  \\
            0.39  -0.006830601296463951  0.0  \\
            0.395  -0.006830601296463951  0.0  \\
            0.4  -0.006830601296463951  0.0  \\
            0.405  -0.006830601296463951  0.0  \\
            0.41  -0.006830601296463951  0.0  \\
            0.415  -0.006830601296463951  0.0  \\
            0.42  -0.006830601296463951  0.0  \\
            0.425  -0.006830601296463951  0.0  \\
            0.43  -0.006830601296463951  0.0  \\
            0.435  -0.006830601296463951  0.0  \\
            0.44  -0.006830601296463951  0.0  \\
            0.445  -0.006830601296463951  0.0  \\
            0.45  -0.006830601296463951  0.0  \\
            0.455  -0.006830601296463951  0.0  \\
            0.46  -0.006830601296463951  0.0  \\
            0.465  -0.006830601296463951  0.0  \\
            0.47  -0.006830601296463951  0.0  \\
            0.475  -0.006830601296463951  0.0  \\
            0.48  -0.006830601296463951  0.0  \\
            0.485  -0.006830601296463951  0.0  \\
            0.49  -0.006830601296463951  0.0  \\
            0.495  -0.006830601296463951  0.0  \\
            0.5  -0.006830601296463951  0.0  \\
            0.0  -0.004098360777878371  0.0  \\
            0.005  -0.004098360777878371  0.0  \\
            0.01  -0.004098360777878371  0.0  \\
            0.015  -0.004098360777878371  0.0  \\
            0.02  -0.004098360777878371  0.0  \\
            0.025  -0.004098360777878371  0.0  \\
            0.03  -0.004098360777878371  0.0  \\
            0.035  -0.004098360777878371  0.0  \\
            0.04  -0.004098360777878371  0.0  \\
            0.045  -0.004098360777878371  0.0  \\
            0.05  -0.004098360777878371  0.0  \\
            0.055  -0.004098360777878371  0.0  \\
            0.06  -0.004098360777878371  0.0  \\
            0.065  -0.004098360777878371  0.0  \\
            0.07  -0.004098360777878371  0.0  \\
            0.075  -0.004098360777878371  0.0  \\
            0.08  -0.004098360777878371  0.0  \\
            0.085  -0.004098360777878371  0.0  \\
            0.09  -0.004098360777878371  0.0  \\
            0.095  -0.004098360777878371  0.0  \\
            0.1  -0.004098360777878371  0.0  \\
            0.105  -0.004098360777878371  0.0  \\
            0.11  -0.004098360777878371  0.0  \\
            0.115  -0.004098360777878371  0.0  \\
            0.12  -0.004098360777878371  0.0  \\
            0.125  -0.004098360777878371  0.0  \\
            0.13  -0.004098360777878371  0.0  \\
            0.135  -0.004098360777878371  0.0  \\
            0.14  -0.004098360777878371  0.0  \\
            0.145  -0.004098360777878371  0.0  \\
            0.15  -0.004098360777878371  0.0  \\
            0.155  -0.004098360777878371  0.0  \\
            0.16  -0.004098360777878371  0.0  \\
            0.165  -0.004098360777878371  0.0  \\
            0.17  -0.004098360777878371  0.0  \\
            0.175  -0.004098360777878371  0.0  \\
            0.18  -0.004098360777878371  0.0  \\
            0.185  -0.004098360777878371  0.0  \\
            0.19  -0.004098360777878371  0.0  \\
            0.195  -0.004098360777878371  0.0  \\
            0.2  -0.004098360777878371  0.0  \\
            0.205  -0.004098360777878371  0.0  \\
            0.21  -0.004098360777878371  0.0  \\
            0.215  -0.004098360777878371  0.0  \\
            0.22  -0.004098360777878371  0.0  \\
            0.225  -0.004098360777878371  0.0  \\
            0.23  -0.004098360777878371  0.0  \\
            0.235  -0.004098360777878371  0.0  \\
            0.24  -0.004098360777878371  0.0  \\
            0.245  -0.004098360777878371  0.0  \\
            0.25  -0.004098360777878371  0.0  \\
            0.255  -0.004098360777878371  0.0  \\
            0.26  -0.004098360777878371  0.0  \\
            0.265  -0.004098360777878371  0.0  \\
            0.27  -0.004098360777878371  0.0  \\
            0.275  -0.004098360777878371  0.0  \\
            0.28  -0.004098360777878371  0.0  \\
            0.285  -0.004098360777878371  0.0  \\
            0.29  -0.004098360777878371  0.0  \\
            0.295  -0.004098360777878371  0.0  \\
            0.3  -0.004098360777878371  0.0  \\
            0.305  -0.004098360777878371  0.0  \\
            0.31  -0.004098360777878371  0.0  \\
            0.315  -0.004098360777878371  0.0  \\
            0.32  -0.004098360777878371  0.0  \\
            0.325  -0.004098360777878371  0.0  \\
            0.33  -0.004098360777878371  0.0  \\
            0.335  -0.004098360777878371  0.0  \\
            0.34  -0.004098360777878371  0.0  \\
            0.345  -0.004098360777878371  0.0  \\
            0.35  -0.004098360777878371  0.0  \\
            0.355  -0.004098360777878371  0.0  \\
            0.36  -0.004098360777878371  0.0  \\
            0.365  -0.004098360777878371  0.0  \\
            0.37  -0.004098360777878371  0.0  \\
            0.375  -0.004098360777878371  0.0  \\
            0.38  -0.004098360777878371  0.0  \\
            0.385  -0.004098360777878371  0.0  \\
            0.39  -0.004098360777878371  0.0  \\
            0.395  -0.004098360777878371  0.0  \\
            0.4  -0.004098360777878371  0.0  \\
            0.405  -0.004098360777878371  0.0  \\
            0.41  -0.004098360777878371  0.0  \\
            0.415  -0.004098360777878371  0.0  \\
            0.42  -0.004098360777878371  0.0  \\
            0.425  -0.004098360777878371  0.0  \\
            0.43  -0.004098360777878371  0.0  \\
            0.435  -0.004098360777878371  0.0  \\
            0.44  -0.004098360777878371  0.0  \\
            0.445  -0.004098360777878371  0.0  \\
            0.45  -0.004098360777878371  0.0  \\
            0.455  -0.004098360777878371  0.0  \\
            0.46  -0.004098360777878371  0.0  \\
            0.465  -0.004098360777878371  0.0  \\
            0.47  -0.004098360777878371  0.0  \\
            0.475  -0.004098360777878371  0.0  \\
            0.48  -0.004098360777878371  0.0  \\
            0.485  -0.004098360777878371  0.0  \\
            0.49  -0.004098360777878371  0.0  \\
            0.495  -0.004098360777878371  0.0  \\
            0.5  -0.004098360777878371  0.0  \\
            0.0  -0.0013661202592927905  0.0  \\
            0.005  -0.0013661202592927905  0.0  \\
            0.01  -0.0013661202592927905  0.0  \\
            0.015  -0.0013661202592927905  0.0  \\
            0.02  -0.0013661202592927905  0.0  \\
            0.025  -0.0013661202592927905  0.0  \\
            0.03  -0.0013661202592927905  0.0  \\
            0.035  -0.0013661202592927905  0.0  \\
            0.04  -0.0013661202592927905  0.0  \\
            0.045  -0.0013661202592927905  0.0  \\
            0.05  -0.0013661202592927905  0.0  \\
            0.055  -0.0013661202592927905  0.0  \\
            0.06  -0.0013661202592927905  0.0  \\
            0.065  -0.0013661202592927905  0.0  \\
            0.07  -0.0013661202592927905  0.0  \\
            0.075  -0.0013661202592927905  0.0  \\
            0.08  -0.0013661202592927905  0.0  \\
            0.085  -0.0013661202592927905  0.0  \\
            0.09  -0.0013661202592927905  0.0  \\
            0.095  -0.0013661202592927905  0.0  \\
            0.1  -0.0013661202592927905  0.0  \\
            0.105  -0.0013661202592927905  0.0  \\
            0.11  -0.0013661202592927905  0.0  \\
            0.115  -0.0013661202592927905  0.0  \\
            0.12  -0.0013661202592927905  0.0  \\
            0.125  -0.0013661202592927905  0.0  \\
            0.13  -0.0013661202592927905  0.0  \\
            0.135  -0.0013661202592927905  0.0  \\
            0.14  -0.0013661202592927905  0.0  \\
            0.145  -0.0013661202592927905  0.0  \\
            0.15  -0.0013661202592927905  0.0  \\
            0.155  -0.0013661202592927905  0.0  \\
            0.16  -0.0013661202592927905  0.0  \\
            0.165  -0.0013661202592927905  0.0  \\
            0.17  -0.0013661202592927905  0.0  \\
            0.175  -0.0013661202592927905  0.0  \\
            0.18  -0.0013661202592927905  0.0  \\
            0.185  -0.0013661202592927905  0.0  \\
            0.19  -0.0013661202592927905  0.0  \\
            0.195  -0.0013661202592927905  0.0  \\
            0.2  -0.0013661202592927905  0.0  \\
            0.205  -0.0013661202592927905  0.0  \\
            0.21  -0.0013661202592927905  0.0  \\
            0.215  -0.0013661202592927905  0.0  \\
            0.22  -0.0013661202592927905  0.0  \\
            0.225  -0.0013661202592927905  0.0  \\
            0.23  -0.0013661202592927905  0.0  \\
            0.235  -0.0013661202592927905  0.0  \\
            0.24  -0.0013661202592927905  0.0  \\
            0.245  -0.0013661202592927905  0.0  \\
            0.25  -0.0013661202592927905  0.0  \\
            0.255  -0.0013661202592927905  0.0  \\
            0.26  -0.0013661202592927905  0.0  \\
            0.265  -0.0013661202592927905  0.0  \\
            0.27  -0.0013661202592927905  0.0  \\
            0.275  -0.0013661202592927905  0.0  \\
            0.28  -0.0013661202592927905  0.0  \\
            0.285  -0.0013661202592927905  0.0  \\
            0.29  -0.0013661202592927905  0.0  \\
            0.295  -0.0013661202592927905  0.0  \\
            0.3  -0.0013661202592927905  0.0  \\
            0.305  -0.0013661202592927905  0.0  \\
            0.31  -0.0013661202592927905  0.0  \\
            0.315  -0.0013661202592927905  0.0  \\
            0.32  -0.0013661202592927905  0.0  \\
            0.325  -0.0013661202592927905  0.0  \\
            0.33  -0.0013661202592927905  0.0  \\
            0.335  -0.0013661202592927905  0.0  \\
            0.34  -0.0013661202592927905  0.0  \\
            0.345  -0.0013661202592927905  0.0  \\
            0.35  -0.0013661202592927905  0.0  \\
            0.355  -0.0013661202592927905  0.0  \\
            0.36  -0.0013661202592927905  0.0  \\
            0.365  -0.0013661202592927905  0.0  \\
            0.37  -0.0013661202592927905  0.0  \\
            0.375  -0.0013661202592927905  0.0  \\
            0.38  -0.0013661202592927905  0.0  \\
            0.385  -0.0013661202592927905  0.0  \\
            0.39  -0.0013661202592927905  0.0  \\
            0.395  -0.0013661202592927905  0.0  \\
            0.4  -0.0013661202592927905  0.0  \\
            0.405  -0.0013661202592927905  0.0  \\
            0.41  -0.0013661202592927905  0.0  \\
            0.415  -0.0013661202592927905  0.0  \\
            0.42  -0.0013661202592927905  0.0  \\
            0.425  -0.0013661202592927905  0.0  \\
            0.43  -0.0013661202592927905  0.0  \\
            0.435  -0.0013661202592927905  0.0  \\
            0.44  -0.0013661202592927905  0.0  \\
            0.445  -0.0013661202592927905  0.0  \\
            0.45  -0.0013661202592927905  0.0  \\
            0.455  -0.0013661202592927905  0.0  \\
            0.46  -0.0013661202592927905  0.0  \\
            0.465  -0.0013661202592927905  0.0  \\
            0.47  -0.0013661202592927905  0.0  \\
            0.475  -0.0013661202592927905  0.0  \\
            0.48  -0.0013661202592927905  0.0  \\
            0.485  -0.0013661202592927905  0.0  \\
            0.49  -0.0013661202592927905  0.0  \\
            0.495  -0.0013661202592927905  0.0  \\
            0.5  -0.0013661202592927905  0.0  \\
            0.0  0.0013661202592927897  1000.0  \\
            0.005  0.0013661202592927897  1000.0  \\
            0.01  0.0013661202592927897  1000.0  \\
            0.015  0.0013661202592927897  1000.0  \\
            0.02  0.0013661202592927897  1000.0  \\
            0.025  0.0013661202592927897  1000.0  \\
            0.03  0.0013661202592927897  1000.0  \\
            0.035  0.0013661202592927897  1000.0  \\
            0.04  0.0013661202592927897  1000.0  \\
            0.045  0.0013661202592927897  1000.0  \\
            0.05  0.0013661202592927897  995.0  \\
            0.055  0.0013661202592927897  831.0  \\
            0.06  0.0013661202592927897  325.0  \\
            0.065  0.0013661202592927897  37.0  \\
            0.07  0.0013661202592927897  3.0  \\
            0.075  0.0013661202592927897  2.0  \\
            0.08  0.0013661202592927897  3.0  \\
            0.085  0.0013661202592927897  1.0  \\
            0.09  0.0013661202592927897  0.0  \\
            0.095  0.0013661202592927897  1.0  \\
            0.1  0.0013661202592927897  0.0  \\
            0.105  0.0013661202592927897  0.0  \\
            0.11  0.0013661202592927897  0.0  \\
            0.115  0.0013661202592927897  0.0  \\
            0.12  0.0013661202592927897  0.0  \\
            0.125  0.0013661202592927897  0.0  \\
            0.13  0.0013661202592927897  0.0  \\
            0.135  0.0013661202592927897  0.0  \\
            0.14  0.0013661202592927897  0.0  \\
            0.145  0.0013661202592927897  0.0  \\
            0.15  0.0013661202592927897  0.0  \\
            0.155  0.0013661202592927897  0.0  \\
            0.16  0.0013661202592927897  0.0  \\
            0.165  0.0013661202592927897  0.0  \\
            0.17  0.0013661202592927897  0.0  \\
            0.175  0.0013661202592927897  0.0  \\
            0.18  0.0013661202592927897  0.0  \\
            0.185  0.0013661202592927897  0.0  \\
            0.19  0.0013661202592927897  0.0  \\
            0.195  0.0013661202592927897  0.0  \\
            0.2  0.0013661202592927897  0.0  \\
            0.205  0.0013661202592927897  0.0  \\
            0.21  0.0013661202592927897  0.0  \\
            0.215  0.0013661202592927897  0.0  \\
            0.22  0.0013661202592927897  0.0  \\
            0.225  0.0013661202592927897  0.0  \\
            0.23  0.0013661202592927897  0.0  \\
            0.235  0.0013661202592927897  0.0  \\
            0.24  0.0013661202592927897  0.0  \\
            0.245  0.0013661202592927897  0.0  \\
            0.25  0.0013661202592927897  0.0  \\
            0.255  0.0013661202592927897  0.0  \\
            0.26  0.0013661202592927897  0.0  \\
            0.265  0.0013661202592927897  0.0  \\
            0.27  0.0013661202592927897  0.0  \\
            0.275  0.0013661202592927897  0.0  \\
            0.28  0.0013661202592927897  0.0  \\
            0.285  0.0013661202592927897  0.0  \\
            0.29  0.0013661202592927897  0.0  \\
            0.295  0.0013661202592927897  0.0  \\
            0.3  0.0013661202592927897  0.0  \\
            0.305  0.0013661202592927897  0.0  \\
            0.31  0.0013661202592927897  0.0  \\
            0.315  0.0013661202592927897  0.0  \\
            0.32  0.0013661202592927897  0.0  \\
            0.325  0.0013661202592927897  0.0  \\
            0.33  0.0013661202592927897  0.0  \\
            0.335  0.0013661202592927897  0.0  \\
            0.34  0.0013661202592927897  0.0  \\
            0.345  0.0013661202592927897  0.0  \\
            0.35  0.0013661202592927897  0.0  \\
            0.355  0.0013661202592927897  0.0  \\
            0.36  0.0013661202592927897  0.0  \\
            0.365  0.0013661202592927897  0.0  \\
            0.37  0.0013661202592927897  0.0  \\
            0.375  0.0013661202592927897  0.0  \\
            0.38  0.0013661202592927897  0.0  \\
            0.385  0.0013661202592927897  0.0  \\
            0.39  0.0013661202592927897  0.0  \\
            0.395  0.0013661202592927897  0.0  \\
            0.4  0.0013661202592927897  0.0  \\
            0.405  0.0013661202592927897  0.0  \\
            0.41  0.0013661202592927897  0.0  \\
            0.415  0.0013661202592927897  0.0  \\
            0.42  0.0013661202592927897  0.0  \\
            0.425  0.0013661202592927897  0.0  \\
            0.43  0.0013661202592927897  0.0  \\
            0.435  0.0013661202592927897  0.0  \\
            0.44  0.0013661202592927897  0.0  \\
            0.445  0.0013661202592927897  0.0  \\
            0.45  0.0013661202592927897  0.0  \\
            0.455  0.0013661202592927897  0.0  \\
            0.46  0.0013661202592927897  0.0  \\
            0.465  0.0013661202592927897  0.0  \\
            0.47  0.0013661202592927897  0.0  \\
            0.475  0.0013661202592927897  0.0  \\
            0.48  0.0013661202592927897  0.0  \\
            0.485  0.0013661202592927897  0.0  \\
            0.49  0.0013661202592927897  0.0  \\
            0.495  0.0013661202592927897  0.0  \\
            0.5  0.0013661202592927897  0.0  \\
            0.0  0.00409836077787837  0.0  \\
            0.005  0.00409836077787837  0.0  \\
            0.01  0.00409836077787837  0.0  \\
            0.015  0.00409836077787837  0.0  \\
            0.02  0.00409836077787837  0.0  \\
            0.025  0.00409836077787837  0.0  \\
            0.03  0.00409836077787837  0.0  \\
            0.035  0.00409836077787837  0.0  \\
            0.04  0.00409836077787837  0.0  \\
            0.045  0.00409836077787837  0.0  \\
            0.05  0.00409836077787837  0.0  \\
            0.055  0.00409836077787837  0.0  \\
            0.06  0.00409836077787837  0.0  \\
            0.065  0.00409836077787837  0.0  \\
            0.07  0.00409836077787837  0.0  \\
            0.075  0.00409836077787837  0.0  \\
            0.08  0.00409836077787837  0.0  \\
            0.085  0.00409836077787837  0.0  \\
            0.09  0.00409836077787837  0.0  \\
            0.095  0.00409836077787837  0.0  \\
            0.1  0.00409836077787837  0.0  \\
            0.105  0.00409836077787837  0.0  \\
            0.11  0.00409836077787837  0.0  \\
            0.115  0.00409836077787837  0.0  \\
            0.12  0.00409836077787837  0.0  \\
            0.125  0.00409836077787837  0.0  \\
            0.13  0.00409836077787837  0.0  \\
            0.135  0.00409836077787837  0.0  \\
            0.14  0.00409836077787837  0.0  \\
            0.145  0.00409836077787837  0.0  \\
            0.15  0.00409836077787837  0.0  \\
            0.155  0.00409836077787837  0.0  \\
            0.16  0.00409836077787837  0.0  \\
            0.165  0.00409836077787837  0.0  \\
            0.17  0.00409836077787837  0.0  \\
            0.175  0.00409836077787837  0.0  \\
            0.18  0.00409836077787837  0.0  \\
            0.185  0.00409836077787837  0.0  \\
            0.19  0.00409836077787837  0.0  \\
            0.195  0.00409836077787837  0.0  \\
            0.2  0.00409836077787837  0.0  \\
            0.205  0.00409836077787837  0.0  \\
            0.21  0.00409836077787837  0.0  \\
            0.215  0.00409836077787837  0.0  \\
            0.22  0.00409836077787837  0.0  \\
            0.225  0.00409836077787837  0.0  \\
            0.23  0.00409836077787837  0.0  \\
            0.235  0.00409836077787837  0.0  \\
            0.24  0.00409836077787837  0.0  \\
            0.245  0.00409836077787837  0.0  \\
            0.25  0.00409836077787837  0.0  \\
            0.255  0.00409836077787837  0.0  \\
            0.26  0.00409836077787837  0.0  \\
            0.265  0.00409836077787837  0.0  \\
            0.27  0.00409836077787837  0.0  \\
            0.275  0.00409836077787837  0.0  \\
            0.28  0.00409836077787837  0.0  \\
            0.285  0.00409836077787837  0.0  \\
            0.29  0.00409836077787837  0.0  \\
            0.295  0.00409836077787837  0.0  \\
            0.3  0.00409836077787837  0.0  \\
            0.305  0.00409836077787837  0.0  \\
            0.31  0.00409836077787837  0.0  \\
            0.315  0.00409836077787837  0.0  \\
            0.32  0.00409836077787837  0.0  \\
            0.325  0.00409836077787837  0.0  \\
            0.33  0.00409836077787837  0.0  \\
            0.335  0.00409836077787837  0.0  \\
            0.34  0.00409836077787837  0.0  \\
            0.345  0.00409836077787837  0.0  \\
            0.35  0.00409836077787837  0.0  \\
            0.355  0.00409836077787837  0.0  \\
            0.36  0.00409836077787837  0.0  \\
            0.365  0.00409836077787837  0.0  \\
            0.37  0.00409836077787837  0.0  \\
            0.375  0.00409836077787837  0.0  \\
            0.38  0.00409836077787837  0.0  \\
            0.385  0.00409836077787837  0.0  \\
            0.39  0.00409836077787837  0.0  \\
            0.395  0.00409836077787837  0.0  \\
            0.4  0.00409836077787837  0.0  \\
            0.405  0.00409836077787837  0.0  \\
            0.41  0.00409836077787837  0.0  \\
            0.415  0.00409836077787837  0.0  \\
            0.42  0.00409836077787837  0.0  \\
            0.425  0.00409836077787837  0.0  \\
            0.43  0.00409836077787837  0.0  \\
            0.435  0.00409836077787837  0.0  \\
            0.44  0.00409836077787837  0.0  \\
            0.445  0.00409836077787837  0.0  \\
            0.45  0.00409836077787837  0.0  \\
            0.455  0.00409836077787837  0.0  \\
            0.46  0.00409836077787837  0.0  \\
            0.465  0.00409836077787837  0.0  \\
            0.47  0.00409836077787837  0.0  \\
            0.475  0.00409836077787837  0.0  \\
            0.48  0.00409836077787837  0.0  \\
            0.485  0.00409836077787837  0.0  \\
            0.49  0.00409836077787837  0.0  \\
            0.495  0.00409836077787837  0.0  \\
            0.5  0.00409836077787837  0.0  \\
        }
        ;
    \addlegendentry {simulations}
    \addlegendimage{only marks, mark=square*, fill=blue, draw=blue, opacity = 0.6}
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -4.336808689942018e-19  \\
            0.0005  -4.336808689942018e-19  \\
            0.001  -4.336808689942018e-19  \\
            0.0015  -4.336808689942018e-19  \\
            0.002  -4.336808689942018e-19  \\
            0.0025  -4.336808689942018e-19  \\
            0.003  -4.336808689942018e-19  \\
            0.0035  -4.336808689942018e-19  \\
            0.004  -4.336808689942018e-19  \\
            0.0045  -4.336808689942018e-19  \\
            0.005  -4.336808689942018e-19  \\
            0.0055  -4.336808689942018e-19  \\
            0.006  -4.336808689942018e-19  \\
            0.0065  -4.336808689942018e-19  \\
            0.007  -4.336808689942018e-19  \\
            0.0075  -4.336808689942018e-19  \\
            0.008  -4.336808689942018e-19  \\
            0.0085  -4.336808689942018e-19  \\
            0.009  -4.336808689942018e-19  \\
            0.0095  -4.336808689942018e-19  \\
            0.01  -4.336808689942018e-19  \\
            0.0105  -4.336808689942018e-19  \\
            0.011  -4.336808689942018e-19  \\
            0.0115  -4.336808689942018e-19  \\
            0.012  -4.336808689942018e-19  \\
            0.0125  -4.336808689942018e-19  \\
            0.013  -4.336808689942018e-19  \\
            0.0135  -4.336808689942018e-19  \\
            0.014  -4.336808689942018e-19  \\
            0.0145  -4.336808689942018e-19  \\
            0.015  -4.336808689942018e-19  \\
            0.0155  -4.336808689942018e-19  \\
            0.016  -4.336808689942018e-19  \\
            0.0165  -4.336808689942018e-19  \\
            0.017  -4.336808689942018e-19  \\
            0.0175  -4.336808689942018e-19  \\
            0.018  -4.336808689942018e-19  \\
            0.0185  -4.336808689942018e-19  \\
            0.019  -4.336808689942018e-19  \\
            0.0195  -4.336808689942018e-19  \\
            0.02  -4.336808689942018e-19  \\
            0.0205  -4.336808689942018e-19  \\
            0.021  -4.336808689942018e-19  \\
            0.0215  -4.336808689942018e-19  \\
            0.022  -4.336808689942018e-19  \\
            0.0225  -4.336808689942018e-19  \\
            0.023  -4.336808689942018e-19  \\
            0.0235  -4.336808689942018e-19  \\
            0.024  -4.336808689942018e-19  \\
            0.0245  -4.336808689942018e-19  \\
            0.025  -4.336808689942018e-19  \\
            0.0255  -4.336808689942018e-19  \\
            0.026  -4.336808689942018e-19  \\
            0.0265  -4.336808689942018e-19  \\
            0.027  -4.336808689942018e-19  \\
            0.0275  -4.336808689942018e-19  \\
            0.028  -4.336808689942018e-19  \\
            0.0285  -4.336808689942018e-19  \\
            0.029  -4.336808689942018e-19  \\
            0.0295  -4.336808689942018e-19  \\
            0.03  -4.336808689942018e-19  \\
            0.0305  -4.336808689942018e-19  \\
            0.031  -4.336808689942018e-19  \\
            0.0315  -4.336808689942018e-19  \\
            0.032  -4.336808689942018e-19  \\
            0.0325  -4.336808689942018e-19  \\
            0.033  -4.336808689942018e-19  \\
            0.0335  -4.336808689942018e-19  \\
            0.034  -4.336808689942018e-19  \\
            0.0345  -4.336808689942018e-19  \\
            0.035  -4.336808689942018e-19  \\
            0.0355  -4.336808689942018e-19  \\
            0.036  -4.336808689942018e-19  \\
            0.0365  -4.336808689942018e-19  \\
            0.037  -4.336808689942018e-19  \\
            0.0375  -4.336808689942018e-19  \\
            0.038  -4.336808689942018e-19  \\
            0.0385  -4.336808689942018e-19  \\
            0.039  -4.336808689942018e-19  \\
            0.0395  -4.336808689942018e-19  \\
            0.04  -4.336808689942018e-19  \\
            0.0405  -4.336808689942018e-19  \\
            0.041  -4.336808689942018e-19  \\
            0.0415  -4.336808689942018e-19  \\
            0.042  -4.336808689942018e-19  \\
            0.0425  -4.336808689942018e-19  \\
            0.043  -4.336808689942018e-19  \\
            0.0435  -4.336808689942018e-19  \\
            0.044  -4.336808689942018e-19  \\
            0.0445  -4.336808689942018e-19  \\
            0.045  -4.336808689942018e-19  \\
            0.0455  -4.336808689942018e-19  \\
            0.046  -4.336808689942018e-19  \\
            0.0465  -4.336808689942018e-19  \\
            0.047  -4.336808689942018e-19  \\
            0.0475  -4.336808689942018e-19  \\
            0.048  -4.336808689942018e-19  \\
            0.0485  -4.336808689942018e-19  \\
            0.049  -4.336808689942018e-19  \\
            0.0495  -4.336808689942018e-19  \\
            0.05  -4.336808689942018e-19  \\
            0.0505  -4.336808689942018e-19  \\
            0.051  -4.336808689942018e-19  \\
            0.0515  -4.336808689942018e-19  \\
            0.052  -4.336808689942018e-19  \\
            0.0525  -4.336808689942018e-19  \\
            0.053  -4.336808689942018e-19  \\
            0.0535  -4.336808689942018e-19  \\
            0.054  -4.336808689942018e-19  \\
            0.0545  -4.336808689942018e-19  \\
            0.055  -4.336808689942018e-19  \\
            0.0555  -4.336808689942018e-19  \\
            0.056  -4.336808689942018e-19  \\
            0.0565  -4.336808689942018e-19  \\
            0.057  -4.336808689942018e-19  \\
            0.0575  -4.336808689942018e-19  \\
            0.058  -4.336808689942018e-19  \\
            0.0585  -4.336808689942018e-19  \\
            0.059  -4.336808689942018e-19  \\
            0.0595  -4.336808689942018e-19  \\
            0.06  -4.336808689942018e-19  \\
            0.0605  -4.336808689942018e-19  \\
            0.061  -4.336808689942018e-19  \\
            0.0615  -4.336808689942018e-19  \\
            0.062  -4.336808689942018e-19  \\
            0.0625  -4.336808689942018e-19  \\
            0.063  -4.336808689942018e-19  \\
            0.0635  -4.336808689942018e-19  \\
            0.064  -4.336808689942018e-19  \\
            0.0645  -4.336808689942018e-19  \\
            0.065  -4.336808689942018e-19  \\
            0.0655  -4.336808689942018e-19  \\
            0.066  -4.336808689942018e-19  \\
            0.0665  -4.336808689942018e-19  \\
            0.067  -4.336808689942018e-19  \\
            0.0675  -4.336808689942018e-19  \\
            0.068  -4.336808689942018e-19  \\
            0.0685  -4.336808689942018e-19  \\
            0.069  -4.336808689942018e-19  \\
            0.0695  -4.336808689942018e-19  \\
            0.07  -4.336808689942018e-19  \\
            0.0705  -4.336808689942018e-19  \\
            0.071  -4.336808689942018e-19  \\
            0.0715  -4.336808689942018e-19  \\
            0.072  -4.336808689942018e-19  \\
            0.0725  -4.336808689942018e-19  \\
            0.073  -4.336808689942018e-19  \\
            0.0735  -4.336808689942018e-19  \\
            0.074  -4.336808689942018e-19  \\
            0.0745  -4.336808689942018e-19  \\
            0.075  -4.336808689942018e-19  \\
            0.0755  -4.336808689942018e-19  \\
            0.076  -4.336808689942018e-19  \\
            0.0765  -4.336808689942018e-19  \\
            0.077  -4.336808689942018e-19  \\
            0.0775  -4.336808689942018e-19  \\
            0.078  -4.336808689942018e-19  \\
            0.0785  -4.336808689942018e-19  \\
            0.079  -4.336808689942018e-19  \\
            0.0795  -4.336808689942018e-19  \\
            0.08  -4.336808689942018e-19  \\
            0.0805  -4.336808689942018e-19  \\
            0.081  -4.336808689942018e-19  \\
            0.0815  -4.336808689942018e-19  \\
            0.082  -4.336808689942018e-19  \\
            0.0825  -4.336808689942018e-19  \\
            0.083  -4.336808689942018e-19  \\
            0.0835  -4.336808689942018e-19  \\
            0.084  -4.336808689942018e-19  \\
            0.0845  -4.336808689942018e-19  \\
            0.085  -4.336808689942018e-19  \\
            0.0855  -4.336808689942018e-19  \\
            0.086  -4.336808689942018e-19  \\
            0.0865  -4.336808689942018e-19  \\
            0.087  -4.336808689942018e-19  \\
            0.0875  -4.336808689942018e-19  \\
            0.088  -4.336808689942018e-19  \\
            0.0885  -4.336808689942018e-19  \\
            0.089  -4.336808689942018e-19  \\
            0.0895  -4.336808689942018e-19  \\
            0.09  -4.336808689942018e-19  \\
            0.0905  -4.336808689942018e-19  \\
            0.091  -4.336808689942018e-19  \\
            0.0915  -4.336808689942018e-19  \\
            0.092  -4.336808689942018e-19  \\
            0.0925  -4.336808689942018e-19  \\
            0.093  -4.336808689942018e-19  \\
            0.0935  -4.336808689942018e-19  \\
            0.094  -4.336808689942018e-19  \\
            0.0945  -4.336808689942018e-19  \\
            0.095  -4.336808689942018e-19  \\
            0.0955  -4.336808689942018e-19  \\
            0.096  -4.336808689942018e-19  \\
            0.0965  -4.336808689942018e-19  \\
            0.097  -4.336808689942018e-19  \\
            0.0975  -4.336808689942018e-19  \\
            0.098  -4.336808689942018e-19  \\
            0.0985  -4.336808689942018e-19  \\
            0.099  -4.336808689942018e-19  \\
            0.0995  -4.336808689942018e-19  \\
            0.1  -4.336808689942018e-19  \\
            0.1005  -4.336808689942018e-19  \\
            0.101  -4.336808689942018e-19  \\
            0.1015  -4.336808689942018e-19  \\
            0.102  -4.336808689942018e-19  \\
            0.1025  -4.336808689942018e-19  \\
            0.103  -4.336808689942018e-19  \\
            0.1035  -4.336808689942018e-19  \\
            0.104  -4.336808689942018e-19  \\
            0.1045  -4.336808689942018e-19  \\
            0.105  -4.336808689942018e-19  \\
            0.1055  -4.336808689942018e-19  \\
            0.106  -4.336808689942018e-19  \\
            0.1065  -4.336808689942018e-19  \\
            0.107  -4.336808689942018e-19  \\
            0.1075  -4.336808689942018e-19  \\
            0.108  -4.336808689942018e-19  \\
            0.1085  -4.336808689942018e-19  \\
            0.109  -4.336808689942018e-19  \\
            0.1095  -4.336808689942018e-19  \\
            0.11  -4.336808689942018e-19  \\
            0.1105  -4.336808689942018e-19  \\
            0.111  -4.336808689942018e-19  \\
            0.1115  -4.336808689942018e-19  \\
            0.112  -4.336808689942018e-19  \\
            0.1125  -4.336808689942018e-19  \\
            0.113  -4.336808689942018e-19  \\
            0.1135  -4.336808689942018e-19  \\
            0.114  -4.336808689942018e-19  \\
            0.1145  -4.336808689942018e-19  \\
            0.115  -4.336808689942018e-19  \\
            0.1155  -4.336808689942018e-19  \\
            0.116  -4.336808689942018e-19  \\
            0.1165  -4.336808689942018e-19  \\
            0.117  -4.336808689942018e-19  \\
            0.1175  -4.336808689942018e-19  \\
            0.118  -4.336808689942018e-19  \\
            0.1185  -4.336808689942018e-19  \\
            0.119  -4.336808689942018e-19  \\
            0.1195  -4.336808689942018e-19  \\
            0.12  -4.336808689942018e-19  \\
            0.1205  -4.336808689942018e-19  \\
            0.121  -4.336808689942018e-19  \\
            0.1215  -4.336808689942018e-19  \\
            0.122  -4.336808689942018e-19  \\
            0.1225  -4.336808689942018e-19  \\
            0.123  -4.336808689942018e-19  \\
            0.1235  -4.336808689942018e-19  \\
            0.124  -4.336808689942018e-19  \\
            0.1245  -4.336808689942018e-19  \\
            0.125  -4.336808689942018e-19  \\
            0.1255  -4.336808689942018e-19  \\
            0.126  -4.336808689942018e-19  \\
            0.1265  -4.336808689942018e-19  \\
            0.127  -4.336808689942018e-19  \\
            0.1275  -4.336808689942018e-19  \\
            0.128  -4.336808689942018e-19  \\
            0.1285  -4.336808689942018e-19  \\
            0.129  -4.336808689942018e-19  \\
            0.1295  -4.336808689942018e-19  \\
            0.13  -4.336808689942018e-19  \\
            0.1305  -4.336808689942018e-19  \\
            0.131  -4.336808689942018e-19  \\
            0.1315  -4.336808689942018e-19  \\
            0.132  -4.336808689942018e-19  \\
            0.1325  -4.336808689942018e-19  \\
            0.133  -4.336808689942018e-19  \\
            0.1335  -4.336808689942018e-19  \\
            0.134  -4.336808689942018e-19  \\
            0.1345  -4.336808689942018e-19  \\
            0.135  -4.336808689942018e-19  \\
            0.1355  -4.336808689942018e-19  \\
            0.136  -4.336808689942018e-19  \\
            0.1365  -4.336808689942018e-19  \\
            0.137  -4.336808689942018e-19  \\
            0.1375  -4.336808689942018e-19  \\
            0.138  -4.336808689942018e-19  \\
            0.1385  -4.336808689942018e-19  \\
            0.139  -4.336808689942018e-19  \\
            0.1395  -4.336808689942018e-19  \\
            0.14  -4.336808689942018e-19  \\
            0.1405  -4.336808689942018e-19  \\
            0.141  -4.336808689942018e-19  \\
            0.1415  -4.336808689942018e-19  \\
            0.142  -4.336808689942018e-19  \\
            0.1425  -4.336808689942018e-19  \\
            0.143  -4.336808689942018e-19  \\
            0.1435  -4.336808689942018e-19  \\
            0.144  -4.336808689942018e-19  \\
            0.1445  -4.336808689942018e-19  \\
            0.145  -4.336808689942018e-19  \\
            0.1455  -4.336808689942018e-19  \\
            0.146  -4.336808689942018e-19  \\
            0.1465  -4.336808689942018e-19  \\
            0.147  -4.336808689942018e-19  \\
            0.1475  -4.336808689942018e-19  \\
            0.148  -4.336808689942018e-19  \\
            0.1485  -4.336808689942018e-19  \\
            0.149  -4.336808689942018e-19  \\
            0.1495  -4.336808689942018e-19  \\
            0.15  -4.336808689942018e-19  \\
            0.1505  -4.336808689942018e-19  \\
            0.151  -4.336808689942018e-19  \\
            0.1515  -4.336808689942018e-19  \\
            0.152  -4.336808689942018e-19  \\
            0.1525  -4.336808689942018e-19  \\
            0.153  -4.336808689942018e-19  \\
            0.1535  -4.336808689942018e-19  \\
            0.154  -4.336808689942018e-19  \\
            0.1545  -4.336808689942018e-19  \\
            0.155  -4.336808689942018e-19  \\
            0.1555  -4.336808689942018e-19  \\
            0.156  -4.336808689942018e-19  \\
            0.1565  -4.336808689942018e-19  \\
            0.157  -4.336808689942018e-19  \\
            0.1575  -4.336808689942018e-19  \\
            0.158  -4.336808689942018e-19  \\
            0.1585  -4.336808689942018e-19  \\
            0.159  -4.336808689942018e-19  \\
            0.1595  -4.336808689942018e-19  \\
            0.16  -4.336808689942018e-19  \\
            0.1605  -4.336808689942018e-19  \\
            0.161  -4.336808689942018e-19  \\
            0.1615  -4.336808689942018e-19  \\
            0.162  -4.336808689942018e-19  \\
            0.1625  -4.336808689942018e-19  \\
            0.163  -4.336808689942018e-19  \\
            0.1635  -4.336808689942018e-19  \\
            0.164  -4.336808689942018e-19  \\
            0.1645  -4.336808689942018e-19  \\
            0.165  -4.336808689942018e-19  \\
            0.1655  -4.336808689942018e-19  \\
            0.166  -4.336808689942018e-19  \\
            0.1665  -4.336808689942018e-19  \\
            0.167  -4.336808689942018e-19  \\
            0.1675  -4.336808689942018e-19  \\
            0.168  -4.336808689942018e-19  \\
            0.1685  -4.336808689942018e-19  \\
            0.169  -4.336808689942018e-19  \\
            0.1695  -4.336808689942018e-19  \\
            0.17  -4.336808689942018e-19  \\
            0.1705  -4.336808689942018e-19  \\
            0.171  -4.336808689942018e-19  \\
            0.1715  -4.336808689942018e-19  \\
            0.172  -4.336808689942018e-19  \\
            0.1725  -4.336808689942018e-19  \\
            0.173  -4.336808689942018e-19  \\
            0.1735  -4.336808689942018e-19  \\
            0.174  -4.336808689942018e-19  \\
            0.1745  -4.336808689942018e-19  \\
            0.175  -4.336808689942018e-19  \\
            0.1755  -4.336808689942018e-19  \\
            0.176  -4.336808689942018e-19  \\
            0.1765  -4.336808689942018e-19  \\
            0.177  -4.336808689942018e-19  \\
            0.1775  -4.336808689942018e-19  \\
            0.178  -4.336808689942018e-19  \\
            0.1785  -4.336808689942018e-19  \\
            0.179  -4.336808689942018e-19  \\
            0.1795  -4.336808689942018e-19  \\
            0.18  -4.336808689942018e-19  \\
            0.1805  -4.336808689942018e-19  \\
            0.181  -4.336808689942018e-19  \\
            0.1815  -4.336808689942018e-19  \\
            0.182  -4.336808689942018e-19  \\
            0.1825  -4.336808689942018e-19  \\
            0.183  -4.336808689942018e-19  \\
            0.1835  -4.336808689942018e-19  \\
            0.184  -4.336808689942018e-19  \\
            0.1845  -4.336808689942018e-19  \\
            0.185  -4.336808689942018e-19  \\
            0.1855  -4.336808689942018e-19  \\
            0.186  -4.336808689942018e-19  \\
            0.1865  -4.336808689942018e-19  \\
            0.187  -4.336808689942018e-19  \\
            0.1875  -4.336808689942018e-19  \\
            0.188  -4.336808689942018e-19  \\
            0.1885  -4.336808689942018e-19  \\
            0.189  -4.336808689942018e-19  \\
            0.1895  -4.336808689942018e-19  \\
            0.19  -4.336808689942018e-19  \\
            0.1905  -4.336808689942018e-19  \\
            0.191  -4.336808689942018e-19  \\
            0.1915  -4.336808689942018e-19  \\
            0.192  -4.336808689942018e-19  \\
            0.1925  -4.336808689942018e-19  \\
            0.193  -4.336808689942018e-19  \\
            0.1935  -4.336808689942018e-19  \\
            0.194  -4.336808689942018e-19  \\
            0.1945  -4.336808689942018e-19  \\
            0.195  -4.336808689942018e-19  \\
            0.1955  -4.336808689942018e-19  \\
            0.196  -4.336808689942018e-19  \\
            0.1965  -4.336808689942018e-19  \\
            0.197  -4.336808689942018e-19  \\
            0.1975  -4.336808689942018e-19  \\
            0.198  -4.336808689942018e-19  \\
            0.1985  -4.336808689942018e-19  \\
            0.199  -4.336808689942018e-19  \\
            0.1995  -4.336808689942018e-19  \\
            0.2  -4.336808689942018e-19  \\
            0.2005  -4.336808689942018e-19  \\
            0.201  -4.336808689942018e-19  \\
            0.2015  -4.336808689942018e-19  \\
            0.202  -4.336808689942018e-19  \\
            0.2025  -4.336808689942018e-19  \\
            0.203  -4.336808689942018e-19  \\
            0.2035  -4.336808689942018e-19  \\
            0.204  -4.336808689942018e-19  \\
            0.2045  -4.336808689942018e-19  \\
            0.205  -4.336808689942018e-19  \\
            0.2055  -4.336808689942018e-19  \\
            0.206  -4.336808689942018e-19  \\
            0.2065  -4.336808689942018e-19  \\
            0.207  -4.336808689942018e-19  \\
            0.2075  -4.336808689942018e-19  \\
            0.208  -4.336808689942018e-19  \\
            0.2085  -4.336808689942018e-19  \\
            0.209  -4.336808689942018e-19  \\
            0.2095  -4.336808689942018e-19  \\
            0.21  -4.336808689942018e-19  \\
            0.2105  -4.336808689942018e-19  \\
            0.211  -4.336808689942018e-19  \\
            0.2115  -4.336808689942018e-19  \\
            0.212  -4.336808689942018e-19  \\
            0.2125  -4.336808689942018e-19  \\
            0.213  -4.336808689942018e-19  \\
            0.2135  -4.336808689942018e-19  \\
            0.214  -4.336808689942018e-19  \\
            0.2145  -4.336808689942018e-19  \\
            0.215  -4.336808689942018e-19  \\
            0.2155  -4.336808689942018e-19  \\
            0.216  -4.336808689942018e-19  \\
            0.2165  -4.336808689942018e-19  \\
            0.217  -4.336808689942018e-19  \\
            0.2175  -4.336808689942018e-19  \\
            0.218  -4.336808689942018e-19  \\
            0.2185  -4.336808689942018e-19  \\
            0.219  -4.336808689942018e-19  \\
            0.2195  -4.336808689942018e-19  \\
            0.22  -4.336808689942018e-19  \\
            0.2205  -4.336808689942018e-19  \\
            0.221  -4.336808689942018e-19  \\
            0.2215  -4.336808689942018e-19  \\
            0.222  -4.336808689942018e-19  \\
            0.2225  -4.336808689942018e-19  \\
            0.223  -4.336808689942018e-19  \\
            0.2235  -4.336808689942018e-19  \\
            0.224  -4.336808689942018e-19  \\
            0.2245  -4.336808689942018e-19  \\
            0.225  -4.336808689942018e-19  \\
            0.2255  -4.336808689942018e-19  \\
            0.226  -4.336808689942018e-19  \\
            0.2265  -4.336808689942018e-19  \\
            0.227  -4.336808689942018e-19  \\
            0.2275  -4.336808689942018e-19  \\
            0.228  -4.336808689942018e-19  \\
            0.2285  -4.336808689942018e-19  \\
            0.229  -4.336808689942018e-19  \\
            0.2295  -4.336808689942018e-19  \\
            0.23  -4.336808689942018e-19  \\
            0.2305  -4.336808689942018e-19  \\
            0.231  -4.336808689942018e-19  \\
            0.2315  -4.336808689942018e-19  \\
            0.232  -4.336808689942018e-19  \\
            0.2325  -4.336808689942018e-19  \\
            0.233  -4.336808689942018e-19  \\
            0.2335  -4.336808689942018e-19  \\
            0.234  -4.336808689942018e-19  \\
            0.2345  -4.336808689942018e-19  \\
            0.235  -4.336808689942018e-19  \\
            0.2355  -4.336808689942018e-19  \\
            0.236  -4.336808689942018e-19  \\
            0.2365  -4.336808689942018e-19  \\
            0.237  -4.336808689942018e-19  \\
            0.2375  -4.336808689942018e-19  \\
            0.238  -4.336808689942018e-19  \\
            0.2385  -4.336808689942018e-19  \\
            0.239  -4.336808689942018e-19  \\
            0.2395  -4.336808689942018e-19  \\
            0.24  -4.336808689942018e-19  \\
            0.2405  -4.336808689942018e-19  \\
            0.241  -4.336808689942018e-19  \\
            0.2415  -4.336808689942018e-19  \\
            0.242  -4.336808689942018e-19  \\
            0.2425  -4.336808689942018e-19  \\
            0.243  -4.336808689942018e-19  \\
            0.2435  -4.336808689942018e-19  \\
            0.244  -4.336808689942018e-19  \\
            0.2445  -4.336808689942018e-19  \\
            0.245  -4.336808689942018e-19  \\
            0.2455  -4.336808689942018e-19  \\
            0.246  -4.336808689942018e-19  \\
            0.2465  -4.336808689942018e-19  \\
            0.247  -4.336808689942018e-19  \\
            0.2475  -4.336808689942018e-19  \\
            0.248  -4.336808689942018e-19  \\
            0.2485  -4.336808689942018e-19  \\
            0.249  -4.336808689942018e-19  \\
            0.2495  -4.336808689942018e-19  \\
            0.25  -4.336808689942018e-19  \\
            0.2505  -0.0409836077787837  \\
            0.251  -0.0409836077787837  \\
            0.2515  -0.0409836077787837  \\
            0.252  -0.0409836077787837  \\
            0.2525  -0.0409836077787837  \\
            0.253  -0.0409836077787837  \\
            0.2535  -0.0409836077787837  \\
            0.254  -0.0409836077787837  \\
            0.2545  -0.0409836077787837  \\
            0.255  -0.0409836077787837  \\
            0.2555  -0.0409836077787837  \\
            0.256  -0.0409836077787837  \\
            0.2565  -0.0409836077787837  \\
            0.257  -0.0409836077787837  \\
            0.2575  -0.0409836077787837  \\
            0.258  -0.0409836077787837  \\
            0.2585  -0.0409836077787837  \\
            0.259  -0.0409836077787837  \\
            0.2595  -0.0409836077787837  \\
            0.26  -0.0409836077787837  \\
            0.2605  -0.0409836077787837  \\
            0.261  -0.0409836077787837  \\
            0.2615  -0.0409836077787837  \\
            0.262  -0.0409836077787837  \\
            0.2625  -0.0409836077787837  \\
            0.263  -0.0409836077787837  \\
            0.2635  -0.0409836077787837  \\
            0.264  -0.0409836077787837  \\
            0.2645  -0.0409836077787837  \\
            0.265  -0.0409836077787837  \\
            0.2655  -0.0409836077787837  \\
            0.266  -0.0409836077787837  \\
            0.2665  -0.0409836077787837  \\
            0.267  -0.0409836077787837  \\
            0.2675  -0.0409836077787837  \\
            0.268  -0.0409836077787837  \\
            0.2685  -0.0409836077787837  \\
            0.269  -0.0409836077787837  \\
            0.2695  -0.0409836077787837  \\
            0.27  -0.0409836077787837  \\
            0.2705  -0.0409836077787837  \\
            0.271  -0.0409836077787837  \\
            0.2715  -0.0409836077787837  \\
            0.272  -0.0409836077787837  \\
            0.2725  -0.0409836077787837  \\
            0.273  -0.0409836077787837  \\
            0.2735  -0.0409836077787837  \\
            0.274  -0.0409836077787837  \\
            0.2745  -0.0409836077787837  \\
            0.275  -0.0409836077787837  \\
            0.2755  -0.0409836077787837  \\
            0.276  -0.0409836077787837  \\
            0.2765  -0.0409836077787837  \\
            0.277  -0.0409836077787837  \\
            0.2775  -0.0409836077787837  \\
            0.278  -0.0409836077787837  \\
            0.2785  -0.0409836077787837  \\
            0.279  -0.0409836077787837  \\
            0.2795  -0.0409836077787837  \\
            0.28  -0.0409836077787837  \\
            0.2805  -0.0409836077787837  \\
            0.281  -0.0409836077787837  \\
            0.2815  -0.0409836077787837  \\
            0.282  -0.0409836077787837  \\
            0.2825  -0.0409836077787837  \\
            0.283  -0.0409836077787837  \\
            0.2835  -0.0409836077787837  \\
            0.284  -0.0409836077787837  \\
            0.2845  -0.0409836077787837  \\
            0.285  -0.0409836077787837  \\
            0.2855  -0.0409836077787837  \\
            0.286  -0.0409836077787837  \\
            0.2865  -0.0409836077787837  \\
            0.287  -0.0409836077787837  \\
            0.2875  -0.0409836077787837  \\
            0.288  -0.0409836077787837  \\
            0.2885  -0.0409836077787837  \\
            0.289  -0.0409836077787837  \\
            0.2895  -0.0409836077787837  \\
            0.29  -0.0409836077787837  \\
            0.2905  -0.0409836077787837  \\
            0.291  -0.0409836077787837  \\
            0.2915  -0.0409836077787837  \\
            0.292  -0.0409836077787837  \\
            0.2925  -0.0409836077787837  \\
            0.293  -0.0409836077787837  \\
            0.2935  -0.0409836077787837  \\
            0.294  -0.0409836077787837  \\
            0.2945  -0.0409836077787837  \\
            0.295  -0.0409836077787837  \\
            0.2955  -0.0409836077787837  \\
            0.296  -0.0409836077787837  \\
            0.2965  -0.0409836077787837  \\
            0.297  -0.0409836077787837  \\
            0.2975  -0.0409836077787837  \\
            0.298  -0.0409836077787837  \\
            0.2985  -0.0409836077787837  \\
            0.299  -0.0409836077787837  \\
            0.2995  -0.0409836077787837  \\
            0.3  -0.0409836077787837  \\
            0.3005  -0.0409836077787837  \\
            0.301  -0.0409836077787837  \\
            0.3015  -0.0409836077787837  \\
            0.302  -0.0409836077787837  \\
            0.3025  -0.0409836077787837  \\
            0.303  -0.0409836077787837  \\
            0.3035  -0.0409836077787837  \\
            0.304  -0.0409836077787837  \\
            0.3045  -0.0409836077787837  \\
            0.305  -0.0409836077787837  \\
            0.3055  -0.0409836077787837  \\
            0.306  -0.0409836077787837  \\
            0.3065  -0.0409836077787837  \\
            0.307  -0.0409836077787837  \\
            0.3075  -0.0409836077787837  \\
            0.308  -0.0409836077787837  \\
            0.3085  -0.0409836077787837  \\
            0.309  -0.0409836077787837  \\
            0.3095  -0.0409836077787837  \\
            0.31  -0.0409836077787837  \\
            0.3105  -0.0409836077787837  \\
            0.311  -0.0409836077787837  \\
            0.3115  -0.0409836077787837  \\
            0.312  -0.0409836077787837  \\
            0.3125  -0.0409836077787837  \\
            0.313  -0.0409836077787837  \\
            0.3135  -0.0409836077787837  \\
            0.314  -0.0409836077787837  \\
            0.3145  -0.0409836077787837  \\
            0.315  -0.0409836077787837  \\
            0.3155  -0.0409836077787837  \\
            0.316  -0.0409836077787837  \\
            0.3165  -0.0409836077787837  \\
            0.317  -0.0409836077787837  \\
            0.3175  -0.0409836077787837  \\
            0.318  -0.0409836077787837  \\
            0.3185  -0.0409836077787837  \\
            0.319  -0.0409836077787837  \\
            0.3195  -0.0409836077787837  \\
            0.32  -0.0409836077787837  \\
            0.3205  -0.0409836077787837  \\
            0.321  -0.0409836077787837  \\
            0.3215  -0.0409836077787837  \\
            0.322  -0.0409836077787837  \\
            0.3225  -0.0409836077787837  \\
            0.323  -0.0409836077787837  \\
            0.3235  -0.0409836077787837  \\
            0.324  -0.0409836077787837  \\
            0.3245  -0.0409836077787837  \\
            0.325  -0.0409836077787837  \\
            0.3255  -0.0409836077787837  \\
            0.326  -0.0409836077787837  \\
            0.3265  -0.0409836077787837  \\
            0.327  -0.0409836077787837  \\
            0.3275  -0.0409836077787837  \\
            0.328  -0.0409836077787837  \\
            0.3285  -0.0409836077787837  \\
            0.329  -0.0409836077787837  \\
            0.3295  -0.0409836077787837  \\
            0.33  -0.0409836077787837  \\
            0.3305  -0.0409836077787837  \\
            0.331  -0.0409836077787837  \\
            0.3315  -0.0409836077787837  \\
            0.332  -0.0409836077787837  \\
            0.3325  -0.0409836077787837  \\
            0.333  -0.0409836077787837  \\
            0.3335  -0.0409836077787837  \\
            0.334  -0.0409836077787837  \\
            0.3345  -0.0409836077787837  \\
            0.335  -0.0409836077787837  \\
            0.3355  -0.0409836077787837  \\
            0.336  -0.0409836077787837  \\
            0.3365  -0.0409836077787837  \\
            0.337  -0.0409836077787837  \\
            0.3375  -0.0409836077787837  \\
            0.338  -0.0409836077787837  \\
            0.3385  -0.0409836077787837  \\
            0.339  -0.0409836077787837  \\
            0.3395  -0.0409836077787837  \\
            0.34  -0.0409836077787837  \\
            0.3405  -0.0409836077787837  \\
            0.341  -0.0409836077787837  \\
            0.3415  -0.0409836077787837  \\
            0.342  -0.0409836077787837  \\
            0.3425  -0.0409836077787837  \\
            0.343  -0.0409836077787837  \\
            0.3435  -0.0409836077787837  \\
            0.344  -0.0409836077787837  \\
            0.3445  -0.0409836077787837  \\
            0.345  -0.0409836077787837  \\
            0.3455  -0.0409836077787837  \\
            0.346  -0.0409836077787837  \\
            0.3465  -0.0409836077787837  \\
            0.347  -0.0409836077787837  \\
            0.3475  -0.0409836077787837  \\
            0.348  -0.0409836077787837  \\
            0.3485  -0.0409836077787837  \\
            0.349  -0.0409836077787837  \\
            0.3495  -0.0409836077787837  \\
            0.35  -0.0409836077787837  \\
            0.3505  -0.0409836077787837  \\
            0.351  -0.0409836077787837  \\
            0.3515  -0.0409836077787837  \\
            0.352  -0.0409836077787837  \\
            0.3525  -0.0409836077787837  \\
            0.353  -0.0409836077787837  \\
            0.3535  -0.0409836077787837  \\
            0.354  -0.0409836077787837  \\
            0.3545  -0.0409836077787837  \\
            0.355  -0.0409836077787837  \\
            0.3555  -0.0409836077787837  \\
            0.356  -0.0409836077787837  \\
            0.3565  -0.0409836077787837  \\
            0.357  -0.0409836077787837  \\
            0.3575  -0.0409836077787837  \\
            0.358  -0.0409836077787837  \\
            0.3585  -0.0409836077787837  \\
            0.359  -0.0409836077787837  \\
            0.3595  -0.0409836077787837  \\
            0.36  -0.0409836077787837  \\
            0.3605  -0.0409836077787837  \\
            0.361  -0.0409836077787837  \\
            0.3615  -0.0409836077787837  \\
            0.362  -0.0409836077787837  \\
            0.3625  -0.0409836077787837  \\
            0.363  -0.0409836077787837  \\
            0.3635  -0.0409836077787837  \\
            0.364  -0.0409836077787837  \\
            0.3645  -0.0409836077787837  \\
            0.365  -0.0409836077787837  \\
            0.3655  -0.0409836077787837  \\
            0.366  -0.0409836077787837  \\
            0.3665  -0.0409836077787837  \\
            0.367  -0.0409836077787837  \\
            0.3675  -0.0409836077787837  \\
            0.368  -0.0409836077787837  \\
            0.3685  -0.0409836077787837  \\
            0.369  -0.0409836077787837  \\
            0.3695  -0.0409836077787837  \\
            0.37  -0.0409836077787837  \\
            0.3705  -0.0409836077787837  \\
            0.371  -0.0409836077787837  \\
            0.3715  -0.0409836077787837  \\
            0.372  -0.0409836077787837  \\
            0.3725  -0.0409836077787837  \\
            0.373  -0.0409836077787837  \\
            0.3735  -0.0409836077787837  \\
            0.374  -0.0409836077787837  \\
            0.3745  -0.0409836077787837  \\
            0.375  -0.0409836077787837  \\
            0.3755  -0.1666666716337204  \\
            0.376  -0.1666666716337204  \\
            0.3765  -0.1666666716337204  \\
            0.377  -0.1666666716337204  \\
            0.3775  -0.1666666716337204  \\
            0.378  -0.1666666716337204  \\
            0.3785  -0.1666666716337204  \\
            0.379  -0.1666666716337204  \\
            0.3795  -0.1666666716337204  \\
            0.38  -0.1666666716337204  \\
            0.3805  -0.1666666716337204  \\
            0.381  -0.1666666716337204  \\
            0.3815  -0.1666666716337204  \\
            0.382  -0.1666666716337204  \\
            0.3825  -0.1666666716337204  \\
            0.383  -0.1666666716337204  \\
            0.3835  -0.1666666716337204  \\
            0.384  -0.1666666716337204  \\
            0.3845  -0.1666666716337204  \\
            0.385  -0.1666666716337204  \\
            0.3855  -0.1666666716337204  \\
            0.386  -0.1666666716337204  \\
            0.3865  -0.1666666716337204  \\
            0.387  -0.1666666716337204  \\
            0.3875  -0.1666666716337204  \\
            0.388  -0.1666666716337204  \\
            0.3885  -0.1666666716337204  \\
            0.389  -0.1666666716337204  \\
            0.3895  -0.1666666716337204  \\
            0.39  -0.1666666716337204  \\
            0.3905  -0.1666666716337204  \\
            0.391  -0.1666666716337204  \\
            0.3915  -0.1666666716337204  \\
            0.392  -0.1666666716337204  \\
            0.3925  -0.1666666716337204  \\
            0.393  -0.1666666716337204  \\
            0.3935  -0.1666666716337204  \\
            0.394  -0.1666666716337204  \\
            0.3945  -0.1666666716337204  \\
            0.395  -0.1666666716337204  \\
            0.3955  -0.1666666716337204  \\
            0.396  -0.1666666716337204  \\
            0.3965  -0.1666666716337204  \\
            0.397  -0.1666666716337204  \\
            0.3975  -0.1666666716337204  \\
            0.398  -0.1666666716337204  \\
            0.3985  -0.1666666716337204  \\
            0.399  -0.1666666716337204  \\
            0.3995  -0.1666666716337204  \\
            0.4  -0.1666666716337204  \\
            0.4005  -0.1666666716337204  \\
            0.401  -0.1666666716337204  \\
            0.4015  -0.1666666716337204  \\
            0.402  -0.1666666716337204  \\
            0.4025  -0.1666666716337204  \\
            0.403  -0.1666666716337204  \\
            0.4035  -0.1666666716337204  \\
            0.404  -0.1666666716337204  \\
            0.4045  -0.1666666716337204  \\
            0.405  -0.1666666716337204  \\
            0.4055  -0.1666666716337204  \\
            0.406  -0.1666666716337204  \\
            0.4065  -0.1666666716337204  \\
            0.407  -0.1666666716337204  \\
            0.4075  -0.1666666716337204  \\
            0.408  -0.1666666716337204  \\
            0.4085  -0.1666666716337204  \\
            0.409  -0.1666666716337204  \\
            0.4095  -0.1666666716337204  \\
            0.41  -0.1666666716337204  \\
            0.4105  -0.1666666716337204  \\
            0.411  -0.1666666716337204  \\
            0.4115  -0.1666666716337204  \\
            0.412  -0.1666666716337204  \\
            0.4125  -0.1666666716337204  \\
            0.413  -0.1666666716337204  \\
            0.4135  -0.1666666716337204  \\
            0.414  -0.1666666716337204  \\
            0.4145  -0.1666666716337204  \\
            0.415  -0.1666666716337204  \\
            0.4155  -0.1666666716337204  \\
            0.416  -0.1666666716337204  \\
            0.4165  -0.1666666716337204  \\
            0.417  -0.1666666716337204  \\
            0.4175  -0.1666666716337204  \\
            0.418  -0.1666666716337204  \\
            0.4185  -0.1666666716337204  \\
            0.419  -0.1666666716337204  \\
            0.4195  -0.1666666716337204  \\
            0.42  -0.1666666716337204  \\
            0.4205  -0.1666666716337204  \\
            0.421  -0.1666666716337204  \\
            0.4215  -0.1666666716337204  \\
            0.422  -0.1666666716337204  \\
            0.4225  -0.1666666716337204  \\
            0.423  -0.1666666716337204  \\
            0.4235  -0.1666666716337204  \\
            0.424  -0.1666666716337204  \\
            0.4245  -0.1666666716337204  \\
            0.425  -0.1666666716337204  \\
            0.4255  -0.1666666716337204  \\
            0.426  -0.1666666716337204  \\
            0.4265  -0.1666666716337204  \\
            0.427  -0.1666666716337204  \\
            0.4275  -0.1666666716337204  \\
            0.428  -0.1666666716337204  \\
            0.4285  -0.1666666716337204  \\
            0.429  -0.1666666716337204  \\
            0.4295  -0.1666666716337204  \\
            0.43  -0.1666666716337204  \\
            0.4305  -0.1666666716337204  \\
            0.431  -0.1666666716337204  \\
            0.4315  -0.1666666716337204  \\
            0.432  -0.1666666716337204  \\
            0.4325  -0.1666666716337204  \\
            0.433  -0.1666666716337204  \\
            0.4335  -0.1666666716337204  \\
            0.434  -0.1666666716337204  \\
            0.4345  -0.1666666716337204  \\
            0.435  -0.1666666716337204  \\
            0.4355  -0.1666666716337204  \\
            0.436  -0.1666666716337204  \\
            0.4365  -0.1666666716337204  \\
            0.437  -0.1666666716337204  \\
            0.4375  -0.1666666716337204  \\
            0.438  -0.1666666716337204  \\
            0.4385  -0.1666666716337204  \\
            0.439  -0.1666666716337204  \\
            0.4395  -0.1666666716337204  \\
            0.44  -0.1666666716337204  \\
            0.4405  -0.1666666716337204  \\
            0.441  -0.1666666716337204  \\
            0.4415  -0.1666666716337204  \\
            0.442  -0.1666666716337204  \\
            0.4425  -0.1666666716337204  \\
            0.443  -0.1666666716337204  \\
            0.4435  -0.1666666716337204  \\
            0.444  -0.1666666716337204  \\
            0.4445  -0.1666666716337204  \\
            0.445  -0.1666666716337204  \\
            0.4455  -0.1666666716337204  \\
            0.446  -0.1666666716337204  \\
            0.4465  -0.1666666716337204  \\
            0.447  -0.1666666716337204  \\
            0.4475  -0.1666666716337204  \\
            0.448  -0.1666666716337204  \\
            0.4485  -0.1666666716337204  \\
            0.449  -0.1666666716337204  \\
            0.4495  -0.1666666716337204  \\
            0.45  -0.1666666716337204  \\
            0.4505  -0.1666666716337204  \\
            0.451  -0.1666666716337204  \\
            0.4515  -0.1666666716337204  \\
            0.452  -0.1666666716337204  \\
            0.4525  -0.1666666716337204  \\
            0.453  -0.1666666716337204  \\
            0.4535  -0.1666666716337204  \\
            0.454  -0.1666666716337204  \\
            0.4545  -0.1666666716337204  \\
            0.455  -0.1666666716337204  \\
            0.4555  -0.1666666716337204  \\
            0.456  -0.1666666716337204  \\
            0.4565  -0.1666666716337204  \\
            0.457  -0.1666666716337204  \\
            0.4575  -0.1666666716337204  \\
            0.458  -0.1666666716337204  \\
            0.4585  -0.1666666716337204  \\
            0.459  -0.1666666716337204  \\
            0.4595  -0.1666666716337204  \\
            0.46  -0.1666666716337204  \\
            0.4605  -0.1666666716337204  \\
            0.461  -0.1666666716337204  \\
            0.4615  -0.1666666716337204  \\
            0.462  -0.1666666716337204  \\
            0.4625  -0.1666666716337204  \\
            0.463  -0.1666666716337204  \\
            0.4635  -0.1666666716337204  \\
            0.464  -0.1666666716337204  \\
            0.4645  -0.1666666716337204  \\
            0.465  -0.1666666716337204  \\
            0.4655  -0.1666666716337204  \\
            0.466  -0.1666666716337204  \\
            0.4665  -0.1666666716337204  \\
            0.467  -0.1666666716337204  \\
            0.4675  -0.1666666716337204  \\
            0.468  -0.1666666716337204  \\
            0.4685  -0.1666666716337204  \\
            0.469  -0.1666666716337204  \\
            0.4695  -0.1666666716337204  \\
            0.47  -0.1666666716337204  \\
            0.4705  -0.1666666716337204  \\
            0.471  -0.1666666716337204  \\
            0.4715  -0.1666666716337204  \\
            0.472  -0.1666666716337204  \\
            0.4725  -0.1666666716337204  \\
            0.473  -0.1666666716337204  \\
            0.4735  -0.1666666716337204  \\
            0.474  -0.1666666716337204  \\
            0.4745  -0.1666666716337204  \\
            0.475  -0.1666666716337204  \\
            0.4755  -0.1666666716337204  \\
            0.476  -0.1666666716337204  \\
            0.4765  -0.1666666716337204  \\
            0.477  -0.1666666716337204  \\
            0.4775  -0.1666666716337204  \\
            0.478  -0.1666666716337204  \\
            0.4785  -0.1666666716337204  \\
            0.479  -0.1666666716337204  \\
            0.4795  -0.1666666716337204  \\
            0.48  -0.1666666716337204  \\
            0.4805  -0.1666666716337204  \\
            0.481  -0.1666666716337204  \\
            0.4815  -0.1666666716337204  \\
            0.482  -0.1666666716337204  \\
            0.4825  -0.1666666716337204  \\
            0.483  -0.1666666716337204  \\
            0.4835  -0.1666666716337204  \\
            0.484  -0.1666666716337204  \\
            0.4845  -0.1666666716337204  \\
            0.485  -0.1666666716337204  \\
            0.4855  -0.1666666716337204  \\
            0.486  -0.1666666716337204  \\
            0.4865  -0.1666666716337204  \\
            0.487  -0.1666666716337204  \\
            0.4875  -0.1666666716337204  \\
            0.488  -0.1666666716337204  \\
            0.4885  -0.1666666716337204  \\
            0.489  -0.1666666716337204  \\
            0.4895  -0.1666666716337204  \\
            0.49  -0.1666666716337204  \\
            0.4905  -0.1666666716337204  \\
            0.491  -0.1666666716337204  \\
            0.4915  -0.1666666716337204  \\
            0.492  -0.1666666716337204  \\
            0.4925  -0.1666666716337204  \\
            0.493  -0.1666666716337204  \\
            0.4935  -0.1666666716337204  \\
            0.494  -0.1666666716337204  \\
            0.4945  -0.1666666716337204  \\
            0.495  -0.1666666716337204  \\
            0.4955  -0.1666666716337204  \\
            0.496  -0.1666666716337204  \\
            0.4965  -0.1666666716337204  \\
            0.497  -0.1666666716337204  \\
            0.4975  -0.1666666716337204  \\
            0.498  -0.1666666716337204  \\
            0.4985  -0.1666666716337204  \\
            0.499  -0.1666666716337204  \\
            0.4995  -0.1666666716337204  \\
            0.5  -0.1666666716337204  \\
        }
        ;
    \addlegendentry {optimal}
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -0.1666666716337204  \\
            0.005  -0.1666666716337204  \\
            0.01  -0.1666666716337204  \\
            0.015  -0.1666666716337204  \\
            0.02  -0.1666666716337204  \\
            0.025  -0.1666666716337204  \\
            0.03  -0.1666666716337204  \\
            0.035  -0.1666666716337204  \\
            0.04  -0.1666666716337204  \\
            0.045  -0.1666666716337204  \\
            0.05  -0.1666666716337204  \\
            0.055  -0.1666666716337204  \\
            0.06  -0.1666666716337204  \\
            0.065  -0.1666666716337204  \\
            0.07  -0.1666666716337204  \\
            0.075  -0.1666666716337204  \\
            0.08  -0.1666666716337204  \\
            0.085  -0.1666666716337204  \\
            0.09  -0.1666666716337204  \\
            0.095  -0.1666666716337204  \\
            0.1  -0.1666666716337204  \\
            0.105  -0.1666666716337204  \\
            0.11  -0.1666666716337204  \\
            0.115  -0.1666666716337204  \\
            0.12  -0.1666666716337204  \\
            0.125  -0.1666666716337204  \\
            0.13  -0.1666666716337204  \\
            0.135  -0.1666666716337204  \\
            0.14  -0.1666666716337204  \\
            0.145  -0.1666666716337204  \\
            0.15  -0.1666666716337204  \\
            0.155  -0.1666666716337204  \\
            0.16  -0.1666666716337204  \\
            0.165  -0.1666666716337204  \\
            0.17  -0.1666666716337204  \\
            0.175  -0.1666666716337204  \\
            0.18  -0.1666666716337204  \\
            0.185  -0.1666666716337204  \\
            0.19  -0.1666666716337204  \\
            0.195  -0.1666666716337204  \\
            0.2  -0.1666666716337204  \\
            0.205  -0.1666666716337204  \\
            0.21  -0.1666666716337204  \\
            0.215  -0.1666666716337204  \\
            0.22  -0.1666666716337204  \\
            0.225  -0.1666666716337204  \\
            0.23  -0.1666666716337204  \\
            0.235  -0.1666666716337204  \\
            0.24  -0.1666666716337204  \\
            0.245  -0.1666666716337204  \\
            0.25  -0.1666666716337204  \\
            0.255  -0.1666666716337204  \\
            0.26  -0.1666666716337204  \\
            0.265  -0.1666666716337204  \\
            0.27  -0.1666666716337204  \\
            0.275  -0.1666666716337204  \\
            0.28  -0.1666666716337204  \\
            0.285  -0.1666666716337204  \\
            0.29  -0.1666666716337204  \\
            0.295  -0.1666666716337204  \\
            0.3  -0.1666666716337204  \\
            0.305  -0.1666666716337204  \\
            0.31  -0.1666666716337204  \\
            0.315  -0.1666666716337204  \\
            0.32  -0.1666666716337204  \\
            0.325  -0.1666666716337204  \\
            0.33  -0.1666666716337204  \\
            0.335  -0.1666666716337204  \\
            0.34  -0.1666666716337204  \\
            0.345  -0.1666666716337204  \\
            0.35  -0.1666666716337204  \\
            0.355  -0.1666666716337204  \\
            0.36  -0.1666666716337204  \\
            0.365  -0.1666666716337204  \\
            0.37  -0.1666666716337204  \\
            0.375  -0.1666666716337204  \\
            0.38  -0.1666666716337204  \\
            0.385  -0.1666666716337204  \\
            0.39  -0.1666666716337204  \\
            0.395  -0.1666666716337204  \\
            0.4  -0.1666666716337204  \\
            0.405  -0.1666666716337204  \\
            0.41  -0.1666666716337204  \\
            0.415  -0.1666666716337204  \\
            0.42  -0.1666666716337204  \\
            0.425  -0.1666666716337204  \\
            0.43  -0.1666666716337204  \\
            0.435  -0.1666666716337204  \\
            0.44  -0.1666666716337204  \\
            0.445  -0.1666666716337204  \\
            0.45  -0.1666666716337204  \\
            0.455  -0.1666666716337204  \\
            0.46  -0.1666666716337204  \\
            0.465  -0.1666666716337204  \\
            0.47  -0.1666666716337204  \\
            0.475  -0.1666666716337204  \\
            0.48  -0.1666666716337204  \\
            0.485  -0.1666666716337204  \\
            0.49  -0.1666666716337204  \\
            0.495  -0.1666666716337204  \\
            0.5  -0.1666666716337204  \\
        }
        ;
    \addlegendentry {babbling}
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.25,0}|-{rel axis cs:0,1}) -- ({axis cs:0.25,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3755,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3755,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
\end{groupplot}
\end{tikzpicture}


==> figures/group_expected_rewards_9actions.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep = 72pt}]
    \nextgroupplot[title={ex-ante expected reward (sender)}, xlabel={$b$}, ylabel={$|A| = 9$}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={-0.36666667461395264}, ymax={-0.001041666604578495}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, scaled y ticks={true}, width={5.663cm}, height={2.625cm}, clip={true}, enlarge y limits={0.1}, align={center}, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!50)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={101}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.005993852590317609 * 112/300]
        {
            x  y  value  \\
            0.0  -0.36966360090911143  0.0  \\
            0.005  -0.36966360090911143  0.0  \\
            0.01  -0.36966360090911143  0.0  \\
            0.015  -0.36966360090911143  0.0  \\
            0.02  -0.36966360090911143  0.0  \\
            0.025  -0.36966360090911143  0.0  \\
            0.03  -0.36966360090911143  0.0  \\
            0.035  -0.36966360090911143  0.0  \\
            0.04  -0.36966360090911143  0.0  \\
            0.045  -0.36966360090911143  0.0  \\
            0.05  -0.36966360090911143  0.0  \\
            0.055  -0.36966360090911143  0.0  \\
            0.06  -0.36966360090911143  0.0  \\
            0.065  -0.36966360090911143  0.0  \\
            0.07  -0.36966360090911143  0.0  \\
            0.075  -0.36966360090911143  0.0  \\
            0.08  -0.36966360090911143  0.0  \\
            0.085  -0.36966360090911143  0.0  \\
            0.09  -0.36966360090911143  0.0  \\
            0.095  -0.36966360090911143  0.0  \\
            0.1  -0.36966360090911143  0.0  \\
            0.105  -0.36966360090911143  0.0  \\
            0.11  -0.36966360090911143  0.0  \\
            0.115  -0.36966360090911143  0.0  \\
            0.12  -0.36966360090911143  0.0  \\
            0.125  -0.36966360090911143  0.0  \\
            0.13  -0.36966360090911143  0.0  \\
            0.135  -0.36966360090911143  0.0  \\
            0.14  -0.36966360090911143  0.0  \\
            0.145  -0.36966360090911143  0.0  \\
            0.15  -0.36966360090911143  0.0  \\
            0.155  -0.36966360090911143  0.0  \\
            0.16  -0.36966360090911143  0.0  \\
            0.165  -0.36966360090911143  0.0  \\
            0.17  -0.36966360090911143  0.0  \\
            0.175  -0.36966360090911143  0.0  \\
            0.18  -0.36966360090911143  0.0  \\
            0.185  -0.36966360090911143  0.0  \\
            0.19  -0.36966360090911143  0.0  \\
            0.195  -0.36966360090911143  0.0  \\
            0.2  -0.36966360090911143  0.0  \\
            0.205  -0.36966360090911143  0.0  \\
            0.21  -0.36966360090911143  0.0  \\
            0.215  -0.36966360090911143  0.0  \\
            0.22  -0.36966360090911143  0.0  \\
            0.225  -0.36966360090911143  0.0  \\
            0.23  -0.36966360090911143  0.0  \\
            0.235  -0.36966360090911143  0.0  \\
            0.24  -0.36966360090911143  0.0  \\
            0.245  -0.36966360090911143  0.0  \\
            0.25  -0.36966360090911143  0.0  \\
            0.255  -0.36966360090911143  0.0  \\
            0.26  -0.36966360090911143  0.0  \\
            0.265  -0.36966360090911143  0.0  \\
            0.27  -0.36966360090911143  0.0  \\
            0.275  -0.36966360090911143  0.0  \\
            0.28  -0.36966360090911143  0.0  \\
            0.285  -0.36966360090911143  0.0  \\
            0.29  -0.36966360090911143  0.0  \\
            0.295  -0.36966360090911143  0.0  \\
            0.3  -0.36966360090911143  0.0  \\
            0.305  -0.36966360090911143  0.0  \\
            0.31  -0.36966360090911143  0.0  \\
            0.315  -0.36966360090911143  0.0  \\
            0.32  -0.36966360090911143  0.0  \\
            0.325  -0.36966360090911143  0.0  \\
            0.33  -0.36966360090911143  0.0  \\
            0.335  -0.36966360090911143  0.0  \\
            0.34  -0.36966360090911143  0.0  \\
            0.345  -0.36966360090911143  0.0  \\
            0.35  -0.36966360090911143  0.0  \\
            0.355  -0.36966360090911143  0.0  \\
            0.36  -0.36966360090911143  0.0  \\
            0.365  -0.36966360090911143  0.0  \\
            0.37  -0.36966360090911143  0.0  \\
            0.375  -0.36966360090911143  0.0  \\
            0.38  -0.36966360090911143  0.0  \\
            0.385  -0.36966360090911143  0.0  \\
            0.39  -0.36966360090911143  0.0  \\
            0.395  -0.36966360090911143  0.0  \\
            0.4  -0.36966360090911143  0.0  \\
            0.405  -0.36966360090911143  0.0  \\
            0.41  -0.36966360090911143  0.0  \\
            0.415  -0.36966360090911143  0.0  \\
            0.42  -0.36966360090911143  0.0  \\
            0.425  -0.36966360090911143  0.0  \\
            0.43  -0.36966360090911143  0.0  \\
            0.435  -0.36966360090911143  0.0  \\
            0.44  -0.36966360090911143  0.0  \\
            0.445  -0.36966360090911143  0.0  \\
            0.45  -0.36966360090911143  0.0  \\
            0.455  -0.36966360090911143  0.0  \\
            0.46  -0.36966360090911143  0.0  \\
            0.465  -0.36966360090911143  0.0  \\
            0.47  -0.36966360090911143  0.0  \\
            0.475  -0.36966360090911143  0.0  \\
            0.48  -0.36966360090911143  0.0  \\
            0.485  -0.36966360090911143  0.0  \\
            0.49  -0.36966360090911143  0.0  \\
            0.495  -0.36966360090911143  0.0  \\
            0.5  -0.36966360090911143  0.0  \\
            0.0  -0.3636697483187938  0.0  \\
            0.005  -0.3636697483187938  0.0  \\
            0.01  -0.3636697483187938  0.0  \\
            0.015  -0.3636697483187938  0.0  \\
            0.02  -0.3636697483187938  0.0  \\
            0.025  -0.3636697483187938  0.0  \\
            0.03  -0.3636697483187938  0.0  \\
            0.035  -0.3636697483187938  0.0  \\
            0.04  -0.3636697483187938  0.0  \\
            0.045  -0.3636697483187938  0.0  \\
            0.05  -0.3636697483187938  0.0  \\
            0.055  -0.3636697483187938  0.0  \\
            0.06  -0.3636697483187938  0.0  \\
            0.065  -0.3636697483187938  0.0  \\
            0.07  -0.3636697483187938  0.0  \\
            0.075  -0.3636697483187938  0.0  \\
            0.08  -0.3636697483187938  0.0  \\
            0.085  -0.3636697483187938  0.0  \\
            0.09  -0.3636697483187938  0.0  \\
            0.095  -0.3636697483187938  0.0  \\
            0.1  -0.3636697483187938  0.0  \\
            0.105  -0.3636697483187938  0.0  \\
            0.11  -0.3636697483187938  0.0  \\
            0.115  -0.3636697483187938  0.0  \\
            0.12  -0.3636697483187938  0.0  \\
            0.125  -0.3636697483187938  0.0  \\
            0.13  -0.3636697483187938  0.0  \\
            0.135  -0.3636697483187938  0.0  \\
            0.14  -0.3636697483187938  0.0  \\
            0.145  -0.3636697483187938  0.0  \\
            0.15  -0.3636697483187938  0.0  \\
            0.155  -0.3636697483187938  0.0  \\
            0.16  -0.3636697483187938  0.0  \\
            0.165  -0.3636697483187938  0.0  \\
            0.17  -0.3636697483187938  0.0  \\
            0.175  -0.3636697483187938  0.0  \\
            0.18  -0.3636697483187938  0.0  \\
            0.185  -0.3636697483187938  0.0  \\
            0.19  -0.3636697483187938  0.0  \\
            0.195  -0.3636697483187938  0.0  \\
            0.2  -0.3636697483187938  0.0  \\
            0.205  -0.3636697483187938  0.0  \\
            0.21  -0.3636697483187938  0.0  \\
            0.215  -0.3636697483187938  0.0  \\
            0.22  -0.3636697483187938  0.0  \\
            0.225  -0.3636697483187938  0.0  \\
            0.23  -0.3636697483187938  0.0  \\
            0.235  -0.3636697483187938  0.0  \\
            0.24  -0.3636697483187938  0.0  \\
            0.245  -0.3636697483187938  0.0  \\
            0.25  -0.3636697483187938  0.0  \\
            0.255  -0.3636697483187938  0.0  \\
            0.26  -0.3636697483187938  0.0  \\
            0.265  -0.3636697483187938  0.0  \\
            0.27  -0.3636697483187938  0.0  \\
            0.275  -0.3636697483187938  0.0  \\
            0.28  -0.3636697483187938  0.0  \\
            0.285  -0.3636697483187938  0.0  \\
            0.29  -0.3636697483187938  0.0  \\
            0.295  -0.3636697483187938  0.0  \\
            0.3  -0.3636697483187938  0.0  \\
            0.305  -0.3636697483187938  0.0  \\
            0.31  -0.3636697483187938  0.0  \\
            0.315  -0.3636697483187938  0.0  \\
            0.32  -0.3636697483187938  0.0  \\
            0.325  -0.3636697483187938  0.0  \\
            0.33  -0.3636697483187938  0.0  \\
            0.335  -0.3636697483187938  0.0  \\
            0.34  -0.3636697483187938  0.0  \\
            0.345  -0.3636697483187938  0.0  \\
            0.35  -0.3636697483187938  0.0  \\
            0.355  -0.3636697483187938  0.0  \\
            0.36  -0.3636697483187938  0.0  \\
            0.365  -0.3636697483187938  0.0  \\
            0.37  -0.3636697483187938  0.0  \\
            0.375  -0.3636697483187938  0.0  \\
            0.38  -0.3636697483187938  0.0  \\
            0.385  -0.3636697483187938  0.0  \\
            0.39  -0.3636697483187938  0.0  \\
            0.395  -0.3636697483187938  0.0  \\
            0.4  -0.3636697483187938  0.0  \\
            0.405  -0.3636697483187938  0.0  \\
            0.41  -0.3636697483187938  0.0  \\
            0.415  -0.3636697483187938  0.0  \\
            0.42  -0.3636697483187938  0.0  \\
            0.425  -0.3636697483187938  0.0  \\
            0.43  -0.3636697483187938  0.0  \\
            0.435  -0.3636697483187938  0.0  \\
            0.44  -0.3636697483187938  0.0  \\
            0.445  -0.3636697483187938  0.0  \\
            0.45  -0.3636697483187938  0.0  \\
            0.455  -0.3636697483187938  0.0  \\
            0.46  -0.3636697483187938  0.0  \\
            0.465  -0.3636697483187938  0.0  \\
            0.47  -0.3636697483187938  0.0  \\
            0.475  -0.3636697483187938  0.0  \\
            0.48  -0.3636697483187938  0.0  \\
            0.485  -0.3636697483187938  0.0  \\
            0.49  -0.3636697483187938  0.0  \\
            0.495  -0.3636697483187938  0.0  \\
            0.5  -0.3636697483187938  1000.0  \\
            0.0  -0.3576758957284762  0.0  \\
            0.005  -0.3576758957284762  0.0  \\
            0.01  -0.3576758957284762  0.0  \\
            0.015  -0.3576758957284762  0.0  \\
            0.02  -0.3576758957284762  0.0  \\
            0.025  -0.3576758957284762  0.0  \\
            0.03  -0.3576758957284762  0.0  \\
            0.035  -0.3576758957284762  0.0  \\
            0.04  -0.3576758957284762  0.0  \\
            0.045  -0.3576758957284762  0.0  \\
            0.05  -0.3576758957284762  0.0  \\
            0.055  -0.3576758957284762  0.0  \\
            0.06  -0.3576758957284762  0.0  \\
            0.065  -0.3576758957284762  0.0  \\
            0.07  -0.3576758957284762  0.0  \\
            0.075  -0.3576758957284762  0.0  \\
            0.08  -0.3576758957284762  0.0  \\
            0.085  -0.3576758957284762  0.0  \\
            0.09  -0.3576758957284762  0.0  \\
            0.095  -0.3576758957284762  0.0  \\
            0.1  -0.3576758957284762  0.0  \\
            0.105  -0.3576758957284762  0.0  \\
            0.11  -0.3576758957284762  0.0  \\
            0.115  -0.3576758957284762  0.0  \\
            0.12  -0.3576758957284762  0.0  \\
            0.125  -0.3576758957284762  0.0  \\
            0.13  -0.3576758957284762  0.0  \\
            0.135  -0.3576758957284762  0.0  \\
            0.14  -0.3576758957284762  0.0  \\
            0.145  -0.3576758957284762  0.0  \\
            0.15  -0.3576758957284762  0.0  \\
            0.155  -0.3576758957284762  0.0  \\
            0.16  -0.3576758957284762  0.0  \\
            0.165  -0.3576758957284762  0.0  \\
            0.17  -0.3576758957284762  0.0  \\
            0.175  -0.3576758957284762  0.0  \\
            0.18  -0.3576758957284762  0.0  \\
            0.185  -0.3576758957284762  0.0  \\
            0.19  -0.3576758957284762  0.0  \\
            0.195  -0.3576758957284762  0.0  \\
            0.2  -0.3576758957284762  0.0  \\
            0.205  -0.3576758957284762  0.0  \\
            0.21  -0.3576758957284762  0.0  \\
            0.215  -0.3576758957284762  0.0  \\
            0.22  -0.3576758957284762  0.0  \\
            0.225  -0.3576758957284762  0.0  \\
            0.23  -0.3576758957284762  0.0  \\
            0.235  -0.3576758957284762  0.0  \\
            0.24  -0.3576758957284762  0.0  \\
            0.245  -0.3576758957284762  0.0  \\
            0.25  -0.3576758957284762  0.0  \\
            0.255  -0.3576758957284762  0.0  \\
            0.26  -0.3576758957284762  0.0  \\
            0.265  -0.3576758957284762  0.0  \\
            0.27  -0.3576758957284762  0.0  \\
            0.275  -0.3576758957284762  0.0  \\
            0.28  -0.3576758957284762  0.0  \\
            0.285  -0.3576758957284762  0.0  \\
            0.29  -0.3576758957284762  0.0  \\
            0.295  -0.3576758957284762  0.0  \\
            0.3  -0.3576758957284762  0.0  \\
            0.305  -0.3576758957284762  0.0  \\
            0.31  -0.3576758957284762  0.0  \\
            0.315  -0.3576758957284762  0.0  \\
            0.32  -0.3576758957284762  0.0  \\
            0.325  -0.3576758957284762  0.0  \\
            0.33  -0.3576758957284762  0.0  \\
            0.335  -0.3576758957284762  0.0  \\
            0.34  -0.3576758957284762  0.0  \\
            0.345  -0.3576758957284762  0.0  \\
            0.35  -0.3576758957284762  0.0  \\
            0.355  -0.3576758957284762  0.0  \\
            0.36  -0.3576758957284762  0.0  \\
            0.365  -0.3576758957284762  0.0  \\
            0.37  -0.3576758957284762  0.0  \\
            0.375  -0.3576758957284762  0.0  \\
            0.38  -0.3576758957284762  0.0  \\
            0.385  -0.3576758957284762  0.0  \\
            0.39  -0.3576758957284762  0.0  \\
            0.395  -0.3576758957284762  0.0  \\
            0.4  -0.3576758957284762  0.0  \\
            0.405  -0.3576758957284762  0.0  \\
            0.41  -0.3576758957284762  0.0  \\
            0.415  -0.3576758957284762  0.0  \\
            0.42  -0.3576758957284762  0.0  \\
            0.425  -0.3576758957284762  0.0  \\
            0.43  -0.3576758957284762  0.0  \\
            0.435  -0.3576758957284762  0.0  \\
            0.44  -0.3576758957284762  0.0  \\
            0.445  -0.3576758957284762  0.0  \\
            0.45  -0.3576758957284762  0.0  \\
            0.455  -0.3576758957284762  0.0  \\
            0.46  -0.3576758957284762  0.0  \\
            0.465  -0.3576758957284762  0.0  \\
            0.47  -0.3576758957284762  0.0  \\
            0.475  -0.3576758957284762  0.0  \\
            0.48  -0.3576758957284762  0.0  \\
            0.485  -0.3576758957284762  0.0  \\
            0.49  -0.3576758957284762  0.0  \\
            0.495  -0.3576758957284762  1000.0  \\
            0.5  -0.3576758957284762  0.0  \\
            0.0  -0.3516820431381586  0.0  \\
            0.005  -0.3516820431381586  0.0  \\
            0.01  -0.3516820431381586  0.0  \\
            0.015  -0.3516820431381586  0.0  \\
            0.02  -0.3516820431381586  0.0  \\
            0.025  -0.3516820431381586  0.0  \\
            0.03  -0.3516820431381586  0.0  \\
            0.035  -0.3516820431381586  0.0  \\
            0.04  -0.3516820431381586  0.0  \\
            0.045  -0.3516820431381586  0.0  \\
            0.05  -0.3516820431381586  0.0  \\
            0.055  -0.3516820431381586  0.0  \\
            0.06  -0.3516820431381586  0.0  \\
            0.065  -0.3516820431381586  0.0  \\
            0.07  -0.3516820431381586  0.0  \\
            0.075  -0.3516820431381586  0.0  \\
            0.08  -0.3516820431381586  0.0  \\
            0.085  -0.3516820431381586  0.0  \\
            0.09  -0.3516820431381586  0.0  \\
            0.095  -0.3516820431381586  0.0  \\
            0.1  -0.3516820431381586  0.0  \\
            0.105  -0.3516820431381586  0.0  \\
            0.11  -0.3516820431381586  0.0  \\
            0.115  -0.3516820431381586  0.0  \\
            0.12  -0.3516820431381586  0.0  \\
            0.125  -0.3516820431381586  0.0  \\
            0.13  -0.3516820431381586  0.0  \\
            0.135  -0.3516820431381586  0.0  \\
            0.14  -0.3516820431381586  0.0  \\
            0.145  -0.3516820431381586  0.0  \\
            0.15  -0.3516820431381586  0.0  \\
            0.155  -0.3516820431381586  0.0  \\
            0.16  -0.3516820431381586  0.0  \\
            0.165  -0.3516820431381586  0.0  \\
            0.17  -0.3516820431381586  0.0  \\
            0.175  -0.3516820431381586  0.0  \\
            0.18  -0.3516820431381586  0.0  \\
            0.185  -0.3516820431381586  0.0  \\
            0.19  -0.3516820431381586  0.0  \\
            0.195  -0.3516820431381586  0.0  \\
            0.2  -0.3516820431381586  0.0  \\
            0.205  -0.3516820431381586  0.0  \\
            0.21  -0.3516820431381586  0.0  \\
            0.215  -0.3516820431381586  0.0  \\
            0.22  -0.3516820431381586  0.0  \\
            0.225  -0.3516820431381586  0.0  \\
            0.23  -0.3516820431381586  0.0  \\
            0.235  -0.3516820431381586  0.0  \\
            0.24  -0.3516820431381586  0.0  \\
            0.245  -0.3516820431381586  0.0  \\
            0.25  -0.3516820431381586  0.0  \\
            0.255  -0.3516820431381586  0.0  \\
            0.26  -0.3516820431381586  0.0  \\
            0.265  -0.3516820431381586  0.0  \\
            0.27  -0.3516820431381586  0.0  \\
            0.275  -0.3516820431381586  0.0  \\
            0.28  -0.3516820431381586  0.0  \\
            0.285  -0.3516820431381586  0.0  \\
            0.29  -0.3516820431381586  0.0  \\
            0.295  -0.3516820431381586  0.0  \\
            0.3  -0.3516820431381586  0.0  \\
            0.305  -0.3516820431381586  0.0  \\
            0.31  -0.3516820431381586  0.0  \\
            0.315  -0.3516820431381586  0.0  \\
            0.32  -0.3516820431381586  0.0  \\
            0.325  -0.3516820431381586  0.0  \\
            0.33  -0.3516820431381586  0.0  \\
            0.335  -0.3516820431381586  0.0  \\
            0.34  -0.3516820431381586  0.0  \\
            0.345  -0.3516820431381586  0.0  \\
            0.35  -0.3516820431381586  0.0  \\
            0.355  -0.3516820431381586  0.0  \\
            0.36  -0.3516820431381586  0.0  \\
            0.365  -0.3516820431381586  0.0  \\
            0.37  -0.3516820431381586  0.0  \\
            0.375  -0.3516820431381586  0.0  \\
            0.38  -0.3516820431381586  0.0  \\
            0.385  -0.3516820431381586  0.0  \\
            0.39  -0.3516820431381586  0.0  \\
            0.395  -0.3516820431381586  0.0  \\
            0.4  -0.3516820431381586  0.0  \\
            0.405  -0.3516820431381586  0.0  \\
            0.41  -0.3516820431381586  0.0  \\
            0.415  -0.3516820431381586  0.0  \\
            0.42  -0.3516820431381586  0.0  \\
            0.425  -0.3516820431381586  0.0  \\
            0.43  -0.3516820431381586  0.0  \\
            0.435  -0.3516820431381586  0.0  \\
            0.44  -0.3516820431381586  0.0  \\
            0.445  -0.3516820431381586  0.0  \\
            0.45  -0.3516820431381586  0.0  \\
            0.455  -0.3516820431381586  0.0  \\
            0.46  -0.3516820431381586  0.0  \\
            0.465  -0.3516820431381586  0.0  \\
            0.47  -0.3516820431381586  0.0  \\
            0.475  -0.3516820431381586  0.0  \\
            0.48  -0.3516820431381586  0.0  \\
            0.485  -0.3516820431381586  1000.0  \\
            0.49  -0.3516820431381586  1000.0  \\
            0.495  -0.3516820431381586  0.0  \\
            0.5  -0.3516820431381586  0.0  \\
            0.0  -0.345688190547841  0.0  \\
            0.005  -0.345688190547841  0.0  \\
            0.01  -0.345688190547841  0.0  \\
            0.015  -0.345688190547841  0.0  \\
            0.02  -0.345688190547841  0.0  \\
            0.025  -0.345688190547841  0.0  \\
            0.03  -0.345688190547841  0.0  \\
            0.035  -0.345688190547841  0.0  \\
            0.04  -0.345688190547841  0.0  \\
            0.045  -0.345688190547841  0.0  \\
            0.05  -0.345688190547841  0.0  \\
            0.055  -0.345688190547841  0.0  \\
            0.06  -0.345688190547841  0.0  \\
            0.065  -0.345688190547841  0.0  \\
            0.07  -0.345688190547841  0.0  \\
            0.075  -0.345688190547841  0.0  \\
            0.08  -0.345688190547841  0.0  \\
            0.085  -0.345688190547841  0.0  \\
            0.09  -0.345688190547841  0.0  \\
            0.095  -0.345688190547841  0.0  \\
            0.1  -0.345688190547841  0.0  \\
            0.105  -0.345688190547841  0.0  \\
            0.11  -0.345688190547841  0.0  \\
            0.115  -0.345688190547841  0.0  \\
            0.12  -0.345688190547841  0.0  \\
            0.125  -0.345688190547841  0.0  \\
            0.13  -0.345688190547841  0.0  \\
            0.135  -0.345688190547841  0.0  \\
            0.14  -0.345688190547841  0.0  \\
            0.145  -0.345688190547841  0.0  \\
            0.15  -0.345688190547841  0.0  \\
            0.155  -0.345688190547841  0.0  \\
            0.16  -0.345688190547841  0.0  \\
            0.165  -0.345688190547841  0.0  \\
            0.17  -0.345688190547841  0.0  \\
            0.175  -0.345688190547841  0.0  \\
            0.18  -0.345688190547841  0.0  \\
            0.185  -0.345688190547841  0.0  \\
            0.19  -0.345688190547841  0.0  \\
            0.195  -0.345688190547841  0.0  \\
            0.2  -0.345688190547841  0.0  \\
            0.205  -0.345688190547841  0.0  \\
            0.21  -0.345688190547841  0.0  \\
            0.215  -0.345688190547841  0.0  \\
            0.22  -0.345688190547841  0.0  \\
            0.225  -0.345688190547841  0.0  \\
            0.23  -0.345688190547841  0.0  \\
            0.235  -0.345688190547841  0.0  \\
            0.24  -0.345688190547841  0.0  \\
            0.245  -0.345688190547841  0.0  \\
            0.25  -0.345688190547841  0.0  \\
            0.255  -0.345688190547841  0.0  \\
            0.26  -0.345688190547841  0.0  \\
            0.265  -0.345688190547841  0.0  \\
            0.27  -0.345688190547841  0.0  \\
            0.275  -0.345688190547841  0.0  \\
            0.28  -0.345688190547841  0.0  \\
            0.285  -0.345688190547841  0.0  \\
            0.29  -0.345688190547841  0.0  \\
            0.295  -0.345688190547841  0.0  \\
            0.3  -0.345688190547841  0.0  \\
            0.305  -0.345688190547841  0.0  \\
            0.31  -0.345688190547841  0.0  \\
            0.315  -0.345688190547841  0.0  \\
            0.32  -0.345688190547841  0.0  \\
            0.325  -0.345688190547841  0.0  \\
            0.33  -0.345688190547841  0.0  \\
            0.335  -0.345688190547841  0.0  \\
            0.34  -0.345688190547841  0.0  \\
            0.345  -0.345688190547841  0.0  \\
            0.35  -0.345688190547841  0.0  \\
            0.355  -0.345688190547841  0.0  \\
            0.36  -0.345688190547841  0.0  \\
            0.365  -0.345688190547841  0.0  \\
            0.37  -0.345688190547841  0.0  \\
            0.375  -0.345688190547841  0.0  \\
            0.38  -0.345688190547841  0.0  \\
            0.385  -0.345688190547841  0.0  \\
            0.39  -0.345688190547841  0.0  \\
            0.395  -0.345688190547841  0.0  \\
            0.4  -0.345688190547841  0.0  \\
            0.405  -0.345688190547841  0.0  \\
            0.41  -0.345688190547841  0.0  \\
            0.415  -0.345688190547841  0.0  \\
            0.42  -0.345688190547841  0.0  \\
            0.425  -0.345688190547841  0.0  \\
            0.43  -0.345688190547841  0.0  \\
            0.435  -0.345688190547841  0.0  \\
            0.44  -0.345688190547841  0.0  \\
            0.445  -0.345688190547841  0.0  \\
            0.45  -0.345688190547841  0.0  \\
            0.455  -0.345688190547841  0.0  \\
            0.46  -0.345688190547841  0.0  \\
            0.465  -0.345688190547841  0.0  \\
            0.47  -0.345688190547841  0.0  \\
            0.475  -0.345688190547841  0.0  \\
            0.48  -0.345688190547841  1000.0  \\
            0.485  -0.345688190547841  0.0  \\
            0.49  -0.345688190547841  0.0  \\
            0.495  -0.345688190547841  0.0  \\
            0.5  -0.345688190547841  0.0  \\
            0.0  -0.33969433795752335  0.0  \\
            0.005  -0.33969433795752335  0.0  \\
            0.01  -0.33969433795752335  0.0  \\
            0.015  -0.33969433795752335  0.0  \\
            0.02  -0.33969433795752335  0.0  \\
            0.025  -0.33969433795752335  0.0  \\
            0.03  -0.33969433795752335  0.0  \\
            0.035  -0.33969433795752335  0.0  \\
            0.04  -0.33969433795752335  0.0  \\
            0.045  -0.33969433795752335  0.0  \\
            0.05  -0.33969433795752335  0.0  \\
            0.055  -0.33969433795752335  0.0  \\
            0.06  -0.33969433795752335  0.0  \\
            0.065  -0.33969433795752335  0.0  \\
            0.07  -0.33969433795752335  0.0  \\
            0.075  -0.33969433795752335  0.0  \\
            0.08  -0.33969433795752335  0.0  \\
            0.085  -0.33969433795752335  0.0  \\
            0.09  -0.33969433795752335  0.0  \\
            0.095  -0.33969433795752335  0.0  \\
            0.1  -0.33969433795752335  0.0  \\
            0.105  -0.33969433795752335  0.0  \\
            0.11  -0.33969433795752335  0.0  \\
            0.115  -0.33969433795752335  0.0  \\
            0.12  -0.33969433795752335  0.0  \\
            0.125  -0.33969433795752335  0.0  \\
            0.13  -0.33969433795752335  0.0  \\
            0.135  -0.33969433795752335  0.0  \\
            0.14  -0.33969433795752335  0.0  \\
            0.145  -0.33969433795752335  0.0  \\
            0.15  -0.33969433795752335  0.0  \\
            0.155  -0.33969433795752335  0.0  \\
            0.16  -0.33969433795752335  0.0  \\
            0.165  -0.33969433795752335  0.0  \\
            0.17  -0.33969433795752335  0.0  \\
            0.175  -0.33969433795752335  0.0  \\
            0.18  -0.33969433795752335  0.0  \\
            0.185  -0.33969433795752335  0.0  \\
            0.19  -0.33969433795752335  0.0  \\
            0.195  -0.33969433795752335  0.0  \\
            0.2  -0.33969433795752335  0.0  \\
            0.205  -0.33969433795752335  0.0  \\
            0.21  -0.33969433795752335  0.0  \\
            0.215  -0.33969433795752335  0.0  \\
            0.22  -0.33969433795752335  0.0  \\
            0.225  -0.33969433795752335  0.0  \\
            0.23  -0.33969433795752335  0.0  \\
            0.235  -0.33969433795752335  0.0  \\
            0.24  -0.33969433795752335  0.0  \\
            0.245  -0.33969433795752335  0.0  \\
            0.25  -0.33969433795752335  0.0  \\
            0.255  -0.33969433795752335  0.0  \\
            0.26  -0.33969433795752335  0.0  \\
            0.265  -0.33969433795752335  0.0  \\
            0.27  -0.33969433795752335  0.0  \\
            0.275  -0.33969433795752335  0.0  \\
            0.28  -0.33969433795752335  0.0  \\
            0.285  -0.33969433795752335  0.0  \\
            0.29  -0.33969433795752335  0.0  \\
            0.295  -0.33969433795752335  0.0  \\
            0.3  -0.33969433795752335  0.0  \\
            0.305  -0.33969433795752335  0.0  \\
            0.31  -0.33969433795752335  0.0  \\
            0.315  -0.33969433795752335  0.0  \\
            0.32  -0.33969433795752335  0.0  \\
            0.325  -0.33969433795752335  0.0  \\
            0.33  -0.33969433795752335  0.0  \\
            0.335  -0.33969433795752335  0.0  \\
            0.34  -0.33969433795752335  0.0  \\
            0.345  -0.33969433795752335  0.0  \\
            0.35  -0.33969433795752335  0.0  \\
            0.355  -0.33969433795752335  0.0  \\
            0.36  -0.33969433795752335  0.0  \\
            0.365  -0.33969433795752335  0.0  \\
            0.37  -0.33969433795752335  0.0  \\
            0.375  -0.33969433795752335  0.0  \\
            0.38  -0.33969433795752335  0.0  \\
            0.385  -0.33969433795752335  0.0  \\
            0.39  -0.33969433795752335  0.0  \\
            0.395  -0.33969433795752335  0.0  \\
            0.4  -0.33969433795752335  0.0  \\
            0.405  -0.33969433795752335  0.0  \\
            0.41  -0.33969433795752335  0.0  \\
            0.415  -0.33969433795752335  0.0  \\
            0.42  -0.33969433795752335  0.0  \\
            0.425  -0.33969433795752335  0.0  \\
            0.43  -0.33969433795752335  0.0  \\
            0.435  -0.33969433795752335  0.0  \\
            0.44  -0.33969433795752335  0.0  \\
            0.445  -0.33969433795752335  0.0  \\
            0.45  -0.33969433795752335  0.0  \\
            0.455  -0.33969433795752335  0.0  \\
            0.46  -0.33969433795752335  0.0  \\
            0.465  -0.33969433795752335  0.0  \\
            0.47  -0.33969433795752335  0.0  \\
            0.475  -0.33969433795752335  1000.0  \\
            0.48  -0.33969433795752335  0.0  \\
            0.485  -0.33969433795752335  0.0  \\
            0.49  -0.33969433795752335  0.0  \\
            0.495  -0.33969433795752335  0.0  \\
            0.5  -0.33969433795752335  0.0  \\
            0.0  -0.33370048536720576  0.0  \\
            0.005  -0.33370048536720576  0.0  \\
            0.01  -0.33370048536720576  0.0  \\
            0.015  -0.33370048536720576  0.0  \\
            0.02  -0.33370048536720576  0.0  \\
            0.025  -0.33370048536720576  0.0  \\
            0.03  -0.33370048536720576  0.0  \\
            0.035  -0.33370048536720576  0.0  \\
            0.04  -0.33370048536720576  0.0  \\
            0.045  -0.33370048536720576  0.0  \\
            0.05  -0.33370048536720576  0.0  \\
            0.055  -0.33370048536720576  0.0  \\
            0.06  -0.33370048536720576  0.0  \\
            0.065  -0.33370048536720576  0.0  \\
            0.07  -0.33370048536720576  0.0  \\
            0.075  -0.33370048536720576  0.0  \\
            0.08  -0.33370048536720576  0.0  \\
            0.085  -0.33370048536720576  0.0  \\
            0.09  -0.33370048536720576  0.0  \\
            0.095  -0.33370048536720576  0.0  \\
            0.1  -0.33370048536720576  0.0  \\
            0.105  -0.33370048536720576  0.0  \\
            0.11  -0.33370048536720576  0.0  \\
            0.115  -0.33370048536720576  0.0  \\
            0.12  -0.33370048536720576  0.0  \\
            0.125  -0.33370048536720576  0.0  \\
            0.13  -0.33370048536720576  0.0  \\
            0.135  -0.33370048536720576  0.0  \\
            0.14  -0.33370048536720576  0.0  \\
            0.145  -0.33370048536720576  0.0  \\
            0.15  -0.33370048536720576  0.0  \\
            0.155  -0.33370048536720576  0.0  \\
            0.16  -0.33370048536720576  0.0  \\
            0.165  -0.33370048536720576  0.0  \\
            0.17  -0.33370048536720576  0.0  \\
            0.175  -0.33370048536720576  0.0  \\
            0.18  -0.33370048536720576  0.0  \\
            0.185  -0.33370048536720576  0.0  \\
            0.19  -0.33370048536720576  0.0  \\
            0.195  -0.33370048536720576  0.0  \\
            0.2  -0.33370048536720576  0.0  \\
            0.205  -0.33370048536720576  0.0  \\
            0.21  -0.33370048536720576  0.0  \\
            0.215  -0.33370048536720576  0.0  \\
            0.22  -0.33370048536720576  0.0  \\
            0.225  -0.33370048536720576  0.0  \\
            0.23  -0.33370048536720576  0.0  \\
            0.235  -0.33370048536720576  0.0  \\
            0.24  -0.33370048536720576  0.0  \\
            0.245  -0.33370048536720576  0.0  \\
            0.25  -0.33370048536720576  0.0  \\
            0.255  -0.33370048536720576  0.0  \\
            0.26  -0.33370048536720576  0.0  \\
            0.265  -0.33370048536720576  0.0  \\
            0.27  -0.33370048536720576  0.0  \\
            0.275  -0.33370048536720576  0.0  \\
            0.28  -0.33370048536720576  0.0  \\
            0.285  -0.33370048536720576  0.0  \\
            0.29  -0.33370048536720576  0.0  \\
            0.295  -0.33370048536720576  0.0  \\
            0.3  -0.33370048536720576  0.0  \\
            0.305  -0.33370048536720576  0.0  \\
            0.31  -0.33370048536720576  0.0  \\
            0.315  -0.33370048536720576  0.0  \\
            0.32  -0.33370048536720576  0.0  \\
            0.325  -0.33370048536720576  0.0  \\
            0.33  -0.33370048536720576  0.0  \\
            0.335  -0.33370048536720576  0.0  \\
            0.34  -0.33370048536720576  0.0  \\
            0.345  -0.33370048536720576  0.0  \\
            0.35  -0.33370048536720576  0.0  \\
            0.355  -0.33370048536720576  0.0  \\
            0.36  -0.33370048536720576  0.0  \\
            0.365  -0.33370048536720576  0.0  \\
            0.37  -0.33370048536720576  0.0  \\
            0.375  -0.33370048536720576  0.0  \\
            0.38  -0.33370048536720576  0.0  \\
            0.385  -0.33370048536720576  0.0  \\
            0.39  -0.33370048536720576  0.0  \\
            0.395  -0.33370048536720576  0.0  \\
            0.4  -0.33370048536720576  0.0  \\
            0.405  -0.33370048536720576  0.0  \\
            0.41  -0.33370048536720576  0.0  \\
            0.415  -0.33370048536720576  0.0  \\
            0.42  -0.33370048536720576  0.0  \\
            0.425  -0.33370048536720576  0.0  \\
            0.43  -0.33370048536720576  0.0  \\
            0.435  -0.33370048536720576  0.0  \\
            0.44  -0.33370048536720576  0.0  \\
            0.445  -0.33370048536720576  0.0  \\
            0.45  -0.33370048536720576  0.0  \\
            0.455  -0.33370048536720576  0.0  \\
            0.46  -0.33370048536720576  0.0  \\
            0.465  -0.33370048536720576  0.0  \\
            0.47  -0.33370048536720576  1000.0  \\
            0.475  -0.33370048536720576  0.0  \\
            0.48  -0.33370048536720576  0.0  \\
            0.485  -0.33370048536720576  0.0  \\
            0.49  -0.33370048536720576  0.0  \\
            0.495  -0.33370048536720576  0.0  \\
            0.5  -0.33370048536720576  0.0  \\
            0.0  -0.32770663277688816  0.0  \\
            0.005  -0.32770663277688816  0.0  \\
            0.01  -0.32770663277688816  0.0  \\
            0.015  -0.32770663277688816  0.0  \\
            0.02  -0.32770663277688816  0.0  \\
            0.025  -0.32770663277688816  0.0  \\
            0.03  -0.32770663277688816  0.0  \\
            0.035  -0.32770663277688816  0.0  \\
            0.04  -0.32770663277688816  0.0  \\
            0.045  -0.32770663277688816  0.0  \\
            0.05  -0.32770663277688816  0.0  \\
            0.055  -0.32770663277688816  0.0  \\
            0.06  -0.32770663277688816  0.0  \\
            0.065  -0.32770663277688816  0.0  \\
            0.07  -0.32770663277688816  0.0  \\
            0.075  -0.32770663277688816  0.0  \\
            0.08  -0.32770663277688816  0.0  \\
            0.085  -0.32770663277688816  0.0  \\
            0.09  -0.32770663277688816  0.0  \\
            0.095  -0.32770663277688816  0.0  \\
            0.1  -0.32770663277688816  0.0  \\
            0.105  -0.32770663277688816  0.0  \\
            0.11  -0.32770663277688816  0.0  \\
            0.115  -0.32770663277688816  0.0  \\
            0.12  -0.32770663277688816  0.0  \\
            0.125  -0.32770663277688816  0.0  \\
            0.13  -0.32770663277688816  0.0  \\
            0.135  -0.32770663277688816  0.0  \\
            0.14  -0.32770663277688816  0.0  \\
            0.145  -0.32770663277688816  0.0  \\
            0.15  -0.32770663277688816  0.0  \\
            0.155  -0.32770663277688816  0.0  \\
            0.16  -0.32770663277688816  0.0  \\
            0.165  -0.32770663277688816  0.0  \\
            0.17  -0.32770663277688816  0.0  \\
            0.175  -0.32770663277688816  0.0  \\
            0.18  -0.32770663277688816  0.0  \\
            0.185  -0.32770663277688816  0.0  \\
            0.19  -0.32770663277688816  0.0  \\
            0.195  -0.32770663277688816  0.0  \\
            0.2  -0.32770663277688816  0.0  \\
            0.205  -0.32770663277688816  0.0  \\
            0.21  -0.32770663277688816  0.0  \\
            0.215  -0.32770663277688816  0.0  \\
            0.22  -0.32770663277688816  0.0  \\
            0.225  -0.32770663277688816  0.0  \\
            0.23  -0.32770663277688816  0.0  \\
            0.235  -0.32770663277688816  0.0  \\
            0.24  -0.32770663277688816  0.0  \\
            0.245  -0.32770663277688816  0.0  \\
            0.25  -0.32770663277688816  0.0  \\
            0.255  -0.32770663277688816  0.0  \\
            0.26  -0.32770663277688816  0.0  \\
            0.265  -0.32770663277688816  0.0  \\
            0.27  -0.32770663277688816  0.0  \\
            0.275  -0.32770663277688816  0.0  \\
            0.28  -0.32770663277688816  0.0  \\
            0.285  -0.32770663277688816  0.0  \\
            0.29  -0.32770663277688816  0.0  \\
            0.295  -0.32770663277688816  0.0  \\
            0.3  -0.32770663277688816  0.0  \\
            0.305  -0.32770663277688816  0.0  \\
            0.31  -0.32770663277688816  0.0  \\
            0.315  -0.32770663277688816  0.0  \\
            0.32  -0.32770663277688816  0.0  \\
            0.325  -0.32770663277688816  0.0  \\
            0.33  -0.32770663277688816  0.0  \\
            0.335  -0.32770663277688816  0.0  \\
            0.34  -0.32770663277688816  0.0  \\
            0.345  -0.32770663277688816  0.0  \\
            0.35  -0.32770663277688816  0.0  \\
            0.355  -0.32770663277688816  0.0  \\
            0.36  -0.32770663277688816  0.0  \\
            0.365  -0.32770663277688816  0.0  \\
            0.37  -0.32770663277688816  0.0  \\
            0.375  -0.32770663277688816  0.0  \\
            0.38  -0.32770663277688816  0.0  \\
            0.385  -0.32770663277688816  0.0  \\
            0.39  -0.32770663277688816  0.0  \\
            0.395  -0.32770663277688816  0.0  \\
            0.4  -0.32770663277688816  0.0  \\
            0.405  -0.32770663277688816  0.0  \\
            0.41  -0.32770663277688816  0.0  \\
            0.415  -0.32770663277688816  0.0  \\
            0.42  -0.32770663277688816  0.0  \\
            0.425  -0.32770663277688816  0.0  \\
            0.43  -0.32770663277688816  0.0  \\
            0.435  -0.32770663277688816  0.0  \\
            0.44  -0.32770663277688816  0.0  \\
            0.445  -0.32770663277688816  0.0  \\
            0.45  -0.32770663277688816  0.0  \\
            0.455  -0.32770663277688816  0.0  \\
            0.46  -0.32770663277688816  1000.0  \\
            0.465  -0.32770663277688816  1000.0  \\
            0.47  -0.32770663277688816  0.0  \\
            0.475  -0.32770663277688816  0.0  \\
            0.48  -0.32770663277688816  0.0  \\
            0.485  -0.32770663277688816  0.0  \\
            0.49  -0.32770663277688816  0.0  \\
            0.495  -0.32770663277688816  0.0  \\
            0.5  -0.32770663277688816  0.0  \\
            0.0  -0.32171278018657057  0.0  \\
            0.005  -0.32171278018657057  0.0  \\
            0.01  -0.32171278018657057  0.0  \\
            0.015  -0.32171278018657057  0.0  \\
            0.02  -0.32171278018657057  0.0  \\
            0.025  -0.32171278018657057  0.0  \\
            0.03  -0.32171278018657057  0.0  \\
            0.035  -0.32171278018657057  0.0  \\
            0.04  -0.32171278018657057  0.0  \\
            0.045  -0.32171278018657057  0.0  \\
            0.05  -0.32171278018657057  0.0  \\
            0.055  -0.32171278018657057  0.0  \\
            0.06  -0.32171278018657057  0.0  \\
            0.065  -0.32171278018657057  0.0  \\
            0.07  -0.32171278018657057  0.0  \\
            0.075  -0.32171278018657057  0.0  \\
            0.08  -0.32171278018657057  0.0  \\
            0.085  -0.32171278018657057  0.0  \\
            0.09  -0.32171278018657057  0.0  \\
            0.095  -0.32171278018657057  0.0  \\
            0.1  -0.32171278018657057  0.0  \\
            0.105  -0.32171278018657057  0.0  \\
            0.11  -0.32171278018657057  0.0  \\
            0.115  -0.32171278018657057  0.0  \\
            0.12  -0.32171278018657057  0.0  \\
            0.125  -0.32171278018657057  0.0  \\
            0.13  -0.32171278018657057  0.0  \\
            0.135  -0.32171278018657057  0.0  \\
            0.14  -0.32171278018657057  0.0  \\
            0.145  -0.32171278018657057  0.0  \\
            0.15  -0.32171278018657057  0.0  \\
            0.155  -0.32171278018657057  0.0  \\
            0.16  -0.32171278018657057  0.0  \\
            0.165  -0.32171278018657057  0.0  \\
            0.17  -0.32171278018657057  0.0  \\
            0.175  -0.32171278018657057  0.0  \\
            0.18  -0.32171278018657057  0.0  \\
            0.185  -0.32171278018657057  0.0  \\
            0.19  -0.32171278018657057  0.0  \\
            0.195  -0.32171278018657057  0.0  \\
            0.2  -0.32171278018657057  0.0  \\
            0.205  -0.32171278018657057  0.0  \\
            0.21  -0.32171278018657057  0.0  \\
            0.215  -0.32171278018657057  0.0  \\
            0.22  -0.32171278018657057  0.0  \\
            0.225  -0.32171278018657057  0.0  \\
            0.23  -0.32171278018657057  0.0  \\
            0.235  -0.32171278018657057  0.0  \\
            0.24  -0.32171278018657057  0.0  \\
            0.245  -0.32171278018657057  0.0  \\
            0.25  -0.32171278018657057  0.0  \\
            0.255  -0.32171278018657057  0.0  \\
            0.26  -0.32171278018657057  0.0  \\
            0.265  -0.32171278018657057  0.0  \\
            0.27  -0.32171278018657057  0.0  \\
            0.275  -0.32171278018657057  0.0  \\
            0.28  -0.32171278018657057  0.0  \\
            0.285  -0.32171278018657057  0.0  \\
            0.29  -0.32171278018657057  0.0  \\
            0.295  -0.32171278018657057  0.0  \\
            0.3  -0.32171278018657057  0.0  \\
            0.305  -0.32171278018657057  0.0  \\
            0.31  -0.32171278018657057  0.0  \\
            0.315  -0.32171278018657057  0.0  \\
            0.32  -0.32171278018657057  0.0  \\
            0.325  -0.32171278018657057  0.0  \\
            0.33  -0.32171278018657057  0.0  \\
            0.335  -0.32171278018657057  0.0  \\
            0.34  -0.32171278018657057  0.0  \\
            0.345  -0.32171278018657057  0.0  \\
            0.35  -0.32171278018657057  0.0  \\
            0.355  -0.32171278018657057  0.0  \\
            0.36  -0.32171278018657057  0.0  \\
            0.365  -0.32171278018657057  0.0  \\
            0.37  -0.32171278018657057  0.0  \\
            0.375  -0.32171278018657057  0.0  \\
            0.38  -0.32171278018657057  0.0  \\
            0.385  -0.32171278018657057  0.0  \\
            0.39  -0.32171278018657057  0.0  \\
            0.395  -0.32171278018657057  0.0  \\
            0.4  -0.32171278018657057  0.0  \\
            0.405  -0.32171278018657057  0.0  \\
            0.41  -0.32171278018657057  0.0  \\
            0.415  -0.32171278018657057  0.0  \\
            0.42  -0.32171278018657057  0.0  \\
            0.425  -0.32171278018657057  0.0  \\
            0.43  -0.32171278018657057  0.0  \\
            0.435  -0.32171278018657057  0.0  \\
            0.44  -0.32171278018657057  0.0  \\
            0.445  -0.32171278018657057  0.0  \\
            0.45  -0.32171278018657057  0.0  \\
            0.455  -0.32171278018657057  1000.0  \\
            0.46  -0.32171278018657057  0.0  \\
            0.465  -0.32171278018657057  0.0  \\
            0.47  -0.32171278018657057  0.0  \\
            0.475  -0.32171278018657057  0.0  \\
            0.48  -0.32171278018657057  0.0  \\
            0.485  -0.32171278018657057  0.0  \\
            0.49  -0.32171278018657057  0.0  \\
            0.495  -0.32171278018657057  0.0  \\
            0.5  -0.32171278018657057  0.0  \\
            0.0  -0.3157189275962529  0.0  \\
            0.005  -0.3157189275962529  0.0  \\
            0.01  -0.3157189275962529  0.0  \\
            0.015  -0.3157189275962529  0.0  \\
            0.02  -0.3157189275962529  0.0  \\
            0.025  -0.3157189275962529  0.0  \\
            0.03  -0.3157189275962529  0.0  \\
            0.035  -0.3157189275962529  0.0  \\
            0.04  -0.3157189275962529  0.0  \\
            0.045  -0.3157189275962529  0.0  \\
            0.05  -0.3157189275962529  0.0  \\
            0.055  -0.3157189275962529  0.0  \\
            0.06  -0.3157189275962529  0.0  \\
            0.065  -0.3157189275962529  0.0  \\
            0.07  -0.3157189275962529  0.0  \\
            0.075  -0.3157189275962529  0.0  \\
            0.08  -0.3157189275962529  0.0  \\
            0.085  -0.3157189275962529  0.0  \\
            0.09  -0.3157189275962529  0.0  \\
            0.095  -0.3157189275962529  0.0  \\
            0.1  -0.3157189275962529  0.0  \\
            0.105  -0.3157189275962529  0.0  \\
            0.11  -0.3157189275962529  0.0  \\
            0.115  -0.3157189275962529  0.0  \\
            0.12  -0.3157189275962529  0.0  \\
            0.125  -0.3157189275962529  0.0  \\
            0.13  -0.3157189275962529  0.0  \\
            0.135  -0.3157189275962529  0.0  \\
            0.14  -0.3157189275962529  0.0  \\
            0.145  -0.3157189275962529  0.0  \\
            0.15  -0.3157189275962529  0.0  \\
            0.155  -0.3157189275962529  0.0  \\
            0.16  -0.3157189275962529  0.0  \\
            0.165  -0.3157189275962529  0.0  \\
            0.17  -0.3157189275962529  0.0  \\
            0.175  -0.3157189275962529  0.0  \\
            0.18  -0.3157189275962529  0.0  \\
            0.185  -0.3157189275962529  0.0  \\
            0.19  -0.3157189275962529  0.0  \\
            0.195  -0.3157189275962529  0.0  \\
            0.2  -0.3157189275962529  0.0  \\
            0.205  -0.3157189275962529  0.0  \\
            0.21  -0.3157189275962529  0.0  \\
            0.215  -0.3157189275962529  0.0  \\
            0.22  -0.3157189275962529  0.0  \\
            0.225  -0.3157189275962529  0.0  \\
            0.23  -0.3157189275962529  0.0  \\
            0.235  -0.3157189275962529  0.0  \\
            0.24  -0.3157189275962529  0.0  \\
            0.245  -0.3157189275962529  0.0  \\
            0.25  -0.3157189275962529  0.0  \\
            0.255  -0.3157189275962529  0.0  \\
            0.26  -0.3157189275962529  0.0  \\
            0.265  -0.3157189275962529  0.0  \\
            0.27  -0.3157189275962529  0.0  \\
            0.275  -0.3157189275962529  0.0  \\
            0.28  -0.3157189275962529  0.0  \\
            0.285  -0.3157189275962529  0.0  \\
            0.29  -0.3157189275962529  0.0  \\
            0.295  -0.3157189275962529  0.0  \\
            0.3  -0.3157189275962529  0.0  \\
            0.305  -0.3157189275962529  0.0  \\
            0.31  -0.3157189275962529  0.0  \\
            0.315  -0.3157189275962529  0.0  \\
            0.32  -0.3157189275962529  0.0  \\
            0.325  -0.3157189275962529  0.0  \\
            0.33  -0.3157189275962529  0.0  \\
            0.335  -0.3157189275962529  0.0  \\
            0.34  -0.3157189275962529  0.0  \\
            0.345  -0.3157189275962529  0.0  \\
            0.35  -0.3157189275962529  0.0  \\
            0.355  -0.3157189275962529  0.0  \\
            0.36  -0.3157189275962529  0.0  \\
            0.365  -0.3157189275962529  0.0  \\
            0.37  -0.3157189275962529  0.0  \\
            0.375  -0.3157189275962529  0.0  \\
            0.38  -0.3157189275962529  0.0  \\
            0.385  -0.3157189275962529  0.0  \\
            0.39  -0.3157189275962529  0.0  \\
            0.395  -0.3157189275962529  0.0  \\
            0.4  -0.3157189275962529  0.0  \\
            0.405  -0.3157189275962529  0.0  \\
            0.41  -0.3157189275962529  0.0  \\
            0.415  -0.3157189275962529  0.0  \\
            0.42  -0.3157189275962529  0.0  \\
            0.425  -0.3157189275962529  0.0  \\
            0.43  -0.3157189275962529  0.0  \\
            0.435  -0.3157189275962529  0.0  \\
            0.44  -0.3157189275962529  0.0  \\
            0.445  -0.3157189275962529  0.0  \\
            0.45  -0.3157189275962529  1000.0  \\
            0.455  -0.3157189275962529  0.0  \\
            0.46  -0.3157189275962529  0.0  \\
            0.465  -0.3157189275962529  0.0  \\
            0.47  -0.3157189275962529  0.0  \\
            0.475  -0.3157189275962529  0.0  \\
            0.48  -0.3157189275962529  0.0  \\
            0.485  -0.3157189275962529  0.0  \\
            0.49  -0.3157189275962529  0.0  \\
            0.495  -0.3157189275962529  0.0  \\
            0.5  -0.3157189275962529  0.0  \\
            0.0  -0.3097250750059353  0.0  \\
            0.005  -0.3097250750059353  0.0  \\
            0.01  -0.3097250750059353  0.0  \\
            0.015  -0.3097250750059353  0.0  \\
            0.02  -0.3097250750059353  0.0  \\
            0.025  -0.3097250750059353  0.0  \\
            0.03  -0.3097250750059353  0.0  \\
            0.035  -0.3097250750059353  0.0  \\
            0.04  -0.3097250750059353  0.0  \\
            0.045  -0.3097250750059353  0.0  \\
            0.05  -0.3097250750059353  0.0  \\
            0.055  -0.3097250750059353  0.0  \\
            0.06  -0.3097250750059353  0.0  \\
            0.065  -0.3097250750059353  0.0  \\
            0.07  -0.3097250750059353  0.0  \\
            0.075  -0.3097250750059353  0.0  \\
            0.08  -0.3097250750059353  0.0  \\
            0.085  -0.3097250750059353  0.0  \\
            0.09  -0.3097250750059353  0.0  \\
            0.095  -0.3097250750059353  0.0  \\
            0.1  -0.3097250750059353  0.0  \\
            0.105  -0.3097250750059353  0.0  \\
            0.11  -0.3097250750059353  0.0  \\
            0.115  -0.3097250750059353  0.0  \\
            0.12  -0.3097250750059353  0.0  \\
            0.125  -0.3097250750059353  0.0  \\
            0.13  -0.3097250750059353  0.0  \\
            0.135  -0.3097250750059353  0.0  \\
            0.14  -0.3097250750059353  0.0  \\
            0.145  -0.3097250750059353  0.0  \\
            0.15  -0.3097250750059353  0.0  \\
            0.155  -0.3097250750059353  0.0  \\
            0.16  -0.3097250750059353  0.0  \\
            0.165  -0.3097250750059353  0.0  \\
            0.17  -0.3097250750059353  0.0  \\
            0.175  -0.3097250750059353  0.0  \\
            0.18  -0.3097250750059353  0.0  \\
            0.185  -0.3097250750059353  0.0  \\
            0.19  -0.3097250750059353  0.0  \\
            0.195  -0.3097250750059353  0.0  \\
            0.2  -0.3097250750059353  0.0  \\
            0.205  -0.3097250750059353  0.0  \\
            0.21  -0.3097250750059353  0.0  \\
            0.215  -0.3097250750059353  0.0  \\
            0.22  -0.3097250750059353  0.0  \\
            0.225  -0.3097250750059353  0.0  \\
            0.23  -0.3097250750059353  0.0  \\
            0.235  -0.3097250750059353  0.0  \\
            0.24  -0.3097250750059353  0.0  \\
            0.245  -0.3097250750059353  0.0  \\
            0.25  -0.3097250750059353  0.0  \\
            0.255  -0.3097250750059353  0.0  \\
            0.26  -0.3097250750059353  0.0  \\
            0.265  -0.3097250750059353  0.0  \\
            0.27  -0.3097250750059353  0.0  \\
            0.275  -0.3097250750059353  0.0  \\
            0.28  -0.3097250750059353  0.0  \\
            0.285  -0.3097250750059353  0.0  \\
            0.29  -0.3097250750059353  0.0  \\
            0.295  -0.3097250750059353  0.0  \\
            0.3  -0.3097250750059353  0.0  \\
            0.305  -0.3097250750059353  0.0  \\
            0.31  -0.3097250750059353  0.0  \\
            0.315  -0.3097250750059353  0.0  \\
            0.32  -0.3097250750059353  0.0  \\
            0.325  -0.3097250750059353  0.0  \\
            0.33  -0.3097250750059353  0.0  \\
            0.335  -0.3097250750059353  0.0  \\
            0.34  -0.3097250750059353  0.0  \\
            0.345  -0.3097250750059353  0.0  \\
            0.35  -0.3097250750059353  0.0  \\
            0.355  -0.3097250750059353  0.0  \\
            0.36  -0.3097250750059353  0.0  \\
            0.365  -0.3097250750059353  0.0  \\
            0.37  -0.3097250750059353  0.0  \\
            0.375  -0.3097250750059353  0.0  \\
            0.38  -0.3097250750059353  0.0  \\
            0.385  -0.3097250750059353  0.0  \\
            0.39  -0.3097250750059353  0.0  \\
            0.395  -0.3097250750059353  0.0  \\
            0.4  -0.3097250750059353  0.0  \\
            0.405  -0.3097250750059353  0.0  \\
            0.41  -0.3097250750059353  0.0  \\
            0.415  -0.3097250750059353  0.0  \\
            0.42  -0.3097250750059353  0.0  \\
            0.425  -0.3097250750059353  0.0  \\
            0.43  -0.3097250750059353  0.0  \\
            0.435  -0.3097250750059353  0.0  \\
            0.44  -0.3097250750059353  1000.0  \\
            0.445  -0.3097250750059353  1000.0  \\
            0.45  -0.3097250750059353  0.0  \\
            0.455  -0.3097250750059353  0.0  \\
            0.46  -0.3097250750059353  0.0  \\
            0.465  -0.3097250750059353  0.0  \\
            0.47  -0.3097250750059353  0.0  \\
            0.475  -0.3097250750059353  0.0  \\
            0.48  -0.3097250750059353  0.0  \\
            0.485  -0.3097250750059353  0.0  \\
            0.49  -0.3097250750059353  0.0  \\
            0.495  -0.3097250750059353  0.0  \\
            0.5  -0.3097250750059353  0.0  \\
            0.0  -0.30373122241561773  0.0  \\
            0.005  -0.30373122241561773  0.0  \\
            0.01  -0.30373122241561773  0.0  \\
            0.015  -0.30373122241561773  0.0  \\
            0.02  -0.30373122241561773  0.0  \\
            0.025  -0.30373122241561773  0.0  \\
            0.03  -0.30373122241561773  0.0  \\
            0.035  -0.30373122241561773  0.0  \\
            0.04  -0.30373122241561773  0.0  \\
            0.045  -0.30373122241561773  0.0  \\
            0.05  -0.30373122241561773  0.0  \\
            0.055  -0.30373122241561773  0.0  \\
            0.06  -0.30373122241561773  0.0  \\
            0.065  -0.30373122241561773  0.0  \\
            0.07  -0.30373122241561773  0.0  \\
            0.075  -0.30373122241561773  0.0  \\
            0.08  -0.30373122241561773  0.0  \\
            0.085  -0.30373122241561773  0.0  \\
            0.09  -0.30373122241561773  0.0  \\
            0.095  -0.30373122241561773  0.0  \\
            0.1  -0.30373122241561773  0.0  \\
            0.105  -0.30373122241561773  0.0  \\
            0.11  -0.30373122241561773  0.0  \\
            0.115  -0.30373122241561773  0.0  \\
            0.12  -0.30373122241561773  0.0  \\
            0.125  -0.30373122241561773  0.0  \\
            0.13  -0.30373122241561773  0.0  \\
            0.135  -0.30373122241561773  0.0  \\
            0.14  -0.30373122241561773  0.0  \\
            0.145  -0.30373122241561773  0.0  \\
            0.15  -0.30373122241561773  0.0  \\
            0.155  -0.30373122241561773  0.0  \\
            0.16  -0.30373122241561773  0.0  \\
            0.165  -0.30373122241561773  0.0  \\
            0.17  -0.30373122241561773  0.0  \\
            0.175  -0.30373122241561773  0.0  \\
            0.18  -0.30373122241561773  0.0  \\
            0.185  -0.30373122241561773  0.0  \\
            0.19  -0.30373122241561773  0.0  \\
            0.195  -0.30373122241561773  0.0  \\
            0.2  -0.30373122241561773  0.0  \\
            0.205  -0.30373122241561773  0.0  \\
            0.21  -0.30373122241561773  0.0  \\
            0.215  -0.30373122241561773  0.0  \\
            0.22  -0.30373122241561773  0.0  \\
            0.225  -0.30373122241561773  0.0  \\
            0.23  -0.30373122241561773  0.0  \\
            0.235  -0.30373122241561773  0.0  \\
            0.24  -0.30373122241561773  0.0  \\
            0.245  -0.30373122241561773  0.0  \\
            0.25  -0.30373122241561773  0.0  \\
            0.255  -0.30373122241561773  0.0  \\
            0.26  -0.30373122241561773  0.0  \\
            0.265  -0.30373122241561773  0.0  \\
            0.27  -0.30373122241561773  0.0  \\
            0.275  -0.30373122241561773  0.0  \\
            0.28  -0.30373122241561773  0.0  \\
            0.285  -0.30373122241561773  0.0  \\
            0.29  -0.30373122241561773  0.0  \\
            0.295  -0.30373122241561773  0.0  \\
            0.3  -0.30373122241561773  0.0  \\
            0.305  -0.30373122241561773  0.0  \\
            0.31  -0.30373122241561773  0.0  \\
            0.315  -0.30373122241561773  0.0  \\
            0.32  -0.30373122241561773  0.0  \\
            0.325  -0.30373122241561773  0.0  \\
            0.33  -0.30373122241561773  0.0  \\
            0.335  -0.30373122241561773  0.0  \\
            0.34  -0.30373122241561773  0.0  \\
            0.345  -0.30373122241561773  0.0  \\
            0.35  -0.30373122241561773  0.0  \\
            0.355  -0.30373122241561773  0.0  \\
            0.36  -0.30373122241561773  0.0  \\
            0.365  -0.30373122241561773  0.0  \\
            0.37  -0.30373122241561773  0.0  \\
            0.375  -0.30373122241561773  0.0  \\
            0.38  -0.30373122241561773  0.0  \\
            0.385  -0.30373122241561773  0.0  \\
            0.39  -0.30373122241561773  0.0  \\
            0.395  -0.30373122241561773  0.0  \\
            0.4  -0.30373122241561773  0.0  \\
            0.405  -0.30373122241561773  0.0  \\
            0.41  -0.30373122241561773  0.0  \\
            0.415  -0.30373122241561773  0.0  \\
            0.42  -0.30373122241561773  0.0  \\
            0.425  -0.30373122241561773  0.0  \\
            0.43  -0.30373122241561773  0.0  \\
            0.435  -0.30373122241561773  1000.0  \\
            0.44  -0.30373122241561773  0.0  \\
            0.445  -0.30373122241561773  0.0  \\
            0.45  -0.30373122241561773  0.0  \\
            0.455  -0.30373122241561773  0.0  \\
            0.46  -0.30373122241561773  0.0  \\
            0.465  -0.30373122241561773  0.0  \\
            0.47  -0.30373122241561773  0.0  \\
            0.475  -0.30373122241561773  0.0  \\
            0.48  -0.30373122241561773  0.0  \\
            0.485  -0.30373122241561773  0.0  \\
            0.49  -0.30373122241561773  0.0  \\
            0.495  -0.30373122241561773  0.0  \\
            0.5  -0.30373122241561773  0.0  \\
            0.0  -0.29773736982530014  0.0  \\
            0.005  -0.29773736982530014  0.0  \\
            0.01  -0.29773736982530014  0.0  \\
            0.015  -0.29773736982530014  0.0  \\
            0.02  -0.29773736982530014  0.0  \\
            0.025  -0.29773736982530014  0.0  \\
            0.03  -0.29773736982530014  0.0  \\
            0.035  -0.29773736982530014  0.0  \\
            0.04  -0.29773736982530014  0.0  \\
            0.045  -0.29773736982530014  0.0  \\
            0.05  -0.29773736982530014  0.0  \\
            0.055  -0.29773736982530014  0.0  \\
            0.06  -0.29773736982530014  0.0  \\
            0.065  -0.29773736982530014  0.0  \\
            0.07  -0.29773736982530014  0.0  \\
            0.075  -0.29773736982530014  0.0  \\
            0.08  -0.29773736982530014  0.0  \\
            0.085  -0.29773736982530014  0.0  \\
            0.09  -0.29773736982530014  0.0  \\
            0.095  -0.29773736982530014  0.0  \\
            0.1  -0.29773736982530014  0.0  \\
            0.105  -0.29773736982530014  0.0  \\
            0.11  -0.29773736982530014  0.0  \\
            0.115  -0.29773736982530014  0.0  \\
            0.12  -0.29773736982530014  0.0  \\
            0.125  -0.29773736982530014  0.0  \\
            0.13  -0.29773736982530014  0.0  \\
            0.135  -0.29773736982530014  0.0  \\
            0.14  -0.29773736982530014  0.0  \\
            0.145  -0.29773736982530014  0.0  \\
            0.15  -0.29773736982530014  0.0  \\
            0.155  -0.29773736982530014  0.0  \\
            0.16  -0.29773736982530014  0.0  \\
            0.165  -0.29773736982530014  0.0  \\
            0.17  -0.29773736982530014  0.0  \\
            0.175  -0.29773736982530014  0.0  \\
            0.18  -0.29773736982530014  0.0  \\
            0.185  -0.29773736982530014  0.0  \\
            0.19  -0.29773736982530014  0.0  \\
            0.195  -0.29773736982530014  0.0  \\
            0.2  -0.29773736982530014  0.0  \\
            0.205  -0.29773736982530014  0.0  \\
            0.21  -0.29773736982530014  0.0  \\
            0.215  -0.29773736982530014  0.0  \\
            0.22  -0.29773736982530014  0.0  \\
            0.225  -0.29773736982530014  0.0  \\
            0.23  -0.29773736982530014  0.0  \\
            0.235  -0.29773736982530014  0.0  \\
            0.24  -0.29773736982530014  0.0  \\
            0.245  -0.29773736982530014  0.0  \\
            0.25  -0.29773736982530014  0.0  \\
            0.255  -0.29773736982530014  0.0  \\
            0.26  -0.29773736982530014  0.0  \\
            0.265  -0.29773736982530014  0.0  \\
            0.27  -0.29773736982530014  0.0  \\
            0.275  -0.29773736982530014  0.0  \\
            0.28  -0.29773736982530014  0.0  \\
            0.285  -0.29773736982530014  0.0  \\
            0.29  -0.29773736982530014  0.0  \\
            0.295  -0.29773736982530014  0.0  \\
            0.3  -0.29773736982530014  0.0  \\
            0.305  -0.29773736982530014  0.0  \\
            0.31  -0.29773736982530014  0.0  \\
            0.315  -0.29773736982530014  0.0  \\
            0.32  -0.29773736982530014  0.0  \\
            0.325  -0.29773736982530014  0.0  \\
            0.33  -0.29773736982530014  0.0  \\
            0.335  -0.29773736982530014  0.0  \\
            0.34  -0.29773736982530014  0.0  \\
            0.345  -0.29773736982530014  0.0  \\
            0.35  -0.29773736982530014  0.0  \\
            0.355  -0.29773736982530014  0.0  \\
            0.36  -0.29773736982530014  0.0  \\
            0.365  -0.29773736982530014  0.0  \\
            0.37  -0.29773736982530014  0.0  \\
            0.375  -0.29773736982530014  0.0  \\
            0.38  -0.29773736982530014  0.0  \\
            0.385  -0.29773736982530014  0.0  \\
            0.39  -0.29773736982530014  0.0  \\
            0.395  -0.29773736982530014  0.0  \\
            0.4  -0.29773736982530014  0.0  \\
            0.405  -0.29773736982530014  0.0  \\
            0.41  -0.29773736982530014  0.0  \\
            0.415  -0.29773736982530014  0.0  \\
            0.42  -0.29773736982530014  0.0  \\
            0.425  -0.29773736982530014  0.0  \\
            0.43  -0.29773736982530014  1000.0  \\
            0.435  -0.29773736982530014  0.0  \\
            0.44  -0.29773736982530014  0.0  \\
            0.445  -0.29773736982530014  0.0  \\
            0.45  -0.29773736982530014  0.0  \\
            0.455  -0.29773736982530014  0.0  \\
            0.46  -0.29773736982530014  0.0  \\
            0.465  -0.29773736982530014  0.0  \\
            0.47  -0.29773736982530014  0.0  \\
            0.475  -0.29773736982530014  0.0  \\
            0.48  -0.29773736982530014  0.0  \\
            0.485  -0.29773736982530014  0.0  \\
            0.49  -0.29773736982530014  0.0  \\
            0.495  -0.29773736982530014  0.0  \\
            0.5  -0.29773736982530014  0.0  \\
            0.0  -0.2917435172349825  0.0  \\
            0.005  -0.2917435172349825  0.0  \\
            0.01  -0.2917435172349825  0.0  \\
            0.015  -0.2917435172349825  0.0  \\
            0.02  -0.2917435172349825  0.0  \\
            0.025  -0.2917435172349825  0.0  \\
            0.03  -0.2917435172349825  0.0  \\
            0.035  -0.2917435172349825  0.0  \\
            0.04  -0.2917435172349825  0.0  \\
            0.045  -0.2917435172349825  0.0  \\
            0.05  -0.2917435172349825  0.0  \\
            0.055  -0.2917435172349825  0.0  \\
            0.06  -0.2917435172349825  0.0  \\
            0.065  -0.2917435172349825  0.0  \\
            0.07  -0.2917435172349825  0.0  \\
            0.075  -0.2917435172349825  0.0  \\
            0.08  -0.2917435172349825  0.0  \\
            0.085  -0.2917435172349825  0.0  \\
            0.09  -0.2917435172349825  0.0  \\
            0.095  -0.2917435172349825  0.0  \\
            0.1  -0.2917435172349825  0.0  \\
            0.105  -0.2917435172349825  0.0  \\
            0.11  -0.2917435172349825  0.0  \\
            0.115  -0.2917435172349825  0.0  \\
            0.12  -0.2917435172349825  0.0  \\
            0.125  -0.2917435172349825  0.0  \\
            0.13  -0.2917435172349825  0.0  \\
            0.135  -0.2917435172349825  0.0  \\
            0.14  -0.2917435172349825  0.0  \\
            0.145  -0.2917435172349825  0.0  \\
            0.15  -0.2917435172349825  0.0  \\
            0.155  -0.2917435172349825  0.0  \\
            0.16  -0.2917435172349825  0.0  \\
            0.165  -0.2917435172349825  0.0  \\
            0.17  -0.2917435172349825  0.0  \\
            0.175  -0.2917435172349825  0.0  \\
            0.18  -0.2917435172349825  0.0  \\
            0.185  -0.2917435172349825  0.0  \\
            0.19  -0.2917435172349825  0.0  \\
            0.195  -0.2917435172349825  0.0  \\
            0.2  -0.2917435172349825  0.0  \\
            0.205  -0.2917435172349825  0.0  \\
            0.21  -0.2917435172349825  0.0  \\
            0.215  -0.2917435172349825  0.0  \\
            0.22  -0.2917435172349825  0.0  \\
            0.225  -0.2917435172349825  0.0  \\
            0.23  -0.2917435172349825  0.0  \\
            0.235  -0.2917435172349825  0.0  \\
            0.24  -0.2917435172349825  0.0  \\
            0.245  -0.2917435172349825  0.0  \\
            0.25  -0.2917435172349825  0.0  \\
            0.255  -0.2917435172349825  0.0  \\
            0.26  -0.2917435172349825  0.0  \\
            0.265  -0.2917435172349825  0.0  \\
            0.27  -0.2917435172349825  0.0  \\
            0.275  -0.2917435172349825  0.0  \\
            0.28  -0.2917435172349825  0.0  \\
            0.285  -0.2917435172349825  0.0  \\
            0.29  -0.2917435172349825  0.0  \\
            0.295  -0.2917435172349825  0.0  \\
            0.3  -0.2917435172349825  0.0  \\
            0.305  -0.2917435172349825  0.0  \\
            0.31  -0.2917435172349825  0.0  \\
            0.315  -0.2917435172349825  0.0  \\
            0.32  -0.2917435172349825  0.0  \\
            0.325  -0.2917435172349825  0.0  \\
            0.33  -0.2917435172349825  0.0  \\
            0.335  -0.2917435172349825  0.0  \\
            0.34  -0.2917435172349825  0.0  \\
            0.345  -0.2917435172349825  0.0  \\
            0.35  -0.2917435172349825  0.0  \\
            0.355  -0.2917435172349825  0.0  \\
            0.36  -0.2917435172349825  0.0  \\
            0.365  -0.2917435172349825  0.0  \\
            0.37  -0.2917435172349825  0.0  \\
            0.375  -0.2917435172349825  0.0  \\
            0.38  -0.2917435172349825  0.0  \\
            0.385  -0.2917435172349825  0.0  \\
            0.39  -0.2917435172349825  0.0  \\
            0.395  -0.2917435172349825  0.0  \\
            0.4  -0.2917435172349825  0.0  \\
            0.405  -0.2917435172349825  0.0  \\
            0.41  -0.2917435172349825  0.0  \\
            0.415  -0.2917435172349825  0.0  \\
            0.42  -0.2917435172349825  1000.0  \\
            0.425  -0.2917435172349825  1000.0  \\
            0.43  -0.2917435172349825  0.0  \\
            0.435  -0.2917435172349825  0.0  \\
            0.44  -0.2917435172349825  0.0  \\
            0.445  -0.2917435172349825  0.0  \\
            0.45  -0.2917435172349825  0.0  \\
            0.455  -0.2917435172349825  0.0  \\
            0.46  -0.2917435172349825  0.0  \\
            0.465  -0.2917435172349825  0.0  \\
            0.47  -0.2917435172349825  0.0  \\
            0.475  -0.2917435172349825  0.0  \\
            0.48  -0.2917435172349825  0.0  \\
            0.485  -0.2917435172349825  0.0  \\
            0.49  -0.2917435172349825  0.0  \\
            0.495  -0.2917435172349825  0.0  \\
            0.5  -0.2917435172349825  0.0  \\
            0.0  -0.2857496646446649  0.0  \\
            0.005  -0.2857496646446649  0.0  \\
            0.01  -0.2857496646446649  0.0  \\
            0.015  -0.2857496646446649  0.0  \\
            0.02  -0.2857496646446649  0.0  \\
            0.025  -0.2857496646446649  0.0  \\
            0.03  -0.2857496646446649  0.0  \\
            0.035  -0.2857496646446649  0.0  \\
            0.04  -0.2857496646446649  0.0  \\
            0.045  -0.2857496646446649  0.0  \\
            0.05  -0.2857496646446649  0.0  \\
            0.055  -0.2857496646446649  0.0  \\
            0.06  -0.2857496646446649  0.0  \\
            0.065  -0.2857496646446649  0.0  \\
            0.07  -0.2857496646446649  0.0  \\
            0.075  -0.2857496646446649  0.0  \\
            0.08  -0.2857496646446649  0.0  \\
            0.085  -0.2857496646446649  0.0  \\
            0.09  -0.2857496646446649  0.0  \\
            0.095  -0.2857496646446649  0.0  \\
            0.1  -0.2857496646446649  0.0  \\
            0.105  -0.2857496646446649  0.0  \\
            0.11  -0.2857496646446649  0.0  \\
            0.115  -0.2857496646446649  0.0  \\
            0.12  -0.2857496646446649  0.0  \\
            0.125  -0.2857496646446649  0.0  \\
            0.13  -0.2857496646446649  0.0  \\
            0.135  -0.2857496646446649  0.0  \\
            0.14  -0.2857496646446649  0.0  \\
            0.145  -0.2857496646446649  0.0  \\
            0.15  -0.2857496646446649  0.0  \\
            0.155  -0.2857496646446649  0.0  \\
            0.16  -0.2857496646446649  0.0  \\
            0.165  -0.2857496646446649  0.0  \\
            0.17  -0.2857496646446649  0.0  \\
            0.175  -0.2857496646446649  0.0  \\
            0.18  -0.2857496646446649  0.0  \\
            0.185  -0.2857496646446649  0.0  \\
            0.19  -0.2857496646446649  0.0  \\
            0.195  -0.2857496646446649  0.0  \\
            0.2  -0.2857496646446649  0.0  \\
            0.205  -0.2857496646446649  0.0  \\
            0.21  -0.2857496646446649  0.0  \\
            0.215  -0.2857496646446649  0.0  \\
            0.22  -0.2857496646446649  0.0  \\
            0.225  -0.2857496646446649  0.0  \\
            0.23  -0.2857496646446649  0.0  \\
            0.235  -0.2857496646446649  0.0  \\
            0.24  -0.2857496646446649  0.0  \\
            0.245  -0.2857496646446649  0.0  \\
            0.25  -0.2857496646446649  0.0  \\
            0.255  -0.2857496646446649  0.0  \\
            0.26  -0.2857496646446649  0.0  \\
            0.265  -0.2857496646446649  0.0  \\
            0.27  -0.2857496646446649  0.0  \\
            0.275  -0.2857496646446649  0.0  \\
            0.28  -0.2857496646446649  0.0  \\
            0.285  -0.2857496646446649  0.0  \\
            0.29  -0.2857496646446649  0.0  \\
            0.295  -0.2857496646446649  0.0  \\
            0.3  -0.2857496646446649  0.0  \\
            0.305  -0.2857496646446649  0.0  \\
            0.31  -0.2857496646446649  0.0  \\
            0.315  -0.2857496646446649  0.0  \\
            0.32  -0.2857496646446649  0.0  \\
            0.325  -0.2857496646446649  0.0  \\
            0.33  -0.2857496646446649  0.0  \\
            0.335  -0.2857496646446649  0.0  \\
            0.34  -0.2857496646446649  0.0  \\
            0.345  -0.2857496646446649  0.0  \\
            0.35  -0.2857496646446649  0.0  \\
            0.355  -0.2857496646446649  0.0  \\
            0.36  -0.2857496646446649  0.0  \\
            0.365  -0.2857496646446649  0.0  \\
            0.37  -0.2857496646446649  0.0  \\
            0.375  -0.2857496646446649  0.0  \\
            0.38  -0.2857496646446649  0.0  \\
            0.385  -0.2857496646446649  0.0  \\
            0.39  -0.2857496646446649  0.0  \\
            0.395  -0.2857496646446649  0.0  \\
            0.4  -0.2857496646446649  0.0  \\
            0.405  -0.2857496646446649  0.0  \\
            0.41  -0.2857496646446649  0.0  \\
            0.415  -0.2857496646446649  1000.0  \\
            0.42  -0.2857496646446649  0.0  \\
            0.425  -0.2857496646446649  0.0  \\
            0.43  -0.2857496646446649  0.0  \\
            0.435  -0.2857496646446649  0.0  \\
            0.44  -0.2857496646446649  0.0  \\
            0.445  -0.2857496646446649  0.0  \\
            0.45  -0.2857496646446649  0.0  \\
            0.455  -0.2857496646446649  0.0  \\
            0.46  -0.2857496646446649  0.0  \\
            0.465  -0.2857496646446649  0.0  \\
            0.47  -0.2857496646446649  0.0  \\
            0.475  -0.2857496646446649  0.0  \\
            0.48  -0.2857496646446649  0.0  \\
            0.485  -0.2857496646446649  0.0  \\
            0.49  -0.2857496646446649  0.0  \\
            0.495  -0.2857496646446649  0.0  \\
            0.5  -0.2857496646446649  0.0  \\
            0.0  -0.2797558120543473  0.0  \\
            0.005  -0.2797558120543473  0.0  \\
            0.01  -0.2797558120543473  0.0  \\
            0.015  -0.2797558120543473  0.0  \\
            0.02  -0.2797558120543473  0.0  \\
            0.025  -0.2797558120543473  0.0  \\
            0.03  -0.2797558120543473  0.0  \\
            0.035  -0.2797558120543473  0.0  \\
            0.04  -0.2797558120543473  0.0  \\
            0.045  -0.2797558120543473  0.0  \\
            0.05  -0.2797558120543473  0.0  \\
            0.055  -0.2797558120543473  0.0  \\
            0.06  -0.2797558120543473  0.0  \\
            0.065  -0.2797558120543473  0.0  \\
            0.07  -0.2797558120543473  0.0  \\
            0.075  -0.2797558120543473  0.0  \\
            0.08  -0.2797558120543473  0.0  \\
            0.085  -0.2797558120543473  0.0  \\
            0.09  -0.2797558120543473  0.0  \\
            0.095  -0.2797558120543473  0.0  \\
            0.1  -0.2797558120543473  0.0  \\
            0.105  -0.2797558120543473  0.0  \\
            0.11  -0.2797558120543473  0.0  \\
            0.115  -0.2797558120543473  0.0  \\
            0.12  -0.2797558120543473  0.0  \\
            0.125  -0.2797558120543473  0.0  \\
            0.13  -0.2797558120543473  0.0  \\
            0.135  -0.2797558120543473  0.0  \\
            0.14  -0.2797558120543473  0.0  \\
            0.145  -0.2797558120543473  0.0  \\
            0.15  -0.2797558120543473  0.0  \\
            0.155  -0.2797558120543473  0.0  \\
            0.16  -0.2797558120543473  0.0  \\
            0.165  -0.2797558120543473  0.0  \\
            0.17  -0.2797558120543473  0.0  \\
            0.175  -0.2797558120543473  0.0  \\
            0.18  -0.2797558120543473  0.0  \\
            0.185  -0.2797558120543473  0.0  \\
            0.19  -0.2797558120543473  0.0  \\
            0.195  -0.2797558120543473  0.0  \\
            0.2  -0.2797558120543473  0.0  \\
            0.205  -0.2797558120543473  0.0  \\
            0.21  -0.2797558120543473  0.0  \\
            0.215  -0.2797558120543473  0.0  \\
            0.22  -0.2797558120543473  0.0  \\
            0.225  -0.2797558120543473  0.0  \\
            0.23  -0.2797558120543473  0.0  \\
            0.235  -0.2797558120543473  0.0  \\
            0.24  -0.2797558120543473  0.0  \\
            0.245  -0.2797558120543473  0.0  \\
            0.25  -0.2797558120543473  0.0  \\
            0.255  -0.2797558120543473  0.0  \\
            0.26  -0.2797558120543473  0.0  \\
            0.265  -0.2797558120543473  0.0  \\
            0.27  -0.2797558120543473  0.0  \\
            0.275  -0.2797558120543473  0.0  \\
            0.28  -0.2797558120543473  0.0  \\
            0.285  -0.2797558120543473  0.0  \\
            0.29  -0.2797558120543473  0.0  \\
            0.295  -0.2797558120543473  0.0  \\
            0.3  -0.2797558120543473  0.0  \\
            0.305  -0.2797558120543473  0.0  \\
            0.31  -0.2797558120543473  0.0  \\
            0.315  -0.2797558120543473  0.0  \\
            0.32  -0.2797558120543473  0.0  \\
            0.325  -0.2797558120543473  0.0  \\
            0.33  -0.2797558120543473  0.0  \\
            0.335  -0.2797558120543473  0.0  \\
            0.34  -0.2797558120543473  0.0  \\
            0.345  -0.2797558120543473  0.0  \\
            0.35  -0.2797558120543473  0.0  \\
            0.355  -0.2797558120543473  0.0  \\
            0.36  -0.2797558120543473  0.0  \\
            0.365  -0.2797558120543473  0.0  \\
            0.37  -0.2797558120543473  0.0  \\
            0.375  -0.2797558120543473  0.0  \\
            0.38  -0.2797558120543473  0.0  \\
            0.385  -0.2797558120543473  0.0  \\
            0.39  -0.2797558120543473  0.0  \\
            0.395  -0.2797558120543473  0.0  \\
            0.4  -0.2797558120543473  0.0  \\
            0.405  -0.2797558120543473  1000.0  \\
            0.41  -0.2797558120543473  1000.0  \\
            0.415  -0.2797558120543473  0.0  \\
            0.42  -0.2797558120543473  0.0  \\
            0.425  -0.2797558120543473  0.0  \\
            0.43  -0.2797558120543473  0.0  \\
            0.435  -0.2797558120543473  0.0  \\
            0.44  -0.2797558120543473  0.0  \\
            0.445  -0.2797558120543473  0.0  \\
            0.45  -0.2797558120543473  0.0  \\
            0.455  -0.2797558120543473  0.0  \\
            0.46  -0.2797558120543473  0.0  \\
            0.465  -0.2797558120543473  0.0  \\
            0.47  -0.2797558120543473  0.0  \\
            0.475  -0.2797558120543473  0.0  \\
            0.48  -0.2797558120543473  0.0  \\
            0.485  -0.2797558120543473  0.0  \\
            0.49  -0.2797558120543473  0.0  \\
            0.495  -0.2797558120543473  0.0  \\
            0.5  -0.2797558120543473  0.0  \\
            0.0  -0.2737619594640297  0.0  \\
            0.005  -0.2737619594640297  0.0  \\
            0.01  -0.2737619594640297  0.0  \\
            0.015  -0.2737619594640297  0.0  \\
            0.02  -0.2737619594640297  0.0  \\
            0.025  -0.2737619594640297  0.0  \\
            0.03  -0.2737619594640297  0.0  \\
            0.035  -0.2737619594640297  0.0  \\
            0.04  -0.2737619594640297  0.0  \\
            0.045  -0.2737619594640297  0.0  \\
            0.05  -0.2737619594640297  0.0  \\
            0.055  -0.2737619594640297  0.0  \\
            0.06  -0.2737619594640297  0.0  \\
            0.065  -0.2737619594640297  0.0  \\
            0.07  -0.2737619594640297  0.0  \\
            0.075  -0.2737619594640297  0.0  \\
            0.08  -0.2737619594640297  0.0  \\
            0.085  -0.2737619594640297  0.0  \\
            0.09  -0.2737619594640297  0.0  \\
            0.095  -0.2737619594640297  0.0  \\
            0.1  -0.2737619594640297  0.0  \\
            0.105  -0.2737619594640297  0.0  \\
            0.11  -0.2737619594640297  0.0  \\
            0.115  -0.2737619594640297  0.0  \\
            0.12  -0.2737619594640297  0.0  \\
            0.125  -0.2737619594640297  0.0  \\
            0.13  -0.2737619594640297  0.0  \\
            0.135  -0.2737619594640297  0.0  \\
            0.14  -0.2737619594640297  0.0  \\
            0.145  -0.2737619594640297  0.0  \\
            0.15  -0.2737619594640297  0.0  \\
            0.155  -0.2737619594640297  0.0  \\
            0.16  -0.2737619594640297  0.0  \\
            0.165  -0.2737619594640297  0.0  \\
            0.17  -0.2737619594640297  0.0  \\
            0.175  -0.2737619594640297  0.0  \\
            0.18  -0.2737619594640297  0.0  \\
            0.185  -0.2737619594640297  0.0  \\
            0.19  -0.2737619594640297  0.0  \\
            0.195  -0.2737619594640297  0.0  \\
            0.2  -0.2737619594640297  0.0  \\
            0.205  -0.2737619594640297  0.0  \\
            0.21  -0.2737619594640297  0.0  \\
            0.215  -0.2737619594640297  0.0  \\
            0.22  -0.2737619594640297  0.0  \\
            0.225  -0.2737619594640297  0.0  \\
            0.23  -0.2737619594640297  0.0  \\
            0.235  -0.2737619594640297  0.0  \\
            0.24  -0.2737619594640297  0.0  \\
            0.245  -0.2737619594640297  0.0  \\
            0.25  -0.2737619594640297  0.0  \\
            0.255  -0.2737619594640297  0.0  \\
            0.26  -0.2737619594640297  0.0  \\
            0.265  -0.2737619594640297  0.0  \\
            0.27  -0.2737619594640297  0.0  \\
            0.275  -0.2737619594640297  0.0  \\
            0.28  -0.2737619594640297  0.0  \\
            0.285  -0.2737619594640297  0.0  \\
            0.29  -0.2737619594640297  0.0  \\
            0.295  -0.2737619594640297  0.0  \\
            0.3  -0.2737619594640297  0.0  \\
            0.305  -0.2737619594640297  0.0  \\
            0.31  -0.2737619594640297  0.0  \\
            0.315  -0.2737619594640297  0.0  \\
            0.32  -0.2737619594640297  0.0  \\
            0.325  -0.2737619594640297  0.0  \\
            0.33  -0.2737619594640297  0.0  \\
            0.335  -0.2737619594640297  0.0  \\
            0.34  -0.2737619594640297  0.0  \\
            0.345  -0.2737619594640297  0.0  \\
            0.35  -0.2737619594640297  0.0  \\
            0.355  -0.2737619594640297  0.0  \\
            0.36  -0.2737619594640297  0.0  \\
            0.365  -0.2737619594640297  0.0  \\
            0.37  -0.2737619594640297  0.0  \\
            0.375  -0.2737619594640297  0.0  \\
            0.38  -0.2737619594640297  0.0  \\
            0.385  -0.2737619594640297  0.0  \\
            0.39  -0.2737619594640297  0.0  \\
            0.395  -0.2737619594640297  0.0  \\
            0.4  -0.2737619594640297  1000.0  \\
            0.405  -0.2737619594640297  0.0  \\
            0.41  -0.2737619594640297  0.0  \\
            0.415  -0.2737619594640297  0.0  \\
            0.42  -0.2737619594640297  0.0  \\
            0.425  -0.2737619594640297  0.0  \\
            0.43  -0.2737619594640297  0.0  \\
            0.435  -0.2737619594640297  0.0  \\
            0.44  -0.2737619594640297  0.0  \\
            0.445  -0.2737619594640297  0.0  \\
            0.45  -0.2737619594640297  0.0  \\
            0.455  -0.2737619594640297  0.0  \\
            0.46  -0.2737619594640297  0.0  \\
            0.465  -0.2737619594640297  0.0  \\
            0.47  -0.2737619594640297  0.0  \\
            0.475  -0.2737619594640297  0.0  \\
            0.48  -0.2737619594640297  0.0  \\
            0.485  -0.2737619594640297  0.0  \\
            0.49  -0.2737619594640297  0.0  \\
            0.495  -0.2737619594640297  0.0  \\
            0.5  -0.2737619594640297  0.0  \\
            0.0  -0.26776810687371205  0.0  \\
            0.005  -0.26776810687371205  0.0  \\
            0.01  -0.26776810687371205  0.0  \\
            0.015  -0.26776810687371205  0.0  \\
            0.02  -0.26776810687371205  0.0  \\
            0.025  -0.26776810687371205  0.0  \\
            0.03  -0.26776810687371205  0.0  \\
            0.035  -0.26776810687371205  0.0  \\
            0.04  -0.26776810687371205  0.0  \\
            0.045  -0.26776810687371205  0.0  \\
            0.05  -0.26776810687371205  0.0  \\
            0.055  -0.26776810687371205  0.0  \\
            0.06  -0.26776810687371205  0.0  \\
            0.065  -0.26776810687371205  0.0  \\
            0.07  -0.26776810687371205  0.0  \\
            0.075  -0.26776810687371205  0.0  \\
            0.08  -0.26776810687371205  0.0  \\
            0.085  -0.26776810687371205  0.0  \\
            0.09  -0.26776810687371205  0.0  \\
            0.095  -0.26776810687371205  0.0  \\
            0.1  -0.26776810687371205  0.0  \\
            0.105  -0.26776810687371205  0.0  \\
            0.11  -0.26776810687371205  0.0  \\
            0.115  -0.26776810687371205  0.0  \\
            0.12  -0.26776810687371205  0.0  \\
            0.125  -0.26776810687371205  0.0  \\
            0.13  -0.26776810687371205  0.0  \\
            0.135  -0.26776810687371205  0.0  \\
            0.14  -0.26776810687371205  0.0  \\
            0.145  -0.26776810687371205  0.0  \\
            0.15  -0.26776810687371205  0.0  \\
            0.155  -0.26776810687371205  0.0  \\
            0.16  -0.26776810687371205  0.0  \\
            0.165  -0.26776810687371205  0.0  \\
            0.17  -0.26776810687371205  0.0  \\
            0.175  -0.26776810687371205  0.0  \\
            0.18  -0.26776810687371205  0.0  \\
            0.185  -0.26776810687371205  0.0  \\
            0.19  -0.26776810687371205  0.0  \\
            0.195  -0.26776810687371205  0.0  \\
            0.2  -0.26776810687371205  0.0  \\
            0.205  -0.26776810687371205  0.0  \\
            0.21  -0.26776810687371205  0.0  \\
            0.215  -0.26776810687371205  0.0  \\
            0.22  -0.26776810687371205  0.0  \\
            0.225  -0.26776810687371205  0.0  \\
            0.23  -0.26776810687371205  0.0  \\
            0.235  -0.26776810687371205  0.0  \\
            0.24  -0.26776810687371205  0.0  \\
            0.245  -0.26776810687371205  0.0  \\
            0.25  -0.26776810687371205  0.0  \\
            0.255  -0.26776810687371205  0.0  \\
            0.26  -0.26776810687371205  0.0  \\
            0.265  -0.26776810687371205  0.0  \\
            0.27  -0.26776810687371205  0.0  \\
            0.275  -0.26776810687371205  0.0  \\
            0.28  -0.26776810687371205  0.0  \\
            0.285  -0.26776810687371205  0.0  \\
            0.29  -0.26776810687371205  0.0  \\
            0.295  -0.26776810687371205  0.0  \\
            0.3  -0.26776810687371205  0.0  \\
            0.305  -0.26776810687371205  0.0  \\
            0.31  -0.26776810687371205  0.0  \\
            0.315  -0.26776810687371205  0.0  \\
            0.32  -0.26776810687371205  0.0  \\
            0.325  -0.26776810687371205  0.0  \\
            0.33  -0.26776810687371205  0.0  \\
            0.335  -0.26776810687371205  0.0  \\
            0.34  -0.26776810687371205  0.0  \\
            0.345  -0.26776810687371205  0.0  \\
            0.35  -0.26776810687371205  0.0  \\
            0.355  -0.26776810687371205  0.0  \\
            0.36  -0.26776810687371205  0.0  \\
            0.365  -0.26776810687371205  0.0  \\
            0.37  -0.26776810687371205  0.0  \\
            0.375  -0.26776810687371205  0.0  \\
            0.38  -0.26776810687371205  0.0  \\
            0.385  -0.26776810687371205  0.0  \\
            0.39  -0.26776810687371205  1000.0  \\
            0.395  -0.26776810687371205  1000.0  \\
            0.4  -0.26776810687371205  0.0  \\
            0.405  -0.26776810687371205  0.0  \\
            0.41  -0.26776810687371205  0.0  \\
            0.415  -0.26776810687371205  0.0  \\
            0.42  -0.26776810687371205  0.0  \\
            0.425  -0.26776810687371205  0.0  \\
            0.43  -0.26776810687371205  0.0  \\
            0.435  -0.26776810687371205  0.0  \\
            0.44  -0.26776810687371205  0.0  \\
            0.445  -0.26776810687371205  0.0  \\
            0.45  -0.26776810687371205  0.0  \\
            0.455  -0.26776810687371205  0.0  \\
            0.46  -0.26776810687371205  0.0  \\
            0.465  -0.26776810687371205  0.0  \\
            0.47  -0.26776810687371205  0.0  \\
            0.475  -0.26776810687371205  0.0  \\
            0.48  -0.26776810687371205  0.0  \\
            0.485  -0.26776810687371205  0.0  \\
            0.49  -0.26776810687371205  0.0  \\
            0.495  -0.26776810687371205  0.0  \\
            0.5  -0.26776810687371205  0.0  \\
            0.0  -0.26177425428339446  0.0  \\
            0.005  -0.26177425428339446  0.0  \\
            0.01  -0.26177425428339446  0.0  \\
            0.015  -0.26177425428339446  0.0  \\
            0.02  -0.26177425428339446  0.0  \\
            0.025  -0.26177425428339446  0.0  \\
            0.03  -0.26177425428339446  0.0  \\
            0.035  -0.26177425428339446  0.0  \\
            0.04  -0.26177425428339446  0.0  \\
            0.045  -0.26177425428339446  0.0  \\
            0.05  -0.26177425428339446  0.0  \\
            0.055  -0.26177425428339446  0.0  \\
            0.06  -0.26177425428339446  0.0  \\
            0.065  -0.26177425428339446  0.0  \\
            0.07  -0.26177425428339446  0.0  \\
            0.075  -0.26177425428339446  0.0  \\
            0.08  -0.26177425428339446  0.0  \\
            0.085  -0.26177425428339446  0.0  \\
            0.09  -0.26177425428339446  0.0  \\
            0.095  -0.26177425428339446  0.0  \\
            0.1  -0.26177425428339446  0.0  \\
            0.105  -0.26177425428339446  0.0  \\
            0.11  -0.26177425428339446  0.0  \\
            0.115  -0.26177425428339446  0.0  \\
            0.12  -0.26177425428339446  0.0  \\
            0.125  -0.26177425428339446  0.0  \\
            0.13  -0.26177425428339446  0.0  \\
            0.135  -0.26177425428339446  0.0  \\
            0.14  -0.26177425428339446  0.0  \\
            0.145  -0.26177425428339446  0.0  \\
            0.15  -0.26177425428339446  0.0  \\
            0.155  -0.26177425428339446  0.0  \\
            0.16  -0.26177425428339446  0.0  \\
            0.165  -0.26177425428339446  0.0  \\
            0.17  -0.26177425428339446  0.0  \\
            0.175  -0.26177425428339446  0.0  \\
            0.18  -0.26177425428339446  0.0  \\
            0.185  -0.26177425428339446  0.0  \\
            0.19  -0.26177425428339446  0.0  \\
            0.195  -0.26177425428339446  0.0  \\
            0.2  -0.26177425428339446  0.0  \\
            0.205  -0.26177425428339446  0.0  \\
            0.21  -0.26177425428339446  0.0  \\
            0.215  -0.26177425428339446  0.0  \\
            0.22  -0.26177425428339446  0.0  \\
            0.225  -0.26177425428339446  0.0  \\
            0.23  -0.26177425428339446  0.0  \\
            0.235  -0.26177425428339446  0.0  \\
            0.24  -0.26177425428339446  0.0  \\
            0.245  -0.26177425428339446  0.0  \\
            0.25  -0.26177425428339446  0.0  \\
            0.255  -0.26177425428339446  0.0  \\
            0.26  -0.26177425428339446  0.0  \\
            0.265  -0.26177425428339446  0.0  \\
            0.27  -0.26177425428339446  0.0  \\
            0.275  -0.26177425428339446  0.0  \\
            0.28  -0.26177425428339446  0.0  \\
            0.285  -0.26177425428339446  0.0  \\
            0.29  -0.26177425428339446  0.0  \\
            0.295  -0.26177425428339446  0.0  \\
            0.3  -0.26177425428339446  0.0  \\
            0.305  -0.26177425428339446  0.0  \\
            0.31  -0.26177425428339446  0.0  \\
            0.315  -0.26177425428339446  0.0  \\
            0.32  -0.26177425428339446  0.0  \\
            0.325  -0.26177425428339446  0.0  \\
            0.33  -0.26177425428339446  0.0  \\
            0.335  -0.26177425428339446  0.0  \\
            0.34  -0.26177425428339446  0.0  \\
            0.345  -0.26177425428339446  0.0  \\
            0.35  -0.26177425428339446  0.0  \\
            0.355  -0.26177425428339446  0.0  \\
            0.36  -0.26177425428339446  0.0  \\
            0.365  -0.26177425428339446  0.0  \\
            0.37  -0.26177425428339446  0.0  \\
            0.375  -0.26177425428339446  0.0  \\
            0.38  -0.26177425428339446  0.0  \\
            0.385  -0.26177425428339446  1000.0  \\
            0.39  -0.26177425428339446  0.0  \\
            0.395  -0.26177425428339446  0.0  \\
            0.4  -0.26177425428339446  0.0  \\
            0.405  -0.26177425428339446  0.0  \\
            0.41  -0.26177425428339446  0.0  \\
            0.415  -0.26177425428339446  0.0  \\
            0.42  -0.26177425428339446  0.0  \\
            0.425  -0.26177425428339446  0.0  \\
            0.43  -0.26177425428339446  0.0  \\
            0.435  -0.26177425428339446  0.0  \\
            0.44  -0.26177425428339446  0.0  \\
            0.445  -0.26177425428339446  0.0  \\
            0.45  -0.26177425428339446  0.0  \\
            0.455  -0.26177425428339446  0.0  \\
            0.46  -0.26177425428339446  0.0  \\
            0.465  -0.26177425428339446  0.0  \\
            0.47  -0.26177425428339446  0.0  \\
            0.475  -0.26177425428339446  0.0  \\
            0.48  -0.26177425428339446  0.0  \\
            0.485  -0.26177425428339446  0.0  \\
            0.49  -0.26177425428339446  0.0  \\
            0.495  -0.26177425428339446  0.0  \\
            0.5  -0.26177425428339446  0.0  \\
            0.0  -0.25578040169307686  0.0  \\
            0.005  -0.25578040169307686  0.0  \\
            0.01  -0.25578040169307686  0.0  \\
            0.015  -0.25578040169307686  0.0  \\
            0.02  -0.25578040169307686  0.0  \\
            0.025  -0.25578040169307686  0.0  \\
            0.03  -0.25578040169307686  0.0  \\
            0.035  -0.25578040169307686  0.0  \\
            0.04  -0.25578040169307686  0.0  \\
            0.045  -0.25578040169307686  0.0  \\
            0.05  -0.25578040169307686  0.0  \\
            0.055  -0.25578040169307686  0.0  \\
            0.06  -0.25578040169307686  0.0  \\
            0.065  -0.25578040169307686  0.0  \\
            0.07  -0.25578040169307686  0.0  \\
            0.075  -0.25578040169307686  0.0  \\
            0.08  -0.25578040169307686  0.0  \\
            0.085  -0.25578040169307686  0.0  \\
            0.09  -0.25578040169307686  0.0  \\
            0.095  -0.25578040169307686  0.0  \\
            0.1  -0.25578040169307686  0.0  \\
            0.105  -0.25578040169307686  0.0  \\
            0.11  -0.25578040169307686  0.0  \\
            0.115  -0.25578040169307686  0.0  \\
            0.12  -0.25578040169307686  0.0  \\
            0.125  -0.25578040169307686  0.0  \\
            0.13  -0.25578040169307686  0.0  \\
            0.135  -0.25578040169307686  0.0  \\
            0.14  -0.25578040169307686  0.0  \\
            0.145  -0.25578040169307686  0.0  \\
            0.15  -0.25578040169307686  0.0  \\
            0.155  -0.25578040169307686  0.0  \\
            0.16  -0.25578040169307686  0.0  \\
            0.165  -0.25578040169307686  0.0  \\
            0.17  -0.25578040169307686  0.0  \\
            0.175  -0.25578040169307686  0.0  \\
            0.18  -0.25578040169307686  0.0  \\
            0.185  -0.25578040169307686  0.0  \\
            0.19  -0.25578040169307686  0.0  \\
            0.195  -0.25578040169307686  0.0  \\
            0.2  -0.25578040169307686  0.0  \\
            0.205  -0.25578040169307686  0.0  \\
            0.21  -0.25578040169307686  0.0  \\
            0.215  -0.25578040169307686  0.0  \\
            0.22  -0.25578040169307686  0.0  \\
            0.225  -0.25578040169307686  0.0  \\
            0.23  -0.25578040169307686  0.0  \\
            0.235  -0.25578040169307686  0.0  \\
            0.24  -0.25578040169307686  0.0  \\
            0.245  -0.25578040169307686  0.0  \\
            0.25  -0.25578040169307686  0.0  \\
            0.255  -0.25578040169307686  0.0  \\
            0.26  -0.25578040169307686  0.0  \\
            0.265  -0.25578040169307686  0.0  \\
            0.27  -0.25578040169307686  0.0  \\
            0.275  -0.25578040169307686  0.0  \\
            0.28  -0.25578040169307686  0.0  \\
            0.285  -0.25578040169307686  0.0  \\
            0.29  -0.25578040169307686  0.0  \\
            0.295  -0.25578040169307686  0.0  \\
            0.3  -0.25578040169307686  0.0  \\
            0.305  -0.25578040169307686  0.0  \\
            0.31  -0.25578040169307686  0.0  \\
            0.315  -0.25578040169307686  0.0  \\
            0.32  -0.25578040169307686  0.0  \\
            0.325  -0.25578040169307686  0.0  \\
            0.33  -0.25578040169307686  0.0  \\
            0.335  -0.25578040169307686  0.0  \\
            0.34  -0.25578040169307686  0.0  \\
            0.345  -0.25578040169307686  0.0  \\
            0.35  -0.25578040169307686  0.0  \\
            0.355  -0.25578040169307686  0.0  \\
            0.36  -0.25578040169307686  0.0  \\
            0.365  -0.25578040169307686  0.0  \\
            0.37  -0.25578040169307686  0.0  \\
            0.375  -0.25578040169307686  1000.0  \\
            0.38  -0.25578040169307686  1000.0  \\
            0.385  -0.25578040169307686  0.0  \\
            0.39  -0.25578040169307686  0.0  \\
            0.395  -0.25578040169307686  0.0  \\
            0.4  -0.25578040169307686  0.0  \\
            0.405  -0.25578040169307686  0.0  \\
            0.41  -0.25578040169307686  0.0  \\
            0.415  -0.25578040169307686  0.0  \\
            0.42  -0.25578040169307686  0.0  \\
            0.425  -0.25578040169307686  0.0  \\
            0.43  -0.25578040169307686  0.0  \\
            0.435  -0.25578040169307686  0.0  \\
            0.44  -0.25578040169307686  0.0  \\
            0.445  -0.25578040169307686  0.0  \\
            0.45  -0.25578040169307686  0.0  \\
            0.455  -0.25578040169307686  0.0  \\
            0.46  -0.25578040169307686  0.0  \\
            0.465  -0.25578040169307686  0.0  \\
            0.47  -0.25578040169307686  0.0  \\
            0.475  -0.25578040169307686  0.0  \\
            0.48  -0.25578040169307686  0.0  \\
            0.485  -0.25578040169307686  0.0  \\
            0.49  -0.25578040169307686  0.0  \\
            0.495  -0.25578040169307686  0.0  \\
            0.5  -0.25578040169307686  0.0  \\
            0.0  -0.24978654910275924  0.0  \\
            0.005  -0.24978654910275924  0.0  \\
            0.01  -0.24978654910275924  0.0  \\
            0.015  -0.24978654910275924  0.0  \\
            0.02  -0.24978654910275924  0.0  \\
            0.025  -0.24978654910275924  0.0  \\
            0.03  -0.24978654910275924  0.0  \\
            0.035  -0.24978654910275924  0.0  \\
            0.04  -0.24978654910275924  0.0  \\
            0.045  -0.24978654910275924  0.0  \\
            0.05  -0.24978654910275924  0.0  \\
            0.055  -0.24978654910275924  0.0  \\
            0.06  -0.24978654910275924  0.0  \\
            0.065  -0.24978654910275924  0.0  \\
            0.07  -0.24978654910275924  0.0  \\
            0.075  -0.24978654910275924  0.0  \\
            0.08  -0.24978654910275924  0.0  \\
            0.085  -0.24978654910275924  0.0  \\
            0.09  -0.24978654910275924  0.0  \\
            0.095  -0.24978654910275924  0.0  \\
            0.1  -0.24978654910275924  0.0  \\
            0.105  -0.24978654910275924  0.0  \\
            0.11  -0.24978654910275924  0.0  \\
            0.115  -0.24978654910275924  0.0  \\
            0.12  -0.24978654910275924  0.0  \\
            0.125  -0.24978654910275924  0.0  \\
            0.13  -0.24978654910275924  0.0  \\
            0.135  -0.24978654910275924  0.0  \\
            0.14  -0.24978654910275924  0.0  \\
            0.145  -0.24978654910275924  0.0  \\
            0.15  -0.24978654910275924  0.0  \\
            0.155  -0.24978654910275924  0.0  \\
            0.16  -0.24978654910275924  0.0  \\
            0.165  -0.24978654910275924  0.0  \\
            0.17  -0.24978654910275924  0.0  \\
            0.175  -0.24978654910275924  0.0  \\
            0.18  -0.24978654910275924  0.0  \\
            0.185  -0.24978654910275924  0.0  \\
            0.19  -0.24978654910275924  0.0  \\
            0.195  -0.24978654910275924  0.0  \\
            0.2  -0.24978654910275924  0.0  \\
            0.205  -0.24978654910275924  0.0  \\
            0.21  -0.24978654910275924  0.0  \\
            0.215  -0.24978654910275924  0.0  \\
            0.22  -0.24978654910275924  0.0  \\
            0.225  -0.24978654910275924  0.0  \\
            0.23  -0.24978654910275924  0.0  \\
            0.235  -0.24978654910275924  0.0  \\
            0.24  -0.24978654910275924  0.0  \\
            0.245  -0.24978654910275924  0.0  \\
            0.25  -0.24978654910275924  0.0  \\
            0.255  -0.24978654910275924  0.0  \\
            0.26  -0.24978654910275924  0.0  \\
            0.265  -0.24978654910275924  0.0  \\
            0.27  -0.24978654910275924  0.0  \\
            0.275  -0.24978654910275924  0.0  \\
            0.28  -0.24978654910275924  0.0  \\
            0.285  -0.24978654910275924  0.0  \\
            0.29  -0.24978654910275924  0.0  \\
            0.295  -0.24978654910275924  0.0  \\
            0.3  -0.24978654910275924  0.0  \\
            0.305  -0.24978654910275924  0.0  \\
            0.31  -0.24978654910275924  0.0  \\
            0.315  -0.24978654910275924  0.0  \\
            0.32  -0.24978654910275924  0.0  \\
            0.325  -0.24978654910275924  0.0  \\
            0.33  -0.24978654910275924  0.0  \\
            0.335  -0.24978654910275924  0.0  \\
            0.34  -0.24978654910275924  0.0  \\
            0.345  -0.24978654910275924  0.0  \\
            0.35  -0.24978654910275924  0.0  \\
            0.355  -0.24978654910275924  0.0  \\
            0.36  -0.24978654910275924  0.0  \\
            0.365  -0.24978654910275924  1000.0  \\
            0.37  -0.24978654910275924  1000.0  \\
            0.375  -0.24978654910275924  0.0  \\
            0.38  -0.24978654910275924  0.0  \\
            0.385  -0.24978654910275924  0.0  \\
            0.39  -0.24978654910275924  0.0  \\
            0.395  -0.24978654910275924  0.0  \\
            0.4  -0.24978654910275924  0.0  \\
            0.405  -0.24978654910275924  0.0  \\
            0.41  -0.24978654910275924  0.0  \\
            0.415  -0.24978654910275924  0.0  \\
            0.42  -0.24978654910275924  0.0  \\
            0.425  -0.24978654910275924  0.0  \\
            0.43  -0.24978654910275924  0.0  \\
            0.435  -0.24978654910275924  0.0  \\
            0.44  -0.24978654910275924  0.0  \\
            0.445  -0.24978654910275924  0.0  \\
            0.45  -0.24978654910275924  0.0  \\
            0.455  -0.24978654910275924  0.0  \\
            0.46  -0.24978654910275924  0.0  \\
            0.465  -0.24978654910275924  0.0  \\
            0.47  -0.24978654910275924  0.0  \\
            0.475  -0.24978654910275924  0.0  \\
            0.48  -0.24978654910275924  0.0  \\
            0.485  -0.24978654910275924  0.0  \\
            0.49  -0.24978654910275924  0.0  \\
            0.495  -0.24978654910275924  0.0  \\
            0.5  -0.24978654910275924  0.0  \\
            0.0  -0.24379269651244165  0.0  \\
            0.005  -0.24379269651244165  0.0  \\
            0.01  -0.24379269651244165  0.0  \\
            0.015  -0.24379269651244165  0.0  \\
            0.02  -0.24379269651244165  0.0  \\
            0.025  -0.24379269651244165  0.0  \\
            0.03  -0.24379269651244165  0.0  \\
            0.035  -0.24379269651244165  0.0  \\
            0.04  -0.24379269651244165  0.0  \\
            0.045  -0.24379269651244165  0.0  \\
            0.05  -0.24379269651244165  0.0  \\
            0.055  -0.24379269651244165  0.0  \\
            0.06  -0.24379269651244165  0.0  \\
            0.065  -0.24379269651244165  0.0  \\
            0.07  -0.24379269651244165  0.0  \\
            0.075  -0.24379269651244165  0.0  \\
            0.08  -0.24379269651244165  0.0  \\
            0.085  -0.24379269651244165  0.0  \\
            0.09  -0.24379269651244165  0.0  \\
            0.095  -0.24379269651244165  0.0  \\
            0.1  -0.24379269651244165  0.0  \\
            0.105  -0.24379269651244165  0.0  \\
            0.11  -0.24379269651244165  0.0  \\
            0.115  -0.24379269651244165  0.0  \\
            0.12  -0.24379269651244165  0.0  \\
            0.125  -0.24379269651244165  0.0  \\
            0.13  -0.24379269651244165  0.0  \\
            0.135  -0.24379269651244165  0.0  \\
            0.14  -0.24379269651244165  0.0  \\
            0.145  -0.24379269651244165  0.0  \\
            0.15  -0.24379269651244165  0.0  \\
            0.155  -0.24379269651244165  0.0  \\
            0.16  -0.24379269651244165  0.0  \\
            0.165  -0.24379269651244165  0.0  \\
            0.17  -0.24379269651244165  0.0  \\
            0.175  -0.24379269651244165  0.0  \\
            0.18  -0.24379269651244165  0.0  \\
            0.185  -0.24379269651244165  0.0  \\
            0.19  -0.24379269651244165  0.0  \\
            0.195  -0.24379269651244165  0.0  \\
            0.2  -0.24379269651244165  0.0  \\
            0.205  -0.24379269651244165  0.0  \\
            0.21  -0.24379269651244165  0.0  \\
            0.215  -0.24379269651244165  0.0  \\
            0.22  -0.24379269651244165  0.0  \\
            0.225  -0.24379269651244165  0.0  \\
            0.23  -0.24379269651244165  0.0  \\
            0.235  -0.24379269651244165  0.0  \\
            0.24  -0.24379269651244165  0.0  \\
            0.245  -0.24379269651244165  0.0  \\
            0.25  -0.24379269651244165  0.0  \\
            0.255  -0.24379269651244165  0.0  \\
            0.26  -0.24379269651244165  0.0  \\
            0.265  -0.24379269651244165  0.0  \\
            0.27  -0.24379269651244165  0.0  \\
            0.275  -0.24379269651244165  0.0  \\
            0.28  -0.24379269651244165  0.0  \\
            0.285  -0.24379269651244165  0.0  \\
            0.29  -0.24379269651244165  0.0  \\
            0.295  -0.24379269651244165  0.0  \\
            0.3  -0.24379269651244165  0.0  \\
            0.305  -0.24379269651244165  0.0  \\
            0.31  -0.24379269651244165  0.0  \\
            0.315  -0.24379269651244165  0.0  \\
            0.32  -0.24379269651244165  0.0  \\
            0.325  -0.24379269651244165  0.0  \\
            0.33  -0.24379269651244165  0.0  \\
            0.335  -0.24379269651244165  0.0  \\
            0.34  -0.24379269651244165  0.0  \\
            0.345  -0.24379269651244165  0.0  \\
            0.35  -0.24379269651244165  0.0  \\
            0.355  -0.24379269651244165  0.0  \\
            0.36  -0.24379269651244165  1000.0  \\
            0.365  -0.24379269651244165  0.0  \\
            0.37  -0.24379269651244165  0.0  \\
            0.375  -0.24379269651244165  0.0  \\
            0.38  -0.24379269651244165  0.0  \\
            0.385  -0.24379269651244165  0.0  \\
            0.39  -0.24379269651244165  0.0  \\
            0.395  -0.24379269651244165  0.0  \\
            0.4  -0.24379269651244165  0.0  \\
            0.405  -0.24379269651244165  0.0  \\
            0.41  -0.24379269651244165  0.0  \\
            0.415  -0.24379269651244165  0.0  \\
            0.42  -0.24379269651244165  0.0  \\
            0.425  -0.24379269651244165  0.0  \\
            0.43  -0.24379269651244165  0.0  \\
            0.435  -0.24379269651244165  0.0  \\
            0.44  -0.24379269651244165  0.0  \\
            0.445  -0.24379269651244165  0.0  \\
            0.45  -0.24379269651244165  0.0  \\
            0.455  -0.24379269651244165  0.0  \\
            0.46  -0.24379269651244165  0.0  \\
            0.465  -0.24379269651244165  0.0  \\
            0.47  -0.24379269651244165  0.0  \\
            0.475  -0.24379269651244165  0.0  \\
            0.48  -0.24379269651244165  0.0  \\
            0.485  -0.24379269651244165  0.0  \\
            0.49  -0.24379269651244165  0.0  \\
            0.495  -0.24379269651244165  0.0  \\
            0.5  -0.24379269651244165  0.0  \\
            0.0  -0.23779884392212403  0.0  \\
            0.005  -0.23779884392212403  0.0  \\
            0.01  -0.23779884392212403  0.0  \\
            0.015  -0.23779884392212403  0.0  \\
            0.02  -0.23779884392212403  0.0  \\
            0.025  -0.23779884392212403  0.0  \\
            0.03  -0.23779884392212403  0.0  \\
            0.035  -0.23779884392212403  0.0  \\
            0.04  -0.23779884392212403  0.0  \\
            0.045  -0.23779884392212403  0.0  \\
            0.05  -0.23779884392212403  0.0  \\
            0.055  -0.23779884392212403  0.0  \\
            0.06  -0.23779884392212403  0.0  \\
            0.065  -0.23779884392212403  0.0  \\
            0.07  -0.23779884392212403  0.0  \\
            0.075  -0.23779884392212403  0.0  \\
            0.08  -0.23779884392212403  0.0  \\
            0.085  -0.23779884392212403  0.0  \\
            0.09  -0.23779884392212403  0.0  \\
            0.095  -0.23779884392212403  0.0  \\
            0.1  -0.23779884392212403  0.0  \\
            0.105  -0.23779884392212403  0.0  \\
            0.11  -0.23779884392212403  0.0  \\
            0.115  -0.23779884392212403  0.0  \\
            0.12  -0.23779884392212403  0.0  \\
            0.125  -0.23779884392212403  0.0  \\
            0.13  -0.23779884392212403  0.0  \\
            0.135  -0.23779884392212403  0.0  \\
            0.14  -0.23779884392212403  0.0  \\
            0.145  -0.23779884392212403  0.0  \\
            0.15  -0.23779884392212403  0.0  \\
            0.155  -0.23779884392212403  0.0  \\
            0.16  -0.23779884392212403  0.0  \\
            0.165  -0.23779884392212403  0.0  \\
            0.17  -0.23779884392212403  0.0  \\
            0.175  -0.23779884392212403  0.0  \\
            0.18  -0.23779884392212403  0.0  \\
            0.185  -0.23779884392212403  0.0  \\
            0.19  -0.23779884392212403  0.0  \\
            0.195  -0.23779884392212403  0.0  \\
            0.2  -0.23779884392212403  0.0  \\
            0.205  -0.23779884392212403  0.0  \\
            0.21  -0.23779884392212403  0.0  \\
            0.215  -0.23779884392212403  0.0  \\
            0.22  -0.23779884392212403  0.0  \\
            0.225  -0.23779884392212403  0.0  \\
            0.23  -0.23779884392212403  0.0  \\
            0.235  -0.23779884392212403  0.0  \\
            0.24  -0.23779884392212403  0.0  \\
            0.245  -0.23779884392212403  0.0  \\
            0.25  -0.23779884392212403  0.0  \\
            0.255  -0.23779884392212403  0.0  \\
            0.26  -0.23779884392212403  0.0  \\
            0.265  -0.23779884392212403  0.0  \\
            0.27  -0.23779884392212403  0.0  \\
            0.275  -0.23779884392212403  0.0  \\
            0.28  -0.23779884392212403  0.0  \\
            0.285  -0.23779884392212403  0.0  \\
            0.29  -0.23779884392212403  0.0  \\
            0.295  -0.23779884392212403  0.0  \\
            0.3  -0.23779884392212403  0.0  \\
            0.305  -0.23779884392212403  0.0  \\
            0.31  -0.23779884392212403  0.0  \\
            0.315  -0.23779884392212403  0.0  \\
            0.32  -0.23779884392212403  0.0  \\
            0.325  -0.23779884392212403  0.0  \\
            0.33  -0.23779884392212403  0.0  \\
            0.335  -0.23779884392212403  0.0  \\
            0.34  -0.23779884392212403  0.0  \\
            0.345  -0.23779884392212403  0.0  \\
            0.35  -0.23779884392212403  1000.0  \\
            0.355  -0.23779884392212403  999.0  \\
            0.36  -0.23779884392212403  0.0  \\
            0.365  -0.23779884392212403  0.0  \\
            0.37  -0.23779884392212403  0.0  \\
            0.375  -0.23779884392212403  0.0  \\
            0.38  -0.23779884392212403  0.0  \\
            0.385  -0.23779884392212403  0.0  \\
            0.39  -0.23779884392212403  0.0  \\
            0.395  -0.23779884392212403  0.0  \\
            0.4  -0.23779884392212403  0.0  \\
            0.405  -0.23779884392212403  0.0  \\
            0.41  -0.23779884392212403  0.0  \\
            0.415  -0.23779884392212403  0.0  \\
            0.42  -0.23779884392212403  0.0  \\
            0.425  -0.23779884392212403  0.0  \\
            0.43  -0.23779884392212403  0.0  \\
            0.435  -0.23779884392212403  0.0  \\
            0.44  -0.23779884392212403  0.0  \\
            0.445  -0.23779884392212403  0.0  \\
            0.45  -0.23779884392212403  0.0  \\
            0.455  -0.23779884392212403  0.0  \\
            0.46  -0.23779884392212403  0.0  \\
            0.465  -0.23779884392212403  0.0  \\
            0.47  -0.23779884392212403  0.0  \\
            0.475  -0.23779884392212403  0.0  \\
            0.48  -0.23779884392212403  0.0  \\
            0.485  -0.23779884392212403  0.0  \\
            0.49  -0.23779884392212403  0.0  \\
            0.495  -0.23779884392212403  0.0  \\
            0.5  -0.23779884392212403  0.0  \\
            0.0  -0.23180499133180643  0.0  \\
            0.005  -0.23180499133180643  0.0  \\
            0.01  -0.23180499133180643  0.0  \\
            0.015  -0.23180499133180643  0.0  \\
            0.02  -0.23180499133180643  0.0  \\
            0.025  -0.23180499133180643  0.0  \\
            0.03  -0.23180499133180643  0.0  \\
            0.035  -0.23180499133180643  0.0  \\
            0.04  -0.23180499133180643  0.0  \\
            0.045  -0.23180499133180643  0.0  \\
            0.05  -0.23180499133180643  0.0  \\
            0.055  -0.23180499133180643  0.0  \\
            0.06  -0.23180499133180643  0.0  \\
            0.065  -0.23180499133180643  0.0  \\
            0.07  -0.23180499133180643  0.0  \\
            0.075  -0.23180499133180643  0.0  \\
            0.08  -0.23180499133180643  0.0  \\
            0.085  -0.23180499133180643  0.0  \\
            0.09  -0.23180499133180643  0.0  \\
            0.095  -0.23180499133180643  0.0  \\
            0.1  -0.23180499133180643  0.0  \\
            0.105  -0.23180499133180643  0.0  \\
            0.11  -0.23180499133180643  0.0  \\
            0.115  -0.23180499133180643  0.0  \\
            0.12  -0.23180499133180643  0.0  \\
            0.125  -0.23180499133180643  0.0  \\
            0.13  -0.23180499133180643  0.0  \\
            0.135  -0.23180499133180643  0.0  \\
            0.14  -0.23180499133180643  0.0  \\
            0.145  -0.23180499133180643  0.0  \\
            0.15  -0.23180499133180643  0.0  \\
            0.155  -0.23180499133180643  0.0  \\
            0.16  -0.23180499133180643  0.0  \\
            0.165  -0.23180499133180643  0.0  \\
            0.17  -0.23180499133180643  0.0  \\
            0.175  -0.23180499133180643  0.0  \\
            0.18  -0.23180499133180643  0.0  \\
            0.185  -0.23180499133180643  0.0  \\
            0.19  -0.23180499133180643  0.0  \\
            0.195  -0.23180499133180643  0.0  \\
            0.2  -0.23180499133180643  0.0  \\
            0.205  -0.23180499133180643  0.0  \\
            0.21  -0.23180499133180643  0.0  \\
            0.215  -0.23180499133180643  0.0  \\
            0.22  -0.23180499133180643  0.0  \\
            0.225  -0.23180499133180643  0.0  \\
            0.23  -0.23180499133180643  0.0  \\
            0.235  -0.23180499133180643  0.0  \\
            0.24  -0.23180499133180643  0.0  \\
            0.245  -0.23180499133180643  0.0  \\
            0.25  -0.23180499133180643  0.0  \\
            0.255  -0.23180499133180643  0.0  \\
            0.26  -0.23180499133180643  0.0  \\
            0.265  -0.23180499133180643  0.0  \\
            0.27  -0.23180499133180643  0.0  \\
            0.275  -0.23180499133180643  0.0  \\
            0.28  -0.23180499133180643  0.0  \\
            0.285  -0.23180499133180643  0.0  \\
            0.29  -0.23180499133180643  0.0  \\
            0.295  -0.23180499133180643  0.0  \\
            0.3  -0.23180499133180643  0.0  \\
            0.305  -0.23180499133180643  0.0  \\
            0.31  -0.23180499133180643  0.0  \\
            0.315  -0.23180499133180643  0.0  \\
            0.32  -0.23180499133180643  0.0  \\
            0.325  -0.23180499133180643  0.0  \\
            0.33  -0.23180499133180643  0.0  \\
            0.335  -0.23180499133180643  0.0  \\
            0.34  -0.23180499133180643  999.0  \\
            0.345  -0.23180499133180643  1000.0  \\
            0.35  -0.23180499133180643  0.0  \\
            0.355  -0.23180499133180643  0.0  \\
            0.36  -0.23180499133180643  0.0  \\
            0.365  -0.23180499133180643  0.0  \\
            0.37  -0.23180499133180643  0.0  \\
            0.375  -0.23180499133180643  0.0  \\
            0.38  -0.23180499133180643  0.0  \\
            0.385  -0.23180499133180643  0.0  \\
            0.39  -0.23180499133180643  0.0  \\
            0.395  -0.23180499133180643  0.0  \\
            0.4  -0.23180499133180643  0.0  \\
            0.405  -0.23180499133180643  0.0  \\
            0.41  -0.23180499133180643  0.0  \\
            0.415  -0.23180499133180643  0.0  \\
            0.42  -0.23180499133180643  0.0  \\
            0.425  -0.23180499133180643  0.0  \\
            0.43  -0.23180499133180643  0.0  \\
            0.435  -0.23180499133180643  0.0  \\
            0.44  -0.23180499133180643  0.0  \\
            0.445  -0.23180499133180643  0.0  \\
            0.45  -0.23180499133180643  0.0  \\
            0.455  -0.23180499133180643  0.0  \\
            0.46  -0.23180499133180643  0.0  \\
            0.465  -0.23180499133180643  0.0  \\
            0.47  -0.23180499133180643  0.0  \\
            0.475  -0.23180499133180643  0.0  \\
            0.48  -0.23180499133180643  0.0  \\
            0.485  -0.23180499133180643  0.0  \\
            0.49  -0.23180499133180643  0.0  \\
            0.495  -0.23180499133180643  0.0  \\
            0.5  -0.23180499133180643  0.0  \\
            0.0  -0.2258111387414888  0.0  \\
            0.005  -0.2258111387414888  0.0  \\
            0.01  -0.2258111387414888  0.0  \\
            0.015  -0.2258111387414888  0.0  \\
            0.02  -0.2258111387414888  0.0  \\
            0.025  -0.2258111387414888  0.0  \\
            0.03  -0.2258111387414888  0.0  \\
            0.035  -0.2258111387414888  0.0  \\
            0.04  -0.2258111387414888  0.0  \\
            0.045  -0.2258111387414888  0.0  \\
            0.05  -0.2258111387414888  0.0  \\
            0.055  -0.2258111387414888  0.0  \\
            0.06  -0.2258111387414888  0.0  \\
            0.065  -0.2258111387414888  0.0  \\
            0.07  -0.2258111387414888  0.0  \\
            0.075  -0.2258111387414888  0.0  \\
            0.08  -0.2258111387414888  0.0  \\
            0.085  -0.2258111387414888  0.0  \\
            0.09  -0.2258111387414888  0.0  \\
            0.095  -0.2258111387414888  0.0  \\
            0.1  -0.2258111387414888  0.0  \\
            0.105  -0.2258111387414888  0.0  \\
            0.11  -0.2258111387414888  0.0  \\
            0.115  -0.2258111387414888  0.0  \\
            0.12  -0.2258111387414888  0.0  \\
            0.125  -0.2258111387414888  0.0  \\
            0.13  -0.2258111387414888  0.0  \\
            0.135  -0.2258111387414888  0.0  \\
            0.14  -0.2258111387414888  0.0  \\
            0.145  -0.2258111387414888  0.0  \\
            0.15  -0.2258111387414888  0.0  \\
            0.155  -0.2258111387414888  0.0  \\
            0.16  -0.2258111387414888  0.0  \\
            0.165  -0.2258111387414888  0.0  \\
            0.17  -0.2258111387414888  0.0  \\
            0.175  -0.2258111387414888  0.0  \\
            0.18  -0.2258111387414888  0.0  \\
            0.185  -0.2258111387414888  0.0  \\
            0.19  -0.2258111387414888  0.0  \\
            0.195  -0.2258111387414888  0.0  \\
            0.2  -0.2258111387414888  0.0  \\
            0.205  -0.2258111387414888  0.0  \\
            0.21  -0.2258111387414888  0.0  \\
            0.215  -0.2258111387414888  0.0  \\
            0.22  -0.2258111387414888  0.0  \\
            0.225  -0.2258111387414888  0.0  \\
            0.23  -0.2258111387414888  0.0  \\
            0.235  -0.2258111387414888  0.0  \\
            0.24  -0.2258111387414888  0.0  \\
            0.245  -0.2258111387414888  0.0  \\
            0.25  -0.2258111387414888  0.0  \\
            0.255  -0.2258111387414888  0.0  \\
            0.26  -0.2258111387414888  0.0  \\
            0.265  -0.2258111387414888  0.0  \\
            0.27  -0.2258111387414888  0.0  \\
            0.275  -0.2258111387414888  0.0  \\
            0.28  -0.2258111387414888  0.0  \\
            0.285  -0.2258111387414888  0.0  \\
            0.29  -0.2258111387414888  0.0  \\
            0.295  -0.2258111387414888  0.0  \\
            0.3  -0.2258111387414888  0.0  \\
            0.305  -0.2258111387414888  0.0  \\
            0.31  -0.2258111387414888  0.0  \\
            0.315  -0.2258111387414888  0.0  \\
            0.32  -0.2258111387414888  1.0  \\
            0.325  -0.2258111387414888  0.0  \\
            0.33  -0.2258111387414888  0.0  \\
            0.335  -0.2258111387414888  998.0  \\
            0.34  -0.2258111387414888  0.0  \\
            0.345  -0.2258111387414888  0.0  \\
            0.35  -0.2258111387414888  0.0  \\
            0.355  -0.2258111387414888  0.0  \\
            0.36  -0.2258111387414888  0.0  \\
            0.365  -0.2258111387414888  0.0  \\
            0.37  -0.2258111387414888  0.0  \\
            0.375  -0.2258111387414888  0.0  \\
            0.38  -0.2258111387414888  0.0  \\
            0.385  -0.2258111387414888  0.0  \\
            0.39  -0.2258111387414888  0.0  \\
            0.395  -0.2258111387414888  0.0  \\
            0.4  -0.2258111387414888  0.0  \\
            0.405  -0.2258111387414888  0.0  \\
            0.41  -0.2258111387414888  0.0  \\
            0.415  -0.2258111387414888  0.0  \\
            0.42  -0.2258111387414888  0.0  \\
            0.425  -0.2258111387414888  0.0  \\
            0.43  -0.2258111387414888  0.0  \\
            0.435  -0.2258111387414888  0.0  \\
            0.44  -0.2258111387414888  0.0  \\
            0.445  -0.2258111387414888  0.0  \\
            0.45  -0.2258111387414888  0.0  \\
            0.455  -0.2258111387414888  0.0  \\
            0.46  -0.2258111387414888  0.0  \\
            0.465  -0.2258111387414888  0.0  \\
            0.47  -0.2258111387414888  0.0  \\
            0.475  -0.2258111387414888  0.0  \\
            0.48  -0.2258111387414888  0.0  \\
            0.485  -0.2258111387414888  0.0  \\
            0.49  -0.2258111387414888  0.0  \\
            0.495  -0.2258111387414888  0.0  \\
            0.5  -0.2258111387414888  0.0  \\
            0.0  -0.21981728615117122  0.0  \\
            0.005  -0.21981728615117122  0.0  \\
            0.01  -0.21981728615117122  0.0  \\
            0.015  -0.21981728615117122  0.0  \\
            0.02  -0.21981728615117122  0.0  \\
            0.025  -0.21981728615117122  0.0  \\
            0.03  -0.21981728615117122  0.0  \\
            0.035  -0.21981728615117122  0.0  \\
            0.04  -0.21981728615117122  0.0  \\
            0.045  -0.21981728615117122  0.0  \\
            0.05  -0.21981728615117122  0.0  \\
            0.055  -0.21981728615117122  0.0  \\
            0.06  -0.21981728615117122  0.0  \\
            0.065  -0.21981728615117122  0.0  \\
            0.07  -0.21981728615117122  0.0  \\
            0.075  -0.21981728615117122  0.0  \\
            0.08  -0.21981728615117122  0.0  \\
            0.085  -0.21981728615117122  0.0  \\
            0.09  -0.21981728615117122  0.0  \\
            0.095  -0.21981728615117122  0.0  \\
            0.1  -0.21981728615117122  0.0  \\
            0.105  -0.21981728615117122  0.0  \\
            0.11  -0.21981728615117122  0.0  \\
            0.115  -0.21981728615117122  0.0  \\
            0.12  -0.21981728615117122  0.0  \\
            0.125  -0.21981728615117122  0.0  \\
            0.13  -0.21981728615117122  0.0  \\
            0.135  -0.21981728615117122  0.0  \\
            0.14  -0.21981728615117122  0.0  \\
            0.145  -0.21981728615117122  0.0  \\
            0.15  -0.21981728615117122  0.0  \\
            0.155  -0.21981728615117122  0.0  \\
            0.16  -0.21981728615117122  0.0  \\
            0.165  -0.21981728615117122  0.0  \\
            0.17  -0.21981728615117122  0.0  \\
            0.175  -0.21981728615117122  0.0  \\
            0.18  -0.21981728615117122  0.0  \\
            0.185  -0.21981728615117122  0.0  \\
            0.19  -0.21981728615117122  0.0  \\
            0.195  -0.21981728615117122  0.0  \\
            0.2  -0.21981728615117122  0.0  \\
            0.205  -0.21981728615117122  0.0  \\
            0.21  -0.21981728615117122  0.0  \\
            0.215  -0.21981728615117122  0.0  \\
            0.22  -0.21981728615117122  0.0  \\
            0.225  -0.21981728615117122  0.0  \\
            0.23  -0.21981728615117122  0.0  \\
            0.235  -0.21981728615117122  0.0  \\
            0.24  -0.21981728615117122  0.0  \\
            0.245  -0.21981728615117122  0.0  \\
            0.25  -0.21981728615117122  0.0  \\
            0.255  -0.21981728615117122  0.0  \\
            0.26  -0.21981728615117122  0.0  \\
            0.265  -0.21981728615117122  0.0  \\
            0.27  -0.21981728615117122  0.0  \\
            0.275  -0.21981728615117122  0.0  \\
            0.28  -0.21981728615117122  0.0  \\
            0.285  -0.21981728615117122  0.0  \\
            0.29  -0.21981728615117122  0.0  \\
            0.295  -0.21981728615117122  0.0  \\
            0.3  -0.21981728615117122  0.0  \\
            0.305  -0.21981728615117122  0.0  \\
            0.31  -0.21981728615117122  0.0  \\
            0.315  -0.21981728615117122  0.0  \\
            0.32  -0.21981728615117122  0.0  \\
            0.325  -0.21981728615117122  1000.0  \\
            0.33  -0.21981728615117122  999.0  \\
            0.335  -0.21981728615117122  0.0  \\
            0.34  -0.21981728615117122  0.0  \\
            0.345  -0.21981728615117122  0.0  \\
            0.35  -0.21981728615117122  0.0  \\
            0.355  -0.21981728615117122  0.0  \\
            0.36  -0.21981728615117122  0.0  \\
            0.365  -0.21981728615117122  0.0  \\
            0.37  -0.21981728615117122  0.0  \\
            0.375  -0.21981728615117122  0.0  \\
            0.38  -0.21981728615117122  0.0  \\
            0.385  -0.21981728615117122  0.0  \\
            0.39  -0.21981728615117122  0.0  \\
            0.395  -0.21981728615117122  0.0  \\
            0.4  -0.21981728615117122  0.0  \\
            0.405  -0.21981728615117122  0.0  \\
            0.41  -0.21981728615117122  0.0  \\
            0.415  -0.21981728615117122  0.0  \\
            0.42  -0.21981728615117122  0.0  \\
            0.425  -0.21981728615117122  0.0  \\
            0.43  -0.21981728615117122  0.0  \\
            0.435  -0.21981728615117122  0.0  \\
            0.44  -0.21981728615117122  0.0  \\
            0.445  -0.21981728615117122  0.0  \\
            0.45  -0.21981728615117122  0.0  \\
            0.455  -0.21981728615117122  0.0  \\
            0.46  -0.21981728615117122  0.0  \\
            0.465  -0.21981728615117122  0.0  \\
            0.47  -0.21981728615117122  0.0  \\
            0.475  -0.21981728615117122  0.0  \\
            0.48  -0.21981728615117122  0.0  \\
            0.485  -0.21981728615117122  0.0  \\
            0.49  -0.21981728615117122  0.0  \\
            0.495  -0.21981728615117122  0.0  \\
            0.5  -0.21981728615117122  0.0  \\
            0.0  -0.2138234335608536  0.0  \\
            0.005  -0.2138234335608536  0.0  \\
            0.01  -0.2138234335608536  0.0  \\
            0.015  -0.2138234335608536  0.0  \\
            0.02  -0.2138234335608536  0.0  \\
            0.025  -0.2138234335608536  0.0  \\
            0.03  -0.2138234335608536  0.0  \\
            0.035  -0.2138234335608536  0.0  \\
            0.04  -0.2138234335608536  0.0  \\
            0.045  -0.2138234335608536  0.0  \\
            0.05  -0.2138234335608536  0.0  \\
            0.055  -0.2138234335608536  0.0  \\
            0.06  -0.2138234335608536  0.0  \\
            0.065  -0.2138234335608536  0.0  \\
            0.07  -0.2138234335608536  0.0  \\
            0.075  -0.2138234335608536  0.0  \\
            0.08  -0.2138234335608536  0.0  \\
            0.085  -0.2138234335608536  0.0  \\
            0.09  -0.2138234335608536  0.0  \\
            0.095  -0.2138234335608536  0.0  \\
            0.1  -0.2138234335608536  0.0  \\
            0.105  -0.2138234335608536  0.0  \\
            0.11  -0.2138234335608536  0.0  \\
            0.115  -0.2138234335608536  0.0  \\
            0.12  -0.2138234335608536  0.0  \\
            0.125  -0.2138234335608536  0.0  \\
            0.13  -0.2138234335608536  0.0  \\
            0.135  -0.2138234335608536  0.0  \\
            0.14  -0.2138234335608536  0.0  \\
            0.145  -0.2138234335608536  0.0  \\
            0.15  -0.2138234335608536  0.0  \\
            0.155  -0.2138234335608536  0.0  \\
            0.16  -0.2138234335608536  0.0  \\
            0.165  -0.2138234335608536  0.0  \\
            0.17  -0.2138234335608536  0.0  \\
            0.175  -0.2138234335608536  0.0  \\
            0.18  -0.2138234335608536  0.0  \\
            0.185  -0.2138234335608536  0.0  \\
            0.19  -0.2138234335608536  0.0  \\
            0.195  -0.2138234335608536  0.0  \\
            0.2  -0.2138234335608536  0.0  \\
            0.205  -0.2138234335608536  0.0  \\
            0.21  -0.2138234335608536  0.0  \\
            0.215  -0.2138234335608536  0.0  \\
            0.22  -0.2138234335608536  0.0  \\
            0.225  -0.2138234335608536  0.0  \\
            0.23  -0.2138234335608536  0.0  \\
            0.235  -0.2138234335608536  0.0  \\
            0.24  -0.2138234335608536  0.0  \\
            0.245  -0.2138234335608536  0.0  \\
            0.25  -0.2138234335608536  0.0  \\
            0.255  -0.2138234335608536  0.0  \\
            0.26  -0.2138234335608536  0.0  \\
            0.265  -0.2138234335608536  0.0  \\
            0.27  -0.2138234335608536  0.0  \\
            0.275  -0.2138234335608536  0.0  \\
            0.28  -0.2138234335608536  0.0  \\
            0.285  -0.2138234335608536  0.0  \\
            0.29  -0.2138234335608536  0.0  \\
            0.295  -0.2138234335608536  0.0  \\
            0.3  -0.2138234335608536  0.0  \\
            0.305  -0.2138234335608536  0.0  \\
            0.31  -0.2138234335608536  0.0  \\
            0.315  -0.2138234335608536  998.0  \\
            0.32  -0.2138234335608536  999.0  \\
            0.325  -0.2138234335608536  0.0  \\
            0.33  -0.2138234335608536  0.0  \\
            0.335  -0.2138234335608536  0.0  \\
            0.34  -0.2138234335608536  0.0  \\
            0.345  -0.2138234335608536  0.0  \\
            0.35  -0.2138234335608536  0.0  \\
            0.355  -0.2138234335608536  0.0  \\
            0.36  -0.2138234335608536  0.0  \\
            0.365  -0.2138234335608536  0.0  \\
            0.37  -0.2138234335608536  0.0  \\
            0.375  -0.2138234335608536  0.0  \\
            0.38  -0.2138234335608536  0.0  \\
            0.385  -0.2138234335608536  0.0  \\
            0.39  -0.2138234335608536  0.0  \\
            0.395  -0.2138234335608536  0.0  \\
            0.4  -0.2138234335608536  0.0  \\
            0.405  -0.2138234335608536  0.0  \\
            0.41  -0.2138234335608536  0.0  \\
            0.415  -0.2138234335608536  0.0  \\
            0.42  -0.2138234335608536  0.0  \\
            0.425  -0.2138234335608536  0.0  \\
            0.43  -0.2138234335608536  0.0  \\
            0.435  -0.2138234335608536  0.0  \\
            0.44  -0.2138234335608536  0.0  \\
            0.445  -0.2138234335608536  0.0  \\
            0.45  -0.2138234335608536  0.0  \\
            0.455  -0.2138234335608536  0.0  \\
            0.46  -0.2138234335608536  0.0  \\
            0.465  -0.2138234335608536  0.0  \\
            0.47  -0.2138234335608536  0.0  \\
            0.475  -0.2138234335608536  0.0  \\
            0.48  -0.2138234335608536  0.0  \\
            0.485  -0.2138234335608536  0.0  \\
            0.49  -0.2138234335608536  0.0  \\
            0.495  -0.2138234335608536  0.0  \\
            0.5  -0.2138234335608536  0.0  \\
            0.0  -0.207829580970536  0.0  \\
            0.005  -0.207829580970536  0.0  \\
            0.01  -0.207829580970536  0.0  \\
            0.015  -0.207829580970536  0.0  \\
            0.02  -0.207829580970536  0.0  \\
            0.025  -0.207829580970536  0.0  \\
            0.03  -0.207829580970536  0.0  \\
            0.035  -0.207829580970536  0.0  \\
            0.04  -0.207829580970536  0.0  \\
            0.045  -0.207829580970536  0.0  \\
            0.05  -0.207829580970536  0.0  \\
            0.055  -0.207829580970536  0.0  \\
            0.06  -0.207829580970536  0.0  \\
            0.065  -0.207829580970536  0.0  \\
            0.07  -0.207829580970536  0.0  \\
            0.075  -0.207829580970536  0.0  \\
            0.08  -0.207829580970536  0.0  \\
            0.085  -0.207829580970536  0.0  \\
            0.09  -0.207829580970536  0.0  \\
            0.095  -0.207829580970536  0.0  \\
            0.1  -0.207829580970536  0.0  \\
            0.105  -0.207829580970536  0.0  \\
            0.11  -0.207829580970536  0.0  \\
            0.115  -0.207829580970536  0.0  \\
            0.12  -0.207829580970536  0.0  \\
            0.125  -0.207829580970536  0.0  \\
            0.13  -0.207829580970536  0.0  \\
            0.135  -0.207829580970536  0.0  \\
            0.14  -0.207829580970536  0.0  \\
            0.145  -0.207829580970536  0.0  \\
            0.15  -0.207829580970536  0.0  \\
            0.155  -0.207829580970536  0.0  \\
            0.16  -0.207829580970536  0.0  \\
            0.165  -0.207829580970536  0.0  \\
            0.17  -0.207829580970536  0.0  \\
            0.175  -0.207829580970536  0.0  \\
            0.18  -0.207829580970536  0.0  \\
            0.185  -0.207829580970536  0.0  \\
            0.19  -0.207829580970536  0.0  \\
            0.195  -0.207829580970536  0.0  \\
            0.2  -0.207829580970536  0.0  \\
            0.205  -0.207829580970536  0.0  \\
            0.21  -0.207829580970536  0.0  \\
            0.215  -0.207829580970536  0.0  \\
            0.22  -0.207829580970536  0.0  \\
            0.225  -0.207829580970536  0.0  \\
            0.23  -0.207829580970536  0.0  \\
            0.235  -0.207829580970536  0.0  \\
            0.24  -0.207829580970536  0.0  \\
            0.245  -0.207829580970536  0.0  \\
            0.25  -0.207829580970536  0.0  \\
            0.255  -0.207829580970536  0.0  \\
            0.26  -0.207829580970536  0.0  \\
            0.265  -0.207829580970536  0.0  \\
            0.27  -0.207829580970536  0.0  \\
            0.275  -0.207829580970536  0.0  \\
            0.28  -0.207829580970536  0.0  \\
            0.285  -0.207829580970536  0.0  \\
            0.29  -0.207829580970536  0.0  \\
            0.295  -0.207829580970536  0.0  \\
            0.3  -0.207829580970536  0.0  \\
            0.305  -0.207829580970536  230.0  \\
            0.31  -0.207829580970536  388.0  \\
            0.315  -0.207829580970536  0.0  \\
            0.32  -0.207829580970536  0.0  \\
            0.325  -0.207829580970536  0.0  \\
            0.33  -0.207829580970536  0.0  \\
            0.335  -0.207829580970536  0.0  \\
            0.34  -0.207829580970536  0.0  \\
            0.345  -0.207829580970536  0.0  \\
            0.35  -0.207829580970536  0.0  \\
            0.355  -0.207829580970536  0.0  \\
            0.36  -0.207829580970536  0.0  \\
            0.365  -0.207829580970536  0.0  \\
            0.37  -0.207829580970536  0.0  \\
            0.375  -0.207829580970536  0.0  \\
            0.38  -0.207829580970536  0.0  \\
            0.385  -0.207829580970536  0.0  \\
            0.39  -0.207829580970536  0.0  \\
            0.395  -0.207829580970536  0.0  \\
            0.4  -0.207829580970536  0.0  \\
            0.405  -0.207829580970536  0.0  \\
            0.41  -0.207829580970536  0.0  \\
            0.415  -0.207829580970536  0.0  \\
            0.42  -0.207829580970536  0.0  \\
            0.425  -0.207829580970536  0.0  \\
            0.43  -0.207829580970536  0.0  \\
            0.435  -0.207829580970536  0.0  \\
            0.44  -0.207829580970536  0.0  \\
            0.445  -0.207829580970536  0.0  \\
            0.45  -0.207829580970536  0.0  \\
            0.455  -0.207829580970536  0.0  \\
            0.46  -0.207829580970536  0.0  \\
            0.465  -0.207829580970536  0.0  \\
            0.47  -0.207829580970536  0.0  \\
            0.475  -0.207829580970536  0.0  \\
            0.48  -0.207829580970536  0.0  \\
            0.485  -0.207829580970536  0.0  \\
            0.49  -0.207829580970536  0.0  \\
            0.495  -0.207829580970536  0.0  \\
            0.5  -0.207829580970536  0.0  \\
            0.0  -0.20183572838021838  0.0  \\
            0.005  -0.20183572838021838  0.0  \\
            0.01  -0.20183572838021838  0.0  \\
            0.015  -0.20183572838021838  0.0  \\
            0.02  -0.20183572838021838  0.0  \\
            0.025  -0.20183572838021838  0.0  \\
            0.03  -0.20183572838021838  0.0  \\
            0.035  -0.20183572838021838  0.0  \\
            0.04  -0.20183572838021838  0.0  \\
            0.045  -0.20183572838021838  0.0  \\
            0.05  -0.20183572838021838  0.0  \\
            0.055  -0.20183572838021838  0.0  \\
            0.06  -0.20183572838021838  0.0  \\
            0.065  -0.20183572838021838  0.0  \\
            0.07  -0.20183572838021838  0.0  \\
            0.075  -0.20183572838021838  0.0  \\
            0.08  -0.20183572838021838  0.0  \\
            0.085  -0.20183572838021838  0.0  \\
            0.09  -0.20183572838021838  0.0  \\
            0.095  -0.20183572838021838  0.0  \\
            0.1  -0.20183572838021838  0.0  \\
            0.105  -0.20183572838021838  0.0  \\
            0.11  -0.20183572838021838  0.0  \\
            0.115  -0.20183572838021838  0.0  \\
            0.12  -0.20183572838021838  0.0  \\
            0.125  -0.20183572838021838  0.0  \\
            0.13  -0.20183572838021838  0.0  \\
            0.135  -0.20183572838021838  0.0  \\
            0.14  -0.20183572838021838  0.0  \\
            0.145  -0.20183572838021838  0.0  \\
            0.15  -0.20183572838021838  0.0  \\
            0.155  -0.20183572838021838  0.0  \\
            0.16  -0.20183572838021838  0.0  \\
            0.165  -0.20183572838021838  0.0  \\
            0.17  -0.20183572838021838  0.0  \\
            0.175  -0.20183572838021838  0.0  \\
            0.18  -0.20183572838021838  0.0  \\
            0.185  -0.20183572838021838  0.0  \\
            0.19  -0.20183572838021838  0.0  \\
            0.195  -0.20183572838021838  0.0  \\
            0.2  -0.20183572838021838  0.0  \\
            0.205  -0.20183572838021838  0.0  \\
            0.21  -0.20183572838021838  0.0  \\
            0.215  -0.20183572838021838  0.0  \\
            0.22  -0.20183572838021838  0.0  \\
            0.225  -0.20183572838021838  0.0  \\
            0.23  -0.20183572838021838  0.0  \\
            0.235  -0.20183572838021838  0.0  \\
            0.24  -0.20183572838021838  0.0  \\
            0.245  -0.20183572838021838  0.0  \\
            0.25  -0.20183572838021838  0.0  \\
            0.255  -0.20183572838021838  0.0  \\
            0.26  -0.20183572838021838  0.0  \\
            0.265  -0.20183572838021838  0.0  \\
            0.27  -0.20183572838021838  0.0  \\
            0.275  -0.20183572838021838  0.0  \\
            0.28  -0.20183572838021838  0.0  \\
            0.285  -0.20183572838021838  0.0  \\
            0.29  -0.20183572838021838  1.0  \\
            0.295  -0.20183572838021838  25.0  \\
            0.3  -0.20183572838021838  111.0  \\
            0.305  -0.20183572838021838  0.0  \\
            0.31  -0.20183572838021838  0.0  \\
            0.315  -0.20183572838021838  0.0  \\
            0.32  -0.20183572838021838  0.0  \\
            0.325  -0.20183572838021838  0.0  \\
            0.33  -0.20183572838021838  0.0  \\
            0.335  -0.20183572838021838  0.0  \\
            0.34  -0.20183572838021838  0.0  \\
            0.345  -0.20183572838021838  0.0  \\
            0.35  -0.20183572838021838  0.0  \\
            0.355  -0.20183572838021838  0.0  \\
            0.36  -0.20183572838021838  0.0  \\
            0.365  -0.20183572838021838  0.0  \\
            0.37  -0.20183572838021838  0.0  \\
            0.375  -0.20183572838021838  0.0  \\
            0.38  -0.20183572838021838  0.0  \\
            0.385  -0.20183572838021838  0.0  \\
            0.39  -0.20183572838021838  0.0  \\
            0.395  -0.20183572838021838  0.0  \\
            0.4  -0.20183572838021838  0.0  \\
            0.405  -0.20183572838021838  0.0  \\
            0.41  -0.20183572838021838  0.0  \\
            0.415  -0.20183572838021838  0.0  \\
            0.42  -0.20183572838021838  0.0  \\
            0.425  -0.20183572838021838  0.0  \\
            0.43  -0.20183572838021838  0.0  \\
            0.435  -0.20183572838021838  0.0  \\
            0.44  -0.20183572838021838  0.0  \\
            0.445  -0.20183572838021838  0.0  \\
            0.45  -0.20183572838021838  0.0  \\
            0.455  -0.20183572838021838  0.0  \\
            0.46  -0.20183572838021838  0.0  \\
            0.465  -0.20183572838021838  0.0  \\
            0.47  -0.20183572838021838  0.0  \\
            0.475  -0.20183572838021838  0.0  \\
            0.48  -0.20183572838021838  0.0  \\
            0.485  -0.20183572838021838  0.0  \\
            0.49  -0.20183572838021838  0.0  \\
            0.495  -0.20183572838021838  0.0  \\
            0.5  -0.20183572838021838  0.0  \\
            0.0  -0.19584187578990078  0.0  \\
            0.005  -0.19584187578990078  0.0  \\
            0.01  -0.19584187578990078  0.0  \\
            0.015  -0.19584187578990078  0.0  \\
            0.02  -0.19584187578990078  0.0  \\
            0.025  -0.19584187578990078  0.0  \\
            0.03  -0.19584187578990078  0.0  \\
            0.035  -0.19584187578990078  0.0  \\
            0.04  -0.19584187578990078  0.0  \\
            0.045  -0.19584187578990078  0.0  \\
            0.05  -0.19584187578990078  0.0  \\
            0.055  -0.19584187578990078  0.0  \\
            0.06  -0.19584187578990078  0.0  \\
            0.065  -0.19584187578990078  0.0  \\
            0.07  -0.19584187578990078  0.0  \\
            0.075  -0.19584187578990078  0.0  \\
            0.08  -0.19584187578990078  0.0  \\
            0.085  -0.19584187578990078  0.0  \\
            0.09  -0.19584187578990078  0.0  \\
            0.095  -0.19584187578990078  0.0  \\
            0.1  -0.19584187578990078  0.0  \\
            0.105  -0.19584187578990078  0.0  \\
            0.11  -0.19584187578990078  0.0  \\
            0.115  -0.19584187578990078  0.0  \\
            0.12  -0.19584187578990078  0.0  \\
            0.125  -0.19584187578990078  0.0  \\
            0.13  -0.19584187578990078  0.0  \\
            0.135  -0.19584187578990078  0.0  \\
            0.14  -0.19584187578990078  0.0  \\
            0.145  -0.19584187578990078  0.0  \\
            0.15  -0.19584187578990078  0.0  \\
            0.155  -0.19584187578990078  0.0  \\
            0.16  -0.19584187578990078  0.0  \\
            0.165  -0.19584187578990078  0.0  \\
            0.17  -0.19584187578990078  0.0  \\
            0.175  -0.19584187578990078  0.0  \\
            0.18  -0.19584187578990078  0.0  \\
            0.185  -0.19584187578990078  0.0  \\
            0.19  -0.19584187578990078  0.0  \\
            0.195  -0.19584187578990078  0.0  \\
            0.2  -0.19584187578990078  0.0  \\
            0.205  -0.19584187578990078  0.0  \\
            0.21  -0.19584187578990078  0.0  \\
            0.215  -0.19584187578990078  0.0  \\
            0.22  -0.19584187578990078  0.0  \\
            0.225  -0.19584187578990078  0.0  \\
            0.23  -0.19584187578990078  0.0  \\
            0.235  -0.19584187578990078  0.0  \\
            0.24  -0.19584187578990078  0.0  \\
            0.245  -0.19584187578990078  0.0  \\
            0.25  -0.19584187578990078  0.0  \\
            0.255  -0.19584187578990078  0.0  \\
            0.26  -0.19584187578990078  0.0  \\
            0.265  -0.19584187578990078  0.0  \\
            0.27  -0.19584187578990078  0.0  \\
            0.275  -0.19584187578990078  0.0  \\
            0.28  -0.19584187578990078  0.0  \\
            0.285  -0.19584187578990078  0.0  \\
            0.29  -0.19584187578990078  2.0  \\
            0.295  -0.19584187578990078  0.0  \\
            0.3  -0.19584187578990078  0.0  \\
            0.305  -0.19584187578990078  0.0  \\
            0.31  -0.19584187578990078  0.0  \\
            0.315  -0.19584187578990078  0.0  \\
            0.32  -0.19584187578990078  0.0  \\
            0.325  -0.19584187578990078  0.0  \\
            0.33  -0.19584187578990078  0.0  \\
            0.335  -0.19584187578990078  0.0  \\
            0.34  -0.19584187578990078  0.0  \\
            0.345  -0.19584187578990078  0.0  \\
            0.35  -0.19584187578990078  0.0  \\
            0.355  -0.19584187578990078  0.0  \\
            0.36  -0.19584187578990078  0.0  \\
            0.365  -0.19584187578990078  0.0  \\
            0.37  -0.19584187578990078  0.0  \\
            0.375  -0.19584187578990078  0.0  \\
            0.38  -0.19584187578990078  0.0  \\
            0.385  -0.19584187578990078  0.0  \\
            0.39  -0.19584187578990078  0.0  \\
            0.395  -0.19584187578990078  0.0  \\
            0.4  -0.19584187578990078  0.0  \\
            0.405  -0.19584187578990078  0.0  \\
            0.41  -0.19584187578990078  0.0  \\
            0.415  -0.19584187578990078  0.0  \\
            0.42  -0.19584187578990078  0.0  \\
            0.425  -0.19584187578990078  0.0  \\
            0.43  -0.19584187578990078  0.0  \\
            0.435  -0.19584187578990078  0.0  \\
            0.44  -0.19584187578990078  0.0  \\
            0.445  -0.19584187578990078  0.0  \\
            0.45  -0.19584187578990078  0.0  \\
            0.455  -0.19584187578990078  0.0  \\
            0.46  -0.19584187578990078  0.0  \\
            0.465  -0.19584187578990078  0.0  \\
            0.47  -0.19584187578990078  0.0  \\
            0.475  -0.19584187578990078  0.0  \\
            0.48  -0.19584187578990078  0.0  \\
            0.485  -0.19584187578990078  0.0  \\
            0.49  -0.19584187578990078  0.0  \\
            0.495  -0.19584187578990078  0.0  \\
            0.5  -0.19584187578990078  0.0  \\
            0.0  -0.18984802319958316  0.0  \\
            0.005  -0.18984802319958316  0.0  \\
            0.01  -0.18984802319958316  0.0  \\
            0.015  -0.18984802319958316  0.0  \\
            0.02  -0.18984802319958316  0.0  \\
            0.025  -0.18984802319958316  0.0  \\
            0.03  -0.18984802319958316  0.0  \\
            0.035  -0.18984802319958316  0.0  \\
            0.04  -0.18984802319958316  0.0  \\
            0.045  -0.18984802319958316  0.0  \\
            0.05  -0.18984802319958316  0.0  \\
            0.055  -0.18984802319958316  0.0  \\
            0.06  -0.18984802319958316  0.0  \\
            0.065  -0.18984802319958316  0.0  \\
            0.07  -0.18984802319958316  0.0  \\
            0.075  -0.18984802319958316  0.0  \\
            0.08  -0.18984802319958316  0.0  \\
            0.085  -0.18984802319958316  0.0  \\
            0.09  -0.18984802319958316  0.0  \\
            0.095  -0.18984802319958316  0.0  \\
            0.1  -0.18984802319958316  0.0  \\
            0.105  -0.18984802319958316  0.0  \\
            0.11  -0.18984802319958316  0.0  \\
            0.115  -0.18984802319958316  0.0  \\
            0.12  -0.18984802319958316  0.0  \\
            0.125  -0.18984802319958316  0.0  \\
            0.13  -0.18984802319958316  0.0  \\
            0.135  -0.18984802319958316  0.0  \\
            0.14  -0.18984802319958316  0.0  \\
            0.145  -0.18984802319958316  0.0  \\
            0.15  -0.18984802319958316  0.0  \\
            0.155  -0.18984802319958316  0.0  \\
            0.16  -0.18984802319958316  0.0  \\
            0.165  -0.18984802319958316  0.0  \\
            0.17  -0.18984802319958316  0.0  \\
            0.175  -0.18984802319958316  0.0  \\
            0.18  -0.18984802319958316  0.0  \\
            0.185  -0.18984802319958316  0.0  \\
            0.19  -0.18984802319958316  0.0  \\
            0.195  -0.18984802319958316  0.0  \\
            0.2  -0.18984802319958316  0.0  \\
            0.205  -0.18984802319958316  0.0  \\
            0.21  -0.18984802319958316  0.0  \\
            0.215  -0.18984802319958316  0.0  \\
            0.22  -0.18984802319958316  0.0  \\
            0.225  -0.18984802319958316  0.0  \\
            0.23  -0.18984802319958316  0.0  \\
            0.235  -0.18984802319958316  0.0  \\
            0.24  -0.18984802319958316  0.0  \\
            0.245  -0.18984802319958316  0.0  \\
            0.25  -0.18984802319958316  0.0  \\
            0.255  -0.18984802319958316  0.0  \\
            0.26  -0.18984802319958316  0.0  \\
            0.265  -0.18984802319958316  0.0  \\
            0.27  -0.18984802319958316  0.0  \\
            0.275  -0.18984802319958316  0.0  \\
            0.28  -0.18984802319958316  0.0  \\
            0.285  -0.18984802319958316  0.0  \\
            0.29  -0.18984802319958316  0.0  \\
            0.295  -0.18984802319958316  0.0  \\
            0.3  -0.18984802319958316  0.0  \\
            0.305  -0.18984802319958316  0.0  \\
            0.31  -0.18984802319958316  0.0  \\
            0.315  -0.18984802319958316  0.0  \\
            0.32  -0.18984802319958316  0.0  \\
            0.325  -0.18984802319958316  0.0  \\
            0.33  -0.18984802319958316  0.0  \\
            0.335  -0.18984802319958316  0.0  \\
            0.34  -0.18984802319958316  0.0  \\
            0.345  -0.18984802319958316  0.0  \\
            0.35  -0.18984802319958316  0.0  \\
            0.355  -0.18984802319958316  0.0  \\
            0.36  -0.18984802319958316  0.0  \\
            0.365  -0.18984802319958316  0.0  \\
            0.37  -0.18984802319958316  0.0  \\
            0.375  -0.18984802319958316  0.0  \\
            0.38  -0.18984802319958316  0.0  \\
            0.385  -0.18984802319958316  0.0  \\
            0.39  -0.18984802319958316  0.0  \\
            0.395  -0.18984802319958316  0.0  \\
            0.4  -0.18984802319958316  0.0  \\
            0.405  -0.18984802319958316  0.0  \\
            0.41  -0.18984802319958316  0.0  \\
            0.415  -0.18984802319958316  0.0  \\
            0.42  -0.18984802319958316  0.0  \\
            0.425  -0.18984802319958316  0.0  \\
            0.43  -0.18984802319958316  0.0  \\
            0.435  -0.18984802319958316  0.0  \\
            0.44  -0.18984802319958316  0.0  \\
            0.445  -0.18984802319958316  0.0  \\
            0.45  -0.18984802319958316  0.0  \\
            0.455  -0.18984802319958316  0.0  \\
            0.46  -0.18984802319958316  0.0  \\
            0.465  -0.18984802319958316  0.0  \\
            0.47  -0.18984802319958316  0.0  \\
            0.475  -0.18984802319958316  0.0  \\
            0.48  -0.18984802319958316  0.0  \\
            0.485  -0.18984802319958316  0.0  \\
            0.49  -0.18984802319958316  0.0  \\
            0.495  -0.18984802319958316  0.0  \\
            0.5  -0.18984802319958316  0.0  \\
            0.0  -0.18385417060926557  0.0  \\
            0.005  -0.18385417060926557  0.0  \\
            0.01  -0.18385417060926557  0.0  \\
            0.015  -0.18385417060926557  0.0  \\
            0.02  -0.18385417060926557  0.0  \\
            0.025  -0.18385417060926557  0.0  \\
            0.03  -0.18385417060926557  0.0  \\
            0.035  -0.18385417060926557  0.0  \\
            0.04  -0.18385417060926557  0.0  \\
            0.045  -0.18385417060926557  0.0  \\
            0.05  -0.18385417060926557  0.0  \\
            0.055  -0.18385417060926557  0.0  \\
            0.06  -0.18385417060926557  0.0  \\
            0.065  -0.18385417060926557  0.0  \\
            0.07  -0.18385417060926557  0.0  \\
            0.075  -0.18385417060926557  0.0  \\
            0.08  -0.18385417060926557  0.0  \\
            0.085  -0.18385417060926557  0.0  \\
            0.09  -0.18385417060926557  0.0  \\
            0.095  -0.18385417060926557  0.0  \\
            0.1  -0.18385417060926557  0.0  \\
            0.105  -0.18385417060926557  0.0  \\
            0.11  -0.18385417060926557  0.0  \\
            0.115  -0.18385417060926557  0.0  \\
            0.12  -0.18385417060926557  0.0  \\
            0.125  -0.18385417060926557  0.0  \\
            0.13  -0.18385417060926557  0.0  \\
            0.135  -0.18385417060926557  0.0  \\
            0.14  -0.18385417060926557  0.0  \\
            0.145  -0.18385417060926557  0.0  \\
            0.15  -0.18385417060926557  0.0  \\
            0.155  -0.18385417060926557  0.0  \\
            0.16  -0.18385417060926557  0.0  \\
            0.165  -0.18385417060926557  0.0  \\
            0.17  -0.18385417060926557  0.0  \\
            0.175  -0.18385417060926557  0.0  \\
            0.18  -0.18385417060926557  0.0  \\
            0.185  -0.18385417060926557  0.0  \\
            0.19  -0.18385417060926557  0.0  \\
            0.195  -0.18385417060926557  0.0  \\
            0.2  -0.18385417060926557  0.0  \\
            0.205  -0.18385417060926557  0.0  \\
            0.21  -0.18385417060926557  0.0  \\
            0.215  -0.18385417060926557  0.0  \\
            0.22  -0.18385417060926557  0.0  \\
            0.225  -0.18385417060926557  0.0  \\
            0.23  -0.18385417060926557  0.0  \\
            0.235  -0.18385417060926557  0.0  \\
            0.24  -0.18385417060926557  0.0  \\
            0.245  -0.18385417060926557  0.0  \\
            0.25  -0.18385417060926557  0.0  \\
            0.255  -0.18385417060926557  0.0  \\
            0.26  -0.18385417060926557  0.0  \\
            0.265  -0.18385417060926557  0.0  \\
            0.27  -0.18385417060926557  0.0  \\
            0.275  -0.18385417060926557  0.0  \\
            0.28  -0.18385417060926557  0.0  \\
            0.285  -0.18385417060926557  0.0  \\
            0.29  -0.18385417060926557  0.0  \\
            0.295  -0.18385417060926557  0.0  \\
            0.3  -0.18385417060926557  0.0  \\
            0.305  -0.18385417060926557  0.0  \\
            0.31  -0.18385417060926557  0.0  \\
            0.315  -0.18385417060926557  0.0  \\
            0.32  -0.18385417060926557  0.0  \\
            0.325  -0.18385417060926557  0.0  \\
            0.33  -0.18385417060926557  0.0  \\
            0.335  -0.18385417060926557  0.0  \\
            0.34  -0.18385417060926557  0.0  \\
            0.345  -0.18385417060926557  0.0  \\
            0.35  -0.18385417060926557  0.0  \\
            0.355  -0.18385417060926557  0.0  \\
            0.36  -0.18385417060926557  0.0  \\
            0.365  -0.18385417060926557  0.0  \\
            0.37  -0.18385417060926557  0.0  \\
            0.375  -0.18385417060926557  0.0  \\
            0.38  -0.18385417060926557  0.0  \\
            0.385  -0.18385417060926557  0.0  \\
            0.39  -0.18385417060926557  0.0  \\
            0.395  -0.18385417060926557  0.0  \\
            0.4  -0.18385417060926557  0.0  \\
            0.405  -0.18385417060926557  0.0  \\
            0.41  -0.18385417060926557  0.0  \\
            0.415  -0.18385417060926557  0.0  \\
            0.42  -0.18385417060926557  0.0  \\
            0.425  -0.18385417060926557  0.0  \\
            0.43  -0.18385417060926557  0.0  \\
            0.435  -0.18385417060926557  0.0  \\
            0.44  -0.18385417060926557  0.0  \\
            0.445  -0.18385417060926557  0.0  \\
            0.45  -0.18385417060926557  0.0  \\
            0.455  -0.18385417060926557  0.0  \\
            0.46  -0.18385417060926557  0.0  \\
            0.465  -0.18385417060926557  0.0  \\
            0.47  -0.18385417060926557  0.0  \\
            0.475  -0.18385417060926557  0.0  \\
            0.48  -0.18385417060926557  0.0  \\
            0.485  -0.18385417060926557  0.0  \\
            0.49  -0.18385417060926557  0.0  \\
            0.495  -0.18385417060926557  0.0  \\
            0.5  -0.18385417060926557  0.0  \\
            0.0  -0.17786031801894794  0.0  \\
            0.005  -0.17786031801894794  0.0  \\
            0.01  -0.17786031801894794  0.0  \\
            0.015  -0.17786031801894794  0.0  \\
            0.02  -0.17786031801894794  0.0  \\
            0.025  -0.17786031801894794  0.0  \\
            0.03  -0.17786031801894794  0.0  \\
            0.035  -0.17786031801894794  0.0  \\
            0.04  -0.17786031801894794  0.0  \\
            0.045  -0.17786031801894794  0.0  \\
            0.05  -0.17786031801894794  0.0  \\
            0.055  -0.17786031801894794  0.0  \\
            0.06  -0.17786031801894794  0.0  \\
            0.065  -0.17786031801894794  0.0  \\
            0.07  -0.17786031801894794  0.0  \\
            0.075  -0.17786031801894794  0.0  \\
            0.08  -0.17786031801894794  0.0  \\
            0.085  -0.17786031801894794  0.0  \\
            0.09  -0.17786031801894794  0.0  \\
            0.095  -0.17786031801894794  0.0  \\
            0.1  -0.17786031801894794  0.0  \\
            0.105  -0.17786031801894794  0.0  \\
            0.11  -0.17786031801894794  0.0  \\
            0.115  -0.17786031801894794  0.0  \\
            0.12  -0.17786031801894794  0.0  \\
            0.125  -0.17786031801894794  0.0  \\
            0.13  -0.17786031801894794  0.0  \\
            0.135  -0.17786031801894794  0.0  \\
            0.14  -0.17786031801894794  0.0  \\
            0.145  -0.17786031801894794  0.0  \\
            0.15  -0.17786031801894794  0.0  \\
            0.155  -0.17786031801894794  0.0  \\
            0.16  -0.17786031801894794  0.0  \\
            0.165  -0.17786031801894794  0.0  \\
            0.17  -0.17786031801894794  0.0  \\
            0.175  -0.17786031801894794  0.0  \\
            0.18  -0.17786031801894794  0.0  \\
            0.185  -0.17786031801894794  0.0  \\
            0.19  -0.17786031801894794  0.0  \\
            0.195  -0.17786031801894794  0.0  \\
            0.2  -0.17786031801894794  0.0  \\
            0.205  -0.17786031801894794  0.0  \\
            0.21  -0.17786031801894794  0.0  \\
            0.215  -0.17786031801894794  0.0  \\
            0.22  -0.17786031801894794  0.0  \\
            0.225  -0.17786031801894794  0.0  \\
            0.23  -0.17786031801894794  0.0  \\
            0.235  -0.17786031801894794  0.0  \\
            0.24  -0.17786031801894794  0.0  \\
            0.245  -0.17786031801894794  0.0  \\
            0.25  -0.17786031801894794  0.0  \\
            0.255  -0.17786031801894794  0.0  \\
            0.26  -0.17786031801894794  0.0  \\
            0.265  -0.17786031801894794  0.0  \\
            0.27  -0.17786031801894794  0.0  \\
            0.275  -0.17786031801894794  0.0  \\
            0.28  -0.17786031801894794  0.0  \\
            0.285  -0.17786031801894794  0.0  \\
            0.29  -0.17786031801894794  0.0  \\
            0.295  -0.17786031801894794  0.0  \\
            0.3  -0.17786031801894794  0.0  \\
            0.305  -0.17786031801894794  0.0  \\
            0.31  -0.17786031801894794  0.0  \\
            0.315  -0.17786031801894794  0.0  \\
            0.32  -0.17786031801894794  0.0  \\
            0.325  -0.17786031801894794  0.0  \\
            0.33  -0.17786031801894794  0.0  \\
            0.335  -0.17786031801894794  0.0  \\
            0.34  -0.17786031801894794  0.0  \\
            0.345  -0.17786031801894794  0.0  \\
            0.35  -0.17786031801894794  0.0  \\
            0.355  -0.17786031801894794  0.0  \\
            0.36  -0.17786031801894794  0.0  \\
            0.365  -0.17786031801894794  0.0  \\
            0.37  -0.17786031801894794  0.0  \\
            0.375  -0.17786031801894794  0.0  \\
            0.38  -0.17786031801894794  0.0  \\
            0.385  -0.17786031801894794  0.0  \\
            0.39  -0.17786031801894794  0.0  \\
            0.395  -0.17786031801894794  0.0  \\
            0.4  -0.17786031801894794  0.0  \\
            0.405  -0.17786031801894794  0.0  \\
            0.41  -0.17786031801894794  0.0  \\
            0.415  -0.17786031801894794  0.0  \\
            0.42  -0.17786031801894794  0.0  \\
            0.425  -0.17786031801894794  0.0  \\
            0.43  -0.17786031801894794  0.0  \\
            0.435  -0.17786031801894794  0.0  \\
            0.44  -0.17786031801894794  0.0  \\
            0.445  -0.17786031801894794  0.0  \\
            0.45  -0.17786031801894794  0.0  \\
            0.455  -0.17786031801894794  0.0  \\
            0.46  -0.17786031801894794  0.0  \\
            0.465  -0.17786031801894794  0.0  \\
            0.47  -0.17786031801894794  0.0  \\
            0.475  -0.17786031801894794  0.0  \\
            0.48  -0.17786031801894794  0.0  \\
            0.485  -0.17786031801894794  0.0  \\
            0.49  -0.17786031801894794  0.0  \\
            0.495  -0.17786031801894794  0.0  \\
            0.5  -0.17786031801894794  0.0  \\
            0.0  -0.17186646542863035  0.0  \\
            0.005  -0.17186646542863035  0.0  \\
            0.01  -0.17186646542863035  0.0  \\
            0.015  -0.17186646542863035  0.0  \\
            0.02  -0.17186646542863035  0.0  \\
            0.025  -0.17186646542863035  0.0  \\
            0.03  -0.17186646542863035  0.0  \\
            0.035  -0.17186646542863035  0.0  \\
            0.04  -0.17186646542863035  0.0  \\
            0.045  -0.17186646542863035  0.0  \\
            0.05  -0.17186646542863035  0.0  \\
            0.055  -0.17186646542863035  0.0  \\
            0.06  -0.17186646542863035  0.0  \\
            0.065  -0.17186646542863035  0.0  \\
            0.07  -0.17186646542863035  0.0  \\
            0.075  -0.17186646542863035  0.0  \\
            0.08  -0.17186646542863035  0.0  \\
            0.085  -0.17186646542863035  0.0  \\
            0.09  -0.17186646542863035  0.0  \\
            0.095  -0.17186646542863035  0.0  \\
            0.1  -0.17186646542863035  0.0  \\
            0.105  -0.17186646542863035  0.0  \\
            0.11  -0.17186646542863035  0.0  \\
            0.115  -0.17186646542863035  0.0  \\
            0.12  -0.17186646542863035  0.0  \\
            0.125  -0.17186646542863035  0.0  \\
            0.13  -0.17186646542863035  0.0  \\
            0.135  -0.17186646542863035  0.0  \\
            0.14  -0.17186646542863035  0.0  \\
            0.145  -0.17186646542863035  0.0  \\
            0.15  -0.17186646542863035  0.0  \\
            0.155  -0.17186646542863035  0.0  \\
            0.16  -0.17186646542863035  0.0  \\
            0.165  -0.17186646542863035  0.0  \\
            0.17  -0.17186646542863035  0.0  \\
            0.175  -0.17186646542863035  0.0  \\
            0.18  -0.17186646542863035  0.0  \\
            0.185  -0.17186646542863035  0.0  \\
            0.19  -0.17186646542863035  0.0  \\
            0.195  -0.17186646542863035  0.0  \\
            0.2  -0.17186646542863035  0.0  \\
            0.205  -0.17186646542863035  0.0  \\
            0.21  -0.17186646542863035  0.0  \\
            0.215  -0.17186646542863035  0.0  \\
            0.22  -0.17186646542863035  0.0  \\
            0.225  -0.17186646542863035  0.0  \\
            0.23  -0.17186646542863035  0.0  \\
            0.235  -0.17186646542863035  0.0  \\
            0.24  -0.17186646542863035  0.0  \\
            0.245  -0.17186646542863035  0.0  \\
            0.25  -0.17186646542863035  0.0  \\
            0.255  -0.17186646542863035  0.0  \\
            0.26  -0.17186646542863035  0.0  \\
            0.265  -0.17186646542863035  0.0  \\
            0.27  -0.17186646542863035  0.0  \\
            0.275  -0.17186646542863035  0.0  \\
            0.28  -0.17186646542863035  0.0  \\
            0.285  -0.17186646542863035  0.0  \\
            0.29  -0.17186646542863035  0.0  \\
            0.295  -0.17186646542863035  0.0  \\
            0.3  -0.17186646542863035  0.0  \\
            0.305  -0.17186646542863035  0.0  \\
            0.31  -0.17186646542863035  0.0  \\
            0.315  -0.17186646542863035  0.0  \\
            0.32  -0.17186646542863035  0.0  \\
            0.325  -0.17186646542863035  0.0  \\
            0.33  -0.17186646542863035  0.0  \\
            0.335  -0.17186646542863035  0.0  \\
            0.34  -0.17186646542863035  0.0  \\
            0.345  -0.17186646542863035  0.0  \\
            0.35  -0.17186646542863035  0.0  \\
            0.355  -0.17186646542863035  0.0  \\
            0.36  -0.17186646542863035  0.0  \\
            0.365  -0.17186646542863035  0.0  \\
            0.37  -0.17186646542863035  0.0  \\
            0.375  -0.17186646542863035  0.0  \\
            0.38  -0.17186646542863035  0.0  \\
            0.385  -0.17186646542863035  0.0  \\
            0.39  -0.17186646542863035  0.0  \\
            0.395  -0.17186646542863035  0.0  \\
            0.4  -0.17186646542863035  0.0  \\
            0.405  -0.17186646542863035  0.0  \\
            0.41  -0.17186646542863035  0.0  \\
            0.415  -0.17186646542863035  0.0  \\
            0.42  -0.17186646542863035  0.0  \\
            0.425  -0.17186646542863035  0.0  \\
            0.43  -0.17186646542863035  0.0  \\
            0.435  -0.17186646542863035  0.0  \\
            0.44  -0.17186646542863035  0.0  \\
            0.445  -0.17186646542863035  0.0  \\
            0.45  -0.17186646542863035  0.0  \\
            0.455  -0.17186646542863035  0.0  \\
            0.46  -0.17186646542863035  0.0  \\
            0.465  -0.17186646542863035  0.0  \\
            0.47  -0.17186646542863035  0.0  \\
            0.475  -0.17186646542863035  0.0  \\
            0.48  -0.17186646542863035  0.0  \\
            0.485  -0.17186646542863035  0.0  \\
            0.49  -0.17186646542863035  0.0  \\
            0.495  -0.17186646542863035  0.0  \\
            0.5  -0.17186646542863035  0.0  \\
            0.0  -0.16587261283831273  0.0  \\
            0.005  -0.16587261283831273  0.0  \\
            0.01  -0.16587261283831273  0.0  \\
            0.015  -0.16587261283831273  0.0  \\
            0.02  -0.16587261283831273  0.0  \\
            0.025  -0.16587261283831273  0.0  \\
            0.03  -0.16587261283831273  0.0  \\
            0.035  -0.16587261283831273  0.0  \\
            0.04  -0.16587261283831273  0.0  \\
            0.045  -0.16587261283831273  0.0  \\
            0.05  -0.16587261283831273  0.0  \\
            0.055  -0.16587261283831273  0.0  \\
            0.06  -0.16587261283831273  0.0  \\
            0.065  -0.16587261283831273  0.0  \\
            0.07  -0.16587261283831273  0.0  \\
            0.075  -0.16587261283831273  0.0  \\
            0.08  -0.16587261283831273  0.0  \\
            0.085  -0.16587261283831273  0.0  \\
            0.09  -0.16587261283831273  0.0  \\
            0.095  -0.16587261283831273  0.0  \\
            0.1  -0.16587261283831273  0.0  \\
            0.105  -0.16587261283831273  0.0  \\
            0.11  -0.16587261283831273  0.0  \\
            0.115  -0.16587261283831273  0.0  \\
            0.12  -0.16587261283831273  0.0  \\
            0.125  -0.16587261283831273  0.0  \\
            0.13  -0.16587261283831273  0.0  \\
            0.135  -0.16587261283831273  0.0  \\
            0.14  -0.16587261283831273  0.0  \\
            0.145  -0.16587261283831273  0.0  \\
            0.15  -0.16587261283831273  0.0  \\
            0.155  -0.16587261283831273  0.0  \\
            0.16  -0.16587261283831273  0.0  \\
            0.165  -0.16587261283831273  0.0  \\
            0.17  -0.16587261283831273  0.0  \\
            0.175  -0.16587261283831273  0.0  \\
            0.18  -0.16587261283831273  0.0  \\
            0.185  -0.16587261283831273  0.0  \\
            0.19  -0.16587261283831273  0.0  \\
            0.195  -0.16587261283831273  0.0  \\
            0.2  -0.16587261283831273  0.0  \\
            0.205  -0.16587261283831273  0.0  \\
            0.21  -0.16587261283831273  0.0  \\
            0.215  -0.16587261283831273  0.0  \\
            0.22  -0.16587261283831273  0.0  \\
            0.225  -0.16587261283831273  0.0  \\
            0.23  -0.16587261283831273  0.0  \\
            0.235  -0.16587261283831273  0.0  \\
            0.24  -0.16587261283831273  0.0  \\
            0.245  -0.16587261283831273  0.0  \\
            0.25  -0.16587261283831273  0.0  \\
            0.255  -0.16587261283831273  0.0  \\
            0.26  -0.16587261283831273  0.0  \\
            0.265  -0.16587261283831273  0.0  \\
            0.27  -0.16587261283831273  0.0  \\
            0.275  -0.16587261283831273  0.0  \\
            0.28  -0.16587261283831273  0.0  \\
            0.285  -0.16587261283831273  0.0  \\
            0.29  -0.16587261283831273  0.0  \\
            0.295  -0.16587261283831273  0.0  \\
            0.3  -0.16587261283831273  0.0  \\
            0.305  -0.16587261283831273  0.0  \\
            0.31  -0.16587261283831273  0.0  \\
            0.315  -0.16587261283831273  0.0  \\
            0.32  -0.16587261283831273  0.0  \\
            0.325  -0.16587261283831273  0.0  \\
            0.33  -0.16587261283831273  0.0  \\
            0.335  -0.16587261283831273  0.0  \\
            0.34  -0.16587261283831273  0.0  \\
            0.345  -0.16587261283831273  0.0  \\
            0.35  -0.16587261283831273  0.0  \\
            0.355  -0.16587261283831273  1.0  \\
            0.36  -0.16587261283831273  0.0  \\
            0.365  -0.16587261283831273  0.0  \\
            0.37  -0.16587261283831273  0.0  \\
            0.375  -0.16587261283831273  0.0  \\
            0.38  -0.16587261283831273  0.0  \\
            0.385  -0.16587261283831273  0.0  \\
            0.39  -0.16587261283831273  0.0  \\
            0.395  -0.16587261283831273  0.0  \\
            0.4  -0.16587261283831273  0.0  \\
            0.405  -0.16587261283831273  0.0  \\
            0.41  -0.16587261283831273  0.0  \\
            0.415  -0.16587261283831273  0.0  \\
            0.42  -0.16587261283831273  0.0  \\
            0.425  -0.16587261283831273  0.0  \\
            0.43  -0.16587261283831273  0.0  \\
            0.435  -0.16587261283831273  0.0  \\
            0.44  -0.16587261283831273  0.0  \\
            0.445  -0.16587261283831273  0.0  \\
            0.45  -0.16587261283831273  0.0  \\
            0.455  -0.16587261283831273  0.0  \\
            0.46  -0.16587261283831273  0.0  \\
            0.465  -0.16587261283831273  0.0  \\
            0.47  -0.16587261283831273  0.0  \\
            0.475  -0.16587261283831273  0.0  \\
            0.48  -0.16587261283831273  0.0  \\
            0.485  -0.16587261283831273  0.0  \\
            0.49  -0.16587261283831273  0.0  \\
            0.495  -0.16587261283831273  0.0  \\
            0.5  -0.16587261283831273  0.0  \\
            0.0  -0.15987876024799513  0.0  \\
            0.005  -0.15987876024799513  0.0  \\
            0.01  -0.15987876024799513  0.0  \\
            0.015  -0.15987876024799513  0.0  \\
            0.02  -0.15987876024799513  0.0  \\
            0.025  -0.15987876024799513  0.0  \\
            0.03  -0.15987876024799513  0.0  \\
            0.035  -0.15987876024799513  0.0  \\
            0.04  -0.15987876024799513  0.0  \\
            0.045  -0.15987876024799513  0.0  \\
            0.05  -0.15987876024799513  0.0  \\
            0.055  -0.15987876024799513  0.0  \\
            0.06  -0.15987876024799513  0.0  \\
            0.065  -0.15987876024799513  0.0  \\
            0.07  -0.15987876024799513  0.0  \\
            0.075  -0.15987876024799513  0.0  \\
            0.08  -0.15987876024799513  0.0  \\
            0.085  -0.15987876024799513  0.0  \\
            0.09  -0.15987876024799513  0.0  \\
            0.095  -0.15987876024799513  0.0  \\
            0.1  -0.15987876024799513  0.0  \\
            0.105  -0.15987876024799513  0.0  \\
            0.11  -0.15987876024799513  0.0  \\
            0.115  -0.15987876024799513  0.0  \\
            0.12  -0.15987876024799513  0.0  \\
            0.125  -0.15987876024799513  0.0  \\
            0.13  -0.15987876024799513  0.0  \\
            0.135  -0.15987876024799513  0.0  \\
            0.14  -0.15987876024799513  0.0  \\
            0.145  -0.15987876024799513  0.0  \\
            0.15  -0.15987876024799513  0.0  \\
            0.155  -0.15987876024799513  0.0  \\
            0.16  -0.15987876024799513  0.0  \\
            0.165  -0.15987876024799513  0.0  \\
            0.17  -0.15987876024799513  0.0  \\
            0.175  -0.15987876024799513  0.0  \\
            0.18  -0.15987876024799513  0.0  \\
            0.185  -0.15987876024799513  0.0  \\
            0.19  -0.15987876024799513  0.0  \\
            0.195  -0.15987876024799513  0.0  \\
            0.2  -0.15987876024799513  0.0  \\
            0.205  -0.15987876024799513  0.0  \\
            0.21  -0.15987876024799513  0.0  \\
            0.215  -0.15987876024799513  0.0  \\
            0.22  -0.15987876024799513  0.0  \\
            0.225  -0.15987876024799513  0.0  \\
            0.23  -0.15987876024799513  0.0  \\
            0.235  -0.15987876024799513  0.0  \\
            0.24  -0.15987876024799513  0.0  \\
            0.245  -0.15987876024799513  0.0  \\
            0.25  -0.15987876024799513  0.0  \\
            0.255  -0.15987876024799513  0.0  \\
            0.26  -0.15987876024799513  0.0  \\
            0.265  -0.15987876024799513  0.0  \\
            0.27  -0.15987876024799513  0.0  \\
            0.275  -0.15987876024799513  0.0  \\
            0.28  -0.15987876024799513  0.0  \\
            0.285  -0.15987876024799513  0.0  \\
            0.29  -0.15987876024799513  0.0  \\
            0.295  -0.15987876024799513  0.0  \\
            0.3  -0.15987876024799513  0.0  \\
            0.305  -0.15987876024799513  0.0  \\
            0.31  -0.15987876024799513  0.0  \\
            0.315  -0.15987876024799513  0.0  \\
            0.32  -0.15987876024799513  0.0  \\
            0.325  -0.15987876024799513  0.0  \\
            0.33  -0.15987876024799513  0.0  \\
            0.335  -0.15987876024799513  0.0  \\
            0.34  -0.15987876024799513  0.0  \\
            0.345  -0.15987876024799513  0.0  \\
            0.35  -0.15987876024799513  0.0  \\
            0.355  -0.15987876024799513  0.0  \\
            0.36  -0.15987876024799513  0.0  \\
            0.365  -0.15987876024799513  0.0  \\
            0.37  -0.15987876024799513  0.0  \\
            0.375  -0.15987876024799513  0.0  \\
            0.38  -0.15987876024799513  0.0  \\
            0.385  -0.15987876024799513  0.0  \\
            0.39  -0.15987876024799513  0.0  \\
            0.395  -0.15987876024799513  0.0  \\
            0.4  -0.15987876024799513  0.0  \\
            0.405  -0.15987876024799513  0.0  \\
            0.41  -0.15987876024799513  0.0  \\
            0.415  -0.15987876024799513  0.0  \\
            0.42  -0.15987876024799513  0.0  \\
            0.425  -0.15987876024799513  0.0  \\
            0.43  -0.15987876024799513  0.0  \\
            0.435  -0.15987876024799513  0.0  \\
            0.44  -0.15987876024799513  0.0  \\
            0.445  -0.15987876024799513  0.0  \\
            0.45  -0.15987876024799513  0.0  \\
            0.455  -0.15987876024799513  0.0  \\
            0.46  -0.15987876024799513  0.0  \\
            0.465  -0.15987876024799513  0.0  \\
            0.47  -0.15987876024799513  0.0  \\
            0.475  -0.15987876024799513  0.0  \\
            0.48  -0.15987876024799513  0.0  \\
            0.485  -0.15987876024799513  0.0  \\
            0.49  -0.15987876024799513  0.0  \\
            0.495  -0.15987876024799513  0.0  \\
            0.5  -0.15987876024799513  0.0  \\
            0.0  -0.1538849076576775  0.0  \\
            0.005  -0.1538849076576775  0.0  \\
            0.01  -0.1538849076576775  0.0  \\
            0.015  -0.1538849076576775  0.0  \\
            0.02  -0.1538849076576775  0.0  \\
            0.025  -0.1538849076576775  0.0  \\
            0.03  -0.1538849076576775  0.0  \\
            0.035  -0.1538849076576775  0.0  \\
            0.04  -0.1538849076576775  0.0  \\
            0.045  -0.1538849076576775  0.0  \\
            0.05  -0.1538849076576775  0.0  \\
            0.055  -0.1538849076576775  0.0  \\
            0.06  -0.1538849076576775  0.0  \\
            0.065  -0.1538849076576775  0.0  \\
            0.07  -0.1538849076576775  0.0  \\
            0.075  -0.1538849076576775  0.0  \\
            0.08  -0.1538849076576775  0.0  \\
            0.085  -0.1538849076576775  0.0  \\
            0.09  -0.1538849076576775  0.0  \\
            0.095  -0.1538849076576775  0.0  \\
            0.1  -0.1538849076576775  0.0  \\
            0.105  -0.1538849076576775  0.0  \\
            0.11  -0.1538849076576775  0.0  \\
            0.115  -0.1538849076576775  0.0  \\
            0.12  -0.1538849076576775  0.0  \\
            0.125  -0.1538849076576775  0.0  \\
            0.13  -0.1538849076576775  0.0  \\
            0.135  -0.1538849076576775  0.0  \\
            0.14  -0.1538849076576775  0.0  \\
            0.145  -0.1538849076576775  0.0  \\
            0.15  -0.1538849076576775  0.0  \\
            0.155  -0.1538849076576775  0.0  \\
            0.16  -0.1538849076576775  0.0  \\
            0.165  -0.1538849076576775  0.0  \\
            0.17  -0.1538849076576775  0.0  \\
            0.175  -0.1538849076576775  0.0  \\
            0.18  -0.1538849076576775  0.0  \\
            0.185  -0.1538849076576775  0.0  \\
            0.19  -0.1538849076576775  0.0  \\
            0.195  -0.1538849076576775  0.0  \\
            0.2  -0.1538849076576775  0.0  \\
            0.205  -0.1538849076576775  0.0  \\
            0.21  -0.1538849076576775  0.0  \\
            0.215  -0.1538849076576775  0.0  \\
            0.22  -0.1538849076576775  0.0  \\
            0.225  -0.1538849076576775  0.0  \\
            0.23  -0.1538849076576775  0.0  \\
            0.235  -0.1538849076576775  0.0  \\
            0.24  -0.1538849076576775  0.0  \\
            0.245  -0.1538849076576775  0.0  \\
            0.25  -0.1538849076576775  0.0  \\
            0.255  -0.1538849076576775  0.0  \\
            0.26  -0.1538849076576775  0.0  \\
            0.265  -0.1538849076576775  0.0  \\
            0.27  -0.1538849076576775  0.0  \\
            0.275  -0.1538849076576775  0.0  \\
            0.28  -0.1538849076576775  0.0  \\
            0.285  -0.1538849076576775  0.0  \\
            0.29  -0.1538849076576775  0.0  \\
            0.295  -0.1538849076576775  0.0  \\
            0.3  -0.1538849076576775  0.0  \\
            0.305  -0.1538849076576775  0.0  \\
            0.31  -0.1538849076576775  0.0  \\
            0.315  -0.1538849076576775  0.0  \\
            0.32  -0.1538849076576775  0.0  \\
            0.325  -0.1538849076576775  0.0  \\
            0.33  -0.1538849076576775  0.0  \\
            0.335  -0.1538849076576775  2.0  \\
            0.34  -0.1538849076576775  1.0  \\
            0.345  -0.1538849076576775  0.0  \\
            0.35  -0.1538849076576775  0.0  \\
            0.355  -0.1538849076576775  0.0  \\
            0.36  -0.1538849076576775  0.0  \\
            0.365  -0.1538849076576775  0.0  \\
            0.37  -0.1538849076576775  0.0  \\
            0.375  -0.1538849076576775  0.0  \\
            0.38  -0.1538849076576775  0.0  \\
            0.385  -0.1538849076576775  0.0  \\
            0.39  -0.1538849076576775  0.0  \\
            0.395  -0.1538849076576775  0.0  \\
            0.4  -0.1538849076576775  0.0  \\
            0.405  -0.1538849076576775  0.0  \\
            0.41  -0.1538849076576775  0.0  \\
            0.415  -0.1538849076576775  0.0  \\
            0.42  -0.1538849076576775  0.0  \\
            0.425  -0.1538849076576775  0.0  \\
            0.43  -0.1538849076576775  0.0  \\
            0.435  -0.1538849076576775  0.0  \\
            0.44  -0.1538849076576775  0.0  \\
            0.445  -0.1538849076576775  0.0  \\
            0.45  -0.1538849076576775  0.0  \\
            0.455  -0.1538849076576775  0.0  \\
            0.46  -0.1538849076576775  0.0  \\
            0.465  -0.1538849076576775  0.0  \\
            0.47  -0.1538849076576775  0.0  \\
            0.475  -0.1538849076576775  0.0  \\
            0.48  -0.1538849076576775  0.0  \\
            0.485  -0.1538849076576775  0.0  \\
            0.49  -0.1538849076576775  0.0  \\
            0.495  -0.1538849076576775  0.0  \\
            0.5  -0.1538849076576775  0.0  \\
            0.0  -0.14789105506735992  0.0  \\
            0.005  -0.14789105506735992  0.0  \\
            0.01  -0.14789105506735992  0.0  \\
            0.015  -0.14789105506735992  0.0  \\
            0.02  -0.14789105506735992  0.0  \\
            0.025  -0.14789105506735992  0.0  \\
            0.03  -0.14789105506735992  0.0  \\
            0.035  -0.14789105506735992  0.0  \\
            0.04  -0.14789105506735992  0.0  \\
            0.045  -0.14789105506735992  0.0  \\
            0.05  -0.14789105506735992  0.0  \\
            0.055  -0.14789105506735992  0.0  \\
            0.06  -0.14789105506735992  0.0  \\
            0.065  -0.14789105506735992  0.0  \\
            0.07  -0.14789105506735992  0.0  \\
            0.075  -0.14789105506735992  0.0  \\
            0.08  -0.14789105506735992  0.0  \\
            0.085  -0.14789105506735992  0.0  \\
            0.09  -0.14789105506735992  0.0  \\
            0.095  -0.14789105506735992  0.0  \\
            0.1  -0.14789105506735992  0.0  \\
            0.105  -0.14789105506735992  0.0  \\
            0.11  -0.14789105506735992  0.0  \\
            0.115  -0.14789105506735992  0.0  \\
            0.12  -0.14789105506735992  0.0  \\
            0.125  -0.14789105506735992  0.0  \\
            0.13  -0.14789105506735992  0.0  \\
            0.135  -0.14789105506735992  0.0  \\
            0.14  -0.14789105506735992  0.0  \\
            0.145  -0.14789105506735992  0.0  \\
            0.15  -0.14789105506735992  0.0  \\
            0.155  -0.14789105506735992  0.0  \\
            0.16  -0.14789105506735992  0.0  \\
            0.165  -0.14789105506735992  0.0  \\
            0.17  -0.14789105506735992  0.0  \\
            0.175  -0.14789105506735992  0.0  \\
            0.18  -0.14789105506735992  0.0  \\
            0.185  -0.14789105506735992  0.0  \\
            0.19  -0.14789105506735992  0.0  \\
            0.195  -0.14789105506735992  0.0  \\
            0.2  -0.14789105506735992  0.0  \\
            0.205  -0.14789105506735992  0.0  \\
            0.21  -0.14789105506735992  0.0  \\
            0.215  -0.14789105506735992  0.0  \\
            0.22  -0.14789105506735992  0.0  \\
            0.225  -0.14789105506735992  0.0  \\
            0.23  -0.14789105506735992  0.0  \\
            0.235  -0.14789105506735992  0.0  \\
            0.24  -0.14789105506735992  0.0  \\
            0.245  -0.14789105506735992  0.0  \\
            0.25  -0.14789105506735992  0.0  \\
            0.255  -0.14789105506735992  0.0  \\
            0.26  -0.14789105506735992  0.0  \\
            0.265  -0.14789105506735992  0.0  \\
            0.27  -0.14789105506735992  0.0  \\
            0.275  -0.14789105506735992  0.0  \\
            0.28  -0.14789105506735992  0.0  \\
            0.285  -0.14789105506735992  0.0  \\
            0.29  -0.14789105506735992  0.0  \\
            0.295  -0.14789105506735992  0.0  \\
            0.3  -0.14789105506735992  0.0  \\
            0.305  -0.14789105506735992  0.0  \\
            0.31  -0.14789105506735992  612.0  \\
            0.315  -0.14789105506735992  0.0  \\
            0.32  -0.14789105506735992  0.0  \\
            0.325  -0.14789105506735992  0.0  \\
            0.33  -0.14789105506735992  1.0  \\
            0.335  -0.14789105506735992  0.0  \\
            0.34  -0.14789105506735992  0.0  \\
            0.345  -0.14789105506735992  0.0  \\
            0.35  -0.14789105506735992  0.0  \\
            0.355  -0.14789105506735992  0.0  \\
            0.36  -0.14789105506735992  0.0  \\
            0.365  -0.14789105506735992  0.0  \\
            0.37  -0.14789105506735992  0.0  \\
            0.375  -0.14789105506735992  0.0  \\
            0.38  -0.14789105506735992  0.0  \\
            0.385  -0.14789105506735992  0.0  \\
            0.39  -0.14789105506735992  0.0  \\
            0.395  -0.14789105506735992  0.0  \\
            0.4  -0.14789105506735992  0.0  \\
            0.405  -0.14789105506735992  0.0  \\
            0.41  -0.14789105506735992  0.0  \\
            0.415  -0.14789105506735992  0.0  \\
            0.42  -0.14789105506735992  0.0  \\
            0.425  -0.14789105506735992  0.0  \\
            0.43  -0.14789105506735992  0.0  \\
            0.435  -0.14789105506735992  0.0  \\
            0.44  -0.14789105506735992  0.0  \\
            0.445  -0.14789105506735992  0.0  \\
            0.45  -0.14789105506735992  0.0  \\
            0.455  -0.14789105506735992  0.0  \\
            0.46  -0.14789105506735992  0.0  \\
            0.465  -0.14789105506735992  0.0  \\
            0.47  -0.14789105506735992  0.0  \\
            0.475  -0.14789105506735992  0.0  \\
            0.48  -0.14789105506735992  0.0  \\
            0.485  -0.14789105506735992  0.0  \\
            0.49  -0.14789105506735992  0.0  \\
            0.495  -0.14789105506735992  0.0  \\
            0.5  -0.14789105506735992  0.0  \\
            0.0  -0.1418972024770423  0.0  \\
            0.005  -0.1418972024770423  0.0  \\
            0.01  -0.1418972024770423  0.0  \\
            0.015  -0.1418972024770423  0.0  \\
            0.02  -0.1418972024770423  0.0  \\
            0.025  -0.1418972024770423  0.0  \\
            0.03  -0.1418972024770423  0.0  \\
            0.035  -0.1418972024770423  0.0  \\
            0.04  -0.1418972024770423  0.0  \\
            0.045  -0.1418972024770423  0.0  \\
            0.05  -0.1418972024770423  0.0  \\
            0.055  -0.1418972024770423  0.0  \\
            0.06  -0.1418972024770423  0.0  \\
            0.065  -0.1418972024770423  0.0  \\
            0.07  -0.1418972024770423  0.0  \\
            0.075  -0.1418972024770423  0.0  \\
            0.08  -0.1418972024770423  0.0  \\
            0.085  -0.1418972024770423  0.0  \\
            0.09  -0.1418972024770423  0.0  \\
            0.095  -0.1418972024770423  0.0  \\
            0.1  -0.1418972024770423  0.0  \\
            0.105  -0.1418972024770423  0.0  \\
            0.11  -0.1418972024770423  0.0  \\
            0.115  -0.1418972024770423  0.0  \\
            0.12  -0.1418972024770423  0.0  \\
            0.125  -0.1418972024770423  0.0  \\
            0.13  -0.1418972024770423  0.0  \\
            0.135  -0.1418972024770423  0.0  \\
            0.14  -0.1418972024770423  0.0  \\
            0.145  -0.1418972024770423  0.0  \\
            0.15  -0.1418972024770423  0.0  \\
            0.155  -0.1418972024770423  0.0  \\
            0.16  -0.1418972024770423  0.0  \\
            0.165  -0.1418972024770423  0.0  \\
            0.17  -0.1418972024770423  0.0  \\
            0.175  -0.1418972024770423  0.0  \\
            0.18  -0.1418972024770423  0.0  \\
            0.185  -0.1418972024770423  0.0  \\
            0.19  -0.1418972024770423  0.0  \\
            0.195  -0.1418972024770423  0.0  \\
            0.2  -0.1418972024770423  0.0  \\
            0.205  -0.1418972024770423  0.0  \\
            0.21  -0.1418972024770423  0.0  \\
            0.215  -0.1418972024770423  0.0  \\
            0.22  -0.1418972024770423  0.0  \\
            0.225  -0.1418972024770423  0.0  \\
            0.23  -0.1418972024770423  0.0  \\
            0.235  -0.1418972024770423  0.0  \\
            0.24  -0.1418972024770423  0.0  \\
            0.245  -0.1418972024770423  0.0  \\
            0.25  -0.1418972024770423  0.0  \\
            0.255  -0.1418972024770423  0.0  \\
            0.26  -0.1418972024770423  0.0  \\
            0.265  -0.1418972024770423  0.0  \\
            0.27  -0.1418972024770423  0.0  \\
            0.275  -0.1418972024770423  0.0  \\
            0.28  -0.1418972024770423  0.0  \\
            0.285  -0.1418972024770423  0.0  \\
            0.29  -0.1418972024770423  0.0  \\
            0.295  -0.1418972024770423  973.0  \\
            0.3  -0.1418972024770423  888.0  \\
            0.305  -0.1418972024770423  770.0  \\
            0.31  -0.1418972024770423  0.0  \\
            0.315  -0.1418972024770423  1.0  \\
            0.32  -0.1418972024770423  0.0  \\
            0.325  -0.1418972024770423  0.0  \\
            0.33  -0.1418972024770423  0.0  \\
            0.335  -0.1418972024770423  0.0  \\
            0.34  -0.1418972024770423  0.0  \\
            0.345  -0.1418972024770423  0.0  \\
            0.35  -0.1418972024770423  0.0  \\
            0.355  -0.1418972024770423  0.0  \\
            0.36  -0.1418972024770423  0.0  \\
            0.365  -0.1418972024770423  0.0  \\
            0.37  -0.1418972024770423  0.0  \\
            0.375  -0.1418972024770423  0.0  \\
            0.38  -0.1418972024770423  0.0  \\
            0.385  -0.1418972024770423  0.0  \\
            0.39  -0.1418972024770423  0.0  \\
            0.395  -0.1418972024770423  0.0  \\
            0.4  -0.1418972024770423  0.0  \\
            0.405  -0.1418972024770423  0.0  \\
            0.41  -0.1418972024770423  0.0  \\
            0.415  -0.1418972024770423  0.0  \\
            0.42  -0.1418972024770423  0.0  \\
            0.425  -0.1418972024770423  0.0  \\
            0.43  -0.1418972024770423  0.0  \\
            0.435  -0.1418972024770423  0.0  \\
            0.44  -0.1418972024770423  0.0  \\
            0.445  -0.1418972024770423  0.0  \\
            0.45  -0.1418972024770423  0.0  \\
            0.455  -0.1418972024770423  0.0  \\
            0.46  -0.1418972024770423  0.0  \\
            0.465  -0.1418972024770423  0.0  \\
            0.47  -0.1418972024770423  0.0  \\
            0.475  -0.1418972024770423  0.0  \\
            0.48  -0.1418972024770423  0.0  \\
            0.485  -0.1418972024770423  0.0  \\
            0.49  -0.1418972024770423  0.0  \\
            0.495  -0.1418972024770423  0.0  \\
            0.5  -0.1418972024770423  0.0  \\
            0.0  -0.13590334988672467  0.0  \\
            0.005  -0.13590334988672467  0.0  \\
            0.01  -0.13590334988672467  0.0  \\
            0.015  -0.13590334988672467  0.0  \\
            0.02  -0.13590334988672467  0.0  \\
            0.025  -0.13590334988672467  0.0  \\
            0.03  -0.13590334988672467  0.0  \\
            0.035  -0.13590334988672467  0.0  \\
            0.04  -0.13590334988672467  0.0  \\
            0.045  -0.13590334988672467  0.0  \\
            0.05  -0.13590334988672467  0.0  \\
            0.055  -0.13590334988672467  0.0  \\
            0.06  -0.13590334988672467  0.0  \\
            0.065  -0.13590334988672467  0.0  \\
            0.07  -0.13590334988672467  0.0  \\
            0.075  -0.13590334988672467  0.0  \\
            0.08  -0.13590334988672467  0.0  \\
            0.085  -0.13590334988672467  0.0  \\
            0.09  -0.13590334988672467  0.0  \\
            0.095  -0.13590334988672467  0.0  \\
            0.1  -0.13590334988672467  0.0  \\
            0.105  -0.13590334988672467  0.0  \\
            0.11  -0.13590334988672467  0.0  \\
            0.115  -0.13590334988672467  0.0  \\
            0.12  -0.13590334988672467  0.0  \\
            0.125  -0.13590334988672467  0.0  \\
            0.13  -0.13590334988672467  0.0  \\
            0.135  -0.13590334988672467  0.0  \\
            0.14  -0.13590334988672467  0.0  \\
            0.145  -0.13590334988672467  0.0  \\
            0.15  -0.13590334988672467  0.0  \\
            0.155  -0.13590334988672467  0.0  \\
            0.16  -0.13590334988672467  0.0  \\
            0.165  -0.13590334988672467  0.0  \\
            0.17  -0.13590334988672467  0.0  \\
            0.175  -0.13590334988672467  0.0  \\
            0.18  -0.13590334988672467  0.0  \\
            0.185  -0.13590334988672467  0.0  \\
            0.19  -0.13590334988672467  0.0  \\
            0.195  -0.13590334988672467  0.0  \\
            0.2  -0.13590334988672467  0.0  \\
            0.205  -0.13590334988672467  0.0  \\
            0.21  -0.13590334988672467  0.0  \\
            0.215  -0.13590334988672467  0.0  \\
            0.22  -0.13590334988672467  0.0  \\
            0.225  -0.13590334988672467  0.0  \\
            0.23  -0.13590334988672467  0.0  \\
            0.235  -0.13590334988672467  0.0  \\
            0.24  -0.13590334988672467  0.0  \\
            0.245  -0.13590334988672467  0.0  \\
            0.25  -0.13590334988672467  0.0  \\
            0.255  -0.13590334988672467  0.0  \\
            0.26  -0.13590334988672467  0.0  \\
            0.265  -0.13590334988672467  0.0  \\
            0.27  -0.13590334988672467  0.0  \\
            0.275  -0.13590334988672467  0.0  \\
            0.28  -0.13590334988672467  0.0  \\
            0.285  -0.13590334988672467  998.0  \\
            0.29  -0.13590334988672467  996.0  \\
            0.295  -0.13590334988672467  0.0  \\
            0.3  -0.13590334988672467  0.0  \\
            0.305  -0.13590334988672467  0.0  \\
            0.31  -0.13590334988672467  0.0  \\
            0.315  -0.13590334988672467  0.0  \\
            0.32  -0.13590334988672467  0.0  \\
            0.325  -0.13590334988672467  0.0  \\
            0.33  -0.13590334988672467  0.0  \\
            0.335  -0.13590334988672467  0.0  \\
            0.34  -0.13590334988672467  0.0  \\
            0.345  -0.13590334988672467  0.0  \\
            0.35  -0.13590334988672467  0.0  \\
            0.355  -0.13590334988672467  0.0  \\
            0.36  -0.13590334988672467  0.0  \\
            0.365  -0.13590334988672467  0.0  \\
            0.37  -0.13590334988672467  0.0  \\
            0.375  -0.13590334988672467  0.0  \\
            0.38  -0.13590334988672467  0.0  \\
            0.385  -0.13590334988672467  0.0  \\
            0.39  -0.13590334988672467  0.0  \\
            0.395  -0.13590334988672467  0.0  \\
            0.4  -0.13590334988672467  0.0  \\
            0.405  -0.13590334988672467  0.0  \\
            0.41  -0.13590334988672467  0.0  \\
            0.415  -0.13590334988672467  0.0  \\
            0.42  -0.13590334988672467  0.0  \\
            0.425  -0.13590334988672467  0.0  \\
            0.43  -0.13590334988672467  0.0  \\
            0.435  -0.13590334988672467  0.0  \\
            0.44  -0.13590334988672467  0.0  \\
            0.445  -0.13590334988672467  0.0  \\
            0.45  -0.13590334988672467  0.0  \\
            0.455  -0.13590334988672467  0.0  \\
            0.46  -0.13590334988672467  0.0  \\
            0.465  -0.13590334988672467  0.0  \\
            0.47  -0.13590334988672467  0.0  \\
            0.475  -0.13590334988672467  0.0  \\
            0.48  -0.13590334988672467  0.0  \\
            0.485  -0.13590334988672467  0.0  \\
            0.49  -0.13590334988672467  0.0  \\
            0.495  -0.13590334988672467  0.0  \\
            0.5  -0.13590334988672467  0.0  \\
            0.0  -0.12990949729640708  0.0  \\
            0.005  -0.12990949729640708  0.0  \\
            0.01  -0.12990949729640708  0.0  \\
            0.015  -0.12990949729640708  0.0  \\
            0.02  -0.12990949729640708  0.0  \\
            0.025  -0.12990949729640708  0.0  \\
            0.03  -0.12990949729640708  0.0  \\
            0.035  -0.12990949729640708  0.0  \\
            0.04  -0.12990949729640708  0.0  \\
            0.045  -0.12990949729640708  0.0  \\
            0.05  -0.12990949729640708  0.0  \\
            0.055  -0.12990949729640708  0.0  \\
            0.06  -0.12990949729640708  0.0  \\
            0.065  -0.12990949729640708  0.0  \\
            0.07  -0.12990949729640708  0.0  \\
            0.075  -0.12990949729640708  0.0  \\
            0.08  -0.12990949729640708  0.0  \\
            0.085  -0.12990949729640708  0.0  \\
            0.09  -0.12990949729640708  0.0  \\
            0.095  -0.12990949729640708  0.0  \\
            0.1  -0.12990949729640708  0.0  \\
            0.105  -0.12990949729640708  0.0  \\
            0.11  -0.12990949729640708  0.0  \\
            0.115  -0.12990949729640708  0.0  \\
            0.12  -0.12990949729640708  0.0  \\
            0.125  -0.12990949729640708  0.0  \\
            0.13  -0.12990949729640708  0.0  \\
            0.135  -0.12990949729640708  0.0  \\
            0.14  -0.12990949729640708  0.0  \\
            0.145  -0.12990949729640708  0.0  \\
            0.15  -0.12990949729640708  0.0  \\
            0.155  -0.12990949729640708  0.0  \\
            0.16  -0.12990949729640708  0.0  \\
            0.165  -0.12990949729640708  0.0  \\
            0.17  -0.12990949729640708  0.0  \\
            0.175  -0.12990949729640708  0.0  \\
            0.18  -0.12990949729640708  0.0  \\
            0.185  -0.12990949729640708  0.0  \\
            0.19  -0.12990949729640708  0.0  \\
            0.195  -0.12990949729640708  0.0  \\
            0.2  -0.12990949729640708  0.0  \\
            0.205  -0.12990949729640708  0.0  \\
            0.21  -0.12990949729640708  0.0  \\
            0.215  -0.12990949729640708  0.0  \\
            0.22  -0.12990949729640708  0.0  \\
            0.225  -0.12990949729640708  0.0  \\
            0.23  -0.12990949729640708  0.0  \\
            0.235  -0.12990949729640708  0.0  \\
            0.24  -0.12990949729640708  0.0  \\
            0.245  -0.12990949729640708  0.0  \\
            0.25  -0.12990949729640708  0.0  \\
            0.255  -0.12990949729640708  0.0  \\
            0.26  -0.12990949729640708  0.0  \\
            0.265  -0.12990949729640708  0.0  \\
            0.27  -0.12990949729640708  0.0  \\
            0.275  -0.12990949729640708  997.0  \\
            0.28  -0.12990949729640708  999.0  \\
            0.285  -0.12990949729640708  0.0  \\
            0.29  -0.12990949729640708  0.0  \\
            0.295  -0.12990949729640708  2.0  \\
            0.3  -0.12990949729640708  1.0  \\
            0.305  -0.12990949729640708  0.0  \\
            0.31  -0.12990949729640708  0.0  \\
            0.315  -0.12990949729640708  0.0  \\
            0.32  -0.12990949729640708  0.0  \\
            0.325  -0.12990949729640708  0.0  \\
            0.33  -0.12990949729640708  0.0  \\
            0.335  -0.12990949729640708  0.0  \\
            0.34  -0.12990949729640708  0.0  \\
            0.345  -0.12990949729640708  0.0  \\
            0.35  -0.12990949729640708  0.0  \\
            0.355  -0.12990949729640708  0.0  \\
            0.36  -0.12990949729640708  0.0  \\
            0.365  -0.12990949729640708  0.0  \\
            0.37  -0.12990949729640708  0.0  \\
            0.375  -0.12990949729640708  0.0  \\
            0.38  -0.12990949729640708  0.0  \\
            0.385  -0.12990949729640708  0.0  \\
            0.39  -0.12990949729640708  0.0  \\
            0.395  -0.12990949729640708  0.0  \\
            0.4  -0.12990949729640708  0.0  \\
            0.405  -0.12990949729640708  0.0  \\
            0.41  -0.12990949729640708  0.0  \\
            0.415  -0.12990949729640708  0.0  \\
            0.42  -0.12990949729640708  0.0  \\
            0.425  -0.12990949729640708  0.0  \\
            0.43  -0.12990949729640708  0.0  \\
            0.435  -0.12990949729640708  0.0  \\
            0.44  -0.12990949729640708  0.0  \\
            0.445  -0.12990949729640708  0.0  \\
            0.45  -0.12990949729640708  0.0  \\
            0.455  -0.12990949729640708  0.0  \\
            0.46  -0.12990949729640708  0.0  \\
            0.465  -0.12990949729640708  0.0  \\
            0.47  -0.12990949729640708  0.0  \\
            0.475  -0.12990949729640708  0.0  \\
            0.48  -0.12990949729640708  0.0  \\
            0.485  -0.12990949729640708  0.0  \\
            0.49  -0.12990949729640708  0.0  \\
            0.495  -0.12990949729640708  0.0  \\
            0.5  -0.12990949729640708  0.0  \\
            0.0  -0.12391564470608947  0.0  \\
            0.005  -0.12391564470608947  0.0  \\
            0.01  -0.12391564470608947  0.0  \\
            0.015  -0.12391564470608947  0.0  \\
            0.02  -0.12391564470608947  0.0  \\
            0.025  -0.12391564470608947  0.0  \\
            0.03  -0.12391564470608947  0.0  \\
            0.035  -0.12391564470608947  0.0  \\
            0.04  -0.12391564470608947  0.0  \\
            0.045  -0.12391564470608947  0.0  \\
            0.05  -0.12391564470608947  0.0  \\
            0.055  -0.12391564470608947  0.0  \\
            0.06  -0.12391564470608947  0.0  \\
            0.065  -0.12391564470608947  0.0  \\
            0.07  -0.12391564470608947  0.0  \\
            0.075  -0.12391564470608947  0.0  \\
            0.08  -0.12391564470608947  0.0  \\
            0.085  -0.12391564470608947  0.0  \\
            0.09  -0.12391564470608947  0.0  \\
            0.095  -0.12391564470608947  0.0  \\
            0.1  -0.12391564470608947  0.0  \\
            0.105  -0.12391564470608947  0.0  \\
            0.11  -0.12391564470608947  0.0  \\
            0.115  -0.12391564470608947  0.0  \\
            0.12  -0.12391564470608947  0.0  \\
            0.125  -0.12391564470608947  0.0  \\
            0.13  -0.12391564470608947  0.0  \\
            0.135  -0.12391564470608947  0.0  \\
            0.14  -0.12391564470608947  0.0  \\
            0.145  -0.12391564470608947  0.0  \\
            0.15  -0.12391564470608947  0.0  \\
            0.155  -0.12391564470608947  0.0  \\
            0.16  -0.12391564470608947  0.0  \\
            0.165  -0.12391564470608947  0.0  \\
            0.17  -0.12391564470608947  0.0  \\
            0.175  -0.12391564470608947  0.0  \\
            0.18  -0.12391564470608947  0.0  \\
            0.185  -0.12391564470608947  0.0  \\
            0.19  -0.12391564470608947  0.0  \\
            0.195  -0.12391564470608947  0.0  \\
            0.2  -0.12391564470608947  0.0  \\
            0.205  -0.12391564470608947  0.0  \\
            0.21  -0.12391564470608947  0.0  \\
            0.215  -0.12391564470608947  0.0  \\
            0.22  -0.12391564470608947  0.0  \\
            0.225  -0.12391564470608947  0.0  \\
            0.23  -0.12391564470608947  0.0  \\
            0.235  -0.12391564470608947  0.0  \\
            0.24  -0.12391564470608947  0.0  \\
            0.245  -0.12391564470608947  0.0  \\
            0.25  -0.12391564470608947  0.0  \\
            0.255  -0.12391564470608947  0.0  \\
            0.26  -0.12391564470608947  999.0  \\
            0.265  -0.12391564470608947  999.0  \\
            0.27  -0.12391564470608947  996.0  \\
            0.275  -0.12391564470608947  0.0  \\
            0.28  -0.12391564470608947  1.0  \\
            0.285  -0.12391564470608947  2.0  \\
            0.29  -0.12391564470608947  1.0  \\
            0.295  -0.12391564470608947  0.0  \\
            0.3  -0.12391564470608947  0.0  \\
            0.305  -0.12391564470608947  0.0  \\
            0.31  -0.12391564470608947  0.0  \\
            0.315  -0.12391564470608947  0.0  \\
            0.32  -0.12391564470608947  0.0  \\
            0.325  -0.12391564470608947  0.0  \\
            0.33  -0.12391564470608947  0.0  \\
            0.335  -0.12391564470608947  0.0  \\
            0.34  -0.12391564470608947  0.0  \\
            0.345  -0.12391564470608947  0.0  \\
            0.35  -0.12391564470608947  0.0  \\
            0.355  -0.12391564470608947  0.0  \\
            0.36  -0.12391564470608947  0.0  \\
            0.365  -0.12391564470608947  0.0  \\
            0.37  -0.12391564470608947  0.0  \\
            0.375  -0.12391564470608947  0.0  \\
            0.38  -0.12391564470608947  0.0  \\
            0.385  -0.12391564470608947  0.0  \\
            0.39  -0.12391564470608947  0.0  \\
            0.395  -0.12391564470608947  0.0  \\
            0.4  -0.12391564470608947  0.0  \\
            0.405  -0.12391564470608947  0.0  \\
            0.41  -0.12391564470608947  0.0  \\
            0.415  -0.12391564470608947  0.0  \\
            0.42  -0.12391564470608947  0.0  \\
            0.425  -0.12391564470608947  0.0  \\
            0.43  -0.12391564470608947  0.0  \\
            0.435  -0.12391564470608947  0.0  \\
            0.44  -0.12391564470608947  0.0  \\
            0.445  -0.12391564470608947  0.0  \\
            0.45  -0.12391564470608947  0.0  \\
            0.455  -0.12391564470608947  0.0  \\
            0.46  -0.12391564470608947  0.0  \\
            0.465  -0.12391564470608947  0.0  \\
            0.47  -0.12391564470608947  0.0  \\
            0.475  -0.12391564470608947  0.0  \\
            0.48  -0.12391564470608947  0.0  \\
            0.485  -0.12391564470608947  0.0  \\
            0.49  -0.12391564470608947  0.0  \\
            0.495  -0.12391564470608947  0.0  \\
            0.5  -0.12391564470608947  0.0  \\
            0.0  -0.11792179211577186  0.0  \\
            0.005  -0.11792179211577186  0.0  \\
            0.01  -0.11792179211577186  0.0  \\
            0.015  -0.11792179211577186  0.0  \\
            0.02  -0.11792179211577186  0.0  \\
            0.025  -0.11792179211577186  0.0  \\
            0.03  -0.11792179211577186  0.0  \\
            0.035  -0.11792179211577186  0.0  \\
            0.04  -0.11792179211577186  0.0  \\
            0.045  -0.11792179211577186  0.0  \\
            0.05  -0.11792179211577186  0.0  \\
            0.055  -0.11792179211577186  0.0  \\
            0.06  -0.11792179211577186  0.0  \\
            0.065  -0.11792179211577186  0.0  \\
            0.07  -0.11792179211577186  0.0  \\
            0.075  -0.11792179211577186  0.0  \\
            0.08  -0.11792179211577186  0.0  \\
            0.085  -0.11792179211577186  0.0  \\
            0.09  -0.11792179211577186  0.0  \\
            0.095  -0.11792179211577186  0.0  \\
            0.1  -0.11792179211577186  0.0  \\
            0.105  -0.11792179211577186  0.0  \\
            0.11  -0.11792179211577186  0.0  \\
            0.115  -0.11792179211577186  0.0  \\
            0.12  -0.11792179211577186  0.0  \\
            0.125  -0.11792179211577186  0.0  \\
            0.13  -0.11792179211577186  0.0  \\
            0.135  -0.11792179211577186  0.0  \\
            0.14  -0.11792179211577186  0.0  \\
            0.145  -0.11792179211577186  0.0  \\
            0.15  -0.11792179211577186  0.0  \\
            0.155  -0.11792179211577186  0.0  \\
            0.16  -0.11792179211577186  0.0  \\
            0.165  -0.11792179211577186  0.0  \\
            0.17  -0.11792179211577186  0.0  \\
            0.175  -0.11792179211577186  0.0  \\
            0.18  -0.11792179211577186  0.0  \\
            0.185  -0.11792179211577186  0.0  \\
            0.19  -0.11792179211577186  0.0  \\
            0.195  -0.11792179211577186  0.0  \\
            0.2  -0.11792179211577186  0.0  \\
            0.205  -0.11792179211577186  0.0  \\
            0.21  -0.11792179211577186  0.0  \\
            0.215  -0.11792179211577186  0.0  \\
            0.22  -0.11792179211577186  0.0  \\
            0.225  -0.11792179211577186  0.0  \\
            0.23  -0.11792179211577186  0.0  \\
            0.235  -0.11792179211577186  0.0  \\
            0.24  -0.11792179211577186  0.0  \\
            0.245  -0.11792179211577186  0.0  \\
            0.25  -0.11792179211577186  999.0  \\
            0.255  -0.11792179211577186  998.0  \\
            0.26  -0.11792179211577186  0.0  \\
            0.265  -0.11792179211577186  1.0  \\
            0.27  -0.11792179211577186  4.0  \\
            0.275  -0.11792179211577186  3.0  \\
            0.28  -0.11792179211577186  0.0  \\
            0.285  -0.11792179211577186  0.0  \\
            0.29  -0.11792179211577186  0.0  \\
            0.295  -0.11792179211577186  0.0  \\
            0.3  -0.11792179211577186  0.0  \\
            0.305  -0.11792179211577186  0.0  \\
            0.31  -0.11792179211577186  0.0  \\
            0.315  -0.11792179211577186  0.0  \\
            0.32  -0.11792179211577186  0.0  \\
            0.325  -0.11792179211577186  0.0  \\
            0.33  -0.11792179211577186  0.0  \\
            0.335  -0.11792179211577186  0.0  \\
            0.34  -0.11792179211577186  0.0  \\
            0.345  -0.11792179211577186  0.0  \\
            0.35  -0.11792179211577186  0.0  \\
            0.355  -0.11792179211577186  0.0  \\
            0.36  -0.11792179211577186  0.0  \\
            0.365  -0.11792179211577186  0.0  \\
            0.37  -0.11792179211577186  0.0  \\
            0.375  -0.11792179211577186  0.0  \\
            0.38  -0.11792179211577186  0.0  \\
            0.385  -0.11792179211577186  0.0  \\
            0.39  -0.11792179211577186  0.0  \\
            0.395  -0.11792179211577186  0.0  \\
            0.4  -0.11792179211577186  0.0  \\
            0.405  -0.11792179211577186  0.0  \\
            0.41  -0.11792179211577186  0.0  \\
            0.415  -0.11792179211577186  0.0  \\
            0.42  -0.11792179211577186  0.0  \\
            0.425  -0.11792179211577186  0.0  \\
            0.43  -0.11792179211577186  0.0  \\
            0.435  -0.11792179211577186  0.0  \\
            0.44  -0.11792179211577186  0.0  \\
            0.445  -0.11792179211577186  0.0  \\
            0.45  -0.11792179211577186  0.0  \\
            0.455  -0.11792179211577186  0.0  \\
            0.46  -0.11792179211577186  0.0  \\
            0.465  -0.11792179211577186  0.0  \\
            0.47  -0.11792179211577186  0.0  \\
            0.475  -0.11792179211577186  0.0  \\
            0.48  -0.11792179211577186  0.0  \\
            0.485  -0.11792179211577186  0.0  \\
            0.49  -0.11792179211577186  0.0  \\
            0.495  -0.11792179211577186  0.0  \\
            0.5  -0.11792179211577186  0.0  \\
            0.0  -0.11192793952545425  0.0  \\
            0.005  -0.11192793952545425  0.0  \\
            0.01  -0.11192793952545425  0.0  \\
            0.015  -0.11192793952545425  0.0  \\
            0.02  -0.11192793952545425  0.0  \\
            0.025  -0.11192793952545425  0.0  \\
            0.03  -0.11192793952545425  0.0  \\
            0.035  -0.11192793952545425  0.0  \\
            0.04  -0.11192793952545425  0.0  \\
            0.045  -0.11192793952545425  0.0  \\
            0.05  -0.11192793952545425  0.0  \\
            0.055  -0.11192793952545425  0.0  \\
            0.06  -0.11192793952545425  0.0  \\
            0.065  -0.11192793952545425  0.0  \\
            0.07  -0.11192793952545425  0.0  \\
            0.075  -0.11192793952545425  0.0  \\
            0.08  -0.11192793952545425  0.0  \\
            0.085  -0.11192793952545425  0.0  \\
            0.09  -0.11192793952545425  0.0  \\
            0.095  -0.11192793952545425  0.0  \\
            0.1  -0.11192793952545425  0.0  \\
            0.105  -0.11192793952545425  0.0  \\
            0.11  -0.11192793952545425  0.0  \\
            0.115  -0.11192793952545425  0.0  \\
            0.12  -0.11192793952545425  0.0  \\
            0.125  -0.11192793952545425  0.0  \\
            0.13  -0.11192793952545425  0.0  \\
            0.135  -0.11192793952545425  0.0  \\
            0.14  -0.11192793952545425  0.0  \\
            0.145  -0.11192793952545425  0.0  \\
            0.15  -0.11192793952545425  0.0  \\
            0.155  -0.11192793952545425  0.0  \\
            0.16  -0.11192793952545425  0.0  \\
            0.165  -0.11192793952545425  0.0  \\
            0.17  -0.11192793952545425  0.0  \\
            0.175  -0.11192793952545425  0.0  \\
            0.18  -0.11192793952545425  0.0  \\
            0.185  -0.11192793952545425  0.0  \\
            0.19  -0.11192793952545425  0.0  \\
            0.195  -0.11192793952545425  0.0  \\
            0.2  -0.11192793952545425  0.0  \\
            0.205  -0.11192793952545425  0.0  \\
            0.21  -0.11192793952545425  0.0  \\
            0.215  -0.11192793952545425  0.0  \\
            0.22  -0.11192793952545425  0.0  \\
            0.225  -0.11192793952545425  0.0  \\
            0.23  -0.11192793952545425  0.0  \\
            0.235  -0.11192793952545425  999.0  \\
            0.24  -0.11192793952545425  996.0  \\
            0.245  -0.11192793952545425  998.0  \\
            0.25  -0.11192793952545425  0.0  \\
            0.255  -0.11192793952545425  2.0  \\
            0.26  -0.11192793952545425  1.0  \\
            0.265  -0.11192793952545425  0.0  \\
            0.27  -0.11192793952545425  0.0  \\
            0.275  -0.11192793952545425  0.0  \\
            0.28  -0.11192793952545425  0.0  \\
            0.285  -0.11192793952545425  0.0  \\
            0.29  -0.11192793952545425  0.0  \\
            0.295  -0.11192793952545425  0.0  \\
            0.3  -0.11192793952545425  0.0  \\
            0.305  -0.11192793952545425  0.0  \\
            0.31  -0.11192793952545425  0.0  \\
            0.315  -0.11192793952545425  0.0  \\
            0.32  -0.11192793952545425  0.0  \\
            0.325  -0.11192793952545425  0.0  \\
            0.33  -0.11192793952545425  0.0  \\
            0.335  -0.11192793952545425  0.0  \\
            0.34  -0.11192793952545425  0.0  \\
            0.345  -0.11192793952545425  0.0  \\
            0.35  -0.11192793952545425  0.0  \\
            0.355  -0.11192793952545425  0.0  \\
            0.36  -0.11192793952545425  0.0  \\
            0.365  -0.11192793952545425  0.0  \\
            0.37  -0.11192793952545425  0.0  \\
            0.375  -0.11192793952545425  0.0  \\
            0.38  -0.11192793952545425  0.0  \\
            0.385  -0.11192793952545425  0.0  \\
            0.39  -0.11192793952545425  0.0  \\
            0.395  -0.11192793952545425  0.0  \\
            0.4  -0.11192793952545425  0.0  \\
            0.405  -0.11192793952545425  0.0  \\
            0.41  -0.11192793952545425  0.0  \\
            0.415  -0.11192793952545425  0.0  \\
            0.42  -0.11192793952545425  0.0  \\
            0.425  -0.11192793952545425  0.0  \\
            0.43  -0.11192793952545425  0.0  \\
            0.435  -0.11192793952545425  0.0  \\
            0.44  -0.11192793952545425  0.0  \\
            0.445  -0.11192793952545425  0.0  \\
            0.45  -0.11192793952545425  0.0  \\
            0.455  -0.11192793952545425  0.0  \\
            0.46  -0.11192793952545425  0.0  \\
            0.465  -0.11192793952545425  0.0  \\
            0.47  -0.11192793952545425  0.0  \\
            0.475  -0.11192793952545425  0.0  \\
            0.48  -0.11192793952545425  0.0  \\
            0.485  -0.11192793952545425  0.0  \\
            0.49  -0.11192793952545425  0.0  \\
            0.495  -0.11192793952545425  0.0  \\
            0.5  -0.11192793952545425  0.0  \\
            0.0  -0.10593408693513665  0.0  \\
            0.005  -0.10593408693513665  0.0  \\
            0.01  -0.10593408693513665  0.0  \\
            0.015  -0.10593408693513665  0.0  \\
            0.02  -0.10593408693513665  0.0  \\
            0.025  -0.10593408693513665  0.0  \\
            0.03  -0.10593408693513665  0.0  \\
            0.035  -0.10593408693513665  0.0  \\
            0.04  -0.10593408693513665  0.0  \\
            0.045  -0.10593408693513665  0.0  \\
            0.05  -0.10593408693513665  0.0  \\
            0.055  -0.10593408693513665  0.0  \\
            0.06  -0.10593408693513665  0.0  \\
            0.065  -0.10593408693513665  0.0  \\
            0.07  -0.10593408693513665  0.0  \\
            0.075  -0.10593408693513665  0.0  \\
            0.08  -0.10593408693513665  0.0  \\
            0.085  -0.10593408693513665  0.0  \\
            0.09  -0.10593408693513665  0.0  \\
            0.095  -0.10593408693513665  0.0  \\
            0.1  -0.10593408693513665  0.0  \\
            0.105  -0.10593408693513665  0.0  \\
            0.11  -0.10593408693513665  0.0  \\
            0.115  -0.10593408693513665  0.0  \\
            0.12  -0.10593408693513665  0.0  \\
            0.125  -0.10593408693513665  0.0  \\
            0.13  -0.10593408693513665  0.0  \\
            0.135  -0.10593408693513665  0.0  \\
            0.14  -0.10593408693513665  0.0  \\
            0.145  -0.10593408693513665  0.0  \\
            0.15  -0.10593408693513665  0.0  \\
            0.155  -0.10593408693513665  0.0  \\
            0.16  -0.10593408693513665  0.0  \\
            0.165  -0.10593408693513665  0.0  \\
            0.17  -0.10593408693513665  0.0  \\
            0.175  -0.10593408693513665  0.0  \\
            0.18  -0.10593408693513665  0.0  \\
            0.185  -0.10593408693513665  0.0  \\
            0.19  -0.10593408693513665  0.0  \\
            0.195  -0.10593408693513665  0.0  \\
            0.2  -0.10593408693513665  0.0  \\
            0.205  -0.10593408693513665  0.0  \\
            0.21  -0.10593408693513665  0.0  \\
            0.215  -0.10593408693513665  0.0  \\
            0.22  -0.10593408693513665  992.0  \\
            0.225  -0.10593408693513665  997.0  \\
            0.23  -0.10593408693513665  998.0  \\
            0.235  -0.10593408693513665  0.0  \\
            0.24  -0.10593408693513665  4.0  \\
            0.245  -0.10593408693513665  2.0  \\
            0.25  -0.10593408693513665  1.0  \\
            0.255  -0.10593408693513665  0.0  \\
            0.26  -0.10593408693513665  0.0  \\
            0.265  -0.10593408693513665  0.0  \\
            0.27  -0.10593408693513665  0.0  \\
            0.275  -0.10593408693513665  0.0  \\
            0.28  -0.10593408693513665  0.0  \\
            0.285  -0.10593408693513665  0.0  \\
            0.29  -0.10593408693513665  0.0  \\
            0.295  -0.10593408693513665  0.0  \\
            0.3  -0.10593408693513665  0.0  \\
            0.305  -0.10593408693513665  0.0  \\
            0.31  -0.10593408693513665  0.0  \\
            0.315  -0.10593408693513665  0.0  \\
            0.32  -0.10593408693513665  0.0  \\
            0.325  -0.10593408693513665  0.0  \\
            0.33  -0.10593408693513665  0.0  \\
            0.335  -0.10593408693513665  0.0  \\
            0.34  -0.10593408693513665  0.0  \\
            0.345  -0.10593408693513665  0.0  \\
            0.35  -0.10593408693513665  0.0  \\
            0.355  -0.10593408693513665  0.0  \\
            0.36  -0.10593408693513665  0.0  \\
            0.365  -0.10593408693513665  0.0  \\
            0.37  -0.10593408693513665  0.0  \\
            0.375  -0.10593408693513665  0.0  \\
            0.38  -0.10593408693513665  0.0  \\
            0.385  -0.10593408693513665  0.0  \\
            0.39  -0.10593408693513665  0.0  \\
            0.395  -0.10593408693513665  0.0  \\
            0.4  -0.10593408693513665  0.0  \\
            0.405  -0.10593408693513665  0.0  \\
            0.41  -0.10593408693513665  0.0  \\
            0.415  -0.10593408693513665  0.0  \\
            0.42  -0.10593408693513665  0.0  \\
            0.425  -0.10593408693513665  0.0  \\
            0.43  -0.10593408693513665  0.0  \\
            0.435  -0.10593408693513665  0.0  \\
            0.44  -0.10593408693513665  0.0  \\
            0.445  -0.10593408693513665  0.0  \\
            0.45  -0.10593408693513665  0.0  \\
            0.455  -0.10593408693513665  0.0  \\
            0.46  -0.10593408693513665  0.0  \\
            0.465  -0.10593408693513665  0.0  \\
            0.47  -0.10593408693513665  0.0  \\
            0.475  -0.10593408693513665  0.0  \\
            0.48  -0.10593408693513665  0.0  \\
            0.485  -0.10593408693513665  0.0  \\
            0.49  -0.10593408693513665  0.0  \\
            0.495  -0.10593408693513665  0.0  \\
            0.5  -0.10593408693513665  0.0  \\
            0.0  -0.09994023434481904  0.0  \\
            0.005  -0.09994023434481904  0.0  \\
            0.01  -0.09994023434481904  0.0  \\
            0.015  -0.09994023434481904  0.0  \\
            0.02  -0.09994023434481904  0.0  \\
            0.025  -0.09994023434481904  0.0  \\
            0.03  -0.09994023434481904  0.0  \\
            0.035  -0.09994023434481904  0.0  \\
            0.04  -0.09994023434481904  0.0  \\
            0.045  -0.09994023434481904  0.0  \\
            0.05  -0.09994023434481904  0.0  \\
            0.055  -0.09994023434481904  0.0  \\
            0.06  -0.09994023434481904  0.0  \\
            0.065  -0.09994023434481904  0.0  \\
            0.07  -0.09994023434481904  0.0  \\
            0.075  -0.09994023434481904  0.0  \\
            0.08  -0.09994023434481904  0.0  \\
            0.085  -0.09994023434481904  0.0  \\
            0.09  -0.09994023434481904  0.0  \\
            0.095  -0.09994023434481904  0.0  \\
            0.1  -0.09994023434481904  0.0  \\
            0.105  -0.09994023434481904  0.0  \\
            0.11  -0.09994023434481904  0.0  \\
            0.115  -0.09994023434481904  0.0  \\
            0.12  -0.09994023434481904  0.0  \\
            0.125  -0.09994023434481904  0.0  \\
            0.13  -0.09994023434481904  0.0  \\
            0.135  -0.09994023434481904  0.0  \\
            0.14  -0.09994023434481904  0.0  \\
            0.145  -0.09994023434481904  0.0  \\
            0.15  -0.09994023434481904  0.0  \\
            0.155  -0.09994023434481904  0.0  \\
            0.16  -0.09994023434481904  0.0  \\
            0.165  -0.09994023434481904  0.0  \\
            0.17  -0.09994023434481904  0.0  \\
            0.175  -0.09994023434481904  0.0  \\
            0.18  -0.09994023434481904  0.0  \\
            0.185  -0.09994023434481904  0.0  \\
            0.19  -0.09994023434481904  0.0  \\
            0.195  -0.09994023434481904  0.0  \\
            0.2  -0.09994023434481904  0.0  \\
            0.205  -0.09994023434481904  993.0  \\
            0.21  -0.09994023434481904  995.0  \\
            0.215  -0.09994023434481904  991.0  \\
            0.22  -0.09994023434481904  0.0  \\
            0.225  -0.09994023434481904  3.0  \\
            0.23  -0.09994023434481904  2.0  \\
            0.235  -0.09994023434481904  1.0  \\
            0.24  -0.09994023434481904  0.0  \\
            0.245  -0.09994023434481904  0.0  \\
            0.25  -0.09994023434481904  0.0  \\
            0.255  -0.09994023434481904  0.0  \\
            0.26  -0.09994023434481904  0.0  \\
            0.265  -0.09994023434481904  0.0  \\
            0.27  -0.09994023434481904  0.0  \\
            0.275  -0.09994023434481904  0.0  \\
            0.28  -0.09994023434481904  0.0  \\
            0.285  -0.09994023434481904  0.0  \\
            0.29  -0.09994023434481904  0.0  \\
            0.295  -0.09994023434481904  0.0  \\
            0.3  -0.09994023434481904  0.0  \\
            0.305  -0.09994023434481904  0.0  \\
            0.31  -0.09994023434481904  0.0  \\
            0.315  -0.09994023434481904  1.0  \\
            0.32  -0.09994023434481904  0.0  \\
            0.325  -0.09994023434481904  0.0  \\
            0.33  -0.09994023434481904  0.0  \\
            0.335  -0.09994023434481904  0.0  \\
            0.34  -0.09994023434481904  0.0  \\
            0.345  -0.09994023434481904  0.0  \\
            0.35  -0.09994023434481904  0.0  \\
            0.355  -0.09994023434481904  0.0  \\
            0.36  -0.09994023434481904  0.0  \\
            0.365  -0.09994023434481904  0.0  \\
            0.37  -0.09994023434481904  0.0  \\
            0.375  -0.09994023434481904  0.0  \\
            0.38  -0.09994023434481904  0.0  \\
            0.385  -0.09994023434481904  0.0  \\
            0.39  -0.09994023434481904  0.0  \\
            0.395  -0.09994023434481904  0.0  \\
            0.4  -0.09994023434481904  0.0  \\
            0.405  -0.09994023434481904  0.0  \\
            0.41  -0.09994023434481904  0.0  \\
            0.415  -0.09994023434481904  0.0  \\
            0.42  -0.09994023434481904  0.0  \\
            0.425  -0.09994023434481904  0.0  \\
            0.43  -0.09994023434481904  0.0  \\
            0.435  -0.09994023434481904  0.0  \\
            0.44  -0.09994023434481904  0.0  \\
            0.445  -0.09994023434481904  0.0  \\
            0.45  -0.09994023434481904  0.0  \\
            0.455  -0.09994023434481904  0.0  \\
            0.46  -0.09994023434481904  0.0  \\
            0.465  -0.09994023434481904  0.0  \\
            0.47  -0.09994023434481904  0.0  \\
            0.475  -0.09994023434481904  0.0  \\
            0.48  -0.09994023434481904  0.0  \\
            0.485  -0.09994023434481904  0.0  \\
            0.49  -0.09994023434481904  0.0  \\
            0.495  -0.09994023434481904  0.0  \\
            0.5  -0.09994023434481904  0.0  \\
            0.0  -0.09394638175450143  0.0  \\
            0.005  -0.09394638175450143  0.0  \\
            0.01  -0.09394638175450143  0.0  \\
            0.015  -0.09394638175450143  0.0  \\
            0.02  -0.09394638175450143  0.0  \\
            0.025  -0.09394638175450143  0.0  \\
            0.03  -0.09394638175450143  0.0  \\
            0.035  -0.09394638175450143  0.0  \\
            0.04  -0.09394638175450143  0.0  \\
            0.045  -0.09394638175450143  0.0  \\
            0.05  -0.09394638175450143  0.0  \\
            0.055  -0.09394638175450143  0.0  \\
            0.06  -0.09394638175450143  0.0  \\
            0.065  -0.09394638175450143  0.0  \\
            0.07  -0.09394638175450143  0.0  \\
            0.075  -0.09394638175450143  0.0  \\
            0.08  -0.09394638175450143  0.0  \\
            0.085  -0.09394638175450143  0.0  \\
            0.09  -0.09394638175450143  0.0  \\
            0.095  -0.09394638175450143  0.0  \\
            0.1  -0.09394638175450143  0.0  \\
            0.105  -0.09394638175450143  0.0  \\
            0.11  -0.09394638175450143  0.0  \\
            0.115  -0.09394638175450143  0.0  \\
            0.12  -0.09394638175450143  0.0  \\
            0.125  -0.09394638175450143  0.0  \\
            0.13  -0.09394638175450143  0.0  \\
            0.135  -0.09394638175450143  0.0  \\
            0.14  -0.09394638175450143  0.0  \\
            0.145  -0.09394638175450143  0.0  \\
            0.15  -0.09394638175450143  0.0  \\
            0.155  -0.09394638175450143  0.0  \\
            0.16  -0.09394638175450143  0.0  \\
            0.165  -0.09394638175450143  0.0  \\
            0.17  -0.09394638175450143  0.0  \\
            0.175  -0.09394638175450143  0.0  \\
            0.18  -0.09394638175450143  0.0  \\
            0.185  -0.09394638175450143  0.0  \\
            0.19  -0.09394638175450143  969.0  \\
            0.195  -0.09394638175450143  982.0  \\
            0.2  -0.09394638175450143  986.0  \\
            0.205  -0.09394638175450143  5.0  \\
            0.21  -0.09394638175450143  5.0  \\
            0.215  -0.09394638175450143  9.0  \\
            0.22  -0.09394638175450143  8.0  \\
            0.225  -0.09394638175450143  0.0  \\
            0.23  -0.09394638175450143  0.0  \\
            0.235  -0.09394638175450143  0.0  \\
            0.24  -0.09394638175450143  0.0  \\
            0.245  -0.09394638175450143  0.0  \\
            0.25  -0.09394638175450143  0.0  \\
            0.255  -0.09394638175450143  0.0  \\
            0.26  -0.09394638175450143  0.0  \\
            0.265  -0.09394638175450143  0.0  \\
            0.27  -0.09394638175450143  0.0  \\
            0.275  -0.09394638175450143  0.0  \\
            0.28  -0.09394638175450143  0.0  \\
            0.285  -0.09394638175450143  0.0  \\
            0.29  -0.09394638175450143  0.0  \\
            0.295  -0.09394638175450143  0.0  \\
            0.3  -0.09394638175450143  0.0  \\
            0.305  -0.09394638175450143  0.0  \\
            0.31  -0.09394638175450143  0.0  \\
            0.315  -0.09394638175450143  0.0  \\
            0.32  -0.09394638175450143  0.0  \\
            0.325  -0.09394638175450143  0.0  \\
            0.33  -0.09394638175450143  0.0  \\
            0.335  -0.09394638175450143  0.0  \\
            0.34  -0.09394638175450143  0.0  \\
            0.345  -0.09394638175450143  0.0  \\
            0.35  -0.09394638175450143  0.0  \\
            0.355  -0.09394638175450143  0.0  \\
            0.36  -0.09394638175450143  0.0  \\
            0.365  -0.09394638175450143  0.0  \\
            0.37  -0.09394638175450143  0.0  \\
            0.375  -0.09394638175450143  0.0  \\
            0.38  -0.09394638175450143  0.0  \\
            0.385  -0.09394638175450143  0.0  \\
            0.39  -0.09394638175450143  0.0  \\
            0.395  -0.09394638175450143  0.0  \\
            0.4  -0.09394638175450143  0.0  \\
            0.405  -0.09394638175450143  0.0  \\
            0.41  -0.09394638175450143  0.0  \\
            0.415  -0.09394638175450143  0.0  \\
            0.42  -0.09394638175450143  0.0  \\
            0.425  -0.09394638175450143  0.0  \\
            0.43  -0.09394638175450143  0.0  \\
            0.435  -0.09394638175450143  0.0  \\
            0.44  -0.09394638175450143  0.0  \\
            0.445  -0.09394638175450143  0.0  \\
            0.45  -0.09394638175450143  0.0  \\
            0.455  -0.09394638175450143  0.0  \\
            0.46  -0.09394638175450143  0.0  \\
            0.465  -0.09394638175450143  0.0  \\
            0.47  -0.09394638175450143  0.0  \\
            0.475  -0.09394638175450143  0.0  \\
            0.48  -0.09394638175450143  0.0  \\
            0.485  -0.09394638175450143  0.0  \\
            0.49  -0.09394638175450143  0.0  \\
            0.495  -0.09394638175450143  0.0  \\
            0.5  -0.09394638175450143  0.0  \\
            0.0  -0.08795252916418382  0.0  \\
            0.005  -0.08795252916418382  0.0  \\
            0.01  -0.08795252916418382  0.0  \\
            0.015  -0.08795252916418382  0.0  \\
            0.02  -0.08795252916418382  0.0  \\
            0.025  -0.08795252916418382  0.0  \\
            0.03  -0.08795252916418382  0.0  \\
            0.035  -0.08795252916418382  0.0  \\
            0.04  -0.08795252916418382  0.0  \\
            0.045  -0.08795252916418382  0.0  \\
            0.05  -0.08795252916418382  0.0  \\
            0.055  -0.08795252916418382  0.0  \\
            0.06  -0.08795252916418382  0.0  \\
            0.065  -0.08795252916418382  0.0  \\
            0.07  -0.08795252916418382  0.0  \\
            0.075  -0.08795252916418382  0.0  \\
            0.08  -0.08795252916418382  0.0  \\
            0.085  -0.08795252916418382  0.0  \\
            0.09  -0.08795252916418382  0.0  \\
            0.095  -0.08795252916418382  0.0  \\
            0.1  -0.08795252916418382  0.0  \\
            0.105  -0.08795252916418382  0.0  \\
            0.11  -0.08795252916418382  0.0  \\
            0.115  -0.08795252916418382  0.0  \\
            0.12  -0.08795252916418382  0.0  \\
            0.125  -0.08795252916418382  0.0  \\
            0.13  -0.08795252916418382  0.0  \\
            0.135  -0.08795252916418382  0.0  \\
            0.14  -0.08795252916418382  0.0  \\
            0.145  -0.08795252916418382  0.0  \\
            0.15  -0.08795252916418382  0.0  \\
            0.155  -0.08795252916418382  0.0  \\
            0.16  -0.08795252916418382  0.0  \\
            0.165  -0.08795252916418382  0.0  \\
            0.17  -0.08795252916418382  64.0  \\
            0.175  -0.08795252916418382  529.0  \\
            0.18  -0.08795252916418382  886.0  \\
            0.185  -0.08795252916418382  945.0  \\
            0.19  -0.08795252916418382  4.0  \\
            0.195  -0.08795252916418382  10.0  \\
            0.2  -0.08795252916418382  8.0  \\
            0.205  -0.08795252916418382  0.0  \\
            0.21  -0.08795252916418382  0.0  \\
            0.215  -0.08795252916418382  0.0  \\
            0.22  -0.08795252916418382  0.0  \\
            0.225  -0.08795252916418382  0.0  \\
            0.23  -0.08795252916418382  0.0  \\
            0.235  -0.08795252916418382  0.0  \\
            0.24  -0.08795252916418382  0.0  \\
            0.245  -0.08795252916418382  0.0  \\
            0.25  -0.08795252916418382  0.0  \\
            0.255  -0.08795252916418382  0.0  \\
            0.26  -0.08795252916418382  0.0  \\
            0.265  -0.08795252916418382  0.0  \\
            0.27  -0.08795252916418382  0.0  \\
            0.275  -0.08795252916418382  0.0  \\
            0.28  -0.08795252916418382  0.0  \\
            0.285  -0.08795252916418382  0.0  \\
            0.29  -0.08795252916418382  0.0  \\
            0.295  -0.08795252916418382  0.0  \\
            0.3  -0.08795252916418382  0.0  \\
            0.305  -0.08795252916418382  0.0  \\
            0.31  -0.08795252916418382  0.0  \\
            0.315  -0.08795252916418382  0.0  \\
            0.32  -0.08795252916418382  0.0  \\
            0.325  -0.08795252916418382  0.0  \\
            0.33  -0.08795252916418382  0.0  \\
            0.335  -0.08795252916418382  0.0  \\
            0.34  -0.08795252916418382  0.0  \\
            0.345  -0.08795252916418382  0.0  \\
            0.35  -0.08795252916418382  0.0  \\
            0.355  -0.08795252916418382  0.0  \\
            0.36  -0.08795252916418382  0.0  \\
            0.365  -0.08795252916418382  0.0  \\
            0.37  -0.08795252916418382  0.0  \\
            0.375  -0.08795252916418382  0.0  \\
            0.38  -0.08795252916418382  0.0  \\
            0.385  -0.08795252916418382  0.0  \\
            0.39  -0.08795252916418382  0.0  \\
            0.395  -0.08795252916418382  0.0  \\
            0.4  -0.08795252916418382  0.0  \\
            0.405  -0.08795252916418382  0.0  \\
            0.41  -0.08795252916418382  0.0  \\
            0.415  -0.08795252916418382  0.0  \\
            0.42  -0.08795252916418382  0.0  \\
            0.425  -0.08795252916418382  0.0  \\
            0.43  -0.08795252916418382  0.0  \\
            0.435  -0.08795252916418382  0.0  \\
            0.44  -0.08795252916418382  0.0  \\
            0.445  -0.08795252916418382  0.0  \\
            0.45  -0.08795252916418382  0.0  \\
            0.455  -0.08795252916418382  0.0  \\
            0.46  -0.08795252916418382  0.0  \\
            0.465  -0.08795252916418382  0.0  \\
            0.47  -0.08795252916418382  0.0  \\
            0.475  -0.08795252916418382  0.0  \\
            0.48  -0.08795252916418382  0.0  \\
            0.485  -0.08795252916418382  0.0  \\
            0.49  -0.08795252916418382  0.0  \\
            0.495  -0.08795252916418382  0.0  \\
            0.5  -0.08795252916418382  0.0  \\
            0.0  -0.08195867657386621  0.0  \\
            0.005  -0.08195867657386621  0.0  \\
            0.01  -0.08195867657386621  0.0  \\
            0.015  -0.08195867657386621  0.0  \\
            0.02  -0.08195867657386621  0.0  \\
            0.025  -0.08195867657386621  0.0  \\
            0.03  -0.08195867657386621  0.0  \\
            0.035  -0.08195867657386621  0.0  \\
            0.04  -0.08195867657386621  0.0  \\
            0.045  -0.08195867657386621  0.0  \\
            0.05  -0.08195867657386621  0.0  \\
            0.055  -0.08195867657386621  0.0  \\
            0.06  -0.08195867657386621  0.0  \\
            0.065  -0.08195867657386621  0.0  \\
            0.07  -0.08195867657386621  0.0  \\
            0.075  -0.08195867657386621  0.0  \\
            0.08  -0.08195867657386621  0.0  \\
            0.085  -0.08195867657386621  0.0  \\
            0.09  -0.08195867657386621  0.0  \\
            0.095  -0.08195867657386621  0.0  \\
            0.1  -0.08195867657386621  0.0  \\
            0.105  -0.08195867657386621  0.0  \\
            0.11  -0.08195867657386621  0.0  \\
            0.115  -0.08195867657386621  0.0  \\
            0.12  -0.08195867657386621  0.0  \\
            0.125  -0.08195867657386621  0.0  \\
            0.13  -0.08195867657386621  0.0  \\
            0.135  -0.08195867657386621  0.0  \\
            0.14  -0.08195867657386621  0.0  \\
            0.145  -0.08195867657386621  0.0  \\
            0.15  -0.08195867657386621  0.0  \\
            0.155  -0.08195867657386621  0.0  \\
            0.16  -0.08195867657386621  0.0  \\
            0.165  -0.08195867657386621  4.0  \\
            0.17  -0.08195867657386621  2.0  \\
            0.175  -0.08195867657386621  3.0  \\
            0.18  -0.08195867657386621  0.0  \\
            0.185  -0.08195867657386621  0.0  \\
            0.19  -0.08195867657386621  0.0  \\
            0.195  -0.08195867657386621  0.0  \\
            0.2  -0.08195867657386621  0.0  \\
            0.205  -0.08195867657386621  0.0  \\
            0.21  -0.08195867657386621  0.0  \\
            0.215  -0.08195867657386621  0.0  \\
            0.22  -0.08195867657386621  0.0  \\
            0.225  -0.08195867657386621  0.0  \\
            0.23  -0.08195867657386621  0.0  \\
            0.235  -0.08195867657386621  0.0  \\
            0.24  -0.08195867657386621  0.0  \\
            0.245  -0.08195867657386621  0.0  \\
            0.25  -0.08195867657386621  0.0  \\
            0.255  -0.08195867657386621  0.0  \\
            0.26  -0.08195867657386621  0.0  \\
            0.265  -0.08195867657386621  0.0  \\
            0.27  -0.08195867657386621  0.0  \\
            0.275  -0.08195867657386621  0.0  \\
            0.28  -0.08195867657386621  0.0  \\
            0.285  -0.08195867657386621  0.0  \\
            0.29  -0.08195867657386621  0.0  \\
            0.295  -0.08195867657386621  0.0  \\
            0.3  -0.08195867657386621  0.0  \\
            0.305  -0.08195867657386621  0.0  \\
            0.31  -0.08195867657386621  0.0  \\
            0.315  -0.08195867657386621  0.0  \\
            0.32  -0.08195867657386621  0.0  \\
            0.325  -0.08195867657386621  0.0  \\
            0.33  -0.08195867657386621  0.0  \\
            0.335  -0.08195867657386621  0.0  \\
            0.34  -0.08195867657386621  0.0  \\
            0.345  -0.08195867657386621  0.0  \\
            0.35  -0.08195867657386621  0.0  \\
            0.355  -0.08195867657386621  0.0  \\
            0.36  -0.08195867657386621  0.0  \\
            0.365  -0.08195867657386621  0.0  \\
            0.37  -0.08195867657386621  0.0  \\
            0.375  -0.08195867657386621  0.0  \\
            0.38  -0.08195867657386621  0.0  \\
            0.385  -0.08195867657386621  0.0  \\
            0.39  -0.08195867657386621  0.0  \\
            0.395  -0.08195867657386621  0.0  \\
            0.4  -0.08195867657386621  0.0  \\
            0.405  -0.08195867657386621  0.0  \\
            0.41  -0.08195867657386621  0.0  \\
            0.415  -0.08195867657386621  0.0  \\
            0.42  -0.08195867657386621  0.0  \\
            0.425  -0.08195867657386621  0.0  \\
            0.43  -0.08195867657386621  0.0  \\
            0.435  -0.08195867657386621  0.0  \\
            0.44  -0.08195867657386621  0.0  \\
            0.445  -0.08195867657386621  0.0  \\
            0.45  -0.08195867657386621  0.0  \\
            0.455  -0.08195867657386621  0.0  \\
            0.46  -0.08195867657386621  0.0  \\
            0.465  -0.08195867657386621  0.0  \\
            0.47  -0.08195867657386621  0.0  \\
            0.475  -0.08195867657386621  0.0  \\
            0.48  -0.08195867657386621  0.0  \\
            0.485  -0.08195867657386621  0.0  \\
            0.49  -0.08195867657386621  0.0  \\
            0.495  -0.08195867657386621  0.0  \\
            0.5  -0.08195867657386621  0.0  \\
            0.0  -0.0759648239835486  0.0  \\
            0.005  -0.0759648239835486  0.0  \\
            0.01  -0.0759648239835486  0.0  \\
            0.015  -0.0759648239835486  0.0  \\
            0.02  -0.0759648239835486  0.0  \\
            0.025  -0.0759648239835486  0.0  \\
            0.03  -0.0759648239835486  0.0  \\
            0.035  -0.0759648239835486  0.0  \\
            0.04  -0.0759648239835486  0.0  \\
            0.045  -0.0759648239835486  0.0  \\
            0.05  -0.0759648239835486  0.0  \\
            0.055  -0.0759648239835486  0.0  \\
            0.06  -0.0759648239835486  0.0  \\
            0.065  -0.0759648239835486  0.0  \\
            0.07  -0.0759648239835486  0.0  \\
            0.075  -0.0759648239835486  0.0  \\
            0.08  -0.0759648239835486  0.0  \\
            0.085  -0.0759648239835486  0.0  \\
            0.09  -0.0759648239835486  0.0  \\
            0.095  -0.0759648239835486  0.0  \\
            0.1  -0.0759648239835486  0.0  \\
            0.105  -0.0759648239835486  0.0  \\
            0.11  -0.0759648239835486  0.0  \\
            0.115  -0.0759648239835486  0.0  \\
            0.12  -0.0759648239835486  0.0  \\
            0.125  -0.0759648239835486  0.0  \\
            0.13  -0.0759648239835486  0.0  \\
            0.135  -0.0759648239835486  0.0  \\
            0.14  -0.0759648239835486  0.0  \\
            0.145  -0.0759648239835486  0.0  \\
            0.15  -0.0759648239835486  0.0  \\
            0.155  -0.0759648239835486  2.0  \\
            0.16  -0.0759648239835486  2.0  \\
            0.165  -0.0759648239835486  2.0  \\
            0.17  -0.0759648239835486  0.0  \\
            0.175  -0.0759648239835486  0.0  \\
            0.18  -0.0759648239835486  0.0  \\
            0.185  -0.0759648239835486  0.0  \\
            0.19  -0.0759648239835486  0.0  \\
            0.195  -0.0759648239835486  0.0  \\
            0.2  -0.0759648239835486  0.0  \\
            0.205  -0.0759648239835486  0.0  \\
            0.21  -0.0759648239835486  0.0  \\
            0.215  -0.0759648239835486  0.0  \\
            0.22  -0.0759648239835486  0.0  \\
            0.225  -0.0759648239835486  0.0  \\
            0.23  -0.0759648239835486  0.0  \\
            0.235  -0.0759648239835486  0.0  \\
            0.24  -0.0759648239835486  0.0  \\
            0.245  -0.0759648239835486  0.0  \\
            0.25  -0.0759648239835486  0.0  \\
            0.255  -0.0759648239835486  0.0  \\
            0.26  -0.0759648239835486  0.0  \\
            0.265  -0.0759648239835486  0.0  \\
            0.27  -0.0759648239835486  0.0  \\
            0.275  -0.0759648239835486  0.0  \\
            0.28  -0.0759648239835486  0.0  \\
            0.285  -0.0759648239835486  0.0  \\
            0.29  -0.0759648239835486  0.0  \\
            0.295  -0.0759648239835486  0.0  \\
            0.3  -0.0759648239835486  0.0  \\
            0.305  -0.0759648239835486  0.0  \\
            0.31  -0.0759648239835486  0.0  \\
            0.315  -0.0759648239835486  0.0  \\
            0.32  -0.0759648239835486  0.0  \\
            0.325  -0.0759648239835486  0.0  \\
            0.33  -0.0759648239835486  0.0  \\
            0.335  -0.0759648239835486  0.0  \\
            0.34  -0.0759648239835486  0.0  \\
            0.345  -0.0759648239835486  0.0  \\
            0.35  -0.0759648239835486  0.0  \\
            0.355  -0.0759648239835486  0.0  \\
            0.36  -0.0759648239835486  0.0  \\
            0.365  -0.0759648239835486  0.0  \\
            0.37  -0.0759648239835486  0.0  \\
            0.375  -0.0759648239835486  0.0  \\
            0.38  -0.0759648239835486  0.0  \\
            0.385  -0.0759648239835486  0.0  \\
            0.39  -0.0759648239835486  0.0  \\
            0.395  -0.0759648239835486  0.0  \\
            0.4  -0.0759648239835486  0.0  \\
            0.405  -0.0759648239835486  0.0  \\
            0.41  -0.0759648239835486  0.0  \\
            0.415  -0.0759648239835486  0.0  \\
            0.42  -0.0759648239835486  0.0  \\
            0.425  -0.0759648239835486  0.0  \\
            0.43  -0.0759648239835486  0.0  \\
            0.435  -0.0759648239835486  0.0  \\
            0.44  -0.0759648239835486  0.0  \\
            0.445  -0.0759648239835486  0.0  \\
            0.45  -0.0759648239835486  0.0  \\
            0.455  -0.0759648239835486  0.0  \\
            0.46  -0.0759648239835486  0.0  \\
            0.465  -0.0759648239835486  0.0  \\
            0.47  -0.0759648239835486  0.0  \\
            0.475  -0.0759648239835486  0.0  \\
            0.48  -0.0759648239835486  0.0  \\
            0.485  -0.0759648239835486  0.0  \\
            0.49  -0.0759648239835486  0.0  \\
            0.495  -0.0759648239835486  0.0  \\
            0.5  -0.0759648239835486  0.0  \\
            0.0  -0.069970971393231  0.0  \\
            0.005  -0.069970971393231  0.0  \\
            0.01  -0.069970971393231  0.0  \\
            0.015  -0.069970971393231  0.0  \\
            0.02  -0.069970971393231  0.0  \\
            0.025  -0.069970971393231  0.0  \\
            0.03  -0.069970971393231  0.0  \\
            0.035  -0.069970971393231  0.0  \\
            0.04  -0.069970971393231  0.0  \\
            0.045  -0.069970971393231  0.0  \\
            0.05  -0.069970971393231  0.0  \\
            0.055  -0.069970971393231  0.0  \\
            0.06  -0.069970971393231  0.0  \\
            0.065  -0.069970971393231  0.0  \\
            0.07  -0.069970971393231  0.0  \\
            0.075  -0.069970971393231  0.0  \\
            0.08  -0.069970971393231  0.0  \\
            0.085  -0.069970971393231  0.0  \\
            0.09  -0.069970971393231  0.0  \\
            0.095  -0.069970971393231  0.0  \\
            0.1  -0.069970971393231  0.0  \\
            0.105  -0.069970971393231  0.0  \\
            0.11  -0.069970971393231  0.0  \\
            0.115  -0.069970971393231  0.0  \\
            0.12  -0.069970971393231  0.0  \\
            0.125  -0.069970971393231  0.0  \\
            0.13  -0.069970971393231  0.0  \\
            0.135  -0.069970971393231  2.0  \\
            0.14  -0.069970971393231  2.0  \\
            0.145  -0.069970971393231  2.0  \\
            0.15  -0.069970971393231  2.0  \\
            0.155  -0.069970971393231  0.0  \\
            0.16  -0.069970971393231  0.0  \\
            0.165  -0.069970971393231  0.0  \\
            0.17  -0.069970971393231  0.0  \\
            0.175  -0.069970971393231  0.0  \\
            0.18  -0.069970971393231  0.0  \\
            0.185  -0.069970971393231  0.0  \\
            0.19  -0.069970971393231  0.0  \\
            0.195  -0.069970971393231  0.0  \\
            0.2  -0.069970971393231  0.0  \\
            0.205  -0.069970971393231  0.0  \\
            0.21  -0.069970971393231  0.0  \\
            0.215  -0.069970971393231  0.0  \\
            0.22  -0.069970971393231  0.0  \\
            0.225  -0.069970971393231  0.0  \\
            0.23  -0.069970971393231  0.0  \\
            0.235  -0.069970971393231  0.0  \\
            0.24  -0.069970971393231  0.0  \\
            0.245  -0.069970971393231  0.0  \\
            0.25  -0.069970971393231  0.0  \\
            0.255  -0.069970971393231  0.0  \\
            0.26  -0.069970971393231  0.0  \\
            0.265  -0.069970971393231  0.0  \\
            0.27  -0.069970971393231  0.0  \\
            0.275  -0.069970971393231  0.0  \\
            0.28  -0.069970971393231  0.0  \\
            0.285  -0.069970971393231  0.0  \\
            0.29  -0.069970971393231  0.0  \\
            0.295  -0.069970971393231  0.0  \\
            0.3  -0.069970971393231  0.0  \\
            0.305  -0.069970971393231  0.0  \\
            0.31  -0.069970971393231  0.0  \\
            0.315  -0.069970971393231  0.0  \\
            0.32  -0.069970971393231  0.0  \\
            0.325  -0.069970971393231  0.0  \\
            0.33  -0.069970971393231  0.0  \\
            0.335  -0.069970971393231  0.0  \\
            0.34  -0.069970971393231  0.0  \\
            0.345  -0.069970971393231  0.0  \\
            0.35  -0.069970971393231  0.0  \\
            0.355  -0.069970971393231  0.0  \\
            0.36  -0.069970971393231  0.0  \\
            0.365  -0.069970971393231  0.0  \\
            0.37  -0.069970971393231  0.0  \\
            0.375  -0.069970971393231  0.0  \\
            0.38  -0.069970971393231  0.0  \\
            0.385  -0.069970971393231  0.0  \\
            0.39  -0.069970971393231  0.0  \\
            0.395  -0.069970971393231  0.0  \\
            0.4  -0.069970971393231  0.0  \\
            0.405  -0.069970971393231  0.0  \\
            0.41  -0.069970971393231  0.0  \\
            0.415  -0.069970971393231  0.0  \\
            0.42  -0.069970971393231  0.0  \\
            0.425  -0.069970971393231  0.0  \\
            0.43  -0.069970971393231  0.0  \\
            0.435  -0.069970971393231  0.0  \\
            0.44  -0.069970971393231  0.0  \\
            0.445  -0.069970971393231  0.0  \\
            0.45  -0.069970971393231  0.0  \\
            0.455  -0.069970971393231  0.0  \\
            0.46  -0.069970971393231  0.0  \\
            0.465  -0.069970971393231  0.0  \\
            0.47  -0.069970971393231  0.0  \\
            0.475  -0.069970971393231  0.0  \\
            0.48  -0.069970971393231  0.0  \\
            0.485  -0.069970971393231  0.0  \\
            0.49  -0.069970971393231  0.0  \\
            0.495  -0.069970971393231  0.0  \\
            0.5  -0.069970971393231  0.0  \\
            0.0  -0.06397711880291339  0.0  \\
            0.005  -0.06397711880291339  0.0  \\
            0.01  -0.06397711880291339  0.0  \\
            0.015  -0.06397711880291339  0.0  \\
            0.02  -0.06397711880291339  0.0  \\
            0.025  -0.06397711880291339  0.0  \\
            0.03  -0.06397711880291339  0.0  \\
            0.035  -0.06397711880291339  0.0  \\
            0.04  -0.06397711880291339  0.0  \\
            0.045  -0.06397711880291339  0.0  \\
            0.05  -0.06397711880291339  0.0  \\
            0.055  -0.06397711880291339  0.0  \\
            0.06  -0.06397711880291339  0.0  \\
            0.065  -0.06397711880291339  0.0  \\
            0.07  -0.06397711880291339  0.0  \\
            0.075  -0.06397711880291339  0.0  \\
            0.08  -0.06397711880291339  0.0  \\
            0.085  -0.06397711880291339  0.0  \\
            0.09  -0.06397711880291339  0.0  \\
            0.095  -0.06397711880291339  0.0  \\
            0.1  -0.06397711880291339  0.0  \\
            0.105  -0.06397711880291339  0.0  \\
            0.11  -0.06397711880291339  0.0  \\
            0.115  -0.06397711880291339  0.0  \\
            0.12  -0.06397711880291339  1.0  \\
            0.125  -0.06397711880291339  2.0  \\
            0.13  -0.06397711880291339  2.0  \\
            0.135  -0.06397711880291339  0.0  \\
            0.14  -0.06397711880291339  0.0  \\
            0.145  -0.06397711880291339  0.0  \\
            0.15  -0.06397711880291339  0.0  \\
            0.155  -0.06397711880291339  0.0  \\
            0.16  -0.06397711880291339  0.0  \\
            0.165  -0.06397711880291339  0.0  \\
            0.17  -0.06397711880291339  0.0  \\
            0.175  -0.06397711880291339  0.0  \\
            0.18  -0.06397711880291339  0.0  \\
            0.185  -0.06397711880291339  0.0  \\
            0.19  -0.06397711880291339  0.0  \\
            0.195  -0.06397711880291339  0.0  \\
            0.2  -0.06397711880291339  0.0  \\
            0.205  -0.06397711880291339  0.0  \\
            0.21  -0.06397711880291339  0.0  \\
            0.215  -0.06397711880291339  0.0  \\
            0.22  -0.06397711880291339  0.0  \\
            0.225  -0.06397711880291339  0.0  \\
            0.23  -0.06397711880291339  0.0  \\
            0.235  -0.06397711880291339  0.0  \\
            0.24  -0.06397711880291339  0.0  \\
            0.245  -0.06397711880291339  0.0  \\
            0.25  -0.06397711880291339  0.0  \\
            0.255  -0.06397711880291339  0.0  \\
            0.26  -0.06397711880291339  0.0  \\
            0.265  -0.06397711880291339  0.0  \\
            0.27  -0.06397711880291339  0.0  \\
            0.275  -0.06397711880291339  0.0  \\
            0.28  -0.06397711880291339  0.0  \\
            0.285  -0.06397711880291339  0.0  \\
            0.29  -0.06397711880291339  0.0  \\
            0.295  -0.06397711880291339  0.0  \\
            0.3  -0.06397711880291339  0.0  \\
            0.305  -0.06397711880291339  0.0  \\
            0.31  -0.06397711880291339  0.0  \\
            0.315  -0.06397711880291339  0.0  \\
            0.32  -0.06397711880291339  0.0  \\
            0.325  -0.06397711880291339  0.0  \\
            0.33  -0.06397711880291339  0.0  \\
            0.335  -0.06397711880291339  0.0  \\
            0.34  -0.06397711880291339  0.0  \\
            0.345  -0.06397711880291339  0.0  \\
            0.35  -0.06397711880291339  0.0  \\
            0.355  -0.06397711880291339  0.0  \\
            0.36  -0.06397711880291339  0.0  \\
            0.365  -0.06397711880291339  0.0  \\
            0.37  -0.06397711880291339  0.0  \\
            0.375  -0.06397711880291339  0.0  \\
            0.38  -0.06397711880291339  0.0  \\
            0.385  -0.06397711880291339  0.0  \\
            0.39  -0.06397711880291339  0.0  \\
            0.395  -0.06397711880291339  0.0  \\
            0.4  -0.06397711880291339  0.0  \\
            0.405  -0.06397711880291339  0.0  \\
            0.41  -0.06397711880291339  0.0  \\
            0.415  -0.06397711880291339  0.0  \\
            0.42  -0.06397711880291339  0.0  \\
            0.425  -0.06397711880291339  0.0  \\
            0.43  -0.06397711880291339  0.0  \\
            0.435  -0.06397711880291339  0.0  \\
            0.44  -0.06397711880291339  0.0  \\
            0.445  -0.06397711880291339  0.0  \\
            0.45  -0.06397711880291339  0.0  \\
            0.455  -0.06397711880291339  0.0  \\
            0.46  -0.06397711880291339  0.0  \\
            0.465  -0.06397711880291339  0.0  \\
            0.47  -0.06397711880291339  0.0  \\
            0.475  -0.06397711880291339  0.0  \\
            0.48  -0.06397711880291339  0.0  \\
            0.485  -0.06397711880291339  0.0  \\
            0.49  -0.06397711880291339  0.0  \\
            0.495  -0.06397711880291339  0.0  \\
            0.5  -0.06397711880291339  0.0  \\
            0.0  -0.05798326621259577  0.0  \\
            0.005  -0.05798326621259577  0.0  \\
            0.01  -0.05798326621259577  0.0  \\
            0.015  -0.05798326621259577  0.0  \\
            0.02  -0.05798326621259577  0.0  \\
            0.025  -0.05798326621259577  0.0  \\
            0.03  -0.05798326621259577  0.0  \\
            0.035  -0.05798326621259577  0.0  \\
            0.04  -0.05798326621259577  0.0  \\
            0.045  -0.05798326621259577  0.0  \\
            0.05  -0.05798326621259577  0.0  \\
            0.055  -0.05798326621259577  0.0  \\
            0.06  -0.05798326621259577  0.0  \\
            0.065  -0.05798326621259577  0.0  \\
            0.07  -0.05798326621259577  0.0  \\
            0.075  -0.05798326621259577  0.0  \\
            0.08  -0.05798326621259577  0.0  \\
            0.085  -0.05798326621259577  0.0  \\
            0.09  -0.05798326621259577  0.0  \\
            0.095  -0.05798326621259577  0.0  \\
            0.1  -0.05798326621259577  0.0  \\
            0.105  -0.05798326621259577  2.0  \\
            0.11  -0.05798326621259577  3.0  \\
            0.115  -0.05798326621259577  2.0  \\
            0.12  -0.05798326621259577  1.0  \\
            0.125  -0.05798326621259577  0.0  \\
            0.13  -0.05798326621259577  0.0  \\
            0.135  -0.05798326621259577  0.0  \\
            0.14  -0.05798326621259577  0.0  \\
            0.145  -0.05798326621259577  0.0  \\
            0.15  -0.05798326621259577  0.0  \\
            0.155  -0.05798326621259577  0.0  \\
            0.16  -0.05798326621259577  0.0  \\
            0.165  -0.05798326621259577  0.0  \\
            0.17  -0.05798326621259577  0.0  \\
            0.175  -0.05798326621259577  0.0  \\
            0.18  -0.05798326621259577  1.0  \\
            0.185  -0.05798326621259577  0.0  \\
            0.19  -0.05798326621259577  27.0  \\
            0.195  -0.05798326621259577  8.0  \\
            0.2  -0.05798326621259577  6.0  \\
            0.205  -0.05798326621259577  2.0  \\
            0.21  -0.05798326621259577  0.0  \\
            0.215  -0.05798326621259577  0.0  \\
            0.22  -0.05798326621259577  0.0  \\
            0.225  -0.05798326621259577  0.0  \\
            0.23  -0.05798326621259577  0.0  \\
            0.235  -0.05798326621259577  0.0  \\
            0.24  -0.05798326621259577  0.0  \\
            0.245  -0.05798326621259577  0.0  \\
            0.25  -0.05798326621259577  0.0  \\
            0.255  -0.05798326621259577  0.0  \\
            0.26  -0.05798326621259577  0.0  \\
            0.265  -0.05798326621259577  0.0  \\
            0.27  -0.05798326621259577  0.0  \\
            0.275  -0.05798326621259577  0.0  \\
            0.28  -0.05798326621259577  0.0  \\
            0.285  -0.05798326621259577  0.0  \\
            0.29  -0.05798326621259577  0.0  \\
            0.295  -0.05798326621259577  0.0  \\
            0.3  -0.05798326621259577  0.0  \\
            0.305  -0.05798326621259577  0.0  \\
            0.31  -0.05798326621259577  0.0  \\
            0.315  -0.05798326621259577  0.0  \\
            0.32  -0.05798326621259577  0.0  \\
            0.325  -0.05798326621259577  0.0  \\
            0.33  -0.05798326621259577  0.0  \\
            0.335  -0.05798326621259577  0.0  \\
            0.34  -0.05798326621259577  0.0  \\
            0.345  -0.05798326621259577  0.0  \\
            0.35  -0.05798326621259577  0.0  \\
            0.355  -0.05798326621259577  0.0  \\
            0.36  -0.05798326621259577  0.0  \\
            0.365  -0.05798326621259577  0.0  \\
            0.37  -0.05798326621259577  0.0  \\
            0.375  -0.05798326621259577  0.0  \\
            0.38  -0.05798326621259577  0.0  \\
            0.385  -0.05798326621259577  0.0  \\
            0.39  -0.05798326621259577  0.0  \\
            0.395  -0.05798326621259577  0.0  \\
            0.4  -0.05798326621259577  0.0  \\
            0.405  -0.05798326621259577  0.0  \\
            0.41  -0.05798326621259577  0.0  \\
            0.415  -0.05798326621259577  0.0  \\
            0.42  -0.05798326621259577  0.0  \\
            0.425  -0.05798326621259577  0.0  \\
            0.43  -0.05798326621259577  0.0  \\
            0.435  -0.05798326621259577  0.0  \\
            0.44  -0.05798326621259577  0.0  \\
            0.445  -0.05798326621259577  0.0  \\
            0.45  -0.05798326621259577  0.0  \\
            0.455  -0.05798326621259577  0.0  \\
            0.46  -0.05798326621259577  0.0  \\
            0.465  -0.05798326621259577  0.0  \\
            0.47  -0.05798326621259577  0.0  \\
            0.475  -0.05798326621259577  0.0  \\
            0.48  -0.05798326621259577  0.0  \\
            0.485  -0.05798326621259577  0.0  \\
            0.49  -0.05798326621259577  0.0  \\
            0.495  -0.05798326621259577  0.0  \\
            0.5  -0.05798326621259577  0.0  \\
            0.0  -0.051989413622278165  0.0  \\
            0.005  -0.051989413622278165  0.0  \\
            0.01  -0.051989413622278165  0.0  \\
            0.015  -0.051989413622278165  0.0  \\
            0.02  -0.051989413622278165  0.0  \\
            0.025  -0.051989413622278165  0.0  \\
            0.03  -0.051989413622278165  0.0  \\
            0.035  -0.051989413622278165  0.0  \\
            0.04  -0.051989413622278165  0.0  \\
            0.045  -0.051989413622278165  0.0  \\
            0.05  -0.051989413622278165  0.0  \\
            0.055  -0.051989413622278165  0.0  \\
            0.06  -0.051989413622278165  0.0  \\
            0.065  -0.051989413622278165  0.0  \\
            0.07  -0.051989413622278165  0.0  \\
            0.075  -0.051989413622278165  0.0  \\
            0.08  -0.051989413622278165  0.0  \\
            0.085  -0.051989413622278165  0.0  \\
            0.09  -0.051989413622278165  0.0  \\
            0.095  -0.051989413622278165  0.0  \\
            0.1  -0.051989413622278165  0.0  \\
            0.105  -0.051989413622278165  1.0  \\
            0.11  -0.051989413622278165  0.0  \\
            0.115  -0.051989413622278165  0.0  \\
            0.12  -0.051989413622278165  0.0  \\
            0.125  -0.051989413622278165  0.0  \\
            0.13  -0.051989413622278165  0.0  \\
            0.135  -0.051989413622278165  0.0  \\
            0.14  -0.051989413622278165  0.0  \\
            0.145  -0.051989413622278165  0.0  \\
            0.15  -0.051989413622278165  2.0  \\
            0.155  -0.051989413622278165  2.0  \\
            0.16  -0.051989413622278165  1.0  \\
            0.165  -0.051989413622278165  994.0  \\
            0.17  -0.051989413622278165  934.0  \\
            0.175  -0.051989413622278165  468.0  \\
            0.18  -0.051989413622278165  113.0  \\
            0.185  -0.051989413622278165  55.0  \\
            0.19  -0.051989413622278165  0.0  \\
            0.195  -0.051989413622278165  0.0  \\
            0.2  -0.051989413622278165  0.0  \\
            0.205  -0.051989413622278165  0.0  \\
            0.21  -0.051989413622278165  0.0  \\
            0.215  -0.051989413622278165  0.0  \\
            0.22  -0.051989413622278165  0.0  \\
            0.225  -0.051989413622278165  0.0  \\
            0.23  -0.051989413622278165  0.0  \\
            0.235  -0.051989413622278165  0.0  \\
            0.24  -0.051989413622278165  0.0  \\
            0.245  -0.051989413622278165  0.0  \\
            0.25  -0.051989413622278165  0.0  \\
            0.255  -0.051989413622278165  0.0  \\
            0.26  -0.051989413622278165  0.0  \\
            0.265  -0.051989413622278165  0.0  \\
            0.27  -0.051989413622278165  0.0  \\
            0.275  -0.051989413622278165  0.0  \\
            0.28  -0.051989413622278165  0.0  \\
            0.285  -0.051989413622278165  0.0  \\
            0.29  -0.051989413622278165  0.0  \\
            0.295  -0.051989413622278165  0.0  \\
            0.3  -0.051989413622278165  0.0  \\
            0.305  -0.051989413622278165  0.0  \\
            0.31  -0.051989413622278165  0.0  \\
            0.315  -0.051989413622278165  0.0  \\
            0.32  -0.051989413622278165  0.0  \\
            0.325  -0.051989413622278165  0.0  \\
            0.33  -0.051989413622278165  0.0  \\
            0.335  -0.051989413622278165  0.0  \\
            0.34  -0.051989413622278165  0.0  \\
            0.345  -0.051989413622278165  0.0  \\
            0.35  -0.051989413622278165  0.0  \\
            0.355  -0.051989413622278165  0.0  \\
            0.36  -0.051989413622278165  0.0  \\
            0.365  -0.051989413622278165  0.0  \\
            0.37  -0.051989413622278165  0.0  \\
            0.375  -0.051989413622278165  0.0  \\
            0.38  -0.051989413622278165  0.0  \\
            0.385  -0.051989413622278165  0.0  \\
            0.39  -0.051989413622278165  0.0  \\
            0.395  -0.051989413622278165  0.0  \\
            0.4  -0.051989413622278165  0.0  \\
            0.405  -0.051989413622278165  0.0  \\
            0.41  -0.051989413622278165  0.0  \\
            0.415  -0.051989413622278165  0.0  \\
            0.42  -0.051989413622278165  0.0  \\
            0.425  -0.051989413622278165  0.0  \\
            0.43  -0.051989413622278165  0.0  \\
            0.435  -0.051989413622278165  0.0  \\
            0.44  -0.051989413622278165  0.0  \\
            0.445  -0.051989413622278165  0.0  \\
            0.45  -0.051989413622278165  0.0  \\
            0.455  -0.051989413622278165  0.0  \\
            0.46  -0.051989413622278165  0.0  \\
            0.465  -0.051989413622278165  0.0  \\
            0.47  -0.051989413622278165  0.0  \\
            0.475  -0.051989413622278165  0.0  \\
            0.48  -0.051989413622278165  0.0  \\
            0.485  -0.051989413622278165  0.0  \\
            0.49  -0.051989413622278165  0.0  \\
            0.495  -0.051989413622278165  0.0  \\
            0.5  -0.051989413622278165  0.0  \\
            0.0  -0.045995561031960557  0.0  \\
            0.005  -0.045995561031960557  0.0  \\
            0.01  -0.045995561031960557  0.0  \\
            0.015  -0.045995561031960557  0.0  \\
            0.02  -0.045995561031960557  0.0  \\
            0.025  -0.045995561031960557  0.0  \\
            0.03  -0.045995561031960557  0.0  \\
            0.035  -0.045995561031960557  0.0  \\
            0.04  -0.045995561031960557  0.0  \\
            0.045  -0.045995561031960557  0.0  \\
            0.05  -0.045995561031960557  0.0  \\
            0.055  -0.045995561031960557  0.0  \\
            0.06  -0.045995561031960557  0.0  \\
            0.065  -0.045995561031960557  0.0  \\
            0.07  -0.045995561031960557  0.0  \\
            0.075  -0.045995561031960557  0.0  \\
            0.08  -0.045995561031960557  0.0  \\
            0.085  -0.045995561031960557  0.0  \\
            0.09  -0.045995561031960557  0.0  \\
            0.095  -0.045995561031960557  0.0  \\
            0.1  -0.045995561031960557  0.0  \\
            0.105  -0.045995561031960557  0.0  \\
            0.11  -0.045995561031960557  0.0  \\
            0.115  -0.045995561031960557  0.0  \\
            0.12  -0.045995561031960557  0.0  \\
            0.125  -0.045995561031960557  1.0  \\
            0.13  -0.045995561031960557  1.0  \\
            0.135  -0.045995561031960557  1.0  \\
            0.14  -0.045995561031960557  988.0  \\
            0.145  -0.045995561031960557  993.0  \\
            0.15  -0.045995561031960557  994.0  \\
            0.155  -0.045995561031960557  993.0  \\
            0.16  -0.045995561031960557  997.0  \\
            0.165  -0.045995561031960557  0.0  \\
            0.17  -0.045995561031960557  0.0  \\
            0.175  -0.045995561031960557  0.0  \\
            0.18  -0.045995561031960557  0.0  \\
            0.185  -0.045995561031960557  0.0  \\
            0.19  -0.045995561031960557  0.0  \\
            0.195  -0.045995561031960557  0.0  \\
            0.2  -0.045995561031960557  0.0  \\
            0.205  -0.045995561031960557  0.0  \\
            0.21  -0.045995561031960557  0.0  \\
            0.215  -0.045995561031960557  0.0  \\
            0.22  -0.045995561031960557  0.0  \\
            0.225  -0.045995561031960557  0.0  \\
            0.23  -0.045995561031960557  0.0  \\
            0.235  -0.045995561031960557  0.0  \\
            0.24  -0.045995561031960557  0.0  \\
            0.245  -0.045995561031960557  0.0  \\
            0.25  -0.045995561031960557  0.0  \\
            0.255  -0.045995561031960557  0.0  \\
            0.26  -0.045995561031960557  0.0  \\
            0.265  -0.045995561031960557  0.0  \\
            0.27  -0.045995561031960557  0.0  \\
            0.275  -0.045995561031960557  0.0  \\
            0.28  -0.045995561031960557  0.0  \\
            0.285  -0.045995561031960557  0.0  \\
            0.29  -0.045995561031960557  0.0  \\
            0.295  -0.045995561031960557  0.0  \\
            0.3  -0.045995561031960557  0.0  \\
            0.305  -0.045995561031960557  0.0  \\
            0.31  -0.045995561031960557  0.0  \\
            0.315  -0.045995561031960557  0.0  \\
            0.32  -0.045995561031960557  0.0  \\
            0.325  -0.045995561031960557  0.0  \\
            0.33  -0.045995561031960557  0.0  \\
            0.335  -0.045995561031960557  0.0  \\
            0.34  -0.045995561031960557  0.0  \\
            0.345  -0.045995561031960557  0.0  \\
            0.35  -0.045995561031960557  0.0  \\
            0.355  -0.045995561031960557  0.0  \\
            0.36  -0.045995561031960557  0.0  \\
            0.365  -0.045995561031960557  0.0  \\
            0.37  -0.045995561031960557  0.0  \\
            0.375  -0.045995561031960557  0.0  \\
            0.38  -0.045995561031960557  0.0  \\
            0.385  -0.045995561031960557  0.0  \\
            0.39  -0.045995561031960557  0.0  \\
            0.395  -0.045995561031960557  0.0  \\
            0.4  -0.045995561031960557  0.0  \\
            0.405  -0.045995561031960557  0.0  \\
            0.41  -0.045995561031960557  0.0  \\
            0.415  -0.045995561031960557  0.0  \\
            0.42  -0.045995561031960557  0.0  \\
            0.425  -0.045995561031960557  0.0  \\
            0.43  -0.045995561031960557  0.0  \\
            0.435  -0.045995561031960557  0.0  \\
            0.44  -0.045995561031960557  0.0  \\
            0.445  -0.045995561031960557  0.0  \\
            0.45  -0.045995561031960557  0.0  \\
            0.455  -0.045995561031960557  0.0  \\
            0.46  -0.045995561031960557  0.0  \\
            0.465  -0.045995561031960557  0.0  \\
            0.47  -0.045995561031960557  0.0  \\
            0.475  -0.045995561031960557  0.0  \\
            0.48  -0.045995561031960557  0.0  \\
            0.485  -0.045995561031960557  0.0  \\
            0.49  -0.045995561031960557  0.0  \\
            0.495  -0.045995561031960557  0.0  \\
            0.5  -0.045995561031960557  0.0  \\
            0.0  -0.04000170844164295  0.0  \\
            0.005  -0.04000170844164295  0.0  \\
            0.01  -0.04000170844164295  0.0  \\
            0.015  -0.04000170844164295  0.0  \\
            0.02  -0.04000170844164295  0.0  \\
            0.025  -0.04000170844164295  0.0  \\
            0.03  -0.04000170844164295  0.0  \\
            0.035  -0.04000170844164295  0.0  \\
            0.04  -0.04000170844164295  0.0  \\
            0.045  -0.04000170844164295  0.0  \\
            0.05  -0.04000170844164295  0.0  \\
            0.055  -0.04000170844164295  0.0  \\
            0.06  -0.04000170844164295  0.0  \\
            0.065  -0.04000170844164295  0.0  \\
            0.07  -0.04000170844164295  0.0  \\
            0.075  -0.04000170844164295  0.0  \\
            0.08  -0.04000170844164295  0.0  \\
            0.085  -0.04000170844164295  0.0  \\
            0.09  -0.04000170844164295  0.0  \\
            0.095  -0.04000170844164295  0.0  \\
            0.1  -0.04000170844164295  239.0  \\
            0.105  -0.04000170844164295  638.0  \\
            0.11  -0.04000170844164295  774.0  \\
            0.115  -0.04000170844164295  801.0  \\
            0.12  -0.04000170844164295  876.0  \\
            0.125  -0.04000170844164295  997.0  \\
            0.13  -0.04000170844164295  997.0  \\
            0.135  -0.04000170844164295  997.0  \\
            0.14  -0.04000170844164295  10.0  \\
            0.145  -0.04000170844164295  5.0  \\
            0.15  -0.04000170844164295  2.0  \\
            0.155  -0.04000170844164295  3.0  \\
            0.16  -0.04000170844164295  0.0  \\
            0.165  -0.04000170844164295  0.0  \\
            0.17  -0.04000170844164295  0.0  \\
            0.175  -0.04000170844164295  0.0  \\
            0.18  -0.04000170844164295  0.0  \\
            0.185  -0.04000170844164295  0.0  \\
            0.19  -0.04000170844164295  0.0  \\
            0.195  -0.04000170844164295  0.0  \\
            0.2  -0.04000170844164295  0.0  \\
            0.205  -0.04000170844164295  0.0  \\
            0.21  -0.04000170844164295  0.0  \\
            0.215  -0.04000170844164295  0.0  \\
            0.22  -0.04000170844164295  0.0  \\
            0.225  -0.04000170844164295  0.0  \\
            0.23  -0.04000170844164295  0.0  \\
            0.235  -0.04000170844164295  0.0  \\
            0.24  -0.04000170844164295  0.0  \\
            0.245  -0.04000170844164295  0.0  \\
            0.25  -0.04000170844164295  0.0  \\
            0.255  -0.04000170844164295  0.0  \\
            0.26  -0.04000170844164295  0.0  \\
            0.265  -0.04000170844164295  0.0  \\
            0.27  -0.04000170844164295  0.0  \\
            0.275  -0.04000170844164295  0.0  \\
            0.28  -0.04000170844164295  0.0  \\
            0.285  -0.04000170844164295  0.0  \\
            0.29  -0.04000170844164295  0.0  \\
            0.295  -0.04000170844164295  0.0  \\
            0.3  -0.04000170844164295  0.0  \\
            0.305  -0.04000170844164295  0.0  \\
            0.31  -0.04000170844164295  0.0  \\
            0.315  -0.04000170844164295  0.0  \\
            0.32  -0.04000170844164295  0.0  \\
            0.325  -0.04000170844164295  0.0  \\
            0.33  -0.04000170844164295  0.0  \\
            0.335  -0.04000170844164295  0.0  \\
            0.34  -0.04000170844164295  0.0  \\
            0.345  -0.04000170844164295  0.0  \\
            0.35  -0.04000170844164295  0.0  \\
            0.355  -0.04000170844164295  0.0  \\
            0.36  -0.04000170844164295  0.0  \\
            0.365  -0.04000170844164295  0.0  \\
            0.37  -0.04000170844164295  0.0  \\
            0.375  -0.04000170844164295  0.0  \\
            0.38  -0.04000170844164295  0.0  \\
            0.385  -0.04000170844164295  0.0  \\
            0.39  -0.04000170844164295  0.0  \\
            0.395  -0.04000170844164295  0.0  \\
            0.4  -0.04000170844164295  0.0  \\
            0.405  -0.04000170844164295  0.0  \\
            0.41  -0.04000170844164295  0.0  \\
            0.415  -0.04000170844164295  0.0  \\
            0.42  -0.04000170844164295  0.0  \\
            0.425  -0.04000170844164295  0.0  \\
            0.43  -0.04000170844164295  0.0  \\
            0.435  -0.04000170844164295  0.0  \\
            0.44  -0.04000170844164295  0.0  \\
            0.445  -0.04000170844164295  0.0  \\
            0.45  -0.04000170844164295  0.0  \\
            0.455  -0.04000170844164295  0.0  \\
            0.46  -0.04000170844164295  0.0  \\
            0.465  -0.04000170844164295  0.0  \\
            0.47  -0.04000170844164295  0.0  \\
            0.475  -0.04000170844164295  0.0  \\
            0.48  -0.04000170844164295  0.0  \\
            0.485  -0.04000170844164295  0.0  \\
            0.49  -0.04000170844164295  0.0  \\
            0.495  -0.04000170844164295  0.0  \\
            0.5  -0.04000170844164295  0.0  \\
            0.0  -0.03400785585132534  0.0  \\
            0.005  -0.03400785585132534  0.0  \\
            0.01  -0.03400785585132534  0.0  \\
            0.015  -0.03400785585132534  0.0  \\
            0.02  -0.03400785585132534  0.0  \\
            0.025  -0.03400785585132534  0.0  \\
            0.03  -0.03400785585132534  0.0  \\
            0.035  -0.03400785585132534  0.0  \\
            0.04  -0.03400785585132534  0.0  \\
            0.045  -0.03400785585132534  0.0  \\
            0.05  -0.03400785585132534  0.0  \\
            0.055  -0.03400785585132534  0.0  \\
            0.06  -0.03400785585132534  0.0  \\
            0.065  -0.03400785585132534  0.0  \\
            0.07  -0.03400785585132534  0.0  \\
            0.075  -0.03400785585132534  0.0  \\
            0.08  -0.03400785585132534  0.0  \\
            0.085  -0.03400785585132534  0.0  \\
            0.09  -0.03400785585132534  983.0  \\
            0.095  -0.03400785585132534  1000.0  \\
            0.1  -0.03400785585132534  739.0  \\
            0.105  -0.03400785585132534  332.0  \\
            0.11  -0.03400785585132534  213.0  \\
            0.115  -0.03400785585132534  195.0  \\
            0.12  -0.03400785585132534  122.0  \\
            0.125  -0.03400785585132534  0.0  \\
            0.13  -0.03400785585132534  0.0  \\
            0.135  -0.03400785585132534  0.0  \\
            0.14  -0.03400785585132534  0.0  \\
            0.145  -0.03400785585132534  0.0  \\
            0.15  -0.03400785585132534  0.0  \\
            0.155  -0.03400785585132534  0.0  \\
            0.16  -0.03400785585132534  0.0  \\
            0.165  -0.03400785585132534  0.0  \\
            0.17  -0.03400785585132534  0.0  \\
            0.175  -0.03400785585132534  0.0  \\
            0.18  -0.03400785585132534  0.0  \\
            0.185  -0.03400785585132534  0.0  \\
            0.19  -0.03400785585132534  0.0  \\
            0.195  -0.03400785585132534  0.0  \\
            0.2  -0.03400785585132534  0.0  \\
            0.205  -0.03400785585132534  0.0  \\
            0.21  -0.03400785585132534  0.0  \\
            0.215  -0.03400785585132534  0.0  \\
            0.22  -0.03400785585132534  0.0  \\
            0.225  -0.03400785585132534  0.0  \\
            0.23  -0.03400785585132534  0.0  \\
            0.235  -0.03400785585132534  0.0  \\
            0.24  -0.03400785585132534  0.0  \\
            0.245  -0.03400785585132534  0.0  \\
            0.25  -0.03400785585132534  0.0  \\
            0.255  -0.03400785585132534  0.0  \\
            0.26  -0.03400785585132534  0.0  \\
            0.265  -0.03400785585132534  0.0  \\
            0.27  -0.03400785585132534  0.0  \\
            0.275  -0.03400785585132534  0.0  \\
            0.28  -0.03400785585132534  0.0  \\
            0.285  -0.03400785585132534  0.0  \\
            0.29  -0.03400785585132534  0.0  \\
            0.295  -0.03400785585132534  0.0  \\
            0.3  -0.03400785585132534  0.0  \\
            0.305  -0.03400785585132534  0.0  \\
            0.31  -0.03400785585132534  0.0  \\
            0.315  -0.03400785585132534  0.0  \\
            0.32  -0.03400785585132534  0.0  \\
            0.325  -0.03400785585132534  0.0  \\
            0.33  -0.03400785585132534  0.0  \\
            0.335  -0.03400785585132534  0.0  \\
            0.34  -0.03400785585132534  0.0  \\
            0.345  -0.03400785585132534  0.0  \\
            0.35  -0.03400785585132534  0.0  \\
            0.355  -0.03400785585132534  0.0  \\
            0.36  -0.03400785585132534  0.0  \\
            0.365  -0.03400785585132534  0.0  \\
            0.37  -0.03400785585132534  0.0  \\
            0.375  -0.03400785585132534  0.0  \\
            0.38  -0.03400785585132534  0.0  \\
            0.385  -0.03400785585132534  0.0  \\
            0.39  -0.03400785585132534  0.0  \\
            0.395  -0.03400785585132534  0.0  \\
            0.4  -0.03400785585132534  0.0  \\
            0.405  -0.03400785585132534  0.0  \\
            0.41  -0.03400785585132534  0.0  \\
            0.415  -0.03400785585132534  0.0  \\
            0.42  -0.03400785585132534  0.0  \\
            0.425  -0.03400785585132534  0.0  \\
            0.43  -0.03400785585132534  0.0  \\
            0.435  -0.03400785585132534  0.0  \\
            0.44  -0.03400785585132534  0.0  \\
            0.445  -0.03400785585132534  0.0  \\
            0.45  -0.03400785585132534  0.0  \\
            0.455  -0.03400785585132534  0.0  \\
            0.46  -0.03400785585132534  0.0  \\
            0.465  -0.03400785585132534  0.0  \\
            0.47  -0.03400785585132534  0.0  \\
            0.475  -0.03400785585132534  0.0  \\
            0.48  -0.03400785585132534  0.0  \\
            0.485  -0.03400785585132534  0.0  \\
            0.49  -0.03400785585132534  0.0  \\
            0.495  -0.03400785585132534  0.0  \\
            0.5  -0.03400785585132534  0.0  \\
            0.0  -0.028014003261007732  0.0  \\
            0.005  -0.028014003261007732  0.0  \\
            0.01  -0.028014003261007732  0.0  \\
            0.015  -0.028014003261007732  0.0  \\
            0.02  -0.028014003261007732  0.0  \\
            0.025  -0.028014003261007732  0.0  \\
            0.03  -0.028014003261007732  0.0  \\
            0.035  -0.028014003261007732  0.0  \\
            0.04  -0.028014003261007732  0.0  \\
            0.045  -0.028014003261007732  0.0  \\
            0.05  -0.028014003261007732  0.0  \\
            0.055  -0.028014003261007732  0.0  \\
            0.06  -0.028014003261007732  0.0  \\
            0.065  -0.028014003261007732  878.0  \\
            0.07  -0.028014003261007732  929.0  \\
            0.075  -0.028014003261007732  972.0  \\
            0.08  -0.028014003261007732  983.0  \\
            0.085  -0.028014003261007732  990.0  \\
            0.09  -0.028014003261007732  14.0  \\
            0.095  -0.028014003261007732  0.0  \\
            0.1  -0.028014003261007732  1.0  \\
            0.105  -0.028014003261007732  0.0  \\
            0.11  -0.028014003261007732  0.0  \\
            0.115  -0.028014003261007732  2.0  \\
            0.12  -0.028014003261007732  0.0  \\
            0.125  -0.028014003261007732  0.0  \\
            0.13  -0.028014003261007732  0.0  \\
            0.135  -0.028014003261007732  0.0  \\
            0.14  -0.028014003261007732  0.0  \\
            0.145  -0.028014003261007732  0.0  \\
            0.15  -0.028014003261007732  0.0  \\
            0.155  -0.028014003261007732  0.0  \\
            0.16  -0.028014003261007732  0.0  \\
            0.165  -0.028014003261007732  0.0  \\
            0.17  -0.028014003261007732  0.0  \\
            0.175  -0.028014003261007732  0.0  \\
            0.18  -0.028014003261007732  0.0  \\
            0.185  -0.028014003261007732  0.0  \\
            0.19  -0.028014003261007732  0.0  \\
            0.195  -0.028014003261007732  0.0  \\
            0.2  -0.028014003261007732  0.0  \\
            0.205  -0.028014003261007732  0.0  \\
            0.21  -0.028014003261007732  0.0  \\
            0.215  -0.028014003261007732  0.0  \\
            0.22  -0.028014003261007732  0.0  \\
            0.225  -0.028014003261007732  0.0  \\
            0.23  -0.028014003261007732  0.0  \\
            0.235  -0.028014003261007732  0.0  \\
            0.24  -0.028014003261007732  0.0  \\
            0.245  -0.028014003261007732  0.0  \\
            0.25  -0.028014003261007732  0.0  \\
            0.255  -0.028014003261007732  0.0  \\
            0.26  -0.028014003261007732  0.0  \\
            0.265  -0.028014003261007732  0.0  \\
            0.27  -0.028014003261007732  0.0  \\
            0.275  -0.028014003261007732  0.0  \\
            0.28  -0.028014003261007732  0.0  \\
            0.285  -0.028014003261007732  0.0  \\
            0.29  -0.028014003261007732  0.0  \\
            0.295  -0.028014003261007732  0.0  \\
            0.3  -0.028014003261007732  0.0  \\
            0.305  -0.028014003261007732  0.0  \\
            0.31  -0.028014003261007732  0.0  \\
            0.315  -0.028014003261007732  0.0  \\
            0.32  -0.028014003261007732  0.0  \\
            0.325  -0.028014003261007732  0.0  \\
            0.33  -0.028014003261007732  0.0  \\
            0.335  -0.028014003261007732  0.0  \\
            0.34  -0.028014003261007732  0.0  \\
            0.345  -0.028014003261007732  0.0  \\
            0.35  -0.028014003261007732  0.0  \\
            0.355  -0.028014003261007732  0.0  \\
            0.36  -0.028014003261007732  0.0  \\
            0.365  -0.028014003261007732  0.0  \\
            0.37  -0.028014003261007732  0.0  \\
            0.375  -0.028014003261007732  0.0  \\
            0.38  -0.028014003261007732  0.0  \\
            0.385  -0.028014003261007732  0.0  \\
            0.39  -0.028014003261007732  0.0  \\
            0.395  -0.028014003261007732  0.0  \\
            0.4  -0.028014003261007732  0.0  \\
            0.405  -0.028014003261007732  0.0  \\
            0.41  -0.028014003261007732  0.0  \\
            0.415  -0.028014003261007732  0.0  \\
            0.42  -0.028014003261007732  0.0  \\
            0.425  -0.028014003261007732  0.0  \\
            0.43  -0.028014003261007732  0.0  \\
            0.435  -0.028014003261007732  0.0  \\
            0.44  -0.028014003261007732  0.0  \\
            0.445  -0.028014003261007732  0.0  \\
            0.45  -0.028014003261007732  0.0  \\
            0.455  -0.028014003261007732  0.0  \\
            0.46  -0.028014003261007732  0.0  \\
            0.465  -0.028014003261007732  0.0  \\
            0.47  -0.028014003261007732  0.0  \\
            0.475  -0.028014003261007732  0.0  \\
            0.48  -0.028014003261007732  0.0  \\
            0.485  -0.028014003261007732  0.0  \\
            0.49  -0.028014003261007732  0.0  \\
            0.495  -0.028014003261007732  0.0  \\
            0.5  -0.028014003261007732  0.0  \\
            0.0  -0.022020150670690124  0.0  \\
            0.005  -0.022020150670690124  0.0  \\
            0.01  -0.022020150670690124  0.0  \\
            0.015  -0.022020150670690124  0.0  \\
            0.02  -0.022020150670690124  0.0  \\
            0.025  -0.022020150670690124  0.0  \\
            0.03  -0.022020150670690124  0.0  \\
            0.035  -0.022020150670690124  0.0  \\
            0.04  -0.022020150670690124  0.0  \\
            0.045  -0.022020150670690124  7.0  \\
            0.05  -0.022020150670690124  368.0  \\
            0.055  -0.022020150670690124  596.0  \\
            0.06  -0.022020150670690124  860.0  \\
            0.065  -0.022020150670690124  122.0  \\
            0.07  -0.022020150670690124  71.0  \\
            0.075  -0.022020150670690124  28.0  \\
            0.08  -0.022020150670690124  17.0  \\
            0.085  -0.022020150670690124  10.0  \\
            0.09  -0.022020150670690124  3.0  \\
            0.095  -0.022020150670690124  0.0  \\
            0.1  -0.022020150670690124  21.0  \\
            0.105  -0.022020150670690124  27.0  \\
            0.11  -0.022020150670690124  10.0  \\
            0.115  -0.022020150670690124  0.0  \\
            0.12  -0.022020150670690124  0.0  \\
            0.125  -0.022020150670690124  0.0  \\
            0.13  -0.022020150670690124  0.0  \\
            0.135  -0.022020150670690124  0.0  \\
            0.14  -0.022020150670690124  0.0  \\
            0.145  -0.022020150670690124  0.0  \\
            0.15  -0.022020150670690124  0.0  \\
            0.155  -0.022020150670690124  0.0  \\
            0.16  -0.022020150670690124  0.0  \\
            0.165  -0.022020150670690124  0.0  \\
            0.17  -0.022020150670690124  0.0  \\
            0.175  -0.022020150670690124  0.0  \\
            0.18  -0.022020150670690124  0.0  \\
            0.185  -0.022020150670690124  0.0  \\
            0.19  -0.022020150670690124  0.0  \\
            0.195  -0.022020150670690124  0.0  \\
            0.2  -0.022020150670690124  0.0  \\
            0.205  -0.022020150670690124  0.0  \\
            0.21  -0.022020150670690124  0.0  \\
            0.215  -0.022020150670690124  0.0  \\
            0.22  -0.022020150670690124  0.0  \\
            0.225  -0.022020150670690124  0.0  \\
            0.23  -0.022020150670690124  0.0  \\
            0.235  -0.022020150670690124  0.0  \\
            0.24  -0.022020150670690124  0.0  \\
            0.245  -0.022020150670690124  0.0  \\
            0.25  -0.022020150670690124  0.0  \\
            0.255  -0.022020150670690124  0.0  \\
            0.26  -0.022020150670690124  0.0  \\
            0.265  -0.022020150670690124  0.0  \\
            0.27  -0.022020150670690124  0.0  \\
            0.275  -0.022020150670690124  0.0  \\
            0.28  -0.022020150670690124  0.0  \\
            0.285  -0.022020150670690124  0.0  \\
            0.29  -0.022020150670690124  0.0  \\
            0.295  -0.022020150670690124  0.0  \\
            0.3  -0.022020150670690124  0.0  \\
            0.305  -0.022020150670690124  0.0  \\
            0.31  -0.022020150670690124  0.0  \\
            0.315  -0.022020150670690124  0.0  \\
            0.32  -0.022020150670690124  0.0  \\
            0.325  -0.022020150670690124  0.0  \\
            0.33  -0.022020150670690124  0.0  \\
            0.335  -0.022020150670690124  0.0  \\
            0.34  -0.022020150670690124  0.0  \\
            0.345  -0.022020150670690124  0.0  \\
            0.35  -0.022020150670690124  0.0  \\
            0.355  -0.022020150670690124  0.0  \\
            0.36  -0.022020150670690124  0.0  \\
            0.365  -0.022020150670690124  0.0  \\
            0.37  -0.022020150670690124  0.0  \\
            0.375  -0.022020150670690124  0.0  \\
            0.38  -0.022020150670690124  0.0  \\
            0.385  -0.022020150670690124  0.0  \\
            0.39  -0.022020150670690124  0.0  \\
            0.395  -0.022020150670690124  0.0  \\
            0.4  -0.022020150670690124  0.0  \\
            0.405  -0.022020150670690124  0.0  \\
            0.41  -0.022020150670690124  0.0  \\
            0.415  -0.022020150670690124  0.0  \\
            0.42  -0.022020150670690124  0.0  \\
            0.425  -0.022020150670690124  0.0  \\
            0.43  -0.022020150670690124  0.0  \\
            0.435  -0.022020150670690124  0.0  \\
            0.44  -0.022020150670690124  0.0  \\
            0.445  -0.022020150670690124  0.0  \\
            0.45  -0.022020150670690124  0.0  \\
            0.455  -0.022020150670690124  0.0  \\
            0.46  -0.022020150670690124  0.0  \\
            0.465  -0.022020150670690124  0.0  \\
            0.47  -0.022020150670690124  0.0  \\
            0.475  -0.022020150670690124  0.0  \\
            0.48  -0.022020150670690124  0.0  \\
            0.485  -0.022020150670690124  0.0  \\
            0.49  -0.022020150670690124  0.0  \\
            0.495  -0.022020150670690124  0.0  \\
            0.5  -0.022020150670690124  0.0  \\
            0.0  -0.016026298080372516  0.0  \\
            0.005  -0.016026298080372516  0.0  \\
            0.01  -0.016026298080372516  0.0  \\
            0.015  -0.016026298080372516  0.0  \\
            0.02  -0.016026298080372516  0.0  \\
            0.025  -0.016026298080372516  0.0  \\
            0.03  -0.016026298080372516  0.0  \\
            0.035  -0.016026298080372516  0.0  \\
            0.04  -0.016026298080372516  0.0  \\
            0.045  -0.016026298080372516  129.0  \\
            0.05  -0.016026298080372516  180.0  \\
            0.055  -0.016026298080372516  383.0  \\
            0.06  -0.016026298080372516  140.0  \\
            0.065  -0.016026298080372516  0.0  \\
            0.07  -0.016026298080372516  0.0  \\
            0.075  -0.016026298080372516  0.0  \\
            0.08  -0.016026298080372516  0.0  \\
            0.085  -0.016026298080372516  0.0  \\
            0.09  -0.016026298080372516  0.0  \\
            0.095  -0.016026298080372516  0.0  \\
            0.1  -0.016026298080372516  0.0  \\
            0.105  -0.016026298080372516  0.0  \\
            0.11  -0.016026298080372516  0.0  \\
            0.115  -0.016026298080372516  0.0  \\
            0.12  -0.016026298080372516  0.0  \\
            0.125  -0.016026298080372516  0.0  \\
            0.13  -0.016026298080372516  0.0  \\
            0.135  -0.016026298080372516  0.0  \\
            0.14  -0.016026298080372516  0.0  \\
            0.145  -0.016026298080372516  0.0  \\
            0.15  -0.016026298080372516  0.0  \\
            0.155  -0.016026298080372516  0.0  \\
            0.16  -0.016026298080372516  0.0  \\
            0.165  -0.016026298080372516  0.0  \\
            0.17  -0.016026298080372516  0.0  \\
            0.175  -0.016026298080372516  0.0  \\
            0.18  -0.016026298080372516  0.0  \\
            0.185  -0.016026298080372516  0.0  \\
            0.19  -0.016026298080372516  0.0  \\
            0.195  -0.016026298080372516  0.0  \\
            0.2  -0.016026298080372516  0.0  \\
            0.205  -0.016026298080372516  0.0  \\
            0.21  -0.016026298080372516  0.0  \\
            0.215  -0.016026298080372516  0.0  \\
            0.22  -0.016026298080372516  0.0  \\
            0.225  -0.016026298080372516  0.0  \\
            0.23  -0.016026298080372516  0.0  \\
            0.235  -0.016026298080372516  0.0  \\
            0.24  -0.016026298080372516  0.0  \\
            0.245  -0.016026298080372516  0.0  \\
            0.25  -0.016026298080372516  0.0  \\
            0.255  -0.016026298080372516  0.0  \\
            0.26  -0.016026298080372516  0.0  \\
            0.265  -0.016026298080372516  0.0  \\
            0.27  -0.016026298080372516  0.0  \\
            0.275  -0.016026298080372516  0.0  \\
            0.28  -0.016026298080372516  0.0  \\
            0.285  -0.016026298080372516  0.0  \\
            0.29  -0.016026298080372516  0.0  \\
            0.295  -0.016026298080372516  0.0  \\
            0.3  -0.016026298080372516  0.0  \\
            0.305  -0.016026298080372516  0.0  \\
            0.31  -0.016026298080372516  0.0  \\
            0.315  -0.016026298080372516  0.0  \\
            0.32  -0.016026298080372516  0.0  \\
            0.325  -0.016026298080372516  0.0  \\
            0.33  -0.016026298080372516  0.0  \\
            0.335  -0.016026298080372516  0.0  \\
            0.34  -0.016026298080372516  0.0  \\
            0.345  -0.016026298080372516  0.0  \\
            0.35  -0.016026298080372516  0.0  \\
            0.355  -0.016026298080372516  0.0  \\
            0.36  -0.016026298080372516  0.0  \\
            0.365  -0.016026298080372516  0.0  \\
            0.37  -0.016026298080372516  0.0  \\
            0.375  -0.016026298080372516  0.0  \\
            0.38  -0.016026298080372516  0.0  \\
            0.385  -0.016026298080372516  0.0  \\
            0.39  -0.016026298080372516  0.0  \\
            0.395  -0.016026298080372516  0.0  \\
            0.4  -0.016026298080372516  0.0  \\
            0.405  -0.016026298080372516  0.0  \\
            0.41  -0.016026298080372516  0.0  \\
            0.415  -0.016026298080372516  0.0  \\
            0.42  -0.016026298080372516  0.0  \\
            0.425  -0.016026298080372516  0.0  \\
            0.43  -0.016026298080372516  0.0  \\
            0.435  -0.016026298080372516  0.0  \\
            0.44  -0.016026298080372516  0.0  \\
            0.445  -0.016026298080372516  0.0  \\
            0.45  -0.016026298080372516  0.0  \\
            0.455  -0.016026298080372516  0.0  \\
            0.46  -0.016026298080372516  0.0  \\
            0.465  -0.016026298080372516  0.0  \\
            0.47  -0.016026298080372516  0.0  \\
            0.475  -0.016026298080372516  0.0  \\
            0.48  -0.016026298080372516  0.0  \\
            0.485  -0.016026298080372516  0.0  \\
            0.49  -0.016026298080372516  0.0  \\
            0.495  -0.016026298080372516  0.0  \\
            0.5  -0.016026298080372516  0.0  \\
            0.0  -0.010032445490054907  0.0  \\
            0.005  -0.010032445490054907  0.0  \\
            0.01  -0.010032445490054907  0.0  \\
            0.015  -0.010032445490054907  0.0  \\
            0.02  -0.010032445490054907  0.0  \\
            0.025  -0.010032445490054907  0.0  \\
            0.03  -0.010032445490054907  0.0  \\
            0.035  -0.010032445490054907  2.0  \\
            0.04  -0.010032445490054907  0.0  \\
            0.045  -0.010032445490054907  1.0  \\
            0.05  -0.010032445490054907  0.0  \\
            0.055  -0.010032445490054907  20.0  \\
            0.06  -0.010032445490054907  0.0  \\
            0.065  -0.010032445490054907  0.0  \\
            0.07  -0.010032445490054907  0.0  \\
            0.075  -0.010032445490054907  0.0  \\
            0.08  -0.010032445490054907  0.0  \\
            0.085  -0.010032445490054907  0.0  \\
            0.09  -0.010032445490054907  0.0  \\
            0.095  -0.010032445490054907  0.0  \\
            0.1  -0.010032445490054907  0.0  \\
            0.105  -0.010032445490054907  0.0  \\
            0.11  -0.010032445490054907  0.0  \\
            0.115  -0.010032445490054907  0.0  \\
            0.12  -0.010032445490054907  0.0  \\
            0.125  -0.010032445490054907  0.0  \\
            0.13  -0.010032445490054907  0.0  \\
            0.135  -0.010032445490054907  0.0  \\
            0.14  -0.010032445490054907  0.0  \\
            0.145  -0.010032445490054907  0.0  \\
            0.15  -0.010032445490054907  0.0  \\
            0.155  -0.010032445490054907  0.0  \\
            0.16  -0.010032445490054907  0.0  \\
            0.165  -0.010032445490054907  0.0  \\
            0.17  -0.010032445490054907  0.0  \\
            0.175  -0.010032445490054907  0.0  \\
            0.18  -0.010032445490054907  0.0  \\
            0.185  -0.010032445490054907  0.0  \\
            0.19  -0.010032445490054907  0.0  \\
            0.195  -0.010032445490054907  0.0  \\
            0.2  -0.010032445490054907  0.0  \\
            0.205  -0.010032445490054907  0.0  \\
            0.21  -0.010032445490054907  0.0  \\
            0.215  -0.010032445490054907  0.0  \\
            0.22  -0.010032445490054907  0.0  \\
            0.225  -0.010032445490054907  0.0  \\
            0.23  -0.010032445490054907  0.0  \\
            0.235  -0.010032445490054907  0.0  \\
            0.24  -0.010032445490054907  0.0  \\
            0.245  -0.010032445490054907  0.0  \\
            0.25  -0.010032445490054907  0.0  \\
            0.255  -0.010032445490054907  0.0  \\
            0.26  -0.010032445490054907  0.0  \\
            0.265  -0.010032445490054907  0.0  \\
            0.27  -0.010032445490054907  0.0  \\
            0.275  -0.010032445490054907  0.0  \\
            0.28  -0.010032445490054907  0.0  \\
            0.285  -0.010032445490054907  0.0  \\
            0.29  -0.010032445490054907  0.0  \\
            0.295  -0.010032445490054907  0.0  \\
            0.3  -0.010032445490054907  0.0  \\
            0.305  -0.010032445490054907  0.0  \\
            0.31  -0.010032445490054907  0.0  \\
            0.315  -0.010032445490054907  0.0  \\
            0.32  -0.010032445490054907  0.0  \\
            0.325  -0.010032445490054907  0.0  \\
            0.33  -0.010032445490054907  0.0  \\
            0.335  -0.010032445490054907  0.0  \\
            0.34  -0.010032445490054907  0.0  \\
            0.345  -0.010032445490054907  0.0  \\
            0.35  -0.010032445490054907  0.0  \\
            0.355  -0.010032445490054907  0.0  \\
            0.36  -0.010032445490054907  0.0  \\
            0.365  -0.010032445490054907  0.0  \\
            0.37  -0.010032445490054907  0.0  \\
            0.375  -0.010032445490054907  0.0  \\
            0.38  -0.010032445490054907  0.0  \\
            0.385  -0.010032445490054907  0.0  \\
            0.39  -0.010032445490054907  0.0  \\
            0.395  -0.010032445490054907  0.0  \\
            0.4  -0.010032445490054907  0.0  \\
            0.405  -0.010032445490054907  0.0  \\
            0.41  -0.010032445490054907  0.0  \\
            0.415  -0.010032445490054907  0.0  \\
            0.42  -0.010032445490054907  0.0  \\
            0.425  -0.010032445490054907  0.0  \\
            0.43  -0.010032445490054907  0.0  \\
            0.435  -0.010032445490054907  0.0  \\
            0.44  -0.010032445490054907  0.0  \\
            0.445  -0.010032445490054907  0.0  \\
            0.45  -0.010032445490054907  0.0  \\
            0.455  -0.010032445490054907  0.0  \\
            0.46  -0.010032445490054907  0.0  \\
            0.465  -0.010032445490054907  0.0  \\
            0.47  -0.010032445490054907  0.0  \\
            0.475  -0.010032445490054907  0.0  \\
            0.48  -0.010032445490054907  0.0  \\
            0.485  -0.010032445490054907  0.0  \\
            0.49  -0.010032445490054907  0.0  \\
            0.495  -0.010032445490054907  0.0  \\
            0.5  -0.010032445490054907  0.0  \\
            0.0  -0.004038592899737298  0.0  \\
            0.005  -0.004038592899737298  1.0  \\
            0.01  -0.004038592899737298  558.0  \\
            0.015  -0.004038592899737298  1000.0  \\
            0.02  -0.004038592899737298  1000.0  \\
            0.025  -0.004038592899737298  1000.0  \\
            0.03  -0.004038592899737298  1000.0  \\
            0.035  -0.004038592899737298  998.0  \\
            0.04  -0.004038592899737298  1000.0  \\
            0.045  -0.004038592899737298  863.0  \\
            0.05  -0.004038592899737298  452.0  \\
            0.055  -0.004038592899737298  1.0  \\
            0.06  -0.004038592899737298  0.0  \\
            0.065  -0.004038592899737298  0.0  \\
            0.07  -0.004038592899737298  0.0  \\
            0.075  -0.004038592899737298  0.0  \\
            0.08  -0.004038592899737298  0.0  \\
            0.085  -0.004038592899737298  0.0  \\
            0.09  -0.004038592899737298  0.0  \\
            0.095  -0.004038592899737298  0.0  \\
            0.1  -0.004038592899737298  0.0  \\
            0.105  -0.004038592899737298  0.0  \\
            0.11  -0.004038592899737298  0.0  \\
            0.115  -0.004038592899737298  0.0  \\
            0.12  -0.004038592899737298  0.0  \\
            0.125  -0.004038592899737298  0.0  \\
            0.13  -0.004038592899737298  0.0  \\
            0.135  -0.004038592899737298  0.0  \\
            0.14  -0.004038592899737298  0.0  \\
            0.145  -0.004038592899737298  0.0  \\
            0.15  -0.004038592899737298  0.0  \\
            0.155  -0.004038592899737298  0.0  \\
            0.16  -0.004038592899737298  0.0  \\
            0.165  -0.004038592899737298  0.0  \\
            0.17  -0.004038592899737298  0.0  \\
            0.175  -0.004038592899737298  0.0  \\
            0.18  -0.004038592899737298  0.0  \\
            0.185  -0.004038592899737298  0.0  \\
            0.19  -0.004038592899737298  0.0  \\
            0.195  -0.004038592899737298  0.0  \\
            0.2  -0.004038592899737298  0.0  \\
            0.205  -0.004038592899737298  0.0  \\
            0.21  -0.004038592899737298  0.0  \\
            0.215  -0.004038592899737298  0.0  \\
            0.22  -0.004038592899737298  0.0  \\
            0.225  -0.004038592899737298  0.0  \\
            0.23  -0.004038592899737298  0.0  \\
            0.235  -0.004038592899737298  0.0  \\
            0.24  -0.004038592899737298  0.0  \\
            0.245  -0.004038592899737298  0.0  \\
            0.25  -0.004038592899737298  0.0  \\
            0.255  -0.004038592899737298  0.0  \\
            0.26  -0.004038592899737298  0.0  \\
            0.265  -0.004038592899737298  0.0  \\
            0.27  -0.004038592899737298  0.0  \\
            0.275  -0.004038592899737298  0.0  \\
            0.28  -0.004038592899737298  0.0  \\
            0.285  -0.004038592899737298  0.0  \\
            0.29  -0.004038592899737298  0.0  \\
            0.295  -0.004038592899737298  0.0  \\
            0.3  -0.004038592899737298  0.0  \\
            0.305  -0.004038592899737298  0.0  \\
            0.31  -0.004038592899737298  0.0  \\
            0.315  -0.004038592899737298  0.0  \\
            0.32  -0.004038592899737298  0.0  \\
            0.325  -0.004038592899737298  0.0  \\
            0.33  -0.004038592899737298  0.0  \\
            0.335  -0.004038592899737298  0.0  \\
            0.34  -0.004038592899737298  0.0  \\
            0.345  -0.004038592899737298  0.0  \\
            0.35  -0.004038592899737298  0.0  \\
            0.355  -0.004038592899737298  0.0  \\
            0.36  -0.004038592899737298  0.0  \\
            0.365  -0.004038592899737298  0.0  \\
            0.37  -0.004038592899737298  0.0  \\
            0.375  -0.004038592899737298  0.0  \\
            0.38  -0.004038592899737298  0.0  \\
            0.385  -0.004038592899737298  0.0  \\
            0.39  -0.004038592899737298  0.0  \\
            0.395  -0.004038592899737298  0.0  \\
            0.4  -0.004038592899737298  0.0  \\
            0.405  -0.004038592899737298  0.0  \\
            0.41  -0.004038592899737298  0.0  \\
            0.415  -0.004038592899737298  0.0  \\
            0.42  -0.004038592899737298  0.0  \\
            0.425  -0.004038592899737298  0.0  \\
            0.43  -0.004038592899737298  0.0  \\
            0.435  -0.004038592899737298  0.0  \\
            0.44  -0.004038592899737298  0.0  \\
            0.445  -0.004038592899737298  0.0  \\
            0.45  -0.004038592899737298  0.0  \\
            0.455  -0.004038592899737298  0.0  \\
            0.46  -0.004038592899737298  0.0  \\
            0.465  -0.004038592899737298  0.0  \\
            0.47  -0.004038592899737298  0.0  \\
            0.475  -0.004038592899737298  0.0  \\
            0.48  -0.004038592899737298  0.0  \\
            0.485  -0.004038592899737298  0.0  \\
            0.49  -0.004038592899737298  0.0  \\
            0.495  -0.004038592899737298  0.0  \\
            0.5  -0.004038592899737298  0.0  \\
            0.0  0.0019552596905803104  1000.0  \\
            0.005  0.0019552596905803104  999.0  \\
            0.01  0.0019552596905803104  442.0  \\
            0.015  0.0019552596905803104  0.0  \\
            0.02  0.0019552596905803104  0.0  \\
            0.025  0.0019552596905803104  0.0  \\
            0.03  0.0019552596905803104  0.0  \\
            0.035  0.0019552596905803104  0.0  \\
            0.04  0.0019552596905803104  0.0  \\
            0.045  0.0019552596905803104  0.0  \\
            0.05  0.0019552596905803104  0.0  \\
            0.055  0.0019552596905803104  0.0  \\
            0.06  0.0019552596905803104  0.0  \\
            0.065  0.0019552596905803104  0.0  \\
            0.07  0.0019552596905803104  0.0  \\
            0.075  0.0019552596905803104  0.0  \\
            0.08  0.0019552596905803104  0.0  \\
            0.085  0.0019552596905803104  0.0  \\
            0.09  0.0019552596905803104  0.0  \\
            0.095  0.0019552596905803104  0.0  \\
            0.1  0.0019552596905803104  0.0  \\
            0.105  0.0019552596905803104  0.0  \\
            0.11  0.0019552596905803104  0.0  \\
            0.115  0.0019552596905803104  0.0  \\
            0.12  0.0019552596905803104  0.0  \\
            0.125  0.0019552596905803104  0.0  \\
            0.13  0.0019552596905803104  0.0  \\
            0.135  0.0019552596905803104  0.0  \\
            0.14  0.0019552596905803104  0.0  \\
            0.145  0.0019552596905803104  0.0  \\
            0.15  0.0019552596905803104  0.0  \\
            0.155  0.0019552596905803104  0.0  \\
            0.16  0.0019552596905803104  0.0  \\
            0.165  0.0019552596905803104  0.0  \\
            0.17  0.0019552596905803104  0.0  \\
            0.175  0.0019552596905803104  0.0  \\
            0.18  0.0019552596905803104  0.0  \\
            0.185  0.0019552596905803104  0.0  \\
            0.19  0.0019552596905803104  0.0  \\
            0.195  0.0019552596905803104  0.0  \\
            0.2  0.0019552596905803104  0.0  \\
            0.205  0.0019552596905803104  0.0  \\
            0.21  0.0019552596905803104  0.0  \\
            0.215  0.0019552596905803104  0.0  \\
            0.22  0.0019552596905803104  0.0  \\
            0.225  0.0019552596905803104  0.0  \\
            0.23  0.0019552596905803104  0.0  \\
            0.235  0.0019552596905803104  0.0  \\
            0.24  0.0019552596905803104  0.0  \\
            0.245  0.0019552596905803104  0.0  \\
            0.25  0.0019552596905803104  0.0  \\
            0.255  0.0019552596905803104  0.0  \\
            0.26  0.0019552596905803104  0.0  \\
            0.265  0.0019552596905803104  0.0  \\
            0.27  0.0019552596905803104  0.0  \\
            0.275  0.0019552596905803104  0.0  \\
            0.28  0.0019552596905803104  0.0  \\
            0.285  0.0019552596905803104  0.0  \\
            0.29  0.0019552596905803104  0.0  \\
            0.295  0.0019552596905803104  0.0  \\
            0.3  0.0019552596905803104  0.0  \\
            0.305  0.0019552596905803104  0.0  \\
            0.31  0.0019552596905803104  0.0  \\
            0.315  0.0019552596905803104  0.0  \\
            0.32  0.0019552596905803104  0.0  \\
            0.325  0.0019552596905803104  0.0  \\
            0.33  0.0019552596905803104  0.0  \\
            0.335  0.0019552596905803104  0.0  \\
            0.34  0.0019552596905803104  0.0  \\
            0.345  0.0019552596905803104  0.0  \\
            0.35  0.0019552596905803104  0.0  \\
            0.355  0.0019552596905803104  0.0  \\
            0.36  0.0019552596905803104  0.0  \\
            0.365  0.0019552596905803104  0.0  \\
            0.37  0.0019552596905803104  0.0  \\
            0.375  0.0019552596905803104  0.0  \\
            0.38  0.0019552596905803104  0.0  \\
            0.385  0.0019552596905803104  0.0  \\
            0.39  0.0019552596905803104  0.0  \\
            0.395  0.0019552596905803104  0.0  \\
            0.4  0.0019552596905803104  0.0  \\
            0.405  0.0019552596905803104  0.0  \\
            0.41  0.0019552596905803104  0.0  \\
            0.415  0.0019552596905803104  0.0  \\
            0.42  0.0019552596905803104  0.0  \\
            0.425  0.0019552596905803104  0.0  \\
            0.43  0.0019552596905803104  0.0  \\
            0.435  0.0019552596905803104  0.0  \\
            0.44  0.0019552596905803104  0.0  \\
            0.445  0.0019552596905803104  0.0  \\
            0.45  0.0019552596905803104  0.0  \\
            0.455  0.0019552596905803104  0.0  \\
            0.46  0.0019552596905803104  0.0  \\
            0.465  0.0019552596905803104  0.0  \\
            0.47  0.0019552596905803104  0.0  \\
            0.475  0.0019552596905803104  0.0  \\
            0.48  0.0019552596905803104  0.0  \\
            0.485  0.0019552596905803104  0.0  \\
            0.49  0.0019552596905803104  0.0  \\
            0.495  0.0019552596905803104  0.0  \\
            0.5  0.0019552596905803104  0.0  \\
            0.0  0.007949112280897919  0.0  \\
            0.005  0.007949112280897919  0.0  \\
            0.01  0.007949112280897919  0.0  \\
            0.015  0.007949112280897919  0.0  \\
            0.02  0.007949112280897919  0.0  \\
            0.025  0.007949112280897919  0.0  \\
            0.03  0.007949112280897919  0.0  \\
            0.035  0.007949112280897919  0.0  \\
            0.04  0.007949112280897919  0.0  \\
            0.045  0.007949112280897919  0.0  \\
            0.05  0.007949112280897919  0.0  \\
            0.055  0.007949112280897919  0.0  \\
            0.06  0.007949112280897919  0.0  \\
            0.065  0.007949112280897919  0.0  \\
            0.07  0.007949112280897919  0.0  \\
            0.075  0.007949112280897919  0.0  \\
            0.08  0.007949112280897919  0.0  \\
            0.085  0.007949112280897919  0.0  \\
            0.09  0.007949112280897919  0.0  \\
            0.095  0.007949112280897919  0.0  \\
            0.1  0.007949112280897919  0.0  \\
            0.105  0.007949112280897919  0.0  \\
            0.11  0.007949112280897919  0.0  \\
            0.115  0.007949112280897919  0.0  \\
            0.12  0.007949112280897919  0.0  \\
            0.125  0.007949112280897919  0.0  \\
            0.13  0.007949112280897919  0.0  \\
            0.135  0.007949112280897919  0.0  \\
            0.14  0.007949112280897919  0.0  \\
            0.145  0.007949112280897919  0.0  \\
            0.15  0.007949112280897919  0.0  \\
            0.155  0.007949112280897919  0.0  \\
            0.16  0.007949112280897919  0.0  \\
            0.165  0.007949112280897919  0.0  \\
            0.17  0.007949112280897919  0.0  \\
            0.175  0.007949112280897919  0.0  \\
            0.18  0.007949112280897919  0.0  \\
            0.185  0.007949112280897919  0.0  \\
            0.19  0.007949112280897919  0.0  \\
            0.195  0.007949112280897919  0.0  \\
            0.2  0.007949112280897919  0.0  \\
            0.205  0.007949112280897919  0.0  \\
            0.21  0.007949112280897919  0.0  \\
            0.215  0.007949112280897919  0.0  \\
            0.22  0.007949112280897919  0.0  \\
            0.225  0.007949112280897919  0.0  \\
            0.23  0.007949112280897919  0.0  \\
            0.235  0.007949112280897919  0.0  \\
            0.24  0.007949112280897919  0.0  \\
            0.245  0.007949112280897919  0.0  \\
            0.25  0.007949112280897919  0.0  \\
            0.255  0.007949112280897919  0.0  \\
            0.26  0.007949112280897919  0.0  \\
            0.265  0.007949112280897919  0.0  \\
            0.27  0.007949112280897919  0.0  \\
            0.275  0.007949112280897919  0.0  \\
            0.28  0.007949112280897919  0.0  \\
            0.285  0.007949112280897919  0.0  \\
            0.29  0.007949112280897919  0.0  \\
            0.295  0.007949112280897919  0.0  \\
            0.3  0.007949112280897919  0.0  \\
            0.305  0.007949112280897919  0.0  \\
            0.31  0.007949112280897919  0.0  \\
            0.315  0.007949112280897919  0.0  \\
            0.32  0.007949112280897919  0.0  \\
            0.325  0.007949112280897919  0.0  \\
            0.33  0.007949112280897919  0.0  \\
            0.335  0.007949112280897919  0.0  \\
            0.34  0.007949112280897919  0.0  \\
            0.345  0.007949112280897919  0.0  \\
            0.35  0.007949112280897919  0.0  \\
            0.355  0.007949112280897919  0.0  \\
            0.36  0.007949112280897919  0.0  \\
            0.365  0.007949112280897919  0.0  \\
            0.37  0.007949112280897919  0.0  \\
            0.375  0.007949112280897919  0.0  \\
            0.38  0.007949112280897919  0.0  \\
            0.385  0.007949112280897919  0.0  \\
            0.39  0.007949112280897919  0.0  \\
            0.395  0.007949112280897919  0.0  \\
            0.4  0.007949112280897919  0.0  \\
            0.405  0.007949112280897919  0.0  \\
            0.41  0.007949112280897919  0.0  \\
            0.415  0.007949112280897919  0.0  \\
            0.42  0.007949112280897919  0.0  \\
            0.425  0.007949112280897919  0.0  \\
            0.43  0.007949112280897919  0.0  \\
            0.435  0.007949112280897919  0.0  \\
            0.44  0.007949112280897919  0.0  \\
            0.445  0.007949112280897919  0.0  \\
            0.45  0.007949112280897919  0.0  \\
            0.455  0.007949112280897919  0.0  \\
            0.46  0.007949112280897919  0.0  \\
            0.465  0.007949112280897919  0.0  \\
            0.47  0.007949112280897919  0.0  \\
            0.475  0.007949112280897919  0.0  \\
            0.48  0.007949112280897919  0.0  \\
            0.485  0.007949112280897919  0.0  \\
            0.49  0.007949112280897919  0.0  \\
            0.495  0.007949112280897919  0.0  \\
            0.5  0.007949112280897919  0.0  \\
        }
        ;
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -0.001041666604578495  \\
            0.0005  -0.0010419166646897793  \\
            0.001  -0.0010426667286083102  \\
            0.0015  -0.001043916679918766  \\
            0.002  -0.0010456667514517903  \\
            0.0025  -0.0010479167103767395  \\
            0.003  -0.0010506667895242572  \\
            0.0035  -0.0010539168724790215  \\
            0.004  -0.001057666726410389  \\
            0.0045  -0.0010619167005643249  \\
            0.005  -0.0010666667949408293  \\
            0.0055  -0.0010719168931245804  \\
            0.006  -0.0010776668787002563  \\
            0.0065  -0.0010839167516678572  \\
            0.007  -0.0010906668612733483  \\
            0.0075  -0.0010979168582707644  \\
            0.008  -0.001105666859075427  \\
            0.0085  -0.0011139168636873364  \\
            0.009  -0.0011226667556911707  \\
            0.0095  -0.0011319167679175735  \\
            0.01  -0.0011416669003665447  \\
            0.0105  -0.001151916803792119  \\
            0.011  -0.0011626668274402618  \\
            0.0115  -0.0011739167384803295  \\
            0.012  -0.0011856667697429657  \\
            0.0125  -0.0011979169212281704  \\
            0.013  -0.0012106668436899781  \\
            0.0135  -0.0012239167699590325  \\
            0.014  -0.0012376669328659773  \\
            0.0145  -0.001251916866749525  \\
            0.015  -0.0012666670372709632  \\
            0.0155  -0.0012819168623536825  \\
            0.016  -0.0012976669240742922  \\
            0.0165  -0.0013139168731868267  \\
            0.017  -0.0013306669425219297  \\
            0.0175  -0.0013479170156642795  \\
            0.018  -0.001365666976198554  \\
            0.0185  -0.0013839169405400753  \\
            0.019  -0.001402667025104165  \\
            0.0195  -0.0014219168806448579  \\
            0.02  -0.0014416668564081192  \\
            0.0205  -0.001461916952393949  \\
            0.021  -0.0014826669357717037  \\
            0.0215  -0.001503917039372027  \\
            0.022  -0.001525667030364275  \\
            0.0225  -0.0015479170251637697  \\
            0.023  -0.0015706670237705112  \\
            0.0235  -0.0015939170261844993  \\
            0.024  -0.001617667032405734  \\
            0.0245  -0.0016419170424342155  \\
            0.025  -0.0016666670562699437  \\
            0.0255  -0.0016919170739129186  \\
            0.026  -0.0017176669789478183  \\
            0.0265  -0.0017439170042052865  \\
            0.027  -0.0017706671496853232  \\
            0.0275  -0.0017979172989726067  \\
            0.028  -0.0018256672192364931  \\
            0.0285  -0.001853917259722948  \\
            0.029  -0.0018826669547706842  \\
            0.0295  -0.0019119172357022762  \\
            0.03  -0.0019416671711951494  \\
            0.0305  -0.001971917226910591  \\
            0.031  -0.0020026671700179577  \\
            0.0315  -0.002033917000517249  \\
            0.032  -0.0020656671840697527  \\
            0.0325  -0.002097917255014181  \\
            0.033  -0.0021306672133505344  \\
            0.0335  -0.0021639172919094563  \\
            0.034  -0.002197667257860303  \\
            0.0345  -0.002231917344033718  \\
            0.035  -0.0022666670847684145  \\
            0.0355  -0.002301917178556323  \\
            0.036  -0.0023376671597361565  \\
            0.0365  -0.002373917493969202  \\
            0.037  -0.002410667249932885  \\
            0.0375  -0.0024479173589497805  \\
            0.038  -0.0024856673553586006  \\
            0.0385  -0.0025239174719899893  \\
            0.039  -0.002562667243182659  \\
            0.0395  -0.002601917367428541  \\
            0.04  -0.002641667379066348  \\
            0.0405  -0.00268191727809608  \\
            0.041  -0.00272266729734838  \\
            0.0415  -0.002763917436823249  \\
            0.042  -0.0028056674636900425  \\
            0.0425  -0.002847917377948761  \\
            0.043  -0.002890667412430048  \\
            0.0435  -0.00293391733430326  \\
            0.044  -0.002977667609229684  \\
            0.0445  -0.0030219173058867455  \\
            0.045  -0.003066667355597019  \\
            0.0455  -0.0031119175255298615  \\
            0.046  -0.003157667350023985  \\
            0.0465  -0.0032039175275713205  \\
            0.047  -0.0032506673596799374  \\
            0.0475  -0.00329791777767241  \\
            0.048  -0.0033456673845648766  \\
            0.0485  -0.0033939173445105553  \\
            0.049  -0.003442667657509446  \\
            0.0495  -0.0034919173922389746  \\
            0.05  -0.003541667480021715  \\
            0.0505  -0.0035919174551963806  \\
            0.051  -0.0036426675505936146  \\
            0.0515  -0.0036939173005521297  \\
            0.052  -0.0037456678692251444  \\
            0.0525  -0.0037979178596287966  \\
            0.053  -0.0038506677374243736  \\
            0.0535  -0.0039039175026118755  \\
            0.054  -0.003957667388021946  \\
            0.0545  -0.004011917859315872  \\
            0.055  -0.004066667519509792  \\
            0.0555  -0.004121917299926281  \\
            0.056  -0.0041776676662266254  \\
            0.0565  -0.004233917687088251  \\
            0.057  -0.004290667362511158  \\
            0.0575  -0.004347917623817921  \\
            0.058  -0.004405667074024677  \\
            0.0585  -0.004463917575776577  \\
            0.059  -0.004522667266428471  \\
            0.0595  -0.004581918008625507  \\
            0.06  -0.004641667939722538  \\
            0.0605  -0.004701917991042137  \\
            0.061  -0.004762668162584305  \\
            0.0615  -0.004823917523026466  \\
            0.062  -0.004885667469352484  \\
            0.0625  -0.00494791753590107  \\
            0.063  -0.005010667257010937  \\
            0.0635  -0.005073918029665947  \\
            0.064  -0.005137667991220951  \\
            0.0645  -0.005201918072998524  \\
            0.065  -0.00526666734367609  \\
            0.0655  -0.0053319176658988  \\
            0.066  -0.005397667642682791  \\
            0.0665  -0.00546391773968935  \\
            0.067  -0.005530667956918478  \\
            0.0675  -0.005597917828708887  \\
            0.068  -0.005665667820721865  \\
            0.0685  -0.005733917932957411  \\
            0.069  -0.005802667699754238  \\
            0.0695  -0.005871918052434921  \\
            0.07  -0.005941667594015598  \\
            0.0705  -0.0060119181871414185  \\
            0.071  -0.0060826679691672325  \\
            0.0715  -0.006153917871415615  \\
            0.072  -0.006225667893886566  \\
            0.0725  -0.0062979175709187984  \\
            0.073  -0.0063706678338348866  \\
            0.0735  -0.006443918216973543  \\
            0.074  -0.006517668254673481  \\
            0.0745  -0.0065919179469347  \\
            0.075  -0.006666668225079775  \\
            0.0755  -0.009866917505860329  \\
            0.076  -0.009942667558789253  \\
            0.0765  -0.010018917731940746  \\
            0.077  -0.010095667093992233  \\
            0.0775  -0.010172916576266289  \\
            0.078  -0.010250668041408062  \\
            0.0785  -0.010328917764127254  \\
            0.079  -0.010407667607069016  \\
            0.0795  -0.010486917570233345  \\
            0.08  -0.010566667653620243  \\
            0.0805  -0.010646916925907135  \\
            0.081  -0.01072766724973917  \\
            0.0815  -0.010808917693793774  \\
            0.082  -0.010890668258070946  \\
            0.0825  -0.010972917079925537  \\
            0.083  -0.011055667884647846  \\
            0.0835  -0.01113891787827015  \\
            0.084  -0.01122266799211502  \\
            0.0845  -0.011306917294859886  \\
            0.085  -0.011391667649149895  \\
            0.0855  -0.011476917192339897  \\
            0.086  -0.011562667787075043  \\
            0.0865  -0.011648917570710182  \\
            0.087  -0.01173566747456789  \\
            0.0875  -0.011822918429970741  \\
            0.088  -0.011910667642951012  \\
            0.0885  -0.011998917907476425  \\
            0.089  -0.012087667360901833  \\
            0.0895  -0.012176917865872383  \\
            0.09  -0.012266667559742928  \\
            0.0905  -0.012356918305158615  \\
            0.091  -0.012447668239474297  \\
            0.0915  -0.012538917362689972  \\
            0.092  -0.01263066753745079  \\
            0.0925  -0.012722918763756752  \\
            0.093  -0.012815668247640133  \\
            0.0935  -0.012908917851746082  \\
            0.094  -0.013002668507397175  \\
            0.0945  -0.013096917420625687  \\
            0.095  -0.013191668316721916  \\
            0.0955  -0.01328691840171814  \\
            0.096  -0.013382668606936932  \\
            0.0965  -0.013478918001055717  \\
            0.097  -0.013575668446719646  \\
            0.0975  -0.01367291808128357  \\
            0.098  -0.01377066783607006  \\
            0.0985  -0.013868918642401695  \\
            0.099  -0.013967668637633324  \\
            0.0995  -0.014066917821764946  \\
            0.1  -0.014166668057441711  \\
            0.1005  -0.02939191833138466  \\
            0.101  -0.02951350063085556  \\
            0.1015  -0.029635583981871605  \\
            0.102  -0.029758166521787643  \\
            0.1025  -0.029881253838539124  \\
            0.103  -0.03000483475625515  \\
            0.1035  -0.03012891858816147  \\
            0.104  -0.03025350160896778  \\
            0.1045  -0.030378585681319237  \\
            0.105  -0.030504168942570686  \\
            0.1055  -0.03063025325536728  \\
            0.106  -0.030756834894418716  \\
            0.1065  -0.030883919447660446  \\
            0.107  -0.03101150132715702  \\
            0.1075  -0.031139584258198738  \\
            0.108  -0.0312681645154953  \\
            0.1085  -0.031397249549627304  \\
            0.109  -0.0315268374979496  \\
            0.1095  -0.03165692090988159  \\
            0.11  -0.03178749978542328  \\
            0.1105  -0.03191858530044556  \\
            0.111  -0.03205017000436783  \\
            0.1115  -0.032182250171899796  \\
            0.112  -0.032314836978912354  \\
            0.1125  -0.03244791924953461  \\
            0.113  -0.03876899927854538  \\
            0.1135  -0.038840584456920624  \\
            0.114  -0.03891266882419586  \\
            0.1145  -0.038985252380371094  \\
            0.115  -0.03905833512544632  \\
            0.1155  -0.03913191705942154  \\
            0.116  -0.03920600190758705  \\
            0.1165  -0.03928058594465256  \\
            0.117  -0.03935566917061806  \\
            0.1175  -0.03943125158548355  \\
            0.118  -0.03950733691453934  \\
            0.1185  -0.03958391770720482  \\
            0.119  -0.03966100141406059  \\
            0.1195  -0.03973858430981636  \\
            0.12  -0.03981666639447212  \\
            0.1205  -0.039895251393318176  \\
            0.121  -0.039974331855773926  \\
            0.1215  -0.040053918957710266  \\
            0.122  -0.040133997797966  \\
            0.1225  -0.04021458327770233  \\
            0.123  -0.040295667946338654  \\
            0.1235  -0.04037725180387497  \\
            0.124  -0.04045933112502098  \\
            0.1245  -0.04054191708564758  \\
            0.125  -0.04062499850988388  \\
            0.1255  -0.04383358731865883  \\
            0.126  -0.04391767084598541  \\
            0.1265  -0.04400224983692169  \\
            0.127  -0.04408733546733856  \\
            0.1275  -0.044172920286655426  \\
            0.128  -0.044259000569581985  \\
            0.1285  -0.044345587491989136  \\
            0.129  -0.04443266987800598  \\
            0.1295  -0.04452025145292282  \\
            0.13  -0.04460833594202995  \\
            0.1305  -0.04469691962003708  \\
            0.131  -0.0447859987616539  \\
            0.1315  -0.04487558454275131  \\
            0.132  -0.04496566951274872  \\
            0.1325  -0.04505624994635582  \\
            0.133  -0.045147333294153214  \\
            0.1335  -0.0452389195561409  \\
            0.134  -0.04533100128173828  \\
            0.1345  -0.045423585921525955  \\
            0.135  -0.045516666024923325  \\
            0.1355  -0.045610252767801285  \\
            0.136  -0.04570433497428894  \\
            0.1365  -0.04579892009496689  \\
            0.137  -0.04589400067925453  \\
            0.1375  -0.04598958417773247  \\
            0.138  -0.046085670590400696  \\
            0.1385  -0.04618225246667862  \\
            0.139  -0.04627933353185654  \\
            0.1395  -0.04637691751122475  \\
            0.14  -0.04647500067949295  \\
            0.1405  -0.04657358303666115  \\
            0.141  -0.04667266458272934  \\
            0.1415  -0.04677225276827812  \\
            0.142  -0.0468723364174366  \\
            0.1425  -0.04697291553020477  \\
            0.143  -0.047074005007743835  \\
            0.1435  -0.047175586223602295  \\
            0.144  -0.04727766662836075  \\
            0.1445  -0.04738025367259979  \\
            0.145  -0.04748333618044853  \\
            0.1455  -0.047586917877197266  \\
            0.146  -0.04769100248813629  \\
            0.1465  -0.04779558628797531  \\
            0.147  -0.047900669276714325  \\
            0.1475  -0.04800625145435333  \\
            0.148  -0.048112332820892334  \\
            0.1485  -0.048218920826911926  \\
            0.149  -0.048326000571250916  \\
            0.1495  -0.0484335832297802  \\
            0.15  -0.04854166880249977  \\
            0.1505  -0.04865025356411934  \\
            0.151  -0.0487593337893486  \\
            0.1515  -0.048868920654058456  \\
            0.152  -0.048979002982378006  \\
            0.1525  -0.04908958449959755  \\
            0.153  -0.049200668931007385  \\
            0.1535  -0.049312252551317215  \\
            0.154  -0.04942433536052704  \\
            0.1545  -0.049536917358636856  \\
            0.155  -0.04964999854564667  \\
            0.1555  -0.04976358637213707  \\
            0.156  -0.04987766966223717  \\
            0.1565  -0.04999225586652756  \\
            0.157  -0.050107333809137344  \\
            0.1575  -0.05022291839122772  \\
            0.158  -0.050339002162218094  \\
            0.1585  -0.05045558512210846  \\
            0.159  -0.05057267099618912  \\
            0.1595  -0.05069025233387947  \\
            0.16  -0.05080833658576012  \\
            0.1605  -0.05092691630125046  \\
            0.161  -0.05104599893093109  \\
            0.1615  -0.05116558447480202  \\
            0.162  -0.05128566920757294  \\
            0.1625  -0.05140625312924385  \\
            0.163  -0.05152733623981476  \\
            0.1635  -0.05164892226457596  \\
            0.164  -0.051771000027656555  \\
            0.1645  -0.05189358443021774  \\
            0.165  -0.052016668021678925  \\
            0.1655  -0.0521402508020401  \\
            0.166  -0.05226433649659157  \\
            0.1665  -0.05238892138004303  \\
            0.167  -0.05251400172710419  \\
            0.1675  -0.05263958498835564  \\
            0.168  -0.05276566743850708  \\
            0.1685  -0.052892252802848816  \\
            0.169  -0.05301933363080025  \\
            0.1695  -0.05314692109823227  \\
            0.17  -0.05327500402927399  \\
            0.1705  -0.0534035861492157  \\
            0.171  -0.053532667458057404  \\
            0.1715  -0.0536622516810894  \\
            0.172  -0.05379233509302139  \\
            0.1725  -0.05392292141914368  \\
            0.173  -0.05405399948358536  \\
            0.1735  -0.05418558418750763  \\
            0.174  -0.054317668080329895  \\
            0.1745  -0.054450251162052155  \\
            0.175  -0.05458333343267441  \\
            0.1755  -0.05471692234277725  \\
            0.176  -0.05485100299119949  \\
            0.1765  -0.05498558282852173  \\
            0.177  -0.055120669305324554  \\
            0.1775  -0.055256251245737076  \\
            0.178  -0.05539233237504959  \\
            0.1785  -0.0555289201438427  \\
            0.179  -0.0556659996509552  \\
            0.1795  -0.055803585797548294  \\
            0.18  -0.05594166740775108  \\
            0.1805  -0.056080251932144165  \\
            0.181  -0.05621933564543724  \\
            0.1815  -0.05635891854763031  \\
            0.182  -0.05649900436401367  \\
            0.1825  -0.05663958564400673  \\
            0.183  -0.05678066611289978  \\
            0.1835  -0.05692225694656372  \\
            0.184  -0.05706433579325676  \\
            0.1845  -0.05720692127943039  \\
            0.185  -0.05735000595450401  \\
            0.1855  -0.05749358609318733  \\
            0.186  -0.05763767287135124  \\
            0.1865  -0.05778225511312485  \\
            0.187  -0.05792733654379845  \\
            0.1875  -0.05807292088866234  \\
            0.188  -0.058219004422426224  \\
            0.1885  -0.058365583419799805  \\
            0.189  -0.058512672781944275  \\
            0.1895  -0.05866025388240814  \\
            0.19  -0.0588083378970623  \\
            0.1905  -0.05895691737532616  \\
            0.191  -0.0591060034930706  \\
            0.1915  -0.059255585074424744  \\
            0.192  -0.05940566956996918  \\
            0.1925  -0.059556253254413605  \\
            0.193  -0.059707336127758026  \\
            0.1935  -0.05985891819000244  \\
            0.194  -0.06001100689172745  \\
            0.1945  -0.06016358733177185  \\
            0.195  -0.060316670686006546  \\
            0.1955  -0.060470253229141235  \\
            0.196  -0.06062433868646622  \\
            0.1965  -0.060778919607400894  \\
            0.197  -0.060934003442525864  \\
            0.1975  -0.06108958274126053  \\
            0.198  -0.061245668679475784  \\
            0.1985  -0.061402253806591034  \\
            0.199  -0.06155933439731598  \\
            0.1995  -0.061716921627521515  \\
            0.2  -0.061875004321336746  \\
            0.2005  -0.06203358620405197  \\
            0.201  -0.06219267100095749  \\
            0.2015  -0.062352254986763  \\
            0.202  -0.0625123381614685  \\
            0.2025  -0.062672920525074  \\
            0.203  -0.0628340020775795  \\
            0.2035  -0.06299558281898499  \\
            0.204  -0.06315767019987106  \\
            0.2045  -0.06332025676965714  \\
            0.205  -0.0634833350777626  \\
            0.2055  -0.06364692002534866  \\
            0.206  -0.06381100416183472  \\
            0.2065  -0.06397558748722076  \\
            0.207  -0.0641406700015068  \\
            0.2075  -0.06430625915527344  \\
            0.208  -0.06447234004735947  \\
            0.2085  -0.06463891267776489  \\
            0.209  -0.0648060068488121  \\
            0.2095  -0.06497358530759811  \\
            0.21  -0.06514167040586472  \\
            0.2105  -0.06531025469303131  \\
            0.211  -0.0654793381690979  \\
            0.2115  -0.06564892083406448  \\
            0.212  -0.06581900268793106  \\
            0.2125  -0.06598958373069763  \\
            0.213  -0.0661606714129448  \\
            0.2135  -0.06633225083351135  \\
            0.214  -0.0665043368935585  \\
            0.2145  -0.06667691469192505  \\
            0.215  -0.06685000658035278  \\
            0.2155  -0.06702359020709991  \\
            0.216  -0.06719766557216644  \\
            0.2165  -0.06737225502729416  \\
            0.217  -0.06754733622074127  \\
            0.2175  -0.06772291660308838  \\
            0.218  -0.06789900362491608  \\
            0.2185  -0.06807558983564377  \\
            0.219  -0.06825266778469086  \\
            0.2195  -0.06843025237321854  \\
            0.22  -0.06860833615064621  \\
            0.2205  -0.06878691911697388  \\
            0.221  -0.06896600127220154  \\
            0.2215  -0.06914559006690979  \\
            0.222  -0.06932567059993744  \\
            0.2225  -0.06950625777244568  \\
            0.223  -0.06968733668327332  \\
            0.2235  -0.06986892223358154  \\
            0.224  -0.07005099952220917  \\
            0.2245  -0.07023358345031738  \\
            0.225  -0.07041667401790619  \\
            0.2255  -0.07060025632381439  \\
            0.226  -0.07078433781862259  \\
            0.2265  -0.07096891850233078  \\
            0.227  -0.07115400582551956  \\
            0.2275  -0.07133959233760834  \\
            0.228  -0.07152567058801651  \\
            0.2285  -0.07171225547790527  \\
            0.229  -0.07189933955669403  \\
            0.2295  -0.07208691537380219  \\
            0.23  -0.07227500528097153  \\
            0.2305  -0.07246358692646027  \\
            0.231  -0.072652667760849  \\
            0.2315  -0.07284225523471832  \\
            0.232  -0.07303233444690704  \\
            0.2325  -0.07322292029857635  \\
            0.233  -0.07341401278972626  \\
            0.2335  -0.07360558956861496  \\
            0.234  -0.07379767298698425  \\
            0.2345  -0.07399025559425354  \\
            0.235  -0.07418334484100342  \\
            0.2355  -0.0743769183754921  \\
            0.236  -0.07457099854946136  \\
            0.2365  -0.07476559281349182  \\
            0.237  -0.07496067136526108  \\
            0.2375  -0.07515625655651093  \\
            0.238  -0.11391483247280121  \\
            0.2385  -0.11413225531578064  \\
            0.239  -0.11435017734766006  \\
            0.2395  -0.11456859111785889  \\
            0.24  -0.1147875040769577  \\
            0.2405  -0.11500692367553711  \\
            0.241  -0.1152268499135971  \\
            0.2415  -0.11544725298881531  \\
            0.242  -0.11566817760467529  \\
            0.2425  -0.11588959395885468  \\
            0.243  -0.11611150950193405  \\
            0.2435  -0.11633392423391342  \\
            0.244  -0.11655684560537338  \\
            0.2445  -0.11678025871515274  \\
            0.245  -0.11700417846441269  \\
            0.2455  -0.11722859740257263  \\
            0.246  -0.11745351552963257  \\
            0.2465  -0.1176789179444313  \\
            0.247  -0.11790484189987183  \\
            0.2475  -0.11813125014305115  \\
            0.248  -0.11835817992687225  \\
            0.2485  -0.11858558654785156  \\
            0.249  -0.11881350725889206  \\
            0.2495  -0.11904191970825195  \\
            0.25  -0.11927084624767303  \\
            0.2505  -0.11950025707483292  \\
            0.251  -0.11973017454147339  \\
            0.2515  -0.11996059119701385  \\
            0.252  -0.12019150704145432  \\
            0.2525  -0.12042292207479477  \\
            0.253  -0.12065484374761581  \\
            0.2535  -0.12088725715875626  \\
            0.254  -0.12112017720937729  \\
            0.2545  -0.12135359644889832  \\
            0.255  -0.12158751487731934  \\
            0.2555  -0.12182192504405975  \\
            0.256  -0.12205684185028076  \\
            0.2565  -0.12229225784540176  \\
            0.257  -0.12252817302942276  \\
            0.2575  -0.12276458740234375  \\
            0.258  -0.12300150841474533  \\
            0.2585  -0.12323892116546631  \\
            0.259  -0.12347684800624847  \\
            0.2595  -0.12371526658535004  \\
            0.26  -0.123954176902771  \\
            0.2605  -0.12419359385967255  \\
            0.261  -0.12443351000547409  \\
            0.2615  -0.12467393279075623  \\
            0.262  -0.12491483986377716  \\
            0.2625  -0.1251562535762787  \\
            0.263  -0.1253981739282608  \\
            0.2635  -0.1256406009197235  \\
            0.264  -0.12588350474834442  \\
            0.2645  -0.12612691521644592  \\
            0.265  -0.1263708472251892  \\
            0.2655  -0.1266152560710907  \\
            0.266  -0.12686017155647278  \\
            0.2665  -0.12710559368133545  \\
            0.267  -0.12735150754451752  \\
            0.2675  -0.12759792804718018  \\
            0.268  -0.12784484028816223  \\
            0.2685  -0.12809225916862488  \\
            0.269  -0.12834018468856812  \\
            0.2695  -0.12858858704566956  \\
            0.27  -0.12883751094341278  \\
            0.2705  -0.1290869265794754  \\
            0.271  -0.12933683395385742  \\
            0.2715  -0.12958726286888123  \\
            0.272  -0.12983816862106323  \\
            0.2725  -0.13008959591388702  \\
            0.273  -0.1303415149450302  \\
            0.2735  -0.1305939257144928  \\
            0.274  -0.13084684312343597  \\
            0.2745  -0.13110026717185974  \\
            0.275  -0.1313541829586029  \\
            0.2755  -0.13160859048366547  \\
            0.276  -0.13186350464820862  \\
            0.2765  -0.13211892545223236  \\
            0.277  -0.1323748528957367  \\
            0.2775  -0.13263125717639923  \\
            0.278  -0.13288816809654236  \\
            0.2785  -0.13314560055732727  \\
            0.279  -0.13340350985527039  \\
            0.2795  -0.1336619257926941  \\
            0.28  -0.1339208483695984  \\
            0.2805  -0.1341802477836609  \\
            0.281  -0.13444018363952637  \\
            0.2815  -0.13470059633255005  \\
            0.282  -0.13496151566505432  \\
            0.2825  -0.135222926735878  \\
            0.283  -0.13548484444618225  \\
            0.2835  -0.1357472538948059  \\
            0.284  -0.13601016998291016  \\
            0.2845  -0.136273592710495  \\
            0.285  -0.13653750717639923  \\
            0.2855  -0.13680192828178406  \\
            0.286  -0.13706684112548828  \\
            0.2865  -0.1373322606086731  \\
            0.287  -0.1375981718301773  \\
            0.2875  -0.1378645896911621  \\
            0.288  -0.1381314992904663  \\
            0.2885  -0.1383989155292511  \\
            0.289  -0.13866683840751648  \\
            0.2895  -0.13893526792526245  \\
            0.29  -0.13920417428016663  \\
            0.2905  -0.1394735872745514  \\
            0.291  -0.13974350690841675  \\
            0.2915  -0.1400139331817627  \\
            0.292  -0.14028483629226685  \\
            0.2925  -0.14055626094341278  \\
            0.293  -0.1408281773328781  \\
            0.2935  -0.14110058546066284  \\
            0.294  -0.14137351512908936  \\
            0.2945  -0.14164692163467407  \\
            0.295  -0.14192084968090057  \\
            0.2955  -0.14219525456428528  \\
            0.296  -0.14247018098831177  \\
            0.2965  -0.14274558424949646  \\
            0.297  -0.14302150905132294  \\
            0.2975  -0.1432979255914688  \\
            0.298  -0.14357483386993408  \\
            0.2985  -0.14385226368904114  \\
            0.299  -0.1441301703453064  \\
            0.2995  -0.14440858364105225  \\
            0.3  -0.1446875035762787  \\
            0.3005  -0.14496693015098572  \\
            0.301  -0.14524683356285095  \\
            0.3015  -0.14552725851535797  \\
            0.302  -0.1458081752061844  \\
            0.3025  -0.1460895836353302  \\
            0.303  -0.1463715136051178  \\
            0.3035  -0.1466539204120636  \\
            0.304  -0.14693683385849  \\
            0.3045  -0.14722026884555817  \\
            0.305  -0.14750418066978455  \\
            0.3055  -0.14778858423233032  \\
            0.306  -0.14807350933551788  \\
            0.3065  -0.14835892617702484  \\
            0.307  -0.1486448347568512  \\
            0.3075  -0.14893126487731934  \\
            0.308  -0.14921817183494568  \\
            0.3085  -0.1495055854320526  \\
            0.309  -0.14979350566864014  \\
            0.3095  -0.15008193254470825  \\
            0.31  -0.15037083625793457  \\
            0.3105  -0.15066027641296387  \\
            0.311  -0.15095016360282898  \\
            0.3115  -0.15124060213565826  \\
            0.312  -0.15153151750564575  \\
            0.3125  -0.15182292461395264  \\
            0.313  -0.2146356850862503  \\
            0.3135  -0.21494892239570618  \\
            0.314  -0.21526268124580383  \\
            0.3145  -0.2155769169330597  \\
            0.315  -0.21589168906211853  \\
            0.3155  -0.21620693802833557  \\
            0.316  -0.216522678732872  \\
            0.3165  -0.21683892607688904  \\
            0.317  -0.21715568006038666  \\
            0.3175  -0.21747292578220367  \\
            0.318  -0.21779067814350128  \\
            0.3185  -0.2181089222431183  \\
            0.319  -0.21842768788337708  \\
            0.3195  -0.21874693036079407  \\
            0.32  -0.21906667947769165  \\
            0.3205  -0.21938693523406982  \\
            0.321  -0.2197076827287674  \\
            0.3215  -0.22002893686294556  \\
            0.322  -0.22035068273544312  \\
            0.3225  -0.22067292034626007  \\
            0.323  -0.22099569439888  \\
            0.3235  -0.22131893038749695  \\
            0.324  -0.22164267301559448  \\
            0.3245  -0.2219669222831726  \\
            0.325  -0.22229167819023132  \\
            0.3255  -0.22261691093444824  \\
            0.326  -0.22294268012046814  \\
            0.3265  -0.22326892614364624  \\
            0.327  -0.22359567880630493  \\
            0.3275  -0.2239229381084442  \\
            0.328  -0.2242506742477417  \\
            0.3285  -0.22457893192768097  \\
            0.329  -0.22490768134593964  \\
            0.3295  -0.2252369225025177  \\
            0.33  -0.22556668519973755  \\
            0.3305  -0.2258969247341156  \\
            0.331  -0.22622767090797424  \\
            0.3315  -0.22655892372131348  \\
            0.332  -0.2268906831741333  \\
            0.3325  -0.22722293436527252  \\
            0.333  -0.22755569219589233  \\
            0.3335  -0.22788894176483154  \\
            0.334  -0.22822266817092896  \\
            0.3345  -0.22855693101882935  \\
            0.335  -0.22889167070388794  \\
            0.3355  -0.22922693192958832  \\
            0.336  -0.2295626699924469  \\
            0.3365  -0.22989892959594727  \\
            0.337  -0.23023568093776703  \\
            0.3375  -0.2305729240179062  \\
            0.338  -0.23091067373752594  \\
            0.3385  -0.23124893009662628  \\
            0.339  -0.23158767819404602  \\
            0.3395  -0.23192691802978516  \\
            0.34  -0.23226669430732727  \\
            0.3405  -0.2326069325208664  \\
            0.341  -0.2329476773738861  \\
            0.3415  -0.2332889437675476  \\
            0.342  -0.23363067209720612  \\
            0.3425  -0.2339729368686676  \\
            0.343  -0.2343156933784485  \\
            0.3435  -0.23465892672538757  \\
            0.344  -0.23500266671180725  \\
            0.3445  -0.2353469282388687  \\
            0.345  -0.23569168150424957  \\
            0.3455  -0.23603692650794983  \\
            0.346  -0.23638267815113068  \\
            0.3465  -0.23672893643379211  \\
            0.347  -0.23707568645477295  \\
            0.3475  -0.237422913312912  \\
            0.348  -0.237770676612854  \\
            0.3485  -0.23811891674995422  \\
            0.349  -0.23846769332885742  \\
            0.3495  -0.23881691694259644  \\
            0.35  -0.23916667699813843  \\
            0.3505  -0.23951692879199982  \\
            0.351  -0.2398676872253418  \\
            0.3515  -0.24021892249584198  \\
            0.352  -0.24057067930698395  \\
            0.3525  -0.2409229278564453  \\
            0.353  -0.24127566814422607  \\
            0.3535  -0.24162894487380981  \\
            0.354  -0.24198268353939056  \\
            0.3545  -0.2423369288444519  \\
            0.355  -0.24269168078899384  \\
            0.3555  -0.24304692447185516  \\
            0.356  -0.24340267479419708  \\
            0.3565  -0.2437589466571808  \\
            0.357  -0.2441156804561615  \\
            0.3575  -0.2444729208946228  \\
            0.358  -0.2448306828737259  \\
            0.3585  -0.24518892168998718  \\
            0.359  -0.24554768204689026  \\
            0.3595  -0.24590693414211273  \\
            0.36  -0.2462666779756546  \\
            0.3605  -0.24662692844867706  \\
            0.361  -0.24698768556118011  \\
            0.3615  -0.24734893441200256  \\
            0.362  -0.2477106899023056  \\
            0.3625  -0.24807293713092804  \\
            0.363  -0.24843567609786987  \\
            0.3635  -0.2487989366054535  \\
            0.364  -0.2491626739501953  \\
            0.3645  -0.24952691793441772  \\
            0.365  -0.24989166855812073  \\
            0.3655  -0.2502569556236267  \\
            0.366  -0.2506226897239685  \\
            0.3665  -0.2509889304637909  \\
            0.367  -0.25135567784309387  \\
            0.3675  -0.25172293186187744  \\
            0.368  -0.2520906925201416  \\
            0.3685  -0.25245893001556396  \\
            0.369  -0.2528277039527893  \\
            0.3695  -0.25319695472717285  \\
            0.37  -0.2535666823387146  \\
            0.3705  -0.2539369463920593  \\
            0.371  -0.25430768728256226  \\
            0.3715  -0.2546789348125458  \\
            0.372  -0.2550506889820099  \\
            0.3725  -0.2554229497909546  \\
            0.373  -0.2557956874370575  \\
            0.3735  -0.256168931722641  \\
            0.374  -0.2565426826477051  \\
            0.3745  -0.25691694021224976  \\
            0.375  -0.25729167461395264  \\
            0.3755  -0.2576669156551361  \\
            0.376  -0.25804269313812256  \\
            0.3765  -0.2584189176559448  \\
            0.377  -0.25879567861557007  \\
            0.3775  -0.2591729164123535  \\
            0.378  -0.25955069065093994  \\
            0.3785  -0.25992894172668457  \\
            0.379  -0.2603076696395874  \\
            0.3795  -0.2606869339942932  \\
            0.38  -0.2610666751861572  \\
            0.3805  -0.26144692301750183  \\
            0.381  -0.261827677488327  \\
            0.3815  -0.2622089385986328  \\
            0.382  -0.2625906765460968  \\
            0.3825  -0.26297295093536377  \\
            0.383  -0.26335567235946655  \\
            0.3835  -0.2637389302253723  \\
            0.384  -0.26412269473075867  \\
            0.3845  -0.2645069360733032  \\
            0.385  -0.26489168405532837  \\
            0.3855  -0.2652769088745117  \\
            0.386  -0.26566267013549805  \\
            0.3865  -0.2660489082336426  \\
            0.387  -0.2664356827735901  \\
            0.3875  -0.2668229341506958  \\
            0.388  -0.2672106921672821  \\
            0.3885  -0.2675989270210266  \\
            0.389  -0.2679876685142517  \\
            0.3895  -0.2683769464492798  \\
            0.39  -0.26876670122146606  \\
            0.3905  -0.26915693283081055  \\
            0.391  -0.269547700881958  \\
            0.3915  -0.26993894577026367  \\
            0.392  -0.2703306972980499  \\
            0.3925  -0.2707229256629944  \\
            0.393  -0.27111566066741943  \\
            0.3935  -0.27150893211364746  \\
            0.394  -0.2719026803970337  \\
            0.3945  -0.2722969353199005  \\
            0.395  -0.27269166707992554  \\
            0.3955  -0.27308693528175354  \\
            0.396  -0.27348268032073975  \\
            0.3965  -0.27387893199920654  \\
            0.397  -0.27427569031715393  \\
            0.3975  -0.2746729254722595  \\
            0.398  -0.2750706672668457  \\
            0.3985  -0.27546894550323486  \\
            0.399  -0.2758677005767822  \\
            0.3995  -0.2762669324874878  \\
            0.4  -0.27666670083999634  \\
            0.4005  -0.2770669460296631  \\
            0.401  -0.27746766805648804  \\
            0.4015  -0.27786892652511597  \\
            0.402  -0.2782706618309021  \\
            0.4025  -0.2786729335784912  \\
            0.403  -0.2790756821632385  \\
            0.4035  -0.27947890758514404  \\
            0.404  -0.27988266944885254  \\
            0.4045  -0.28028690814971924  \\
            0.405  -0.2806916832923889  \\
            0.4055  -0.2810969352722168  \\
            0.406  -0.28150269389152527  \\
            0.4065  -0.28190892934799194  \\
            0.407  -0.2823156714439392  \\
            0.4075  -0.28272294998168945  \\
            0.408  -0.2831307053565979  \\
            0.4085  -0.28353893756866455  \\
            0.409  -0.2839477062225342  \\
            0.4095  -0.2843569219112396  \\
            0.41  -0.28476667404174805  \\
            0.4105  -0.28517693281173706  \\
            0.411  -0.28558769822120667  \\
            0.4115  -0.2859989404678345  \\
            0.412  -0.28641068935394287  \\
            0.4125  -0.2868229150772095  \\
            0.413  -0.28723567724227905  \\
            0.4135  -0.28764891624450684  \\
            0.414  -0.2880626916885376  \\
            0.4145  -0.28847694396972656  \\
            0.415  -0.2888917028903961  \\
            0.4155  -0.2893069386482239  \\
            0.416  -0.2897226810455322  \\
            0.4165  -0.29013893008232117  \\
            0.417  -0.2905556559562683  \\
            0.4175  -0.2909729480743408  \\
            0.418  -0.29139068722724915  \\
            0.4185  -0.29180893301963806  \\
            0.419  -0.29222768545150757  \\
            0.4195  -0.29264694452285767  \\
            0.42  -0.29306668043136597  \\
            0.4205  -0.29348695278167725  \\
            0.421  -0.29390770196914673  \\
            0.4215  -0.2943289279937744  \\
            0.422  -0.2947506904602051  \\
            0.4225  -0.29517292976379395  \\
            0.423  -0.2955957055091858  \\
            0.4235  -0.29601892828941345  \\
            0.424  -0.2964426875114441  \\
            0.4245  -0.2968669533729553  \\
            0.425  -0.29729169607162476  \\
            0.4255  -0.2977169156074524  \\
            0.426  -0.298142671585083  \\
            0.4265  -0.2985689342021942  \\
            0.427  -0.2989956736564636  \\
            0.4275  -0.299422949552536  \\
            0.428  -0.2998506724834442  \\
            0.4285  -0.300278902053833  \\
            0.429  -0.30070769786834717  \\
            0.4295  -0.30113694071769714  \\
            0.43  -0.3015666604042053  \\
            0.4305  -0.30199694633483887  \\
            0.431  -0.3024276793003082  \\
            0.4315  -0.30285894870758057  \\
            0.432  -0.3032906651496887  \\
            0.4325  -0.30372291803359985  \\
            0.433  -0.3041556775569916  \\
            0.4335  -0.3045889139175415  \\
            0.434  -0.305022656917572  \\
            0.4345  -0.3054569363594055  \\
            0.435  -0.3058916926383972  \\
            0.4355  -0.3063269257545471  \\
            0.436  -0.3067626953125  \\
            0.4365  -0.3071989417076111  \\
            0.437  -0.30763569474220276  \\
            0.4375  -0.30807292461395264  \\
            0.438  -0.3085106611251831  \\
            0.4385  -0.30894893407821655  \\
            0.439  -0.3093876838684082  \\
            0.4395  -0.30982694029808044  \\
            0.44  -0.3102666735649109  \\
            0.4405  -0.3107069432735443  \\
            0.441  -0.31114768981933594  \\
            0.4415  -0.31158894300460815  \\
            0.442  -0.3120306730270386  \\
            0.4425  -0.312472939491272  \\
            0.443  -0.3129156827926636  \\
            0.4435  -0.31335893273353577  \\
            0.444  -0.31380268931388855  \\
            0.4445  -0.3142469525337219  \\
            0.445  -0.3146916925907135  \\
            0.4455  -0.31513693928718567  \\
            0.446  -0.3155826926231384  \\
            0.4465  -0.3160289227962494  \\
            0.447  -0.31647568941116333  \\
            0.4475  -0.3169229328632355  \\
            0.448  -0.3173706829547882  \\
            0.4485  -0.31781893968582153  \\
            0.449  -0.31826767325401306  \\
            0.4495  -0.31871694326400757  \\
            0.45  -0.3191666901111603  \\
            0.4505  -0.3196169137954712  \\
            0.451  -0.3200676739215851  \\
            0.4515  -0.32051894068717957  \\
            0.452  -0.32097068428993225  \\
            0.4525  -0.3214229345321655  \\
            0.453  -0.3218756914138794  \\
            0.4535  -0.32232892513275146  \\
            0.454  -0.3227826952934265  \\
            0.4545  -0.3232369124889374  \\
            0.455  -0.3236916661262512  \\
            0.4555  -0.32414692640304565  \\
            0.456  -0.3246026933193207  \\
            0.4565  -0.3250589370727539  \\
            0.457  -0.3255156874656677  \\
            0.4575  -0.32597291469573975  \\
            0.458  -0.32643067836761475  \\
            0.4585  -0.32688891887664795  \\
            0.459  -0.32734769582748413  \\
            0.4595  -0.3278069496154785  \\
            0.46  -0.3282666802406311  \\
            0.4605  -0.32872694730758667  \\
            0.461  -0.32918769121170044  \\
            0.4615  -0.3296489119529724  \\
            0.462  -0.33011066913604736  \\
            0.4625  -0.3305729627609253  \\
            0.463  -0.33103567361831665  \\
            0.4635  -0.331498920917511  \\
            0.464  -0.3319626748561859  \\
            0.4645  -0.33242690563201904  \\
            0.465  -0.33289170265197754  \\
            0.4655  -0.33335691690444946  \\
            0.466  -0.33382269740104675  \\
            0.4665  -0.33428895473480225  \\
            0.467  -0.33475568890571594  \\
            0.4675  -0.33522292971611023  \\
            0.468  -0.3356906771659851  \\
            0.4685  -0.3361589312553406  \\
            0.469  -0.33662769198417664  \\
            0.4695  -0.3370969295501709  \\
            0.47  -0.33756667375564575  \\
            0.4705  -0.3380369544029236  \\
            0.471  -0.33850765228271484  \\
            0.4715  -0.33897894620895386  \\
            0.472  -0.3394506871700287  \\
            0.4725  -0.3399229347705841  \\
            0.473  -0.3403956890106201  \\
            0.4735  -0.34086892008781433  \\
            0.474  -0.3413426876068115  \\
            0.4745  -0.3418169319629669  \\
            0.475  -0.3422917127609253  \\
            0.4755  -0.3427669405937195  \\
            0.476  -0.34324267506599426  \\
            0.4765  -0.343718945980072  \\
            0.477  -0.3441956639289856  \\
            0.4775  -0.34467291831970215  \\
            0.478  -0.3451507091522217  \\
            0.4785  -0.34562891721725464  \\
            0.479  -0.34610769152641296  \\
            0.4795  -0.3465869426727295  \\
            0.48  -0.3470666706562042  \\
            0.4805  -0.34754693508148193  \\
            0.481  -0.34802770614624023  \\
            0.4815  -0.34850895404815674  \\
            0.482  -0.34899067878723145  \\
            0.4825  -0.34947293996810913  \\
            0.483  -0.349955677986145  \\
            0.4835  -0.3504389524459839  \\
            0.484  -0.35092267394065857  \\
            0.4845  -0.35140693187713623  \\
            0.485  -0.3518916964530945  \\
            0.4855  -0.35237693786621094  \\
            0.486  -0.352862685918808  \\
            0.4865  -0.3533489406108856  \\
            0.487  -0.35383567214012146  \\
            0.4875  -0.3543229401111603  \\
            0.488  -0.3548106849193573  \\
            0.4885  -0.3552989363670349  \\
            0.489  -0.3557876944541931  \\
            0.4895  -0.3562769293785095  \\
            0.49  -0.3567667007446289  \\
            0.4905  -0.3572569489479065  \\
            0.491  -0.3577476739883423  \\
            0.4915  -0.35823893547058105  \\
            0.492  -0.358730673789978  \\
            0.4925  -0.359222948551178  \\
            0.493  -0.35971570014953613  \\
            0.4935  -0.3602089285850525  \\
            0.494  -0.3607026934623718  \\
            0.4945  -0.36119693517684937  \\
            0.495  -0.3616916835308075  \\
            0.4955  -0.3621869385242462  \\
            0.496  -0.3626827001571655  \\
            0.4965  -0.36317893862724304  \\
            0.497  -0.36367571353912354  \\
            0.4975  -0.36417293548583984  \\
            0.498  -0.36467069387435913  \\
            0.4985  -0.3651689291000366  \\
            0.499  -0.3656677007675171  \\
            0.4995  -0.36616694927215576  \\
            0.5  -0.36666667461395264  \\
        }
        ;
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -0.11666667461395264  \\
            0.005  -0.11669167876243591  \\
            0.01  -0.11676666885614395  \\
            0.015  -0.11689167469739914  \\
            0.02  -0.11706666648387909  \\
            0.025  -0.117291659116745  \\
            0.03  -0.11756666749715805  \\
            0.035  -0.11789168417453766  \\
            0.04  -0.11826667189598083  \\
            0.045  -0.11869168281555176  \\
            0.05  -0.11916667222976685  \\
            0.055  -0.11969166994094849  \\
            0.06  -0.12026667594909668  \\
            0.065  -0.12089167535305023  \\
            0.07  -0.12156666815280914  \\
            0.075  -0.1222916692495346  \\
            0.08  -0.12306666374206543  \\
            0.085  -0.1238916665315628  \\
            0.09  -0.12476667761802673  \\
            0.095  -0.12569168210029602  \\
            0.1  -0.12666667997837067  \\
            0.105  -0.12769167125225067  \\
            0.11  -0.12876668572425842  \\
            0.115  -0.12989167869091034  \\
            0.12  -0.1310666799545288  \\
            0.125  -0.13229167461395264  \\
            0.13  -0.13356667757034302  \\
            0.135  -0.13489167392253876  \\
            0.14  -0.13626667857170105  \\
            0.145  -0.1376916766166687  \\
            0.15  -0.1391666680574417  \\
            0.155  -0.14069166779518127  \\
            0.16  -0.1422666609287262  \\
            0.165  -0.14389169216156006  \\
            0.17  -0.1455666720867157  \\
            0.175  -0.14729169011116028  \\
            0.18  -0.14906668663024902  \\
            0.185  -0.15089167654514313  \\
            0.19  -0.15276667475700378  \\
            0.195  -0.1546916663646698  \\
            0.2  -0.15666666626930237  \\
            0.205  -0.1586916744709015  \\
            0.21  -0.16076666116714478  \\
            0.215  -0.162891685962677  \\
            0.22  -0.1650666743516922  \\
            0.225  -0.16729167103767395  \\
            0.23  -0.16956669092178345  \\
            0.235  -0.1718916893005371  \\
            0.24  -0.17426668107509613  \\
            0.245  -0.1766916811466217  \\
            0.25  -0.17916667461395264  \\
            0.255  -0.18169167637825012  \\
            0.26  -0.18426667153835297  \\
            0.265  -0.18689167499542236  \\
            0.27  -0.18956667184829712  \\
            0.275  -0.19229167699813843  \\
            0.28  -0.1950666606426239  \\
            0.285  -0.19789168238639832  \\
            0.29  -0.2007666528224945  \\
            0.295  -0.20369166135787964  \\
            0.3  -0.20666667819023132  \\
            0.305  -0.20969167351722717  \\
            0.31  -0.21276667714118958  \\
            0.315  -0.21589167416095734  \\
            0.32  -0.21906667947769165  \\
            0.325  -0.22229167819023132  \\
            0.33  -0.22556668519973755  \\
            0.335  -0.22889167070388794  \\
            0.34  -0.23226669430732727  \\
            0.345  -0.23569168150424957  \\
            0.35  -0.23916667699813843  \\
            0.355  -0.24269166588783264  \\
            0.36  -0.2462666928768158  \\
            0.365  -0.24989169836044312  \\
            0.37  -0.2535666823387146  \\
            0.375  -0.25729167461395264  \\
            0.38  -0.2610666751861572  \\
            0.385  -0.26489168405532837  \\
            0.39  -0.2687666714191437  \\
            0.395  -0.27269166707992554  \\
            0.4  -0.27666667103767395  \\
            0.405  -0.2806916832923889  \\
            0.41  -0.28476667404174805  \\
            0.415  -0.28889167308807373  \\
            0.42  -0.29306668043136597  \\
            0.425  -0.29729169607162476  \\
            0.43  -0.3015666604042053  \\
            0.435  -0.3058916926383972  \\
            0.44  -0.3102666735649109  \\
            0.445  -0.3146916627883911  \\
            0.45  -0.3191666603088379  \\
            0.455  -0.3236916959285736  \\
            0.46  -0.3282666802406311  \\
            0.465  -0.33289170265197754  \\
            0.47  -0.33756667375564575  \\
            0.475  -0.3422917127609253  \\
            0.48  -0.3470667004585266  \\
            0.485  -0.3518916964530945  \\
            0.49  -0.3567667007446289  \\
            0.495  -0.3616916835308075  \\
            0.5  -0.36666667461395264  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.075,0}|-{rel axis cs:0,1}) -- ({axis cs:0.075,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.313,0}|-{rel axis cs:0,1}) -- ({axis cs:0.313,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \nextgroupplot[title={ex-ante expected reward (receiver)}, xlabel={$b$}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={-0.11666667461395264}, ymax={-0.001041666604578495}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={5.663cm}, height={2.625cm}, clip={true}, enlarge y limits={0.1}, align={center}, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!50)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis, xlabel style={name=xlabel}, legend style={at={(1.05,0.5)},anchor=north,legend columns = -1, column sep = 5pt}, legend style={legend columns = -1, legend to name={legend_group_expected_rewards}, column sep = 3.5pt}]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={101}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.001895491934579904 * 112/300]
        {
            x  y  value  \\
            0.0  -0.11761442058124259  0.0  \\
            0.005  -0.11761442058124259  0.0  \\
            0.01  -0.11761442058124259  0.0  \\
            0.015  -0.11761442058124259  0.0  \\
            0.02  -0.11761442058124259  0.0  \\
            0.025  -0.11761442058124259  0.0  \\
            0.03  -0.11761442058124259  0.0  \\
            0.035  -0.11761442058124259  0.0  \\
            0.04  -0.11761442058124259  0.0  \\
            0.045  -0.11761442058124259  0.0  \\
            0.05  -0.11761442058124259  0.0  \\
            0.055  -0.11761442058124259  0.0  \\
            0.06  -0.11761442058124259  0.0  \\
            0.065  -0.11761442058124259  0.0  \\
            0.07  -0.11761442058124259  0.0  \\
            0.075  -0.11761442058124259  0.0  \\
            0.08  -0.11761442058124259  0.0  \\
            0.085  -0.11761442058124259  0.0  \\
            0.09  -0.11761442058124259  0.0  \\
            0.095  -0.11761442058124259  0.0  \\
            0.1  -0.11761442058124259  0.0  \\
            0.105  -0.11761442058124259  0.0  \\
            0.11  -0.11761442058124259  0.0  \\
            0.115  -0.11761442058124259  0.0  \\
            0.12  -0.11761442058124259  0.0  \\
            0.125  -0.11761442058124259  0.0  \\
            0.13  -0.11761442058124259  0.0  \\
            0.135  -0.11761442058124259  0.0  \\
            0.14  -0.11761442058124259  0.0  \\
            0.145  -0.11761442058124259  0.0  \\
            0.15  -0.11761442058124259  0.0  \\
            0.155  -0.11761442058124259  0.0  \\
            0.16  -0.11761442058124259  0.0  \\
            0.165  -0.11761442058124259  0.0  \\
            0.17  -0.11761442058124259  0.0  \\
            0.175  -0.11761442058124259  0.0  \\
            0.18  -0.11761442058124259  0.0  \\
            0.185  -0.11761442058124259  0.0  \\
            0.19  -0.11761442058124259  0.0  \\
            0.195  -0.11761442058124259  0.0  \\
            0.2  -0.11761442058124259  0.0  \\
            0.205  -0.11761442058124259  0.0  \\
            0.21  -0.11761442058124259  0.0  \\
            0.215  -0.11761442058124259  0.0  \\
            0.22  -0.11761442058124259  0.0  \\
            0.225  -0.11761442058124259  0.0  \\
            0.23  -0.11761442058124259  0.0  \\
            0.235  -0.11761442058124259  0.0  \\
            0.24  -0.11761442058124259  0.0  \\
            0.245  -0.11761442058124259  0.0  \\
            0.25  -0.11761442058124259  0.0  \\
            0.255  -0.11761442058124259  0.0  \\
            0.26  -0.11761442058124259  0.0  \\
            0.265  -0.11761442058124259  0.0  \\
            0.27  -0.11761442058124259  0.0  \\
            0.275  -0.11761442058124259  0.0  \\
            0.28  -0.11761442058124259  0.0  \\
            0.285  -0.11761442058124259  0.0  \\
            0.29  -0.11761442058124259  0.0  \\
            0.295  -0.11761442058124259  0.0  \\
            0.3  -0.11761442058124259  0.0  \\
            0.305  -0.11761442058124259  0.0  \\
            0.31  -0.11761442058124259  0.0  \\
            0.315  -0.11761442058124259  0.0  \\
            0.32  -0.11761442058124259  0.0  \\
            0.325  -0.11761442058124259  0.0  \\
            0.33  -0.11761442058124259  0.0  \\
            0.335  -0.11761442058124259  0.0  \\
            0.34  -0.11761442058124259  0.0  \\
            0.345  -0.11761442058124259  0.0  \\
            0.35  -0.11761442058124259  0.0  \\
            0.355  -0.11761442058124259  0.0  \\
            0.36  -0.11761442058124259  0.0  \\
            0.365  -0.11761442058124259  0.0  \\
            0.37  -0.11761442058124259  0.0  \\
            0.375  -0.11761442058124259  0.0  \\
            0.38  -0.11761442058124259  0.0  \\
            0.385  -0.11761442058124259  0.0  \\
            0.39  -0.11761442058124259  0.0  \\
            0.395  -0.11761442058124259  0.0  \\
            0.4  -0.11761442058124259  0.0  \\
            0.405  -0.11761442058124259  0.0  \\
            0.41  -0.11761442058124259  0.0  \\
            0.415  -0.11761442058124259  0.0  \\
            0.42  -0.11761442058124259  0.0  \\
            0.425  -0.11761442058124259  0.0  \\
            0.43  -0.11761442058124259  0.0  \\
            0.435  -0.11761442058124259  0.0  \\
            0.44  -0.11761442058124259  0.0  \\
            0.445  -0.11761442058124259  0.0  \\
            0.45  -0.11761442058124259  0.0  \\
            0.455  -0.11761442058124259  0.0  \\
            0.46  -0.11761442058124259  0.0  \\
            0.465  -0.11761442058124259  0.0  \\
            0.47  -0.11761442058124259  0.0  \\
            0.475  -0.11761442058124259  0.0  \\
            0.48  -0.11761442058124259  0.0  \\
            0.485  -0.11761442058124259  0.0  \\
            0.49  -0.11761442058124259  0.0  \\
            0.495  -0.11761442058124259  0.0  \\
            0.5  -0.11761442058124259  0.0  \\
            0.0  -0.11571892864666268  0.0  \\
            0.005  -0.11571892864666268  0.0  \\
            0.01  -0.11571892864666268  0.0  \\
            0.015  -0.11571892864666268  0.0  \\
            0.02  -0.11571892864666268  0.0  \\
            0.025  -0.11571892864666268  0.0  \\
            0.03  -0.11571892864666268  0.0  \\
            0.035  -0.11571892864666268  0.0  \\
            0.04  -0.11571892864666268  0.0  \\
            0.045  -0.11571892864666268  0.0  \\
            0.05  -0.11571892864666268  0.0  \\
            0.055  -0.11571892864666268  0.0  \\
            0.06  -0.11571892864666268  0.0  \\
            0.065  -0.11571892864666268  0.0  \\
            0.07  -0.11571892864666268  0.0  \\
            0.075  -0.11571892864666268  0.0  \\
            0.08  -0.11571892864666268  0.0  \\
            0.085  -0.11571892864666268  0.0  \\
            0.09  -0.11571892864666268  0.0  \\
            0.095  -0.11571892864666268  0.0  \\
            0.1  -0.11571892864666268  0.0  \\
            0.105  -0.11571892864666268  0.0  \\
            0.11  -0.11571892864666268  0.0  \\
            0.115  -0.11571892864666268  0.0  \\
            0.12  -0.11571892864666268  0.0  \\
            0.125  -0.11571892864666268  0.0  \\
            0.13  -0.11571892864666268  0.0  \\
            0.135  -0.11571892864666268  0.0  \\
            0.14  -0.11571892864666268  0.0  \\
            0.145  -0.11571892864666268  0.0  \\
            0.15  -0.11571892864666268  0.0  \\
            0.155  -0.11571892864666268  0.0  \\
            0.16  -0.11571892864666268  0.0  \\
            0.165  -0.11571892864666268  0.0  \\
            0.17  -0.11571892864666268  0.0  \\
            0.175  -0.11571892864666268  0.0  \\
            0.18  -0.11571892864666268  0.0  \\
            0.185  -0.11571892864666268  0.0  \\
            0.19  -0.11571892864666268  0.0  \\
            0.195  -0.11571892864666268  0.0  \\
            0.2  -0.11571892864666268  0.0  \\
            0.205  -0.11571892864666268  0.0  \\
            0.21  -0.11571892864666268  0.0  \\
            0.215  -0.11571892864666268  0.0  \\
            0.22  -0.11571892864666268  0.0  \\
            0.225  -0.11571892864666268  0.0  \\
            0.23  -0.11571892864666268  0.0  \\
            0.235  -0.11571892864666268  0.0  \\
            0.24  -0.11571892864666268  0.0  \\
            0.245  -0.11571892864666268  0.0  \\
            0.25  -0.11571892864666268  0.0  \\
            0.255  -0.11571892864666268  0.0  \\
            0.26  -0.11571892864666268  0.0  \\
            0.265  -0.11571892864666268  0.0  \\
            0.27  -0.11571892864666268  0.0  \\
            0.275  -0.11571892864666268  0.0  \\
            0.28  -0.11571892864666268  0.0  \\
            0.285  -0.11571892864666268  0.0  \\
            0.29  -0.11571892864666268  2.0  \\
            0.295  -0.11571892864666268  25.0  \\
            0.3  -0.11571892864666268  111.0  \\
            0.305  -0.11571892864666268  230.0  \\
            0.31  -0.11571892864666268  388.0  \\
            0.315  -0.11571892864666268  998.0  \\
            0.32  -0.11571892864666268  999.0  \\
            0.325  -0.11571892864666268  1000.0  \\
            0.33  -0.11571892864666268  999.0  \\
            0.335  -0.11571892864666268  998.0  \\
            0.34  -0.11571892864666268  999.0  \\
            0.345  -0.11571892864666268  1000.0  \\
            0.35  -0.11571892864666268  1000.0  \\
            0.355  -0.11571892864666268  999.0  \\
            0.36  -0.11571892864666268  1000.0  \\
            0.365  -0.11571892864666268  1000.0  \\
            0.37  -0.11571892864666268  1000.0  \\
            0.375  -0.11571892864666268  1000.0  \\
            0.38  -0.11571892864666268  1000.0  \\
            0.385  -0.11571892864666268  1000.0  \\
            0.39  -0.11571892864666268  1000.0  \\
            0.395  -0.11571892864666268  1000.0  \\
            0.4  -0.11571892864666268  1000.0  \\
            0.405  -0.11571892864666268  1000.0  \\
            0.41  -0.11571892864666268  1000.0  \\
            0.415  -0.11571892864666268  1000.0  \\
            0.42  -0.11571892864666268  1000.0  \\
            0.425  -0.11571892864666268  1000.0  \\
            0.43  -0.11571892864666268  1000.0  \\
            0.435  -0.11571892864666268  1000.0  \\
            0.44  -0.11571892864666268  1000.0  \\
            0.445  -0.11571892864666268  1000.0  \\
            0.45  -0.11571892864666268  1000.0  \\
            0.455  -0.11571892864666268  1000.0  \\
            0.46  -0.11571892864666268  1000.0  \\
            0.465  -0.11571892864666268  1000.0  \\
            0.47  -0.11571892864666268  1000.0  \\
            0.475  -0.11571892864666268  1000.0  \\
            0.48  -0.11571892864666268  1000.0  \\
            0.485  -0.11571892864666268  1000.0  \\
            0.49  -0.11571892864666268  1000.0  \\
            0.495  -0.11571892864666268  1000.0  \\
            0.5  -0.11571892864666268  1000.0  \\
            0.0  -0.11382343671208278  0.0  \\
            0.005  -0.11382343671208278  0.0  \\
            0.01  -0.11382343671208278  0.0  \\
            0.015  -0.11382343671208278  0.0  \\
            0.02  -0.11382343671208278  0.0  \\
            0.025  -0.11382343671208278  0.0  \\
            0.03  -0.11382343671208278  0.0  \\
            0.035  -0.11382343671208278  0.0  \\
            0.04  -0.11382343671208278  0.0  \\
            0.045  -0.11382343671208278  0.0  \\
            0.05  -0.11382343671208278  0.0  \\
            0.055  -0.11382343671208278  0.0  \\
            0.06  -0.11382343671208278  0.0  \\
            0.065  -0.11382343671208278  0.0  \\
            0.07  -0.11382343671208278  0.0  \\
            0.075  -0.11382343671208278  0.0  \\
            0.08  -0.11382343671208278  0.0  \\
            0.085  -0.11382343671208278  0.0  \\
            0.09  -0.11382343671208278  0.0  \\
            0.095  -0.11382343671208278  0.0  \\
            0.1  -0.11382343671208278  0.0  \\
            0.105  -0.11382343671208278  0.0  \\
            0.11  -0.11382343671208278  0.0  \\
            0.115  -0.11382343671208278  0.0  \\
            0.12  -0.11382343671208278  0.0  \\
            0.125  -0.11382343671208278  0.0  \\
            0.13  -0.11382343671208278  0.0  \\
            0.135  -0.11382343671208278  0.0  \\
            0.14  -0.11382343671208278  0.0  \\
            0.145  -0.11382343671208278  0.0  \\
            0.15  -0.11382343671208278  0.0  \\
            0.155  -0.11382343671208278  0.0  \\
            0.16  -0.11382343671208278  0.0  \\
            0.165  -0.11382343671208278  0.0  \\
            0.17  -0.11382343671208278  0.0  \\
            0.175  -0.11382343671208278  0.0  \\
            0.18  -0.11382343671208278  0.0  \\
            0.185  -0.11382343671208278  0.0  \\
            0.19  -0.11382343671208278  0.0  \\
            0.195  -0.11382343671208278  0.0  \\
            0.2  -0.11382343671208278  0.0  \\
            0.205  -0.11382343671208278  0.0  \\
            0.21  -0.11382343671208278  0.0  \\
            0.215  -0.11382343671208278  0.0  \\
            0.22  -0.11382343671208278  0.0  \\
            0.225  -0.11382343671208278  0.0  \\
            0.23  -0.11382343671208278  0.0  \\
            0.235  -0.11382343671208278  0.0  \\
            0.24  -0.11382343671208278  0.0  \\
            0.245  -0.11382343671208278  0.0  \\
            0.25  -0.11382343671208278  0.0  \\
            0.255  -0.11382343671208278  0.0  \\
            0.26  -0.11382343671208278  0.0  \\
            0.265  -0.11382343671208278  0.0  \\
            0.27  -0.11382343671208278  0.0  \\
            0.275  -0.11382343671208278  0.0  \\
            0.28  -0.11382343671208278  0.0  \\
            0.285  -0.11382343671208278  0.0  \\
            0.29  -0.11382343671208278  0.0  \\
            0.295  -0.11382343671208278  0.0  \\
            0.3  -0.11382343671208278  0.0  \\
            0.305  -0.11382343671208278  0.0  \\
            0.31  -0.11382343671208278  0.0  \\
            0.315  -0.11382343671208278  0.0  \\
            0.32  -0.11382343671208278  0.0  \\
            0.325  -0.11382343671208278  0.0  \\
            0.33  -0.11382343671208278  0.0  \\
            0.335  -0.11382343671208278  0.0  \\
            0.34  -0.11382343671208278  0.0  \\
            0.345  -0.11382343671208278  0.0  \\
            0.35  -0.11382343671208278  0.0  \\
            0.355  -0.11382343671208278  0.0  \\
            0.36  -0.11382343671208278  0.0  \\
            0.365  -0.11382343671208278  0.0  \\
            0.37  -0.11382343671208278  0.0  \\
            0.375  -0.11382343671208278  0.0  \\
            0.38  -0.11382343671208278  0.0  \\
            0.385  -0.11382343671208278  0.0  \\
            0.39  -0.11382343671208278  0.0  \\
            0.395  -0.11382343671208278  0.0  \\
            0.4  -0.11382343671208278  0.0  \\
            0.405  -0.11382343671208278  0.0  \\
            0.41  -0.11382343671208278  0.0  \\
            0.415  -0.11382343671208278  0.0  \\
            0.42  -0.11382343671208278  0.0  \\
            0.425  -0.11382343671208278  0.0  \\
            0.43  -0.11382343671208278  0.0  \\
            0.435  -0.11382343671208278  0.0  \\
            0.44  -0.11382343671208278  0.0  \\
            0.445  -0.11382343671208278  0.0  \\
            0.45  -0.11382343671208278  0.0  \\
            0.455  -0.11382343671208278  0.0  \\
            0.46  -0.11382343671208278  0.0  \\
            0.465  -0.11382343671208278  0.0  \\
            0.47  -0.11382343671208278  0.0  \\
            0.475  -0.11382343671208278  0.0  \\
            0.48  -0.11382343671208278  0.0  \\
            0.485  -0.11382343671208278  0.0  \\
            0.49  -0.11382343671208278  0.0  \\
            0.495  -0.11382343671208278  0.0  \\
            0.5  -0.11382343671208278  0.0  \\
            0.0  -0.11192794477750287  0.0  \\
            0.005  -0.11192794477750287  0.0  \\
            0.01  -0.11192794477750287  0.0  \\
            0.015  -0.11192794477750287  0.0  \\
            0.02  -0.11192794477750287  0.0  \\
            0.025  -0.11192794477750287  0.0  \\
            0.03  -0.11192794477750287  0.0  \\
            0.035  -0.11192794477750287  0.0  \\
            0.04  -0.11192794477750287  0.0  \\
            0.045  -0.11192794477750287  0.0  \\
            0.05  -0.11192794477750287  0.0  \\
            0.055  -0.11192794477750287  0.0  \\
            0.06  -0.11192794477750287  0.0  \\
            0.065  -0.11192794477750287  0.0  \\
            0.07  -0.11192794477750287  0.0  \\
            0.075  -0.11192794477750287  0.0  \\
            0.08  -0.11192794477750287  0.0  \\
            0.085  -0.11192794477750287  0.0  \\
            0.09  -0.11192794477750287  0.0  \\
            0.095  -0.11192794477750287  0.0  \\
            0.1  -0.11192794477750287  0.0  \\
            0.105  -0.11192794477750287  0.0  \\
            0.11  -0.11192794477750287  0.0  \\
            0.115  -0.11192794477750287  0.0  \\
            0.12  -0.11192794477750287  0.0  \\
            0.125  -0.11192794477750287  0.0  \\
            0.13  -0.11192794477750287  0.0  \\
            0.135  -0.11192794477750287  0.0  \\
            0.14  -0.11192794477750287  0.0  \\
            0.145  -0.11192794477750287  0.0  \\
            0.15  -0.11192794477750287  0.0  \\
            0.155  -0.11192794477750287  0.0  \\
            0.16  -0.11192794477750287  0.0  \\
            0.165  -0.11192794477750287  0.0  \\
            0.17  -0.11192794477750287  0.0  \\
            0.175  -0.11192794477750287  0.0  \\
            0.18  -0.11192794477750287  0.0  \\
            0.185  -0.11192794477750287  0.0  \\
            0.19  -0.11192794477750287  0.0  \\
            0.195  -0.11192794477750287  0.0  \\
            0.2  -0.11192794477750287  0.0  \\
            0.205  -0.11192794477750287  0.0  \\
            0.21  -0.11192794477750287  0.0  \\
            0.215  -0.11192794477750287  0.0  \\
            0.22  -0.11192794477750287  0.0  \\
            0.225  -0.11192794477750287  0.0  \\
            0.23  -0.11192794477750287  0.0  \\
            0.235  -0.11192794477750287  0.0  \\
            0.24  -0.11192794477750287  0.0  \\
            0.245  -0.11192794477750287  0.0  \\
            0.25  -0.11192794477750287  0.0  \\
            0.255  -0.11192794477750287  0.0  \\
            0.26  -0.11192794477750287  0.0  \\
            0.265  -0.11192794477750287  0.0  \\
            0.27  -0.11192794477750287  0.0  \\
            0.275  -0.11192794477750287  0.0  \\
            0.28  -0.11192794477750287  0.0  \\
            0.285  -0.11192794477750287  0.0  \\
            0.29  -0.11192794477750287  0.0  \\
            0.295  -0.11192794477750287  0.0  \\
            0.3  -0.11192794477750287  0.0  \\
            0.305  -0.11192794477750287  0.0  \\
            0.31  -0.11192794477750287  0.0  \\
            0.315  -0.11192794477750287  0.0  \\
            0.32  -0.11192794477750287  0.0  \\
            0.325  -0.11192794477750287  0.0  \\
            0.33  -0.11192794477750287  0.0  \\
            0.335  -0.11192794477750287  0.0  \\
            0.34  -0.11192794477750287  0.0  \\
            0.345  -0.11192794477750287  0.0  \\
            0.35  -0.11192794477750287  0.0  \\
            0.355  -0.11192794477750287  0.0  \\
            0.36  -0.11192794477750287  0.0  \\
            0.365  -0.11192794477750287  0.0  \\
            0.37  -0.11192794477750287  0.0  \\
            0.375  -0.11192794477750287  0.0  \\
            0.38  -0.11192794477750287  0.0  \\
            0.385  -0.11192794477750287  0.0  \\
            0.39  -0.11192794477750287  0.0  \\
            0.395  -0.11192794477750287  0.0  \\
            0.4  -0.11192794477750287  0.0  \\
            0.405  -0.11192794477750287  0.0  \\
            0.41  -0.11192794477750287  0.0  \\
            0.415  -0.11192794477750287  0.0  \\
            0.42  -0.11192794477750287  0.0  \\
            0.425  -0.11192794477750287  0.0  \\
            0.43  -0.11192794477750287  0.0  \\
            0.435  -0.11192794477750287  0.0  \\
            0.44  -0.11192794477750287  0.0  \\
            0.445  -0.11192794477750287  0.0  \\
            0.45  -0.11192794477750287  0.0  \\
            0.455  -0.11192794477750287  0.0  \\
            0.46  -0.11192794477750287  0.0  \\
            0.465  -0.11192794477750287  0.0  \\
            0.47  -0.11192794477750287  0.0  \\
            0.475  -0.11192794477750287  0.0  \\
            0.48  -0.11192794477750287  0.0  \\
            0.485  -0.11192794477750287  0.0  \\
            0.49  -0.11192794477750287  0.0  \\
            0.495  -0.11192794477750287  0.0  \\
            0.5  -0.11192794477750287  0.0  \\
            0.0  -0.11003245284292297  0.0  \\
            0.005  -0.11003245284292297  0.0  \\
            0.01  -0.11003245284292297  0.0  \\
            0.015  -0.11003245284292297  0.0  \\
            0.02  -0.11003245284292297  0.0  \\
            0.025  -0.11003245284292297  0.0  \\
            0.03  -0.11003245284292297  0.0  \\
            0.035  -0.11003245284292297  0.0  \\
            0.04  -0.11003245284292297  0.0  \\
            0.045  -0.11003245284292297  0.0  \\
            0.05  -0.11003245284292297  0.0  \\
            0.055  -0.11003245284292297  0.0  \\
            0.06  -0.11003245284292297  0.0  \\
            0.065  -0.11003245284292297  0.0  \\
            0.07  -0.11003245284292297  0.0  \\
            0.075  -0.11003245284292297  0.0  \\
            0.08  -0.11003245284292297  0.0  \\
            0.085  -0.11003245284292297  0.0  \\
            0.09  -0.11003245284292297  0.0  \\
            0.095  -0.11003245284292297  0.0  \\
            0.1  -0.11003245284292297  0.0  \\
            0.105  -0.11003245284292297  0.0  \\
            0.11  -0.11003245284292297  0.0  \\
            0.115  -0.11003245284292297  0.0  \\
            0.12  -0.11003245284292297  0.0  \\
            0.125  -0.11003245284292297  0.0  \\
            0.13  -0.11003245284292297  0.0  \\
            0.135  -0.11003245284292297  0.0  \\
            0.14  -0.11003245284292297  0.0  \\
            0.145  -0.11003245284292297  0.0  \\
            0.15  -0.11003245284292297  0.0  \\
            0.155  -0.11003245284292297  0.0  \\
            0.16  -0.11003245284292297  0.0  \\
            0.165  -0.11003245284292297  0.0  \\
            0.17  -0.11003245284292297  0.0  \\
            0.175  -0.11003245284292297  0.0  \\
            0.18  -0.11003245284292297  0.0  \\
            0.185  -0.11003245284292297  0.0  \\
            0.19  -0.11003245284292297  0.0  \\
            0.195  -0.11003245284292297  0.0  \\
            0.2  -0.11003245284292297  0.0  \\
            0.205  -0.11003245284292297  0.0  \\
            0.21  -0.11003245284292297  0.0  \\
            0.215  -0.11003245284292297  0.0  \\
            0.22  -0.11003245284292297  0.0  \\
            0.225  -0.11003245284292297  0.0  \\
            0.23  -0.11003245284292297  0.0  \\
            0.235  -0.11003245284292297  0.0  \\
            0.24  -0.11003245284292297  0.0  \\
            0.245  -0.11003245284292297  0.0  \\
            0.25  -0.11003245284292297  0.0  \\
            0.255  -0.11003245284292297  0.0  \\
            0.26  -0.11003245284292297  0.0  \\
            0.265  -0.11003245284292297  0.0  \\
            0.27  -0.11003245284292297  0.0  \\
            0.275  -0.11003245284292297  0.0  \\
            0.28  -0.11003245284292297  0.0  \\
            0.285  -0.11003245284292297  0.0  \\
            0.29  -0.11003245284292297  0.0  \\
            0.295  -0.11003245284292297  0.0  \\
            0.3  -0.11003245284292297  0.0  \\
            0.305  -0.11003245284292297  0.0  \\
            0.31  -0.11003245284292297  0.0  \\
            0.315  -0.11003245284292297  0.0  \\
            0.32  -0.11003245284292297  0.0  \\
            0.325  -0.11003245284292297  0.0  \\
            0.33  -0.11003245284292297  0.0  \\
            0.335  -0.11003245284292297  0.0  \\
            0.34  -0.11003245284292297  0.0  \\
            0.345  -0.11003245284292297  0.0  \\
            0.35  -0.11003245284292297  0.0  \\
            0.355  -0.11003245284292297  0.0  \\
            0.36  -0.11003245284292297  0.0  \\
            0.365  -0.11003245284292297  0.0  \\
            0.37  -0.11003245284292297  0.0  \\
            0.375  -0.11003245284292297  0.0  \\
            0.38  -0.11003245284292297  0.0  \\
            0.385  -0.11003245284292297  0.0  \\
            0.39  -0.11003245284292297  0.0  \\
            0.395  -0.11003245284292297  0.0  \\
            0.4  -0.11003245284292297  0.0  \\
            0.405  -0.11003245284292297  0.0  \\
            0.41  -0.11003245284292297  0.0  \\
            0.415  -0.11003245284292297  0.0  \\
            0.42  -0.11003245284292297  0.0  \\
            0.425  -0.11003245284292297  0.0  \\
            0.43  -0.11003245284292297  0.0  \\
            0.435  -0.11003245284292297  0.0  \\
            0.44  -0.11003245284292297  0.0  \\
            0.445  -0.11003245284292297  0.0  \\
            0.45  -0.11003245284292297  0.0  \\
            0.455  -0.11003245284292297  0.0  \\
            0.46  -0.11003245284292297  0.0  \\
            0.465  -0.11003245284292297  0.0  \\
            0.47  -0.11003245284292297  0.0  \\
            0.475  -0.11003245284292297  0.0  \\
            0.48  -0.11003245284292297  0.0  \\
            0.485  -0.11003245284292297  0.0  \\
            0.49  -0.11003245284292297  0.0  \\
            0.495  -0.11003245284292297  0.0  \\
            0.5  -0.11003245284292297  0.0  \\
            0.0  -0.10813696090834307  0.0  \\
            0.005  -0.10813696090834307  0.0  \\
            0.01  -0.10813696090834307  0.0  \\
            0.015  -0.10813696090834307  0.0  \\
            0.02  -0.10813696090834307  0.0  \\
            0.025  -0.10813696090834307  0.0  \\
            0.03  -0.10813696090834307  0.0  \\
            0.035  -0.10813696090834307  0.0  \\
            0.04  -0.10813696090834307  0.0  \\
            0.045  -0.10813696090834307  0.0  \\
            0.05  -0.10813696090834307  0.0  \\
            0.055  -0.10813696090834307  0.0  \\
            0.06  -0.10813696090834307  0.0  \\
            0.065  -0.10813696090834307  0.0  \\
            0.07  -0.10813696090834307  0.0  \\
            0.075  -0.10813696090834307  0.0  \\
            0.08  -0.10813696090834307  0.0  \\
            0.085  -0.10813696090834307  0.0  \\
            0.09  -0.10813696090834307  0.0  \\
            0.095  -0.10813696090834307  0.0  \\
            0.1  -0.10813696090834307  0.0  \\
            0.105  -0.10813696090834307  0.0  \\
            0.11  -0.10813696090834307  0.0  \\
            0.115  -0.10813696090834307  0.0  \\
            0.12  -0.10813696090834307  0.0  \\
            0.125  -0.10813696090834307  0.0  \\
            0.13  -0.10813696090834307  0.0  \\
            0.135  -0.10813696090834307  0.0  \\
            0.14  -0.10813696090834307  0.0  \\
            0.145  -0.10813696090834307  0.0  \\
            0.15  -0.10813696090834307  0.0  \\
            0.155  -0.10813696090834307  0.0  \\
            0.16  -0.10813696090834307  0.0  \\
            0.165  -0.10813696090834307  0.0  \\
            0.17  -0.10813696090834307  0.0  \\
            0.175  -0.10813696090834307  0.0  \\
            0.18  -0.10813696090834307  0.0  \\
            0.185  -0.10813696090834307  0.0  \\
            0.19  -0.10813696090834307  0.0  \\
            0.195  -0.10813696090834307  0.0  \\
            0.2  -0.10813696090834307  0.0  \\
            0.205  -0.10813696090834307  0.0  \\
            0.21  -0.10813696090834307  0.0  \\
            0.215  -0.10813696090834307  0.0  \\
            0.22  -0.10813696090834307  0.0  \\
            0.225  -0.10813696090834307  0.0  \\
            0.23  -0.10813696090834307  0.0  \\
            0.235  -0.10813696090834307  0.0  \\
            0.24  -0.10813696090834307  0.0  \\
            0.245  -0.10813696090834307  0.0  \\
            0.25  -0.10813696090834307  0.0  \\
            0.255  -0.10813696090834307  0.0  \\
            0.26  -0.10813696090834307  0.0  \\
            0.265  -0.10813696090834307  0.0  \\
            0.27  -0.10813696090834307  0.0  \\
            0.275  -0.10813696090834307  0.0  \\
            0.28  -0.10813696090834307  0.0  \\
            0.285  -0.10813696090834307  0.0  \\
            0.29  -0.10813696090834307  0.0  \\
            0.295  -0.10813696090834307  0.0  \\
            0.3  -0.10813696090834307  0.0  \\
            0.305  -0.10813696090834307  0.0  \\
            0.31  -0.10813696090834307  0.0  \\
            0.315  -0.10813696090834307  0.0  \\
            0.32  -0.10813696090834307  0.0  \\
            0.325  -0.10813696090834307  0.0  \\
            0.33  -0.10813696090834307  0.0  \\
            0.335  -0.10813696090834307  0.0  \\
            0.34  -0.10813696090834307  0.0  \\
            0.345  -0.10813696090834307  0.0  \\
            0.35  -0.10813696090834307  0.0  \\
            0.355  -0.10813696090834307  0.0  \\
            0.36  -0.10813696090834307  0.0  \\
            0.365  -0.10813696090834307  0.0  \\
            0.37  -0.10813696090834307  0.0  \\
            0.375  -0.10813696090834307  0.0  \\
            0.38  -0.10813696090834307  0.0  \\
            0.385  -0.10813696090834307  0.0  \\
            0.39  -0.10813696090834307  0.0  \\
            0.395  -0.10813696090834307  0.0  \\
            0.4  -0.10813696090834307  0.0  \\
            0.405  -0.10813696090834307  0.0  \\
            0.41  -0.10813696090834307  0.0  \\
            0.415  -0.10813696090834307  0.0  \\
            0.42  -0.10813696090834307  0.0  \\
            0.425  -0.10813696090834307  0.0  \\
            0.43  -0.10813696090834307  0.0  \\
            0.435  -0.10813696090834307  0.0  \\
            0.44  -0.10813696090834307  0.0  \\
            0.445  -0.10813696090834307  0.0  \\
            0.45  -0.10813696090834307  0.0  \\
            0.455  -0.10813696090834307  0.0  \\
            0.46  -0.10813696090834307  0.0  \\
            0.465  -0.10813696090834307  0.0  \\
            0.47  -0.10813696090834307  0.0  \\
            0.475  -0.10813696090834307  0.0  \\
            0.48  -0.10813696090834307  0.0  \\
            0.485  -0.10813696090834307  0.0  \\
            0.49  -0.10813696090834307  0.0  \\
            0.495  -0.10813696090834307  0.0  \\
            0.5  -0.10813696090834307  0.0  \\
            0.0  -0.10624146897376316  0.0  \\
            0.005  -0.10624146897376316  0.0  \\
            0.01  -0.10624146897376316  0.0  \\
            0.015  -0.10624146897376316  0.0  \\
            0.02  -0.10624146897376316  0.0  \\
            0.025  -0.10624146897376316  0.0  \\
            0.03  -0.10624146897376316  0.0  \\
            0.035  -0.10624146897376316  0.0  \\
            0.04  -0.10624146897376316  0.0  \\
            0.045  -0.10624146897376316  0.0  \\
            0.05  -0.10624146897376316  0.0  \\
            0.055  -0.10624146897376316  0.0  \\
            0.06  -0.10624146897376316  0.0  \\
            0.065  -0.10624146897376316  0.0  \\
            0.07  -0.10624146897376316  0.0  \\
            0.075  -0.10624146897376316  0.0  \\
            0.08  -0.10624146897376316  0.0  \\
            0.085  -0.10624146897376316  0.0  \\
            0.09  -0.10624146897376316  0.0  \\
            0.095  -0.10624146897376316  0.0  \\
            0.1  -0.10624146897376316  0.0  \\
            0.105  -0.10624146897376316  0.0  \\
            0.11  -0.10624146897376316  0.0  \\
            0.115  -0.10624146897376316  0.0  \\
            0.12  -0.10624146897376316  0.0  \\
            0.125  -0.10624146897376316  0.0  \\
            0.13  -0.10624146897376316  0.0  \\
            0.135  -0.10624146897376316  0.0  \\
            0.14  -0.10624146897376316  0.0  \\
            0.145  -0.10624146897376316  0.0  \\
            0.15  -0.10624146897376316  0.0  \\
            0.155  -0.10624146897376316  0.0  \\
            0.16  -0.10624146897376316  0.0  \\
            0.165  -0.10624146897376316  0.0  \\
            0.17  -0.10624146897376316  0.0  \\
            0.175  -0.10624146897376316  0.0  \\
            0.18  -0.10624146897376316  0.0  \\
            0.185  -0.10624146897376316  0.0  \\
            0.19  -0.10624146897376316  0.0  \\
            0.195  -0.10624146897376316  0.0  \\
            0.2  -0.10624146897376316  0.0  \\
            0.205  -0.10624146897376316  0.0  \\
            0.21  -0.10624146897376316  0.0  \\
            0.215  -0.10624146897376316  0.0  \\
            0.22  -0.10624146897376316  0.0  \\
            0.225  -0.10624146897376316  0.0  \\
            0.23  -0.10624146897376316  0.0  \\
            0.235  -0.10624146897376316  0.0  \\
            0.24  -0.10624146897376316  0.0  \\
            0.245  -0.10624146897376316  0.0  \\
            0.25  -0.10624146897376316  0.0  \\
            0.255  -0.10624146897376316  0.0  \\
            0.26  -0.10624146897376316  0.0  \\
            0.265  -0.10624146897376316  0.0  \\
            0.27  -0.10624146897376316  0.0  \\
            0.275  -0.10624146897376316  0.0  \\
            0.28  -0.10624146897376316  0.0  \\
            0.285  -0.10624146897376316  0.0  \\
            0.29  -0.10624146897376316  0.0  \\
            0.295  -0.10624146897376316  0.0  \\
            0.3  -0.10624146897376316  0.0  \\
            0.305  -0.10624146897376316  0.0  \\
            0.31  -0.10624146897376316  0.0  \\
            0.315  -0.10624146897376316  0.0  \\
            0.32  -0.10624146897376316  0.0  \\
            0.325  -0.10624146897376316  0.0  \\
            0.33  -0.10624146897376316  0.0  \\
            0.335  -0.10624146897376316  0.0  \\
            0.34  -0.10624146897376316  0.0  \\
            0.345  -0.10624146897376316  0.0  \\
            0.35  -0.10624146897376316  0.0  \\
            0.355  -0.10624146897376316  0.0  \\
            0.36  -0.10624146897376316  0.0  \\
            0.365  -0.10624146897376316  0.0  \\
            0.37  -0.10624146897376316  0.0  \\
            0.375  -0.10624146897376316  0.0  \\
            0.38  -0.10624146897376316  0.0  \\
            0.385  -0.10624146897376316  0.0  \\
            0.39  -0.10624146897376316  0.0  \\
            0.395  -0.10624146897376316  0.0  \\
            0.4  -0.10624146897376316  0.0  \\
            0.405  -0.10624146897376316  0.0  \\
            0.41  -0.10624146897376316  0.0  \\
            0.415  -0.10624146897376316  0.0  \\
            0.42  -0.10624146897376316  0.0  \\
            0.425  -0.10624146897376316  0.0  \\
            0.43  -0.10624146897376316  0.0  \\
            0.435  -0.10624146897376316  0.0  \\
            0.44  -0.10624146897376316  0.0  \\
            0.445  -0.10624146897376316  0.0  \\
            0.45  -0.10624146897376316  0.0  \\
            0.455  -0.10624146897376316  0.0  \\
            0.46  -0.10624146897376316  0.0  \\
            0.465  -0.10624146897376316  0.0  \\
            0.47  -0.10624146897376316  0.0  \\
            0.475  -0.10624146897376316  0.0  \\
            0.48  -0.10624146897376316  0.0  \\
            0.485  -0.10624146897376316  0.0  \\
            0.49  -0.10624146897376316  0.0  \\
            0.495  -0.10624146897376316  0.0  \\
            0.5  -0.10624146897376316  0.0  \\
            0.0  -0.10434597703918326  0.0  \\
            0.005  -0.10434597703918326  0.0  \\
            0.01  -0.10434597703918326  0.0  \\
            0.015  -0.10434597703918326  0.0  \\
            0.02  -0.10434597703918326  0.0  \\
            0.025  -0.10434597703918326  0.0  \\
            0.03  -0.10434597703918326  0.0  \\
            0.035  -0.10434597703918326  0.0  \\
            0.04  -0.10434597703918326  0.0  \\
            0.045  -0.10434597703918326  0.0  \\
            0.05  -0.10434597703918326  0.0  \\
            0.055  -0.10434597703918326  0.0  \\
            0.06  -0.10434597703918326  0.0  \\
            0.065  -0.10434597703918326  0.0  \\
            0.07  -0.10434597703918326  0.0  \\
            0.075  -0.10434597703918326  0.0  \\
            0.08  -0.10434597703918326  0.0  \\
            0.085  -0.10434597703918326  0.0  \\
            0.09  -0.10434597703918326  0.0  \\
            0.095  -0.10434597703918326  0.0  \\
            0.1  -0.10434597703918326  0.0  \\
            0.105  -0.10434597703918326  0.0  \\
            0.11  -0.10434597703918326  0.0  \\
            0.115  -0.10434597703918326  0.0  \\
            0.12  -0.10434597703918326  0.0  \\
            0.125  -0.10434597703918326  0.0  \\
            0.13  -0.10434597703918326  0.0  \\
            0.135  -0.10434597703918326  0.0  \\
            0.14  -0.10434597703918326  0.0  \\
            0.145  -0.10434597703918326  0.0  \\
            0.15  -0.10434597703918326  0.0  \\
            0.155  -0.10434597703918326  0.0  \\
            0.16  -0.10434597703918326  0.0  \\
            0.165  -0.10434597703918326  0.0  \\
            0.17  -0.10434597703918326  0.0  \\
            0.175  -0.10434597703918326  0.0  \\
            0.18  -0.10434597703918326  0.0  \\
            0.185  -0.10434597703918326  0.0  \\
            0.19  -0.10434597703918326  0.0  \\
            0.195  -0.10434597703918326  0.0  \\
            0.2  -0.10434597703918326  0.0  \\
            0.205  -0.10434597703918326  0.0  \\
            0.21  -0.10434597703918326  0.0  \\
            0.215  -0.10434597703918326  0.0  \\
            0.22  -0.10434597703918326  0.0  \\
            0.225  -0.10434597703918326  0.0  \\
            0.23  -0.10434597703918326  0.0  \\
            0.235  -0.10434597703918326  0.0  \\
            0.24  -0.10434597703918326  0.0  \\
            0.245  -0.10434597703918326  0.0  \\
            0.25  -0.10434597703918326  0.0  \\
            0.255  -0.10434597703918326  0.0  \\
            0.26  -0.10434597703918326  0.0  \\
            0.265  -0.10434597703918326  0.0  \\
            0.27  -0.10434597703918326  0.0  \\
            0.275  -0.10434597703918326  0.0  \\
            0.28  -0.10434597703918326  0.0  \\
            0.285  -0.10434597703918326  0.0  \\
            0.29  -0.10434597703918326  0.0  \\
            0.295  -0.10434597703918326  0.0  \\
            0.3  -0.10434597703918326  0.0  \\
            0.305  -0.10434597703918326  0.0  \\
            0.31  -0.10434597703918326  0.0  \\
            0.315  -0.10434597703918326  0.0  \\
            0.32  -0.10434597703918326  0.0  \\
            0.325  -0.10434597703918326  0.0  \\
            0.33  -0.10434597703918326  0.0  \\
            0.335  -0.10434597703918326  0.0  \\
            0.34  -0.10434597703918326  0.0  \\
            0.345  -0.10434597703918326  0.0  \\
            0.35  -0.10434597703918326  0.0  \\
            0.355  -0.10434597703918326  0.0  \\
            0.36  -0.10434597703918326  0.0  \\
            0.365  -0.10434597703918326  0.0  \\
            0.37  -0.10434597703918326  0.0  \\
            0.375  -0.10434597703918326  0.0  \\
            0.38  -0.10434597703918326  0.0  \\
            0.385  -0.10434597703918326  0.0  \\
            0.39  -0.10434597703918326  0.0  \\
            0.395  -0.10434597703918326  0.0  \\
            0.4  -0.10434597703918326  0.0  \\
            0.405  -0.10434597703918326  0.0  \\
            0.41  -0.10434597703918326  0.0  \\
            0.415  -0.10434597703918326  0.0  \\
            0.42  -0.10434597703918326  0.0  \\
            0.425  -0.10434597703918326  0.0  \\
            0.43  -0.10434597703918326  0.0  \\
            0.435  -0.10434597703918326  0.0  \\
            0.44  -0.10434597703918326  0.0  \\
            0.445  -0.10434597703918326  0.0  \\
            0.45  -0.10434597703918326  0.0  \\
            0.455  -0.10434597703918326  0.0  \\
            0.46  -0.10434597703918326  0.0  \\
            0.465  -0.10434597703918326  0.0  \\
            0.47  -0.10434597703918326  0.0  \\
            0.475  -0.10434597703918326  0.0  \\
            0.48  -0.10434597703918326  0.0  \\
            0.485  -0.10434597703918326  0.0  \\
            0.49  -0.10434597703918326  0.0  \\
            0.495  -0.10434597703918326  0.0  \\
            0.5  -0.10434597703918326  0.0  \\
            0.0  -0.10245048510460336  0.0  \\
            0.005  -0.10245048510460336  0.0  \\
            0.01  -0.10245048510460336  0.0  \\
            0.015  -0.10245048510460336  0.0  \\
            0.02  -0.10245048510460336  0.0  \\
            0.025  -0.10245048510460336  0.0  \\
            0.03  -0.10245048510460336  0.0  \\
            0.035  -0.10245048510460336  0.0  \\
            0.04  -0.10245048510460336  0.0  \\
            0.045  -0.10245048510460336  0.0  \\
            0.05  -0.10245048510460336  0.0  \\
            0.055  -0.10245048510460336  0.0  \\
            0.06  -0.10245048510460336  0.0  \\
            0.065  -0.10245048510460336  0.0  \\
            0.07  -0.10245048510460336  0.0  \\
            0.075  -0.10245048510460336  0.0  \\
            0.08  -0.10245048510460336  0.0  \\
            0.085  -0.10245048510460336  0.0  \\
            0.09  -0.10245048510460336  0.0  \\
            0.095  -0.10245048510460336  0.0  \\
            0.1  -0.10245048510460336  0.0  \\
            0.105  -0.10245048510460336  0.0  \\
            0.11  -0.10245048510460336  0.0  \\
            0.115  -0.10245048510460336  0.0  \\
            0.12  -0.10245048510460336  0.0  \\
            0.125  -0.10245048510460336  0.0  \\
            0.13  -0.10245048510460336  0.0  \\
            0.135  -0.10245048510460336  0.0  \\
            0.14  -0.10245048510460336  0.0  \\
            0.145  -0.10245048510460336  0.0  \\
            0.15  -0.10245048510460336  0.0  \\
            0.155  -0.10245048510460336  0.0  \\
            0.16  -0.10245048510460336  0.0  \\
            0.165  -0.10245048510460336  0.0  \\
            0.17  -0.10245048510460336  0.0  \\
            0.175  -0.10245048510460336  0.0  \\
            0.18  -0.10245048510460336  0.0  \\
            0.185  -0.10245048510460336  0.0  \\
            0.19  -0.10245048510460336  0.0  \\
            0.195  -0.10245048510460336  0.0  \\
            0.2  -0.10245048510460336  0.0  \\
            0.205  -0.10245048510460336  0.0  \\
            0.21  -0.10245048510460336  0.0  \\
            0.215  -0.10245048510460336  0.0  \\
            0.22  -0.10245048510460336  0.0  \\
            0.225  -0.10245048510460336  0.0  \\
            0.23  -0.10245048510460336  0.0  \\
            0.235  -0.10245048510460336  0.0  \\
            0.24  -0.10245048510460336  0.0  \\
            0.245  -0.10245048510460336  0.0  \\
            0.25  -0.10245048510460336  0.0  \\
            0.255  -0.10245048510460336  0.0  \\
            0.26  -0.10245048510460336  0.0  \\
            0.265  -0.10245048510460336  0.0  \\
            0.27  -0.10245048510460336  0.0  \\
            0.275  -0.10245048510460336  0.0  \\
            0.28  -0.10245048510460336  0.0  \\
            0.285  -0.10245048510460336  0.0  \\
            0.29  -0.10245048510460336  0.0  \\
            0.295  -0.10245048510460336  0.0  \\
            0.3  -0.10245048510460336  0.0  \\
            0.305  -0.10245048510460336  0.0  \\
            0.31  -0.10245048510460336  0.0  \\
            0.315  -0.10245048510460336  0.0  \\
            0.32  -0.10245048510460336  0.0  \\
            0.325  -0.10245048510460336  0.0  \\
            0.33  -0.10245048510460336  0.0  \\
            0.335  -0.10245048510460336  0.0  \\
            0.34  -0.10245048510460336  0.0  \\
            0.345  -0.10245048510460336  0.0  \\
            0.35  -0.10245048510460336  0.0  \\
            0.355  -0.10245048510460336  0.0  \\
            0.36  -0.10245048510460336  0.0  \\
            0.365  -0.10245048510460336  0.0  \\
            0.37  -0.10245048510460336  0.0  \\
            0.375  -0.10245048510460336  0.0  \\
            0.38  -0.10245048510460336  0.0  \\
            0.385  -0.10245048510460336  0.0  \\
            0.39  -0.10245048510460336  0.0  \\
            0.395  -0.10245048510460336  0.0  \\
            0.4  -0.10245048510460336  0.0  \\
            0.405  -0.10245048510460336  0.0  \\
            0.41  -0.10245048510460336  0.0  \\
            0.415  -0.10245048510460336  0.0  \\
            0.42  -0.10245048510460336  0.0  \\
            0.425  -0.10245048510460336  0.0  \\
            0.43  -0.10245048510460336  0.0  \\
            0.435  -0.10245048510460336  0.0  \\
            0.44  -0.10245048510460336  0.0  \\
            0.445  -0.10245048510460336  0.0  \\
            0.45  -0.10245048510460336  0.0  \\
            0.455  -0.10245048510460336  0.0  \\
            0.46  -0.10245048510460336  0.0  \\
            0.465  -0.10245048510460336  0.0  \\
            0.47  -0.10245048510460336  0.0  \\
            0.475  -0.10245048510460336  0.0  \\
            0.48  -0.10245048510460336  0.0  \\
            0.485  -0.10245048510460336  0.0  \\
            0.49  -0.10245048510460336  0.0  \\
            0.495  -0.10245048510460336  0.0  \\
            0.5  -0.10245048510460336  0.0  \\
            0.0  -0.10055499317002345  0.0  \\
            0.005  -0.10055499317002345  0.0  \\
            0.01  -0.10055499317002345  0.0  \\
            0.015  -0.10055499317002345  0.0  \\
            0.02  -0.10055499317002345  0.0  \\
            0.025  -0.10055499317002345  0.0  \\
            0.03  -0.10055499317002345  0.0  \\
            0.035  -0.10055499317002345  0.0  \\
            0.04  -0.10055499317002345  0.0  \\
            0.045  -0.10055499317002345  0.0  \\
            0.05  -0.10055499317002345  0.0  \\
            0.055  -0.10055499317002345  0.0  \\
            0.06  -0.10055499317002345  0.0  \\
            0.065  -0.10055499317002345  0.0  \\
            0.07  -0.10055499317002345  0.0  \\
            0.075  -0.10055499317002345  0.0  \\
            0.08  -0.10055499317002345  0.0  \\
            0.085  -0.10055499317002345  0.0  \\
            0.09  -0.10055499317002345  0.0  \\
            0.095  -0.10055499317002345  0.0  \\
            0.1  -0.10055499317002345  0.0  \\
            0.105  -0.10055499317002345  0.0  \\
            0.11  -0.10055499317002345  0.0  \\
            0.115  -0.10055499317002345  0.0  \\
            0.12  -0.10055499317002345  0.0  \\
            0.125  -0.10055499317002345  0.0  \\
            0.13  -0.10055499317002345  0.0  \\
            0.135  -0.10055499317002345  0.0  \\
            0.14  -0.10055499317002345  0.0  \\
            0.145  -0.10055499317002345  0.0  \\
            0.15  -0.10055499317002345  0.0  \\
            0.155  -0.10055499317002345  0.0  \\
            0.16  -0.10055499317002345  0.0  \\
            0.165  -0.10055499317002345  0.0  \\
            0.17  -0.10055499317002345  0.0  \\
            0.175  -0.10055499317002345  0.0  \\
            0.18  -0.10055499317002345  0.0  \\
            0.185  -0.10055499317002345  0.0  \\
            0.19  -0.10055499317002345  0.0  \\
            0.195  -0.10055499317002345  0.0  \\
            0.2  -0.10055499317002345  0.0  \\
            0.205  -0.10055499317002345  0.0  \\
            0.21  -0.10055499317002345  0.0  \\
            0.215  -0.10055499317002345  0.0  \\
            0.22  -0.10055499317002345  0.0  \\
            0.225  -0.10055499317002345  0.0  \\
            0.23  -0.10055499317002345  0.0  \\
            0.235  -0.10055499317002345  0.0  \\
            0.24  -0.10055499317002345  0.0  \\
            0.245  -0.10055499317002345  0.0  \\
            0.25  -0.10055499317002345  0.0  \\
            0.255  -0.10055499317002345  0.0  \\
            0.26  -0.10055499317002345  0.0  \\
            0.265  -0.10055499317002345  0.0  \\
            0.27  -0.10055499317002345  0.0  \\
            0.275  -0.10055499317002345  0.0  \\
            0.28  -0.10055499317002345  0.0  \\
            0.285  -0.10055499317002345  0.0  \\
            0.29  -0.10055499317002345  0.0  \\
            0.295  -0.10055499317002345  0.0  \\
            0.3  -0.10055499317002345  0.0  \\
            0.305  -0.10055499317002345  0.0  \\
            0.31  -0.10055499317002345  0.0  \\
            0.315  -0.10055499317002345  0.0  \\
            0.32  -0.10055499317002345  0.0  \\
            0.325  -0.10055499317002345  0.0  \\
            0.33  -0.10055499317002345  0.0  \\
            0.335  -0.10055499317002345  0.0  \\
            0.34  -0.10055499317002345  0.0  \\
            0.345  -0.10055499317002345  0.0  \\
            0.35  -0.10055499317002345  0.0  \\
            0.355  -0.10055499317002345  0.0  \\
            0.36  -0.10055499317002345  0.0  \\
            0.365  -0.10055499317002345  0.0  \\
            0.37  -0.10055499317002345  0.0  \\
            0.375  -0.10055499317002345  0.0  \\
            0.38  -0.10055499317002345  0.0  \\
            0.385  -0.10055499317002345  0.0  \\
            0.39  -0.10055499317002345  0.0  \\
            0.395  -0.10055499317002345  0.0  \\
            0.4  -0.10055499317002345  0.0  \\
            0.405  -0.10055499317002345  0.0  \\
            0.41  -0.10055499317002345  0.0  \\
            0.415  -0.10055499317002345  0.0  \\
            0.42  -0.10055499317002345  0.0  \\
            0.425  -0.10055499317002345  0.0  \\
            0.43  -0.10055499317002345  0.0  \\
            0.435  -0.10055499317002345  0.0  \\
            0.44  -0.10055499317002345  0.0  \\
            0.445  -0.10055499317002345  0.0  \\
            0.45  -0.10055499317002345  0.0  \\
            0.455  -0.10055499317002345  0.0  \\
            0.46  -0.10055499317002345  0.0  \\
            0.465  -0.10055499317002345  0.0  \\
            0.47  -0.10055499317002345  0.0  \\
            0.475  -0.10055499317002345  0.0  \\
            0.48  -0.10055499317002345  0.0  \\
            0.485  -0.10055499317002345  0.0  \\
            0.49  -0.10055499317002345  0.0  \\
            0.495  -0.10055499317002345  0.0  \\
            0.5  -0.10055499317002345  0.0  \\
            0.0  -0.09865950123544355  0.0  \\
            0.005  -0.09865950123544355  0.0  \\
            0.01  -0.09865950123544355  0.0  \\
            0.015  -0.09865950123544355  0.0  \\
            0.02  -0.09865950123544355  0.0  \\
            0.025  -0.09865950123544355  0.0  \\
            0.03  -0.09865950123544355  0.0  \\
            0.035  -0.09865950123544355  0.0  \\
            0.04  -0.09865950123544355  0.0  \\
            0.045  -0.09865950123544355  0.0  \\
            0.05  -0.09865950123544355  0.0  \\
            0.055  -0.09865950123544355  0.0  \\
            0.06  -0.09865950123544355  0.0  \\
            0.065  -0.09865950123544355  0.0  \\
            0.07  -0.09865950123544355  0.0  \\
            0.075  -0.09865950123544355  0.0  \\
            0.08  -0.09865950123544355  0.0  \\
            0.085  -0.09865950123544355  0.0  \\
            0.09  -0.09865950123544355  0.0  \\
            0.095  -0.09865950123544355  0.0  \\
            0.1  -0.09865950123544355  0.0  \\
            0.105  -0.09865950123544355  0.0  \\
            0.11  -0.09865950123544355  0.0  \\
            0.115  -0.09865950123544355  0.0  \\
            0.12  -0.09865950123544355  0.0  \\
            0.125  -0.09865950123544355  0.0  \\
            0.13  -0.09865950123544355  0.0  \\
            0.135  -0.09865950123544355  0.0  \\
            0.14  -0.09865950123544355  0.0  \\
            0.145  -0.09865950123544355  0.0  \\
            0.15  -0.09865950123544355  0.0  \\
            0.155  -0.09865950123544355  0.0  \\
            0.16  -0.09865950123544355  0.0  \\
            0.165  -0.09865950123544355  0.0  \\
            0.17  -0.09865950123544355  0.0  \\
            0.175  -0.09865950123544355  0.0  \\
            0.18  -0.09865950123544355  0.0  \\
            0.185  -0.09865950123544355  0.0  \\
            0.19  -0.09865950123544355  0.0  \\
            0.195  -0.09865950123544355  0.0  \\
            0.2  -0.09865950123544355  0.0  \\
            0.205  -0.09865950123544355  0.0  \\
            0.21  -0.09865950123544355  0.0  \\
            0.215  -0.09865950123544355  0.0  \\
            0.22  -0.09865950123544355  0.0  \\
            0.225  -0.09865950123544355  0.0  \\
            0.23  -0.09865950123544355  0.0  \\
            0.235  -0.09865950123544355  0.0  \\
            0.24  -0.09865950123544355  0.0  \\
            0.245  -0.09865950123544355  0.0  \\
            0.25  -0.09865950123544355  0.0  \\
            0.255  -0.09865950123544355  0.0  \\
            0.26  -0.09865950123544355  0.0  \\
            0.265  -0.09865950123544355  0.0  \\
            0.27  -0.09865950123544355  0.0  \\
            0.275  -0.09865950123544355  0.0  \\
            0.28  -0.09865950123544355  0.0  \\
            0.285  -0.09865950123544355  0.0  \\
            0.29  -0.09865950123544355  0.0  \\
            0.295  -0.09865950123544355  0.0  \\
            0.3  -0.09865950123544355  0.0  \\
            0.305  -0.09865950123544355  0.0  \\
            0.31  -0.09865950123544355  0.0  \\
            0.315  -0.09865950123544355  0.0  \\
            0.32  -0.09865950123544355  0.0  \\
            0.325  -0.09865950123544355  0.0  \\
            0.33  -0.09865950123544355  0.0  \\
            0.335  -0.09865950123544355  0.0  \\
            0.34  -0.09865950123544355  0.0  \\
            0.345  -0.09865950123544355  0.0  \\
            0.35  -0.09865950123544355  0.0  \\
            0.355  -0.09865950123544355  0.0  \\
            0.36  -0.09865950123544355  0.0  \\
            0.365  -0.09865950123544355  0.0  \\
            0.37  -0.09865950123544355  0.0  \\
            0.375  -0.09865950123544355  0.0  \\
            0.38  -0.09865950123544355  0.0  \\
            0.385  -0.09865950123544355  0.0  \\
            0.39  -0.09865950123544355  0.0  \\
            0.395  -0.09865950123544355  0.0  \\
            0.4  -0.09865950123544355  0.0  \\
            0.405  -0.09865950123544355  0.0  \\
            0.41  -0.09865950123544355  0.0  \\
            0.415  -0.09865950123544355  0.0  \\
            0.42  -0.09865950123544355  0.0  \\
            0.425  -0.09865950123544355  0.0  \\
            0.43  -0.09865950123544355  0.0  \\
            0.435  -0.09865950123544355  0.0  \\
            0.44  -0.09865950123544355  0.0  \\
            0.445  -0.09865950123544355  0.0  \\
            0.45  -0.09865950123544355  0.0  \\
            0.455  -0.09865950123544355  0.0  \\
            0.46  -0.09865950123544355  0.0  \\
            0.465  -0.09865950123544355  0.0  \\
            0.47  -0.09865950123544355  0.0  \\
            0.475  -0.09865950123544355  0.0  \\
            0.48  -0.09865950123544355  0.0  \\
            0.485  -0.09865950123544355  0.0  \\
            0.49  -0.09865950123544355  0.0  \\
            0.495  -0.09865950123544355  0.0  \\
            0.5  -0.09865950123544355  0.0  \\
            0.0  -0.09676400930086364  0.0  \\
            0.005  -0.09676400930086364  0.0  \\
            0.01  -0.09676400930086364  0.0  \\
            0.015  -0.09676400930086364  0.0  \\
            0.02  -0.09676400930086364  0.0  \\
            0.025  -0.09676400930086364  0.0  \\
            0.03  -0.09676400930086364  0.0  \\
            0.035  -0.09676400930086364  0.0  \\
            0.04  -0.09676400930086364  0.0  \\
            0.045  -0.09676400930086364  0.0  \\
            0.05  -0.09676400930086364  0.0  \\
            0.055  -0.09676400930086364  0.0  \\
            0.06  -0.09676400930086364  0.0  \\
            0.065  -0.09676400930086364  0.0  \\
            0.07  -0.09676400930086364  0.0  \\
            0.075  -0.09676400930086364  0.0  \\
            0.08  -0.09676400930086364  0.0  \\
            0.085  -0.09676400930086364  0.0  \\
            0.09  -0.09676400930086364  0.0  \\
            0.095  -0.09676400930086364  0.0  \\
            0.1  -0.09676400930086364  0.0  \\
            0.105  -0.09676400930086364  0.0  \\
            0.11  -0.09676400930086364  0.0  \\
            0.115  -0.09676400930086364  0.0  \\
            0.12  -0.09676400930086364  0.0  \\
            0.125  -0.09676400930086364  0.0  \\
            0.13  -0.09676400930086364  0.0  \\
            0.135  -0.09676400930086364  0.0  \\
            0.14  -0.09676400930086364  0.0  \\
            0.145  -0.09676400930086364  0.0  \\
            0.15  -0.09676400930086364  0.0  \\
            0.155  -0.09676400930086364  0.0  \\
            0.16  -0.09676400930086364  0.0  \\
            0.165  -0.09676400930086364  0.0  \\
            0.17  -0.09676400930086364  0.0  \\
            0.175  -0.09676400930086364  0.0  \\
            0.18  -0.09676400930086364  0.0  \\
            0.185  -0.09676400930086364  0.0  \\
            0.19  -0.09676400930086364  0.0  \\
            0.195  -0.09676400930086364  0.0  \\
            0.2  -0.09676400930086364  0.0  \\
            0.205  -0.09676400930086364  0.0  \\
            0.21  -0.09676400930086364  0.0  \\
            0.215  -0.09676400930086364  0.0  \\
            0.22  -0.09676400930086364  0.0  \\
            0.225  -0.09676400930086364  0.0  \\
            0.23  -0.09676400930086364  0.0  \\
            0.235  -0.09676400930086364  0.0  \\
            0.24  -0.09676400930086364  0.0  \\
            0.245  -0.09676400930086364  0.0  \\
            0.25  -0.09676400930086364  0.0  \\
            0.255  -0.09676400930086364  0.0  \\
            0.26  -0.09676400930086364  0.0  \\
            0.265  -0.09676400930086364  0.0  \\
            0.27  -0.09676400930086364  0.0  \\
            0.275  -0.09676400930086364  0.0  \\
            0.28  -0.09676400930086364  0.0  \\
            0.285  -0.09676400930086364  0.0  \\
            0.29  -0.09676400930086364  0.0  \\
            0.295  -0.09676400930086364  0.0  \\
            0.3  -0.09676400930086364  0.0  \\
            0.305  -0.09676400930086364  0.0  \\
            0.31  -0.09676400930086364  0.0  \\
            0.315  -0.09676400930086364  0.0  \\
            0.32  -0.09676400930086364  0.0  \\
            0.325  -0.09676400930086364  0.0  \\
            0.33  -0.09676400930086364  0.0  \\
            0.335  -0.09676400930086364  0.0  \\
            0.34  -0.09676400930086364  0.0  \\
            0.345  -0.09676400930086364  0.0  \\
            0.35  -0.09676400930086364  0.0  \\
            0.355  -0.09676400930086364  0.0  \\
            0.36  -0.09676400930086364  0.0  \\
            0.365  -0.09676400930086364  0.0  \\
            0.37  -0.09676400930086364  0.0  \\
            0.375  -0.09676400930086364  0.0  \\
            0.38  -0.09676400930086364  0.0  \\
            0.385  -0.09676400930086364  0.0  \\
            0.39  -0.09676400930086364  0.0  \\
            0.395  -0.09676400930086364  0.0  \\
            0.4  -0.09676400930086364  0.0  \\
            0.405  -0.09676400930086364  0.0  \\
            0.41  -0.09676400930086364  0.0  \\
            0.415  -0.09676400930086364  0.0  \\
            0.42  -0.09676400930086364  0.0  \\
            0.425  -0.09676400930086364  0.0  \\
            0.43  -0.09676400930086364  0.0  \\
            0.435  -0.09676400930086364  0.0  \\
            0.44  -0.09676400930086364  0.0  \\
            0.445  -0.09676400930086364  0.0  \\
            0.45  -0.09676400930086364  0.0  \\
            0.455  -0.09676400930086364  0.0  \\
            0.46  -0.09676400930086364  0.0  \\
            0.465  -0.09676400930086364  0.0  \\
            0.47  -0.09676400930086364  0.0  \\
            0.475  -0.09676400930086364  0.0  \\
            0.48  -0.09676400930086364  0.0  \\
            0.485  -0.09676400930086364  0.0  \\
            0.49  -0.09676400930086364  0.0  \\
            0.495  -0.09676400930086364  0.0  \\
            0.5  -0.09676400930086364  0.0  \\
            0.0  -0.09486851736628374  0.0  \\
            0.005  -0.09486851736628374  0.0  \\
            0.01  -0.09486851736628374  0.0  \\
            0.015  -0.09486851736628374  0.0  \\
            0.02  -0.09486851736628374  0.0  \\
            0.025  -0.09486851736628374  0.0  \\
            0.03  -0.09486851736628374  0.0  \\
            0.035  -0.09486851736628374  0.0  \\
            0.04  -0.09486851736628374  0.0  \\
            0.045  -0.09486851736628374  0.0  \\
            0.05  -0.09486851736628374  0.0  \\
            0.055  -0.09486851736628374  0.0  \\
            0.06  -0.09486851736628374  0.0  \\
            0.065  -0.09486851736628374  0.0  \\
            0.07  -0.09486851736628374  0.0  \\
            0.075  -0.09486851736628374  0.0  \\
            0.08  -0.09486851736628374  0.0  \\
            0.085  -0.09486851736628374  0.0  \\
            0.09  -0.09486851736628374  0.0  \\
            0.095  -0.09486851736628374  0.0  \\
            0.1  -0.09486851736628374  0.0  \\
            0.105  -0.09486851736628374  0.0  \\
            0.11  -0.09486851736628374  0.0  \\
            0.115  -0.09486851736628374  0.0  \\
            0.12  -0.09486851736628374  0.0  \\
            0.125  -0.09486851736628374  0.0  \\
            0.13  -0.09486851736628374  0.0  \\
            0.135  -0.09486851736628374  0.0  \\
            0.14  -0.09486851736628374  0.0  \\
            0.145  -0.09486851736628374  0.0  \\
            0.15  -0.09486851736628374  0.0  \\
            0.155  -0.09486851736628374  0.0  \\
            0.16  -0.09486851736628374  0.0  \\
            0.165  -0.09486851736628374  0.0  \\
            0.17  -0.09486851736628374  0.0  \\
            0.175  -0.09486851736628374  0.0  \\
            0.18  -0.09486851736628374  0.0  \\
            0.185  -0.09486851736628374  0.0  \\
            0.19  -0.09486851736628374  0.0  \\
            0.195  -0.09486851736628374  0.0  \\
            0.2  -0.09486851736628374  0.0  \\
            0.205  -0.09486851736628374  0.0  \\
            0.21  -0.09486851736628374  0.0  \\
            0.215  -0.09486851736628374  0.0  \\
            0.22  -0.09486851736628374  0.0  \\
            0.225  -0.09486851736628374  0.0  \\
            0.23  -0.09486851736628374  0.0  \\
            0.235  -0.09486851736628374  0.0  \\
            0.24  -0.09486851736628374  0.0  \\
            0.245  -0.09486851736628374  0.0  \\
            0.25  -0.09486851736628374  0.0  \\
            0.255  -0.09486851736628374  0.0  \\
            0.26  -0.09486851736628374  0.0  \\
            0.265  -0.09486851736628374  0.0  \\
            0.27  -0.09486851736628374  0.0  \\
            0.275  -0.09486851736628374  0.0  \\
            0.28  -0.09486851736628374  0.0  \\
            0.285  -0.09486851736628374  0.0  \\
            0.29  -0.09486851736628374  0.0  \\
            0.295  -0.09486851736628374  0.0  \\
            0.3  -0.09486851736628374  0.0  \\
            0.305  -0.09486851736628374  0.0  \\
            0.31  -0.09486851736628374  0.0  \\
            0.315  -0.09486851736628374  0.0  \\
            0.32  -0.09486851736628374  0.0  \\
            0.325  -0.09486851736628374  0.0  \\
            0.33  -0.09486851736628374  0.0  \\
            0.335  -0.09486851736628374  0.0  \\
            0.34  -0.09486851736628374  0.0  \\
            0.345  -0.09486851736628374  0.0  \\
            0.35  -0.09486851736628374  0.0  \\
            0.355  -0.09486851736628374  0.0  \\
            0.36  -0.09486851736628374  0.0  \\
            0.365  -0.09486851736628374  0.0  \\
            0.37  -0.09486851736628374  0.0  \\
            0.375  -0.09486851736628374  0.0  \\
            0.38  -0.09486851736628374  0.0  \\
            0.385  -0.09486851736628374  0.0  \\
            0.39  -0.09486851736628374  0.0  \\
            0.395  -0.09486851736628374  0.0  \\
            0.4  -0.09486851736628374  0.0  \\
            0.405  -0.09486851736628374  0.0  \\
            0.41  -0.09486851736628374  0.0  \\
            0.415  -0.09486851736628374  0.0  \\
            0.42  -0.09486851736628374  0.0  \\
            0.425  -0.09486851736628374  0.0  \\
            0.43  -0.09486851736628374  0.0  \\
            0.435  -0.09486851736628374  0.0  \\
            0.44  -0.09486851736628374  0.0  \\
            0.445  -0.09486851736628374  0.0  \\
            0.45  -0.09486851736628374  0.0  \\
            0.455  -0.09486851736628374  0.0  \\
            0.46  -0.09486851736628374  0.0  \\
            0.465  -0.09486851736628374  0.0  \\
            0.47  -0.09486851736628374  0.0  \\
            0.475  -0.09486851736628374  0.0  \\
            0.48  -0.09486851736628374  0.0  \\
            0.485  -0.09486851736628374  0.0  \\
            0.49  -0.09486851736628374  0.0  \\
            0.495  -0.09486851736628374  0.0  \\
            0.5  -0.09486851736628374  0.0  \\
            0.0  -0.09297302543170384  0.0  \\
            0.005  -0.09297302543170384  0.0  \\
            0.01  -0.09297302543170384  0.0  \\
            0.015  -0.09297302543170384  0.0  \\
            0.02  -0.09297302543170384  0.0  \\
            0.025  -0.09297302543170384  0.0  \\
            0.03  -0.09297302543170384  0.0  \\
            0.035  -0.09297302543170384  0.0  \\
            0.04  -0.09297302543170384  0.0  \\
            0.045  -0.09297302543170384  0.0  \\
            0.05  -0.09297302543170384  0.0  \\
            0.055  -0.09297302543170384  0.0  \\
            0.06  -0.09297302543170384  0.0  \\
            0.065  -0.09297302543170384  0.0  \\
            0.07  -0.09297302543170384  0.0  \\
            0.075  -0.09297302543170384  0.0  \\
            0.08  -0.09297302543170384  0.0  \\
            0.085  -0.09297302543170384  0.0  \\
            0.09  -0.09297302543170384  0.0  \\
            0.095  -0.09297302543170384  0.0  \\
            0.1  -0.09297302543170384  0.0  \\
            0.105  -0.09297302543170384  0.0  \\
            0.11  -0.09297302543170384  0.0  \\
            0.115  -0.09297302543170384  0.0  \\
            0.12  -0.09297302543170384  0.0  \\
            0.125  -0.09297302543170384  0.0  \\
            0.13  -0.09297302543170384  0.0  \\
            0.135  -0.09297302543170384  0.0  \\
            0.14  -0.09297302543170384  0.0  \\
            0.145  -0.09297302543170384  0.0  \\
            0.15  -0.09297302543170384  0.0  \\
            0.155  -0.09297302543170384  0.0  \\
            0.16  -0.09297302543170384  0.0  \\
            0.165  -0.09297302543170384  0.0  \\
            0.17  -0.09297302543170384  0.0  \\
            0.175  -0.09297302543170384  0.0  \\
            0.18  -0.09297302543170384  0.0  \\
            0.185  -0.09297302543170384  0.0  \\
            0.19  -0.09297302543170384  0.0  \\
            0.195  -0.09297302543170384  0.0  \\
            0.2  -0.09297302543170384  0.0  \\
            0.205  -0.09297302543170384  0.0  \\
            0.21  -0.09297302543170384  0.0  \\
            0.215  -0.09297302543170384  0.0  \\
            0.22  -0.09297302543170384  0.0  \\
            0.225  -0.09297302543170384  0.0  \\
            0.23  -0.09297302543170384  0.0  \\
            0.235  -0.09297302543170384  0.0  \\
            0.24  -0.09297302543170384  0.0  \\
            0.245  -0.09297302543170384  0.0  \\
            0.25  -0.09297302543170384  0.0  \\
            0.255  -0.09297302543170384  0.0  \\
            0.26  -0.09297302543170384  0.0  \\
            0.265  -0.09297302543170384  0.0  \\
            0.27  -0.09297302543170384  0.0  \\
            0.275  -0.09297302543170384  0.0  \\
            0.28  -0.09297302543170384  0.0  \\
            0.285  -0.09297302543170384  0.0  \\
            0.29  -0.09297302543170384  0.0  \\
            0.295  -0.09297302543170384  0.0  \\
            0.3  -0.09297302543170384  0.0  \\
            0.305  -0.09297302543170384  0.0  \\
            0.31  -0.09297302543170384  0.0  \\
            0.315  -0.09297302543170384  0.0  \\
            0.32  -0.09297302543170384  0.0  \\
            0.325  -0.09297302543170384  0.0  \\
            0.33  -0.09297302543170384  0.0  \\
            0.335  -0.09297302543170384  0.0  \\
            0.34  -0.09297302543170384  0.0  \\
            0.345  -0.09297302543170384  0.0  \\
            0.35  -0.09297302543170384  0.0  \\
            0.355  -0.09297302543170384  0.0  \\
            0.36  -0.09297302543170384  0.0  \\
            0.365  -0.09297302543170384  0.0  \\
            0.37  -0.09297302543170384  0.0  \\
            0.375  -0.09297302543170384  0.0  \\
            0.38  -0.09297302543170384  0.0  \\
            0.385  -0.09297302543170384  0.0  \\
            0.39  -0.09297302543170384  0.0  \\
            0.395  -0.09297302543170384  0.0  \\
            0.4  -0.09297302543170384  0.0  \\
            0.405  -0.09297302543170384  0.0  \\
            0.41  -0.09297302543170384  0.0  \\
            0.415  -0.09297302543170384  0.0  \\
            0.42  -0.09297302543170384  0.0  \\
            0.425  -0.09297302543170384  0.0  \\
            0.43  -0.09297302543170384  0.0  \\
            0.435  -0.09297302543170384  0.0  \\
            0.44  -0.09297302543170384  0.0  \\
            0.445  -0.09297302543170384  0.0  \\
            0.45  -0.09297302543170384  0.0  \\
            0.455  -0.09297302543170384  0.0  \\
            0.46  -0.09297302543170384  0.0  \\
            0.465  -0.09297302543170384  0.0  \\
            0.47  -0.09297302543170384  0.0  \\
            0.475  -0.09297302543170384  0.0  \\
            0.48  -0.09297302543170384  0.0  \\
            0.485  -0.09297302543170384  0.0  \\
            0.49  -0.09297302543170384  0.0  \\
            0.495  -0.09297302543170384  0.0  \\
            0.5  -0.09297302543170384  0.0  \\
            0.0  -0.09107753349712393  0.0  \\
            0.005  -0.09107753349712393  0.0  \\
            0.01  -0.09107753349712393  0.0  \\
            0.015  -0.09107753349712393  0.0  \\
            0.02  -0.09107753349712393  0.0  \\
            0.025  -0.09107753349712393  0.0  \\
            0.03  -0.09107753349712393  0.0  \\
            0.035  -0.09107753349712393  0.0  \\
            0.04  -0.09107753349712393  0.0  \\
            0.045  -0.09107753349712393  0.0  \\
            0.05  -0.09107753349712393  0.0  \\
            0.055  -0.09107753349712393  0.0  \\
            0.06  -0.09107753349712393  0.0  \\
            0.065  -0.09107753349712393  0.0  \\
            0.07  -0.09107753349712393  0.0  \\
            0.075  -0.09107753349712393  0.0  \\
            0.08  -0.09107753349712393  0.0  \\
            0.085  -0.09107753349712393  0.0  \\
            0.09  -0.09107753349712393  0.0  \\
            0.095  -0.09107753349712393  0.0  \\
            0.1  -0.09107753349712393  0.0  \\
            0.105  -0.09107753349712393  0.0  \\
            0.11  -0.09107753349712393  0.0  \\
            0.115  -0.09107753349712393  0.0  \\
            0.12  -0.09107753349712393  0.0  \\
            0.125  -0.09107753349712393  0.0  \\
            0.13  -0.09107753349712393  0.0  \\
            0.135  -0.09107753349712393  0.0  \\
            0.14  -0.09107753349712393  0.0  \\
            0.145  -0.09107753349712393  0.0  \\
            0.15  -0.09107753349712393  0.0  \\
            0.155  -0.09107753349712393  0.0  \\
            0.16  -0.09107753349712393  0.0  \\
            0.165  -0.09107753349712393  0.0  \\
            0.17  -0.09107753349712393  0.0  \\
            0.175  -0.09107753349712393  0.0  \\
            0.18  -0.09107753349712393  0.0  \\
            0.185  -0.09107753349712393  0.0  \\
            0.19  -0.09107753349712393  0.0  \\
            0.195  -0.09107753349712393  0.0  \\
            0.2  -0.09107753349712393  0.0  \\
            0.205  -0.09107753349712393  0.0  \\
            0.21  -0.09107753349712393  0.0  \\
            0.215  -0.09107753349712393  0.0  \\
            0.22  -0.09107753349712393  0.0  \\
            0.225  -0.09107753349712393  0.0  \\
            0.23  -0.09107753349712393  0.0  \\
            0.235  -0.09107753349712393  0.0  \\
            0.24  -0.09107753349712393  0.0  \\
            0.245  -0.09107753349712393  0.0  \\
            0.25  -0.09107753349712393  0.0  \\
            0.255  -0.09107753349712393  0.0  \\
            0.26  -0.09107753349712393  0.0  \\
            0.265  -0.09107753349712393  0.0  \\
            0.27  -0.09107753349712393  0.0  \\
            0.275  -0.09107753349712393  0.0  \\
            0.28  -0.09107753349712393  0.0  \\
            0.285  -0.09107753349712393  0.0  \\
            0.29  -0.09107753349712393  0.0  \\
            0.295  -0.09107753349712393  0.0  \\
            0.3  -0.09107753349712393  0.0  \\
            0.305  -0.09107753349712393  0.0  \\
            0.31  -0.09107753349712393  0.0  \\
            0.315  -0.09107753349712393  0.0  \\
            0.32  -0.09107753349712393  0.0  \\
            0.325  -0.09107753349712393  0.0  \\
            0.33  -0.09107753349712393  0.0  \\
            0.335  -0.09107753349712393  0.0  \\
            0.34  -0.09107753349712393  0.0  \\
            0.345  -0.09107753349712393  0.0  \\
            0.35  -0.09107753349712393  0.0  \\
            0.355  -0.09107753349712393  0.0  \\
            0.36  -0.09107753349712393  0.0  \\
            0.365  -0.09107753349712393  0.0  \\
            0.37  -0.09107753349712393  0.0  \\
            0.375  -0.09107753349712393  0.0  \\
            0.38  -0.09107753349712393  0.0  \\
            0.385  -0.09107753349712393  0.0  \\
            0.39  -0.09107753349712393  0.0  \\
            0.395  -0.09107753349712393  0.0  \\
            0.4  -0.09107753349712393  0.0  \\
            0.405  -0.09107753349712393  0.0  \\
            0.41  -0.09107753349712393  0.0  \\
            0.415  -0.09107753349712393  0.0  \\
            0.42  -0.09107753349712393  0.0  \\
            0.425  -0.09107753349712393  0.0  \\
            0.43  -0.09107753349712393  0.0  \\
            0.435  -0.09107753349712393  0.0  \\
            0.44  -0.09107753349712393  0.0  \\
            0.445  -0.09107753349712393  0.0  \\
            0.45  -0.09107753349712393  0.0  \\
            0.455  -0.09107753349712393  0.0  \\
            0.46  -0.09107753349712393  0.0  \\
            0.465  -0.09107753349712393  0.0  \\
            0.47  -0.09107753349712393  0.0  \\
            0.475  -0.09107753349712393  0.0  \\
            0.48  -0.09107753349712393  0.0  \\
            0.485  -0.09107753349712393  0.0  \\
            0.49  -0.09107753349712393  0.0  \\
            0.495  -0.09107753349712393  0.0  \\
            0.5  -0.09107753349712393  0.0  \\
            0.0  -0.08918204156254403  0.0  \\
            0.005  -0.08918204156254403  0.0  \\
            0.01  -0.08918204156254403  0.0  \\
            0.015  -0.08918204156254403  0.0  \\
            0.02  -0.08918204156254403  0.0  \\
            0.025  -0.08918204156254403  0.0  \\
            0.03  -0.08918204156254403  0.0  \\
            0.035  -0.08918204156254403  0.0  \\
            0.04  -0.08918204156254403  0.0  \\
            0.045  -0.08918204156254403  0.0  \\
            0.05  -0.08918204156254403  0.0  \\
            0.055  -0.08918204156254403  0.0  \\
            0.06  -0.08918204156254403  0.0  \\
            0.065  -0.08918204156254403  0.0  \\
            0.07  -0.08918204156254403  0.0  \\
            0.075  -0.08918204156254403  0.0  \\
            0.08  -0.08918204156254403  0.0  \\
            0.085  -0.08918204156254403  0.0  \\
            0.09  -0.08918204156254403  0.0  \\
            0.095  -0.08918204156254403  0.0  \\
            0.1  -0.08918204156254403  0.0  \\
            0.105  -0.08918204156254403  0.0  \\
            0.11  -0.08918204156254403  0.0  \\
            0.115  -0.08918204156254403  0.0  \\
            0.12  -0.08918204156254403  0.0  \\
            0.125  -0.08918204156254403  0.0  \\
            0.13  -0.08918204156254403  0.0  \\
            0.135  -0.08918204156254403  0.0  \\
            0.14  -0.08918204156254403  0.0  \\
            0.145  -0.08918204156254403  0.0  \\
            0.15  -0.08918204156254403  0.0  \\
            0.155  -0.08918204156254403  0.0  \\
            0.16  -0.08918204156254403  0.0  \\
            0.165  -0.08918204156254403  0.0  \\
            0.17  -0.08918204156254403  0.0  \\
            0.175  -0.08918204156254403  0.0  \\
            0.18  -0.08918204156254403  0.0  \\
            0.185  -0.08918204156254403  0.0  \\
            0.19  -0.08918204156254403  0.0  \\
            0.195  -0.08918204156254403  0.0  \\
            0.2  -0.08918204156254403  0.0  \\
            0.205  -0.08918204156254403  0.0  \\
            0.21  -0.08918204156254403  0.0  \\
            0.215  -0.08918204156254403  0.0  \\
            0.22  -0.08918204156254403  0.0  \\
            0.225  -0.08918204156254403  0.0  \\
            0.23  -0.08918204156254403  0.0  \\
            0.235  -0.08918204156254403  0.0  \\
            0.24  -0.08918204156254403  0.0  \\
            0.245  -0.08918204156254403  0.0  \\
            0.25  -0.08918204156254403  0.0  \\
            0.255  -0.08918204156254403  0.0  \\
            0.26  -0.08918204156254403  0.0  \\
            0.265  -0.08918204156254403  0.0  \\
            0.27  -0.08918204156254403  0.0  \\
            0.275  -0.08918204156254403  0.0  \\
            0.28  -0.08918204156254403  0.0  \\
            0.285  -0.08918204156254403  0.0  \\
            0.29  -0.08918204156254403  0.0  \\
            0.295  -0.08918204156254403  0.0  \\
            0.3  -0.08918204156254403  0.0  \\
            0.305  -0.08918204156254403  0.0  \\
            0.31  -0.08918204156254403  0.0  \\
            0.315  -0.08918204156254403  0.0  \\
            0.32  -0.08918204156254403  0.0  \\
            0.325  -0.08918204156254403  0.0  \\
            0.33  -0.08918204156254403  0.0  \\
            0.335  -0.08918204156254403  0.0  \\
            0.34  -0.08918204156254403  0.0  \\
            0.345  -0.08918204156254403  0.0  \\
            0.35  -0.08918204156254403  0.0  \\
            0.355  -0.08918204156254403  0.0  \\
            0.36  -0.08918204156254403  0.0  \\
            0.365  -0.08918204156254403  0.0  \\
            0.37  -0.08918204156254403  0.0  \\
            0.375  -0.08918204156254403  0.0  \\
            0.38  -0.08918204156254403  0.0  \\
            0.385  -0.08918204156254403  0.0  \\
            0.39  -0.08918204156254403  0.0  \\
            0.395  -0.08918204156254403  0.0  \\
            0.4  -0.08918204156254403  0.0  \\
            0.405  -0.08918204156254403  0.0  \\
            0.41  -0.08918204156254403  0.0  \\
            0.415  -0.08918204156254403  0.0  \\
            0.42  -0.08918204156254403  0.0  \\
            0.425  -0.08918204156254403  0.0  \\
            0.43  -0.08918204156254403  0.0  \\
            0.435  -0.08918204156254403  0.0  \\
            0.44  -0.08918204156254403  0.0  \\
            0.445  -0.08918204156254403  0.0  \\
            0.45  -0.08918204156254403  0.0  \\
            0.455  -0.08918204156254403  0.0  \\
            0.46  -0.08918204156254403  0.0  \\
            0.465  -0.08918204156254403  0.0  \\
            0.47  -0.08918204156254403  0.0  \\
            0.475  -0.08918204156254403  0.0  \\
            0.48  -0.08918204156254403  0.0  \\
            0.485  -0.08918204156254403  0.0  \\
            0.49  -0.08918204156254403  0.0  \\
            0.495  -0.08918204156254403  0.0  \\
            0.5  -0.08918204156254403  0.0  \\
            0.0  -0.08728654962796413  0.0  \\
            0.005  -0.08728654962796413  0.0  \\
            0.01  -0.08728654962796413  0.0  \\
            0.015  -0.08728654962796413  0.0  \\
            0.02  -0.08728654962796413  0.0  \\
            0.025  -0.08728654962796413  0.0  \\
            0.03  -0.08728654962796413  0.0  \\
            0.035  -0.08728654962796413  0.0  \\
            0.04  -0.08728654962796413  0.0  \\
            0.045  -0.08728654962796413  0.0  \\
            0.05  -0.08728654962796413  0.0  \\
            0.055  -0.08728654962796413  0.0  \\
            0.06  -0.08728654962796413  0.0  \\
            0.065  -0.08728654962796413  0.0  \\
            0.07  -0.08728654962796413  0.0  \\
            0.075  -0.08728654962796413  0.0  \\
            0.08  -0.08728654962796413  0.0  \\
            0.085  -0.08728654962796413  0.0  \\
            0.09  -0.08728654962796413  0.0  \\
            0.095  -0.08728654962796413  0.0  \\
            0.1  -0.08728654962796413  0.0  \\
            0.105  -0.08728654962796413  0.0  \\
            0.11  -0.08728654962796413  0.0  \\
            0.115  -0.08728654962796413  0.0  \\
            0.12  -0.08728654962796413  0.0  \\
            0.125  -0.08728654962796413  0.0  \\
            0.13  -0.08728654962796413  0.0  \\
            0.135  -0.08728654962796413  0.0  \\
            0.14  -0.08728654962796413  0.0  \\
            0.145  -0.08728654962796413  0.0  \\
            0.15  -0.08728654962796413  0.0  \\
            0.155  -0.08728654962796413  0.0  \\
            0.16  -0.08728654962796413  0.0  \\
            0.165  -0.08728654962796413  0.0  \\
            0.17  -0.08728654962796413  0.0  \\
            0.175  -0.08728654962796413  0.0  \\
            0.18  -0.08728654962796413  0.0  \\
            0.185  -0.08728654962796413  0.0  \\
            0.19  -0.08728654962796413  0.0  \\
            0.195  -0.08728654962796413  0.0  \\
            0.2  -0.08728654962796413  0.0  \\
            0.205  -0.08728654962796413  0.0  \\
            0.21  -0.08728654962796413  0.0  \\
            0.215  -0.08728654962796413  0.0  \\
            0.22  -0.08728654962796413  0.0  \\
            0.225  -0.08728654962796413  0.0  \\
            0.23  -0.08728654962796413  0.0  \\
            0.235  -0.08728654962796413  0.0  \\
            0.24  -0.08728654962796413  0.0  \\
            0.245  -0.08728654962796413  0.0  \\
            0.25  -0.08728654962796413  0.0  \\
            0.255  -0.08728654962796413  0.0  \\
            0.26  -0.08728654962796413  0.0  \\
            0.265  -0.08728654962796413  0.0  \\
            0.27  -0.08728654962796413  0.0  \\
            0.275  -0.08728654962796413  0.0  \\
            0.28  -0.08728654962796413  0.0  \\
            0.285  -0.08728654962796413  0.0  \\
            0.29  -0.08728654962796413  0.0  \\
            0.295  -0.08728654962796413  0.0  \\
            0.3  -0.08728654962796413  0.0  \\
            0.305  -0.08728654962796413  0.0  \\
            0.31  -0.08728654962796413  0.0  \\
            0.315  -0.08728654962796413  0.0  \\
            0.32  -0.08728654962796413  0.0  \\
            0.325  -0.08728654962796413  0.0  \\
            0.33  -0.08728654962796413  0.0  \\
            0.335  -0.08728654962796413  0.0  \\
            0.34  -0.08728654962796413  0.0  \\
            0.345  -0.08728654962796413  0.0  \\
            0.35  -0.08728654962796413  0.0  \\
            0.355  -0.08728654962796413  0.0  \\
            0.36  -0.08728654962796413  0.0  \\
            0.365  -0.08728654962796413  0.0  \\
            0.37  -0.08728654962796413  0.0  \\
            0.375  -0.08728654962796413  0.0  \\
            0.38  -0.08728654962796413  0.0  \\
            0.385  -0.08728654962796413  0.0  \\
            0.39  -0.08728654962796413  0.0  \\
            0.395  -0.08728654962796413  0.0  \\
            0.4  -0.08728654962796413  0.0  \\
            0.405  -0.08728654962796413  0.0  \\
            0.41  -0.08728654962796413  0.0  \\
            0.415  -0.08728654962796413  0.0  \\
            0.42  -0.08728654962796413  0.0  \\
            0.425  -0.08728654962796413  0.0  \\
            0.43  -0.08728654962796413  0.0  \\
            0.435  -0.08728654962796413  0.0  \\
            0.44  -0.08728654962796413  0.0  \\
            0.445  -0.08728654962796413  0.0  \\
            0.45  -0.08728654962796413  0.0  \\
            0.455  -0.08728654962796413  0.0  \\
            0.46  -0.08728654962796413  0.0  \\
            0.465  -0.08728654962796413  0.0  \\
            0.47  -0.08728654962796413  0.0  \\
            0.475  -0.08728654962796413  0.0  \\
            0.48  -0.08728654962796413  0.0  \\
            0.485  -0.08728654962796413  0.0  \\
            0.49  -0.08728654962796413  0.0  \\
            0.495  -0.08728654962796413  0.0  \\
            0.5  -0.08728654962796413  0.0  \\
            0.0  -0.08539105769338422  0.0  \\
            0.005  -0.08539105769338422  0.0  \\
            0.01  -0.08539105769338422  0.0  \\
            0.015  -0.08539105769338422  0.0  \\
            0.02  -0.08539105769338422  0.0  \\
            0.025  -0.08539105769338422  0.0  \\
            0.03  -0.08539105769338422  0.0  \\
            0.035  -0.08539105769338422  0.0  \\
            0.04  -0.08539105769338422  0.0  \\
            0.045  -0.08539105769338422  0.0  \\
            0.05  -0.08539105769338422  0.0  \\
            0.055  -0.08539105769338422  0.0  \\
            0.06  -0.08539105769338422  0.0  \\
            0.065  -0.08539105769338422  0.0  \\
            0.07  -0.08539105769338422  0.0  \\
            0.075  -0.08539105769338422  0.0  \\
            0.08  -0.08539105769338422  0.0  \\
            0.085  -0.08539105769338422  0.0  \\
            0.09  -0.08539105769338422  0.0  \\
            0.095  -0.08539105769338422  0.0  \\
            0.1  -0.08539105769338422  0.0  \\
            0.105  -0.08539105769338422  0.0  \\
            0.11  -0.08539105769338422  0.0  \\
            0.115  -0.08539105769338422  0.0  \\
            0.12  -0.08539105769338422  0.0  \\
            0.125  -0.08539105769338422  0.0  \\
            0.13  -0.08539105769338422  0.0  \\
            0.135  -0.08539105769338422  0.0  \\
            0.14  -0.08539105769338422  0.0  \\
            0.145  -0.08539105769338422  0.0  \\
            0.15  -0.08539105769338422  0.0  \\
            0.155  -0.08539105769338422  0.0  \\
            0.16  -0.08539105769338422  0.0  \\
            0.165  -0.08539105769338422  0.0  \\
            0.17  -0.08539105769338422  0.0  \\
            0.175  -0.08539105769338422  0.0  \\
            0.18  -0.08539105769338422  0.0  \\
            0.185  -0.08539105769338422  0.0  \\
            0.19  -0.08539105769338422  0.0  \\
            0.195  -0.08539105769338422  0.0  \\
            0.2  -0.08539105769338422  0.0  \\
            0.205  -0.08539105769338422  0.0  \\
            0.21  -0.08539105769338422  0.0  \\
            0.215  -0.08539105769338422  0.0  \\
            0.22  -0.08539105769338422  0.0  \\
            0.225  -0.08539105769338422  0.0  \\
            0.23  -0.08539105769338422  0.0  \\
            0.235  -0.08539105769338422  0.0  \\
            0.24  -0.08539105769338422  0.0  \\
            0.245  -0.08539105769338422  0.0  \\
            0.25  -0.08539105769338422  0.0  \\
            0.255  -0.08539105769338422  0.0  \\
            0.26  -0.08539105769338422  0.0  \\
            0.265  -0.08539105769338422  0.0  \\
            0.27  -0.08539105769338422  0.0  \\
            0.275  -0.08539105769338422  0.0  \\
            0.28  -0.08539105769338422  0.0  \\
            0.285  -0.08539105769338422  0.0  \\
            0.29  -0.08539105769338422  0.0  \\
            0.295  -0.08539105769338422  0.0  \\
            0.3  -0.08539105769338422  0.0  \\
            0.305  -0.08539105769338422  0.0  \\
            0.31  -0.08539105769338422  0.0  \\
            0.315  -0.08539105769338422  1.0  \\
            0.32  -0.08539105769338422  0.0  \\
            0.325  -0.08539105769338422  0.0  \\
            0.33  -0.08539105769338422  0.0  \\
            0.335  -0.08539105769338422  0.0  \\
            0.34  -0.08539105769338422  0.0  \\
            0.345  -0.08539105769338422  0.0  \\
            0.35  -0.08539105769338422  0.0  \\
            0.355  -0.08539105769338422  0.0  \\
            0.36  -0.08539105769338422  0.0  \\
            0.365  -0.08539105769338422  0.0  \\
            0.37  -0.08539105769338422  0.0  \\
            0.375  -0.08539105769338422  0.0  \\
            0.38  -0.08539105769338422  0.0  \\
            0.385  -0.08539105769338422  0.0  \\
            0.39  -0.08539105769338422  0.0  \\
            0.395  -0.08539105769338422  0.0  \\
            0.4  -0.08539105769338422  0.0  \\
            0.405  -0.08539105769338422  0.0  \\
            0.41  -0.08539105769338422  0.0  \\
            0.415  -0.08539105769338422  0.0  \\
            0.42  -0.08539105769338422  0.0  \\
            0.425  -0.08539105769338422  0.0  \\
            0.43  -0.08539105769338422  0.0  \\
            0.435  -0.08539105769338422  0.0  \\
            0.44  -0.08539105769338422  0.0  \\
            0.445  -0.08539105769338422  0.0  \\
            0.45  -0.08539105769338422  0.0  \\
            0.455  -0.08539105769338422  0.0  \\
            0.46  -0.08539105769338422  0.0  \\
            0.465  -0.08539105769338422  0.0  \\
            0.47  -0.08539105769338422  0.0  \\
            0.475  -0.08539105769338422  0.0  \\
            0.48  -0.08539105769338422  0.0  \\
            0.485  -0.08539105769338422  0.0  \\
            0.49  -0.08539105769338422  0.0  \\
            0.495  -0.08539105769338422  0.0  \\
            0.5  -0.08539105769338422  0.0  \\
            0.0  -0.08349556575880432  0.0  \\
            0.005  -0.08349556575880432  0.0  \\
            0.01  -0.08349556575880432  0.0  \\
            0.015  -0.08349556575880432  0.0  \\
            0.02  -0.08349556575880432  0.0  \\
            0.025  -0.08349556575880432  0.0  \\
            0.03  -0.08349556575880432  0.0  \\
            0.035  -0.08349556575880432  0.0  \\
            0.04  -0.08349556575880432  0.0  \\
            0.045  -0.08349556575880432  0.0  \\
            0.05  -0.08349556575880432  0.0  \\
            0.055  -0.08349556575880432  0.0  \\
            0.06  -0.08349556575880432  0.0  \\
            0.065  -0.08349556575880432  0.0  \\
            0.07  -0.08349556575880432  0.0  \\
            0.075  -0.08349556575880432  0.0  \\
            0.08  -0.08349556575880432  0.0  \\
            0.085  -0.08349556575880432  0.0  \\
            0.09  -0.08349556575880432  0.0  \\
            0.095  -0.08349556575880432  0.0  \\
            0.1  -0.08349556575880432  0.0  \\
            0.105  -0.08349556575880432  0.0  \\
            0.11  -0.08349556575880432  0.0  \\
            0.115  -0.08349556575880432  0.0  \\
            0.12  -0.08349556575880432  0.0  \\
            0.125  -0.08349556575880432  0.0  \\
            0.13  -0.08349556575880432  0.0  \\
            0.135  -0.08349556575880432  0.0  \\
            0.14  -0.08349556575880432  0.0  \\
            0.145  -0.08349556575880432  0.0  \\
            0.15  -0.08349556575880432  0.0  \\
            0.155  -0.08349556575880432  0.0  \\
            0.16  -0.08349556575880432  0.0  \\
            0.165  -0.08349556575880432  0.0  \\
            0.17  -0.08349556575880432  0.0  \\
            0.175  -0.08349556575880432  0.0  \\
            0.18  -0.08349556575880432  0.0  \\
            0.185  -0.08349556575880432  0.0  \\
            0.19  -0.08349556575880432  0.0  \\
            0.195  -0.08349556575880432  0.0  \\
            0.2  -0.08349556575880432  0.0  \\
            0.205  -0.08349556575880432  0.0  \\
            0.21  -0.08349556575880432  0.0  \\
            0.215  -0.08349556575880432  0.0  \\
            0.22  -0.08349556575880432  0.0  \\
            0.225  -0.08349556575880432  0.0  \\
            0.23  -0.08349556575880432  0.0  \\
            0.235  -0.08349556575880432  0.0  \\
            0.24  -0.08349556575880432  0.0  \\
            0.245  -0.08349556575880432  0.0  \\
            0.25  -0.08349556575880432  0.0  \\
            0.255  -0.08349556575880432  0.0  \\
            0.26  -0.08349556575880432  0.0  \\
            0.265  -0.08349556575880432  0.0  \\
            0.27  -0.08349556575880432  0.0  \\
            0.275  -0.08349556575880432  0.0  \\
            0.28  -0.08349556575880432  0.0  \\
            0.285  -0.08349556575880432  0.0  \\
            0.29  -0.08349556575880432  0.0  \\
            0.295  -0.08349556575880432  0.0  \\
            0.3  -0.08349556575880432  0.0  \\
            0.305  -0.08349556575880432  0.0  \\
            0.31  -0.08349556575880432  0.0  \\
            0.315  -0.08349556575880432  0.0  \\
            0.32  -0.08349556575880432  0.0  \\
            0.325  -0.08349556575880432  0.0  \\
            0.33  -0.08349556575880432  0.0  \\
            0.335  -0.08349556575880432  0.0  \\
            0.34  -0.08349556575880432  0.0  \\
            0.345  -0.08349556575880432  0.0  \\
            0.35  -0.08349556575880432  0.0  \\
            0.355  -0.08349556575880432  0.0  \\
            0.36  -0.08349556575880432  0.0  \\
            0.365  -0.08349556575880432  0.0  \\
            0.37  -0.08349556575880432  0.0  \\
            0.375  -0.08349556575880432  0.0  \\
            0.38  -0.08349556575880432  0.0  \\
            0.385  -0.08349556575880432  0.0  \\
            0.39  -0.08349556575880432  0.0  \\
            0.395  -0.08349556575880432  0.0  \\
            0.4  -0.08349556575880432  0.0  \\
            0.405  -0.08349556575880432  0.0  \\
            0.41  -0.08349556575880432  0.0  \\
            0.415  -0.08349556575880432  0.0  \\
            0.42  -0.08349556575880432  0.0  \\
            0.425  -0.08349556575880432  0.0  \\
            0.43  -0.08349556575880432  0.0  \\
            0.435  -0.08349556575880432  0.0  \\
            0.44  -0.08349556575880432  0.0  \\
            0.445  -0.08349556575880432  0.0  \\
            0.45  -0.08349556575880432  0.0  \\
            0.455  -0.08349556575880432  0.0  \\
            0.46  -0.08349556575880432  0.0  \\
            0.465  -0.08349556575880432  0.0  \\
            0.47  -0.08349556575880432  0.0  \\
            0.475  -0.08349556575880432  0.0  \\
            0.48  -0.08349556575880432  0.0  \\
            0.485  -0.08349556575880432  0.0  \\
            0.49  -0.08349556575880432  0.0  \\
            0.495  -0.08349556575880432  0.0  \\
            0.5  -0.08349556575880432  0.0  \\
            0.0  -0.0816000738242244  0.0  \\
            0.005  -0.0816000738242244  0.0  \\
            0.01  -0.0816000738242244  0.0  \\
            0.015  -0.0816000738242244  0.0  \\
            0.02  -0.0816000738242244  0.0  \\
            0.025  -0.0816000738242244  0.0  \\
            0.03  -0.0816000738242244  0.0  \\
            0.035  -0.0816000738242244  0.0  \\
            0.04  -0.0816000738242244  0.0  \\
            0.045  -0.0816000738242244  0.0  \\
            0.05  -0.0816000738242244  0.0  \\
            0.055  -0.0816000738242244  0.0  \\
            0.06  -0.0816000738242244  0.0  \\
            0.065  -0.0816000738242244  0.0  \\
            0.07  -0.0816000738242244  0.0  \\
            0.075  -0.0816000738242244  0.0  \\
            0.08  -0.0816000738242244  0.0  \\
            0.085  -0.0816000738242244  0.0  \\
            0.09  -0.0816000738242244  0.0  \\
            0.095  -0.0816000738242244  0.0  \\
            0.1  -0.0816000738242244  0.0  \\
            0.105  -0.0816000738242244  0.0  \\
            0.11  -0.0816000738242244  0.0  \\
            0.115  -0.0816000738242244  0.0  \\
            0.12  -0.0816000738242244  0.0  \\
            0.125  -0.0816000738242244  0.0  \\
            0.13  -0.0816000738242244  0.0  \\
            0.135  -0.0816000738242244  0.0  \\
            0.14  -0.0816000738242244  0.0  \\
            0.145  -0.0816000738242244  0.0  \\
            0.15  -0.0816000738242244  0.0  \\
            0.155  -0.0816000738242244  0.0  \\
            0.16  -0.0816000738242244  0.0  \\
            0.165  -0.0816000738242244  0.0  \\
            0.17  -0.0816000738242244  0.0  \\
            0.175  -0.0816000738242244  0.0  \\
            0.18  -0.0816000738242244  0.0  \\
            0.185  -0.0816000738242244  0.0  \\
            0.19  -0.0816000738242244  0.0  \\
            0.195  -0.0816000738242244  0.0  \\
            0.2  -0.0816000738242244  0.0  \\
            0.205  -0.0816000738242244  0.0  \\
            0.21  -0.0816000738242244  0.0  \\
            0.215  -0.0816000738242244  0.0  \\
            0.22  -0.0816000738242244  0.0  \\
            0.225  -0.0816000738242244  0.0  \\
            0.23  -0.0816000738242244  0.0  \\
            0.235  -0.0816000738242244  0.0  \\
            0.24  -0.0816000738242244  0.0  \\
            0.245  -0.0816000738242244  0.0  \\
            0.25  -0.0816000738242244  0.0  \\
            0.255  -0.0816000738242244  0.0  \\
            0.26  -0.0816000738242244  0.0  \\
            0.265  -0.0816000738242244  0.0  \\
            0.27  -0.0816000738242244  0.0  \\
            0.275  -0.0816000738242244  0.0  \\
            0.28  -0.0816000738242244  0.0  \\
            0.285  -0.0816000738242244  0.0  \\
            0.29  -0.0816000738242244  0.0  \\
            0.295  -0.0816000738242244  0.0  \\
            0.3  -0.0816000738242244  0.0  \\
            0.305  -0.0816000738242244  0.0  \\
            0.31  -0.0816000738242244  0.0  \\
            0.315  -0.0816000738242244  0.0  \\
            0.32  -0.0816000738242244  0.0  \\
            0.325  -0.0816000738242244  0.0  \\
            0.33  -0.0816000738242244  0.0  \\
            0.335  -0.0816000738242244  0.0  \\
            0.34  -0.0816000738242244  0.0  \\
            0.345  -0.0816000738242244  0.0  \\
            0.35  -0.0816000738242244  0.0  \\
            0.355  -0.0816000738242244  0.0  \\
            0.36  -0.0816000738242244  0.0  \\
            0.365  -0.0816000738242244  0.0  \\
            0.37  -0.0816000738242244  0.0  \\
            0.375  -0.0816000738242244  0.0  \\
            0.38  -0.0816000738242244  0.0  \\
            0.385  -0.0816000738242244  0.0  \\
            0.39  -0.0816000738242244  0.0  \\
            0.395  -0.0816000738242244  0.0  \\
            0.4  -0.0816000738242244  0.0  \\
            0.405  -0.0816000738242244  0.0  \\
            0.41  -0.0816000738242244  0.0  \\
            0.415  -0.0816000738242244  0.0  \\
            0.42  -0.0816000738242244  0.0  \\
            0.425  -0.0816000738242244  0.0  \\
            0.43  -0.0816000738242244  0.0  \\
            0.435  -0.0816000738242244  0.0  \\
            0.44  -0.0816000738242244  0.0  \\
            0.445  -0.0816000738242244  0.0  \\
            0.45  -0.0816000738242244  0.0  \\
            0.455  -0.0816000738242244  0.0  \\
            0.46  -0.0816000738242244  0.0  \\
            0.465  -0.0816000738242244  0.0  \\
            0.47  -0.0816000738242244  0.0  \\
            0.475  -0.0816000738242244  0.0  \\
            0.48  -0.0816000738242244  0.0  \\
            0.485  -0.0816000738242244  0.0  \\
            0.49  -0.0816000738242244  0.0  \\
            0.495  -0.0816000738242244  0.0  \\
            0.5  -0.0816000738242244  0.0  \\
            0.0  -0.07970458188964451  0.0  \\
            0.005  -0.07970458188964451  0.0  \\
            0.01  -0.07970458188964451  0.0  \\
            0.015  -0.07970458188964451  0.0  \\
            0.02  -0.07970458188964451  0.0  \\
            0.025  -0.07970458188964451  0.0  \\
            0.03  -0.07970458188964451  0.0  \\
            0.035  -0.07970458188964451  0.0  \\
            0.04  -0.07970458188964451  0.0  \\
            0.045  -0.07970458188964451  0.0  \\
            0.05  -0.07970458188964451  0.0  \\
            0.055  -0.07970458188964451  0.0  \\
            0.06  -0.07970458188964451  0.0  \\
            0.065  -0.07970458188964451  0.0  \\
            0.07  -0.07970458188964451  0.0  \\
            0.075  -0.07970458188964451  0.0  \\
            0.08  -0.07970458188964451  0.0  \\
            0.085  -0.07970458188964451  0.0  \\
            0.09  -0.07970458188964451  0.0  \\
            0.095  -0.07970458188964451  0.0  \\
            0.1  -0.07970458188964451  0.0  \\
            0.105  -0.07970458188964451  0.0  \\
            0.11  -0.07970458188964451  0.0  \\
            0.115  -0.07970458188964451  0.0  \\
            0.12  -0.07970458188964451  0.0  \\
            0.125  -0.07970458188964451  0.0  \\
            0.13  -0.07970458188964451  0.0  \\
            0.135  -0.07970458188964451  0.0  \\
            0.14  -0.07970458188964451  0.0  \\
            0.145  -0.07970458188964451  0.0  \\
            0.15  -0.07970458188964451  0.0  \\
            0.155  -0.07970458188964451  0.0  \\
            0.16  -0.07970458188964451  0.0  \\
            0.165  -0.07970458188964451  0.0  \\
            0.17  -0.07970458188964451  0.0  \\
            0.175  -0.07970458188964451  0.0  \\
            0.18  -0.07970458188964451  0.0  \\
            0.185  -0.07970458188964451  0.0  \\
            0.19  -0.07970458188964451  0.0  \\
            0.195  -0.07970458188964451  0.0  \\
            0.2  -0.07970458188964451  0.0  \\
            0.205  -0.07970458188964451  0.0  \\
            0.21  -0.07970458188964451  0.0  \\
            0.215  -0.07970458188964451  0.0  \\
            0.22  -0.07970458188964451  0.0  \\
            0.225  -0.07970458188964451  0.0  \\
            0.23  -0.07970458188964451  0.0  \\
            0.235  -0.07970458188964451  0.0  \\
            0.24  -0.07970458188964451  0.0  \\
            0.245  -0.07970458188964451  0.0  \\
            0.25  -0.07970458188964451  0.0  \\
            0.255  -0.07970458188964451  0.0  \\
            0.26  -0.07970458188964451  0.0  \\
            0.265  -0.07970458188964451  0.0  \\
            0.27  -0.07970458188964451  0.0  \\
            0.275  -0.07970458188964451  0.0  \\
            0.28  -0.07970458188964451  0.0  \\
            0.285  -0.07970458188964451  0.0  \\
            0.29  -0.07970458188964451  0.0  \\
            0.295  -0.07970458188964451  0.0  \\
            0.3  -0.07970458188964451  0.0  \\
            0.305  -0.07970458188964451  0.0  \\
            0.31  -0.07970458188964451  0.0  \\
            0.315  -0.07970458188964451  0.0  \\
            0.32  -0.07970458188964451  0.0  \\
            0.325  -0.07970458188964451  0.0  \\
            0.33  -0.07970458188964451  0.0  \\
            0.335  -0.07970458188964451  0.0  \\
            0.34  -0.07970458188964451  0.0  \\
            0.345  -0.07970458188964451  0.0  \\
            0.35  -0.07970458188964451  0.0  \\
            0.355  -0.07970458188964451  0.0  \\
            0.36  -0.07970458188964451  0.0  \\
            0.365  -0.07970458188964451  0.0  \\
            0.37  -0.07970458188964451  0.0  \\
            0.375  -0.07970458188964451  0.0  \\
            0.38  -0.07970458188964451  0.0  \\
            0.385  -0.07970458188964451  0.0  \\
            0.39  -0.07970458188964451  0.0  \\
            0.395  -0.07970458188964451  0.0  \\
            0.4  -0.07970458188964451  0.0  \\
            0.405  -0.07970458188964451  0.0  \\
            0.41  -0.07970458188964451  0.0  \\
            0.415  -0.07970458188964451  0.0  \\
            0.42  -0.07970458188964451  0.0  \\
            0.425  -0.07970458188964451  0.0  \\
            0.43  -0.07970458188964451  0.0  \\
            0.435  -0.07970458188964451  0.0  \\
            0.44  -0.07970458188964451  0.0  \\
            0.445  -0.07970458188964451  0.0  \\
            0.45  -0.07970458188964451  0.0  \\
            0.455  -0.07970458188964451  0.0  \\
            0.46  -0.07970458188964451  0.0  \\
            0.465  -0.07970458188964451  0.0  \\
            0.47  -0.07970458188964451  0.0  \\
            0.475  -0.07970458188964451  0.0  \\
            0.48  -0.07970458188964451  0.0  \\
            0.485  -0.07970458188964451  0.0  \\
            0.49  -0.07970458188964451  0.0  \\
            0.495  -0.07970458188964451  0.0  \\
            0.5  -0.07970458188964451  0.0  \\
            0.0  -0.07780908995506461  0.0  \\
            0.005  -0.07780908995506461  0.0  \\
            0.01  -0.07780908995506461  0.0  \\
            0.015  -0.07780908995506461  0.0  \\
            0.02  -0.07780908995506461  0.0  \\
            0.025  -0.07780908995506461  0.0  \\
            0.03  -0.07780908995506461  0.0  \\
            0.035  -0.07780908995506461  0.0  \\
            0.04  -0.07780908995506461  0.0  \\
            0.045  -0.07780908995506461  0.0  \\
            0.05  -0.07780908995506461  0.0  \\
            0.055  -0.07780908995506461  0.0  \\
            0.06  -0.07780908995506461  0.0  \\
            0.065  -0.07780908995506461  0.0  \\
            0.07  -0.07780908995506461  0.0  \\
            0.075  -0.07780908995506461  0.0  \\
            0.08  -0.07780908995506461  0.0  \\
            0.085  -0.07780908995506461  0.0  \\
            0.09  -0.07780908995506461  0.0  \\
            0.095  -0.07780908995506461  0.0  \\
            0.1  -0.07780908995506461  0.0  \\
            0.105  -0.07780908995506461  0.0  \\
            0.11  -0.07780908995506461  0.0  \\
            0.115  -0.07780908995506461  0.0  \\
            0.12  -0.07780908995506461  0.0  \\
            0.125  -0.07780908995506461  0.0  \\
            0.13  -0.07780908995506461  0.0  \\
            0.135  -0.07780908995506461  0.0  \\
            0.14  -0.07780908995506461  0.0  \\
            0.145  -0.07780908995506461  0.0  \\
            0.15  -0.07780908995506461  0.0  \\
            0.155  -0.07780908995506461  0.0  \\
            0.16  -0.07780908995506461  0.0  \\
            0.165  -0.07780908995506461  0.0  \\
            0.17  -0.07780908995506461  0.0  \\
            0.175  -0.07780908995506461  0.0  \\
            0.18  -0.07780908995506461  0.0  \\
            0.185  -0.07780908995506461  0.0  \\
            0.19  -0.07780908995506461  0.0  \\
            0.195  -0.07780908995506461  0.0  \\
            0.2  -0.07780908995506461  0.0  \\
            0.205  -0.07780908995506461  0.0  \\
            0.21  -0.07780908995506461  0.0  \\
            0.215  -0.07780908995506461  0.0  \\
            0.22  -0.07780908995506461  0.0  \\
            0.225  -0.07780908995506461  0.0  \\
            0.23  -0.07780908995506461  0.0  \\
            0.235  -0.07780908995506461  0.0  \\
            0.24  -0.07780908995506461  0.0  \\
            0.245  -0.07780908995506461  0.0  \\
            0.25  -0.07780908995506461  0.0  \\
            0.255  -0.07780908995506461  0.0  \\
            0.26  -0.07780908995506461  0.0  \\
            0.265  -0.07780908995506461  0.0  \\
            0.27  -0.07780908995506461  0.0  \\
            0.275  -0.07780908995506461  0.0  \\
            0.28  -0.07780908995506461  0.0  \\
            0.285  -0.07780908995506461  0.0  \\
            0.29  -0.07780908995506461  0.0  \\
            0.295  -0.07780908995506461  0.0  \\
            0.3  -0.07780908995506461  0.0  \\
            0.305  -0.07780908995506461  0.0  \\
            0.31  -0.07780908995506461  0.0  \\
            0.315  -0.07780908995506461  0.0  \\
            0.32  -0.07780908995506461  0.0  \\
            0.325  -0.07780908995506461  0.0  \\
            0.33  -0.07780908995506461  0.0  \\
            0.335  -0.07780908995506461  0.0  \\
            0.34  -0.07780908995506461  0.0  \\
            0.345  -0.07780908995506461  0.0  \\
            0.35  -0.07780908995506461  0.0  \\
            0.355  -0.07780908995506461  0.0  \\
            0.36  -0.07780908995506461  0.0  \\
            0.365  -0.07780908995506461  0.0  \\
            0.37  -0.07780908995506461  0.0  \\
            0.375  -0.07780908995506461  0.0  \\
            0.38  -0.07780908995506461  0.0  \\
            0.385  -0.07780908995506461  0.0  \\
            0.39  -0.07780908995506461  0.0  \\
            0.395  -0.07780908995506461  0.0  \\
            0.4  -0.07780908995506461  0.0  \\
            0.405  -0.07780908995506461  0.0  \\
            0.41  -0.07780908995506461  0.0  \\
            0.415  -0.07780908995506461  0.0  \\
            0.42  -0.07780908995506461  0.0  \\
            0.425  -0.07780908995506461  0.0  \\
            0.43  -0.07780908995506461  0.0  \\
            0.435  -0.07780908995506461  0.0  \\
            0.44  -0.07780908995506461  0.0  \\
            0.445  -0.07780908995506461  0.0  \\
            0.45  -0.07780908995506461  0.0  \\
            0.455  -0.07780908995506461  0.0  \\
            0.46  -0.07780908995506461  0.0  \\
            0.465  -0.07780908995506461  0.0  \\
            0.47  -0.07780908995506461  0.0  \\
            0.475  -0.07780908995506461  0.0  \\
            0.48  -0.07780908995506461  0.0  \\
            0.485  -0.07780908995506461  0.0  \\
            0.49  -0.07780908995506461  0.0  \\
            0.495  -0.07780908995506461  0.0  \\
            0.5  -0.07780908995506461  0.0  \\
            0.0  -0.0759135980204847  0.0  \\
            0.005  -0.0759135980204847  0.0  \\
            0.01  -0.0759135980204847  0.0  \\
            0.015  -0.0759135980204847  0.0  \\
            0.02  -0.0759135980204847  0.0  \\
            0.025  -0.0759135980204847  0.0  \\
            0.03  -0.0759135980204847  0.0  \\
            0.035  -0.0759135980204847  0.0  \\
            0.04  -0.0759135980204847  0.0  \\
            0.045  -0.0759135980204847  0.0  \\
            0.05  -0.0759135980204847  0.0  \\
            0.055  -0.0759135980204847  0.0  \\
            0.06  -0.0759135980204847  0.0  \\
            0.065  -0.0759135980204847  0.0  \\
            0.07  -0.0759135980204847  0.0  \\
            0.075  -0.0759135980204847  0.0  \\
            0.08  -0.0759135980204847  0.0  \\
            0.085  -0.0759135980204847  0.0  \\
            0.09  -0.0759135980204847  0.0  \\
            0.095  -0.0759135980204847  0.0  \\
            0.1  -0.0759135980204847  0.0  \\
            0.105  -0.0759135980204847  0.0  \\
            0.11  -0.0759135980204847  0.0  \\
            0.115  -0.0759135980204847  0.0  \\
            0.12  -0.0759135980204847  0.0  \\
            0.125  -0.0759135980204847  0.0  \\
            0.13  -0.0759135980204847  0.0  \\
            0.135  -0.0759135980204847  0.0  \\
            0.14  -0.0759135980204847  0.0  \\
            0.145  -0.0759135980204847  0.0  \\
            0.15  -0.0759135980204847  0.0  \\
            0.155  -0.0759135980204847  0.0  \\
            0.16  -0.0759135980204847  0.0  \\
            0.165  -0.0759135980204847  0.0  \\
            0.17  -0.0759135980204847  0.0  \\
            0.175  -0.0759135980204847  0.0  \\
            0.18  -0.0759135980204847  0.0  \\
            0.185  -0.0759135980204847  0.0  \\
            0.19  -0.0759135980204847  0.0  \\
            0.195  -0.0759135980204847  0.0  \\
            0.2  -0.0759135980204847  0.0  \\
            0.205  -0.0759135980204847  0.0  \\
            0.21  -0.0759135980204847  0.0  \\
            0.215  -0.0759135980204847  0.0  \\
            0.22  -0.0759135980204847  0.0  \\
            0.225  -0.0759135980204847  0.0  \\
            0.23  -0.0759135980204847  0.0  \\
            0.235  -0.0759135980204847  0.0  \\
            0.24  -0.0759135980204847  0.0  \\
            0.245  -0.0759135980204847  0.0  \\
            0.25  -0.0759135980204847  0.0  \\
            0.255  -0.0759135980204847  0.0  \\
            0.26  -0.0759135980204847  0.0  \\
            0.265  -0.0759135980204847  0.0  \\
            0.27  -0.0759135980204847  0.0  \\
            0.275  -0.0759135980204847  0.0  \\
            0.28  -0.0759135980204847  0.0  \\
            0.285  -0.0759135980204847  0.0  \\
            0.29  -0.0759135980204847  0.0  \\
            0.295  -0.0759135980204847  0.0  \\
            0.3  -0.0759135980204847  0.0  \\
            0.305  -0.0759135980204847  0.0  \\
            0.31  -0.0759135980204847  0.0  \\
            0.315  -0.0759135980204847  0.0  \\
            0.32  -0.0759135980204847  0.0  \\
            0.325  -0.0759135980204847  0.0  \\
            0.33  -0.0759135980204847  0.0  \\
            0.335  -0.0759135980204847  0.0  \\
            0.34  -0.0759135980204847  0.0  \\
            0.345  -0.0759135980204847  0.0  \\
            0.35  -0.0759135980204847  0.0  \\
            0.355  -0.0759135980204847  0.0  \\
            0.36  -0.0759135980204847  0.0  \\
            0.365  -0.0759135980204847  0.0  \\
            0.37  -0.0759135980204847  0.0  \\
            0.375  -0.0759135980204847  0.0  \\
            0.38  -0.0759135980204847  0.0  \\
            0.385  -0.0759135980204847  0.0  \\
            0.39  -0.0759135980204847  0.0  \\
            0.395  -0.0759135980204847  0.0  \\
            0.4  -0.0759135980204847  0.0  \\
            0.405  -0.0759135980204847  0.0  \\
            0.41  -0.0759135980204847  0.0  \\
            0.415  -0.0759135980204847  0.0  \\
            0.42  -0.0759135980204847  0.0  \\
            0.425  -0.0759135980204847  0.0  \\
            0.43  -0.0759135980204847  0.0  \\
            0.435  -0.0759135980204847  0.0  \\
            0.44  -0.0759135980204847  0.0  \\
            0.445  -0.0759135980204847  0.0  \\
            0.45  -0.0759135980204847  0.0  \\
            0.455  -0.0759135980204847  0.0  \\
            0.46  -0.0759135980204847  0.0  \\
            0.465  -0.0759135980204847  0.0  \\
            0.47  -0.0759135980204847  0.0  \\
            0.475  -0.0759135980204847  0.0  \\
            0.48  -0.0759135980204847  0.0  \\
            0.485  -0.0759135980204847  0.0  \\
            0.49  -0.0759135980204847  0.0  \\
            0.495  -0.0759135980204847  0.0  \\
            0.5  -0.0759135980204847  0.0  \\
            0.0  -0.0740181060859048  0.0  \\
            0.005  -0.0740181060859048  0.0  \\
            0.01  -0.0740181060859048  0.0  \\
            0.015  -0.0740181060859048  0.0  \\
            0.02  -0.0740181060859048  0.0  \\
            0.025  -0.0740181060859048  0.0  \\
            0.03  -0.0740181060859048  0.0  \\
            0.035  -0.0740181060859048  0.0  \\
            0.04  -0.0740181060859048  0.0  \\
            0.045  -0.0740181060859048  0.0  \\
            0.05  -0.0740181060859048  0.0  \\
            0.055  -0.0740181060859048  0.0  \\
            0.06  -0.0740181060859048  0.0  \\
            0.065  -0.0740181060859048  0.0  \\
            0.07  -0.0740181060859048  0.0  \\
            0.075  -0.0740181060859048  0.0  \\
            0.08  -0.0740181060859048  0.0  \\
            0.085  -0.0740181060859048  0.0  \\
            0.09  -0.0740181060859048  0.0  \\
            0.095  -0.0740181060859048  0.0  \\
            0.1  -0.0740181060859048  0.0  \\
            0.105  -0.0740181060859048  0.0  \\
            0.11  -0.0740181060859048  0.0  \\
            0.115  -0.0740181060859048  0.0  \\
            0.12  -0.0740181060859048  0.0  \\
            0.125  -0.0740181060859048  0.0  \\
            0.13  -0.0740181060859048  0.0  \\
            0.135  -0.0740181060859048  0.0  \\
            0.14  -0.0740181060859048  0.0  \\
            0.145  -0.0740181060859048  0.0  \\
            0.15  -0.0740181060859048  0.0  \\
            0.155  -0.0740181060859048  0.0  \\
            0.16  -0.0740181060859048  0.0  \\
            0.165  -0.0740181060859048  0.0  \\
            0.17  -0.0740181060859048  0.0  \\
            0.175  -0.0740181060859048  0.0  \\
            0.18  -0.0740181060859048  0.0  \\
            0.185  -0.0740181060859048  0.0  \\
            0.19  -0.0740181060859048  0.0  \\
            0.195  -0.0740181060859048  0.0  \\
            0.2  -0.0740181060859048  0.0  \\
            0.205  -0.0740181060859048  0.0  \\
            0.21  -0.0740181060859048  0.0  \\
            0.215  -0.0740181060859048  0.0  \\
            0.22  -0.0740181060859048  0.0  \\
            0.225  -0.0740181060859048  0.0  \\
            0.23  -0.0740181060859048  0.0  \\
            0.235  -0.0740181060859048  0.0  \\
            0.24  -0.0740181060859048  0.0  \\
            0.245  -0.0740181060859048  0.0  \\
            0.25  -0.0740181060859048  0.0  \\
            0.255  -0.0740181060859048  0.0  \\
            0.26  -0.0740181060859048  0.0  \\
            0.265  -0.0740181060859048  0.0  \\
            0.27  -0.0740181060859048  0.0  \\
            0.275  -0.0740181060859048  0.0  \\
            0.28  -0.0740181060859048  0.0  \\
            0.285  -0.0740181060859048  0.0  \\
            0.29  -0.0740181060859048  1.0  \\
            0.295  -0.0740181060859048  0.0  \\
            0.3  -0.0740181060859048  0.0  \\
            0.305  -0.0740181060859048  0.0  \\
            0.31  -0.0740181060859048  0.0  \\
            0.315  -0.0740181060859048  0.0  \\
            0.32  -0.0740181060859048  1.0  \\
            0.325  -0.0740181060859048  0.0  \\
            0.33  -0.0740181060859048  0.0  \\
            0.335  -0.0740181060859048  0.0  \\
            0.34  -0.0740181060859048  0.0  \\
            0.345  -0.0740181060859048  0.0  \\
            0.35  -0.0740181060859048  0.0  \\
            0.355  -0.0740181060859048  0.0  \\
            0.36  -0.0740181060859048  0.0  \\
            0.365  -0.0740181060859048  0.0  \\
            0.37  -0.0740181060859048  0.0  \\
            0.375  -0.0740181060859048  0.0  \\
            0.38  -0.0740181060859048  0.0  \\
            0.385  -0.0740181060859048  0.0  \\
            0.39  -0.0740181060859048  0.0  \\
            0.395  -0.0740181060859048  0.0  \\
            0.4  -0.0740181060859048  0.0  \\
            0.405  -0.0740181060859048  0.0  \\
            0.41  -0.0740181060859048  0.0  \\
            0.415  -0.0740181060859048  0.0  \\
            0.42  -0.0740181060859048  0.0  \\
            0.425  -0.0740181060859048  0.0  \\
            0.43  -0.0740181060859048  0.0  \\
            0.435  -0.0740181060859048  0.0  \\
            0.44  -0.0740181060859048  0.0  \\
            0.445  -0.0740181060859048  0.0  \\
            0.45  -0.0740181060859048  0.0  \\
            0.455  -0.0740181060859048  0.0  \\
            0.46  -0.0740181060859048  0.0  \\
            0.465  -0.0740181060859048  0.0  \\
            0.47  -0.0740181060859048  0.0  \\
            0.475  -0.0740181060859048  0.0  \\
            0.48  -0.0740181060859048  0.0  \\
            0.485  -0.0740181060859048  0.0  \\
            0.49  -0.0740181060859048  0.0  \\
            0.495  -0.0740181060859048  0.0  \\
            0.5  -0.0740181060859048  0.0  \\
            0.0  -0.0721226141513249  0.0  \\
            0.005  -0.0721226141513249  0.0  \\
            0.01  -0.0721226141513249  0.0  \\
            0.015  -0.0721226141513249  0.0  \\
            0.02  -0.0721226141513249  0.0  \\
            0.025  -0.0721226141513249  0.0  \\
            0.03  -0.0721226141513249  0.0  \\
            0.035  -0.0721226141513249  0.0  \\
            0.04  -0.0721226141513249  0.0  \\
            0.045  -0.0721226141513249  0.0  \\
            0.05  -0.0721226141513249  0.0  \\
            0.055  -0.0721226141513249  0.0  \\
            0.06  -0.0721226141513249  0.0  \\
            0.065  -0.0721226141513249  0.0  \\
            0.07  -0.0721226141513249  0.0  \\
            0.075  -0.0721226141513249  0.0  \\
            0.08  -0.0721226141513249  0.0  \\
            0.085  -0.0721226141513249  0.0  \\
            0.09  -0.0721226141513249  0.0  \\
            0.095  -0.0721226141513249  0.0  \\
            0.1  -0.0721226141513249  0.0  \\
            0.105  -0.0721226141513249  0.0  \\
            0.11  -0.0721226141513249  0.0  \\
            0.115  -0.0721226141513249  0.0  \\
            0.12  -0.0721226141513249  0.0  \\
            0.125  -0.0721226141513249  0.0  \\
            0.13  -0.0721226141513249  0.0  \\
            0.135  -0.0721226141513249  0.0  \\
            0.14  -0.0721226141513249  0.0  \\
            0.145  -0.0721226141513249  0.0  \\
            0.15  -0.0721226141513249  0.0  \\
            0.155  -0.0721226141513249  0.0  \\
            0.16  -0.0721226141513249  0.0  \\
            0.165  -0.0721226141513249  0.0  \\
            0.17  -0.0721226141513249  0.0  \\
            0.175  -0.0721226141513249  0.0  \\
            0.18  -0.0721226141513249  0.0  \\
            0.185  -0.0721226141513249  0.0  \\
            0.19  -0.0721226141513249  0.0  \\
            0.195  -0.0721226141513249  0.0  \\
            0.2  -0.0721226141513249  0.0  \\
            0.205  -0.0721226141513249  0.0  \\
            0.21  -0.0721226141513249  0.0  \\
            0.215  -0.0721226141513249  0.0  \\
            0.22  -0.0721226141513249  0.0  \\
            0.225  -0.0721226141513249  0.0  \\
            0.23  -0.0721226141513249  0.0  \\
            0.235  -0.0721226141513249  0.0  \\
            0.24  -0.0721226141513249  0.0  \\
            0.245  -0.0721226141513249  0.0  \\
            0.25  -0.0721226141513249  0.0  \\
            0.255  -0.0721226141513249  0.0  \\
            0.26  -0.0721226141513249  0.0  \\
            0.265  -0.0721226141513249  0.0  \\
            0.27  -0.0721226141513249  0.0  \\
            0.275  -0.0721226141513249  0.0  \\
            0.28  -0.0721226141513249  0.0  \\
            0.285  -0.0721226141513249  0.0  \\
            0.29  -0.0721226141513249  0.0  \\
            0.295  -0.0721226141513249  0.0  \\
            0.3  -0.0721226141513249  0.0  \\
            0.305  -0.0721226141513249  0.0  \\
            0.31  -0.0721226141513249  0.0  \\
            0.315  -0.0721226141513249  0.0  \\
            0.32  -0.0721226141513249  0.0  \\
            0.325  -0.0721226141513249  0.0  \\
            0.33  -0.0721226141513249  0.0  \\
            0.335  -0.0721226141513249  0.0  \\
            0.34  -0.0721226141513249  0.0  \\
            0.345  -0.0721226141513249  0.0  \\
            0.35  -0.0721226141513249  0.0  \\
            0.355  -0.0721226141513249  0.0  \\
            0.36  -0.0721226141513249  0.0  \\
            0.365  -0.0721226141513249  0.0  \\
            0.37  -0.0721226141513249  0.0  \\
            0.375  -0.0721226141513249  0.0  \\
            0.38  -0.0721226141513249  0.0  \\
            0.385  -0.0721226141513249  0.0  \\
            0.39  -0.0721226141513249  0.0  \\
            0.395  -0.0721226141513249  0.0  \\
            0.4  -0.0721226141513249  0.0  \\
            0.405  -0.0721226141513249  0.0  \\
            0.41  -0.0721226141513249  0.0  \\
            0.415  -0.0721226141513249  0.0  \\
            0.42  -0.0721226141513249  0.0  \\
            0.425  -0.0721226141513249  0.0  \\
            0.43  -0.0721226141513249  0.0  \\
            0.435  -0.0721226141513249  0.0  \\
            0.44  -0.0721226141513249  0.0  \\
            0.445  -0.0721226141513249  0.0  \\
            0.45  -0.0721226141513249  0.0  \\
            0.455  -0.0721226141513249  0.0  \\
            0.46  -0.0721226141513249  0.0  \\
            0.465  -0.0721226141513249  0.0  \\
            0.47  -0.0721226141513249  0.0  \\
            0.475  -0.0721226141513249  0.0  \\
            0.48  -0.0721226141513249  0.0  \\
            0.485  -0.0721226141513249  0.0  \\
            0.49  -0.0721226141513249  0.0  \\
            0.495  -0.0721226141513249  0.0  \\
            0.5  -0.0721226141513249  0.0  \\
            0.0  -0.07022712221674499  0.0  \\
            0.005  -0.07022712221674499  0.0  \\
            0.01  -0.07022712221674499  0.0  \\
            0.015  -0.07022712221674499  0.0  \\
            0.02  -0.07022712221674499  0.0  \\
            0.025  -0.07022712221674499  0.0  \\
            0.03  -0.07022712221674499  0.0  \\
            0.035  -0.07022712221674499  0.0  \\
            0.04  -0.07022712221674499  0.0  \\
            0.045  -0.07022712221674499  0.0  \\
            0.05  -0.07022712221674499  0.0  \\
            0.055  -0.07022712221674499  0.0  \\
            0.06  -0.07022712221674499  0.0  \\
            0.065  -0.07022712221674499  0.0  \\
            0.07  -0.07022712221674499  0.0  \\
            0.075  -0.07022712221674499  0.0  \\
            0.08  -0.07022712221674499  0.0  \\
            0.085  -0.07022712221674499  0.0  \\
            0.09  -0.07022712221674499  0.0  \\
            0.095  -0.07022712221674499  0.0  \\
            0.1  -0.07022712221674499  0.0  \\
            0.105  -0.07022712221674499  0.0  \\
            0.11  -0.07022712221674499  0.0  \\
            0.115  -0.07022712221674499  0.0  \\
            0.12  -0.07022712221674499  0.0  \\
            0.125  -0.07022712221674499  0.0  \\
            0.13  -0.07022712221674499  0.0  \\
            0.135  -0.07022712221674499  0.0  \\
            0.14  -0.07022712221674499  0.0  \\
            0.145  -0.07022712221674499  0.0  \\
            0.15  -0.07022712221674499  0.0  \\
            0.155  -0.07022712221674499  0.0  \\
            0.16  -0.07022712221674499  0.0  \\
            0.165  -0.07022712221674499  0.0  \\
            0.17  -0.07022712221674499  0.0  \\
            0.175  -0.07022712221674499  0.0  \\
            0.18  -0.07022712221674499  0.0  \\
            0.185  -0.07022712221674499  0.0  \\
            0.19  -0.07022712221674499  0.0  \\
            0.195  -0.07022712221674499  0.0  \\
            0.2  -0.07022712221674499  0.0  \\
            0.205  -0.07022712221674499  0.0  \\
            0.21  -0.07022712221674499  0.0  \\
            0.215  -0.07022712221674499  0.0  \\
            0.22  -0.07022712221674499  0.0  \\
            0.225  -0.07022712221674499  0.0  \\
            0.23  -0.07022712221674499  0.0  \\
            0.235  -0.07022712221674499  0.0  \\
            0.24  -0.07022712221674499  0.0  \\
            0.245  -0.07022712221674499  0.0  \\
            0.25  -0.07022712221674499  0.0  \\
            0.255  -0.07022712221674499  0.0  \\
            0.26  -0.07022712221674499  0.0  \\
            0.265  -0.07022712221674499  0.0  \\
            0.27  -0.07022712221674499  0.0  \\
            0.275  -0.07022712221674499  0.0  \\
            0.28  -0.07022712221674499  0.0  \\
            0.285  -0.07022712221674499  0.0  \\
            0.29  -0.07022712221674499  0.0  \\
            0.295  -0.07022712221674499  0.0  \\
            0.3  -0.07022712221674499  0.0  \\
            0.305  -0.07022712221674499  0.0  \\
            0.31  -0.07022712221674499  0.0  \\
            0.315  -0.07022712221674499  0.0  \\
            0.32  -0.07022712221674499  0.0  \\
            0.325  -0.07022712221674499  0.0  \\
            0.33  -0.07022712221674499  0.0  \\
            0.335  -0.07022712221674499  0.0  \\
            0.34  -0.07022712221674499  0.0  \\
            0.345  -0.07022712221674499  0.0  \\
            0.35  -0.07022712221674499  0.0  \\
            0.355  -0.07022712221674499  0.0  \\
            0.36  -0.07022712221674499  0.0  \\
            0.365  -0.07022712221674499  0.0  \\
            0.37  -0.07022712221674499  0.0  \\
            0.375  -0.07022712221674499  0.0  \\
            0.38  -0.07022712221674499  0.0  \\
            0.385  -0.07022712221674499  0.0  \\
            0.39  -0.07022712221674499  0.0  \\
            0.395  -0.07022712221674499  0.0  \\
            0.4  -0.07022712221674499  0.0  \\
            0.405  -0.07022712221674499  0.0  \\
            0.41  -0.07022712221674499  0.0  \\
            0.415  -0.07022712221674499  0.0  \\
            0.42  -0.07022712221674499  0.0  \\
            0.425  -0.07022712221674499  0.0  \\
            0.43  -0.07022712221674499  0.0  \\
            0.435  -0.07022712221674499  0.0  \\
            0.44  -0.07022712221674499  0.0  \\
            0.445  -0.07022712221674499  0.0  \\
            0.45  -0.07022712221674499  0.0  \\
            0.455  -0.07022712221674499  0.0  \\
            0.46  -0.07022712221674499  0.0  \\
            0.465  -0.07022712221674499  0.0  \\
            0.47  -0.07022712221674499  0.0  \\
            0.475  -0.07022712221674499  0.0  \\
            0.48  -0.07022712221674499  0.0  \\
            0.485  -0.07022712221674499  0.0  \\
            0.49  -0.07022712221674499  0.0  \\
            0.495  -0.07022712221674499  0.0  \\
            0.5  -0.07022712221674499  0.0  \\
            0.0  -0.06833163028216509  0.0  \\
            0.005  -0.06833163028216509  0.0  \\
            0.01  -0.06833163028216509  0.0  \\
            0.015  -0.06833163028216509  0.0  \\
            0.02  -0.06833163028216509  0.0  \\
            0.025  -0.06833163028216509  0.0  \\
            0.03  -0.06833163028216509  0.0  \\
            0.035  -0.06833163028216509  0.0  \\
            0.04  -0.06833163028216509  0.0  \\
            0.045  -0.06833163028216509  0.0  \\
            0.05  -0.06833163028216509  0.0  \\
            0.055  -0.06833163028216509  0.0  \\
            0.06  -0.06833163028216509  0.0  \\
            0.065  -0.06833163028216509  0.0  \\
            0.07  -0.06833163028216509  0.0  \\
            0.075  -0.06833163028216509  0.0  \\
            0.08  -0.06833163028216509  0.0  \\
            0.085  -0.06833163028216509  0.0  \\
            0.09  -0.06833163028216509  0.0  \\
            0.095  -0.06833163028216509  0.0  \\
            0.1  -0.06833163028216509  0.0  \\
            0.105  -0.06833163028216509  0.0  \\
            0.11  -0.06833163028216509  0.0  \\
            0.115  -0.06833163028216509  0.0  \\
            0.12  -0.06833163028216509  0.0  \\
            0.125  -0.06833163028216509  0.0  \\
            0.13  -0.06833163028216509  0.0  \\
            0.135  -0.06833163028216509  0.0  \\
            0.14  -0.06833163028216509  0.0  \\
            0.145  -0.06833163028216509  0.0  \\
            0.15  -0.06833163028216509  0.0  \\
            0.155  -0.06833163028216509  0.0  \\
            0.16  -0.06833163028216509  0.0  \\
            0.165  -0.06833163028216509  0.0  \\
            0.17  -0.06833163028216509  0.0  \\
            0.175  -0.06833163028216509  0.0  \\
            0.18  -0.06833163028216509  0.0  \\
            0.185  -0.06833163028216509  0.0  \\
            0.19  -0.06833163028216509  4.0  \\
            0.195  -0.06833163028216509  10.0  \\
            0.2  -0.06833163028216509  8.0  \\
            0.205  -0.06833163028216509  5.0  \\
            0.21  -0.06833163028216509  5.0  \\
            0.215  -0.06833163028216509  9.0  \\
            0.22  -0.06833163028216509  8.0  \\
            0.225  -0.06833163028216509  3.0  \\
            0.23  -0.06833163028216509  2.0  \\
            0.235  -0.06833163028216509  1.0  \\
            0.24  -0.06833163028216509  4.0  \\
            0.245  -0.06833163028216509  2.0  \\
            0.25  -0.06833163028216509  1.0  \\
            0.255  -0.06833163028216509  2.0  \\
            0.26  -0.06833163028216509  1.0  \\
            0.265  -0.06833163028216509  1.0  \\
            0.27  -0.06833163028216509  4.0  \\
            0.275  -0.06833163028216509  3.0  \\
            0.28  -0.06833163028216509  1.0  \\
            0.285  -0.06833163028216509  2.0  \\
            0.29  -0.06833163028216509  1.0  \\
            0.295  -0.06833163028216509  2.0  \\
            0.3  -0.06833163028216509  1.0  \\
            0.305  -0.06833163028216509  0.0  \\
            0.31  -0.06833163028216509  0.0  \\
            0.315  -0.06833163028216509  1.0  \\
            0.32  -0.06833163028216509  0.0  \\
            0.325  -0.06833163028216509  0.0  \\
            0.33  -0.06833163028216509  1.0  \\
            0.335  -0.06833163028216509  2.0  \\
            0.34  -0.06833163028216509  1.0  \\
            0.345  -0.06833163028216509  0.0  \\
            0.35  -0.06833163028216509  0.0  \\
            0.355  -0.06833163028216509  1.0  \\
            0.36  -0.06833163028216509  0.0  \\
            0.365  -0.06833163028216509  0.0  \\
            0.37  -0.06833163028216509  0.0  \\
            0.375  -0.06833163028216509  0.0  \\
            0.38  -0.06833163028216509  0.0  \\
            0.385  -0.06833163028216509  0.0  \\
            0.39  -0.06833163028216509  0.0  \\
            0.395  -0.06833163028216509  0.0  \\
            0.4  -0.06833163028216509  0.0  \\
            0.405  -0.06833163028216509  0.0  \\
            0.41  -0.06833163028216509  0.0  \\
            0.415  -0.06833163028216509  0.0  \\
            0.42  -0.06833163028216509  0.0  \\
            0.425  -0.06833163028216509  0.0  \\
            0.43  -0.06833163028216509  0.0  \\
            0.435  -0.06833163028216509  0.0  \\
            0.44  -0.06833163028216509  0.0  \\
            0.445  -0.06833163028216509  0.0  \\
            0.45  -0.06833163028216509  0.0  \\
            0.455  -0.06833163028216509  0.0  \\
            0.46  -0.06833163028216509  0.0  \\
            0.465  -0.06833163028216509  0.0  \\
            0.47  -0.06833163028216509  0.0  \\
            0.475  -0.06833163028216509  0.0  \\
            0.48  -0.06833163028216509  0.0  \\
            0.485  -0.06833163028216509  0.0  \\
            0.49  -0.06833163028216509  0.0  \\
            0.495  -0.06833163028216509  0.0  \\
            0.5  -0.06833163028216509  0.0  \\
            0.0  -0.06643613834758517  0.0  \\
            0.005  -0.06643613834758517  0.0  \\
            0.01  -0.06643613834758517  0.0  \\
            0.015  -0.06643613834758517  0.0  \\
            0.02  -0.06643613834758517  0.0  \\
            0.025  -0.06643613834758517  0.0  \\
            0.03  -0.06643613834758517  0.0  \\
            0.035  -0.06643613834758517  0.0  \\
            0.04  -0.06643613834758517  0.0  \\
            0.045  -0.06643613834758517  0.0  \\
            0.05  -0.06643613834758517  0.0  \\
            0.055  -0.06643613834758517  0.0  \\
            0.06  -0.06643613834758517  0.0  \\
            0.065  -0.06643613834758517  0.0  \\
            0.07  -0.06643613834758517  0.0  \\
            0.075  -0.06643613834758517  0.0  \\
            0.08  -0.06643613834758517  0.0  \\
            0.085  -0.06643613834758517  0.0  \\
            0.09  -0.06643613834758517  0.0  \\
            0.095  -0.06643613834758517  0.0  \\
            0.1  -0.06643613834758517  0.0  \\
            0.105  -0.06643613834758517  0.0  \\
            0.11  -0.06643613834758517  0.0  \\
            0.115  -0.06643613834758517  0.0  \\
            0.12  -0.06643613834758517  0.0  \\
            0.125  -0.06643613834758517  0.0  \\
            0.13  -0.06643613834758517  0.0  \\
            0.135  -0.06643613834758517  0.0  \\
            0.14  -0.06643613834758517  0.0  \\
            0.145  -0.06643613834758517  0.0  \\
            0.15  -0.06643613834758517  0.0  \\
            0.155  -0.06643613834758517  0.0  \\
            0.16  -0.06643613834758517  0.0  \\
            0.165  -0.06643613834758517  4.0  \\
            0.17  -0.06643613834758517  64.0  \\
            0.175  -0.06643613834758517  529.0  \\
            0.18  -0.06643613834758517  885.0  \\
            0.185  -0.06643613834758517  945.0  \\
            0.19  -0.06643613834758517  969.0  \\
            0.195  -0.06643613834758517  982.0  \\
            0.2  -0.06643613834758517  986.0  \\
            0.205  -0.06643613834758517  993.0  \\
            0.21  -0.06643613834758517  995.0  \\
            0.215  -0.06643613834758517  991.0  \\
            0.22  -0.06643613834758517  992.0  \\
            0.225  -0.06643613834758517  997.0  \\
            0.23  -0.06643613834758517  998.0  \\
            0.235  -0.06643613834758517  999.0  \\
            0.24  -0.06643613834758517  996.0  \\
            0.245  -0.06643613834758517  998.0  \\
            0.25  -0.06643613834758517  999.0  \\
            0.255  -0.06643613834758517  998.0  \\
            0.26  -0.06643613834758517  999.0  \\
            0.265  -0.06643613834758517  999.0  \\
            0.27  -0.06643613834758517  996.0  \\
            0.275  -0.06643613834758517  997.0  \\
            0.28  -0.06643613834758517  999.0  \\
            0.285  -0.06643613834758517  998.0  \\
            0.29  -0.06643613834758517  996.0  \\
            0.295  -0.06643613834758517  973.0  \\
            0.3  -0.06643613834758517  888.0  \\
            0.305  -0.06643613834758517  770.0  \\
            0.31  -0.06643613834758517  612.0  \\
            0.315  -0.06643613834758517  0.0  \\
            0.32  -0.06643613834758517  0.0  \\
            0.325  -0.06643613834758517  0.0  \\
            0.33  -0.06643613834758517  0.0  \\
            0.335  -0.06643613834758517  0.0  \\
            0.34  -0.06643613834758517  0.0  \\
            0.345  -0.06643613834758517  0.0  \\
            0.35  -0.06643613834758517  0.0  \\
            0.355  -0.06643613834758517  0.0  \\
            0.36  -0.06643613834758517  0.0  \\
            0.365  -0.06643613834758517  0.0  \\
            0.37  -0.06643613834758517  0.0  \\
            0.375  -0.06643613834758517  0.0  \\
            0.38  -0.06643613834758517  0.0  \\
            0.385  -0.06643613834758517  0.0  \\
            0.39  -0.06643613834758517  0.0  \\
            0.395  -0.06643613834758517  0.0  \\
            0.4  -0.06643613834758517  0.0  \\
            0.405  -0.06643613834758517  0.0  \\
            0.41  -0.06643613834758517  0.0  \\
            0.415  -0.06643613834758517  0.0  \\
            0.42  -0.06643613834758517  0.0  \\
            0.425  -0.06643613834758517  0.0  \\
            0.43  -0.06643613834758517  0.0  \\
            0.435  -0.06643613834758517  0.0  \\
            0.44  -0.06643613834758517  0.0  \\
            0.445  -0.06643613834758517  0.0  \\
            0.45  -0.06643613834758517  0.0  \\
            0.455  -0.06643613834758517  0.0  \\
            0.46  -0.06643613834758517  0.0  \\
            0.465  -0.06643613834758517  0.0  \\
            0.47  -0.06643613834758517  0.0  \\
            0.475  -0.06643613834758517  0.0  \\
            0.48  -0.06643613834758517  0.0  \\
            0.485  -0.06643613834758517  0.0  \\
            0.49  -0.06643613834758517  0.0  \\
            0.495  -0.06643613834758517  0.0  \\
            0.5  -0.06643613834758517  0.0  \\
            0.0  -0.06454064641300528  0.0  \\
            0.005  -0.06454064641300528  0.0  \\
            0.01  -0.06454064641300528  0.0  \\
            0.015  -0.06454064641300528  0.0  \\
            0.02  -0.06454064641300528  0.0  \\
            0.025  -0.06454064641300528  0.0  \\
            0.03  -0.06454064641300528  0.0  \\
            0.035  -0.06454064641300528  0.0  \\
            0.04  -0.06454064641300528  0.0  \\
            0.045  -0.06454064641300528  0.0  \\
            0.05  -0.06454064641300528  0.0  \\
            0.055  -0.06454064641300528  0.0  \\
            0.06  -0.06454064641300528  0.0  \\
            0.065  -0.06454064641300528  0.0  \\
            0.07  -0.06454064641300528  0.0  \\
            0.075  -0.06454064641300528  0.0  \\
            0.08  -0.06454064641300528  0.0  \\
            0.085  -0.06454064641300528  0.0  \\
            0.09  -0.06454064641300528  0.0  \\
            0.095  -0.06454064641300528  0.0  \\
            0.1  -0.06454064641300528  0.0  \\
            0.105  -0.06454064641300528  0.0  \\
            0.11  -0.06454064641300528  0.0  \\
            0.115  -0.06454064641300528  0.0  \\
            0.12  -0.06454064641300528  0.0  \\
            0.125  -0.06454064641300528  0.0  \\
            0.13  -0.06454064641300528  0.0  \\
            0.135  -0.06454064641300528  0.0  \\
            0.14  -0.06454064641300528  0.0  \\
            0.145  -0.06454064641300528  0.0  \\
            0.15  -0.06454064641300528  0.0  \\
            0.155  -0.06454064641300528  0.0  \\
            0.16  -0.06454064641300528  0.0  \\
            0.165  -0.06454064641300528  0.0  \\
            0.17  -0.06454064641300528  0.0  \\
            0.175  -0.06454064641300528  0.0  \\
            0.18  -0.06454064641300528  0.0  \\
            0.185  -0.06454064641300528  0.0  \\
            0.19  -0.06454064641300528  0.0  \\
            0.195  -0.06454064641300528  0.0  \\
            0.2  -0.06454064641300528  0.0  \\
            0.205  -0.06454064641300528  0.0  \\
            0.21  -0.06454064641300528  0.0  \\
            0.215  -0.06454064641300528  0.0  \\
            0.22  -0.06454064641300528  0.0  \\
            0.225  -0.06454064641300528  0.0  \\
            0.23  -0.06454064641300528  0.0  \\
            0.235  -0.06454064641300528  0.0  \\
            0.24  -0.06454064641300528  0.0  \\
            0.245  -0.06454064641300528  0.0  \\
            0.25  -0.06454064641300528  0.0  \\
            0.255  -0.06454064641300528  0.0  \\
            0.26  -0.06454064641300528  0.0  \\
            0.265  -0.06454064641300528  0.0  \\
            0.27  -0.06454064641300528  0.0  \\
            0.275  -0.06454064641300528  0.0  \\
            0.28  -0.06454064641300528  0.0  \\
            0.285  -0.06454064641300528  0.0  \\
            0.29  -0.06454064641300528  0.0  \\
            0.295  -0.06454064641300528  0.0  \\
            0.3  -0.06454064641300528  0.0  \\
            0.305  -0.06454064641300528  0.0  \\
            0.31  -0.06454064641300528  0.0  \\
            0.315  -0.06454064641300528  0.0  \\
            0.32  -0.06454064641300528  0.0  \\
            0.325  -0.06454064641300528  0.0  \\
            0.33  -0.06454064641300528  0.0  \\
            0.335  -0.06454064641300528  0.0  \\
            0.34  -0.06454064641300528  0.0  \\
            0.345  -0.06454064641300528  0.0  \\
            0.35  -0.06454064641300528  0.0  \\
            0.355  -0.06454064641300528  0.0  \\
            0.36  -0.06454064641300528  0.0  \\
            0.365  -0.06454064641300528  0.0  \\
            0.37  -0.06454064641300528  0.0  \\
            0.375  -0.06454064641300528  0.0  \\
            0.38  -0.06454064641300528  0.0  \\
            0.385  -0.06454064641300528  0.0  \\
            0.39  -0.06454064641300528  0.0  \\
            0.395  -0.06454064641300528  0.0  \\
            0.4  -0.06454064641300528  0.0  \\
            0.405  -0.06454064641300528  0.0  \\
            0.41  -0.06454064641300528  0.0  \\
            0.415  -0.06454064641300528  0.0  \\
            0.42  -0.06454064641300528  0.0  \\
            0.425  -0.06454064641300528  0.0  \\
            0.43  -0.06454064641300528  0.0  \\
            0.435  -0.06454064641300528  0.0  \\
            0.44  -0.06454064641300528  0.0  \\
            0.445  -0.06454064641300528  0.0  \\
            0.45  -0.06454064641300528  0.0  \\
            0.455  -0.06454064641300528  0.0  \\
            0.46  -0.06454064641300528  0.0  \\
            0.465  -0.06454064641300528  0.0  \\
            0.47  -0.06454064641300528  0.0  \\
            0.475  -0.06454064641300528  0.0  \\
            0.48  -0.06454064641300528  0.0  \\
            0.485  -0.06454064641300528  0.0  \\
            0.49  -0.06454064641300528  0.0  \\
            0.495  -0.06454064641300528  0.0  \\
            0.5  -0.06454064641300528  0.0  \\
            0.0  -0.06264515447842538  0.0  \\
            0.005  -0.06264515447842538  0.0  \\
            0.01  -0.06264515447842538  0.0  \\
            0.015  -0.06264515447842538  0.0  \\
            0.02  -0.06264515447842538  0.0  \\
            0.025  -0.06264515447842538  0.0  \\
            0.03  -0.06264515447842538  0.0  \\
            0.035  -0.06264515447842538  0.0  \\
            0.04  -0.06264515447842538  0.0  \\
            0.045  -0.06264515447842538  0.0  \\
            0.05  -0.06264515447842538  0.0  \\
            0.055  -0.06264515447842538  0.0  \\
            0.06  -0.06264515447842538  0.0  \\
            0.065  -0.06264515447842538  0.0  \\
            0.07  -0.06264515447842538  0.0  \\
            0.075  -0.06264515447842538  0.0  \\
            0.08  -0.06264515447842538  0.0  \\
            0.085  -0.06264515447842538  0.0  \\
            0.09  -0.06264515447842538  0.0  \\
            0.095  -0.06264515447842538  0.0  \\
            0.1  -0.06264515447842538  0.0  \\
            0.105  -0.06264515447842538  0.0  \\
            0.11  -0.06264515447842538  0.0  \\
            0.115  -0.06264515447842538  0.0  \\
            0.12  -0.06264515447842538  0.0  \\
            0.125  -0.06264515447842538  0.0  \\
            0.13  -0.06264515447842538  0.0  \\
            0.135  -0.06264515447842538  0.0  \\
            0.14  -0.06264515447842538  0.0  \\
            0.145  -0.06264515447842538  0.0  \\
            0.15  -0.06264515447842538  0.0  \\
            0.155  -0.06264515447842538  0.0  \\
            0.16  -0.06264515447842538  0.0  \\
            0.165  -0.06264515447842538  0.0  \\
            0.17  -0.06264515447842538  0.0  \\
            0.175  -0.06264515447842538  0.0  \\
            0.18  -0.06264515447842538  0.0  \\
            0.185  -0.06264515447842538  0.0  \\
            0.19  -0.06264515447842538  0.0  \\
            0.195  -0.06264515447842538  0.0  \\
            0.2  -0.06264515447842538  0.0  \\
            0.205  -0.06264515447842538  0.0  \\
            0.21  -0.06264515447842538  0.0  \\
            0.215  -0.06264515447842538  0.0  \\
            0.22  -0.06264515447842538  0.0  \\
            0.225  -0.06264515447842538  0.0  \\
            0.23  -0.06264515447842538  0.0  \\
            0.235  -0.06264515447842538  0.0  \\
            0.24  -0.06264515447842538  0.0  \\
            0.245  -0.06264515447842538  0.0  \\
            0.25  -0.06264515447842538  0.0  \\
            0.255  -0.06264515447842538  0.0  \\
            0.26  -0.06264515447842538  0.0  \\
            0.265  -0.06264515447842538  0.0  \\
            0.27  -0.06264515447842538  0.0  \\
            0.275  -0.06264515447842538  0.0  \\
            0.28  -0.06264515447842538  0.0  \\
            0.285  -0.06264515447842538  0.0  \\
            0.29  -0.06264515447842538  0.0  \\
            0.295  -0.06264515447842538  0.0  \\
            0.3  -0.06264515447842538  0.0  \\
            0.305  -0.06264515447842538  0.0  \\
            0.31  -0.06264515447842538  0.0  \\
            0.315  -0.06264515447842538  0.0  \\
            0.32  -0.06264515447842538  0.0  \\
            0.325  -0.06264515447842538  0.0  \\
            0.33  -0.06264515447842538  0.0  \\
            0.335  -0.06264515447842538  0.0  \\
            0.34  -0.06264515447842538  0.0  \\
            0.345  -0.06264515447842538  0.0  \\
            0.35  -0.06264515447842538  0.0  \\
            0.355  -0.06264515447842538  0.0  \\
            0.36  -0.06264515447842538  0.0  \\
            0.365  -0.06264515447842538  0.0  \\
            0.37  -0.06264515447842538  0.0  \\
            0.375  -0.06264515447842538  0.0  \\
            0.38  -0.06264515447842538  0.0  \\
            0.385  -0.06264515447842538  0.0  \\
            0.39  -0.06264515447842538  0.0  \\
            0.395  -0.06264515447842538  0.0  \\
            0.4  -0.06264515447842538  0.0  \\
            0.405  -0.06264515447842538  0.0  \\
            0.41  -0.06264515447842538  0.0  \\
            0.415  -0.06264515447842538  0.0  \\
            0.42  -0.06264515447842538  0.0  \\
            0.425  -0.06264515447842538  0.0  \\
            0.43  -0.06264515447842538  0.0  \\
            0.435  -0.06264515447842538  0.0  \\
            0.44  -0.06264515447842538  0.0  \\
            0.445  -0.06264515447842538  0.0  \\
            0.45  -0.06264515447842538  0.0  \\
            0.455  -0.06264515447842538  0.0  \\
            0.46  -0.06264515447842538  0.0  \\
            0.465  -0.06264515447842538  0.0  \\
            0.47  -0.06264515447842538  0.0  \\
            0.475  -0.06264515447842538  0.0  \\
            0.48  -0.06264515447842538  0.0  \\
            0.485  -0.06264515447842538  0.0  \\
            0.49  -0.06264515447842538  0.0  \\
            0.495  -0.06264515447842538  0.0  \\
            0.5  -0.06264515447842538  0.0  \\
            0.0  -0.06074966254384547  0.0  \\
            0.005  -0.06074966254384547  0.0  \\
            0.01  -0.06074966254384547  0.0  \\
            0.015  -0.06074966254384547  0.0  \\
            0.02  -0.06074966254384547  0.0  \\
            0.025  -0.06074966254384547  0.0  \\
            0.03  -0.06074966254384547  0.0  \\
            0.035  -0.06074966254384547  0.0  \\
            0.04  -0.06074966254384547  0.0  \\
            0.045  -0.06074966254384547  0.0  \\
            0.05  -0.06074966254384547  0.0  \\
            0.055  -0.06074966254384547  0.0  \\
            0.06  -0.06074966254384547  0.0  \\
            0.065  -0.06074966254384547  0.0  \\
            0.07  -0.06074966254384547  0.0  \\
            0.075  -0.06074966254384547  0.0  \\
            0.08  -0.06074966254384547  0.0  \\
            0.085  -0.06074966254384547  0.0  \\
            0.09  -0.06074966254384547  0.0  \\
            0.095  -0.06074966254384547  0.0  \\
            0.1  -0.06074966254384547  0.0  \\
            0.105  -0.06074966254384547  0.0  \\
            0.11  -0.06074966254384547  0.0  \\
            0.115  -0.06074966254384547  0.0  \\
            0.12  -0.06074966254384547  0.0  \\
            0.125  -0.06074966254384547  0.0  \\
            0.13  -0.06074966254384547  0.0  \\
            0.135  -0.06074966254384547  0.0  \\
            0.14  -0.06074966254384547  0.0  \\
            0.145  -0.06074966254384547  0.0  \\
            0.15  -0.06074966254384547  0.0  \\
            0.155  -0.06074966254384547  0.0  \\
            0.16  -0.06074966254384547  0.0  \\
            0.165  -0.06074966254384547  0.0  \\
            0.17  -0.06074966254384547  0.0  \\
            0.175  -0.06074966254384547  0.0  \\
            0.18  -0.06074966254384547  0.0  \\
            0.185  -0.06074966254384547  0.0  \\
            0.19  -0.06074966254384547  0.0  \\
            0.195  -0.06074966254384547  0.0  \\
            0.2  -0.06074966254384547  0.0  \\
            0.205  -0.06074966254384547  0.0  \\
            0.21  -0.06074966254384547  0.0  \\
            0.215  -0.06074966254384547  0.0  \\
            0.22  -0.06074966254384547  0.0  \\
            0.225  -0.06074966254384547  0.0  \\
            0.23  -0.06074966254384547  0.0  \\
            0.235  -0.06074966254384547  0.0  \\
            0.24  -0.06074966254384547  0.0  \\
            0.245  -0.06074966254384547  0.0  \\
            0.25  -0.06074966254384547  0.0  \\
            0.255  -0.06074966254384547  0.0  \\
            0.26  -0.06074966254384547  0.0  \\
            0.265  -0.06074966254384547  0.0  \\
            0.27  -0.06074966254384547  0.0  \\
            0.275  -0.06074966254384547  0.0  \\
            0.28  -0.06074966254384547  0.0  \\
            0.285  -0.06074966254384547  0.0  \\
            0.29  -0.06074966254384547  0.0  \\
            0.295  -0.06074966254384547  0.0  \\
            0.3  -0.06074966254384547  0.0  \\
            0.305  -0.06074966254384547  0.0  \\
            0.31  -0.06074966254384547  0.0  \\
            0.315  -0.06074966254384547  0.0  \\
            0.32  -0.06074966254384547  0.0  \\
            0.325  -0.06074966254384547  0.0  \\
            0.33  -0.06074966254384547  0.0  \\
            0.335  -0.06074966254384547  0.0  \\
            0.34  -0.06074966254384547  0.0  \\
            0.345  -0.06074966254384547  0.0  \\
            0.35  -0.06074966254384547  0.0  \\
            0.355  -0.06074966254384547  0.0  \\
            0.36  -0.06074966254384547  0.0  \\
            0.365  -0.06074966254384547  0.0  \\
            0.37  -0.06074966254384547  0.0  \\
            0.375  -0.06074966254384547  0.0  \\
            0.38  -0.06074966254384547  0.0  \\
            0.385  -0.06074966254384547  0.0  \\
            0.39  -0.06074966254384547  0.0  \\
            0.395  -0.06074966254384547  0.0  \\
            0.4  -0.06074966254384547  0.0  \\
            0.405  -0.06074966254384547  0.0  \\
            0.41  -0.06074966254384547  0.0  \\
            0.415  -0.06074966254384547  0.0  \\
            0.42  -0.06074966254384547  0.0  \\
            0.425  -0.06074966254384547  0.0  \\
            0.43  -0.06074966254384547  0.0  \\
            0.435  -0.06074966254384547  0.0  \\
            0.44  -0.06074966254384547  0.0  \\
            0.445  -0.06074966254384547  0.0  \\
            0.45  -0.06074966254384547  0.0  \\
            0.455  -0.06074966254384547  0.0  \\
            0.46  -0.06074966254384547  0.0  \\
            0.465  -0.06074966254384547  0.0  \\
            0.47  -0.06074966254384547  0.0  \\
            0.475  -0.06074966254384547  0.0  \\
            0.48  -0.06074966254384547  0.0  \\
            0.485  -0.06074966254384547  0.0  \\
            0.49  -0.06074966254384547  0.0  \\
            0.495  -0.06074966254384547  0.0  \\
            0.5  -0.06074966254384547  0.0  \\
            0.0  -0.058854170609265566  0.0  \\
            0.005  -0.058854170609265566  0.0  \\
            0.01  -0.058854170609265566  0.0  \\
            0.015  -0.058854170609265566  0.0  \\
            0.02  -0.058854170609265566  0.0  \\
            0.025  -0.058854170609265566  0.0  \\
            0.03  -0.058854170609265566  0.0  \\
            0.035  -0.058854170609265566  0.0  \\
            0.04  -0.058854170609265566  0.0  \\
            0.045  -0.058854170609265566  0.0  \\
            0.05  -0.058854170609265566  0.0  \\
            0.055  -0.058854170609265566  0.0  \\
            0.06  -0.058854170609265566  0.0  \\
            0.065  -0.058854170609265566  0.0  \\
            0.07  -0.058854170609265566  0.0  \\
            0.075  -0.058854170609265566  0.0  \\
            0.08  -0.058854170609265566  0.0  \\
            0.085  -0.058854170609265566  0.0  \\
            0.09  -0.058854170609265566  0.0  \\
            0.095  -0.058854170609265566  0.0  \\
            0.1  -0.058854170609265566  0.0  \\
            0.105  -0.058854170609265566  0.0  \\
            0.11  -0.058854170609265566  0.0  \\
            0.115  -0.058854170609265566  0.0  \\
            0.12  -0.058854170609265566  0.0  \\
            0.125  -0.058854170609265566  0.0  \\
            0.13  -0.058854170609265566  0.0  \\
            0.135  -0.058854170609265566  0.0  \\
            0.14  -0.058854170609265566  0.0  \\
            0.145  -0.058854170609265566  0.0  \\
            0.15  -0.058854170609265566  0.0  \\
            0.155  -0.058854170609265566  0.0  \\
            0.16  -0.058854170609265566  0.0  \\
            0.165  -0.058854170609265566  0.0  \\
            0.17  -0.058854170609265566  0.0  \\
            0.175  -0.058854170609265566  0.0  \\
            0.18  -0.058854170609265566  0.0  \\
            0.185  -0.058854170609265566  0.0  \\
            0.19  -0.058854170609265566  0.0  \\
            0.195  -0.058854170609265566  0.0  \\
            0.2  -0.058854170609265566  0.0  \\
            0.205  -0.058854170609265566  0.0  \\
            0.21  -0.058854170609265566  0.0  \\
            0.215  -0.058854170609265566  0.0  \\
            0.22  -0.058854170609265566  0.0  \\
            0.225  -0.058854170609265566  0.0  \\
            0.23  -0.058854170609265566  0.0  \\
            0.235  -0.058854170609265566  0.0  \\
            0.24  -0.058854170609265566  0.0  \\
            0.245  -0.058854170609265566  0.0  \\
            0.25  -0.058854170609265566  0.0  \\
            0.255  -0.058854170609265566  0.0  \\
            0.26  -0.058854170609265566  0.0  \\
            0.265  -0.058854170609265566  0.0  \\
            0.27  -0.058854170609265566  0.0  \\
            0.275  -0.058854170609265566  0.0  \\
            0.28  -0.058854170609265566  0.0  \\
            0.285  -0.058854170609265566  0.0  \\
            0.29  -0.058854170609265566  0.0  \\
            0.295  -0.058854170609265566  0.0  \\
            0.3  -0.058854170609265566  0.0  \\
            0.305  -0.058854170609265566  0.0  \\
            0.31  -0.058854170609265566  0.0  \\
            0.315  -0.058854170609265566  0.0  \\
            0.32  -0.058854170609265566  0.0  \\
            0.325  -0.058854170609265566  0.0  \\
            0.33  -0.058854170609265566  0.0  \\
            0.335  -0.058854170609265566  0.0  \\
            0.34  -0.058854170609265566  0.0  \\
            0.345  -0.058854170609265566  0.0  \\
            0.35  -0.058854170609265566  0.0  \\
            0.355  -0.058854170609265566  0.0  \\
            0.36  -0.058854170609265566  0.0  \\
            0.365  -0.058854170609265566  0.0  \\
            0.37  -0.058854170609265566  0.0  \\
            0.375  -0.058854170609265566  0.0  \\
            0.38  -0.058854170609265566  0.0  \\
            0.385  -0.058854170609265566  0.0  \\
            0.39  -0.058854170609265566  0.0  \\
            0.395  -0.058854170609265566  0.0  \\
            0.4  -0.058854170609265566  0.0  \\
            0.405  -0.058854170609265566  0.0  \\
            0.41  -0.058854170609265566  0.0  \\
            0.415  -0.058854170609265566  0.0  \\
            0.42  -0.058854170609265566  0.0  \\
            0.425  -0.058854170609265566  0.0  \\
            0.43  -0.058854170609265566  0.0  \\
            0.435  -0.058854170609265566  0.0  \\
            0.44  -0.058854170609265566  0.0  \\
            0.445  -0.058854170609265566  0.0  \\
            0.45  -0.058854170609265566  0.0  \\
            0.455  -0.058854170609265566  0.0  \\
            0.46  -0.058854170609265566  0.0  \\
            0.465  -0.058854170609265566  0.0  \\
            0.47  -0.058854170609265566  0.0  \\
            0.475  -0.058854170609265566  0.0  \\
            0.48  -0.058854170609265566  0.0  \\
            0.485  -0.058854170609265566  0.0  \\
            0.49  -0.058854170609265566  0.0  \\
            0.495  -0.058854170609265566  0.0  \\
            0.5  -0.058854170609265566  0.0  \\
            0.0  -0.05695867867468566  0.0  \\
            0.005  -0.05695867867468566  0.0  \\
            0.01  -0.05695867867468566  0.0  \\
            0.015  -0.05695867867468566  0.0  \\
            0.02  -0.05695867867468566  0.0  \\
            0.025  -0.05695867867468566  0.0  \\
            0.03  -0.05695867867468566  0.0  \\
            0.035  -0.05695867867468566  0.0  \\
            0.04  -0.05695867867468566  0.0  \\
            0.045  -0.05695867867468566  0.0  \\
            0.05  -0.05695867867468566  0.0  \\
            0.055  -0.05695867867468566  0.0  \\
            0.06  -0.05695867867468566  0.0  \\
            0.065  -0.05695867867468566  0.0  \\
            0.07  -0.05695867867468566  0.0  \\
            0.075  -0.05695867867468566  0.0  \\
            0.08  -0.05695867867468566  0.0  \\
            0.085  -0.05695867867468566  0.0  \\
            0.09  -0.05695867867468566  0.0  \\
            0.095  -0.05695867867468566  0.0  \\
            0.1  -0.05695867867468566  0.0  \\
            0.105  -0.05695867867468566  0.0  \\
            0.11  -0.05695867867468566  0.0  \\
            0.115  -0.05695867867468566  0.0  \\
            0.12  -0.05695867867468566  0.0  \\
            0.125  -0.05695867867468566  0.0  \\
            0.13  -0.05695867867468566  0.0  \\
            0.135  -0.05695867867468566  0.0  \\
            0.14  -0.05695867867468566  0.0  \\
            0.145  -0.05695867867468566  0.0  \\
            0.15  -0.05695867867468566  0.0  \\
            0.155  -0.05695867867468566  0.0  \\
            0.16  -0.05695867867468566  0.0  \\
            0.165  -0.05695867867468566  0.0  \\
            0.17  -0.05695867867468566  0.0  \\
            0.175  -0.05695867867468566  0.0  \\
            0.18  -0.05695867867468566  0.0  \\
            0.185  -0.05695867867468566  0.0  \\
            0.19  -0.05695867867468566  0.0  \\
            0.195  -0.05695867867468566  0.0  \\
            0.2  -0.05695867867468566  0.0  \\
            0.205  -0.05695867867468566  0.0  \\
            0.21  -0.05695867867468566  0.0  \\
            0.215  -0.05695867867468566  0.0  \\
            0.22  -0.05695867867468566  0.0  \\
            0.225  -0.05695867867468566  0.0  \\
            0.23  -0.05695867867468566  0.0  \\
            0.235  -0.05695867867468566  0.0  \\
            0.24  -0.05695867867468566  0.0  \\
            0.245  -0.05695867867468566  0.0  \\
            0.25  -0.05695867867468566  0.0  \\
            0.255  -0.05695867867468566  0.0  \\
            0.26  -0.05695867867468566  0.0  \\
            0.265  -0.05695867867468566  0.0  \\
            0.27  -0.05695867867468566  0.0  \\
            0.275  -0.05695867867468566  0.0  \\
            0.28  -0.05695867867468566  0.0  \\
            0.285  -0.05695867867468566  0.0  \\
            0.29  -0.05695867867468566  0.0  \\
            0.295  -0.05695867867468566  0.0  \\
            0.3  -0.05695867867468566  0.0  \\
            0.305  -0.05695867867468566  0.0  \\
            0.31  -0.05695867867468566  0.0  \\
            0.315  -0.05695867867468566  0.0  \\
            0.32  -0.05695867867468566  0.0  \\
            0.325  -0.05695867867468566  0.0  \\
            0.33  -0.05695867867468566  0.0  \\
            0.335  -0.05695867867468566  0.0  \\
            0.34  -0.05695867867468566  0.0  \\
            0.345  -0.05695867867468566  0.0  \\
            0.35  -0.05695867867468566  0.0  \\
            0.355  -0.05695867867468566  0.0  \\
            0.36  -0.05695867867468566  0.0  \\
            0.365  -0.05695867867468566  0.0  \\
            0.37  -0.05695867867468566  0.0  \\
            0.375  -0.05695867867468566  0.0  \\
            0.38  -0.05695867867468566  0.0  \\
            0.385  -0.05695867867468566  0.0  \\
            0.39  -0.05695867867468566  0.0  \\
            0.395  -0.05695867867468566  0.0  \\
            0.4  -0.05695867867468566  0.0  \\
            0.405  -0.05695867867468566  0.0  \\
            0.41  -0.05695867867468566  0.0  \\
            0.415  -0.05695867867468566  0.0  \\
            0.42  -0.05695867867468566  0.0  \\
            0.425  -0.05695867867468566  0.0  \\
            0.43  -0.05695867867468566  0.0  \\
            0.435  -0.05695867867468566  0.0  \\
            0.44  -0.05695867867468566  0.0  \\
            0.445  -0.05695867867468566  0.0  \\
            0.45  -0.05695867867468566  0.0  \\
            0.455  -0.05695867867468566  0.0  \\
            0.46  -0.05695867867468566  0.0  \\
            0.465  -0.05695867867468566  0.0  \\
            0.47  -0.05695867867468566  0.0  \\
            0.475  -0.05695867867468566  0.0  \\
            0.48  -0.05695867867468566  0.0  \\
            0.485  -0.05695867867468566  0.0  \\
            0.49  -0.05695867867468566  0.0  \\
            0.495  -0.05695867867468566  0.0  \\
            0.5  -0.05695867867468566  0.0  \\
            0.0  -0.055063186740105755  0.0  \\
            0.005  -0.055063186740105755  0.0  \\
            0.01  -0.055063186740105755  0.0  \\
            0.015  -0.055063186740105755  0.0  \\
            0.02  -0.055063186740105755  0.0  \\
            0.025  -0.055063186740105755  0.0  \\
            0.03  -0.055063186740105755  0.0  \\
            0.035  -0.055063186740105755  0.0  \\
            0.04  -0.055063186740105755  0.0  \\
            0.045  -0.055063186740105755  0.0  \\
            0.05  -0.055063186740105755  0.0  \\
            0.055  -0.055063186740105755  0.0  \\
            0.06  -0.055063186740105755  0.0  \\
            0.065  -0.055063186740105755  0.0  \\
            0.07  -0.055063186740105755  0.0  \\
            0.075  -0.055063186740105755  0.0  \\
            0.08  -0.055063186740105755  0.0  \\
            0.085  -0.055063186740105755  0.0  \\
            0.09  -0.055063186740105755  0.0  \\
            0.095  -0.055063186740105755  0.0  \\
            0.1  -0.055063186740105755  0.0  \\
            0.105  -0.055063186740105755  0.0  \\
            0.11  -0.055063186740105755  0.0  \\
            0.115  -0.055063186740105755  0.0  \\
            0.12  -0.055063186740105755  0.0  \\
            0.125  -0.055063186740105755  0.0  \\
            0.13  -0.055063186740105755  0.0  \\
            0.135  -0.055063186740105755  0.0  \\
            0.14  -0.055063186740105755  0.0  \\
            0.145  -0.055063186740105755  0.0  \\
            0.15  -0.055063186740105755  0.0  \\
            0.155  -0.055063186740105755  0.0  \\
            0.16  -0.055063186740105755  0.0  \\
            0.165  -0.055063186740105755  0.0  \\
            0.17  -0.055063186740105755  0.0  \\
            0.175  -0.055063186740105755  0.0  \\
            0.18  -0.055063186740105755  0.0  \\
            0.185  -0.055063186740105755  0.0  \\
            0.19  -0.055063186740105755  0.0  \\
            0.195  -0.055063186740105755  0.0  \\
            0.2  -0.055063186740105755  0.0  \\
            0.205  -0.055063186740105755  0.0  \\
            0.21  -0.055063186740105755  0.0  \\
            0.215  -0.055063186740105755  0.0  \\
            0.22  -0.055063186740105755  0.0  \\
            0.225  -0.055063186740105755  0.0  \\
            0.23  -0.055063186740105755  0.0  \\
            0.235  -0.055063186740105755  0.0  \\
            0.24  -0.055063186740105755  0.0  \\
            0.245  -0.055063186740105755  0.0  \\
            0.25  -0.055063186740105755  0.0  \\
            0.255  -0.055063186740105755  0.0  \\
            0.26  -0.055063186740105755  0.0  \\
            0.265  -0.055063186740105755  0.0  \\
            0.27  -0.055063186740105755  0.0  \\
            0.275  -0.055063186740105755  0.0  \\
            0.28  -0.055063186740105755  0.0  \\
            0.285  -0.055063186740105755  0.0  \\
            0.29  -0.055063186740105755  0.0  \\
            0.295  -0.055063186740105755  0.0  \\
            0.3  -0.055063186740105755  0.0  \\
            0.305  -0.055063186740105755  0.0  \\
            0.31  -0.055063186740105755  0.0  \\
            0.315  -0.055063186740105755  0.0  \\
            0.32  -0.055063186740105755  0.0  \\
            0.325  -0.055063186740105755  0.0  \\
            0.33  -0.055063186740105755  0.0  \\
            0.335  -0.055063186740105755  0.0  \\
            0.34  -0.055063186740105755  0.0  \\
            0.345  -0.055063186740105755  0.0  \\
            0.35  -0.055063186740105755  0.0  \\
            0.355  -0.055063186740105755  0.0  \\
            0.36  -0.055063186740105755  0.0  \\
            0.365  -0.055063186740105755  0.0  \\
            0.37  -0.055063186740105755  0.0  \\
            0.375  -0.055063186740105755  0.0  \\
            0.38  -0.055063186740105755  0.0  \\
            0.385  -0.055063186740105755  0.0  \\
            0.39  -0.055063186740105755  0.0  \\
            0.395  -0.055063186740105755  0.0  \\
            0.4  -0.055063186740105755  0.0  \\
            0.405  -0.055063186740105755  0.0  \\
            0.41  -0.055063186740105755  0.0  \\
            0.415  -0.055063186740105755  0.0  \\
            0.42  -0.055063186740105755  0.0  \\
            0.425  -0.055063186740105755  0.0  \\
            0.43  -0.055063186740105755  0.0  \\
            0.435  -0.055063186740105755  0.0  \\
            0.44  -0.055063186740105755  0.0  \\
            0.445  -0.055063186740105755  0.0  \\
            0.45  -0.055063186740105755  0.0  \\
            0.455  -0.055063186740105755  0.0  \\
            0.46  -0.055063186740105755  0.0  \\
            0.465  -0.055063186740105755  0.0  \\
            0.47  -0.055063186740105755  0.0  \\
            0.475  -0.055063186740105755  0.0  \\
            0.48  -0.055063186740105755  0.0  \\
            0.485  -0.055063186740105755  0.0  \\
            0.49  -0.055063186740105755  0.0  \\
            0.495  -0.055063186740105755  0.0  \\
            0.5  -0.055063186740105755  0.0  \\
            0.0  -0.053167694805525856  0.0  \\
            0.005  -0.053167694805525856  0.0  \\
            0.01  -0.053167694805525856  0.0  \\
            0.015  -0.053167694805525856  0.0  \\
            0.02  -0.053167694805525856  0.0  \\
            0.025  -0.053167694805525856  0.0  \\
            0.03  -0.053167694805525856  0.0  \\
            0.035  -0.053167694805525856  0.0  \\
            0.04  -0.053167694805525856  0.0  \\
            0.045  -0.053167694805525856  0.0  \\
            0.05  -0.053167694805525856  0.0  \\
            0.055  -0.053167694805525856  0.0  \\
            0.06  -0.053167694805525856  0.0  \\
            0.065  -0.053167694805525856  0.0  \\
            0.07  -0.053167694805525856  0.0  \\
            0.075  -0.053167694805525856  0.0  \\
            0.08  -0.053167694805525856  0.0  \\
            0.085  -0.053167694805525856  0.0  \\
            0.09  -0.053167694805525856  0.0  \\
            0.095  -0.053167694805525856  0.0  \\
            0.1  -0.053167694805525856  0.0  \\
            0.105  -0.053167694805525856  0.0  \\
            0.11  -0.053167694805525856  0.0  \\
            0.115  -0.053167694805525856  0.0  \\
            0.12  -0.053167694805525856  0.0  \\
            0.125  -0.053167694805525856  0.0  \\
            0.13  -0.053167694805525856  0.0  \\
            0.135  -0.053167694805525856  0.0  \\
            0.14  -0.053167694805525856  0.0  \\
            0.145  -0.053167694805525856  0.0  \\
            0.15  -0.053167694805525856  0.0  \\
            0.155  -0.053167694805525856  0.0  \\
            0.16  -0.053167694805525856  0.0  \\
            0.165  -0.053167694805525856  0.0  \\
            0.17  -0.053167694805525856  0.0  \\
            0.175  -0.053167694805525856  0.0  \\
            0.18  -0.053167694805525856  0.0  \\
            0.185  -0.053167694805525856  0.0  \\
            0.19  -0.053167694805525856  0.0  \\
            0.195  -0.053167694805525856  0.0  \\
            0.2  -0.053167694805525856  0.0  \\
            0.205  -0.053167694805525856  0.0  \\
            0.21  -0.053167694805525856  0.0  \\
            0.215  -0.053167694805525856  0.0  \\
            0.22  -0.053167694805525856  0.0  \\
            0.225  -0.053167694805525856  0.0  \\
            0.23  -0.053167694805525856  0.0  \\
            0.235  -0.053167694805525856  0.0  \\
            0.24  -0.053167694805525856  0.0  \\
            0.245  -0.053167694805525856  0.0  \\
            0.25  -0.053167694805525856  0.0  \\
            0.255  -0.053167694805525856  0.0  \\
            0.26  -0.053167694805525856  0.0  \\
            0.265  -0.053167694805525856  0.0  \\
            0.27  -0.053167694805525856  0.0  \\
            0.275  -0.053167694805525856  0.0  \\
            0.28  -0.053167694805525856  0.0  \\
            0.285  -0.053167694805525856  0.0  \\
            0.29  -0.053167694805525856  0.0  \\
            0.295  -0.053167694805525856  0.0  \\
            0.3  -0.053167694805525856  0.0  \\
            0.305  -0.053167694805525856  0.0  \\
            0.31  -0.053167694805525856  0.0  \\
            0.315  -0.053167694805525856  0.0  \\
            0.32  -0.053167694805525856  0.0  \\
            0.325  -0.053167694805525856  0.0  \\
            0.33  -0.053167694805525856  0.0  \\
            0.335  -0.053167694805525856  0.0  \\
            0.34  -0.053167694805525856  0.0  \\
            0.345  -0.053167694805525856  0.0  \\
            0.35  -0.053167694805525856  0.0  \\
            0.355  -0.053167694805525856  0.0  \\
            0.36  -0.053167694805525856  0.0  \\
            0.365  -0.053167694805525856  0.0  \\
            0.37  -0.053167694805525856  0.0  \\
            0.375  -0.053167694805525856  0.0  \\
            0.38  -0.053167694805525856  0.0  \\
            0.385  -0.053167694805525856  0.0  \\
            0.39  -0.053167694805525856  0.0  \\
            0.395  -0.053167694805525856  0.0  \\
            0.4  -0.053167694805525856  0.0  \\
            0.405  -0.053167694805525856  0.0  \\
            0.41  -0.053167694805525856  0.0  \\
            0.415  -0.053167694805525856  0.0  \\
            0.42  -0.053167694805525856  0.0  \\
            0.425  -0.053167694805525856  0.0  \\
            0.43  -0.053167694805525856  0.0  \\
            0.435  -0.053167694805525856  0.0  \\
            0.44  -0.053167694805525856  0.0  \\
            0.445  -0.053167694805525856  0.0  \\
            0.45  -0.053167694805525856  0.0  \\
            0.455  -0.053167694805525856  0.0  \\
            0.46  -0.053167694805525856  0.0  \\
            0.465  -0.053167694805525856  0.0  \\
            0.47  -0.053167694805525856  0.0  \\
            0.475  -0.053167694805525856  0.0  \\
            0.48  -0.053167694805525856  0.0  \\
            0.485  -0.053167694805525856  0.0  \\
            0.49  -0.053167694805525856  0.0  \\
            0.495  -0.053167694805525856  0.0  \\
            0.5  -0.053167694805525856  0.0  \\
            0.0  -0.05127220287094595  0.0  \\
            0.005  -0.05127220287094595  0.0  \\
            0.01  -0.05127220287094595  0.0  \\
            0.015  -0.05127220287094595  0.0  \\
            0.02  -0.05127220287094595  0.0  \\
            0.025  -0.05127220287094595  0.0  \\
            0.03  -0.05127220287094595  0.0  \\
            0.035  -0.05127220287094595  0.0  \\
            0.04  -0.05127220287094595  0.0  \\
            0.045  -0.05127220287094595  0.0  \\
            0.05  -0.05127220287094595  0.0  \\
            0.055  -0.05127220287094595  0.0  \\
            0.06  -0.05127220287094595  0.0  \\
            0.065  -0.05127220287094595  0.0  \\
            0.07  -0.05127220287094595  0.0  \\
            0.075  -0.05127220287094595  0.0  \\
            0.08  -0.05127220287094595  0.0  \\
            0.085  -0.05127220287094595  0.0  \\
            0.09  -0.05127220287094595  0.0  \\
            0.095  -0.05127220287094595  0.0  \\
            0.1  -0.05127220287094595  0.0  \\
            0.105  -0.05127220287094595  0.0  \\
            0.11  -0.05127220287094595  0.0  \\
            0.115  -0.05127220287094595  0.0  \\
            0.12  -0.05127220287094595  0.0  \\
            0.125  -0.05127220287094595  0.0  \\
            0.13  -0.05127220287094595  0.0  \\
            0.135  -0.05127220287094595  0.0  \\
            0.14  -0.05127220287094595  0.0  \\
            0.145  -0.05127220287094595  0.0  \\
            0.15  -0.05127220287094595  0.0  \\
            0.155  -0.05127220287094595  0.0  \\
            0.16  -0.05127220287094595  0.0  \\
            0.165  -0.05127220287094595  0.0  \\
            0.17  -0.05127220287094595  0.0  \\
            0.175  -0.05127220287094595  0.0  \\
            0.18  -0.05127220287094595  0.0  \\
            0.185  -0.05127220287094595  0.0  \\
            0.19  -0.05127220287094595  0.0  \\
            0.195  -0.05127220287094595  0.0  \\
            0.2  -0.05127220287094595  0.0  \\
            0.205  -0.05127220287094595  0.0  \\
            0.21  -0.05127220287094595  0.0  \\
            0.215  -0.05127220287094595  0.0  \\
            0.22  -0.05127220287094595  0.0  \\
            0.225  -0.05127220287094595  0.0  \\
            0.23  -0.05127220287094595  0.0  \\
            0.235  -0.05127220287094595  0.0  \\
            0.24  -0.05127220287094595  0.0  \\
            0.245  -0.05127220287094595  0.0  \\
            0.25  -0.05127220287094595  0.0  \\
            0.255  -0.05127220287094595  0.0  \\
            0.26  -0.05127220287094595  0.0  \\
            0.265  -0.05127220287094595  0.0  \\
            0.27  -0.05127220287094595  0.0  \\
            0.275  -0.05127220287094595  0.0  \\
            0.28  -0.05127220287094595  0.0  \\
            0.285  -0.05127220287094595  0.0  \\
            0.29  -0.05127220287094595  0.0  \\
            0.295  -0.05127220287094595  0.0  \\
            0.3  -0.05127220287094595  0.0  \\
            0.305  -0.05127220287094595  0.0  \\
            0.31  -0.05127220287094595  0.0  \\
            0.315  -0.05127220287094595  0.0  \\
            0.32  -0.05127220287094595  0.0  \\
            0.325  -0.05127220287094595  0.0  \\
            0.33  -0.05127220287094595  0.0  \\
            0.335  -0.05127220287094595  0.0  \\
            0.34  -0.05127220287094595  0.0  \\
            0.345  -0.05127220287094595  0.0  \\
            0.35  -0.05127220287094595  0.0  \\
            0.355  -0.05127220287094595  0.0  \\
            0.36  -0.05127220287094595  0.0  \\
            0.365  -0.05127220287094595  0.0  \\
            0.37  -0.05127220287094595  0.0  \\
            0.375  -0.05127220287094595  0.0  \\
            0.38  -0.05127220287094595  0.0  \\
            0.385  -0.05127220287094595  0.0  \\
            0.39  -0.05127220287094595  0.0  \\
            0.395  -0.05127220287094595  0.0  \\
            0.4  -0.05127220287094595  0.0  \\
            0.405  -0.05127220287094595  0.0  \\
            0.41  -0.05127220287094595  0.0  \\
            0.415  -0.05127220287094595  0.0  \\
            0.42  -0.05127220287094595  0.0  \\
            0.425  -0.05127220287094595  0.0  \\
            0.43  -0.05127220287094595  0.0  \\
            0.435  -0.05127220287094595  0.0  \\
            0.44  -0.05127220287094595  0.0  \\
            0.445  -0.05127220287094595  0.0  \\
            0.45  -0.05127220287094595  0.0  \\
            0.455  -0.05127220287094595  0.0  \\
            0.46  -0.05127220287094595  0.0  \\
            0.465  -0.05127220287094595  0.0  \\
            0.47  -0.05127220287094595  0.0  \\
            0.475  -0.05127220287094595  0.0  \\
            0.48  -0.05127220287094595  0.0  \\
            0.485  -0.05127220287094595  0.0  \\
            0.49  -0.05127220287094595  0.0  \\
            0.495  -0.05127220287094595  0.0  \\
            0.5  -0.05127220287094595  0.0  \\
            0.0  -0.049376710936366044  0.0  \\
            0.005  -0.049376710936366044  0.0  \\
            0.01  -0.049376710936366044  0.0  \\
            0.015  -0.049376710936366044  0.0  \\
            0.02  -0.049376710936366044  0.0  \\
            0.025  -0.049376710936366044  0.0  \\
            0.03  -0.049376710936366044  0.0  \\
            0.035  -0.049376710936366044  0.0  \\
            0.04  -0.049376710936366044  0.0  \\
            0.045  -0.049376710936366044  0.0  \\
            0.05  -0.049376710936366044  0.0  \\
            0.055  -0.049376710936366044  0.0  \\
            0.06  -0.049376710936366044  0.0  \\
            0.065  -0.049376710936366044  0.0  \\
            0.07  -0.049376710936366044  0.0  \\
            0.075  -0.049376710936366044  0.0  \\
            0.08  -0.049376710936366044  0.0  \\
            0.085  -0.049376710936366044  0.0  \\
            0.09  -0.049376710936366044  0.0  \\
            0.095  -0.049376710936366044  0.0  \\
            0.1  -0.049376710936366044  0.0  \\
            0.105  -0.049376710936366044  0.0  \\
            0.11  -0.049376710936366044  0.0  \\
            0.115  -0.049376710936366044  0.0  \\
            0.12  -0.049376710936366044  0.0  \\
            0.125  -0.049376710936366044  0.0  \\
            0.13  -0.049376710936366044  0.0  \\
            0.135  -0.049376710936366044  0.0  \\
            0.14  -0.049376710936366044  0.0  \\
            0.145  -0.049376710936366044  0.0  \\
            0.15  -0.049376710936366044  0.0  \\
            0.155  -0.049376710936366044  0.0  \\
            0.16  -0.049376710936366044  0.0  \\
            0.165  -0.049376710936366044  0.0  \\
            0.17  -0.049376710936366044  0.0  \\
            0.175  -0.049376710936366044  0.0  \\
            0.18  -0.049376710936366044  0.0  \\
            0.185  -0.049376710936366044  0.0  \\
            0.19  -0.049376710936366044  0.0  \\
            0.195  -0.049376710936366044  0.0  \\
            0.2  -0.049376710936366044  0.0  \\
            0.205  -0.049376710936366044  0.0  \\
            0.21  -0.049376710936366044  0.0  \\
            0.215  -0.049376710936366044  0.0  \\
            0.22  -0.049376710936366044  0.0  \\
            0.225  -0.049376710936366044  0.0  \\
            0.23  -0.049376710936366044  0.0  \\
            0.235  -0.049376710936366044  0.0  \\
            0.24  -0.049376710936366044  0.0  \\
            0.245  -0.049376710936366044  0.0  \\
            0.25  -0.049376710936366044  0.0  \\
            0.255  -0.049376710936366044  0.0  \\
            0.26  -0.049376710936366044  0.0  \\
            0.265  -0.049376710936366044  0.0  \\
            0.27  -0.049376710936366044  0.0  \\
            0.275  -0.049376710936366044  0.0  \\
            0.28  -0.049376710936366044  0.0  \\
            0.285  -0.049376710936366044  0.0  \\
            0.29  -0.049376710936366044  0.0  \\
            0.295  -0.049376710936366044  0.0  \\
            0.3  -0.049376710936366044  0.0  \\
            0.305  -0.049376710936366044  0.0  \\
            0.31  -0.049376710936366044  0.0  \\
            0.315  -0.049376710936366044  0.0  \\
            0.32  -0.049376710936366044  0.0  \\
            0.325  -0.049376710936366044  0.0  \\
            0.33  -0.049376710936366044  0.0  \\
            0.335  -0.049376710936366044  0.0  \\
            0.34  -0.049376710936366044  0.0  \\
            0.345  -0.049376710936366044  0.0  \\
            0.35  -0.049376710936366044  0.0  \\
            0.355  -0.049376710936366044  0.0  \\
            0.36  -0.049376710936366044  0.0  \\
            0.365  -0.049376710936366044  0.0  \\
            0.37  -0.049376710936366044  0.0  \\
            0.375  -0.049376710936366044  0.0  \\
            0.38  -0.049376710936366044  0.0  \\
            0.385  -0.049376710936366044  0.0  \\
            0.39  -0.049376710936366044  0.0  \\
            0.395  -0.049376710936366044  0.0  \\
            0.4  -0.049376710936366044  0.0  \\
            0.405  -0.049376710936366044  0.0  \\
            0.41  -0.049376710936366044  0.0  \\
            0.415  -0.049376710936366044  0.0  \\
            0.42  -0.049376710936366044  0.0  \\
            0.425  -0.049376710936366044  0.0  \\
            0.43  -0.049376710936366044  0.0  \\
            0.435  -0.049376710936366044  0.0  \\
            0.44  -0.049376710936366044  0.0  \\
            0.445  -0.049376710936366044  0.0  \\
            0.45  -0.049376710936366044  0.0  \\
            0.455  -0.049376710936366044  0.0  \\
            0.46  -0.049376710936366044  0.0  \\
            0.465  -0.049376710936366044  0.0  \\
            0.47  -0.049376710936366044  0.0  \\
            0.475  -0.049376710936366044  0.0  \\
            0.48  -0.049376710936366044  0.0  \\
            0.485  -0.049376710936366044  0.0  \\
            0.49  -0.049376710936366044  0.0  \\
            0.495  -0.049376710936366044  0.0  \\
            0.5  -0.049376710936366044  0.0  \\
            0.0  -0.04748121900178614  0.0  \\
            0.005  -0.04748121900178614  0.0  \\
            0.01  -0.04748121900178614  0.0  \\
            0.015  -0.04748121900178614  0.0  \\
            0.02  -0.04748121900178614  0.0  \\
            0.025  -0.04748121900178614  0.0  \\
            0.03  -0.04748121900178614  0.0  \\
            0.035  -0.04748121900178614  0.0  \\
            0.04  -0.04748121900178614  0.0  \\
            0.045  -0.04748121900178614  0.0  \\
            0.05  -0.04748121900178614  0.0  \\
            0.055  -0.04748121900178614  0.0  \\
            0.06  -0.04748121900178614  0.0  \\
            0.065  -0.04748121900178614  0.0  \\
            0.07  -0.04748121900178614  0.0  \\
            0.075  -0.04748121900178614  0.0  \\
            0.08  -0.04748121900178614  0.0  \\
            0.085  -0.04748121900178614  0.0  \\
            0.09  -0.04748121900178614  0.0  \\
            0.095  -0.04748121900178614  0.0  \\
            0.1  -0.04748121900178614  0.0  \\
            0.105  -0.04748121900178614  0.0  \\
            0.11  -0.04748121900178614  0.0  \\
            0.115  -0.04748121900178614  0.0  \\
            0.12  -0.04748121900178614  0.0  \\
            0.125  -0.04748121900178614  0.0  \\
            0.13  -0.04748121900178614  0.0  \\
            0.135  -0.04748121900178614  0.0  \\
            0.14  -0.04748121900178614  0.0  \\
            0.145  -0.04748121900178614  0.0  \\
            0.15  -0.04748121900178614  0.0  \\
            0.155  -0.04748121900178614  0.0  \\
            0.16  -0.04748121900178614  0.0  \\
            0.165  -0.04748121900178614  0.0  \\
            0.17  -0.04748121900178614  0.0  \\
            0.175  -0.04748121900178614  0.0  \\
            0.18  -0.04748121900178614  0.0  \\
            0.185  -0.04748121900178614  0.0  \\
            0.19  -0.04748121900178614  0.0  \\
            0.195  -0.04748121900178614  0.0  \\
            0.2  -0.04748121900178614  0.0  \\
            0.205  -0.04748121900178614  0.0  \\
            0.21  -0.04748121900178614  0.0  \\
            0.215  -0.04748121900178614  0.0  \\
            0.22  -0.04748121900178614  0.0  \\
            0.225  -0.04748121900178614  0.0  \\
            0.23  -0.04748121900178614  0.0  \\
            0.235  -0.04748121900178614  0.0  \\
            0.24  -0.04748121900178614  0.0  \\
            0.245  -0.04748121900178614  0.0  \\
            0.25  -0.04748121900178614  0.0  \\
            0.255  -0.04748121900178614  0.0  \\
            0.26  -0.04748121900178614  0.0  \\
            0.265  -0.04748121900178614  0.0  \\
            0.27  -0.04748121900178614  0.0  \\
            0.275  -0.04748121900178614  0.0  \\
            0.28  -0.04748121900178614  0.0  \\
            0.285  -0.04748121900178614  0.0  \\
            0.29  -0.04748121900178614  0.0  \\
            0.295  -0.04748121900178614  0.0  \\
            0.3  -0.04748121900178614  0.0  \\
            0.305  -0.04748121900178614  0.0  \\
            0.31  -0.04748121900178614  0.0  \\
            0.315  -0.04748121900178614  0.0  \\
            0.32  -0.04748121900178614  0.0  \\
            0.325  -0.04748121900178614  0.0  \\
            0.33  -0.04748121900178614  0.0  \\
            0.335  -0.04748121900178614  0.0  \\
            0.34  -0.04748121900178614  0.0  \\
            0.345  -0.04748121900178614  0.0  \\
            0.35  -0.04748121900178614  0.0  \\
            0.355  -0.04748121900178614  0.0  \\
            0.36  -0.04748121900178614  0.0  \\
            0.365  -0.04748121900178614  0.0  \\
            0.37  -0.04748121900178614  0.0  \\
            0.375  -0.04748121900178614  0.0  \\
            0.38  -0.04748121900178614  0.0  \\
            0.385  -0.04748121900178614  0.0  \\
            0.39  -0.04748121900178614  0.0  \\
            0.395  -0.04748121900178614  0.0  \\
            0.4  -0.04748121900178614  0.0  \\
            0.405  -0.04748121900178614  0.0  \\
            0.41  -0.04748121900178614  0.0  \\
            0.415  -0.04748121900178614  0.0  \\
            0.42  -0.04748121900178614  0.0  \\
            0.425  -0.04748121900178614  0.0  \\
            0.43  -0.04748121900178614  0.0  \\
            0.435  -0.04748121900178614  0.0  \\
            0.44  -0.04748121900178614  0.0  \\
            0.445  -0.04748121900178614  0.0  \\
            0.45  -0.04748121900178614  0.0  \\
            0.455  -0.04748121900178614  0.0  \\
            0.46  -0.04748121900178614  0.0  \\
            0.465  -0.04748121900178614  0.0  \\
            0.47  -0.04748121900178614  0.0  \\
            0.475  -0.04748121900178614  0.0  \\
            0.48  -0.04748121900178614  0.0  \\
            0.485  -0.04748121900178614  0.0  \\
            0.49  -0.04748121900178614  0.0  \\
            0.495  -0.04748121900178614  0.0  \\
            0.5  -0.04748121900178614  0.0  \\
            0.0  -0.04558572706720624  0.0  \\
            0.005  -0.04558572706720624  0.0  \\
            0.01  -0.04558572706720624  0.0  \\
            0.015  -0.04558572706720624  0.0  \\
            0.02  -0.04558572706720624  0.0  \\
            0.025  -0.04558572706720624  0.0  \\
            0.03  -0.04558572706720624  0.0  \\
            0.035  -0.04558572706720624  0.0  \\
            0.04  -0.04558572706720624  0.0  \\
            0.045  -0.04558572706720624  0.0  \\
            0.05  -0.04558572706720624  0.0  \\
            0.055  -0.04558572706720624  0.0  \\
            0.06  -0.04558572706720624  0.0  \\
            0.065  -0.04558572706720624  0.0  \\
            0.07  -0.04558572706720624  0.0  \\
            0.075  -0.04558572706720624  0.0  \\
            0.08  -0.04558572706720624  0.0  \\
            0.085  -0.04558572706720624  0.0  \\
            0.09  -0.04558572706720624  0.0  \\
            0.095  -0.04558572706720624  0.0  \\
            0.1  -0.04558572706720624  0.0  \\
            0.105  -0.04558572706720624  0.0  \\
            0.11  -0.04558572706720624  0.0  \\
            0.115  -0.04558572706720624  0.0  \\
            0.12  -0.04558572706720624  0.0  \\
            0.125  -0.04558572706720624  0.0  \\
            0.13  -0.04558572706720624  18.0  \\
            0.135  -0.04558572706720624  11.0  \\
            0.14  -0.04558572706720624  8.0  \\
            0.145  -0.04558572706720624  4.0  \\
            0.15  -0.04558572706720624  1.0  \\
            0.155  -0.04558572706720624  3.0  \\
            0.16  -0.04558572706720624  0.0  \\
            0.165  -0.04558572706720624  0.0  \\
            0.17  -0.04558572706720624  0.0  \\
            0.175  -0.04558572706720624  0.0  \\
            0.18  -0.04558572706720624  0.0  \\
            0.185  -0.04558572706720624  0.0  \\
            0.19  -0.04558572706720624  0.0  \\
            0.195  -0.04558572706720624  0.0  \\
            0.2  -0.04558572706720624  0.0  \\
            0.205  -0.04558572706720624  0.0  \\
            0.21  -0.04558572706720624  0.0  \\
            0.215  -0.04558572706720624  0.0  \\
            0.22  -0.04558572706720624  0.0  \\
            0.225  -0.04558572706720624  0.0  \\
            0.23  -0.04558572706720624  0.0  \\
            0.235  -0.04558572706720624  0.0  \\
            0.24  -0.04558572706720624  0.0  \\
            0.245  -0.04558572706720624  0.0  \\
            0.25  -0.04558572706720624  0.0  \\
            0.255  -0.04558572706720624  0.0  \\
            0.26  -0.04558572706720624  0.0  \\
            0.265  -0.04558572706720624  0.0  \\
            0.27  -0.04558572706720624  0.0  \\
            0.275  -0.04558572706720624  0.0  \\
            0.28  -0.04558572706720624  0.0  \\
            0.285  -0.04558572706720624  0.0  \\
            0.29  -0.04558572706720624  0.0  \\
            0.295  -0.04558572706720624  0.0  \\
            0.3  -0.04558572706720624  0.0  \\
            0.305  -0.04558572706720624  0.0  \\
            0.31  -0.04558572706720624  0.0  \\
            0.315  -0.04558572706720624  0.0  \\
            0.32  -0.04558572706720624  0.0  \\
            0.325  -0.04558572706720624  0.0  \\
            0.33  -0.04558572706720624  0.0  \\
            0.335  -0.04558572706720624  0.0  \\
            0.34  -0.04558572706720624  0.0  \\
            0.345  -0.04558572706720624  0.0  \\
            0.35  -0.04558572706720624  0.0  \\
            0.355  -0.04558572706720624  0.0  \\
            0.36  -0.04558572706720624  0.0  \\
            0.365  -0.04558572706720624  0.0  \\
            0.37  -0.04558572706720624  0.0  \\
            0.375  -0.04558572706720624  0.0  \\
            0.38  -0.04558572706720624  0.0  \\
            0.385  -0.04558572706720624  0.0  \\
            0.39  -0.04558572706720624  0.0  \\
            0.395  -0.04558572706720624  0.0  \\
            0.4  -0.04558572706720624  0.0  \\
            0.405  -0.04558572706720624  0.0  \\
            0.41  -0.04558572706720624  0.0  \\
            0.415  -0.04558572706720624  0.0  \\
            0.42  -0.04558572706720624  0.0  \\
            0.425  -0.04558572706720624  0.0  \\
            0.43  -0.04558572706720624  0.0  \\
            0.435  -0.04558572706720624  0.0  \\
            0.44  -0.04558572706720624  0.0  \\
            0.445  -0.04558572706720624  0.0  \\
            0.45  -0.04558572706720624  0.0  \\
            0.455  -0.04558572706720624  0.0  \\
            0.46  -0.04558572706720624  0.0  \\
            0.465  -0.04558572706720624  0.0  \\
            0.47  -0.04558572706720624  0.0  \\
            0.475  -0.04558572706720624  0.0  \\
            0.48  -0.04558572706720624  0.0  \\
            0.485  -0.04558572706720624  0.0  \\
            0.49  -0.04558572706720624  0.0  \\
            0.495  -0.04558572706720624  0.0  \\
            0.5  -0.04558572706720624  0.0  \\
            0.0  -0.043690235132626334  0.0  \\
            0.005  -0.043690235132626334  0.0  \\
            0.01  -0.043690235132626334  0.0  \\
            0.015  -0.043690235132626334  0.0  \\
            0.02  -0.043690235132626334  0.0  \\
            0.025  -0.043690235132626334  0.0  \\
            0.03  -0.043690235132626334  0.0  \\
            0.035  -0.043690235132626334  0.0  \\
            0.04  -0.043690235132626334  0.0  \\
            0.045  -0.043690235132626334  0.0  \\
            0.05  -0.043690235132626334  0.0  \\
            0.055  -0.043690235132626334  0.0  \\
            0.06  -0.043690235132626334  0.0  \\
            0.065  -0.043690235132626334  0.0  \\
            0.07  -0.043690235132626334  0.0  \\
            0.075  -0.043690235132626334  0.0  \\
            0.08  -0.043690235132626334  0.0  \\
            0.085  -0.043690235132626334  0.0  \\
            0.09  -0.043690235132626334  0.0  \\
            0.095  -0.043690235132626334  0.0  \\
            0.1  -0.043690235132626334  0.0  \\
            0.105  -0.043690235132626334  0.0  \\
            0.11  -0.043690235132626334  0.0  \\
            0.115  -0.043690235132626334  0.0  \\
            0.12  -0.043690235132626334  0.0  \\
            0.125  -0.043690235132626334  0.0  \\
            0.13  -0.043690235132626334  0.0  \\
            0.135  -0.043690235132626334  0.0  \\
            0.14  -0.043690235132626334  0.0  \\
            0.145  -0.043690235132626334  0.0  \\
            0.15  -0.043690235132626334  0.0  \\
            0.155  -0.043690235132626334  0.0  \\
            0.16  -0.043690235132626334  0.0  \\
            0.165  -0.043690235132626334  0.0  \\
            0.17  -0.043690235132626334  0.0  \\
            0.175  -0.043690235132626334  0.0  \\
            0.18  -0.043690235132626334  0.0  \\
            0.185  -0.043690235132626334  0.0  \\
            0.19  -0.043690235132626334  0.0  \\
            0.195  -0.043690235132626334  0.0  \\
            0.2  -0.043690235132626334  0.0  \\
            0.205  -0.043690235132626334  0.0  \\
            0.21  -0.043690235132626334  0.0  \\
            0.215  -0.043690235132626334  0.0  \\
            0.22  -0.043690235132626334  0.0  \\
            0.225  -0.043690235132626334  0.0  \\
            0.23  -0.043690235132626334  0.0  \\
            0.235  -0.043690235132626334  0.0  \\
            0.24  -0.043690235132626334  0.0  \\
            0.245  -0.043690235132626334  0.0  \\
            0.25  -0.043690235132626334  0.0  \\
            0.255  -0.043690235132626334  0.0  \\
            0.26  -0.043690235132626334  0.0  \\
            0.265  -0.043690235132626334  0.0  \\
            0.27  -0.043690235132626334  0.0  \\
            0.275  -0.043690235132626334  0.0  \\
            0.28  -0.043690235132626334  0.0  \\
            0.285  -0.043690235132626334  0.0  \\
            0.29  -0.043690235132626334  0.0  \\
            0.295  -0.043690235132626334  0.0  \\
            0.3  -0.043690235132626334  0.0  \\
            0.305  -0.043690235132626334  0.0  \\
            0.31  -0.043690235132626334  0.0  \\
            0.315  -0.043690235132626334  0.0  \\
            0.32  -0.043690235132626334  0.0  \\
            0.325  -0.043690235132626334  0.0  \\
            0.33  -0.043690235132626334  0.0  \\
            0.335  -0.043690235132626334  0.0  \\
            0.34  -0.043690235132626334  0.0  \\
            0.345  -0.043690235132626334  0.0  \\
            0.35  -0.043690235132626334  0.0  \\
            0.355  -0.043690235132626334  0.0  \\
            0.36  -0.043690235132626334  0.0  \\
            0.365  -0.043690235132626334  0.0  \\
            0.37  -0.043690235132626334  0.0  \\
            0.375  -0.043690235132626334  0.0  \\
            0.38  -0.043690235132626334  0.0  \\
            0.385  -0.043690235132626334  0.0  \\
            0.39  -0.043690235132626334  0.0  \\
            0.395  -0.043690235132626334  0.0  \\
            0.4  -0.043690235132626334  0.0  \\
            0.405  -0.043690235132626334  0.0  \\
            0.41  -0.043690235132626334  0.0  \\
            0.415  -0.043690235132626334  0.0  \\
            0.42  -0.043690235132626334  0.0  \\
            0.425  -0.043690235132626334  0.0  \\
            0.43  -0.043690235132626334  0.0  \\
            0.435  -0.043690235132626334  0.0  \\
            0.44  -0.043690235132626334  0.0  \\
            0.445  -0.043690235132626334  0.0  \\
            0.45  -0.043690235132626334  0.0  \\
            0.455  -0.043690235132626334  0.0  \\
            0.46  -0.043690235132626334  0.0  \\
            0.465  -0.043690235132626334  0.0  \\
            0.47  -0.043690235132626334  0.0  \\
            0.475  -0.043690235132626334  0.0  \\
            0.48  -0.043690235132626334  0.0  \\
            0.485  -0.043690235132626334  0.0  \\
            0.49  -0.043690235132626334  0.0  \\
            0.495  -0.043690235132626334  0.0  \\
            0.5  -0.043690235132626334  0.0  \\
            0.0  -0.04179474319804643  0.0  \\
            0.005  -0.04179474319804643  0.0  \\
            0.01  -0.04179474319804643  0.0  \\
            0.015  -0.04179474319804643  0.0  \\
            0.02  -0.04179474319804643  0.0  \\
            0.025  -0.04179474319804643  0.0  \\
            0.03  -0.04179474319804643  0.0  \\
            0.035  -0.04179474319804643  0.0  \\
            0.04  -0.04179474319804643  0.0  \\
            0.045  -0.04179474319804643  0.0  \\
            0.05  -0.04179474319804643  0.0  \\
            0.055  -0.04179474319804643  0.0  \\
            0.06  -0.04179474319804643  0.0  \\
            0.065  -0.04179474319804643  0.0  \\
            0.07  -0.04179474319804643  0.0  \\
            0.075  -0.04179474319804643  0.0  \\
            0.08  -0.04179474319804643  0.0  \\
            0.085  -0.04179474319804643  0.0  \\
            0.09  -0.04179474319804643  0.0  \\
            0.095  -0.04179474319804643  0.0  \\
            0.1  -0.04179474319804643  0.0  \\
            0.105  -0.04179474319804643  0.0  \\
            0.11  -0.04179474319804643  0.0  \\
            0.115  -0.04179474319804643  0.0  \\
            0.12  -0.04179474319804643  0.0  \\
            0.125  -0.04179474319804643  0.0  \\
            0.13  -0.04179474319804643  0.0  \\
            0.135  -0.04179474319804643  0.0  \\
            0.14  -0.04179474319804643  0.0  \\
            0.145  -0.04179474319804643  0.0  \\
            0.15  -0.04179474319804643  0.0  \\
            0.155  -0.04179474319804643  0.0  \\
            0.16  -0.04179474319804643  0.0  \\
            0.165  -0.04179474319804643  0.0  \\
            0.17  -0.04179474319804643  0.0  \\
            0.175  -0.04179474319804643  0.0  \\
            0.18  -0.04179474319804643  0.0  \\
            0.185  -0.04179474319804643  0.0  \\
            0.19  -0.04179474319804643  0.0  \\
            0.195  -0.04179474319804643  0.0  \\
            0.2  -0.04179474319804643  0.0  \\
            0.205  -0.04179474319804643  0.0  \\
            0.21  -0.04179474319804643  0.0  \\
            0.215  -0.04179474319804643  0.0  \\
            0.22  -0.04179474319804643  0.0  \\
            0.225  -0.04179474319804643  0.0  \\
            0.23  -0.04179474319804643  0.0  \\
            0.235  -0.04179474319804643  0.0  \\
            0.24  -0.04179474319804643  0.0  \\
            0.245  -0.04179474319804643  0.0  \\
            0.25  -0.04179474319804643  0.0  \\
            0.255  -0.04179474319804643  0.0  \\
            0.26  -0.04179474319804643  0.0  \\
            0.265  -0.04179474319804643  0.0  \\
            0.27  -0.04179474319804643  0.0  \\
            0.275  -0.04179474319804643  0.0  \\
            0.28  -0.04179474319804643  0.0  \\
            0.285  -0.04179474319804643  0.0  \\
            0.29  -0.04179474319804643  0.0  \\
            0.295  -0.04179474319804643  0.0  \\
            0.3  -0.04179474319804643  0.0  \\
            0.305  -0.04179474319804643  0.0  \\
            0.31  -0.04179474319804643  0.0  \\
            0.315  -0.04179474319804643  0.0  \\
            0.32  -0.04179474319804643  0.0  \\
            0.325  -0.04179474319804643  0.0  \\
            0.33  -0.04179474319804643  0.0  \\
            0.335  -0.04179474319804643  0.0  \\
            0.34  -0.04179474319804643  0.0  \\
            0.345  -0.04179474319804643  0.0  \\
            0.35  -0.04179474319804643  0.0  \\
            0.355  -0.04179474319804643  0.0  \\
            0.36  -0.04179474319804643  0.0  \\
            0.365  -0.04179474319804643  0.0  \\
            0.37  -0.04179474319804643  0.0  \\
            0.375  -0.04179474319804643  0.0  \\
            0.38  -0.04179474319804643  0.0  \\
            0.385  -0.04179474319804643  0.0  \\
            0.39  -0.04179474319804643  0.0  \\
            0.395  -0.04179474319804643  0.0  \\
            0.4  -0.04179474319804643  0.0  \\
            0.405  -0.04179474319804643  0.0  \\
            0.41  -0.04179474319804643  0.0  \\
            0.415  -0.04179474319804643  0.0  \\
            0.42  -0.04179474319804643  0.0  \\
            0.425  -0.04179474319804643  0.0  \\
            0.43  -0.04179474319804643  0.0  \\
            0.435  -0.04179474319804643  0.0  \\
            0.44  -0.04179474319804643  0.0  \\
            0.445  -0.04179474319804643  0.0  \\
            0.45  -0.04179474319804643  0.0  \\
            0.455  -0.04179474319804643  0.0  \\
            0.46  -0.04179474319804643  0.0  \\
            0.465  -0.04179474319804643  0.0  \\
            0.47  -0.04179474319804643  0.0  \\
            0.475  -0.04179474319804643  0.0  \\
            0.48  -0.04179474319804643  0.0  \\
            0.485  -0.04179474319804643  0.0  \\
            0.49  -0.04179474319804643  0.0  \\
            0.495  -0.04179474319804643  0.0  \\
            0.5  -0.04179474319804643  0.0  \\
            0.0  -0.03989925126346652  0.0  \\
            0.005  -0.03989925126346652  0.0  \\
            0.01  -0.03989925126346652  0.0  \\
            0.015  -0.03989925126346652  0.0  \\
            0.02  -0.03989925126346652  0.0  \\
            0.025  -0.03989925126346652  0.0  \\
            0.03  -0.03989925126346652  0.0  \\
            0.035  -0.03989925126346652  0.0  \\
            0.04  -0.03989925126346652  0.0  \\
            0.045  -0.03989925126346652  0.0  \\
            0.05  -0.03989925126346652  0.0  \\
            0.055  -0.03989925126346652  0.0  \\
            0.06  -0.03989925126346652  0.0  \\
            0.065  -0.03989925126346652  0.0  \\
            0.07  -0.03989925126346652  0.0  \\
            0.075  -0.03989925126346652  0.0  \\
            0.08  -0.03989925126346652  0.0  \\
            0.085  -0.03989925126346652  0.0  \\
            0.09  -0.03989925126346652  0.0  \\
            0.095  -0.03989925126346652  0.0  \\
            0.1  -0.03989925126346652  0.0  \\
            0.105  -0.03989925126346652  2.0  \\
            0.11  -0.03989925126346652  3.0  \\
            0.115  -0.03989925126346652  2.0  \\
            0.12  -0.03989925126346652  1.0  \\
            0.125  -0.03989925126346652  2.0  \\
            0.13  -0.03989925126346652  2.0  \\
            0.135  -0.03989925126346652  2.0  \\
            0.14  -0.03989925126346652  2.0  \\
            0.145  -0.03989925126346652  2.0  \\
            0.15  -0.03989925126346652  2.0  \\
            0.155  -0.03989925126346652  2.0  \\
            0.16  -0.03989925126346652  2.0  \\
            0.165  -0.03989925126346652  2.0  \\
            0.17  -0.03989925126346652  2.0  \\
            0.175  -0.03989925126346652  3.0  \\
            0.18  -0.03989925126346652  1.0  \\
            0.185  -0.03989925126346652  0.0  \\
            0.19  -0.03989925126346652  0.0  \\
            0.195  -0.03989925126346652  0.0  \\
            0.2  -0.03989925126346652  0.0  \\
            0.205  -0.03989925126346652  0.0  \\
            0.21  -0.03989925126346652  0.0  \\
            0.215  -0.03989925126346652  0.0  \\
            0.22  -0.03989925126346652  0.0  \\
            0.225  -0.03989925126346652  0.0  \\
            0.23  -0.03989925126346652  0.0  \\
            0.235  -0.03989925126346652  0.0  \\
            0.24  -0.03989925126346652  0.0  \\
            0.245  -0.03989925126346652  0.0  \\
            0.25  -0.03989925126346652  0.0  \\
            0.255  -0.03989925126346652  0.0  \\
            0.26  -0.03989925126346652  0.0  \\
            0.265  -0.03989925126346652  0.0  \\
            0.27  -0.03989925126346652  0.0  \\
            0.275  -0.03989925126346652  0.0  \\
            0.28  -0.03989925126346652  0.0  \\
            0.285  -0.03989925126346652  0.0  \\
            0.29  -0.03989925126346652  0.0  \\
            0.295  -0.03989925126346652  0.0  \\
            0.3  -0.03989925126346652  0.0  \\
            0.305  -0.03989925126346652  0.0  \\
            0.31  -0.03989925126346652  0.0  \\
            0.315  -0.03989925126346652  0.0  \\
            0.32  -0.03989925126346652  0.0  \\
            0.325  -0.03989925126346652  0.0  \\
            0.33  -0.03989925126346652  0.0  \\
            0.335  -0.03989925126346652  0.0  \\
            0.34  -0.03989925126346652  0.0  \\
            0.345  -0.03989925126346652  0.0  \\
            0.35  -0.03989925126346652  0.0  \\
            0.355  -0.03989925126346652  0.0  \\
            0.36  -0.03989925126346652  0.0  \\
            0.365  -0.03989925126346652  0.0  \\
            0.37  -0.03989925126346652  0.0  \\
            0.375  -0.03989925126346652  0.0  \\
            0.38  -0.03989925126346652  0.0  \\
            0.385  -0.03989925126346652  0.0  \\
            0.39  -0.03989925126346652  0.0  \\
            0.395  -0.03989925126346652  0.0  \\
            0.4  -0.03989925126346652  0.0  \\
            0.405  -0.03989925126346652  0.0  \\
            0.41  -0.03989925126346652  0.0  \\
            0.415  -0.03989925126346652  0.0  \\
            0.42  -0.03989925126346652  0.0  \\
            0.425  -0.03989925126346652  0.0  \\
            0.43  -0.03989925126346652  0.0  \\
            0.435  -0.03989925126346652  0.0  \\
            0.44  -0.03989925126346652  0.0  \\
            0.445  -0.03989925126346652  0.0  \\
            0.45  -0.03989925126346652  0.0  \\
            0.455  -0.03989925126346652  0.0  \\
            0.46  -0.03989925126346652  0.0  \\
            0.465  -0.03989925126346652  0.0  \\
            0.47  -0.03989925126346652  0.0  \\
            0.475  -0.03989925126346652  0.0  \\
            0.48  -0.03989925126346652  0.0  \\
            0.485  -0.03989925126346652  0.0  \\
            0.49  -0.03989925126346652  0.0  \\
            0.495  -0.03989925126346652  0.0  \\
            0.5  -0.03989925126346652  0.0  \\
            0.0  -0.038003759328886624  0.0  \\
            0.005  -0.038003759328886624  0.0  \\
            0.01  -0.038003759328886624  0.0  \\
            0.015  -0.038003759328886624  0.0  \\
            0.02  -0.038003759328886624  0.0  \\
            0.025  -0.038003759328886624  0.0  \\
            0.03  -0.038003759328886624  0.0  \\
            0.035  -0.038003759328886624  0.0  \\
            0.04  -0.038003759328886624  0.0  \\
            0.045  -0.038003759328886624  0.0  \\
            0.05  -0.038003759328886624  0.0  \\
            0.055  -0.038003759328886624  0.0  \\
            0.06  -0.038003759328886624  0.0  \\
            0.065  -0.038003759328886624  0.0  \\
            0.07  -0.038003759328886624  0.0  \\
            0.075  -0.038003759328886624  0.0  \\
            0.08  -0.038003759328886624  0.0  \\
            0.085  -0.038003759328886624  0.0  \\
            0.09  -0.038003759328886624  0.0  \\
            0.095  -0.038003759328886624  1.0  \\
            0.1  -0.038003759328886624  239.0  \\
            0.105  -0.038003759328886624  638.0  \\
            0.11  -0.038003759328886624  730.0  \\
            0.115  -0.038003759328886624  797.0  \\
            0.12  -0.038003759328886624  875.0  \\
            0.125  -0.038003759328886624  925.0  \\
            0.13  -0.038003759328886624  965.0  \\
            0.135  -0.038003759328886624  981.0  \\
            0.14  -0.038003759328886624  986.0  \\
            0.145  -0.038003759328886624  993.0  \\
            0.15  -0.038003759328886624  994.0  \\
            0.155  -0.038003759328886624  992.0  \\
            0.16  -0.038003759328886624  997.0  \\
            0.165  -0.038003759328886624  992.0  \\
            0.17  -0.038003759328886624  933.0  \\
            0.175  -0.038003759328886624  468.0  \\
            0.18  -0.038003759328886624  113.0  \\
            0.185  -0.038003759328886624  55.0  \\
            0.19  -0.038003759328886624  27.0  \\
            0.195  -0.038003759328886624  8.0  \\
            0.2  -0.038003759328886624  6.0  \\
            0.205  -0.038003759328886624  2.0  \\
            0.21  -0.038003759328886624  0.0  \\
            0.215  -0.038003759328886624  0.0  \\
            0.22  -0.038003759328886624  0.0  \\
            0.225  -0.038003759328886624  0.0  \\
            0.23  -0.038003759328886624  0.0  \\
            0.235  -0.038003759328886624  0.0  \\
            0.24  -0.038003759328886624  0.0  \\
            0.245  -0.038003759328886624  0.0  \\
            0.25  -0.038003759328886624  0.0  \\
            0.255  -0.038003759328886624  0.0  \\
            0.26  -0.038003759328886624  0.0  \\
            0.265  -0.038003759328886624  0.0  \\
            0.27  -0.038003759328886624  0.0  \\
            0.275  -0.038003759328886624  0.0  \\
            0.28  -0.038003759328886624  0.0  \\
            0.285  -0.038003759328886624  0.0  \\
            0.29  -0.038003759328886624  0.0  \\
            0.295  -0.038003759328886624  0.0  \\
            0.3  -0.038003759328886624  0.0  \\
            0.305  -0.038003759328886624  0.0  \\
            0.31  -0.038003759328886624  0.0  \\
            0.315  -0.038003759328886624  0.0  \\
            0.32  -0.038003759328886624  0.0  \\
            0.325  -0.038003759328886624  0.0  \\
            0.33  -0.038003759328886624  0.0  \\
            0.335  -0.038003759328886624  0.0  \\
            0.34  -0.038003759328886624  0.0  \\
            0.345  -0.038003759328886624  0.0  \\
            0.35  -0.038003759328886624  0.0  \\
            0.355  -0.038003759328886624  0.0  \\
            0.36  -0.038003759328886624  0.0  \\
            0.365  -0.038003759328886624  0.0  \\
            0.37  -0.038003759328886624  0.0  \\
            0.375  -0.038003759328886624  0.0  \\
            0.38  -0.038003759328886624  0.0  \\
            0.385  -0.038003759328886624  0.0  \\
            0.39  -0.038003759328886624  0.0  \\
            0.395  -0.038003759328886624  0.0  \\
            0.4  -0.038003759328886624  0.0  \\
            0.405  -0.038003759328886624  0.0  \\
            0.41  -0.038003759328886624  0.0  \\
            0.415  -0.038003759328886624  0.0  \\
            0.42  -0.038003759328886624  0.0  \\
            0.425  -0.038003759328886624  0.0  \\
            0.43  -0.038003759328886624  0.0  \\
            0.435  -0.038003759328886624  0.0  \\
            0.44  -0.038003759328886624  0.0  \\
            0.445  -0.038003759328886624  0.0  \\
            0.45  -0.038003759328886624  0.0  \\
            0.455  -0.038003759328886624  0.0  \\
            0.46  -0.038003759328886624  0.0  \\
            0.465  -0.038003759328886624  0.0  \\
            0.47  -0.038003759328886624  0.0  \\
            0.475  -0.038003759328886624  0.0  \\
            0.48  -0.038003759328886624  0.0  \\
            0.485  -0.038003759328886624  0.0  \\
            0.49  -0.038003759328886624  0.0  \\
            0.495  -0.038003759328886624  0.0  \\
            0.5  -0.038003759328886624  0.0  \\
            0.0  -0.03610826739430672  0.0  \\
            0.005  -0.03610826739430672  0.0  \\
            0.01  -0.03610826739430672  0.0  \\
            0.015  -0.03610826739430672  0.0  \\
            0.02  -0.03610826739430672  0.0  \\
            0.025  -0.03610826739430672  0.0  \\
            0.03  -0.03610826739430672  0.0  \\
            0.035  -0.03610826739430672  0.0  \\
            0.04  -0.03610826739430672  0.0  \\
            0.045  -0.03610826739430672  0.0  \\
            0.05  -0.03610826739430672  0.0  \\
            0.055  -0.03610826739430672  0.0  \\
            0.06  -0.03610826739430672  0.0  \\
            0.065  -0.03610826739430672  0.0  \\
            0.07  -0.03610826739430672  0.0  \\
            0.075  -0.03610826739430672  0.0  \\
            0.08  -0.03610826739430672  0.0  \\
            0.085  -0.03610826739430672  0.0  \\
            0.09  -0.03610826739430672  0.0  \\
            0.095  -0.03610826739430672  0.0  \\
            0.1  -0.03610826739430672  0.0  \\
            0.105  -0.03610826739430672  1.0  \\
            0.11  -0.03610826739430672  0.0  \\
            0.115  -0.03610826739430672  0.0  \\
            0.12  -0.03610826739430672  1.0  \\
            0.125  -0.03610826739430672  0.0  \\
            0.13  -0.03610826739430672  0.0  \\
            0.135  -0.03610826739430672  0.0  \\
            0.14  -0.03610826739430672  0.0  \\
            0.145  -0.03610826739430672  0.0  \\
            0.15  -0.03610826739430672  0.0  \\
            0.155  -0.03610826739430672  0.0  \\
            0.16  -0.03610826739430672  0.0  \\
            0.165  -0.03610826739430672  0.0  \\
            0.17  -0.03610826739430672  0.0  \\
            0.175  -0.03610826739430672  0.0  \\
            0.18  -0.03610826739430672  0.0  \\
            0.185  -0.03610826739430672  0.0  \\
            0.19  -0.03610826739430672  0.0  \\
            0.195  -0.03610826739430672  0.0  \\
            0.2  -0.03610826739430672  0.0  \\
            0.205  -0.03610826739430672  0.0  \\
            0.21  -0.03610826739430672  0.0  \\
            0.215  -0.03610826739430672  0.0  \\
            0.22  -0.03610826739430672  0.0  \\
            0.225  -0.03610826739430672  0.0  \\
            0.23  -0.03610826739430672  0.0  \\
            0.235  -0.03610826739430672  0.0  \\
            0.24  -0.03610826739430672  0.0  \\
            0.245  -0.03610826739430672  0.0  \\
            0.25  -0.03610826739430672  0.0  \\
            0.255  -0.03610826739430672  0.0  \\
            0.26  -0.03610826739430672  0.0  \\
            0.265  -0.03610826739430672  0.0  \\
            0.27  -0.03610826739430672  0.0  \\
            0.275  -0.03610826739430672  0.0  \\
            0.28  -0.03610826739430672  0.0  \\
            0.285  -0.03610826739430672  0.0  \\
            0.29  -0.03610826739430672  0.0  \\
            0.295  -0.03610826739430672  0.0  \\
            0.3  -0.03610826739430672  0.0  \\
            0.305  -0.03610826739430672  0.0  \\
            0.31  -0.03610826739430672  0.0  \\
            0.315  -0.03610826739430672  0.0  \\
            0.32  -0.03610826739430672  0.0  \\
            0.325  -0.03610826739430672  0.0  \\
            0.33  -0.03610826739430672  0.0  \\
            0.335  -0.03610826739430672  0.0  \\
            0.34  -0.03610826739430672  0.0  \\
            0.345  -0.03610826739430672  0.0  \\
            0.35  -0.03610826739430672  0.0  \\
            0.355  -0.03610826739430672  0.0  \\
            0.36  -0.03610826739430672  0.0  \\
            0.365  -0.03610826739430672  0.0  \\
            0.37  -0.03610826739430672  0.0  \\
            0.375  -0.03610826739430672  0.0  \\
            0.38  -0.03610826739430672  0.0  \\
            0.385  -0.03610826739430672  0.0  \\
            0.39  -0.03610826739430672  0.0  \\
            0.395  -0.03610826739430672  0.0  \\
            0.4  -0.03610826739430672  0.0  \\
            0.405  -0.03610826739430672  0.0  \\
            0.41  -0.03610826739430672  0.0  \\
            0.415  -0.03610826739430672  0.0  \\
            0.42  -0.03610826739430672  0.0  \\
            0.425  -0.03610826739430672  0.0  \\
            0.43  -0.03610826739430672  0.0  \\
            0.435  -0.03610826739430672  0.0  \\
            0.44  -0.03610826739430672  0.0  \\
            0.445  -0.03610826739430672  0.0  \\
            0.45  -0.03610826739430672  0.0  \\
            0.455  -0.03610826739430672  0.0  \\
            0.46  -0.03610826739430672  0.0  \\
            0.465  -0.03610826739430672  0.0  \\
            0.47  -0.03610826739430672  0.0  \\
            0.475  -0.03610826739430672  0.0  \\
            0.48  -0.03610826739430672  0.0  \\
            0.485  -0.03610826739430672  0.0  \\
            0.49  -0.03610826739430672  0.0  \\
            0.495  -0.03610826739430672  0.0  \\
            0.5  -0.03610826739430672  0.0  \\
            0.0  -0.03421277545972681  0.0  \\
            0.005  -0.03421277545972681  0.0  \\
            0.01  -0.03421277545972681  0.0  \\
            0.015  -0.03421277545972681  0.0  \\
            0.02  -0.03421277545972681  0.0  \\
            0.025  -0.03421277545972681  0.0  \\
            0.03  -0.03421277545972681  0.0  \\
            0.035  -0.03421277545972681  0.0  \\
            0.04  -0.03421277545972681  0.0  \\
            0.045  -0.03421277545972681  0.0  \\
            0.05  -0.03421277545972681  0.0  \\
            0.055  -0.03421277545972681  0.0  \\
            0.06  -0.03421277545972681  0.0  \\
            0.065  -0.03421277545972681  0.0  \\
            0.07  -0.03421277545972681  0.0  \\
            0.075  -0.03421277545972681  0.0  \\
            0.08  -0.03421277545972681  0.0  \\
            0.085  -0.03421277545972681  0.0  \\
            0.09  -0.03421277545972681  0.0  \\
            0.095  -0.03421277545972681  0.0  \\
            0.1  -0.03421277545972681  12.0  \\
            0.105  -0.03421277545972681  142.0  \\
            0.11  -0.03421277545972681  212.0  \\
            0.115  -0.03421277545972681  197.0  \\
            0.12  -0.03421277545972681  123.0  \\
            0.125  -0.03421277545972681  73.0  \\
            0.13  -0.03421277545972681  15.0  \\
            0.135  -0.03421277545972681  6.0  \\
            0.14  -0.03421277545972681  4.0  \\
            0.145  -0.03421277545972681  1.0  \\
            0.15  -0.03421277545972681  3.0  \\
            0.155  -0.03421277545972681  3.0  \\
            0.16  -0.03421277545972681  1.0  \\
            0.165  -0.03421277545972681  2.0  \\
            0.17  -0.03421277545972681  1.0  \\
            0.175  -0.03421277545972681  0.0  \\
            0.18  -0.03421277545972681  1.0  \\
            0.185  -0.03421277545972681  0.0  \\
            0.19  -0.03421277545972681  0.0  \\
            0.195  -0.03421277545972681  0.0  \\
            0.2  -0.03421277545972681  0.0  \\
            0.205  -0.03421277545972681  0.0  \\
            0.21  -0.03421277545972681  0.0  \\
            0.215  -0.03421277545972681  0.0  \\
            0.22  -0.03421277545972681  0.0  \\
            0.225  -0.03421277545972681  0.0  \\
            0.23  -0.03421277545972681  0.0  \\
            0.235  -0.03421277545972681  0.0  \\
            0.24  -0.03421277545972681  0.0  \\
            0.245  -0.03421277545972681  0.0  \\
            0.25  -0.03421277545972681  0.0  \\
            0.255  -0.03421277545972681  0.0  \\
            0.26  -0.03421277545972681  0.0  \\
            0.265  -0.03421277545972681  0.0  \\
            0.27  -0.03421277545972681  0.0  \\
            0.275  -0.03421277545972681  0.0  \\
            0.28  -0.03421277545972681  0.0  \\
            0.285  -0.03421277545972681  0.0  \\
            0.29  -0.03421277545972681  0.0  \\
            0.295  -0.03421277545972681  0.0  \\
            0.3  -0.03421277545972681  0.0  \\
            0.305  -0.03421277545972681  0.0  \\
            0.31  -0.03421277545972681  0.0  \\
            0.315  -0.03421277545972681  0.0  \\
            0.32  -0.03421277545972681  0.0  \\
            0.325  -0.03421277545972681  0.0  \\
            0.33  -0.03421277545972681  0.0  \\
            0.335  -0.03421277545972681  0.0  \\
            0.34  -0.03421277545972681  0.0  \\
            0.345  -0.03421277545972681  0.0  \\
            0.35  -0.03421277545972681  0.0  \\
            0.355  -0.03421277545972681  0.0  \\
            0.36  -0.03421277545972681  0.0  \\
            0.365  -0.03421277545972681  0.0  \\
            0.37  -0.03421277545972681  0.0  \\
            0.375  -0.03421277545972681  0.0  \\
            0.38  -0.03421277545972681  0.0  \\
            0.385  -0.03421277545972681  0.0  \\
            0.39  -0.03421277545972681  0.0  \\
            0.395  -0.03421277545972681  0.0  \\
            0.4  -0.03421277545972681  0.0  \\
            0.405  -0.03421277545972681  0.0  \\
            0.41  -0.03421277545972681  0.0  \\
            0.415  -0.03421277545972681  0.0  \\
            0.42  -0.03421277545972681  0.0  \\
            0.425  -0.03421277545972681  0.0  \\
            0.43  -0.03421277545972681  0.0  \\
            0.435  -0.03421277545972681  0.0  \\
            0.44  -0.03421277545972681  0.0  \\
            0.445  -0.03421277545972681  0.0  \\
            0.45  -0.03421277545972681  0.0  \\
            0.455  -0.03421277545972681  0.0  \\
            0.46  -0.03421277545972681  0.0  \\
            0.465  -0.03421277545972681  0.0  \\
            0.47  -0.03421277545972681  0.0  \\
            0.475  -0.03421277545972681  0.0  \\
            0.48  -0.03421277545972681  0.0  \\
            0.485  -0.03421277545972681  0.0  \\
            0.49  -0.03421277545972681  0.0  \\
            0.495  -0.03421277545972681  0.0  \\
            0.5  -0.03421277545972681  0.0  \\
            0.0  -0.03231728352514691  0.0  \\
            0.005  -0.03231728352514691  0.0  \\
            0.01  -0.03231728352514691  0.0  \\
            0.015  -0.03231728352514691  0.0  \\
            0.02  -0.03231728352514691  0.0  \\
            0.025  -0.03231728352514691  0.0  \\
            0.03  -0.03231728352514691  0.0  \\
            0.035  -0.03231728352514691  0.0  \\
            0.04  -0.03231728352514691  0.0  \\
            0.045  -0.03231728352514691  0.0  \\
            0.05  -0.03231728352514691  0.0  \\
            0.055  -0.03231728352514691  0.0  \\
            0.06  -0.03231728352514691  0.0  \\
            0.065  -0.03231728352514691  0.0  \\
            0.07  -0.03231728352514691  0.0  \\
            0.075  -0.03231728352514691  0.0  \\
            0.08  -0.03231728352514691  0.0  \\
            0.085  -0.03231728352514691  0.0  \\
            0.09  -0.03231728352514691  0.0  \\
            0.095  -0.03231728352514691  0.0  \\
            0.1  -0.03231728352514691  0.0  \\
            0.105  -0.03231728352514691  0.0  \\
            0.11  -0.03231728352514691  0.0  \\
            0.115  -0.03231728352514691  0.0  \\
            0.12  -0.03231728352514691  0.0  \\
            0.125  -0.03231728352514691  0.0  \\
            0.13  -0.03231728352514691  0.0  \\
            0.135  -0.03231728352514691  0.0  \\
            0.14  -0.03231728352514691  0.0  \\
            0.145  -0.03231728352514691  0.0  \\
            0.15  -0.03231728352514691  0.0  \\
            0.155  -0.03231728352514691  0.0  \\
            0.16  -0.03231728352514691  0.0  \\
            0.165  -0.03231728352514691  0.0  \\
            0.17  -0.03231728352514691  0.0  \\
            0.175  -0.03231728352514691  0.0  \\
            0.18  -0.03231728352514691  0.0  \\
            0.185  -0.03231728352514691  0.0  \\
            0.19  -0.03231728352514691  0.0  \\
            0.195  -0.03231728352514691  0.0  \\
            0.2  -0.03231728352514691  0.0  \\
            0.205  -0.03231728352514691  0.0  \\
            0.21  -0.03231728352514691  0.0  \\
            0.215  -0.03231728352514691  0.0  \\
            0.22  -0.03231728352514691  0.0  \\
            0.225  -0.03231728352514691  0.0  \\
            0.23  -0.03231728352514691  0.0  \\
            0.235  -0.03231728352514691  0.0  \\
            0.24  -0.03231728352514691  0.0  \\
            0.245  -0.03231728352514691  0.0  \\
            0.25  -0.03231728352514691  0.0  \\
            0.255  -0.03231728352514691  0.0  \\
            0.26  -0.03231728352514691  0.0  \\
            0.265  -0.03231728352514691  0.0  \\
            0.27  -0.03231728352514691  0.0  \\
            0.275  -0.03231728352514691  0.0  \\
            0.28  -0.03231728352514691  0.0  \\
            0.285  -0.03231728352514691  0.0  \\
            0.29  -0.03231728352514691  0.0  \\
            0.295  -0.03231728352514691  0.0  \\
            0.3  -0.03231728352514691  0.0  \\
            0.305  -0.03231728352514691  0.0  \\
            0.31  -0.03231728352514691  0.0  \\
            0.315  -0.03231728352514691  0.0  \\
            0.32  -0.03231728352514691  0.0  \\
            0.325  -0.03231728352514691  0.0  \\
            0.33  -0.03231728352514691  0.0  \\
            0.335  -0.03231728352514691  0.0  \\
            0.34  -0.03231728352514691  0.0  \\
            0.345  -0.03231728352514691  0.0  \\
            0.35  -0.03231728352514691  0.0  \\
            0.355  -0.03231728352514691  0.0  \\
            0.36  -0.03231728352514691  0.0  \\
            0.365  -0.03231728352514691  0.0  \\
            0.37  -0.03231728352514691  0.0  \\
            0.375  -0.03231728352514691  0.0  \\
            0.38  -0.03231728352514691  0.0  \\
            0.385  -0.03231728352514691  0.0  \\
            0.39  -0.03231728352514691  0.0  \\
            0.395  -0.03231728352514691  0.0  \\
            0.4  -0.03231728352514691  0.0  \\
            0.405  -0.03231728352514691  0.0  \\
            0.41  -0.03231728352514691  0.0  \\
            0.415  -0.03231728352514691  0.0  \\
            0.42  -0.03231728352514691  0.0  \\
            0.425  -0.03231728352514691  0.0  \\
            0.43  -0.03231728352514691  0.0  \\
            0.435  -0.03231728352514691  0.0  \\
            0.44  -0.03231728352514691  0.0  \\
            0.445  -0.03231728352514691  0.0  \\
            0.45  -0.03231728352514691  0.0  \\
            0.455  -0.03231728352514691  0.0  \\
            0.46  -0.03231728352514691  0.0  \\
            0.465  -0.03231728352514691  0.0  \\
            0.47  -0.03231728352514691  0.0  \\
            0.475  -0.03231728352514691  0.0  \\
            0.48  -0.03231728352514691  0.0  \\
            0.485  -0.03231728352514691  0.0  \\
            0.49  -0.03231728352514691  0.0  \\
            0.495  -0.03231728352514691  0.0  \\
            0.5  -0.03231728352514691  0.0  \\
            0.0  -0.030421791590567005  0.0  \\
            0.005  -0.030421791590567005  0.0  \\
            0.01  -0.030421791590567005  0.0  \\
            0.015  -0.030421791590567005  0.0  \\
            0.02  -0.030421791590567005  0.0  \\
            0.025  -0.030421791590567005  0.0  \\
            0.03  -0.030421791590567005  0.0  \\
            0.035  -0.030421791590567005  0.0  \\
            0.04  -0.030421791590567005  0.0  \\
            0.045  -0.030421791590567005  0.0  \\
            0.05  -0.030421791590567005  0.0  \\
            0.055  -0.030421791590567005  0.0  \\
            0.06  -0.030421791590567005  0.0  \\
            0.065  -0.030421791590567005  0.0  \\
            0.07  -0.030421791590567005  0.0  \\
            0.075  -0.030421791590567005  0.0  \\
            0.08  -0.030421791590567005  0.0  \\
            0.085  -0.030421791590567005  0.0  \\
            0.09  -0.030421791590567005  0.0  \\
            0.095  -0.030421791590567005  0.0  \\
            0.1  -0.030421791590567005  0.0  \\
            0.105  -0.030421791590567005  0.0  \\
            0.11  -0.030421791590567005  0.0  \\
            0.115  -0.030421791590567005  0.0  \\
            0.12  -0.030421791590567005  0.0  \\
            0.125  -0.030421791590567005  0.0  \\
            0.13  -0.030421791590567005  0.0  \\
            0.135  -0.030421791590567005  0.0  \\
            0.14  -0.030421791590567005  0.0  \\
            0.145  -0.030421791590567005  0.0  \\
            0.15  -0.030421791590567005  0.0  \\
            0.155  -0.030421791590567005  0.0  \\
            0.16  -0.030421791590567005  0.0  \\
            0.165  -0.030421791590567005  0.0  \\
            0.17  -0.030421791590567005  0.0  \\
            0.175  -0.030421791590567005  0.0  \\
            0.18  -0.030421791590567005  0.0  \\
            0.185  -0.030421791590567005  0.0  \\
            0.19  -0.030421791590567005  0.0  \\
            0.195  -0.030421791590567005  0.0  \\
            0.2  -0.030421791590567005  0.0  \\
            0.205  -0.030421791590567005  0.0  \\
            0.21  -0.030421791590567005  0.0  \\
            0.215  -0.030421791590567005  0.0  \\
            0.22  -0.030421791590567005  0.0  \\
            0.225  -0.030421791590567005  0.0  \\
            0.23  -0.030421791590567005  0.0  \\
            0.235  -0.030421791590567005  0.0  \\
            0.24  -0.030421791590567005  0.0  \\
            0.245  -0.030421791590567005  0.0  \\
            0.25  -0.030421791590567005  0.0  \\
            0.255  -0.030421791590567005  0.0  \\
            0.26  -0.030421791590567005  0.0  \\
            0.265  -0.030421791590567005  0.0  \\
            0.27  -0.030421791590567005  0.0  \\
            0.275  -0.030421791590567005  0.0  \\
            0.28  -0.030421791590567005  0.0  \\
            0.285  -0.030421791590567005  0.0  \\
            0.29  -0.030421791590567005  0.0  \\
            0.295  -0.030421791590567005  0.0  \\
            0.3  -0.030421791590567005  0.0  \\
            0.305  -0.030421791590567005  0.0  \\
            0.31  -0.030421791590567005  0.0  \\
            0.315  -0.030421791590567005  0.0  \\
            0.32  -0.030421791590567005  0.0  \\
            0.325  -0.030421791590567005  0.0  \\
            0.33  -0.030421791590567005  0.0  \\
            0.335  -0.030421791590567005  0.0  \\
            0.34  -0.030421791590567005  0.0  \\
            0.345  -0.030421791590567005  0.0  \\
            0.35  -0.030421791590567005  0.0  \\
            0.355  -0.030421791590567005  0.0  \\
            0.36  -0.030421791590567005  0.0  \\
            0.365  -0.030421791590567005  0.0  \\
            0.37  -0.030421791590567005  0.0  \\
            0.375  -0.030421791590567005  0.0  \\
            0.38  -0.030421791590567005  0.0  \\
            0.385  -0.030421791590567005  0.0  \\
            0.39  -0.030421791590567005  0.0  \\
            0.395  -0.030421791590567005  0.0  \\
            0.4  -0.030421791590567005  0.0  \\
            0.405  -0.030421791590567005  0.0  \\
            0.41  -0.030421791590567005  0.0  \\
            0.415  -0.030421791590567005  0.0  \\
            0.42  -0.030421791590567005  0.0  \\
            0.425  -0.030421791590567005  0.0  \\
            0.43  -0.030421791590567005  0.0  \\
            0.435  -0.030421791590567005  0.0  \\
            0.44  -0.030421791590567005  0.0  \\
            0.445  -0.030421791590567005  0.0  \\
            0.45  -0.030421791590567005  0.0  \\
            0.455  -0.030421791590567005  0.0  \\
            0.46  -0.030421791590567005  0.0  \\
            0.465  -0.030421791590567005  0.0  \\
            0.47  -0.030421791590567005  0.0  \\
            0.475  -0.030421791590567005  0.0  \\
            0.48  -0.030421791590567005  0.0  \\
            0.485  -0.030421791590567005  0.0  \\
            0.49  -0.030421791590567005  0.0  \\
            0.495  -0.030421791590567005  0.0  \\
            0.5  -0.030421791590567005  0.0  \\
            0.0  -0.028526299655987103  0.0  \\
            0.005  -0.028526299655987103  0.0  \\
            0.01  -0.028526299655987103  0.0  \\
            0.015  -0.028526299655987103  0.0  \\
            0.02  -0.028526299655987103  0.0  \\
            0.025  -0.028526299655987103  0.0  \\
            0.03  -0.028526299655987103  0.0  \\
            0.035  -0.028526299655987103  0.0  \\
            0.04  -0.028526299655987103  0.0  \\
            0.045  -0.028526299655987103  0.0  \\
            0.05  -0.028526299655987103  0.0  \\
            0.055  -0.028526299655987103  0.0  \\
            0.06  -0.028526299655987103  0.0  \\
            0.065  -0.028526299655987103  0.0  \\
            0.07  -0.028526299655987103  0.0  \\
            0.075  -0.028526299655987103  0.0  \\
            0.08  -0.028526299655987103  0.0  \\
            0.085  -0.028526299655987103  0.0  \\
            0.09  -0.028526299655987103  0.0  \\
            0.095  -0.028526299655987103  0.0  \\
            0.1  -0.028526299655987103  0.0  \\
            0.105  -0.028526299655987103  0.0  \\
            0.11  -0.028526299655987103  0.0  \\
            0.115  -0.028526299655987103  0.0  \\
            0.12  -0.028526299655987103  0.0  \\
            0.125  -0.028526299655987103  0.0  \\
            0.13  -0.028526299655987103  0.0  \\
            0.135  -0.028526299655987103  0.0  \\
            0.14  -0.028526299655987103  0.0  \\
            0.145  -0.028526299655987103  0.0  \\
            0.15  -0.028526299655987103  0.0  \\
            0.155  -0.028526299655987103  0.0  \\
            0.16  -0.028526299655987103  0.0  \\
            0.165  -0.028526299655987103  0.0  \\
            0.17  -0.028526299655987103  0.0  \\
            0.175  -0.028526299655987103  0.0  \\
            0.18  -0.028526299655987103  0.0  \\
            0.185  -0.028526299655987103  0.0  \\
            0.19  -0.028526299655987103  0.0  \\
            0.195  -0.028526299655987103  0.0  \\
            0.2  -0.028526299655987103  0.0  \\
            0.205  -0.028526299655987103  0.0  \\
            0.21  -0.028526299655987103  0.0  \\
            0.215  -0.028526299655987103  0.0  \\
            0.22  -0.028526299655987103  0.0  \\
            0.225  -0.028526299655987103  0.0  \\
            0.23  -0.028526299655987103  0.0  \\
            0.235  -0.028526299655987103  0.0  \\
            0.24  -0.028526299655987103  0.0  \\
            0.245  -0.028526299655987103  0.0  \\
            0.25  -0.028526299655987103  0.0  \\
            0.255  -0.028526299655987103  0.0  \\
            0.26  -0.028526299655987103  0.0  \\
            0.265  -0.028526299655987103  0.0  \\
            0.27  -0.028526299655987103  0.0  \\
            0.275  -0.028526299655987103  0.0  \\
            0.28  -0.028526299655987103  0.0  \\
            0.285  -0.028526299655987103  0.0  \\
            0.29  -0.028526299655987103  0.0  \\
            0.295  -0.028526299655987103  0.0  \\
            0.3  -0.028526299655987103  0.0  \\
            0.305  -0.028526299655987103  0.0  \\
            0.31  -0.028526299655987103  0.0  \\
            0.315  -0.028526299655987103  0.0  \\
            0.32  -0.028526299655987103  0.0  \\
            0.325  -0.028526299655987103  0.0  \\
            0.33  -0.028526299655987103  0.0  \\
            0.335  -0.028526299655987103  0.0  \\
            0.34  -0.028526299655987103  0.0  \\
            0.345  -0.028526299655987103  0.0  \\
            0.35  -0.028526299655987103  0.0  \\
            0.355  -0.028526299655987103  0.0  \\
            0.36  -0.028526299655987103  0.0  \\
            0.365  -0.028526299655987103  0.0  \\
            0.37  -0.028526299655987103  0.0  \\
            0.375  -0.028526299655987103  0.0  \\
            0.38  -0.028526299655987103  0.0  \\
            0.385  -0.028526299655987103  0.0  \\
            0.39  -0.028526299655987103  0.0  \\
            0.395  -0.028526299655987103  0.0  \\
            0.4  -0.028526299655987103  0.0  \\
            0.405  -0.028526299655987103  0.0  \\
            0.41  -0.028526299655987103  0.0  \\
            0.415  -0.028526299655987103  0.0  \\
            0.42  -0.028526299655987103  0.0  \\
            0.425  -0.028526299655987103  0.0  \\
            0.43  -0.028526299655987103  0.0  \\
            0.435  -0.028526299655987103  0.0  \\
            0.44  -0.028526299655987103  0.0  \\
            0.445  -0.028526299655987103  0.0  \\
            0.45  -0.028526299655987103  0.0  \\
            0.455  -0.028526299655987103  0.0  \\
            0.46  -0.028526299655987103  0.0  \\
            0.465  -0.028526299655987103  0.0  \\
            0.47  -0.028526299655987103  0.0  \\
            0.475  -0.028526299655987103  0.0  \\
            0.48  -0.028526299655987103  0.0  \\
            0.485  -0.028526299655987103  0.0  \\
            0.49  -0.028526299655987103  0.0  \\
            0.495  -0.028526299655987103  0.0  \\
            0.5  -0.028526299655987103  0.0  \\
            0.0  -0.026630807721407197  0.0  \\
            0.005  -0.026630807721407197  0.0  \\
            0.01  -0.026630807721407197  0.0  \\
            0.015  -0.026630807721407197  0.0  \\
            0.02  -0.026630807721407197  0.0  \\
            0.025  -0.026630807721407197  0.0  \\
            0.03  -0.026630807721407197  0.0  \\
            0.035  -0.026630807721407197  0.0  \\
            0.04  -0.026630807721407197  0.0  \\
            0.045  -0.026630807721407197  0.0  \\
            0.05  -0.026630807721407197  0.0  \\
            0.055  -0.026630807721407197  0.0  \\
            0.06  -0.026630807721407197  0.0  \\
            0.065  -0.026630807721407197  0.0  \\
            0.07  -0.026630807721407197  0.0  \\
            0.075  -0.026630807721407197  0.0  \\
            0.08  -0.026630807721407197  0.0  \\
            0.085  -0.026630807721407197  0.0  \\
            0.09  -0.026630807721407197  0.0  \\
            0.095  -0.026630807721407197  0.0  \\
            0.1  -0.026630807721407197  8.0  \\
            0.105  -0.026630807721407197  0.0  \\
            0.11  -0.026630807721407197  0.0  \\
            0.115  -0.026630807721407197  0.0  \\
            0.12  -0.026630807721407197  0.0  \\
            0.125  -0.026630807721407197  0.0  \\
            0.13  -0.026630807721407197  0.0  \\
            0.135  -0.026630807721407197  0.0  \\
            0.14  -0.026630807721407197  0.0  \\
            0.145  -0.026630807721407197  0.0  \\
            0.15  -0.026630807721407197  0.0  \\
            0.155  -0.026630807721407197  0.0  \\
            0.16  -0.026630807721407197  0.0  \\
            0.165  -0.026630807721407197  0.0  \\
            0.17  -0.026630807721407197  0.0  \\
            0.175  -0.026630807721407197  0.0  \\
            0.18  -0.026630807721407197  0.0  \\
            0.185  -0.026630807721407197  0.0  \\
            0.19  -0.026630807721407197  0.0  \\
            0.195  -0.026630807721407197  0.0  \\
            0.2  -0.026630807721407197  0.0  \\
            0.205  -0.026630807721407197  0.0  \\
            0.21  -0.026630807721407197  0.0  \\
            0.215  -0.026630807721407197  0.0  \\
            0.22  -0.026630807721407197  0.0  \\
            0.225  -0.026630807721407197  0.0  \\
            0.23  -0.026630807721407197  0.0  \\
            0.235  -0.026630807721407197  0.0  \\
            0.24  -0.026630807721407197  0.0  \\
            0.245  -0.026630807721407197  0.0  \\
            0.25  -0.026630807721407197  0.0  \\
            0.255  -0.026630807721407197  0.0  \\
            0.26  -0.026630807721407197  0.0  \\
            0.265  -0.026630807721407197  0.0  \\
            0.27  -0.026630807721407197  0.0  \\
            0.275  -0.026630807721407197  0.0  \\
            0.28  -0.026630807721407197  0.0  \\
            0.285  -0.026630807721407197  0.0  \\
            0.29  -0.026630807721407197  0.0  \\
            0.295  -0.026630807721407197  0.0  \\
            0.3  -0.026630807721407197  0.0  \\
            0.305  -0.026630807721407197  0.0  \\
            0.31  -0.026630807721407197  0.0  \\
            0.315  -0.026630807721407197  0.0  \\
            0.32  -0.026630807721407197  0.0  \\
            0.325  -0.026630807721407197  0.0  \\
            0.33  -0.026630807721407197  0.0  \\
            0.335  -0.026630807721407197  0.0  \\
            0.34  -0.026630807721407197  0.0  \\
            0.345  -0.026630807721407197  0.0  \\
            0.35  -0.026630807721407197  0.0  \\
            0.355  -0.026630807721407197  0.0  \\
            0.36  -0.026630807721407197  0.0  \\
            0.365  -0.026630807721407197  0.0  \\
            0.37  -0.026630807721407197  0.0  \\
            0.375  -0.026630807721407197  0.0  \\
            0.38  -0.026630807721407197  0.0  \\
            0.385  -0.026630807721407197  0.0  \\
            0.39  -0.026630807721407197  0.0  \\
            0.395  -0.026630807721407197  0.0  \\
            0.4  -0.026630807721407197  0.0  \\
            0.405  -0.026630807721407197  0.0  \\
            0.41  -0.026630807721407197  0.0  \\
            0.415  -0.026630807721407197  0.0  \\
            0.42  -0.026630807721407197  0.0  \\
            0.425  -0.026630807721407197  0.0  \\
            0.43  -0.026630807721407197  0.0  \\
            0.435  -0.026630807721407197  0.0  \\
            0.44  -0.026630807721407197  0.0  \\
            0.445  -0.026630807721407197  0.0  \\
            0.45  -0.026630807721407197  0.0  \\
            0.455  -0.026630807721407197  0.0  \\
            0.46  -0.026630807721407197  0.0  \\
            0.465  -0.026630807721407197  0.0  \\
            0.47  -0.026630807721407197  0.0  \\
            0.475  -0.026630807721407197  0.0  \\
            0.48  -0.026630807721407197  0.0  \\
            0.485  -0.026630807721407197  0.0  \\
            0.49  -0.026630807721407197  0.0  \\
            0.495  -0.026630807721407197  0.0  \\
            0.5  -0.026630807721407197  0.0  \\
            0.0  -0.024735315786827295  0.0  \\
            0.005  -0.024735315786827295  0.0  \\
            0.01  -0.024735315786827295  0.0  \\
            0.015  -0.024735315786827295  0.0  \\
            0.02  -0.024735315786827295  0.0  \\
            0.025  -0.024735315786827295  0.0  \\
            0.03  -0.024735315786827295  0.0  \\
            0.035  -0.024735315786827295  0.0  \\
            0.04  -0.024735315786827295  0.0  \\
            0.045  -0.024735315786827295  0.0  \\
            0.05  -0.024735315786827295  0.0  \\
            0.055  -0.024735315786827295  0.0  \\
            0.06  -0.024735315786827295  0.0  \\
            0.065  -0.024735315786827295  0.0  \\
            0.07  -0.024735315786827295  0.0  \\
            0.075  -0.024735315786827295  0.0  \\
            0.08  -0.024735315786827295  0.0  \\
            0.085  -0.024735315786827295  0.0  \\
            0.09  -0.024735315786827295  0.0  \\
            0.095  -0.024735315786827295  0.0  \\
            0.1  -0.024735315786827295  0.0  \\
            0.105  -0.024735315786827295  0.0  \\
            0.11  -0.024735315786827295  0.0  \\
            0.115  -0.024735315786827295  0.0  \\
            0.12  -0.024735315786827295  0.0  \\
            0.125  -0.024735315786827295  0.0  \\
            0.13  -0.024735315786827295  0.0  \\
            0.135  -0.024735315786827295  0.0  \\
            0.14  -0.024735315786827295  0.0  \\
            0.145  -0.024735315786827295  0.0  \\
            0.15  -0.024735315786827295  0.0  \\
            0.155  -0.024735315786827295  0.0  \\
            0.16  -0.024735315786827295  0.0  \\
            0.165  -0.024735315786827295  0.0  \\
            0.17  -0.024735315786827295  0.0  \\
            0.175  -0.024735315786827295  0.0  \\
            0.18  -0.024735315786827295  0.0  \\
            0.185  -0.024735315786827295  0.0  \\
            0.19  -0.024735315786827295  0.0  \\
            0.195  -0.024735315786827295  0.0  \\
            0.2  -0.024735315786827295  0.0  \\
            0.205  -0.024735315786827295  0.0  \\
            0.21  -0.024735315786827295  0.0  \\
            0.215  -0.024735315786827295  0.0  \\
            0.22  -0.024735315786827295  0.0  \\
            0.225  -0.024735315786827295  0.0  \\
            0.23  -0.024735315786827295  0.0  \\
            0.235  -0.024735315786827295  0.0  \\
            0.24  -0.024735315786827295  0.0  \\
            0.245  -0.024735315786827295  0.0  \\
            0.25  -0.024735315786827295  0.0  \\
            0.255  -0.024735315786827295  0.0  \\
            0.26  -0.024735315786827295  0.0  \\
            0.265  -0.024735315786827295  0.0  \\
            0.27  -0.024735315786827295  0.0  \\
            0.275  -0.024735315786827295  0.0  \\
            0.28  -0.024735315786827295  0.0  \\
            0.285  -0.024735315786827295  0.0  \\
            0.29  -0.024735315786827295  0.0  \\
            0.295  -0.024735315786827295  0.0  \\
            0.3  -0.024735315786827295  0.0  \\
            0.305  -0.024735315786827295  0.0  \\
            0.31  -0.024735315786827295  0.0  \\
            0.315  -0.024735315786827295  0.0  \\
            0.32  -0.024735315786827295  0.0  \\
            0.325  -0.024735315786827295  0.0  \\
            0.33  -0.024735315786827295  0.0  \\
            0.335  -0.024735315786827295  0.0  \\
            0.34  -0.024735315786827295  0.0  \\
            0.345  -0.024735315786827295  0.0  \\
            0.35  -0.024735315786827295  0.0  \\
            0.355  -0.024735315786827295  0.0  \\
            0.36  -0.024735315786827295  0.0  \\
            0.365  -0.024735315786827295  0.0  \\
            0.37  -0.024735315786827295  0.0  \\
            0.375  -0.024735315786827295  0.0  \\
            0.38  -0.024735315786827295  0.0  \\
            0.385  -0.024735315786827295  0.0  \\
            0.39  -0.024735315786827295  0.0  \\
            0.395  -0.024735315786827295  0.0  \\
            0.4  -0.024735315786827295  0.0  \\
            0.405  -0.024735315786827295  0.0  \\
            0.41  -0.024735315786827295  0.0  \\
            0.415  -0.024735315786827295  0.0  \\
            0.42  -0.024735315786827295  0.0  \\
            0.425  -0.024735315786827295  0.0  \\
            0.43  -0.024735315786827295  0.0  \\
            0.435  -0.024735315786827295  0.0  \\
            0.44  -0.024735315786827295  0.0  \\
            0.445  -0.024735315786827295  0.0  \\
            0.45  -0.024735315786827295  0.0  \\
            0.455  -0.024735315786827295  0.0  \\
            0.46  -0.024735315786827295  0.0  \\
            0.465  -0.024735315786827295  0.0  \\
            0.47  -0.024735315786827295  0.0  \\
            0.475  -0.024735315786827295  0.0  \\
            0.48  -0.024735315786827295  0.0  \\
            0.485  -0.024735315786827295  0.0  \\
            0.49  -0.024735315786827295  0.0  \\
            0.495  -0.024735315786827295  0.0  \\
            0.5  -0.024735315786827295  0.0  \\
            0.0  -0.02283982385224739  0.0  \\
            0.005  -0.02283982385224739  0.0  \\
            0.01  -0.02283982385224739  0.0  \\
            0.015  -0.02283982385224739  0.0  \\
            0.02  -0.02283982385224739  0.0  \\
            0.025  -0.02283982385224739  0.0  \\
            0.03  -0.02283982385224739  0.0  \\
            0.035  -0.02283982385224739  0.0  \\
            0.04  -0.02283982385224739  0.0  \\
            0.045  -0.02283982385224739  0.0  \\
            0.05  -0.02283982385224739  0.0  \\
            0.055  -0.02283982385224739  0.0  \\
            0.06  -0.02283982385224739  0.0  \\
            0.065  -0.02283982385224739  0.0  \\
            0.07  -0.02283982385224739  0.0  \\
            0.075  -0.02283982385224739  0.0  \\
            0.08  -0.02283982385224739  0.0  \\
            0.085  -0.02283982385224739  0.0  \\
            0.09  -0.02283982385224739  0.0  \\
            0.095  -0.02283982385224739  0.0  \\
            0.1  -0.02283982385224739  1.0  \\
            0.105  -0.02283982385224739  0.0  \\
            0.11  -0.02283982385224739  0.0  \\
            0.115  -0.02283982385224739  0.0  \\
            0.12  -0.02283982385224739  0.0  \\
            0.125  -0.02283982385224739  0.0  \\
            0.13  -0.02283982385224739  0.0  \\
            0.135  -0.02283982385224739  0.0  \\
            0.14  -0.02283982385224739  0.0  \\
            0.145  -0.02283982385224739  0.0  \\
            0.15  -0.02283982385224739  0.0  \\
            0.155  -0.02283982385224739  0.0  \\
            0.16  -0.02283982385224739  0.0  \\
            0.165  -0.02283982385224739  0.0  \\
            0.17  -0.02283982385224739  0.0  \\
            0.175  -0.02283982385224739  0.0  \\
            0.18  -0.02283982385224739  0.0  \\
            0.185  -0.02283982385224739  0.0  \\
            0.19  -0.02283982385224739  0.0  \\
            0.195  -0.02283982385224739  0.0  \\
            0.2  -0.02283982385224739  0.0  \\
            0.205  -0.02283982385224739  0.0  \\
            0.21  -0.02283982385224739  0.0  \\
            0.215  -0.02283982385224739  0.0  \\
            0.22  -0.02283982385224739  0.0  \\
            0.225  -0.02283982385224739  0.0  \\
            0.23  -0.02283982385224739  0.0  \\
            0.235  -0.02283982385224739  0.0  \\
            0.24  -0.02283982385224739  0.0  \\
            0.245  -0.02283982385224739  0.0  \\
            0.25  -0.02283982385224739  0.0  \\
            0.255  -0.02283982385224739  0.0  \\
            0.26  -0.02283982385224739  0.0  \\
            0.265  -0.02283982385224739  0.0  \\
            0.27  -0.02283982385224739  0.0  \\
            0.275  -0.02283982385224739  0.0  \\
            0.28  -0.02283982385224739  0.0  \\
            0.285  -0.02283982385224739  0.0  \\
            0.29  -0.02283982385224739  0.0  \\
            0.295  -0.02283982385224739  0.0  \\
            0.3  -0.02283982385224739  0.0  \\
            0.305  -0.02283982385224739  0.0  \\
            0.31  -0.02283982385224739  0.0  \\
            0.315  -0.02283982385224739  0.0  \\
            0.32  -0.02283982385224739  0.0  \\
            0.325  -0.02283982385224739  0.0  \\
            0.33  -0.02283982385224739  0.0  \\
            0.335  -0.02283982385224739  0.0  \\
            0.34  -0.02283982385224739  0.0  \\
            0.345  -0.02283982385224739  0.0  \\
            0.35  -0.02283982385224739  0.0  \\
            0.355  -0.02283982385224739  0.0  \\
            0.36  -0.02283982385224739  0.0  \\
            0.365  -0.02283982385224739  0.0  \\
            0.37  -0.02283982385224739  0.0  \\
            0.375  -0.02283982385224739  0.0  \\
            0.38  -0.02283982385224739  0.0  \\
            0.385  -0.02283982385224739  0.0  \\
            0.39  -0.02283982385224739  0.0  \\
            0.395  -0.02283982385224739  0.0  \\
            0.4  -0.02283982385224739  0.0  \\
            0.405  -0.02283982385224739  0.0  \\
            0.41  -0.02283982385224739  0.0  \\
            0.415  -0.02283982385224739  0.0  \\
            0.42  -0.02283982385224739  0.0  \\
            0.425  -0.02283982385224739  0.0  \\
            0.43  -0.02283982385224739  0.0  \\
            0.435  -0.02283982385224739  0.0  \\
            0.44  -0.02283982385224739  0.0  \\
            0.445  -0.02283982385224739  0.0  \\
            0.45  -0.02283982385224739  0.0  \\
            0.455  -0.02283982385224739  0.0  \\
            0.46  -0.02283982385224739  0.0  \\
            0.465  -0.02283982385224739  0.0  \\
            0.47  -0.02283982385224739  0.0  \\
            0.475  -0.02283982385224739  0.0  \\
            0.48  -0.02283982385224739  0.0  \\
            0.485  -0.02283982385224739  0.0  \\
            0.49  -0.02283982385224739  0.0  \\
            0.495  -0.02283982385224739  0.0  \\
            0.5  -0.02283982385224739  0.0  \\
            0.0  -0.020944331917667487  0.0  \\
            0.005  -0.020944331917667487  0.0  \\
            0.01  -0.020944331917667487  0.0  \\
            0.015  -0.020944331917667487  0.0  \\
            0.02  -0.020944331917667487  0.0  \\
            0.025  -0.020944331917667487  0.0  \\
            0.03  -0.020944331917667487  0.0  \\
            0.035  -0.020944331917667487  0.0  \\
            0.04  -0.020944331917667487  0.0  \\
            0.045  -0.020944331917667487  0.0  \\
            0.05  -0.020944331917667487  0.0  \\
            0.055  -0.020944331917667487  0.0  \\
            0.06  -0.020944331917667487  0.0  \\
            0.065  -0.020944331917667487  62.0  \\
            0.07  -0.020944331917667487  60.0  \\
            0.075  -0.020944331917667487  42.0  \\
            0.08  -0.020944331917667487  25.0  \\
            0.085  -0.020944331917667487  14.0  \\
            0.09  -0.020944331917667487  14.0  \\
            0.095  -0.020944331917667487  2.0  \\
            0.1  -0.020944331917667487  4.0  \\
            0.105  -0.020944331917667487  1.0  \\
            0.11  -0.020944331917667487  0.0  \\
            0.115  -0.020944331917667487  0.0  \\
            0.12  -0.020944331917667487  0.0  \\
            0.125  -0.020944331917667487  0.0  \\
            0.13  -0.020944331917667487  0.0  \\
            0.135  -0.020944331917667487  0.0  \\
            0.14  -0.020944331917667487  0.0  \\
            0.145  -0.020944331917667487  0.0  \\
            0.15  -0.020944331917667487  0.0  \\
            0.155  -0.020944331917667487  0.0  \\
            0.16  -0.020944331917667487  0.0  \\
            0.165  -0.020944331917667487  0.0  \\
            0.17  -0.020944331917667487  0.0  \\
            0.175  -0.020944331917667487  0.0  \\
            0.18  -0.020944331917667487  0.0  \\
            0.185  -0.020944331917667487  0.0  \\
            0.19  -0.020944331917667487  0.0  \\
            0.195  -0.020944331917667487  0.0  \\
            0.2  -0.020944331917667487  0.0  \\
            0.205  -0.020944331917667487  0.0  \\
            0.21  -0.020944331917667487  0.0  \\
            0.215  -0.020944331917667487  0.0  \\
            0.22  -0.020944331917667487  0.0  \\
            0.225  -0.020944331917667487  0.0  \\
            0.23  -0.020944331917667487  0.0  \\
            0.235  -0.020944331917667487  0.0  \\
            0.24  -0.020944331917667487  0.0  \\
            0.245  -0.020944331917667487  0.0  \\
            0.25  -0.020944331917667487  0.0  \\
            0.255  -0.020944331917667487  0.0  \\
            0.26  -0.020944331917667487  0.0  \\
            0.265  -0.020944331917667487  0.0  \\
            0.27  -0.020944331917667487  0.0  \\
            0.275  -0.020944331917667487  0.0  \\
            0.28  -0.020944331917667487  0.0  \\
            0.285  -0.020944331917667487  0.0  \\
            0.29  -0.020944331917667487  0.0  \\
            0.295  -0.020944331917667487  0.0  \\
            0.3  -0.020944331917667487  0.0  \\
            0.305  -0.020944331917667487  0.0  \\
            0.31  -0.020944331917667487  0.0  \\
            0.315  -0.020944331917667487  0.0  \\
            0.32  -0.020944331917667487  0.0  \\
            0.325  -0.020944331917667487  0.0  \\
            0.33  -0.020944331917667487  0.0  \\
            0.335  -0.020944331917667487  0.0  \\
            0.34  -0.020944331917667487  0.0  \\
            0.345  -0.020944331917667487  0.0  \\
            0.35  -0.020944331917667487  0.0  \\
            0.355  -0.020944331917667487  0.0  \\
            0.36  -0.020944331917667487  0.0  \\
            0.365  -0.020944331917667487  0.0  \\
            0.37  -0.020944331917667487  0.0  \\
            0.375  -0.020944331917667487  0.0  \\
            0.38  -0.020944331917667487  0.0  \\
            0.385  -0.020944331917667487  0.0  \\
            0.39  -0.020944331917667487  0.0  \\
            0.395  -0.020944331917667487  0.0  \\
            0.4  -0.020944331917667487  0.0  \\
            0.405  -0.020944331917667487  0.0  \\
            0.41  -0.020944331917667487  0.0  \\
            0.415  -0.020944331917667487  0.0  \\
            0.42  -0.020944331917667487  0.0  \\
            0.425  -0.020944331917667487  0.0  \\
            0.43  -0.020944331917667487  0.0  \\
            0.435  -0.020944331917667487  0.0  \\
            0.44  -0.020944331917667487  0.0  \\
            0.445  -0.020944331917667487  0.0  \\
            0.45  -0.020944331917667487  0.0  \\
            0.455  -0.020944331917667487  0.0  \\
            0.46  -0.020944331917667487  0.0  \\
            0.465  -0.020944331917667487  0.0  \\
            0.47  -0.020944331917667487  0.0  \\
            0.475  -0.020944331917667487  0.0  \\
            0.48  -0.020944331917667487  0.0  \\
            0.485  -0.020944331917667487  0.0  \\
            0.49  -0.020944331917667487  0.0  \\
            0.495  -0.020944331917667487  0.0  \\
            0.5  -0.020944331917667487  0.0  \\
            0.0  -0.01904883998308758  0.0  \\
            0.005  -0.01904883998308758  0.0  \\
            0.01  -0.01904883998308758  0.0  \\
            0.015  -0.01904883998308758  0.0  \\
            0.02  -0.01904883998308758  0.0  \\
            0.025  -0.01904883998308758  0.0  \\
            0.03  -0.01904883998308758  0.0  \\
            0.035  -0.01904883998308758  0.0  \\
            0.04  -0.01904883998308758  0.0  \\
            0.045  -0.01904883998308758  0.0  \\
            0.05  -0.01904883998308758  0.0  \\
            0.055  -0.01904883998308758  2.0  \\
            0.06  -0.01904883998308758  74.0  \\
            0.065  -0.01904883998308758  61.0  \\
            0.07  -0.01904883998308758  47.0  \\
            0.075  -0.01904883998308758  21.0  \\
            0.08  -0.01904883998308758  13.0  \\
            0.085  -0.01904883998308758  9.0  \\
            0.09  -0.01904883998308758  2.0  \\
            0.095  -0.01904883998308758  0.0  \\
            0.1  -0.01904883998308758  21.0  \\
            0.105  -0.01904883998308758  27.0  \\
            0.11  -0.01904883998308758  10.0  \\
            0.115  -0.01904883998308758  2.0  \\
            0.12  -0.01904883998308758  0.0  \\
            0.125  -0.01904883998308758  0.0  \\
            0.13  -0.01904883998308758  0.0  \\
            0.135  -0.01904883998308758  0.0  \\
            0.14  -0.01904883998308758  0.0  \\
            0.145  -0.01904883998308758  0.0  \\
            0.15  -0.01904883998308758  0.0  \\
            0.155  -0.01904883998308758  0.0  \\
            0.16  -0.01904883998308758  0.0  \\
            0.165  -0.01904883998308758  0.0  \\
            0.17  -0.01904883998308758  0.0  \\
            0.175  -0.01904883998308758  0.0  \\
            0.18  -0.01904883998308758  0.0  \\
            0.185  -0.01904883998308758  0.0  \\
            0.19  -0.01904883998308758  0.0  \\
            0.195  -0.01904883998308758  0.0  \\
            0.2  -0.01904883998308758  0.0  \\
            0.205  -0.01904883998308758  0.0  \\
            0.21  -0.01904883998308758  0.0  \\
            0.215  -0.01904883998308758  0.0  \\
            0.22  -0.01904883998308758  0.0  \\
            0.225  -0.01904883998308758  0.0  \\
            0.23  -0.01904883998308758  0.0  \\
            0.235  -0.01904883998308758  0.0  \\
            0.24  -0.01904883998308758  0.0  \\
            0.245  -0.01904883998308758  0.0  \\
            0.25  -0.01904883998308758  0.0  \\
            0.255  -0.01904883998308758  0.0  \\
            0.26  -0.01904883998308758  0.0  \\
            0.265  -0.01904883998308758  0.0  \\
            0.27  -0.01904883998308758  0.0  \\
            0.275  -0.01904883998308758  0.0  \\
            0.28  -0.01904883998308758  0.0  \\
            0.285  -0.01904883998308758  0.0  \\
            0.29  -0.01904883998308758  0.0  \\
            0.295  -0.01904883998308758  0.0  \\
            0.3  -0.01904883998308758  0.0  \\
            0.305  -0.01904883998308758  0.0  \\
            0.31  -0.01904883998308758  0.0  \\
            0.315  -0.01904883998308758  0.0  \\
            0.32  -0.01904883998308758  0.0  \\
            0.325  -0.01904883998308758  0.0  \\
            0.33  -0.01904883998308758  0.0  \\
            0.335  -0.01904883998308758  0.0  \\
            0.34  -0.01904883998308758  0.0  \\
            0.345  -0.01904883998308758  0.0  \\
            0.35  -0.01904883998308758  0.0  \\
            0.355  -0.01904883998308758  0.0  \\
            0.36  -0.01904883998308758  0.0  \\
            0.365  -0.01904883998308758  0.0  \\
            0.37  -0.01904883998308758  0.0  \\
            0.375  -0.01904883998308758  0.0  \\
            0.38  -0.01904883998308758  0.0  \\
            0.385  -0.01904883998308758  0.0  \\
            0.39  -0.01904883998308758  0.0  \\
            0.395  -0.01904883998308758  0.0  \\
            0.4  -0.01904883998308758  0.0  \\
            0.405  -0.01904883998308758  0.0  \\
            0.41  -0.01904883998308758  0.0  \\
            0.415  -0.01904883998308758  0.0  \\
            0.42  -0.01904883998308758  0.0  \\
            0.425  -0.01904883998308758  0.0  \\
            0.43  -0.01904883998308758  0.0  \\
            0.435  -0.01904883998308758  0.0  \\
            0.44  -0.01904883998308758  0.0  \\
            0.445  -0.01904883998308758  0.0  \\
            0.45  -0.01904883998308758  0.0  \\
            0.455  -0.01904883998308758  0.0  \\
            0.46  -0.01904883998308758  0.0  \\
            0.465  -0.01904883998308758  0.0  \\
            0.47  -0.01904883998308758  0.0  \\
            0.475  -0.01904883998308758  0.0  \\
            0.48  -0.01904883998308758  0.0  \\
            0.485  -0.01904883998308758  0.0  \\
            0.49  -0.01904883998308758  0.0  \\
            0.495  -0.01904883998308758  0.0  \\
            0.5  -0.01904883998308758  0.0  \\
            0.0  -0.01715334804850768  0.0  \\
            0.005  -0.01715334804850768  0.0  \\
            0.01  -0.01715334804850768  0.0  \\
            0.015  -0.01715334804850768  0.0  \\
            0.02  -0.01715334804850768  0.0  \\
            0.025  -0.01715334804850768  0.0  \\
            0.03  -0.01715334804850768  0.0  \\
            0.035  -0.01715334804850768  0.0  \\
            0.04  -0.01715334804850768  0.0  \\
            0.045  -0.01715334804850768  7.0  \\
            0.05  -0.01715334804850768  368.0  \\
            0.055  -0.01715334804850768  594.0  \\
            0.06  -0.01715334804850768  786.0  \\
            0.065  -0.01715334804850768  825.0  \\
            0.07  -0.01715334804850768  878.0  \\
            0.075  -0.01715334804850768  931.0  \\
            0.08  -0.01715334804850768  959.0  \\
            0.085  -0.01715334804850768  976.0  \\
            0.09  -0.01715334804850768  983.0  \\
            0.095  -0.01715334804850768  997.0  \\
            0.1  -0.01715334804850768  715.0  \\
            0.105  -0.01715334804850768  189.0  \\
            0.11  -0.01715334804850768  45.0  \\
            0.115  -0.01715334804850768  2.0  \\
            0.12  -0.01715334804850768  0.0  \\
            0.125  -0.01715334804850768  0.0  \\
            0.13  -0.01715334804850768  0.0  \\
            0.135  -0.01715334804850768  0.0  \\
            0.14  -0.01715334804850768  0.0  \\
            0.145  -0.01715334804850768  0.0  \\
            0.15  -0.01715334804850768  0.0  \\
            0.155  -0.01715334804850768  0.0  \\
            0.16  -0.01715334804850768  0.0  \\
            0.165  -0.01715334804850768  0.0  \\
            0.17  -0.01715334804850768  0.0  \\
            0.175  -0.01715334804850768  0.0  \\
            0.18  -0.01715334804850768  0.0  \\
            0.185  -0.01715334804850768  0.0  \\
            0.19  -0.01715334804850768  0.0  \\
            0.195  -0.01715334804850768  0.0  \\
            0.2  -0.01715334804850768  0.0  \\
            0.205  -0.01715334804850768  0.0  \\
            0.21  -0.01715334804850768  0.0  \\
            0.215  -0.01715334804850768  0.0  \\
            0.22  -0.01715334804850768  0.0  \\
            0.225  -0.01715334804850768  0.0  \\
            0.23  -0.01715334804850768  0.0  \\
            0.235  -0.01715334804850768  0.0  \\
            0.24  -0.01715334804850768  0.0  \\
            0.245  -0.01715334804850768  0.0  \\
            0.25  -0.01715334804850768  0.0  \\
            0.255  -0.01715334804850768  0.0  \\
            0.26  -0.01715334804850768  0.0  \\
            0.265  -0.01715334804850768  0.0  \\
            0.27  -0.01715334804850768  0.0  \\
            0.275  -0.01715334804850768  0.0  \\
            0.28  -0.01715334804850768  0.0  \\
            0.285  -0.01715334804850768  0.0  \\
            0.29  -0.01715334804850768  0.0  \\
            0.295  -0.01715334804850768  0.0  \\
            0.3  -0.01715334804850768  0.0  \\
            0.305  -0.01715334804850768  0.0  \\
            0.31  -0.01715334804850768  0.0  \\
            0.315  -0.01715334804850768  0.0  \\
            0.32  -0.01715334804850768  0.0  \\
            0.325  -0.01715334804850768  0.0  \\
            0.33  -0.01715334804850768  0.0  \\
            0.335  -0.01715334804850768  0.0  \\
            0.34  -0.01715334804850768  0.0  \\
            0.345  -0.01715334804850768  0.0  \\
            0.35  -0.01715334804850768  0.0  \\
            0.355  -0.01715334804850768  0.0  \\
            0.36  -0.01715334804850768  0.0  \\
            0.365  -0.01715334804850768  0.0  \\
            0.37  -0.01715334804850768  0.0  \\
            0.375  -0.01715334804850768  0.0  \\
            0.38  -0.01715334804850768  0.0  \\
            0.385  -0.01715334804850768  0.0  \\
            0.39  -0.01715334804850768  0.0  \\
            0.395  -0.01715334804850768  0.0  \\
            0.4  -0.01715334804850768  0.0  \\
            0.405  -0.01715334804850768  0.0  \\
            0.41  -0.01715334804850768  0.0  \\
            0.415  -0.01715334804850768  0.0  \\
            0.42  -0.01715334804850768  0.0  \\
            0.425  -0.01715334804850768  0.0  \\
            0.43  -0.01715334804850768  0.0  \\
            0.435  -0.01715334804850768  0.0  \\
            0.44  -0.01715334804850768  0.0  \\
            0.445  -0.01715334804850768  0.0  \\
            0.45  -0.01715334804850768  0.0  \\
            0.455  -0.01715334804850768  0.0  \\
            0.46  -0.01715334804850768  0.0  \\
            0.465  -0.01715334804850768  0.0  \\
            0.47  -0.01715334804850768  0.0  \\
            0.475  -0.01715334804850768  0.0  \\
            0.48  -0.01715334804850768  0.0  \\
            0.485  -0.01715334804850768  0.0  \\
            0.49  -0.01715334804850768  0.0  \\
            0.495  -0.01715334804850768  0.0  \\
            0.5  -0.01715334804850768  0.0  \\
            0.0  -0.015257856113927775  0.0  \\
            0.005  -0.015257856113927775  0.0  \\
            0.01  -0.015257856113927775  0.0  \\
            0.015  -0.015257856113927775  0.0  \\
            0.02  -0.015257856113927775  0.0  \\
            0.025  -0.015257856113927775  0.0  \\
            0.03  -0.015257856113927775  0.0  \\
            0.035  -0.015257856113927775  0.0  \\
            0.04  -0.015257856113927775  0.0  \\
            0.045  -0.015257856113927775  0.0  \\
            0.05  -0.015257856113927775  0.0  \\
            0.055  -0.015257856113927775  0.0  \\
            0.06  -0.015257856113927775  0.0  \\
            0.065  -0.015257856113927775  0.0  \\
            0.07  -0.015257856113927775  0.0  \\
            0.075  -0.015257856113927775  0.0  \\
            0.08  -0.015257856113927775  0.0  \\
            0.085  -0.015257856113927775  0.0  \\
            0.09  -0.015257856113927775  0.0  \\
            0.095  -0.015257856113927775  0.0  \\
            0.1  -0.015257856113927775  0.0  \\
            0.105  -0.015257856113927775  0.0  \\
            0.11  -0.015257856113927775  0.0  \\
            0.115  -0.015257856113927775  0.0  \\
            0.12  -0.015257856113927775  0.0  \\
            0.125  -0.015257856113927775  0.0  \\
            0.13  -0.015257856113927775  0.0  \\
            0.135  -0.015257856113927775  0.0  \\
            0.14  -0.015257856113927775  0.0  \\
            0.145  -0.015257856113927775  0.0  \\
            0.15  -0.015257856113927775  0.0  \\
            0.155  -0.015257856113927775  0.0  \\
            0.16  -0.015257856113927775  0.0  \\
            0.165  -0.015257856113927775  0.0  \\
            0.17  -0.015257856113927775  0.0  \\
            0.175  -0.015257856113927775  0.0  \\
            0.18  -0.015257856113927775  0.0  \\
            0.185  -0.015257856113927775  0.0  \\
            0.19  -0.015257856113927775  0.0  \\
            0.195  -0.015257856113927775  0.0  \\
            0.2  -0.015257856113927775  0.0  \\
            0.205  -0.015257856113927775  0.0  \\
            0.21  -0.015257856113927775  0.0  \\
            0.215  -0.015257856113927775  0.0  \\
            0.22  -0.015257856113927775  0.0  \\
            0.225  -0.015257856113927775  0.0  \\
            0.23  -0.015257856113927775  0.0  \\
            0.235  -0.015257856113927775  0.0  \\
            0.24  -0.015257856113927775  0.0  \\
            0.245  -0.015257856113927775  0.0  \\
            0.25  -0.015257856113927775  0.0  \\
            0.255  -0.015257856113927775  0.0  \\
            0.26  -0.015257856113927775  0.0  \\
            0.265  -0.015257856113927775  0.0  \\
            0.27  -0.015257856113927775  0.0  \\
            0.275  -0.015257856113927775  0.0  \\
            0.28  -0.015257856113927775  0.0  \\
            0.285  -0.015257856113927775  0.0  \\
            0.29  -0.015257856113927775  0.0  \\
            0.295  -0.015257856113927775  0.0  \\
            0.3  -0.015257856113927775  0.0  \\
            0.305  -0.015257856113927775  0.0  \\
            0.31  -0.015257856113927775  0.0  \\
            0.315  -0.015257856113927775  0.0  \\
            0.32  -0.015257856113927775  0.0  \\
            0.325  -0.015257856113927775  0.0  \\
            0.33  -0.015257856113927775  0.0  \\
            0.335  -0.015257856113927775  0.0  \\
            0.34  -0.015257856113927775  0.0  \\
            0.345  -0.015257856113927775  0.0  \\
            0.35  -0.015257856113927775  0.0  \\
            0.355  -0.015257856113927775  0.0  \\
            0.36  -0.015257856113927775  0.0  \\
            0.365  -0.015257856113927775  0.0  \\
            0.37  -0.015257856113927775  0.0  \\
            0.375  -0.015257856113927775  0.0  \\
            0.38  -0.015257856113927775  0.0  \\
            0.385  -0.015257856113927775  0.0  \\
            0.39  -0.015257856113927775  0.0  \\
            0.395  -0.015257856113927775  0.0  \\
            0.4  -0.015257856113927775  0.0  \\
            0.405  -0.015257856113927775  0.0  \\
            0.41  -0.015257856113927775  0.0  \\
            0.415  -0.015257856113927775  0.0  \\
            0.42  -0.015257856113927775  0.0  \\
            0.425  -0.015257856113927775  0.0  \\
            0.43  -0.015257856113927775  0.0  \\
            0.435  -0.015257856113927775  0.0  \\
            0.44  -0.015257856113927775  0.0  \\
            0.445  -0.015257856113927775  0.0  \\
            0.45  -0.015257856113927775  0.0  \\
            0.455  -0.015257856113927775  0.0  \\
            0.46  -0.015257856113927775  0.0  \\
            0.465  -0.015257856113927775  0.0  \\
            0.47  -0.015257856113927775  0.0  \\
            0.475  -0.015257856113927775  0.0  \\
            0.48  -0.015257856113927775  0.0  \\
            0.485  -0.015257856113927775  0.0  \\
            0.49  -0.015257856113927775  0.0  \\
            0.495  -0.015257856113927775  0.0  \\
            0.5  -0.015257856113927775  0.0  \\
            0.0  -0.013362364179347871  0.0  \\
            0.005  -0.013362364179347871  0.0  \\
            0.01  -0.013362364179347871  0.0  \\
            0.015  -0.013362364179347871  0.0  \\
            0.02  -0.013362364179347871  0.0  \\
            0.025  -0.013362364179347871  0.0  \\
            0.03  -0.013362364179347871  0.0  \\
            0.035  -0.013362364179347871  0.0  \\
            0.04  -0.013362364179347871  0.0  \\
            0.045  -0.013362364179347871  129.0  \\
            0.05  -0.013362364179347871  180.0  \\
            0.055  -0.013362364179347871  383.0  \\
            0.06  -0.013362364179347871  140.0  \\
            0.065  -0.013362364179347871  52.0  \\
            0.07  -0.013362364179347871  15.0  \\
            0.075  -0.013362364179347871  6.0  \\
            0.08  -0.013362364179347871  3.0  \\
            0.085  -0.013362364179347871  1.0  \\
            0.09  -0.013362364179347871  1.0  \\
            0.095  -0.013362364179347871  0.0  \\
            0.1  -0.013362364179347871  0.0  \\
            0.105  -0.013362364179347871  0.0  \\
            0.11  -0.013362364179347871  0.0  \\
            0.115  -0.013362364179347871  0.0  \\
            0.12  -0.013362364179347871  0.0  \\
            0.125  -0.013362364179347871  0.0  \\
            0.13  -0.013362364179347871  0.0  \\
            0.135  -0.013362364179347871  0.0  \\
            0.14  -0.013362364179347871  0.0  \\
            0.145  -0.013362364179347871  0.0  \\
            0.15  -0.013362364179347871  0.0  \\
            0.155  -0.013362364179347871  0.0  \\
            0.16  -0.013362364179347871  0.0  \\
            0.165  -0.013362364179347871  0.0  \\
            0.17  -0.013362364179347871  0.0  \\
            0.175  -0.013362364179347871  0.0  \\
            0.18  -0.013362364179347871  0.0  \\
            0.185  -0.013362364179347871  0.0  \\
            0.19  -0.013362364179347871  0.0  \\
            0.195  -0.013362364179347871  0.0  \\
            0.2  -0.013362364179347871  0.0  \\
            0.205  -0.013362364179347871  0.0  \\
            0.21  -0.013362364179347871  0.0  \\
            0.215  -0.013362364179347871  0.0  \\
            0.22  -0.013362364179347871  0.0  \\
            0.225  -0.013362364179347871  0.0  \\
            0.23  -0.013362364179347871  0.0  \\
            0.235  -0.013362364179347871  0.0  \\
            0.24  -0.013362364179347871  0.0  \\
            0.245  -0.013362364179347871  0.0  \\
            0.25  -0.013362364179347871  0.0  \\
            0.255  -0.013362364179347871  0.0  \\
            0.26  -0.013362364179347871  0.0  \\
            0.265  -0.013362364179347871  0.0  \\
            0.27  -0.013362364179347871  0.0  \\
            0.275  -0.013362364179347871  0.0  \\
            0.28  -0.013362364179347871  0.0  \\
            0.285  -0.013362364179347871  0.0  \\
            0.29  -0.013362364179347871  0.0  \\
            0.295  -0.013362364179347871  0.0  \\
            0.3  -0.013362364179347871  0.0  \\
            0.305  -0.013362364179347871  0.0  \\
            0.31  -0.013362364179347871  0.0  \\
            0.315  -0.013362364179347871  0.0  \\
            0.32  -0.013362364179347871  0.0  \\
            0.325  -0.013362364179347871  0.0  \\
            0.33  -0.013362364179347871  0.0  \\
            0.335  -0.013362364179347871  0.0  \\
            0.34  -0.013362364179347871  0.0  \\
            0.345  -0.013362364179347871  0.0  \\
            0.35  -0.013362364179347871  0.0  \\
            0.355  -0.013362364179347871  0.0  \\
            0.36  -0.013362364179347871  0.0  \\
            0.365  -0.013362364179347871  0.0  \\
            0.37  -0.013362364179347871  0.0  \\
            0.375  -0.013362364179347871  0.0  \\
            0.38  -0.013362364179347871  0.0  \\
            0.385  -0.013362364179347871  0.0  \\
            0.39  -0.013362364179347871  0.0  \\
            0.395  -0.013362364179347871  0.0  \\
            0.4  -0.013362364179347871  0.0  \\
            0.405  -0.013362364179347871  0.0  \\
            0.41  -0.013362364179347871  0.0  \\
            0.415  -0.013362364179347871  0.0  \\
            0.42  -0.013362364179347871  0.0  \\
            0.425  -0.013362364179347871  0.0  \\
            0.43  -0.013362364179347871  0.0  \\
            0.435  -0.013362364179347871  0.0  \\
            0.44  -0.013362364179347871  0.0  \\
            0.445  -0.013362364179347871  0.0  \\
            0.45  -0.013362364179347871  0.0  \\
            0.455  -0.013362364179347871  0.0  \\
            0.46  -0.013362364179347871  0.0  \\
            0.465  -0.013362364179347871  0.0  \\
            0.47  -0.013362364179347871  0.0  \\
            0.475  -0.013362364179347871  0.0  \\
            0.48  -0.013362364179347871  0.0  \\
            0.485  -0.013362364179347871  0.0  \\
            0.49  -0.013362364179347871  0.0  \\
            0.495  -0.013362364179347871  0.0  \\
            0.5  -0.013362364179347871  0.0  \\
            0.0  -0.011466872244767968  0.0  \\
            0.005  -0.011466872244767968  0.0  \\
            0.01  -0.011466872244767968  0.0  \\
            0.015  -0.011466872244767968  0.0  \\
            0.02  -0.011466872244767968  0.0  \\
            0.025  -0.011466872244767968  0.0  \\
            0.03  -0.011466872244767968  0.0  \\
            0.035  -0.011466872244767968  0.0  \\
            0.04  -0.011466872244767968  0.0  \\
            0.045  -0.011466872244767968  0.0  \\
            0.05  -0.011466872244767968  0.0  \\
            0.055  -0.011466872244767968  0.0  \\
            0.06  -0.011466872244767968  0.0  \\
            0.065  -0.011466872244767968  0.0  \\
            0.07  -0.011466872244767968  0.0  \\
            0.075  -0.011466872244767968  0.0  \\
            0.08  -0.011466872244767968  0.0  \\
            0.085  -0.011466872244767968  0.0  \\
            0.09  -0.011466872244767968  0.0  \\
            0.095  -0.011466872244767968  0.0  \\
            0.1  -0.011466872244767968  0.0  \\
            0.105  -0.011466872244767968  0.0  \\
            0.11  -0.011466872244767968  0.0  \\
            0.115  -0.011466872244767968  0.0  \\
            0.12  -0.011466872244767968  0.0  \\
            0.125  -0.011466872244767968  0.0  \\
            0.13  -0.011466872244767968  0.0  \\
            0.135  -0.011466872244767968  0.0  \\
            0.14  -0.011466872244767968  0.0  \\
            0.145  -0.011466872244767968  0.0  \\
            0.15  -0.011466872244767968  0.0  \\
            0.155  -0.011466872244767968  0.0  \\
            0.16  -0.011466872244767968  0.0  \\
            0.165  -0.011466872244767968  0.0  \\
            0.17  -0.011466872244767968  0.0  \\
            0.175  -0.011466872244767968  0.0  \\
            0.18  -0.011466872244767968  0.0  \\
            0.185  -0.011466872244767968  0.0  \\
            0.19  -0.011466872244767968  0.0  \\
            0.195  -0.011466872244767968  0.0  \\
            0.2  -0.011466872244767968  0.0  \\
            0.205  -0.011466872244767968  0.0  \\
            0.21  -0.011466872244767968  0.0  \\
            0.215  -0.011466872244767968  0.0  \\
            0.22  -0.011466872244767968  0.0  \\
            0.225  -0.011466872244767968  0.0  \\
            0.23  -0.011466872244767968  0.0  \\
            0.235  -0.011466872244767968  0.0  \\
            0.24  -0.011466872244767968  0.0  \\
            0.245  -0.011466872244767968  0.0  \\
            0.25  -0.011466872244767968  0.0  \\
            0.255  -0.011466872244767968  0.0  \\
            0.26  -0.011466872244767968  0.0  \\
            0.265  -0.011466872244767968  0.0  \\
            0.27  -0.011466872244767968  0.0  \\
            0.275  -0.011466872244767968  0.0  \\
            0.28  -0.011466872244767968  0.0  \\
            0.285  -0.011466872244767968  0.0  \\
            0.29  -0.011466872244767968  0.0  \\
            0.295  -0.011466872244767968  0.0  \\
            0.3  -0.011466872244767968  0.0  \\
            0.305  -0.011466872244767968  0.0  \\
            0.31  -0.011466872244767968  0.0  \\
            0.315  -0.011466872244767968  0.0  \\
            0.32  -0.011466872244767968  0.0  \\
            0.325  -0.011466872244767968  0.0  \\
            0.33  -0.011466872244767968  0.0  \\
            0.335  -0.011466872244767968  0.0  \\
            0.34  -0.011466872244767968  0.0  \\
            0.345  -0.011466872244767968  0.0  \\
            0.35  -0.011466872244767968  0.0  \\
            0.355  -0.011466872244767968  0.0  \\
            0.36  -0.011466872244767968  0.0  \\
            0.365  -0.011466872244767968  0.0  \\
            0.37  -0.011466872244767968  0.0  \\
            0.375  -0.011466872244767968  0.0  \\
            0.38  -0.011466872244767968  0.0  \\
            0.385  -0.011466872244767968  0.0  \\
            0.39  -0.011466872244767968  0.0  \\
            0.395  -0.011466872244767968  0.0  \\
            0.4  -0.011466872244767968  0.0  \\
            0.405  -0.011466872244767968  0.0  \\
            0.41  -0.011466872244767968  0.0  \\
            0.415  -0.011466872244767968  0.0  \\
            0.42  -0.011466872244767968  0.0  \\
            0.425  -0.011466872244767968  0.0  \\
            0.43  -0.011466872244767968  0.0  \\
            0.435  -0.011466872244767968  0.0  \\
            0.44  -0.011466872244767968  0.0  \\
            0.445  -0.011466872244767968  0.0  \\
            0.45  -0.011466872244767968  0.0  \\
            0.455  -0.011466872244767968  0.0  \\
            0.46  -0.011466872244767968  0.0  \\
            0.465  -0.011466872244767968  0.0  \\
            0.47  -0.011466872244767968  0.0  \\
            0.475  -0.011466872244767968  0.0  \\
            0.48  -0.011466872244767968  0.0  \\
            0.485  -0.011466872244767968  0.0  \\
            0.49  -0.011466872244767968  0.0  \\
            0.495  -0.011466872244767968  0.0  \\
            0.5  -0.011466872244767968  0.0  \\
            0.0  -0.009571380310188064  0.0  \\
            0.005  -0.009571380310188064  0.0  \\
            0.01  -0.009571380310188064  0.0  \\
            0.015  -0.009571380310188064  0.0  \\
            0.02  -0.009571380310188064  0.0  \\
            0.025  -0.009571380310188064  0.0  \\
            0.03  -0.009571380310188064  0.0  \\
            0.035  -0.009571380310188064  0.0  \\
            0.04  -0.009571380310188064  0.0  \\
            0.045  -0.009571380310188064  0.0  \\
            0.05  -0.009571380310188064  0.0  \\
            0.055  -0.009571380310188064  0.0  \\
            0.06  -0.009571380310188064  0.0  \\
            0.065  -0.009571380310188064  0.0  \\
            0.07  -0.009571380310188064  0.0  \\
            0.075  -0.009571380310188064  0.0  \\
            0.08  -0.009571380310188064  0.0  \\
            0.085  -0.009571380310188064  0.0  \\
            0.09  -0.009571380310188064  0.0  \\
            0.095  -0.009571380310188064  0.0  \\
            0.1  -0.009571380310188064  0.0  \\
            0.105  -0.009571380310188064  0.0  \\
            0.11  -0.009571380310188064  0.0  \\
            0.115  -0.009571380310188064  0.0  \\
            0.12  -0.009571380310188064  0.0  \\
            0.125  -0.009571380310188064  0.0  \\
            0.13  -0.009571380310188064  0.0  \\
            0.135  -0.009571380310188064  0.0  \\
            0.14  -0.009571380310188064  0.0  \\
            0.145  -0.009571380310188064  0.0  \\
            0.15  -0.009571380310188064  0.0  \\
            0.155  -0.009571380310188064  0.0  \\
            0.16  -0.009571380310188064  0.0  \\
            0.165  -0.009571380310188064  0.0  \\
            0.17  -0.009571380310188064  0.0  \\
            0.175  -0.009571380310188064  0.0  \\
            0.18  -0.009571380310188064  0.0  \\
            0.185  -0.009571380310188064  0.0  \\
            0.19  -0.009571380310188064  0.0  \\
            0.195  -0.009571380310188064  0.0  \\
            0.2  -0.009571380310188064  0.0  \\
            0.205  -0.009571380310188064  0.0  \\
            0.21  -0.009571380310188064  0.0  \\
            0.215  -0.009571380310188064  0.0  \\
            0.22  -0.009571380310188064  0.0  \\
            0.225  -0.009571380310188064  0.0  \\
            0.23  -0.009571380310188064  0.0  \\
            0.235  -0.009571380310188064  0.0  \\
            0.24  -0.009571380310188064  0.0  \\
            0.245  -0.009571380310188064  0.0  \\
            0.25  -0.009571380310188064  0.0  \\
            0.255  -0.009571380310188064  0.0  \\
            0.26  -0.009571380310188064  0.0  \\
            0.265  -0.009571380310188064  0.0  \\
            0.27  -0.009571380310188064  0.0  \\
            0.275  -0.009571380310188064  0.0  \\
            0.28  -0.009571380310188064  0.0  \\
            0.285  -0.009571380310188064  0.0  \\
            0.29  -0.009571380310188064  0.0  \\
            0.295  -0.009571380310188064  0.0  \\
            0.3  -0.009571380310188064  0.0  \\
            0.305  -0.009571380310188064  0.0  \\
            0.31  -0.009571380310188064  0.0  \\
            0.315  -0.009571380310188064  0.0  \\
            0.32  -0.009571380310188064  0.0  \\
            0.325  -0.009571380310188064  0.0  \\
            0.33  -0.009571380310188064  0.0  \\
            0.335  -0.009571380310188064  0.0  \\
            0.34  -0.009571380310188064  0.0  \\
            0.345  -0.009571380310188064  0.0  \\
            0.35  -0.009571380310188064  0.0  \\
            0.355  -0.009571380310188064  0.0  \\
            0.36  -0.009571380310188064  0.0  \\
            0.365  -0.009571380310188064  0.0  \\
            0.37  -0.009571380310188064  0.0  \\
            0.375  -0.009571380310188064  0.0  \\
            0.38  -0.009571380310188064  0.0  \\
            0.385  -0.009571380310188064  0.0  \\
            0.39  -0.009571380310188064  0.0  \\
            0.395  -0.009571380310188064  0.0  \\
            0.4  -0.009571380310188064  0.0  \\
            0.405  -0.009571380310188064  0.0  \\
            0.41  -0.009571380310188064  0.0  \\
            0.415  -0.009571380310188064  0.0  \\
            0.42  -0.009571380310188064  0.0  \\
            0.425  -0.009571380310188064  0.0  \\
            0.43  -0.009571380310188064  0.0  \\
            0.435  -0.009571380310188064  0.0  \\
            0.44  -0.009571380310188064  0.0  \\
            0.445  -0.009571380310188064  0.0  \\
            0.45  -0.009571380310188064  0.0  \\
            0.455  -0.009571380310188064  0.0  \\
            0.46  -0.009571380310188064  0.0  \\
            0.465  -0.009571380310188064  0.0  \\
            0.47  -0.009571380310188064  0.0  \\
            0.475  -0.009571380310188064  0.0  \\
            0.48  -0.009571380310188064  0.0  \\
            0.485  -0.009571380310188064  0.0  \\
            0.49  -0.009571380310188064  0.0  \\
            0.495  -0.009571380310188064  0.0  \\
            0.5  -0.009571380310188064  0.0  \\
            0.0  -0.007675888375608159  0.0  \\
            0.005  -0.007675888375608159  0.0  \\
            0.01  -0.007675888375608159  1.0  \\
            0.015  -0.007675888375608159  1.0  \\
            0.02  -0.007675888375608159  2.0  \\
            0.025  -0.007675888375608159  1.0  \\
            0.03  -0.007675888375608159  2.0  \\
            0.035  -0.007675888375608159  2.0  \\
            0.04  -0.007675888375608159  0.0  \\
            0.045  -0.007675888375608159  1.0  \\
            0.05  -0.007675888375608159  0.0  \\
            0.055  -0.007675888375608159  1.0  \\
            0.06  -0.007675888375608159  0.0  \\
            0.065  -0.007675888375608159  0.0  \\
            0.07  -0.007675888375608159  0.0  \\
            0.075  -0.007675888375608159  0.0  \\
            0.08  -0.007675888375608159  0.0  \\
            0.085  -0.007675888375608159  0.0  \\
            0.09  -0.007675888375608159  0.0  \\
            0.095  -0.007675888375608159  0.0  \\
            0.1  -0.007675888375608159  0.0  \\
            0.105  -0.007675888375608159  0.0  \\
            0.11  -0.007675888375608159  0.0  \\
            0.115  -0.007675888375608159  0.0  \\
            0.12  -0.007675888375608159  0.0  \\
            0.125  -0.007675888375608159  0.0  \\
            0.13  -0.007675888375608159  0.0  \\
            0.135  -0.007675888375608159  0.0  \\
            0.14  -0.007675888375608159  0.0  \\
            0.145  -0.007675888375608159  0.0  \\
            0.15  -0.007675888375608159  0.0  \\
            0.155  -0.007675888375608159  0.0  \\
            0.16  -0.007675888375608159  0.0  \\
            0.165  -0.007675888375608159  0.0  \\
            0.17  -0.007675888375608159  0.0  \\
            0.175  -0.007675888375608159  0.0  \\
            0.18  -0.007675888375608159  0.0  \\
            0.185  -0.007675888375608159  0.0  \\
            0.19  -0.007675888375608159  0.0  \\
            0.195  -0.007675888375608159  0.0  \\
            0.2  -0.007675888375608159  0.0  \\
            0.205  -0.007675888375608159  0.0  \\
            0.21  -0.007675888375608159  0.0  \\
            0.215  -0.007675888375608159  0.0  \\
            0.22  -0.007675888375608159  0.0  \\
            0.225  -0.007675888375608159  0.0  \\
            0.23  -0.007675888375608159  0.0  \\
            0.235  -0.007675888375608159  0.0  \\
            0.24  -0.007675888375608159  0.0  \\
            0.245  -0.007675888375608159  0.0  \\
            0.25  -0.007675888375608159  0.0  \\
            0.255  -0.007675888375608159  0.0  \\
            0.26  -0.007675888375608159  0.0  \\
            0.265  -0.007675888375608159  0.0  \\
            0.27  -0.007675888375608159  0.0  \\
            0.275  -0.007675888375608159  0.0  \\
            0.28  -0.007675888375608159  0.0  \\
            0.285  -0.007675888375608159  0.0  \\
            0.29  -0.007675888375608159  0.0  \\
            0.295  -0.007675888375608159  0.0  \\
            0.3  -0.007675888375608159  0.0  \\
            0.305  -0.007675888375608159  0.0  \\
            0.31  -0.007675888375608159  0.0  \\
            0.315  -0.007675888375608159  0.0  \\
            0.32  -0.007675888375608159  0.0  \\
            0.325  -0.007675888375608159  0.0  \\
            0.33  -0.007675888375608159  0.0  \\
            0.335  -0.007675888375608159  0.0  \\
            0.34  -0.007675888375608159  0.0  \\
            0.345  -0.007675888375608159  0.0  \\
            0.35  -0.007675888375608159  0.0  \\
            0.355  -0.007675888375608159  0.0  \\
            0.36  -0.007675888375608159  0.0  \\
            0.365  -0.007675888375608159  0.0  \\
            0.37  -0.007675888375608159  0.0  \\
            0.375  -0.007675888375608159  0.0  \\
            0.38  -0.007675888375608159  0.0  \\
            0.385  -0.007675888375608159  0.0  \\
            0.39  -0.007675888375608159  0.0  \\
            0.395  -0.007675888375608159  0.0  \\
            0.4  -0.007675888375608159  0.0  \\
            0.405  -0.007675888375608159  0.0  \\
            0.41  -0.007675888375608159  0.0  \\
            0.415  -0.007675888375608159  0.0  \\
            0.42  -0.007675888375608159  0.0  \\
            0.425  -0.007675888375608159  0.0  \\
            0.43  -0.007675888375608159  0.0  \\
            0.435  -0.007675888375608159  0.0  \\
            0.44  -0.007675888375608159  0.0  \\
            0.445  -0.007675888375608159  0.0  \\
            0.45  -0.007675888375608159  0.0  \\
            0.455  -0.007675888375608159  0.0  \\
            0.46  -0.007675888375608159  0.0  \\
            0.465  -0.007675888375608159  0.0  \\
            0.47  -0.007675888375608159  0.0  \\
            0.475  -0.007675888375608159  0.0  \\
            0.48  -0.007675888375608159  0.0  \\
            0.485  -0.007675888375608159  0.0  \\
            0.49  -0.007675888375608159  0.0  \\
            0.495  -0.007675888375608159  0.0  \\
            0.5  -0.007675888375608159  0.0  \\
            0.0  -0.005780396441028255  0.0  \\
            0.005  -0.005780396441028255  0.0  \\
            0.01  -0.005780396441028255  0.0  \\
            0.015  -0.005780396441028255  0.0  \\
            0.02  -0.005780396441028255  0.0  \\
            0.025  -0.005780396441028255  348.0  \\
            0.03  -0.005780396441028255  944.0  \\
            0.035  -0.005780396441028255  978.0  \\
            0.04  -0.005780396441028255  998.0  \\
            0.045  -0.005780396441028255  861.0  \\
            0.05  -0.005780396441028255  452.0  \\
            0.055  -0.005780396441028255  20.0  \\
            0.06  -0.005780396441028255  0.0  \\
            0.065  -0.005780396441028255  0.0  \\
            0.07  -0.005780396441028255  0.0  \\
            0.075  -0.005780396441028255  0.0  \\
            0.08  -0.005780396441028255  0.0  \\
            0.085  -0.005780396441028255  0.0  \\
            0.09  -0.005780396441028255  0.0  \\
            0.095  -0.005780396441028255  0.0  \\
            0.1  -0.005780396441028255  0.0  \\
            0.105  -0.005780396441028255  0.0  \\
            0.11  -0.005780396441028255  0.0  \\
            0.115  -0.005780396441028255  0.0  \\
            0.12  -0.005780396441028255  0.0  \\
            0.125  -0.005780396441028255  0.0  \\
            0.13  -0.005780396441028255  0.0  \\
            0.135  -0.005780396441028255  0.0  \\
            0.14  -0.005780396441028255  0.0  \\
            0.145  -0.005780396441028255  0.0  \\
            0.15  -0.005780396441028255  0.0  \\
            0.155  -0.005780396441028255  0.0  \\
            0.16  -0.005780396441028255  0.0  \\
            0.165  -0.005780396441028255  0.0  \\
            0.17  -0.005780396441028255  0.0  \\
            0.175  -0.005780396441028255  0.0  \\
            0.18  -0.005780396441028255  0.0  \\
            0.185  -0.005780396441028255  0.0  \\
            0.19  -0.005780396441028255  0.0  \\
            0.195  -0.005780396441028255  0.0  \\
            0.2  -0.005780396441028255  0.0  \\
            0.205  -0.005780396441028255  0.0  \\
            0.21  -0.005780396441028255  0.0  \\
            0.215  -0.005780396441028255  0.0  \\
            0.22  -0.005780396441028255  0.0  \\
            0.225  -0.005780396441028255  0.0  \\
            0.23  -0.005780396441028255  0.0  \\
            0.235  -0.005780396441028255  0.0  \\
            0.24  -0.005780396441028255  0.0  \\
            0.245  -0.005780396441028255  0.0  \\
            0.25  -0.005780396441028255  0.0  \\
            0.255  -0.005780396441028255  0.0  \\
            0.26  -0.005780396441028255  0.0  \\
            0.265  -0.005780396441028255  0.0  \\
            0.27  -0.005780396441028255  0.0  \\
            0.275  -0.005780396441028255  0.0  \\
            0.28  -0.005780396441028255  0.0  \\
            0.285  -0.005780396441028255  0.0  \\
            0.29  -0.005780396441028255  0.0  \\
            0.295  -0.005780396441028255  0.0  \\
            0.3  -0.005780396441028255  0.0  \\
            0.305  -0.005780396441028255  0.0  \\
            0.31  -0.005780396441028255  0.0  \\
            0.315  -0.005780396441028255  0.0  \\
            0.32  -0.005780396441028255  0.0  \\
            0.325  -0.005780396441028255  0.0  \\
            0.33  -0.005780396441028255  0.0  \\
            0.335  -0.005780396441028255  0.0  \\
            0.34  -0.005780396441028255  0.0  \\
            0.345  -0.005780396441028255  0.0  \\
            0.35  -0.005780396441028255  0.0  \\
            0.355  -0.005780396441028255  0.0  \\
            0.36  -0.005780396441028255  0.0  \\
            0.365  -0.005780396441028255  0.0  \\
            0.37  -0.005780396441028255  0.0  \\
            0.375  -0.005780396441028255  0.0  \\
            0.38  -0.005780396441028255  0.0  \\
            0.385  -0.005780396441028255  0.0  \\
            0.39  -0.005780396441028255  0.0  \\
            0.395  -0.005780396441028255  0.0  \\
            0.4  -0.005780396441028255  0.0  \\
            0.405  -0.005780396441028255  0.0  \\
            0.41  -0.005780396441028255  0.0  \\
            0.415  -0.005780396441028255  0.0  \\
            0.42  -0.005780396441028255  0.0  \\
            0.425  -0.005780396441028255  0.0  \\
            0.43  -0.005780396441028255  0.0  \\
            0.435  -0.005780396441028255  0.0  \\
            0.44  -0.005780396441028255  0.0  \\
            0.445  -0.005780396441028255  0.0  \\
            0.45  -0.005780396441028255  0.0  \\
            0.455  -0.005780396441028255  0.0  \\
            0.46  -0.005780396441028255  0.0  \\
            0.465  -0.005780396441028255  0.0  \\
            0.47  -0.005780396441028255  0.0  \\
            0.475  -0.005780396441028255  0.0  \\
            0.48  -0.005780396441028255  0.0  \\
            0.485  -0.005780396441028255  0.0  \\
            0.49  -0.005780396441028255  0.0  \\
            0.495  -0.005780396441028255  0.0  \\
            0.5  -0.005780396441028255  0.0  \\
            0.0  -0.003884904506448351  0.0  \\
            0.005  -0.003884904506448351  1.0  \\
            0.01  -0.003884904506448351  557.0  \\
            0.015  -0.003884904506448351  999.0  \\
            0.02  -0.003884904506448351  998.0  \\
            0.025  -0.003884904506448351  651.0  \\
            0.03  -0.003884904506448351  54.0  \\
            0.035  -0.003884904506448351  20.0  \\
            0.04  -0.003884904506448351  2.0  \\
            0.045  -0.003884904506448351  2.0  \\
            0.05  -0.003884904506448351  0.0  \\
            0.055  -0.003884904506448351  0.0  \\
            0.06  -0.003884904506448351  0.0  \\
            0.065  -0.003884904506448351  0.0  \\
            0.07  -0.003884904506448351  0.0  \\
            0.075  -0.003884904506448351  0.0  \\
            0.08  -0.003884904506448351  0.0  \\
            0.085  -0.003884904506448351  0.0  \\
            0.09  -0.003884904506448351  0.0  \\
            0.095  -0.003884904506448351  0.0  \\
            0.1  -0.003884904506448351  0.0  \\
            0.105  -0.003884904506448351  0.0  \\
            0.11  -0.003884904506448351  0.0  \\
            0.115  -0.003884904506448351  0.0  \\
            0.12  -0.003884904506448351  0.0  \\
            0.125  -0.003884904506448351  0.0  \\
            0.13  -0.003884904506448351  0.0  \\
            0.135  -0.003884904506448351  0.0  \\
            0.14  -0.003884904506448351  0.0  \\
            0.145  -0.003884904506448351  0.0  \\
            0.15  -0.003884904506448351  0.0  \\
            0.155  -0.003884904506448351  0.0  \\
            0.16  -0.003884904506448351  0.0  \\
            0.165  -0.003884904506448351  0.0  \\
            0.17  -0.003884904506448351  0.0  \\
            0.175  -0.003884904506448351  0.0  \\
            0.18  -0.003884904506448351  0.0  \\
            0.185  -0.003884904506448351  0.0  \\
            0.19  -0.003884904506448351  0.0  \\
            0.195  -0.003884904506448351  0.0  \\
            0.2  -0.003884904506448351  0.0  \\
            0.205  -0.003884904506448351  0.0  \\
            0.21  -0.003884904506448351  0.0  \\
            0.215  -0.003884904506448351  0.0  \\
            0.22  -0.003884904506448351  0.0  \\
            0.225  -0.003884904506448351  0.0  \\
            0.23  -0.003884904506448351  0.0  \\
            0.235  -0.003884904506448351  0.0  \\
            0.24  -0.003884904506448351  0.0  \\
            0.245  -0.003884904506448351  0.0  \\
            0.25  -0.003884904506448351  0.0  \\
            0.255  -0.003884904506448351  0.0  \\
            0.26  -0.003884904506448351  0.0  \\
            0.265  -0.003884904506448351  0.0  \\
            0.27  -0.003884904506448351  0.0  \\
            0.275  -0.003884904506448351  0.0  \\
            0.28  -0.003884904506448351  0.0  \\
            0.285  -0.003884904506448351  0.0  \\
            0.29  -0.003884904506448351  0.0  \\
            0.295  -0.003884904506448351  0.0  \\
            0.3  -0.003884904506448351  0.0  \\
            0.305  -0.003884904506448351  0.0  \\
            0.31  -0.003884904506448351  0.0  \\
            0.315  -0.003884904506448351  0.0  \\
            0.32  -0.003884904506448351  0.0  \\
            0.325  -0.003884904506448351  0.0  \\
            0.33  -0.003884904506448351  0.0  \\
            0.335  -0.003884904506448351  0.0  \\
            0.34  -0.003884904506448351  0.0  \\
            0.345  -0.003884904506448351  0.0  \\
            0.35  -0.003884904506448351  0.0  \\
            0.355  -0.003884904506448351  0.0  \\
            0.36  -0.003884904506448351  0.0  \\
            0.365  -0.003884904506448351  0.0  \\
            0.37  -0.003884904506448351  0.0  \\
            0.375  -0.003884904506448351  0.0  \\
            0.38  -0.003884904506448351  0.0  \\
            0.385  -0.003884904506448351  0.0  \\
            0.39  -0.003884904506448351  0.0  \\
            0.395  -0.003884904506448351  0.0  \\
            0.4  -0.003884904506448351  0.0  \\
            0.405  -0.003884904506448351  0.0  \\
            0.41  -0.003884904506448351  0.0  \\
            0.415  -0.003884904506448351  0.0  \\
            0.42  -0.003884904506448351  0.0  \\
            0.425  -0.003884904506448351  0.0  \\
            0.43  -0.003884904506448351  0.0  \\
            0.435  -0.003884904506448351  0.0  \\
            0.44  -0.003884904506448351  0.0  \\
            0.445  -0.003884904506448351  0.0  \\
            0.45  -0.003884904506448351  0.0  \\
            0.455  -0.003884904506448351  0.0  \\
            0.46  -0.003884904506448351  0.0  \\
            0.465  -0.003884904506448351  0.0  \\
            0.47  -0.003884904506448351  0.0  \\
            0.475  -0.003884904506448351  0.0  \\
            0.48  -0.003884904506448351  0.0  \\
            0.485  -0.003884904506448351  0.0  \\
            0.49  -0.003884904506448351  0.0  \\
            0.495  -0.003884904506448351  0.0  \\
            0.5  -0.003884904506448351  0.0  \\
            0.0  -0.001989412571868447  1.0  \\
            0.005  -0.001989412571868447  0.0  \\
            0.01  -0.001989412571868447  0.0  \\
            0.015  -0.001989412571868447  0.0  \\
            0.02  -0.001989412571868447  0.0  \\
            0.025  -0.001989412571868447  0.0  \\
            0.03  -0.001989412571868447  0.0  \\
            0.035  -0.001989412571868447  0.0  \\
            0.04  -0.001989412571868447  0.0  \\
            0.045  -0.001989412571868447  0.0  \\
            0.05  -0.001989412571868447  0.0  \\
            0.055  -0.001989412571868447  0.0  \\
            0.06  -0.001989412571868447  0.0  \\
            0.065  -0.001989412571868447  0.0  \\
            0.07  -0.001989412571868447  0.0  \\
            0.075  -0.001989412571868447  0.0  \\
            0.08  -0.001989412571868447  0.0  \\
            0.085  -0.001989412571868447  0.0  \\
            0.09  -0.001989412571868447  0.0  \\
            0.095  -0.001989412571868447  0.0  \\
            0.1  -0.001989412571868447  0.0  \\
            0.105  -0.001989412571868447  0.0  \\
            0.11  -0.001989412571868447  0.0  \\
            0.115  -0.001989412571868447  0.0  \\
            0.12  -0.001989412571868447  0.0  \\
            0.125  -0.001989412571868447  0.0  \\
            0.13  -0.001989412571868447  0.0  \\
            0.135  -0.001989412571868447  0.0  \\
            0.14  -0.001989412571868447  0.0  \\
            0.145  -0.001989412571868447  0.0  \\
            0.15  -0.001989412571868447  0.0  \\
            0.155  -0.001989412571868447  0.0  \\
            0.16  -0.001989412571868447  0.0  \\
            0.165  -0.001989412571868447  0.0  \\
            0.17  -0.001989412571868447  0.0  \\
            0.175  -0.001989412571868447  0.0  \\
            0.18  -0.001989412571868447  0.0  \\
            0.185  -0.001989412571868447  0.0  \\
            0.19  -0.001989412571868447  0.0  \\
            0.195  -0.001989412571868447  0.0  \\
            0.2  -0.001989412571868447  0.0  \\
            0.205  -0.001989412571868447  0.0  \\
            0.21  -0.001989412571868447  0.0  \\
            0.215  -0.001989412571868447  0.0  \\
            0.22  -0.001989412571868447  0.0  \\
            0.225  -0.001989412571868447  0.0  \\
            0.23  -0.001989412571868447  0.0  \\
            0.235  -0.001989412571868447  0.0  \\
            0.24  -0.001989412571868447  0.0  \\
            0.245  -0.001989412571868447  0.0  \\
            0.25  -0.001989412571868447  0.0  \\
            0.255  -0.001989412571868447  0.0  \\
            0.26  -0.001989412571868447  0.0  \\
            0.265  -0.001989412571868447  0.0  \\
            0.27  -0.001989412571868447  0.0  \\
            0.275  -0.001989412571868447  0.0  \\
            0.28  -0.001989412571868447  0.0  \\
            0.285  -0.001989412571868447  0.0  \\
            0.29  -0.001989412571868447  0.0  \\
            0.295  -0.001989412571868447  0.0  \\
            0.3  -0.001989412571868447  0.0  \\
            0.305  -0.001989412571868447  0.0  \\
            0.31  -0.001989412571868447  0.0  \\
            0.315  -0.001989412571868447  0.0  \\
            0.32  -0.001989412571868447  0.0  \\
            0.325  -0.001989412571868447  0.0  \\
            0.33  -0.001989412571868447  0.0  \\
            0.335  -0.001989412571868447  0.0  \\
            0.34  -0.001989412571868447  0.0  \\
            0.345  -0.001989412571868447  0.0  \\
            0.35  -0.001989412571868447  0.0  \\
            0.355  -0.001989412571868447  0.0  \\
            0.36  -0.001989412571868447  0.0  \\
            0.365  -0.001989412571868447  0.0  \\
            0.37  -0.001989412571868447  0.0  \\
            0.375  -0.001989412571868447  0.0  \\
            0.38  -0.001989412571868447  0.0  \\
            0.385  -0.001989412571868447  0.0  \\
            0.39  -0.001989412571868447  0.0  \\
            0.395  -0.001989412571868447  0.0  \\
            0.4  -0.001989412571868447  0.0  \\
            0.405  -0.001989412571868447  0.0  \\
            0.41  -0.001989412571868447  0.0  \\
            0.415  -0.001989412571868447  0.0  \\
            0.42  -0.001989412571868447  0.0  \\
            0.425  -0.001989412571868447  0.0  \\
            0.43  -0.001989412571868447  0.0  \\
            0.435  -0.001989412571868447  0.0  \\
            0.44  -0.001989412571868447  0.0  \\
            0.445  -0.001989412571868447  0.0  \\
            0.45  -0.001989412571868447  0.0  \\
            0.455  -0.001989412571868447  0.0  \\
            0.46  -0.001989412571868447  0.0  \\
            0.465  -0.001989412571868447  0.0  \\
            0.47  -0.001989412571868447  0.0  \\
            0.475  -0.001989412571868447  0.0  \\
            0.48  -0.001989412571868447  0.0  \\
            0.485  -0.001989412571868447  0.0  \\
            0.49  -0.001989412571868447  0.0  \\
            0.495  -0.001989412571868447  0.0  \\
            0.5  -0.001989412571868447  0.0  \\
            0.0  -9.392063728854307e-5  999.0  \\
            0.005  -9.392063728854307e-5  999.0  \\
            0.01  -9.392063728854307e-5  442.0  \\
            0.015  -9.392063728854307e-5  0.0  \\
            0.02  -9.392063728854307e-5  0.0  \\
            0.025  -9.392063728854307e-5  0.0  \\
            0.03  -9.392063728854307e-5  0.0  \\
            0.035  -9.392063728854307e-5  0.0  \\
            0.04  -9.392063728854307e-5  0.0  \\
            0.045  -9.392063728854307e-5  0.0  \\
            0.05  -9.392063728854307e-5  0.0  \\
            0.055  -9.392063728854307e-5  0.0  \\
            0.06  -9.392063728854307e-5  0.0  \\
            0.065  -9.392063728854307e-5  0.0  \\
            0.07  -9.392063728854307e-5  0.0  \\
            0.075  -9.392063728854307e-5  0.0  \\
            0.08  -9.392063728854307e-5  0.0  \\
            0.085  -9.392063728854307e-5  0.0  \\
            0.09  -9.392063728854307e-5  0.0  \\
            0.095  -9.392063728854307e-5  0.0  \\
            0.1  -9.392063728854307e-5  0.0  \\
            0.105  -9.392063728854307e-5  0.0  \\
            0.11  -9.392063728854307e-5  0.0  \\
            0.115  -9.392063728854307e-5  0.0  \\
            0.12  -9.392063728854307e-5  0.0  \\
            0.125  -9.392063728854307e-5  0.0  \\
            0.13  -9.392063728854307e-5  0.0  \\
            0.135  -9.392063728854307e-5  0.0  \\
            0.14  -9.392063728854307e-5  0.0  \\
            0.145  -9.392063728854307e-5  0.0  \\
            0.15  -9.392063728854307e-5  0.0  \\
            0.155  -9.392063728854307e-5  0.0  \\
            0.16  -9.392063728854307e-5  0.0  \\
            0.165  -9.392063728854307e-5  0.0  \\
            0.17  -9.392063728854307e-5  0.0  \\
            0.175  -9.392063728854307e-5  0.0  \\
            0.18  -9.392063728854307e-5  0.0  \\
            0.185  -9.392063728854307e-5  0.0  \\
            0.19  -9.392063728854307e-5  0.0  \\
            0.195  -9.392063728854307e-5  0.0  \\
            0.2  -9.392063728854307e-5  0.0  \\
            0.205  -9.392063728854307e-5  0.0  \\
            0.21  -9.392063728854307e-5  0.0  \\
            0.215  -9.392063728854307e-5  0.0  \\
            0.22  -9.392063728854307e-5  0.0  \\
            0.225  -9.392063728854307e-5  0.0  \\
            0.23  -9.392063728854307e-5  0.0  \\
            0.235  -9.392063728854307e-5  0.0  \\
            0.24  -9.392063728854307e-5  0.0  \\
            0.245  -9.392063728854307e-5  0.0  \\
            0.25  -9.392063728854307e-5  0.0  \\
            0.255  -9.392063728854307e-5  0.0  \\
            0.26  -9.392063728854307e-5  0.0  \\
            0.265  -9.392063728854307e-5  0.0  \\
            0.27  -9.392063728854307e-5  0.0  \\
            0.275  -9.392063728854307e-5  0.0  \\
            0.28  -9.392063728854307e-5  0.0  \\
            0.285  -9.392063728854307e-5  0.0  \\
            0.29  -9.392063728854307e-5  0.0  \\
            0.295  -9.392063728854307e-5  0.0  \\
            0.3  -9.392063728854307e-5  0.0  \\
            0.305  -9.392063728854307e-5  0.0  \\
            0.31  -9.392063728854307e-5  0.0  \\
            0.315  -9.392063728854307e-5  0.0  \\
            0.32  -9.392063728854307e-5  0.0  \\
            0.325  -9.392063728854307e-5  0.0  \\
            0.33  -9.392063728854307e-5  0.0  \\
            0.335  -9.392063728854307e-5  0.0  \\
            0.34  -9.392063728854307e-5  0.0  \\
            0.345  -9.392063728854307e-5  0.0  \\
            0.35  -9.392063728854307e-5  0.0  \\
            0.355  -9.392063728854307e-5  0.0  \\
            0.36  -9.392063728854307e-5  0.0  \\
            0.365  -9.392063728854307e-5  0.0  \\
            0.37  -9.392063728854307e-5  0.0  \\
            0.375  -9.392063728854307e-5  0.0  \\
            0.38  -9.392063728854307e-5  0.0  \\
            0.385  -9.392063728854307e-5  0.0  \\
            0.39  -9.392063728854307e-5  0.0  \\
            0.395  -9.392063728854307e-5  0.0  \\
            0.4  -9.392063728854307e-5  0.0  \\
            0.405  -9.392063728854307e-5  0.0  \\
            0.41  -9.392063728854307e-5  0.0  \\
            0.415  -9.392063728854307e-5  0.0  \\
            0.42  -9.392063728854307e-5  0.0  \\
            0.425  -9.392063728854307e-5  0.0  \\
            0.43  -9.392063728854307e-5  0.0  \\
            0.435  -9.392063728854307e-5  0.0  \\
            0.44  -9.392063728854307e-5  0.0  \\
            0.445  -9.392063728854307e-5  0.0  \\
            0.45  -9.392063728854307e-5  0.0  \\
            0.455  -9.392063728854307e-5  0.0  \\
            0.46  -9.392063728854307e-5  0.0  \\
            0.465  -9.392063728854307e-5  0.0  \\
            0.47  -9.392063728854307e-5  0.0  \\
            0.475  -9.392063728854307e-5  0.0  \\
            0.48  -9.392063728854307e-5  0.0  \\
            0.485  -9.392063728854307e-5  0.0  \\
            0.49  -9.392063728854307e-5  0.0  \\
            0.495  -9.392063728854307e-5  0.0  \\
            0.5  -9.392063728854307e-5  0.0  \\
            0.0  0.0018015712972913609  0.0  \\
            0.005  0.0018015712972913609  0.0  \\
            0.01  0.0018015712972913609  0.0  \\
            0.015  0.0018015712972913609  0.0  \\
            0.02  0.0018015712972913609  0.0  \\
            0.025  0.0018015712972913609  0.0  \\
            0.03  0.0018015712972913609  0.0  \\
            0.035  0.0018015712972913609  0.0  \\
            0.04  0.0018015712972913609  0.0  \\
            0.045  0.0018015712972913609  0.0  \\
            0.05  0.0018015712972913609  0.0  \\
            0.055  0.0018015712972913609  0.0  \\
            0.06  0.0018015712972913609  0.0  \\
            0.065  0.0018015712972913609  0.0  \\
            0.07  0.0018015712972913609  0.0  \\
            0.075  0.0018015712972913609  0.0  \\
            0.08  0.0018015712972913609  0.0  \\
            0.085  0.0018015712972913609  0.0  \\
            0.09  0.0018015712972913609  0.0  \\
            0.095  0.0018015712972913609  0.0  \\
            0.1  0.0018015712972913609  0.0  \\
            0.105  0.0018015712972913609  0.0  \\
            0.11  0.0018015712972913609  0.0  \\
            0.115  0.0018015712972913609  0.0  \\
            0.12  0.0018015712972913609  0.0  \\
            0.125  0.0018015712972913609  0.0  \\
            0.13  0.0018015712972913609  0.0  \\
            0.135  0.0018015712972913609  0.0  \\
            0.14  0.0018015712972913609  0.0  \\
            0.145  0.0018015712972913609  0.0  \\
            0.15  0.0018015712972913609  0.0  \\
            0.155  0.0018015712972913609  0.0  \\
            0.16  0.0018015712972913609  0.0  \\
            0.165  0.0018015712972913609  0.0  \\
            0.17  0.0018015712972913609  0.0  \\
            0.175  0.0018015712972913609  0.0  \\
            0.18  0.0018015712972913609  0.0  \\
            0.185  0.0018015712972913609  0.0  \\
            0.19  0.0018015712972913609  0.0  \\
            0.195  0.0018015712972913609  0.0  \\
            0.2  0.0018015712972913609  0.0  \\
            0.205  0.0018015712972913609  0.0  \\
            0.21  0.0018015712972913609  0.0  \\
            0.215  0.0018015712972913609  0.0  \\
            0.22  0.0018015712972913609  0.0  \\
            0.225  0.0018015712972913609  0.0  \\
            0.23  0.0018015712972913609  0.0  \\
            0.235  0.0018015712972913609  0.0  \\
            0.24  0.0018015712972913609  0.0  \\
            0.245  0.0018015712972913609  0.0  \\
            0.25  0.0018015712972913609  0.0  \\
            0.255  0.0018015712972913609  0.0  \\
            0.26  0.0018015712972913609  0.0  \\
            0.265  0.0018015712972913609  0.0  \\
            0.27  0.0018015712972913609  0.0  \\
            0.275  0.0018015712972913609  0.0  \\
            0.28  0.0018015712972913609  0.0  \\
            0.285  0.0018015712972913609  0.0  \\
            0.29  0.0018015712972913609  0.0  \\
            0.295  0.0018015712972913609  0.0  \\
            0.3  0.0018015712972913609  0.0  \\
            0.305  0.0018015712972913609  0.0  \\
            0.31  0.0018015712972913609  0.0  \\
            0.315  0.0018015712972913609  0.0  \\
            0.32  0.0018015712972913609  0.0  \\
            0.325  0.0018015712972913609  0.0  \\
            0.33  0.0018015712972913609  0.0  \\
            0.335  0.0018015712972913609  0.0  \\
            0.34  0.0018015712972913609  0.0  \\
            0.345  0.0018015712972913609  0.0  \\
            0.35  0.0018015712972913609  0.0  \\
            0.355  0.0018015712972913609  0.0  \\
            0.36  0.0018015712972913609  0.0  \\
            0.365  0.0018015712972913609  0.0  \\
            0.37  0.0018015712972913609  0.0  \\
            0.375  0.0018015712972913609  0.0  \\
            0.38  0.0018015712972913609  0.0  \\
            0.385  0.0018015712972913609  0.0  \\
            0.39  0.0018015712972913609  0.0  \\
            0.395  0.0018015712972913609  0.0  \\
            0.4  0.0018015712972913609  0.0  \\
            0.405  0.0018015712972913609  0.0  \\
            0.41  0.0018015712972913609  0.0  \\
            0.415  0.0018015712972913609  0.0  \\
            0.42  0.0018015712972913609  0.0  \\
            0.425  0.0018015712972913609  0.0  \\
            0.43  0.0018015712972913609  0.0  \\
            0.435  0.0018015712972913609  0.0  \\
            0.44  0.0018015712972913609  0.0  \\
            0.445  0.0018015712972913609  0.0  \\
            0.45  0.0018015712972913609  0.0  \\
            0.455  0.0018015712972913609  0.0  \\
            0.46  0.0018015712972913609  0.0  \\
            0.465  0.0018015712972913609  0.0  \\
            0.47  0.0018015712972913609  0.0  \\
            0.475  0.0018015712972913609  0.0  \\
            0.48  0.0018015712972913609  0.0  \\
            0.485  0.0018015712972913609  0.0  \\
            0.49  0.0018015712972913609  0.0  \\
            0.495  0.0018015712972913609  0.0  \\
            0.5  0.0018015712972913609  0.0  \\
        }
        ;
    \addlegendentry {simulations}
    \addlegendimage{only marks, mark=square*, fill=blue, draw=blue, opacity = 0.6}
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -0.001041666604578495  \\
            0.0005  -0.001041666604578495  \\
            0.001  -0.001041666604578495  \\
            0.0015  -0.001041666604578495  \\
            0.002  -0.001041666604578495  \\
            0.0025  -0.001041666604578495  \\
            0.003  -0.001041666604578495  \\
            0.0035  -0.001041666604578495  \\
            0.004  -0.001041666604578495  \\
            0.0045  -0.001041666604578495  \\
            0.005  -0.001041666604578495  \\
            0.0055  -0.001041666604578495  \\
            0.006  -0.001041666604578495  \\
            0.0065  -0.001041666604578495  \\
            0.007  -0.001041666604578495  \\
            0.0075  -0.001041666604578495  \\
            0.008  -0.001041666604578495  \\
            0.0085  -0.001041666604578495  \\
            0.009  -0.001041666604578495  \\
            0.0095  -0.001041666604578495  \\
            0.01  -0.001041666604578495  \\
            0.0105  -0.001041666604578495  \\
            0.011  -0.001041666604578495  \\
            0.0115  -0.001041666604578495  \\
            0.012  -0.001041666604578495  \\
            0.0125  -0.001041666604578495  \\
            0.013  -0.001041666604578495  \\
            0.0135  -0.001041666604578495  \\
            0.014  -0.001041666604578495  \\
            0.0145  -0.001041666604578495  \\
            0.015  -0.001041666604578495  \\
            0.0155  -0.001041666604578495  \\
            0.016  -0.001041666604578495  \\
            0.0165  -0.001041666604578495  \\
            0.017  -0.001041666604578495  \\
            0.0175  -0.001041666604578495  \\
            0.018  -0.001041666604578495  \\
            0.0185  -0.001041666604578495  \\
            0.019  -0.001041666604578495  \\
            0.0195  -0.001041666604578495  \\
            0.02  -0.001041666604578495  \\
            0.0205  -0.001041666604578495  \\
            0.021  -0.001041666604578495  \\
            0.0215  -0.001041666604578495  \\
            0.022  -0.001041666604578495  \\
            0.0225  -0.001041666604578495  \\
            0.023  -0.001041666604578495  \\
            0.0235  -0.001041666604578495  \\
            0.024  -0.001041666604578495  \\
            0.0245  -0.001041666604578495  \\
            0.025  -0.001041666604578495  \\
            0.0255  -0.001041666604578495  \\
            0.026  -0.001041666604578495  \\
            0.0265  -0.001041666604578495  \\
            0.027  -0.001041666604578495  \\
            0.0275  -0.001041666604578495  \\
            0.028  -0.001041666604578495  \\
            0.0285  -0.001041666604578495  \\
            0.029  -0.001041666604578495  \\
            0.0295  -0.001041666604578495  \\
            0.03  -0.001041666604578495  \\
            0.0305  -0.001041666604578495  \\
            0.031  -0.001041666604578495  \\
            0.0315  -0.001041666604578495  \\
            0.032  -0.001041666604578495  \\
            0.0325  -0.001041666604578495  \\
            0.033  -0.001041666604578495  \\
            0.0335  -0.001041666604578495  \\
            0.034  -0.001041666604578495  \\
            0.0345  -0.001041666604578495  \\
            0.035  -0.001041666604578495  \\
            0.0355  -0.001041666604578495  \\
            0.036  -0.001041666604578495  \\
            0.0365  -0.001041666604578495  \\
            0.037  -0.001041666604578495  \\
            0.0375  -0.001041666604578495  \\
            0.038  -0.001041666604578495  \\
            0.0385  -0.001041666604578495  \\
            0.039  -0.001041666604578495  \\
            0.0395  -0.001041666604578495  \\
            0.04  -0.001041666604578495  \\
            0.0405  -0.001041666604578495  \\
            0.041  -0.001041666604578495  \\
            0.0415  -0.001041666604578495  \\
            0.042  -0.001041666604578495  \\
            0.0425  -0.001041666604578495  \\
            0.043  -0.001041666604578495  \\
            0.0435  -0.001041666604578495  \\
            0.044  -0.001041666604578495  \\
            0.0445  -0.001041666604578495  \\
            0.045  -0.001041666604578495  \\
            0.0455  -0.001041666604578495  \\
            0.046  -0.001041666604578495  \\
            0.0465  -0.001041666604578495  \\
            0.047  -0.001041666604578495  \\
            0.0475  -0.001041666604578495  \\
            0.048  -0.001041666604578495  \\
            0.0485  -0.001041666604578495  \\
            0.049  -0.001041666604578495  \\
            0.0495  -0.001041666604578495  \\
            0.05  -0.001041666604578495  \\
            0.0505  -0.001041666604578495  \\
            0.051  -0.001041666604578495  \\
            0.0515  -0.001041666604578495  \\
            0.052  -0.001041666604578495  \\
            0.0525  -0.001041666604578495  \\
            0.053  -0.001041666604578495  \\
            0.0535  -0.001041666604578495  \\
            0.054  -0.001041666604578495  \\
            0.0545  -0.001041666604578495  \\
            0.055  -0.001041666604578495  \\
            0.0555  -0.001041666604578495  \\
            0.056  -0.001041666604578495  \\
            0.0565  -0.001041666604578495  \\
            0.057  -0.001041666604578495  \\
            0.0575  -0.001041666604578495  \\
            0.058  -0.001041666604578495  \\
            0.0585  -0.001041666604578495  \\
            0.059  -0.001041666604578495  \\
            0.0595  -0.001041666604578495  \\
            0.06  -0.001041666604578495  \\
            0.0605  -0.001041666604578495  \\
            0.061  -0.001041666604578495  \\
            0.0615  -0.001041666604578495  \\
            0.062  -0.001041666604578495  \\
            0.0625  -0.001041666604578495  \\
            0.063  -0.001041666604578495  \\
            0.0635  -0.001041666604578495  \\
            0.064  -0.001041666604578495  \\
            0.0645  -0.001041666604578495  \\
            0.065  -0.001041666604578495  \\
            0.0655  -0.001041666604578495  \\
            0.066  -0.001041666604578495  \\
            0.0665  -0.001041666604578495  \\
            0.067  -0.001041666604578495  \\
            0.0675  -0.001041666604578495  \\
            0.068  -0.001041666604578495  \\
            0.0685  -0.001041666604578495  \\
            0.069  -0.001041666604578495  \\
            0.0695  -0.001041666604578495  \\
            0.07  -0.001041666604578495  \\
            0.0705  -0.001041666604578495  \\
            0.071  -0.001041666604578495  \\
            0.0715  -0.001041666604578495  \\
            0.072  -0.001041666604578495  \\
            0.0725  -0.001041666604578495  \\
            0.073  -0.001041666604578495  \\
            0.0735  -0.001041666604578495  \\
            0.074  -0.001041666604578495  \\
            0.0745  -0.001041666604578495  \\
            0.075  -0.001041666604578495  \\
            0.0755  -0.004832650473738303  \\
            0.076  -0.004832650473738303  \\
            0.0765  -0.004832650473738303  \\
            0.077  -0.004832650473738303  \\
            0.0775  -0.004832650473738303  \\
            0.078  -0.004832650473738303  \\
            0.0785  -0.004832650473738303  \\
            0.079  -0.004832650473738303  \\
            0.0795  -0.004832650473738303  \\
            0.08  -0.004832650473738303  \\
            0.0805  -0.004832650473738303  \\
            0.081  -0.004832650473738303  \\
            0.0815  -0.004832650473738303  \\
            0.082  -0.004832650473738303  \\
            0.0825  -0.004832650473738303  \\
            0.083  -0.004832650473738303  \\
            0.0835  -0.004832650473738303  \\
            0.084  -0.004832650473738303  \\
            0.0845  -0.004832650473738303  \\
            0.085  -0.004832650473738303  \\
            0.0855  -0.004832650473738303  \\
            0.086  -0.004832650473738303  \\
            0.0865  -0.004832650473738303  \\
            0.087  -0.004832650473738303  \\
            0.0875  -0.004832650473738303  \\
            0.088  -0.004832650473738303  \\
            0.0885  -0.004832650473738303  \\
            0.089  -0.004832650473738303  \\
            0.0895  -0.004832650473738303  \\
            0.09  -0.004832650473738303  \\
            0.0905  -0.004832650473738303  \\
            0.091  -0.004832650473738303  \\
            0.0915  -0.004832650473738303  \\
            0.092  -0.004832650473738303  \\
            0.0925  -0.004832650473738303  \\
            0.093  -0.004832650473738303  \\
            0.0935  -0.004832650473738303  \\
            0.094  -0.004832650473738303  \\
            0.0945  -0.004832650473738303  \\
            0.095  -0.004832650473738303  \\
            0.0955  -0.004832650473738303  \\
            0.096  -0.004832650473738303  \\
            0.0965  -0.004832650473738303  \\
            0.097  -0.004832650473738303  \\
            0.0975  -0.004832650473738303  \\
            0.098  -0.004832650473738303  \\
            0.0985  -0.004832650473738303  \\
            0.099  -0.004832650473738303  \\
            0.0995  -0.004832650473738303  \\
            0.1  -0.004832650473738303  \\
            0.1005  -0.014310110146637824  \\
            0.101  -0.014310110146637824  \\
            0.1015  -0.014310110146637824  \\
            0.102  -0.014310110146637824  \\
            0.1025  -0.014310110146637824  \\
            0.103  -0.014310110146637824  \\
            0.1035  -0.014310110146637824  \\
            0.104  -0.014310110146637824  \\
            0.1045  -0.014310110146637824  \\
            0.105  -0.014310110146637824  \\
            0.1055  -0.014310110146637824  \\
            0.106  -0.014310110146637824  \\
            0.1065  -0.014310110146637824  \\
            0.107  -0.014310110146637824  \\
            0.1075  -0.014310110146637824  \\
            0.108  -0.014310110146637824  \\
            0.1085  -0.014310110146637824  \\
            0.109  -0.014310110146637824  \\
            0.1095  -0.014310110146637824  \\
            0.11  -0.014310110146637824  \\
            0.1105  -0.014310110146637824  \\
            0.111  -0.014310110146637824  \\
            0.1115  -0.014310110146637824  \\
            0.112  -0.014310110146637824  \\
            0.1125  -0.014310110146637824  \\
            0.113  -0.03516052142701676  \\
            0.1135  -0.03516052142701676  \\
            0.114  -0.03516052142701676  \\
            0.1145  -0.03516052142701676  \\
            0.115  -0.03516052142701676  \\
            0.1155  -0.03516052142701676  \\
            0.116  -0.03516052142701676  \\
            0.1165  -0.03516052142701676  \\
            0.117  -0.03516052142701676  \\
            0.1175  -0.03516052142701676  \\
            0.118  -0.03516052142701676  \\
            0.1185  -0.03516052142701676  \\
            0.119  -0.03516052142701676  \\
            0.1195  -0.03516052142701676  \\
            0.12  -0.03516052142701676  \\
            0.1205  -0.03516052142701676  \\
            0.121  -0.03516052142701676  \\
            0.1215  -0.03516052142701676  \\
            0.122  -0.03516052142701676  \\
            0.1225  -0.03516052142701676  \\
            0.123  -0.03516052142701676  \\
            0.1235  -0.03516052142701676  \\
            0.124  -0.03516052142701676  \\
            0.1245  -0.03516052142701676  \\
            0.125  -0.03516052142701676  \\
            0.1255  -0.038951505296176574  \\
            0.126  -0.038951505296176574  \\
            0.1265  -0.038951505296176574  \\
            0.127  -0.038951505296176574  \\
            0.1275  -0.038951505296176574  \\
            0.128  -0.038951505296176574  \\
            0.1285  -0.038951505296176574  \\
            0.129  -0.038951505296176574  \\
            0.1295  -0.038951505296176574  \\
            0.13  -0.038951505296176574  \\
            0.1305  -0.038951505296176574  \\
            0.131  -0.038951505296176574  \\
            0.1315  -0.038951505296176574  \\
            0.132  -0.038951505296176574  \\
            0.1325  -0.038951505296176574  \\
            0.133  -0.038951505296176574  \\
            0.1335  -0.038951505296176574  \\
            0.134  -0.038951505296176574  \\
            0.1345  -0.038951505296176574  \\
            0.135  -0.038951505296176574  \\
            0.1355  -0.038951505296176574  \\
            0.136  -0.038951505296176574  \\
            0.1365  -0.038951505296176574  \\
            0.137  -0.038951505296176574  \\
            0.1375  -0.038951505296176574  \\
            0.138  -0.038951505296176574  \\
            0.1385  -0.038951505296176574  \\
            0.139  -0.038951505296176574  \\
            0.1395  -0.038951505296176574  \\
            0.14  -0.038951505296176574  \\
            0.1405  -0.038951505296176574  \\
            0.141  -0.038951505296176574  \\
            0.1415  -0.038951505296176574  \\
            0.142  -0.038951505296176574  \\
            0.1425  -0.038951505296176574  \\
            0.143  -0.038951505296176574  \\
            0.1435  -0.038951505296176574  \\
            0.144  -0.038951505296176574  \\
            0.1445  -0.038951505296176574  \\
            0.145  -0.038951505296176574  \\
            0.1455  -0.038951505296176574  \\
            0.146  -0.038951505296176574  \\
            0.1465  -0.038951505296176574  \\
            0.147  -0.038951505296176574  \\
            0.1475  -0.038951505296176574  \\
            0.148  -0.038951505296176574  \\
            0.1485  -0.038951505296176574  \\
            0.149  -0.038951505296176574  \\
            0.1495  -0.038951505296176574  \\
            0.15  -0.038951505296176574  \\
            0.1505  -0.038951505296176574  \\
            0.151  -0.038951505296176574  \\
            0.1515  -0.038951505296176574  \\
            0.152  -0.038951505296176574  \\
            0.1525  -0.038951505296176574  \\
            0.153  -0.038951505296176574  \\
            0.1535  -0.038951505296176574  \\
            0.154  -0.038951505296176574  \\
            0.1545  -0.038951505296176574  \\
            0.155  -0.038951505296176574  \\
            0.1555  -0.038951505296176574  \\
            0.156  -0.038951505296176574  \\
            0.1565  -0.038951505296176574  \\
            0.157  -0.038951505296176574  \\
            0.1575  -0.038951505296176574  \\
            0.158  -0.038951505296176574  \\
            0.1585  -0.038951505296176574  \\
            0.159  -0.038951505296176574  \\
            0.1595  -0.038951505296176574  \\
            0.16  -0.038951505296176574  \\
            0.1605  -0.038951505296176574  \\
            0.161  -0.038951505296176574  \\
            0.1615  -0.038951505296176574  \\
            0.162  -0.038951505296176574  \\
            0.1625  -0.038951505296176574  \\
            0.163  -0.038951505296176574  \\
            0.1635  -0.038951505296176574  \\
            0.164  -0.038951505296176574  \\
            0.1645  -0.038951505296176574  \\
            0.165  -0.038951505296176574  \\
            0.1655  -0.038951505296176574  \\
            0.166  -0.038951505296176574  \\
            0.1665  -0.038951505296176574  \\
            0.167  -0.038951505296176574  \\
            0.1675  -0.038951505296176574  \\
            0.168  -0.038951505296176574  \\
            0.1685  -0.038951505296176574  \\
            0.169  -0.038951505296176574  \\
            0.1695  -0.038951505296176574  \\
            0.17  -0.038951505296176574  \\
            0.1705  -0.038951505296176574  \\
            0.171  -0.038951505296176574  \\
            0.1715  -0.038951505296176574  \\
            0.172  -0.038951505296176574  \\
            0.1725  -0.038951505296176574  \\
            0.173  -0.038951505296176574  \\
            0.1735  -0.038951505296176574  \\
            0.174  -0.038951505296176574  \\
            0.1745  -0.038951505296176574  \\
            0.175  -0.038951505296176574  \\
            0.1755  -0.038951505296176574  \\
            0.176  -0.038951505296176574  \\
            0.1765  -0.038951505296176574  \\
            0.177  -0.038951505296176574  \\
            0.1775  -0.038951505296176574  \\
            0.178  -0.038951505296176574  \\
            0.1785  -0.038951505296176574  \\
            0.179  -0.038951505296176574  \\
            0.1795  -0.038951505296176574  \\
            0.18  -0.038951505296176574  \\
            0.1805  -0.038951505296176574  \\
            0.181  -0.038951505296176574  \\
            0.1815  -0.038951505296176574  \\
            0.182  -0.038951505296176574  \\
            0.1825  -0.038951505296176574  \\
            0.183  -0.038951505296176574  \\
            0.1835  -0.038951505296176574  \\
            0.184  -0.038951505296176574  \\
            0.1845  -0.038951505296176574  \\
            0.185  -0.038951505296176574  \\
            0.1855  -0.038951505296176574  \\
            0.186  -0.038951505296176574  \\
            0.1865  -0.038951505296176574  \\
            0.187  -0.038951505296176574  \\
            0.1875  -0.038951505296176574  \\
            0.188  -0.038951505296176574  \\
            0.1885  -0.038951505296176574  \\
            0.189  -0.038951505296176574  \\
            0.1895  -0.038951505296176574  \\
            0.19  -0.038951505296176574  \\
            0.1905  -0.038951505296176574  \\
            0.191  -0.038951505296176574  \\
            0.1915  -0.038951505296176574  \\
            0.192  -0.038951505296176574  \\
            0.1925  -0.038951505296176574  \\
            0.193  -0.038951505296176574  \\
            0.1935  -0.038951505296176574  \\
            0.194  -0.038951505296176574  \\
            0.1945  -0.038951505296176574  \\
            0.195  -0.038951505296176574  \\
            0.1955  -0.038951505296176574  \\
            0.196  -0.038951505296176574  \\
            0.1965  -0.038951505296176574  \\
            0.197  -0.038951505296176574  \\
            0.1975  -0.038951505296176574  \\
            0.198  -0.038951505296176574  \\
            0.1985  -0.038951505296176574  \\
            0.199  -0.038951505296176574  \\
            0.1995  -0.038951505296176574  \\
            0.2  -0.038951505296176574  \\
            0.2005  -0.038951505296176574  \\
            0.201  -0.038951505296176574  \\
            0.2015  -0.038951505296176574  \\
            0.202  -0.038951505296176574  \\
            0.2025  -0.038951505296176574  \\
            0.203  -0.038951505296176574  \\
            0.2035  -0.038951505296176574  \\
            0.204  -0.038951505296176574  \\
            0.2045  -0.038951505296176574  \\
            0.205  -0.038951505296176574  \\
            0.2055  -0.038951505296176574  \\
            0.206  -0.038951505296176574  \\
            0.2065  -0.038951505296176574  \\
            0.207  -0.038951505296176574  \\
            0.2075  -0.038951505296176574  \\
            0.208  -0.038951505296176574  \\
            0.2085  -0.038951505296176574  \\
            0.209  -0.038951505296176574  \\
            0.2095  -0.038951505296176574  \\
            0.21  -0.038951505296176574  \\
            0.2105  -0.038951505296176574  \\
            0.211  -0.038951505296176574  \\
            0.2115  -0.038951505296176574  \\
            0.212  -0.038951505296176574  \\
            0.2125  -0.038951505296176574  \\
            0.213  -0.038951505296176574  \\
            0.2135  -0.038951505296176574  \\
            0.214  -0.038951505296176574  \\
            0.2145  -0.038951505296176574  \\
            0.215  -0.038951505296176574  \\
            0.2155  -0.038951505296176574  \\
            0.216  -0.038951505296176574  \\
            0.2165  -0.038951505296176574  \\
            0.217  -0.038951505296176574  \\
            0.2175  -0.038951505296176574  \\
            0.218  -0.038951505296176574  \\
            0.2185  -0.038951505296176574  \\
            0.219  -0.038951505296176574  \\
            0.2195  -0.038951505296176574  \\
            0.22  -0.038951505296176574  \\
            0.2205  -0.038951505296176574  \\
            0.221  -0.038951505296176574  \\
            0.2215  -0.038951505296176574  \\
            0.222  -0.038951505296176574  \\
            0.2225  -0.038951505296176574  \\
            0.223  -0.038951505296176574  \\
            0.2235  -0.038951505296176574  \\
            0.224  -0.038951505296176574  \\
            0.2245  -0.038951505296176574  \\
            0.225  -0.038951505296176574  \\
            0.2255  -0.038951505296176574  \\
            0.226  -0.038951505296176574  \\
            0.2265  -0.038951505296176574  \\
            0.227  -0.038951505296176574  \\
            0.2275  -0.038951505296176574  \\
            0.228  -0.038951505296176574  \\
            0.2285  -0.038951505296176574  \\
            0.229  -0.038951505296176574  \\
            0.2295  -0.038951505296176574  \\
            0.23  -0.038951505296176574  \\
            0.2305  -0.038951505296176574  \\
            0.231  -0.038951505296176574  \\
            0.2315  -0.038951505296176574  \\
            0.232  -0.038951505296176574  \\
            0.2325  -0.038951505296176574  \\
            0.233  -0.038951505296176574  \\
            0.2335  -0.038951505296176574  \\
            0.234  -0.038951505296176574  \\
            0.2345  -0.038951505296176574  \\
            0.235  -0.038951505296176574  \\
            0.2355  -0.038951505296176574  \\
            0.236  -0.038951505296176574  \\
            0.2365  -0.038951505296176574  \\
            0.237  -0.038951505296176574  \\
            0.2375  -0.038951505296176574  \\
            0.238  -0.06738388431487513  \\
            0.2385  -0.06738388431487513  \\
            0.239  -0.06738388431487513  \\
            0.2395  -0.06738388431487513  \\
            0.24  -0.06738388431487513  \\
            0.2405  -0.06738388431487513  \\
            0.241  -0.06738388431487513  \\
            0.2415  -0.06738388431487513  \\
            0.242  -0.06738388431487513  \\
            0.2425  -0.06738388431487513  \\
            0.243  -0.06738388431487513  \\
            0.2435  -0.06738388431487513  \\
            0.244  -0.06738388431487513  \\
            0.2445  -0.06738388431487513  \\
            0.245  -0.06738388431487513  \\
            0.2455  -0.06738388431487513  \\
            0.246  -0.06738388431487513  \\
            0.2465  -0.06738388431487513  \\
            0.247  -0.06738388431487513  \\
            0.2475  -0.06738388431487513  \\
            0.248  -0.06738388431487513  \\
            0.2485  -0.06738388431487513  \\
            0.249  -0.06738388431487513  \\
            0.2495  -0.06738388431487513  \\
            0.25  -0.06738388431487513  \\
            0.2505  -0.06738388431487513  \\
            0.251  -0.06738388431487513  \\
            0.2515  -0.06738388431487513  \\
            0.252  -0.06738388431487513  \\
            0.2525  -0.06738388431487513  \\
            0.253  -0.06738388431487513  \\
            0.2535  -0.06738388431487513  \\
            0.254  -0.06738388431487513  \\
            0.2545  -0.06738388431487513  \\
            0.255  -0.06738388431487513  \\
            0.2555  -0.06738388431487513  \\
            0.256  -0.06738388431487513  \\
            0.2565  -0.06738388431487513  \\
            0.257  -0.06738388431487513  \\
            0.2575  -0.06738388431487513  \\
            0.258  -0.06738388431487513  \\
            0.2585  -0.06738388431487513  \\
            0.259  -0.06738388431487513  \\
            0.2595  -0.06738388431487513  \\
            0.26  -0.06738388431487513  \\
            0.2605  -0.06738388431487513  \\
            0.261  -0.06738388431487513  \\
            0.2615  -0.06738388431487513  \\
            0.262  -0.06738388431487513  \\
            0.2625  -0.06738388431487513  \\
            0.263  -0.06738388431487513  \\
            0.2635  -0.06738388431487513  \\
            0.264  -0.06738388431487513  \\
            0.2645  -0.06738388431487513  \\
            0.265  -0.06738388431487513  \\
            0.2655  -0.06738388431487513  \\
            0.266  -0.06738388431487513  \\
            0.2665  -0.06738388431487513  \\
            0.267  -0.06738388431487513  \\
            0.2675  -0.06738388431487513  \\
            0.268  -0.06738388431487513  \\
            0.2685  -0.06738388431487513  \\
            0.269  -0.06738388431487513  \\
            0.2695  -0.06738388431487513  \\
            0.27  -0.06738388431487513  \\
            0.2705  -0.06738388431487513  \\
            0.271  -0.06738388431487513  \\
            0.2715  -0.06738388431487513  \\
            0.272  -0.06738388431487513  \\
            0.2725  -0.06738388431487513  \\
            0.273  -0.06738388431487513  \\
            0.2735  -0.06738388431487513  \\
            0.274  -0.06738388431487513  \\
            0.2745  -0.06738388431487513  \\
            0.275  -0.06738388431487513  \\
            0.2755  -0.06738388431487513  \\
            0.276  -0.06738388431487513  \\
            0.2765  -0.06738388431487513  \\
            0.277  -0.06738388431487513  \\
            0.2775  -0.06738388431487513  \\
            0.278  -0.06738388431487513  \\
            0.2785  -0.06738388431487513  \\
            0.279  -0.06738388431487513  \\
            0.2795  -0.06738388431487513  \\
            0.28  -0.06738388431487513  \\
            0.2805  -0.06738388431487513  \\
            0.281  -0.06738388431487513  \\
            0.2815  -0.06738388431487513  \\
            0.282  -0.06738388431487513  \\
            0.2825  -0.06738388431487513  \\
            0.283  -0.06738388431487513  \\
            0.2835  -0.06738388431487513  \\
            0.284  -0.06738388431487513  \\
            0.2845  -0.06738388431487513  \\
            0.285  -0.06738388431487513  \\
            0.2855  -0.06738388431487513  \\
            0.286  -0.06738388431487513  \\
            0.2865  -0.06738388431487513  \\
            0.287  -0.06738388431487513  \\
            0.2875  -0.06738388431487513  \\
            0.288  -0.06738388431487513  \\
            0.2885  -0.06738388431487513  \\
            0.289  -0.06738388431487513  \\
            0.2895  -0.06738388431487513  \\
            0.29  -0.06738388431487513  \\
            0.2905  -0.06738388431487513  \\
            0.291  -0.06738388431487513  \\
            0.2915  -0.06738388431487513  \\
            0.292  -0.06738388431487513  \\
            0.2925  -0.06738388431487513  \\
            0.293  -0.06738388431487513  \\
            0.2935  -0.06738388431487513  \\
            0.294  -0.06738388431487513  \\
            0.2945  -0.06738388431487513  \\
            0.295  -0.06738388431487513  \\
            0.2955  -0.06738388431487513  \\
            0.296  -0.06738388431487513  \\
            0.2965  -0.06738388431487513  \\
            0.297  -0.06738388431487513  \\
            0.2975  -0.06738388431487513  \\
            0.298  -0.06738388431487513  \\
            0.2985  -0.06738388431487513  \\
            0.299  -0.06738388431487513  \\
            0.2995  -0.06738388431487513  \\
            0.3  -0.06738388431487513  \\
            0.3005  -0.06738388431487513  \\
            0.301  -0.06738388431487513  \\
            0.3015  -0.06738388431487513  \\
            0.302  -0.06738388431487513  \\
            0.3025  -0.06738388431487513  \\
            0.303  -0.06738388431487513  \\
            0.3035  -0.06738388431487513  \\
            0.304  -0.06738388431487513  \\
            0.3045  -0.06738388431487513  \\
            0.305  -0.06738388431487513  \\
            0.3055  -0.06738388431487513  \\
            0.306  -0.06738388431487513  \\
            0.3065  -0.06738388431487513  \\
            0.307  -0.06738388431487513  \\
            0.3075  -0.06738388431487513  \\
            0.308  -0.06738388431487513  \\
            0.3085  -0.06738388431487513  \\
            0.309  -0.06738388431487513  \\
            0.3095  -0.06738388431487513  \\
            0.31  -0.06738388431487513  \\
            0.3105  -0.06738388431487513  \\
            0.311  -0.06738388431487513  \\
            0.3115  -0.06738388431487513  \\
            0.312  -0.06738388431487513  \\
            0.3125  -0.06738388431487513  \\
            0.313  -0.11666667461395264  \\
            0.3135  -0.11666667461395264  \\
            0.314  -0.11666667461395264  \\
            0.3145  -0.11666667461395264  \\
            0.315  -0.11666667461395264  \\
            0.3155  -0.11666667461395264  \\
            0.316  -0.11666667461395264  \\
            0.3165  -0.11666667461395264  \\
            0.317  -0.11666667461395264  \\
            0.3175  -0.11666667461395264  \\
            0.318  -0.11666667461395264  \\
            0.3185  -0.11666667461395264  \\
            0.319  -0.11666667461395264  \\
            0.3195  -0.11666667461395264  \\
            0.32  -0.11666667461395264  \\
            0.3205  -0.11666667461395264  \\
            0.321  -0.11666667461395264  \\
            0.3215  -0.11666667461395264  \\
            0.322  -0.11666667461395264  \\
            0.3225  -0.11666667461395264  \\
            0.323  -0.11666667461395264  \\
            0.3235  -0.11666667461395264  \\
            0.324  -0.11666667461395264  \\
            0.3245  -0.11666667461395264  \\
            0.325  -0.11666667461395264  \\
            0.3255  -0.11666667461395264  \\
            0.326  -0.11666667461395264  \\
            0.3265  -0.11666667461395264  \\
            0.327  -0.11666667461395264  \\
            0.3275  -0.11666667461395264  \\
            0.328  -0.11666667461395264  \\
            0.3285  -0.11666667461395264  \\
            0.329  -0.11666667461395264  \\
            0.3295  -0.11666667461395264  \\
            0.33  -0.11666667461395264  \\
            0.3305  -0.11666667461395264  \\
            0.331  -0.11666667461395264  \\
            0.3315  -0.11666667461395264  \\
            0.332  -0.11666667461395264  \\
            0.3325  -0.11666667461395264  \\
            0.333  -0.11666667461395264  \\
            0.3335  -0.11666667461395264  \\
            0.334  -0.11666667461395264  \\
            0.3345  -0.11666667461395264  \\
            0.335  -0.11666667461395264  \\
            0.3355  -0.11666667461395264  \\
            0.336  -0.11666667461395264  \\
            0.3365  -0.11666667461395264  \\
            0.337  -0.11666667461395264  \\
            0.3375  -0.11666667461395264  \\
            0.338  -0.11666667461395264  \\
            0.3385  -0.11666667461395264  \\
            0.339  -0.11666667461395264  \\
            0.3395  -0.11666667461395264  \\
            0.34  -0.11666667461395264  \\
            0.3405  -0.11666667461395264  \\
            0.341  -0.11666667461395264  \\
            0.3415  -0.11666667461395264  \\
            0.342  -0.11666667461395264  \\
            0.3425  -0.11666667461395264  \\
            0.343  -0.11666667461395264  \\
            0.3435  -0.11666667461395264  \\
            0.344  -0.11666667461395264  \\
            0.3445  -0.11666667461395264  \\
            0.345  -0.11666667461395264  \\
            0.3455  -0.11666667461395264  \\
            0.346  -0.11666667461395264  \\
            0.3465  -0.11666667461395264  \\
            0.347  -0.11666667461395264  \\
            0.3475  -0.11666667461395264  \\
            0.348  -0.11666667461395264  \\
            0.3485  -0.11666667461395264  \\
            0.349  -0.11666667461395264  \\
            0.3495  -0.11666667461395264  \\
            0.35  -0.11666667461395264  \\
            0.3505  -0.11666667461395264  \\
            0.351  -0.11666667461395264  \\
            0.3515  -0.11666667461395264  \\
            0.352  -0.11666667461395264  \\
            0.3525  -0.11666667461395264  \\
            0.353  -0.11666667461395264  \\
            0.3535  -0.11666667461395264  \\
            0.354  -0.11666667461395264  \\
            0.3545  -0.11666667461395264  \\
            0.355  -0.11666667461395264  \\
            0.3555  -0.11666667461395264  \\
            0.356  -0.11666667461395264  \\
            0.3565  -0.11666667461395264  \\
            0.357  -0.11666667461395264  \\
            0.3575  -0.11666667461395264  \\
            0.358  -0.11666667461395264  \\
            0.3585  -0.11666667461395264  \\
            0.359  -0.11666667461395264  \\
            0.3595  -0.11666667461395264  \\
            0.36  -0.11666667461395264  \\
            0.3605  -0.11666667461395264  \\
            0.361  -0.11666667461395264  \\
            0.3615  -0.11666667461395264  \\
            0.362  -0.11666667461395264  \\
            0.3625  -0.11666667461395264  \\
            0.363  -0.11666667461395264  \\
            0.3635  -0.11666667461395264  \\
            0.364  -0.11666667461395264  \\
            0.3645  -0.11666667461395264  \\
            0.365  -0.11666667461395264  \\
            0.3655  -0.11666667461395264  \\
            0.366  -0.11666667461395264  \\
            0.3665  -0.11666667461395264  \\
            0.367  -0.11666667461395264  \\
            0.3675  -0.11666667461395264  \\
            0.368  -0.11666667461395264  \\
            0.3685  -0.11666667461395264  \\
            0.369  -0.11666667461395264  \\
            0.3695  -0.11666667461395264  \\
            0.37  -0.11666667461395264  \\
            0.3705  -0.11666667461395264  \\
            0.371  -0.11666667461395264  \\
            0.3715  -0.11666667461395264  \\
            0.372  -0.11666667461395264  \\
            0.3725  -0.11666667461395264  \\
            0.373  -0.11666667461395264  \\
            0.3735  -0.11666667461395264  \\
            0.374  -0.11666667461395264  \\
            0.3745  -0.11666667461395264  \\
            0.375  -0.11666667461395264  \\
            0.3755  -0.11666667461395264  \\
            0.376  -0.11666667461395264  \\
            0.3765  -0.11666667461395264  \\
            0.377  -0.11666667461395264  \\
            0.3775  -0.11666667461395264  \\
            0.378  -0.11666667461395264  \\
            0.3785  -0.11666667461395264  \\
            0.379  -0.11666667461395264  \\
            0.3795  -0.11666667461395264  \\
            0.38  -0.11666667461395264  \\
            0.3805  -0.11666667461395264  \\
            0.381  -0.11666667461395264  \\
            0.3815  -0.11666667461395264  \\
            0.382  -0.11666667461395264  \\
            0.3825  -0.11666667461395264  \\
            0.383  -0.11666667461395264  \\
            0.3835  -0.11666667461395264  \\
            0.384  -0.11666667461395264  \\
            0.3845  -0.11666667461395264  \\
            0.385  -0.11666667461395264  \\
            0.3855  -0.11666667461395264  \\
            0.386  -0.11666667461395264  \\
            0.3865  -0.11666667461395264  \\
            0.387  -0.11666667461395264  \\
            0.3875  -0.11666667461395264  \\
            0.388  -0.11666667461395264  \\
            0.3885  -0.11666667461395264  \\
            0.389  -0.11666667461395264  \\
            0.3895  -0.11666667461395264  \\
            0.39  -0.11666667461395264  \\
            0.3905  -0.11666667461395264  \\
            0.391  -0.11666667461395264  \\
            0.3915  -0.11666667461395264  \\
            0.392  -0.11666667461395264  \\
            0.3925  -0.11666667461395264  \\
            0.393  -0.11666667461395264  \\
            0.3935  -0.11666667461395264  \\
            0.394  -0.11666667461395264  \\
            0.3945  -0.11666667461395264  \\
            0.395  -0.11666667461395264  \\
            0.3955  -0.11666667461395264  \\
            0.396  -0.11666667461395264  \\
            0.3965  -0.11666667461395264  \\
            0.397  -0.11666667461395264  \\
            0.3975  -0.11666667461395264  \\
            0.398  -0.11666667461395264  \\
            0.3985  -0.11666667461395264  \\
            0.399  -0.11666667461395264  \\
            0.3995  -0.11666667461395264  \\
            0.4  -0.11666667461395264  \\
            0.4005  -0.11666667461395264  \\
            0.401  -0.11666667461395264  \\
            0.4015  -0.11666667461395264  \\
            0.402  -0.11666667461395264  \\
            0.4025  -0.11666667461395264  \\
            0.403  -0.11666667461395264  \\
            0.4035  -0.11666667461395264  \\
            0.404  -0.11666667461395264  \\
            0.4045  -0.11666667461395264  \\
            0.405  -0.11666667461395264  \\
            0.4055  -0.11666667461395264  \\
            0.406  -0.11666667461395264  \\
            0.4065  -0.11666667461395264  \\
            0.407  -0.11666667461395264  \\
            0.4075  -0.11666667461395264  \\
            0.408  -0.11666667461395264  \\
            0.4085  -0.11666667461395264  \\
            0.409  -0.11666667461395264  \\
            0.4095  -0.11666667461395264  \\
            0.41  -0.11666667461395264  \\
            0.4105  -0.11666667461395264  \\
            0.411  -0.11666667461395264  \\
            0.4115  -0.11666667461395264  \\
            0.412  -0.11666667461395264  \\
            0.4125  -0.11666667461395264  \\
            0.413  -0.11666667461395264  \\
            0.4135  -0.11666667461395264  \\
            0.414  -0.11666667461395264  \\
            0.4145  -0.11666667461395264  \\
            0.415  -0.11666667461395264  \\
            0.4155  -0.11666667461395264  \\
            0.416  -0.11666667461395264  \\
            0.4165  -0.11666667461395264  \\
            0.417  -0.11666667461395264  \\
            0.4175  -0.11666667461395264  \\
            0.418  -0.11666667461395264  \\
            0.4185  -0.11666667461395264  \\
            0.419  -0.11666667461395264  \\
            0.4195  -0.11666667461395264  \\
            0.42  -0.11666667461395264  \\
            0.4205  -0.11666667461395264  \\
            0.421  -0.11666667461395264  \\
            0.4215  -0.11666667461395264  \\
            0.422  -0.11666667461395264  \\
            0.4225  -0.11666667461395264  \\
            0.423  -0.11666667461395264  \\
            0.4235  -0.11666667461395264  \\
            0.424  -0.11666667461395264  \\
            0.4245  -0.11666667461395264  \\
            0.425  -0.11666667461395264  \\
            0.4255  -0.11666667461395264  \\
            0.426  -0.11666667461395264  \\
            0.4265  -0.11666667461395264  \\
            0.427  -0.11666667461395264  \\
            0.4275  -0.11666667461395264  \\
            0.428  -0.11666667461395264  \\
            0.4285  -0.11666667461395264  \\
            0.429  -0.11666667461395264  \\
            0.4295  -0.11666667461395264  \\
            0.43  -0.11666667461395264  \\
            0.4305  -0.11666667461395264  \\
            0.431  -0.11666667461395264  \\
            0.4315  -0.11666667461395264  \\
            0.432  -0.11666667461395264  \\
            0.4325  -0.11666667461395264  \\
            0.433  -0.11666667461395264  \\
            0.4335  -0.11666667461395264  \\
            0.434  -0.11666667461395264  \\
            0.4345  -0.11666667461395264  \\
            0.435  -0.11666667461395264  \\
            0.4355  -0.11666667461395264  \\
            0.436  -0.11666667461395264  \\
            0.4365  -0.11666667461395264  \\
            0.437  -0.11666667461395264  \\
            0.4375  -0.11666667461395264  \\
            0.438  -0.11666667461395264  \\
            0.4385  -0.11666667461395264  \\
            0.439  -0.11666667461395264  \\
            0.4395  -0.11666667461395264  \\
            0.44  -0.11666667461395264  \\
            0.4405  -0.11666667461395264  \\
            0.441  -0.11666667461395264  \\
            0.4415  -0.11666667461395264  \\
            0.442  -0.11666667461395264  \\
            0.4425  -0.11666667461395264  \\
            0.443  -0.11666667461395264  \\
            0.4435  -0.11666667461395264  \\
            0.444  -0.11666667461395264  \\
            0.4445  -0.11666667461395264  \\
            0.445  -0.11666667461395264  \\
            0.4455  -0.11666667461395264  \\
            0.446  -0.11666667461395264  \\
            0.4465  -0.11666667461395264  \\
            0.447  -0.11666667461395264  \\
            0.4475  -0.11666667461395264  \\
            0.448  -0.11666667461395264  \\
            0.4485  -0.11666667461395264  \\
            0.449  -0.11666667461395264  \\
            0.4495  -0.11666667461395264  \\
            0.45  -0.11666667461395264  \\
            0.4505  -0.11666667461395264  \\
            0.451  -0.11666667461395264  \\
            0.4515  -0.11666667461395264  \\
            0.452  -0.11666667461395264  \\
            0.4525  -0.11666667461395264  \\
            0.453  -0.11666667461395264  \\
            0.4535  -0.11666667461395264  \\
            0.454  -0.11666667461395264  \\
            0.4545  -0.11666667461395264  \\
            0.455  -0.11666667461395264  \\
            0.4555  -0.11666667461395264  \\
            0.456  -0.11666667461395264  \\
            0.4565  -0.11666667461395264  \\
            0.457  -0.11666667461395264  \\
            0.4575  -0.11666667461395264  \\
            0.458  -0.11666667461395264  \\
            0.4585  -0.11666667461395264  \\
            0.459  -0.11666667461395264  \\
            0.4595  -0.11666667461395264  \\
            0.46  -0.11666667461395264  \\
            0.4605  -0.11666667461395264  \\
            0.461  -0.11666667461395264  \\
            0.4615  -0.11666667461395264  \\
            0.462  -0.11666667461395264  \\
            0.4625  -0.11666667461395264  \\
            0.463  -0.11666667461395264  \\
            0.4635  -0.11666667461395264  \\
            0.464  -0.11666667461395264  \\
            0.4645  -0.11666667461395264  \\
            0.465  -0.11666667461395264  \\
            0.4655  -0.11666667461395264  \\
            0.466  -0.11666667461395264  \\
            0.4665  -0.11666667461395264  \\
            0.467  -0.11666667461395264  \\
            0.4675  -0.11666667461395264  \\
            0.468  -0.11666667461395264  \\
            0.4685  -0.11666667461395264  \\
            0.469  -0.11666667461395264  \\
            0.4695  -0.11666667461395264  \\
            0.47  -0.11666667461395264  \\
            0.4705  -0.11666667461395264  \\
            0.471  -0.11666667461395264  \\
            0.4715  -0.11666667461395264  \\
            0.472  -0.11666667461395264  \\
            0.4725  -0.11666667461395264  \\
            0.473  -0.11666667461395264  \\
            0.4735  -0.11666667461395264  \\
            0.474  -0.11666667461395264  \\
            0.4745  -0.11666667461395264  \\
            0.475  -0.11666667461395264  \\
            0.4755  -0.11666667461395264  \\
            0.476  -0.11666667461395264  \\
            0.4765  -0.11666667461395264  \\
            0.477  -0.11666667461395264  \\
            0.4775  -0.11666667461395264  \\
            0.478  -0.11666667461395264  \\
            0.4785  -0.11666667461395264  \\
            0.479  -0.11666667461395264  \\
            0.4795  -0.11666667461395264  \\
            0.48  -0.11666667461395264  \\
            0.4805  -0.11666667461395264  \\
            0.481  -0.11666667461395264  \\
            0.4815  -0.11666667461395264  \\
            0.482  -0.11666667461395264  \\
            0.4825  -0.11666667461395264  \\
            0.483  -0.11666667461395264  \\
            0.4835  -0.11666667461395264  \\
            0.484  -0.11666667461395264  \\
            0.4845  -0.11666667461395264  \\
            0.485  -0.11666667461395264  \\
            0.4855  -0.11666667461395264  \\
            0.486  -0.11666667461395264  \\
            0.4865  -0.11666667461395264  \\
            0.487  -0.11666667461395264  \\
            0.4875  -0.11666667461395264  \\
            0.488  -0.11666667461395264  \\
            0.4885  -0.11666667461395264  \\
            0.489  -0.11666667461395264  \\
            0.4895  -0.11666667461395264  \\
            0.49  -0.11666667461395264  \\
            0.4905  -0.11666667461395264  \\
            0.491  -0.11666667461395264  \\
            0.4915  -0.11666667461395264  \\
            0.492  -0.11666667461395264  \\
            0.4925  -0.11666667461395264  \\
            0.493  -0.11666667461395264  \\
            0.4935  -0.11666667461395264  \\
            0.494  -0.11666667461395264  \\
            0.4945  -0.11666667461395264  \\
            0.495  -0.11666667461395264  \\
            0.4955  -0.11666667461395264  \\
            0.496  -0.11666667461395264  \\
            0.4965  -0.11666667461395264  \\
            0.497  -0.11666667461395264  \\
            0.4975  -0.11666667461395264  \\
            0.498  -0.11666667461395264  \\
            0.4985  -0.11666667461395264  \\
            0.499  -0.11666667461395264  \\
            0.4995  -0.11666667461395264  \\
            0.5  -0.11666667461395264  \\
        }
        ;
    \addlegendentry {optimal}
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -0.11666667461395264  \\
            0.005  -0.11666667461395264  \\
            0.01  -0.11666667461395264  \\
            0.015  -0.11666667461395264  \\
            0.02  -0.11666667461395264  \\
            0.025  -0.11666667461395264  \\
            0.03  -0.11666667461395264  \\
            0.035  -0.11666667461395264  \\
            0.04  -0.11666667461395264  \\
            0.045  -0.11666667461395264  \\
            0.05  -0.11666667461395264  \\
            0.055  -0.11666667461395264  \\
            0.06  -0.11666667461395264  \\
            0.065  -0.11666667461395264  \\
            0.07  -0.11666667461395264  \\
            0.075  -0.11666667461395264  \\
            0.08  -0.11666667461395264  \\
            0.085  -0.11666667461395264  \\
            0.09  -0.11666667461395264  \\
            0.095  -0.11666667461395264  \\
            0.1  -0.11666667461395264  \\
            0.105  -0.11666667461395264  \\
            0.11  -0.11666667461395264  \\
            0.115  -0.11666667461395264  \\
            0.12  -0.11666667461395264  \\
            0.125  -0.11666667461395264  \\
            0.13  -0.11666667461395264  \\
            0.135  -0.11666667461395264  \\
            0.14  -0.11666667461395264  \\
            0.145  -0.11666667461395264  \\
            0.15  -0.11666667461395264  \\
            0.155  -0.11666667461395264  \\
            0.16  -0.11666667461395264  \\
            0.165  -0.11666667461395264  \\
            0.17  -0.11666667461395264  \\
            0.175  -0.11666667461395264  \\
            0.18  -0.11666667461395264  \\
            0.185  -0.11666667461395264  \\
            0.19  -0.11666667461395264  \\
            0.195  -0.11666667461395264  \\
            0.2  -0.11666667461395264  \\
            0.205  -0.11666667461395264  \\
            0.21  -0.11666667461395264  \\
            0.215  -0.11666667461395264  \\
            0.22  -0.11666667461395264  \\
            0.225  -0.11666667461395264  \\
            0.23  -0.11666667461395264  \\
            0.235  -0.11666667461395264  \\
            0.24  -0.11666667461395264  \\
            0.245  -0.11666667461395264  \\
            0.25  -0.11666667461395264  \\
            0.255  -0.11666667461395264  \\
            0.26  -0.11666667461395264  \\
            0.265  -0.11666667461395264  \\
            0.27  -0.11666667461395264  \\
            0.275  -0.11666667461395264  \\
            0.28  -0.11666667461395264  \\
            0.285  -0.11666667461395264  \\
            0.29  -0.11666667461395264  \\
            0.295  -0.11666667461395264  \\
            0.3  -0.11666667461395264  \\
            0.305  -0.11666667461395264  \\
            0.31  -0.11666667461395264  \\
            0.315  -0.11666667461395264  \\
            0.32  -0.11666667461395264  \\
            0.325  -0.11666667461395264  \\
            0.33  -0.11666667461395264  \\
            0.335  -0.11666667461395264  \\
            0.34  -0.11666667461395264  \\
            0.345  -0.11666667461395264  \\
            0.35  -0.11666667461395264  \\
            0.355  -0.11666667461395264  \\
            0.36  -0.11666667461395264  \\
            0.365  -0.11666667461395264  \\
            0.37  -0.11666667461395264  \\
            0.375  -0.11666667461395264  \\
            0.38  -0.11666667461395264  \\
            0.385  -0.11666667461395264  \\
            0.39  -0.11666667461395264  \\
            0.395  -0.11666667461395264  \\
            0.4  -0.11666667461395264  \\
            0.405  -0.11666667461395264  \\
            0.41  -0.11666667461395264  \\
            0.415  -0.11666667461395264  \\
            0.42  -0.11666667461395264  \\
            0.425  -0.11666667461395264  \\
            0.43  -0.11666667461395264  \\
            0.435  -0.11666667461395264  \\
            0.44  -0.11666667461395264  \\
            0.445  -0.11666667461395264  \\
            0.45  -0.11666667461395264  \\
            0.455  -0.11666667461395264  \\
            0.46  -0.11666667461395264  \\
            0.465  -0.11666667461395264  \\
            0.47  -0.11666667461395264  \\
            0.475  -0.11666667461395264  \\
            0.48  -0.11666667461395264  \\
            0.485  -0.11666667461395264  \\
            0.49  -0.11666667461395264  \\
            0.495  -0.11666667461395264  \\
            0.5  -0.11666667461395264  \\
        }
        ;
    \addlegendentry {babbling}
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.075,0}|-{rel axis cs:0,1}) -- ({axis cs:0.075,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.313,0}|-{rel axis cs:0,1}) -- ({axis cs:0.313,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
\end{groupplot}
\end{tikzpicture}


==> figures/group_expected_rewards_9messages.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep = 72pt}]
    \nextgroupplot[title={ex-ante expected reward (sender)}, xlabel={$b$}, ylabel={$|M| = 9$}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={-0.36666667461395264}, ymax={0.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, scaled y ticks={true}, width={5.663cm}, height={2.625cm}, clip={true}, enlarge y limits={0.1}, align={center}, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!50)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={101}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.00601092909203201 * 112/300]
        {
            x  y  value  \\
            0.0  -0.36967213915996866  0.0  \\
            0.005  -0.36967213915996866  0.0  \\
            0.01  -0.36967213915996866  0.0  \\
            0.015  -0.36967213915996866  0.0  \\
            0.02  -0.36967213915996866  0.0  \\
            0.025  -0.36967213915996866  0.0  \\
            0.03  -0.36967213915996866  0.0  \\
            0.035  -0.36967213915996866  0.0  \\
            0.04  -0.36967213915996866  0.0  \\
            0.045  -0.36967213915996866  0.0  \\
            0.05  -0.36967213915996866  0.0  \\
            0.055  -0.36967213915996866  0.0  \\
            0.06  -0.36967213915996866  0.0  \\
            0.065  -0.36967213915996866  0.0  \\
            0.07  -0.36967213915996866  0.0  \\
            0.075  -0.36967213915996866  0.0  \\
            0.08  -0.36967213915996866  0.0  \\
            0.085  -0.36967213915996866  0.0  \\
            0.09  -0.36967213915996866  0.0  \\
            0.095  -0.36967213915996866  0.0  \\
            0.1  -0.36967213915996866  0.0  \\
            0.105  -0.36967213915996866  0.0  \\
            0.11  -0.36967213915996866  0.0  \\
            0.115  -0.36967213915996866  0.0  \\
            0.12  -0.36967213915996866  0.0  \\
            0.125  -0.36967213915996866  0.0  \\
            0.13  -0.36967213915996866  0.0  \\
            0.135  -0.36967213915996866  0.0  \\
            0.14  -0.36967213915996866  0.0  \\
            0.145  -0.36967213915996866  0.0  \\
            0.15  -0.36967213915996866  0.0  \\
            0.155  -0.36967213915996866  0.0  \\
            0.16  -0.36967213915996866  0.0  \\
            0.165  -0.36967213915996866  0.0  \\
            0.17  -0.36967213915996866  0.0  \\
            0.175  -0.36967213915996866  0.0  \\
            0.18  -0.36967213915996866  0.0  \\
            0.185  -0.36967213915996866  0.0  \\
            0.19  -0.36967213915996866  0.0  \\
            0.195  -0.36967213915996866  0.0  \\
            0.2  -0.36967213915996866  0.0  \\
            0.205  -0.36967213915996866  0.0  \\
            0.21  -0.36967213915996866  0.0  \\
            0.215  -0.36967213915996866  0.0  \\
            0.22  -0.36967213915996866  0.0  \\
            0.225  -0.36967213915996866  0.0  \\
            0.23  -0.36967213915996866  0.0  \\
            0.235  -0.36967213915996866  0.0  \\
            0.24  -0.36967213915996866  0.0  \\
            0.245  -0.36967213915996866  0.0  \\
            0.25  -0.36967213915996866  0.0  \\
            0.255  -0.36967213915996866  0.0  \\
            0.26  -0.36967213915996866  0.0  \\
            0.265  -0.36967213915996866  0.0  \\
            0.27  -0.36967213915996866  0.0  \\
            0.275  -0.36967213915996866  0.0  \\
            0.28  -0.36967213915996866  0.0  \\
            0.285  -0.36967213915996866  0.0  \\
            0.29  -0.36967213915996866  0.0  \\
            0.295  -0.36967213915996866  0.0  \\
            0.3  -0.36967213915996866  0.0  \\
            0.305  -0.36967213915996866  0.0  \\
            0.31  -0.36967213915996866  0.0  \\
            0.315  -0.36967213915996866  0.0  \\
            0.32  -0.36967213915996866  0.0  \\
            0.325  -0.36967213915996866  0.0  \\
            0.33  -0.36967213915996866  0.0  \\
            0.335  -0.36967213915996866  0.0  \\
            0.34  -0.36967213915996866  0.0  \\
            0.345  -0.36967213915996866  0.0  \\
            0.35  -0.36967213915996866  0.0  \\
            0.355  -0.36967213915996866  0.0  \\
            0.36  -0.36967213915996866  0.0  \\
            0.365  -0.36967213915996866  0.0  \\
            0.37  -0.36967213915996866  0.0  \\
            0.375  -0.36967213915996866  0.0  \\
            0.38  -0.36967213915996866  0.0  \\
            0.385  -0.36967213915996866  0.0  \\
            0.39  -0.36967213915996866  0.0  \\
            0.395  -0.36967213915996866  0.0  \\
            0.4  -0.36967213915996866  0.0  \\
            0.405  -0.36967213915996866  0.0  \\
            0.41  -0.36967213915996866  0.0  \\
            0.415  -0.36967213915996866  0.0  \\
            0.42  -0.36967213915996866  0.0  \\
            0.425  -0.36967213915996866  0.0  \\
            0.43  -0.36967213915996866  0.0  \\
            0.435  -0.36967213915996866  0.0  \\
            0.44  -0.36967213915996866  0.0  \\
            0.445  -0.36967213915996866  0.0  \\
            0.45  -0.36967213915996866  0.0  \\
            0.455  -0.36967213915996866  0.0  \\
            0.46  -0.36967213915996866  0.0  \\
            0.465  -0.36967213915996866  0.0  \\
            0.47  -0.36967213915996866  0.0  \\
            0.475  -0.36967213915996866  0.0  \\
            0.48  -0.36967213915996866  0.0  \\
            0.485  -0.36967213915996866  0.0  \\
            0.49  -0.36967213915996866  0.0  \\
            0.495  -0.36967213915996866  0.0  \\
            0.5  -0.36967213915996866  0.0  \\
            0.0  -0.3636612100679366  0.0  \\
            0.005  -0.3636612100679366  0.0  \\
            0.01  -0.3636612100679366  0.0  \\
            0.015  -0.3636612100679366  0.0  \\
            0.02  -0.3636612100679366  0.0  \\
            0.025  -0.3636612100679366  0.0  \\
            0.03  -0.3636612100679366  0.0  \\
            0.035  -0.3636612100679366  0.0  \\
            0.04  -0.3636612100679366  0.0  \\
            0.045  -0.3636612100679366  0.0  \\
            0.05  -0.3636612100679366  0.0  \\
            0.055  -0.3636612100679366  0.0  \\
            0.06  -0.3636612100679366  0.0  \\
            0.065  -0.3636612100679366  0.0  \\
            0.07  -0.3636612100679366  0.0  \\
            0.075  -0.3636612100679366  0.0  \\
            0.08  -0.3636612100679366  0.0  \\
            0.085  -0.3636612100679366  0.0  \\
            0.09  -0.3636612100679366  0.0  \\
            0.095  -0.3636612100679366  0.0  \\
            0.1  -0.3636612100679366  0.0  \\
            0.105  -0.3636612100679366  0.0  \\
            0.11  -0.3636612100679366  0.0  \\
            0.115  -0.3636612100679366  0.0  \\
            0.12  -0.3636612100679366  0.0  \\
            0.125  -0.3636612100679366  0.0  \\
            0.13  -0.3636612100679366  0.0  \\
            0.135  -0.3636612100679366  0.0  \\
            0.14  -0.3636612100679366  0.0  \\
            0.145  -0.3636612100679366  0.0  \\
            0.15  -0.3636612100679366  0.0  \\
            0.155  -0.3636612100679366  0.0  \\
            0.16  -0.3636612100679366  0.0  \\
            0.165  -0.3636612100679366  0.0  \\
            0.17  -0.3636612100679366  0.0  \\
            0.175  -0.3636612100679366  0.0  \\
            0.18  -0.3636612100679366  0.0  \\
            0.185  -0.3636612100679366  0.0  \\
            0.19  -0.3636612100679366  0.0  \\
            0.195  -0.3636612100679366  0.0  \\
            0.2  -0.3636612100679366  0.0  \\
            0.205  -0.3636612100679366  0.0  \\
            0.21  -0.3636612100679366  0.0  \\
            0.215  -0.3636612100679366  0.0  \\
            0.22  -0.3636612100679366  0.0  \\
            0.225  -0.3636612100679366  0.0  \\
            0.23  -0.3636612100679366  0.0  \\
            0.235  -0.3636612100679366  0.0  \\
            0.24  -0.3636612100679366  0.0  \\
            0.245  -0.3636612100679366  0.0  \\
            0.25  -0.3636612100679366  0.0  \\
            0.255  -0.3636612100679366  0.0  \\
            0.26  -0.3636612100679366  0.0  \\
            0.265  -0.3636612100679366  0.0  \\
            0.27  -0.3636612100679366  0.0  \\
            0.275  -0.3636612100679366  0.0  \\
            0.28  -0.3636612100679366  0.0  \\
            0.285  -0.3636612100679366  0.0  \\
            0.29  -0.3636612100679366  0.0  \\
            0.295  -0.3636612100679366  0.0  \\
            0.3  -0.3636612100679366  0.0  \\
            0.305  -0.3636612100679366  0.0  \\
            0.31  -0.3636612100679366  0.0  \\
            0.315  -0.3636612100679366  0.0  \\
            0.32  -0.3636612100679366  0.0  \\
            0.325  -0.3636612100679366  0.0  \\
            0.33  -0.3636612100679366  0.0  \\
            0.335  -0.3636612100679366  0.0  \\
            0.34  -0.3636612100679366  0.0  \\
            0.345  -0.3636612100679366  0.0  \\
            0.35  -0.3636612100679366  0.0  \\
            0.355  -0.3636612100679366  0.0  \\
            0.36  -0.3636612100679366  0.0  \\
            0.365  -0.3636612100679366  0.0  \\
            0.37  -0.3636612100679366  0.0  \\
            0.375  -0.3636612100679366  0.0  \\
            0.38  -0.3636612100679366  0.0  \\
            0.385  -0.3636612100679366  0.0  \\
            0.39  -0.3636612100679366  0.0  \\
            0.395  -0.3636612100679366  0.0  \\
            0.4  -0.3636612100679366  0.0  \\
            0.405  -0.3636612100679366  0.0  \\
            0.41  -0.3636612100679366  0.0  \\
            0.415  -0.3636612100679366  0.0  \\
            0.42  -0.3636612100679366  0.0  \\
            0.425  -0.3636612100679366  0.0  \\
            0.43  -0.3636612100679366  0.0  \\
            0.435  -0.3636612100679366  0.0  \\
            0.44  -0.3636612100679366  0.0  \\
            0.445  -0.3636612100679366  0.0  \\
            0.45  -0.3636612100679366  0.0  \\
            0.455  -0.3636612100679366  0.0  \\
            0.46  -0.3636612100679366  0.0  \\
            0.465  -0.3636612100679366  0.0  \\
            0.47  -0.3636612100679366  0.0  \\
            0.475  -0.3636612100679366  0.0  \\
            0.48  -0.3636612100679366  0.0  \\
            0.485  -0.3636612100679366  0.0  \\
            0.49  -0.3636612100679366  0.0  \\
            0.495  -0.3636612100679366  0.0  \\
            0.5  -0.3636612100679366  1000.0  \\
            0.0  -0.3576502809759046  0.0  \\
            0.005  -0.3576502809759046  0.0  \\
            0.01  -0.3576502809759046  0.0  \\
            0.015  -0.3576502809759046  0.0  \\
            0.02  -0.3576502809759046  0.0  \\
            0.025  -0.3576502809759046  0.0  \\
            0.03  -0.3576502809759046  0.0  \\
            0.035  -0.3576502809759046  0.0  \\
            0.04  -0.3576502809759046  0.0  \\
            0.045  -0.3576502809759046  0.0  \\
            0.05  -0.3576502809759046  0.0  \\
            0.055  -0.3576502809759046  0.0  \\
            0.06  -0.3576502809759046  0.0  \\
            0.065  -0.3576502809759046  0.0  \\
            0.07  -0.3576502809759046  0.0  \\
            0.075  -0.3576502809759046  0.0  \\
            0.08  -0.3576502809759046  0.0  \\
            0.085  -0.3576502809759046  0.0  \\
            0.09  -0.3576502809759046  0.0  \\
            0.095  -0.3576502809759046  0.0  \\
            0.1  -0.3576502809759046  0.0  \\
            0.105  -0.3576502809759046  0.0  \\
            0.11  -0.3576502809759046  0.0  \\
            0.115  -0.3576502809759046  0.0  \\
            0.12  -0.3576502809759046  0.0  \\
            0.125  -0.3576502809759046  0.0  \\
            0.13  -0.3576502809759046  0.0  \\
            0.135  -0.3576502809759046  0.0  \\
            0.14  -0.3576502809759046  0.0  \\
            0.145  -0.3576502809759046  0.0  \\
            0.15  -0.3576502809759046  0.0  \\
            0.155  -0.3576502809759046  0.0  \\
            0.16  -0.3576502809759046  0.0  \\
            0.165  -0.3576502809759046  0.0  \\
            0.17  -0.3576502809759046  0.0  \\
            0.175  -0.3576502809759046  0.0  \\
            0.18  -0.3576502809759046  0.0  \\
            0.185  -0.3576502809759046  0.0  \\
            0.19  -0.3576502809759046  0.0  \\
            0.195  -0.3576502809759046  0.0  \\
            0.2  -0.3576502809759046  0.0  \\
            0.205  -0.3576502809759046  0.0  \\
            0.21  -0.3576502809759046  0.0  \\
            0.215  -0.3576502809759046  0.0  \\
            0.22  -0.3576502809759046  0.0  \\
            0.225  -0.3576502809759046  0.0  \\
            0.23  -0.3576502809759046  0.0  \\
            0.235  -0.3576502809759046  0.0  \\
            0.24  -0.3576502809759046  0.0  \\
            0.245  -0.3576502809759046  0.0  \\
            0.25  -0.3576502809759046  0.0  \\
            0.255  -0.3576502809759046  0.0  \\
            0.26  -0.3576502809759046  0.0  \\
            0.265  -0.3576502809759046  0.0  \\
            0.27  -0.3576502809759046  0.0  \\
            0.275  -0.3576502809759046  0.0  \\
            0.28  -0.3576502809759046  0.0  \\
            0.285  -0.3576502809759046  0.0  \\
            0.29  -0.3576502809759046  0.0  \\
            0.295  -0.3576502809759046  0.0  \\
            0.3  -0.3576502809759046  0.0  \\
            0.305  -0.3576502809759046  0.0  \\
            0.31  -0.3576502809759046  0.0  \\
            0.315  -0.3576502809759046  0.0  \\
            0.32  -0.3576502809759046  0.0  \\
            0.325  -0.3576502809759046  0.0  \\
            0.33  -0.3576502809759046  0.0  \\
            0.335  -0.3576502809759046  0.0  \\
            0.34  -0.3576502809759046  0.0  \\
            0.345  -0.3576502809759046  0.0  \\
            0.35  -0.3576502809759046  0.0  \\
            0.355  -0.3576502809759046  0.0  \\
            0.36  -0.3576502809759046  0.0  \\
            0.365  -0.3576502809759046  0.0  \\
            0.37  -0.3576502809759046  0.0  \\
            0.375  -0.3576502809759046  0.0  \\
            0.38  -0.3576502809759046  0.0  \\
            0.385  -0.3576502809759046  0.0  \\
            0.39  -0.3576502809759046  0.0  \\
            0.395  -0.3576502809759046  0.0  \\
            0.4  -0.3576502809759046  0.0  \\
            0.405  -0.3576502809759046  0.0  \\
            0.41  -0.3576502809759046  0.0  \\
            0.415  -0.3576502809759046  0.0  \\
            0.42  -0.3576502809759046  0.0  \\
            0.425  -0.3576502809759046  0.0  \\
            0.43  -0.3576502809759046  0.0  \\
            0.435  -0.3576502809759046  0.0  \\
            0.44  -0.3576502809759046  0.0  \\
            0.445  -0.3576502809759046  0.0  \\
            0.45  -0.3576502809759046  0.0  \\
            0.455  -0.3576502809759046  0.0  \\
            0.46  -0.3576502809759046  0.0  \\
            0.465  -0.3576502809759046  0.0  \\
            0.47  -0.3576502809759046  0.0  \\
            0.475  -0.3576502809759046  0.0  \\
            0.48  -0.3576502809759046  0.0  \\
            0.485  -0.3576502809759046  0.0  \\
            0.49  -0.3576502809759046  0.0  \\
            0.495  -0.3576502809759046  1000.0  \\
            0.5  -0.3576502809759046  0.0  \\
            0.0  -0.35163935188387263  0.0  \\
            0.005  -0.35163935188387263  0.0  \\
            0.01  -0.35163935188387263  0.0  \\
            0.015  -0.35163935188387263  0.0  \\
            0.02  -0.35163935188387263  0.0  \\
            0.025  -0.35163935188387263  0.0  \\
            0.03  -0.35163935188387263  0.0  \\
            0.035  -0.35163935188387263  0.0  \\
            0.04  -0.35163935188387263  0.0  \\
            0.045  -0.35163935188387263  0.0  \\
            0.05  -0.35163935188387263  0.0  \\
            0.055  -0.35163935188387263  0.0  \\
            0.06  -0.35163935188387263  0.0  \\
            0.065  -0.35163935188387263  0.0  \\
            0.07  -0.35163935188387263  0.0  \\
            0.075  -0.35163935188387263  0.0  \\
            0.08  -0.35163935188387263  0.0  \\
            0.085  -0.35163935188387263  0.0  \\
            0.09  -0.35163935188387263  0.0  \\
            0.095  -0.35163935188387263  0.0  \\
            0.1  -0.35163935188387263  0.0  \\
            0.105  -0.35163935188387263  0.0  \\
            0.11  -0.35163935188387263  0.0  \\
            0.115  -0.35163935188387263  0.0  \\
            0.12  -0.35163935188387263  0.0  \\
            0.125  -0.35163935188387263  0.0  \\
            0.13  -0.35163935188387263  0.0  \\
            0.135  -0.35163935188387263  0.0  \\
            0.14  -0.35163935188387263  0.0  \\
            0.145  -0.35163935188387263  0.0  \\
            0.15  -0.35163935188387263  0.0  \\
            0.155  -0.35163935188387263  0.0  \\
            0.16  -0.35163935188387263  0.0  \\
            0.165  -0.35163935188387263  0.0  \\
            0.17  -0.35163935188387263  0.0  \\
            0.175  -0.35163935188387263  0.0  \\
            0.18  -0.35163935188387263  0.0  \\
            0.185  -0.35163935188387263  0.0  \\
            0.19  -0.35163935188387263  0.0  \\
            0.195  -0.35163935188387263  0.0  \\
            0.2  -0.35163935188387263  0.0  \\
            0.205  -0.35163935188387263  0.0  \\
            0.21  -0.35163935188387263  0.0  \\
            0.215  -0.35163935188387263  0.0  \\
            0.22  -0.35163935188387263  0.0  \\
            0.225  -0.35163935188387263  0.0  \\
            0.23  -0.35163935188387263  0.0  \\
            0.235  -0.35163935188387263  0.0  \\
            0.24  -0.35163935188387263  0.0  \\
            0.245  -0.35163935188387263  0.0  \\
            0.25  -0.35163935188387263  0.0  \\
            0.255  -0.35163935188387263  0.0  \\
            0.26  -0.35163935188387263  0.0  \\
            0.265  -0.35163935188387263  0.0  \\
            0.27  -0.35163935188387263  0.0  \\
            0.275  -0.35163935188387263  0.0  \\
            0.28  -0.35163935188387263  0.0  \\
            0.285  -0.35163935188387263  0.0  \\
            0.29  -0.35163935188387263  0.0  \\
            0.295  -0.35163935188387263  0.0  \\
            0.3  -0.35163935188387263  0.0  \\
            0.305  -0.35163935188387263  0.0  \\
            0.31  -0.35163935188387263  0.0  \\
            0.315  -0.35163935188387263  0.0  \\
            0.32  -0.35163935188387263  0.0  \\
            0.325  -0.35163935188387263  0.0  \\
            0.33  -0.35163935188387263  0.0  \\
            0.335  -0.35163935188387263  0.0  \\
            0.34  -0.35163935188387263  0.0  \\
            0.345  -0.35163935188387263  0.0  \\
            0.35  -0.35163935188387263  0.0  \\
            0.355  -0.35163935188387263  0.0  \\
            0.36  -0.35163935188387263  0.0  \\
            0.365  -0.35163935188387263  0.0  \\
            0.37  -0.35163935188387263  0.0  \\
            0.375  -0.35163935188387263  0.0  \\
            0.38  -0.35163935188387263  0.0  \\
            0.385  -0.35163935188387263  0.0  \\
            0.39  -0.35163935188387263  0.0  \\
            0.395  -0.35163935188387263  0.0  \\
            0.4  -0.35163935188387263  0.0  \\
            0.405  -0.35163935188387263  0.0  \\
            0.41  -0.35163935188387263  0.0  \\
            0.415  -0.35163935188387263  0.0  \\
            0.42  -0.35163935188387263  0.0  \\
            0.425  -0.35163935188387263  0.0  \\
            0.43  -0.35163935188387263  0.0  \\
            0.435  -0.35163935188387263  0.0  \\
            0.44  -0.35163935188387263  0.0  \\
            0.445  -0.35163935188387263  0.0  \\
            0.45  -0.35163935188387263  0.0  \\
            0.455  -0.35163935188387263  0.0  \\
            0.46  -0.35163935188387263  0.0  \\
            0.465  -0.35163935188387263  0.0  \\
            0.47  -0.35163935188387263  0.0  \\
            0.475  -0.35163935188387263  0.0  \\
            0.48  -0.35163935188387263  0.0  \\
            0.485  -0.35163935188387263  1000.0  \\
            0.49  -0.35163935188387263  1000.0  \\
            0.495  -0.35163935188387263  0.0  \\
            0.5  -0.35163935188387263  0.0  \\
            0.0  -0.3456284227918406  0.0  \\
            0.005  -0.3456284227918406  0.0  \\
            0.01  -0.3456284227918406  0.0  \\
            0.015  -0.3456284227918406  0.0  \\
            0.02  -0.3456284227918406  0.0  \\
            0.025  -0.3456284227918406  0.0  \\
            0.03  -0.3456284227918406  0.0  \\
            0.035  -0.3456284227918406  0.0  \\
            0.04  -0.3456284227918406  0.0  \\
            0.045  -0.3456284227918406  0.0  \\
            0.05  -0.3456284227918406  0.0  \\
            0.055  -0.3456284227918406  0.0  \\
            0.06  -0.3456284227918406  0.0  \\
            0.065  -0.3456284227918406  0.0  \\
            0.07  -0.3456284227918406  0.0  \\
            0.075  -0.3456284227918406  0.0  \\
            0.08  -0.3456284227918406  0.0  \\
            0.085  -0.3456284227918406  0.0  \\
            0.09  -0.3456284227918406  0.0  \\
            0.095  -0.3456284227918406  0.0  \\
            0.1  -0.3456284227918406  0.0  \\
            0.105  -0.3456284227918406  0.0  \\
            0.11  -0.3456284227918406  0.0  \\
            0.115  -0.3456284227918406  0.0  \\
            0.12  -0.3456284227918406  0.0  \\
            0.125  -0.3456284227918406  0.0  \\
            0.13  -0.3456284227918406  0.0  \\
            0.135  -0.3456284227918406  0.0  \\
            0.14  -0.3456284227918406  0.0  \\
            0.145  -0.3456284227918406  0.0  \\
            0.15  -0.3456284227918406  0.0  \\
            0.155  -0.3456284227918406  0.0  \\
            0.16  -0.3456284227918406  0.0  \\
            0.165  -0.3456284227918406  0.0  \\
            0.17  -0.3456284227918406  0.0  \\
            0.175  -0.3456284227918406  0.0  \\
            0.18  -0.3456284227918406  0.0  \\
            0.185  -0.3456284227918406  0.0  \\
            0.19  -0.3456284227918406  0.0  \\
            0.195  -0.3456284227918406  0.0  \\
            0.2  -0.3456284227918406  0.0  \\
            0.205  -0.3456284227918406  0.0  \\
            0.21  -0.3456284227918406  0.0  \\
            0.215  -0.3456284227918406  0.0  \\
            0.22  -0.3456284227918406  0.0  \\
            0.225  -0.3456284227918406  0.0  \\
            0.23  -0.3456284227918406  0.0  \\
            0.235  -0.3456284227918406  0.0  \\
            0.24  -0.3456284227918406  0.0  \\
            0.245  -0.3456284227918406  0.0  \\
            0.25  -0.3456284227918406  0.0  \\
            0.255  -0.3456284227918406  0.0  \\
            0.26  -0.3456284227918406  0.0  \\
            0.265  -0.3456284227918406  0.0  \\
            0.27  -0.3456284227918406  0.0  \\
            0.275  -0.3456284227918406  0.0  \\
            0.28  -0.3456284227918406  0.0  \\
            0.285  -0.3456284227918406  0.0  \\
            0.29  -0.3456284227918406  0.0  \\
            0.295  -0.3456284227918406  0.0  \\
            0.3  -0.3456284227918406  0.0  \\
            0.305  -0.3456284227918406  0.0  \\
            0.31  -0.3456284227918406  0.0  \\
            0.315  -0.3456284227918406  0.0  \\
            0.32  -0.3456284227918406  0.0  \\
            0.325  -0.3456284227918406  0.0  \\
            0.33  -0.3456284227918406  0.0  \\
            0.335  -0.3456284227918406  0.0  \\
            0.34  -0.3456284227918406  0.0  \\
            0.345  -0.3456284227918406  0.0  \\
            0.35  -0.3456284227918406  0.0  \\
            0.355  -0.3456284227918406  0.0  \\
            0.36  -0.3456284227918406  0.0  \\
            0.365  -0.3456284227918406  0.0  \\
            0.37  -0.3456284227918406  0.0  \\
            0.375  -0.3456284227918406  0.0  \\
            0.38  -0.3456284227918406  0.0  \\
            0.385  -0.3456284227918406  0.0  \\
            0.39  -0.3456284227918406  0.0  \\
            0.395  -0.3456284227918406  0.0  \\
            0.4  -0.3456284227918406  0.0  \\
            0.405  -0.3456284227918406  0.0  \\
            0.41  -0.3456284227918406  0.0  \\
            0.415  -0.3456284227918406  0.0  \\
            0.42  -0.3456284227918406  0.0  \\
            0.425  -0.3456284227918406  0.0  \\
            0.43  -0.3456284227918406  0.0  \\
            0.435  -0.3456284227918406  0.0  \\
            0.44  -0.3456284227918406  0.0  \\
            0.445  -0.3456284227918406  0.0  \\
            0.45  -0.3456284227918406  0.0  \\
            0.455  -0.3456284227918406  0.0  \\
            0.46  -0.3456284227918406  0.0  \\
            0.465  -0.3456284227918406  0.0  \\
            0.47  -0.3456284227918406  0.0  \\
            0.475  -0.3456284227918406  0.0  \\
            0.48  -0.3456284227918406  1000.0  \\
            0.485  -0.3456284227918406  0.0  \\
            0.49  -0.3456284227918406  0.0  \\
            0.495  -0.3456284227918406  0.0  \\
            0.5  -0.3456284227918406  0.0  \\
            0.0  -0.3396174936998086  0.0  \\
            0.005  -0.3396174936998086  0.0  \\
            0.01  -0.3396174936998086  0.0  \\
            0.015  -0.3396174936998086  0.0  \\
            0.02  -0.3396174936998086  0.0  \\
            0.025  -0.3396174936998086  0.0  \\
            0.03  -0.3396174936998086  0.0  \\
            0.035  -0.3396174936998086  0.0  \\
            0.04  -0.3396174936998086  0.0  \\
            0.045  -0.3396174936998086  0.0  \\
            0.05  -0.3396174936998086  0.0  \\
            0.055  -0.3396174936998086  0.0  \\
            0.06  -0.3396174936998086  0.0  \\
            0.065  -0.3396174936998086  0.0  \\
            0.07  -0.3396174936998086  0.0  \\
            0.075  -0.3396174936998086  0.0  \\
            0.08  -0.3396174936998086  0.0  \\
            0.085  -0.3396174936998086  0.0  \\
            0.09  -0.3396174936998086  0.0  \\
            0.095  -0.3396174936998086  0.0  \\
            0.1  -0.3396174936998086  0.0  \\
            0.105  -0.3396174936998086  0.0  \\
            0.11  -0.3396174936998086  0.0  \\
            0.115  -0.3396174936998086  0.0  \\
            0.12  -0.3396174936998086  0.0  \\
            0.125  -0.3396174936998086  0.0  \\
            0.13  -0.3396174936998086  0.0  \\
            0.135  -0.3396174936998086  0.0  \\
            0.14  -0.3396174936998086  0.0  \\
            0.145  -0.3396174936998086  0.0  \\
            0.15  -0.3396174936998086  0.0  \\
            0.155  -0.3396174936998086  0.0  \\
            0.16  -0.3396174936998086  0.0  \\
            0.165  -0.3396174936998086  0.0  \\
            0.17  -0.3396174936998086  0.0  \\
            0.175  -0.3396174936998086  0.0  \\
            0.18  -0.3396174936998086  0.0  \\
            0.185  -0.3396174936998086  0.0  \\
            0.19  -0.3396174936998086  0.0  \\
            0.195  -0.3396174936998086  0.0  \\
            0.2  -0.3396174936998086  0.0  \\
            0.205  -0.3396174936998086  0.0  \\
            0.21  -0.3396174936998086  0.0  \\
            0.215  -0.3396174936998086  0.0  \\
            0.22  -0.3396174936998086  0.0  \\
            0.225  -0.3396174936998086  0.0  \\
            0.23  -0.3396174936998086  0.0  \\
            0.235  -0.3396174936998086  0.0  \\
            0.24  -0.3396174936998086  0.0  \\
            0.245  -0.3396174936998086  0.0  \\
            0.25  -0.3396174936998086  0.0  \\
            0.255  -0.3396174936998086  0.0  \\
            0.26  -0.3396174936998086  0.0  \\
            0.265  -0.3396174936998086  0.0  \\
            0.27  -0.3396174936998086  0.0  \\
            0.275  -0.3396174936998086  0.0  \\
            0.28  -0.3396174936998086  0.0  \\
            0.285  -0.3396174936998086  0.0  \\
            0.29  -0.3396174936998086  0.0  \\
            0.295  -0.3396174936998086  0.0  \\
            0.3  -0.3396174936998086  0.0  \\
            0.305  -0.3396174936998086  0.0  \\
            0.31  -0.3396174936998086  0.0  \\
            0.315  -0.3396174936998086  0.0  \\
            0.32  -0.3396174936998086  0.0  \\
            0.325  -0.3396174936998086  0.0  \\
            0.33  -0.3396174936998086  0.0  \\
            0.335  -0.3396174936998086  0.0  \\
            0.34  -0.3396174936998086  0.0  \\
            0.345  -0.3396174936998086  0.0  \\
            0.35  -0.3396174936998086  0.0  \\
            0.355  -0.3396174936998086  0.0  \\
            0.36  -0.3396174936998086  0.0  \\
            0.365  -0.3396174936998086  0.0  \\
            0.37  -0.3396174936998086  0.0  \\
            0.375  -0.3396174936998086  0.0  \\
            0.38  -0.3396174936998086  0.0  \\
            0.385  -0.3396174936998086  0.0  \\
            0.39  -0.3396174936998086  0.0  \\
            0.395  -0.3396174936998086  0.0  \\
            0.4  -0.3396174936998086  0.0  \\
            0.405  -0.3396174936998086  0.0  \\
            0.41  -0.3396174936998086  0.0  \\
            0.415  -0.3396174936998086  0.0  \\
            0.42  -0.3396174936998086  0.0  \\
            0.425  -0.3396174936998086  0.0  \\
            0.43  -0.3396174936998086  0.0  \\
            0.435  -0.3396174936998086  0.0  \\
            0.44  -0.3396174936998086  0.0  \\
            0.445  -0.3396174936998086  0.0  \\
            0.45  -0.3396174936998086  0.0  \\
            0.455  -0.3396174936998086  0.0  \\
            0.46  -0.3396174936998086  0.0  \\
            0.465  -0.3396174936998086  0.0  \\
            0.47  -0.3396174936998086  0.0  \\
            0.475  -0.3396174936998086  1000.0  \\
            0.48  -0.3396174936998086  0.0  \\
            0.485  -0.3396174936998086  0.0  \\
            0.49  -0.3396174936998086  0.0  \\
            0.495  -0.3396174936998086  0.0  \\
            0.5  -0.3396174936998086  0.0  \\
            0.0  -0.3336065646077766  0.0  \\
            0.005  -0.3336065646077766  0.0  \\
            0.01  -0.3336065646077766  0.0  \\
            0.015  -0.3336065646077766  0.0  \\
            0.02  -0.3336065646077766  0.0  \\
            0.025  -0.3336065646077766  0.0  \\
            0.03  -0.3336065646077766  0.0  \\
            0.035  -0.3336065646077766  0.0  \\
            0.04  -0.3336065646077766  0.0  \\
            0.045  -0.3336065646077766  0.0  \\
            0.05  -0.3336065646077766  0.0  \\
            0.055  -0.3336065646077766  0.0  \\
            0.06  -0.3336065646077766  0.0  \\
            0.065  -0.3336065646077766  0.0  \\
            0.07  -0.3336065646077766  0.0  \\
            0.075  -0.3336065646077766  0.0  \\
            0.08  -0.3336065646077766  0.0  \\
            0.085  -0.3336065646077766  0.0  \\
            0.09  -0.3336065646077766  0.0  \\
            0.095  -0.3336065646077766  0.0  \\
            0.1  -0.3336065646077766  0.0  \\
            0.105  -0.3336065646077766  0.0  \\
            0.11  -0.3336065646077766  0.0  \\
            0.115  -0.3336065646077766  0.0  \\
            0.12  -0.3336065646077766  0.0  \\
            0.125  -0.3336065646077766  0.0  \\
            0.13  -0.3336065646077766  0.0  \\
            0.135  -0.3336065646077766  0.0  \\
            0.14  -0.3336065646077766  0.0  \\
            0.145  -0.3336065646077766  0.0  \\
            0.15  -0.3336065646077766  0.0  \\
            0.155  -0.3336065646077766  0.0  \\
            0.16  -0.3336065646077766  0.0  \\
            0.165  -0.3336065646077766  0.0  \\
            0.17  -0.3336065646077766  0.0  \\
            0.175  -0.3336065646077766  0.0  \\
            0.18  -0.3336065646077766  0.0  \\
            0.185  -0.3336065646077766  0.0  \\
            0.19  -0.3336065646077766  0.0  \\
            0.195  -0.3336065646077766  0.0  \\
            0.2  -0.3336065646077766  0.0  \\
            0.205  -0.3336065646077766  0.0  \\
            0.21  -0.3336065646077766  0.0  \\
            0.215  -0.3336065646077766  0.0  \\
            0.22  -0.3336065646077766  0.0  \\
            0.225  -0.3336065646077766  0.0  \\
            0.23  -0.3336065646077766  0.0  \\
            0.235  -0.3336065646077766  0.0  \\
            0.24  -0.3336065646077766  0.0  \\
            0.245  -0.3336065646077766  0.0  \\
            0.25  -0.3336065646077766  0.0  \\
            0.255  -0.3336065646077766  0.0  \\
            0.26  -0.3336065646077766  0.0  \\
            0.265  -0.3336065646077766  0.0  \\
            0.27  -0.3336065646077766  0.0  \\
            0.275  -0.3336065646077766  0.0  \\
            0.28  -0.3336065646077766  0.0  \\
            0.285  -0.3336065646077766  0.0  \\
            0.29  -0.3336065646077766  0.0  \\
            0.295  -0.3336065646077766  0.0  \\
            0.3  -0.3336065646077766  0.0  \\
            0.305  -0.3336065646077766  0.0  \\
            0.31  -0.3336065646077766  0.0  \\
            0.315  -0.3336065646077766  0.0  \\
            0.32  -0.3336065646077766  0.0  \\
            0.325  -0.3336065646077766  0.0  \\
            0.33  -0.3336065646077766  0.0  \\
            0.335  -0.3336065646077766  0.0  \\
            0.34  -0.3336065646077766  0.0  \\
            0.345  -0.3336065646077766  0.0  \\
            0.35  -0.3336065646077766  0.0  \\
            0.355  -0.3336065646077766  0.0  \\
            0.36  -0.3336065646077766  0.0  \\
            0.365  -0.3336065646077766  0.0  \\
            0.37  -0.3336065646077766  0.0  \\
            0.375  -0.3336065646077766  0.0  \\
            0.38  -0.3336065646077766  0.0  \\
            0.385  -0.3336065646077766  0.0  \\
            0.39  -0.3336065646077766  0.0  \\
            0.395  -0.3336065646077766  0.0  \\
            0.4  -0.3336065646077766  0.0  \\
            0.405  -0.3336065646077766  0.0  \\
            0.41  -0.3336065646077766  0.0  \\
            0.415  -0.3336065646077766  0.0  \\
            0.42  -0.3336065646077766  0.0  \\
            0.425  -0.3336065646077766  0.0  \\
            0.43  -0.3336065646077766  0.0  \\
            0.435  -0.3336065646077766  0.0  \\
            0.44  -0.3336065646077766  0.0  \\
            0.445  -0.3336065646077766  0.0  \\
            0.45  -0.3336065646077766  0.0  \\
            0.455  -0.3336065646077766  0.0  \\
            0.46  -0.3336065646077766  0.0  \\
            0.465  -0.3336065646077766  0.0  \\
            0.47  -0.3336065646077766  1000.0  \\
            0.475  -0.3336065646077766  0.0  \\
            0.48  -0.3336065646077766  0.0  \\
            0.485  -0.3336065646077766  0.0  \\
            0.49  -0.3336065646077766  0.0  \\
            0.495  -0.3336065646077766  0.0  \\
            0.5  -0.3336065646077766  0.0  \\
            0.0  -0.32759563551574455  0.0  \\
            0.005  -0.32759563551574455  0.0  \\
            0.01  -0.32759563551574455  0.0  \\
            0.015  -0.32759563551574455  0.0  \\
            0.02  -0.32759563551574455  0.0  \\
            0.025  -0.32759563551574455  0.0  \\
            0.03  -0.32759563551574455  0.0  \\
            0.035  -0.32759563551574455  0.0  \\
            0.04  -0.32759563551574455  0.0  \\
            0.045  -0.32759563551574455  0.0  \\
            0.05  -0.32759563551574455  0.0  \\
            0.055  -0.32759563551574455  0.0  \\
            0.06  -0.32759563551574455  0.0  \\
            0.065  -0.32759563551574455  0.0  \\
            0.07  -0.32759563551574455  0.0  \\
            0.075  -0.32759563551574455  0.0  \\
            0.08  -0.32759563551574455  0.0  \\
            0.085  -0.32759563551574455  0.0  \\
            0.09  -0.32759563551574455  0.0  \\
            0.095  -0.32759563551574455  0.0  \\
            0.1  -0.32759563551574455  0.0  \\
            0.105  -0.32759563551574455  0.0  \\
            0.11  -0.32759563551574455  0.0  \\
            0.115  -0.32759563551574455  0.0  \\
            0.12  -0.32759563551574455  0.0  \\
            0.125  -0.32759563551574455  0.0  \\
            0.13  -0.32759563551574455  0.0  \\
            0.135  -0.32759563551574455  0.0  \\
            0.14  -0.32759563551574455  0.0  \\
            0.145  -0.32759563551574455  0.0  \\
            0.15  -0.32759563551574455  0.0  \\
            0.155  -0.32759563551574455  0.0  \\
            0.16  -0.32759563551574455  0.0  \\
            0.165  -0.32759563551574455  0.0  \\
            0.17  -0.32759563551574455  0.0  \\
            0.175  -0.32759563551574455  0.0  \\
            0.18  -0.32759563551574455  0.0  \\
            0.185  -0.32759563551574455  0.0  \\
            0.19  -0.32759563551574455  0.0  \\
            0.195  -0.32759563551574455  0.0  \\
            0.2  -0.32759563551574455  0.0  \\
            0.205  -0.32759563551574455  0.0  \\
            0.21  -0.32759563551574455  0.0  \\
            0.215  -0.32759563551574455  0.0  \\
            0.22  -0.32759563551574455  0.0  \\
            0.225  -0.32759563551574455  0.0  \\
            0.23  -0.32759563551574455  0.0  \\
            0.235  -0.32759563551574455  0.0  \\
            0.24  -0.32759563551574455  0.0  \\
            0.245  -0.32759563551574455  0.0  \\
            0.25  -0.32759563551574455  0.0  \\
            0.255  -0.32759563551574455  0.0  \\
            0.26  -0.32759563551574455  0.0  \\
            0.265  -0.32759563551574455  0.0  \\
            0.27  -0.32759563551574455  0.0  \\
            0.275  -0.32759563551574455  0.0  \\
            0.28  -0.32759563551574455  0.0  \\
            0.285  -0.32759563551574455  0.0  \\
            0.29  -0.32759563551574455  0.0  \\
            0.295  -0.32759563551574455  0.0  \\
            0.3  -0.32759563551574455  0.0  \\
            0.305  -0.32759563551574455  0.0  \\
            0.31  -0.32759563551574455  0.0  \\
            0.315  -0.32759563551574455  0.0  \\
            0.32  -0.32759563551574455  0.0  \\
            0.325  -0.32759563551574455  0.0  \\
            0.33  -0.32759563551574455  0.0  \\
            0.335  -0.32759563551574455  0.0  \\
            0.34  -0.32759563551574455  0.0  \\
            0.345  -0.32759563551574455  0.0  \\
            0.35  -0.32759563551574455  0.0  \\
            0.355  -0.32759563551574455  0.0  \\
            0.36  -0.32759563551574455  0.0  \\
            0.365  -0.32759563551574455  0.0  \\
            0.37  -0.32759563551574455  0.0  \\
            0.375  -0.32759563551574455  0.0  \\
            0.38  -0.32759563551574455  0.0  \\
            0.385  -0.32759563551574455  0.0  \\
            0.39  -0.32759563551574455  0.0  \\
            0.395  -0.32759563551574455  0.0  \\
            0.4  -0.32759563551574455  0.0  \\
            0.405  -0.32759563551574455  0.0  \\
            0.41  -0.32759563551574455  0.0  \\
            0.415  -0.32759563551574455  0.0  \\
            0.42  -0.32759563551574455  0.0  \\
            0.425  -0.32759563551574455  0.0  \\
            0.43  -0.32759563551574455  0.0  \\
            0.435  -0.32759563551574455  0.0  \\
            0.44  -0.32759563551574455  0.0  \\
            0.445  -0.32759563551574455  0.0  \\
            0.45  -0.32759563551574455  0.0  \\
            0.455  -0.32759563551574455  0.0  \\
            0.46  -0.32759563551574455  1000.0  \\
            0.465  -0.32759563551574455  1000.0  \\
            0.47  -0.32759563551574455  0.0  \\
            0.475  -0.32759563551574455  0.0  \\
            0.48  -0.32759563551574455  0.0  \\
            0.485  -0.32759563551574455  0.0  \\
            0.49  -0.32759563551574455  0.0  \\
            0.495  -0.32759563551574455  0.0  \\
            0.5  -0.32759563551574455  0.0  \\
            0.0  -0.32158470642371256  0.0  \\
            0.005  -0.32158470642371256  0.0  \\
            0.01  -0.32158470642371256  0.0  \\
            0.015  -0.32158470642371256  0.0  \\
            0.02  -0.32158470642371256  0.0  \\
            0.025  -0.32158470642371256  0.0  \\
            0.03  -0.32158470642371256  0.0  \\
            0.035  -0.32158470642371256  0.0  \\
            0.04  -0.32158470642371256  0.0  \\
            0.045  -0.32158470642371256  0.0  \\
            0.05  -0.32158470642371256  0.0  \\
            0.055  -0.32158470642371256  0.0  \\
            0.06  -0.32158470642371256  0.0  \\
            0.065  -0.32158470642371256  0.0  \\
            0.07  -0.32158470642371256  0.0  \\
            0.075  -0.32158470642371256  0.0  \\
            0.08  -0.32158470642371256  0.0  \\
            0.085  -0.32158470642371256  0.0  \\
            0.09  -0.32158470642371256  0.0  \\
            0.095  -0.32158470642371256  0.0  \\
            0.1  -0.32158470642371256  0.0  \\
            0.105  -0.32158470642371256  0.0  \\
            0.11  -0.32158470642371256  0.0  \\
            0.115  -0.32158470642371256  0.0  \\
            0.12  -0.32158470642371256  0.0  \\
            0.125  -0.32158470642371256  0.0  \\
            0.13  -0.32158470642371256  0.0  \\
            0.135  -0.32158470642371256  0.0  \\
            0.14  -0.32158470642371256  0.0  \\
            0.145  -0.32158470642371256  0.0  \\
            0.15  -0.32158470642371256  0.0  \\
            0.155  -0.32158470642371256  0.0  \\
            0.16  -0.32158470642371256  0.0  \\
            0.165  -0.32158470642371256  0.0  \\
            0.17  -0.32158470642371256  0.0  \\
            0.175  -0.32158470642371256  0.0  \\
            0.18  -0.32158470642371256  0.0  \\
            0.185  -0.32158470642371256  0.0  \\
            0.19  -0.32158470642371256  0.0  \\
            0.195  -0.32158470642371256  0.0  \\
            0.2  -0.32158470642371256  0.0  \\
            0.205  -0.32158470642371256  0.0  \\
            0.21  -0.32158470642371256  0.0  \\
            0.215  -0.32158470642371256  0.0  \\
            0.22  -0.32158470642371256  0.0  \\
            0.225  -0.32158470642371256  0.0  \\
            0.23  -0.32158470642371256  0.0  \\
            0.235  -0.32158470642371256  0.0  \\
            0.24  -0.32158470642371256  0.0  \\
            0.245  -0.32158470642371256  0.0  \\
            0.25  -0.32158470642371256  0.0  \\
            0.255  -0.32158470642371256  0.0  \\
            0.26  -0.32158470642371256  0.0  \\
            0.265  -0.32158470642371256  0.0  \\
            0.27  -0.32158470642371256  0.0  \\
            0.275  -0.32158470642371256  0.0  \\
            0.28  -0.32158470642371256  0.0  \\
            0.285  -0.32158470642371256  0.0  \\
            0.29  -0.32158470642371256  0.0  \\
            0.295  -0.32158470642371256  0.0  \\
            0.3  -0.32158470642371256  0.0  \\
            0.305  -0.32158470642371256  0.0  \\
            0.31  -0.32158470642371256  0.0  \\
            0.315  -0.32158470642371256  0.0  \\
            0.32  -0.32158470642371256  0.0  \\
            0.325  -0.32158470642371256  0.0  \\
            0.33  -0.32158470642371256  0.0  \\
            0.335  -0.32158470642371256  0.0  \\
            0.34  -0.32158470642371256  0.0  \\
            0.345  -0.32158470642371256  0.0  \\
            0.35  -0.32158470642371256  0.0  \\
            0.355  -0.32158470642371256  0.0  \\
            0.36  -0.32158470642371256  0.0  \\
            0.365  -0.32158470642371256  0.0  \\
            0.37  -0.32158470642371256  0.0  \\
            0.375  -0.32158470642371256  0.0  \\
            0.38  -0.32158470642371256  0.0  \\
            0.385  -0.32158470642371256  0.0  \\
            0.39  -0.32158470642371256  0.0  \\
            0.395  -0.32158470642371256  0.0  \\
            0.4  -0.32158470642371256  0.0  \\
            0.405  -0.32158470642371256  0.0  \\
            0.41  -0.32158470642371256  0.0  \\
            0.415  -0.32158470642371256  0.0  \\
            0.42  -0.32158470642371256  0.0  \\
            0.425  -0.32158470642371256  0.0  \\
            0.43  -0.32158470642371256  0.0  \\
            0.435  -0.32158470642371256  0.0  \\
            0.44  -0.32158470642371256  0.0  \\
            0.445  -0.32158470642371256  0.0  \\
            0.45  -0.32158470642371256  0.0  \\
            0.455  -0.32158470642371256  1000.0  \\
            0.46  -0.32158470642371256  0.0  \\
            0.465  -0.32158470642371256  0.0  \\
            0.47  -0.32158470642371256  0.0  \\
            0.475  -0.32158470642371256  0.0  \\
            0.48  -0.32158470642371256  0.0  \\
            0.485  -0.32158470642371256  0.0  \\
            0.49  -0.32158470642371256  0.0  \\
            0.495  -0.32158470642371256  0.0  \\
            0.5  -0.32158470642371256  0.0  \\
            0.0  -0.31557377733168057  0.0  \\
            0.005  -0.31557377733168057  0.0  \\
            0.01  -0.31557377733168057  0.0  \\
            0.015  -0.31557377733168057  0.0  \\
            0.02  -0.31557377733168057  0.0  \\
            0.025  -0.31557377733168057  0.0  \\
            0.03  -0.31557377733168057  0.0  \\
            0.035  -0.31557377733168057  0.0  \\
            0.04  -0.31557377733168057  0.0  \\
            0.045  -0.31557377733168057  0.0  \\
            0.05  -0.31557377733168057  0.0  \\
            0.055  -0.31557377733168057  0.0  \\
            0.06  -0.31557377733168057  0.0  \\
            0.065  -0.31557377733168057  0.0  \\
            0.07  -0.31557377733168057  0.0  \\
            0.075  -0.31557377733168057  0.0  \\
            0.08  -0.31557377733168057  0.0  \\
            0.085  -0.31557377733168057  0.0  \\
            0.09  -0.31557377733168057  0.0  \\
            0.095  -0.31557377733168057  0.0  \\
            0.1  -0.31557377733168057  0.0  \\
            0.105  -0.31557377733168057  0.0  \\
            0.11  -0.31557377733168057  0.0  \\
            0.115  -0.31557377733168057  0.0  \\
            0.12  -0.31557377733168057  0.0  \\
            0.125  -0.31557377733168057  0.0  \\
            0.13  -0.31557377733168057  0.0  \\
            0.135  -0.31557377733168057  0.0  \\
            0.14  -0.31557377733168057  0.0  \\
            0.145  -0.31557377733168057  0.0  \\
            0.15  -0.31557377733168057  0.0  \\
            0.155  -0.31557377733168057  0.0  \\
            0.16  -0.31557377733168057  0.0  \\
            0.165  -0.31557377733168057  0.0  \\
            0.17  -0.31557377733168057  0.0  \\
            0.175  -0.31557377733168057  0.0  \\
            0.18  -0.31557377733168057  0.0  \\
            0.185  -0.31557377733168057  0.0  \\
            0.19  -0.31557377733168057  0.0  \\
            0.195  -0.31557377733168057  0.0  \\
            0.2  -0.31557377733168057  0.0  \\
            0.205  -0.31557377733168057  0.0  \\
            0.21  -0.31557377733168057  0.0  \\
            0.215  -0.31557377733168057  0.0  \\
            0.22  -0.31557377733168057  0.0  \\
            0.225  -0.31557377733168057  0.0  \\
            0.23  -0.31557377733168057  0.0  \\
            0.235  -0.31557377733168057  0.0  \\
            0.24  -0.31557377733168057  0.0  \\
            0.245  -0.31557377733168057  0.0  \\
            0.25  -0.31557377733168057  0.0  \\
            0.255  -0.31557377733168057  0.0  \\
            0.26  -0.31557377733168057  0.0  \\
            0.265  -0.31557377733168057  0.0  \\
            0.27  -0.31557377733168057  0.0  \\
            0.275  -0.31557377733168057  0.0  \\
            0.28  -0.31557377733168057  0.0  \\
            0.285  -0.31557377733168057  0.0  \\
            0.29  -0.31557377733168057  0.0  \\
            0.295  -0.31557377733168057  0.0  \\
            0.3  -0.31557377733168057  0.0  \\
            0.305  -0.31557377733168057  0.0  \\
            0.31  -0.31557377733168057  0.0  \\
            0.315  -0.31557377733168057  0.0  \\
            0.32  -0.31557377733168057  0.0  \\
            0.325  -0.31557377733168057  0.0  \\
            0.33  -0.31557377733168057  0.0  \\
            0.335  -0.31557377733168057  0.0  \\
            0.34  -0.31557377733168057  0.0  \\
            0.345  -0.31557377733168057  0.0  \\
            0.35  -0.31557377733168057  0.0  \\
            0.355  -0.31557377733168057  0.0  \\
            0.36  -0.31557377733168057  0.0  \\
            0.365  -0.31557377733168057  0.0  \\
            0.37  -0.31557377733168057  0.0  \\
            0.375  -0.31557377733168057  0.0  \\
            0.38  -0.31557377733168057  0.0  \\
            0.385  -0.31557377733168057  0.0  \\
            0.39  -0.31557377733168057  0.0  \\
            0.395  -0.31557377733168057  0.0  \\
            0.4  -0.31557377733168057  0.0  \\
            0.405  -0.31557377733168057  0.0  \\
            0.41  -0.31557377733168057  0.0  \\
            0.415  -0.31557377733168057  0.0  \\
            0.42  -0.31557377733168057  0.0  \\
            0.425  -0.31557377733168057  0.0  \\
            0.43  -0.31557377733168057  0.0  \\
            0.435  -0.31557377733168057  0.0  \\
            0.44  -0.31557377733168057  0.0  \\
            0.445  -0.31557377733168057  0.0  \\
            0.45  -0.31557377733168057  1000.0  \\
            0.455  -0.31557377733168057  0.0  \\
            0.46  -0.31557377733168057  0.0  \\
            0.465  -0.31557377733168057  0.0  \\
            0.47  -0.31557377733168057  0.0  \\
            0.475  -0.31557377733168057  0.0  \\
            0.48  -0.31557377733168057  0.0  \\
            0.485  -0.31557377733168057  0.0  \\
            0.49  -0.31557377733168057  0.0  \\
            0.495  -0.31557377733168057  0.0  \\
            0.5  -0.31557377733168057  0.0  \\
            0.0  -0.3095628482396485  0.0  \\
            0.005  -0.3095628482396485  0.0  \\
            0.01  -0.3095628482396485  0.0  \\
            0.015  -0.3095628482396485  0.0  \\
            0.02  -0.3095628482396485  0.0  \\
            0.025  -0.3095628482396485  0.0  \\
            0.03  -0.3095628482396485  0.0  \\
            0.035  -0.3095628482396485  0.0  \\
            0.04  -0.3095628482396485  0.0  \\
            0.045  -0.3095628482396485  0.0  \\
            0.05  -0.3095628482396485  0.0  \\
            0.055  -0.3095628482396485  0.0  \\
            0.06  -0.3095628482396485  0.0  \\
            0.065  -0.3095628482396485  0.0  \\
            0.07  -0.3095628482396485  0.0  \\
            0.075  -0.3095628482396485  0.0  \\
            0.08  -0.3095628482396485  0.0  \\
            0.085  -0.3095628482396485  0.0  \\
            0.09  -0.3095628482396485  0.0  \\
            0.095  -0.3095628482396485  0.0  \\
            0.1  -0.3095628482396485  0.0  \\
            0.105  -0.3095628482396485  0.0  \\
            0.11  -0.3095628482396485  0.0  \\
            0.115  -0.3095628482396485  0.0  \\
            0.12  -0.3095628482396485  0.0  \\
            0.125  -0.3095628482396485  0.0  \\
            0.13  -0.3095628482396485  0.0  \\
            0.135  -0.3095628482396485  0.0  \\
            0.14  -0.3095628482396485  0.0  \\
            0.145  -0.3095628482396485  0.0  \\
            0.15  -0.3095628482396485  0.0  \\
            0.155  -0.3095628482396485  0.0  \\
            0.16  -0.3095628482396485  0.0  \\
            0.165  -0.3095628482396485  0.0  \\
            0.17  -0.3095628482396485  0.0  \\
            0.175  -0.3095628482396485  0.0  \\
            0.18  -0.3095628482396485  0.0  \\
            0.185  -0.3095628482396485  0.0  \\
            0.19  -0.3095628482396485  0.0  \\
            0.195  -0.3095628482396485  0.0  \\
            0.2  -0.3095628482396485  0.0  \\
            0.205  -0.3095628482396485  0.0  \\
            0.21  -0.3095628482396485  0.0  \\
            0.215  -0.3095628482396485  0.0  \\
            0.22  -0.3095628482396485  0.0  \\
            0.225  -0.3095628482396485  0.0  \\
            0.23  -0.3095628482396485  0.0  \\
            0.235  -0.3095628482396485  0.0  \\
            0.24  -0.3095628482396485  0.0  \\
            0.245  -0.3095628482396485  0.0  \\
            0.25  -0.3095628482396485  0.0  \\
            0.255  -0.3095628482396485  0.0  \\
            0.26  -0.3095628482396485  0.0  \\
            0.265  -0.3095628482396485  0.0  \\
            0.27  -0.3095628482396485  0.0  \\
            0.275  -0.3095628482396485  0.0  \\
            0.28  -0.3095628482396485  0.0  \\
            0.285  -0.3095628482396485  0.0  \\
            0.29  -0.3095628482396485  0.0  \\
            0.295  -0.3095628482396485  0.0  \\
            0.3  -0.3095628482396485  0.0  \\
            0.305  -0.3095628482396485  0.0  \\
            0.31  -0.3095628482396485  0.0  \\
            0.315  -0.3095628482396485  0.0  \\
            0.32  -0.3095628482396485  0.0  \\
            0.325  -0.3095628482396485  0.0  \\
            0.33  -0.3095628482396485  0.0  \\
            0.335  -0.3095628482396485  0.0  \\
            0.34  -0.3095628482396485  0.0  \\
            0.345  -0.3095628482396485  0.0  \\
            0.35  -0.3095628482396485  0.0  \\
            0.355  -0.3095628482396485  0.0  \\
            0.36  -0.3095628482396485  0.0  \\
            0.365  -0.3095628482396485  0.0  \\
            0.37  -0.3095628482396485  0.0  \\
            0.375  -0.3095628482396485  0.0  \\
            0.38  -0.3095628482396485  0.0  \\
            0.385  -0.3095628482396485  0.0  \\
            0.39  -0.3095628482396485  0.0  \\
            0.395  -0.3095628482396485  0.0  \\
            0.4  -0.3095628482396485  0.0  \\
            0.405  -0.3095628482396485  0.0  \\
            0.41  -0.3095628482396485  0.0  \\
            0.415  -0.3095628482396485  0.0  \\
            0.42  -0.3095628482396485  0.0  \\
            0.425  -0.3095628482396485  0.0  \\
            0.43  -0.3095628482396485  0.0  \\
            0.435  -0.3095628482396485  0.0  \\
            0.44  -0.3095628482396485  1000.0  \\
            0.445  -0.3095628482396485  1000.0  \\
            0.45  -0.3095628482396485  0.0  \\
            0.455  -0.3095628482396485  0.0  \\
            0.46  -0.3095628482396485  0.0  \\
            0.465  -0.3095628482396485  0.0  \\
            0.47  -0.3095628482396485  0.0  \\
            0.475  -0.3095628482396485  0.0  \\
            0.48  -0.3095628482396485  0.0  \\
            0.485  -0.3095628482396485  0.0  \\
            0.49  -0.3095628482396485  0.0  \\
            0.495  -0.3095628482396485  0.0  \\
            0.5  -0.3095628482396485  0.0  \\
            0.0  -0.30355191914761653  0.0  \\
            0.005  -0.30355191914761653  0.0  \\
            0.01  -0.30355191914761653  0.0  \\
            0.015  -0.30355191914761653  0.0  \\
            0.02  -0.30355191914761653  0.0  \\
            0.025  -0.30355191914761653  0.0  \\
            0.03  -0.30355191914761653  0.0  \\
            0.035  -0.30355191914761653  0.0  \\
            0.04  -0.30355191914761653  0.0  \\
            0.045  -0.30355191914761653  0.0  \\
            0.05  -0.30355191914761653  0.0  \\
            0.055  -0.30355191914761653  0.0  \\
            0.06  -0.30355191914761653  0.0  \\
            0.065  -0.30355191914761653  0.0  \\
            0.07  -0.30355191914761653  0.0  \\
            0.075  -0.30355191914761653  0.0  \\
            0.08  -0.30355191914761653  0.0  \\
            0.085  -0.30355191914761653  0.0  \\
            0.09  -0.30355191914761653  0.0  \\
            0.095  -0.30355191914761653  0.0  \\
            0.1  -0.30355191914761653  0.0  \\
            0.105  -0.30355191914761653  0.0  \\
            0.11  -0.30355191914761653  0.0  \\
            0.115  -0.30355191914761653  0.0  \\
            0.12  -0.30355191914761653  0.0  \\
            0.125  -0.30355191914761653  0.0  \\
            0.13  -0.30355191914761653  0.0  \\
            0.135  -0.30355191914761653  0.0  \\
            0.14  -0.30355191914761653  0.0  \\
            0.145  -0.30355191914761653  0.0  \\
            0.15  -0.30355191914761653  0.0  \\
            0.155  -0.30355191914761653  0.0  \\
            0.16  -0.30355191914761653  0.0  \\
            0.165  -0.30355191914761653  0.0  \\
            0.17  -0.30355191914761653  0.0  \\
            0.175  -0.30355191914761653  0.0  \\
            0.18  -0.30355191914761653  0.0  \\
            0.185  -0.30355191914761653  0.0  \\
            0.19  -0.30355191914761653  0.0  \\
            0.195  -0.30355191914761653  0.0  \\
            0.2  -0.30355191914761653  0.0  \\
            0.205  -0.30355191914761653  0.0  \\
            0.21  -0.30355191914761653  0.0  \\
            0.215  -0.30355191914761653  0.0  \\
            0.22  -0.30355191914761653  0.0  \\
            0.225  -0.30355191914761653  0.0  \\
            0.23  -0.30355191914761653  0.0  \\
            0.235  -0.30355191914761653  0.0  \\
            0.24  -0.30355191914761653  0.0  \\
            0.245  -0.30355191914761653  0.0  \\
            0.25  -0.30355191914761653  0.0  \\
            0.255  -0.30355191914761653  0.0  \\
            0.26  -0.30355191914761653  0.0  \\
            0.265  -0.30355191914761653  0.0  \\
            0.27  -0.30355191914761653  0.0  \\
            0.275  -0.30355191914761653  0.0  \\
            0.28  -0.30355191914761653  0.0  \\
            0.285  -0.30355191914761653  0.0  \\
            0.29  -0.30355191914761653  0.0  \\
            0.295  -0.30355191914761653  0.0  \\
            0.3  -0.30355191914761653  0.0  \\
            0.305  -0.30355191914761653  0.0  \\
            0.31  -0.30355191914761653  0.0  \\
            0.315  -0.30355191914761653  0.0  \\
            0.32  -0.30355191914761653  0.0  \\
            0.325  -0.30355191914761653  0.0  \\
            0.33  -0.30355191914761653  0.0  \\
            0.335  -0.30355191914761653  0.0  \\
            0.34  -0.30355191914761653  0.0  \\
            0.345  -0.30355191914761653  0.0  \\
            0.35  -0.30355191914761653  0.0  \\
            0.355  -0.30355191914761653  0.0  \\
            0.36  -0.30355191914761653  0.0  \\
            0.365  -0.30355191914761653  0.0  \\
            0.37  -0.30355191914761653  0.0  \\
            0.375  -0.30355191914761653  0.0  \\
            0.38  -0.30355191914761653  0.0  \\
            0.385  -0.30355191914761653  0.0  \\
            0.39  -0.30355191914761653  0.0  \\
            0.395  -0.30355191914761653  0.0  \\
            0.4  -0.30355191914761653  0.0  \\
            0.405  -0.30355191914761653  0.0  \\
            0.41  -0.30355191914761653  0.0  \\
            0.415  -0.30355191914761653  0.0  \\
            0.42  -0.30355191914761653  0.0  \\
            0.425  -0.30355191914761653  0.0  \\
            0.43  -0.30355191914761653  0.0  \\
            0.435  -0.30355191914761653  1000.0  \\
            0.44  -0.30355191914761653  0.0  \\
            0.445  -0.30355191914761653  0.0  \\
            0.45  -0.30355191914761653  0.0  \\
            0.455  -0.30355191914761653  0.0  \\
            0.46  -0.30355191914761653  0.0  \\
            0.465  -0.30355191914761653  0.0  \\
            0.47  -0.30355191914761653  0.0  \\
            0.475  -0.30355191914761653  0.0  \\
            0.48  -0.30355191914761653  0.0  \\
            0.485  -0.30355191914761653  0.0  \\
            0.49  -0.30355191914761653  0.0  \\
            0.495  -0.30355191914761653  0.0  \\
            0.5  -0.30355191914761653  0.0  \\
            0.0  -0.29754099005558454  0.0  \\
            0.005  -0.29754099005558454  0.0  \\
            0.01  -0.29754099005558454  0.0  \\
            0.015  -0.29754099005558454  0.0  \\
            0.02  -0.29754099005558454  0.0  \\
            0.025  -0.29754099005558454  0.0  \\
            0.03  -0.29754099005558454  0.0  \\
            0.035  -0.29754099005558454  0.0  \\
            0.04  -0.29754099005558454  0.0  \\
            0.045  -0.29754099005558454  0.0  \\
            0.05  -0.29754099005558454  0.0  \\
            0.055  -0.29754099005558454  0.0  \\
            0.06  -0.29754099005558454  0.0  \\
            0.065  -0.29754099005558454  0.0  \\
            0.07  -0.29754099005558454  0.0  \\
            0.075  -0.29754099005558454  0.0  \\
            0.08  -0.29754099005558454  0.0  \\
            0.085  -0.29754099005558454  0.0  \\
            0.09  -0.29754099005558454  0.0  \\
            0.095  -0.29754099005558454  0.0  \\
            0.1  -0.29754099005558454  0.0  \\
            0.105  -0.29754099005558454  0.0  \\
            0.11  -0.29754099005558454  0.0  \\
            0.115  -0.29754099005558454  0.0  \\
            0.12  -0.29754099005558454  0.0  \\
            0.125  -0.29754099005558454  0.0  \\
            0.13  -0.29754099005558454  0.0  \\
            0.135  -0.29754099005558454  0.0  \\
            0.14  -0.29754099005558454  0.0  \\
            0.145  -0.29754099005558454  0.0  \\
            0.15  -0.29754099005558454  0.0  \\
            0.155  -0.29754099005558454  0.0  \\
            0.16  -0.29754099005558454  0.0  \\
            0.165  -0.29754099005558454  0.0  \\
            0.17  -0.29754099005558454  0.0  \\
            0.175  -0.29754099005558454  0.0  \\
            0.18  -0.29754099005558454  0.0  \\
            0.185  -0.29754099005558454  0.0  \\
            0.19  -0.29754099005558454  0.0  \\
            0.195  -0.29754099005558454  0.0  \\
            0.2  -0.29754099005558454  0.0  \\
            0.205  -0.29754099005558454  0.0  \\
            0.21  -0.29754099005558454  0.0  \\
            0.215  -0.29754099005558454  0.0  \\
            0.22  -0.29754099005558454  0.0  \\
            0.225  -0.29754099005558454  0.0  \\
            0.23  -0.29754099005558454  0.0  \\
            0.235  -0.29754099005558454  0.0  \\
            0.24  -0.29754099005558454  0.0  \\
            0.245  -0.29754099005558454  0.0  \\
            0.25  -0.29754099005558454  0.0  \\
            0.255  -0.29754099005558454  0.0  \\
            0.26  -0.29754099005558454  0.0  \\
            0.265  -0.29754099005558454  0.0  \\
            0.27  -0.29754099005558454  0.0  \\
            0.275  -0.29754099005558454  0.0  \\
            0.28  -0.29754099005558454  0.0  \\
            0.285  -0.29754099005558454  0.0  \\
            0.29  -0.29754099005558454  0.0  \\
            0.295  -0.29754099005558454  0.0  \\
            0.3  -0.29754099005558454  0.0  \\
            0.305  -0.29754099005558454  0.0  \\
            0.31  -0.29754099005558454  0.0  \\
            0.315  -0.29754099005558454  0.0  \\
            0.32  -0.29754099005558454  0.0  \\
            0.325  -0.29754099005558454  0.0  \\
            0.33  -0.29754099005558454  0.0  \\
            0.335  -0.29754099005558454  0.0  \\
            0.34  -0.29754099005558454  0.0  \\
            0.345  -0.29754099005558454  0.0  \\
            0.35  -0.29754099005558454  0.0  \\
            0.355  -0.29754099005558454  0.0  \\
            0.36  -0.29754099005558454  0.0  \\
            0.365  -0.29754099005558454  0.0  \\
            0.37  -0.29754099005558454  0.0  \\
            0.375  -0.29754099005558454  0.0  \\
            0.38  -0.29754099005558454  0.0  \\
            0.385  -0.29754099005558454  0.0  \\
            0.39  -0.29754099005558454  0.0  \\
            0.395  -0.29754099005558454  0.0  \\
            0.4  -0.29754099005558454  0.0  \\
            0.405  -0.29754099005558454  0.0  \\
            0.41  -0.29754099005558454  0.0  \\
            0.415  -0.29754099005558454  0.0  \\
            0.42  -0.29754099005558454  0.0  \\
            0.425  -0.29754099005558454  0.0  \\
            0.43  -0.29754099005558454  1000.0  \\
            0.435  -0.29754099005558454  0.0  \\
            0.44  -0.29754099005558454  0.0  \\
            0.445  -0.29754099005558454  0.0  \\
            0.45  -0.29754099005558454  0.0  \\
            0.455  -0.29754099005558454  0.0  \\
            0.46  -0.29754099005558454  0.0  \\
            0.465  -0.29754099005558454  0.0  \\
            0.47  -0.29754099005558454  0.0  \\
            0.475  -0.29754099005558454  0.0  \\
            0.48  -0.29754099005558454  0.0  \\
            0.485  -0.29754099005558454  0.0  \\
            0.49  -0.29754099005558454  0.0  \\
            0.495  -0.29754099005558454  0.0  \\
            0.5  -0.29754099005558454  0.0  \\
            0.0  -0.2915300609635525  0.0  \\
            0.005  -0.2915300609635525  0.0  \\
            0.01  -0.2915300609635525  0.0  \\
            0.015  -0.2915300609635525  0.0  \\
            0.02  -0.2915300609635525  0.0  \\
            0.025  -0.2915300609635525  0.0  \\
            0.03  -0.2915300609635525  0.0  \\
            0.035  -0.2915300609635525  0.0  \\
            0.04  -0.2915300609635525  0.0  \\
            0.045  -0.2915300609635525  0.0  \\
            0.05  -0.2915300609635525  0.0  \\
            0.055  -0.2915300609635525  0.0  \\
            0.06  -0.2915300609635525  0.0  \\
            0.065  -0.2915300609635525  0.0  \\
            0.07  -0.2915300609635525  0.0  \\
            0.075  -0.2915300609635525  0.0  \\
            0.08  -0.2915300609635525  0.0  \\
            0.085  -0.2915300609635525  0.0  \\
            0.09  -0.2915300609635525  0.0  \\
            0.095  -0.2915300609635525  0.0  \\
            0.1  -0.2915300609635525  0.0  \\
            0.105  -0.2915300609635525  0.0  \\
            0.11  -0.2915300609635525  0.0  \\
            0.115  -0.2915300609635525  0.0  \\
            0.12  -0.2915300609635525  0.0  \\
            0.125  -0.2915300609635525  0.0  \\
            0.13  -0.2915300609635525  0.0  \\
            0.135  -0.2915300609635525  0.0  \\
            0.14  -0.2915300609635525  0.0  \\
            0.145  -0.2915300609635525  0.0  \\
            0.15  -0.2915300609635525  0.0  \\
            0.155  -0.2915300609635525  0.0  \\
            0.16  -0.2915300609635525  0.0  \\
            0.165  -0.2915300609635525  0.0  \\
            0.17  -0.2915300609635525  0.0  \\
            0.175  -0.2915300609635525  0.0  \\
            0.18  -0.2915300609635525  0.0  \\
            0.185  -0.2915300609635525  0.0  \\
            0.19  -0.2915300609635525  0.0  \\
            0.195  -0.2915300609635525  0.0  \\
            0.2  -0.2915300609635525  0.0  \\
            0.205  -0.2915300609635525  0.0  \\
            0.21  -0.2915300609635525  0.0  \\
            0.215  -0.2915300609635525  0.0  \\
            0.22  -0.2915300609635525  0.0  \\
            0.225  -0.2915300609635525  0.0  \\
            0.23  -0.2915300609635525  0.0  \\
            0.235  -0.2915300609635525  0.0  \\
            0.24  -0.2915300609635525  0.0  \\
            0.245  -0.2915300609635525  0.0  \\
            0.25  -0.2915300609635525  0.0  \\
            0.255  -0.2915300609635525  0.0  \\
            0.26  -0.2915300609635525  0.0  \\
            0.265  -0.2915300609635525  0.0  \\
            0.27  -0.2915300609635525  0.0  \\
            0.275  -0.2915300609635525  0.0  \\
            0.28  -0.2915300609635525  0.0  \\
            0.285  -0.2915300609635525  0.0  \\
            0.29  -0.2915300609635525  0.0  \\
            0.295  -0.2915300609635525  0.0  \\
            0.3  -0.2915300609635525  0.0  \\
            0.305  -0.2915300609635525  0.0  \\
            0.31  -0.2915300609635525  0.0  \\
            0.315  -0.2915300609635525  0.0  \\
            0.32  -0.2915300609635525  0.0  \\
            0.325  -0.2915300609635525  0.0  \\
            0.33  -0.2915300609635525  0.0  \\
            0.335  -0.2915300609635525  0.0  \\
            0.34  -0.2915300609635525  0.0  \\
            0.345  -0.2915300609635525  0.0  \\
            0.35  -0.2915300609635525  0.0  \\
            0.355  -0.2915300609635525  0.0  \\
            0.36  -0.2915300609635525  0.0  \\
            0.365  -0.2915300609635525  0.0  \\
            0.37  -0.2915300609635525  0.0  \\
            0.375  -0.2915300609635525  0.0  \\
            0.38  -0.2915300609635525  0.0  \\
            0.385  -0.2915300609635525  0.0  \\
            0.39  -0.2915300609635525  0.0  \\
            0.395  -0.2915300609635525  0.0  \\
            0.4  -0.2915300609635525  0.0  \\
            0.405  -0.2915300609635525  0.0  \\
            0.41  -0.2915300609635525  0.0  \\
            0.415  -0.2915300609635525  0.0  \\
            0.42  -0.2915300609635525  1000.0  \\
            0.425  -0.2915300609635525  1000.0  \\
            0.43  -0.2915300609635525  0.0  \\
            0.435  -0.2915300609635525  0.0  \\
            0.44  -0.2915300609635525  0.0  \\
            0.445  -0.2915300609635525  0.0  \\
            0.45  -0.2915300609635525  0.0  \\
            0.455  -0.2915300609635525  0.0  \\
            0.46  -0.2915300609635525  0.0  \\
            0.465  -0.2915300609635525  0.0  \\
            0.47  -0.2915300609635525  0.0  \\
            0.475  -0.2915300609635525  0.0  \\
            0.48  -0.2915300609635525  0.0  \\
            0.485  -0.2915300609635525  0.0  \\
            0.49  -0.2915300609635525  0.0  \\
            0.495  -0.2915300609635525  0.0  \\
            0.5  -0.2915300609635525  0.0  \\
            0.0  -0.2855191318715205  0.0  \\
            0.005  -0.2855191318715205  0.0  \\
            0.01  -0.2855191318715205  0.0  \\
            0.015  -0.2855191318715205  0.0  \\
            0.02  -0.2855191318715205  0.0  \\
            0.025  -0.2855191318715205  0.0  \\
            0.03  -0.2855191318715205  0.0  \\
            0.035  -0.2855191318715205  0.0  \\
            0.04  -0.2855191318715205  0.0  \\
            0.045  -0.2855191318715205  0.0  \\
            0.05  -0.2855191318715205  0.0  \\
            0.055  -0.2855191318715205  0.0  \\
            0.06  -0.2855191318715205  0.0  \\
            0.065  -0.2855191318715205  0.0  \\
            0.07  -0.2855191318715205  0.0  \\
            0.075  -0.2855191318715205  0.0  \\
            0.08  -0.2855191318715205  0.0  \\
            0.085  -0.2855191318715205  0.0  \\
            0.09  -0.2855191318715205  0.0  \\
            0.095  -0.2855191318715205  0.0  \\
            0.1  -0.2855191318715205  0.0  \\
            0.105  -0.2855191318715205  0.0  \\
            0.11  -0.2855191318715205  0.0  \\
            0.115  -0.2855191318715205  0.0  \\
            0.12  -0.2855191318715205  0.0  \\
            0.125  -0.2855191318715205  0.0  \\
            0.13  -0.2855191318715205  0.0  \\
            0.135  -0.2855191318715205  0.0  \\
            0.14  -0.2855191318715205  0.0  \\
            0.145  -0.2855191318715205  0.0  \\
            0.15  -0.2855191318715205  0.0  \\
            0.155  -0.2855191318715205  0.0  \\
            0.16  -0.2855191318715205  0.0  \\
            0.165  -0.2855191318715205  0.0  \\
            0.17  -0.2855191318715205  0.0  \\
            0.175  -0.2855191318715205  0.0  \\
            0.18  -0.2855191318715205  0.0  \\
            0.185  -0.2855191318715205  0.0  \\
            0.19  -0.2855191318715205  0.0  \\
            0.195  -0.2855191318715205  0.0  \\
            0.2  -0.2855191318715205  0.0  \\
            0.205  -0.2855191318715205  0.0  \\
            0.21  -0.2855191318715205  0.0  \\
            0.215  -0.2855191318715205  0.0  \\
            0.22  -0.2855191318715205  0.0  \\
            0.225  -0.2855191318715205  0.0  \\
            0.23  -0.2855191318715205  0.0  \\
            0.235  -0.2855191318715205  0.0  \\
            0.24  -0.2855191318715205  0.0  \\
            0.245  -0.2855191318715205  0.0  \\
            0.25  -0.2855191318715205  0.0  \\
            0.255  -0.2855191318715205  0.0  \\
            0.26  -0.2855191318715205  0.0  \\
            0.265  -0.2855191318715205  0.0  \\
            0.27  -0.2855191318715205  0.0  \\
            0.275  -0.2855191318715205  0.0  \\
            0.28  -0.2855191318715205  0.0  \\
            0.285  -0.2855191318715205  0.0  \\
            0.29  -0.2855191318715205  0.0  \\
            0.295  -0.2855191318715205  0.0  \\
            0.3  -0.2855191318715205  0.0  \\
            0.305  -0.2855191318715205  0.0  \\
            0.31  -0.2855191318715205  0.0  \\
            0.315  -0.2855191318715205  0.0  \\
            0.32  -0.2855191318715205  0.0  \\
            0.325  -0.2855191318715205  0.0  \\
            0.33  -0.2855191318715205  0.0  \\
            0.335  -0.2855191318715205  0.0  \\
            0.34  -0.2855191318715205  0.0  \\
            0.345  -0.2855191318715205  0.0  \\
            0.35  -0.2855191318715205  0.0  \\
            0.355  -0.2855191318715205  0.0  \\
            0.36  -0.2855191318715205  0.0  \\
            0.365  -0.2855191318715205  0.0  \\
            0.37  -0.2855191318715205  0.0  \\
            0.375  -0.2855191318715205  0.0  \\
            0.38  -0.2855191318715205  0.0  \\
            0.385  -0.2855191318715205  0.0  \\
            0.39  -0.2855191318715205  0.0  \\
            0.395  -0.2855191318715205  0.0  \\
            0.4  -0.2855191318715205  0.0  \\
            0.405  -0.2855191318715205  0.0  \\
            0.41  -0.2855191318715205  0.0  \\
            0.415  -0.2855191318715205  1000.0  \\
            0.42  -0.2855191318715205  0.0  \\
            0.425  -0.2855191318715205  0.0  \\
            0.43  -0.2855191318715205  0.0  \\
            0.435  -0.2855191318715205  0.0  \\
            0.44  -0.2855191318715205  0.0  \\
            0.445  -0.2855191318715205  0.0  \\
            0.45  -0.2855191318715205  0.0  \\
            0.455  -0.2855191318715205  0.0  \\
            0.46  -0.2855191318715205  0.0  \\
            0.465  -0.2855191318715205  0.0  \\
            0.47  -0.2855191318715205  0.0  \\
            0.475  -0.2855191318715205  0.0  \\
            0.48  -0.2855191318715205  0.0  \\
            0.485  -0.2855191318715205  0.0  \\
            0.49  -0.2855191318715205  0.0  \\
            0.495  -0.2855191318715205  0.0  \\
            0.5  -0.2855191318715205  0.0  \\
            0.0  -0.2795082027794885  0.0  \\
            0.005  -0.2795082027794885  0.0  \\
            0.01  -0.2795082027794885  0.0  \\
            0.015  -0.2795082027794885  0.0  \\
            0.02  -0.2795082027794885  0.0  \\
            0.025  -0.2795082027794885  0.0  \\
            0.03  -0.2795082027794885  0.0  \\
            0.035  -0.2795082027794885  0.0  \\
            0.04  -0.2795082027794885  0.0  \\
            0.045  -0.2795082027794885  0.0  \\
            0.05  -0.2795082027794885  0.0  \\
            0.055  -0.2795082027794885  0.0  \\
            0.06  -0.2795082027794885  0.0  \\
            0.065  -0.2795082027794885  0.0  \\
            0.07  -0.2795082027794885  0.0  \\
            0.075  -0.2795082027794885  0.0  \\
            0.08  -0.2795082027794885  0.0  \\
            0.085  -0.2795082027794885  0.0  \\
            0.09  -0.2795082027794885  0.0  \\
            0.095  -0.2795082027794885  0.0  \\
            0.1  -0.2795082027794885  0.0  \\
            0.105  -0.2795082027794885  0.0  \\
            0.11  -0.2795082027794885  0.0  \\
            0.115  -0.2795082027794885  0.0  \\
            0.12  -0.2795082027794885  0.0  \\
            0.125  -0.2795082027794885  0.0  \\
            0.13  -0.2795082027794885  0.0  \\
            0.135  -0.2795082027794885  0.0  \\
            0.14  -0.2795082027794885  0.0  \\
            0.145  -0.2795082027794885  0.0  \\
            0.15  -0.2795082027794885  0.0  \\
            0.155  -0.2795082027794885  0.0  \\
            0.16  -0.2795082027794885  0.0  \\
            0.165  -0.2795082027794885  0.0  \\
            0.17  -0.2795082027794885  0.0  \\
            0.175  -0.2795082027794885  0.0  \\
            0.18  -0.2795082027794885  0.0  \\
            0.185  -0.2795082027794885  0.0  \\
            0.19  -0.2795082027794885  0.0  \\
            0.195  -0.2795082027794885  0.0  \\
            0.2  -0.2795082027794885  0.0  \\
            0.205  -0.2795082027794885  0.0  \\
            0.21  -0.2795082027794885  0.0  \\
            0.215  -0.2795082027794885  0.0  \\
            0.22  -0.2795082027794885  0.0  \\
            0.225  -0.2795082027794885  0.0  \\
            0.23  -0.2795082027794885  0.0  \\
            0.235  -0.2795082027794885  0.0  \\
            0.24  -0.2795082027794885  0.0  \\
            0.245  -0.2795082027794885  0.0  \\
            0.25  -0.2795082027794885  0.0  \\
            0.255  -0.2795082027794885  0.0  \\
            0.26  -0.2795082027794885  0.0  \\
            0.265  -0.2795082027794885  0.0  \\
            0.27  -0.2795082027794885  0.0  \\
            0.275  -0.2795082027794885  0.0  \\
            0.28  -0.2795082027794885  0.0  \\
            0.285  -0.2795082027794885  0.0  \\
            0.29  -0.2795082027794885  0.0  \\
            0.295  -0.2795082027794885  0.0  \\
            0.3  -0.2795082027794885  0.0  \\
            0.305  -0.2795082027794885  0.0  \\
            0.31  -0.2795082027794885  0.0  \\
            0.315  -0.2795082027794885  0.0  \\
            0.32  -0.2795082027794885  0.0  \\
            0.325  -0.2795082027794885  0.0  \\
            0.33  -0.2795082027794885  0.0  \\
            0.335  -0.2795082027794885  0.0  \\
            0.34  -0.2795082027794885  0.0  \\
            0.345  -0.2795082027794885  0.0  \\
            0.35  -0.2795082027794885  0.0  \\
            0.355  -0.2795082027794885  0.0  \\
            0.36  -0.2795082027794885  0.0  \\
            0.365  -0.2795082027794885  0.0  \\
            0.37  -0.2795082027794885  0.0  \\
            0.375  -0.2795082027794885  0.0  \\
            0.38  -0.2795082027794885  0.0  \\
            0.385  -0.2795082027794885  0.0  \\
            0.39  -0.2795082027794885  0.0  \\
            0.395  -0.2795082027794885  0.0  \\
            0.4  -0.2795082027794885  0.0  \\
            0.405  -0.2795082027794885  1000.0  \\
            0.41  -0.2795082027794885  1000.0  \\
            0.415  -0.2795082027794885  0.0  \\
            0.42  -0.2795082027794885  0.0  \\
            0.425  -0.2795082027794885  0.0  \\
            0.43  -0.2795082027794885  0.0  \\
            0.435  -0.2795082027794885  0.0  \\
            0.44  -0.2795082027794885  0.0  \\
            0.445  -0.2795082027794885  0.0  \\
            0.45  -0.2795082027794885  0.0  \\
            0.455  -0.2795082027794885  0.0  \\
            0.46  -0.2795082027794885  0.0  \\
            0.465  -0.2795082027794885  0.0  \\
            0.47  -0.2795082027794885  0.0  \\
            0.475  -0.2795082027794885  0.0  \\
            0.48  -0.2795082027794885  0.0  \\
            0.485  -0.2795082027794885  0.0  \\
            0.49  -0.2795082027794885  0.0  \\
            0.495  -0.2795082027794885  0.0  \\
            0.5  -0.2795082027794885  0.0  \\
            0.0  -0.27349727368745647  0.0  \\
            0.005  -0.27349727368745647  0.0  \\
            0.01  -0.27349727368745647  0.0  \\
            0.015  -0.27349727368745647  0.0  \\
            0.02  -0.27349727368745647  0.0  \\
            0.025  -0.27349727368745647  0.0  \\
            0.03  -0.27349727368745647  0.0  \\
            0.035  -0.27349727368745647  0.0  \\
            0.04  -0.27349727368745647  0.0  \\
            0.045  -0.27349727368745647  0.0  \\
            0.05  -0.27349727368745647  0.0  \\
            0.055  -0.27349727368745647  0.0  \\
            0.06  -0.27349727368745647  0.0  \\
            0.065  -0.27349727368745647  0.0  \\
            0.07  -0.27349727368745647  0.0  \\
            0.075  -0.27349727368745647  0.0  \\
            0.08  -0.27349727368745647  0.0  \\
            0.085  -0.27349727368745647  0.0  \\
            0.09  -0.27349727368745647  0.0  \\
            0.095  -0.27349727368745647  0.0  \\
            0.1  -0.27349727368745647  0.0  \\
            0.105  -0.27349727368745647  0.0  \\
            0.11  -0.27349727368745647  0.0  \\
            0.115  -0.27349727368745647  0.0  \\
            0.12  -0.27349727368745647  0.0  \\
            0.125  -0.27349727368745647  0.0  \\
            0.13  -0.27349727368745647  0.0  \\
            0.135  -0.27349727368745647  0.0  \\
            0.14  -0.27349727368745647  0.0  \\
            0.145  -0.27349727368745647  0.0  \\
            0.15  -0.27349727368745647  0.0  \\
            0.155  -0.27349727368745647  0.0  \\
            0.16  -0.27349727368745647  0.0  \\
            0.165  -0.27349727368745647  0.0  \\
            0.17  -0.27349727368745647  0.0  \\
            0.175  -0.27349727368745647  0.0  \\
            0.18  -0.27349727368745647  0.0  \\
            0.185  -0.27349727368745647  0.0  \\
            0.19  -0.27349727368745647  0.0  \\
            0.195  -0.27349727368745647  0.0  \\
            0.2  -0.27349727368745647  0.0  \\
            0.205  -0.27349727368745647  0.0  \\
            0.21  -0.27349727368745647  0.0  \\
            0.215  -0.27349727368745647  0.0  \\
            0.22  -0.27349727368745647  0.0  \\
            0.225  -0.27349727368745647  0.0  \\
            0.23  -0.27349727368745647  0.0  \\
            0.235  -0.27349727368745647  0.0  \\
            0.24  -0.27349727368745647  0.0  \\
            0.245  -0.27349727368745647  0.0  \\
            0.25  -0.27349727368745647  0.0  \\
            0.255  -0.27349727368745647  0.0  \\
            0.26  -0.27349727368745647  0.0  \\
            0.265  -0.27349727368745647  0.0  \\
            0.27  -0.27349727368745647  0.0  \\
            0.275  -0.27349727368745647  0.0  \\
            0.28  -0.27349727368745647  0.0  \\
            0.285  -0.27349727368745647  0.0  \\
            0.29  -0.27349727368745647  0.0  \\
            0.295  -0.27349727368745647  0.0  \\
            0.3  -0.27349727368745647  0.0  \\
            0.305  -0.27349727368745647  0.0  \\
            0.31  -0.27349727368745647  0.0  \\
            0.315  -0.27349727368745647  0.0  \\
            0.32  -0.27349727368745647  0.0  \\
            0.325  -0.27349727368745647  0.0  \\
            0.33  -0.27349727368745647  0.0  \\
            0.335  -0.27349727368745647  0.0  \\
            0.34  -0.27349727368745647  0.0  \\
            0.345  -0.27349727368745647  0.0  \\
            0.35  -0.27349727368745647  0.0  \\
            0.355  -0.27349727368745647  0.0  \\
            0.36  -0.27349727368745647  0.0  \\
            0.365  -0.27349727368745647  0.0  \\
            0.37  -0.27349727368745647  0.0  \\
            0.375  -0.27349727368745647  0.0  \\
            0.38  -0.27349727368745647  0.0  \\
            0.385  -0.27349727368745647  0.0  \\
            0.39  -0.27349727368745647  0.0  \\
            0.395  -0.27349727368745647  0.0  \\
            0.4  -0.27349727368745647  1000.0  \\
            0.405  -0.27349727368745647  0.0  \\
            0.41  -0.27349727368745647  0.0  \\
            0.415  -0.27349727368745647  0.0  \\
            0.42  -0.27349727368745647  0.0  \\
            0.425  -0.27349727368745647  0.0  \\
            0.43  -0.27349727368745647  0.0  \\
            0.435  -0.27349727368745647  0.0  \\
            0.44  -0.27349727368745647  0.0  \\
            0.445  -0.27349727368745647  0.0  \\
            0.45  -0.27349727368745647  0.0  \\
            0.455  -0.27349727368745647  0.0  \\
            0.46  -0.27349727368745647  0.0  \\
            0.465  -0.27349727368745647  0.0  \\
            0.47  -0.27349727368745647  0.0  \\
            0.475  -0.27349727368745647  0.0  \\
            0.48  -0.27349727368745647  0.0  \\
            0.485  -0.27349727368745647  0.0  \\
            0.49  -0.27349727368745647  0.0  \\
            0.495  -0.27349727368745647  0.0  \\
            0.5  -0.27349727368745647  0.0  \\
            0.0  -0.2674863445954245  0.0  \\
            0.005  -0.2674863445954245  0.0  \\
            0.01  -0.2674863445954245  0.0  \\
            0.015  -0.2674863445954245  0.0  \\
            0.02  -0.2674863445954245  0.0  \\
            0.025  -0.2674863445954245  0.0  \\
            0.03  -0.2674863445954245  0.0  \\
            0.035  -0.2674863445954245  0.0  \\
            0.04  -0.2674863445954245  0.0  \\
            0.045  -0.2674863445954245  0.0  \\
            0.05  -0.2674863445954245  0.0  \\
            0.055  -0.2674863445954245  0.0  \\
            0.06  -0.2674863445954245  0.0  \\
            0.065  -0.2674863445954245  0.0  \\
            0.07  -0.2674863445954245  0.0  \\
            0.075  -0.2674863445954245  0.0  \\
            0.08  -0.2674863445954245  0.0  \\
            0.085  -0.2674863445954245  0.0  \\
            0.09  -0.2674863445954245  0.0  \\
            0.095  -0.2674863445954245  0.0  \\
            0.1  -0.2674863445954245  0.0  \\
            0.105  -0.2674863445954245  0.0  \\
            0.11  -0.2674863445954245  0.0  \\
            0.115  -0.2674863445954245  0.0  \\
            0.12  -0.2674863445954245  0.0  \\
            0.125  -0.2674863445954245  0.0  \\
            0.13  -0.2674863445954245  0.0  \\
            0.135  -0.2674863445954245  0.0  \\
            0.14  -0.2674863445954245  0.0  \\
            0.145  -0.2674863445954245  0.0  \\
            0.15  -0.2674863445954245  0.0  \\
            0.155  -0.2674863445954245  0.0  \\
            0.16  -0.2674863445954245  0.0  \\
            0.165  -0.2674863445954245  0.0  \\
            0.17  -0.2674863445954245  0.0  \\
            0.175  -0.2674863445954245  0.0  \\
            0.18  -0.2674863445954245  0.0  \\
            0.185  -0.2674863445954245  0.0  \\
            0.19  -0.2674863445954245  0.0  \\
            0.195  -0.2674863445954245  0.0  \\
            0.2  -0.2674863445954245  0.0  \\
            0.205  -0.2674863445954245  0.0  \\
            0.21  -0.2674863445954245  0.0  \\
            0.215  -0.2674863445954245  0.0  \\
            0.22  -0.2674863445954245  0.0  \\
            0.225  -0.2674863445954245  0.0  \\
            0.23  -0.2674863445954245  0.0  \\
            0.235  -0.2674863445954245  0.0  \\
            0.24  -0.2674863445954245  0.0  \\
            0.245  -0.2674863445954245  0.0  \\
            0.25  -0.2674863445954245  0.0  \\
            0.255  -0.2674863445954245  0.0  \\
            0.26  -0.2674863445954245  0.0  \\
            0.265  -0.2674863445954245  0.0  \\
            0.27  -0.2674863445954245  0.0  \\
            0.275  -0.2674863445954245  0.0  \\
            0.28  -0.2674863445954245  0.0  \\
            0.285  -0.2674863445954245  0.0  \\
            0.29  -0.2674863445954245  0.0  \\
            0.295  -0.2674863445954245  0.0  \\
            0.3  -0.2674863445954245  0.0  \\
            0.305  -0.2674863445954245  0.0  \\
            0.31  -0.2674863445954245  0.0  \\
            0.315  -0.2674863445954245  0.0  \\
            0.32  -0.2674863445954245  0.0  \\
            0.325  -0.2674863445954245  0.0  \\
            0.33  -0.2674863445954245  0.0  \\
            0.335  -0.2674863445954245  0.0  \\
            0.34  -0.2674863445954245  0.0  \\
            0.345  -0.2674863445954245  0.0  \\
            0.35  -0.2674863445954245  0.0  \\
            0.355  -0.2674863445954245  0.0  \\
            0.36  -0.2674863445954245  0.0  \\
            0.365  -0.2674863445954245  0.0  \\
            0.37  -0.2674863445954245  0.0  \\
            0.375  -0.2674863445954245  0.0  \\
            0.38  -0.2674863445954245  0.0  \\
            0.385  -0.2674863445954245  0.0  \\
            0.39  -0.2674863445954245  1000.0  \\
            0.395  -0.2674863445954245  1000.0  \\
            0.4  -0.2674863445954245  0.0  \\
            0.405  -0.2674863445954245  0.0  \\
            0.41  -0.2674863445954245  0.0  \\
            0.415  -0.2674863445954245  0.0  \\
            0.42  -0.2674863445954245  0.0  \\
            0.425  -0.2674863445954245  0.0  \\
            0.43  -0.2674863445954245  0.0  \\
            0.435  -0.2674863445954245  0.0  \\
            0.44  -0.2674863445954245  0.0  \\
            0.445  -0.2674863445954245  0.0  \\
            0.45  -0.2674863445954245  0.0  \\
            0.455  -0.2674863445954245  0.0  \\
            0.46  -0.2674863445954245  0.0  \\
            0.465  -0.2674863445954245  0.0  \\
            0.47  -0.2674863445954245  0.0  \\
            0.475  -0.2674863445954245  0.0  \\
            0.48  -0.2674863445954245  0.0  \\
            0.485  -0.2674863445954245  0.0  \\
            0.49  -0.2674863445954245  0.0  \\
            0.495  -0.2674863445954245  0.0  \\
            0.5  -0.2674863445954245  0.0  \\
            0.0  -0.2614754155033924  0.0  \\
            0.005  -0.2614754155033924  0.0  \\
            0.01  -0.2614754155033924  0.0  \\
            0.015  -0.2614754155033924  0.0  \\
            0.02  -0.2614754155033924  0.0  \\
            0.025  -0.2614754155033924  0.0  \\
            0.03  -0.2614754155033924  0.0  \\
            0.035  -0.2614754155033924  0.0  \\
            0.04  -0.2614754155033924  0.0  \\
            0.045  -0.2614754155033924  0.0  \\
            0.05  -0.2614754155033924  0.0  \\
            0.055  -0.2614754155033924  0.0  \\
            0.06  -0.2614754155033924  0.0  \\
            0.065  -0.2614754155033924  0.0  \\
            0.07  -0.2614754155033924  0.0  \\
            0.075  -0.2614754155033924  0.0  \\
            0.08  -0.2614754155033924  0.0  \\
            0.085  -0.2614754155033924  0.0  \\
            0.09  -0.2614754155033924  0.0  \\
            0.095  -0.2614754155033924  0.0  \\
            0.1  -0.2614754155033924  0.0  \\
            0.105  -0.2614754155033924  0.0  \\
            0.11  -0.2614754155033924  0.0  \\
            0.115  -0.2614754155033924  0.0  \\
            0.12  -0.2614754155033924  0.0  \\
            0.125  -0.2614754155033924  0.0  \\
            0.13  -0.2614754155033924  0.0  \\
            0.135  -0.2614754155033924  0.0  \\
            0.14  -0.2614754155033924  0.0  \\
            0.145  -0.2614754155033924  0.0  \\
            0.15  -0.2614754155033924  0.0  \\
            0.155  -0.2614754155033924  0.0  \\
            0.16  -0.2614754155033924  0.0  \\
            0.165  -0.2614754155033924  0.0  \\
            0.17  -0.2614754155033924  0.0  \\
            0.175  -0.2614754155033924  0.0  \\
            0.18  -0.2614754155033924  0.0  \\
            0.185  -0.2614754155033924  0.0  \\
            0.19  -0.2614754155033924  0.0  \\
            0.195  -0.2614754155033924  0.0  \\
            0.2  -0.2614754155033924  0.0  \\
            0.205  -0.2614754155033924  0.0  \\
            0.21  -0.2614754155033924  0.0  \\
            0.215  -0.2614754155033924  0.0  \\
            0.22  -0.2614754155033924  0.0  \\
            0.225  -0.2614754155033924  0.0  \\
            0.23  -0.2614754155033924  0.0  \\
            0.235  -0.2614754155033924  0.0  \\
            0.24  -0.2614754155033924  0.0  \\
            0.245  -0.2614754155033924  0.0  \\
            0.25  -0.2614754155033924  0.0  \\
            0.255  -0.2614754155033924  0.0  \\
            0.26  -0.2614754155033924  0.0  \\
            0.265  -0.2614754155033924  0.0  \\
            0.27  -0.2614754155033924  0.0  \\
            0.275  -0.2614754155033924  0.0  \\
            0.28  -0.2614754155033924  0.0  \\
            0.285  -0.2614754155033924  0.0  \\
            0.29  -0.2614754155033924  0.0  \\
            0.295  -0.2614754155033924  0.0  \\
            0.3  -0.2614754155033924  0.0  \\
            0.305  -0.2614754155033924  0.0  \\
            0.31  -0.2614754155033924  0.0  \\
            0.315  -0.2614754155033924  0.0  \\
            0.32  -0.2614754155033924  0.0  \\
            0.325  -0.2614754155033924  0.0  \\
            0.33  -0.2614754155033924  0.0  \\
            0.335  -0.2614754155033924  0.0  \\
            0.34  -0.2614754155033924  0.0  \\
            0.345  -0.2614754155033924  0.0  \\
            0.35  -0.2614754155033924  0.0  \\
            0.355  -0.2614754155033924  0.0  \\
            0.36  -0.2614754155033924  0.0  \\
            0.365  -0.2614754155033924  0.0  \\
            0.37  -0.2614754155033924  0.0  \\
            0.375  -0.2614754155033924  0.0  \\
            0.38  -0.2614754155033924  0.0  \\
            0.385  -0.2614754155033924  1000.0  \\
            0.39  -0.2614754155033924  0.0  \\
            0.395  -0.2614754155033924  0.0  \\
            0.4  -0.2614754155033924  0.0  \\
            0.405  -0.2614754155033924  0.0  \\
            0.41  -0.2614754155033924  0.0  \\
            0.415  -0.2614754155033924  0.0  \\
            0.42  -0.2614754155033924  0.0  \\
            0.425  -0.2614754155033924  0.0  \\
            0.43  -0.2614754155033924  0.0  \\
            0.435  -0.2614754155033924  0.0  \\
            0.44  -0.2614754155033924  0.0  \\
            0.445  -0.2614754155033924  0.0  \\
            0.45  -0.2614754155033924  0.0  \\
            0.455  -0.2614754155033924  0.0  \\
            0.46  -0.2614754155033924  0.0  \\
            0.465  -0.2614754155033924  0.0  \\
            0.47  -0.2614754155033924  0.0  \\
            0.475  -0.2614754155033924  0.0  \\
            0.48  -0.2614754155033924  0.0  \\
            0.485  -0.2614754155033924  0.0  \\
            0.49  -0.2614754155033924  0.0  \\
            0.495  -0.2614754155033924  0.0  \\
            0.5  -0.2614754155033924  0.0  \\
            0.0  -0.25546448641136044  0.0  \\
            0.005  -0.25546448641136044  0.0  \\
            0.01  -0.25546448641136044  0.0  \\
            0.015  -0.25546448641136044  0.0  \\
            0.02  -0.25546448641136044  0.0  \\
            0.025  -0.25546448641136044  0.0  \\
            0.03  -0.25546448641136044  0.0  \\
            0.035  -0.25546448641136044  0.0  \\
            0.04  -0.25546448641136044  0.0  \\
            0.045  -0.25546448641136044  0.0  \\
            0.05  -0.25546448641136044  0.0  \\
            0.055  -0.25546448641136044  0.0  \\
            0.06  -0.25546448641136044  0.0  \\
            0.065  -0.25546448641136044  0.0  \\
            0.07  -0.25546448641136044  0.0  \\
            0.075  -0.25546448641136044  0.0  \\
            0.08  -0.25546448641136044  0.0  \\
            0.085  -0.25546448641136044  0.0  \\
            0.09  -0.25546448641136044  0.0  \\
            0.095  -0.25546448641136044  0.0  \\
            0.1  -0.25546448641136044  0.0  \\
            0.105  -0.25546448641136044  0.0  \\
            0.11  -0.25546448641136044  0.0  \\
            0.115  -0.25546448641136044  0.0  \\
            0.12  -0.25546448641136044  0.0  \\
            0.125  -0.25546448641136044  0.0  \\
            0.13  -0.25546448641136044  0.0  \\
            0.135  -0.25546448641136044  0.0  \\
            0.14  -0.25546448641136044  0.0  \\
            0.145  -0.25546448641136044  0.0  \\
            0.15  -0.25546448641136044  0.0  \\
            0.155  -0.25546448641136044  0.0  \\
            0.16  -0.25546448641136044  0.0  \\
            0.165  -0.25546448641136044  0.0  \\
            0.17  -0.25546448641136044  0.0  \\
            0.175  -0.25546448641136044  0.0  \\
            0.18  -0.25546448641136044  0.0  \\
            0.185  -0.25546448641136044  0.0  \\
            0.19  -0.25546448641136044  0.0  \\
            0.195  -0.25546448641136044  0.0  \\
            0.2  -0.25546448641136044  0.0  \\
            0.205  -0.25546448641136044  0.0  \\
            0.21  -0.25546448641136044  0.0  \\
            0.215  -0.25546448641136044  0.0  \\
            0.22  -0.25546448641136044  0.0  \\
            0.225  -0.25546448641136044  0.0  \\
            0.23  -0.25546448641136044  0.0  \\
            0.235  -0.25546448641136044  0.0  \\
            0.24  -0.25546448641136044  0.0  \\
            0.245  -0.25546448641136044  0.0  \\
            0.25  -0.25546448641136044  0.0  \\
            0.255  -0.25546448641136044  0.0  \\
            0.26  -0.25546448641136044  0.0  \\
            0.265  -0.25546448641136044  0.0  \\
            0.27  -0.25546448641136044  0.0  \\
            0.275  -0.25546448641136044  0.0  \\
            0.28  -0.25546448641136044  0.0  \\
            0.285  -0.25546448641136044  0.0  \\
            0.29  -0.25546448641136044  0.0  \\
            0.295  -0.25546448641136044  0.0  \\
            0.3  -0.25546448641136044  0.0  \\
            0.305  -0.25546448641136044  0.0  \\
            0.31  -0.25546448641136044  0.0  \\
            0.315  -0.25546448641136044  0.0  \\
            0.32  -0.25546448641136044  0.0  \\
            0.325  -0.25546448641136044  0.0  \\
            0.33  -0.25546448641136044  0.0  \\
            0.335  -0.25546448641136044  0.0  \\
            0.34  -0.25546448641136044  0.0  \\
            0.345  -0.25546448641136044  0.0  \\
            0.35  -0.25546448641136044  0.0  \\
            0.355  -0.25546448641136044  0.0  \\
            0.36  -0.25546448641136044  0.0  \\
            0.365  -0.25546448641136044  0.0  \\
            0.37  -0.25546448641136044  0.0  \\
            0.375  -0.25546448641136044  1000.0  \\
            0.38  -0.25546448641136044  1000.0  \\
            0.385  -0.25546448641136044  0.0  \\
            0.39  -0.25546448641136044  0.0  \\
            0.395  -0.25546448641136044  0.0  \\
            0.4  -0.25546448641136044  0.0  \\
            0.405  -0.25546448641136044  0.0  \\
            0.41  -0.25546448641136044  0.0  \\
            0.415  -0.25546448641136044  0.0  \\
            0.42  -0.25546448641136044  0.0  \\
            0.425  -0.25546448641136044  0.0  \\
            0.43  -0.25546448641136044  0.0  \\
            0.435  -0.25546448641136044  0.0  \\
            0.44  -0.25546448641136044  0.0  \\
            0.445  -0.25546448641136044  0.0  \\
            0.45  -0.25546448641136044  0.0  \\
            0.455  -0.25546448641136044  0.0  \\
            0.46  -0.25546448641136044  0.0  \\
            0.465  -0.25546448641136044  0.0  \\
            0.47  -0.25546448641136044  0.0  \\
            0.475  -0.25546448641136044  0.0  \\
            0.48  -0.25546448641136044  0.0  \\
            0.485  -0.25546448641136044  0.0  \\
            0.49  -0.25546448641136044  0.0  \\
            0.495  -0.25546448641136044  0.0  \\
            0.5  -0.25546448641136044  0.0  \\
            0.0  -0.24945355731932845  0.0  \\
            0.005  -0.24945355731932845  0.0  \\
            0.01  -0.24945355731932845  0.0  \\
            0.015  -0.24945355731932845  0.0  \\
            0.02  -0.24945355731932845  0.0  \\
            0.025  -0.24945355731932845  0.0  \\
            0.03  -0.24945355731932845  0.0  \\
            0.035  -0.24945355731932845  0.0  \\
            0.04  -0.24945355731932845  0.0  \\
            0.045  -0.24945355731932845  0.0  \\
            0.05  -0.24945355731932845  0.0  \\
            0.055  -0.24945355731932845  0.0  \\
            0.06  -0.24945355731932845  0.0  \\
            0.065  -0.24945355731932845  0.0  \\
            0.07  -0.24945355731932845  0.0  \\
            0.075  -0.24945355731932845  0.0  \\
            0.08  -0.24945355731932845  0.0  \\
            0.085  -0.24945355731932845  0.0  \\
            0.09  -0.24945355731932845  0.0  \\
            0.095  -0.24945355731932845  0.0  \\
            0.1  -0.24945355731932845  0.0  \\
            0.105  -0.24945355731932845  0.0  \\
            0.11  -0.24945355731932845  0.0  \\
            0.115  -0.24945355731932845  0.0  \\
            0.12  -0.24945355731932845  0.0  \\
            0.125  -0.24945355731932845  0.0  \\
            0.13  -0.24945355731932845  0.0  \\
            0.135  -0.24945355731932845  0.0  \\
            0.14  -0.24945355731932845  0.0  \\
            0.145  -0.24945355731932845  0.0  \\
            0.15  -0.24945355731932845  0.0  \\
            0.155  -0.24945355731932845  0.0  \\
            0.16  -0.24945355731932845  0.0  \\
            0.165  -0.24945355731932845  0.0  \\
            0.17  -0.24945355731932845  0.0  \\
            0.175  -0.24945355731932845  0.0  \\
            0.18  -0.24945355731932845  0.0  \\
            0.185  -0.24945355731932845  0.0  \\
            0.19  -0.24945355731932845  0.0  \\
            0.195  -0.24945355731932845  0.0  \\
            0.2  -0.24945355731932845  0.0  \\
            0.205  -0.24945355731932845  0.0  \\
            0.21  -0.24945355731932845  0.0  \\
            0.215  -0.24945355731932845  0.0  \\
            0.22  -0.24945355731932845  0.0  \\
            0.225  -0.24945355731932845  0.0  \\
            0.23  -0.24945355731932845  0.0  \\
            0.235  -0.24945355731932845  0.0  \\
            0.24  -0.24945355731932845  0.0  \\
            0.245  -0.24945355731932845  0.0  \\
            0.25  -0.24945355731932845  0.0  \\
            0.255  -0.24945355731932845  0.0  \\
            0.26  -0.24945355731932845  0.0  \\
            0.265  -0.24945355731932845  0.0  \\
            0.27  -0.24945355731932845  0.0  \\
            0.275  -0.24945355731932845  0.0  \\
            0.28  -0.24945355731932845  0.0  \\
            0.285  -0.24945355731932845  0.0  \\
            0.29  -0.24945355731932845  0.0  \\
            0.295  -0.24945355731932845  0.0  \\
            0.3  -0.24945355731932845  0.0  \\
            0.305  -0.24945355731932845  0.0  \\
            0.31  -0.24945355731932845  0.0  \\
            0.315  -0.24945355731932845  0.0  \\
            0.32  -0.24945355731932845  0.0  \\
            0.325  -0.24945355731932845  0.0  \\
            0.33  -0.24945355731932845  0.0  \\
            0.335  -0.24945355731932845  0.0  \\
            0.34  -0.24945355731932845  0.0  \\
            0.345  -0.24945355731932845  0.0  \\
            0.35  -0.24945355731932845  0.0  \\
            0.355  -0.24945355731932845  0.0  \\
            0.36  -0.24945355731932845  0.0  \\
            0.365  -0.24945355731932845  999.0  \\
            0.37  -0.24945355731932845  1000.0  \\
            0.375  -0.24945355731932845  0.0  \\
            0.38  -0.24945355731932845  0.0  \\
            0.385  -0.24945355731932845  0.0  \\
            0.39  -0.24945355731932845  0.0  \\
            0.395  -0.24945355731932845  0.0  \\
            0.4  -0.24945355731932845  0.0  \\
            0.405  -0.24945355731932845  0.0  \\
            0.41  -0.24945355731932845  0.0  \\
            0.415  -0.24945355731932845  0.0  \\
            0.42  -0.24945355731932845  0.0  \\
            0.425  -0.24945355731932845  0.0  \\
            0.43  -0.24945355731932845  0.0  \\
            0.435  -0.24945355731932845  0.0  \\
            0.44  -0.24945355731932845  0.0  \\
            0.445  -0.24945355731932845  0.0  \\
            0.45  -0.24945355731932845  0.0  \\
            0.455  -0.24945355731932845  0.0  \\
            0.46  -0.24945355731932845  0.0  \\
            0.465  -0.24945355731932845  0.0  \\
            0.47  -0.24945355731932845  0.0  \\
            0.475  -0.24945355731932845  0.0  \\
            0.48  -0.24945355731932845  0.0  \\
            0.485  -0.24945355731932845  0.0  \\
            0.49  -0.24945355731932845  0.0  \\
            0.495  -0.24945355731932845  0.0  \\
            0.5  -0.24945355731932845  0.0  \\
            0.0  -0.24344262822729643  0.0  \\
            0.005  -0.24344262822729643  0.0  \\
            0.01  -0.24344262822729643  0.0  \\
            0.015  -0.24344262822729643  0.0  \\
            0.02  -0.24344262822729643  0.0  \\
            0.025  -0.24344262822729643  0.0  \\
            0.03  -0.24344262822729643  0.0  \\
            0.035  -0.24344262822729643  0.0  \\
            0.04  -0.24344262822729643  0.0  \\
            0.045  -0.24344262822729643  0.0  \\
            0.05  -0.24344262822729643  0.0  \\
            0.055  -0.24344262822729643  0.0  \\
            0.06  -0.24344262822729643  0.0  \\
            0.065  -0.24344262822729643  0.0  \\
            0.07  -0.24344262822729643  0.0  \\
            0.075  -0.24344262822729643  0.0  \\
            0.08  -0.24344262822729643  0.0  \\
            0.085  -0.24344262822729643  0.0  \\
            0.09  -0.24344262822729643  0.0  \\
            0.095  -0.24344262822729643  0.0  \\
            0.1  -0.24344262822729643  0.0  \\
            0.105  -0.24344262822729643  0.0  \\
            0.11  -0.24344262822729643  0.0  \\
            0.115  -0.24344262822729643  0.0  \\
            0.12  -0.24344262822729643  0.0  \\
            0.125  -0.24344262822729643  0.0  \\
            0.13  -0.24344262822729643  0.0  \\
            0.135  -0.24344262822729643  0.0  \\
            0.14  -0.24344262822729643  0.0  \\
            0.145  -0.24344262822729643  0.0  \\
            0.15  -0.24344262822729643  0.0  \\
            0.155  -0.24344262822729643  0.0  \\
            0.16  -0.24344262822729643  0.0  \\
            0.165  -0.24344262822729643  0.0  \\
            0.17  -0.24344262822729643  0.0  \\
            0.175  -0.24344262822729643  0.0  \\
            0.18  -0.24344262822729643  0.0  \\
            0.185  -0.24344262822729643  0.0  \\
            0.19  -0.24344262822729643  0.0  \\
            0.195  -0.24344262822729643  0.0  \\
            0.2  -0.24344262822729643  0.0  \\
            0.205  -0.24344262822729643  0.0  \\
            0.21  -0.24344262822729643  0.0  \\
            0.215  -0.24344262822729643  0.0  \\
            0.22  -0.24344262822729643  0.0  \\
            0.225  -0.24344262822729643  0.0  \\
            0.23  -0.24344262822729643  0.0  \\
            0.235  -0.24344262822729643  0.0  \\
            0.24  -0.24344262822729643  0.0  \\
            0.245  -0.24344262822729643  0.0  \\
            0.25  -0.24344262822729643  0.0  \\
            0.255  -0.24344262822729643  0.0  \\
            0.26  -0.24344262822729643  0.0  \\
            0.265  -0.24344262822729643  0.0  \\
            0.27  -0.24344262822729643  0.0  \\
            0.275  -0.24344262822729643  0.0  \\
            0.28  -0.24344262822729643  0.0  \\
            0.285  -0.24344262822729643  0.0  \\
            0.29  -0.24344262822729643  0.0  \\
            0.295  -0.24344262822729643  0.0  \\
            0.3  -0.24344262822729643  0.0  \\
            0.305  -0.24344262822729643  0.0  \\
            0.31  -0.24344262822729643  0.0  \\
            0.315  -0.24344262822729643  0.0  \\
            0.32  -0.24344262822729643  0.0  \\
            0.325  -0.24344262822729643  0.0  \\
            0.33  -0.24344262822729643  0.0  \\
            0.335  -0.24344262822729643  0.0  \\
            0.34  -0.24344262822729643  0.0  \\
            0.345  -0.24344262822729643  0.0  \\
            0.35  -0.24344262822729643  0.0  \\
            0.355  -0.24344262822729643  0.0  \\
            0.36  -0.24344262822729643  1000.0  \\
            0.365  -0.24344262822729643  0.0  \\
            0.37  -0.24344262822729643  0.0  \\
            0.375  -0.24344262822729643  0.0  \\
            0.38  -0.24344262822729643  0.0  \\
            0.385  -0.24344262822729643  0.0  \\
            0.39  -0.24344262822729643  0.0  \\
            0.395  -0.24344262822729643  0.0  \\
            0.4  -0.24344262822729643  0.0  \\
            0.405  -0.24344262822729643  0.0  \\
            0.41  -0.24344262822729643  0.0  \\
            0.415  -0.24344262822729643  0.0  \\
            0.42  -0.24344262822729643  0.0  \\
            0.425  -0.24344262822729643  0.0  \\
            0.43  -0.24344262822729643  0.0  \\
            0.435  -0.24344262822729643  0.0  \\
            0.44  -0.24344262822729643  0.0  \\
            0.445  -0.24344262822729643  0.0  \\
            0.45  -0.24344262822729643  0.0  \\
            0.455  -0.24344262822729643  0.0  \\
            0.46  -0.24344262822729643  0.0  \\
            0.465  -0.24344262822729643  0.0  \\
            0.47  -0.24344262822729643  0.0  \\
            0.475  -0.24344262822729643  0.0  \\
            0.48  -0.24344262822729643  0.0  \\
            0.485  -0.24344262822729643  0.0  \\
            0.49  -0.24344262822729643  0.0  \\
            0.495  -0.24344262822729643  0.0  \\
            0.5  -0.24344262822729643  0.0  \\
            0.0  -0.2374316991352644  0.0  \\
            0.005  -0.2374316991352644  0.0  \\
            0.01  -0.2374316991352644  0.0  \\
            0.015  -0.2374316991352644  0.0  \\
            0.02  -0.2374316991352644  0.0  \\
            0.025  -0.2374316991352644  0.0  \\
            0.03  -0.2374316991352644  0.0  \\
            0.035  -0.2374316991352644  0.0  \\
            0.04  -0.2374316991352644  0.0  \\
            0.045  -0.2374316991352644  0.0  \\
            0.05  -0.2374316991352644  0.0  \\
            0.055  -0.2374316991352644  0.0  \\
            0.06  -0.2374316991352644  0.0  \\
            0.065  -0.2374316991352644  0.0  \\
            0.07  -0.2374316991352644  0.0  \\
            0.075  -0.2374316991352644  0.0  \\
            0.08  -0.2374316991352644  0.0  \\
            0.085  -0.2374316991352644  0.0  \\
            0.09  -0.2374316991352644  0.0  \\
            0.095  -0.2374316991352644  0.0  \\
            0.1  -0.2374316991352644  0.0  \\
            0.105  -0.2374316991352644  0.0  \\
            0.11  -0.2374316991352644  0.0  \\
            0.115  -0.2374316991352644  0.0  \\
            0.12  -0.2374316991352644  0.0  \\
            0.125  -0.2374316991352644  0.0  \\
            0.13  -0.2374316991352644  0.0  \\
            0.135  -0.2374316991352644  0.0  \\
            0.14  -0.2374316991352644  0.0  \\
            0.145  -0.2374316991352644  0.0  \\
            0.15  -0.2374316991352644  0.0  \\
            0.155  -0.2374316991352644  0.0  \\
            0.16  -0.2374316991352644  0.0  \\
            0.165  -0.2374316991352644  0.0  \\
            0.17  -0.2374316991352644  0.0  \\
            0.175  -0.2374316991352644  0.0  \\
            0.18  -0.2374316991352644  0.0  \\
            0.185  -0.2374316991352644  0.0  \\
            0.19  -0.2374316991352644  0.0  \\
            0.195  -0.2374316991352644  0.0  \\
            0.2  -0.2374316991352644  0.0  \\
            0.205  -0.2374316991352644  0.0  \\
            0.21  -0.2374316991352644  0.0  \\
            0.215  -0.2374316991352644  0.0  \\
            0.22  -0.2374316991352644  0.0  \\
            0.225  -0.2374316991352644  0.0  \\
            0.23  -0.2374316991352644  0.0  \\
            0.235  -0.2374316991352644  0.0  \\
            0.24  -0.2374316991352644  0.0  \\
            0.245  -0.2374316991352644  0.0  \\
            0.25  -0.2374316991352644  0.0  \\
            0.255  -0.2374316991352644  0.0  \\
            0.26  -0.2374316991352644  0.0  \\
            0.265  -0.2374316991352644  0.0  \\
            0.27  -0.2374316991352644  0.0  \\
            0.275  -0.2374316991352644  0.0  \\
            0.28  -0.2374316991352644  0.0  \\
            0.285  -0.2374316991352644  0.0  \\
            0.29  -0.2374316991352644  0.0  \\
            0.295  -0.2374316991352644  0.0  \\
            0.3  -0.2374316991352644  0.0  \\
            0.305  -0.2374316991352644  0.0  \\
            0.31  -0.2374316991352644  0.0  \\
            0.315  -0.2374316991352644  0.0  \\
            0.32  -0.2374316991352644  0.0  \\
            0.325  -0.2374316991352644  0.0  \\
            0.33  -0.2374316991352644  2.0  \\
            0.335  -0.2374316991352644  1.0  \\
            0.34  -0.2374316991352644  0.0  \\
            0.345  -0.2374316991352644  0.0  \\
            0.35  -0.2374316991352644  999.0  \\
            0.355  -0.2374316991352644  1000.0  \\
            0.36  -0.2374316991352644  0.0  \\
            0.365  -0.2374316991352644  0.0  \\
            0.37  -0.2374316991352644  0.0  \\
            0.375  -0.2374316991352644  0.0  \\
            0.38  -0.2374316991352644  0.0  \\
            0.385  -0.2374316991352644  0.0  \\
            0.39  -0.2374316991352644  0.0  \\
            0.395  -0.2374316991352644  0.0  \\
            0.4  -0.2374316991352644  0.0  \\
            0.405  -0.2374316991352644  0.0  \\
            0.41  -0.2374316991352644  0.0  \\
            0.415  -0.2374316991352644  0.0  \\
            0.42  -0.2374316991352644  0.0  \\
            0.425  -0.2374316991352644  0.0  \\
            0.43  -0.2374316991352644  0.0  \\
            0.435  -0.2374316991352644  0.0  \\
            0.44  -0.2374316991352644  0.0  \\
            0.445  -0.2374316991352644  0.0  \\
            0.45  -0.2374316991352644  0.0  \\
            0.455  -0.2374316991352644  0.0  \\
            0.46  -0.2374316991352644  0.0  \\
            0.465  -0.2374316991352644  0.0  \\
            0.47  -0.2374316991352644  0.0  \\
            0.475  -0.2374316991352644  0.0  \\
            0.48  -0.2374316991352644  0.0  \\
            0.485  -0.2374316991352644  0.0  \\
            0.49  -0.2374316991352644  0.0  \\
            0.495  -0.2374316991352644  0.0  \\
            0.5  -0.2374316991352644  0.0  \\
            0.0  -0.23142077004323242  0.0  \\
            0.005  -0.23142077004323242  0.0  \\
            0.01  -0.23142077004323242  0.0  \\
            0.015  -0.23142077004323242  0.0  \\
            0.02  -0.23142077004323242  0.0  \\
            0.025  -0.23142077004323242  0.0  \\
            0.03  -0.23142077004323242  0.0  \\
            0.035  -0.23142077004323242  0.0  \\
            0.04  -0.23142077004323242  0.0  \\
            0.045  -0.23142077004323242  0.0  \\
            0.05  -0.23142077004323242  0.0  \\
            0.055  -0.23142077004323242  0.0  \\
            0.06  -0.23142077004323242  0.0  \\
            0.065  -0.23142077004323242  0.0  \\
            0.07  -0.23142077004323242  0.0  \\
            0.075  -0.23142077004323242  0.0  \\
            0.08  -0.23142077004323242  0.0  \\
            0.085  -0.23142077004323242  0.0  \\
            0.09  -0.23142077004323242  0.0  \\
            0.095  -0.23142077004323242  0.0  \\
            0.1  -0.23142077004323242  0.0  \\
            0.105  -0.23142077004323242  0.0  \\
            0.11  -0.23142077004323242  0.0  \\
            0.115  -0.23142077004323242  0.0  \\
            0.12  -0.23142077004323242  0.0  \\
            0.125  -0.23142077004323242  0.0  \\
            0.13  -0.23142077004323242  0.0  \\
            0.135  -0.23142077004323242  0.0  \\
            0.14  -0.23142077004323242  0.0  \\
            0.145  -0.23142077004323242  0.0  \\
            0.15  -0.23142077004323242  0.0  \\
            0.155  -0.23142077004323242  0.0  \\
            0.16  -0.23142077004323242  0.0  \\
            0.165  -0.23142077004323242  0.0  \\
            0.17  -0.23142077004323242  0.0  \\
            0.175  -0.23142077004323242  0.0  \\
            0.18  -0.23142077004323242  0.0  \\
            0.185  -0.23142077004323242  0.0  \\
            0.19  -0.23142077004323242  0.0  \\
            0.195  -0.23142077004323242  0.0  \\
            0.2  -0.23142077004323242  0.0  \\
            0.205  -0.23142077004323242  0.0  \\
            0.21  -0.23142077004323242  0.0  \\
            0.215  -0.23142077004323242  0.0  \\
            0.22  -0.23142077004323242  0.0  \\
            0.225  -0.23142077004323242  0.0  \\
            0.23  -0.23142077004323242  0.0  \\
            0.235  -0.23142077004323242  0.0  \\
            0.24  -0.23142077004323242  0.0  \\
            0.245  -0.23142077004323242  0.0  \\
            0.25  -0.23142077004323242  0.0  \\
            0.255  -0.23142077004323242  0.0  \\
            0.26  -0.23142077004323242  0.0  \\
            0.265  -0.23142077004323242  0.0  \\
            0.27  -0.23142077004323242  0.0  \\
            0.275  -0.23142077004323242  0.0  \\
            0.28  -0.23142077004323242  0.0  \\
            0.285  -0.23142077004323242  0.0  \\
            0.29  -0.23142077004323242  0.0  \\
            0.295  -0.23142077004323242  0.0  \\
            0.3  -0.23142077004323242  0.0  \\
            0.305  -0.23142077004323242  0.0  \\
            0.31  -0.23142077004323242  0.0  \\
            0.315  -0.23142077004323242  0.0  \\
            0.32  -0.23142077004323242  0.0  \\
            0.325  -0.23142077004323242  1.0  \\
            0.33  -0.23142077004323242  0.0  \\
            0.335  -0.23142077004323242  0.0  \\
            0.34  -0.23142077004323242  986.0  \\
            0.345  -0.23142077004323242  986.0  \\
            0.35  -0.23142077004323242  0.0  \\
            0.355  -0.23142077004323242  0.0  \\
            0.36  -0.23142077004323242  0.0  \\
            0.365  -0.23142077004323242  0.0  \\
            0.37  -0.23142077004323242  0.0  \\
            0.375  -0.23142077004323242  0.0  \\
            0.38  -0.23142077004323242  0.0  \\
            0.385  -0.23142077004323242  0.0  \\
            0.39  -0.23142077004323242  0.0  \\
            0.395  -0.23142077004323242  0.0  \\
            0.4  -0.23142077004323242  0.0  \\
            0.405  -0.23142077004323242  0.0  \\
            0.41  -0.23142077004323242  0.0  \\
            0.415  -0.23142077004323242  0.0  \\
            0.42  -0.23142077004323242  0.0  \\
            0.425  -0.23142077004323242  0.0  \\
            0.43  -0.23142077004323242  0.0  \\
            0.435  -0.23142077004323242  0.0  \\
            0.44  -0.23142077004323242  0.0  \\
            0.445  -0.23142077004323242  0.0  \\
            0.45  -0.23142077004323242  0.0  \\
            0.455  -0.23142077004323242  0.0  \\
            0.46  -0.23142077004323242  0.0  \\
            0.465  -0.23142077004323242  0.0  \\
            0.47  -0.23142077004323242  0.0  \\
            0.475  -0.23142077004323242  0.0  \\
            0.48  -0.23142077004323242  0.0  \\
            0.485  -0.23142077004323242  0.0  \\
            0.49  -0.23142077004323242  0.0  \\
            0.495  -0.23142077004323242  0.0  \\
            0.5  -0.23142077004323242  0.0  \\
            0.0  -0.2254098409512004  0.0  \\
            0.005  -0.2254098409512004  0.0  \\
            0.01  -0.2254098409512004  0.0  \\
            0.015  -0.2254098409512004  0.0  \\
            0.02  -0.2254098409512004  0.0  \\
            0.025  -0.2254098409512004  0.0  \\
            0.03  -0.2254098409512004  0.0  \\
            0.035  -0.2254098409512004  0.0  \\
            0.04  -0.2254098409512004  0.0  \\
            0.045  -0.2254098409512004  0.0  \\
            0.05  -0.2254098409512004  0.0  \\
            0.055  -0.2254098409512004  0.0  \\
            0.06  -0.2254098409512004  0.0  \\
            0.065  -0.2254098409512004  0.0  \\
            0.07  -0.2254098409512004  0.0  \\
            0.075  -0.2254098409512004  0.0  \\
            0.08  -0.2254098409512004  0.0  \\
            0.085  -0.2254098409512004  0.0  \\
            0.09  -0.2254098409512004  0.0  \\
            0.095  -0.2254098409512004  0.0  \\
            0.1  -0.2254098409512004  0.0  \\
            0.105  -0.2254098409512004  0.0  \\
            0.11  -0.2254098409512004  0.0  \\
            0.115  -0.2254098409512004  0.0  \\
            0.12  -0.2254098409512004  0.0  \\
            0.125  -0.2254098409512004  0.0  \\
            0.13  -0.2254098409512004  0.0  \\
            0.135  -0.2254098409512004  0.0  \\
            0.14  -0.2254098409512004  0.0  \\
            0.145  -0.2254098409512004  0.0  \\
            0.15  -0.2254098409512004  0.0  \\
            0.155  -0.2254098409512004  0.0  \\
            0.16  -0.2254098409512004  0.0  \\
            0.165  -0.2254098409512004  0.0  \\
            0.17  -0.2254098409512004  0.0  \\
            0.175  -0.2254098409512004  0.0  \\
            0.18  -0.2254098409512004  0.0  \\
            0.185  -0.2254098409512004  0.0  \\
            0.19  -0.2254098409512004  0.0  \\
            0.195  -0.2254098409512004  0.0  \\
            0.2  -0.2254098409512004  0.0  \\
            0.205  -0.2254098409512004  0.0  \\
            0.21  -0.2254098409512004  0.0  \\
            0.215  -0.2254098409512004  0.0  \\
            0.22  -0.2254098409512004  0.0  \\
            0.225  -0.2254098409512004  0.0  \\
            0.23  -0.2254098409512004  0.0  \\
            0.235  -0.2254098409512004  0.0  \\
            0.24  -0.2254098409512004  0.0  \\
            0.245  -0.2254098409512004  0.0  \\
            0.25  -0.2254098409512004  0.0  \\
            0.255  -0.2254098409512004  0.0  \\
            0.26  -0.2254098409512004  0.0  \\
            0.265  -0.2254098409512004  0.0  \\
            0.27  -0.2254098409512004  0.0  \\
            0.275  -0.2254098409512004  0.0  \\
            0.28  -0.2254098409512004  0.0  \\
            0.285  -0.2254098409512004  0.0  \\
            0.29  -0.2254098409512004  0.0  \\
            0.295  -0.2254098409512004  0.0  \\
            0.3  -0.2254098409512004  0.0  \\
            0.305  -0.2254098409512004  0.0  \\
            0.31  -0.2254098409512004  0.0  \\
            0.315  -0.2254098409512004  6.0  \\
            0.32  -0.2254098409512004  6.0  \\
            0.325  -0.2254098409512004  0.0  \\
            0.33  -0.2254098409512004  967.0  \\
            0.335  -0.2254098409512004  969.0  \\
            0.34  -0.2254098409512004  0.0  \\
            0.345  -0.2254098409512004  0.0  \\
            0.35  -0.2254098409512004  0.0  \\
            0.355  -0.2254098409512004  0.0  \\
            0.36  -0.2254098409512004  0.0  \\
            0.365  -0.2254098409512004  0.0  \\
            0.37  -0.2254098409512004  0.0  \\
            0.375  -0.2254098409512004  0.0  \\
            0.38  -0.2254098409512004  0.0  \\
            0.385  -0.2254098409512004  0.0  \\
            0.39  -0.2254098409512004  0.0  \\
            0.395  -0.2254098409512004  0.0  \\
            0.4  -0.2254098409512004  0.0  \\
            0.405  -0.2254098409512004  0.0  \\
            0.41  -0.2254098409512004  0.0  \\
            0.415  -0.2254098409512004  0.0  \\
            0.42  -0.2254098409512004  0.0  \\
            0.425  -0.2254098409512004  0.0  \\
            0.43  -0.2254098409512004  0.0  \\
            0.435  -0.2254098409512004  0.0  \\
            0.44  -0.2254098409512004  0.0  \\
            0.445  -0.2254098409512004  0.0  \\
            0.45  -0.2254098409512004  0.0  \\
            0.455  -0.2254098409512004  0.0  \\
            0.46  -0.2254098409512004  0.0  \\
            0.465  -0.2254098409512004  0.0  \\
            0.47  -0.2254098409512004  0.0  \\
            0.475  -0.2254098409512004  0.0  \\
            0.48  -0.2254098409512004  0.0  \\
            0.485  -0.2254098409512004  0.0  \\
            0.49  -0.2254098409512004  0.0  \\
            0.495  -0.2254098409512004  0.0  \\
            0.5  -0.2254098409512004  0.0  \\
            0.0  -0.21939891185916838  0.0  \\
            0.005  -0.21939891185916838  0.0  \\
            0.01  -0.21939891185916838  0.0  \\
            0.015  -0.21939891185916838  0.0  \\
            0.02  -0.21939891185916838  0.0  \\
            0.025  -0.21939891185916838  0.0  \\
            0.03  -0.21939891185916838  0.0  \\
            0.035  -0.21939891185916838  0.0  \\
            0.04  -0.21939891185916838  0.0  \\
            0.045  -0.21939891185916838  0.0  \\
            0.05  -0.21939891185916838  0.0  \\
            0.055  -0.21939891185916838  0.0  \\
            0.06  -0.21939891185916838  0.0  \\
            0.065  -0.21939891185916838  0.0  \\
            0.07  -0.21939891185916838  0.0  \\
            0.075  -0.21939891185916838  0.0  \\
            0.08  -0.21939891185916838  0.0  \\
            0.085  -0.21939891185916838  0.0  \\
            0.09  -0.21939891185916838  0.0  \\
            0.095  -0.21939891185916838  0.0  \\
            0.1  -0.21939891185916838  0.0  \\
            0.105  -0.21939891185916838  0.0  \\
            0.11  -0.21939891185916838  0.0  \\
            0.115  -0.21939891185916838  0.0  \\
            0.12  -0.21939891185916838  0.0  \\
            0.125  -0.21939891185916838  0.0  \\
            0.13  -0.21939891185916838  0.0  \\
            0.135  -0.21939891185916838  0.0  \\
            0.14  -0.21939891185916838  0.0  \\
            0.145  -0.21939891185916838  0.0  \\
            0.15  -0.21939891185916838  0.0  \\
            0.155  -0.21939891185916838  0.0  \\
            0.16  -0.21939891185916838  0.0  \\
            0.165  -0.21939891185916838  0.0  \\
            0.17  -0.21939891185916838  0.0  \\
            0.175  -0.21939891185916838  0.0  \\
            0.18  -0.21939891185916838  0.0  \\
            0.185  -0.21939891185916838  0.0  \\
            0.19  -0.21939891185916838  0.0  \\
            0.195  -0.21939891185916838  0.0  \\
            0.2  -0.21939891185916838  0.0  \\
            0.205  -0.21939891185916838  0.0  \\
            0.21  -0.21939891185916838  0.0  \\
            0.215  -0.21939891185916838  0.0  \\
            0.22  -0.21939891185916838  0.0  \\
            0.225  -0.21939891185916838  0.0  \\
            0.23  -0.21939891185916838  0.0  \\
            0.235  -0.21939891185916838  0.0  \\
            0.24  -0.21939891185916838  0.0  \\
            0.245  -0.21939891185916838  0.0  \\
            0.25  -0.21939891185916838  0.0  \\
            0.255  -0.21939891185916838  0.0  \\
            0.26  -0.21939891185916838  0.0  \\
            0.265  -0.21939891185916838  0.0  \\
            0.27  -0.21939891185916838  0.0  \\
            0.275  -0.21939891185916838  0.0  \\
            0.28  -0.21939891185916838  0.0  \\
            0.285  -0.21939891185916838  0.0  \\
            0.29  -0.21939891185916838  0.0  \\
            0.295  -0.21939891185916838  0.0  \\
            0.3  -0.21939891185916838  0.0  \\
            0.305  -0.21939891185916838  0.0  \\
            0.31  -0.21939891185916838  15.0  \\
            0.315  -0.21939891185916838  0.0  \\
            0.32  -0.21939891185916838  0.0  \\
            0.325  -0.21939891185916838  949.0  \\
            0.33  -0.21939891185916838  0.0  \\
            0.335  -0.21939891185916838  0.0  \\
            0.34  -0.21939891185916838  0.0  \\
            0.345  -0.21939891185916838  0.0  \\
            0.35  -0.21939891185916838  0.0  \\
            0.355  -0.21939891185916838  0.0  \\
            0.36  -0.21939891185916838  0.0  \\
            0.365  -0.21939891185916838  0.0  \\
            0.37  -0.21939891185916838  0.0  \\
            0.375  -0.21939891185916838  0.0  \\
            0.38  -0.21939891185916838  0.0  \\
            0.385  -0.21939891185916838  0.0  \\
            0.39  -0.21939891185916838  0.0  \\
            0.395  -0.21939891185916838  0.0  \\
            0.4  -0.21939891185916838  0.0  \\
            0.405  -0.21939891185916838  0.0  \\
            0.41  -0.21939891185916838  0.0  \\
            0.415  -0.21939891185916838  0.0  \\
            0.42  -0.21939891185916838  0.0  \\
            0.425  -0.21939891185916838  0.0  \\
            0.43  -0.21939891185916838  0.0  \\
            0.435  -0.21939891185916838  0.0  \\
            0.44  -0.21939891185916838  0.0  \\
            0.445  -0.21939891185916838  0.0  \\
            0.45  -0.21939891185916838  0.0  \\
            0.455  -0.21939891185916838  0.0  \\
            0.46  -0.21939891185916838  0.0  \\
            0.465  -0.21939891185916838  0.0  \\
            0.47  -0.21939891185916838  0.0  \\
            0.475  -0.21939891185916838  0.0  \\
            0.48  -0.21939891185916838  0.0  \\
            0.485  -0.21939891185916838  0.0  \\
            0.49  -0.21939891185916838  0.0  \\
            0.495  -0.21939891185916838  0.0  \\
            0.5  -0.21939891185916838  0.0  \\
            0.0  -0.21338798276713636  0.0  \\
            0.005  -0.21338798276713636  0.0  \\
            0.01  -0.21338798276713636  0.0  \\
            0.015  -0.21338798276713636  0.0  \\
            0.02  -0.21338798276713636  0.0  \\
            0.025  -0.21338798276713636  0.0  \\
            0.03  -0.21338798276713636  0.0  \\
            0.035  -0.21338798276713636  0.0  \\
            0.04  -0.21338798276713636  0.0  \\
            0.045  -0.21338798276713636  0.0  \\
            0.05  -0.21338798276713636  0.0  \\
            0.055  -0.21338798276713636  0.0  \\
            0.06  -0.21338798276713636  0.0  \\
            0.065  -0.21338798276713636  0.0  \\
            0.07  -0.21338798276713636  0.0  \\
            0.075  -0.21338798276713636  0.0  \\
            0.08  -0.21338798276713636  0.0  \\
            0.085  -0.21338798276713636  0.0  \\
            0.09  -0.21338798276713636  0.0  \\
            0.095  -0.21338798276713636  0.0  \\
            0.1  -0.21338798276713636  0.0  \\
            0.105  -0.21338798276713636  0.0  \\
            0.11  -0.21338798276713636  0.0  \\
            0.115  -0.21338798276713636  0.0  \\
            0.12  -0.21338798276713636  0.0  \\
            0.125  -0.21338798276713636  0.0  \\
            0.13  -0.21338798276713636  0.0  \\
            0.135  -0.21338798276713636  0.0  \\
            0.14  -0.21338798276713636  0.0  \\
            0.145  -0.21338798276713636  0.0  \\
            0.15  -0.21338798276713636  0.0  \\
            0.155  -0.21338798276713636  0.0  \\
            0.16  -0.21338798276713636  0.0  \\
            0.165  -0.21338798276713636  0.0  \\
            0.17  -0.21338798276713636  0.0  \\
            0.175  -0.21338798276713636  0.0  \\
            0.18  -0.21338798276713636  0.0  \\
            0.185  -0.21338798276713636  0.0  \\
            0.19  -0.21338798276713636  0.0  \\
            0.195  -0.21338798276713636  0.0  \\
            0.2  -0.21338798276713636  0.0  \\
            0.205  -0.21338798276713636  0.0  \\
            0.21  -0.21338798276713636  0.0  \\
            0.215  -0.21338798276713636  0.0  \\
            0.22  -0.21338798276713636  0.0  \\
            0.225  -0.21338798276713636  0.0  \\
            0.23  -0.21338798276713636  0.0  \\
            0.235  -0.21338798276713636  0.0  \\
            0.24  -0.21338798276713636  0.0  \\
            0.245  -0.21338798276713636  0.0  \\
            0.25  -0.21338798276713636  0.0  \\
            0.255  -0.21338798276713636  0.0  \\
            0.26  -0.21338798276713636  0.0  \\
            0.265  -0.21338798276713636  0.0  \\
            0.27  -0.21338798276713636  0.0  \\
            0.275  -0.21338798276713636  0.0  \\
            0.28  -0.21338798276713636  0.0  \\
            0.285  -0.21338798276713636  0.0  \\
            0.29  -0.21338798276713636  0.0  \\
            0.295  -0.21338798276713636  0.0  \\
            0.3  -0.21338798276713636  15.0  \\
            0.305  -0.21338798276713636  21.0  \\
            0.31  -0.21338798276713636  0.0  \\
            0.315  -0.21338798276713636  911.0  \\
            0.32  -0.21338798276713636  940.0  \\
            0.325  -0.21338798276713636  0.0  \\
            0.33  -0.21338798276713636  0.0  \\
            0.335  -0.21338798276713636  0.0  \\
            0.34  -0.21338798276713636  0.0  \\
            0.345  -0.21338798276713636  0.0  \\
            0.35  -0.21338798276713636  0.0  \\
            0.355  -0.21338798276713636  0.0  \\
            0.36  -0.21338798276713636  0.0  \\
            0.365  -0.21338798276713636  0.0  \\
            0.37  -0.21338798276713636  0.0  \\
            0.375  -0.21338798276713636  0.0  \\
            0.38  -0.21338798276713636  0.0  \\
            0.385  -0.21338798276713636  0.0  \\
            0.39  -0.21338798276713636  0.0  \\
            0.395  -0.21338798276713636  0.0  \\
            0.4  -0.21338798276713636  0.0  \\
            0.405  -0.21338798276713636  0.0  \\
            0.41  -0.21338798276713636  0.0  \\
            0.415  -0.21338798276713636  0.0  \\
            0.42  -0.21338798276713636  0.0  \\
            0.425  -0.21338798276713636  0.0  \\
            0.43  -0.21338798276713636  0.0  \\
            0.435  -0.21338798276713636  0.0  \\
            0.44  -0.21338798276713636  0.0  \\
            0.445  -0.21338798276713636  0.0  \\
            0.45  -0.21338798276713636  0.0  \\
            0.455  -0.21338798276713636  0.0  \\
            0.46  -0.21338798276713636  0.0  \\
            0.465  -0.21338798276713636  0.0  \\
            0.47  -0.21338798276713636  0.0  \\
            0.475  -0.21338798276713636  0.0  \\
            0.48  -0.21338798276713636  0.0  \\
            0.485  -0.21338798276713636  0.0  \\
            0.49  -0.21338798276713636  0.0  \\
            0.495  -0.21338798276713636  0.0  \\
            0.5  -0.21338798276713636  0.0  \\
            0.0  -0.20737705367510437  0.0  \\
            0.005  -0.20737705367510437  0.0  \\
            0.01  -0.20737705367510437  0.0  \\
            0.015  -0.20737705367510437  0.0  \\
            0.02  -0.20737705367510437  0.0  \\
            0.025  -0.20737705367510437  0.0  \\
            0.03  -0.20737705367510437  0.0  \\
            0.035  -0.20737705367510437  0.0  \\
            0.04  -0.20737705367510437  0.0  \\
            0.045  -0.20737705367510437  0.0  \\
            0.05  -0.20737705367510437  0.0  \\
            0.055  -0.20737705367510437  0.0  \\
            0.06  -0.20737705367510437  0.0  \\
            0.065  -0.20737705367510437  0.0  \\
            0.07  -0.20737705367510437  0.0  \\
            0.075  -0.20737705367510437  0.0  \\
            0.08  -0.20737705367510437  0.0  \\
            0.085  -0.20737705367510437  0.0  \\
            0.09  -0.20737705367510437  0.0  \\
            0.095  -0.20737705367510437  0.0  \\
            0.1  -0.20737705367510437  0.0  \\
            0.105  -0.20737705367510437  0.0  \\
            0.11  -0.20737705367510437  0.0  \\
            0.115  -0.20737705367510437  0.0  \\
            0.12  -0.20737705367510437  0.0  \\
            0.125  -0.20737705367510437  0.0  \\
            0.13  -0.20737705367510437  0.0  \\
            0.135  -0.20737705367510437  0.0  \\
            0.14  -0.20737705367510437  0.0  \\
            0.145  -0.20737705367510437  0.0  \\
            0.15  -0.20737705367510437  0.0  \\
            0.155  -0.20737705367510437  0.0  \\
            0.16  -0.20737705367510437  0.0  \\
            0.165  -0.20737705367510437  0.0  \\
            0.17  -0.20737705367510437  0.0  \\
            0.175  -0.20737705367510437  0.0  \\
            0.18  -0.20737705367510437  0.0  \\
            0.185  -0.20737705367510437  0.0  \\
            0.19  -0.20737705367510437  0.0  \\
            0.195  -0.20737705367510437  0.0  \\
            0.2  -0.20737705367510437  0.0  \\
            0.205  -0.20737705367510437  0.0  \\
            0.21  -0.20737705367510437  0.0  \\
            0.215  -0.20737705367510437  0.0  \\
            0.22  -0.20737705367510437  0.0  \\
            0.225  -0.20737705367510437  0.0  \\
            0.23  -0.20737705367510437  0.0  \\
            0.235  -0.20737705367510437  0.0  \\
            0.24  -0.20737705367510437  0.0  \\
            0.245  -0.20737705367510437  0.0  \\
            0.25  -0.20737705367510437  0.0  \\
            0.255  -0.20737705367510437  0.0  \\
            0.26  -0.20737705367510437  0.0  \\
            0.265  -0.20737705367510437  0.0  \\
            0.27  -0.20737705367510437  0.0  \\
            0.275  -0.20737705367510437  0.0  \\
            0.28  -0.20737705367510437  0.0  \\
            0.285  -0.20737705367510437  0.0  \\
            0.29  -0.20737705367510437  0.0  \\
            0.295  -0.20737705367510437  5.0  \\
            0.3  -0.20737705367510437  0.0  \\
            0.305  -0.20737705367510437  724.0  \\
            0.31  -0.20737705367510437  848.0  \\
            0.315  -0.20737705367510437  0.0  \\
            0.32  -0.20737705367510437  0.0  \\
            0.325  -0.20737705367510437  0.0  \\
            0.33  -0.20737705367510437  0.0  \\
            0.335  -0.20737705367510437  0.0  \\
            0.34  -0.20737705367510437  0.0  \\
            0.345  -0.20737705367510437  0.0  \\
            0.35  -0.20737705367510437  0.0  \\
            0.355  -0.20737705367510437  0.0  \\
            0.36  -0.20737705367510437  0.0  \\
            0.365  -0.20737705367510437  0.0  \\
            0.37  -0.20737705367510437  0.0  \\
            0.375  -0.20737705367510437  0.0  \\
            0.38  -0.20737705367510437  0.0  \\
            0.385  -0.20737705367510437  0.0  \\
            0.39  -0.20737705367510437  0.0  \\
            0.395  -0.20737705367510437  0.0  \\
            0.4  -0.20737705367510437  0.0  \\
            0.405  -0.20737705367510437  0.0  \\
            0.41  -0.20737705367510437  0.0  \\
            0.415  -0.20737705367510437  0.0  \\
            0.42  -0.20737705367510437  0.0  \\
            0.425  -0.20737705367510437  0.0  \\
            0.43  -0.20737705367510437  0.0  \\
            0.435  -0.20737705367510437  0.0  \\
            0.44  -0.20737705367510437  0.0  \\
            0.445  -0.20737705367510437  0.0  \\
            0.45  -0.20737705367510437  0.0  \\
            0.455  -0.20737705367510437  0.0  \\
            0.46  -0.20737705367510437  0.0  \\
            0.465  -0.20737705367510437  0.0  \\
            0.47  -0.20737705367510437  0.0  \\
            0.475  -0.20737705367510437  0.0  \\
            0.48  -0.20737705367510437  0.0  \\
            0.485  -0.20737705367510437  0.0  \\
            0.49  -0.20737705367510437  0.0  \\
            0.495  -0.20737705367510437  0.0  \\
            0.5  -0.20737705367510437  0.0  \\
            0.0  -0.20136612458307235  0.0  \\
            0.005  -0.20136612458307235  0.0  \\
            0.01  -0.20136612458307235  0.0  \\
            0.015  -0.20136612458307235  0.0  \\
            0.02  -0.20136612458307235  0.0  \\
            0.025  -0.20136612458307235  0.0  \\
            0.03  -0.20136612458307235  0.0  \\
            0.035  -0.20136612458307235  0.0  \\
            0.04  -0.20136612458307235  0.0  \\
            0.045  -0.20136612458307235  0.0  \\
            0.05  -0.20136612458307235  0.0  \\
            0.055  -0.20136612458307235  0.0  \\
            0.06  -0.20136612458307235  0.0  \\
            0.065  -0.20136612458307235  0.0  \\
            0.07  -0.20136612458307235  0.0  \\
            0.075  -0.20136612458307235  0.0  \\
            0.08  -0.20136612458307235  0.0  \\
            0.085  -0.20136612458307235  0.0  \\
            0.09  -0.20136612458307235  0.0  \\
            0.095  -0.20136612458307235  0.0  \\
            0.1  -0.20136612458307235  0.0  \\
            0.105  -0.20136612458307235  0.0  \\
            0.11  -0.20136612458307235  0.0  \\
            0.115  -0.20136612458307235  0.0  \\
            0.12  -0.20136612458307235  0.0  \\
            0.125  -0.20136612458307235  0.0  \\
            0.13  -0.20136612458307235  0.0  \\
            0.135  -0.20136612458307235  0.0  \\
            0.14  -0.20136612458307235  0.0  \\
            0.145  -0.20136612458307235  0.0  \\
            0.15  -0.20136612458307235  0.0  \\
            0.155  -0.20136612458307235  0.0  \\
            0.16  -0.20136612458307235  0.0  \\
            0.165  -0.20136612458307235  0.0  \\
            0.17  -0.20136612458307235  0.0  \\
            0.175  -0.20136612458307235  0.0  \\
            0.18  -0.20136612458307235  0.0  \\
            0.185  -0.20136612458307235  0.0  \\
            0.19  -0.20136612458307235  0.0  \\
            0.195  -0.20136612458307235  0.0  \\
            0.2  -0.20136612458307235  0.0  \\
            0.205  -0.20136612458307235  0.0  \\
            0.21  -0.20136612458307235  0.0  \\
            0.215  -0.20136612458307235  0.0  \\
            0.22  -0.20136612458307235  0.0  \\
            0.225  -0.20136612458307235  0.0  \\
            0.23  -0.20136612458307235  0.0  \\
            0.235  -0.20136612458307235  0.0  \\
            0.24  -0.20136612458307235  0.0  \\
            0.245  -0.20136612458307235  0.0  \\
            0.25  -0.20136612458307235  0.0  \\
            0.255  -0.20136612458307235  0.0  \\
            0.26  -0.20136612458307235  0.0  \\
            0.265  -0.20136612458307235  0.0  \\
            0.27  -0.20136612458307235  0.0  \\
            0.275  -0.20136612458307235  0.0  \\
            0.28  -0.20136612458307235  0.0  \\
            0.285  -0.20136612458307235  0.0  \\
            0.29  -0.20136612458307235  0.0  \\
            0.295  -0.20136612458307235  8.0  \\
            0.3  -0.20136612458307235  75.0  \\
            0.305  -0.20136612458307235  0.0  \\
            0.31  -0.20136612458307235  0.0  \\
            0.315  -0.20136612458307235  0.0  \\
            0.32  -0.20136612458307235  0.0  \\
            0.325  -0.20136612458307235  0.0  \\
            0.33  -0.20136612458307235  0.0  \\
            0.335  -0.20136612458307235  0.0  \\
            0.34  -0.20136612458307235  0.0  \\
            0.345  -0.20136612458307235  0.0  \\
            0.35  -0.20136612458307235  0.0  \\
            0.355  -0.20136612458307235  0.0  \\
            0.36  -0.20136612458307235  0.0  \\
            0.365  -0.20136612458307235  0.0  \\
            0.37  -0.20136612458307235  0.0  \\
            0.375  -0.20136612458307235  0.0  \\
            0.38  -0.20136612458307235  0.0  \\
            0.385  -0.20136612458307235  0.0  \\
            0.39  -0.20136612458307235  0.0  \\
            0.395  -0.20136612458307235  0.0  \\
            0.4  -0.20136612458307235  0.0  \\
            0.405  -0.20136612458307235  0.0  \\
            0.41  -0.20136612458307235  0.0  \\
            0.415  -0.20136612458307235  0.0  \\
            0.42  -0.20136612458307235  0.0  \\
            0.425  -0.20136612458307235  0.0  \\
            0.43  -0.20136612458307235  0.0  \\
            0.435  -0.20136612458307235  0.0  \\
            0.44  -0.20136612458307235  0.0  \\
            0.445  -0.20136612458307235  0.0  \\
            0.45  -0.20136612458307235  0.0  \\
            0.455  -0.20136612458307235  0.0  \\
            0.46  -0.20136612458307235  0.0  \\
            0.465  -0.20136612458307235  0.0  \\
            0.47  -0.20136612458307235  0.0  \\
            0.475  -0.20136612458307235  0.0  \\
            0.48  -0.20136612458307235  0.0  \\
            0.485  -0.20136612458307235  0.0  \\
            0.49  -0.20136612458307235  0.0  \\
            0.495  -0.20136612458307235  0.0  \\
            0.5  -0.20136612458307235  0.0  \\
            0.0  -0.19535519549104033  0.0  \\
            0.005  -0.19535519549104033  0.0  \\
            0.01  -0.19535519549104033  0.0  \\
            0.015  -0.19535519549104033  0.0  \\
            0.02  -0.19535519549104033  0.0  \\
            0.025  -0.19535519549104033  0.0  \\
            0.03  -0.19535519549104033  0.0  \\
            0.035  -0.19535519549104033  0.0  \\
            0.04  -0.19535519549104033  0.0  \\
            0.045  -0.19535519549104033  0.0  \\
            0.05  -0.19535519549104033  0.0  \\
            0.055  -0.19535519549104033  0.0  \\
            0.06  -0.19535519549104033  0.0  \\
            0.065  -0.19535519549104033  0.0  \\
            0.07  -0.19535519549104033  0.0  \\
            0.075  -0.19535519549104033  0.0  \\
            0.08  -0.19535519549104033  0.0  \\
            0.085  -0.19535519549104033  0.0  \\
            0.09  -0.19535519549104033  0.0  \\
            0.095  -0.19535519549104033  0.0  \\
            0.1  -0.19535519549104033  0.0  \\
            0.105  -0.19535519549104033  0.0  \\
            0.11  -0.19535519549104033  0.0  \\
            0.115  -0.19535519549104033  0.0  \\
            0.12  -0.19535519549104033  0.0  \\
            0.125  -0.19535519549104033  0.0  \\
            0.13  -0.19535519549104033  0.0  \\
            0.135  -0.19535519549104033  0.0  \\
            0.14  -0.19535519549104033  0.0  \\
            0.145  -0.19535519549104033  0.0  \\
            0.15  -0.19535519549104033  0.0  \\
            0.155  -0.19535519549104033  0.0  \\
            0.16  -0.19535519549104033  0.0  \\
            0.165  -0.19535519549104033  0.0  \\
            0.17  -0.19535519549104033  0.0  \\
            0.175  -0.19535519549104033  0.0  \\
            0.18  -0.19535519549104033  0.0  \\
            0.185  -0.19535519549104033  0.0  \\
            0.19  -0.19535519549104033  0.0  \\
            0.195  -0.19535519549104033  0.0  \\
            0.2  -0.19535519549104033  0.0  \\
            0.205  -0.19535519549104033  0.0  \\
            0.21  -0.19535519549104033  0.0  \\
            0.215  -0.19535519549104033  0.0  \\
            0.22  -0.19535519549104033  0.0  \\
            0.225  -0.19535519549104033  0.0  \\
            0.23  -0.19535519549104033  0.0  \\
            0.235  -0.19535519549104033  0.0  \\
            0.24  -0.19535519549104033  0.0  \\
            0.245  -0.19535519549104033  0.0  \\
            0.25  -0.19535519549104033  0.0  \\
            0.255  -0.19535519549104033  0.0  \\
            0.26  -0.19535519549104033  0.0  \\
            0.265  -0.19535519549104033  0.0  \\
            0.27  -0.19535519549104033  0.0  \\
            0.275  -0.19535519549104033  0.0  \\
            0.28  -0.19535519549104033  0.0  \\
            0.285  -0.19535519549104033  0.0  \\
            0.29  -0.19535519549104033  2.0  \\
            0.295  -0.19535519549104033  0.0  \\
            0.3  -0.19535519549104033  0.0  \\
            0.305  -0.19535519549104033  0.0  \\
            0.31  -0.19535519549104033  0.0  \\
            0.315  -0.19535519549104033  0.0  \\
            0.32  -0.19535519549104033  0.0  \\
            0.325  -0.19535519549104033  0.0  \\
            0.33  -0.19535519549104033  0.0  \\
            0.335  -0.19535519549104033  0.0  \\
            0.34  -0.19535519549104033  0.0  \\
            0.345  -0.19535519549104033  0.0  \\
            0.35  -0.19535519549104033  0.0  \\
            0.355  -0.19535519549104033  0.0  \\
            0.36  -0.19535519549104033  0.0  \\
            0.365  -0.19535519549104033  0.0  \\
            0.37  -0.19535519549104033  0.0  \\
            0.375  -0.19535519549104033  0.0  \\
            0.38  -0.19535519549104033  0.0  \\
            0.385  -0.19535519549104033  0.0  \\
            0.39  -0.19535519549104033  0.0  \\
            0.395  -0.19535519549104033  0.0  \\
            0.4  -0.19535519549104033  0.0  \\
            0.405  -0.19535519549104033  0.0  \\
            0.41  -0.19535519549104033  0.0  \\
            0.415  -0.19535519549104033  0.0  \\
            0.42  -0.19535519549104033  0.0  \\
            0.425  -0.19535519549104033  0.0  \\
            0.43  -0.19535519549104033  0.0  \\
            0.435  -0.19535519549104033  0.0  \\
            0.44  -0.19535519549104033  0.0  \\
            0.445  -0.19535519549104033  0.0  \\
            0.45  -0.19535519549104033  0.0  \\
            0.455  -0.19535519549104033  0.0  \\
            0.46  -0.19535519549104033  0.0  \\
            0.465  -0.19535519549104033  0.0  \\
            0.47  -0.19535519549104033  0.0  \\
            0.475  -0.19535519549104033  0.0  \\
            0.48  -0.19535519549104033  0.0  \\
            0.485  -0.19535519549104033  0.0  \\
            0.49  -0.19535519549104033  0.0  \\
            0.495  -0.19535519549104033  0.0  \\
            0.5  -0.19535519549104033  0.0  \\
            0.0  -0.18934426639900834  0.0  \\
            0.005  -0.18934426639900834  0.0  \\
            0.01  -0.18934426639900834  0.0  \\
            0.015  -0.18934426639900834  0.0  \\
            0.02  -0.18934426639900834  0.0  \\
            0.025  -0.18934426639900834  0.0  \\
            0.03  -0.18934426639900834  0.0  \\
            0.035  -0.18934426639900834  0.0  \\
            0.04  -0.18934426639900834  0.0  \\
            0.045  -0.18934426639900834  0.0  \\
            0.05  -0.18934426639900834  0.0  \\
            0.055  -0.18934426639900834  0.0  \\
            0.06  -0.18934426639900834  0.0  \\
            0.065  -0.18934426639900834  0.0  \\
            0.07  -0.18934426639900834  0.0  \\
            0.075  -0.18934426639900834  0.0  \\
            0.08  -0.18934426639900834  0.0  \\
            0.085  -0.18934426639900834  0.0  \\
            0.09  -0.18934426639900834  0.0  \\
            0.095  -0.18934426639900834  0.0  \\
            0.1  -0.18934426639900834  0.0  \\
            0.105  -0.18934426639900834  0.0  \\
            0.11  -0.18934426639900834  0.0  \\
            0.115  -0.18934426639900834  0.0  \\
            0.12  -0.18934426639900834  0.0  \\
            0.125  -0.18934426639900834  0.0  \\
            0.13  -0.18934426639900834  0.0  \\
            0.135  -0.18934426639900834  0.0  \\
            0.14  -0.18934426639900834  0.0  \\
            0.145  -0.18934426639900834  0.0  \\
            0.15  -0.18934426639900834  0.0  \\
            0.155  -0.18934426639900834  0.0  \\
            0.16  -0.18934426639900834  0.0  \\
            0.165  -0.18934426639900834  0.0  \\
            0.17  -0.18934426639900834  0.0  \\
            0.175  -0.18934426639900834  0.0  \\
            0.18  -0.18934426639900834  0.0  \\
            0.185  -0.18934426639900834  0.0  \\
            0.19  -0.18934426639900834  0.0  \\
            0.195  -0.18934426639900834  0.0  \\
            0.2  -0.18934426639900834  0.0  \\
            0.205  -0.18934426639900834  0.0  \\
            0.21  -0.18934426639900834  0.0  \\
            0.215  -0.18934426639900834  0.0  \\
            0.22  -0.18934426639900834  0.0  \\
            0.225  -0.18934426639900834  0.0  \\
            0.23  -0.18934426639900834  0.0  \\
            0.235  -0.18934426639900834  0.0  \\
            0.24  -0.18934426639900834  0.0  \\
            0.245  -0.18934426639900834  0.0  \\
            0.25  -0.18934426639900834  0.0  \\
            0.255  -0.18934426639900834  0.0  \\
            0.26  -0.18934426639900834  0.0  \\
            0.265  -0.18934426639900834  0.0  \\
            0.27  -0.18934426639900834  0.0  \\
            0.275  -0.18934426639900834  0.0  \\
            0.28  -0.18934426639900834  0.0  \\
            0.285  -0.18934426639900834  0.0  \\
            0.29  -0.18934426639900834  0.0  \\
            0.295  -0.18934426639900834  0.0  \\
            0.3  -0.18934426639900834  0.0  \\
            0.305  -0.18934426639900834  0.0  \\
            0.31  -0.18934426639900834  0.0  \\
            0.315  -0.18934426639900834  0.0  \\
            0.32  -0.18934426639900834  0.0  \\
            0.325  -0.18934426639900834  0.0  \\
            0.33  -0.18934426639900834  0.0  \\
            0.335  -0.18934426639900834  0.0  \\
            0.34  -0.18934426639900834  0.0  \\
            0.345  -0.18934426639900834  0.0  \\
            0.35  -0.18934426639900834  0.0  \\
            0.355  -0.18934426639900834  0.0  \\
            0.36  -0.18934426639900834  0.0  \\
            0.365  -0.18934426639900834  0.0  \\
            0.37  -0.18934426639900834  0.0  \\
            0.375  -0.18934426639900834  0.0  \\
            0.38  -0.18934426639900834  0.0  \\
            0.385  -0.18934426639900834  0.0  \\
            0.39  -0.18934426639900834  0.0  \\
            0.395  -0.18934426639900834  0.0  \\
            0.4  -0.18934426639900834  0.0  \\
            0.405  -0.18934426639900834  0.0  \\
            0.41  -0.18934426639900834  0.0  \\
            0.415  -0.18934426639900834  0.0  \\
            0.42  -0.18934426639900834  0.0  \\
            0.425  -0.18934426639900834  0.0  \\
            0.43  -0.18934426639900834  0.0  \\
            0.435  -0.18934426639900834  0.0  \\
            0.44  -0.18934426639900834  0.0  \\
            0.445  -0.18934426639900834  0.0  \\
            0.45  -0.18934426639900834  0.0  \\
            0.455  -0.18934426639900834  0.0  \\
            0.46  -0.18934426639900834  0.0  \\
            0.465  -0.18934426639900834  0.0  \\
            0.47  -0.18934426639900834  0.0  \\
            0.475  -0.18934426639900834  0.0  \\
            0.48  -0.18934426639900834  0.0  \\
            0.485  -0.18934426639900834  0.0  \\
            0.49  -0.18934426639900834  0.0  \\
            0.495  -0.18934426639900834  0.0  \\
            0.5  -0.18934426639900834  0.0  \\
            0.0  -0.18333333730697632  0.0  \\
            0.005  -0.18333333730697632  0.0  \\
            0.01  -0.18333333730697632  0.0  \\
            0.015  -0.18333333730697632  0.0  \\
            0.02  -0.18333333730697632  0.0  \\
            0.025  -0.18333333730697632  0.0  \\
            0.03  -0.18333333730697632  0.0  \\
            0.035  -0.18333333730697632  0.0  \\
            0.04  -0.18333333730697632  0.0  \\
            0.045  -0.18333333730697632  0.0  \\
            0.05  -0.18333333730697632  0.0  \\
            0.055  -0.18333333730697632  0.0  \\
            0.06  -0.18333333730697632  0.0  \\
            0.065  -0.18333333730697632  0.0  \\
            0.07  -0.18333333730697632  0.0  \\
            0.075  -0.18333333730697632  0.0  \\
            0.08  -0.18333333730697632  0.0  \\
            0.085  -0.18333333730697632  0.0  \\
            0.09  -0.18333333730697632  0.0  \\
            0.095  -0.18333333730697632  0.0  \\
            0.1  -0.18333333730697632  0.0  \\
            0.105  -0.18333333730697632  0.0  \\
            0.11  -0.18333333730697632  0.0  \\
            0.115  -0.18333333730697632  0.0  \\
            0.12  -0.18333333730697632  0.0  \\
            0.125  -0.18333333730697632  0.0  \\
            0.13  -0.18333333730697632  0.0  \\
            0.135  -0.18333333730697632  0.0  \\
            0.14  -0.18333333730697632  0.0  \\
            0.145  -0.18333333730697632  0.0  \\
            0.15  -0.18333333730697632  0.0  \\
            0.155  -0.18333333730697632  0.0  \\
            0.16  -0.18333333730697632  0.0  \\
            0.165  -0.18333333730697632  0.0  \\
            0.17  -0.18333333730697632  0.0  \\
            0.175  -0.18333333730697632  0.0  \\
            0.18  -0.18333333730697632  0.0  \\
            0.185  -0.18333333730697632  0.0  \\
            0.19  -0.18333333730697632  0.0  \\
            0.195  -0.18333333730697632  0.0  \\
            0.2  -0.18333333730697632  0.0  \\
            0.205  -0.18333333730697632  0.0  \\
            0.21  -0.18333333730697632  0.0  \\
            0.215  -0.18333333730697632  0.0  \\
            0.22  -0.18333333730697632  0.0  \\
            0.225  -0.18333333730697632  0.0  \\
            0.23  -0.18333333730697632  0.0  \\
            0.235  -0.18333333730697632  0.0  \\
            0.24  -0.18333333730697632  0.0  \\
            0.245  -0.18333333730697632  0.0  \\
            0.25  -0.18333333730697632  0.0  \\
            0.255  -0.18333333730697632  0.0  \\
            0.26  -0.18333333730697632  0.0  \\
            0.265  -0.18333333730697632  0.0  \\
            0.27  -0.18333333730697632  0.0  \\
            0.275  -0.18333333730697632  0.0  \\
            0.28  -0.18333333730697632  0.0  \\
            0.285  -0.18333333730697632  0.0  \\
            0.29  -0.18333333730697632  0.0  \\
            0.295  -0.18333333730697632  0.0  \\
            0.3  -0.18333333730697632  0.0  \\
            0.305  -0.18333333730697632  0.0  \\
            0.31  -0.18333333730697632  0.0  \\
            0.315  -0.18333333730697632  0.0  \\
            0.32  -0.18333333730697632  0.0  \\
            0.325  -0.18333333730697632  0.0  \\
            0.33  -0.18333333730697632  0.0  \\
            0.335  -0.18333333730697632  0.0  \\
            0.34  -0.18333333730697632  0.0  \\
            0.345  -0.18333333730697632  0.0  \\
            0.35  -0.18333333730697632  0.0  \\
            0.355  -0.18333333730697632  0.0  \\
            0.36  -0.18333333730697632  0.0  \\
            0.365  -0.18333333730697632  0.0  \\
            0.37  -0.18333333730697632  0.0  \\
            0.375  -0.18333333730697632  0.0  \\
            0.38  -0.18333333730697632  0.0  \\
            0.385  -0.18333333730697632  0.0  \\
            0.39  -0.18333333730697632  0.0  \\
            0.395  -0.18333333730697632  0.0  \\
            0.4  -0.18333333730697632  0.0  \\
            0.405  -0.18333333730697632  0.0  \\
            0.41  -0.18333333730697632  0.0  \\
            0.415  -0.18333333730697632  0.0  \\
            0.42  -0.18333333730697632  0.0  \\
            0.425  -0.18333333730697632  0.0  \\
            0.43  -0.18333333730697632  0.0  \\
            0.435  -0.18333333730697632  0.0  \\
            0.44  -0.18333333730697632  0.0  \\
            0.445  -0.18333333730697632  0.0  \\
            0.45  -0.18333333730697632  0.0  \\
            0.455  -0.18333333730697632  0.0  \\
            0.46  -0.18333333730697632  0.0  \\
            0.465  -0.18333333730697632  0.0  \\
            0.47  -0.18333333730697632  0.0  \\
            0.475  -0.18333333730697632  0.0  \\
            0.48  -0.18333333730697632  0.0  \\
            0.485  -0.18333333730697632  0.0  \\
            0.49  -0.18333333730697632  0.0  \\
            0.495  -0.18333333730697632  0.0  \\
            0.5  -0.18333333730697632  0.0  \\
            0.0  -0.1773224082149443  0.0  \\
            0.005  -0.1773224082149443  0.0  \\
            0.01  -0.1773224082149443  0.0  \\
            0.015  -0.1773224082149443  0.0  \\
            0.02  -0.1773224082149443  0.0  \\
            0.025  -0.1773224082149443  0.0  \\
            0.03  -0.1773224082149443  0.0  \\
            0.035  -0.1773224082149443  0.0  \\
            0.04  -0.1773224082149443  0.0  \\
            0.045  -0.1773224082149443  0.0  \\
            0.05  -0.1773224082149443  0.0  \\
            0.055  -0.1773224082149443  0.0  \\
            0.06  -0.1773224082149443  0.0  \\
            0.065  -0.1773224082149443  0.0  \\
            0.07  -0.1773224082149443  0.0  \\
            0.075  -0.1773224082149443  0.0  \\
            0.08  -0.1773224082149443  0.0  \\
            0.085  -0.1773224082149443  0.0  \\
            0.09  -0.1773224082149443  0.0  \\
            0.095  -0.1773224082149443  0.0  \\
            0.1  -0.1773224082149443  0.0  \\
            0.105  -0.1773224082149443  0.0  \\
            0.11  -0.1773224082149443  0.0  \\
            0.115  -0.1773224082149443  0.0  \\
            0.12  -0.1773224082149443  0.0  \\
            0.125  -0.1773224082149443  0.0  \\
            0.13  -0.1773224082149443  0.0  \\
            0.135  -0.1773224082149443  0.0  \\
            0.14  -0.1773224082149443  0.0  \\
            0.145  -0.1773224082149443  0.0  \\
            0.15  -0.1773224082149443  0.0  \\
            0.155  -0.1773224082149443  0.0  \\
            0.16  -0.1773224082149443  0.0  \\
            0.165  -0.1773224082149443  0.0  \\
            0.17  -0.1773224082149443  0.0  \\
            0.175  -0.1773224082149443  0.0  \\
            0.18  -0.1773224082149443  0.0  \\
            0.185  -0.1773224082149443  0.0  \\
            0.19  -0.1773224082149443  0.0  \\
            0.195  -0.1773224082149443  0.0  \\
            0.2  -0.1773224082149443  0.0  \\
            0.205  -0.1773224082149443  0.0  \\
            0.21  -0.1773224082149443  0.0  \\
            0.215  -0.1773224082149443  0.0  \\
            0.22  -0.1773224082149443  0.0  \\
            0.225  -0.1773224082149443  0.0  \\
            0.23  -0.1773224082149443  0.0  \\
            0.235  -0.1773224082149443  0.0  \\
            0.24  -0.1773224082149443  0.0  \\
            0.245  -0.1773224082149443  0.0  \\
            0.25  -0.1773224082149443  0.0  \\
            0.255  -0.1773224082149443  0.0  \\
            0.26  -0.1773224082149443  0.0  \\
            0.265  -0.1773224082149443  0.0  \\
            0.27  -0.1773224082149443  0.0  \\
            0.275  -0.1773224082149443  0.0  \\
            0.28  -0.1773224082149443  0.0  \\
            0.285  -0.1773224082149443  0.0  \\
            0.29  -0.1773224082149443  0.0  \\
            0.295  -0.1773224082149443  0.0  \\
            0.3  -0.1773224082149443  0.0  \\
            0.305  -0.1773224082149443  0.0  \\
            0.31  -0.1773224082149443  0.0  \\
            0.315  -0.1773224082149443  0.0  \\
            0.32  -0.1773224082149443  0.0  \\
            0.325  -0.1773224082149443  0.0  \\
            0.33  -0.1773224082149443  0.0  \\
            0.335  -0.1773224082149443  0.0  \\
            0.34  -0.1773224082149443  0.0  \\
            0.345  -0.1773224082149443  0.0  \\
            0.35  -0.1773224082149443  1.0  \\
            0.355  -0.1773224082149443  0.0  \\
            0.36  -0.1773224082149443  0.0  \\
            0.365  -0.1773224082149443  0.0  \\
            0.37  -0.1773224082149443  0.0  \\
            0.375  -0.1773224082149443  0.0  \\
            0.38  -0.1773224082149443  0.0  \\
            0.385  -0.1773224082149443  0.0  \\
            0.39  -0.1773224082149443  0.0  \\
            0.395  -0.1773224082149443  0.0  \\
            0.4  -0.1773224082149443  0.0  \\
            0.405  -0.1773224082149443  0.0  \\
            0.41  -0.1773224082149443  0.0  \\
            0.415  -0.1773224082149443  0.0  \\
            0.42  -0.1773224082149443  0.0  \\
            0.425  -0.1773224082149443  0.0  \\
            0.43  -0.1773224082149443  0.0  \\
            0.435  -0.1773224082149443  0.0  \\
            0.44  -0.1773224082149443  0.0  \\
            0.445  -0.1773224082149443  0.0  \\
            0.45  -0.1773224082149443  0.0  \\
            0.455  -0.1773224082149443  0.0  \\
            0.46  -0.1773224082149443  0.0  \\
            0.465  -0.1773224082149443  0.0  \\
            0.47  -0.1773224082149443  0.0  \\
            0.475  -0.1773224082149443  0.0  \\
            0.48  -0.1773224082149443  0.0  \\
            0.485  -0.1773224082149443  0.0  \\
            0.49  -0.1773224082149443  0.0  \\
            0.495  -0.1773224082149443  0.0  \\
            0.5  -0.1773224082149443  0.0  \\
            0.0  -0.1713114791229123  0.0  \\
            0.005  -0.1713114791229123  0.0  \\
            0.01  -0.1713114791229123  0.0  \\
            0.015  -0.1713114791229123  0.0  \\
            0.02  -0.1713114791229123  0.0  \\
            0.025  -0.1713114791229123  0.0  \\
            0.03  -0.1713114791229123  0.0  \\
            0.035  -0.1713114791229123  0.0  \\
            0.04  -0.1713114791229123  0.0  \\
            0.045  -0.1713114791229123  0.0  \\
            0.05  -0.1713114791229123  0.0  \\
            0.055  -0.1713114791229123  0.0  \\
            0.06  -0.1713114791229123  0.0  \\
            0.065  -0.1713114791229123  0.0  \\
            0.07  -0.1713114791229123  0.0  \\
            0.075  -0.1713114791229123  0.0  \\
            0.08  -0.1713114791229123  0.0  \\
            0.085  -0.1713114791229123  0.0  \\
            0.09  -0.1713114791229123  0.0  \\
            0.095  -0.1713114791229123  0.0  \\
            0.1  -0.1713114791229123  0.0  \\
            0.105  -0.1713114791229123  0.0  \\
            0.11  -0.1713114791229123  0.0  \\
            0.115  -0.1713114791229123  0.0  \\
            0.12  -0.1713114791229123  0.0  \\
            0.125  -0.1713114791229123  0.0  \\
            0.13  -0.1713114791229123  0.0  \\
            0.135  -0.1713114791229123  0.0  \\
            0.14  -0.1713114791229123  0.0  \\
            0.145  -0.1713114791229123  0.0  \\
            0.15  -0.1713114791229123  0.0  \\
            0.155  -0.1713114791229123  0.0  \\
            0.16  -0.1713114791229123  0.0  \\
            0.165  -0.1713114791229123  0.0  \\
            0.17  -0.1713114791229123  0.0  \\
            0.175  -0.1713114791229123  0.0  \\
            0.18  -0.1713114791229123  0.0  \\
            0.185  -0.1713114791229123  0.0  \\
            0.19  -0.1713114791229123  0.0  \\
            0.195  -0.1713114791229123  0.0  \\
            0.2  -0.1713114791229123  0.0  \\
            0.205  -0.1713114791229123  0.0  \\
            0.21  -0.1713114791229123  0.0  \\
            0.215  -0.1713114791229123  0.0  \\
            0.22  -0.1713114791229123  0.0  \\
            0.225  -0.1713114791229123  0.0  \\
            0.23  -0.1713114791229123  0.0  \\
            0.235  -0.1713114791229123  0.0  \\
            0.24  -0.1713114791229123  0.0  \\
            0.245  -0.1713114791229123  0.0  \\
            0.25  -0.1713114791229123  0.0  \\
            0.255  -0.1713114791229123  0.0  \\
            0.26  -0.1713114791229123  0.0  \\
            0.265  -0.1713114791229123  0.0  \\
            0.27  -0.1713114791229123  0.0  \\
            0.275  -0.1713114791229123  0.0  \\
            0.28  -0.1713114791229123  0.0  \\
            0.285  -0.1713114791229123  0.0  \\
            0.29  -0.1713114791229123  0.0  \\
            0.295  -0.1713114791229123  0.0  \\
            0.3  -0.1713114791229123  0.0  \\
            0.305  -0.1713114791229123  0.0  \\
            0.31  -0.1713114791229123  0.0  \\
            0.315  -0.1713114791229123  0.0  \\
            0.32  -0.1713114791229123  0.0  \\
            0.325  -0.1713114791229123  3.0  \\
            0.33  -0.1713114791229123  1.0  \\
            0.335  -0.1713114791229123  0.0  \\
            0.34  -0.1713114791229123  9.0  \\
            0.345  -0.1713114791229123  9.0  \\
            0.35  -0.1713114791229123  0.0  \\
            0.355  -0.1713114791229123  0.0  \\
            0.36  -0.1713114791229123  0.0  \\
            0.365  -0.1713114791229123  0.0  \\
            0.37  -0.1713114791229123  0.0  \\
            0.375  -0.1713114791229123  0.0  \\
            0.38  -0.1713114791229123  0.0  \\
            0.385  -0.1713114791229123  0.0  \\
            0.39  -0.1713114791229123  0.0  \\
            0.395  -0.1713114791229123  0.0  \\
            0.4  -0.1713114791229123  0.0  \\
            0.405  -0.1713114791229123  0.0  \\
            0.41  -0.1713114791229123  0.0  \\
            0.415  -0.1713114791229123  0.0  \\
            0.42  -0.1713114791229123  0.0  \\
            0.425  -0.1713114791229123  0.0  \\
            0.43  -0.1713114791229123  0.0  \\
            0.435  -0.1713114791229123  0.0  \\
            0.44  -0.1713114791229123  0.0  \\
            0.445  -0.1713114791229123  0.0  \\
            0.45  -0.1713114791229123  0.0  \\
            0.455  -0.1713114791229123  0.0  \\
            0.46  -0.1713114791229123  0.0  \\
            0.465  -0.1713114791229123  0.0  \\
            0.47  -0.1713114791229123  0.0  \\
            0.475  -0.1713114791229123  0.0  \\
            0.48  -0.1713114791229123  0.0  \\
            0.485  -0.1713114791229123  0.0  \\
            0.49  -0.1713114791229123  0.0  \\
            0.495  -0.1713114791229123  0.0  \\
            0.5  -0.1713114791229123  0.0  \\
            0.0  -0.1653005500308803  0.0  \\
            0.005  -0.1653005500308803  0.0  \\
            0.01  -0.1653005500308803  0.0  \\
            0.015  -0.1653005500308803  0.0  \\
            0.02  -0.1653005500308803  0.0  \\
            0.025  -0.1653005500308803  0.0  \\
            0.03  -0.1653005500308803  0.0  \\
            0.035  -0.1653005500308803  0.0  \\
            0.04  -0.1653005500308803  0.0  \\
            0.045  -0.1653005500308803  0.0  \\
            0.05  -0.1653005500308803  0.0  \\
            0.055  -0.1653005500308803  0.0  \\
            0.06  -0.1653005500308803  0.0  \\
            0.065  -0.1653005500308803  0.0  \\
            0.07  -0.1653005500308803  0.0  \\
            0.075  -0.1653005500308803  0.0  \\
            0.08  -0.1653005500308803  0.0  \\
            0.085  -0.1653005500308803  0.0  \\
            0.09  -0.1653005500308803  0.0  \\
            0.095  -0.1653005500308803  0.0  \\
            0.1  -0.1653005500308803  0.0  \\
            0.105  -0.1653005500308803  0.0  \\
            0.11  -0.1653005500308803  0.0  \\
            0.115  -0.1653005500308803  0.0  \\
            0.12  -0.1653005500308803  0.0  \\
            0.125  -0.1653005500308803  0.0  \\
            0.13  -0.1653005500308803  0.0  \\
            0.135  -0.1653005500308803  0.0  \\
            0.14  -0.1653005500308803  0.0  \\
            0.145  -0.1653005500308803  0.0  \\
            0.15  -0.1653005500308803  0.0  \\
            0.155  -0.1653005500308803  0.0  \\
            0.16  -0.1653005500308803  0.0  \\
            0.165  -0.1653005500308803  0.0  \\
            0.17  -0.1653005500308803  0.0  \\
            0.175  -0.1653005500308803  0.0  \\
            0.18  -0.1653005500308803  0.0  \\
            0.185  -0.1653005500308803  0.0  \\
            0.19  -0.1653005500308803  0.0  \\
            0.195  -0.1653005500308803  0.0  \\
            0.2  -0.1653005500308803  0.0  \\
            0.205  -0.1653005500308803  0.0  \\
            0.21  -0.1653005500308803  0.0  \\
            0.215  -0.1653005500308803  0.0  \\
            0.22  -0.1653005500308803  0.0  \\
            0.225  -0.1653005500308803  0.0  \\
            0.23  -0.1653005500308803  0.0  \\
            0.235  -0.1653005500308803  0.0  \\
            0.24  -0.1653005500308803  0.0  \\
            0.245  -0.1653005500308803  0.0  \\
            0.25  -0.1653005500308803  0.0  \\
            0.255  -0.1653005500308803  0.0  \\
            0.26  -0.1653005500308803  0.0  \\
            0.265  -0.1653005500308803  0.0  \\
            0.27  -0.1653005500308803  0.0  \\
            0.275  -0.1653005500308803  0.0  \\
            0.28  -0.1653005500308803  0.0  \\
            0.285  -0.1653005500308803  0.0  \\
            0.29  -0.1653005500308803  0.0  \\
            0.295  -0.1653005500308803  0.0  \\
            0.3  -0.1653005500308803  0.0  \\
            0.305  -0.1653005500308803  0.0  \\
            0.31  -0.1653005500308803  0.0  \\
            0.315  -0.1653005500308803  8.0  \\
            0.32  -0.1653005500308803  2.0  \\
            0.325  -0.1653005500308803  0.0  \\
            0.33  -0.1653005500308803  17.0  \\
            0.335  -0.1653005500308803  18.0  \\
            0.34  -0.1653005500308803  0.0  \\
            0.345  -0.1653005500308803  0.0  \\
            0.35  -0.1653005500308803  0.0  \\
            0.355  -0.1653005500308803  0.0  \\
            0.36  -0.1653005500308803  0.0  \\
            0.365  -0.1653005500308803  0.0  \\
            0.37  -0.1653005500308803  0.0  \\
            0.375  -0.1653005500308803  0.0  \\
            0.38  -0.1653005500308803  0.0  \\
            0.385  -0.1653005500308803  0.0  \\
            0.39  -0.1653005500308803  0.0  \\
            0.395  -0.1653005500308803  0.0  \\
            0.4  -0.1653005500308803  0.0  \\
            0.405  -0.1653005500308803  0.0  \\
            0.41  -0.1653005500308803  0.0  \\
            0.415  -0.1653005500308803  0.0  \\
            0.42  -0.1653005500308803  0.0  \\
            0.425  -0.1653005500308803  0.0  \\
            0.43  -0.1653005500308803  0.0  \\
            0.435  -0.1653005500308803  0.0  \\
            0.44  -0.1653005500308803  0.0  \\
            0.445  -0.1653005500308803  0.0  \\
            0.45  -0.1653005500308803  0.0  \\
            0.455  -0.1653005500308803  0.0  \\
            0.46  -0.1653005500308803  0.0  \\
            0.465  -0.1653005500308803  0.0  \\
            0.47  -0.1653005500308803  0.0  \\
            0.475  -0.1653005500308803  0.0  \\
            0.48  -0.1653005500308803  0.0  \\
            0.485  -0.1653005500308803  0.0  \\
            0.49  -0.1653005500308803  0.0  \\
            0.495  -0.1653005500308803  0.0  \\
            0.5  -0.1653005500308803  0.0  \\
            0.0  -0.15928962093884827  0.0  \\
            0.005  -0.15928962093884827  0.0  \\
            0.01  -0.15928962093884827  0.0  \\
            0.015  -0.15928962093884827  0.0  \\
            0.02  -0.15928962093884827  0.0  \\
            0.025  -0.15928962093884827  0.0  \\
            0.03  -0.15928962093884827  0.0  \\
            0.035  -0.15928962093884827  0.0  \\
            0.04  -0.15928962093884827  0.0  \\
            0.045  -0.15928962093884827  0.0  \\
            0.05  -0.15928962093884827  0.0  \\
            0.055  -0.15928962093884827  0.0  \\
            0.06  -0.15928962093884827  0.0  \\
            0.065  -0.15928962093884827  0.0  \\
            0.07  -0.15928962093884827  0.0  \\
            0.075  -0.15928962093884827  0.0  \\
            0.08  -0.15928962093884827  0.0  \\
            0.085  -0.15928962093884827  0.0  \\
            0.09  -0.15928962093884827  0.0  \\
            0.095  -0.15928962093884827  0.0  \\
            0.1  -0.15928962093884827  0.0  \\
            0.105  -0.15928962093884827  0.0  \\
            0.11  -0.15928962093884827  0.0  \\
            0.115  -0.15928962093884827  0.0  \\
            0.12  -0.15928962093884827  0.0  \\
            0.125  -0.15928962093884827  0.0  \\
            0.13  -0.15928962093884827  0.0  \\
            0.135  -0.15928962093884827  0.0  \\
            0.14  -0.15928962093884827  0.0  \\
            0.145  -0.15928962093884827  0.0  \\
            0.15  -0.15928962093884827  0.0  \\
            0.155  -0.15928962093884827  0.0  \\
            0.16  -0.15928962093884827  0.0  \\
            0.165  -0.15928962093884827  0.0  \\
            0.17  -0.15928962093884827  0.0  \\
            0.175  -0.15928962093884827  0.0  \\
            0.18  -0.15928962093884827  0.0  \\
            0.185  -0.15928962093884827  0.0  \\
            0.19  -0.15928962093884827  0.0  \\
            0.195  -0.15928962093884827  0.0  \\
            0.2  -0.15928962093884827  0.0  \\
            0.205  -0.15928962093884827  0.0  \\
            0.21  -0.15928962093884827  0.0  \\
            0.215  -0.15928962093884827  0.0  \\
            0.22  -0.15928962093884827  0.0  \\
            0.225  -0.15928962093884827  0.0  \\
            0.23  -0.15928962093884827  0.0  \\
            0.235  -0.15928962093884827  0.0  \\
            0.24  -0.15928962093884827  0.0  \\
            0.245  -0.15928962093884827  0.0  \\
            0.25  -0.15928962093884827  0.0  \\
            0.255  -0.15928962093884827  0.0  \\
            0.26  -0.15928962093884827  0.0  \\
            0.265  -0.15928962093884827  0.0  \\
            0.27  -0.15928962093884827  0.0  \\
            0.275  -0.15928962093884827  0.0  \\
            0.28  -0.15928962093884827  0.0  \\
            0.285  -0.15928962093884827  0.0  \\
            0.29  -0.15928962093884827  0.0  \\
            0.295  -0.15928962093884827  0.0  \\
            0.3  -0.15928962093884827  0.0  \\
            0.305  -0.15928962093884827  55.0  \\
            0.31  -0.15928962093884827  16.0  \\
            0.315  -0.15928962093884827  0.0  \\
            0.32  -0.15928962093884827  20.0  \\
            0.325  -0.15928962093884827  29.0  \\
            0.33  -0.15928962093884827  0.0  \\
            0.335  -0.15928962093884827  0.0  \\
            0.34  -0.15928962093884827  0.0  \\
            0.345  -0.15928962093884827  0.0  \\
            0.35  -0.15928962093884827  0.0  \\
            0.355  -0.15928962093884827  0.0  \\
            0.36  -0.15928962093884827  0.0  \\
            0.365  -0.15928962093884827  0.0  \\
            0.37  -0.15928962093884827  0.0  \\
            0.375  -0.15928962093884827  0.0  \\
            0.38  -0.15928962093884827  0.0  \\
            0.385  -0.15928962093884827  0.0  \\
            0.39  -0.15928962093884827  0.0  \\
            0.395  -0.15928962093884827  0.0  \\
            0.4  -0.15928962093884827  0.0  \\
            0.405  -0.15928962093884827  0.0  \\
            0.41  -0.15928962093884827  0.0  \\
            0.415  -0.15928962093884827  0.0  \\
            0.42  -0.15928962093884827  0.0  \\
            0.425  -0.15928962093884827  0.0  \\
            0.43  -0.15928962093884827  0.0  \\
            0.435  -0.15928962093884827  0.0  \\
            0.44  -0.15928962093884827  0.0  \\
            0.445  -0.15928962093884827  0.0  \\
            0.45  -0.15928962093884827  0.0  \\
            0.455  -0.15928962093884827  0.0  \\
            0.46  -0.15928962093884827  0.0  \\
            0.465  -0.15928962093884827  0.0  \\
            0.47  -0.15928962093884827  0.0  \\
            0.475  -0.15928962093884827  0.0  \\
            0.48  -0.15928962093884827  0.0  \\
            0.485  -0.15928962093884827  0.0  \\
            0.49  -0.15928962093884827  0.0  \\
            0.495  -0.15928962093884827  0.0  \\
            0.5  -0.15928962093884827  0.0  \\
            0.0  -0.15327869184681628  0.0  \\
            0.005  -0.15327869184681628  0.0  \\
            0.01  -0.15327869184681628  0.0  \\
            0.015  -0.15327869184681628  0.0  \\
            0.02  -0.15327869184681628  0.0  \\
            0.025  -0.15327869184681628  0.0  \\
            0.03  -0.15327869184681628  0.0  \\
            0.035  -0.15327869184681628  0.0  \\
            0.04  -0.15327869184681628  0.0  \\
            0.045  -0.15327869184681628  0.0  \\
            0.05  -0.15327869184681628  0.0  \\
            0.055  -0.15327869184681628  0.0  \\
            0.06  -0.15327869184681628  0.0  \\
            0.065  -0.15327869184681628  0.0  \\
            0.07  -0.15327869184681628  0.0  \\
            0.075  -0.15327869184681628  0.0  \\
            0.08  -0.15327869184681628  0.0  \\
            0.085  -0.15327869184681628  0.0  \\
            0.09  -0.15327869184681628  0.0  \\
            0.095  -0.15327869184681628  0.0  \\
            0.1  -0.15327869184681628  0.0  \\
            0.105  -0.15327869184681628  0.0  \\
            0.11  -0.15327869184681628  0.0  \\
            0.115  -0.15327869184681628  0.0  \\
            0.12  -0.15327869184681628  0.0  \\
            0.125  -0.15327869184681628  0.0  \\
            0.13  -0.15327869184681628  0.0  \\
            0.135  -0.15327869184681628  0.0  \\
            0.14  -0.15327869184681628  0.0  \\
            0.145  -0.15327869184681628  0.0  \\
            0.15  -0.15327869184681628  0.0  \\
            0.155  -0.15327869184681628  0.0  \\
            0.16  -0.15327869184681628  0.0  \\
            0.165  -0.15327869184681628  0.0  \\
            0.17  -0.15327869184681628  0.0  \\
            0.175  -0.15327869184681628  0.0  \\
            0.18  -0.15327869184681628  0.0  \\
            0.185  -0.15327869184681628  0.0  \\
            0.19  -0.15327869184681628  0.0  \\
            0.195  -0.15327869184681628  0.0  \\
            0.2  -0.15327869184681628  0.0  \\
            0.205  -0.15327869184681628  0.0  \\
            0.21  -0.15327869184681628  0.0  \\
            0.215  -0.15327869184681628  0.0  \\
            0.22  -0.15327869184681628  0.0  \\
            0.225  -0.15327869184681628  0.0  \\
            0.23  -0.15327869184681628  0.0  \\
            0.235  -0.15327869184681628  0.0  \\
            0.24  -0.15327869184681628  0.0  \\
            0.245  -0.15327869184681628  0.0  \\
            0.25  -0.15327869184681628  0.0  \\
            0.255  -0.15327869184681628  0.0  \\
            0.26  -0.15327869184681628  0.0  \\
            0.265  -0.15327869184681628  0.0  \\
            0.27  -0.15327869184681628  0.0  \\
            0.275  -0.15327869184681628  0.0  \\
            0.28  -0.15327869184681628  0.0  \\
            0.285  -0.15327869184681628  0.0  \\
            0.29  -0.15327869184681628  0.0  \\
            0.295  -0.15327869184681628  941.0  \\
            0.3  -0.15327869184681628  795.0  \\
            0.305  -0.15327869184681628  0.0  \\
            0.31  -0.15327869184681628  27.0  \\
            0.315  -0.15327869184681628  27.0  \\
            0.32  -0.15327869184681628  0.0  \\
            0.325  -0.15327869184681628  0.0  \\
            0.33  -0.15327869184681628  0.0  \\
            0.335  -0.15327869184681628  0.0  \\
            0.34  -0.15327869184681628  0.0  \\
            0.345  -0.15327869184681628  0.0  \\
            0.35  -0.15327869184681628  0.0  \\
            0.355  -0.15327869184681628  0.0  \\
            0.36  -0.15327869184681628  0.0  \\
            0.365  -0.15327869184681628  0.0  \\
            0.37  -0.15327869184681628  0.0  \\
            0.375  -0.15327869184681628  0.0  \\
            0.38  -0.15327869184681628  0.0  \\
            0.385  -0.15327869184681628  0.0  \\
            0.39  -0.15327869184681628  0.0  \\
            0.395  -0.15327869184681628  0.0  \\
            0.4  -0.15327869184681628  0.0  \\
            0.405  -0.15327869184681628  0.0  \\
            0.41  -0.15327869184681628  0.0  \\
            0.415  -0.15327869184681628  0.0  \\
            0.42  -0.15327869184681628  0.0  \\
            0.425  -0.15327869184681628  0.0  \\
            0.43  -0.15327869184681628  0.0  \\
            0.435  -0.15327869184681628  0.0  \\
            0.44  -0.15327869184681628  0.0  \\
            0.445  -0.15327869184681628  0.0  \\
            0.45  -0.15327869184681628  0.0  \\
            0.455  -0.15327869184681628  0.0  \\
            0.46  -0.15327869184681628  0.0  \\
            0.465  -0.15327869184681628  0.0  \\
            0.47  -0.15327869184681628  0.0  \\
            0.475  -0.15327869184681628  0.0  \\
            0.48  -0.15327869184681628  0.0  \\
            0.485  -0.15327869184681628  0.0  \\
            0.49  -0.15327869184681628  0.0  \\
            0.495  -0.15327869184681628  0.0  \\
            0.5  -0.15327869184681628  0.0  \\
            0.0  -0.14726776275478426  0.0  \\
            0.005  -0.14726776275478426  0.0  \\
            0.01  -0.14726776275478426  0.0  \\
            0.015  -0.14726776275478426  0.0  \\
            0.02  -0.14726776275478426  0.0  \\
            0.025  -0.14726776275478426  0.0  \\
            0.03  -0.14726776275478426  0.0  \\
            0.035  -0.14726776275478426  0.0  \\
            0.04  -0.14726776275478426  0.0  \\
            0.045  -0.14726776275478426  0.0  \\
            0.05  -0.14726776275478426  0.0  \\
            0.055  -0.14726776275478426  0.0  \\
            0.06  -0.14726776275478426  0.0  \\
            0.065  -0.14726776275478426  0.0  \\
            0.07  -0.14726776275478426  0.0  \\
            0.075  -0.14726776275478426  0.0  \\
            0.08  -0.14726776275478426  0.0  \\
            0.085  -0.14726776275478426  0.0  \\
            0.09  -0.14726776275478426  0.0  \\
            0.095  -0.14726776275478426  0.0  \\
            0.1  -0.14726776275478426  0.0  \\
            0.105  -0.14726776275478426  0.0  \\
            0.11  -0.14726776275478426  0.0  \\
            0.115  -0.14726776275478426  0.0  \\
            0.12  -0.14726776275478426  0.0  \\
            0.125  -0.14726776275478426  0.0  \\
            0.13  -0.14726776275478426  0.0  \\
            0.135  -0.14726776275478426  0.0  \\
            0.14  -0.14726776275478426  0.0  \\
            0.145  -0.14726776275478426  0.0  \\
            0.15  -0.14726776275478426  0.0  \\
            0.155  -0.14726776275478426  0.0  \\
            0.16  -0.14726776275478426  0.0  \\
            0.165  -0.14726776275478426  0.0  \\
            0.17  -0.14726776275478426  0.0  \\
            0.175  -0.14726776275478426  0.0  \\
            0.18  -0.14726776275478426  0.0  \\
            0.185  -0.14726776275478426  0.0  \\
            0.19  -0.14726776275478426  0.0  \\
            0.195  -0.14726776275478426  0.0  \\
            0.2  -0.14726776275478426  0.0  \\
            0.205  -0.14726776275478426  0.0  \\
            0.21  -0.14726776275478426  0.0  \\
            0.215  -0.14726776275478426  0.0  \\
            0.22  -0.14726776275478426  0.0  \\
            0.225  -0.14726776275478426  0.0  \\
            0.23  -0.14726776275478426  0.0  \\
            0.235  -0.14726776275478426  0.0  \\
            0.24  -0.14726776275478426  0.0  \\
            0.245  -0.14726776275478426  0.0  \\
            0.25  -0.14726776275478426  0.0  \\
            0.255  -0.14726776275478426  0.0  \\
            0.26  -0.14726776275478426  0.0  \\
            0.265  -0.14726776275478426  0.0  \\
            0.27  -0.14726776275478426  0.0  \\
            0.275  -0.14726776275478426  0.0  \\
            0.28  -0.14726776275478426  0.0  \\
            0.285  -0.14726776275478426  963.0  \\
            0.29  -0.14726776275478426  960.0  \\
            0.295  -0.14726776275478426  0.0  \\
            0.3  -0.14726776275478426  33.0  \\
            0.305  -0.14726776275478426  31.0  \\
            0.31  -0.14726776275478426  0.0  \\
            0.315  -0.14726776275478426  0.0  \\
            0.32  -0.14726776275478426  0.0  \\
            0.325  -0.14726776275478426  0.0  \\
            0.33  -0.14726776275478426  0.0  \\
            0.335  -0.14726776275478426  0.0  \\
            0.34  -0.14726776275478426  0.0  \\
            0.345  -0.14726776275478426  0.0  \\
            0.35  -0.14726776275478426  0.0  \\
            0.355  -0.14726776275478426  0.0  \\
            0.36  -0.14726776275478426  0.0  \\
            0.365  -0.14726776275478426  0.0  \\
            0.37  -0.14726776275478426  0.0  \\
            0.375  -0.14726776275478426  0.0  \\
            0.38  -0.14726776275478426  0.0  \\
            0.385  -0.14726776275478426  0.0  \\
            0.39  -0.14726776275478426  0.0  \\
            0.395  -0.14726776275478426  0.0  \\
            0.4  -0.14726776275478426  0.0  \\
            0.405  -0.14726776275478426  0.0  \\
            0.41  -0.14726776275478426  0.0  \\
            0.415  -0.14726776275478426  0.0  \\
            0.42  -0.14726776275478426  0.0  \\
            0.425  -0.14726776275478426  0.0  \\
            0.43  -0.14726776275478426  0.0  \\
            0.435  -0.14726776275478426  0.0  \\
            0.44  -0.14726776275478426  0.0  \\
            0.445  -0.14726776275478426  0.0  \\
            0.45  -0.14726776275478426  0.0  \\
            0.455  -0.14726776275478426  0.0  \\
            0.46  -0.14726776275478426  0.0  \\
            0.465  -0.14726776275478426  0.0  \\
            0.47  -0.14726776275478426  0.0  \\
            0.475  -0.14726776275478426  0.0  \\
            0.48  -0.14726776275478426  0.0  \\
            0.485  -0.14726776275478426  0.0  \\
            0.49  -0.14726776275478426  0.0  \\
            0.495  -0.14726776275478426  0.0  \\
            0.5  -0.14726776275478426  0.0  \\
            0.0  -0.14125683366275224  0.0  \\
            0.005  -0.14125683366275224  0.0  \\
            0.01  -0.14125683366275224  0.0  \\
            0.015  -0.14125683366275224  0.0  \\
            0.02  -0.14125683366275224  0.0  \\
            0.025  -0.14125683366275224  0.0  \\
            0.03  -0.14125683366275224  0.0  \\
            0.035  -0.14125683366275224  0.0  \\
            0.04  -0.14125683366275224  0.0  \\
            0.045  -0.14125683366275224  0.0  \\
            0.05  -0.14125683366275224  0.0  \\
            0.055  -0.14125683366275224  0.0  \\
            0.06  -0.14125683366275224  0.0  \\
            0.065  -0.14125683366275224  0.0  \\
            0.07  -0.14125683366275224  0.0  \\
            0.075  -0.14125683366275224  0.0  \\
            0.08  -0.14125683366275224  0.0  \\
            0.085  -0.14125683366275224  0.0  \\
            0.09  -0.14125683366275224  0.0  \\
            0.095  -0.14125683366275224  0.0  \\
            0.1  -0.14125683366275224  0.0  \\
            0.105  -0.14125683366275224  0.0  \\
            0.11  -0.14125683366275224  0.0  \\
            0.115  -0.14125683366275224  0.0  \\
            0.12  -0.14125683366275224  0.0  \\
            0.125  -0.14125683366275224  0.0  \\
            0.13  -0.14125683366275224  0.0  \\
            0.135  -0.14125683366275224  0.0  \\
            0.14  -0.14125683366275224  0.0  \\
            0.145  -0.14125683366275224  0.0  \\
            0.15  -0.14125683366275224  0.0  \\
            0.155  -0.14125683366275224  0.0  \\
            0.16  -0.14125683366275224  0.0  \\
            0.165  -0.14125683366275224  0.0  \\
            0.17  -0.14125683366275224  0.0  \\
            0.175  -0.14125683366275224  0.0  \\
            0.18  -0.14125683366275224  0.0  \\
            0.185  -0.14125683366275224  0.0  \\
            0.19  -0.14125683366275224  0.0  \\
            0.195  -0.14125683366275224  0.0  \\
            0.2  -0.14125683366275224  0.0  \\
            0.205  -0.14125683366275224  0.0  \\
            0.21  -0.14125683366275224  0.0  \\
            0.215  -0.14125683366275224  0.0  \\
            0.22  -0.14125683366275224  0.0  \\
            0.225  -0.14125683366275224  0.0  \\
            0.23  -0.14125683366275224  0.0  \\
            0.235  -0.14125683366275224  0.0  \\
            0.24  -0.14125683366275224  0.0  \\
            0.245  -0.14125683366275224  0.0  \\
            0.25  -0.14125683366275224  0.0  \\
            0.255  -0.14125683366275224  0.0  \\
            0.26  -0.14125683366275224  0.0  \\
            0.265  -0.14125683366275224  0.0  \\
            0.27  -0.14125683366275224  0.0  \\
            0.275  -0.14125683366275224  958.0  \\
            0.28  -0.14125683366275224  961.0  \\
            0.285  -0.14125683366275224  0.0  \\
            0.29  -0.14125683366275224  38.0  \\
            0.295  -0.14125683366275224  36.0  \\
            0.3  -0.14125683366275224  0.0  \\
            0.305  -0.14125683366275224  0.0  \\
            0.31  -0.14125683366275224  0.0  \\
            0.315  -0.14125683366275224  0.0  \\
            0.32  -0.14125683366275224  0.0  \\
            0.325  -0.14125683366275224  0.0  \\
            0.33  -0.14125683366275224  0.0  \\
            0.335  -0.14125683366275224  0.0  \\
            0.34  -0.14125683366275224  0.0  \\
            0.345  -0.14125683366275224  0.0  \\
            0.35  -0.14125683366275224  0.0  \\
            0.355  -0.14125683366275224  0.0  \\
            0.36  -0.14125683366275224  0.0  \\
            0.365  -0.14125683366275224  0.0  \\
            0.37  -0.14125683366275224  0.0  \\
            0.375  -0.14125683366275224  0.0  \\
            0.38  -0.14125683366275224  0.0  \\
            0.385  -0.14125683366275224  0.0  \\
            0.39  -0.14125683366275224  0.0  \\
            0.395  -0.14125683366275224  0.0  \\
            0.4  -0.14125683366275224  0.0  \\
            0.405  -0.14125683366275224  0.0  \\
            0.41  -0.14125683366275224  0.0  \\
            0.415  -0.14125683366275224  0.0  \\
            0.42  -0.14125683366275224  0.0  \\
            0.425  -0.14125683366275224  0.0  \\
            0.43  -0.14125683366275224  0.0  \\
            0.435  -0.14125683366275224  0.0  \\
            0.44  -0.14125683366275224  0.0  \\
            0.445  -0.14125683366275224  0.0  \\
            0.45  -0.14125683366275224  0.0  \\
            0.455  -0.14125683366275224  0.0  \\
            0.46  -0.14125683366275224  0.0  \\
            0.465  -0.14125683366275224  0.0  \\
            0.47  -0.14125683366275224  0.0  \\
            0.475  -0.14125683366275224  0.0  \\
            0.48  -0.14125683366275224  0.0  \\
            0.485  -0.14125683366275224  0.0  \\
            0.49  -0.14125683366275224  0.0  \\
            0.495  -0.14125683366275224  0.0  \\
            0.5  -0.14125683366275224  0.0  \\
            0.0  -0.13524590457072022  0.0  \\
            0.005  -0.13524590457072022  0.0  \\
            0.01  -0.13524590457072022  0.0  \\
            0.015  -0.13524590457072022  0.0  \\
            0.02  -0.13524590457072022  0.0  \\
            0.025  -0.13524590457072022  0.0  \\
            0.03  -0.13524590457072022  0.0  \\
            0.035  -0.13524590457072022  0.0  \\
            0.04  -0.13524590457072022  0.0  \\
            0.045  -0.13524590457072022  0.0  \\
            0.05  -0.13524590457072022  0.0  \\
            0.055  -0.13524590457072022  0.0  \\
            0.06  -0.13524590457072022  0.0  \\
            0.065  -0.13524590457072022  0.0  \\
            0.07  -0.13524590457072022  0.0  \\
            0.075  -0.13524590457072022  0.0  \\
            0.08  -0.13524590457072022  0.0  \\
            0.085  -0.13524590457072022  0.0  \\
            0.09  -0.13524590457072022  0.0  \\
            0.095  -0.13524590457072022  0.0  \\
            0.1  -0.13524590457072022  0.0  \\
            0.105  -0.13524590457072022  0.0  \\
            0.11  -0.13524590457072022  0.0  \\
            0.115  -0.13524590457072022  0.0  \\
            0.12  -0.13524590457072022  0.0  \\
            0.125  -0.13524590457072022  0.0  \\
            0.13  -0.13524590457072022  0.0  \\
            0.135  -0.13524590457072022  0.0  \\
            0.14  -0.13524590457072022  0.0  \\
            0.145  -0.13524590457072022  0.0  \\
            0.15  -0.13524590457072022  0.0  \\
            0.155  -0.13524590457072022  0.0  \\
            0.16  -0.13524590457072022  0.0  \\
            0.165  -0.13524590457072022  0.0  \\
            0.17  -0.13524590457072022  0.0  \\
            0.175  -0.13524590457072022  0.0  \\
            0.18  -0.13524590457072022  0.0  \\
            0.185  -0.13524590457072022  0.0  \\
            0.19  -0.13524590457072022  0.0  \\
            0.195  -0.13524590457072022  0.0  \\
            0.2  -0.13524590457072022  0.0  \\
            0.205  -0.13524590457072022  0.0  \\
            0.21  -0.13524590457072022  0.0  \\
            0.215  -0.13524590457072022  0.0  \\
            0.22  -0.13524590457072022  0.0  \\
            0.225  -0.13524590457072022  0.0  \\
            0.23  -0.13524590457072022  0.0  \\
            0.235  -0.13524590457072022  0.0  \\
            0.24  -0.13524590457072022  0.0  \\
            0.245  -0.13524590457072022  0.0  \\
            0.25  -0.13524590457072022  0.0  \\
            0.255  -0.13524590457072022  0.0  \\
            0.26  -0.13524590457072022  0.0  \\
            0.265  -0.13524590457072022  952.0  \\
            0.27  -0.13524590457072022  934.0  \\
            0.275  -0.13524590457072022  0.0  \\
            0.28  -0.13524590457072022  39.0  \\
            0.285  -0.13524590457072022  37.0  \\
            0.29  -0.13524590457072022  0.0  \\
            0.295  -0.13524590457072022  0.0  \\
            0.3  -0.13524590457072022  0.0  \\
            0.305  -0.13524590457072022  0.0  \\
            0.31  -0.13524590457072022  0.0  \\
            0.315  -0.13524590457072022  0.0  \\
            0.32  -0.13524590457072022  0.0  \\
            0.325  -0.13524590457072022  0.0  \\
            0.33  -0.13524590457072022  0.0  \\
            0.335  -0.13524590457072022  0.0  \\
            0.34  -0.13524590457072022  0.0  \\
            0.345  -0.13524590457072022  4.0  \\
            0.35  -0.13524590457072022  0.0  \\
            0.355  -0.13524590457072022  0.0  \\
            0.36  -0.13524590457072022  0.0  \\
            0.365  -0.13524590457072022  1.0  \\
            0.37  -0.13524590457072022  0.0  \\
            0.375  -0.13524590457072022  0.0  \\
            0.38  -0.13524590457072022  0.0  \\
            0.385  -0.13524590457072022  0.0  \\
            0.39  -0.13524590457072022  0.0  \\
            0.395  -0.13524590457072022  0.0  \\
            0.4  -0.13524590457072022  0.0  \\
            0.405  -0.13524590457072022  0.0  \\
            0.41  -0.13524590457072022  0.0  \\
            0.415  -0.13524590457072022  0.0  \\
            0.42  -0.13524590457072022  0.0  \\
            0.425  -0.13524590457072022  0.0  \\
            0.43  -0.13524590457072022  0.0  \\
            0.435  -0.13524590457072022  0.0  \\
            0.44  -0.13524590457072022  0.0  \\
            0.445  -0.13524590457072022  0.0  \\
            0.45  -0.13524590457072022  0.0  \\
            0.455  -0.13524590457072022  0.0  \\
            0.46  -0.13524590457072022  0.0  \\
            0.465  -0.13524590457072022  0.0  \\
            0.47  -0.13524590457072022  0.0  \\
            0.475  -0.13524590457072022  0.0  \\
            0.48  -0.13524590457072022  0.0  \\
            0.485  -0.13524590457072022  0.0  \\
            0.49  -0.13524590457072022  0.0  \\
            0.495  -0.13524590457072022  0.0  \\
            0.5  -0.13524590457072022  0.0  \\
            0.0  -0.12923497547868823  0.0  \\
            0.005  -0.12923497547868823  0.0  \\
            0.01  -0.12923497547868823  0.0  \\
            0.015  -0.12923497547868823  0.0  \\
            0.02  -0.12923497547868823  0.0  \\
            0.025  -0.12923497547868823  0.0  \\
            0.03  -0.12923497547868823  0.0  \\
            0.035  -0.12923497547868823  0.0  \\
            0.04  -0.12923497547868823  0.0  \\
            0.045  -0.12923497547868823  0.0  \\
            0.05  -0.12923497547868823  0.0  \\
            0.055  -0.12923497547868823  0.0  \\
            0.06  -0.12923497547868823  0.0  \\
            0.065  -0.12923497547868823  0.0  \\
            0.07  -0.12923497547868823  0.0  \\
            0.075  -0.12923497547868823  0.0  \\
            0.08  -0.12923497547868823  0.0  \\
            0.085  -0.12923497547868823  0.0  \\
            0.09  -0.12923497547868823  0.0  \\
            0.095  -0.12923497547868823  0.0  \\
            0.1  -0.12923497547868823  0.0  \\
            0.105  -0.12923497547868823  0.0  \\
            0.11  -0.12923497547868823  0.0  \\
            0.115  -0.12923497547868823  0.0  \\
            0.12  -0.12923497547868823  0.0  \\
            0.125  -0.12923497547868823  0.0  \\
            0.13  -0.12923497547868823  0.0  \\
            0.135  -0.12923497547868823  0.0  \\
            0.14  -0.12923497547868823  0.0  \\
            0.145  -0.12923497547868823  0.0  \\
            0.15  -0.12923497547868823  0.0  \\
            0.155  -0.12923497547868823  0.0  \\
            0.16  -0.12923497547868823  0.0  \\
            0.165  -0.12923497547868823  0.0  \\
            0.17  -0.12923497547868823  0.0  \\
            0.175  -0.12923497547868823  0.0  \\
            0.18  -0.12923497547868823  0.0  \\
            0.185  -0.12923497547868823  0.0  \\
            0.19  -0.12923497547868823  0.0  \\
            0.195  -0.12923497547868823  0.0  \\
            0.2  -0.12923497547868823  0.0  \\
            0.205  -0.12923497547868823  0.0  \\
            0.21  -0.12923497547868823  0.0  \\
            0.215  -0.12923497547868823  0.0  \\
            0.22  -0.12923497547868823  0.0  \\
            0.225  -0.12923497547868823  0.0  \\
            0.23  -0.12923497547868823  0.0  \\
            0.235  -0.12923497547868823  0.0  \\
            0.24  -0.12923497547868823  0.0  \\
            0.245  -0.12923497547868823  0.0  \\
            0.25  -0.12923497547868823  0.0  \\
            0.255  -0.12923497547868823  931.0  \\
            0.26  -0.12923497547868823  945.0  \\
            0.265  -0.12923497547868823  48.0  \\
            0.27  -0.12923497547868823  66.0  \\
            0.275  -0.12923497547868823  42.0  \\
            0.28  -0.12923497547868823  0.0  \\
            0.285  -0.12923497547868823  0.0  \\
            0.29  -0.12923497547868823  0.0  \\
            0.295  -0.12923497547868823  0.0  \\
            0.3  -0.12923497547868823  0.0  \\
            0.305  -0.12923497547868823  0.0  \\
            0.31  -0.12923497547868823  0.0  \\
            0.315  -0.12923497547868823  0.0  \\
            0.32  -0.12923497547868823  0.0  \\
            0.325  -0.12923497547868823  0.0  \\
            0.33  -0.12923497547868823  0.0  \\
            0.335  -0.12923497547868823  12.0  \\
            0.34  -0.12923497547868823  4.0  \\
            0.345  -0.12923497547868823  0.0  \\
            0.35  -0.12923497547868823  0.0  \\
            0.355  -0.12923497547868823  0.0  \\
            0.36  -0.12923497547868823  0.0  \\
            0.365  -0.12923497547868823  0.0  \\
            0.37  -0.12923497547868823  0.0  \\
            0.375  -0.12923497547868823  0.0  \\
            0.38  -0.12923497547868823  0.0  \\
            0.385  -0.12923497547868823  0.0  \\
            0.39  -0.12923497547868823  0.0  \\
            0.395  -0.12923497547868823  0.0  \\
            0.4  -0.12923497547868823  0.0  \\
            0.405  -0.12923497547868823  0.0  \\
            0.41  -0.12923497547868823  0.0  \\
            0.415  -0.12923497547868823  0.0  \\
            0.42  -0.12923497547868823  0.0  \\
            0.425  -0.12923497547868823  0.0  \\
            0.43  -0.12923497547868823  0.0  \\
            0.435  -0.12923497547868823  0.0  \\
            0.44  -0.12923497547868823  0.0  \\
            0.445  -0.12923497547868823  0.0  \\
            0.45  -0.12923497547868823  0.0  \\
            0.455  -0.12923497547868823  0.0  \\
            0.46  -0.12923497547868823  0.0  \\
            0.465  -0.12923497547868823  0.0  \\
            0.47  -0.12923497547868823  0.0  \\
            0.475  -0.12923497547868823  0.0  \\
            0.48  -0.12923497547868823  0.0  \\
            0.485  -0.12923497547868823  0.0  \\
            0.49  -0.12923497547868823  0.0  \\
            0.495  -0.12923497547868823  0.0  \\
            0.5  -0.12923497547868823  0.0  \\
            0.0  -0.12322404638665621  0.0  \\
            0.005  -0.12322404638665621  0.0  \\
            0.01  -0.12322404638665621  0.0  \\
            0.015  -0.12322404638665621  0.0  \\
            0.02  -0.12322404638665621  0.0  \\
            0.025  -0.12322404638665621  0.0  \\
            0.03  -0.12322404638665621  0.0  \\
            0.035  -0.12322404638665621  0.0  \\
            0.04  -0.12322404638665621  0.0  \\
            0.045  -0.12322404638665621  0.0  \\
            0.05  -0.12322404638665621  0.0  \\
            0.055  -0.12322404638665621  0.0  \\
            0.06  -0.12322404638665621  0.0  \\
            0.065  -0.12322404638665621  0.0  \\
            0.07  -0.12322404638665621  0.0  \\
            0.075  -0.12322404638665621  0.0  \\
            0.08  -0.12322404638665621  0.0  \\
            0.085  -0.12322404638665621  0.0  \\
            0.09  -0.12322404638665621  0.0  \\
            0.095  -0.12322404638665621  0.0  \\
            0.1  -0.12322404638665621  0.0  \\
            0.105  -0.12322404638665621  0.0  \\
            0.11  -0.12322404638665621  0.0  \\
            0.115  -0.12322404638665621  0.0  \\
            0.12  -0.12322404638665621  0.0  \\
            0.125  -0.12322404638665621  0.0  \\
            0.13  -0.12322404638665621  0.0  \\
            0.135  -0.12322404638665621  0.0  \\
            0.14  -0.12322404638665621  0.0  \\
            0.145  -0.12322404638665621  0.0  \\
            0.15  -0.12322404638665621  0.0  \\
            0.155  -0.12322404638665621  0.0  \\
            0.16  -0.12322404638665621  0.0  \\
            0.165  -0.12322404638665621  0.0  \\
            0.17  -0.12322404638665621  0.0  \\
            0.175  -0.12322404638665621  0.0  \\
            0.18  -0.12322404638665621  0.0  \\
            0.185  -0.12322404638665621  0.0  \\
            0.19  -0.12322404638665621  0.0  \\
            0.195  -0.12322404638665621  0.0  \\
            0.2  -0.12322404638665621  0.0  \\
            0.205  -0.12322404638665621  0.0  \\
            0.21  -0.12322404638665621  0.0  \\
            0.215  -0.12322404638665621  0.0  \\
            0.22  -0.12322404638665621  0.0  \\
            0.225  -0.12322404638665621  0.0  \\
            0.23  -0.12322404638665621  0.0  \\
            0.235  -0.12322404638665621  0.0  \\
            0.24  -0.12322404638665621  906.0  \\
            0.245  -0.12322404638665621  925.0  \\
            0.25  -0.12322404638665621  923.0  \\
            0.255  -0.12322404638665621  69.0  \\
            0.26  -0.12322404638665621  55.0  \\
            0.265  -0.12322404638665621  0.0  \\
            0.27  -0.12322404638665621  0.0  \\
            0.275  -0.12322404638665621  0.0  \\
            0.28  -0.12322404638665621  0.0  \\
            0.285  -0.12322404638665621  0.0  \\
            0.29  -0.12322404638665621  0.0  \\
            0.295  -0.12322404638665621  0.0  \\
            0.3  -0.12322404638665621  0.0  \\
            0.305  -0.12322404638665621  0.0  \\
            0.31  -0.12322404638665621  0.0  \\
            0.315  -0.12322404638665621  0.0  \\
            0.32  -0.12322404638665621  32.0  \\
            0.325  -0.12322404638665621  16.0  \\
            0.33  -0.12322404638665621  13.0  \\
            0.335  -0.12322404638665621  0.0  \\
            0.34  -0.12322404638665621  1.0  \\
            0.345  -0.12322404638665621  1.0  \\
            0.35  -0.12322404638665621  0.0  \\
            0.355  -0.12322404638665621  0.0  \\
            0.36  -0.12322404638665621  0.0  \\
            0.365  -0.12322404638665621  0.0  \\
            0.37  -0.12322404638665621  0.0  \\
            0.375  -0.12322404638665621  0.0  \\
            0.38  -0.12322404638665621  0.0  \\
            0.385  -0.12322404638665621  0.0  \\
            0.39  -0.12322404638665621  0.0  \\
            0.395  -0.12322404638665621  0.0  \\
            0.4  -0.12322404638665621  0.0  \\
            0.405  -0.12322404638665621  0.0  \\
            0.41  -0.12322404638665621  0.0  \\
            0.415  -0.12322404638665621  0.0  \\
            0.42  -0.12322404638665621  0.0  \\
            0.425  -0.12322404638665621  0.0  \\
            0.43  -0.12322404638665621  0.0  \\
            0.435  -0.12322404638665621  0.0  \\
            0.44  -0.12322404638665621  0.0  \\
            0.445  -0.12322404638665621  0.0  \\
            0.45  -0.12322404638665621  0.0  \\
            0.455  -0.12322404638665621  0.0  \\
            0.46  -0.12322404638665621  0.0  \\
            0.465  -0.12322404638665621  0.0  \\
            0.47  -0.12322404638665621  0.0  \\
            0.475  -0.12322404638665621  0.0  \\
            0.48  -0.12322404638665621  0.0  \\
            0.485  -0.12322404638665621  0.0  \\
            0.49  -0.12322404638665621  0.0  \\
            0.495  -0.12322404638665621  0.0  \\
            0.5  -0.12322404638665621  0.0  \\
            0.0  -0.1172131172946242  0.0  \\
            0.005  -0.1172131172946242  0.0  \\
            0.01  -0.1172131172946242  0.0  \\
            0.015  -0.1172131172946242  0.0  \\
            0.02  -0.1172131172946242  0.0  \\
            0.025  -0.1172131172946242  0.0  \\
            0.03  -0.1172131172946242  0.0  \\
            0.035  -0.1172131172946242  0.0  \\
            0.04  -0.1172131172946242  0.0  \\
            0.045  -0.1172131172946242  0.0  \\
            0.05  -0.1172131172946242  0.0  \\
            0.055  -0.1172131172946242  0.0  \\
            0.06  -0.1172131172946242  0.0  \\
            0.065  -0.1172131172946242  0.0  \\
            0.07  -0.1172131172946242  0.0  \\
            0.075  -0.1172131172946242  0.0  \\
            0.08  -0.1172131172946242  0.0  \\
            0.085  -0.1172131172946242  0.0  \\
            0.09  -0.1172131172946242  0.0  \\
            0.095  -0.1172131172946242  0.0  \\
            0.1  -0.1172131172946242  0.0  \\
            0.105  -0.1172131172946242  0.0  \\
            0.11  -0.1172131172946242  0.0  \\
            0.115  -0.1172131172946242  0.0  \\
            0.12  -0.1172131172946242  0.0  \\
            0.125  -0.1172131172946242  0.0  \\
            0.13  -0.1172131172946242  0.0  \\
            0.135  -0.1172131172946242  0.0  \\
            0.14  -0.1172131172946242  0.0  \\
            0.145  -0.1172131172946242  0.0  \\
            0.15  -0.1172131172946242  0.0  \\
            0.155  -0.1172131172946242  0.0  \\
            0.16  -0.1172131172946242  0.0  \\
            0.165  -0.1172131172946242  0.0  \\
            0.17  -0.1172131172946242  0.0  \\
            0.175  -0.1172131172946242  0.0  \\
            0.18  -0.1172131172946242  0.0  \\
            0.185  -0.1172131172946242  0.0  \\
            0.19  -0.1172131172946242  0.0  \\
            0.195  -0.1172131172946242  0.0  \\
            0.2  -0.1172131172946242  0.0  \\
            0.205  -0.1172131172946242  0.0  \\
            0.21  -0.1172131172946242  0.0  \\
            0.215  -0.1172131172946242  0.0  \\
            0.22  -0.1172131172946242  0.0  \\
            0.225  -0.1172131172946242  869.0  \\
            0.23  -0.1172131172946242  883.0  \\
            0.235  -0.1172131172946242  893.0  \\
            0.24  -0.1172131172946242  91.0  \\
            0.245  -0.1172131172946242  73.0  \\
            0.25  -0.1172131172946242  77.0  \\
            0.255  -0.1172131172946242  0.0  \\
            0.26  -0.1172131172946242  0.0  \\
            0.265  -0.1172131172946242  0.0  \\
            0.27  -0.1172131172946242  0.0  \\
            0.275  -0.1172131172946242  0.0  \\
            0.28  -0.1172131172946242  0.0  \\
            0.285  -0.1172131172946242  0.0  \\
            0.29  -0.1172131172946242  0.0  \\
            0.295  -0.1172131172946242  0.0  \\
            0.3  -0.1172131172946242  0.0  \\
            0.305  -0.1172131172946242  0.0  \\
            0.31  -0.1172131172946242  94.0  \\
            0.315  -0.1172131172946242  48.0  \\
            0.32  -0.1172131172946242  0.0  \\
            0.325  -0.1172131172946242  2.0  \\
            0.33  -0.1172131172946242  0.0  \\
            0.335  -0.1172131172946242  0.0  \\
            0.34  -0.1172131172946242  0.0  \\
            0.345  -0.1172131172946242  0.0  \\
            0.35  -0.1172131172946242  0.0  \\
            0.355  -0.1172131172946242  0.0  \\
            0.36  -0.1172131172946242  0.0  \\
            0.365  -0.1172131172946242  0.0  \\
            0.37  -0.1172131172946242  0.0  \\
            0.375  -0.1172131172946242  0.0  \\
            0.38  -0.1172131172946242  0.0  \\
            0.385  -0.1172131172946242  0.0  \\
            0.39  -0.1172131172946242  0.0  \\
            0.395  -0.1172131172946242  0.0  \\
            0.4  -0.1172131172946242  0.0  \\
            0.405  -0.1172131172946242  0.0  \\
            0.41  -0.1172131172946242  0.0  \\
            0.415  -0.1172131172946242  0.0  \\
            0.42  -0.1172131172946242  0.0  \\
            0.425  -0.1172131172946242  0.0  \\
            0.43  -0.1172131172946242  0.0  \\
            0.435  -0.1172131172946242  0.0  \\
            0.44  -0.1172131172946242  0.0  \\
            0.445  -0.1172131172946242  0.0  \\
            0.45  -0.1172131172946242  0.0  \\
            0.455  -0.1172131172946242  0.0  \\
            0.46  -0.1172131172946242  0.0  \\
            0.465  -0.1172131172946242  0.0  \\
            0.47  -0.1172131172946242  0.0  \\
            0.475  -0.1172131172946242  0.0  \\
            0.48  -0.1172131172946242  0.0  \\
            0.485  -0.1172131172946242  0.0  \\
            0.49  -0.1172131172946242  0.0  \\
            0.495  -0.1172131172946242  0.0  \\
            0.5  -0.1172131172946242  0.0  \\
            0.0  -0.1112021882025922  0.0  \\
            0.005  -0.1112021882025922  0.0  \\
            0.01  -0.1112021882025922  0.0  \\
            0.015  -0.1112021882025922  0.0  \\
            0.02  -0.1112021882025922  0.0  \\
            0.025  -0.1112021882025922  0.0  \\
            0.03  -0.1112021882025922  0.0  \\
            0.035  -0.1112021882025922  0.0  \\
            0.04  -0.1112021882025922  0.0  \\
            0.045  -0.1112021882025922  0.0  \\
            0.05  -0.1112021882025922  0.0  \\
            0.055  -0.1112021882025922  0.0  \\
            0.06  -0.1112021882025922  0.0  \\
            0.065  -0.1112021882025922  0.0  \\
            0.07  -0.1112021882025922  0.0  \\
            0.075  -0.1112021882025922  0.0  \\
            0.08  -0.1112021882025922  0.0  \\
            0.085  -0.1112021882025922  0.0  \\
            0.09  -0.1112021882025922  0.0  \\
            0.095  -0.1112021882025922  0.0  \\
            0.1  -0.1112021882025922  0.0  \\
            0.105  -0.1112021882025922  0.0  \\
            0.11  -0.1112021882025922  0.0  \\
            0.115  -0.1112021882025922  0.0  \\
            0.12  -0.1112021882025922  0.0  \\
            0.125  -0.1112021882025922  0.0  \\
            0.13  -0.1112021882025922  0.0  \\
            0.135  -0.1112021882025922  0.0  \\
            0.14  -0.1112021882025922  0.0  \\
            0.145  -0.1112021882025922  0.0  \\
            0.15  -0.1112021882025922  0.0  \\
            0.155  -0.1112021882025922  0.0  \\
            0.16  -0.1112021882025922  0.0  \\
            0.165  -0.1112021882025922  0.0  \\
            0.17  -0.1112021882025922  0.0  \\
            0.175  -0.1112021882025922  0.0  \\
            0.18  -0.1112021882025922  0.0  \\
            0.185  -0.1112021882025922  0.0  \\
            0.19  -0.1112021882025922  0.0  \\
            0.195  -0.1112021882025922  0.0  \\
            0.2  -0.1112021882025922  0.0  \\
            0.205  -0.1112021882025922  0.0  \\
            0.21  -0.1112021882025922  0.0  \\
            0.215  -0.1112021882025922  821.0  \\
            0.22  -0.1112021882025922  864.0  \\
            0.225  -0.1112021882025922  122.0  \\
            0.23  -0.1112021882025922  108.0  \\
            0.235  -0.1112021882025922  106.0  \\
            0.24  -0.1112021882025922  0.0  \\
            0.245  -0.1112021882025922  2.0  \\
            0.25  -0.1112021882025922  0.0  \\
            0.255  -0.1112021882025922  0.0  \\
            0.26  -0.1112021882025922  0.0  \\
            0.265  -0.1112021882025922  0.0  \\
            0.27  -0.1112021882025922  0.0  \\
            0.275  -0.1112021882025922  0.0  \\
            0.28  -0.1112021882025922  0.0  \\
            0.285  -0.1112021882025922  0.0  \\
            0.29  -0.1112021882025922  0.0  \\
            0.295  -0.1112021882025922  10.0  \\
            0.3  -0.1112021882025922  82.0  \\
            0.305  -0.1112021882025922  169.0  \\
            0.31  -0.1112021882025922  0.0  \\
            0.315  -0.1112021882025922  0.0  \\
            0.32  -0.1112021882025922  0.0  \\
            0.325  -0.1112021882025922  0.0  \\
            0.33  -0.1112021882025922  0.0  \\
            0.335  -0.1112021882025922  0.0  \\
            0.34  -0.1112021882025922  0.0  \\
            0.345  -0.1112021882025922  0.0  \\
            0.35  -0.1112021882025922  0.0  \\
            0.355  -0.1112021882025922  0.0  \\
            0.36  -0.1112021882025922  0.0  \\
            0.365  -0.1112021882025922  0.0  \\
            0.37  -0.1112021882025922  0.0  \\
            0.375  -0.1112021882025922  0.0  \\
            0.38  -0.1112021882025922  0.0  \\
            0.385  -0.1112021882025922  0.0  \\
            0.39  -0.1112021882025922  0.0  \\
            0.395  -0.1112021882025922  0.0  \\
            0.4  -0.1112021882025922  0.0  \\
            0.405  -0.1112021882025922  0.0  \\
            0.41  -0.1112021882025922  0.0  \\
            0.415  -0.1112021882025922  0.0  \\
            0.42  -0.1112021882025922  0.0  \\
            0.425  -0.1112021882025922  0.0  \\
            0.43  -0.1112021882025922  0.0  \\
            0.435  -0.1112021882025922  0.0  \\
            0.44  -0.1112021882025922  0.0  \\
            0.445  -0.1112021882025922  0.0  \\
            0.45  -0.1112021882025922  0.0  \\
            0.455  -0.1112021882025922  0.0  \\
            0.46  -0.1112021882025922  0.0  \\
            0.465  -0.1112021882025922  0.0  \\
            0.47  -0.1112021882025922  0.0  \\
            0.475  -0.1112021882025922  0.0  \\
            0.48  -0.1112021882025922  0.0  \\
            0.485  -0.1112021882025922  0.0  \\
            0.49  -0.1112021882025922  0.0  \\
            0.495  -0.1112021882025922  0.0  \\
            0.5  -0.1112021882025922  0.0  \\
            0.0  -0.10519125911056018  0.0  \\
            0.005  -0.10519125911056018  0.0  \\
            0.01  -0.10519125911056018  0.0  \\
            0.015  -0.10519125911056018  0.0  \\
            0.02  -0.10519125911056018  0.0  \\
            0.025  -0.10519125911056018  0.0  \\
            0.03  -0.10519125911056018  0.0  \\
            0.035  -0.10519125911056018  0.0  \\
            0.04  -0.10519125911056018  0.0  \\
            0.045  -0.10519125911056018  0.0  \\
            0.05  -0.10519125911056018  0.0  \\
            0.055  -0.10519125911056018  0.0  \\
            0.06  -0.10519125911056018  0.0  \\
            0.065  -0.10519125911056018  0.0  \\
            0.07  -0.10519125911056018  0.0  \\
            0.075  -0.10519125911056018  0.0  \\
            0.08  -0.10519125911056018  0.0  \\
            0.085  -0.10519125911056018  0.0  \\
            0.09  -0.10519125911056018  0.0  \\
            0.095  -0.10519125911056018  0.0  \\
            0.1  -0.10519125911056018  0.0  \\
            0.105  -0.10519125911056018  0.0  \\
            0.11  -0.10519125911056018  0.0  \\
            0.115  -0.10519125911056018  0.0  \\
            0.12  -0.10519125911056018  0.0  \\
            0.125  -0.10519125911056018  0.0  \\
            0.13  -0.10519125911056018  0.0  \\
            0.135  -0.10519125911056018  0.0  \\
            0.14  -0.10519125911056018  0.0  \\
            0.145  -0.10519125911056018  0.0  \\
            0.15  -0.10519125911056018  0.0  \\
            0.155  -0.10519125911056018  0.0  \\
            0.16  -0.10519125911056018  0.0  \\
            0.165  -0.10519125911056018  0.0  \\
            0.17  -0.10519125911056018  0.0  \\
            0.175  -0.10519125911056018  0.0  \\
            0.18  -0.10519125911056018  0.0  \\
            0.185  -0.10519125911056018  0.0  \\
            0.19  -0.10519125911056018  0.0  \\
            0.195  -0.10519125911056018  0.0  \\
            0.2  -0.10519125911056018  723.0  \\
            0.205  -0.10519125911056018  760.0  \\
            0.21  -0.10519125911056018  980.0  \\
            0.215  -0.10519125911056018  166.0  \\
            0.22  -0.10519125911056018  130.0  \\
            0.225  -0.10519125911056018  1.0  \\
            0.23  -0.10519125911056018  2.0  \\
            0.235  -0.10519125911056018  0.0  \\
            0.24  -0.10519125911056018  0.0  \\
            0.245  -0.10519125911056018  0.0  \\
            0.25  -0.10519125911056018  0.0  \\
            0.255  -0.10519125911056018  0.0  \\
            0.26  -0.10519125911056018  0.0  \\
            0.265  -0.10519125911056018  0.0  \\
            0.27  -0.10519125911056018  0.0  \\
            0.275  -0.10519125911056018  0.0  \\
            0.28  -0.10519125911056018  0.0  \\
            0.285  -0.10519125911056018  0.0  \\
            0.29  -0.10519125911056018  0.0  \\
            0.295  -0.10519125911056018  0.0  \\
            0.3  -0.10519125911056018  0.0  \\
            0.305  -0.10519125911056018  0.0  \\
            0.31  -0.10519125911056018  0.0  \\
            0.315  -0.10519125911056018  0.0  \\
            0.32  -0.10519125911056018  0.0  \\
            0.325  -0.10519125911056018  0.0  \\
            0.33  -0.10519125911056018  0.0  \\
            0.335  -0.10519125911056018  0.0  \\
            0.34  -0.10519125911056018  0.0  \\
            0.345  -0.10519125911056018  0.0  \\
            0.35  -0.10519125911056018  0.0  \\
            0.355  -0.10519125911056018  0.0  \\
            0.36  -0.10519125911056018  0.0  \\
            0.365  -0.10519125911056018  0.0  \\
            0.37  -0.10519125911056018  0.0  \\
            0.375  -0.10519125911056018  0.0  \\
            0.38  -0.10519125911056018  0.0  \\
            0.385  -0.10519125911056018  0.0  \\
            0.39  -0.10519125911056018  0.0  \\
            0.395  -0.10519125911056018  0.0  \\
            0.4  -0.10519125911056018  0.0  \\
            0.405  -0.10519125911056018  0.0  \\
            0.41  -0.10519125911056018  0.0  \\
            0.415  -0.10519125911056018  0.0  \\
            0.42  -0.10519125911056018  0.0  \\
            0.425  -0.10519125911056018  0.0  \\
            0.43  -0.10519125911056018  0.0  \\
            0.435  -0.10519125911056018  0.0  \\
            0.44  -0.10519125911056018  0.0  \\
            0.445  -0.10519125911056018  0.0  \\
            0.45  -0.10519125911056018  0.0  \\
            0.455  -0.10519125911056018  0.0  \\
            0.46  -0.10519125911056018  0.0  \\
            0.465  -0.10519125911056018  0.0  \\
            0.47  -0.10519125911056018  0.0  \\
            0.475  -0.10519125911056018  0.0  \\
            0.48  -0.10519125911056018  0.0  \\
            0.485  -0.10519125911056018  0.0  \\
            0.49  -0.10519125911056018  0.0  \\
            0.495  -0.10519125911056018  0.0  \\
            0.5  -0.10519125911056018  0.0  \\
            0.0  -0.09918033001852818  0.0  \\
            0.005  -0.09918033001852818  0.0  \\
            0.01  -0.09918033001852818  0.0  \\
            0.015  -0.09918033001852818  0.0  \\
            0.02  -0.09918033001852818  0.0  \\
            0.025  -0.09918033001852818  0.0  \\
            0.03  -0.09918033001852818  0.0  \\
            0.035  -0.09918033001852818  0.0  \\
            0.04  -0.09918033001852818  0.0  \\
            0.045  -0.09918033001852818  0.0  \\
            0.05  -0.09918033001852818  0.0  \\
            0.055  -0.09918033001852818  0.0  \\
            0.06  -0.09918033001852818  0.0  \\
            0.065  -0.09918033001852818  0.0  \\
            0.07  -0.09918033001852818  0.0  \\
            0.075  -0.09918033001852818  0.0  \\
            0.08  -0.09918033001852818  0.0  \\
            0.085  -0.09918033001852818  0.0  \\
            0.09  -0.09918033001852818  0.0  \\
            0.095  -0.09918033001852818  0.0  \\
            0.1  -0.09918033001852818  0.0  \\
            0.105  -0.09918033001852818  0.0  \\
            0.11  -0.09918033001852818  0.0  \\
            0.115  -0.09918033001852818  0.0  \\
            0.12  -0.09918033001852818  0.0  \\
            0.125  -0.09918033001852818  0.0  \\
            0.13  -0.09918033001852818  0.0  \\
            0.135  -0.09918033001852818  0.0  \\
            0.14  -0.09918033001852818  0.0  \\
            0.145  -0.09918033001852818  0.0  \\
            0.15  -0.09918033001852818  0.0  \\
            0.155  -0.09918033001852818  0.0  \\
            0.16  -0.09918033001852818  0.0  \\
            0.165  -0.09918033001852818  0.0  \\
            0.17  -0.09918033001852818  0.0  \\
            0.175  -0.09918033001852818  0.0  \\
            0.18  -0.09918033001852818  0.0  \\
            0.185  -0.09918033001852818  587.0  \\
            0.19  -0.09918033001852818  645.0  \\
            0.195  -0.09918033001852818  849.0  \\
            0.2  -0.09918033001852818  238.0  \\
            0.205  -0.09918033001852818  210.0  \\
            0.21  -0.09918033001852818  0.0  \\
            0.215  -0.09918033001852818  0.0  \\
            0.22  -0.09918033001852818  0.0  \\
            0.225  -0.09918033001852818  0.0  \\
            0.23  -0.09918033001852818  0.0  \\
            0.235  -0.09918033001852818  0.0  \\
            0.24  -0.09918033001852818  0.0  \\
            0.245  -0.09918033001852818  0.0  \\
            0.25  -0.09918033001852818  0.0  \\
            0.255  -0.09918033001852818  0.0  \\
            0.26  -0.09918033001852818  0.0  \\
            0.265  -0.09918033001852818  0.0  \\
            0.27  -0.09918033001852818  0.0  \\
            0.275  -0.09918033001852818  0.0  \\
            0.28  -0.09918033001852818  0.0  \\
            0.285  -0.09918033001852818  0.0  \\
            0.29  -0.09918033001852818  0.0  \\
            0.295  -0.09918033001852818  0.0  \\
            0.3  -0.09918033001852818  0.0  \\
            0.305  -0.09918033001852818  0.0  \\
            0.31  -0.09918033001852818  0.0  \\
            0.315  -0.09918033001852818  0.0  \\
            0.32  -0.09918033001852818  0.0  \\
            0.325  -0.09918033001852818  0.0  \\
            0.33  -0.09918033001852818  0.0  \\
            0.335  -0.09918033001852818  0.0  \\
            0.34  -0.09918033001852818  0.0  \\
            0.345  -0.09918033001852818  0.0  \\
            0.35  -0.09918033001852818  0.0  \\
            0.355  -0.09918033001852818  0.0  \\
            0.36  -0.09918033001852818  0.0  \\
            0.365  -0.09918033001852818  0.0  \\
            0.37  -0.09918033001852818  0.0  \\
            0.375  -0.09918033001852818  0.0  \\
            0.38  -0.09918033001852818  0.0  \\
            0.385  -0.09918033001852818  0.0  \\
            0.39  -0.09918033001852818  0.0  \\
            0.395  -0.09918033001852818  0.0  \\
            0.4  -0.09918033001852818  0.0  \\
            0.405  -0.09918033001852818  0.0  \\
            0.41  -0.09918033001852818  0.0  \\
            0.415  -0.09918033001852818  0.0  \\
            0.42  -0.09918033001852818  0.0  \\
            0.425  -0.09918033001852818  0.0  \\
            0.43  -0.09918033001852818  0.0  \\
            0.435  -0.09918033001852818  0.0  \\
            0.44  -0.09918033001852818  0.0  \\
            0.445  -0.09918033001852818  0.0  \\
            0.45  -0.09918033001852818  0.0  \\
            0.455  -0.09918033001852818  0.0  \\
            0.46  -0.09918033001852818  0.0  \\
            0.465  -0.09918033001852818  0.0  \\
            0.47  -0.09918033001852818  0.0  \\
            0.475  -0.09918033001852818  0.0  \\
            0.48  -0.09918033001852818  0.0  \\
            0.485  -0.09918033001852818  0.0  \\
            0.49  -0.09918033001852818  0.0  \\
            0.495  -0.09918033001852818  0.0  \\
            0.5  -0.09918033001852818  0.0  \\
            0.0  -0.09316940092649616  0.0  \\
            0.005  -0.09316940092649616  0.0  \\
            0.01  -0.09316940092649616  0.0  \\
            0.015  -0.09316940092649616  0.0  \\
            0.02  -0.09316940092649616  0.0  \\
            0.025  -0.09316940092649616  0.0  \\
            0.03  -0.09316940092649616  0.0  \\
            0.035  -0.09316940092649616  0.0  \\
            0.04  -0.09316940092649616  0.0  \\
            0.045  -0.09316940092649616  0.0  \\
            0.05  -0.09316940092649616  0.0  \\
            0.055  -0.09316940092649616  0.0  \\
            0.06  -0.09316940092649616  0.0  \\
            0.065  -0.09316940092649616  0.0  \\
            0.07  -0.09316940092649616  0.0  \\
            0.075  -0.09316940092649616  0.0  \\
            0.08  -0.09316940092649616  0.0  \\
            0.085  -0.09316940092649616  0.0  \\
            0.09  -0.09316940092649616  0.0  \\
            0.095  -0.09316940092649616  0.0  \\
            0.1  -0.09316940092649616  0.0  \\
            0.105  -0.09316940092649616  0.0  \\
            0.11  -0.09316940092649616  0.0  \\
            0.115  -0.09316940092649616  0.0  \\
            0.12  -0.09316940092649616  0.0  \\
            0.125  -0.09316940092649616  0.0  \\
            0.13  -0.09316940092649616  0.0  \\
            0.135  -0.09316940092649616  0.0  \\
            0.14  -0.09316940092649616  0.0  \\
            0.145  -0.09316940092649616  0.0  \\
            0.15  -0.09316940092649616  0.0  \\
            0.155  -0.09316940092649616  0.0  \\
            0.16  -0.09316940092649616  0.0  \\
            0.165  -0.09316940092649616  0.0  \\
            0.17  -0.09316940092649616  4.0  \\
            0.175  -0.09316940092649616  123.0  \\
            0.18  -0.09316940092649616  492.0  \\
            0.185  -0.09316940092649616  24.0  \\
            0.19  -0.09316940092649616  95.0  \\
            0.195  -0.09316940092649616  0.0  \\
            0.2  -0.09316940092649616  0.0  \\
            0.205  -0.09316940092649616  0.0  \\
            0.21  -0.09316940092649616  0.0  \\
            0.215  -0.09316940092649616  0.0  \\
            0.22  -0.09316940092649616  0.0  \\
            0.225  -0.09316940092649616  0.0  \\
            0.23  -0.09316940092649616  0.0  \\
            0.235  -0.09316940092649616  0.0  \\
            0.24  -0.09316940092649616  0.0  \\
            0.245  -0.09316940092649616  0.0  \\
            0.25  -0.09316940092649616  0.0  \\
            0.255  -0.09316940092649616  0.0  \\
            0.26  -0.09316940092649616  0.0  \\
            0.265  -0.09316940092649616  0.0  \\
            0.27  -0.09316940092649616  0.0  \\
            0.275  -0.09316940092649616  0.0  \\
            0.28  -0.09316940092649616  0.0  \\
            0.285  -0.09316940092649616  0.0  \\
            0.29  -0.09316940092649616  0.0  \\
            0.295  -0.09316940092649616  0.0  \\
            0.3  -0.09316940092649616  0.0  \\
            0.305  -0.09316940092649616  0.0  \\
            0.31  -0.09316940092649616  0.0  \\
            0.315  -0.09316940092649616  0.0  \\
            0.32  -0.09316940092649616  0.0  \\
            0.325  -0.09316940092649616  0.0  \\
            0.33  -0.09316940092649616  0.0  \\
            0.335  -0.09316940092649616  0.0  \\
            0.34  -0.09316940092649616  0.0  \\
            0.345  -0.09316940092649616  0.0  \\
            0.35  -0.09316940092649616  0.0  \\
            0.355  -0.09316940092649616  0.0  \\
            0.36  -0.09316940092649616  0.0  \\
            0.365  -0.09316940092649616  0.0  \\
            0.37  -0.09316940092649616  0.0  \\
            0.375  -0.09316940092649616  0.0  \\
            0.38  -0.09316940092649616  0.0  \\
            0.385  -0.09316940092649616  0.0  \\
            0.39  -0.09316940092649616  0.0  \\
            0.395  -0.09316940092649616  0.0  \\
            0.4  -0.09316940092649616  0.0  \\
            0.405  -0.09316940092649616  0.0  \\
            0.41  -0.09316940092649616  0.0  \\
            0.415  -0.09316940092649616  0.0  \\
            0.42  -0.09316940092649616  0.0  \\
            0.425  -0.09316940092649616  0.0  \\
            0.43  -0.09316940092649616  0.0  \\
            0.435  -0.09316940092649616  0.0  \\
            0.44  -0.09316940092649616  0.0  \\
            0.445  -0.09316940092649616  0.0  \\
            0.45  -0.09316940092649616  0.0  \\
            0.455  -0.09316940092649616  0.0  \\
            0.46  -0.09316940092649616  0.0  \\
            0.465  -0.09316940092649616  0.0  \\
            0.47  -0.09316940092649616  0.0  \\
            0.475  -0.09316940092649616  0.0  \\
            0.48  -0.09316940092649616  0.0  \\
            0.485  -0.09316940092649616  0.0  \\
            0.49  -0.09316940092649616  0.0  \\
            0.495  -0.09316940092649616  0.0  \\
            0.5  -0.09316940092649616  0.0  \\
            0.0  -0.08715847183446415  0.0  \\
            0.005  -0.08715847183446415  0.0  \\
            0.01  -0.08715847183446415  0.0  \\
            0.015  -0.08715847183446415  0.0  \\
            0.02  -0.08715847183446415  0.0  \\
            0.025  -0.08715847183446415  0.0  \\
            0.03  -0.08715847183446415  0.0  \\
            0.035  -0.08715847183446415  0.0  \\
            0.04  -0.08715847183446415  0.0  \\
            0.045  -0.08715847183446415  0.0  \\
            0.05  -0.08715847183446415  0.0  \\
            0.055  -0.08715847183446415  0.0  \\
            0.06  -0.08715847183446415  0.0  \\
            0.065  -0.08715847183446415  0.0  \\
            0.07  -0.08715847183446415  0.0  \\
            0.075  -0.08715847183446415  0.0  \\
            0.08  -0.08715847183446415  0.0  \\
            0.085  -0.08715847183446415  0.0  \\
            0.09  -0.08715847183446415  0.0  \\
            0.095  -0.08715847183446415  0.0  \\
            0.1  -0.08715847183446415  0.0  \\
            0.105  -0.08715847183446415  0.0  \\
            0.11  -0.08715847183446415  0.0  \\
            0.115  -0.08715847183446415  0.0  \\
            0.12  -0.08715847183446415  0.0  \\
            0.125  -0.08715847183446415  0.0  \\
            0.13  -0.08715847183446415  0.0  \\
            0.135  -0.08715847183446415  0.0  \\
            0.14  -0.08715847183446415  0.0  \\
            0.145  -0.08715847183446415  0.0  \\
            0.15  -0.08715847183446415  0.0  \\
            0.155  -0.08715847183446415  0.0  \\
            0.16  -0.08715847183446415  0.0  \\
            0.165  -0.08715847183446415  0.0  \\
            0.17  -0.08715847183446415  0.0  \\
            0.175  -0.08715847183446415  0.0  \\
            0.18  -0.08715847183446415  0.0  \\
            0.185  -0.08715847183446415  0.0  \\
            0.19  -0.08715847183446415  0.0  \\
            0.195  -0.08715847183446415  0.0  \\
            0.2  -0.08715847183446415  0.0  \\
            0.205  -0.08715847183446415  0.0  \\
            0.21  -0.08715847183446415  0.0  \\
            0.215  -0.08715847183446415  0.0  \\
            0.22  -0.08715847183446415  0.0  \\
            0.225  -0.08715847183446415  0.0  \\
            0.23  -0.08715847183446415  0.0  \\
            0.235  -0.08715847183446415  0.0  \\
            0.24  -0.08715847183446415  0.0  \\
            0.245  -0.08715847183446415  0.0  \\
            0.25  -0.08715847183446415  0.0  \\
            0.255  -0.08715847183446415  0.0  \\
            0.26  -0.08715847183446415  0.0  \\
            0.265  -0.08715847183446415  0.0  \\
            0.27  -0.08715847183446415  0.0  \\
            0.275  -0.08715847183446415  0.0  \\
            0.28  -0.08715847183446415  0.0  \\
            0.285  -0.08715847183446415  0.0  \\
            0.29  -0.08715847183446415  0.0  \\
            0.295  -0.08715847183446415  0.0  \\
            0.3  -0.08715847183446415  0.0  \\
            0.305  -0.08715847183446415  0.0  \\
            0.31  -0.08715847183446415  0.0  \\
            0.315  -0.08715847183446415  0.0  \\
            0.32  -0.08715847183446415  0.0  \\
            0.325  -0.08715847183446415  0.0  \\
            0.33  -0.08715847183446415  0.0  \\
            0.335  -0.08715847183446415  0.0  \\
            0.34  -0.08715847183446415  0.0  \\
            0.345  -0.08715847183446415  0.0  \\
            0.35  -0.08715847183446415  0.0  \\
            0.355  -0.08715847183446415  0.0  \\
            0.36  -0.08715847183446415  0.0  \\
            0.365  -0.08715847183446415  0.0  \\
            0.37  -0.08715847183446415  0.0  \\
            0.375  -0.08715847183446415  0.0  \\
            0.38  -0.08715847183446415  0.0  \\
            0.385  -0.08715847183446415  0.0  \\
            0.39  -0.08715847183446415  0.0  \\
            0.395  -0.08715847183446415  0.0  \\
            0.4  -0.08715847183446415  0.0  \\
            0.405  -0.08715847183446415  0.0  \\
            0.41  -0.08715847183446415  0.0  \\
            0.415  -0.08715847183446415  0.0  \\
            0.42  -0.08715847183446415  0.0  \\
            0.425  -0.08715847183446415  0.0  \\
            0.43  -0.08715847183446415  0.0  \\
            0.435  -0.08715847183446415  0.0  \\
            0.44  -0.08715847183446415  0.0  \\
            0.445  -0.08715847183446415  0.0  \\
            0.45  -0.08715847183446415  0.0  \\
            0.455  -0.08715847183446415  0.0  \\
            0.46  -0.08715847183446415  0.0  \\
            0.465  -0.08715847183446415  0.0  \\
            0.47  -0.08715847183446415  0.0  \\
            0.475  -0.08715847183446415  0.0  \\
            0.48  -0.08715847183446415  0.0  \\
            0.485  -0.08715847183446415  0.0  \\
            0.49  -0.08715847183446415  0.0  \\
            0.495  -0.08715847183446415  0.0  \\
            0.5  -0.08715847183446415  0.0  \\
            0.0  -0.08114754274243215  0.0  \\
            0.005  -0.08114754274243215  0.0  \\
            0.01  -0.08114754274243215  0.0  \\
            0.015  -0.08114754274243215  0.0  \\
            0.02  -0.08114754274243215  0.0  \\
            0.025  -0.08114754274243215  0.0  \\
            0.03  -0.08114754274243215  0.0  \\
            0.035  -0.08114754274243215  0.0  \\
            0.04  -0.08114754274243215  0.0  \\
            0.045  -0.08114754274243215  0.0  \\
            0.05  -0.08114754274243215  0.0  \\
            0.055  -0.08114754274243215  0.0  \\
            0.06  -0.08114754274243215  0.0  \\
            0.065  -0.08114754274243215  0.0  \\
            0.07  -0.08114754274243215  0.0  \\
            0.075  -0.08114754274243215  0.0  \\
            0.08  -0.08114754274243215  0.0  \\
            0.085  -0.08114754274243215  0.0  \\
            0.09  -0.08114754274243215  0.0  \\
            0.095  -0.08114754274243215  0.0  \\
            0.1  -0.08114754274243215  0.0  \\
            0.105  -0.08114754274243215  0.0  \\
            0.11  -0.08114754274243215  0.0  \\
            0.115  -0.08114754274243215  0.0  \\
            0.12  -0.08114754274243215  0.0  \\
            0.125  -0.08114754274243215  0.0  \\
            0.13  -0.08114754274243215  0.0  \\
            0.135  -0.08114754274243215  0.0  \\
            0.14  -0.08114754274243215  0.0  \\
            0.145  -0.08114754274243215  0.0  \\
            0.15  -0.08114754274243215  0.0  \\
            0.155  -0.08114754274243215  0.0  \\
            0.16  -0.08114754274243215  0.0  \\
            0.165  -0.08114754274243215  0.0  \\
            0.17  -0.08114754274243215  0.0  \\
            0.175  -0.08114754274243215  0.0  \\
            0.18  -0.08114754274243215  0.0  \\
            0.185  -0.08114754274243215  0.0  \\
            0.19  -0.08114754274243215  0.0  \\
            0.195  -0.08114754274243215  0.0  \\
            0.2  -0.08114754274243215  0.0  \\
            0.205  -0.08114754274243215  0.0  \\
            0.21  -0.08114754274243215  0.0  \\
            0.215  -0.08114754274243215  0.0  \\
            0.22  -0.08114754274243215  0.0  \\
            0.225  -0.08114754274243215  0.0  \\
            0.23  -0.08114754274243215  0.0  \\
            0.235  -0.08114754274243215  0.0  \\
            0.24  -0.08114754274243215  3.0  \\
            0.245  -0.08114754274243215  0.0  \\
            0.25  -0.08114754274243215  0.0  \\
            0.255  -0.08114754274243215  0.0  \\
            0.26  -0.08114754274243215  0.0  \\
            0.265  -0.08114754274243215  0.0  \\
            0.27  -0.08114754274243215  0.0  \\
            0.275  -0.08114754274243215  0.0  \\
            0.28  -0.08114754274243215  0.0  \\
            0.285  -0.08114754274243215  0.0  \\
            0.29  -0.08114754274243215  0.0  \\
            0.295  -0.08114754274243215  0.0  \\
            0.3  -0.08114754274243215  0.0  \\
            0.305  -0.08114754274243215  0.0  \\
            0.31  -0.08114754274243215  0.0  \\
            0.315  -0.08114754274243215  0.0  \\
            0.32  -0.08114754274243215  0.0  \\
            0.325  -0.08114754274243215  0.0  \\
            0.33  -0.08114754274243215  0.0  \\
            0.335  -0.08114754274243215  0.0  \\
            0.34  -0.08114754274243215  0.0  \\
            0.345  -0.08114754274243215  0.0  \\
            0.35  -0.08114754274243215  0.0  \\
            0.355  -0.08114754274243215  0.0  \\
            0.36  -0.08114754274243215  0.0  \\
            0.365  -0.08114754274243215  0.0  \\
            0.37  -0.08114754274243215  0.0  \\
            0.375  -0.08114754274243215  0.0  \\
            0.38  -0.08114754274243215  0.0  \\
            0.385  -0.08114754274243215  0.0  \\
            0.39  -0.08114754274243215  0.0  \\
            0.395  -0.08114754274243215  0.0  \\
            0.4  -0.08114754274243215  0.0  \\
            0.405  -0.08114754274243215  0.0  \\
            0.41  -0.08114754274243215  0.0  \\
            0.415  -0.08114754274243215  0.0  \\
            0.42  -0.08114754274243215  0.0  \\
            0.425  -0.08114754274243215  0.0  \\
            0.43  -0.08114754274243215  0.0  \\
            0.435  -0.08114754274243215  0.0  \\
            0.44  -0.08114754274243215  0.0  \\
            0.445  -0.08114754274243215  0.0  \\
            0.45  -0.08114754274243215  0.0  \\
            0.455  -0.08114754274243215  0.0  \\
            0.46  -0.08114754274243215  0.0  \\
            0.465  -0.08114754274243215  0.0  \\
            0.47  -0.08114754274243215  0.0  \\
            0.475  -0.08114754274243215  0.0  \\
            0.48  -0.08114754274243215  0.0  \\
            0.485  -0.08114754274243215  0.0  \\
            0.49  -0.08114754274243215  0.0  \\
            0.495  -0.08114754274243215  0.0  \\
            0.5  -0.08114754274243215  0.0  \\
            0.0  -0.07513661365040013  0.0  \\
            0.005  -0.07513661365040013  0.0  \\
            0.01  -0.07513661365040013  0.0  \\
            0.015  -0.07513661365040013  0.0  \\
            0.02  -0.07513661365040013  0.0  \\
            0.025  -0.07513661365040013  0.0  \\
            0.03  -0.07513661365040013  0.0  \\
            0.035  -0.07513661365040013  0.0  \\
            0.04  -0.07513661365040013  0.0  \\
            0.045  -0.07513661365040013  0.0  \\
            0.05  -0.07513661365040013  0.0  \\
            0.055  -0.07513661365040013  0.0  \\
            0.06  -0.07513661365040013  0.0  \\
            0.065  -0.07513661365040013  0.0  \\
            0.07  -0.07513661365040013  0.0  \\
            0.075  -0.07513661365040013  0.0  \\
            0.08  -0.07513661365040013  0.0  \\
            0.085  -0.07513661365040013  0.0  \\
            0.09  -0.07513661365040013  0.0  \\
            0.095  -0.07513661365040013  0.0  \\
            0.1  -0.07513661365040013  0.0  \\
            0.105  -0.07513661365040013  0.0  \\
            0.11  -0.07513661365040013  0.0  \\
            0.115  -0.07513661365040013  0.0  \\
            0.12  -0.07513661365040013  0.0  \\
            0.125  -0.07513661365040013  0.0  \\
            0.13  -0.07513661365040013  0.0  \\
            0.135  -0.07513661365040013  0.0  \\
            0.14  -0.07513661365040013  0.0  \\
            0.145  -0.07513661365040013  0.0  \\
            0.15  -0.07513661365040013  0.0  \\
            0.155  -0.07513661365040013  0.0  \\
            0.16  -0.07513661365040013  0.0  \\
            0.165  -0.07513661365040013  0.0  \\
            0.17  -0.07513661365040013  0.0  \\
            0.175  -0.07513661365040013  0.0  \\
            0.18  -0.07513661365040013  0.0  \\
            0.185  -0.07513661365040013  0.0  \\
            0.19  -0.07513661365040013  0.0  \\
            0.195  -0.07513661365040013  0.0  \\
            0.2  -0.07513661365040013  4.0  \\
            0.205  -0.07513661365040013  0.0  \\
            0.21  -0.07513661365040013  0.0  \\
            0.215  -0.07513661365040013  0.0  \\
            0.22  -0.07513661365040013  0.0  \\
            0.225  -0.07513661365040013  8.0  \\
            0.23  -0.07513661365040013  7.0  \\
            0.235  -0.07513661365040013  1.0  \\
            0.24  -0.07513661365040013  0.0  \\
            0.245  -0.07513661365040013  0.0  \\
            0.25  -0.07513661365040013  0.0  \\
            0.255  -0.07513661365040013  0.0  \\
            0.26  -0.07513661365040013  0.0  \\
            0.265  -0.07513661365040013  0.0  \\
            0.27  -0.07513661365040013  0.0  \\
            0.275  -0.07513661365040013  0.0  \\
            0.28  -0.07513661365040013  0.0  \\
            0.285  -0.07513661365040013  0.0  \\
            0.29  -0.07513661365040013  0.0  \\
            0.295  -0.07513661365040013  0.0  \\
            0.3  -0.07513661365040013  0.0  \\
            0.305  -0.07513661365040013  0.0  \\
            0.31  -0.07513661365040013  0.0  \\
            0.315  -0.07513661365040013  0.0  \\
            0.32  -0.07513661365040013  0.0  \\
            0.325  -0.07513661365040013  0.0  \\
            0.33  -0.07513661365040013  0.0  \\
            0.335  -0.07513661365040013  0.0  \\
            0.34  -0.07513661365040013  0.0  \\
            0.345  -0.07513661365040013  0.0  \\
            0.35  -0.07513661365040013  0.0  \\
            0.355  -0.07513661365040013  0.0  \\
            0.36  -0.07513661365040013  0.0  \\
            0.365  -0.07513661365040013  0.0  \\
            0.37  -0.07513661365040013  0.0  \\
            0.375  -0.07513661365040013  0.0  \\
            0.38  -0.07513661365040013  0.0  \\
            0.385  -0.07513661365040013  0.0  \\
            0.39  -0.07513661365040013  0.0  \\
            0.395  -0.07513661365040013  0.0  \\
            0.4  -0.07513661365040013  0.0  \\
            0.405  -0.07513661365040013  0.0  \\
            0.41  -0.07513661365040013  0.0  \\
            0.415  -0.07513661365040013  0.0  \\
            0.42  -0.07513661365040013  0.0  \\
            0.425  -0.07513661365040013  0.0  \\
            0.43  -0.07513661365040013  0.0  \\
            0.435  -0.07513661365040013  0.0  \\
            0.44  -0.07513661365040013  0.0  \\
            0.445  -0.07513661365040013  0.0  \\
            0.45  -0.07513661365040013  0.0  \\
            0.455  -0.07513661365040013  0.0  \\
            0.46  -0.07513661365040013  0.0  \\
            0.465  -0.07513661365040013  0.0  \\
            0.47  -0.07513661365040013  0.0  \\
            0.475  -0.07513661365040013  0.0  \\
            0.48  -0.07513661365040013  0.0  \\
            0.485  -0.07513661365040013  0.0  \\
            0.49  -0.07513661365040013  0.0  \\
            0.495  -0.07513661365040013  0.0  \\
            0.5  -0.07513661365040013  0.0  \\
            0.0  -0.06912568455836812  0.0  \\
            0.005  -0.06912568455836812  0.0  \\
            0.01  -0.06912568455836812  0.0  \\
            0.015  -0.06912568455836812  0.0  \\
            0.02  -0.06912568455836812  0.0  \\
            0.025  -0.06912568455836812  0.0  \\
            0.03  -0.06912568455836812  0.0  \\
            0.035  -0.06912568455836812  0.0  \\
            0.04  -0.06912568455836812  0.0  \\
            0.045  -0.06912568455836812  0.0  \\
            0.05  -0.06912568455836812  0.0  \\
            0.055  -0.06912568455836812  0.0  \\
            0.06  -0.06912568455836812  0.0  \\
            0.065  -0.06912568455836812  0.0  \\
            0.07  -0.06912568455836812  0.0  \\
            0.075  -0.06912568455836812  0.0  \\
            0.08  -0.06912568455836812  0.0  \\
            0.085  -0.06912568455836812  0.0  \\
            0.09  -0.06912568455836812  0.0  \\
            0.095  -0.06912568455836812  0.0  \\
            0.1  -0.06912568455836812  0.0  \\
            0.105  -0.06912568455836812  0.0  \\
            0.11  -0.06912568455836812  0.0  \\
            0.115  -0.06912568455836812  0.0  \\
            0.12  -0.06912568455836812  0.0  \\
            0.125  -0.06912568455836812  0.0  \\
            0.13  -0.06912568455836812  0.0  \\
            0.135  -0.06912568455836812  0.0  \\
            0.14  -0.06912568455836812  0.0  \\
            0.145  -0.06912568455836812  0.0  \\
            0.15  -0.06912568455836812  0.0  \\
            0.155  -0.06912568455836812  0.0  \\
            0.16  -0.06912568455836812  0.0  \\
            0.165  -0.06912568455836812  0.0  \\
            0.17  -0.06912568455836812  0.0  \\
            0.175  -0.06912568455836812  0.0  \\
            0.18  -0.06912568455836812  0.0  \\
            0.185  -0.06912568455836812  277.0  \\
            0.19  -0.06912568455836812  186.0  \\
            0.195  -0.06912568455836812  94.0  \\
            0.2  -0.06912568455836812  1.0  \\
            0.205  -0.06912568455836812  0.0  \\
            0.21  -0.06912568455836812  20.0  \\
            0.215  -0.06912568455836812  13.0  \\
            0.22  -0.06912568455836812  6.0  \\
            0.225  -0.06912568455836812  0.0  \\
            0.23  -0.06912568455836812  0.0  \\
            0.235  -0.06912568455836812  0.0  \\
            0.24  -0.06912568455836812  0.0  \\
            0.245  -0.06912568455836812  0.0  \\
            0.25  -0.06912568455836812  0.0  \\
            0.255  -0.06912568455836812  0.0  \\
            0.26  -0.06912568455836812  0.0  \\
            0.265  -0.06912568455836812  0.0  \\
            0.27  -0.06912568455836812  0.0  \\
            0.275  -0.06912568455836812  0.0  \\
            0.28  -0.06912568455836812  0.0  \\
            0.285  -0.06912568455836812  0.0  \\
            0.29  -0.06912568455836812  0.0  \\
            0.295  -0.06912568455836812  0.0  \\
            0.3  -0.06912568455836812  0.0  \\
            0.305  -0.06912568455836812  0.0  \\
            0.31  -0.06912568455836812  0.0  \\
            0.315  -0.06912568455836812  0.0  \\
            0.32  -0.06912568455836812  0.0  \\
            0.325  -0.06912568455836812  0.0  \\
            0.33  -0.06912568455836812  0.0  \\
            0.335  -0.06912568455836812  0.0  \\
            0.34  -0.06912568455836812  0.0  \\
            0.345  -0.06912568455836812  0.0  \\
            0.35  -0.06912568455836812  0.0  \\
            0.355  -0.06912568455836812  0.0  \\
            0.36  -0.06912568455836812  0.0  \\
            0.365  -0.06912568455836812  0.0  \\
            0.37  -0.06912568455836812  0.0  \\
            0.375  -0.06912568455836812  0.0  \\
            0.38  -0.06912568455836812  0.0  \\
            0.385  -0.06912568455836812  0.0  \\
            0.39  -0.06912568455836812  0.0  \\
            0.395  -0.06912568455836812  0.0  \\
            0.4  -0.06912568455836812  0.0  \\
            0.405  -0.06912568455836812  0.0  \\
            0.41  -0.06912568455836812  0.0  \\
            0.415  -0.06912568455836812  0.0  \\
            0.42  -0.06912568455836812  0.0  \\
            0.425  -0.06912568455836812  0.0  \\
            0.43  -0.06912568455836812  0.0  \\
            0.435  -0.06912568455836812  0.0  \\
            0.44  -0.06912568455836812  0.0  \\
            0.445  -0.06912568455836812  0.0  \\
            0.45  -0.06912568455836812  0.0  \\
            0.455  -0.06912568455836812  0.0  \\
            0.46  -0.06912568455836812  0.0  \\
            0.465  -0.06912568455836812  0.0  \\
            0.47  -0.06912568455836812  0.0  \\
            0.475  -0.06912568455836812  0.0  \\
            0.48  -0.06912568455836812  0.0  \\
            0.485  -0.06912568455836812  0.0  \\
            0.49  -0.06912568455836812  0.0  \\
            0.495  -0.06912568455836812  0.0  \\
            0.5  -0.06912568455836812  0.0  \\
            0.0  -0.0631147554663361  0.0  \\
            0.005  -0.0631147554663361  0.0  \\
            0.01  -0.0631147554663361  0.0  \\
            0.015  -0.0631147554663361  0.0  \\
            0.02  -0.0631147554663361  0.0  \\
            0.025  -0.0631147554663361  0.0  \\
            0.03  -0.0631147554663361  0.0  \\
            0.035  -0.0631147554663361  0.0  \\
            0.04  -0.0631147554663361  0.0  \\
            0.045  -0.0631147554663361  0.0  \\
            0.05  -0.0631147554663361  0.0  \\
            0.055  -0.0631147554663361  0.0  \\
            0.06  -0.0631147554663361  0.0  \\
            0.065  -0.0631147554663361  0.0  \\
            0.07  -0.0631147554663361  0.0  \\
            0.075  -0.0631147554663361  0.0  \\
            0.08  -0.0631147554663361  0.0  \\
            0.085  -0.0631147554663361  0.0  \\
            0.09  -0.0631147554663361  0.0  \\
            0.095  -0.0631147554663361  0.0  \\
            0.1  -0.0631147554663361  0.0  \\
            0.105  -0.0631147554663361  0.0  \\
            0.11  -0.0631147554663361  0.0  \\
            0.115  -0.0631147554663361  0.0  \\
            0.12  -0.0631147554663361  0.0  \\
            0.125  -0.0631147554663361  0.0  \\
            0.13  -0.0631147554663361  0.0  \\
            0.135  -0.0631147554663361  0.0  \\
            0.14  -0.0631147554663361  0.0  \\
            0.145  -0.0631147554663361  0.0  \\
            0.15  -0.0631147554663361  0.0  \\
            0.155  -0.0631147554663361  0.0  \\
            0.16  -0.0631147554663361  0.0  \\
            0.165  -0.0631147554663361  676.0  \\
            0.17  -0.0631147554663361  727.0  \\
            0.175  -0.0631147554663361  680.0  \\
            0.18  -0.0631147554663361  378.0  \\
            0.185  -0.0631147554663361  2.0  \\
            0.19  -0.0631147554663361  73.0  \\
            0.195  -0.0631147554663361  56.0  \\
            0.2  -0.0631147554663361  34.0  \\
            0.205  -0.0631147554663361  29.0  \\
            0.21  -0.0631147554663361  0.0  \\
            0.215  -0.0631147554663361  0.0  \\
            0.22  -0.0631147554663361  0.0  \\
            0.225  -0.0631147554663361  0.0  \\
            0.23  -0.0631147554663361  0.0  \\
            0.235  -0.0631147554663361  0.0  \\
            0.24  -0.0631147554663361  0.0  \\
            0.245  -0.0631147554663361  0.0  \\
            0.25  -0.0631147554663361  0.0  \\
            0.255  -0.0631147554663361  0.0  \\
            0.26  -0.0631147554663361  0.0  \\
            0.265  -0.0631147554663361  0.0  \\
            0.27  -0.0631147554663361  0.0  \\
            0.275  -0.0631147554663361  0.0  \\
            0.28  -0.0631147554663361  0.0  \\
            0.285  -0.0631147554663361  0.0  \\
            0.29  -0.0631147554663361  0.0  \\
            0.295  -0.0631147554663361  0.0  \\
            0.3  -0.0631147554663361  0.0  \\
            0.305  -0.0631147554663361  0.0  \\
            0.31  -0.0631147554663361  0.0  \\
            0.315  -0.0631147554663361  0.0  \\
            0.32  -0.0631147554663361  0.0  \\
            0.325  -0.0631147554663361  0.0  \\
            0.33  -0.0631147554663361  0.0  \\
            0.335  -0.0631147554663361  0.0  \\
            0.34  -0.0631147554663361  0.0  \\
            0.345  -0.0631147554663361  0.0  \\
            0.35  -0.0631147554663361  0.0  \\
            0.355  -0.0631147554663361  0.0  \\
            0.36  -0.0631147554663361  0.0  \\
            0.365  -0.0631147554663361  0.0  \\
            0.37  -0.0631147554663361  0.0  \\
            0.375  -0.0631147554663361  0.0  \\
            0.38  -0.0631147554663361  0.0  \\
            0.385  -0.0631147554663361  0.0  \\
            0.39  -0.0631147554663361  0.0  \\
            0.395  -0.0631147554663361  0.0  \\
            0.4  -0.0631147554663361  0.0  \\
            0.405  -0.0631147554663361  0.0  \\
            0.41  -0.0631147554663361  0.0  \\
            0.415  -0.0631147554663361  0.0  \\
            0.42  -0.0631147554663361  0.0  \\
            0.425  -0.0631147554663361  0.0  \\
            0.43  -0.0631147554663361  0.0  \\
            0.435  -0.0631147554663361  0.0  \\
            0.44  -0.0631147554663361  0.0  \\
            0.445  -0.0631147554663361  0.0  \\
            0.45  -0.0631147554663361  0.0  \\
            0.455  -0.0631147554663361  0.0  \\
            0.46  -0.0631147554663361  0.0  \\
            0.465  -0.0631147554663361  0.0  \\
            0.47  -0.0631147554663361  0.0  \\
            0.475  -0.0631147554663361  0.0  \\
            0.48  -0.0631147554663361  0.0  \\
            0.485  -0.0631147554663361  0.0  \\
            0.49  -0.0631147554663361  0.0  \\
            0.495  -0.0631147554663361  0.0  \\
            0.5  -0.0631147554663361  0.0  \\
            0.0  -0.0571038263743041  0.0  \\
            0.005  -0.0571038263743041  0.0  \\
            0.01  -0.0571038263743041  0.0  \\
            0.015  -0.0571038263743041  0.0  \\
            0.02  -0.0571038263743041  0.0  \\
            0.025  -0.0571038263743041  0.0  \\
            0.03  -0.0571038263743041  0.0  \\
            0.035  -0.0571038263743041  0.0  \\
            0.04  -0.0571038263743041  0.0  \\
            0.045  -0.0571038263743041  0.0  \\
            0.05  -0.0571038263743041  0.0  \\
            0.055  -0.0571038263743041  0.0  \\
            0.06  -0.0571038263743041  0.0  \\
            0.065  -0.0571038263743041  0.0  \\
            0.07  -0.0571038263743041  0.0  \\
            0.075  -0.0571038263743041  0.0  \\
            0.08  -0.0571038263743041  0.0  \\
            0.085  -0.0571038263743041  0.0  \\
            0.09  -0.0571038263743041  0.0  \\
            0.095  -0.0571038263743041  0.0  \\
            0.1  -0.0571038263743041  0.0  \\
            0.105  -0.0571038263743041  0.0  \\
            0.11  -0.0571038263743041  0.0  \\
            0.115  -0.0571038263743041  0.0  \\
            0.12  -0.0571038263743041  0.0  \\
            0.125  -0.0571038263743041  0.0  \\
            0.13  -0.0571038263743041  0.0  \\
            0.135  -0.0571038263743041  0.0  \\
            0.14  -0.0571038263743041  0.0  \\
            0.145  -0.0571038263743041  330.0  \\
            0.15  -0.0571038263743041  414.0  \\
            0.155  -0.0571038263743041  593.0  \\
            0.16  -0.0571038263743041  636.0  \\
            0.165  -0.0571038263743041  27.0  \\
            0.17  -0.0571038263743041  263.0  \\
            0.175  -0.0571038263743041  194.0  \\
            0.18  -0.0571038263743041  124.0  \\
            0.185  -0.0571038263743041  104.0  \\
            0.19  -0.0571038263743041  1.0  \\
            0.195  -0.0571038263743041  1.0  \\
            0.2  -0.0571038263743041  0.0  \\
            0.205  -0.0571038263743041  1.0  \\
            0.21  -0.0571038263743041  0.0  \\
            0.215  -0.0571038263743041  0.0  \\
            0.22  -0.0571038263743041  0.0  \\
            0.225  -0.0571038263743041  0.0  \\
            0.23  -0.0571038263743041  0.0  \\
            0.235  -0.0571038263743041  0.0  \\
            0.24  -0.0571038263743041  0.0  \\
            0.245  -0.0571038263743041  0.0  \\
            0.25  -0.0571038263743041  0.0  \\
            0.255  -0.0571038263743041  0.0  \\
            0.26  -0.0571038263743041  0.0  \\
            0.265  -0.0571038263743041  0.0  \\
            0.27  -0.0571038263743041  0.0  \\
            0.275  -0.0571038263743041  0.0  \\
            0.28  -0.0571038263743041  0.0  \\
            0.285  -0.0571038263743041  0.0  \\
            0.29  -0.0571038263743041  0.0  \\
            0.295  -0.0571038263743041  0.0  \\
            0.3  -0.0571038263743041  0.0  \\
            0.305  -0.0571038263743041  0.0  \\
            0.31  -0.0571038263743041  0.0  \\
            0.315  -0.0571038263743041  0.0  \\
            0.32  -0.0571038263743041  0.0  \\
            0.325  -0.0571038263743041  0.0  \\
            0.33  -0.0571038263743041  0.0  \\
            0.335  -0.0571038263743041  0.0  \\
            0.34  -0.0571038263743041  0.0  \\
            0.345  -0.0571038263743041  0.0  \\
            0.35  -0.0571038263743041  0.0  \\
            0.355  -0.0571038263743041  0.0  \\
            0.36  -0.0571038263743041  0.0  \\
            0.365  -0.0571038263743041  0.0  \\
            0.37  -0.0571038263743041  0.0  \\
            0.375  -0.0571038263743041  0.0  \\
            0.38  -0.0571038263743041  0.0  \\
            0.385  -0.0571038263743041  0.0  \\
            0.39  -0.0571038263743041  0.0  \\
            0.395  -0.0571038263743041  0.0  \\
            0.4  -0.0571038263743041  0.0  \\
            0.405  -0.0571038263743041  0.0  \\
            0.41  -0.0571038263743041  0.0  \\
            0.415  -0.0571038263743041  0.0  \\
            0.42  -0.0571038263743041  0.0  \\
            0.425  -0.0571038263743041  0.0  \\
            0.43  -0.0571038263743041  0.0  \\
            0.435  -0.0571038263743041  0.0  \\
            0.44  -0.0571038263743041  0.0  \\
            0.445  -0.0571038263743041  0.0  \\
            0.45  -0.0571038263743041  0.0  \\
            0.455  -0.0571038263743041  0.0  \\
            0.46  -0.0571038263743041  0.0  \\
            0.465  -0.0571038263743041  0.0  \\
            0.47  -0.0571038263743041  0.0  \\
            0.475  -0.0571038263743041  0.0  \\
            0.48  -0.0571038263743041  0.0  \\
            0.485  -0.0571038263743041  0.0  \\
            0.49  -0.0571038263743041  0.0  \\
            0.495  -0.0571038263743041  0.0  \\
            0.5  -0.0571038263743041  0.0  \\
            0.0  -0.05109289728227209  0.0  \\
            0.005  -0.05109289728227209  0.0  \\
            0.01  -0.05109289728227209  0.0  \\
            0.015  -0.05109289728227209  0.0  \\
            0.02  -0.05109289728227209  0.0  \\
            0.025  -0.05109289728227209  0.0  \\
            0.03  -0.05109289728227209  0.0  \\
            0.035  -0.05109289728227209  0.0  \\
            0.04  -0.05109289728227209  0.0  \\
            0.045  -0.05109289728227209  0.0  \\
            0.05  -0.05109289728227209  0.0  \\
            0.055  -0.05109289728227209  0.0  \\
            0.06  -0.05109289728227209  0.0  \\
            0.065  -0.05109289728227209  0.0  \\
            0.07  -0.05109289728227209  0.0  \\
            0.075  -0.05109289728227209  0.0  \\
            0.08  -0.05109289728227209  0.0  \\
            0.085  -0.05109289728227209  0.0  \\
            0.09  -0.05109289728227209  0.0  \\
            0.095  -0.05109289728227209  0.0  \\
            0.1  -0.05109289728227209  0.0  \\
            0.105  -0.05109289728227209  0.0  \\
            0.11  -0.05109289728227209  0.0  \\
            0.115  -0.05109289728227209  0.0  \\
            0.12  -0.05109289728227209  0.0  \\
            0.125  -0.05109289728227209  42.0  \\
            0.13  -0.05109289728227209  94.0  \\
            0.135  -0.05109289728227209  541.0  \\
            0.14  -0.05109289728227209  510.0  \\
            0.145  -0.05109289728227209  661.0  \\
            0.15  -0.05109289728227209  580.0  \\
            0.155  -0.05109289728227209  404.0  \\
            0.16  -0.05109289728227209  364.0  \\
            0.165  -0.05109289728227209  297.0  \\
            0.17  -0.05109289728227209  6.0  \\
            0.175  -0.05109289728227209  0.0  \\
            0.18  -0.05109289728227209  6.0  \\
            0.185  -0.05109289728227209  6.0  \\
            0.19  -0.05109289728227209  0.0  \\
            0.195  -0.05109289728227209  0.0  \\
            0.2  -0.05109289728227209  0.0  \\
            0.205  -0.05109289728227209  0.0  \\
            0.21  -0.05109289728227209  0.0  \\
            0.215  -0.05109289728227209  0.0  \\
            0.22  -0.05109289728227209  0.0  \\
            0.225  -0.05109289728227209  0.0  \\
            0.23  -0.05109289728227209  0.0  \\
            0.235  -0.05109289728227209  0.0  \\
            0.24  -0.05109289728227209  0.0  \\
            0.245  -0.05109289728227209  0.0  \\
            0.25  -0.05109289728227209  0.0  \\
            0.255  -0.05109289728227209  0.0  \\
            0.26  -0.05109289728227209  0.0  \\
            0.265  -0.05109289728227209  0.0  \\
            0.27  -0.05109289728227209  0.0  \\
            0.275  -0.05109289728227209  0.0  \\
            0.28  -0.05109289728227209  0.0  \\
            0.285  -0.05109289728227209  0.0  \\
            0.29  -0.05109289728227209  0.0  \\
            0.295  -0.05109289728227209  0.0  \\
            0.3  -0.05109289728227209  0.0  \\
            0.305  -0.05109289728227209  0.0  \\
            0.31  -0.05109289728227209  0.0  \\
            0.315  -0.05109289728227209  0.0  \\
            0.32  -0.05109289728227209  0.0  \\
            0.325  -0.05109289728227209  0.0  \\
            0.33  -0.05109289728227209  0.0  \\
            0.335  -0.05109289728227209  0.0  \\
            0.34  -0.05109289728227209  0.0  \\
            0.345  -0.05109289728227209  0.0  \\
            0.35  -0.05109289728227209  0.0  \\
            0.355  -0.05109289728227209  0.0  \\
            0.36  -0.05109289728227209  0.0  \\
            0.365  -0.05109289728227209  0.0  \\
            0.37  -0.05109289728227209  0.0  \\
            0.375  -0.05109289728227209  0.0  \\
            0.38  -0.05109289728227209  0.0  \\
            0.385  -0.05109289728227209  0.0  \\
            0.39  -0.05109289728227209  0.0  \\
            0.395  -0.05109289728227209  0.0  \\
            0.4  -0.05109289728227209  0.0  \\
            0.405  -0.05109289728227209  0.0  \\
            0.41  -0.05109289728227209  0.0  \\
            0.415  -0.05109289728227209  0.0  \\
            0.42  -0.05109289728227209  0.0  \\
            0.425  -0.05109289728227209  0.0  \\
            0.43  -0.05109289728227209  0.0  \\
            0.435  -0.05109289728227209  0.0  \\
            0.44  -0.05109289728227209  0.0  \\
            0.445  -0.05109289728227209  0.0  \\
            0.45  -0.05109289728227209  0.0  \\
            0.455  -0.05109289728227209  0.0  \\
            0.46  -0.05109289728227209  0.0  \\
            0.465  -0.05109289728227209  0.0  \\
            0.47  -0.05109289728227209  0.0  \\
            0.475  -0.05109289728227209  0.0  \\
            0.48  -0.05109289728227209  0.0  \\
            0.485  -0.05109289728227209  0.0  \\
            0.49  -0.05109289728227209  0.0  \\
            0.495  -0.05109289728227209  0.0  \\
            0.5  -0.05109289728227209  0.0  \\
            0.0  -0.04508196819024008  0.0  \\
            0.005  -0.04508196819024008  0.0  \\
            0.01  -0.04508196819024008  0.0  \\
            0.015  -0.04508196819024008  0.0  \\
            0.02  -0.04508196819024008  0.0  \\
            0.025  -0.04508196819024008  0.0  \\
            0.03  -0.04508196819024008  0.0  \\
            0.035  -0.04508196819024008  0.0  \\
            0.04  -0.04508196819024008  0.0  \\
            0.045  -0.04508196819024008  0.0  \\
            0.05  -0.04508196819024008  0.0  \\
            0.055  -0.04508196819024008  0.0  \\
            0.06  -0.04508196819024008  0.0  \\
            0.065  -0.04508196819024008  0.0  \\
            0.07  -0.04508196819024008  0.0  \\
            0.075  -0.04508196819024008  0.0  \\
            0.08  -0.04508196819024008  0.0  \\
            0.085  -0.04508196819024008  0.0  \\
            0.09  -0.04508196819024008  0.0  \\
            0.095  -0.04508196819024008  0.0  \\
            0.1  -0.04508196819024008  0.0  \\
            0.105  -0.04508196819024008  1.0  \\
            0.11  -0.04508196819024008  179.0  \\
            0.115  -0.04508196819024008  460.0  \\
            0.12  -0.04508196819024008  679.0  \\
            0.125  -0.04508196819024008  728.0  \\
            0.13  -0.04508196819024008  757.0  \\
            0.135  -0.04508196819024008  410.0  \\
            0.14  -0.04508196819024008  468.0  \\
            0.145  -0.04508196819024008  6.0  \\
            0.15  -0.04508196819024008  6.0  \\
            0.155  -0.04508196819024008  3.0  \\
            0.16  -0.04508196819024008  0.0  \\
            0.165  -0.04508196819024008  0.0  \\
            0.17  -0.04508196819024008  0.0  \\
            0.175  -0.04508196819024008  3.0  \\
            0.18  -0.04508196819024008  0.0  \\
            0.185  -0.04508196819024008  0.0  \\
            0.19  -0.04508196819024008  0.0  \\
            0.195  -0.04508196819024008  0.0  \\
            0.2  -0.04508196819024008  0.0  \\
            0.205  -0.04508196819024008  0.0  \\
            0.21  -0.04508196819024008  0.0  \\
            0.215  -0.04508196819024008  0.0  \\
            0.22  -0.04508196819024008  0.0  \\
            0.225  -0.04508196819024008  0.0  \\
            0.23  -0.04508196819024008  0.0  \\
            0.235  -0.04508196819024008  0.0  \\
            0.24  -0.04508196819024008  0.0  \\
            0.245  -0.04508196819024008  0.0  \\
            0.25  -0.04508196819024008  0.0  \\
            0.255  -0.04508196819024008  0.0  \\
            0.26  -0.04508196819024008  0.0  \\
            0.265  -0.04508196819024008  0.0  \\
            0.27  -0.04508196819024008  0.0  \\
            0.275  -0.04508196819024008  0.0  \\
            0.28  -0.04508196819024008  0.0  \\
            0.285  -0.04508196819024008  0.0  \\
            0.29  -0.04508196819024008  0.0  \\
            0.295  -0.04508196819024008  0.0  \\
            0.3  -0.04508196819024008  0.0  \\
            0.305  -0.04508196819024008  0.0  \\
            0.31  -0.04508196819024008  0.0  \\
            0.315  -0.04508196819024008  0.0  \\
            0.32  -0.04508196819024008  0.0  \\
            0.325  -0.04508196819024008  0.0  \\
            0.33  -0.04508196819024008  0.0  \\
            0.335  -0.04508196819024008  0.0  \\
            0.34  -0.04508196819024008  0.0  \\
            0.345  -0.04508196819024008  0.0  \\
            0.35  -0.04508196819024008  0.0  \\
            0.355  -0.04508196819024008  0.0  \\
            0.36  -0.04508196819024008  0.0  \\
            0.365  -0.04508196819024008  0.0  \\
            0.37  -0.04508196819024008  0.0  \\
            0.375  -0.04508196819024008  0.0  \\
            0.38  -0.04508196819024008  0.0  \\
            0.385  -0.04508196819024008  0.0  \\
            0.39  -0.04508196819024008  0.0  \\
            0.395  -0.04508196819024008  0.0  \\
            0.4  -0.04508196819024008  0.0  \\
            0.405  -0.04508196819024008  0.0  \\
            0.41  -0.04508196819024008  0.0  \\
            0.415  -0.04508196819024008  0.0  \\
            0.42  -0.04508196819024008  0.0  \\
            0.425  -0.04508196819024008  0.0  \\
            0.43  -0.04508196819024008  0.0  \\
            0.435  -0.04508196819024008  0.0  \\
            0.44  -0.04508196819024008  0.0  \\
            0.445  -0.04508196819024008  0.0  \\
            0.45  -0.04508196819024008  0.0  \\
            0.455  -0.04508196819024008  0.0  \\
            0.46  -0.04508196819024008  0.0  \\
            0.465  -0.04508196819024008  0.0  \\
            0.47  -0.04508196819024008  0.0  \\
            0.475  -0.04508196819024008  0.0  \\
            0.48  -0.04508196819024008  0.0  \\
            0.485  -0.04508196819024008  0.0  \\
            0.49  -0.04508196819024008  0.0  \\
            0.495  -0.04508196819024008  0.0  \\
            0.5  -0.04508196819024008  0.0  \\
            0.0  -0.03907103909820807  0.0  \\
            0.005  -0.03907103909820807  0.0  \\
            0.01  -0.03907103909820807  0.0  \\
            0.015  -0.03907103909820807  0.0  \\
            0.02  -0.03907103909820807  0.0  \\
            0.025  -0.03907103909820807  0.0  \\
            0.03  -0.03907103909820807  0.0  \\
            0.035  -0.03907103909820807  0.0  \\
            0.04  -0.03907103909820807  0.0  \\
            0.045  -0.03907103909820807  0.0  \\
            0.05  -0.03907103909820807  0.0  \\
            0.055  -0.03907103909820807  0.0  \\
            0.06  -0.03907103909820807  0.0  \\
            0.065  -0.03907103909820807  0.0  \\
            0.07  -0.03907103909820807  0.0  \\
            0.075  -0.03907103909820807  0.0  \\
            0.08  -0.03907103909820807  0.0  \\
            0.085  -0.03907103909820807  0.0  \\
            0.09  -0.03907103909820807  0.0  \\
            0.095  -0.03907103909820807  2.0  \\
            0.1  -0.03907103909820807  1.0  \\
            0.105  -0.03907103909820807  5.0  \\
            0.11  -0.03907103909820807  45.0  \\
            0.115  -0.03907103909820807  89.0  \\
            0.12  -0.03907103909820807  2.0  \\
            0.125  -0.03907103909820807  1.0  \\
            0.13  -0.03907103909820807  3.0  \\
            0.135  -0.03907103909820807  0.0  \\
            0.14  -0.03907103909820807  0.0  \\
            0.145  -0.03907103909820807  0.0  \\
            0.15  -0.03907103909820807  0.0  \\
            0.155  -0.03907103909820807  0.0  \\
            0.16  -0.03907103909820807  0.0  \\
            0.165  -0.03907103909820807  0.0  \\
            0.17  -0.03907103909820807  0.0  \\
            0.175  -0.03907103909820807  0.0  \\
            0.18  -0.03907103909820807  0.0  \\
            0.185  -0.03907103909820807  0.0  \\
            0.19  -0.03907103909820807  0.0  \\
            0.195  -0.03907103909820807  0.0  \\
            0.2  -0.03907103909820807  0.0  \\
            0.205  -0.03907103909820807  0.0  \\
            0.21  -0.03907103909820807  0.0  \\
            0.215  -0.03907103909820807  0.0  \\
            0.22  -0.03907103909820807  0.0  \\
            0.225  -0.03907103909820807  0.0  \\
            0.23  -0.03907103909820807  0.0  \\
            0.235  -0.03907103909820807  0.0  \\
            0.24  -0.03907103909820807  0.0  \\
            0.245  -0.03907103909820807  0.0  \\
            0.25  -0.03907103909820807  0.0  \\
            0.255  -0.03907103909820807  0.0  \\
            0.26  -0.03907103909820807  0.0  \\
            0.265  -0.03907103909820807  0.0  \\
            0.27  -0.03907103909820807  0.0  \\
            0.275  -0.03907103909820807  0.0  \\
            0.28  -0.03907103909820807  0.0  \\
            0.285  -0.03907103909820807  0.0  \\
            0.29  -0.03907103909820807  0.0  \\
            0.295  -0.03907103909820807  0.0  \\
            0.3  -0.03907103909820807  0.0  \\
            0.305  -0.03907103909820807  0.0  \\
            0.31  -0.03907103909820807  0.0  \\
            0.315  -0.03907103909820807  0.0  \\
            0.32  -0.03907103909820807  0.0  \\
            0.325  -0.03907103909820807  0.0  \\
            0.33  -0.03907103909820807  0.0  \\
            0.335  -0.03907103909820807  0.0  \\
            0.34  -0.03907103909820807  0.0  \\
            0.345  -0.03907103909820807  0.0  \\
            0.35  -0.03907103909820807  0.0  \\
            0.355  -0.03907103909820807  0.0  \\
            0.36  -0.03907103909820807  0.0  \\
            0.365  -0.03907103909820807  0.0  \\
            0.37  -0.03907103909820807  0.0  \\
            0.375  -0.03907103909820807  0.0  \\
            0.38  -0.03907103909820807  0.0  \\
            0.385  -0.03907103909820807  0.0  \\
            0.39  -0.03907103909820807  0.0  \\
            0.395  -0.03907103909820807  0.0  \\
            0.4  -0.03907103909820807  0.0  \\
            0.405  -0.03907103909820807  0.0  \\
            0.41  -0.03907103909820807  0.0  \\
            0.415  -0.03907103909820807  0.0  \\
            0.42  -0.03907103909820807  0.0  \\
            0.425  -0.03907103909820807  0.0  \\
            0.43  -0.03907103909820807  0.0  \\
            0.435  -0.03907103909820807  0.0  \\
            0.44  -0.03907103909820807  0.0  \\
            0.445  -0.03907103909820807  0.0  \\
            0.45  -0.03907103909820807  0.0  \\
            0.455  -0.03907103909820807  0.0  \\
            0.46  -0.03907103909820807  0.0  \\
            0.465  -0.03907103909820807  0.0  \\
            0.47  -0.03907103909820807  0.0  \\
            0.475  -0.03907103909820807  0.0  \\
            0.48  -0.03907103909820807  0.0  \\
            0.485  -0.03907103909820807  0.0  \\
            0.49  -0.03907103909820807  0.0  \\
            0.495  -0.03907103909820807  0.0  \\
            0.5  -0.03907103909820807  0.0  \\
            0.0  -0.033060110006176056  0.0  \\
            0.005  -0.033060110006176056  0.0  \\
            0.01  -0.033060110006176056  0.0  \\
            0.015  -0.033060110006176056  0.0  \\
            0.02  -0.033060110006176056  0.0  \\
            0.025  -0.033060110006176056  0.0  \\
            0.03  -0.033060110006176056  0.0  \\
            0.035  -0.033060110006176056  0.0  \\
            0.04  -0.033060110006176056  0.0  \\
            0.045  -0.033060110006176056  0.0  \\
            0.05  -0.033060110006176056  0.0  \\
            0.055  -0.033060110006176056  0.0  \\
            0.06  -0.033060110006176056  0.0  \\
            0.065  -0.033060110006176056  0.0  \\
            0.07  -0.033060110006176056  0.0  \\
            0.075  -0.033060110006176056  0.0  \\
            0.08  -0.033060110006176056  0.0  \\
            0.085  -0.033060110006176056  0.0  \\
            0.09  -0.033060110006176056  0.0  \\
            0.095  -0.033060110006176056  2.0  \\
            0.1  -0.033060110006176056  0.0  \\
            0.105  -0.033060110006176056  0.0  \\
            0.11  -0.033060110006176056  0.0  \\
            0.115  -0.033060110006176056  0.0  \\
            0.12  -0.033060110006176056  0.0  \\
            0.125  -0.033060110006176056  0.0  \\
            0.13  -0.033060110006176056  116.0  \\
            0.135  -0.033060110006176056  35.0  \\
            0.14  -0.033060110006176056  22.0  \\
            0.145  -0.033060110006176056  3.0  \\
            0.15  -0.033060110006176056  0.0  \\
            0.155  -0.033060110006176056  0.0  \\
            0.16  -0.033060110006176056  0.0  \\
            0.165  -0.033060110006176056  0.0  \\
            0.17  -0.033060110006176056  0.0  \\
            0.175  -0.033060110006176056  0.0  \\
            0.18  -0.033060110006176056  0.0  \\
            0.185  -0.033060110006176056  0.0  \\
            0.19  -0.033060110006176056  0.0  \\
            0.195  -0.033060110006176056  0.0  \\
            0.2  -0.033060110006176056  0.0  \\
            0.205  -0.033060110006176056  0.0  \\
            0.21  -0.033060110006176056  0.0  \\
            0.215  -0.033060110006176056  0.0  \\
            0.22  -0.033060110006176056  0.0  \\
            0.225  -0.033060110006176056  0.0  \\
            0.23  -0.033060110006176056  0.0  \\
            0.235  -0.033060110006176056  0.0  \\
            0.24  -0.033060110006176056  0.0  \\
            0.245  -0.033060110006176056  0.0  \\
            0.25  -0.033060110006176056  0.0  \\
            0.255  -0.033060110006176056  0.0  \\
            0.26  -0.033060110006176056  0.0  \\
            0.265  -0.033060110006176056  0.0  \\
            0.27  -0.033060110006176056  0.0  \\
            0.275  -0.033060110006176056  0.0  \\
            0.28  -0.033060110006176056  0.0  \\
            0.285  -0.033060110006176056  0.0  \\
            0.29  -0.033060110006176056  0.0  \\
            0.295  -0.033060110006176056  0.0  \\
            0.3  -0.033060110006176056  0.0  \\
            0.305  -0.033060110006176056  0.0  \\
            0.31  -0.033060110006176056  0.0  \\
            0.315  -0.033060110006176056  0.0  \\
            0.32  -0.033060110006176056  0.0  \\
            0.325  -0.033060110006176056  0.0  \\
            0.33  -0.033060110006176056  0.0  \\
            0.335  -0.033060110006176056  0.0  \\
            0.34  -0.033060110006176056  0.0  \\
            0.345  -0.033060110006176056  0.0  \\
            0.35  -0.033060110006176056  0.0  \\
            0.355  -0.033060110006176056  0.0  \\
            0.36  -0.033060110006176056  0.0  \\
            0.365  -0.033060110006176056  0.0  \\
            0.37  -0.033060110006176056  0.0  \\
            0.375  -0.033060110006176056  0.0  \\
            0.38  -0.033060110006176056  0.0  \\
            0.385  -0.033060110006176056  0.0  \\
            0.39  -0.033060110006176056  0.0  \\
            0.395  -0.033060110006176056  0.0  \\
            0.4  -0.033060110006176056  0.0  \\
            0.405  -0.033060110006176056  0.0  \\
            0.41  -0.033060110006176056  0.0  \\
            0.415  -0.033060110006176056  0.0  \\
            0.42  -0.033060110006176056  0.0  \\
            0.425  -0.033060110006176056  0.0  \\
            0.43  -0.033060110006176056  0.0  \\
            0.435  -0.033060110006176056  0.0  \\
            0.44  -0.033060110006176056  0.0  \\
            0.445  -0.033060110006176056  0.0  \\
            0.45  -0.033060110006176056  0.0  \\
            0.455  -0.033060110006176056  0.0  \\
            0.46  -0.033060110006176056  0.0  \\
            0.465  -0.033060110006176056  0.0  \\
            0.47  -0.033060110006176056  0.0  \\
            0.475  -0.033060110006176056  0.0  \\
            0.48  -0.033060110006176056  0.0  \\
            0.485  -0.033060110006176056  0.0  \\
            0.49  -0.033060110006176056  0.0  \\
            0.495  -0.033060110006176056  0.0  \\
            0.5  -0.033060110006176056  0.0  \\
            0.0  -0.027049180914144048  0.0  \\
            0.005  -0.027049180914144048  0.0  \\
            0.01  -0.027049180914144048  0.0  \\
            0.015  -0.027049180914144048  0.0  \\
            0.02  -0.027049180914144048  0.0  \\
            0.025  -0.027049180914144048  0.0  \\
            0.03  -0.027049180914144048  0.0  \\
            0.035  -0.027049180914144048  0.0  \\
            0.04  -0.027049180914144048  0.0  \\
            0.045  -0.027049180914144048  0.0  \\
            0.05  -0.027049180914144048  0.0  \\
            0.055  -0.027049180914144048  0.0  \\
            0.06  -0.027049180914144048  0.0  \\
            0.065  -0.027049180914144048  0.0  \\
            0.07  -0.027049180914144048  0.0  \\
            0.075  -0.027049180914144048  0.0  \\
            0.08  -0.027049180914144048  1.0  \\
            0.085  -0.027049180914144048  1.0  \\
            0.09  -0.027049180914144048  0.0  \\
            0.095  -0.027049180914144048  0.0  \\
            0.1  -0.027049180914144048  0.0  \\
            0.105  -0.027049180914144048  780.0  \\
            0.11  -0.027049180914144048  634.0  \\
            0.115  -0.027049180914144048  447.0  \\
            0.12  -0.027049180914144048  319.0  \\
            0.125  -0.027049180914144048  229.0  \\
            0.13  -0.027049180914144048  30.0  \\
            0.135  -0.027049180914144048  14.0  \\
            0.14  -0.027049180914144048  0.0  \\
            0.145  -0.027049180914144048  0.0  \\
            0.15  -0.027049180914144048  0.0  \\
            0.155  -0.027049180914144048  0.0  \\
            0.16  -0.027049180914144048  0.0  \\
            0.165  -0.027049180914144048  0.0  \\
            0.17  -0.027049180914144048  0.0  \\
            0.175  -0.027049180914144048  0.0  \\
            0.18  -0.027049180914144048  0.0  \\
            0.185  -0.027049180914144048  0.0  \\
            0.19  -0.027049180914144048  0.0  \\
            0.195  -0.027049180914144048  0.0  \\
            0.2  -0.027049180914144048  0.0  \\
            0.205  -0.027049180914144048  0.0  \\
            0.21  -0.027049180914144048  0.0  \\
            0.215  -0.027049180914144048  0.0  \\
            0.22  -0.027049180914144048  0.0  \\
            0.225  -0.027049180914144048  0.0  \\
            0.23  -0.027049180914144048  0.0  \\
            0.235  -0.027049180914144048  0.0  \\
            0.24  -0.027049180914144048  0.0  \\
            0.245  -0.027049180914144048  0.0  \\
            0.25  -0.027049180914144048  0.0  \\
            0.255  -0.027049180914144048  0.0  \\
            0.26  -0.027049180914144048  0.0  \\
            0.265  -0.027049180914144048  0.0  \\
            0.27  -0.027049180914144048  0.0  \\
            0.275  -0.027049180914144048  0.0  \\
            0.28  -0.027049180914144048  0.0  \\
            0.285  -0.027049180914144048  0.0  \\
            0.29  -0.027049180914144048  0.0  \\
            0.295  -0.027049180914144048  0.0  \\
            0.3  -0.027049180914144048  0.0  \\
            0.305  -0.027049180914144048  0.0  \\
            0.31  -0.027049180914144048  0.0  \\
            0.315  -0.027049180914144048  0.0  \\
            0.32  -0.027049180914144048  0.0  \\
            0.325  -0.027049180914144048  0.0  \\
            0.33  -0.027049180914144048  0.0  \\
            0.335  -0.027049180914144048  0.0  \\
            0.34  -0.027049180914144048  0.0  \\
            0.345  -0.027049180914144048  0.0  \\
            0.35  -0.027049180914144048  0.0  \\
            0.355  -0.027049180914144048  0.0  \\
            0.36  -0.027049180914144048  0.0  \\
            0.365  -0.027049180914144048  0.0  \\
            0.37  -0.027049180914144048  0.0  \\
            0.375  -0.027049180914144048  0.0  \\
            0.38  -0.027049180914144048  0.0  \\
            0.385  -0.027049180914144048  0.0  \\
            0.39  -0.027049180914144048  0.0  \\
            0.395  -0.027049180914144048  0.0  \\
            0.4  -0.027049180914144048  0.0  \\
            0.405  -0.027049180914144048  0.0  \\
            0.41  -0.027049180914144048  0.0  \\
            0.415  -0.027049180914144048  0.0  \\
            0.42  -0.027049180914144048  0.0  \\
            0.425  -0.027049180914144048  0.0  \\
            0.43  -0.027049180914144048  0.0  \\
            0.435  -0.027049180914144048  0.0  \\
            0.44  -0.027049180914144048  0.0  \\
            0.445  -0.027049180914144048  0.0  \\
            0.45  -0.027049180914144048  0.0  \\
            0.455  -0.027049180914144048  0.0  \\
            0.46  -0.027049180914144048  0.0  \\
            0.465  -0.027049180914144048  0.0  \\
            0.47  -0.027049180914144048  0.0  \\
            0.475  -0.027049180914144048  0.0  \\
            0.48  -0.027049180914144048  0.0  \\
            0.485  -0.027049180914144048  0.0  \\
            0.49  -0.027049180914144048  0.0  \\
            0.495  -0.027049180914144048  0.0  \\
            0.5  -0.027049180914144048  0.0  \\
            0.0  -0.02103825182211204  0.0  \\
            0.005  -0.02103825182211204  0.0  \\
            0.01  -0.02103825182211204  0.0  \\
            0.015  -0.02103825182211204  0.0  \\
            0.02  -0.02103825182211204  0.0  \\
            0.025  -0.02103825182211204  0.0  \\
            0.03  -0.02103825182211204  0.0  \\
            0.035  -0.02103825182211204  0.0  \\
            0.04  -0.02103825182211204  0.0  \\
            0.045  -0.02103825182211204  0.0  \\
            0.05  -0.02103825182211204  0.0  \\
            0.055  -0.02103825182211204  0.0  \\
            0.06  -0.02103825182211204  0.0  \\
            0.065  -0.02103825182211204  0.0  \\
            0.07  -0.02103825182211204  50.0  \\
            0.075  -0.02103825182211204  304.0  \\
            0.08  -0.02103825182211204  539.0  \\
            0.085  -0.02103825182211204  705.0  \\
            0.09  -0.02103825182211204  890.0  \\
            0.095  -0.02103825182211204  938.0  \\
            0.1  -0.02103825182211204  996.0  \\
            0.105  -0.02103825182211204  212.0  \\
            0.11  -0.02103825182211204  142.0  \\
            0.115  -0.02103825182211204  4.0  \\
            0.12  -0.02103825182211204  0.0  \\
            0.125  -0.02103825182211204  0.0  \\
            0.13  -0.02103825182211204  0.0  \\
            0.135  -0.02103825182211204  0.0  \\
            0.14  -0.02103825182211204  0.0  \\
            0.145  -0.02103825182211204  0.0  \\
            0.15  -0.02103825182211204  0.0  \\
            0.155  -0.02103825182211204  0.0  \\
            0.16  -0.02103825182211204  0.0  \\
            0.165  -0.02103825182211204  0.0  \\
            0.17  -0.02103825182211204  0.0  \\
            0.175  -0.02103825182211204  0.0  \\
            0.18  -0.02103825182211204  0.0  \\
            0.185  -0.02103825182211204  0.0  \\
            0.19  -0.02103825182211204  0.0  \\
            0.195  -0.02103825182211204  0.0  \\
            0.2  -0.02103825182211204  0.0  \\
            0.205  -0.02103825182211204  0.0  \\
            0.21  -0.02103825182211204  0.0  \\
            0.215  -0.02103825182211204  0.0  \\
            0.22  -0.02103825182211204  0.0  \\
            0.225  -0.02103825182211204  0.0  \\
            0.23  -0.02103825182211204  0.0  \\
            0.235  -0.02103825182211204  0.0  \\
            0.24  -0.02103825182211204  0.0  \\
            0.245  -0.02103825182211204  0.0  \\
            0.25  -0.02103825182211204  0.0  \\
            0.255  -0.02103825182211204  0.0  \\
            0.26  -0.02103825182211204  0.0  \\
            0.265  -0.02103825182211204  0.0  \\
            0.27  -0.02103825182211204  0.0  \\
            0.275  -0.02103825182211204  0.0  \\
            0.28  -0.02103825182211204  0.0  \\
            0.285  -0.02103825182211204  0.0  \\
            0.29  -0.02103825182211204  0.0  \\
            0.295  -0.02103825182211204  0.0  \\
            0.3  -0.02103825182211204  0.0  \\
            0.305  -0.02103825182211204  0.0  \\
            0.31  -0.02103825182211204  0.0  \\
            0.315  -0.02103825182211204  0.0  \\
            0.32  -0.02103825182211204  0.0  \\
            0.325  -0.02103825182211204  0.0  \\
            0.33  -0.02103825182211204  0.0  \\
            0.335  -0.02103825182211204  0.0  \\
            0.34  -0.02103825182211204  0.0  \\
            0.345  -0.02103825182211204  0.0  \\
            0.35  -0.02103825182211204  0.0  \\
            0.355  -0.02103825182211204  0.0  \\
            0.36  -0.02103825182211204  0.0  \\
            0.365  -0.02103825182211204  0.0  \\
            0.37  -0.02103825182211204  0.0  \\
            0.375  -0.02103825182211204  0.0  \\
            0.38  -0.02103825182211204  0.0  \\
            0.385  -0.02103825182211204  0.0  \\
            0.39  -0.02103825182211204  0.0  \\
            0.395  -0.02103825182211204  0.0  \\
            0.4  -0.02103825182211204  0.0  \\
            0.405  -0.02103825182211204  0.0  \\
            0.41  -0.02103825182211204  0.0  \\
            0.415  -0.02103825182211204  0.0  \\
            0.42  -0.02103825182211204  0.0  \\
            0.425  -0.02103825182211204  0.0  \\
            0.43  -0.02103825182211204  0.0  \\
            0.435  -0.02103825182211204  0.0  \\
            0.44  -0.02103825182211204  0.0  \\
            0.445  -0.02103825182211204  0.0  \\
            0.45  -0.02103825182211204  0.0  \\
            0.455  -0.02103825182211204  0.0  \\
            0.46  -0.02103825182211204  0.0  \\
            0.465  -0.02103825182211204  0.0  \\
            0.47  -0.02103825182211204  0.0  \\
            0.475  -0.02103825182211204  0.0  \\
            0.48  -0.02103825182211204  0.0  \\
            0.485  -0.02103825182211204  0.0  \\
            0.49  -0.02103825182211204  0.0  \\
            0.495  -0.02103825182211204  0.0  \\
            0.5  -0.02103825182211204  0.0  \\
            0.0  -0.015027322730080027  0.0  \\
            0.005  -0.015027322730080027  0.0  \\
            0.01  -0.015027322730080027  0.0  \\
            0.015  -0.015027322730080027  0.0  \\
            0.02  -0.015027322730080027  0.0  \\
            0.025  -0.015027322730080027  0.0  \\
            0.03  -0.015027322730080027  0.0  \\
            0.035  -0.015027322730080027  0.0  \\
            0.04  -0.015027322730080027  0.0  \\
            0.045  -0.015027322730080027  0.0  \\
            0.05  -0.015027322730080027  2.0  \\
            0.055  -0.015027322730080027  66.0  \\
            0.06  -0.015027322730080027  729.0  \\
            0.065  -0.015027322730080027  962.0  \\
            0.07  -0.015027322730080027  946.0  \\
            0.075  -0.015027322730080027  696.0  \\
            0.08  -0.015027322730080027  460.0  \\
            0.085  -0.015027322730080027  294.0  \\
            0.09  -0.015027322730080027  110.0  \\
            0.095  -0.015027322730080027  58.0  \\
            0.1  -0.015027322730080027  3.0  \\
            0.105  -0.015027322730080027  2.0  \\
            0.11  -0.015027322730080027  0.0  \\
            0.115  -0.015027322730080027  0.0  \\
            0.12  -0.015027322730080027  0.0  \\
            0.125  -0.015027322730080027  0.0  \\
            0.13  -0.015027322730080027  0.0  \\
            0.135  -0.015027322730080027  0.0  \\
            0.14  -0.015027322730080027  0.0  \\
            0.145  -0.015027322730080027  0.0  \\
            0.15  -0.015027322730080027  0.0  \\
            0.155  -0.015027322730080027  0.0  \\
            0.16  -0.015027322730080027  0.0  \\
            0.165  -0.015027322730080027  0.0  \\
            0.17  -0.015027322730080027  0.0  \\
            0.175  -0.015027322730080027  0.0  \\
            0.18  -0.015027322730080027  0.0  \\
            0.185  -0.015027322730080027  0.0  \\
            0.19  -0.015027322730080027  0.0  \\
            0.195  -0.015027322730080027  0.0  \\
            0.2  -0.015027322730080027  0.0  \\
            0.205  -0.015027322730080027  0.0  \\
            0.21  -0.015027322730080027  0.0  \\
            0.215  -0.015027322730080027  0.0  \\
            0.22  -0.015027322730080027  0.0  \\
            0.225  -0.015027322730080027  0.0  \\
            0.23  -0.015027322730080027  0.0  \\
            0.235  -0.015027322730080027  0.0  \\
            0.24  -0.015027322730080027  0.0  \\
            0.245  -0.015027322730080027  0.0  \\
            0.25  -0.015027322730080027  0.0  \\
            0.255  -0.015027322730080027  0.0  \\
            0.26  -0.015027322730080027  0.0  \\
            0.265  -0.015027322730080027  0.0  \\
            0.27  -0.015027322730080027  0.0  \\
            0.275  -0.015027322730080027  0.0  \\
            0.28  -0.015027322730080027  0.0  \\
            0.285  -0.015027322730080027  0.0  \\
            0.29  -0.015027322730080027  0.0  \\
            0.295  -0.015027322730080027  0.0  \\
            0.3  -0.015027322730080027  0.0  \\
            0.305  -0.015027322730080027  0.0  \\
            0.31  -0.015027322730080027  0.0  \\
            0.315  -0.015027322730080027  0.0  \\
            0.32  -0.015027322730080027  0.0  \\
            0.325  -0.015027322730080027  0.0  \\
            0.33  -0.015027322730080027  0.0  \\
            0.335  -0.015027322730080027  0.0  \\
            0.34  -0.015027322730080027  0.0  \\
            0.345  -0.015027322730080027  0.0  \\
            0.35  -0.015027322730080027  0.0  \\
            0.355  -0.015027322730080027  0.0  \\
            0.36  -0.015027322730080027  0.0  \\
            0.365  -0.015027322730080027  0.0  \\
            0.37  -0.015027322730080027  0.0  \\
            0.375  -0.015027322730080027  0.0  \\
            0.38  -0.015027322730080027  0.0  \\
            0.385  -0.015027322730080027  0.0  \\
            0.39  -0.015027322730080027  0.0  \\
            0.395  -0.015027322730080027  0.0  \\
            0.4  -0.015027322730080027  0.0  \\
            0.405  -0.015027322730080027  0.0  \\
            0.41  -0.015027322730080027  0.0  \\
            0.415  -0.015027322730080027  0.0  \\
            0.42  -0.015027322730080027  0.0  \\
            0.425  -0.015027322730080027  0.0  \\
            0.43  -0.015027322730080027  0.0  \\
            0.435  -0.015027322730080027  0.0  \\
            0.44  -0.015027322730080027  0.0  \\
            0.445  -0.015027322730080027  0.0  \\
            0.45  -0.015027322730080027  0.0  \\
            0.455  -0.015027322730080027  0.0  \\
            0.46  -0.015027322730080027  0.0  \\
            0.465  -0.015027322730080027  0.0  \\
            0.47  -0.015027322730080027  0.0  \\
            0.475  -0.015027322730080027  0.0  \\
            0.48  -0.015027322730080027  0.0  \\
            0.485  -0.015027322730080027  0.0  \\
            0.49  -0.015027322730080027  0.0  \\
            0.495  -0.015027322730080027  0.0  \\
            0.5  -0.015027322730080027  0.0  \\
            0.0  -0.009016393638048016  0.0  \\
            0.005  -0.009016393638048016  0.0  \\
            0.01  -0.009016393638048016  0.0  \\
            0.015  -0.009016393638048016  0.0  \\
            0.02  -0.009016393638048016  0.0  \\
            0.025  -0.009016393638048016  0.0  \\
            0.03  -0.009016393638048016  0.0  \\
            0.035  -0.009016393638048016  0.0  \\
            0.04  -0.009016393638048016  0.0  \\
            0.045  -0.009016393638048016  0.0  \\
            0.05  -0.009016393638048016  588.0  \\
            0.055  -0.009016393638048016  715.0  \\
            0.06  -0.009016393638048016  170.0  \\
            0.065  -0.009016393638048016  8.0  \\
            0.07  -0.009016393638048016  2.0  \\
            0.075  -0.009016393638048016  0.0  \\
            0.08  -0.009016393638048016  0.0  \\
            0.085  -0.009016393638048016  0.0  \\
            0.09  -0.009016393638048016  0.0  \\
            0.095  -0.009016393638048016  0.0  \\
            0.1  -0.009016393638048016  0.0  \\
            0.105  -0.009016393638048016  0.0  \\
            0.11  -0.009016393638048016  0.0  \\
            0.115  -0.009016393638048016  0.0  \\
            0.12  -0.009016393638048016  0.0  \\
            0.125  -0.009016393638048016  0.0  \\
            0.13  -0.009016393638048016  0.0  \\
            0.135  -0.009016393638048016  0.0  \\
            0.14  -0.009016393638048016  0.0  \\
            0.145  -0.009016393638048016  0.0  \\
            0.15  -0.009016393638048016  0.0  \\
            0.155  -0.009016393638048016  0.0  \\
            0.16  -0.009016393638048016  0.0  \\
            0.165  -0.009016393638048016  0.0  \\
            0.17  -0.009016393638048016  0.0  \\
            0.175  -0.009016393638048016  0.0  \\
            0.18  -0.009016393638048016  0.0  \\
            0.185  -0.009016393638048016  0.0  \\
            0.19  -0.009016393638048016  0.0  \\
            0.195  -0.009016393638048016  0.0  \\
            0.2  -0.009016393638048016  0.0  \\
            0.205  -0.009016393638048016  0.0  \\
            0.21  -0.009016393638048016  0.0  \\
            0.215  -0.009016393638048016  0.0  \\
            0.22  -0.009016393638048016  0.0  \\
            0.225  -0.009016393638048016  0.0  \\
            0.23  -0.009016393638048016  0.0  \\
            0.235  -0.009016393638048016  0.0  \\
            0.24  -0.009016393638048016  0.0  \\
            0.245  -0.009016393638048016  0.0  \\
            0.25  -0.009016393638048016  0.0  \\
            0.255  -0.009016393638048016  0.0  \\
            0.26  -0.009016393638048016  0.0  \\
            0.265  -0.009016393638048016  0.0  \\
            0.27  -0.009016393638048016  0.0  \\
            0.275  -0.009016393638048016  0.0  \\
            0.28  -0.009016393638048016  0.0  \\
            0.285  -0.009016393638048016  0.0  \\
            0.29  -0.009016393638048016  0.0  \\
            0.295  -0.009016393638048016  0.0  \\
            0.3  -0.009016393638048016  0.0  \\
            0.305  -0.009016393638048016  0.0  \\
            0.31  -0.009016393638048016  0.0  \\
            0.315  -0.009016393638048016  0.0  \\
            0.32  -0.009016393638048016  0.0  \\
            0.325  -0.009016393638048016  0.0  \\
            0.33  -0.009016393638048016  0.0  \\
            0.335  -0.009016393638048016  0.0  \\
            0.34  -0.009016393638048016  0.0  \\
            0.345  -0.009016393638048016  0.0  \\
            0.35  -0.009016393638048016  0.0  \\
            0.355  -0.009016393638048016  0.0  \\
            0.36  -0.009016393638048016  0.0  \\
            0.365  -0.009016393638048016  0.0  \\
            0.37  -0.009016393638048016  0.0  \\
            0.375  -0.009016393638048016  0.0  \\
            0.38  -0.009016393638048016  0.0  \\
            0.385  -0.009016393638048016  0.0  \\
            0.39  -0.009016393638048016  0.0  \\
            0.395  -0.009016393638048016  0.0  \\
            0.4  -0.009016393638048016  0.0  \\
            0.405  -0.009016393638048016  0.0  \\
            0.41  -0.009016393638048016  0.0  \\
            0.415  -0.009016393638048016  0.0  \\
            0.42  -0.009016393638048016  0.0  \\
            0.425  -0.009016393638048016  0.0  \\
            0.43  -0.009016393638048016  0.0  \\
            0.435  -0.009016393638048016  0.0  \\
            0.44  -0.009016393638048016  0.0  \\
            0.445  -0.009016393638048016  0.0  \\
            0.45  -0.009016393638048016  0.0  \\
            0.455  -0.009016393638048016  0.0  \\
            0.46  -0.009016393638048016  0.0  \\
            0.465  -0.009016393638048016  0.0  \\
            0.47  -0.009016393638048016  0.0  \\
            0.475  -0.009016393638048016  0.0  \\
            0.48  -0.009016393638048016  0.0  \\
            0.485  -0.009016393638048016  0.0  \\
            0.49  -0.009016393638048016  0.0  \\
            0.495  -0.009016393638048016  0.0  \\
            0.5  -0.009016393638048016  0.0  \\
            0.0  -0.003005464546016006  0.0  \\
            0.005  -0.003005464546016006  0.0  \\
            0.01  -0.003005464546016006  0.0  \\
            0.015  -0.003005464546016006  0.0  \\
            0.02  -0.003005464546016006  575.0  \\
            0.025  -0.003005464546016006  982.0  \\
            0.03  -0.003005464546016006  1000.0  \\
            0.035  -0.003005464546016006  1000.0  \\
            0.04  -0.003005464546016006  1000.0  \\
            0.045  -0.003005464546016006  1000.0  \\
            0.05  -0.003005464546016006  410.0  \\
            0.055  -0.003005464546016006  219.0  \\
            0.06  -0.003005464546016006  101.0  \\
            0.065  -0.003005464546016006  30.0  \\
            0.07  -0.003005464546016006  2.0  \\
            0.075  -0.003005464546016006  0.0  \\
            0.08  -0.003005464546016006  0.0  \\
            0.085  -0.003005464546016006  0.0  \\
            0.09  -0.003005464546016006  0.0  \\
            0.095  -0.003005464546016006  0.0  \\
            0.1  -0.003005464546016006  0.0  \\
            0.105  -0.003005464546016006  0.0  \\
            0.11  -0.003005464546016006  0.0  \\
            0.115  -0.003005464546016006  0.0  \\
            0.12  -0.003005464546016006  0.0  \\
            0.125  -0.003005464546016006  0.0  \\
            0.13  -0.003005464546016006  0.0  \\
            0.135  -0.003005464546016006  0.0  \\
            0.14  -0.003005464546016006  0.0  \\
            0.145  -0.003005464546016006  0.0  \\
            0.15  -0.003005464546016006  0.0  \\
            0.155  -0.003005464546016006  0.0  \\
            0.16  -0.003005464546016006  0.0  \\
            0.165  -0.003005464546016006  0.0  \\
            0.17  -0.003005464546016006  0.0  \\
            0.175  -0.003005464546016006  0.0  \\
            0.18  -0.003005464546016006  0.0  \\
            0.185  -0.003005464546016006  0.0  \\
            0.19  -0.003005464546016006  0.0  \\
            0.195  -0.003005464546016006  0.0  \\
            0.2  -0.003005464546016006  0.0  \\
            0.205  -0.003005464546016006  0.0  \\
            0.21  -0.003005464546016006  0.0  \\
            0.215  -0.003005464546016006  0.0  \\
            0.22  -0.003005464546016006  0.0  \\
            0.225  -0.003005464546016006  0.0  \\
            0.23  -0.003005464546016006  0.0  \\
            0.235  -0.003005464546016006  0.0  \\
            0.24  -0.003005464546016006  0.0  \\
            0.245  -0.003005464546016006  0.0  \\
            0.25  -0.003005464546016006  0.0  \\
            0.255  -0.003005464546016006  0.0  \\
            0.26  -0.003005464546016006  0.0  \\
            0.265  -0.003005464546016006  0.0  \\
            0.27  -0.003005464546016006  0.0  \\
            0.275  -0.003005464546016006  0.0  \\
            0.28  -0.003005464546016006  0.0  \\
            0.285  -0.003005464546016006  0.0  \\
            0.29  -0.003005464546016006  0.0  \\
            0.295  -0.003005464546016006  0.0  \\
            0.3  -0.003005464546016006  0.0  \\
            0.305  -0.003005464546016006  0.0  \\
            0.31  -0.003005464546016006  0.0  \\
            0.315  -0.003005464546016006  0.0  \\
            0.32  -0.003005464546016006  0.0  \\
            0.325  -0.003005464546016006  0.0  \\
            0.33  -0.003005464546016006  0.0  \\
            0.335  -0.003005464546016006  0.0  \\
            0.34  -0.003005464546016006  0.0  \\
            0.345  -0.003005464546016006  0.0  \\
            0.35  -0.003005464546016006  0.0  \\
            0.355  -0.003005464546016006  0.0  \\
            0.36  -0.003005464546016006  0.0  \\
            0.365  -0.003005464546016006  0.0  \\
            0.37  -0.003005464546016006  0.0  \\
            0.375  -0.003005464546016006  0.0  \\
            0.38  -0.003005464546016006  0.0  \\
            0.385  -0.003005464546016006  0.0  \\
            0.39  -0.003005464546016006  0.0  \\
            0.395  -0.003005464546016006  0.0  \\
            0.4  -0.003005464546016006  0.0  \\
            0.405  -0.003005464546016006  0.0  \\
            0.41  -0.003005464546016006  0.0  \\
            0.415  -0.003005464546016006  0.0  \\
            0.42  -0.003005464546016006  0.0  \\
            0.425  -0.003005464546016006  0.0  \\
            0.43  -0.003005464546016006  0.0  \\
            0.435  -0.003005464546016006  0.0  \\
            0.44  -0.003005464546016006  0.0  \\
            0.445  -0.003005464546016006  0.0  \\
            0.45  -0.003005464546016006  0.0  \\
            0.455  -0.003005464546016006  0.0  \\
            0.46  -0.003005464546016006  0.0  \\
            0.465  -0.003005464546016006  0.0  \\
            0.47  -0.003005464546016006  0.0  \\
            0.475  -0.003005464546016006  0.0  \\
            0.48  -0.003005464546016006  0.0  \\
            0.485  -0.003005464546016006  0.0  \\
            0.49  -0.003005464546016006  0.0  \\
            0.495  -0.003005464546016006  0.0  \\
            0.5  -0.003005464546016006  0.0  \\
            0.0  0.0030054645460160043  1000.0  \\
            0.005  0.0030054645460160043  1000.0  \\
            0.01  0.0030054645460160043  1000.0  \\
            0.015  0.0030054645460160043  1000.0  \\
            0.02  0.0030054645460160043  425.0  \\
            0.025  0.0030054645460160043  18.0  \\
            0.03  0.0030054645460160043  0.0  \\
            0.035  0.0030054645460160043  0.0  \\
            0.04  0.0030054645460160043  0.0  \\
            0.045  0.0030054645460160043  0.0  \\
            0.05  0.0030054645460160043  0.0  \\
            0.055  0.0030054645460160043  0.0  \\
            0.06  0.0030054645460160043  0.0  \\
            0.065  0.0030054645460160043  0.0  \\
            0.07  0.0030054645460160043  0.0  \\
            0.075  0.0030054645460160043  0.0  \\
            0.08  0.0030054645460160043  0.0  \\
            0.085  0.0030054645460160043  0.0  \\
            0.09  0.0030054645460160043  0.0  \\
            0.095  0.0030054645460160043  0.0  \\
            0.1  0.0030054645460160043  0.0  \\
            0.105  0.0030054645460160043  0.0  \\
            0.11  0.0030054645460160043  0.0  \\
            0.115  0.0030054645460160043  0.0  \\
            0.12  0.0030054645460160043  0.0  \\
            0.125  0.0030054645460160043  0.0  \\
            0.13  0.0030054645460160043  0.0  \\
            0.135  0.0030054645460160043  0.0  \\
            0.14  0.0030054645460160043  0.0  \\
            0.145  0.0030054645460160043  0.0  \\
            0.15  0.0030054645460160043  0.0  \\
            0.155  0.0030054645460160043  0.0  \\
            0.16  0.0030054645460160043  0.0  \\
            0.165  0.0030054645460160043  0.0  \\
            0.17  0.0030054645460160043  0.0  \\
            0.175  0.0030054645460160043  0.0  \\
            0.18  0.0030054645460160043  0.0  \\
            0.185  0.0030054645460160043  0.0  \\
            0.19  0.0030054645460160043  0.0  \\
            0.195  0.0030054645460160043  0.0  \\
            0.2  0.0030054645460160043  0.0  \\
            0.205  0.0030054645460160043  0.0  \\
            0.21  0.0030054645460160043  0.0  \\
            0.215  0.0030054645460160043  0.0  \\
            0.22  0.0030054645460160043  0.0  \\
            0.225  0.0030054645460160043  0.0  \\
            0.23  0.0030054645460160043  0.0  \\
            0.235  0.0030054645460160043  0.0  \\
            0.24  0.0030054645460160043  0.0  \\
            0.245  0.0030054645460160043  0.0  \\
            0.25  0.0030054645460160043  0.0  \\
            0.255  0.0030054645460160043  0.0  \\
            0.26  0.0030054645460160043  0.0  \\
            0.265  0.0030054645460160043  0.0  \\
            0.27  0.0030054645460160043  0.0  \\
            0.275  0.0030054645460160043  0.0  \\
            0.28  0.0030054645460160043  0.0  \\
            0.285  0.0030054645460160043  0.0  \\
            0.29  0.0030054645460160043  0.0  \\
            0.295  0.0030054645460160043  0.0  \\
            0.3  0.0030054645460160043  0.0  \\
            0.305  0.0030054645460160043  0.0  \\
            0.31  0.0030054645460160043  0.0  \\
            0.315  0.0030054645460160043  0.0  \\
            0.32  0.0030054645460160043  0.0  \\
            0.325  0.0030054645460160043  0.0  \\
            0.33  0.0030054645460160043  0.0  \\
            0.335  0.0030054645460160043  0.0  \\
            0.34  0.0030054645460160043  0.0  \\
            0.345  0.0030054645460160043  0.0  \\
            0.35  0.0030054645460160043  0.0  \\
            0.355  0.0030054645460160043  0.0  \\
            0.36  0.0030054645460160043  0.0  \\
            0.365  0.0030054645460160043  0.0  \\
            0.37  0.0030054645460160043  0.0  \\
            0.375  0.0030054645460160043  0.0  \\
            0.38  0.0030054645460160043  0.0  \\
            0.385  0.0030054645460160043  0.0  \\
            0.39  0.0030054645460160043  0.0  \\
            0.395  0.0030054645460160043  0.0  \\
            0.4  0.0030054645460160043  0.0  \\
            0.405  0.0030054645460160043  0.0  \\
            0.41  0.0030054645460160043  0.0  \\
            0.415  0.0030054645460160043  0.0  \\
            0.42  0.0030054645460160043  0.0  \\
            0.425  0.0030054645460160043  0.0  \\
            0.43  0.0030054645460160043  0.0  \\
            0.435  0.0030054645460160043  0.0  \\
            0.44  0.0030054645460160043  0.0  \\
            0.445  0.0030054645460160043  0.0  \\
            0.45  0.0030054645460160043  0.0  \\
            0.455  0.0030054645460160043  0.0  \\
            0.46  0.0030054645460160043  0.0  \\
            0.465  0.0030054645460160043  0.0  \\
            0.47  0.0030054645460160043  0.0  \\
            0.475  0.0030054645460160043  0.0  \\
            0.48  0.0030054645460160043  0.0  \\
            0.485  0.0030054645460160043  0.0  \\
            0.49  0.0030054645460160043  0.0  \\
            0.495  0.0030054645460160043  0.0  \\
            0.5  0.0030054645460160043  0.0  \\
            0.0  0.009016393638048015  0.0  \\
            0.005  0.009016393638048015  0.0  \\
            0.01  0.009016393638048015  0.0  \\
            0.015  0.009016393638048015  0.0  \\
            0.02  0.009016393638048015  0.0  \\
            0.025  0.009016393638048015  0.0  \\
            0.03  0.009016393638048015  0.0  \\
            0.035  0.009016393638048015  0.0  \\
            0.04  0.009016393638048015  0.0  \\
            0.045  0.009016393638048015  0.0  \\
            0.05  0.009016393638048015  0.0  \\
            0.055  0.009016393638048015  0.0  \\
            0.06  0.009016393638048015  0.0  \\
            0.065  0.009016393638048015  0.0  \\
            0.07  0.009016393638048015  0.0  \\
            0.075  0.009016393638048015  0.0  \\
            0.08  0.009016393638048015  0.0  \\
            0.085  0.009016393638048015  0.0  \\
            0.09  0.009016393638048015  0.0  \\
            0.095  0.009016393638048015  0.0  \\
            0.1  0.009016393638048015  0.0  \\
            0.105  0.009016393638048015  0.0  \\
            0.11  0.009016393638048015  0.0  \\
            0.115  0.009016393638048015  0.0  \\
            0.12  0.009016393638048015  0.0  \\
            0.125  0.009016393638048015  0.0  \\
            0.13  0.009016393638048015  0.0  \\
            0.135  0.009016393638048015  0.0  \\
            0.14  0.009016393638048015  0.0  \\
            0.145  0.009016393638048015  0.0  \\
            0.15  0.009016393638048015  0.0  \\
            0.155  0.009016393638048015  0.0  \\
            0.16  0.009016393638048015  0.0  \\
            0.165  0.009016393638048015  0.0  \\
            0.17  0.009016393638048015  0.0  \\
            0.175  0.009016393638048015  0.0  \\
            0.18  0.009016393638048015  0.0  \\
            0.185  0.009016393638048015  0.0  \\
            0.19  0.009016393638048015  0.0  \\
            0.195  0.009016393638048015  0.0  \\
            0.2  0.009016393638048015  0.0  \\
            0.205  0.009016393638048015  0.0  \\
            0.21  0.009016393638048015  0.0  \\
            0.215  0.009016393638048015  0.0  \\
            0.22  0.009016393638048015  0.0  \\
            0.225  0.009016393638048015  0.0  \\
            0.23  0.009016393638048015  0.0  \\
            0.235  0.009016393638048015  0.0  \\
            0.24  0.009016393638048015  0.0  \\
            0.245  0.009016393638048015  0.0  \\
            0.25  0.009016393638048015  0.0  \\
            0.255  0.009016393638048015  0.0  \\
            0.26  0.009016393638048015  0.0  \\
            0.265  0.009016393638048015  0.0  \\
            0.27  0.009016393638048015  0.0  \\
            0.275  0.009016393638048015  0.0  \\
            0.28  0.009016393638048015  0.0  \\
            0.285  0.009016393638048015  0.0  \\
            0.29  0.009016393638048015  0.0  \\
            0.295  0.009016393638048015  0.0  \\
            0.3  0.009016393638048015  0.0  \\
            0.305  0.009016393638048015  0.0  \\
            0.31  0.009016393638048015  0.0  \\
            0.315  0.009016393638048015  0.0  \\
            0.32  0.009016393638048015  0.0  \\
            0.325  0.009016393638048015  0.0  \\
            0.33  0.009016393638048015  0.0  \\
            0.335  0.009016393638048015  0.0  \\
            0.34  0.009016393638048015  0.0  \\
            0.345  0.009016393638048015  0.0  \\
            0.35  0.009016393638048015  0.0  \\
            0.355  0.009016393638048015  0.0  \\
            0.36  0.009016393638048015  0.0  \\
            0.365  0.009016393638048015  0.0  \\
            0.37  0.009016393638048015  0.0  \\
            0.375  0.009016393638048015  0.0  \\
            0.38  0.009016393638048015  0.0  \\
            0.385  0.009016393638048015  0.0  \\
            0.39  0.009016393638048015  0.0  \\
            0.395  0.009016393638048015  0.0  \\
            0.4  0.009016393638048015  0.0  \\
            0.405  0.009016393638048015  0.0  \\
            0.41  0.009016393638048015  0.0  \\
            0.415  0.009016393638048015  0.0  \\
            0.42  0.009016393638048015  0.0  \\
            0.425  0.009016393638048015  0.0  \\
            0.43  0.009016393638048015  0.0  \\
            0.435  0.009016393638048015  0.0  \\
            0.44  0.009016393638048015  0.0  \\
            0.445  0.009016393638048015  0.0  \\
            0.45  0.009016393638048015  0.0  \\
            0.455  0.009016393638048015  0.0  \\
            0.46  0.009016393638048015  0.0  \\
            0.465  0.009016393638048015  0.0  \\
            0.47  0.009016393638048015  0.0  \\
            0.475  0.009016393638048015  0.0  \\
            0.48  0.009016393638048015  0.0  \\
            0.485  0.009016393638048015  0.0  \\
            0.49  0.009016393638048015  0.0  \\
            0.495  0.009016393638048015  0.0  \\
            0.5  0.009016393638048015  0.0  \\
        }
        ;
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0  \\
            0.0005  -2.499999993688107e-7  \\
            0.001  -9.999999974752427e-7  \\
            0.0015  -2.2500000795844244e-6  \\
            0.002  -3.999999989900971e-6  \\
            0.0025  -6.24999984211172e-6  \\
            0.003  -9.000000318337698e-6  \\
            0.0035  -1.22499995995895e-5  \\
            0.004  -1.5999999959603883e-5  \\
            0.0045  -2.0249999579391442e-5  \\
            0.005  -2.499999936844688e-5  \\
            0.0055  -3.0250001145759597e-5  \\
            0.006  -3.600000127335079e-5  \\
            0.0065  -4.225000520818867e-5  \\
            0.007  -4.8999998398358e-5  \\
            0.0075  -5.624999903375283e-5  \\
            0.008  -6.399999983841553e-5  \\
            0.0085  -7.224999717436731e-5  \\
            0.009  -8.099999831756577e-5  \\
            0.0095  -9.025000326801091e-5  \\
            0.01  -9.999999747378752e-5  \\
            0.0105  -0.00011025001003872603  \\
            0.011  -0.00012100000458303839  \\
            0.0115  -0.00013225000293459743  \\
            0.012  -0.00014400000509340316  \\
            0.0125  -0.00015625001105945557  \\
            0.013  -0.00016900002083275467  \\
            0.0135  -0.00018225000530947  \\
            0.014  -0.000195999993593432  \\
            0.0145  -0.00021025000023655593  \\
            0.015  -0.00022499999613501132  \\
            0.0155  -0.00024024999584071338  \\
            0.016  -0.00025599999935366213  \\
            0.0165  -0.00027225000667385757  \\
            0.017  -0.00028899998869746923  \\
            0.0175  -0.00030625000363215804  \\
            0.018  -0.0003239999932702631  \\
            0.0185  -0.00034225001581944525  \\
            0.019  -0.00036100001307204366  \\
            0.0195  -0.0003802499850280583  \\
            0.02  -0.00039999998989515007  \\
            0.0205  -0.00042025005677714944  \\
            0.021  -0.00044100004015490413  \\
            0.0215  -0.0004622500273399055  \\
            0.022  -0.00048400001833215356  \\
            0.0225  -0.0005062500131316483  \\
            0.023  -0.0005290000117383897  \\
            0.0235  -0.0005522500141523778  \\
            0.024  -0.0005760000203736126  \\
            0.0245  -0.0006002500304020941  \\
            0.025  -0.0006250000442378223  \\
            0.0255  -0.0006502500036731362  \\
            0.026  -0.0006760000833310187  \\
            0.0265  -0.0007022499339655042  \\
            0.027  -0.00072900002123788  \\
            0.0275  -0.0007562501123175025  \\
            0.028  -0.000783999974373728  \\
            0.0285  -0.0008122500730678439  \\
            0.029  -0.0008410000009462237  \\
            0.0295  -0.0008702500490471721  \\
            0.03  -0.0008999999845400453  \\
            0.0305  -0.000930250040255487  \\
            0.031  -0.0009609999833628535  \\
            0.0315  -0.0009922500466927886  \\
            0.032  -0.0010239999974146485  \\
            0.0325  -0.0010562499519437551  \\
            0.033  -0.0010890000266954303  \\
            0.0335  -0.001122250105254352  \\
            0.034  -0.001155999954789877  \\
            0.0345  -0.0011902500409632921  \\
            0.035  -0.0012250000145286322  \\
            0.0355  -0.0012602499919012189  \\
            0.036  -0.0012959999730810523  \\
            0.0365  -0.0013322499580681324  \\
            0.037  -0.001369000063277781  \\
            0.0375  -0.0014062500558793545  \\
            0.038  -0.0014440000522881746  \\
            0.0385  -0.0014822501689195633  \\
            0.039  -0.0015209999401122332  \\
            0.0395  -0.0015602500643581152  \\
            0.04  -0.0015999999595806003  \\
            0.0405  -0.0016402502078562975  \\
            0.041  -0.0016810002271085978  \\
            0.0415  -0.001722250017337501  \\
            0.042  -0.0017640001606196165  \\
            0.0425  -0.0018062499584630132  \\
            0.043  -0.001849000109359622  \\
            0.0435  -0.0018922501476481557  \\
            0.044  -0.0019360000733286142  \\
            0.0445  -0.0019802500028163195  \\
            0.045  -0.002025000052526593  \\
            0.0455  -0.0020702502224594355  \\
            0.046  -0.002116000046953559  \\
            0.0465  -0.002162249991670251  \\
            0.047  -0.0022090000566095114  \\
            0.0475  -0.0022562502417713404  \\
            0.048  -0.0023040000814944506  \\
            0.0485  -0.0023522500414401293  \\
            0.049  -0.0024010001216083765  \\
            0.0495  -0.0024502500891685486  \\
            0.05  -0.002500000176951289  \\
            0.0505  -0.002550249919295311  \\
            0.051  -0.002601000014692545  \\
            0.0515  -0.00265224976465106  \\
            0.052  -0.0027040003333240747  \\
            0.0525  -0.002756250323727727  \\
            0.053  -0.0028089997358620167  \\
            0.0535  -0.002862249966710806  \\
            0.054  -0.00291600008495152  \\
            0.0545  -0.0029702503234148026  \\
            0.055  -0.00302500044927001  \\
            0.0555  -0.0030802502296864986  \\
            0.056  -0.003135999897494912  \\
            0.0565  -0.0031922501511871815  \\
            0.057  -0.0032490002922713757  \\
            0.0575  -0.003306250087916851  \\
            0.058  -0.003364000003784895  \\
            0.0585  -0.0034222500398755074  \\
            0.059  -0.0034810001961886883  \\
            0.0595  -0.003540250239893794  \\
            0.06  -0.003599999938160181  \\
            0.0605  -0.00366024998947978  \\
            0.061  -0.003721000161021948  \\
            0.0615  -0.0037822499871253967  \\
            0.062  -0.003843999933451414  \\
            0.0625  -0.00390625  \\
            0.063  -0.003969000186771154  \\
            0.0635  -0.00403225002810359  \\
            0.064  -0.004095999989658594  \\
            0.0645  -0.004160250071436167  \\
            0.065  -0.004224999807775021  \\
            0.0655  -0.00429025012999773  \\
            0.066  -0.004356000106781721  \\
            0.0665  -0.0044222502037882805  \\
            0.067  -0.004489000421017408  \\
            0.0675  -0.00455624982714653  \\
            0.068  -0.004623999819159508  \\
            0.0685  -0.004692250397056341  \\
            0.069  -0.0047610001638531685  \\
            0.0695  -0.004830250050872564  \\
            0.07  -0.004900000058114529  \\
            0.0705  -0.0049702501855790615  \\
            0.071  -0.0050409999676048756  \\
            0.0715  -0.0051122503355145454  \\
            0.072  -0.005183999892324209  \\
            0.0725  -0.005256250035017729  \\
            0.073  -0.00532899983227253  \\
            0.0735  -0.0054022506810724735  \\
            0.074  -0.005476000253111124  \\
            0.0745  -0.005550249945372343  \\
            0.075  -0.005625000223517418  \\
            0.0755  -0.005700250156223774  \\
            0.076  -0.0057760002091526985  \\
            0.0765  -0.005852249916642904  \\
            0.077  -0.005929000675678253  \\
            0.0775  -0.006006250623613596  \\
            0.078  -0.006083999760448933  \\
            0.0785  -0.0061622499488294125  \\
            0.079  -0.006241000257432461  \\
            0.0795  -0.006320250686258078  \\
            0.08  -0.006399999838322401  \\
            0.0805  -0.006480250507593155  \\
            0.081  -0.00656100083142519  \\
            0.0815  -0.006642250344157219  \\
            0.082  -0.006724000908434391  \\
            0.0825  -0.006806250661611557  \\
            0.083  -0.006889000069350004  \\
            0.0835  -0.0069722505286335945  \\
            0.084  -0.007056000642478466  \\
            0.0845  -0.0071402499452233315  \\
            0.085  -0.007224999833852053  \\
            0.0855  -0.0073102498427033424  \\
            0.086  -0.007396000437438488  \\
            0.0865  -0.007482250686734915  \\
            0.087  -0.007569000590592623  \\
            0.0875  -0.007656250614672899  \\
            0.088  -0.007744000293314457  \\
            0.0885  -0.00783225055783987  \\
            0.089  -0.007921000011265278  \\
            0.0895  -0.008010249584913254  \\
            0.09  -0.008100000210106373  \\
            0.0905  -0.008190250024199486  \\
            0.091  -0.008281000889837742  \\
            0.0915  -0.008372250013053417  \\
            0.092  -0.008464000187814236  \\
            0.0925  -0.008556249551475048  \\
            0.093  -0.008648999966681004  \\
            0.0935  -0.008742249570786953  \\
            0.094  -0.008836000226438046  \\
            0.0945  -0.008930250070989132  \\
            0.095  -0.009025000967085361  \\
            0.0955  -0.00912025012075901  \\
            0.096  -0.009216000325977802  \\
            0.0965  -0.009312249720096588  \\
            0.097  -0.009409000165760517  \\
            0.0975  -0.009506250731647015  \\
            0.098  -0.009604000486433506  \\
            0.0985  -0.009702250361442566  \\
            0.099  -0.009801000356674194  \\
            0.0995  -0.009900250472128391  \\
            0.1  -0.010000000707805157  \\
            0.1005  -0.026766914874315262  \\
            0.101  -0.026867665350437164  \\
            0.1015  -0.02696891501545906  \\
            0.102  -0.02707066386938095  \\
            0.1025  -0.027172915637493134  \\
            0.103  -0.02727566286921501  \\
            0.1035  -0.02737891674041748  \\
            0.104  -0.027482666075229645  \\
            0.1045  -0.027586914598941803  \\
            0.105  -0.027691666036844254  \\
            0.1055  -0.027796916663646698  \\
            0.106  -0.027902664616703987  \\
            0.1065  -0.02800891548395157  \\
            0.107  -0.028115665540099144  \\
            0.1075  -0.028222916647791862  \\
            0.108  -0.028330665081739426  \\
            0.1085  -0.028438914567232132  \\
            0.109  -0.02854766696691513  \\
            0.1095  -0.028656914830207825  \\
            0.11  -0.02876666560769081  \\
            0.1105  -0.02887691557407379  \\
            0.111  -0.028987664729356766  \\
            0.1115  -0.029098914936184883  \\
            0.112  -0.029210666194558144  \\
            0.1125  -0.02932291477918625  \\
            0.113  -0.029435666278004646  \\
            0.1135  -0.02954891510307789  \\
            0.114  -0.029662664979696274  \\
            0.1145  -0.029776915907859802  \\
            0.115  -0.029891666024923325  \\
            0.1155  -0.03000691533088684  \\
            0.116  -0.03012266382575035  \\
            0.1165  -0.030238915234804153  \\
            0.117  -0.03035566583275795  \\
            0.1175  -0.03047291561961174  \\
            0.118  -0.030590664595365524  \\
            0.1185  -0.03070891462266445  \\
            0.119  -0.03082766756415367  \\
            0.1195  -0.030946915969252586  \\
            0.12  -0.031066665425896645  \\
            0.1205  -0.031186915934085846  \\
            0.121  -0.03130766376852989  \\
            0.1215  -0.03142891824245453  \\
            0.122  -0.03155066445469856  \\
            0.1225  -0.03167291730642319  \\
            0.123  -0.03179566562175751  \\
            0.1235  -0.03191891312599182  \\
            0.124  -0.032042667269706726  \\
            0.1245  -0.03216691315174103  \\
            0.125  -0.03229166567325592  \\
            0.1255  -0.03241691738367081  \\
            0.126  -0.03254266455769539  \\
            0.1265  -0.03266891837120056  \\
            0.127  -0.03279566392302513  \\
            0.1275  -0.03292291611433029  \\
            0.128  -0.03305066376924515  \\
            0.1285  -0.033178914338350296  \\
            0.129  -0.03330766409635544  \\
            0.1295  -0.03343691676855087  \\
            0.13  -0.0335666686296463  \\
            0.1305  -0.033696915954351425  \\
            0.131  -0.03382766619324684  \\
            0.1315  -0.03395891562104225  \\
            0.132  -0.034090667963027954  \\
            0.1325  -0.03422291576862335  \\
            0.133  -0.03435566648840904  \\
            0.1335  -0.03448891639709473  \\
            0.134  -0.0346226692199707  \\
            0.1345  -0.03475691378116608  \\
            0.135  -0.03489166498184204  \\
            0.1355  -0.035026915371418  \\
            0.136  -0.03516266494989395  \\
            0.1365  -0.0352989137172699  \\
            0.137  -0.035435669124126434  \\
            0.1375  -0.03557291626930237  \\
            0.138  -0.035710666328668594  \\
            0.1385  -0.035848915576934814  \\
            0.139  -0.03598766401410103  \\
            0.1395  -0.036126915365457535  \\
            0.14  -0.03626666218042374  \\
            0.1405  -0.03640691936016083  \\
            0.141  -0.036547668278217316  \\
            0.1415  -0.0366889163851738  \\
            0.142  -0.03683066368103027  \\
            0.1425  -0.03697291761636734  \\
            0.143  -0.037115663290023804  \\
            0.1435  -0.03725891560316086  \\
            0.144  -0.037402667105197906  \\
            0.1445  -0.03754691407084465  \\
            0.145  -0.037691663950681686  \\
            0.1455  -0.037836916744709015  \\
            0.146  -0.03798266500234604  \\
            0.1465  -0.038128916174173355  \\
            0.147  -0.038275666534900665  \\
            0.1475  -0.03842291608452797  \\
            0.148  -0.03857066482305527  \\
            0.1485  -0.03871891647577286  \\
            0.149  -0.03886766359210014  \\
            0.1495  -0.03901691734790802  \\
            0.15  -0.03916666656732559  \\
            0.1505  -0.05931692197918892  \\
            0.151  -0.05946767330169678  \\
            0.1515  -0.05961892008781433  \\
            0.152  -0.059770673513412476  \\
            0.1525  -0.059922922402620316  \\
            0.153  -0.06007567420601845  \\
            0.1535  -0.060228921473026276  \\
            0.154  -0.060382671654224396  \\
            0.1545  -0.06053692474961281  \\
            0.155  -0.06069166958332062  \\
            0.1555  -0.06084692105650902  \\
            0.156  -0.06100267171859741  \\
            0.1565  -0.0611589215695858  \\
            0.157  -0.06131567433476448  \\
            0.1575  -0.061472922563552856  \\
            0.158  -0.061630669981241226  \\
            0.1585  -0.06178892403841019  \\
            0.159  -0.06194767355918884  \\
            0.1595  -0.06210692226886749  \\
            0.16  -0.062266670167446136  \\
            0.1605  -0.06242692470550537  \\
            0.161  -0.0625876784324646  \\
            0.1615  -0.06274892389774323  \\
            0.162  -0.06291067600250244  \\
            0.1625  -0.06307291984558105  \\
            0.163  -0.06323567777872086  \\
            0.1635  -0.06339892745018005  \\
            0.164  -0.06356267631053925  \\
            0.1645  -0.06372692435979843  \\
            0.165  -0.06389167904853821  \\
            0.1655  -0.06405691802501678  \\
            0.166  -0.06422267109155655  \\
            0.1665  -0.06438892334699631  \\
            0.167  -0.06455567479133606  \\
            0.1675  -0.0647229254245758  \\
            0.168  -0.06489067524671555  \\
            0.1685  -0.06505892425775528  \\
            0.169  -0.06522767245769501  \\
            0.1695  -0.06539691984653473  \\
            0.17  -0.06556667387485504  \\
            0.1705  -0.06573691964149475  \\
            0.171  -0.06590767204761505  \\
            0.1715  -0.06607891619205475  \\
            0.172  -0.06625066697597504  \\
            0.1725  -0.06642292439937592  \\
            0.173  -0.06659567356109619  \\
            0.1735  -0.06676892191171646  \\
            0.174  -0.06694267690181732  \\
            0.1745  -0.06711691617965698  \\
            0.175  -0.06729167699813843  \\
            0.1755  -0.06746692210435867  \\
            0.176  -0.06764267385005951  \\
            0.1765  -0.06781892478466034  \\
            0.177  -0.06799567490816116  \\
            0.1775  -0.06817292422056198  \\
            0.178  -0.06835067272186279  \\
            0.1785  -0.0685289204120636  \\
            0.179  -0.068707674741745  \\
            0.1795  -0.06888692080974579  \\
            0.18  -0.06906667351722717  \\
            0.1805  -0.06924691796302795  \\
            0.181  -0.06942767649888992  \\
            0.1815  -0.06960892677307129  \\
            0.182  -0.06979066878557205  \\
            0.1825  -0.069972924888134  \\
            0.183  -0.07015567272901535  \\
            0.1835  -0.07033891975879669  \\
            0.184  -0.07052267342805862  \\
            0.1845  -0.07070692628622055  \\
            0.185  -0.07089167088270187  \\
            0.1855  -0.07107692956924438  \\
            0.186  -0.0712626725435257  \\
            0.1865  -0.0714489221572876  \\
            0.187  -0.0716356709599495  \\
            0.1875  -0.07182292640209198  \\
            0.188  -0.07201067358255386  \\
            0.1885  -0.07219892740249634  \\
            0.189  -0.07238767296075821  \\
            0.1895  -0.07257692515850067  \\
            0.19  -0.07276667654514313  \\
            0.1905  -0.07295691967010498  \\
            0.191  -0.07314766943454742  \\
            0.1915  -0.07333892583847046  \\
            0.192  -0.07353067398071289  \\
            0.1925  -0.07372292876243591  \\
            0.193  -0.07391567528247833  \\
            0.1935  -0.07410892844200134  \\
            0.194  -0.07430267333984375  \\
            0.1945  -0.07449692487716675  \\
            0.195  -0.07469167560338974  \\
            0.1955  -0.07488691806793213  \\
            0.196  -0.0750826746225357  \\
            0.1965  -0.07527892291545868  \\
            0.197  -0.07547567039728165  \\
            0.1975  -0.0756729245185852  \\
            0.198  -0.07587067782878876  \\
            0.1985  -0.0760689228773117  \\
            0.199  -0.07626767456531525  \\
            0.1995  -0.07646691799163818  \\
            0.2  -0.07666666805744171  \\
            0.2005  -0.10686691850423813  \\
            0.201  -0.10706766694784164  \\
            0.2015  -0.10726891458034515  \\
            0.202  -0.10747066140174866  \\
            0.2025  -0.10767291486263275  \\
            0.203  -0.10787566751241684  \\
            0.2035  -0.10807891190052032  \\
            0.204  -0.108282670378685  \\
            0.2045  -0.10848691314458847  \\
            0.205  -0.10869166254997253  \\
            0.2055  -0.10889691114425659  \\
            0.206  -0.10910266637802124  \\
            0.2065  -0.10930891335010529  \\
            0.207  -0.10951566696166992  \\
            0.2075  -0.10972291231155396  \\
            0.208  -0.10993066430091858  \\
            0.2085  -0.1101389080286026  \\
            0.209  -0.11034766584634781  \\
            0.2095  -0.11055691540241241  \\
            0.21  -0.11076666414737701  \\
            0.2105  -0.1109769195318222  \\
            0.211  -0.11118766665458679  \\
            0.2115  -0.11139890551567078  \\
            0.212  -0.11161066591739655  \\
            0.2125  -0.11182291805744171  \\
            0.213  -0.11203566193580627  \\
            0.2135  -0.11224891245365143  \\
            0.214  -0.11246266961097717  \\
            0.2145  -0.11267691850662231  \\
            0.215  -0.11289166659116745  \\
            0.2155  -0.11310691386461258  \\
            0.216  -0.1133226677775383  \\
            0.2165  -0.11353892087936401  \\
            0.217  -0.11375565826892853  \\
            0.2175  -0.11397291719913483  \\
            0.218  -0.11419066786766052  \\
            0.2185  -0.11440891772508621  \\
            0.219  -0.1146276667714119  \\
            0.2195  -0.11484691500663757  \\
            0.22  -0.11506666243076324  \\
            0.2205  -0.1152869164943695  \\
            0.221  -0.11550766974687576  \\
            0.2215  -0.11572891473770142  \\
            0.222  -0.11595066636800766  \\
            0.2225  -0.1161729171872139  \\
            0.223  -0.11639566719532013  \\
            0.2235  -0.11661891639232635  \\
            0.224  -0.11684267222881317  \\
            0.2245  -0.11706691980361938  \\
            0.225  -0.11729166656732559  \\
            0.2255  -0.11751691997051239  \\
            0.226  -0.11774267256259918  \\
            0.2265  -0.11796891689300537  \\
            0.227  -0.11819566041231155  \\
            0.2275  -0.11842291802167892  \\
            0.228  -0.1186506599187851  \\
            0.2285  -0.11887891590595245  \\
            0.229  -0.11910766363143921  \\
            0.2295  -0.11933691799640656  \\
            0.23  -0.1195666640996933  \\
            0.2305  -0.11979691684246063  \\
            0.231  -0.12002766132354736  \\
            0.2315  -0.12025891244411469  \\
            0.232  -0.120490662753582  \\
            0.2325  -0.12072291225194931  \\
            0.233  -0.12095566838979721  \\
            0.2335  -0.12118890881538391  \\
            0.234  -0.1214226633310318  \\
            0.2345  -0.12165691703557968  \\
            0.235  -0.12189166247844696  \\
            0.2355  -0.12212690711021423  \\
            0.236  -0.1223626658320427  \\
            0.2365  -0.12259891629219055  \\
            0.237  -0.1228356584906578  \\
            0.2375  -0.12307292222976685  \\
            0.238  -0.12331067025661469  \\
            0.2385  -0.12354891747236252  \\
            0.239  -0.12378767132759094  \\
            0.2395  -0.12402691692113876  \\
            0.24  -0.12426666170358658  \\
            0.2405  -0.12450692057609558  \\
            0.241  -0.12474766373634338  \\
            0.2415  -0.12498891353607178  \\
            0.242  -0.12523066997528076  \\
            0.2425  -0.12547291815280914  \\
            0.243  -0.12571567296981812  \\
            0.2435  -0.12595891952514648  \\
            0.244  -0.12620267271995544  \\
            0.2445  -0.1264469027519226  \\
            0.245  -0.12669166922569275  \\
            0.2455  -0.1269369125366211  \\
            0.246  -0.12718266248703003  \\
            0.2465  -0.12742891907691956  \\
            0.247  -0.12767565250396729  \\
            0.2475  -0.127922922372818  \\
            0.248  -0.1281706690788269  \\
            0.2485  -0.1284189224243164  \\
            0.249  -0.1286676675081253  \\
            0.2495  -0.1289169192314148  \\
            0.25  -0.12916666269302368  \\
            0.2505  -0.12941691279411316  \\
            0.251  -0.12966766953468323  \\
            0.2515  -0.1299189180135727  \\
            0.252  -0.13017067313194275  \\
            0.2525  -0.1304229199886322  \\
            0.253  -0.13067567348480225  \\
            0.2535  -0.1309289038181305  \\
            0.254  -0.13118267059326172  \\
            0.2545  -0.13143691420555115  \\
            0.255  -0.13169166445732117  \\
            0.2555  -0.13194692134857178  \\
            0.256  -0.13220266997814178  \\
            0.2565  -0.1324589103460312  \\
            0.257  -0.13271567225456238  \\
            0.2575  -0.13297292590141296  \\
            0.258  -0.13323065638542175  \\
            0.2585  -0.13348892331123352  \\
            0.259  -0.1337476670742035  \\
            0.2595  -0.13400691747665405  \\
            0.26  -0.1342666745185852  \\
            0.2605  -0.13452690839767456  \\
            0.261  -0.1347876638174057  \\
            0.2615  -0.13504891097545624  \\
            0.262  -0.13531066477298737  \\
            0.2625  -0.1355729103088379  \\
            0.263  -0.135835662484169  \\
            0.2635  -0.1360989212989807  \\
            0.264  -0.13636267185211182  \\
            0.2645  -0.13662691414356232  \\
            0.265  -0.1368916630744934  \\
            0.2655  -0.1371569186449051  \\
            0.266  -0.13742266595363617  \\
            0.2665  -0.13768890500068665  \\
            0.267  -0.1379556655883789  \\
            0.2675  -0.13822291791439056  \\
            0.268  -0.1384906768798828  \\
            0.2685  -0.13875891268253326  \\
            0.269  -0.1390276700258255  \\
            0.2695  -0.13929691910743713  \\
            0.27  -0.13956665992736816  \\
            0.2705  -0.13983690738677979  \\
            0.271  -0.140107661485672  \\
            0.2715  -0.1403789222240448  \\
            0.272  -0.1406506597995758  \\
            0.2725  -0.1409229189157486  \\
            0.273  -0.14119566977024078  \\
            0.2735  -0.14146891236305237  \\
            0.274  -0.14174267649650574  \\
            0.2745  -0.1420169174671173  \\
            0.275  -0.14229166507720947  \\
            0.2755  -0.14256691932678223  \\
            0.276  -0.14284266531467438  \\
            0.2765  -0.14311891794204712  \\
            0.277  -0.14339566230773926  \\
            0.2775  -0.143672913312912  \\
            0.278  -0.1439506560564041  \\
            0.2785  -0.14422892034053802  \\
            0.279  -0.14450766146183014  \\
            0.2795  -0.14478692412376404  \\
            0.28  -0.14506666362285614  \\
            0.2805  -0.14534692466259003  \\
            0.281  -0.1456276774406433  \\
            0.2815  -0.145908921957016  \\
            0.282  -0.14619067311286926  \\
            0.2825  -0.14647291600704193  \\
            0.283  -0.1467556655406952  \\
            0.2835  -0.14703890681266785  \\
            0.284  -0.1473226547241211  \\
            0.2845  -0.14760690927505493  \\
            0.285  -0.14789167046546936  \\
            0.2855  -0.148176908493042  \\
            0.286  -0.1484626680612564  \\
            0.2865  -0.14874890446662903  \\
            0.287  -0.14903566241264343  \\
            0.2875  -0.14932291209697723  \\
            0.288  -0.14961066842079163  \\
            0.2885  -0.14989891648292542  \\
            0.289  -0.1501876562833786  \\
            0.2895  -0.15047690272331238  \\
            0.29  -0.15076667070388794  \\
            0.2905  -0.1510569155216217  \\
            0.291  -0.15134766697883606  \\
            0.2915  -0.1516389101743698  \\
            0.292  -0.15193066000938416  \\
            0.2925  -0.1522229015827179  \\
            0.293  -0.15251566469669342  \\
            0.2935  -0.15280891954898834  \\
            0.294  -0.15310266613960266  \\
            0.2945  -0.15339690446853638  \\
            0.295  -0.15369166433811188  \\
            0.2955  -0.15398691594600677  \\
            0.296  -0.15428265929222107  \\
            0.2965  -0.15457892417907715  \\
            0.297  -0.15487566590309143  \\
            0.2975  -0.1551729142665863  \\
            0.298  -0.15547065436840057  \\
            0.2985  -0.15576891601085663  \\
            0.299  -0.15606766939163208  \\
            0.2995  -0.15636691451072693  \\
            0.3  -0.15666666626930237  \\
            0.3005  -0.20696693658828735  \\
            0.301  -0.2072676718235016  \\
            0.3015  -0.2075689136981964  \\
            0.302  -0.20787067711353302  \\
            0.3025  -0.20817291736602783  \\
            0.303  -0.20847567915916443  \\
            0.3035  -0.20877893269062042  \\
            0.304  -0.2090826779603958  \\
            0.3045  -0.2093869149684906  \\
            0.305  -0.20969167351722717  \\
            0.3055  -0.20999692380428314  \\
            0.306  -0.2103026807308197  \\
            0.3065  -0.21060892939567566  \\
            0.307  -0.2109156847000122  \\
            0.3075  -0.21122293174266815  \\
            0.308  -0.2115306705236435  \\
            0.3085  -0.21183893084526062  \\
            0.309  -0.21214768290519714  \\
            0.3095  -0.21245692670345306  \\
            0.31  -0.21276667714118958  \\
            0.3105  -0.21307691931724548  \\
            0.311  -0.21338768303394318  \\
            0.3115  -0.21369893848896027  \\
            0.312  -0.21401068568229675  \\
            0.3125  -0.21432292461395264  \\
            0.313  -0.2146356850862503  \\
            0.3135  -0.21494892239570618  \\
            0.314  -0.21526268124580383  \\
            0.3145  -0.2155769169330597  \\
            0.315  -0.21589168906211853  \\
            0.3155  -0.21620693802833557  \\
            0.316  -0.216522678732872  \\
            0.3165  -0.21683892607688904  \\
            0.317  -0.21715568006038666  \\
            0.3175  -0.21747292578220367  \\
            0.318  -0.21779067814350128  \\
            0.3185  -0.2181089222431183  \\
            0.319  -0.21842768788337708  \\
            0.3195  -0.21874693036079407  \\
            0.32  -0.21906667947769165  \\
            0.3205  -0.21938693523406982  \\
            0.321  -0.2197076827287674  \\
            0.3215  -0.22002893686294556  \\
            0.322  -0.22035068273544312  \\
            0.3225  -0.22067292034626007  \\
            0.323  -0.22099569439888  \\
            0.3235  -0.22131893038749695  \\
            0.324  -0.22164267301559448  \\
            0.3245  -0.2219669222831726  \\
            0.325  -0.22229167819023132  \\
            0.3255  -0.22261691093444824  \\
            0.326  -0.22294268012046814  \\
            0.3265  -0.22326892614364624  \\
            0.327  -0.22359567880630493  \\
            0.3275  -0.2239229381084442  \\
            0.328  -0.2242506742477417  \\
            0.3285  -0.22457893192768097  \\
            0.329  -0.22490768134593964  \\
            0.3295  -0.2252369225025177  \\
            0.33  -0.22556668519973755  \\
            0.3305  -0.2258969247341156  \\
            0.331  -0.22622767090797424  \\
            0.3315  -0.22655892372131348  \\
            0.332  -0.2268906831741333  \\
            0.3325  -0.22722293436527252  \\
            0.333  -0.22755569219589233  \\
            0.3335  -0.22788894176483154  \\
            0.334  -0.22822266817092896  \\
            0.3345  -0.22855693101882935  \\
            0.335  -0.22889167070388794  \\
            0.3355  -0.22922693192958832  \\
            0.336  -0.2295626699924469  \\
            0.3365  -0.22989892959594727  \\
            0.337  -0.23023568093776703  \\
            0.3375  -0.2305729240179062  \\
            0.338  -0.23091067373752594  \\
            0.3385  -0.23124893009662628  \\
            0.339  -0.23158767819404602  \\
            0.3395  -0.23192691802978516  \\
            0.34  -0.23226669430732727  \\
            0.3405  -0.2326069325208664  \\
            0.341  -0.2329476773738861  \\
            0.3415  -0.2332889437675476  \\
            0.342  -0.23363067209720612  \\
            0.3425  -0.2339729368686676  \\
            0.343  -0.2343156933784485  \\
            0.3435  -0.23465892672538757  \\
            0.344  -0.23500266671180725  \\
            0.3445  -0.2353469282388687  \\
            0.345  -0.23569168150424957  \\
            0.3455  -0.23603692650794983  \\
            0.346  -0.23638267815113068  \\
            0.3465  -0.23672893643379211  \\
            0.347  -0.23707568645477295  \\
            0.3475  -0.237422913312912  \\
            0.348  -0.237770676612854  \\
            0.3485  -0.23811891674995422  \\
            0.349  -0.23846769332885742  \\
            0.3495  -0.23881691694259644  \\
            0.35  -0.23916667699813843  \\
            0.3505  -0.23951692879199982  \\
            0.351  -0.2398676872253418  \\
            0.3515  -0.24021892249584198  \\
            0.352  -0.24057067930698395  \\
            0.3525  -0.2409229278564453  \\
            0.353  -0.24127566814422607  \\
            0.3535  -0.24162894487380981  \\
            0.354  -0.24198268353939056  \\
            0.3545  -0.2423369288444519  \\
            0.355  -0.24269168078899384  \\
            0.3555  -0.24304692447185516  \\
            0.356  -0.24340267479419708  \\
            0.3565  -0.2437589466571808  \\
            0.357  -0.2441156804561615  \\
            0.3575  -0.2444729208946228  \\
            0.358  -0.2448306828737259  \\
            0.3585  -0.24518892168998718  \\
            0.359  -0.24554768204689026  \\
            0.3595  -0.24590693414211273  \\
            0.36  -0.2462666779756546  \\
            0.3605  -0.24662692844867706  \\
            0.361  -0.24698768556118011  \\
            0.3615  -0.24734893441200256  \\
            0.362  -0.2477106899023056  \\
            0.3625  -0.24807293713092804  \\
            0.363  -0.24843567609786987  \\
            0.3635  -0.2487989366054535  \\
            0.364  -0.2491626739501953  \\
            0.3645  -0.24952691793441772  \\
            0.365  -0.24989166855812073  \\
            0.3655  -0.2502569556236267  \\
            0.366  -0.2506226897239685  \\
            0.3665  -0.2509889304637909  \\
            0.367  -0.25135567784309387  \\
            0.3675  -0.25172293186187744  \\
            0.368  -0.2520906925201416  \\
            0.3685  -0.25245893001556396  \\
            0.369  -0.2528277039527893  \\
            0.3695  -0.25319695472717285  \\
            0.37  -0.2535666823387146  \\
            0.3705  -0.2539369463920593  \\
            0.371  -0.25430768728256226  \\
            0.3715  -0.2546789348125458  \\
            0.372  -0.2550506889820099  \\
            0.3725  -0.2554229497909546  \\
            0.373  -0.2557956874370575  \\
            0.3735  -0.256168931722641  \\
            0.374  -0.2565426826477051  \\
            0.3745  -0.25691694021224976  \\
            0.375  -0.25729167461395264  \\
            0.3755  -0.2576669156551361  \\
            0.376  -0.25804269313812256  \\
            0.3765  -0.2584189176559448  \\
            0.377  -0.25879567861557007  \\
            0.3775  -0.2591729164123535  \\
            0.378  -0.25955069065093994  \\
            0.3785  -0.25992894172668457  \\
            0.379  -0.2603076696395874  \\
            0.3795  -0.2606869339942932  \\
            0.38  -0.2610666751861572  \\
            0.3805  -0.26144692301750183  \\
            0.381  -0.261827677488327  \\
            0.3815  -0.2622089385986328  \\
            0.382  -0.2625906765460968  \\
            0.3825  -0.26297295093536377  \\
            0.383  -0.26335567235946655  \\
            0.3835  -0.2637389302253723  \\
            0.384  -0.26412269473075867  \\
            0.3845  -0.2645069360733032  \\
            0.385  -0.26489168405532837  \\
            0.3855  -0.2652769088745117  \\
            0.386  -0.26566267013549805  \\
            0.3865  -0.2660489082336426  \\
            0.387  -0.2664356827735901  \\
            0.3875  -0.2668229341506958  \\
            0.388  -0.2672106921672821  \\
            0.3885  -0.2675989270210266  \\
            0.389  -0.2679876685142517  \\
            0.3895  -0.2683769464492798  \\
            0.39  -0.26876670122146606  \\
            0.3905  -0.26915693283081055  \\
            0.391  -0.269547700881958  \\
            0.3915  -0.26993894577026367  \\
            0.392  -0.2703306972980499  \\
            0.3925  -0.2707229256629944  \\
            0.393  -0.27111566066741943  \\
            0.3935  -0.27150893211364746  \\
            0.394  -0.2719026803970337  \\
            0.3945  -0.2722969353199005  \\
            0.395  -0.27269166707992554  \\
            0.3955  -0.27308693528175354  \\
            0.396  -0.27348268032073975  \\
            0.3965  -0.27387893199920654  \\
            0.397  -0.27427569031715393  \\
            0.3975  -0.2746729254722595  \\
            0.398  -0.2750706672668457  \\
            0.3985  -0.27546894550323486  \\
            0.399  -0.2758677005767822  \\
            0.3995  -0.2762669324874878  \\
            0.4  -0.27666670083999634  \\
            0.4005  -0.2770669460296631  \\
            0.401  -0.27746766805648804  \\
            0.4015  -0.27786892652511597  \\
            0.402  -0.2782706618309021  \\
            0.4025  -0.2786729335784912  \\
            0.403  -0.2790756821632385  \\
            0.4035  -0.27947890758514404  \\
            0.404  -0.27988266944885254  \\
            0.4045  -0.28028690814971924  \\
            0.405  -0.2806916832923889  \\
            0.4055  -0.2810969352722168  \\
            0.406  -0.28150269389152527  \\
            0.4065  -0.28190892934799194  \\
            0.407  -0.2823156714439392  \\
            0.4075  -0.28272294998168945  \\
            0.408  -0.2831307053565979  \\
            0.4085  -0.28353893756866455  \\
            0.409  -0.2839477062225342  \\
            0.4095  -0.2843569219112396  \\
            0.41  -0.28476667404174805  \\
            0.4105  -0.28517693281173706  \\
            0.411  -0.28558769822120667  \\
            0.4115  -0.2859989404678345  \\
            0.412  -0.28641068935394287  \\
            0.4125  -0.2868229150772095  \\
            0.413  -0.28723567724227905  \\
            0.4135  -0.28764891624450684  \\
            0.414  -0.2880626916885376  \\
            0.4145  -0.28847694396972656  \\
            0.415  -0.2888917028903961  \\
            0.4155  -0.2893069386482239  \\
            0.416  -0.2897226810455322  \\
            0.4165  -0.29013893008232117  \\
            0.417  -0.2905556559562683  \\
            0.4175  -0.2909729480743408  \\
            0.418  -0.29139068722724915  \\
            0.4185  -0.29180893301963806  \\
            0.419  -0.29222768545150757  \\
            0.4195  -0.29264694452285767  \\
            0.42  -0.29306668043136597  \\
            0.4205  -0.29348695278167725  \\
            0.421  -0.29390770196914673  \\
            0.4215  -0.2943289279937744  \\
            0.422  -0.2947506904602051  \\
            0.4225  -0.29517292976379395  \\
            0.423  -0.2955957055091858  \\
            0.4235  -0.29601892828941345  \\
            0.424  -0.2964426875114441  \\
            0.4245  -0.2968669533729553  \\
            0.425  -0.29729169607162476  \\
            0.4255  -0.2977169156074524  \\
            0.426  -0.298142671585083  \\
            0.4265  -0.2985689342021942  \\
            0.427  -0.2989956736564636  \\
            0.4275  -0.299422949552536  \\
            0.428  -0.2998506724834442  \\
            0.4285  -0.300278902053833  \\
            0.429  -0.30070769786834717  \\
            0.4295  -0.30113694071769714  \\
            0.43  -0.3015666604042053  \\
            0.4305  -0.30199694633483887  \\
            0.431  -0.3024276793003082  \\
            0.4315  -0.30285894870758057  \\
            0.432  -0.3032906651496887  \\
            0.4325  -0.30372291803359985  \\
            0.433  -0.3041556775569916  \\
            0.4335  -0.3045889139175415  \\
            0.434  -0.305022656917572  \\
            0.4345  -0.3054569363594055  \\
            0.435  -0.3058916926383972  \\
            0.4355  -0.3063269257545471  \\
            0.436  -0.3067626953125  \\
            0.4365  -0.3071989417076111  \\
            0.437  -0.30763569474220276  \\
            0.4375  -0.30807292461395264  \\
            0.438  -0.3085106611251831  \\
            0.4385  -0.30894893407821655  \\
            0.439  -0.3093876838684082  \\
            0.4395  -0.30982694029808044  \\
            0.44  -0.3102666735649109  \\
            0.4405  -0.3107069432735443  \\
            0.441  -0.31114768981933594  \\
            0.4415  -0.31158894300460815  \\
            0.442  -0.3120306730270386  \\
            0.4425  -0.312472939491272  \\
            0.443  -0.3129156827926636  \\
            0.4435  -0.31335893273353577  \\
            0.444  -0.31380268931388855  \\
            0.4445  -0.3142469525337219  \\
            0.445  -0.3146916925907135  \\
            0.4455  -0.31513693928718567  \\
            0.446  -0.3155826926231384  \\
            0.4465  -0.3160289227962494  \\
            0.447  -0.31647568941116333  \\
            0.4475  -0.3169229328632355  \\
            0.448  -0.3173706829547882  \\
            0.4485  -0.31781893968582153  \\
            0.449  -0.31826767325401306  \\
            0.4495  -0.31871694326400757  \\
            0.45  -0.3191666901111603  \\
            0.4505  -0.3196169137954712  \\
            0.451  -0.3200676739215851  \\
            0.4515  -0.32051894068717957  \\
            0.452  -0.32097068428993225  \\
            0.4525  -0.3214229345321655  \\
            0.453  -0.3218756914138794  \\
            0.4535  -0.32232892513275146  \\
            0.454  -0.3227826952934265  \\
            0.4545  -0.3232369124889374  \\
            0.455  -0.3236916661262512  \\
            0.4555  -0.32414692640304565  \\
            0.456  -0.3246026933193207  \\
            0.4565  -0.3250589370727539  \\
            0.457  -0.3255156874656677  \\
            0.4575  -0.32597291469573975  \\
            0.458  -0.32643067836761475  \\
            0.4585  -0.32688891887664795  \\
            0.459  -0.32734769582748413  \\
            0.4595  -0.3278069496154785  \\
            0.46  -0.3282666802406311  \\
            0.4605  -0.32872694730758667  \\
            0.461  -0.32918769121170044  \\
            0.4615  -0.3296489119529724  \\
            0.462  -0.33011066913604736  \\
            0.4625  -0.3305729627609253  \\
            0.463  -0.33103567361831665  \\
            0.4635  -0.331498920917511  \\
            0.464  -0.3319626748561859  \\
            0.4645  -0.33242690563201904  \\
            0.465  -0.33289170265197754  \\
            0.4655  -0.33335691690444946  \\
            0.466  -0.33382269740104675  \\
            0.4665  -0.33428895473480225  \\
            0.467  -0.33475568890571594  \\
            0.4675  -0.33522292971611023  \\
            0.468  -0.3356906771659851  \\
            0.4685  -0.3361589312553406  \\
            0.469  -0.33662769198417664  \\
            0.4695  -0.3370969295501709  \\
            0.47  -0.33756667375564575  \\
            0.4705  -0.3380369544029236  \\
            0.471  -0.33850765228271484  \\
            0.4715  -0.33897894620895386  \\
            0.472  -0.3394506871700287  \\
            0.4725  -0.3399229347705841  \\
            0.473  -0.3403956890106201  \\
            0.4735  -0.34086892008781433  \\
            0.474  -0.3413426876068115  \\
            0.4745  -0.3418169319629669  \\
            0.475  -0.3422917127609253  \\
            0.4755  -0.3427669405937195  \\
            0.476  -0.34324267506599426  \\
            0.4765  -0.343718945980072  \\
            0.477  -0.3441956639289856  \\
            0.4775  -0.34467291831970215  \\
            0.478  -0.3451507091522217  \\
            0.4785  -0.34562891721725464  \\
            0.479  -0.34610769152641296  \\
            0.4795  -0.3465869426727295  \\
            0.48  -0.3470666706562042  \\
            0.4805  -0.34754693508148193  \\
            0.481  -0.34802770614624023  \\
            0.4815  -0.34850895404815674  \\
            0.482  -0.34899067878723145  \\
            0.4825  -0.34947293996810913  \\
            0.483  -0.349955677986145  \\
            0.4835  -0.3504389524459839  \\
            0.484  -0.35092267394065857  \\
            0.4845  -0.35140693187713623  \\
            0.485  -0.3518916964530945  \\
            0.4855  -0.35237693786621094  \\
            0.486  -0.352862685918808  \\
            0.4865  -0.3533489406108856  \\
            0.487  -0.35383567214012146  \\
            0.4875  -0.3543229401111603  \\
            0.488  -0.3548106849193573  \\
            0.4885  -0.3552989363670349  \\
            0.489  -0.3557876944541931  \\
            0.4895  -0.3562769293785095  \\
            0.49  -0.3567667007446289  \\
            0.4905  -0.3572569489479065  \\
            0.491  -0.3577476739883423  \\
            0.4915  -0.35823893547058105  \\
            0.492  -0.358730673789978  \\
            0.4925  -0.359222948551178  \\
            0.493  -0.35971570014953613  \\
            0.4935  -0.3602089285850525  \\
            0.494  -0.3607026934623718  \\
            0.4945  -0.36119693517684937  \\
            0.495  -0.3616916835308075  \\
            0.4955  -0.3621869385242462  \\
            0.496  -0.3626827001571655  \\
            0.4965  -0.36317893862724304  \\
            0.497  -0.36367571353912354  \\
            0.4975  -0.36417293548583984  \\
            0.498  -0.36467069387435913  \\
            0.4985  -0.3651689291000366  \\
            0.499  -0.3656677007675171  \\
            0.4995  -0.36616694927215576  \\
            0.5  -0.36666667461395264  \\
        }
        ;
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -0.11666667461395264  \\
            0.005  -0.11669167876243591  \\
            0.01  -0.11676666885614395  \\
            0.015  -0.11689167469739914  \\
            0.02  -0.11706666648387909  \\
            0.025  -0.117291659116745  \\
            0.03  -0.11756666749715805  \\
            0.035  -0.11789168417453766  \\
            0.04  -0.11826667189598083  \\
            0.045  -0.11869168281555176  \\
            0.05  -0.11916667222976685  \\
            0.055  -0.11969166994094849  \\
            0.06  -0.12026667594909668  \\
            0.065  -0.12089167535305023  \\
            0.07  -0.12156666815280914  \\
            0.075  -0.1222916692495346  \\
            0.08  -0.12306666374206543  \\
            0.085  -0.1238916665315628  \\
            0.09  -0.12476667761802673  \\
            0.095  -0.12569168210029602  \\
            0.1  -0.12666667997837067  \\
            0.105  -0.12769167125225067  \\
            0.11  -0.12876668572425842  \\
            0.115  -0.12989167869091034  \\
            0.12  -0.1310666799545288  \\
            0.125  -0.13229167461395264  \\
            0.13  -0.13356667757034302  \\
            0.135  -0.13489167392253876  \\
            0.14  -0.13626667857170105  \\
            0.145  -0.1376916766166687  \\
            0.15  -0.1391666680574417  \\
            0.155  -0.14069166779518127  \\
            0.16  -0.1422666609287262  \\
            0.165  -0.14389169216156006  \\
            0.17  -0.1455666720867157  \\
            0.175  -0.14729169011116028  \\
            0.18  -0.14906668663024902  \\
            0.185  -0.15089167654514313  \\
            0.19  -0.15276667475700378  \\
            0.195  -0.1546916663646698  \\
            0.2  -0.15666666626930237  \\
            0.205  -0.1586916744709015  \\
            0.21  -0.16076666116714478  \\
            0.215  -0.162891685962677  \\
            0.22  -0.1650666743516922  \\
            0.225  -0.16729167103767395  \\
            0.23  -0.16956669092178345  \\
            0.235  -0.1718916893005371  \\
            0.24  -0.17426668107509613  \\
            0.245  -0.1766916811466217  \\
            0.25  -0.17916667461395264  \\
            0.255  -0.18169167637825012  \\
            0.26  -0.18426667153835297  \\
            0.265  -0.18689167499542236  \\
            0.27  -0.18956667184829712  \\
            0.275  -0.19229167699813843  \\
            0.28  -0.1950666606426239  \\
            0.285  -0.19789168238639832  \\
            0.29  -0.2007666528224945  \\
            0.295  -0.20369166135787964  \\
            0.3  -0.20666667819023132  \\
            0.305  -0.20969167351722717  \\
            0.31  -0.21276667714118958  \\
            0.315  -0.21589167416095734  \\
            0.32  -0.21906667947769165  \\
            0.325  -0.22229167819023132  \\
            0.33  -0.22556668519973755  \\
            0.335  -0.22889167070388794  \\
            0.34  -0.23226669430732727  \\
            0.345  -0.23569168150424957  \\
            0.35  -0.23916667699813843  \\
            0.355  -0.24269166588783264  \\
            0.36  -0.2462666928768158  \\
            0.365  -0.24989169836044312  \\
            0.37  -0.2535666823387146  \\
            0.375  -0.25729167461395264  \\
            0.38  -0.2610666751861572  \\
            0.385  -0.26489168405532837  \\
            0.39  -0.2687666714191437  \\
            0.395  -0.27269166707992554  \\
            0.4  -0.27666667103767395  \\
            0.405  -0.2806916832923889  \\
            0.41  -0.28476667404174805  \\
            0.415  -0.28889167308807373  \\
            0.42  -0.29306668043136597  \\
            0.425  -0.29729169607162476  \\
            0.43  -0.3015666604042053  \\
            0.435  -0.3058916926383972  \\
            0.44  -0.3102666735649109  \\
            0.445  -0.3146916627883911  \\
            0.45  -0.3191666603088379  \\
            0.455  -0.3236916959285736  \\
            0.46  -0.3282666802406311  \\
            0.465  -0.33289170265197754  \\
            0.47  -0.33756667375564575  \\
            0.475  -0.3422917127609253  \\
            0.48  -0.3470667004585266  \\
            0.485  -0.3518916964530945  \\
            0.49  -0.3567667007446289  \\
            0.495  -0.3616916835308075  \\
            0.5  -0.36666667461395264  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \nextgroupplot[title={ex-ante expected reward (receiver)}, xlabel={$b$}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={-0.11666667461395264}, ymax={0.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={5.663cm}, height={2.625cm}, clip={true}, enlarge y limits={0.1}, align={center}, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!50)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, xlabel style={name=xlabel}, legend style={at={(1.05,0.5)},anchor=north,legend columns = -1, column sep = 5pt, legend columns = -1, legend to name={legend_group_expected_rewards}, column sep = 3.5pt}, scale only axis]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={101}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.0019125684362943055 * 112/300]
        {
            x  y  value  \\
            0.0  -0.11762295883209979  0.0  \\
            0.005  -0.11762295883209979  0.0  \\
            0.01  -0.11762295883209979  0.0  \\
            0.015  -0.11762295883209979  0.0  \\
            0.02  -0.11762295883209979  0.0  \\
            0.025  -0.11762295883209979  0.0  \\
            0.03  -0.11762295883209979  0.0  \\
            0.035  -0.11762295883209979  0.0  \\
            0.04  -0.11762295883209979  0.0  \\
            0.045  -0.11762295883209979  0.0  \\
            0.05  -0.11762295883209979  0.0  \\
            0.055  -0.11762295883209979  0.0  \\
            0.06  -0.11762295883209979  0.0  \\
            0.065  -0.11762295883209979  0.0  \\
            0.07  -0.11762295883209979  0.0  \\
            0.075  -0.11762295883209979  0.0  \\
            0.08  -0.11762295883209979  0.0  \\
            0.085  -0.11762295883209979  0.0  \\
            0.09  -0.11762295883209979  0.0  \\
            0.095  -0.11762295883209979  0.0  \\
            0.1  -0.11762295883209979  0.0  \\
            0.105  -0.11762295883209979  0.0  \\
            0.11  -0.11762295883209979  0.0  \\
            0.115  -0.11762295883209979  0.0  \\
            0.12  -0.11762295883209979  0.0  \\
            0.125  -0.11762295883209979  0.0  \\
            0.13  -0.11762295883209979  0.0  \\
            0.135  -0.11762295883209979  0.0  \\
            0.14  -0.11762295883209979  0.0  \\
            0.145  -0.11762295883209979  0.0  \\
            0.15  -0.11762295883209979  0.0  \\
            0.155  -0.11762295883209979  0.0  \\
            0.16  -0.11762295883209979  0.0  \\
            0.165  -0.11762295883209979  0.0  \\
            0.17  -0.11762295883209979  0.0  \\
            0.175  -0.11762295883209979  0.0  \\
            0.18  -0.11762295883209979  0.0  \\
            0.185  -0.11762295883209979  0.0  \\
            0.19  -0.11762295883209979  0.0  \\
            0.195  -0.11762295883209979  0.0  \\
            0.2  -0.11762295883209979  0.0  \\
            0.205  -0.11762295883209979  0.0  \\
            0.21  -0.11762295883209979  0.0  \\
            0.215  -0.11762295883209979  0.0  \\
            0.22  -0.11762295883209979  0.0  \\
            0.225  -0.11762295883209979  0.0  \\
            0.23  -0.11762295883209979  0.0  \\
            0.235  -0.11762295883209979  0.0  \\
            0.24  -0.11762295883209979  0.0  \\
            0.245  -0.11762295883209979  0.0  \\
            0.25  -0.11762295883209979  0.0  \\
            0.255  -0.11762295883209979  0.0  \\
            0.26  -0.11762295883209979  0.0  \\
            0.265  -0.11762295883209979  0.0  \\
            0.27  -0.11762295883209979  0.0  \\
            0.275  -0.11762295883209979  0.0  \\
            0.28  -0.11762295883209979  0.0  \\
            0.285  -0.11762295883209979  0.0  \\
            0.29  -0.11762295883209979  0.0  \\
            0.295  -0.11762295883209979  0.0  \\
            0.3  -0.11762295883209979  0.0  \\
            0.305  -0.11762295883209979  0.0  \\
            0.31  -0.11762295883209979  0.0  \\
            0.315  -0.11762295883209979  0.0  \\
            0.32  -0.11762295883209979  0.0  \\
            0.325  -0.11762295883209979  0.0  \\
            0.33  -0.11762295883209979  0.0  \\
            0.335  -0.11762295883209979  0.0  \\
            0.34  -0.11762295883209979  0.0  \\
            0.345  -0.11762295883209979  0.0  \\
            0.35  -0.11762295883209979  0.0  \\
            0.355  -0.11762295883209979  0.0  \\
            0.36  -0.11762295883209979  0.0  \\
            0.365  -0.11762295883209979  0.0  \\
            0.37  -0.11762295883209979  0.0  \\
            0.375  -0.11762295883209979  0.0  \\
            0.38  -0.11762295883209979  0.0  \\
            0.385  -0.11762295883209979  0.0  \\
            0.39  -0.11762295883209979  0.0  \\
            0.395  -0.11762295883209979  0.0  \\
            0.4  -0.11762295883209979  0.0  \\
            0.405  -0.11762295883209979  0.0  \\
            0.41  -0.11762295883209979  0.0  \\
            0.415  -0.11762295883209979  0.0  \\
            0.42  -0.11762295883209979  0.0  \\
            0.425  -0.11762295883209979  0.0  \\
            0.43  -0.11762295883209979  0.0  \\
            0.435  -0.11762295883209979  0.0  \\
            0.44  -0.11762295883209979  0.0  \\
            0.445  -0.11762295883209979  0.0  \\
            0.45  -0.11762295883209979  0.0  \\
            0.455  -0.11762295883209979  0.0  \\
            0.46  -0.11762295883209979  0.0  \\
            0.465  -0.11762295883209979  0.0  \\
            0.47  -0.11762295883209979  0.0  \\
            0.475  -0.11762295883209979  0.0  \\
            0.48  -0.11762295883209979  0.0  \\
            0.485  -0.11762295883209979  0.0  \\
            0.49  -0.11762295883209979  0.0  \\
            0.495  -0.11762295883209979  0.0  \\
            0.5  -0.11762295883209979  0.0  \\
            0.0  -0.1157103903958055  0.0  \\
            0.005  -0.1157103903958055  0.0  \\
            0.01  -0.1157103903958055  0.0  \\
            0.015  -0.1157103903958055  0.0  \\
            0.02  -0.1157103903958055  0.0  \\
            0.025  -0.1157103903958055  0.0  \\
            0.03  -0.1157103903958055  0.0  \\
            0.035  -0.1157103903958055  0.0  \\
            0.04  -0.1157103903958055  0.0  \\
            0.045  -0.1157103903958055  0.0  \\
            0.05  -0.1157103903958055  0.0  \\
            0.055  -0.1157103903958055  0.0  \\
            0.06  -0.1157103903958055  0.0  \\
            0.065  -0.1157103903958055  0.0  \\
            0.07  -0.1157103903958055  0.0  \\
            0.075  -0.1157103903958055  0.0  \\
            0.08  -0.1157103903958055  0.0  \\
            0.085  -0.1157103903958055  0.0  \\
            0.09  -0.1157103903958055  0.0  \\
            0.095  -0.1157103903958055  0.0  \\
            0.1  -0.1157103903958055  0.0  \\
            0.105  -0.1157103903958055  0.0  \\
            0.11  -0.1157103903958055  0.0  \\
            0.115  -0.1157103903958055  0.0  \\
            0.12  -0.1157103903958055  0.0  \\
            0.125  -0.1157103903958055  0.0  \\
            0.13  -0.1157103903958055  0.0  \\
            0.135  -0.1157103903958055  0.0  \\
            0.14  -0.1157103903958055  0.0  \\
            0.145  -0.1157103903958055  0.0  \\
            0.15  -0.1157103903958055  0.0  \\
            0.155  -0.1157103903958055  0.0  \\
            0.16  -0.1157103903958055  0.0  \\
            0.165  -0.1157103903958055  0.0  \\
            0.17  -0.1157103903958055  0.0  \\
            0.175  -0.1157103903958055  0.0  \\
            0.18  -0.1157103903958055  0.0  \\
            0.185  -0.1157103903958055  0.0  \\
            0.19  -0.1157103903958055  0.0  \\
            0.195  -0.1157103903958055  0.0  \\
            0.2  -0.1157103903958055  0.0  \\
            0.205  -0.1157103903958055  0.0  \\
            0.21  -0.1157103903958055  0.0  \\
            0.215  -0.1157103903958055  0.0  \\
            0.22  -0.1157103903958055  0.0  \\
            0.225  -0.1157103903958055  0.0  \\
            0.23  -0.1157103903958055  0.0  \\
            0.235  -0.1157103903958055  0.0  \\
            0.24  -0.1157103903958055  0.0  \\
            0.245  -0.1157103903958055  0.0  \\
            0.25  -0.1157103903958055  0.0  \\
            0.255  -0.1157103903958055  0.0  \\
            0.26  -0.1157103903958055  0.0  \\
            0.265  -0.1157103903958055  0.0  \\
            0.27  -0.1157103903958055  0.0  \\
            0.275  -0.1157103903958055  0.0  \\
            0.28  -0.1157103903958055  0.0  \\
            0.285  -0.1157103903958055  0.0  \\
            0.29  -0.1157103903958055  2.0  \\
            0.295  -0.1157103903958055  8.0  \\
            0.3  -0.1157103903958055  75.0  \\
            0.305  -0.1157103903958055  724.0  \\
            0.31  -0.1157103903958055  848.0  \\
            0.315  -0.1157103903958055  911.0  \\
            0.32  -0.1157103903958055  940.0  \\
            0.325  -0.1157103903958055  949.0  \\
            0.33  -0.1157103903958055  967.0  \\
            0.335  -0.1157103903958055  969.0  \\
            0.34  -0.1157103903958055  986.0  \\
            0.345  -0.1157103903958055  986.0  \\
            0.35  -0.1157103903958055  999.0  \\
            0.355  -0.1157103903958055  1000.0  \\
            0.36  -0.1157103903958055  1000.0  \\
            0.365  -0.1157103903958055  999.0  \\
            0.37  -0.1157103903958055  1000.0  \\
            0.375  -0.1157103903958055  1000.0  \\
            0.38  -0.1157103903958055  1000.0  \\
            0.385  -0.1157103903958055  1000.0  \\
            0.39  -0.1157103903958055  1000.0  \\
            0.395  -0.1157103903958055  1000.0  \\
            0.4  -0.1157103903958055  1000.0  \\
            0.405  -0.1157103903958055  1000.0  \\
            0.41  -0.1157103903958055  1000.0  \\
            0.415  -0.1157103903958055  1000.0  \\
            0.42  -0.1157103903958055  1000.0  \\
            0.425  -0.1157103903958055  1000.0  \\
            0.43  -0.1157103903958055  1000.0  \\
            0.435  -0.1157103903958055  1000.0  \\
            0.44  -0.1157103903958055  1000.0  \\
            0.445  -0.1157103903958055  1000.0  \\
            0.45  -0.1157103903958055  1000.0  \\
            0.455  -0.1157103903958055  1000.0  \\
            0.46  -0.1157103903958055  1000.0  \\
            0.465  -0.1157103903958055  1000.0  \\
            0.47  -0.1157103903958055  1000.0  \\
            0.475  -0.1157103903958055  1000.0  \\
            0.48  -0.1157103903958055  1000.0  \\
            0.485  -0.1157103903958055  1000.0  \\
            0.49  -0.1157103903958055  1000.0  \\
            0.495  -0.1157103903958055  1000.0  \\
            0.5  -0.1157103903958055  1000.0  \\
            0.0  -0.11379782195951119  0.0  \\
            0.005  -0.11379782195951119  0.0  \\
            0.01  -0.11379782195951119  0.0  \\
            0.015  -0.11379782195951119  0.0  \\
            0.02  -0.11379782195951119  0.0  \\
            0.025  -0.11379782195951119  0.0  \\
            0.03  -0.11379782195951119  0.0  \\
            0.035  -0.11379782195951119  0.0  \\
            0.04  -0.11379782195951119  0.0  \\
            0.045  -0.11379782195951119  0.0  \\
            0.05  -0.11379782195951119  0.0  \\
            0.055  -0.11379782195951119  0.0  \\
            0.06  -0.11379782195951119  0.0  \\
            0.065  -0.11379782195951119  0.0  \\
            0.07  -0.11379782195951119  0.0  \\
            0.075  -0.11379782195951119  0.0  \\
            0.08  -0.11379782195951119  0.0  \\
            0.085  -0.11379782195951119  0.0  \\
            0.09  -0.11379782195951119  0.0  \\
            0.095  -0.11379782195951119  0.0  \\
            0.1  -0.11379782195951119  0.0  \\
            0.105  -0.11379782195951119  0.0  \\
            0.11  -0.11379782195951119  0.0  \\
            0.115  -0.11379782195951119  0.0  \\
            0.12  -0.11379782195951119  0.0  \\
            0.125  -0.11379782195951119  0.0  \\
            0.13  -0.11379782195951119  0.0  \\
            0.135  -0.11379782195951119  0.0  \\
            0.14  -0.11379782195951119  0.0  \\
            0.145  -0.11379782195951119  0.0  \\
            0.15  -0.11379782195951119  0.0  \\
            0.155  -0.11379782195951119  0.0  \\
            0.16  -0.11379782195951119  0.0  \\
            0.165  -0.11379782195951119  0.0  \\
            0.17  -0.11379782195951119  0.0  \\
            0.175  -0.11379782195951119  0.0  \\
            0.18  -0.11379782195951119  0.0  \\
            0.185  -0.11379782195951119  0.0  \\
            0.19  -0.11379782195951119  0.0  \\
            0.195  -0.11379782195951119  0.0  \\
            0.2  -0.11379782195951119  0.0  \\
            0.205  -0.11379782195951119  0.0  \\
            0.21  -0.11379782195951119  0.0  \\
            0.215  -0.11379782195951119  0.0  \\
            0.22  -0.11379782195951119  0.0  \\
            0.225  -0.11379782195951119  0.0  \\
            0.23  -0.11379782195951119  0.0  \\
            0.235  -0.11379782195951119  0.0  \\
            0.24  -0.11379782195951119  0.0  \\
            0.245  -0.11379782195951119  0.0  \\
            0.25  -0.11379782195951119  0.0  \\
            0.255  -0.11379782195951119  0.0  \\
            0.26  -0.11379782195951119  0.0  \\
            0.265  -0.11379782195951119  0.0  \\
            0.27  -0.11379782195951119  0.0  \\
            0.275  -0.11379782195951119  0.0  \\
            0.28  -0.11379782195951119  0.0  \\
            0.285  -0.11379782195951119  0.0  \\
            0.29  -0.11379782195951119  0.0  \\
            0.295  -0.11379782195951119  0.0  \\
            0.3  -0.11379782195951119  0.0  \\
            0.305  -0.11379782195951119  0.0  \\
            0.31  -0.11379782195951119  0.0  \\
            0.315  -0.11379782195951119  0.0  \\
            0.32  -0.11379782195951119  0.0  \\
            0.325  -0.11379782195951119  0.0  \\
            0.33  -0.11379782195951119  0.0  \\
            0.335  -0.11379782195951119  0.0  \\
            0.34  -0.11379782195951119  0.0  \\
            0.345  -0.11379782195951119  0.0  \\
            0.35  -0.11379782195951119  0.0  \\
            0.355  -0.11379782195951119  0.0  \\
            0.36  -0.11379782195951119  0.0  \\
            0.365  -0.11379782195951119  0.0  \\
            0.37  -0.11379782195951119  0.0  \\
            0.375  -0.11379782195951119  0.0  \\
            0.38  -0.11379782195951119  0.0  \\
            0.385  -0.11379782195951119  0.0  \\
            0.39  -0.11379782195951119  0.0  \\
            0.395  -0.11379782195951119  0.0  \\
            0.4  -0.11379782195951119  0.0  \\
            0.405  -0.11379782195951119  0.0  \\
            0.41  -0.11379782195951119  0.0  \\
            0.415  -0.11379782195951119  0.0  \\
            0.42  -0.11379782195951119  0.0  \\
            0.425  -0.11379782195951119  0.0  \\
            0.43  -0.11379782195951119  0.0  \\
            0.435  -0.11379782195951119  0.0  \\
            0.44  -0.11379782195951119  0.0  \\
            0.445  -0.11379782195951119  0.0  \\
            0.45  -0.11379782195951119  0.0  \\
            0.455  -0.11379782195951119  0.0  \\
            0.46  -0.11379782195951119  0.0  \\
            0.465  -0.11379782195951119  0.0  \\
            0.47  -0.11379782195951119  0.0  \\
            0.475  -0.11379782195951119  0.0  \\
            0.48  -0.11379782195951119  0.0  \\
            0.485  -0.11379782195951119  0.0  \\
            0.49  -0.11379782195951119  0.0  \\
            0.495  -0.11379782195951119  0.0  \\
            0.5  -0.11379782195951119  0.0  \\
            0.0  -0.11188525352321688  0.0  \\
            0.005  -0.11188525352321688  0.0  \\
            0.01  -0.11188525352321688  0.0  \\
            0.015  -0.11188525352321688  0.0  \\
            0.02  -0.11188525352321688  0.0  \\
            0.025  -0.11188525352321688  0.0  \\
            0.03  -0.11188525352321688  0.0  \\
            0.035  -0.11188525352321688  0.0  \\
            0.04  -0.11188525352321688  0.0  \\
            0.045  -0.11188525352321688  0.0  \\
            0.05  -0.11188525352321688  0.0  \\
            0.055  -0.11188525352321688  0.0  \\
            0.06  -0.11188525352321688  0.0  \\
            0.065  -0.11188525352321688  0.0  \\
            0.07  -0.11188525352321688  0.0  \\
            0.075  -0.11188525352321688  0.0  \\
            0.08  -0.11188525352321688  0.0  \\
            0.085  -0.11188525352321688  0.0  \\
            0.09  -0.11188525352321688  0.0  \\
            0.095  -0.11188525352321688  0.0  \\
            0.1  -0.11188525352321688  0.0  \\
            0.105  -0.11188525352321688  0.0  \\
            0.11  -0.11188525352321688  0.0  \\
            0.115  -0.11188525352321688  0.0  \\
            0.12  -0.11188525352321688  0.0  \\
            0.125  -0.11188525352321688  0.0  \\
            0.13  -0.11188525352321688  0.0  \\
            0.135  -0.11188525352321688  0.0  \\
            0.14  -0.11188525352321688  0.0  \\
            0.145  -0.11188525352321688  0.0  \\
            0.15  -0.11188525352321688  0.0  \\
            0.155  -0.11188525352321688  0.0  \\
            0.16  -0.11188525352321688  0.0  \\
            0.165  -0.11188525352321688  0.0  \\
            0.17  -0.11188525352321688  0.0  \\
            0.175  -0.11188525352321688  0.0  \\
            0.18  -0.11188525352321688  0.0  \\
            0.185  -0.11188525352321688  0.0  \\
            0.19  -0.11188525352321688  0.0  \\
            0.195  -0.11188525352321688  0.0  \\
            0.2  -0.11188525352321688  0.0  \\
            0.205  -0.11188525352321688  0.0  \\
            0.21  -0.11188525352321688  0.0  \\
            0.215  -0.11188525352321688  0.0  \\
            0.22  -0.11188525352321688  0.0  \\
            0.225  -0.11188525352321688  0.0  \\
            0.23  -0.11188525352321688  0.0  \\
            0.235  -0.11188525352321688  0.0  \\
            0.24  -0.11188525352321688  0.0  \\
            0.245  -0.11188525352321688  0.0  \\
            0.25  -0.11188525352321688  0.0  \\
            0.255  -0.11188525352321688  0.0  \\
            0.26  -0.11188525352321688  0.0  \\
            0.265  -0.11188525352321688  0.0  \\
            0.27  -0.11188525352321688  0.0  \\
            0.275  -0.11188525352321688  0.0  \\
            0.28  -0.11188525352321688  0.0  \\
            0.285  -0.11188525352321688  0.0  \\
            0.29  -0.11188525352321688  0.0  \\
            0.295  -0.11188525352321688  0.0  \\
            0.3  -0.11188525352321688  0.0  \\
            0.305  -0.11188525352321688  0.0  \\
            0.31  -0.11188525352321688  0.0  \\
            0.315  -0.11188525352321688  0.0  \\
            0.32  -0.11188525352321688  0.0  \\
            0.325  -0.11188525352321688  0.0  \\
            0.33  -0.11188525352321688  0.0  \\
            0.335  -0.11188525352321688  0.0  \\
            0.34  -0.11188525352321688  0.0  \\
            0.345  -0.11188525352321688  0.0  \\
            0.35  -0.11188525352321688  0.0  \\
            0.355  -0.11188525352321688  0.0  \\
            0.36  -0.11188525352321688  0.0  \\
            0.365  -0.11188525352321688  0.0  \\
            0.37  -0.11188525352321688  0.0  \\
            0.375  -0.11188525352321688  0.0  \\
            0.38  -0.11188525352321688  0.0  \\
            0.385  -0.11188525352321688  0.0  \\
            0.39  -0.11188525352321688  0.0  \\
            0.395  -0.11188525352321688  0.0  \\
            0.4  -0.11188525352321688  0.0  \\
            0.405  -0.11188525352321688  0.0  \\
            0.41  -0.11188525352321688  0.0  \\
            0.415  -0.11188525352321688  0.0  \\
            0.42  -0.11188525352321688  0.0  \\
            0.425  -0.11188525352321688  0.0  \\
            0.43  -0.11188525352321688  0.0  \\
            0.435  -0.11188525352321688  0.0  \\
            0.44  -0.11188525352321688  0.0  \\
            0.445  -0.11188525352321688  0.0  \\
            0.45  -0.11188525352321688  0.0  \\
            0.455  -0.11188525352321688  0.0  \\
            0.46  -0.11188525352321688  0.0  \\
            0.465  -0.11188525352321688  0.0  \\
            0.47  -0.11188525352321688  0.0  \\
            0.475  -0.11188525352321688  0.0  \\
            0.48  -0.11188525352321688  0.0  \\
            0.485  -0.11188525352321688  0.0  \\
            0.49  -0.11188525352321688  0.0  \\
            0.495  -0.11188525352321688  0.0  \\
            0.5  -0.11188525352321688  0.0  \\
            0.0  -0.10997268508692257  0.0  \\
            0.005  -0.10997268508692257  0.0  \\
            0.01  -0.10997268508692257  0.0  \\
            0.015  -0.10997268508692257  0.0  \\
            0.02  -0.10997268508692257  0.0  \\
            0.025  -0.10997268508692257  0.0  \\
            0.03  -0.10997268508692257  0.0  \\
            0.035  -0.10997268508692257  0.0  \\
            0.04  -0.10997268508692257  0.0  \\
            0.045  -0.10997268508692257  0.0  \\
            0.05  -0.10997268508692257  0.0  \\
            0.055  -0.10997268508692257  0.0  \\
            0.06  -0.10997268508692257  0.0  \\
            0.065  -0.10997268508692257  0.0  \\
            0.07  -0.10997268508692257  0.0  \\
            0.075  -0.10997268508692257  0.0  \\
            0.08  -0.10997268508692257  0.0  \\
            0.085  -0.10997268508692257  0.0  \\
            0.09  -0.10997268508692257  0.0  \\
            0.095  -0.10997268508692257  0.0  \\
            0.1  -0.10997268508692257  0.0  \\
            0.105  -0.10997268508692257  0.0  \\
            0.11  -0.10997268508692257  0.0  \\
            0.115  -0.10997268508692257  0.0  \\
            0.12  -0.10997268508692257  0.0  \\
            0.125  -0.10997268508692257  0.0  \\
            0.13  -0.10997268508692257  0.0  \\
            0.135  -0.10997268508692257  0.0  \\
            0.14  -0.10997268508692257  0.0  \\
            0.145  -0.10997268508692257  0.0  \\
            0.15  -0.10997268508692257  0.0  \\
            0.155  -0.10997268508692257  0.0  \\
            0.16  -0.10997268508692257  0.0  \\
            0.165  -0.10997268508692257  0.0  \\
            0.17  -0.10997268508692257  0.0  \\
            0.175  -0.10997268508692257  0.0  \\
            0.18  -0.10997268508692257  0.0  \\
            0.185  -0.10997268508692257  0.0  \\
            0.19  -0.10997268508692257  0.0  \\
            0.195  -0.10997268508692257  0.0  \\
            0.2  -0.10997268508692257  0.0  \\
            0.205  -0.10997268508692257  0.0  \\
            0.21  -0.10997268508692257  0.0  \\
            0.215  -0.10997268508692257  0.0  \\
            0.22  -0.10997268508692257  0.0  \\
            0.225  -0.10997268508692257  0.0  \\
            0.23  -0.10997268508692257  0.0  \\
            0.235  -0.10997268508692257  0.0  \\
            0.24  -0.10997268508692257  0.0  \\
            0.245  -0.10997268508692257  0.0  \\
            0.25  -0.10997268508692257  0.0  \\
            0.255  -0.10997268508692257  0.0  \\
            0.26  -0.10997268508692257  0.0  \\
            0.265  -0.10997268508692257  0.0  \\
            0.27  -0.10997268508692257  0.0  \\
            0.275  -0.10997268508692257  0.0  \\
            0.28  -0.10997268508692257  0.0  \\
            0.285  -0.10997268508692257  0.0  \\
            0.29  -0.10997268508692257  0.0  \\
            0.295  -0.10997268508692257  0.0  \\
            0.3  -0.10997268508692257  0.0  \\
            0.305  -0.10997268508692257  0.0  \\
            0.31  -0.10997268508692257  0.0  \\
            0.315  -0.10997268508692257  0.0  \\
            0.32  -0.10997268508692257  0.0  \\
            0.325  -0.10997268508692257  0.0  \\
            0.33  -0.10997268508692257  0.0  \\
            0.335  -0.10997268508692257  0.0  \\
            0.34  -0.10997268508692257  0.0  \\
            0.345  -0.10997268508692257  0.0  \\
            0.35  -0.10997268508692257  0.0  \\
            0.355  -0.10997268508692257  0.0  \\
            0.36  -0.10997268508692257  0.0  \\
            0.365  -0.10997268508692257  0.0  \\
            0.37  -0.10997268508692257  0.0  \\
            0.375  -0.10997268508692257  0.0  \\
            0.38  -0.10997268508692257  0.0  \\
            0.385  -0.10997268508692257  0.0  \\
            0.39  -0.10997268508692257  0.0  \\
            0.395  -0.10997268508692257  0.0  \\
            0.4  -0.10997268508692257  0.0  \\
            0.405  -0.10997268508692257  0.0  \\
            0.41  -0.10997268508692257  0.0  \\
            0.415  -0.10997268508692257  0.0  \\
            0.42  -0.10997268508692257  0.0  \\
            0.425  -0.10997268508692257  0.0  \\
            0.43  -0.10997268508692257  0.0  \\
            0.435  -0.10997268508692257  0.0  \\
            0.44  -0.10997268508692257  0.0  \\
            0.445  -0.10997268508692257  0.0  \\
            0.45  -0.10997268508692257  0.0  \\
            0.455  -0.10997268508692257  0.0  \\
            0.46  -0.10997268508692257  0.0  \\
            0.465  -0.10997268508692257  0.0  \\
            0.47  -0.10997268508692257  0.0  \\
            0.475  -0.10997268508692257  0.0  \\
            0.48  -0.10997268508692257  0.0  \\
            0.485  -0.10997268508692257  0.0  \\
            0.49  -0.10997268508692257  0.0  \\
            0.495  -0.10997268508692257  0.0  \\
            0.5  -0.10997268508692257  0.0  \\
            0.0  -0.10806011665062827  0.0  \\
            0.005  -0.10806011665062827  0.0  \\
            0.01  -0.10806011665062827  0.0  \\
            0.015  -0.10806011665062827  0.0  \\
            0.02  -0.10806011665062827  0.0  \\
            0.025  -0.10806011665062827  0.0  \\
            0.03  -0.10806011665062827  0.0  \\
            0.035  -0.10806011665062827  0.0  \\
            0.04  -0.10806011665062827  0.0  \\
            0.045  -0.10806011665062827  0.0  \\
            0.05  -0.10806011665062827  0.0  \\
            0.055  -0.10806011665062827  0.0  \\
            0.06  -0.10806011665062827  0.0  \\
            0.065  -0.10806011665062827  0.0  \\
            0.07  -0.10806011665062827  0.0  \\
            0.075  -0.10806011665062827  0.0  \\
            0.08  -0.10806011665062827  0.0  \\
            0.085  -0.10806011665062827  0.0  \\
            0.09  -0.10806011665062827  0.0  \\
            0.095  -0.10806011665062827  0.0  \\
            0.1  -0.10806011665062827  0.0  \\
            0.105  -0.10806011665062827  0.0  \\
            0.11  -0.10806011665062827  0.0  \\
            0.115  -0.10806011665062827  0.0  \\
            0.12  -0.10806011665062827  0.0  \\
            0.125  -0.10806011665062827  0.0  \\
            0.13  -0.10806011665062827  0.0  \\
            0.135  -0.10806011665062827  0.0  \\
            0.14  -0.10806011665062827  0.0  \\
            0.145  -0.10806011665062827  0.0  \\
            0.15  -0.10806011665062827  0.0  \\
            0.155  -0.10806011665062827  0.0  \\
            0.16  -0.10806011665062827  0.0  \\
            0.165  -0.10806011665062827  0.0  \\
            0.17  -0.10806011665062827  0.0  \\
            0.175  -0.10806011665062827  0.0  \\
            0.18  -0.10806011665062827  0.0  \\
            0.185  -0.10806011665062827  0.0  \\
            0.19  -0.10806011665062827  0.0  \\
            0.195  -0.10806011665062827  0.0  \\
            0.2  -0.10806011665062827  0.0  \\
            0.205  -0.10806011665062827  0.0  \\
            0.21  -0.10806011665062827  0.0  \\
            0.215  -0.10806011665062827  0.0  \\
            0.22  -0.10806011665062827  0.0  \\
            0.225  -0.10806011665062827  0.0  \\
            0.23  -0.10806011665062827  0.0  \\
            0.235  -0.10806011665062827  0.0  \\
            0.24  -0.10806011665062827  0.0  \\
            0.245  -0.10806011665062827  0.0  \\
            0.25  -0.10806011665062827  0.0  \\
            0.255  -0.10806011665062827  0.0  \\
            0.26  -0.10806011665062827  0.0  \\
            0.265  -0.10806011665062827  0.0  \\
            0.27  -0.10806011665062827  0.0  \\
            0.275  -0.10806011665062827  0.0  \\
            0.28  -0.10806011665062827  0.0  \\
            0.285  -0.10806011665062827  0.0  \\
            0.29  -0.10806011665062827  0.0  \\
            0.295  -0.10806011665062827  0.0  \\
            0.3  -0.10806011665062827  0.0  \\
            0.305  -0.10806011665062827  0.0  \\
            0.31  -0.10806011665062827  0.0  \\
            0.315  -0.10806011665062827  0.0  \\
            0.32  -0.10806011665062827  0.0  \\
            0.325  -0.10806011665062827  0.0  \\
            0.33  -0.10806011665062827  0.0  \\
            0.335  -0.10806011665062827  0.0  \\
            0.34  -0.10806011665062827  0.0  \\
            0.345  -0.10806011665062827  0.0  \\
            0.35  -0.10806011665062827  0.0  \\
            0.355  -0.10806011665062827  0.0  \\
            0.36  -0.10806011665062827  0.0  \\
            0.365  -0.10806011665062827  0.0  \\
            0.37  -0.10806011665062827  0.0  \\
            0.375  -0.10806011665062827  0.0  \\
            0.38  -0.10806011665062827  0.0  \\
            0.385  -0.10806011665062827  0.0  \\
            0.39  -0.10806011665062827  0.0  \\
            0.395  -0.10806011665062827  0.0  \\
            0.4  -0.10806011665062827  0.0  \\
            0.405  -0.10806011665062827  0.0  \\
            0.41  -0.10806011665062827  0.0  \\
            0.415  -0.10806011665062827  0.0  \\
            0.42  -0.10806011665062827  0.0  \\
            0.425  -0.10806011665062827  0.0  \\
            0.43  -0.10806011665062827  0.0  \\
            0.435  -0.10806011665062827  0.0  \\
            0.44  -0.10806011665062827  0.0  \\
            0.445  -0.10806011665062827  0.0  \\
            0.45  -0.10806011665062827  0.0  \\
            0.455  -0.10806011665062827  0.0  \\
            0.46  -0.10806011665062827  0.0  \\
            0.465  -0.10806011665062827  0.0  \\
            0.47  -0.10806011665062827  0.0  \\
            0.475  -0.10806011665062827  0.0  \\
            0.48  -0.10806011665062827  0.0  \\
            0.485  -0.10806011665062827  0.0  \\
            0.49  -0.10806011665062827  0.0  \\
            0.495  -0.10806011665062827  0.0  \\
            0.5  -0.10806011665062827  0.0  \\
            0.0  -0.10614754821433396  0.0  \\
            0.005  -0.10614754821433396  0.0  \\
            0.01  -0.10614754821433396  0.0  \\
            0.015  -0.10614754821433396  0.0  \\
            0.02  -0.10614754821433396  0.0  \\
            0.025  -0.10614754821433396  0.0  \\
            0.03  -0.10614754821433396  0.0  \\
            0.035  -0.10614754821433396  0.0  \\
            0.04  -0.10614754821433396  0.0  \\
            0.045  -0.10614754821433396  0.0  \\
            0.05  -0.10614754821433396  0.0  \\
            0.055  -0.10614754821433396  0.0  \\
            0.06  -0.10614754821433396  0.0  \\
            0.065  -0.10614754821433396  0.0  \\
            0.07  -0.10614754821433396  0.0  \\
            0.075  -0.10614754821433396  0.0  \\
            0.08  -0.10614754821433396  0.0  \\
            0.085  -0.10614754821433396  0.0  \\
            0.09  -0.10614754821433396  0.0  \\
            0.095  -0.10614754821433396  0.0  \\
            0.1  -0.10614754821433396  0.0  \\
            0.105  -0.10614754821433396  0.0  \\
            0.11  -0.10614754821433396  0.0  \\
            0.115  -0.10614754821433396  0.0  \\
            0.12  -0.10614754821433396  0.0  \\
            0.125  -0.10614754821433396  0.0  \\
            0.13  -0.10614754821433396  0.0  \\
            0.135  -0.10614754821433396  0.0  \\
            0.14  -0.10614754821433396  0.0  \\
            0.145  -0.10614754821433396  0.0  \\
            0.15  -0.10614754821433396  0.0  \\
            0.155  -0.10614754821433396  0.0  \\
            0.16  -0.10614754821433396  0.0  \\
            0.165  -0.10614754821433396  0.0  \\
            0.17  -0.10614754821433396  0.0  \\
            0.175  -0.10614754821433396  0.0  \\
            0.18  -0.10614754821433396  0.0  \\
            0.185  -0.10614754821433396  0.0  \\
            0.19  -0.10614754821433396  0.0  \\
            0.195  -0.10614754821433396  0.0  \\
            0.2  -0.10614754821433396  0.0  \\
            0.205  -0.10614754821433396  0.0  \\
            0.21  -0.10614754821433396  0.0  \\
            0.215  -0.10614754821433396  0.0  \\
            0.22  -0.10614754821433396  0.0  \\
            0.225  -0.10614754821433396  0.0  \\
            0.23  -0.10614754821433396  0.0  \\
            0.235  -0.10614754821433396  0.0  \\
            0.24  -0.10614754821433396  0.0  \\
            0.245  -0.10614754821433396  0.0  \\
            0.25  -0.10614754821433396  0.0  \\
            0.255  -0.10614754821433396  0.0  \\
            0.26  -0.10614754821433396  0.0  \\
            0.265  -0.10614754821433396  0.0  \\
            0.27  -0.10614754821433396  0.0  \\
            0.275  -0.10614754821433396  0.0  \\
            0.28  -0.10614754821433396  0.0  \\
            0.285  -0.10614754821433396  0.0  \\
            0.29  -0.10614754821433396  0.0  \\
            0.295  -0.10614754821433396  0.0  \\
            0.3  -0.10614754821433396  0.0  \\
            0.305  -0.10614754821433396  0.0  \\
            0.31  -0.10614754821433396  0.0  \\
            0.315  -0.10614754821433396  0.0  \\
            0.32  -0.10614754821433396  0.0  \\
            0.325  -0.10614754821433396  0.0  \\
            0.33  -0.10614754821433396  0.0  \\
            0.335  -0.10614754821433396  0.0  \\
            0.34  -0.10614754821433396  0.0  \\
            0.345  -0.10614754821433396  0.0  \\
            0.35  -0.10614754821433396  0.0  \\
            0.355  -0.10614754821433396  0.0  \\
            0.36  -0.10614754821433396  0.0  \\
            0.365  -0.10614754821433396  0.0  \\
            0.37  -0.10614754821433396  0.0  \\
            0.375  -0.10614754821433396  0.0  \\
            0.38  -0.10614754821433396  0.0  \\
            0.385  -0.10614754821433396  0.0  \\
            0.39  -0.10614754821433396  0.0  \\
            0.395  -0.10614754821433396  0.0  \\
            0.4  -0.10614754821433396  0.0  \\
            0.405  -0.10614754821433396  0.0  \\
            0.41  -0.10614754821433396  0.0  \\
            0.415  -0.10614754821433396  0.0  \\
            0.42  -0.10614754821433396  0.0  \\
            0.425  -0.10614754821433396  0.0  \\
            0.43  -0.10614754821433396  0.0  \\
            0.435  -0.10614754821433396  0.0  \\
            0.44  -0.10614754821433396  0.0  \\
            0.445  -0.10614754821433396  0.0  \\
            0.45  -0.10614754821433396  0.0  \\
            0.455  -0.10614754821433396  0.0  \\
            0.46  -0.10614754821433396  0.0  \\
            0.465  -0.10614754821433396  0.0  \\
            0.47  -0.10614754821433396  0.0  \\
            0.475  -0.10614754821433396  0.0  \\
            0.48  -0.10614754821433396  0.0  \\
            0.485  -0.10614754821433396  0.0  \\
            0.49  -0.10614754821433396  0.0  \\
            0.495  -0.10614754821433396  0.0  \\
            0.5  -0.10614754821433396  0.0  \\
            0.0  -0.10423497977803965  0.0  \\
            0.005  -0.10423497977803965  0.0  \\
            0.01  -0.10423497977803965  0.0  \\
            0.015  -0.10423497977803965  0.0  \\
            0.02  -0.10423497977803965  0.0  \\
            0.025  -0.10423497977803965  0.0  \\
            0.03  -0.10423497977803965  0.0  \\
            0.035  -0.10423497977803965  0.0  \\
            0.04  -0.10423497977803965  0.0  \\
            0.045  -0.10423497977803965  0.0  \\
            0.05  -0.10423497977803965  0.0  \\
            0.055  -0.10423497977803965  0.0  \\
            0.06  -0.10423497977803965  0.0  \\
            0.065  -0.10423497977803965  0.0  \\
            0.07  -0.10423497977803965  0.0  \\
            0.075  -0.10423497977803965  0.0  \\
            0.08  -0.10423497977803965  0.0  \\
            0.085  -0.10423497977803965  0.0  \\
            0.09  -0.10423497977803965  0.0  \\
            0.095  -0.10423497977803965  0.0  \\
            0.1  -0.10423497977803965  0.0  \\
            0.105  -0.10423497977803965  0.0  \\
            0.11  -0.10423497977803965  0.0  \\
            0.115  -0.10423497977803965  0.0  \\
            0.12  -0.10423497977803965  0.0  \\
            0.125  -0.10423497977803965  0.0  \\
            0.13  -0.10423497977803965  0.0  \\
            0.135  -0.10423497977803965  0.0  \\
            0.14  -0.10423497977803965  0.0  \\
            0.145  -0.10423497977803965  0.0  \\
            0.15  -0.10423497977803965  0.0  \\
            0.155  -0.10423497977803965  0.0  \\
            0.16  -0.10423497977803965  0.0  \\
            0.165  -0.10423497977803965  0.0  \\
            0.17  -0.10423497977803965  0.0  \\
            0.175  -0.10423497977803965  0.0  \\
            0.18  -0.10423497977803965  0.0  \\
            0.185  -0.10423497977803965  0.0  \\
            0.19  -0.10423497977803965  0.0  \\
            0.195  -0.10423497977803965  0.0  \\
            0.2  -0.10423497977803965  0.0  \\
            0.205  -0.10423497977803965  0.0  \\
            0.21  -0.10423497977803965  0.0  \\
            0.215  -0.10423497977803965  0.0  \\
            0.22  -0.10423497977803965  0.0  \\
            0.225  -0.10423497977803965  0.0  \\
            0.23  -0.10423497977803965  0.0  \\
            0.235  -0.10423497977803965  0.0  \\
            0.24  -0.10423497977803965  0.0  \\
            0.245  -0.10423497977803965  0.0  \\
            0.25  -0.10423497977803965  0.0  \\
            0.255  -0.10423497977803965  0.0  \\
            0.26  -0.10423497977803965  0.0  \\
            0.265  -0.10423497977803965  0.0  \\
            0.27  -0.10423497977803965  0.0  \\
            0.275  -0.10423497977803965  0.0  \\
            0.28  -0.10423497977803965  0.0  \\
            0.285  -0.10423497977803965  0.0  \\
            0.29  -0.10423497977803965  0.0  \\
            0.295  -0.10423497977803965  0.0  \\
            0.3  -0.10423497977803965  0.0  \\
            0.305  -0.10423497977803965  0.0  \\
            0.31  -0.10423497977803965  0.0  \\
            0.315  -0.10423497977803965  0.0  \\
            0.32  -0.10423497977803965  0.0  \\
            0.325  -0.10423497977803965  0.0  \\
            0.33  -0.10423497977803965  0.0  \\
            0.335  -0.10423497977803965  0.0  \\
            0.34  -0.10423497977803965  0.0  \\
            0.345  -0.10423497977803965  0.0  \\
            0.35  -0.10423497977803965  0.0  \\
            0.355  -0.10423497977803965  0.0  \\
            0.36  -0.10423497977803965  0.0  \\
            0.365  -0.10423497977803965  0.0  \\
            0.37  -0.10423497977803965  0.0  \\
            0.375  -0.10423497977803965  0.0  \\
            0.38  -0.10423497977803965  0.0  \\
            0.385  -0.10423497977803965  0.0  \\
            0.39  -0.10423497977803965  0.0  \\
            0.395  -0.10423497977803965  0.0  \\
            0.4  -0.10423497977803965  0.0  \\
            0.405  -0.10423497977803965  0.0  \\
            0.41  -0.10423497977803965  0.0  \\
            0.415  -0.10423497977803965  0.0  \\
            0.42  -0.10423497977803965  0.0  \\
            0.425  -0.10423497977803965  0.0  \\
            0.43  -0.10423497977803965  0.0  \\
            0.435  -0.10423497977803965  0.0  \\
            0.44  -0.10423497977803965  0.0  \\
            0.445  -0.10423497977803965  0.0  \\
            0.45  -0.10423497977803965  0.0  \\
            0.455  -0.10423497977803965  0.0  \\
            0.46  -0.10423497977803965  0.0  \\
            0.465  -0.10423497977803965  0.0  \\
            0.47  -0.10423497977803965  0.0  \\
            0.475  -0.10423497977803965  0.0  \\
            0.48  -0.10423497977803965  0.0  \\
            0.485  -0.10423497977803965  0.0  \\
            0.49  -0.10423497977803965  0.0  \\
            0.495  -0.10423497977803965  0.0  \\
            0.5  -0.10423497977803965  0.0  \\
            0.0  -0.10232241134174536  0.0  \\
            0.005  -0.10232241134174536  0.0  \\
            0.01  -0.10232241134174536  0.0  \\
            0.015  -0.10232241134174536  0.0  \\
            0.02  -0.10232241134174536  0.0  \\
            0.025  -0.10232241134174536  0.0  \\
            0.03  -0.10232241134174536  0.0  \\
            0.035  -0.10232241134174536  0.0  \\
            0.04  -0.10232241134174536  0.0  \\
            0.045  -0.10232241134174536  0.0  \\
            0.05  -0.10232241134174536  0.0  \\
            0.055  -0.10232241134174536  0.0  \\
            0.06  -0.10232241134174536  0.0  \\
            0.065  -0.10232241134174536  0.0  \\
            0.07  -0.10232241134174536  0.0  \\
            0.075  -0.10232241134174536  0.0  \\
            0.08  -0.10232241134174536  0.0  \\
            0.085  -0.10232241134174536  0.0  \\
            0.09  -0.10232241134174536  0.0  \\
            0.095  -0.10232241134174536  0.0  \\
            0.1  -0.10232241134174536  0.0  \\
            0.105  -0.10232241134174536  0.0  \\
            0.11  -0.10232241134174536  0.0  \\
            0.115  -0.10232241134174536  0.0  \\
            0.12  -0.10232241134174536  0.0  \\
            0.125  -0.10232241134174536  0.0  \\
            0.13  -0.10232241134174536  0.0  \\
            0.135  -0.10232241134174536  0.0  \\
            0.14  -0.10232241134174536  0.0  \\
            0.145  -0.10232241134174536  0.0  \\
            0.15  -0.10232241134174536  0.0  \\
            0.155  -0.10232241134174536  0.0  \\
            0.16  -0.10232241134174536  0.0  \\
            0.165  -0.10232241134174536  0.0  \\
            0.17  -0.10232241134174536  0.0  \\
            0.175  -0.10232241134174536  0.0  \\
            0.18  -0.10232241134174536  0.0  \\
            0.185  -0.10232241134174536  0.0  \\
            0.19  -0.10232241134174536  0.0  \\
            0.195  -0.10232241134174536  0.0  \\
            0.2  -0.10232241134174536  0.0  \\
            0.205  -0.10232241134174536  0.0  \\
            0.21  -0.10232241134174536  0.0  \\
            0.215  -0.10232241134174536  0.0  \\
            0.22  -0.10232241134174536  0.0  \\
            0.225  -0.10232241134174536  0.0  \\
            0.23  -0.10232241134174536  0.0  \\
            0.235  -0.10232241134174536  0.0  \\
            0.24  -0.10232241134174536  0.0  \\
            0.245  -0.10232241134174536  0.0  \\
            0.25  -0.10232241134174536  0.0  \\
            0.255  -0.10232241134174536  0.0  \\
            0.26  -0.10232241134174536  0.0  \\
            0.265  -0.10232241134174536  0.0  \\
            0.27  -0.10232241134174536  0.0  \\
            0.275  -0.10232241134174536  0.0  \\
            0.28  -0.10232241134174536  0.0  \\
            0.285  -0.10232241134174536  0.0  \\
            0.29  -0.10232241134174536  0.0  \\
            0.295  -0.10232241134174536  0.0  \\
            0.3  -0.10232241134174536  0.0  \\
            0.305  -0.10232241134174536  0.0  \\
            0.31  -0.10232241134174536  0.0  \\
            0.315  -0.10232241134174536  0.0  \\
            0.32  -0.10232241134174536  0.0  \\
            0.325  -0.10232241134174536  0.0  \\
            0.33  -0.10232241134174536  0.0  \\
            0.335  -0.10232241134174536  0.0  \\
            0.34  -0.10232241134174536  0.0  \\
            0.345  -0.10232241134174536  0.0  \\
            0.35  -0.10232241134174536  0.0  \\
            0.355  -0.10232241134174536  0.0  \\
            0.36  -0.10232241134174536  0.0  \\
            0.365  -0.10232241134174536  0.0  \\
            0.37  -0.10232241134174536  0.0  \\
            0.375  -0.10232241134174536  0.0  \\
            0.38  -0.10232241134174536  0.0  \\
            0.385  -0.10232241134174536  0.0  \\
            0.39  -0.10232241134174536  0.0  \\
            0.395  -0.10232241134174536  0.0  \\
            0.4  -0.10232241134174536  0.0  \\
            0.405  -0.10232241134174536  0.0  \\
            0.41  -0.10232241134174536  0.0  \\
            0.415  -0.10232241134174536  0.0  \\
            0.42  -0.10232241134174536  0.0  \\
            0.425  -0.10232241134174536  0.0  \\
            0.43  -0.10232241134174536  0.0  \\
            0.435  -0.10232241134174536  0.0  \\
            0.44  -0.10232241134174536  0.0  \\
            0.445  -0.10232241134174536  0.0  \\
            0.45  -0.10232241134174536  0.0  \\
            0.455  -0.10232241134174536  0.0  \\
            0.46  -0.10232241134174536  0.0  \\
            0.465  -0.10232241134174536  0.0  \\
            0.47  -0.10232241134174536  0.0  \\
            0.475  -0.10232241134174536  0.0  \\
            0.48  -0.10232241134174536  0.0  \\
            0.485  -0.10232241134174536  0.0  \\
            0.49  -0.10232241134174536  0.0  \\
            0.495  -0.10232241134174536  0.0  \\
            0.5  -0.10232241134174536  0.0  \\
            0.0  -0.10040984290545105  0.0  \\
            0.005  -0.10040984290545105  0.0  \\
            0.01  -0.10040984290545105  0.0  \\
            0.015  -0.10040984290545105  0.0  \\
            0.02  -0.10040984290545105  0.0  \\
            0.025  -0.10040984290545105  0.0  \\
            0.03  -0.10040984290545105  0.0  \\
            0.035  -0.10040984290545105  0.0  \\
            0.04  -0.10040984290545105  0.0  \\
            0.045  -0.10040984290545105  0.0  \\
            0.05  -0.10040984290545105  0.0  \\
            0.055  -0.10040984290545105  0.0  \\
            0.06  -0.10040984290545105  0.0  \\
            0.065  -0.10040984290545105  0.0  \\
            0.07  -0.10040984290545105  0.0  \\
            0.075  -0.10040984290545105  0.0  \\
            0.08  -0.10040984290545105  0.0  \\
            0.085  -0.10040984290545105  0.0  \\
            0.09  -0.10040984290545105  0.0  \\
            0.095  -0.10040984290545105  0.0  \\
            0.1  -0.10040984290545105  0.0  \\
            0.105  -0.10040984290545105  0.0  \\
            0.11  -0.10040984290545105  0.0  \\
            0.115  -0.10040984290545105  0.0  \\
            0.12  -0.10040984290545105  0.0  \\
            0.125  -0.10040984290545105  0.0  \\
            0.13  -0.10040984290545105  0.0  \\
            0.135  -0.10040984290545105  0.0  \\
            0.14  -0.10040984290545105  0.0  \\
            0.145  -0.10040984290545105  0.0  \\
            0.15  -0.10040984290545105  0.0  \\
            0.155  -0.10040984290545105  0.0  \\
            0.16  -0.10040984290545105  0.0  \\
            0.165  -0.10040984290545105  0.0  \\
            0.17  -0.10040984290545105  0.0  \\
            0.175  -0.10040984290545105  0.0  \\
            0.18  -0.10040984290545105  0.0  \\
            0.185  -0.10040984290545105  0.0  \\
            0.19  -0.10040984290545105  0.0  \\
            0.195  -0.10040984290545105  0.0  \\
            0.2  -0.10040984290545105  0.0  \\
            0.205  -0.10040984290545105  0.0  \\
            0.21  -0.10040984290545105  0.0  \\
            0.215  -0.10040984290545105  0.0  \\
            0.22  -0.10040984290545105  0.0  \\
            0.225  -0.10040984290545105  0.0  \\
            0.23  -0.10040984290545105  0.0  \\
            0.235  -0.10040984290545105  0.0  \\
            0.24  -0.10040984290545105  0.0  \\
            0.245  -0.10040984290545105  0.0  \\
            0.25  -0.10040984290545105  0.0  \\
            0.255  -0.10040984290545105  0.0  \\
            0.26  -0.10040984290545105  0.0  \\
            0.265  -0.10040984290545105  0.0  \\
            0.27  -0.10040984290545105  0.0  \\
            0.275  -0.10040984290545105  0.0  \\
            0.28  -0.10040984290545105  0.0  \\
            0.285  -0.10040984290545105  0.0  \\
            0.29  -0.10040984290545105  0.0  \\
            0.295  -0.10040984290545105  0.0  \\
            0.3  -0.10040984290545105  0.0  \\
            0.305  -0.10040984290545105  0.0  \\
            0.31  -0.10040984290545105  0.0  \\
            0.315  -0.10040984290545105  0.0  \\
            0.32  -0.10040984290545105  0.0  \\
            0.325  -0.10040984290545105  0.0  \\
            0.33  -0.10040984290545105  0.0  \\
            0.335  -0.10040984290545105  0.0  \\
            0.34  -0.10040984290545105  0.0  \\
            0.345  -0.10040984290545105  0.0  \\
            0.35  -0.10040984290545105  0.0  \\
            0.355  -0.10040984290545105  0.0  \\
            0.36  -0.10040984290545105  0.0  \\
            0.365  -0.10040984290545105  0.0  \\
            0.37  -0.10040984290545105  0.0  \\
            0.375  -0.10040984290545105  0.0  \\
            0.38  -0.10040984290545105  0.0  \\
            0.385  -0.10040984290545105  0.0  \\
            0.39  -0.10040984290545105  0.0  \\
            0.395  -0.10040984290545105  0.0  \\
            0.4  -0.10040984290545105  0.0  \\
            0.405  -0.10040984290545105  0.0  \\
            0.41  -0.10040984290545105  0.0  \\
            0.415  -0.10040984290545105  0.0  \\
            0.42  -0.10040984290545105  0.0  \\
            0.425  -0.10040984290545105  0.0  \\
            0.43  -0.10040984290545105  0.0  \\
            0.435  -0.10040984290545105  0.0  \\
            0.44  -0.10040984290545105  0.0  \\
            0.445  -0.10040984290545105  0.0  \\
            0.45  -0.10040984290545105  0.0  \\
            0.455  -0.10040984290545105  0.0  \\
            0.46  -0.10040984290545105  0.0  \\
            0.465  -0.10040984290545105  0.0  \\
            0.47  -0.10040984290545105  0.0  \\
            0.475  -0.10040984290545105  0.0  \\
            0.48  -0.10040984290545105  0.0  \\
            0.485  -0.10040984290545105  0.0  \\
            0.49  -0.10040984290545105  0.0  \\
            0.495  -0.10040984290545105  0.0  \\
            0.5  -0.10040984290545105  0.0  \\
            0.0  -0.09849727446915674  0.0  \\
            0.005  -0.09849727446915674  0.0  \\
            0.01  -0.09849727446915674  0.0  \\
            0.015  -0.09849727446915674  0.0  \\
            0.02  -0.09849727446915674  0.0  \\
            0.025  -0.09849727446915674  0.0  \\
            0.03  -0.09849727446915674  0.0  \\
            0.035  -0.09849727446915674  0.0  \\
            0.04  -0.09849727446915674  0.0  \\
            0.045  -0.09849727446915674  0.0  \\
            0.05  -0.09849727446915674  0.0  \\
            0.055  -0.09849727446915674  0.0  \\
            0.06  -0.09849727446915674  0.0  \\
            0.065  -0.09849727446915674  0.0  \\
            0.07  -0.09849727446915674  0.0  \\
            0.075  -0.09849727446915674  0.0  \\
            0.08  -0.09849727446915674  0.0  \\
            0.085  -0.09849727446915674  0.0  \\
            0.09  -0.09849727446915674  0.0  \\
            0.095  -0.09849727446915674  0.0  \\
            0.1  -0.09849727446915674  0.0  \\
            0.105  -0.09849727446915674  0.0  \\
            0.11  -0.09849727446915674  0.0  \\
            0.115  -0.09849727446915674  0.0  \\
            0.12  -0.09849727446915674  0.0  \\
            0.125  -0.09849727446915674  0.0  \\
            0.13  -0.09849727446915674  0.0  \\
            0.135  -0.09849727446915674  0.0  \\
            0.14  -0.09849727446915674  0.0  \\
            0.145  -0.09849727446915674  0.0  \\
            0.15  -0.09849727446915674  0.0  \\
            0.155  -0.09849727446915674  0.0  \\
            0.16  -0.09849727446915674  0.0  \\
            0.165  -0.09849727446915674  0.0  \\
            0.17  -0.09849727446915674  0.0  \\
            0.175  -0.09849727446915674  0.0  \\
            0.18  -0.09849727446915674  0.0  \\
            0.185  -0.09849727446915674  0.0  \\
            0.19  -0.09849727446915674  0.0  \\
            0.195  -0.09849727446915674  0.0  \\
            0.2  -0.09849727446915674  0.0  \\
            0.205  -0.09849727446915674  0.0  \\
            0.21  -0.09849727446915674  0.0  \\
            0.215  -0.09849727446915674  0.0  \\
            0.22  -0.09849727446915674  0.0  \\
            0.225  -0.09849727446915674  0.0  \\
            0.23  -0.09849727446915674  0.0  \\
            0.235  -0.09849727446915674  0.0  \\
            0.24  -0.09849727446915674  0.0  \\
            0.245  -0.09849727446915674  0.0  \\
            0.25  -0.09849727446915674  0.0  \\
            0.255  -0.09849727446915674  0.0  \\
            0.26  -0.09849727446915674  0.0  \\
            0.265  -0.09849727446915674  0.0  \\
            0.27  -0.09849727446915674  0.0  \\
            0.275  -0.09849727446915674  0.0  \\
            0.28  -0.09849727446915674  0.0  \\
            0.285  -0.09849727446915674  0.0  \\
            0.29  -0.09849727446915674  0.0  \\
            0.295  -0.09849727446915674  0.0  \\
            0.3  -0.09849727446915674  0.0  \\
            0.305  -0.09849727446915674  0.0  \\
            0.31  -0.09849727446915674  0.0  \\
            0.315  -0.09849727446915674  0.0  \\
            0.32  -0.09849727446915674  0.0  \\
            0.325  -0.09849727446915674  0.0  \\
            0.33  -0.09849727446915674  0.0  \\
            0.335  -0.09849727446915674  0.0  \\
            0.34  -0.09849727446915674  0.0  \\
            0.345  -0.09849727446915674  0.0  \\
            0.35  -0.09849727446915674  0.0  \\
            0.355  -0.09849727446915674  0.0  \\
            0.36  -0.09849727446915674  0.0  \\
            0.365  -0.09849727446915674  0.0  \\
            0.37  -0.09849727446915674  0.0  \\
            0.375  -0.09849727446915674  0.0  \\
            0.38  -0.09849727446915674  0.0  \\
            0.385  -0.09849727446915674  0.0  \\
            0.39  -0.09849727446915674  0.0  \\
            0.395  -0.09849727446915674  0.0  \\
            0.4  -0.09849727446915674  0.0  \\
            0.405  -0.09849727446915674  0.0  \\
            0.41  -0.09849727446915674  0.0  \\
            0.415  -0.09849727446915674  0.0  \\
            0.42  -0.09849727446915674  0.0  \\
            0.425  -0.09849727446915674  0.0  \\
            0.43  -0.09849727446915674  0.0  \\
            0.435  -0.09849727446915674  0.0  \\
            0.44  -0.09849727446915674  0.0  \\
            0.445  -0.09849727446915674  0.0  \\
            0.45  -0.09849727446915674  0.0  \\
            0.455  -0.09849727446915674  0.0  \\
            0.46  -0.09849727446915674  0.0  \\
            0.465  -0.09849727446915674  0.0  \\
            0.47  -0.09849727446915674  0.0  \\
            0.475  -0.09849727446915674  0.0  \\
            0.48  -0.09849727446915674  0.0  \\
            0.485  -0.09849727446915674  0.0  \\
            0.49  -0.09849727446915674  0.0  \\
            0.495  -0.09849727446915674  0.0  \\
            0.5  -0.09849727446915674  0.0  \\
            0.0  -0.09658470603286243  0.0  \\
            0.005  -0.09658470603286243  0.0  \\
            0.01  -0.09658470603286243  0.0  \\
            0.015  -0.09658470603286243  0.0  \\
            0.02  -0.09658470603286243  0.0  \\
            0.025  -0.09658470603286243  0.0  \\
            0.03  -0.09658470603286243  0.0  \\
            0.035  -0.09658470603286243  0.0  \\
            0.04  -0.09658470603286243  0.0  \\
            0.045  -0.09658470603286243  0.0  \\
            0.05  -0.09658470603286243  0.0  \\
            0.055  -0.09658470603286243  0.0  \\
            0.06  -0.09658470603286243  0.0  \\
            0.065  -0.09658470603286243  0.0  \\
            0.07  -0.09658470603286243  0.0  \\
            0.075  -0.09658470603286243  0.0  \\
            0.08  -0.09658470603286243  0.0  \\
            0.085  -0.09658470603286243  0.0  \\
            0.09  -0.09658470603286243  0.0  \\
            0.095  -0.09658470603286243  0.0  \\
            0.1  -0.09658470603286243  0.0  \\
            0.105  -0.09658470603286243  0.0  \\
            0.11  -0.09658470603286243  0.0  \\
            0.115  -0.09658470603286243  0.0  \\
            0.12  -0.09658470603286243  0.0  \\
            0.125  -0.09658470603286243  0.0  \\
            0.13  -0.09658470603286243  0.0  \\
            0.135  -0.09658470603286243  0.0  \\
            0.14  -0.09658470603286243  0.0  \\
            0.145  -0.09658470603286243  0.0  \\
            0.15  -0.09658470603286243  0.0  \\
            0.155  -0.09658470603286243  0.0  \\
            0.16  -0.09658470603286243  0.0  \\
            0.165  -0.09658470603286243  0.0  \\
            0.17  -0.09658470603286243  0.0  \\
            0.175  -0.09658470603286243  0.0  \\
            0.18  -0.09658470603286243  0.0  \\
            0.185  -0.09658470603286243  0.0  \\
            0.19  -0.09658470603286243  0.0  \\
            0.195  -0.09658470603286243  0.0  \\
            0.2  -0.09658470603286243  0.0  \\
            0.205  -0.09658470603286243  0.0  \\
            0.21  -0.09658470603286243  0.0  \\
            0.215  -0.09658470603286243  0.0  \\
            0.22  -0.09658470603286243  0.0  \\
            0.225  -0.09658470603286243  0.0  \\
            0.23  -0.09658470603286243  0.0  \\
            0.235  -0.09658470603286243  0.0  \\
            0.24  -0.09658470603286243  0.0  \\
            0.245  -0.09658470603286243  0.0  \\
            0.25  -0.09658470603286243  0.0  \\
            0.255  -0.09658470603286243  0.0  \\
            0.26  -0.09658470603286243  0.0  \\
            0.265  -0.09658470603286243  0.0  \\
            0.27  -0.09658470603286243  0.0  \\
            0.275  -0.09658470603286243  0.0  \\
            0.28  -0.09658470603286243  0.0  \\
            0.285  -0.09658470603286243  0.0  \\
            0.29  -0.09658470603286243  0.0  \\
            0.295  -0.09658470603286243  0.0  \\
            0.3  -0.09658470603286243  0.0  \\
            0.305  -0.09658470603286243  0.0  \\
            0.31  -0.09658470603286243  0.0  \\
            0.315  -0.09658470603286243  0.0  \\
            0.32  -0.09658470603286243  0.0  \\
            0.325  -0.09658470603286243  0.0  \\
            0.33  -0.09658470603286243  0.0  \\
            0.335  -0.09658470603286243  0.0  \\
            0.34  -0.09658470603286243  0.0  \\
            0.345  -0.09658470603286243  0.0  \\
            0.35  -0.09658470603286243  0.0  \\
            0.355  -0.09658470603286243  0.0  \\
            0.36  -0.09658470603286243  0.0  \\
            0.365  -0.09658470603286243  0.0  \\
            0.37  -0.09658470603286243  0.0  \\
            0.375  -0.09658470603286243  0.0  \\
            0.38  -0.09658470603286243  0.0  \\
            0.385  -0.09658470603286243  0.0  \\
            0.39  -0.09658470603286243  0.0  \\
            0.395  -0.09658470603286243  0.0  \\
            0.4  -0.09658470603286243  0.0  \\
            0.405  -0.09658470603286243  0.0  \\
            0.41  -0.09658470603286243  0.0  \\
            0.415  -0.09658470603286243  0.0  \\
            0.42  -0.09658470603286243  0.0  \\
            0.425  -0.09658470603286243  0.0  \\
            0.43  -0.09658470603286243  0.0  \\
            0.435  -0.09658470603286243  0.0  \\
            0.44  -0.09658470603286243  0.0  \\
            0.445  -0.09658470603286243  0.0  \\
            0.45  -0.09658470603286243  0.0  \\
            0.455  -0.09658470603286243  0.0  \\
            0.46  -0.09658470603286243  0.0  \\
            0.465  -0.09658470603286243  0.0  \\
            0.47  -0.09658470603286243  0.0  \\
            0.475  -0.09658470603286243  0.0  \\
            0.48  -0.09658470603286243  0.0  \\
            0.485  -0.09658470603286243  0.0  \\
            0.49  -0.09658470603286243  0.0  \\
            0.495  -0.09658470603286243  0.0  \\
            0.5  -0.09658470603286243  0.0  \\
            0.0  -0.09467213759656813  0.0  \\
            0.005  -0.09467213759656813  0.0  \\
            0.01  -0.09467213759656813  0.0  \\
            0.015  -0.09467213759656813  0.0  \\
            0.02  -0.09467213759656813  0.0  \\
            0.025  -0.09467213759656813  0.0  \\
            0.03  -0.09467213759656813  0.0  \\
            0.035  -0.09467213759656813  0.0  \\
            0.04  -0.09467213759656813  0.0  \\
            0.045  -0.09467213759656813  0.0  \\
            0.05  -0.09467213759656813  0.0  \\
            0.055  -0.09467213759656813  0.0  \\
            0.06  -0.09467213759656813  0.0  \\
            0.065  -0.09467213759656813  0.0  \\
            0.07  -0.09467213759656813  0.0  \\
            0.075  -0.09467213759656813  0.0  \\
            0.08  -0.09467213759656813  0.0  \\
            0.085  -0.09467213759656813  0.0  \\
            0.09  -0.09467213759656813  0.0  \\
            0.095  -0.09467213759656813  0.0  \\
            0.1  -0.09467213759656813  0.0  \\
            0.105  -0.09467213759656813  0.0  \\
            0.11  -0.09467213759656813  0.0  \\
            0.115  -0.09467213759656813  0.0  \\
            0.12  -0.09467213759656813  0.0  \\
            0.125  -0.09467213759656813  0.0  \\
            0.13  -0.09467213759656813  0.0  \\
            0.135  -0.09467213759656813  0.0  \\
            0.14  -0.09467213759656813  0.0  \\
            0.145  -0.09467213759656813  0.0  \\
            0.15  -0.09467213759656813  0.0  \\
            0.155  -0.09467213759656813  0.0  \\
            0.16  -0.09467213759656813  0.0  \\
            0.165  -0.09467213759656813  0.0  \\
            0.17  -0.09467213759656813  0.0  \\
            0.175  -0.09467213759656813  0.0  \\
            0.18  -0.09467213759656813  0.0  \\
            0.185  -0.09467213759656813  0.0  \\
            0.19  -0.09467213759656813  0.0  \\
            0.195  -0.09467213759656813  0.0  \\
            0.2  -0.09467213759656813  0.0  \\
            0.205  -0.09467213759656813  0.0  \\
            0.21  -0.09467213759656813  0.0  \\
            0.215  -0.09467213759656813  0.0  \\
            0.22  -0.09467213759656813  0.0  \\
            0.225  -0.09467213759656813  0.0  \\
            0.23  -0.09467213759656813  0.0  \\
            0.235  -0.09467213759656813  0.0  \\
            0.24  -0.09467213759656813  0.0  \\
            0.245  -0.09467213759656813  0.0  \\
            0.25  -0.09467213759656813  0.0  \\
            0.255  -0.09467213759656813  0.0  \\
            0.26  -0.09467213759656813  0.0  \\
            0.265  -0.09467213759656813  0.0  \\
            0.27  -0.09467213759656813  0.0  \\
            0.275  -0.09467213759656813  0.0  \\
            0.28  -0.09467213759656813  0.0  \\
            0.285  -0.09467213759656813  0.0  \\
            0.29  -0.09467213759656813  0.0  \\
            0.295  -0.09467213759656813  0.0  \\
            0.3  -0.09467213759656813  0.0  \\
            0.305  -0.09467213759656813  0.0  \\
            0.31  -0.09467213759656813  0.0  \\
            0.315  -0.09467213759656813  0.0  \\
            0.32  -0.09467213759656813  0.0  \\
            0.325  -0.09467213759656813  0.0  \\
            0.33  -0.09467213759656813  0.0  \\
            0.335  -0.09467213759656813  0.0  \\
            0.34  -0.09467213759656813  0.0  \\
            0.345  -0.09467213759656813  0.0  \\
            0.35  -0.09467213759656813  0.0  \\
            0.355  -0.09467213759656813  0.0  \\
            0.36  -0.09467213759656813  0.0  \\
            0.365  -0.09467213759656813  0.0  \\
            0.37  -0.09467213759656813  0.0  \\
            0.375  -0.09467213759656813  0.0  \\
            0.38  -0.09467213759656813  0.0  \\
            0.385  -0.09467213759656813  0.0  \\
            0.39  -0.09467213759656813  0.0  \\
            0.395  -0.09467213759656813  0.0  \\
            0.4  -0.09467213759656813  0.0  \\
            0.405  -0.09467213759656813  0.0  \\
            0.41  -0.09467213759656813  0.0  \\
            0.415  -0.09467213759656813  0.0  \\
            0.42  -0.09467213759656813  0.0  \\
            0.425  -0.09467213759656813  0.0  \\
            0.43  -0.09467213759656813  0.0  \\
            0.435  -0.09467213759656813  0.0  \\
            0.44  -0.09467213759656813  0.0  \\
            0.445  -0.09467213759656813  0.0  \\
            0.45  -0.09467213759656813  0.0  \\
            0.455  -0.09467213759656813  0.0  \\
            0.46  -0.09467213759656813  0.0  \\
            0.465  -0.09467213759656813  0.0  \\
            0.47  -0.09467213759656813  0.0  \\
            0.475  -0.09467213759656813  0.0  \\
            0.48  -0.09467213759656813  0.0  \\
            0.485  -0.09467213759656813  0.0  \\
            0.49  -0.09467213759656813  0.0  \\
            0.495  -0.09467213759656813  0.0  \\
            0.5  -0.09467213759656813  0.0  \\
            0.0  -0.09275956916027382  0.0  \\
            0.005  -0.09275956916027382  0.0  \\
            0.01  -0.09275956916027382  0.0  \\
            0.015  -0.09275956916027382  0.0  \\
            0.02  -0.09275956916027382  0.0  \\
            0.025  -0.09275956916027382  0.0  \\
            0.03  -0.09275956916027382  0.0  \\
            0.035  -0.09275956916027382  0.0  \\
            0.04  -0.09275956916027382  0.0  \\
            0.045  -0.09275956916027382  0.0  \\
            0.05  -0.09275956916027382  0.0  \\
            0.055  -0.09275956916027382  0.0  \\
            0.06  -0.09275956916027382  0.0  \\
            0.065  -0.09275956916027382  0.0  \\
            0.07  -0.09275956916027382  0.0  \\
            0.075  -0.09275956916027382  0.0  \\
            0.08  -0.09275956916027382  0.0  \\
            0.085  -0.09275956916027382  0.0  \\
            0.09  -0.09275956916027382  0.0  \\
            0.095  -0.09275956916027382  0.0  \\
            0.1  -0.09275956916027382  0.0  \\
            0.105  -0.09275956916027382  0.0  \\
            0.11  -0.09275956916027382  0.0  \\
            0.115  -0.09275956916027382  0.0  \\
            0.12  -0.09275956916027382  0.0  \\
            0.125  -0.09275956916027382  0.0  \\
            0.13  -0.09275956916027382  0.0  \\
            0.135  -0.09275956916027382  0.0  \\
            0.14  -0.09275956916027382  0.0  \\
            0.145  -0.09275956916027382  0.0  \\
            0.15  -0.09275956916027382  0.0  \\
            0.155  -0.09275956916027382  0.0  \\
            0.16  -0.09275956916027382  0.0  \\
            0.165  -0.09275956916027382  0.0  \\
            0.17  -0.09275956916027382  0.0  \\
            0.175  -0.09275956916027382  0.0  \\
            0.18  -0.09275956916027382  0.0  \\
            0.185  -0.09275956916027382  0.0  \\
            0.19  -0.09275956916027382  0.0  \\
            0.195  -0.09275956916027382  0.0  \\
            0.2  -0.09275956916027382  0.0  \\
            0.205  -0.09275956916027382  0.0  \\
            0.21  -0.09275956916027382  0.0  \\
            0.215  -0.09275956916027382  0.0  \\
            0.22  -0.09275956916027382  0.0  \\
            0.225  -0.09275956916027382  0.0  \\
            0.23  -0.09275956916027382  0.0  \\
            0.235  -0.09275956916027382  0.0  \\
            0.24  -0.09275956916027382  0.0  \\
            0.245  -0.09275956916027382  0.0  \\
            0.25  -0.09275956916027382  0.0  \\
            0.255  -0.09275956916027382  0.0  \\
            0.26  -0.09275956916027382  0.0  \\
            0.265  -0.09275956916027382  0.0  \\
            0.27  -0.09275956916027382  0.0  \\
            0.275  -0.09275956916027382  0.0  \\
            0.28  -0.09275956916027382  0.0  \\
            0.285  -0.09275956916027382  0.0  \\
            0.29  -0.09275956916027382  0.0  \\
            0.295  -0.09275956916027382  0.0  \\
            0.3  -0.09275956916027382  0.0  \\
            0.305  -0.09275956916027382  0.0  \\
            0.31  -0.09275956916027382  0.0  \\
            0.315  -0.09275956916027382  0.0  \\
            0.32  -0.09275956916027382  0.0  \\
            0.325  -0.09275956916027382  0.0  \\
            0.33  -0.09275956916027382  0.0  \\
            0.335  -0.09275956916027382  0.0  \\
            0.34  -0.09275956916027382  0.0  \\
            0.345  -0.09275956916027382  0.0  \\
            0.35  -0.09275956916027382  0.0  \\
            0.355  -0.09275956916027382  0.0  \\
            0.36  -0.09275956916027382  0.0  \\
            0.365  -0.09275956916027382  0.0  \\
            0.37  -0.09275956916027382  0.0  \\
            0.375  -0.09275956916027382  0.0  \\
            0.38  -0.09275956916027382  0.0  \\
            0.385  -0.09275956916027382  0.0  \\
            0.39  -0.09275956916027382  0.0  \\
            0.395  -0.09275956916027382  0.0  \\
            0.4  -0.09275956916027382  0.0  \\
            0.405  -0.09275956916027382  0.0  \\
            0.41  -0.09275956916027382  0.0  \\
            0.415  -0.09275956916027382  0.0  \\
            0.42  -0.09275956916027382  0.0  \\
            0.425  -0.09275956916027382  0.0  \\
            0.43  -0.09275956916027382  0.0  \\
            0.435  -0.09275956916027382  0.0  \\
            0.44  -0.09275956916027382  0.0  \\
            0.445  -0.09275956916027382  0.0  \\
            0.45  -0.09275956916027382  0.0  \\
            0.455  -0.09275956916027382  0.0  \\
            0.46  -0.09275956916027382  0.0  \\
            0.465  -0.09275956916027382  0.0  \\
            0.47  -0.09275956916027382  0.0  \\
            0.475  -0.09275956916027382  0.0  \\
            0.48  -0.09275956916027382  0.0  \\
            0.485  -0.09275956916027382  0.0  \\
            0.49  -0.09275956916027382  0.0  \\
            0.495  -0.09275956916027382  0.0  \\
            0.5  -0.09275956916027382  0.0  \\
            0.0  -0.09084700072397951  0.0  \\
            0.005  -0.09084700072397951  0.0  \\
            0.01  -0.09084700072397951  0.0  \\
            0.015  -0.09084700072397951  0.0  \\
            0.02  -0.09084700072397951  0.0  \\
            0.025  -0.09084700072397951  0.0  \\
            0.03  -0.09084700072397951  0.0  \\
            0.035  -0.09084700072397951  0.0  \\
            0.04  -0.09084700072397951  0.0  \\
            0.045  -0.09084700072397951  0.0  \\
            0.05  -0.09084700072397951  0.0  \\
            0.055  -0.09084700072397951  0.0  \\
            0.06  -0.09084700072397951  0.0  \\
            0.065  -0.09084700072397951  0.0  \\
            0.07  -0.09084700072397951  0.0  \\
            0.075  -0.09084700072397951  0.0  \\
            0.08  -0.09084700072397951  0.0  \\
            0.085  -0.09084700072397951  0.0  \\
            0.09  -0.09084700072397951  0.0  \\
            0.095  -0.09084700072397951  0.0  \\
            0.1  -0.09084700072397951  0.0  \\
            0.105  -0.09084700072397951  0.0  \\
            0.11  -0.09084700072397951  0.0  \\
            0.115  -0.09084700072397951  0.0  \\
            0.12  -0.09084700072397951  0.0  \\
            0.125  -0.09084700072397951  0.0  \\
            0.13  -0.09084700072397951  0.0  \\
            0.135  -0.09084700072397951  0.0  \\
            0.14  -0.09084700072397951  0.0  \\
            0.145  -0.09084700072397951  0.0  \\
            0.15  -0.09084700072397951  0.0  \\
            0.155  -0.09084700072397951  0.0  \\
            0.16  -0.09084700072397951  0.0  \\
            0.165  -0.09084700072397951  0.0  \\
            0.17  -0.09084700072397951  0.0  \\
            0.175  -0.09084700072397951  0.0  \\
            0.18  -0.09084700072397951  0.0  \\
            0.185  -0.09084700072397951  0.0  \\
            0.19  -0.09084700072397951  0.0  \\
            0.195  -0.09084700072397951  0.0  \\
            0.2  -0.09084700072397951  0.0  \\
            0.205  -0.09084700072397951  0.0  \\
            0.21  -0.09084700072397951  0.0  \\
            0.215  -0.09084700072397951  0.0  \\
            0.22  -0.09084700072397951  0.0  \\
            0.225  -0.09084700072397951  0.0  \\
            0.23  -0.09084700072397951  0.0  \\
            0.235  -0.09084700072397951  0.0  \\
            0.24  -0.09084700072397951  0.0  \\
            0.245  -0.09084700072397951  0.0  \\
            0.25  -0.09084700072397951  0.0  \\
            0.255  -0.09084700072397951  0.0  \\
            0.26  -0.09084700072397951  0.0  \\
            0.265  -0.09084700072397951  0.0  \\
            0.27  -0.09084700072397951  0.0  \\
            0.275  -0.09084700072397951  0.0  \\
            0.28  -0.09084700072397951  0.0  \\
            0.285  -0.09084700072397951  0.0  \\
            0.29  -0.09084700072397951  0.0  \\
            0.295  -0.09084700072397951  0.0  \\
            0.3  -0.09084700072397951  0.0  \\
            0.305  -0.09084700072397951  0.0  \\
            0.31  -0.09084700072397951  0.0  \\
            0.315  -0.09084700072397951  0.0  \\
            0.32  -0.09084700072397951  0.0  \\
            0.325  -0.09084700072397951  0.0  \\
            0.33  -0.09084700072397951  0.0  \\
            0.335  -0.09084700072397951  0.0  \\
            0.34  -0.09084700072397951  0.0  \\
            0.345  -0.09084700072397951  0.0  \\
            0.35  -0.09084700072397951  0.0  \\
            0.355  -0.09084700072397951  0.0  \\
            0.36  -0.09084700072397951  0.0  \\
            0.365  -0.09084700072397951  0.0  \\
            0.37  -0.09084700072397951  0.0  \\
            0.375  -0.09084700072397951  0.0  \\
            0.38  -0.09084700072397951  0.0  \\
            0.385  -0.09084700072397951  0.0  \\
            0.39  -0.09084700072397951  0.0  \\
            0.395  -0.09084700072397951  0.0  \\
            0.4  -0.09084700072397951  0.0  \\
            0.405  -0.09084700072397951  0.0  \\
            0.41  -0.09084700072397951  0.0  \\
            0.415  -0.09084700072397951  0.0  \\
            0.42  -0.09084700072397951  0.0  \\
            0.425  -0.09084700072397951  0.0  \\
            0.43  -0.09084700072397951  0.0  \\
            0.435  -0.09084700072397951  0.0  \\
            0.44  -0.09084700072397951  0.0  \\
            0.445  -0.09084700072397951  0.0  \\
            0.45  -0.09084700072397951  0.0  \\
            0.455  -0.09084700072397951  0.0  \\
            0.46  -0.09084700072397951  0.0  \\
            0.465  -0.09084700072397951  0.0  \\
            0.47  -0.09084700072397951  0.0  \\
            0.475  -0.09084700072397951  0.0  \\
            0.48  -0.09084700072397951  0.0  \\
            0.485  -0.09084700072397951  0.0  \\
            0.49  -0.09084700072397951  0.0  \\
            0.495  -0.09084700072397951  0.0  \\
            0.5  -0.09084700072397951  0.0  \\
            0.0  -0.08893443228768522  0.0  \\
            0.005  -0.08893443228768522  0.0  \\
            0.01  -0.08893443228768522  0.0  \\
            0.015  -0.08893443228768522  0.0  \\
            0.02  -0.08893443228768522  0.0  \\
            0.025  -0.08893443228768522  0.0  \\
            0.03  -0.08893443228768522  0.0  \\
            0.035  -0.08893443228768522  0.0  \\
            0.04  -0.08893443228768522  0.0  \\
            0.045  -0.08893443228768522  0.0  \\
            0.05  -0.08893443228768522  0.0  \\
            0.055  -0.08893443228768522  0.0  \\
            0.06  -0.08893443228768522  0.0  \\
            0.065  -0.08893443228768522  0.0  \\
            0.07  -0.08893443228768522  0.0  \\
            0.075  -0.08893443228768522  0.0  \\
            0.08  -0.08893443228768522  0.0  \\
            0.085  -0.08893443228768522  0.0  \\
            0.09  -0.08893443228768522  0.0  \\
            0.095  -0.08893443228768522  0.0  \\
            0.1  -0.08893443228768522  0.0  \\
            0.105  -0.08893443228768522  0.0  \\
            0.11  -0.08893443228768522  0.0  \\
            0.115  -0.08893443228768522  0.0  \\
            0.12  -0.08893443228768522  0.0  \\
            0.125  -0.08893443228768522  0.0  \\
            0.13  -0.08893443228768522  0.0  \\
            0.135  -0.08893443228768522  0.0  \\
            0.14  -0.08893443228768522  0.0  \\
            0.145  -0.08893443228768522  0.0  \\
            0.15  -0.08893443228768522  0.0  \\
            0.155  -0.08893443228768522  0.0  \\
            0.16  -0.08893443228768522  0.0  \\
            0.165  -0.08893443228768522  0.0  \\
            0.17  -0.08893443228768522  0.0  \\
            0.175  -0.08893443228768522  0.0  \\
            0.18  -0.08893443228768522  0.0  \\
            0.185  -0.08893443228768522  0.0  \\
            0.19  -0.08893443228768522  0.0  \\
            0.195  -0.08893443228768522  0.0  \\
            0.2  -0.08893443228768522  0.0  \\
            0.205  -0.08893443228768522  0.0  \\
            0.21  -0.08893443228768522  0.0  \\
            0.215  -0.08893443228768522  0.0  \\
            0.22  -0.08893443228768522  0.0  \\
            0.225  -0.08893443228768522  0.0  \\
            0.23  -0.08893443228768522  0.0  \\
            0.235  -0.08893443228768522  0.0  \\
            0.24  -0.08893443228768522  0.0  \\
            0.245  -0.08893443228768522  0.0  \\
            0.25  -0.08893443228768522  0.0  \\
            0.255  -0.08893443228768522  0.0  \\
            0.26  -0.08893443228768522  0.0  \\
            0.265  -0.08893443228768522  0.0  \\
            0.27  -0.08893443228768522  0.0  \\
            0.275  -0.08893443228768522  0.0  \\
            0.28  -0.08893443228768522  0.0  \\
            0.285  -0.08893443228768522  0.0  \\
            0.29  -0.08893443228768522  0.0  \\
            0.295  -0.08893443228768522  0.0  \\
            0.3  -0.08893443228768522  0.0  \\
            0.305  -0.08893443228768522  0.0  \\
            0.31  -0.08893443228768522  0.0  \\
            0.315  -0.08893443228768522  0.0  \\
            0.32  -0.08893443228768522  0.0  \\
            0.325  -0.08893443228768522  0.0  \\
            0.33  -0.08893443228768522  0.0  \\
            0.335  -0.08893443228768522  0.0  \\
            0.34  -0.08893443228768522  0.0  \\
            0.345  -0.08893443228768522  0.0  \\
            0.35  -0.08893443228768522  0.0  \\
            0.355  -0.08893443228768522  0.0  \\
            0.36  -0.08893443228768522  0.0  \\
            0.365  -0.08893443228768522  0.0  \\
            0.37  -0.08893443228768522  0.0  \\
            0.375  -0.08893443228768522  0.0  \\
            0.38  -0.08893443228768522  0.0  \\
            0.385  -0.08893443228768522  0.0  \\
            0.39  -0.08893443228768522  0.0  \\
            0.395  -0.08893443228768522  0.0  \\
            0.4  -0.08893443228768522  0.0  \\
            0.405  -0.08893443228768522  0.0  \\
            0.41  -0.08893443228768522  0.0  \\
            0.415  -0.08893443228768522  0.0  \\
            0.42  -0.08893443228768522  0.0  \\
            0.425  -0.08893443228768522  0.0  \\
            0.43  -0.08893443228768522  0.0  \\
            0.435  -0.08893443228768522  0.0  \\
            0.44  -0.08893443228768522  0.0  \\
            0.445  -0.08893443228768522  0.0  \\
            0.45  -0.08893443228768522  0.0  \\
            0.455  -0.08893443228768522  0.0  \\
            0.46  -0.08893443228768522  0.0  \\
            0.465  -0.08893443228768522  0.0  \\
            0.47  -0.08893443228768522  0.0  \\
            0.475  -0.08893443228768522  0.0  \\
            0.48  -0.08893443228768522  0.0  \\
            0.485  -0.08893443228768522  0.0  \\
            0.49  -0.08893443228768522  0.0  \\
            0.495  -0.08893443228768522  0.0  \\
            0.5  -0.08893443228768522  0.0  \\
            0.0  -0.08702186385139091  0.0  \\
            0.005  -0.08702186385139091  0.0  \\
            0.01  -0.08702186385139091  0.0  \\
            0.015  -0.08702186385139091  0.0  \\
            0.02  -0.08702186385139091  0.0  \\
            0.025  -0.08702186385139091  0.0  \\
            0.03  -0.08702186385139091  0.0  \\
            0.035  -0.08702186385139091  0.0  \\
            0.04  -0.08702186385139091  0.0  \\
            0.045  -0.08702186385139091  0.0  \\
            0.05  -0.08702186385139091  0.0  \\
            0.055  -0.08702186385139091  0.0  \\
            0.06  -0.08702186385139091  0.0  \\
            0.065  -0.08702186385139091  0.0  \\
            0.07  -0.08702186385139091  0.0  \\
            0.075  -0.08702186385139091  0.0  \\
            0.08  -0.08702186385139091  0.0  \\
            0.085  -0.08702186385139091  0.0  \\
            0.09  -0.08702186385139091  0.0  \\
            0.095  -0.08702186385139091  0.0  \\
            0.1  -0.08702186385139091  0.0  \\
            0.105  -0.08702186385139091  0.0  \\
            0.11  -0.08702186385139091  0.0  \\
            0.115  -0.08702186385139091  0.0  \\
            0.12  -0.08702186385139091  0.0  \\
            0.125  -0.08702186385139091  0.0  \\
            0.13  -0.08702186385139091  0.0  \\
            0.135  -0.08702186385139091  0.0  \\
            0.14  -0.08702186385139091  0.0  \\
            0.145  -0.08702186385139091  0.0  \\
            0.15  -0.08702186385139091  0.0  \\
            0.155  -0.08702186385139091  0.0  \\
            0.16  -0.08702186385139091  0.0  \\
            0.165  -0.08702186385139091  0.0  \\
            0.17  -0.08702186385139091  0.0  \\
            0.175  -0.08702186385139091  0.0  \\
            0.18  -0.08702186385139091  0.0  \\
            0.185  -0.08702186385139091  0.0  \\
            0.19  -0.08702186385139091  0.0  \\
            0.195  -0.08702186385139091  0.0  \\
            0.2  -0.08702186385139091  0.0  \\
            0.205  -0.08702186385139091  0.0  \\
            0.21  -0.08702186385139091  0.0  \\
            0.215  -0.08702186385139091  0.0  \\
            0.22  -0.08702186385139091  0.0  \\
            0.225  -0.08702186385139091  0.0  \\
            0.23  -0.08702186385139091  0.0  \\
            0.235  -0.08702186385139091  0.0  \\
            0.24  -0.08702186385139091  0.0  \\
            0.245  -0.08702186385139091  0.0  \\
            0.25  -0.08702186385139091  0.0  \\
            0.255  -0.08702186385139091  0.0  \\
            0.26  -0.08702186385139091  0.0  \\
            0.265  -0.08702186385139091  0.0  \\
            0.27  -0.08702186385139091  0.0  \\
            0.275  -0.08702186385139091  0.0  \\
            0.28  -0.08702186385139091  0.0  \\
            0.285  -0.08702186385139091  0.0  \\
            0.29  -0.08702186385139091  0.0  \\
            0.295  -0.08702186385139091  0.0  \\
            0.3  -0.08702186385139091  0.0  \\
            0.305  -0.08702186385139091  0.0  \\
            0.31  -0.08702186385139091  0.0  \\
            0.315  -0.08702186385139091  0.0  \\
            0.32  -0.08702186385139091  0.0  \\
            0.325  -0.08702186385139091  0.0  \\
            0.33  -0.08702186385139091  0.0  \\
            0.335  -0.08702186385139091  0.0  \\
            0.34  -0.08702186385139091  0.0  \\
            0.345  -0.08702186385139091  0.0  \\
            0.35  -0.08702186385139091  0.0  \\
            0.355  -0.08702186385139091  0.0  \\
            0.36  -0.08702186385139091  0.0  \\
            0.365  -0.08702186385139091  0.0  \\
            0.37  -0.08702186385139091  0.0  \\
            0.375  -0.08702186385139091  0.0  \\
            0.38  -0.08702186385139091  0.0  \\
            0.385  -0.08702186385139091  0.0  \\
            0.39  -0.08702186385139091  0.0  \\
            0.395  -0.08702186385139091  0.0  \\
            0.4  -0.08702186385139091  0.0  \\
            0.405  -0.08702186385139091  0.0  \\
            0.41  -0.08702186385139091  0.0  \\
            0.415  -0.08702186385139091  0.0  \\
            0.42  -0.08702186385139091  0.0  \\
            0.425  -0.08702186385139091  0.0  \\
            0.43  -0.08702186385139091  0.0  \\
            0.435  -0.08702186385139091  0.0  \\
            0.44  -0.08702186385139091  0.0  \\
            0.445  -0.08702186385139091  0.0  \\
            0.45  -0.08702186385139091  0.0  \\
            0.455  -0.08702186385139091  0.0  \\
            0.46  -0.08702186385139091  0.0  \\
            0.465  -0.08702186385139091  0.0  \\
            0.47  -0.08702186385139091  0.0  \\
            0.475  -0.08702186385139091  0.0  \\
            0.48  -0.08702186385139091  0.0  \\
            0.485  -0.08702186385139091  0.0  \\
            0.49  -0.08702186385139091  0.0  \\
            0.495  -0.08702186385139091  0.0  \\
            0.5  -0.08702186385139091  0.0  \\
            0.0  -0.0851092954150966  0.0  \\
            0.005  -0.0851092954150966  0.0  \\
            0.01  -0.0851092954150966  0.0  \\
            0.015  -0.0851092954150966  0.0  \\
            0.02  -0.0851092954150966  0.0  \\
            0.025  -0.0851092954150966  0.0  \\
            0.03  -0.0851092954150966  0.0  \\
            0.035  -0.0851092954150966  0.0  \\
            0.04  -0.0851092954150966  0.0  \\
            0.045  -0.0851092954150966  0.0  \\
            0.05  -0.0851092954150966  0.0  \\
            0.055  -0.0851092954150966  0.0  \\
            0.06  -0.0851092954150966  0.0  \\
            0.065  -0.0851092954150966  0.0  \\
            0.07  -0.0851092954150966  0.0  \\
            0.075  -0.0851092954150966  0.0  \\
            0.08  -0.0851092954150966  0.0  \\
            0.085  -0.0851092954150966  0.0  \\
            0.09  -0.0851092954150966  0.0  \\
            0.095  -0.0851092954150966  0.0  \\
            0.1  -0.0851092954150966  0.0  \\
            0.105  -0.0851092954150966  0.0  \\
            0.11  -0.0851092954150966  0.0  \\
            0.115  -0.0851092954150966  0.0  \\
            0.12  -0.0851092954150966  0.0  \\
            0.125  -0.0851092954150966  0.0  \\
            0.13  -0.0851092954150966  0.0  \\
            0.135  -0.0851092954150966  0.0  \\
            0.14  -0.0851092954150966  0.0  \\
            0.145  -0.0851092954150966  0.0  \\
            0.15  -0.0851092954150966  0.0  \\
            0.155  -0.0851092954150966  0.0  \\
            0.16  -0.0851092954150966  0.0  \\
            0.165  -0.0851092954150966  0.0  \\
            0.17  -0.0851092954150966  0.0  \\
            0.175  -0.0851092954150966  0.0  \\
            0.18  -0.0851092954150966  0.0  \\
            0.185  -0.0851092954150966  0.0  \\
            0.19  -0.0851092954150966  0.0  \\
            0.195  -0.0851092954150966  0.0  \\
            0.2  -0.0851092954150966  0.0  \\
            0.205  -0.0851092954150966  0.0  \\
            0.21  -0.0851092954150966  0.0  \\
            0.215  -0.0851092954150966  0.0  \\
            0.22  -0.0851092954150966  0.0  \\
            0.225  -0.0851092954150966  0.0  \\
            0.23  -0.0851092954150966  0.0  \\
            0.235  -0.0851092954150966  0.0  \\
            0.24  -0.0851092954150966  0.0  \\
            0.245  -0.0851092954150966  0.0  \\
            0.25  -0.0851092954150966  0.0  \\
            0.255  -0.0851092954150966  0.0  \\
            0.26  -0.0851092954150966  0.0  \\
            0.265  -0.0851092954150966  0.0  \\
            0.27  -0.0851092954150966  0.0  \\
            0.275  -0.0851092954150966  0.0  \\
            0.28  -0.0851092954150966  0.0  \\
            0.285  -0.0851092954150966  0.0  \\
            0.29  -0.0851092954150966  0.0  \\
            0.295  -0.0851092954150966  0.0  \\
            0.3  -0.0851092954150966  0.0  \\
            0.305  -0.0851092954150966  0.0  \\
            0.31  -0.0851092954150966  0.0  \\
            0.315  -0.0851092954150966  0.0  \\
            0.32  -0.0851092954150966  0.0  \\
            0.325  -0.0851092954150966  0.0  \\
            0.33  -0.0851092954150966  0.0  \\
            0.335  -0.0851092954150966  0.0  \\
            0.34  -0.0851092954150966  0.0  \\
            0.345  -0.0851092954150966  0.0  \\
            0.35  -0.0851092954150966  0.0  \\
            0.355  -0.0851092954150966  0.0  \\
            0.36  -0.0851092954150966  0.0  \\
            0.365  -0.0851092954150966  0.0  \\
            0.37  -0.0851092954150966  0.0  \\
            0.375  -0.0851092954150966  0.0  \\
            0.38  -0.0851092954150966  0.0  \\
            0.385  -0.0851092954150966  0.0  \\
            0.39  -0.0851092954150966  0.0  \\
            0.395  -0.0851092954150966  0.0  \\
            0.4  -0.0851092954150966  0.0  \\
            0.405  -0.0851092954150966  0.0  \\
            0.41  -0.0851092954150966  0.0  \\
            0.415  -0.0851092954150966  0.0  \\
            0.42  -0.0851092954150966  0.0  \\
            0.425  -0.0851092954150966  0.0  \\
            0.43  -0.0851092954150966  0.0  \\
            0.435  -0.0851092954150966  0.0  \\
            0.44  -0.0851092954150966  0.0  \\
            0.445  -0.0851092954150966  0.0  \\
            0.45  -0.0851092954150966  0.0  \\
            0.455  -0.0851092954150966  0.0  \\
            0.46  -0.0851092954150966  0.0  \\
            0.465  -0.0851092954150966  0.0  \\
            0.47  -0.0851092954150966  0.0  \\
            0.475  -0.0851092954150966  0.0  \\
            0.48  -0.0851092954150966  0.0  \\
            0.485  -0.0851092954150966  0.0  \\
            0.49  -0.0851092954150966  0.0  \\
            0.495  -0.0851092954150966  0.0  \\
            0.5  -0.0851092954150966  0.0  \\
            0.0  -0.08319672697880229  0.0  \\
            0.005  -0.08319672697880229  0.0  \\
            0.01  -0.08319672697880229  0.0  \\
            0.015  -0.08319672697880229  0.0  \\
            0.02  -0.08319672697880229  0.0  \\
            0.025  -0.08319672697880229  0.0  \\
            0.03  -0.08319672697880229  0.0  \\
            0.035  -0.08319672697880229  0.0  \\
            0.04  -0.08319672697880229  0.0  \\
            0.045  -0.08319672697880229  0.0  \\
            0.05  -0.08319672697880229  0.0  \\
            0.055  -0.08319672697880229  0.0  \\
            0.06  -0.08319672697880229  0.0  \\
            0.065  -0.08319672697880229  0.0  \\
            0.07  -0.08319672697880229  0.0  \\
            0.075  -0.08319672697880229  0.0  \\
            0.08  -0.08319672697880229  0.0  \\
            0.085  -0.08319672697880229  0.0  \\
            0.09  -0.08319672697880229  0.0  \\
            0.095  -0.08319672697880229  0.0  \\
            0.1  -0.08319672697880229  0.0  \\
            0.105  -0.08319672697880229  0.0  \\
            0.11  -0.08319672697880229  0.0  \\
            0.115  -0.08319672697880229  0.0  \\
            0.12  -0.08319672697880229  0.0  \\
            0.125  -0.08319672697880229  0.0  \\
            0.13  -0.08319672697880229  0.0  \\
            0.135  -0.08319672697880229  0.0  \\
            0.14  -0.08319672697880229  0.0  \\
            0.145  -0.08319672697880229  0.0  \\
            0.15  -0.08319672697880229  0.0  \\
            0.155  -0.08319672697880229  0.0  \\
            0.16  -0.08319672697880229  0.0  \\
            0.165  -0.08319672697880229  0.0  \\
            0.17  -0.08319672697880229  0.0  \\
            0.175  -0.08319672697880229  0.0  \\
            0.18  -0.08319672697880229  0.0  \\
            0.185  -0.08319672697880229  0.0  \\
            0.19  -0.08319672697880229  0.0  \\
            0.195  -0.08319672697880229  0.0  \\
            0.2  -0.08319672697880229  0.0  \\
            0.205  -0.08319672697880229  0.0  \\
            0.21  -0.08319672697880229  0.0  \\
            0.215  -0.08319672697880229  0.0  \\
            0.22  -0.08319672697880229  0.0  \\
            0.225  -0.08319672697880229  0.0  \\
            0.23  -0.08319672697880229  0.0  \\
            0.235  -0.08319672697880229  0.0  \\
            0.24  -0.08319672697880229  0.0  \\
            0.245  -0.08319672697880229  0.0  \\
            0.25  -0.08319672697880229  0.0  \\
            0.255  -0.08319672697880229  0.0  \\
            0.26  -0.08319672697880229  0.0  \\
            0.265  -0.08319672697880229  0.0  \\
            0.27  -0.08319672697880229  0.0  \\
            0.275  -0.08319672697880229  0.0  \\
            0.28  -0.08319672697880229  0.0  \\
            0.285  -0.08319672697880229  0.0  \\
            0.29  -0.08319672697880229  0.0  \\
            0.295  -0.08319672697880229  0.0  \\
            0.3  -0.08319672697880229  0.0  \\
            0.305  -0.08319672697880229  0.0  \\
            0.31  -0.08319672697880229  0.0  \\
            0.315  -0.08319672697880229  0.0  \\
            0.32  -0.08319672697880229  0.0  \\
            0.325  -0.08319672697880229  0.0  \\
            0.33  -0.08319672697880229  0.0  \\
            0.335  -0.08319672697880229  0.0  \\
            0.34  -0.08319672697880229  0.0  \\
            0.345  -0.08319672697880229  0.0  \\
            0.35  -0.08319672697880229  0.0  \\
            0.355  -0.08319672697880229  0.0  \\
            0.36  -0.08319672697880229  0.0  \\
            0.365  -0.08319672697880229  0.0  \\
            0.37  -0.08319672697880229  0.0  \\
            0.375  -0.08319672697880229  0.0  \\
            0.38  -0.08319672697880229  0.0  \\
            0.385  -0.08319672697880229  0.0  \\
            0.39  -0.08319672697880229  0.0  \\
            0.395  -0.08319672697880229  0.0  \\
            0.4  -0.08319672697880229  0.0  \\
            0.405  -0.08319672697880229  0.0  \\
            0.41  -0.08319672697880229  0.0  \\
            0.415  -0.08319672697880229  0.0  \\
            0.42  -0.08319672697880229  0.0  \\
            0.425  -0.08319672697880229  0.0  \\
            0.43  -0.08319672697880229  0.0  \\
            0.435  -0.08319672697880229  0.0  \\
            0.44  -0.08319672697880229  0.0  \\
            0.445  -0.08319672697880229  0.0  \\
            0.45  -0.08319672697880229  0.0  \\
            0.455  -0.08319672697880229  0.0  \\
            0.46  -0.08319672697880229  0.0  \\
            0.465  -0.08319672697880229  0.0  \\
            0.47  -0.08319672697880229  0.0  \\
            0.475  -0.08319672697880229  0.0  \\
            0.48  -0.08319672697880229  0.0  \\
            0.485  -0.08319672697880229  0.0  \\
            0.49  -0.08319672697880229  0.0  \\
            0.495  -0.08319672697880229  0.0  \\
            0.5  -0.08319672697880229  0.0  \\
            0.0  -0.08128415854250799  0.0  \\
            0.005  -0.08128415854250799  0.0  \\
            0.01  -0.08128415854250799  0.0  \\
            0.015  -0.08128415854250799  0.0  \\
            0.02  -0.08128415854250799  0.0  \\
            0.025  -0.08128415854250799  0.0  \\
            0.03  -0.08128415854250799  0.0  \\
            0.035  -0.08128415854250799  0.0  \\
            0.04  -0.08128415854250799  0.0  \\
            0.045  -0.08128415854250799  0.0  \\
            0.05  -0.08128415854250799  0.0  \\
            0.055  -0.08128415854250799  0.0  \\
            0.06  -0.08128415854250799  0.0  \\
            0.065  -0.08128415854250799  0.0  \\
            0.07  -0.08128415854250799  0.0  \\
            0.075  -0.08128415854250799  0.0  \\
            0.08  -0.08128415854250799  0.0  \\
            0.085  -0.08128415854250799  0.0  \\
            0.09  -0.08128415854250799  0.0  \\
            0.095  -0.08128415854250799  0.0  \\
            0.1  -0.08128415854250799  0.0  \\
            0.105  -0.08128415854250799  0.0  \\
            0.11  -0.08128415854250799  0.0  \\
            0.115  -0.08128415854250799  0.0  \\
            0.12  -0.08128415854250799  0.0  \\
            0.125  -0.08128415854250799  0.0  \\
            0.13  -0.08128415854250799  0.0  \\
            0.135  -0.08128415854250799  0.0  \\
            0.14  -0.08128415854250799  0.0  \\
            0.145  -0.08128415854250799  0.0  \\
            0.15  -0.08128415854250799  0.0  \\
            0.155  -0.08128415854250799  0.0  \\
            0.16  -0.08128415854250799  0.0  \\
            0.165  -0.08128415854250799  0.0  \\
            0.17  -0.08128415854250799  0.0  \\
            0.175  -0.08128415854250799  0.0  \\
            0.18  -0.08128415854250799  0.0  \\
            0.185  -0.08128415854250799  0.0  \\
            0.19  -0.08128415854250799  0.0  \\
            0.195  -0.08128415854250799  0.0  \\
            0.2  -0.08128415854250799  0.0  \\
            0.205  -0.08128415854250799  0.0  \\
            0.21  -0.08128415854250799  0.0  \\
            0.215  -0.08128415854250799  0.0  \\
            0.22  -0.08128415854250799  0.0  \\
            0.225  -0.08128415854250799  0.0  \\
            0.23  -0.08128415854250799  0.0  \\
            0.235  -0.08128415854250799  0.0  \\
            0.24  -0.08128415854250799  0.0  \\
            0.245  -0.08128415854250799  0.0  \\
            0.25  -0.08128415854250799  0.0  \\
            0.255  -0.08128415854250799  0.0  \\
            0.26  -0.08128415854250799  0.0  \\
            0.265  -0.08128415854250799  0.0  \\
            0.27  -0.08128415854250799  0.0  \\
            0.275  -0.08128415854250799  0.0  \\
            0.28  -0.08128415854250799  0.0  \\
            0.285  -0.08128415854250799  0.0  \\
            0.29  -0.08128415854250799  0.0  \\
            0.295  -0.08128415854250799  0.0  \\
            0.3  -0.08128415854250799  0.0  \\
            0.305  -0.08128415854250799  0.0  \\
            0.31  -0.08128415854250799  0.0  \\
            0.315  -0.08128415854250799  0.0  \\
            0.32  -0.08128415854250799  0.0  \\
            0.325  -0.08128415854250799  0.0  \\
            0.33  -0.08128415854250799  0.0  \\
            0.335  -0.08128415854250799  0.0  \\
            0.34  -0.08128415854250799  0.0  \\
            0.345  -0.08128415854250799  0.0  \\
            0.35  -0.08128415854250799  0.0  \\
            0.355  -0.08128415854250799  0.0  \\
            0.36  -0.08128415854250799  0.0  \\
            0.365  -0.08128415854250799  0.0  \\
            0.37  -0.08128415854250799  0.0  \\
            0.375  -0.08128415854250799  0.0  \\
            0.38  -0.08128415854250799  0.0  \\
            0.385  -0.08128415854250799  0.0  \\
            0.39  -0.08128415854250799  0.0  \\
            0.395  -0.08128415854250799  0.0  \\
            0.4  -0.08128415854250799  0.0  \\
            0.405  -0.08128415854250799  0.0  \\
            0.41  -0.08128415854250799  0.0  \\
            0.415  -0.08128415854250799  0.0  \\
            0.42  -0.08128415854250799  0.0  \\
            0.425  -0.08128415854250799  0.0  \\
            0.43  -0.08128415854250799  0.0  \\
            0.435  -0.08128415854250799  0.0  \\
            0.44  -0.08128415854250799  0.0  \\
            0.445  -0.08128415854250799  0.0  \\
            0.45  -0.08128415854250799  0.0  \\
            0.455  -0.08128415854250799  0.0  \\
            0.46  -0.08128415854250799  0.0  \\
            0.465  -0.08128415854250799  0.0  \\
            0.47  -0.08128415854250799  0.0  \\
            0.475  -0.08128415854250799  0.0  \\
            0.48  -0.08128415854250799  0.0  \\
            0.485  -0.08128415854250799  0.0  \\
            0.49  -0.08128415854250799  0.0  \\
            0.495  -0.08128415854250799  0.0  \\
            0.5  -0.08128415854250799  0.0  \\
            0.0  -0.07937159010621368  0.0  \\
            0.005  -0.07937159010621368  0.0  \\
            0.01  -0.07937159010621368  0.0  \\
            0.015  -0.07937159010621368  0.0  \\
            0.02  -0.07937159010621368  0.0  \\
            0.025  -0.07937159010621368  0.0  \\
            0.03  -0.07937159010621368  0.0  \\
            0.035  -0.07937159010621368  0.0  \\
            0.04  -0.07937159010621368  0.0  \\
            0.045  -0.07937159010621368  0.0  \\
            0.05  -0.07937159010621368  0.0  \\
            0.055  -0.07937159010621368  0.0  \\
            0.06  -0.07937159010621368  0.0  \\
            0.065  -0.07937159010621368  0.0  \\
            0.07  -0.07937159010621368  0.0  \\
            0.075  -0.07937159010621368  0.0  \\
            0.08  -0.07937159010621368  0.0  \\
            0.085  -0.07937159010621368  0.0  \\
            0.09  -0.07937159010621368  0.0  \\
            0.095  -0.07937159010621368  0.0  \\
            0.1  -0.07937159010621368  0.0  \\
            0.105  -0.07937159010621368  0.0  \\
            0.11  -0.07937159010621368  0.0  \\
            0.115  -0.07937159010621368  0.0  \\
            0.12  -0.07937159010621368  0.0  \\
            0.125  -0.07937159010621368  0.0  \\
            0.13  -0.07937159010621368  0.0  \\
            0.135  -0.07937159010621368  0.0  \\
            0.14  -0.07937159010621368  0.0  \\
            0.145  -0.07937159010621368  0.0  \\
            0.15  -0.07937159010621368  0.0  \\
            0.155  -0.07937159010621368  0.0  \\
            0.16  -0.07937159010621368  0.0  \\
            0.165  -0.07937159010621368  0.0  \\
            0.17  -0.07937159010621368  0.0  \\
            0.175  -0.07937159010621368  0.0  \\
            0.18  -0.07937159010621368  0.0  \\
            0.185  -0.07937159010621368  0.0  \\
            0.19  -0.07937159010621368  0.0  \\
            0.195  -0.07937159010621368  0.0  \\
            0.2  -0.07937159010621368  0.0  \\
            0.205  -0.07937159010621368  0.0  \\
            0.21  -0.07937159010621368  0.0  \\
            0.215  -0.07937159010621368  0.0  \\
            0.22  -0.07937159010621368  0.0  \\
            0.225  -0.07937159010621368  0.0  \\
            0.23  -0.07937159010621368  0.0  \\
            0.235  -0.07937159010621368  0.0  \\
            0.24  -0.07937159010621368  0.0  \\
            0.245  -0.07937159010621368  0.0  \\
            0.25  -0.07937159010621368  0.0  \\
            0.255  -0.07937159010621368  0.0  \\
            0.26  -0.07937159010621368  0.0  \\
            0.265  -0.07937159010621368  0.0  \\
            0.27  -0.07937159010621368  0.0  \\
            0.275  -0.07937159010621368  0.0  \\
            0.28  -0.07937159010621368  0.0  \\
            0.285  -0.07937159010621368  0.0  \\
            0.29  -0.07937159010621368  0.0  \\
            0.295  -0.07937159010621368  0.0  \\
            0.3  -0.07937159010621368  0.0  \\
            0.305  -0.07937159010621368  0.0  \\
            0.31  -0.07937159010621368  0.0  \\
            0.315  -0.07937159010621368  0.0  \\
            0.32  -0.07937159010621368  0.0  \\
            0.325  -0.07937159010621368  0.0  \\
            0.33  -0.07937159010621368  0.0  \\
            0.335  -0.07937159010621368  0.0  \\
            0.34  -0.07937159010621368  0.0  \\
            0.345  -0.07937159010621368  0.0  \\
            0.35  -0.07937159010621368  0.0  \\
            0.355  -0.07937159010621368  0.0  \\
            0.36  -0.07937159010621368  0.0  \\
            0.365  -0.07937159010621368  0.0  \\
            0.37  -0.07937159010621368  0.0  \\
            0.375  -0.07937159010621368  0.0  \\
            0.38  -0.07937159010621368  0.0  \\
            0.385  -0.07937159010621368  0.0  \\
            0.39  -0.07937159010621368  0.0  \\
            0.395  -0.07937159010621368  0.0  \\
            0.4  -0.07937159010621368  0.0  \\
            0.405  -0.07937159010621368  0.0  \\
            0.41  -0.07937159010621368  0.0  \\
            0.415  -0.07937159010621368  0.0  \\
            0.42  -0.07937159010621368  0.0  \\
            0.425  -0.07937159010621368  0.0  \\
            0.43  -0.07937159010621368  0.0  \\
            0.435  -0.07937159010621368  0.0  \\
            0.44  -0.07937159010621368  0.0  \\
            0.445  -0.07937159010621368  0.0  \\
            0.45  -0.07937159010621368  0.0  \\
            0.455  -0.07937159010621368  0.0  \\
            0.46  -0.07937159010621368  0.0  \\
            0.465  -0.07937159010621368  0.0  \\
            0.47  -0.07937159010621368  0.0  \\
            0.475  -0.07937159010621368  0.0  \\
            0.48  -0.07937159010621368  0.0  \\
            0.485  -0.07937159010621368  0.0  \\
            0.49  -0.07937159010621368  0.0  \\
            0.495  -0.07937159010621368  0.0  \\
            0.5  -0.07937159010621368  0.0  \\
            0.0  -0.07745902166991937  0.0  \\
            0.005  -0.07745902166991937  0.0  \\
            0.01  -0.07745902166991937  0.0  \\
            0.015  -0.07745902166991937  0.0  \\
            0.02  -0.07745902166991937  0.0  \\
            0.025  -0.07745902166991937  0.0  \\
            0.03  -0.07745902166991937  0.0  \\
            0.035  -0.07745902166991937  0.0  \\
            0.04  -0.07745902166991937  0.0  \\
            0.045  -0.07745902166991937  0.0  \\
            0.05  -0.07745902166991937  0.0  \\
            0.055  -0.07745902166991937  0.0  \\
            0.06  -0.07745902166991937  0.0  \\
            0.065  -0.07745902166991937  0.0  \\
            0.07  -0.07745902166991937  0.0  \\
            0.075  -0.07745902166991937  0.0  \\
            0.08  -0.07745902166991937  0.0  \\
            0.085  -0.07745902166991937  0.0  \\
            0.09  -0.07745902166991937  0.0  \\
            0.095  -0.07745902166991937  0.0  \\
            0.1  -0.07745902166991937  0.0  \\
            0.105  -0.07745902166991937  0.0  \\
            0.11  -0.07745902166991937  0.0  \\
            0.115  -0.07745902166991937  0.0  \\
            0.12  -0.07745902166991937  0.0  \\
            0.125  -0.07745902166991937  0.0  \\
            0.13  -0.07745902166991937  0.0  \\
            0.135  -0.07745902166991937  0.0  \\
            0.14  -0.07745902166991937  0.0  \\
            0.145  -0.07745902166991937  0.0  \\
            0.15  -0.07745902166991937  0.0  \\
            0.155  -0.07745902166991937  0.0  \\
            0.16  -0.07745902166991937  0.0  \\
            0.165  -0.07745902166991937  0.0  \\
            0.17  -0.07745902166991937  0.0  \\
            0.175  -0.07745902166991937  0.0  \\
            0.18  -0.07745902166991937  0.0  \\
            0.185  -0.07745902166991937  0.0  \\
            0.19  -0.07745902166991937  0.0  \\
            0.195  -0.07745902166991937  0.0  \\
            0.2  -0.07745902166991937  0.0  \\
            0.205  -0.07745902166991937  0.0  \\
            0.21  -0.07745902166991937  0.0  \\
            0.215  -0.07745902166991937  0.0  \\
            0.22  -0.07745902166991937  0.0  \\
            0.225  -0.07745902166991937  0.0  \\
            0.23  -0.07745902166991937  0.0  \\
            0.235  -0.07745902166991937  0.0  \\
            0.24  -0.07745902166991937  0.0  \\
            0.245  -0.07745902166991937  0.0  \\
            0.25  -0.07745902166991937  0.0  \\
            0.255  -0.07745902166991937  0.0  \\
            0.26  -0.07745902166991937  0.0  \\
            0.265  -0.07745902166991937  0.0  \\
            0.27  -0.07745902166991937  0.0  \\
            0.275  -0.07745902166991937  0.0  \\
            0.28  -0.07745902166991937  0.0  \\
            0.285  -0.07745902166991937  0.0  \\
            0.29  -0.07745902166991937  0.0  \\
            0.295  -0.07745902166991937  0.0  \\
            0.3  -0.07745902166991937  0.0  \\
            0.305  -0.07745902166991937  0.0  \\
            0.31  -0.07745902166991937  0.0  \\
            0.315  -0.07745902166991937  0.0  \\
            0.32  -0.07745902166991937  0.0  \\
            0.325  -0.07745902166991937  0.0  \\
            0.33  -0.07745902166991937  0.0  \\
            0.335  -0.07745902166991937  0.0  \\
            0.34  -0.07745902166991937  0.0  \\
            0.345  -0.07745902166991937  0.0  \\
            0.35  -0.07745902166991937  0.0  \\
            0.355  -0.07745902166991937  0.0  \\
            0.36  -0.07745902166991937  0.0  \\
            0.365  -0.07745902166991937  0.0  \\
            0.37  -0.07745902166991937  0.0  \\
            0.375  -0.07745902166991937  0.0  \\
            0.38  -0.07745902166991937  0.0  \\
            0.385  -0.07745902166991937  0.0  \\
            0.39  -0.07745902166991937  0.0  \\
            0.395  -0.07745902166991937  0.0  \\
            0.4  -0.07745902166991937  0.0  \\
            0.405  -0.07745902166991937  0.0  \\
            0.41  -0.07745902166991937  0.0  \\
            0.415  -0.07745902166991937  0.0  \\
            0.42  -0.07745902166991937  0.0  \\
            0.425  -0.07745902166991937  0.0  \\
            0.43  -0.07745902166991937  0.0  \\
            0.435  -0.07745902166991937  0.0  \\
            0.44  -0.07745902166991937  0.0  \\
            0.445  -0.07745902166991937  0.0  \\
            0.45  -0.07745902166991937  0.0  \\
            0.455  -0.07745902166991937  0.0  \\
            0.46  -0.07745902166991937  0.0  \\
            0.465  -0.07745902166991937  0.0  \\
            0.47  -0.07745902166991937  0.0  \\
            0.475  -0.07745902166991937  0.0  \\
            0.48  -0.07745902166991937  0.0  \\
            0.485  -0.07745902166991937  0.0  \\
            0.49  -0.07745902166991937  0.0  \\
            0.495  -0.07745902166991937  0.0  \\
            0.5  -0.07745902166991937  0.0  \\
            0.0  -0.07554645323362508  0.0  \\
            0.005  -0.07554645323362508  0.0  \\
            0.01  -0.07554645323362508  0.0  \\
            0.015  -0.07554645323362508  0.0  \\
            0.02  -0.07554645323362508  0.0  \\
            0.025  -0.07554645323362508  0.0  \\
            0.03  -0.07554645323362508  0.0  \\
            0.035  -0.07554645323362508  0.0  \\
            0.04  -0.07554645323362508  0.0  \\
            0.045  -0.07554645323362508  0.0  \\
            0.05  -0.07554645323362508  0.0  \\
            0.055  -0.07554645323362508  0.0  \\
            0.06  -0.07554645323362508  0.0  \\
            0.065  -0.07554645323362508  0.0  \\
            0.07  -0.07554645323362508  0.0  \\
            0.075  -0.07554645323362508  0.0  \\
            0.08  -0.07554645323362508  0.0  \\
            0.085  -0.07554645323362508  0.0  \\
            0.09  -0.07554645323362508  0.0  \\
            0.095  -0.07554645323362508  0.0  \\
            0.1  -0.07554645323362508  0.0  \\
            0.105  -0.07554645323362508  0.0  \\
            0.11  -0.07554645323362508  0.0  \\
            0.115  -0.07554645323362508  0.0  \\
            0.12  -0.07554645323362508  0.0  \\
            0.125  -0.07554645323362508  0.0  \\
            0.13  -0.07554645323362508  0.0  \\
            0.135  -0.07554645323362508  0.0  \\
            0.14  -0.07554645323362508  0.0  \\
            0.145  -0.07554645323362508  0.0  \\
            0.15  -0.07554645323362508  0.0  \\
            0.155  -0.07554645323362508  0.0  \\
            0.16  -0.07554645323362508  0.0  \\
            0.165  -0.07554645323362508  0.0  \\
            0.17  -0.07554645323362508  0.0  \\
            0.175  -0.07554645323362508  0.0  \\
            0.18  -0.07554645323362508  0.0  \\
            0.185  -0.07554645323362508  0.0  \\
            0.19  -0.07554645323362508  0.0  \\
            0.195  -0.07554645323362508  0.0  \\
            0.2  -0.07554645323362508  0.0  \\
            0.205  -0.07554645323362508  0.0  \\
            0.21  -0.07554645323362508  0.0  \\
            0.215  -0.07554645323362508  0.0  \\
            0.22  -0.07554645323362508  0.0  \\
            0.225  -0.07554645323362508  0.0  \\
            0.23  -0.07554645323362508  0.0  \\
            0.235  -0.07554645323362508  0.0  \\
            0.24  -0.07554645323362508  0.0  \\
            0.245  -0.07554645323362508  0.0  \\
            0.25  -0.07554645323362508  0.0  \\
            0.255  -0.07554645323362508  0.0  \\
            0.26  -0.07554645323362508  0.0  \\
            0.265  -0.07554645323362508  0.0  \\
            0.27  -0.07554645323362508  0.0  \\
            0.275  -0.07554645323362508  0.0  \\
            0.28  -0.07554645323362508  0.0  \\
            0.285  -0.07554645323362508  0.0  \\
            0.29  -0.07554645323362508  0.0  \\
            0.295  -0.07554645323362508  0.0  \\
            0.3  -0.07554645323362508  0.0  \\
            0.305  -0.07554645323362508  0.0  \\
            0.31  -0.07554645323362508  0.0  \\
            0.315  -0.07554645323362508  0.0  \\
            0.32  -0.07554645323362508  0.0  \\
            0.325  -0.07554645323362508  2.0  \\
            0.33  -0.07554645323362508  0.0  \\
            0.335  -0.07554645323362508  0.0  \\
            0.34  -0.07554645323362508  1.0  \\
            0.345  -0.07554645323362508  1.0  \\
            0.35  -0.07554645323362508  0.0  \\
            0.355  -0.07554645323362508  0.0  \\
            0.36  -0.07554645323362508  0.0  \\
            0.365  -0.07554645323362508  1.0  \\
            0.37  -0.07554645323362508  0.0  \\
            0.375  -0.07554645323362508  0.0  \\
            0.38  -0.07554645323362508  0.0  \\
            0.385  -0.07554645323362508  0.0  \\
            0.39  -0.07554645323362508  0.0  \\
            0.395  -0.07554645323362508  0.0  \\
            0.4  -0.07554645323362508  0.0  \\
            0.405  -0.07554645323362508  0.0  \\
            0.41  -0.07554645323362508  0.0  \\
            0.415  -0.07554645323362508  0.0  \\
            0.42  -0.07554645323362508  0.0  \\
            0.425  -0.07554645323362508  0.0  \\
            0.43  -0.07554645323362508  0.0  \\
            0.435  -0.07554645323362508  0.0  \\
            0.44  -0.07554645323362508  0.0  \\
            0.445  -0.07554645323362508  0.0  \\
            0.45  -0.07554645323362508  0.0  \\
            0.455  -0.07554645323362508  0.0  \\
            0.46  -0.07554645323362508  0.0  \\
            0.465  -0.07554645323362508  0.0  \\
            0.47  -0.07554645323362508  0.0  \\
            0.475  -0.07554645323362508  0.0  \\
            0.48  -0.07554645323362508  0.0  \\
            0.485  -0.07554645323362508  0.0  \\
            0.49  -0.07554645323362508  0.0  \\
            0.495  -0.07554645323362508  0.0  \\
            0.5  -0.07554645323362508  0.0  \\
            0.0  -0.07363388479733077  0.0  \\
            0.005  -0.07363388479733077  0.0  \\
            0.01  -0.07363388479733077  0.0  \\
            0.015  -0.07363388479733077  0.0  \\
            0.02  -0.07363388479733077  0.0  \\
            0.025  -0.07363388479733077  0.0  \\
            0.03  -0.07363388479733077  0.0  \\
            0.035  -0.07363388479733077  0.0  \\
            0.04  -0.07363388479733077  0.0  \\
            0.045  -0.07363388479733077  0.0  \\
            0.05  -0.07363388479733077  0.0  \\
            0.055  -0.07363388479733077  0.0  \\
            0.06  -0.07363388479733077  0.0  \\
            0.065  -0.07363388479733077  0.0  \\
            0.07  -0.07363388479733077  0.0  \\
            0.075  -0.07363388479733077  0.0  \\
            0.08  -0.07363388479733077  0.0  \\
            0.085  -0.07363388479733077  0.0  \\
            0.09  -0.07363388479733077  0.0  \\
            0.095  -0.07363388479733077  0.0  \\
            0.1  -0.07363388479733077  0.0  \\
            0.105  -0.07363388479733077  0.0  \\
            0.11  -0.07363388479733077  0.0  \\
            0.115  -0.07363388479733077  0.0  \\
            0.12  -0.07363388479733077  0.0  \\
            0.125  -0.07363388479733077  0.0  \\
            0.13  -0.07363388479733077  0.0  \\
            0.135  -0.07363388479733077  0.0  \\
            0.14  -0.07363388479733077  0.0  \\
            0.145  -0.07363388479733077  0.0  \\
            0.15  -0.07363388479733077  0.0  \\
            0.155  -0.07363388479733077  0.0  \\
            0.16  -0.07363388479733077  0.0  \\
            0.165  -0.07363388479733077  0.0  \\
            0.17  -0.07363388479733077  0.0  \\
            0.175  -0.07363388479733077  0.0  \\
            0.18  -0.07363388479733077  0.0  \\
            0.185  -0.07363388479733077  0.0  \\
            0.19  -0.07363388479733077  0.0  \\
            0.195  -0.07363388479733077  0.0  \\
            0.2  -0.07363388479733077  0.0  \\
            0.205  -0.07363388479733077  0.0  \\
            0.21  -0.07363388479733077  0.0  \\
            0.215  -0.07363388479733077  0.0  \\
            0.22  -0.07363388479733077  0.0  \\
            0.225  -0.07363388479733077  0.0  \\
            0.23  -0.07363388479733077  0.0  \\
            0.235  -0.07363388479733077  0.0  \\
            0.24  -0.07363388479733077  0.0  \\
            0.245  -0.07363388479733077  0.0  \\
            0.25  -0.07363388479733077  0.0  \\
            0.255  -0.07363388479733077  0.0  \\
            0.26  -0.07363388479733077  0.0  \\
            0.265  -0.07363388479733077  0.0  \\
            0.27  -0.07363388479733077  0.0  \\
            0.275  -0.07363388479733077  0.0  \\
            0.28  -0.07363388479733077  0.0  \\
            0.285  -0.07363388479733077  0.0  \\
            0.29  -0.07363388479733077  0.0  \\
            0.295  -0.07363388479733077  15.0  \\
            0.3  -0.07363388479733077  99.0  \\
            0.305  -0.07363388479733077  190.0  \\
            0.31  -0.07363388479733077  109.0  \\
            0.315  -0.07363388479733077  54.0  \\
            0.32  -0.07363388479733077  38.0  \\
            0.325  -0.07363388479733077  17.0  \\
            0.33  -0.07363388479733077  15.0  \\
            0.335  -0.07363388479733077  13.0  \\
            0.34  -0.07363388479733077  4.0  \\
            0.345  -0.07363388479733077  4.0  \\
            0.35  -0.07363388479733077  0.0  \\
            0.355  -0.07363388479733077  0.0  \\
            0.36  -0.07363388479733077  0.0  \\
            0.365  -0.07363388479733077  0.0  \\
            0.37  -0.07363388479733077  0.0  \\
            0.375  -0.07363388479733077  0.0  \\
            0.38  -0.07363388479733077  0.0  \\
            0.385  -0.07363388479733077  0.0  \\
            0.39  -0.07363388479733077  0.0  \\
            0.395  -0.07363388479733077  0.0  \\
            0.4  -0.07363388479733077  0.0  \\
            0.405  -0.07363388479733077  0.0  \\
            0.41  -0.07363388479733077  0.0  \\
            0.415  -0.07363388479733077  0.0  \\
            0.42  -0.07363388479733077  0.0  \\
            0.425  -0.07363388479733077  0.0  \\
            0.43  -0.07363388479733077  0.0  \\
            0.435  -0.07363388479733077  0.0  \\
            0.44  -0.07363388479733077  0.0  \\
            0.445  -0.07363388479733077  0.0  \\
            0.45  -0.07363388479733077  0.0  \\
            0.455  -0.07363388479733077  0.0  \\
            0.46  -0.07363388479733077  0.0  \\
            0.465  -0.07363388479733077  0.0  \\
            0.47  -0.07363388479733077  0.0  \\
            0.475  -0.07363388479733077  0.0  \\
            0.48  -0.07363388479733077  0.0  \\
            0.485  -0.07363388479733077  0.0  \\
            0.49  -0.07363388479733077  0.0  \\
            0.495  -0.07363388479733077  0.0  \\
            0.5  -0.07363388479733077  0.0  \\
            0.0  -0.07172131636103646  0.0  \\
            0.005  -0.07172131636103646  0.0  \\
            0.01  -0.07172131636103646  0.0  \\
            0.015  -0.07172131636103646  0.0  \\
            0.02  -0.07172131636103646  0.0  \\
            0.025  -0.07172131636103646  0.0  \\
            0.03  -0.07172131636103646  0.0  \\
            0.035  -0.07172131636103646  0.0  \\
            0.04  -0.07172131636103646  0.0  \\
            0.045  -0.07172131636103646  0.0  \\
            0.05  -0.07172131636103646  0.0  \\
            0.055  -0.07172131636103646  0.0  \\
            0.06  -0.07172131636103646  0.0  \\
            0.065  -0.07172131636103646  0.0  \\
            0.07  -0.07172131636103646  0.0  \\
            0.075  -0.07172131636103646  0.0  \\
            0.08  -0.07172131636103646  0.0  \\
            0.085  -0.07172131636103646  0.0  \\
            0.09  -0.07172131636103646  0.0  \\
            0.095  -0.07172131636103646  0.0  \\
            0.1  -0.07172131636103646  0.0  \\
            0.105  -0.07172131636103646  0.0  \\
            0.11  -0.07172131636103646  0.0  \\
            0.115  -0.07172131636103646  0.0  \\
            0.12  -0.07172131636103646  0.0  \\
            0.125  -0.07172131636103646  0.0  \\
            0.13  -0.07172131636103646  0.0  \\
            0.135  -0.07172131636103646  0.0  \\
            0.14  -0.07172131636103646  0.0  \\
            0.145  -0.07172131636103646  0.0  \\
            0.15  -0.07172131636103646  0.0  \\
            0.155  -0.07172131636103646  0.0  \\
            0.16  -0.07172131636103646  0.0  \\
            0.165  -0.07172131636103646  0.0  \\
            0.17  -0.07172131636103646  0.0  \\
            0.175  -0.07172131636103646  0.0  \\
            0.18  -0.07172131636103646  0.0  \\
            0.185  -0.07172131636103646  0.0  \\
            0.19  -0.07172131636103646  0.0  \\
            0.195  -0.07172131636103646  0.0  \\
            0.2  -0.07172131636103646  0.0  \\
            0.205  -0.07172131636103646  0.0  \\
            0.21  -0.07172131636103646  0.0  \\
            0.215  -0.07172131636103646  0.0  \\
            0.22  -0.07172131636103646  0.0  \\
            0.225  -0.07172131636103646  1.0  \\
            0.23  -0.07172131636103646  2.0  \\
            0.235  -0.07172131636103646  0.0  \\
            0.24  -0.07172131636103646  0.0  \\
            0.245  -0.07172131636103646  2.0  \\
            0.25  -0.07172131636103646  1.0  \\
            0.255  -0.07172131636103646  0.0  \\
            0.26  -0.07172131636103646  1.0  \\
            0.265  -0.07172131636103646  0.0  \\
            0.27  -0.07172131636103646  0.0  \\
            0.275  -0.07172131636103646  0.0  \\
            0.28  -0.07172131636103646  0.0  \\
            0.285  -0.07172131636103646  0.0  \\
            0.29  -0.07172131636103646  0.0  \\
            0.295  -0.07172131636103646  0.0  \\
            0.3  -0.07172131636103646  632.0  \\
            0.305  -0.07172131636103646  0.0  \\
            0.31  -0.07172131636103646  0.0  \\
            0.315  -0.07172131636103646  0.0  \\
            0.32  -0.07172131636103646  0.0  \\
            0.325  -0.07172131636103646  0.0  \\
            0.33  -0.07172131636103646  0.0  \\
            0.335  -0.07172131636103646  0.0  \\
            0.34  -0.07172131636103646  0.0  \\
            0.345  -0.07172131636103646  0.0  \\
            0.35  -0.07172131636103646  0.0  \\
            0.355  -0.07172131636103646  0.0  \\
            0.36  -0.07172131636103646  0.0  \\
            0.365  -0.07172131636103646  0.0  \\
            0.37  -0.07172131636103646  0.0  \\
            0.375  -0.07172131636103646  0.0  \\
            0.38  -0.07172131636103646  0.0  \\
            0.385  -0.07172131636103646  0.0  \\
            0.39  -0.07172131636103646  0.0  \\
            0.395  -0.07172131636103646  0.0  \\
            0.4  -0.07172131636103646  0.0  \\
            0.405  -0.07172131636103646  0.0  \\
            0.41  -0.07172131636103646  0.0  \\
            0.415  -0.07172131636103646  0.0  \\
            0.42  -0.07172131636103646  0.0  \\
            0.425  -0.07172131636103646  0.0  \\
            0.43  -0.07172131636103646  0.0  \\
            0.435  -0.07172131636103646  0.0  \\
            0.44  -0.07172131636103646  0.0  \\
            0.445  -0.07172131636103646  0.0  \\
            0.45  -0.07172131636103646  0.0  \\
            0.455  -0.07172131636103646  0.0  \\
            0.46  -0.07172131636103646  0.0  \\
            0.465  -0.07172131636103646  0.0  \\
            0.47  -0.07172131636103646  0.0  \\
            0.475  -0.07172131636103646  0.0  \\
            0.48  -0.07172131636103646  0.0  \\
            0.485  -0.07172131636103646  0.0  \\
            0.49  -0.07172131636103646  0.0  \\
            0.495  -0.07172131636103646  0.0  \\
            0.5  -0.07172131636103646  0.0  \\
            0.0  -0.06980874792474215  0.0  \\
            0.005  -0.06980874792474215  0.0  \\
            0.01  -0.06980874792474215  0.0  \\
            0.015  -0.06980874792474215  0.0  \\
            0.02  -0.06980874792474215  0.0  \\
            0.025  -0.06980874792474215  0.0  \\
            0.03  -0.06980874792474215  0.0  \\
            0.035  -0.06980874792474215  0.0  \\
            0.04  -0.06980874792474215  0.0  \\
            0.045  -0.06980874792474215  0.0  \\
            0.05  -0.06980874792474215  0.0  \\
            0.055  -0.06980874792474215  0.0  \\
            0.06  -0.06980874792474215  0.0  \\
            0.065  -0.06980874792474215  0.0  \\
            0.07  -0.06980874792474215  0.0  \\
            0.075  -0.06980874792474215  0.0  \\
            0.08  -0.06980874792474215  0.0  \\
            0.085  -0.06980874792474215  0.0  \\
            0.09  -0.06980874792474215  0.0  \\
            0.095  -0.06980874792474215  0.0  \\
            0.1  -0.06980874792474215  0.0  \\
            0.105  -0.06980874792474215  0.0  \\
            0.11  -0.06980874792474215  0.0  \\
            0.115  -0.06980874792474215  0.0  \\
            0.12  -0.06980874792474215  0.0  \\
            0.125  -0.06980874792474215  0.0  \\
            0.13  -0.06980874792474215  0.0  \\
            0.135  -0.06980874792474215  0.0  \\
            0.14  -0.06980874792474215  0.0  \\
            0.145  -0.06980874792474215  0.0  \\
            0.15  -0.06980874792474215  0.0  \\
            0.155  -0.06980874792474215  0.0  \\
            0.16  -0.06980874792474215  0.0  \\
            0.165  -0.06980874792474215  0.0  \\
            0.17  -0.06980874792474215  0.0  \\
            0.175  -0.06980874792474215  0.0  \\
            0.18  -0.06980874792474215  0.0  \\
            0.185  -0.06980874792474215  0.0  \\
            0.19  -0.06980874792474215  0.0  \\
            0.195  -0.06980874792474215  0.0  \\
            0.2  -0.06980874792474215  0.0  \\
            0.205  -0.06980874792474215  0.0  \\
            0.21  -0.06980874792474215  0.0  \\
            0.215  -0.06980874792474215  0.0  \\
            0.22  -0.06980874792474215  0.0  \\
            0.225  -0.06980874792474215  0.0  \\
            0.23  -0.06980874792474215  0.0  \\
            0.235  -0.06980874792474215  0.0  \\
            0.24  -0.06980874792474215  0.0  \\
            0.245  -0.06980874792474215  0.0  \\
            0.25  -0.06980874792474215  0.0  \\
            0.255  -0.06980874792474215  0.0  \\
            0.26  -0.06980874792474215  0.0  \\
            0.265  -0.06980874792474215  0.0  \\
            0.27  -0.06980874792474215  0.0  \\
            0.275  -0.06980874792474215  0.0  \\
            0.28  -0.06980874792474215  0.0  \\
            0.285  -0.06980874792474215  0.0  \\
            0.29  -0.06980874792474215  0.0  \\
            0.295  -0.06980874792474215  0.0  \\
            0.3  -0.06980874792474215  0.0  \\
            0.305  -0.06980874792474215  0.0  \\
            0.31  -0.06980874792474215  0.0  \\
            0.315  -0.06980874792474215  0.0  \\
            0.32  -0.06980874792474215  0.0  \\
            0.325  -0.06980874792474215  0.0  \\
            0.33  -0.06980874792474215  0.0  \\
            0.335  -0.06980874792474215  0.0  \\
            0.34  -0.06980874792474215  0.0  \\
            0.345  -0.06980874792474215  0.0  \\
            0.35  -0.06980874792474215  0.0  \\
            0.355  -0.06980874792474215  0.0  \\
            0.36  -0.06980874792474215  0.0  \\
            0.365  -0.06980874792474215  0.0  \\
            0.37  -0.06980874792474215  0.0  \\
            0.375  -0.06980874792474215  0.0  \\
            0.38  -0.06980874792474215  0.0  \\
            0.385  -0.06980874792474215  0.0  \\
            0.39  -0.06980874792474215  0.0  \\
            0.395  -0.06980874792474215  0.0  \\
            0.4  -0.06980874792474215  0.0  \\
            0.405  -0.06980874792474215  0.0  \\
            0.41  -0.06980874792474215  0.0  \\
            0.415  -0.06980874792474215  0.0  \\
            0.42  -0.06980874792474215  0.0  \\
            0.425  -0.06980874792474215  0.0  \\
            0.43  -0.06980874792474215  0.0  \\
            0.435  -0.06980874792474215  0.0  \\
            0.44  -0.06980874792474215  0.0  \\
            0.445  -0.06980874792474215  0.0  \\
            0.45  -0.06980874792474215  0.0  \\
            0.455  -0.06980874792474215  0.0  \\
            0.46  -0.06980874792474215  0.0  \\
            0.465  -0.06980874792474215  0.0  \\
            0.47  -0.06980874792474215  0.0  \\
            0.475  -0.06980874792474215  0.0  \\
            0.48  -0.06980874792474215  0.0  \\
            0.485  -0.06980874792474215  0.0  \\
            0.49  -0.06980874792474215  0.0  \\
            0.495  -0.06980874792474215  0.0  \\
            0.5  -0.06980874792474215  0.0  \\
            0.0  -0.06789617948844785  0.0  \\
            0.005  -0.06789617948844785  0.0  \\
            0.01  -0.06789617948844785  0.0  \\
            0.015  -0.06789617948844785  0.0  \\
            0.02  -0.06789617948844785  0.0  \\
            0.025  -0.06789617948844785  0.0  \\
            0.03  -0.06789617948844785  0.0  \\
            0.035  -0.06789617948844785  0.0  \\
            0.04  -0.06789617948844785  0.0  \\
            0.045  -0.06789617948844785  0.0  \\
            0.05  -0.06789617948844785  0.0  \\
            0.055  -0.06789617948844785  0.0  \\
            0.06  -0.06789617948844785  0.0  \\
            0.065  -0.06789617948844785  0.0  \\
            0.07  -0.06789617948844785  0.0  \\
            0.075  -0.06789617948844785  0.0  \\
            0.08  -0.06789617948844785  0.0  \\
            0.085  -0.06789617948844785  0.0  \\
            0.09  -0.06789617948844785  0.0  \\
            0.095  -0.06789617948844785  0.0  \\
            0.1  -0.06789617948844785  0.0  \\
            0.105  -0.06789617948844785  0.0  \\
            0.11  -0.06789617948844785  0.0  \\
            0.115  -0.06789617948844785  0.0  \\
            0.12  -0.06789617948844785  0.0  \\
            0.125  -0.06789617948844785  0.0  \\
            0.13  -0.06789617948844785  0.0  \\
            0.135  -0.06789617948844785  0.0  \\
            0.14  -0.06789617948844785  0.0  \\
            0.145  -0.06789617948844785  0.0  \\
            0.15  -0.06789617948844785  0.0  \\
            0.155  -0.06789617948844785  0.0  \\
            0.16  -0.06789617948844785  0.0  \\
            0.165  -0.06789617948844785  0.0  \\
            0.17  -0.06789617948844785  0.0  \\
            0.175  -0.06789617948844785  0.0  \\
            0.18  -0.06789617948844785  3.0  \\
            0.185  -0.06789617948844785  24.0  \\
            0.19  -0.06789617948844785  95.0  \\
            0.195  -0.06789617948844785  176.0  \\
            0.2  -0.06789617948844785  238.0  \\
            0.205  -0.06789617948844785  210.0  \\
            0.21  -0.06789617948844785  183.0  \\
            0.215  -0.06789617948844785  166.0  \\
            0.22  -0.06789617948844785  130.0  \\
            0.225  -0.06789617948844785  122.0  \\
            0.23  -0.06789617948844785  108.0  \\
            0.235  -0.06789617948844785  106.0  \\
            0.24  -0.06789617948844785  91.0  \\
            0.245  -0.06789617948844785  73.0  \\
            0.25  -0.06789617948844785  76.0  \\
            0.255  -0.06789617948844785  69.0  \\
            0.26  -0.06789617948844785  54.0  \\
            0.265  -0.06789617948844785  48.0  \\
            0.27  -0.06789617948844785  66.0  \\
            0.275  -0.06789617948844785  42.0  \\
            0.28  -0.06789617948844785  39.0  \\
            0.285  -0.06789617948844785  37.0  \\
            0.29  -0.06789617948844785  38.0  \\
            0.295  -0.06789617948844785  36.0  \\
            0.3  -0.06789617948844785  33.0  \\
            0.305  -0.06789617948844785  31.0  \\
            0.31  -0.06789617948844785  27.0  \\
            0.315  -0.06789617948844785  27.0  \\
            0.32  -0.06789617948844785  20.0  \\
            0.325  -0.06789617948844785  29.0  \\
            0.33  -0.06789617948844785  17.0  \\
            0.335  -0.06789617948844785  18.0  \\
            0.34  -0.06789617948844785  9.0  \\
            0.345  -0.06789617948844785  9.0  \\
            0.35  -0.06789617948844785  1.0  \\
            0.355  -0.06789617948844785  0.0  \\
            0.36  -0.06789617948844785  0.0  \\
            0.365  -0.06789617948844785  0.0  \\
            0.37  -0.06789617948844785  0.0  \\
            0.375  -0.06789617948844785  0.0  \\
            0.38  -0.06789617948844785  0.0  \\
            0.385  -0.06789617948844785  0.0  \\
            0.39  -0.06789617948844785  0.0  \\
            0.395  -0.06789617948844785  0.0  \\
            0.4  -0.06789617948844785  0.0  \\
            0.405  -0.06789617948844785  0.0  \\
            0.41  -0.06789617948844785  0.0  \\
            0.415  -0.06789617948844785  0.0  \\
            0.42  -0.06789617948844785  0.0  \\
            0.425  -0.06789617948844785  0.0  \\
            0.43  -0.06789617948844785  0.0  \\
            0.435  -0.06789617948844785  0.0  \\
            0.44  -0.06789617948844785  0.0  \\
            0.445  -0.06789617948844785  0.0  \\
            0.45  -0.06789617948844785  0.0  \\
            0.455  -0.06789617948844785  0.0  \\
            0.46  -0.06789617948844785  0.0  \\
            0.465  -0.06789617948844785  0.0  \\
            0.47  -0.06789617948844785  0.0  \\
            0.475  -0.06789617948844785  0.0  \\
            0.48  -0.06789617948844785  0.0  \\
            0.485  -0.06789617948844785  0.0  \\
            0.49  -0.06789617948844785  0.0  \\
            0.495  -0.06789617948844785  0.0  \\
            0.5  -0.06789617948844785  0.0  \\
            0.0  -0.06598361105215354  0.0  \\
            0.005  -0.06598361105215354  0.0  \\
            0.01  -0.06598361105215354  0.0  \\
            0.015  -0.06598361105215354  0.0  \\
            0.02  -0.06598361105215354  0.0  \\
            0.025  -0.06598361105215354  0.0  \\
            0.03  -0.06598361105215354  0.0  \\
            0.035  -0.06598361105215354  0.0  \\
            0.04  -0.06598361105215354  0.0  \\
            0.045  -0.06598361105215354  0.0  \\
            0.05  -0.06598361105215354  0.0  \\
            0.055  -0.06598361105215354  0.0  \\
            0.06  -0.06598361105215354  0.0  \\
            0.065  -0.06598361105215354  0.0  \\
            0.07  -0.06598361105215354  0.0  \\
            0.075  -0.06598361105215354  0.0  \\
            0.08  -0.06598361105215354  0.0  \\
            0.085  -0.06598361105215354  0.0  \\
            0.09  -0.06598361105215354  0.0  \\
            0.095  -0.06598361105215354  0.0  \\
            0.1  -0.06598361105215354  0.0  \\
            0.105  -0.06598361105215354  0.0  \\
            0.11  -0.06598361105215354  0.0  \\
            0.115  -0.06598361105215354  0.0  \\
            0.12  -0.06598361105215354  0.0  \\
            0.125  -0.06598361105215354  0.0  \\
            0.13  -0.06598361105215354  0.0  \\
            0.135  -0.06598361105215354  0.0  \\
            0.14  -0.06598361105215354  0.0  \\
            0.145  -0.06598361105215354  0.0  \\
            0.15  -0.06598361105215354  0.0  \\
            0.155  -0.06598361105215354  0.0  \\
            0.16  -0.06598361105215354  0.0  \\
            0.165  -0.06598361105215354  0.0  \\
            0.17  -0.06598361105215354  4.0  \\
            0.175  -0.06598361105215354  122.0  \\
            0.18  -0.06598361105215354  489.0  \\
            0.185  -0.06598361105215354  586.0  \\
            0.19  -0.06598361105215354  644.0  \\
            0.195  -0.06598361105215354  673.0  \\
            0.2  -0.06598361105215354  723.0  \\
            0.205  -0.06598361105215354  760.0  \\
            0.21  -0.06598361105215354  797.0  \\
            0.215  -0.06598361105215354  821.0  \\
            0.22  -0.06598361105215354  864.0  \\
            0.225  -0.06598361105215354  869.0  \\
            0.23  -0.06598361105215354  883.0  \\
            0.235  -0.06598361105215354  893.0  \\
            0.24  -0.06598361105215354  906.0  \\
            0.245  -0.06598361105215354  925.0  \\
            0.25  -0.06598361105215354  923.0  \\
            0.255  -0.06598361105215354  931.0  \\
            0.26  -0.06598361105215354  945.0  \\
            0.265  -0.06598361105215354  952.0  \\
            0.27  -0.06598361105215354  934.0  \\
            0.275  -0.06598361105215354  958.0  \\
            0.28  -0.06598361105215354  961.0  \\
            0.285  -0.06598361105215354  963.0  \\
            0.29  -0.06598361105215354  960.0  \\
            0.295  -0.06598361105215354  941.0  \\
            0.3  -0.06598361105215354  161.0  \\
            0.305  -0.06598361105215354  55.0  \\
            0.31  -0.06598361105215354  16.0  \\
            0.315  -0.06598361105215354  8.0  \\
            0.32  -0.06598361105215354  2.0  \\
            0.325  -0.06598361105215354  3.0  \\
            0.33  -0.06598361105215354  1.0  \\
            0.335  -0.06598361105215354  0.0  \\
            0.34  -0.06598361105215354  0.0  \\
            0.345  -0.06598361105215354  0.0  \\
            0.35  -0.06598361105215354  0.0  \\
            0.355  -0.06598361105215354  0.0  \\
            0.36  -0.06598361105215354  0.0  \\
            0.365  -0.06598361105215354  0.0  \\
            0.37  -0.06598361105215354  0.0  \\
            0.375  -0.06598361105215354  0.0  \\
            0.38  -0.06598361105215354  0.0  \\
            0.385  -0.06598361105215354  0.0  \\
            0.39  -0.06598361105215354  0.0  \\
            0.395  -0.06598361105215354  0.0  \\
            0.4  -0.06598361105215354  0.0  \\
            0.405  -0.06598361105215354  0.0  \\
            0.41  -0.06598361105215354  0.0  \\
            0.415  -0.06598361105215354  0.0  \\
            0.42  -0.06598361105215354  0.0  \\
            0.425  -0.06598361105215354  0.0  \\
            0.43  -0.06598361105215354  0.0  \\
            0.435  -0.06598361105215354  0.0  \\
            0.44  -0.06598361105215354  0.0  \\
            0.445  -0.06598361105215354  0.0  \\
            0.45  -0.06598361105215354  0.0  \\
            0.455  -0.06598361105215354  0.0  \\
            0.46  -0.06598361105215354  0.0  \\
            0.465  -0.06598361105215354  0.0  \\
            0.47  -0.06598361105215354  0.0  \\
            0.475  -0.06598361105215354  0.0  \\
            0.48  -0.06598361105215354  0.0  \\
            0.485  -0.06598361105215354  0.0  \\
            0.49  -0.06598361105215354  0.0  \\
            0.495  -0.06598361105215354  0.0  \\
            0.5  -0.06598361105215354  0.0  \\
            0.0  -0.06407104261585923  0.0  \\
            0.005  -0.06407104261585923  0.0  \\
            0.01  -0.06407104261585923  0.0  \\
            0.015  -0.06407104261585923  0.0  \\
            0.02  -0.06407104261585923  0.0  \\
            0.025  -0.06407104261585923  0.0  \\
            0.03  -0.06407104261585923  0.0  \\
            0.035  -0.06407104261585923  0.0  \\
            0.04  -0.06407104261585923  0.0  \\
            0.045  -0.06407104261585923  0.0  \\
            0.05  -0.06407104261585923  0.0  \\
            0.055  -0.06407104261585923  0.0  \\
            0.06  -0.06407104261585923  0.0  \\
            0.065  -0.06407104261585923  0.0  \\
            0.07  -0.06407104261585923  0.0  \\
            0.075  -0.06407104261585923  0.0  \\
            0.08  -0.06407104261585923  0.0  \\
            0.085  -0.06407104261585923  0.0  \\
            0.09  -0.06407104261585923  0.0  \\
            0.095  -0.06407104261585923  0.0  \\
            0.1  -0.06407104261585923  0.0  \\
            0.105  -0.06407104261585923  0.0  \\
            0.11  -0.06407104261585923  0.0  \\
            0.115  -0.06407104261585923  0.0  \\
            0.12  -0.06407104261585923  0.0  \\
            0.125  -0.06407104261585923  0.0  \\
            0.13  -0.06407104261585923  0.0  \\
            0.135  -0.06407104261585923  0.0  \\
            0.14  -0.06407104261585923  0.0  \\
            0.145  -0.06407104261585923  0.0  \\
            0.15  -0.06407104261585923  0.0  \\
            0.155  -0.06407104261585923  0.0  \\
            0.16  -0.06407104261585923  0.0  \\
            0.165  -0.06407104261585923  0.0  \\
            0.17  -0.06407104261585923  0.0  \\
            0.175  -0.06407104261585923  0.0  \\
            0.18  -0.06407104261585923  0.0  \\
            0.185  -0.06407104261585923  0.0  \\
            0.19  -0.06407104261585923  0.0  \\
            0.195  -0.06407104261585923  0.0  \\
            0.2  -0.06407104261585923  0.0  \\
            0.205  -0.06407104261585923  0.0  \\
            0.21  -0.06407104261585923  0.0  \\
            0.215  -0.06407104261585923  0.0  \\
            0.22  -0.06407104261585923  0.0  \\
            0.225  -0.06407104261585923  0.0  \\
            0.23  -0.06407104261585923  0.0  \\
            0.235  -0.06407104261585923  0.0  \\
            0.24  -0.06407104261585923  0.0  \\
            0.245  -0.06407104261585923  0.0  \\
            0.25  -0.06407104261585923  0.0  \\
            0.255  -0.06407104261585923  0.0  \\
            0.26  -0.06407104261585923  0.0  \\
            0.265  -0.06407104261585923  0.0  \\
            0.27  -0.06407104261585923  0.0  \\
            0.275  -0.06407104261585923  0.0  \\
            0.28  -0.06407104261585923  0.0  \\
            0.285  -0.06407104261585923  0.0  \\
            0.29  -0.06407104261585923  0.0  \\
            0.295  -0.06407104261585923  0.0  \\
            0.3  -0.06407104261585923  0.0  \\
            0.305  -0.06407104261585923  0.0  \\
            0.31  -0.06407104261585923  0.0  \\
            0.315  -0.06407104261585923  0.0  \\
            0.32  -0.06407104261585923  0.0  \\
            0.325  -0.06407104261585923  0.0  \\
            0.33  -0.06407104261585923  0.0  \\
            0.335  -0.06407104261585923  0.0  \\
            0.34  -0.06407104261585923  0.0  \\
            0.345  -0.06407104261585923  0.0  \\
            0.35  -0.06407104261585923  0.0  \\
            0.355  -0.06407104261585923  0.0  \\
            0.36  -0.06407104261585923  0.0  \\
            0.365  -0.06407104261585923  0.0  \\
            0.37  -0.06407104261585923  0.0  \\
            0.375  -0.06407104261585923  0.0  \\
            0.38  -0.06407104261585923  0.0  \\
            0.385  -0.06407104261585923  0.0  \\
            0.39  -0.06407104261585923  0.0  \\
            0.395  -0.06407104261585923  0.0  \\
            0.4  -0.06407104261585923  0.0  \\
            0.405  -0.06407104261585923  0.0  \\
            0.41  -0.06407104261585923  0.0  \\
            0.415  -0.06407104261585923  0.0  \\
            0.42  -0.06407104261585923  0.0  \\
            0.425  -0.06407104261585923  0.0  \\
            0.43  -0.06407104261585923  0.0  \\
            0.435  -0.06407104261585923  0.0  \\
            0.44  -0.06407104261585923  0.0  \\
            0.445  -0.06407104261585923  0.0  \\
            0.45  -0.06407104261585923  0.0  \\
            0.455  -0.06407104261585923  0.0  \\
            0.46  -0.06407104261585923  0.0  \\
            0.465  -0.06407104261585923  0.0  \\
            0.47  -0.06407104261585923  0.0  \\
            0.475  -0.06407104261585923  0.0  \\
            0.48  -0.06407104261585923  0.0  \\
            0.485  -0.06407104261585923  0.0  \\
            0.49  -0.06407104261585923  0.0  \\
            0.495  -0.06407104261585923  0.0  \\
            0.5  -0.06407104261585923  0.0  \\
            0.0  -0.06215847417956493  0.0  \\
            0.005  -0.06215847417956493  0.0  \\
            0.01  -0.06215847417956493  0.0  \\
            0.015  -0.06215847417956493  0.0  \\
            0.02  -0.06215847417956493  0.0  \\
            0.025  -0.06215847417956493  0.0  \\
            0.03  -0.06215847417956493  0.0  \\
            0.035  -0.06215847417956493  0.0  \\
            0.04  -0.06215847417956493  0.0  \\
            0.045  -0.06215847417956493  0.0  \\
            0.05  -0.06215847417956493  0.0  \\
            0.055  -0.06215847417956493  0.0  \\
            0.06  -0.06215847417956493  0.0  \\
            0.065  -0.06215847417956493  0.0  \\
            0.07  -0.06215847417956493  0.0  \\
            0.075  -0.06215847417956493  0.0  \\
            0.08  -0.06215847417956493  0.0  \\
            0.085  -0.06215847417956493  0.0  \\
            0.09  -0.06215847417956493  0.0  \\
            0.095  -0.06215847417956493  0.0  \\
            0.1  -0.06215847417956493  0.0  \\
            0.105  -0.06215847417956493  0.0  \\
            0.11  -0.06215847417956493  0.0  \\
            0.115  -0.06215847417956493  0.0  \\
            0.12  -0.06215847417956493  0.0  \\
            0.125  -0.06215847417956493  0.0  \\
            0.13  -0.06215847417956493  0.0  \\
            0.135  -0.06215847417956493  0.0  \\
            0.14  -0.06215847417956493  0.0  \\
            0.145  -0.06215847417956493  0.0  \\
            0.15  -0.06215847417956493  0.0  \\
            0.155  -0.06215847417956493  0.0  \\
            0.16  -0.06215847417956493  0.0  \\
            0.165  -0.06215847417956493  0.0  \\
            0.17  -0.06215847417956493  0.0  \\
            0.175  -0.06215847417956493  0.0  \\
            0.18  -0.06215847417956493  0.0  \\
            0.185  -0.06215847417956493  0.0  \\
            0.19  -0.06215847417956493  0.0  \\
            0.195  -0.06215847417956493  0.0  \\
            0.2  -0.06215847417956493  0.0  \\
            0.205  -0.06215847417956493  0.0  \\
            0.21  -0.06215847417956493  0.0  \\
            0.215  -0.06215847417956493  0.0  \\
            0.22  -0.06215847417956493  0.0  \\
            0.225  -0.06215847417956493  0.0  \\
            0.23  -0.06215847417956493  0.0  \\
            0.235  -0.06215847417956493  0.0  \\
            0.24  -0.06215847417956493  0.0  \\
            0.245  -0.06215847417956493  0.0  \\
            0.25  -0.06215847417956493  0.0  \\
            0.255  -0.06215847417956493  0.0  \\
            0.26  -0.06215847417956493  0.0  \\
            0.265  -0.06215847417956493  0.0  \\
            0.27  -0.06215847417956493  0.0  \\
            0.275  -0.06215847417956493  0.0  \\
            0.28  -0.06215847417956493  0.0  \\
            0.285  -0.06215847417956493  0.0  \\
            0.29  -0.06215847417956493  0.0  \\
            0.295  -0.06215847417956493  0.0  \\
            0.3  -0.06215847417956493  0.0  \\
            0.305  -0.06215847417956493  0.0  \\
            0.31  -0.06215847417956493  0.0  \\
            0.315  -0.06215847417956493  0.0  \\
            0.32  -0.06215847417956493  0.0  \\
            0.325  -0.06215847417956493  0.0  \\
            0.33  -0.06215847417956493  0.0  \\
            0.335  -0.06215847417956493  0.0  \\
            0.34  -0.06215847417956493  0.0  \\
            0.345  -0.06215847417956493  0.0  \\
            0.35  -0.06215847417956493  0.0  \\
            0.355  -0.06215847417956493  0.0  \\
            0.36  -0.06215847417956493  0.0  \\
            0.365  -0.06215847417956493  0.0  \\
            0.37  -0.06215847417956493  0.0  \\
            0.375  -0.06215847417956493  0.0  \\
            0.38  -0.06215847417956493  0.0  \\
            0.385  -0.06215847417956493  0.0  \\
            0.39  -0.06215847417956493  0.0  \\
            0.395  -0.06215847417956493  0.0  \\
            0.4  -0.06215847417956493  0.0  \\
            0.405  -0.06215847417956493  0.0  \\
            0.41  -0.06215847417956493  0.0  \\
            0.415  -0.06215847417956493  0.0  \\
            0.42  -0.06215847417956493  0.0  \\
            0.425  -0.06215847417956493  0.0  \\
            0.43  -0.06215847417956493  0.0  \\
            0.435  -0.06215847417956493  0.0  \\
            0.44  -0.06215847417956493  0.0  \\
            0.445  -0.06215847417956493  0.0  \\
            0.45  -0.06215847417956493  0.0  \\
            0.455  -0.06215847417956493  0.0  \\
            0.46  -0.06215847417956493  0.0  \\
            0.465  -0.06215847417956493  0.0  \\
            0.47  -0.06215847417956493  0.0  \\
            0.475  -0.06215847417956493  0.0  \\
            0.48  -0.06215847417956493  0.0  \\
            0.485  -0.06215847417956493  0.0  \\
            0.49  -0.06215847417956493  0.0  \\
            0.495  -0.06215847417956493  0.0  \\
            0.5  -0.06215847417956493  0.0  \\
            0.0  -0.06024590574327063  0.0  \\
            0.005  -0.06024590574327063  0.0  \\
            0.01  -0.06024590574327063  0.0  \\
            0.015  -0.06024590574327063  0.0  \\
            0.02  -0.06024590574327063  0.0  \\
            0.025  -0.06024590574327063  0.0  \\
            0.03  -0.06024590574327063  0.0  \\
            0.035  -0.06024590574327063  0.0  \\
            0.04  -0.06024590574327063  0.0  \\
            0.045  -0.06024590574327063  0.0  \\
            0.05  -0.06024590574327063  0.0  \\
            0.055  -0.06024590574327063  0.0  \\
            0.06  -0.06024590574327063  0.0  \\
            0.065  -0.06024590574327063  0.0  \\
            0.07  -0.06024590574327063  0.0  \\
            0.075  -0.06024590574327063  0.0  \\
            0.08  -0.06024590574327063  0.0  \\
            0.085  -0.06024590574327063  0.0  \\
            0.09  -0.06024590574327063  0.0  \\
            0.095  -0.06024590574327063  0.0  \\
            0.1  -0.06024590574327063  0.0  \\
            0.105  -0.06024590574327063  0.0  \\
            0.11  -0.06024590574327063  0.0  \\
            0.115  -0.06024590574327063  0.0  \\
            0.12  -0.06024590574327063  0.0  \\
            0.125  -0.06024590574327063  0.0  \\
            0.13  -0.06024590574327063  0.0  \\
            0.135  -0.06024590574327063  0.0  \\
            0.14  -0.06024590574327063  0.0  \\
            0.145  -0.06024590574327063  0.0  \\
            0.15  -0.06024590574327063  0.0  \\
            0.155  -0.06024590574327063  0.0  \\
            0.16  -0.06024590574327063  0.0  \\
            0.165  -0.06024590574327063  0.0  \\
            0.17  -0.06024590574327063  0.0  \\
            0.175  -0.06024590574327063  0.0  \\
            0.18  -0.06024590574327063  0.0  \\
            0.185  -0.06024590574327063  0.0  \\
            0.19  -0.06024590574327063  0.0  \\
            0.195  -0.06024590574327063  0.0  \\
            0.2  -0.06024590574327063  0.0  \\
            0.205  -0.06024590574327063  0.0  \\
            0.21  -0.06024590574327063  0.0  \\
            0.215  -0.06024590574327063  0.0  \\
            0.22  -0.06024590574327063  0.0  \\
            0.225  -0.06024590574327063  0.0  \\
            0.23  -0.06024590574327063  0.0  \\
            0.235  -0.06024590574327063  0.0  \\
            0.24  -0.06024590574327063  0.0  \\
            0.245  -0.06024590574327063  0.0  \\
            0.25  -0.06024590574327063  0.0  \\
            0.255  -0.06024590574327063  0.0  \\
            0.26  -0.06024590574327063  0.0  \\
            0.265  -0.06024590574327063  0.0  \\
            0.27  -0.06024590574327063  0.0  \\
            0.275  -0.06024590574327063  0.0  \\
            0.28  -0.06024590574327063  0.0  \\
            0.285  -0.06024590574327063  0.0  \\
            0.29  -0.06024590574327063  0.0  \\
            0.295  -0.06024590574327063  0.0  \\
            0.3  -0.06024590574327063  0.0  \\
            0.305  -0.06024590574327063  0.0  \\
            0.31  -0.06024590574327063  0.0  \\
            0.315  -0.06024590574327063  0.0  \\
            0.32  -0.06024590574327063  0.0  \\
            0.325  -0.06024590574327063  0.0  \\
            0.33  -0.06024590574327063  0.0  \\
            0.335  -0.06024590574327063  0.0  \\
            0.34  -0.06024590574327063  0.0  \\
            0.345  -0.06024590574327063  0.0  \\
            0.35  -0.06024590574327063  0.0  \\
            0.355  -0.06024590574327063  0.0  \\
            0.36  -0.06024590574327063  0.0  \\
            0.365  -0.06024590574327063  0.0  \\
            0.37  -0.06024590574327063  0.0  \\
            0.375  -0.06024590574327063  0.0  \\
            0.38  -0.06024590574327063  0.0  \\
            0.385  -0.06024590574327063  0.0  \\
            0.39  -0.06024590574327063  0.0  \\
            0.395  -0.06024590574327063  0.0  \\
            0.4  -0.06024590574327063  0.0  \\
            0.405  -0.06024590574327063  0.0  \\
            0.41  -0.06024590574327063  0.0  \\
            0.415  -0.06024590574327063  0.0  \\
            0.42  -0.06024590574327063  0.0  \\
            0.425  -0.06024590574327063  0.0  \\
            0.43  -0.06024590574327063  0.0  \\
            0.435  -0.06024590574327063  0.0  \\
            0.44  -0.06024590574327063  0.0  \\
            0.445  -0.06024590574327063  0.0  \\
            0.45  -0.06024590574327063  0.0  \\
            0.455  -0.06024590574327063  0.0  \\
            0.46  -0.06024590574327063  0.0  \\
            0.465  -0.06024590574327063  0.0  \\
            0.47  -0.06024590574327063  0.0  \\
            0.475  -0.06024590574327063  0.0  \\
            0.48  -0.06024590574327063  0.0  \\
            0.485  -0.06024590574327063  0.0  \\
            0.49  -0.06024590574327063  0.0  \\
            0.495  -0.06024590574327063  0.0  \\
            0.5  -0.06024590574327063  0.0  \\
            0.0  -0.05833333730697632  0.0  \\
            0.005  -0.05833333730697632  0.0  \\
            0.01  -0.05833333730697632  0.0  \\
            0.015  -0.05833333730697632  0.0  \\
            0.02  -0.05833333730697632  0.0  \\
            0.025  -0.05833333730697632  0.0  \\
            0.03  -0.05833333730697632  0.0  \\
            0.035  -0.05833333730697632  0.0  \\
            0.04  -0.05833333730697632  0.0  \\
            0.045  -0.05833333730697632  0.0  \\
            0.05  -0.05833333730697632  0.0  \\
            0.055  -0.05833333730697632  0.0  \\
            0.06  -0.05833333730697632  0.0  \\
            0.065  -0.05833333730697632  0.0  \\
            0.07  -0.05833333730697632  0.0  \\
            0.075  -0.05833333730697632  0.0  \\
            0.08  -0.05833333730697632  0.0  \\
            0.085  -0.05833333730697632  0.0  \\
            0.09  -0.05833333730697632  0.0  \\
            0.095  -0.05833333730697632  0.0  \\
            0.1  -0.05833333730697632  0.0  \\
            0.105  -0.05833333730697632  0.0  \\
            0.11  -0.05833333730697632  0.0  \\
            0.115  -0.05833333730697632  0.0  \\
            0.12  -0.05833333730697632  0.0  \\
            0.125  -0.05833333730697632  0.0  \\
            0.13  -0.05833333730697632  0.0  \\
            0.135  -0.05833333730697632  0.0  \\
            0.14  -0.05833333730697632  0.0  \\
            0.145  -0.05833333730697632  0.0  \\
            0.15  -0.05833333730697632  0.0  \\
            0.155  -0.05833333730697632  0.0  \\
            0.16  -0.05833333730697632  0.0  \\
            0.165  -0.05833333730697632  0.0  \\
            0.17  -0.05833333730697632  0.0  \\
            0.175  -0.05833333730697632  0.0  \\
            0.18  -0.05833333730697632  0.0  \\
            0.185  -0.05833333730697632  0.0  \\
            0.19  -0.05833333730697632  0.0  \\
            0.195  -0.05833333730697632  0.0  \\
            0.2  -0.05833333730697632  0.0  \\
            0.205  -0.05833333730697632  0.0  \\
            0.21  -0.05833333730697632  0.0  \\
            0.215  -0.05833333730697632  0.0  \\
            0.22  -0.05833333730697632  0.0  \\
            0.225  -0.05833333730697632  0.0  \\
            0.23  -0.05833333730697632  0.0  \\
            0.235  -0.05833333730697632  0.0  \\
            0.24  -0.05833333730697632  0.0  \\
            0.245  -0.05833333730697632  0.0  \\
            0.25  -0.05833333730697632  0.0  \\
            0.255  -0.05833333730697632  0.0  \\
            0.26  -0.05833333730697632  0.0  \\
            0.265  -0.05833333730697632  0.0  \\
            0.27  -0.05833333730697632  0.0  \\
            0.275  -0.05833333730697632  0.0  \\
            0.28  -0.05833333730697632  0.0  \\
            0.285  -0.05833333730697632  0.0  \\
            0.29  -0.05833333730697632  0.0  \\
            0.295  -0.05833333730697632  0.0  \\
            0.3  -0.05833333730697632  0.0  \\
            0.305  -0.05833333730697632  0.0  \\
            0.31  -0.05833333730697632  0.0  \\
            0.315  -0.05833333730697632  0.0  \\
            0.32  -0.05833333730697632  0.0  \\
            0.325  -0.05833333730697632  0.0  \\
            0.33  -0.05833333730697632  0.0  \\
            0.335  -0.05833333730697632  0.0  \\
            0.34  -0.05833333730697632  0.0  \\
            0.345  -0.05833333730697632  0.0  \\
            0.35  -0.05833333730697632  0.0  \\
            0.355  -0.05833333730697632  0.0  \\
            0.36  -0.05833333730697632  0.0  \\
            0.365  -0.05833333730697632  0.0  \\
            0.37  -0.05833333730697632  0.0  \\
            0.375  -0.05833333730697632  0.0  \\
            0.38  -0.05833333730697632  0.0  \\
            0.385  -0.05833333730697632  0.0  \\
            0.39  -0.05833333730697632  0.0  \\
            0.395  -0.05833333730697632  0.0  \\
            0.4  -0.05833333730697632  0.0  \\
            0.405  -0.05833333730697632  0.0  \\
            0.41  -0.05833333730697632  0.0  \\
            0.415  -0.05833333730697632  0.0  \\
            0.42  -0.05833333730697632  0.0  \\
            0.425  -0.05833333730697632  0.0  \\
            0.43  -0.05833333730697632  0.0  \\
            0.435  -0.05833333730697632  0.0  \\
            0.44  -0.05833333730697632  0.0  \\
            0.445  -0.05833333730697632  0.0  \\
            0.45  -0.05833333730697632  0.0  \\
            0.455  -0.05833333730697632  0.0  \\
            0.46  -0.05833333730697632  0.0  \\
            0.465  -0.05833333730697632  0.0  \\
            0.47  -0.05833333730697632  0.0  \\
            0.475  -0.05833333730697632  0.0  \\
            0.48  -0.05833333730697632  0.0  \\
            0.485  -0.05833333730697632  0.0  \\
            0.49  -0.05833333730697632  0.0  \\
            0.495  -0.05833333730697632  0.0  \\
            0.5  -0.05833333730697632  0.0  \\
            0.0  -0.056420768870682016  0.0  \\
            0.005  -0.056420768870682016  0.0  \\
            0.01  -0.056420768870682016  0.0  \\
            0.015  -0.056420768870682016  0.0  \\
            0.02  -0.056420768870682016  0.0  \\
            0.025  -0.056420768870682016  0.0  \\
            0.03  -0.056420768870682016  0.0  \\
            0.035  -0.056420768870682016  0.0  \\
            0.04  -0.056420768870682016  0.0  \\
            0.045  -0.056420768870682016  0.0  \\
            0.05  -0.056420768870682016  0.0  \\
            0.055  -0.056420768870682016  0.0  \\
            0.06  -0.056420768870682016  0.0  \\
            0.065  -0.056420768870682016  0.0  \\
            0.07  -0.056420768870682016  0.0  \\
            0.075  -0.056420768870682016  0.0  \\
            0.08  -0.056420768870682016  0.0  \\
            0.085  -0.056420768870682016  0.0  \\
            0.09  -0.056420768870682016  0.0  \\
            0.095  -0.056420768870682016  0.0  \\
            0.1  -0.056420768870682016  0.0  \\
            0.105  -0.056420768870682016  0.0  \\
            0.11  -0.056420768870682016  0.0  \\
            0.115  -0.056420768870682016  0.0  \\
            0.12  -0.056420768870682016  0.0  \\
            0.125  -0.056420768870682016  0.0  \\
            0.13  -0.056420768870682016  0.0  \\
            0.135  -0.056420768870682016  0.0  \\
            0.14  -0.056420768870682016  0.0  \\
            0.145  -0.056420768870682016  0.0  \\
            0.15  -0.056420768870682016  0.0  \\
            0.155  -0.056420768870682016  0.0  \\
            0.16  -0.056420768870682016  0.0  \\
            0.165  -0.056420768870682016  0.0  \\
            0.17  -0.056420768870682016  0.0  \\
            0.175  -0.056420768870682016  0.0  \\
            0.18  -0.056420768870682016  0.0  \\
            0.185  -0.056420768870682016  0.0  \\
            0.19  -0.056420768870682016  0.0  \\
            0.195  -0.056420768870682016  0.0  \\
            0.2  -0.056420768870682016  2.0  \\
            0.205  -0.056420768870682016  0.0  \\
            0.21  -0.056420768870682016  0.0  \\
            0.215  -0.056420768870682016  0.0  \\
            0.22  -0.056420768870682016  0.0  \\
            0.225  -0.056420768870682016  0.0  \\
            0.23  -0.056420768870682016  0.0  \\
            0.235  -0.056420768870682016  0.0  \\
            0.24  -0.056420768870682016  0.0  \\
            0.245  -0.056420768870682016  0.0  \\
            0.25  -0.056420768870682016  0.0  \\
            0.255  -0.056420768870682016  0.0  \\
            0.26  -0.056420768870682016  0.0  \\
            0.265  -0.056420768870682016  0.0  \\
            0.27  -0.056420768870682016  0.0  \\
            0.275  -0.056420768870682016  0.0  \\
            0.28  -0.056420768870682016  0.0  \\
            0.285  -0.056420768870682016  0.0  \\
            0.29  -0.056420768870682016  0.0  \\
            0.295  -0.056420768870682016  0.0  \\
            0.3  -0.056420768870682016  0.0  \\
            0.305  -0.056420768870682016  0.0  \\
            0.31  -0.056420768870682016  0.0  \\
            0.315  -0.056420768870682016  0.0  \\
            0.32  -0.056420768870682016  0.0  \\
            0.325  -0.056420768870682016  0.0  \\
            0.33  -0.056420768870682016  0.0  \\
            0.335  -0.056420768870682016  0.0  \\
            0.34  -0.056420768870682016  0.0  \\
            0.345  -0.056420768870682016  0.0  \\
            0.35  -0.056420768870682016  0.0  \\
            0.355  -0.056420768870682016  0.0  \\
            0.36  -0.056420768870682016  0.0  \\
            0.365  -0.056420768870682016  0.0  \\
            0.37  -0.056420768870682016  0.0  \\
            0.375  -0.056420768870682016  0.0  \\
            0.38  -0.056420768870682016  0.0  \\
            0.385  -0.056420768870682016  0.0  \\
            0.39  -0.056420768870682016  0.0  \\
            0.395  -0.056420768870682016  0.0  \\
            0.4  -0.056420768870682016  0.0  \\
            0.405  -0.056420768870682016  0.0  \\
            0.41  -0.056420768870682016  0.0  \\
            0.415  -0.056420768870682016  0.0  \\
            0.42  -0.056420768870682016  0.0  \\
            0.425  -0.056420768870682016  0.0  \\
            0.43  -0.056420768870682016  0.0  \\
            0.435  -0.056420768870682016  0.0  \\
            0.44  -0.056420768870682016  0.0  \\
            0.445  -0.056420768870682016  0.0  \\
            0.45  -0.056420768870682016  0.0  \\
            0.455  -0.056420768870682016  0.0  \\
            0.46  -0.056420768870682016  0.0  \\
            0.465  -0.056420768870682016  0.0  \\
            0.47  -0.056420768870682016  0.0  \\
            0.475  -0.056420768870682016  0.0  \\
            0.48  -0.056420768870682016  0.0  \\
            0.485  -0.056420768870682016  0.0  \\
            0.49  -0.056420768870682016  0.0  \\
            0.495  -0.056420768870682016  0.0  \\
            0.5  -0.056420768870682016  0.0  \\
            0.0  -0.05450820043438771  0.0  \\
            0.005  -0.05450820043438771  0.0  \\
            0.01  -0.05450820043438771  0.0  \\
            0.015  -0.05450820043438771  0.0  \\
            0.02  -0.05450820043438771  0.0  \\
            0.025  -0.05450820043438771  0.0  \\
            0.03  -0.05450820043438771  0.0  \\
            0.035  -0.05450820043438771  0.0  \\
            0.04  -0.05450820043438771  0.0  \\
            0.045  -0.05450820043438771  0.0  \\
            0.05  -0.05450820043438771  0.0  \\
            0.055  -0.05450820043438771  0.0  \\
            0.06  -0.05450820043438771  0.0  \\
            0.065  -0.05450820043438771  0.0  \\
            0.07  -0.05450820043438771  0.0  \\
            0.075  -0.05450820043438771  0.0  \\
            0.08  -0.05450820043438771  0.0  \\
            0.085  -0.05450820043438771  0.0  \\
            0.09  -0.05450820043438771  0.0  \\
            0.095  -0.05450820043438771  0.0  \\
            0.1  -0.05450820043438771  0.0  \\
            0.105  -0.05450820043438771  0.0  \\
            0.11  -0.05450820043438771  0.0  \\
            0.115  -0.05450820043438771  0.0  \\
            0.12  -0.05450820043438771  0.0  \\
            0.125  -0.05450820043438771  0.0  \\
            0.13  -0.05450820043438771  0.0  \\
            0.135  -0.05450820043438771  0.0  \\
            0.14  -0.05450820043438771  0.0  \\
            0.145  -0.05450820043438771  0.0  \\
            0.15  -0.05450820043438771  0.0  \\
            0.155  -0.05450820043438771  0.0  \\
            0.16  -0.05450820043438771  0.0  \\
            0.165  -0.05450820043438771  0.0  \\
            0.17  -0.05450820043438771  0.0  \\
            0.175  -0.05450820043438771  0.0  \\
            0.18  -0.05450820043438771  0.0  \\
            0.185  -0.05450820043438771  0.0  \\
            0.19  -0.05450820043438771  0.0  \\
            0.195  -0.05450820043438771  0.0  \\
            0.2  -0.05450820043438771  0.0  \\
            0.205  -0.05450820043438771  0.0  \\
            0.21  -0.05450820043438771  0.0  \\
            0.215  -0.05450820043438771  0.0  \\
            0.22  -0.05450820043438771  0.0  \\
            0.225  -0.05450820043438771  0.0  \\
            0.23  -0.05450820043438771  0.0  \\
            0.235  -0.05450820043438771  0.0  \\
            0.24  -0.05450820043438771  0.0  \\
            0.245  -0.05450820043438771  0.0  \\
            0.25  -0.05450820043438771  0.0  \\
            0.255  -0.05450820043438771  0.0  \\
            0.26  -0.05450820043438771  0.0  \\
            0.265  -0.05450820043438771  0.0  \\
            0.27  -0.05450820043438771  0.0  \\
            0.275  -0.05450820043438771  0.0  \\
            0.28  -0.05450820043438771  0.0  \\
            0.285  -0.05450820043438771  0.0  \\
            0.29  -0.05450820043438771  0.0  \\
            0.295  -0.05450820043438771  0.0  \\
            0.3  -0.05450820043438771  0.0  \\
            0.305  -0.05450820043438771  0.0  \\
            0.31  -0.05450820043438771  0.0  \\
            0.315  -0.05450820043438771  0.0  \\
            0.32  -0.05450820043438771  0.0  \\
            0.325  -0.05450820043438771  0.0  \\
            0.33  -0.05450820043438771  0.0  \\
            0.335  -0.05450820043438771  0.0  \\
            0.34  -0.05450820043438771  0.0  \\
            0.345  -0.05450820043438771  0.0  \\
            0.35  -0.05450820043438771  0.0  \\
            0.355  -0.05450820043438771  0.0  \\
            0.36  -0.05450820043438771  0.0  \\
            0.365  -0.05450820043438771  0.0  \\
            0.37  -0.05450820043438771  0.0  \\
            0.375  -0.05450820043438771  0.0  \\
            0.38  -0.05450820043438771  0.0  \\
            0.385  -0.05450820043438771  0.0  \\
            0.39  -0.05450820043438771  0.0  \\
            0.395  -0.05450820043438771  0.0  \\
            0.4  -0.05450820043438771  0.0  \\
            0.405  -0.05450820043438771  0.0  \\
            0.41  -0.05450820043438771  0.0  \\
            0.415  -0.05450820043438771  0.0  \\
            0.42  -0.05450820043438771  0.0  \\
            0.425  -0.05450820043438771  0.0  \\
            0.43  -0.05450820043438771  0.0  \\
            0.435  -0.05450820043438771  0.0  \\
            0.44  -0.05450820043438771  0.0  \\
            0.445  -0.05450820043438771  0.0  \\
            0.45  -0.05450820043438771  0.0  \\
            0.455  -0.05450820043438771  0.0  \\
            0.46  -0.05450820043438771  0.0  \\
            0.465  -0.05450820043438771  0.0  \\
            0.47  -0.05450820043438771  0.0  \\
            0.475  -0.05450820043438771  0.0  \\
            0.48  -0.05450820043438771  0.0  \\
            0.485  -0.05450820043438771  0.0  \\
            0.49  -0.05450820043438771  0.0  \\
            0.495  -0.05450820043438771  0.0  \\
            0.5  -0.05450820043438771  0.0  \\
            0.0  -0.0525956319980934  0.0  \\
            0.005  -0.0525956319980934  0.0  \\
            0.01  -0.0525956319980934  0.0  \\
            0.015  -0.0525956319980934  0.0  \\
            0.02  -0.0525956319980934  0.0  \\
            0.025  -0.0525956319980934  0.0  \\
            0.03  -0.0525956319980934  0.0  \\
            0.035  -0.0525956319980934  0.0  \\
            0.04  -0.0525956319980934  0.0  \\
            0.045  -0.0525956319980934  0.0  \\
            0.05  -0.0525956319980934  0.0  \\
            0.055  -0.0525956319980934  0.0  \\
            0.06  -0.0525956319980934  0.0  \\
            0.065  -0.0525956319980934  0.0  \\
            0.07  -0.0525956319980934  0.0  \\
            0.075  -0.0525956319980934  0.0  \\
            0.08  -0.0525956319980934  0.0  \\
            0.085  -0.0525956319980934  0.0  \\
            0.09  -0.0525956319980934  0.0  \\
            0.095  -0.0525956319980934  0.0  \\
            0.1  -0.0525956319980934  0.0  \\
            0.105  -0.0525956319980934  0.0  \\
            0.11  -0.0525956319980934  0.0  \\
            0.115  -0.0525956319980934  0.0  \\
            0.12  -0.0525956319980934  0.0  \\
            0.125  -0.0525956319980934  0.0  \\
            0.13  -0.0525956319980934  0.0  \\
            0.135  -0.0525956319980934  0.0  \\
            0.14  -0.0525956319980934  0.0  \\
            0.145  -0.0525956319980934  0.0  \\
            0.15  -0.0525956319980934  0.0  \\
            0.155  -0.0525956319980934  0.0  \\
            0.16  -0.0525956319980934  0.0  \\
            0.165  -0.0525956319980934  0.0  \\
            0.17  -0.0525956319980934  0.0  \\
            0.175  -0.0525956319980934  0.0  \\
            0.18  -0.0525956319980934  0.0  \\
            0.185  -0.0525956319980934  0.0  \\
            0.19  -0.0525956319980934  0.0  \\
            0.195  -0.0525956319980934  0.0  \\
            0.2  -0.0525956319980934  0.0  \\
            0.205  -0.0525956319980934  0.0  \\
            0.21  -0.0525956319980934  0.0  \\
            0.215  -0.0525956319980934  0.0  \\
            0.22  -0.0525956319980934  0.0  \\
            0.225  -0.0525956319980934  0.0  \\
            0.23  -0.0525956319980934  0.0  \\
            0.235  -0.0525956319980934  0.0  \\
            0.24  -0.0525956319980934  0.0  \\
            0.245  -0.0525956319980934  0.0  \\
            0.25  -0.0525956319980934  0.0  \\
            0.255  -0.0525956319980934  0.0  \\
            0.26  -0.0525956319980934  0.0  \\
            0.265  -0.0525956319980934  0.0  \\
            0.27  -0.0525956319980934  0.0  \\
            0.275  -0.0525956319980934  0.0  \\
            0.28  -0.0525956319980934  0.0  \\
            0.285  -0.0525956319980934  0.0  \\
            0.29  -0.0525956319980934  0.0  \\
            0.295  -0.0525956319980934  0.0  \\
            0.3  -0.0525956319980934  0.0  \\
            0.305  -0.0525956319980934  0.0  \\
            0.31  -0.0525956319980934  0.0  \\
            0.315  -0.0525956319980934  0.0  \\
            0.32  -0.0525956319980934  0.0  \\
            0.325  -0.0525956319980934  0.0  \\
            0.33  -0.0525956319980934  0.0  \\
            0.335  -0.0525956319980934  0.0  \\
            0.34  -0.0525956319980934  0.0  \\
            0.345  -0.0525956319980934  0.0  \\
            0.35  -0.0525956319980934  0.0  \\
            0.355  -0.0525956319980934  0.0  \\
            0.36  -0.0525956319980934  0.0  \\
            0.365  -0.0525956319980934  0.0  \\
            0.37  -0.0525956319980934  0.0  \\
            0.375  -0.0525956319980934  0.0  \\
            0.38  -0.0525956319980934  0.0  \\
            0.385  -0.0525956319980934  0.0  \\
            0.39  -0.0525956319980934  0.0  \\
            0.395  -0.0525956319980934  0.0  \\
            0.4  -0.0525956319980934  0.0  \\
            0.405  -0.0525956319980934  0.0  \\
            0.41  -0.0525956319980934  0.0  \\
            0.415  -0.0525956319980934  0.0  \\
            0.42  -0.0525956319980934  0.0  \\
            0.425  -0.0525956319980934  0.0  \\
            0.43  -0.0525956319980934  0.0  \\
            0.435  -0.0525956319980934  0.0  \\
            0.44  -0.0525956319980934  0.0  \\
            0.445  -0.0525956319980934  0.0  \\
            0.45  -0.0525956319980934  0.0  \\
            0.455  -0.0525956319980934  0.0  \\
            0.46  -0.0525956319980934  0.0  \\
            0.465  -0.0525956319980934  0.0  \\
            0.47  -0.0525956319980934  0.0  \\
            0.475  -0.0525956319980934  0.0  \\
            0.48  -0.0525956319980934  0.0  \\
            0.485  -0.0525956319980934  0.0  \\
            0.49  -0.0525956319980934  0.0  \\
            0.495  -0.0525956319980934  0.0  \\
            0.5  -0.0525956319980934  0.0  \\
            0.0  -0.0506830635617991  0.0  \\
            0.005  -0.0506830635617991  0.0  \\
            0.01  -0.0506830635617991  0.0  \\
            0.015  -0.0506830635617991  0.0  \\
            0.02  -0.0506830635617991  0.0  \\
            0.025  -0.0506830635617991  0.0  \\
            0.03  -0.0506830635617991  0.0  \\
            0.035  -0.0506830635617991  0.0  \\
            0.04  -0.0506830635617991  0.0  \\
            0.045  -0.0506830635617991  0.0  \\
            0.05  -0.0506830635617991  0.0  \\
            0.055  -0.0506830635617991  0.0  \\
            0.06  -0.0506830635617991  0.0  \\
            0.065  -0.0506830635617991  0.0  \\
            0.07  -0.0506830635617991  0.0  \\
            0.075  -0.0506830635617991  0.0  \\
            0.08  -0.0506830635617991  0.0  \\
            0.085  -0.0506830635617991  0.0  \\
            0.09  -0.0506830635617991  0.0  \\
            0.095  -0.0506830635617991  0.0  \\
            0.1  -0.0506830635617991  0.0  \\
            0.105  -0.0506830635617991  0.0  \\
            0.11  -0.0506830635617991  0.0  \\
            0.115  -0.0506830635617991  0.0  \\
            0.12  -0.0506830635617991  0.0  \\
            0.125  -0.0506830635617991  0.0  \\
            0.13  -0.0506830635617991  0.0  \\
            0.135  -0.0506830635617991  0.0  \\
            0.14  -0.0506830635617991  0.0  \\
            0.145  -0.0506830635617991  0.0  \\
            0.15  -0.0506830635617991  0.0  \\
            0.155  -0.0506830635617991  0.0  \\
            0.16  -0.0506830635617991  0.0  \\
            0.165  -0.0506830635617991  0.0  \\
            0.17  -0.0506830635617991  0.0  \\
            0.175  -0.0506830635617991  0.0  \\
            0.18  -0.0506830635617991  0.0  \\
            0.185  -0.0506830635617991  0.0  \\
            0.19  -0.0506830635617991  0.0  \\
            0.195  -0.0506830635617991  0.0  \\
            0.2  -0.0506830635617991  0.0  \\
            0.205  -0.0506830635617991  0.0  \\
            0.21  -0.0506830635617991  0.0  \\
            0.215  -0.0506830635617991  0.0  \\
            0.22  -0.0506830635617991  0.0  \\
            0.225  -0.0506830635617991  0.0  \\
            0.23  -0.0506830635617991  0.0  \\
            0.235  -0.0506830635617991  0.0  \\
            0.24  -0.0506830635617991  0.0  \\
            0.245  -0.0506830635617991  0.0  \\
            0.25  -0.0506830635617991  0.0  \\
            0.255  -0.0506830635617991  0.0  \\
            0.26  -0.0506830635617991  0.0  \\
            0.265  -0.0506830635617991  0.0  \\
            0.27  -0.0506830635617991  0.0  \\
            0.275  -0.0506830635617991  0.0  \\
            0.28  -0.0506830635617991  0.0  \\
            0.285  -0.0506830635617991  0.0  \\
            0.29  -0.0506830635617991  0.0  \\
            0.295  -0.0506830635617991  0.0  \\
            0.3  -0.0506830635617991  0.0  \\
            0.305  -0.0506830635617991  0.0  \\
            0.31  -0.0506830635617991  0.0  \\
            0.315  -0.0506830635617991  0.0  \\
            0.32  -0.0506830635617991  0.0  \\
            0.325  -0.0506830635617991  0.0  \\
            0.33  -0.0506830635617991  0.0  \\
            0.335  -0.0506830635617991  0.0  \\
            0.34  -0.0506830635617991  0.0  \\
            0.345  -0.0506830635617991  0.0  \\
            0.35  -0.0506830635617991  0.0  \\
            0.355  -0.0506830635617991  0.0  \\
            0.36  -0.0506830635617991  0.0  \\
            0.365  -0.0506830635617991  0.0  \\
            0.37  -0.0506830635617991  0.0  \\
            0.375  -0.0506830635617991  0.0  \\
            0.38  -0.0506830635617991  0.0  \\
            0.385  -0.0506830635617991  0.0  \\
            0.39  -0.0506830635617991  0.0  \\
            0.395  -0.0506830635617991  0.0  \\
            0.4  -0.0506830635617991  0.0  \\
            0.405  -0.0506830635617991  0.0  \\
            0.41  -0.0506830635617991  0.0  \\
            0.415  -0.0506830635617991  0.0  \\
            0.42  -0.0506830635617991  0.0  \\
            0.425  -0.0506830635617991  0.0  \\
            0.43  -0.0506830635617991  0.0  \\
            0.435  -0.0506830635617991  0.0  \\
            0.44  -0.0506830635617991  0.0  \\
            0.445  -0.0506830635617991  0.0  \\
            0.45  -0.0506830635617991  0.0  \\
            0.455  -0.0506830635617991  0.0  \\
            0.46  -0.0506830635617991  0.0  \\
            0.465  -0.0506830635617991  0.0  \\
            0.47  -0.0506830635617991  0.0  \\
            0.475  -0.0506830635617991  0.0  \\
            0.48  -0.0506830635617991  0.0  \\
            0.485  -0.0506830635617991  0.0  \\
            0.49  -0.0506830635617991  0.0  \\
            0.495  -0.0506830635617991  0.0  \\
            0.5  -0.0506830635617991  0.0  \\
            0.0  -0.04877049512550479  0.0  \\
            0.005  -0.04877049512550479  0.0  \\
            0.01  -0.04877049512550479  0.0  \\
            0.015  -0.04877049512550479  0.0  \\
            0.02  -0.04877049512550479  0.0  \\
            0.025  -0.04877049512550479  0.0  \\
            0.03  -0.04877049512550479  0.0  \\
            0.035  -0.04877049512550479  0.0  \\
            0.04  -0.04877049512550479  0.0  \\
            0.045  -0.04877049512550479  0.0  \\
            0.05  -0.04877049512550479  0.0  \\
            0.055  -0.04877049512550479  0.0  \\
            0.06  -0.04877049512550479  0.0  \\
            0.065  -0.04877049512550479  0.0  \\
            0.07  -0.04877049512550479  0.0  \\
            0.075  -0.04877049512550479  0.0  \\
            0.08  -0.04877049512550479  0.0  \\
            0.085  -0.04877049512550479  0.0  \\
            0.09  -0.04877049512550479  0.0  \\
            0.095  -0.04877049512550479  0.0  \\
            0.1  -0.04877049512550479  0.0  \\
            0.105  -0.04877049512550479  0.0  \\
            0.11  -0.04877049512550479  0.0  \\
            0.115  -0.04877049512550479  0.0  \\
            0.12  -0.04877049512550479  0.0  \\
            0.125  -0.04877049512550479  0.0  \\
            0.13  -0.04877049512550479  0.0  \\
            0.135  -0.04877049512550479  0.0  \\
            0.14  -0.04877049512550479  0.0  \\
            0.145  -0.04877049512550479  0.0  \\
            0.15  -0.04877049512550479  0.0  \\
            0.155  -0.04877049512550479  10.0  \\
            0.16  -0.04877049512550479  9.0  \\
            0.165  -0.04877049512550479  12.0  \\
            0.17  -0.04877049512550479  6.0  \\
            0.175  -0.04877049512550479  1.0  \\
            0.18  -0.04877049512550479  1.0  \\
            0.185  -0.04877049512550479  2.0  \\
            0.19  -0.04877049512550479  1.0  \\
            0.195  -0.04877049512550479  1.0  \\
            0.2  -0.04877049512550479  2.0  \\
            0.205  -0.04877049512550479  0.0  \\
            0.21  -0.04877049512550479  0.0  \\
            0.215  -0.04877049512550479  0.0  \\
            0.22  -0.04877049512550479  0.0  \\
            0.225  -0.04877049512550479  0.0  \\
            0.23  -0.04877049512550479  0.0  \\
            0.235  -0.04877049512550479  0.0  \\
            0.24  -0.04877049512550479  0.0  \\
            0.245  -0.04877049512550479  0.0  \\
            0.25  -0.04877049512550479  0.0  \\
            0.255  -0.04877049512550479  0.0  \\
            0.26  -0.04877049512550479  0.0  \\
            0.265  -0.04877049512550479  0.0  \\
            0.27  -0.04877049512550479  0.0  \\
            0.275  -0.04877049512550479  0.0  \\
            0.28  -0.04877049512550479  0.0  \\
            0.285  -0.04877049512550479  0.0  \\
            0.29  -0.04877049512550479  0.0  \\
            0.295  -0.04877049512550479  0.0  \\
            0.3  -0.04877049512550479  0.0  \\
            0.305  -0.04877049512550479  0.0  \\
            0.31  -0.04877049512550479  0.0  \\
            0.315  -0.04877049512550479  0.0  \\
            0.32  -0.04877049512550479  0.0  \\
            0.325  -0.04877049512550479  0.0  \\
            0.33  -0.04877049512550479  0.0  \\
            0.335  -0.04877049512550479  0.0  \\
            0.34  -0.04877049512550479  0.0  \\
            0.345  -0.04877049512550479  0.0  \\
            0.35  -0.04877049512550479  0.0  \\
            0.355  -0.04877049512550479  0.0  \\
            0.36  -0.04877049512550479  0.0  \\
            0.365  -0.04877049512550479  0.0  \\
            0.37  -0.04877049512550479  0.0  \\
            0.375  -0.04877049512550479  0.0  \\
            0.38  -0.04877049512550479  0.0  \\
            0.385  -0.04877049512550479  0.0  \\
            0.39  -0.04877049512550479  0.0  \\
            0.395  -0.04877049512550479  0.0  \\
            0.4  -0.04877049512550479  0.0  \\
            0.405  -0.04877049512550479  0.0  \\
            0.41  -0.04877049512550479  0.0  \\
            0.415  -0.04877049512550479  0.0  \\
            0.42  -0.04877049512550479  0.0  \\
            0.425  -0.04877049512550479  0.0  \\
            0.43  -0.04877049512550479  0.0  \\
            0.435  -0.04877049512550479  0.0  \\
            0.44  -0.04877049512550479  0.0  \\
            0.445  -0.04877049512550479  0.0  \\
            0.45  -0.04877049512550479  0.0  \\
            0.455  -0.04877049512550479  0.0  \\
            0.46  -0.04877049512550479  0.0  \\
            0.465  -0.04877049512550479  0.0  \\
            0.47  -0.04877049512550479  0.0  \\
            0.475  -0.04877049512550479  0.0  \\
            0.48  -0.04877049512550479  0.0  \\
            0.485  -0.04877049512550479  0.0  \\
            0.49  -0.04877049512550479  0.0  \\
            0.495  -0.04877049512550479  0.0  \\
            0.5  -0.04877049512550479  0.0  \\
            0.0  -0.04685792668921049  0.0  \\
            0.005  -0.04685792668921049  0.0  \\
            0.01  -0.04685792668921049  0.0  \\
            0.015  -0.04685792668921049  0.0  \\
            0.02  -0.04685792668921049  0.0  \\
            0.025  -0.04685792668921049  0.0  \\
            0.03  -0.04685792668921049  0.0  \\
            0.035  -0.04685792668921049  0.0  \\
            0.04  -0.04685792668921049  0.0  \\
            0.045  -0.04685792668921049  0.0  \\
            0.05  -0.04685792668921049  0.0  \\
            0.055  -0.04685792668921049  0.0  \\
            0.06  -0.04685792668921049  0.0  \\
            0.065  -0.04685792668921049  0.0  \\
            0.07  -0.04685792668921049  0.0  \\
            0.075  -0.04685792668921049  0.0  \\
            0.08  -0.04685792668921049  0.0  \\
            0.085  -0.04685792668921049  0.0  \\
            0.09  -0.04685792668921049  0.0  \\
            0.095  -0.04685792668921049  0.0  \\
            0.1  -0.04685792668921049  0.0  \\
            0.105  -0.04685792668921049  0.0  \\
            0.11  -0.04685792668921049  0.0  \\
            0.115  -0.04685792668921049  0.0  \\
            0.12  -0.04685792668921049  0.0  \\
            0.125  -0.04685792668921049  0.0  \\
            0.13  -0.04685792668921049  0.0  \\
            0.135  -0.04685792668921049  0.0  \\
            0.14  -0.04685792668921049  0.0  \\
            0.145  -0.04685792668921049  0.0  \\
            0.15  -0.04685792668921049  0.0  \\
            0.155  -0.04685792668921049  0.0  \\
            0.16  -0.04685792668921049  0.0  \\
            0.165  -0.04685792668921049  0.0  \\
            0.17  -0.04685792668921049  0.0  \\
            0.175  -0.04685792668921049  0.0  \\
            0.18  -0.04685792668921049  0.0  \\
            0.185  -0.04685792668921049  0.0  \\
            0.19  -0.04685792668921049  0.0  \\
            0.195  -0.04685792668921049  0.0  \\
            0.2  -0.04685792668921049  0.0  \\
            0.205  -0.04685792668921049  0.0  \\
            0.21  -0.04685792668921049  0.0  \\
            0.215  -0.04685792668921049  0.0  \\
            0.22  -0.04685792668921049  0.0  \\
            0.225  -0.04685792668921049  0.0  \\
            0.23  -0.04685792668921049  0.0  \\
            0.235  -0.04685792668921049  0.0  \\
            0.24  -0.04685792668921049  0.0  \\
            0.245  -0.04685792668921049  0.0  \\
            0.25  -0.04685792668921049  0.0  \\
            0.255  -0.04685792668921049  0.0  \\
            0.26  -0.04685792668921049  0.0  \\
            0.265  -0.04685792668921049  0.0  \\
            0.27  -0.04685792668921049  0.0  \\
            0.275  -0.04685792668921049  0.0  \\
            0.28  -0.04685792668921049  0.0  \\
            0.285  -0.04685792668921049  0.0  \\
            0.29  -0.04685792668921049  0.0  \\
            0.295  -0.04685792668921049  0.0  \\
            0.3  -0.04685792668921049  0.0  \\
            0.305  -0.04685792668921049  0.0  \\
            0.31  -0.04685792668921049  0.0  \\
            0.315  -0.04685792668921049  0.0  \\
            0.32  -0.04685792668921049  0.0  \\
            0.325  -0.04685792668921049  0.0  \\
            0.33  -0.04685792668921049  0.0  \\
            0.335  -0.04685792668921049  0.0  \\
            0.34  -0.04685792668921049  0.0  \\
            0.345  -0.04685792668921049  0.0  \\
            0.35  -0.04685792668921049  0.0  \\
            0.355  -0.04685792668921049  0.0  \\
            0.36  -0.04685792668921049  0.0  \\
            0.365  -0.04685792668921049  0.0  \\
            0.37  -0.04685792668921049  0.0  \\
            0.375  -0.04685792668921049  0.0  \\
            0.38  -0.04685792668921049  0.0  \\
            0.385  -0.04685792668921049  0.0  \\
            0.39  -0.04685792668921049  0.0  \\
            0.395  -0.04685792668921049  0.0  \\
            0.4  -0.04685792668921049  0.0  \\
            0.405  -0.04685792668921049  0.0  \\
            0.41  -0.04685792668921049  0.0  \\
            0.415  -0.04685792668921049  0.0  \\
            0.42  -0.04685792668921049  0.0  \\
            0.425  -0.04685792668921049  0.0  \\
            0.43  -0.04685792668921049  0.0  \\
            0.435  -0.04685792668921049  0.0  \\
            0.44  -0.04685792668921049  0.0  \\
            0.445  -0.04685792668921049  0.0  \\
            0.45  -0.04685792668921049  0.0  \\
            0.455  -0.04685792668921049  0.0  \\
            0.46  -0.04685792668921049  0.0  \\
            0.465  -0.04685792668921049  0.0  \\
            0.47  -0.04685792668921049  0.0  \\
            0.475  -0.04685792668921049  0.0  \\
            0.48  -0.04685792668921049  0.0  \\
            0.485  -0.04685792668921049  0.0  \\
            0.49  -0.04685792668921049  0.0  \\
            0.495  -0.04685792668921049  0.0  \\
            0.5  -0.04685792668921049  0.0  \\
            0.0  -0.04494535825291618  0.0  \\
            0.005  -0.04494535825291618  0.0  \\
            0.01  -0.04494535825291618  0.0  \\
            0.015  -0.04494535825291618  0.0  \\
            0.02  -0.04494535825291618  0.0  \\
            0.025  -0.04494535825291618  0.0  \\
            0.03  -0.04494535825291618  0.0  \\
            0.035  -0.04494535825291618  0.0  \\
            0.04  -0.04494535825291618  0.0  \\
            0.045  -0.04494535825291618  0.0  \\
            0.05  -0.04494535825291618  0.0  \\
            0.055  -0.04494535825291618  0.0  \\
            0.06  -0.04494535825291618  0.0  \\
            0.065  -0.04494535825291618  0.0  \\
            0.07  -0.04494535825291618  0.0  \\
            0.075  -0.04494535825291618  0.0  \\
            0.08  -0.04494535825291618  0.0  \\
            0.085  -0.04494535825291618  0.0  \\
            0.09  -0.04494535825291618  0.0  \\
            0.095  -0.04494535825291618  0.0  \\
            0.1  -0.04494535825291618  0.0  \\
            0.105  -0.04494535825291618  0.0  \\
            0.11  -0.04494535825291618  0.0  \\
            0.115  -0.04494535825291618  0.0  \\
            0.12  -0.04494535825291618  0.0  \\
            0.125  -0.04494535825291618  0.0  \\
            0.13  -0.04494535825291618  0.0  \\
            0.135  -0.04494535825291618  0.0  \\
            0.14  -0.04494535825291618  0.0  \\
            0.145  -0.04494535825291618  0.0  \\
            0.15  -0.04494535825291618  0.0  \\
            0.155  -0.04494535825291618  0.0  \\
            0.16  -0.04494535825291618  0.0  \\
            0.165  -0.04494535825291618  0.0  \\
            0.17  -0.04494535825291618  0.0  \\
            0.175  -0.04494535825291618  0.0  \\
            0.18  -0.04494535825291618  0.0  \\
            0.185  -0.04494535825291618  0.0  \\
            0.19  -0.04494535825291618  0.0  \\
            0.195  -0.04494535825291618  0.0  \\
            0.2  -0.04494535825291618  0.0  \\
            0.205  -0.04494535825291618  0.0  \\
            0.21  -0.04494535825291618  0.0  \\
            0.215  -0.04494535825291618  0.0  \\
            0.22  -0.04494535825291618  0.0  \\
            0.225  -0.04494535825291618  0.0  \\
            0.23  -0.04494535825291618  0.0  \\
            0.235  -0.04494535825291618  0.0  \\
            0.24  -0.04494535825291618  0.0  \\
            0.245  -0.04494535825291618  0.0  \\
            0.25  -0.04494535825291618  0.0  \\
            0.255  -0.04494535825291618  0.0  \\
            0.26  -0.04494535825291618  0.0  \\
            0.265  -0.04494535825291618  0.0  \\
            0.27  -0.04494535825291618  0.0  \\
            0.275  -0.04494535825291618  0.0  \\
            0.28  -0.04494535825291618  0.0  \\
            0.285  -0.04494535825291618  0.0  \\
            0.29  -0.04494535825291618  0.0  \\
            0.295  -0.04494535825291618  0.0  \\
            0.3  -0.04494535825291618  0.0  \\
            0.305  -0.04494535825291618  0.0  \\
            0.31  -0.04494535825291618  0.0  \\
            0.315  -0.04494535825291618  0.0  \\
            0.32  -0.04494535825291618  0.0  \\
            0.325  -0.04494535825291618  0.0  \\
            0.33  -0.04494535825291618  0.0  \\
            0.335  -0.04494535825291618  0.0  \\
            0.34  -0.04494535825291618  0.0  \\
            0.345  -0.04494535825291618  0.0  \\
            0.35  -0.04494535825291618  0.0  \\
            0.355  -0.04494535825291618  0.0  \\
            0.36  -0.04494535825291618  0.0  \\
            0.365  -0.04494535825291618  0.0  \\
            0.37  -0.04494535825291618  0.0  \\
            0.375  -0.04494535825291618  0.0  \\
            0.38  -0.04494535825291618  0.0  \\
            0.385  -0.04494535825291618  0.0  \\
            0.39  -0.04494535825291618  0.0  \\
            0.395  -0.04494535825291618  0.0  \\
            0.4  -0.04494535825291618  0.0  \\
            0.405  -0.04494535825291618  0.0  \\
            0.41  -0.04494535825291618  0.0  \\
            0.415  -0.04494535825291618  0.0  \\
            0.42  -0.04494535825291618  0.0  \\
            0.425  -0.04494535825291618  0.0  \\
            0.43  -0.04494535825291618  0.0  \\
            0.435  -0.04494535825291618  0.0  \\
            0.44  -0.04494535825291618  0.0  \\
            0.445  -0.04494535825291618  0.0  \\
            0.45  -0.04494535825291618  0.0  \\
            0.455  -0.04494535825291618  0.0  \\
            0.46  -0.04494535825291618  0.0  \\
            0.465  -0.04494535825291618  0.0  \\
            0.47  -0.04494535825291618  0.0  \\
            0.475  -0.04494535825291618  0.0  \\
            0.48  -0.04494535825291618  0.0  \\
            0.485  -0.04494535825291618  0.0  \\
            0.49  -0.04494535825291618  0.0  \\
            0.495  -0.04494535825291618  0.0  \\
            0.5  -0.04494535825291618  0.0  \\
            0.0  -0.043032789816621876  0.0  \\
            0.005  -0.043032789816621876  0.0  \\
            0.01  -0.043032789816621876  0.0  \\
            0.015  -0.043032789816621876  0.0  \\
            0.02  -0.043032789816621876  0.0  \\
            0.025  -0.043032789816621876  0.0  \\
            0.03  -0.043032789816621876  0.0  \\
            0.035  -0.043032789816621876  0.0  \\
            0.04  -0.043032789816621876  0.0  \\
            0.045  -0.043032789816621876  0.0  \\
            0.05  -0.043032789816621876  0.0  \\
            0.055  -0.043032789816621876  0.0  \\
            0.06  -0.043032789816621876  0.0  \\
            0.065  -0.043032789816621876  0.0  \\
            0.07  -0.043032789816621876  0.0  \\
            0.075  -0.043032789816621876  0.0  \\
            0.08  -0.043032789816621876  0.0  \\
            0.085  -0.043032789816621876  0.0  \\
            0.09  -0.043032789816621876  0.0  \\
            0.095  -0.043032789816621876  0.0  \\
            0.1  -0.043032789816621876  0.0  \\
            0.105  -0.043032789816621876  0.0  \\
            0.11  -0.043032789816621876  0.0  \\
            0.115  -0.043032789816621876  0.0  \\
            0.12  -0.043032789816621876  0.0  \\
            0.125  -0.043032789816621876  0.0  \\
            0.13  -0.043032789816621876  0.0  \\
            0.135  -0.043032789816621876  0.0  \\
            0.14  -0.043032789816621876  0.0  \\
            0.145  -0.043032789816621876  0.0  \\
            0.15  -0.043032789816621876  0.0  \\
            0.155  -0.043032789816621876  0.0  \\
            0.16  -0.043032789816621876  0.0  \\
            0.165  -0.043032789816621876  0.0  \\
            0.17  -0.043032789816621876  0.0  \\
            0.175  -0.043032789816621876  4.0  \\
            0.18  -0.043032789816621876  6.0  \\
            0.185  -0.043032789816621876  7.0  \\
            0.19  -0.043032789816621876  1.0  \\
            0.195  -0.043032789816621876  0.0  \\
            0.2  -0.043032789816621876  0.0  \\
            0.205  -0.043032789816621876  1.0  \\
            0.21  -0.043032789816621876  0.0  \\
            0.215  -0.043032789816621876  0.0  \\
            0.22  -0.043032789816621876  0.0  \\
            0.225  -0.043032789816621876  0.0  \\
            0.23  -0.043032789816621876  0.0  \\
            0.235  -0.043032789816621876  0.0  \\
            0.24  -0.043032789816621876  0.0  \\
            0.245  -0.043032789816621876  0.0  \\
            0.25  -0.043032789816621876  0.0  \\
            0.255  -0.043032789816621876  0.0  \\
            0.26  -0.043032789816621876  0.0  \\
            0.265  -0.043032789816621876  0.0  \\
            0.27  -0.043032789816621876  0.0  \\
            0.275  -0.043032789816621876  0.0  \\
            0.28  -0.043032789816621876  0.0  \\
            0.285  -0.043032789816621876  0.0  \\
            0.29  -0.043032789816621876  0.0  \\
            0.295  -0.043032789816621876  0.0  \\
            0.3  -0.043032789816621876  0.0  \\
            0.305  -0.043032789816621876  0.0  \\
            0.31  -0.043032789816621876  0.0  \\
            0.315  -0.043032789816621876  0.0  \\
            0.32  -0.043032789816621876  0.0  \\
            0.325  -0.043032789816621876  0.0  \\
            0.33  -0.043032789816621876  0.0  \\
            0.335  -0.043032789816621876  0.0  \\
            0.34  -0.043032789816621876  0.0  \\
            0.345  -0.043032789816621876  0.0  \\
            0.35  -0.043032789816621876  0.0  \\
            0.355  -0.043032789816621876  0.0  \\
            0.36  -0.043032789816621876  0.0  \\
            0.365  -0.043032789816621876  0.0  \\
            0.37  -0.043032789816621876  0.0  \\
            0.375  -0.043032789816621876  0.0  \\
            0.38  -0.043032789816621876  0.0  \\
            0.385  -0.043032789816621876  0.0  \\
            0.39  -0.043032789816621876  0.0  \\
            0.395  -0.043032789816621876  0.0  \\
            0.4  -0.043032789816621876  0.0  \\
            0.405  -0.043032789816621876  0.0  \\
            0.41  -0.043032789816621876  0.0  \\
            0.415  -0.043032789816621876  0.0  \\
            0.42  -0.043032789816621876  0.0  \\
            0.425  -0.043032789816621876  0.0  \\
            0.43  -0.043032789816621876  0.0  \\
            0.435  -0.043032789816621876  0.0  \\
            0.44  -0.043032789816621876  0.0  \\
            0.445  -0.043032789816621876  0.0  \\
            0.45  -0.043032789816621876  0.0  \\
            0.455  -0.043032789816621876  0.0  \\
            0.46  -0.043032789816621876  0.0  \\
            0.465  -0.043032789816621876  0.0  \\
            0.47  -0.043032789816621876  0.0  \\
            0.475  -0.043032789816621876  0.0  \\
            0.48  -0.043032789816621876  0.0  \\
            0.485  -0.043032789816621876  0.0  \\
            0.49  -0.043032789816621876  0.0  \\
            0.495  -0.043032789816621876  0.0  \\
            0.5  -0.043032789816621876  0.0  \\
            0.0  -0.04112022138032757  0.0  \\
            0.005  -0.04112022138032757  0.0  \\
            0.01  -0.04112022138032757  0.0  \\
            0.015  -0.04112022138032757  0.0  \\
            0.02  -0.04112022138032757  0.0  \\
            0.025  -0.04112022138032757  0.0  \\
            0.03  -0.04112022138032757  0.0  \\
            0.035  -0.04112022138032757  0.0  \\
            0.04  -0.04112022138032757  0.0  \\
            0.045  -0.04112022138032757  0.0  \\
            0.05  -0.04112022138032757  0.0  \\
            0.055  -0.04112022138032757  0.0  \\
            0.06  -0.04112022138032757  0.0  \\
            0.065  -0.04112022138032757  0.0  \\
            0.07  -0.04112022138032757  0.0  \\
            0.075  -0.04112022138032757  0.0  \\
            0.08  -0.04112022138032757  0.0  \\
            0.085  -0.04112022138032757  0.0  \\
            0.09  -0.04112022138032757  0.0  \\
            0.095  -0.04112022138032757  0.0  \\
            0.1  -0.04112022138032757  0.0  \\
            0.105  -0.04112022138032757  0.0  \\
            0.11  -0.04112022138032757  0.0  \\
            0.115  -0.04112022138032757  0.0  \\
            0.12  -0.04112022138032757  0.0  \\
            0.125  -0.04112022138032757  0.0  \\
            0.13  -0.04112022138032757  0.0  \\
            0.135  -0.04112022138032757  2.0  \\
            0.14  -0.04112022138032757  0.0  \\
            0.145  -0.04112022138032757  1.0  \\
            0.15  -0.04112022138032757  1.0  \\
            0.155  -0.04112022138032757  0.0  \\
            0.16  -0.04112022138032757  0.0  \\
            0.165  -0.04112022138032757  0.0  \\
            0.17  -0.04112022138032757  0.0  \\
            0.175  -0.04112022138032757  0.0  \\
            0.18  -0.04112022138032757  0.0  \\
            0.185  -0.04112022138032757  0.0  \\
            0.19  -0.04112022138032757  0.0  \\
            0.195  -0.04112022138032757  0.0  \\
            0.2  -0.04112022138032757  0.0  \\
            0.205  -0.04112022138032757  0.0  \\
            0.21  -0.04112022138032757  0.0  \\
            0.215  -0.04112022138032757  0.0  \\
            0.22  -0.04112022138032757  0.0  \\
            0.225  -0.04112022138032757  0.0  \\
            0.23  -0.04112022138032757  0.0  \\
            0.235  -0.04112022138032757  0.0  \\
            0.24  -0.04112022138032757  0.0  \\
            0.245  -0.04112022138032757  0.0  \\
            0.25  -0.04112022138032757  0.0  \\
            0.255  -0.04112022138032757  0.0  \\
            0.26  -0.04112022138032757  0.0  \\
            0.265  -0.04112022138032757  0.0  \\
            0.27  -0.04112022138032757  0.0  \\
            0.275  -0.04112022138032757  0.0  \\
            0.28  -0.04112022138032757  0.0  \\
            0.285  -0.04112022138032757  0.0  \\
            0.29  -0.04112022138032757  0.0  \\
            0.295  -0.04112022138032757  0.0  \\
            0.3  -0.04112022138032757  0.0  \\
            0.305  -0.04112022138032757  0.0  \\
            0.31  -0.04112022138032757  0.0  \\
            0.315  -0.04112022138032757  0.0  \\
            0.32  -0.04112022138032757  0.0  \\
            0.325  -0.04112022138032757  0.0  \\
            0.33  -0.04112022138032757  0.0  \\
            0.335  -0.04112022138032757  0.0  \\
            0.34  -0.04112022138032757  0.0  \\
            0.345  -0.04112022138032757  0.0  \\
            0.35  -0.04112022138032757  0.0  \\
            0.355  -0.04112022138032757  0.0  \\
            0.36  -0.04112022138032757  0.0  \\
            0.365  -0.04112022138032757  0.0  \\
            0.37  -0.04112022138032757  0.0  \\
            0.375  -0.04112022138032757  0.0  \\
            0.38  -0.04112022138032757  0.0  \\
            0.385  -0.04112022138032757  0.0  \\
            0.39  -0.04112022138032757  0.0  \\
            0.395  -0.04112022138032757  0.0  \\
            0.4  -0.04112022138032757  0.0  \\
            0.405  -0.04112022138032757  0.0  \\
            0.41  -0.04112022138032757  0.0  \\
            0.415  -0.04112022138032757  0.0  \\
            0.42  -0.04112022138032757  0.0  \\
            0.425  -0.04112022138032757  0.0  \\
            0.43  -0.04112022138032757  0.0  \\
            0.435  -0.04112022138032757  0.0  \\
            0.44  -0.04112022138032757  0.0  \\
            0.445  -0.04112022138032757  0.0  \\
            0.45  -0.04112022138032757  0.0  \\
            0.455  -0.04112022138032757  0.0  \\
            0.46  -0.04112022138032757  0.0  \\
            0.465  -0.04112022138032757  0.0  \\
            0.47  -0.04112022138032757  0.0  \\
            0.475  -0.04112022138032757  0.0  \\
            0.48  -0.04112022138032757  0.0  \\
            0.485  -0.04112022138032757  0.0  \\
            0.49  -0.04112022138032757  0.0  \\
            0.495  -0.04112022138032757  0.0  \\
            0.5  -0.04112022138032757  0.0  \\
            0.0  -0.039207652944033264  0.0  \\
            0.005  -0.039207652944033264  0.0  \\
            0.01  -0.039207652944033264  0.0  \\
            0.015  -0.039207652944033264  0.0  \\
            0.02  -0.039207652944033264  0.0  \\
            0.025  -0.039207652944033264  0.0  \\
            0.03  -0.039207652944033264  0.0  \\
            0.035  -0.039207652944033264  0.0  \\
            0.04  -0.039207652944033264  0.0  \\
            0.045  -0.039207652944033264  0.0  \\
            0.05  -0.039207652944033264  0.0  \\
            0.055  -0.039207652944033264  0.0  \\
            0.06  -0.039207652944033264  0.0  \\
            0.065  -0.039207652944033264  0.0  \\
            0.07  -0.039207652944033264  0.0  \\
            0.075  -0.039207652944033264  0.0  \\
            0.08  -0.039207652944033264  0.0  \\
            0.085  -0.039207652944033264  0.0  \\
            0.09  -0.039207652944033264  0.0  \\
            0.095  -0.039207652944033264  0.0  \\
            0.1  -0.039207652944033264  0.0  \\
            0.105  -0.039207652944033264  1.0  \\
            0.11  -0.039207652944033264  7.0  \\
            0.115  -0.039207652944033264  49.0  \\
            0.12  -0.039207652944033264  115.0  \\
            0.125  -0.039207652944033264  143.0  \\
            0.13  -0.039207652944033264  195.0  \\
            0.135  -0.039207652944033264  250.0  \\
            0.14  -0.039207652944033264  320.0  \\
            0.145  -0.039207652944033264  366.0  \\
            0.15  -0.039207652944033264  361.0  \\
            0.155  -0.039207652944033264  379.0  \\
            0.16  -0.039207652944033264  350.0  \\
            0.165  -0.039207652944033264  284.0  \\
            0.17  -0.039207652944033264  246.0  \\
            0.175  -0.039207652944033264  193.0  \\
            0.18  -0.039207652944033264  123.0  \\
            0.185  -0.039207652944033264  102.0  \\
            0.19  -0.039207652944033264  73.0  \\
            0.195  -0.039207652944033264  56.0  \\
            0.2  -0.039207652944033264  34.0  \\
            0.205  -0.039207652944033264  29.0  \\
            0.21  -0.039207652944033264  20.0  \\
            0.215  -0.039207652944033264  13.0  \\
            0.22  -0.039207652944033264  6.0  \\
            0.225  -0.039207652944033264  8.0  \\
            0.23  -0.039207652944033264  7.0  \\
            0.235  -0.039207652944033264  1.0  \\
            0.24  -0.039207652944033264  3.0  \\
            0.245  -0.039207652944033264  0.0  \\
            0.25  -0.039207652944033264  0.0  \\
            0.255  -0.039207652944033264  0.0  \\
            0.26  -0.039207652944033264  0.0  \\
            0.265  -0.039207652944033264  0.0  \\
            0.27  -0.039207652944033264  0.0  \\
            0.275  -0.039207652944033264  0.0  \\
            0.28  -0.039207652944033264  0.0  \\
            0.285  -0.039207652944033264  0.0  \\
            0.29  -0.039207652944033264  0.0  \\
            0.295  -0.039207652944033264  0.0  \\
            0.3  -0.039207652944033264  0.0  \\
            0.305  -0.039207652944033264  0.0  \\
            0.31  -0.039207652944033264  0.0  \\
            0.315  -0.039207652944033264  0.0  \\
            0.32  -0.039207652944033264  0.0  \\
            0.325  -0.039207652944033264  0.0  \\
            0.33  -0.039207652944033264  0.0  \\
            0.335  -0.039207652944033264  0.0  \\
            0.34  -0.039207652944033264  0.0  \\
            0.345  -0.039207652944033264  0.0  \\
            0.35  -0.039207652944033264  0.0  \\
            0.355  -0.039207652944033264  0.0  \\
            0.36  -0.039207652944033264  0.0  \\
            0.365  -0.039207652944033264  0.0  \\
            0.37  -0.039207652944033264  0.0  \\
            0.375  -0.039207652944033264  0.0  \\
            0.38  -0.039207652944033264  0.0  \\
            0.385  -0.039207652944033264  0.0  \\
            0.39  -0.039207652944033264  0.0  \\
            0.395  -0.039207652944033264  0.0  \\
            0.4  -0.039207652944033264  0.0  \\
            0.405  -0.039207652944033264  0.0  \\
            0.41  -0.039207652944033264  0.0  \\
            0.415  -0.039207652944033264  0.0  \\
            0.42  -0.039207652944033264  0.0  \\
            0.425  -0.039207652944033264  0.0  \\
            0.43  -0.039207652944033264  0.0  \\
            0.435  -0.039207652944033264  0.0  \\
            0.44  -0.039207652944033264  0.0  \\
            0.445  -0.039207652944033264  0.0  \\
            0.45  -0.039207652944033264  0.0  \\
            0.455  -0.039207652944033264  0.0  \\
            0.46  -0.039207652944033264  0.0  \\
            0.465  -0.039207652944033264  0.0  \\
            0.47  -0.039207652944033264  0.0  \\
            0.475  -0.039207652944033264  0.0  \\
            0.48  -0.039207652944033264  0.0  \\
            0.485  -0.039207652944033264  0.0  \\
            0.49  -0.039207652944033264  0.0  \\
            0.495  -0.039207652944033264  0.0  \\
            0.5  -0.039207652944033264  0.0  \\
            0.0  -0.03729508450773896  0.0  \\
            0.005  -0.03729508450773896  0.0  \\
            0.01  -0.03729508450773896  0.0  \\
            0.015  -0.03729508450773896  0.0  \\
            0.02  -0.03729508450773896  0.0  \\
            0.025  -0.03729508450773896  0.0  \\
            0.03  -0.03729508450773896  0.0  \\
            0.035  -0.03729508450773896  0.0  \\
            0.04  -0.03729508450773896  0.0  \\
            0.045  -0.03729508450773896  0.0  \\
            0.05  -0.03729508450773896  0.0  \\
            0.055  -0.03729508450773896  0.0  \\
            0.06  -0.03729508450773896  0.0  \\
            0.065  -0.03729508450773896  0.0  \\
            0.07  -0.03729508450773896  0.0  \\
            0.075  -0.03729508450773896  0.0  \\
            0.08  -0.03729508450773896  0.0  \\
            0.085  -0.03729508450773896  0.0  \\
            0.09  -0.03729508450773896  0.0  \\
            0.095  -0.03729508450773896  0.0  \\
            0.1  -0.03729508450773896  0.0  \\
            0.105  -0.03729508450773896  0.0  \\
            0.11  -0.03729508450773896  0.0  \\
            0.115  -0.03729508450773896  0.0  \\
            0.12  -0.03729508450773896  0.0  \\
            0.125  -0.03729508450773896  0.0  \\
            0.13  -0.03729508450773896  0.0  \\
            0.135  -0.03729508450773896  0.0  \\
            0.14  -0.03729508450773896  0.0  \\
            0.145  -0.03729508450773896  0.0  \\
            0.15  -0.03729508450773896  21.0  \\
            0.155  -0.03729508450773896  0.0  \\
            0.16  -0.03729508450773896  0.0  \\
            0.165  -0.03729508450773896  0.0  \\
            0.17  -0.03729508450773896  0.0  \\
            0.175  -0.03729508450773896  0.0  \\
            0.18  -0.03729508450773896  0.0  \\
            0.185  -0.03729508450773896  0.0  \\
            0.19  -0.03729508450773896  0.0  \\
            0.195  -0.03729508450773896  0.0  \\
            0.2  -0.03729508450773896  0.0  \\
            0.205  -0.03729508450773896  0.0  \\
            0.21  -0.03729508450773896  0.0  \\
            0.215  -0.03729508450773896  0.0  \\
            0.22  -0.03729508450773896  0.0  \\
            0.225  -0.03729508450773896  0.0  \\
            0.23  -0.03729508450773896  0.0  \\
            0.235  -0.03729508450773896  0.0  \\
            0.24  -0.03729508450773896  0.0  \\
            0.245  -0.03729508450773896  0.0  \\
            0.25  -0.03729508450773896  0.0  \\
            0.255  -0.03729508450773896  0.0  \\
            0.26  -0.03729508450773896  0.0  \\
            0.265  -0.03729508450773896  0.0  \\
            0.27  -0.03729508450773896  0.0  \\
            0.275  -0.03729508450773896  0.0  \\
            0.28  -0.03729508450773896  0.0  \\
            0.285  -0.03729508450773896  0.0  \\
            0.29  -0.03729508450773896  0.0  \\
            0.295  -0.03729508450773896  0.0  \\
            0.3  -0.03729508450773896  0.0  \\
            0.305  -0.03729508450773896  0.0  \\
            0.31  -0.03729508450773896  0.0  \\
            0.315  -0.03729508450773896  0.0  \\
            0.32  -0.03729508450773896  0.0  \\
            0.325  -0.03729508450773896  0.0  \\
            0.33  -0.03729508450773896  0.0  \\
            0.335  -0.03729508450773896  0.0  \\
            0.34  -0.03729508450773896  0.0  \\
            0.345  -0.03729508450773896  0.0  \\
            0.35  -0.03729508450773896  0.0  \\
            0.355  -0.03729508450773896  0.0  \\
            0.36  -0.03729508450773896  0.0  \\
            0.365  -0.03729508450773896  0.0  \\
            0.37  -0.03729508450773896  0.0  \\
            0.375  -0.03729508450773896  0.0  \\
            0.38  -0.03729508450773896  0.0  \\
            0.385  -0.03729508450773896  0.0  \\
            0.39  -0.03729508450773896  0.0  \\
            0.395  -0.03729508450773896  0.0  \\
            0.4  -0.03729508450773896  0.0  \\
            0.405  -0.03729508450773896  0.0  \\
            0.41  -0.03729508450773896  0.0  \\
            0.415  -0.03729508450773896  0.0  \\
            0.42  -0.03729508450773896  0.0  \\
            0.425  -0.03729508450773896  0.0  \\
            0.43  -0.03729508450773896  0.0  \\
            0.435  -0.03729508450773896  0.0  \\
            0.44  -0.03729508450773896  0.0  \\
            0.445  -0.03729508450773896  0.0  \\
            0.45  -0.03729508450773896  0.0  \\
            0.455  -0.03729508450773896  0.0  \\
            0.46  -0.03729508450773896  0.0  \\
            0.465  -0.03729508450773896  0.0  \\
            0.47  -0.03729508450773896  0.0  \\
            0.475  -0.03729508450773896  0.0  \\
            0.48  -0.03729508450773896  0.0  \\
            0.485  -0.03729508450773896  0.0  \\
            0.49  -0.03729508450773896  0.0  \\
            0.495  -0.03729508450773896  0.0  \\
            0.5  -0.03729508450773896  0.0  \\
            0.0  -0.03538251607144465  0.0  \\
            0.005  -0.03538251607144465  0.0  \\
            0.01  -0.03538251607144465  0.0  \\
            0.015  -0.03538251607144465  0.0  \\
            0.02  -0.03538251607144465  0.0  \\
            0.025  -0.03538251607144465  0.0  \\
            0.03  -0.03538251607144465  0.0  \\
            0.035  -0.03538251607144465  0.0  \\
            0.04  -0.03538251607144465  0.0  \\
            0.045  -0.03538251607144465  0.0  \\
            0.05  -0.03538251607144465  0.0  \\
            0.055  -0.03538251607144465  0.0  \\
            0.06  -0.03538251607144465  0.0  \\
            0.065  -0.03538251607144465  0.0  \\
            0.07  -0.03538251607144465  0.0  \\
            0.075  -0.03538251607144465  0.0  \\
            0.08  -0.03538251607144465  0.0  \\
            0.085  -0.03538251607144465  0.0  \\
            0.09  -0.03538251607144465  0.0  \\
            0.095  -0.03538251607144465  0.0  \\
            0.1  -0.03538251607144465  0.0  \\
            0.105  -0.03538251607144465  1.0  \\
            0.11  -0.03538251607144465  5.0  \\
            0.115  -0.03538251607144465  13.0  \\
            0.12  -0.03538251607144465  19.0  \\
            0.125  -0.03538251607144465  43.0  \\
            0.13  -0.03538251607144465  97.0  \\
            0.135  -0.03538251607144465  172.0  \\
            0.14  -0.03538251607144465  244.0  \\
            0.145  -0.03538251607144465  335.0  \\
            0.15  -0.03538251607144465  420.0  \\
            0.155  -0.03538251607144465  508.0  \\
            0.16  -0.03538251607144465  588.0  \\
            0.165  -0.03538251607144465  676.0  \\
            0.17  -0.03538251607144465  727.0  \\
            0.175  -0.03538251607144465  672.0  \\
            0.18  -0.03538251607144465  373.0  \\
            0.185  -0.03538251607144465  277.0  \\
            0.19  -0.03538251607144465  186.0  \\
            0.195  -0.03538251607144465  94.0  \\
            0.2  -0.03538251607144465  0.0  \\
            0.205  -0.03538251607144465  0.0  \\
            0.21  -0.03538251607144465  0.0  \\
            0.215  -0.03538251607144465  0.0  \\
            0.22  -0.03538251607144465  0.0  \\
            0.225  -0.03538251607144465  0.0  \\
            0.23  -0.03538251607144465  0.0  \\
            0.235  -0.03538251607144465  0.0  \\
            0.24  -0.03538251607144465  0.0  \\
            0.245  -0.03538251607144465  0.0  \\
            0.25  -0.03538251607144465  0.0  \\
            0.255  -0.03538251607144465  0.0  \\
            0.26  -0.03538251607144465  0.0  \\
            0.265  -0.03538251607144465  0.0  \\
            0.27  -0.03538251607144465  0.0  \\
            0.275  -0.03538251607144465  0.0  \\
            0.28  -0.03538251607144465  0.0  \\
            0.285  -0.03538251607144465  0.0  \\
            0.29  -0.03538251607144465  0.0  \\
            0.295  -0.03538251607144465  0.0  \\
            0.3  -0.03538251607144465  0.0  \\
            0.305  -0.03538251607144465  0.0  \\
            0.31  -0.03538251607144465  0.0  \\
            0.315  -0.03538251607144465  0.0  \\
            0.32  -0.03538251607144465  0.0  \\
            0.325  -0.03538251607144465  0.0  \\
            0.33  -0.03538251607144465  0.0  \\
            0.335  -0.03538251607144465  0.0  \\
            0.34  -0.03538251607144465  0.0  \\
            0.345  -0.03538251607144465  0.0  \\
            0.35  -0.03538251607144465  0.0  \\
            0.355  -0.03538251607144465  0.0  \\
            0.36  -0.03538251607144465  0.0  \\
            0.365  -0.03538251607144465  0.0  \\
            0.37  -0.03538251607144465  0.0  \\
            0.375  -0.03538251607144465  0.0  \\
            0.38  -0.03538251607144465  0.0  \\
            0.385  -0.03538251607144465  0.0  \\
            0.39  -0.03538251607144465  0.0  \\
            0.395  -0.03538251607144465  0.0  \\
            0.4  -0.03538251607144465  0.0  \\
            0.405  -0.03538251607144465  0.0  \\
            0.41  -0.03538251607144465  0.0  \\
            0.415  -0.03538251607144465  0.0  \\
            0.42  -0.03538251607144465  0.0  \\
            0.425  -0.03538251607144465  0.0  \\
            0.43  -0.03538251607144465  0.0  \\
            0.435  -0.03538251607144465  0.0  \\
            0.44  -0.03538251607144465  0.0  \\
            0.445  -0.03538251607144465  0.0  \\
            0.45  -0.03538251607144465  0.0  \\
            0.455  -0.03538251607144465  0.0  \\
            0.46  -0.03538251607144465  0.0  \\
            0.465  -0.03538251607144465  0.0  \\
            0.47  -0.03538251607144465  0.0  \\
            0.475  -0.03538251607144465  0.0  \\
            0.48  -0.03538251607144465  0.0  \\
            0.485  -0.03538251607144465  0.0  \\
            0.49  -0.03538251607144465  0.0  \\
            0.495  -0.03538251607144465  0.0  \\
            0.5  -0.03538251607144465  0.0  \\
            0.0  -0.03346994763515035  0.0  \\
            0.005  -0.03346994763515035  0.0  \\
            0.01  -0.03346994763515035  0.0  \\
            0.015  -0.03346994763515035  0.0  \\
            0.02  -0.03346994763515035  0.0  \\
            0.025  -0.03346994763515035  0.0  \\
            0.03  -0.03346994763515035  0.0  \\
            0.035  -0.03346994763515035  0.0  \\
            0.04  -0.03346994763515035  0.0  \\
            0.045  -0.03346994763515035  0.0  \\
            0.05  -0.03346994763515035  0.0  \\
            0.055  -0.03346994763515035  0.0  \\
            0.06  -0.03346994763515035  0.0  \\
            0.065  -0.03346994763515035  0.0  \\
            0.07  -0.03346994763515035  0.0  \\
            0.075  -0.03346994763515035  0.0  \\
            0.08  -0.03346994763515035  0.0  \\
            0.085  -0.03346994763515035  0.0  \\
            0.09  -0.03346994763515035  0.0  \\
            0.095  -0.03346994763515035  1.0  \\
            0.1  -0.03346994763515035  0.0  \\
            0.105  -0.03346994763515035  0.0  \\
            0.11  -0.03346994763515035  38.0  \\
            0.115  -0.03346994763515035  89.0  \\
            0.12  -0.03346994763515035  99.0  \\
            0.125  -0.03346994763515035  98.0  \\
            0.13  -0.03346994763515035  114.0  \\
            0.135  -0.03346994763515035  151.0  \\
            0.14  -0.03346994763515035  136.0  \\
            0.145  -0.03346994763515035  108.0  \\
            0.15  -0.03346994763515035  48.0  \\
            0.155  -0.03346994763515035  15.0  \\
            0.16  -0.03346994763515035  5.0  \\
            0.165  -0.03346994763515035  1.0  \\
            0.17  -0.03346994763515035  1.0  \\
            0.175  -0.03346994763515035  0.0  \\
            0.18  -0.03346994763515035  0.0  \\
            0.185  -0.03346994763515035  0.0  \\
            0.19  -0.03346994763515035  0.0  \\
            0.195  -0.03346994763515035  0.0  \\
            0.2  -0.03346994763515035  0.0  \\
            0.205  -0.03346994763515035  0.0  \\
            0.21  -0.03346994763515035  0.0  \\
            0.215  -0.03346994763515035  0.0  \\
            0.22  -0.03346994763515035  0.0  \\
            0.225  -0.03346994763515035  0.0  \\
            0.23  -0.03346994763515035  0.0  \\
            0.235  -0.03346994763515035  0.0  \\
            0.24  -0.03346994763515035  0.0  \\
            0.245  -0.03346994763515035  0.0  \\
            0.25  -0.03346994763515035  0.0  \\
            0.255  -0.03346994763515035  0.0  \\
            0.26  -0.03346994763515035  0.0  \\
            0.265  -0.03346994763515035  0.0  \\
            0.27  -0.03346994763515035  0.0  \\
            0.275  -0.03346994763515035  0.0  \\
            0.28  -0.03346994763515035  0.0  \\
            0.285  -0.03346994763515035  0.0  \\
            0.29  -0.03346994763515035  0.0  \\
            0.295  -0.03346994763515035  0.0  \\
            0.3  -0.03346994763515035  0.0  \\
            0.305  -0.03346994763515035  0.0  \\
            0.31  -0.03346994763515035  0.0  \\
            0.315  -0.03346994763515035  0.0  \\
            0.32  -0.03346994763515035  0.0  \\
            0.325  -0.03346994763515035  0.0  \\
            0.33  -0.03346994763515035  0.0  \\
            0.335  -0.03346994763515035  0.0  \\
            0.34  -0.03346994763515035  0.0  \\
            0.345  -0.03346994763515035  0.0  \\
            0.35  -0.03346994763515035  0.0  \\
            0.355  -0.03346994763515035  0.0  \\
            0.36  -0.03346994763515035  0.0  \\
            0.365  -0.03346994763515035  0.0  \\
            0.37  -0.03346994763515035  0.0  \\
            0.375  -0.03346994763515035  0.0  \\
            0.38  -0.03346994763515035  0.0  \\
            0.385  -0.03346994763515035  0.0  \\
            0.39  -0.03346994763515035  0.0  \\
            0.395  -0.03346994763515035  0.0  \\
            0.4  -0.03346994763515035  0.0  \\
            0.405  -0.03346994763515035  0.0  \\
            0.41  -0.03346994763515035  0.0  \\
            0.415  -0.03346994763515035  0.0  \\
            0.42  -0.03346994763515035  0.0  \\
            0.425  -0.03346994763515035  0.0  \\
            0.43  -0.03346994763515035  0.0  \\
            0.435  -0.03346994763515035  0.0  \\
            0.44  -0.03346994763515035  0.0  \\
            0.445  -0.03346994763515035  0.0  \\
            0.45  -0.03346994763515035  0.0  \\
            0.455  -0.03346994763515035  0.0  \\
            0.46  -0.03346994763515035  0.0  \\
            0.465  -0.03346994763515035  0.0  \\
            0.47  -0.03346994763515035  0.0  \\
            0.475  -0.03346994763515035  0.0  \\
            0.48  -0.03346994763515035  0.0  \\
            0.485  -0.03346994763515035  0.0  \\
            0.49  -0.03346994763515035  0.0  \\
            0.495  -0.03346994763515035  0.0  \\
            0.5  -0.03346994763515035  0.0  \\
            0.0  -0.031557379198856046  0.0  \\
            0.005  -0.031557379198856046  0.0  \\
            0.01  -0.031557379198856046  0.0  \\
            0.015  -0.031557379198856046  0.0  \\
            0.02  -0.031557379198856046  0.0  \\
            0.025  -0.031557379198856046  0.0  \\
            0.03  -0.031557379198856046  0.0  \\
            0.035  -0.031557379198856046  0.0  \\
            0.04  -0.031557379198856046  0.0  \\
            0.045  -0.031557379198856046  0.0  \\
            0.05  -0.031557379198856046  0.0  \\
            0.055  -0.031557379198856046  0.0  \\
            0.06  -0.031557379198856046  0.0  \\
            0.065  -0.031557379198856046  0.0  \\
            0.07  -0.031557379198856046  0.0  \\
            0.075  -0.031557379198856046  0.0  \\
            0.08  -0.031557379198856046  0.0  \\
            0.085  -0.031557379198856046  0.0  \\
            0.09  -0.031557379198856046  0.0  \\
            0.095  -0.031557379198856046  1.0  \\
            0.1  -0.031557379198856046  1.0  \\
            0.105  -0.031557379198856046  4.0  \\
            0.11  -0.031557379198856046  174.0  \\
            0.115  -0.031557379198856046  398.0  \\
            0.12  -0.031557379198856046  448.0  \\
            0.125  -0.031557379198856046  487.0  \\
            0.13  -0.031557379198856046  448.0  \\
            0.135  -0.031557379198856046  376.0  \\
            0.14  -0.031557379198856046  278.0  \\
            0.145  -0.031557379198856046  187.0  \\
            0.15  -0.031557379198856046  149.0  \\
            0.155  -0.031557379198856046  88.0  \\
            0.16  -0.031557379198856046  48.0  \\
            0.165  -0.031557379198856046  27.0  \\
            0.17  -0.031557379198856046  16.0  \\
            0.175  -0.031557379198856046  8.0  \\
            0.18  -0.031557379198856046  5.0  \\
            0.185  -0.031557379198856046  2.0  \\
            0.19  -0.031557379198856046  0.0  \\
            0.195  -0.031557379198856046  0.0  \\
            0.2  -0.031557379198856046  1.0  \\
            0.205  -0.031557379198856046  0.0  \\
            0.21  -0.031557379198856046  0.0  \\
            0.215  -0.031557379198856046  0.0  \\
            0.22  -0.031557379198856046  0.0  \\
            0.225  -0.031557379198856046  0.0  \\
            0.23  -0.031557379198856046  0.0  \\
            0.235  -0.031557379198856046  0.0  \\
            0.24  -0.031557379198856046  0.0  \\
            0.245  -0.031557379198856046  0.0  \\
            0.25  -0.031557379198856046  0.0  \\
            0.255  -0.031557379198856046  0.0  \\
            0.26  -0.031557379198856046  0.0  \\
            0.265  -0.031557379198856046  0.0  \\
            0.27  -0.031557379198856046  0.0  \\
            0.275  -0.031557379198856046  0.0  \\
            0.28  -0.031557379198856046  0.0  \\
            0.285  -0.031557379198856046  0.0  \\
            0.29  -0.031557379198856046  0.0  \\
            0.295  -0.031557379198856046  0.0  \\
            0.3  -0.031557379198856046  0.0  \\
            0.305  -0.031557379198856046  0.0  \\
            0.31  -0.031557379198856046  0.0  \\
            0.315  -0.031557379198856046  0.0  \\
            0.32  -0.031557379198856046  0.0  \\
            0.325  -0.031557379198856046  0.0  \\
            0.33  -0.031557379198856046  0.0  \\
            0.335  -0.031557379198856046  0.0  \\
            0.34  -0.031557379198856046  0.0  \\
            0.345  -0.031557379198856046  0.0  \\
            0.35  -0.031557379198856046  0.0  \\
            0.355  -0.031557379198856046  0.0  \\
            0.36  -0.031557379198856046  0.0  \\
            0.365  -0.031557379198856046  0.0  \\
            0.37  -0.031557379198856046  0.0  \\
            0.375  -0.031557379198856046  0.0  \\
            0.38  -0.031557379198856046  0.0  \\
            0.385  -0.031557379198856046  0.0  \\
            0.39  -0.031557379198856046  0.0  \\
            0.395  -0.031557379198856046  0.0  \\
            0.4  -0.031557379198856046  0.0  \\
            0.405  -0.031557379198856046  0.0  \\
            0.41  -0.031557379198856046  0.0  \\
            0.415  -0.031557379198856046  0.0  \\
            0.42  -0.031557379198856046  0.0  \\
            0.425  -0.031557379198856046  0.0  \\
            0.43  -0.031557379198856046  0.0  \\
            0.435  -0.031557379198856046  0.0  \\
            0.44  -0.031557379198856046  0.0  \\
            0.445  -0.031557379198856046  0.0  \\
            0.45  -0.031557379198856046  0.0  \\
            0.455  -0.031557379198856046  0.0  \\
            0.46  -0.031557379198856046  0.0  \\
            0.465  -0.031557379198856046  0.0  \\
            0.47  -0.031557379198856046  0.0  \\
            0.475  -0.031557379198856046  0.0  \\
            0.48  -0.031557379198856046  0.0  \\
            0.485  -0.031557379198856046  0.0  \\
            0.49  -0.031557379198856046  0.0  \\
            0.495  -0.031557379198856046  0.0  \\
            0.5  -0.031557379198856046  0.0  \\
            0.0  -0.029644810762561737  0.0  \\
            0.005  -0.029644810762561737  0.0  \\
            0.01  -0.029644810762561737  0.0  \\
            0.015  -0.029644810762561737  0.0  \\
            0.02  -0.029644810762561737  0.0  \\
            0.025  -0.029644810762561737  0.0  \\
            0.03  -0.029644810762561737  0.0  \\
            0.035  -0.029644810762561737  0.0  \\
            0.04  -0.029644810762561737  0.0  \\
            0.045  -0.029644810762561737  0.0  \\
            0.05  -0.029644810762561737  0.0  \\
            0.055  -0.029644810762561737  0.0  \\
            0.06  -0.029644810762561737  0.0  \\
            0.065  -0.029644810762561737  0.0  \\
            0.07  -0.029644810762561737  0.0  \\
            0.075  -0.029644810762561737  0.0  \\
            0.08  -0.029644810762561737  0.0  \\
            0.085  -0.029644810762561737  0.0  \\
            0.09  -0.029644810762561737  0.0  \\
            0.095  -0.029644810762561737  0.0  \\
            0.1  -0.029644810762561737  0.0  \\
            0.105  -0.029644810762561737  0.0  \\
            0.11  -0.029644810762561737  0.0  \\
            0.115  -0.029644810762561737  0.0  \\
            0.12  -0.029644810762561737  0.0  \\
            0.125  -0.029644810762561737  0.0  \\
            0.13  -0.029644810762561737  0.0  \\
            0.135  -0.029644810762561737  0.0  \\
            0.14  -0.029644810762561737  0.0  \\
            0.145  -0.029644810762561737  0.0  \\
            0.15  -0.029644810762561737  0.0  \\
            0.155  -0.029644810762561737  0.0  \\
            0.16  -0.029644810762561737  0.0  \\
            0.165  -0.029644810762561737  0.0  \\
            0.17  -0.029644810762561737  0.0  \\
            0.175  -0.029644810762561737  0.0  \\
            0.18  -0.029644810762561737  0.0  \\
            0.185  -0.029644810762561737  0.0  \\
            0.19  -0.029644810762561737  0.0  \\
            0.195  -0.029644810762561737  0.0  \\
            0.2  -0.029644810762561737  0.0  \\
            0.205  -0.029644810762561737  0.0  \\
            0.21  -0.029644810762561737  0.0  \\
            0.215  -0.029644810762561737  0.0  \\
            0.22  -0.029644810762561737  0.0  \\
            0.225  -0.029644810762561737  0.0  \\
            0.23  -0.029644810762561737  0.0  \\
            0.235  -0.029644810762561737  0.0  \\
            0.24  -0.029644810762561737  0.0  \\
            0.245  -0.029644810762561737  0.0  \\
            0.25  -0.029644810762561737  0.0  \\
            0.255  -0.029644810762561737  0.0  \\
            0.26  -0.029644810762561737  0.0  \\
            0.265  -0.029644810762561737  0.0  \\
            0.27  -0.029644810762561737  0.0  \\
            0.275  -0.029644810762561737  0.0  \\
            0.28  -0.029644810762561737  0.0  \\
            0.285  -0.029644810762561737  0.0  \\
            0.29  -0.029644810762561737  0.0  \\
            0.295  -0.029644810762561737  0.0  \\
            0.3  -0.029644810762561737  0.0  \\
            0.305  -0.029644810762561737  0.0  \\
            0.31  -0.029644810762561737  0.0  \\
            0.315  -0.029644810762561737  0.0  \\
            0.32  -0.029644810762561737  0.0  \\
            0.325  -0.029644810762561737  0.0  \\
            0.33  -0.029644810762561737  0.0  \\
            0.335  -0.029644810762561737  0.0  \\
            0.34  -0.029644810762561737  0.0  \\
            0.345  -0.029644810762561737  0.0  \\
            0.35  -0.029644810762561737  0.0  \\
            0.355  -0.029644810762561737  0.0  \\
            0.36  -0.029644810762561737  0.0  \\
            0.365  -0.029644810762561737  0.0  \\
            0.37  -0.029644810762561737  0.0  \\
            0.375  -0.029644810762561737  0.0  \\
            0.38  -0.029644810762561737  0.0  \\
            0.385  -0.029644810762561737  0.0  \\
            0.39  -0.029644810762561737  0.0  \\
            0.395  -0.029644810762561737  0.0  \\
            0.4  -0.029644810762561737  0.0  \\
            0.405  -0.029644810762561737  0.0  \\
            0.41  -0.029644810762561737  0.0  \\
            0.415  -0.029644810762561737  0.0  \\
            0.42  -0.029644810762561737  0.0  \\
            0.425  -0.029644810762561737  0.0  \\
            0.43  -0.029644810762561737  0.0  \\
            0.435  -0.029644810762561737  0.0  \\
            0.44  -0.029644810762561737  0.0  \\
            0.445  -0.029644810762561737  0.0  \\
            0.45  -0.029644810762561737  0.0  \\
            0.455  -0.029644810762561737  0.0  \\
            0.46  -0.029644810762561737  0.0  \\
            0.465  -0.029644810762561737  0.0  \\
            0.47  -0.029644810762561737  0.0  \\
            0.475  -0.029644810762561737  0.0  \\
            0.48  -0.029644810762561737  0.0  \\
            0.485  -0.029644810762561737  0.0  \\
            0.49  -0.029644810762561737  0.0  \\
            0.495  -0.029644810762561737  0.0  \\
            0.5  -0.029644810762561737  0.0  \\
            0.0  -0.02773224232626743  0.0  \\
            0.005  -0.02773224232626743  0.0  \\
            0.01  -0.02773224232626743  0.0  \\
            0.015  -0.02773224232626743  0.0  \\
            0.02  -0.02773224232626743  0.0  \\
            0.025  -0.02773224232626743  0.0  \\
            0.03  -0.02773224232626743  0.0  \\
            0.035  -0.02773224232626743  0.0  \\
            0.04  -0.02773224232626743  0.0  \\
            0.045  -0.02773224232626743  0.0  \\
            0.05  -0.02773224232626743  0.0  \\
            0.055  -0.02773224232626743  0.0  \\
            0.06  -0.02773224232626743  0.0  \\
            0.065  -0.02773224232626743  0.0  \\
            0.07  -0.02773224232626743  0.0  \\
            0.075  -0.02773224232626743  0.0  \\
            0.08  -0.02773224232626743  0.0  \\
            0.085  -0.02773224232626743  0.0  \\
            0.09  -0.02773224232626743  0.0  \\
            0.095  -0.02773224232626743  0.0  \\
            0.1  -0.02773224232626743  0.0  \\
            0.105  -0.02773224232626743  0.0  \\
            0.11  -0.02773224232626743  0.0  \\
            0.115  -0.02773224232626743  0.0  \\
            0.12  -0.02773224232626743  0.0  \\
            0.125  -0.02773224232626743  0.0  \\
            0.13  -0.02773224232626743  0.0  \\
            0.135  -0.02773224232626743  0.0  \\
            0.14  -0.02773224232626743  0.0  \\
            0.145  -0.02773224232626743  0.0  \\
            0.15  -0.02773224232626743  0.0  \\
            0.155  -0.02773224232626743  0.0  \\
            0.16  -0.02773224232626743  0.0  \\
            0.165  -0.02773224232626743  0.0  \\
            0.17  -0.02773224232626743  0.0  \\
            0.175  -0.02773224232626743  0.0  \\
            0.18  -0.02773224232626743  0.0  \\
            0.185  -0.02773224232626743  0.0  \\
            0.19  -0.02773224232626743  0.0  \\
            0.195  -0.02773224232626743  0.0  \\
            0.2  -0.02773224232626743  0.0  \\
            0.205  -0.02773224232626743  0.0  \\
            0.21  -0.02773224232626743  0.0  \\
            0.215  -0.02773224232626743  0.0  \\
            0.22  -0.02773224232626743  0.0  \\
            0.225  -0.02773224232626743  0.0  \\
            0.23  -0.02773224232626743  0.0  \\
            0.235  -0.02773224232626743  0.0  \\
            0.24  -0.02773224232626743  0.0  \\
            0.245  -0.02773224232626743  0.0  \\
            0.25  -0.02773224232626743  0.0  \\
            0.255  -0.02773224232626743  0.0  \\
            0.26  -0.02773224232626743  0.0  \\
            0.265  -0.02773224232626743  0.0  \\
            0.27  -0.02773224232626743  0.0  \\
            0.275  -0.02773224232626743  0.0  \\
            0.28  -0.02773224232626743  0.0  \\
            0.285  -0.02773224232626743  0.0  \\
            0.29  -0.02773224232626743  0.0  \\
            0.295  -0.02773224232626743  0.0  \\
            0.3  -0.02773224232626743  0.0  \\
            0.305  -0.02773224232626743  0.0  \\
            0.31  -0.02773224232626743  0.0  \\
            0.315  -0.02773224232626743  0.0  \\
            0.32  -0.02773224232626743  0.0  \\
            0.325  -0.02773224232626743  0.0  \\
            0.33  -0.02773224232626743  0.0  \\
            0.335  -0.02773224232626743  0.0  \\
            0.34  -0.02773224232626743  0.0  \\
            0.345  -0.02773224232626743  0.0  \\
            0.35  -0.02773224232626743  0.0  \\
            0.355  -0.02773224232626743  0.0  \\
            0.36  -0.02773224232626743  0.0  \\
            0.365  -0.02773224232626743  0.0  \\
            0.37  -0.02773224232626743  0.0  \\
            0.375  -0.02773224232626743  0.0  \\
            0.38  -0.02773224232626743  0.0  \\
            0.385  -0.02773224232626743  0.0  \\
            0.39  -0.02773224232626743  0.0  \\
            0.395  -0.02773224232626743  0.0  \\
            0.4  -0.02773224232626743  0.0  \\
            0.405  -0.02773224232626743  0.0  \\
            0.41  -0.02773224232626743  0.0  \\
            0.415  -0.02773224232626743  0.0  \\
            0.42  -0.02773224232626743  0.0  \\
            0.425  -0.02773224232626743  0.0  \\
            0.43  -0.02773224232626743  0.0  \\
            0.435  -0.02773224232626743  0.0  \\
            0.44  -0.02773224232626743  0.0  \\
            0.445  -0.02773224232626743  0.0  \\
            0.45  -0.02773224232626743  0.0  \\
            0.455  -0.02773224232626743  0.0  \\
            0.46  -0.02773224232626743  0.0  \\
            0.465  -0.02773224232626743  0.0  \\
            0.47  -0.02773224232626743  0.0  \\
            0.475  -0.02773224232626743  0.0  \\
            0.48  -0.02773224232626743  0.0  \\
            0.485  -0.02773224232626743  0.0  \\
            0.49  -0.02773224232626743  0.0  \\
            0.495  -0.02773224232626743  0.0  \\
            0.5  -0.02773224232626743  0.0  \\
            0.0  -0.025819673889973124  0.0  \\
            0.005  -0.025819673889973124  0.0  \\
            0.01  -0.025819673889973124  0.0  \\
            0.015  -0.025819673889973124  0.0  \\
            0.02  -0.025819673889973124  0.0  \\
            0.025  -0.025819673889973124  0.0  \\
            0.03  -0.025819673889973124  0.0  \\
            0.035  -0.025819673889973124  0.0  \\
            0.04  -0.025819673889973124  0.0  \\
            0.045  -0.025819673889973124  0.0  \\
            0.05  -0.025819673889973124  0.0  \\
            0.055  -0.025819673889973124  0.0  \\
            0.06  -0.025819673889973124  0.0  \\
            0.065  -0.025819673889973124  0.0  \\
            0.07  -0.025819673889973124  0.0  \\
            0.075  -0.025819673889973124  0.0  \\
            0.08  -0.025819673889973124  0.0  \\
            0.085  -0.025819673889973124  0.0  \\
            0.09  -0.025819673889973124  0.0  \\
            0.095  -0.025819673889973124  0.0  \\
            0.1  -0.025819673889973124  0.0  \\
            0.105  -0.025819673889973124  1.0  \\
            0.11  -0.025819673889973124  0.0  \\
            0.115  -0.025819673889973124  0.0  \\
            0.12  -0.025819673889973124  0.0  \\
            0.125  -0.025819673889973124  0.0  \\
            0.13  -0.025819673889973124  0.0  \\
            0.135  -0.025819673889973124  0.0  \\
            0.14  -0.025819673889973124  0.0  \\
            0.145  -0.025819673889973124  0.0  \\
            0.15  -0.025819673889973124  0.0  \\
            0.155  -0.025819673889973124  0.0  \\
            0.16  -0.025819673889973124  0.0  \\
            0.165  -0.025819673889973124  0.0  \\
            0.17  -0.025819673889973124  0.0  \\
            0.175  -0.025819673889973124  0.0  \\
            0.18  -0.025819673889973124  0.0  \\
            0.185  -0.025819673889973124  0.0  \\
            0.19  -0.025819673889973124  0.0  \\
            0.195  -0.025819673889973124  0.0  \\
            0.2  -0.025819673889973124  0.0  \\
            0.205  -0.025819673889973124  0.0  \\
            0.21  -0.025819673889973124  0.0  \\
            0.215  -0.025819673889973124  0.0  \\
            0.22  -0.025819673889973124  0.0  \\
            0.225  -0.025819673889973124  0.0  \\
            0.23  -0.025819673889973124  0.0  \\
            0.235  -0.025819673889973124  0.0  \\
            0.24  -0.025819673889973124  0.0  \\
            0.245  -0.025819673889973124  0.0  \\
            0.25  -0.025819673889973124  0.0  \\
            0.255  -0.025819673889973124  0.0  \\
            0.26  -0.025819673889973124  0.0  \\
            0.265  -0.025819673889973124  0.0  \\
            0.27  -0.025819673889973124  0.0  \\
            0.275  -0.025819673889973124  0.0  \\
            0.28  -0.025819673889973124  0.0  \\
            0.285  -0.025819673889973124  0.0  \\
            0.29  -0.025819673889973124  0.0  \\
            0.295  -0.025819673889973124  0.0  \\
            0.3  -0.025819673889973124  0.0  \\
            0.305  -0.025819673889973124  0.0  \\
            0.31  -0.025819673889973124  0.0  \\
            0.315  -0.025819673889973124  0.0  \\
            0.32  -0.025819673889973124  0.0  \\
            0.325  -0.025819673889973124  0.0  \\
            0.33  -0.025819673889973124  0.0  \\
            0.335  -0.025819673889973124  0.0  \\
            0.34  -0.025819673889973124  0.0  \\
            0.345  -0.025819673889973124  0.0  \\
            0.35  -0.025819673889973124  0.0  \\
            0.355  -0.025819673889973124  0.0  \\
            0.36  -0.025819673889973124  0.0  \\
            0.365  -0.025819673889973124  0.0  \\
            0.37  -0.025819673889973124  0.0  \\
            0.375  -0.025819673889973124  0.0  \\
            0.38  -0.025819673889973124  0.0  \\
            0.385  -0.025819673889973124  0.0  \\
            0.39  -0.025819673889973124  0.0  \\
            0.395  -0.025819673889973124  0.0  \\
            0.4  -0.025819673889973124  0.0  \\
            0.405  -0.025819673889973124  0.0  \\
            0.41  -0.025819673889973124  0.0  \\
            0.415  -0.025819673889973124  0.0  \\
            0.42  -0.025819673889973124  0.0  \\
            0.425  -0.025819673889973124  0.0  \\
            0.43  -0.025819673889973124  0.0  \\
            0.435  -0.025819673889973124  0.0  \\
            0.44  -0.025819673889973124  0.0  \\
            0.445  -0.025819673889973124  0.0  \\
            0.45  -0.025819673889973124  0.0  \\
            0.455  -0.025819673889973124  0.0  \\
            0.46  -0.025819673889973124  0.0  \\
            0.465  -0.025819673889973124  0.0  \\
            0.47  -0.025819673889973124  0.0  \\
            0.475  -0.025819673889973124  0.0  \\
            0.48  -0.025819673889973124  0.0  \\
            0.485  -0.025819673889973124  0.0  \\
            0.49  -0.025819673889973124  0.0  \\
            0.495  -0.025819673889973124  0.0  \\
            0.5  -0.025819673889973124  0.0  \\
            0.0  -0.02390710545367882  0.0  \\
            0.005  -0.02390710545367882  0.0  \\
            0.01  -0.02390710545367882  0.0  \\
            0.015  -0.02390710545367882  0.0  \\
            0.02  -0.02390710545367882  0.0  \\
            0.025  -0.02390710545367882  0.0  \\
            0.03  -0.02390710545367882  0.0  \\
            0.035  -0.02390710545367882  0.0  \\
            0.04  -0.02390710545367882  0.0  \\
            0.045  -0.02390710545367882  0.0  \\
            0.05  -0.02390710545367882  0.0  \\
            0.055  -0.02390710545367882  0.0  \\
            0.06  -0.02390710545367882  0.0  \\
            0.065  -0.02390710545367882  0.0  \\
            0.07  -0.02390710545367882  0.0  \\
            0.075  -0.02390710545367882  0.0  \\
            0.08  -0.02390710545367882  0.0  \\
            0.085  -0.02390710545367882  0.0  \\
            0.09  -0.02390710545367882  0.0  \\
            0.095  -0.02390710545367882  0.0  \\
            0.1  -0.02390710545367882  0.0  \\
            0.105  -0.02390710545367882  0.0  \\
            0.11  -0.02390710545367882  0.0  \\
            0.115  -0.02390710545367882  0.0  \\
            0.12  -0.02390710545367882  0.0  \\
            0.125  -0.02390710545367882  0.0  \\
            0.13  -0.02390710545367882  0.0  \\
            0.135  -0.02390710545367882  0.0  \\
            0.14  -0.02390710545367882  0.0  \\
            0.145  -0.02390710545367882  0.0  \\
            0.15  -0.02390710545367882  0.0  \\
            0.155  -0.02390710545367882  0.0  \\
            0.16  -0.02390710545367882  0.0  \\
            0.165  -0.02390710545367882  0.0  \\
            0.17  -0.02390710545367882  0.0  \\
            0.175  -0.02390710545367882  0.0  \\
            0.18  -0.02390710545367882  0.0  \\
            0.185  -0.02390710545367882  0.0  \\
            0.19  -0.02390710545367882  0.0  \\
            0.195  -0.02390710545367882  0.0  \\
            0.2  -0.02390710545367882  0.0  \\
            0.205  -0.02390710545367882  0.0  \\
            0.21  -0.02390710545367882  0.0  \\
            0.215  -0.02390710545367882  0.0  \\
            0.22  -0.02390710545367882  0.0  \\
            0.225  -0.02390710545367882  0.0  \\
            0.23  -0.02390710545367882  0.0  \\
            0.235  -0.02390710545367882  0.0  \\
            0.24  -0.02390710545367882  0.0  \\
            0.245  -0.02390710545367882  0.0  \\
            0.25  -0.02390710545367882  0.0  \\
            0.255  -0.02390710545367882  0.0  \\
            0.26  -0.02390710545367882  0.0  \\
            0.265  -0.02390710545367882  0.0  \\
            0.27  -0.02390710545367882  0.0  \\
            0.275  -0.02390710545367882  0.0  \\
            0.28  -0.02390710545367882  0.0  \\
            0.285  -0.02390710545367882  0.0  \\
            0.29  -0.02390710545367882  0.0  \\
            0.295  -0.02390710545367882  0.0  \\
            0.3  -0.02390710545367882  0.0  \\
            0.305  -0.02390710545367882  0.0  \\
            0.31  -0.02390710545367882  0.0  \\
            0.315  -0.02390710545367882  0.0  \\
            0.32  -0.02390710545367882  0.0  \\
            0.325  -0.02390710545367882  0.0  \\
            0.33  -0.02390710545367882  0.0  \\
            0.335  -0.02390710545367882  0.0  \\
            0.34  -0.02390710545367882  0.0  \\
            0.345  -0.02390710545367882  0.0  \\
            0.35  -0.02390710545367882  0.0  \\
            0.355  -0.02390710545367882  0.0  \\
            0.36  -0.02390710545367882  0.0  \\
            0.365  -0.02390710545367882  0.0  \\
            0.37  -0.02390710545367882  0.0  \\
            0.375  -0.02390710545367882  0.0  \\
            0.38  -0.02390710545367882  0.0  \\
            0.385  -0.02390710545367882  0.0  \\
            0.39  -0.02390710545367882  0.0  \\
            0.395  -0.02390710545367882  0.0  \\
            0.4  -0.02390710545367882  0.0  \\
            0.405  -0.02390710545367882  0.0  \\
            0.41  -0.02390710545367882  0.0  \\
            0.415  -0.02390710545367882  0.0  \\
            0.42  -0.02390710545367882  0.0  \\
            0.425  -0.02390710545367882  0.0  \\
            0.43  -0.02390710545367882  0.0  \\
            0.435  -0.02390710545367882  0.0  \\
            0.44  -0.02390710545367882  0.0  \\
            0.445  -0.02390710545367882  0.0  \\
            0.45  -0.02390710545367882  0.0  \\
            0.455  -0.02390710545367882  0.0  \\
            0.46  -0.02390710545367882  0.0  \\
            0.465  -0.02390710545367882  0.0  \\
            0.47  -0.02390710545367882  0.0  \\
            0.475  -0.02390710545367882  0.0  \\
            0.48  -0.02390710545367882  0.0  \\
            0.485  -0.02390710545367882  0.0  \\
            0.49  -0.02390710545367882  0.0  \\
            0.495  -0.02390710545367882  0.0  \\
            0.5  -0.02390710545367882  0.0  \\
            0.0  -0.021994537017384515  0.0  \\
            0.005  -0.021994537017384515  0.0  \\
            0.01  -0.021994537017384515  0.0  \\
            0.015  -0.021994537017384515  0.0  \\
            0.02  -0.021994537017384515  0.0  \\
            0.025  -0.021994537017384515  0.0  \\
            0.03  -0.021994537017384515  0.0  \\
            0.035  -0.021994537017384515  0.0  \\
            0.04  -0.021994537017384515  0.0  \\
            0.045  -0.021994537017384515  0.0  \\
            0.05  -0.021994537017384515  0.0  \\
            0.055  -0.021994537017384515  0.0  \\
            0.06  -0.021994537017384515  0.0  \\
            0.065  -0.021994537017384515  0.0  \\
            0.07  -0.021994537017384515  0.0  \\
            0.075  -0.021994537017384515  0.0  \\
            0.08  -0.021994537017384515  1.0  \\
            0.085  -0.021994537017384515  0.0  \\
            0.09  -0.021994537017384515  0.0  \\
            0.095  -0.021994537017384515  0.0  \\
            0.1  -0.021994537017384515  0.0  \\
            0.105  -0.021994537017384515  106.0  \\
            0.11  -0.021994537017384515  103.0  \\
            0.115  -0.021994537017384515  75.0  \\
            0.12  -0.021994537017384515  22.0  \\
            0.125  -0.021994537017384515  14.0  \\
            0.13  -0.021994537017384515  7.0  \\
            0.135  -0.021994537017384515  1.0  \\
            0.14  -0.021994537017384515  0.0  \\
            0.145  -0.021994537017384515  0.0  \\
            0.15  -0.021994537017384515  0.0  \\
            0.155  -0.021994537017384515  0.0  \\
            0.16  -0.021994537017384515  0.0  \\
            0.165  -0.021994537017384515  0.0  \\
            0.17  -0.021994537017384515  0.0  \\
            0.175  -0.021994537017384515  0.0  \\
            0.18  -0.021994537017384515  0.0  \\
            0.185  -0.021994537017384515  0.0  \\
            0.19  -0.021994537017384515  0.0  \\
            0.195  -0.021994537017384515  0.0  \\
            0.2  -0.021994537017384515  0.0  \\
            0.205  -0.021994537017384515  0.0  \\
            0.21  -0.021994537017384515  0.0  \\
            0.215  -0.021994537017384515  0.0  \\
            0.22  -0.021994537017384515  0.0  \\
            0.225  -0.021994537017384515  0.0  \\
            0.23  -0.021994537017384515  0.0  \\
            0.235  -0.021994537017384515  0.0  \\
            0.24  -0.021994537017384515  0.0  \\
            0.245  -0.021994537017384515  0.0  \\
            0.25  -0.021994537017384515  0.0  \\
            0.255  -0.021994537017384515  0.0  \\
            0.26  -0.021994537017384515  0.0  \\
            0.265  -0.021994537017384515  0.0  \\
            0.27  -0.021994537017384515  0.0  \\
            0.275  -0.021994537017384515  0.0  \\
            0.28  -0.021994537017384515  0.0  \\
            0.285  -0.021994537017384515  0.0  \\
            0.29  -0.021994537017384515  0.0  \\
            0.295  -0.021994537017384515  0.0  \\
            0.3  -0.021994537017384515  0.0  \\
            0.305  -0.021994537017384515  0.0  \\
            0.31  -0.021994537017384515  0.0  \\
            0.315  -0.021994537017384515  0.0  \\
            0.32  -0.021994537017384515  0.0  \\
            0.325  -0.021994537017384515  0.0  \\
            0.33  -0.021994537017384515  0.0  \\
            0.335  -0.021994537017384515  0.0  \\
            0.34  -0.021994537017384515  0.0  \\
            0.345  -0.021994537017384515  0.0  \\
            0.35  -0.021994537017384515  0.0  \\
            0.355  -0.021994537017384515  0.0  \\
            0.36  -0.021994537017384515  0.0  \\
            0.365  -0.021994537017384515  0.0  \\
            0.37  -0.021994537017384515  0.0  \\
            0.375  -0.021994537017384515  0.0  \\
            0.38  -0.021994537017384515  0.0  \\
            0.385  -0.021994537017384515  0.0  \\
            0.39  -0.021994537017384515  0.0  \\
            0.395  -0.021994537017384515  0.0  \\
            0.4  -0.021994537017384515  0.0  \\
            0.405  -0.021994537017384515  0.0  \\
            0.41  -0.021994537017384515  0.0  \\
            0.415  -0.021994537017384515  0.0  \\
            0.42  -0.021994537017384515  0.0  \\
            0.425  -0.021994537017384515  0.0  \\
            0.43  -0.021994537017384515  0.0  \\
            0.435  -0.021994537017384515  0.0  \\
            0.44  -0.021994537017384515  0.0  \\
            0.445  -0.021994537017384515  0.0  \\
            0.45  -0.021994537017384515  0.0  \\
            0.455  -0.021994537017384515  0.0  \\
            0.46  -0.021994537017384515  0.0  \\
            0.465  -0.021994537017384515  0.0  \\
            0.47  -0.021994537017384515  0.0  \\
            0.475  -0.021994537017384515  0.0  \\
            0.48  -0.021994537017384515  0.0  \\
            0.485  -0.021994537017384515  0.0  \\
            0.49  -0.021994537017384515  0.0  \\
            0.495  -0.021994537017384515  0.0  \\
            0.5  -0.021994537017384515  0.0  \\
            0.0  -0.02008196858109021  0.0  \\
            0.005  -0.02008196858109021  0.0  \\
            0.01  -0.02008196858109021  0.0  \\
            0.015  -0.02008196858109021  0.0  \\
            0.02  -0.02008196858109021  0.0  \\
            0.025  -0.02008196858109021  0.0  \\
            0.03  -0.02008196858109021  0.0  \\
            0.035  -0.02008196858109021  0.0  \\
            0.04  -0.02008196858109021  0.0  \\
            0.045  -0.02008196858109021  0.0  \\
            0.05  -0.02008196858109021  0.0  \\
            0.055  -0.02008196858109021  0.0  \\
            0.06  -0.02008196858109021  0.0  \\
            0.065  -0.02008196858109021  0.0  \\
            0.07  -0.02008196858109021  0.0  \\
            0.075  -0.02008196858109021  1.0  \\
            0.08  -0.02008196858109021  10.0  \\
            0.085  -0.02008196858109021  8.0  \\
            0.09  -0.02008196858109021  4.0  \\
            0.095  -0.02008196858109021  4.0  \\
            0.1  -0.02008196858109021  3.0  \\
            0.105  -0.02008196858109021  1.0  \\
            0.11  -0.02008196858109021  0.0  \\
            0.115  -0.02008196858109021  1.0  \\
            0.12  -0.02008196858109021  0.0  \\
            0.125  -0.02008196858109021  0.0  \\
            0.13  -0.02008196858109021  0.0  \\
            0.135  -0.02008196858109021  0.0  \\
            0.14  -0.02008196858109021  0.0  \\
            0.145  -0.02008196858109021  0.0  \\
            0.15  -0.02008196858109021  0.0  \\
            0.155  -0.02008196858109021  0.0  \\
            0.16  -0.02008196858109021  0.0  \\
            0.165  -0.02008196858109021  0.0  \\
            0.17  -0.02008196858109021  0.0  \\
            0.175  -0.02008196858109021  0.0  \\
            0.18  -0.02008196858109021  0.0  \\
            0.185  -0.02008196858109021  0.0  \\
            0.19  -0.02008196858109021  0.0  \\
            0.195  -0.02008196858109021  0.0  \\
            0.2  -0.02008196858109021  0.0  \\
            0.205  -0.02008196858109021  0.0  \\
            0.21  -0.02008196858109021  0.0  \\
            0.215  -0.02008196858109021  0.0  \\
            0.22  -0.02008196858109021  0.0  \\
            0.225  -0.02008196858109021  0.0  \\
            0.23  -0.02008196858109021  0.0  \\
            0.235  -0.02008196858109021  0.0  \\
            0.24  -0.02008196858109021  0.0  \\
            0.245  -0.02008196858109021  0.0  \\
            0.25  -0.02008196858109021  0.0  \\
            0.255  -0.02008196858109021  0.0  \\
            0.26  -0.02008196858109021  0.0  \\
            0.265  -0.02008196858109021  0.0  \\
            0.27  -0.02008196858109021  0.0  \\
            0.275  -0.02008196858109021  0.0  \\
            0.28  -0.02008196858109021  0.0  \\
            0.285  -0.02008196858109021  0.0  \\
            0.29  -0.02008196858109021  0.0  \\
            0.295  -0.02008196858109021  0.0  \\
            0.3  -0.02008196858109021  0.0  \\
            0.305  -0.02008196858109021  0.0  \\
            0.31  -0.02008196858109021  0.0  \\
            0.315  -0.02008196858109021  0.0  \\
            0.32  -0.02008196858109021  0.0  \\
            0.325  -0.02008196858109021  0.0  \\
            0.33  -0.02008196858109021  0.0  \\
            0.335  -0.02008196858109021  0.0  \\
            0.34  -0.02008196858109021  0.0  \\
            0.345  -0.02008196858109021  0.0  \\
            0.35  -0.02008196858109021  0.0  \\
            0.355  -0.02008196858109021  0.0  \\
            0.36  -0.02008196858109021  0.0  \\
            0.365  -0.02008196858109021  0.0  \\
            0.37  -0.02008196858109021  0.0  \\
            0.375  -0.02008196858109021  0.0  \\
            0.38  -0.02008196858109021  0.0  \\
            0.385  -0.02008196858109021  0.0  \\
            0.39  -0.02008196858109021  0.0  \\
            0.395  -0.02008196858109021  0.0  \\
            0.4  -0.02008196858109021  0.0  \\
            0.405  -0.02008196858109021  0.0  \\
            0.41  -0.02008196858109021  0.0  \\
            0.415  -0.02008196858109021  0.0  \\
            0.42  -0.02008196858109021  0.0  \\
            0.425  -0.02008196858109021  0.0  \\
            0.43  -0.02008196858109021  0.0  \\
            0.435  -0.02008196858109021  0.0  \\
            0.44  -0.02008196858109021  0.0  \\
            0.445  -0.02008196858109021  0.0  \\
            0.45  -0.02008196858109021  0.0  \\
            0.455  -0.02008196858109021  0.0  \\
            0.46  -0.02008196858109021  0.0  \\
            0.465  -0.02008196858109021  0.0  \\
            0.47  -0.02008196858109021  0.0  \\
            0.475  -0.02008196858109021  0.0  \\
            0.48  -0.02008196858109021  0.0  \\
            0.485  -0.02008196858109021  0.0  \\
            0.49  -0.02008196858109021  0.0  \\
            0.495  -0.02008196858109021  0.0  \\
            0.5  -0.02008196858109021  0.0  \\
            0.0  -0.018169400144795903  0.0  \\
            0.005  -0.018169400144795903  0.0  \\
            0.01  -0.018169400144795903  0.0  \\
            0.015  -0.018169400144795903  0.0  \\
            0.02  -0.018169400144795903  0.0  \\
            0.025  -0.018169400144795903  0.0  \\
            0.03  -0.018169400144795903  0.0  \\
            0.035  -0.018169400144795903  0.0  \\
            0.04  -0.018169400144795903  0.0  \\
            0.045  -0.018169400144795903  0.0  \\
            0.05  -0.018169400144795903  0.0  \\
            0.055  -0.018169400144795903  0.0  \\
            0.06  -0.018169400144795903  0.0  \\
            0.065  -0.018169400144795903  6.0  \\
            0.07  -0.018169400144795903  24.0  \\
            0.075  -0.018169400144795903  40.0  \\
            0.08  -0.018169400144795903  86.0  \\
            0.085  -0.018169400144795903  104.0  \\
            0.09  -0.018169400144795903  128.0  \\
            0.095  -0.018169400144795903  145.0  \\
            0.1  -0.018169400144795903  191.0  \\
            0.105  -0.018169400144795903  194.0  \\
            0.11  -0.018169400144795903  137.0  \\
            0.115  -0.018169400144795903  65.0  \\
            0.12  -0.018169400144795903  61.0  \\
            0.125  -0.018169400144795903  41.0  \\
            0.13  -0.018169400144795903  23.0  \\
            0.135  -0.018169400144795903  13.0  \\
            0.14  -0.018169400144795903  5.0  \\
            0.145  -0.018169400144795903  1.0  \\
            0.15  -0.018169400144795903  0.0  \\
            0.155  -0.018169400144795903  0.0  \\
            0.16  -0.018169400144795903  0.0  \\
            0.165  -0.018169400144795903  0.0  \\
            0.17  -0.018169400144795903  0.0  \\
            0.175  -0.018169400144795903  0.0  \\
            0.18  -0.018169400144795903  0.0  \\
            0.185  -0.018169400144795903  0.0  \\
            0.19  -0.018169400144795903  0.0  \\
            0.195  -0.018169400144795903  0.0  \\
            0.2  -0.018169400144795903  0.0  \\
            0.205  -0.018169400144795903  0.0  \\
            0.21  -0.018169400144795903  0.0  \\
            0.215  -0.018169400144795903  0.0  \\
            0.22  -0.018169400144795903  0.0  \\
            0.225  -0.018169400144795903  0.0  \\
            0.23  -0.018169400144795903  0.0  \\
            0.235  -0.018169400144795903  0.0  \\
            0.24  -0.018169400144795903  0.0  \\
            0.245  -0.018169400144795903  0.0  \\
            0.25  -0.018169400144795903  0.0  \\
            0.255  -0.018169400144795903  0.0  \\
            0.26  -0.018169400144795903  0.0  \\
            0.265  -0.018169400144795903  0.0  \\
            0.27  -0.018169400144795903  0.0  \\
            0.275  -0.018169400144795903  0.0  \\
            0.28  -0.018169400144795903  0.0  \\
            0.285  -0.018169400144795903  0.0  \\
            0.29  -0.018169400144795903  0.0  \\
            0.295  -0.018169400144795903  0.0  \\
            0.3  -0.018169400144795903  0.0  \\
            0.305  -0.018169400144795903  0.0  \\
            0.31  -0.018169400144795903  0.0  \\
            0.315  -0.018169400144795903  0.0  \\
            0.32  -0.018169400144795903  0.0  \\
            0.325  -0.018169400144795903  0.0  \\
            0.33  -0.018169400144795903  0.0  \\
            0.335  -0.018169400144795903  0.0  \\
            0.34  -0.018169400144795903  0.0  \\
            0.345  -0.018169400144795903  0.0  \\
            0.35  -0.018169400144795903  0.0  \\
            0.355  -0.018169400144795903  0.0  \\
            0.36  -0.018169400144795903  0.0  \\
            0.365  -0.018169400144795903  0.0  \\
            0.37  -0.018169400144795903  0.0  \\
            0.375  -0.018169400144795903  0.0  \\
            0.38  -0.018169400144795903  0.0  \\
            0.385  -0.018169400144795903  0.0  \\
            0.39  -0.018169400144795903  0.0  \\
            0.395  -0.018169400144795903  0.0  \\
            0.4  -0.018169400144795903  0.0  \\
            0.405  -0.018169400144795903  0.0  \\
            0.41  -0.018169400144795903  0.0  \\
            0.415  -0.018169400144795903  0.0  \\
            0.42  -0.018169400144795903  0.0  \\
            0.425  -0.018169400144795903  0.0  \\
            0.43  -0.018169400144795903  0.0  \\
            0.435  -0.018169400144795903  0.0  \\
            0.44  -0.018169400144795903  0.0  \\
            0.445  -0.018169400144795903  0.0  \\
            0.45  -0.018169400144795903  0.0  \\
            0.455  -0.018169400144795903  0.0  \\
            0.46  -0.018169400144795903  0.0  \\
            0.465  -0.018169400144795903  0.0  \\
            0.47  -0.018169400144795903  0.0  \\
            0.475  -0.018169400144795903  0.0  \\
            0.48  -0.018169400144795903  0.0  \\
            0.485  -0.018169400144795903  0.0  \\
            0.49  -0.018169400144795903  0.0  \\
            0.495  -0.018169400144795903  0.0  \\
            0.5  -0.018169400144795903  0.0  \\
            0.0  -0.016256831708501597  0.0  \\
            0.005  -0.016256831708501597  0.0  \\
            0.01  -0.016256831708501597  0.0  \\
            0.015  -0.016256831708501597  0.0  \\
            0.02  -0.016256831708501597  0.0  \\
            0.025  -0.016256831708501597  0.0  \\
            0.03  -0.016256831708501597  0.0  \\
            0.035  -0.016256831708501597  0.0  \\
            0.04  -0.016256831708501597  0.0  \\
            0.045  -0.016256831708501597  0.0  \\
            0.05  -0.016256831708501597  0.0  \\
            0.055  -0.016256831708501597  0.0  \\
            0.06  -0.016256831708501597  53.0  \\
            0.065  -0.016256831708501597  81.0  \\
            0.07  -0.016256831708501597  106.0  \\
            0.075  -0.016256831708501597  307.0  \\
            0.08  -0.016256831708501597  491.0  \\
            0.085  -0.016256831708501597  624.0  \\
            0.09  -0.016256831708501597  709.0  \\
            0.095  -0.016256831708501597  774.0  \\
            0.1  -0.016256831708501597  765.0  \\
            0.105  -0.016256831708501597  676.0  \\
            0.11  -0.016256831708501597  531.0  \\
            0.115  -0.016256831708501597  308.0  \\
            0.12  -0.016256831708501597  236.0  \\
            0.125  -0.016256831708501597  174.0  \\
            0.13  -0.016256831708501597  116.0  \\
            0.135  -0.016256831708501597  35.0  \\
            0.14  -0.016256831708501597  17.0  \\
            0.145  -0.016256831708501597  2.0  \\
            0.15  -0.016256831708501597  0.0  \\
            0.155  -0.016256831708501597  0.0  \\
            0.16  -0.016256831708501597  0.0  \\
            0.165  -0.016256831708501597  0.0  \\
            0.17  -0.016256831708501597  0.0  \\
            0.175  -0.016256831708501597  0.0  \\
            0.18  -0.016256831708501597  0.0  \\
            0.185  -0.016256831708501597  0.0  \\
            0.19  -0.016256831708501597  0.0  \\
            0.195  -0.016256831708501597  0.0  \\
            0.2  -0.016256831708501597  0.0  \\
            0.205  -0.016256831708501597  0.0  \\
            0.21  -0.016256831708501597  0.0  \\
            0.215  -0.016256831708501597  0.0  \\
            0.22  -0.016256831708501597  0.0  \\
            0.225  -0.016256831708501597  0.0  \\
            0.23  -0.016256831708501597  0.0  \\
            0.235  -0.016256831708501597  0.0  \\
            0.24  -0.016256831708501597  0.0  \\
            0.245  -0.016256831708501597  0.0  \\
            0.25  -0.016256831708501597  0.0  \\
            0.255  -0.016256831708501597  0.0  \\
            0.26  -0.016256831708501597  0.0  \\
            0.265  -0.016256831708501597  0.0  \\
            0.27  -0.016256831708501597  0.0  \\
            0.275  -0.016256831708501597  0.0  \\
            0.28  -0.016256831708501597  0.0  \\
            0.285  -0.016256831708501597  0.0  \\
            0.29  -0.016256831708501597  0.0  \\
            0.295  -0.016256831708501597  0.0  \\
            0.3  -0.016256831708501597  0.0  \\
            0.305  -0.016256831708501597  0.0  \\
            0.31  -0.016256831708501597  0.0  \\
            0.315  -0.016256831708501597  0.0  \\
            0.32  -0.016256831708501597  0.0  \\
            0.325  -0.016256831708501597  0.0  \\
            0.33  -0.016256831708501597  0.0  \\
            0.335  -0.016256831708501597  0.0  \\
            0.34  -0.016256831708501597  0.0  \\
            0.345  -0.016256831708501597  0.0  \\
            0.35  -0.016256831708501597  0.0  \\
            0.355  -0.016256831708501597  0.0  \\
            0.36  -0.016256831708501597  0.0  \\
            0.365  -0.016256831708501597  0.0  \\
            0.37  -0.016256831708501597  0.0  \\
            0.375  -0.016256831708501597  0.0  \\
            0.38  -0.016256831708501597  0.0  \\
            0.385  -0.016256831708501597  0.0  \\
            0.39  -0.016256831708501597  0.0  \\
            0.395  -0.016256831708501597  0.0  \\
            0.4  -0.016256831708501597  0.0  \\
            0.405  -0.016256831708501597  0.0  \\
            0.41  -0.016256831708501597  0.0  \\
            0.415  -0.016256831708501597  0.0  \\
            0.42  -0.016256831708501597  0.0  \\
            0.425  -0.016256831708501597  0.0  \\
            0.43  -0.016256831708501597  0.0  \\
            0.435  -0.016256831708501597  0.0  \\
            0.44  -0.016256831708501597  0.0  \\
            0.445  -0.016256831708501597  0.0  \\
            0.45  -0.016256831708501597  0.0  \\
            0.455  -0.016256831708501597  0.0  \\
            0.46  -0.016256831708501597  0.0  \\
            0.465  -0.016256831708501597  0.0  \\
            0.47  -0.016256831708501597  0.0  \\
            0.475  -0.016256831708501597  0.0  \\
            0.48  -0.016256831708501597  0.0  \\
            0.485  -0.016256831708501597  0.0  \\
            0.49  -0.016256831708501597  0.0  \\
            0.495  -0.016256831708501597  0.0  \\
            0.5  -0.016256831708501597  0.0  \\
            0.0  -0.014344263272207293  0.0  \\
            0.005  -0.014344263272207293  0.0  \\
            0.01  -0.014344263272207293  0.0  \\
            0.015  -0.014344263272207293  0.0  \\
            0.02  -0.014344263272207293  0.0  \\
            0.025  -0.014344263272207293  0.0  \\
            0.03  -0.014344263272207293  0.0  \\
            0.035  -0.014344263272207293  0.0  \\
            0.04  -0.014344263272207293  0.0  \\
            0.045  -0.014344263272207293  0.0  \\
            0.05  -0.014344263272207293  0.0  \\
            0.055  -0.014344263272207293  11.0  \\
            0.06  -0.014344263272207293  409.0  \\
            0.065  -0.014344263272207293  503.0  \\
            0.07  -0.014344263272207293  436.0  \\
            0.075  -0.014344263272207293  328.0  \\
            0.08  -0.014344263272207293  239.0  \\
            0.085  -0.014344263272207293  164.0  \\
            0.09  -0.014344263272207293  99.0  \\
            0.095  -0.014344263272207293  55.0  \\
            0.1  -0.014344263272207293  30.0  \\
            0.105  -0.014344263272207293  16.0  \\
            0.11  -0.014344263272207293  5.0  \\
            0.115  -0.014344263272207293  2.0  \\
            0.12  -0.014344263272207293  0.0  \\
            0.125  -0.014344263272207293  0.0  \\
            0.13  -0.014344263272207293  0.0  \\
            0.135  -0.014344263272207293  0.0  \\
            0.14  -0.014344263272207293  0.0  \\
            0.145  -0.014344263272207293  0.0  \\
            0.15  -0.014344263272207293  0.0  \\
            0.155  -0.014344263272207293  0.0  \\
            0.16  -0.014344263272207293  0.0  \\
            0.165  -0.014344263272207293  0.0  \\
            0.17  -0.014344263272207293  0.0  \\
            0.175  -0.014344263272207293  0.0  \\
            0.18  -0.014344263272207293  0.0  \\
            0.185  -0.014344263272207293  0.0  \\
            0.19  -0.014344263272207293  0.0  \\
            0.195  -0.014344263272207293  0.0  \\
            0.2  -0.014344263272207293  0.0  \\
            0.205  -0.014344263272207293  0.0  \\
            0.21  -0.014344263272207293  0.0  \\
            0.215  -0.014344263272207293  0.0  \\
            0.22  -0.014344263272207293  0.0  \\
            0.225  -0.014344263272207293  0.0  \\
            0.23  -0.014344263272207293  0.0  \\
            0.235  -0.014344263272207293  0.0  \\
            0.24  -0.014344263272207293  0.0  \\
            0.245  -0.014344263272207293  0.0  \\
            0.25  -0.014344263272207293  0.0  \\
            0.255  -0.014344263272207293  0.0  \\
            0.26  -0.014344263272207293  0.0  \\
            0.265  -0.014344263272207293  0.0  \\
            0.27  -0.014344263272207293  0.0  \\
            0.275  -0.014344263272207293  0.0  \\
            0.28  -0.014344263272207293  0.0  \\
            0.285  -0.014344263272207293  0.0  \\
            0.29  -0.014344263272207293  0.0  \\
            0.295  -0.014344263272207293  0.0  \\
            0.3  -0.014344263272207293  0.0  \\
            0.305  -0.014344263272207293  0.0  \\
            0.31  -0.014344263272207293  0.0  \\
            0.315  -0.014344263272207293  0.0  \\
            0.32  -0.014344263272207293  0.0  \\
            0.325  -0.014344263272207293  0.0  \\
            0.33  -0.014344263272207293  0.0  \\
            0.335  -0.014344263272207293  0.0  \\
            0.34  -0.014344263272207293  0.0  \\
            0.345  -0.014344263272207293  0.0  \\
            0.35  -0.014344263272207293  0.0  \\
            0.355  -0.014344263272207293  0.0  \\
            0.36  -0.014344263272207293  0.0  \\
            0.365  -0.014344263272207293  0.0  \\
            0.37  -0.014344263272207293  0.0  \\
            0.375  -0.014344263272207293  0.0  \\
            0.38  -0.014344263272207293  0.0  \\
            0.385  -0.014344263272207293  0.0  \\
            0.39  -0.014344263272207293  0.0  \\
            0.395  -0.014344263272207293  0.0  \\
            0.4  -0.014344263272207293  0.0  \\
            0.405  -0.014344263272207293  0.0  \\
            0.41  -0.014344263272207293  0.0  \\
            0.415  -0.014344263272207293  0.0  \\
            0.42  -0.014344263272207293  0.0  \\
            0.425  -0.014344263272207293  0.0  \\
            0.43  -0.014344263272207293  0.0  \\
            0.435  -0.014344263272207293  0.0  \\
            0.44  -0.014344263272207293  0.0  \\
            0.445  -0.014344263272207293  0.0  \\
            0.45  -0.014344263272207293  0.0  \\
            0.455  -0.014344263272207293  0.0  \\
            0.46  -0.014344263272207293  0.0  \\
            0.465  -0.014344263272207293  0.0  \\
            0.47  -0.014344263272207293  0.0  \\
            0.475  -0.014344263272207293  0.0  \\
            0.48  -0.014344263272207293  0.0  \\
            0.485  -0.014344263272207293  0.0  \\
            0.49  -0.014344263272207293  0.0  \\
            0.495  -0.014344263272207293  0.0  \\
            0.5  -0.014344263272207293  0.0  \\
            0.0  -0.012431694835912986  0.0  \\
            0.005  -0.012431694835912986  0.0  \\
            0.01  -0.012431694835912986  0.0  \\
            0.015  -0.012431694835912986  0.0  \\
            0.02  -0.012431694835912986  0.0  \\
            0.025  -0.012431694835912986  0.0  \\
            0.03  -0.012431694835912986  0.0  \\
            0.035  -0.012431694835912986  0.0  \\
            0.04  -0.012431694835912986  0.0  \\
            0.045  -0.012431694835912986  0.0  \\
            0.05  -0.012431694835912986  2.0  \\
            0.055  -0.012431694835912986  55.0  \\
            0.06  -0.012431694835912986  267.0  \\
            0.065  -0.012431694835912986  372.0  \\
            0.07  -0.012431694835912986  430.0  \\
            0.075  -0.012431694835912986  324.0  \\
            0.08  -0.012431694835912986  173.0  \\
            0.085  -0.012431694835912986  100.0  \\
            0.09  -0.012431694835912986  60.0  \\
            0.095  -0.012431694835912986  20.0  \\
            0.1  -0.012431694835912986  10.0  \\
            0.105  -0.012431694835912986  0.0  \\
            0.11  -0.012431694835912986  0.0  \\
            0.115  -0.012431694835912986  0.0  \\
            0.12  -0.012431694835912986  0.0  \\
            0.125  -0.012431694835912986  0.0  \\
            0.13  -0.012431694835912986  0.0  \\
            0.135  -0.012431694835912986  0.0  \\
            0.14  -0.012431694835912986  0.0  \\
            0.145  -0.012431694835912986  0.0  \\
            0.15  -0.012431694835912986  0.0  \\
            0.155  -0.012431694835912986  0.0  \\
            0.16  -0.012431694835912986  0.0  \\
            0.165  -0.012431694835912986  0.0  \\
            0.17  -0.012431694835912986  0.0  \\
            0.175  -0.012431694835912986  0.0  \\
            0.18  -0.012431694835912986  0.0  \\
            0.185  -0.012431694835912986  0.0  \\
            0.19  -0.012431694835912986  0.0  \\
            0.195  -0.012431694835912986  0.0  \\
            0.2  -0.012431694835912986  0.0  \\
            0.205  -0.012431694835912986  0.0  \\
            0.21  -0.012431694835912986  0.0  \\
            0.215  -0.012431694835912986  0.0  \\
            0.22  -0.012431694835912986  0.0  \\
            0.225  -0.012431694835912986  0.0  \\
            0.23  -0.012431694835912986  0.0  \\
            0.235  -0.012431694835912986  0.0  \\
            0.24  -0.012431694835912986  0.0  \\
            0.245  -0.012431694835912986  0.0  \\
            0.25  -0.012431694835912986  0.0  \\
            0.255  -0.012431694835912986  0.0  \\
            0.26  -0.012431694835912986  0.0  \\
            0.265  -0.012431694835912986  0.0  \\
            0.27  -0.012431694835912986  0.0  \\
            0.275  -0.012431694835912986  0.0  \\
            0.28  -0.012431694835912986  0.0  \\
            0.285  -0.012431694835912986  0.0  \\
            0.29  -0.012431694835912986  0.0  \\
            0.295  -0.012431694835912986  0.0  \\
            0.3  -0.012431694835912986  0.0  \\
            0.305  -0.012431694835912986  0.0  \\
            0.31  -0.012431694835912986  0.0  \\
            0.315  -0.012431694835912986  0.0  \\
            0.32  -0.012431694835912986  0.0  \\
            0.325  -0.012431694835912986  0.0  \\
            0.33  -0.012431694835912986  0.0  \\
            0.335  -0.012431694835912986  0.0  \\
            0.34  -0.012431694835912986  0.0  \\
            0.345  -0.012431694835912986  0.0  \\
            0.35  -0.012431694835912986  0.0  \\
            0.355  -0.012431694835912986  0.0  \\
            0.36  -0.012431694835912986  0.0  \\
            0.365  -0.012431694835912986  0.0  \\
            0.37  -0.012431694835912986  0.0  \\
            0.375  -0.012431694835912986  0.0  \\
            0.38  -0.012431694835912986  0.0  \\
            0.385  -0.012431694835912986  0.0  \\
            0.39  -0.012431694835912986  0.0  \\
            0.395  -0.012431694835912986  0.0  \\
            0.4  -0.012431694835912986  0.0  \\
            0.405  -0.012431694835912986  0.0  \\
            0.41  -0.012431694835912986  0.0  \\
            0.415  -0.012431694835912986  0.0  \\
            0.42  -0.012431694835912986  0.0  \\
            0.425  -0.012431694835912986  0.0  \\
            0.43  -0.012431694835912986  0.0  \\
            0.435  -0.012431694835912986  0.0  \\
            0.44  -0.012431694835912986  0.0  \\
            0.445  -0.012431694835912986  0.0  \\
            0.45  -0.012431694835912986  0.0  \\
            0.455  -0.012431694835912986  0.0  \\
            0.46  -0.012431694835912986  0.0  \\
            0.465  -0.012431694835912986  0.0  \\
            0.47  -0.012431694835912986  0.0  \\
            0.475  -0.012431694835912986  0.0  \\
            0.48  -0.012431694835912986  0.0  \\
            0.485  -0.012431694835912986  0.0  \\
            0.49  -0.012431694835912986  0.0  \\
            0.495  -0.012431694835912986  0.0  \\
            0.5  -0.012431694835912986  0.0  \\
            0.0  -0.01051912639961868  0.0  \\
            0.005  -0.01051912639961868  0.0  \\
            0.01  -0.01051912639961868  0.0  \\
            0.015  -0.01051912639961868  0.0  \\
            0.02  -0.01051912639961868  0.0  \\
            0.025  -0.01051912639961868  0.0  \\
            0.03  -0.01051912639961868  0.0  \\
            0.035  -0.01051912639961868  0.0  \\
            0.04  -0.01051912639961868  0.0  \\
            0.045  -0.01051912639961868  0.0  \\
            0.05  -0.01051912639961868  0.0  \\
            0.055  -0.01051912639961868  0.0  \\
            0.06  -0.01051912639961868  0.0  \\
            0.065  -0.01051912639961868  0.0  \\
            0.07  -0.01051912639961868  0.0  \\
            0.075  -0.01051912639961868  0.0  \\
            0.08  -0.01051912639961868  0.0  \\
            0.085  -0.01051912639961868  0.0  \\
            0.09  -0.01051912639961868  0.0  \\
            0.095  -0.01051912639961868  0.0  \\
            0.1  -0.01051912639961868  0.0  \\
            0.105  -0.01051912639961868  0.0  \\
            0.11  -0.01051912639961868  0.0  \\
            0.115  -0.01051912639961868  0.0  \\
            0.12  -0.01051912639961868  0.0  \\
            0.125  -0.01051912639961868  0.0  \\
            0.13  -0.01051912639961868  0.0  \\
            0.135  -0.01051912639961868  0.0  \\
            0.14  -0.01051912639961868  0.0  \\
            0.145  -0.01051912639961868  0.0  \\
            0.15  -0.01051912639961868  0.0  \\
            0.155  -0.01051912639961868  0.0  \\
            0.16  -0.01051912639961868  0.0  \\
            0.165  -0.01051912639961868  0.0  \\
            0.17  -0.01051912639961868  0.0  \\
            0.175  -0.01051912639961868  0.0  \\
            0.18  -0.01051912639961868  0.0  \\
            0.185  -0.01051912639961868  0.0  \\
            0.19  -0.01051912639961868  0.0  \\
            0.195  -0.01051912639961868  0.0  \\
            0.2  -0.01051912639961868  0.0  \\
            0.205  -0.01051912639961868  0.0  \\
            0.21  -0.01051912639961868  0.0  \\
            0.215  -0.01051912639961868  0.0  \\
            0.22  -0.01051912639961868  0.0  \\
            0.225  -0.01051912639961868  0.0  \\
            0.23  -0.01051912639961868  0.0  \\
            0.235  -0.01051912639961868  0.0  \\
            0.24  -0.01051912639961868  0.0  \\
            0.245  -0.01051912639961868  0.0  \\
            0.25  -0.01051912639961868  0.0  \\
            0.255  -0.01051912639961868  0.0  \\
            0.26  -0.01051912639961868  0.0  \\
            0.265  -0.01051912639961868  0.0  \\
            0.27  -0.01051912639961868  0.0  \\
            0.275  -0.01051912639961868  0.0  \\
            0.28  -0.01051912639961868  0.0  \\
            0.285  -0.01051912639961868  0.0  \\
            0.29  -0.01051912639961868  0.0  \\
            0.295  -0.01051912639961868  0.0  \\
            0.3  -0.01051912639961868  0.0  \\
            0.305  -0.01051912639961868  0.0  \\
            0.31  -0.01051912639961868  0.0  \\
            0.315  -0.01051912639961868  0.0  \\
            0.32  -0.01051912639961868  0.0  \\
            0.325  -0.01051912639961868  0.0  \\
            0.33  -0.01051912639961868  0.0  \\
            0.335  -0.01051912639961868  0.0  \\
            0.34  -0.01051912639961868  0.0  \\
            0.345  -0.01051912639961868  0.0  \\
            0.35  -0.01051912639961868  0.0  \\
            0.355  -0.01051912639961868  0.0  \\
            0.36  -0.01051912639961868  0.0  \\
            0.365  -0.01051912639961868  0.0  \\
            0.37  -0.01051912639961868  0.0  \\
            0.375  -0.01051912639961868  0.0  \\
            0.38  -0.01051912639961868  0.0  \\
            0.385  -0.01051912639961868  0.0  \\
            0.39  -0.01051912639961868  0.0  \\
            0.395  -0.01051912639961868  0.0  \\
            0.4  -0.01051912639961868  0.0  \\
            0.405  -0.01051912639961868  0.0  \\
            0.41  -0.01051912639961868  0.0  \\
            0.415  -0.01051912639961868  0.0  \\
            0.42  -0.01051912639961868  0.0  \\
            0.425  -0.01051912639961868  0.0  \\
            0.43  -0.01051912639961868  0.0  \\
            0.435  -0.01051912639961868  0.0  \\
            0.44  -0.01051912639961868  0.0  \\
            0.445  -0.01051912639961868  0.0  \\
            0.45  -0.01051912639961868  0.0  \\
            0.455  -0.01051912639961868  0.0  \\
            0.46  -0.01051912639961868  0.0  \\
            0.465  -0.01051912639961868  0.0  \\
            0.47  -0.01051912639961868  0.0  \\
            0.475  -0.01051912639961868  0.0  \\
            0.48  -0.01051912639961868  0.0  \\
            0.485  -0.01051912639961868  0.0  \\
            0.49  -0.01051912639961868  0.0  \\
            0.495  -0.01051912639961868  0.0  \\
            0.5  -0.01051912639961868  0.0  \\
            0.0  -0.008606557963324376  0.0  \\
            0.005  -0.008606557963324376  0.0  \\
            0.01  -0.008606557963324376  0.0  \\
            0.015  -0.008606557963324376  0.0  \\
            0.02  -0.008606557963324376  0.0  \\
            0.025  -0.008606557963324376  0.0  \\
            0.03  -0.008606557963324376  0.0  \\
            0.035  -0.008606557963324376  0.0  \\
            0.04  -0.008606557963324376  0.0  \\
            0.045  -0.008606557963324376  0.0  \\
            0.05  -0.008606557963324376  3.0  \\
            0.055  -0.008606557963324376  8.0  \\
            0.06  -0.008606557963324376  24.0  \\
            0.065  -0.008606557963324376  0.0  \\
            0.07  -0.008606557963324376  0.0  \\
            0.075  -0.008606557963324376  0.0  \\
            0.08  -0.008606557963324376  0.0  \\
            0.085  -0.008606557963324376  0.0  \\
            0.09  -0.008606557963324376  0.0  \\
            0.095  -0.008606557963324376  0.0  \\
            0.1  -0.008606557963324376  0.0  \\
            0.105  -0.008606557963324376  0.0  \\
            0.11  -0.008606557963324376  0.0  \\
            0.115  -0.008606557963324376  0.0  \\
            0.12  -0.008606557963324376  0.0  \\
            0.125  -0.008606557963324376  0.0  \\
            0.13  -0.008606557963324376  0.0  \\
            0.135  -0.008606557963324376  0.0  \\
            0.14  -0.008606557963324376  0.0  \\
            0.145  -0.008606557963324376  0.0  \\
            0.15  -0.008606557963324376  0.0  \\
            0.155  -0.008606557963324376  0.0  \\
            0.16  -0.008606557963324376  0.0  \\
            0.165  -0.008606557963324376  0.0  \\
            0.17  -0.008606557963324376  0.0  \\
            0.175  -0.008606557963324376  0.0  \\
            0.18  -0.008606557963324376  0.0  \\
            0.185  -0.008606557963324376  0.0  \\
            0.19  -0.008606557963324376  0.0  \\
            0.195  -0.008606557963324376  0.0  \\
            0.2  -0.008606557963324376  0.0  \\
            0.205  -0.008606557963324376  0.0  \\
            0.21  -0.008606557963324376  0.0  \\
            0.215  -0.008606557963324376  0.0  \\
            0.22  -0.008606557963324376  0.0  \\
            0.225  -0.008606557963324376  0.0  \\
            0.23  -0.008606557963324376  0.0  \\
            0.235  -0.008606557963324376  0.0  \\
            0.24  -0.008606557963324376  0.0  \\
            0.245  -0.008606557963324376  0.0  \\
            0.25  -0.008606557963324376  0.0  \\
            0.255  -0.008606557963324376  0.0  \\
            0.26  -0.008606557963324376  0.0  \\
            0.265  -0.008606557963324376  0.0  \\
            0.27  -0.008606557963324376  0.0  \\
            0.275  -0.008606557963324376  0.0  \\
            0.28  -0.008606557963324376  0.0  \\
            0.285  -0.008606557963324376  0.0  \\
            0.29  -0.008606557963324376  0.0  \\
            0.295  -0.008606557963324376  0.0  \\
            0.3  -0.008606557963324376  0.0  \\
            0.305  -0.008606557963324376  0.0  \\
            0.31  -0.008606557963324376  0.0  \\
            0.315  -0.008606557963324376  0.0  \\
            0.32  -0.008606557963324376  0.0  \\
            0.325  -0.008606557963324376  0.0  \\
            0.33  -0.008606557963324376  0.0  \\
            0.335  -0.008606557963324376  0.0  \\
            0.34  -0.008606557963324376  0.0  \\
            0.345  -0.008606557963324376  0.0  \\
            0.35  -0.008606557963324376  0.0  \\
            0.355  -0.008606557963324376  0.0  \\
            0.36  -0.008606557963324376  0.0  \\
            0.365  -0.008606557963324376  0.0  \\
            0.37  -0.008606557963324376  0.0  \\
            0.375  -0.008606557963324376  0.0  \\
            0.38  -0.008606557963324376  0.0  \\
            0.385  -0.008606557963324376  0.0  \\
            0.39  -0.008606557963324376  0.0  \\
            0.395  -0.008606557963324376  0.0  \\
            0.4  -0.008606557963324376  0.0  \\
            0.405  -0.008606557963324376  0.0  \\
            0.41  -0.008606557963324376  0.0  \\
            0.415  -0.008606557963324376  0.0  \\
            0.42  -0.008606557963324376  0.0  \\
            0.425  -0.008606557963324376  0.0  \\
            0.43  -0.008606557963324376  0.0  \\
            0.435  -0.008606557963324376  0.0  \\
            0.44  -0.008606557963324376  0.0  \\
            0.445  -0.008606557963324376  0.0  \\
            0.45  -0.008606557963324376  0.0  \\
            0.455  -0.008606557963324376  0.0  \\
            0.46  -0.008606557963324376  0.0  \\
            0.465  -0.008606557963324376  0.0  \\
            0.47  -0.008606557963324376  0.0  \\
            0.475  -0.008606557963324376  0.0  \\
            0.48  -0.008606557963324376  0.0  \\
            0.485  -0.008606557963324376  0.0  \\
            0.49  -0.008606557963324376  0.0  \\
            0.495  -0.008606557963324376  0.0  \\
            0.5  -0.008606557963324376  0.0  \\
            0.0  -0.00669398952703007  0.0  \\
            0.005  -0.00669398952703007  0.0  \\
            0.01  -0.00669398952703007  0.0  \\
            0.015  -0.00669398952703007  0.0  \\
            0.02  -0.00669398952703007  0.0  \\
            0.025  -0.00669398952703007  0.0  \\
            0.03  -0.00669398952703007  0.0  \\
            0.035  -0.00669398952703007  0.0  \\
            0.04  -0.00669398952703007  34.0  \\
            0.045  -0.00669398952703007  73.0  \\
            0.05  -0.00669398952703007  111.0  \\
            0.055  -0.00669398952703007  597.0  \\
            0.06  -0.00669398952703007  144.0  \\
            0.065  -0.00669398952703007  4.0  \\
            0.07  -0.00669398952703007  2.0  \\
            0.075  -0.00669398952703007  0.0  \\
            0.08  -0.00669398952703007  0.0  \\
            0.085  -0.00669398952703007  0.0  \\
            0.09  -0.00669398952703007  0.0  \\
            0.095  -0.00669398952703007  0.0  \\
            0.1  -0.00669398952703007  0.0  \\
            0.105  -0.00669398952703007  0.0  \\
            0.11  -0.00669398952703007  0.0  \\
            0.115  -0.00669398952703007  0.0  \\
            0.12  -0.00669398952703007  0.0  \\
            0.125  -0.00669398952703007  0.0  \\
            0.13  -0.00669398952703007  0.0  \\
            0.135  -0.00669398952703007  0.0  \\
            0.14  -0.00669398952703007  0.0  \\
            0.145  -0.00669398952703007  0.0  \\
            0.15  -0.00669398952703007  0.0  \\
            0.155  -0.00669398952703007  0.0  \\
            0.16  -0.00669398952703007  0.0  \\
            0.165  -0.00669398952703007  0.0  \\
            0.17  -0.00669398952703007  0.0  \\
            0.175  -0.00669398952703007  0.0  \\
            0.18  -0.00669398952703007  0.0  \\
            0.185  -0.00669398952703007  0.0  \\
            0.19  -0.00669398952703007  0.0  \\
            0.195  -0.00669398952703007  0.0  \\
            0.2  -0.00669398952703007  0.0  \\
            0.205  -0.00669398952703007  0.0  \\
            0.21  -0.00669398952703007  0.0  \\
            0.215  -0.00669398952703007  0.0  \\
            0.22  -0.00669398952703007  0.0  \\
            0.225  -0.00669398952703007  0.0  \\
            0.23  -0.00669398952703007  0.0  \\
            0.235  -0.00669398952703007  0.0  \\
            0.24  -0.00669398952703007  0.0  \\
            0.245  -0.00669398952703007  0.0  \\
            0.25  -0.00669398952703007  0.0  \\
            0.255  -0.00669398952703007  0.0  \\
            0.26  -0.00669398952703007  0.0  \\
            0.265  -0.00669398952703007  0.0  \\
            0.27  -0.00669398952703007  0.0  \\
            0.275  -0.00669398952703007  0.0  \\
            0.28  -0.00669398952703007  0.0  \\
            0.285  -0.00669398952703007  0.0  \\
            0.29  -0.00669398952703007  0.0  \\
            0.295  -0.00669398952703007  0.0  \\
            0.3  -0.00669398952703007  0.0  \\
            0.305  -0.00669398952703007  0.0  \\
            0.31  -0.00669398952703007  0.0  \\
            0.315  -0.00669398952703007  0.0  \\
            0.32  -0.00669398952703007  0.0  \\
            0.325  -0.00669398952703007  0.0  \\
            0.33  -0.00669398952703007  0.0  \\
            0.335  -0.00669398952703007  0.0  \\
            0.34  -0.00669398952703007  0.0  \\
            0.345  -0.00669398952703007  0.0  \\
            0.35  -0.00669398952703007  0.0  \\
            0.355  -0.00669398952703007  0.0  \\
            0.36  -0.00669398952703007  0.0  \\
            0.365  -0.00669398952703007  0.0  \\
            0.37  -0.00669398952703007  0.0  \\
            0.375  -0.00669398952703007  0.0  \\
            0.38  -0.00669398952703007  0.0  \\
            0.385  -0.00669398952703007  0.0  \\
            0.39  -0.00669398952703007  0.0  \\
            0.395  -0.00669398952703007  0.0  \\
            0.4  -0.00669398952703007  0.0  \\
            0.405  -0.00669398952703007  0.0  \\
            0.41  -0.00669398952703007  0.0  \\
            0.415  -0.00669398952703007  0.0  \\
            0.42  -0.00669398952703007  0.0  \\
            0.425  -0.00669398952703007  0.0  \\
            0.43  -0.00669398952703007  0.0  \\
            0.435  -0.00669398952703007  0.0  \\
            0.44  -0.00669398952703007  0.0  \\
            0.445  -0.00669398952703007  0.0  \\
            0.45  -0.00669398952703007  0.0  \\
            0.455  -0.00669398952703007  0.0  \\
            0.46  -0.00669398952703007  0.0  \\
            0.465  -0.00669398952703007  0.0  \\
            0.47  -0.00669398952703007  0.0  \\
            0.475  -0.00669398952703007  0.0  \\
            0.48  -0.00669398952703007  0.0  \\
            0.485  -0.00669398952703007  0.0  \\
            0.49  -0.00669398952703007  0.0  \\
            0.495  -0.00669398952703007  0.0  \\
            0.5  -0.00669398952703007  0.0  \\
            0.0  -0.0047814210907357645  0.0  \\
            0.005  -0.0047814210907357645  0.0  \\
            0.01  -0.0047814210907357645  0.0  \\
            0.015  -0.0047814210907357645  0.0  \\
            0.02  -0.0047814210907357645  0.0  \\
            0.025  -0.0047814210907357645  5.0  \\
            0.03  -0.0047814210907357645  12.0  \\
            0.035  -0.0047814210907357645  8.0  \\
            0.04  -0.0047814210907357645  66.0  \\
            0.045  -0.0047814210907357645  366.0  \\
            0.05  -0.0047814210907357645  506.0  \\
            0.055  -0.0047814210907357645  120.0  \\
            0.06  -0.0047814210907357645  5.0  \\
            0.065  -0.0047814210907357645  6.0  \\
            0.07  -0.0047814210907357645  0.0  \\
            0.075  -0.0047814210907357645  0.0  \\
            0.08  -0.0047814210907357645  0.0  \\
            0.085  -0.0047814210907357645  0.0  \\
            0.09  -0.0047814210907357645  0.0  \\
            0.095  -0.0047814210907357645  0.0  \\
            0.1  -0.0047814210907357645  0.0  \\
            0.105  -0.0047814210907357645  0.0  \\
            0.11  -0.0047814210907357645  0.0  \\
            0.115  -0.0047814210907357645  0.0  \\
            0.12  -0.0047814210907357645  0.0  \\
            0.125  -0.0047814210907357645  0.0  \\
            0.13  -0.0047814210907357645  0.0  \\
            0.135  -0.0047814210907357645  0.0  \\
            0.14  -0.0047814210907357645  0.0  \\
            0.145  -0.0047814210907357645  0.0  \\
            0.15  -0.0047814210907357645  0.0  \\
            0.155  -0.0047814210907357645  0.0  \\
            0.16  -0.0047814210907357645  0.0  \\
            0.165  -0.0047814210907357645  0.0  \\
            0.17  -0.0047814210907357645  0.0  \\
            0.175  -0.0047814210907357645  0.0  \\
            0.18  -0.0047814210907357645  0.0  \\
            0.185  -0.0047814210907357645  0.0  \\
            0.19  -0.0047814210907357645  0.0  \\
            0.195  -0.0047814210907357645  0.0  \\
            0.2  -0.0047814210907357645  0.0  \\
            0.205  -0.0047814210907357645  0.0  \\
            0.21  -0.0047814210907357645  0.0  \\
            0.215  -0.0047814210907357645  0.0  \\
            0.22  -0.0047814210907357645  0.0  \\
            0.225  -0.0047814210907357645  0.0  \\
            0.23  -0.0047814210907357645  0.0  \\
            0.235  -0.0047814210907357645  0.0  \\
            0.24  -0.0047814210907357645  0.0  \\
            0.245  -0.0047814210907357645  0.0  \\
            0.25  -0.0047814210907357645  0.0  \\
            0.255  -0.0047814210907357645  0.0  \\
            0.26  -0.0047814210907357645  0.0  \\
            0.265  -0.0047814210907357645  0.0  \\
            0.27  -0.0047814210907357645  0.0  \\
            0.275  -0.0047814210907357645  0.0  \\
            0.28  -0.0047814210907357645  0.0  \\
            0.285  -0.0047814210907357645  0.0  \\
            0.29  -0.0047814210907357645  0.0  \\
            0.295  -0.0047814210907357645  0.0  \\
            0.3  -0.0047814210907357645  0.0  \\
            0.305  -0.0047814210907357645  0.0  \\
            0.31  -0.0047814210907357645  0.0  \\
            0.315  -0.0047814210907357645  0.0  \\
            0.32  -0.0047814210907357645  0.0  \\
            0.325  -0.0047814210907357645  0.0  \\
            0.33  -0.0047814210907357645  0.0  \\
            0.335  -0.0047814210907357645  0.0  \\
            0.34  -0.0047814210907357645  0.0  \\
            0.345  -0.0047814210907357645  0.0  \\
            0.35  -0.0047814210907357645  0.0  \\
            0.355  -0.0047814210907357645  0.0  \\
            0.36  -0.0047814210907357645  0.0  \\
            0.365  -0.0047814210907357645  0.0  \\
            0.37  -0.0047814210907357645  0.0  \\
            0.375  -0.0047814210907357645  0.0  \\
            0.38  -0.0047814210907357645  0.0  \\
            0.385  -0.0047814210907357645  0.0  \\
            0.39  -0.0047814210907357645  0.0  \\
            0.395  -0.0047814210907357645  0.0  \\
            0.4  -0.0047814210907357645  0.0  \\
            0.405  -0.0047814210907357645  0.0  \\
            0.41  -0.0047814210907357645  0.0  \\
            0.415  -0.0047814210907357645  0.0  \\
            0.42  -0.0047814210907357645  0.0  \\
            0.425  -0.0047814210907357645  0.0  \\
            0.43  -0.0047814210907357645  0.0  \\
            0.435  -0.0047814210907357645  0.0  \\
            0.44  -0.0047814210907357645  0.0  \\
            0.445  -0.0047814210907357645  0.0  \\
            0.45  -0.0047814210907357645  0.0  \\
            0.455  -0.0047814210907357645  0.0  \\
            0.46  -0.0047814210907357645  0.0  \\
            0.465  -0.0047814210907357645  0.0  \\
            0.47  -0.0047814210907357645  0.0  \\
            0.475  -0.0047814210907357645  0.0  \\
            0.48  -0.0047814210907357645  0.0  \\
            0.485  -0.0047814210907357645  0.0  \\
            0.49  -0.0047814210907357645  0.0  \\
            0.495  -0.0047814210907357645  0.0  \\
            0.5  -0.0047814210907357645  0.0  \\
            0.0  -0.0028688526544414584  0.0  \\
            0.005  -0.0028688526544414584  0.0  \\
            0.01  -0.0028688526544414584  0.0  \\
            0.015  -0.0028688526544414584  0.0  \\
            0.02  -0.0028688526544414584  575.0  \\
            0.025  -0.0028688526544414584  977.0  \\
            0.03  -0.0028688526544414584  988.0  \\
            0.035  -0.0028688526544414584  992.0  \\
            0.04  -0.0028688526544414584  900.0  \\
            0.045  -0.0028688526544414584  561.0  \\
            0.05  -0.0028688526544414584  378.0  \\
            0.055  -0.0028688526544414584  209.0  \\
            0.06  -0.0028688526544414584  98.0  \\
            0.065  -0.0028688526544414584  28.0  \\
            0.07  -0.0028688526544414584  2.0  \\
            0.075  -0.0028688526544414584  0.0  \\
            0.08  -0.0028688526544414584  0.0  \\
            0.085  -0.0028688526544414584  0.0  \\
            0.09  -0.0028688526544414584  0.0  \\
            0.095  -0.0028688526544414584  0.0  \\
            0.1  -0.0028688526544414584  0.0  \\
            0.105  -0.0028688526544414584  0.0  \\
            0.11  -0.0028688526544414584  0.0  \\
            0.115  -0.0028688526544414584  0.0  \\
            0.12  -0.0028688526544414584  0.0  \\
            0.125  -0.0028688526544414584  0.0  \\
            0.13  -0.0028688526544414584  0.0  \\
            0.135  -0.0028688526544414584  0.0  \\
            0.14  -0.0028688526544414584  0.0  \\
            0.145  -0.0028688526544414584  0.0  \\
            0.15  -0.0028688526544414584  0.0  \\
            0.155  -0.0028688526544414584  0.0  \\
            0.16  -0.0028688526544414584  0.0  \\
            0.165  -0.0028688526544414584  0.0  \\
            0.17  -0.0028688526544414584  0.0  \\
            0.175  -0.0028688526544414584  0.0  \\
            0.18  -0.0028688526544414584  0.0  \\
            0.185  -0.0028688526544414584  0.0  \\
            0.19  -0.0028688526544414584  0.0  \\
            0.195  -0.0028688526544414584  0.0  \\
            0.2  -0.0028688526544414584  0.0  \\
            0.205  -0.0028688526544414584  0.0  \\
            0.21  -0.0028688526544414584  0.0  \\
            0.215  -0.0028688526544414584  0.0  \\
            0.22  -0.0028688526544414584  0.0  \\
            0.225  -0.0028688526544414584  0.0  \\
            0.23  -0.0028688526544414584  0.0  \\
            0.235  -0.0028688526544414584  0.0  \\
            0.24  -0.0028688526544414584  0.0  \\
            0.245  -0.0028688526544414584  0.0  \\
            0.25  -0.0028688526544414584  0.0  \\
            0.255  -0.0028688526544414584  0.0  \\
            0.26  -0.0028688526544414584  0.0  \\
            0.265  -0.0028688526544414584  0.0  \\
            0.27  -0.0028688526544414584  0.0  \\
            0.275  -0.0028688526544414584  0.0  \\
            0.28  -0.0028688526544414584  0.0  \\
            0.285  -0.0028688526544414584  0.0  \\
            0.29  -0.0028688526544414584  0.0  \\
            0.295  -0.0028688526544414584  0.0  \\
            0.3  -0.0028688526544414584  0.0  \\
            0.305  -0.0028688526544414584  0.0  \\
            0.31  -0.0028688526544414584  0.0  \\
            0.315  -0.0028688526544414584  0.0  \\
            0.32  -0.0028688526544414584  0.0  \\
            0.325  -0.0028688526544414584  0.0  \\
            0.33  -0.0028688526544414584  0.0  \\
            0.335  -0.0028688526544414584  0.0  \\
            0.34  -0.0028688526544414584  0.0  \\
            0.345  -0.0028688526544414584  0.0  \\
            0.35  -0.0028688526544414584  0.0  \\
            0.355  -0.0028688526544414584  0.0  \\
            0.36  -0.0028688526544414584  0.0  \\
            0.365  -0.0028688526544414584  0.0  \\
            0.37  -0.0028688526544414584  0.0  \\
            0.375  -0.0028688526544414584  0.0  \\
            0.38  -0.0028688526544414584  0.0  \\
            0.385  -0.0028688526544414584  0.0  \\
            0.39  -0.0028688526544414584  0.0  \\
            0.395  -0.0028688526544414584  0.0  \\
            0.4  -0.0028688526544414584  0.0  \\
            0.405  -0.0028688526544414584  0.0  \\
            0.41  -0.0028688526544414584  0.0  \\
            0.415  -0.0028688526544414584  0.0  \\
            0.42  -0.0028688526544414584  0.0  \\
            0.425  -0.0028688526544414584  0.0  \\
            0.43  -0.0028688526544414584  0.0  \\
            0.435  -0.0028688526544414584  0.0  \\
            0.44  -0.0028688526544414584  0.0  \\
            0.445  -0.0028688526544414584  0.0  \\
            0.45  -0.0028688526544414584  0.0  \\
            0.455  -0.0028688526544414584  0.0  \\
            0.46  -0.0028688526544414584  0.0  \\
            0.465  -0.0028688526544414584  0.0  \\
            0.47  -0.0028688526544414584  0.0  \\
            0.475  -0.0028688526544414584  0.0  \\
            0.48  -0.0028688526544414584  0.0  \\
            0.485  -0.0028688526544414584  0.0  \\
            0.49  -0.0028688526544414584  0.0  \\
            0.495  -0.0028688526544414584  0.0  \\
            0.5  -0.0028688526544414584  0.0  \\
            0.0  -0.0009562842181471529  0.0  \\
            0.005  -0.0009562842181471529  0.0  \\
            0.01  -0.0009562842181471529  0.0  \\
            0.015  -0.0009562842181471529  0.0  \\
            0.02  -0.0009562842181471529  0.0  \\
            0.025  -0.0009562842181471529  0.0  \\
            0.03  -0.0009562842181471529  0.0  \\
            0.035  -0.0009562842181471529  0.0  \\
            0.04  -0.0009562842181471529  0.0  \\
            0.045  -0.0009562842181471529  0.0  \\
            0.05  -0.0009562842181471529  0.0  \\
            0.055  -0.0009562842181471529  0.0  \\
            0.06  -0.0009562842181471529  0.0  \\
            0.065  -0.0009562842181471529  0.0  \\
            0.07  -0.0009562842181471529  0.0  \\
            0.075  -0.0009562842181471529  0.0  \\
            0.08  -0.0009562842181471529  0.0  \\
            0.085  -0.0009562842181471529  0.0  \\
            0.09  -0.0009562842181471529  0.0  \\
            0.095  -0.0009562842181471529  0.0  \\
            0.1  -0.0009562842181471529  0.0  \\
            0.105  -0.0009562842181471529  0.0  \\
            0.11  -0.0009562842181471529  0.0  \\
            0.115  -0.0009562842181471529  0.0  \\
            0.12  -0.0009562842181471529  0.0  \\
            0.125  -0.0009562842181471529  0.0  \\
            0.13  -0.0009562842181471529  0.0  \\
            0.135  -0.0009562842181471529  0.0  \\
            0.14  -0.0009562842181471529  0.0  \\
            0.145  -0.0009562842181471529  0.0  \\
            0.15  -0.0009562842181471529  0.0  \\
            0.155  -0.0009562842181471529  0.0  \\
            0.16  -0.0009562842181471529  0.0  \\
            0.165  -0.0009562842181471529  0.0  \\
            0.17  -0.0009562842181471529  0.0  \\
            0.175  -0.0009562842181471529  0.0  \\
            0.18  -0.0009562842181471529  0.0  \\
            0.185  -0.0009562842181471529  0.0  \\
            0.19  -0.0009562842181471529  0.0  \\
            0.195  -0.0009562842181471529  0.0  \\
            0.2  -0.0009562842181471529  0.0  \\
            0.205  -0.0009562842181471529  0.0  \\
            0.21  -0.0009562842181471529  0.0  \\
            0.215  -0.0009562842181471529  0.0  \\
            0.22  -0.0009562842181471529  0.0  \\
            0.225  -0.0009562842181471529  0.0  \\
            0.23  -0.0009562842181471529  0.0  \\
            0.235  -0.0009562842181471529  0.0  \\
            0.24  -0.0009562842181471529  0.0  \\
            0.245  -0.0009562842181471529  0.0  \\
            0.25  -0.0009562842181471529  0.0  \\
            0.255  -0.0009562842181471529  0.0  \\
            0.26  -0.0009562842181471529  0.0  \\
            0.265  -0.0009562842181471529  0.0  \\
            0.27  -0.0009562842181471529  0.0  \\
            0.275  -0.0009562842181471529  0.0  \\
            0.28  -0.0009562842181471529  0.0  \\
            0.285  -0.0009562842181471529  0.0  \\
            0.29  -0.0009562842181471529  0.0  \\
            0.295  -0.0009562842181471529  0.0  \\
            0.3  -0.0009562842181471529  0.0  \\
            0.305  -0.0009562842181471529  0.0  \\
            0.31  -0.0009562842181471529  0.0  \\
            0.315  -0.0009562842181471529  0.0  \\
            0.32  -0.0009562842181471529  0.0  \\
            0.325  -0.0009562842181471529  0.0  \\
            0.33  -0.0009562842181471529  0.0  \\
            0.335  -0.0009562842181471529  0.0  \\
            0.34  -0.0009562842181471529  0.0  \\
            0.345  -0.0009562842181471529  0.0  \\
            0.35  -0.0009562842181471529  0.0  \\
            0.355  -0.0009562842181471529  0.0  \\
            0.36  -0.0009562842181471529  0.0  \\
            0.365  -0.0009562842181471529  0.0  \\
            0.37  -0.0009562842181471529  0.0  \\
            0.375  -0.0009562842181471529  0.0  \\
            0.38  -0.0009562842181471529  0.0  \\
            0.385  -0.0009562842181471529  0.0  \\
            0.39  -0.0009562842181471529  0.0  \\
            0.395  -0.0009562842181471529  0.0  \\
            0.4  -0.0009562842181471529  0.0  \\
            0.405  -0.0009562842181471529  0.0  \\
            0.41  -0.0009562842181471529  0.0  \\
            0.415  -0.0009562842181471529  0.0  \\
            0.42  -0.0009562842181471529  0.0  \\
            0.425  -0.0009562842181471529  0.0  \\
            0.43  -0.0009562842181471529  0.0  \\
            0.435  -0.0009562842181471529  0.0  \\
            0.44  -0.0009562842181471529  0.0  \\
            0.445  -0.0009562842181471529  0.0  \\
            0.45  -0.0009562842181471529  0.0  \\
            0.455  -0.0009562842181471529  0.0  \\
            0.46  -0.0009562842181471529  0.0  \\
            0.465  -0.0009562842181471529  0.0  \\
            0.47  -0.0009562842181471529  0.0  \\
            0.475  -0.0009562842181471529  0.0  \\
            0.48  -0.0009562842181471529  0.0  \\
            0.485  -0.0009562842181471529  0.0  \\
            0.49  -0.0009562842181471529  0.0  \\
            0.495  -0.0009562842181471529  0.0  \\
            0.5  -0.0009562842181471529  0.0  \\
            0.0  0.0009562842181471527  1000.0  \\
            0.005  0.0009562842181471527  1000.0  \\
            0.01  0.0009562842181471527  1000.0  \\
            0.015  0.0009562842181471527  1000.0  \\
            0.02  0.0009562842181471527  425.0  \\
            0.025  0.0009562842181471527  18.0  \\
            0.03  0.0009562842181471527  0.0  \\
            0.035  0.0009562842181471527  0.0  \\
            0.04  0.0009562842181471527  0.0  \\
            0.045  0.0009562842181471527  0.0  \\
            0.05  0.0009562842181471527  0.0  \\
            0.055  0.0009562842181471527  0.0  \\
            0.06  0.0009562842181471527  0.0  \\
            0.065  0.0009562842181471527  0.0  \\
            0.07  0.0009562842181471527  0.0  \\
            0.075  0.0009562842181471527  0.0  \\
            0.08  0.0009562842181471527  0.0  \\
            0.085  0.0009562842181471527  0.0  \\
            0.09  0.0009562842181471527  0.0  \\
            0.095  0.0009562842181471527  0.0  \\
            0.1  0.0009562842181471527  0.0  \\
            0.105  0.0009562842181471527  0.0  \\
            0.11  0.0009562842181471527  0.0  \\
            0.115  0.0009562842181471527  0.0  \\
            0.12  0.0009562842181471527  0.0  \\
            0.125  0.0009562842181471527  0.0  \\
            0.13  0.0009562842181471527  0.0  \\
            0.135  0.0009562842181471527  0.0  \\
            0.14  0.0009562842181471527  0.0  \\
            0.145  0.0009562842181471527  0.0  \\
            0.15  0.0009562842181471527  0.0  \\
            0.155  0.0009562842181471527  0.0  \\
            0.16  0.0009562842181471527  0.0  \\
            0.165  0.0009562842181471527  0.0  \\
            0.17  0.0009562842181471527  0.0  \\
            0.175  0.0009562842181471527  0.0  \\
            0.18  0.0009562842181471527  0.0  \\
            0.185  0.0009562842181471527  0.0  \\
            0.19  0.0009562842181471527  0.0  \\
            0.195  0.0009562842181471527  0.0  \\
            0.2  0.0009562842181471527  0.0  \\
            0.205  0.0009562842181471527  0.0  \\
            0.21  0.0009562842181471527  0.0  \\
            0.215  0.0009562842181471527  0.0  \\
            0.22  0.0009562842181471527  0.0  \\
            0.225  0.0009562842181471527  0.0  \\
            0.23  0.0009562842181471527  0.0  \\
            0.235  0.0009562842181471527  0.0  \\
            0.24  0.0009562842181471527  0.0  \\
            0.245  0.0009562842181471527  0.0  \\
            0.25  0.0009562842181471527  0.0  \\
            0.255  0.0009562842181471527  0.0  \\
            0.26  0.0009562842181471527  0.0  \\
            0.265  0.0009562842181471527  0.0  \\
            0.27  0.0009562842181471527  0.0  \\
            0.275  0.0009562842181471527  0.0  \\
            0.28  0.0009562842181471527  0.0  \\
            0.285  0.0009562842181471527  0.0  \\
            0.29  0.0009562842181471527  0.0  \\
            0.295  0.0009562842181471527  0.0  \\
            0.3  0.0009562842181471527  0.0  \\
            0.305  0.0009562842181471527  0.0  \\
            0.31  0.0009562842181471527  0.0  \\
            0.315  0.0009562842181471527  0.0  \\
            0.32  0.0009562842181471527  0.0  \\
            0.325  0.0009562842181471527  0.0  \\
            0.33  0.0009562842181471527  0.0  \\
            0.335  0.0009562842181471527  0.0  \\
            0.34  0.0009562842181471527  0.0  \\
            0.345  0.0009562842181471527  0.0  \\
            0.35  0.0009562842181471527  0.0  \\
            0.355  0.0009562842181471527  0.0  \\
            0.36  0.0009562842181471527  0.0  \\
            0.365  0.0009562842181471527  0.0  \\
            0.37  0.0009562842181471527  0.0  \\
            0.375  0.0009562842181471527  0.0  \\
            0.38  0.0009562842181471527  0.0  \\
            0.385  0.0009562842181471527  0.0  \\
            0.39  0.0009562842181471527  0.0  \\
            0.395  0.0009562842181471527  0.0  \\
            0.4  0.0009562842181471527  0.0  \\
            0.405  0.0009562842181471527  0.0  \\
            0.41  0.0009562842181471527  0.0  \\
            0.415  0.0009562842181471527  0.0  \\
            0.42  0.0009562842181471527  0.0  \\
            0.425  0.0009562842181471527  0.0  \\
            0.43  0.0009562842181471527  0.0  \\
            0.435  0.0009562842181471527  0.0  \\
            0.44  0.0009562842181471527  0.0  \\
            0.445  0.0009562842181471527  0.0  \\
            0.45  0.0009562842181471527  0.0  \\
            0.455  0.0009562842181471527  0.0  \\
            0.46  0.0009562842181471527  0.0  \\
            0.465  0.0009562842181471527  0.0  \\
            0.47  0.0009562842181471527  0.0  \\
            0.475  0.0009562842181471527  0.0  \\
            0.48  0.0009562842181471527  0.0  \\
            0.485  0.0009562842181471527  0.0  \\
            0.49  0.0009562842181471527  0.0  \\
            0.495  0.0009562842181471527  0.0  \\
            0.5  0.0009562842181471527  0.0  \\
            0.0  0.0028688526544414584  0.0  \\
            0.005  0.0028688526544414584  0.0  \\
            0.01  0.0028688526544414584  0.0  \\
            0.015  0.0028688526544414584  0.0  \\
            0.02  0.0028688526544414584  0.0  \\
            0.025  0.0028688526544414584  0.0  \\
            0.03  0.0028688526544414584  0.0  \\
            0.035  0.0028688526544414584  0.0  \\
            0.04  0.0028688526544414584  0.0  \\
            0.045  0.0028688526544414584  0.0  \\
            0.05  0.0028688526544414584  0.0  \\
            0.055  0.0028688526544414584  0.0  \\
            0.06  0.0028688526544414584  0.0  \\
            0.065  0.0028688526544414584  0.0  \\
            0.07  0.0028688526544414584  0.0  \\
            0.075  0.0028688526544414584  0.0  \\
            0.08  0.0028688526544414584  0.0  \\
            0.085  0.0028688526544414584  0.0  \\
            0.09  0.0028688526544414584  0.0  \\
            0.095  0.0028688526544414584  0.0  \\
            0.1  0.0028688526544414584  0.0  \\
            0.105  0.0028688526544414584  0.0  \\
            0.11  0.0028688526544414584  0.0  \\
            0.115  0.0028688526544414584  0.0  \\
            0.12  0.0028688526544414584  0.0  \\
            0.125  0.0028688526544414584  0.0  \\
            0.13  0.0028688526544414584  0.0  \\
            0.135  0.0028688526544414584  0.0  \\
            0.14  0.0028688526544414584  0.0  \\
            0.145  0.0028688526544414584  0.0  \\
            0.15  0.0028688526544414584  0.0  \\
            0.155  0.0028688526544414584  0.0  \\
            0.16  0.0028688526544414584  0.0  \\
            0.165  0.0028688526544414584  0.0  \\
            0.17  0.0028688526544414584  0.0  \\
            0.175  0.0028688526544414584  0.0  \\
            0.18  0.0028688526544414584  0.0  \\
            0.185  0.0028688526544414584  0.0  \\
            0.19  0.0028688526544414584  0.0  \\
            0.195  0.0028688526544414584  0.0  \\
            0.2  0.0028688526544414584  0.0  \\
            0.205  0.0028688526544414584  0.0  \\
            0.21  0.0028688526544414584  0.0  \\
            0.215  0.0028688526544414584  0.0  \\
            0.22  0.0028688526544414584  0.0  \\
            0.225  0.0028688526544414584  0.0  \\
            0.23  0.0028688526544414584  0.0  \\
            0.235  0.0028688526544414584  0.0  \\
            0.24  0.0028688526544414584  0.0  \\
            0.245  0.0028688526544414584  0.0  \\
            0.25  0.0028688526544414584  0.0  \\
            0.255  0.0028688526544414584  0.0  \\
            0.26  0.0028688526544414584  0.0  \\
            0.265  0.0028688526544414584  0.0  \\
            0.27  0.0028688526544414584  0.0  \\
            0.275  0.0028688526544414584  0.0  \\
            0.28  0.0028688526544414584  0.0  \\
            0.285  0.0028688526544414584  0.0  \\
            0.29  0.0028688526544414584  0.0  \\
            0.295  0.0028688526544414584  0.0  \\
            0.3  0.0028688526544414584  0.0  \\
            0.305  0.0028688526544414584  0.0  \\
            0.31  0.0028688526544414584  0.0  \\
            0.315  0.0028688526544414584  0.0  \\
            0.32  0.0028688526544414584  0.0  \\
            0.325  0.0028688526544414584  0.0  \\
            0.33  0.0028688526544414584  0.0  \\
            0.335  0.0028688526544414584  0.0  \\
            0.34  0.0028688526544414584  0.0  \\
            0.345  0.0028688526544414584  0.0  \\
            0.35  0.0028688526544414584  0.0  \\
            0.355  0.0028688526544414584  0.0  \\
            0.36  0.0028688526544414584  0.0  \\
            0.365  0.0028688526544414584  0.0  \\
            0.37  0.0028688526544414584  0.0  \\
            0.375  0.0028688526544414584  0.0  \\
            0.38  0.0028688526544414584  0.0  \\
            0.385  0.0028688526544414584  0.0  \\
            0.39  0.0028688526544414584  0.0  \\
            0.395  0.0028688526544414584  0.0  \\
            0.4  0.0028688526544414584  0.0  \\
            0.405  0.0028688526544414584  0.0  \\
            0.41  0.0028688526544414584  0.0  \\
            0.415  0.0028688526544414584  0.0  \\
            0.42  0.0028688526544414584  0.0  \\
            0.425  0.0028688526544414584  0.0  \\
            0.43  0.0028688526544414584  0.0  \\
            0.435  0.0028688526544414584  0.0  \\
            0.44  0.0028688526544414584  0.0  \\
            0.445  0.0028688526544414584  0.0  \\
            0.45  0.0028688526544414584  0.0  \\
            0.455  0.0028688526544414584  0.0  \\
            0.46  0.0028688526544414584  0.0  \\
            0.465  0.0028688526544414584  0.0  \\
            0.47  0.0028688526544414584  0.0  \\
            0.475  0.0028688526544414584  0.0  \\
            0.48  0.0028688526544414584  0.0  \\
            0.485  0.0028688526544414584  0.0  \\
            0.49  0.0028688526544414584  0.0  \\
            0.495  0.0028688526544414584  0.0  \\
            0.5  0.0028688526544414584  0.0  \\
        }
        ;
    \addlegendentry {simulations}
    \addlegendimage{only marks, mark=square*, fill=blue, draw=blue, opacity = 0.6}
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0  \\
            0.0005  0.0  \\
            0.001  0.0  \\
            0.0015  0.0  \\
            0.002  0.0  \\
            0.0025  0.0  \\
            0.003  0.0  \\
            0.0035  0.0  \\
            0.004  0.0  \\
            0.0045  0.0  \\
            0.005  0.0  \\
            0.0055  0.0  \\
            0.006  0.0  \\
            0.0065  0.0  \\
            0.007  0.0  \\
            0.0075  0.0  \\
            0.008  0.0  \\
            0.0085  0.0  \\
            0.009  0.0  \\
            0.0095  0.0  \\
            0.01  0.0  \\
            0.0105  0.0  \\
            0.011  0.0  \\
            0.0115  0.0  \\
            0.012  0.0  \\
            0.0125  0.0  \\
            0.013  0.0  \\
            0.0135  0.0  \\
            0.014  0.0  \\
            0.0145  0.0  \\
            0.015  0.0  \\
            0.0155  0.0  \\
            0.016  0.0  \\
            0.0165  0.0  \\
            0.017  0.0  \\
            0.0175  0.0  \\
            0.018  0.0  \\
            0.0185  0.0  \\
            0.019  0.0  \\
            0.0195  0.0  \\
            0.02  0.0  \\
            0.0205  0.0  \\
            0.021  0.0  \\
            0.0215  0.0  \\
            0.022  0.0  \\
            0.0225  0.0  \\
            0.023  0.0  \\
            0.0235  0.0  \\
            0.024  0.0  \\
            0.0245  0.0  \\
            0.025  0.0  \\
            0.0255  0.0  \\
            0.026  0.0  \\
            0.0265  0.0  \\
            0.027  0.0  \\
            0.0275  0.0  \\
            0.028  0.0  \\
            0.0285  0.0  \\
            0.029  0.0  \\
            0.0295  0.0  \\
            0.03  0.0  \\
            0.0305  0.0  \\
            0.031  0.0  \\
            0.0315  0.0  \\
            0.032  0.0  \\
            0.0325  0.0  \\
            0.033  0.0  \\
            0.0335  0.0  \\
            0.034  0.0  \\
            0.0345  0.0  \\
            0.035  0.0  \\
            0.0355  0.0  \\
            0.036  0.0  \\
            0.0365  0.0  \\
            0.037  0.0  \\
            0.0375  0.0  \\
            0.038  0.0  \\
            0.0385  0.0  \\
            0.039  0.0  \\
            0.0395  0.0  \\
            0.04  0.0  \\
            0.0405  0.0  \\
            0.041  0.0  \\
            0.0415  0.0  \\
            0.042  0.0  \\
            0.0425  0.0  \\
            0.043  0.0  \\
            0.0435  0.0  \\
            0.044  0.0  \\
            0.0445  0.0  \\
            0.045  0.0  \\
            0.0455  0.0  \\
            0.046  0.0  \\
            0.0465  0.0  \\
            0.047  0.0  \\
            0.0475  0.0  \\
            0.048  0.0  \\
            0.0485  0.0  \\
            0.049  0.0  \\
            0.0495  0.0  \\
            0.05  0.0  \\
            0.0505  0.0  \\
            0.051  0.0  \\
            0.0515  0.0  \\
            0.052  0.0  \\
            0.0525  0.0  \\
            0.053  0.0  \\
            0.0535  0.0  \\
            0.054  0.0  \\
            0.0545  0.0  \\
            0.055  0.0  \\
            0.0555  0.0  \\
            0.056  0.0  \\
            0.0565  0.0  \\
            0.057  0.0  \\
            0.0575  0.0  \\
            0.058  0.0  \\
            0.0585  0.0  \\
            0.059  0.0  \\
            0.0595  0.0  \\
            0.06  0.0  \\
            0.0605  0.0  \\
            0.061  0.0  \\
            0.0615  0.0  \\
            0.062  0.0  \\
            0.0625  0.0  \\
            0.063  0.0  \\
            0.0635  0.0  \\
            0.064  0.0  \\
            0.0645  0.0  \\
            0.065  0.0  \\
            0.0655  0.0  \\
            0.066  0.0  \\
            0.0665  0.0  \\
            0.067  0.0  \\
            0.0675  0.0  \\
            0.068  0.0  \\
            0.0685  0.0  \\
            0.069  0.0  \\
            0.0695  0.0  \\
            0.07  0.0  \\
            0.0705  0.0  \\
            0.071  0.0  \\
            0.0715  0.0  \\
            0.072  0.0  \\
            0.0725  0.0  \\
            0.073  0.0  \\
            0.0735  0.0  \\
            0.074  0.0  \\
            0.0745  0.0  \\
            0.075  0.0  \\
            0.0755  0.0  \\
            0.076  0.0  \\
            0.0765  0.0  \\
            0.077  0.0  \\
            0.0775  0.0  \\
            0.078  0.0  \\
            0.0785  0.0  \\
            0.079  0.0  \\
            0.0795  0.0  \\
            0.08  0.0  \\
            0.0805  0.0  \\
            0.081  0.0  \\
            0.0815  0.0  \\
            0.082  0.0  \\
            0.0825  0.0  \\
            0.083  0.0  \\
            0.0835  0.0  \\
            0.084  0.0  \\
            0.0845  0.0  \\
            0.085  0.0  \\
            0.0855  0.0  \\
            0.086  0.0  \\
            0.0865  0.0  \\
            0.087  0.0  \\
            0.0875  0.0  \\
            0.088  0.0  \\
            0.0885  0.0  \\
            0.089  0.0  \\
            0.0895  0.0  \\
            0.09  0.0  \\
            0.0905  0.0  \\
            0.091  0.0  \\
            0.0915  0.0  \\
            0.092  0.0  \\
            0.0925  0.0  \\
            0.093  0.0  \\
            0.0935  0.0  \\
            0.094  0.0  \\
            0.0945  0.0  \\
            0.095  0.0  \\
            0.0955  0.0  \\
            0.096  0.0  \\
            0.0965  0.0  \\
            0.097  0.0  \\
            0.0975  0.0  \\
            0.098  0.0  \\
            0.0985  0.0  \\
            0.099  0.0  \\
            0.0995  0.0  \\
            0.1  0.0  \\
            0.1005  -0.01721311592664875  \\
            0.101  -0.01721311592664875  \\
            0.1015  -0.01721311592664875  \\
            0.102  -0.01721311592664875  \\
            0.1025  -0.01721311592664875  \\
            0.103  -0.01721311592664875  \\
            0.1035  -0.01721311592664875  \\
            0.104  -0.01721311592664875  \\
            0.1045  -0.01721311592664875  \\
            0.105  -0.01721311592664875  \\
            0.1055  -0.01721311592664875  \\
            0.106  -0.01721311592664875  \\
            0.1065  -0.01721311592664875  \\
            0.107  -0.01721311592664875  \\
            0.1075  -0.01721311592664875  \\
            0.108  -0.01721311592664875  \\
            0.1085  -0.01721311592664875  \\
            0.109  -0.01721311592664875  \\
            0.1095  -0.01721311592664875  \\
            0.11  -0.01721311592664875  \\
            0.1105  -0.01721311592664875  \\
            0.111  -0.01721311592664875  \\
            0.1115  -0.01721311592664875  \\
            0.112  -0.01721311592664875  \\
            0.1125  -0.01721311592664875  \\
            0.113  -0.01721311592664875  \\
            0.1135  -0.01721311592664875  \\
            0.114  -0.01721311592664875  \\
            0.1145  -0.01721311592664875  \\
            0.115  -0.01721311592664875  \\
            0.1155  -0.01721311592664875  \\
            0.116  -0.01721311592664875  \\
            0.1165  -0.01721311592664875  \\
            0.117  -0.01721311592664875  \\
            0.1175  -0.01721311592664875  \\
            0.118  -0.01721311592664875  \\
            0.1185  -0.01721311592664875  \\
            0.119  -0.01721311592664875  \\
            0.1195  -0.01721311592664875  \\
            0.12  -0.01721311592664875  \\
            0.1205  -0.01721311592664875  \\
            0.121  -0.01721311592664875  \\
            0.1215  -0.01721311592664875  \\
            0.122  -0.01721311592664875  \\
            0.1225  -0.01721311592664875  \\
            0.123  -0.01721311592664875  \\
            0.1235  -0.01721311592664875  \\
            0.124  -0.01721311592664875  \\
            0.1245  -0.01721311592664875  \\
            0.125  -0.01721311592664875  \\
            0.1255  -0.01721311592664875  \\
            0.126  -0.01721311592664875  \\
            0.1265  -0.01721311592664875  \\
            0.127  -0.01721311592664875  \\
            0.1275  -0.01721311592664875  \\
            0.128  -0.01721311592664875  \\
            0.1285  -0.01721311592664875  \\
            0.129  -0.01721311592664875  \\
            0.1295  -0.01721311592664875  \\
            0.13  -0.01721311592664875  \\
            0.1305  -0.01721311592664875  \\
            0.131  -0.01721311592664875  \\
            0.1315  -0.01721311592664875  \\
            0.132  -0.01721311592664875  \\
            0.1325  -0.01721311592664875  \\
            0.133  -0.01721311592664875  \\
            0.1335  -0.01721311592664875  \\
            0.134  -0.01721311592664875  \\
            0.1345  -0.01721311592664875  \\
            0.135  -0.01721311592664875  \\
            0.1355  -0.01721311592664875  \\
            0.136  -0.01721311592664875  \\
            0.1365  -0.01721311592664875  \\
            0.137  -0.01721311592664875  \\
            0.1375  -0.01721311592664875  \\
            0.138  -0.01721311592664875  \\
            0.1385  -0.01721311592664875  \\
            0.139  -0.01721311592664875  \\
            0.1395  -0.01721311592664875  \\
            0.14  -0.01721311592664875  \\
            0.1405  -0.01721311592664875  \\
            0.141  -0.01721311592664875  \\
            0.1415  -0.01721311592664875  \\
            0.142  -0.01721311592664875  \\
            0.1425  -0.01721311592664875  \\
            0.143  -0.01721311592664875  \\
            0.1435  -0.01721311592664875  \\
            0.144  -0.01721311592664875  \\
            0.1445  -0.01721311592664875  \\
            0.145  -0.01721311592664875  \\
            0.1455  -0.01721311592664875  \\
            0.146  -0.01721311592664875  \\
            0.1465  -0.01721311592664875  \\
            0.147  -0.01721311592664875  \\
            0.1475  -0.01721311592664875  \\
            0.148  -0.01721311592664875  \\
            0.1485  -0.01721311592664875  \\
            0.149  -0.01721311592664875  \\
            0.1495  -0.01721311592664875  \\
            0.15  -0.01721311592664875  \\
            0.1505  -0.036338800289591806  \\
            0.151  -0.036338800289591806  \\
            0.1515  -0.036338800289591806  \\
            0.152  -0.036338800289591806  \\
            0.1525  -0.036338800289591806  \\
            0.153  -0.036338800289591806  \\
            0.1535  -0.036338800289591806  \\
            0.154  -0.036338800289591806  \\
            0.1545  -0.036338800289591806  \\
            0.155  -0.036338800289591806  \\
            0.1555  -0.036338800289591806  \\
            0.156  -0.036338800289591806  \\
            0.1565  -0.036338800289591806  \\
            0.157  -0.036338800289591806  \\
            0.1575  -0.036338800289591806  \\
            0.158  -0.036338800289591806  \\
            0.1585  -0.036338800289591806  \\
            0.159  -0.036338800289591806  \\
            0.1595  -0.036338800289591806  \\
            0.16  -0.036338800289591806  \\
            0.1605  -0.036338800289591806  \\
            0.161  -0.036338800289591806  \\
            0.1615  -0.036338800289591806  \\
            0.162  -0.036338800289591806  \\
            0.1625  -0.036338800289591806  \\
            0.163  -0.036338800289591806  \\
            0.1635  -0.036338800289591806  \\
            0.164  -0.036338800289591806  \\
            0.1645  -0.036338800289591806  \\
            0.165  -0.036338800289591806  \\
            0.1655  -0.036338800289591806  \\
            0.166  -0.036338800289591806  \\
            0.1665  -0.036338800289591806  \\
            0.167  -0.036338800289591806  \\
            0.1675  -0.036338800289591806  \\
            0.168  -0.036338800289591806  \\
            0.1685  -0.036338800289591806  \\
            0.169  -0.036338800289591806  \\
            0.1695  -0.036338800289591806  \\
            0.17  -0.036338800289591806  \\
            0.1705  -0.036338800289591806  \\
            0.171  -0.036338800289591806  \\
            0.1715  -0.036338800289591806  \\
            0.172  -0.036338800289591806  \\
            0.1725  -0.036338800289591806  \\
            0.173  -0.036338800289591806  \\
            0.1735  -0.036338800289591806  \\
            0.174  -0.036338800289591806  \\
            0.1745  -0.036338800289591806  \\
            0.175  -0.036338800289591806  \\
            0.1755  -0.036338800289591806  \\
            0.176  -0.036338800289591806  \\
            0.1765  -0.036338800289591806  \\
            0.177  -0.036338800289591806  \\
            0.1775  -0.036338800289591806  \\
            0.178  -0.036338800289591806  \\
            0.1785  -0.036338800289591806  \\
            0.179  -0.036338800289591806  \\
            0.1795  -0.036338800289591806  \\
            0.18  -0.036338800289591806  \\
            0.1805  -0.036338800289591806  \\
            0.181  -0.036338800289591806  \\
            0.1815  -0.036338800289591806  \\
            0.182  -0.036338800289591806  \\
            0.1825  -0.036338800289591806  \\
            0.183  -0.036338800289591806  \\
            0.1835  -0.036338800289591806  \\
            0.184  -0.036338800289591806  \\
            0.1845  -0.036338800289591806  \\
            0.185  -0.036338800289591806  \\
            0.1855  -0.036338800289591806  \\
            0.186  -0.036338800289591806  \\
            0.1865  -0.036338800289591806  \\
            0.187  -0.036338800289591806  \\
            0.1875  -0.036338800289591806  \\
            0.188  -0.036338800289591806  \\
            0.1885  -0.036338800289591806  \\
            0.189  -0.036338800289591806  \\
            0.1895  -0.036338800289591806  \\
            0.19  -0.036338800289591806  \\
            0.1905  -0.036338800289591806  \\
            0.191  -0.036338800289591806  \\
            0.1915  -0.036338800289591806  \\
            0.192  -0.036338800289591806  \\
            0.1925  -0.036338800289591806  \\
            0.193  -0.036338800289591806  \\
            0.1935  -0.036338800289591806  \\
            0.194  -0.036338800289591806  \\
            0.1945  -0.036338800289591806  \\
            0.195  -0.036338800289591806  \\
            0.1955  -0.036338800289591806  \\
            0.196  -0.036338800289591806  \\
            0.1965  -0.036338800289591806  \\
            0.197  -0.036338800289591806  \\
            0.1975  -0.036338800289591806  \\
            0.198  -0.036338800289591806  \\
            0.1985  -0.036338800289591806  \\
            0.199  -0.036338800289591806  \\
            0.1995  -0.036338800289591806  \\
            0.2  -0.036338800289591806  \\
            0.2005  -0.0669398952703007  \\
            0.201  -0.0669398952703007  \\
            0.2015  -0.0669398952703007  \\
            0.202  -0.0669398952703007  \\
            0.2025  -0.0669398952703007  \\
            0.203  -0.0669398952703007  \\
            0.2035  -0.0669398952703007  \\
            0.204  -0.0669398952703007  \\
            0.2045  -0.0669398952703007  \\
            0.205  -0.0669398952703007  \\
            0.2055  -0.0669398952703007  \\
            0.206  -0.0669398952703007  \\
            0.2065  -0.0669398952703007  \\
            0.207  -0.0669398952703007  \\
            0.2075  -0.0669398952703007  \\
            0.208  -0.0669398952703007  \\
            0.2085  -0.0669398952703007  \\
            0.209  -0.0669398952703007  \\
            0.2095  -0.0669398952703007  \\
            0.21  -0.0669398952703007  \\
            0.2105  -0.0669398952703007  \\
            0.211  -0.0669398952703007  \\
            0.2115  -0.0669398952703007  \\
            0.212  -0.0669398952703007  \\
            0.2125  -0.0669398952703007  \\
            0.213  -0.0669398952703007  \\
            0.2135  -0.0669398952703007  \\
            0.214  -0.0669398952703007  \\
            0.2145  -0.0669398952703007  \\
            0.215  -0.0669398952703007  \\
            0.2155  -0.0669398952703007  \\
            0.216  -0.0669398952703007  \\
            0.2165  -0.0669398952703007  \\
            0.217  -0.0669398952703007  \\
            0.2175  -0.0669398952703007  \\
            0.218  -0.0669398952703007  \\
            0.2185  -0.0669398952703007  \\
            0.219  -0.0669398952703007  \\
            0.2195  -0.0669398952703007  \\
            0.22  -0.0669398952703007  \\
            0.2205  -0.0669398952703007  \\
            0.221  -0.0669398952703007  \\
            0.2215  -0.0669398952703007  \\
            0.222  -0.0669398952703007  \\
            0.2225  -0.0669398952703007  \\
            0.223  -0.0669398952703007  \\
            0.2235  -0.0669398952703007  \\
            0.224  -0.0669398952703007  \\
            0.2245  -0.0669398952703007  \\
            0.225  -0.0669398952703007  \\
            0.2255  -0.0669398952703007  \\
            0.226  -0.0669398952703007  \\
            0.2265  -0.0669398952703007  \\
            0.227  -0.0669398952703007  \\
            0.2275  -0.0669398952703007  \\
            0.228  -0.0669398952703007  \\
            0.2285  -0.0669398952703007  \\
            0.229  -0.0669398952703007  \\
            0.2295  -0.0669398952703007  \\
            0.23  -0.0669398952703007  \\
            0.2305  -0.0669398952703007  \\
            0.231  -0.0669398952703007  \\
            0.2315  -0.0669398952703007  \\
            0.232  -0.0669398952703007  \\
            0.2325  -0.0669398952703007  \\
            0.233  -0.0669398952703007  \\
            0.2335  -0.0669398952703007  \\
            0.234  -0.0669398952703007  \\
            0.2345  -0.0669398952703007  \\
            0.235  -0.0669398952703007  \\
            0.2355  -0.0669398952703007  \\
            0.236  -0.0669398952703007  \\
            0.2365  -0.0669398952703007  \\
            0.237  -0.0669398952703007  \\
            0.2375  -0.0669398952703007  \\
            0.238  -0.0669398952703007  \\
            0.2385  -0.0669398952703007  \\
            0.239  -0.0669398952703007  \\
            0.2395  -0.0669398952703007  \\
            0.24  -0.0669398952703007  \\
            0.2405  -0.0669398952703007  \\
            0.241  -0.0669398952703007  \\
            0.2415  -0.0669398952703007  \\
            0.242  -0.0669398952703007  \\
            0.2425  -0.0669398952703007  \\
            0.243  -0.0669398952703007  \\
            0.2435  -0.0669398952703007  \\
            0.244  -0.0669398952703007  \\
            0.2445  -0.0669398952703007  \\
            0.245  -0.0669398952703007  \\
            0.2455  -0.0669398952703007  \\
            0.246  -0.0669398952703007  \\
            0.2465  -0.0669398952703007  \\
            0.247  -0.0669398952703007  \\
            0.2475  -0.0669398952703007  \\
            0.248  -0.0669398952703007  \\
            0.2485  -0.0669398952703007  \\
            0.249  -0.0669398952703007  \\
            0.2495  -0.0669398952703007  \\
            0.25  -0.0669398952703007  \\
            0.2505  -0.0669398952703007  \\
            0.251  -0.0669398952703007  \\
            0.2515  -0.0669398952703007  \\
            0.252  -0.0669398952703007  \\
            0.2525  -0.0669398952703007  \\
            0.253  -0.0669398952703007  \\
            0.2535  -0.0669398952703007  \\
            0.254  -0.0669398952703007  \\
            0.2545  -0.0669398952703007  \\
            0.255  -0.0669398952703007  \\
            0.2555  -0.0669398952703007  \\
            0.256  -0.0669398952703007  \\
            0.2565  -0.0669398952703007  \\
            0.257  -0.0669398952703007  \\
            0.2575  -0.0669398952703007  \\
            0.258  -0.0669398952703007  \\
            0.2585  -0.0669398952703007  \\
            0.259  -0.0669398952703007  \\
            0.2595  -0.0669398952703007  \\
            0.26  -0.0669398952703007  \\
            0.2605  -0.0669398952703007  \\
            0.261  -0.0669398952703007  \\
            0.2615  -0.0669398952703007  \\
            0.262  -0.0669398952703007  \\
            0.2625  -0.0669398952703007  \\
            0.263  -0.0669398952703007  \\
            0.2635  -0.0669398952703007  \\
            0.264  -0.0669398952703007  \\
            0.2645  -0.0669398952703007  \\
            0.265  -0.0669398952703007  \\
            0.2655  -0.0669398952703007  \\
            0.266  -0.0669398952703007  \\
            0.2665  -0.0669398952703007  \\
            0.267  -0.0669398952703007  \\
            0.2675  -0.0669398952703007  \\
            0.268  -0.0669398952703007  \\
            0.2685  -0.0669398952703007  \\
            0.269  -0.0669398952703007  \\
            0.2695  -0.0669398952703007  \\
            0.27  -0.0669398952703007  \\
            0.2705  -0.0669398952703007  \\
            0.271  -0.0669398952703007  \\
            0.2715  -0.0669398952703007  \\
            0.272  -0.0669398952703007  \\
            0.2725  -0.0669398952703007  \\
            0.273  -0.0669398952703007  \\
            0.2735  -0.0669398952703007  \\
            0.274  -0.0669398952703007  \\
            0.2745  -0.0669398952703007  \\
            0.275  -0.0669398952703007  \\
            0.2755  -0.0669398952703007  \\
            0.276  -0.0669398952703007  \\
            0.2765  -0.0669398952703007  \\
            0.277  -0.0669398952703007  \\
            0.2775  -0.0669398952703007  \\
            0.278  -0.0669398952703007  \\
            0.2785  -0.0669398952703007  \\
            0.279  -0.0669398952703007  \\
            0.2795  -0.0669398952703007  \\
            0.28  -0.0669398952703007  \\
            0.2805  -0.0669398952703007  \\
            0.281  -0.0669398952703007  \\
            0.2815  -0.0669398952703007  \\
            0.282  -0.0669398952703007  \\
            0.2825  -0.0669398952703007  \\
            0.283  -0.0669398952703007  \\
            0.2835  -0.0669398952703007  \\
            0.284  -0.0669398952703007  \\
            0.2845  -0.0669398952703007  \\
            0.285  -0.0669398952703007  \\
            0.2855  -0.0669398952703007  \\
            0.286  -0.0669398952703007  \\
            0.2865  -0.0669398952703007  \\
            0.287  -0.0669398952703007  \\
            0.2875  -0.0669398952703007  \\
            0.288  -0.0669398952703007  \\
            0.2885  -0.0669398952703007  \\
            0.289  -0.0669398952703007  \\
            0.2895  -0.0669398952703007  \\
            0.29  -0.0669398952703007  \\
            0.2905  -0.0669398952703007  \\
            0.291  -0.0669398952703007  \\
            0.2915  -0.0669398952703007  \\
            0.292  -0.0669398952703007  \\
            0.2925  -0.0669398952703007  \\
            0.293  -0.0669398952703007  \\
            0.2935  -0.0669398952703007  \\
            0.294  -0.0669398952703007  \\
            0.2945  -0.0669398952703007  \\
            0.295  -0.0669398952703007  \\
            0.2955  -0.0669398952703007  \\
            0.296  -0.0669398952703007  \\
            0.2965  -0.0669398952703007  \\
            0.297  -0.0669398952703007  \\
            0.2975  -0.0669398952703007  \\
            0.298  -0.0669398952703007  \\
            0.2985  -0.0669398952703007  \\
            0.299  -0.0669398952703007  \\
            0.2995  -0.0669398952703007  \\
            0.3  -0.0669398952703007  \\
            0.3005  -0.11666667461395265  \\
            0.301  -0.11666667461395265  \\
            0.3015  -0.11666667461395265  \\
            0.302  -0.11666667461395265  \\
            0.3025  -0.11666667461395265  \\
            0.303  -0.11666667461395265  \\
            0.3035  -0.11666667461395265  \\
            0.304  -0.11666667461395265  \\
            0.3045  -0.11666667461395265  \\
            0.305  -0.11666667461395265  \\
            0.3055  -0.11666667461395265  \\
            0.306  -0.11666667461395265  \\
            0.3065  -0.11666667461395265  \\
            0.307  -0.11666667461395265  \\
            0.3075  -0.11666667461395265  \\
            0.308  -0.11666667461395265  \\
            0.3085  -0.11666667461395265  \\
            0.309  -0.11666667461395265  \\
            0.3095  -0.11666667461395265  \\
            0.31  -0.11666667461395265  \\
            0.3105  -0.11666667461395265  \\
            0.311  -0.11666667461395265  \\
            0.3115  -0.11666667461395265  \\
            0.312  -0.11666667461395265  \\
            0.3125  -0.11666667461395265  \\
            0.313  -0.11666667461395265  \\
            0.3135  -0.11666667461395265  \\
            0.314  -0.11666667461395265  \\
            0.3145  -0.11666667461395265  \\
            0.315  -0.11666667461395265  \\
            0.3155  -0.11666667461395265  \\
            0.316  -0.11666667461395265  \\
            0.3165  -0.11666667461395265  \\
            0.317  -0.11666667461395265  \\
            0.3175  -0.11666667461395265  \\
            0.318  -0.11666667461395265  \\
            0.3185  -0.11666667461395265  \\
            0.319  -0.11666667461395265  \\
            0.3195  -0.11666667461395265  \\
            0.32  -0.11666667461395265  \\
            0.3205  -0.11666667461395265  \\
            0.321  -0.11666667461395265  \\
            0.3215  -0.11666667461395265  \\
            0.322  -0.11666667461395265  \\
            0.3225  -0.11666667461395265  \\
            0.323  -0.11666667461395265  \\
            0.3235  -0.11666667461395265  \\
            0.324  -0.11666667461395265  \\
            0.3245  -0.11666667461395265  \\
            0.325  -0.11666667461395265  \\
            0.3255  -0.11666667461395265  \\
            0.326  -0.11666667461395265  \\
            0.3265  -0.11666667461395265  \\
            0.327  -0.11666667461395265  \\
            0.3275  -0.11666667461395265  \\
            0.328  -0.11666667461395265  \\
            0.3285  -0.11666667461395265  \\
            0.329  -0.11666667461395265  \\
            0.3295  -0.11666667461395265  \\
            0.33  -0.11666667461395265  \\
            0.3305  -0.11666667461395265  \\
            0.331  -0.11666667461395265  \\
            0.3315  -0.11666667461395265  \\
            0.332  -0.11666667461395265  \\
            0.3325  -0.11666667461395265  \\
            0.333  -0.11666667461395265  \\
            0.3335  -0.11666667461395265  \\
            0.334  -0.11666667461395265  \\
            0.3345  -0.11666667461395265  \\
            0.335  -0.11666667461395265  \\
            0.3355  -0.11666667461395265  \\
            0.336  -0.11666667461395265  \\
            0.3365  -0.11666667461395265  \\
            0.337  -0.11666667461395265  \\
            0.3375  -0.11666667461395265  \\
            0.338  -0.11666667461395265  \\
            0.3385  -0.11666667461395265  \\
            0.339  -0.11666667461395265  \\
            0.3395  -0.11666667461395265  \\
            0.34  -0.11666667461395265  \\
            0.3405  -0.11666667461395265  \\
            0.341  -0.11666667461395265  \\
            0.3415  -0.11666667461395265  \\
            0.342  -0.11666667461395265  \\
            0.3425  -0.11666667461395265  \\
            0.343  -0.11666667461395265  \\
            0.3435  -0.11666667461395265  \\
            0.344  -0.11666667461395265  \\
            0.3445  -0.11666667461395265  \\
            0.345  -0.11666667461395265  \\
            0.3455  -0.11666667461395265  \\
            0.346  -0.11666667461395265  \\
            0.3465  -0.11666667461395265  \\
            0.347  -0.11666667461395265  \\
            0.3475  -0.11666667461395265  \\
            0.348  -0.11666667461395265  \\
            0.3485  -0.11666667461395265  \\
            0.349  -0.11666667461395265  \\
            0.3495  -0.11666667461395265  \\
            0.35  -0.11666667461395265  \\
            0.3505  -0.11666667461395265  \\
            0.351  -0.11666667461395265  \\
            0.3515  -0.11666667461395265  \\
            0.352  -0.11666667461395265  \\
            0.3525  -0.11666667461395265  \\
            0.353  -0.11666667461395265  \\
            0.3535  -0.11666667461395265  \\
            0.354  -0.11666667461395265  \\
            0.3545  -0.11666667461395265  \\
            0.355  -0.11666667461395265  \\
            0.3555  -0.11666667461395265  \\
            0.356  -0.11666667461395265  \\
            0.3565  -0.11666667461395265  \\
            0.357  -0.11666667461395265  \\
            0.3575  -0.11666667461395265  \\
            0.358  -0.11666667461395265  \\
            0.3585  -0.11666667461395265  \\
            0.359  -0.11666667461395265  \\
            0.3595  -0.11666667461395265  \\
            0.36  -0.11666667461395265  \\
            0.3605  -0.11666667461395265  \\
            0.361  -0.11666667461395265  \\
            0.3615  -0.11666667461395265  \\
            0.362  -0.11666667461395265  \\
            0.3625  -0.11666667461395265  \\
            0.363  -0.11666667461395265  \\
            0.3635  -0.11666667461395265  \\
            0.364  -0.11666667461395265  \\
            0.3645  -0.11666667461395265  \\
            0.365  -0.11666667461395265  \\
            0.3655  -0.11666667461395265  \\
            0.366  -0.11666667461395265  \\
            0.3665  -0.11666667461395265  \\
            0.367  -0.11666667461395265  \\
            0.3675  -0.11666667461395265  \\
            0.368  -0.11666667461395265  \\
            0.3685  -0.11666667461395265  \\
            0.369  -0.11666667461395265  \\
            0.3695  -0.11666667461395265  \\
            0.37  -0.11666667461395265  \\
            0.3705  -0.11666667461395265  \\
            0.371  -0.11666667461395265  \\
            0.3715  -0.11666667461395265  \\
            0.372  -0.11666667461395265  \\
            0.3725  -0.11666667461395265  \\
            0.373  -0.11666667461395265  \\
            0.3735  -0.11666667461395265  \\
            0.374  -0.11666667461395265  \\
            0.3745  -0.11666667461395265  \\
            0.375  -0.11666667461395265  \\
            0.3755  -0.11666667461395265  \\
            0.376  -0.11666667461395265  \\
            0.3765  -0.11666667461395265  \\
            0.377  -0.11666667461395265  \\
            0.3775  -0.11666667461395265  \\
            0.378  -0.11666667461395265  \\
            0.3785  -0.11666667461395265  \\
            0.379  -0.11666667461395265  \\
            0.3795  -0.11666667461395265  \\
            0.38  -0.11666667461395265  \\
            0.3805  -0.11666667461395265  \\
            0.381  -0.11666667461395265  \\
            0.3815  -0.11666667461395265  \\
            0.382  -0.11666667461395265  \\
            0.3825  -0.11666667461395265  \\
            0.383  -0.11666667461395265  \\
            0.3835  -0.11666667461395265  \\
            0.384  -0.11666667461395265  \\
            0.3845  -0.11666667461395265  \\
            0.385  -0.11666667461395265  \\
            0.3855  -0.11666667461395265  \\
            0.386  -0.11666667461395265  \\
            0.3865  -0.11666667461395265  \\
            0.387  -0.11666667461395265  \\
            0.3875  -0.11666667461395265  \\
            0.388  -0.11666667461395265  \\
            0.3885  -0.11666667461395265  \\
            0.389  -0.11666667461395265  \\
            0.3895  -0.11666667461395265  \\
            0.39  -0.11666667461395265  \\
            0.3905  -0.11666667461395265  \\
            0.391  -0.11666667461395265  \\
            0.3915  -0.11666667461395265  \\
            0.392  -0.11666667461395265  \\
            0.3925  -0.11666667461395265  \\
            0.393  -0.11666667461395265  \\
            0.3935  -0.11666667461395265  \\
            0.394  -0.11666667461395265  \\
            0.3945  -0.11666667461395265  \\
            0.395  -0.11666667461395265  \\
            0.3955  -0.11666667461395265  \\
            0.396  -0.11666667461395265  \\
            0.3965  -0.11666667461395265  \\
            0.397  -0.11666667461395265  \\
            0.3975  -0.11666667461395265  \\
            0.398  -0.11666667461395265  \\
            0.3985  -0.11666667461395265  \\
            0.399  -0.11666667461395265  \\
            0.3995  -0.11666667461395265  \\
            0.4  -0.11666667461395265  \\
            0.4005  -0.11666667461395265  \\
            0.401  -0.11666667461395265  \\
            0.4015  -0.11666667461395265  \\
            0.402  -0.11666667461395265  \\
            0.4025  -0.11666667461395265  \\
            0.403  -0.11666667461395265  \\
            0.4035  -0.11666667461395265  \\
            0.404  -0.11666667461395265  \\
            0.4045  -0.11666667461395265  \\
            0.405  -0.11666667461395265  \\
            0.4055  -0.11666667461395265  \\
            0.406  -0.11666667461395265  \\
            0.4065  -0.11666667461395265  \\
            0.407  -0.11666667461395265  \\
            0.4075  -0.11666667461395265  \\
            0.408  -0.11666667461395265  \\
            0.4085  -0.11666667461395265  \\
            0.409  -0.11666667461395265  \\
            0.4095  -0.11666667461395265  \\
            0.41  -0.11666667461395265  \\
            0.4105  -0.11666667461395265  \\
            0.411  -0.11666667461395265  \\
            0.4115  -0.11666667461395265  \\
            0.412  -0.11666667461395265  \\
            0.4125  -0.11666667461395265  \\
            0.413  -0.11666667461395265  \\
            0.4135  -0.11666667461395265  \\
            0.414  -0.11666667461395265  \\
            0.4145  -0.11666667461395265  \\
            0.415  -0.11666667461395265  \\
            0.4155  -0.11666667461395265  \\
            0.416  -0.11666667461395265  \\
            0.4165  -0.11666667461395265  \\
            0.417  -0.11666667461395265  \\
            0.4175  -0.11666667461395265  \\
            0.418  -0.11666667461395265  \\
            0.4185  -0.11666667461395265  \\
            0.419  -0.11666667461395265  \\
            0.4195  -0.11666667461395265  \\
            0.42  -0.11666667461395265  \\
            0.4205  -0.11666667461395265  \\
            0.421  -0.11666667461395265  \\
            0.4215  -0.11666667461395265  \\
            0.422  -0.11666667461395265  \\
            0.4225  -0.11666667461395265  \\
            0.423  -0.11666667461395265  \\
            0.4235  -0.11666667461395265  \\
            0.424  -0.11666667461395265  \\
            0.4245  -0.11666667461395265  \\
            0.425  -0.11666667461395265  \\
            0.4255  -0.11666667461395265  \\
            0.426  -0.11666667461395265  \\
            0.4265  -0.11666667461395265  \\
            0.427  -0.11666667461395265  \\
            0.4275  -0.11666667461395265  \\
            0.428  -0.11666667461395265  \\
            0.4285  -0.11666667461395265  \\
            0.429  -0.11666667461395265  \\
            0.4295  -0.11666667461395265  \\
            0.43  -0.11666667461395265  \\
            0.4305  -0.11666667461395265  \\
            0.431  -0.11666667461395265  \\
            0.4315  -0.11666667461395265  \\
            0.432  -0.11666667461395265  \\
            0.4325  -0.11666667461395265  \\
            0.433  -0.11666667461395265  \\
            0.4335  -0.11666667461395265  \\
            0.434  -0.11666667461395265  \\
            0.4345  -0.11666667461395265  \\
            0.435  -0.11666667461395265  \\
            0.4355  -0.11666667461395265  \\
            0.436  -0.11666667461395265  \\
            0.4365  -0.11666667461395265  \\
            0.437  -0.11666667461395265  \\
            0.4375  -0.11666667461395265  \\
            0.438  -0.11666667461395265  \\
            0.4385  -0.11666667461395265  \\
            0.439  -0.11666667461395265  \\
            0.4395  -0.11666667461395265  \\
            0.44  -0.11666667461395265  \\
            0.4405  -0.11666667461395265  \\
            0.441  -0.11666667461395265  \\
            0.4415  -0.11666667461395265  \\
            0.442  -0.11666667461395265  \\
            0.4425  -0.11666667461395265  \\
            0.443  -0.11666667461395265  \\
            0.4435  -0.11666667461395265  \\
            0.444  -0.11666667461395265  \\
            0.4445  -0.11666667461395265  \\
            0.445  -0.11666667461395265  \\
            0.4455  -0.11666667461395265  \\
            0.446  -0.11666667461395265  \\
            0.4465  -0.11666667461395265  \\
            0.447  -0.11666667461395265  \\
            0.4475  -0.11666667461395265  \\
            0.448  -0.11666667461395265  \\
            0.4485  -0.11666667461395265  \\
            0.449  -0.11666667461395265  \\
            0.4495  -0.11666667461395265  \\
            0.45  -0.11666667461395265  \\
            0.4505  -0.11666667461395265  \\
            0.451  -0.11666667461395265  \\
            0.4515  -0.11666667461395265  \\
            0.452  -0.11666667461395265  \\
            0.4525  -0.11666667461395265  \\
            0.453  -0.11666667461395265  \\
            0.4535  -0.11666667461395265  \\
            0.454  -0.11666667461395265  \\
            0.4545  -0.11666667461395265  \\
            0.455  -0.11666667461395265  \\
            0.4555  -0.11666667461395265  \\
            0.456  -0.11666667461395265  \\
            0.4565  -0.11666667461395265  \\
            0.457  -0.11666667461395265  \\
            0.4575  -0.11666667461395265  \\
            0.458  -0.11666667461395265  \\
            0.4585  -0.11666667461395265  \\
            0.459  -0.11666667461395265  \\
            0.4595  -0.11666667461395265  \\
            0.46  -0.11666667461395265  \\
            0.4605  -0.11666667461395265  \\
            0.461  -0.11666667461395265  \\
            0.4615  -0.11666667461395265  \\
            0.462  -0.11666667461395265  \\
            0.4625  -0.11666667461395265  \\
            0.463  -0.11666667461395265  \\
            0.4635  -0.11666667461395265  \\
            0.464  -0.11666667461395265  \\
            0.4645  -0.11666667461395265  \\
            0.465  -0.11666667461395265  \\
            0.4655  -0.11666667461395265  \\
            0.466  -0.11666667461395265  \\
            0.4665  -0.11666667461395265  \\
            0.467  -0.11666667461395265  \\
            0.4675  -0.11666667461395265  \\
            0.468  -0.11666667461395265  \\
            0.4685  -0.11666667461395265  \\
            0.469  -0.11666667461395265  \\
            0.4695  -0.11666667461395265  \\
            0.47  -0.11666667461395265  \\
            0.4705  -0.11666667461395265  \\
            0.471  -0.11666667461395265  \\
            0.4715  -0.11666667461395265  \\
            0.472  -0.11666667461395265  \\
            0.4725  -0.11666667461395265  \\
            0.473  -0.11666667461395265  \\
            0.4735  -0.11666667461395265  \\
            0.474  -0.11666667461395265  \\
            0.4745  -0.11666667461395265  \\
            0.475  -0.11666667461395265  \\
            0.4755  -0.11666667461395265  \\
            0.476  -0.11666667461395265  \\
            0.4765  -0.11666667461395265  \\
            0.477  -0.11666667461395265  \\
            0.4775  -0.11666667461395265  \\
            0.478  -0.11666667461395265  \\
            0.4785  -0.11666667461395265  \\
            0.479  -0.11666667461395265  \\
            0.4795  -0.11666667461395265  \\
            0.48  -0.11666667461395265  \\
            0.4805  -0.11666667461395265  \\
            0.481  -0.11666667461395265  \\
            0.4815  -0.11666667461395265  \\
            0.482  -0.11666667461395265  \\
            0.4825  -0.11666667461395265  \\
            0.483  -0.11666667461395265  \\
            0.4835  -0.11666667461395265  \\
            0.484  -0.11666667461395265  \\
            0.4845  -0.11666667461395265  \\
            0.485  -0.11666667461395265  \\
            0.4855  -0.11666667461395265  \\
            0.486  -0.11666667461395265  \\
            0.4865  -0.11666667461395265  \\
            0.487  -0.11666667461395265  \\
            0.4875  -0.11666667461395265  \\
            0.488  -0.11666667461395265  \\
            0.4885  -0.11666667461395265  \\
            0.489  -0.11666667461395265  \\
            0.4895  -0.11666667461395265  \\
            0.49  -0.11666667461395265  \\
            0.4905  -0.11666667461395265  \\
            0.491  -0.11666667461395265  \\
            0.4915  -0.11666667461395265  \\
            0.492  -0.11666667461395265  \\
            0.4925  -0.11666667461395265  \\
            0.493  -0.11666667461395265  \\
            0.4935  -0.11666667461395265  \\
            0.494  -0.11666667461395265  \\
            0.4945  -0.11666667461395265  \\
            0.495  -0.11666667461395265  \\
            0.4955  -0.11666667461395265  \\
            0.496  -0.11666667461395265  \\
            0.4965  -0.11666667461395265  \\
            0.497  -0.11666667461395265  \\
            0.4975  -0.11666667461395265  \\
            0.498  -0.11666667461395265  \\
            0.4985  -0.11666667461395265  \\
            0.499  -0.11666667461395265  \\
            0.4995  -0.11666667461395265  \\
            0.5  -0.11666667461395265  \\
        }
        ;
    \addlegendentry {optimal equilibrium}
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -0.11666667461395264  \\
            0.005  -0.11666667461395264  \\
            0.01  -0.11666667461395264  \\
            0.015  -0.11666667461395264  \\
            0.02  -0.11666667461395264  \\
            0.025  -0.11666667461395264  \\
            0.03  -0.11666667461395264  \\
            0.035  -0.11666667461395264  \\
            0.04  -0.11666667461395264  \\
            0.045  -0.11666667461395264  \\
            0.05  -0.11666667461395264  \\
            0.055  -0.11666667461395264  \\
            0.06  -0.11666667461395264  \\
            0.065  -0.11666667461395264  \\
            0.07  -0.11666667461395264  \\
            0.075  -0.11666667461395264  \\
            0.08  -0.11666667461395264  \\
            0.085  -0.11666667461395264  \\
            0.09  -0.11666667461395264  \\
            0.095  -0.11666667461395264  \\
            0.1  -0.11666667461395264  \\
            0.105  -0.11666667461395264  \\
            0.11  -0.11666667461395264  \\
            0.115  -0.11666667461395264  \\
            0.12  -0.11666667461395264  \\
            0.125  -0.11666667461395264  \\
            0.13  -0.11666667461395264  \\
            0.135  -0.11666667461395264  \\
            0.14  -0.11666667461395264  \\
            0.145  -0.11666667461395264  \\
            0.15  -0.11666667461395264  \\
            0.155  -0.11666667461395264  \\
            0.16  -0.11666667461395264  \\
            0.165  -0.11666667461395264  \\
            0.17  -0.11666667461395264  \\
            0.175  -0.11666667461395264  \\
            0.18  -0.11666667461395264  \\
            0.185  -0.11666667461395264  \\
            0.19  -0.11666667461395264  \\
            0.195  -0.11666667461395264  \\
            0.2  -0.11666667461395264  \\
            0.205  -0.11666667461395264  \\
            0.21  -0.11666667461395264  \\
            0.215  -0.11666667461395264  \\
            0.22  -0.11666667461395264  \\
            0.225  -0.11666667461395264  \\
            0.23  -0.11666667461395264  \\
            0.235  -0.11666667461395264  \\
            0.24  -0.11666667461395264  \\
            0.245  -0.11666667461395264  \\
            0.25  -0.11666667461395264  \\
            0.255  -0.11666667461395264  \\
            0.26  -0.11666667461395264  \\
            0.265  -0.11666667461395264  \\
            0.27  -0.11666667461395264  \\
            0.275  -0.11666667461395264  \\
            0.28  -0.11666667461395264  \\
            0.285  -0.11666667461395264  \\
            0.29  -0.11666667461395264  \\
            0.295  -0.11666667461395264  \\
            0.3  -0.11666667461395264  \\
            0.305  -0.11666667461395264  \\
            0.31  -0.11666667461395264  \\
            0.315  -0.11666667461395264  \\
            0.32  -0.11666667461395264  \\
            0.325  -0.11666667461395264  \\
            0.33  -0.11666667461395264  \\
            0.335  -0.11666667461395264  \\
            0.34  -0.11666667461395264  \\
            0.345  -0.11666667461395264  \\
            0.35  -0.11666667461395264  \\
            0.355  -0.11666667461395264  \\
            0.36  -0.11666667461395264  \\
            0.365  -0.11666667461395264  \\
            0.37  -0.11666667461395264  \\
            0.375  -0.11666667461395264  \\
            0.38  -0.11666667461395264  \\
            0.385  -0.11666667461395264  \\
            0.39  -0.11666667461395264  \\
            0.395  -0.11666667461395264  \\
            0.4  -0.11666667461395264  \\
            0.405  -0.11666667461395264  \\
            0.41  -0.11666667461395264  \\
            0.415  -0.11666667461395264  \\
            0.42  -0.11666667461395264  \\
            0.425  -0.11666667461395264  \\
            0.43  -0.11666667461395264  \\
            0.435  -0.11666667461395264  \\
            0.44  -0.11666667461395264  \\
            0.445  -0.11666667461395264  \\
            0.45  -0.11666667461395264  \\
            0.455  -0.11666667461395264  \\
            0.46  -0.11666667461395264  \\
            0.465  -0.11666667461395264  \\
            0.47  -0.11666667461395264  \\
            0.475  -0.11666667461395264  \\
            0.48  -0.11666667461395264  \\
            0.485  -0.11666667461395264  \\
            0.49  -0.11666667461395264  \\
            0.495  -0.11666667461395264  \\
            0.5  -0.11666667461395264  \\
        }
        ;
    \addlegendentry {babbling equilibrium}
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
\end{groupplot}
\end{tikzpicture}


==> figures/group_expected_rewards_9states.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep = 72pt}]
    \nextgroupplot[title={ex-ante expected reward (sender)}, xlabel={$b$}, ylabel={$|\Theta| = 9$}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={-0.3541666865348816}, ymax={0.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, scaled y ticks={true}, width={5.663cm}, height={2.625cm}, clip={true}, enlarge y limits={0.1}, align={center}, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!50)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={101}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.00580601125467019 * 112/300]
        {
            x  y  value  \\
            0.0  -0.3570696921622167  0.0  \\
            0.005  -0.3570696921622167  0.0  \\
            0.01  -0.3570696921622167  0.0  \\
            0.015  -0.3570696921622167  0.0  \\
            0.02  -0.3570696921622167  0.0  \\
            0.025  -0.3570696921622167  0.0  \\
            0.03  -0.3570696921622167  0.0  \\
            0.035  -0.3570696921622167  0.0  \\
            0.04  -0.3570696921622167  0.0  \\
            0.045  -0.3570696921622167  0.0  \\
            0.05  -0.3570696921622167  0.0  \\
            0.055  -0.3570696921622167  0.0  \\
            0.06  -0.3570696921622167  0.0  \\
            0.065  -0.3570696921622167  0.0  \\
            0.07  -0.3570696921622167  0.0  \\
            0.075  -0.3570696921622167  0.0  \\
            0.08  -0.3570696921622167  0.0  \\
            0.085  -0.3570696921622167  0.0  \\
            0.09  -0.3570696921622167  0.0  \\
            0.095  -0.3570696921622167  0.0  \\
            0.1  -0.3570696921622167  0.0  \\
            0.105  -0.3570696921622167  0.0  \\
            0.11  -0.3570696921622167  0.0  \\
            0.115  -0.3570696921622167  0.0  \\
            0.12  -0.3570696921622167  0.0  \\
            0.125  -0.3570696921622167  0.0  \\
            0.13  -0.3570696921622167  0.0  \\
            0.135  -0.3570696921622167  0.0  \\
            0.14  -0.3570696921622167  0.0  \\
            0.145  -0.3570696921622167  0.0  \\
            0.15  -0.3570696921622167  0.0  \\
            0.155  -0.3570696921622167  0.0  \\
            0.16  -0.3570696921622167  0.0  \\
            0.165  -0.3570696921622167  0.0  \\
            0.17  -0.3570696921622167  0.0  \\
            0.175  -0.3570696921622167  0.0  \\
            0.18  -0.3570696921622167  0.0  \\
            0.185  -0.3570696921622167  0.0  \\
            0.19  -0.3570696921622167  0.0  \\
            0.195  -0.3570696921622167  0.0  \\
            0.2  -0.3570696921622167  0.0  \\
            0.205  -0.3570696921622167  0.0  \\
            0.21  -0.3570696921622167  0.0  \\
            0.215  -0.3570696921622167  0.0  \\
            0.22  -0.3570696921622167  0.0  \\
            0.225  -0.3570696921622167  0.0  \\
            0.23  -0.3570696921622167  0.0  \\
            0.235  -0.3570696921622167  0.0  \\
            0.24  -0.3570696921622167  0.0  \\
            0.245  -0.3570696921622167  0.0  \\
            0.25  -0.3570696921622167  0.0  \\
            0.255  -0.3570696921622167  0.0  \\
            0.26  -0.3570696921622167  0.0  \\
            0.265  -0.3570696921622167  0.0  \\
            0.27  -0.3570696921622167  0.0  \\
            0.275  -0.3570696921622167  0.0  \\
            0.28  -0.3570696921622167  0.0  \\
            0.285  -0.3570696921622167  0.0  \\
            0.29  -0.3570696921622167  0.0  \\
            0.295  -0.3570696921622167  0.0  \\
            0.3  -0.3570696921622167  0.0  \\
            0.305  -0.3570696921622167  0.0  \\
            0.31  -0.3570696921622167  0.0  \\
            0.315  -0.3570696921622167  0.0  \\
            0.32  -0.3570696921622167  0.0  \\
            0.325  -0.3570696921622167  0.0  \\
            0.33  -0.3570696921622167  0.0  \\
            0.335  -0.3570696921622167  0.0  \\
            0.34  -0.3570696921622167  0.0  \\
            0.345  -0.3570696921622167  0.0  \\
            0.35  -0.3570696921622167  0.0  \\
            0.355  -0.3570696921622167  0.0  \\
            0.36  -0.3570696921622167  0.0  \\
            0.365  -0.3570696921622167  0.0  \\
            0.37  -0.3570696921622167  0.0  \\
            0.375  -0.3570696921622167  0.0  \\
            0.38  -0.3570696921622167  0.0  \\
            0.385  -0.3570696921622167  0.0  \\
            0.39  -0.3570696921622167  0.0  \\
            0.395  -0.3570696921622167  0.0  \\
            0.4  -0.3570696921622167  0.0  \\
            0.405  -0.3570696921622167  0.0  \\
            0.41  -0.3570696921622167  0.0  \\
            0.415  -0.3570696921622167  0.0  \\
            0.42  -0.3570696921622167  0.0  \\
            0.425  -0.3570696921622167  0.0  \\
            0.43  -0.3570696921622167  0.0  \\
            0.435  -0.3570696921622167  0.0  \\
            0.44  -0.3570696921622167  0.0  \\
            0.445  -0.3570696921622167  24.0  \\
            0.45  -0.3570696921622167  0.0  \\
            0.455  -0.3570696921622167  0.0  \\
            0.46  -0.3570696921622167  0.0  \\
            0.465  -0.3570696921622167  0.0  \\
            0.47  -0.3570696921622167  0.0  \\
            0.475  -0.3570696921622167  0.0  \\
            0.48  -0.3570696921622167  0.0  \\
            0.485  -0.3570696921622167  0.0  \\
            0.49  -0.3570696921622167  0.0  \\
            0.495  -0.3570696921622167  0.0  \\
            0.5  -0.3570696921622167  0.0  \\
            0.0  -0.35126368090754645  0.0  \\
            0.005  -0.35126368090754645  0.0  \\
            0.01  -0.35126368090754645  0.0  \\
            0.015  -0.35126368090754645  0.0  \\
            0.02  -0.35126368090754645  0.0  \\
            0.025  -0.35126368090754645  0.0  \\
            0.03  -0.35126368090754645  0.0  \\
            0.035  -0.35126368090754645  0.0  \\
            0.04  -0.35126368090754645  0.0  \\
            0.045  -0.35126368090754645  0.0  \\
            0.05  -0.35126368090754645  0.0  \\
            0.055  -0.35126368090754645  0.0  \\
            0.06  -0.35126368090754645  0.0  \\
            0.065  -0.35126368090754645  0.0  \\
            0.07  -0.35126368090754645  0.0  \\
            0.075  -0.35126368090754645  0.0  \\
            0.08  -0.35126368090754645  0.0  \\
            0.085  -0.35126368090754645  0.0  \\
            0.09  -0.35126368090754645  0.0  \\
            0.095  -0.35126368090754645  0.0  \\
            0.1  -0.35126368090754645  0.0  \\
            0.105  -0.35126368090754645  0.0  \\
            0.11  -0.35126368090754645  0.0  \\
            0.115  -0.35126368090754645  0.0  \\
            0.12  -0.35126368090754645  0.0  \\
            0.125  -0.35126368090754645  0.0  \\
            0.13  -0.35126368090754645  0.0  \\
            0.135  -0.35126368090754645  0.0  \\
            0.14  -0.35126368090754645  0.0  \\
            0.145  -0.35126368090754645  0.0  \\
            0.15  -0.35126368090754645  0.0  \\
            0.155  -0.35126368090754645  0.0  \\
            0.16  -0.35126368090754645  0.0  \\
            0.165  -0.35126368090754645  0.0  \\
            0.17  -0.35126368090754645  0.0  \\
            0.175  -0.35126368090754645  0.0  \\
            0.18  -0.35126368090754645  0.0  \\
            0.185  -0.35126368090754645  0.0  \\
            0.19  -0.35126368090754645  0.0  \\
            0.195  -0.35126368090754645  0.0  \\
            0.2  -0.35126368090754645  0.0  \\
            0.205  -0.35126368090754645  0.0  \\
            0.21  -0.35126368090754645  0.0  \\
            0.215  -0.35126368090754645  0.0  \\
            0.22  -0.35126368090754645  0.0  \\
            0.225  -0.35126368090754645  0.0  \\
            0.23  -0.35126368090754645  0.0  \\
            0.235  -0.35126368090754645  0.0  \\
            0.24  -0.35126368090754645  0.0  \\
            0.245  -0.35126368090754645  0.0  \\
            0.25  -0.35126368090754645  0.0  \\
            0.255  -0.35126368090754645  0.0  \\
            0.26  -0.35126368090754645  0.0  \\
            0.265  -0.35126368090754645  0.0  \\
            0.27  -0.35126368090754645  0.0  \\
            0.275  -0.35126368090754645  0.0  \\
            0.28  -0.35126368090754645  0.0  \\
            0.285  -0.35126368090754645  0.0  \\
            0.29  -0.35126368090754645  0.0  \\
            0.295  -0.35126368090754645  0.0  \\
            0.3  -0.35126368090754645  0.0  \\
            0.305  -0.35126368090754645  0.0  \\
            0.31  -0.35126368090754645  0.0  \\
            0.315  -0.35126368090754645  0.0  \\
            0.32  -0.35126368090754645  0.0  \\
            0.325  -0.35126368090754645  0.0  \\
            0.33  -0.35126368090754645  0.0  \\
            0.335  -0.35126368090754645  0.0  \\
            0.34  -0.35126368090754645  0.0  \\
            0.345  -0.35126368090754645  0.0  \\
            0.35  -0.35126368090754645  0.0  \\
            0.355  -0.35126368090754645  0.0  \\
            0.36  -0.35126368090754645  0.0  \\
            0.365  -0.35126368090754645  0.0  \\
            0.37  -0.35126368090754645  0.0  \\
            0.375  -0.35126368090754645  0.0  \\
            0.38  -0.35126368090754645  0.0  \\
            0.385  -0.35126368090754645  0.0  \\
            0.39  -0.35126368090754645  0.0  \\
            0.395  -0.35126368090754645  0.0  \\
            0.4  -0.35126368090754645  0.0  \\
            0.405  -0.35126368090754645  0.0  \\
            0.41  -0.35126368090754645  0.0  \\
            0.415  -0.35126368090754645  0.0  \\
            0.42  -0.35126368090754645  0.0  \\
            0.425  -0.35126368090754645  0.0  \\
            0.43  -0.35126368090754645  0.0  \\
            0.435  -0.35126368090754645  25.0  \\
            0.44  -0.35126368090754645  21.0  \\
            0.445  -0.35126368090754645  0.0  \\
            0.45  -0.35126368090754645  0.0  \\
            0.455  -0.35126368090754645  0.0  \\
            0.46  -0.35126368090754645  0.0  \\
            0.465  -0.35126368090754645  0.0  \\
            0.47  -0.35126368090754645  0.0  \\
            0.475  -0.35126368090754645  0.0  \\
            0.48  -0.35126368090754645  0.0  \\
            0.485  -0.35126368090754645  0.0  \\
            0.49  -0.35126368090754645  0.0  \\
            0.495  -0.35126368090754645  0.0  \\
            0.5  -0.35126368090754645  961.0  \\
            0.0  -0.3454576696528763  0.0  \\
            0.005  -0.3454576696528763  0.0  \\
            0.01  -0.3454576696528763  0.0  \\
            0.015  -0.3454576696528763  0.0  \\
            0.02  -0.3454576696528763  0.0  \\
            0.025  -0.3454576696528763  0.0  \\
            0.03  -0.3454576696528763  0.0  \\
            0.035  -0.3454576696528763  0.0  \\
            0.04  -0.3454576696528763  0.0  \\
            0.045  -0.3454576696528763  0.0  \\
            0.05  -0.3454576696528763  0.0  \\
            0.055  -0.3454576696528763  0.0  \\
            0.06  -0.3454576696528763  0.0  \\
            0.065  -0.3454576696528763  0.0  \\
            0.07  -0.3454576696528763  0.0  \\
            0.075  -0.3454576696528763  0.0  \\
            0.08  -0.3454576696528763  0.0  \\
            0.085  -0.3454576696528763  0.0  \\
            0.09  -0.3454576696528763  0.0  \\
            0.095  -0.3454576696528763  0.0  \\
            0.1  -0.3454576696528763  0.0  \\
            0.105  -0.3454576696528763  0.0  \\
            0.11  -0.3454576696528763  0.0  \\
            0.115  -0.3454576696528763  0.0  \\
            0.12  -0.3454576696528763  0.0  \\
            0.125  -0.3454576696528763  0.0  \\
            0.13  -0.3454576696528763  0.0  \\
            0.135  -0.3454576696528763  0.0  \\
            0.14  -0.3454576696528763  0.0  \\
            0.145  -0.3454576696528763  0.0  \\
            0.15  -0.3454576696528763  0.0  \\
            0.155  -0.3454576696528763  0.0  \\
            0.16  -0.3454576696528763  0.0  \\
            0.165  -0.3454576696528763  0.0  \\
            0.17  -0.3454576696528763  0.0  \\
            0.175  -0.3454576696528763  0.0  \\
            0.18  -0.3454576696528763  0.0  \\
            0.185  -0.3454576696528763  0.0  \\
            0.19  -0.3454576696528763  0.0  \\
            0.195  -0.3454576696528763  0.0  \\
            0.2  -0.3454576696528763  0.0  \\
            0.205  -0.3454576696528763  0.0  \\
            0.21  -0.3454576696528763  0.0  \\
            0.215  -0.3454576696528763  0.0  \\
            0.22  -0.3454576696528763  0.0  \\
            0.225  -0.3454576696528763  0.0  \\
            0.23  -0.3454576696528763  0.0  \\
            0.235  -0.3454576696528763  0.0  \\
            0.24  -0.3454576696528763  0.0  \\
            0.245  -0.3454576696528763  0.0  \\
            0.25  -0.3454576696528763  0.0  \\
            0.255  -0.3454576696528763  0.0  \\
            0.26  -0.3454576696528763  0.0  \\
            0.265  -0.3454576696528763  0.0  \\
            0.27  -0.3454576696528763  0.0  \\
            0.275  -0.3454576696528763  0.0  \\
            0.28  -0.3454576696528763  0.0  \\
            0.285  -0.3454576696528763  0.0  \\
            0.29  -0.3454576696528763  0.0  \\
            0.295  -0.3454576696528763  0.0  \\
            0.3  -0.3454576696528763  0.0  \\
            0.305  -0.3454576696528763  0.0  \\
            0.31  -0.3454576696528763  0.0  \\
            0.315  -0.3454576696528763  0.0  \\
            0.32  -0.3454576696528763  0.0  \\
            0.325  -0.3454576696528763  0.0  \\
            0.33  -0.3454576696528763  0.0  \\
            0.335  -0.3454576696528763  0.0  \\
            0.34  -0.3454576696528763  0.0  \\
            0.345  -0.3454576696528763  0.0  \\
            0.35  -0.3454576696528763  0.0  \\
            0.355  -0.3454576696528763  0.0  \\
            0.36  -0.3454576696528763  0.0  \\
            0.365  -0.3454576696528763  0.0  \\
            0.37  -0.3454576696528763  0.0  \\
            0.375  -0.3454576696528763  0.0  \\
            0.38  -0.3454576696528763  0.0  \\
            0.385  -0.3454576696528763  0.0  \\
            0.39  -0.3454576696528763  0.0  \\
            0.395  -0.3454576696528763  0.0  \\
            0.4  -0.3454576696528763  0.0  \\
            0.405  -0.3454576696528763  0.0  \\
            0.41  -0.3454576696528763  0.0  \\
            0.415  -0.3454576696528763  0.0  \\
            0.42  -0.3454576696528763  0.0  \\
            0.425  -0.3454576696528763  0.0  \\
            0.43  -0.3454576696528763  22.0  \\
            0.435  -0.3454576696528763  0.0  \\
            0.44  -0.3454576696528763  0.0  \\
            0.445  -0.3454576696528763  0.0  \\
            0.45  -0.3454576696528763  0.0  \\
            0.455  -0.3454576696528763  0.0  \\
            0.46  -0.3454576696528763  0.0  \\
            0.465  -0.3454576696528763  0.0  \\
            0.47  -0.3454576696528763  0.0  \\
            0.475  -0.3454576696528763  0.0  \\
            0.48  -0.3454576696528763  0.0  \\
            0.485  -0.3454576696528763  0.0  \\
            0.49  -0.3454576696528763  0.0  \\
            0.495  -0.3454576696528763  947.0  \\
            0.5  -0.3454576696528763  0.0  \\
            0.0  -0.3396516583982061  0.0  \\
            0.005  -0.3396516583982061  0.0  \\
            0.01  -0.3396516583982061  0.0  \\
            0.015  -0.3396516583982061  0.0  \\
            0.02  -0.3396516583982061  0.0  \\
            0.025  -0.3396516583982061  0.0  \\
            0.03  -0.3396516583982061  0.0  \\
            0.035  -0.3396516583982061  0.0  \\
            0.04  -0.3396516583982061  0.0  \\
            0.045  -0.3396516583982061  0.0  \\
            0.05  -0.3396516583982061  0.0  \\
            0.055  -0.3396516583982061  0.0  \\
            0.06  -0.3396516583982061  0.0  \\
            0.065  -0.3396516583982061  0.0  \\
            0.07  -0.3396516583982061  0.0  \\
            0.075  -0.3396516583982061  0.0  \\
            0.08  -0.3396516583982061  0.0  \\
            0.085  -0.3396516583982061  0.0  \\
            0.09  -0.3396516583982061  0.0  \\
            0.095  -0.3396516583982061  0.0  \\
            0.1  -0.3396516583982061  0.0  \\
            0.105  -0.3396516583982061  0.0  \\
            0.11  -0.3396516583982061  0.0  \\
            0.115  -0.3396516583982061  0.0  \\
            0.12  -0.3396516583982061  0.0  \\
            0.125  -0.3396516583982061  0.0  \\
            0.13  -0.3396516583982061  0.0  \\
            0.135  -0.3396516583982061  0.0  \\
            0.14  -0.3396516583982061  0.0  \\
            0.145  -0.3396516583982061  0.0  \\
            0.15  -0.3396516583982061  0.0  \\
            0.155  -0.3396516583982061  0.0  \\
            0.16  -0.3396516583982061  0.0  \\
            0.165  -0.3396516583982061  0.0  \\
            0.17  -0.3396516583982061  0.0  \\
            0.175  -0.3396516583982061  0.0  \\
            0.18  -0.3396516583982061  0.0  \\
            0.185  -0.3396516583982061  0.0  \\
            0.19  -0.3396516583982061  0.0  \\
            0.195  -0.3396516583982061  0.0  \\
            0.2  -0.3396516583982061  0.0  \\
            0.205  -0.3396516583982061  0.0  \\
            0.21  -0.3396516583982061  0.0  \\
            0.215  -0.3396516583982061  0.0  \\
            0.22  -0.3396516583982061  0.0  \\
            0.225  -0.3396516583982061  0.0  \\
            0.23  -0.3396516583982061  0.0  \\
            0.235  -0.3396516583982061  0.0  \\
            0.24  -0.3396516583982061  0.0  \\
            0.245  -0.3396516583982061  0.0  \\
            0.25  -0.3396516583982061  0.0  \\
            0.255  -0.3396516583982061  0.0  \\
            0.26  -0.3396516583982061  0.0  \\
            0.265  -0.3396516583982061  0.0  \\
            0.27  -0.3396516583982061  0.0  \\
            0.275  -0.3396516583982061  0.0  \\
            0.28  -0.3396516583982061  0.0  \\
            0.285  -0.3396516583982061  0.0  \\
            0.29  -0.3396516583982061  0.0  \\
            0.295  -0.3396516583982061  0.0  \\
            0.3  -0.3396516583982061  0.0  \\
            0.305  -0.3396516583982061  0.0  \\
            0.31  -0.3396516583982061  0.0  \\
            0.315  -0.3396516583982061  0.0  \\
            0.32  -0.3396516583982061  0.0  \\
            0.325  -0.3396516583982061  0.0  \\
            0.33  -0.3396516583982061  0.0  \\
            0.335  -0.3396516583982061  0.0  \\
            0.34  -0.3396516583982061  0.0  \\
            0.345  -0.3396516583982061  0.0  \\
            0.35  -0.3396516583982061  0.0  \\
            0.355  -0.3396516583982061  0.0  \\
            0.36  -0.3396516583982061  0.0  \\
            0.365  -0.3396516583982061  0.0  \\
            0.37  -0.3396516583982061  0.0  \\
            0.375  -0.3396516583982061  0.0  \\
            0.38  -0.3396516583982061  0.0  \\
            0.385  -0.3396516583982061  0.0  \\
            0.39  -0.3396516583982061  0.0  \\
            0.395  -0.3396516583982061  0.0  \\
            0.4  -0.3396516583982061  0.0  \\
            0.405  -0.3396516583982061  0.0  \\
            0.41  -0.3396516583982061  0.0  \\
            0.415  -0.3396516583982061  0.0  \\
            0.42  -0.3396516583982061  0.0  \\
            0.425  -0.3396516583982061  22.0  \\
            0.43  -0.3396516583982061  0.0  \\
            0.435  -0.3396516583982061  0.0  \\
            0.44  -0.3396516583982061  0.0  \\
            0.445  -0.3396516583982061  0.0  \\
            0.45  -0.3396516583982061  0.0  \\
            0.455  -0.3396516583982061  0.0  \\
            0.46  -0.3396516583982061  0.0  \\
            0.465  -0.3396516583982061  0.0  \\
            0.47  -0.3396516583982061  0.0  \\
            0.475  -0.3396516583982061  0.0  \\
            0.48  -0.3396516583982061  0.0  \\
            0.485  -0.3396516583982061  0.0  \\
            0.49  -0.3396516583982061  964.0  \\
            0.495  -0.3396516583982061  0.0  \\
            0.5  -0.3396516583982061  0.0  \\
            0.0  -0.33384564714353593  0.0  \\
            0.005  -0.33384564714353593  0.0  \\
            0.01  -0.33384564714353593  0.0  \\
            0.015  -0.33384564714353593  0.0  \\
            0.02  -0.33384564714353593  0.0  \\
            0.025  -0.33384564714353593  0.0  \\
            0.03  -0.33384564714353593  0.0  \\
            0.035  -0.33384564714353593  0.0  \\
            0.04  -0.33384564714353593  0.0  \\
            0.045  -0.33384564714353593  0.0  \\
            0.05  -0.33384564714353593  0.0  \\
            0.055  -0.33384564714353593  0.0  \\
            0.06  -0.33384564714353593  0.0  \\
            0.065  -0.33384564714353593  0.0  \\
            0.07  -0.33384564714353593  0.0  \\
            0.075  -0.33384564714353593  0.0  \\
            0.08  -0.33384564714353593  0.0  \\
            0.085  -0.33384564714353593  0.0  \\
            0.09  -0.33384564714353593  0.0  \\
            0.095  -0.33384564714353593  0.0  \\
            0.1  -0.33384564714353593  0.0  \\
            0.105  -0.33384564714353593  0.0  \\
            0.11  -0.33384564714353593  0.0  \\
            0.115  -0.33384564714353593  0.0  \\
            0.12  -0.33384564714353593  0.0  \\
            0.125  -0.33384564714353593  0.0  \\
            0.13  -0.33384564714353593  0.0  \\
            0.135  -0.33384564714353593  0.0  \\
            0.14  -0.33384564714353593  0.0  \\
            0.145  -0.33384564714353593  0.0  \\
            0.15  -0.33384564714353593  0.0  \\
            0.155  -0.33384564714353593  0.0  \\
            0.16  -0.33384564714353593  0.0  \\
            0.165  -0.33384564714353593  0.0  \\
            0.17  -0.33384564714353593  0.0  \\
            0.175  -0.33384564714353593  0.0  \\
            0.18  -0.33384564714353593  0.0  \\
            0.185  -0.33384564714353593  0.0  \\
            0.19  -0.33384564714353593  0.0  \\
            0.195  -0.33384564714353593  0.0  \\
            0.2  -0.33384564714353593  0.0  \\
            0.205  -0.33384564714353593  0.0  \\
            0.21  -0.33384564714353593  0.0  \\
            0.215  -0.33384564714353593  0.0  \\
            0.22  -0.33384564714353593  0.0  \\
            0.225  -0.33384564714353593  0.0  \\
            0.23  -0.33384564714353593  0.0  \\
            0.235  -0.33384564714353593  0.0  \\
            0.24  -0.33384564714353593  0.0  \\
            0.245  -0.33384564714353593  0.0  \\
            0.25  -0.33384564714353593  0.0  \\
            0.255  -0.33384564714353593  0.0  \\
            0.26  -0.33384564714353593  0.0  \\
            0.265  -0.33384564714353593  0.0  \\
            0.27  -0.33384564714353593  0.0  \\
            0.275  -0.33384564714353593  0.0  \\
            0.28  -0.33384564714353593  0.0  \\
            0.285  -0.33384564714353593  0.0  \\
            0.29  -0.33384564714353593  0.0  \\
            0.295  -0.33384564714353593  0.0  \\
            0.3  -0.33384564714353593  0.0  \\
            0.305  -0.33384564714353593  0.0  \\
            0.31  -0.33384564714353593  0.0  \\
            0.315  -0.33384564714353593  0.0  \\
            0.32  -0.33384564714353593  0.0  \\
            0.325  -0.33384564714353593  0.0  \\
            0.33  -0.33384564714353593  0.0  \\
            0.335  -0.33384564714353593  0.0  \\
            0.34  -0.33384564714353593  0.0  \\
            0.345  -0.33384564714353593  0.0  \\
            0.35  -0.33384564714353593  0.0  \\
            0.355  -0.33384564714353593  0.0  \\
            0.36  -0.33384564714353593  0.0  \\
            0.365  -0.33384564714353593  0.0  \\
            0.37  -0.33384564714353593  0.0  \\
            0.375  -0.33384564714353593  0.0  \\
            0.38  -0.33384564714353593  0.0  \\
            0.385  -0.33384564714353593  0.0  \\
            0.39  -0.33384564714353593  0.0  \\
            0.395  -0.33384564714353593  0.0  \\
            0.4  -0.33384564714353593  0.0  \\
            0.405  -0.33384564714353593  0.0  \\
            0.41  -0.33384564714353593  0.0  \\
            0.415  -0.33384564714353593  0.0  \\
            0.42  -0.33384564714353593  17.0  \\
            0.425  -0.33384564714353593  0.0  \\
            0.43  -0.33384564714353593  0.0  \\
            0.435  -0.33384564714353593  0.0  \\
            0.44  -0.33384564714353593  0.0  \\
            0.445  -0.33384564714353593  0.0  \\
            0.45  -0.33384564714353593  0.0  \\
            0.455  -0.33384564714353593  0.0  \\
            0.46  -0.33384564714353593  0.0  \\
            0.465  -0.33384564714353593  0.0  \\
            0.47  -0.33384564714353593  0.0  \\
            0.475  -0.33384564714353593  0.0  \\
            0.48  -0.33384564714353593  957.0  \\
            0.485  -0.33384564714353593  967.0  \\
            0.49  -0.33384564714353593  0.0  \\
            0.495  -0.33384564714353593  0.0  \\
            0.5  -0.33384564714353593  0.0  \\
            0.0  -0.3280396358888657  0.0  \\
            0.005  -0.3280396358888657  0.0  \\
            0.01  -0.3280396358888657  0.0  \\
            0.015  -0.3280396358888657  0.0  \\
            0.02  -0.3280396358888657  0.0  \\
            0.025  -0.3280396358888657  0.0  \\
            0.03  -0.3280396358888657  0.0  \\
            0.035  -0.3280396358888657  0.0  \\
            0.04  -0.3280396358888657  0.0  \\
            0.045  -0.3280396358888657  0.0  \\
            0.05  -0.3280396358888657  0.0  \\
            0.055  -0.3280396358888657  0.0  \\
            0.06  -0.3280396358888657  0.0  \\
            0.065  -0.3280396358888657  0.0  \\
            0.07  -0.3280396358888657  0.0  \\
            0.075  -0.3280396358888657  0.0  \\
            0.08  -0.3280396358888657  0.0  \\
            0.085  -0.3280396358888657  0.0  \\
            0.09  -0.3280396358888657  0.0  \\
            0.095  -0.3280396358888657  0.0  \\
            0.1  -0.3280396358888657  0.0  \\
            0.105  -0.3280396358888657  0.0  \\
            0.11  -0.3280396358888657  0.0  \\
            0.115  -0.3280396358888657  0.0  \\
            0.12  -0.3280396358888657  0.0  \\
            0.125  -0.3280396358888657  0.0  \\
            0.13  -0.3280396358888657  0.0  \\
            0.135  -0.3280396358888657  0.0  \\
            0.14  -0.3280396358888657  0.0  \\
            0.145  -0.3280396358888657  0.0  \\
            0.15  -0.3280396358888657  0.0  \\
            0.155  -0.3280396358888657  0.0  \\
            0.16  -0.3280396358888657  0.0  \\
            0.165  -0.3280396358888657  0.0  \\
            0.17  -0.3280396358888657  0.0  \\
            0.175  -0.3280396358888657  0.0  \\
            0.18  -0.3280396358888657  0.0  \\
            0.185  -0.3280396358888657  0.0  \\
            0.19  -0.3280396358888657  0.0  \\
            0.195  -0.3280396358888657  0.0  \\
            0.2  -0.3280396358888657  0.0  \\
            0.205  -0.3280396358888657  0.0  \\
            0.21  -0.3280396358888657  0.0  \\
            0.215  -0.3280396358888657  0.0  \\
            0.22  -0.3280396358888657  0.0  \\
            0.225  -0.3280396358888657  0.0  \\
            0.23  -0.3280396358888657  0.0  \\
            0.235  -0.3280396358888657  0.0  \\
            0.24  -0.3280396358888657  0.0  \\
            0.245  -0.3280396358888657  0.0  \\
            0.25  -0.3280396358888657  0.0  \\
            0.255  -0.3280396358888657  0.0  \\
            0.26  -0.3280396358888657  0.0  \\
            0.265  -0.3280396358888657  0.0  \\
            0.27  -0.3280396358888657  0.0  \\
            0.275  -0.3280396358888657  0.0  \\
            0.28  -0.3280396358888657  0.0  \\
            0.285  -0.3280396358888657  0.0  \\
            0.29  -0.3280396358888657  0.0  \\
            0.295  -0.3280396358888657  0.0  \\
            0.3  -0.3280396358888657  0.0  \\
            0.305  -0.3280396358888657  0.0  \\
            0.31  -0.3280396358888657  0.0  \\
            0.315  -0.3280396358888657  0.0  \\
            0.32  -0.3280396358888657  0.0  \\
            0.325  -0.3280396358888657  0.0  \\
            0.33  -0.3280396358888657  0.0  \\
            0.335  -0.3280396358888657  0.0  \\
            0.34  -0.3280396358888657  0.0  \\
            0.345  -0.3280396358888657  0.0  \\
            0.35  -0.3280396358888657  0.0  \\
            0.355  -0.3280396358888657  0.0  \\
            0.36  -0.3280396358888657  0.0  \\
            0.365  -0.3280396358888657  0.0  \\
            0.37  -0.3280396358888657  0.0  \\
            0.375  -0.3280396358888657  0.0  \\
            0.38  -0.3280396358888657  0.0  \\
            0.385  -0.3280396358888657  0.0  \\
            0.39  -0.3280396358888657  0.0  \\
            0.395  -0.3280396358888657  0.0  \\
            0.4  -0.3280396358888657  0.0  \\
            0.405  -0.3280396358888657  0.0  \\
            0.41  -0.3280396358888657  0.0  \\
            0.415  -0.3280396358888657  22.0  \\
            0.42  -0.3280396358888657  0.0  \\
            0.425  -0.3280396358888657  0.0  \\
            0.43  -0.3280396358888657  0.0  \\
            0.435  -0.3280396358888657  0.0  \\
            0.44  -0.3280396358888657  0.0  \\
            0.445  -0.3280396358888657  0.0  \\
            0.45  -0.3280396358888657  0.0  \\
            0.455  -0.3280396358888657  0.0  \\
            0.46  -0.3280396358888657  0.0  \\
            0.465  -0.3280396358888657  0.0  \\
            0.47  -0.3280396358888657  0.0  \\
            0.475  -0.3280396358888657  951.0  \\
            0.48  -0.3280396358888657  0.0  \\
            0.485  -0.3280396358888657  0.0  \\
            0.49  -0.3280396358888657  0.0  \\
            0.495  -0.3280396358888657  0.0  \\
            0.5  -0.3280396358888657  0.0  \\
            0.0  -0.3222336246341955  0.0  \\
            0.005  -0.3222336246341955  0.0  \\
            0.01  -0.3222336246341955  0.0  \\
            0.015  -0.3222336246341955  0.0  \\
            0.02  -0.3222336246341955  0.0  \\
            0.025  -0.3222336246341955  0.0  \\
            0.03  -0.3222336246341955  0.0  \\
            0.035  -0.3222336246341955  0.0  \\
            0.04  -0.3222336246341955  0.0  \\
            0.045  -0.3222336246341955  0.0  \\
            0.05  -0.3222336246341955  0.0  \\
            0.055  -0.3222336246341955  0.0  \\
            0.06  -0.3222336246341955  0.0  \\
            0.065  -0.3222336246341955  0.0  \\
            0.07  -0.3222336246341955  0.0  \\
            0.075  -0.3222336246341955  0.0  \\
            0.08  -0.3222336246341955  0.0  \\
            0.085  -0.3222336246341955  0.0  \\
            0.09  -0.3222336246341955  0.0  \\
            0.095  -0.3222336246341955  0.0  \\
            0.1  -0.3222336246341955  0.0  \\
            0.105  -0.3222336246341955  0.0  \\
            0.11  -0.3222336246341955  0.0  \\
            0.115  -0.3222336246341955  0.0  \\
            0.12  -0.3222336246341955  0.0  \\
            0.125  -0.3222336246341955  0.0  \\
            0.13  -0.3222336246341955  0.0  \\
            0.135  -0.3222336246341955  0.0  \\
            0.14  -0.3222336246341955  0.0  \\
            0.145  -0.3222336246341955  0.0  \\
            0.15  -0.3222336246341955  0.0  \\
            0.155  -0.3222336246341955  0.0  \\
            0.16  -0.3222336246341955  0.0  \\
            0.165  -0.3222336246341955  0.0  \\
            0.17  -0.3222336246341955  0.0  \\
            0.175  -0.3222336246341955  0.0  \\
            0.18  -0.3222336246341955  0.0  \\
            0.185  -0.3222336246341955  0.0  \\
            0.19  -0.3222336246341955  0.0  \\
            0.195  -0.3222336246341955  0.0  \\
            0.2  -0.3222336246341955  0.0  \\
            0.205  -0.3222336246341955  0.0  \\
            0.21  -0.3222336246341955  0.0  \\
            0.215  -0.3222336246341955  0.0  \\
            0.22  -0.3222336246341955  0.0  \\
            0.225  -0.3222336246341955  0.0  \\
            0.23  -0.3222336246341955  0.0  \\
            0.235  -0.3222336246341955  0.0  \\
            0.24  -0.3222336246341955  0.0  \\
            0.245  -0.3222336246341955  0.0  \\
            0.25  -0.3222336246341955  0.0  \\
            0.255  -0.3222336246341955  0.0  \\
            0.26  -0.3222336246341955  0.0  \\
            0.265  -0.3222336246341955  0.0  \\
            0.27  -0.3222336246341955  0.0  \\
            0.275  -0.3222336246341955  0.0  \\
            0.28  -0.3222336246341955  0.0  \\
            0.285  -0.3222336246341955  0.0  \\
            0.29  -0.3222336246341955  0.0  \\
            0.295  -0.3222336246341955  0.0  \\
            0.3  -0.3222336246341955  0.0  \\
            0.305  -0.3222336246341955  0.0  \\
            0.31  -0.3222336246341955  0.0  \\
            0.315  -0.3222336246341955  0.0  \\
            0.32  -0.3222336246341955  0.0  \\
            0.325  -0.3222336246341955  0.0  \\
            0.33  -0.3222336246341955  0.0  \\
            0.335  -0.3222336246341955  0.0  \\
            0.34  -0.3222336246341955  0.0  \\
            0.345  -0.3222336246341955  0.0  \\
            0.35  -0.3222336246341955  0.0  \\
            0.355  -0.3222336246341955  0.0  \\
            0.36  -0.3222336246341955  0.0  \\
            0.365  -0.3222336246341955  0.0  \\
            0.37  -0.3222336246341955  0.0  \\
            0.375  -0.3222336246341955  0.0  \\
            0.38  -0.3222336246341955  0.0  \\
            0.385  -0.3222336246341955  0.0  \\
            0.39  -0.3222336246341955  0.0  \\
            0.395  -0.3222336246341955  0.0  \\
            0.4  -0.3222336246341955  0.0  \\
            0.405  -0.3222336246341955  25.0  \\
            0.41  -0.3222336246341955  18.0  \\
            0.415  -0.3222336246341955  0.0  \\
            0.42  -0.3222336246341955  0.0  \\
            0.425  -0.3222336246341955  0.0  \\
            0.43  -0.3222336246341955  0.0  \\
            0.435  -0.3222336246341955  0.0  \\
            0.44  -0.3222336246341955  0.0  \\
            0.445  -0.3222336246341955  0.0  \\
            0.45  -0.3222336246341955  0.0  \\
            0.455  -0.3222336246341955  0.0  \\
            0.46  -0.3222336246341955  0.0  \\
            0.465  -0.3222336246341955  0.0  \\
            0.47  -0.3222336246341955  960.0  \\
            0.475  -0.3222336246341955  0.0  \\
            0.48  -0.3222336246341955  0.0  \\
            0.485  -0.3222336246341955  0.0  \\
            0.49  -0.3222336246341955  0.0  \\
            0.495  -0.3222336246341955  0.0  \\
            0.5  -0.3222336246341955  0.0  \\
            0.0  -0.31642761337952535  0.0  \\
            0.005  -0.31642761337952535  0.0  \\
            0.01  -0.31642761337952535  0.0  \\
            0.015  -0.31642761337952535  0.0  \\
            0.02  -0.31642761337952535  0.0  \\
            0.025  -0.31642761337952535  0.0  \\
            0.03  -0.31642761337952535  0.0  \\
            0.035  -0.31642761337952535  0.0  \\
            0.04  -0.31642761337952535  0.0  \\
            0.045  -0.31642761337952535  0.0  \\
            0.05  -0.31642761337952535  0.0  \\
            0.055  -0.31642761337952535  0.0  \\
            0.06  -0.31642761337952535  0.0  \\
            0.065  -0.31642761337952535  0.0  \\
            0.07  -0.31642761337952535  0.0  \\
            0.075  -0.31642761337952535  0.0  \\
            0.08  -0.31642761337952535  0.0  \\
            0.085  -0.31642761337952535  0.0  \\
            0.09  -0.31642761337952535  0.0  \\
            0.095  -0.31642761337952535  0.0  \\
            0.1  -0.31642761337952535  0.0  \\
            0.105  -0.31642761337952535  0.0  \\
            0.11  -0.31642761337952535  0.0  \\
            0.115  -0.31642761337952535  0.0  \\
            0.12  -0.31642761337952535  0.0  \\
            0.125  -0.31642761337952535  0.0  \\
            0.13  -0.31642761337952535  0.0  \\
            0.135  -0.31642761337952535  0.0  \\
            0.14  -0.31642761337952535  0.0  \\
            0.145  -0.31642761337952535  0.0  \\
            0.15  -0.31642761337952535  0.0  \\
            0.155  -0.31642761337952535  0.0  \\
            0.16  -0.31642761337952535  0.0  \\
            0.165  -0.31642761337952535  0.0  \\
            0.17  -0.31642761337952535  0.0  \\
            0.175  -0.31642761337952535  0.0  \\
            0.18  -0.31642761337952535  0.0  \\
            0.185  -0.31642761337952535  0.0  \\
            0.19  -0.31642761337952535  0.0  \\
            0.195  -0.31642761337952535  0.0  \\
            0.2  -0.31642761337952535  0.0  \\
            0.205  -0.31642761337952535  0.0  \\
            0.21  -0.31642761337952535  0.0  \\
            0.215  -0.31642761337952535  0.0  \\
            0.22  -0.31642761337952535  0.0  \\
            0.225  -0.31642761337952535  0.0  \\
            0.23  -0.31642761337952535  0.0  \\
            0.235  -0.31642761337952535  0.0  \\
            0.24  -0.31642761337952535  0.0  \\
            0.245  -0.31642761337952535  0.0  \\
            0.25  -0.31642761337952535  0.0  \\
            0.255  -0.31642761337952535  0.0  \\
            0.26  -0.31642761337952535  0.0  \\
            0.265  -0.31642761337952535  0.0  \\
            0.27  -0.31642761337952535  0.0  \\
            0.275  -0.31642761337952535  0.0  \\
            0.28  -0.31642761337952535  0.0  \\
            0.285  -0.31642761337952535  0.0  \\
            0.29  -0.31642761337952535  0.0  \\
            0.295  -0.31642761337952535  0.0  \\
            0.3  -0.31642761337952535  0.0  \\
            0.305  -0.31642761337952535  0.0  \\
            0.31  -0.31642761337952535  0.0  \\
            0.315  -0.31642761337952535  0.0  \\
            0.32  -0.31642761337952535  0.0  \\
            0.325  -0.31642761337952535  0.0  \\
            0.33  -0.31642761337952535  0.0  \\
            0.335  -0.31642761337952535  0.0  \\
            0.34  -0.31642761337952535  0.0  \\
            0.345  -0.31642761337952535  0.0  \\
            0.35  -0.31642761337952535  0.0  \\
            0.355  -0.31642761337952535  0.0  \\
            0.36  -0.31642761337952535  0.0  \\
            0.365  -0.31642761337952535  0.0  \\
            0.37  -0.31642761337952535  0.0  \\
            0.375  -0.31642761337952535  0.0  \\
            0.38  -0.31642761337952535  0.0  \\
            0.385  -0.31642761337952535  0.0  \\
            0.39  -0.31642761337952535  0.0  \\
            0.395  -0.31642761337952535  0.0  \\
            0.4  -0.31642761337952535  14.0  \\
            0.405  -0.31642761337952535  0.0  \\
            0.41  -0.31642761337952535  0.0  \\
            0.415  -0.31642761337952535  0.0  \\
            0.42  -0.31642761337952535  0.0  \\
            0.425  -0.31642761337952535  0.0  \\
            0.43  -0.31642761337952535  0.0  \\
            0.435  -0.31642761337952535  0.0  \\
            0.44  -0.31642761337952535  0.0  \\
            0.445  -0.31642761337952535  0.0  \\
            0.45  -0.31642761337952535  0.0  \\
            0.455  -0.31642761337952535  0.0  \\
            0.46  -0.31642761337952535  0.0  \\
            0.465  -0.31642761337952535  965.0  \\
            0.47  -0.31642761337952535  0.0  \\
            0.475  -0.31642761337952535  0.0  \\
            0.48  -0.31642761337952535  0.0  \\
            0.485  -0.31642761337952535  0.0  \\
            0.49  -0.31642761337952535  0.0  \\
            0.495  -0.31642761337952535  0.0  \\
            0.5  -0.31642761337952535  0.0  \\
            0.0  -0.3106216021248551  0.0  \\
            0.005  -0.3106216021248551  0.0  \\
            0.01  -0.3106216021248551  0.0  \\
            0.015  -0.3106216021248551  0.0  \\
            0.02  -0.3106216021248551  0.0  \\
            0.025  -0.3106216021248551  0.0  \\
            0.03  -0.3106216021248551  0.0  \\
            0.035  -0.3106216021248551  0.0  \\
            0.04  -0.3106216021248551  0.0  \\
            0.045  -0.3106216021248551  0.0  \\
            0.05  -0.3106216021248551  0.0  \\
            0.055  -0.3106216021248551  0.0  \\
            0.06  -0.3106216021248551  0.0  \\
            0.065  -0.3106216021248551  0.0  \\
            0.07  -0.3106216021248551  0.0  \\
            0.075  -0.3106216021248551  0.0  \\
            0.08  -0.3106216021248551  0.0  \\
            0.085  -0.3106216021248551  0.0  \\
            0.09  -0.3106216021248551  0.0  \\
            0.095  -0.3106216021248551  0.0  \\
            0.1  -0.3106216021248551  0.0  \\
            0.105  -0.3106216021248551  0.0  \\
            0.11  -0.3106216021248551  0.0  \\
            0.115  -0.3106216021248551  0.0  \\
            0.12  -0.3106216021248551  0.0  \\
            0.125  -0.3106216021248551  0.0  \\
            0.13  -0.3106216021248551  0.0  \\
            0.135  -0.3106216021248551  0.0  \\
            0.14  -0.3106216021248551  0.0  \\
            0.145  -0.3106216021248551  0.0  \\
            0.15  -0.3106216021248551  0.0  \\
            0.155  -0.3106216021248551  0.0  \\
            0.16  -0.3106216021248551  0.0  \\
            0.165  -0.3106216021248551  0.0  \\
            0.17  -0.3106216021248551  0.0  \\
            0.175  -0.3106216021248551  0.0  \\
            0.18  -0.3106216021248551  0.0  \\
            0.185  -0.3106216021248551  0.0  \\
            0.19  -0.3106216021248551  0.0  \\
            0.195  -0.3106216021248551  0.0  \\
            0.2  -0.3106216021248551  0.0  \\
            0.205  -0.3106216021248551  0.0  \\
            0.21  -0.3106216021248551  0.0  \\
            0.215  -0.3106216021248551  0.0  \\
            0.22  -0.3106216021248551  0.0  \\
            0.225  -0.3106216021248551  0.0  \\
            0.23  -0.3106216021248551  0.0  \\
            0.235  -0.3106216021248551  0.0  \\
            0.24  -0.3106216021248551  0.0  \\
            0.245  -0.3106216021248551  0.0  \\
            0.25  -0.3106216021248551  0.0  \\
            0.255  -0.3106216021248551  0.0  \\
            0.26  -0.3106216021248551  0.0  \\
            0.265  -0.3106216021248551  0.0  \\
            0.27  -0.3106216021248551  0.0  \\
            0.275  -0.3106216021248551  0.0  \\
            0.28  -0.3106216021248551  0.0  \\
            0.285  -0.3106216021248551  0.0  \\
            0.29  -0.3106216021248551  0.0  \\
            0.295  -0.3106216021248551  0.0  \\
            0.3  -0.3106216021248551  0.0  \\
            0.305  -0.3106216021248551  0.0  \\
            0.31  -0.3106216021248551  0.0  \\
            0.315  -0.3106216021248551  0.0  \\
            0.32  -0.3106216021248551  0.0  \\
            0.325  -0.3106216021248551  0.0  \\
            0.33  -0.3106216021248551  0.0  \\
            0.335  -0.3106216021248551  0.0  \\
            0.34  -0.3106216021248551  0.0  \\
            0.345  -0.3106216021248551  0.0  \\
            0.35  -0.3106216021248551  0.0  \\
            0.355  -0.3106216021248551  0.0  \\
            0.36  -0.3106216021248551  0.0  \\
            0.365  -0.3106216021248551  0.0  \\
            0.37  -0.3106216021248551  0.0  \\
            0.375  -0.3106216021248551  0.0  \\
            0.38  -0.3106216021248551  0.0  \\
            0.385  -0.3106216021248551  0.0  \\
            0.39  -0.3106216021248551  0.0  \\
            0.395  -0.3106216021248551  21.0  \\
            0.4  -0.3106216021248551  0.0  \\
            0.405  -0.3106216021248551  0.0  \\
            0.41  -0.3106216021248551  0.0  \\
            0.415  -0.3106216021248551  0.0  \\
            0.42  -0.3106216021248551  0.0  \\
            0.425  -0.3106216021248551  0.0  \\
            0.43  -0.3106216021248551  0.0  \\
            0.435  -0.3106216021248551  0.0  \\
            0.44  -0.3106216021248551  0.0  \\
            0.445  -0.3106216021248551  0.0  \\
            0.45  -0.3106216021248551  0.0  \\
            0.455  -0.3106216021248551  966.0  \\
            0.46  -0.3106216021248551  972.0  \\
            0.465  -0.3106216021248551  0.0  \\
            0.47  -0.3106216021248551  0.0  \\
            0.475  -0.3106216021248551  0.0  \\
            0.48  -0.3106216021248551  0.0  \\
            0.485  -0.3106216021248551  0.0  \\
            0.49  -0.3106216021248551  0.0  \\
            0.495  -0.3106216021248551  0.0  \\
            0.5  -0.3106216021248551  0.0  \\
            0.0  -0.30481559087018495  0.0  \\
            0.005  -0.30481559087018495  0.0  \\
            0.01  -0.30481559087018495  0.0  \\
            0.015  -0.30481559087018495  0.0  \\
            0.02  -0.30481559087018495  0.0  \\
            0.025  -0.30481559087018495  0.0  \\
            0.03  -0.30481559087018495  0.0  \\
            0.035  -0.30481559087018495  0.0  \\
            0.04  -0.30481559087018495  0.0  \\
            0.045  -0.30481559087018495  0.0  \\
            0.05  -0.30481559087018495  0.0  \\
            0.055  -0.30481559087018495  0.0  \\
            0.06  -0.30481559087018495  0.0  \\
            0.065  -0.30481559087018495  0.0  \\
            0.07  -0.30481559087018495  0.0  \\
            0.075  -0.30481559087018495  0.0  \\
            0.08  -0.30481559087018495  0.0  \\
            0.085  -0.30481559087018495  0.0  \\
            0.09  -0.30481559087018495  0.0  \\
            0.095  -0.30481559087018495  0.0  \\
            0.1  -0.30481559087018495  0.0  \\
            0.105  -0.30481559087018495  0.0  \\
            0.11  -0.30481559087018495  0.0  \\
            0.115  -0.30481559087018495  0.0  \\
            0.12  -0.30481559087018495  0.0  \\
            0.125  -0.30481559087018495  0.0  \\
            0.13  -0.30481559087018495  0.0  \\
            0.135  -0.30481559087018495  0.0  \\
            0.14  -0.30481559087018495  0.0  \\
            0.145  -0.30481559087018495  0.0  \\
            0.15  -0.30481559087018495  0.0  \\
            0.155  -0.30481559087018495  0.0  \\
            0.16  -0.30481559087018495  0.0  \\
            0.165  -0.30481559087018495  0.0  \\
            0.17  -0.30481559087018495  0.0  \\
            0.175  -0.30481559087018495  0.0  \\
            0.18  -0.30481559087018495  0.0  \\
            0.185  -0.30481559087018495  0.0  \\
            0.19  -0.30481559087018495  0.0  \\
            0.195  -0.30481559087018495  0.0  \\
            0.2  -0.30481559087018495  0.0  \\
            0.205  -0.30481559087018495  0.0  \\
            0.21  -0.30481559087018495  0.0  \\
            0.215  -0.30481559087018495  0.0  \\
            0.22  -0.30481559087018495  0.0  \\
            0.225  -0.30481559087018495  0.0  \\
            0.23  -0.30481559087018495  0.0  \\
            0.235  -0.30481559087018495  0.0  \\
            0.24  -0.30481559087018495  0.0  \\
            0.245  -0.30481559087018495  0.0  \\
            0.25  -0.30481559087018495  0.0  \\
            0.255  -0.30481559087018495  0.0  \\
            0.26  -0.30481559087018495  0.0  \\
            0.265  -0.30481559087018495  0.0  \\
            0.27  -0.30481559087018495  0.0  \\
            0.275  -0.30481559087018495  0.0  \\
            0.28  -0.30481559087018495  0.0  \\
            0.285  -0.30481559087018495  0.0  \\
            0.29  -0.30481559087018495  0.0  \\
            0.295  -0.30481559087018495  0.0  \\
            0.3  -0.30481559087018495  0.0  \\
            0.305  -0.30481559087018495  0.0  \\
            0.31  -0.30481559087018495  0.0  \\
            0.315  -0.30481559087018495  0.0  \\
            0.32  -0.30481559087018495  0.0  \\
            0.325  -0.30481559087018495  0.0  \\
            0.33  -0.30481559087018495  0.0  \\
            0.335  -0.30481559087018495  0.0  \\
            0.34  -0.30481559087018495  0.0  \\
            0.345  -0.30481559087018495  0.0  \\
            0.35  -0.30481559087018495  0.0  \\
            0.355  -0.30481559087018495  0.0  \\
            0.36  -0.30481559087018495  0.0  \\
            0.365  -0.30481559087018495  0.0  \\
            0.37  -0.30481559087018495  0.0  \\
            0.375  -0.30481559087018495  0.0  \\
            0.38  -0.30481559087018495  0.0  \\
            0.385  -0.30481559087018495  0.0  \\
            0.39  -0.30481559087018495  21.0  \\
            0.395  -0.30481559087018495  0.0  \\
            0.4  -0.30481559087018495  0.0  \\
            0.405  -0.30481559087018495  0.0  \\
            0.41  -0.30481559087018495  0.0  \\
            0.415  -0.30481559087018495  0.0  \\
            0.42  -0.30481559087018495  0.0  \\
            0.425  -0.30481559087018495  0.0  \\
            0.43  -0.30481559087018495  0.0  \\
            0.435  -0.30481559087018495  0.0  \\
            0.44  -0.30481559087018495  0.0  \\
            0.445  -0.30481559087018495  0.0  \\
            0.45  -0.30481559087018495  964.0  \\
            0.455  -0.30481559087018495  0.0  \\
            0.46  -0.30481559087018495  0.0  \\
            0.465  -0.30481559087018495  0.0  \\
            0.47  -0.30481559087018495  0.0  \\
            0.475  -0.30481559087018495  0.0  \\
            0.48  -0.30481559087018495  0.0  \\
            0.485  -0.30481559087018495  0.0  \\
            0.49  -0.30481559087018495  0.0  \\
            0.495  -0.30481559087018495  0.0  \\
            0.5  -0.30481559087018495  0.0  \\
            0.0  -0.2990095796155148  0.0  \\
            0.005  -0.2990095796155148  0.0  \\
            0.01  -0.2990095796155148  0.0  \\
            0.015  -0.2990095796155148  0.0  \\
            0.02  -0.2990095796155148  0.0  \\
            0.025  -0.2990095796155148  0.0  \\
            0.03  -0.2990095796155148  0.0  \\
            0.035  -0.2990095796155148  0.0  \\
            0.04  -0.2990095796155148  0.0  \\
            0.045  -0.2990095796155148  0.0  \\
            0.05  -0.2990095796155148  0.0  \\
            0.055  -0.2990095796155148  0.0  \\
            0.06  -0.2990095796155148  0.0  \\
            0.065  -0.2990095796155148  0.0  \\
            0.07  -0.2990095796155148  0.0  \\
            0.075  -0.2990095796155148  0.0  \\
            0.08  -0.2990095796155148  0.0  \\
            0.085  -0.2990095796155148  0.0  \\
            0.09  -0.2990095796155148  0.0  \\
            0.095  -0.2990095796155148  0.0  \\
            0.1  -0.2990095796155148  0.0  \\
            0.105  -0.2990095796155148  0.0  \\
            0.11  -0.2990095796155148  0.0  \\
            0.115  -0.2990095796155148  0.0  \\
            0.12  -0.2990095796155148  0.0  \\
            0.125  -0.2990095796155148  0.0  \\
            0.13  -0.2990095796155148  0.0  \\
            0.135  -0.2990095796155148  0.0  \\
            0.14  -0.2990095796155148  0.0  \\
            0.145  -0.2990095796155148  0.0  \\
            0.15  -0.2990095796155148  0.0  \\
            0.155  -0.2990095796155148  0.0  \\
            0.16  -0.2990095796155148  0.0  \\
            0.165  -0.2990095796155148  0.0  \\
            0.17  -0.2990095796155148  0.0  \\
            0.175  -0.2990095796155148  0.0  \\
            0.18  -0.2990095796155148  0.0  \\
            0.185  -0.2990095796155148  0.0  \\
            0.19  -0.2990095796155148  0.0  \\
            0.195  -0.2990095796155148  0.0  \\
            0.2  -0.2990095796155148  0.0  \\
            0.205  -0.2990095796155148  0.0  \\
            0.21  -0.2990095796155148  0.0  \\
            0.215  -0.2990095796155148  0.0  \\
            0.22  -0.2990095796155148  0.0  \\
            0.225  -0.2990095796155148  0.0  \\
            0.23  -0.2990095796155148  0.0  \\
            0.235  -0.2990095796155148  0.0  \\
            0.24  -0.2990095796155148  0.0  \\
            0.245  -0.2990095796155148  0.0  \\
            0.25  -0.2990095796155148  0.0  \\
            0.255  -0.2990095796155148  0.0  \\
            0.26  -0.2990095796155148  0.0  \\
            0.265  -0.2990095796155148  0.0  \\
            0.27  -0.2990095796155148  0.0  \\
            0.275  -0.2990095796155148  0.0  \\
            0.28  -0.2990095796155148  0.0  \\
            0.285  -0.2990095796155148  0.0  \\
            0.29  -0.2990095796155148  0.0  \\
            0.295  -0.2990095796155148  0.0  \\
            0.3  -0.2990095796155148  0.0  \\
            0.305  -0.2990095796155148  0.0  \\
            0.31  -0.2990095796155148  0.0  \\
            0.315  -0.2990095796155148  0.0  \\
            0.32  -0.2990095796155148  0.0  \\
            0.325  -0.2990095796155148  0.0  \\
            0.33  -0.2990095796155148  0.0  \\
            0.335  -0.2990095796155148  0.0  \\
            0.34  -0.2990095796155148  0.0  \\
            0.345  -0.2990095796155148  0.0  \\
            0.35  -0.2990095796155148  0.0  \\
            0.355  -0.2990095796155148  0.0  \\
            0.36  -0.2990095796155148  0.0  \\
            0.365  -0.2990095796155148  0.0  \\
            0.37  -0.2990095796155148  0.0  \\
            0.375  -0.2990095796155148  0.0  \\
            0.38  -0.2990095796155148  19.0  \\
            0.385  -0.2990095796155148  19.0  \\
            0.39  -0.2990095796155148  0.0  \\
            0.395  -0.2990095796155148  0.0  \\
            0.4  -0.2990095796155148  0.0  \\
            0.405  -0.2990095796155148  0.0  \\
            0.41  -0.2990095796155148  0.0  \\
            0.415  -0.2990095796155148  0.0  \\
            0.42  -0.2990095796155148  0.0  \\
            0.425  -0.2990095796155148  0.0  \\
            0.43  -0.2990095796155148  0.0  \\
            0.435  -0.2990095796155148  0.0  \\
            0.44  -0.2990095796155148  0.0  \\
            0.445  -0.2990095796155148  961.0  \\
            0.45  -0.2990095796155148  0.0  \\
            0.455  -0.2990095796155148  0.0  \\
            0.46  -0.2990095796155148  0.0  \\
            0.465  -0.2990095796155148  0.0  \\
            0.47  -0.2990095796155148  0.0  \\
            0.475  -0.2990095796155148  0.0  \\
            0.48  -0.2990095796155148  0.0  \\
            0.485  -0.2990095796155148  0.0  \\
            0.49  -0.2990095796155148  0.0  \\
            0.495  -0.2990095796155148  0.0  \\
            0.5  -0.2990095796155148  0.0  \\
            0.0  -0.2932035683608446  0.0  \\
            0.005  -0.2932035683608446  0.0  \\
            0.01  -0.2932035683608446  0.0  \\
            0.015  -0.2932035683608446  0.0  \\
            0.02  -0.2932035683608446  0.0  \\
            0.025  -0.2932035683608446  0.0  \\
            0.03  -0.2932035683608446  0.0  \\
            0.035  -0.2932035683608446  0.0  \\
            0.04  -0.2932035683608446  0.0  \\
            0.045  -0.2932035683608446  0.0  \\
            0.05  -0.2932035683608446  0.0  \\
            0.055  -0.2932035683608446  0.0  \\
            0.06  -0.2932035683608446  0.0  \\
            0.065  -0.2932035683608446  0.0  \\
            0.07  -0.2932035683608446  0.0  \\
            0.075  -0.2932035683608446  0.0  \\
            0.08  -0.2932035683608446  0.0  \\
            0.085  -0.2932035683608446  0.0  \\
            0.09  -0.2932035683608446  0.0  \\
            0.095  -0.2932035683608446  0.0  \\
            0.1  -0.2932035683608446  0.0  \\
            0.105  -0.2932035683608446  0.0  \\
            0.11  -0.2932035683608446  0.0  \\
            0.115  -0.2932035683608446  0.0  \\
            0.12  -0.2932035683608446  0.0  \\
            0.125  -0.2932035683608446  0.0  \\
            0.13  -0.2932035683608446  0.0  \\
            0.135  -0.2932035683608446  0.0  \\
            0.14  -0.2932035683608446  0.0  \\
            0.145  -0.2932035683608446  0.0  \\
            0.15  -0.2932035683608446  0.0  \\
            0.155  -0.2932035683608446  0.0  \\
            0.16  -0.2932035683608446  0.0  \\
            0.165  -0.2932035683608446  0.0  \\
            0.17  -0.2932035683608446  0.0  \\
            0.175  -0.2932035683608446  0.0  \\
            0.18  -0.2932035683608446  0.0  \\
            0.185  -0.2932035683608446  0.0  \\
            0.19  -0.2932035683608446  0.0  \\
            0.195  -0.2932035683608446  0.0  \\
            0.2  -0.2932035683608446  0.0  \\
            0.205  -0.2932035683608446  0.0  \\
            0.21  -0.2932035683608446  0.0  \\
            0.215  -0.2932035683608446  0.0  \\
            0.22  -0.2932035683608446  0.0  \\
            0.225  -0.2932035683608446  0.0  \\
            0.23  -0.2932035683608446  0.0  \\
            0.235  -0.2932035683608446  0.0  \\
            0.24  -0.2932035683608446  0.0  \\
            0.245  -0.2932035683608446  0.0  \\
            0.25  -0.2932035683608446  0.0  \\
            0.255  -0.2932035683608446  0.0  \\
            0.26  -0.2932035683608446  0.0  \\
            0.265  -0.2932035683608446  0.0  \\
            0.27  -0.2932035683608446  0.0  \\
            0.275  -0.2932035683608446  0.0  \\
            0.28  -0.2932035683608446  0.0  \\
            0.285  -0.2932035683608446  0.0  \\
            0.29  -0.2932035683608446  0.0  \\
            0.295  -0.2932035683608446  0.0  \\
            0.3  -0.2932035683608446  0.0  \\
            0.305  -0.2932035683608446  0.0  \\
            0.31  -0.2932035683608446  0.0  \\
            0.315  -0.2932035683608446  0.0  \\
            0.32  -0.2932035683608446  0.0  \\
            0.325  -0.2932035683608446  0.0  \\
            0.33  -0.2932035683608446  0.0  \\
            0.335  -0.2932035683608446  0.0  \\
            0.34  -0.2932035683608446  0.0  \\
            0.345  -0.2932035683608446  0.0  \\
            0.35  -0.2932035683608446  0.0  \\
            0.355  -0.2932035683608446  0.0  \\
            0.36  -0.2932035683608446  0.0  \\
            0.365  -0.2932035683608446  0.0  \\
            0.37  -0.2932035683608446  0.0  \\
            0.375  -0.2932035683608446  17.0  \\
            0.38  -0.2932035683608446  0.0  \\
            0.385  -0.2932035683608446  0.0  \\
            0.39  -0.2932035683608446  0.0  \\
            0.395  -0.2932035683608446  0.0  \\
            0.4  -0.2932035683608446  0.0  \\
            0.405  -0.2932035683608446  0.0  \\
            0.41  -0.2932035683608446  0.0  \\
            0.415  -0.2932035683608446  0.0  \\
            0.42  -0.2932035683608446  0.0  \\
            0.425  -0.2932035683608446  0.0  \\
            0.43  -0.2932035683608446  0.0  \\
            0.435  -0.2932035683608446  953.0  \\
            0.44  -0.2932035683608446  967.0  \\
            0.445  -0.2932035683608446  0.0  \\
            0.45  -0.2932035683608446  0.0  \\
            0.455  -0.2932035683608446  0.0  \\
            0.46  -0.2932035683608446  0.0  \\
            0.465  -0.2932035683608446  0.0  \\
            0.47  -0.2932035683608446  0.0  \\
            0.475  -0.2932035683608446  0.0  \\
            0.48  -0.2932035683608446  0.0  \\
            0.485  -0.2932035683608446  0.0  \\
            0.49  -0.2932035683608446  0.0  \\
            0.495  -0.2932035683608446  0.0  \\
            0.5  -0.2932035683608446  20.0  \\
            0.0  -0.2873975571061744  0.0  \\
            0.005  -0.2873975571061744  0.0  \\
            0.01  -0.2873975571061744  0.0  \\
            0.015  -0.2873975571061744  0.0  \\
            0.02  -0.2873975571061744  0.0  \\
            0.025  -0.2873975571061744  0.0  \\
            0.03  -0.2873975571061744  0.0  \\
            0.035  -0.2873975571061744  0.0  \\
            0.04  -0.2873975571061744  0.0  \\
            0.045  -0.2873975571061744  0.0  \\
            0.05  -0.2873975571061744  0.0  \\
            0.055  -0.2873975571061744  0.0  \\
            0.06  -0.2873975571061744  0.0  \\
            0.065  -0.2873975571061744  0.0  \\
            0.07  -0.2873975571061744  0.0  \\
            0.075  -0.2873975571061744  0.0  \\
            0.08  -0.2873975571061744  0.0  \\
            0.085  -0.2873975571061744  0.0  \\
            0.09  -0.2873975571061744  0.0  \\
            0.095  -0.2873975571061744  0.0  \\
            0.1  -0.2873975571061744  0.0  \\
            0.105  -0.2873975571061744  0.0  \\
            0.11  -0.2873975571061744  0.0  \\
            0.115  -0.2873975571061744  0.0  \\
            0.12  -0.2873975571061744  0.0  \\
            0.125  -0.2873975571061744  0.0  \\
            0.13  -0.2873975571061744  0.0  \\
            0.135  -0.2873975571061744  0.0  \\
            0.14  -0.2873975571061744  0.0  \\
            0.145  -0.2873975571061744  0.0  \\
            0.15  -0.2873975571061744  0.0  \\
            0.155  -0.2873975571061744  0.0  \\
            0.16  -0.2873975571061744  0.0  \\
            0.165  -0.2873975571061744  0.0  \\
            0.17  -0.2873975571061744  0.0  \\
            0.175  -0.2873975571061744  0.0  \\
            0.18  -0.2873975571061744  0.0  \\
            0.185  -0.2873975571061744  0.0  \\
            0.19  -0.2873975571061744  0.0  \\
            0.195  -0.2873975571061744  0.0  \\
            0.2  -0.2873975571061744  0.0  \\
            0.205  -0.2873975571061744  0.0  \\
            0.21  -0.2873975571061744  0.0  \\
            0.215  -0.2873975571061744  0.0  \\
            0.22  -0.2873975571061744  0.0  \\
            0.225  -0.2873975571061744  0.0  \\
            0.23  -0.2873975571061744  0.0  \\
            0.235  -0.2873975571061744  0.0  \\
            0.24  -0.2873975571061744  0.0  \\
            0.245  -0.2873975571061744  0.0  \\
            0.25  -0.2873975571061744  0.0  \\
            0.255  -0.2873975571061744  0.0  \\
            0.26  -0.2873975571061744  0.0  \\
            0.265  -0.2873975571061744  0.0  \\
            0.27  -0.2873975571061744  0.0  \\
            0.275  -0.2873975571061744  0.0  \\
            0.28  -0.2873975571061744  0.0  \\
            0.285  -0.2873975571061744  0.0  \\
            0.29  -0.2873975571061744  0.0  \\
            0.295  -0.2873975571061744  0.0  \\
            0.3  -0.2873975571061744  0.0  \\
            0.305  -0.2873975571061744  0.0  \\
            0.31  -0.2873975571061744  0.0  \\
            0.315  -0.2873975571061744  0.0  \\
            0.32  -0.2873975571061744  0.0  \\
            0.325  -0.2873975571061744  0.0  \\
            0.33  -0.2873975571061744  0.0  \\
            0.335  -0.2873975571061744  0.0  \\
            0.34  -0.2873975571061744  0.0  \\
            0.345  -0.2873975571061744  0.0  \\
            0.35  -0.2873975571061744  0.0  \\
            0.355  -0.2873975571061744  0.0  \\
            0.36  -0.2873975571061744  0.0  \\
            0.365  -0.2873975571061744  0.0  \\
            0.37  -0.2873975571061744  25.0  \\
            0.375  -0.2873975571061744  0.0  \\
            0.38  -0.2873975571061744  0.0  \\
            0.385  -0.2873975571061744  0.0  \\
            0.39  -0.2873975571061744  0.0  \\
            0.395  -0.2873975571061744  0.0  \\
            0.4  -0.2873975571061744  0.0  \\
            0.405  -0.2873975571061744  0.0  \\
            0.41  -0.2873975571061744  0.0  \\
            0.415  -0.2873975571061744  0.0  \\
            0.42  -0.2873975571061744  0.0  \\
            0.425  -0.2873975571061744  0.0  \\
            0.43  -0.2873975571061744  961.0  \\
            0.435  -0.2873975571061744  0.0  \\
            0.44  -0.2873975571061744  0.0  \\
            0.445  -0.2873975571061744  0.0  \\
            0.45  -0.2873975571061744  0.0  \\
            0.455  -0.2873975571061744  0.0  \\
            0.46  -0.2873975571061744  0.0  \\
            0.465  -0.2873975571061744  0.0  \\
            0.47  -0.2873975571061744  0.0  \\
            0.475  -0.2873975571061744  0.0  \\
            0.48  -0.2873975571061744  0.0  \\
            0.485  -0.2873975571061744  0.0  \\
            0.49  -0.2873975571061744  0.0  \\
            0.495  -0.2873975571061744  29.0  \\
            0.5  -0.2873975571061744  0.0  \\
            0.0  -0.2815915458515042  0.0  \\
            0.005  -0.2815915458515042  0.0  \\
            0.01  -0.2815915458515042  0.0  \\
            0.015  -0.2815915458515042  0.0  \\
            0.02  -0.2815915458515042  0.0  \\
            0.025  -0.2815915458515042  0.0  \\
            0.03  -0.2815915458515042  0.0  \\
            0.035  -0.2815915458515042  0.0  \\
            0.04  -0.2815915458515042  0.0  \\
            0.045  -0.2815915458515042  0.0  \\
            0.05  -0.2815915458515042  0.0  \\
            0.055  -0.2815915458515042  0.0  \\
            0.06  -0.2815915458515042  0.0  \\
            0.065  -0.2815915458515042  0.0  \\
            0.07  -0.2815915458515042  0.0  \\
            0.075  -0.2815915458515042  0.0  \\
            0.08  -0.2815915458515042  0.0  \\
            0.085  -0.2815915458515042  0.0  \\
            0.09  -0.2815915458515042  0.0  \\
            0.095  -0.2815915458515042  0.0  \\
            0.1  -0.2815915458515042  0.0  \\
            0.105  -0.2815915458515042  0.0  \\
            0.11  -0.2815915458515042  0.0  \\
            0.115  -0.2815915458515042  0.0  \\
            0.12  -0.2815915458515042  0.0  \\
            0.125  -0.2815915458515042  0.0  \\
            0.13  -0.2815915458515042  0.0  \\
            0.135  -0.2815915458515042  0.0  \\
            0.14  -0.2815915458515042  0.0  \\
            0.145  -0.2815915458515042  0.0  \\
            0.15  -0.2815915458515042  0.0  \\
            0.155  -0.2815915458515042  0.0  \\
            0.16  -0.2815915458515042  0.0  \\
            0.165  -0.2815915458515042  0.0  \\
            0.17  -0.2815915458515042  0.0  \\
            0.175  -0.2815915458515042  0.0  \\
            0.18  -0.2815915458515042  0.0  \\
            0.185  -0.2815915458515042  0.0  \\
            0.19  -0.2815915458515042  0.0  \\
            0.195  -0.2815915458515042  0.0  \\
            0.2  -0.2815915458515042  0.0  \\
            0.205  -0.2815915458515042  0.0  \\
            0.21  -0.2815915458515042  0.0  \\
            0.215  -0.2815915458515042  0.0  \\
            0.22  -0.2815915458515042  0.0  \\
            0.225  -0.2815915458515042  0.0  \\
            0.23  -0.2815915458515042  0.0  \\
            0.235  -0.2815915458515042  0.0  \\
            0.24  -0.2815915458515042  0.0  \\
            0.245  -0.2815915458515042  0.0  \\
            0.25  -0.2815915458515042  0.0  \\
            0.255  -0.2815915458515042  0.0  \\
            0.26  -0.2815915458515042  0.0  \\
            0.265  -0.2815915458515042  0.0  \\
            0.27  -0.2815915458515042  0.0  \\
            0.275  -0.2815915458515042  0.0  \\
            0.28  -0.2815915458515042  0.0  \\
            0.285  -0.2815915458515042  0.0  \\
            0.29  -0.2815915458515042  0.0  \\
            0.295  -0.2815915458515042  0.0  \\
            0.3  -0.2815915458515042  0.0  \\
            0.305  -0.2815915458515042  0.0  \\
            0.31  -0.2815915458515042  0.0  \\
            0.315  -0.2815915458515042  0.0  \\
            0.32  -0.2815915458515042  0.0  \\
            0.325  -0.2815915458515042  0.0  \\
            0.33  -0.2815915458515042  0.0  \\
            0.335  -0.2815915458515042  0.0  \\
            0.34  -0.2815915458515042  0.0  \\
            0.345  -0.2815915458515042  0.0  \\
            0.35  -0.2815915458515042  0.0  \\
            0.355  -0.2815915458515042  0.0  \\
            0.36  -0.2815915458515042  20.0  \\
            0.365  -0.2815915458515042  20.0  \\
            0.37  -0.2815915458515042  0.0  \\
            0.375  -0.2815915458515042  0.0  \\
            0.38  -0.2815915458515042  0.0  \\
            0.385  -0.2815915458515042  0.0  \\
            0.39  -0.2815915458515042  0.0  \\
            0.395  -0.2815915458515042  0.0  \\
            0.4  -0.2815915458515042  0.0  \\
            0.405  -0.2815915458515042  0.0  \\
            0.41  -0.2815915458515042  0.0  \\
            0.415  -0.2815915458515042  0.0  \\
            0.42  -0.2815915458515042  0.0  \\
            0.425  -0.2815915458515042  953.0  \\
            0.43  -0.2815915458515042  0.0  \\
            0.435  -0.2815915458515042  0.0  \\
            0.44  -0.2815915458515042  0.0  \\
            0.445  -0.2815915458515042  0.0  \\
            0.45  -0.2815915458515042  0.0  \\
            0.455  -0.2815915458515042  0.0  \\
            0.46  -0.2815915458515042  0.0  \\
            0.465  -0.2815915458515042  0.0  \\
            0.47  -0.2815915458515042  0.0  \\
            0.475  -0.2815915458515042  0.0  \\
            0.48  -0.2815915458515042  0.0  \\
            0.485  -0.2815915458515042  16.0  \\
            0.49  -0.2815915458515042  17.0  \\
            0.495  -0.2815915458515042  0.0  \\
            0.5  -0.2815915458515042  0.0  \\
            0.0  -0.275785534596834  0.0  \\
            0.005  -0.275785534596834  0.0  \\
            0.01  -0.275785534596834  0.0  \\
            0.015  -0.275785534596834  0.0  \\
            0.02  -0.275785534596834  0.0  \\
            0.025  -0.275785534596834  0.0  \\
            0.03  -0.275785534596834  0.0  \\
            0.035  -0.275785534596834  0.0  \\
            0.04  -0.275785534596834  0.0  \\
            0.045  -0.275785534596834  0.0  \\
            0.05  -0.275785534596834  0.0  \\
            0.055  -0.275785534596834  0.0  \\
            0.06  -0.275785534596834  0.0  \\
            0.065  -0.275785534596834  0.0  \\
            0.07  -0.275785534596834  0.0  \\
            0.075  -0.275785534596834  0.0  \\
            0.08  -0.275785534596834  0.0  \\
            0.085  -0.275785534596834  0.0  \\
            0.09  -0.275785534596834  0.0  \\
            0.095  -0.275785534596834  0.0  \\
            0.1  -0.275785534596834  0.0  \\
            0.105  -0.275785534596834  0.0  \\
            0.11  -0.275785534596834  0.0  \\
            0.115  -0.275785534596834  0.0  \\
            0.12  -0.275785534596834  0.0  \\
            0.125  -0.275785534596834  0.0  \\
            0.13  -0.275785534596834  0.0  \\
            0.135  -0.275785534596834  0.0  \\
            0.14  -0.275785534596834  0.0  \\
            0.145  -0.275785534596834  0.0  \\
            0.15  -0.275785534596834  0.0  \\
            0.155  -0.275785534596834  0.0  \\
            0.16  -0.275785534596834  0.0  \\
            0.165  -0.275785534596834  0.0  \\
            0.17  -0.275785534596834  0.0  \\
            0.175  -0.275785534596834  0.0  \\
            0.18  -0.275785534596834  0.0  \\
            0.185  -0.275785534596834  0.0  \\
            0.19  -0.275785534596834  0.0  \\
            0.195  -0.275785534596834  0.0  \\
            0.2  -0.275785534596834  0.0  \\
            0.205  -0.275785534596834  0.0  \\
            0.21  -0.275785534596834  0.0  \\
            0.215  -0.275785534596834  0.0  \\
            0.22  -0.275785534596834  0.0  \\
            0.225  -0.275785534596834  0.0  \\
            0.23  -0.275785534596834  0.0  \\
            0.235  -0.275785534596834  0.0  \\
            0.24  -0.275785534596834  0.0  \\
            0.245  -0.275785534596834  0.0  \\
            0.25  -0.275785534596834  0.0  \\
            0.255  -0.275785534596834  0.0  \\
            0.26  -0.275785534596834  0.0  \\
            0.265  -0.275785534596834  0.0  \\
            0.27  -0.275785534596834  0.0  \\
            0.275  -0.275785534596834  0.0  \\
            0.28  -0.275785534596834  0.0  \\
            0.285  -0.275785534596834  0.0  \\
            0.29  -0.275785534596834  0.0  \\
            0.295  -0.275785534596834  0.0  \\
            0.3  -0.275785534596834  0.0  \\
            0.305  -0.275785534596834  0.0  \\
            0.31  -0.275785534596834  0.0  \\
            0.315  -0.275785534596834  0.0  \\
            0.32  -0.275785534596834  0.0  \\
            0.325  -0.275785534596834  0.0  \\
            0.33  -0.275785534596834  0.0  \\
            0.335  -0.275785534596834  0.0  \\
            0.34  -0.275785534596834  0.0  \\
            0.345  -0.275785534596834  0.0  \\
            0.35  -0.275785534596834  0.0  \\
            0.355  -0.275785534596834  17.0  \\
            0.36  -0.275785534596834  0.0  \\
            0.365  -0.275785534596834  0.0  \\
            0.37  -0.275785534596834  0.0  \\
            0.375  -0.275785534596834  0.0  \\
            0.38  -0.275785534596834  0.0  \\
            0.385  -0.275785534596834  0.0  \\
            0.39  -0.275785534596834  0.0  \\
            0.395  -0.275785534596834  0.0  \\
            0.4  -0.275785534596834  0.0  \\
            0.405  -0.275785534596834  0.0  \\
            0.41  -0.275785534596834  0.0  \\
            0.415  -0.275785534596834  952.0  \\
            0.42  -0.275785534596834  964.0  \\
            0.425  -0.275785534596834  0.0  \\
            0.43  -0.275785534596834  0.0  \\
            0.435  -0.275785534596834  0.0  \\
            0.44  -0.275785534596834  0.0  \\
            0.445  -0.275785534596834  0.0  \\
            0.45  -0.275785534596834  0.0  \\
            0.455  -0.275785534596834  0.0  \\
            0.46  -0.275785534596834  0.0  \\
            0.465  -0.275785534596834  0.0  \\
            0.47  -0.275785534596834  0.0  \\
            0.475  -0.275785534596834  0.0  \\
            0.48  -0.275785534596834  17.0  \\
            0.485  -0.275785534596834  0.0  \\
            0.49  -0.275785534596834  0.0  \\
            0.495  -0.275785534596834  0.0  \\
            0.5  -0.275785534596834  0.0  \\
            0.0  -0.2699795233421638  0.0  \\
            0.005  -0.2699795233421638  0.0  \\
            0.01  -0.2699795233421638  0.0  \\
            0.015  -0.2699795233421638  0.0  \\
            0.02  -0.2699795233421638  0.0  \\
            0.025  -0.2699795233421638  0.0  \\
            0.03  -0.2699795233421638  0.0  \\
            0.035  -0.2699795233421638  0.0  \\
            0.04  -0.2699795233421638  0.0  \\
            0.045  -0.2699795233421638  0.0  \\
            0.05  -0.2699795233421638  0.0  \\
            0.055  -0.2699795233421638  0.0  \\
            0.06  -0.2699795233421638  0.0  \\
            0.065  -0.2699795233421638  0.0  \\
            0.07  -0.2699795233421638  0.0  \\
            0.075  -0.2699795233421638  0.0  \\
            0.08  -0.2699795233421638  0.0  \\
            0.085  -0.2699795233421638  0.0  \\
            0.09  -0.2699795233421638  0.0  \\
            0.095  -0.2699795233421638  0.0  \\
            0.1  -0.2699795233421638  0.0  \\
            0.105  -0.2699795233421638  0.0  \\
            0.11  -0.2699795233421638  0.0  \\
            0.115  -0.2699795233421638  0.0  \\
            0.12  -0.2699795233421638  0.0  \\
            0.125  -0.2699795233421638  0.0  \\
            0.13  -0.2699795233421638  0.0  \\
            0.135  -0.2699795233421638  0.0  \\
            0.14  -0.2699795233421638  0.0  \\
            0.145  -0.2699795233421638  0.0  \\
            0.15  -0.2699795233421638  0.0  \\
            0.155  -0.2699795233421638  0.0  \\
            0.16  -0.2699795233421638  0.0  \\
            0.165  -0.2699795233421638  0.0  \\
            0.17  -0.2699795233421638  0.0  \\
            0.175  -0.2699795233421638  0.0  \\
            0.18  -0.2699795233421638  0.0  \\
            0.185  -0.2699795233421638  0.0  \\
            0.19  -0.2699795233421638  0.0  \\
            0.195  -0.2699795233421638  0.0  \\
            0.2  -0.2699795233421638  0.0  \\
            0.205  -0.2699795233421638  0.0  \\
            0.21  -0.2699795233421638  0.0  \\
            0.215  -0.2699795233421638  0.0  \\
            0.22  -0.2699795233421638  0.0  \\
            0.225  -0.2699795233421638  0.0  \\
            0.23  -0.2699795233421638  0.0  \\
            0.235  -0.2699795233421638  0.0  \\
            0.24  -0.2699795233421638  0.0  \\
            0.245  -0.2699795233421638  0.0  \\
            0.25  -0.2699795233421638  0.0  \\
            0.255  -0.2699795233421638  0.0  \\
            0.26  -0.2699795233421638  0.0  \\
            0.265  -0.2699795233421638  0.0  \\
            0.27  -0.2699795233421638  0.0  \\
            0.275  -0.2699795233421638  0.0  \\
            0.28  -0.2699795233421638  0.0  \\
            0.285  -0.2699795233421638  0.0  \\
            0.29  -0.2699795233421638  0.0  \\
            0.295  -0.2699795233421638  0.0  \\
            0.3  -0.2699795233421638  0.0  \\
            0.305  -0.2699795233421638  0.0  \\
            0.31  -0.2699795233421638  0.0  \\
            0.315  -0.2699795233421638  0.0  \\
            0.32  -0.2699795233421638  0.0  \\
            0.325  -0.2699795233421638  0.0  \\
            0.33  -0.2699795233421638  0.0  \\
            0.335  -0.2699795233421638  0.0  \\
            0.34  -0.2699795233421638  0.0  \\
            0.345  -0.2699795233421638  23.0  \\
            0.35  -0.2699795233421638  17.0  \\
            0.355  -0.2699795233421638  0.0  \\
            0.36  -0.2699795233421638  0.0  \\
            0.365  -0.2699795233421638  0.0  \\
            0.37  -0.2699795233421638  0.0  \\
            0.375  -0.2699795233421638  0.0  \\
            0.38  -0.2699795233421638  0.0  \\
            0.385  -0.2699795233421638  0.0  \\
            0.39  -0.2699795233421638  0.0  \\
            0.395  -0.2699795233421638  0.0  \\
            0.4  -0.2699795233421638  0.0  \\
            0.405  -0.2699795233421638  0.0  \\
            0.41  -0.2699795233421638  963.0  \\
            0.415  -0.2699795233421638  0.0  \\
            0.42  -0.2699795233421638  0.0  \\
            0.425  -0.2699795233421638  0.0  \\
            0.43  -0.2699795233421638  0.0  \\
            0.435  -0.2699795233421638  0.0  \\
            0.44  -0.2699795233421638  0.0  \\
            0.445  -0.2699795233421638  0.0  \\
            0.45  -0.2699795233421638  0.0  \\
            0.455  -0.2699795233421638  0.0  \\
            0.46  -0.2699795233421638  0.0  \\
            0.465  -0.2699795233421638  0.0  \\
            0.47  -0.2699795233421638  23.0  \\
            0.475  -0.2699795233421638  29.0  \\
            0.48  -0.2699795233421638  0.0  \\
            0.485  -0.2699795233421638  0.0  \\
            0.49  -0.2699795233421638  0.0  \\
            0.495  -0.2699795233421638  0.0  \\
            0.5  -0.2699795233421638  0.0  \\
            0.0  -0.2641735120874936  0.0  \\
            0.005  -0.2641735120874936  0.0  \\
            0.01  -0.2641735120874936  0.0  \\
            0.015  -0.2641735120874936  0.0  \\
            0.02  -0.2641735120874936  0.0  \\
            0.025  -0.2641735120874936  0.0  \\
            0.03  -0.2641735120874936  0.0  \\
            0.035  -0.2641735120874936  0.0  \\
            0.04  -0.2641735120874936  0.0  \\
            0.045  -0.2641735120874936  0.0  \\
            0.05  -0.2641735120874936  0.0  \\
            0.055  -0.2641735120874936  0.0  \\
            0.06  -0.2641735120874936  0.0  \\
            0.065  -0.2641735120874936  0.0  \\
            0.07  -0.2641735120874936  0.0  \\
            0.075  -0.2641735120874936  0.0  \\
            0.08  -0.2641735120874936  0.0  \\
            0.085  -0.2641735120874936  0.0  \\
            0.09  -0.2641735120874936  0.0  \\
            0.095  -0.2641735120874936  0.0  \\
            0.1  -0.2641735120874936  0.0  \\
            0.105  -0.2641735120874936  0.0  \\
            0.11  -0.2641735120874936  0.0  \\
            0.115  -0.2641735120874936  0.0  \\
            0.12  -0.2641735120874936  0.0  \\
            0.125  -0.2641735120874936  0.0  \\
            0.13  -0.2641735120874936  0.0  \\
            0.135  -0.2641735120874936  0.0  \\
            0.14  -0.2641735120874936  0.0  \\
            0.145  -0.2641735120874936  0.0  \\
            0.15  -0.2641735120874936  0.0  \\
            0.155  -0.2641735120874936  0.0  \\
            0.16  -0.2641735120874936  0.0  \\
            0.165  -0.2641735120874936  0.0  \\
            0.17  -0.2641735120874936  0.0  \\
            0.175  -0.2641735120874936  0.0  \\
            0.18  -0.2641735120874936  0.0  \\
            0.185  -0.2641735120874936  0.0  \\
            0.19  -0.2641735120874936  0.0  \\
            0.195  -0.2641735120874936  0.0  \\
            0.2  -0.2641735120874936  0.0  \\
            0.205  -0.2641735120874936  0.0  \\
            0.21  -0.2641735120874936  0.0  \\
            0.215  -0.2641735120874936  0.0  \\
            0.22  -0.2641735120874936  0.0  \\
            0.225  -0.2641735120874936  0.0  \\
            0.23  -0.2641735120874936  0.0  \\
            0.235  -0.2641735120874936  0.0  \\
            0.24  -0.2641735120874936  0.0  \\
            0.245  -0.2641735120874936  0.0  \\
            0.25  -0.2641735120874936  0.0  \\
            0.255  -0.2641735120874936  0.0  \\
            0.26  -0.2641735120874936  0.0  \\
            0.265  -0.2641735120874936  0.0  \\
            0.27  -0.2641735120874936  0.0  \\
            0.275  -0.2641735120874936  0.0  \\
            0.28  -0.2641735120874936  0.0  \\
            0.285  -0.2641735120874936  0.0  \\
            0.29  -0.2641735120874936  0.0  \\
            0.295  -0.2641735120874936  0.0  \\
            0.3  -0.2641735120874936  0.0  \\
            0.305  -0.2641735120874936  0.0  \\
            0.31  -0.2641735120874936  0.0  \\
            0.315  -0.2641735120874936  0.0  \\
            0.32  -0.2641735120874936  0.0  \\
            0.325  -0.2641735120874936  0.0  \\
            0.33  -0.2641735120874936  0.0  \\
            0.335  -0.2641735120874936  0.0  \\
            0.34  -0.2641735120874936  19.0  \\
            0.345  -0.2641735120874936  0.0  \\
            0.35  -0.2641735120874936  0.0  \\
            0.355  -0.2641735120874936  0.0  \\
            0.36  -0.2641735120874936  0.0  \\
            0.365  -0.2641735120874936  0.0  \\
            0.37  -0.2641735120874936  0.0  \\
            0.375  -0.2641735120874936  0.0  \\
            0.38  -0.2641735120874936  0.0  \\
            0.385  -0.2641735120874936  0.0  \\
            0.39  -0.2641735120874936  0.0  \\
            0.395  -0.2641735120874936  0.0  \\
            0.4  -0.2641735120874936  0.0  \\
            0.405  -0.2641735120874936  950.0  \\
            0.41  -0.2641735120874936  0.0  \\
            0.415  -0.2641735120874936  0.0  \\
            0.42  -0.2641735120874936  0.0  \\
            0.425  -0.2641735120874936  0.0  \\
            0.43  -0.2641735120874936  0.0  \\
            0.435  -0.2641735120874936  0.0  \\
            0.44  -0.2641735120874936  0.0  \\
            0.445  -0.2641735120874936  0.0  \\
            0.45  -0.2641735120874936  0.0  \\
            0.455  -0.2641735120874936  0.0  \\
            0.46  -0.2641735120874936  0.0  \\
            0.465  -0.2641735120874936  14.0  \\
            0.47  -0.2641735120874936  0.0  \\
            0.475  -0.2641735120874936  0.0  \\
            0.48  -0.2641735120874936  0.0  \\
            0.485  -0.2641735120874936  0.0  \\
            0.49  -0.2641735120874936  0.0  \\
            0.495  -0.2641735120874936  0.0  \\
            0.5  -0.2641735120874936  0.0  \\
            0.0  -0.25836750083282345  0.0  \\
            0.005  -0.25836750083282345  0.0  \\
            0.01  -0.25836750083282345  0.0  \\
            0.015  -0.25836750083282345  0.0  \\
            0.02  -0.25836750083282345  0.0  \\
            0.025  -0.25836750083282345  0.0  \\
            0.03  -0.25836750083282345  0.0  \\
            0.035  -0.25836750083282345  0.0  \\
            0.04  -0.25836750083282345  0.0  \\
            0.045  -0.25836750083282345  0.0  \\
            0.05  -0.25836750083282345  0.0  \\
            0.055  -0.25836750083282345  0.0  \\
            0.06  -0.25836750083282345  0.0  \\
            0.065  -0.25836750083282345  0.0  \\
            0.07  -0.25836750083282345  0.0  \\
            0.075  -0.25836750083282345  0.0  \\
            0.08  -0.25836750083282345  0.0  \\
            0.085  -0.25836750083282345  0.0  \\
            0.09  -0.25836750083282345  0.0  \\
            0.095  -0.25836750083282345  0.0  \\
            0.1  -0.25836750083282345  0.0  \\
            0.105  -0.25836750083282345  0.0  \\
            0.11  -0.25836750083282345  0.0  \\
            0.115  -0.25836750083282345  0.0  \\
            0.12  -0.25836750083282345  0.0  \\
            0.125  -0.25836750083282345  0.0  \\
            0.13  -0.25836750083282345  0.0  \\
            0.135  -0.25836750083282345  0.0  \\
            0.14  -0.25836750083282345  0.0  \\
            0.145  -0.25836750083282345  0.0  \\
            0.15  -0.25836750083282345  0.0  \\
            0.155  -0.25836750083282345  0.0  \\
            0.16  -0.25836750083282345  0.0  \\
            0.165  -0.25836750083282345  0.0  \\
            0.17  -0.25836750083282345  0.0  \\
            0.175  -0.25836750083282345  0.0  \\
            0.18  -0.25836750083282345  0.0  \\
            0.185  -0.25836750083282345  0.0  \\
            0.19  -0.25836750083282345  0.0  \\
            0.195  -0.25836750083282345  0.0  \\
            0.2  -0.25836750083282345  0.0  \\
            0.205  -0.25836750083282345  0.0  \\
            0.21  -0.25836750083282345  0.0  \\
            0.215  -0.25836750083282345  0.0  \\
            0.22  -0.25836750083282345  0.0  \\
            0.225  -0.25836750083282345  0.0  \\
            0.23  -0.25836750083282345  0.0  \\
            0.235  -0.25836750083282345  0.0  \\
            0.24  -0.25836750083282345  0.0  \\
            0.245  -0.25836750083282345  0.0  \\
            0.25  -0.25836750083282345  0.0  \\
            0.255  -0.25836750083282345  0.0  \\
            0.26  -0.25836750083282345  0.0  \\
            0.265  -0.25836750083282345  0.0  \\
            0.27  -0.25836750083282345  0.0  \\
            0.275  -0.25836750083282345  0.0  \\
            0.28  -0.25836750083282345  0.0  \\
            0.285  -0.25836750083282345  0.0  \\
            0.29  -0.25836750083282345  0.0  \\
            0.295  -0.25836750083282345  0.0  \\
            0.3  -0.25836750083282345  0.0  \\
            0.305  -0.25836750083282345  0.0  \\
            0.31  -0.25836750083282345  0.0  \\
            0.315  -0.25836750083282345  0.0  \\
            0.32  -0.25836750083282345  0.0  \\
            0.325  -0.25836750083282345  0.0  \\
            0.33  -0.25836750083282345  0.0  \\
            0.335  -0.25836750083282345  22.0  \\
            0.34  -0.25836750083282345  0.0  \\
            0.345  -0.25836750083282345  0.0  \\
            0.35  -0.25836750083282345  0.0  \\
            0.355  -0.25836750083282345  0.0  \\
            0.36  -0.25836750083282345  0.0  \\
            0.365  -0.25836750083282345  0.0  \\
            0.37  -0.25836750083282345  0.0  \\
            0.375  -0.25836750083282345  0.0  \\
            0.38  -0.25836750083282345  0.0  \\
            0.385  -0.25836750083282345  0.0  \\
            0.39  -0.25836750083282345  0.0  \\
            0.395  -0.25836750083282345  965.0  \\
            0.4  -0.25836750083282345  964.0  \\
            0.405  -0.25836750083282345  0.0  \\
            0.41  -0.25836750083282345  0.0  \\
            0.415  -0.25836750083282345  0.0  \\
            0.42  -0.25836750083282345  0.0  \\
            0.425  -0.25836750083282345  0.0  \\
            0.43  -0.25836750083282345  0.0  \\
            0.435  -0.25836750083282345  0.0  \\
            0.44  -0.25836750083282345  0.0  \\
            0.445  -0.25836750083282345  0.0  \\
            0.45  -0.25836750083282345  0.0  \\
            0.455  -0.25836750083282345  0.0  \\
            0.46  -0.25836750083282345  16.0  \\
            0.465  -0.25836750083282345  0.0  \\
            0.47  -0.25836750083282345  0.0  \\
            0.475  -0.25836750083282345  0.0  \\
            0.48  -0.25836750083282345  0.0  \\
            0.485  -0.25836750083282345  0.0  \\
            0.49  -0.25836750083282345  0.0  \\
            0.495  -0.25836750083282345  0.0  \\
            0.5  -0.25836750083282345  0.0  \\
            0.0  -0.2525614895781533  0.0  \\
            0.005  -0.2525614895781533  0.0  \\
            0.01  -0.2525614895781533  0.0  \\
            0.015  -0.2525614895781533  0.0  \\
            0.02  -0.2525614895781533  0.0  \\
            0.025  -0.2525614895781533  0.0  \\
            0.03  -0.2525614895781533  0.0  \\
            0.035  -0.2525614895781533  0.0  \\
            0.04  -0.2525614895781533  0.0  \\
            0.045  -0.2525614895781533  0.0  \\
            0.05  -0.2525614895781533  0.0  \\
            0.055  -0.2525614895781533  0.0  \\
            0.06  -0.2525614895781533  0.0  \\
            0.065  -0.2525614895781533  0.0  \\
            0.07  -0.2525614895781533  0.0  \\
            0.075  -0.2525614895781533  0.0  \\
            0.08  -0.2525614895781533  0.0  \\
            0.085  -0.2525614895781533  0.0  \\
            0.09  -0.2525614895781533  0.0  \\
            0.095  -0.2525614895781533  0.0  \\
            0.1  -0.2525614895781533  0.0  \\
            0.105  -0.2525614895781533  0.0  \\
            0.11  -0.2525614895781533  0.0  \\
            0.115  -0.2525614895781533  0.0  \\
            0.12  -0.2525614895781533  0.0  \\
            0.125  -0.2525614895781533  0.0  \\
            0.13  -0.2525614895781533  0.0  \\
            0.135  -0.2525614895781533  0.0  \\
            0.14  -0.2525614895781533  0.0  \\
            0.145  -0.2525614895781533  0.0  \\
            0.15  -0.2525614895781533  0.0  \\
            0.155  -0.2525614895781533  0.0  \\
            0.16  -0.2525614895781533  0.0  \\
            0.165  -0.2525614895781533  0.0  \\
            0.17  -0.2525614895781533  0.0  \\
            0.175  -0.2525614895781533  0.0  \\
            0.18  -0.2525614895781533  0.0  \\
            0.185  -0.2525614895781533  0.0  \\
            0.19  -0.2525614895781533  0.0  \\
            0.195  -0.2525614895781533  0.0  \\
            0.2  -0.2525614895781533  0.0  \\
            0.205  -0.2525614895781533  0.0  \\
            0.21  -0.2525614895781533  0.0  \\
            0.215  -0.2525614895781533  0.0  \\
            0.22  -0.2525614895781533  0.0  \\
            0.225  -0.2525614895781533  0.0  \\
            0.23  -0.2525614895781533  0.0  \\
            0.235  -0.2525614895781533  0.0  \\
            0.24  -0.2525614895781533  0.0  \\
            0.245  -0.2525614895781533  0.0  \\
            0.25  -0.2525614895781533  0.0  \\
            0.255  -0.2525614895781533  0.0  \\
            0.26  -0.2525614895781533  0.0  \\
            0.265  -0.2525614895781533  0.0  \\
            0.27  -0.2525614895781533  0.0  \\
            0.275  -0.2525614895781533  0.0  \\
            0.28  -0.2525614895781533  0.0  \\
            0.285  -0.2525614895781533  0.0  \\
            0.29  -0.2525614895781533  0.0  \\
            0.295  -0.2525614895781533  0.0  \\
            0.3  -0.2525614895781533  0.0  \\
            0.305  -0.2525614895781533  0.0  \\
            0.31  -0.2525614895781533  0.0  \\
            0.315  -0.2525614895781533  0.0  \\
            0.32  -0.2525614895781533  0.0  \\
            0.325  -0.2525614895781533  18.0  \\
            0.33  -0.2525614895781533  17.0  \\
            0.335  -0.2525614895781533  0.0  \\
            0.34  -0.2525614895781533  0.0  \\
            0.345  -0.2525614895781533  0.0  \\
            0.35  -0.2525614895781533  0.0  \\
            0.355  -0.2525614895781533  0.0  \\
            0.36  -0.2525614895781533  0.0  \\
            0.365  -0.2525614895781533  0.0  \\
            0.37  -0.2525614895781533  0.0  \\
            0.375  -0.2525614895781533  0.0  \\
            0.38  -0.2525614895781533  0.0  \\
            0.385  -0.2525614895781533  0.0  \\
            0.39  -0.2525614895781533  958.0  \\
            0.395  -0.2525614895781533  0.0  \\
            0.4  -0.2525614895781533  0.0  \\
            0.405  -0.2525614895781533  0.0  \\
            0.41  -0.2525614895781533  0.0  \\
            0.415  -0.2525614895781533  0.0  \\
            0.42  -0.2525614895781533  0.0  \\
            0.425  -0.2525614895781533  0.0  \\
            0.43  -0.2525614895781533  0.0  \\
            0.435  -0.2525614895781533  0.0  \\
            0.44  -0.2525614895781533  0.0  \\
            0.445  -0.2525614895781533  0.0  \\
            0.45  -0.2525614895781533  16.0  \\
            0.455  -0.2525614895781533  16.0  \\
            0.46  -0.2525614895781533  0.0  \\
            0.465  -0.2525614895781533  0.0  \\
            0.47  -0.2525614895781533  0.0  \\
            0.475  -0.2525614895781533  0.0  \\
            0.48  -0.2525614895781533  0.0  \\
            0.485  -0.2525614895781533  0.0  \\
            0.49  -0.2525614895781533  0.0  \\
            0.495  -0.2525614895781533  0.0  \\
            0.5  -0.2525614895781533  0.0  \\
            0.0  -0.24675547832348305  0.0  \\
            0.005  -0.24675547832348305  0.0  \\
            0.01  -0.24675547832348305  0.0  \\
            0.015  -0.24675547832348305  0.0  \\
            0.02  -0.24675547832348305  0.0  \\
            0.025  -0.24675547832348305  0.0  \\
            0.03  -0.24675547832348305  0.0  \\
            0.035  -0.24675547832348305  0.0  \\
            0.04  -0.24675547832348305  0.0  \\
            0.045  -0.24675547832348305  0.0  \\
            0.05  -0.24675547832348305  0.0  \\
            0.055  -0.24675547832348305  0.0  \\
            0.06  -0.24675547832348305  0.0  \\
            0.065  -0.24675547832348305  0.0  \\
            0.07  -0.24675547832348305  0.0  \\
            0.075  -0.24675547832348305  0.0  \\
            0.08  -0.24675547832348305  0.0  \\
            0.085  -0.24675547832348305  0.0  \\
            0.09  -0.24675547832348305  0.0  \\
            0.095  -0.24675547832348305  0.0  \\
            0.1  -0.24675547832348305  0.0  \\
            0.105  -0.24675547832348305  0.0  \\
            0.11  -0.24675547832348305  0.0  \\
            0.115  -0.24675547832348305  0.0  \\
            0.12  -0.24675547832348305  0.0  \\
            0.125  -0.24675547832348305  0.0  \\
            0.13  -0.24675547832348305  0.0  \\
            0.135  -0.24675547832348305  0.0  \\
            0.14  -0.24675547832348305  0.0  \\
            0.145  -0.24675547832348305  0.0  \\
            0.15  -0.24675547832348305  0.0  \\
            0.155  -0.24675547832348305  0.0  \\
            0.16  -0.24675547832348305  0.0  \\
            0.165  -0.24675547832348305  0.0  \\
            0.17  -0.24675547832348305  0.0  \\
            0.175  -0.24675547832348305  0.0  \\
            0.18  -0.24675547832348305  0.0  \\
            0.185  -0.24675547832348305  0.0  \\
            0.19  -0.24675547832348305  0.0  \\
            0.195  -0.24675547832348305  0.0  \\
            0.2  -0.24675547832348305  0.0  \\
            0.205  -0.24675547832348305  0.0  \\
            0.21  -0.24675547832348305  0.0  \\
            0.215  -0.24675547832348305  0.0  \\
            0.22  -0.24675547832348305  0.0  \\
            0.225  -0.24675547832348305  0.0  \\
            0.23  -0.24675547832348305  0.0  \\
            0.235  -0.24675547832348305  0.0  \\
            0.24  -0.24675547832348305  0.0  \\
            0.245  -0.24675547832348305  0.0  \\
            0.25  -0.24675547832348305  0.0  \\
            0.255  -0.24675547832348305  0.0  \\
            0.26  -0.24675547832348305  0.0  \\
            0.265  -0.24675547832348305  0.0  \\
            0.27  -0.24675547832348305  0.0  \\
            0.275  -0.24675547832348305  0.0  \\
            0.28  -0.24675547832348305  0.0  \\
            0.285  -0.24675547832348305  0.0  \\
            0.29  -0.24675547832348305  0.0  \\
            0.295  -0.24675547832348305  0.0  \\
            0.3  -0.24675547832348305  0.0  \\
            0.305  -0.24675547832348305  1.0  \\
            0.31  -0.24675547832348305  2.0  \\
            0.315  -0.24675547832348305  0.0  \\
            0.32  -0.24675547832348305  19.0  \\
            0.325  -0.24675547832348305  0.0  \\
            0.33  -0.24675547832348305  0.0  \\
            0.335  -0.24675547832348305  0.0  \\
            0.34  -0.24675547832348305  0.0  \\
            0.345  -0.24675547832348305  0.0  \\
            0.35  -0.24675547832348305  0.0  \\
            0.355  -0.24675547832348305  0.0  \\
            0.36  -0.24675547832348305  0.0  \\
            0.365  -0.24675547832348305  0.0  \\
            0.37  -0.24675547832348305  0.0  \\
            0.375  -0.24675547832348305  0.0  \\
            0.38  -0.24675547832348305  960.0  \\
            0.385  -0.24675547832348305  957.0  \\
            0.39  -0.24675547832348305  0.0  \\
            0.395  -0.24675547832348305  0.0  \\
            0.4  -0.24675547832348305  0.0  \\
            0.405  -0.24675547832348305  0.0  \\
            0.41  -0.24675547832348305  0.0  \\
            0.415  -0.24675547832348305  0.0  \\
            0.42  -0.24675547832348305  0.0  \\
            0.425  -0.24675547832348305  0.0  \\
            0.43  -0.24675547832348305  0.0  \\
            0.435  -0.24675547832348305  0.0  \\
            0.44  -0.24675547832348305  0.0  \\
            0.445  -0.24675547832348305  15.0  \\
            0.45  -0.24675547832348305  0.0  \\
            0.455  -0.24675547832348305  0.0  \\
            0.46  -0.24675547832348305  0.0  \\
            0.465  -0.24675547832348305  0.0  \\
            0.47  -0.24675547832348305  0.0  \\
            0.475  -0.24675547832348305  0.0  \\
            0.48  -0.24675547832348305  0.0  \\
            0.485  -0.24675547832348305  0.0  \\
            0.49  -0.24675547832348305  0.0  \\
            0.495  -0.24675547832348305  0.0  \\
            0.5  -0.24675547832348305  0.0  \\
            0.0  -0.24094946706881287  0.0  \\
            0.005  -0.24094946706881287  0.0  \\
            0.01  -0.24094946706881287  0.0  \\
            0.015  -0.24094946706881287  0.0  \\
            0.02  -0.24094946706881287  0.0  \\
            0.025  -0.24094946706881287  0.0  \\
            0.03  -0.24094946706881287  0.0  \\
            0.035  -0.24094946706881287  0.0  \\
            0.04  -0.24094946706881287  0.0  \\
            0.045  -0.24094946706881287  0.0  \\
            0.05  -0.24094946706881287  0.0  \\
            0.055  -0.24094946706881287  0.0  \\
            0.06  -0.24094946706881287  0.0  \\
            0.065  -0.24094946706881287  0.0  \\
            0.07  -0.24094946706881287  0.0  \\
            0.075  -0.24094946706881287  0.0  \\
            0.08  -0.24094946706881287  0.0  \\
            0.085  -0.24094946706881287  0.0  \\
            0.09  -0.24094946706881287  0.0  \\
            0.095  -0.24094946706881287  0.0  \\
            0.1  -0.24094946706881287  0.0  \\
            0.105  -0.24094946706881287  0.0  \\
            0.11  -0.24094946706881287  0.0  \\
            0.115  -0.24094946706881287  0.0  \\
            0.12  -0.24094946706881287  0.0  \\
            0.125  -0.24094946706881287  0.0  \\
            0.13  -0.24094946706881287  0.0  \\
            0.135  -0.24094946706881287  0.0  \\
            0.14  -0.24094946706881287  0.0  \\
            0.145  -0.24094946706881287  0.0  \\
            0.15  -0.24094946706881287  0.0  \\
            0.155  -0.24094946706881287  0.0  \\
            0.16  -0.24094946706881287  0.0  \\
            0.165  -0.24094946706881287  0.0  \\
            0.17  -0.24094946706881287  0.0  \\
            0.175  -0.24094946706881287  0.0  \\
            0.18  -0.24094946706881287  0.0  \\
            0.185  -0.24094946706881287  0.0  \\
            0.19  -0.24094946706881287  0.0  \\
            0.195  -0.24094946706881287  0.0  \\
            0.2  -0.24094946706881287  0.0  \\
            0.205  -0.24094946706881287  0.0  \\
            0.21  -0.24094946706881287  0.0  \\
            0.215  -0.24094946706881287  0.0  \\
            0.22  -0.24094946706881287  0.0  \\
            0.225  -0.24094946706881287  0.0  \\
            0.23  -0.24094946706881287  0.0  \\
            0.235  -0.24094946706881287  0.0  \\
            0.24  -0.24094946706881287  0.0  \\
            0.245  -0.24094946706881287  0.0  \\
            0.25  -0.24094946706881287  0.0  \\
            0.255  -0.24094946706881287  0.0  \\
            0.26  -0.24094946706881287  0.0  \\
            0.265  -0.24094946706881287  0.0  \\
            0.27  -0.24094946706881287  0.0  \\
            0.275  -0.24094946706881287  0.0  \\
            0.28  -0.24094946706881287  0.0  \\
            0.285  -0.24094946706881287  0.0  \\
            0.29  -0.24094946706881287  0.0  \\
            0.295  -0.24094946706881287  0.0  \\
            0.3  -0.24094946706881287  0.0  \\
            0.305  -0.24094946706881287  0.0  \\
            0.31  -0.24094946706881287  8.0  \\
            0.315  -0.24094946706881287  22.0  \\
            0.32  -0.24094946706881287  0.0  \\
            0.325  -0.24094946706881287  0.0  \\
            0.33  -0.24094946706881287  0.0  \\
            0.335  -0.24094946706881287  0.0  \\
            0.34  -0.24094946706881287  0.0  \\
            0.345  -0.24094946706881287  0.0  \\
            0.35  -0.24094946706881287  0.0  \\
            0.355  -0.24094946706881287  0.0  \\
            0.36  -0.24094946706881287  0.0  \\
            0.365  -0.24094946706881287  0.0  \\
            0.37  -0.24094946706881287  953.0  \\
            0.375  -0.24094946706881287  964.0  \\
            0.38  -0.24094946706881287  0.0  \\
            0.385  -0.24094946706881287  0.0  \\
            0.39  -0.24094946706881287  0.0  \\
            0.395  -0.24094946706881287  0.0  \\
            0.4  -0.24094946706881287  0.0  \\
            0.405  -0.24094946706881287  0.0  \\
            0.41  -0.24094946706881287  0.0  \\
            0.415  -0.24094946706881287  0.0  \\
            0.42  -0.24094946706881287  0.0  \\
            0.425  -0.24094946706881287  0.0  \\
            0.43  -0.24094946706881287  0.0  \\
            0.435  -0.24094946706881287  22.0  \\
            0.44  -0.24094946706881287  12.0  \\
            0.445  -0.24094946706881287  0.0  \\
            0.45  -0.24094946706881287  0.0  \\
            0.455  -0.24094946706881287  0.0  \\
            0.46  -0.24094946706881287  0.0  \\
            0.465  -0.24094946706881287  0.0  \\
            0.47  -0.24094946706881287  0.0  \\
            0.475  -0.24094946706881287  0.0  \\
            0.48  -0.24094946706881287  0.0  \\
            0.485  -0.24094946706881287  0.0  \\
            0.49  -0.24094946706881287  0.0  \\
            0.495  -0.24094946706881287  0.0  \\
            0.5  -0.24094946706881287  0.0  \\
            0.0  -0.23514345581414267  0.0  \\
            0.005  -0.23514345581414267  0.0  \\
            0.01  -0.23514345581414267  0.0  \\
            0.015  -0.23514345581414267  0.0  \\
            0.02  -0.23514345581414267  0.0  \\
            0.025  -0.23514345581414267  0.0  \\
            0.03  -0.23514345581414267  0.0  \\
            0.035  -0.23514345581414267  0.0  \\
            0.04  -0.23514345581414267  0.0  \\
            0.045  -0.23514345581414267  0.0  \\
            0.05  -0.23514345581414267  0.0  \\
            0.055  -0.23514345581414267  0.0  \\
            0.06  -0.23514345581414267  0.0  \\
            0.065  -0.23514345581414267  0.0  \\
            0.07  -0.23514345581414267  0.0  \\
            0.075  -0.23514345581414267  0.0  \\
            0.08  -0.23514345581414267  0.0  \\
            0.085  -0.23514345581414267  0.0  \\
            0.09  -0.23514345581414267  0.0  \\
            0.095  -0.23514345581414267  0.0  \\
            0.1  -0.23514345581414267  0.0  \\
            0.105  -0.23514345581414267  0.0  \\
            0.11  -0.23514345581414267  0.0  \\
            0.115  -0.23514345581414267  0.0  \\
            0.12  -0.23514345581414267  0.0  \\
            0.125  -0.23514345581414267  0.0  \\
            0.13  -0.23514345581414267  0.0  \\
            0.135  -0.23514345581414267  0.0  \\
            0.14  -0.23514345581414267  0.0  \\
            0.145  -0.23514345581414267  0.0  \\
            0.15  -0.23514345581414267  0.0  \\
            0.155  -0.23514345581414267  0.0  \\
            0.16  -0.23514345581414267  0.0  \\
            0.165  -0.23514345581414267  0.0  \\
            0.17  -0.23514345581414267  0.0  \\
            0.175  -0.23514345581414267  0.0  \\
            0.18  -0.23514345581414267  0.0  \\
            0.185  -0.23514345581414267  0.0  \\
            0.19  -0.23514345581414267  0.0  \\
            0.195  -0.23514345581414267  0.0  \\
            0.2  -0.23514345581414267  0.0  \\
            0.205  -0.23514345581414267  0.0  \\
            0.21  -0.23514345581414267  0.0  \\
            0.215  -0.23514345581414267  0.0  \\
            0.22  -0.23514345581414267  0.0  \\
            0.225  -0.23514345581414267  0.0  \\
            0.23  -0.23514345581414267  0.0  \\
            0.235  -0.23514345581414267  0.0  \\
            0.24  -0.23514345581414267  0.0  \\
            0.245  -0.23514345581414267  0.0  \\
            0.25  -0.23514345581414267  0.0  \\
            0.255  -0.23514345581414267  0.0  \\
            0.26  -0.23514345581414267  0.0  \\
            0.265  -0.23514345581414267  0.0  \\
            0.27  -0.23514345581414267  0.0  \\
            0.275  -0.23514345581414267  0.0  \\
            0.28  -0.23514345581414267  0.0  \\
            0.285  -0.23514345581414267  0.0  \\
            0.29  -0.23514345581414267  0.0  \\
            0.295  -0.23514345581414267  1.0  \\
            0.3  -0.23514345581414267  7.0  \\
            0.305  -0.23514345581414267  11.0  \\
            0.31  -0.23514345581414267  0.0  \\
            0.315  -0.23514345581414267  0.0  \\
            0.32  -0.23514345581414267  0.0  \\
            0.325  -0.23514345581414267  0.0  \\
            0.33  -0.23514345581414267  0.0  \\
            0.335  -0.23514345581414267  0.0  \\
            0.34  -0.23514345581414267  0.0  \\
            0.345  -0.23514345581414267  0.0  \\
            0.35  -0.23514345581414267  0.0  \\
            0.355  -0.23514345581414267  0.0  \\
            0.36  -0.23514345581414267  0.0  \\
            0.365  -0.23514345581414267  962.0  \\
            0.37  -0.23514345581414267  0.0  \\
            0.375  -0.23514345581414267  0.0  \\
            0.38  -0.23514345581414267  0.0  \\
            0.385  -0.23514345581414267  0.0  \\
            0.39  -0.23514345581414267  0.0  \\
            0.395  -0.23514345581414267  0.0  \\
            0.4  -0.23514345581414267  0.0  \\
            0.405  -0.23514345581414267  0.0  \\
            0.41  -0.23514345581414267  0.0  \\
            0.415  -0.23514345581414267  0.0  \\
            0.42  -0.23514345581414267  0.0  \\
            0.425  -0.23514345581414267  25.0  \\
            0.43  -0.23514345581414267  17.0  \\
            0.435  -0.23514345581414267  0.0  \\
            0.44  -0.23514345581414267  0.0  \\
            0.445  -0.23514345581414267  0.0  \\
            0.45  -0.23514345581414267  0.0  \\
            0.455  -0.23514345581414267  0.0  \\
            0.46  -0.23514345581414267  0.0  \\
            0.465  -0.23514345581414267  0.0  \\
            0.47  -0.23514345581414267  0.0  \\
            0.475  -0.23514345581414267  0.0  \\
            0.48  -0.23514345581414267  0.0  \\
            0.485  -0.23514345581414267  0.0  \\
            0.49  -0.23514345581414267  0.0  \\
            0.495  -0.23514345581414267  0.0  \\
            0.5  -0.23514345581414267  0.0  \\
            0.0  -0.2293374445594725  0.0  \\
            0.005  -0.2293374445594725  0.0  \\
            0.01  -0.2293374445594725  0.0  \\
            0.015  -0.2293374445594725  0.0  \\
            0.02  -0.2293374445594725  0.0  \\
            0.025  -0.2293374445594725  0.0  \\
            0.03  -0.2293374445594725  0.0  \\
            0.035  -0.2293374445594725  0.0  \\
            0.04  -0.2293374445594725  0.0  \\
            0.045  -0.2293374445594725  0.0  \\
            0.05  -0.2293374445594725  0.0  \\
            0.055  -0.2293374445594725  0.0  \\
            0.06  -0.2293374445594725  0.0  \\
            0.065  -0.2293374445594725  0.0  \\
            0.07  -0.2293374445594725  0.0  \\
            0.075  -0.2293374445594725  0.0  \\
            0.08  -0.2293374445594725  0.0  \\
            0.085  -0.2293374445594725  0.0  \\
            0.09  -0.2293374445594725  0.0  \\
            0.095  -0.2293374445594725  0.0  \\
            0.1  -0.2293374445594725  0.0  \\
            0.105  -0.2293374445594725  0.0  \\
            0.11  -0.2293374445594725  0.0  \\
            0.115  -0.2293374445594725  0.0  \\
            0.12  -0.2293374445594725  0.0  \\
            0.125  -0.2293374445594725  0.0  \\
            0.13  -0.2293374445594725  0.0  \\
            0.135  -0.2293374445594725  0.0  \\
            0.14  -0.2293374445594725  0.0  \\
            0.145  -0.2293374445594725  0.0  \\
            0.15  -0.2293374445594725  0.0  \\
            0.155  -0.2293374445594725  0.0  \\
            0.16  -0.2293374445594725  0.0  \\
            0.165  -0.2293374445594725  0.0  \\
            0.17  -0.2293374445594725  0.0  \\
            0.175  -0.2293374445594725  0.0  \\
            0.18  -0.2293374445594725  0.0  \\
            0.185  -0.2293374445594725  0.0  \\
            0.19  -0.2293374445594725  0.0  \\
            0.195  -0.2293374445594725  0.0  \\
            0.2  -0.2293374445594725  0.0  \\
            0.205  -0.2293374445594725  0.0  \\
            0.21  -0.2293374445594725  0.0  \\
            0.215  -0.2293374445594725  0.0  \\
            0.22  -0.2293374445594725  0.0  \\
            0.225  -0.2293374445594725  0.0  \\
            0.23  -0.2293374445594725  0.0  \\
            0.235  -0.2293374445594725  0.0  \\
            0.24  -0.2293374445594725  0.0  \\
            0.245  -0.2293374445594725  0.0  \\
            0.25  -0.2293374445594725  0.0  \\
            0.255  -0.2293374445594725  0.0  \\
            0.26  -0.2293374445594725  0.0  \\
            0.265  -0.2293374445594725  0.0  \\
            0.27  -0.2293374445594725  0.0  \\
            0.275  -0.2293374445594725  0.0  \\
            0.28  -0.2293374445594725  0.0  \\
            0.285  -0.2293374445594725  2.0  \\
            0.29  -0.2293374445594725  0.0  \\
            0.295  -0.2293374445594725  10.0  \\
            0.3  -0.2293374445594725  0.0  \\
            0.305  -0.2293374445594725  0.0  \\
            0.31  -0.2293374445594725  0.0  \\
            0.315  -0.2293374445594725  0.0  \\
            0.32  -0.2293374445594725  0.0  \\
            0.325  -0.2293374445594725  0.0  \\
            0.33  -0.2293374445594725  0.0  \\
            0.335  -0.2293374445594725  0.0  \\
            0.34  -0.2293374445594725  0.0  \\
            0.345  -0.2293374445594725  0.0  \\
            0.35  -0.2293374445594725  1.0  \\
            0.355  -0.2293374445594725  956.0  \\
            0.36  -0.2293374445594725  954.0  \\
            0.365  -0.2293374445594725  0.0  \\
            0.37  -0.2293374445594725  0.0  \\
            0.375  -0.2293374445594725  0.0  \\
            0.38  -0.2293374445594725  0.0  \\
            0.385  -0.2293374445594725  0.0  \\
            0.39  -0.2293374445594725  0.0  \\
            0.395  -0.2293374445594725  0.0  \\
            0.4  -0.2293374445594725  0.0  \\
            0.405  -0.2293374445594725  0.0  \\
            0.41  -0.2293374445594725  0.0  \\
            0.415  -0.2293374445594725  0.0  \\
            0.42  -0.2293374445594725  19.0  \\
            0.425  -0.2293374445594725  0.0  \\
            0.43  -0.2293374445594725  0.0  \\
            0.435  -0.2293374445594725  0.0  \\
            0.44  -0.2293374445594725  0.0  \\
            0.445  -0.2293374445594725  0.0  \\
            0.45  -0.2293374445594725  0.0  \\
            0.455  -0.2293374445594725  0.0  \\
            0.46  -0.2293374445594725  0.0  \\
            0.465  -0.2293374445594725  0.0  \\
            0.47  -0.2293374445594725  0.0  \\
            0.475  -0.2293374445594725  0.0  \\
            0.48  -0.2293374445594725  0.0  \\
            0.485  -0.2293374445594725  0.0  \\
            0.49  -0.2293374445594725  0.0  \\
            0.495  -0.2293374445594725  0.0  \\
            0.5  -0.2293374445594725  0.0  \\
            0.0  -0.2235314333048023  0.0  \\
            0.005  -0.2235314333048023  0.0  \\
            0.01  -0.2235314333048023  0.0  \\
            0.015  -0.2235314333048023  0.0  \\
            0.02  -0.2235314333048023  0.0  \\
            0.025  -0.2235314333048023  0.0  \\
            0.03  -0.2235314333048023  0.0  \\
            0.035  -0.2235314333048023  0.0  \\
            0.04  -0.2235314333048023  0.0  \\
            0.045  -0.2235314333048023  0.0  \\
            0.05  -0.2235314333048023  0.0  \\
            0.055  -0.2235314333048023  0.0  \\
            0.06  -0.2235314333048023  0.0  \\
            0.065  -0.2235314333048023  0.0  \\
            0.07  -0.2235314333048023  0.0  \\
            0.075  -0.2235314333048023  0.0  \\
            0.08  -0.2235314333048023  0.0  \\
            0.085  -0.2235314333048023  0.0  \\
            0.09  -0.2235314333048023  0.0  \\
            0.095  -0.2235314333048023  0.0  \\
            0.1  -0.2235314333048023  0.0  \\
            0.105  -0.2235314333048023  0.0  \\
            0.11  -0.2235314333048023  0.0  \\
            0.115  -0.2235314333048023  0.0  \\
            0.12  -0.2235314333048023  0.0  \\
            0.125  -0.2235314333048023  0.0  \\
            0.13  -0.2235314333048023  0.0  \\
            0.135  -0.2235314333048023  0.0  \\
            0.14  -0.2235314333048023  0.0  \\
            0.145  -0.2235314333048023  0.0  \\
            0.15  -0.2235314333048023  0.0  \\
            0.155  -0.2235314333048023  0.0  \\
            0.16  -0.2235314333048023  0.0  \\
            0.165  -0.2235314333048023  0.0  \\
            0.17  -0.2235314333048023  0.0  \\
            0.175  -0.2235314333048023  0.0  \\
            0.18  -0.2235314333048023  0.0  \\
            0.185  -0.2235314333048023  0.0  \\
            0.19  -0.2235314333048023  0.0  \\
            0.195  -0.2235314333048023  0.0  \\
            0.2  -0.2235314333048023  0.0  \\
            0.205  -0.2235314333048023  0.0  \\
            0.21  -0.2235314333048023  0.0  \\
            0.215  -0.2235314333048023  0.0  \\
            0.22  -0.2235314333048023  0.0  \\
            0.225  -0.2235314333048023  0.0  \\
            0.23  -0.2235314333048023  0.0  \\
            0.235  -0.2235314333048023  0.0  \\
            0.24  -0.2235314333048023  0.0  \\
            0.245  -0.2235314333048023  0.0  \\
            0.25  -0.2235314333048023  0.0  \\
            0.255  -0.2235314333048023  0.0  \\
            0.26  -0.2235314333048023  0.0  \\
            0.265  -0.2235314333048023  0.0  \\
            0.27  -0.2235314333048023  0.0  \\
            0.275  -0.2235314333048023  0.0  \\
            0.28  -0.2235314333048023  0.0  \\
            0.285  -0.2235314333048023  3.0  \\
            0.29  -0.2235314333048023  5.0  \\
            0.295  -0.2235314333048023  0.0  \\
            0.3  -0.2235314333048023  0.0  \\
            0.305  -0.2235314333048023  0.0  \\
            0.31  -0.2235314333048023  0.0  \\
            0.315  -0.2235314333048023  0.0  \\
            0.32  -0.2235314333048023  0.0  \\
            0.325  -0.2235314333048023  0.0  \\
            0.33  -0.2235314333048023  0.0  \\
            0.335  -0.2235314333048023  1.0  \\
            0.34  -0.2235314333048023  0.0  \\
            0.345  -0.2235314333048023  0.0  \\
            0.35  -0.2235314333048023  960.0  \\
            0.355  -0.2235314333048023  0.0  \\
            0.36  -0.2235314333048023  0.0  \\
            0.365  -0.2235314333048023  0.0  \\
            0.37  -0.2235314333048023  0.0  \\
            0.375  -0.2235314333048023  0.0  \\
            0.38  -0.2235314333048023  0.0  \\
            0.385  -0.2235314333048023  0.0  \\
            0.39  -0.2235314333048023  0.0  \\
            0.395  -0.2235314333048023  0.0  \\
            0.4  -0.2235314333048023  0.0  \\
            0.405  -0.2235314333048023  0.0  \\
            0.41  -0.2235314333048023  19.0  \\
            0.415  -0.2235314333048023  26.0  \\
            0.42  -0.2235314333048023  0.0  \\
            0.425  -0.2235314333048023  0.0  \\
            0.43  -0.2235314333048023  0.0  \\
            0.435  -0.2235314333048023  0.0  \\
            0.44  -0.2235314333048023  0.0  \\
            0.445  -0.2235314333048023  0.0  \\
            0.45  -0.2235314333048023  0.0  \\
            0.455  -0.2235314333048023  0.0  \\
            0.46  -0.2235314333048023  0.0  \\
            0.465  -0.2235314333048023  0.0  \\
            0.47  -0.2235314333048023  0.0  \\
            0.475  -0.2235314333048023  0.0  \\
            0.48  -0.2235314333048023  0.0  \\
            0.485  -0.2235314333048023  0.0  \\
            0.49  -0.2235314333048023  0.0  \\
            0.495  -0.2235314333048023  0.0  \\
            0.5  -0.2235314333048023  0.0  \\
            0.0  -0.21772542205013212  0.0  \\
            0.005  -0.21772542205013212  0.0  \\
            0.01  -0.21772542205013212  0.0  \\
            0.015  -0.21772542205013212  0.0  \\
            0.02  -0.21772542205013212  0.0  \\
            0.025  -0.21772542205013212  0.0  \\
            0.03  -0.21772542205013212  0.0  \\
            0.035  -0.21772542205013212  0.0  \\
            0.04  -0.21772542205013212  0.0  \\
            0.045  -0.21772542205013212  0.0  \\
            0.05  -0.21772542205013212  0.0  \\
            0.055  -0.21772542205013212  0.0  \\
            0.06  -0.21772542205013212  0.0  \\
            0.065  -0.21772542205013212  0.0  \\
            0.07  -0.21772542205013212  0.0  \\
            0.075  -0.21772542205013212  0.0  \\
            0.08  -0.21772542205013212  0.0  \\
            0.085  -0.21772542205013212  0.0  \\
            0.09  -0.21772542205013212  0.0  \\
            0.095  -0.21772542205013212  0.0  \\
            0.1  -0.21772542205013212  0.0  \\
            0.105  -0.21772542205013212  0.0  \\
            0.11  -0.21772542205013212  0.0  \\
            0.115  -0.21772542205013212  0.0  \\
            0.12  -0.21772542205013212  0.0  \\
            0.125  -0.21772542205013212  0.0  \\
            0.13  -0.21772542205013212  0.0  \\
            0.135  -0.21772542205013212  0.0  \\
            0.14  -0.21772542205013212  0.0  \\
            0.145  -0.21772542205013212  0.0  \\
            0.15  -0.21772542205013212  0.0  \\
            0.155  -0.21772542205013212  0.0  \\
            0.16  -0.21772542205013212  0.0  \\
            0.165  -0.21772542205013212  0.0  \\
            0.17  -0.21772542205013212  0.0  \\
            0.175  -0.21772542205013212  0.0  \\
            0.18  -0.21772542205013212  0.0  \\
            0.185  -0.21772542205013212  0.0  \\
            0.19  -0.21772542205013212  0.0  \\
            0.195  -0.21772542205013212  0.0  \\
            0.2  -0.21772542205013212  0.0  \\
            0.205  -0.21772542205013212  0.0  \\
            0.21  -0.21772542205013212  0.0  \\
            0.215  -0.21772542205013212  0.0  \\
            0.22  -0.21772542205013212  0.0  \\
            0.225  -0.21772542205013212  0.0  \\
            0.23  -0.21772542205013212  0.0  \\
            0.235  -0.21772542205013212  0.0  \\
            0.24  -0.21772542205013212  0.0  \\
            0.245  -0.21772542205013212  0.0  \\
            0.25  -0.21772542205013212  0.0  \\
            0.255  -0.21772542205013212  0.0  \\
            0.26  -0.21772542205013212  0.0  \\
            0.265  -0.21772542205013212  0.0  \\
            0.27  -0.21772542205013212  0.0  \\
            0.275  -0.21772542205013212  0.0  \\
            0.28  -0.21772542205013212  0.0  \\
            0.285  -0.21772542205013212  0.0  \\
            0.29  -0.21772542205013212  0.0  \\
            0.295  -0.21772542205013212  0.0  \\
            0.3  -0.21772542205013212  0.0  \\
            0.305  -0.21772542205013212  0.0  \\
            0.31  -0.21772542205013212  0.0  \\
            0.315  -0.21772542205013212  0.0  \\
            0.32  -0.21772542205013212  0.0  \\
            0.325  -0.21772542205013212  0.0  \\
            0.33  -0.21772542205013212  4.0  \\
            0.335  -0.21772542205013212  1.0  \\
            0.34  -0.21772542205013212  936.0  \\
            0.345  -0.21772542205013212  952.0  \\
            0.35  -0.21772542205013212  0.0  \\
            0.355  -0.21772542205013212  0.0  \\
            0.36  -0.21772542205013212  0.0  \\
            0.365  -0.21772542205013212  0.0  \\
            0.37  -0.21772542205013212  0.0  \\
            0.375  -0.21772542205013212  0.0  \\
            0.38  -0.21772542205013212  0.0  \\
            0.385  -0.21772542205013212  0.0  \\
            0.39  -0.21772542205013212  0.0  \\
            0.395  -0.21772542205013212  0.0  \\
            0.4  -0.21772542205013212  22.0  \\
            0.405  -0.21772542205013212  25.0  \\
            0.41  -0.21772542205013212  0.0  \\
            0.415  -0.21772542205013212  0.0  \\
            0.42  -0.21772542205013212  0.0  \\
            0.425  -0.21772542205013212  0.0  \\
            0.43  -0.21772542205013212  0.0  \\
            0.435  -0.21772542205013212  0.0  \\
            0.44  -0.21772542205013212  0.0  \\
            0.445  -0.21772542205013212  0.0  \\
            0.45  -0.21772542205013212  0.0  \\
            0.455  -0.21772542205013212  0.0  \\
            0.46  -0.21772542205013212  0.0  \\
            0.465  -0.21772542205013212  0.0  \\
            0.47  -0.21772542205013212  0.0  \\
            0.475  -0.21772542205013212  0.0  \\
            0.48  -0.21772542205013212  0.0  \\
            0.485  -0.21772542205013212  0.0  \\
            0.49  -0.21772542205013212  0.0  \\
            0.495  -0.21772542205013212  0.0  \\
            0.5  -0.21772542205013212  0.0  \\
            0.0  -0.21191941079546192  0.0  \\
            0.005  -0.21191941079546192  0.0  \\
            0.01  -0.21191941079546192  0.0  \\
            0.015  -0.21191941079546192  0.0  \\
            0.02  -0.21191941079546192  0.0  \\
            0.025  -0.21191941079546192  0.0  \\
            0.03  -0.21191941079546192  0.0  \\
            0.035  -0.21191941079546192  0.0  \\
            0.04  -0.21191941079546192  0.0  \\
            0.045  -0.21191941079546192  0.0  \\
            0.05  -0.21191941079546192  0.0  \\
            0.055  -0.21191941079546192  0.0  \\
            0.06  -0.21191941079546192  0.0  \\
            0.065  -0.21191941079546192  0.0  \\
            0.07  -0.21191941079546192  0.0  \\
            0.075  -0.21191941079546192  0.0  \\
            0.08  -0.21191941079546192  0.0  \\
            0.085  -0.21191941079546192  0.0  \\
            0.09  -0.21191941079546192  0.0  \\
            0.095  -0.21191941079546192  0.0  \\
            0.1  -0.21191941079546192  0.0  \\
            0.105  -0.21191941079546192  0.0  \\
            0.11  -0.21191941079546192  0.0  \\
            0.115  -0.21191941079546192  0.0  \\
            0.12  -0.21191941079546192  0.0  \\
            0.125  -0.21191941079546192  0.0  \\
            0.13  -0.21191941079546192  0.0  \\
            0.135  -0.21191941079546192  0.0  \\
            0.14  -0.21191941079546192  0.0  \\
            0.145  -0.21191941079546192  0.0  \\
            0.15  -0.21191941079546192  0.0  \\
            0.155  -0.21191941079546192  0.0  \\
            0.16  -0.21191941079546192  0.0  \\
            0.165  -0.21191941079546192  0.0  \\
            0.17  -0.21191941079546192  0.0  \\
            0.175  -0.21191941079546192  0.0  \\
            0.18  -0.21191941079546192  0.0  \\
            0.185  -0.21191941079546192  0.0  \\
            0.19  -0.21191941079546192  0.0  \\
            0.195  -0.21191941079546192  0.0  \\
            0.2  -0.21191941079546192  0.0  \\
            0.205  -0.21191941079546192  0.0  \\
            0.21  -0.21191941079546192  0.0  \\
            0.215  -0.21191941079546192  0.0  \\
            0.22  -0.21191941079546192  0.0  \\
            0.225  -0.21191941079546192  0.0  \\
            0.23  -0.21191941079546192  0.0  \\
            0.235  -0.21191941079546192  0.0  \\
            0.24  -0.21191941079546192  0.0  \\
            0.245  -0.21191941079546192  0.0  \\
            0.25  -0.21191941079546192  0.0  \\
            0.255  -0.21191941079546192  0.0  \\
            0.26  -0.21191941079546192  0.0  \\
            0.265  -0.21191941079546192  0.0  \\
            0.27  -0.21191941079546192  0.0  \\
            0.275  -0.21191941079546192  0.0  \\
            0.28  -0.21191941079546192  0.0  \\
            0.285  -0.21191941079546192  0.0  \\
            0.29  -0.21191941079546192  0.0  \\
            0.295  -0.21191941079546192  0.0  \\
            0.3  -0.21191941079546192  0.0  \\
            0.305  -0.21191941079546192  0.0  \\
            0.31  -0.21191941079546192  0.0  \\
            0.315  -0.21191941079546192  0.0  \\
            0.32  -0.21191941079546192  2.0  \\
            0.325  -0.21191941079546192  0.0  \\
            0.33  -0.21191941079546192  937.0  \\
            0.335  -0.21191941079546192  943.0  \\
            0.34  -0.21191941079546192  0.0  \\
            0.345  -0.21191941079546192  0.0  \\
            0.35  -0.21191941079546192  0.0  \\
            0.355  -0.21191941079546192  0.0  \\
            0.36  -0.21191941079546192  0.0  \\
            0.365  -0.21191941079546192  0.0  \\
            0.37  -0.21191941079546192  0.0  \\
            0.375  -0.21191941079546192  0.0  \\
            0.38  -0.21191941079546192  0.0  \\
            0.385  -0.21191941079546192  0.0  \\
            0.39  -0.21191941079546192  0.0  \\
            0.395  -0.21191941079546192  14.0  \\
            0.4  -0.21191941079546192  0.0  \\
            0.405  -0.21191941079546192  0.0  \\
            0.41  -0.21191941079546192  0.0  \\
            0.415  -0.21191941079546192  0.0  \\
            0.42  -0.21191941079546192  0.0  \\
            0.425  -0.21191941079546192  0.0  \\
            0.43  -0.21191941079546192  0.0  \\
            0.435  -0.21191941079546192  0.0  \\
            0.44  -0.21191941079546192  0.0  \\
            0.445  -0.21191941079546192  0.0  \\
            0.45  -0.21191941079546192  0.0  \\
            0.455  -0.21191941079546192  0.0  \\
            0.46  -0.21191941079546192  0.0  \\
            0.465  -0.21191941079546192  0.0  \\
            0.47  -0.21191941079546192  0.0  \\
            0.475  -0.21191941079546192  0.0  \\
            0.48  -0.21191941079546192  0.0  \\
            0.485  -0.21191941079546192  0.0  \\
            0.49  -0.21191941079546192  0.0  \\
            0.495  -0.21191941079546192  0.0  \\
            0.5  -0.21191941079546192  0.0  \\
            0.0  -0.20611339954079172  0.0  \\
            0.005  -0.20611339954079172  0.0  \\
            0.01  -0.20611339954079172  0.0  \\
            0.015  -0.20611339954079172  0.0  \\
            0.02  -0.20611339954079172  0.0  \\
            0.025  -0.20611339954079172  0.0  \\
            0.03  -0.20611339954079172  0.0  \\
            0.035  -0.20611339954079172  0.0  \\
            0.04  -0.20611339954079172  0.0  \\
            0.045  -0.20611339954079172  0.0  \\
            0.05  -0.20611339954079172  0.0  \\
            0.055  -0.20611339954079172  0.0  \\
            0.06  -0.20611339954079172  0.0  \\
            0.065  -0.20611339954079172  0.0  \\
            0.07  -0.20611339954079172  0.0  \\
            0.075  -0.20611339954079172  0.0  \\
            0.08  -0.20611339954079172  0.0  \\
            0.085  -0.20611339954079172  0.0  \\
            0.09  -0.20611339954079172  0.0  \\
            0.095  -0.20611339954079172  0.0  \\
            0.1  -0.20611339954079172  0.0  \\
            0.105  -0.20611339954079172  0.0  \\
            0.11  -0.20611339954079172  0.0  \\
            0.115  -0.20611339954079172  0.0  \\
            0.12  -0.20611339954079172  0.0  \\
            0.125  -0.20611339954079172  0.0  \\
            0.13  -0.20611339954079172  0.0  \\
            0.135  -0.20611339954079172  0.0  \\
            0.14  -0.20611339954079172  0.0  \\
            0.145  -0.20611339954079172  0.0  \\
            0.15  -0.20611339954079172  0.0  \\
            0.155  -0.20611339954079172  0.0  \\
            0.16  -0.20611339954079172  0.0  \\
            0.165  -0.20611339954079172  0.0  \\
            0.17  -0.20611339954079172  0.0  \\
            0.175  -0.20611339954079172  0.0  \\
            0.18  -0.20611339954079172  0.0  \\
            0.185  -0.20611339954079172  0.0  \\
            0.19  -0.20611339954079172  0.0  \\
            0.195  -0.20611339954079172  0.0  \\
            0.2  -0.20611339954079172  0.0  \\
            0.205  -0.20611339954079172  0.0  \\
            0.21  -0.20611339954079172  0.0  \\
            0.215  -0.20611339954079172  0.0  \\
            0.22  -0.20611339954079172  0.0  \\
            0.225  -0.20611339954079172  0.0  \\
            0.23  -0.20611339954079172  0.0  \\
            0.235  -0.20611339954079172  0.0  \\
            0.24  -0.20611339954079172  0.0  \\
            0.245  -0.20611339954079172  0.0  \\
            0.25  -0.20611339954079172  0.0  \\
            0.255  -0.20611339954079172  0.0  \\
            0.26  -0.20611339954079172  0.0  \\
            0.265  -0.20611339954079172  0.0  \\
            0.27  -0.20611339954079172  0.0  \\
            0.275  -0.20611339954079172  0.0  \\
            0.28  -0.20611339954079172  0.0  \\
            0.285  -0.20611339954079172  0.0  \\
            0.29  -0.20611339954079172  0.0  \\
            0.295  -0.20611339954079172  0.0  \\
            0.3  -0.20611339954079172  0.0  \\
            0.305  -0.20611339954079172  0.0  \\
            0.31  -0.20611339954079172  3.0  \\
            0.315  -0.20611339954079172  10.0  \\
            0.32  -0.20611339954079172  910.0  \\
            0.325  -0.20611339954079172  930.0  \\
            0.33  -0.20611339954079172  0.0  \\
            0.335  -0.20611339954079172  0.0  \\
            0.34  -0.20611339954079172  0.0  \\
            0.345  -0.20611339954079172  0.0  \\
            0.35  -0.20611339954079172  0.0  \\
            0.355  -0.20611339954079172  0.0  \\
            0.36  -0.20611339954079172  0.0  \\
            0.365  -0.20611339954079172  0.0  \\
            0.37  -0.20611339954079172  0.0  \\
            0.375  -0.20611339954079172  0.0  \\
            0.38  -0.20611339954079172  0.0  \\
            0.385  -0.20611339954079172  24.0  \\
            0.39  -0.20611339954079172  21.0  \\
            0.395  -0.20611339954079172  0.0  \\
            0.4  -0.20611339954079172  0.0  \\
            0.405  -0.20611339954079172  0.0  \\
            0.41  -0.20611339954079172  0.0  \\
            0.415  -0.20611339954079172  0.0  \\
            0.42  -0.20611339954079172  0.0  \\
            0.425  -0.20611339954079172  0.0  \\
            0.43  -0.20611339954079172  0.0  \\
            0.435  -0.20611339954079172  0.0  \\
            0.44  -0.20611339954079172  0.0  \\
            0.445  -0.20611339954079172  0.0  \\
            0.45  -0.20611339954079172  0.0  \\
            0.455  -0.20611339954079172  0.0  \\
            0.46  -0.20611339954079172  0.0  \\
            0.465  -0.20611339954079172  0.0  \\
            0.47  -0.20611339954079172  0.0  \\
            0.475  -0.20611339954079172  0.0  \\
            0.48  -0.20611339954079172  0.0  \\
            0.485  -0.20611339954079172  0.0  \\
            0.49  -0.20611339954079172  0.0  \\
            0.495  -0.20611339954079172  0.0  \\
            0.5  -0.20611339954079172  0.0  \\
            0.0  -0.20030738828612155  0.0  \\
            0.005  -0.20030738828612155  0.0  \\
            0.01  -0.20030738828612155  0.0  \\
            0.015  -0.20030738828612155  0.0  \\
            0.02  -0.20030738828612155  0.0  \\
            0.025  -0.20030738828612155  0.0  \\
            0.03  -0.20030738828612155  0.0  \\
            0.035  -0.20030738828612155  0.0  \\
            0.04  -0.20030738828612155  0.0  \\
            0.045  -0.20030738828612155  0.0  \\
            0.05  -0.20030738828612155  0.0  \\
            0.055  -0.20030738828612155  0.0  \\
            0.06  -0.20030738828612155  0.0  \\
            0.065  -0.20030738828612155  0.0  \\
            0.07  -0.20030738828612155  0.0  \\
            0.075  -0.20030738828612155  0.0  \\
            0.08  -0.20030738828612155  0.0  \\
            0.085  -0.20030738828612155  0.0  \\
            0.09  -0.20030738828612155  0.0  \\
            0.095  -0.20030738828612155  0.0  \\
            0.1  -0.20030738828612155  0.0  \\
            0.105  -0.20030738828612155  0.0  \\
            0.11  -0.20030738828612155  0.0  \\
            0.115  -0.20030738828612155  0.0  \\
            0.12  -0.20030738828612155  0.0  \\
            0.125  -0.20030738828612155  0.0  \\
            0.13  -0.20030738828612155  0.0  \\
            0.135  -0.20030738828612155  0.0  \\
            0.14  -0.20030738828612155  0.0  \\
            0.145  -0.20030738828612155  0.0  \\
            0.15  -0.20030738828612155  0.0  \\
            0.155  -0.20030738828612155  0.0  \\
            0.16  -0.20030738828612155  0.0  \\
            0.165  -0.20030738828612155  0.0  \\
            0.17  -0.20030738828612155  0.0  \\
            0.175  -0.20030738828612155  0.0  \\
            0.18  -0.20030738828612155  0.0  \\
            0.185  -0.20030738828612155  0.0  \\
            0.19  -0.20030738828612155  0.0  \\
            0.195  -0.20030738828612155  0.0  \\
            0.2  -0.20030738828612155  0.0  \\
            0.205  -0.20030738828612155  0.0  \\
            0.21  -0.20030738828612155  0.0  \\
            0.215  -0.20030738828612155  0.0  \\
            0.22  -0.20030738828612155  0.0  \\
            0.225  -0.20030738828612155  0.0  \\
            0.23  -0.20030738828612155  0.0  \\
            0.235  -0.20030738828612155  0.0  \\
            0.24  -0.20030738828612155  0.0  \\
            0.245  -0.20030738828612155  0.0  \\
            0.25  -0.20030738828612155  0.0  \\
            0.255  -0.20030738828612155  0.0  \\
            0.26  -0.20030738828612155  0.0  \\
            0.265  -0.20030738828612155  0.0  \\
            0.27  -0.20030738828612155  0.0  \\
            0.275  -0.20030738828612155  0.0  \\
            0.28  -0.20030738828612155  0.0  \\
            0.285  -0.20030738828612155  0.0  \\
            0.29  -0.20030738828612155  0.0  \\
            0.295  -0.20030738828612155  0.0  \\
            0.3  -0.20030738828612155  0.0  \\
            0.305  -0.20030738828612155  21.0  \\
            0.31  -0.20030738828612155  6.0  \\
            0.315  -0.20030738828612155  882.0  \\
            0.32  -0.20030738828612155  0.0  \\
            0.325  -0.20030738828612155  0.0  \\
            0.33  -0.20030738828612155  0.0  \\
            0.335  -0.20030738828612155  0.0  \\
            0.34  -0.20030738828612155  0.0  \\
            0.345  -0.20030738828612155  0.0  \\
            0.35  -0.20030738828612155  0.0  \\
            0.355  -0.20030738828612155  0.0  \\
            0.36  -0.20030738828612155  0.0  \\
            0.365  -0.20030738828612155  0.0  \\
            0.37  -0.20030738828612155  0.0  \\
            0.375  -0.20030738828612155  19.0  \\
            0.38  -0.20030738828612155  21.0  \\
            0.385  -0.20030738828612155  0.0  \\
            0.39  -0.20030738828612155  0.0  \\
            0.395  -0.20030738828612155  0.0  \\
            0.4  -0.20030738828612155  0.0  \\
            0.405  -0.20030738828612155  0.0  \\
            0.41  -0.20030738828612155  0.0  \\
            0.415  -0.20030738828612155  0.0  \\
            0.42  -0.20030738828612155  0.0  \\
            0.425  -0.20030738828612155  0.0  \\
            0.43  -0.20030738828612155  0.0  \\
            0.435  -0.20030738828612155  0.0  \\
            0.44  -0.20030738828612155  0.0  \\
            0.445  -0.20030738828612155  0.0  \\
            0.45  -0.20030738828612155  0.0  \\
            0.455  -0.20030738828612155  0.0  \\
            0.46  -0.20030738828612155  0.0  \\
            0.465  -0.20030738828612155  0.0  \\
            0.47  -0.20030738828612155  0.0  \\
            0.475  -0.20030738828612155  0.0  \\
            0.48  -0.20030738828612155  0.0  \\
            0.485  -0.20030738828612155  0.0  \\
            0.49  -0.20030738828612155  0.0  \\
            0.495  -0.20030738828612155  0.0  \\
            0.5  -0.20030738828612155  0.0  \\
            0.0  -0.19450137703145134  0.0  \\
            0.005  -0.19450137703145134  0.0  \\
            0.01  -0.19450137703145134  0.0  \\
            0.015  -0.19450137703145134  0.0  \\
            0.02  -0.19450137703145134  0.0  \\
            0.025  -0.19450137703145134  0.0  \\
            0.03  -0.19450137703145134  0.0  \\
            0.035  -0.19450137703145134  0.0  \\
            0.04  -0.19450137703145134  0.0  \\
            0.045  -0.19450137703145134  0.0  \\
            0.05  -0.19450137703145134  0.0  \\
            0.055  -0.19450137703145134  0.0  \\
            0.06  -0.19450137703145134  0.0  \\
            0.065  -0.19450137703145134  0.0  \\
            0.07  -0.19450137703145134  0.0  \\
            0.075  -0.19450137703145134  0.0  \\
            0.08  -0.19450137703145134  0.0  \\
            0.085  -0.19450137703145134  0.0  \\
            0.09  -0.19450137703145134  0.0  \\
            0.095  -0.19450137703145134  0.0  \\
            0.1  -0.19450137703145134  0.0  \\
            0.105  -0.19450137703145134  0.0  \\
            0.11  -0.19450137703145134  0.0  \\
            0.115  -0.19450137703145134  0.0  \\
            0.12  -0.19450137703145134  0.0  \\
            0.125  -0.19450137703145134  0.0  \\
            0.13  -0.19450137703145134  0.0  \\
            0.135  -0.19450137703145134  0.0  \\
            0.14  -0.19450137703145134  0.0  \\
            0.145  -0.19450137703145134  0.0  \\
            0.15  -0.19450137703145134  0.0  \\
            0.155  -0.19450137703145134  0.0  \\
            0.16  -0.19450137703145134  0.0  \\
            0.165  -0.19450137703145134  0.0  \\
            0.17  -0.19450137703145134  0.0  \\
            0.175  -0.19450137703145134  0.0  \\
            0.18  -0.19450137703145134  0.0  \\
            0.185  -0.19450137703145134  0.0  \\
            0.19  -0.19450137703145134  0.0  \\
            0.195  -0.19450137703145134  0.0  \\
            0.2  -0.19450137703145134  0.0  \\
            0.205  -0.19450137703145134  0.0  \\
            0.21  -0.19450137703145134  0.0  \\
            0.215  -0.19450137703145134  0.0  \\
            0.22  -0.19450137703145134  0.0  \\
            0.225  -0.19450137703145134  0.0  \\
            0.23  -0.19450137703145134  0.0  \\
            0.235  -0.19450137703145134  0.0  \\
            0.24  -0.19450137703145134  0.0  \\
            0.245  -0.19450137703145134  0.0  \\
            0.25  -0.19450137703145134  0.0  \\
            0.255  -0.19450137703145134  0.0  \\
            0.26  -0.19450137703145134  0.0  \\
            0.265  -0.19450137703145134  0.0  \\
            0.27  -0.19450137703145134  0.0  \\
            0.275  -0.19450137703145134  0.0  \\
            0.28  -0.19450137703145134  0.0  \\
            0.285  -0.19450137703145134  0.0  \\
            0.29  -0.19450137703145134  0.0  \\
            0.295  -0.19450137703145134  66.0  \\
            0.3  -0.19450137703145134  50.0  \\
            0.305  -0.19450137703145134  506.0  \\
            0.31  -0.19450137703145134  582.0  \\
            0.315  -0.19450137703145134  0.0  \\
            0.32  -0.19450137703145134  0.0  \\
            0.325  -0.19450137703145134  0.0  \\
            0.33  -0.19450137703145134  0.0  \\
            0.335  -0.19450137703145134  0.0  \\
            0.34  -0.19450137703145134  0.0  \\
            0.345  -0.19450137703145134  0.0  \\
            0.35  -0.19450137703145134  0.0  \\
            0.355  -0.19450137703145134  0.0  \\
            0.36  -0.19450137703145134  0.0  \\
            0.365  -0.19450137703145134  18.0  \\
            0.37  -0.19450137703145134  21.0  \\
            0.375  -0.19450137703145134  0.0  \\
            0.38  -0.19450137703145134  0.0  \\
            0.385  -0.19450137703145134  0.0  \\
            0.39  -0.19450137703145134  0.0  \\
            0.395  -0.19450137703145134  0.0  \\
            0.4  -0.19450137703145134  0.0  \\
            0.405  -0.19450137703145134  0.0  \\
            0.41  -0.19450137703145134  0.0  \\
            0.415  -0.19450137703145134  0.0  \\
            0.42  -0.19450137703145134  0.0  \\
            0.425  -0.19450137703145134  0.0  \\
            0.43  -0.19450137703145134  0.0  \\
            0.435  -0.19450137703145134  0.0  \\
            0.44  -0.19450137703145134  0.0  \\
            0.445  -0.19450137703145134  0.0  \\
            0.45  -0.19450137703145134  0.0  \\
            0.455  -0.19450137703145134  0.0  \\
            0.46  -0.19450137703145134  0.0  \\
            0.465  -0.19450137703145134  0.0  \\
            0.47  -0.19450137703145134  0.0  \\
            0.475  -0.19450137703145134  0.0  \\
            0.48  -0.19450137703145134  0.0  \\
            0.485  -0.19450137703145134  0.0  \\
            0.49  -0.19450137703145134  0.0  \\
            0.495  -0.19450137703145134  0.0  \\
            0.5  -0.19450137703145134  0.0  \\
            0.0  -0.18869536577678117  0.0  \\
            0.005  -0.18869536577678117  0.0  \\
            0.01  -0.18869536577678117  0.0  \\
            0.015  -0.18869536577678117  0.0  \\
            0.02  -0.18869536577678117  0.0  \\
            0.025  -0.18869536577678117  0.0  \\
            0.03  -0.18869536577678117  0.0  \\
            0.035  -0.18869536577678117  0.0  \\
            0.04  -0.18869536577678117  0.0  \\
            0.045  -0.18869536577678117  0.0  \\
            0.05  -0.18869536577678117  0.0  \\
            0.055  -0.18869536577678117  0.0  \\
            0.06  -0.18869536577678117  0.0  \\
            0.065  -0.18869536577678117  0.0  \\
            0.07  -0.18869536577678117  0.0  \\
            0.075  -0.18869536577678117  0.0  \\
            0.08  -0.18869536577678117  0.0  \\
            0.085  -0.18869536577678117  0.0  \\
            0.09  -0.18869536577678117  0.0  \\
            0.095  -0.18869536577678117  0.0  \\
            0.1  -0.18869536577678117  0.0  \\
            0.105  -0.18869536577678117  0.0  \\
            0.11  -0.18869536577678117  0.0  \\
            0.115  -0.18869536577678117  0.0  \\
            0.12  -0.18869536577678117  0.0  \\
            0.125  -0.18869536577678117  0.0  \\
            0.13  -0.18869536577678117  0.0  \\
            0.135  -0.18869536577678117  0.0  \\
            0.14  -0.18869536577678117  0.0  \\
            0.145  -0.18869536577678117  0.0  \\
            0.15  -0.18869536577678117  0.0  \\
            0.155  -0.18869536577678117  0.0  \\
            0.16  -0.18869536577678117  0.0  \\
            0.165  -0.18869536577678117  0.0  \\
            0.17  -0.18869536577678117  0.0  \\
            0.175  -0.18869536577678117  0.0  \\
            0.18  -0.18869536577678117  0.0  \\
            0.185  -0.18869536577678117  0.0  \\
            0.19  -0.18869536577678117  0.0  \\
            0.195  -0.18869536577678117  0.0  \\
            0.2  -0.18869536577678117  0.0  \\
            0.205  -0.18869536577678117  0.0  \\
            0.21  -0.18869536577678117  0.0  \\
            0.215  -0.18869536577678117  0.0  \\
            0.22  -0.18869536577678117  0.0  \\
            0.225  -0.18869536577678117  0.0  \\
            0.23  -0.18869536577678117  0.0  \\
            0.235  -0.18869536577678117  0.0  \\
            0.24  -0.18869536577678117  0.0  \\
            0.245  -0.18869536577678117  0.0  \\
            0.25  -0.18869536577678117  0.0  \\
            0.255  -0.18869536577678117  0.0  \\
            0.26  -0.18869536577678117  0.0  \\
            0.265  -0.18869536577678117  0.0  \\
            0.27  -0.18869536577678117  0.0  \\
            0.275  -0.18869536577678117  0.0  \\
            0.28  -0.18869536577678117  0.0  \\
            0.285  -0.18869536577678117  94.0  \\
            0.29  -0.18869536577678117  84.0  \\
            0.295  -0.18869536577678117  286.0  \\
            0.3  -0.18869536577678117  374.0  \\
            0.305  -0.18869536577678117  0.0  \\
            0.31  -0.18869536577678117  0.0  \\
            0.315  -0.18869536577678117  0.0  \\
            0.32  -0.18869536577678117  0.0  \\
            0.325  -0.18869536577678117  0.0  \\
            0.33  -0.18869536577678117  0.0  \\
            0.335  -0.18869536577678117  0.0  \\
            0.34  -0.18869536577678117  0.0  \\
            0.345  -0.18869536577678117  0.0  \\
            0.35  -0.18869536577678117  0.0  \\
            0.355  -0.18869536577678117  26.0  \\
            0.36  -0.18869536577678117  25.0  \\
            0.365  -0.18869536577678117  0.0  \\
            0.37  -0.18869536577678117  0.0  \\
            0.375  -0.18869536577678117  0.0  \\
            0.38  -0.18869536577678117  0.0  \\
            0.385  -0.18869536577678117  0.0  \\
            0.39  -0.18869536577678117  0.0  \\
            0.395  -0.18869536577678117  0.0  \\
            0.4  -0.18869536577678117  0.0  \\
            0.405  -0.18869536577678117  0.0  \\
            0.41  -0.18869536577678117  0.0  \\
            0.415  -0.18869536577678117  0.0  \\
            0.42  -0.18869536577678117  0.0  \\
            0.425  -0.18869536577678117  0.0  \\
            0.43  -0.18869536577678117  0.0  \\
            0.435  -0.18869536577678117  0.0  \\
            0.44  -0.18869536577678117  0.0  \\
            0.445  -0.18869536577678117  0.0  \\
            0.45  -0.18869536577678117  0.0  \\
            0.455  -0.18869536577678117  0.0  \\
            0.46  -0.18869536577678117  0.0  \\
            0.465  -0.18869536577678117  0.0  \\
            0.47  -0.18869536577678117  0.0  \\
            0.475  -0.18869536577678117  0.0  \\
            0.48  -0.18869536577678117  0.0  \\
            0.485  -0.18869536577678117  0.0  \\
            0.49  -0.18869536577678117  0.0  \\
            0.495  -0.18869536577678117  0.0  \\
            0.5  -0.18869536577678117  0.0  \\
            0.0  -0.18288935452211097  0.0  \\
            0.005  -0.18288935452211097  0.0  \\
            0.01  -0.18288935452211097  0.0  \\
            0.015  -0.18288935452211097  0.0  \\
            0.02  -0.18288935452211097  0.0  \\
            0.025  -0.18288935452211097  0.0  \\
            0.03  -0.18288935452211097  0.0  \\
            0.035  -0.18288935452211097  0.0  \\
            0.04  -0.18288935452211097  0.0  \\
            0.045  -0.18288935452211097  0.0  \\
            0.05  -0.18288935452211097  0.0  \\
            0.055  -0.18288935452211097  0.0  \\
            0.06  -0.18288935452211097  0.0  \\
            0.065  -0.18288935452211097  0.0  \\
            0.07  -0.18288935452211097  0.0  \\
            0.075  -0.18288935452211097  0.0  \\
            0.08  -0.18288935452211097  0.0  \\
            0.085  -0.18288935452211097  0.0  \\
            0.09  -0.18288935452211097  0.0  \\
            0.095  -0.18288935452211097  0.0  \\
            0.1  -0.18288935452211097  0.0  \\
            0.105  -0.18288935452211097  0.0  \\
            0.11  -0.18288935452211097  0.0  \\
            0.115  -0.18288935452211097  0.0  \\
            0.12  -0.18288935452211097  0.0  \\
            0.125  -0.18288935452211097  0.0  \\
            0.13  -0.18288935452211097  0.0  \\
            0.135  -0.18288935452211097  0.0  \\
            0.14  -0.18288935452211097  0.0  \\
            0.145  -0.18288935452211097  0.0  \\
            0.15  -0.18288935452211097  0.0  \\
            0.155  -0.18288935452211097  0.0  \\
            0.16  -0.18288935452211097  0.0  \\
            0.165  -0.18288935452211097  0.0  \\
            0.17  -0.18288935452211097  0.0  \\
            0.175  -0.18288935452211097  0.0  \\
            0.18  -0.18288935452211097  0.0  \\
            0.185  -0.18288935452211097  0.0  \\
            0.19  -0.18288935452211097  0.0  \\
            0.195  -0.18288935452211097  0.0  \\
            0.2  -0.18288935452211097  0.0  \\
            0.205  -0.18288935452211097  0.0  \\
            0.21  -0.18288935452211097  0.0  \\
            0.215  -0.18288935452211097  0.0  \\
            0.22  -0.18288935452211097  0.0  \\
            0.225  -0.18288935452211097  0.0  \\
            0.23  -0.18288935452211097  0.0  \\
            0.235  -0.18288935452211097  0.0  \\
            0.24  -0.18288935452211097  0.0  \\
            0.245  -0.18288935452211097  0.0  \\
            0.25  -0.18288935452211097  0.0  \\
            0.255  -0.18288935452211097  0.0  \\
            0.26  -0.18288935452211097  0.0  \\
            0.265  -0.18288935452211097  0.0  \\
            0.27  -0.18288935452211097  0.0  \\
            0.275  -0.18288935452211097  0.0  \\
            0.28  -0.18288935452211097  26.0  \\
            0.285  -0.18288935452211097  122.0  \\
            0.29  -0.18288935452211097  185.0  \\
            0.295  -0.18288935452211097  0.0  \\
            0.3  -0.18288935452211097  0.0  \\
            0.305  -0.18288935452211097  0.0  \\
            0.31  -0.18288935452211097  0.0  \\
            0.315  -0.18288935452211097  0.0  \\
            0.32  -0.18288935452211097  0.0  \\
            0.325  -0.18288935452211097  0.0  \\
            0.33  -0.18288935452211097  0.0  \\
            0.335  -0.18288935452211097  0.0  \\
            0.34  -0.18288935452211097  0.0  \\
            0.345  -0.18288935452211097  24.0  \\
            0.35  -0.18288935452211097  21.0  \\
            0.355  -0.18288935452211097  0.0  \\
            0.36  -0.18288935452211097  0.0  \\
            0.365  -0.18288935452211097  0.0  \\
            0.37  -0.18288935452211097  0.0  \\
            0.375  -0.18288935452211097  0.0  \\
            0.38  -0.18288935452211097  0.0  \\
            0.385  -0.18288935452211097  0.0  \\
            0.39  -0.18288935452211097  0.0  \\
            0.395  -0.18288935452211097  0.0  \\
            0.4  -0.18288935452211097  0.0  \\
            0.405  -0.18288935452211097  0.0  \\
            0.41  -0.18288935452211097  0.0  \\
            0.415  -0.18288935452211097  0.0  \\
            0.42  -0.18288935452211097  0.0  \\
            0.425  -0.18288935452211097  0.0  \\
            0.43  -0.18288935452211097  0.0  \\
            0.435  -0.18288935452211097  0.0  \\
            0.44  -0.18288935452211097  0.0  \\
            0.445  -0.18288935452211097  0.0  \\
            0.45  -0.18288935452211097  0.0  \\
            0.455  -0.18288935452211097  0.0  \\
            0.46  -0.18288935452211097  0.0  \\
            0.465  -0.18288935452211097  0.0  \\
            0.47  -0.18288935452211097  0.0  \\
            0.475  -0.18288935452211097  0.0  \\
            0.48  -0.18288935452211097  0.0  \\
            0.485  -0.18288935452211097  0.0  \\
            0.49  -0.18288935452211097  0.0  \\
            0.495  -0.18288935452211097  0.0  \\
            0.5  -0.18288935452211097  0.0  \\
            0.0  -0.1770833432674408  0.0  \\
            0.005  -0.1770833432674408  0.0  \\
            0.01  -0.1770833432674408  0.0  \\
            0.015  -0.1770833432674408  0.0  \\
            0.02  -0.1770833432674408  0.0  \\
            0.025  -0.1770833432674408  0.0  \\
            0.03  -0.1770833432674408  0.0  \\
            0.035  -0.1770833432674408  0.0  \\
            0.04  -0.1770833432674408  0.0  \\
            0.045  -0.1770833432674408  0.0  \\
            0.05  -0.1770833432674408  0.0  \\
            0.055  -0.1770833432674408  0.0  \\
            0.06  -0.1770833432674408  0.0  \\
            0.065  -0.1770833432674408  0.0  \\
            0.07  -0.1770833432674408  0.0  \\
            0.075  -0.1770833432674408  0.0  \\
            0.08  -0.1770833432674408  0.0  \\
            0.085  -0.1770833432674408  0.0  \\
            0.09  -0.1770833432674408  0.0  \\
            0.095  -0.1770833432674408  0.0  \\
            0.1  -0.1770833432674408  0.0  \\
            0.105  -0.1770833432674408  0.0  \\
            0.11  -0.1770833432674408  0.0  \\
            0.115  -0.1770833432674408  0.0  \\
            0.12  -0.1770833432674408  0.0  \\
            0.125  -0.1770833432674408  0.0  \\
            0.13  -0.1770833432674408  0.0  \\
            0.135  -0.1770833432674408  0.0  \\
            0.14  -0.1770833432674408  0.0  \\
            0.145  -0.1770833432674408  0.0  \\
            0.15  -0.1770833432674408  0.0  \\
            0.155  -0.1770833432674408  0.0  \\
            0.16  -0.1770833432674408  0.0  \\
            0.165  -0.1770833432674408  0.0  \\
            0.17  -0.1770833432674408  0.0  \\
            0.175  -0.1770833432674408  0.0  \\
            0.18  -0.1770833432674408  0.0  \\
            0.185  -0.1770833432674408  0.0  \\
            0.19  -0.1770833432674408  0.0  \\
            0.195  -0.1770833432674408  0.0  \\
            0.2  -0.1770833432674408  0.0  \\
            0.205  -0.1770833432674408  0.0  \\
            0.21  -0.1770833432674408  0.0  \\
            0.215  -0.1770833432674408  0.0  \\
            0.22  -0.1770833432674408  0.0  \\
            0.225  -0.1770833432674408  0.0  \\
            0.23  -0.1770833432674408  0.0  \\
            0.235  -0.1770833432674408  0.0  \\
            0.24  -0.1770833432674408  0.0  \\
            0.245  -0.1770833432674408  0.0  \\
            0.25  -0.1770833432674408  0.0  \\
            0.255  -0.1770833432674408  0.0  \\
            0.26  -0.1770833432674408  0.0  \\
            0.265  -0.1770833432674408  0.0  \\
            0.27  -0.1770833432674408  8.0  \\
            0.275  -0.1770833432674408  5.0  \\
            0.28  -0.1770833432674408  4.0  \\
            0.285  -0.1770833432674408  0.0  \\
            0.29  -0.1770833432674408  0.0  \\
            0.295  -0.1770833432674408  0.0  \\
            0.3  -0.1770833432674408  0.0  \\
            0.305  -0.1770833432674408  0.0  \\
            0.31  -0.1770833432674408  0.0  \\
            0.315  -0.1770833432674408  0.0  \\
            0.32  -0.1770833432674408  0.0  \\
            0.325  -0.1770833432674408  0.0  \\
            0.33  -0.1770833432674408  1.0  \\
            0.335  -0.1770833432674408  19.0  \\
            0.34  -0.1770833432674408  30.0  \\
            0.345  -0.1770833432674408  0.0  \\
            0.35  -0.1770833432674408  0.0  \\
            0.355  -0.1770833432674408  0.0  \\
            0.36  -0.1770833432674408  0.0  \\
            0.365  -0.1770833432674408  0.0  \\
            0.37  -0.1770833432674408  0.0  \\
            0.375  -0.1770833432674408  0.0  \\
            0.38  -0.1770833432674408  0.0  \\
            0.385  -0.1770833432674408  0.0  \\
            0.39  -0.1770833432674408  0.0  \\
            0.395  -0.1770833432674408  0.0  \\
            0.4  -0.1770833432674408  0.0  \\
            0.405  -0.1770833432674408  0.0  \\
            0.41  -0.1770833432674408  0.0  \\
            0.415  -0.1770833432674408  0.0  \\
            0.42  -0.1770833432674408  0.0  \\
            0.425  -0.1770833432674408  0.0  \\
            0.43  -0.1770833432674408  0.0  \\
            0.435  -0.1770833432674408  0.0  \\
            0.44  -0.1770833432674408  0.0  \\
            0.445  -0.1770833432674408  0.0  \\
            0.45  -0.1770833432674408  0.0  \\
            0.455  -0.1770833432674408  0.0  \\
            0.46  -0.1770833432674408  0.0  \\
            0.465  -0.1770833432674408  0.0  \\
            0.47  -0.1770833432674408  0.0  \\
            0.475  -0.1770833432674408  0.0  \\
            0.48  -0.1770833432674408  0.0  \\
            0.485  -0.1770833432674408  0.0  \\
            0.49  -0.1770833432674408  0.0  \\
            0.495  -0.1770833432674408  0.0  \\
            0.5  -0.1770833432674408  0.0  \\
            0.0  -0.1712773320127706  0.0  \\
            0.005  -0.1712773320127706  0.0  \\
            0.01  -0.1712773320127706  0.0  \\
            0.015  -0.1712773320127706  0.0  \\
            0.02  -0.1712773320127706  0.0  \\
            0.025  -0.1712773320127706  0.0  \\
            0.03  -0.1712773320127706  0.0  \\
            0.035  -0.1712773320127706  0.0  \\
            0.04  -0.1712773320127706  0.0  \\
            0.045  -0.1712773320127706  0.0  \\
            0.05  -0.1712773320127706  0.0  \\
            0.055  -0.1712773320127706  0.0  \\
            0.06  -0.1712773320127706  0.0  \\
            0.065  -0.1712773320127706  0.0  \\
            0.07  -0.1712773320127706  0.0  \\
            0.075  -0.1712773320127706  0.0  \\
            0.08  -0.1712773320127706  0.0  \\
            0.085  -0.1712773320127706  0.0  \\
            0.09  -0.1712773320127706  0.0  \\
            0.095  -0.1712773320127706  0.0  \\
            0.1  -0.1712773320127706  0.0  \\
            0.105  -0.1712773320127706  0.0  \\
            0.11  -0.1712773320127706  0.0  \\
            0.115  -0.1712773320127706  0.0  \\
            0.12  -0.1712773320127706  0.0  \\
            0.125  -0.1712773320127706  0.0  \\
            0.13  -0.1712773320127706  0.0  \\
            0.135  -0.1712773320127706  0.0  \\
            0.14  -0.1712773320127706  0.0  \\
            0.145  -0.1712773320127706  0.0  \\
            0.15  -0.1712773320127706  0.0  \\
            0.155  -0.1712773320127706  0.0  \\
            0.16  -0.1712773320127706  0.0  \\
            0.165  -0.1712773320127706  0.0  \\
            0.17  -0.1712773320127706  0.0  \\
            0.175  -0.1712773320127706  0.0  \\
            0.18  -0.1712773320127706  0.0  \\
            0.185  -0.1712773320127706  0.0  \\
            0.19  -0.1712773320127706  0.0  \\
            0.195  -0.1712773320127706  0.0  \\
            0.2  -0.1712773320127706  0.0  \\
            0.205  -0.1712773320127706  0.0  \\
            0.21  -0.1712773320127706  0.0  \\
            0.215  -0.1712773320127706  0.0  \\
            0.22  -0.1712773320127706  0.0  \\
            0.225  -0.1712773320127706  0.0  \\
            0.23  -0.1712773320127706  0.0  \\
            0.235  -0.1712773320127706  0.0  \\
            0.24  -0.1712773320127706  0.0  \\
            0.245  -0.1712773320127706  0.0  \\
            0.25  -0.1712773320127706  0.0  \\
            0.255  -0.1712773320127706  0.0  \\
            0.26  -0.1712773320127706  5.0  \\
            0.265  -0.1712773320127706  11.0  \\
            0.27  -0.1712773320127706  0.0  \\
            0.275  -0.1712773320127706  0.0  \\
            0.28  -0.1712773320127706  0.0  \\
            0.285  -0.1712773320127706  0.0  \\
            0.29  -0.1712773320127706  0.0  \\
            0.295  -0.1712773320127706  0.0  \\
            0.3  -0.1712773320127706  0.0  \\
            0.305  -0.1712773320127706  0.0  \\
            0.31  -0.1712773320127706  0.0  \\
            0.315  -0.1712773320127706  2.0  \\
            0.32  -0.1712773320127706  9.0  \\
            0.325  -0.1712773320127706  22.0  \\
            0.33  -0.1712773320127706  18.0  \\
            0.335  -0.1712773320127706  0.0  \\
            0.34  -0.1712773320127706  0.0  \\
            0.345  -0.1712773320127706  0.0  \\
            0.35  -0.1712773320127706  0.0  \\
            0.355  -0.1712773320127706  0.0  \\
            0.36  -0.1712773320127706  0.0  \\
            0.365  -0.1712773320127706  0.0  \\
            0.37  -0.1712773320127706  0.0  \\
            0.375  -0.1712773320127706  0.0  \\
            0.38  -0.1712773320127706  0.0  \\
            0.385  -0.1712773320127706  0.0  \\
            0.39  -0.1712773320127706  0.0  \\
            0.395  -0.1712773320127706  0.0  \\
            0.4  -0.1712773320127706  0.0  \\
            0.405  -0.1712773320127706  0.0  \\
            0.41  -0.1712773320127706  0.0  \\
            0.415  -0.1712773320127706  0.0  \\
            0.42  -0.1712773320127706  0.0  \\
            0.425  -0.1712773320127706  0.0  \\
            0.43  -0.1712773320127706  0.0  \\
            0.435  -0.1712773320127706  0.0  \\
            0.44  -0.1712773320127706  0.0  \\
            0.445  -0.1712773320127706  0.0  \\
            0.45  -0.1712773320127706  0.0  \\
            0.455  -0.1712773320127706  0.0  \\
            0.46  -0.1712773320127706  0.0  \\
            0.465  -0.1712773320127706  0.0  \\
            0.47  -0.1712773320127706  0.0  \\
            0.475  -0.1712773320127706  0.0  \\
            0.48  -0.1712773320127706  0.0  \\
            0.485  -0.1712773320127706  0.0  \\
            0.49  -0.1712773320127706  0.0  \\
            0.495  -0.1712773320127706  0.0  \\
            0.5  -0.1712773320127706  0.0  \\
            0.0  -0.1654713207581004  0.0  \\
            0.005  -0.1654713207581004  0.0  \\
            0.01  -0.1654713207581004  0.0  \\
            0.015  -0.1654713207581004  0.0  \\
            0.02  -0.1654713207581004  0.0  \\
            0.025  -0.1654713207581004  0.0  \\
            0.03  -0.1654713207581004  0.0  \\
            0.035  -0.1654713207581004  0.0  \\
            0.04  -0.1654713207581004  0.0  \\
            0.045  -0.1654713207581004  0.0  \\
            0.05  -0.1654713207581004  0.0  \\
            0.055  -0.1654713207581004  0.0  \\
            0.06  -0.1654713207581004  0.0  \\
            0.065  -0.1654713207581004  0.0  \\
            0.07  -0.1654713207581004  0.0  \\
            0.075  -0.1654713207581004  0.0  \\
            0.08  -0.1654713207581004  0.0  \\
            0.085  -0.1654713207581004  0.0  \\
            0.09  -0.1654713207581004  0.0  \\
            0.095  -0.1654713207581004  0.0  \\
            0.1  -0.1654713207581004  0.0  \\
            0.105  -0.1654713207581004  0.0  \\
            0.11  -0.1654713207581004  0.0  \\
            0.115  -0.1654713207581004  0.0  \\
            0.12  -0.1654713207581004  0.0  \\
            0.125  -0.1654713207581004  0.0  \\
            0.13  -0.1654713207581004  0.0  \\
            0.135  -0.1654713207581004  0.0  \\
            0.14  -0.1654713207581004  0.0  \\
            0.145  -0.1654713207581004  0.0  \\
            0.15  -0.1654713207581004  0.0  \\
            0.155  -0.1654713207581004  0.0  \\
            0.16  -0.1654713207581004  0.0  \\
            0.165  -0.1654713207581004  0.0  \\
            0.17  -0.1654713207581004  0.0  \\
            0.175  -0.1654713207581004  0.0  \\
            0.18  -0.1654713207581004  0.0  \\
            0.185  -0.1654713207581004  0.0  \\
            0.19  -0.1654713207581004  0.0  \\
            0.195  -0.1654713207581004  0.0  \\
            0.2  -0.1654713207581004  0.0  \\
            0.205  -0.1654713207581004  0.0  \\
            0.21  -0.1654713207581004  0.0  \\
            0.215  -0.1654713207581004  0.0  \\
            0.22  -0.1654713207581004  0.0  \\
            0.225  -0.1654713207581004  0.0  \\
            0.23  -0.1654713207581004  0.0  \\
            0.235  -0.1654713207581004  0.0  \\
            0.24  -0.1654713207581004  0.0  \\
            0.245  -0.1654713207581004  0.0  \\
            0.25  -0.1654713207581004  11.0  \\
            0.255  -0.1654713207581004  14.0  \\
            0.26  -0.1654713207581004  3.0  \\
            0.265  -0.1654713207581004  0.0  \\
            0.27  -0.1654713207581004  0.0  \\
            0.275  -0.1654713207581004  0.0  \\
            0.28  -0.1654713207581004  0.0  \\
            0.285  -0.1654713207581004  0.0  \\
            0.29  -0.1654713207581004  0.0  \\
            0.295  -0.1654713207581004  0.0  \\
            0.3  -0.1654713207581004  0.0  \\
            0.305  -0.1654713207581004  10.0  \\
            0.31  -0.1654713207581004  3.0  \\
            0.315  -0.1654713207581004  40.0  \\
            0.32  -0.1654713207581004  22.0  \\
            0.325  -0.1654713207581004  4.0  \\
            0.33  -0.1654713207581004  0.0  \\
            0.335  -0.1654713207581004  0.0  \\
            0.34  -0.1654713207581004  0.0  \\
            0.345  -0.1654713207581004  0.0  \\
            0.35  -0.1654713207581004  0.0  \\
            0.355  -0.1654713207581004  0.0  \\
            0.36  -0.1654713207581004  0.0  \\
            0.365  -0.1654713207581004  0.0  \\
            0.37  -0.1654713207581004  0.0  \\
            0.375  -0.1654713207581004  0.0  \\
            0.38  -0.1654713207581004  0.0  \\
            0.385  -0.1654713207581004  0.0  \\
            0.39  -0.1654713207581004  0.0  \\
            0.395  -0.1654713207581004  0.0  \\
            0.4  -0.1654713207581004  0.0  \\
            0.405  -0.1654713207581004  0.0  \\
            0.41  -0.1654713207581004  0.0  \\
            0.415  -0.1654713207581004  0.0  \\
            0.42  -0.1654713207581004  0.0  \\
            0.425  -0.1654713207581004  0.0  \\
            0.43  -0.1654713207581004  0.0  \\
            0.435  -0.1654713207581004  0.0  \\
            0.44  -0.1654713207581004  0.0  \\
            0.445  -0.1654713207581004  0.0  \\
            0.45  -0.1654713207581004  0.0  \\
            0.455  -0.1654713207581004  0.0  \\
            0.46  -0.1654713207581004  0.0  \\
            0.465  -0.1654713207581004  0.0  \\
            0.47  -0.1654713207581004  0.0  \\
            0.475  -0.1654713207581004  0.0  \\
            0.48  -0.1654713207581004  0.0  \\
            0.485  -0.1654713207581004  0.0  \\
            0.49  -0.1654713207581004  0.0  \\
            0.495  -0.1654713207581004  0.0  \\
            0.5  -0.1654713207581004  0.0  \\
            0.0  -0.15966530950343022  0.0  \\
            0.005  -0.15966530950343022  0.0  \\
            0.01  -0.15966530950343022  0.0  \\
            0.015  -0.15966530950343022  0.0  \\
            0.02  -0.15966530950343022  0.0  \\
            0.025  -0.15966530950343022  0.0  \\
            0.03  -0.15966530950343022  0.0  \\
            0.035  -0.15966530950343022  0.0  \\
            0.04  -0.15966530950343022  0.0  \\
            0.045  -0.15966530950343022  0.0  \\
            0.05  -0.15966530950343022  0.0  \\
            0.055  -0.15966530950343022  0.0  \\
            0.06  -0.15966530950343022  0.0  \\
            0.065  -0.15966530950343022  0.0  \\
            0.07  -0.15966530950343022  0.0  \\
            0.075  -0.15966530950343022  0.0  \\
            0.08  -0.15966530950343022  0.0  \\
            0.085  -0.15966530950343022  0.0  \\
            0.09  -0.15966530950343022  0.0  \\
            0.095  -0.15966530950343022  0.0  \\
            0.1  -0.15966530950343022  0.0  \\
            0.105  -0.15966530950343022  0.0  \\
            0.11  -0.15966530950343022  0.0  \\
            0.115  -0.15966530950343022  0.0  \\
            0.12  -0.15966530950343022  0.0  \\
            0.125  -0.15966530950343022  0.0  \\
            0.13  -0.15966530950343022  0.0  \\
            0.135  -0.15966530950343022  0.0  \\
            0.14  -0.15966530950343022  0.0  \\
            0.145  -0.15966530950343022  0.0  \\
            0.15  -0.15966530950343022  0.0  \\
            0.155  -0.15966530950343022  0.0  \\
            0.16  -0.15966530950343022  0.0  \\
            0.165  -0.15966530950343022  0.0  \\
            0.17  -0.15966530950343022  0.0  \\
            0.175  -0.15966530950343022  0.0  \\
            0.18  -0.15966530950343022  0.0  \\
            0.185  -0.15966530950343022  0.0  \\
            0.19  -0.15966530950343022  0.0  \\
            0.195  -0.15966530950343022  0.0  \\
            0.2  -0.15966530950343022  0.0  \\
            0.205  -0.15966530950343022  0.0  \\
            0.21  -0.15966530950343022  0.0  \\
            0.215  -0.15966530950343022  0.0  \\
            0.22  -0.15966530950343022  0.0  \\
            0.225  -0.15966530950343022  0.0  \\
            0.23  -0.15966530950343022  0.0  \\
            0.235  -0.15966530950343022  0.0  \\
            0.24  -0.15966530950343022  9.0  \\
            0.245  -0.15966530950343022  11.0  \\
            0.25  -0.15966530950343022  1.0  \\
            0.255  -0.15966530950343022  0.0  \\
            0.26  -0.15966530950343022  0.0  \\
            0.265  -0.15966530950343022  0.0  \\
            0.27  -0.15966530950343022  0.0  \\
            0.275  -0.15966530950343022  0.0  \\
            0.28  -0.15966530950343022  0.0  \\
            0.285  -0.15966530950343022  0.0  \\
            0.29  -0.15966530950343022  0.0  \\
            0.295  -0.15966530950343022  104.0  \\
            0.3  -0.15966530950343022  46.0  \\
            0.305  -0.15966530950343022  114.0  \\
            0.31  -0.15966530950343022  106.0  \\
            0.315  -0.15966530950343022  3.0  \\
            0.32  -0.15966530950343022  0.0  \\
            0.325  -0.15966530950343022  0.0  \\
            0.33  -0.15966530950343022  0.0  \\
            0.335  -0.15966530950343022  0.0  \\
            0.34  -0.15966530950343022  0.0  \\
            0.345  -0.15966530950343022  0.0  \\
            0.35  -0.15966530950343022  0.0  \\
            0.355  -0.15966530950343022  0.0  \\
            0.36  -0.15966530950343022  0.0  \\
            0.365  -0.15966530950343022  0.0  \\
            0.37  -0.15966530950343022  1.0  \\
            0.375  -0.15966530950343022  0.0  \\
            0.38  -0.15966530950343022  0.0  \\
            0.385  -0.15966530950343022  0.0  \\
            0.39  -0.15966530950343022  0.0  \\
            0.395  -0.15966530950343022  0.0  \\
            0.4  -0.15966530950343022  0.0  \\
            0.405  -0.15966530950343022  0.0  \\
            0.41  -0.15966530950343022  0.0  \\
            0.415  -0.15966530950343022  0.0  \\
            0.42  -0.15966530950343022  0.0  \\
            0.425  -0.15966530950343022  0.0  \\
            0.43  -0.15966530950343022  0.0  \\
            0.435  -0.15966530950343022  0.0  \\
            0.44  -0.15966530950343022  0.0  \\
            0.445  -0.15966530950343022  0.0  \\
            0.45  -0.15966530950343022  0.0  \\
            0.455  -0.15966530950343022  0.0  \\
            0.46  -0.15966530950343022  0.0  \\
            0.465  -0.15966530950343022  0.0  \\
            0.47  -0.15966530950343022  0.0  \\
            0.475  -0.15966530950343022  0.0  \\
            0.48  -0.15966530950343022  0.0  \\
            0.485  -0.15966530950343022  0.0  \\
            0.49  -0.15966530950343022  0.0  \\
            0.495  -0.15966530950343022  0.0  \\
            0.5  -0.15966530950343022  0.0  \\
            0.0  -0.15385929824876002  0.0  \\
            0.005  -0.15385929824876002  0.0  \\
            0.01  -0.15385929824876002  0.0  \\
            0.015  -0.15385929824876002  0.0  \\
            0.02  -0.15385929824876002  0.0  \\
            0.025  -0.15385929824876002  0.0  \\
            0.03  -0.15385929824876002  0.0  \\
            0.035  -0.15385929824876002  0.0  \\
            0.04  -0.15385929824876002  0.0  \\
            0.045  -0.15385929824876002  0.0  \\
            0.05  -0.15385929824876002  0.0  \\
            0.055  -0.15385929824876002  0.0  \\
            0.06  -0.15385929824876002  0.0  \\
            0.065  -0.15385929824876002  0.0  \\
            0.07  -0.15385929824876002  0.0  \\
            0.075  -0.15385929824876002  0.0  \\
            0.08  -0.15385929824876002  0.0  \\
            0.085  -0.15385929824876002  0.0  \\
            0.09  -0.15385929824876002  0.0  \\
            0.095  -0.15385929824876002  0.0  \\
            0.1  -0.15385929824876002  0.0  \\
            0.105  -0.15385929824876002  0.0  \\
            0.11  -0.15385929824876002  0.0  \\
            0.115  -0.15385929824876002  0.0  \\
            0.12  -0.15385929824876002  0.0  \\
            0.125  -0.15385929824876002  0.0  \\
            0.13  -0.15385929824876002  0.0  \\
            0.135  -0.15385929824876002  0.0  \\
            0.14  -0.15385929824876002  0.0  \\
            0.145  -0.15385929824876002  0.0  \\
            0.15  -0.15385929824876002  0.0  \\
            0.155  -0.15385929824876002  0.0  \\
            0.16  -0.15385929824876002  0.0  \\
            0.165  -0.15385929824876002  0.0  \\
            0.17  -0.15385929824876002  0.0  \\
            0.175  -0.15385929824876002  0.0  \\
            0.18  -0.15385929824876002  0.0  \\
            0.185  -0.15385929824876002  0.0  \\
            0.19  -0.15385929824876002  0.0  \\
            0.195  -0.15385929824876002  0.0  \\
            0.2  -0.15385929824876002  0.0  \\
            0.205  -0.15385929824876002  0.0  \\
            0.21  -0.15385929824876002  0.0  \\
            0.215  -0.15385929824876002  0.0  \\
            0.22  -0.15385929824876002  0.0  \\
            0.225  -0.15385929824876002  0.0  \\
            0.23  -0.15385929824876002  4.0  \\
            0.235  -0.15385929824876002  9.0  \\
            0.24  -0.15385929824876002  1.0  \\
            0.245  -0.15385929824876002  0.0  \\
            0.25  -0.15385929824876002  0.0  \\
            0.255  -0.15385929824876002  0.0  \\
            0.26  -0.15385929824876002  0.0  \\
            0.265  -0.15385929824876002  0.0  \\
            0.27  -0.15385929824876002  0.0  \\
            0.275  -0.15385929824876002  0.0  \\
            0.28  -0.15385929824876002  0.0  \\
            0.285  -0.15385929824876002  285.0  \\
            0.29  -0.15385929824876002  179.0  \\
            0.295  -0.15385929824876002  138.0  \\
            0.3  -0.15385929824876002  123.0  \\
            0.305  -0.15385929824876002  1.0  \\
            0.31  -0.15385929824876002  0.0  \\
            0.315  -0.15385929824876002  0.0  \\
            0.32  -0.15385929824876002  0.0  \\
            0.325  -0.15385929824876002  0.0  \\
            0.33  -0.15385929824876002  0.0  \\
            0.335  -0.15385929824876002  0.0  \\
            0.34  -0.15385929824876002  0.0  \\
            0.345  -0.15385929824876002  0.0  \\
            0.35  -0.15385929824876002  0.0  \\
            0.355  -0.15385929824876002  1.0  \\
            0.36  -0.15385929824876002  1.0  \\
            0.365  -0.15385929824876002  0.0  \\
            0.37  -0.15385929824876002  0.0  \\
            0.375  -0.15385929824876002  0.0  \\
            0.38  -0.15385929824876002  0.0  \\
            0.385  -0.15385929824876002  0.0  \\
            0.39  -0.15385929824876002  0.0  \\
            0.395  -0.15385929824876002  0.0  \\
            0.4  -0.15385929824876002  0.0  \\
            0.405  -0.15385929824876002  0.0  \\
            0.41  -0.15385929824876002  0.0  \\
            0.415  -0.15385929824876002  0.0  \\
            0.42  -0.15385929824876002  0.0  \\
            0.425  -0.15385929824876002  0.0  \\
            0.43  -0.15385929824876002  0.0  \\
            0.435  -0.15385929824876002  0.0  \\
            0.44  -0.15385929824876002  0.0  \\
            0.445  -0.15385929824876002  0.0  \\
            0.45  -0.15385929824876002  0.0  \\
            0.455  -0.15385929824876002  0.0  \\
            0.46  -0.15385929824876002  0.0  \\
            0.465  -0.15385929824876002  0.0  \\
            0.47  -0.15385929824876002  0.0  \\
            0.475  -0.15385929824876002  0.0  \\
            0.48  -0.15385929824876002  0.0  \\
            0.485  -0.15385929824876002  0.0  \\
            0.49  -0.15385929824876002  0.0  \\
            0.495  -0.15385929824876002  0.0  \\
            0.5  -0.15385929824876002  0.0  \\
            0.0  -0.14805328699408984  0.0  \\
            0.005  -0.14805328699408984  0.0  \\
            0.01  -0.14805328699408984  0.0  \\
            0.015  -0.14805328699408984  0.0  \\
            0.02  -0.14805328699408984  0.0  \\
            0.025  -0.14805328699408984  0.0  \\
            0.03  -0.14805328699408984  0.0  \\
            0.035  -0.14805328699408984  0.0  \\
            0.04  -0.14805328699408984  0.0  \\
            0.045  -0.14805328699408984  0.0  \\
            0.05  -0.14805328699408984  0.0  \\
            0.055  -0.14805328699408984  0.0  \\
            0.06  -0.14805328699408984  0.0  \\
            0.065  -0.14805328699408984  0.0  \\
            0.07  -0.14805328699408984  0.0  \\
            0.075  -0.14805328699408984  0.0  \\
            0.08  -0.14805328699408984  0.0  \\
            0.085  -0.14805328699408984  0.0  \\
            0.09  -0.14805328699408984  0.0  \\
            0.095  -0.14805328699408984  0.0  \\
            0.1  -0.14805328699408984  0.0  \\
            0.105  -0.14805328699408984  0.0  \\
            0.11  -0.14805328699408984  0.0  \\
            0.115  -0.14805328699408984  0.0  \\
            0.12  -0.14805328699408984  0.0  \\
            0.125  -0.14805328699408984  0.0  \\
            0.13  -0.14805328699408984  0.0  \\
            0.135  -0.14805328699408984  0.0  \\
            0.14  -0.14805328699408984  0.0  \\
            0.145  -0.14805328699408984  0.0  \\
            0.15  -0.14805328699408984  0.0  \\
            0.155  -0.14805328699408984  0.0  \\
            0.16  -0.14805328699408984  0.0  \\
            0.165  -0.14805328699408984  0.0  \\
            0.17  -0.14805328699408984  0.0  \\
            0.175  -0.14805328699408984  0.0  \\
            0.18  -0.14805328699408984  0.0  \\
            0.185  -0.14805328699408984  0.0  \\
            0.19  -0.14805328699408984  0.0  \\
            0.195  -0.14805328699408984  0.0  \\
            0.2  -0.14805328699408984  0.0  \\
            0.205  -0.14805328699408984  0.0  \\
            0.21  -0.14805328699408984  0.0  \\
            0.215  -0.14805328699408984  0.0  \\
            0.22  -0.14805328699408984  8.0  \\
            0.225  -0.14805328699408984  6.0  \\
            0.23  -0.14805328699408984  1.0  \\
            0.235  -0.14805328699408984  0.0  \\
            0.24  -0.14805328699408984  0.0  \\
            0.245  -0.14805328699408984  0.0  \\
            0.25  -0.14805328699408984  0.0  \\
            0.255  -0.14805328699408984  0.0  \\
            0.26  -0.14805328699408984  0.0  \\
            0.265  -0.14805328699408984  0.0  \\
            0.27  -0.14805328699408984  0.0  \\
            0.275  -0.14805328699408984  842.0  \\
            0.28  -0.14805328699408984  763.0  \\
            0.285  -0.14805328699408984  118.0  \\
            0.29  -0.14805328699408984  131.0  \\
            0.295  -0.14805328699408984  6.0  \\
            0.3  -0.14805328699408984  0.0  \\
            0.305  -0.14805328699408984  0.0  \\
            0.31  -0.14805328699408984  0.0  \\
            0.315  -0.14805328699408984  0.0  \\
            0.32  -0.14805328699408984  0.0  \\
            0.325  -0.14805328699408984  0.0  \\
            0.33  -0.14805328699408984  0.0  \\
            0.335  -0.14805328699408984  0.0  \\
            0.34  -0.14805328699408984  15.0  \\
            0.345  -0.14805328699408984  1.0  \\
            0.35  -0.14805328699408984  1.0  \\
            0.355  -0.14805328699408984  0.0  \\
            0.36  -0.14805328699408984  0.0  \\
            0.365  -0.14805328699408984  0.0  \\
            0.37  -0.14805328699408984  0.0  \\
            0.375  -0.14805328699408984  0.0  \\
            0.38  -0.14805328699408984  0.0  \\
            0.385  -0.14805328699408984  0.0  \\
            0.39  -0.14805328699408984  0.0  \\
            0.395  -0.14805328699408984  0.0  \\
            0.4  -0.14805328699408984  0.0  \\
            0.405  -0.14805328699408984  0.0  \\
            0.41  -0.14805328699408984  0.0  \\
            0.415  -0.14805328699408984  0.0  \\
            0.42  -0.14805328699408984  0.0  \\
            0.425  -0.14805328699408984  0.0  \\
            0.43  -0.14805328699408984  0.0  \\
            0.435  -0.14805328699408984  0.0  \\
            0.44  -0.14805328699408984  0.0  \\
            0.445  -0.14805328699408984  0.0  \\
            0.45  -0.14805328699408984  0.0  \\
            0.455  -0.14805328699408984  0.0  \\
            0.46  -0.14805328699408984  0.0  \\
            0.465  -0.14805328699408984  0.0  \\
            0.47  -0.14805328699408984  0.0  \\
            0.475  -0.14805328699408984  0.0  \\
            0.48  -0.14805328699408984  0.0  \\
            0.485  -0.14805328699408984  0.0  \\
            0.49  -0.14805328699408984  0.0  \\
            0.495  -0.14805328699408984  0.0  \\
            0.5  -0.14805328699408984  0.0  \\
            0.0  -0.14224727573941964  0.0  \\
            0.005  -0.14224727573941964  0.0  \\
            0.01  -0.14224727573941964  0.0  \\
            0.015  -0.14224727573941964  0.0  \\
            0.02  -0.14224727573941964  0.0  \\
            0.025  -0.14224727573941964  0.0  \\
            0.03  -0.14224727573941964  0.0  \\
            0.035  -0.14224727573941964  0.0  \\
            0.04  -0.14224727573941964  0.0  \\
            0.045  -0.14224727573941964  0.0  \\
            0.05  -0.14224727573941964  0.0  \\
            0.055  -0.14224727573941964  0.0  \\
            0.06  -0.14224727573941964  0.0  \\
            0.065  -0.14224727573941964  0.0  \\
            0.07  -0.14224727573941964  0.0  \\
            0.075  -0.14224727573941964  0.0  \\
            0.08  -0.14224727573941964  0.0  \\
            0.085  -0.14224727573941964  0.0  \\
            0.09  -0.14224727573941964  0.0  \\
            0.095  -0.14224727573941964  0.0  \\
            0.1  -0.14224727573941964  0.0  \\
            0.105  -0.14224727573941964  0.0  \\
            0.11  -0.14224727573941964  0.0  \\
            0.115  -0.14224727573941964  0.0  \\
            0.12  -0.14224727573941964  0.0  \\
            0.125  -0.14224727573941964  0.0  \\
            0.13  -0.14224727573941964  0.0  \\
            0.135  -0.14224727573941964  0.0  \\
            0.14  -0.14224727573941964  0.0  \\
            0.145  -0.14224727573941964  0.0  \\
            0.15  -0.14224727573941964  0.0  \\
            0.155  -0.14224727573941964  0.0  \\
            0.16  -0.14224727573941964  0.0  \\
            0.165  -0.14224727573941964  0.0  \\
            0.17  -0.14224727573941964  0.0  \\
            0.175  -0.14224727573941964  0.0  \\
            0.18  -0.14224727573941964  0.0  \\
            0.185  -0.14224727573941964  0.0  \\
            0.19  -0.14224727573941964  0.0  \\
            0.195  -0.14224727573941964  0.0  \\
            0.2  -0.14224727573941964  0.0  \\
            0.205  -0.14224727573941964  0.0  \\
            0.21  -0.14224727573941964  3.0  \\
            0.215  -0.14224727573941964  4.0  \\
            0.22  -0.14224727573941964  3.0  \\
            0.225  -0.14224727573941964  0.0  \\
            0.23  -0.14224727573941964  0.0  \\
            0.235  -0.14224727573941964  0.0  \\
            0.24  -0.14224727573941964  0.0  \\
            0.245  -0.14224727573941964  0.0  \\
            0.25  -0.14224727573941964  0.0  \\
            0.255  -0.14224727573941964  0.0  \\
            0.26  -0.14224727573941964  0.0  \\
            0.265  -0.14224727573941964  802.0  \\
            0.27  -0.14224727573941964  974.0  \\
            0.275  -0.14224727573941964  140.0  \\
            0.28  -0.14224727573941964  160.0  \\
            0.285  -0.14224727573941964  7.0  \\
            0.29  -0.14224727573941964  0.0  \\
            0.295  -0.14224727573941964  0.0  \\
            0.3  -0.14224727573941964  0.0  \\
            0.305  -0.14224727573941964  0.0  \\
            0.31  -0.14224727573941964  0.0  \\
            0.315  -0.14224727573941964  0.0  \\
            0.32  -0.14224727573941964  0.0  \\
            0.325  -0.14224727573941964  0.0  \\
            0.33  -0.14224727573941964  22.0  \\
            0.335  -0.14224727573941964  14.0  \\
            0.34  -0.14224727573941964  0.0  \\
            0.345  -0.14224727573941964  0.0  \\
            0.35  -0.14224727573941964  0.0  \\
            0.355  -0.14224727573941964  0.0  \\
            0.36  -0.14224727573941964  0.0  \\
            0.365  -0.14224727573941964  0.0  \\
            0.37  -0.14224727573941964  0.0  \\
            0.375  -0.14224727573941964  0.0  \\
            0.38  -0.14224727573941964  0.0  \\
            0.385  -0.14224727573941964  0.0  \\
            0.39  -0.14224727573941964  0.0  \\
            0.395  -0.14224727573941964  0.0  \\
            0.4  -0.14224727573941964  0.0  \\
            0.405  -0.14224727573941964  0.0  \\
            0.41  -0.14224727573941964  0.0  \\
            0.415  -0.14224727573941964  0.0  \\
            0.42  -0.14224727573941964  0.0  \\
            0.425  -0.14224727573941964  0.0  \\
            0.43  -0.14224727573941964  0.0  \\
            0.435  -0.14224727573941964  0.0  \\
            0.44  -0.14224727573941964  0.0  \\
            0.445  -0.14224727573941964  0.0  \\
            0.45  -0.14224727573941964  0.0  \\
            0.455  -0.14224727573941964  0.0  \\
            0.46  -0.14224727573941964  0.0  \\
            0.465  -0.14224727573941964  0.0  \\
            0.47  -0.14224727573941964  0.0  \\
            0.475  -0.14224727573941964  0.0  \\
            0.48  -0.14224727573941964  0.0  \\
            0.485  -0.14224727573941964  0.0  \\
            0.49  -0.14224727573941964  0.0  \\
            0.495  -0.14224727573941964  0.0  \\
            0.5  -0.14224727573941964  0.0  \\
            0.0  -0.13644126448474947  0.0  \\
            0.005  -0.13644126448474947  0.0  \\
            0.01  -0.13644126448474947  0.0  \\
            0.015  -0.13644126448474947  0.0  \\
            0.02  -0.13644126448474947  0.0  \\
            0.025  -0.13644126448474947  0.0  \\
            0.03  -0.13644126448474947  0.0  \\
            0.035  -0.13644126448474947  0.0  \\
            0.04  -0.13644126448474947  0.0  \\
            0.045  -0.13644126448474947  0.0  \\
            0.05  -0.13644126448474947  0.0  \\
            0.055  -0.13644126448474947  0.0  \\
            0.06  -0.13644126448474947  0.0  \\
            0.065  -0.13644126448474947  0.0  \\
            0.07  -0.13644126448474947  0.0  \\
            0.075  -0.13644126448474947  0.0  \\
            0.08  -0.13644126448474947  0.0  \\
            0.085  -0.13644126448474947  0.0  \\
            0.09  -0.13644126448474947  0.0  \\
            0.095  -0.13644126448474947  0.0  \\
            0.1  -0.13644126448474947  0.0  \\
            0.105  -0.13644126448474947  0.0  \\
            0.11  -0.13644126448474947  0.0  \\
            0.115  -0.13644126448474947  0.0  \\
            0.12  -0.13644126448474947  0.0  \\
            0.125  -0.13644126448474947  0.0  \\
            0.13  -0.13644126448474947  0.0  \\
            0.135  -0.13644126448474947  0.0  \\
            0.14  -0.13644126448474947  0.0  \\
            0.145  -0.13644126448474947  0.0  \\
            0.15  -0.13644126448474947  0.0  \\
            0.155  -0.13644126448474947  0.0  \\
            0.16  -0.13644126448474947  0.0  \\
            0.165  -0.13644126448474947  0.0  \\
            0.17  -0.13644126448474947  0.0  \\
            0.175  -0.13644126448474947  0.0  \\
            0.18  -0.13644126448474947  0.0  \\
            0.185  -0.13644126448474947  0.0  \\
            0.19  -0.13644126448474947  0.0  \\
            0.195  -0.13644126448474947  0.0  \\
            0.2  -0.13644126448474947  0.0  \\
            0.205  -0.13644126448474947  0.0  \\
            0.21  -0.13644126448474947  0.0  \\
            0.215  -0.13644126448474947  0.0  \\
            0.22  -0.13644126448474947  0.0  \\
            0.225  -0.13644126448474947  0.0  \\
            0.23  -0.13644126448474947  0.0  \\
            0.235  -0.13644126448474947  0.0  \\
            0.24  -0.13644126448474947  0.0  \\
            0.245  -0.13644126448474947  0.0  \\
            0.25  -0.13644126448474947  0.0  \\
            0.255  -0.13644126448474947  793.0  \\
            0.26  -0.13644126448474947  961.0  \\
            0.265  -0.13644126448474947  176.0  \\
            0.27  -0.13644126448474947  11.0  \\
            0.275  -0.13644126448474947  0.0  \\
            0.28  -0.13644126448474947  0.0  \\
            0.285  -0.13644126448474947  0.0  \\
            0.29  -0.13644126448474947  0.0  \\
            0.295  -0.13644126448474947  0.0  \\
            0.3  -0.13644126448474947  0.0  \\
            0.305  -0.13644126448474947  0.0  \\
            0.31  -0.13644126448474947  271.0  \\
            0.315  -0.13644126448474947  39.0  \\
            0.32  -0.13644126448474947  37.0  \\
            0.325  -0.13644126448474947  25.0  \\
            0.33  -0.13644126448474947  0.0  \\
            0.335  -0.13644126448474947  0.0  \\
            0.34  -0.13644126448474947  0.0  \\
            0.345  -0.13644126448474947  0.0  \\
            0.35  -0.13644126448474947  0.0  \\
            0.355  -0.13644126448474947  0.0  \\
            0.36  -0.13644126448474947  0.0  \\
            0.365  -0.13644126448474947  0.0  \\
            0.37  -0.13644126448474947  0.0  \\
            0.375  -0.13644126448474947  0.0  \\
            0.38  -0.13644126448474947  0.0  \\
            0.385  -0.13644126448474947  0.0  \\
            0.39  -0.13644126448474947  0.0  \\
            0.395  -0.13644126448474947  0.0  \\
            0.4  -0.13644126448474947  0.0  \\
            0.405  -0.13644126448474947  0.0  \\
            0.41  -0.13644126448474947  0.0  \\
            0.415  -0.13644126448474947  0.0  \\
            0.42  -0.13644126448474947  0.0  \\
            0.425  -0.13644126448474947  0.0  \\
            0.43  -0.13644126448474947  0.0  \\
            0.435  -0.13644126448474947  0.0  \\
            0.44  -0.13644126448474947  0.0  \\
            0.445  -0.13644126448474947  0.0  \\
            0.45  -0.13644126448474947  0.0  \\
            0.455  -0.13644126448474947  0.0  \\
            0.46  -0.13644126448474947  0.0  \\
            0.465  -0.13644126448474947  0.0  \\
            0.47  -0.13644126448474947  0.0  \\
            0.475  -0.13644126448474947  0.0  \\
            0.48  -0.13644126448474947  0.0  \\
            0.485  -0.13644126448474947  0.0  \\
            0.49  -0.13644126448474947  0.0  \\
            0.495  -0.13644126448474947  0.0  \\
            0.5  -0.13644126448474947  0.0  \\
            0.0  -0.13063525323007927  0.0  \\
            0.005  -0.13063525323007927  0.0  \\
            0.01  -0.13063525323007927  0.0  \\
            0.015  -0.13063525323007927  0.0  \\
            0.02  -0.13063525323007927  0.0  \\
            0.025  -0.13063525323007927  0.0  \\
            0.03  -0.13063525323007927  0.0  \\
            0.035  -0.13063525323007927  0.0  \\
            0.04  -0.13063525323007927  0.0  \\
            0.045  -0.13063525323007927  0.0  \\
            0.05  -0.13063525323007927  0.0  \\
            0.055  -0.13063525323007927  0.0  \\
            0.06  -0.13063525323007927  0.0  \\
            0.065  -0.13063525323007927  0.0  \\
            0.07  -0.13063525323007927  0.0  \\
            0.075  -0.13063525323007927  0.0  \\
            0.08  -0.13063525323007927  0.0  \\
            0.085  -0.13063525323007927  0.0  \\
            0.09  -0.13063525323007927  0.0  \\
            0.095  -0.13063525323007927  0.0  \\
            0.1  -0.13063525323007927  0.0  \\
            0.105  -0.13063525323007927  0.0  \\
            0.11  -0.13063525323007927  0.0  \\
            0.115  -0.13063525323007927  0.0  \\
            0.12  -0.13063525323007927  0.0  \\
            0.125  -0.13063525323007927  0.0  \\
            0.13  -0.13063525323007927  0.0  \\
            0.135  -0.13063525323007927  0.0  \\
            0.14  -0.13063525323007927  0.0  \\
            0.145  -0.13063525323007927  0.0  \\
            0.15  -0.13063525323007927  0.0  \\
            0.155  -0.13063525323007927  0.0  \\
            0.16  -0.13063525323007927  0.0  \\
            0.165  -0.13063525323007927  0.0  \\
            0.17  -0.13063525323007927  0.0  \\
            0.175  -0.13063525323007927  0.0  \\
            0.18  -0.13063525323007927  0.0  \\
            0.185  -0.13063525323007927  0.0  \\
            0.19  -0.13063525323007927  0.0  \\
            0.195  -0.13063525323007927  0.0  \\
            0.2  -0.13063525323007927  0.0  \\
            0.205  -0.13063525323007927  0.0  \\
            0.21  -0.13063525323007927  0.0  \\
            0.215  -0.13063525323007927  0.0  \\
            0.22  -0.13063525323007927  0.0  \\
            0.225  -0.13063525323007927  0.0  \\
            0.23  -0.13063525323007927  0.0  \\
            0.235  -0.13063525323007927  0.0  \\
            0.24  -0.13063525323007927  1.0  \\
            0.245  -0.13063525323007927  759.0  \\
            0.25  -0.13063525323007927  949.0  \\
            0.255  -0.13063525323007927  182.0  \\
            0.26  -0.13063525323007927  16.0  \\
            0.265  -0.13063525323007927  0.0  \\
            0.27  -0.13063525323007927  0.0  \\
            0.275  -0.13063525323007927  0.0  \\
            0.28  -0.13063525323007927  0.0  \\
            0.285  -0.13063525323007927  0.0  \\
            0.29  -0.13063525323007927  0.0  \\
            0.295  -0.13063525323007927  387.0  \\
            0.3  -0.13063525323007927  395.0  \\
            0.305  -0.13063525323007927  336.0  \\
            0.31  -0.13063525323007927  17.0  \\
            0.315  -0.13063525323007927  0.0  \\
            0.32  -0.13063525323007927  0.0  \\
            0.325  -0.13063525323007927  0.0  \\
            0.33  -0.13063525323007927  0.0  \\
            0.335  -0.13063525323007927  0.0  \\
            0.34  -0.13063525323007927  0.0  \\
            0.345  -0.13063525323007927  0.0  \\
            0.35  -0.13063525323007927  0.0  \\
            0.355  -0.13063525323007927  0.0  \\
            0.36  -0.13063525323007927  0.0  \\
            0.365  -0.13063525323007927  0.0  \\
            0.37  -0.13063525323007927  0.0  \\
            0.375  -0.13063525323007927  0.0  \\
            0.38  -0.13063525323007927  0.0  \\
            0.385  -0.13063525323007927  0.0  \\
            0.39  -0.13063525323007927  0.0  \\
            0.395  -0.13063525323007927  0.0  \\
            0.4  -0.13063525323007927  0.0  \\
            0.405  -0.13063525323007927  0.0  \\
            0.41  -0.13063525323007927  0.0  \\
            0.415  -0.13063525323007927  0.0  \\
            0.42  -0.13063525323007927  0.0  \\
            0.425  -0.13063525323007927  0.0  \\
            0.43  -0.13063525323007927  0.0  \\
            0.435  -0.13063525323007927  0.0  \\
            0.44  -0.13063525323007927  0.0  \\
            0.445  -0.13063525323007927  0.0  \\
            0.45  -0.13063525323007927  0.0  \\
            0.455  -0.13063525323007927  0.0  \\
            0.46  -0.13063525323007927  0.0  \\
            0.465  -0.13063525323007927  0.0  \\
            0.47  -0.13063525323007927  0.0  \\
            0.475  -0.13063525323007927  0.0  \\
            0.48  -0.13063525323007927  0.0  \\
            0.485  -0.13063525323007927  0.0  \\
            0.49  -0.13063525323007927  0.0  \\
            0.495  -0.13063525323007927  0.0  \\
            0.5  -0.13063525323007927  0.0  \\
            0.0  -0.12482924197540908  0.0  \\
            0.005  -0.12482924197540908  0.0  \\
            0.01  -0.12482924197540908  0.0  \\
            0.015  -0.12482924197540908  0.0  \\
            0.02  -0.12482924197540908  0.0  \\
            0.025  -0.12482924197540908  0.0  \\
            0.03  -0.12482924197540908  0.0  \\
            0.035  -0.12482924197540908  0.0  \\
            0.04  -0.12482924197540908  0.0  \\
            0.045  -0.12482924197540908  0.0  \\
            0.05  -0.12482924197540908  0.0  \\
            0.055  -0.12482924197540908  0.0  \\
            0.06  -0.12482924197540908  0.0  \\
            0.065  -0.12482924197540908  0.0  \\
            0.07  -0.12482924197540908  0.0  \\
            0.075  -0.12482924197540908  0.0  \\
            0.08  -0.12482924197540908  0.0  \\
            0.085  -0.12482924197540908  0.0  \\
            0.09  -0.12482924197540908  0.0  \\
            0.095  -0.12482924197540908  0.0  \\
            0.1  -0.12482924197540908  0.0  \\
            0.105  -0.12482924197540908  0.0  \\
            0.11  -0.12482924197540908  0.0  \\
            0.115  -0.12482924197540908  0.0  \\
            0.12  -0.12482924197540908  0.0  \\
            0.125  -0.12482924197540908  0.0  \\
            0.13  -0.12482924197540908  0.0  \\
            0.135  -0.12482924197540908  0.0  \\
            0.14  -0.12482924197540908  0.0  \\
            0.145  -0.12482924197540908  0.0  \\
            0.15  -0.12482924197540908  0.0  \\
            0.155  -0.12482924197540908  0.0  \\
            0.16  -0.12482924197540908  0.0  \\
            0.165  -0.12482924197540908  0.0  \\
            0.17  -0.12482924197540908  0.0  \\
            0.175  -0.12482924197540908  0.0  \\
            0.18  -0.12482924197540908  0.0  \\
            0.185  -0.12482924197540908  0.0  \\
            0.19  -0.12482924197540908  0.0  \\
            0.195  -0.12482924197540908  0.0  \\
            0.2  -0.12482924197540908  0.0  \\
            0.205  -0.12482924197540908  0.0  \\
            0.21  -0.12482924197540908  0.0  \\
            0.215  -0.12482924197540908  0.0  \\
            0.22  -0.12482924197540908  0.0  \\
            0.225  -0.12482924197540908  15.0  \\
            0.23  -0.12482924197540908  652.0  \\
            0.235  -0.12482924197540908  879.0  \\
            0.24  -0.12482924197540908  925.0  \\
            0.245  -0.12482924197540908  177.0  \\
            0.25  -0.12482924197540908  21.0  \\
            0.255  -0.12482924197540908  0.0  \\
            0.26  -0.12482924197540908  0.0  \\
            0.265  -0.12482924197540908  0.0  \\
            0.27  -0.12482924197540908  0.0  \\
            0.275  -0.12482924197540908  0.0  \\
            0.28  -0.12482924197540908  0.0  \\
            0.285  -0.12482924197540908  368.0  \\
            0.29  -0.12482924197540908  412.0  \\
            0.295  -0.12482924197540908  1.0  \\
            0.3  -0.12482924197540908  5.0  \\
            0.305  -0.12482924197540908  0.0  \\
            0.31  -0.12482924197540908  0.0  \\
            0.315  -0.12482924197540908  0.0  \\
            0.32  -0.12482924197540908  0.0  \\
            0.325  -0.12482924197540908  0.0  \\
            0.33  -0.12482924197540908  0.0  \\
            0.335  -0.12482924197540908  0.0  \\
            0.34  -0.12482924197540908  0.0  \\
            0.345  -0.12482924197540908  0.0  \\
            0.35  -0.12482924197540908  0.0  \\
            0.355  -0.12482924197540908  0.0  \\
            0.36  -0.12482924197540908  0.0  \\
            0.365  -0.12482924197540908  0.0  \\
            0.37  -0.12482924197540908  0.0  \\
            0.375  -0.12482924197540908  0.0  \\
            0.38  -0.12482924197540908  0.0  \\
            0.385  -0.12482924197540908  0.0  \\
            0.39  -0.12482924197540908  0.0  \\
            0.395  -0.12482924197540908  0.0  \\
            0.4  -0.12482924197540908  0.0  \\
            0.405  -0.12482924197540908  0.0  \\
            0.41  -0.12482924197540908  0.0  \\
            0.415  -0.12482924197540908  0.0  \\
            0.42  -0.12482924197540908  0.0  \\
            0.425  -0.12482924197540908  0.0  \\
            0.43  -0.12482924197540908  0.0  \\
            0.435  -0.12482924197540908  0.0  \\
            0.44  -0.12482924197540908  0.0  \\
            0.445  -0.12482924197540908  0.0  \\
            0.45  -0.12482924197540908  0.0  \\
            0.455  -0.12482924197540908  0.0  \\
            0.46  -0.12482924197540908  0.0  \\
            0.465  -0.12482924197540908  0.0  \\
            0.47  -0.12482924197540908  0.0  \\
            0.475  -0.12482924197540908  0.0  \\
            0.48  -0.12482924197540908  0.0  \\
            0.485  -0.12482924197540908  0.0  \\
            0.49  -0.12482924197540908  0.0  \\
            0.495  -0.12482924197540908  0.0  \\
            0.5  -0.12482924197540908  0.0  \\
            0.0  -0.11902323072073889  0.0  \\
            0.005  -0.11902323072073889  0.0  \\
            0.01  -0.11902323072073889  0.0  \\
            0.015  -0.11902323072073889  0.0  \\
            0.02  -0.11902323072073889  0.0  \\
            0.025  -0.11902323072073889  0.0  \\
            0.03  -0.11902323072073889  0.0  \\
            0.035  -0.11902323072073889  0.0  \\
            0.04  -0.11902323072073889  0.0  \\
            0.045  -0.11902323072073889  0.0  \\
            0.05  -0.11902323072073889  0.0  \\
            0.055  -0.11902323072073889  0.0  \\
            0.06  -0.11902323072073889  0.0  \\
            0.065  -0.11902323072073889  0.0  \\
            0.07  -0.11902323072073889  0.0  \\
            0.075  -0.11902323072073889  0.0  \\
            0.08  -0.11902323072073889  0.0  \\
            0.085  -0.11902323072073889  0.0  \\
            0.09  -0.11902323072073889  0.0  \\
            0.095  -0.11902323072073889  0.0  \\
            0.1  -0.11902323072073889  0.0  \\
            0.105  -0.11902323072073889  0.0  \\
            0.11  -0.11902323072073889  0.0  \\
            0.115  -0.11902323072073889  0.0  \\
            0.12  -0.11902323072073889  0.0  \\
            0.125  -0.11902323072073889  0.0  \\
            0.13  -0.11902323072073889  0.0  \\
            0.135  -0.11902323072073889  0.0  \\
            0.14  -0.11902323072073889  0.0  \\
            0.145  -0.11902323072073889  0.0  \\
            0.15  -0.11902323072073889  0.0  \\
            0.155  -0.11902323072073889  0.0  \\
            0.16  -0.11902323072073889  0.0  \\
            0.165  -0.11902323072073889  0.0  \\
            0.17  -0.11902323072073889  0.0  \\
            0.175  -0.11902323072073889  0.0  \\
            0.18  -0.11902323072073889  0.0  \\
            0.185  -0.11902323072073889  0.0  \\
            0.19  -0.11902323072073889  0.0  \\
            0.195  -0.11902323072073889  0.0  \\
            0.2  -0.11902323072073889  0.0  \\
            0.205  -0.11902323072073889  0.0  \\
            0.21  -0.11902323072073889  0.0  \\
            0.215  -0.11902323072073889  436.0  \\
            0.22  -0.11902323072073889  561.0  \\
            0.225  -0.11902323072073889  742.0  \\
            0.23  -0.11902323072073889  179.0  \\
            0.235  -0.11902323072073889  0.0  \\
            0.24  -0.11902323072073889  0.0  \\
            0.245  -0.11902323072073889  0.0  \\
            0.25  -0.11902323072073889  0.0  \\
            0.255  -0.11902323072073889  0.0  \\
            0.26  -0.11902323072073889  0.0  \\
            0.265  -0.11902323072073889  0.0  \\
            0.27  -0.11902323072073889  5.0  \\
            0.275  -0.11902323072073889  12.0  \\
            0.28  -0.11902323072073889  46.0  \\
            0.285  -0.11902323072073889  1.0  \\
            0.29  -0.11902323072073889  2.0  \\
            0.295  -0.11902323072073889  0.0  \\
            0.3  -0.11902323072073889  0.0  \\
            0.305  -0.11902323072073889  0.0  \\
            0.31  -0.11902323072073889  0.0  \\
            0.315  -0.11902323072073889  0.0  \\
            0.32  -0.11902323072073889  0.0  \\
            0.325  -0.11902323072073889  0.0  \\
            0.33  -0.11902323072073889  1.0  \\
            0.335  -0.11902323072073889  0.0  \\
            0.34  -0.11902323072073889  0.0  \\
            0.345  -0.11902323072073889  0.0  \\
            0.35  -0.11902323072073889  0.0  \\
            0.355  -0.11902323072073889  0.0  \\
            0.36  -0.11902323072073889  0.0  \\
            0.365  -0.11902323072073889  0.0  \\
            0.37  -0.11902323072073889  0.0  \\
            0.375  -0.11902323072073889  0.0  \\
            0.38  -0.11902323072073889  0.0  \\
            0.385  -0.11902323072073889  0.0  \\
            0.39  -0.11902323072073889  0.0  \\
            0.395  -0.11902323072073889  0.0  \\
            0.4  -0.11902323072073889  0.0  \\
            0.405  -0.11902323072073889  0.0  \\
            0.41  -0.11902323072073889  0.0  \\
            0.415  -0.11902323072073889  0.0  \\
            0.42  -0.11902323072073889  0.0  \\
            0.425  -0.11902323072073889  0.0  \\
            0.43  -0.11902323072073889  0.0  \\
            0.435  -0.11902323072073889  0.0  \\
            0.44  -0.11902323072073889  0.0  \\
            0.445  -0.11902323072073889  0.0  \\
            0.45  -0.11902323072073889  0.0  \\
            0.455  -0.11902323072073889  0.0  \\
            0.46  -0.11902323072073889  0.0  \\
            0.465  -0.11902323072073889  0.0  \\
            0.47  -0.11902323072073889  0.0  \\
            0.475  -0.11902323072073889  0.0  \\
            0.48  -0.11902323072073889  0.0  \\
            0.485  -0.11902323072073889  0.0  \\
            0.49  -0.11902323072073889  0.0  \\
            0.495  -0.11902323072073889  0.0  \\
            0.5  -0.11902323072073889  0.0  \\
            0.0  -0.11321721946606869  0.0  \\
            0.005  -0.11321721946606869  0.0  \\
            0.01  -0.11321721946606869  0.0  \\
            0.015  -0.11321721946606869  0.0  \\
            0.02  -0.11321721946606869  0.0  \\
            0.025  -0.11321721946606869  0.0  \\
            0.03  -0.11321721946606869  0.0  \\
            0.035  -0.11321721946606869  0.0  \\
            0.04  -0.11321721946606869  0.0  \\
            0.045  -0.11321721946606869  0.0  \\
            0.05  -0.11321721946606869  0.0  \\
            0.055  -0.11321721946606869  0.0  \\
            0.06  -0.11321721946606869  0.0  \\
            0.065  -0.11321721946606869  0.0  \\
            0.07  -0.11321721946606869  0.0  \\
            0.075  -0.11321721946606869  0.0  \\
            0.08  -0.11321721946606869  0.0  \\
            0.085  -0.11321721946606869  0.0  \\
            0.09  -0.11321721946606869  0.0  \\
            0.095  -0.11321721946606869  0.0  \\
            0.1  -0.11321721946606869  0.0  \\
            0.105  -0.11321721946606869  0.0  \\
            0.11  -0.11321721946606869  0.0  \\
            0.115  -0.11321721946606869  0.0  \\
            0.12  -0.11321721946606869  0.0  \\
            0.125  -0.11321721946606869  0.0  \\
            0.13  -0.11321721946606869  0.0  \\
            0.135  -0.11321721946606869  0.0  \\
            0.14  -0.11321721946606869  0.0  \\
            0.145  -0.11321721946606869  0.0  \\
            0.15  -0.11321721946606869  0.0  \\
            0.155  -0.11321721946606869  0.0  \\
            0.16  -0.11321721946606869  0.0  \\
            0.165  -0.11321721946606869  0.0  \\
            0.17  -0.11321721946606869  0.0  \\
            0.175  -0.11321721946606869  0.0  \\
            0.18  -0.11321721946606869  0.0  \\
            0.185  -0.11321721946606869  0.0  \\
            0.19  -0.11321721946606869  0.0  \\
            0.195  -0.11321721946606869  0.0  \\
            0.2  -0.11321721946606869  0.0  \\
            0.205  -0.11321721946606869  53.0  \\
            0.21  -0.11321721946606869  298.0  \\
            0.215  -0.11321721946606869  5.0  \\
            0.22  -0.11321721946606869  136.0  \\
            0.225  -0.11321721946606869  0.0  \\
            0.23  -0.11321721946606869  0.0  \\
            0.235  -0.11321721946606869  0.0  \\
            0.24  -0.11321721946606869  0.0  \\
            0.245  -0.11321721946606869  0.0  \\
            0.25  -0.11321721946606869  0.0  \\
            0.255  -0.11321721946606869  0.0  \\
            0.26  -0.11321721946606869  8.0  \\
            0.265  -0.11321721946606869  9.0  \\
            0.27  -0.11321721946606869  1.0  \\
            0.275  -0.11321721946606869  1.0  \\
            0.28  -0.11321721946606869  1.0  \\
            0.285  -0.11321721946606869  0.0  \\
            0.29  -0.11321721946606869  0.0  \\
            0.295  -0.11321721946606869  0.0  \\
            0.3  -0.11321721946606869  0.0  \\
            0.305  -0.11321721946606869  0.0  \\
            0.31  -0.11321721946606869  2.0  \\
            0.315  -0.11321721946606869  0.0  \\
            0.32  -0.11321721946606869  1.0  \\
            0.325  -0.11321721946606869  1.0  \\
            0.33  -0.11321721946606869  0.0  \\
            0.335  -0.11321721946606869  0.0  \\
            0.34  -0.11321721946606869  0.0  \\
            0.345  -0.11321721946606869  0.0  \\
            0.35  -0.11321721946606869  0.0  \\
            0.355  -0.11321721946606869  0.0  \\
            0.36  -0.11321721946606869  0.0  \\
            0.365  -0.11321721946606869  0.0  \\
            0.37  -0.11321721946606869  0.0  \\
            0.375  -0.11321721946606869  0.0  \\
            0.38  -0.11321721946606869  0.0  \\
            0.385  -0.11321721946606869  0.0  \\
            0.39  -0.11321721946606869  0.0  \\
            0.395  -0.11321721946606869  0.0  \\
            0.4  -0.11321721946606869  0.0  \\
            0.405  -0.11321721946606869  0.0  \\
            0.41  -0.11321721946606869  0.0  \\
            0.415  -0.11321721946606869  0.0  \\
            0.42  -0.11321721946606869  0.0  \\
            0.425  -0.11321721946606869  0.0  \\
            0.43  -0.11321721946606869  0.0  \\
            0.435  -0.11321721946606869  0.0  \\
            0.44  -0.11321721946606869  0.0  \\
            0.445  -0.11321721946606869  0.0  \\
            0.45  -0.11321721946606869  0.0  \\
            0.455  -0.11321721946606869  0.0  \\
            0.46  -0.11321721946606869  0.0  \\
            0.465  -0.11321721946606869  0.0  \\
            0.47  -0.11321721946606869  0.0  \\
            0.475  -0.11321721946606869  0.0  \\
            0.48  -0.11321721946606869  0.0  \\
            0.485  -0.11321721946606869  0.0  \\
            0.49  -0.11321721946606869  0.0  \\
            0.495  -0.11321721946606869  0.0  \\
            0.5  -0.11321721946606869  0.0  \\
            0.0  -0.1074112082113985  0.0  \\
            0.005  -0.1074112082113985  0.0  \\
            0.01  -0.1074112082113985  0.0  \\
            0.015  -0.1074112082113985  0.0  \\
            0.02  -0.1074112082113985  0.0  \\
            0.025  -0.1074112082113985  0.0  \\
            0.03  -0.1074112082113985  0.0  \\
            0.035  -0.1074112082113985  0.0  \\
            0.04  -0.1074112082113985  0.0  \\
            0.045  -0.1074112082113985  0.0  \\
            0.05  -0.1074112082113985  0.0  \\
            0.055  -0.1074112082113985  0.0  \\
            0.06  -0.1074112082113985  0.0  \\
            0.065  -0.1074112082113985  0.0  \\
            0.07  -0.1074112082113985  0.0  \\
            0.075  -0.1074112082113985  0.0  \\
            0.08  -0.1074112082113985  0.0  \\
            0.085  -0.1074112082113985  0.0  \\
            0.09  -0.1074112082113985  0.0  \\
            0.095  -0.1074112082113985  0.0  \\
            0.1  -0.1074112082113985  0.0  \\
            0.105  -0.1074112082113985  0.0  \\
            0.11  -0.1074112082113985  0.0  \\
            0.115  -0.1074112082113985  0.0  \\
            0.12  -0.1074112082113985  0.0  \\
            0.125  -0.1074112082113985  0.0  \\
            0.13  -0.1074112082113985  0.0  \\
            0.135  -0.1074112082113985  0.0  \\
            0.14  -0.1074112082113985  0.0  \\
            0.145  -0.1074112082113985  0.0  \\
            0.15  -0.1074112082113985  0.0  \\
            0.155  -0.1074112082113985  0.0  \\
            0.16  -0.1074112082113985  0.0  \\
            0.165  -0.1074112082113985  0.0  \\
            0.17  -0.1074112082113985  0.0  \\
            0.175  -0.1074112082113985  0.0  \\
            0.18  -0.1074112082113985  0.0  \\
            0.185  -0.1074112082113985  0.0  \\
            0.19  -0.1074112082113985  0.0  \\
            0.195  -0.1074112082113985  1.0  \\
            0.2  -0.1074112082113985  7.0  \\
            0.205  -0.1074112082113985  0.0  \\
            0.21  -0.1074112082113985  0.0  \\
            0.215  -0.1074112082113985  0.0  \\
            0.22  -0.1074112082113985  0.0  \\
            0.225  -0.1074112082113985  0.0  \\
            0.23  -0.1074112082113985  0.0  \\
            0.235  -0.1074112082113985  0.0  \\
            0.24  -0.1074112082113985  0.0  \\
            0.245  -0.1074112082113985  7.0  \\
            0.25  -0.1074112082113985  7.0  \\
            0.255  -0.1074112082113985  8.0  \\
            0.26  -0.1074112082113985  4.0  \\
            0.265  -0.1074112082113985  2.0  \\
            0.27  -0.1074112082113985  0.0  \\
            0.275  -0.1074112082113985  0.0  \\
            0.28  -0.1074112082113985  0.0  \\
            0.285  -0.1074112082113985  0.0  \\
            0.29  -0.1074112082113985  0.0  \\
            0.295  -0.1074112082113985  1.0  \\
            0.3  -0.1074112082113985  0.0  \\
            0.305  -0.1074112082113985  0.0  \\
            0.31  -0.1074112082113985  0.0  \\
            0.315  -0.1074112082113985  2.0  \\
            0.32  -0.1074112082113985  0.0  \\
            0.325  -0.1074112082113985  0.0  \\
            0.33  -0.1074112082113985  0.0  \\
            0.335  -0.1074112082113985  0.0  \\
            0.34  -0.1074112082113985  0.0  \\
            0.345  -0.1074112082113985  0.0  \\
            0.35  -0.1074112082113985  0.0  \\
            0.355  -0.1074112082113985  0.0  \\
            0.36  -0.1074112082113985  0.0  \\
            0.365  -0.1074112082113985  0.0  \\
            0.37  -0.1074112082113985  0.0  \\
            0.375  -0.1074112082113985  0.0  \\
            0.38  -0.1074112082113985  0.0  \\
            0.385  -0.1074112082113985  0.0  \\
            0.39  -0.1074112082113985  0.0  \\
            0.395  -0.1074112082113985  0.0  \\
            0.4  -0.1074112082113985  0.0  \\
            0.405  -0.1074112082113985  0.0  \\
            0.41  -0.1074112082113985  0.0  \\
            0.415  -0.1074112082113985  0.0  \\
            0.42  -0.1074112082113985  0.0  \\
            0.425  -0.1074112082113985  0.0  \\
            0.43  -0.1074112082113985  0.0  \\
            0.435  -0.1074112082113985  0.0  \\
            0.44  -0.1074112082113985  0.0  \\
            0.445  -0.1074112082113985  0.0  \\
            0.45  -0.1074112082113985  0.0  \\
            0.455  -0.1074112082113985  0.0  \\
            0.46  -0.1074112082113985  0.0  \\
            0.465  -0.1074112082113985  0.0  \\
            0.47  -0.1074112082113985  0.0  \\
            0.475  -0.1074112082113985  0.0  \\
            0.48  -0.1074112082113985  0.0  \\
            0.485  -0.1074112082113985  0.0  \\
            0.49  -0.1074112082113985  0.0  \\
            0.495  -0.1074112082113985  0.0  \\
            0.5  -0.1074112082113985  0.0  \\
            0.0  -0.10160519695672832  0.0  \\
            0.005  -0.10160519695672832  0.0  \\
            0.01  -0.10160519695672832  0.0  \\
            0.015  -0.10160519695672832  0.0  \\
            0.02  -0.10160519695672832  0.0  \\
            0.025  -0.10160519695672832  0.0  \\
            0.03  -0.10160519695672832  0.0  \\
            0.035  -0.10160519695672832  0.0  \\
            0.04  -0.10160519695672832  0.0  \\
            0.045  -0.10160519695672832  0.0  \\
            0.05  -0.10160519695672832  0.0  \\
            0.055  -0.10160519695672832  0.0  \\
            0.06  -0.10160519695672832  0.0  \\
            0.065  -0.10160519695672832  0.0  \\
            0.07  -0.10160519695672832  0.0  \\
            0.075  -0.10160519695672832  0.0  \\
            0.08  -0.10160519695672832  0.0  \\
            0.085  -0.10160519695672832  0.0  \\
            0.09  -0.10160519695672832  0.0  \\
            0.095  -0.10160519695672832  0.0  \\
            0.1  -0.10160519695672832  0.0  \\
            0.105  -0.10160519695672832  0.0  \\
            0.11  -0.10160519695672832  0.0  \\
            0.115  -0.10160519695672832  0.0  \\
            0.12  -0.10160519695672832  0.0  \\
            0.125  -0.10160519695672832  0.0  \\
            0.13  -0.10160519695672832  0.0  \\
            0.135  -0.10160519695672832  0.0  \\
            0.14  -0.10160519695672832  0.0  \\
            0.145  -0.10160519695672832  0.0  \\
            0.15  -0.10160519695672832  0.0  \\
            0.155  -0.10160519695672832  0.0  \\
            0.16  -0.10160519695672832  0.0  \\
            0.165  -0.10160519695672832  0.0  \\
            0.17  -0.10160519695672832  0.0  \\
            0.175  -0.10160519695672832  0.0  \\
            0.18  -0.10160519695672832  1.0  \\
            0.185  -0.10160519695672832  0.0  \\
            0.19  -0.10160519695672832  1.0  \\
            0.195  -0.10160519695672832  0.0  \\
            0.2  -0.10160519695672832  0.0  \\
            0.205  -0.10160519695672832  0.0  \\
            0.21  -0.10160519695672832  0.0  \\
            0.215  -0.10160519695672832  0.0  \\
            0.22  -0.10160519695672832  0.0  \\
            0.225  -0.10160519695672832  4.0  \\
            0.23  -0.10160519695672832  13.0  \\
            0.235  -0.10160519695672832  14.0  \\
            0.24  -0.10160519695672832  8.0  \\
            0.245  -0.10160519695672832  29.0  \\
            0.25  -0.10160519695672832  6.0  \\
            0.255  -0.10160519695672832  0.0  \\
            0.26  -0.10160519695672832  0.0  \\
            0.265  -0.10160519695672832  0.0  \\
            0.27  -0.10160519695672832  0.0  \\
            0.275  -0.10160519695672832  0.0  \\
            0.28  -0.10160519695672832  0.0  \\
            0.285  -0.10160519695672832  0.0  \\
            0.29  -0.10160519695672832  2.0  \\
            0.295  -0.10160519695672832  0.0  \\
            0.3  -0.10160519695672832  0.0  \\
            0.305  -0.10160519695672832  0.0  \\
            0.31  -0.10160519695672832  0.0  \\
            0.315  -0.10160519695672832  0.0  \\
            0.32  -0.10160519695672832  0.0  \\
            0.325  -0.10160519695672832  0.0  \\
            0.33  -0.10160519695672832  0.0  \\
            0.335  -0.10160519695672832  0.0  \\
            0.34  -0.10160519695672832  0.0  \\
            0.345  -0.10160519695672832  0.0  \\
            0.35  -0.10160519695672832  0.0  \\
            0.355  -0.10160519695672832  0.0  \\
            0.36  -0.10160519695672832  0.0  \\
            0.365  -0.10160519695672832  0.0  \\
            0.37  -0.10160519695672832  0.0  \\
            0.375  -0.10160519695672832  0.0  \\
            0.38  -0.10160519695672832  0.0  \\
            0.385  -0.10160519695672832  0.0  \\
            0.39  -0.10160519695672832  0.0  \\
            0.395  -0.10160519695672832  0.0  \\
            0.4  -0.10160519695672832  0.0  \\
            0.405  -0.10160519695672832  0.0  \\
            0.41  -0.10160519695672832  0.0  \\
            0.415  -0.10160519695672832  0.0  \\
            0.42  -0.10160519695672832  0.0  \\
            0.425  -0.10160519695672832  0.0  \\
            0.43  -0.10160519695672832  0.0  \\
            0.435  -0.10160519695672832  0.0  \\
            0.44  -0.10160519695672832  0.0  \\
            0.445  -0.10160519695672832  0.0  \\
            0.45  -0.10160519695672832  0.0  \\
            0.455  -0.10160519695672832  0.0  \\
            0.46  -0.10160519695672832  0.0  \\
            0.465  -0.10160519695672832  0.0  \\
            0.47  -0.10160519695672832  0.0  \\
            0.475  -0.10160519695672832  0.0  \\
            0.48  -0.10160519695672832  0.0  \\
            0.485  -0.10160519695672832  0.0  \\
            0.49  -0.10160519695672832  0.0  \\
            0.495  -0.10160519695672832  0.0  \\
            0.5  -0.10160519695672832  0.0  \\
            0.0  -0.09579918570205813  0.0  \\
            0.005  -0.09579918570205813  0.0  \\
            0.01  -0.09579918570205813  0.0  \\
            0.015  -0.09579918570205813  0.0  \\
            0.02  -0.09579918570205813  0.0  \\
            0.025  -0.09579918570205813  0.0  \\
            0.03  -0.09579918570205813  0.0  \\
            0.035  -0.09579918570205813  0.0  \\
            0.04  -0.09579918570205813  0.0  \\
            0.045  -0.09579918570205813  0.0  \\
            0.05  -0.09579918570205813  0.0  \\
            0.055  -0.09579918570205813  0.0  \\
            0.06  -0.09579918570205813  0.0  \\
            0.065  -0.09579918570205813  0.0  \\
            0.07  -0.09579918570205813  0.0  \\
            0.075  -0.09579918570205813  0.0  \\
            0.08  -0.09579918570205813  0.0  \\
            0.085  -0.09579918570205813  0.0  \\
            0.09  -0.09579918570205813  0.0  \\
            0.095  -0.09579918570205813  0.0  \\
            0.1  -0.09579918570205813  0.0  \\
            0.105  -0.09579918570205813  0.0  \\
            0.11  -0.09579918570205813  0.0  \\
            0.115  -0.09579918570205813  0.0  \\
            0.12  -0.09579918570205813  0.0  \\
            0.125  -0.09579918570205813  0.0  \\
            0.13  -0.09579918570205813  0.0  \\
            0.135  -0.09579918570205813  0.0  \\
            0.14  -0.09579918570205813  0.0  \\
            0.145  -0.09579918570205813  0.0  \\
            0.15  -0.09579918570205813  0.0  \\
            0.155  -0.09579918570205813  0.0  \\
            0.16  -0.09579918570205813  0.0  \\
            0.165  -0.09579918570205813  0.0  \\
            0.17  -0.09579918570205813  1.0  \\
            0.175  -0.09579918570205813  0.0  \\
            0.18  -0.09579918570205813  0.0  \\
            0.185  -0.09579918570205813  0.0  \\
            0.19  -0.09579918570205813  0.0  \\
            0.195  -0.09579918570205813  0.0  \\
            0.2  -0.09579918570205813  0.0  \\
            0.205  -0.09579918570205813  0.0  \\
            0.21  -0.09579918570205813  3.0  \\
            0.215  -0.09579918570205813  3.0  \\
            0.22  -0.09579918570205813  50.0  \\
            0.225  -0.09579918570205813  17.0  \\
            0.23  -0.09579918570205813  59.0  \\
            0.235  -0.09579918570205813  44.0  \\
            0.24  -0.09579918570205813  33.0  \\
            0.245  -0.09579918570205813  1.0  \\
            0.25  -0.09579918570205813  1.0  \\
            0.255  -0.09579918570205813  0.0  \\
            0.26  -0.09579918570205813  0.0  \\
            0.265  -0.09579918570205813  0.0  \\
            0.27  -0.09579918570205813  0.0  \\
            0.275  -0.09579918570205813  0.0  \\
            0.28  -0.09579918570205813  0.0  \\
            0.285  -0.09579918570205813  0.0  \\
            0.29  -0.09579918570205813  0.0  \\
            0.295  -0.09579918570205813  0.0  \\
            0.3  -0.09579918570205813  0.0  \\
            0.305  -0.09579918570205813  0.0  \\
            0.31  -0.09579918570205813  0.0  \\
            0.315  -0.09579918570205813  0.0  \\
            0.32  -0.09579918570205813  0.0  \\
            0.325  -0.09579918570205813  0.0  \\
            0.33  -0.09579918570205813  0.0  \\
            0.335  -0.09579918570205813  0.0  \\
            0.34  -0.09579918570205813  0.0  \\
            0.345  -0.09579918570205813  0.0  \\
            0.35  -0.09579918570205813  0.0  \\
            0.355  -0.09579918570205813  0.0  \\
            0.36  -0.09579918570205813  0.0  \\
            0.365  -0.09579918570205813  0.0  \\
            0.37  -0.09579918570205813  0.0  \\
            0.375  -0.09579918570205813  0.0  \\
            0.38  -0.09579918570205813  0.0  \\
            0.385  -0.09579918570205813  0.0  \\
            0.39  -0.09579918570205813  0.0  \\
            0.395  -0.09579918570205813  0.0  \\
            0.4  -0.09579918570205813  0.0  \\
            0.405  -0.09579918570205813  0.0  \\
            0.41  -0.09579918570205813  0.0  \\
            0.415  -0.09579918570205813  0.0  \\
            0.42  -0.09579918570205813  0.0  \\
            0.425  -0.09579918570205813  0.0  \\
            0.43  -0.09579918570205813  0.0  \\
            0.435  -0.09579918570205813  0.0  \\
            0.44  -0.09579918570205813  0.0  \\
            0.445  -0.09579918570205813  0.0  \\
            0.45  -0.09579918570205813  0.0  \\
            0.455  -0.09579918570205813  0.0  \\
            0.46  -0.09579918570205813  0.0  \\
            0.465  -0.09579918570205813  0.0  \\
            0.47  -0.09579918570205813  0.0  \\
            0.475  -0.09579918570205813  0.0  \\
            0.48  -0.09579918570205813  0.0  \\
            0.485  -0.09579918570205813  0.0  \\
            0.49  -0.09579918570205813  0.0  \\
            0.495  -0.09579918570205813  0.0  \\
            0.5  -0.09579918570205813  0.0  \\
            0.0  -0.08999317444738794  0.0  \\
            0.005  -0.08999317444738794  0.0  \\
            0.01  -0.08999317444738794  0.0  \\
            0.015  -0.08999317444738794  0.0  \\
            0.02  -0.08999317444738794  0.0  \\
            0.025  -0.08999317444738794  0.0  \\
            0.03  -0.08999317444738794  0.0  \\
            0.035  -0.08999317444738794  0.0  \\
            0.04  -0.08999317444738794  0.0  \\
            0.045  -0.08999317444738794  0.0  \\
            0.05  -0.08999317444738794  0.0  \\
            0.055  -0.08999317444738794  0.0  \\
            0.06  -0.08999317444738794  0.0  \\
            0.065  -0.08999317444738794  0.0  \\
            0.07  -0.08999317444738794  0.0  \\
            0.075  -0.08999317444738794  0.0  \\
            0.08  -0.08999317444738794  0.0  \\
            0.085  -0.08999317444738794  0.0  \\
            0.09  -0.08999317444738794  0.0  \\
            0.095  -0.08999317444738794  0.0  \\
            0.1  -0.08999317444738794  0.0  \\
            0.105  -0.08999317444738794  0.0  \\
            0.11  -0.08999317444738794  0.0  \\
            0.115  -0.08999317444738794  0.0  \\
            0.12  -0.08999317444738794  0.0  \\
            0.125  -0.08999317444738794  0.0  \\
            0.13  -0.08999317444738794  0.0  \\
            0.135  -0.08999317444738794  0.0  \\
            0.14  -0.08999317444738794  0.0  \\
            0.145  -0.08999317444738794  0.0  \\
            0.15  -0.08999317444738794  0.0  \\
            0.155  -0.08999317444738794  0.0  \\
            0.16  -0.08999317444738794  0.0  \\
            0.165  -0.08999317444738794  0.0  \\
            0.17  -0.08999317444738794  0.0  \\
            0.175  -0.08999317444738794  0.0  \\
            0.18  -0.08999317444738794  0.0  \\
            0.185  -0.08999317444738794  0.0  \\
            0.19  -0.08999317444738794  0.0  \\
            0.195  -0.08999317444738794  0.0  \\
            0.2  -0.08999317444738794  0.0  \\
            0.205  -0.08999317444738794  726.0  \\
            0.21  -0.08999317444738794  367.0  \\
            0.215  -0.08999317444738794  368.0  \\
            0.22  -0.08999317444738794  77.0  \\
            0.225  -0.08999317444738794  84.0  \\
            0.23  -0.08999317444738794  7.0  \\
            0.235  -0.08999317444738794  3.0  \\
            0.24  -0.08999317444738794  0.0  \\
            0.245  -0.08999317444738794  0.0  \\
            0.25  -0.08999317444738794  0.0  \\
            0.255  -0.08999317444738794  0.0  \\
            0.26  -0.08999317444738794  0.0  \\
            0.265  -0.08999317444738794  0.0  \\
            0.27  -0.08999317444738794  1.0  \\
            0.275  -0.08999317444738794  0.0  \\
            0.28  -0.08999317444738794  0.0  \\
            0.285  -0.08999317444738794  0.0  \\
            0.29  -0.08999317444738794  0.0  \\
            0.295  -0.08999317444738794  0.0  \\
            0.3  -0.08999317444738794  0.0  \\
            0.305  -0.08999317444738794  0.0  \\
            0.31  -0.08999317444738794  0.0  \\
            0.315  -0.08999317444738794  0.0  \\
            0.32  -0.08999317444738794  0.0  \\
            0.325  -0.08999317444738794  0.0  \\
            0.33  -0.08999317444738794  0.0  \\
            0.335  -0.08999317444738794  0.0  \\
            0.34  -0.08999317444738794  0.0  \\
            0.345  -0.08999317444738794  0.0  \\
            0.35  -0.08999317444738794  0.0  \\
            0.355  -0.08999317444738794  0.0  \\
            0.36  -0.08999317444738794  0.0  \\
            0.365  -0.08999317444738794  0.0  \\
            0.37  -0.08999317444738794  0.0  \\
            0.375  -0.08999317444738794  0.0  \\
            0.38  -0.08999317444738794  0.0  \\
            0.385  -0.08999317444738794  0.0  \\
            0.39  -0.08999317444738794  0.0  \\
            0.395  -0.08999317444738794  0.0  \\
            0.4  -0.08999317444738794  0.0  \\
            0.405  -0.08999317444738794  0.0  \\
            0.41  -0.08999317444738794  0.0  \\
            0.415  -0.08999317444738794  0.0  \\
            0.42  -0.08999317444738794  0.0  \\
            0.425  -0.08999317444738794  0.0  \\
            0.43  -0.08999317444738794  0.0  \\
            0.435  -0.08999317444738794  0.0  \\
            0.44  -0.08999317444738794  0.0  \\
            0.445  -0.08999317444738794  0.0  \\
            0.45  -0.08999317444738794  0.0  \\
            0.455  -0.08999317444738794  0.0  \\
            0.46  -0.08999317444738794  0.0  \\
            0.465  -0.08999317444738794  0.0  \\
            0.47  -0.08999317444738794  0.0  \\
            0.475  -0.08999317444738794  0.0  \\
            0.48  -0.08999317444738794  0.0  \\
            0.485  -0.08999317444738794  0.0  \\
            0.49  -0.08999317444738794  0.0  \\
            0.495  -0.08999317444738794  0.0  \\
            0.5  -0.08999317444738794  0.0  \\
            0.0  -0.08418716319271775  0.0  \\
            0.005  -0.08418716319271775  0.0  \\
            0.01  -0.08418716319271775  0.0  \\
            0.015  -0.08418716319271775  0.0  \\
            0.02  -0.08418716319271775  0.0  \\
            0.025  -0.08418716319271775  0.0  \\
            0.03  -0.08418716319271775  0.0  \\
            0.035  -0.08418716319271775  0.0  \\
            0.04  -0.08418716319271775  0.0  \\
            0.045  -0.08418716319271775  0.0  \\
            0.05  -0.08418716319271775  0.0  \\
            0.055  -0.08418716319271775  0.0  \\
            0.06  -0.08418716319271775  0.0  \\
            0.065  -0.08418716319271775  0.0  \\
            0.07  -0.08418716319271775  0.0  \\
            0.075  -0.08418716319271775  0.0  \\
            0.08  -0.08418716319271775  0.0  \\
            0.085  -0.08418716319271775  0.0  \\
            0.09  -0.08418716319271775  0.0  \\
            0.095  -0.08418716319271775  0.0  \\
            0.1  -0.08418716319271775  0.0  \\
            0.105  -0.08418716319271775  0.0  \\
            0.11  -0.08418716319271775  0.0  \\
            0.115  -0.08418716319271775  0.0  \\
            0.12  -0.08418716319271775  0.0  \\
            0.125  -0.08418716319271775  0.0  \\
            0.13  -0.08418716319271775  0.0  \\
            0.135  -0.08418716319271775  0.0  \\
            0.14  -0.08418716319271775  0.0  \\
            0.145  -0.08418716319271775  0.0  \\
            0.15  -0.08418716319271775  0.0  \\
            0.155  -0.08418716319271775  0.0  \\
            0.16  -0.08418716319271775  0.0  \\
            0.165  -0.08418716319271775  0.0  \\
            0.17  -0.08418716319271775  0.0  \\
            0.175  -0.08418716319271775  0.0  \\
            0.18  -0.08418716319271775  0.0  \\
            0.185  -0.08418716319271775  0.0  \\
            0.19  -0.08418716319271775  747.0  \\
            0.195  -0.08418716319271775  732.0  \\
            0.2  -0.08418716319271775  946.0  \\
            0.205  -0.08418716319271775  130.0  \\
            0.21  -0.08418716319271775  135.0  \\
            0.215  -0.08418716319271775  16.0  \\
            0.22  -0.08418716319271775  9.0  \\
            0.225  -0.08418716319271775  0.0  \\
            0.23  -0.08418716319271775  0.0  \\
            0.235  -0.08418716319271775  49.0  \\
            0.24  -0.08418716319271775  18.0  \\
            0.245  -0.08418716319271775  14.0  \\
            0.25  -0.08418716319271775  4.0  \\
            0.255  -0.08418716319271775  3.0  \\
            0.26  -0.08418716319271775  3.0  \\
            0.265  -0.08418716319271775  0.0  \\
            0.27  -0.08418716319271775  0.0  \\
            0.275  -0.08418716319271775  0.0  \\
            0.28  -0.08418716319271775  0.0  \\
            0.285  -0.08418716319271775  0.0  \\
            0.29  -0.08418716319271775  0.0  \\
            0.295  -0.08418716319271775  0.0  \\
            0.3  -0.08418716319271775  0.0  \\
            0.305  -0.08418716319271775  0.0  \\
            0.31  -0.08418716319271775  0.0  \\
            0.315  -0.08418716319271775  0.0  \\
            0.32  -0.08418716319271775  0.0  \\
            0.325  -0.08418716319271775  0.0  \\
            0.33  -0.08418716319271775  0.0  \\
            0.335  -0.08418716319271775  0.0  \\
            0.34  -0.08418716319271775  0.0  \\
            0.345  -0.08418716319271775  0.0  \\
            0.35  -0.08418716319271775  0.0  \\
            0.355  -0.08418716319271775  0.0  \\
            0.36  -0.08418716319271775  0.0  \\
            0.365  -0.08418716319271775  0.0  \\
            0.37  -0.08418716319271775  0.0  \\
            0.375  -0.08418716319271775  0.0  \\
            0.38  -0.08418716319271775  0.0  \\
            0.385  -0.08418716319271775  0.0  \\
            0.39  -0.08418716319271775  0.0  \\
            0.395  -0.08418716319271775  0.0  \\
            0.4  -0.08418716319271775  0.0  \\
            0.405  -0.08418716319271775  0.0  \\
            0.41  -0.08418716319271775  0.0  \\
            0.415  -0.08418716319271775  0.0  \\
            0.42  -0.08418716319271775  0.0  \\
            0.425  -0.08418716319271775  0.0  \\
            0.43  -0.08418716319271775  0.0  \\
            0.435  -0.08418716319271775  0.0  \\
            0.44  -0.08418716319271775  0.0  \\
            0.445  -0.08418716319271775  0.0  \\
            0.45  -0.08418716319271775  0.0  \\
            0.455  -0.08418716319271775  0.0  \\
            0.46  -0.08418716319271775  0.0  \\
            0.465  -0.08418716319271775  0.0  \\
            0.47  -0.08418716319271775  0.0  \\
            0.475  -0.08418716319271775  0.0  \\
            0.48  -0.08418716319271775  0.0  \\
            0.485  -0.08418716319271775  0.0  \\
            0.49  -0.08418716319271775  0.0  \\
            0.495  -0.08418716319271775  0.0  \\
            0.5  -0.08418716319271775  0.0  \\
            0.0  -0.07838115193804757  0.0  \\
            0.005  -0.07838115193804757  0.0  \\
            0.01  -0.07838115193804757  0.0  \\
            0.015  -0.07838115193804757  0.0  \\
            0.02  -0.07838115193804757  0.0  \\
            0.025  -0.07838115193804757  0.0  \\
            0.03  -0.07838115193804757  0.0  \\
            0.035  -0.07838115193804757  0.0  \\
            0.04  -0.07838115193804757  0.0  \\
            0.045  -0.07838115193804757  0.0  \\
            0.05  -0.07838115193804757  0.0  \\
            0.055  -0.07838115193804757  0.0  \\
            0.06  -0.07838115193804757  0.0  \\
            0.065  -0.07838115193804757  0.0  \\
            0.07  -0.07838115193804757  0.0  \\
            0.075  -0.07838115193804757  0.0  \\
            0.08  -0.07838115193804757  0.0  \\
            0.085  -0.07838115193804757  0.0  \\
            0.09  -0.07838115193804757  0.0  \\
            0.095  -0.07838115193804757  0.0  \\
            0.1  -0.07838115193804757  0.0  \\
            0.105  -0.07838115193804757  0.0  \\
            0.11  -0.07838115193804757  0.0  \\
            0.115  -0.07838115193804757  0.0  \\
            0.12  -0.07838115193804757  0.0  \\
            0.125  -0.07838115193804757  0.0  \\
            0.13  -0.07838115193804757  0.0  \\
            0.135  -0.07838115193804757  0.0  \\
            0.14  -0.07838115193804757  0.0  \\
            0.145  -0.07838115193804757  0.0  \\
            0.15  -0.07838115193804757  0.0  \\
            0.155  -0.07838115193804757  0.0  \\
            0.16  -0.07838115193804757  0.0  \\
            0.165  -0.07838115193804757  0.0  \\
            0.17  -0.07838115193804757  0.0  \\
            0.175  -0.07838115193804757  542.0  \\
            0.18  -0.07838115193804757  611.0  \\
            0.185  -0.07838115193804757  878.0  \\
            0.19  -0.07838115193804757  239.0  \\
            0.195  -0.07838115193804757  258.0  \\
            0.2  -0.07838115193804757  37.0  \\
            0.205  -0.07838115193804757  34.0  \\
            0.21  -0.07838115193804757  0.0  \\
            0.215  -0.07838115193804757  0.0  \\
            0.22  -0.07838115193804757  155.0  \\
            0.225  -0.07838115193804757  132.0  \\
            0.23  -0.07838115193804757  83.0  \\
            0.235  -0.07838115193804757  2.0  \\
            0.24  -0.07838115193804757  5.0  \\
            0.245  -0.07838115193804757  2.0  \\
            0.25  -0.07838115193804757  0.0  \\
            0.255  -0.07838115193804757  0.0  \\
            0.26  -0.07838115193804757  0.0  \\
            0.265  -0.07838115193804757  0.0  \\
            0.27  -0.07838115193804757  0.0  \\
            0.275  -0.07838115193804757  0.0  \\
            0.28  -0.07838115193804757  0.0  \\
            0.285  -0.07838115193804757  0.0  \\
            0.29  -0.07838115193804757  0.0  \\
            0.295  -0.07838115193804757  0.0  \\
            0.3  -0.07838115193804757  0.0  \\
            0.305  -0.07838115193804757  0.0  \\
            0.31  -0.07838115193804757  0.0  \\
            0.315  -0.07838115193804757  0.0  \\
            0.32  -0.07838115193804757  0.0  \\
            0.325  -0.07838115193804757  0.0  \\
            0.33  -0.07838115193804757  0.0  \\
            0.335  -0.07838115193804757  0.0  \\
            0.34  -0.07838115193804757  0.0  \\
            0.345  -0.07838115193804757  0.0  \\
            0.35  -0.07838115193804757  0.0  \\
            0.355  -0.07838115193804757  0.0  \\
            0.36  -0.07838115193804757  0.0  \\
            0.365  -0.07838115193804757  0.0  \\
            0.37  -0.07838115193804757  0.0  \\
            0.375  -0.07838115193804757  0.0  \\
            0.38  -0.07838115193804757  0.0  \\
            0.385  -0.07838115193804757  0.0  \\
            0.39  -0.07838115193804757  0.0  \\
            0.395  -0.07838115193804757  0.0  \\
            0.4  -0.07838115193804757  0.0  \\
            0.405  -0.07838115193804757  0.0  \\
            0.41  -0.07838115193804757  0.0  \\
            0.415  -0.07838115193804757  0.0  \\
            0.42  -0.07838115193804757  0.0  \\
            0.425  -0.07838115193804757  0.0  \\
            0.43  -0.07838115193804757  0.0  \\
            0.435  -0.07838115193804757  0.0  \\
            0.44  -0.07838115193804757  0.0  \\
            0.445  -0.07838115193804757  0.0  \\
            0.45  -0.07838115193804757  0.0  \\
            0.455  -0.07838115193804757  0.0  \\
            0.46  -0.07838115193804757  0.0  \\
            0.465  -0.07838115193804757  0.0  \\
            0.47  -0.07838115193804757  0.0  \\
            0.475  -0.07838115193804757  0.0  \\
            0.48  -0.07838115193804757  0.0  \\
            0.485  -0.07838115193804757  0.0  \\
            0.49  -0.07838115193804757  0.0  \\
            0.495  -0.07838115193804757  0.0  \\
            0.5  -0.07838115193804757  0.0  \\
            0.0  -0.07257514068337736  0.0  \\
            0.005  -0.07257514068337736  0.0  \\
            0.01  -0.07257514068337736  0.0  \\
            0.015  -0.07257514068337736  0.0  \\
            0.02  -0.07257514068337736  0.0  \\
            0.025  -0.07257514068337736  0.0  \\
            0.03  -0.07257514068337736  0.0  \\
            0.035  -0.07257514068337736  0.0  \\
            0.04  -0.07257514068337736  0.0  \\
            0.045  -0.07257514068337736  0.0  \\
            0.05  -0.07257514068337736  0.0  \\
            0.055  -0.07257514068337736  0.0  \\
            0.06  -0.07257514068337736  0.0  \\
            0.065  -0.07257514068337736  0.0  \\
            0.07  -0.07257514068337736  0.0  \\
            0.075  -0.07257514068337736  0.0  \\
            0.08  -0.07257514068337736  0.0  \\
            0.085  -0.07257514068337736  0.0  \\
            0.09  -0.07257514068337736  0.0  \\
            0.095  -0.07257514068337736  0.0  \\
            0.1  -0.07257514068337736  0.0  \\
            0.105  -0.07257514068337736  0.0  \\
            0.11  -0.07257514068337736  0.0  \\
            0.115  -0.07257514068337736  0.0  \\
            0.12  -0.07257514068337736  0.0  \\
            0.125  -0.07257514068337736  0.0  \\
            0.13  -0.07257514068337736  0.0  \\
            0.135  -0.07257514068337736  0.0  \\
            0.14  -0.07257514068337736  0.0  \\
            0.145  -0.07257514068337736  0.0  \\
            0.15  -0.07257514068337736  0.0  \\
            0.155  -0.07257514068337736  275.0  \\
            0.16  -0.07257514068337736  332.0  \\
            0.165  -0.07257514068337736  649.0  \\
            0.17  -0.07257514068337736  724.0  \\
            0.175  -0.07257514068337736  255.0  \\
            0.18  -0.07257514068337736  239.0  \\
            0.185  -0.07257514068337736  28.0  \\
            0.19  -0.07257514068337736  0.0  \\
            0.195  -0.07257514068337736  0.0  \\
            0.2  -0.07257514068337736  7.0  \\
            0.205  -0.07257514068337736  55.0  \\
            0.21  -0.07257514068337736  193.0  \\
            0.215  -0.07257514068337736  168.0  \\
            0.22  -0.07257514068337736  0.0  \\
            0.225  -0.07257514068337736  0.0  \\
            0.23  -0.07257514068337736  2.0  \\
            0.235  -0.07257514068337736  0.0  \\
            0.24  -0.07257514068337736  0.0  \\
            0.245  -0.07257514068337736  0.0  \\
            0.25  -0.07257514068337736  0.0  \\
            0.255  -0.07257514068337736  0.0  \\
            0.26  -0.07257514068337736  0.0  \\
            0.265  -0.07257514068337736  0.0  \\
            0.27  -0.07257514068337736  0.0  \\
            0.275  -0.07257514068337736  0.0  \\
            0.28  -0.07257514068337736  0.0  \\
            0.285  -0.07257514068337736  0.0  \\
            0.29  -0.07257514068337736  0.0  \\
            0.295  -0.07257514068337736  0.0  \\
            0.3  -0.07257514068337736  0.0  \\
            0.305  -0.07257514068337736  0.0  \\
            0.31  -0.07257514068337736  0.0  \\
            0.315  -0.07257514068337736  0.0  \\
            0.32  -0.07257514068337736  0.0  \\
            0.325  -0.07257514068337736  0.0  \\
            0.33  -0.07257514068337736  0.0  \\
            0.335  -0.07257514068337736  0.0  \\
            0.34  -0.07257514068337736  0.0  \\
            0.345  -0.07257514068337736  0.0  \\
            0.35  -0.07257514068337736  0.0  \\
            0.355  -0.07257514068337736  0.0  \\
            0.36  -0.07257514068337736  0.0  \\
            0.365  -0.07257514068337736  0.0  \\
            0.37  -0.07257514068337736  0.0  \\
            0.375  -0.07257514068337736  0.0  \\
            0.38  -0.07257514068337736  0.0  \\
            0.385  -0.07257514068337736  0.0  \\
            0.39  -0.07257514068337736  0.0  \\
            0.395  -0.07257514068337736  0.0  \\
            0.4  -0.07257514068337736  0.0  \\
            0.405  -0.07257514068337736  0.0  \\
            0.41  -0.07257514068337736  0.0  \\
            0.415  -0.07257514068337736  0.0  \\
            0.42  -0.07257514068337736  0.0  \\
            0.425  -0.07257514068337736  0.0  \\
            0.43  -0.07257514068337736  0.0  \\
            0.435  -0.07257514068337736  0.0  \\
            0.44  -0.07257514068337736  0.0  \\
            0.445  -0.07257514068337736  0.0  \\
            0.45  -0.07257514068337736  0.0  \\
            0.455  -0.07257514068337736  0.0  \\
            0.46  -0.07257514068337736  0.0  \\
            0.465  -0.07257514068337736  0.0  \\
            0.47  -0.07257514068337736  0.0  \\
            0.475  -0.07257514068337736  0.0  \\
            0.48  -0.07257514068337736  0.0  \\
            0.485  -0.07257514068337736  0.0  \\
            0.49  -0.07257514068337736  0.0  \\
            0.495  -0.07257514068337736  0.0  \\
            0.5  -0.07257514068337736  0.0  \\
            0.0  -0.06676912942870718  0.0  \\
            0.005  -0.06676912942870718  0.0  \\
            0.01  -0.06676912942870718  0.0  \\
            0.015  -0.06676912942870718  0.0  \\
            0.02  -0.06676912942870718  0.0  \\
            0.025  -0.06676912942870718  0.0  \\
            0.03  -0.06676912942870718  0.0  \\
            0.035  -0.06676912942870718  0.0  \\
            0.04  -0.06676912942870718  0.0  \\
            0.045  -0.06676912942870718  0.0  \\
            0.05  -0.06676912942870718  0.0  \\
            0.055  -0.06676912942870718  0.0  \\
            0.06  -0.06676912942870718  0.0  \\
            0.065  -0.06676912942870718  0.0  \\
            0.07  -0.06676912942870718  0.0  \\
            0.075  -0.06676912942870718  0.0  \\
            0.08  -0.06676912942870718  0.0  \\
            0.085  -0.06676912942870718  0.0  \\
            0.09  -0.06676912942870718  0.0  \\
            0.095  -0.06676912942870718  0.0  \\
            0.1  -0.06676912942870718  0.0  \\
            0.105  -0.06676912942870718  0.0  \\
            0.11  -0.06676912942870718  0.0  \\
            0.115  -0.06676912942870718  0.0  \\
            0.12  -0.06676912942870718  0.0  \\
            0.125  -0.06676912942870718  0.0  \\
            0.13  -0.06676912942870718  0.0  \\
            0.135  -0.06676912942870718  2.0  \\
            0.14  -0.06676912942870718  48.0  \\
            0.145  -0.06676912942870718  125.0  \\
            0.15  -0.06676912942870718  188.0  \\
            0.155  -0.06676912942870718  58.0  \\
            0.16  -0.06676912942870718  187.0  \\
            0.165  -0.06676912942870718  0.0  \\
            0.17  -0.06676912942870718  0.0  \\
            0.175  -0.06676912942870718  0.0  \\
            0.18  -0.06676912942870718  0.0  \\
            0.185  -0.06676912942870718  1.0  \\
            0.19  -0.06676912942870718  1.0  \\
            0.195  -0.06676912942870718  0.0  \\
            0.2  -0.06676912942870718  0.0  \\
            0.205  -0.06676912942870718  1.0  \\
            0.21  -0.06676912942870718  0.0  \\
            0.215  -0.06676912942870718  0.0  \\
            0.22  -0.06676912942870718  1.0  \\
            0.225  -0.06676912942870718  0.0  \\
            0.23  -0.06676912942870718  0.0  \\
            0.235  -0.06676912942870718  0.0  \\
            0.24  -0.06676912942870718  0.0  \\
            0.245  -0.06676912942870718  0.0  \\
            0.25  -0.06676912942870718  0.0  \\
            0.255  -0.06676912942870718  0.0  \\
            0.26  -0.06676912942870718  0.0  \\
            0.265  -0.06676912942870718  0.0  \\
            0.27  -0.06676912942870718  0.0  \\
            0.275  -0.06676912942870718  0.0  \\
            0.28  -0.06676912942870718  0.0  \\
            0.285  -0.06676912942870718  0.0  \\
            0.29  -0.06676912942870718  0.0  \\
            0.295  -0.06676912942870718  0.0  \\
            0.3  -0.06676912942870718  0.0  \\
            0.305  -0.06676912942870718  0.0  \\
            0.31  -0.06676912942870718  0.0  \\
            0.315  -0.06676912942870718  0.0  \\
            0.32  -0.06676912942870718  0.0  \\
            0.325  -0.06676912942870718  0.0  \\
            0.33  -0.06676912942870718  0.0  \\
            0.335  -0.06676912942870718  0.0  \\
            0.34  -0.06676912942870718  0.0  \\
            0.345  -0.06676912942870718  0.0  \\
            0.35  -0.06676912942870718  0.0  \\
            0.355  -0.06676912942870718  0.0  \\
            0.36  -0.06676912942870718  0.0  \\
            0.365  -0.06676912942870718  0.0  \\
            0.37  -0.06676912942870718  0.0  \\
            0.375  -0.06676912942870718  0.0  \\
            0.38  -0.06676912942870718  0.0  \\
            0.385  -0.06676912942870718  0.0  \\
            0.39  -0.06676912942870718  0.0  \\
            0.395  -0.06676912942870718  0.0  \\
            0.4  -0.06676912942870718  0.0  \\
            0.405  -0.06676912942870718  0.0  \\
            0.41  -0.06676912942870718  0.0  \\
            0.415  -0.06676912942870718  0.0  \\
            0.42  -0.06676912942870718  0.0  \\
            0.425  -0.06676912942870718  0.0  \\
            0.43  -0.06676912942870718  0.0  \\
            0.435  -0.06676912942870718  0.0  \\
            0.44  -0.06676912942870718  0.0  \\
            0.445  -0.06676912942870718  0.0  \\
            0.45  -0.06676912942870718  0.0  \\
            0.455  -0.06676912942870718  0.0  \\
            0.46  -0.06676912942870718  0.0  \\
            0.465  -0.06676912942870718  0.0  \\
            0.47  -0.06676912942870718  0.0  \\
            0.475  -0.06676912942870718  0.0  \\
            0.48  -0.06676912942870718  0.0  \\
            0.485  -0.06676912942870718  0.0  \\
            0.49  -0.06676912942870718  0.0  \\
            0.495  -0.06676912942870718  0.0  \\
            0.5  -0.06676912942870718  0.0  \\
            0.0  -0.06096311817403699  0.0  \\
            0.005  -0.06096311817403699  0.0  \\
            0.01  -0.06096311817403699  0.0  \\
            0.015  -0.06096311817403699  0.0  \\
            0.02  -0.06096311817403699  0.0  \\
            0.025  -0.06096311817403699  0.0  \\
            0.03  -0.06096311817403699  0.0  \\
            0.035  -0.06096311817403699  0.0  \\
            0.04  -0.06096311817403699  0.0  \\
            0.045  -0.06096311817403699  0.0  \\
            0.05  -0.06096311817403699  0.0  \\
            0.055  -0.06096311817403699  0.0  \\
            0.06  -0.06096311817403699  0.0  \\
            0.065  -0.06096311817403699  0.0  \\
            0.07  -0.06096311817403699  0.0  \\
            0.075  -0.06096311817403699  0.0  \\
            0.08  -0.06096311817403699  0.0  \\
            0.085  -0.06096311817403699  0.0  \\
            0.09  -0.06096311817403699  0.0  \\
            0.095  -0.06096311817403699  0.0  \\
            0.1  -0.06096311817403699  0.0  \\
            0.105  -0.06096311817403699  0.0  \\
            0.11  -0.06096311817403699  0.0  \\
            0.115  -0.06096311817403699  0.0  \\
            0.12  -0.06096311817403699  0.0  \\
            0.125  -0.06096311817403699  0.0  \\
            0.13  -0.06096311817403699  0.0  \\
            0.135  -0.06096311817403699  0.0  \\
            0.14  -0.06096311817403699  0.0  \\
            0.145  -0.06096311817403699  0.0  \\
            0.15  -0.06096311817403699  0.0  \\
            0.155  -0.06096311817403699  1.0  \\
            0.16  -0.06096311817403699  3.0  \\
            0.165  -0.06096311817403699  2.0  \\
            0.17  -0.06096311817403699  0.0  \\
            0.175  -0.06096311817403699  16.0  \\
            0.18  -0.06096311817403699  7.0  \\
            0.185  -0.06096311817403699  75.0  \\
            0.19  -0.06096311817403699  1.0  \\
            0.195  -0.06096311817403699  0.0  \\
            0.2  -0.06096311817403699  0.0  \\
            0.205  -0.06096311817403699  1.0  \\
            0.21  -0.06096311817403699  1.0  \\
            0.215  -0.06096311817403699  0.0  \\
            0.22  -0.06096311817403699  0.0  \\
            0.225  -0.06096311817403699  0.0  \\
            0.23  -0.06096311817403699  0.0  \\
            0.235  -0.06096311817403699  0.0  \\
            0.24  -0.06096311817403699  0.0  \\
            0.245  -0.06096311817403699  0.0  \\
            0.25  -0.06096311817403699  0.0  \\
            0.255  -0.06096311817403699  0.0  \\
            0.26  -0.06096311817403699  0.0  \\
            0.265  -0.06096311817403699  0.0  \\
            0.27  -0.06096311817403699  0.0  \\
            0.275  -0.06096311817403699  0.0  \\
            0.28  -0.06096311817403699  0.0  \\
            0.285  -0.06096311817403699  0.0  \\
            0.29  -0.06096311817403699  0.0  \\
            0.295  -0.06096311817403699  0.0  \\
            0.3  -0.06096311817403699  0.0  \\
            0.305  -0.06096311817403699  0.0  \\
            0.31  -0.06096311817403699  0.0  \\
            0.315  -0.06096311817403699  0.0  \\
            0.32  -0.06096311817403699  0.0  \\
            0.325  -0.06096311817403699  0.0  \\
            0.33  -0.06096311817403699  0.0  \\
            0.335  -0.06096311817403699  0.0  \\
            0.34  -0.06096311817403699  0.0  \\
            0.345  -0.06096311817403699  0.0  \\
            0.35  -0.06096311817403699  0.0  \\
            0.355  -0.06096311817403699  0.0  \\
            0.36  -0.06096311817403699  0.0  \\
            0.365  -0.06096311817403699  0.0  \\
            0.37  -0.06096311817403699  0.0  \\
            0.375  -0.06096311817403699  0.0  \\
            0.38  -0.06096311817403699  0.0  \\
            0.385  -0.06096311817403699  0.0  \\
            0.39  -0.06096311817403699  0.0  \\
            0.395  -0.06096311817403699  0.0  \\
            0.4  -0.06096311817403699  0.0  \\
            0.405  -0.06096311817403699  0.0  \\
            0.41  -0.06096311817403699  0.0  \\
            0.415  -0.06096311817403699  0.0  \\
            0.42  -0.06096311817403699  0.0  \\
            0.425  -0.06096311817403699  0.0  \\
            0.43  -0.06096311817403699  0.0  \\
            0.435  -0.06096311817403699  0.0  \\
            0.44  -0.06096311817403699  0.0  \\
            0.445  -0.06096311817403699  0.0  \\
            0.45  -0.06096311817403699  0.0  \\
            0.455  -0.06096311817403699  0.0  \\
            0.46  -0.06096311817403699  0.0  \\
            0.465  -0.06096311817403699  0.0  \\
            0.47  -0.06096311817403699  0.0  \\
            0.475  -0.06096311817403699  0.0  \\
            0.48  -0.06096311817403699  0.0  \\
            0.485  -0.06096311817403699  0.0  \\
            0.49  -0.06096311817403699  0.0  \\
            0.495  -0.06096311817403699  0.0  \\
            0.5  -0.06096311817403699  0.0  \\
            0.0  -0.0551571069193668  0.0  \\
            0.005  -0.0551571069193668  0.0  \\
            0.01  -0.0551571069193668  0.0  \\
            0.015  -0.0551571069193668  0.0  \\
            0.02  -0.0551571069193668  0.0  \\
            0.025  -0.0551571069193668  0.0  \\
            0.03  -0.0551571069193668  0.0  \\
            0.035  -0.0551571069193668  0.0  \\
            0.04  -0.0551571069193668  0.0  \\
            0.045  -0.0551571069193668  0.0  \\
            0.05  -0.0551571069193668  0.0  \\
            0.055  -0.0551571069193668  0.0  \\
            0.06  -0.0551571069193668  0.0  \\
            0.065  -0.0551571069193668  0.0  \\
            0.07  -0.0551571069193668  0.0  \\
            0.075  -0.0551571069193668  0.0  \\
            0.08  -0.0551571069193668  0.0  \\
            0.085  -0.0551571069193668  0.0  \\
            0.09  -0.0551571069193668  0.0  \\
            0.095  -0.0551571069193668  0.0  \\
            0.1  -0.0551571069193668  0.0  \\
            0.105  -0.0551571069193668  0.0  \\
            0.11  -0.0551571069193668  0.0  \\
            0.115  -0.0551571069193668  0.0  \\
            0.12  -0.0551571069193668  0.0  \\
            0.125  -0.0551571069193668  1.0  \\
            0.13  -0.0551571069193668  0.0  \\
            0.135  -0.0551571069193668  0.0  \\
            0.14  -0.0551571069193668  8.0  \\
            0.145  -0.0551571069193668  13.0  \\
            0.15  -0.0551571069193668  149.0  \\
            0.155  -0.0551571069193668  287.0  \\
            0.16  -0.0551571069193668  134.0  \\
            0.165  -0.0551571069193668  295.0  \\
            0.17  -0.0551571069193668  244.0  \\
            0.175  -0.0551571069193668  173.0  \\
            0.18  -0.0551571069193668  137.0  \\
            0.185  -0.0551571069193668  8.0  \\
            0.19  -0.0551571069193668  3.0  \\
            0.195  -0.0551571069193668  2.0  \\
            0.2  -0.0551571069193668  0.0  \\
            0.205  -0.0551571069193668  0.0  \\
            0.21  -0.0551571069193668  0.0  \\
            0.215  -0.0551571069193668  0.0  \\
            0.22  -0.0551571069193668  0.0  \\
            0.225  -0.0551571069193668  0.0  \\
            0.23  -0.0551571069193668  0.0  \\
            0.235  -0.0551571069193668  0.0  \\
            0.24  -0.0551571069193668  0.0  \\
            0.245  -0.0551571069193668  0.0  \\
            0.25  -0.0551571069193668  0.0  \\
            0.255  -0.0551571069193668  0.0  \\
            0.26  -0.0551571069193668  0.0  \\
            0.265  -0.0551571069193668  0.0  \\
            0.27  -0.0551571069193668  0.0  \\
            0.275  -0.0551571069193668  0.0  \\
            0.28  -0.0551571069193668  0.0  \\
            0.285  -0.0551571069193668  0.0  \\
            0.29  -0.0551571069193668  0.0  \\
            0.295  -0.0551571069193668  0.0  \\
            0.3  -0.0551571069193668  0.0  \\
            0.305  -0.0551571069193668  0.0  \\
            0.31  -0.0551571069193668  0.0  \\
            0.315  -0.0551571069193668  0.0  \\
            0.32  -0.0551571069193668  0.0  \\
            0.325  -0.0551571069193668  0.0  \\
            0.33  -0.0551571069193668  0.0  \\
            0.335  -0.0551571069193668  0.0  \\
            0.34  -0.0551571069193668  0.0  \\
            0.345  -0.0551571069193668  0.0  \\
            0.35  -0.0551571069193668  0.0  \\
            0.355  -0.0551571069193668  0.0  \\
            0.36  -0.0551571069193668  0.0  \\
            0.365  -0.0551571069193668  0.0  \\
            0.37  -0.0551571069193668  0.0  \\
            0.375  -0.0551571069193668  0.0  \\
            0.38  -0.0551571069193668  0.0  \\
            0.385  -0.0551571069193668  0.0  \\
            0.39  -0.0551571069193668  0.0  \\
            0.395  -0.0551571069193668  0.0  \\
            0.4  -0.0551571069193668  0.0  \\
            0.405  -0.0551571069193668  0.0  \\
            0.41  -0.0551571069193668  0.0  \\
            0.415  -0.0551571069193668  0.0  \\
            0.42  -0.0551571069193668  0.0  \\
            0.425  -0.0551571069193668  0.0  \\
            0.43  -0.0551571069193668  0.0  \\
            0.435  -0.0551571069193668  0.0  \\
            0.44  -0.0551571069193668  0.0  \\
            0.445  -0.0551571069193668  0.0  \\
            0.45  -0.0551571069193668  0.0  \\
            0.455  -0.0551571069193668  0.0  \\
            0.46  -0.0551571069193668  0.0  \\
            0.465  -0.0551571069193668  0.0  \\
            0.47  -0.0551571069193668  0.0  \\
            0.475  -0.0551571069193668  0.0  \\
            0.48  -0.0551571069193668  0.0  \\
            0.485  -0.0551571069193668  0.0  \\
            0.49  -0.0551571069193668  0.0  \\
            0.495  -0.0551571069193668  0.0  \\
            0.5  -0.0551571069193668  0.0  \\
            0.0  -0.049351095664696615  0.0  \\
            0.005  -0.049351095664696615  0.0  \\
            0.01  -0.049351095664696615  0.0  \\
            0.015  -0.049351095664696615  0.0  \\
            0.02  -0.049351095664696615  0.0  \\
            0.025  -0.049351095664696615  0.0  \\
            0.03  -0.049351095664696615  0.0  \\
            0.035  -0.049351095664696615  0.0  \\
            0.04  -0.049351095664696615  0.0  \\
            0.045  -0.049351095664696615  0.0  \\
            0.05  -0.049351095664696615  0.0  \\
            0.055  -0.049351095664696615  0.0  \\
            0.06  -0.049351095664696615  0.0  \\
            0.065  -0.049351095664696615  0.0  \\
            0.07  -0.049351095664696615  0.0  \\
            0.075  -0.049351095664696615  0.0  \\
            0.08  -0.049351095664696615  0.0  \\
            0.085  -0.049351095664696615  0.0  \\
            0.09  -0.049351095664696615  0.0  \\
            0.095  -0.049351095664696615  0.0  \\
            0.1  -0.049351095664696615  0.0  \\
            0.105  -0.049351095664696615  0.0  \\
            0.11  -0.049351095664696615  0.0  \\
            0.115  -0.049351095664696615  0.0  \\
            0.12  -0.049351095664696615  7.0  \\
            0.125  -0.049351095664696615  49.0  \\
            0.13  -0.049351095664696615  90.0  \\
            0.135  -0.049351095664696615  451.0  \\
            0.14  -0.049351095664696615  409.0  \\
            0.145  -0.049351095664696615  611.0  \\
            0.15  -0.049351095664696615  581.0  \\
            0.155  -0.049351095664696615  353.0  \\
            0.16  -0.049351095664696615  324.0  \\
            0.165  -0.049351095664696615  52.0  \\
            0.17  -0.049351095664696615  30.0  \\
            0.175  -0.049351095664696615  13.0  \\
            0.18  -0.049351095664696615  3.0  \\
            0.185  -0.049351095664696615  2.0  \\
            0.19  -0.049351095664696615  8.0  \\
            0.195  -0.049351095664696615  7.0  \\
            0.2  -0.049351095664696615  3.0  \\
            0.205  -0.049351095664696615  0.0  \\
            0.21  -0.049351095664696615  0.0  \\
            0.215  -0.049351095664696615  0.0  \\
            0.22  -0.049351095664696615  0.0  \\
            0.225  -0.049351095664696615  0.0  \\
            0.23  -0.049351095664696615  0.0  \\
            0.235  -0.049351095664696615  0.0  \\
            0.24  -0.049351095664696615  0.0  \\
            0.245  -0.049351095664696615  0.0  \\
            0.25  -0.049351095664696615  0.0  \\
            0.255  -0.049351095664696615  0.0  \\
            0.26  -0.049351095664696615  0.0  \\
            0.265  -0.049351095664696615  0.0  \\
            0.27  -0.049351095664696615  0.0  \\
            0.275  -0.049351095664696615  0.0  \\
            0.28  -0.049351095664696615  0.0  \\
            0.285  -0.049351095664696615  0.0  \\
            0.29  -0.049351095664696615  0.0  \\
            0.295  -0.049351095664696615  0.0  \\
            0.3  -0.049351095664696615  0.0  \\
            0.305  -0.049351095664696615  0.0  \\
            0.31  -0.049351095664696615  0.0  \\
            0.315  -0.049351095664696615  0.0  \\
            0.32  -0.049351095664696615  0.0  \\
            0.325  -0.049351095664696615  0.0  \\
            0.33  -0.049351095664696615  0.0  \\
            0.335  -0.049351095664696615  0.0  \\
            0.34  -0.049351095664696615  0.0  \\
            0.345  -0.049351095664696615  0.0  \\
            0.35  -0.049351095664696615  0.0  \\
            0.355  -0.049351095664696615  0.0  \\
            0.36  -0.049351095664696615  0.0  \\
            0.365  -0.049351095664696615  0.0  \\
            0.37  -0.049351095664696615  0.0  \\
            0.375  -0.049351095664696615  0.0  \\
            0.38  -0.049351095664696615  0.0  \\
            0.385  -0.049351095664696615  0.0  \\
            0.39  -0.049351095664696615  0.0  \\
            0.395  -0.049351095664696615  0.0  \\
            0.4  -0.049351095664696615  0.0  \\
            0.405  -0.049351095664696615  0.0  \\
            0.41  -0.049351095664696615  0.0  \\
            0.415  -0.049351095664696615  0.0  \\
            0.42  -0.049351095664696615  0.0  \\
            0.425  -0.049351095664696615  0.0  \\
            0.43  -0.049351095664696615  0.0  \\
            0.435  -0.049351095664696615  0.0  \\
            0.44  -0.049351095664696615  0.0  \\
            0.445  -0.049351095664696615  0.0  \\
            0.45  -0.049351095664696615  0.0  \\
            0.455  -0.049351095664696615  0.0  \\
            0.46  -0.049351095664696615  0.0  \\
            0.465  -0.049351095664696615  0.0  \\
            0.47  -0.049351095664696615  0.0  \\
            0.475  -0.049351095664696615  0.0  \\
            0.48  -0.049351095664696615  0.0  \\
            0.485  -0.049351095664696615  0.0  \\
            0.49  -0.049351095664696615  0.0  \\
            0.495  -0.049351095664696615  0.0  \\
            0.5  -0.049351095664696615  0.0  \\
            0.0  -0.04354508441002642  0.0  \\
            0.005  -0.04354508441002642  0.0  \\
            0.01  -0.04354508441002642  0.0  \\
            0.015  -0.04354508441002642  0.0  \\
            0.02  -0.04354508441002642  0.0  \\
            0.025  -0.04354508441002642  0.0  \\
            0.03  -0.04354508441002642  0.0  \\
            0.035  -0.04354508441002642  0.0  \\
            0.04  -0.04354508441002642  0.0  \\
            0.045  -0.04354508441002642  0.0  \\
            0.05  -0.04354508441002642  0.0  \\
            0.055  -0.04354508441002642  0.0  \\
            0.06  -0.04354508441002642  0.0  \\
            0.065  -0.04354508441002642  0.0  \\
            0.07  -0.04354508441002642  0.0  \\
            0.075  -0.04354508441002642  0.0  \\
            0.08  -0.04354508441002642  0.0  \\
            0.085  -0.04354508441002642  0.0  \\
            0.09  -0.04354508441002642  0.0  \\
            0.095  -0.04354508441002642  0.0  \\
            0.1  -0.04354508441002642  0.0  \\
            0.105  -0.04354508441002642  1.0  \\
            0.11  -0.04354508441002642  5.0  \\
            0.115  -0.04354508441002642  194.0  \\
            0.12  -0.04354508441002642  354.0  \\
            0.125  -0.04354508441002642  687.0  \\
            0.13  -0.04354508441002642  823.0  \\
            0.135  -0.04354508441002642  517.0  \\
            0.14  -0.04354508441002642  518.0  \\
            0.145  -0.04354508441002642  244.0  \\
            0.15  -0.04354508441002642  78.0  \\
            0.155  -0.04354508441002642  26.0  \\
            0.16  -0.04354508441002642  20.0  \\
            0.165  -0.04354508441002642  2.0  \\
            0.17  -0.04354508441002642  1.0  \\
            0.175  -0.04354508441002642  1.0  \\
            0.18  -0.04354508441002642  2.0  \\
            0.185  -0.04354508441002642  8.0  \\
            0.19  -0.04354508441002642  0.0  \\
            0.195  -0.04354508441002642  0.0  \\
            0.2  -0.04354508441002642  0.0  \\
            0.205  -0.04354508441002642  0.0  \\
            0.21  -0.04354508441002642  0.0  \\
            0.215  -0.04354508441002642  0.0  \\
            0.22  -0.04354508441002642  0.0  \\
            0.225  -0.04354508441002642  0.0  \\
            0.23  -0.04354508441002642  0.0  \\
            0.235  -0.04354508441002642  0.0  \\
            0.24  -0.04354508441002642  0.0  \\
            0.245  -0.04354508441002642  0.0  \\
            0.25  -0.04354508441002642  0.0  \\
            0.255  -0.04354508441002642  0.0  \\
            0.26  -0.04354508441002642  0.0  \\
            0.265  -0.04354508441002642  0.0  \\
            0.27  -0.04354508441002642  0.0  \\
            0.275  -0.04354508441002642  0.0  \\
            0.28  -0.04354508441002642  0.0  \\
            0.285  -0.04354508441002642  0.0  \\
            0.29  -0.04354508441002642  0.0  \\
            0.295  -0.04354508441002642  0.0  \\
            0.3  -0.04354508441002642  0.0  \\
            0.305  -0.04354508441002642  0.0  \\
            0.31  -0.04354508441002642  0.0  \\
            0.315  -0.04354508441002642  0.0  \\
            0.32  -0.04354508441002642  0.0  \\
            0.325  -0.04354508441002642  0.0  \\
            0.33  -0.04354508441002642  0.0  \\
            0.335  -0.04354508441002642  0.0  \\
            0.34  -0.04354508441002642  0.0  \\
            0.345  -0.04354508441002642  0.0  \\
            0.35  -0.04354508441002642  0.0  \\
            0.355  -0.04354508441002642  0.0  \\
            0.36  -0.04354508441002642  0.0  \\
            0.365  -0.04354508441002642  0.0  \\
            0.37  -0.04354508441002642  0.0  \\
            0.375  -0.04354508441002642  0.0  \\
            0.38  -0.04354508441002642  0.0  \\
            0.385  -0.04354508441002642  0.0  \\
            0.39  -0.04354508441002642  0.0  \\
            0.395  -0.04354508441002642  0.0  \\
            0.4  -0.04354508441002642  0.0  \\
            0.405  -0.04354508441002642  0.0  \\
            0.41  -0.04354508441002642  0.0  \\
            0.415  -0.04354508441002642  0.0  \\
            0.42  -0.04354508441002642  0.0  \\
            0.425  -0.04354508441002642  0.0  \\
            0.43  -0.04354508441002642  0.0  \\
            0.435  -0.04354508441002642  0.0  \\
            0.44  -0.04354508441002642  0.0  \\
            0.445  -0.04354508441002642  0.0  \\
            0.45  -0.04354508441002642  0.0  \\
            0.455  -0.04354508441002642  0.0  \\
            0.46  -0.04354508441002642  0.0  \\
            0.465  -0.04354508441002642  0.0  \\
            0.47  -0.04354508441002642  0.0  \\
            0.475  -0.04354508441002642  0.0  \\
            0.48  -0.04354508441002642  0.0  \\
            0.485  -0.04354508441002642  0.0  \\
            0.49  -0.04354508441002642  0.0  \\
            0.495  -0.04354508441002642  0.0  \\
            0.5  -0.04354508441002642  0.0  \\
            0.0  -0.03773907315535623  0.0  \\
            0.005  -0.03773907315535623  0.0  \\
            0.01  -0.03773907315535623  0.0  \\
            0.015  -0.03773907315535623  0.0  \\
            0.02  -0.03773907315535623  0.0  \\
            0.025  -0.03773907315535623  0.0  \\
            0.03  -0.03773907315535623  0.0  \\
            0.035  -0.03773907315535623  0.0  \\
            0.04  -0.03773907315535623  0.0  \\
            0.045  -0.03773907315535623  0.0  \\
            0.05  -0.03773907315535623  0.0  \\
            0.055  -0.03773907315535623  0.0  \\
            0.06  -0.03773907315535623  0.0  \\
            0.065  -0.03773907315535623  0.0  \\
            0.07  -0.03773907315535623  0.0  \\
            0.075  -0.03773907315535623  0.0  \\
            0.08  -0.03773907315535623  0.0  \\
            0.085  -0.03773907315535623  0.0  \\
            0.09  -0.03773907315535623  0.0  \\
            0.095  -0.03773907315535623  2.0  \\
            0.1  -0.03773907315535623  4.0  \\
            0.105  -0.03773907315535623  54.0  \\
            0.11  -0.03773907315535623  132.0  \\
            0.115  -0.03773907315535623  85.0  \\
            0.12  -0.03773907315535623  85.0  \\
            0.125  -0.03773907315535623  132.0  \\
            0.13  -0.03773907315535623  36.0  \\
            0.135  -0.03773907315535623  1.0  \\
            0.14  -0.03773907315535623  1.0  \\
            0.145  -0.03773907315535623  3.0  \\
            0.15  -0.03773907315535623  3.0  \\
            0.155  -0.03773907315535623  0.0  \\
            0.16  -0.03773907315535623  0.0  \\
            0.165  -0.03773907315535623  0.0  \\
            0.17  -0.03773907315535623  0.0  \\
            0.175  -0.03773907315535623  0.0  \\
            0.18  -0.03773907315535623  0.0  \\
            0.185  -0.03773907315535623  0.0  \\
            0.19  -0.03773907315535623  0.0  \\
            0.195  -0.03773907315535623  0.0  \\
            0.2  -0.03773907315535623  0.0  \\
            0.205  -0.03773907315535623  0.0  \\
            0.21  -0.03773907315535623  0.0  \\
            0.215  -0.03773907315535623  0.0  \\
            0.22  -0.03773907315535623  0.0  \\
            0.225  -0.03773907315535623  0.0  \\
            0.23  -0.03773907315535623  0.0  \\
            0.235  -0.03773907315535623  0.0  \\
            0.24  -0.03773907315535623  0.0  \\
            0.245  -0.03773907315535623  0.0  \\
            0.25  -0.03773907315535623  0.0  \\
            0.255  -0.03773907315535623  0.0  \\
            0.26  -0.03773907315535623  0.0  \\
            0.265  -0.03773907315535623  0.0  \\
            0.27  -0.03773907315535623  0.0  \\
            0.275  -0.03773907315535623  0.0  \\
            0.28  -0.03773907315535623  0.0  \\
            0.285  -0.03773907315535623  0.0  \\
            0.29  -0.03773907315535623  0.0  \\
            0.295  -0.03773907315535623  0.0  \\
            0.3  -0.03773907315535623  0.0  \\
            0.305  -0.03773907315535623  0.0  \\
            0.31  -0.03773907315535623  0.0  \\
            0.315  -0.03773907315535623  0.0  \\
            0.32  -0.03773907315535623  0.0  \\
            0.325  -0.03773907315535623  0.0  \\
            0.33  -0.03773907315535623  0.0  \\
            0.335  -0.03773907315535623  0.0  \\
            0.34  -0.03773907315535623  0.0  \\
            0.345  -0.03773907315535623  0.0  \\
            0.35  -0.03773907315535623  0.0  \\
            0.355  -0.03773907315535623  0.0  \\
            0.36  -0.03773907315535623  0.0  \\
            0.365  -0.03773907315535623  0.0  \\
            0.37  -0.03773907315535623  0.0  \\
            0.375  -0.03773907315535623  0.0  \\
            0.38  -0.03773907315535623  0.0  \\
            0.385  -0.03773907315535623  0.0  \\
            0.39  -0.03773907315535623  0.0  \\
            0.395  -0.03773907315535623  0.0  \\
            0.4  -0.03773907315535623  0.0  \\
            0.405  -0.03773907315535623  0.0  \\
            0.41  -0.03773907315535623  0.0  \\
            0.415  -0.03773907315535623  0.0  \\
            0.42  -0.03773907315535623  0.0  \\
            0.425  -0.03773907315535623  0.0  \\
            0.43  -0.03773907315535623  0.0  \\
            0.435  -0.03773907315535623  0.0  \\
            0.44  -0.03773907315535623  0.0  \\
            0.445  -0.03773907315535623  0.0  \\
            0.45  -0.03773907315535623  0.0  \\
            0.455  -0.03773907315535623  0.0  \\
            0.46  -0.03773907315535623  0.0  \\
            0.465  -0.03773907315535623  0.0  \\
            0.47  -0.03773907315535623  0.0  \\
            0.475  -0.03773907315535623  0.0  \\
            0.48  -0.03773907315535623  0.0  \\
            0.485  -0.03773907315535623  0.0  \\
            0.49  -0.03773907315535623  0.0  \\
            0.495  -0.03773907315535623  0.0  \\
            0.5  -0.03773907315535623  0.0  \\
            0.0  -0.031933061900686045  0.0  \\
            0.005  -0.031933061900686045  0.0  \\
            0.01  -0.031933061900686045  0.0  \\
            0.015  -0.031933061900686045  0.0  \\
            0.02  -0.031933061900686045  0.0  \\
            0.025  -0.031933061900686045  0.0  \\
            0.03  -0.031933061900686045  0.0  \\
            0.035  -0.031933061900686045  0.0  \\
            0.04  -0.031933061900686045  0.0  \\
            0.045  -0.031933061900686045  0.0  \\
            0.05  -0.031933061900686045  0.0  \\
            0.055  -0.031933061900686045  0.0  \\
            0.06  -0.031933061900686045  0.0  \\
            0.065  -0.031933061900686045  0.0  \\
            0.07  -0.031933061900686045  0.0  \\
            0.075  -0.031933061900686045  0.0  \\
            0.08  -0.031933061900686045  1.0  \\
            0.085  -0.031933061900686045  0.0  \\
            0.09  -0.031933061900686045  1.0  \\
            0.095  -0.031933061900686045  1.0  \\
            0.1  -0.031933061900686045  1.0  \\
            0.105  -0.031933061900686045  1.0  \\
            0.11  -0.031933061900686045  234.0  \\
            0.115  -0.031933061900686045  546.0  \\
            0.12  -0.031933061900686045  457.0  \\
            0.125  -0.031933061900686045  102.0  \\
            0.13  -0.031933061900686045  40.0  \\
            0.135  -0.031933061900686045  25.0  \\
            0.14  -0.031933061900686045  15.0  \\
            0.145  -0.031933061900686045  4.0  \\
            0.15  -0.031933061900686045  1.0  \\
            0.155  -0.031933061900686045  0.0  \\
            0.16  -0.031933061900686045  0.0  \\
            0.165  -0.031933061900686045  0.0  \\
            0.17  -0.031933061900686045  0.0  \\
            0.175  -0.031933061900686045  0.0  \\
            0.18  -0.031933061900686045  0.0  \\
            0.185  -0.031933061900686045  0.0  \\
            0.19  -0.031933061900686045  0.0  \\
            0.195  -0.031933061900686045  0.0  \\
            0.2  -0.031933061900686045  0.0  \\
            0.205  -0.031933061900686045  0.0  \\
            0.21  -0.031933061900686045  0.0  \\
            0.215  -0.031933061900686045  0.0  \\
            0.22  -0.031933061900686045  0.0  \\
            0.225  -0.031933061900686045  0.0  \\
            0.23  -0.031933061900686045  0.0  \\
            0.235  -0.031933061900686045  0.0  \\
            0.24  -0.031933061900686045  0.0  \\
            0.245  -0.031933061900686045  0.0  \\
            0.25  -0.031933061900686045  0.0  \\
            0.255  -0.031933061900686045  0.0  \\
            0.26  -0.031933061900686045  0.0  \\
            0.265  -0.031933061900686045  0.0  \\
            0.27  -0.031933061900686045  0.0  \\
            0.275  -0.031933061900686045  0.0  \\
            0.28  -0.031933061900686045  0.0  \\
            0.285  -0.031933061900686045  0.0  \\
            0.29  -0.031933061900686045  0.0  \\
            0.295  -0.031933061900686045  0.0  \\
            0.3  -0.031933061900686045  0.0  \\
            0.305  -0.031933061900686045  0.0  \\
            0.31  -0.031933061900686045  0.0  \\
            0.315  -0.031933061900686045  0.0  \\
            0.32  -0.031933061900686045  0.0  \\
            0.325  -0.031933061900686045  0.0  \\
            0.33  -0.031933061900686045  0.0  \\
            0.335  -0.031933061900686045  0.0  \\
            0.34  -0.031933061900686045  0.0  \\
            0.345  -0.031933061900686045  0.0  \\
            0.35  -0.031933061900686045  0.0  \\
            0.355  -0.031933061900686045  0.0  \\
            0.36  -0.031933061900686045  0.0  \\
            0.365  -0.031933061900686045  0.0  \\
            0.37  -0.031933061900686045  0.0  \\
            0.375  -0.031933061900686045  0.0  \\
            0.38  -0.031933061900686045  0.0  \\
            0.385  -0.031933061900686045  0.0  \\
            0.39  -0.031933061900686045  0.0  \\
            0.395  -0.031933061900686045  0.0  \\
            0.4  -0.031933061900686045  0.0  \\
            0.405  -0.031933061900686045  0.0  \\
            0.41  -0.031933061900686045  0.0  \\
            0.415  -0.031933061900686045  0.0  \\
            0.42  -0.031933061900686045  0.0  \\
            0.425  -0.031933061900686045  0.0  \\
            0.43  -0.031933061900686045  0.0  \\
            0.435  -0.031933061900686045  0.0  \\
            0.44  -0.031933061900686045  0.0  \\
            0.445  -0.031933061900686045  0.0  \\
            0.45  -0.031933061900686045  0.0  \\
            0.455  -0.031933061900686045  0.0  \\
            0.46  -0.031933061900686045  0.0  \\
            0.465  -0.031933061900686045  0.0  \\
            0.47  -0.031933061900686045  0.0  \\
            0.475  -0.031933061900686045  0.0  \\
            0.48  -0.031933061900686045  0.0  \\
            0.485  -0.031933061900686045  0.0  \\
            0.49  -0.031933061900686045  0.0  \\
            0.495  -0.031933061900686045  0.0  \\
            0.5  -0.031933061900686045  0.0  \\
            0.0  -0.026127050646015854  0.0  \\
            0.005  -0.026127050646015854  0.0  \\
            0.01  -0.026127050646015854  0.0  \\
            0.015  -0.026127050646015854  0.0  \\
            0.02  -0.026127050646015854  0.0  \\
            0.025  -0.026127050646015854  0.0  \\
            0.03  -0.026127050646015854  0.0  \\
            0.035  -0.026127050646015854  0.0  \\
            0.04  -0.026127050646015854  0.0  \\
            0.045  -0.026127050646015854  0.0  \\
            0.05  -0.026127050646015854  0.0  \\
            0.055  -0.026127050646015854  0.0  \\
            0.06  -0.026127050646015854  0.0  \\
            0.065  -0.026127050646015854  0.0  \\
            0.07  -0.026127050646015854  0.0  \\
            0.075  -0.026127050646015854  2.0  \\
            0.08  -0.026127050646015854  10.0  \\
            0.085  -0.026127050646015854  402.0  \\
            0.09  -0.026127050646015854  477.0  \\
            0.095  -0.026127050646015854  923.0  \\
            0.1  -0.026127050646015854  981.0  \\
            0.105  -0.026127050646015854  941.0  \\
            0.11  -0.026127050646015854  629.0  \\
            0.115  -0.026127050646015854  175.0  \\
            0.12  -0.026127050646015854  96.0  \\
            0.125  -0.026127050646015854  29.0  \\
            0.13  -0.026127050646015854  11.0  \\
            0.135  -0.026127050646015854  4.0  \\
            0.14  -0.026127050646015854  1.0  \\
            0.145  -0.026127050646015854  0.0  \\
            0.15  -0.026127050646015854  0.0  \\
            0.155  -0.026127050646015854  0.0  \\
            0.16  -0.026127050646015854  0.0  \\
            0.165  -0.026127050646015854  0.0  \\
            0.17  -0.026127050646015854  0.0  \\
            0.175  -0.026127050646015854  0.0  \\
            0.18  -0.026127050646015854  0.0  \\
            0.185  -0.026127050646015854  0.0  \\
            0.19  -0.026127050646015854  0.0  \\
            0.195  -0.026127050646015854  0.0  \\
            0.2  -0.026127050646015854  0.0  \\
            0.205  -0.026127050646015854  0.0  \\
            0.21  -0.026127050646015854  0.0  \\
            0.215  -0.026127050646015854  0.0  \\
            0.22  -0.026127050646015854  0.0  \\
            0.225  -0.026127050646015854  0.0  \\
            0.23  -0.026127050646015854  0.0  \\
            0.235  -0.026127050646015854  0.0  \\
            0.24  -0.026127050646015854  0.0  \\
            0.245  -0.026127050646015854  0.0  \\
            0.25  -0.026127050646015854  0.0  \\
            0.255  -0.026127050646015854  0.0  \\
            0.26  -0.026127050646015854  0.0  \\
            0.265  -0.026127050646015854  0.0  \\
            0.27  -0.026127050646015854  0.0  \\
            0.275  -0.026127050646015854  0.0  \\
            0.28  -0.026127050646015854  0.0  \\
            0.285  -0.026127050646015854  0.0  \\
            0.29  -0.026127050646015854  0.0  \\
            0.295  -0.026127050646015854  0.0  \\
            0.3  -0.026127050646015854  0.0  \\
            0.305  -0.026127050646015854  0.0  \\
            0.31  -0.026127050646015854  0.0  \\
            0.315  -0.026127050646015854  0.0  \\
            0.32  -0.026127050646015854  0.0  \\
            0.325  -0.026127050646015854  0.0  \\
            0.33  -0.026127050646015854  0.0  \\
            0.335  -0.026127050646015854  0.0  \\
            0.34  -0.026127050646015854  0.0  \\
            0.345  -0.026127050646015854  0.0  \\
            0.35  -0.026127050646015854  0.0  \\
            0.355  -0.026127050646015854  0.0  \\
            0.36  -0.026127050646015854  0.0  \\
            0.365  -0.026127050646015854  0.0  \\
            0.37  -0.026127050646015854  0.0  \\
            0.375  -0.026127050646015854  0.0  \\
            0.38  -0.026127050646015854  0.0  \\
            0.385  -0.026127050646015854  0.0  \\
            0.39  -0.026127050646015854  0.0  \\
            0.395  -0.026127050646015854  0.0  \\
            0.4  -0.026127050646015854  0.0  \\
            0.405  -0.026127050646015854  0.0  \\
            0.41  -0.026127050646015854  0.0  \\
            0.415  -0.026127050646015854  0.0  \\
            0.42  -0.026127050646015854  0.0  \\
            0.425  -0.026127050646015854  0.0  \\
            0.43  -0.026127050646015854  0.0  \\
            0.435  -0.026127050646015854  0.0  \\
            0.44  -0.026127050646015854  0.0  \\
            0.445  -0.026127050646015854  0.0  \\
            0.45  -0.026127050646015854  0.0  \\
            0.455  -0.026127050646015854  0.0  \\
            0.46  -0.026127050646015854  0.0  \\
            0.465  -0.026127050646015854  0.0  \\
            0.47  -0.026127050646015854  0.0  \\
            0.475  -0.026127050646015854  0.0  \\
            0.48  -0.026127050646015854  0.0  \\
            0.485  -0.026127050646015854  0.0  \\
            0.49  -0.026127050646015854  0.0  \\
            0.495  -0.026127050646015854  0.0  \\
            0.5  -0.026127050646015854  0.0  \\
            0.0  -0.020321039391345663  0.0  \\
            0.005  -0.020321039391345663  0.0  \\
            0.01  -0.020321039391345663  0.0  \\
            0.015  -0.020321039391345663  0.0  \\
            0.02  -0.020321039391345663  0.0  \\
            0.025  -0.020321039391345663  0.0  \\
            0.03  -0.020321039391345663  0.0  \\
            0.035  -0.020321039391345663  0.0  \\
            0.04  -0.020321039391345663  0.0  \\
            0.045  -0.020321039391345663  0.0  \\
            0.05  -0.020321039391345663  0.0  \\
            0.055  -0.020321039391345663  0.0  \\
            0.06  -0.020321039391345663  0.0  \\
            0.065  -0.020321039391345663  9.0  \\
            0.07  -0.020321039391345663  59.0  \\
            0.075  -0.020321039391345663  301.0  \\
            0.08  -0.020321039391345663  693.0  \\
            0.085  -0.020321039391345663  500.0  \\
            0.09  -0.020321039391345663  508.0  \\
            0.095  -0.020321039391345663  72.0  \\
            0.1  -0.020321039391345663  14.0  \\
            0.105  -0.020321039391345663  3.0  \\
            0.11  -0.020321039391345663  0.0  \\
            0.115  -0.020321039391345663  0.0  \\
            0.12  -0.020321039391345663  1.0  \\
            0.125  -0.020321039391345663  0.0  \\
            0.13  -0.020321039391345663  0.0  \\
            0.135  -0.020321039391345663  0.0  \\
            0.14  -0.020321039391345663  0.0  \\
            0.145  -0.020321039391345663  0.0  \\
            0.15  -0.020321039391345663  0.0  \\
            0.155  -0.020321039391345663  0.0  \\
            0.16  -0.020321039391345663  0.0  \\
            0.165  -0.020321039391345663  0.0  \\
            0.17  -0.020321039391345663  0.0  \\
            0.175  -0.020321039391345663  0.0  \\
            0.18  -0.020321039391345663  0.0  \\
            0.185  -0.020321039391345663  0.0  \\
            0.19  -0.020321039391345663  0.0  \\
            0.195  -0.020321039391345663  0.0  \\
            0.2  -0.020321039391345663  0.0  \\
            0.205  -0.020321039391345663  0.0  \\
            0.21  -0.020321039391345663  0.0  \\
            0.215  -0.020321039391345663  0.0  \\
            0.22  -0.020321039391345663  0.0  \\
            0.225  -0.020321039391345663  0.0  \\
            0.23  -0.020321039391345663  0.0  \\
            0.235  -0.020321039391345663  0.0  \\
            0.24  -0.020321039391345663  0.0  \\
            0.245  -0.020321039391345663  0.0  \\
            0.25  -0.020321039391345663  0.0  \\
            0.255  -0.020321039391345663  0.0  \\
            0.26  -0.020321039391345663  0.0  \\
            0.265  -0.020321039391345663  0.0  \\
            0.27  -0.020321039391345663  0.0  \\
            0.275  -0.020321039391345663  0.0  \\
            0.28  -0.020321039391345663  0.0  \\
            0.285  -0.020321039391345663  0.0  \\
            0.29  -0.020321039391345663  0.0  \\
            0.295  -0.020321039391345663  0.0  \\
            0.3  -0.020321039391345663  0.0  \\
            0.305  -0.020321039391345663  0.0  \\
            0.31  -0.020321039391345663  0.0  \\
            0.315  -0.020321039391345663  0.0  \\
            0.32  -0.020321039391345663  0.0  \\
            0.325  -0.020321039391345663  0.0  \\
            0.33  -0.020321039391345663  0.0  \\
            0.335  -0.020321039391345663  0.0  \\
            0.34  -0.020321039391345663  0.0  \\
            0.345  -0.020321039391345663  0.0  \\
            0.35  -0.020321039391345663  0.0  \\
            0.355  -0.020321039391345663  0.0  \\
            0.36  -0.020321039391345663  0.0  \\
            0.365  -0.020321039391345663  0.0  \\
            0.37  -0.020321039391345663  0.0  \\
            0.375  -0.020321039391345663  0.0  \\
            0.38  -0.020321039391345663  0.0  \\
            0.385  -0.020321039391345663  0.0  \\
            0.39  -0.020321039391345663  0.0  \\
            0.395  -0.020321039391345663  0.0  \\
            0.4  -0.020321039391345663  0.0  \\
            0.405  -0.020321039391345663  0.0  \\
            0.41  -0.020321039391345663  0.0  \\
            0.415  -0.020321039391345663  0.0  \\
            0.42  -0.020321039391345663  0.0  \\
            0.425  -0.020321039391345663  0.0  \\
            0.43  -0.020321039391345663  0.0  \\
            0.435  -0.020321039391345663  0.0  \\
            0.44  -0.020321039391345663  0.0  \\
            0.445  -0.020321039391345663  0.0  \\
            0.45  -0.020321039391345663  0.0  \\
            0.455  -0.020321039391345663  0.0  \\
            0.46  -0.020321039391345663  0.0  \\
            0.465  -0.020321039391345663  0.0  \\
            0.47  -0.020321039391345663  0.0  \\
            0.475  -0.020321039391345663  0.0  \\
            0.48  -0.020321039391345663  0.0  \\
            0.485  -0.020321039391345663  0.0  \\
            0.49  -0.020321039391345663  0.0  \\
            0.495  -0.020321039391345663  0.0  \\
            0.5  -0.020321039391345663  0.0  \\
            0.0  -0.014515028136675474  0.0  \\
            0.005  -0.014515028136675474  0.0  \\
            0.01  -0.014515028136675474  0.0  \\
            0.015  -0.014515028136675474  0.0  \\
            0.02  -0.014515028136675474  0.0  \\
            0.025  -0.014515028136675474  0.0  \\
            0.03  -0.014515028136675474  0.0  \\
            0.035  -0.014515028136675474  0.0  \\
            0.04  -0.014515028136675474  0.0  \\
            0.045  -0.014515028136675474  1.0  \\
            0.05  -0.014515028136675474  6.0  \\
            0.055  -0.014515028136675474  18.0  \\
            0.06  -0.014515028136675474  53.0  \\
            0.065  -0.014515028136675474  526.0  \\
            0.07  -0.014515028136675474  696.0  \\
            0.075  -0.014515028136675474  647.0  \\
            0.08  -0.014515028136675474  296.0  \\
            0.085  -0.014515028136675474  98.0  \\
            0.09  -0.014515028136675474  14.0  \\
            0.095  -0.014515028136675474  2.0  \\
            0.1  -0.014515028136675474  0.0  \\
            0.105  -0.014515028136675474  0.0  \\
            0.11  -0.014515028136675474  0.0  \\
            0.115  -0.014515028136675474  0.0  \\
            0.12  -0.014515028136675474  0.0  \\
            0.125  -0.014515028136675474  0.0  \\
            0.13  -0.014515028136675474  0.0  \\
            0.135  -0.014515028136675474  0.0  \\
            0.14  -0.014515028136675474  0.0  \\
            0.145  -0.014515028136675474  0.0  \\
            0.15  -0.014515028136675474  0.0  \\
            0.155  -0.014515028136675474  0.0  \\
            0.16  -0.014515028136675474  0.0  \\
            0.165  -0.014515028136675474  0.0  \\
            0.17  -0.014515028136675474  0.0  \\
            0.175  -0.014515028136675474  0.0  \\
            0.18  -0.014515028136675474  0.0  \\
            0.185  -0.014515028136675474  0.0  \\
            0.19  -0.014515028136675474  0.0  \\
            0.195  -0.014515028136675474  0.0  \\
            0.2  -0.014515028136675474  0.0  \\
            0.205  -0.014515028136675474  0.0  \\
            0.21  -0.014515028136675474  0.0  \\
            0.215  -0.014515028136675474  0.0  \\
            0.22  -0.014515028136675474  0.0  \\
            0.225  -0.014515028136675474  0.0  \\
            0.23  -0.014515028136675474  0.0  \\
            0.235  -0.014515028136675474  0.0  \\
            0.24  -0.014515028136675474  0.0  \\
            0.245  -0.014515028136675474  0.0  \\
            0.25  -0.014515028136675474  0.0  \\
            0.255  -0.014515028136675474  0.0  \\
            0.26  -0.014515028136675474  0.0  \\
            0.265  -0.014515028136675474  0.0  \\
            0.27  -0.014515028136675474  0.0  \\
            0.275  -0.014515028136675474  0.0  \\
            0.28  -0.014515028136675474  0.0  \\
            0.285  -0.014515028136675474  0.0  \\
            0.29  -0.014515028136675474  0.0  \\
            0.295  -0.014515028136675474  0.0  \\
            0.3  -0.014515028136675474  0.0  \\
            0.305  -0.014515028136675474  0.0  \\
            0.31  -0.014515028136675474  0.0  \\
            0.315  -0.014515028136675474  0.0  \\
            0.32  -0.014515028136675474  0.0  \\
            0.325  -0.014515028136675474  0.0  \\
            0.33  -0.014515028136675474  0.0  \\
            0.335  -0.014515028136675474  0.0  \\
            0.34  -0.014515028136675474  0.0  \\
            0.345  -0.014515028136675474  0.0  \\
            0.35  -0.014515028136675474  0.0  \\
            0.355  -0.014515028136675474  0.0  \\
            0.36  -0.014515028136675474  0.0  \\
            0.365  -0.014515028136675474  0.0  \\
            0.37  -0.014515028136675474  0.0  \\
            0.375  -0.014515028136675474  0.0  \\
            0.38  -0.014515028136675474  0.0  \\
            0.385  -0.014515028136675474  0.0  \\
            0.39  -0.014515028136675474  0.0  \\
            0.395  -0.014515028136675474  0.0  \\
            0.4  -0.014515028136675474  0.0  \\
            0.405  -0.014515028136675474  0.0  \\
            0.41  -0.014515028136675474  0.0  \\
            0.415  -0.014515028136675474  0.0  \\
            0.42  -0.014515028136675474  0.0  \\
            0.425  -0.014515028136675474  0.0  \\
            0.43  -0.014515028136675474  0.0  \\
            0.435  -0.014515028136675474  0.0  \\
            0.44  -0.014515028136675474  0.0  \\
            0.445  -0.014515028136675474  0.0  \\
            0.45  -0.014515028136675474  0.0  \\
            0.455  -0.014515028136675474  0.0  \\
            0.46  -0.014515028136675474  0.0  \\
            0.465  -0.014515028136675474  0.0  \\
            0.47  -0.014515028136675474  0.0  \\
            0.475  -0.014515028136675474  0.0  \\
            0.48  -0.014515028136675474  0.0  \\
            0.485  -0.014515028136675474  0.0  \\
            0.49  -0.014515028136675474  0.0  \\
            0.495  -0.014515028136675474  0.0  \\
            0.5  -0.014515028136675474  0.0  \\
            0.0  -0.008709016882005285  0.0  \\
            0.005  -0.008709016882005285  0.0  \\
            0.01  -0.008709016882005285  0.0  \\
            0.015  -0.008709016882005285  0.0  \\
            0.02  -0.008709016882005285  0.0  \\
            0.025  -0.008709016882005285  0.0  \\
            0.03  -0.008709016882005285  0.0  \\
            0.035  -0.008709016882005285  0.0  \\
            0.04  -0.008709016882005285  34.0  \\
            0.045  -0.008709016882005285  164.0  \\
            0.05  -0.008709016882005285  781.0  \\
            0.055  -0.008709016882005285  967.0  \\
            0.06  -0.008709016882005285  947.0  \\
            0.065  -0.008709016882005285  465.0  \\
            0.07  -0.008709016882005285  245.0  \\
            0.075  -0.008709016882005285  50.0  \\
            0.08  -0.008709016882005285  0.0  \\
            0.085  -0.008709016882005285  0.0  \\
            0.09  -0.008709016882005285  0.0  \\
            0.095  -0.008709016882005285  0.0  \\
            0.1  -0.008709016882005285  0.0  \\
            0.105  -0.008709016882005285  0.0  \\
            0.11  -0.008709016882005285  0.0  \\
            0.115  -0.008709016882005285  0.0  \\
            0.12  -0.008709016882005285  0.0  \\
            0.125  -0.008709016882005285  0.0  \\
            0.13  -0.008709016882005285  0.0  \\
            0.135  -0.008709016882005285  0.0  \\
            0.14  -0.008709016882005285  0.0  \\
            0.145  -0.008709016882005285  0.0  \\
            0.15  -0.008709016882005285  0.0  \\
            0.155  -0.008709016882005285  0.0  \\
            0.16  -0.008709016882005285  0.0  \\
            0.165  -0.008709016882005285  0.0  \\
            0.17  -0.008709016882005285  0.0  \\
            0.175  -0.008709016882005285  0.0  \\
            0.18  -0.008709016882005285  0.0  \\
            0.185  -0.008709016882005285  0.0  \\
            0.19  -0.008709016882005285  0.0  \\
            0.195  -0.008709016882005285  0.0  \\
            0.2  -0.008709016882005285  0.0  \\
            0.205  -0.008709016882005285  0.0  \\
            0.21  -0.008709016882005285  0.0  \\
            0.215  -0.008709016882005285  0.0  \\
            0.22  -0.008709016882005285  0.0  \\
            0.225  -0.008709016882005285  0.0  \\
            0.23  -0.008709016882005285  0.0  \\
            0.235  -0.008709016882005285  0.0  \\
            0.24  -0.008709016882005285  0.0  \\
            0.245  -0.008709016882005285  0.0  \\
            0.25  -0.008709016882005285  0.0  \\
            0.255  -0.008709016882005285  0.0  \\
            0.26  -0.008709016882005285  0.0  \\
            0.265  -0.008709016882005285  0.0  \\
            0.27  -0.008709016882005285  0.0  \\
            0.275  -0.008709016882005285  0.0  \\
            0.28  -0.008709016882005285  0.0  \\
            0.285  -0.008709016882005285  0.0  \\
            0.29  -0.008709016882005285  0.0  \\
            0.295  -0.008709016882005285  0.0  \\
            0.3  -0.008709016882005285  0.0  \\
            0.305  -0.008709016882005285  0.0  \\
            0.31  -0.008709016882005285  0.0  \\
            0.315  -0.008709016882005285  0.0  \\
            0.32  -0.008709016882005285  0.0  \\
            0.325  -0.008709016882005285  0.0  \\
            0.33  -0.008709016882005285  0.0  \\
            0.335  -0.008709016882005285  0.0  \\
            0.34  -0.008709016882005285  0.0  \\
            0.345  -0.008709016882005285  0.0  \\
            0.35  -0.008709016882005285  0.0  \\
            0.355  -0.008709016882005285  0.0  \\
            0.36  -0.008709016882005285  0.0  \\
            0.365  -0.008709016882005285  0.0  \\
            0.37  -0.008709016882005285  0.0  \\
            0.375  -0.008709016882005285  0.0  \\
            0.38  -0.008709016882005285  0.0  \\
            0.385  -0.008709016882005285  0.0  \\
            0.39  -0.008709016882005285  0.0  \\
            0.395  -0.008709016882005285  0.0  \\
            0.4  -0.008709016882005285  0.0  \\
            0.405  -0.008709016882005285  0.0  \\
            0.41  -0.008709016882005285  0.0  \\
            0.415  -0.008709016882005285  0.0  \\
            0.42  -0.008709016882005285  0.0  \\
            0.425  -0.008709016882005285  0.0  \\
            0.43  -0.008709016882005285  0.0  \\
            0.435  -0.008709016882005285  0.0  \\
            0.44  -0.008709016882005285  0.0  \\
            0.445  -0.008709016882005285  0.0  \\
            0.45  -0.008709016882005285  0.0  \\
            0.455  -0.008709016882005285  0.0  \\
            0.46  -0.008709016882005285  0.0  \\
            0.465  -0.008709016882005285  0.0  \\
            0.47  -0.008709016882005285  0.0  \\
            0.475  -0.008709016882005285  0.0  \\
            0.48  -0.008709016882005285  0.0  \\
            0.485  -0.008709016882005285  0.0  \\
            0.49  -0.008709016882005285  0.0  \\
            0.495  -0.008709016882005285  0.0  \\
            0.5  -0.008709016882005285  0.0  \\
            0.0  -0.0029030056273350946  0.0  \\
            0.005  -0.0029030056273350946  0.0  \\
            0.01  -0.0029030056273350946  0.0  \\
            0.015  -0.0029030056273350946  0.0  \\
            0.02  -0.0029030056273350946  592.0  \\
            0.025  -0.0029030056273350946  884.0  \\
            0.03  -0.0029030056273350946  1000.0  \\
            0.035  -0.0029030056273350946  1000.0  \\
            0.04  -0.0029030056273350946  966.0  \\
            0.045  -0.0029030056273350946  835.0  \\
            0.05  -0.0029030056273350946  213.0  \\
            0.055  -0.0029030056273350946  15.0  \\
            0.06  -0.0029030056273350946  0.0  \\
            0.065  -0.0029030056273350946  0.0  \\
            0.07  -0.0029030056273350946  0.0  \\
            0.075  -0.0029030056273350946  0.0  \\
            0.08  -0.0029030056273350946  0.0  \\
            0.085  -0.0029030056273350946  0.0  \\
            0.09  -0.0029030056273350946  0.0  \\
            0.095  -0.0029030056273350946  0.0  \\
            0.1  -0.0029030056273350946  0.0  \\
            0.105  -0.0029030056273350946  0.0  \\
            0.11  -0.0029030056273350946  0.0  \\
            0.115  -0.0029030056273350946  0.0  \\
            0.12  -0.0029030056273350946  0.0  \\
            0.125  -0.0029030056273350946  0.0  \\
            0.13  -0.0029030056273350946  0.0  \\
            0.135  -0.0029030056273350946  0.0  \\
            0.14  -0.0029030056273350946  0.0  \\
            0.145  -0.0029030056273350946  0.0  \\
            0.15  -0.0029030056273350946  0.0  \\
            0.155  -0.0029030056273350946  0.0  \\
            0.16  -0.0029030056273350946  0.0  \\
            0.165  -0.0029030056273350946  0.0  \\
            0.17  -0.0029030056273350946  0.0  \\
            0.175  -0.0029030056273350946  0.0  \\
            0.18  -0.0029030056273350946  0.0  \\
            0.185  -0.0029030056273350946  0.0  \\
            0.19  -0.0029030056273350946  0.0  \\
            0.195  -0.0029030056273350946  0.0  \\
            0.2  -0.0029030056273350946  0.0  \\
            0.205  -0.0029030056273350946  0.0  \\
            0.21  -0.0029030056273350946  0.0  \\
            0.215  -0.0029030056273350946  0.0  \\
            0.22  -0.0029030056273350946  0.0  \\
            0.225  -0.0029030056273350946  0.0  \\
            0.23  -0.0029030056273350946  0.0  \\
            0.235  -0.0029030056273350946  0.0  \\
            0.24  -0.0029030056273350946  0.0  \\
            0.245  -0.0029030056273350946  0.0  \\
            0.25  -0.0029030056273350946  0.0  \\
            0.255  -0.0029030056273350946  0.0  \\
            0.26  -0.0029030056273350946  0.0  \\
            0.265  -0.0029030056273350946  0.0  \\
            0.27  -0.0029030056273350946  0.0  \\
            0.275  -0.0029030056273350946  0.0  \\
            0.28  -0.0029030056273350946  0.0  \\
            0.285  -0.0029030056273350946  0.0  \\
            0.29  -0.0029030056273350946  0.0  \\
            0.295  -0.0029030056273350946  0.0  \\
            0.3  -0.0029030056273350946  0.0  \\
            0.305  -0.0029030056273350946  0.0  \\
            0.31  -0.0029030056273350946  0.0  \\
            0.315  -0.0029030056273350946  0.0  \\
            0.32  -0.0029030056273350946  0.0  \\
            0.325  -0.0029030056273350946  0.0  \\
            0.33  -0.0029030056273350946  0.0  \\
            0.335  -0.0029030056273350946  0.0  \\
            0.34  -0.0029030056273350946  0.0  \\
            0.345  -0.0029030056273350946  0.0  \\
            0.35  -0.0029030056273350946  0.0  \\
            0.355  -0.0029030056273350946  0.0  \\
            0.36  -0.0029030056273350946  0.0  \\
            0.365  -0.0029030056273350946  0.0  \\
            0.37  -0.0029030056273350946  0.0  \\
            0.375  -0.0029030056273350946  0.0  \\
            0.38  -0.0029030056273350946  0.0  \\
            0.385  -0.0029030056273350946  0.0  \\
            0.39  -0.0029030056273350946  0.0  \\
            0.395  -0.0029030056273350946  0.0  \\
            0.4  -0.0029030056273350946  0.0  \\
            0.405  -0.0029030056273350946  0.0  \\
            0.41  -0.0029030056273350946  0.0  \\
            0.415  -0.0029030056273350946  0.0  \\
            0.42  -0.0029030056273350946  0.0  \\
            0.425  -0.0029030056273350946  0.0  \\
            0.43  -0.0029030056273350946  0.0  \\
            0.435  -0.0029030056273350946  0.0  \\
            0.44  -0.0029030056273350946  0.0  \\
            0.445  -0.0029030056273350946  0.0  \\
            0.45  -0.0029030056273350946  0.0  \\
            0.455  -0.0029030056273350946  0.0  \\
            0.46  -0.0029030056273350946  0.0  \\
            0.465  -0.0029030056273350946  0.0  \\
            0.47  -0.0029030056273350946  0.0  \\
            0.475  -0.0029030056273350946  0.0  \\
            0.48  -0.0029030056273350946  0.0  \\
            0.485  -0.0029030056273350946  0.0  \\
            0.49  -0.0029030056273350946  0.0  \\
            0.495  -0.0029030056273350946  0.0  \\
            0.5  -0.0029030056273350946  0.0  \\
            0.0  0.002903005627335095  1000.0  \\
            0.005  0.002903005627335095  1000.0  \\
            0.01  0.002903005627335095  1000.0  \\
            0.015  0.002903005627335095  1000.0  \\
            0.02  0.002903005627335095  408.0  \\
            0.025  0.002903005627335095  116.0  \\
            0.03  0.002903005627335095  0.0  \\
            0.035  0.002903005627335095  0.0  \\
            0.04  0.002903005627335095  0.0  \\
            0.045  0.002903005627335095  0.0  \\
            0.05  0.002903005627335095  0.0  \\
            0.055  0.002903005627335095  0.0  \\
            0.06  0.002903005627335095  0.0  \\
            0.065  0.002903005627335095  0.0  \\
            0.07  0.002903005627335095  0.0  \\
            0.075  0.002903005627335095  0.0  \\
            0.08  0.002903005627335095  0.0  \\
            0.085  0.002903005627335095  0.0  \\
            0.09  0.002903005627335095  0.0  \\
            0.095  0.002903005627335095  0.0  \\
            0.1  0.002903005627335095  0.0  \\
            0.105  0.002903005627335095  0.0  \\
            0.11  0.002903005627335095  0.0  \\
            0.115  0.002903005627335095  0.0  \\
            0.12  0.002903005627335095  0.0  \\
            0.125  0.002903005627335095  0.0  \\
            0.13  0.002903005627335095  0.0  \\
            0.135  0.002903005627335095  0.0  \\
            0.14  0.002903005627335095  0.0  \\
            0.145  0.002903005627335095  0.0  \\
            0.15  0.002903005627335095  0.0  \\
            0.155  0.002903005627335095  0.0  \\
            0.16  0.002903005627335095  0.0  \\
            0.165  0.002903005627335095  0.0  \\
            0.17  0.002903005627335095  0.0  \\
            0.175  0.002903005627335095  0.0  \\
            0.18  0.002903005627335095  0.0  \\
            0.185  0.002903005627335095  0.0  \\
            0.19  0.002903005627335095  0.0  \\
            0.195  0.002903005627335095  0.0  \\
            0.2  0.002903005627335095  0.0  \\
            0.205  0.002903005627335095  0.0  \\
            0.21  0.002903005627335095  0.0  \\
            0.215  0.002903005627335095  0.0  \\
            0.22  0.002903005627335095  0.0  \\
            0.225  0.002903005627335095  0.0  \\
            0.23  0.002903005627335095  0.0  \\
            0.235  0.002903005627335095  0.0  \\
            0.24  0.002903005627335095  0.0  \\
            0.245  0.002903005627335095  0.0  \\
            0.25  0.002903005627335095  0.0  \\
            0.255  0.002903005627335095  0.0  \\
            0.26  0.002903005627335095  0.0  \\
            0.265  0.002903005627335095  0.0  \\
            0.27  0.002903005627335095  0.0  \\
            0.275  0.002903005627335095  0.0  \\
            0.28  0.002903005627335095  0.0  \\
            0.285  0.002903005627335095  0.0  \\
            0.29  0.002903005627335095  0.0  \\
            0.295  0.002903005627335095  0.0  \\
            0.3  0.002903005627335095  0.0  \\
            0.305  0.002903005627335095  0.0  \\
            0.31  0.002903005627335095  0.0  \\
            0.315  0.002903005627335095  0.0  \\
            0.32  0.002903005627335095  0.0  \\
            0.325  0.002903005627335095  0.0  \\
            0.33  0.002903005627335095  0.0  \\
            0.335  0.002903005627335095  0.0  \\
            0.34  0.002903005627335095  0.0  \\
            0.345  0.002903005627335095  0.0  \\
            0.35  0.002903005627335095  0.0  \\
            0.355  0.002903005627335095  0.0  \\
            0.36  0.002903005627335095  0.0  \\
            0.365  0.002903005627335095  0.0  \\
            0.37  0.002903005627335095  0.0  \\
            0.375  0.002903005627335095  0.0  \\
            0.38  0.002903005627335095  0.0  \\
            0.385  0.002903005627335095  0.0  \\
            0.39  0.002903005627335095  0.0  \\
            0.395  0.002903005627335095  0.0  \\
            0.4  0.002903005627335095  0.0  \\
            0.405  0.002903005627335095  0.0  \\
            0.41  0.002903005627335095  0.0  \\
            0.415  0.002903005627335095  0.0  \\
            0.42  0.002903005627335095  0.0  \\
            0.425  0.002903005627335095  0.0  \\
            0.43  0.002903005627335095  0.0  \\
            0.435  0.002903005627335095  0.0  \\
            0.44  0.002903005627335095  0.0  \\
            0.445  0.002903005627335095  0.0  \\
            0.45  0.002903005627335095  0.0  \\
            0.455  0.002903005627335095  0.0  \\
            0.46  0.002903005627335095  0.0  \\
            0.465  0.002903005627335095  0.0  \\
            0.47  0.002903005627335095  0.0  \\
            0.475  0.002903005627335095  0.0  \\
            0.48  0.002903005627335095  0.0  \\
            0.485  0.002903005627335095  0.0  \\
            0.49  0.002903005627335095  0.0  \\
            0.495  0.002903005627335095  0.0  \\
            0.5  0.002903005627335095  0.0  \\
            0.0  0.008709016882005285  0.0  \\
            0.005  0.008709016882005285  0.0  \\
            0.01  0.008709016882005285  0.0  \\
            0.015  0.008709016882005285  0.0  \\
            0.02  0.008709016882005285  0.0  \\
            0.025  0.008709016882005285  0.0  \\
            0.03  0.008709016882005285  0.0  \\
            0.035  0.008709016882005285  0.0  \\
            0.04  0.008709016882005285  0.0  \\
            0.045  0.008709016882005285  0.0  \\
            0.05  0.008709016882005285  0.0  \\
            0.055  0.008709016882005285  0.0  \\
            0.06  0.008709016882005285  0.0  \\
            0.065  0.008709016882005285  0.0  \\
            0.07  0.008709016882005285  0.0  \\
            0.075  0.008709016882005285  0.0  \\
            0.08  0.008709016882005285  0.0  \\
            0.085  0.008709016882005285  0.0  \\
            0.09  0.008709016882005285  0.0  \\
            0.095  0.008709016882005285  0.0  \\
            0.1  0.008709016882005285  0.0  \\
            0.105  0.008709016882005285  0.0  \\
            0.11  0.008709016882005285  0.0  \\
            0.115  0.008709016882005285  0.0  \\
            0.12  0.008709016882005285  0.0  \\
            0.125  0.008709016882005285  0.0  \\
            0.13  0.008709016882005285  0.0  \\
            0.135  0.008709016882005285  0.0  \\
            0.14  0.008709016882005285  0.0  \\
            0.145  0.008709016882005285  0.0  \\
            0.15  0.008709016882005285  0.0  \\
            0.155  0.008709016882005285  0.0  \\
            0.16  0.008709016882005285  0.0  \\
            0.165  0.008709016882005285  0.0  \\
            0.17  0.008709016882005285  0.0  \\
            0.175  0.008709016882005285  0.0  \\
            0.18  0.008709016882005285  0.0  \\
            0.185  0.008709016882005285  0.0  \\
            0.19  0.008709016882005285  0.0  \\
            0.195  0.008709016882005285  0.0  \\
            0.2  0.008709016882005285  0.0  \\
            0.205  0.008709016882005285  0.0  \\
            0.21  0.008709016882005285  0.0  \\
            0.215  0.008709016882005285  0.0  \\
            0.22  0.008709016882005285  0.0  \\
            0.225  0.008709016882005285  0.0  \\
            0.23  0.008709016882005285  0.0  \\
            0.235  0.008709016882005285  0.0  \\
            0.24  0.008709016882005285  0.0  \\
            0.245  0.008709016882005285  0.0  \\
            0.25  0.008709016882005285  0.0  \\
            0.255  0.008709016882005285  0.0  \\
            0.26  0.008709016882005285  0.0  \\
            0.265  0.008709016882005285  0.0  \\
            0.27  0.008709016882005285  0.0  \\
            0.275  0.008709016882005285  0.0  \\
            0.28  0.008709016882005285  0.0  \\
            0.285  0.008709016882005285  0.0  \\
            0.29  0.008709016882005285  0.0  \\
            0.295  0.008709016882005285  0.0  \\
            0.3  0.008709016882005285  0.0  \\
            0.305  0.008709016882005285  0.0  \\
            0.31  0.008709016882005285  0.0  \\
            0.315  0.008709016882005285  0.0  \\
            0.32  0.008709016882005285  0.0  \\
            0.325  0.008709016882005285  0.0  \\
            0.33  0.008709016882005285  0.0  \\
            0.335  0.008709016882005285  0.0  \\
            0.34  0.008709016882005285  0.0  \\
            0.345  0.008709016882005285  0.0  \\
            0.35  0.008709016882005285  0.0  \\
            0.355  0.008709016882005285  0.0  \\
            0.36  0.008709016882005285  0.0  \\
            0.365  0.008709016882005285  0.0  \\
            0.37  0.008709016882005285  0.0  \\
            0.375  0.008709016882005285  0.0  \\
            0.38  0.008709016882005285  0.0  \\
            0.385  0.008709016882005285  0.0  \\
            0.39  0.008709016882005285  0.0  \\
            0.395  0.008709016882005285  0.0  \\
            0.4  0.008709016882005285  0.0  \\
            0.405  0.008709016882005285  0.0  \\
            0.41  0.008709016882005285  0.0  \\
            0.415  0.008709016882005285  0.0  \\
            0.42  0.008709016882005285  0.0  \\
            0.425  0.008709016882005285  0.0  \\
            0.43  0.008709016882005285  0.0  \\
            0.435  0.008709016882005285  0.0  \\
            0.44  0.008709016882005285  0.0  \\
            0.445  0.008709016882005285  0.0  \\
            0.45  0.008709016882005285  0.0  \\
            0.455  0.008709016882005285  0.0  \\
            0.46  0.008709016882005285  0.0  \\
            0.465  0.008709016882005285  0.0  \\
            0.47  0.008709016882005285  0.0  \\
            0.475  0.008709016882005285  0.0  \\
            0.48  0.008709016882005285  0.0  \\
            0.485  0.008709016882005285  0.0  \\
            0.49  0.008709016882005285  0.0  \\
            0.495  0.008709016882005285  0.0  \\
            0.5  0.008709016882005285  0.0  \\
        }
        ;
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0  \\
            0.0005  -2.499999993688107e-7  \\
            0.001  -9.999999974752427e-7  \\
            0.0015  -2.2500000795844244e-6  \\
            0.002  -3.999999989900971e-6  \\
            0.0025  -6.250000296859071e-6  \\
            0.003  -9.000000318337698e-6  \\
            0.0035  -1.2250000509084202e-5  \\
            0.004  -1.5999999959603883e-5  \\
            0.0045  -2.0250001398380846e-5  \\
            0.005  -2.5000001187436283e-5  \\
            0.0055  -3.0249999326770194e-5  \\
            0.006  -3.600000127335079e-5  \\
            0.0065  -4.225000157020986e-5  \\
            0.007  -4.900000203633681e-5  \\
            0.0075  -5.624999903375283e-5  \\
            0.008  -6.399999983841553e-5  \\
            0.0085  -7.224999717436731e-5  \\
            0.009  -8.100000559352338e-5  \\
            0.0095  -9.025000326801091e-5  \\
            0.01  -0.00010000000474974513  \\
            0.0105  -0.00011025000276276842  \\
            0.011  -0.00012099999730708078  \\
            0.0115  -0.00013225000293459743  \\
            0.012  -0.00014400000509340316  \\
            0.0125  -0.00015624999650754035  \\
            0.013  -0.00016900000628083944  \\
            0.0135  -0.00018225001986138523  \\
            0.014  -0.00019600000814534724  \\
            0.0145  -0.00021025000023655593  \\
            0.015  -0.00022499999613501132  \\
            0.0155  -0.00024024999584071338  \\
            0.016  -0.00025599999935366213  \\
            0.0165  -0.00027225000667385757  \\
            0.017  -0.00028899998869746923  \\
            0.0175  -0.0003062500327359885  \\
            0.018  -0.00032400002237409353  \\
            0.0185  -0.0003422499867156148  \\
            0.019  -0.00036100001307204366  \\
            0.0195  -0.00038025001413188875  \\
            0.02  -0.0004000000189989805  \\
            0.0205  -0.0004202499985694885  \\
            0.021  -0.00044100001105107367  \\
            0.0215  -0.00046224999823607504  \\
            0.022  -0.0004839999892283231  \\
            0.0225  -0.0005062500131316483  \\
            0.023  -0.0005290000117383897  \\
            0.0235  -0.0005522500141523778  \\
            0.024  -0.0005760000203736126  \\
            0.0245  -0.0006002499721944332  \\
            0.025  -0.0006249999860301614  \\
            0.0255  -0.0006502500618807971  \\
            0.026  -0.0006760000251233578  \\
            0.0265  -0.0007022499921731651  \\
            0.027  -0.0007290000794455409  \\
            0.0275  -0.0007562499959021807  \\
            0.028  -0.000784000032581389  \\
            0.0285  -0.000812250014860183  \\
            0.029  -0.0008410000009462237  \\
            0.0295  -0.0008702499908395112  \\
            0.03  -0.0008999999845400453  \\
            0.0305  -0.000930249982047826  \\
            0.031  -0.0009609999833628535  \\
            0.0315  -0.0009922500466927886  \\
            0.032  -0.0010239999974146485  \\
            0.0325  -0.0010562499519437551  \\
            0.033  -0.0010890000266954303  \\
            0.0335  -0.0011222499888390303  \\
            0.034  -0.001155999954789877  \\
            0.0345  -0.0011902500409632921  \\
            0.035  -0.001225000130943954  \\
            0.0355  -0.0012602501083165407  \\
            0.036  -0.0012960000894963741  \\
            0.0365  -0.0013322499580681324  \\
            0.037  -0.0013689999468624592  \\
            0.0375  -0.0014062500558793545  \\
            0.038  -0.0014440000522881746  \\
            0.0385  -0.0014822501689195633  \\
            0.039  -0.001521000056527555  \\
            0.0395  -0.0015602500643581152  \\
            0.04  -0.001600000075995922  \\
            0.0405  -0.0016402500914409757  \\
            0.041  -0.001680999994277954  \\
            0.0415  -0.0017222501337528229  \\
            0.042  -0.0017640000442042947  \\
            0.0425  -0.0018062499584630132  \\
            0.043  -0.0018489999929443002  \\
            0.0435  -0.0018922500312328339  \\
            0.044  -0.0019359999569132924  \\
            0.0445  -0.0019802500028163195  \\
            0.045  -0.002025000052526593  \\
            0.0455  -0.002070249989628792  \\
            0.046  -0.002116000046953559  \\
            0.0465  -0.002162249991670251  \\
            0.047  -0.0022090000566095114  \\
            0.0475  -0.0022562500089406967  \\
            0.048  -0.0023040000814944506  \\
            0.0485  -0.002352250274270773  \\
            0.049  -0.002400999888777733  \\
            0.0495  -0.0024502500891685486  \\
            0.05  -0.0024999999441206455  \\
            0.0505  -0.002550249919295311  \\
            0.051  -0.0026010002475231886  \\
            0.0515  -0.0026522499974817038  \\
            0.052  -0.002704000100493431  \\
            0.0525  -0.0027562500908970833  \\
            0.053  -0.0028089999686926603  \\
            0.0535  -0.002862249966710806  \\
            0.054  -0.0029160003177821636  \\
            0.0545  -0.0029702503234148026  \\
            0.055  -0.0030249999836087227  \\
            0.0555  -0.0030802502296864986  \\
            0.056  -0.003136000130325556  \\
            0.0565  -0.003192249918356538  \\
            0.057  -0.003249000059440732  \\
            0.0575  -0.003306250087916851  \\
            0.058  -0.003364000003784895  \\
            0.0585  -0.0034222500398755074  \\
            0.059  -0.0034809999633580446  \\
            0.0595  -0.0035402500070631504  \\
            0.06  -0.003599999938160181  \\
            0.0605  -0.00366024998947978  \\
            0.061  -0.003720999928191304  \\
            0.0615  -0.0037822499871253967  \\
            0.062  -0.003843999933451414  \\
            0.0625  -0.00390625  \\
            0.063  -0.016989832744002342  \\
            0.0635  -0.017053082585334778  \\
            0.064  -0.017116833478212357  \\
            0.0645  -0.01718108355998993  \\
            0.065  -0.017245832830667496  \\
            0.0655  -0.017311085015535355  \\
            0.066  -0.01737683266401291  \\
            0.0665  -0.017443083226680756  \\
            0.067  -0.017509832978248596  \\
            0.0675  -0.01757708378136158  \\
            0.068  -0.017644833773374557  \\
            0.0685  -0.01771308295428753  \\
            0.069  -0.017781835049390793  \\
            0.0695  -0.0178510844707489  \\
            0.07  -0.017920833081007004  \\
            0.0705  -0.01799108274281025  \\
            0.071  -0.018061833456158638  \\
            0.0715  -0.01813308335840702  \\
            0.072  -0.018204832449555397  \\
            0.0725  -0.018277082592248917  \\
            0.073  -0.01834983378648758  \\
            0.0735  -0.018423084169626236  \\
            0.074  -0.018496833741664886  \\
            0.0745  -0.01857108250260353  \\
            0.075  -0.01864583231508732  \\
            0.0755  -0.0187210813164711  \\
            0.076  -0.018796833232045174  \\
            0.0765  -0.01887308433651924  \\
            0.077  -0.018949832767248154  \\
            0.0775  -0.01902708411216736  \\
            0.078  -0.019104832783341408  \\
            0.0785  -0.01918308436870575  \\
            0.079  -0.019261833280324936  \\
            0.0795  -0.019341085106134415  \\
            0.08  -0.01942083239555359  \\
            0.0805  -0.019501082599163055  \\
            0.081  -0.019581833854317665  \\
            0.0815  -0.01966308429837227  \\
            0.082  -0.019744833931326866  \\
            0.0825  -0.019827082753181458  \\
            0.083  -0.019909832626581192  \\
            0.0835  -0.01999308168888092  \\
            0.084  -0.02007683366537094  \\
            0.0845  -0.020161084830760956  \\
            0.085  -0.020245833322405815  \\
            0.0855  -0.020331082865595818  \\
            0.086  -0.020416833460330963  \\
            0.0865  -0.020503085106611252  \\
            0.087  -0.020589832216501236  \\
            0.0875  -0.02067708410322666  \\
            0.088  -0.02076483517885208  \\
            0.0885  -0.020853083580732346  \\
            0.089  -0.020941834896802902  \\
            0.0895  -0.021031083539128304  \\
            0.09  -0.021120835095643997  \\
            0.0905  -0.021211083978414536  \\
            0.091  -0.021301833912730217  \\
            0.0915  -0.021393083035945892  \\
            0.092  -0.02148483321070671  \\
            0.0925  -0.021577082574367523  \\
            0.093  -0.02166983298957348  \\
            0.0935  -0.021763084456324577  \\
            0.094  -0.02966933697462082  \\
            0.0945  -0.029763583093881607  \\
            0.095  -0.029858333989977837  \\
            0.0955  -0.02995358407497406  \\
            0.096  -0.030049335211515427  \\
            0.0965  -0.03014558181166649  \\
            0.097  -0.03024233505129814  \\
            0.0975  -0.03033958375453949  \\
            0.098  -0.03043733350932598  \\
            0.0985  -0.030535584315657616  \\
            0.099  -0.030634332448244095  \\
            0.0995  -0.030733581632375717  \\
            0.1  -0.030833333730697632  \\
            0.1005  -0.030933581292629242  \\
            0.101  -0.031034331768751144  \\
            0.1015  -0.03113558143377304  \\
            0.102  -0.03123733401298523  \\
            0.1025  -0.03133958578109741  \\
            0.103  -0.03144233301281929  \\
            0.1035  -0.03154558315873146  \\
            0.104  -0.031649332493543625  \\
            0.1045  -0.03175358474254608  \\
            0.105  -0.03185833618044853  \\
            0.1055  -0.03196358308196068  \\
            0.106  -0.032069332897663116  \\
            0.1065  -0.03217558562755585  \\
            0.107  -0.03228233382105827  \\
            0.1075  -0.03238958492875099  \\
            0.108  -0.032497331500053406  \\
            0.1085  -0.03260558098554611  \\
            0.109  -0.03271433711051941  \\
            0.1095  -0.0328235849738121  \\
            0.11  -0.03293333575129509  \\
            0.1105  -0.03304358571767807  \\
            0.111  -0.033154331147670746  \\
            0.1115  -0.03326558321714401  \\
            0.112  -0.03337733447551727  \\
            0.1125  -0.03348958492279053  \\
            0.113  -0.033602334558963776  \\
            0.1135  -0.03371558338403702  \\
            0.114  -0.03382933512330055  \\
            0.1145  -0.03394358232617378  \\
            0.115  -0.034058332443237305  \\
            0.1155  -0.03417358547449112  \\
            0.116  -0.03428933396935463  \\
            0.1165  -0.03440558537840843  \\
            0.117  -0.03452233225107193  \\
            0.1175  -0.03463958576321602  \\
            0.118  -0.0347573347389698  \\
            0.1185  -0.03487558290362358  \\
            0.119  -0.03499433398246765  \\
            0.1195  -0.035113584250211716  \\
            0.12  -0.035233329981565475  \\
            0.1205  -0.035353586077690125  \\
            0.121  -0.03547433391213417  \\
            0.1215  -0.03559558093547821  \\
            0.122  -0.03571733087301254  \\
            0.1225  -0.03583957999944687  \\
            0.123  -0.03596233204007149  \\
            0.1235  -0.0360855832695961  \\
            0.124  -0.036209333688020706  \\
            0.1245  -0.036333583295345306  \\
            0.125  -0.0364583358168602  \\
            0.1255  -0.04960441589355469  \\
            0.126  -0.04973016679286957  \\
            0.1265  -0.04985641688108444  \\
            0.127  -0.04998316615819931  \\
            0.1275  -0.05011041834950447  \\
            0.128  -0.05023816600441933  \\
            0.1285  -0.050366416573524475  \\
            0.129  -0.05049516260623932  \\
            0.1295  -0.05062441900372505  \\
            0.13  -0.05075416713953018  \\
            0.1305  -0.050884418189525604  \\
            0.131  -0.05101516842842102  \\
            0.1315  -0.05114641785621643  \\
            0.132  -0.051278166472911835  \\
            0.1325  -0.05141041427850723  \\
            0.133  -0.05154316872358322  \\
            0.1335  -0.051676418632268906  \\
            0.134  -0.051810164004564285  \\
            0.1345  -0.051944419741630554  \\
            0.135  -0.05207916721701622  \\
            0.1355  -0.05221441760659218  \\
            0.136  -0.05235016718506813  \\
            0.1365  -0.05248641595244408  \\
            0.137  -0.052623167634010315  \\
            0.1375  -0.05276041850447655  \\
            0.138  -0.05289816856384277  \\
            0.1385  -0.053036417812108994  \\
            0.139  -0.05317516624927521  \\
            0.1395  -0.053314417600631714  \\
            0.14  -0.053454168140888214  \\
            0.1405  -0.05359441787004471  \\
            0.141  -0.053735166788101196  \\
            0.1415  -0.05387641862034798  \\
            0.142  -0.05401816964149475  \\
            0.1425  -0.05416041612625122  \\
            0.143  -0.05430316925048828  \\
            0.1435  -0.05444641783833504  \\
            0.144  -0.054590169340372086  \\
            0.1445  -0.05473441630601883  \\
            0.145  -0.054879166185855865  \\
            0.1455  -0.055024418979883194  \\
            0.146  -0.05517016351222992  \\
            0.1465  -0.055316418409347534  \\
            0.147  -0.055463165044784546  \\
            0.1475  -0.05561041831970215  \\
            0.148  -0.055758167058229446  \\
            0.1485  -0.05590641871094704  \\
            0.149  -0.05605516582727432  \\
            0.1495  -0.0562044158577919  \\
            0.15  -0.05635416507720947  \\
            0.1505  -0.05650441348552704  \\
            0.151  -0.056655168533325195  \\
            0.1515  -0.056806422770023346  \\
            0.152  -0.056958165019750595  \\
            0.1525  -0.057110417634248734  \\
            0.153  -0.05726316571235657  \\
            0.1535  -0.057416416704654694  \\
            0.154  -0.057570166885852814  \\
            0.1545  -0.05772441625595093  \\
            0.155  -0.05787917226552963  \\
            0.1555  -0.058034420013427734  \\
            0.156  -0.05819016695022583  \\
            0.1565  -0.07397142052650452  \\
            0.157  -0.0741281658411026  \\
            0.1575  -0.07428541779518127  \\
            0.158  -0.07444317638874054  \\
            0.1585  -0.07460141181945801  \\
            0.159  -0.07476016879081726  \\
            0.1595  -0.07491941750049591  \\
            0.16  -0.07507917284965515  \\
            0.1605  -0.07523941993713379  \\
            0.161  -0.07540016621351242  \\
            0.1615  -0.07556141912937164  \\
            0.162  -0.07572317123413086  \\
            0.1625  -0.07588541507720947  \\
            0.163  -0.07604816555976868  \\
            0.1635  -0.07621142268180847  \\
            0.164  -0.07637517154216766  \\
            0.1645  -0.07653941959142685  \\
            0.165  -0.07670416682958603  \\
            0.1655  -0.0768694132566452  \\
            0.166  -0.07703517377376556  \\
            0.1665  -0.07720141857862473  \\
            0.167  -0.07736817002296448  \\
            0.1675  -0.07753542065620422  \\
            0.168  -0.07770316302776337  \\
            0.1685  -0.0778714120388031  \\
            0.169  -0.07804016768932343  \\
            0.1695  -0.07820941507816315  \\
            0.17  -0.07837916910648346  \\
            0.1705  -0.07854941487312317  \\
            0.171  -0.07872016727924347  \\
            0.1715  -0.07889142632484436  \\
            0.172  -0.07906316965818405  \\
            0.1725  -0.07923541963100433  \\
            0.173  -0.07940816879272461  \\
            0.1735  -0.07958141714334488  \\
            0.174  -0.07975517213344574  \\
            0.1745  -0.0799294114112854  \\
            0.175  -0.08010417222976685  \\
            0.1755  -0.08027941733598709  \\
            0.176  -0.08045516908168793  \\
            0.1765  -0.08063141256570816  \\
            0.177  -0.08080816268920898  \\
            0.1775  -0.0809854120016098  \\
            0.178  -0.08116316795349121  \\
            0.1785  -0.08134141564369202  \\
            0.179  -0.08152016252279282  \\
            0.1795  -0.0816994160413742  \\
            0.18  -0.08187916874885559  \\
            0.1805  -0.08205942064523697  \\
            0.181  -0.08224016427993774  \\
            0.1815  -0.08242142200469971  \\
            0.182  -0.08260317146778107  \\
            0.1825  -0.08278541266918182  \\
            0.183  -0.08296817541122437  \\
            0.1835  -0.08315141499042511  \\
            0.184  -0.08333516865968704  \\
            0.1845  -0.08351941406726837  \\
            0.185  -0.08370417356491089  \\
            0.1855  -0.0838894248008728  \\
            0.186  -0.08407516777515411  \\
            0.1865  -0.08426142483949661  \\
            0.187  -0.08444817364215851  \\
            0.1875  -0.0846354216337204  \\
            0.188  -0.08482316881418228  \\
            0.1885  -0.08501141518354416  \\
            0.189  -0.08520016074180603  \\
            0.1895  -0.08538942039012909  \\
            0.19  -0.08557917177677155  \\
            0.1905  -0.0857694149017334  \\
            0.191  -0.08596016466617584  \\
            0.1915  -0.08615142107009888  \\
            0.192  -0.08634316921234131  \\
            0.1925  -0.08653542399406433  \\
            0.193  -0.08672817051410675  \\
            0.1935  -0.08692141622304916  \\
            0.194  -0.08711516857147217  \\
            0.1945  -0.08730941265821457  \\
            0.195  -0.08750416338443756  \\
            0.1955  -0.08769941329956055  \\
            0.196  -0.08789516985416412  \\
            0.1965  -0.0880914181470871  \\
            0.197  -0.08828817307949066  \\
            0.1975  -0.08848541975021362  \\
            0.198  -0.08868317306041718  \\
            0.1985  -0.08888141810894012  \\
            0.199  -0.08908016979694366  \\
            0.1995  -0.0892794281244278  \\
            0.2  -0.08947916328907013  \\
            0.2005  -0.08967941254377365  \\
            0.201  -0.08988016843795776  \\
            0.2015  -0.09008141607046127  \\
            0.202  -0.09028316289186478  \\
            0.2025  -0.09048541635274887  \\
            0.203  -0.09068816900253296  \\
            0.2035  -0.09089142084121704  \\
            0.204  -0.09109516441822052  \\
            0.2045  -0.09129941463470459  \\
            0.205  -0.09150417149066925  \\
            0.2055  -0.09170942008495331  \\
            0.206  -0.09191516786813736  \\
            0.2065  -0.0921214148402214  \\
            0.207  -0.09232816100120544  \\
            0.2075  -0.09253542125225067  \\
            0.208  -0.0927431657910347  \\
            0.2085  -0.09295141696929932  \\
            0.209  -0.09316016733646393  \\
            0.2095  -0.09336941689252853  \\
            0.21  -0.09357917308807373  \\
            0.2105  -0.09378941357135773  \\
            0.211  -0.09400017559528351  \\
            0.2115  -0.09421141445636749  \\
            0.212  -0.09442316740751266  \\
            0.2125  -0.09463541954755783  \\
            0.213  -0.09484817087650299  \\
            0.2135  -0.09506142139434814  \\
            0.214  -0.0952751636505127  \\
            0.2145  -0.09548941254615784  \\
            0.215  -0.09570416808128357  \\
            0.2155  -0.0959194153547287  \\
            0.216  -0.09613516926765442  \\
            0.2165  -0.09635141491889954  \\
            0.217  -0.09656816720962524  \\
            0.2175  -0.09678541868925095  \\
            0.218  -0.09700316935777664  \\
            0.2185  -0.09722141921520233  \\
            0.219  -0.12087766826152802  \\
            0.2195  -0.12109692394733429  \\
            0.22  -0.12131667137145996  \\
            0.2205  -0.12153691798448563  \\
            0.221  -0.12175767123699188  \\
            0.2215  -0.12197890877723694  \\
            0.222  -0.12220066785812378  \\
            0.2225  -0.12242291867733002  \\
            0.223  -0.12264566123485565  \\
            0.2235  -0.12286892533302307  \\
            0.224  -0.1230926662683487  \\
            0.2245  -0.12331691384315491  \\
            0.225  -0.12354166805744171  \\
            0.2255  -0.12376691401004791  \\
            0.226  -0.1239926740527153  \\
            0.2265  -0.12421892583370209  \\
            0.227  -0.12444566190242767  \\
            0.2275  -0.12467291951179504  \\
            0.228  -0.12490066885948181  \\
            0.2285  -0.12512892484664917  \\
            0.229  -0.12535765767097473  \\
            0.2295  -0.12558692693710327  \\
            0.23  -0.12581665813922882  \\
            0.2305  -0.12604691088199615  \\
            0.231  -0.12627767026424408  \\
            0.2315  -0.1265089213848114  \\
            0.232  -0.12674066424369812  \\
            0.2325  -0.12697291374206543  \\
            0.233  -0.12720566987991333  \\
            0.2335  -0.12743891775608063  \\
            0.234  -0.12767267227172852  \\
            0.2345  -0.1279069185256958  \\
            0.235  -0.12814167141914368  \\
            0.2355  -0.12837691605091095  \\
            0.236  -0.1286126673221588  \\
            0.2365  -0.12884891033172607  \\
            0.237  -0.12908565998077393  \\
            0.2375  -0.12932291626930237  \\
            0.238  -0.1295606642961502  \\
            0.2385  -0.12979891896247864  \\
            0.239  -0.13003766536712646  \\
            0.2395  -0.13027691841125488  \\
            0.24  -0.1305166631937027  \\
            0.2405  -0.1307569146156311  \\
            0.241  -0.1309976726770401  \\
            0.2415  -0.1312389224767685  \\
            0.242  -0.13148067891597748  \\
            0.2425  -0.13172291219234467  \\
            0.243  -0.13196566700935364  \\
            0.2435  -0.132208913564682  \\
            0.244  -0.13245266675949097  \\
            0.2445  -0.13269692659378052  \\
            0.245  -0.13294166326522827  \\
            0.2455  -0.1331869214773178  \\
            0.246  -0.13343267142772675  \\
            0.2465  -0.13367891311645508  \\
            0.247  -0.133925661444664  \\
            0.2475  -0.13417291641235352  \\
            0.248  -0.13442067801952362  \\
            0.2485  -0.13466891646385193  \\
            0.249  -0.13491767644882202  \\
            0.2495  -0.13516691327095032  \\
            0.25  -0.1354166716337204  \\
            0.2505  -0.13566692173480988  \\
            0.251  -0.13591766357421875  \\
            0.2515  -0.1361689269542694  \\
            0.252  -0.13642066717147827  \\
            0.2525  -0.13667291402816772  \\
            0.253  -0.13692566752433777  \\
            0.2535  -0.1371789276599884  \\
            0.254  -0.13743266463279724  \\
            0.2545  -0.13768692314624786  \\
            0.255  -0.13794167339801788  \\
            0.2555  -0.1381969153881073  \\
            0.256  -0.1384526640176773  \\
            0.2565  -0.1387089192867279  \\
            0.257  -0.1389656662940979  \\
            0.2575  -0.1392229199409485  \\
            0.258  -0.13948066532611847  \\
            0.2585  -0.13973891735076904  \\
            0.259  -0.139997661113739  \\
            0.2595  -0.14025691151618958  \\
            0.26  -0.14051666855812073  \\
            0.2605  -0.14077691733837128  \\
            0.261  -0.14103767275810242  \\
            0.2615  -0.14129891991615295  \\
            0.262  -0.14156067371368408  \\
            0.2625  -0.1418229192495346  \\
            0.263  -0.14208565652370453  \\
            0.2635  -0.14234891533851624  \\
            0.264  -0.14261266589164734  \\
            0.2645  -0.14287692308425903  \\
            0.265  -0.14314165711402893  \\
            0.2655  -0.1434069126844406  \\
            0.266  -0.14367267489433289  \\
            0.2665  -0.14393891394138336  \\
            0.267  -0.14420565962791443  \\
            0.2675  -0.1444729119539261  \\
            0.268  -0.14474067091941833  \\
            0.2685  -0.14500892162322998  \\
            0.269  -0.14527767896652222  \\
            0.2695  -0.14554691314697266  \\
            0.27  -0.14581666886806488  \\
            0.2705  -0.1460869163274765  \\
            0.271  -0.14635765552520752  \\
            0.2715  -0.14662891626358032  \\
            0.272  -0.14690066874027252  \\
            0.2725  -0.14717291295528412  \\
            0.273  -0.1474456638097763  \\
            0.2735  -0.14771892130374908  \\
            0.274  -0.14799267053604126  \\
            0.2745  -0.14826691150665283  \\
            0.275  -0.148541659116745  \\
            0.2755  -0.14881692826747894  \\
            0.276  -0.1490926742553711  \\
            0.2765  -0.14936892688274384  \\
            0.277  -0.14964565634727478  \\
            0.2775  -0.1499229222536087  \\
            0.278  -0.15020066499710083  \\
            0.2785  -0.15047891438007355  \\
            0.279  -0.15075767040252686  \\
            0.2795  -0.15103691816329956  \\
            0.28  -0.15131667256355286  \\
            0.2805  -0.15159691870212555  \\
            0.281  -0.15187767148017883  \\
            0.2815  -0.1834089159965515  \\
            0.282  -0.18369066715240479  \\
            0.2825  -0.18397292494773865  \\
            0.283  -0.1842556744813919  \\
            0.2835  -0.18453891575336456  \\
            0.284  -0.18482264876365662  \\
            0.2845  -0.18510691821575165  \\
            0.285  -0.18539166450500488  \\
            0.2855  -0.1856769174337387  \\
            0.286  -0.18596267700195312  \\
            0.2865  -0.18624892830848694  \\
            0.287  -0.18653567135334015  \\
            0.2875  -0.18682292103767395  \\
            0.288  -0.18711066246032715  \\
            0.2885  -0.18739891052246094  \\
            0.289  -0.18768766522407532  \\
            0.2895  -0.1879769265651703  \\
            0.29  -0.18826666474342346  \\
            0.2905  -0.18855692446231842  \\
            0.291  -0.18884766101837158  \\
            0.2915  -0.18913891911506653  \\
            0.292  -0.18943068385124207  \\
            0.2925  -0.1897229105234146  \\
            0.293  -0.19001567363739014  \\
            0.2935  -0.19030892848968506  \\
            0.294  -0.19060266017913818  \\
            0.2945  -0.1908969283103943  \\
            0.295  -0.1911916732788086  \\
            0.2955  -0.1914869248867035  \\
            0.296  -0.1917826533317566  \\
            0.2965  -0.19207891821861267  \\
            0.297  -0.19237567484378815  \\
            0.2975  -0.1926729381084442  \\
            0.298  -0.1929706633090973  \\
            0.2985  -0.19326892495155334  \\
            0.299  -0.1935676634311676  \\
            0.2995  -0.19386690855026245  \\
            0.3  -0.19416667520999908  \\
            0.3005  -0.19446691870689392  \\
            0.301  -0.19476766884326935  \\
            0.3015  -0.19506892561912537  \\
            0.302  -0.19537067413330078  \\
            0.3025  -0.1956729143857956  \\
            0.303  -0.195975661277771  \\
            0.3035  -0.19627892971038818  \\
            0.304  -0.19658267498016357  \\
            0.3045  -0.19688692688941956  \\
            0.305  -0.19719165563583374  \\
            0.3055  -0.1974969208240509  \\
            0.306  -0.19780266284942627  \\
            0.3065  -0.19810892641544342  \\
            0.307  -0.19841566681861877  \\
            0.3075  -0.1987229287624359  \\
            0.308  -0.19903066754341125  \\
            0.3085  -0.19933892786502838  \\
            0.309  -0.1996476650238037  \\
            0.3095  -0.19995692372322083  \\
            0.31  -0.20026665925979614  \\
            0.3105  -0.20057691633701324  \\
            0.311  -0.20088766515254974  \\
            0.3115  -0.20119890570640564  \\
            0.312  -0.20151066780090332  \\
            0.3125  -0.2018229216337204  \\
            0.313  -0.20213568210601807  \\
            0.3135  -0.20244890451431274  \\
            0.314  -0.2027626633644104  \\
            0.3145  -0.20307692885398865  \\
            0.315  -0.2033916711807251  \\
            0.3155  -0.20370692014694214  \\
            0.316  -0.20402267575263977  \\
            0.3165  -0.2043389081954956  \\
            0.317  -0.20465564727783203  \\
            0.3175  -0.20497292280197144  \\
            0.318  -0.20529067516326904  \\
            0.3185  -0.20560893416404724  \\
            0.319  -0.20592767000198364  \\
            0.3195  -0.20624691247940063  \\
            0.32  -0.20656666159629822  \\
            0.3205  -0.2068869173526764  \\
            0.321  -0.20720767974853516  \\
            0.3215  -0.20752891898155212  \\
            0.322  -0.20785067975521088  \\
            0.3225  -0.20817291736602783  \\
            0.323  -0.20849566161632538  \\
            0.3235  -0.2088189274072647  \\
            0.324  -0.20914267003536224  \\
            0.3245  -0.20946690440177917  \\
            0.325  -0.2097916603088379  \\
            0.3255  -0.2101169228553772  \\
            0.326  -0.2104426622390747  \\
            0.3265  -0.2107689082622528  \\
            0.327  -0.2110956609249115  \\
            0.3275  -0.21142292022705078  \\
            0.328  -0.21175067126750946  \\
            0.3285  -0.21207891404628754  \\
            0.329  -0.2124076783657074  \\
            0.3295  -0.21273693442344666  \\
            0.33  -0.21306666731834412  \\
            0.3305  -0.21339690685272217  \\
            0.331  -0.213727667927742  \\
            0.3315  -0.21405890583992004  \\
            0.332  -0.21439066529273987  \\
            0.3325  -0.2147229164838791  \\
            0.333  -0.2150556743144989  \\
            0.3335  -0.2153889238834381  \\
            0.334  -0.2157226800918579  \\
            0.3345  -0.2160569131374359  \\
            0.335  -0.2163916528224945  \\
            0.3355  -0.21672692894935608  \\
            0.336  -0.21706268191337585  \\
            0.3365  -0.21739892661571503  \\
            0.337  -0.2177356630563736  \\
            0.3375  -0.21807292103767395  \\
            0.338  -0.2184106707572937  \\
            0.3385  -0.21874892711639404  \\
            0.339  -0.21908769011497498  \\
            0.3395  -0.2194269299507141  \\
            0.34  -0.21976666152477264  \\
            0.3405  -0.22010689973831177  \\
            0.341  -0.22044768929481506  \\
            0.3415  -0.22078892588615417  \\
            0.342  -0.22113066911697388  \\
            0.3425  -0.22147291898727417  \\
            0.343  -0.22181567549705505  \\
            0.3435  -0.22215890884399414  \\
            0.344  -0.2225026786327362  \\
            0.3445  -0.22284692525863647  \\
            0.345  -0.22319167852401733  \\
            0.3455  -0.2235369235277176  \\
            0.346  -0.22388267517089844  \\
            0.3465  -0.22422891855239868  \\
            0.347  -0.22457566857337952  \\
            0.3475  -0.22492292523384094  \\
            0.348  -0.22527065873146057  \\
            0.3485  -0.22561891376972198  \\
            0.349  -0.225967675447464  \\
            0.3495  -0.2263169288635254  \\
            0.35  -0.226666659116745  \\
            0.3505  -0.22701692581176758  \\
            0.351  -0.22736766934394836  \\
            0.3515  -0.22771891951560974  \\
            0.352  -0.2280706763267517  \\
            0.3525  -0.22842290997505188  \\
            0.353  -0.22877566516399384  \\
            0.3535  -0.22912892699241638  \\
            0.354  -0.22948265075683594  \\
            0.3545  -0.22983691096305847  \\
            0.355  -0.2301916778087616  \\
            0.3555  -0.23054692149162292  \\
            0.356  -0.23090267181396484  \\
            0.3565  -0.23125892877578735  \\
            0.357  -0.23161566257476807  \\
            0.3575  -0.23197291791439056  \\
            0.358  -0.23233067989349365  \\
            0.3585  -0.23268891870975494  \\
            0.359  -0.23304766416549683  \\
            0.3595  -0.2334069013595581  \\
            0.36  -0.23376667499542236  \\
            0.3605  -0.23412691056728363  \\
            0.361  -0.23448768258094788  \\
            0.3615  -0.23484891653060913  \\
            0.362  -0.23521067202091217  \\
            0.3625  -0.2355729192495346  \\
            0.363  -0.23593565821647644  \\
            0.3635  -0.23629890382289886  \\
            0.364  -0.23666267096996307  \\
            0.3645  -0.23702692985534668  \\
            0.365  -0.2373916655778885  \\
            0.3655  -0.23775692284107208  \\
            0.366  -0.23812267184257507  \\
            0.3665  -0.23848891258239746  \\
            0.367  -0.23885565996170044  \\
            0.3675  -0.239222913980484  \\
            0.368  -0.23959067463874817  \\
            0.3685  -0.23995891213417053  \\
            0.369  -0.2403276562690735  \\
            0.3695  -0.24069690704345703  \\
            0.37  -0.24106666445732117  \\
            0.3705  -0.2414369285106659  \\
            0.371  -0.24180766940116882  \\
            0.3715  -0.24217891693115234  \\
            0.372  -0.24255067110061646  \\
            0.3725  -0.24292293190956116  \\
            0.373  -0.24329566955566406  \\
            0.3735  -0.24366891384124756  \\
            0.374  -0.24404266476631165  \\
            0.3745  -0.24441690742969513  \\
            0.375  -0.2447916716337204  \\
            0.3755  -0.24516691267490387  \\
            0.376  -0.24554267525672913  \\
            0.3765  -0.2459188997745514  \\
            0.377  -0.24629566073417664  \\
            0.3775  -0.24667289853096008  \\
            0.378  -0.2470506727695465  \\
            0.3785  -0.24742892384529114  \\
            0.379  -0.24780766665935516  \\
            0.3795  -0.24818691611289978  \\
            0.38  -0.248566672205925  \\
            0.3805  -0.2489469051361084  \\
            0.381  -0.2493276596069336  \\
            0.3815  -0.24970890581607819  \\
            0.382  -0.25009065866470337  \\
            0.3825  -0.25047290325164795  \\
            0.383  -0.2508556544780731  \\
            0.3835  -0.2512389123439789  \\
            0.384  -0.25162267684936523  \\
            0.3845  -0.2520069181919098  \\
            0.385  -0.2523916959762573  \\
            0.3855  -0.2527769207954407  \\
            0.386  -0.2531626522541046  \\
            0.3865  -0.25354892015457153  \\
            0.387  -0.25393566489219666  \\
            0.3875  -0.25432291626930237  \\
            0.388  -0.25471067428588867  \\
            0.3885  -0.2550989091396332  \\
            0.389  -0.25548768043518066  \\
            0.3895  -0.25587689876556396  \\
            0.39  -0.25626665353775024  \\
            0.3905  -0.2566569149494171  \\
            0.391  -0.2570476830005646  \\
            0.3915  -0.25743892788887024  \\
            0.392  -0.2578306794166565  \\
            0.3925  -0.25822293758392334  \\
            0.393  -0.2586156725883484  \\
            0.3935  -0.25900891423225403  \\
            0.394  -0.25940266251564026  \\
            0.3945  -0.2597969174385071  \\
            0.395  -0.2601916790008545  \\
            0.3955  -0.2605869174003601  \\
            0.396  -0.2609826624393463  \\
            0.3965  -0.2613789439201355  \\
            0.397  -0.2617756724357605  \\
            0.3975  -0.2621729373931885  \\
            0.398  -0.26257067918777466  \\
            0.3985  -0.26296892762184143  \\
            0.399  -0.2633676826953888  \\
            0.3995  -0.26376694440841675  \\
            0.4  -0.2641666829586029  \\
            0.4005  -0.26456689834594727  \\
            0.401  -0.264967679977417  \\
            0.4015  -0.26536890864372253  \\
            0.402  -0.26577067375183105  \\
            0.4025  -0.2661729156970978  \\
            0.403  -0.2665756642818451  \\
            0.4035  -0.266978919506073  \\
            0.404  -0.2673826813697815  \\
            0.4045  -0.2677868902683258  \\
            0.405  -0.2681916654109955  \\
            0.4055  -0.26859694719314575  \\
            0.406  -0.26900267601013184  \\
            0.4065  -0.2694089114665985  \\
            0.407  -0.26981568336486816  \\
            0.4075  -0.270222932100296  \\
            0.408  -0.27063068747520447  \\
            0.4085  -0.2710389196872711  \\
            0.409  -0.27144765853881836  \\
            0.4095  -0.2718569338321686  \\
            0.41  -0.272266685962677  \\
            0.4105  -0.27267691493034363  \\
            0.411  -0.27308768033981323  \\
            0.4115  -0.27349892258644104  \\
            0.412  -0.27391067147254944  \\
            0.4125  -0.2743229269981384  \\
            0.413  -0.274735689163208  \\
            0.4135  -0.2751488983631134  \\
            0.414  -0.27556267380714417  \\
            0.4145  -0.27597692608833313  \\
            0.415  -0.2763916552066803  \\
            0.4155  -0.27680692076683044  \\
            0.416  -0.2772226631641388  \\
            0.4165  -0.27763891220092773  \\
            0.417  -0.27805566787719727  \\
            0.4175  -0.278472900390625  \\
            0.418  -0.2788906693458557  \\
            0.4185  -0.27930891513824463  \\
            0.419  -0.27972763776779175  \\
            0.4195  -0.28014692664146423  \\
            0.42  -0.2805666923522949  \\
            0.4205  -0.2809869349002838  \\
            0.421  -0.2814076542854309  \\
            0.4215  -0.281828910112381  \\
            0.422  -0.28225067257881165  \\
            0.4225  -0.2826729118824005  \\
            0.423  -0.28309565782546997  \\
            0.4235  -0.28351891040802  \\
            0.424  -0.28394263982772827  \\
            0.4245  -0.2843669056892395  \\
            0.425  -0.2847916781902313  \\
            0.4255  -0.28521692752838135  \\
            0.426  -0.2856426537036896  \\
            0.4265  -0.2860689163208008  \\
            0.427  -0.2864956557750702  \\
            0.4275  -0.2869229316711426  \\
            0.428  -0.28735068440437317  \\
            0.4285  -0.28777891397476196  \\
            0.429  -0.28820767998695374  \\
            0.4295  -0.2886369228363037  \\
            0.43  -0.2890666723251343  \\
            0.4305  -0.28949692845344543  \\
            0.431  -0.2899276614189148  \\
            0.4315  -0.29035893082618713  \\
            0.432  -0.2907906770706177  \\
            0.4325  -0.2912229299545288  \\
            0.433  -0.29165565967559814  \\
            0.4335  -0.29208892583847046  \\
            0.434  -0.292522668838501  \\
            0.4345  -0.2929568886756897  \\
            0.435  -0.2933916747570038  \\
            0.4355  -0.2938269376754761  \\
            0.436  -0.29426267743110657  \\
            0.4365  -0.29469892382621765  \\
            0.437  -0.2951356768608093  \\
            0.4375  -0.2955729365348816  \\
            0.438  -0.29601067304611206  \\
            0.4385  -0.2964489161968231  \\
            0.439  -0.29688766598701477  \\
            0.4395  -0.297326922416687  \\
            0.44  -0.29776668548583984  \\
            0.4405  -0.2982069253921509  \\
            0.441  -0.2986476719379425  \\
            0.4415  -0.2990889251232147  \\
            0.442  -0.29953065514564514  \\
            0.4425  -0.29997292160987854  \\
            0.443  -0.30041566491127014  \\
            0.4435  -0.30085891485214233  \\
            0.444  -0.3013026714324951  \\
            0.4445  -0.3017469048500061  \\
            0.445  -0.30219167470932007  \\
            0.4455  -0.30263692140579224  \\
            0.446  -0.303082674741745  \\
            0.4465  -0.30352890491485596  \\
            0.447  -0.3039756715297699  \\
            0.4475  -0.30442291498184204  \\
            0.448  -0.3048706650733948  \\
            0.4485  -0.3053189218044281  \\
            0.449  -0.30576765537261963  \\
            0.4495  -0.30621692538261414  \\
            0.45  -0.30666667222976685  \\
            0.4505  -0.30711692571640015  \\
            0.451  -0.30756765604019165  \\
            0.4515  -0.30801892280578613  \\
            0.452  -0.3084706664085388  \\
            0.4525  -0.3089229166507721  \\
            0.453  -0.30937567353248596  \\
            0.4535  -0.3098289370536804  \\
            0.454  -0.3102826476097107  \\
            0.4545  -0.31073689460754395  \\
            0.455  -0.3111916780471802  \\
            0.4555  -0.3116469085216522  \\
            0.456  -0.31210267543792725  \\
            0.4565  -0.3125589191913605  \\
            0.457  -0.3130156397819519  \\
            0.4575  -0.3134728968143463  \\
            0.458  -0.3139306604862213  \\
            0.4585  -0.3143889307975769  \\
            0.459  -0.3148476481437683  \\
            0.4595  -0.3153069019317627  \\
            0.46  -0.31576666235923767  \\
            0.4605  -0.31622692942619324  \\
            0.461  -0.316687673330307  \\
            0.4615  -0.31714892387390137  \\
            0.462  -0.31761065125465393  \\
            0.4625  -0.3180729150772095  \\
            0.463  -0.3185356557369232  \\
            0.4635  -0.31899893283843994  \\
            0.464  -0.31946268677711487  \\
            0.4645  -0.319926917552948  \\
            0.465  -0.3203916549682617  \\
            0.4655  -0.32085689902305603  \\
            0.466  -0.3213226795196533  \\
            0.4665  -0.3217889368534088  \\
            0.467  -0.3222556710243225  \\
            0.4675  -0.3227229118347168  \\
            0.468  -0.32319068908691406  \\
            0.4685  -0.32365891337394714  \\
            0.469  -0.3241276741027832  \\
            0.4695  -0.32459691166877747  \\
            0.47  -0.3250666856765747  \\
            0.4705  -0.32553690671920776  \\
            0.471  -0.3260076642036438  \\
            0.4715  -0.3264789283275604  \\
            0.472  -0.32695066928863525  \\
            0.4725  -0.3274229168891907  \\
            0.473  -0.3278956413269043  \\
            0.4735  -0.3283689022064209  \\
            0.474  -0.3288426697254181  \\
            0.4745  -0.3293169140815735  \\
            0.475  -0.3297916650772095  \\
            0.4755  -0.33026692271232605  \\
            0.476  -0.3307426869869232  \\
            0.4765  -0.3312188982963562  \\
            0.477  -0.33169567584991455  \\
            0.4775  -0.3321729302406311  \\
            0.478  -0.33265066146850586  \\
            0.4785  -0.3331289291381836  \\
            0.479  -0.33360767364501953  \\
            0.4795  -0.33408692479133606  \\
            0.48  -0.3345666527748108  \\
            0.4805  -0.3350469172000885  \\
            0.481  -0.3355276584625244  \\
            0.4815  -0.3360089063644409  \\
            0.482  -0.336490660905838  \\
            0.4825  -0.3369729220867157  \\
            0.483  -0.337455689907074  \\
            0.4835  -0.33793893456459045  \\
            0.484  -0.33842265605926514  \\
            0.4845  -0.3389069139957428  \\
            0.485  -0.33939167857170105  \\
            0.4855  -0.3398769199848175  \\
            0.486  -0.34036266803741455  \\
            0.4865  -0.3408489227294922  \\
            0.487  -0.341335654258728  \\
            0.4875  -0.34182292222976685  \\
            0.488  -0.34231066703796387  \\
            0.4885  -0.3427989184856415  \\
            0.489  -0.3432876765727997  \\
            0.4895  -0.3437769412994385  \\
            0.49  -0.3442666530609131  \\
            0.4905  -0.3447569012641907  \\
            0.491  -0.34524768590927124  \\
            0.4915  -0.3457389175891876  \\
            0.492  -0.346230685710907  \\
            0.4925  -0.34672293066978455  \\
            0.493  -0.3472156822681427  \\
            0.4935  -0.34770894050598145  \\
            0.494  -0.3482026755809784  \\
            0.4945  -0.34869691729545593  \\
            0.495  -0.34919166564941406  \\
            0.4955  -0.3496869206428528  \\
            0.496  -0.3501826822757721  \\
            0.4965  -0.3506789207458496  \\
            0.497  -0.3511756658554077  \\
            0.4975  -0.3516729176044464  \\
            0.498  -0.3521706461906433  \\
            0.4985  -0.3526689410209656  \\
            0.499  -0.35316765308380127  \\
            0.4995  -0.35366693139076233  \\
            0.5  -0.3541666865348816  \\
        }
        ;
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -0.1041666716337204  \\
            0.005  -0.10419166088104248  \\
            0.01  -0.10426666587591171  \\
            0.015  -0.1043916642665863  \\
            0.02  -0.10456667095422745  \\
            0.025  -0.10479166358709335  \\
            0.03  -0.10506666451692581  \\
            0.035  -0.10539167374372482  \\
            0.04  -0.1057666689157486  \\
            0.045  -0.10619167983531952  \\
            0.05  -0.10666666179895401  \\
            0.055  -0.10719166696071625  \\
            0.06  -0.10776667296886444  \\
            0.065  -0.1083916649222374  \\
            0.07  -0.1090666651725769  \\
            0.075  -0.10979166626930237  \\
            0.08  -0.11056666821241379  \\
            0.085  -0.11139167100191116  \\
            0.09  -0.1122666746377945  \\
            0.095  -0.11319167166948318  \\
            0.1  -0.11416667699813843  \\
            0.105  -0.11519167572259903  \\
            0.11  -0.11626666784286499  \\
            0.115  -0.1173916682600975  \\
            0.12  -0.11856666207313538  \\
            0.125  -0.1197916716337204  \\
            0.13  -0.12106666713953018  \\
            0.135  -0.12239165604114532  \\
            0.14  -0.12376666069030762  \\
            0.145  -0.12519165873527527  \\
            0.15  -0.12666666507720947  \\
            0.155  -0.12819166481494904  \\
            0.16  -0.12976665794849396  \\
            0.165  -0.13139167428016663  \\
            0.17  -0.13306666910648346  \\
            0.175  -0.13479167222976685  \\
            0.18  -0.1365666687488556  \\
            0.185  -0.1383916735649109  \\
            0.19  -0.14026667177677155  \\
            0.195  -0.14219166338443756  \\
            0.2  -0.14416666328907013  \\
            0.205  -0.14619167149066925  \\
            0.21  -0.14826665818691254  \\
            0.215  -0.15039166808128357  \\
            0.22  -0.15256667137145996  \\
            0.225  -0.1547916829586029  \\
            0.23  -0.15706667304039001  \\
            0.235  -0.15939167141914368  \\
            0.24  -0.1617666780948639  \\
            0.245  -0.16419166326522827  \\
            0.25  -0.1666666716337204  \\
            0.255  -0.1691916584968567  \\
            0.26  -0.17176666855812073  \\
            0.265  -0.17439165711402893  \\
            0.27  -0.1770666539669037  \\
            0.275  -0.179791659116745  \\
            0.28  -0.18256665766239166  \\
            0.285  -0.18539166450500488  \\
            0.29  -0.18826666474342346  \\
            0.295  -0.1911916434764862  \\
            0.3  -0.19416669011116028  \\
            0.305  -0.19719167053699493  \\
            0.31  -0.20026665925979614  \\
            0.315  -0.2033916711807251  \\
            0.32  -0.20656666159629822  \\
            0.325  -0.2097916603088379  \\
            0.33  -0.2130666822195053  \\
            0.335  -0.2163916826248169  \\
            0.34  -0.21976667642593384  \\
            0.345  -0.22319167852401733  \\
            0.35  -0.226666659116745  \\
            0.355  -0.2301916778087616  \\
            0.36  -0.23376667499542236  \\
            0.365  -0.23739168047904968  \\
            0.37  -0.24106666445732117  \\
            0.375  -0.2447916716337204  \\
            0.38  -0.248566672205925  \\
            0.385  -0.25239163637161255  \\
            0.39  -0.25626665353775024  \\
            0.395  -0.2601916790008545  \\
            0.4  -0.2641666531562805  \\
            0.405  -0.2681916356086731  \\
            0.41  -0.2722666263580322  \\
            0.415  -0.2763916552066803  \\
            0.42  -0.28056663274765015  \\
            0.425  -0.2847916781902313  \\
            0.43  -0.2890666723251343  \\
            0.435  -0.2933916747570038  \\
            0.44  -0.29776668548583984  \\
            0.445  -0.30219167470932007  \\
            0.45  -0.30666664242744446  \\
            0.455  -0.31119170784950256  \\
            0.46  -0.31576669216156006  \\
            0.465  -0.3203917145729065  \\
            0.47  -0.3250666856765747  \\
            0.475  -0.32979169487953186  \\
            0.48  -0.3345666825771332  \\
            0.485  -0.33939167857170105  \\
            0.49  -0.3442666828632355  \\
            0.495  -0.34919166564941406  \\
            0.5  -0.3541666865348816  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.0625,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0625,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.2815,0}|-{rel axis cs:0,1}) -- ({axis cs:0.2815,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \nextgroupplot[title={ex-ante expected reward (receiver)}, xlabel={$b$}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={-0.1080729141831398}, ymax={0.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={5.663cm}, height={2.625cm}, clip={true}, enlarge y limits={0.1}, align={center}, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!50)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis, xlabel style={name=xlabel}, legend style={at={(1.05,0.5)},anchor=north,legend columns = -1, column sep = 5pt}, legend style={legend columns = -1, legend to name={legend_group_expected_rewards}, column sep = 3.5pt}]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={101}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.0017716871177563902 * 112/300]
        {
            x  y  value  \\
            0.0  -0.10895875774201799  0.0  \\
            0.005  -0.10895875774201799  0.0  \\
            0.01  -0.10895875774201799  0.0  \\
            0.015  -0.10895875774201799  0.0  \\
            0.02  -0.10895875774201799  0.0  \\
            0.025  -0.10895875774201799  0.0  \\
            0.03  -0.10895875774201799  0.0  \\
            0.035  -0.10895875774201799  0.0  \\
            0.04  -0.10895875774201799  0.0  \\
            0.045  -0.10895875774201799  0.0  \\
            0.05  -0.10895875774201799  0.0  \\
            0.055  -0.10895875774201799  0.0  \\
            0.06  -0.10895875774201799  0.0  \\
            0.065  -0.10895875774201799  0.0  \\
            0.07  -0.10895875774201799  0.0  \\
            0.075  -0.10895875774201799  0.0  \\
            0.08  -0.10895875774201799  0.0  \\
            0.085  -0.10895875774201799  0.0  \\
            0.09  -0.10895875774201799  0.0  \\
            0.095  -0.10895875774201799  0.0  \\
            0.1  -0.10895875774201799  0.0  \\
            0.105  -0.10895875774201799  0.0  \\
            0.11  -0.10895875774201799  0.0  \\
            0.115  -0.10895875774201799  0.0  \\
            0.12  -0.10895875774201799  0.0  \\
            0.125  -0.10895875774201799  0.0  \\
            0.13  -0.10895875774201799  0.0  \\
            0.135  -0.10895875774201799  0.0  \\
            0.14  -0.10895875774201799  0.0  \\
            0.145  -0.10895875774201799  0.0  \\
            0.15  -0.10895875774201799  0.0  \\
            0.155  -0.10895875774201799  0.0  \\
            0.16  -0.10895875774201799  0.0  \\
            0.165  -0.10895875774201799  0.0  \\
            0.17  -0.10895875774201799  0.0  \\
            0.175  -0.10895875774201799  0.0  \\
            0.18  -0.10895875774201799  0.0  \\
            0.185  -0.10895875774201799  0.0  \\
            0.19  -0.10895875774201799  0.0  \\
            0.195  -0.10895875774201799  0.0  \\
            0.2  -0.10895875774201799  0.0  \\
            0.205  -0.10895875774201799  0.0  \\
            0.21  -0.10895875774201799  0.0  \\
            0.215  -0.10895875774201799  0.0  \\
            0.22  -0.10895875774201799  0.0  \\
            0.225  -0.10895875774201799  0.0  \\
            0.23  -0.10895875774201799  0.0  \\
            0.235  -0.10895875774201799  0.0  \\
            0.24  -0.10895875774201799  0.0  \\
            0.245  -0.10895875774201799  0.0  \\
            0.25  -0.10895875774201799  0.0  \\
            0.255  -0.10895875774201799  0.0  \\
            0.26  -0.10895875774201799  0.0  \\
            0.265  -0.10895875774201799  0.0  \\
            0.27  -0.10895875774201799  0.0  \\
            0.275  -0.10895875774201799  0.0  \\
            0.28  -0.10895875774201799  0.0  \\
            0.285  -0.10895875774201799  0.0  \\
            0.29  -0.10895875774201799  0.0  \\
            0.295  -0.10895875774201799  0.0  \\
            0.3  -0.10895875774201799  0.0  \\
            0.305  -0.10895875774201799  0.0  \\
            0.31  -0.10895875774201799  0.0  \\
            0.315  -0.10895875774201799  0.0  \\
            0.32  -0.10895875774201799  0.0  \\
            0.325  -0.10895875774201799  0.0  \\
            0.33  -0.10895875774201799  0.0  \\
            0.335  -0.10895875774201799  0.0  \\
            0.34  -0.10895875774201799  0.0  \\
            0.345  -0.10895875774201799  0.0  \\
            0.35  -0.10895875774201799  0.0  \\
            0.355  -0.10895875774201799  0.0  \\
            0.36  -0.10895875774201799  0.0  \\
            0.365  -0.10895875774201799  0.0  \\
            0.37  -0.10895875774201799  0.0  \\
            0.375  -0.10895875774201799  0.0  \\
            0.38  -0.10895875774201799  0.0  \\
            0.385  -0.10895875774201799  0.0  \\
            0.39  -0.10895875774201799  0.0  \\
            0.395  -0.10895875774201799  0.0  \\
            0.4  -0.10895875774201799  0.0  \\
            0.405  -0.10895875774201799  0.0  \\
            0.41  -0.10895875774201799  0.0  \\
            0.415  -0.10895875774201799  0.0  \\
            0.42  -0.10895875774201799  0.0  \\
            0.425  -0.10895875774201799  0.0  \\
            0.43  -0.10895875774201799  0.0  \\
            0.435  -0.10895875774201799  0.0  \\
            0.44  -0.10895875774201799  0.0  \\
            0.445  -0.10895875774201799  0.0  \\
            0.45  -0.10895875774201799  0.0  \\
            0.455  -0.10895875774201799  0.0  \\
            0.46  -0.10895875774201799  0.0  \\
            0.465  -0.10895875774201799  0.0  \\
            0.47  -0.10895875774201799  0.0  \\
            0.475  -0.10895875774201799  0.0  \\
            0.48  -0.10895875774201799  0.0  \\
            0.485  -0.10895875774201799  0.0  \\
            0.49  -0.10895875774201799  0.0  \\
            0.495  -0.10895875774201799  0.0  \\
            0.5  -0.10895875774201799  0.0  \\
            0.0  -0.10718707062426161  0.0  \\
            0.005  -0.10718707062426161  0.0  \\
            0.01  -0.10718707062426161  0.0  \\
            0.015  -0.10718707062426161  0.0  \\
            0.02  -0.10718707062426161  0.0  \\
            0.025  -0.10718707062426161  0.0  \\
            0.03  -0.10718707062426161  0.0  \\
            0.035  -0.10718707062426161  0.0  \\
            0.04  -0.10718707062426161  0.0  \\
            0.045  -0.10718707062426161  0.0  \\
            0.05  -0.10718707062426161  0.0  \\
            0.055  -0.10718707062426161  0.0  \\
            0.06  -0.10718707062426161  0.0  \\
            0.065  -0.10718707062426161  0.0  \\
            0.07  -0.10718707062426161  0.0  \\
            0.075  -0.10718707062426161  0.0  \\
            0.08  -0.10718707062426161  0.0  \\
            0.085  -0.10718707062426161  0.0  \\
            0.09  -0.10718707062426161  0.0  \\
            0.095  -0.10718707062426161  0.0  \\
            0.1  -0.10718707062426161  0.0  \\
            0.105  -0.10718707062426161  0.0  \\
            0.11  -0.10718707062426161  0.0  \\
            0.115  -0.10718707062426161  0.0  \\
            0.12  -0.10718707062426161  0.0  \\
            0.125  -0.10718707062426161  0.0  \\
            0.13  -0.10718707062426161  0.0  \\
            0.135  -0.10718707062426161  0.0  \\
            0.14  -0.10718707062426161  0.0  \\
            0.145  -0.10718707062426161  0.0  \\
            0.15  -0.10718707062426161  0.0  \\
            0.155  -0.10718707062426161  0.0  \\
            0.16  -0.10718707062426161  0.0  \\
            0.165  -0.10718707062426161  0.0  \\
            0.17  -0.10718707062426161  0.0  \\
            0.175  -0.10718707062426161  0.0  \\
            0.18  -0.10718707062426161  0.0  \\
            0.185  -0.10718707062426161  0.0  \\
            0.19  -0.10718707062426161  0.0  \\
            0.195  -0.10718707062426161  0.0  \\
            0.2  -0.10718707062426161  0.0  \\
            0.205  -0.10718707062426161  0.0  \\
            0.21  -0.10718707062426161  0.0  \\
            0.215  -0.10718707062426161  0.0  \\
            0.22  -0.10718707062426161  0.0  \\
            0.225  -0.10718707062426161  0.0  \\
            0.23  -0.10718707062426161  0.0  \\
            0.235  -0.10718707062426161  0.0  \\
            0.24  -0.10718707062426161  0.0  \\
            0.245  -0.10718707062426161  0.0  \\
            0.25  -0.10718707062426161  0.0  \\
            0.255  -0.10718707062426161  0.0  \\
            0.26  -0.10718707062426161  0.0  \\
            0.265  -0.10718707062426161  0.0  \\
            0.27  -0.10718707062426161  0.0  \\
            0.275  -0.10718707062426161  0.0  \\
            0.28  -0.10718707062426161  0.0  \\
            0.285  -0.10718707062426161  4.0  \\
            0.29  -0.10718707062426161  10.0  \\
            0.295  -0.10718707062426161  18.0  \\
            0.3  -0.10718707062426161  19.0  \\
            0.305  -0.10718707062426161  21.0  \\
            0.31  -0.10718707062426161  25.0  \\
            0.315  -0.10718707062426161  49.0  \\
            0.32  -0.10718707062426161  38.0  \\
            0.325  -0.10718707062426161  40.0  \\
            0.33  -0.10718707062426161  32.0  \\
            0.335  -0.10718707062426161  40.0  \\
            0.34  -0.10718707062426161  47.0  \\
            0.345  -0.10718707062426161  47.0  \\
            0.35  -0.10718707062426161  38.0  \\
            0.355  -0.10718707062426161  43.0  \\
            0.36  -0.10718707062426161  45.0  \\
            0.365  -0.10718707062426161  38.0  \\
            0.37  -0.10718707062426161  46.0  \\
            0.375  -0.10718707062426161  36.0  \\
            0.38  -0.10718707062426161  40.0  \\
            0.385  -0.10718707062426161  43.0  \\
            0.39  -0.10718707062426161  42.0  \\
            0.395  -0.10718707062426161  35.0  \\
            0.4  -0.10718707062426161  36.0  \\
            0.405  -0.10718707062426161  50.0  \\
            0.41  -0.10718707062426161  37.0  \\
            0.415  -0.10718707062426161  48.0  \\
            0.42  -0.10718707062426161  36.0  \\
            0.425  -0.10718707062426161  47.0  \\
            0.43  -0.10718707062426161  39.0  \\
            0.435  -0.10718707062426161  47.0  \\
            0.44  -0.10718707062426161  33.0  \\
            0.445  -0.10718707062426161  39.0  \\
            0.45  -0.10718707062426161  36.0  \\
            0.455  -0.10718707062426161  34.0  \\
            0.46  -0.10718707062426161  28.0  \\
            0.465  -0.10718707062426161  35.0  \\
            0.47  -0.10718707062426161  40.0  \\
            0.475  -0.10718707062426161  49.0  \\
            0.48  -0.10718707062426161  43.0  \\
            0.485  -0.10718707062426161  33.0  \\
            0.49  -0.10718707062426161  36.0  \\
            0.495  -0.10718707062426161  53.0  \\
            0.5  -0.10718707062426161  39.0  \\
            0.0  -0.10541538350650521  0.0  \\
            0.005  -0.10541538350650521  0.0  \\
            0.01  -0.10541538350650521  0.0  \\
            0.015  -0.10541538350650521  0.0  \\
            0.02  -0.10541538350650521  0.0  \\
            0.025  -0.10541538350650521  0.0  \\
            0.03  -0.10541538350650521  0.0  \\
            0.035  -0.10541538350650521  0.0  \\
            0.04  -0.10541538350650521  0.0  \\
            0.045  -0.10541538350650521  0.0  \\
            0.05  -0.10541538350650521  0.0  \\
            0.055  -0.10541538350650521  0.0  \\
            0.06  -0.10541538350650521  0.0  \\
            0.065  -0.10541538350650521  0.0  \\
            0.07  -0.10541538350650521  0.0  \\
            0.075  -0.10541538350650521  0.0  \\
            0.08  -0.10541538350650521  0.0  \\
            0.085  -0.10541538350650521  0.0  \\
            0.09  -0.10541538350650521  0.0  \\
            0.095  -0.10541538350650521  0.0  \\
            0.1  -0.10541538350650521  0.0  \\
            0.105  -0.10541538350650521  0.0  \\
            0.11  -0.10541538350650521  0.0  \\
            0.115  -0.10541538350650521  0.0  \\
            0.12  -0.10541538350650521  0.0  \\
            0.125  -0.10541538350650521  0.0  \\
            0.13  -0.10541538350650521  0.0  \\
            0.135  -0.10541538350650521  0.0  \\
            0.14  -0.10541538350650521  0.0  \\
            0.145  -0.10541538350650521  0.0  \\
            0.15  -0.10541538350650521  0.0  \\
            0.155  -0.10541538350650521  0.0  \\
            0.16  -0.10541538350650521  0.0  \\
            0.165  -0.10541538350650521  0.0  \\
            0.17  -0.10541538350650521  0.0  \\
            0.175  -0.10541538350650521  0.0  \\
            0.18  -0.10541538350650521  0.0  \\
            0.185  -0.10541538350650521  0.0  \\
            0.19  -0.10541538350650521  0.0  \\
            0.195  -0.10541538350650521  0.0  \\
            0.2  -0.10541538350650521  0.0  \\
            0.205  -0.10541538350650521  0.0  \\
            0.21  -0.10541538350650521  0.0  \\
            0.215  -0.10541538350650521  0.0  \\
            0.22  -0.10541538350650521  0.0  \\
            0.225  -0.10541538350650521  0.0  \\
            0.23  -0.10541538350650521  0.0  \\
            0.235  -0.10541538350650521  0.0  \\
            0.24  -0.10541538350650521  0.0  \\
            0.245  -0.10541538350650521  0.0  \\
            0.25  -0.10541538350650521  0.0  \\
            0.255  -0.10541538350650521  0.0  \\
            0.26  -0.10541538350650521  0.0  \\
            0.265  -0.10541538350650521  0.0  \\
            0.27  -0.10541538350650521  0.0  \\
            0.275  -0.10541538350650521  0.0  \\
            0.28  -0.10541538350650521  0.0  \\
            0.285  -0.10541538350650521  0.0  \\
            0.29  -0.10541538350650521  0.0  \\
            0.295  -0.10541538350650521  0.0  \\
            0.3  -0.10541538350650521  0.0  \\
            0.305  -0.10541538350650521  0.0  \\
            0.31  -0.10541538350650521  0.0  \\
            0.315  -0.10541538350650521  0.0  \\
            0.32  -0.10541538350650521  0.0  \\
            0.325  -0.10541538350650521  0.0  \\
            0.33  -0.10541538350650521  0.0  \\
            0.335  -0.10541538350650521  0.0  \\
            0.34  -0.10541538350650521  0.0  \\
            0.345  -0.10541538350650521  0.0  \\
            0.35  -0.10541538350650521  0.0  \\
            0.355  -0.10541538350650521  0.0  \\
            0.36  -0.10541538350650521  0.0  \\
            0.365  -0.10541538350650521  0.0  \\
            0.37  -0.10541538350650521  0.0  \\
            0.375  -0.10541538350650521  0.0  \\
            0.38  -0.10541538350650521  0.0  \\
            0.385  -0.10541538350650521  0.0  \\
            0.39  -0.10541538350650521  0.0  \\
            0.395  -0.10541538350650521  0.0  \\
            0.4  -0.10541538350650521  0.0  \\
            0.405  -0.10541538350650521  0.0  \\
            0.41  -0.10541538350650521  0.0  \\
            0.415  -0.10541538350650521  0.0  \\
            0.42  -0.10541538350650521  0.0  \\
            0.425  -0.10541538350650521  0.0  \\
            0.43  -0.10541538350650521  0.0  \\
            0.435  -0.10541538350650521  0.0  \\
            0.44  -0.10541538350650521  0.0  \\
            0.445  -0.10541538350650521  0.0  \\
            0.45  -0.10541538350650521  0.0  \\
            0.455  -0.10541538350650521  0.0  \\
            0.46  -0.10541538350650521  0.0  \\
            0.465  -0.10541538350650521  0.0  \\
            0.47  -0.10541538350650521  0.0  \\
            0.475  -0.10541538350650521  0.0  \\
            0.48  -0.10541538350650521  0.0  \\
            0.485  -0.10541538350650521  0.0  \\
            0.49  -0.10541538350650521  0.0  \\
            0.495  -0.10541538350650521  0.0  \\
            0.5  -0.10541538350650521  0.0  \\
            0.0  -0.10364369638874883  0.0  \\
            0.005  -0.10364369638874883  0.0  \\
            0.01  -0.10364369638874883  0.0  \\
            0.015  -0.10364369638874883  0.0  \\
            0.02  -0.10364369638874883  0.0  \\
            0.025  -0.10364369638874883  0.0  \\
            0.03  -0.10364369638874883  0.0  \\
            0.035  -0.10364369638874883  0.0  \\
            0.04  -0.10364369638874883  0.0  \\
            0.045  -0.10364369638874883  0.0  \\
            0.05  -0.10364369638874883  0.0  \\
            0.055  -0.10364369638874883  0.0  \\
            0.06  -0.10364369638874883  0.0  \\
            0.065  -0.10364369638874883  0.0  \\
            0.07  -0.10364369638874883  0.0  \\
            0.075  -0.10364369638874883  0.0  \\
            0.08  -0.10364369638874883  0.0  \\
            0.085  -0.10364369638874883  0.0  \\
            0.09  -0.10364369638874883  0.0  \\
            0.095  -0.10364369638874883  0.0  \\
            0.1  -0.10364369638874883  0.0  \\
            0.105  -0.10364369638874883  0.0  \\
            0.11  -0.10364369638874883  0.0  \\
            0.115  -0.10364369638874883  0.0  \\
            0.12  -0.10364369638874883  0.0  \\
            0.125  -0.10364369638874883  0.0  \\
            0.13  -0.10364369638874883  0.0  \\
            0.135  -0.10364369638874883  0.0  \\
            0.14  -0.10364369638874883  0.0  \\
            0.145  -0.10364369638874883  0.0  \\
            0.15  -0.10364369638874883  0.0  \\
            0.155  -0.10364369638874883  0.0  \\
            0.16  -0.10364369638874883  0.0  \\
            0.165  -0.10364369638874883  0.0  \\
            0.17  -0.10364369638874883  0.0  \\
            0.175  -0.10364369638874883  0.0  \\
            0.18  -0.10364369638874883  0.0  \\
            0.185  -0.10364369638874883  0.0  \\
            0.19  -0.10364369638874883  0.0  \\
            0.195  -0.10364369638874883  0.0  \\
            0.2  -0.10364369638874883  0.0  \\
            0.205  -0.10364369638874883  0.0  \\
            0.21  -0.10364369638874883  0.0  \\
            0.215  -0.10364369638874883  0.0  \\
            0.22  -0.10364369638874883  0.0  \\
            0.225  -0.10364369638874883  0.0  \\
            0.23  -0.10364369638874883  0.0  \\
            0.235  -0.10364369638874883  0.0  \\
            0.24  -0.10364369638874883  0.0  \\
            0.245  -0.10364369638874883  0.0  \\
            0.25  -0.10364369638874883  0.0  \\
            0.255  -0.10364369638874883  0.0  \\
            0.26  -0.10364369638874883  0.0  \\
            0.265  -0.10364369638874883  0.0  \\
            0.27  -0.10364369638874883  0.0  \\
            0.275  -0.10364369638874883  0.0  \\
            0.28  -0.10364369638874883  2.0  \\
            0.285  -0.10364369638874883  120.0  \\
            0.29  -0.10364369638874883  185.0  \\
            0.295  -0.10364369638874883  285.0  \\
            0.3  -0.10364369638874883  374.0  \\
            0.305  -0.10364369638874883  504.0  \\
            0.31  -0.10364369638874883  582.0  \\
            0.315  -0.10364369638874883  882.0  \\
            0.32  -0.10364369638874883  902.0  \\
            0.325  -0.10364369638874883  930.0  \\
            0.33  -0.10364369638874883  937.0  \\
            0.335  -0.10364369638874883  943.0  \\
            0.34  -0.10364369638874883  936.0  \\
            0.345  -0.10364369638874883  952.0  \\
            0.35  -0.10364369638874883  960.0  \\
            0.355  -0.10364369638874883  956.0  \\
            0.36  -0.10364369638874883  954.0  \\
            0.365  -0.10364369638874883  962.0  \\
            0.37  -0.10364369638874883  953.0  \\
            0.375  -0.10364369638874883  964.0  \\
            0.38  -0.10364369638874883  960.0  \\
            0.385  -0.10364369638874883  957.0  \\
            0.39  -0.10364369638874883  958.0  \\
            0.395  -0.10364369638874883  965.0  \\
            0.4  -0.10364369638874883  964.0  \\
            0.405  -0.10364369638874883  950.0  \\
            0.41  -0.10364369638874883  963.0  \\
            0.415  -0.10364369638874883  952.0  \\
            0.42  -0.10364369638874883  964.0  \\
            0.425  -0.10364369638874883  953.0  \\
            0.43  -0.10364369638874883  961.0  \\
            0.435  -0.10364369638874883  953.0  \\
            0.44  -0.10364369638874883  967.0  \\
            0.445  -0.10364369638874883  961.0  \\
            0.45  -0.10364369638874883  964.0  \\
            0.455  -0.10364369638874883  966.0  \\
            0.46  -0.10364369638874883  972.0  \\
            0.465  -0.10364369638874883  965.0  \\
            0.47  -0.10364369638874883  960.0  \\
            0.475  -0.10364369638874883  951.0  \\
            0.48  -0.10364369638874883  957.0  \\
            0.485  -0.10364369638874883  967.0  \\
            0.49  -0.10364369638874883  964.0  \\
            0.495  -0.10364369638874883  947.0  \\
            0.5  -0.10364369638874883  961.0  \\
            0.0  -0.10187200927099244  0.0  \\
            0.005  -0.10187200927099244  0.0  \\
            0.01  -0.10187200927099244  0.0  \\
            0.015  -0.10187200927099244  0.0  \\
            0.02  -0.10187200927099244  0.0  \\
            0.025  -0.10187200927099244  0.0  \\
            0.03  -0.10187200927099244  0.0  \\
            0.035  -0.10187200927099244  0.0  \\
            0.04  -0.10187200927099244  0.0  \\
            0.045  -0.10187200927099244  0.0  \\
            0.05  -0.10187200927099244  0.0  \\
            0.055  -0.10187200927099244  0.0  \\
            0.06  -0.10187200927099244  0.0  \\
            0.065  -0.10187200927099244  0.0  \\
            0.07  -0.10187200927099244  0.0  \\
            0.075  -0.10187200927099244  0.0  \\
            0.08  -0.10187200927099244  0.0  \\
            0.085  -0.10187200927099244  0.0  \\
            0.09  -0.10187200927099244  0.0  \\
            0.095  -0.10187200927099244  0.0  \\
            0.1  -0.10187200927099244  0.0  \\
            0.105  -0.10187200927099244  0.0  \\
            0.11  -0.10187200927099244  0.0  \\
            0.115  -0.10187200927099244  0.0  \\
            0.12  -0.10187200927099244  0.0  \\
            0.125  -0.10187200927099244  0.0  \\
            0.13  -0.10187200927099244  0.0  \\
            0.135  -0.10187200927099244  0.0  \\
            0.14  -0.10187200927099244  0.0  \\
            0.145  -0.10187200927099244  0.0  \\
            0.15  -0.10187200927099244  0.0  \\
            0.155  -0.10187200927099244  0.0  \\
            0.16  -0.10187200927099244  0.0  \\
            0.165  -0.10187200927099244  0.0  \\
            0.17  -0.10187200927099244  0.0  \\
            0.175  -0.10187200927099244  0.0  \\
            0.18  -0.10187200927099244  0.0  \\
            0.185  -0.10187200927099244  0.0  \\
            0.19  -0.10187200927099244  0.0  \\
            0.195  -0.10187200927099244  0.0  \\
            0.2  -0.10187200927099244  0.0  \\
            0.205  -0.10187200927099244  0.0  \\
            0.21  -0.10187200927099244  0.0  \\
            0.215  -0.10187200927099244  0.0  \\
            0.22  -0.10187200927099244  0.0  \\
            0.225  -0.10187200927099244  0.0  \\
            0.23  -0.10187200927099244  0.0  \\
            0.235  -0.10187200927099244  0.0  \\
            0.24  -0.10187200927099244  0.0  \\
            0.245  -0.10187200927099244  0.0  \\
            0.25  -0.10187200927099244  0.0  \\
            0.255  -0.10187200927099244  0.0  \\
            0.26  -0.10187200927099244  0.0  \\
            0.265  -0.10187200927099244  0.0  \\
            0.27  -0.10187200927099244  0.0  \\
            0.275  -0.10187200927099244  0.0  \\
            0.28  -0.10187200927099244  0.0  \\
            0.285  -0.10187200927099244  0.0  \\
            0.29  -0.10187200927099244  0.0  \\
            0.295  -0.10187200927099244  0.0  \\
            0.3  -0.10187200927099244  0.0  \\
            0.305  -0.10187200927099244  0.0  \\
            0.31  -0.10187200927099244  0.0  \\
            0.315  -0.10187200927099244  0.0  \\
            0.32  -0.10187200927099244  0.0  \\
            0.325  -0.10187200927099244  0.0  \\
            0.33  -0.10187200927099244  0.0  \\
            0.335  -0.10187200927099244  0.0  \\
            0.34  -0.10187200927099244  0.0  \\
            0.345  -0.10187200927099244  0.0  \\
            0.35  -0.10187200927099244  0.0  \\
            0.355  -0.10187200927099244  0.0  \\
            0.36  -0.10187200927099244  0.0  \\
            0.365  -0.10187200927099244  0.0  \\
            0.37  -0.10187200927099244  0.0  \\
            0.375  -0.10187200927099244  0.0  \\
            0.38  -0.10187200927099244  0.0  \\
            0.385  -0.10187200927099244  0.0  \\
            0.39  -0.10187200927099244  0.0  \\
            0.395  -0.10187200927099244  0.0  \\
            0.4  -0.10187200927099244  0.0  \\
            0.405  -0.10187200927099244  0.0  \\
            0.41  -0.10187200927099244  0.0  \\
            0.415  -0.10187200927099244  0.0  \\
            0.42  -0.10187200927099244  0.0  \\
            0.425  -0.10187200927099244  0.0  \\
            0.43  -0.10187200927099244  0.0  \\
            0.435  -0.10187200927099244  0.0  \\
            0.44  -0.10187200927099244  0.0  \\
            0.445  -0.10187200927099244  0.0  \\
            0.45  -0.10187200927099244  0.0  \\
            0.455  -0.10187200927099244  0.0  \\
            0.46  -0.10187200927099244  0.0  \\
            0.465  -0.10187200927099244  0.0  \\
            0.47  -0.10187200927099244  0.0  \\
            0.475  -0.10187200927099244  0.0  \\
            0.48  -0.10187200927099244  0.0  \\
            0.485  -0.10187200927099244  0.0  \\
            0.49  -0.10187200927099244  0.0  \\
            0.495  -0.10187200927099244  0.0  \\
            0.5  -0.10187200927099244  0.0  \\
            0.0  -0.10010032215323604  0.0  \\
            0.005  -0.10010032215323604  0.0  \\
            0.01  -0.10010032215323604  0.0  \\
            0.015  -0.10010032215323604  0.0  \\
            0.02  -0.10010032215323604  0.0  \\
            0.025  -0.10010032215323604  0.0  \\
            0.03  -0.10010032215323604  0.0  \\
            0.035  -0.10010032215323604  0.0  \\
            0.04  -0.10010032215323604  0.0  \\
            0.045  -0.10010032215323604  0.0  \\
            0.05  -0.10010032215323604  0.0  \\
            0.055  -0.10010032215323604  0.0  \\
            0.06  -0.10010032215323604  0.0  \\
            0.065  -0.10010032215323604  0.0  \\
            0.07  -0.10010032215323604  0.0  \\
            0.075  -0.10010032215323604  0.0  \\
            0.08  -0.10010032215323604  0.0  \\
            0.085  -0.10010032215323604  0.0  \\
            0.09  -0.10010032215323604  0.0  \\
            0.095  -0.10010032215323604  0.0  \\
            0.1  -0.10010032215323604  0.0  \\
            0.105  -0.10010032215323604  0.0  \\
            0.11  -0.10010032215323604  0.0  \\
            0.115  -0.10010032215323604  0.0  \\
            0.12  -0.10010032215323604  0.0  \\
            0.125  -0.10010032215323604  0.0  \\
            0.13  -0.10010032215323604  0.0  \\
            0.135  -0.10010032215323604  0.0  \\
            0.14  -0.10010032215323604  0.0  \\
            0.145  -0.10010032215323604  0.0  \\
            0.15  -0.10010032215323604  0.0  \\
            0.155  -0.10010032215323604  0.0  \\
            0.16  -0.10010032215323604  0.0  \\
            0.165  -0.10010032215323604  0.0  \\
            0.17  -0.10010032215323604  0.0  \\
            0.175  -0.10010032215323604  0.0  \\
            0.18  -0.10010032215323604  0.0  \\
            0.185  -0.10010032215323604  0.0  \\
            0.19  -0.10010032215323604  0.0  \\
            0.195  -0.10010032215323604  0.0  \\
            0.2  -0.10010032215323604  0.0  \\
            0.205  -0.10010032215323604  0.0  \\
            0.21  -0.10010032215323604  0.0  \\
            0.215  -0.10010032215323604  0.0  \\
            0.22  -0.10010032215323604  0.0  \\
            0.225  -0.10010032215323604  0.0  \\
            0.23  -0.10010032215323604  0.0  \\
            0.235  -0.10010032215323604  0.0  \\
            0.24  -0.10010032215323604  0.0  \\
            0.245  -0.10010032215323604  0.0  \\
            0.25  -0.10010032215323604  0.0  \\
            0.255  -0.10010032215323604  0.0  \\
            0.26  -0.10010032215323604  0.0  \\
            0.265  -0.10010032215323604  0.0  \\
            0.27  -0.10010032215323604  0.0  \\
            0.275  -0.10010032215323604  0.0  \\
            0.28  -0.10010032215323604  0.0  \\
            0.285  -0.10010032215323604  0.0  \\
            0.29  -0.10010032215323604  0.0  \\
            0.295  -0.10010032215323604  0.0  \\
            0.3  -0.10010032215323604  0.0  \\
            0.305  -0.10010032215323604  0.0  \\
            0.31  -0.10010032215323604  0.0  \\
            0.315  -0.10010032215323604  0.0  \\
            0.32  -0.10010032215323604  0.0  \\
            0.325  -0.10010032215323604  0.0  \\
            0.33  -0.10010032215323604  0.0  \\
            0.335  -0.10010032215323604  0.0  \\
            0.34  -0.10010032215323604  0.0  \\
            0.345  -0.10010032215323604  0.0  \\
            0.35  -0.10010032215323604  0.0  \\
            0.355  -0.10010032215323604  0.0  \\
            0.36  -0.10010032215323604  0.0  \\
            0.365  -0.10010032215323604  0.0  \\
            0.37  -0.10010032215323604  0.0  \\
            0.375  -0.10010032215323604  0.0  \\
            0.38  -0.10010032215323604  0.0  \\
            0.385  -0.10010032215323604  0.0  \\
            0.39  -0.10010032215323604  0.0  \\
            0.395  -0.10010032215323604  0.0  \\
            0.4  -0.10010032215323604  0.0  \\
            0.405  -0.10010032215323604  0.0  \\
            0.41  -0.10010032215323604  0.0  \\
            0.415  -0.10010032215323604  0.0  \\
            0.42  -0.10010032215323604  0.0  \\
            0.425  -0.10010032215323604  0.0  \\
            0.43  -0.10010032215323604  0.0  \\
            0.435  -0.10010032215323604  0.0  \\
            0.44  -0.10010032215323604  0.0  \\
            0.445  -0.10010032215323604  0.0  \\
            0.45  -0.10010032215323604  0.0  \\
            0.455  -0.10010032215323604  0.0  \\
            0.46  -0.10010032215323604  0.0  \\
            0.465  -0.10010032215323604  0.0  \\
            0.47  -0.10010032215323604  0.0  \\
            0.475  -0.10010032215323604  0.0  \\
            0.48  -0.10010032215323604  0.0  \\
            0.485  -0.10010032215323604  0.0  \\
            0.49  -0.10010032215323604  0.0  \\
            0.495  -0.10010032215323604  0.0  \\
            0.5  -0.10010032215323604  0.0  \\
            0.0  -0.09832863503547966  0.0  \\
            0.005  -0.09832863503547966  0.0  \\
            0.01  -0.09832863503547966  0.0  \\
            0.015  -0.09832863503547966  0.0  \\
            0.02  -0.09832863503547966  0.0  \\
            0.025  -0.09832863503547966  0.0  \\
            0.03  -0.09832863503547966  0.0  \\
            0.035  -0.09832863503547966  0.0  \\
            0.04  -0.09832863503547966  0.0  \\
            0.045  -0.09832863503547966  0.0  \\
            0.05  -0.09832863503547966  0.0  \\
            0.055  -0.09832863503547966  0.0  \\
            0.06  -0.09832863503547966  0.0  \\
            0.065  -0.09832863503547966  0.0  \\
            0.07  -0.09832863503547966  0.0  \\
            0.075  -0.09832863503547966  0.0  \\
            0.08  -0.09832863503547966  0.0  \\
            0.085  -0.09832863503547966  0.0  \\
            0.09  -0.09832863503547966  0.0  \\
            0.095  -0.09832863503547966  0.0  \\
            0.1  -0.09832863503547966  0.0  \\
            0.105  -0.09832863503547966  0.0  \\
            0.11  -0.09832863503547966  0.0  \\
            0.115  -0.09832863503547966  0.0  \\
            0.12  -0.09832863503547966  0.0  \\
            0.125  -0.09832863503547966  0.0  \\
            0.13  -0.09832863503547966  0.0  \\
            0.135  -0.09832863503547966  0.0  \\
            0.14  -0.09832863503547966  0.0  \\
            0.145  -0.09832863503547966  0.0  \\
            0.15  -0.09832863503547966  0.0  \\
            0.155  -0.09832863503547966  0.0  \\
            0.16  -0.09832863503547966  0.0  \\
            0.165  -0.09832863503547966  0.0  \\
            0.17  -0.09832863503547966  0.0  \\
            0.175  -0.09832863503547966  0.0  \\
            0.18  -0.09832863503547966  0.0  \\
            0.185  -0.09832863503547966  0.0  \\
            0.19  -0.09832863503547966  0.0  \\
            0.195  -0.09832863503547966  0.0  \\
            0.2  -0.09832863503547966  0.0  \\
            0.205  -0.09832863503547966  0.0  \\
            0.21  -0.09832863503547966  0.0  \\
            0.215  -0.09832863503547966  0.0  \\
            0.22  -0.09832863503547966  0.0  \\
            0.225  -0.09832863503547966  0.0  \\
            0.23  -0.09832863503547966  0.0  \\
            0.235  -0.09832863503547966  0.0  \\
            0.24  -0.09832863503547966  0.0  \\
            0.245  -0.09832863503547966  0.0  \\
            0.25  -0.09832863503547966  0.0  \\
            0.255  -0.09832863503547966  0.0  \\
            0.26  -0.09832863503547966  0.0  \\
            0.265  -0.09832863503547966  0.0  \\
            0.27  -0.09832863503547966  0.0  \\
            0.275  -0.09832863503547966  0.0  \\
            0.28  -0.09832863503547966  0.0  \\
            0.285  -0.09832863503547966  0.0  \\
            0.29  -0.09832863503547966  0.0  \\
            0.295  -0.09832863503547966  0.0  \\
            0.3  -0.09832863503547966  0.0  \\
            0.305  -0.09832863503547966  0.0  \\
            0.31  -0.09832863503547966  0.0  \\
            0.315  -0.09832863503547966  0.0  \\
            0.32  -0.09832863503547966  0.0  \\
            0.325  -0.09832863503547966  0.0  \\
            0.33  -0.09832863503547966  0.0  \\
            0.335  -0.09832863503547966  0.0  \\
            0.34  -0.09832863503547966  0.0  \\
            0.345  -0.09832863503547966  0.0  \\
            0.35  -0.09832863503547966  0.0  \\
            0.355  -0.09832863503547966  0.0  \\
            0.36  -0.09832863503547966  0.0  \\
            0.365  -0.09832863503547966  0.0  \\
            0.37  -0.09832863503547966  0.0  \\
            0.375  -0.09832863503547966  0.0  \\
            0.38  -0.09832863503547966  0.0  \\
            0.385  -0.09832863503547966  0.0  \\
            0.39  -0.09832863503547966  0.0  \\
            0.395  -0.09832863503547966  0.0  \\
            0.4  -0.09832863503547966  0.0  \\
            0.405  -0.09832863503547966  0.0  \\
            0.41  -0.09832863503547966  0.0  \\
            0.415  -0.09832863503547966  0.0  \\
            0.42  -0.09832863503547966  0.0  \\
            0.425  -0.09832863503547966  0.0  \\
            0.43  -0.09832863503547966  0.0  \\
            0.435  -0.09832863503547966  0.0  \\
            0.44  -0.09832863503547966  0.0  \\
            0.445  -0.09832863503547966  0.0  \\
            0.45  -0.09832863503547966  0.0  \\
            0.455  -0.09832863503547966  0.0  \\
            0.46  -0.09832863503547966  0.0  \\
            0.465  -0.09832863503547966  0.0  \\
            0.47  -0.09832863503547966  0.0  \\
            0.475  -0.09832863503547966  0.0  \\
            0.48  -0.09832863503547966  0.0  \\
            0.485  -0.09832863503547966  0.0  \\
            0.49  -0.09832863503547966  0.0  \\
            0.495  -0.09832863503547966  0.0  \\
            0.5  -0.09832863503547966  0.0  \\
            0.0  -0.09655694791772326  0.0  \\
            0.005  -0.09655694791772326  0.0  \\
            0.01  -0.09655694791772326  0.0  \\
            0.015  -0.09655694791772326  0.0  \\
            0.02  -0.09655694791772326  0.0  \\
            0.025  -0.09655694791772326  0.0  \\
            0.03  -0.09655694791772326  0.0  \\
            0.035  -0.09655694791772326  0.0  \\
            0.04  -0.09655694791772326  0.0  \\
            0.045  -0.09655694791772326  0.0  \\
            0.05  -0.09655694791772326  0.0  \\
            0.055  -0.09655694791772326  0.0  \\
            0.06  -0.09655694791772326  0.0  \\
            0.065  -0.09655694791772326  0.0  \\
            0.07  -0.09655694791772326  0.0  \\
            0.075  -0.09655694791772326  0.0  \\
            0.08  -0.09655694791772326  0.0  \\
            0.085  -0.09655694791772326  0.0  \\
            0.09  -0.09655694791772326  0.0  \\
            0.095  -0.09655694791772326  0.0  \\
            0.1  -0.09655694791772326  0.0  \\
            0.105  -0.09655694791772326  0.0  \\
            0.11  -0.09655694791772326  0.0  \\
            0.115  -0.09655694791772326  0.0  \\
            0.12  -0.09655694791772326  0.0  \\
            0.125  -0.09655694791772326  0.0  \\
            0.13  -0.09655694791772326  0.0  \\
            0.135  -0.09655694791772326  0.0  \\
            0.14  -0.09655694791772326  0.0  \\
            0.145  -0.09655694791772326  0.0  \\
            0.15  -0.09655694791772326  0.0  \\
            0.155  -0.09655694791772326  0.0  \\
            0.16  -0.09655694791772326  0.0  \\
            0.165  -0.09655694791772326  0.0  \\
            0.17  -0.09655694791772326  0.0  \\
            0.175  -0.09655694791772326  0.0  \\
            0.18  -0.09655694791772326  0.0  \\
            0.185  -0.09655694791772326  0.0  \\
            0.19  -0.09655694791772326  0.0  \\
            0.195  -0.09655694791772326  0.0  \\
            0.2  -0.09655694791772326  0.0  \\
            0.205  -0.09655694791772326  0.0  \\
            0.21  -0.09655694791772326  0.0  \\
            0.215  -0.09655694791772326  0.0  \\
            0.22  -0.09655694791772326  0.0  \\
            0.225  -0.09655694791772326  0.0  \\
            0.23  -0.09655694791772326  0.0  \\
            0.235  -0.09655694791772326  0.0  \\
            0.24  -0.09655694791772326  0.0  \\
            0.245  -0.09655694791772326  0.0  \\
            0.25  -0.09655694791772326  0.0  \\
            0.255  -0.09655694791772326  0.0  \\
            0.26  -0.09655694791772326  0.0  \\
            0.265  -0.09655694791772326  0.0  \\
            0.27  -0.09655694791772326  0.0  \\
            0.275  -0.09655694791772326  0.0  \\
            0.28  -0.09655694791772326  0.0  \\
            0.285  -0.09655694791772326  0.0  \\
            0.29  -0.09655694791772326  0.0  \\
            0.295  -0.09655694791772326  0.0  \\
            0.3  -0.09655694791772326  0.0  \\
            0.305  -0.09655694791772326  0.0  \\
            0.31  -0.09655694791772326  0.0  \\
            0.315  -0.09655694791772326  0.0  \\
            0.32  -0.09655694791772326  0.0  \\
            0.325  -0.09655694791772326  0.0  \\
            0.33  -0.09655694791772326  0.0  \\
            0.335  -0.09655694791772326  0.0  \\
            0.34  -0.09655694791772326  0.0  \\
            0.345  -0.09655694791772326  0.0  \\
            0.35  -0.09655694791772326  0.0  \\
            0.355  -0.09655694791772326  0.0  \\
            0.36  -0.09655694791772326  0.0  \\
            0.365  -0.09655694791772326  0.0  \\
            0.37  -0.09655694791772326  0.0  \\
            0.375  -0.09655694791772326  0.0  \\
            0.38  -0.09655694791772326  0.0  \\
            0.385  -0.09655694791772326  0.0  \\
            0.39  -0.09655694791772326  0.0  \\
            0.395  -0.09655694791772326  0.0  \\
            0.4  -0.09655694791772326  0.0  \\
            0.405  -0.09655694791772326  0.0  \\
            0.41  -0.09655694791772326  0.0  \\
            0.415  -0.09655694791772326  0.0  \\
            0.42  -0.09655694791772326  0.0  \\
            0.425  -0.09655694791772326  0.0  \\
            0.43  -0.09655694791772326  0.0  \\
            0.435  -0.09655694791772326  0.0  \\
            0.44  -0.09655694791772326  0.0  \\
            0.445  -0.09655694791772326  0.0  \\
            0.45  -0.09655694791772326  0.0  \\
            0.455  -0.09655694791772326  0.0  \\
            0.46  -0.09655694791772326  0.0  \\
            0.465  -0.09655694791772326  0.0  \\
            0.47  -0.09655694791772326  0.0  \\
            0.475  -0.09655694791772326  0.0  \\
            0.48  -0.09655694791772326  0.0  \\
            0.485  -0.09655694791772326  0.0  \\
            0.49  -0.09655694791772326  0.0  \\
            0.495  -0.09655694791772326  0.0  \\
            0.5  -0.09655694791772326  0.0  \\
            0.0  -0.09478526079996688  0.0  \\
            0.005  -0.09478526079996688  0.0  \\
            0.01  -0.09478526079996688  0.0  \\
            0.015  -0.09478526079996688  0.0  \\
            0.02  -0.09478526079996688  0.0  \\
            0.025  -0.09478526079996688  0.0  \\
            0.03  -0.09478526079996688  0.0  \\
            0.035  -0.09478526079996688  0.0  \\
            0.04  -0.09478526079996688  0.0  \\
            0.045  -0.09478526079996688  0.0  \\
            0.05  -0.09478526079996688  0.0  \\
            0.055  -0.09478526079996688  0.0  \\
            0.06  -0.09478526079996688  0.0  \\
            0.065  -0.09478526079996688  0.0  \\
            0.07  -0.09478526079996688  0.0  \\
            0.075  -0.09478526079996688  0.0  \\
            0.08  -0.09478526079996688  0.0  \\
            0.085  -0.09478526079996688  0.0  \\
            0.09  -0.09478526079996688  0.0  \\
            0.095  -0.09478526079996688  0.0  \\
            0.1  -0.09478526079996688  0.0  \\
            0.105  -0.09478526079996688  0.0  \\
            0.11  -0.09478526079996688  0.0  \\
            0.115  -0.09478526079996688  0.0  \\
            0.12  -0.09478526079996688  0.0  \\
            0.125  -0.09478526079996688  0.0  \\
            0.13  -0.09478526079996688  0.0  \\
            0.135  -0.09478526079996688  0.0  \\
            0.14  -0.09478526079996688  0.0  \\
            0.145  -0.09478526079996688  0.0  \\
            0.15  -0.09478526079996688  0.0  \\
            0.155  -0.09478526079996688  0.0  \\
            0.16  -0.09478526079996688  0.0  \\
            0.165  -0.09478526079996688  0.0  \\
            0.17  -0.09478526079996688  0.0  \\
            0.175  -0.09478526079996688  0.0  \\
            0.18  -0.09478526079996688  0.0  \\
            0.185  -0.09478526079996688  0.0  \\
            0.19  -0.09478526079996688  0.0  \\
            0.195  -0.09478526079996688  0.0  \\
            0.2  -0.09478526079996688  0.0  \\
            0.205  -0.09478526079996688  0.0  \\
            0.21  -0.09478526079996688  0.0  \\
            0.215  -0.09478526079996688  0.0  \\
            0.22  -0.09478526079996688  0.0  \\
            0.225  -0.09478526079996688  0.0  \\
            0.23  -0.09478526079996688  0.0  \\
            0.235  -0.09478526079996688  0.0  \\
            0.24  -0.09478526079996688  0.0  \\
            0.245  -0.09478526079996688  0.0  \\
            0.25  -0.09478526079996688  0.0  \\
            0.255  -0.09478526079996688  0.0  \\
            0.26  -0.09478526079996688  0.0  \\
            0.265  -0.09478526079996688  0.0  \\
            0.27  -0.09478526079996688  0.0  \\
            0.275  -0.09478526079996688  0.0  \\
            0.28  -0.09478526079996688  0.0  \\
            0.285  -0.09478526079996688  0.0  \\
            0.29  -0.09478526079996688  0.0  \\
            0.295  -0.09478526079996688  0.0  \\
            0.3  -0.09478526079996688  0.0  \\
            0.305  -0.09478526079996688  0.0  \\
            0.31  -0.09478526079996688  0.0  \\
            0.315  -0.09478526079996688  0.0  \\
            0.32  -0.09478526079996688  0.0  \\
            0.325  -0.09478526079996688  0.0  \\
            0.33  -0.09478526079996688  0.0  \\
            0.335  -0.09478526079996688  0.0  \\
            0.34  -0.09478526079996688  0.0  \\
            0.345  -0.09478526079996688  0.0  \\
            0.35  -0.09478526079996688  0.0  \\
            0.355  -0.09478526079996688  0.0  \\
            0.36  -0.09478526079996688  0.0  \\
            0.365  -0.09478526079996688  0.0  \\
            0.37  -0.09478526079996688  0.0  \\
            0.375  -0.09478526079996688  0.0  \\
            0.38  -0.09478526079996688  0.0  \\
            0.385  -0.09478526079996688  0.0  \\
            0.39  -0.09478526079996688  0.0  \\
            0.395  -0.09478526079996688  0.0  \\
            0.4  -0.09478526079996688  0.0  \\
            0.405  -0.09478526079996688  0.0  \\
            0.41  -0.09478526079996688  0.0  \\
            0.415  -0.09478526079996688  0.0  \\
            0.42  -0.09478526079996688  0.0  \\
            0.425  -0.09478526079996688  0.0  \\
            0.43  -0.09478526079996688  0.0  \\
            0.435  -0.09478526079996688  0.0  \\
            0.44  -0.09478526079996688  0.0  \\
            0.445  -0.09478526079996688  0.0  \\
            0.45  -0.09478526079996688  0.0  \\
            0.455  -0.09478526079996688  0.0  \\
            0.46  -0.09478526079996688  0.0  \\
            0.465  -0.09478526079996688  0.0  \\
            0.47  -0.09478526079996688  0.0  \\
            0.475  -0.09478526079996688  0.0  \\
            0.48  -0.09478526079996688  0.0  \\
            0.485  -0.09478526079996688  0.0  \\
            0.49  -0.09478526079996688  0.0  \\
            0.495  -0.09478526079996688  0.0  \\
            0.5  -0.09478526079996688  0.0  \\
            0.0  -0.09301357368221048  0.0  \\
            0.005  -0.09301357368221048  0.0  \\
            0.01  -0.09301357368221048  0.0  \\
            0.015  -0.09301357368221048  0.0  \\
            0.02  -0.09301357368221048  0.0  \\
            0.025  -0.09301357368221048  0.0  \\
            0.03  -0.09301357368221048  0.0  \\
            0.035  -0.09301357368221048  0.0  \\
            0.04  -0.09301357368221048  0.0  \\
            0.045  -0.09301357368221048  0.0  \\
            0.05  -0.09301357368221048  0.0  \\
            0.055  -0.09301357368221048  0.0  \\
            0.06  -0.09301357368221048  0.0  \\
            0.065  -0.09301357368221048  0.0  \\
            0.07  -0.09301357368221048  0.0  \\
            0.075  -0.09301357368221048  0.0  \\
            0.08  -0.09301357368221048  0.0  \\
            0.085  -0.09301357368221048  0.0  \\
            0.09  -0.09301357368221048  0.0  \\
            0.095  -0.09301357368221048  0.0  \\
            0.1  -0.09301357368221048  0.0  \\
            0.105  -0.09301357368221048  0.0  \\
            0.11  -0.09301357368221048  0.0  \\
            0.115  -0.09301357368221048  0.0  \\
            0.12  -0.09301357368221048  0.0  \\
            0.125  -0.09301357368221048  0.0  \\
            0.13  -0.09301357368221048  0.0  \\
            0.135  -0.09301357368221048  0.0  \\
            0.14  -0.09301357368221048  0.0  \\
            0.145  -0.09301357368221048  0.0  \\
            0.15  -0.09301357368221048  0.0  \\
            0.155  -0.09301357368221048  0.0  \\
            0.16  -0.09301357368221048  0.0  \\
            0.165  -0.09301357368221048  0.0  \\
            0.17  -0.09301357368221048  0.0  \\
            0.175  -0.09301357368221048  0.0  \\
            0.18  -0.09301357368221048  0.0  \\
            0.185  -0.09301357368221048  0.0  \\
            0.19  -0.09301357368221048  0.0  \\
            0.195  -0.09301357368221048  0.0  \\
            0.2  -0.09301357368221048  0.0  \\
            0.205  -0.09301357368221048  0.0  \\
            0.21  -0.09301357368221048  0.0  \\
            0.215  -0.09301357368221048  0.0  \\
            0.22  -0.09301357368221048  0.0  \\
            0.225  -0.09301357368221048  0.0  \\
            0.23  -0.09301357368221048  0.0  \\
            0.235  -0.09301357368221048  0.0  \\
            0.24  -0.09301357368221048  0.0  \\
            0.245  -0.09301357368221048  0.0  \\
            0.25  -0.09301357368221048  0.0  \\
            0.255  -0.09301357368221048  0.0  \\
            0.26  -0.09301357368221048  0.0  \\
            0.265  -0.09301357368221048  0.0  \\
            0.27  -0.09301357368221048  0.0  \\
            0.275  -0.09301357368221048  0.0  \\
            0.28  -0.09301357368221048  0.0  \\
            0.285  -0.09301357368221048  0.0  \\
            0.29  -0.09301357368221048  0.0  \\
            0.295  -0.09301357368221048  0.0  \\
            0.3  -0.09301357368221048  0.0  \\
            0.305  -0.09301357368221048  0.0  \\
            0.31  -0.09301357368221048  0.0  \\
            0.315  -0.09301357368221048  0.0  \\
            0.32  -0.09301357368221048  0.0  \\
            0.325  -0.09301357368221048  0.0  \\
            0.33  -0.09301357368221048  0.0  \\
            0.335  -0.09301357368221048  0.0  \\
            0.34  -0.09301357368221048  0.0  \\
            0.345  -0.09301357368221048  0.0  \\
            0.35  -0.09301357368221048  0.0  \\
            0.355  -0.09301357368221048  0.0  \\
            0.36  -0.09301357368221048  0.0  \\
            0.365  -0.09301357368221048  0.0  \\
            0.37  -0.09301357368221048  0.0  \\
            0.375  -0.09301357368221048  0.0  \\
            0.38  -0.09301357368221048  0.0  \\
            0.385  -0.09301357368221048  0.0  \\
            0.39  -0.09301357368221048  0.0  \\
            0.395  -0.09301357368221048  0.0  \\
            0.4  -0.09301357368221048  0.0  \\
            0.405  -0.09301357368221048  0.0  \\
            0.41  -0.09301357368221048  0.0  \\
            0.415  -0.09301357368221048  0.0  \\
            0.42  -0.09301357368221048  0.0  \\
            0.425  -0.09301357368221048  0.0  \\
            0.43  -0.09301357368221048  0.0  \\
            0.435  -0.09301357368221048  0.0  \\
            0.44  -0.09301357368221048  0.0  \\
            0.445  -0.09301357368221048  0.0  \\
            0.45  -0.09301357368221048  0.0  \\
            0.455  -0.09301357368221048  0.0  \\
            0.46  -0.09301357368221048  0.0  \\
            0.465  -0.09301357368221048  0.0  \\
            0.47  -0.09301357368221048  0.0  \\
            0.475  -0.09301357368221048  0.0  \\
            0.48  -0.09301357368221048  0.0  \\
            0.485  -0.09301357368221048  0.0  \\
            0.49  -0.09301357368221048  0.0  \\
            0.495  -0.09301357368221048  0.0  \\
            0.5  -0.09301357368221048  0.0  \\
            0.0  -0.09124188656445409  0.0  \\
            0.005  -0.09124188656445409  0.0  \\
            0.01  -0.09124188656445409  0.0  \\
            0.015  -0.09124188656445409  0.0  \\
            0.02  -0.09124188656445409  0.0  \\
            0.025  -0.09124188656445409  0.0  \\
            0.03  -0.09124188656445409  0.0  \\
            0.035  -0.09124188656445409  0.0  \\
            0.04  -0.09124188656445409  0.0  \\
            0.045  -0.09124188656445409  0.0  \\
            0.05  -0.09124188656445409  0.0  \\
            0.055  -0.09124188656445409  0.0  \\
            0.06  -0.09124188656445409  0.0  \\
            0.065  -0.09124188656445409  0.0  \\
            0.07  -0.09124188656445409  0.0  \\
            0.075  -0.09124188656445409  0.0  \\
            0.08  -0.09124188656445409  0.0  \\
            0.085  -0.09124188656445409  0.0  \\
            0.09  -0.09124188656445409  0.0  \\
            0.095  -0.09124188656445409  0.0  \\
            0.1  -0.09124188656445409  0.0  \\
            0.105  -0.09124188656445409  0.0  \\
            0.11  -0.09124188656445409  0.0  \\
            0.115  -0.09124188656445409  0.0  \\
            0.12  -0.09124188656445409  0.0  \\
            0.125  -0.09124188656445409  0.0  \\
            0.13  -0.09124188656445409  0.0  \\
            0.135  -0.09124188656445409  0.0  \\
            0.14  -0.09124188656445409  0.0  \\
            0.145  -0.09124188656445409  0.0  \\
            0.15  -0.09124188656445409  0.0  \\
            0.155  -0.09124188656445409  0.0  \\
            0.16  -0.09124188656445409  0.0  \\
            0.165  -0.09124188656445409  0.0  \\
            0.17  -0.09124188656445409  0.0  \\
            0.175  -0.09124188656445409  0.0  \\
            0.18  -0.09124188656445409  0.0  \\
            0.185  -0.09124188656445409  0.0  \\
            0.19  -0.09124188656445409  0.0  \\
            0.195  -0.09124188656445409  0.0  \\
            0.2  -0.09124188656445409  0.0  \\
            0.205  -0.09124188656445409  0.0  \\
            0.21  -0.09124188656445409  0.0  \\
            0.215  -0.09124188656445409  0.0  \\
            0.22  -0.09124188656445409  0.0  \\
            0.225  -0.09124188656445409  0.0  \\
            0.23  -0.09124188656445409  0.0  \\
            0.235  -0.09124188656445409  0.0  \\
            0.24  -0.09124188656445409  0.0  \\
            0.245  -0.09124188656445409  0.0  \\
            0.25  -0.09124188656445409  0.0  \\
            0.255  -0.09124188656445409  0.0  \\
            0.26  -0.09124188656445409  0.0  \\
            0.265  -0.09124188656445409  0.0  \\
            0.27  -0.09124188656445409  0.0  \\
            0.275  -0.09124188656445409  0.0  \\
            0.28  -0.09124188656445409  0.0  \\
            0.285  -0.09124188656445409  0.0  \\
            0.29  -0.09124188656445409  0.0  \\
            0.295  -0.09124188656445409  0.0  \\
            0.3  -0.09124188656445409  0.0  \\
            0.305  -0.09124188656445409  0.0  \\
            0.31  -0.09124188656445409  0.0  \\
            0.315  -0.09124188656445409  0.0  \\
            0.32  -0.09124188656445409  0.0  \\
            0.325  -0.09124188656445409  0.0  \\
            0.33  -0.09124188656445409  0.0  \\
            0.335  -0.09124188656445409  0.0  \\
            0.34  -0.09124188656445409  0.0  \\
            0.345  -0.09124188656445409  0.0  \\
            0.35  -0.09124188656445409  0.0  \\
            0.355  -0.09124188656445409  0.0  \\
            0.36  -0.09124188656445409  0.0  \\
            0.365  -0.09124188656445409  0.0  \\
            0.37  -0.09124188656445409  0.0  \\
            0.375  -0.09124188656445409  0.0  \\
            0.38  -0.09124188656445409  0.0  \\
            0.385  -0.09124188656445409  0.0  \\
            0.39  -0.09124188656445409  0.0  \\
            0.395  -0.09124188656445409  0.0  \\
            0.4  -0.09124188656445409  0.0  \\
            0.405  -0.09124188656445409  0.0  \\
            0.41  -0.09124188656445409  0.0  \\
            0.415  -0.09124188656445409  0.0  \\
            0.42  -0.09124188656445409  0.0  \\
            0.425  -0.09124188656445409  0.0  \\
            0.43  -0.09124188656445409  0.0  \\
            0.435  -0.09124188656445409  0.0  \\
            0.44  -0.09124188656445409  0.0  \\
            0.445  -0.09124188656445409  0.0  \\
            0.45  -0.09124188656445409  0.0  \\
            0.455  -0.09124188656445409  0.0  \\
            0.46  -0.09124188656445409  0.0  \\
            0.465  -0.09124188656445409  0.0  \\
            0.47  -0.09124188656445409  0.0  \\
            0.475  -0.09124188656445409  0.0  \\
            0.48  -0.09124188656445409  0.0  \\
            0.485  -0.09124188656445409  0.0  \\
            0.49  -0.09124188656445409  0.0  \\
            0.495  -0.09124188656445409  0.0  \\
            0.5  -0.09124188656445409  0.0  \\
            0.0  -0.0894701994466977  0.0  \\
            0.005  -0.0894701994466977  0.0  \\
            0.01  -0.0894701994466977  0.0  \\
            0.015  -0.0894701994466977  0.0  \\
            0.02  -0.0894701994466977  0.0  \\
            0.025  -0.0894701994466977  0.0  \\
            0.03  -0.0894701994466977  0.0  \\
            0.035  -0.0894701994466977  0.0  \\
            0.04  -0.0894701994466977  0.0  \\
            0.045  -0.0894701994466977  0.0  \\
            0.05  -0.0894701994466977  0.0  \\
            0.055  -0.0894701994466977  0.0  \\
            0.06  -0.0894701994466977  0.0  \\
            0.065  -0.0894701994466977  0.0  \\
            0.07  -0.0894701994466977  0.0  \\
            0.075  -0.0894701994466977  0.0  \\
            0.08  -0.0894701994466977  0.0  \\
            0.085  -0.0894701994466977  0.0  \\
            0.09  -0.0894701994466977  0.0  \\
            0.095  -0.0894701994466977  0.0  \\
            0.1  -0.0894701994466977  0.0  \\
            0.105  -0.0894701994466977  0.0  \\
            0.11  -0.0894701994466977  0.0  \\
            0.115  -0.0894701994466977  0.0  \\
            0.12  -0.0894701994466977  0.0  \\
            0.125  -0.0894701994466977  0.0  \\
            0.13  -0.0894701994466977  0.0  \\
            0.135  -0.0894701994466977  0.0  \\
            0.14  -0.0894701994466977  0.0  \\
            0.145  -0.0894701994466977  0.0  \\
            0.15  -0.0894701994466977  0.0  \\
            0.155  -0.0894701994466977  0.0  \\
            0.16  -0.0894701994466977  0.0  \\
            0.165  -0.0894701994466977  0.0  \\
            0.17  -0.0894701994466977  0.0  \\
            0.175  -0.0894701994466977  0.0  \\
            0.18  -0.0894701994466977  0.0  \\
            0.185  -0.0894701994466977  0.0  \\
            0.19  -0.0894701994466977  0.0  \\
            0.195  -0.0894701994466977  0.0  \\
            0.2  -0.0894701994466977  0.0  \\
            0.205  -0.0894701994466977  0.0  \\
            0.21  -0.0894701994466977  0.0  \\
            0.215  -0.0894701994466977  0.0  \\
            0.22  -0.0894701994466977  0.0  \\
            0.225  -0.0894701994466977  0.0  \\
            0.23  -0.0894701994466977  0.0  \\
            0.235  -0.0894701994466977  0.0  \\
            0.24  -0.0894701994466977  0.0  \\
            0.245  -0.0894701994466977  0.0  \\
            0.25  -0.0894701994466977  0.0  \\
            0.255  -0.0894701994466977  0.0  \\
            0.26  -0.0894701994466977  0.0  \\
            0.265  -0.0894701994466977  0.0  \\
            0.27  -0.0894701994466977  0.0  \\
            0.275  -0.0894701994466977  0.0  \\
            0.28  -0.0894701994466977  0.0  \\
            0.285  -0.0894701994466977  0.0  \\
            0.29  -0.0894701994466977  0.0  \\
            0.295  -0.0894701994466977  0.0  \\
            0.3  -0.0894701994466977  0.0  \\
            0.305  -0.0894701994466977  0.0  \\
            0.31  -0.0894701994466977  0.0  \\
            0.315  -0.0894701994466977  0.0  \\
            0.32  -0.0894701994466977  0.0  \\
            0.325  -0.0894701994466977  0.0  \\
            0.33  -0.0894701994466977  0.0  \\
            0.335  -0.0894701994466977  0.0  \\
            0.34  -0.0894701994466977  0.0  \\
            0.345  -0.0894701994466977  0.0  \\
            0.35  -0.0894701994466977  0.0  \\
            0.355  -0.0894701994466977  0.0  \\
            0.36  -0.0894701994466977  0.0  \\
            0.365  -0.0894701994466977  0.0  \\
            0.37  -0.0894701994466977  0.0  \\
            0.375  -0.0894701994466977  0.0  \\
            0.38  -0.0894701994466977  0.0  \\
            0.385  -0.0894701994466977  0.0  \\
            0.39  -0.0894701994466977  0.0  \\
            0.395  -0.0894701994466977  0.0  \\
            0.4  -0.0894701994466977  0.0  \\
            0.405  -0.0894701994466977  0.0  \\
            0.41  -0.0894701994466977  0.0  \\
            0.415  -0.0894701994466977  0.0  \\
            0.42  -0.0894701994466977  0.0  \\
            0.425  -0.0894701994466977  0.0  \\
            0.43  -0.0894701994466977  0.0  \\
            0.435  -0.0894701994466977  0.0  \\
            0.44  -0.0894701994466977  0.0  \\
            0.445  -0.0894701994466977  0.0  \\
            0.45  -0.0894701994466977  0.0  \\
            0.455  -0.0894701994466977  0.0  \\
            0.46  -0.0894701994466977  0.0  \\
            0.465  -0.0894701994466977  0.0  \\
            0.47  -0.0894701994466977  0.0  \\
            0.475  -0.0894701994466977  0.0  \\
            0.48  -0.0894701994466977  0.0  \\
            0.485  -0.0894701994466977  0.0  \\
            0.49  -0.0894701994466977  0.0  \\
            0.495  -0.0894701994466977  0.0  \\
            0.5  -0.0894701994466977  0.0  \\
            0.0  -0.08769851232894131  0.0  \\
            0.005  -0.08769851232894131  0.0  \\
            0.01  -0.08769851232894131  0.0  \\
            0.015  -0.08769851232894131  0.0  \\
            0.02  -0.08769851232894131  0.0  \\
            0.025  -0.08769851232894131  0.0  \\
            0.03  -0.08769851232894131  0.0  \\
            0.035  -0.08769851232894131  0.0  \\
            0.04  -0.08769851232894131  0.0  \\
            0.045  -0.08769851232894131  0.0  \\
            0.05  -0.08769851232894131  0.0  \\
            0.055  -0.08769851232894131  0.0  \\
            0.06  -0.08769851232894131  0.0  \\
            0.065  -0.08769851232894131  0.0  \\
            0.07  -0.08769851232894131  0.0  \\
            0.075  -0.08769851232894131  0.0  \\
            0.08  -0.08769851232894131  0.0  \\
            0.085  -0.08769851232894131  0.0  \\
            0.09  -0.08769851232894131  0.0  \\
            0.095  -0.08769851232894131  0.0  \\
            0.1  -0.08769851232894131  0.0  \\
            0.105  -0.08769851232894131  0.0  \\
            0.11  -0.08769851232894131  0.0  \\
            0.115  -0.08769851232894131  0.0  \\
            0.12  -0.08769851232894131  0.0  \\
            0.125  -0.08769851232894131  0.0  \\
            0.13  -0.08769851232894131  0.0  \\
            0.135  -0.08769851232894131  0.0  \\
            0.14  -0.08769851232894131  0.0  \\
            0.145  -0.08769851232894131  0.0  \\
            0.15  -0.08769851232894131  0.0  \\
            0.155  -0.08769851232894131  0.0  \\
            0.16  -0.08769851232894131  0.0  \\
            0.165  -0.08769851232894131  0.0  \\
            0.17  -0.08769851232894131  0.0  \\
            0.175  -0.08769851232894131  0.0  \\
            0.18  -0.08769851232894131  0.0  \\
            0.185  -0.08769851232894131  0.0  \\
            0.19  -0.08769851232894131  0.0  \\
            0.195  -0.08769851232894131  0.0  \\
            0.2  -0.08769851232894131  0.0  \\
            0.205  -0.08769851232894131  0.0  \\
            0.21  -0.08769851232894131  0.0  \\
            0.215  -0.08769851232894131  0.0  \\
            0.22  -0.08769851232894131  0.0  \\
            0.225  -0.08769851232894131  0.0  \\
            0.23  -0.08769851232894131  0.0  \\
            0.235  -0.08769851232894131  0.0  \\
            0.24  -0.08769851232894131  0.0  \\
            0.245  -0.08769851232894131  0.0  \\
            0.25  -0.08769851232894131  0.0  \\
            0.255  -0.08769851232894131  0.0  \\
            0.26  -0.08769851232894131  0.0  \\
            0.265  -0.08769851232894131  0.0  \\
            0.27  -0.08769851232894131  0.0  \\
            0.275  -0.08769851232894131  0.0  \\
            0.28  -0.08769851232894131  0.0  \\
            0.285  -0.08769851232894131  0.0  \\
            0.29  -0.08769851232894131  0.0  \\
            0.295  -0.08769851232894131  0.0  \\
            0.3  -0.08769851232894131  0.0  \\
            0.305  -0.08769851232894131  0.0  \\
            0.31  -0.08769851232894131  0.0  \\
            0.315  -0.08769851232894131  0.0  \\
            0.32  -0.08769851232894131  0.0  \\
            0.325  -0.08769851232894131  0.0  \\
            0.33  -0.08769851232894131  0.0  \\
            0.335  -0.08769851232894131  0.0  \\
            0.34  -0.08769851232894131  0.0  \\
            0.345  -0.08769851232894131  0.0  \\
            0.35  -0.08769851232894131  0.0  \\
            0.355  -0.08769851232894131  0.0  \\
            0.36  -0.08769851232894131  0.0  \\
            0.365  -0.08769851232894131  0.0  \\
            0.37  -0.08769851232894131  0.0  \\
            0.375  -0.08769851232894131  0.0  \\
            0.38  -0.08769851232894131  0.0  \\
            0.385  -0.08769851232894131  0.0  \\
            0.39  -0.08769851232894131  0.0  \\
            0.395  -0.08769851232894131  0.0  \\
            0.4  -0.08769851232894131  0.0  \\
            0.405  -0.08769851232894131  0.0  \\
            0.41  -0.08769851232894131  0.0  \\
            0.415  -0.08769851232894131  0.0  \\
            0.42  -0.08769851232894131  0.0  \\
            0.425  -0.08769851232894131  0.0  \\
            0.43  -0.08769851232894131  0.0  \\
            0.435  -0.08769851232894131  0.0  \\
            0.44  -0.08769851232894131  0.0  \\
            0.445  -0.08769851232894131  0.0  \\
            0.45  -0.08769851232894131  0.0  \\
            0.455  -0.08769851232894131  0.0  \\
            0.46  -0.08769851232894131  0.0  \\
            0.465  -0.08769851232894131  0.0  \\
            0.47  -0.08769851232894131  0.0  \\
            0.475  -0.08769851232894131  0.0  \\
            0.48  -0.08769851232894131  0.0  \\
            0.485  -0.08769851232894131  0.0  \\
            0.49  -0.08769851232894131  0.0  \\
            0.495  -0.08769851232894131  0.0  \\
            0.5  -0.08769851232894131  0.0  \\
            0.0  -0.08592682521118493  0.0  \\
            0.005  -0.08592682521118493  0.0  \\
            0.01  -0.08592682521118493  0.0  \\
            0.015  -0.08592682521118493  0.0  \\
            0.02  -0.08592682521118493  0.0  \\
            0.025  -0.08592682521118493  0.0  \\
            0.03  -0.08592682521118493  0.0  \\
            0.035  -0.08592682521118493  0.0  \\
            0.04  -0.08592682521118493  0.0  \\
            0.045  -0.08592682521118493  0.0  \\
            0.05  -0.08592682521118493  0.0  \\
            0.055  -0.08592682521118493  0.0  \\
            0.06  -0.08592682521118493  0.0  \\
            0.065  -0.08592682521118493  0.0  \\
            0.07  -0.08592682521118493  0.0  \\
            0.075  -0.08592682521118493  0.0  \\
            0.08  -0.08592682521118493  0.0  \\
            0.085  -0.08592682521118493  0.0  \\
            0.09  -0.08592682521118493  0.0  \\
            0.095  -0.08592682521118493  0.0  \\
            0.1  -0.08592682521118493  0.0  \\
            0.105  -0.08592682521118493  0.0  \\
            0.11  -0.08592682521118493  0.0  \\
            0.115  -0.08592682521118493  0.0  \\
            0.12  -0.08592682521118493  0.0  \\
            0.125  -0.08592682521118493  0.0  \\
            0.13  -0.08592682521118493  0.0  \\
            0.135  -0.08592682521118493  0.0  \\
            0.14  -0.08592682521118493  0.0  \\
            0.145  -0.08592682521118493  0.0  \\
            0.15  -0.08592682521118493  0.0  \\
            0.155  -0.08592682521118493  0.0  \\
            0.16  -0.08592682521118493  0.0  \\
            0.165  -0.08592682521118493  0.0  \\
            0.17  -0.08592682521118493  0.0  \\
            0.175  -0.08592682521118493  0.0  \\
            0.18  -0.08592682521118493  0.0  \\
            0.185  -0.08592682521118493  0.0  \\
            0.19  -0.08592682521118493  0.0  \\
            0.195  -0.08592682521118493  0.0  \\
            0.2  -0.08592682521118493  0.0  \\
            0.205  -0.08592682521118493  0.0  \\
            0.21  -0.08592682521118493  0.0  \\
            0.215  -0.08592682521118493  0.0  \\
            0.22  -0.08592682521118493  0.0  \\
            0.225  -0.08592682521118493  0.0  \\
            0.23  -0.08592682521118493  0.0  \\
            0.235  -0.08592682521118493  0.0  \\
            0.24  -0.08592682521118493  0.0  \\
            0.245  -0.08592682521118493  0.0  \\
            0.25  -0.08592682521118493  0.0  \\
            0.255  -0.08592682521118493  0.0  \\
            0.26  -0.08592682521118493  0.0  \\
            0.265  -0.08592682521118493  0.0  \\
            0.27  -0.08592682521118493  0.0  \\
            0.275  -0.08592682521118493  0.0  \\
            0.28  -0.08592682521118493  0.0  \\
            0.285  -0.08592682521118493  2.0  \\
            0.29  -0.08592682521118493  2.0  \\
            0.295  -0.08592682521118493  2.0  \\
            0.3  -0.08592682521118493  0.0  \\
            0.305  -0.08592682521118493  1.0  \\
            0.31  -0.08592682521118493  4.0  \\
            0.315  -0.08592682521118493  2.0  \\
            0.32  -0.08592682521118493  1.0  \\
            0.325  -0.08592682521118493  1.0  \\
            0.33  -0.08592682521118493  1.0  \\
            0.335  -0.08592682521118493  0.0  \\
            0.34  -0.08592682521118493  0.0  \\
            0.345  -0.08592682521118493  0.0  \\
            0.35  -0.08592682521118493  0.0  \\
            0.355  -0.08592682521118493  0.0  \\
            0.36  -0.08592682521118493  0.0  \\
            0.365  -0.08592682521118493  0.0  \\
            0.37  -0.08592682521118493  0.0  \\
            0.375  -0.08592682521118493  0.0  \\
            0.38  -0.08592682521118493  0.0  \\
            0.385  -0.08592682521118493  0.0  \\
            0.39  -0.08592682521118493  0.0  \\
            0.395  -0.08592682521118493  0.0  \\
            0.4  -0.08592682521118493  0.0  \\
            0.405  -0.08592682521118493  0.0  \\
            0.41  -0.08592682521118493  0.0  \\
            0.415  -0.08592682521118493  0.0  \\
            0.42  -0.08592682521118493  0.0  \\
            0.425  -0.08592682521118493  0.0  \\
            0.43  -0.08592682521118493  0.0  \\
            0.435  -0.08592682521118493  0.0  \\
            0.44  -0.08592682521118493  0.0  \\
            0.445  -0.08592682521118493  0.0  \\
            0.45  -0.08592682521118493  0.0  \\
            0.455  -0.08592682521118493  0.0  \\
            0.46  -0.08592682521118493  0.0  \\
            0.465  -0.08592682521118493  0.0  \\
            0.47  -0.08592682521118493  0.0  \\
            0.475  -0.08592682521118493  0.0  \\
            0.48  -0.08592682521118493  0.0  \\
            0.485  -0.08592682521118493  0.0  \\
            0.49  -0.08592682521118493  0.0  \\
            0.495  -0.08592682521118493  0.0  \\
            0.5  -0.08592682521118493  0.0  \\
            0.0  -0.08415513809342853  0.0  \\
            0.005  -0.08415513809342853  0.0  \\
            0.01  -0.08415513809342853  0.0  \\
            0.015  -0.08415513809342853  0.0  \\
            0.02  -0.08415513809342853  0.0  \\
            0.025  -0.08415513809342853  0.0  \\
            0.03  -0.08415513809342853  0.0  \\
            0.035  -0.08415513809342853  0.0  \\
            0.04  -0.08415513809342853  0.0  \\
            0.045  -0.08415513809342853  0.0  \\
            0.05  -0.08415513809342853  0.0  \\
            0.055  -0.08415513809342853  0.0  \\
            0.06  -0.08415513809342853  0.0  \\
            0.065  -0.08415513809342853  0.0  \\
            0.07  -0.08415513809342853  0.0  \\
            0.075  -0.08415513809342853  0.0  \\
            0.08  -0.08415513809342853  0.0  \\
            0.085  -0.08415513809342853  0.0  \\
            0.09  -0.08415513809342853  0.0  \\
            0.095  -0.08415513809342853  0.0  \\
            0.1  -0.08415513809342853  0.0  \\
            0.105  -0.08415513809342853  0.0  \\
            0.11  -0.08415513809342853  0.0  \\
            0.115  -0.08415513809342853  0.0  \\
            0.12  -0.08415513809342853  0.0  \\
            0.125  -0.08415513809342853  0.0  \\
            0.13  -0.08415513809342853  0.0  \\
            0.135  -0.08415513809342853  0.0  \\
            0.14  -0.08415513809342853  0.0  \\
            0.145  -0.08415513809342853  0.0  \\
            0.15  -0.08415513809342853  0.0  \\
            0.155  -0.08415513809342853  0.0  \\
            0.16  -0.08415513809342853  0.0  \\
            0.165  -0.08415513809342853  0.0  \\
            0.17  -0.08415513809342853  0.0  \\
            0.175  -0.08415513809342853  0.0  \\
            0.18  -0.08415513809342853  0.0  \\
            0.185  -0.08415513809342853  0.0  \\
            0.19  -0.08415513809342853  0.0  \\
            0.195  -0.08415513809342853  0.0  \\
            0.2  -0.08415513809342853  0.0  \\
            0.205  -0.08415513809342853  0.0  \\
            0.21  -0.08415513809342853  0.0  \\
            0.215  -0.08415513809342853  0.0  \\
            0.22  -0.08415513809342853  0.0  \\
            0.225  -0.08415513809342853  0.0  \\
            0.23  -0.08415513809342853  0.0  \\
            0.235  -0.08415513809342853  0.0  \\
            0.24  -0.08415513809342853  0.0  \\
            0.245  -0.08415513809342853  0.0  \\
            0.25  -0.08415513809342853  0.0  \\
            0.255  -0.08415513809342853  0.0  \\
            0.26  -0.08415513809342853  0.0  \\
            0.265  -0.08415513809342853  0.0  \\
            0.27  -0.08415513809342853  0.0  \\
            0.275  -0.08415513809342853  0.0  \\
            0.28  -0.08415513809342853  0.0  \\
            0.285  -0.08415513809342853  0.0  \\
            0.29  -0.08415513809342853  0.0  \\
            0.295  -0.08415513809342853  0.0  \\
            0.3  -0.08415513809342853  0.0  \\
            0.305  -0.08415513809342853  0.0  \\
            0.31  -0.08415513809342853  0.0  \\
            0.315  -0.08415513809342853  0.0  \\
            0.32  -0.08415513809342853  0.0  \\
            0.325  -0.08415513809342853  0.0  \\
            0.33  -0.08415513809342853  0.0  \\
            0.335  -0.08415513809342853  0.0  \\
            0.34  -0.08415513809342853  0.0  \\
            0.345  -0.08415513809342853  0.0  \\
            0.35  -0.08415513809342853  0.0  \\
            0.355  -0.08415513809342853  0.0  \\
            0.36  -0.08415513809342853  0.0  \\
            0.365  -0.08415513809342853  0.0  \\
            0.37  -0.08415513809342853  0.0  \\
            0.375  -0.08415513809342853  0.0  \\
            0.38  -0.08415513809342853  0.0  \\
            0.385  -0.08415513809342853  0.0  \\
            0.39  -0.08415513809342853  0.0  \\
            0.395  -0.08415513809342853  0.0  \\
            0.4  -0.08415513809342853  0.0  \\
            0.405  -0.08415513809342853  0.0  \\
            0.41  -0.08415513809342853  0.0  \\
            0.415  -0.08415513809342853  0.0  \\
            0.42  -0.08415513809342853  0.0  \\
            0.425  -0.08415513809342853  0.0  \\
            0.43  -0.08415513809342853  0.0  \\
            0.435  -0.08415513809342853  0.0  \\
            0.44  -0.08415513809342853  0.0  \\
            0.445  -0.08415513809342853  0.0  \\
            0.45  -0.08415513809342853  0.0  \\
            0.455  -0.08415513809342853  0.0  \\
            0.46  -0.08415513809342853  0.0  \\
            0.465  -0.08415513809342853  0.0  \\
            0.47  -0.08415513809342853  0.0  \\
            0.475  -0.08415513809342853  0.0  \\
            0.48  -0.08415513809342853  0.0  \\
            0.485  -0.08415513809342853  0.0  \\
            0.49  -0.08415513809342853  0.0  \\
            0.495  -0.08415513809342853  0.0  \\
            0.5  -0.08415513809342853  0.0  \\
            0.0  -0.08238345097567215  0.0  \\
            0.005  -0.08238345097567215  0.0  \\
            0.01  -0.08238345097567215  0.0  \\
            0.015  -0.08238345097567215  0.0  \\
            0.02  -0.08238345097567215  0.0  \\
            0.025  -0.08238345097567215  0.0  \\
            0.03  -0.08238345097567215  0.0  \\
            0.035  -0.08238345097567215  0.0  \\
            0.04  -0.08238345097567215  0.0  \\
            0.045  -0.08238345097567215  0.0  \\
            0.05  -0.08238345097567215  0.0  \\
            0.055  -0.08238345097567215  0.0  \\
            0.06  -0.08238345097567215  0.0  \\
            0.065  -0.08238345097567215  0.0  \\
            0.07  -0.08238345097567215  0.0  \\
            0.075  -0.08238345097567215  0.0  \\
            0.08  -0.08238345097567215  0.0  \\
            0.085  -0.08238345097567215  0.0  \\
            0.09  -0.08238345097567215  0.0  \\
            0.095  -0.08238345097567215  0.0  \\
            0.1  -0.08238345097567215  0.0  \\
            0.105  -0.08238345097567215  0.0  \\
            0.11  -0.08238345097567215  0.0  \\
            0.115  -0.08238345097567215  0.0  \\
            0.12  -0.08238345097567215  0.0  \\
            0.125  -0.08238345097567215  0.0  \\
            0.13  -0.08238345097567215  0.0  \\
            0.135  -0.08238345097567215  0.0  \\
            0.14  -0.08238345097567215  0.0  \\
            0.145  -0.08238345097567215  0.0  \\
            0.15  -0.08238345097567215  0.0  \\
            0.155  -0.08238345097567215  0.0  \\
            0.16  -0.08238345097567215  0.0  \\
            0.165  -0.08238345097567215  0.0  \\
            0.17  -0.08238345097567215  0.0  \\
            0.175  -0.08238345097567215  0.0  \\
            0.18  -0.08238345097567215  0.0  \\
            0.185  -0.08238345097567215  0.0  \\
            0.19  -0.08238345097567215  0.0  \\
            0.195  -0.08238345097567215  0.0  \\
            0.2  -0.08238345097567215  0.0  \\
            0.205  -0.08238345097567215  0.0  \\
            0.21  -0.08238345097567215  0.0  \\
            0.215  -0.08238345097567215  0.0  \\
            0.22  -0.08238345097567215  0.0  \\
            0.225  -0.08238345097567215  0.0  \\
            0.23  -0.08238345097567215  0.0  \\
            0.235  -0.08238345097567215  0.0  \\
            0.24  -0.08238345097567215  0.0  \\
            0.245  -0.08238345097567215  0.0  \\
            0.25  -0.08238345097567215  0.0  \\
            0.255  -0.08238345097567215  0.0  \\
            0.26  -0.08238345097567215  0.0  \\
            0.265  -0.08238345097567215  0.0  \\
            0.27  -0.08238345097567215  0.0  \\
            0.275  -0.08238345097567215  0.0  \\
            0.28  -0.08238345097567215  0.0  \\
            0.285  -0.08238345097567215  0.0  \\
            0.29  -0.08238345097567215  0.0  \\
            0.295  -0.08238345097567215  0.0  \\
            0.3  -0.08238345097567215  0.0  \\
            0.305  -0.08238345097567215  0.0  \\
            0.31  -0.08238345097567215  0.0  \\
            0.315  -0.08238345097567215  0.0  \\
            0.32  -0.08238345097567215  0.0  \\
            0.325  -0.08238345097567215  0.0  \\
            0.33  -0.08238345097567215  0.0  \\
            0.335  -0.08238345097567215  0.0  \\
            0.34  -0.08238345097567215  0.0  \\
            0.345  -0.08238345097567215  0.0  \\
            0.35  -0.08238345097567215  0.0  \\
            0.355  -0.08238345097567215  0.0  \\
            0.36  -0.08238345097567215  0.0  \\
            0.365  -0.08238345097567215  0.0  \\
            0.37  -0.08238345097567215  0.0  \\
            0.375  -0.08238345097567215  0.0  \\
            0.38  -0.08238345097567215  0.0  \\
            0.385  -0.08238345097567215  0.0  \\
            0.39  -0.08238345097567215  0.0  \\
            0.395  -0.08238345097567215  0.0  \\
            0.4  -0.08238345097567215  0.0  \\
            0.405  -0.08238345097567215  0.0  \\
            0.41  -0.08238345097567215  0.0  \\
            0.415  -0.08238345097567215  0.0  \\
            0.42  -0.08238345097567215  0.0  \\
            0.425  -0.08238345097567215  0.0  \\
            0.43  -0.08238345097567215  0.0  \\
            0.435  -0.08238345097567215  0.0  \\
            0.44  -0.08238345097567215  0.0  \\
            0.445  -0.08238345097567215  0.0  \\
            0.45  -0.08238345097567215  0.0  \\
            0.455  -0.08238345097567215  0.0  \\
            0.46  -0.08238345097567215  0.0  \\
            0.465  -0.08238345097567215  0.0  \\
            0.47  -0.08238345097567215  0.0  \\
            0.475  -0.08238345097567215  0.0  \\
            0.48  -0.08238345097567215  0.0  \\
            0.485  -0.08238345097567215  0.0  \\
            0.49  -0.08238345097567215  0.0  \\
            0.495  -0.08238345097567215  0.0  \\
            0.5  -0.08238345097567215  0.0  \\
            0.0  -0.08061176385791576  0.0  \\
            0.005  -0.08061176385791576  0.0  \\
            0.01  -0.08061176385791576  0.0  \\
            0.015  -0.08061176385791576  0.0  \\
            0.02  -0.08061176385791576  0.0  \\
            0.025  -0.08061176385791576  0.0  \\
            0.03  -0.08061176385791576  0.0  \\
            0.035  -0.08061176385791576  0.0  \\
            0.04  -0.08061176385791576  0.0  \\
            0.045  -0.08061176385791576  0.0  \\
            0.05  -0.08061176385791576  0.0  \\
            0.055  -0.08061176385791576  0.0  \\
            0.06  -0.08061176385791576  0.0  \\
            0.065  -0.08061176385791576  0.0  \\
            0.07  -0.08061176385791576  0.0  \\
            0.075  -0.08061176385791576  0.0  \\
            0.08  -0.08061176385791576  0.0  \\
            0.085  -0.08061176385791576  0.0  \\
            0.09  -0.08061176385791576  0.0  \\
            0.095  -0.08061176385791576  0.0  \\
            0.1  -0.08061176385791576  0.0  \\
            0.105  -0.08061176385791576  0.0  \\
            0.11  -0.08061176385791576  0.0  \\
            0.115  -0.08061176385791576  0.0  \\
            0.12  -0.08061176385791576  0.0  \\
            0.125  -0.08061176385791576  0.0  \\
            0.13  -0.08061176385791576  0.0  \\
            0.135  -0.08061176385791576  0.0  \\
            0.14  -0.08061176385791576  0.0  \\
            0.145  -0.08061176385791576  0.0  \\
            0.15  -0.08061176385791576  0.0  \\
            0.155  -0.08061176385791576  0.0  \\
            0.16  -0.08061176385791576  0.0  \\
            0.165  -0.08061176385791576  0.0  \\
            0.17  -0.08061176385791576  0.0  \\
            0.175  -0.08061176385791576  0.0  \\
            0.18  -0.08061176385791576  0.0  \\
            0.185  -0.08061176385791576  0.0  \\
            0.19  -0.08061176385791576  0.0  \\
            0.195  -0.08061176385791576  0.0  \\
            0.2  -0.08061176385791576  0.0  \\
            0.205  -0.08061176385791576  0.0  \\
            0.21  -0.08061176385791576  0.0  \\
            0.215  -0.08061176385791576  0.0  \\
            0.22  -0.08061176385791576  0.0  \\
            0.225  -0.08061176385791576  0.0  \\
            0.23  -0.08061176385791576  0.0  \\
            0.235  -0.08061176385791576  0.0  \\
            0.24  -0.08061176385791576  0.0  \\
            0.245  -0.08061176385791576  0.0  \\
            0.25  -0.08061176385791576  0.0  \\
            0.255  -0.08061176385791576  0.0  \\
            0.26  -0.08061176385791576  0.0  \\
            0.265  -0.08061176385791576  0.0  \\
            0.27  -0.08061176385791576  0.0  \\
            0.275  -0.08061176385791576  0.0  \\
            0.28  -0.08061176385791576  0.0  \\
            0.285  -0.08061176385791576  0.0  \\
            0.29  -0.08061176385791576  0.0  \\
            0.295  -0.08061176385791576  0.0  \\
            0.3  -0.08061176385791576  0.0  \\
            0.305  -0.08061176385791576  0.0  \\
            0.31  -0.08061176385791576  0.0  \\
            0.315  -0.08061176385791576  0.0  \\
            0.32  -0.08061176385791576  0.0  \\
            0.325  -0.08061176385791576  0.0  \\
            0.33  -0.08061176385791576  0.0  \\
            0.335  -0.08061176385791576  0.0  \\
            0.34  -0.08061176385791576  0.0  \\
            0.345  -0.08061176385791576  0.0  \\
            0.35  -0.08061176385791576  0.0  \\
            0.355  -0.08061176385791576  0.0  \\
            0.36  -0.08061176385791576  0.0  \\
            0.365  -0.08061176385791576  0.0  \\
            0.37  -0.08061176385791576  0.0  \\
            0.375  -0.08061176385791576  0.0  \\
            0.38  -0.08061176385791576  0.0  \\
            0.385  -0.08061176385791576  0.0  \\
            0.39  -0.08061176385791576  0.0  \\
            0.395  -0.08061176385791576  0.0  \\
            0.4  -0.08061176385791576  0.0  \\
            0.405  -0.08061176385791576  0.0  \\
            0.41  -0.08061176385791576  0.0  \\
            0.415  -0.08061176385791576  0.0  \\
            0.42  -0.08061176385791576  0.0  \\
            0.425  -0.08061176385791576  0.0  \\
            0.43  -0.08061176385791576  0.0  \\
            0.435  -0.08061176385791576  0.0  \\
            0.44  -0.08061176385791576  0.0  \\
            0.445  -0.08061176385791576  0.0  \\
            0.45  -0.08061176385791576  0.0  \\
            0.455  -0.08061176385791576  0.0  \\
            0.46  -0.08061176385791576  0.0  \\
            0.465  -0.08061176385791576  0.0  \\
            0.47  -0.08061176385791576  0.0  \\
            0.475  -0.08061176385791576  0.0  \\
            0.48  -0.08061176385791576  0.0  \\
            0.485  -0.08061176385791576  0.0  \\
            0.49  -0.08061176385791576  0.0  \\
            0.495  -0.08061176385791576  0.0  \\
            0.5  -0.08061176385791576  0.0  \\
            0.0  -0.07884007674015936  0.0  \\
            0.005  -0.07884007674015936  0.0  \\
            0.01  -0.07884007674015936  0.0  \\
            0.015  -0.07884007674015936  0.0  \\
            0.02  -0.07884007674015936  0.0  \\
            0.025  -0.07884007674015936  0.0  \\
            0.03  -0.07884007674015936  0.0  \\
            0.035  -0.07884007674015936  0.0  \\
            0.04  -0.07884007674015936  0.0  \\
            0.045  -0.07884007674015936  0.0  \\
            0.05  -0.07884007674015936  0.0  \\
            0.055  -0.07884007674015936  0.0  \\
            0.06  -0.07884007674015936  0.0  \\
            0.065  -0.07884007674015936  0.0  \\
            0.07  -0.07884007674015936  0.0  \\
            0.075  -0.07884007674015936  0.0  \\
            0.08  -0.07884007674015936  0.0  \\
            0.085  -0.07884007674015936  0.0  \\
            0.09  -0.07884007674015936  0.0  \\
            0.095  -0.07884007674015936  0.0  \\
            0.1  -0.07884007674015936  0.0  \\
            0.105  -0.07884007674015936  0.0  \\
            0.11  -0.07884007674015936  0.0  \\
            0.115  -0.07884007674015936  0.0  \\
            0.12  -0.07884007674015936  0.0  \\
            0.125  -0.07884007674015936  0.0  \\
            0.13  -0.07884007674015936  0.0  \\
            0.135  -0.07884007674015936  0.0  \\
            0.14  -0.07884007674015936  0.0  \\
            0.145  -0.07884007674015936  0.0  \\
            0.15  -0.07884007674015936  0.0  \\
            0.155  -0.07884007674015936  0.0  \\
            0.16  -0.07884007674015936  0.0  \\
            0.165  -0.07884007674015936  0.0  \\
            0.17  -0.07884007674015936  0.0  \\
            0.175  -0.07884007674015936  0.0  \\
            0.18  -0.07884007674015936  0.0  \\
            0.185  -0.07884007674015936  0.0  \\
            0.19  -0.07884007674015936  0.0  \\
            0.195  -0.07884007674015936  0.0  \\
            0.2  -0.07884007674015936  0.0  \\
            0.205  -0.07884007674015936  0.0  \\
            0.21  -0.07884007674015936  0.0  \\
            0.215  -0.07884007674015936  0.0  \\
            0.22  -0.07884007674015936  0.0  \\
            0.225  -0.07884007674015936  0.0  \\
            0.23  -0.07884007674015936  0.0  \\
            0.235  -0.07884007674015936  0.0  \\
            0.24  -0.07884007674015936  0.0  \\
            0.245  -0.07884007674015936  0.0  \\
            0.25  -0.07884007674015936  0.0  \\
            0.255  -0.07884007674015936  0.0  \\
            0.26  -0.07884007674015936  0.0  \\
            0.265  -0.07884007674015936  0.0  \\
            0.27  -0.07884007674015936  0.0  \\
            0.275  -0.07884007674015936  0.0  \\
            0.28  -0.07884007674015936  0.0  \\
            0.285  -0.07884007674015936  0.0  \\
            0.29  -0.07884007674015936  0.0  \\
            0.295  -0.07884007674015936  0.0  \\
            0.3  -0.07884007674015936  0.0  \\
            0.305  -0.07884007674015936  0.0  \\
            0.31  -0.07884007674015936  0.0  \\
            0.315  -0.07884007674015936  0.0  \\
            0.32  -0.07884007674015936  0.0  \\
            0.325  -0.07884007674015936  0.0  \\
            0.33  -0.07884007674015936  0.0  \\
            0.335  -0.07884007674015936  0.0  \\
            0.34  -0.07884007674015936  0.0  \\
            0.345  -0.07884007674015936  0.0  \\
            0.35  -0.07884007674015936  0.0  \\
            0.355  -0.07884007674015936  0.0  \\
            0.36  -0.07884007674015936  0.0  \\
            0.365  -0.07884007674015936  0.0  \\
            0.37  -0.07884007674015936  0.0  \\
            0.375  -0.07884007674015936  0.0  \\
            0.38  -0.07884007674015936  0.0  \\
            0.385  -0.07884007674015936  0.0  \\
            0.39  -0.07884007674015936  0.0  \\
            0.395  -0.07884007674015936  0.0  \\
            0.4  -0.07884007674015936  0.0  \\
            0.405  -0.07884007674015936  0.0  \\
            0.41  -0.07884007674015936  0.0  \\
            0.415  -0.07884007674015936  0.0  \\
            0.42  -0.07884007674015936  0.0  \\
            0.425  -0.07884007674015936  0.0  \\
            0.43  -0.07884007674015936  0.0  \\
            0.435  -0.07884007674015936  0.0  \\
            0.44  -0.07884007674015936  0.0  \\
            0.445  -0.07884007674015936  0.0  \\
            0.45  -0.07884007674015936  0.0  \\
            0.455  -0.07884007674015936  0.0  \\
            0.46  -0.07884007674015936  0.0  \\
            0.465  -0.07884007674015936  0.0  \\
            0.47  -0.07884007674015936  0.0  \\
            0.475  -0.07884007674015936  0.0  \\
            0.48  -0.07884007674015936  0.0  \\
            0.485  -0.07884007674015936  0.0  \\
            0.49  -0.07884007674015936  0.0  \\
            0.495  -0.07884007674015936  0.0  \\
            0.5  -0.07884007674015936  0.0  \\
            0.0  -0.07706838962240298  0.0  \\
            0.005  -0.07706838962240298  0.0  \\
            0.01  -0.07706838962240298  0.0  \\
            0.015  -0.07706838962240298  0.0  \\
            0.02  -0.07706838962240298  0.0  \\
            0.025  -0.07706838962240298  0.0  \\
            0.03  -0.07706838962240298  0.0  \\
            0.035  -0.07706838962240298  0.0  \\
            0.04  -0.07706838962240298  0.0  \\
            0.045  -0.07706838962240298  0.0  \\
            0.05  -0.07706838962240298  0.0  \\
            0.055  -0.07706838962240298  0.0  \\
            0.06  -0.07706838962240298  0.0  \\
            0.065  -0.07706838962240298  0.0  \\
            0.07  -0.07706838962240298  0.0  \\
            0.075  -0.07706838962240298  0.0  \\
            0.08  -0.07706838962240298  0.0  \\
            0.085  -0.07706838962240298  0.0  \\
            0.09  -0.07706838962240298  0.0  \\
            0.095  -0.07706838962240298  0.0  \\
            0.1  -0.07706838962240298  0.0  \\
            0.105  -0.07706838962240298  0.0  \\
            0.11  -0.07706838962240298  0.0  \\
            0.115  -0.07706838962240298  0.0  \\
            0.12  -0.07706838962240298  0.0  \\
            0.125  -0.07706838962240298  0.0  \\
            0.13  -0.07706838962240298  0.0  \\
            0.135  -0.07706838962240298  0.0  \\
            0.14  -0.07706838962240298  0.0  \\
            0.145  -0.07706838962240298  0.0  \\
            0.15  -0.07706838962240298  0.0  \\
            0.155  -0.07706838962240298  0.0  \\
            0.16  -0.07706838962240298  0.0  \\
            0.165  -0.07706838962240298  0.0  \\
            0.17  -0.07706838962240298  0.0  \\
            0.175  -0.07706838962240298  0.0  \\
            0.18  -0.07706838962240298  0.0  \\
            0.185  -0.07706838962240298  0.0  \\
            0.19  -0.07706838962240298  0.0  \\
            0.195  -0.07706838962240298  0.0  \\
            0.2  -0.07706838962240298  0.0  \\
            0.205  -0.07706838962240298  0.0  \\
            0.21  -0.07706838962240298  0.0  \\
            0.215  -0.07706838962240298  0.0  \\
            0.22  -0.07706838962240298  0.0  \\
            0.225  -0.07706838962240298  0.0  \\
            0.23  -0.07706838962240298  0.0  \\
            0.235  -0.07706838962240298  0.0  \\
            0.24  -0.07706838962240298  0.0  \\
            0.245  -0.07706838962240298  0.0  \\
            0.25  -0.07706838962240298  0.0  \\
            0.255  -0.07706838962240298  0.0  \\
            0.26  -0.07706838962240298  1.0  \\
            0.265  -0.07706838962240298  1.0  \\
            0.27  -0.07706838962240298  0.0  \\
            0.275  -0.07706838962240298  0.0  \\
            0.28  -0.07706838962240298  1.0  \\
            0.285  -0.07706838962240298  0.0  \\
            0.29  -0.07706838962240298  0.0  \\
            0.295  -0.07706838962240298  0.0  \\
            0.3  -0.07706838962240298  0.0  \\
            0.305  -0.07706838962240298  0.0  \\
            0.31  -0.07706838962240298  0.0  \\
            0.315  -0.07706838962240298  0.0  \\
            0.32  -0.07706838962240298  1.0  \\
            0.325  -0.07706838962240298  0.0  \\
            0.33  -0.07706838962240298  0.0  \\
            0.335  -0.07706838962240298  0.0  \\
            0.34  -0.07706838962240298  0.0  \\
            0.345  -0.07706838962240298  1.0  \\
            0.35  -0.07706838962240298  1.0  \\
            0.355  -0.07706838962240298  1.0  \\
            0.36  -0.07706838962240298  1.0  \\
            0.365  -0.07706838962240298  0.0  \\
            0.37  -0.07706838962240298  1.0  \\
            0.375  -0.07706838962240298  0.0  \\
            0.38  -0.07706838962240298  0.0  \\
            0.385  -0.07706838962240298  0.0  \\
            0.39  -0.07706838962240298  0.0  \\
            0.395  -0.07706838962240298  0.0  \\
            0.4  -0.07706838962240298  0.0  \\
            0.405  -0.07706838962240298  0.0  \\
            0.41  -0.07706838962240298  0.0  \\
            0.415  -0.07706838962240298  0.0  \\
            0.42  -0.07706838962240298  0.0  \\
            0.425  -0.07706838962240298  0.0  \\
            0.43  -0.07706838962240298  0.0  \\
            0.435  -0.07706838962240298  0.0  \\
            0.44  -0.07706838962240298  0.0  \\
            0.445  -0.07706838962240298  0.0  \\
            0.45  -0.07706838962240298  0.0  \\
            0.455  -0.07706838962240298  0.0  \\
            0.46  -0.07706838962240298  0.0  \\
            0.465  -0.07706838962240298  0.0  \\
            0.47  -0.07706838962240298  0.0  \\
            0.475  -0.07706838962240298  0.0  \\
            0.48  -0.07706838962240298  0.0  \\
            0.485  -0.07706838962240298  0.0  \\
            0.49  -0.07706838962240298  0.0  \\
            0.495  -0.07706838962240298  0.0  \\
            0.5  -0.07706838962240298  0.0  \\
            0.0  -0.07529670250464658  0.0  \\
            0.005  -0.07529670250464658  0.0  \\
            0.01  -0.07529670250464658  0.0  \\
            0.015  -0.07529670250464658  0.0  \\
            0.02  -0.07529670250464658  0.0  \\
            0.025  -0.07529670250464658  0.0  \\
            0.03  -0.07529670250464658  0.0  \\
            0.035  -0.07529670250464658  0.0  \\
            0.04  -0.07529670250464658  0.0  \\
            0.045  -0.07529670250464658  0.0  \\
            0.05  -0.07529670250464658  0.0  \\
            0.055  -0.07529670250464658  0.0  \\
            0.06  -0.07529670250464658  0.0  \\
            0.065  -0.07529670250464658  0.0  \\
            0.07  -0.07529670250464658  0.0  \\
            0.075  -0.07529670250464658  0.0  \\
            0.08  -0.07529670250464658  0.0  \\
            0.085  -0.07529670250464658  0.0  \\
            0.09  -0.07529670250464658  0.0  \\
            0.095  -0.07529670250464658  0.0  \\
            0.1  -0.07529670250464658  0.0  \\
            0.105  -0.07529670250464658  0.0  \\
            0.11  -0.07529670250464658  0.0  \\
            0.115  -0.07529670250464658  0.0  \\
            0.12  -0.07529670250464658  0.0  \\
            0.125  -0.07529670250464658  0.0  \\
            0.13  -0.07529670250464658  0.0  \\
            0.135  -0.07529670250464658  0.0  \\
            0.14  -0.07529670250464658  0.0  \\
            0.145  -0.07529670250464658  0.0  \\
            0.15  -0.07529670250464658  0.0  \\
            0.155  -0.07529670250464658  0.0  \\
            0.16  -0.07529670250464658  0.0  \\
            0.165  -0.07529670250464658  0.0  \\
            0.17  -0.07529670250464658  0.0  \\
            0.175  -0.07529670250464658  0.0  \\
            0.18  -0.07529670250464658  0.0  \\
            0.185  -0.07529670250464658  0.0  \\
            0.19  -0.07529670250464658  0.0  \\
            0.195  -0.07529670250464658  0.0  \\
            0.2  -0.07529670250464658  0.0  \\
            0.205  -0.07529670250464658  0.0  \\
            0.21  -0.07529670250464658  6.0  \\
            0.215  -0.07529670250464658  7.0  \\
            0.22  -0.07529670250464658  16.0  \\
            0.225  -0.07529670250464658  12.0  \\
            0.23  -0.07529670250464658  17.0  \\
            0.235  -0.07529670250464658  21.0  \\
            0.24  -0.07529670250464658  18.0  \\
            0.245  -0.07529670250464658  20.0  \\
            0.25  -0.07529670250464658  19.0  \\
            0.255  -0.07529670250464658  22.0  \\
            0.26  -0.07529670250464658  19.0  \\
            0.265  -0.07529670250464658  20.0  \\
            0.27  -0.07529670250464658  14.0  \\
            0.275  -0.07529670250464658  18.0  \\
            0.28  -0.07529670250464658  74.0  \\
            0.285  -0.07529670250464658  465.0  \\
            0.29  -0.07529670250464658  498.0  \\
            0.295  -0.07529670250464658  455.0  \\
            0.3  -0.07529670250464658  450.0  \\
            0.305  -0.07529670250464658  359.0  \\
            0.31  -0.07529670250464658  297.0  \\
            0.315  -0.07529670250464658  49.0  \\
            0.32  -0.07529670250464658  46.0  \\
            0.325  -0.07529670250464658  25.0  \\
            0.33  -0.07529670250464658  26.0  \\
            0.335  -0.07529670250464658  16.0  \\
            0.34  -0.07529670250464658  15.0  \\
            0.345  -0.07529670250464658  0.0  \\
            0.35  -0.07529670250464658  1.0  \\
            0.355  -0.07529670250464658  0.0  \\
            0.36  -0.07529670250464658  0.0  \\
            0.365  -0.07529670250464658  0.0  \\
            0.37  -0.07529670250464658  0.0  \\
            0.375  -0.07529670250464658  0.0  \\
            0.38  -0.07529670250464658  0.0  \\
            0.385  -0.07529670250464658  0.0  \\
            0.39  -0.07529670250464658  0.0  \\
            0.395  -0.07529670250464658  0.0  \\
            0.4  -0.07529670250464658  0.0  \\
            0.405  -0.07529670250464658  0.0  \\
            0.41  -0.07529670250464658  0.0  \\
            0.415  -0.07529670250464658  0.0  \\
            0.42  -0.07529670250464658  0.0  \\
            0.425  -0.07529670250464658  0.0  \\
            0.43  -0.07529670250464658  0.0  \\
            0.435  -0.07529670250464658  0.0  \\
            0.44  -0.07529670250464658  0.0  \\
            0.445  -0.07529670250464658  0.0  \\
            0.45  -0.07529670250464658  0.0  \\
            0.455  -0.07529670250464658  0.0  \\
            0.46  -0.07529670250464658  0.0  \\
            0.465  -0.07529670250464658  0.0  \\
            0.47  -0.07529670250464658  0.0  \\
            0.475  -0.07529670250464658  0.0  \\
            0.48  -0.07529670250464658  0.0  \\
            0.485  -0.07529670250464658  0.0  \\
            0.49  -0.07529670250464658  0.0  \\
            0.495  -0.07529670250464658  0.0  \\
            0.5  -0.07529670250464658  0.0  \\
            0.0  -0.0735250153868902  0.0  \\
            0.005  -0.0735250153868902  0.0  \\
            0.01  -0.0735250153868902  0.0  \\
            0.015  -0.0735250153868902  0.0  \\
            0.02  -0.0735250153868902  0.0  \\
            0.025  -0.0735250153868902  0.0  \\
            0.03  -0.0735250153868902  0.0  \\
            0.035  -0.0735250153868902  0.0  \\
            0.04  -0.0735250153868902  0.0  \\
            0.045  -0.0735250153868902  0.0  \\
            0.05  -0.0735250153868902  0.0  \\
            0.055  -0.0735250153868902  0.0  \\
            0.06  -0.0735250153868902  0.0  \\
            0.065  -0.0735250153868902  0.0  \\
            0.07  -0.0735250153868902  0.0  \\
            0.075  -0.0735250153868902  0.0  \\
            0.08  -0.0735250153868902  0.0  \\
            0.085  -0.0735250153868902  0.0  \\
            0.09  -0.0735250153868902  0.0  \\
            0.095  -0.0735250153868902  0.0  \\
            0.1  -0.0735250153868902  0.0  \\
            0.105  -0.0735250153868902  0.0  \\
            0.11  -0.0735250153868902  0.0  \\
            0.115  -0.0735250153868902  0.0  \\
            0.12  -0.0735250153868902  0.0  \\
            0.125  -0.0735250153868902  0.0  \\
            0.13  -0.0735250153868902  0.0  \\
            0.135  -0.0735250153868902  0.0  \\
            0.14  -0.0735250153868902  0.0  \\
            0.145  -0.0735250153868902  0.0  \\
            0.15  -0.0735250153868902  0.0  \\
            0.155  -0.0735250153868902  0.0  \\
            0.16  -0.0735250153868902  0.0  \\
            0.165  -0.0735250153868902  0.0  \\
            0.17  -0.0735250153868902  0.0  \\
            0.175  -0.0735250153868902  0.0  \\
            0.18  -0.0735250153868902  0.0  \\
            0.185  -0.0735250153868902  0.0  \\
            0.19  -0.0735250153868902  0.0  \\
            0.195  -0.0735250153868902  0.0  \\
            0.2  -0.0735250153868902  0.0  \\
            0.205  -0.0735250153868902  0.0  \\
            0.21  -0.0735250153868902  0.0  \\
            0.215  -0.0735250153868902  0.0  \\
            0.22  -0.0735250153868902  0.0  \\
            0.225  -0.0735250153868902  0.0  \\
            0.23  -0.0735250153868902  0.0  \\
            0.235  -0.0735250153868902  0.0  \\
            0.24  -0.0735250153868902  1.0  \\
            0.245  -0.0735250153868902  2.0  \\
            0.25  -0.0735250153868902  21.0  \\
            0.255  -0.0735250153868902  16.0  \\
            0.26  -0.0735250153868902  16.0  \\
            0.265  -0.0735250153868902  10.0  \\
            0.27  -0.0735250153868902  11.0  \\
            0.275  -0.0735250153868902  9.0  \\
            0.28  -0.0735250153868902  8.0  \\
            0.285  -0.0735250153868902  7.0  \\
            0.29  -0.0735250153868902  5.0  \\
            0.295  -0.0735250153868902  6.0  \\
            0.3  -0.0735250153868902  1.0  \\
            0.305  -0.0735250153868902  1.0  \\
            0.31  -0.0735250153868902  3.0  \\
            0.315  -0.0735250153868902  3.0  \\
            0.32  -0.0735250153868902  3.0  \\
            0.325  -0.0735250153868902  4.0  \\
            0.33  -0.0735250153868902  3.0  \\
            0.335  -0.0735250153868902  0.0  \\
            0.34  -0.0735250153868902  2.0  \\
            0.345  -0.0735250153868902  0.0  \\
            0.35  -0.0735250153868902  0.0  \\
            0.355  -0.0735250153868902  0.0  \\
            0.36  -0.0735250153868902  0.0  \\
            0.365  -0.0735250153868902  0.0  \\
            0.37  -0.0735250153868902  0.0  \\
            0.375  -0.0735250153868902  0.0  \\
            0.38  -0.0735250153868902  0.0  \\
            0.385  -0.0735250153868902  0.0  \\
            0.39  -0.0735250153868902  0.0  \\
            0.395  -0.0735250153868902  0.0  \\
            0.4  -0.0735250153868902  0.0  \\
            0.405  -0.0735250153868902  0.0  \\
            0.41  -0.0735250153868902  0.0  \\
            0.415  -0.0735250153868902  0.0  \\
            0.42  -0.0735250153868902  0.0  \\
            0.425  -0.0735250153868902  0.0  \\
            0.43  -0.0735250153868902  0.0  \\
            0.435  -0.0735250153868902  0.0  \\
            0.44  -0.0735250153868902  0.0  \\
            0.445  -0.0735250153868902  0.0  \\
            0.45  -0.0735250153868902  0.0  \\
            0.455  -0.0735250153868902  0.0  \\
            0.46  -0.0735250153868902  0.0  \\
            0.465  -0.0735250153868902  0.0  \\
            0.47  -0.0735250153868902  0.0  \\
            0.475  -0.0735250153868902  0.0  \\
            0.48  -0.0735250153868902  0.0  \\
            0.485  -0.0735250153868902  0.0  \\
            0.49  -0.0735250153868902  0.0  \\
            0.495  -0.0735250153868902  0.0  \\
            0.5  -0.0735250153868902  0.0  \\
            0.0  -0.0717533282691338  0.0  \\
            0.005  -0.0717533282691338  0.0  \\
            0.01  -0.0717533282691338  0.0  \\
            0.015  -0.0717533282691338  0.0  \\
            0.02  -0.0717533282691338  0.0  \\
            0.025  -0.0717533282691338  0.0  \\
            0.03  -0.0717533282691338  0.0  \\
            0.035  -0.0717533282691338  0.0  \\
            0.04  -0.0717533282691338  0.0  \\
            0.045  -0.0717533282691338  0.0  \\
            0.05  -0.0717533282691338  0.0  \\
            0.055  -0.0717533282691338  0.0  \\
            0.06  -0.0717533282691338  0.0  \\
            0.065  -0.0717533282691338  0.0  \\
            0.07  -0.0717533282691338  0.0  \\
            0.075  -0.0717533282691338  0.0  \\
            0.08  -0.0717533282691338  0.0  \\
            0.085  -0.0717533282691338  0.0  \\
            0.09  -0.0717533282691338  0.0  \\
            0.095  -0.0717533282691338  0.0  \\
            0.1  -0.0717533282691338  0.0  \\
            0.105  -0.0717533282691338  0.0  \\
            0.11  -0.0717533282691338  0.0  \\
            0.115  -0.0717533282691338  0.0  \\
            0.12  -0.0717533282691338  0.0  \\
            0.125  -0.0717533282691338  0.0  \\
            0.13  -0.0717533282691338  0.0  \\
            0.135  -0.0717533282691338  0.0  \\
            0.14  -0.0717533282691338  0.0  \\
            0.145  -0.0717533282691338  0.0  \\
            0.15  -0.0717533282691338  0.0  \\
            0.155  -0.0717533282691338  0.0  \\
            0.16  -0.0717533282691338  0.0  \\
            0.165  -0.0717533282691338  0.0  \\
            0.17  -0.0717533282691338  0.0  \\
            0.175  -0.0717533282691338  0.0  \\
            0.18  -0.0717533282691338  0.0  \\
            0.185  -0.0717533282691338  0.0  \\
            0.19  -0.0717533282691338  0.0  \\
            0.195  -0.0717533282691338  0.0  \\
            0.2  -0.0717533282691338  0.0  \\
            0.205  -0.0717533282691338  35.0  \\
            0.21  -0.0717533282691338  240.0  \\
            0.215  -0.0717533282691338  391.0  \\
            0.22  -0.0717533282691338  671.0  \\
            0.225  -0.0717533282691338  742.0  \\
            0.23  -0.0717533282691338  823.0  \\
            0.235  -0.0717533282691338  872.0  \\
            0.24  -0.0717533282691338  923.0  \\
            0.245  -0.0717533282691338  932.0  \\
            0.25  -0.0717533282691338  949.0  \\
            0.255  -0.0717533282691338  958.0  \\
            0.26  -0.0717533282691338  961.0  \\
            0.265  -0.0717533282691338  967.0  \\
            0.27  -0.0717533282691338  974.0  \\
            0.275  -0.0717533282691338  973.0  \\
            0.28  -0.0717533282691338  915.0  \\
            0.285  -0.0717533282691338  402.0  \\
            0.29  -0.0717533282691338  300.0  \\
            0.295  -0.0717533282691338  234.0  \\
            0.3  -0.0717533282691338  156.0  \\
            0.305  -0.0717533282691338  114.0  \\
            0.31  -0.0717533282691338  89.0  \\
            0.315  -0.0717533282691338  15.0  \\
            0.32  -0.0717533282691338  9.0  \\
            0.325  -0.0717533282691338  0.0  \\
            0.33  -0.0717533282691338  1.0  \\
            0.335  -0.0717533282691338  1.0  \\
            0.34  -0.0717533282691338  0.0  \\
            0.345  -0.0717533282691338  0.0  \\
            0.35  -0.0717533282691338  0.0  \\
            0.355  -0.0717533282691338  0.0  \\
            0.36  -0.0717533282691338  0.0  \\
            0.365  -0.0717533282691338  0.0  \\
            0.37  -0.0717533282691338  0.0  \\
            0.375  -0.0717533282691338  0.0  \\
            0.38  -0.0717533282691338  0.0  \\
            0.385  -0.0717533282691338  0.0  \\
            0.39  -0.0717533282691338  0.0  \\
            0.395  -0.0717533282691338  0.0  \\
            0.4  -0.0717533282691338  0.0  \\
            0.405  -0.0717533282691338  0.0  \\
            0.41  -0.0717533282691338  0.0  \\
            0.415  -0.0717533282691338  0.0  \\
            0.42  -0.0717533282691338  0.0  \\
            0.425  -0.0717533282691338  0.0  \\
            0.43  -0.0717533282691338  0.0  \\
            0.435  -0.0717533282691338  0.0  \\
            0.44  -0.0717533282691338  0.0  \\
            0.445  -0.0717533282691338  0.0  \\
            0.45  -0.0717533282691338  0.0  \\
            0.455  -0.0717533282691338  0.0  \\
            0.46  -0.0717533282691338  0.0  \\
            0.465  -0.0717533282691338  0.0  \\
            0.47  -0.0717533282691338  0.0  \\
            0.475  -0.0717533282691338  0.0  \\
            0.48  -0.0717533282691338  0.0  \\
            0.485  -0.0717533282691338  0.0  \\
            0.49  -0.0717533282691338  0.0  \\
            0.495  -0.0717533282691338  0.0  \\
            0.5  -0.0717533282691338  0.0  \\
            0.0  -0.06998164115137741  0.0  \\
            0.005  -0.06998164115137741  0.0  \\
            0.01  -0.06998164115137741  0.0  \\
            0.015  -0.06998164115137741  0.0  \\
            0.02  -0.06998164115137741  0.0  \\
            0.025  -0.06998164115137741  0.0  \\
            0.03  -0.06998164115137741  0.0  \\
            0.035  -0.06998164115137741  0.0  \\
            0.04  -0.06998164115137741  0.0  \\
            0.045  -0.06998164115137741  0.0  \\
            0.05  -0.06998164115137741  0.0  \\
            0.055  -0.06998164115137741  0.0  \\
            0.06  -0.06998164115137741  0.0  \\
            0.065  -0.06998164115137741  0.0  \\
            0.07  -0.06998164115137741  0.0  \\
            0.075  -0.06998164115137741  0.0  \\
            0.08  -0.06998164115137741  0.0  \\
            0.085  -0.06998164115137741  0.0  \\
            0.09  -0.06998164115137741  0.0  \\
            0.095  -0.06998164115137741  0.0  \\
            0.1  -0.06998164115137741  0.0  \\
            0.105  -0.06998164115137741  0.0  \\
            0.11  -0.06998164115137741  0.0  \\
            0.115  -0.06998164115137741  0.0  \\
            0.12  -0.06998164115137741  0.0  \\
            0.125  -0.06998164115137741  0.0  \\
            0.13  -0.06998164115137741  0.0  \\
            0.135  -0.06998164115137741  0.0  \\
            0.14  -0.06998164115137741  0.0  \\
            0.145  -0.06998164115137741  0.0  \\
            0.15  -0.06998164115137741  0.0  \\
            0.155  -0.06998164115137741  0.0  \\
            0.16  -0.06998164115137741  0.0  \\
            0.165  -0.06998164115137741  0.0  \\
            0.17  -0.06998164115137741  0.0  \\
            0.175  -0.06998164115137741  0.0  \\
            0.18  -0.06998164115137741  0.0  \\
            0.185  -0.06998164115137741  0.0  \\
            0.19  -0.06998164115137741  0.0  \\
            0.195  -0.06998164115137741  0.0  \\
            0.2  -0.06998164115137741  0.0  \\
            0.205  -0.06998164115137741  0.0  \\
            0.21  -0.06998164115137741  0.0  \\
            0.215  -0.06998164115137741  0.0  \\
            0.22  -0.06998164115137741  0.0  \\
            0.225  -0.06998164115137741  0.0  \\
            0.23  -0.06998164115137741  0.0  \\
            0.235  -0.06998164115137741  0.0  \\
            0.24  -0.06998164115137741  0.0  \\
            0.245  -0.06998164115137741  0.0  \\
            0.25  -0.06998164115137741  0.0  \\
            0.255  -0.06998164115137741  0.0  \\
            0.26  -0.06998164115137741  0.0  \\
            0.265  -0.06998164115137741  0.0  \\
            0.27  -0.06998164115137741  0.0  \\
            0.275  -0.06998164115137741  0.0  \\
            0.28  -0.06998164115137741  0.0  \\
            0.285  -0.06998164115137741  0.0  \\
            0.29  -0.06998164115137741  0.0  \\
            0.295  -0.06998164115137741  0.0  \\
            0.3  -0.06998164115137741  0.0  \\
            0.305  -0.06998164115137741  0.0  \\
            0.31  -0.06998164115137741  0.0  \\
            0.315  -0.06998164115137741  0.0  \\
            0.32  -0.06998164115137741  0.0  \\
            0.325  -0.06998164115137741  0.0  \\
            0.33  -0.06998164115137741  0.0  \\
            0.335  -0.06998164115137741  0.0  \\
            0.34  -0.06998164115137741  0.0  \\
            0.345  -0.06998164115137741  0.0  \\
            0.35  -0.06998164115137741  0.0  \\
            0.355  -0.06998164115137741  0.0  \\
            0.36  -0.06998164115137741  0.0  \\
            0.365  -0.06998164115137741  0.0  \\
            0.37  -0.06998164115137741  0.0  \\
            0.375  -0.06998164115137741  0.0  \\
            0.38  -0.06998164115137741  0.0  \\
            0.385  -0.06998164115137741  0.0  \\
            0.39  -0.06998164115137741  0.0  \\
            0.395  -0.06998164115137741  0.0  \\
            0.4  -0.06998164115137741  0.0  \\
            0.405  -0.06998164115137741  0.0  \\
            0.41  -0.06998164115137741  0.0  \\
            0.415  -0.06998164115137741  0.0  \\
            0.42  -0.06998164115137741  0.0  \\
            0.425  -0.06998164115137741  0.0  \\
            0.43  -0.06998164115137741  0.0  \\
            0.435  -0.06998164115137741  0.0  \\
            0.44  -0.06998164115137741  0.0  \\
            0.445  -0.06998164115137741  0.0  \\
            0.45  -0.06998164115137741  0.0  \\
            0.455  -0.06998164115137741  0.0  \\
            0.46  -0.06998164115137741  0.0  \\
            0.465  -0.06998164115137741  0.0  \\
            0.47  -0.06998164115137741  0.0  \\
            0.475  -0.06998164115137741  0.0  \\
            0.48  -0.06998164115137741  0.0  \\
            0.485  -0.06998164115137741  0.0  \\
            0.49  -0.06998164115137741  0.0  \\
            0.495  -0.06998164115137741  0.0  \\
            0.5  -0.06998164115137741  0.0  \\
            0.0  -0.06820995403362103  0.0  \\
            0.005  -0.06820995403362103  0.0  \\
            0.01  -0.06820995403362103  0.0  \\
            0.015  -0.06820995403362103  0.0  \\
            0.02  -0.06820995403362103  0.0  \\
            0.025  -0.06820995403362103  0.0  \\
            0.03  -0.06820995403362103  0.0  \\
            0.035  -0.06820995403362103  0.0  \\
            0.04  -0.06820995403362103  0.0  \\
            0.045  -0.06820995403362103  0.0  \\
            0.05  -0.06820995403362103  0.0  \\
            0.055  -0.06820995403362103  0.0  \\
            0.06  -0.06820995403362103  0.0  \\
            0.065  -0.06820995403362103  0.0  \\
            0.07  -0.06820995403362103  0.0  \\
            0.075  -0.06820995403362103  0.0  \\
            0.08  -0.06820995403362103  0.0  \\
            0.085  -0.06820995403362103  0.0  \\
            0.09  -0.06820995403362103  0.0  \\
            0.095  -0.06820995403362103  0.0  \\
            0.1  -0.06820995403362103  0.0  \\
            0.105  -0.06820995403362103  0.0  \\
            0.11  -0.06820995403362103  0.0  \\
            0.115  -0.06820995403362103  0.0  \\
            0.12  -0.06820995403362103  0.0  \\
            0.125  -0.06820995403362103  0.0  \\
            0.13  -0.06820995403362103  0.0  \\
            0.135  -0.06820995403362103  0.0  \\
            0.14  -0.06820995403362103  0.0  \\
            0.145  -0.06820995403362103  0.0  \\
            0.15  -0.06820995403362103  0.0  \\
            0.155  -0.06820995403362103  0.0  \\
            0.16  -0.06820995403362103  0.0  \\
            0.165  -0.06820995403362103  0.0  \\
            0.17  -0.06820995403362103  0.0  \\
            0.175  -0.06820995403362103  0.0  \\
            0.18  -0.06820995403362103  0.0  \\
            0.185  -0.06820995403362103  0.0  \\
            0.19  -0.06820995403362103  0.0  \\
            0.195  -0.06820995403362103  0.0  \\
            0.2  -0.06820995403362103  0.0  \\
            0.205  -0.06820995403362103  0.0  \\
            0.21  -0.06820995403362103  0.0  \\
            0.215  -0.06820995403362103  0.0  \\
            0.22  -0.06820995403362103  0.0  \\
            0.225  -0.06820995403362103  0.0  \\
            0.23  -0.06820995403362103  0.0  \\
            0.235  -0.06820995403362103  0.0  \\
            0.24  -0.06820995403362103  0.0  \\
            0.245  -0.06820995403362103  0.0  \\
            0.25  -0.06820995403362103  0.0  \\
            0.255  -0.06820995403362103  0.0  \\
            0.26  -0.06820995403362103  0.0  \\
            0.265  -0.06820995403362103  0.0  \\
            0.27  -0.06820995403362103  0.0  \\
            0.275  -0.06820995403362103  0.0  \\
            0.28  -0.06820995403362103  0.0  \\
            0.285  -0.06820995403362103  0.0  \\
            0.29  -0.06820995403362103  0.0  \\
            0.295  -0.06820995403362103  0.0  \\
            0.3  -0.06820995403362103  0.0  \\
            0.305  -0.06820995403362103  0.0  \\
            0.31  -0.06820995403362103  0.0  \\
            0.315  -0.06820995403362103  0.0  \\
            0.32  -0.06820995403362103  0.0  \\
            0.325  -0.06820995403362103  0.0  \\
            0.33  -0.06820995403362103  0.0  \\
            0.335  -0.06820995403362103  0.0  \\
            0.34  -0.06820995403362103  0.0  \\
            0.345  -0.06820995403362103  0.0  \\
            0.35  -0.06820995403362103  0.0  \\
            0.355  -0.06820995403362103  0.0  \\
            0.36  -0.06820995403362103  0.0  \\
            0.365  -0.06820995403362103  0.0  \\
            0.37  -0.06820995403362103  0.0  \\
            0.375  -0.06820995403362103  0.0  \\
            0.38  -0.06820995403362103  0.0  \\
            0.385  -0.06820995403362103  0.0  \\
            0.39  -0.06820995403362103  0.0  \\
            0.395  -0.06820995403362103  0.0  \\
            0.4  -0.06820995403362103  0.0  \\
            0.405  -0.06820995403362103  0.0  \\
            0.41  -0.06820995403362103  0.0  \\
            0.415  -0.06820995403362103  0.0  \\
            0.42  -0.06820995403362103  0.0  \\
            0.425  -0.06820995403362103  0.0  \\
            0.43  -0.06820995403362103  0.0  \\
            0.435  -0.06820995403362103  0.0  \\
            0.44  -0.06820995403362103  0.0  \\
            0.445  -0.06820995403362103  0.0  \\
            0.45  -0.06820995403362103  0.0  \\
            0.455  -0.06820995403362103  0.0  \\
            0.46  -0.06820995403362103  0.0  \\
            0.465  -0.06820995403362103  0.0  \\
            0.47  -0.06820995403362103  0.0  \\
            0.475  -0.06820995403362103  0.0  \\
            0.48  -0.06820995403362103  0.0  \\
            0.485  -0.06820995403362103  0.0  \\
            0.49  -0.06820995403362103  0.0  \\
            0.495  -0.06820995403362103  0.0  \\
            0.5  -0.06820995403362103  0.0  \\
            0.0  -0.06643826691586463  0.0  \\
            0.005  -0.06643826691586463  0.0  \\
            0.01  -0.06643826691586463  0.0  \\
            0.015  -0.06643826691586463  0.0  \\
            0.02  -0.06643826691586463  0.0  \\
            0.025  -0.06643826691586463  0.0  \\
            0.03  -0.06643826691586463  0.0  \\
            0.035  -0.06643826691586463  0.0  \\
            0.04  -0.06643826691586463  0.0  \\
            0.045  -0.06643826691586463  0.0  \\
            0.05  -0.06643826691586463  0.0  \\
            0.055  -0.06643826691586463  0.0  \\
            0.06  -0.06643826691586463  0.0  \\
            0.065  -0.06643826691586463  0.0  \\
            0.07  -0.06643826691586463  0.0  \\
            0.075  -0.06643826691586463  0.0  \\
            0.08  -0.06643826691586463  0.0  \\
            0.085  -0.06643826691586463  0.0  \\
            0.09  -0.06643826691586463  0.0  \\
            0.095  -0.06643826691586463  0.0  \\
            0.1  -0.06643826691586463  0.0  \\
            0.105  -0.06643826691586463  0.0  \\
            0.11  -0.06643826691586463  0.0  \\
            0.115  -0.06643826691586463  0.0  \\
            0.12  -0.06643826691586463  0.0  \\
            0.125  -0.06643826691586463  0.0  \\
            0.13  -0.06643826691586463  0.0  \\
            0.135  -0.06643826691586463  0.0  \\
            0.14  -0.06643826691586463  0.0  \\
            0.145  -0.06643826691586463  0.0  \\
            0.15  -0.06643826691586463  0.0  \\
            0.155  -0.06643826691586463  0.0  \\
            0.16  -0.06643826691586463  0.0  \\
            0.165  -0.06643826691586463  0.0  \\
            0.17  -0.06643826691586463  0.0  \\
            0.175  -0.06643826691586463  0.0  \\
            0.18  -0.06643826691586463  0.0  \\
            0.185  -0.06643826691586463  0.0  \\
            0.19  -0.06643826691586463  0.0  \\
            0.195  -0.06643826691586463  0.0  \\
            0.2  -0.06643826691586463  0.0  \\
            0.205  -0.06643826691586463  0.0  \\
            0.21  -0.06643826691586463  0.0  \\
            0.215  -0.06643826691586463  0.0  \\
            0.22  -0.06643826691586463  0.0  \\
            0.225  -0.06643826691586463  0.0  \\
            0.23  -0.06643826691586463  0.0  \\
            0.235  -0.06643826691586463  0.0  \\
            0.24  -0.06643826691586463  0.0  \\
            0.245  -0.06643826691586463  0.0  \\
            0.25  -0.06643826691586463  0.0  \\
            0.255  -0.06643826691586463  0.0  \\
            0.26  -0.06643826691586463  0.0  \\
            0.265  -0.06643826691586463  0.0  \\
            0.27  -0.06643826691586463  0.0  \\
            0.275  -0.06643826691586463  0.0  \\
            0.28  -0.06643826691586463  0.0  \\
            0.285  -0.06643826691586463  0.0  \\
            0.29  -0.06643826691586463  0.0  \\
            0.295  -0.06643826691586463  0.0  \\
            0.3  -0.06643826691586463  0.0  \\
            0.305  -0.06643826691586463  0.0  \\
            0.31  -0.06643826691586463  0.0  \\
            0.315  -0.06643826691586463  0.0  \\
            0.32  -0.06643826691586463  0.0  \\
            0.325  -0.06643826691586463  0.0  \\
            0.33  -0.06643826691586463  0.0  \\
            0.335  -0.06643826691586463  0.0  \\
            0.34  -0.06643826691586463  0.0  \\
            0.345  -0.06643826691586463  0.0  \\
            0.35  -0.06643826691586463  0.0  \\
            0.355  -0.06643826691586463  0.0  \\
            0.36  -0.06643826691586463  0.0  \\
            0.365  -0.06643826691586463  0.0  \\
            0.37  -0.06643826691586463  0.0  \\
            0.375  -0.06643826691586463  0.0  \\
            0.38  -0.06643826691586463  0.0  \\
            0.385  -0.06643826691586463  0.0  \\
            0.39  -0.06643826691586463  0.0  \\
            0.395  -0.06643826691586463  0.0  \\
            0.4  -0.06643826691586463  0.0  \\
            0.405  -0.06643826691586463  0.0  \\
            0.41  -0.06643826691586463  0.0  \\
            0.415  -0.06643826691586463  0.0  \\
            0.42  -0.06643826691586463  0.0  \\
            0.425  -0.06643826691586463  0.0  \\
            0.43  -0.06643826691586463  0.0  \\
            0.435  -0.06643826691586463  0.0  \\
            0.44  -0.06643826691586463  0.0  \\
            0.445  -0.06643826691586463  0.0  \\
            0.45  -0.06643826691586463  0.0  \\
            0.455  -0.06643826691586463  0.0  \\
            0.46  -0.06643826691586463  0.0  \\
            0.465  -0.06643826691586463  0.0  \\
            0.47  -0.06643826691586463  0.0  \\
            0.475  -0.06643826691586463  0.0  \\
            0.48  -0.06643826691586463  0.0  \\
            0.485  -0.06643826691586463  0.0  \\
            0.49  -0.06643826691586463  0.0  \\
            0.495  -0.06643826691586463  0.0  \\
            0.5  -0.06643826691586463  0.0  \\
            0.0  -0.06466657979810825  0.0  \\
            0.005  -0.06466657979810825  0.0  \\
            0.01  -0.06466657979810825  0.0  \\
            0.015  -0.06466657979810825  0.0  \\
            0.02  -0.06466657979810825  0.0  \\
            0.025  -0.06466657979810825  0.0  \\
            0.03  -0.06466657979810825  0.0  \\
            0.035  -0.06466657979810825  0.0  \\
            0.04  -0.06466657979810825  0.0  \\
            0.045  -0.06466657979810825  0.0  \\
            0.05  -0.06466657979810825  0.0  \\
            0.055  -0.06466657979810825  0.0  \\
            0.06  -0.06466657979810825  0.0  \\
            0.065  -0.06466657979810825  0.0  \\
            0.07  -0.06466657979810825  0.0  \\
            0.075  -0.06466657979810825  0.0  \\
            0.08  -0.06466657979810825  0.0  \\
            0.085  -0.06466657979810825  0.0  \\
            0.09  -0.06466657979810825  0.0  \\
            0.095  -0.06466657979810825  0.0  \\
            0.1  -0.06466657979810825  0.0  \\
            0.105  -0.06466657979810825  0.0  \\
            0.11  -0.06466657979810825  0.0  \\
            0.115  -0.06466657979810825  0.0  \\
            0.12  -0.06466657979810825  0.0  \\
            0.125  -0.06466657979810825  0.0  \\
            0.13  -0.06466657979810825  0.0  \\
            0.135  -0.06466657979810825  0.0  \\
            0.14  -0.06466657979810825  0.0  \\
            0.145  -0.06466657979810825  0.0  \\
            0.15  -0.06466657979810825  0.0  \\
            0.155  -0.06466657979810825  0.0  \\
            0.16  -0.06466657979810825  0.0  \\
            0.165  -0.06466657979810825  0.0  \\
            0.17  -0.06466657979810825  0.0  \\
            0.175  -0.06466657979810825  0.0  \\
            0.18  -0.06466657979810825  0.0  \\
            0.185  -0.06466657979810825  0.0  \\
            0.19  -0.06466657979810825  0.0  \\
            0.195  -0.06466657979810825  0.0  \\
            0.2  -0.06466657979810825  0.0  \\
            0.205  -0.06466657979810825  0.0  \\
            0.21  -0.06466657979810825  0.0  \\
            0.215  -0.06466657979810825  0.0  \\
            0.22  -0.06466657979810825  0.0  \\
            0.225  -0.06466657979810825  0.0  \\
            0.23  -0.06466657979810825  0.0  \\
            0.235  -0.06466657979810825  0.0  \\
            0.24  -0.06466657979810825  0.0  \\
            0.245  -0.06466657979810825  0.0  \\
            0.25  -0.06466657979810825  0.0  \\
            0.255  -0.06466657979810825  0.0  \\
            0.26  -0.06466657979810825  0.0  \\
            0.265  -0.06466657979810825  0.0  \\
            0.27  -0.06466657979810825  0.0  \\
            0.275  -0.06466657979810825  0.0  \\
            0.28  -0.06466657979810825  0.0  \\
            0.285  -0.06466657979810825  0.0  \\
            0.29  -0.06466657979810825  0.0  \\
            0.295  -0.06466657979810825  0.0  \\
            0.3  -0.06466657979810825  0.0  \\
            0.305  -0.06466657979810825  0.0  \\
            0.31  -0.06466657979810825  0.0  \\
            0.315  -0.06466657979810825  0.0  \\
            0.32  -0.06466657979810825  0.0  \\
            0.325  -0.06466657979810825  0.0  \\
            0.33  -0.06466657979810825  0.0  \\
            0.335  -0.06466657979810825  0.0  \\
            0.34  -0.06466657979810825  0.0  \\
            0.345  -0.06466657979810825  0.0  \\
            0.35  -0.06466657979810825  0.0  \\
            0.355  -0.06466657979810825  0.0  \\
            0.36  -0.06466657979810825  0.0  \\
            0.365  -0.06466657979810825  0.0  \\
            0.37  -0.06466657979810825  0.0  \\
            0.375  -0.06466657979810825  0.0  \\
            0.38  -0.06466657979810825  0.0  \\
            0.385  -0.06466657979810825  0.0  \\
            0.39  -0.06466657979810825  0.0  \\
            0.395  -0.06466657979810825  0.0  \\
            0.4  -0.06466657979810825  0.0  \\
            0.405  -0.06466657979810825  0.0  \\
            0.41  -0.06466657979810825  0.0  \\
            0.415  -0.06466657979810825  0.0  \\
            0.42  -0.06466657979810825  0.0  \\
            0.425  -0.06466657979810825  0.0  \\
            0.43  -0.06466657979810825  0.0  \\
            0.435  -0.06466657979810825  0.0  \\
            0.44  -0.06466657979810825  0.0  \\
            0.445  -0.06466657979810825  0.0  \\
            0.45  -0.06466657979810825  0.0  \\
            0.455  -0.06466657979810825  0.0  \\
            0.46  -0.06466657979810825  0.0  \\
            0.465  -0.06466657979810825  0.0  \\
            0.47  -0.06466657979810825  0.0  \\
            0.475  -0.06466657979810825  0.0  \\
            0.48  -0.06466657979810825  0.0  \\
            0.485  -0.06466657979810825  0.0  \\
            0.49  -0.06466657979810825  0.0  \\
            0.495  -0.06466657979810825  0.0  \\
            0.5  -0.06466657979810825  0.0  \\
            0.0  -0.06289489268035185  0.0  \\
            0.005  -0.06289489268035185  0.0  \\
            0.01  -0.06289489268035185  0.0  \\
            0.015  -0.06289489268035185  0.0  \\
            0.02  -0.06289489268035185  0.0  \\
            0.025  -0.06289489268035185  0.0  \\
            0.03  -0.06289489268035185  0.0  \\
            0.035  -0.06289489268035185  0.0  \\
            0.04  -0.06289489268035185  0.0  \\
            0.045  -0.06289489268035185  0.0  \\
            0.05  -0.06289489268035185  0.0  \\
            0.055  -0.06289489268035185  0.0  \\
            0.06  -0.06289489268035185  0.0  \\
            0.065  -0.06289489268035185  0.0  \\
            0.07  -0.06289489268035185  0.0  \\
            0.075  -0.06289489268035185  0.0  \\
            0.08  -0.06289489268035185  0.0  \\
            0.085  -0.06289489268035185  0.0  \\
            0.09  -0.06289489268035185  0.0  \\
            0.095  -0.06289489268035185  0.0  \\
            0.1  -0.06289489268035185  0.0  \\
            0.105  -0.06289489268035185  0.0  \\
            0.11  -0.06289489268035185  0.0  \\
            0.115  -0.06289489268035185  0.0  \\
            0.12  -0.06289489268035185  0.0  \\
            0.125  -0.06289489268035185  0.0  \\
            0.13  -0.06289489268035185  0.0  \\
            0.135  -0.06289489268035185  0.0  \\
            0.14  -0.06289489268035185  0.0  \\
            0.145  -0.06289489268035185  0.0  \\
            0.15  -0.06289489268035185  0.0  \\
            0.155  -0.06289489268035185  0.0  \\
            0.16  -0.06289489268035185  0.0  \\
            0.165  -0.06289489268035185  0.0  \\
            0.17  -0.06289489268035185  0.0  \\
            0.175  -0.06289489268035185  0.0  \\
            0.18  -0.06289489268035185  0.0  \\
            0.185  -0.06289489268035185  0.0  \\
            0.19  -0.06289489268035185  0.0  \\
            0.195  -0.06289489268035185  0.0  \\
            0.2  -0.06289489268035185  0.0  \\
            0.205  -0.06289489268035185  0.0  \\
            0.21  -0.06289489268035185  0.0  \\
            0.215  -0.06289489268035185  0.0  \\
            0.22  -0.06289489268035185  0.0  \\
            0.225  -0.06289489268035185  0.0  \\
            0.23  -0.06289489268035185  0.0  \\
            0.235  -0.06289489268035185  0.0  \\
            0.24  -0.06289489268035185  0.0  \\
            0.245  -0.06289489268035185  0.0  \\
            0.25  -0.06289489268035185  6.0  \\
            0.255  -0.06289489268035185  0.0  \\
            0.26  -0.06289489268035185  0.0  \\
            0.265  -0.06289489268035185  0.0  \\
            0.27  -0.06289489268035185  0.0  \\
            0.275  -0.06289489268035185  0.0  \\
            0.28  -0.06289489268035185  0.0  \\
            0.285  -0.06289489268035185  0.0  \\
            0.29  -0.06289489268035185  0.0  \\
            0.295  -0.06289489268035185  0.0  \\
            0.3  -0.06289489268035185  0.0  \\
            0.305  -0.06289489268035185  0.0  \\
            0.31  -0.06289489268035185  0.0  \\
            0.315  -0.06289489268035185  0.0  \\
            0.32  -0.06289489268035185  0.0  \\
            0.325  -0.06289489268035185  0.0  \\
            0.33  -0.06289489268035185  0.0  \\
            0.335  -0.06289489268035185  0.0  \\
            0.34  -0.06289489268035185  0.0  \\
            0.345  -0.06289489268035185  0.0  \\
            0.35  -0.06289489268035185  0.0  \\
            0.355  -0.06289489268035185  0.0  \\
            0.36  -0.06289489268035185  0.0  \\
            0.365  -0.06289489268035185  0.0  \\
            0.37  -0.06289489268035185  0.0  \\
            0.375  -0.06289489268035185  0.0  \\
            0.38  -0.06289489268035185  0.0  \\
            0.385  -0.06289489268035185  0.0  \\
            0.39  -0.06289489268035185  0.0  \\
            0.395  -0.06289489268035185  0.0  \\
            0.4  -0.06289489268035185  0.0  \\
            0.405  -0.06289489268035185  0.0  \\
            0.41  -0.06289489268035185  0.0  \\
            0.415  -0.06289489268035185  0.0  \\
            0.42  -0.06289489268035185  0.0  \\
            0.425  -0.06289489268035185  0.0  \\
            0.43  -0.06289489268035185  0.0  \\
            0.435  -0.06289489268035185  0.0  \\
            0.44  -0.06289489268035185  0.0  \\
            0.445  -0.06289489268035185  0.0  \\
            0.45  -0.06289489268035185  0.0  \\
            0.455  -0.06289489268035185  0.0  \\
            0.46  -0.06289489268035185  0.0  \\
            0.465  -0.06289489268035185  0.0  \\
            0.47  -0.06289489268035185  0.0  \\
            0.475  -0.06289489268035185  0.0  \\
            0.48  -0.06289489268035185  0.0  \\
            0.485  -0.06289489268035185  0.0  \\
            0.49  -0.06289489268035185  0.0  \\
            0.495  -0.06289489268035185  0.0  \\
            0.5  -0.06289489268035185  0.0  \\
            0.0  -0.06112320556259546  0.0  \\
            0.005  -0.06112320556259546  0.0  \\
            0.01  -0.06112320556259546  0.0  \\
            0.015  -0.06112320556259546  0.0  \\
            0.02  -0.06112320556259546  0.0  \\
            0.025  -0.06112320556259546  0.0  \\
            0.03  -0.06112320556259546  0.0  \\
            0.035  -0.06112320556259546  0.0  \\
            0.04  -0.06112320556259546  0.0  \\
            0.045  -0.06112320556259546  0.0  \\
            0.05  -0.06112320556259546  0.0  \\
            0.055  -0.06112320556259546  0.0  \\
            0.06  -0.06112320556259546  0.0  \\
            0.065  -0.06112320556259546  0.0  \\
            0.07  -0.06112320556259546  0.0  \\
            0.075  -0.06112320556259546  0.0  \\
            0.08  -0.06112320556259546  0.0  \\
            0.085  -0.06112320556259546  0.0  \\
            0.09  -0.06112320556259546  0.0  \\
            0.095  -0.06112320556259546  0.0  \\
            0.1  -0.06112320556259546  0.0  \\
            0.105  -0.06112320556259546  0.0  \\
            0.11  -0.06112320556259546  0.0  \\
            0.115  -0.06112320556259546  0.0  \\
            0.12  -0.06112320556259546  0.0  \\
            0.125  -0.06112320556259546  0.0  \\
            0.13  -0.06112320556259546  0.0  \\
            0.135  -0.06112320556259546  0.0  \\
            0.14  -0.06112320556259546  0.0  \\
            0.145  -0.06112320556259546  0.0  \\
            0.15  -0.06112320556259546  0.0  \\
            0.155  -0.06112320556259546  0.0  \\
            0.16  -0.06112320556259546  0.0  \\
            0.165  -0.06112320556259546  0.0  \\
            0.17  -0.06112320556259546  0.0  \\
            0.175  -0.06112320556259546  0.0  \\
            0.18  -0.06112320556259546  0.0  \\
            0.185  -0.06112320556259546  0.0  \\
            0.19  -0.06112320556259546  0.0  \\
            0.195  -0.06112320556259546  0.0  \\
            0.2  -0.06112320556259546  0.0  \\
            0.205  -0.06112320556259546  0.0  \\
            0.21  -0.06112320556259546  1.0  \\
            0.215  -0.06112320556259546  0.0  \\
            0.22  -0.06112320556259546  1.0  \\
            0.225  -0.06112320556259546  0.0  \\
            0.23  -0.06112320556259546  0.0  \\
            0.235  -0.06112320556259546  0.0  \\
            0.24  -0.06112320556259546  0.0  \\
            0.245  -0.06112320556259546  0.0  \\
            0.25  -0.06112320556259546  0.0  \\
            0.255  -0.06112320556259546  0.0  \\
            0.26  -0.06112320556259546  0.0  \\
            0.265  -0.06112320556259546  0.0  \\
            0.27  -0.06112320556259546  0.0  \\
            0.275  -0.06112320556259546  0.0  \\
            0.28  -0.06112320556259546  0.0  \\
            0.285  -0.06112320556259546  0.0  \\
            0.29  -0.06112320556259546  0.0  \\
            0.295  -0.06112320556259546  0.0  \\
            0.3  -0.06112320556259546  0.0  \\
            0.305  -0.06112320556259546  0.0  \\
            0.31  -0.06112320556259546  0.0  \\
            0.315  -0.06112320556259546  0.0  \\
            0.32  -0.06112320556259546  0.0  \\
            0.325  -0.06112320556259546  0.0  \\
            0.33  -0.06112320556259546  0.0  \\
            0.335  -0.06112320556259546  0.0  \\
            0.34  -0.06112320556259546  0.0  \\
            0.345  -0.06112320556259546  0.0  \\
            0.35  -0.06112320556259546  0.0  \\
            0.355  -0.06112320556259546  0.0  \\
            0.36  -0.06112320556259546  0.0  \\
            0.365  -0.06112320556259546  0.0  \\
            0.37  -0.06112320556259546  0.0  \\
            0.375  -0.06112320556259546  0.0  \\
            0.38  -0.06112320556259546  0.0  \\
            0.385  -0.06112320556259546  0.0  \\
            0.39  -0.06112320556259546  0.0  \\
            0.395  -0.06112320556259546  0.0  \\
            0.4  -0.06112320556259546  0.0  \\
            0.405  -0.06112320556259546  0.0  \\
            0.41  -0.06112320556259546  0.0  \\
            0.415  -0.06112320556259546  0.0  \\
            0.42  -0.06112320556259546  0.0  \\
            0.425  -0.06112320556259546  0.0  \\
            0.43  -0.06112320556259546  0.0  \\
            0.435  -0.06112320556259546  0.0  \\
            0.44  -0.06112320556259546  0.0  \\
            0.445  -0.06112320556259546  0.0  \\
            0.45  -0.06112320556259546  0.0  \\
            0.455  -0.06112320556259546  0.0  \\
            0.46  -0.06112320556259546  0.0  \\
            0.465  -0.06112320556259546  0.0  \\
            0.47  -0.06112320556259546  0.0  \\
            0.475  -0.06112320556259546  0.0  \\
            0.48  -0.06112320556259546  0.0  \\
            0.485  -0.06112320556259546  0.0  \\
            0.49  -0.06112320556259546  0.0  \\
            0.495  -0.06112320556259546  0.0  \\
            0.5  -0.06112320556259546  0.0  \\
            0.0  -0.059351518444839074  0.0  \\
            0.005  -0.059351518444839074  0.0  \\
            0.01  -0.059351518444839074  0.0  \\
            0.015  -0.059351518444839074  0.0  \\
            0.02  -0.059351518444839074  0.0  \\
            0.025  -0.059351518444839074  0.0  \\
            0.03  -0.059351518444839074  0.0  \\
            0.035  -0.059351518444839074  0.0  \\
            0.04  -0.059351518444839074  0.0  \\
            0.045  -0.059351518444839074  0.0  \\
            0.05  -0.059351518444839074  0.0  \\
            0.055  -0.059351518444839074  0.0  \\
            0.06  -0.059351518444839074  0.0  \\
            0.065  -0.059351518444839074  0.0  \\
            0.07  -0.059351518444839074  0.0  \\
            0.075  -0.059351518444839074  0.0  \\
            0.08  -0.059351518444839074  0.0  \\
            0.085  -0.059351518444839074  0.0  \\
            0.09  -0.059351518444839074  0.0  \\
            0.095  -0.059351518444839074  0.0  \\
            0.1  -0.059351518444839074  0.0  \\
            0.105  -0.059351518444839074  0.0  \\
            0.11  -0.059351518444839074  0.0  \\
            0.115  -0.059351518444839074  0.0  \\
            0.12  -0.059351518444839074  0.0  \\
            0.125  -0.059351518444839074  0.0  \\
            0.13  -0.059351518444839074  0.0  \\
            0.135  -0.059351518444839074  0.0  \\
            0.14  -0.059351518444839074  0.0  \\
            0.145  -0.059351518444839074  0.0  \\
            0.15  -0.059351518444839074  0.0  \\
            0.155  -0.059351518444839074  0.0  \\
            0.16  -0.059351518444839074  0.0  \\
            0.165  -0.059351518444839074  0.0  \\
            0.17  -0.059351518444839074  0.0  \\
            0.175  -0.059351518444839074  0.0  \\
            0.18  -0.059351518444839074  0.0  \\
            0.185  -0.059351518444839074  0.0  \\
            0.19  -0.059351518444839074  0.0  \\
            0.195  -0.059351518444839074  0.0  \\
            0.2  -0.059351518444839074  0.0  \\
            0.205  -0.059351518444839074  0.0  \\
            0.21  -0.059351518444839074  0.0  \\
            0.215  -0.059351518444839074  0.0  \\
            0.22  -0.059351518444839074  0.0  \\
            0.225  -0.059351518444839074  0.0  \\
            0.23  -0.059351518444839074  0.0  \\
            0.235  -0.059351518444839074  0.0  \\
            0.24  -0.059351518444839074  0.0  \\
            0.245  -0.059351518444839074  0.0  \\
            0.25  -0.059351518444839074  0.0  \\
            0.255  -0.059351518444839074  0.0  \\
            0.26  -0.059351518444839074  0.0  \\
            0.265  -0.059351518444839074  0.0  \\
            0.27  -0.059351518444839074  0.0  \\
            0.275  -0.059351518444839074  0.0  \\
            0.28  -0.059351518444839074  0.0  \\
            0.285  -0.059351518444839074  0.0  \\
            0.29  -0.059351518444839074  0.0  \\
            0.295  -0.059351518444839074  0.0  \\
            0.3  -0.059351518444839074  0.0  \\
            0.305  -0.059351518444839074  0.0  \\
            0.31  -0.059351518444839074  0.0  \\
            0.315  -0.059351518444839074  0.0  \\
            0.32  -0.059351518444839074  0.0  \\
            0.325  -0.059351518444839074  0.0  \\
            0.33  -0.059351518444839074  0.0  \\
            0.335  -0.059351518444839074  0.0  \\
            0.34  -0.059351518444839074  0.0  \\
            0.345  -0.059351518444839074  0.0  \\
            0.35  -0.059351518444839074  0.0  \\
            0.355  -0.059351518444839074  0.0  \\
            0.36  -0.059351518444839074  0.0  \\
            0.365  -0.059351518444839074  0.0  \\
            0.37  -0.059351518444839074  0.0  \\
            0.375  -0.059351518444839074  0.0  \\
            0.38  -0.059351518444839074  0.0  \\
            0.385  -0.059351518444839074  0.0  \\
            0.39  -0.059351518444839074  0.0  \\
            0.395  -0.059351518444839074  0.0  \\
            0.4  -0.059351518444839074  0.0  \\
            0.405  -0.059351518444839074  0.0  \\
            0.41  -0.059351518444839074  0.0  \\
            0.415  -0.059351518444839074  0.0  \\
            0.42  -0.059351518444839074  0.0  \\
            0.425  -0.059351518444839074  0.0  \\
            0.43  -0.059351518444839074  0.0  \\
            0.435  -0.059351518444839074  0.0  \\
            0.44  -0.059351518444839074  0.0  \\
            0.445  -0.059351518444839074  0.0  \\
            0.45  -0.059351518444839074  0.0  \\
            0.455  -0.059351518444839074  0.0  \\
            0.46  -0.059351518444839074  0.0  \\
            0.465  -0.059351518444839074  0.0  \\
            0.47  -0.059351518444839074  0.0  \\
            0.475  -0.059351518444839074  0.0  \\
            0.48  -0.059351518444839074  0.0  \\
            0.485  -0.059351518444839074  0.0  \\
            0.49  -0.059351518444839074  0.0  \\
            0.495  -0.059351518444839074  0.0  \\
            0.5  -0.059351518444839074  0.0  \\
            0.0  -0.05757983132708268  0.0  \\
            0.005  -0.05757983132708268  0.0  \\
            0.01  -0.05757983132708268  0.0  \\
            0.015  -0.05757983132708268  0.0  \\
            0.02  -0.05757983132708268  0.0  \\
            0.025  -0.05757983132708268  0.0  \\
            0.03  -0.05757983132708268  0.0  \\
            0.035  -0.05757983132708268  0.0  \\
            0.04  -0.05757983132708268  0.0  \\
            0.045  -0.05757983132708268  0.0  \\
            0.05  -0.05757983132708268  0.0  \\
            0.055  -0.05757983132708268  0.0  \\
            0.06  -0.05757983132708268  0.0  \\
            0.065  -0.05757983132708268  0.0  \\
            0.07  -0.05757983132708268  0.0  \\
            0.075  -0.05757983132708268  0.0  \\
            0.08  -0.05757983132708268  0.0  \\
            0.085  -0.05757983132708268  0.0  \\
            0.09  -0.05757983132708268  0.0  \\
            0.095  -0.05757983132708268  0.0  \\
            0.1  -0.05757983132708268  0.0  \\
            0.105  -0.05757983132708268  0.0  \\
            0.11  -0.05757983132708268  0.0  \\
            0.115  -0.05757983132708268  0.0  \\
            0.12  -0.05757983132708268  0.0  \\
            0.125  -0.05757983132708268  0.0  \\
            0.13  -0.05757983132708268  0.0  \\
            0.135  -0.05757983132708268  0.0  \\
            0.14  -0.05757983132708268  0.0  \\
            0.145  -0.05757983132708268  0.0  \\
            0.15  -0.05757983132708268  0.0  \\
            0.155  -0.05757983132708268  0.0  \\
            0.16  -0.05757983132708268  0.0  \\
            0.165  -0.05757983132708268  0.0  \\
            0.17  -0.05757983132708268  0.0  \\
            0.175  -0.05757983132708268  0.0  \\
            0.18  -0.05757983132708268  0.0  \\
            0.185  -0.05757983132708268  0.0  \\
            0.19  -0.05757983132708268  0.0  \\
            0.195  -0.05757983132708268  0.0  \\
            0.2  -0.05757983132708268  0.0  \\
            0.205  -0.05757983132708268  0.0  \\
            0.21  -0.05757983132708268  0.0  \\
            0.215  -0.05757983132708268  0.0  \\
            0.22  -0.05757983132708268  0.0  \\
            0.225  -0.05757983132708268  0.0  \\
            0.23  -0.05757983132708268  0.0  \\
            0.235  -0.05757983132708268  0.0  \\
            0.24  -0.05757983132708268  0.0  \\
            0.245  -0.05757983132708268  0.0  \\
            0.25  -0.05757983132708268  0.0  \\
            0.255  -0.05757983132708268  0.0  \\
            0.26  -0.05757983132708268  0.0  \\
            0.265  -0.05757983132708268  0.0  \\
            0.27  -0.05757983132708268  0.0  \\
            0.275  -0.05757983132708268  0.0  \\
            0.28  -0.05757983132708268  0.0  \\
            0.285  -0.05757983132708268  0.0  \\
            0.29  -0.05757983132708268  0.0  \\
            0.295  -0.05757983132708268  0.0  \\
            0.3  -0.05757983132708268  0.0  \\
            0.305  -0.05757983132708268  0.0  \\
            0.31  -0.05757983132708268  0.0  \\
            0.315  -0.05757983132708268  0.0  \\
            0.32  -0.05757983132708268  0.0  \\
            0.325  -0.05757983132708268  0.0  \\
            0.33  -0.05757983132708268  0.0  \\
            0.335  -0.05757983132708268  0.0  \\
            0.34  -0.05757983132708268  0.0  \\
            0.345  -0.05757983132708268  0.0  \\
            0.35  -0.05757983132708268  0.0  \\
            0.355  -0.05757983132708268  0.0  \\
            0.36  -0.05757983132708268  0.0  \\
            0.365  -0.05757983132708268  0.0  \\
            0.37  -0.05757983132708268  0.0  \\
            0.375  -0.05757983132708268  0.0  \\
            0.38  -0.05757983132708268  0.0  \\
            0.385  -0.05757983132708268  0.0  \\
            0.39  -0.05757983132708268  0.0  \\
            0.395  -0.05757983132708268  0.0  \\
            0.4  -0.05757983132708268  0.0  \\
            0.405  -0.05757983132708268  0.0  \\
            0.41  -0.05757983132708268  0.0  \\
            0.415  -0.05757983132708268  0.0  \\
            0.42  -0.05757983132708268  0.0  \\
            0.425  -0.05757983132708268  0.0  \\
            0.43  -0.05757983132708268  0.0  \\
            0.435  -0.05757983132708268  0.0  \\
            0.44  -0.05757983132708268  0.0  \\
            0.445  -0.05757983132708268  0.0  \\
            0.45  -0.05757983132708268  0.0  \\
            0.455  -0.05757983132708268  0.0  \\
            0.46  -0.05757983132708268  0.0  \\
            0.465  -0.05757983132708268  0.0  \\
            0.47  -0.05757983132708268  0.0  \\
            0.475  -0.05757983132708268  0.0  \\
            0.48  -0.05757983132708268  0.0  \\
            0.485  -0.05757983132708268  0.0  \\
            0.49  -0.05757983132708268  0.0  \\
            0.495  -0.05757983132708268  0.0  \\
            0.5  -0.05757983132708268  0.0  \\
            0.0  -0.05580814420932629  0.0  \\
            0.005  -0.05580814420932629  0.0  \\
            0.01  -0.05580814420932629  0.0  \\
            0.015  -0.05580814420932629  0.0  \\
            0.02  -0.05580814420932629  0.0  \\
            0.025  -0.05580814420932629  0.0  \\
            0.03  -0.05580814420932629  0.0  \\
            0.035  -0.05580814420932629  0.0  \\
            0.04  -0.05580814420932629  0.0  \\
            0.045  -0.05580814420932629  0.0  \\
            0.05  -0.05580814420932629  0.0  \\
            0.055  -0.05580814420932629  0.0  \\
            0.06  -0.05580814420932629  0.0  \\
            0.065  -0.05580814420932629  0.0  \\
            0.07  -0.05580814420932629  0.0  \\
            0.075  -0.05580814420932629  0.0  \\
            0.08  -0.05580814420932629  0.0  \\
            0.085  -0.05580814420932629  0.0  \\
            0.09  -0.05580814420932629  0.0  \\
            0.095  -0.05580814420932629  0.0  \\
            0.1  -0.05580814420932629  0.0  \\
            0.105  -0.05580814420932629  0.0  \\
            0.11  -0.05580814420932629  0.0  \\
            0.115  -0.05580814420932629  0.0  \\
            0.12  -0.05580814420932629  0.0  \\
            0.125  -0.05580814420932629  0.0  \\
            0.13  -0.05580814420932629  0.0  \\
            0.135  -0.05580814420932629  0.0  \\
            0.14  -0.05580814420932629  0.0  \\
            0.145  -0.05580814420932629  0.0  \\
            0.15  -0.05580814420932629  0.0  \\
            0.155  -0.05580814420932629  0.0  \\
            0.16  -0.05580814420932629  0.0  \\
            0.165  -0.05580814420932629  0.0  \\
            0.17  -0.05580814420932629  0.0  \\
            0.175  -0.05580814420932629  0.0  \\
            0.18  -0.05580814420932629  0.0  \\
            0.185  -0.05580814420932629  0.0  \\
            0.19  -0.05580814420932629  0.0  \\
            0.195  -0.05580814420932629  0.0  \\
            0.2  -0.05580814420932629  0.0  \\
            0.205  -0.05580814420932629  0.0  \\
            0.21  -0.05580814420932629  0.0  \\
            0.215  -0.05580814420932629  0.0  \\
            0.22  -0.05580814420932629  1.0  \\
            0.225  -0.05580814420932629  0.0  \\
            0.23  -0.05580814420932629  0.0  \\
            0.235  -0.05580814420932629  0.0  \\
            0.24  -0.05580814420932629  0.0  \\
            0.245  -0.05580814420932629  0.0  \\
            0.25  -0.05580814420932629  0.0  \\
            0.255  -0.05580814420932629  0.0  \\
            0.26  -0.05580814420932629  0.0  \\
            0.265  -0.05580814420932629  0.0  \\
            0.27  -0.05580814420932629  0.0  \\
            0.275  -0.05580814420932629  0.0  \\
            0.28  -0.05580814420932629  0.0  \\
            0.285  -0.05580814420932629  0.0  \\
            0.29  -0.05580814420932629  0.0  \\
            0.295  -0.05580814420932629  0.0  \\
            0.3  -0.05580814420932629  0.0  \\
            0.305  -0.05580814420932629  0.0  \\
            0.31  -0.05580814420932629  0.0  \\
            0.315  -0.05580814420932629  0.0  \\
            0.32  -0.05580814420932629  0.0  \\
            0.325  -0.05580814420932629  0.0  \\
            0.33  -0.05580814420932629  0.0  \\
            0.335  -0.05580814420932629  0.0  \\
            0.34  -0.05580814420932629  0.0  \\
            0.345  -0.05580814420932629  0.0  \\
            0.35  -0.05580814420932629  0.0  \\
            0.355  -0.05580814420932629  0.0  \\
            0.36  -0.05580814420932629  0.0  \\
            0.365  -0.05580814420932629  0.0  \\
            0.37  -0.05580814420932629  0.0  \\
            0.375  -0.05580814420932629  0.0  \\
            0.38  -0.05580814420932629  0.0  \\
            0.385  -0.05580814420932629  0.0  \\
            0.39  -0.05580814420932629  0.0  \\
            0.395  -0.05580814420932629  0.0  \\
            0.4  -0.05580814420932629  0.0  \\
            0.405  -0.05580814420932629  0.0  \\
            0.41  -0.05580814420932629  0.0  \\
            0.415  -0.05580814420932629  0.0  \\
            0.42  -0.05580814420932629  0.0  \\
            0.425  -0.05580814420932629  0.0  \\
            0.43  -0.05580814420932629  0.0  \\
            0.435  -0.05580814420932629  0.0  \\
            0.44  -0.05580814420932629  0.0  \\
            0.445  -0.05580814420932629  0.0  \\
            0.45  -0.05580814420932629  0.0  \\
            0.455  -0.05580814420932629  0.0  \\
            0.46  -0.05580814420932629  0.0  \\
            0.465  -0.05580814420932629  0.0  \\
            0.47  -0.05580814420932629  0.0  \\
            0.475  -0.05580814420932629  0.0  \\
            0.48  -0.05580814420932629  0.0  \\
            0.485  -0.05580814420932629  0.0  \\
            0.49  -0.05580814420932629  0.0  \\
            0.495  -0.05580814420932629  0.0  \\
            0.5  -0.05580814420932629  0.0  \\
            0.0  -0.0540364570915699  0.0  \\
            0.005  -0.0540364570915699  0.0  \\
            0.01  -0.0540364570915699  0.0  \\
            0.015  -0.0540364570915699  0.0  \\
            0.02  -0.0540364570915699  0.0  \\
            0.025  -0.0540364570915699  0.0  \\
            0.03  -0.0540364570915699  0.0  \\
            0.035  -0.0540364570915699  0.0  \\
            0.04  -0.0540364570915699  0.0  \\
            0.045  -0.0540364570915699  0.0  \\
            0.05  -0.0540364570915699  0.0  \\
            0.055  -0.0540364570915699  0.0  \\
            0.06  -0.0540364570915699  0.0  \\
            0.065  -0.0540364570915699  0.0  \\
            0.07  -0.0540364570915699  0.0  \\
            0.075  -0.0540364570915699  0.0  \\
            0.08  -0.0540364570915699  0.0  \\
            0.085  -0.0540364570915699  0.0  \\
            0.09  -0.0540364570915699  0.0  \\
            0.095  -0.0540364570915699  0.0  \\
            0.1  -0.0540364570915699  0.0  \\
            0.105  -0.0540364570915699  0.0  \\
            0.11  -0.0540364570915699  0.0  \\
            0.115  -0.0540364570915699  0.0  \\
            0.12  -0.0540364570915699  0.0  \\
            0.125  -0.0540364570915699  0.0  \\
            0.13  -0.0540364570915699  0.0  \\
            0.135  -0.0540364570915699  0.0  \\
            0.14  -0.0540364570915699  0.0  \\
            0.145  -0.0540364570915699  0.0  \\
            0.15  -0.0540364570915699  0.0  \\
            0.155  -0.0540364570915699  0.0  \\
            0.16  -0.0540364570915699  0.0  \\
            0.165  -0.0540364570915699  0.0  \\
            0.17  -0.0540364570915699  0.0  \\
            0.175  -0.0540364570915699  0.0  \\
            0.18  -0.0540364570915699  0.0  \\
            0.185  -0.0540364570915699  0.0  \\
            0.19  -0.0540364570915699  0.0  \\
            0.195  -0.0540364570915699  0.0  \\
            0.2  -0.0540364570915699  0.0  \\
            0.205  -0.0540364570915699  0.0  \\
            0.21  -0.0540364570915699  0.0  \\
            0.215  -0.0540364570915699  0.0  \\
            0.22  -0.0540364570915699  0.0  \\
            0.225  -0.0540364570915699  0.0  \\
            0.23  -0.0540364570915699  0.0  \\
            0.235  -0.0540364570915699  0.0  \\
            0.24  -0.0540364570915699  0.0  \\
            0.245  -0.0540364570915699  0.0  \\
            0.25  -0.0540364570915699  0.0  \\
            0.255  -0.0540364570915699  0.0  \\
            0.26  -0.0540364570915699  0.0  \\
            0.265  -0.0540364570915699  0.0  \\
            0.27  -0.0540364570915699  0.0  \\
            0.275  -0.0540364570915699  0.0  \\
            0.28  -0.0540364570915699  0.0  \\
            0.285  -0.0540364570915699  0.0  \\
            0.29  -0.0540364570915699  0.0  \\
            0.295  -0.0540364570915699  0.0  \\
            0.3  -0.0540364570915699  0.0  \\
            0.305  -0.0540364570915699  0.0  \\
            0.31  -0.0540364570915699  0.0  \\
            0.315  -0.0540364570915699  0.0  \\
            0.32  -0.0540364570915699  0.0  \\
            0.325  -0.0540364570915699  0.0  \\
            0.33  -0.0540364570915699  0.0  \\
            0.335  -0.0540364570915699  0.0  \\
            0.34  -0.0540364570915699  0.0  \\
            0.345  -0.0540364570915699  0.0  \\
            0.35  -0.0540364570915699  0.0  \\
            0.355  -0.0540364570915699  0.0  \\
            0.36  -0.0540364570915699  0.0  \\
            0.365  -0.0540364570915699  0.0  \\
            0.37  -0.0540364570915699  0.0  \\
            0.375  -0.0540364570915699  0.0  \\
            0.38  -0.0540364570915699  0.0  \\
            0.385  -0.0540364570915699  0.0  \\
            0.39  -0.0540364570915699  0.0  \\
            0.395  -0.0540364570915699  0.0  \\
            0.4  -0.0540364570915699  0.0  \\
            0.405  -0.0540364570915699  0.0  \\
            0.41  -0.0540364570915699  0.0  \\
            0.415  -0.0540364570915699  0.0  \\
            0.42  -0.0540364570915699  0.0  \\
            0.425  -0.0540364570915699  0.0  \\
            0.43  -0.0540364570915699  0.0  \\
            0.435  -0.0540364570915699  0.0  \\
            0.44  -0.0540364570915699  0.0  \\
            0.445  -0.0540364570915699  0.0  \\
            0.45  -0.0540364570915699  0.0  \\
            0.455  -0.0540364570915699  0.0  \\
            0.46  -0.0540364570915699  0.0  \\
            0.465  -0.0540364570915699  0.0  \\
            0.47  -0.0540364570915699  0.0  \\
            0.475  -0.0540364570915699  0.0  \\
            0.48  -0.0540364570915699  0.0  \\
            0.485  -0.0540364570915699  0.0  \\
            0.49  -0.0540364570915699  0.0  \\
            0.495  -0.0540364570915699  0.0  \\
            0.5  -0.0540364570915699  0.0  \\
            0.0  -0.05226476997381351  0.0  \\
            0.005  -0.05226476997381351  0.0  \\
            0.01  -0.05226476997381351  0.0  \\
            0.015  -0.05226476997381351  0.0  \\
            0.02  -0.05226476997381351  0.0  \\
            0.025  -0.05226476997381351  0.0  \\
            0.03  -0.05226476997381351  0.0  \\
            0.035  -0.05226476997381351  0.0  \\
            0.04  -0.05226476997381351  0.0  \\
            0.045  -0.05226476997381351  0.0  \\
            0.05  -0.05226476997381351  0.0  \\
            0.055  -0.05226476997381351  0.0  \\
            0.06  -0.05226476997381351  0.0  \\
            0.065  -0.05226476997381351  0.0  \\
            0.07  -0.05226476997381351  0.0  \\
            0.075  -0.05226476997381351  0.0  \\
            0.08  -0.05226476997381351  0.0  \\
            0.085  -0.05226476997381351  0.0  \\
            0.09  -0.05226476997381351  0.0  \\
            0.095  -0.05226476997381351  0.0  \\
            0.1  -0.05226476997381351  0.0  \\
            0.105  -0.05226476997381351  0.0  \\
            0.11  -0.05226476997381351  0.0  \\
            0.115  -0.05226476997381351  0.0  \\
            0.12  -0.05226476997381351  0.0  \\
            0.125  -0.05226476997381351  0.0  \\
            0.13  -0.05226476997381351  0.0  \\
            0.135  -0.05226476997381351  0.0  \\
            0.14  -0.05226476997381351  0.0  \\
            0.145  -0.05226476997381351  0.0  \\
            0.15  -0.05226476997381351  0.0  \\
            0.155  -0.05226476997381351  1.0  \\
            0.16  -0.05226476997381351  2.0  \\
            0.165  -0.05226476997381351  3.0  \\
            0.17  -0.05226476997381351  1.0  \\
            0.175  -0.05226476997381351  2.0  \\
            0.18  -0.05226476997381351  14.0  \\
            0.185  -0.05226476997381351  29.0  \\
            0.19  -0.05226476997381351  62.0  \\
            0.195  -0.05226476997381351  69.0  \\
            0.2  -0.05226476997381351  51.0  \\
            0.205  -0.05226476997381351  107.0  \\
            0.21  -0.05226476997381351  272.0  \\
            0.215  -0.05226476997381351  233.0  \\
            0.22  -0.05226476997381351  189.0  \\
            0.225  -0.05226476997381351  156.0  \\
            0.23  -0.05226476997381351  99.0  \\
            0.235  -0.05226476997381351  61.0  \\
            0.24  -0.05226476997381351  26.0  \\
            0.245  -0.05226476997381351  19.0  \\
            0.25  -0.05226476997381351  5.0  \\
            0.255  -0.05226476997381351  4.0  \\
            0.26  -0.05226476997381351  3.0  \\
            0.265  -0.05226476997381351  2.0  \\
            0.27  -0.05226476997381351  1.0  \\
            0.275  -0.05226476997381351  0.0  \\
            0.28  -0.05226476997381351  0.0  \\
            0.285  -0.05226476997381351  0.0  \\
            0.29  -0.05226476997381351  0.0  \\
            0.295  -0.05226476997381351  0.0  \\
            0.3  -0.05226476997381351  0.0  \\
            0.305  -0.05226476997381351  0.0  \\
            0.31  -0.05226476997381351  0.0  \\
            0.315  -0.05226476997381351  0.0  \\
            0.32  -0.05226476997381351  0.0  \\
            0.325  -0.05226476997381351  0.0  \\
            0.33  -0.05226476997381351  0.0  \\
            0.335  -0.05226476997381351  0.0  \\
            0.34  -0.05226476997381351  0.0  \\
            0.345  -0.05226476997381351  0.0  \\
            0.35  -0.05226476997381351  0.0  \\
            0.355  -0.05226476997381351  0.0  \\
            0.36  -0.05226476997381351  0.0  \\
            0.365  -0.05226476997381351  0.0  \\
            0.37  -0.05226476997381351  0.0  \\
            0.375  -0.05226476997381351  0.0  \\
            0.38  -0.05226476997381351  0.0  \\
            0.385  -0.05226476997381351  0.0  \\
            0.39  -0.05226476997381351  0.0  \\
            0.395  -0.05226476997381351  0.0  \\
            0.4  -0.05226476997381351  0.0  \\
            0.405  -0.05226476997381351  0.0  \\
            0.41  -0.05226476997381351  0.0  \\
            0.415  -0.05226476997381351  0.0  \\
            0.42  -0.05226476997381351  0.0  \\
            0.425  -0.05226476997381351  0.0  \\
            0.43  -0.05226476997381351  0.0  \\
            0.435  -0.05226476997381351  0.0  \\
            0.44  -0.05226476997381351  0.0  \\
            0.445  -0.05226476997381351  0.0  \\
            0.45  -0.05226476997381351  0.0  \\
            0.455  -0.05226476997381351  0.0  \\
            0.46  -0.05226476997381351  0.0  \\
            0.465  -0.05226476997381351  0.0  \\
            0.47  -0.05226476997381351  0.0  \\
            0.475  -0.05226476997381351  0.0  \\
            0.48  -0.05226476997381351  0.0  \\
            0.485  -0.05226476997381351  0.0  \\
            0.49  -0.05226476997381351  0.0  \\
            0.495  -0.05226476997381351  0.0  \\
            0.5  -0.05226476997381351  0.0  \\
            0.0  -0.05049308285605712  0.0  \\
            0.005  -0.05049308285605712  0.0  \\
            0.01  -0.05049308285605712  0.0  \\
            0.015  -0.05049308285605712  0.0  \\
            0.02  -0.05049308285605712  0.0  \\
            0.025  -0.05049308285605712  0.0  \\
            0.03  -0.05049308285605712  0.0  \\
            0.035  -0.05049308285605712  0.0  \\
            0.04  -0.05049308285605712  0.0  \\
            0.045  -0.05049308285605712  0.0  \\
            0.05  -0.05049308285605712  0.0  \\
            0.055  -0.05049308285605712  0.0  \\
            0.06  -0.05049308285605712  0.0  \\
            0.065  -0.05049308285605712  0.0  \\
            0.07  -0.05049308285605712  0.0  \\
            0.075  -0.05049308285605712  0.0  \\
            0.08  -0.05049308285605712  0.0  \\
            0.085  -0.05049308285605712  0.0  \\
            0.09  -0.05049308285605712  0.0  \\
            0.095  -0.05049308285605712  0.0  \\
            0.1  -0.05049308285605712  0.0  \\
            0.105  -0.05049308285605712  0.0  \\
            0.11  -0.05049308285605712  0.0  \\
            0.115  -0.05049308285605712  0.0  \\
            0.12  -0.05049308285605712  0.0  \\
            0.125  -0.05049308285605712  0.0  \\
            0.13  -0.05049308285605712  0.0  \\
            0.135  -0.05049308285605712  0.0  \\
            0.14  -0.05049308285605712  0.0  \\
            0.145  -0.05049308285605712  0.0  \\
            0.15  -0.05049308285605712  0.0  \\
            0.155  -0.05049308285605712  0.0  \\
            0.16  -0.05049308285605712  0.0  \\
            0.165  -0.05049308285605712  0.0  \\
            0.17  -0.05049308285605712  0.0  \\
            0.175  -0.05049308285605712  0.0  \\
            0.18  -0.05049308285605712  0.0  \\
            0.185  -0.05049308285605712  0.0  \\
            0.19  -0.05049308285605712  0.0  \\
            0.195  -0.05049308285605712  0.0  \\
            0.2  -0.05049308285605712  0.0  \\
            0.205  -0.05049308285605712  0.0  \\
            0.21  -0.05049308285605712  0.0  \\
            0.215  -0.05049308285605712  1.0  \\
            0.22  -0.05049308285605712  0.0  \\
            0.225  -0.05049308285605712  0.0  \\
            0.23  -0.05049308285605712  1.0  \\
            0.235  -0.05049308285605712  0.0  \\
            0.24  -0.05049308285605712  2.0  \\
            0.245  -0.05049308285605712  0.0  \\
            0.25  -0.05049308285605712  0.0  \\
            0.255  -0.05049308285605712  0.0  \\
            0.26  -0.05049308285605712  0.0  \\
            0.265  -0.05049308285605712  0.0  \\
            0.27  -0.05049308285605712  0.0  \\
            0.275  -0.05049308285605712  0.0  \\
            0.28  -0.05049308285605712  0.0  \\
            0.285  -0.05049308285605712  0.0  \\
            0.29  -0.05049308285605712  0.0  \\
            0.295  -0.05049308285605712  0.0  \\
            0.3  -0.05049308285605712  0.0  \\
            0.305  -0.05049308285605712  0.0  \\
            0.31  -0.05049308285605712  0.0  \\
            0.315  -0.05049308285605712  0.0  \\
            0.32  -0.05049308285605712  0.0  \\
            0.325  -0.05049308285605712  0.0  \\
            0.33  -0.05049308285605712  0.0  \\
            0.335  -0.05049308285605712  0.0  \\
            0.34  -0.05049308285605712  0.0  \\
            0.345  -0.05049308285605712  0.0  \\
            0.35  -0.05049308285605712  0.0  \\
            0.355  -0.05049308285605712  0.0  \\
            0.36  -0.05049308285605712  0.0  \\
            0.365  -0.05049308285605712  0.0  \\
            0.37  -0.05049308285605712  0.0  \\
            0.375  -0.05049308285605712  0.0  \\
            0.38  -0.05049308285605712  0.0  \\
            0.385  -0.05049308285605712  0.0  \\
            0.39  -0.05049308285605712  0.0  \\
            0.395  -0.05049308285605712  0.0  \\
            0.4  -0.05049308285605712  0.0  \\
            0.405  -0.05049308285605712  0.0  \\
            0.41  -0.05049308285605712  0.0  \\
            0.415  -0.05049308285605712  0.0  \\
            0.42  -0.05049308285605712  0.0  \\
            0.425  -0.05049308285605712  0.0  \\
            0.43  -0.05049308285605712  0.0  \\
            0.435  -0.05049308285605712  0.0  \\
            0.44  -0.05049308285605712  0.0  \\
            0.445  -0.05049308285605712  0.0  \\
            0.45  -0.05049308285605712  0.0  \\
            0.455  -0.05049308285605712  0.0  \\
            0.46  -0.05049308285605712  0.0  \\
            0.465  -0.05049308285605712  0.0  \\
            0.47  -0.05049308285605712  0.0  \\
            0.475  -0.05049308285605712  0.0  \\
            0.48  -0.05049308285605712  0.0  \\
            0.485  -0.05049308285605712  0.0  \\
            0.49  -0.05049308285605712  0.0  \\
            0.495  -0.05049308285605712  0.0  \\
            0.5  -0.05049308285605712  0.0  \\
            0.0  -0.048721395738300734  0.0  \\
            0.005  -0.048721395738300734  0.0  \\
            0.01  -0.048721395738300734  0.0  \\
            0.015  -0.048721395738300734  0.0  \\
            0.02  -0.048721395738300734  0.0  \\
            0.025  -0.048721395738300734  0.0  \\
            0.03  -0.048721395738300734  0.0  \\
            0.035  -0.048721395738300734  0.0  \\
            0.04  -0.048721395738300734  0.0  \\
            0.045  -0.048721395738300734  0.0  \\
            0.05  -0.048721395738300734  0.0  \\
            0.055  -0.048721395738300734  0.0  \\
            0.06  -0.048721395738300734  0.0  \\
            0.065  -0.048721395738300734  0.0  \\
            0.07  -0.048721395738300734  0.0  \\
            0.075  -0.048721395738300734  0.0  \\
            0.08  -0.048721395738300734  0.0  \\
            0.085  -0.048721395738300734  0.0  \\
            0.09  -0.048721395738300734  0.0  \\
            0.095  -0.048721395738300734  0.0  \\
            0.1  -0.048721395738300734  0.0  \\
            0.105  -0.048721395738300734  0.0  \\
            0.11  -0.048721395738300734  0.0  \\
            0.115  -0.048721395738300734  0.0  \\
            0.12  -0.048721395738300734  0.0  \\
            0.125  -0.048721395738300734  0.0  \\
            0.13  -0.048721395738300734  0.0  \\
            0.135  -0.048721395738300734  2.0  \\
            0.14  -0.048721395738300734  46.0  \\
            0.145  -0.048721395738300734  122.0  \\
            0.15  -0.048721395738300734  184.0  \\
            0.155  -0.048721395738300734  328.0  \\
            0.16  -0.048721395738300734  509.0  \\
            0.165  -0.048721395738300734  640.0  \\
            0.17  -0.048721395738300734  714.0  \\
            0.175  -0.048721395738300734  784.0  \\
            0.18  -0.048721395738300734  826.0  \\
            0.185  -0.048721395738300734  874.0  \\
            0.19  -0.048721395738300734  925.0  \\
            0.195  -0.048721395738300734  920.0  \\
            0.2  -0.048721395738300734  945.0  \\
            0.205  -0.048721395738300734  855.0  \\
            0.21  -0.048721395738300734  480.0  \\
            0.215  -0.048721395738300734  367.0  \\
            0.22  -0.048721395738300734  122.0  \\
            0.225  -0.048721395738300734  90.0  \\
            0.23  -0.048721395738300734  60.0  \\
            0.235  -0.048721395738300734  46.0  \\
            0.24  -0.048721395738300734  30.0  \\
            0.245  -0.048721395738300734  27.0  \\
            0.25  -0.048721395738300734  0.0  \\
            0.255  -0.048721395738300734  0.0  \\
            0.26  -0.048721395738300734  0.0  \\
            0.265  -0.048721395738300734  0.0  \\
            0.27  -0.048721395738300734  0.0  \\
            0.275  -0.048721395738300734  0.0  \\
            0.28  -0.048721395738300734  0.0  \\
            0.285  -0.048721395738300734  0.0  \\
            0.29  -0.048721395738300734  0.0  \\
            0.295  -0.048721395738300734  0.0  \\
            0.3  -0.048721395738300734  0.0  \\
            0.305  -0.048721395738300734  0.0  \\
            0.31  -0.048721395738300734  0.0  \\
            0.315  -0.048721395738300734  0.0  \\
            0.32  -0.048721395738300734  0.0  \\
            0.325  -0.048721395738300734  0.0  \\
            0.33  -0.048721395738300734  0.0  \\
            0.335  -0.048721395738300734  0.0  \\
            0.34  -0.048721395738300734  0.0  \\
            0.345  -0.048721395738300734  0.0  \\
            0.35  -0.048721395738300734  0.0  \\
            0.355  -0.048721395738300734  0.0  \\
            0.36  -0.048721395738300734  0.0  \\
            0.365  -0.048721395738300734  0.0  \\
            0.37  -0.048721395738300734  0.0  \\
            0.375  -0.048721395738300734  0.0  \\
            0.38  -0.048721395738300734  0.0  \\
            0.385  -0.048721395738300734  0.0  \\
            0.39  -0.048721395738300734  0.0  \\
            0.395  -0.048721395738300734  0.0  \\
            0.4  -0.048721395738300734  0.0  \\
            0.405  -0.048721395738300734  0.0  \\
            0.41  -0.048721395738300734  0.0  \\
            0.415  -0.048721395738300734  0.0  \\
            0.42  -0.048721395738300734  0.0  \\
            0.425  -0.048721395738300734  0.0  \\
            0.43  -0.048721395738300734  0.0  \\
            0.435  -0.048721395738300734  0.0  \\
            0.44  -0.048721395738300734  0.0  \\
            0.445  -0.048721395738300734  0.0  \\
            0.45  -0.048721395738300734  0.0  \\
            0.455  -0.048721395738300734  0.0  \\
            0.46  -0.048721395738300734  0.0  \\
            0.465  -0.048721395738300734  0.0  \\
            0.47  -0.048721395738300734  0.0  \\
            0.475  -0.048721395738300734  0.0  \\
            0.48  -0.048721395738300734  0.0  \\
            0.485  -0.048721395738300734  0.0  \\
            0.49  -0.048721395738300734  0.0  \\
            0.495  -0.048721395738300734  0.0  \\
            0.5  -0.048721395738300734  0.0  \\
            0.0  -0.04694970862054434  0.0  \\
            0.005  -0.04694970862054434  0.0  \\
            0.01  -0.04694970862054434  0.0  \\
            0.015  -0.04694970862054434  0.0  \\
            0.02  -0.04694970862054434  0.0  \\
            0.025  -0.04694970862054434  0.0  \\
            0.03  -0.04694970862054434  0.0  \\
            0.035  -0.04694970862054434  0.0  \\
            0.04  -0.04694970862054434  0.0  \\
            0.045  -0.04694970862054434  0.0  \\
            0.05  -0.04694970862054434  0.0  \\
            0.055  -0.04694970862054434  0.0  \\
            0.06  -0.04694970862054434  0.0  \\
            0.065  -0.04694970862054434  0.0  \\
            0.07  -0.04694970862054434  0.0  \\
            0.075  -0.04694970862054434  0.0  \\
            0.08  -0.04694970862054434  0.0  \\
            0.085  -0.04694970862054434  0.0  \\
            0.09  -0.04694970862054434  0.0  \\
            0.095  -0.04694970862054434  0.0  \\
            0.1  -0.04694970862054434  0.0  \\
            0.105  -0.04694970862054434  0.0  \\
            0.11  -0.04694970862054434  0.0  \\
            0.115  -0.04694970862054434  0.0  \\
            0.12  -0.04694970862054434  0.0  \\
            0.125  -0.04694970862054434  0.0  \\
            0.13  -0.04694970862054434  0.0  \\
            0.135  -0.04694970862054434  0.0  \\
            0.14  -0.04694970862054434  0.0  \\
            0.145  -0.04694970862054434  0.0  \\
            0.15  -0.04694970862054434  0.0  \\
            0.155  -0.04694970862054434  0.0  \\
            0.16  -0.04694970862054434  9.0  \\
            0.165  -0.04694970862054434  6.0  \\
            0.17  -0.04694970862054434  9.0  \\
            0.175  -0.04694970862054434  9.0  \\
            0.18  -0.04694970862054434  8.0  \\
            0.185  -0.04694970862054434  3.0  \\
            0.19  -0.04694970862054434  1.0  \\
            0.195  -0.04694970862054434  2.0  \\
            0.2  -0.04694970862054434  1.0  \\
            0.205  -0.04694970862054434  1.0  \\
            0.21  -0.04694970862054434  1.0  \\
            0.215  -0.04694970862054434  1.0  \\
            0.22  -0.04694970862054434  0.0  \\
            0.225  -0.04694970862054434  0.0  \\
            0.23  -0.04694970862054434  0.0  \\
            0.235  -0.04694970862054434  0.0  \\
            0.24  -0.04694970862054434  0.0  \\
            0.245  -0.04694970862054434  0.0  \\
            0.25  -0.04694970862054434  0.0  \\
            0.255  -0.04694970862054434  0.0  \\
            0.26  -0.04694970862054434  0.0  \\
            0.265  -0.04694970862054434  0.0  \\
            0.27  -0.04694970862054434  0.0  \\
            0.275  -0.04694970862054434  0.0  \\
            0.28  -0.04694970862054434  0.0  \\
            0.285  -0.04694970862054434  0.0  \\
            0.29  -0.04694970862054434  0.0  \\
            0.295  -0.04694970862054434  0.0  \\
            0.3  -0.04694970862054434  0.0  \\
            0.305  -0.04694970862054434  0.0  \\
            0.31  -0.04694970862054434  0.0  \\
            0.315  -0.04694970862054434  0.0  \\
            0.32  -0.04694970862054434  0.0  \\
            0.325  -0.04694970862054434  0.0  \\
            0.33  -0.04694970862054434  0.0  \\
            0.335  -0.04694970862054434  0.0  \\
            0.34  -0.04694970862054434  0.0  \\
            0.345  -0.04694970862054434  0.0  \\
            0.35  -0.04694970862054434  0.0  \\
            0.355  -0.04694970862054434  0.0  \\
            0.36  -0.04694970862054434  0.0  \\
            0.365  -0.04694970862054434  0.0  \\
            0.37  -0.04694970862054434  0.0  \\
            0.375  -0.04694970862054434  0.0  \\
            0.38  -0.04694970862054434  0.0  \\
            0.385  -0.04694970862054434  0.0  \\
            0.39  -0.04694970862054434  0.0  \\
            0.395  -0.04694970862054434  0.0  \\
            0.4  -0.04694970862054434  0.0  \\
            0.405  -0.04694970862054434  0.0  \\
            0.41  -0.04694970862054434  0.0  \\
            0.415  -0.04694970862054434  0.0  \\
            0.42  -0.04694970862054434  0.0  \\
            0.425  -0.04694970862054434  0.0  \\
            0.43  -0.04694970862054434  0.0  \\
            0.435  -0.04694970862054434  0.0  \\
            0.44  -0.04694970862054434  0.0  \\
            0.445  -0.04694970862054434  0.0  \\
            0.45  -0.04694970862054434  0.0  \\
            0.455  -0.04694970862054434  0.0  \\
            0.46  -0.04694970862054434  0.0  \\
            0.465  -0.04694970862054434  0.0  \\
            0.47  -0.04694970862054434  0.0  \\
            0.475  -0.04694970862054434  0.0  \\
            0.48  -0.04694970862054434  0.0  \\
            0.485  -0.04694970862054434  0.0  \\
            0.49  -0.04694970862054434  0.0  \\
            0.495  -0.04694970862054434  0.0  \\
            0.5  -0.04694970862054434  0.0  \\
            0.0  -0.04517802150278795  0.0  \\
            0.005  -0.04517802150278795  0.0  \\
            0.01  -0.04517802150278795  0.0  \\
            0.015  -0.04517802150278795  0.0  \\
            0.02  -0.04517802150278795  0.0  \\
            0.025  -0.04517802150278795  0.0  \\
            0.03  -0.04517802150278795  0.0  \\
            0.035  -0.04517802150278795  0.0  \\
            0.04  -0.04517802150278795  0.0  \\
            0.045  -0.04517802150278795  0.0  \\
            0.05  -0.04517802150278795  0.0  \\
            0.055  -0.04517802150278795  0.0  \\
            0.06  -0.04517802150278795  0.0  \\
            0.065  -0.04517802150278795  0.0  \\
            0.07  -0.04517802150278795  0.0  \\
            0.075  -0.04517802150278795  0.0  \\
            0.08  -0.04517802150278795  0.0  \\
            0.085  -0.04517802150278795  0.0  \\
            0.09  -0.04517802150278795  0.0  \\
            0.095  -0.04517802150278795  0.0  \\
            0.1  -0.04517802150278795  0.0  \\
            0.105  -0.04517802150278795  0.0  \\
            0.11  -0.04517802150278795  0.0  \\
            0.115  -0.04517802150278795  0.0  \\
            0.12  -0.04517802150278795  0.0  \\
            0.125  -0.04517802150278795  0.0  \\
            0.13  -0.04517802150278795  0.0  \\
            0.135  -0.04517802150278795  0.0  \\
            0.14  -0.04517802150278795  0.0  \\
            0.145  -0.04517802150278795  0.0  \\
            0.15  -0.04517802150278795  0.0  \\
            0.155  -0.04517802150278795  0.0  \\
            0.16  -0.04517802150278795  0.0  \\
            0.165  -0.04517802150278795  0.0  \\
            0.17  -0.04517802150278795  0.0  \\
            0.175  -0.04517802150278795  0.0  \\
            0.18  -0.04517802150278795  0.0  \\
            0.185  -0.04517802150278795  0.0  \\
            0.19  -0.04517802150278795  0.0  \\
            0.195  -0.04517802150278795  0.0  \\
            0.2  -0.04517802150278795  0.0  \\
            0.205  -0.04517802150278795  0.0  \\
            0.21  -0.04517802150278795  0.0  \\
            0.215  -0.04517802150278795  0.0  \\
            0.22  -0.04517802150278795  0.0  \\
            0.225  -0.04517802150278795  0.0  \\
            0.23  -0.04517802150278795  0.0  \\
            0.235  -0.04517802150278795  0.0  \\
            0.24  -0.04517802150278795  0.0  \\
            0.245  -0.04517802150278795  0.0  \\
            0.25  -0.04517802150278795  0.0  \\
            0.255  -0.04517802150278795  0.0  \\
            0.26  -0.04517802150278795  0.0  \\
            0.265  -0.04517802150278795  0.0  \\
            0.27  -0.04517802150278795  0.0  \\
            0.275  -0.04517802150278795  0.0  \\
            0.28  -0.04517802150278795  0.0  \\
            0.285  -0.04517802150278795  0.0  \\
            0.29  -0.04517802150278795  0.0  \\
            0.295  -0.04517802150278795  0.0  \\
            0.3  -0.04517802150278795  0.0  \\
            0.305  -0.04517802150278795  0.0  \\
            0.31  -0.04517802150278795  0.0  \\
            0.315  -0.04517802150278795  0.0  \\
            0.32  -0.04517802150278795  0.0  \\
            0.325  -0.04517802150278795  0.0  \\
            0.33  -0.04517802150278795  0.0  \\
            0.335  -0.04517802150278795  0.0  \\
            0.34  -0.04517802150278795  0.0  \\
            0.345  -0.04517802150278795  0.0  \\
            0.35  -0.04517802150278795  0.0  \\
            0.355  -0.04517802150278795  0.0  \\
            0.36  -0.04517802150278795  0.0  \\
            0.365  -0.04517802150278795  0.0  \\
            0.37  -0.04517802150278795  0.0  \\
            0.375  -0.04517802150278795  0.0  \\
            0.38  -0.04517802150278795  0.0  \\
            0.385  -0.04517802150278795  0.0  \\
            0.39  -0.04517802150278795  0.0  \\
            0.395  -0.04517802150278795  0.0  \\
            0.4  -0.04517802150278795  0.0  \\
            0.405  -0.04517802150278795  0.0  \\
            0.41  -0.04517802150278795  0.0  \\
            0.415  -0.04517802150278795  0.0  \\
            0.42  -0.04517802150278795  0.0  \\
            0.425  -0.04517802150278795  0.0  \\
            0.43  -0.04517802150278795  0.0  \\
            0.435  -0.04517802150278795  0.0  \\
            0.44  -0.04517802150278795  0.0  \\
            0.445  -0.04517802150278795  0.0  \\
            0.45  -0.04517802150278795  0.0  \\
            0.455  -0.04517802150278795  0.0  \\
            0.46  -0.04517802150278795  0.0  \\
            0.465  -0.04517802150278795  0.0  \\
            0.47  -0.04517802150278795  0.0  \\
            0.475  -0.04517802150278795  0.0  \\
            0.48  -0.04517802150278795  0.0  \\
            0.485  -0.04517802150278795  0.0  \\
            0.49  -0.04517802150278795  0.0  \\
            0.495  -0.04517802150278795  0.0  \\
            0.5  -0.04517802150278795  0.0  \\
            0.0  -0.04340633438503156  0.0  \\
            0.005  -0.04340633438503156  0.0  \\
            0.01  -0.04340633438503156  0.0  \\
            0.015  -0.04340633438503156  0.0  \\
            0.02  -0.04340633438503156  0.0  \\
            0.025  -0.04340633438503156  0.0  \\
            0.03  -0.04340633438503156  0.0  \\
            0.035  -0.04340633438503156  0.0  \\
            0.04  -0.04340633438503156  0.0  \\
            0.045  -0.04340633438503156  0.0  \\
            0.05  -0.04340633438503156  0.0  \\
            0.055  -0.04340633438503156  0.0  \\
            0.06  -0.04340633438503156  0.0  \\
            0.065  -0.04340633438503156  0.0  \\
            0.07  -0.04340633438503156  0.0  \\
            0.075  -0.04340633438503156  0.0  \\
            0.08  -0.04340633438503156  0.0  \\
            0.085  -0.04340633438503156  0.0  \\
            0.09  -0.04340633438503156  0.0  \\
            0.095  -0.04340633438503156  0.0  \\
            0.1  -0.04340633438503156  0.0  \\
            0.105  -0.04340633438503156  0.0  \\
            0.11  -0.04340633438503156  0.0  \\
            0.115  -0.04340633438503156  0.0  \\
            0.12  -0.04340633438503156  0.0  \\
            0.125  -0.04340633438503156  0.0  \\
            0.13  -0.04340633438503156  0.0  \\
            0.135  -0.04340633438503156  0.0  \\
            0.14  -0.04340633438503156  0.0  \\
            0.145  -0.04340633438503156  0.0  \\
            0.15  -0.04340633438503156  0.0  \\
            0.155  -0.04340633438503156  0.0  \\
            0.16  -0.04340633438503156  0.0  \\
            0.165  -0.04340633438503156  0.0  \\
            0.17  -0.04340633438503156  0.0  \\
            0.175  -0.04340633438503156  0.0  \\
            0.18  -0.04340633438503156  0.0  \\
            0.185  -0.04340633438503156  0.0  \\
            0.19  -0.04340633438503156  0.0  \\
            0.195  -0.04340633438503156  0.0  \\
            0.2  -0.04340633438503156  0.0  \\
            0.205  -0.04340633438503156  0.0  \\
            0.21  -0.04340633438503156  0.0  \\
            0.215  -0.04340633438503156  0.0  \\
            0.22  -0.04340633438503156  0.0  \\
            0.225  -0.04340633438503156  0.0  \\
            0.23  -0.04340633438503156  0.0  \\
            0.235  -0.04340633438503156  0.0  \\
            0.24  -0.04340633438503156  0.0  \\
            0.245  -0.04340633438503156  0.0  \\
            0.25  -0.04340633438503156  0.0  \\
            0.255  -0.04340633438503156  0.0  \\
            0.26  -0.04340633438503156  0.0  \\
            0.265  -0.04340633438503156  0.0  \\
            0.27  -0.04340633438503156  0.0  \\
            0.275  -0.04340633438503156  0.0  \\
            0.28  -0.04340633438503156  0.0  \\
            0.285  -0.04340633438503156  0.0  \\
            0.29  -0.04340633438503156  0.0  \\
            0.295  -0.04340633438503156  0.0  \\
            0.3  -0.04340633438503156  0.0  \\
            0.305  -0.04340633438503156  0.0  \\
            0.31  -0.04340633438503156  0.0  \\
            0.315  -0.04340633438503156  0.0  \\
            0.32  -0.04340633438503156  0.0  \\
            0.325  -0.04340633438503156  0.0  \\
            0.33  -0.04340633438503156  0.0  \\
            0.335  -0.04340633438503156  0.0  \\
            0.34  -0.04340633438503156  0.0  \\
            0.345  -0.04340633438503156  0.0  \\
            0.35  -0.04340633438503156  0.0  \\
            0.355  -0.04340633438503156  0.0  \\
            0.36  -0.04340633438503156  0.0  \\
            0.365  -0.04340633438503156  0.0  \\
            0.37  -0.04340633438503156  0.0  \\
            0.375  -0.04340633438503156  0.0  \\
            0.38  -0.04340633438503156  0.0  \\
            0.385  -0.04340633438503156  0.0  \\
            0.39  -0.04340633438503156  0.0  \\
            0.395  -0.04340633438503156  0.0  \\
            0.4  -0.04340633438503156  0.0  \\
            0.405  -0.04340633438503156  0.0  \\
            0.41  -0.04340633438503156  0.0  \\
            0.415  -0.04340633438503156  0.0  \\
            0.42  -0.04340633438503156  0.0  \\
            0.425  -0.04340633438503156  0.0  \\
            0.43  -0.04340633438503156  0.0  \\
            0.435  -0.04340633438503156  0.0  \\
            0.44  -0.04340633438503156  0.0  \\
            0.445  -0.04340633438503156  0.0  \\
            0.45  -0.04340633438503156  0.0  \\
            0.455  -0.04340633438503156  0.0  \\
            0.46  -0.04340633438503156  0.0  \\
            0.465  -0.04340633438503156  0.0  \\
            0.47  -0.04340633438503156  0.0  \\
            0.475  -0.04340633438503156  0.0  \\
            0.48  -0.04340633438503156  0.0  \\
            0.485  -0.04340633438503156  0.0  \\
            0.49  -0.04340633438503156  0.0  \\
            0.495  -0.04340633438503156  0.0  \\
            0.5  -0.04340633438503156  0.0  \\
            0.0  -0.04163464726727517  0.0  \\
            0.005  -0.04163464726727517  0.0  \\
            0.01  -0.04163464726727517  0.0  \\
            0.015  -0.04163464726727517  0.0  \\
            0.02  -0.04163464726727517  0.0  \\
            0.025  -0.04163464726727517  0.0  \\
            0.03  -0.04163464726727517  0.0  \\
            0.035  -0.04163464726727517  0.0  \\
            0.04  -0.04163464726727517  0.0  \\
            0.045  -0.04163464726727517  0.0  \\
            0.05  -0.04163464726727517  0.0  \\
            0.055  -0.04163464726727517  0.0  \\
            0.06  -0.04163464726727517  0.0  \\
            0.065  -0.04163464726727517  0.0  \\
            0.07  -0.04163464726727517  0.0  \\
            0.075  -0.04163464726727517  0.0  \\
            0.08  -0.04163464726727517  0.0  \\
            0.085  -0.04163464726727517  0.0  \\
            0.09  -0.04163464726727517  0.0  \\
            0.095  -0.04163464726727517  0.0  \\
            0.1  -0.04163464726727517  0.0  \\
            0.105  -0.04163464726727517  0.0  \\
            0.11  -0.04163464726727517  0.0  \\
            0.115  -0.04163464726727517  0.0  \\
            0.12  -0.04163464726727517  0.0  \\
            0.125  -0.04163464726727517  0.0  \\
            0.13  -0.04163464726727517  0.0  \\
            0.135  -0.04163464726727517  0.0  \\
            0.14  -0.04163464726727517  0.0  \\
            0.145  -0.04163464726727517  0.0  \\
            0.15  -0.04163464726727517  0.0  \\
            0.155  -0.04163464726727517  0.0  \\
            0.16  -0.04163464726727517  0.0  \\
            0.165  -0.04163464726727517  0.0  \\
            0.17  -0.04163464726727517  0.0  \\
            0.175  -0.04163464726727517  0.0  \\
            0.18  -0.04163464726727517  0.0  \\
            0.185  -0.04163464726727517  0.0  \\
            0.19  -0.04163464726727517  0.0  \\
            0.195  -0.04163464726727517  0.0  \\
            0.2  -0.04163464726727517  0.0  \\
            0.205  -0.04163464726727517  0.0  \\
            0.21  -0.04163464726727517  0.0  \\
            0.215  -0.04163464726727517  0.0  \\
            0.22  -0.04163464726727517  0.0  \\
            0.225  -0.04163464726727517  0.0  \\
            0.23  -0.04163464726727517  0.0  \\
            0.235  -0.04163464726727517  0.0  \\
            0.24  -0.04163464726727517  0.0  \\
            0.245  -0.04163464726727517  0.0  \\
            0.25  -0.04163464726727517  0.0  \\
            0.255  -0.04163464726727517  0.0  \\
            0.26  -0.04163464726727517  0.0  \\
            0.265  -0.04163464726727517  0.0  \\
            0.27  -0.04163464726727517  0.0  \\
            0.275  -0.04163464726727517  0.0  \\
            0.28  -0.04163464726727517  0.0  \\
            0.285  -0.04163464726727517  0.0  \\
            0.29  -0.04163464726727517  0.0  \\
            0.295  -0.04163464726727517  0.0  \\
            0.3  -0.04163464726727517  0.0  \\
            0.305  -0.04163464726727517  0.0  \\
            0.31  -0.04163464726727517  0.0  \\
            0.315  -0.04163464726727517  0.0  \\
            0.32  -0.04163464726727517  0.0  \\
            0.325  -0.04163464726727517  0.0  \\
            0.33  -0.04163464726727517  0.0  \\
            0.335  -0.04163464726727517  0.0  \\
            0.34  -0.04163464726727517  0.0  \\
            0.345  -0.04163464726727517  0.0  \\
            0.35  -0.04163464726727517  0.0  \\
            0.355  -0.04163464726727517  0.0  \\
            0.36  -0.04163464726727517  0.0  \\
            0.365  -0.04163464726727517  0.0  \\
            0.37  -0.04163464726727517  0.0  \\
            0.375  -0.04163464726727517  0.0  \\
            0.38  -0.04163464726727517  0.0  \\
            0.385  -0.04163464726727517  0.0  \\
            0.39  -0.04163464726727517  0.0  \\
            0.395  -0.04163464726727517  0.0  \\
            0.4  -0.04163464726727517  0.0  \\
            0.405  -0.04163464726727517  0.0  \\
            0.41  -0.04163464726727517  0.0  \\
            0.415  -0.04163464726727517  0.0  \\
            0.42  -0.04163464726727517  0.0  \\
            0.425  -0.04163464726727517  0.0  \\
            0.43  -0.04163464726727517  0.0  \\
            0.435  -0.04163464726727517  0.0  \\
            0.44  -0.04163464726727517  0.0  \\
            0.445  -0.04163464726727517  0.0  \\
            0.45  -0.04163464726727517  0.0  \\
            0.455  -0.04163464726727517  0.0  \\
            0.46  -0.04163464726727517  0.0  \\
            0.465  -0.04163464726727517  0.0  \\
            0.47  -0.04163464726727517  0.0  \\
            0.475  -0.04163464726727517  0.0  \\
            0.48  -0.04163464726727517  0.0  \\
            0.485  -0.04163464726727517  0.0  \\
            0.49  -0.04163464726727517  0.0  \\
            0.495  -0.04163464726727517  0.0  \\
            0.5  -0.04163464726727517  0.0  \\
            0.0  -0.03986296014951878  0.0  \\
            0.005  -0.03986296014951878  0.0  \\
            0.01  -0.03986296014951878  0.0  \\
            0.015  -0.03986296014951878  0.0  \\
            0.02  -0.03986296014951878  0.0  \\
            0.025  -0.03986296014951878  0.0  \\
            0.03  -0.03986296014951878  0.0  \\
            0.035  -0.03986296014951878  0.0  \\
            0.04  -0.03986296014951878  0.0  \\
            0.045  -0.03986296014951878  0.0  \\
            0.05  -0.03986296014951878  0.0  \\
            0.055  -0.03986296014951878  0.0  \\
            0.06  -0.03986296014951878  0.0  \\
            0.065  -0.03986296014951878  0.0  \\
            0.07  -0.03986296014951878  0.0  \\
            0.075  -0.03986296014951878  0.0  \\
            0.08  -0.03986296014951878  0.0  \\
            0.085  -0.03986296014951878  0.0  \\
            0.09  -0.03986296014951878  0.0  \\
            0.095  -0.03986296014951878  0.0  \\
            0.1  -0.03986296014951878  0.0  \\
            0.105  -0.03986296014951878  0.0  \\
            0.11  -0.03986296014951878  0.0  \\
            0.115  -0.03986296014951878  0.0  \\
            0.12  -0.03986296014951878  0.0  \\
            0.125  -0.03986296014951878  0.0  \\
            0.13  -0.03986296014951878  0.0  \\
            0.135  -0.03986296014951878  0.0  \\
            0.14  -0.03986296014951878  0.0  \\
            0.145  -0.03986296014951878  0.0  \\
            0.15  -0.03986296014951878  0.0  \\
            0.155  -0.03986296014951878  0.0  \\
            0.16  -0.03986296014951878  0.0  \\
            0.165  -0.03986296014951878  0.0  \\
            0.17  -0.03986296014951878  0.0  \\
            0.175  -0.03986296014951878  0.0  \\
            0.18  -0.03986296014951878  0.0  \\
            0.185  -0.03986296014951878  0.0  \\
            0.19  -0.03986296014951878  0.0  \\
            0.195  -0.03986296014951878  0.0  \\
            0.2  -0.03986296014951878  0.0  \\
            0.205  -0.03986296014951878  0.0  \\
            0.21  -0.03986296014951878  0.0  \\
            0.215  -0.03986296014951878  0.0  \\
            0.22  -0.03986296014951878  0.0  \\
            0.225  -0.03986296014951878  0.0  \\
            0.23  -0.03986296014951878  0.0  \\
            0.235  -0.03986296014951878  0.0  \\
            0.24  -0.03986296014951878  0.0  \\
            0.245  -0.03986296014951878  0.0  \\
            0.25  -0.03986296014951878  0.0  \\
            0.255  -0.03986296014951878  0.0  \\
            0.26  -0.03986296014951878  0.0  \\
            0.265  -0.03986296014951878  0.0  \\
            0.27  -0.03986296014951878  0.0  \\
            0.275  -0.03986296014951878  0.0  \\
            0.28  -0.03986296014951878  0.0  \\
            0.285  -0.03986296014951878  0.0  \\
            0.29  -0.03986296014951878  0.0  \\
            0.295  -0.03986296014951878  0.0  \\
            0.3  -0.03986296014951878  0.0  \\
            0.305  -0.03986296014951878  0.0  \\
            0.31  -0.03986296014951878  0.0  \\
            0.315  -0.03986296014951878  0.0  \\
            0.32  -0.03986296014951878  0.0  \\
            0.325  -0.03986296014951878  0.0  \\
            0.33  -0.03986296014951878  0.0  \\
            0.335  -0.03986296014951878  0.0  \\
            0.34  -0.03986296014951878  0.0  \\
            0.345  -0.03986296014951878  0.0  \\
            0.35  -0.03986296014951878  0.0  \\
            0.355  -0.03986296014951878  0.0  \\
            0.36  -0.03986296014951878  0.0  \\
            0.365  -0.03986296014951878  0.0  \\
            0.37  -0.03986296014951878  0.0  \\
            0.375  -0.03986296014951878  0.0  \\
            0.38  -0.03986296014951878  0.0  \\
            0.385  -0.03986296014951878  0.0  \\
            0.39  -0.03986296014951878  0.0  \\
            0.395  -0.03986296014951878  0.0  \\
            0.4  -0.03986296014951878  0.0  \\
            0.405  -0.03986296014951878  0.0  \\
            0.41  -0.03986296014951878  0.0  \\
            0.415  -0.03986296014951878  0.0  \\
            0.42  -0.03986296014951878  0.0  \\
            0.425  -0.03986296014951878  0.0  \\
            0.43  -0.03986296014951878  0.0  \\
            0.435  -0.03986296014951878  0.0  \\
            0.44  -0.03986296014951878  0.0  \\
            0.445  -0.03986296014951878  0.0  \\
            0.45  -0.03986296014951878  0.0  \\
            0.455  -0.03986296014951878  0.0  \\
            0.46  -0.03986296014951878  0.0  \\
            0.465  -0.03986296014951878  0.0  \\
            0.47  -0.03986296014951878  0.0  \\
            0.475  -0.03986296014951878  0.0  \\
            0.48  -0.03986296014951878  0.0  \\
            0.485  -0.03986296014951878  0.0  \\
            0.49  -0.03986296014951878  0.0  \\
            0.495  -0.03986296014951878  0.0  \\
            0.5  -0.03986296014951878  0.0  \\
            0.0  -0.038091273031762386  0.0  \\
            0.005  -0.038091273031762386  0.0  \\
            0.01  -0.038091273031762386  0.0  \\
            0.015  -0.038091273031762386  0.0  \\
            0.02  -0.038091273031762386  0.0  \\
            0.025  -0.038091273031762386  0.0  \\
            0.03  -0.038091273031762386  0.0  \\
            0.035  -0.038091273031762386  0.0  \\
            0.04  -0.038091273031762386  0.0  \\
            0.045  -0.038091273031762386  0.0  \\
            0.05  -0.038091273031762386  0.0  \\
            0.055  -0.038091273031762386  0.0  \\
            0.06  -0.038091273031762386  0.0  \\
            0.065  -0.038091273031762386  0.0  \\
            0.07  -0.038091273031762386  0.0  \\
            0.075  -0.038091273031762386  0.0  \\
            0.08  -0.038091273031762386  0.0  \\
            0.085  -0.038091273031762386  0.0  \\
            0.09  -0.038091273031762386  0.0  \\
            0.095  -0.038091273031762386  0.0  \\
            0.1  -0.038091273031762386  0.0  \\
            0.105  -0.038091273031762386  0.0  \\
            0.11  -0.038091273031762386  0.0  \\
            0.115  -0.038091273031762386  0.0  \\
            0.12  -0.038091273031762386  0.0  \\
            0.125  -0.038091273031762386  0.0  \\
            0.13  -0.038091273031762386  6.0  \\
            0.135  -0.038091273031762386  17.0  \\
            0.14  -0.038091273031762386  30.0  \\
            0.145  -0.038091273031762386  40.0  \\
            0.15  -0.038091273031762386  24.0  \\
            0.155  -0.038091273031762386  40.0  \\
            0.16  -0.038091273031762386  38.0  \\
            0.165  -0.038091273031762386  30.0  \\
            0.17  -0.038091273031762386  22.0  \\
            0.175  -0.038091273031762386  10.0  \\
            0.18  -0.038091273031762386  13.0  \\
            0.185  -0.038091273031762386  8.0  \\
            0.19  -0.038091273031762386  3.0  \\
            0.195  -0.038091273031762386  2.0  \\
            0.2  -0.038091273031762386  0.0  \\
            0.205  -0.038091273031762386  1.0  \\
            0.21  -0.038091273031762386  0.0  \\
            0.215  -0.038091273031762386  0.0  \\
            0.22  -0.038091273031762386  0.0  \\
            0.225  -0.038091273031762386  0.0  \\
            0.23  -0.038091273031762386  0.0  \\
            0.235  -0.038091273031762386  0.0  \\
            0.24  -0.038091273031762386  0.0  \\
            0.245  -0.038091273031762386  0.0  \\
            0.25  -0.038091273031762386  0.0  \\
            0.255  -0.038091273031762386  0.0  \\
            0.26  -0.038091273031762386  0.0  \\
            0.265  -0.038091273031762386  0.0  \\
            0.27  -0.038091273031762386  0.0  \\
            0.275  -0.038091273031762386  0.0  \\
            0.28  -0.038091273031762386  0.0  \\
            0.285  -0.038091273031762386  0.0  \\
            0.29  -0.038091273031762386  0.0  \\
            0.295  -0.038091273031762386  0.0  \\
            0.3  -0.038091273031762386  0.0  \\
            0.305  -0.038091273031762386  0.0  \\
            0.31  -0.038091273031762386  0.0  \\
            0.315  -0.038091273031762386  0.0  \\
            0.32  -0.038091273031762386  0.0  \\
            0.325  -0.038091273031762386  0.0  \\
            0.33  -0.038091273031762386  0.0  \\
            0.335  -0.038091273031762386  0.0  \\
            0.34  -0.038091273031762386  0.0  \\
            0.345  -0.038091273031762386  0.0  \\
            0.35  -0.038091273031762386  0.0  \\
            0.355  -0.038091273031762386  0.0  \\
            0.36  -0.038091273031762386  0.0  \\
            0.365  -0.038091273031762386  0.0  \\
            0.37  -0.038091273031762386  0.0  \\
            0.375  -0.038091273031762386  0.0  \\
            0.38  -0.038091273031762386  0.0  \\
            0.385  -0.038091273031762386  0.0  \\
            0.39  -0.038091273031762386  0.0  \\
            0.395  -0.038091273031762386  0.0  \\
            0.4  -0.038091273031762386  0.0  \\
            0.405  -0.038091273031762386  0.0  \\
            0.41  -0.038091273031762386  0.0  \\
            0.415  -0.038091273031762386  0.0  \\
            0.42  -0.038091273031762386  0.0  \\
            0.425  -0.038091273031762386  0.0  \\
            0.43  -0.038091273031762386  0.0  \\
            0.435  -0.038091273031762386  0.0  \\
            0.44  -0.038091273031762386  0.0  \\
            0.445  -0.038091273031762386  0.0  \\
            0.45  -0.038091273031762386  0.0  \\
            0.455  -0.038091273031762386  0.0  \\
            0.46  -0.038091273031762386  0.0  \\
            0.465  -0.038091273031762386  0.0  \\
            0.47  -0.038091273031762386  0.0  \\
            0.475  -0.038091273031762386  0.0  \\
            0.48  -0.038091273031762386  0.0  \\
            0.485  -0.038091273031762386  0.0  \\
            0.49  -0.038091273031762386  0.0  \\
            0.495  -0.038091273031762386  0.0  \\
            0.5  -0.038091273031762386  0.0  \\
            0.0  -0.036319585914006  0.0  \\
            0.005  -0.036319585914006  0.0  \\
            0.01  -0.036319585914006  0.0  \\
            0.015  -0.036319585914006  0.0  \\
            0.02  -0.036319585914006  0.0  \\
            0.025  -0.036319585914006  0.0  \\
            0.03  -0.036319585914006  0.0  \\
            0.035  -0.036319585914006  0.0  \\
            0.04  -0.036319585914006  0.0  \\
            0.045  -0.036319585914006  0.0  \\
            0.05  -0.036319585914006  0.0  \\
            0.055  -0.036319585914006  0.0  \\
            0.06  -0.036319585914006  0.0  \\
            0.065  -0.036319585914006  0.0  \\
            0.07  -0.036319585914006  0.0  \\
            0.075  -0.036319585914006  0.0  \\
            0.08  -0.036319585914006  0.0  \\
            0.085  -0.036319585914006  0.0  \\
            0.09  -0.036319585914006  0.0  \\
            0.095  -0.036319585914006  0.0  \\
            0.1  -0.036319585914006  0.0  \\
            0.105  -0.036319585914006  0.0  \\
            0.11  -0.036319585914006  0.0  \\
            0.115  -0.036319585914006  0.0  \\
            0.12  -0.036319585914006  0.0  \\
            0.125  -0.036319585914006  0.0  \\
            0.13  -0.036319585914006  0.0  \\
            0.135  -0.036319585914006  3.0  \\
            0.14  -0.036319585914006  15.0  \\
            0.145  -0.036319585914006  18.0  \\
            0.15  -0.036319585914006  19.0  \\
            0.155  -0.036319585914006  28.0  \\
            0.16  -0.036319585914006  21.0  \\
            0.165  -0.036319585914006  14.0  \\
            0.17  -0.036319585914006  9.0  \\
            0.175  -0.036319585914006  4.0  \\
            0.18  -0.036319585914006  9.0  \\
            0.185  -0.036319585914006  9.0  \\
            0.19  -0.036319585914006  8.0  \\
            0.195  -0.036319585914006  7.0  \\
            0.2  -0.036319585914006  3.0  \\
            0.205  -0.036319585914006  0.0  \\
            0.21  -0.036319585914006  0.0  \\
            0.215  -0.036319585914006  0.0  \\
            0.22  -0.036319585914006  0.0  \\
            0.225  -0.036319585914006  0.0  \\
            0.23  -0.036319585914006  0.0  \\
            0.235  -0.036319585914006  0.0  \\
            0.24  -0.036319585914006  0.0  \\
            0.245  -0.036319585914006  0.0  \\
            0.25  -0.036319585914006  0.0  \\
            0.255  -0.036319585914006  0.0  \\
            0.26  -0.036319585914006  0.0  \\
            0.265  -0.036319585914006  0.0  \\
            0.27  -0.036319585914006  0.0  \\
            0.275  -0.036319585914006  0.0  \\
            0.28  -0.036319585914006  0.0  \\
            0.285  -0.036319585914006  0.0  \\
            0.29  -0.036319585914006  0.0  \\
            0.295  -0.036319585914006  0.0  \\
            0.3  -0.036319585914006  0.0  \\
            0.305  -0.036319585914006  0.0  \\
            0.31  -0.036319585914006  0.0  \\
            0.315  -0.036319585914006  0.0  \\
            0.32  -0.036319585914006  0.0  \\
            0.325  -0.036319585914006  0.0  \\
            0.33  -0.036319585914006  0.0  \\
            0.335  -0.036319585914006  0.0  \\
            0.34  -0.036319585914006  0.0  \\
            0.345  -0.036319585914006  0.0  \\
            0.35  -0.036319585914006  0.0  \\
            0.355  -0.036319585914006  0.0  \\
            0.36  -0.036319585914006  0.0  \\
            0.365  -0.036319585914006  0.0  \\
            0.37  -0.036319585914006  0.0  \\
            0.375  -0.036319585914006  0.0  \\
            0.38  -0.036319585914006  0.0  \\
            0.385  -0.036319585914006  0.0  \\
            0.39  -0.036319585914006  0.0  \\
            0.395  -0.036319585914006  0.0  \\
            0.4  -0.036319585914006  0.0  \\
            0.405  -0.036319585914006  0.0  \\
            0.41  -0.036319585914006  0.0  \\
            0.415  -0.036319585914006  0.0  \\
            0.42  -0.036319585914006  0.0  \\
            0.425  -0.036319585914006  0.0  \\
            0.43  -0.036319585914006  0.0  \\
            0.435  -0.036319585914006  0.0  \\
            0.44  -0.036319585914006  0.0  \\
            0.445  -0.036319585914006  0.0  \\
            0.45  -0.036319585914006  0.0  \\
            0.455  -0.036319585914006  0.0  \\
            0.46  -0.036319585914006  0.0  \\
            0.465  -0.036319585914006  0.0  \\
            0.47  -0.036319585914006  0.0  \\
            0.475  -0.036319585914006  0.0  \\
            0.48  -0.036319585914006  0.0  \\
            0.485  -0.036319585914006  0.0  \\
            0.49  -0.036319585914006  0.0  \\
            0.495  -0.036319585914006  0.0  \\
            0.5  -0.036319585914006  0.0  \\
            0.0  -0.03454789879624961  0.0  \\
            0.005  -0.03454789879624961  0.0  \\
            0.01  -0.03454789879624961  0.0  \\
            0.015  -0.03454789879624961  0.0  \\
            0.02  -0.03454789879624961  0.0  \\
            0.025  -0.03454789879624961  0.0  \\
            0.03  -0.03454789879624961  0.0  \\
            0.035  -0.03454789879624961  0.0  \\
            0.04  -0.03454789879624961  0.0  \\
            0.045  -0.03454789879624961  0.0  \\
            0.05  -0.03454789879624961  0.0  \\
            0.055  -0.03454789879624961  0.0  \\
            0.06  -0.03454789879624961  0.0  \\
            0.065  -0.03454789879624961  0.0  \\
            0.07  -0.03454789879624961  0.0  \\
            0.075  -0.03454789879624961  0.0  \\
            0.08  -0.03454789879624961  0.0  \\
            0.085  -0.03454789879624961  0.0  \\
            0.09  -0.03454789879624961  0.0  \\
            0.095  -0.03454789879624961  0.0  \\
            0.1  -0.03454789879624961  0.0  \\
            0.105  -0.03454789879624961  0.0  \\
            0.11  -0.03454789879624961  4.0  \\
            0.115  -0.03454789879624961  16.0  \\
            0.12  -0.03454789879624961  28.0  \\
            0.125  -0.03454789879624961  48.0  \\
            0.13  -0.03454789879624961  104.0  \\
            0.135  -0.03454789879624961  103.0  \\
            0.14  -0.03454789879624961  157.0  \\
            0.145  -0.03454789879624961  169.0  \\
            0.15  -0.03454789879624961  198.0  \\
            0.155  -0.03454789879624961  202.0  \\
            0.16  -0.03454789879624961  220.0  \\
            0.165  -0.03454789879624961  211.0  \\
            0.17  -0.03454789879624961  191.0  \\
            0.175  -0.03454789879624961  169.0  \\
            0.18  -0.03454789879624961  124.0  \\
            0.185  -0.03454789879624961  70.0  \\
            0.19  -0.03454789879624961  1.0  \\
            0.195  -0.03454789879624961  0.0  \\
            0.2  -0.03454789879624961  0.0  \\
            0.205  -0.03454789879624961  0.0  \\
            0.21  -0.03454789879624961  0.0  \\
            0.215  -0.03454789879624961  0.0  \\
            0.22  -0.03454789879624961  0.0  \\
            0.225  -0.03454789879624961  0.0  \\
            0.23  -0.03454789879624961  0.0  \\
            0.235  -0.03454789879624961  0.0  \\
            0.24  -0.03454789879624961  0.0  \\
            0.245  -0.03454789879624961  0.0  \\
            0.25  -0.03454789879624961  0.0  \\
            0.255  -0.03454789879624961  0.0  \\
            0.26  -0.03454789879624961  0.0  \\
            0.265  -0.03454789879624961  0.0  \\
            0.27  -0.03454789879624961  0.0  \\
            0.275  -0.03454789879624961  0.0  \\
            0.28  -0.03454789879624961  0.0  \\
            0.285  -0.03454789879624961  0.0  \\
            0.29  -0.03454789879624961  0.0  \\
            0.295  -0.03454789879624961  0.0  \\
            0.3  -0.03454789879624961  0.0  \\
            0.305  -0.03454789879624961  0.0  \\
            0.31  -0.03454789879624961  0.0  \\
            0.315  -0.03454789879624961  0.0  \\
            0.32  -0.03454789879624961  0.0  \\
            0.325  -0.03454789879624961  0.0  \\
            0.33  -0.03454789879624961  0.0  \\
            0.335  -0.03454789879624961  0.0  \\
            0.34  -0.03454789879624961  0.0  \\
            0.345  -0.03454789879624961  0.0  \\
            0.35  -0.03454789879624961  0.0  \\
            0.355  -0.03454789879624961  0.0  \\
            0.36  -0.03454789879624961  0.0  \\
            0.365  -0.03454789879624961  0.0  \\
            0.37  -0.03454789879624961  0.0  \\
            0.375  -0.03454789879624961  0.0  \\
            0.38  -0.03454789879624961  0.0  \\
            0.385  -0.03454789879624961  0.0  \\
            0.39  -0.03454789879624961  0.0  \\
            0.395  -0.03454789879624961  0.0  \\
            0.4  -0.03454789879624961  0.0  \\
            0.405  -0.03454789879624961  0.0  \\
            0.41  -0.03454789879624961  0.0  \\
            0.415  -0.03454789879624961  0.0  \\
            0.42  -0.03454789879624961  0.0  \\
            0.425  -0.03454789879624961  0.0  \\
            0.43  -0.03454789879624961  0.0  \\
            0.435  -0.03454789879624961  0.0  \\
            0.44  -0.03454789879624961  0.0  \\
            0.445  -0.03454789879624961  0.0  \\
            0.45  -0.03454789879624961  0.0  \\
            0.455  -0.03454789879624961  0.0  \\
            0.46  -0.03454789879624961  0.0  \\
            0.465  -0.03454789879624961  0.0  \\
            0.47  -0.03454789879624961  0.0  \\
            0.475  -0.03454789879624961  0.0  \\
            0.48  -0.03454789879624961  0.0  \\
            0.485  -0.03454789879624961  0.0  \\
            0.49  -0.03454789879624961  0.0  \\
            0.495  -0.03454789879624961  0.0  \\
            0.5  -0.03454789879624961  0.0  \\
            0.0  -0.03277621167849322  0.0  \\
            0.005  -0.03277621167849322  0.0  \\
            0.01  -0.03277621167849322  0.0  \\
            0.015  -0.03277621167849322  0.0  \\
            0.02  -0.03277621167849322  0.0  \\
            0.025  -0.03277621167849322  0.0  \\
            0.03  -0.03277621167849322  0.0  \\
            0.035  -0.03277621167849322  0.0  \\
            0.04  -0.03277621167849322  0.0  \\
            0.045  -0.03277621167849322  0.0  \\
            0.05  -0.03277621167849322  0.0  \\
            0.055  -0.03277621167849322  0.0  \\
            0.06  -0.03277621167849322  0.0  \\
            0.065  -0.03277621167849322  0.0  \\
            0.07  -0.03277621167849322  0.0  \\
            0.075  -0.03277621167849322  0.0  \\
            0.08  -0.03277621167849322  0.0  \\
            0.085  -0.03277621167849322  0.0  \\
            0.09  -0.03277621167849322  0.0  \\
            0.095  -0.03277621167849322  0.0  \\
            0.1  -0.03277621167849322  0.0  \\
            0.105  -0.03277621167849322  3.0  \\
            0.11  -0.03277621167849322  19.0  \\
            0.115  -0.03277621167849322  36.0  \\
            0.12  -0.03277621167849322  64.0  \\
            0.125  -0.03277621167849322  104.0  \\
            0.13  -0.03277621167849322  134.0  \\
            0.135  -0.03277621167849322  184.0  \\
            0.14  -0.03277621167849322  177.0  \\
            0.145  -0.03277621167849322  175.0  \\
            0.15  -0.03277621167849322  162.0  \\
            0.155  -0.03277621167849322  137.0  \\
            0.16  -0.03277621167849322  7.0  \\
            0.165  -0.03277621167849322  4.0  \\
            0.17  -0.03277621167849322  1.0  \\
            0.175  -0.03277621167849322  2.0  \\
            0.18  -0.03277621167849322  0.0  \\
            0.185  -0.03277621167849322  2.0  \\
            0.19  -0.03277621167849322  0.0  \\
            0.195  -0.03277621167849322  0.0  \\
            0.2  -0.03277621167849322  0.0  \\
            0.205  -0.03277621167849322  0.0  \\
            0.21  -0.03277621167849322  0.0  \\
            0.215  -0.03277621167849322  0.0  \\
            0.22  -0.03277621167849322  0.0  \\
            0.225  -0.03277621167849322  0.0  \\
            0.23  -0.03277621167849322  0.0  \\
            0.235  -0.03277621167849322  0.0  \\
            0.24  -0.03277621167849322  0.0  \\
            0.245  -0.03277621167849322  0.0  \\
            0.25  -0.03277621167849322  0.0  \\
            0.255  -0.03277621167849322  0.0  \\
            0.26  -0.03277621167849322  0.0  \\
            0.265  -0.03277621167849322  0.0  \\
            0.27  -0.03277621167849322  0.0  \\
            0.275  -0.03277621167849322  0.0  \\
            0.28  -0.03277621167849322  0.0  \\
            0.285  -0.03277621167849322  0.0  \\
            0.29  -0.03277621167849322  0.0  \\
            0.295  -0.03277621167849322  0.0  \\
            0.3  -0.03277621167849322  0.0  \\
            0.305  -0.03277621167849322  0.0  \\
            0.31  -0.03277621167849322  0.0  \\
            0.315  -0.03277621167849322  0.0  \\
            0.32  -0.03277621167849322  0.0  \\
            0.325  -0.03277621167849322  0.0  \\
            0.33  -0.03277621167849322  0.0  \\
            0.335  -0.03277621167849322  0.0  \\
            0.34  -0.03277621167849322  0.0  \\
            0.345  -0.03277621167849322  0.0  \\
            0.35  -0.03277621167849322  0.0  \\
            0.355  -0.03277621167849322  0.0  \\
            0.36  -0.03277621167849322  0.0  \\
            0.365  -0.03277621167849322  0.0  \\
            0.37  -0.03277621167849322  0.0  \\
            0.375  -0.03277621167849322  0.0  \\
            0.38  -0.03277621167849322  0.0  \\
            0.385  -0.03277621167849322  0.0  \\
            0.39  -0.03277621167849322  0.0  \\
            0.395  -0.03277621167849322  0.0  \\
            0.4  -0.03277621167849322  0.0  \\
            0.405  -0.03277621167849322  0.0  \\
            0.41  -0.03277621167849322  0.0  \\
            0.415  -0.03277621167849322  0.0  \\
            0.42  -0.03277621167849322  0.0  \\
            0.425  -0.03277621167849322  0.0  \\
            0.43  -0.03277621167849322  0.0  \\
            0.435  -0.03277621167849322  0.0  \\
            0.44  -0.03277621167849322  0.0  \\
            0.445  -0.03277621167849322  0.0  \\
            0.45  -0.03277621167849322  0.0  \\
            0.455  -0.03277621167849322  0.0  \\
            0.46  -0.03277621167849322  0.0  \\
            0.465  -0.03277621167849322  0.0  \\
            0.47  -0.03277621167849322  0.0  \\
            0.475  -0.03277621167849322  0.0  \\
            0.48  -0.03277621167849322  0.0  \\
            0.485  -0.03277621167849322  0.0  \\
            0.49  -0.03277621167849322  0.0  \\
            0.495  -0.03277621167849322  0.0  \\
            0.5  -0.03277621167849322  0.0  \\
            0.0  -0.031004524560736827  0.0  \\
            0.005  -0.031004524560736827  0.0  \\
            0.01  -0.031004524560736827  0.0  \\
            0.015  -0.031004524560736827  0.0  \\
            0.02  -0.031004524560736827  0.0  \\
            0.025  -0.031004524560736827  0.0  \\
            0.03  -0.031004524560736827  0.0  \\
            0.035  -0.031004524560736827  0.0  \\
            0.04  -0.031004524560736827  0.0  \\
            0.045  -0.031004524560736827  0.0  \\
            0.05  -0.031004524560736827  0.0  \\
            0.055  -0.031004524560736827  0.0  \\
            0.06  -0.031004524560736827  0.0  \\
            0.065  -0.031004524560736827  0.0  \\
            0.07  -0.031004524560736827  0.0  \\
            0.075  -0.031004524560736827  0.0  \\
            0.08  -0.031004524560736827  0.0  \\
            0.085  -0.031004524560736827  0.0  \\
            0.09  -0.031004524560736827  0.0  \\
            0.095  -0.031004524560736827  2.0  \\
            0.1  -0.031004524560736827  4.0  \\
            0.105  -0.031004524560736827  51.0  \\
            0.11  -0.031004524560736827  111.0  \\
            0.115  -0.031004524560736827  222.0  \\
            0.12  -0.031004524560736827  352.0  \\
            0.125  -0.031004524560736827  715.0  \\
            0.13  -0.031004524560736827  704.0  \\
            0.135  -0.031004524560736827  661.0  \\
            0.14  -0.031004524560736827  558.0  \\
            0.145  -0.031004524560736827  472.0  \\
            0.15  -0.031004524560736827  409.0  \\
            0.155  -0.031004524560736827  264.0  \\
            0.16  -0.031004524560736827  194.0  \\
            0.165  -0.031004524560736827  92.0  \\
            0.17  -0.031004524560736827  53.0  \\
            0.175  -0.031004524560736827  20.0  \\
            0.18  -0.031004524560736827  6.0  \\
            0.185  -0.031004524560736827  5.0  \\
            0.19  -0.031004524560736827  0.0  \\
            0.195  -0.031004524560736827  0.0  \\
            0.2  -0.031004524560736827  0.0  \\
            0.205  -0.031004524560736827  1.0  \\
            0.21  -0.031004524560736827  0.0  \\
            0.215  -0.031004524560736827  0.0  \\
            0.22  -0.031004524560736827  0.0  \\
            0.225  -0.031004524560736827  0.0  \\
            0.23  -0.031004524560736827  0.0  \\
            0.235  -0.031004524560736827  0.0  \\
            0.24  -0.031004524560736827  0.0  \\
            0.245  -0.031004524560736827  0.0  \\
            0.25  -0.031004524560736827  0.0  \\
            0.255  -0.031004524560736827  0.0  \\
            0.26  -0.031004524560736827  0.0  \\
            0.265  -0.031004524560736827  0.0  \\
            0.27  -0.031004524560736827  0.0  \\
            0.275  -0.031004524560736827  0.0  \\
            0.28  -0.031004524560736827  0.0  \\
            0.285  -0.031004524560736827  0.0  \\
            0.29  -0.031004524560736827  0.0  \\
            0.295  -0.031004524560736827  0.0  \\
            0.3  -0.031004524560736827  0.0  \\
            0.305  -0.031004524560736827  0.0  \\
            0.31  -0.031004524560736827  0.0  \\
            0.315  -0.031004524560736827  0.0  \\
            0.32  -0.031004524560736827  0.0  \\
            0.325  -0.031004524560736827  0.0  \\
            0.33  -0.031004524560736827  0.0  \\
            0.335  -0.031004524560736827  0.0  \\
            0.34  -0.031004524560736827  0.0  \\
            0.345  -0.031004524560736827  0.0  \\
            0.35  -0.031004524560736827  0.0  \\
            0.355  -0.031004524560736827  0.0  \\
            0.36  -0.031004524560736827  0.0  \\
            0.365  -0.031004524560736827  0.0  \\
            0.37  -0.031004524560736827  0.0  \\
            0.375  -0.031004524560736827  0.0  \\
            0.38  -0.031004524560736827  0.0  \\
            0.385  -0.031004524560736827  0.0  \\
            0.39  -0.031004524560736827  0.0  \\
            0.395  -0.031004524560736827  0.0  \\
            0.4  -0.031004524560736827  0.0  \\
            0.405  -0.031004524560736827  0.0  \\
            0.41  -0.031004524560736827  0.0  \\
            0.415  -0.031004524560736827  0.0  \\
            0.42  -0.031004524560736827  0.0  \\
            0.425  -0.031004524560736827  0.0  \\
            0.43  -0.031004524560736827  0.0  \\
            0.435  -0.031004524560736827  0.0  \\
            0.44  -0.031004524560736827  0.0  \\
            0.445  -0.031004524560736827  0.0  \\
            0.45  -0.031004524560736827  0.0  \\
            0.455  -0.031004524560736827  0.0  \\
            0.46  -0.031004524560736827  0.0  \\
            0.465  -0.031004524560736827  0.0  \\
            0.47  -0.031004524560736827  0.0  \\
            0.475  -0.031004524560736827  0.0  \\
            0.48  -0.031004524560736827  0.0  \\
            0.485  -0.031004524560736827  0.0  \\
            0.49  -0.031004524560736827  0.0  \\
            0.495  -0.031004524560736827  0.0  \\
            0.5  -0.031004524560736827  0.0  \\
            0.0  -0.029232837442980438  0.0  \\
            0.005  -0.029232837442980438  0.0  \\
            0.01  -0.029232837442980438  0.0  \\
            0.015  -0.029232837442980438  0.0  \\
            0.02  -0.029232837442980438  0.0  \\
            0.025  -0.029232837442980438  0.0  \\
            0.03  -0.029232837442980438  0.0  \\
            0.035  -0.029232837442980438  0.0  \\
            0.04  -0.029232837442980438  0.0  \\
            0.045  -0.029232837442980438  0.0  \\
            0.05  -0.029232837442980438  0.0  \\
            0.055  -0.029232837442980438  0.0  \\
            0.06  -0.029232837442980438  0.0  \\
            0.065  -0.029232837442980438  0.0  \\
            0.07  -0.029232837442980438  0.0  \\
            0.075  -0.029232837442980438  0.0  \\
            0.08  -0.029232837442980438  0.0  \\
            0.085  -0.029232837442980438  0.0  \\
            0.09  -0.029232837442980438  0.0  \\
            0.095  -0.029232837442980438  0.0  \\
            0.1  -0.029232837442980438  0.0  \\
            0.105  -0.029232837442980438  0.0  \\
            0.11  -0.029232837442980438  0.0  \\
            0.115  -0.029232837442980438  0.0  \\
            0.12  -0.029232837442980438  0.0  \\
            0.125  -0.029232837442980438  0.0  \\
            0.13  -0.029232837442980438  1.0  \\
            0.135  -0.029232837442980438  0.0  \\
            0.14  -0.029232837442980438  0.0  \\
            0.145  -0.029232837442980438  0.0  \\
            0.15  -0.029232837442980438  0.0  \\
            0.155  -0.029232837442980438  0.0  \\
            0.16  -0.029232837442980438  0.0  \\
            0.165  -0.029232837442980438  0.0  \\
            0.17  -0.029232837442980438  0.0  \\
            0.175  -0.029232837442980438  0.0  \\
            0.18  -0.029232837442980438  0.0  \\
            0.185  -0.029232837442980438  0.0  \\
            0.19  -0.029232837442980438  0.0  \\
            0.195  -0.029232837442980438  0.0  \\
            0.2  -0.029232837442980438  0.0  \\
            0.205  -0.029232837442980438  0.0  \\
            0.21  -0.029232837442980438  0.0  \\
            0.215  -0.029232837442980438  0.0  \\
            0.22  -0.029232837442980438  0.0  \\
            0.225  -0.029232837442980438  0.0  \\
            0.23  -0.029232837442980438  0.0  \\
            0.235  -0.029232837442980438  0.0  \\
            0.24  -0.029232837442980438  0.0  \\
            0.245  -0.029232837442980438  0.0  \\
            0.25  -0.029232837442980438  0.0  \\
            0.255  -0.029232837442980438  0.0  \\
            0.26  -0.029232837442980438  0.0  \\
            0.265  -0.029232837442980438  0.0  \\
            0.27  -0.029232837442980438  0.0  \\
            0.275  -0.029232837442980438  0.0  \\
            0.28  -0.029232837442980438  0.0  \\
            0.285  -0.029232837442980438  0.0  \\
            0.29  -0.029232837442980438  0.0  \\
            0.295  -0.029232837442980438  0.0  \\
            0.3  -0.029232837442980438  0.0  \\
            0.305  -0.029232837442980438  0.0  \\
            0.31  -0.029232837442980438  0.0  \\
            0.315  -0.029232837442980438  0.0  \\
            0.32  -0.029232837442980438  0.0  \\
            0.325  -0.029232837442980438  0.0  \\
            0.33  -0.029232837442980438  0.0  \\
            0.335  -0.029232837442980438  0.0  \\
            0.34  -0.029232837442980438  0.0  \\
            0.345  -0.029232837442980438  0.0  \\
            0.35  -0.029232837442980438  0.0  \\
            0.355  -0.029232837442980438  0.0  \\
            0.36  -0.029232837442980438  0.0  \\
            0.365  -0.029232837442980438  0.0  \\
            0.37  -0.029232837442980438  0.0  \\
            0.375  -0.029232837442980438  0.0  \\
            0.38  -0.029232837442980438  0.0  \\
            0.385  -0.029232837442980438  0.0  \\
            0.39  -0.029232837442980438  0.0  \\
            0.395  -0.029232837442980438  0.0  \\
            0.4  -0.029232837442980438  0.0  \\
            0.405  -0.029232837442980438  0.0  \\
            0.41  -0.029232837442980438  0.0  \\
            0.415  -0.029232837442980438  0.0  \\
            0.42  -0.029232837442980438  0.0  \\
            0.425  -0.029232837442980438  0.0  \\
            0.43  -0.029232837442980438  0.0  \\
            0.435  -0.029232837442980438  0.0  \\
            0.44  -0.029232837442980438  0.0  \\
            0.445  -0.029232837442980438  0.0  \\
            0.45  -0.029232837442980438  0.0  \\
            0.455  -0.029232837442980438  0.0  \\
            0.46  -0.029232837442980438  0.0  \\
            0.465  -0.029232837442980438  0.0  \\
            0.47  -0.029232837442980438  0.0  \\
            0.475  -0.029232837442980438  0.0  \\
            0.48  -0.029232837442980438  0.0  \\
            0.485  -0.029232837442980438  0.0  \\
            0.49  -0.029232837442980438  0.0  \\
            0.495  -0.029232837442980438  0.0  \\
            0.5  -0.029232837442980438  0.0  \\
            0.0  -0.02746115032522405  0.0  \\
            0.005  -0.02746115032522405  0.0  \\
            0.01  -0.02746115032522405  0.0  \\
            0.015  -0.02746115032522405  0.0  \\
            0.02  -0.02746115032522405  0.0  \\
            0.025  -0.02746115032522405  0.0  \\
            0.03  -0.02746115032522405  0.0  \\
            0.035  -0.02746115032522405  0.0  \\
            0.04  -0.02746115032522405  0.0  \\
            0.045  -0.02746115032522405  0.0  \\
            0.05  -0.02746115032522405  0.0  \\
            0.055  -0.02746115032522405  0.0  \\
            0.06  -0.02746115032522405  0.0  \\
            0.065  -0.02746115032522405  0.0  \\
            0.07  -0.02746115032522405  0.0  \\
            0.075  -0.02746115032522405  0.0  \\
            0.08  -0.02746115032522405  0.0  \\
            0.085  -0.02746115032522405  0.0  \\
            0.09  -0.02746115032522405  0.0  \\
            0.095  -0.02746115032522405  0.0  \\
            0.1  -0.02746115032522405  0.0  \\
            0.105  -0.02746115032522405  0.0  \\
            0.11  -0.02746115032522405  0.0  \\
            0.115  -0.02746115032522405  0.0  \\
            0.12  -0.02746115032522405  0.0  \\
            0.125  -0.02746115032522405  12.0  \\
            0.13  -0.02746115032522405  0.0  \\
            0.135  -0.02746115032522405  0.0  \\
            0.14  -0.02746115032522405  0.0  \\
            0.145  -0.02746115032522405  0.0  \\
            0.15  -0.02746115032522405  0.0  \\
            0.155  -0.02746115032522405  0.0  \\
            0.16  -0.02746115032522405  0.0  \\
            0.165  -0.02746115032522405  0.0  \\
            0.17  -0.02746115032522405  0.0  \\
            0.175  -0.02746115032522405  0.0  \\
            0.18  -0.02746115032522405  0.0  \\
            0.185  -0.02746115032522405  0.0  \\
            0.19  -0.02746115032522405  0.0  \\
            0.195  -0.02746115032522405  0.0  \\
            0.2  -0.02746115032522405  0.0  \\
            0.205  -0.02746115032522405  0.0  \\
            0.21  -0.02746115032522405  0.0  \\
            0.215  -0.02746115032522405  0.0  \\
            0.22  -0.02746115032522405  0.0  \\
            0.225  -0.02746115032522405  0.0  \\
            0.23  -0.02746115032522405  0.0  \\
            0.235  -0.02746115032522405  0.0  \\
            0.24  -0.02746115032522405  0.0  \\
            0.245  -0.02746115032522405  0.0  \\
            0.25  -0.02746115032522405  0.0  \\
            0.255  -0.02746115032522405  0.0  \\
            0.26  -0.02746115032522405  0.0  \\
            0.265  -0.02746115032522405  0.0  \\
            0.27  -0.02746115032522405  0.0  \\
            0.275  -0.02746115032522405  0.0  \\
            0.28  -0.02746115032522405  0.0  \\
            0.285  -0.02746115032522405  0.0  \\
            0.29  -0.02746115032522405  0.0  \\
            0.295  -0.02746115032522405  0.0  \\
            0.3  -0.02746115032522405  0.0  \\
            0.305  -0.02746115032522405  0.0  \\
            0.31  -0.02746115032522405  0.0  \\
            0.315  -0.02746115032522405  0.0  \\
            0.32  -0.02746115032522405  0.0  \\
            0.325  -0.02746115032522405  0.0  \\
            0.33  -0.02746115032522405  0.0  \\
            0.335  -0.02746115032522405  0.0  \\
            0.34  -0.02746115032522405  0.0  \\
            0.345  -0.02746115032522405  0.0  \\
            0.35  -0.02746115032522405  0.0  \\
            0.355  -0.02746115032522405  0.0  \\
            0.36  -0.02746115032522405  0.0  \\
            0.365  -0.02746115032522405  0.0  \\
            0.37  -0.02746115032522405  0.0  \\
            0.375  -0.02746115032522405  0.0  \\
            0.38  -0.02746115032522405  0.0  \\
            0.385  -0.02746115032522405  0.0  \\
            0.39  -0.02746115032522405  0.0  \\
            0.395  -0.02746115032522405  0.0  \\
            0.4  -0.02746115032522405  0.0  \\
            0.405  -0.02746115032522405  0.0  \\
            0.41  -0.02746115032522405  0.0  \\
            0.415  -0.02746115032522405  0.0  \\
            0.42  -0.02746115032522405  0.0  \\
            0.425  -0.02746115032522405  0.0  \\
            0.43  -0.02746115032522405  0.0  \\
            0.435  -0.02746115032522405  0.0  \\
            0.44  -0.02746115032522405  0.0  \\
            0.445  -0.02746115032522405  0.0  \\
            0.45  -0.02746115032522405  0.0  \\
            0.455  -0.02746115032522405  0.0  \\
            0.46  -0.02746115032522405  0.0  \\
            0.465  -0.02746115032522405  0.0  \\
            0.47  -0.02746115032522405  0.0  \\
            0.475  -0.02746115032522405  0.0  \\
            0.48  -0.02746115032522405  0.0  \\
            0.485  -0.02746115032522405  0.0  \\
            0.49  -0.02746115032522405  0.0  \\
            0.495  -0.02746115032522405  0.0  \\
            0.5  -0.02746115032522405  0.0  \\
            0.0  -0.025689463207467657  0.0  \\
            0.005  -0.025689463207467657  0.0  \\
            0.01  -0.025689463207467657  0.0  \\
            0.015  -0.025689463207467657  0.0  \\
            0.02  -0.025689463207467657  0.0  \\
            0.025  -0.025689463207467657  0.0  \\
            0.03  -0.025689463207467657  0.0  \\
            0.035  -0.025689463207467657  0.0  \\
            0.04  -0.025689463207467657  0.0  \\
            0.045  -0.025689463207467657  0.0  \\
            0.05  -0.025689463207467657  0.0  \\
            0.055  -0.025689463207467657  0.0  \\
            0.06  -0.025689463207467657  0.0  \\
            0.065  -0.025689463207467657  0.0  \\
            0.07  -0.025689463207467657  0.0  \\
            0.075  -0.025689463207467657  0.0  \\
            0.08  -0.025689463207467657  0.0  \\
            0.085  -0.025689463207467657  0.0  \\
            0.09  -0.025689463207467657  0.0  \\
            0.095  -0.025689463207467657  1.0  \\
            0.1  -0.025689463207467657  0.0  \\
            0.105  -0.025689463207467657  1.0  \\
            0.11  -0.025689463207467657  1.0  \\
            0.115  -0.025689463207467657  2.0  \\
            0.12  -0.025689463207467657  1.0  \\
            0.125  -0.025689463207467657  0.0  \\
            0.13  -0.025689463207467657  1.0  \\
            0.135  -0.025689463207467657  1.0  \\
            0.14  -0.025689463207467657  0.0  \\
            0.145  -0.025689463207467657  0.0  \\
            0.15  -0.025689463207467657  0.0  \\
            0.155  -0.025689463207467657  0.0  \\
            0.16  -0.025689463207467657  0.0  \\
            0.165  -0.025689463207467657  0.0  \\
            0.17  -0.025689463207467657  0.0  \\
            0.175  -0.025689463207467657  0.0  \\
            0.18  -0.025689463207467657  0.0  \\
            0.185  -0.025689463207467657  0.0  \\
            0.19  -0.025689463207467657  0.0  \\
            0.195  -0.025689463207467657  0.0  \\
            0.2  -0.025689463207467657  0.0  \\
            0.205  -0.025689463207467657  0.0  \\
            0.21  -0.025689463207467657  0.0  \\
            0.215  -0.025689463207467657  0.0  \\
            0.22  -0.025689463207467657  0.0  \\
            0.225  -0.025689463207467657  0.0  \\
            0.23  -0.025689463207467657  0.0  \\
            0.235  -0.025689463207467657  0.0  \\
            0.24  -0.025689463207467657  0.0  \\
            0.245  -0.025689463207467657  0.0  \\
            0.25  -0.025689463207467657  0.0  \\
            0.255  -0.025689463207467657  0.0  \\
            0.26  -0.025689463207467657  0.0  \\
            0.265  -0.025689463207467657  0.0  \\
            0.27  -0.025689463207467657  0.0  \\
            0.275  -0.025689463207467657  0.0  \\
            0.28  -0.025689463207467657  0.0  \\
            0.285  -0.025689463207467657  0.0  \\
            0.29  -0.025689463207467657  0.0  \\
            0.295  -0.025689463207467657  0.0  \\
            0.3  -0.025689463207467657  0.0  \\
            0.305  -0.025689463207467657  0.0  \\
            0.31  -0.025689463207467657  0.0  \\
            0.315  -0.025689463207467657  0.0  \\
            0.32  -0.025689463207467657  0.0  \\
            0.325  -0.025689463207467657  0.0  \\
            0.33  -0.025689463207467657  0.0  \\
            0.335  -0.025689463207467657  0.0  \\
            0.34  -0.025689463207467657  0.0  \\
            0.345  -0.025689463207467657  0.0  \\
            0.35  -0.025689463207467657  0.0  \\
            0.355  -0.025689463207467657  0.0  \\
            0.36  -0.025689463207467657  0.0  \\
            0.365  -0.025689463207467657  0.0  \\
            0.37  -0.025689463207467657  0.0  \\
            0.375  -0.025689463207467657  0.0  \\
            0.38  -0.025689463207467657  0.0  \\
            0.385  -0.025689463207467657  0.0  \\
            0.39  -0.025689463207467657  0.0  \\
            0.395  -0.025689463207467657  0.0  \\
            0.4  -0.025689463207467657  0.0  \\
            0.405  -0.025689463207467657  0.0  \\
            0.41  -0.025689463207467657  0.0  \\
            0.415  -0.025689463207467657  0.0  \\
            0.42  -0.025689463207467657  0.0  \\
            0.425  -0.025689463207467657  0.0  \\
            0.43  -0.025689463207467657  0.0  \\
            0.435  -0.025689463207467657  0.0  \\
            0.44  -0.025689463207467657  0.0  \\
            0.445  -0.025689463207467657  0.0  \\
            0.45  -0.025689463207467657  0.0  \\
            0.455  -0.025689463207467657  0.0  \\
            0.46  -0.025689463207467657  0.0  \\
            0.465  -0.025689463207467657  0.0  \\
            0.47  -0.025689463207467657  0.0  \\
            0.475  -0.025689463207467657  0.0  \\
            0.48  -0.025689463207467657  0.0  \\
            0.485  -0.025689463207467657  0.0  \\
            0.49  -0.025689463207467657  0.0  \\
            0.495  -0.025689463207467657  0.0  \\
            0.5  -0.025689463207467657  0.0  \\
            0.0  -0.023917776089711268  0.0  \\
            0.005  -0.023917776089711268  0.0  \\
            0.01  -0.023917776089711268  0.0  \\
            0.015  -0.023917776089711268  0.0  \\
            0.02  -0.023917776089711268  0.0  \\
            0.025  -0.023917776089711268  0.0  \\
            0.03  -0.023917776089711268  0.0  \\
            0.035  -0.023917776089711268  0.0  \\
            0.04  -0.023917776089711268  0.0  \\
            0.045  -0.023917776089711268  0.0  \\
            0.05  -0.023917776089711268  0.0  \\
            0.055  -0.023917776089711268  0.0  \\
            0.06  -0.023917776089711268  0.0  \\
            0.065  -0.023917776089711268  0.0  \\
            0.07  -0.023917776089711268  0.0  \\
            0.075  -0.023917776089711268  0.0  \\
            0.08  -0.023917776089711268  0.0  \\
            0.085  -0.023917776089711268  0.0  \\
            0.09  -0.023917776089711268  0.0  \\
            0.095  -0.023917776089711268  0.0  \\
            0.1  -0.023917776089711268  0.0  \\
            0.105  -0.023917776089711268  0.0  \\
            0.11  -0.023917776089711268  15.0  \\
            0.115  -0.023917776089711268  17.0  \\
            0.12  -0.023917776089711268  17.0  \\
            0.125  -0.023917776089711268  0.0  \\
            0.13  -0.023917776089711268  1.0  \\
            0.135  -0.023917776089711268  0.0  \\
            0.14  -0.023917776089711268  1.0  \\
            0.145  -0.023917776089711268  0.0  \\
            0.15  -0.023917776089711268  0.0  \\
            0.155  -0.023917776089711268  0.0  \\
            0.16  -0.023917776089711268  0.0  \\
            0.165  -0.023917776089711268  0.0  \\
            0.17  -0.023917776089711268  0.0  \\
            0.175  -0.023917776089711268  0.0  \\
            0.18  -0.023917776089711268  0.0  \\
            0.185  -0.023917776089711268  0.0  \\
            0.19  -0.023917776089711268  0.0  \\
            0.195  -0.023917776089711268  0.0  \\
            0.2  -0.023917776089711268  0.0  \\
            0.205  -0.023917776089711268  0.0  \\
            0.21  -0.023917776089711268  0.0  \\
            0.215  -0.023917776089711268  0.0  \\
            0.22  -0.023917776089711268  0.0  \\
            0.225  -0.023917776089711268  0.0  \\
            0.23  -0.023917776089711268  0.0  \\
            0.235  -0.023917776089711268  0.0  \\
            0.24  -0.023917776089711268  0.0  \\
            0.245  -0.023917776089711268  0.0  \\
            0.25  -0.023917776089711268  0.0  \\
            0.255  -0.023917776089711268  0.0  \\
            0.26  -0.023917776089711268  0.0  \\
            0.265  -0.023917776089711268  0.0  \\
            0.27  -0.023917776089711268  0.0  \\
            0.275  -0.023917776089711268  0.0  \\
            0.28  -0.023917776089711268  0.0  \\
            0.285  -0.023917776089711268  0.0  \\
            0.29  -0.023917776089711268  0.0  \\
            0.295  -0.023917776089711268  0.0  \\
            0.3  -0.023917776089711268  0.0  \\
            0.305  -0.023917776089711268  0.0  \\
            0.31  -0.023917776089711268  0.0  \\
            0.315  -0.023917776089711268  0.0  \\
            0.32  -0.023917776089711268  0.0  \\
            0.325  -0.023917776089711268  0.0  \\
            0.33  -0.023917776089711268  0.0  \\
            0.335  -0.023917776089711268  0.0  \\
            0.34  -0.023917776089711268  0.0  \\
            0.345  -0.023917776089711268  0.0  \\
            0.35  -0.023917776089711268  0.0  \\
            0.355  -0.023917776089711268  0.0  \\
            0.36  -0.023917776089711268  0.0  \\
            0.365  -0.023917776089711268  0.0  \\
            0.37  -0.023917776089711268  0.0  \\
            0.375  -0.023917776089711268  0.0  \\
            0.38  -0.023917776089711268  0.0  \\
            0.385  -0.023917776089711268  0.0  \\
            0.39  -0.023917776089711268  0.0  \\
            0.395  -0.023917776089711268  0.0  \\
            0.4  -0.023917776089711268  0.0  \\
            0.405  -0.023917776089711268  0.0  \\
            0.41  -0.023917776089711268  0.0  \\
            0.415  -0.023917776089711268  0.0  \\
            0.42  -0.023917776089711268  0.0  \\
            0.425  -0.023917776089711268  0.0  \\
            0.43  -0.023917776089711268  0.0  \\
            0.435  -0.023917776089711268  0.0  \\
            0.44  -0.023917776089711268  0.0  \\
            0.445  -0.023917776089711268  0.0  \\
            0.45  -0.023917776089711268  0.0  \\
            0.455  -0.023917776089711268  0.0  \\
            0.46  -0.023917776089711268  0.0  \\
            0.465  -0.023917776089711268  0.0  \\
            0.47  -0.023917776089711268  0.0  \\
            0.475  -0.023917776089711268  0.0  \\
            0.48  -0.023917776089711268  0.0  \\
            0.485  -0.023917776089711268  0.0  \\
            0.49  -0.023917776089711268  0.0  \\
            0.495  -0.023917776089711268  0.0  \\
            0.5  -0.023917776089711268  0.0  \\
            0.0  -0.02214608897195488  0.0  \\
            0.005  -0.02214608897195488  0.0  \\
            0.01  -0.02214608897195488  0.0  \\
            0.015  -0.02214608897195488  0.0  \\
            0.02  -0.02214608897195488  0.0  \\
            0.025  -0.02214608897195488  0.0  \\
            0.03  -0.02214608897195488  0.0  \\
            0.035  -0.02214608897195488  0.0  \\
            0.04  -0.02214608897195488  0.0  \\
            0.045  -0.02214608897195488  0.0  \\
            0.05  -0.02214608897195488  0.0  \\
            0.055  -0.02214608897195488  0.0  \\
            0.06  -0.02214608897195488  0.0  \\
            0.065  -0.02214608897195488  0.0  \\
            0.07  -0.02214608897195488  0.0  \\
            0.075  -0.02214608897195488  0.0  \\
            0.08  -0.02214608897195488  0.0  \\
            0.085  -0.02214608897195488  4.0  \\
            0.09  -0.02214608897195488  14.0  \\
            0.095  -0.02214608897195488  30.0  \\
            0.1  -0.02214608897195488  80.0  \\
            0.105  -0.02214608897195488  107.0  \\
            0.11  -0.02214608897195488  115.0  \\
            0.115  -0.02214608897195488  99.0  \\
            0.12  -0.02214608897195488  91.0  \\
            0.125  -0.02214608897195488  29.0  \\
            0.13  -0.02214608897195488  14.0  \\
            0.135  -0.02214608897195488  9.0  \\
            0.14  -0.02214608897195488  7.0  \\
            0.145  -0.02214608897195488  0.0  \\
            0.15  -0.02214608897195488  1.0  \\
            0.155  -0.02214608897195488  0.0  \\
            0.16  -0.02214608897195488  0.0  \\
            0.165  -0.02214608897195488  0.0  \\
            0.17  -0.02214608897195488  0.0  \\
            0.175  -0.02214608897195488  0.0  \\
            0.18  -0.02214608897195488  0.0  \\
            0.185  -0.02214608897195488  0.0  \\
            0.19  -0.02214608897195488  0.0  \\
            0.195  -0.02214608897195488  0.0  \\
            0.2  -0.02214608897195488  0.0  \\
            0.205  -0.02214608897195488  0.0  \\
            0.21  -0.02214608897195488  0.0  \\
            0.215  -0.02214608897195488  0.0  \\
            0.22  -0.02214608897195488  0.0  \\
            0.225  -0.02214608897195488  0.0  \\
            0.23  -0.02214608897195488  0.0  \\
            0.235  -0.02214608897195488  0.0  \\
            0.24  -0.02214608897195488  0.0  \\
            0.245  -0.02214608897195488  0.0  \\
            0.25  -0.02214608897195488  0.0  \\
            0.255  -0.02214608897195488  0.0  \\
            0.26  -0.02214608897195488  0.0  \\
            0.265  -0.02214608897195488  0.0  \\
            0.27  -0.02214608897195488  0.0  \\
            0.275  -0.02214608897195488  0.0  \\
            0.28  -0.02214608897195488  0.0  \\
            0.285  -0.02214608897195488  0.0  \\
            0.29  -0.02214608897195488  0.0  \\
            0.295  -0.02214608897195488  0.0  \\
            0.3  -0.02214608897195488  0.0  \\
            0.305  -0.02214608897195488  0.0  \\
            0.31  -0.02214608897195488  0.0  \\
            0.315  -0.02214608897195488  0.0  \\
            0.32  -0.02214608897195488  0.0  \\
            0.325  -0.02214608897195488  0.0  \\
            0.33  -0.02214608897195488  0.0  \\
            0.335  -0.02214608897195488  0.0  \\
            0.34  -0.02214608897195488  0.0  \\
            0.345  -0.02214608897195488  0.0  \\
            0.35  -0.02214608897195488  0.0  \\
            0.355  -0.02214608897195488  0.0  \\
            0.36  -0.02214608897195488  0.0  \\
            0.365  -0.02214608897195488  0.0  \\
            0.37  -0.02214608897195488  0.0  \\
            0.375  -0.02214608897195488  0.0  \\
            0.38  -0.02214608897195488  0.0  \\
            0.385  -0.02214608897195488  0.0  \\
            0.39  -0.02214608897195488  0.0  \\
            0.395  -0.02214608897195488  0.0  \\
            0.4  -0.02214608897195488  0.0  \\
            0.405  -0.02214608897195488  0.0  \\
            0.41  -0.02214608897195488  0.0  \\
            0.415  -0.02214608897195488  0.0  \\
            0.42  -0.02214608897195488  0.0  \\
            0.425  -0.02214608897195488  0.0  \\
            0.43  -0.02214608897195488  0.0  \\
            0.435  -0.02214608897195488  0.0  \\
            0.44  -0.02214608897195488  0.0  \\
            0.445  -0.02214608897195488  0.0  \\
            0.45  -0.02214608897195488  0.0  \\
            0.455  -0.02214608897195488  0.0  \\
            0.46  -0.02214608897195488  0.0  \\
            0.465  -0.02214608897195488  0.0  \\
            0.47  -0.02214608897195488  0.0  \\
            0.475  -0.02214608897195488  0.0  \\
            0.48  -0.02214608897195488  0.0  \\
            0.485  -0.02214608897195488  0.0  \\
            0.49  -0.02214608897195488  0.0  \\
            0.495  -0.02214608897195488  0.0  \\
            0.5  -0.02214608897195488  0.0  \\
            0.0  -0.020374401854198487  0.0  \\
            0.005  -0.020374401854198487  0.0  \\
            0.01  -0.020374401854198487  0.0  \\
            0.015  -0.020374401854198487  0.0  \\
            0.02  -0.020374401854198487  0.0  \\
            0.025  -0.020374401854198487  0.0  \\
            0.03  -0.020374401854198487  0.0  \\
            0.035  -0.020374401854198487  0.0  \\
            0.04  -0.020374401854198487  0.0  \\
            0.045  -0.020374401854198487  0.0  \\
            0.05  -0.020374401854198487  0.0  \\
            0.055  -0.020374401854198487  0.0  \\
            0.06  -0.020374401854198487  0.0  \\
            0.065  -0.020374401854198487  0.0  \\
            0.07  -0.020374401854198487  1.0  \\
            0.075  -0.020374401854198487  2.0  \\
            0.08  -0.020374401854198487  44.0  \\
            0.085  -0.020374401854198487  74.0  \\
            0.09  -0.020374401854198487  116.0  \\
            0.095  -0.020374401854198487  143.0  \\
            0.1  -0.020374401854198487  222.0  \\
            0.105  -0.020374401854198487  328.0  \\
            0.11  -0.020374401854198487  345.0  \\
            0.115  -0.020374401854198487  385.0  \\
            0.12  -0.020374401854198487  329.0  \\
            0.125  -0.020374401854198487  30.0  \\
            0.13  -0.020374401854198487  12.0  \\
            0.135  -0.020374401854198487  14.0  \\
            0.14  -0.020374401854198487  8.0  \\
            0.145  -0.020374401854198487  4.0  \\
            0.15  -0.020374401854198487  3.0  \\
            0.155  -0.020374401854198487  0.0  \\
            0.16  -0.020374401854198487  0.0  \\
            0.165  -0.020374401854198487  0.0  \\
            0.17  -0.020374401854198487  0.0  \\
            0.175  -0.020374401854198487  0.0  \\
            0.18  -0.020374401854198487  0.0  \\
            0.185  -0.020374401854198487  0.0  \\
            0.19  -0.020374401854198487  0.0  \\
            0.195  -0.020374401854198487  0.0  \\
            0.2  -0.020374401854198487  0.0  \\
            0.205  -0.020374401854198487  0.0  \\
            0.21  -0.020374401854198487  0.0  \\
            0.215  -0.020374401854198487  0.0  \\
            0.22  -0.020374401854198487  0.0  \\
            0.225  -0.020374401854198487  0.0  \\
            0.23  -0.020374401854198487  0.0  \\
            0.235  -0.020374401854198487  0.0  \\
            0.24  -0.020374401854198487  0.0  \\
            0.245  -0.020374401854198487  0.0  \\
            0.25  -0.020374401854198487  0.0  \\
            0.255  -0.020374401854198487  0.0  \\
            0.26  -0.020374401854198487  0.0  \\
            0.265  -0.020374401854198487  0.0  \\
            0.27  -0.020374401854198487  0.0  \\
            0.275  -0.020374401854198487  0.0  \\
            0.28  -0.020374401854198487  0.0  \\
            0.285  -0.020374401854198487  0.0  \\
            0.29  -0.020374401854198487  0.0  \\
            0.295  -0.020374401854198487  0.0  \\
            0.3  -0.020374401854198487  0.0  \\
            0.305  -0.020374401854198487  0.0  \\
            0.31  -0.020374401854198487  0.0  \\
            0.315  -0.020374401854198487  0.0  \\
            0.32  -0.020374401854198487  0.0  \\
            0.325  -0.020374401854198487  0.0  \\
            0.33  -0.020374401854198487  0.0  \\
            0.335  -0.020374401854198487  0.0  \\
            0.34  -0.020374401854198487  0.0  \\
            0.345  -0.020374401854198487  0.0  \\
            0.35  -0.020374401854198487  0.0  \\
            0.355  -0.020374401854198487  0.0  \\
            0.36  -0.020374401854198487  0.0  \\
            0.365  -0.020374401854198487  0.0  \\
            0.37  -0.020374401854198487  0.0  \\
            0.375  -0.020374401854198487  0.0  \\
            0.38  -0.020374401854198487  0.0  \\
            0.385  -0.020374401854198487  0.0  \\
            0.39  -0.020374401854198487  0.0  \\
            0.395  -0.020374401854198487  0.0  \\
            0.4  -0.020374401854198487  0.0  \\
            0.405  -0.020374401854198487  0.0  \\
            0.41  -0.020374401854198487  0.0  \\
            0.415  -0.020374401854198487  0.0  \\
            0.42  -0.020374401854198487  0.0  \\
            0.425  -0.020374401854198487  0.0  \\
            0.43  -0.020374401854198487  0.0  \\
            0.435  -0.020374401854198487  0.0  \\
            0.44  -0.020374401854198487  0.0  \\
            0.445  -0.020374401854198487  0.0  \\
            0.45  -0.020374401854198487  0.0  \\
            0.455  -0.020374401854198487  0.0  \\
            0.46  -0.020374401854198487  0.0  \\
            0.465  -0.020374401854198487  0.0  \\
            0.47  -0.020374401854198487  0.0  \\
            0.475  -0.020374401854198487  0.0  \\
            0.48  -0.020374401854198487  0.0  \\
            0.485  -0.020374401854198487  0.0  \\
            0.49  -0.020374401854198487  0.0  \\
            0.495  -0.020374401854198487  0.0  \\
            0.5  -0.020374401854198487  0.0  \\
            0.0  -0.018602714736442098  0.0  \\
            0.005  -0.018602714736442098  0.0  \\
            0.01  -0.018602714736442098  0.0  \\
            0.015  -0.018602714736442098  0.0  \\
            0.02  -0.018602714736442098  0.0  \\
            0.025  -0.018602714736442098  0.0  \\
            0.03  -0.018602714736442098  0.0  \\
            0.035  -0.018602714736442098  0.0  \\
            0.04  -0.018602714736442098  0.0  \\
            0.045  -0.018602714736442098  0.0  \\
            0.05  -0.018602714736442098  0.0  \\
            0.055  -0.018602714736442098  0.0  \\
            0.06  -0.018602714736442098  0.0  \\
            0.065  -0.018602714736442098  7.0  \\
            0.07  -0.018602714736442098  53.0  \\
            0.075  -0.018602714736442098  269.0  \\
            0.08  -0.018602714736442098  623.0  \\
            0.085  -0.018602714736442098  782.0  \\
            0.09  -0.018602714736442098  811.0  \\
            0.095  -0.018602714736442098  766.0  \\
            0.1  -0.018602714736442098  661.0  \\
            0.105  -0.018602714736442098  495.0  \\
            0.11  -0.018602714736442098  376.0  \\
            0.115  -0.018602714736442098  214.0  \\
            0.12  -0.018602714736442098  118.0  \\
            0.125  -0.018602714736442098  62.0  \\
            0.13  -0.018602714736442098  22.0  \\
            0.135  -0.018602714736442098  6.0  \\
            0.14  -0.018602714736442098  1.0  \\
            0.145  -0.018602714736442098  0.0  \\
            0.15  -0.018602714736442098  0.0  \\
            0.155  -0.018602714736442098  0.0  \\
            0.16  -0.018602714736442098  0.0  \\
            0.165  -0.018602714736442098  0.0  \\
            0.17  -0.018602714736442098  0.0  \\
            0.175  -0.018602714736442098  0.0  \\
            0.18  -0.018602714736442098  0.0  \\
            0.185  -0.018602714736442098  0.0  \\
            0.19  -0.018602714736442098  0.0  \\
            0.195  -0.018602714736442098  0.0  \\
            0.2  -0.018602714736442098  0.0  \\
            0.205  -0.018602714736442098  0.0  \\
            0.21  -0.018602714736442098  0.0  \\
            0.215  -0.018602714736442098  0.0  \\
            0.22  -0.018602714736442098  0.0  \\
            0.225  -0.018602714736442098  0.0  \\
            0.23  -0.018602714736442098  0.0  \\
            0.235  -0.018602714736442098  0.0  \\
            0.24  -0.018602714736442098  0.0  \\
            0.245  -0.018602714736442098  0.0  \\
            0.25  -0.018602714736442098  0.0  \\
            0.255  -0.018602714736442098  0.0  \\
            0.26  -0.018602714736442098  0.0  \\
            0.265  -0.018602714736442098  0.0  \\
            0.27  -0.018602714736442098  0.0  \\
            0.275  -0.018602714736442098  0.0  \\
            0.28  -0.018602714736442098  0.0  \\
            0.285  -0.018602714736442098  0.0  \\
            0.29  -0.018602714736442098  0.0  \\
            0.295  -0.018602714736442098  0.0  \\
            0.3  -0.018602714736442098  0.0  \\
            0.305  -0.018602714736442098  0.0  \\
            0.31  -0.018602714736442098  0.0  \\
            0.315  -0.018602714736442098  0.0  \\
            0.32  -0.018602714736442098  0.0  \\
            0.325  -0.018602714736442098  0.0  \\
            0.33  -0.018602714736442098  0.0  \\
            0.335  -0.018602714736442098  0.0  \\
            0.34  -0.018602714736442098  0.0  \\
            0.345  -0.018602714736442098  0.0  \\
            0.35  -0.018602714736442098  0.0  \\
            0.355  -0.018602714736442098  0.0  \\
            0.36  -0.018602714736442098  0.0  \\
            0.365  -0.018602714736442098  0.0  \\
            0.37  -0.018602714736442098  0.0  \\
            0.375  -0.018602714736442098  0.0  \\
            0.38  -0.018602714736442098  0.0  \\
            0.385  -0.018602714736442098  0.0  \\
            0.39  -0.018602714736442098  0.0  \\
            0.395  -0.018602714736442098  0.0  \\
            0.4  -0.018602714736442098  0.0  \\
            0.405  -0.018602714736442098  0.0  \\
            0.41  -0.018602714736442098  0.0  \\
            0.415  -0.018602714736442098  0.0  \\
            0.42  -0.018602714736442098  0.0  \\
            0.425  -0.018602714736442098  0.0  \\
            0.43  -0.018602714736442098  0.0  \\
            0.435  -0.018602714736442098  0.0  \\
            0.44  -0.018602714736442098  0.0  \\
            0.445  -0.018602714736442098  0.0  \\
            0.45  -0.018602714736442098  0.0  \\
            0.455  -0.018602714736442098  0.0  \\
            0.46  -0.018602714736442098  0.0  \\
            0.465  -0.018602714736442098  0.0  \\
            0.47  -0.018602714736442098  0.0  \\
            0.475  -0.018602714736442098  0.0  \\
            0.48  -0.018602714736442098  0.0  \\
            0.485  -0.018602714736442098  0.0  \\
            0.49  -0.018602714736442098  0.0  \\
            0.495  -0.018602714736442098  0.0  \\
            0.5  -0.018602714736442098  0.0  \\
            0.0  -0.01683102761868571  0.0  \\
            0.005  -0.01683102761868571  0.0  \\
            0.01  -0.01683102761868571  0.0  \\
            0.015  -0.01683102761868571  0.0  \\
            0.02  -0.01683102761868571  0.0  \\
            0.025  -0.01683102761868571  0.0  \\
            0.03  -0.01683102761868571  0.0  \\
            0.035  -0.01683102761868571  0.0  \\
            0.04  -0.01683102761868571  0.0  \\
            0.045  -0.01683102761868571  0.0  \\
            0.05  -0.01683102761868571  0.0  \\
            0.055  -0.01683102761868571  0.0  \\
            0.06  -0.01683102761868571  0.0  \\
            0.065  -0.01683102761868571  2.0  \\
            0.07  -0.01683102761868571  5.0  \\
            0.075  -0.01683102761868571  32.0  \\
            0.08  -0.01683102761868571  37.0  \\
            0.085  -0.01683102761868571  42.0  \\
            0.09  -0.01683102761868571  40.0  \\
            0.095  -0.01683102761868571  56.0  \\
            0.1  -0.01683102761868571  33.0  \\
            0.105  -0.01683102761868571  15.0  \\
            0.11  -0.01683102761868571  14.0  \\
            0.115  -0.01683102761868571  9.0  \\
            0.12  -0.01683102761868571  0.0  \\
            0.125  -0.01683102761868571  0.0  \\
            0.13  -0.01683102761868571  1.0  \\
            0.135  -0.01683102761868571  0.0  \\
            0.14  -0.01683102761868571  0.0  \\
            0.145  -0.01683102761868571  0.0  \\
            0.15  -0.01683102761868571  0.0  \\
            0.155  -0.01683102761868571  0.0  \\
            0.16  -0.01683102761868571  0.0  \\
            0.165  -0.01683102761868571  0.0  \\
            0.17  -0.01683102761868571  0.0  \\
            0.175  -0.01683102761868571  0.0  \\
            0.18  -0.01683102761868571  0.0  \\
            0.185  -0.01683102761868571  0.0  \\
            0.19  -0.01683102761868571  0.0  \\
            0.195  -0.01683102761868571  0.0  \\
            0.2  -0.01683102761868571  0.0  \\
            0.205  -0.01683102761868571  0.0  \\
            0.21  -0.01683102761868571  0.0  \\
            0.215  -0.01683102761868571  0.0  \\
            0.22  -0.01683102761868571  0.0  \\
            0.225  -0.01683102761868571  0.0  \\
            0.23  -0.01683102761868571  0.0  \\
            0.235  -0.01683102761868571  0.0  \\
            0.24  -0.01683102761868571  0.0  \\
            0.245  -0.01683102761868571  0.0  \\
            0.25  -0.01683102761868571  0.0  \\
            0.255  -0.01683102761868571  0.0  \\
            0.26  -0.01683102761868571  0.0  \\
            0.265  -0.01683102761868571  0.0  \\
            0.27  -0.01683102761868571  0.0  \\
            0.275  -0.01683102761868571  0.0  \\
            0.28  -0.01683102761868571  0.0  \\
            0.285  -0.01683102761868571  0.0  \\
            0.29  -0.01683102761868571  0.0  \\
            0.295  -0.01683102761868571  0.0  \\
            0.3  -0.01683102761868571  0.0  \\
            0.305  -0.01683102761868571  0.0  \\
            0.31  -0.01683102761868571  0.0  \\
            0.315  -0.01683102761868571  0.0  \\
            0.32  -0.01683102761868571  0.0  \\
            0.325  -0.01683102761868571  0.0  \\
            0.33  -0.01683102761868571  0.0  \\
            0.335  -0.01683102761868571  0.0  \\
            0.34  -0.01683102761868571  0.0  \\
            0.345  -0.01683102761868571  0.0  \\
            0.35  -0.01683102761868571  0.0  \\
            0.355  -0.01683102761868571  0.0  \\
            0.36  -0.01683102761868571  0.0  \\
            0.365  -0.01683102761868571  0.0  \\
            0.37  -0.01683102761868571  0.0  \\
            0.375  -0.01683102761868571  0.0  \\
            0.38  -0.01683102761868571  0.0  \\
            0.385  -0.01683102761868571  0.0  \\
            0.39  -0.01683102761868571  0.0  \\
            0.395  -0.01683102761868571  0.0  \\
            0.4  -0.01683102761868571  0.0  \\
            0.405  -0.01683102761868571  0.0  \\
            0.41  -0.01683102761868571  0.0  \\
            0.415  -0.01683102761868571  0.0  \\
            0.42  -0.01683102761868571  0.0  \\
            0.425  -0.01683102761868571  0.0  \\
            0.43  -0.01683102761868571  0.0  \\
            0.435  -0.01683102761868571  0.0  \\
            0.44  -0.01683102761868571  0.0  \\
            0.445  -0.01683102761868571  0.0  \\
            0.45  -0.01683102761868571  0.0  \\
            0.455  -0.01683102761868571  0.0  \\
            0.46  -0.01683102761868571  0.0  \\
            0.465  -0.01683102761868571  0.0  \\
            0.47  -0.01683102761868571  0.0  \\
            0.475  -0.01683102761868571  0.0  \\
            0.48  -0.01683102761868571  0.0  \\
            0.485  -0.01683102761868571  0.0  \\
            0.49  -0.01683102761868571  0.0  \\
            0.495  -0.01683102761868571  0.0  \\
            0.5  -0.01683102761868571  0.0  \\
            0.0  -0.015059340500929316  0.0  \\
            0.005  -0.015059340500929316  0.0  \\
            0.01  -0.015059340500929316  0.0  \\
            0.015  -0.015059340500929316  0.0  \\
            0.02  -0.015059340500929316  0.0  \\
            0.025  -0.015059340500929316  0.0  \\
            0.03  -0.015059340500929316  0.0  \\
            0.035  -0.015059340500929316  0.0  \\
            0.04  -0.015059340500929316  0.0  \\
            0.045  -0.015059340500929316  0.0  \\
            0.05  -0.015059340500929316  0.0  \\
            0.055  -0.015059340500929316  0.0  \\
            0.06  -0.015059340500929316  0.0  \\
            0.065  -0.015059340500929316  0.0  \\
            0.07  -0.015059340500929316  0.0  \\
            0.075  -0.015059340500929316  0.0  \\
            0.08  -0.015059340500929316  1.0  \\
            0.085  -0.015059340500929316  2.0  \\
            0.09  -0.015059340500929316  0.0  \\
            0.095  -0.015059340500929316  0.0  \\
            0.1  -0.015059340500929316  0.0  \\
            0.105  -0.015059340500929316  0.0  \\
            0.11  -0.015059340500929316  0.0  \\
            0.115  -0.015059340500929316  0.0  \\
            0.12  -0.015059340500929316  0.0  \\
            0.125  -0.015059340500929316  0.0  \\
            0.13  -0.015059340500929316  0.0  \\
            0.135  -0.015059340500929316  0.0  \\
            0.14  -0.015059340500929316  0.0  \\
            0.145  -0.015059340500929316  0.0  \\
            0.15  -0.015059340500929316  0.0  \\
            0.155  -0.015059340500929316  0.0  \\
            0.16  -0.015059340500929316  0.0  \\
            0.165  -0.015059340500929316  0.0  \\
            0.17  -0.015059340500929316  0.0  \\
            0.175  -0.015059340500929316  0.0  \\
            0.18  -0.015059340500929316  0.0  \\
            0.185  -0.015059340500929316  0.0  \\
            0.19  -0.015059340500929316  0.0  \\
            0.195  -0.015059340500929316  0.0  \\
            0.2  -0.015059340500929316  0.0  \\
            0.205  -0.015059340500929316  0.0  \\
            0.21  -0.015059340500929316  0.0  \\
            0.215  -0.015059340500929316  0.0  \\
            0.22  -0.015059340500929316  0.0  \\
            0.225  -0.015059340500929316  0.0  \\
            0.23  -0.015059340500929316  0.0  \\
            0.235  -0.015059340500929316  0.0  \\
            0.24  -0.015059340500929316  0.0  \\
            0.245  -0.015059340500929316  0.0  \\
            0.25  -0.015059340500929316  0.0  \\
            0.255  -0.015059340500929316  0.0  \\
            0.26  -0.015059340500929316  0.0  \\
            0.265  -0.015059340500929316  0.0  \\
            0.27  -0.015059340500929316  0.0  \\
            0.275  -0.015059340500929316  0.0  \\
            0.28  -0.015059340500929316  0.0  \\
            0.285  -0.015059340500929316  0.0  \\
            0.29  -0.015059340500929316  0.0  \\
            0.295  -0.015059340500929316  0.0  \\
            0.3  -0.015059340500929316  0.0  \\
            0.305  -0.015059340500929316  0.0  \\
            0.31  -0.015059340500929316  0.0  \\
            0.315  -0.015059340500929316  0.0  \\
            0.32  -0.015059340500929316  0.0  \\
            0.325  -0.015059340500929316  0.0  \\
            0.33  -0.015059340500929316  0.0  \\
            0.335  -0.015059340500929316  0.0  \\
            0.34  -0.015059340500929316  0.0  \\
            0.345  -0.015059340500929316  0.0  \\
            0.35  -0.015059340500929316  0.0  \\
            0.355  -0.015059340500929316  0.0  \\
            0.36  -0.015059340500929316  0.0  \\
            0.365  -0.015059340500929316  0.0  \\
            0.37  -0.015059340500929316  0.0  \\
            0.375  -0.015059340500929316  0.0  \\
            0.38  -0.015059340500929316  0.0  \\
            0.385  -0.015059340500929316  0.0  \\
            0.39  -0.015059340500929316  0.0  \\
            0.395  -0.015059340500929316  0.0  \\
            0.4  -0.015059340500929316  0.0  \\
            0.405  -0.015059340500929316  0.0  \\
            0.41  -0.015059340500929316  0.0  \\
            0.415  -0.015059340500929316  0.0  \\
            0.42  -0.015059340500929316  0.0  \\
            0.425  -0.015059340500929316  0.0  \\
            0.43  -0.015059340500929316  0.0  \\
            0.435  -0.015059340500929316  0.0  \\
            0.44  -0.015059340500929316  0.0  \\
            0.445  -0.015059340500929316  0.0  \\
            0.45  -0.015059340500929316  0.0  \\
            0.455  -0.015059340500929316  0.0  \\
            0.46  -0.015059340500929316  0.0  \\
            0.465  -0.015059340500929316  0.0  \\
            0.47  -0.015059340500929316  0.0  \\
            0.475  -0.015059340500929316  0.0  \\
            0.48  -0.015059340500929316  0.0  \\
            0.485  -0.015059340500929316  0.0  \\
            0.49  -0.015059340500929316  0.0  \\
            0.495  -0.015059340500929316  0.0  \\
            0.5  -0.015059340500929316  0.0  \\
            0.0  -0.013287653383172927  0.0  \\
            0.005  -0.013287653383172927  0.0  \\
            0.01  -0.013287653383172927  0.0  \\
            0.015  -0.013287653383172927  0.0  \\
            0.02  -0.013287653383172927  0.0  \\
            0.025  -0.013287653383172927  0.0  \\
            0.03  -0.013287653383172927  0.0  \\
            0.035  -0.013287653383172927  0.0  \\
            0.04  -0.013287653383172927  0.0  \\
            0.045  -0.013287653383172927  0.0  \\
            0.05  -0.013287653383172927  1.0  \\
            0.055  -0.013287653383172927  1.0  \\
            0.06  -0.013287653383172927  10.0  \\
            0.065  -0.013287653383172927  38.0  \\
            0.07  -0.013287653383172927  36.0  \\
            0.075  -0.013287653383172927  41.0  \\
            0.08  -0.013287653383172927  67.0  \\
            0.085  -0.013287653383172927  44.0  \\
            0.09  -0.013287653383172927  10.0  \\
            0.095  -0.013287653383172927  1.0  \\
            0.1  -0.013287653383172927  0.0  \\
            0.105  -0.013287653383172927  0.0  \\
            0.11  -0.013287653383172927  0.0  \\
            0.115  -0.013287653383172927  0.0  \\
            0.12  -0.013287653383172927  0.0  \\
            0.125  -0.013287653383172927  0.0  \\
            0.13  -0.013287653383172927  0.0  \\
            0.135  -0.013287653383172927  0.0  \\
            0.14  -0.013287653383172927  0.0  \\
            0.145  -0.013287653383172927  0.0  \\
            0.15  -0.013287653383172927  0.0  \\
            0.155  -0.013287653383172927  0.0  \\
            0.16  -0.013287653383172927  0.0  \\
            0.165  -0.013287653383172927  0.0  \\
            0.17  -0.013287653383172927  0.0  \\
            0.175  -0.013287653383172927  0.0  \\
            0.18  -0.013287653383172927  0.0  \\
            0.185  -0.013287653383172927  0.0  \\
            0.19  -0.013287653383172927  0.0  \\
            0.195  -0.013287653383172927  0.0  \\
            0.2  -0.013287653383172927  0.0  \\
            0.205  -0.013287653383172927  0.0  \\
            0.21  -0.013287653383172927  0.0  \\
            0.215  -0.013287653383172927  0.0  \\
            0.22  -0.013287653383172927  0.0  \\
            0.225  -0.013287653383172927  0.0  \\
            0.23  -0.013287653383172927  0.0  \\
            0.235  -0.013287653383172927  0.0  \\
            0.24  -0.013287653383172927  0.0  \\
            0.245  -0.013287653383172927  0.0  \\
            0.25  -0.013287653383172927  0.0  \\
            0.255  -0.013287653383172927  0.0  \\
            0.26  -0.013287653383172927  0.0  \\
            0.265  -0.013287653383172927  0.0  \\
            0.27  -0.013287653383172927  0.0  \\
            0.275  -0.013287653383172927  0.0  \\
            0.28  -0.013287653383172927  0.0  \\
            0.285  -0.013287653383172927  0.0  \\
            0.29  -0.013287653383172927  0.0  \\
            0.295  -0.013287653383172927  0.0  \\
            0.3  -0.013287653383172927  0.0  \\
            0.305  -0.013287653383172927  0.0  \\
            0.31  -0.013287653383172927  0.0  \\
            0.315  -0.013287653383172927  0.0  \\
            0.32  -0.013287653383172927  0.0  \\
            0.325  -0.013287653383172927  0.0  \\
            0.33  -0.013287653383172927  0.0  \\
            0.335  -0.013287653383172927  0.0  \\
            0.34  -0.013287653383172927  0.0  \\
            0.345  -0.013287653383172927  0.0  \\
            0.35  -0.013287653383172927  0.0  \\
            0.355  -0.013287653383172927  0.0  \\
            0.36  -0.013287653383172927  0.0  \\
            0.365  -0.013287653383172927  0.0  \\
            0.37  -0.013287653383172927  0.0  \\
            0.375  -0.013287653383172927  0.0  \\
            0.38  -0.013287653383172927  0.0  \\
            0.385  -0.013287653383172927  0.0  \\
            0.39  -0.013287653383172927  0.0  \\
            0.395  -0.013287653383172927  0.0  \\
            0.4  -0.013287653383172927  0.0  \\
            0.405  -0.013287653383172927  0.0  \\
            0.41  -0.013287653383172927  0.0  \\
            0.415  -0.013287653383172927  0.0  \\
            0.42  -0.013287653383172927  0.0  \\
            0.425  -0.013287653383172927  0.0  \\
            0.43  -0.013287653383172927  0.0  \\
            0.435  -0.013287653383172927  0.0  \\
            0.44  -0.013287653383172927  0.0  \\
            0.445  -0.013287653383172927  0.0  \\
            0.45  -0.013287653383172927  0.0  \\
            0.455  -0.013287653383172927  0.0  \\
            0.46  -0.013287653383172927  0.0  \\
            0.465  -0.013287653383172927  0.0  \\
            0.47  -0.013287653383172927  0.0  \\
            0.475  -0.013287653383172927  0.0  \\
            0.48  -0.013287653383172927  0.0  \\
            0.485  -0.013287653383172927  0.0  \\
            0.49  -0.013287653383172927  0.0  \\
            0.495  -0.013287653383172927  0.0  \\
            0.5  -0.013287653383172927  0.0  \\
            0.0  -0.011515966265416537  0.0  \\
            0.005  -0.011515966265416537  0.0  \\
            0.01  -0.011515966265416537  0.0  \\
            0.015  -0.011515966265416537  0.0  \\
            0.02  -0.011515966265416537  0.0  \\
            0.025  -0.011515966265416537  0.0  \\
            0.03  -0.011515966265416537  0.0  \\
            0.035  -0.011515966265416537  0.0  \\
            0.04  -0.011515966265416537  0.0  \\
            0.045  -0.011515966265416537  0.0  \\
            0.05  -0.011515966265416537  29.0  \\
            0.055  -0.011515966265416537  48.0  \\
            0.06  -0.011515966265416537  93.0  \\
            0.065  -0.011515966265416537  173.0  \\
            0.07  -0.011515966265416537  217.0  \\
            0.075  -0.011515966265416537  136.0  \\
            0.08  -0.011515966265416537  97.0  \\
            0.085  -0.011515966265416537  44.0  \\
            0.09  -0.011515966265416537  8.0  \\
            0.095  -0.011515966265416537  0.0  \\
            0.1  -0.011515966265416537  0.0  \\
            0.105  -0.011515966265416537  0.0  \\
            0.11  -0.011515966265416537  0.0  \\
            0.115  -0.011515966265416537  0.0  \\
            0.12  -0.011515966265416537  0.0  \\
            0.125  -0.011515966265416537  0.0  \\
            0.13  -0.011515966265416537  0.0  \\
            0.135  -0.011515966265416537  0.0  \\
            0.14  -0.011515966265416537  0.0  \\
            0.145  -0.011515966265416537  0.0  \\
            0.15  -0.011515966265416537  0.0  \\
            0.155  -0.011515966265416537  0.0  \\
            0.16  -0.011515966265416537  0.0  \\
            0.165  -0.011515966265416537  0.0  \\
            0.17  -0.011515966265416537  0.0  \\
            0.175  -0.011515966265416537  0.0  \\
            0.18  -0.011515966265416537  0.0  \\
            0.185  -0.011515966265416537  0.0  \\
            0.19  -0.011515966265416537  0.0  \\
            0.195  -0.011515966265416537  0.0  \\
            0.2  -0.011515966265416537  0.0  \\
            0.205  -0.011515966265416537  0.0  \\
            0.21  -0.011515966265416537  0.0  \\
            0.215  -0.011515966265416537  0.0  \\
            0.22  -0.011515966265416537  0.0  \\
            0.225  -0.011515966265416537  0.0  \\
            0.23  -0.011515966265416537  0.0  \\
            0.235  -0.011515966265416537  0.0  \\
            0.24  -0.011515966265416537  0.0  \\
            0.245  -0.011515966265416537  0.0  \\
            0.25  -0.011515966265416537  0.0  \\
            0.255  -0.011515966265416537  0.0  \\
            0.26  -0.011515966265416537  0.0  \\
            0.265  -0.011515966265416537  0.0  \\
            0.27  -0.011515966265416537  0.0  \\
            0.275  -0.011515966265416537  0.0  \\
            0.28  -0.011515966265416537  0.0  \\
            0.285  -0.011515966265416537  0.0  \\
            0.29  -0.011515966265416537  0.0  \\
            0.295  -0.011515966265416537  0.0  \\
            0.3  -0.011515966265416537  0.0  \\
            0.305  -0.011515966265416537  0.0  \\
            0.31  -0.011515966265416537  0.0  \\
            0.315  -0.011515966265416537  0.0  \\
            0.32  -0.011515966265416537  0.0  \\
            0.325  -0.011515966265416537  0.0  \\
            0.33  -0.011515966265416537  0.0  \\
            0.335  -0.011515966265416537  0.0  \\
            0.34  -0.011515966265416537  0.0  \\
            0.345  -0.011515966265416537  0.0  \\
            0.35  -0.011515966265416537  0.0  \\
            0.355  -0.011515966265416537  0.0  \\
            0.36  -0.011515966265416537  0.0  \\
            0.365  -0.011515966265416537  0.0  \\
            0.37  -0.011515966265416537  0.0  \\
            0.375  -0.011515966265416537  0.0  \\
            0.38  -0.011515966265416537  0.0  \\
            0.385  -0.011515966265416537  0.0  \\
            0.39  -0.011515966265416537  0.0  \\
            0.395  -0.011515966265416537  0.0  \\
            0.4  -0.011515966265416537  0.0  \\
            0.405  -0.011515966265416537  0.0  \\
            0.41  -0.011515966265416537  0.0  \\
            0.415  -0.011515966265416537  0.0  \\
            0.42  -0.011515966265416537  0.0  \\
            0.425  -0.011515966265416537  0.0  \\
            0.43  -0.011515966265416537  0.0  \\
            0.435  -0.011515966265416537  0.0  \\
            0.44  -0.011515966265416537  0.0  \\
            0.445  -0.011515966265416537  0.0  \\
            0.45  -0.011515966265416537  0.0  \\
            0.455  -0.011515966265416537  0.0  \\
            0.46  -0.011515966265416537  0.0  \\
            0.465  -0.011515966265416537  0.0  \\
            0.47  -0.011515966265416537  0.0  \\
            0.475  -0.011515966265416537  0.0  \\
            0.48  -0.011515966265416537  0.0  \\
            0.485  -0.011515966265416537  0.0  \\
            0.49  -0.011515966265416537  0.0  \\
            0.495  -0.011515966265416537  0.0  \\
            0.5  -0.011515966265416537  0.0  \\
            0.0  -0.009744279147660146  0.0  \\
            0.005  -0.009744279147660146  0.0  \\
            0.01  -0.009744279147660146  0.0  \\
            0.015  -0.009744279147660146  0.0  \\
            0.02  -0.009744279147660146  0.0  \\
            0.025  -0.009744279147660146  0.0  \\
            0.03  -0.009744279147660146  0.0  \\
            0.035  -0.009744279147660146  0.0  \\
            0.04  -0.009744279147660146  2.0  \\
            0.045  -0.009744279147660146  40.0  \\
            0.05  -0.009744279147660146  549.0  \\
            0.055  -0.009744279147660146  665.0  \\
            0.06  -0.009744279147660146  863.0  \\
            0.065  -0.009744279147660146  770.0  \\
            0.07  -0.009744279147660146  675.0  \\
            0.075  -0.009744279147660146  514.0  \\
            0.08  -0.009744279147660146  131.0  \\
            0.085  -0.009744279147660146  8.0  \\
            0.09  -0.009744279147660146  1.0  \\
            0.095  -0.009744279147660146  1.0  \\
            0.1  -0.009744279147660146  0.0  \\
            0.105  -0.009744279147660146  0.0  \\
            0.11  -0.009744279147660146  0.0  \\
            0.115  -0.009744279147660146  0.0  \\
            0.12  -0.009744279147660146  0.0  \\
            0.125  -0.009744279147660146  0.0  \\
            0.13  -0.009744279147660146  0.0  \\
            0.135  -0.009744279147660146  0.0  \\
            0.14  -0.009744279147660146  0.0  \\
            0.145  -0.009744279147660146  0.0  \\
            0.15  -0.009744279147660146  0.0  \\
            0.155  -0.009744279147660146  0.0  \\
            0.16  -0.009744279147660146  0.0  \\
            0.165  -0.009744279147660146  0.0  \\
            0.17  -0.009744279147660146  0.0  \\
            0.175  -0.009744279147660146  0.0  \\
            0.18  -0.009744279147660146  0.0  \\
            0.185  -0.009744279147660146  0.0  \\
            0.19  -0.009744279147660146  0.0  \\
            0.195  -0.009744279147660146  0.0  \\
            0.2  -0.009744279147660146  0.0  \\
            0.205  -0.009744279147660146  0.0  \\
            0.21  -0.009744279147660146  0.0  \\
            0.215  -0.009744279147660146  0.0  \\
            0.22  -0.009744279147660146  0.0  \\
            0.225  -0.009744279147660146  0.0  \\
            0.23  -0.009744279147660146  0.0  \\
            0.235  -0.009744279147660146  0.0  \\
            0.24  -0.009744279147660146  0.0  \\
            0.245  -0.009744279147660146  0.0  \\
            0.25  -0.009744279147660146  0.0  \\
            0.255  -0.009744279147660146  0.0  \\
            0.26  -0.009744279147660146  0.0  \\
            0.265  -0.009744279147660146  0.0  \\
            0.27  -0.009744279147660146  0.0  \\
            0.275  -0.009744279147660146  0.0  \\
            0.28  -0.009744279147660146  0.0  \\
            0.285  -0.009744279147660146  0.0  \\
            0.29  -0.009744279147660146  0.0  \\
            0.295  -0.009744279147660146  0.0  \\
            0.3  -0.009744279147660146  0.0  \\
            0.305  -0.009744279147660146  0.0  \\
            0.31  -0.009744279147660146  0.0  \\
            0.315  -0.009744279147660146  0.0  \\
            0.32  -0.009744279147660146  0.0  \\
            0.325  -0.009744279147660146  0.0  \\
            0.33  -0.009744279147660146  0.0  \\
            0.335  -0.009744279147660146  0.0  \\
            0.34  -0.009744279147660146  0.0  \\
            0.345  -0.009744279147660146  0.0  \\
            0.35  -0.009744279147660146  0.0  \\
            0.355  -0.009744279147660146  0.0  \\
            0.36  -0.009744279147660146  0.0  \\
            0.365  -0.009744279147660146  0.0  \\
            0.37  -0.009744279147660146  0.0  \\
            0.375  -0.009744279147660146  0.0  \\
            0.38  -0.009744279147660146  0.0  \\
            0.385  -0.009744279147660146  0.0  \\
            0.39  -0.009744279147660146  0.0  \\
            0.395  -0.009744279147660146  0.0  \\
            0.4  -0.009744279147660146  0.0  \\
            0.405  -0.009744279147660146  0.0  \\
            0.41  -0.009744279147660146  0.0  \\
            0.415  -0.009744279147660146  0.0  \\
            0.42  -0.009744279147660146  0.0  \\
            0.425  -0.009744279147660146  0.0  \\
            0.43  -0.009744279147660146  0.0  \\
            0.435  -0.009744279147660146  0.0  \\
            0.44  -0.009744279147660146  0.0  \\
            0.445  -0.009744279147660146  0.0  \\
            0.45  -0.009744279147660146  0.0  \\
            0.455  -0.009744279147660146  0.0  \\
            0.46  -0.009744279147660146  0.0  \\
            0.465  -0.009744279147660146  0.0  \\
            0.47  -0.009744279147660146  0.0  \\
            0.475  -0.009744279147660146  0.0  \\
            0.48  -0.009744279147660146  0.0  \\
            0.485  -0.009744279147660146  0.0  \\
            0.49  -0.009744279147660146  0.0  \\
            0.495  -0.009744279147660146  0.0  \\
            0.5  -0.009744279147660146  0.0  \\
            0.0  -0.007972592029903755  0.0  \\
            0.005  -0.007972592029903755  0.0  \\
            0.01  -0.007972592029903755  0.0  \\
            0.015  -0.007972592029903755  0.0  \\
            0.02  -0.007972592029903755  0.0  \\
            0.025  -0.007972592029903755  0.0  \\
            0.03  -0.007972592029903755  0.0  \\
            0.035  -0.007972592029903755  0.0  \\
            0.04  -0.007972592029903755  30.0  \\
            0.045  -0.007972592029903755  118.0  \\
            0.05  -0.007972592029903755  188.0  \\
            0.055  -0.007972592029903755  267.0  \\
            0.06  -0.007972592029903755  34.0  \\
            0.065  -0.007972592029903755  10.0  \\
            0.07  -0.007972592029903755  13.0  \\
            0.075  -0.007972592029903755  6.0  \\
            0.08  -0.007972592029903755  0.0  \\
            0.085  -0.007972592029903755  0.0  \\
            0.09  -0.007972592029903755  0.0  \\
            0.095  -0.007972592029903755  0.0  \\
            0.1  -0.007972592029903755  0.0  \\
            0.105  -0.007972592029903755  0.0  \\
            0.11  -0.007972592029903755  0.0  \\
            0.115  -0.007972592029903755  0.0  \\
            0.12  -0.007972592029903755  0.0  \\
            0.125  -0.007972592029903755  0.0  \\
            0.13  -0.007972592029903755  0.0  \\
            0.135  -0.007972592029903755  0.0  \\
            0.14  -0.007972592029903755  0.0  \\
            0.145  -0.007972592029903755  0.0  \\
            0.15  -0.007972592029903755  0.0  \\
            0.155  -0.007972592029903755  0.0  \\
            0.16  -0.007972592029903755  0.0  \\
            0.165  -0.007972592029903755  0.0  \\
            0.17  -0.007972592029903755  0.0  \\
            0.175  -0.007972592029903755  0.0  \\
            0.18  -0.007972592029903755  0.0  \\
            0.185  -0.007972592029903755  0.0  \\
            0.19  -0.007972592029903755  0.0  \\
            0.195  -0.007972592029903755  0.0  \\
            0.2  -0.007972592029903755  0.0  \\
            0.205  -0.007972592029903755  0.0  \\
            0.21  -0.007972592029903755  0.0  \\
            0.215  -0.007972592029903755  0.0  \\
            0.22  -0.007972592029903755  0.0  \\
            0.225  -0.007972592029903755  0.0  \\
            0.23  -0.007972592029903755  0.0  \\
            0.235  -0.007972592029903755  0.0  \\
            0.24  -0.007972592029903755  0.0  \\
            0.245  -0.007972592029903755  0.0  \\
            0.25  -0.007972592029903755  0.0  \\
            0.255  -0.007972592029903755  0.0  \\
            0.26  -0.007972592029903755  0.0  \\
            0.265  -0.007972592029903755  0.0  \\
            0.27  -0.007972592029903755  0.0  \\
            0.275  -0.007972592029903755  0.0  \\
            0.28  -0.007972592029903755  0.0  \\
            0.285  -0.007972592029903755  0.0  \\
            0.29  -0.007972592029903755  0.0  \\
            0.295  -0.007972592029903755  0.0  \\
            0.3  -0.007972592029903755  0.0  \\
            0.305  -0.007972592029903755  0.0  \\
            0.31  -0.007972592029903755  0.0  \\
            0.315  -0.007972592029903755  0.0  \\
            0.32  -0.007972592029903755  0.0  \\
            0.325  -0.007972592029903755  0.0  \\
            0.33  -0.007972592029903755  0.0  \\
            0.335  -0.007972592029903755  0.0  \\
            0.34  -0.007972592029903755  0.0  \\
            0.345  -0.007972592029903755  0.0  \\
            0.35  -0.007972592029903755  0.0  \\
            0.355  -0.007972592029903755  0.0  \\
            0.36  -0.007972592029903755  0.0  \\
            0.365  -0.007972592029903755  0.0  \\
            0.37  -0.007972592029903755  0.0  \\
            0.375  -0.007972592029903755  0.0  \\
            0.38  -0.007972592029903755  0.0  \\
            0.385  -0.007972592029903755  0.0  \\
            0.39  -0.007972592029903755  0.0  \\
            0.395  -0.007972592029903755  0.0  \\
            0.4  -0.007972592029903755  0.0  \\
            0.405  -0.007972592029903755  0.0  \\
            0.41  -0.007972592029903755  0.0  \\
            0.415  -0.007972592029903755  0.0  \\
            0.42  -0.007972592029903755  0.0  \\
            0.425  -0.007972592029903755  0.0  \\
            0.43  -0.007972592029903755  0.0  \\
            0.435  -0.007972592029903755  0.0  \\
            0.44  -0.007972592029903755  0.0  \\
            0.445  -0.007972592029903755  0.0  \\
            0.45  -0.007972592029903755  0.0  \\
            0.455  -0.007972592029903755  0.0  \\
            0.46  -0.007972592029903755  0.0  \\
            0.465  -0.007972592029903755  0.0  \\
            0.47  -0.007972592029903755  0.0  \\
            0.475  -0.007972592029903755  0.0  \\
            0.48  -0.007972592029903755  0.0  \\
            0.485  -0.007972592029903755  0.0  \\
            0.49  -0.007972592029903755  0.0  \\
            0.495  -0.007972592029903755  0.0  \\
            0.5  -0.007972592029903755  0.0  \\
            0.0  -0.006200904912147366  0.0  \\
            0.005  -0.006200904912147366  0.0  \\
            0.01  -0.006200904912147366  0.0  \\
            0.015  -0.006200904912147366  0.0  \\
            0.02  -0.006200904912147366  0.0  \\
            0.025  -0.006200904912147366  0.0  \\
            0.03  -0.006200904912147366  0.0  \\
            0.035  -0.006200904912147366  19.0  \\
            0.04  -0.006200904912147366  44.0  \\
            0.045  -0.006200904912147366  33.0  \\
            0.05  -0.006200904912147366  45.0  \\
            0.055  -0.006200904912147366  9.0  \\
            0.06  -0.006200904912147366  0.0  \\
            0.065  -0.006200904912147366  0.0  \\
            0.07  -0.006200904912147366  0.0  \\
            0.075  -0.006200904912147366  0.0  \\
            0.08  -0.006200904912147366  0.0  \\
            0.085  -0.006200904912147366  0.0  \\
            0.09  -0.006200904912147366  0.0  \\
            0.095  -0.006200904912147366  0.0  \\
            0.1  -0.006200904912147366  0.0  \\
            0.105  -0.006200904912147366  0.0  \\
            0.11  -0.006200904912147366  0.0  \\
            0.115  -0.006200904912147366  0.0  \\
            0.12  -0.006200904912147366  0.0  \\
            0.125  -0.006200904912147366  0.0  \\
            0.13  -0.006200904912147366  0.0  \\
            0.135  -0.006200904912147366  0.0  \\
            0.14  -0.006200904912147366  0.0  \\
            0.145  -0.006200904912147366  0.0  \\
            0.15  -0.006200904912147366  0.0  \\
            0.155  -0.006200904912147366  0.0  \\
            0.16  -0.006200904912147366  0.0  \\
            0.165  -0.006200904912147366  0.0  \\
            0.17  -0.006200904912147366  0.0  \\
            0.175  -0.006200904912147366  0.0  \\
            0.18  -0.006200904912147366  0.0  \\
            0.185  -0.006200904912147366  0.0  \\
            0.19  -0.006200904912147366  0.0  \\
            0.195  -0.006200904912147366  0.0  \\
            0.2  -0.006200904912147366  0.0  \\
            0.205  -0.006200904912147366  0.0  \\
            0.21  -0.006200904912147366  0.0  \\
            0.215  -0.006200904912147366  0.0  \\
            0.22  -0.006200904912147366  0.0  \\
            0.225  -0.006200904912147366  0.0  \\
            0.23  -0.006200904912147366  0.0  \\
            0.235  -0.006200904912147366  0.0  \\
            0.24  -0.006200904912147366  0.0  \\
            0.245  -0.006200904912147366  0.0  \\
            0.25  -0.006200904912147366  0.0  \\
            0.255  -0.006200904912147366  0.0  \\
            0.26  -0.006200904912147366  0.0  \\
            0.265  -0.006200904912147366  0.0  \\
            0.27  -0.006200904912147366  0.0  \\
            0.275  -0.006200904912147366  0.0  \\
            0.28  -0.006200904912147366  0.0  \\
            0.285  -0.006200904912147366  0.0  \\
            0.29  -0.006200904912147366  0.0  \\
            0.295  -0.006200904912147366  0.0  \\
            0.3  -0.006200904912147366  0.0  \\
            0.305  -0.006200904912147366  0.0  \\
            0.31  -0.006200904912147366  0.0  \\
            0.315  -0.006200904912147366  0.0  \\
            0.32  -0.006200904912147366  0.0  \\
            0.325  -0.006200904912147366  0.0  \\
            0.33  -0.006200904912147366  0.0  \\
            0.335  -0.006200904912147366  0.0  \\
            0.34  -0.006200904912147366  0.0  \\
            0.345  -0.006200904912147366  0.0  \\
            0.35  -0.006200904912147366  0.0  \\
            0.355  -0.006200904912147366  0.0  \\
            0.36  -0.006200904912147366  0.0  \\
            0.365  -0.006200904912147366  0.0  \\
            0.37  -0.006200904912147366  0.0  \\
            0.375  -0.006200904912147366  0.0  \\
            0.38  -0.006200904912147366  0.0  \\
            0.385  -0.006200904912147366  0.0  \\
            0.39  -0.006200904912147366  0.0  \\
            0.395  -0.006200904912147366  0.0  \\
            0.4  -0.006200904912147366  0.0  \\
            0.405  -0.006200904912147366  0.0  \\
            0.41  -0.006200904912147366  0.0  \\
            0.415  -0.006200904912147366  0.0  \\
            0.42  -0.006200904912147366  0.0  \\
            0.425  -0.006200904912147366  0.0  \\
            0.43  -0.006200904912147366  0.0  \\
            0.435  -0.006200904912147366  0.0  \\
            0.44  -0.006200904912147366  0.0  \\
            0.445  -0.006200904912147366  0.0  \\
            0.45  -0.006200904912147366  0.0  \\
            0.455  -0.006200904912147366  0.0  \\
            0.46  -0.006200904912147366  0.0  \\
            0.465  -0.006200904912147366  0.0  \\
            0.47  -0.006200904912147366  0.0  \\
            0.475  -0.006200904912147366  0.0  \\
            0.48  -0.006200904912147366  0.0  \\
            0.485  -0.006200904912147366  0.0  \\
            0.49  -0.006200904912147366  0.0  \\
            0.495  -0.006200904912147366  0.0  \\
            0.5  -0.006200904912147366  0.0  \\
            0.0  -0.004429217794390976  0.0  \\
            0.005  -0.004429217794390976  0.0  \\
            0.01  -0.004429217794390976  0.0  \\
            0.015  -0.004429217794390976  0.0  \\
            0.02  -0.004429217794390976  1.0  \\
            0.025  -0.004429217794390976  269.0  \\
            0.03  -0.004429217794390976  447.0  \\
            0.035  -0.004429217794390976  578.0  \\
            0.04  -0.004429217794390976  662.0  \\
            0.045  -0.004429217794390976  692.0  \\
            0.05  -0.004429217794390976  164.0  \\
            0.055  -0.004429217794390976  9.0  \\
            0.06  -0.004429217794390976  0.0  \\
            0.065  -0.004429217794390976  0.0  \\
            0.07  -0.004429217794390976  0.0  \\
            0.075  -0.004429217794390976  0.0  \\
            0.08  -0.004429217794390976  0.0  \\
            0.085  -0.004429217794390976  0.0  \\
            0.09  -0.004429217794390976  0.0  \\
            0.095  -0.004429217794390976  0.0  \\
            0.1  -0.004429217794390976  0.0  \\
            0.105  -0.004429217794390976  0.0  \\
            0.11  -0.004429217794390976  0.0  \\
            0.115  -0.004429217794390976  0.0  \\
            0.12  -0.004429217794390976  0.0  \\
            0.125  -0.004429217794390976  0.0  \\
            0.13  -0.004429217794390976  0.0  \\
            0.135  -0.004429217794390976  0.0  \\
            0.14  -0.004429217794390976  0.0  \\
            0.145  -0.004429217794390976  0.0  \\
            0.15  -0.004429217794390976  0.0  \\
            0.155  -0.004429217794390976  0.0  \\
            0.16  -0.004429217794390976  0.0  \\
            0.165  -0.004429217794390976  0.0  \\
            0.17  -0.004429217794390976  0.0  \\
            0.175  -0.004429217794390976  0.0  \\
            0.18  -0.004429217794390976  0.0  \\
            0.185  -0.004429217794390976  0.0  \\
            0.19  -0.004429217794390976  0.0  \\
            0.195  -0.004429217794390976  0.0  \\
            0.2  -0.004429217794390976  0.0  \\
            0.205  -0.004429217794390976  0.0  \\
            0.21  -0.004429217794390976  0.0  \\
            0.215  -0.004429217794390976  0.0  \\
            0.22  -0.004429217794390976  0.0  \\
            0.225  -0.004429217794390976  0.0  \\
            0.23  -0.004429217794390976  0.0  \\
            0.235  -0.004429217794390976  0.0  \\
            0.24  -0.004429217794390976  0.0  \\
            0.245  -0.004429217794390976  0.0  \\
            0.25  -0.004429217794390976  0.0  \\
            0.255  -0.004429217794390976  0.0  \\
            0.26  -0.004429217794390976  0.0  \\
            0.265  -0.004429217794390976  0.0  \\
            0.27  -0.004429217794390976  0.0  \\
            0.275  -0.004429217794390976  0.0  \\
            0.28  -0.004429217794390976  0.0  \\
            0.285  -0.004429217794390976  0.0  \\
            0.29  -0.004429217794390976  0.0  \\
            0.295  -0.004429217794390976  0.0  \\
            0.3  -0.004429217794390976  0.0  \\
            0.305  -0.004429217794390976  0.0  \\
            0.31  -0.004429217794390976  0.0  \\
            0.315  -0.004429217794390976  0.0  \\
            0.32  -0.004429217794390976  0.0  \\
            0.325  -0.004429217794390976  0.0  \\
            0.33  -0.004429217794390976  0.0  \\
            0.335  -0.004429217794390976  0.0  \\
            0.34  -0.004429217794390976  0.0  \\
            0.345  -0.004429217794390976  0.0  \\
            0.35  -0.004429217794390976  0.0  \\
            0.355  -0.004429217794390976  0.0  \\
            0.36  -0.004429217794390976  0.0  \\
            0.365  -0.004429217794390976  0.0  \\
            0.37  -0.004429217794390976  0.0  \\
            0.375  -0.004429217794390976  0.0  \\
            0.38  -0.004429217794390976  0.0  \\
            0.385  -0.004429217794390976  0.0  \\
            0.39  -0.004429217794390976  0.0  \\
            0.395  -0.004429217794390976  0.0  \\
            0.4  -0.004429217794390976  0.0  \\
            0.405  -0.004429217794390976  0.0  \\
            0.41  -0.004429217794390976  0.0  \\
            0.415  -0.004429217794390976  0.0  \\
            0.42  -0.004429217794390976  0.0  \\
            0.425  -0.004429217794390976  0.0  \\
            0.43  -0.004429217794390976  0.0  \\
            0.435  -0.004429217794390976  0.0  \\
            0.44  -0.004429217794390976  0.0  \\
            0.445  -0.004429217794390976  0.0  \\
            0.45  -0.004429217794390976  0.0  \\
            0.455  -0.004429217794390976  0.0  \\
            0.46  -0.004429217794390976  0.0  \\
            0.465  -0.004429217794390976  0.0  \\
            0.47  -0.004429217794390976  0.0  \\
            0.475  -0.004429217794390976  0.0  \\
            0.48  -0.004429217794390976  0.0  \\
            0.485  -0.004429217794390976  0.0  \\
            0.49  -0.004429217794390976  0.0  \\
            0.495  -0.004429217794390976  0.0  \\
            0.5  -0.004429217794390976  0.0  \\
            0.0  -0.0026575306766345856  0.0  \\
            0.005  -0.0026575306766345856  0.0  \\
            0.01  -0.0026575306766345856  0.0  \\
            0.015  -0.0026575306766345856  0.0  \\
            0.02  -0.0026575306766345856  219.0  \\
            0.025  -0.0026575306766345856  523.0  \\
            0.03  -0.0026575306766345856  552.0  \\
            0.035  -0.0026575306766345856  403.0  \\
            0.04  -0.0026575306766345856  262.0  \\
            0.045  -0.0026575306766345856  117.0  \\
            0.05  -0.0026575306766345856  24.0  \\
            0.055  -0.0026575306766345856  1.0  \\
            0.06  -0.0026575306766345856  0.0  \\
            0.065  -0.0026575306766345856  0.0  \\
            0.07  -0.0026575306766345856  0.0  \\
            0.075  -0.0026575306766345856  0.0  \\
            0.08  -0.0026575306766345856  0.0  \\
            0.085  -0.0026575306766345856  0.0  \\
            0.09  -0.0026575306766345856  0.0  \\
            0.095  -0.0026575306766345856  0.0  \\
            0.1  -0.0026575306766345856  0.0  \\
            0.105  -0.0026575306766345856  0.0  \\
            0.11  -0.0026575306766345856  0.0  \\
            0.115  -0.0026575306766345856  0.0  \\
            0.12  -0.0026575306766345856  0.0  \\
            0.125  -0.0026575306766345856  0.0  \\
            0.13  -0.0026575306766345856  0.0  \\
            0.135  -0.0026575306766345856  0.0  \\
            0.14  -0.0026575306766345856  0.0  \\
            0.145  -0.0026575306766345856  0.0  \\
            0.15  -0.0026575306766345856  0.0  \\
            0.155  -0.0026575306766345856  0.0  \\
            0.16  -0.0026575306766345856  0.0  \\
            0.165  -0.0026575306766345856  0.0  \\
            0.17  -0.0026575306766345856  0.0  \\
            0.175  -0.0026575306766345856  0.0  \\
            0.18  -0.0026575306766345856  0.0  \\
            0.185  -0.0026575306766345856  0.0  \\
            0.19  -0.0026575306766345856  0.0  \\
            0.195  -0.0026575306766345856  0.0  \\
            0.2  -0.0026575306766345856  0.0  \\
            0.205  -0.0026575306766345856  0.0  \\
            0.21  -0.0026575306766345856  0.0  \\
            0.215  -0.0026575306766345856  0.0  \\
            0.22  -0.0026575306766345856  0.0  \\
            0.225  -0.0026575306766345856  0.0  \\
            0.23  -0.0026575306766345856  0.0  \\
            0.235  -0.0026575306766345856  0.0  \\
            0.24  -0.0026575306766345856  0.0  \\
            0.245  -0.0026575306766345856  0.0  \\
            0.25  -0.0026575306766345856  0.0  \\
            0.255  -0.0026575306766345856  0.0  \\
            0.26  -0.0026575306766345856  0.0  \\
            0.265  -0.0026575306766345856  0.0  \\
            0.27  -0.0026575306766345856  0.0  \\
            0.275  -0.0026575306766345856  0.0  \\
            0.28  -0.0026575306766345856  0.0  \\
            0.285  -0.0026575306766345856  0.0  \\
            0.29  -0.0026575306766345856  0.0  \\
            0.295  -0.0026575306766345856  0.0  \\
            0.3  -0.0026575306766345856  0.0  \\
            0.305  -0.0026575306766345856  0.0  \\
            0.31  -0.0026575306766345856  0.0  \\
            0.315  -0.0026575306766345856  0.0  \\
            0.32  -0.0026575306766345856  0.0  \\
            0.325  -0.0026575306766345856  0.0  \\
            0.33  -0.0026575306766345856  0.0  \\
            0.335  -0.0026575306766345856  0.0  \\
            0.34  -0.0026575306766345856  0.0  \\
            0.345  -0.0026575306766345856  0.0  \\
            0.35  -0.0026575306766345856  0.0  \\
            0.355  -0.0026575306766345856  0.0  \\
            0.36  -0.0026575306766345856  0.0  \\
            0.365  -0.0026575306766345856  0.0  \\
            0.37  -0.0026575306766345856  0.0  \\
            0.375  -0.0026575306766345856  0.0  \\
            0.38  -0.0026575306766345856  0.0  \\
            0.385  -0.0026575306766345856  0.0  \\
            0.39  -0.0026575306766345856  0.0  \\
            0.395  -0.0026575306766345856  0.0  \\
            0.4  -0.0026575306766345856  0.0  \\
            0.405  -0.0026575306766345856  0.0  \\
            0.41  -0.0026575306766345856  0.0  \\
            0.415  -0.0026575306766345856  0.0  \\
            0.42  -0.0026575306766345856  0.0  \\
            0.425  -0.0026575306766345856  0.0  \\
            0.43  -0.0026575306766345856  0.0  \\
            0.435  -0.0026575306766345856  0.0  \\
            0.44  -0.0026575306766345856  0.0  \\
            0.445  -0.0026575306766345856  0.0  \\
            0.45  -0.0026575306766345856  0.0  \\
            0.455  -0.0026575306766345856  0.0  \\
            0.46  -0.0026575306766345856  0.0  \\
            0.465  -0.0026575306766345856  0.0  \\
            0.47  -0.0026575306766345856  0.0  \\
            0.475  -0.0026575306766345856  0.0  \\
            0.48  -0.0026575306766345856  0.0  \\
            0.485  -0.0026575306766345856  0.0  \\
            0.49  -0.0026575306766345856  0.0  \\
            0.495  -0.0026575306766345856  0.0  \\
            0.5  -0.0026575306766345856  0.0  \\
            0.0  -0.0008858435588781953  0.0  \\
            0.005  -0.0008858435588781953  5.0  \\
            0.01  -0.0008858435588781953  796.0  \\
            0.015  -0.0008858435588781953  999.0  \\
            0.02  -0.0008858435588781953  780.0  \\
            0.025  -0.0008858435588781953  208.0  \\
            0.03  -0.0008858435588781953  1.0  \\
            0.035  -0.0008858435588781953  0.0  \\
            0.04  -0.0008858435588781953  0.0  \\
            0.045  -0.0008858435588781953  0.0  \\
            0.05  -0.0008858435588781953  0.0  \\
            0.055  -0.0008858435588781953  0.0  \\
            0.06  -0.0008858435588781953  0.0  \\
            0.065  -0.0008858435588781953  0.0  \\
            0.07  -0.0008858435588781953  0.0  \\
            0.075  -0.0008858435588781953  0.0  \\
            0.08  -0.0008858435588781953  0.0  \\
            0.085  -0.0008858435588781953  0.0  \\
            0.09  -0.0008858435588781953  0.0  \\
            0.095  -0.0008858435588781953  0.0  \\
            0.1  -0.0008858435588781953  0.0  \\
            0.105  -0.0008858435588781953  0.0  \\
            0.11  -0.0008858435588781953  0.0  \\
            0.115  -0.0008858435588781953  0.0  \\
            0.12  -0.0008858435588781953  0.0  \\
            0.125  -0.0008858435588781953  0.0  \\
            0.13  -0.0008858435588781953  0.0  \\
            0.135  -0.0008858435588781953  0.0  \\
            0.14  -0.0008858435588781953  0.0  \\
            0.145  -0.0008858435588781953  0.0  \\
            0.15  -0.0008858435588781953  0.0  \\
            0.155  -0.0008858435588781953  0.0  \\
            0.16  -0.0008858435588781953  0.0  \\
            0.165  -0.0008858435588781953  0.0  \\
            0.17  -0.0008858435588781953  0.0  \\
            0.175  -0.0008858435588781953  0.0  \\
            0.18  -0.0008858435588781953  0.0  \\
            0.185  -0.0008858435588781953  0.0  \\
            0.19  -0.0008858435588781953  0.0  \\
            0.195  -0.0008858435588781953  0.0  \\
            0.2  -0.0008858435588781953  0.0  \\
            0.205  -0.0008858435588781953  0.0  \\
            0.21  -0.0008858435588781953  0.0  \\
            0.215  -0.0008858435588781953  0.0  \\
            0.22  -0.0008858435588781953  0.0  \\
            0.225  -0.0008858435588781953  0.0  \\
            0.23  -0.0008858435588781953  0.0  \\
            0.235  -0.0008858435588781953  0.0  \\
            0.24  -0.0008858435588781953  0.0  \\
            0.245  -0.0008858435588781953  0.0  \\
            0.25  -0.0008858435588781953  0.0  \\
            0.255  -0.0008858435588781953  0.0  \\
            0.26  -0.0008858435588781953  0.0  \\
            0.265  -0.0008858435588781953  0.0  \\
            0.27  -0.0008858435588781953  0.0  \\
            0.275  -0.0008858435588781953  0.0  \\
            0.28  -0.0008858435588781953  0.0  \\
            0.285  -0.0008858435588781953  0.0  \\
            0.29  -0.0008858435588781953  0.0  \\
            0.295  -0.0008858435588781953  0.0  \\
            0.3  -0.0008858435588781953  0.0  \\
            0.305  -0.0008858435588781953  0.0  \\
            0.31  -0.0008858435588781953  0.0  \\
            0.315  -0.0008858435588781953  0.0  \\
            0.32  -0.0008858435588781953  0.0  \\
            0.325  -0.0008858435588781953  0.0  \\
            0.33  -0.0008858435588781953  0.0  \\
            0.335  -0.0008858435588781953  0.0  \\
            0.34  -0.0008858435588781953  0.0  \\
            0.345  -0.0008858435588781953  0.0  \\
            0.35  -0.0008858435588781953  0.0  \\
            0.355  -0.0008858435588781953  0.0  \\
            0.36  -0.0008858435588781953  0.0  \\
            0.365  -0.0008858435588781953  0.0  \\
            0.37  -0.0008858435588781953  0.0  \\
            0.375  -0.0008858435588781953  0.0  \\
            0.38  -0.0008858435588781953  0.0  \\
            0.385  -0.0008858435588781953  0.0  \\
            0.39  -0.0008858435588781953  0.0  \\
            0.395  -0.0008858435588781953  0.0  \\
            0.4  -0.0008858435588781953  0.0  \\
            0.405  -0.0008858435588781953  0.0  \\
            0.41  -0.0008858435588781953  0.0  \\
            0.415  -0.0008858435588781953  0.0  \\
            0.42  -0.0008858435588781953  0.0  \\
            0.425  -0.0008858435588781953  0.0  \\
            0.43  -0.0008858435588781953  0.0  \\
            0.435  -0.0008858435588781953  0.0  \\
            0.44  -0.0008858435588781953  0.0  \\
            0.445  -0.0008858435588781953  0.0  \\
            0.45  -0.0008858435588781953  0.0  \\
            0.455  -0.0008858435588781953  0.0  \\
            0.46  -0.0008858435588781953  0.0  \\
            0.465  -0.0008858435588781953  0.0  \\
            0.47  -0.0008858435588781953  0.0  \\
            0.475  -0.0008858435588781953  0.0  \\
            0.48  -0.0008858435588781953  0.0  \\
            0.485  -0.0008858435588781953  0.0  \\
            0.49  -0.0008858435588781953  0.0  \\
            0.495  -0.0008858435588781953  0.0  \\
            0.5  -0.0008858435588781953  0.0  \\
            0.0  0.0008858435588781949  1000.0  \\
            0.005  0.0008858435588781949  995.0  \\
            0.01  0.0008858435588781949  204.0  \\
            0.015  0.0008858435588781949  1.0  \\
            0.02  0.0008858435588781949  0.0  \\
            0.025  0.0008858435588781949  0.0  \\
            0.03  0.0008858435588781949  0.0  \\
            0.035  0.0008858435588781949  0.0  \\
            0.04  0.0008858435588781949  0.0  \\
            0.045  0.0008858435588781949  0.0  \\
            0.05  0.0008858435588781949  0.0  \\
            0.055  0.0008858435588781949  0.0  \\
            0.06  0.0008858435588781949  0.0  \\
            0.065  0.0008858435588781949  0.0  \\
            0.07  0.0008858435588781949  0.0  \\
            0.075  0.0008858435588781949  0.0  \\
            0.08  0.0008858435588781949  0.0  \\
            0.085  0.0008858435588781949  0.0  \\
            0.09  0.0008858435588781949  0.0  \\
            0.095  0.0008858435588781949  0.0  \\
            0.1  0.0008858435588781949  0.0  \\
            0.105  0.0008858435588781949  0.0  \\
            0.11  0.0008858435588781949  0.0  \\
            0.115  0.0008858435588781949  0.0  \\
            0.12  0.0008858435588781949  0.0  \\
            0.125  0.0008858435588781949  0.0  \\
            0.13  0.0008858435588781949  0.0  \\
            0.135  0.0008858435588781949  0.0  \\
            0.14  0.0008858435588781949  0.0  \\
            0.145  0.0008858435588781949  0.0  \\
            0.15  0.0008858435588781949  0.0  \\
            0.155  0.0008858435588781949  0.0  \\
            0.16  0.0008858435588781949  0.0  \\
            0.165  0.0008858435588781949  0.0  \\
            0.17  0.0008858435588781949  0.0  \\
            0.175  0.0008858435588781949  0.0  \\
            0.18  0.0008858435588781949  0.0  \\
            0.185  0.0008858435588781949  0.0  \\
            0.19  0.0008858435588781949  0.0  \\
            0.195  0.0008858435588781949  0.0  \\
            0.2  0.0008858435588781949  0.0  \\
            0.205  0.0008858435588781949  0.0  \\
            0.21  0.0008858435588781949  0.0  \\
            0.215  0.0008858435588781949  0.0  \\
            0.22  0.0008858435588781949  0.0  \\
            0.225  0.0008858435588781949  0.0  \\
            0.23  0.0008858435588781949  0.0  \\
            0.235  0.0008858435588781949  0.0  \\
            0.24  0.0008858435588781949  0.0  \\
            0.245  0.0008858435588781949  0.0  \\
            0.25  0.0008858435588781949  0.0  \\
            0.255  0.0008858435588781949  0.0  \\
            0.26  0.0008858435588781949  0.0  \\
            0.265  0.0008858435588781949  0.0  \\
            0.27  0.0008858435588781949  0.0  \\
            0.275  0.0008858435588781949  0.0  \\
            0.28  0.0008858435588781949  0.0  \\
            0.285  0.0008858435588781949  0.0  \\
            0.29  0.0008858435588781949  0.0  \\
            0.295  0.0008858435588781949  0.0  \\
            0.3  0.0008858435588781949  0.0  \\
            0.305  0.0008858435588781949  0.0  \\
            0.31  0.0008858435588781949  0.0  \\
            0.315  0.0008858435588781949  0.0  \\
            0.32  0.0008858435588781949  0.0  \\
            0.325  0.0008858435588781949  0.0  \\
            0.33  0.0008858435588781949  0.0  \\
            0.335  0.0008858435588781949  0.0  \\
            0.34  0.0008858435588781949  0.0  \\
            0.345  0.0008858435588781949  0.0  \\
            0.35  0.0008858435588781949  0.0  \\
            0.355  0.0008858435588781949  0.0  \\
            0.36  0.0008858435588781949  0.0  \\
            0.365  0.0008858435588781949  0.0  \\
            0.37  0.0008858435588781949  0.0  \\
            0.375  0.0008858435588781949  0.0  \\
            0.38  0.0008858435588781949  0.0  \\
            0.385  0.0008858435588781949  0.0  \\
            0.39  0.0008858435588781949  0.0  \\
            0.395  0.0008858435588781949  0.0  \\
            0.4  0.0008858435588781949  0.0  \\
            0.405  0.0008858435588781949  0.0  \\
            0.41  0.0008858435588781949  0.0  \\
            0.415  0.0008858435588781949  0.0  \\
            0.42  0.0008858435588781949  0.0  \\
            0.425  0.0008858435588781949  0.0  \\
            0.43  0.0008858435588781949  0.0  \\
            0.435  0.0008858435588781949  0.0  \\
            0.44  0.0008858435588781949  0.0  \\
            0.445  0.0008858435588781949  0.0  \\
            0.45  0.0008858435588781949  0.0  \\
            0.455  0.0008858435588781949  0.0  \\
            0.46  0.0008858435588781949  0.0  \\
            0.465  0.0008858435588781949  0.0  \\
            0.47  0.0008858435588781949  0.0  \\
            0.475  0.0008858435588781949  0.0  \\
            0.48  0.0008858435588781949  0.0  \\
            0.485  0.0008858435588781949  0.0  \\
            0.49  0.0008858435588781949  0.0  \\
            0.495  0.0008858435588781949  0.0  \\
            0.5  0.0008858435588781949  0.0  \\
            0.0  0.002657530676634585  0.0  \\
            0.005  0.002657530676634585  0.0  \\
            0.01  0.002657530676634585  0.0  \\
            0.015  0.002657530676634585  0.0  \\
            0.02  0.002657530676634585  0.0  \\
            0.025  0.002657530676634585  0.0  \\
            0.03  0.002657530676634585  0.0  \\
            0.035  0.002657530676634585  0.0  \\
            0.04  0.002657530676634585  0.0  \\
            0.045  0.002657530676634585  0.0  \\
            0.05  0.002657530676634585  0.0  \\
            0.055  0.002657530676634585  0.0  \\
            0.06  0.002657530676634585  0.0  \\
            0.065  0.002657530676634585  0.0  \\
            0.07  0.002657530676634585  0.0  \\
            0.075  0.002657530676634585  0.0  \\
            0.08  0.002657530676634585  0.0  \\
            0.085  0.002657530676634585  0.0  \\
            0.09  0.002657530676634585  0.0  \\
            0.095  0.002657530676634585  0.0  \\
            0.1  0.002657530676634585  0.0  \\
            0.105  0.002657530676634585  0.0  \\
            0.11  0.002657530676634585  0.0  \\
            0.115  0.002657530676634585  0.0  \\
            0.12  0.002657530676634585  0.0  \\
            0.125  0.002657530676634585  0.0  \\
            0.13  0.002657530676634585  0.0  \\
            0.135  0.002657530676634585  0.0  \\
            0.14  0.002657530676634585  0.0  \\
            0.145  0.002657530676634585  0.0  \\
            0.15  0.002657530676634585  0.0  \\
            0.155  0.002657530676634585  0.0  \\
            0.16  0.002657530676634585  0.0  \\
            0.165  0.002657530676634585  0.0  \\
            0.17  0.002657530676634585  0.0  \\
            0.175  0.002657530676634585  0.0  \\
            0.18  0.002657530676634585  0.0  \\
            0.185  0.002657530676634585  0.0  \\
            0.19  0.002657530676634585  0.0  \\
            0.195  0.002657530676634585  0.0  \\
            0.2  0.002657530676634585  0.0  \\
            0.205  0.002657530676634585  0.0  \\
            0.21  0.002657530676634585  0.0  \\
            0.215  0.002657530676634585  0.0  \\
            0.22  0.002657530676634585  0.0  \\
            0.225  0.002657530676634585  0.0  \\
            0.23  0.002657530676634585  0.0  \\
            0.235  0.002657530676634585  0.0  \\
            0.24  0.002657530676634585  0.0  \\
            0.245  0.002657530676634585  0.0  \\
            0.25  0.002657530676634585  0.0  \\
            0.255  0.002657530676634585  0.0  \\
            0.26  0.002657530676634585  0.0  \\
            0.265  0.002657530676634585  0.0  \\
            0.27  0.002657530676634585  0.0  \\
            0.275  0.002657530676634585  0.0  \\
            0.28  0.002657530676634585  0.0  \\
            0.285  0.002657530676634585  0.0  \\
            0.29  0.002657530676634585  0.0  \\
            0.295  0.002657530676634585  0.0  \\
            0.3  0.002657530676634585  0.0  \\
            0.305  0.002657530676634585  0.0  \\
            0.31  0.002657530676634585  0.0  \\
            0.315  0.002657530676634585  0.0  \\
            0.32  0.002657530676634585  0.0  \\
            0.325  0.002657530676634585  0.0  \\
            0.33  0.002657530676634585  0.0  \\
            0.335  0.002657530676634585  0.0  \\
            0.34  0.002657530676634585  0.0  \\
            0.345  0.002657530676634585  0.0  \\
            0.35  0.002657530676634585  0.0  \\
            0.355  0.002657530676634585  0.0  \\
            0.36  0.002657530676634585  0.0  \\
            0.365  0.002657530676634585  0.0  \\
            0.37  0.002657530676634585  0.0  \\
            0.375  0.002657530676634585  0.0  \\
            0.38  0.002657530676634585  0.0  \\
            0.385  0.002657530676634585  0.0  \\
            0.39  0.002657530676634585  0.0  \\
            0.395  0.002657530676634585  0.0  \\
            0.4  0.002657530676634585  0.0  \\
            0.405  0.002657530676634585  0.0  \\
            0.41  0.002657530676634585  0.0  \\
            0.415  0.002657530676634585  0.0  \\
            0.42  0.002657530676634585  0.0  \\
            0.425  0.002657530676634585  0.0  \\
            0.43  0.002657530676634585  0.0  \\
            0.435  0.002657530676634585  0.0  \\
            0.44  0.002657530676634585  0.0  \\
            0.445  0.002657530676634585  0.0  \\
            0.45  0.002657530676634585  0.0  \\
            0.455  0.002657530676634585  0.0  \\
            0.46  0.002657530676634585  0.0  \\
            0.465  0.002657530676634585  0.0  \\
            0.47  0.002657530676634585  0.0  \\
            0.475  0.002657530676634585  0.0  \\
            0.48  0.002657530676634585  0.0  \\
            0.485  0.002657530676634585  0.0  \\
            0.49  0.002657530676634585  0.0  \\
            0.495  0.002657530676634585  0.0  \\
            0.5  0.002657530676634585  0.0  \\
        }
        ;
    \addlegendentry {simulations}
    \addlegendimage{only marks, mark=square*, fill=blue, draw=blue, opacity = 0.6}
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -2.168404344971009e-19  \\
            0.0005  -2.168404344971009e-19  \\
            0.001  -2.168404344971009e-19  \\
            0.0015  -2.168404344971009e-19  \\
            0.002  -2.168404344971009e-19  \\
            0.0025  -2.168404344971009e-19  \\
            0.003  -2.168404344971009e-19  \\
            0.0035  -2.168404344971009e-19  \\
            0.004  -2.168404344971009e-19  \\
            0.0045  -2.168404344971009e-19  \\
            0.005  -2.168404344971009e-19  \\
            0.0055  -2.168404344971009e-19  \\
            0.006  -2.168404344971009e-19  \\
            0.0065  -2.168404344971009e-19  \\
            0.007  -2.168404344971009e-19  \\
            0.0075  -2.168404344971009e-19  \\
            0.008  -2.168404344971009e-19  \\
            0.0085  -2.168404344971009e-19  \\
            0.009  -2.168404344971009e-19  \\
            0.0095  -2.168404344971009e-19  \\
            0.01  -2.168404344971009e-19  \\
            0.0105  -2.168404344971009e-19  \\
            0.011  -2.168404344971009e-19  \\
            0.0115  -2.168404344971009e-19  \\
            0.012  -2.168404344971009e-19  \\
            0.0125  -2.168404344971009e-19  \\
            0.013  -2.168404344971009e-19  \\
            0.0135  -2.168404344971009e-19  \\
            0.014  -2.168404344971009e-19  \\
            0.0145  -2.168404344971009e-19  \\
            0.015  -2.168404344971009e-19  \\
            0.0155  -2.168404344971009e-19  \\
            0.016  -2.168404344971009e-19  \\
            0.0165  -2.168404344971009e-19  \\
            0.017  -2.168404344971009e-19  \\
            0.0175  -2.168404344971009e-19  \\
            0.018  -2.168404344971009e-19  \\
            0.0185  -2.168404344971009e-19  \\
            0.019  -2.168404344971009e-19  \\
            0.0195  -2.168404344971009e-19  \\
            0.02  -2.168404344971009e-19  \\
            0.0205  -2.168404344971009e-19  \\
            0.021  -2.168404344971009e-19  \\
            0.0215  -2.168404344971009e-19  \\
            0.022  -2.168404344971009e-19  \\
            0.0225  -2.168404344971009e-19  \\
            0.023  -2.168404344971009e-19  \\
            0.0235  -2.168404344971009e-19  \\
            0.024  -2.168404344971009e-19  \\
            0.0245  -2.168404344971009e-19  \\
            0.025  -2.168404344971009e-19  \\
            0.0255  -2.168404344971009e-19  \\
            0.026  -2.168404344971009e-19  \\
            0.0265  -2.168404344971009e-19  \\
            0.027  -2.168404344971009e-19  \\
            0.0275  -2.168404344971009e-19  \\
            0.028  -2.168404344971009e-19  \\
            0.0285  -2.168404344971009e-19  \\
            0.029  -2.168404344971009e-19  \\
            0.0295  -2.168404344971009e-19  \\
            0.03  -2.168404344971009e-19  \\
            0.0305  -2.168404344971009e-19  \\
            0.031  -2.168404344971009e-19  \\
            0.0315  -2.168404344971009e-19  \\
            0.032  -2.168404344971009e-19  \\
            0.0325  -2.168404344971009e-19  \\
            0.033  -2.168404344971009e-19  \\
            0.0335  -2.168404344971009e-19  \\
            0.034  -2.168404344971009e-19  \\
            0.0345  -2.168404344971009e-19  \\
            0.035  -2.168404344971009e-19  \\
            0.0355  -2.168404344971009e-19  \\
            0.036  -2.168404344971009e-19  \\
            0.0365  -2.168404344971009e-19  \\
            0.037  -2.168404344971009e-19  \\
            0.0375  -2.168404344971009e-19  \\
            0.038  -2.168404344971009e-19  \\
            0.0385  -2.168404344971009e-19  \\
            0.039  -2.168404344971009e-19  \\
            0.0395  -2.168404344971009e-19  \\
            0.04  -2.168404344971009e-19  \\
            0.0405  -2.168404344971009e-19  \\
            0.041  -2.168404344971009e-19  \\
            0.0415  -2.168404344971009e-19  \\
            0.042  -2.168404344971009e-19  \\
            0.0425  -2.168404344971009e-19  \\
            0.043  -2.168404344971009e-19  \\
            0.0435  -2.168404344971009e-19  \\
            0.044  -2.168404344971009e-19  \\
            0.0445  -2.168404344971009e-19  \\
            0.045  -2.168404344971009e-19  \\
            0.0455  -2.168404344971009e-19  \\
            0.046  -2.168404344971009e-19  \\
            0.0465  -2.168404344971009e-19  \\
            0.047  -2.168404344971009e-19  \\
            0.0475  -2.168404344971009e-19  \\
            0.048  -2.168404344971009e-19  \\
            0.0485  -2.168404344971009e-19  \\
            0.049  -2.168404344971009e-19  \\
            0.0495  -2.168404344971009e-19  \\
            0.05  -2.168404344971009e-19  \\
            0.0505  -2.168404344971009e-19  \\
            0.051  -2.168404344971009e-19  \\
            0.0515  -2.168404344971009e-19  \\
            0.052  -2.168404344971009e-19  \\
            0.0525  -2.168404344971009e-19  \\
            0.053  -2.168404344971009e-19  \\
            0.0535  -2.168404344971009e-19  \\
            0.054  -2.168404344971009e-19  \\
            0.0545  -2.168404344971009e-19  \\
            0.055  -2.168404344971009e-19  \\
            0.0555  -2.168404344971009e-19  \\
            0.056  -2.168404344971009e-19  \\
            0.0565  -2.168404344971009e-19  \\
            0.057  -2.168404344971009e-19  \\
            0.0575  -2.168404344971009e-19  \\
            0.058  -2.168404344971009e-19  \\
            0.0585  -2.168404344971009e-19  \\
            0.059  -2.168404344971009e-19  \\
            0.0595  -2.168404344971009e-19  \\
            0.06  -2.168404344971009e-19  \\
            0.0605  -2.168404344971009e-19  \\
            0.061  -2.168404344971009e-19  \\
            0.0615  -2.168404344971009e-19  \\
            0.062  -2.168404344971009e-19  \\
            0.0625  -2.168404344971009e-19  \\
            0.063  -0.012401809824294731  \\
            0.0635  -0.012401809824294731  \\
            0.064  -0.012401809824294731  \\
            0.0645  -0.012401809824294731  \\
            0.065  -0.012401809824294731  \\
            0.0655  -0.012401809824294731  \\
            0.066  -0.012401809824294731  \\
            0.0665  -0.012401809824294731  \\
            0.067  -0.012401809824294731  \\
            0.0675  -0.012401809824294731  \\
            0.068  -0.012401809824294731  \\
            0.0685  -0.012401809824294731  \\
            0.069  -0.012401809824294731  \\
            0.0695  -0.012401809824294731  \\
            0.07  -0.012401809824294731  \\
            0.0705  -0.012401809824294731  \\
            0.071  -0.012401809824294731  \\
            0.0715  -0.012401809824294731  \\
            0.072  -0.012401809824294731  \\
            0.0725  -0.012401809824294731  \\
            0.073  -0.012401809824294731  \\
            0.0735  -0.012401809824294731  \\
            0.074  -0.012401809824294731  \\
            0.0745  -0.012401809824294731  \\
            0.075  -0.012401809824294731  \\
            0.0755  -0.012401809824294731  \\
            0.076  -0.012401809824294731  \\
            0.0765  -0.012401809824294731  \\
            0.077  -0.012401809824294731  \\
            0.0775  -0.012401809824294731  \\
            0.078  -0.012401809824294731  \\
            0.0785  -0.012401809824294731  \\
            0.079  -0.012401809824294731  \\
            0.0795  -0.012401809824294731  \\
            0.08  -0.012401809824294731  \\
            0.0805  -0.012401809824294731  \\
            0.081  -0.012401809824294731  \\
            0.0815  -0.012401809824294731  \\
            0.082  -0.012401809824294731  \\
            0.0825  -0.012401809824294731  \\
            0.083  -0.012401809824294731  \\
            0.0835  -0.012401809824294731  \\
            0.084  -0.012401809824294731  \\
            0.0845  -0.012401809824294731  \\
            0.085  -0.012401809824294731  \\
            0.0855  -0.012401809824294731  \\
            0.086  -0.012401809824294731  \\
            0.0865  -0.012401809824294731  \\
            0.087  -0.012401809824294731  \\
            0.0875  -0.012401809824294731  \\
            0.088  -0.012401809824294731  \\
            0.0885  -0.012401809824294731  \\
            0.089  -0.012401809824294731  \\
            0.0895  -0.012401809824294731  \\
            0.09  -0.012401809824294731  \\
            0.0905  -0.012401809824294731  \\
            0.091  -0.012401809824294731  \\
            0.0915  -0.012401809824294731  \\
            0.092  -0.012401809824294731  \\
            0.0925  -0.012401809824294731  \\
            0.093  -0.012401809824294731  \\
            0.0935  -0.012401809824294731  \\
            0.094  -0.02126024541307668  \\
            0.0945  -0.02126024541307668  \\
            0.095  -0.02126024541307668  \\
            0.0955  -0.02126024541307668  \\
            0.096  -0.02126024541307668  \\
            0.0965  -0.02126024541307668  \\
            0.097  -0.02126024541307668  \\
            0.0975  -0.02126024541307668  \\
            0.098  -0.02126024541307668  \\
            0.0985  -0.02126024541307668  \\
            0.099  -0.02126024541307668  \\
            0.0995  -0.02126024541307668  \\
            0.1  -0.02126024541307668  \\
            0.1005  -0.02126024541307668  \\
            0.101  -0.02126024541307668  \\
            0.1015  -0.02126024541307668  \\
            0.102  -0.02126024541307668  \\
            0.1025  -0.02126024541307668  \\
            0.103  -0.02126024541307668  \\
            0.1035  -0.02126024541307668  \\
            0.104  -0.02126024541307668  \\
            0.1045  -0.02126024541307668  \\
            0.105  -0.02126024541307668  \\
            0.1055  -0.02126024541307668  \\
            0.106  -0.02126024541307668  \\
            0.1065  -0.02126024541307668  \\
            0.107  -0.02126024541307668  \\
            0.1075  -0.02126024541307668  \\
            0.108  -0.02126024541307668  \\
            0.1085  -0.02126024541307668  \\
            0.109  -0.02126024541307668  \\
            0.1095  -0.02126024541307668  \\
            0.11  -0.02126024541307668  \\
            0.1105  -0.02126024541307668  \\
            0.111  -0.02126024541307668  \\
            0.1115  -0.02126024541307668  \\
            0.112  -0.02126024541307668  \\
            0.1125  -0.02126024541307668  \\
            0.113  -0.02126024541307668  \\
            0.1135  -0.02126024541307668  \\
            0.114  -0.02126024541307668  \\
            0.1145  -0.02126024541307668  \\
            0.115  -0.02126024541307668  \\
            0.1155  -0.02126024541307668  \\
            0.116  -0.02126024541307668  \\
            0.1165  -0.02126024541307668  \\
            0.117  -0.02126024541307668  \\
            0.1175  -0.02126024541307668  \\
            0.118  -0.02126024541307668  \\
            0.1185  -0.02126024541307668  \\
            0.119  -0.02126024541307668  \\
            0.1195  -0.02126024541307668  \\
            0.12  -0.02126024541307668  \\
            0.1205  -0.02126024541307668  \\
            0.121  -0.02126024541307668  \\
            0.1215  -0.02126024541307668  \\
            0.122  -0.02126024541307668  \\
            0.1225  -0.02126024541307668  \\
            0.123  -0.02126024541307668  \\
            0.1235  -0.02126024541307668  \\
            0.124  -0.02126024541307668  \\
            0.1245  -0.02126024541307668  \\
            0.125  -0.02126024541307668  \\
            0.1255  -0.03366205523737142  \\
            0.126  -0.03366205523737142  \\
            0.1265  -0.03366205523737142  \\
            0.127  -0.03366205523737142  \\
            0.1275  -0.03366205523737142  \\
            0.128  -0.03366205523737142  \\
            0.1285  -0.03366205523737142  \\
            0.129  -0.03366205523737142  \\
            0.1295  -0.03366205523737142  \\
            0.13  -0.03366205523737142  \\
            0.1305  -0.03366205523737142  \\
            0.131  -0.03366205523737142  \\
            0.1315  -0.03366205523737142  \\
            0.132  -0.03366205523737142  \\
            0.1325  -0.03366205523737142  \\
            0.133  -0.03366205523737142  \\
            0.1335  -0.03366205523737142  \\
            0.134  -0.03366205523737142  \\
            0.1345  -0.03366205523737142  \\
            0.135  -0.03366205523737142  \\
            0.1355  -0.03366205523737142  \\
            0.136  -0.03366205523737142  \\
            0.1365  -0.03366205523737142  \\
            0.137  -0.03366205523737142  \\
            0.1375  -0.03366205523737142  \\
            0.138  -0.03366205523737142  \\
            0.1385  -0.03366205523737142  \\
            0.139  -0.03366205523737142  \\
            0.1395  -0.03366205523737142  \\
            0.14  -0.03366205523737142  \\
            0.1405  -0.03366205523737142  \\
            0.141  -0.03366205523737142  \\
            0.1415  -0.03366205523737142  \\
            0.142  -0.03366205523737142  \\
            0.1425  -0.03366205523737142  \\
            0.143  -0.03366205523737142  \\
            0.1435  -0.03366205523737142  \\
            0.144  -0.03366205523737142  \\
            0.1445  -0.03366205523737142  \\
            0.145  -0.03366205523737142  \\
            0.1455  -0.03366205523737142  \\
            0.146  -0.03366205523737142  \\
            0.1465  -0.03366205523737142  \\
            0.147  -0.03366205523737142  \\
            0.1475  -0.03366205523737142  \\
            0.148  -0.03366205523737142  \\
            0.1485  -0.03366205523737142  \\
            0.149  -0.03366205523737142  \\
            0.1495  -0.03366205523737142  \\
            0.15  -0.03366205523737142  \\
            0.1505  -0.03366205523737142  \\
            0.151  -0.03366205523737142  \\
            0.1515  -0.03366205523737142  \\
            0.152  -0.03366205523737142  \\
            0.1525  -0.03366205523737142  \\
            0.153  -0.03366205523737142  \\
            0.1535  -0.03366205523737142  \\
            0.154  -0.03366205523737142  \\
            0.1545  -0.03366205523737142  \\
            0.155  -0.03366205523737142  \\
            0.1555  -0.03366205523737142  \\
            0.156  -0.03366205523737142  \\
            0.1565  -0.04960723929717893  \\
            0.157  -0.04960723929717893  \\
            0.1575  -0.04960723929717893  \\
            0.158  -0.04960723929717893  \\
            0.1585  -0.04960723929717893  \\
            0.159  -0.04960723929717893  \\
            0.1595  -0.04960723929717893  \\
            0.16  -0.04960723929717893  \\
            0.1605  -0.04960723929717893  \\
            0.161  -0.04960723929717893  \\
            0.1615  -0.04960723929717893  \\
            0.162  -0.04960723929717893  \\
            0.1625  -0.04960723929717893  \\
            0.163  -0.04960723929717893  \\
            0.1635  -0.04960723929717893  \\
            0.164  -0.04960723929717893  \\
            0.1645  -0.04960723929717893  \\
            0.165  -0.04960723929717893  \\
            0.1655  -0.04960723929717893  \\
            0.166  -0.04960723929717893  \\
            0.1665  -0.04960723929717893  \\
            0.167  -0.04960723929717893  \\
            0.1675  -0.04960723929717893  \\
            0.168  -0.04960723929717893  \\
            0.1685  -0.04960723929717893  \\
            0.169  -0.04960723929717893  \\
            0.1695  -0.04960723929717893  \\
            0.17  -0.04960723929717893  \\
            0.1705  -0.04960723929717893  \\
            0.171  -0.04960723929717893  \\
            0.1715  -0.04960723929717893  \\
            0.172  -0.04960723929717893  \\
            0.1725  -0.04960723929717893  \\
            0.173  -0.04960723929717893  \\
            0.1735  -0.04960723929717893  \\
            0.174  -0.04960723929717893  \\
            0.1745  -0.04960723929717893  \\
            0.175  -0.04960723929717893  \\
            0.1755  -0.04960723929717893  \\
            0.176  -0.04960723929717893  \\
            0.1765  -0.04960723929717893  \\
            0.177  -0.04960723929717893  \\
            0.1775  -0.04960723929717893  \\
            0.178  -0.04960723929717893  \\
            0.1785  -0.04960723929717893  \\
            0.179  -0.04960723929717893  \\
            0.1795  -0.04960723929717893  \\
            0.18  -0.04960723929717893  \\
            0.1805  -0.04960723929717893  \\
            0.181  -0.04960723929717893  \\
            0.1815  -0.04960723929717893  \\
            0.182  -0.04960723929717893  \\
            0.1825  -0.04960723929717893  \\
            0.183  -0.04960723929717893  \\
            0.1835  -0.04960723929717893  \\
            0.184  -0.04960723929717893  \\
            0.1845  -0.04960723929717893  \\
            0.185  -0.04960723929717893  \\
            0.1855  -0.04960723929717893  \\
            0.186  -0.04960723929717893  \\
            0.1865  -0.04960723929717893  \\
            0.187  -0.04960723929717893  \\
            0.1875  -0.04960723929717893  \\
            0.188  -0.04960723929717893  \\
            0.1885  -0.04960723929717893  \\
            0.189  -0.04960723929717893  \\
            0.1895  -0.04960723929717893  \\
            0.19  -0.04960723929717893  \\
            0.1905  -0.04960723929717893  \\
            0.191  -0.04960723929717893  \\
            0.1915  -0.04960723929717893  \\
            0.192  -0.04960723929717893  \\
            0.1925  -0.04960723929717893  \\
            0.193  -0.04960723929717893  \\
            0.1935  -0.04960723929717893  \\
            0.194  -0.04960723929717893  \\
            0.1945  -0.04960723929717893  \\
            0.195  -0.04960723929717893  \\
            0.1955  -0.04960723929717893  \\
            0.196  -0.04960723929717893  \\
            0.1965  -0.04960723929717893  \\
            0.197  -0.04960723929717893  \\
            0.1975  -0.04960723929717893  \\
            0.198  -0.04960723929717893  \\
            0.1985  -0.04960723929717893  \\
            0.199  -0.04960723929717893  \\
            0.1995  -0.04960723929717893  \\
            0.2  -0.04960723929717893  \\
            0.2005  -0.04960723929717893  \\
            0.201  -0.04960723929717893  \\
            0.2015  -0.04960723929717893  \\
            0.202  -0.04960723929717893  \\
            0.2025  -0.04960723929717893  \\
            0.203  -0.04960723929717893  \\
            0.2035  -0.04960723929717893  \\
            0.204  -0.04960723929717893  \\
            0.2045  -0.04960723929717893  \\
            0.205  -0.04960723929717893  \\
            0.2055  -0.04960723929717893  \\
            0.206  -0.04960723929717893  \\
            0.2065  -0.04960723929717893  \\
            0.207  -0.04960723929717893  \\
            0.2075  -0.04960723929717893  \\
            0.208  -0.04960723929717893  \\
            0.2085  -0.04960723929717893  \\
            0.209  -0.04960723929717893  \\
            0.2095  -0.04960723929717893  \\
            0.21  -0.04960723929717893  \\
            0.2105  -0.04960723929717893  \\
            0.211  -0.04960723929717893  \\
            0.2115  -0.04960723929717893  \\
            0.212  -0.04960723929717893  \\
            0.2125  -0.04960723929717893  \\
            0.213  -0.04960723929717893  \\
            0.2135  -0.04960723929717893  \\
            0.214  -0.04960723929717893  \\
            0.2145  -0.04960723929717893  \\
            0.215  -0.04960723929717893  \\
            0.2155  -0.04960723929717893  \\
            0.216  -0.04960723929717893  \\
            0.2165  -0.04960723929717893  \\
            0.217  -0.04960723929717893  \\
            0.2175  -0.04960723929717893  \\
            0.218  -0.04960723929717893  \\
            0.2185  -0.04960723929717893  \\
            0.219  -0.072639171828012  \\
            0.2195  -0.072639171828012  \\
            0.22  -0.072639171828012  \\
            0.2205  -0.072639171828012  \\
            0.221  -0.072639171828012  \\
            0.2215  -0.072639171828012  \\
            0.222  -0.072639171828012  \\
            0.2225  -0.072639171828012  \\
            0.223  -0.072639171828012  \\
            0.2235  -0.072639171828012  \\
            0.224  -0.072639171828012  \\
            0.2245  -0.072639171828012  \\
            0.225  -0.072639171828012  \\
            0.2255  -0.072639171828012  \\
            0.226  -0.072639171828012  \\
            0.2265  -0.072639171828012  \\
            0.227  -0.072639171828012  \\
            0.2275  -0.072639171828012  \\
            0.228  -0.072639171828012  \\
            0.2285  -0.072639171828012  \\
            0.229  -0.072639171828012  \\
            0.2295  -0.072639171828012  \\
            0.23  -0.072639171828012  \\
            0.2305  -0.072639171828012  \\
            0.231  -0.072639171828012  \\
            0.2315  -0.072639171828012  \\
            0.232  -0.072639171828012  \\
            0.2325  -0.072639171828012  \\
            0.233  -0.072639171828012  \\
            0.2335  -0.072639171828012  \\
            0.234  -0.072639171828012  \\
            0.2345  -0.072639171828012  \\
            0.235  -0.072639171828012  \\
            0.2355  -0.072639171828012  \\
            0.236  -0.072639171828012  \\
            0.2365  -0.072639171828012  \\
            0.237  -0.072639171828012  \\
            0.2375  -0.072639171828012  \\
            0.238  -0.072639171828012  \\
            0.2385  -0.072639171828012  \\
            0.239  -0.072639171828012  \\
            0.2395  -0.072639171828012  \\
            0.24  -0.072639171828012  \\
            0.2405  -0.072639171828012  \\
            0.241  -0.072639171828012  \\
            0.2415  -0.072639171828012  \\
            0.242  -0.072639171828012  \\
            0.2425  -0.072639171828012  \\
            0.243  -0.072639171828012  \\
            0.2435  -0.072639171828012  \\
            0.244  -0.072639171828012  \\
            0.2445  -0.072639171828012  \\
            0.245  -0.072639171828012  \\
            0.2455  -0.072639171828012  \\
            0.246  -0.072639171828012  \\
            0.2465  -0.072639171828012  \\
            0.247  -0.072639171828012  \\
            0.2475  -0.072639171828012  \\
            0.248  -0.072639171828012  \\
            0.2485  -0.072639171828012  \\
            0.249  -0.072639171828012  \\
            0.2495  -0.072639171828012  \\
            0.25  -0.072639171828012  \\
            0.2505  -0.072639171828012  \\
            0.251  -0.072639171828012  \\
            0.2515  -0.072639171828012  \\
            0.252  -0.072639171828012  \\
            0.2525  -0.072639171828012  \\
            0.253  -0.072639171828012  \\
            0.2535  -0.072639171828012  \\
            0.254  -0.072639171828012  \\
            0.2545  -0.072639171828012  \\
            0.255  -0.072639171828012  \\
            0.2555  -0.072639171828012  \\
            0.256  -0.072639171828012  \\
            0.2565  -0.072639171828012  \\
            0.257  -0.072639171828012  \\
            0.2575  -0.072639171828012  \\
            0.258  -0.072639171828012  \\
            0.2585  -0.072639171828012  \\
            0.259  -0.072639171828012  \\
            0.2595  -0.072639171828012  \\
            0.26  -0.072639171828012  \\
            0.2605  -0.072639171828012  \\
            0.261  -0.072639171828012  \\
            0.2615  -0.072639171828012  \\
            0.262  -0.072639171828012  \\
            0.2625  -0.072639171828012  \\
            0.263  -0.072639171828012  \\
            0.2635  -0.072639171828012  \\
            0.264  -0.072639171828012  \\
            0.2645  -0.072639171828012  \\
            0.265  -0.072639171828012  \\
            0.2655  -0.072639171828012  \\
            0.266  -0.072639171828012  \\
            0.2665  -0.072639171828012  \\
            0.267  -0.072639171828012  \\
            0.2675  -0.072639171828012  \\
            0.268  -0.072639171828012  \\
            0.2685  -0.072639171828012  \\
            0.269  -0.072639171828012  \\
            0.2695  -0.072639171828012  \\
            0.27  -0.072639171828012  \\
            0.2705  -0.072639171828012  \\
            0.271  -0.072639171828012  \\
            0.2715  -0.072639171828012  \\
            0.272  -0.072639171828012  \\
            0.2725  -0.072639171828012  \\
            0.273  -0.072639171828012  \\
            0.2735  -0.072639171828012  \\
            0.274  -0.072639171828012  \\
            0.2745  -0.072639171828012  \\
            0.275  -0.072639171828012  \\
            0.2755  -0.072639171828012  \\
            0.276  -0.072639171828012  \\
            0.2765  -0.072639171828012  \\
            0.277  -0.072639171828012  \\
            0.2775  -0.072639171828012  \\
            0.278  -0.072639171828012  \\
            0.2785  -0.072639171828012  \\
            0.279  -0.072639171828012  \\
            0.2795  -0.072639171828012  \\
            0.28  -0.072639171828012  \\
            0.2805  -0.072639171828012  \\
            0.281  -0.072639171828012  \\
            0.2815  -0.10452953994762702  \\
            0.282  -0.10452953994762702  \\
            0.2825  -0.10452953994762702  \\
            0.283  -0.10452953994762702  \\
            0.2835  -0.10452953994762702  \\
            0.284  -0.10452953994762702  \\
            0.2845  -0.10452953994762702  \\
            0.285  -0.10452953994762702  \\
            0.2855  -0.10452953994762702  \\
            0.286  -0.10452953994762702  \\
            0.2865  -0.10452953994762702  \\
            0.287  -0.10452953994762702  \\
            0.2875  -0.10452953994762702  \\
            0.288  -0.10452953994762702  \\
            0.2885  -0.10452953994762702  \\
            0.289  -0.10452953994762702  \\
            0.2895  -0.10452953994762702  \\
            0.29  -0.10452953994762702  \\
            0.2905  -0.10452953994762702  \\
            0.291  -0.10452953994762702  \\
            0.2915  -0.10452953994762702  \\
            0.292  -0.10452953994762702  \\
            0.2925  -0.10452953994762702  \\
            0.293  -0.10452953994762702  \\
            0.2935  -0.10452953994762702  \\
            0.294  -0.10452953994762702  \\
            0.2945  -0.10452953994762702  \\
            0.295  -0.10452953994762702  \\
            0.2955  -0.10452953994762702  \\
            0.296  -0.10452953994762702  \\
            0.2965  -0.10452953994762702  \\
            0.297  -0.10452953994762702  \\
            0.2975  -0.10452953994762702  \\
            0.298  -0.10452953994762702  \\
            0.2985  -0.10452953994762702  \\
            0.299  -0.10452953994762702  \\
            0.2995  -0.10452953994762702  \\
            0.3  -0.10452953994762702  \\
            0.3005  -0.10452953994762702  \\
            0.301  -0.10452953994762702  \\
            0.3015  -0.10452953994762702  \\
            0.302  -0.10452953994762702  \\
            0.3025  -0.10452953994762702  \\
            0.303  -0.10452953994762702  \\
            0.3035  -0.10452953994762702  \\
            0.304  -0.10452953994762702  \\
            0.3045  -0.10452953994762702  \\
            0.305  -0.10452953994762702  \\
            0.3055  -0.10452953994762702  \\
            0.306  -0.10452953994762702  \\
            0.3065  -0.10452953994762702  \\
            0.307  -0.10452953994762702  \\
            0.3075  -0.10452953994762702  \\
            0.308  -0.10452953994762702  \\
            0.3085  -0.10452953994762702  \\
            0.309  -0.10452953994762702  \\
            0.3095  -0.10452953994762702  \\
            0.31  -0.10452953994762702  \\
            0.3105  -0.10452953994762702  \\
            0.311  -0.10452953994762702  \\
            0.3115  -0.10452953994762702  \\
            0.312  -0.10452953994762702  \\
            0.3125  -0.10452953994762702  \\
            0.313  -0.10452953994762702  \\
            0.3135  -0.10452953994762702  \\
            0.314  -0.10452953994762702  \\
            0.3145  -0.10452953994762702  \\
            0.315  -0.10452953994762702  \\
            0.3155  -0.10452953994762702  \\
            0.316  -0.10452953994762702  \\
            0.3165  -0.10452953994762702  \\
            0.317  -0.10452953994762702  \\
            0.3175  -0.10452953994762702  \\
            0.318  -0.10452953994762702  \\
            0.3185  -0.10452953994762702  \\
            0.319  -0.10452953994762702  \\
            0.3195  -0.10452953994762702  \\
            0.32  -0.10452953994762702  \\
            0.3205  -0.10452953994762702  \\
            0.321  -0.10452953994762702  \\
            0.3215  -0.10452953994762702  \\
            0.322  -0.10452953994762702  \\
            0.3225  -0.10452953994762702  \\
            0.323  -0.10452953994762702  \\
            0.3235  -0.10452953994762702  \\
            0.324  -0.10452953994762702  \\
            0.3245  -0.10452953994762702  \\
            0.325  -0.10452953994762702  \\
            0.3255  -0.10452953994762702  \\
            0.326  -0.10452953994762702  \\
            0.3265  -0.10452953994762702  \\
            0.327  -0.10452953994762702  \\
            0.3275  -0.10452953994762702  \\
            0.328  -0.10452953994762702  \\
            0.3285  -0.10452953994762702  \\
            0.329  -0.10452953994762702  \\
            0.3295  -0.10452953994762702  \\
            0.33  -0.10452953994762702  \\
            0.3305  -0.10452953994762702  \\
            0.331  -0.10452953994762702  \\
            0.3315  -0.10452953994762702  \\
            0.332  -0.10452953994762702  \\
            0.3325  -0.10452953994762702  \\
            0.333  -0.10452953994762702  \\
            0.3335  -0.10452953994762702  \\
            0.334  -0.10452953994762702  \\
            0.3345  -0.10452953994762702  \\
            0.335  -0.10452953994762702  \\
            0.3355  -0.10452953994762702  \\
            0.336  -0.10452953994762702  \\
            0.3365  -0.10452953994762702  \\
            0.337  -0.10452953994762702  \\
            0.3375  -0.10452953994762702  \\
            0.338  -0.10452953994762702  \\
            0.3385  -0.10452953994762702  \\
            0.339  -0.10452953994762702  \\
            0.3395  -0.10452953994762702  \\
            0.34  -0.10452953994762702  \\
            0.3405  -0.10452953994762702  \\
            0.341  -0.10452953994762702  \\
            0.3415  -0.10452953994762702  \\
            0.342  -0.10452953994762702  \\
            0.3425  -0.10452953994762702  \\
            0.343  -0.10452953994762702  \\
            0.3435  -0.10452953994762702  \\
            0.344  -0.10452953994762702  \\
            0.3445  -0.10452953994762702  \\
            0.345  -0.10452953994762702  \\
            0.3455  -0.10452953994762702  \\
            0.346  -0.10452953994762702  \\
            0.3465  -0.10452953994762702  \\
            0.347  -0.10452953994762702  \\
            0.3475  -0.10452953994762702  \\
            0.348  -0.10452953994762702  \\
            0.3485  -0.10452953994762702  \\
            0.349  -0.10452953994762702  \\
            0.3495  -0.10452953994762702  \\
            0.35  -0.10452953994762702  \\
            0.3505  -0.10452953994762702  \\
            0.351  -0.10452953994762702  \\
            0.3515  -0.10452953994762702  \\
            0.352  -0.10452953994762702  \\
            0.3525  -0.10452953994762702  \\
            0.353  -0.10452953994762702  \\
            0.3535  -0.10452953994762702  \\
            0.354  -0.10452953994762702  \\
            0.3545  -0.10452953994762702  \\
            0.355  -0.10452953994762702  \\
            0.3555  -0.10452953994762702  \\
            0.356  -0.10452953994762702  \\
            0.3565  -0.10452953994762702  \\
            0.357  -0.10452953994762702  \\
            0.3575  -0.10452953994762702  \\
            0.358  -0.10452953994762702  \\
            0.3585  -0.10452953994762702  \\
            0.359  -0.10452953994762702  \\
            0.3595  -0.10452953994762702  \\
            0.36  -0.10452953994762702  \\
            0.3605  -0.10452953994762702  \\
            0.361  -0.10452953994762702  \\
            0.3615  -0.10452953994762702  \\
            0.362  -0.10452953994762702  \\
            0.3625  -0.10452953994762702  \\
            0.363  -0.10452953994762702  \\
            0.3635  -0.10452953994762702  \\
            0.364  -0.10452953994762702  \\
            0.3645  -0.10452953994762702  \\
            0.365  -0.10452953994762702  \\
            0.3655  -0.10452953994762702  \\
            0.366  -0.10452953994762702  \\
            0.3665  -0.10452953994762702  \\
            0.367  -0.10452953994762702  \\
            0.3675  -0.10452953994762702  \\
            0.368  -0.10452953994762702  \\
            0.3685  -0.10452953994762702  \\
            0.369  -0.10452953994762702  \\
            0.3695  -0.10452953994762702  \\
            0.37  -0.10452953994762702  \\
            0.3705  -0.10452953994762702  \\
            0.371  -0.10452953994762702  \\
            0.3715  -0.10452953994762702  \\
            0.372  -0.10452953994762702  \\
            0.3725  -0.10452953994762702  \\
            0.373  -0.10452953994762702  \\
            0.3735  -0.10452953994762702  \\
            0.374  -0.10452953994762702  \\
            0.3745  -0.10452953994762702  \\
            0.375  -0.10452953994762702  \\
            0.3755  -0.10452953994762702  \\
            0.376  -0.10452953994762702  \\
            0.3765  -0.10452953994762702  \\
            0.377  -0.10452953994762702  \\
            0.3775  -0.10452953994762702  \\
            0.378  -0.10452953994762702  \\
            0.3785  -0.10452953994762702  \\
            0.379  -0.10452953994762702  \\
            0.3795  -0.10452953994762702  \\
            0.38  -0.10452953994762702  \\
            0.3805  -0.10452953994762702  \\
            0.381  -0.10452953994762702  \\
            0.3815  -0.10452953994762702  \\
            0.382  -0.10452953994762702  \\
            0.3825  -0.10452953994762702  \\
            0.383  -0.10452953994762702  \\
            0.3835  -0.10452953994762702  \\
            0.384  -0.10452953994762702  \\
            0.3845  -0.10452953994762702  \\
            0.385  -0.10452953994762702  \\
            0.3855  -0.10452953994762702  \\
            0.386  -0.10452953994762702  \\
            0.3865  -0.10452953994762702  \\
            0.387  -0.10452953994762702  \\
            0.3875  -0.10452953994762702  \\
            0.388  -0.10452953994762702  \\
            0.3885  -0.10452953994762702  \\
            0.389  -0.10452953994762702  \\
            0.3895  -0.10452953994762702  \\
            0.39  -0.10452953994762702  \\
            0.3905  -0.10452953994762702  \\
            0.391  -0.10452953994762702  \\
            0.3915  -0.10452953994762702  \\
            0.392  -0.10452953994762702  \\
            0.3925  -0.10452953994762702  \\
            0.393  -0.10452953994762702  \\
            0.3935  -0.10452953994762702  \\
            0.394  -0.10452953994762702  \\
            0.3945  -0.10452953994762702  \\
            0.395  -0.10452953994762702  \\
            0.3955  -0.10452953994762702  \\
            0.396  -0.10452953994762702  \\
            0.3965  -0.10452953994762702  \\
            0.397  -0.10452953994762702  \\
            0.3975  -0.10452953994762702  \\
            0.398  -0.10452953994762702  \\
            0.3985  -0.10452953994762702  \\
            0.399  -0.10452953994762702  \\
            0.3995  -0.10452953994762702  \\
            0.4  -0.10452953994762702  \\
            0.4005  -0.10452953994762702  \\
            0.401  -0.10452953994762702  \\
            0.4015  -0.10452953994762702  \\
            0.402  -0.10452953994762702  \\
            0.4025  -0.10452953994762702  \\
            0.403  -0.10452953994762702  \\
            0.4035  -0.10452953994762702  \\
            0.404  -0.10452953994762702  \\
            0.4045  -0.10452953994762702  \\
            0.405  -0.10452953994762702  \\
            0.4055  -0.10452953994762702  \\
            0.406  -0.10452953994762702  \\
            0.4065  -0.10452953994762702  \\
            0.407  -0.10452953994762702  \\
            0.4075  -0.10452953994762702  \\
            0.408  -0.10452953994762702  \\
            0.4085  -0.10452953994762702  \\
            0.409  -0.10452953994762702  \\
            0.4095  -0.10452953994762702  \\
            0.41  -0.10452953994762702  \\
            0.4105  -0.10452953994762702  \\
            0.411  -0.10452953994762702  \\
            0.4115  -0.10452953994762702  \\
            0.412  -0.10452953994762702  \\
            0.4125  -0.10452953994762702  \\
            0.413  -0.10452953994762702  \\
            0.4135  -0.10452953994762702  \\
            0.414  -0.10452953994762702  \\
            0.4145  -0.10452953994762702  \\
            0.415  -0.10452953994762702  \\
            0.4155  -0.10452953994762702  \\
            0.416  -0.10452953994762702  \\
            0.4165  -0.10452953994762702  \\
            0.417  -0.10452953994762702  \\
            0.4175  -0.10452953994762702  \\
            0.418  -0.10452953994762702  \\
            0.4185  -0.10452953994762702  \\
            0.419  -0.10452953994762702  \\
            0.4195  -0.10452953994762702  \\
            0.42  -0.10452953994762702  \\
            0.4205  -0.10452953994762702  \\
            0.421  -0.10452953994762702  \\
            0.4215  -0.10452953994762702  \\
            0.422  -0.10452953994762702  \\
            0.4225  -0.10452953994762702  \\
            0.423  -0.10452953994762702  \\
            0.4235  -0.10452953994762702  \\
            0.424  -0.10452953994762702  \\
            0.4245  -0.10452953994762702  \\
            0.425  -0.10452953994762702  \\
            0.4255  -0.10452953994762702  \\
            0.426  -0.10452953994762702  \\
            0.4265  -0.10452953994762702  \\
            0.427  -0.10452953994762702  \\
            0.4275  -0.10452953994762702  \\
            0.428  -0.10452953994762702  \\
            0.4285  -0.10452953994762702  \\
            0.429  -0.10452953994762702  \\
            0.4295  -0.10452953994762702  \\
            0.43  -0.10452953994762702  \\
            0.4305  -0.10452953994762702  \\
            0.431  -0.10452953994762702  \\
            0.4315  -0.10452953994762702  \\
            0.432  -0.10452953994762702  \\
            0.4325  -0.10452953994762702  \\
            0.433  -0.10452953994762702  \\
            0.4335  -0.10452953994762702  \\
            0.434  -0.10452953994762702  \\
            0.4345  -0.10452953994762702  \\
            0.435  -0.10452953994762702  \\
            0.4355  -0.10452953994762702  \\
            0.436  -0.10452953994762702  \\
            0.4365  -0.10452953994762702  \\
            0.437  -0.10452953994762702  \\
            0.4375  -0.10452953994762702  \\
            0.438  -0.10452953994762702  \\
            0.4385  -0.10452953994762702  \\
            0.439  -0.10452953994762702  \\
            0.4395  -0.10452953994762702  \\
            0.44  -0.10452953994762702  \\
            0.4405  -0.10452953994762702  \\
            0.441  -0.10452953994762702  \\
            0.4415  -0.10452953994762702  \\
            0.442  -0.10452953994762702  \\
            0.4425  -0.10452953994762702  \\
            0.443  -0.10452953994762702  \\
            0.4435  -0.10452953994762702  \\
            0.444  -0.10452953994762702  \\
            0.4445  -0.10452953994762702  \\
            0.445  -0.10452953994762702  \\
            0.4455  -0.10452953994762702  \\
            0.446  -0.10452953994762702  \\
            0.4465  -0.10452953994762702  \\
            0.447  -0.10452953994762702  \\
            0.4475  -0.10452953994762702  \\
            0.448  -0.10452953994762702  \\
            0.4485  -0.10452953994762702  \\
            0.449  -0.10452953994762702  \\
            0.4495  -0.10452953994762702  \\
            0.45  -0.10452953994762702  \\
            0.4505  -0.10452953994762702  \\
            0.451  -0.10452953994762702  \\
            0.4515  -0.10452953994762702  \\
            0.452  -0.10452953994762702  \\
            0.4525  -0.10452953994762702  \\
            0.453  -0.10452953994762702  \\
            0.4535  -0.10452953994762702  \\
            0.454  -0.10452953994762702  \\
            0.4545  -0.10452953994762702  \\
            0.455  -0.10452953994762702  \\
            0.4555  -0.10452953994762702  \\
            0.456  -0.10452953994762702  \\
            0.4565  -0.10452953994762702  \\
            0.457  -0.10452953994762702  \\
            0.4575  -0.10452953994762702  \\
            0.458  -0.10452953994762702  \\
            0.4585  -0.10452953994762702  \\
            0.459  -0.10452953994762702  \\
            0.4595  -0.10452953994762702  \\
            0.46  -0.10452953994762702  \\
            0.4605  -0.10452953994762702  \\
            0.461  -0.10452953994762702  \\
            0.4615  -0.10452953994762702  \\
            0.462  -0.10452953994762702  \\
            0.4625  -0.10452953994762702  \\
            0.463  -0.10452953994762702  \\
            0.4635  -0.10452953994762702  \\
            0.464  -0.10452953994762702  \\
            0.4645  -0.10452953994762702  \\
            0.465  -0.10452953994762702  \\
            0.4655  -0.10452953994762702  \\
            0.466  -0.10452953994762702  \\
            0.4665  -0.10452953994762702  \\
            0.467  -0.10452953994762702  \\
            0.4675  -0.10452953994762702  \\
            0.468  -0.10452953994762702  \\
            0.4685  -0.10452953994762702  \\
            0.469  -0.10452953994762702  \\
            0.4695  -0.10452953994762702  \\
            0.47  -0.10452953994762702  \\
            0.4705  -0.10452953994762702  \\
            0.471  -0.10452953994762702  \\
            0.4715  -0.10452953994762702  \\
            0.472  -0.10452953994762702  \\
            0.4725  -0.10452953994762702  \\
            0.473  -0.10452953994762702  \\
            0.4735  -0.10452953994762702  \\
            0.474  -0.10452953994762702  \\
            0.4745  -0.10452953994762702  \\
            0.475  -0.10452953994762702  \\
            0.4755  -0.10452953994762702  \\
            0.476  -0.10452953994762702  \\
            0.4765  -0.10452953994762702  \\
            0.477  -0.10452953994762702  \\
            0.4775  -0.10452953994762702  \\
            0.478  -0.10452953994762702  \\
            0.4785  -0.10452953994762702  \\
            0.479  -0.10452953994762702  \\
            0.4795  -0.10452953994762702  \\
            0.48  -0.10452953994762702  \\
            0.4805  -0.10452953994762702  \\
            0.481  -0.10452953994762702  \\
            0.4815  -0.10452953994762702  \\
            0.482  -0.10452953994762702  \\
            0.4825  -0.10452953994762702  \\
            0.483  -0.10452953994762702  \\
            0.4835  -0.10452953994762702  \\
            0.484  -0.10452953994762702  \\
            0.4845  -0.10452953994762702  \\
            0.485  -0.10452953994762702  \\
            0.4855  -0.10452953994762702  \\
            0.486  -0.10452953994762702  \\
            0.4865  -0.10452953994762702  \\
            0.487  -0.10452953994762702  \\
            0.4875  -0.10452953994762702  \\
            0.488  -0.10452953994762702  \\
            0.4885  -0.10452953994762702  \\
            0.489  -0.10452953994762702  \\
            0.4895  -0.10452953994762702  \\
            0.49  -0.10452953994762702  \\
            0.4905  -0.10452953994762702  \\
            0.491  -0.10452953994762702  \\
            0.4915  -0.10452953994762702  \\
            0.492  -0.10452953994762702  \\
            0.4925  -0.10452953994762702  \\
            0.493  -0.10452953994762702  \\
            0.4935  -0.10452953994762702  \\
            0.494  -0.10452953994762702  \\
            0.4945  -0.10452953994762702  \\
            0.495  -0.10452953994762702  \\
            0.4955  -0.10452953994762702  \\
            0.496  -0.10452953994762702  \\
            0.4965  -0.10452953994762702  \\
            0.497  -0.10452953994762702  \\
            0.4975  -0.10452953994762702  \\
            0.498  -0.10452953994762702  \\
            0.4985  -0.10452953994762702  \\
            0.499  -0.10452953994762702  \\
            0.4995  -0.10452953994762702  \\
            0.5  -0.10452953994762702  \\
        }
        ;
    \addlegendentry {optimal equilibrium}
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -0.1041666716337204  \\
            0.005  -0.1041666716337204  \\
            0.01  -0.1041666716337204  \\
            0.015  -0.1041666716337204  \\
            0.02  -0.1041666716337204  \\
            0.025  -0.1041666716337204  \\
            0.03  -0.1041666716337204  \\
            0.035  -0.1041666716337204  \\
            0.04  -0.1041666716337204  \\
            0.045  -0.1041666716337204  \\
            0.05  -0.1041666716337204  \\
            0.055  -0.1041666716337204  \\
            0.06  -0.1041666716337204  \\
            0.065  -0.1041666716337204  \\
            0.07  -0.1041666716337204  \\
            0.075  -0.1041666716337204  \\
            0.08  -0.1041666716337204  \\
            0.085  -0.1041666716337204  \\
            0.09  -0.1041666716337204  \\
            0.095  -0.1041666716337204  \\
            0.1  -0.1041666716337204  \\
            0.105  -0.1041666716337204  \\
            0.11  -0.1041666716337204  \\
            0.115  -0.1041666716337204  \\
            0.12  -0.1041666716337204  \\
            0.125  -0.1041666716337204  \\
            0.13  -0.1041666716337204  \\
            0.135  -0.1041666716337204  \\
            0.14  -0.1041666716337204  \\
            0.145  -0.1041666716337204  \\
            0.15  -0.1041666716337204  \\
            0.155  -0.1041666716337204  \\
            0.16  -0.1041666716337204  \\
            0.165  -0.1041666716337204  \\
            0.17  -0.1041666716337204  \\
            0.175  -0.1041666716337204  \\
            0.18  -0.1041666716337204  \\
            0.185  -0.1041666716337204  \\
            0.19  -0.1041666716337204  \\
            0.195  -0.1041666716337204  \\
            0.2  -0.1041666716337204  \\
            0.205  -0.1041666716337204  \\
            0.21  -0.1041666716337204  \\
            0.215  -0.1041666716337204  \\
            0.22  -0.1041666716337204  \\
            0.225  -0.1041666716337204  \\
            0.23  -0.1041666716337204  \\
            0.235  -0.1041666716337204  \\
            0.24  -0.1041666716337204  \\
            0.245  -0.1041666716337204  \\
            0.25  -0.1041666716337204  \\
            0.255  -0.1041666716337204  \\
            0.26  -0.1041666716337204  \\
            0.265  -0.1041666716337204  \\
            0.27  -0.1041666716337204  \\
            0.275  -0.1041666716337204  \\
            0.28  -0.1041666716337204  \\
            0.285  -0.1041666716337204  \\
            0.29  -0.1041666716337204  \\
            0.295  -0.1041666716337204  \\
            0.3  -0.1041666716337204  \\
            0.305  -0.1041666716337204  \\
            0.31  -0.1041666716337204  \\
            0.315  -0.1041666716337204  \\
            0.32  -0.1041666716337204  \\
            0.325  -0.1041666716337204  \\
            0.33  -0.1041666716337204  \\
            0.335  -0.1041666716337204  \\
            0.34  -0.1041666716337204  \\
            0.345  -0.1041666716337204  \\
            0.35  -0.1041666716337204  \\
            0.355  -0.1041666716337204  \\
            0.36  -0.1041666716337204  \\
            0.365  -0.1041666716337204  \\
            0.37  -0.1041666716337204  \\
            0.375  -0.1041666716337204  \\
            0.38  -0.1041666716337204  \\
            0.385  -0.1041666716337204  \\
            0.39  -0.1041666716337204  \\
            0.395  -0.1041666716337204  \\
            0.4  -0.1041666716337204  \\
            0.405  -0.1041666716337204  \\
            0.41  -0.1041666716337204  \\
            0.415  -0.1041666716337204  \\
            0.42  -0.1041666716337204  \\
            0.425  -0.1041666716337204  \\
            0.43  -0.1041666716337204  \\
            0.435  -0.1041666716337204  \\
            0.44  -0.1041666716337204  \\
            0.445  -0.1041666716337204  \\
            0.45  -0.1041666716337204  \\
            0.455  -0.1041666716337204  \\
            0.46  -0.1041666716337204  \\
            0.465  -0.1041666716337204  \\
            0.47  -0.1041666716337204  \\
            0.475  -0.1041666716337204  \\
            0.48  -0.1041666716337204  \\
            0.485  -0.1041666716337204  \\
            0.49  -0.1041666716337204  \\
            0.495  -0.1041666716337204  \\
            0.5  -0.1041666716337204  \\
        }
        ;
    \addlegendentry {babbling equilibrium}
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.0625,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0625,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.2815,0}|-{rel axis cs:0,1}) -- ({axis cs:0.2815,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
\end{groupplot}
\end{tikzpicture}


==> figures/group_expected_rewards_absolute.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep = 72pt}]
    \nextgroupplot[title={ex-ante expected reward (sender)}, xlabel={$b$}, ylabel={$u_i(\theta,a) = -| \, \cdot \, |$ }, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={-0.5000000596046448}, ymax={0.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, scaled y ticks={true}, width={5.663cm}, height={2.625cm}, clip={true}, enlarge y limits={0.1}, align={center}, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!50)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={101}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.008196722288600734 * 112/300]
        {
            x  y  value  \\
            0.0  -0.5040984207489452  0.0  \\
            0.005  -0.5040984207489452  0.0  \\
            0.01  -0.5040984207489452  0.0  \\
            0.015  -0.5040984207489452  0.0  \\
            0.02  -0.5040984207489452  0.0  \\
            0.025  -0.5040984207489452  0.0  \\
            0.03  -0.5040984207489452  0.0  \\
            0.035  -0.5040984207489452  0.0  \\
            0.04  -0.5040984207489452  0.0  \\
            0.045  -0.5040984207489452  0.0  \\
            0.05  -0.5040984207489452  0.0  \\
            0.055  -0.5040984207489452  0.0  \\
            0.06  -0.5040984207489452  0.0  \\
            0.065  -0.5040984207489452  0.0  \\
            0.07  -0.5040984207489452  0.0  \\
            0.075  -0.5040984207489452  0.0  \\
            0.08  -0.5040984207489452  0.0  \\
            0.085  -0.5040984207489452  0.0  \\
            0.09  -0.5040984207489452  0.0  \\
            0.095  -0.5040984207489452  0.0  \\
            0.1  -0.5040984207489452  0.0  \\
            0.105  -0.5040984207489452  0.0  \\
            0.11  -0.5040984207489452  0.0  \\
            0.115  -0.5040984207489452  0.0  \\
            0.12  -0.5040984207489452  0.0  \\
            0.125  -0.5040984207489452  0.0  \\
            0.13  -0.5040984207489452  0.0  \\
            0.135  -0.5040984207489452  0.0  \\
            0.14  -0.5040984207489452  0.0  \\
            0.145  -0.5040984207489452  0.0  \\
            0.15  -0.5040984207489452  0.0  \\
            0.155  -0.5040984207489452  0.0  \\
            0.16  -0.5040984207489452  0.0  \\
            0.165  -0.5040984207489452  0.0  \\
            0.17  -0.5040984207489452  0.0  \\
            0.175  -0.5040984207489452  0.0  \\
            0.18  -0.5040984207489452  0.0  \\
            0.185  -0.5040984207489452  0.0  \\
            0.19  -0.5040984207489452  0.0  \\
            0.195  -0.5040984207489452  0.0  \\
            0.2  -0.5040984207489452  0.0  \\
            0.205  -0.5040984207489452  0.0  \\
            0.21  -0.5040984207489452  0.0  \\
            0.215  -0.5040984207489452  0.0  \\
            0.22  -0.5040984207489452  0.0  \\
            0.225  -0.5040984207489452  0.0  \\
            0.23  -0.5040984207489452  0.0  \\
            0.235  -0.5040984207489452  0.0  \\
            0.24  -0.5040984207489452  0.0  \\
            0.245  -0.5040984207489452  0.0  \\
            0.25  -0.5040984207489452  0.0  \\
            0.255  -0.5040984207489452  0.0  \\
            0.26  -0.5040984207489452  0.0  \\
            0.265  -0.5040984207489452  0.0  \\
            0.27  -0.5040984207489452  0.0  \\
            0.275  -0.5040984207489452  0.0  \\
            0.28  -0.5040984207489452  0.0  \\
            0.285  -0.5040984207489452  0.0  \\
            0.29  -0.5040984207489452  0.0  \\
            0.295  -0.5040984207489452  0.0  \\
            0.3  -0.5040984207489452  0.0  \\
            0.305  -0.5040984207489452  0.0  \\
            0.31  -0.5040984207489452  0.0  \\
            0.315  -0.5040984207489452  0.0  \\
            0.32  -0.5040984207489452  0.0  \\
            0.325  -0.5040984207489452  0.0  \\
            0.33  -0.5040984207489452  0.0  \\
            0.335  -0.5040984207489452  0.0  \\
            0.34  -0.5040984207489452  0.0  \\
            0.345  -0.5040984207489452  0.0  \\
            0.35  -0.5040984207489452  0.0  \\
            0.355  -0.5040984207489452  0.0  \\
            0.36  -0.5040984207489452  0.0  \\
            0.365  -0.5040984207489452  0.0  \\
            0.37  -0.5040984207489452  0.0  \\
            0.375  -0.5040984207489452  0.0  \\
            0.38  -0.5040984207489452  0.0  \\
            0.385  -0.5040984207489452  0.0  \\
            0.39  -0.5040984207489452  0.0  \\
            0.395  -0.5040984207489452  0.0  \\
            0.4  -0.5040984207489452  0.0  \\
            0.405  -0.5040984207489452  2.0  \\
            0.41  -0.5040984207489452  4.0  \\
            0.415  -0.5040984207489452  0.0  \\
            0.42  -0.5040984207489452  0.0  \\
            0.425  -0.5040984207489452  0.0  \\
            0.43  -0.5040984207489452  0.0  \\
            0.435  -0.5040984207489452  0.0  \\
            0.44  -0.5040984207489452  0.0  \\
            0.445  -0.5040984207489452  0.0  \\
            0.45  -0.5040984207489452  0.0  \\
            0.455  -0.5040984207489452  0.0  \\
            0.46  -0.5040984207489452  0.0  \\
            0.465  -0.5040984207489452  0.0  \\
            0.47  -0.5040984207489452  0.0  \\
            0.475  -0.5040984207489452  1.0  \\
            0.48  -0.5040984207489452  0.0  \\
            0.485  -0.5040984207489452  0.0  \\
            0.49  -0.5040984207489452  0.0  \\
            0.495  -0.5040984207489452  0.0  \\
            0.5  -0.5040984207489452  0.0  \\
            0.0  -0.4959016984603444  0.0  \\
            0.005  -0.4959016984603444  0.0  \\
            0.01  -0.4959016984603444  0.0  \\
            0.015  -0.4959016984603444  0.0  \\
            0.02  -0.4959016984603444  0.0  \\
            0.025  -0.4959016984603444  0.0  \\
            0.03  -0.4959016984603444  0.0  \\
            0.035  -0.4959016984603444  0.0  \\
            0.04  -0.4959016984603444  0.0  \\
            0.045  -0.4959016984603444  0.0  \\
            0.05  -0.4959016984603444  0.0  \\
            0.055  -0.4959016984603444  0.0  \\
            0.06  -0.4959016984603444  0.0  \\
            0.065  -0.4959016984603444  0.0  \\
            0.07  -0.4959016984603444  0.0  \\
            0.075  -0.4959016984603444  0.0  \\
            0.08  -0.4959016984603444  0.0  \\
            0.085  -0.4959016984603444  0.0  \\
            0.09  -0.4959016984603444  0.0  \\
            0.095  -0.4959016984603444  0.0  \\
            0.1  -0.4959016984603444  0.0  \\
            0.105  -0.4959016984603444  0.0  \\
            0.11  -0.4959016984603444  0.0  \\
            0.115  -0.4959016984603444  0.0  \\
            0.12  -0.4959016984603444  0.0  \\
            0.125  -0.4959016984603444  0.0  \\
            0.13  -0.4959016984603444  0.0  \\
            0.135  -0.4959016984603444  0.0  \\
            0.14  -0.4959016984603444  0.0  \\
            0.145  -0.4959016984603444  0.0  \\
            0.15  -0.4959016984603444  0.0  \\
            0.155  -0.4959016984603444  0.0  \\
            0.16  -0.4959016984603444  0.0  \\
            0.165  -0.4959016984603444  0.0  \\
            0.17  -0.4959016984603444  0.0  \\
            0.175  -0.4959016984603444  0.0  \\
            0.18  -0.4959016984603444  0.0  \\
            0.185  -0.4959016984603444  0.0  \\
            0.19  -0.4959016984603444  0.0  \\
            0.195  -0.4959016984603444  0.0  \\
            0.2  -0.4959016984603444  0.0  \\
            0.205  -0.4959016984603444  0.0  \\
            0.21  -0.4959016984603444  0.0  \\
            0.215  -0.4959016984603444  0.0  \\
            0.22  -0.4959016984603444  0.0  \\
            0.225  -0.4959016984603444  0.0  \\
            0.23  -0.4959016984603444  0.0  \\
            0.235  -0.4959016984603444  0.0  \\
            0.24  -0.4959016984603444  0.0  \\
            0.245  -0.4959016984603444  0.0  \\
            0.25  -0.4959016984603444  0.0  \\
            0.255  -0.4959016984603444  0.0  \\
            0.26  -0.4959016984603444  0.0  \\
            0.265  -0.4959016984603444  0.0  \\
            0.27  -0.4959016984603444  0.0  \\
            0.275  -0.4959016984603444  0.0  \\
            0.28  -0.4959016984603444  0.0  \\
            0.285  -0.4959016984603444  0.0  \\
            0.29  -0.4959016984603444  0.0  \\
            0.295  -0.4959016984603444  0.0  \\
            0.3  -0.4959016984603444  0.0  \\
            0.305  -0.4959016984603444  0.0  \\
            0.31  -0.4959016984603444  0.0  \\
            0.315  -0.4959016984603444  0.0  \\
            0.32  -0.4959016984603444  0.0  \\
            0.325  -0.4959016984603444  0.0  \\
            0.33  -0.4959016984603444  0.0  \\
            0.335  -0.4959016984603444  0.0  \\
            0.34  -0.4959016984603444  0.0  \\
            0.345  -0.4959016984603444  0.0  \\
            0.35  -0.4959016984603444  0.0  \\
            0.355  -0.4959016984603444  0.0  \\
            0.36  -0.4959016984603444  0.0  \\
            0.365  -0.4959016984603444  0.0  \\
            0.37  -0.4959016984603444  0.0  \\
            0.375  -0.4959016984603444  0.0  \\
            0.38  -0.4959016984603444  0.0  \\
            0.385  -0.4959016984603444  0.0  \\
            0.39  -0.4959016984603444  0.0  \\
            0.395  -0.4959016984603444  2.0  \\
            0.4  -0.4959016984603444  3.0  \\
            0.405  -0.4959016984603444  0.0  \\
            0.41  -0.4959016984603444  0.0  \\
            0.415  -0.4959016984603444  0.0  \\
            0.42  -0.4959016984603444  0.0  \\
            0.425  -0.4959016984603444  0.0  \\
            0.43  -0.4959016984603444  0.0  \\
            0.435  -0.4959016984603444  0.0  \\
            0.44  -0.4959016984603444  0.0  \\
            0.445  -0.4959016984603444  0.0  \\
            0.45  -0.4959016984603444  0.0  \\
            0.455  -0.4959016984603444  0.0  \\
            0.46  -0.4959016984603444  0.0  \\
            0.465  -0.4959016984603444  0.0  \\
            0.47  -0.4959016984603444  0.0  \\
            0.475  -0.4959016984603444  0.0  \\
            0.48  -0.4959016984603444  0.0  \\
            0.485  -0.4959016984603444  0.0  \\
            0.49  -0.4959016984603444  0.0  \\
            0.495  -0.4959016984603444  979.0  \\
            0.5  -0.4959016984603444  975.0  \\
            0.0  -0.4877049761717437  0.0  \\
            0.005  -0.4877049761717437  0.0  \\
            0.01  -0.4877049761717437  0.0  \\
            0.015  -0.4877049761717437  0.0  \\
            0.02  -0.4877049761717437  0.0  \\
            0.025  -0.4877049761717437  0.0  \\
            0.03  -0.4877049761717437  0.0  \\
            0.035  -0.4877049761717437  0.0  \\
            0.04  -0.4877049761717437  0.0  \\
            0.045  -0.4877049761717437  0.0  \\
            0.05  -0.4877049761717437  0.0  \\
            0.055  -0.4877049761717437  0.0  \\
            0.06  -0.4877049761717437  0.0  \\
            0.065  -0.4877049761717437  0.0  \\
            0.07  -0.4877049761717437  0.0  \\
            0.075  -0.4877049761717437  0.0  \\
            0.08  -0.4877049761717437  0.0  \\
            0.085  -0.4877049761717437  0.0  \\
            0.09  -0.4877049761717437  0.0  \\
            0.095  -0.4877049761717437  0.0  \\
            0.1  -0.4877049761717437  0.0  \\
            0.105  -0.4877049761717437  0.0  \\
            0.11  -0.4877049761717437  0.0  \\
            0.115  -0.4877049761717437  0.0  \\
            0.12  -0.4877049761717437  0.0  \\
            0.125  -0.4877049761717437  0.0  \\
            0.13  -0.4877049761717437  0.0  \\
            0.135  -0.4877049761717437  0.0  \\
            0.14  -0.4877049761717437  0.0  \\
            0.145  -0.4877049761717437  0.0  \\
            0.15  -0.4877049761717437  0.0  \\
            0.155  -0.4877049761717437  0.0  \\
            0.16  -0.4877049761717437  0.0  \\
            0.165  -0.4877049761717437  0.0  \\
            0.17  -0.4877049761717437  0.0  \\
            0.175  -0.4877049761717437  0.0  \\
            0.18  -0.4877049761717437  0.0  \\
            0.185  -0.4877049761717437  0.0  \\
            0.19  -0.4877049761717437  0.0  \\
            0.195  -0.4877049761717437  0.0  \\
            0.2  -0.4877049761717437  0.0  \\
            0.205  -0.4877049761717437  0.0  \\
            0.21  -0.4877049761717437  0.0  \\
            0.215  -0.4877049761717437  0.0  \\
            0.22  -0.4877049761717437  0.0  \\
            0.225  -0.4877049761717437  0.0  \\
            0.23  -0.4877049761717437  0.0  \\
            0.235  -0.4877049761717437  0.0  \\
            0.24  -0.4877049761717437  0.0  \\
            0.245  -0.4877049761717437  0.0  \\
            0.25  -0.4877049761717437  0.0  \\
            0.255  -0.4877049761717437  0.0  \\
            0.26  -0.4877049761717437  0.0  \\
            0.265  -0.4877049761717437  0.0  \\
            0.27  -0.4877049761717437  0.0  \\
            0.275  -0.4877049761717437  0.0  \\
            0.28  -0.4877049761717437  0.0  \\
            0.285  -0.4877049761717437  0.0  \\
            0.29  -0.4877049761717437  0.0  \\
            0.295  -0.4877049761717437  0.0  \\
            0.3  -0.4877049761717437  0.0  \\
            0.305  -0.4877049761717437  0.0  \\
            0.31  -0.4877049761717437  0.0  \\
            0.315  -0.4877049761717437  0.0  \\
            0.32  -0.4877049761717437  0.0  \\
            0.325  -0.4877049761717437  0.0  \\
            0.33  -0.4877049761717437  0.0  \\
            0.335  -0.4877049761717437  0.0  \\
            0.34  -0.4877049761717437  0.0  \\
            0.345  -0.4877049761717437  0.0  \\
            0.35  -0.4877049761717437  0.0  \\
            0.355  -0.4877049761717437  0.0  \\
            0.36  -0.4877049761717437  0.0  \\
            0.365  -0.4877049761717437  0.0  \\
            0.37  -0.4877049761717437  0.0  \\
            0.375  -0.4877049761717437  0.0  \\
            0.38  -0.4877049761717437  0.0  \\
            0.385  -0.4877049761717437  3.0  \\
            0.39  -0.4877049761717437  2.0  \\
            0.395  -0.4877049761717437  0.0  \\
            0.4  -0.4877049761717437  0.0  \\
            0.405  -0.4877049761717437  0.0  \\
            0.41  -0.4877049761717437  0.0  \\
            0.415  -0.4877049761717437  0.0  \\
            0.42  -0.4877049761717437  0.0  \\
            0.425  -0.4877049761717437  0.0  \\
            0.43  -0.4877049761717437  0.0  \\
            0.435  -0.4877049761717437  0.0  \\
            0.44  -0.4877049761717437  0.0  \\
            0.445  -0.4877049761717437  0.0  \\
            0.45  -0.4877049761717437  0.0  \\
            0.455  -0.4877049761717437  0.0  \\
            0.46  -0.4877049761717437  0.0  \\
            0.465  -0.4877049761717437  0.0  \\
            0.47  -0.4877049761717437  0.0  \\
            0.475  -0.4877049761717437  0.0  \\
            0.48  -0.4877049761717437  0.0  \\
            0.485  -0.4877049761717437  982.0  \\
            0.49  -0.4877049761717437  986.0  \\
            0.495  -0.4877049761717437  2.0  \\
            0.5  -0.4877049761717437  0.0  \\
            0.0  -0.47950825388314294  0.0  \\
            0.005  -0.47950825388314294  0.0  \\
            0.01  -0.47950825388314294  0.0  \\
            0.015  -0.47950825388314294  0.0  \\
            0.02  -0.47950825388314294  0.0  \\
            0.025  -0.47950825388314294  0.0  \\
            0.03  -0.47950825388314294  0.0  \\
            0.035  -0.47950825388314294  0.0  \\
            0.04  -0.47950825388314294  0.0  \\
            0.045  -0.47950825388314294  0.0  \\
            0.05  -0.47950825388314294  0.0  \\
            0.055  -0.47950825388314294  0.0  \\
            0.06  -0.47950825388314294  0.0  \\
            0.065  -0.47950825388314294  0.0  \\
            0.07  -0.47950825388314294  0.0  \\
            0.075  -0.47950825388314294  0.0  \\
            0.08  -0.47950825388314294  0.0  \\
            0.085  -0.47950825388314294  0.0  \\
            0.09  -0.47950825388314294  0.0  \\
            0.095  -0.47950825388314294  0.0  \\
            0.1  -0.47950825388314294  0.0  \\
            0.105  -0.47950825388314294  0.0  \\
            0.11  -0.47950825388314294  0.0  \\
            0.115  -0.47950825388314294  0.0  \\
            0.12  -0.47950825388314294  0.0  \\
            0.125  -0.47950825388314294  0.0  \\
            0.13  -0.47950825388314294  0.0  \\
            0.135  -0.47950825388314294  0.0  \\
            0.14  -0.47950825388314294  0.0  \\
            0.145  -0.47950825388314294  0.0  \\
            0.15  -0.47950825388314294  0.0  \\
            0.155  -0.47950825388314294  0.0  \\
            0.16  -0.47950825388314294  0.0  \\
            0.165  -0.47950825388314294  0.0  \\
            0.17  -0.47950825388314294  0.0  \\
            0.175  -0.47950825388314294  0.0  \\
            0.18  -0.47950825388314294  0.0  \\
            0.185  -0.47950825388314294  0.0  \\
            0.19  -0.47950825388314294  0.0  \\
            0.195  -0.47950825388314294  0.0  \\
            0.2  -0.47950825388314294  0.0  \\
            0.205  -0.47950825388314294  0.0  \\
            0.21  -0.47950825388314294  0.0  \\
            0.215  -0.47950825388314294  0.0  \\
            0.22  -0.47950825388314294  0.0  \\
            0.225  -0.47950825388314294  0.0  \\
            0.23  -0.47950825388314294  0.0  \\
            0.235  -0.47950825388314294  0.0  \\
            0.24  -0.47950825388314294  0.0  \\
            0.245  -0.47950825388314294  0.0  \\
            0.25  -0.47950825388314294  0.0  \\
            0.255  -0.47950825388314294  0.0  \\
            0.26  -0.47950825388314294  0.0  \\
            0.265  -0.47950825388314294  0.0  \\
            0.27  -0.47950825388314294  0.0  \\
            0.275  -0.47950825388314294  0.0  \\
            0.28  -0.47950825388314294  0.0  \\
            0.285  -0.47950825388314294  0.0  \\
            0.29  -0.47950825388314294  0.0  \\
            0.295  -0.47950825388314294  0.0  \\
            0.3  -0.47950825388314294  0.0  \\
            0.305  -0.47950825388314294  0.0  \\
            0.31  -0.47950825388314294  0.0  \\
            0.315  -0.47950825388314294  0.0  \\
            0.32  -0.47950825388314294  0.0  \\
            0.325  -0.47950825388314294  0.0  \\
            0.33  -0.47950825388314294  0.0  \\
            0.335  -0.47950825388314294  0.0  \\
            0.34  -0.47950825388314294  0.0  \\
            0.345  -0.47950825388314294  0.0  \\
            0.35  -0.47950825388314294  0.0  \\
            0.355  -0.47950825388314294  0.0  \\
            0.36  -0.47950825388314294  0.0  \\
            0.365  -0.47950825388314294  0.0  \\
            0.37  -0.47950825388314294  1.0  \\
            0.375  -0.47950825388314294  4.0  \\
            0.38  -0.47950825388314294  2.0  \\
            0.385  -0.47950825388314294  0.0  \\
            0.39  -0.47950825388314294  0.0  \\
            0.395  -0.47950825388314294  0.0  \\
            0.4  -0.47950825388314294  0.0  \\
            0.405  -0.47950825388314294  0.0  \\
            0.41  -0.47950825388314294  0.0  \\
            0.415  -0.47950825388314294  0.0  \\
            0.42  -0.47950825388314294  0.0  \\
            0.425  -0.47950825388314294  0.0  \\
            0.43  -0.47950825388314294  0.0  \\
            0.435  -0.47950825388314294  0.0  \\
            0.44  -0.47950825388314294  0.0  \\
            0.445  -0.47950825388314294  0.0  \\
            0.45  -0.47950825388314294  0.0  \\
            0.455  -0.47950825388314294  0.0  \\
            0.46  -0.47950825388314294  0.0  \\
            0.465  -0.47950825388314294  0.0  \\
            0.47  -0.47950825388314294  989.0  \\
            0.475  -0.47950825388314294  991.0  \\
            0.48  -0.47950825388314294  984.0  \\
            0.485  -0.47950825388314294  2.0  \\
            0.49  -0.47950825388314294  0.0  \\
            0.495  -0.47950825388314294  0.0  \\
            0.5  -0.47950825388314294  1.0  \\
            0.0  -0.4713115315945422  0.0  \\
            0.005  -0.4713115315945422  0.0  \\
            0.01  -0.4713115315945422  0.0  \\
            0.015  -0.4713115315945422  0.0  \\
            0.02  -0.4713115315945422  0.0  \\
            0.025  -0.4713115315945422  0.0  \\
            0.03  -0.4713115315945422  0.0  \\
            0.035  -0.4713115315945422  0.0  \\
            0.04  -0.4713115315945422  0.0  \\
            0.045  -0.4713115315945422  0.0  \\
            0.05  -0.4713115315945422  0.0  \\
            0.055  -0.4713115315945422  0.0  \\
            0.06  -0.4713115315945422  0.0  \\
            0.065  -0.4713115315945422  0.0  \\
            0.07  -0.4713115315945422  0.0  \\
            0.075  -0.4713115315945422  0.0  \\
            0.08  -0.4713115315945422  0.0  \\
            0.085  -0.4713115315945422  0.0  \\
            0.09  -0.4713115315945422  0.0  \\
            0.095  -0.4713115315945422  0.0  \\
            0.1  -0.4713115315945422  0.0  \\
            0.105  -0.4713115315945422  0.0  \\
            0.11  -0.4713115315945422  0.0  \\
            0.115  -0.4713115315945422  0.0  \\
            0.12  -0.4713115315945422  0.0  \\
            0.125  -0.4713115315945422  0.0  \\
            0.13  -0.4713115315945422  0.0  \\
            0.135  -0.4713115315945422  0.0  \\
            0.14  -0.4713115315945422  0.0  \\
            0.145  -0.4713115315945422  0.0  \\
            0.15  -0.4713115315945422  0.0  \\
            0.155  -0.4713115315945422  0.0  \\
            0.16  -0.4713115315945422  0.0  \\
            0.165  -0.4713115315945422  0.0  \\
            0.17  -0.4713115315945422  0.0  \\
            0.175  -0.4713115315945422  0.0  \\
            0.18  -0.4713115315945422  0.0  \\
            0.185  -0.4713115315945422  0.0  \\
            0.19  -0.4713115315945422  0.0  \\
            0.195  -0.4713115315945422  0.0  \\
            0.2  -0.4713115315945422  0.0  \\
            0.205  -0.4713115315945422  0.0  \\
            0.21  -0.4713115315945422  0.0  \\
            0.215  -0.4713115315945422  0.0  \\
            0.22  -0.4713115315945422  0.0  \\
            0.225  -0.4713115315945422  0.0  \\
            0.23  -0.4713115315945422  0.0  \\
            0.235  -0.4713115315945422  0.0  \\
            0.24  -0.4713115315945422  0.0  \\
            0.245  -0.4713115315945422  0.0  \\
            0.25  -0.4713115315945422  0.0  \\
            0.255  -0.4713115315945422  0.0  \\
            0.26  -0.4713115315945422  0.0  \\
            0.265  -0.4713115315945422  0.0  \\
            0.27  -0.4713115315945422  0.0  \\
            0.275  -0.4713115315945422  0.0  \\
            0.28  -0.4713115315945422  0.0  \\
            0.285  -0.4713115315945422  0.0  \\
            0.29  -0.4713115315945422  0.0  \\
            0.295  -0.4713115315945422  0.0  \\
            0.3  -0.4713115315945422  0.0  \\
            0.305  -0.4713115315945422  0.0  \\
            0.31  -0.4713115315945422  1.0  \\
            0.315  -0.4713115315945422  0.0  \\
            0.32  -0.4713115315945422  0.0  \\
            0.325  -0.4713115315945422  0.0  \\
            0.33  -0.4713115315945422  0.0  \\
            0.335  -0.4713115315945422  0.0  \\
            0.34  -0.4713115315945422  0.0  \\
            0.345  -0.4713115315945422  0.0  \\
            0.35  -0.4713115315945422  0.0  \\
            0.355  -0.4713115315945422  0.0  \\
            0.36  -0.4713115315945422  3.0  \\
            0.365  -0.4713115315945422  3.0  \\
            0.37  -0.4713115315945422  0.0  \\
            0.375  -0.4713115315945422  0.0  \\
            0.38  -0.4713115315945422  0.0  \\
            0.385  -0.4713115315945422  0.0  \\
            0.39  -0.4713115315945422  0.0  \\
            0.395  -0.4713115315945422  0.0  \\
            0.4  -0.4713115315945422  0.0  \\
            0.405  -0.4713115315945422  0.0  \\
            0.41  -0.4713115315945422  0.0  \\
            0.415  -0.4713115315945422  0.0  \\
            0.42  -0.4713115315945422  0.0  \\
            0.425  -0.4713115315945422  0.0  \\
            0.43  -0.4713115315945422  0.0  \\
            0.435  -0.4713115315945422  0.0  \\
            0.44  -0.4713115315945422  0.0  \\
            0.445  -0.4713115315945422  0.0  \\
            0.45  -0.4713115315945422  0.0  \\
            0.455  -0.4713115315945422  0.0  \\
            0.46  -0.4713115315945422  989.0  \\
            0.465  -0.4713115315945422  987.0  \\
            0.47  -0.4713115315945422  0.0  \\
            0.475  -0.4713115315945422  0.0  \\
            0.48  -0.4713115315945422  0.0  \\
            0.485  -0.4713115315945422  1.0  \\
            0.49  -0.4713115315945422  1.0  \\
            0.495  -0.4713115315945422  0.0  \\
            0.5  -0.4713115315945422  0.0  \\
            0.0  -0.46311480930594145  0.0  \\
            0.005  -0.46311480930594145  0.0  \\
            0.01  -0.46311480930594145  0.0  \\
            0.015  -0.46311480930594145  0.0  \\
            0.02  -0.46311480930594145  0.0  \\
            0.025  -0.46311480930594145  0.0  \\
            0.03  -0.46311480930594145  0.0  \\
            0.035  -0.46311480930594145  0.0  \\
            0.04  -0.46311480930594145  0.0  \\
            0.045  -0.46311480930594145  0.0  \\
            0.05  -0.46311480930594145  0.0  \\
            0.055  -0.46311480930594145  0.0  \\
            0.06  -0.46311480930594145  0.0  \\
            0.065  -0.46311480930594145  0.0  \\
            0.07  -0.46311480930594145  0.0  \\
            0.075  -0.46311480930594145  0.0  \\
            0.08  -0.46311480930594145  0.0  \\
            0.085  -0.46311480930594145  0.0  \\
            0.09  -0.46311480930594145  0.0  \\
            0.095  -0.46311480930594145  0.0  \\
            0.1  -0.46311480930594145  0.0  \\
            0.105  -0.46311480930594145  0.0  \\
            0.11  -0.46311480930594145  0.0  \\
            0.115  -0.46311480930594145  0.0  \\
            0.12  -0.46311480930594145  0.0  \\
            0.125  -0.46311480930594145  0.0  \\
            0.13  -0.46311480930594145  0.0  \\
            0.135  -0.46311480930594145  0.0  \\
            0.14  -0.46311480930594145  0.0  \\
            0.145  -0.46311480930594145  0.0  \\
            0.15  -0.46311480930594145  0.0  \\
            0.155  -0.46311480930594145  0.0  \\
            0.16  -0.46311480930594145  0.0  \\
            0.165  -0.46311480930594145  0.0  \\
            0.17  -0.46311480930594145  0.0  \\
            0.175  -0.46311480930594145  0.0  \\
            0.18  -0.46311480930594145  0.0  \\
            0.185  -0.46311480930594145  0.0  \\
            0.19  -0.46311480930594145  0.0  \\
            0.195  -0.46311480930594145  0.0  \\
            0.2  -0.46311480930594145  0.0  \\
            0.205  -0.46311480930594145  0.0  \\
            0.21  -0.46311480930594145  0.0  \\
            0.215  -0.46311480930594145  0.0  \\
            0.22  -0.46311480930594145  0.0  \\
            0.225  -0.46311480930594145  0.0  \\
            0.23  -0.46311480930594145  0.0  \\
            0.235  -0.46311480930594145  0.0  \\
            0.24  -0.46311480930594145  0.0  \\
            0.245  -0.46311480930594145  0.0  \\
            0.25  -0.46311480930594145  0.0  \\
            0.255  -0.46311480930594145  0.0  \\
            0.26  -0.46311480930594145  0.0  \\
            0.265  -0.46311480930594145  0.0  \\
            0.27  -0.46311480930594145  0.0  \\
            0.275  -0.46311480930594145  0.0  \\
            0.28  -0.46311480930594145  0.0  \\
            0.285  -0.46311480930594145  0.0  \\
            0.29  -0.46311480930594145  0.0  \\
            0.295  -0.46311480930594145  0.0  \\
            0.3  -0.46311480930594145  0.0  \\
            0.305  -0.46311480930594145  0.0  \\
            0.31  -0.46311480930594145  0.0  \\
            0.315  -0.46311480930594145  0.0  \\
            0.32  -0.46311480930594145  0.0  \\
            0.325  -0.46311480930594145  0.0  \\
            0.33  -0.46311480930594145  0.0  \\
            0.335  -0.46311480930594145  0.0  \\
            0.34  -0.46311480930594145  0.0  \\
            0.345  -0.46311480930594145  1.0  \\
            0.35  -0.46311480930594145  3.0  \\
            0.355  -0.46311480930594145  2.0  \\
            0.36  -0.46311480930594145  0.0  \\
            0.365  -0.46311480930594145  0.0  \\
            0.37  -0.46311480930594145  0.0  \\
            0.375  -0.46311480930594145  0.0  \\
            0.38  -0.46311480930594145  0.0  \\
            0.385  -0.46311480930594145  0.0  \\
            0.39  -0.46311480930594145  0.0  \\
            0.395  -0.46311480930594145  0.0  \\
            0.4  -0.46311480930594145  0.0  \\
            0.405  -0.46311480930594145  0.0  \\
            0.41  -0.46311480930594145  0.0  \\
            0.415  -0.46311480930594145  0.0  \\
            0.42  -0.46311480930594145  0.0  \\
            0.425  -0.46311480930594145  0.0  \\
            0.43  -0.46311480930594145  0.0  \\
            0.435  -0.46311480930594145  0.0  \\
            0.44  -0.46311480930594145  0.0  \\
            0.445  -0.46311480930594145  991.0  \\
            0.45  -0.46311480930594145  995.0  \\
            0.455  -0.46311480930594145  994.0  \\
            0.46  -0.46311480930594145  0.0  \\
            0.465  -0.46311480930594145  0.0  \\
            0.47  -0.46311480930594145  0.0  \\
            0.475  -0.46311480930594145  0.0  \\
            0.48  -0.46311480930594145  0.0  \\
            0.485  -0.46311480930594145  0.0  \\
            0.49  -0.46311480930594145  0.0  \\
            0.495  -0.46311480930594145  1.0  \\
            0.5  -0.46311480930594145  2.0  \\
            0.0  -0.4549180870173407  0.0  \\
            0.005  -0.4549180870173407  0.0  \\
            0.01  -0.4549180870173407  0.0  \\
            0.015  -0.4549180870173407  0.0  \\
            0.02  -0.4549180870173407  0.0  \\
            0.025  -0.4549180870173407  0.0  \\
            0.03  -0.4549180870173407  0.0  \\
            0.035  -0.4549180870173407  0.0  \\
            0.04  -0.4549180870173407  0.0  \\
            0.045  -0.4549180870173407  0.0  \\
            0.05  -0.4549180870173407  0.0  \\
            0.055  -0.4549180870173407  0.0  \\
            0.06  -0.4549180870173407  0.0  \\
            0.065  -0.4549180870173407  0.0  \\
            0.07  -0.4549180870173407  0.0  \\
            0.075  -0.4549180870173407  0.0  \\
            0.08  -0.4549180870173407  0.0  \\
            0.085  -0.4549180870173407  0.0  \\
            0.09  -0.4549180870173407  0.0  \\
            0.095  -0.4549180870173407  0.0  \\
            0.1  -0.4549180870173407  0.0  \\
            0.105  -0.4549180870173407  0.0  \\
            0.11  -0.4549180870173407  0.0  \\
            0.115  -0.4549180870173407  0.0  \\
            0.12  -0.4549180870173407  0.0  \\
            0.125  -0.4549180870173407  0.0  \\
            0.13  -0.4549180870173407  0.0  \\
            0.135  -0.4549180870173407  0.0  \\
            0.14  -0.4549180870173407  0.0  \\
            0.145  -0.4549180870173407  0.0  \\
            0.15  -0.4549180870173407  0.0  \\
            0.155  -0.4549180870173407  0.0  \\
            0.16  -0.4549180870173407  0.0  \\
            0.165  -0.4549180870173407  0.0  \\
            0.17  -0.4549180870173407  0.0  \\
            0.175  -0.4549180870173407  0.0  \\
            0.18  -0.4549180870173407  0.0  \\
            0.185  -0.4549180870173407  0.0  \\
            0.19  -0.4549180870173407  0.0  \\
            0.195  -0.4549180870173407  0.0  \\
            0.2  -0.4549180870173407  0.0  \\
            0.205  -0.4549180870173407  0.0  \\
            0.21  -0.4549180870173407  0.0  \\
            0.215  -0.4549180870173407  0.0  \\
            0.22  -0.4549180870173407  0.0  \\
            0.225  -0.4549180870173407  0.0  \\
            0.23  -0.4549180870173407  0.0  \\
            0.235  -0.4549180870173407  0.0  \\
            0.24  -0.4549180870173407  0.0  \\
            0.245  -0.4549180870173407  0.0  \\
            0.25  -0.4549180870173407  0.0  \\
            0.255  -0.4549180870173407  0.0  \\
            0.26  -0.4549180870173407  0.0  \\
            0.265  -0.4549180870173407  0.0  \\
            0.27  -0.4549180870173407  0.0  \\
            0.275  -0.4549180870173407  0.0  \\
            0.28  -0.4549180870173407  0.0  \\
            0.285  -0.4549180870173407  0.0  \\
            0.29  -0.4549180870173407  0.0  \\
            0.295  -0.4549180870173407  0.0  \\
            0.3  -0.4549180870173407  0.0  \\
            0.305  -0.4549180870173407  0.0  \\
            0.31  -0.4549180870173407  0.0  \\
            0.315  -0.4549180870173407  0.0  \\
            0.32  -0.4549180870173407  0.0  \\
            0.325  -0.4549180870173407  0.0  \\
            0.33  -0.4549180870173407  0.0  \\
            0.335  -0.4549180870173407  1.0  \\
            0.34  -0.4549180870173407  1.0  \\
            0.345  -0.4549180870173407  0.0  \\
            0.35  -0.4549180870173407  0.0  \\
            0.355  -0.4549180870173407  0.0  \\
            0.36  -0.4549180870173407  0.0  \\
            0.365  -0.4549180870173407  0.0  \\
            0.37  -0.4549180870173407  0.0  \\
            0.375  -0.4549180870173407  0.0  \\
            0.38  -0.4549180870173407  0.0  \\
            0.385  -0.4549180870173407  0.0  \\
            0.39  -0.4549180870173407  0.0  \\
            0.395  -0.4549180870173407  0.0  \\
            0.4  -0.4549180870173407  0.0  \\
            0.405  -0.4549180870173407  0.0  \\
            0.41  -0.4549180870173407  0.0  \\
            0.415  -0.4549180870173407  0.0  \\
            0.42  -0.4549180870173407  0.0  \\
            0.425  -0.4549180870173407  0.0  \\
            0.43  -0.4549180870173407  0.0  \\
            0.435  -0.4549180870173407  990.0  \\
            0.44  -0.4549180870173407  992.0  \\
            0.445  -0.4549180870173407  0.0  \\
            0.45  -0.4549180870173407  0.0  \\
            0.455  -0.4549180870173407  0.0  \\
            0.46  -0.4549180870173407  0.0  \\
            0.465  -0.4549180870173407  0.0  \\
            0.47  -0.4549180870173407  0.0  \\
            0.475  -0.4549180870173407  0.0  \\
            0.48  -0.4549180870173407  0.0  \\
            0.485  -0.4549180870173407  0.0  \\
            0.49  -0.4549180870173407  0.0  \\
            0.495  -0.4549180870173407  1.0  \\
            0.5  -0.4549180870173407  0.0  \\
            0.0  -0.44672136472873997  0.0  \\
            0.005  -0.44672136472873997  0.0  \\
            0.01  -0.44672136472873997  0.0  \\
            0.015  -0.44672136472873997  0.0  \\
            0.02  -0.44672136472873997  0.0  \\
            0.025  -0.44672136472873997  0.0  \\
            0.03  -0.44672136472873997  0.0  \\
            0.035  -0.44672136472873997  0.0  \\
            0.04  -0.44672136472873997  0.0  \\
            0.045  -0.44672136472873997  0.0  \\
            0.05  -0.44672136472873997  0.0  \\
            0.055  -0.44672136472873997  0.0  \\
            0.06  -0.44672136472873997  0.0  \\
            0.065  -0.44672136472873997  0.0  \\
            0.07  -0.44672136472873997  0.0  \\
            0.075  -0.44672136472873997  0.0  \\
            0.08  -0.44672136472873997  0.0  \\
            0.085  -0.44672136472873997  0.0  \\
            0.09  -0.44672136472873997  0.0  \\
            0.095  -0.44672136472873997  0.0  \\
            0.1  -0.44672136472873997  0.0  \\
            0.105  -0.44672136472873997  0.0  \\
            0.11  -0.44672136472873997  0.0  \\
            0.115  -0.44672136472873997  0.0  \\
            0.12  -0.44672136472873997  0.0  \\
            0.125  -0.44672136472873997  0.0  \\
            0.13  -0.44672136472873997  0.0  \\
            0.135  -0.44672136472873997  0.0  \\
            0.14  -0.44672136472873997  0.0  \\
            0.145  -0.44672136472873997  0.0  \\
            0.15  -0.44672136472873997  0.0  \\
            0.155  -0.44672136472873997  0.0  \\
            0.16  -0.44672136472873997  0.0  \\
            0.165  -0.44672136472873997  0.0  \\
            0.17  -0.44672136472873997  0.0  \\
            0.175  -0.44672136472873997  0.0  \\
            0.18  -0.44672136472873997  0.0  \\
            0.185  -0.44672136472873997  0.0  \\
            0.19  -0.44672136472873997  0.0  \\
            0.195  -0.44672136472873997  0.0  \\
            0.2  -0.44672136472873997  0.0  \\
            0.205  -0.44672136472873997  0.0  \\
            0.21  -0.44672136472873997  0.0  \\
            0.215  -0.44672136472873997  0.0  \\
            0.22  -0.44672136472873997  0.0  \\
            0.225  -0.44672136472873997  0.0  \\
            0.23  -0.44672136472873997  0.0  \\
            0.235  -0.44672136472873997  0.0  \\
            0.24  -0.44672136472873997  0.0  \\
            0.245  -0.44672136472873997  0.0  \\
            0.25  -0.44672136472873997  0.0  \\
            0.255  -0.44672136472873997  0.0  \\
            0.26  -0.44672136472873997  0.0  \\
            0.265  -0.44672136472873997  0.0  \\
            0.27  -0.44672136472873997  0.0  \\
            0.275  -0.44672136472873997  0.0  \\
            0.28  -0.44672136472873997  0.0  \\
            0.285  -0.44672136472873997  0.0  \\
            0.29  -0.44672136472873997  0.0  \\
            0.295  -0.44672136472873997  0.0  \\
            0.3  -0.44672136472873997  0.0  \\
            0.305  -0.44672136472873997  0.0  \\
            0.31  -0.44672136472873997  0.0  \\
            0.315  -0.44672136472873997  0.0  \\
            0.32  -0.44672136472873997  0.0  \\
            0.325  -0.44672136472873997  2.0  \\
            0.33  -0.44672136472873997  2.0  \\
            0.335  -0.44672136472873997  0.0  \\
            0.34  -0.44672136472873997  0.0  \\
            0.345  -0.44672136472873997  0.0  \\
            0.35  -0.44672136472873997  0.0  \\
            0.355  -0.44672136472873997  0.0  \\
            0.36  -0.44672136472873997  0.0  \\
            0.365  -0.44672136472873997  0.0  \\
            0.37  -0.44672136472873997  0.0  \\
            0.375  -0.44672136472873997  0.0  \\
            0.38  -0.44672136472873997  0.0  \\
            0.385  -0.44672136472873997  0.0  \\
            0.39  -0.44672136472873997  0.0  \\
            0.395  -0.44672136472873997  0.0  \\
            0.4  -0.44672136472873997  0.0  \\
            0.405  -0.44672136472873997  0.0  \\
            0.41  -0.44672136472873997  0.0  \\
            0.415  -0.44672136472873997  0.0  \\
            0.42  -0.44672136472873997  0.0  \\
            0.425  -0.44672136472873997  996.0  \\
            0.43  -0.44672136472873997  990.0  \\
            0.435  -0.44672136472873997  0.0  \\
            0.44  -0.44672136472873997  0.0  \\
            0.445  -0.44672136472873997  0.0  \\
            0.45  -0.44672136472873997  0.0  \\
            0.455  -0.44672136472873997  0.0  \\
            0.46  -0.44672136472873997  0.0  \\
            0.465  -0.44672136472873997  0.0  \\
            0.47  -0.44672136472873997  0.0  \\
            0.475  -0.44672136472873997  0.0  \\
            0.48  -0.44672136472873997  0.0  \\
            0.485  -0.44672136472873997  1.0  \\
            0.49  -0.44672136472873997  0.0  \\
            0.495  -0.44672136472873997  0.0  \\
            0.5  -0.44672136472873997  0.0  \\
            0.0  -0.4385246424401393  0.0  \\
            0.005  -0.4385246424401393  0.0  \\
            0.01  -0.4385246424401393  0.0  \\
            0.015  -0.4385246424401393  0.0  \\
            0.02  -0.4385246424401393  0.0  \\
            0.025  -0.4385246424401393  0.0  \\
            0.03  -0.4385246424401393  0.0  \\
            0.035  -0.4385246424401393  0.0  \\
            0.04  -0.4385246424401393  0.0  \\
            0.045  -0.4385246424401393  0.0  \\
            0.05  -0.4385246424401393  0.0  \\
            0.055  -0.4385246424401393  0.0  \\
            0.06  -0.4385246424401393  0.0  \\
            0.065  -0.4385246424401393  0.0  \\
            0.07  -0.4385246424401393  0.0  \\
            0.075  -0.4385246424401393  0.0  \\
            0.08  -0.4385246424401393  0.0  \\
            0.085  -0.4385246424401393  0.0  \\
            0.09  -0.4385246424401393  0.0  \\
            0.095  -0.4385246424401393  0.0  \\
            0.1  -0.4385246424401393  0.0  \\
            0.105  -0.4385246424401393  0.0  \\
            0.11  -0.4385246424401393  0.0  \\
            0.115  -0.4385246424401393  0.0  \\
            0.12  -0.4385246424401393  0.0  \\
            0.125  -0.4385246424401393  0.0  \\
            0.13  -0.4385246424401393  0.0  \\
            0.135  -0.4385246424401393  0.0  \\
            0.14  -0.4385246424401393  0.0  \\
            0.145  -0.4385246424401393  0.0  \\
            0.15  -0.4385246424401393  0.0  \\
            0.155  -0.4385246424401393  0.0  \\
            0.16  -0.4385246424401393  0.0  \\
            0.165  -0.4385246424401393  0.0  \\
            0.17  -0.4385246424401393  0.0  \\
            0.175  -0.4385246424401393  0.0  \\
            0.18  -0.4385246424401393  0.0  \\
            0.185  -0.4385246424401393  0.0  \\
            0.19  -0.4385246424401393  0.0  \\
            0.195  -0.4385246424401393  0.0  \\
            0.2  -0.4385246424401393  0.0  \\
            0.205  -0.4385246424401393  0.0  \\
            0.21  -0.4385246424401393  0.0  \\
            0.215  -0.4385246424401393  0.0  \\
            0.22  -0.4385246424401393  0.0  \\
            0.225  -0.4385246424401393  0.0  \\
            0.23  -0.4385246424401393  0.0  \\
            0.235  -0.4385246424401393  0.0  \\
            0.24  -0.4385246424401393  0.0  \\
            0.245  -0.4385246424401393  0.0  \\
            0.25  -0.4385246424401393  0.0  \\
            0.255  -0.4385246424401393  0.0  \\
            0.26  -0.4385246424401393  0.0  \\
            0.265  -0.4385246424401393  0.0  \\
            0.27  -0.4385246424401393  0.0  \\
            0.275  -0.4385246424401393  0.0  \\
            0.28  -0.4385246424401393  0.0  \\
            0.285  -0.4385246424401393  0.0  \\
            0.29  -0.4385246424401393  0.0  \\
            0.295  -0.4385246424401393  0.0  \\
            0.3  -0.4385246424401393  0.0  \\
            0.305  -0.4385246424401393  0.0  \\
            0.31  -0.4385246424401393  3.0  \\
            0.315  -0.4385246424401393  0.0  \\
            0.32  -0.4385246424401393  0.0  \\
            0.325  -0.4385246424401393  0.0  \\
            0.33  -0.4385246424401393  0.0  \\
            0.335  -0.4385246424401393  0.0  \\
            0.34  -0.4385246424401393  0.0  \\
            0.345  -0.4385246424401393  0.0  \\
            0.35  -0.4385246424401393  0.0  \\
            0.355  -0.4385246424401393  0.0  \\
            0.36  -0.4385246424401393  0.0  \\
            0.365  -0.4385246424401393  0.0  \\
            0.37  -0.4385246424401393  0.0  \\
            0.375  -0.4385246424401393  0.0  \\
            0.38  -0.4385246424401393  0.0  \\
            0.385  -0.4385246424401393  0.0  \\
            0.39  -0.4385246424401393  0.0  \\
            0.395  -0.4385246424401393  0.0  \\
            0.4  -0.4385246424401393  0.0  \\
            0.405  -0.4385246424401393  0.0  \\
            0.41  -0.4385246424401393  993.0  \\
            0.415  -0.4385246424401393  994.0  \\
            0.42  -0.4385246424401393  995.0  \\
            0.425  -0.4385246424401393  0.0  \\
            0.43  -0.4385246424401393  0.0  \\
            0.435  -0.4385246424401393  0.0  \\
            0.44  -0.4385246424401393  0.0  \\
            0.445  -0.4385246424401393  0.0  \\
            0.45  -0.4385246424401393  0.0  \\
            0.455  -0.4385246424401393  0.0  \\
            0.46  -0.4385246424401393  0.0  \\
            0.465  -0.4385246424401393  0.0  \\
            0.47  -0.4385246424401393  0.0  \\
            0.475  -0.4385246424401393  1.0  \\
            0.48  -0.4385246424401393  1.0  \\
            0.485  -0.4385246424401393  0.0  \\
            0.49  -0.4385246424401393  0.0  \\
            0.495  -0.4385246424401393  0.0  \\
            0.5  -0.4385246424401393  0.0  \\
            0.0  -0.43032792015153853  0.0  \\
            0.005  -0.43032792015153853  0.0  \\
            0.01  -0.43032792015153853  0.0  \\
            0.015  -0.43032792015153853  0.0  \\
            0.02  -0.43032792015153853  0.0  \\
            0.025  -0.43032792015153853  0.0  \\
            0.03  -0.43032792015153853  0.0  \\
            0.035  -0.43032792015153853  0.0  \\
            0.04  -0.43032792015153853  0.0  \\
            0.045  -0.43032792015153853  0.0  \\
            0.05  -0.43032792015153853  0.0  \\
            0.055  -0.43032792015153853  0.0  \\
            0.06  -0.43032792015153853  0.0  \\
            0.065  -0.43032792015153853  0.0  \\
            0.07  -0.43032792015153853  0.0  \\
            0.075  -0.43032792015153853  0.0  \\
            0.08  -0.43032792015153853  0.0  \\
            0.085  -0.43032792015153853  0.0  \\
            0.09  -0.43032792015153853  0.0  \\
            0.095  -0.43032792015153853  0.0  \\
            0.1  -0.43032792015153853  0.0  \\
            0.105  -0.43032792015153853  0.0  \\
            0.11  -0.43032792015153853  0.0  \\
            0.115  -0.43032792015153853  0.0  \\
            0.12  -0.43032792015153853  0.0  \\
            0.125  -0.43032792015153853  0.0  \\
            0.13  -0.43032792015153853  0.0  \\
            0.135  -0.43032792015153853  0.0  \\
            0.14  -0.43032792015153853  0.0  \\
            0.145  -0.43032792015153853  0.0  \\
            0.15  -0.43032792015153853  0.0  \\
            0.155  -0.43032792015153853  0.0  \\
            0.16  -0.43032792015153853  0.0  \\
            0.165  -0.43032792015153853  0.0  \\
            0.17  -0.43032792015153853  0.0  \\
            0.175  -0.43032792015153853  0.0  \\
            0.18  -0.43032792015153853  0.0  \\
            0.185  -0.43032792015153853  0.0  \\
            0.19  -0.43032792015153853  0.0  \\
            0.195  -0.43032792015153853  0.0  \\
            0.2  -0.43032792015153853  0.0  \\
            0.205  -0.43032792015153853  0.0  \\
            0.21  -0.43032792015153853  0.0  \\
            0.215  -0.43032792015153853  0.0  \\
            0.22  -0.43032792015153853  0.0  \\
            0.225  -0.43032792015153853  0.0  \\
            0.23  -0.43032792015153853  0.0  \\
            0.235  -0.43032792015153853  0.0  \\
            0.24  -0.43032792015153853  0.0  \\
            0.245  -0.43032792015153853  0.0  \\
            0.25  -0.43032792015153853  0.0  \\
            0.255  -0.43032792015153853  0.0  \\
            0.26  -0.43032792015153853  0.0  \\
            0.265  -0.43032792015153853  0.0  \\
            0.27  -0.43032792015153853  0.0  \\
            0.275  -0.43032792015153853  0.0  \\
            0.28  -0.43032792015153853  0.0  \\
            0.285  -0.43032792015153853  0.0  \\
            0.29  -0.43032792015153853  0.0  \\
            0.295  -0.43032792015153853  0.0  \\
            0.3  -0.43032792015153853  0.0  \\
            0.305  -0.43032792015153853  8.0  \\
            0.31  -0.43032792015153853  0.0  \\
            0.315  -0.43032792015153853  0.0  \\
            0.32  -0.43032792015153853  0.0  \\
            0.325  -0.43032792015153853  0.0  \\
            0.33  -0.43032792015153853  0.0  \\
            0.335  -0.43032792015153853  0.0  \\
            0.34  -0.43032792015153853  0.0  \\
            0.345  -0.43032792015153853  0.0  \\
            0.35  -0.43032792015153853  1.0  \\
            0.355  -0.43032792015153853  0.0  \\
            0.36  -0.43032792015153853  0.0  \\
            0.365  -0.43032792015153853  0.0  \\
            0.37  -0.43032792015153853  0.0  \\
            0.375  -0.43032792015153853  0.0  \\
            0.38  -0.43032792015153853  0.0  \\
            0.385  -0.43032792015153853  0.0  \\
            0.39  -0.43032792015153853  0.0  \\
            0.395  -0.43032792015153853  0.0  \\
            0.4  -0.43032792015153853  996.0  \\
            0.405  -0.43032792015153853  994.0  \\
            0.41  -0.43032792015153853  0.0  \\
            0.415  -0.43032792015153853  0.0  \\
            0.42  -0.43032792015153853  0.0  \\
            0.425  -0.43032792015153853  0.0  \\
            0.43  -0.43032792015153853  0.0  \\
            0.435  -0.43032792015153853  0.0  \\
            0.44  -0.43032792015153853  0.0  \\
            0.445  -0.43032792015153853  0.0  \\
            0.45  -0.43032792015153853  0.0  \\
            0.455  -0.43032792015153853  0.0  \\
            0.46  -0.43032792015153853  0.0  \\
            0.465  -0.43032792015153853  0.0  \\
            0.47  -0.43032792015153853  0.0  \\
            0.475  -0.43032792015153853  0.0  \\
            0.48  -0.43032792015153853  0.0  \\
            0.485  -0.43032792015153853  1.0  \\
            0.49  -0.43032792015153853  0.0  \\
            0.495  -0.43032792015153853  0.0  \\
            0.5  -0.43032792015153853  9.0  \\
            0.0  -0.4221311978629378  0.0  \\
            0.005  -0.4221311978629378  0.0  \\
            0.01  -0.4221311978629378  0.0  \\
            0.015  -0.4221311978629378  0.0  \\
            0.02  -0.4221311978629378  0.0  \\
            0.025  -0.4221311978629378  0.0  \\
            0.03  -0.4221311978629378  0.0  \\
            0.035  -0.4221311978629378  0.0  \\
            0.04  -0.4221311978629378  0.0  \\
            0.045  -0.4221311978629378  0.0  \\
            0.05  -0.4221311978629378  0.0  \\
            0.055  -0.4221311978629378  0.0  \\
            0.06  -0.4221311978629378  0.0  \\
            0.065  -0.4221311978629378  0.0  \\
            0.07  -0.4221311978629378  0.0  \\
            0.075  -0.4221311978629378  0.0  \\
            0.08  -0.4221311978629378  0.0  \\
            0.085  -0.4221311978629378  0.0  \\
            0.09  -0.4221311978629378  0.0  \\
            0.095  -0.4221311978629378  0.0  \\
            0.1  -0.4221311978629378  0.0  \\
            0.105  -0.4221311978629378  0.0  \\
            0.11  -0.4221311978629378  0.0  \\
            0.115  -0.4221311978629378  0.0  \\
            0.12  -0.4221311978629378  0.0  \\
            0.125  -0.4221311978629378  0.0  \\
            0.13  -0.4221311978629378  0.0  \\
            0.135  -0.4221311978629378  0.0  \\
            0.14  -0.4221311978629378  0.0  \\
            0.145  -0.4221311978629378  0.0  \\
            0.15  -0.4221311978629378  0.0  \\
            0.155  -0.4221311978629378  0.0  \\
            0.16  -0.4221311978629378  0.0  \\
            0.165  -0.4221311978629378  0.0  \\
            0.17  -0.4221311978629378  0.0  \\
            0.175  -0.4221311978629378  0.0  \\
            0.18  -0.4221311978629378  0.0  \\
            0.185  -0.4221311978629378  0.0  \\
            0.19  -0.4221311978629378  0.0  \\
            0.195  -0.4221311978629378  0.0  \\
            0.2  -0.4221311978629378  0.0  \\
            0.205  -0.4221311978629378  0.0  \\
            0.21  -0.4221311978629378  0.0  \\
            0.215  -0.4221311978629378  0.0  \\
            0.22  -0.4221311978629378  0.0  \\
            0.225  -0.4221311978629378  0.0  \\
            0.23  -0.4221311978629378  0.0  \\
            0.235  -0.4221311978629378  0.0  \\
            0.24  -0.4221311978629378  0.0  \\
            0.245  -0.4221311978629378  0.0  \\
            0.25  -0.4221311978629378  0.0  \\
            0.255  -0.4221311978629378  0.0  \\
            0.26  -0.4221311978629378  0.0  \\
            0.265  -0.4221311978629378  0.0  \\
            0.27  -0.4221311978629378  0.0  \\
            0.275  -0.4221311978629378  0.0  \\
            0.28  -0.4221311978629378  0.0  \\
            0.285  -0.4221311978629378  0.0  \\
            0.29  -0.4221311978629378  0.0  \\
            0.295  -0.4221311978629378  0.0  \\
            0.3  -0.4221311978629378  0.0  \\
            0.305  -0.4221311978629378  0.0  \\
            0.31  -0.4221311978629378  0.0  \\
            0.315  -0.4221311978629378  0.0  \\
            0.32  -0.4221311978629378  0.0  \\
            0.325  -0.4221311978629378  0.0  \\
            0.33  -0.4221311978629378  0.0  \\
            0.335  -0.4221311978629378  0.0  \\
            0.34  -0.4221311978629378  1.0  \\
            0.345  -0.4221311978629378  0.0  \\
            0.35  -0.4221311978629378  0.0  \\
            0.355  -0.4221311978629378  0.0  \\
            0.36  -0.4221311978629378  0.0  \\
            0.365  -0.4221311978629378  0.0  \\
            0.37  -0.4221311978629378  0.0  \\
            0.375  -0.4221311978629378  0.0  \\
            0.38  -0.4221311978629378  0.0  \\
            0.385  -0.4221311978629378  993.0  \\
            0.39  -0.4221311978629378  995.0  \\
            0.395  -0.4221311978629378  996.0  \\
            0.4  -0.4221311978629378  0.0  \\
            0.405  -0.4221311978629378  0.0  \\
            0.41  -0.4221311978629378  0.0  \\
            0.415  -0.4221311978629378  0.0  \\
            0.42  -0.4221311978629378  0.0  \\
            0.425  -0.4221311978629378  0.0  \\
            0.43  -0.4221311978629378  0.0  \\
            0.435  -0.4221311978629378  0.0  \\
            0.44  -0.4221311978629378  0.0  \\
            0.445  -0.4221311978629378  0.0  \\
            0.45  -0.4221311978629378  0.0  \\
            0.455  -0.4221311978629378  0.0  \\
            0.46  -0.4221311978629378  0.0  \\
            0.465  -0.4221311978629378  0.0  \\
            0.47  -0.4221311978629378  0.0  \\
            0.475  -0.4221311978629378  0.0  \\
            0.48  -0.4221311978629378  0.0  \\
            0.485  -0.4221311978629378  3.0  \\
            0.49  -0.4221311978629378  5.0  \\
            0.495  -0.4221311978629378  5.0  \\
            0.5  -0.4221311978629378  0.0  \\
            0.0  -0.41393447557433705  0.0  \\
            0.005  -0.41393447557433705  0.0  \\
            0.01  -0.41393447557433705  0.0  \\
            0.015  -0.41393447557433705  0.0  \\
            0.02  -0.41393447557433705  0.0  \\
            0.025  -0.41393447557433705  0.0  \\
            0.03  -0.41393447557433705  0.0  \\
            0.035  -0.41393447557433705  0.0  \\
            0.04  -0.41393447557433705  0.0  \\
            0.045  -0.41393447557433705  0.0  \\
            0.05  -0.41393447557433705  0.0  \\
            0.055  -0.41393447557433705  0.0  \\
            0.06  -0.41393447557433705  0.0  \\
            0.065  -0.41393447557433705  0.0  \\
            0.07  -0.41393447557433705  0.0  \\
            0.075  -0.41393447557433705  0.0  \\
            0.08  -0.41393447557433705  0.0  \\
            0.085  -0.41393447557433705  0.0  \\
            0.09  -0.41393447557433705  0.0  \\
            0.095  -0.41393447557433705  0.0  \\
            0.1  -0.41393447557433705  0.0  \\
            0.105  -0.41393447557433705  0.0  \\
            0.11  -0.41393447557433705  0.0  \\
            0.115  -0.41393447557433705  0.0  \\
            0.12  -0.41393447557433705  0.0  \\
            0.125  -0.41393447557433705  0.0  \\
            0.13  -0.41393447557433705  0.0  \\
            0.135  -0.41393447557433705  0.0  \\
            0.14  -0.41393447557433705  0.0  \\
            0.145  -0.41393447557433705  0.0  \\
            0.15  -0.41393447557433705  0.0  \\
            0.155  -0.41393447557433705  0.0  \\
            0.16  -0.41393447557433705  0.0  \\
            0.165  -0.41393447557433705  0.0  \\
            0.17  -0.41393447557433705  0.0  \\
            0.175  -0.41393447557433705  0.0  \\
            0.18  -0.41393447557433705  0.0  \\
            0.185  -0.41393447557433705  0.0  \\
            0.19  -0.41393447557433705  0.0  \\
            0.195  -0.41393447557433705  0.0  \\
            0.2  -0.41393447557433705  0.0  \\
            0.205  -0.41393447557433705  0.0  \\
            0.21  -0.41393447557433705  0.0  \\
            0.215  -0.41393447557433705  0.0  \\
            0.22  -0.41393447557433705  0.0  \\
            0.225  -0.41393447557433705  0.0  \\
            0.23  -0.41393447557433705  0.0  \\
            0.235  -0.41393447557433705  0.0  \\
            0.24  -0.41393447557433705  0.0  \\
            0.245  -0.41393447557433705  0.0  \\
            0.25  -0.41393447557433705  0.0  \\
            0.255  -0.41393447557433705  0.0  \\
            0.26  -0.41393447557433705  0.0  \\
            0.265  -0.41393447557433705  0.0  \\
            0.27  -0.41393447557433705  0.0  \\
            0.275  -0.41393447557433705  0.0  \\
            0.28  -0.41393447557433705  0.0  \\
            0.285  -0.41393447557433705  0.0  \\
            0.29  -0.41393447557433705  0.0  \\
            0.295  -0.41393447557433705  0.0  \\
            0.3  -0.41393447557433705  0.0  \\
            0.305  -0.41393447557433705  0.0  \\
            0.31  -0.41393447557433705  0.0  \\
            0.315  -0.41393447557433705  0.0  \\
            0.32  -0.41393447557433705  0.0  \\
            0.325  -0.41393447557433705  0.0  \\
            0.33  -0.41393447557433705  0.0  \\
            0.335  -0.41393447557433705  1.0  \\
            0.34  -0.41393447557433705  0.0  \\
            0.345  -0.41393447557433705  0.0  \\
            0.35  -0.41393447557433705  0.0  \\
            0.355  -0.41393447557433705  0.0  \\
            0.36  -0.41393447557433705  0.0  \\
            0.365  -0.41393447557433705  0.0  \\
            0.37  -0.41393447557433705  0.0  \\
            0.375  -0.41393447557433705  994.0  \\
            0.38  -0.41393447557433705  994.0  \\
            0.385  -0.41393447557433705  0.0  \\
            0.39  -0.41393447557433705  0.0  \\
            0.395  -0.41393447557433705  0.0  \\
            0.4  -0.41393447557433705  0.0  \\
            0.405  -0.41393447557433705  0.0  \\
            0.41  -0.41393447557433705  0.0  \\
            0.415  -0.41393447557433705  0.0  \\
            0.42  -0.41393447557433705  0.0  \\
            0.425  -0.41393447557433705  0.0  \\
            0.43  -0.41393447557433705  0.0  \\
            0.435  -0.41393447557433705  0.0  \\
            0.44  -0.41393447557433705  0.0  \\
            0.445  -0.41393447557433705  0.0  \\
            0.45  -0.41393447557433705  0.0  \\
            0.455  -0.41393447557433705  0.0  \\
            0.46  -0.41393447557433705  0.0  \\
            0.465  -0.41393447557433705  0.0  \\
            0.47  -0.41393447557433705  0.0  \\
            0.475  -0.41393447557433705  5.0  \\
            0.48  -0.41393447557433705  5.0  \\
            0.485  -0.41393447557433705  0.0  \\
            0.49  -0.41393447557433705  0.0  \\
            0.495  -0.41393447557433705  0.0  \\
            0.5  -0.41393447557433705  0.0  \\
            0.0  -0.4057377532857363  0.0  \\
            0.005  -0.4057377532857363  0.0  \\
            0.01  -0.4057377532857363  0.0  \\
            0.015  -0.4057377532857363  0.0  \\
            0.02  -0.4057377532857363  0.0  \\
            0.025  -0.4057377532857363  0.0  \\
            0.03  -0.4057377532857363  0.0  \\
            0.035  -0.4057377532857363  0.0  \\
            0.04  -0.4057377532857363  0.0  \\
            0.045  -0.4057377532857363  0.0  \\
            0.05  -0.4057377532857363  0.0  \\
            0.055  -0.4057377532857363  0.0  \\
            0.06  -0.4057377532857363  0.0  \\
            0.065  -0.4057377532857363  0.0  \\
            0.07  -0.4057377532857363  0.0  \\
            0.075  -0.4057377532857363  0.0  \\
            0.08  -0.4057377532857363  0.0  \\
            0.085  -0.4057377532857363  0.0  \\
            0.09  -0.4057377532857363  0.0  \\
            0.095  -0.4057377532857363  0.0  \\
            0.1  -0.4057377532857363  0.0  \\
            0.105  -0.4057377532857363  0.0  \\
            0.11  -0.4057377532857363  0.0  \\
            0.115  -0.4057377532857363  0.0  \\
            0.12  -0.4057377532857363  0.0  \\
            0.125  -0.4057377532857363  0.0  \\
            0.13  -0.4057377532857363  0.0  \\
            0.135  -0.4057377532857363  0.0  \\
            0.14  -0.4057377532857363  0.0  \\
            0.145  -0.4057377532857363  0.0  \\
            0.15  -0.4057377532857363  0.0  \\
            0.155  -0.4057377532857363  0.0  \\
            0.16  -0.4057377532857363  0.0  \\
            0.165  -0.4057377532857363  0.0  \\
            0.17  -0.4057377532857363  0.0  \\
            0.175  -0.4057377532857363  0.0  \\
            0.18  -0.4057377532857363  0.0  \\
            0.185  -0.4057377532857363  0.0  \\
            0.19  -0.4057377532857363  0.0  \\
            0.195  -0.4057377532857363  0.0  \\
            0.2  -0.4057377532857363  0.0  \\
            0.205  -0.4057377532857363  0.0  \\
            0.21  -0.4057377532857363  0.0  \\
            0.215  -0.4057377532857363  0.0  \\
            0.22  -0.4057377532857363  0.0  \\
            0.225  -0.4057377532857363  0.0  \\
            0.23  -0.4057377532857363  0.0  \\
            0.235  -0.4057377532857363  0.0  \\
            0.24  -0.4057377532857363  0.0  \\
            0.245  -0.4057377532857363  0.0  \\
            0.25  -0.4057377532857363  0.0  \\
            0.255  -0.4057377532857363  0.0  \\
            0.26  -0.4057377532857363  0.0  \\
            0.265  -0.4057377532857363  0.0  \\
            0.27  -0.4057377532857363  0.0  \\
            0.275  -0.4057377532857363  0.0  \\
            0.28  -0.4057377532857363  0.0  \\
            0.285  -0.4057377532857363  0.0  \\
            0.29  -0.4057377532857363  0.0  \\
            0.295  -0.4057377532857363  0.0  \\
            0.3  -0.4057377532857363  0.0  \\
            0.305  -0.4057377532857363  0.0  \\
            0.31  -0.4057377532857363  0.0  \\
            0.315  -0.4057377532857363  0.0  \\
            0.32  -0.4057377532857363  0.0  \\
            0.325  -0.4057377532857363  4.0  \\
            0.33  -0.4057377532857363  0.0  \\
            0.335  -0.4057377532857363  0.0  \\
            0.34  -0.4057377532857363  0.0  \\
            0.345  -0.4057377532857363  0.0  \\
            0.35  -0.4057377532857363  0.0  \\
            0.355  -0.4057377532857363  0.0  \\
            0.36  -0.4057377532857363  995.0  \\
            0.365  -0.4057377532857363  994.0  \\
            0.37  -0.4057377532857363  996.0  \\
            0.375  -0.4057377532857363  0.0  \\
            0.38  -0.4057377532857363  0.0  \\
            0.385  -0.4057377532857363  0.0  \\
            0.39  -0.4057377532857363  0.0  \\
            0.395  -0.4057377532857363  0.0  \\
            0.4  -0.4057377532857363  0.0  \\
            0.405  -0.4057377532857363  0.0  \\
            0.41  -0.4057377532857363  0.0  \\
            0.415  -0.4057377532857363  0.0  \\
            0.42  -0.4057377532857363  0.0  \\
            0.425  -0.4057377532857363  0.0  \\
            0.43  -0.4057377532857363  0.0  \\
            0.435  -0.4057377532857363  0.0  \\
            0.44  -0.4057377532857363  0.0  \\
            0.445  -0.4057377532857363  0.0  \\
            0.45  -0.4057377532857363  0.0  \\
            0.455  -0.4057377532857363  0.0  \\
            0.46  -0.4057377532857363  6.0  \\
            0.465  -0.4057377532857363  11.0  \\
            0.47  -0.4057377532857363  6.0  \\
            0.475  -0.4057377532857363  0.0  \\
            0.48  -0.4057377532857363  0.0  \\
            0.485  -0.4057377532857363  0.0  \\
            0.49  -0.4057377532857363  0.0  \\
            0.495  -0.4057377532857363  0.0  \\
            0.5  -0.4057377532857363  0.0  \\
            0.0  -0.3975410309971356  0.0  \\
            0.005  -0.3975410309971356  0.0  \\
            0.01  -0.3975410309971356  0.0  \\
            0.015  -0.3975410309971356  0.0  \\
            0.02  -0.3975410309971356  0.0  \\
            0.025  -0.3975410309971356  0.0  \\
            0.03  -0.3975410309971356  0.0  \\
            0.035  -0.3975410309971356  0.0  \\
            0.04  -0.3975410309971356  0.0  \\
            0.045  -0.3975410309971356  0.0  \\
            0.05  -0.3975410309971356  0.0  \\
            0.055  -0.3975410309971356  0.0  \\
            0.06  -0.3975410309971356  0.0  \\
            0.065  -0.3975410309971356  0.0  \\
            0.07  -0.3975410309971356  0.0  \\
            0.075  -0.3975410309971356  0.0  \\
            0.08  -0.3975410309971356  0.0  \\
            0.085  -0.3975410309971356  0.0  \\
            0.09  -0.3975410309971356  0.0  \\
            0.095  -0.3975410309971356  0.0  \\
            0.1  -0.3975410309971356  0.0  \\
            0.105  -0.3975410309971356  0.0  \\
            0.11  -0.3975410309971356  0.0  \\
            0.115  -0.3975410309971356  0.0  \\
            0.12  -0.3975410309971356  0.0  \\
            0.125  -0.3975410309971356  0.0  \\
            0.13  -0.3975410309971356  0.0  \\
            0.135  -0.3975410309971356  0.0  \\
            0.14  -0.3975410309971356  0.0  \\
            0.145  -0.3975410309971356  0.0  \\
            0.15  -0.3975410309971356  0.0  \\
            0.155  -0.3975410309971356  0.0  \\
            0.16  -0.3975410309971356  0.0  \\
            0.165  -0.3975410309971356  0.0  \\
            0.17  -0.3975410309971356  0.0  \\
            0.175  -0.3975410309971356  0.0  \\
            0.18  -0.3975410309971356  0.0  \\
            0.185  -0.3975410309971356  0.0  \\
            0.19  -0.3975410309971356  0.0  \\
            0.195  -0.3975410309971356  0.0  \\
            0.2  -0.3975410309971356  0.0  \\
            0.205  -0.3975410309971356  0.0  \\
            0.21  -0.3975410309971356  0.0  \\
            0.215  -0.3975410309971356  0.0  \\
            0.22  -0.3975410309971356  0.0  \\
            0.225  -0.3975410309971356  0.0  \\
            0.23  -0.3975410309971356  0.0  \\
            0.235  -0.3975410309971356  0.0  \\
            0.24  -0.3975410309971356  0.0  \\
            0.245  -0.3975410309971356  0.0  \\
            0.25  -0.3975410309971356  0.0  \\
            0.255  -0.3975410309971356  0.0  \\
            0.26  -0.3975410309971356  0.0  \\
            0.265  -0.3975410309971356  0.0  \\
            0.27  -0.3975410309971356  0.0  \\
            0.275  -0.3975410309971356  0.0  \\
            0.28  -0.3975410309971356  0.0  \\
            0.285  -0.3975410309971356  0.0  \\
            0.29  -0.3975410309971356  0.0  \\
            0.295  -0.3975410309971356  0.0  \\
            0.3  -0.3975410309971356  0.0  \\
            0.305  -0.3975410309971356  0.0  \\
            0.31  -0.3975410309971356  0.0  \\
            0.315  -0.3975410309971356  17.0  \\
            0.32  -0.3975410309971356  20.0  \\
            0.325  -0.3975410309971356  0.0  \\
            0.33  -0.3975410309971356  0.0  \\
            0.335  -0.3975410309971356  0.0  \\
            0.34  -0.3975410309971356  0.0  \\
            0.345  -0.3975410309971356  0.0  \\
            0.35  -0.3975410309971356  977.0  \\
            0.355  -0.3975410309971356  995.0  \\
            0.36  -0.3975410309971356  0.0  \\
            0.365  -0.3975410309971356  0.0  \\
            0.37  -0.3975410309971356  0.0  \\
            0.375  -0.3975410309971356  0.0  \\
            0.38  -0.3975410309971356  0.0  \\
            0.385  -0.3975410309971356  0.0  \\
            0.39  -0.3975410309971356  0.0  \\
            0.395  -0.3975410309971356  0.0  \\
            0.4  -0.3975410309971356  0.0  \\
            0.405  -0.3975410309971356  0.0  \\
            0.41  -0.3975410309971356  0.0  \\
            0.415  -0.3975410309971356  0.0  \\
            0.42  -0.3975410309971356  0.0  \\
            0.425  -0.3975410309971356  0.0  \\
            0.43  -0.3975410309971356  0.0  \\
            0.435  -0.3975410309971356  0.0  \\
            0.44  -0.3975410309971356  0.0  \\
            0.445  -0.3975410309971356  0.0  \\
            0.45  -0.3975410309971356  2.0  \\
            0.455  -0.3975410309971356  3.0  \\
            0.46  -0.3975410309971356  0.0  \\
            0.465  -0.3975410309971356  0.0  \\
            0.47  -0.3975410309971356  0.0  \\
            0.475  -0.3975410309971356  0.0  \\
            0.48  -0.3975410309971356  0.0  \\
            0.485  -0.3975410309971356  0.0  \\
            0.49  -0.3975410309971356  0.0  \\
            0.495  -0.3975410309971356  0.0  \\
            0.5  -0.3975410309971356  0.0  \\
            0.0  -0.38934430870853487  0.0  \\
            0.005  -0.38934430870853487  0.0  \\
            0.01  -0.38934430870853487  0.0  \\
            0.015  -0.38934430870853487  0.0  \\
            0.02  -0.38934430870853487  0.0  \\
            0.025  -0.38934430870853487  0.0  \\
            0.03  -0.38934430870853487  0.0  \\
            0.035  -0.38934430870853487  0.0  \\
            0.04  -0.38934430870853487  0.0  \\
            0.045  -0.38934430870853487  0.0  \\
            0.05  -0.38934430870853487  0.0  \\
            0.055  -0.38934430870853487  0.0  \\
            0.06  -0.38934430870853487  0.0  \\
            0.065  -0.38934430870853487  0.0  \\
            0.07  -0.38934430870853487  0.0  \\
            0.075  -0.38934430870853487  0.0  \\
            0.08  -0.38934430870853487  0.0  \\
            0.085  -0.38934430870853487  0.0  \\
            0.09  -0.38934430870853487  0.0  \\
            0.095  -0.38934430870853487  0.0  \\
            0.1  -0.38934430870853487  0.0  \\
            0.105  -0.38934430870853487  0.0  \\
            0.11  -0.38934430870853487  0.0  \\
            0.115  -0.38934430870853487  0.0  \\
            0.12  -0.38934430870853487  0.0  \\
            0.125  -0.38934430870853487  0.0  \\
            0.13  -0.38934430870853487  0.0  \\
            0.135  -0.38934430870853487  0.0  \\
            0.14  -0.38934430870853487  0.0  \\
            0.145  -0.38934430870853487  0.0  \\
            0.15  -0.38934430870853487  0.0  \\
            0.155  -0.38934430870853487  0.0  \\
            0.16  -0.38934430870853487  0.0  \\
            0.165  -0.38934430870853487  0.0  \\
            0.17  -0.38934430870853487  0.0  \\
            0.175  -0.38934430870853487  0.0  \\
            0.18  -0.38934430870853487  0.0  \\
            0.185  -0.38934430870853487  0.0  \\
            0.19  -0.38934430870853487  0.0  \\
            0.195  -0.38934430870853487  0.0  \\
            0.2  -0.38934430870853487  0.0  \\
            0.205  -0.38934430870853487  0.0  \\
            0.21  -0.38934430870853487  0.0  \\
            0.215  -0.38934430870853487  0.0  \\
            0.22  -0.38934430870853487  0.0  \\
            0.225  -0.38934430870853487  0.0  \\
            0.23  -0.38934430870853487  0.0  \\
            0.235  -0.38934430870853487  0.0  \\
            0.24  -0.38934430870853487  0.0  \\
            0.245  -0.38934430870853487  0.0  \\
            0.25  -0.38934430870853487  0.0  \\
            0.255  -0.38934430870853487  0.0  \\
            0.26  -0.38934430870853487  0.0  \\
            0.265  -0.38934430870853487  0.0  \\
            0.27  -0.38934430870853487  0.0  \\
            0.275  -0.38934430870853487  0.0  \\
            0.28  -0.38934430870853487  0.0  \\
            0.285  -0.38934430870853487  0.0  \\
            0.29  -0.38934430870853487  0.0  \\
            0.295  -0.38934430870853487  0.0  \\
            0.3  -0.38934430870853487  0.0  \\
            0.305  -0.38934430870853487  0.0  \\
            0.31  -0.38934430870853487  30.0  \\
            0.315  -0.38934430870853487  0.0  \\
            0.32  -0.38934430870853487  0.0  \\
            0.325  -0.38934430870853487  0.0  \\
            0.33  -0.38934430870853487  0.0  \\
            0.335  -0.38934430870853487  873.0  \\
            0.34  -0.38934430870853487  887.0  \\
            0.345  -0.38934430870853487  933.0  \\
            0.35  -0.38934430870853487  0.0  \\
            0.355  -0.38934430870853487  0.0  \\
            0.36  -0.38934430870853487  0.0  \\
            0.365  -0.38934430870853487  0.0  \\
            0.37  -0.38934430870853487  0.0  \\
            0.375  -0.38934430870853487  0.0  \\
            0.38  -0.38934430870853487  0.0  \\
            0.385  -0.38934430870853487  0.0  \\
            0.39  -0.38934430870853487  0.0  \\
            0.395  -0.38934430870853487  0.0  \\
            0.4  -0.38934430870853487  0.0  \\
            0.405  -0.38934430870853487  0.0  \\
            0.41  -0.38934430870853487  0.0  \\
            0.415  -0.38934430870853487  0.0  \\
            0.42  -0.38934430870853487  0.0  \\
            0.425  -0.38934430870853487  0.0  \\
            0.43  -0.38934430870853487  0.0  \\
            0.435  -0.38934430870853487  4.0  \\
            0.44  -0.38934430870853487  5.0  \\
            0.445  -0.38934430870853487  5.0  \\
            0.45  -0.38934430870853487  0.0  \\
            0.455  -0.38934430870853487  0.0  \\
            0.46  -0.38934430870853487  0.0  \\
            0.465  -0.38934430870853487  0.0  \\
            0.47  -0.38934430870853487  0.0  \\
            0.475  -0.38934430870853487  0.0  \\
            0.48  -0.38934430870853487  0.0  \\
            0.485  -0.38934430870853487  0.0  \\
            0.49  -0.38934430870853487  0.0  \\
            0.495  -0.38934430870853487  0.0  \\
            0.5  -0.38934430870853487  0.0  \\
            0.0  -0.3811475864199341  0.0  \\
            0.005  -0.3811475864199341  0.0  \\
            0.01  -0.3811475864199341  0.0  \\
            0.015  -0.3811475864199341  0.0  \\
            0.02  -0.3811475864199341  0.0  \\
            0.025  -0.3811475864199341  0.0  \\
            0.03  -0.3811475864199341  0.0  \\
            0.035  -0.3811475864199341  0.0  \\
            0.04  -0.3811475864199341  0.0  \\
            0.045  -0.3811475864199341  0.0  \\
            0.05  -0.3811475864199341  0.0  \\
            0.055  -0.3811475864199341  0.0  \\
            0.06  -0.3811475864199341  0.0  \\
            0.065  -0.3811475864199341  0.0  \\
            0.07  -0.3811475864199341  0.0  \\
            0.075  -0.3811475864199341  0.0  \\
            0.08  -0.3811475864199341  0.0  \\
            0.085  -0.3811475864199341  0.0  \\
            0.09  -0.3811475864199341  0.0  \\
            0.095  -0.3811475864199341  0.0  \\
            0.1  -0.3811475864199341  0.0  \\
            0.105  -0.3811475864199341  0.0  \\
            0.11  -0.3811475864199341  0.0  \\
            0.115  -0.3811475864199341  0.0  \\
            0.12  -0.3811475864199341  0.0  \\
            0.125  -0.3811475864199341  0.0  \\
            0.13  -0.3811475864199341  0.0  \\
            0.135  -0.3811475864199341  0.0  \\
            0.14  -0.3811475864199341  0.0  \\
            0.145  -0.3811475864199341  0.0  \\
            0.15  -0.3811475864199341  0.0  \\
            0.155  -0.3811475864199341  0.0  \\
            0.16  -0.3811475864199341  0.0  \\
            0.165  -0.3811475864199341  0.0  \\
            0.17  -0.3811475864199341  0.0  \\
            0.175  -0.3811475864199341  0.0  \\
            0.18  -0.3811475864199341  0.0  \\
            0.185  -0.3811475864199341  0.0  \\
            0.19  -0.3811475864199341  0.0  \\
            0.195  -0.3811475864199341  0.0  \\
            0.2  -0.3811475864199341  0.0  \\
            0.205  -0.3811475864199341  0.0  \\
            0.21  -0.3811475864199341  0.0  \\
            0.215  -0.3811475864199341  0.0  \\
            0.22  -0.3811475864199341  0.0  \\
            0.225  -0.3811475864199341  0.0  \\
            0.23  -0.3811475864199341  0.0  \\
            0.235  -0.3811475864199341  0.0  \\
            0.24  -0.3811475864199341  0.0  \\
            0.245  -0.3811475864199341  0.0  \\
            0.25  -0.3811475864199341  0.0  \\
            0.255  -0.3811475864199341  0.0  \\
            0.26  -0.3811475864199341  0.0  \\
            0.265  -0.3811475864199341  0.0  \\
            0.27  -0.3811475864199341  0.0  \\
            0.275  -0.3811475864199341  0.0  \\
            0.28  -0.3811475864199341  0.0  \\
            0.285  -0.3811475864199341  0.0  \\
            0.29  -0.3811475864199341  0.0  \\
            0.295  -0.3811475864199341  0.0  \\
            0.3  -0.3811475864199341  26.0  \\
            0.305  -0.3811475864199341  47.0  \\
            0.31  -0.3811475864199341  0.0  \\
            0.315  -0.3811475864199341  0.0  \\
            0.32  -0.3811475864199341  0.0  \\
            0.325  -0.3811475864199341  813.0  \\
            0.33  -0.3811475864199341  839.0  \\
            0.335  -0.3811475864199341  0.0  \\
            0.34  -0.3811475864199341  0.0  \\
            0.345  -0.3811475864199341  0.0  \\
            0.35  -0.3811475864199341  0.0  \\
            0.355  -0.3811475864199341  0.0  \\
            0.36  -0.3811475864199341  0.0  \\
            0.365  -0.3811475864199341  0.0  \\
            0.37  -0.3811475864199341  0.0  \\
            0.375  -0.3811475864199341  0.0  \\
            0.38  -0.3811475864199341  0.0  \\
            0.385  -0.3811475864199341  0.0  \\
            0.39  -0.3811475864199341  0.0  \\
            0.395  -0.3811475864199341  0.0  \\
            0.4  -0.3811475864199341  0.0  \\
            0.405  -0.3811475864199341  0.0  \\
            0.41  -0.3811475864199341  0.0  \\
            0.415  -0.3811475864199341  0.0  \\
            0.42  -0.3811475864199341  0.0  \\
            0.425  -0.3811475864199341  2.0  \\
            0.43  -0.3811475864199341  6.0  \\
            0.435  -0.3811475864199341  0.0  \\
            0.44  -0.3811475864199341  0.0  \\
            0.445  -0.3811475864199341  0.0  \\
            0.45  -0.3811475864199341  0.0  \\
            0.455  -0.3811475864199341  0.0  \\
            0.46  -0.3811475864199341  0.0  \\
            0.465  -0.3811475864199341  0.0  \\
            0.47  -0.3811475864199341  0.0  \\
            0.475  -0.3811475864199341  0.0  \\
            0.48  -0.3811475864199341  0.0  \\
            0.485  -0.3811475864199341  0.0  \\
            0.49  -0.3811475864199341  0.0  \\
            0.495  -0.3811475864199341  0.0  \\
            0.5  -0.3811475864199341  0.0  \\
            0.0  -0.3729508641313334  0.0  \\
            0.005  -0.3729508641313334  0.0  \\
            0.01  -0.3729508641313334  0.0  \\
            0.015  -0.3729508641313334  0.0  \\
            0.02  -0.3729508641313334  0.0  \\
            0.025  -0.3729508641313334  0.0  \\
            0.03  -0.3729508641313334  0.0  \\
            0.035  -0.3729508641313334  0.0  \\
            0.04  -0.3729508641313334  0.0  \\
            0.045  -0.3729508641313334  0.0  \\
            0.05  -0.3729508641313334  0.0  \\
            0.055  -0.3729508641313334  0.0  \\
            0.06  -0.3729508641313334  0.0  \\
            0.065  -0.3729508641313334  0.0  \\
            0.07  -0.3729508641313334  0.0  \\
            0.075  -0.3729508641313334  0.0  \\
            0.08  -0.3729508641313334  0.0  \\
            0.085  -0.3729508641313334  0.0  \\
            0.09  -0.3729508641313334  0.0  \\
            0.095  -0.3729508641313334  0.0  \\
            0.1  -0.3729508641313334  0.0  \\
            0.105  -0.3729508641313334  0.0  \\
            0.11  -0.3729508641313334  0.0  \\
            0.115  -0.3729508641313334  0.0  \\
            0.12  -0.3729508641313334  0.0  \\
            0.125  -0.3729508641313334  0.0  \\
            0.13  -0.3729508641313334  0.0  \\
            0.135  -0.3729508641313334  0.0  \\
            0.14  -0.3729508641313334  0.0  \\
            0.145  -0.3729508641313334  0.0  \\
            0.15  -0.3729508641313334  0.0  \\
            0.155  -0.3729508641313334  0.0  \\
            0.16  -0.3729508641313334  0.0  \\
            0.165  -0.3729508641313334  0.0  \\
            0.17  -0.3729508641313334  0.0  \\
            0.175  -0.3729508641313334  0.0  \\
            0.18  -0.3729508641313334  0.0  \\
            0.185  -0.3729508641313334  0.0  \\
            0.19  -0.3729508641313334  0.0  \\
            0.195  -0.3729508641313334  0.0  \\
            0.2  -0.3729508641313334  0.0  \\
            0.205  -0.3729508641313334  0.0  \\
            0.21  -0.3729508641313334  0.0  \\
            0.215  -0.3729508641313334  0.0  \\
            0.22  -0.3729508641313334  0.0  \\
            0.225  -0.3729508641313334  0.0  \\
            0.23  -0.3729508641313334  0.0  \\
            0.235  -0.3729508641313334  0.0  \\
            0.24  -0.3729508641313334  0.0  \\
            0.245  -0.3729508641313334  0.0  \\
            0.25  -0.3729508641313334  0.0  \\
            0.255  -0.3729508641313334  0.0  \\
            0.26  -0.3729508641313334  0.0  \\
            0.265  -0.3729508641313334  0.0  \\
            0.27  -0.3729508641313334  0.0  \\
            0.275  -0.3729508641313334  0.0  \\
            0.28  -0.3729508641313334  0.0  \\
            0.285  -0.3729508641313334  7.0  \\
            0.29  -0.3729508641313334  10.0  \\
            0.295  -0.3729508641313334  20.0  \\
            0.3  -0.3729508641313334  0.0  \\
            0.305  -0.3729508641313334  0.0  \\
            0.31  -0.3729508641313334  675.0  \\
            0.315  -0.3729508641313334  734.0  \\
            0.32  -0.3729508641313334  777.0  \\
            0.325  -0.3729508641313334  0.0  \\
            0.33  -0.3729508641313334  0.0  \\
            0.335  -0.3729508641313334  0.0  \\
            0.34  -0.3729508641313334  0.0  \\
            0.345  -0.3729508641313334  0.0  \\
            0.35  -0.3729508641313334  0.0  \\
            0.355  -0.3729508641313334  0.0  \\
            0.36  -0.3729508641313334  0.0  \\
            0.365  -0.3729508641313334  0.0  \\
            0.37  -0.3729508641313334  0.0  \\
            0.375  -0.3729508641313334  0.0  \\
            0.38  -0.3729508641313334  0.0  \\
            0.385  -0.3729508641313334  0.0  \\
            0.39  -0.3729508641313334  0.0  \\
            0.395  -0.3729508641313334  0.0  \\
            0.4  -0.3729508641313334  0.0  \\
            0.405  -0.3729508641313334  0.0  \\
            0.41  -0.3729508641313334  3.0  \\
            0.415  -0.3729508641313334  3.0  \\
            0.42  -0.3729508641313334  2.0  \\
            0.425  -0.3729508641313334  0.0  \\
            0.43  -0.3729508641313334  0.0  \\
            0.435  -0.3729508641313334  0.0  \\
            0.44  -0.3729508641313334  0.0  \\
            0.445  -0.3729508641313334  0.0  \\
            0.45  -0.3729508641313334  0.0  \\
            0.455  -0.3729508641313334  0.0  \\
            0.46  -0.3729508641313334  0.0  \\
            0.465  -0.3729508641313334  0.0  \\
            0.47  -0.3729508641313334  0.0  \\
            0.475  -0.3729508641313334  0.0  \\
            0.48  -0.3729508641313334  0.0  \\
            0.485  -0.3729508641313334  0.0  \\
            0.49  -0.3729508641313334  0.0  \\
            0.495  -0.3729508641313334  0.0  \\
            0.5  -0.3729508641313334  0.0  \\
            0.0  -0.36475414184273264  0.0  \\
            0.005  -0.36475414184273264  0.0  \\
            0.01  -0.36475414184273264  0.0  \\
            0.015  -0.36475414184273264  0.0  \\
            0.02  -0.36475414184273264  0.0  \\
            0.025  -0.36475414184273264  0.0  \\
            0.03  -0.36475414184273264  0.0  \\
            0.035  -0.36475414184273264  0.0  \\
            0.04  -0.36475414184273264  0.0  \\
            0.045  -0.36475414184273264  0.0  \\
            0.05  -0.36475414184273264  0.0  \\
            0.055  -0.36475414184273264  0.0  \\
            0.06  -0.36475414184273264  0.0  \\
            0.065  -0.36475414184273264  0.0  \\
            0.07  -0.36475414184273264  0.0  \\
            0.075  -0.36475414184273264  0.0  \\
            0.08  -0.36475414184273264  0.0  \\
            0.085  -0.36475414184273264  0.0  \\
            0.09  -0.36475414184273264  0.0  \\
            0.095  -0.36475414184273264  0.0  \\
            0.1  -0.36475414184273264  0.0  \\
            0.105  -0.36475414184273264  0.0  \\
            0.11  -0.36475414184273264  0.0  \\
            0.115  -0.36475414184273264  0.0  \\
            0.12  -0.36475414184273264  0.0  \\
            0.125  -0.36475414184273264  0.0  \\
            0.13  -0.36475414184273264  0.0  \\
            0.135  -0.36475414184273264  0.0  \\
            0.14  -0.36475414184273264  0.0  \\
            0.145  -0.36475414184273264  0.0  \\
            0.15  -0.36475414184273264  0.0  \\
            0.155  -0.36475414184273264  0.0  \\
            0.16  -0.36475414184273264  0.0  \\
            0.165  -0.36475414184273264  0.0  \\
            0.17  -0.36475414184273264  0.0  \\
            0.175  -0.36475414184273264  0.0  \\
            0.18  -0.36475414184273264  0.0  \\
            0.185  -0.36475414184273264  0.0  \\
            0.19  -0.36475414184273264  0.0  \\
            0.195  -0.36475414184273264  0.0  \\
            0.2  -0.36475414184273264  0.0  \\
            0.205  -0.36475414184273264  0.0  \\
            0.21  -0.36475414184273264  0.0  \\
            0.215  -0.36475414184273264  0.0  \\
            0.22  -0.36475414184273264  0.0  \\
            0.225  -0.36475414184273264  0.0  \\
            0.23  -0.36475414184273264  0.0  \\
            0.235  -0.36475414184273264  0.0  \\
            0.24  -0.36475414184273264  0.0  \\
            0.245  -0.36475414184273264  0.0  \\
            0.25  -0.36475414184273264  0.0  \\
            0.255  -0.36475414184273264  0.0  \\
            0.26  -0.36475414184273264  0.0  \\
            0.265  -0.36475414184273264  0.0  \\
            0.27  -0.36475414184273264  0.0  \\
            0.275  -0.36475414184273264  0.0  \\
            0.28  -0.36475414184273264  1.0  \\
            0.285  -0.36475414184273264  0.0  \\
            0.29  -0.36475414184273264  0.0  \\
            0.295  -0.36475414184273264  13.0  \\
            0.3  -0.36475414184273264  30.0  \\
            0.305  -0.36475414184273264  637.0  \\
            0.31  -0.36475414184273264  0.0  \\
            0.315  -0.36475414184273264  0.0  \\
            0.32  -0.36475414184273264  0.0  \\
            0.325  -0.36475414184273264  0.0  \\
            0.33  -0.36475414184273264  0.0  \\
            0.335  -0.36475414184273264  0.0  \\
            0.34  -0.36475414184273264  0.0  \\
            0.345  -0.36475414184273264  0.0  \\
            0.35  -0.36475414184273264  0.0  \\
            0.355  -0.36475414184273264  0.0  \\
            0.36  -0.36475414184273264  0.0  \\
            0.365  -0.36475414184273264  0.0  \\
            0.37  -0.36475414184273264  0.0  \\
            0.375  -0.36475414184273264  0.0  \\
            0.38  -0.36475414184273264  0.0  \\
            0.385  -0.36475414184273264  0.0  \\
            0.39  -0.36475414184273264  0.0  \\
            0.395  -0.36475414184273264  2.0  \\
            0.4  -0.36475414184273264  1.0  \\
            0.405  -0.36475414184273264  4.0  \\
            0.41  -0.36475414184273264  0.0  \\
            0.415  -0.36475414184273264  0.0  \\
            0.42  -0.36475414184273264  0.0  \\
            0.425  -0.36475414184273264  0.0  \\
            0.43  -0.36475414184273264  0.0  \\
            0.435  -0.36475414184273264  0.0  \\
            0.44  -0.36475414184273264  0.0  \\
            0.445  -0.36475414184273264  0.0  \\
            0.45  -0.36475414184273264  0.0  \\
            0.455  -0.36475414184273264  0.0  \\
            0.46  -0.36475414184273264  0.0  \\
            0.465  -0.36475414184273264  0.0  \\
            0.47  -0.36475414184273264  0.0  \\
            0.475  -0.36475414184273264  0.0  \\
            0.48  -0.36475414184273264  0.0  \\
            0.485  -0.36475414184273264  0.0  \\
            0.49  -0.36475414184273264  0.0  \\
            0.495  -0.36475414184273264  0.0  \\
            0.5  -0.36475414184273264  0.0  \\
            0.0  -0.3565574195541319  0.0  \\
            0.005  -0.3565574195541319  0.0  \\
            0.01  -0.3565574195541319  0.0  \\
            0.015  -0.3565574195541319  0.0  \\
            0.02  -0.3565574195541319  0.0  \\
            0.025  -0.3565574195541319  0.0  \\
            0.03  -0.3565574195541319  0.0  \\
            0.035  -0.3565574195541319  0.0  \\
            0.04  -0.3565574195541319  0.0  \\
            0.045  -0.3565574195541319  0.0  \\
            0.05  -0.3565574195541319  0.0  \\
            0.055  -0.3565574195541319  0.0  \\
            0.06  -0.3565574195541319  0.0  \\
            0.065  -0.3565574195541319  0.0  \\
            0.07  -0.3565574195541319  0.0  \\
            0.075  -0.3565574195541319  0.0  \\
            0.08  -0.3565574195541319  0.0  \\
            0.085  -0.3565574195541319  0.0  \\
            0.09  -0.3565574195541319  0.0  \\
            0.095  -0.3565574195541319  0.0  \\
            0.1  -0.3565574195541319  0.0  \\
            0.105  -0.3565574195541319  0.0  \\
            0.11  -0.3565574195541319  0.0  \\
            0.115  -0.3565574195541319  0.0  \\
            0.12  -0.3565574195541319  0.0  \\
            0.125  -0.3565574195541319  0.0  \\
            0.13  -0.3565574195541319  0.0  \\
            0.135  -0.3565574195541319  0.0  \\
            0.14  -0.3565574195541319  0.0  \\
            0.145  -0.3565574195541319  0.0  \\
            0.15  -0.3565574195541319  0.0  \\
            0.155  -0.3565574195541319  0.0  \\
            0.16  -0.3565574195541319  0.0  \\
            0.165  -0.3565574195541319  0.0  \\
            0.17  -0.3565574195541319  0.0  \\
            0.175  -0.3565574195541319  0.0  \\
            0.18  -0.3565574195541319  0.0  \\
            0.185  -0.3565574195541319  0.0  \\
            0.19  -0.3565574195541319  0.0  \\
            0.195  -0.3565574195541319  0.0  \\
            0.2  -0.3565574195541319  0.0  \\
            0.205  -0.3565574195541319  0.0  \\
            0.21  -0.3565574195541319  0.0  \\
            0.215  -0.3565574195541319  0.0  \\
            0.22  -0.3565574195541319  0.0  \\
            0.225  -0.3565574195541319  0.0  \\
            0.23  -0.3565574195541319  0.0  \\
            0.235  -0.3565574195541319  0.0  \\
            0.24  -0.3565574195541319  0.0  \\
            0.245  -0.3565574195541319  0.0  \\
            0.25  -0.3565574195541319  0.0  \\
            0.255  -0.3565574195541319  0.0  \\
            0.26  -0.3565574195541319  0.0  \\
            0.265  -0.3565574195541319  0.0  \\
            0.27  -0.3565574195541319  0.0  \\
            0.275  -0.3565574195541319  0.0  \\
            0.28  -0.3565574195541319  0.0  \\
            0.285  -0.3565574195541319  1.0  \\
            0.29  -0.3565574195541319  5.0  \\
            0.295  -0.3565574195541319  0.0  \\
            0.3  -0.3565574195541319  0.0  \\
            0.305  -0.3565574195541319  0.0  \\
            0.31  -0.3565574195541319  0.0  \\
            0.315  -0.3565574195541319  0.0  \\
            0.32  -0.3565574195541319  0.0  \\
            0.325  -0.3565574195541319  0.0  \\
            0.33  -0.3565574195541319  0.0  \\
            0.335  -0.3565574195541319  1.0  \\
            0.34  -0.3565574195541319  0.0  \\
            0.345  -0.3565574195541319  0.0  \\
            0.35  -0.3565574195541319  0.0  \\
            0.355  -0.3565574195541319  0.0  \\
            0.36  -0.3565574195541319  0.0  \\
            0.365  -0.3565574195541319  0.0  \\
            0.37  -0.3565574195541319  3.0  \\
            0.375  -0.3565574195541319  2.0  \\
            0.38  -0.3565574195541319  2.0  \\
            0.385  -0.3565574195541319  1.0  \\
            0.39  -0.3565574195541319  2.0  \\
            0.395  -0.3565574195541319  0.0  \\
            0.4  -0.3565574195541319  0.0  \\
            0.405  -0.3565574195541319  0.0  \\
            0.41  -0.3565574195541319  0.0  \\
            0.415  -0.3565574195541319  0.0  \\
            0.42  -0.3565574195541319  0.0  \\
            0.425  -0.3565574195541319  0.0  \\
            0.43  -0.3565574195541319  0.0  \\
            0.435  -0.3565574195541319  0.0  \\
            0.44  -0.3565574195541319  0.0  \\
            0.445  -0.3565574195541319  0.0  \\
            0.45  -0.3565574195541319  0.0  \\
            0.455  -0.3565574195541319  0.0  \\
            0.46  -0.3565574195541319  0.0  \\
            0.465  -0.3565574195541319  0.0  \\
            0.47  -0.3565574195541319  0.0  \\
            0.475  -0.3565574195541319  0.0  \\
            0.48  -0.3565574195541319  0.0  \\
            0.485  -0.3565574195541319  1.0  \\
            0.49  -0.3565574195541319  1.0  \\
            0.495  -0.3565574195541319  2.0  \\
            0.5  -0.3565574195541319  0.0  \\
            0.0  -0.3483606972655312  0.0  \\
            0.005  -0.3483606972655312  0.0  \\
            0.01  -0.3483606972655312  0.0  \\
            0.015  -0.3483606972655312  0.0  \\
            0.02  -0.3483606972655312  0.0  \\
            0.025  -0.3483606972655312  0.0  \\
            0.03  -0.3483606972655312  0.0  \\
            0.035  -0.3483606972655312  0.0  \\
            0.04  -0.3483606972655312  0.0  \\
            0.045  -0.3483606972655312  0.0  \\
            0.05  -0.3483606972655312  0.0  \\
            0.055  -0.3483606972655312  0.0  \\
            0.06  -0.3483606972655312  0.0  \\
            0.065  -0.3483606972655312  0.0  \\
            0.07  -0.3483606972655312  0.0  \\
            0.075  -0.3483606972655312  0.0  \\
            0.08  -0.3483606972655312  0.0  \\
            0.085  -0.3483606972655312  0.0  \\
            0.09  -0.3483606972655312  0.0  \\
            0.095  -0.3483606972655312  0.0  \\
            0.1  -0.3483606972655312  0.0  \\
            0.105  -0.3483606972655312  0.0  \\
            0.11  -0.3483606972655312  0.0  \\
            0.115  -0.3483606972655312  0.0  \\
            0.12  -0.3483606972655312  0.0  \\
            0.125  -0.3483606972655312  0.0  \\
            0.13  -0.3483606972655312  0.0  \\
            0.135  -0.3483606972655312  0.0  \\
            0.14  -0.3483606972655312  0.0  \\
            0.145  -0.3483606972655312  0.0  \\
            0.15  -0.3483606972655312  0.0  \\
            0.155  -0.3483606972655312  0.0  \\
            0.16  -0.3483606972655312  0.0  \\
            0.165  -0.3483606972655312  0.0  \\
            0.17  -0.3483606972655312  0.0  \\
            0.175  -0.3483606972655312  0.0  \\
            0.18  -0.3483606972655312  0.0  \\
            0.185  -0.3483606972655312  0.0  \\
            0.19  -0.3483606972655312  0.0  \\
            0.195  -0.3483606972655312  0.0  \\
            0.2  -0.3483606972655312  0.0  \\
            0.205  -0.3483606972655312  0.0  \\
            0.21  -0.3483606972655312  0.0  \\
            0.215  -0.3483606972655312  0.0  \\
            0.22  -0.3483606972655312  0.0  \\
            0.225  -0.3483606972655312  0.0  \\
            0.23  -0.3483606972655312  0.0  \\
            0.235  -0.3483606972655312  0.0  \\
            0.24  -0.3483606972655312  0.0  \\
            0.245  -0.3483606972655312  0.0  \\
            0.25  -0.3483606972655312  0.0  \\
            0.255  -0.3483606972655312  0.0  \\
            0.26  -0.3483606972655312  0.0  \\
            0.265  -0.3483606972655312  0.0  \\
            0.27  -0.3483606972655312  0.0  \\
            0.275  -0.3483606972655312  0.0  \\
            0.28  -0.3483606972655312  0.0  \\
            0.285  -0.3483606972655312  0.0  \\
            0.29  -0.3483606972655312  0.0  \\
            0.295  -0.3483606972655312  0.0  \\
            0.3  -0.3483606972655312  0.0  \\
            0.305  -0.3483606972655312  0.0  \\
            0.31  -0.3483606972655312  0.0  \\
            0.315  -0.3483606972655312  0.0  \\
            0.32  -0.3483606972655312  0.0  \\
            0.325  -0.3483606972655312  6.0  \\
            0.33  -0.3483606972655312  1.0  \\
            0.335  -0.3483606972655312  0.0  \\
            0.34  -0.3483606972655312  0.0  \\
            0.345  -0.3483606972655312  0.0  \\
            0.35  -0.3483606972655312  3.0  \\
            0.355  -0.3483606972655312  2.0  \\
            0.36  -0.3483606972655312  1.0  \\
            0.365  -0.3483606972655312  2.0  \\
            0.37  -0.3483606972655312  0.0  \\
            0.375  -0.3483606972655312  0.0  \\
            0.38  -0.3483606972655312  0.0  \\
            0.385  -0.3483606972655312  0.0  \\
            0.39  -0.3483606972655312  0.0  \\
            0.395  -0.3483606972655312  0.0  \\
            0.4  -0.3483606972655312  0.0  \\
            0.405  -0.3483606972655312  0.0  \\
            0.41  -0.3483606972655312  0.0  \\
            0.415  -0.3483606972655312  0.0  \\
            0.42  -0.3483606972655312  0.0  \\
            0.425  -0.3483606972655312  0.0  \\
            0.43  -0.3483606972655312  0.0  \\
            0.435  -0.3483606972655312  0.0  \\
            0.44  -0.3483606972655312  0.0  \\
            0.445  -0.3483606972655312  0.0  \\
            0.45  -0.3483606972655312  0.0  \\
            0.455  -0.3483606972655312  0.0  \\
            0.46  -0.3483606972655312  0.0  \\
            0.465  -0.3483606972655312  0.0  \\
            0.47  -0.3483606972655312  0.0  \\
            0.475  -0.3483606972655312  1.0  \\
            0.48  -0.3483606972655312  2.0  \\
            0.485  -0.3483606972655312  0.0  \\
            0.49  -0.3483606972655312  0.0  \\
            0.495  -0.3483606972655312  0.0  \\
            0.5  -0.3483606972655312  0.0  \\
            0.0  -0.34016397497693046  0.0  \\
            0.005  -0.34016397497693046  0.0  \\
            0.01  -0.34016397497693046  0.0  \\
            0.015  -0.34016397497693046  0.0  \\
            0.02  -0.34016397497693046  0.0  \\
            0.025  -0.34016397497693046  0.0  \\
            0.03  -0.34016397497693046  0.0  \\
            0.035  -0.34016397497693046  0.0  \\
            0.04  -0.34016397497693046  0.0  \\
            0.045  -0.34016397497693046  0.0  \\
            0.05  -0.34016397497693046  0.0  \\
            0.055  -0.34016397497693046  0.0  \\
            0.06  -0.34016397497693046  0.0  \\
            0.065  -0.34016397497693046  0.0  \\
            0.07  -0.34016397497693046  0.0  \\
            0.075  -0.34016397497693046  0.0  \\
            0.08  -0.34016397497693046  0.0  \\
            0.085  -0.34016397497693046  0.0  \\
            0.09  -0.34016397497693046  0.0  \\
            0.095  -0.34016397497693046  0.0  \\
            0.1  -0.34016397497693046  0.0  \\
            0.105  -0.34016397497693046  0.0  \\
            0.11  -0.34016397497693046  0.0  \\
            0.115  -0.34016397497693046  0.0  \\
            0.12  -0.34016397497693046  0.0  \\
            0.125  -0.34016397497693046  0.0  \\
            0.13  -0.34016397497693046  0.0  \\
            0.135  -0.34016397497693046  0.0  \\
            0.14  -0.34016397497693046  0.0  \\
            0.145  -0.34016397497693046  0.0  \\
            0.15  -0.34016397497693046  0.0  \\
            0.155  -0.34016397497693046  0.0  \\
            0.16  -0.34016397497693046  0.0  \\
            0.165  -0.34016397497693046  0.0  \\
            0.17  -0.34016397497693046  0.0  \\
            0.175  -0.34016397497693046  0.0  \\
            0.18  -0.34016397497693046  0.0  \\
            0.185  -0.34016397497693046  0.0  \\
            0.19  -0.34016397497693046  0.0  \\
            0.195  -0.34016397497693046  0.0  \\
            0.2  -0.34016397497693046  0.0  \\
            0.205  -0.34016397497693046  0.0  \\
            0.21  -0.34016397497693046  0.0  \\
            0.215  -0.34016397497693046  0.0  \\
            0.22  -0.34016397497693046  0.0  \\
            0.225  -0.34016397497693046  0.0  \\
            0.23  -0.34016397497693046  0.0  \\
            0.235  -0.34016397497693046  0.0  \\
            0.24  -0.34016397497693046  0.0  \\
            0.245  -0.34016397497693046  0.0  \\
            0.25  -0.34016397497693046  0.0  \\
            0.255  -0.34016397497693046  0.0  \\
            0.26  -0.34016397497693046  0.0  \\
            0.265  -0.34016397497693046  0.0  \\
            0.27  -0.34016397497693046  0.0  \\
            0.275  -0.34016397497693046  0.0  \\
            0.28  -0.34016397497693046  0.0  \\
            0.285  -0.34016397497693046  0.0  \\
            0.29  -0.34016397497693046  0.0  \\
            0.295  -0.34016397497693046  0.0  \\
            0.3  -0.34016397497693046  0.0  \\
            0.305  -0.34016397497693046  0.0  \\
            0.31  -0.34016397497693046  0.0  \\
            0.315  -0.34016397497693046  25.0  \\
            0.32  -0.34016397497693046  19.0  \\
            0.325  -0.34016397497693046  4.0  \\
            0.33  -0.34016397497693046  1.0  \\
            0.335  -0.34016397497693046  4.0  \\
            0.34  -0.34016397497693046  3.0  \\
            0.345  -0.34016397497693046  5.0  \\
            0.35  -0.34016397497693046  0.0  \\
            0.355  -0.34016397497693046  0.0  \\
            0.36  -0.34016397497693046  0.0  \\
            0.365  -0.34016397497693046  0.0  \\
            0.37  -0.34016397497693046  0.0  \\
            0.375  -0.34016397497693046  0.0  \\
            0.38  -0.34016397497693046  0.0  \\
            0.385  -0.34016397497693046  0.0  \\
            0.39  -0.34016397497693046  0.0  \\
            0.395  -0.34016397497693046  0.0  \\
            0.4  -0.34016397497693046  0.0  \\
            0.405  -0.34016397497693046  0.0  \\
            0.41  -0.34016397497693046  0.0  \\
            0.415  -0.34016397497693046  0.0  \\
            0.42  -0.34016397497693046  0.0  \\
            0.425  -0.34016397497693046  0.0  \\
            0.43  -0.34016397497693046  0.0  \\
            0.435  -0.34016397497693046  0.0  \\
            0.44  -0.34016397497693046  0.0  \\
            0.445  -0.34016397497693046  0.0  \\
            0.45  -0.34016397497693046  0.0  \\
            0.455  -0.34016397497693046  0.0  \\
            0.46  -0.34016397497693046  0.0  \\
            0.465  -0.34016397497693046  0.0  \\
            0.47  -0.34016397497693046  0.0  \\
            0.475  -0.34016397497693046  0.0  \\
            0.48  -0.34016397497693046  0.0  \\
            0.485  -0.34016397497693046  0.0  \\
            0.49  -0.34016397497693046  0.0  \\
            0.495  -0.34016397497693046  0.0  \\
            0.5  -0.34016397497693046  0.0  \\
            0.0  -0.3319672526883297  0.0  \\
            0.005  -0.3319672526883297  0.0  \\
            0.01  -0.3319672526883297  0.0  \\
            0.015  -0.3319672526883297  0.0  \\
            0.02  -0.3319672526883297  0.0  \\
            0.025  -0.3319672526883297  0.0  \\
            0.03  -0.3319672526883297  0.0  \\
            0.035  -0.3319672526883297  0.0  \\
            0.04  -0.3319672526883297  0.0  \\
            0.045  -0.3319672526883297  0.0  \\
            0.05  -0.3319672526883297  0.0  \\
            0.055  -0.3319672526883297  0.0  \\
            0.06  -0.3319672526883297  0.0  \\
            0.065  -0.3319672526883297  0.0  \\
            0.07  -0.3319672526883297  0.0  \\
            0.075  -0.3319672526883297  0.0  \\
            0.08  -0.3319672526883297  0.0  \\
            0.085  -0.3319672526883297  0.0  \\
            0.09  -0.3319672526883297  0.0  \\
            0.095  -0.3319672526883297  0.0  \\
            0.1  -0.3319672526883297  0.0  \\
            0.105  -0.3319672526883297  0.0  \\
            0.11  -0.3319672526883297  0.0  \\
            0.115  -0.3319672526883297  0.0  \\
            0.12  -0.3319672526883297  0.0  \\
            0.125  -0.3319672526883297  0.0  \\
            0.13  -0.3319672526883297  0.0  \\
            0.135  -0.3319672526883297  0.0  \\
            0.14  -0.3319672526883297  0.0  \\
            0.145  -0.3319672526883297  0.0  \\
            0.15  -0.3319672526883297  0.0  \\
            0.155  -0.3319672526883297  0.0  \\
            0.16  -0.3319672526883297  0.0  \\
            0.165  -0.3319672526883297  0.0  \\
            0.17  -0.3319672526883297  0.0  \\
            0.175  -0.3319672526883297  0.0  \\
            0.18  -0.3319672526883297  0.0  \\
            0.185  -0.3319672526883297  0.0  \\
            0.19  -0.3319672526883297  0.0  \\
            0.195  -0.3319672526883297  0.0  \\
            0.2  -0.3319672526883297  0.0  \\
            0.205  -0.3319672526883297  0.0  \\
            0.21  -0.3319672526883297  0.0  \\
            0.215  -0.3319672526883297  0.0  \\
            0.22  -0.3319672526883297  0.0  \\
            0.225  -0.3319672526883297  0.0  \\
            0.23  -0.3319672526883297  0.0  \\
            0.235  -0.3319672526883297  0.0  \\
            0.24  -0.3319672526883297  0.0  \\
            0.245  -0.3319672526883297  0.0  \\
            0.25  -0.3319672526883297  0.0  \\
            0.255  -0.3319672526883297  0.0  \\
            0.26  -0.3319672526883297  0.0  \\
            0.265  -0.3319672526883297  0.0  \\
            0.27  -0.3319672526883297  0.0  \\
            0.275  -0.3319672526883297  0.0  \\
            0.28  -0.3319672526883297  0.0  \\
            0.285  -0.3319672526883297  0.0  \\
            0.29  -0.3319672526883297  0.0  \\
            0.295  -0.3319672526883297  0.0  \\
            0.3  -0.3319672526883297  867.0  \\
            0.305  -0.3319672526883297  90.0  \\
            0.31  -0.3319672526883297  47.0  \\
            0.315  -0.3319672526883297  2.0  \\
            0.32  -0.3319672526883297  3.0  \\
            0.325  -0.3319672526883297  3.0  \\
            0.33  -0.3319672526883297  5.0  \\
            0.335  -0.3319672526883297  3.0  \\
            0.34  -0.3319672526883297  0.0  \\
            0.345  -0.3319672526883297  0.0  \\
            0.35  -0.3319672526883297  0.0  \\
            0.355  -0.3319672526883297  0.0  \\
            0.36  -0.3319672526883297  0.0  \\
            0.365  -0.3319672526883297  0.0  \\
            0.37  -0.3319672526883297  0.0  \\
            0.375  -0.3319672526883297  0.0  \\
            0.38  -0.3319672526883297  0.0  \\
            0.385  -0.3319672526883297  0.0  \\
            0.39  -0.3319672526883297  0.0  \\
            0.395  -0.3319672526883297  0.0  \\
            0.4  -0.3319672526883297  0.0  \\
            0.405  -0.3319672526883297  0.0  \\
            0.41  -0.3319672526883297  0.0  \\
            0.415  -0.3319672526883297  0.0  \\
            0.42  -0.3319672526883297  0.0  \\
            0.425  -0.3319672526883297  0.0  \\
            0.43  -0.3319672526883297  0.0  \\
            0.435  -0.3319672526883297  0.0  \\
            0.44  -0.3319672526883297  0.0  \\
            0.445  -0.3319672526883297  0.0  \\
            0.45  -0.3319672526883297  0.0  \\
            0.455  -0.3319672526883297  0.0  \\
            0.46  -0.3319672526883297  0.0  \\
            0.465  -0.3319672526883297  0.0  \\
            0.47  -0.3319672526883297  0.0  \\
            0.475  -0.3319672526883297  0.0  \\
            0.48  -0.3319672526883297  0.0  \\
            0.485  -0.3319672526883297  0.0  \\
            0.49  -0.3319672526883297  0.0  \\
            0.495  -0.3319672526883297  0.0  \\
            0.5  -0.3319672526883297  0.0  \\
            0.0  -0.323770530399729  0.0  \\
            0.005  -0.323770530399729  0.0  \\
            0.01  -0.323770530399729  0.0  \\
            0.015  -0.323770530399729  0.0  \\
            0.02  -0.323770530399729  0.0  \\
            0.025  -0.323770530399729  0.0  \\
            0.03  -0.323770530399729  0.0  \\
            0.035  -0.323770530399729  0.0  \\
            0.04  -0.323770530399729  0.0  \\
            0.045  -0.323770530399729  0.0  \\
            0.05  -0.323770530399729  0.0  \\
            0.055  -0.323770530399729  0.0  \\
            0.06  -0.323770530399729  0.0  \\
            0.065  -0.323770530399729  0.0  \\
            0.07  -0.323770530399729  0.0  \\
            0.075  -0.323770530399729  0.0  \\
            0.08  -0.323770530399729  0.0  \\
            0.085  -0.323770530399729  0.0  \\
            0.09  -0.323770530399729  0.0  \\
            0.095  -0.323770530399729  0.0  \\
            0.1  -0.323770530399729  0.0  \\
            0.105  -0.323770530399729  0.0  \\
            0.11  -0.323770530399729  0.0  \\
            0.115  -0.323770530399729  0.0  \\
            0.12  -0.323770530399729  0.0  \\
            0.125  -0.323770530399729  0.0  \\
            0.13  -0.323770530399729  0.0  \\
            0.135  -0.323770530399729  0.0  \\
            0.14  -0.323770530399729  0.0  \\
            0.145  -0.323770530399729  0.0  \\
            0.15  -0.323770530399729  0.0  \\
            0.155  -0.323770530399729  0.0  \\
            0.16  -0.323770530399729  0.0  \\
            0.165  -0.323770530399729  0.0  \\
            0.17  -0.323770530399729  0.0  \\
            0.175  -0.323770530399729  0.0  \\
            0.18  -0.323770530399729  0.0  \\
            0.185  -0.323770530399729  0.0  \\
            0.19  -0.323770530399729  0.0  \\
            0.195  -0.323770530399729  0.0  \\
            0.2  -0.323770530399729  0.0  \\
            0.205  -0.323770530399729  0.0  \\
            0.21  -0.323770530399729  0.0  \\
            0.215  -0.323770530399729  0.0  \\
            0.22  -0.323770530399729  0.0  \\
            0.225  -0.323770530399729  0.0  \\
            0.23  -0.323770530399729  0.0  \\
            0.235  -0.323770530399729  0.0  \\
            0.24  -0.323770530399729  0.0  \\
            0.245  -0.323770530399729  0.0  \\
            0.25  -0.323770530399729  0.0  \\
            0.255  -0.323770530399729  0.0  \\
            0.26  -0.323770530399729  0.0  \\
            0.265  -0.323770530399729  0.0  \\
            0.27  -0.323770530399729  0.0  \\
            0.275  -0.323770530399729  0.0  \\
            0.28  -0.323770530399729  0.0  \\
            0.285  -0.323770530399729  0.0  \\
            0.29  -0.323770530399729  962.0  \\
            0.295  -0.323770530399729  916.0  \\
            0.3  -0.323770530399729  0.0  \\
            0.305  -0.323770530399729  0.0  \\
            0.31  -0.323770530399729  0.0  \\
            0.315  -0.323770530399729  4.0  \\
            0.32  -0.323770530399729  2.0  \\
            0.325  -0.323770530399729  0.0  \\
            0.33  -0.323770530399729  0.0  \\
            0.335  -0.323770530399729  0.0  \\
            0.34  -0.323770530399729  0.0  \\
            0.345  -0.323770530399729  0.0  \\
            0.35  -0.323770530399729  0.0  \\
            0.355  -0.323770530399729  0.0  \\
            0.36  -0.323770530399729  0.0  \\
            0.365  -0.323770530399729  0.0  \\
            0.37  -0.323770530399729  0.0  \\
            0.375  -0.323770530399729  0.0  \\
            0.38  -0.323770530399729  0.0  \\
            0.385  -0.323770530399729  0.0  \\
            0.39  -0.323770530399729  1.0  \\
            0.395  -0.323770530399729  0.0  \\
            0.4  -0.323770530399729  0.0  \\
            0.405  -0.323770530399729  0.0  \\
            0.41  -0.323770530399729  0.0  \\
            0.415  -0.323770530399729  0.0  \\
            0.42  -0.323770530399729  0.0  \\
            0.425  -0.323770530399729  0.0  \\
            0.43  -0.323770530399729  0.0  \\
            0.435  -0.323770530399729  0.0  \\
            0.44  -0.323770530399729  0.0  \\
            0.445  -0.323770530399729  0.0  \\
            0.45  -0.323770530399729  0.0  \\
            0.455  -0.323770530399729  0.0  \\
            0.46  -0.323770530399729  0.0  \\
            0.465  -0.323770530399729  0.0  \\
            0.47  -0.323770530399729  0.0  \\
            0.475  -0.323770530399729  0.0  \\
            0.48  -0.323770530399729  0.0  \\
            0.485  -0.323770530399729  0.0  \\
            0.49  -0.323770530399729  0.0  \\
            0.495  -0.323770530399729  0.0  \\
            0.5  -0.323770530399729  0.0  \\
            0.0  -0.31557380811112823  0.0  \\
            0.005  -0.31557380811112823  0.0  \\
            0.01  -0.31557380811112823  0.0  \\
            0.015  -0.31557380811112823  0.0  \\
            0.02  -0.31557380811112823  0.0  \\
            0.025  -0.31557380811112823  0.0  \\
            0.03  -0.31557380811112823  0.0  \\
            0.035  -0.31557380811112823  0.0  \\
            0.04  -0.31557380811112823  0.0  \\
            0.045  -0.31557380811112823  0.0  \\
            0.05  -0.31557380811112823  0.0  \\
            0.055  -0.31557380811112823  0.0  \\
            0.06  -0.31557380811112823  0.0  \\
            0.065  -0.31557380811112823  0.0  \\
            0.07  -0.31557380811112823  0.0  \\
            0.075  -0.31557380811112823  0.0  \\
            0.08  -0.31557380811112823  0.0  \\
            0.085  -0.31557380811112823  0.0  \\
            0.09  -0.31557380811112823  0.0  \\
            0.095  -0.31557380811112823  0.0  \\
            0.1  -0.31557380811112823  0.0  \\
            0.105  -0.31557380811112823  0.0  \\
            0.11  -0.31557380811112823  0.0  \\
            0.115  -0.31557380811112823  0.0  \\
            0.12  -0.31557380811112823  0.0  \\
            0.125  -0.31557380811112823  0.0  \\
            0.13  -0.31557380811112823  0.0  \\
            0.135  -0.31557380811112823  0.0  \\
            0.14  -0.31557380811112823  0.0  \\
            0.145  -0.31557380811112823  0.0  \\
            0.15  -0.31557380811112823  0.0  \\
            0.155  -0.31557380811112823  0.0  \\
            0.16  -0.31557380811112823  0.0  \\
            0.165  -0.31557380811112823  0.0  \\
            0.17  -0.31557380811112823  0.0  \\
            0.175  -0.31557380811112823  0.0  \\
            0.18  -0.31557380811112823  0.0  \\
            0.185  -0.31557380811112823  0.0  \\
            0.19  -0.31557380811112823  0.0  \\
            0.195  -0.31557380811112823  0.0  \\
            0.2  -0.31557380811112823  0.0  \\
            0.205  -0.31557380811112823  0.0  \\
            0.21  -0.31557380811112823  0.0  \\
            0.215  -0.31557380811112823  0.0  \\
            0.22  -0.31557380811112823  0.0  \\
            0.225  -0.31557380811112823  0.0  \\
            0.23  -0.31557380811112823  0.0  \\
            0.235  -0.31557380811112823  0.0  \\
            0.24  -0.31557380811112823  0.0  \\
            0.245  -0.31557380811112823  0.0  \\
            0.25  -0.31557380811112823  0.0  \\
            0.255  -0.31557380811112823  0.0  \\
            0.26  -0.31557380811112823  0.0  \\
            0.265  -0.31557380811112823  0.0  \\
            0.27  -0.31557380811112823  0.0  \\
            0.275  -0.31557380811112823  999.0  \\
            0.28  -0.31557380811112823  994.0  \\
            0.285  -0.31557380811112823  979.0  \\
            0.29  -0.31557380811112823  0.0  \\
            0.295  -0.31557380811112823  0.0  \\
            0.3  -0.31557380811112823  3.0  \\
            0.305  -0.31557380811112823  2.0  \\
            0.31  -0.31557380811112823  1.0  \\
            0.315  -0.31557380811112823  0.0  \\
            0.32  -0.31557380811112823  0.0  \\
            0.325  -0.31557380811112823  0.0  \\
            0.33  -0.31557380811112823  0.0  \\
            0.335  -0.31557380811112823  0.0  \\
            0.34  -0.31557380811112823  0.0  \\
            0.345  -0.31557380811112823  0.0  \\
            0.35  -0.31557380811112823  15.0  \\
            0.355  -0.31557380811112823  0.0  \\
            0.36  -0.31557380811112823  0.0  \\
            0.365  -0.31557380811112823  0.0  \\
            0.37  -0.31557380811112823  0.0  \\
            0.375  -0.31557380811112823  0.0  \\
            0.38  -0.31557380811112823  1.0  \\
            0.385  -0.31557380811112823  3.0  \\
            0.39  -0.31557380811112823  0.0  \\
            0.395  -0.31557380811112823  0.0  \\
            0.4  -0.31557380811112823  0.0  \\
            0.405  -0.31557380811112823  0.0  \\
            0.41  -0.31557380811112823  0.0  \\
            0.415  -0.31557380811112823  0.0  \\
            0.42  -0.31557380811112823  0.0  \\
            0.425  -0.31557380811112823  0.0  \\
            0.43  -0.31557380811112823  0.0  \\
            0.435  -0.31557380811112823  0.0  \\
            0.44  -0.31557380811112823  0.0  \\
            0.445  -0.31557380811112823  0.0  \\
            0.45  -0.31557380811112823  0.0  \\
            0.455  -0.31557380811112823  0.0  \\
            0.46  -0.31557380811112823  0.0  \\
            0.465  -0.31557380811112823  0.0  \\
            0.47  -0.31557380811112823  0.0  \\
            0.475  -0.31557380811112823  0.0  \\
            0.48  -0.31557380811112823  0.0  \\
            0.485  -0.31557380811112823  0.0  \\
            0.49  -0.31557380811112823  0.0  \\
            0.495  -0.31557380811112823  0.0  \\
            0.5  -0.31557380811112823  0.0  \\
            0.0  -0.30737708582252754  0.0  \\
            0.005  -0.30737708582252754  0.0  \\
            0.01  -0.30737708582252754  0.0  \\
            0.015  -0.30737708582252754  0.0  \\
            0.02  -0.30737708582252754  0.0  \\
            0.025  -0.30737708582252754  0.0  \\
            0.03  -0.30737708582252754  0.0  \\
            0.035  -0.30737708582252754  0.0  \\
            0.04  -0.30737708582252754  0.0  \\
            0.045  -0.30737708582252754  0.0  \\
            0.05  -0.30737708582252754  0.0  \\
            0.055  -0.30737708582252754  0.0  \\
            0.06  -0.30737708582252754  0.0  \\
            0.065  -0.30737708582252754  0.0  \\
            0.07  -0.30737708582252754  0.0  \\
            0.075  -0.30737708582252754  0.0  \\
            0.08  -0.30737708582252754  0.0  \\
            0.085  -0.30737708582252754  0.0  \\
            0.09  -0.30737708582252754  0.0  \\
            0.095  -0.30737708582252754  0.0  \\
            0.1  -0.30737708582252754  0.0  \\
            0.105  -0.30737708582252754  0.0  \\
            0.11  -0.30737708582252754  0.0  \\
            0.115  -0.30737708582252754  0.0  \\
            0.12  -0.30737708582252754  0.0  \\
            0.125  -0.30737708582252754  0.0  \\
            0.13  -0.30737708582252754  0.0  \\
            0.135  -0.30737708582252754  0.0  \\
            0.14  -0.30737708582252754  0.0  \\
            0.145  -0.30737708582252754  0.0  \\
            0.15  -0.30737708582252754  0.0  \\
            0.155  -0.30737708582252754  0.0  \\
            0.16  -0.30737708582252754  0.0  \\
            0.165  -0.30737708582252754  0.0  \\
            0.17  -0.30737708582252754  0.0  \\
            0.175  -0.30737708582252754  0.0  \\
            0.18  -0.30737708582252754  0.0  \\
            0.185  -0.30737708582252754  0.0  \\
            0.19  -0.30737708582252754  0.0  \\
            0.195  -0.30737708582252754  0.0  \\
            0.2  -0.30737708582252754  0.0  \\
            0.205  -0.30737708582252754  0.0  \\
            0.21  -0.30737708582252754  0.0  \\
            0.215  -0.30737708582252754  0.0  \\
            0.22  -0.30737708582252754  0.0  \\
            0.225  -0.30737708582252754  0.0  \\
            0.23  -0.30737708582252754  0.0  \\
            0.235  -0.30737708582252754  0.0  \\
            0.24  -0.30737708582252754  0.0  \\
            0.245  -0.30737708582252754  0.0  \\
            0.25  -0.30737708582252754  0.0  \\
            0.255  -0.30737708582252754  0.0  \\
            0.26  -0.30737708582252754  0.0  \\
            0.265  -0.30737708582252754  997.0  \\
            0.27  -0.30737708582252754  998.0  \\
            0.275  -0.30737708582252754  0.0  \\
            0.28  -0.30737708582252754  0.0  \\
            0.285  -0.30737708582252754  0.0  \\
            0.29  -0.30737708582252754  0.0  \\
            0.295  -0.30737708582252754  1.0  \\
            0.3  -0.30737708582252754  0.0  \\
            0.305  -0.30737708582252754  0.0  \\
            0.31  -0.30737708582252754  0.0  \\
            0.315  -0.30737708582252754  0.0  \\
            0.32  -0.30737708582252754  0.0  \\
            0.325  -0.30737708582252754  0.0  \\
            0.33  -0.30737708582252754  0.0  \\
            0.335  -0.30737708582252754  0.0  \\
            0.34  -0.30737708582252754  107.0  \\
            0.345  -0.30737708582252754  61.0  \\
            0.35  -0.30737708582252754  0.0  \\
            0.355  -0.30737708582252754  0.0  \\
            0.36  -0.30737708582252754  0.0  \\
            0.365  -0.30737708582252754  1.0  \\
            0.37  -0.30737708582252754  0.0  \\
            0.375  -0.30737708582252754  0.0  \\
            0.38  -0.30737708582252754  0.0  \\
            0.385  -0.30737708582252754  0.0  \\
            0.39  -0.30737708582252754  0.0  \\
            0.395  -0.30737708582252754  0.0  \\
            0.4  -0.30737708582252754  0.0  \\
            0.405  -0.30737708582252754  0.0  \\
            0.41  -0.30737708582252754  0.0  \\
            0.415  -0.30737708582252754  0.0  \\
            0.42  -0.30737708582252754  0.0  \\
            0.425  -0.30737708582252754  0.0  \\
            0.43  -0.30737708582252754  0.0  \\
            0.435  -0.30737708582252754  0.0  \\
            0.44  -0.30737708582252754  0.0  \\
            0.445  -0.30737708582252754  0.0  \\
            0.45  -0.30737708582252754  0.0  \\
            0.455  -0.30737708582252754  0.0  \\
            0.46  -0.30737708582252754  0.0  \\
            0.465  -0.30737708582252754  0.0  \\
            0.47  -0.30737708582252754  0.0  \\
            0.475  -0.30737708582252754  0.0  \\
            0.48  -0.30737708582252754  0.0  \\
            0.485  -0.30737708582252754  0.0  \\
            0.49  -0.30737708582252754  0.0  \\
            0.495  -0.30737708582252754  0.0  \\
            0.5  -0.30737708582252754  0.0  \\
            0.0  -0.2991803635339268  0.0  \\
            0.005  -0.2991803635339268  0.0  \\
            0.01  -0.2991803635339268  0.0  \\
            0.015  -0.2991803635339268  0.0  \\
            0.02  -0.2991803635339268  0.0  \\
            0.025  -0.2991803635339268  0.0  \\
            0.03  -0.2991803635339268  0.0  \\
            0.035  -0.2991803635339268  0.0  \\
            0.04  -0.2991803635339268  0.0  \\
            0.045  -0.2991803635339268  0.0  \\
            0.05  -0.2991803635339268  0.0  \\
            0.055  -0.2991803635339268  0.0  \\
            0.06  -0.2991803635339268  0.0  \\
            0.065  -0.2991803635339268  0.0  \\
            0.07  -0.2991803635339268  0.0  \\
            0.075  -0.2991803635339268  0.0  \\
            0.08  -0.2991803635339268  0.0  \\
            0.085  -0.2991803635339268  0.0  \\
            0.09  -0.2991803635339268  0.0  \\
            0.095  -0.2991803635339268  0.0  \\
            0.1  -0.2991803635339268  0.0  \\
            0.105  -0.2991803635339268  0.0  \\
            0.11  -0.2991803635339268  0.0  \\
            0.115  -0.2991803635339268  0.0  \\
            0.12  -0.2991803635339268  0.0  \\
            0.125  -0.2991803635339268  0.0  \\
            0.13  -0.2991803635339268  0.0  \\
            0.135  -0.2991803635339268  0.0  \\
            0.14  -0.2991803635339268  0.0  \\
            0.145  -0.2991803635339268  0.0  \\
            0.15  -0.2991803635339268  0.0  \\
            0.155  -0.2991803635339268  0.0  \\
            0.16  -0.2991803635339268  0.0  \\
            0.165  -0.2991803635339268  0.0  \\
            0.17  -0.2991803635339268  0.0  \\
            0.175  -0.2991803635339268  0.0  \\
            0.18  -0.2991803635339268  0.0  \\
            0.185  -0.2991803635339268  0.0  \\
            0.19  -0.2991803635339268  0.0  \\
            0.195  -0.2991803635339268  0.0  \\
            0.2  -0.2991803635339268  0.0  \\
            0.205  -0.2991803635339268  0.0  \\
            0.21  -0.2991803635339268  0.0  \\
            0.215  -0.2991803635339268  0.0  \\
            0.22  -0.2991803635339268  0.0  \\
            0.225  -0.2991803635339268  0.0  \\
            0.23  -0.2991803635339268  0.0  \\
            0.235  -0.2991803635339268  0.0  \\
            0.24  -0.2991803635339268  0.0  \\
            0.245  -0.2991803635339268  0.0  \\
            0.25  -0.2991803635339268  1000.0  \\
            0.255  -0.2991803635339268  998.0  \\
            0.26  -0.2991803635339268  998.0  \\
            0.265  -0.2991803635339268  0.0  \\
            0.27  -0.2991803635339268  0.0  \\
            0.275  -0.2991803635339268  1.0  \\
            0.28  -0.2991803635339268  2.0  \\
            0.285  -0.2991803635339268  0.0  \\
            0.29  -0.2991803635339268  0.0  \\
            0.295  -0.2991803635339268  0.0  \\
            0.3  -0.2991803635339268  0.0  \\
            0.305  -0.2991803635339268  0.0  \\
            0.31  -0.2991803635339268  0.0  \\
            0.315  -0.2991803635339268  0.0  \\
            0.32  -0.2991803635339268  0.0  \\
            0.325  -0.2991803635339268  168.0  \\
            0.33  -0.2991803635339268  152.0  \\
            0.335  -0.2991803635339268  117.0  \\
            0.34  -0.2991803635339268  0.0  \\
            0.345  -0.2991803635339268  0.0  \\
            0.35  -0.2991803635339268  0.0  \\
            0.355  -0.2991803635339268  1.0  \\
            0.36  -0.2991803635339268  1.0  \\
            0.365  -0.2991803635339268  0.0  \\
            0.37  -0.2991803635339268  0.0  \\
            0.375  -0.2991803635339268  0.0  \\
            0.38  -0.2991803635339268  0.0  \\
            0.385  -0.2991803635339268  0.0  \\
            0.39  -0.2991803635339268  0.0  \\
            0.395  -0.2991803635339268  0.0  \\
            0.4  -0.2991803635339268  0.0  \\
            0.405  -0.2991803635339268  0.0  \\
            0.41  -0.2991803635339268  0.0  \\
            0.415  -0.2991803635339268  0.0  \\
            0.42  -0.2991803635339268  0.0  \\
            0.425  -0.2991803635339268  0.0  \\
            0.43  -0.2991803635339268  0.0  \\
            0.435  -0.2991803635339268  1.0  \\
            0.44  -0.2991803635339268  0.0  \\
            0.445  -0.2991803635339268  0.0  \\
            0.45  -0.2991803635339268  0.0  \\
            0.455  -0.2991803635339268  0.0  \\
            0.46  -0.2991803635339268  0.0  \\
            0.465  -0.2991803635339268  0.0  \\
            0.47  -0.2991803635339268  0.0  \\
            0.475  -0.2991803635339268  0.0  \\
            0.48  -0.2991803635339268  0.0  \\
            0.485  -0.2991803635339268  0.0  \\
            0.49  -0.2991803635339268  0.0  \\
            0.495  -0.2991803635339268  0.0  \\
            0.5  -0.2991803635339268  0.0  \\
            0.0  -0.29098364124532605  0.0  \\
            0.005  -0.29098364124532605  0.0  \\
            0.01  -0.29098364124532605  0.0  \\
            0.015  -0.29098364124532605  0.0  \\
            0.02  -0.29098364124532605  0.0  \\
            0.025  -0.29098364124532605  0.0  \\
            0.03  -0.29098364124532605  0.0  \\
            0.035  -0.29098364124532605  0.0  \\
            0.04  -0.29098364124532605  0.0  \\
            0.045  -0.29098364124532605  0.0  \\
            0.05  -0.29098364124532605  0.0  \\
            0.055  -0.29098364124532605  0.0  \\
            0.06  -0.29098364124532605  0.0  \\
            0.065  -0.29098364124532605  0.0  \\
            0.07  -0.29098364124532605  0.0  \\
            0.075  -0.29098364124532605  0.0  \\
            0.08  -0.29098364124532605  0.0  \\
            0.085  -0.29098364124532605  0.0  \\
            0.09  -0.29098364124532605  0.0  \\
            0.095  -0.29098364124532605  0.0  \\
            0.1  -0.29098364124532605  0.0  \\
            0.105  -0.29098364124532605  0.0  \\
            0.11  -0.29098364124532605  0.0  \\
            0.115  -0.29098364124532605  0.0  \\
            0.12  -0.29098364124532605  0.0  \\
            0.125  -0.29098364124532605  0.0  \\
            0.13  -0.29098364124532605  0.0  \\
            0.135  -0.29098364124532605  0.0  \\
            0.14  -0.29098364124532605  0.0  \\
            0.145  -0.29098364124532605  0.0  \\
            0.15  -0.29098364124532605  0.0  \\
            0.155  -0.29098364124532605  0.0  \\
            0.16  -0.29098364124532605  0.0  \\
            0.165  -0.29098364124532605  0.0  \\
            0.17  -0.29098364124532605  0.0  \\
            0.175  -0.29098364124532605  0.0  \\
            0.18  -0.29098364124532605  0.0  \\
            0.185  -0.29098364124532605  0.0  \\
            0.19  -0.29098364124532605  0.0  \\
            0.195  -0.29098364124532605  0.0  \\
            0.2  -0.29098364124532605  0.0  \\
            0.205  -0.29098364124532605  0.0  \\
            0.21  -0.29098364124532605  0.0  \\
            0.215  -0.29098364124532605  0.0  \\
            0.22  -0.29098364124532605  0.0  \\
            0.225  -0.29098364124532605  0.0  \\
            0.23  -0.29098364124532605  0.0  \\
            0.235  -0.29098364124532605  0.0  \\
            0.24  -0.29098364124532605  999.0  \\
            0.245  -0.29098364124532605  998.0  \\
            0.25  -0.29098364124532605  0.0  \\
            0.255  -0.29098364124532605  0.0  \\
            0.26  -0.29098364124532605  0.0  \\
            0.265  -0.29098364124532605  3.0  \\
            0.27  -0.29098364124532605  2.0  \\
            0.275  -0.29098364124532605  0.0  \\
            0.28  -0.29098364124532605  0.0  \\
            0.285  -0.29098364124532605  0.0  \\
            0.29  -0.29098364124532605  0.0  \\
            0.295  -0.29098364124532605  0.0  \\
            0.3  -0.29098364124532605  0.0  \\
            0.305  -0.29098364124532605  0.0  \\
            0.31  -0.29098364124532605  0.0  \\
            0.315  -0.29098364124532605  218.0  \\
            0.32  -0.29098364124532605  179.0  \\
            0.325  -0.29098364124532605  0.0  \\
            0.33  -0.29098364124532605  0.0  \\
            0.335  -0.29098364124532605  0.0  \\
            0.34  -0.29098364124532605  1.0  \\
            0.345  -0.29098364124532605  0.0  \\
            0.35  -0.29098364124532605  0.0  \\
            0.355  -0.29098364124532605  0.0  \\
            0.36  -0.29098364124532605  0.0  \\
            0.365  -0.29098364124532605  0.0  \\
            0.37  -0.29098364124532605  0.0  \\
            0.375  -0.29098364124532605  0.0  \\
            0.38  -0.29098364124532605  1.0  \\
            0.385  -0.29098364124532605  0.0  \\
            0.39  -0.29098364124532605  0.0  \\
            0.395  -0.29098364124532605  0.0  \\
            0.4  -0.29098364124532605  0.0  \\
            0.405  -0.29098364124532605  0.0  \\
            0.41  -0.29098364124532605  0.0  \\
            0.415  -0.29098364124532605  0.0  \\
            0.42  -0.29098364124532605  0.0  \\
            0.425  -0.29098364124532605  0.0  \\
            0.43  -0.29098364124532605  0.0  \\
            0.435  -0.29098364124532605  0.0  \\
            0.44  -0.29098364124532605  0.0  \\
            0.445  -0.29098364124532605  0.0  \\
            0.45  -0.29098364124532605  0.0  \\
            0.455  -0.29098364124532605  0.0  \\
            0.46  -0.29098364124532605  0.0  \\
            0.465  -0.29098364124532605  0.0  \\
            0.47  -0.29098364124532605  0.0  \\
            0.475  -0.29098364124532605  0.0  \\
            0.48  -0.29098364124532605  0.0  \\
            0.485  -0.29098364124532605  0.0  \\
            0.49  -0.29098364124532605  0.0  \\
            0.495  -0.29098364124532605  0.0  \\
            0.5  -0.29098364124532605  0.0  \\
            0.0  -0.2827869189567253  0.0  \\
            0.005  -0.2827869189567253  0.0  \\
            0.01  -0.2827869189567253  0.0  \\
            0.015  -0.2827869189567253  0.0  \\
            0.02  -0.2827869189567253  0.0  \\
            0.025  -0.2827869189567253  0.0  \\
            0.03  -0.2827869189567253  0.0  \\
            0.035  -0.2827869189567253  0.0  \\
            0.04  -0.2827869189567253  0.0  \\
            0.045  -0.2827869189567253  0.0  \\
            0.05  -0.2827869189567253  0.0  \\
            0.055  -0.2827869189567253  0.0  \\
            0.06  -0.2827869189567253  0.0  \\
            0.065  -0.2827869189567253  0.0  \\
            0.07  -0.2827869189567253  0.0  \\
            0.075  -0.2827869189567253  0.0  \\
            0.08  -0.2827869189567253  0.0  \\
            0.085  -0.2827869189567253  0.0  \\
            0.09  -0.2827869189567253  0.0  \\
            0.095  -0.2827869189567253  0.0  \\
            0.1  -0.2827869189567253  0.0  \\
            0.105  -0.2827869189567253  0.0  \\
            0.11  -0.2827869189567253  0.0  \\
            0.115  -0.2827869189567253  0.0  \\
            0.12  -0.2827869189567253  0.0  \\
            0.125  -0.2827869189567253  0.0  \\
            0.13  -0.2827869189567253  0.0  \\
            0.135  -0.2827869189567253  0.0  \\
            0.14  -0.2827869189567253  0.0  \\
            0.145  -0.2827869189567253  0.0  \\
            0.15  -0.2827869189567253  0.0  \\
            0.155  -0.2827869189567253  0.0  \\
            0.16  -0.2827869189567253  0.0  \\
            0.165  -0.2827869189567253  0.0  \\
            0.17  -0.2827869189567253  0.0  \\
            0.175  -0.2827869189567253  0.0  \\
            0.18  -0.2827869189567253  0.0  \\
            0.185  -0.2827869189567253  0.0  \\
            0.19  -0.2827869189567253  0.0  \\
            0.195  -0.2827869189567253  0.0  \\
            0.2  -0.2827869189567253  0.0  \\
            0.205  -0.2827869189567253  0.0  \\
            0.21  -0.2827869189567253  0.0  \\
            0.215  -0.2827869189567253  0.0  \\
            0.22  -0.2827869189567253  0.0  \\
            0.225  -0.2827869189567253  997.0  \\
            0.23  -0.2827869189567253  993.0  \\
            0.235  -0.2827869189567253  998.0  \\
            0.24  -0.2827869189567253  0.0  \\
            0.245  -0.2827869189567253  0.0  \\
            0.25  -0.2827869189567253  0.0  \\
            0.255  -0.2827869189567253  2.0  \\
            0.26  -0.2827869189567253  2.0  \\
            0.265  -0.2827869189567253  0.0  \\
            0.27  -0.2827869189567253  0.0  \\
            0.275  -0.2827869189567253  0.0  \\
            0.28  -0.2827869189567253  0.0  \\
            0.285  -0.2827869189567253  0.0  \\
            0.29  -0.2827869189567253  0.0  \\
            0.295  -0.2827869189567253  0.0  \\
            0.3  -0.2827869189567253  74.0  \\
            0.305  -0.2827869189567253  216.0  \\
            0.31  -0.2827869189567253  243.0  \\
            0.315  -0.2827869189567253  0.0  \\
            0.32  -0.2827869189567253  0.0  \\
            0.325  -0.2827869189567253  0.0  \\
            0.33  -0.2827869189567253  0.0  \\
            0.335  -0.2827869189567253  0.0  \\
            0.34  -0.2827869189567253  0.0  \\
            0.345  -0.2827869189567253  0.0  \\
            0.35  -0.2827869189567253  1.0  \\
            0.355  -0.2827869189567253  0.0  \\
            0.36  -0.2827869189567253  0.0  \\
            0.365  -0.2827869189567253  0.0  \\
            0.37  -0.2827869189567253  0.0  \\
            0.375  -0.2827869189567253  0.0  \\
            0.38  -0.2827869189567253  0.0  \\
            0.385  -0.2827869189567253  0.0  \\
            0.39  -0.2827869189567253  0.0  \\
            0.395  -0.2827869189567253  0.0  \\
            0.4  -0.2827869189567253  0.0  \\
            0.405  -0.2827869189567253  0.0  \\
            0.41  -0.2827869189567253  0.0  \\
            0.415  -0.2827869189567253  0.0  \\
            0.42  -0.2827869189567253  0.0  \\
            0.425  -0.2827869189567253  0.0  \\
            0.43  -0.2827869189567253  0.0  \\
            0.435  -0.2827869189567253  0.0  \\
            0.44  -0.2827869189567253  0.0  \\
            0.445  -0.2827869189567253  0.0  \\
            0.45  -0.2827869189567253  0.0  \\
            0.455  -0.2827869189567253  0.0  \\
            0.46  -0.2827869189567253  0.0  \\
            0.465  -0.2827869189567253  0.0  \\
            0.47  -0.2827869189567253  0.0  \\
            0.475  -0.2827869189567253  0.0  \\
            0.48  -0.2827869189567253  0.0  \\
            0.485  -0.2827869189567253  0.0  \\
            0.49  -0.2827869189567253  0.0  \\
            0.495  -0.2827869189567253  0.0  \\
            0.5  -0.2827869189567253  0.0  \\
            0.0  -0.27459019666812456  0.0  \\
            0.005  -0.27459019666812456  0.0  \\
            0.01  -0.27459019666812456  0.0  \\
            0.015  -0.27459019666812456  0.0  \\
            0.02  -0.27459019666812456  0.0  \\
            0.025  -0.27459019666812456  0.0  \\
            0.03  -0.27459019666812456  0.0  \\
            0.035  -0.27459019666812456  0.0  \\
            0.04  -0.27459019666812456  0.0  \\
            0.045  -0.27459019666812456  0.0  \\
            0.05  -0.27459019666812456  0.0  \\
            0.055  -0.27459019666812456  0.0  \\
            0.06  -0.27459019666812456  0.0  \\
            0.065  -0.27459019666812456  0.0  \\
            0.07  -0.27459019666812456  0.0  \\
            0.075  -0.27459019666812456  0.0  \\
            0.08  -0.27459019666812456  0.0  \\
            0.085  -0.27459019666812456  0.0  \\
            0.09  -0.27459019666812456  0.0  \\
            0.095  -0.27459019666812456  0.0  \\
            0.1  -0.27459019666812456  0.0  \\
            0.105  -0.27459019666812456  0.0  \\
            0.11  -0.27459019666812456  0.0  \\
            0.115  -0.27459019666812456  0.0  \\
            0.12  -0.27459019666812456  0.0  \\
            0.125  -0.27459019666812456  0.0  \\
            0.13  -0.27459019666812456  0.0  \\
            0.135  -0.27459019666812456  0.0  \\
            0.14  -0.27459019666812456  0.0  \\
            0.145  -0.27459019666812456  0.0  \\
            0.15  -0.27459019666812456  0.0  \\
            0.155  -0.27459019666812456  0.0  \\
            0.16  -0.27459019666812456  0.0  \\
            0.165  -0.27459019666812456  0.0  \\
            0.17  -0.27459019666812456  0.0  \\
            0.175  -0.27459019666812456  0.0  \\
            0.18  -0.27459019666812456  0.0  \\
            0.185  -0.27459019666812456  0.0  \\
            0.19  -0.27459019666812456  0.0  \\
            0.195  -0.27459019666812456  0.0  \\
            0.2  -0.27459019666812456  0.0  \\
            0.205  -0.27459019666812456  0.0  \\
            0.21  -0.27459019666812456  0.0  \\
            0.215  -0.27459019666812456  997.0  \\
            0.22  -0.27459019666812456  996.0  \\
            0.225  -0.27459019666812456  0.0  \\
            0.23  -0.27459019666812456  0.0  \\
            0.235  -0.27459019666812456  0.0  \\
            0.24  -0.27459019666812456  1.0  \\
            0.245  -0.27459019666812456  2.0  \\
            0.25  -0.27459019666812456  0.0  \\
            0.255  -0.27459019666812456  0.0  \\
            0.26  -0.27459019666812456  0.0  \\
            0.265  -0.27459019666812456  0.0  \\
            0.27  -0.27459019666812456  0.0  \\
            0.275  -0.27459019666812456  0.0  \\
            0.28  -0.27459019666812456  3.0  \\
            0.285  -0.27459019666812456  13.0  \\
            0.29  -0.27459019666812456  23.0  \\
            0.295  -0.27459019666812456  50.0  \\
            0.3  -0.27459019666812456  0.0  \\
            0.305  -0.27459019666812456  0.0  \\
            0.31  -0.27459019666812456  0.0  \\
            0.315  -0.27459019666812456  0.0  \\
            0.32  -0.27459019666812456  0.0  \\
            0.325  -0.27459019666812456  0.0  \\
            0.33  -0.27459019666812456  0.0  \\
            0.335  -0.27459019666812456  0.0  \\
            0.34  -0.27459019666812456  0.0  \\
            0.345  -0.27459019666812456  0.0  \\
            0.35  -0.27459019666812456  0.0  \\
            0.355  -0.27459019666812456  0.0  \\
            0.36  -0.27459019666812456  0.0  \\
            0.365  -0.27459019666812456  0.0  \\
            0.37  -0.27459019666812456  0.0  \\
            0.375  -0.27459019666812456  0.0  \\
            0.38  -0.27459019666812456  0.0  \\
            0.385  -0.27459019666812456  0.0  \\
            0.39  -0.27459019666812456  0.0  \\
            0.395  -0.27459019666812456  0.0  \\
            0.4  -0.27459019666812456  0.0  \\
            0.405  -0.27459019666812456  0.0  \\
            0.41  -0.27459019666812456  0.0  \\
            0.415  -0.27459019666812456  0.0  \\
            0.42  -0.27459019666812456  0.0  \\
            0.425  -0.27459019666812456  0.0  \\
            0.43  -0.27459019666812456  0.0  \\
            0.435  -0.27459019666812456  0.0  \\
            0.44  -0.27459019666812456  0.0  \\
            0.445  -0.27459019666812456  0.0  \\
            0.45  -0.27459019666812456  0.0  \\
            0.455  -0.27459019666812456  0.0  \\
            0.46  -0.27459019666812456  0.0  \\
            0.465  -0.27459019666812456  0.0  \\
            0.47  -0.27459019666812456  0.0  \\
            0.475  -0.27459019666812456  0.0  \\
            0.48  -0.27459019666812456  0.0  \\
            0.485  -0.27459019666812456  0.0  \\
            0.49  -0.27459019666812456  0.0  \\
            0.495  -0.27459019666812456  0.0  \\
            0.5  -0.27459019666812456  0.0  \\
            0.0  -0.2663934743795239  0.0  \\
            0.005  -0.2663934743795239  0.0  \\
            0.01  -0.2663934743795239  0.0  \\
            0.015  -0.2663934743795239  0.0  \\
            0.02  -0.2663934743795239  0.0  \\
            0.025  -0.2663934743795239  0.0  \\
            0.03  -0.2663934743795239  0.0  \\
            0.035  -0.2663934743795239  0.0  \\
            0.04  -0.2663934743795239  0.0  \\
            0.045  -0.2663934743795239  0.0  \\
            0.05  -0.2663934743795239  0.0  \\
            0.055  -0.2663934743795239  0.0  \\
            0.06  -0.2663934743795239  0.0  \\
            0.065  -0.2663934743795239  0.0  \\
            0.07  -0.2663934743795239  0.0  \\
            0.075  -0.2663934743795239  0.0  \\
            0.08  -0.2663934743795239  0.0  \\
            0.085  -0.2663934743795239  0.0  \\
            0.09  -0.2663934743795239  0.0  \\
            0.095  -0.2663934743795239  0.0  \\
            0.1  -0.2663934743795239  0.0  \\
            0.105  -0.2663934743795239  0.0  \\
            0.11  -0.2663934743795239  0.0  \\
            0.115  -0.2663934743795239  0.0  \\
            0.12  -0.2663934743795239  0.0  \\
            0.125  -0.2663934743795239  0.0  \\
            0.13  -0.2663934743795239  0.0  \\
            0.135  -0.2663934743795239  0.0  \\
            0.14  -0.2663934743795239  0.0  \\
            0.145  -0.2663934743795239  0.0  \\
            0.15  -0.2663934743795239  0.0  \\
            0.155  -0.2663934743795239  0.0  \\
            0.16  -0.2663934743795239  0.0  \\
            0.165  -0.2663934743795239  0.0  \\
            0.17  -0.2663934743795239  0.0  \\
            0.175  -0.2663934743795239  0.0  \\
            0.18  -0.2663934743795239  0.0  \\
            0.185  -0.2663934743795239  0.0  \\
            0.19  -0.2663934743795239  0.0  \\
            0.195  -0.2663934743795239  0.0  \\
            0.2  -0.2663934743795239  982.0  \\
            0.205  -0.2663934743795239  994.0  \\
            0.21  -0.2663934743795239  997.0  \\
            0.215  -0.2663934743795239  0.0  \\
            0.22  -0.2663934743795239  0.0  \\
            0.225  -0.2663934743795239  2.0  \\
            0.23  -0.2663934743795239  6.0  \\
            0.235  -0.2663934743795239  2.0  \\
            0.24  -0.2663934743795239  0.0  \\
            0.245  -0.2663934743795239  0.0  \\
            0.25  -0.2663934743795239  0.0  \\
            0.255  -0.2663934743795239  0.0  \\
            0.26  -0.2663934743795239  0.0  \\
            0.265  -0.2663934743795239  0.0  \\
            0.27  -0.2663934743795239  0.0  \\
            0.275  -0.2663934743795239  0.0  \\
            0.28  -0.2663934743795239  0.0  \\
            0.285  -0.2663934743795239  0.0  \\
            0.29  -0.2663934743795239  0.0  \\
            0.295  -0.2663934743795239  0.0  \\
            0.3  -0.2663934743795239  0.0  \\
            0.305  -0.2663934743795239  0.0  \\
            0.31  -0.2663934743795239  0.0  \\
            0.315  -0.2663934743795239  0.0  \\
            0.32  -0.2663934743795239  0.0  \\
            0.325  -0.2663934743795239  0.0  \\
            0.33  -0.2663934743795239  0.0  \\
            0.335  -0.2663934743795239  0.0  \\
            0.34  -0.2663934743795239  0.0  \\
            0.345  -0.2663934743795239  0.0  \\
            0.35  -0.2663934743795239  0.0  \\
            0.355  -0.2663934743795239  0.0  \\
            0.36  -0.2663934743795239  0.0  \\
            0.365  -0.2663934743795239  0.0  \\
            0.37  -0.2663934743795239  0.0  \\
            0.375  -0.2663934743795239  0.0  \\
            0.38  -0.2663934743795239  0.0  \\
            0.385  -0.2663934743795239  0.0  \\
            0.39  -0.2663934743795239  0.0  \\
            0.395  -0.2663934743795239  0.0  \\
            0.4  -0.2663934743795239  0.0  \\
            0.405  -0.2663934743795239  0.0  \\
            0.41  -0.2663934743795239  0.0  \\
            0.415  -0.2663934743795239  0.0  \\
            0.42  -0.2663934743795239  0.0  \\
            0.425  -0.2663934743795239  0.0  \\
            0.43  -0.2663934743795239  0.0  \\
            0.435  -0.2663934743795239  0.0  \\
            0.44  -0.2663934743795239  0.0  \\
            0.445  -0.2663934743795239  0.0  \\
            0.45  -0.2663934743795239  0.0  \\
            0.455  -0.2663934743795239  0.0  \\
            0.46  -0.2663934743795239  0.0  \\
            0.465  -0.2663934743795239  0.0  \\
            0.47  -0.2663934743795239  0.0  \\
            0.475  -0.2663934743795239  0.0  \\
            0.48  -0.2663934743795239  0.0  \\
            0.485  -0.2663934743795239  0.0  \\
            0.49  -0.2663934743795239  0.0  \\
            0.495  -0.2663934743795239  0.0  \\
            0.5  -0.2663934743795239  0.0  \\
            0.0  -0.25819675209092313  0.0  \\
            0.005  -0.25819675209092313  0.0  \\
            0.01  -0.25819675209092313  0.0  \\
            0.015  -0.25819675209092313  0.0  \\
            0.02  -0.25819675209092313  0.0  \\
            0.025  -0.25819675209092313  0.0  \\
            0.03  -0.25819675209092313  0.0  \\
            0.035  -0.25819675209092313  0.0  \\
            0.04  -0.25819675209092313  0.0  \\
            0.045  -0.25819675209092313  0.0  \\
            0.05  -0.25819675209092313  0.0  \\
            0.055  -0.25819675209092313  0.0  \\
            0.06  -0.25819675209092313  0.0  \\
            0.065  -0.25819675209092313  0.0  \\
            0.07  -0.25819675209092313  0.0  \\
            0.075  -0.25819675209092313  0.0  \\
            0.08  -0.25819675209092313  0.0  \\
            0.085  -0.25819675209092313  0.0  \\
            0.09  -0.25819675209092313  0.0  \\
            0.095  -0.25819675209092313  0.0  \\
            0.1  -0.25819675209092313  0.0  \\
            0.105  -0.25819675209092313  0.0  \\
            0.11  -0.25819675209092313  0.0  \\
            0.115  -0.25819675209092313  0.0  \\
            0.12  -0.25819675209092313  0.0  \\
            0.125  -0.25819675209092313  0.0  \\
            0.13  -0.25819675209092313  0.0  \\
            0.135  -0.25819675209092313  0.0  \\
            0.14  -0.25819675209092313  0.0  \\
            0.145  -0.25819675209092313  0.0  \\
            0.15  -0.25819675209092313  0.0  \\
            0.155  -0.25819675209092313  0.0  \\
            0.16  -0.25819675209092313  0.0  \\
            0.165  -0.25819675209092313  0.0  \\
            0.17  -0.25819675209092313  0.0  \\
            0.175  -0.25819675209092313  782.0  \\
            0.18  -0.25819675209092313  858.0  \\
            0.185  -0.25819675209092313  903.0  \\
            0.19  -0.25819675209092313  944.0  \\
            0.195  -0.25819675209092313  958.0  \\
            0.2  -0.25819675209092313  0.0  \\
            0.205  -0.25819675209092313  0.0  \\
            0.21  -0.25819675209092313  0.0  \\
            0.215  -0.25819675209092313  3.0  \\
            0.22  -0.25819675209092313  4.0  \\
            0.225  -0.25819675209092313  0.0  \\
            0.23  -0.25819675209092313  0.0  \\
            0.235  -0.25819675209092313  0.0  \\
            0.24  -0.25819675209092313  0.0  \\
            0.245  -0.25819675209092313  0.0  \\
            0.25  -0.25819675209092313  0.0  \\
            0.255  -0.25819675209092313  0.0  \\
            0.26  -0.25819675209092313  0.0  \\
            0.265  -0.25819675209092313  0.0  \\
            0.27  -0.25819675209092313  0.0  \\
            0.275  -0.25819675209092313  0.0  \\
            0.28  -0.25819675209092313  0.0  \\
            0.285  -0.25819675209092313  0.0  \\
            0.29  -0.25819675209092313  0.0  \\
            0.295  -0.25819675209092313  0.0  \\
            0.3  -0.25819675209092313  0.0  \\
            0.305  -0.25819675209092313  0.0  \\
            0.31  -0.25819675209092313  0.0  \\
            0.315  -0.25819675209092313  0.0  \\
            0.32  -0.25819675209092313  0.0  \\
            0.325  -0.25819675209092313  0.0  \\
            0.33  -0.25819675209092313  0.0  \\
            0.335  -0.25819675209092313  0.0  \\
            0.34  -0.25819675209092313  0.0  \\
            0.345  -0.25819675209092313  0.0  \\
            0.35  -0.25819675209092313  0.0  \\
            0.355  -0.25819675209092313  0.0  \\
            0.36  -0.25819675209092313  0.0  \\
            0.365  -0.25819675209092313  0.0  \\
            0.37  -0.25819675209092313  0.0  \\
            0.375  -0.25819675209092313  0.0  \\
            0.38  -0.25819675209092313  0.0  \\
            0.385  -0.25819675209092313  0.0  \\
            0.39  -0.25819675209092313  0.0  \\
            0.395  -0.25819675209092313  0.0  \\
            0.4  -0.25819675209092313  0.0  \\
            0.405  -0.25819675209092313  0.0  \\
            0.41  -0.25819675209092313  0.0  \\
            0.415  -0.25819675209092313  0.0  \\
            0.42  -0.25819675209092313  0.0  \\
            0.425  -0.25819675209092313  0.0  \\
            0.43  -0.25819675209092313  0.0  \\
            0.435  -0.25819675209092313  0.0  \\
            0.44  -0.25819675209092313  0.0  \\
            0.445  -0.25819675209092313  0.0  \\
            0.45  -0.25819675209092313  0.0  \\
            0.455  -0.25819675209092313  0.0  \\
            0.46  -0.25819675209092313  0.0  \\
            0.465  -0.25819675209092313  0.0  \\
            0.47  -0.25819675209092313  0.0  \\
            0.475  -0.25819675209092313  0.0  \\
            0.48  -0.25819675209092313  0.0  \\
            0.485  -0.25819675209092313  0.0  \\
            0.49  -0.25819675209092313  0.0  \\
            0.495  -0.25819675209092313  0.0  \\
            0.5  -0.25819675209092313  0.0  \\
            0.0  -0.2500000298023224  0.0  \\
            0.005  -0.2500000298023224  0.0  \\
            0.01  -0.2500000298023224  0.0  \\
            0.015  -0.2500000298023224  0.0  \\
            0.02  -0.2500000298023224  0.0  \\
            0.025  -0.2500000298023224  0.0  \\
            0.03  -0.2500000298023224  0.0  \\
            0.035  -0.2500000298023224  0.0  \\
            0.04  -0.2500000298023224  0.0  \\
            0.045  -0.2500000298023224  0.0  \\
            0.05  -0.2500000298023224  0.0  \\
            0.055  -0.2500000298023224  0.0  \\
            0.06  -0.2500000298023224  0.0  \\
            0.065  -0.2500000298023224  0.0  \\
            0.07  -0.2500000298023224  0.0  \\
            0.075  -0.2500000298023224  0.0  \\
            0.08  -0.2500000298023224  0.0  \\
            0.085  -0.2500000298023224  0.0  \\
            0.09  -0.2500000298023224  0.0  \\
            0.095  -0.2500000298023224  0.0  \\
            0.1  -0.2500000298023224  0.0  \\
            0.105  -0.2500000298023224  0.0  \\
            0.11  -0.2500000298023224  0.0  \\
            0.115  -0.2500000298023224  0.0  \\
            0.12  -0.2500000298023224  0.0  \\
            0.125  -0.2500000298023224  0.0  \\
            0.13  -0.2500000298023224  0.0  \\
            0.135  -0.2500000298023224  0.0  \\
            0.14  -0.2500000298023224  0.0  \\
            0.145  -0.2500000298023224  0.0  \\
            0.15  -0.2500000298023224  0.0  \\
            0.155  -0.2500000298023224  2.0  \\
            0.16  -0.2500000298023224  98.0  \\
            0.165  -0.2500000298023224  489.0  \\
            0.17  -0.2500000298023224  677.0  \\
            0.175  -0.2500000298023224  0.0  \\
            0.18  -0.2500000298023224  26.0  \\
            0.185  -0.2500000298023224  13.0  \\
            0.19  -0.2500000298023224  0.0  \\
            0.195  -0.2500000298023224  0.0  \\
            0.2  -0.2500000298023224  0.0  \\
            0.205  -0.2500000298023224  4.0  \\
            0.21  -0.2500000298023224  3.0  \\
            0.215  -0.2500000298023224  0.0  \\
            0.22  -0.2500000298023224  0.0  \\
            0.225  -0.2500000298023224  0.0  \\
            0.23  -0.2500000298023224  0.0  \\
            0.235  -0.2500000298023224  0.0  \\
            0.24  -0.2500000298023224  0.0  \\
            0.245  -0.2500000298023224  0.0  \\
            0.25  -0.2500000298023224  0.0  \\
            0.255  -0.2500000298023224  0.0  \\
            0.26  -0.2500000298023224  0.0  \\
            0.265  -0.2500000298023224  0.0  \\
            0.27  -0.2500000298023224  0.0  \\
            0.275  -0.2500000298023224  0.0  \\
            0.28  -0.2500000298023224  0.0  \\
            0.285  -0.2500000298023224  0.0  \\
            0.29  -0.2500000298023224  0.0  \\
            0.295  -0.2500000298023224  0.0  \\
            0.3  -0.2500000298023224  0.0  \\
            0.305  -0.2500000298023224  0.0  \\
            0.31  -0.2500000298023224  0.0  \\
            0.315  -0.2500000298023224  0.0  \\
            0.32  -0.2500000298023224  0.0  \\
            0.325  -0.2500000298023224  0.0  \\
            0.33  -0.2500000298023224  0.0  \\
            0.335  -0.2500000298023224  0.0  \\
            0.34  -0.2500000298023224  0.0  \\
            0.345  -0.2500000298023224  0.0  \\
            0.35  -0.2500000298023224  0.0  \\
            0.355  -0.2500000298023224  0.0  \\
            0.36  -0.2500000298023224  0.0  \\
            0.365  -0.2500000298023224  0.0  \\
            0.37  -0.2500000298023224  0.0  \\
            0.375  -0.2500000298023224  0.0  \\
            0.38  -0.2500000298023224  0.0  \\
            0.385  -0.2500000298023224  0.0  \\
            0.39  -0.2500000298023224  0.0  \\
            0.395  -0.2500000298023224  0.0  \\
            0.4  -0.2500000298023224  0.0  \\
            0.405  -0.2500000298023224  0.0  \\
            0.41  -0.2500000298023224  0.0  \\
            0.415  -0.2500000298023224  0.0  \\
            0.42  -0.2500000298023224  0.0  \\
            0.425  -0.2500000298023224  0.0  \\
            0.43  -0.2500000298023224  0.0  \\
            0.435  -0.2500000298023224  0.0  \\
            0.44  -0.2500000298023224  0.0  \\
            0.445  -0.2500000298023224  0.0  \\
            0.45  -0.2500000298023224  0.0  \\
            0.455  -0.2500000298023224  0.0  \\
            0.46  -0.2500000298023224  0.0  \\
            0.465  -0.2500000298023224  0.0  \\
            0.47  -0.2500000298023224  0.0  \\
            0.475  -0.2500000298023224  0.0  \\
            0.48  -0.2500000298023224  0.0  \\
            0.485  -0.2500000298023224  0.0  \\
            0.49  -0.2500000298023224  0.0  \\
            0.495  -0.2500000298023224  0.0  \\
            0.5  -0.2500000298023224  0.0  \\
            0.0  -0.24180330751372164  0.0  \\
            0.005  -0.24180330751372164  0.0  \\
            0.01  -0.24180330751372164  0.0  \\
            0.015  -0.24180330751372164  0.0  \\
            0.02  -0.24180330751372164  0.0  \\
            0.025  -0.24180330751372164  0.0  \\
            0.03  -0.24180330751372164  0.0  \\
            0.035  -0.24180330751372164  0.0  \\
            0.04  -0.24180330751372164  0.0  \\
            0.045  -0.24180330751372164  0.0  \\
            0.05  -0.24180330751372164  0.0  \\
            0.055  -0.24180330751372164  0.0  \\
            0.06  -0.24180330751372164  0.0  \\
            0.065  -0.24180330751372164  0.0  \\
            0.07  -0.24180330751372164  0.0  \\
            0.075  -0.24180330751372164  0.0  \\
            0.08  -0.24180330751372164  0.0  \\
            0.085  -0.24180330751372164  0.0  \\
            0.09  -0.24180330751372164  0.0  \\
            0.095  -0.24180330751372164  0.0  \\
            0.1  -0.24180330751372164  0.0  \\
            0.105  -0.24180330751372164  0.0  \\
            0.11  -0.24180330751372164  0.0  \\
            0.115  -0.24180330751372164  0.0  \\
            0.12  -0.24180330751372164  0.0  \\
            0.125  -0.24180330751372164  0.0  \\
            0.13  -0.24180330751372164  0.0  \\
            0.135  -0.24180330751372164  0.0  \\
            0.14  -0.24180330751372164  0.0  \\
            0.145  -0.24180330751372164  0.0  \\
            0.15  -0.24180330751372164  1.0  \\
            0.155  -0.24180330751372164  0.0  \\
            0.16  -0.24180330751372164  0.0  \\
            0.165  -0.24180330751372164  53.0  \\
            0.17  -0.24180330751372164  32.0  \\
            0.175  -0.24180330751372164  37.0  \\
            0.18  -0.24180330751372164  0.0  \\
            0.185  -0.24180330751372164  0.0  \\
            0.19  -0.24180330751372164  0.0  \\
            0.195  -0.24180330751372164  1.0  \\
            0.2  -0.24180330751372164  2.0  \\
            0.205  -0.24180330751372164  0.0  \\
            0.21  -0.24180330751372164  0.0  \\
            0.215  -0.24180330751372164  0.0  \\
            0.22  -0.24180330751372164  0.0  \\
            0.225  -0.24180330751372164  0.0  \\
            0.23  -0.24180330751372164  0.0  \\
            0.235  -0.24180330751372164  0.0  \\
            0.24  -0.24180330751372164  0.0  \\
            0.245  -0.24180330751372164  0.0  \\
            0.25  -0.24180330751372164  0.0  \\
            0.255  -0.24180330751372164  0.0  \\
            0.26  -0.24180330751372164  0.0  \\
            0.265  -0.24180330751372164  0.0  \\
            0.27  -0.24180330751372164  0.0  \\
            0.275  -0.24180330751372164  0.0  \\
            0.28  -0.24180330751372164  0.0  \\
            0.285  -0.24180330751372164  0.0  \\
            0.29  -0.24180330751372164  0.0  \\
            0.295  -0.24180330751372164  0.0  \\
            0.3  -0.24180330751372164  0.0  \\
            0.305  -0.24180330751372164  0.0  \\
            0.31  -0.24180330751372164  0.0  \\
            0.315  -0.24180330751372164  0.0  \\
            0.32  -0.24180330751372164  0.0  \\
            0.325  -0.24180330751372164  0.0  \\
            0.33  -0.24180330751372164  0.0  \\
            0.335  -0.24180330751372164  0.0  \\
            0.34  -0.24180330751372164  0.0  \\
            0.345  -0.24180330751372164  0.0  \\
            0.35  -0.24180330751372164  0.0  \\
            0.355  -0.24180330751372164  0.0  \\
            0.36  -0.24180330751372164  0.0  \\
            0.365  -0.24180330751372164  0.0  \\
            0.37  -0.24180330751372164  0.0  \\
            0.375  -0.24180330751372164  0.0  \\
            0.38  -0.24180330751372164  0.0  \\
            0.385  -0.24180330751372164  0.0  \\
            0.39  -0.24180330751372164  0.0  \\
            0.395  -0.24180330751372164  0.0  \\
            0.4  -0.24180330751372164  0.0  \\
            0.405  -0.24180330751372164  0.0  \\
            0.41  -0.24180330751372164  0.0  \\
            0.415  -0.24180330751372164  0.0  \\
            0.42  -0.24180330751372164  0.0  \\
            0.425  -0.24180330751372164  0.0  \\
            0.43  -0.24180330751372164  0.0  \\
            0.435  -0.24180330751372164  0.0  \\
            0.44  -0.24180330751372164  0.0  \\
            0.445  -0.24180330751372164  0.0  \\
            0.45  -0.24180330751372164  0.0  \\
            0.455  -0.24180330751372164  0.0  \\
            0.46  -0.24180330751372164  0.0  \\
            0.465  -0.24180330751372164  0.0  \\
            0.47  -0.24180330751372164  0.0  \\
            0.475  -0.24180330751372164  0.0  \\
            0.48  -0.24180330751372164  0.0  \\
            0.485  -0.24180330751372164  0.0  \\
            0.49  -0.24180330751372164  0.0  \\
            0.495  -0.24180330751372164  0.0  \\
            0.5  -0.24180330751372164  0.0  \\
            0.0  -0.23360658522512093  0.0  \\
            0.005  -0.23360658522512093  0.0  \\
            0.01  -0.23360658522512093  0.0  \\
            0.015  -0.23360658522512093  0.0  \\
            0.02  -0.23360658522512093  0.0  \\
            0.025  -0.23360658522512093  0.0  \\
            0.03  -0.23360658522512093  0.0  \\
            0.035  -0.23360658522512093  0.0  \\
            0.04  -0.23360658522512093  0.0  \\
            0.045  -0.23360658522512093  0.0  \\
            0.05  -0.23360658522512093  0.0  \\
            0.055  -0.23360658522512093  0.0  \\
            0.06  -0.23360658522512093  0.0  \\
            0.065  -0.23360658522512093  0.0  \\
            0.07  -0.23360658522512093  0.0  \\
            0.075  -0.23360658522512093  0.0  \\
            0.08  -0.23360658522512093  0.0  \\
            0.085  -0.23360658522512093  0.0  \\
            0.09  -0.23360658522512093  0.0  \\
            0.095  -0.23360658522512093  0.0  \\
            0.1  -0.23360658522512093  0.0  \\
            0.105  -0.23360658522512093  0.0  \\
            0.11  -0.23360658522512093  0.0  \\
            0.115  -0.23360658522512093  0.0  \\
            0.12  -0.23360658522512093  0.0  \\
            0.125  -0.23360658522512093  0.0  \\
            0.13  -0.23360658522512093  0.0  \\
            0.135  -0.23360658522512093  0.0  \\
            0.14  -0.23360658522512093  0.0  \\
            0.145  -0.23360658522512093  0.0  \\
            0.15  -0.23360658522512093  0.0  \\
            0.155  -0.23360658522512093  12.0  \\
            0.16  -0.23360658522512093  32.0  \\
            0.165  -0.23360658522512093  0.0  \\
            0.17  -0.23360658522512093  0.0  \\
            0.175  -0.23360658522512093  0.0  \\
            0.18  -0.23360658522512093  0.0  \\
            0.185  -0.23360658522512093  0.0  \\
            0.19  -0.23360658522512093  0.0  \\
            0.195  -0.23360658522512093  0.0  \\
            0.2  -0.23360658522512093  0.0  \\
            0.205  -0.23360658522512093  0.0  \\
            0.21  -0.23360658522512093  0.0  \\
            0.215  -0.23360658522512093  0.0  \\
            0.22  -0.23360658522512093  0.0  \\
            0.225  -0.23360658522512093  0.0  \\
            0.23  -0.23360658522512093  0.0  \\
            0.235  -0.23360658522512093  0.0  \\
            0.24  -0.23360658522512093  0.0  \\
            0.245  -0.23360658522512093  0.0  \\
            0.25  -0.23360658522512093  0.0  \\
            0.255  -0.23360658522512093  0.0  \\
            0.26  -0.23360658522512093  0.0  \\
            0.265  -0.23360658522512093  0.0  \\
            0.27  -0.23360658522512093  0.0  \\
            0.275  -0.23360658522512093  0.0  \\
            0.28  -0.23360658522512093  0.0  \\
            0.285  -0.23360658522512093  0.0  \\
            0.29  -0.23360658522512093  0.0  \\
            0.295  -0.23360658522512093  0.0  \\
            0.3  -0.23360658522512093  0.0  \\
            0.305  -0.23360658522512093  0.0  \\
            0.31  -0.23360658522512093  0.0  \\
            0.315  -0.23360658522512093  0.0  \\
            0.32  -0.23360658522512093  0.0  \\
            0.325  -0.23360658522512093  0.0  \\
            0.33  -0.23360658522512093  0.0  \\
            0.335  -0.23360658522512093  0.0  \\
            0.34  -0.23360658522512093  0.0  \\
            0.345  -0.23360658522512093  0.0  \\
            0.35  -0.23360658522512093  0.0  \\
            0.355  -0.23360658522512093  0.0  \\
            0.36  -0.23360658522512093  0.0  \\
            0.365  -0.23360658522512093  0.0  \\
            0.37  -0.23360658522512093  0.0  \\
            0.375  -0.23360658522512093  0.0  \\
            0.38  -0.23360658522512093  0.0  \\
            0.385  -0.23360658522512093  0.0  \\
            0.39  -0.23360658522512093  0.0  \\
            0.395  -0.23360658522512093  0.0  \\
            0.4  -0.23360658522512093  0.0  \\
            0.405  -0.23360658522512093  0.0  \\
            0.41  -0.23360658522512093  0.0  \\
            0.415  -0.23360658522512093  0.0  \\
            0.42  -0.23360658522512093  0.0  \\
            0.425  -0.23360658522512093  0.0  \\
            0.43  -0.23360658522512093  0.0  \\
            0.435  -0.23360658522512093  0.0  \\
            0.44  -0.23360658522512093  0.0  \\
            0.445  -0.23360658522512093  0.0  \\
            0.45  -0.23360658522512093  0.0  \\
            0.455  -0.23360658522512093  0.0  \\
            0.46  -0.23360658522512093  0.0  \\
            0.465  -0.23360658522512093  0.0  \\
            0.47  -0.23360658522512093  0.0  \\
            0.475  -0.23360658522512093  0.0  \\
            0.48  -0.23360658522512093  0.0  \\
            0.485  -0.23360658522512093  0.0  \\
            0.49  -0.23360658522512093  0.0  \\
            0.495  -0.23360658522512093  0.0  \\
            0.5  -0.23360658522512093  0.0  \\
            0.0  -0.22540986293652018  0.0  \\
            0.005  -0.22540986293652018  0.0  \\
            0.01  -0.22540986293652018  0.0  \\
            0.015  -0.22540986293652018  0.0  \\
            0.02  -0.22540986293652018  0.0  \\
            0.025  -0.22540986293652018  0.0  \\
            0.03  -0.22540986293652018  0.0  \\
            0.035  -0.22540986293652018  0.0  \\
            0.04  -0.22540986293652018  0.0  \\
            0.045  -0.22540986293652018  0.0  \\
            0.05  -0.22540986293652018  0.0  \\
            0.055  -0.22540986293652018  0.0  \\
            0.06  -0.22540986293652018  0.0  \\
            0.065  -0.22540986293652018  0.0  \\
            0.07  -0.22540986293652018  0.0  \\
            0.075  -0.22540986293652018  0.0  \\
            0.08  -0.22540986293652018  0.0  \\
            0.085  -0.22540986293652018  0.0  \\
            0.09  -0.22540986293652018  0.0  \\
            0.095  -0.22540986293652018  0.0  \\
            0.1  -0.22540986293652018  0.0  \\
            0.105  -0.22540986293652018  0.0  \\
            0.11  -0.22540986293652018  0.0  \\
            0.115  -0.22540986293652018  0.0  \\
            0.12  -0.22540986293652018  0.0  \\
            0.125  -0.22540986293652018  0.0  \\
            0.13  -0.22540986293652018  0.0  \\
            0.135  -0.22540986293652018  0.0  \\
            0.14  -0.22540986293652018  0.0  \\
            0.145  -0.22540986293652018  1.0  \\
            0.15  -0.22540986293652018  2.0  \\
            0.155  -0.22540986293652018  0.0  \\
            0.16  -0.22540986293652018  0.0  \\
            0.165  -0.22540986293652018  0.0  \\
            0.17  -0.22540986293652018  1.0  \\
            0.175  -0.22540986293652018  0.0  \\
            0.18  -0.22540986293652018  0.0  \\
            0.185  -0.22540986293652018  0.0  \\
            0.19  -0.22540986293652018  19.0  \\
            0.195  -0.22540986293652018  8.0  \\
            0.2  -0.22540986293652018  4.0  \\
            0.205  -0.22540986293652018  0.0  \\
            0.21  -0.22540986293652018  0.0  \\
            0.215  -0.22540986293652018  0.0  \\
            0.22  -0.22540986293652018  0.0  \\
            0.225  -0.22540986293652018  0.0  \\
            0.23  -0.22540986293652018  0.0  \\
            0.235  -0.22540986293652018  0.0  \\
            0.24  -0.22540986293652018  0.0  \\
            0.245  -0.22540986293652018  0.0  \\
            0.25  -0.22540986293652018  0.0  \\
            0.255  -0.22540986293652018  0.0  \\
            0.26  -0.22540986293652018  0.0  \\
            0.265  -0.22540986293652018  0.0  \\
            0.27  -0.22540986293652018  0.0  \\
            0.275  -0.22540986293652018  0.0  \\
            0.28  -0.22540986293652018  0.0  \\
            0.285  -0.22540986293652018  0.0  \\
            0.29  -0.22540986293652018  0.0  \\
            0.295  -0.22540986293652018  0.0  \\
            0.3  -0.22540986293652018  0.0  \\
            0.305  -0.22540986293652018  0.0  \\
            0.31  -0.22540986293652018  0.0  \\
            0.315  -0.22540986293652018  0.0  \\
            0.32  -0.22540986293652018  0.0  \\
            0.325  -0.22540986293652018  0.0  \\
            0.33  -0.22540986293652018  0.0  \\
            0.335  -0.22540986293652018  0.0  \\
            0.34  -0.22540986293652018  0.0  \\
            0.345  -0.22540986293652018  0.0  \\
            0.35  -0.22540986293652018  0.0  \\
            0.355  -0.22540986293652018  0.0  \\
            0.36  -0.22540986293652018  0.0  \\
            0.365  -0.22540986293652018  0.0  \\
            0.37  -0.22540986293652018  0.0  \\
            0.375  -0.22540986293652018  0.0  \\
            0.38  -0.22540986293652018  0.0  \\
            0.385  -0.22540986293652018  0.0  \\
            0.39  -0.22540986293652018  0.0  \\
            0.395  -0.22540986293652018  0.0  \\
            0.4  -0.22540986293652018  0.0  \\
            0.405  -0.22540986293652018  0.0  \\
            0.41  -0.22540986293652018  0.0  \\
            0.415  -0.22540986293652018  0.0  \\
            0.42  -0.22540986293652018  0.0  \\
            0.425  -0.22540986293652018  0.0  \\
            0.43  -0.22540986293652018  0.0  \\
            0.435  -0.22540986293652018  0.0  \\
            0.44  -0.22540986293652018  0.0  \\
            0.445  -0.22540986293652018  0.0  \\
            0.45  -0.22540986293652018  0.0  \\
            0.455  -0.22540986293652018  0.0  \\
            0.46  -0.22540986293652018  0.0  \\
            0.465  -0.22540986293652018  0.0  \\
            0.47  -0.22540986293652018  0.0  \\
            0.475  -0.22540986293652018  0.0  \\
            0.48  -0.22540986293652018  0.0  \\
            0.485  -0.22540986293652018  0.0  \\
            0.49  -0.22540986293652018  0.0  \\
            0.495  -0.22540986293652018  0.0  \\
            0.5  -0.22540986293652018  0.0  \\
            0.0  -0.21721314064791944  0.0  \\
            0.005  -0.21721314064791944  0.0  \\
            0.01  -0.21721314064791944  0.0  \\
            0.015  -0.21721314064791944  0.0  \\
            0.02  -0.21721314064791944  0.0  \\
            0.025  -0.21721314064791944  0.0  \\
            0.03  -0.21721314064791944  0.0  \\
            0.035  -0.21721314064791944  0.0  \\
            0.04  -0.21721314064791944  0.0  \\
            0.045  -0.21721314064791944  0.0  \\
            0.05  -0.21721314064791944  0.0  \\
            0.055  -0.21721314064791944  0.0  \\
            0.06  -0.21721314064791944  0.0  \\
            0.065  -0.21721314064791944  0.0  \\
            0.07  -0.21721314064791944  0.0  \\
            0.075  -0.21721314064791944  0.0  \\
            0.08  -0.21721314064791944  0.0  \\
            0.085  -0.21721314064791944  0.0  \\
            0.09  -0.21721314064791944  0.0  \\
            0.095  -0.21721314064791944  0.0  \\
            0.1  -0.21721314064791944  0.0  \\
            0.105  -0.21721314064791944  0.0  \\
            0.11  -0.21721314064791944  0.0  \\
            0.115  -0.21721314064791944  0.0  \\
            0.12  -0.21721314064791944  0.0  \\
            0.125  -0.21721314064791944  0.0  \\
            0.13  -0.21721314064791944  0.0  \\
            0.135  -0.21721314064791944  0.0  \\
            0.14  -0.21721314064791944  0.0  \\
            0.145  -0.21721314064791944  0.0  \\
            0.15  -0.21721314064791944  0.0  \\
            0.155  -0.21721314064791944  0.0  \\
            0.16  -0.21721314064791944  0.0  \\
            0.165  -0.21721314064791944  0.0  \\
            0.17  -0.21721314064791944  0.0  \\
            0.175  -0.21721314064791944  0.0  \\
            0.18  -0.21721314064791944  55.0  \\
            0.185  -0.21721314064791944  35.0  \\
            0.19  -0.21721314064791944  0.0  \\
            0.195  -0.21721314064791944  0.0  \\
            0.2  -0.21721314064791944  0.0  \\
            0.205  -0.21721314064791944  0.0  \\
            0.21  -0.21721314064791944  0.0  \\
            0.215  -0.21721314064791944  0.0  \\
            0.22  -0.21721314064791944  0.0  \\
            0.225  -0.21721314064791944  0.0  \\
            0.23  -0.21721314064791944  1.0  \\
            0.235  -0.21721314064791944  0.0  \\
            0.24  -0.21721314064791944  0.0  \\
            0.245  -0.21721314064791944  0.0  \\
            0.25  -0.21721314064791944  0.0  \\
            0.255  -0.21721314064791944  0.0  \\
            0.26  -0.21721314064791944  0.0  \\
            0.265  -0.21721314064791944  0.0  \\
            0.27  -0.21721314064791944  0.0  \\
            0.275  -0.21721314064791944  0.0  \\
            0.28  -0.21721314064791944  0.0  \\
            0.285  -0.21721314064791944  0.0  \\
            0.29  -0.21721314064791944  0.0  \\
            0.295  -0.21721314064791944  0.0  \\
            0.3  -0.21721314064791944  0.0  \\
            0.305  -0.21721314064791944  0.0  \\
            0.31  -0.21721314064791944  0.0  \\
            0.315  -0.21721314064791944  0.0  \\
            0.32  -0.21721314064791944  0.0  \\
            0.325  -0.21721314064791944  0.0  \\
            0.33  -0.21721314064791944  0.0  \\
            0.335  -0.21721314064791944  0.0  \\
            0.34  -0.21721314064791944  0.0  \\
            0.345  -0.21721314064791944  0.0  \\
            0.35  -0.21721314064791944  0.0  \\
            0.355  -0.21721314064791944  0.0  \\
            0.36  -0.21721314064791944  0.0  \\
            0.365  -0.21721314064791944  0.0  \\
            0.37  -0.21721314064791944  0.0  \\
            0.375  -0.21721314064791944  0.0  \\
            0.38  -0.21721314064791944  0.0  \\
            0.385  -0.21721314064791944  0.0  \\
            0.39  -0.21721314064791944  0.0  \\
            0.395  -0.21721314064791944  0.0  \\
            0.4  -0.21721314064791944  0.0  \\
            0.405  -0.21721314064791944  0.0  \\
            0.41  -0.21721314064791944  0.0  \\
            0.415  -0.21721314064791944  0.0  \\
            0.42  -0.21721314064791944  0.0  \\
            0.425  -0.21721314064791944  0.0  \\
            0.43  -0.21721314064791944  0.0  \\
            0.435  -0.21721314064791944  0.0  \\
            0.44  -0.21721314064791944  0.0  \\
            0.445  -0.21721314064791944  0.0  \\
            0.45  -0.21721314064791944  0.0  \\
            0.455  -0.21721314064791944  0.0  \\
            0.46  -0.21721314064791944  0.0  \\
            0.465  -0.21721314064791944  0.0  \\
            0.47  -0.21721314064791944  0.0  \\
            0.475  -0.21721314064791944  0.0  \\
            0.48  -0.21721314064791944  0.0  \\
            0.485  -0.21721314064791944  0.0  \\
            0.49  -0.21721314064791944  0.0  \\
            0.495  -0.21721314064791944  0.0  \\
            0.5  -0.21721314064791944  0.0  \\
            0.0  -0.20901641835931872  0.0  \\
            0.005  -0.20901641835931872  0.0  \\
            0.01  -0.20901641835931872  0.0  \\
            0.015  -0.20901641835931872  0.0  \\
            0.02  -0.20901641835931872  0.0  \\
            0.025  -0.20901641835931872  0.0  \\
            0.03  -0.20901641835931872  0.0  \\
            0.035  -0.20901641835931872  0.0  \\
            0.04  -0.20901641835931872  0.0  \\
            0.045  -0.20901641835931872  0.0  \\
            0.05  -0.20901641835931872  0.0  \\
            0.055  -0.20901641835931872  0.0  \\
            0.06  -0.20901641835931872  0.0  \\
            0.065  -0.20901641835931872  0.0  \\
            0.07  -0.20901641835931872  0.0  \\
            0.075  -0.20901641835931872  0.0  \\
            0.08  -0.20901641835931872  0.0  \\
            0.085  -0.20901641835931872  0.0  \\
            0.09  -0.20901641835931872  0.0  \\
            0.095  -0.20901641835931872  0.0  \\
            0.1  -0.20901641835931872  0.0  \\
            0.105  -0.20901641835931872  0.0  \\
            0.11  -0.20901641835931872  0.0  \\
            0.115  -0.20901641835931872  0.0  \\
            0.12  -0.20901641835931872  0.0  \\
            0.125  -0.20901641835931872  0.0  \\
            0.13  -0.20901641835931872  0.0  \\
            0.135  -0.20901641835931872  0.0  \\
            0.14  -0.20901641835931872  0.0  \\
            0.145  -0.20901641835931872  0.0  \\
            0.15  -0.20901641835931872  0.0  \\
            0.155  -0.20901641835931872  0.0  \\
            0.16  -0.20901641835931872  0.0  \\
            0.165  -0.20901641835931872  350.0  \\
            0.17  -0.20901641835931872  191.0  \\
            0.175  -0.20901641835931872  112.0  \\
            0.18  -0.20901641835931872  0.0  \\
            0.185  -0.20901641835931872  0.0  \\
            0.19  -0.20901641835931872  0.0  \\
            0.195  -0.20901641835931872  0.0  \\
            0.2  -0.20901641835931872  0.0  \\
            0.205  -0.20901641835931872  0.0  \\
            0.21  -0.20901641835931872  0.0  \\
            0.215  -0.20901641835931872  0.0  \\
            0.22  -0.20901641835931872  0.0  \\
            0.225  -0.20901641835931872  1.0  \\
            0.23  -0.20901641835931872  0.0  \\
            0.235  -0.20901641835931872  0.0  \\
            0.24  -0.20901641835931872  0.0  \\
            0.245  -0.20901641835931872  0.0  \\
            0.25  -0.20901641835931872  0.0  \\
            0.255  -0.20901641835931872  0.0  \\
            0.26  -0.20901641835931872  0.0  \\
            0.265  -0.20901641835931872  0.0  \\
            0.27  -0.20901641835931872  0.0  \\
            0.275  -0.20901641835931872  0.0  \\
            0.28  -0.20901641835931872  0.0  \\
            0.285  -0.20901641835931872  0.0  \\
            0.29  -0.20901641835931872  0.0  \\
            0.295  -0.20901641835931872  0.0  \\
            0.3  -0.20901641835931872  0.0  \\
            0.305  -0.20901641835931872  0.0  \\
            0.31  -0.20901641835931872  0.0  \\
            0.315  -0.20901641835931872  0.0  \\
            0.32  -0.20901641835931872  0.0  \\
            0.325  -0.20901641835931872  0.0  \\
            0.33  -0.20901641835931872  0.0  \\
            0.335  -0.20901641835931872  0.0  \\
            0.34  -0.20901641835931872  0.0  \\
            0.345  -0.20901641835931872  0.0  \\
            0.35  -0.20901641835931872  0.0  \\
            0.355  -0.20901641835931872  0.0  \\
            0.36  -0.20901641835931872  0.0  \\
            0.365  -0.20901641835931872  0.0  \\
            0.37  -0.20901641835931872  0.0  \\
            0.375  -0.20901641835931872  0.0  \\
            0.38  -0.20901641835931872  0.0  \\
            0.385  -0.20901641835931872  0.0  \\
            0.39  -0.20901641835931872  0.0  \\
            0.395  -0.20901641835931872  0.0  \\
            0.4  -0.20901641835931872  0.0  \\
            0.405  -0.20901641835931872  0.0  \\
            0.41  -0.20901641835931872  0.0  \\
            0.415  -0.20901641835931872  0.0  \\
            0.42  -0.20901641835931872  0.0  \\
            0.425  -0.20901641835931872  0.0  \\
            0.43  -0.20901641835931872  0.0  \\
            0.435  -0.20901641835931872  0.0  \\
            0.44  -0.20901641835931872  0.0  \\
            0.445  -0.20901641835931872  0.0  \\
            0.45  -0.20901641835931872  0.0  \\
            0.455  -0.20901641835931872  0.0  \\
            0.46  -0.20901641835931872  0.0  \\
            0.465  -0.20901641835931872  0.0  \\
            0.47  -0.20901641835931872  0.0  \\
            0.475  -0.20901641835931872  0.0  \\
            0.48  -0.20901641835931872  0.0  \\
            0.485  -0.20901641835931872  0.0  \\
            0.49  -0.20901641835931872  0.0  \\
            0.495  -0.20901641835931872  0.0  \\
            0.5  -0.20901641835931872  0.0  \\
            0.0  -0.20081969607071798  0.0  \\
            0.005  -0.20081969607071798  0.0  \\
            0.01  -0.20081969607071798  0.0  \\
            0.015  -0.20081969607071798  0.0  \\
            0.02  -0.20081969607071798  0.0  \\
            0.025  -0.20081969607071798  0.0  \\
            0.03  -0.20081969607071798  0.0  \\
            0.035  -0.20081969607071798  0.0  \\
            0.04  -0.20081969607071798  0.0  \\
            0.045  -0.20081969607071798  0.0  \\
            0.05  -0.20081969607071798  0.0  \\
            0.055  -0.20081969607071798  0.0  \\
            0.06  -0.20081969607071798  0.0  \\
            0.065  -0.20081969607071798  0.0  \\
            0.07  -0.20081969607071798  0.0  \\
            0.075  -0.20081969607071798  0.0  \\
            0.08  -0.20081969607071798  0.0  \\
            0.085  -0.20081969607071798  0.0  \\
            0.09  -0.20081969607071798  0.0  \\
            0.095  -0.20081969607071798  0.0  \\
            0.1  -0.20081969607071798  0.0  \\
            0.105  -0.20081969607071798  0.0  \\
            0.11  -0.20081969607071798  0.0  \\
            0.115  -0.20081969607071798  0.0  \\
            0.12  -0.20081969607071798  0.0  \\
            0.125  -0.20081969607071798  0.0  \\
            0.13  -0.20081969607071798  0.0  \\
            0.135  -0.20081969607071798  0.0  \\
            0.14  -0.20081969607071798  0.0  \\
            0.145  -0.20081969607071798  0.0  \\
            0.15  -0.20081969607071798  0.0  \\
            0.155  -0.20081969607071798  977.0  \\
            0.16  -0.20081969607071798  821.0  \\
            0.165  -0.20081969607071798  0.0  \\
            0.17  -0.20081969607071798  0.0  \\
            0.175  -0.20081969607071798  0.0  \\
            0.18  -0.20081969607071798  0.0  \\
            0.185  -0.20081969607071798  0.0  \\
            0.19  -0.20081969607071798  0.0  \\
            0.195  -0.20081969607071798  0.0  \\
            0.2  -0.20081969607071798  0.0  \\
            0.205  -0.20081969607071798  2.0  \\
            0.21  -0.20081969607071798  0.0  \\
            0.215  -0.20081969607071798  0.0  \\
            0.22  -0.20081969607071798  0.0  \\
            0.225  -0.20081969607071798  0.0  \\
            0.23  -0.20081969607071798  0.0  \\
            0.235  -0.20081969607071798  0.0  \\
            0.24  -0.20081969607071798  0.0  \\
            0.245  -0.20081969607071798  0.0  \\
            0.25  -0.20081969607071798  0.0  \\
            0.255  -0.20081969607071798  0.0  \\
            0.26  -0.20081969607071798  0.0  \\
            0.265  -0.20081969607071798  0.0  \\
            0.27  -0.20081969607071798  0.0  \\
            0.275  -0.20081969607071798  0.0  \\
            0.28  -0.20081969607071798  0.0  \\
            0.285  -0.20081969607071798  0.0  \\
            0.29  -0.20081969607071798  0.0  \\
            0.295  -0.20081969607071798  0.0  \\
            0.3  -0.20081969607071798  0.0  \\
            0.305  -0.20081969607071798  0.0  \\
            0.31  -0.20081969607071798  0.0  \\
            0.315  -0.20081969607071798  0.0  \\
            0.32  -0.20081969607071798  0.0  \\
            0.325  -0.20081969607071798  0.0  \\
            0.33  -0.20081969607071798  0.0  \\
            0.335  -0.20081969607071798  0.0  \\
            0.34  -0.20081969607071798  0.0  \\
            0.345  -0.20081969607071798  0.0  \\
            0.35  -0.20081969607071798  0.0  \\
            0.355  -0.20081969607071798  0.0  \\
            0.36  -0.20081969607071798  0.0  \\
            0.365  -0.20081969607071798  0.0  \\
            0.37  -0.20081969607071798  0.0  \\
            0.375  -0.20081969607071798  0.0  \\
            0.38  -0.20081969607071798  0.0  \\
            0.385  -0.20081969607071798  0.0  \\
            0.39  -0.20081969607071798  0.0  \\
            0.395  -0.20081969607071798  0.0  \\
            0.4  -0.20081969607071798  0.0  \\
            0.405  -0.20081969607071798  0.0  \\
            0.41  -0.20081969607071798  0.0  \\
            0.415  -0.20081969607071798  0.0  \\
            0.42  -0.20081969607071798  0.0  \\
            0.425  -0.20081969607071798  0.0  \\
            0.43  -0.20081969607071798  0.0  \\
            0.435  -0.20081969607071798  0.0  \\
            0.44  -0.20081969607071798  0.0  \\
            0.445  -0.20081969607071798  0.0  \\
            0.45  -0.20081969607071798  0.0  \\
            0.455  -0.20081969607071798  0.0  \\
            0.46  -0.20081969607071798  0.0  \\
            0.465  -0.20081969607071798  0.0  \\
            0.47  -0.20081969607071798  0.0  \\
            0.475  -0.20081969607071798  0.0  \\
            0.48  -0.20081969607071798  0.0  \\
            0.485  -0.20081969607071798  0.0  \\
            0.49  -0.20081969607071798  0.0  \\
            0.495  -0.20081969607071798  0.0  \\
            0.5  -0.20081969607071798  0.0  \\
            0.0  -0.19262297378211723  0.0  \\
            0.005  -0.19262297378211723  0.0  \\
            0.01  -0.19262297378211723  0.0  \\
            0.015  -0.19262297378211723  0.0  \\
            0.02  -0.19262297378211723  0.0  \\
            0.025  -0.19262297378211723  0.0  \\
            0.03  -0.19262297378211723  0.0  \\
            0.035  -0.19262297378211723  0.0  \\
            0.04  -0.19262297378211723  0.0  \\
            0.045  -0.19262297378211723  0.0  \\
            0.05  -0.19262297378211723  0.0  \\
            0.055  -0.19262297378211723  0.0  \\
            0.06  -0.19262297378211723  0.0  \\
            0.065  -0.19262297378211723  0.0  \\
            0.07  -0.19262297378211723  0.0  \\
            0.075  -0.19262297378211723  0.0  \\
            0.08  -0.19262297378211723  0.0  \\
            0.085  -0.19262297378211723  0.0  \\
            0.09  -0.19262297378211723  0.0  \\
            0.095  -0.19262297378211723  0.0  \\
            0.1  -0.19262297378211723  0.0  \\
            0.105  -0.19262297378211723  0.0  \\
            0.11  -0.19262297378211723  0.0  \\
            0.115  -0.19262297378211723  0.0  \\
            0.12  -0.19262297378211723  0.0  \\
            0.125  -0.19262297378211723  0.0  \\
            0.13  -0.19262297378211723  0.0  \\
            0.135  -0.19262297378211723  0.0  \\
            0.14  -0.19262297378211723  999.0  \\
            0.145  -0.19262297378211723  997.0  \\
            0.15  -0.19262297378211723  992.0  \\
            0.155  -0.19262297378211723  0.0  \\
            0.16  -0.19262297378211723  0.0  \\
            0.165  -0.19262297378211723  3.0  \\
            0.17  -0.19262297378211723  2.0  \\
            0.175  -0.19262297378211723  0.0  \\
            0.18  -0.19262297378211723  61.0  \\
            0.185  -0.19262297378211723  49.0  \\
            0.19  -0.19262297378211723  37.0  \\
            0.195  -0.19262297378211723  33.0  \\
            0.2  -0.19262297378211723  12.0  \\
            0.205  -0.19262297378211723  0.0  \\
            0.21  -0.19262297378211723  0.0  \\
            0.215  -0.19262297378211723  0.0  \\
            0.22  -0.19262297378211723  0.0  \\
            0.225  -0.19262297378211723  0.0  \\
            0.23  -0.19262297378211723  0.0  \\
            0.235  -0.19262297378211723  0.0  \\
            0.24  -0.19262297378211723  0.0  \\
            0.245  -0.19262297378211723  0.0  \\
            0.25  -0.19262297378211723  0.0  \\
            0.255  -0.19262297378211723  0.0  \\
            0.26  -0.19262297378211723  0.0  \\
            0.265  -0.19262297378211723  0.0  \\
            0.27  -0.19262297378211723  0.0  \\
            0.275  -0.19262297378211723  0.0  \\
            0.28  -0.19262297378211723  0.0  \\
            0.285  -0.19262297378211723  0.0  \\
            0.29  -0.19262297378211723  0.0  \\
            0.295  -0.19262297378211723  0.0  \\
            0.3  -0.19262297378211723  0.0  \\
            0.305  -0.19262297378211723  0.0  \\
            0.31  -0.19262297378211723  0.0  \\
            0.315  -0.19262297378211723  0.0  \\
            0.32  -0.19262297378211723  0.0  \\
            0.325  -0.19262297378211723  0.0  \\
            0.33  -0.19262297378211723  0.0  \\
            0.335  -0.19262297378211723  0.0  \\
            0.34  -0.19262297378211723  0.0  \\
            0.345  -0.19262297378211723  0.0  \\
            0.35  -0.19262297378211723  0.0  \\
            0.355  -0.19262297378211723  0.0  \\
            0.36  -0.19262297378211723  0.0  \\
            0.365  -0.19262297378211723  0.0  \\
            0.37  -0.19262297378211723  0.0  \\
            0.375  -0.19262297378211723  0.0  \\
            0.38  -0.19262297378211723  0.0  \\
            0.385  -0.19262297378211723  0.0  \\
            0.39  -0.19262297378211723  0.0  \\
            0.395  -0.19262297378211723  0.0  \\
            0.4  -0.19262297378211723  0.0  \\
            0.405  -0.19262297378211723  0.0  \\
            0.41  -0.19262297378211723  0.0  \\
            0.415  -0.19262297378211723  0.0  \\
            0.42  -0.19262297378211723  0.0  \\
            0.425  -0.19262297378211723  0.0  \\
            0.43  -0.19262297378211723  0.0  \\
            0.435  -0.19262297378211723  0.0  \\
            0.44  -0.19262297378211723  0.0  \\
            0.445  -0.19262297378211723  0.0  \\
            0.45  -0.19262297378211723  0.0  \\
            0.455  -0.19262297378211723  0.0  \\
            0.46  -0.19262297378211723  0.0  \\
            0.465  -0.19262297378211723  0.0  \\
            0.47  -0.19262297378211723  0.0  \\
            0.475  -0.19262297378211723  0.0  \\
            0.48  -0.19262297378211723  0.0  \\
            0.485  -0.19262297378211723  0.0  \\
            0.49  -0.19262297378211723  0.0  \\
            0.495  -0.19262297378211723  0.0  \\
            0.5  -0.19262297378211723  0.0  \\
            0.0  -0.18442625149351652  0.0  \\
            0.005  -0.18442625149351652  0.0  \\
            0.01  -0.18442625149351652  0.0  \\
            0.015  -0.18442625149351652  0.0  \\
            0.02  -0.18442625149351652  0.0  \\
            0.025  -0.18442625149351652  0.0  \\
            0.03  -0.18442625149351652  0.0  \\
            0.035  -0.18442625149351652  0.0  \\
            0.04  -0.18442625149351652  0.0  \\
            0.045  -0.18442625149351652  0.0  \\
            0.05  -0.18442625149351652  0.0  \\
            0.055  -0.18442625149351652  0.0  \\
            0.06  -0.18442625149351652  0.0  \\
            0.065  -0.18442625149351652  0.0  \\
            0.07  -0.18442625149351652  0.0  \\
            0.075  -0.18442625149351652  0.0  \\
            0.08  -0.18442625149351652  0.0  \\
            0.085  -0.18442625149351652  0.0  \\
            0.09  -0.18442625149351652  0.0  \\
            0.095  -0.18442625149351652  0.0  \\
            0.1  -0.18442625149351652  0.0  \\
            0.105  -0.18442625149351652  0.0  \\
            0.11  -0.18442625149351652  0.0  \\
            0.115  -0.18442625149351652  0.0  \\
            0.12  -0.18442625149351652  0.0  \\
            0.125  -0.18442625149351652  0.0  \\
            0.13  -0.18442625149351652  998.0  \\
            0.135  -0.18442625149351652  996.0  \\
            0.14  -0.18442625149351652  0.0  \\
            0.145  -0.18442625149351652  0.0  \\
            0.15  -0.18442625149351652  0.0  \\
            0.155  -0.18442625149351652  9.0  \\
            0.16  -0.18442625149351652  49.0  \\
            0.165  -0.18442625149351652  105.0  \\
            0.17  -0.18442625149351652  97.0  \\
            0.175  -0.18442625149351652  69.0  \\
            0.18  -0.18442625149351652  0.0  \\
            0.185  -0.18442625149351652  0.0  \\
            0.19  -0.18442625149351652  0.0  \\
            0.195  -0.18442625149351652  0.0  \\
            0.2  -0.18442625149351652  0.0  \\
            0.205  -0.18442625149351652  0.0  \\
            0.21  -0.18442625149351652  0.0  \\
            0.215  -0.18442625149351652  0.0  \\
            0.22  -0.18442625149351652  0.0  \\
            0.225  -0.18442625149351652  0.0  \\
            0.23  -0.18442625149351652  0.0  \\
            0.235  -0.18442625149351652  0.0  \\
            0.24  -0.18442625149351652  0.0  \\
            0.245  -0.18442625149351652  0.0  \\
            0.25  -0.18442625149351652  0.0  \\
            0.255  -0.18442625149351652  0.0  \\
            0.26  -0.18442625149351652  0.0  \\
            0.265  -0.18442625149351652  0.0  \\
            0.27  -0.18442625149351652  0.0  \\
            0.275  -0.18442625149351652  0.0  \\
            0.28  -0.18442625149351652  0.0  \\
            0.285  -0.18442625149351652  0.0  \\
            0.29  -0.18442625149351652  0.0  \\
            0.295  -0.18442625149351652  0.0  \\
            0.3  -0.18442625149351652  0.0  \\
            0.305  -0.18442625149351652  0.0  \\
            0.31  -0.18442625149351652  0.0  \\
            0.315  -0.18442625149351652  0.0  \\
            0.32  -0.18442625149351652  0.0  \\
            0.325  -0.18442625149351652  0.0  \\
            0.33  -0.18442625149351652  0.0  \\
            0.335  -0.18442625149351652  0.0  \\
            0.34  -0.18442625149351652  0.0  \\
            0.345  -0.18442625149351652  0.0  \\
            0.35  -0.18442625149351652  0.0  \\
            0.355  -0.18442625149351652  0.0  \\
            0.36  -0.18442625149351652  0.0  \\
            0.365  -0.18442625149351652  0.0  \\
            0.37  -0.18442625149351652  0.0  \\
            0.375  -0.18442625149351652  0.0  \\
            0.38  -0.18442625149351652  0.0  \\
            0.385  -0.18442625149351652  0.0  \\
            0.39  -0.18442625149351652  0.0  \\
            0.395  -0.18442625149351652  0.0  \\
            0.4  -0.18442625149351652  0.0  \\
            0.405  -0.18442625149351652  0.0  \\
            0.41  -0.18442625149351652  0.0  \\
            0.415  -0.18442625149351652  0.0  \\
            0.42  -0.18442625149351652  0.0  \\
            0.425  -0.18442625149351652  0.0  \\
            0.43  -0.18442625149351652  0.0  \\
            0.435  -0.18442625149351652  0.0  \\
            0.44  -0.18442625149351652  0.0  \\
            0.445  -0.18442625149351652  0.0  \\
            0.45  -0.18442625149351652  0.0  \\
            0.455  -0.18442625149351652  0.0  \\
            0.46  -0.18442625149351652  0.0  \\
            0.465  -0.18442625149351652  0.0  \\
            0.47  -0.18442625149351652  0.0  \\
            0.475  -0.18442625149351652  0.0  \\
            0.48  -0.18442625149351652  0.0  \\
            0.485  -0.18442625149351652  0.0  \\
            0.49  -0.18442625149351652  0.0  \\
            0.495  -0.18442625149351652  0.0  \\
            0.5  -0.18442625149351652  0.0  \\
            0.0  -0.17622952920491577  0.0  \\
            0.005  -0.17622952920491577  0.0  \\
            0.01  -0.17622952920491577  0.0  \\
            0.015  -0.17622952920491577  0.0  \\
            0.02  -0.17622952920491577  0.0  \\
            0.025  -0.17622952920491577  0.0  \\
            0.03  -0.17622952920491577  0.0  \\
            0.035  -0.17622952920491577  0.0  \\
            0.04  -0.17622952920491577  0.0  \\
            0.045  -0.17622952920491577  0.0  \\
            0.05  -0.17622952920491577  0.0  \\
            0.055  -0.17622952920491577  0.0  \\
            0.06  -0.17622952920491577  0.0  \\
            0.065  -0.17622952920491577  0.0  \\
            0.07  -0.17622952920491577  0.0  \\
            0.075  -0.17622952920491577  0.0  \\
            0.08  -0.17622952920491577  0.0  \\
            0.085  -0.17622952920491577  0.0  \\
            0.09  -0.17622952920491577  0.0  \\
            0.095  -0.17622952920491577  0.0  \\
            0.1  -0.17622952920491577  0.0  \\
            0.105  -0.17622952920491577  0.0  \\
            0.11  -0.17622952920491577  0.0  \\
            0.115  -0.17622952920491577  1000.0  \\
            0.12  -0.17622952920491577  1000.0  \\
            0.125  -0.17622952920491577  999.0  \\
            0.13  -0.17622952920491577  0.0  \\
            0.135  -0.17622952920491577  0.0  \\
            0.14  -0.17622952920491577  1.0  \\
            0.145  -0.17622952920491577  2.0  \\
            0.15  -0.17622952920491577  5.0  \\
            0.155  -0.17622952920491577  0.0  \\
            0.16  -0.17622952920491577  0.0  \\
            0.165  -0.17622952920491577  0.0  \\
            0.17  -0.17622952920491577  0.0  \\
            0.175  -0.17622952920491577  0.0  \\
            0.18  -0.17622952920491577  0.0  \\
            0.185  -0.17622952920491577  0.0  \\
            0.19  -0.17622952920491577  0.0  \\
            0.195  -0.17622952920491577  0.0  \\
            0.2  -0.17622952920491577  0.0  \\
            0.205  -0.17622952920491577  0.0  \\
            0.21  -0.17622952920491577  0.0  \\
            0.215  -0.17622952920491577  0.0  \\
            0.22  -0.17622952920491577  0.0  \\
            0.225  -0.17622952920491577  0.0  \\
            0.23  -0.17622952920491577  0.0  \\
            0.235  -0.17622952920491577  0.0  \\
            0.24  -0.17622952920491577  0.0  \\
            0.245  -0.17622952920491577  0.0  \\
            0.25  -0.17622952920491577  0.0  \\
            0.255  -0.17622952920491577  0.0  \\
            0.26  -0.17622952920491577  0.0  \\
            0.265  -0.17622952920491577  0.0  \\
            0.27  -0.17622952920491577  0.0  \\
            0.275  -0.17622952920491577  0.0  \\
            0.28  -0.17622952920491577  0.0  \\
            0.285  -0.17622952920491577  0.0  \\
            0.29  -0.17622952920491577  0.0  \\
            0.295  -0.17622952920491577  0.0  \\
            0.3  -0.17622952920491577  0.0  \\
            0.305  -0.17622952920491577  0.0  \\
            0.31  -0.17622952920491577  0.0  \\
            0.315  -0.17622952920491577  0.0  \\
            0.32  -0.17622952920491577  0.0  \\
            0.325  -0.17622952920491577  0.0  \\
            0.33  -0.17622952920491577  0.0  \\
            0.335  -0.17622952920491577  0.0  \\
            0.34  -0.17622952920491577  0.0  \\
            0.345  -0.17622952920491577  0.0  \\
            0.35  -0.17622952920491577  0.0  \\
            0.355  -0.17622952920491577  0.0  \\
            0.36  -0.17622952920491577  0.0  \\
            0.365  -0.17622952920491577  0.0  \\
            0.37  -0.17622952920491577  0.0  \\
            0.375  -0.17622952920491577  0.0  \\
            0.38  -0.17622952920491577  0.0  \\
            0.385  -0.17622952920491577  0.0  \\
            0.39  -0.17622952920491577  0.0  \\
            0.395  -0.17622952920491577  0.0  \\
            0.4  -0.17622952920491577  0.0  \\
            0.405  -0.17622952920491577  0.0  \\
            0.41  -0.17622952920491577  0.0  \\
            0.415  -0.17622952920491577  0.0  \\
            0.42  -0.17622952920491577  0.0  \\
            0.425  -0.17622952920491577  0.0  \\
            0.43  -0.17622952920491577  0.0  \\
            0.435  -0.17622952920491577  0.0  \\
            0.44  -0.17622952920491577  0.0  \\
            0.445  -0.17622952920491577  0.0  \\
            0.45  -0.17622952920491577  0.0  \\
            0.455  -0.17622952920491577  0.0  \\
            0.46  -0.17622952920491577  0.0  \\
            0.465  -0.17622952920491577  0.0  \\
            0.47  -0.17622952920491577  0.0  \\
            0.475  -0.17622952920491577  0.0  \\
            0.48  -0.17622952920491577  0.0  \\
            0.485  -0.17622952920491577  0.0  \\
            0.49  -0.17622952920491577  0.0  \\
            0.495  -0.17622952920491577  0.0  \\
            0.5  -0.17622952920491577  0.0  \\
            0.0  -0.16803280691631503  0.0  \\
            0.005  -0.16803280691631503  0.0  \\
            0.01  -0.16803280691631503  0.0  \\
            0.015  -0.16803280691631503  0.0  \\
            0.02  -0.16803280691631503  0.0  \\
            0.025  -0.16803280691631503  0.0  \\
            0.03  -0.16803280691631503  0.0  \\
            0.035  -0.16803280691631503  0.0  \\
            0.04  -0.16803280691631503  0.0  \\
            0.045  -0.16803280691631503  0.0  \\
            0.05  -0.16803280691631503  0.0  \\
            0.055  -0.16803280691631503  0.0  \\
            0.06  -0.16803280691631503  0.0  \\
            0.065  -0.16803280691631503  0.0  \\
            0.07  -0.16803280691631503  0.0  \\
            0.075  -0.16803280691631503  0.0  \\
            0.08  -0.16803280691631503  0.0  \\
            0.085  -0.16803280691631503  0.0  \\
            0.09  -0.16803280691631503  0.0  \\
            0.095  -0.16803280691631503  0.0  \\
            0.1  -0.16803280691631503  0.0  \\
            0.105  -0.16803280691631503  999.0  \\
            0.11  -0.16803280691631503  1000.0  \\
            0.115  -0.16803280691631503  0.0  \\
            0.12  -0.16803280691631503  0.0  \\
            0.125  -0.16803280691631503  0.0  \\
            0.13  -0.16803280691631503  2.0  \\
            0.135  -0.16803280691631503  4.0  \\
            0.14  -0.16803280691631503  0.0  \\
            0.145  -0.16803280691631503  0.0  \\
            0.15  -0.16803280691631503  0.0  \\
            0.155  -0.16803280691631503  0.0  \\
            0.16  -0.16803280691631503  0.0  \\
            0.165  -0.16803280691631503  0.0  \\
            0.17  -0.16803280691631503  0.0  \\
            0.175  -0.16803280691631503  0.0  \\
            0.18  -0.16803280691631503  0.0  \\
            0.185  -0.16803280691631503  0.0  \\
            0.19  -0.16803280691631503  0.0  \\
            0.195  -0.16803280691631503  0.0  \\
            0.2  -0.16803280691631503  0.0  \\
            0.205  -0.16803280691631503  0.0  \\
            0.21  -0.16803280691631503  0.0  \\
            0.215  -0.16803280691631503  0.0  \\
            0.22  -0.16803280691631503  0.0  \\
            0.225  -0.16803280691631503  0.0  \\
            0.23  -0.16803280691631503  0.0  \\
            0.235  -0.16803280691631503  0.0  \\
            0.24  -0.16803280691631503  0.0  \\
            0.245  -0.16803280691631503  0.0  \\
            0.25  -0.16803280691631503  0.0  \\
            0.255  -0.16803280691631503  0.0  \\
            0.26  -0.16803280691631503  0.0  \\
            0.265  -0.16803280691631503  0.0  \\
            0.27  -0.16803280691631503  0.0  \\
            0.275  -0.16803280691631503  0.0  \\
            0.28  -0.16803280691631503  0.0  \\
            0.285  -0.16803280691631503  0.0  \\
            0.29  -0.16803280691631503  0.0  \\
            0.295  -0.16803280691631503  0.0  \\
            0.3  -0.16803280691631503  0.0  \\
            0.305  -0.16803280691631503  0.0  \\
            0.31  -0.16803280691631503  0.0  \\
            0.315  -0.16803280691631503  0.0  \\
            0.32  -0.16803280691631503  0.0  \\
            0.325  -0.16803280691631503  0.0  \\
            0.33  -0.16803280691631503  0.0  \\
            0.335  -0.16803280691631503  0.0  \\
            0.34  -0.16803280691631503  0.0  \\
            0.345  -0.16803280691631503  0.0  \\
            0.35  -0.16803280691631503  0.0  \\
            0.355  -0.16803280691631503  0.0  \\
            0.36  -0.16803280691631503  0.0  \\
            0.365  -0.16803280691631503  0.0  \\
            0.37  -0.16803280691631503  0.0  \\
            0.375  -0.16803280691631503  0.0  \\
            0.38  -0.16803280691631503  0.0  \\
            0.385  -0.16803280691631503  0.0  \\
            0.39  -0.16803280691631503  0.0  \\
            0.395  -0.16803280691631503  0.0  \\
            0.4  -0.16803280691631503  0.0  \\
            0.405  -0.16803280691631503  0.0  \\
            0.41  -0.16803280691631503  0.0  \\
            0.415  -0.16803280691631503  0.0  \\
            0.42  -0.16803280691631503  0.0  \\
            0.425  -0.16803280691631503  0.0  \\
            0.43  -0.16803280691631503  0.0  \\
            0.435  -0.16803280691631503  0.0  \\
            0.44  -0.16803280691631503  0.0  \\
            0.445  -0.16803280691631503  0.0  \\
            0.45  -0.16803280691631503  0.0  \\
            0.455  -0.16803280691631503  0.0  \\
            0.46  -0.16803280691631503  0.0  \\
            0.465  -0.16803280691631503  0.0  \\
            0.47  -0.16803280691631503  0.0  \\
            0.475  -0.16803280691631503  0.0  \\
            0.48  -0.16803280691631503  0.0  \\
            0.485  -0.16803280691631503  0.0  \\
            0.49  -0.16803280691631503  0.0  \\
            0.495  -0.16803280691631503  0.0  \\
            0.5  -0.16803280691631503  0.0  \\
            0.0  -0.15983608462771431  0.0  \\
            0.005  -0.15983608462771431  0.0  \\
            0.01  -0.15983608462771431  0.0  \\
            0.015  -0.15983608462771431  0.0  \\
            0.02  -0.15983608462771431  0.0  \\
            0.025  -0.15983608462771431  0.0  \\
            0.03  -0.15983608462771431  0.0  \\
            0.035  -0.15983608462771431  0.0  \\
            0.04  -0.15983608462771431  0.0  \\
            0.045  -0.15983608462771431  0.0  \\
            0.05  -0.15983608462771431  0.0  \\
            0.055  -0.15983608462771431  0.0  \\
            0.06  -0.15983608462771431  0.0  \\
            0.065  -0.15983608462771431  0.0  \\
            0.07  -0.15983608462771431  0.0  \\
            0.075  -0.15983608462771431  0.0  \\
            0.08  -0.15983608462771431  0.0  \\
            0.085  -0.15983608462771431  0.0  \\
            0.09  -0.15983608462771431  0.0  \\
            0.095  -0.15983608462771431  0.0  \\
            0.1  -0.15983608462771431  706.0  \\
            0.105  -0.15983608462771431  0.0  \\
            0.11  -0.15983608462771431  0.0  \\
            0.115  -0.15983608462771431  0.0  \\
            0.12  -0.15983608462771431  0.0  \\
            0.125  -0.15983608462771431  1.0  \\
            0.13  -0.15983608462771431  0.0  \\
            0.135  -0.15983608462771431  0.0  \\
            0.14  -0.15983608462771431  0.0  \\
            0.145  -0.15983608462771431  0.0  \\
            0.15  -0.15983608462771431  0.0  \\
            0.155  -0.15983608462771431  0.0  \\
            0.16  -0.15983608462771431  0.0  \\
            0.165  -0.15983608462771431  0.0  \\
            0.17  -0.15983608462771431  0.0  \\
            0.175  -0.15983608462771431  0.0  \\
            0.18  -0.15983608462771431  0.0  \\
            0.185  -0.15983608462771431  0.0  \\
            0.19  -0.15983608462771431  0.0  \\
            0.195  -0.15983608462771431  0.0  \\
            0.2  -0.15983608462771431  0.0  \\
            0.205  -0.15983608462771431  0.0  \\
            0.21  -0.15983608462771431  0.0  \\
            0.215  -0.15983608462771431  0.0  \\
            0.22  -0.15983608462771431  0.0  \\
            0.225  -0.15983608462771431  0.0  \\
            0.23  -0.15983608462771431  0.0  \\
            0.235  -0.15983608462771431  0.0  \\
            0.24  -0.15983608462771431  0.0  \\
            0.245  -0.15983608462771431  0.0  \\
            0.25  -0.15983608462771431  0.0  \\
            0.255  -0.15983608462771431  0.0  \\
            0.26  -0.15983608462771431  0.0  \\
            0.265  -0.15983608462771431  0.0  \\
            0.27  -0.15983608462771431  0.0  \\
            0.275  -0.15983608462771431  0.0  \\
            0.28  -0.15983608462771431  0.0  \\
            0.285  -0.15983608462771431  0.0  \\
            0.29  -0.15983608462771431  0.0  \\
            0.295  -0.15983608462771431  0.0  \\
            0.3  -0.15983608462771431  0.0  \\
            0.305  -0.15983608462771431  0.0  \\
            0.31  -0.15983608462771431  0.0  \\
            0.315  -0.15983608462771431  0.0  \\
            0.32  -0.15983608462771431  0.0  \\
            0.325  -0.15983608462771431  0.0  \\
            0.33  -0.15983608462771431  0.0  \\
            0.335  -0.15983608462771431  0.0  \\
            0.34  -0.15983608462771431  0.0  \\
            0.345  -0.15983608462771431  0.0  \\
            0.35  -0.15983608462771431  0.0  \\
            0.355  -0.15983608462771431  0.0  \\
            0.36  -0.15983608462771431  0.0  \\
            0.365  -0.15983608462771431  0.0  \\
            0.37  -0.15983608462771431  0.0  \\
            0.375  -0.15983608462771431  0.0  \\
            0.38  -0.15983608462771431  0.0  \\
            0.385  -0.15983608462771431  0.0  \\
            0.39  -0.15983608462771431  0.0  \\
            0.395  -0.15983608462771431  0.0  \\
            0.4  -0.15983608462771431  0.0  \\
            0.405  -0.15983608462771431  0.0  \\
            0.41  -0.15983608462771431  0.0  \\
            0.415  -0.15983608462771431  0.0  \\
            0.42  -0.15983608462771431  0.0  \\
            0.425  -0.15983608462771431  0.0  \\
            0.43  -0.15983608462771431  0.0  \\
            0.435  -0.15983608462771431  0.0  \\
            0.44  -0.15983608462771431  0.0  \\
            0.445  -0.15983608462771431  0.0  \\
            0.45  -0.15983608462771431  0.0  \\
            0.455  -0.15983608462771431  0.0  \\
            0.46  -0.15983608462771431  0.0  \\
            0.465  -0.15983608462771431  0.0  \\
            0.47  -0.15983608462771431  0.0  \\
            0.475  -0.15983608462771431  0.0  \\
            0.48  -0.15983608462771431  0.0  \\
            0.485  -0.15983608462771431  0.0  \\
            0.49  -0.15983608462771431  0.0  \\
            0.495  -0.15983608462771431  0.0  \\
            0.5  -0.15983608462771431  0.0  \\
            0.0  -0.15163936233911357  0.0  \\
            0.005  -0.15163936233911357  0.0  \\
            0.01  -0.15163936233911357  0.0  \\
            0.015  -0.15163936233911357  0.0  \\
            0.02  -0.15163936233911357  0.0  \\
            0.025  -0.15163936233911357  0.0  \\
            0.03  -0.15163936233911357  0.0  \\
            0.035  -0.15163936233911357  0.0  \\
            0.04  -0.15163936233911357  0.0  \\
            0.045  -0.15163936233911357  0.0  \\
            0.05  -0.15163936233911357  0.0  \\
            0.055  -0.15163936233911357  0.0  \\
            0.06  -0.15163936233911357  0.0  \\
            0.065  -0.15163936233911357  0.0  \\
            0.07  -0.15163936233911357  0.0  \\
            0.075  -0.15163936233911357  0.0  \\
            0.08  -0.15163936233911357  0.0  \\
            0.085  -0.15163936233911357  0.0  \\
            0.09  -0.15163936233911357  0.0  \\
            0.095  -0.15163936233911357  0.0  \\
            0.1  -0.15163936233911357  0.0  \\
            0.105  -0.15163936233911357  1.0  \\
            0.11  -0.15163936233911357  0.0  \\
            0.115  -0.15163936233911357  0.0  \\
            0.12  -0.15163936233911357  0.0  \\
            0.125  -0.15163936233911357  0.0  \\
            0.13  -0.15163936233911357  0.0  \\
            0.135  -0.15163936233911357  0.0  \\
            0.14  -0.15163936233911357  0.0  \\
            0.145  -0.15163936233911357  0.0  \\
            0.15  -0.15163936233911357  0.0  \\
            0.155  -0.15163936233911357  0.0  \\
            0.16  -0.15163936233911357  0.0  \\
            0.165  -0.15163936233911357  0.0  \\
            0.17  -0.15163936233911357  0.0  \\
            0.175  -0.15163936233911357  0.0  \\
            0.18  -0.15163936233911357  0.0  \\
            0.185  -0.15163936233911357  0.0  \\
            0.19  -0.15163936233911357  0.0  \\
            0.195  -0.15163936233911357  0.0  \\
            0.2  -0.15163936233911357  0.0  \\
            0.205  -0.15163936233911357  0.0  \\
            0.21  -0.15163936233911357  0.0  \\
            0.215  -0.15163936233911357  0.0  \\
            0.22  -0.15163936233911357  0.0  \\
            0.225  -0.15163936233911357  0.0  \\
            0.23  -0.15163936233911357  0.0  \\
            0.235  -0.15163936233911357  0.0  \\
            0.24  -0.15163936233911357  0.0  \\
            0.245  -0.15163936233911357  0.0  \\
            0.25  -0.15163936233911357  0.0  \\
            0.255  -0.15163936233911357  0.0  \\
            0.26  -0.15163936233911357  0.0  \\
            0.265  -0.15163936233911357  0.0  \\
            0.27  -0.15163936233911357  0.0  \\
            0.275  -0.15163936233911357  0.0  \\
            0.28  -0.15163936233911357  0.0  \\
            0.285  -0.15163936233911357  0.0  \\
            0.29  -0.15163936233911357  0.0  \\
            0.295  -0.15163936233911357  0.0  \\
            0.3  -0.15163936233911357  0.0  \\
            0.305  -0.15163936233911357  0.0  \\
            0.31  -0.15163936233911357  0.0  \\
            0.315  -0.15163936233911357  0.0  \\
            0.32  -0.15163936233911357  0.0  \\
            0.325  -0.15163936233911357  0.0  \\
            0.33  -0.15163936233911357  0.0  \\
            0.335  -0.15163936233911357  0.0  \\
            0.34  -0.15163936233911357  0.0  \\
            0.345  -0.15163936233911357  0.0  \\
            0.35  -0.15163936233911357  0.0  \\
            0.355  -0.15163936233911357  0.0  \\
            0.36  -0.15163936233911357  0.0  \\
            0.365  -0.15163936233911357  0.0  \\
            0.37  -0.15163936233911357  0.0  \\
            0.375  -0.15163936233911357  0.0  \\
            0.38  -0.15163936233911357  0.0  \\
            0.385  -0.15163936233911357  0.0  \\
            0.39  -0.15163936233911357  0.0  \\
            0.395  -0.15163936233911357  0.0  \\
            0.4  -0.15163936233911357  0.0  \\
            0.405  -0.15163936233911357  0.0  \\
            0.41  -0.15163936233911357  0.0  \\
            0.415  -0.15163936233911357  0.0  \\
            0.42  -0.15163936233911357  0.0  \\
            0.425  -0.15163936233911357  0.0  \\
            0.43  -0.15163936233911357  0.0  \\
            0.435  -0.15163936233911357  0.0  \\
            0.44  -0.15163936233911357  0.0  \\
            0.445  -0.15163936233911357  0.0  \\
            0.45  -0.15163936233911357  0.0  \\
            0.455  -0.15163936233911357  0.0  \\
            0.46  -0.15163936233911357  0.0  \\
            0.465  -0.15163936233911357  0.0  \\
            0.47  -0.15163936233911357  0.0  \\
            0.475  -0.15163936233911357  0.0  \\
            0.48  -0.15163936233911357  0.0  \\
            0.485  -0.15163936233911357  0.0  \\
            0.49  -0.15163936233911357  0.0  \\
            0.495  -0.15163936233911357  0.0  \\
            0.5  -0.15163936233911357  0.0  \\
            0.0  -0.14344264005051285  0.0  \\
            0.005  -0.14344264005051285  0.0  \\
            0.01  -0.14344264005051285  0.0  \\
            0.015  -0.14344264005051285  0.0  \\
            0.02  -0.14344264005051285  0.0  \\
            0.025  -0.14344264005051285  0.0  \\
            0.03  -0.14344264005051285  0.0  \\
            0.035  -0.14344264005051285  0.0  \\
            0.04  -0.14344264005051285  0.0  \\
            0.045  -0.14344264005051285  0.0  \\
            0.05  -0.14344264005051285  0.0  \\
            0.055  -0.14344264005051285  0.0  \\
            0.06  -0.14344264005051285  0.0  \\
            0.065  -0.14344264005051285  0.0  \\
            0.07  -0.14344264005051285  0.0  \\
            0.075  -0.14344264005051285  0.0  \\
            0.08  -0.14344264005051285  0.0  \\
            0.085  -0.14344264005051285  0.0  \\
            0.09  -0.14344264005051285  0.0  \\
            0.095  -0.14344264005051285  0.0  \\
            0.1  -0.14344264005051285  5.0  \\
            0.105  -0.14344264005051285  0.0  \\
            0.11  -0.14344264005051285  0.0  \\
            0.115  -0.14344264005051285  0.0  \\
            0.12  -0.14344264005051285  0.0  \\
            0.125  -0.14344264005051285  0.0  \\
            0.13  -0.14344264005051285  0.0  \\
            0.135  -0.14344264005051285  0.0  \\
            0.14  -0.14344264005051285  0.0  \\
            0.145  -0.14344264005051285  0.0  \\
            0.15  -0.14344264005051285  0.0  \\
            0.155  -0.14344264005051285  0.0  \\
            0.16  -0.14344264005051285  0.0  \\
            0.165  -0.14344264005051285  0.0  \\
            0.17  -0.14344264005051285  0.0  \\
            0.175  -0.14344264005051285  0.0  \\
            0.18  -0.14344264005051285  0.0  \\
            0.185  -0.14344264005051285  0.0  \\
            0.19  -0.14344264005051285  0.0  \\
            0.195  -0.14344264005051285  0.0  \\
            0.2  -0.14344264005051285  0.0  \\
            0.205  -0.14344264005051285  0.0  \\
            0.21  -0.14344264005051285  0.0  \\
            0.215  -0.14344264005051285  0.0  \\
            0.22  -0.14344264005051285  0.0  \\
            0.225  -0.14344264005051285  0.0  \\
            0.23  -0.14344264005051285  0.0  \\
            0.235  -0.14344264005051285  0.0  \\
            0.24  -0.14344264005051285  0.0  \\
            0.245  -0.14344264005051285  0.0  \\
            0.25  -0.14344264005051285  0.0  \\
            0.255  -0.14344264005051285  0.0  \\
            0.26  -0.14344264005051285  0.0  \\
            0.265  -0.14344264005051285  0.0  \\
            0.27  -0.14344264005051285  0.0  \\
            0.275  -0.14344264005051285  0.0  \\
            0.28  -0.14344264005051285  0.0  \\
            0.285  -0.14344264005051285  0.0  \\
            0.29  -0.14344264005051285  0.0  \\
            0.295  -0.14344264005051285  0.0  \\
            0.3  -0.14344264005051285  0.0  \\
            0.305  -0.14344264005051285  0.0  \\
            0.31  -0.14344264005051285  0.0  \\
            0.315  -0.14344264005051285  0.0  \\
            0.32  -0.14344264005051285  0.0  \\
            0.325  -0.14344264005051285  0.0  \\
            0.33  -0.14344264005051285  0.0  \\
            0.335  -0.14344264005051285  0.0  \\
            0.34  -0.14344264005051285  0.0  \\
            0.345  -0.14344264005051285  0.0  \\
            0.35  -0.14344264005051285  0.0  \\
            0.355  -0.14344264005051285  0.0  \\
            0.36  -0.14344264005051285  0.0  \\
            0.365  -0.14344264005051285  0.0  \\
            0.37  -0.14344264005051285  0.0  \\
            0.375  -0.14344264005051285  0.0  \\
            0.38  -0.14344264005051285  0.0  \\
            0.385  -0.14344264005051285  0.0  \\
            0.39  -0.14344264005051285  0.0  \\
            0.395  -0.14344264005051285  0.0  \\
            0.4  -0.14344264005051285  0.0  \\
            0.405  -0.14344264005051285  0.0  \\
            0.41  -0.14344264005051285  0.0  \\
            0.415  -0.14344264005051285  0.0  \\
            0.42  -0.14344264005051285  0.0  \\
            0.425  -0.14344264005051285  0.0  \\
            0.43  -0.14344264005051285  0.0  \\
            0.435  -0.14344264005051285  0.0  \\
            0.44  -0.14344264005051285  0.0  \\
            0.445  -0.14344264005051285  0.0  \\
            0.45  -0.14344264005051285  0.0  \\
            0.455  -0.14344264005051285  0.0  \\
            0.46  -0.14344264005051285  0.0  \\
            0.465  -0.14344264005051285  0.0  \\
            0.47  -0.14344264005051285  0.0  \\
            0.475  -0.14344264005051285  0.0  \\
            0.48  -0.14344264005051285  0.0  \\
            0.485  -0.14344264005051285  0.0  \\
            0.49  -0.14344264005051285  0.0  \\
            0.495  -0.14344264005051285  0.0  \\
            0.5  -0.14344264005051285  0.0  \\
            0.0  -0.1352459177619121  0.0  \\
            0.005  -0.1352459177619121  0.0  \\
            0.01  -0.1352459177619121  0.0  \\
            0.015  -0.1352459177619121  0.0  \\
            0.02  -0.1352459177619121  0.0  \\
            0.025  -0.1352459177619121  0.0  \\
            0.03  -0.1352459177619121  0.0  \\
            0.035  -0.1352459177619121  0.0  \\
            0.04  -0.1352459177619121  0.0  \\
            0.045  -0.1352459177619121  0.0  \\
            0.05  -0.1352459177619121  0.0  \\
            0.055  -0.1352459177619121  0.0  \\
            0.06  -0.1352459177619121  0.0  \\
            0.065  -0.1352459177619121  0.0  \\
            0.07  -0.1352459177619121  0.0  \\
            0.075  -0.1352459177619121  0.0  \\
            0.08  -0.1352459177619121  0.0  \\
            0.085  -0.1352459177619121  0.0  \\
            0.09  -0.1352459177619121  0.0  \\
            0.095  -0.1352459177619121  0.0  \\
            0.1  -0.1352459177619121  0.0  \\
            0.105  -0.1352459177619121  0.0  \\
            0.11  -0.1352459177619121  0.0  \\
            0.115  -0.1352459177619121  0.0  \\
            0.12  -0.1352459177619121  0.0  \\
            0.125  -0.1352459177619121  0.0  \\
            0.13  -0.1352459177619121  0.0  \\
            0.135  -0.1352459177619121  0.0  \\
            0.14  -0.1352459177619121  0.0  \\
            0.145  -0.1352459177619121  0.0  \\
            0.15  -0.1352459177619121  0.0  \\
            0.155  -0.1352459177619121  0.0  \\
            0.16  -0.1352459177619121  0.0  \\
            0.165  -0.1352459177619121  0.0  \\
            0.17  -0.1352459177619121  0.0  \\
            0.175  -0.1352459177619121  0.0  \\
            0.18  -0.1352459177619121  0.0  \\
            0.185  -0.1352459177619121  0.0  \\
            0.19  -0.1352459177619121  0.0  \\
            0.195  -0.1352459177619121  0.0  \\
            0.2  -0.1352459177619121  0.0  \\
            0.205  -0.1352459177619121  0.0  \\
            0.21  -0.1352459177619121  0.0  \\
            0.215  -0.1352459177619121  0.0  \\
            0.22  -0.1352459177619121  0.0  \\
            0.225  -0.1352459177619121  0.0  \\
            0.23  -0.1352459177619121  0.0  \\
            0.235  -0.1352459177619121  0.0  \\
            0.24  -0.1352459177619121  0.0  \\
            0.245  -0.1352459177619121  0.0  \\
            0.25  -0.1352459177619121  0.0  \\
            0.255  -0.1352459177619121  0.0  \\
            0.26  -0.1352459177619121  0.0  \\
            0.265  -0.1352459177619121  0.0  \\
            0.27  -0.1352459177619121  0.0  \\
            0.275  -0.1352459177619121  0.0  \\
            0.28  -0.1352459177619121  0.0  \\
            0.285  -0.1352459177619121  0.0  \\
            0.29  -0.1352459177619121  0.0  \\
            0.295  -0.1352459177619121  0.0  \\
            0.3  -0.1352459177619121  0.0  \\
            0.305  -0.1352459177619121  0.0  \\
            0.31  -0.1352459177619121  0.0  \\
            0.315  -0.1352459177619121  0.0  \\
            0.32  -0.1352459177619121  0.0  \\
            0.325  -0.1352459177619121  0.0  \\
            0.33  -0.1352459177619121  0.0  \\
            0.335  -0.1352459177619121  0.0  \\
            0.34  -0.1352459177619121  0.0  \\
            0.345  -0.1352459177619121  0.0  \\
            0.35  -0.1352459177619121  0.0  \\
            0.355  -0.1352459177619121  0.0  \\
            0.36  -0.1352459177619121  0.0  \\
            0.365  -0.1352459177619121  0.0  \\
            0.37  -0.1352459177619121  0.0  \\
            0.375  -0.1352459177619121  0.0  \\
            0.38  -0.1352459177619121  0.0  \\
            0.385  -0.1352459177619121  0.0  \\
            0.39  -0.1352459177619121  0.0  \\
            0.395  -0.1352459177619121  0.0  \\
            0.4  -0.1352459177619121  0.0  \\
            0.405  -0.1352459177619121  0.0  \\
            0.41  -0.1352459177619121  0.0  \\
            0.415  -0.1352459177619121  0.0  \\
            0.42  -0.1352459177619121  0.0  \\
            0.425  -0.1352459177619121  0.0  \\
            0.43  -0.1352459177619121  0.0  \\
            0.435  -0.1352459177619121  0.0  \\
            0.44  -0.1352459177619121  0.0  \\
            0.445  -0.1352459177619121  0.0  \\
            0.45  -0.1352459177619121  0.0  \\
            0.455  -0.1352459177619121  0.0  \\
            0.46  -0.1352459177619121  0.0  \\
            0.465  -0.1352459177619121  0.0  \\
            0.47  -0.1352459177619121  0.0  \\
            0.475  -0.1352459177619121  0.0  \\
            0.48  -0.1352459177619121  0.0  \\
            0.485  -0.1352459177619121  0.0  \\
            0.49  -0.1352459177619121  0.0  \\
            0.495  -0.1352459177619121  0.0  \\
            0.5  -0.1352459177619121  0.0  \\
            0.0  -0.12704919547331137  0.0  \\
            0.005  -0.12704919547331137  0.0  \\
            0.01  -0.12704919547331137  0.0  \\
            0.015  -0.12704919547331137  0.0  \\
            0.02  -0.12704919547331137  0.0  \\
            0.025  -0.12704919547331137  0.0  \\
            0.03  -0.12704919547331137  0.0  \\
            0.035  -0.12704919547331137  0.0  \\
            0.04  -0.12704919547331137  0.0  \\
            0.045  -0.12704919547331137  0.0  \\
            0.05  -0.12704919547331137  0.0  \\
            0.055  -0.12704919547331137  0.0  \\
            0.06  -0.12704919547331137  0.0  \\
            0.065  -0.12704919547331137  0.0  \\
            0.07  -0.12704919547331137  0.0  \\
            0.075  -0.12704919547331137  0.0  \\
            0.08  -0.12704919547331137  0.0  \\
            0.085  -0.12704919547331137  993.0  \\
            0.09  -0.12704919547331137  1000.0  \\
            0.095  -0.12704919547331137  997.0  \\
            0.1  -0.12704919547331137  285.0  \\
            0.105  -0.12704919547331137  0.0  \\
            0.11  -0.12704919547331137  0.0  \\
            0.115  -0.12704919547331137  0.0  \\
            0.12  -0.12704919547331137  0.0  \\
            0.125  -0.12704919547331137  0.0  \\
            0.13  -0.12704919547331137  0.0  \\
            0.135  -0.12704919547331137  0.0  \\
            0.14  -0.12704919547331137  0.0  \\
            0.145  -0.12704919547331137  0.0  \\
            0.15  -0.12704919547331137  0.0  \\
            0.155  -0.12704919547331137  0.0  \\
            0.16  -0.12704919547331137  0.0  \\
            0.165  -0.12704919547331137  0.0  \\
            0.17  -0.12704919547331137  0.0  \\
            0.175  -0.12704919547331137  0.0  \\
            0.18  -0.12704919547331137  0.0  \\
            0.185  -0.12704919547331137  0.0  \\
            0.19  -0.12704919547331137  0.0  \\
            0.195  -0.12704919547331137  0.0  \\
            0.2  -0.12704919547331137  0.0  \\
            0.205  -0.12704919547331137  0.0  \\
            0.21  -0.12704919547331137  0.0  \\
            0.215  -0.12704919547331137  0.0  \\
            0.22  -0.12704919547331137  0.0  \\
            0.225  -0.12704919547331137  0.0  \\
            0.23  -0.12704919547331137  0.0  \\
            0.235  -0.12704919547331137  0.0  \\
            0.24  -0.12704919547331137  0.0  \\
            0.245  -0.12704919547331137  0.0  \\
            0.25  -0.12704919547331137  0.0  \\
            0.255  -0.12704919547331137  0.0  \\
            0.26  -0.12704919547331137  0.0  \\
            0.265  -0.12704919547331137  0.0  \\
            0.27  -0.12704919547331137  0.0  \\
            0.275  -0.12704919547331137  0.0  \\
            0.28  -0.12704919547331137  0.0  \\
            0.285  -0.12704919547331137  0.0  \\
            0.29  -0.12704919547331137  0.0  \\
            0.295  -0.12704919547331137  0.0  \\
            0.3  -0.12704919547331137  0.0  \\
            0.305  -0.12704919547331137  0.0  \\
            0.31  -0.12704919547331137  0.0  \\
            0.315  -0.12704919547331137  0.0  \\
            0.32  -0.12704919547331137  0.0  \\
            0.325  -0.12704919547331137  0.0  \\
            0.33  -0.12704919547331137  0.0  \\
            0.335  -0.12704919547331137  0.0  \\
            0.34  -0.12704919547331137  0.0  \\
            0.345  -0.12704919547331137  0.0  \\
            0.35  -0.12704919547331137  0.0  \\
            0.355  -0.12704919547331137  0.0  \\
            0.36  -0.12704919547331137  0.0  \\
            0.365  -0.12704919547331137  0.0  \\
            0.37  -0.12704919547331137  0.0  \\
            0.375  -0.12704919547331137  0.0  \\
            0.38  -0.12704919547331137  0.0  \\
            0.385  -0.12704919547331137  0.0  \\
            0.39  -0.12704919547331137  0.0  \\
            0.395  -0.12704919547331137  0.0  \\
            0.4  -0.12704919547331137  0.0  \\
            0.405  -0.12704919547331137  0.0  \\
            0.41  -0.12704919547331137  0.0  \\
            0.415  -0.12704919547331137  0.0  \\
            0.42  -0.12704919547331137  0.0  \\
            0.425  -0.12704919547331137  0.0  \\
            0.43  -0.12704919547331137  0.0  \\
            0.435  -0.12704919547331137  0.0  \\
            0.44  -0.12704919547331137  0.0  \\
            0.445  -0.12704919547331137  0.0  \\
            0.45  -0.12704919547331137  0.0  \\
            0.455  -0.12704919547331137  0.0  \\
            0.46  -0.12704919547331137  0.0  \\
            0.465  -0.12704919547331137  0.0  \\
            0.47  -0.12704919547331137  0.0  \\
            0.475  -0.12704919547331137  0.0  \\
            0.48  -0.12704919547331137  0.0  \\
            0.485  -0.12704919547331137  0.0  \\
            0.49  -0.12704919547331137  0.0  \\
            0.495  -0.12704919547331137  0.0  \\
            0.5  -0.12704919547331137  0.0  \\
            0.0  -0.11885247318471064  0.0  \\
            0.005  -0.11885247318471064  0.0  \\
            0.01  -0.11885247318471064  0.0  \\
            0.015  -0.11885247318471064  0.0  \\
            0.02  -0.11885247318471064  0.0  \\
            0.025  -0.11885247318471064  0.0  \\
            0.03  -0.11885247318471064  0.0  \\
            0.035  -0.11885247318471064  0.0  \\
            0.04  -0.11885247318471064  0.0  \\
            0.045  -0.11885247318471064  0.0  \\
            0.05  -0.11885247318471064  0.0  \\
            0.055  -0.11885247318471064  0.0  \\
            0.06  -0.11885247318471064  0.0  \\
            0.065  -0.11885247318471064  0.0  \\
            0.07  -0.11885247318471064  1.0  \\
            0.075  -0.11885247318471064  196.0  \\
            0.08  -0.11885247318471064  997.0  \\
            0.085  -0.11885247318471064  1.0  \\
            0.09  -0.11885247318471064  0.0  \\
            0.095  -0.11885247318471064  0.0  \\
            0.1  -0.11885247318471064  0.0  \\
            0.105  -0.11885247318471064  0.0  \\
            0.11  -0.11885247318471064  0.0  \\
            0.115  -0.11885247318471064  0.0  \\
            0.12  -0.11885247318471064  0.0  \\
            0.125  -0.11885247318471064  0.0  \\
            0.13  -0.11885247318471064  0.0  \\
            0.135  -0.11885247318471064  0.0  \\
            0.14  -0.11885247318471064  0.0  \\
            0.145  -0.11885247318471064  0.0  \\
            0.15  -0.11885247318471064  0.0  \\
            0.155  -0.11885247318471064  0.0  \\
            0.16  -0.11885247318471064  0.0  \\
            0.165  -0.11885247318471064  0.0  \\
            0.17  -0.11885247318471064  0.0  \\
            0.175  -0.11885247318471064  0.0  \\
            0.18  -0.11885247318471064  0.0  \\
            0.185  -0.11885247318471064  0.0  \\
            0.19  -0.11885247318471064  0.0  \\
            0.195  -0.11885247318471064  0.0  \\
            0.2  -0.11885247318471064  0.0  \\
            0.205  -0.11885247318471064  0.0  \\
            0.21  -0.11885247318471064  0.0  \\
            0.215  -0.11885247318471064  0.0  \\
            0.22  -0.11885247318471064  0.0  \\
            0.225  -0.11885247318471064  0.0  \\
            0.23  -0.11885247318471064  0.0  \\
            0.235  -0.11885247318471064  0.0  \\
            0.24  -0.11885247318471064  0.0  \\
            0.245  -0.11885247318471064  0.0  \\
            0.25  -0.11885247318471064  0.0  \\
            0.255  -0.11885247318471064  0.0  \\
            0.26  -0.11885247318471064  0.0  \\
            0.265  -0.11885247318471064  0.0  \\
            0.27  -0.11885247318471064  0.0  \\
            0.275  -0.11885247318471064  0.0  \\
            0.28  -0.11885247318471064  0.0  \\
            0.285  -0.11885247318471064  0.0  \\
            0.29  -0.11885247318471064  0.0  \\
            0.295  -0.11885247318471064  0.0  \\
            0.3  -0.11885247318471064  0.0  \\
            0.305  -0.11885247318471064  0.0  \\
            0.31  -0.11885247318471064  0.0  \\
            0.315  -0.11885247318471064  0.0  \\
            0.32  -0.11885247318471064  0.0  \\
            0.325  -0.11885247318471064  0.0  \\
            0.33  -0.11885247318471064  0.0  \\
            0.335  -0.11885247318471064  0.0  \\
            0.34  -0.11885247318471064  0.0  \\
            0.345  -0.11885247318471064  0.0  \\
            0.35  -0.11885247318471064  0.0  \\
            0.355  -0.11885247318471064  0.0  \\
            0.36  -0.11885247318471064  0.0  \\
            0.365  -0.11885247318471064  0.0  \\
            0.37  -0.11885247318471064  0.0  \\
            0.375  -0.11885247318471064  0.0  \\
            0.38  -0.11885247318471064  0.0  \\
            0.385  -0.11885247318471064  0.0  \\
            0.39  -0.11885247318471064  0.0  \\
            0.395  -0.11885247318471064  0.0  \\
            0.4  -0.11885247318471064  0.0  \\
            0.405  -0.11885247318471064  0.0  \\
            0.41  -0.11885247318471064  0.0  \\
            0.415  -0.11885247318471064  0.0  \\
            0.42  -0.11885247318471064  0.0  \\
            0.425  -0.11885247318471064  0.0  \\
            0.43  -0.11885247318471064  0.0  \\
            0.435  -0.11885247318471064  0.0  \\
            0.44  -0.11885247318471064  0.0  \\
            0.445  -0.11885247318471064  0.0  \\
            0.45  -0.11885247318471064  0.0  \\
            0.455  -0.11885247318471064  0.0  \\
            0.46  -0.11885247318471064  0.0  \\
            0.465  -0.11885247318471064  0.0  \\
            0.47  -0.11885247318471064  0.0  \\
            0.475  -0.11885247318471064  0.0  \\
            0.48  -0.11885247318471064  0.0  \\
            0.485  -0.11885247318471064  0.0  \\
            0.49  -0.11885247318471064  0.0  \\
            0.495  -0.11885247318471064  0.0  \\
            0.5  -0.11885247318471064  0.0  \\
            0.0  -0.1106557508961099  0.0  \\
            0.005  -0.1106557508961099  0.0  \\
            0.01  -0.1106557508961099  0.0  \\
            0.015  -0.1106557508961099  0.0  \\
            0.02  -0.1106557508961099  0.0  \\
            0.025  -0.1106557508961099  0.0  \\
            0.03  -0.1106557508961099  0.0  \\
            0.035  -0.1106557508961099  0.0  \\
            0.04  -0.1106557508961099  0.0  \\
            0.045  -0.1106557508961099  0.0  \\
            0.05  -0.1106557508961099  0.0  \\
            0.055  -0.1106557508961099  0.0  \\
            0.06  -0.1106557508961099  0.0  \\
            0.065  -0.1106557508961099  0.0  \\
            0.07  -0.1106557508961099  999.0  \\
            0.075  -0.1106557508961099  804.0  \\
            0.08  -0.1106557508961099  3.0  \\
            0.085  -0.1106557508961099  6.0  \\
            0.09  -0.1106557508961099  0.0  \\
            0.095  -0.1106557508961099  3.0  \\
            0.1  -0.1106557508961099  4.0  \\
            0.105  -0.1106557508961099  0.0  \\
            0.11  -0.1106557508961099  0.0  \\
            0.115  -0.1106557508961099  0.0  \\
            0.12  -0.1106557508961099  0.0  \\
            0.125  -0.1106557508961099  0.0  \\
            0.13  -0.1106557508961099  0.0  \\
            0.135  -0.1106557508961099  0.0  \\
            0.14  -0.1106557508961099  0.0  \\
            0.145  -0.1106557508961099  0.0  \\
            0.15  -0.1106557508961099  0.0  \\
            0.155  -0.1106557508961099  0.0  \\
            0.16  -0.1106557508961099  0.0  \\
            0.165  -0.1106557508961099  0.0  \\
            0.17  -0.1106557508961099  0.0  \\
            0.175  -0.1106557508961099  0.0  \\
            0.18  -0.1106557508961099  0.0  \\
            0.185  -0.1106557508961099  0.0  \\
            0.19  -0.1106557508961099  0.0  \\
            0.195  -0.1106557508961099  0.0  \\
            0.2  -0.1106557508961099  0.0  \\
            0.205  -0.1106557508961099  0.0  \\
            0.21  -0.1106557508961099  0.0  \\
            0.215  -0.1106557508961099  0.0  \\
            0.22  -0.1106557508961099  0.0  \\
            0.225  -0.1106557508961099  0.0  \\
            0.23  -0.1106557508961099  0.0  \\
            0.235  -0.1106557508961099  0.0  \\
            0.24  -0.1106557508961099  0.0  \\
            0.245  -0.1106557508961099  0.0  \\
            0.25  -0.1106557508961099  0.0  \\
            0.255  -0.1106557508961099  0.0  \\
            0.26  -0.1106557508961099  0.0  \\
            0.265  -0.1106557508961099  0.0  \\
            0.27  -0.1106557508961099  0.0  \\
            0.275  -0.1106557508961099  0.0  \\
            0.28  -0.1106557508961099  0.0  \\
            0.285  -0.1106557508961099  0.0  \\
            0.29  -0.1106557508961099  0.0  \\
            0.295  -0.1106557508961099  0.0  \\
            0.3  -0.1106557508961099  0.0  \\
            0.305  -0.1106557508961099  0.0  \\
            0.31  -0.1106557508961099  0.0  \\
            0.315  -0.1106557508961099  0.0  \\
            0.32  -0.1106557508961099  0.0  \\
            0.325  -0.1106557508961099  0.0  \\
            0.33  -0.1106557508961099  0.0  \\
            0.335  -0.1106557508961099  0.0  \\
            0.34  -0.1106557508961099  0.0  \\
            0.345  -0.1106557508961099  0.0  \\
            0.35  -0.1106557508961099  0.0  \\
            0.355  -0.1106557508961099  0.0  \\
            0.36  -0.1106557508961099  0.0  \\
            0.365  -0.1106557508961099  0.0  \\
            0.37  -0.1106557508961099  0.0  \\
            0.375  -0.1106557508961099  0.0  \\
            0.38  -0.1106557508961099  0.0  \\
            0.385  -0.1106557508961099  0.0  \\
            0.39  -0.1106557508961099  0.0  \\
            0.395  -0.1106557508961099  0.0  \\
            0.4  -0.1106557508961099  0.0  \\
            0.405  -0.1106557508961099  0.0  \\
            0.41  -0.1106557508961099  0.0  \\
            0.415  -0.1106557508961099  0.0  \\
            0.42  -0.1106557508961099  0.0  \\
            0.425  -0.1106557508961099  0.0  \\
            0.43  -0.1106557508961099  0.0  \\
            0.435  -0.1106557508961099  0.0  \\
            0.44  -0.1106557508961099  0.0  \\
            0.445  -0.1106557508961099  0.0  \\
            0.45  -0.1106557508961099  0.0  \\
            0.455  -0.1106557508961099  0.0  \\
            0.46  -0.1106557508961099  0.0  \\
            0.465  -0.1106557508961099  0.0  \\
            0.47  -0.1106557508961099  0.0  \\
            0.475  -0.1106557508961099  0.0  \\
            0.48  -0.1106557508961099  0.0  \\
            0.485  -0.1106557508961099  0.0  \\
            0.49  -0.1106557508961099  0.0  \\
            0.495  -0.1106557508961099  0.0  \\
            0.5  -0.1106557508961099  0.0  \\
            0.0  -0.10245902860750918  0.0  \\
            0.005  -0.10245902860750918  0.0  \\
            0.01  -0.10245902860750918  0.0  \\
            0.015  -0.10245902860750918  0.0  \\
            0.02  -0.10245902860750918  0.0  \\
            0.025  -0.10245902860750918  0.0  \\
            0.03  -0.10245902860750918  0.0  \\
            0.035  -0.10245902860750918  0.0  \\
            0.04  -0.10245902860750918  0.0  \\
            0.045  -0.10245902860750918  0.0  \\
            0.05  -0.10245902860750918  0.0  \\
            0.055  -0.10245902860750918  999.0  \\
            0.06  -0.10245902860750918  998.0  \\
            0.065  -0.10245902860750918  999.0  \\
            0.07  -0.10245902860750918  0.0  \\
            0.075  -0.10245902860750918  0.0  \\
            0.08  -0.10245902860750918  0.0  \\
            0.085  -0.10245902860750918  0.0  \\
            0.09  -0.10245902860750918  0.0  \\
            0.095  -0.10245902860750918  0.0  \\
            0.1  -0.10245902860750918  0.0  \\
            0.105  -0.10245902860750918  0.0  \\
            0.11  -0.10245902860750918  0.0  \\
            0.115  -0.10245902860750918  0.0  \\
            0.12  -0.10245902860750918  0.0  \\
            0.125  -0.10245902860750918  0.0  \\
            0.13  -0.10245902860750918  0.0  \\
            0.135  -0.10245902860750918  0.0  \\
            0.14  -0.10245902860750918  0.0  \\
            0.145  -0.10245902860750918  0.0  \\
            0.15  -0.10245902860750918  0.0  \\
            0.155  -0.10245902860750918  0.0  \\
            0.16  -0.10245902860750918  0.0  \\
            0.165  -0.10245902860750918  0.0  \\
            0.17  -0.10245902860750918  0.0  \\
            0.175  -0.10245902860750918  0.0  \\
            0.18  -0.10245902860750918  0.0  \\
            0.185  -0.10245902860750918  0.0  \\
            0.19  -0.10245902860750918  0.0  \\
            0.195  -0.10245902860750918  0.0  \\
            0.2  -0.10245902860750918  0.0  \\
            0.205  -0.10245902860750918  0.0  \\
            0.21  -0.10245902860750918  0.0  \\
            0.215  -0.10245902860750918  0.0  \\
            0.22  -0.10245902860750918  0.0  \\
            0.225  -0.10245902860750918  0.0  \\
            0.23  -0.10245902860750918  0.0  \\
            0.235  -0.10245902860750918  0.0  \\
            0.24  -0.10245902860750918  0.0  \\
            0.245  -0.10245902860750918  0.0  \\
            0.25  -0.10245902860750918  0.0  \\
            0.255  -0.10245902860750918  0.0  \\
            0.26  -0.10245902860750918  0.0  \\
            0.265  -0.10245902860750918  0.0  \\
            0.27  -0.10245902860750918  0.0  \\
            0.275  -0.10245902860750918  0.0  \\
            0.28  -0.10245902860750918  0.0  \\
            0.285  -0.10245902860750918  0.0  \\
            0.29  -0.10245902860750918  0.0  \\
            0.295  -0.10245902860750918  0.0  \\
            0.3  -0.10245902860750918  0.0  \\
            0.305  -0.10245902860750918  0.0  \\
            0.31  -0.10245902860750918  0.0  \\
            0.315  -0.10245902860750918  0.0  \\
            0.32  -0.10245902860750918  0.0  \\
            0.325  -0.10245902860750918  0.0  \\
            0.33  -0.10245902860750918  0.0  \\
            0.335  -0.10245902860750918  0.0  \\
            0.34  -0.10245902860750918  0.0  \\
            0.345  -0.10245902860750918  0.0  \\
            0.35  -0.10245902860750918  0.0  \\
            0.355  -0.10245902860750918  0.0  \\
            0.36  -0.10245902860750918  0.0  \\
            0.365  -0.10245902860750918  0.0  \\
            0.37  -0.10245902860750918  0.0  \\
            0.375  -0.10245902860750918  0.0  \\
            0.38  -0.10245902860750918  0.0  \\
            0.385  -0.10245902860750918  0.0  \\
            0.39  -0.10245902860750918  0.0  \\
            0.395  -0.10245902860750918  0.0  \\
            0.4  -0.10245902860750918  0.0  \\
            0.405  -0.10245902860750918  0.0  \\
            0.41  -0.10245902860750918  0.0  \\
            0.415  -0.10245902860750918  0.0  \\
            0.42  -0.10245902860750918  0.0  \\
            0.425  -0.10245902860750918  0.0  \\
            0.43  -0.10245902860750918  0.0  \\
            0.435  -0.10245902860750918  0.0  \\
            0.44  -0.10245902860750918  0.0  \\
            0.445  -0.10245902860750918  0.0  \\
            0.45  -0.10245902860750918  0.0  \\
            0.455  -0.10245902860750918  0.0  \\
            0.46  -0.10245902860750918  0.0  \\
            0.465  -0.10245902860750918  0.0  \\
            0.47  -0.10245902860750918  0.0  \\
            0.475  -0.10245902860750918  0.0  \\
            0.48  -0.10245902860750918  0.0  \\
            0.485  -0.10245902860750918  0.0  \\
            0.49  -0.10245902860750918  0.0  \\
            0.495  -0.10245902860750918  0.0  \\
            0.5  -0.10245902860750918  0.0  \\
            0.0  -0.09426230631890845  0.0  \\
            0.005  -0.09426230631890845  0.0  \\
            0.01  -0.09426230631890845  0.0  \\
            0.015  -0.09426230631890845  0.0  \\
            0.02  -0.09426230631890845  0.0  \\
            0.025  -0.09426230631890845  0.0  \\
            0.03  -0.09426230631890845  0.0  \\
            0.035  -0.09426230631890845  0.0  \\
            0.04  -0.09426230631890845  0.0  \\
            0.045  -0.09426230631890845  393.0  \\
            0.05  -0.09426230631890845  971.0  \\
            0.055  -0.09426230631890845  0.0  \\
            0.06  -0.09426230631890845  0.0  \\
            0.065  -0.09426230631890845  0.0  \\
            0.07  -0.09426230631890845  0.0  \\
            0.075  -0.09426230631890845  0.0  \\
            0.08  -0.09426230631890845  0.0  \\
            0.085  -0.09426230631890845  0.0  \\
            0.09  -0.09426230631890845  0.0  \\
            0.095  -0.09426230631890845  0.0  \\
            0.1  -0.09426230631890845  0.0  \\
            0.105  -0.09426230631890845  0.0  \\
            0.11  -0.09426230631890845  0.0  \\
            0.115  -0.09426230631890845  0.0  \\
            0.12  -0.09426230631890845  0.0  \\
            0.125  -0.09426230631890845  0.0  \\
            0.13  -0.09426230631890845  0.0  \\
            0.135  -0.09426230631890845  0.0  \\
            0.14  -0.09426230631890845  0.0  \\
            0.145  -0.09426230631890845  0.0  \\
            0.15  -0.09426230631890845  0.0  \\
            0.155  -0.09426230631890845  0.0  \\
            0.16  -0.09426230631890845  0.0  \\
            0.165  -0.09426230631890845  0.0  \\
            0.17  -0.09426230631890845  0.0  \\
            0.175  -0.09426230631890845  0.0  \\
            0.18  -0.09426230631890845  0.0  \\
            0.185  -0.09426230631890845  0.0  \\
            0.19  -0.09426230631890845  0.0  \\
            0.195  -0.09426230631890845  0.0  \\
            0.2  -0.09426230631890845  0.0  \\
            0.205  -0.09426230631890845  0.0  \\
            0.21  -0.09426230631890845  0.0  \\
            0.215  -0.09426230631890845  0.0  \\
            0.22  -0.09426230631890845  0.0  \\
            0.225  -0.09426230631890845  0.0  \\
            0.23  -0.09426230631890845  0.0  \\
            0.235  -0.09426230631890845  0.0  \\
            0.24  -0.09426230631890845  0.0  \\
            0.245  -0.09426230631890845  0.0  \\
            0.25  -0.09426230631890845  0.0  \\
            0.255  -0.09426230631890845  0.0  \\
            0.26  -0.09426230631890845  0.0  \\
            0.265  -0.09426230631890845  0.0  \\
            0.27  -0.09426230631890845  0.0  \\
            0.275  -0.09426230631890845  0.0  \\
            0.28  -0.09426230631890845  0.0  \\
            0.285  -0.09426230631890845  0.0  \\
            0.29  -0.09426230631890845  0.0  \\
            0.295  -0.09426230631890845  0.0  \\
            0.3  -0.09426230631890845  0.0  \\
            0.305  -0.09426230631890845  0.0  \\
            0.31  -0.09426230631890845  0.0  \\
            0.315  -0.09426230631890845  0.0  \\
            0.32  -0.09426230631890845  0.0  \\
            0.325  -0.09426230631890845  0.0  \\
            0.33  -0.09426230631890845  0.0  \\
            0.335  -0.09426230631890845  0.0  \\
            0.34  -0.09426230631890845  0.0  \\
            0.345  -0.09426230631890845  0.0  \\
            0.35  -0.09426230631890845  0.0  \\
            0.355  -0.09426230631890845  0.0  \\
            0.36  -0.09426230631890845  0.0  \\
            0.365  -0.09426230631890845  0.0  \\
            0.37  -0.09426230631890845  0.0  \\
            0.375  -0.09426230631890845  0.0  \\
            0.38  -0.09426230631890845  0.0  \\
            0.385  -0.09426230631890845  0.0  \\
            0.39  -0.09426230631890845  0.0  \\
            0.395  -0.09426230631890845  0.0  \\
            0.4  -0.09426230631890845  0.0  \\
            0.405  -0.09426230631890845  0.0  \\
            0.41  -0.09426230631890845  0.0  \\
            0.415  -0.09426230631890845  0.0  \\
            0.42  -0.09426230631890845  0.0  \\
            0.425  -0.09426230631890845  0.0  \\
            0.43  -0.09426230631890845  0.0  \\
            0.435  -0.09426230631890845  0.0  \\
            0.44  -0.09426230631890845  0.0  \\
            0.445  -0.09426230631890845  0.0  \\
            0.45  -0.09426230631890845  0.0  \\
            0.455  -0.09426230631890845  0.0  \\
            0.46  -0.09426230631890845  0.0  \\
            0.465  -0.09426230631890845  0.0  \\
            0.47  -0.09426230631890845  0.0  \\
            0.475  -0.09426230631890845  0.0  \\
            0.48  -0.09426230631890845  0.0  \\
            0.485  -0.09426230631890845  0.0  \\
            0.49  -0.09426230631890845  0.0  \\
            0.495  -0.09426230631890845  0.0  \\
            0.5  -0.09426230631890845  0.0  \\
            0.0  -0.0860655840303077  0.0  \\
            0.005  -0.0860655840303077  0.0  \\
            0.01  -0.0860655840303077  0.0  \\
            0.015  -0.0860655840303077  0.0  \\
            0.02  -0.0860655840303077  0.0  \\
            0.025  -0.0860655840303077  0.0  \\
            0.03  -0.0860655840303077  0.0  \\
            0.035  -0.0860655840303077  0.0  \\
            0.04  -0.0860655840303077  2.0  \\
            0.045  -0.0860655840303077  0.0  \\
            0.05  -0.0860655840303077  0.0  \\
            0.055  -0.0860655840303077  0.0  \\
            0.06  -0.0860655840303077  2.0  \\
            0.065  -0.0860655840303077  1.0  \\
            0.07  -0.0860655840303077  0.0  \\
            0.075  -0.0860655840303077  0.0  \\
            0.08  -0.0860655840303077  0.0  \\
            0.085  -0.0860655840303077  0.0  \\
            0.09  -0.0860655840303077  0.0  \\
            0.095  -0.0860655840303077  0.0  \\
            0.1  -0.0860655840303077  0.0  \\
            0.105  -0.0860655840303077  0.0  \\
            0.11  -0.0860655840303077  0.0  \\
            0.115  -0.0860655840303077  0.0  \\
            0.12  -0.0860655840303077  0.0  \\
            0.125  -0.0860655840303077  0.0  \\
            0.13  -0.0860655840303077  0.0  \\
            0.135  -0.0860655840303077  0.0  \\
            0.14  -0.0860655840303077  0.0  \\
            0.145  -0.0860655840303077  0.0  \\
            0.15  -0.0860655840303077  0.0  \\
            0.155  -0.0860655840303077  0.0  \\
            0.16  -0.0860655840303077  0.0  \\
            0.165  -0.0860655840303077  0.0  \\
            0.17  -0.0860655840303077  0.0  \\
            0.175  -0.0860655840303077  0.0  \\
            0.18  -0.0860655840303077  0.0  \\
            0.185  -0.0860655840303077  0.0  \\
            0.19  -0.0860655840303077  0.0  \\
            0.195  -0.0860655840303077  0.0  \\
            0.2  -0.0860655840303077  0.0  \\
            0.205  -0.0860655840303077  0.0  \\
            0.21  -0.0860655840303077  0.0  \\
            0.215  -0.0860655840303077  0.0  \\
            0.22  -0.0860655840303077  0.0  \\
            0.225  -0.0860655840303077  0.0  \\
            0.23  -0.0860655840303077  0.0  \\
            0.235  -0.0860655840303077  0.0  \\
            0.24  -0.0860655840303077  0.0  \\
            0.245  -0.0860655840303077  0.0  \\
            0.25  -0.0860655840303077  0.0  \\
            0.255  -0.0860655840303077  0.0  \\
            0.26  -0.0860655840303077  0.0  \\
            0.265  -0.0860655840303077  0.0  \\
            0.27  -0.0860655840303077  0.0  \\
            0.275  -0.0860655840303077  0.0  \\
            0.28  -0.0860655840303077  0.0  \\
            0.285  -0.0860655840303077  0.0  \\
            0.29  -0.0860655840303077  0.0  \\
            0.295  -0.0860655840303077  0.0  \\
            0.3  -0.0860655840303077  0.0  \\
            0.305  -0.0860655840303077  0.0  \\
            0.31  -0.0860655840303077  0.0  \\
            0.315  -0.0860655840303077  0.0  \\
            0.32  -0.0860655840303077  0.0  \\
            0.325  -0.0860655840303077  0.0  \\
            0.33  -0.0860655840303077  0.0  \\
            0.335  -0.0860655840303077  0.0  \\
            0.34  -0.0860655840303077  0.0  \\
            0.345  -0.0860655840303077  0.0  \\
            0.35  -0.0860655840303077  0.0  \\
            0.355  -0.0860655840303077  0.0  \\
            0.36  -0.0860655840303077  0.0  \\
            0.365  -0.0860655840303077  0.0  \\
            0.37  -0.0860655840303077  0.0  \\
            0.375  -0.0860655840303077  0.0  \\
            0.38  -0.0860655840303077  0.0  \\
            0.385  -0.0860655840303077  0.0  \\
            0.39  -0.0860655840303077  0.0  \\
            0.395  -0.0860655840303077  0.0  \\
            0.4  -0.0860655840303077  0.0  \\
            0.405  -0.0860655840303077  0.0  \\
            0.41  -0.0860655840303077  0.0  \\
            0.415  -0.0860655840303077  0.0  \\
            0.42  -0.0860655840303077  0.0  \\
            0.425  -0.0860655840303077  0.0  \\
            0.43  -0.0860655840303077  0.0  \\
            0.435  -0.0860655840303077  0.0  \\
            0.44  -0.0860655840303077  0.0  \\
            0.445  -0.0860655840303077  0.0  \\
            0.45  -0.0860655840303077  0.0  \\
            0.455  -0.0860655840303077  0.0  \\
            0.46  -0.0860655840303077  0.0  \\
            0.465  -0.0860655840303077  0.0  \\
            0.47  -0.0860655840303077  0.0  \\
            0.475  -0.0860655840303077  0.0  \\
            0.48  -0.0860655840303077  0.0  \\
            0.485  -0.0860655840303077  0.0  \\
            0.49  -0.0860655840303077  0.0  \\
            0.495  -0.0860655840303077  0.0  \\
            0.5  -0.0860655840303077  0.0  \\
            0.0  -0.07786886174170697  0.0  \\
            0.005  -0.07786886174170697  0.0  \\
            0.01  -0.07786886174170697  0.0  \\
            0.015  -0.07786886174170697  0.0  \\
            0.02  -0.07786886174170697  0.0  \\
            0.025  -0.07786886174170697  0.0  \\
            0.03  -0.07786886174170697  0.0  \\
            0.035  -0.07786886174170697  0.0  \\
            0.04  -0.07786886174170697  12.0  \\
            0.045  -0.07786886174170697  189.0  \\
            0.05  -0.07786886174170697  28.0  \\
            0.055  -0.07786886174170697  1.0  \\
            0.06  -0.07786886174170697  0.0  \\
            0.065  -0.07786886174170697  0.0  \\
            0.07  -0.07786886174170697  0.0  \\
            0.075  -0.07786886174170697  0.0  \\
            0.08  -0.07786886174170697  0.0  \\
            0.085  -0.07786886174170697  0.0  \\
            0.09  -0.07786886174170697  0.0  \\
            0.095  -0.07786886174170697  0.0  \\
            0.1  -0.07786886174170697  0.0  \\
            0.105  -0.07786886174170697  0.0  \\
            0.11  -0.07786886174170697  0.0  \\
            0.115  -0.07786886174170697  0.0  \\
            0.12  -0.07786886174170697  0.0  \\
            0.125  -0.07786886174170697  0.0  \\
            0.13  -0.07786886174170697  0.0  \\
            0.135  -0.07786886174170697  0.0  \\
            0.14  -0.07786886174170697  0.0  \\
            0.145  -0.07786886174170697  0.0  \\
            0.15  -0.07786886174170697  0.0  \\
            0.155  -0.07786886174170697  0.0  \\
            0.16  -0.07786886174170697  0.0  \\
            0.165  -0.07786886174170697  0.0  \\
            0.17  -0.07786886174170697  0.0  \\
            0.175  -0.07786886174170697  0.0  \\
            0.18  -0.07786886174170697  0.0  \\
            0.185  -0.07786886174170697  0.0  \\
            0.19  -0.07786886174170697  0.0  \\
            0.195  -0.07786886174170697  0.0  \\
            0.2  -0.07786886174170697  0.0  \\
            0.205  -0.07786886174170697  0.0  \\
            0.21  -0.07786886174170697  0.0  \\
            0.215  -0.07786886174170697  0.0  \\
            0.22  -0.07786886174170697  0.0  \\
            0.225  -0.07786886174170697  0.0  \\
            0.23  -0.07786886174170697  0.0  \\
            0.235  -0.07786886174170697  0.0  \\
            0.24  -0.07786886174170697  0.0  \\
            0.245  -0.07786886174170697  0.0  \\
            0.25  -0.07786886174170697  0.0  \\
            0.255  -0.07786886174170697  0.0  \\
            0.26  -0.07786886174170697  0.0  \\
            0.265  -0.07786886174170697  0.0  \\
            0.27  -0.07786886174170697  0.0  \\
            0.275  -0.07786886174170697  0.0  \\
            0.28  -0.07786886174170697  0.0  \\
            0.285  -0.07786886174170697  0.0  \\
            0.29  -0.07786886174170697  0.0  \\
            0.295  -0.07786886174170697  0.0  \\
            0.3  -0.07786886174170697  0.0  \\
            0.305  -0.07786886174170697  0.0  \\
            0.31  -0.07786886174170697  0.0  \\
            0.315  -0.07786886174170697  0.0  \\
            0.32  -0.07786886174170697  0.0  \\
            0.325  -0.07786886174170697  0.0  \\
            0.33  -0.07786886174170697  0.0  \\
            0.335  -0.07786886174170697  0.0  \\
            0.34  -0.07786886174170697  0.0  \\
            0.345  -0.07786886174170697  0.0  \\
            0.35  -0.07786886174170697  0.0  \\
            0.355  -0.07786886174170697  0.0  \\
            0.36  -0.07786886174170697  0.0  \\
            0.365  -0.07786886174170697  0.0  \\
            0.37  -0.07786886174170697  0.0  \\
            0.375  -0.07786886174170697  0.0  \\
            0.38  -0.07786886174170697  0.0  \\
            0.385  -0.07786886174170697  0.0  \\
            0.39  -0.07786886174170697  0.0  \\
            0.395  -0.07786886174170697  0.0  \\
            0.4  -0.07786886174170697  0.0  \\
            0.405  -0.07786886174170697  0.0  \\
            0.41  -0.07786886174170697  0.0  \\
            0.415  -0.07786886174170697  0.0  \\
            0.42  -0.07786886174170697  0.0  \\
            0.425  -0.07786886174170697  0.0  \\
            0.43  -0.07786886174170697  0.0  \\
            0.435  -0.07786886174170697  0.0  \\
            0.44  -0.07786886174170697  0.0  \\
            0.445  -0.07786886174170697  0.0  \\
            0.45  -0.07786886174170697  0.0  \\
            0.455  -0.07786886174170697  0.0  \\
            0.46  -0.07786886174170697  0.0  \\
            0.465  -0.07786886174170697  0.0  \\
            0.47  -0.07786886174170697  0.0  \\
            0.475  -0.07786886174170697  0.0  \\
            0.48  -0.07786886174170697  0.0  \\
            0.485  -0.07786886174170697  0.0  \\
            0.49  -0.07786886174170697  0.0  \\
            0.495  -0.07786886174170697  0.0  \\
            0.5  -0.07786886174170697  0.0  \\
            0.0  -0.06967213945310624  0.0  \\
            0.005  -0.06967213945310624  0.0  \\
            0.01  -0.06967213945310624  0.0  \\
            0.015  -0.06967213945310624  0.0  \\
            0.02  -0.06967213945310624  0.0  \\
            0.025  -0.06967213945310624  0.0  \\
            0.03  -0.06967213945310624  0.0  \\
            0.035  -0.06967213945310624  0.0  \\
            0.04  -0.06967213945310624  0.0  \\
            0.045  -0.06967213945310624  0.0  \\
            0.05  -0.06967213945310624  0.0  \\
            0.055  -0.06967213945310624  0.0  \\
            0.06  -0.06967213945310624  0.0  \\
            0.065  -0.06967213945310624  0.0  \\
            0.07  -0.06967213945310624  0.0  \\
            0.075  -0.06967213945310624  0.0  \\
            0.08  -0.06967213945310624  0.0  \\
            0.085  -0.06967213945310624  0.0  \\
            0.09  -0.06967213945310624  0.0  \\
            0.095  -0.06967213945310624  0.0  \\
            0.1  -0.06967213945310624  0.0  \\
            0.105  -0.06967213945310624  0.0  \\
            0.11  -0.06967213945310624  0.0  \\
            0.115  -0.06967213945310624  0.0  \\
            0.12  -0.06967213945310624  0.0  \\
            0.125  -0.06967213945310624  0.0  \\
            0.13  -0.06967213945310624  0.0  \\
            0.135  -0.06967213945310624  0.0  \\
            0.14  -0.06967213945310624  0.0  \\
            0.145  -0.06967213945310624  0.0  \\
            0.15  -0.06967213945310624  0.0  \\
            0.155  -0.06967213945310624  0.0  \\
            0.16  -0.06967213945310624  0.0  \\
            0.165  -0.06967213945310624  0.0  \\
            0.17  -0.06967213945310624  0.0  \\
            0.175  -0.06967213945310624  0.0  \\
            0.18  -0.06967213945310624  0.0  \\
            0.185  -0.06967213945310624  0.0  \\
            0.19  -0.06967213945310624  0.0  \\
            0.195  -0.06967213945310624  0.0  \\
            0.2  -0.06967213945310624  0.0  \\
            0.205  -0.06967213945310624  0.0  \\
            0.21  -0.06967213945310624  0.0  \\
            0.215  -0.06967213945310624  0.0  \\
            0.22  -0.06967213945310624  0.0  \\
            0.225  -0.06967213945310624  0.0  \\
            0.23  -0.06967213945310624  0.0  \\
            0.235  -0.06967213945310624  0.0  \\
            0.24  -0.06967213945310624  0.0  \\
            0.245  -0.06967213945310624  0.0  \\
            0.25  -0.06967213945310624  0.0  \\
            0.255  -0.06967213945310624  0.0  \\
            0.26  -0.06967213945310624  0.0  \\
            0.265  -0.06967213945310624  0.0  \\
            0.27  -0.06967213945310624  0.0  \\
            0.275  -0.06967213945310624  0.0  \\
            0.28  -0.06967213945310624  0.0  \\
            0.285  -0.06967213945310624  0.0  \\
            0.29  -0.06967213945310624  0.0  \\
            0.295  -0.06967213945310624  0.0  \\
            0.3  -0.06967213945310624  0.0  \\
            0.305  -0.06967213945310624  0.0  \\
            0.31  -0.06967213945310624  0.0  \\
            0.315  -0.06967213945310624  0.0  \\
            0.32  -0.06967213945310624  0.0  \\
            0.325  -0.06967213945310624  0.0  \\
            0.33  -0.06967213945310624  0.0  \\
            0.335  -0.06967213945310624  0.0  \\
            0.34  -0.06967213945310624  0.0  \\
            0.345  -0.06967213945310624  0.0  \\
            0.35  -0.06967213945310624  0.0  \\
            0.355  -0.06967213945310624  0.0  \\
            0.36  -0.06967213945310624  0.0  \\
            0.365  -0.06967213945310624  0.0  \\
            0.37  -0.06967213945310624  0.0  \\
            0.375  -0.06967213945310624  0.0  \\
            0.38  -0.06967213945310624  0.0  \\
            0.385  -0.06967213945310624  0.0  \\
            0.39  -0.06967213945310624  0.0  \\
            0.395  -0.06967213945310624  0.0  \\
            0.4  -0.06967213945310624  0.0  \\
            0.405  -0.06967213945310624  0.0  \\
            0.41  -0.06967213945310624  0.0  \\
            0.415  -0.06967213945310624  0.0  \\
            0.42  -0.06967213945310624  0.0  \\
            0.425  -0.06967213945310624  0.0  \\
            0.43  -0.06967213945310624  0.0  \\
            0.435  -0.06967213945310624  0.0  \\
            0.44  -0.06967213945310624  0.0  \\
            0.445  -0.06967213945310624  0.0  \\
            0.45  -0.06967213945310624  0.0  \\
            0.455  -0.06967213945310624  0.0  \\
            0.46  -0.06967213945310624  0.0  \\
            0.465  -0.06967213945310624  0.0  \\
            0.47  -0.06967213945310624  0.0  \\
            0.475  -0.06967213945310624  0.0  \\
            0.48  -0.06967213945310624  0.0  \\
            0.485  -0.06967213945310624  0.0  \\
            0.49  -0.06967213945310624  0.0  \\
            0.495  -0.06967213945310624  0.0  \\
            0.5  -0.06967213945310624  0.0  \\
            0.0  -0.061475417164505504  0.0  \\
            0.005  -0.061475417164505504  0.0  \\
            0.01  -0.061475417164505504  0.0  \\
            0.015  -0.061475417164505504  0.0  \\
            0.02  -0.061475417164505504  0.0  \\
            0.025  -0.061475417164505504  0.0  \\
            0.03  -0.061475417164505504  0.0  \\
            0.035  -0.061475417164505504  0.0  \\
            0.04  -0.061475417164505504  0.0  \\
            0.045  -0.061475417164505504  418.0  \\
            0.05  -0.061475417164505504  1.0  \\
            0.055  -0.061475417164505504  0.0  \\
            0.06  -0.061475417164505504  0.0  \\
            0.065  -0.061475417164505504  0.0  \\
            0.07  -0.061475417164505504  0.0  \\
            0.075  -0.061475417164505504  0.0  \\
            0.08  -0.061475417164505504  0.0  \\
            0.085  -0.061475417164505504  0.0  \\
            0.09  -0.061475417164505504  0.0  \\
            0.095  -0.061475417164505504  0.0  \\
            0.1  -0.061475417164505504  0.0  \\
            0.105  -0.061475417164505504  0.0  \\
            0.11  -0.061475417164505504  0.0  \\
            0.115  -0.061475417164505504  0.0  \\
            0.12  -0.061475417164505504  0.0  \\
            0.125  -0.061475417164505504  0.0  \\
            0.13  -0.061475417164505504  0.0  \\
            0.135  -0.061475417164505504  0.0  \\
            0.14  -0.061475417164505504  0.0  \\
            0.145  -0.061475417164505504  0.0  \\
            0.15  -0.061475417164505504  0.0  \\
            0.155  -0.061475417164505504  0.0  \\
            0.16  -0.061475417164505504  0.0  \\
            0.165  -0.061475417164505504  0.0  \\
            0.17  -0.061475417164505504  0.0  \\
            0.175  -0.061475417164505504  0.0  \\
            0.18  -0.061475417164505504  0.0  \\
            0.185  -0.061475417164505504  0.0  \\
            0.19  -0.061475417164505504  0.0  \\
            0.195  -0.061475417164505504  0.0  \\
            0.2  -0.061475417164505504  0.0  \\
            0.205  -0.061475417164505504  0.0  \\
            0.21  -0.061475417164505504  0.0  \\
            0.215  -0.061475417164505504  0.0  \\
            0.22  -0.061475417164505504  0.0  \\
            0.225  -0.061475417164505504  0.0  \\
            0.23  -0.061475417164505504  0.0  \\
            0.235  -0.061475417164505504  0.0  \\
            0.24  -0.061475417164505504  0.0  \\
            0.245  -0.061475417164505504  0.0  \\
            0.25  -0.061475417164505504  0.0  \\
            0.255  -0.061475417164505504  0.0  \\
            0.26  -0.061475417164505504  0.0  \\
            0.265  -0.061475417164505504  0.0  \\
            0.27  -0.061475417164505504  0.0  \\
            0.275  -0.061475417164505504  0.0  \\
            0.28  -0.061475417164505504  0.0  \\
            0.285  -0.061475417164505504  0.0  \\
            0.29  -0.061475417164505504  0.0  \\
            0.295  -0.061475417164505504  0.0  \\
            0.3  -0.061475417164505504  0.0  \\
            0.305  -0.061475417164505504  0.0  \\
            0.31  -0.061475417164505504  0.0  \\
            0.315  -0.061475417164505504  0.0  \\
            0.32  -0.061475417164505504  0.0  \\
            0.325  -0.061475417164505504  0.0  \\
            0.33  -0.061475417164505504  0.0  \\
            0.335  -0.061475417164505504  0.0  \\
            0.34  -0.061475417164505504  0.0  \\
            0.345  -0.061475417164505504  0.0  \\
            0.35  -0.061475417164505504  0.0  \\
            0.355  -0.061475417164505504  0.0  \\
            0.36  -0.061475417164505504  0.0  \\
            0.365  -0.061475417164505504  0.0  \\
            0.37  -0.061475417164505504  0.0  \\
            0.375  -0.061475417164505504  0.0  \\
            0.38  -0.061475417164505504  0.0  \\
            0.385  -0.061475417164505504  0.0  \\
            0.39  -0.061475417164505504  0.0  \\
            0.395  -0.061475417164505504  0.0  \\
            0.4  -0.061475417164505504  0.0  \\
            0.405  -0.061475417164505504  0.0  \\
            0.41  -0.061475417164505504  0.0  \\
            0.415  -0.061475417164505504  0.0  \\
            0.42  -0.061475417164505504  0.0  \\
            0.425  -0.061475417164505504  0.0  \\
            0.43  -0.061475417164505504  0.0  \\
            0.435  -0.061475417164505504  0.0  \\
            0.44  -0.061475417164505504  0.0  \\
            0.445  -0.061475417164505504  0.0  \\
            0.45  -0.061475417164505504  0.0  \\
            0.455  -0.061475417164505504  0.0  \\
            0.46  -0.061475417164505504  0.0  \\
            0.465  -0.061475417164505504  0.0  \\
            0.47  -0.061475417164505504  0.0  \\
            0.475  -0.061475417164505504  0.0  \\
            0.48  -0.061475417164505504  0.0  \\
            0.485  -0.061475417164505504  0.0  \\
            0.49  -0.061475417164505504  0.0  \\
            0.495  -0.061475417164505504  0.0  \\
            0.5  -0.061475417164505504  0.0  \\
            0.0  -0.05327869487590477  0.0  \\
            0.005  -0.05327869487590477  0.0  \\
            0.01  -0.05327869487590477  0.0  \\
            0.015  -0.05327869487590477  0.0  \\
            0.02  -0.05327869487590477  0.0  \\
            0.025  -0.05327869487590477  0.0  \\
            0.03  -0.05327869487590477  1000.0  \\
            0.035  -0.05327869487590477  1000.0  \\
            0.04  -0.05327869487590477  986.0  \\
            0.045  -0.05327869487590477  0.0  \\
            0.05  -0.05327869487590477  0.0  \\
            0.055  -0.05327869487590477  0.0  \\
            0.06  -0.05327869487590477  0.0  \\
            0.065  -0.05327869487590477  0.0  \\
            0.07  -0.05327869487590477  0.0  \\
            0.075  -0.05327869487590477  0.0  \\
            0.08  -0.05327869487590477  0.0  \\
            0.085  -0.05327869487590477  0.0  \\
            0.09  -0.05327869487590477  0.0  \\
            0.095  -0.05327869487590477  0.0  \\
            0.1  -0.05327869487590477  0.0  \\
            0.105  -0.05327869487590477  0.0  \\
            0.11  -0.05327869487590477  0.0  \\
            0.115  -0.05327869487590477  0.0  \\
            0.12  -0.05327869487590477  0.0  \\
            0.125  -0.05327869487590477  0.0  \\
            0.13  -0.05327869487590477  0.0  \\
            0.135  -0.05327869487590477  0.0  \\
            0.14  -0.05327869487590477  0.0  \\
            0.145  -0.05327869487590477  0.0  \\
            0.15  -0.05327869487590477  0.0  \\
            0.155  -0.05327869487590477  0.0  \\
            0.16  -0.05327869487590477  0.0  \\
            0.165  -0.05327869487590477  0.0  \\
            0.17  -0.05327869487590477  0.0  \\
            0.175  -0.05327869487590477  0.0  \\
            0.18  -0.05327869487590477  0.0  \\
            0.185  -0.05327869487590477  0.0  \\
            0.19  -0.05327869487590477  0.0  \\
            0.195  -0.05327869487590477  0.0  \\
            0.2  -0.05327869487590477  0.0  \\
            0.205  -0.05327869487590477  0.0  \\
            0.21  -0.05327869487590477  0.0  \\
            0.215  -0.05327869487590477  0.0  \\
            0.22  -0.05327869487590477  0.0  \\
            0.225  -0.05327869487590477  0.0  \\
            0.23  -0.05327869487590477  0.0  \\
            0.235  -0.05327869487590477  0.0  \\
            0.24  -0.05327869487590477  0.0  \\
            0.245  -0.05327869487590477  0.0  \\
            0.25  -0.05327869487590477  0.0  \\
            0.255  -0.05327869487590477  0.0  \\
            0.26  -0.05327869487590477  0.0  \\
            0.265  -0.05327869487590477  0.0  \\
            0.27  -0.05327869487590477  0.0  \\
            0.275  -0.05327869487590477  0.0  \\
            0.28  -0.05327869487590477  0.0  \\
            0.285  -0.05327869487590477  0.0  \\
            0.29  -0.05327869487590477  0.0  \\
            0.295  -0.05327869487590477  0.0  \\
            0.3  -0.05327869487590477  0.0  \\
            0.305  -0.05327869487590477  0.0  \\
            0.31  -0.05327869487590477  0.0  \\
            0.315  -0.05327869487590477  0.0  \\
            0.32  -0.05327869487590477  0.0  \\
            0.325  -0.05327869487590477  0.0  \\
            0.33  -0.05327869487590477  0.0  \\
            0.335  -0.05327869487590477  0.0  \\
            0.34  -0.05327869487590477  0.0  \\
            0.345  -0.05327869487590477  0.0  \\
            0.35  -0.05327869487590477  0.0  \\
            0.355  -0.05327869487590477  0.0  \\
            0.36  -0.05327869487590477  0.0  \\
            0.365  -0.05327869487590477  0.0  \\
            0.37  -0.05327869487590477  0.0  \\
            0.375  -0.05327869487590477  0.0  \\
            0.38  -0.05327869487590477  0.0  \\
            0.385  -0.05327869487590477  0.0  \\
            0.39  -0.05327869487590477  0.0  \\
            0.395  -0.05327869487590477  0.0  \\
            0.4  -0.05327869487590477  0.0  \\
            0.405  -0.05327869487590477  0.0  \\
            0.41  -0.05327869487590477  0.0  \\
            0.415  -0.05327869487590477  0.0  \\
            0.42  -0.05327869487590477  0.0  \\
            0.425  -0.05327869487590477  0.0  \\
            0.43  -0.05327869487590477  0.0  \\
            0.435  -0.05327869487590477  0.0  \\
            0.44  -0.05327869487590477  0.0  \\
            0.445  -0.05327869487590477  0.0  \\
            0.45  -0.05327869487590477  0.0  \\
            0.455  -0.05327869487590477  0.0  \\
            0.46  -0.05327869487590477  0.0  \\
            0.465  -0.05327869487590477  0.0  \\
            0.47  -0.05327869487590477  0.0  \\
            0.475  -0.05327869487590477  0.0  \\
            0.48  -0.05327869487590477  0.0  \\
            0.485  -0.05327869487590477  0.0  \\
            0.49  -0.05327869487590477  0.0  \\
            0.495  -0.05327869487590477  0.0  \\
            0.5  -0.05327869487590477  0.0  \\
            0.0  -0.04508197258730404  0.0  \\
            0.005  -0.04508197258730404  0.0  \\
            0.01  -0.04508197258730404  0.0  \\
            0.015  -0.04508197258730404  0.0  \\
            0.02  -0.04508197258730404  953.0  \\
            0.025  -0.04508197258730404  1000.0  \\
            0.03  -0.04508197258730404  0.0  \\
            0.035  -0.04508197258730404  0.0  \\
            0.04  -0.04508197258730404  0.0  \\
            0.045  -0.04508197258730404  0.0  \\
            0.05  -0.04508197258730404  0.0  \\
            0.055  -0.04508197258730404  0.0  \\
            0.06  -0.04508197258730404  0.0  \\
            0.065  -0.04508197258730404  0.0  \\
            0.07  -0.04508197258730404  0.0  \\
            0.075  -0.04508197258730404  0.0  \\
            0.08  -0.04508197258730404  0.0  \\
            0.085  -0.04508197258730404  0.0  \\
            0.09  -0.04508197258730404  0.0  \\
            0.095  -0.04508197258730404  0.0  \\
            0.1  -0.04508197258730404  0.0  \\
            0.105  -0.04508197258730404  0.0  \\
            0.11  -0.04508197258730404  0.0  \\
            0.115  -0.04508197258730404  0.0  \\
            0.12  -0.04508197258730404  0.0  \\
            0.125  -0.04508197258730404  0.0  \\
            0.13  -0.04508197258730404  0.0  \\
            0.135  -0.04508197258730404  0.0  \\
            0.14  -0.04508197258730404  0.0  \\
            0.145  -0.04508197258730404  0.0  \\
            0.15  -0.04508197258730404  0.0  \\
            0.155  -0.04508197258730404  0.0  \\
            0.16  -0.04508197258730404  0.0  \\
            0.165  -0.04508197258730404  0.0  \\
            0.17  -0.04508197258730404  0.0  \\
            0.175  -0.04508197258730404  0.0  \\
            0.18  -0.04508197258730404  0.0  \\
            0.185  -0.04508197258730404  0.0  \\
            0.19  -0.04508197258730404  0.0  \\
            0.195  -0.04508197258730404  0.0  \\
            0.2  -0.04508197258730404  0.0  \\
            0.205  -0.04508197258730404  0.0  \\
            0.21  -0.04508197258730404  0.0  \\
            0.215  -0.04508197258730404  0.0  \\
            0.22  -0.04508197258730404  0.0  \\
            0.225  -0.04508197258730404  0.0  \\
            0.23  -0.04508197258730404  0.0  \\
            0.235  -0.04508197258730404  0.0  \\
            0.24  -0.04508197258730404  0.0  \\
            0.245  -0.04508197258730404  0.0  \\
            0.25  -0.04508197258730404  0.0  \\
            0.255  -0.04508197258730404  0.0  \\
            0.26  -0.04508197258730404  0.0  \\
            0.265  -0.04508197258730404  0.0  \\
            0.27  -0.04508197258730404  0.0  \\
            0.275  -0.04508197258730404  0.0  \\
            0.28  -0.04508197258730404  0.0  \\
            0.285  -0.04508197258730404  0.0  \\
            0.29  -0.04508197258730404  0.0  \\
            0.295  -0.04508197258730404  0.0  \\
            0.3  -0.04508197258730404  0.0  \\
            0.305  -0.04508197258730404  0.0  \\
            0.31  -0.04508197258730404  0.0  \\
            0.315  -0.04508197258730404  0.0  \\
            0.32  -0.04508197258730404  0.0  \\
            0.325  -0.04508197258730404  0.0  \\
            0.33  -0.04508197258730404  0.0  \\
            0.335  -0.04508197258730404  0.0  \\
            0.34  -0.04508197258730404  0.0  \\
            0.345  -0.04508197258730404  0.0  \\
            0.35  -0.04508197258730404  0.0  \\
            0.355  -0.04508197258730404  0.0  \\
            0.36  -0.04508197258730404  0.0  \\
            0.365  -0.04508197258730404  0.0  \\
            0.37  -0.04508197258730404  0.0  \\
            0.375  -0.04508197258730404  0.0  \\
            0.38  -0.04508197258730404  0.0  \\
            0.385  -0.04508197258730404  0.0  \\
            0.39  -0.04508197258730404  0.0  \\
            0.395  -0.04508197258730404  0.0  \\
            0.4  -0.04508197258730404  0.0  \\
            0.405  -0.04508197258730404  0.0  \\
            0.41  -0.04508197258730404  0.0  \\
            0.415  -0.04508197258730404  0.0  \\
            0.42  -0.04508197258730404  0.0  \\
            0.425  -0.04508197258730404  0.0  \\
            0.43  -0.04508197258730404  0.0  \\
            0.435  -0.04508197258730404  0.0  \\
            0.44  -0.04508197258730404  0.0  \\
            0.445  -0.04508197258730404  0.0  \\
            0.45  -0.04508197258730404  0.0  \\
            0.455  -0.04508197258730404  0.0  \\
            0.46  -0.04508197258730404  0.0  \\
            0.465  -0.04508197258730404  0.0  \\
            0.47  -0.04508197258730404  0.0  \\
            0.475  -0.04508197258730404  0.0  \\
            0.48  -0.04508197258730404  0.0  \\
            0.485  -0.04508197258730404  0.0  \\
            0.49  -0.04508197258730404  0.0  \\
            0.495  -0.04508197258730404  0.0  \\
            0.5  -0.04508197258730404  0.0  \\
            0.0  -0.0368852502987033  0.0  \\
            0.005  -0.0368852502987033  0.0  \\
            0.01  -0.0368852502987033  6.0  \\
            0.015  -0.0368852502987033  299.0  \\
            0.02  -0.0368852502987033  0.0  \\
            0.025  -0.0368852502987033  0.0  \\
            0.03  -0.0368852502987033  0.0  \\
            0.035  -0.0368852502987033  0.0  \\
            0.04  -0.0368852502987033  0.0  \\
            0.045  -0.0368852502987033  0.0  \\
            0.05  -0.0368852502987033  0.0  \\
            0.055  -0.0368852502987033  0.0  \\
            0.06  -0.0368852502987033  0.0  \\
            0.065  -0.0368852502987033  0.0  \\
            0.07  -0.0368852502987033  0.0  \\
            0.075  -0.0368852502987033  0.0  \\
            0.08  -0.0368852502987033  0.0  \\
            0.085  -0.0368852502987033  0.0  \\
            0.09  -0.0368852502987033  0.0  \\
            0.095  -0.0368852502987033  0.0  \\
            0.1  -0.0368852502987033  0.0  \\
            0.105  -0.0368852502987033  0.0  \\
            0.11  -0.0368852502987033  0.0  \\
            0.115  -0.0368852502987033  0.0  \\
            0.12  -0.0368852502987033  0.0  \\
            0.125  -0.0368852502987033  0.0  \\
            0.13  -0.0368852502987033  0.0  \\
            0.135  -0.0368852502987033  0.0  \\
            0.14  -0.0368852502987033  0.0  \\
            0.145  -0.0368852502987033  0.0  \\
            0.15  -0.0368852502987033  0.0  \\
            0.155  -0.0368852502987033  0.0  \\
            0.16  -0.0368852502987033  0.0  \\
            0.165  -0.0368852502987033  0.0  \\
            0.17  -0.0368852502987033  0.0  \\
            0.175  -0.0368852502987033  0.0  \\
            0.18  -0.0368852502987033  0.0  \\
            0.185  -0.0368852502987033  0.0  \\
            0.19  -0.0368852502987033  0.0  \\
            0.195  -0.0368852502987033  0.0  \\
            0.2  -0.0368852502987033  0.0  \\
            0.205  -0.0368852502987033  0.0  \\
            0.21  -0.0368852502987033  0.0  \\
            0.215  -0.0368852502987033  0.0  \\
            0.22  -0.0368852502987033  0.0  \\
            0.225  -0.0368852502987033  0.0  \\
            0.23  -0.0368852502987033  0.0  \\
            0.235  -0.0368852502987033  0.0  \\
            0.24  -0.0368852502987033  0.0  \\
            0.245  -0.0368852502987033  0.0  \\
            0.25  -0.0368852502987033  0.0  \\
            0.255  -0.0368852502987033  0.0  \\
            0.26  -0.0368852502987033  0.0  \\
            0.265  -0.0368852502987033  0.0  \\
            0.27  -0.0368852502987033  0.0  \\
            0.275  -0.0368852502987033  0.0  \\
            0.28  -0.0368852502987033  0.0  \\
            0.285  -0.0368852502987033  0.0  \\
            0.29  -0.0368852502987033  0.0  \\
            0.295  -0.0368852502987033  0.0  \\
            0.3  -0.0368852502987033  0.0  \\
            0.305  -0.0368852502987033  0.0  \\
            0.31  -0.0368852502987033  0.0  \\
            0.315  -0.0368852502987033  0.0  \\
            0.32  -0.0368852502987033  0.0  \\
            0.325  -0.0368852502987033  0.0  \\
            0.33  -0.0368852502987033  0.0  \\
            0.335  -0.0368852502987033  0.0  \\
            0.34  -0.0368852502987033  0.0  \\
            0.345  -0.0368852502987033  0.0  \\
            0.35  -0.0368852502987033  0.0  \\
            0.355  -0.0368852502987033  0.0  \\
            0.36  -0.0368852502987033  0.0  \\
            0.365  -0.0368852502987033  0.0  \\
            0.37  -0.0368852502987033  0.0  \\
            0.375  -0.0368852502987033  0.0  \\
            0.38  -0.0368852502987033  0.0  \\
            0.385  -0.0368852502987033  0.0  \\
            0.39  -0.0368852502987033  0.0  \\
            0.395  -0.0368852502987033  0.0  \\
            0.4  -0.0368852502987033  0.0  \\
            0.405  -0.0368852502987033  0.0  \\
            0.41  -0.0368852502987033  0.0  \\
            0.415  -0.0368852502987033  0.0  \\
            0.42  -0.0368852502987033  0.0  \\
            0.425  -0.0368852502987033  0.0  \\
            0.43  -0.0368852502987033  0.0  \\
            0.435  -0.0368852502987033  0.0  \\
            0.44  -0.0368852502987033  0.0  \\
            0.445  -0.0368852502987033  0.0  \\
            0.45  -0.0368852502987033  0.0  \\
            0.455  -0.0368852502987033  0.0  \\
            0.46  -0.0368852502987033  0.0  \\
            0.465  -0.0368852502987033  0.0  \\
            0.47  -0.0368852502987033  0.0  \\
            0.475  -0.0368852502987033  0.0  \\
            0.48  -0.0368852502987033  0.0  \\
            0.485  -0.0368852502987033  0.0  \\
            0.49  -0.0368852502987033  0.0  \\
            0.495  -0.0368852502987033  0.0  \\
            0.5  -0.0368852502987033  0.0  \\
            0.0  -0.02868852801010257  0.0  \\
            0.005  -0.02868852801010257  0.0  \\
            0.01  -0.02868852801010257  0.0  \\
            0.015  -0.02868852801010257  0.0  \\
            0.02  -0.02868852801010257  0.0  \\
            0.025  -0.02868852801010257  0.0  \\
            0.03  -0.02868852801010257  0.0  \\
            0.035  -0.02868852801010257  0.0  \\
            0.04  -0.02868852801010257  0.0  \\
            0.045  -0.02868852801010257  0.0  \\
            0.05  -0.02868852801010257  0.0  \\
            0.055  -0.02868852801010257  0.0  \\
            0.06  -0.02868852801010257  0.0  \\
            0.065  -0.02868852801010257  0.0  \\
            0.07  -0.02868852801010257  0.0  \\
            0.075  -0.02868852801010257  0.0  \\
            0.08  -0.02868852801010257  0.0  \\
            0.085  -0.02868852801010257  0.0  \\
            0.09  -0.02868852801010257  0.0  \\
            0.095  -0.02868852801010257  0.0  \\
            0.1  -0.02868852801010257  0.0  \\
            0.105  -0.02868852801010257  0.0  \\
            0.11  -0.02868852801010257  0.0  \\
            0.115  -0.02868852801010257  0.0  \\
            0.12  -0.02868852801010257  0.0  \\
            0.125  -0.02868852801010257  0.0  \\
            0.13  -0.02868852801010257  0.0  \\
            0.135  -0.02868852801010257  0.0  \\
            0.14  -0.02868852801010257  0.0  \\
            0.145  -0.02868852801010257  0.0  \\
            0.15  -0.02868852801010257  0.0  \\
            0.155  -0.02868852801010257  0.0  \\
            0.16  -0.02868852801010257  0.0  \\
            0.165  -0.02868852801010257  0.0  \\
            0.17  -0.02868852801010257  0.0  \\
            0.175  -0.02868852801010257  0.0  \\
            0.18  -0.02868852801010257  0.0  \\
            0.185  -0.02868852801010257  0.0  \\
            0.19  -0.02868852801010257  0.0  \\
            0.195  -0.02868852801010257  0.0  \\
            0.2  -0.02868852801010257  0.0  \\
            0.205  -0.02868852801010257  0.0  \\
            0.21  -0.02868852801010257  0.0  \\
            0.215  -0.02868852801010257  0.0  \\
            0.22  -0.02868852801010257  0.0  \\
            0.225  -0.02868852801010257  0.0  \\
            0.23  -0.02868852801010257  0.0  \\
            0.235  -0.02868852801010257  0.0  \\
            0.24  -0.02868852801010257  0.0  \\
            0.245  -0.02868852801010257  0.0  \\
            0.25  -0.02868852801010257  0.0  \\
            0.255  -0.02868852801010257  0.0  \\
            0.26  -0.02868852801010257  0.0  \\
            0.265  -0.02868852801010257  0.0  \\
            0.27  -0.02868852801010257  0.0  \\
            0.275  -0.02868852801010257  0.0  \\
            0.28  -0.02868852801010257  0.0  \\
            0.285  -0.02868852801010257  0.0  \\
            0.29  -0.02868852801010257  0.0  \\
            0.295  -0.02868852801010257  0.0  \\
            0.3  -0.02868852801010257  0.0  \\
            0.305  -0.02868852801010257  0.0  \\
            0.31  -0.02868852801010257  0.0  \\
            0.315  -0.02868852801010257  0.0  \\
            0.32  -0.02868852801010257  0.0  \\
            0.325  -0.02868852801010257  0.0  \\
            0.33  -0.02868852801010257  0.0  \\
            0.335  -0.02868852801010257  0.0  \\
            0.34  -0.02868852801010257  0.0  \\
            0.345  -0.02868852801010257  0.0  \\
            0.35  -0.02868852801010257  0.0  \\
            0.355  -0.02868852801010257  0.0  \\
            0.36  -0.02868852801010257  0.0  \\
            0.365  -0.02868852801010257  0.0  \\
            0.37  -0.02868852801010257  0.0  \\
            0.375  -0.02868852801010257  0.0  \\
            0.38  -0.02868852801010257  0.0  \\
            0.385  -0.02868852801010257  0.0  \\
            0.39  -0.02868852801010257  0.0  \\
            0.395  -0.02868852801010257  0.0  \\
            0.4  -0.02868852801010257  0.0  \\
            0.405  -0.02868852801010257  0.0  \\
            0.41  -0.02868852801010257  0.0  \\
            0.415  -0.02868852801010257  0.0  \\
            0.42  -0.02868852801010257  0.0  \\
            0.425  -0.02868852801010257  0.0  \\
            0.43  -0.02868852801010257  0.0  \\
            0.435  -0.02868852801010257  0.0  \\
            0.44  -0.02868852801010257  0.0  \\
            0.445  -0.02868852801010257  0.0  \\
            0.45  -0.02868852801010257  0.0  \\
            0.455  -0.02868852801010257  0.0  \\
            0.46  -0.02868852801010257  0.0  \\
            0.465  -0.02868852801010257  0.0  \\
            0.47  -0.02868852801010257  0.0  \\
            0.475  -0.02868852801010257  0.0  \\
            0.48  -0.02868852801010257  0.0  \\
            0.485  -0.02868852801010257  0.0  \\
            0.49  -0.02868852801010257  0.0  \\
            0.495  -0.02868852801010257  0.0  \\
            0.5  -0.02868852801010257  0.0  \\
            0.0  -0.020491805721501836  0.0  \\
            0.005  -0.020491805721501836  0.0  \\
            0.01  -0.020491805721501836  0.0  \\
            0.015  -0.020491805721501836  0.0  \\
            0.02  -0.020491805721501836  0.0  \\
            0.025  -0.020491805721501836  0.0  \\
            0.03  -0.020491805721501836  0.0  \\
            0.035  -0.020491805721501836  0.0  \\
            0.04  -0.020491805721501836  0.0  \\
            0.045  -0.020491805721501836  0.0  \\
            0.05  -0.020491805721501836  0.0  \\
            0.055  -0.020491805721501836  0.0  \\
            0.06  -0.020491805721501836  0.0  \\
            0.065  -0.020491805721501836  0.0  \\
            0.07  -0.020491805721501836  0.0  \\
            0.075  -0.020491805721501836  0.0  \\
            0.08  -0.020491805721501836  0.0  \\
            0.085  -0.020491805721501836  0.0  \\
            0.09  -0.020491805721501836  0.0  \\
            0.095  -0.020491805721501836  0.0  \\
            0.1  -0.020491805721501836  0.0  \\
            0.105  -0.020491805721501836  0.0  \\
            0.11  -0.020491805721501836  0.0  \\
            0.115  -0.020491805721501836  0.0  \\
            0.12  -0.020491805721501836  0.0  \\
            0.125  -0.020491805721501836  0.0  \\
            0.13  -0.020491805721501836  0.0  \\
            0.135  -0.020491805721501836  0.0  \\
            0.14  -0.020491805721501836  0.0  \\
            0.145  -0.020491805721501836  0.0  \\
            0.15  -0.020491805721501836  0.0  \\
            0.155  -0.020491805721501836  0.0  \\
            0.16  -0.020491805721501836  0.0  \\
            0.165  -0.020491805721501836  0.0  \\
            0.17  -0.020491805721501836  0.0  \\
            0.175  -0.020491805721501836  0.0  \\
            0.18  -0.020491805721501836  0.0  \\
            0.185  -0.020491805721501836  0.0  \\
            0.19  -0.020491805721501836  0.0  \\
            0.195  -0.020491805721501836  0.0  \\
            0.2  -0.020491805721501836  0.0  \\
            0.205  -0.020491805721501836  0.0  \\
            0.21  -0.020491805721501836  0.0  \\
            0.215  -0.020491805721501836  0.0  \\
            0.22  -0.020491805721501836  0.0  \\
            0.225  -0.020491805721501836  0.0  \\
            0.23  -0.020491805721501836  0.0  \\
            0.235  -0.020491805721501836  0.0  \\
            0.24  -0.020491805721501836  0.0  \\
            0.245  -0.020491805721501836  0.0  \\
            0.25  -0.020491805721501836  0.0  \\
            0.255  -0.020491805721501836  0.0  \\
            0.26  -0.020491805721501836  0.0  \\
            0.265  -0.020491805721501836  0.0  \\
            0.27  -0.020491805721501836  0.0  \\
            0.275  -0.020491805721501836  0.0  \\
            0.28  -0.020491805721501836  0.0  \\
            0.285  -0.020491805721501836  0.0  \\
            0.29  -0.020491805721501836  0.0  \\
            0.295  -0.020491805721501836  0.0  \\
            0.3  -0.020491805721501836  0.0  \\
            0.305  -0.020491805721501836  0.0  \\
            0.31  -0.020491805721501836  0.0  \\
            0.315  -0.020491805721501836  0.0  \\
            0.32  -0.020491805721501836  0.0  \\
            0.325  -0.020491805721501836  0.0  \\
            0.33  -0.020491805721501836  0.0  \\
            0.335  -0.020491805721501836  0.0  \\
            0.34  -0.020491805721501836  0.0  \\
            0.345  -0.020491805721501836  0.0  \\
            0.35  -0.020491805721501836  0.0  \\
            0.355  -0.020491805721501836  0.0  \\
            0.36  -0.020491805721501836  0.0  \\
            0.365  -0.020491805721501836  0.0  \\
            0.37  -0.020491805721501836  0.0  \\
            0.375  -0.020491805721501836  0.0  \\
            0.38  -0.020491805721501836  0.0  \\
            0.385  -0.020491805721501836  0.0  \\
            0.39  -0.020491805721501836  0.0  \\
            0.395  -0.020491805721501836  0.0  \\
            0.4  -0.020491805721501836  0.0  \\
            0.405  -0.020491805721501836  0.0  \\
            0.41  -0.020491805721501836  0.0  \\
            0.415  -0.020491805721501836  0.0  \\
            0.42  -0.020491805721501836  0.0  \\
            0.425  -0.020491805721501836  0.0  \\
            0.43  -0.020491805721501836  0.0  \\
            0.435  -0.020491805721501836  0.0  \\
            0.44  -0.020491805721501836  0.0  \\
            0.445  -0.020491805721501836  0.0  \\
            0.45  -0.020491805721501836  0.0  \\
            0.455  -0.020491805721501836  0.0  \\
            0.46  -0.020491805721501836  0.0  \\
            0.465  -0.020491805721501836  0.0  \\
            0.47  -0.020491805721501836  0.0  \\
            0.475  -0.020491805721501836  0.0  \\
            0.48  -0.020491805721501836  0.0  \\
            0.485  -0.020491805721501836  0.0  \\
            0.49  -0.020491805721501836  0.0  \\
            0.495  -0.020491805721501836  0.0  \\
            0.5  -0.020491805721501836  0.0  \\
            0.0  -0.0122950834329011  0.0  \\
            0.005  -0.0122950834329011  0.0  \\
            0.01  -0.0122950834329011  0.0  \\
            0.015  -0.0122950834329011  701.0  \\
            0.02  -0.0122950834329011  47.0  \\
            0.025  -0.0122950834329011  0.0  \\
            0.03  -0.0122950834329011  0.0  \\
            0.035  -0.0122950834329011  0.0  \\
            0.04  -0.0122950834329011  0.0  \\
            0.045  -0.0122950834329011  0.0  \\
            0.05  -0.0122950834329011  0.0  \\
            0.055  -0.0122950834329011  0.0  \\
            0.06  -0.0122950834329011  0.0  \\
            0.065  -0.0122950834329011  0.0  \\
            0.07  -0.0122950834329011  0.0  \\
            0.075  -0.0122950834329011  0.0  \\
            0.08  -0.0122950834329011  0.0  \\
            0.085  -0.0122950834329011  0.0  \\
            0.09  -0.0122950834329011  0.0  \\
            0.095  -0.0122950834329011  0.0  \\
            0.1  -0.0122950834329011  0.0  \\
            0.105  -0.0122950834329011  0.0  \\
            0.11  -0.0122950834329011  0.0  \\
            0.115  -0.0122950834329011  0.0  \\
            0.12  -0.0122950834329011  0.0  \\
            0.125  -0.0122950834329011  0.0  \\
            0.13  -0.0122950834329011  0.0  \\
            0.135  -0.0122950834329011  0.0  \\
            0.14  -0.0122950834329011  0.0  \\
            0.145  -0.0122950834329011  0.0  \\
            0.15  -0.0122950834329011  0.0  \\
            0.155  -0.0122950834329011  0.0  \\
            0.16  -0.0122950834329011  0.0  \\
            0.165  -0.0122950834329011  0.0  \\
            0.17  -0.0122950834329011  0.0  \\
            0.175  -0.0122950834329011  0.0  \\
            0.18  -0.0122950834329011  0.0  \\
            0.185  -0.0122950834329011  0.0  \\
            0.19  -0.0122950834329011  0.0  \\
            0.195  -0.0122950834329011  0.0  \\
            0.2  -0.0122950834329011  0.0  \\
            0.205  -0.0122950834329011  0.0  \\
            0.21  -0.0122950834329011  0.0  \\
            0.215  -0.0122950834329011  0.0  \\
            0.22  -0.0122950834329011  0.0  \\
            0.225  -0.0122950834329011  0.0  \\
            0.23  -0.0122950834329011  0.0  \\
            0.235  -0.0122950834329011  0.0  \\
            0.24  -0.0122950834329011  0.0  \\
            0.245  -0.0122950834329011  0.0  \\
            0.25  -0.0122950834329011  0.0  \\
            0.255  -0.0122950834329011  0.0  \\
            0.26  -0.0122950834329011  0.0  \\
            0.265  -0.0122950834329011  0.0  \\
            0.27  -0.0122950834329011  0.0  \\
            0.275  -0.0122950834329011  0.0  \\
            0.28  -0.0122950834329011  0.0  \\
            0.285  -0.0122950834329011  0.0  \\
            0.29  -0.0122950834329011  0.0  \\
            0.295  -0.0122950834329011  0.0  \\
            0.3  -0.0122950834329011  0.0  \\
            0.305  -0.0122950834329011  0.0  \\
            0.31  -0.0122950834329011  0.0  \\
            0.315  -0.0122950834329011  0.0  \\
            0.32  -0.0122950834329011  0.0  \\
            0.325  -0.0122950834329011  0.0  \\
            0.33  -0.0122950834329011  0.0  \\
            0.335  -0.0122950834329011  0.0  \\
            0.34  -0.0122950834329011  0.0  \\
            0.345  -0.0122950834329011  0.0  \\
            0.35  -0.0122950834329011  0.0  \\
            0.355  -0.0122950834329011  0.0  \\
            0.36  -0.0122950834329011  0.0  \\
            0.365  -0.0122950834329011  0.0  \\
            0.37  -0.0122950834329011  0.0  \\
            0.375  -0.0122950834329011  0.0  \\
            0.38  -0.0122950834329011  0.0  \\
            0.385  -0.0122950834329011  0.0  \\
            0.39  -0.0122950834329011  0.0  \\
            0.395  -0.0122950834329011  0.0  \\
            0.4  -0.0122950834329011  0.0  \\
            0.405  -0.0122950834329011  0.0  \\
            0.41  -0.0122950834329011  0.0  \\
            0.415  -0.0122950834329011  0.0  \\
            0.42  -0.0122950834329011  0.0  \\
            0.425  -0.0122950834329011  0.0  \\
            0.43  -0.0122950834329011  0.0  \\
            0.435  -0.0122950834329011  0.0  \\
            0.44  -0.0122950834329011  0.0  \\
            0.445  -0.0122950834329011  0.0  \\
            0.45  -0.0122950834329011  0.0  \\
            0.455  -0.0122950834329011  0.0  \\
            0.46  -0.0122950834329011  0.0  \\
            0.465  -0.0122950834329011  0.0  \\
            0.47  -0.0122950834329011  0.0  \\
            0.475  -0.0122950834329011  0.0  \\
            0.48  -0.0122950834329011  0.0  \\
            0.485  -0.0122950834329011  0.0  \\
            0.49  -0.0122950834329011  0.0  \\
            0.495  -0.0122950834329011  0.0  \\
            0.5  -0.0122950834329011  0.0  \\
            0.0  -0.004098361144300367  0.0  \\
            0.005  -0.004098361144300367  1000.0  \\
            0.01  -0.004098361144300367  994.0  \\
            0.015  -0.004098361144300367  0.0  \\
            0.02  -0.004098361144300367  0.0  \\
            0.025  -0.004098361144300367  0.0  \\
            0.03  -0.004098361144300367  0.0  \\
            0.035  -0.004098361144300367  0.0  \\
            0.04  -0.004098361144300367  0.0  \\
            0.045  -0.004098361144300367  0.0  \\
            0.05  -0.004098361144300367  0.0  \\
            0.055  -0.004098361144300367  0.0  \\
            0.06  -0.004098361144300367  0.0  \\
            0.065  -0.004098361144300367  0.0  \\
            0.07  -0.004098361144300367  0.0  \\
            0.075  -0.004098361144300367  0.0  \\
            0.08  -0.004098361144300367  0.0  \\
            0.085  -0.004098361144300367  0.0  \\
            0.09  -0.004098361144300367  0.0  \\
            0.095  -0.004098361144300367  0.0  \\
            0.1  -0.004098361144300367  0.0  \\
            0.105  -0.004098361144300367  0.0  \\
            0.11  -0.004098361144300367  0.0  \\
            0.115  -0.004098361144300367  0.0  \\
            0.12  -0.004098361144300367  0.0  \\
            0.125  -0.004098361144300367  0.0  \\
            0.13  -0.004098361144300367  0.0  \\
            0.135  -0.004098361144300367  0.0  \\
            0.14  -0.004098361144300367  0.0  \\
            0.145  -0.004098361144300367  0.0  \\
            0.15  -0.004098361144300367  0.0  \\
            0.155  -0.004098361144300367  0.0  \\
            0.16  -0.004098361144300367  0.0  \\
            0.165  -0.004098361144300367  0.0  \\
            0.17  -0.004098361144300367  0.0  \\
            0.175  -0.004098361144300367  0.0  \\
            0.18  -0.004098361144300367  0.0  \\
            0.185  -0.004098361144300367  0.0  \\
            0.19  -0.004098361144300367  0.0  \\
            0.195  -0.004098361144300367  0.0  \\
            0.2  -0.004098361144300367  0.0  \\
            0.205  -0.004098361144300367  0.0  \\
            0.21  -0.004098361144300367  0.0  \\
            0.215  -0.004098361144300367  0.0  \\
            0.22  -0.004098361144300367  0.0  \\
            0.225  -0.004098361144300367  0.0  \\
            0.23  -0.004098361144300367  0.0  \\
            0.235  -0.004098361144300367  0.0  \\
            0.24  -0.004098361144300367  0.0  \\
            0.245  -0.004098361144300367  0.0  \\
            0.25  -0.004098361144300367  0.0  \\
            0.255  -0.004098361144300367  0.0  \\
            0.26  -0.004098361144300367  0.0  \\
            0.265  -0.004098361144300367  0.0  \\
            0.27  -0.004098361144300367  0.0  \\
            0.275  -0.004098361144300367  0.0  \\
            0.28  -0.004098361144300367  0.0  \\
            0.285  -0.004098361144300367  0.0  \\
            0.29  -0.004098361144300367  0.0  \\
            0.295  -0.004098361144300367  0.0  \\
            0.3  -0.004098361144300367  0.0  \\
            0.305  -0.004098361144300367  0.0  \\
            0.31  -0.004098361144300367  0.0  \\
            0.315  -0.004098361144300367  0.0  \\
            0.32  -0.004098361144300367  0.0  \\
            0.325  -0.004098361144300367  0.0  \\
            0.33  -0.004098361144300367  0.0  \\
            0.335  -0.004098361144300367  0.0  \\
            0.34  -0.004098361144300367  0.0  \\
            0.345  -0.004098361144300367  0.0  \\
            0.35  -0.004098361144300367  0.0  \\
            0.355  -0.004098361144300367  0.0  \\
            0.36  -0.004098361144300367  0.0  \\
            0.365  -0.004098361144300367  0.0  \\
            0.37  -0.004098361144300367  0.0  \\
            0.375  -0.004098361144300367  0.0  \\
            0.38  -0.004098361144300367  0.0  \\
            0.385  -0.004098361144300367  0.0  \\
            0.39  -0.004098361144300367  0.0  \\
            0.395  -0.004098361144300367  0.0  \\
            0.4  -0.004098361144300367  0.0  \\
            0.405  -0.004098361144300367  0.0  \\
            0.41  -0.004098361144300367  0.0  \\
            0.415  -0.004098361144300367  0.0  \\
            0.42  -0.004098361144300367  0.0  \\
            0.425  -0.004098361144300367  0.0  \\
            0.43  -0.004098361144300367  0.0  \\
            0.435  -0.004098361144300367  0.0  \\
            0.44  -0.004098361144300367  0.0  \\
            0.445  -0.004098361144300367  0.0  \\
            0.45  -0.004098361144300367  0.0  \\
            0.455  -0.004098361144300367  0.0  \\
            0.46  -0.004098361144300367  0.0  \\
            0.465  -0.004098361144300367  0.0  \\
            0.47  -0.004098361144300367  0.0  \\
            0.475  -0.004098361144300367  0.0  \\
            0.48  -0.004098361144300367  0.0  \\
            0.485  -0.004098361144300367  0.0  \\
            0.49  -0.004098361144300367  0.0  \\
            0.495  -0.004098361144300367  0.0  \\
            0.5  -0.004098361144300367  0.0  \\
            0.0  0.004098361144300367  1000.0  \\
            0.005  0.004098361144300367  0.0  \\
            0.01  0.004098361144300367  0.0  \\
            0.015  0.004098361144300367  0.0  \\
            0.02  0.004098361144300367  0.0  \\
            0.025  0.004098361144300367  0.0  \\
            0.03  0.004098361144300367  0.0  \\
            0.035  0.004098361144300367  0.0  \\
            0.04  0.004098361144300367  0.0  \\
            0.045  0.004098361144300367  0.0  \\
            0.05  0.004098361144300367  0.0  \\
            0.055  0.004098361144300367  0.0  \\
            0.06  0.004098361144300367  0.0  \\
            0.065  0.004098361144300367  0.0  \\
            0.07  0.004098361144300367  0.0  \\
            0.075  0.004098361144300367  0.0  \\
            0.08  0.004098361144300367  0.0  \\
            0.085  0.004098361144300367  0.0  \\
            0.09  0.004098361144300367  0.0  \\
            0.095  0.004098361144300367  0.0  \\
            0.1  0.004098361144300367  0.0  \\
            0.105  0.004098361144300367  0.0  \\
            0.11  0.004098361144300367  0.0  \\
            0.115  0.004098361144300367  0.0  \\
            0.12  0.004098361144300367  0.0  \\
            0.125  0.004098361144300367  0.0  \\
            0.13  0.004098361144300367  0.0  \\
            0.135  0.004098361144300367  0.0  \\
            0.14  0.004098361144300367  0.0  \\
            0.145  0.004098361144300367  0.0  \\
            0.15  0.004098361144300367  0.0  \\
            0.155  0.004098361144300367  0.0  \\
            0.16  0.004098361144300367  0.0  \\
            0.165  0.004098361144300367  0.0  \\
            0.17  0.004098361144300367  0.0  \\
            0.175  0.004098361144300367  0.0  \\
            0.18  0.004098361144300367  0.0  \\
            0.185  0.004098361144300367  0.0  \\
            0.19  0.004098361144300367  0.0  \\
            0.195  0.004098361144300367  0.0  \\
            0.2  0.004098361144300367  0.0  \\
            0.205  0.004098361144300367  0.0  \\
            0.21  0.004098361144300367  0.0  \\
            0.215  0.004098361144300367  0.0  \\
            0.22  0.004098361144300367  0.0  \\
            0.225  0.004098361144300367  0.0  \\
            0.23  0.004098361144300367  0.0  \\
            0.235  0.004098361144300367  0.0  \\
            0.24  0.004098361144300367  0.0  \\
            0.245  0.004098361144300367  0.0  \\
            0.25  0.004098361144300367  0.0  \\
            0.255  0.004098361144300367  0.0  \\
            0.26  0.004098361144300367  0.0  \\
            0.265  0.004098361144300367  0.0  \\
            0.27  0.004098361144300367  0.0  \\
            0.275  0.004098361144300367  0.0  \\
            0.28  0.004098361144300367  0.0  \\
            0.285  0.004098361144300367  0.0  \\
            0.29  0.004098361144300367  0.0  \\
            0.295  0.004098361144300367  0.0  \\
            0.3  0.004098361144300367  0.0  \\
            0.305  0.004098361144300367  0.0  \\
            0.31  0.004098361144300367  0.0  \\
            0.315  0.004098361144300367  0.0  \\
            0.32  0.004098361144300367  0.0  \\
            0.325  0.004098361144300367  0.0  \\
            0.33  0.004098361144300367  0.0  \\
            0.335  0.004098361144300367  0.0  \\
            0.34  0.004098361144300367  0.0  \\
            0.345  0.004098361144300367  0.0  \\
            0.35  0.004098361144300367  0.0  \\
            0.355  0.004098361144300367  0.0  \\
            0.36  0.004098361144300367  0.0  \\
            0.365  0.004098361144300367  0.0  \\
            0.37  0.004098361144300367  0.0  \\
            0.375  0.004098361144300367  0.0  \\
            0.38  0.004098361144300367  0.0  \\
            0.385  0.004098361144300367  0.0  \\
            0.39  0.004098361144300367  0.0  \\
            0.395  0.004098361144300367  0.0  \\
            0.4  0.004098361144300367  0.0  \\
            0.405  0.004098361144300367  0.0  \\
            0.41  0.004098361144300367  0.0  \\
            0.415  0.004098361144300367  0.0  \\
            0.42  0.004098361144300367  0.0  \\
            0.425  0.004098361144300367  0.0  \\
            0.43  0.004098361144300367  0.0  \\
            0.435  0.004098361144300367  0.0  \\
            0.44  0.004098361144300367  0.0  \\
            0.445  0.004098361144300367  0.0  \\
            0.45  0.004098361144300367  0.0  \\
            0.455  0.004098361144300367  0.0  \\
            0.46  0.004098361144300367  0.0  \\
            0.465  0.004098361144300367  0.0  \\
            0.47  0.004098361144300367  0.0  \\
            0.475  0.004098361144300367  0.0  \\
            0.48  0.004098361144300367  0.0  \\
            0.485  0.004098361144300367  0.0  \\
            0.49  0.004098361144300367  0.0  \\
            0.495  0.004098361144300367  0.0  \\
            0.5  0.004098361144300367  0.0  \\
            0.0  0.0122950834329011  0.0  \\
            0.005  0.0122950834329011  0.0  \\
            0.01  0.0122950834329011  0.0  \\
            0.015  0.0122950834329011  0.0  \\
            0.02  0.0122950834329011  0.0  \\
            0.025  0.0122950834329011  0.0  \\
            0.03  0.0122950834329011  0.0  \\
            0.035  0.0122950834329011  0.0  \\
            0.04  0.0122950834329011  0.0  \\
            0.045  0.0122950834329011  0.0  \\
            0.05  0.0122950834329011  0.0  \\
            0.055  0.0122950834329011  0.0  \\
            0.06  0.0122950834329011  0.0  \\
            0.065  0.0122950834329011  0.0  \\
            0.07  0.0122950834329011  0.0  \\
            0.075  0.0122950834329011  0.0  \\
            0.08  0.0122950834329011  0.0  \\
            0.085  0.0122950834329011  0.0  \\
            0.09  0.0122950834329011  0.0  \\
            0.095  0.0122950834329011  0.0  \\
            0.1  0.0122950834329011  0.0  \\
            0.105  0.0122950834329011  0.0  \\
            0.11  0.0122950834329011  0.0  \\
            0.115  0.0122950834329011  0.0  \\
            0.12  0.0122950834329011  0.0  \\
            0.125  0.0122950834329011  0.0  \\
            0.13  0.0122950834329011  0.0  \\
            0.135  0.0122950834329011  0.0  \\
            0.14  0.0122950834329011  0.0  \\
            0.145  0.0122950834329011  0.0  \\
            0.15  0.0122950834329011  0.0  \\
            0.155  0.0122950834329011  0.0  \\
            0.16  0.0122950834329011  0.0  \\
            0.165  0.0122950834329011  0.0  \\
            0.17  0.0122950834329011  0.0  \\
            0.175  0.0122950834329011  0.0  \\
            0.18  0.0122950834329011  0.0  \\
            0.185  0.0122950834329011  0.0  \\
            0.19  0.0122950834329011  0.0  \\
            0.195  0.0122950834329011  0.0  \\
            0.2  0.0122950834329011  0.0  \\
            0.205  0.0122950834329011  0.0  \\
            0.21  0.0122950834329011  0.0  \\
            0.215  0.0122950834329011  0.0  \\
            0.22  0.0122950834329011  0.0  \\
            0.225  0.0122950834329011  0.0  \\
            0.23  0.0122950834329011  0.0  \\
            0.235  0.0122950834329011  0.0  \\
            0.24  0.0122950834329011  0.0  \\
            0.245  0.0122950834329011  0.0  \\
            0.25  0.0122950834329011  0.0  \\
            0.255  0.0122950834329011  0.0  \\
            0.26  0.0122950834329011  0.0  \\
            0.265  0.0122950834329011  0.0  \\
            0.27  0.0122950834329011  0.0  \\
            0.275  0.0122950834329011  0.0  \\
            0.28  0.0122950834329011  0.0  \\
            0.285  0.0122950834329011  0.0  \\
            0.29  0.0122950834329011  0.0  \\
            0.295  0.0122950834329011  0.0  \\
            0.3  0.0122950834329011  0.0  \\
            0.305  0.0122950834329011  0.0  \\
            0.31  0.0122950834329011  0.0  \\
            0.315  0.0122950834329011  0.0  \\
            0.32  0.0122950834329011  0.0  \\
            0.325  0.0122950834329011  0.0  \\
            0.33  0.0122950834329011  0.0  \\
            0.335  0.0122950834329011  0.0  \\
            0.34  0.0122950834329011  0.0  \\
            0.345  0.0122950834329011  0.0  \\
            0.35  0.0122950834329011  0.0  \\
            0.355  0.0122950834329011  0.0  \\
            0.36  0.0122950834329011  0.0  \\
            0.365  0.0122950834329011  0.0  \\
            0.37  0.0122950834329011  0.0  \\
            0.375  0.0122950834329011  0.0  \\
            0.38  0.0122950834329011  0.0  \\
            0.385  0.0122950834329011  0.0  \\
            0.39  0.0122950834329011  0.0  \\
            0.395  0.0122950834329011  0.0  \\
            0.4  0.0122950834329011  0.0  \\
            0.405  0.0122950834329011  0.0  \\
            0.41  0.0122950834329011  0.0  \\
            0.415  0.0122950834329011  0.0  \\
            0.42  0.0122950834329011  0.0  \\
            0.425  0.0122950834329011  0.0  \\
            0.43  0.0122950834329011  0.0  \\
            0.435  0.0122950834329011  0.0  \\
            0.44  0.0122950834329011  0.0  \\
            0.445  0.0122950834329011  0.0  \\
            0.45  0.0122950834329011  0.0  \\
            0.455  0.0122950834329011  0.0  \\
            0.46  0.0122950834329011  0.0  \\
            0.465  0.0122950834329011  0.0  \\
            0.47  0.0122950834329011  0.0  \\
            0.475  0.0122950834329011  0.0  \\
            0.48  0.0122950834329011  0.0  \\
            0.485  0.0122950834329011  0.0  \\
            0.49  0.0122950834329011  0.0  \\
            0.495  0.0122950834329011  0.0  \\
            0.5  0.0122950834329011  0.0  \\
        }
        ;
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0  \\
            0.0005  -0.0005000000237487257  \\
            0.001  -0.0010000000474974513  \\
            0.0015  -0.0015000001294538379  \\
            0.002  -0.0020000000949949026  \\
            0.0025  -0.002500000176951289  \\
            0.003  -0.0030000002589076757  \\
            0.0035  -0.0035000003408640623  \\
            0.004  -0.004000000189989805  \\
            0.0045  -0.004500000271946192  \\
            0.005  -0.005000000353902578  \\
            0.0055  -0.005500000435858965  \\
            0.006  -0.0060000005178153515  \\
            0.0065  -0.006500000599771738  \\
            0.007  -0.007000000681728125  \\
            0.0075  -0.007499999366700649  \\
            0.008  -0.00800000037997961  \\
            0.0085  -0.008500000461935997  \\
            0.009  -0.009000000543892384  \\
            0.0095  -0.009499999694526196  \\
            0.01  -0.010000000707805157  \\
            0.0105  -0.010499999858438969  \\
            0.011  -0.01100000087171793  \\
            0.0115  -0.011500000022351742  \\
            0.012  -0.012000001035630703  \\
            0.0125  -0.012500000186264515  \\
            0.013  -0.013000001199543476  \\
            0.0135  -0.013500000350177288  \\
            0.014  -0.01400000136345625  \\
            0.0145  -0.014499999582767487  \\
            0.015  -0.014999998733401299  \\
            0.0155  -0.01549999974668026  \\
            0.016  -0.01600000075995922  \\
            0.0165  -0.016499999910593033  \\
            0.017  -0.017000000923871994  \\
            0.0175  -0.017500000074505806  \\
            0.018  -0.018000001087784767  \\
            0.0185  -0.01850000023841858  \\
            0.019  -0.01899999938905239  \\
            0.0195  -0.019499998539686203  \\
            0.02  -0.020000001415610313  \\
            0.0205  -0.020500000566244125  \\
            0.021  -0.020999999716877937  \\
            0.0215  -0.021500002592802048  \\
            0.022  -0.02200000174343586  \\
            0.0225  -0.02250000089406967  \\
            0.023  -0.023000000044703484  \\
            0.0235  -0.023499999195337296  \\
            0.024  -0.024000002071261406  \\
            0.0245  -0.024500001221895218  \\
            0.025  -0.02500000037252903  \\
            0.0255  -0.02550000324845314  \\
            0.026  -0.026000002399086952  \\
            0.0265  -0.026500001549720764  \\
            0.027  -0.027000000700354576  \\
            0.0275  -0.027499999850988388  \\
            0.028  -0.0280000027269125  \\
            0.0285  -0.02850000187754631  \\
            0.029  -0.028999999165534973  \\
            0.0295  -0.029500003904104233  \\
            0.03  -0.029999997466802597  \\
            0.0305  -0.030500002205371857  \\
            0.031  -0.03099999949336052  \\
            0.0315  -0.03150000050663948  \\
            0.032  -0.03200000151991844  \\
            0.0325  -0.032499998807907104  \\
            0.033  -0.032999999821186066  \\
            0.0335  -0.033500004559755325  \\
            0.034  -0.03400000184774399  \\
            0.0345  -0.03449999913573265  \\
            0.035  -0.03500000014901161  \\
            0.0355  -0.03550000116229057  \\
            0.036  -0.036000002175569534  \\
            0.0365  -0.0364999994635582  \\
            0.037  -0.03700000047683716  \\
            0.0375  -0.03750000521540642  \\
            0.038  -0.03799999877810478  \\
            0.0385  -0.03849999979138374  \\
            0.039  -0.038999997079372406  \\
            0.0395  -0.039500001817941666  \\
            0.04  -0.04000000283122063  \\
            0.0405  -0.04050000011920929  \\
            0.041  -0.04100000113248825  \\
            0.0415  -0.041499994695186615  \\
            0.042  -0.041999999433755875  \\
            0.0425  -0.042500000447034836  \\
            0.043  -0.043000005185604095  \\
            0.0435  -0.04349999874830246  \\
            0.044  -0.04400000348687172  \\
            0.0445  -0.04450000077486038  \\
            0.045  -0.04500000178813934  \\
            0.0455  -0.045500002801418304  \\
            0.046  -0.04600000008940697  \\
            0.0465  -0.04650000110268593  \\
            0.047  -0.04699999839067459  \\
            0.0475  -0.04749999940395355  \\
            0.048  -0.04800000414252281  \\
            0.0485  -0.04850000888109207  \\
            0.049  -0.049000002443790436  \\
            0.0495  -0.0494999960064888  \\
            0.05  -0.05000000074505806  \\
            0.0505  -0.05050000548362732  \\
            0.051  -0.05100000649690628  \\
            0.0515  -0.051500000059604645  \\
            0.052  -0.052000004798173904  \\
            0.0525  -0.05249999836087227  \\
            0.053  -0.05300000309944153  \\
            0.0535  -0.05350000411272049  \\
            0.054  -0.05400000140070915  \\
            0.0545  -0.05450000241398811  \\
            0.055  -0.054999999701976776  \\
            0.0555  -0.05550000071525574  \\
            0.056  -0.056000005453825  \\
            0.0565  -0.05649999901652336  \\
            0.057  -0.05700000375509262  \\
            0.0575  -0.057499997317790985  \\
            0.058  -0.057999998331069946  \\
            0.0585  -0.058500003069639206  \\
            0.059  -0.059000007808208466  \\
            0.0595  -0.05950000137090683  \\
            0.06  -0.059999994933605194  \\
            0.0605  -0.060499999672174454  \\
            0.061  -0.06100000441074371  \\
            0.0615  -0.061500005424022675  \\
            0.062  -0.06199999898672104  \\
            0.0625  -0.0625  \\
            0.063  -0.06300000101327896  \\
            0.0635  -0.06350000202655792  \\
            0.064  -0.06400000303983688  \\
            0.0645  -0.06449999660253525  \\
            0.065  -0.06499999761581421  \\
            0.0655  -0.06549999862909317  \\
            0.066  -0.06599999964237213  \\
            0.0665  -0.06650000065565109  \\
            0.067  -0.06700000911951065  \\
            0.0675  -0.06750000268220901  \\
            0.068  -0.06800000369548798  \\
            0.0685  -0.06849999725818634  \\
            0.069  -0.0689999982714653  \\
            0.0695  -0.06950000673532486  \\
            0.07  -0.07000000029802322  \\
            0.0705  -0.07050000131130219  \\
            0.071  -0.07100000232458115  \\
            0.0715  -0.07150000333786011  \\
            0.072  -0.07200000435113907  \\
            0.0725  -0.07249999791383743  \\
            0.073  -0.0729999989271164  \\
            0.0735  -0.07349999994039536  \\
            0.074  -0.07400000095367432  \\
            0.0745  -0.07450000196695328  \\
            0.075  -0.07500001043081284  \\
            0.0755  -0.0754999965429306  \\
            0.076  -0.07599999755620956  \\
            0.0765  -0.07649999856948853  \\
            0.077  -0.07699999958276749  \\
            0.0775  -0.07750000804662704  \\
            0.078  -0.07799999415874481  \\
            0.0785  -0.07850000262260437  \\
            0.079  -0.07900000363588333  \\
            0.0795  -0.0794999971985817  \\
            0.08  -0.08000000566244125  \\
            0.0805  -0.08049999177455902  \\
            0.081  -0.08100000023841858  \\
            0.0815  -0.08150000125169754  \\
            0.082  -0.0820000022649765  \\
            0.0825  -0.08250000327825546  \\
            0.083  -0.08299998939037323  \\
            0.0835  -0.08349999785423279  \\
            0.084  -0.08399999886751175  \\
            0.0845  -0.08449999988079071  \\
            0.085  -0.08500000089406967  \\
            0.0855  -0.08550000935792923  \\
            0.086  -0.08600001037120819  \\
            0.0865  -0.08649999648332596  \\
            0.087  -0.08699999749660492  \\
            0.0875  -0.08749999850988388  \\
            0.088  -0.08800000697374344  \\
            0.0885  -0.0885000079870224  \\
            0.089  -0.08900000154972076  \\
            0.0895  -0.08950000256299973  \\
            0.09  -0.09000000357627869  \\
            0.0905  -0.09050000458955765  \\
            0.091  -0.09100000560283661  \\
            0.0915  -0.09149999916553497  \\
            0.092  -0.09200000017881393  \\
            0.0925  -0.0925000011920929  \\
            0.093  -0.09300000220537186  \\
            0.0935  -0.09350001066923141  \\
            0.094  -0.09399999678134918  \\
            0.0945  -0.09449999779462814  \\
            0.095  -0.0949999988079071  \\
            0.0955  -0.09550000727176666  \\
            0.096  -0.09600000828504562  \\
            0.0965  -0.09649999439716339  \\
            0.097  -0.09700001776218414  \\
            0.0975  -0.09749999642372131  \\
            0.098  -0.09800000488758087  \\
            0.0985  -0.09850000590085983  \\
            0.099  -0.0989999920129776  \\
            0.0995  -0.09950001537799835  \\
            0.1  -0.10000000149011612  \\
            0.1005  -0.14472222328186035  \\
            0.101  -0.14500001072883606  \\
            0.1015  -0.14527776837348938  \\
            0.102  -0.14555557072162628  \\
            0.1025  -0.1458333283662796  \\
            0.103  -0.14611110091209412  \\
            0.1035  -0.14638888835906982  \\
            0.104  -0.14666667580604553  \\
            0.1045  -0.14694444835186005  \\
            0.105  -0.14722222089767456  \\
            0.1055  -0.14749999344348907  \\
            0.106  -0.14777778089046478  \\
            0.1065  -0.1480555534362793  \\
            0.107  -0.148333340883255  \\
            0.1075  -0.14861111342906952  \\
            0.108  -0.14888888597488403  \\
            0.1085  -0.14916667342185974  \\
            0.109  -0.14944444596767426  \\
            0.1095  -0.14972221851348877  \\
            0.11  -0.15000000596046448  \\
            0.1105  -0.1502777636051178  \\
            0.111  -0.1505555510520935  \\
            0.1115  -0.1508333384990692  \\
            0.112  -0.15111111104488373  \\
            0.1125  -0.15138888359069824  \\
            0.113  -0.15166667103767395  \\
            0.1135  -0.15194444358348846  \\
            0.114  -0.15222221612930298  \\
            0.1145  -0.1525000035762787  \\
            0.115  -0.1527777910232544  \\
            0.1155  -0.1530555635690689  \\
            0.116  -0.15333333611488342  \\
            0.1165  -0.15361110866069794  \\
            0.117  -0.15388889610767365  \\
            0.1175  -0.15416666865348816  \\
            0.118  -0.15444445610046387  \\
            0.1185  -0.1547222137451172  \\
            0.119  -0.1550000011920929  \\
            0.1195  -0.1552777886390686  \\
            0.12  -0.15555554628372192  \\
            0.1205  -0.15583334863185883  \\
            0.121  -0.15611110627651215  \\
            0.1215  -0.15638887882232666  \\
            0.122  -0.15666666626930237  \\
            0.1225  -0.15694445371627808  \\
            0.123  -0.1572222262620926  \\
            0.1235  -0.1574999988079071  \\
            0.124  -0.15777777135372162  \\
            0.1245  -0.15805555880069733  \\
            0.125  -0.15833333134651184  \\
            0.1255  -0.15861111879348755  \\
            0.126  -0.15888889133930206  \\
            0.1265  -0.15916666388511658  \\
            0.127  -0.15944445133209229  \\
            0.1275  -0.1597222238779068  \\
            0.128  -0.1600000113248825  \\
            0.1285  -0.16027778387069702  \\
            0.129  -0.16055554151535034  \\
            0.1295  -0.16083332896232605  \\
            0.13  -0.16111111640930176  \\
            0.1305  -0.16138888895511627  \\
            0.131  -0.1616666615009308  \\
            0.1315  -0.1619444489479065  \\
            0.132  -0.162222221493721  \\
            0.1325  -0.16249999403953552  \\
            0.133  -0.16277778148651123  \\
            0.1335  -0.16305556893348694  \\
            0.134  -0.16333334147930145  \\
            0.1345  -0.16361111402511597  \\
            0.135  -0.16388888657093048  \\
            0.1355  -0.1641666740179062  \\
            0.136  -0.1644444465637207  \\
            0.1365  -0.1647222340106964  \\
            0.137  -0.16499999165534973  \\
            0.1375  -0.16527777910232544  \\
            0.138  -0.16555556654930115  \\
            0.1385  -0.16583333909511566  \\
            0.139  -0.16611112654209137  \\
            0.1395  -0.16638889908790588  \\
            0.14  -0.1666666567325592  \\
            0.1405  -0.1669444441795349  \\
            0.141  -0.16722223162651062  \\
            0.1415  -0.16750000417232513  \\
            0.142  -0.16777777671813965  \\
            0.1425  -0.16805554926395416  \\
            0.143  -0.16833333671092987  \\
            0.1435  -0.16861110925674438  \\
            0.144  -0.1688888967037201  \\
            0.1445  -0.1691666692495346  \\
            0.145  -0.16944444179534912  \\
            0.1455  -0.16972222924232483  \\
            0.146  -0.17000000178813934  \\
            0.1465  -0.17027778923511505  \\
            0.147  -0.17055556178092957  \\
            0.1475  -0.17083331942558289  \\
            0.148  -0.1711111068725586  \\
            0.1485  -0.1713888943195343  \\
            0.149  -0.17166666686534882  \\
            0.1495  -0.17194443941116333  \\
            0.15  -0.17222222685813904  \\
            0.1505  -0.21133336424827576  \\
            0.151  -0.2115555703639984  \\
            0.1515  -0.21177777647972107  \\
            0.152  -0.2120000272989273  \\
            0.1525  -0.21222223341464996  \\
            0.153  -0.2124444842338562  \\
            0.1535  -0.21266669034957886  \\
            0.154  -0.2128888964653015  \\
            0.1545  -0.21311113238334656  \\
            0.155  -0.2133333534002304  \\
            0.1555  -0.21355557441711426  \\
            0.156  -0.21377778053283691  \\
            0.1565  -0.21400001645088196  \\
            0.157  -0.2142222374677658  \\
            0.1575  -0.21444445848464966  \\
            0.158  -0.2146666944026947  \\
            0.1585  -0.21488890051841736  \\
            0.159  -0.21511110663414001  \\
            0.1595  -0.21533335745334625  \\
            0.16  -0.2155555635690689  \\
            0.1605  -0.21577781438827515  \\
            0.161  -0.2160000205039978  \\
            0.1615  -0.21622222661972046  \\
            0.162  -0.2164444476366043  \\
            0.1625  -0.21666668355464935  \\
            0.163  -0.2168889045715332  \\
            0.1635  -0.21711112558841705  \\
            0.164  -0.2173333466053009  \\
            0.1645  -0.21755556762218475  \\
            0.165  -0.2177777886390686  \\
            0.1655  -0.21800002455711365  \\
            0.166  -0.2182222306728363  \\
            0.1665  -0.21844446659088135  \\
            0.167  -0.2186666876077652  \\
            0.1675  -0.21888889372348785  \\
            0.168  -0.2191111147403717  \\
            0.1685  -0.21933335065841675  \\
            0.169  -0.2195555567741394  \\
            0.1695  -0.21977779269218445  \\
            0.17  -0.2200000137090683  \\
            0.1705  -0.22022223472595215  \\
            0.171  -0.220444455742836  \\
            0.1715  -0.22066667675971985  \\
            0.172  -0.2208889126777649  \\
            0.1725  -0.22111111879348755  \\
            0.173  -0.2213333547115326  \\
            0.1735  -0.22155556082725525  \\
            0.174  -0.2217777967453003  \\
            0.1745  -0.22200001776218414  \\
            0.175  -0.222222238779068  \\
            0.1755  -0.22244444489479065  \\
            0.176  -0.2226666808128357  \\
            0.1765  -0.22288888692855835  \\
            0.177  -0.2231111228466034  \\
            0.1775  -0.22333335876464844  \\
            0.178  -0.2235555648803711  \\
            0.1785  -0.22377780079841614  \\
            0.179  -0.2240000069141388  \\
            0.1795  -0.22422224283218384  \\
            0.18  -0.22444447875022888  \\
            0.1805  -0.22466668486595154  \\
            0.181  -0.2248888909816742  \\
            0.1815  -0.22511112689971924  \\
            0.182  -0.2253333479166031  \\
            0.1825  -0.22555556893348694  \\
            0.183  -0.22577780485153198  \\
            0.1835  -0.22600001096725464  \\
            0.184  -0.22622224688529968  \\
            0.1845  -0.22644445300102234  \\
            0.185  -0.22666668891906738  \\
            0.1855  -0.22688889503479004  \\
            0.186  -0.22711113095283508  \\
            0.1865  -0.22733335196971893  \\
            0.187  -0.22755558788776398  \\
            0.1875  -0.22777780890464783  \\
            0.188  -0.22800001502037048  \\
            0.1885  -0.22822222113609314  \\
            0.189  -0.22844447195529938  \\
            0.1895  -0.22866667807102203  \\
            0.19  -0.22888892889022827  \\
            0.1905  -0.22911113500595093  \\
            0.191  -0.22933334112167358  \\
            0.1915  -0.22955557703971863  \\
            0.192  -0.22977779805660248  \\
            0.1925  -0.23000001907348633  \\
            0.193  -0.23022224009037018  \\
            0.1935  -0.23044446110725403  \\
            0.194  -0.23066669702529907  \\
            0.1945  -0.23088891804218292  \\
            0.195  -0.23111113905906677  \\
            0.1955  -0.23133334517478943  \\
            0.196  -0.23155555129051208  \\
            0.1965  -0.23177780210971832  \\
            0.197  -0.23200000822544098  \\
            0.1975  -0.23222225904464722  \\
            0.198  -0.23244446516036987  \\
            0.1985  -0.23266667127609253  \\
            0.199  -0.23288892209529877  \\
            0.1995  -0.23311112821102142  \\
            0.2  -0.23333334922790527  \\
            0.2005  -0.2670000195503235  \\
            0.201  -0.26733332872390747  \\
            0.2015  -0.26766666769981384  \\
            0.202  -0.2680000066757202  \\
            0.2025  -0.2683333158493042  \\
            0.203  -0.26866668462753296  \\
            0.2035  -0.26899999380111694  \\
            0.204  -0.2693333327770233  \\
            0.2045  -0.2696666717529297  \\
            0.205  -0.27000001072883606  \\
            0.2055  -0.27033334970474243  \\
            0.206  -0.2706666588783264  \\
            0.2065  -0.2709999978542328  \\
            0.207  -0.27133333683013916  \\
            0.2075  -0.27166667580604553  \\
            0.208  -0.2720000147819519  \\
            0.2085  -0.2723333537578583  \\
            0.209  -0.27266666293144226  \\
            0.2095  -0.27300000190734863  \\
            0.21  -0.273333340883255  \\
            0.2105  -0.2736666798591614  \\
            0.211  -0.27400001883506775  \\
            0.2115  -0.27433332800865173  \\
            0.212  -0.2746666669845581  \\
            0.2125  -0.2750000059604645  \\
            0.213  -0.27533334493637085  \\
            0.2135  -0.2756666839122772  \\
            0.214  -0.2760000228881836  \\
            0.2145  -0.2763333320617676  \\
            0.215  -0.27666667103767395  \\
            0.2155  -0.2770000100135803  \\
            0.216  -0.2773333489894867  \\
            0.2165  -0.27766668796539307  \\
            0.217  -0.27799999713897705  \\
            0.2175  -0.2783333361148834  \\
            0.218  -0.2786666750907898  \\
            0.2185  -0.27900001406669617  \\
            0.219  -0.27933335304260254  \\
            0.2195  -0.2796666622161865  \\
            0.22  -0.2800000309944153  \\
            0.2205  -0.28033334016799927  \\
            0.221  -0.28066667914390564  \\
            0.2215  -0.281000018119812  \\
            0.222  -0.281333327293396  \\
            0.2225  -0.28166669607162476  \\
            0.223  -0.28200000524520874  \\
            0.2235  -0.2823333442211151  \\
            0.224  -0.2826666831970215  \\
            0.2245  -0.28299999237060547  \\
            0.225  -0.28333336114883423  \\
            0.2255  -0.2836666703224182  \\
            0.226  -0.2840000092983246  \\
            0.2265  -0.28433334827423096  \\
            0.227  -0.28466665744781494  \\
            0.2275  -0.2850000262260437  \\
            0.228  -0.2853333353996277  \\
            0.2285  -0.28566667437553406  \\
            0.229  -0.28600001335144043  \\
            0.2295  -0.2863333225250244  \\
            0.23  -0.2866666913032532  \\
            0.2305  -0.28700000047683716  \\
            0.231  -0.28733333945274353  \\
            0.2315  -0.2876666784286499  \\
            0.232  -0.2879999876022339  \\
            0.2325  -0.28833335638046265  \\
            0.233  -0.28866666555404663  \\
            0.2335  -0.289000004529953  \\
            0.234  -0.2893333435058594  \\
            0.2345  -0.28966665267944336  \\
            0.235  -0.2900000214576721  \\
            0.2355  -0.2903333306312561  \\
            0.236  -0.2906666696071625  \\
            0.2365  -0.29100000858306885  \\
            0.237  -0.29133331775665283  \\
            0.2375  -0.2916666865348816  \\
            0.238  -0.2919999957084656  \\
            0.2385  -0.29233333468437195  \\
            0.239  -0.2926666736602783  \\
            0.2395  -0.2929999828338623  \\
            0.24  -0.29333335161209106  \\
            0.2405  -0.29366666078567505  \\
            0.241  -0.2939999997615814  \\
            0.2415  -0.2943333387374878  \\
            0.242  -0.29466667771339417  \\
            0.2425  -0.29500001668930054  \\
            0.243  -0.2953333258628845  \\
            0.2435  -0.2956666648387909  \\
            0.244  -0.29600000381469727  \\
            0.2445  -0.29633334279060364  \\
            0.245  -0.29666668176651  \\
            0.2455  -0.2970000207424164  \\
            0.246  -0.29733332991600037  \\
            0.2465  -0.29766666889190674  \\
            0.247  -0.2980000078678131  \\
            0.2475  -0.2983333468437195  \\
            0.248  -0.29866668581962585  \\
            0.2485  -0.29899999499320984  \\
            0.249  -0.2993333339691162  \\
            0.2495  -0.2996666729450226  \\
            0.25  -0.30000001192092896  \\
            0.2505  -0.3003333508968353  \\
            0.251  -0.3006666600704193  \\
            0.2515  -0.3009999990463257  \\
            0.252  -0.30133333802223206  \\
            0.2525  -0.3016666769981384  \\
            0.253  -0.3019999861717224  \\
            0.2535  -0.30233335494995117  \\
            0.254  -0.30266666412353516  \\
            0.2545  -0.30300000309944153  \\
            0.255  -0.3033333420753479  \\
            0.2555  -0.3036666512489319  \\
            0.256  -0.30400002002716064  \\
            0.2565  -0.30433332920074463  \\
            0.257  -0.3046666979789734  \\
            0.2575  -0.3050000071525574  \\
            0.258  -0.30533334612846375  \\
            0.2585  -0.3056666851043701  \\
            0.259  -0.3059999942779541  \\
            0.2595  -0.30633336305618286  \\
            0.26  -0.30666667222976685  \\
            0.2605  -0.3070000112056732  \\
            0.261  -0.3073333501815796  \\
            0.2615  -0.3076666593551636  \\
            0.262  -0.30800002813339233  \\
            0.2625  -0.3083333373069763  \\
            0.263  -0.3086666762828827  \\
            0.2635  -0.30900001525878906  \\
            0.264  -0.30933332443237305  \\
            0.2645  -0.3096666932106018  \\
            0.265  -0.3100000023841858  \\
            0.2655  -0.31033334136009216  \\
            0.266  -0.31066668033599854  \\
            0.2665  -0.3109999895095825  \\
            0.267  -0.3113333582878113  \\
            0.2675  -0.31166666746139526  \\
            0.268  -0.31200000643730164  \\
            0.2685  -0.312333345413208  \\
            0.269  -0.312666654586792  \\
            0.2695  -0.31300002336502075  \\
            0.27  -0.31333333253860474  \\
            0.2705  -0.3136666715145111  \\
            0.271  -0.3140000104904175  \\
            0.2715  -0.31433331966400146  \\
            0.272  -0.3146666884422302  \\
            0.2725  -0.3149999976158142  \\
            0.273  -0.3153333365917206  \\
            0.2735  -0.31566667556762695  \\
            0.274  -0.31599998474121094  \\
            0.2745  -0.3163333535194397  \\
            0.275  -0.3166666626930237  \\
            0.2755  -0.31700003147125244  \\
            0.276  -0.3173333406448364  \\
            0.2765  -0.3176666498184204  \\
            0.277  -0.31800001859664917  \\
            0.2775  -0.31833332777023315  \\
            0.278  -0.3186666965484619  \\
            0.2785  -0.3190000057220459  \\
            0.279  -0.31933334469795227  \\
            0.2795  -0.31966668367385864  \\
            0.28  -0.3199999928474426  \\
            0.2805  -0.3203333616256714  \\
            0.281  -0.32066667079925537  \\
            0.2815  -0.32100000977516174  \\
            0.282  -0.3213333487510681  \\
            0.2825  -0.3216666877269745  \\
            0.283  -0.32200002670288086  \\
            0.2835  -0.32233333587646484  \\
            0.284  -0.3226666748523712  \\
            0.2845  -0.3230000138282776  \\
            0.285  -0.32333335280418396  \\
            0.2855  -0.32366669178009033  \\
            0.286  -0.3240000009536743  \\
            0.2865  -0.3243333399295807  \\
            0.287  -0.32466667890548706  \\
            0.2875  -0.32499998807907104  \\
            0.288  -0.3253333568572998  \\
            0.2885  -0.3256666660308838  \\
            0.289  -0.32600000500679016  \\
            0.2895  -0.32633334398269653  \\
            0.29  -0.3266666531562805  \\
            0.2905  -0.3270000219345093  \\
            0.291  -0.32733333110809326  \\
            0.2915  -0.32766667008399963  \\
            0.292  -0.328000009059906  \\
            0.2925  -0.32833331823349  \\
            0.293  -0.32866668701171875  \\
            0.2935  -0.32899999618530273  \\
            0.294  -0.3293333649635315  \\
            0.2945  -0.3296666741371155  \\
            0.295  -0.32999998331069946  \\
            0.2955  -0.3303333520889282  \\
            0.296  -0.3306666612625122  \\
            0.2965  -0.33100003004074097  \\
            0.297  -0.33133333921432495  \\
            0.2975  -0.3316667079925537  \\
            0.298  -0.3320000171661377  \\
            0.2985  -0.3323333263397217  \\
            0.299  -0.33266669511795044  \\
            0.2995  -0.3330000042915344  \\
            0.3  -0.3333333730697632  \\
            0.3005  -0.3780555725097656  \\
            0.301  -0.37833335995674133  \\
            0.3015  -0.37861114740371704  \\
            0.302  -0.37888890504837036  \\
            0.3025  -0.37916672229766846  \\
            0.303  -0.3794444799423218  \\
            0.3035  -0.3797222673892975  \\
            0.304  -0.3800000250339508  \\
            0.3045  -0.3802778124809265  \\
            0.305  -0.3805556297302246  \\
            0.3055  -0.38083338737487793  \\
            0.306  -0.38111114501953125  \\
            0.3065  -0.38138893246650696  \\
            0.307  -0.38166671991348267  \\
            0.3075  -0.381944477558136  \\
            0.308  -0.3822222650051117  \\
            0.3085  -0.382500022649765  \\
            0.309  -0.3827778100967407  \\
            0.3095  -0.38305556774139404  \\
            0.31  -0.38333338499069214  \\
            0.3105  -0.38361114263534546  \\
            0.311  -0.3838889002799988  \\
            0.3115  -0.3841667175292969  \\
            0.312  -0.3844444751739502  \\
            0.3125  -0.3847222924232483  \\
            0.313  -0.3850000202655792  \\
            0.3135  -0.38527780771255493  \\
            0.314  -0.38555556535720825  \\
            0.3145  -0.38583335280418396  \\
            0.315  -0.38611117005348206  \\
            0.3155  -0.3863889276981354  \\
            0.316  -0.3866667151451111  \\
            0.3165  -0.3869444727897644  \\
            0.317  -0.3872222304344177  \\
            0.3175  -0.3875000476837158  \\
            0.318  -0.38777780532836914  \\
            0.3185  -0.38805559277534485  \\
            0.319  -0.38833335041999817  \\
            0.3195  -0.38861116766929626  \\
            0.32  -0.3888889253139496  \\
            0.3205  -0.3891667127609253  \\
            0.321  -0.3894444704055786  \\
            0.3215  -0.38972222805023193  \\
            0.322  -0.39000004529953003  \\
            0.3225  -0.39027780294418335  \\
            0.323  -0.39055559039115906  \\
            0.3235  -0.39083337783813477  \\
            0.324  -0.3911111354827881  \\
            0.3245  -0.3913889229297638  \\
            0.325  -0.3916666805744171  \\
            0.3255  -0.3919444978237152  \\
            0.326  -0.39222225546836853  \\
            0.3265  -0.39250004291534424  \\
            0.327  -0.39277780055999756  \\
            0.3275  -0.39305558800697327  \\
            0.328  -0.393333375453949  \\
            0.3285  -0.3936111330986023  \\
            0.329  -0.393888920545578  \\
            0.3295  -0.3941667079925537  \\
            0.33  -0.3944444954395294  \\
            0.3305  -0.39472225308418274  \\
            0.331  -0.39500004053115845  \\
            0.3315  -0.39527779817581177  \\
            0.332  -0.39555561542510986  \\
            0.3325  -0.3958333730697632  \\
            0.333  -0.3961111307144165  \\
            0.3335  -0.3963889181613922  \\
            0.334  -0.3966667056083679  \\
            0.3345  -0.39694449305534363  \\
            0.335  -0.39722225069999695  \\
            0.3355  -0.39750003814697266  \\
            0.336  -0.39777785539627075  \\
            0.3365  -0.3980556130409241  \\
            0.337  -0.3983333706855774  \\
            0.3375  -0.3986111283302307  \\
            0.338  -0.3988889157772064  \\
            0.3385  -0.39916670322418213  \\
            0.339  -0.39944446086883545  \\
            0.3395  -0.39972227811813354  \\
            0.34  -0.4000000059604645  \\
            0.3405  -0.4002777934074402  \\
            0.341  -0.4005556106567383  \\
            0.3415  -0.4008333683013916  \\
            0.342  -0.4011111855506897  \\
            0.3425  -0.40138891339302063  \\
            0.343  -0.40166670083999634  \\
            0.3435  -0.40194445848464966  \\
            0.344  -0.40222227573394775  \\
            0.3445  -0.40250006318092346  \\
            0.345  -0.4027778208255768  \\
            0.3455  -0.4030555784702301  \\
            0.346  -0.4033333659172058  \\
            0.3465  -0.40361112356185913  \\
            0.347  -0.4038889408111572  \\
            0.3475  -0.40416669845581055  \\
            0.348  -0.40444445610046387  \\
            0.3485  -0.4047222435474396  \\
            0.349  -0.4050000309944153  \\
            0.3495  -0.405277818441391  \\
            0.35  -0.4055555760860443  \\
            0.3505  -0.40583336353302  \\
            0.351  -0.4061111807823181  \\
            0.3515  -0.40638893842697144  \\
            0.352  -0.40666669607162476  \\
            0.3525  -0.40694448351860046  \\
            0.353  -0.4072222411632538  \\
            0.3535  -0.4075000286102295  \\
            0.354  -0.4077777862548828  \\
            0.3545  -0.4080556035041809  \\
            0.355  -0.40833336114883423  \\
            0.3555  -0.40861114859580994  \\
            0.356  -0.40888893604278564  \\
            0.3565  -0.40916669368743896  \\
            0.357  -0.40944451093673706  \\
            0.3575  -0.409722238779068  \\
            0.358  -0.4100000262260437  \\
            0.3585  -0.410277783870697  \\
            0.359  -0.4105556011199951  \\
            0.3595  -0.4108333885669708  \\
            0.36  -0.41111114621162415  \\
            0.3605  -0.41138893365859985  \\
            0.361  -0.4116666913032532  \\
            0.3615  -0.41194450855255127  \\
            0.362  -0.4122222661972046  \\
            0.3625  -0.4125000238418579  \\
            0.363  -0.4127778112888336  \\
            0.3635  -0.4130555987358093  \\
            0.364  -0.41333338618278503  \\
            0.3645  -0.41361114382743835  \\
            0.365  -0.41388893127441406  \\
            0.3655  -0.4141666889190674  \\
            0.366  -0.4144445061683655  \\
            0.3665  -0.4147222638130188  \\
            0.367  -0.4150000214576721  \\
            0.3675  -0.4152778089046478  \\
            0.368  -0.41555559635162354  \\
            0.3685  -0.41583335399627686  \\
            0.369  -0.41611114144325256  \\
            0.3695  -0.41638892889022827  \\
            0.37  -0.4166666865348816  \\
            0.3705  -0.4169445037841797  \\
            0.371  -0.417222261428833  \\
            0.3715  -0.41750001907348633  \\
            0.372  -0.4177778363227844  \\
            0.3725  -0.41805559396743774  \\
            0.373  -0.41833335161209106  \\
            0.3735  -0.4186111390590668  \\
            0.374  -0.41888895630836487  \\
            0.3745  -0.4191667139530182  \\
            0.375  -0.4194444715976715  \\
            0.3755  -0.4197222590446472  \\
            0.376  -0.42000001668930054  \\
            0.3765  -0.42027783393859863  \\
            0.377  -0.42055559158325195  \\
            0.3775  -0.4208333492279053  \\
            0.378  -0.421111136674881  \\
            0.3785  -0.4213889241218567  \\
            0.379  -0.4216667115688324  \\
            0.3795  -0.4219444692134857  \\
            0.38  -0.4222222566604614  \\
            0.3805  -0.42250001430511475  \\
            0.381  -0.42277783155441284  \\
            0.3815  -0.42305558919906616  \\
            0.382  -0.42333337664604187  \\
            0.3825  -0.4236111342906952  \\
            0.383  -0.4238889217376709  \\
            0.3835  -0.4241666793823242  \\
            0.384  -0.4244444966316223  \\
            0.3845  -0.42472225427627563  \\
            0.385  -0.42500001192092896  \\
            0.3855  -0.42527782917022705  \\
            0.386  -0.42555558681488037  \\
            0.3865  -0.42583340406417847  \\
            0.387  -0.4261111617088318  \\
            0.3875  -0.4263889193534851  \\
            0.388  -0.4266666769981384  \\
            0.3885  -0.42694446444511414  \\
            0.389  -0.42722228169441223  \\
            0.3895  -0.42750003933906555  \\
            0.39  -0.42777779698371887  \\
            0.3905  -0.4280555844306946  \\
            0.391  -0.4283333420753479  \\
            0.3915  -0.428611159324646  \\
            0.392  -0.4288889169692993  \\
            0.3925  -0.429166704416275  \\
            0.393  -0.42944446206092834  \\
            0.3935  -0.42972224950790405  \\
            0.394  -0.43000003695487976  \\
            0.3945  -0.43027782440185547  \\
            0.395  -0.4305555820465088  \\
            0.3955  -0.4308333992958069  \\
            0.396  -0.4311111569404602  \\
            0.3965  -0.4313889145851135  \\
            0.397  -0.43166670203208923  \\
            0.3975  -0.43194448947906494  \\
            0.398  -0.43222224712371826  \\
            0.3985  -0.43250003457069397  \\
            0.399  -0.4327777922153473  \\
            0.3995  -0.433055579662323  \\
            0.4  -0.4333333671092987  \\
            0.4005  -0.43372225761413574  \\
            0.401  -0.43411117792129517  \\
            0.4015  -0.4345000386238098  \\
            0.402  -0.43488892912864685  \\
            0.4025  -0.4352777898311615  \\
            0.403  -0.43566668033599854  \\
            0.4035  -0.43605560064315796  \\
            0.404  -0.436444491147995  \\
            0.4045  -0.43683335185050964  \\
            0.405  -0.4372222423553467  \\
            0.4055  -0.4376111626625061  \\
            0.406  -0.43800005316734314  \\
            0.4065  -0.4383889138698578  \\
            0.407  -0.4387778043746948  \\
            0.4075  -0.43916669487953186  \\
            0.408  -0.4395555853843689  \\
            0.4085  -0.43994447588920593  \\
            0.409  -0.44033339619636536  \\
            0.4095  -0.44072225689888  \\
            0.41  -0.44111111760139465  \\
            0.4105  -0.44150006771087646  \\
            0.411  -0.4418889582157135  \\
            0.4115  -0.44227781891822815  \\
            0.412  -0.4426666796207428  \\
            0.4125  -0.44305557012557983  \\
            0.413  -0.44344449043273926  \\
            0.4135  -0.4438333809375763  \\
            0.414  -0.44422227144241333  \\
            0.4145  -0.444611132144928  \\
            0.415  -0.445000022649765  \\
            0.4155  -0.44538891315460205  \\
            0.416  -0.4457778334617615  \\
            0.4165  -0.4461666941642761  \\
            0.417  -0.44655558466911316  \\
            0.4175  -0.4469444453716278  \\
            0.418  -0.44733333587646484  \\
            0.4185  -0.44772228598594666  \\
            0.419  -0.4481111466884613  \\
            0.4195  -0.44850000739097595  \\
            0.42  -0.448888897895813  \\
            0.4205  -0.4492778182029724  \\
            0.421  -0.44966670870780945  \\
            0.4215  -0.4500555992126465  \\
            0.422  -0.45044445991516113  \\
            0.4225  -0.45083335041999817  \\
            0.423  -0.4512222409248352  \\
            0.4235  -0.45161116123199463  \\
            0.424  -0.45200005173683167  \\
            0.4245  -0.4523889124393463  \\
            0.425  -0.45277777314186096  \\
            0.4255  -0.4531667232513428  \\
            0.426  -0.4535556137561798  \\
            0.4265  -0.45394447445869446  \\
            0.427  -0.4543333649635315  \\
            0.4275  -0.45472222566604614  \\
            0.428  -0.45511114597320557  \\
            0.4285  -0.4555000364780426  \\
            0.429  -0.45588892698287964  \\
            0.4295  -0.4562777876853943  \\
            0.43  -0.4566666781902313  \\
            0.4305  -0.45705556869506836  \\
            0.431  -0.4574444890022278  \\
            0.4315  -0.4578333795070648  \\
            0.432  -0.45822224020957947  \\
            0.4325  -0.4586111307144165  \\
            0.433  -0.4590000510215759  \\
            0.4335  -0.45938894152641296  \\
            0.434  -0.4597778022289276  \\
            0.4345  -0.46016669273376465  \\
            0.435  -0.4605555832386017  \\
            0.4355  -0.4609445035457611  \\
            0.436  -0.46133336424827576  \\
            0.4365  -0.4617222547531128  \\
            0.437  -0.46211111545562744  \\
            0.4375  -0.4625000059604645  \\
            0.438  -0.4628889262676239  \\
            0.4385  -0.46327781677246094  \\
            0.439  -0.463666707277298  \\
            0.4395  -0.4640555679798126  \\
            0.44  -0.46444451808929443  \\
            0.4405  -0.4648333787918091  \\
            0.441  -0.4652222692966461  \\
            0.4415  -0.46561112999916077  \\
            0.442  -0.4660000205039978  \\
            0.4425  -0.46638891100883484  \\
            0.443  -0.46677783131599426  \\
            0.4435  -0.4671667218208313  \\
            0.444  -0.46755558252334595  \\
            0.4445  -0.467944473028183  \\
            0.445  -0.46833336353302  \\
            0.4455  -0.46872228384017944  \\
            0.446  -0.4691111445426941  \\
            0.4465  -0.46950003504753113  \\
            0.447  -0.4698888957500458  \\
            0.4475  -0.4702777862548828  \\
            0.448  -0.4706667363643646  \\
            0.4485  -0.4710555970668793  \\
            0.449  -0.4714444875717163  \\
            0.4495  -0.47183334827423096  \\
            0.45  -0.4722222685813904  \\
            0.4505  -0.4726111888885498  \\
            0.451  -0.47300004959106445  \\
            0.4515  -0.4733889102935791  \\
            0.452  -0.47377780079841614  \\
            0.4525  -0.4741666913032532  \\
            0.453  -0.4745556116104126  \\
            0.4535  -0.47494450211524963  \\
            0.454  -0.4753333628177643  \\
            0.4545  -0.4757222533226013  \\
            0.455  -0.47611117362976074  \\
            0.4555  -0.4765000641345978  \\
            0.456  -0.4768889248371124  \\
            0.4565  -0.47727781534194946  \\
            0.457  -0.4776666760444641  \\
            0.4575  -0.47805556654930115  \\
            0.458  -0.47844448685646057  \\
            0.4585  -0.4788333773612976  \\
            0.459  -0.47922223806381226  \\
            0.4595  -0.4796111285686493  \\
            0.46  -0.48000001907348633  \\
            0.4605  -0.48038893938064575  \\
            0.461  -0.4807778298854828  \\
            0.4615  -0.48116669058799744  \\
            0.462  -0.4815555810928345  \\
            0.4625  -0.4819444417953491  \\
            0.463  -0.48233339190483093  \\
            0.4635  -0.4827222526073456  \\
            0.464  -0.4831111431121826  \\
            0.4645  -0.48350003361701965  \\
            0.465  -0.4838889241218567  \\
            0.4655  -0.4842778444290161  \\
            0.466  -0.48466670513153076  \\
            0.4665  -0.4850555658340454  \\
            0.467  -0.48544445633888245  \\
            0.4675  -0.4858333468437195  \\
            0.468  -0.4862222671508789  \\
            0.4685  -0.48661115765571594  \\
            0.469  -0.4870000183582306  \\
            0.4695  -0.4873889088630676  \\
            0.47  -0.48777782917022705  \\
            0.4705  -0.4881667196750641  \\
            0.471  -0.4885556101799011  \\
            0.4715  -0.48894447088241577  \\
            0.472  -0.4893333315849304  \\
            0.4725  -0.48972228169441223  \\
            0.473  -0.49011117219924927  \\
            0.4735  -0.4905000329017639  \\
            0.474  -0.49088892340660095  \\
            0.4745  -0.4912777841091156  \\
            0.475  -0.4916667342185974  \\
            0.4755  -0.49205559492111206  \\
            0.476  -0.4924444854259491  \\
            0.4765  -0.49283334612846375  \\
            0.477  -0.4932222366333008  \\
            0.4775  -0.4936111569404602  \\
            0.478  -0.49400004744529724  \\
            0.4785  -0.4943889081478119  \\
            0.479  -0.4947777986526489  \\
            0.4795  -0.49516671895980835  \\
            0.48  -0.4955556094646454  \\
            0.4805  -0.4959444999694824  \\
            0.481  -0.49633336067199707  \\
            0.4815  -0.4967222511768341  \\
            0.482  -0.49711114168167114  \\
            0.4825  -0.4975000321865082  \\
            0.483  -0.4978889524936676  \\
            0.4835  -0.49827781319618225  \\
            0.484  -0.4986666738986969  \\
            0.4845  -0.49905556440353394  \\
            0.485  -0.49944451451301575  \\
            0.4855  -0.4998333752155304  \\
            0.486  -0.5002222657203674  \\
            0.4865  -0.5006111264228821  \\
            0.487  -0.5009999871253967  \\
            0.4875  -0.5013889074325562  \\
            0.488  -0.5017778277397156  \\
            0.4885  -0.5021666884422302  \\
            0.489  -0.5025556087493896  \\
            0.4895  -0.5029444694519043  \\
            0.49  -0.5033333897590637  \\
            0.4905  -0.5037223100662231  \\
            0.491  -0.5041111707687378  \\
            0.4915  -0.5045000314712524  \\
            0.492  -0.5048888921737671  \\
            0.4925  -0.5052778720855713  \\
            0.493  -0.5056667327880859  \\
            0.4935  -0.5060555934906006  \\
            0.494  -0.5064444541931152  \\
            0.4945  -0.5068333745002747  \\
            0.495  -0.5072222948074341  \\
            0.4955  -0.5076111555099487  \\
            0.496  -0.5080000162124634  \\
            0.4965  -0.508388876914978  \\
            0.497  -0.5087777972221375  \\
            0.4975  -0.5091667175292969  \\
            0.498  -0.5095555782318115  \\
            0.4985  -0.5099444389343262  \\
            0.499  -0.5103333592414856  \\
            0.4995  -0.510722279548645  \\
            0.5  -0.5111111402511597  \\
        }
        ;
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -0.30000001192092896  \\
            0.005  -0.300555557012558  \\
            0.01  -0.3011111319065094  \\
            0.015  -0.3016666769981384  \\
            0.02  -0.30222222208976746  \\
            0.025  -0.30277779698371887  \\
            0.03  -0.3033333420753479  \\
            0.035  -0.30388888716697693  \\
            0.04  -0.30444446206092834  \\
            0.045  -0.3050000071525574  \\
            0.05  -0.3055555522441864  \\
            0.055  -0.3061111271381378  \\
            0.06  -0.30666667222976685  \\
            0.065  -0.3072222173213959  \\
            0.07  -0.3077777922153473  \\
            0.075  -0.3083333671092987  \\
            0.08  -0.30888891220092773  \\
            0.085  -0.30944445729255676  \\
            0.09  -0.3100000321865082  \\
            0.095  -0.3105555772781372  \\
            0.1  -0.31111112236976624  \\
            0.105  -0.3122222125530243  \\
            0.11  -0.3133333623409271  \\
            0.115  -0.3144444525241852  \\
            0.12  -0.3155555725097656  \\
            0.125  -0.31666669249534607  \\
            0.13  -0.3177777826786041  \\
            0.135  -0.31888890266418457  \\
            0.14  -0.320000022649765  \\
            0.145  -0.32111111283302307  \\
            0.15  -0.3222222626209259  \\
            0.155  -0.32333335280418396  \\
            0.16  -0.3244444727897644  \\
            0.165  -0.32555559277534485  \\
            0.17  -0.3266666829586029  \\
            0.175  -0.32777780294418335  \\
            0.18  -0.3288889229297638  \\
            0.185  -0.33000001311302185  \\
            0.19  -0.3311111330986023  \\
            0.195  -0.33222225308418274  \\
            0.2  -0.3333333432674408  \\
            0.205  -0.3355555534362793  \\
            0.21  -0.3377777636051178  \\
            0.215  -0.3400000333786011  \\
            0.22  -0.3422222435474396  \\
            0.225  -0.34444448351860046  \\
            0.23  -0.34666669368743896  \\
            0.235  -0.3488888740539551  \\
            0.24  -0.3511110842227936  \\
            0.245  -0.35333335399627686  \\
            0.25  -0.35555556416511536  \\
            0.255  -0.35777780413627625  \\
            0.26  -0.36000001430511475  \\
            0.265  -0.36222222447395325  \\
            0.27  -0.36444446444511414  \\
            0.275  -0.36666667461395264  \\
            0.28  -0.36888888478279114  \\
            0.285  -0.371111124753952  \\
            0.29  -0.3733333349227905  \\
            0.295  -0.37555554509162903  \\
            0.3  -0.3777778148651123  \\
            0.305  -0.3805555999279022  \\
            0.31  -0.38333335518836975  \\
            0.315  -0.38611114025115967  \\
            0.32  -0.3888889253139496  \\
            0.325  -0.3916666805744171  \\
            0.33  -0.39444446563720703  \\
            0.335  -0.39722225069999695  \\
            0.34  -0.4000000059604645  \\
            0.345  -0.4027777910232544  \\
            0.35  -0.4055555760860443  \\
            0.355  -0.40833333134651184  \\
            0.36  -0.41111111640930176  \\
            0.365  -0.41388893127441406  \\
            0.37  -0.4166666567325592  \\
            0.375  -0.4194444715976715  \\
            0.38  -0.42222222685813904  \\
            0.385  -0.42500004172325134  \\
            0.39  -0.4277777671813965  \\
            0.395  -0.4305555820465088  \\
            0.4  -0.4333333671092987  \\
            0.405  -0.4372222423553467  \\
            0.41  -0.44111111760139465  \\
            0.415  -0.445000022649765  \\
            0.42  -0.448888897895813  \\
            0.425  -0.45277783274650574  \\
            0.43  -0.4566666781902313  \\
            0.435  -0.4605555832386017  \\
            0.44  -0.46444442868232727  \\
            0.445  -0.46833336353302  \\
            0.45  -0.4722222089767456  \\
            0.455  -0.47611114382743835  \\
            0.46  -0.48000001907348633  \\
            0.465  -0.4838888943195343  \\
            0.47  -0.48777779936790466  \\
            0.475  -0.49166667461395264  \\
            0.48  -0.4955555498600006  \\
            0.485  -0.49944448471069336  \\
            0.49  -0.5033333897590637  \\
            0.495  -0.5072222352027893  \\
            0.5  -0.5111111998558044  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \nextgroupplot[title={ex-ante expected reward (receiver)}, xlabel={$b$}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={-0.30000004172325134}, ymax={0.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={5.663cm}, height={2.625cm}, clip={true}, enlarge y limits={0.1}, align={center}, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!50)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis, xlabel style={name=xlabel}, legend style={at={(1.05,0.5)},anchor=north,legend columns = -1, column sep = 5pt}, legend style={legend columns = -1, legend to name={legend_group_expected_rewards}, column sep = 3.5pt}]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={101}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.004918033470872973 * 112/300]
        {
            x  y  value  \\
            0.0  -0.3024590584586878  0.0  \\
            0.005  -0.3024590584586878  0.0  \\
            0.01  -0.3024590584586878  0.0  \\
            0.015  -0.3024590584586878  0.0  \\
            0.02  -0.3024590584586878  0.0  \\
            0.025  -0.3024590584586878  0.0  \\
            0.03  -0.3024590584586878  0.0  \\
            0.035  -0.3024590584586878  0.0  \\
            0.04  -0.3024590584586878  0.0  \\
            0.045  -0.3024590584586878  0.0  \\
            0.05  -0.3024590584586878  0.0  \\
            0.055  -0.3024590584586878  0.0  \\
            0.06  -0.3024590584586878  0.0  \\
            0.065  -0.3024590584586878  0.0  \\
            0.07  -0.3024590584586878  0.0  \\
            0.075  -0.3024590584586878  0.0  \\
            0.08  -0.3024590584586878  0.0  \\
            0.085  -0.3024590584586878  0.0  \\
            0.09  -0.3024590584586878  0.0  \\
            0.095  -0.3024590584586878  0.0  \\
            0.1  -0.3024590584586878  0.0  \\
            0.105  -0.3024590584586878  0.0  \\
            0.11  -0.3024590584586878  0.0  \\
            0.115  -0.3024590584586878  0.0  \\
            0.12  -0.3024590584586878  0.0  \\
            0.125  -0.3024590584586878  0.0  \\
            0.13  -0.3024590584586878  0.0  \\
            0.135  -0.3024590584586878  0.0  \\
            0.14  -0.3024590584586878  0.0  \\
            0.145  -0.3024590584586878  0.0  \\
            0.15  -0.3024590584586878  0.0  \\
            0.155  -0.3024590584586878  0.0  \\
            0.16  -0.3024590584586878  0.0  \\
            0.165  -0.3024590584586878  0.0  \\
            0.17  -0.3024590584586878  0.0  \\
            0.175  -0.3024590584586878  0.0  \\
            0.18  -0.3024590584586878  0.0  \\
            0.185  -0.3024590584586878  0.0  \\
            0.19  -0.3024590584586878  0.0  \\
            0.195  -0.3024590584586878  0.0  \\
            0.2  -0.3024590584586878  0.0  \\
            0.205  -0.3024590584586878  0.0  \\
            0.21  -0.3024590584586878  0.0  \\
            0.215  -0.3024590584586878  0.0  \\
            0.22  -0.3024590584586878  0.0  \\
            0.225  -0.3024590584586878  0.0  \\
            0.23  -0.3024590584586878  0.0  \\
            0.235  -0.3024590584586878  0.0  \\
            0.24  -0.3024590584586878  0.0  \\
            0.245  -0.3024590584586878  0.0  \\
            0.25  -0.3024590584586878  0.0  \\
            0.255  -0.3024590584586878  0.0  \\
            0.26  -0.3024590584586878  0.0  \\
            0.265  -0.3024590584586878  0.0  \\
            0.27  -0.3024590584586878  0.0  \\
            0.275  -0.3024590584586878  0.0  \\
            0.28  -0.3024590584586878  0.0  \\
            0.285  -0.3024590584586878  0.0  \\
            0.29  -0.3024590584586878  0.0  \\
            0.295  -0.3024590584586878  0.0  \\
            0.3  -0.3024590584586878  0.0  \\
            0.305  -0.3024590584586878  0.0  \\
            0.31  -0.3024590584586878  0.0  \\
            0.315  -0.3024590584586878  0.0  \\
            0.32  -0.3024590584586878  0.0  \\
            0.325  -0.3024590584586878  0.0  \\
            0.33  -0.3024590584586878  0.0  \\
            0.335  -0.3024590584586878  0.0  \\
            0.34  -0.3024590584586878  0.0  \\
            0.345  -0.3024590584586878  0.0  \\
            0.35  -0.3024590584586878  0.0  \\
            0.355  -0.3024590584586878  0.0  \\
            0.36  -0.3024590584586878  0.0  \\
            0.365  -0.3024590584586878  0.0  \\
            0.37  -0.3024590584586878  0.0  \\
            0.375  -0.3024590584586878  0.0  \\
            0.38  -0.3024590584586878  0.0  \\
            0.385  -0.3024590584586878  0.0  \\
            0.39  -0.3024590584586878  0.0  \\
            0.395  -0.3024590584586878  0.0  \\
            0.4  -0.3024590584586878  0.0  \\
            0.405  -0.3024590584586878  0.0  \\
            0.41  -0.3024590584586878  0.0  \\
            0.415  -0.3024590584586878  0.0  \\
            0.42  -0.3024590584586878  0.0  \\
            0.425  -0.3024590584586878  0.0  \\
            0.43  -0.3024590584586878  0.0  \\
            0.435  -0.3024590584586878  0.0  \\
            0.44  -0.3024590584586878  0.0  \\
            0.445  -0.3024590584586878  0.0  \\
            0.45  -0.3024590584586878  0.0  \\
            0.455  -0.3024590584586878  0.0  \\
            0.46  -0.3024590584586878  0.0  \\
            0.465  -0.3024590584586878  0.0  \\
            0.47  -0.3024590584586878  0.0  \\
            0.475  -0.3024590584586878  0.0  \\
            0.48  -0.3024590584586878  0.0  \\
            0.485  -0.3024590584586878  0.0  \\
            0.49  -0.3024590584586878  0.0  \\
            0.495  -0.3024590584586878  0.0  \\
            0.5  -0.3024590584586878  0.0  \\
            0.0  -0.2975410249878149  0.0  \\
            0.005  -0.2975410249878149  0.0  \\
            0.01  -0.2975410249878149  0.0  \\
            0.015  -0.2975410249878149  0.0  \\
            0.02  -0.2975410249878149  0.0  \\
            0.025  -0.2975410249878149  0.0  \\
            0.03  -0.2975410249878149  0.0  \\
            0.035  -0.2975410249878149  0.0  \\
            0.04  -0.2975410249878149  0.0  \\
            0.045  -0.2975410249878149  0.0  \\
            0.05  -0.2975410249878149  0.0  \\
            0.055  -0.2975410249878149  0.0  \\
            0.06  -0.2975410249878149  0.0  \\
            0.065  -0.2975410249878149  0.0  \\
            0.07  -0.2975410249878149  0.0  \\
            0.075  -0.2975410249878149  0.0  \\
            0.08  -0.2975410249878149  0.0  \\
            0.085  -0.2975410249878149  0.0  \\
            0.09  -0.2975410249878149  0.0  \\
            0.095  -0.2975410249878149  0.0  \\
            0.1  -0.2975410249878149  0.0  \\
            0.105  -0.2975410249878149  0.0  \\
            0.11  -0.2975410249878149  0.0  \\
            0.115  -0.2975410249878149  0.0  \\
            0.12  -0.2975410249878149  0.0  \\
            0.125  -0.2975410249878149  0.0  \\
            0.13  -0.2975410249878149  0.0  \\
            0.135  -0.2975410249878149  0.0  \\
            0.14  -0.2975410249878149  0.0  \\
            0.145  -0.2975410249878149  0.0  \\
            0.15  -0.2975410249878149  0.0  \\
            0.155  -0.2975410249878149  0.0  \\
            0.16  -0.2975410249878149  0.0  \\
            0.165  -0.2975410249878149  0.0  \\
            0.17  -0.2975410249878149  0.0  \\
            0.175  -0.2975410249878149  0.0  \\
            0.18  -0.2975410249878149  0.0  \\
            0.185  -0.2975410249878149  0.0  \\
            0.19  -0.2975410249878149  0.0  \\
            0.195  -0.2975410249878149  0.0  \\
            0.2  -0.2975410249878149  0.0  \\
            0.205  -0.2975410249878149  0.0  \\
            0.21  -0.2975410249878149  0.0  \\
            0.215  -0.2975410249878149  0.0  \\
            0.22  -0.2975410249878149  0.0  \\
            0.225  -0.2975410249878149  0.0  \\
            0.23  -0.2975410249878149  0.0  \\
            0.235  -0.2975410249878149  0.0  \\
            0.24  -0.2975410249878149  0.0  \\
            0.245  -0.2975410249878149  0.0  \\
            0.25  -0.2975410249878149  0.0  \\
            0.255  -0.2975410249878149  0.0  \\
            0.26  -0.2975410249878149  0.0  \\
            0.265  -0.2975410249878149  0.0  \\
            0.27  -0.2975410249878149  0.0  \\
            0.275  -0.2975410249878149  0.0  \\
            0.28  -0.2975410249878149  0.0  \\
            0.285  -0.2975410249878149  1.0  \\
            0.29  -0.2975410249878149  5.0  \\
            0.295  -0.2975410249878149  13.0  \\
            0.3  -0.2975410249878149  30.0  \\
            0.305  -0.2975410249878149  645.0  \\
            0.31  -0.2975410249878149  678.0  \\
            0.315  -0.2975410249878149  736.0  \\
            0.32  -0.2975410249878149  780.0  \\
            0.325  -0.2975410249878149  819.0  \\
            0.33  -0.2975410249878149  842.0  \\
            0.335  -0.2975410249878149  878.0  \\
            0.34  -0.2975410249878149  889.0  \\
            0.345  -0.2975410249878149  938.0  \\
            0.35  -0.2975410249878149  983.0  \\
            0.355  -0.2975410249878149  999.0  \\
            0.36  -0.2975410249878149  999.0  \\
            0.365  -0.2975410249878149  999.0  \\
            0.37  -0.2975410249878149  1000.0  \\
            0.375  -0.2975410249878149  1000.0  \\
            0.38  -0.2975410249878149  998.0  \\
            0.385  -0.2975410249878149  997.0  \\
            0.39  -0.2975410249878149  999.0  \\
            0.395  -0.2975410249878149  1000.0  \\
            0.4  -0.2975410249878149  1000.0  \\
            0.405  -0.2975410249878149  1000.0  \\
            0.41  -0.2975410249878149  1000.0  \\
            0.415  -0.2975410249878149  1000.0  \\
            0.42  -0.2975410249878149  1000.0  \\
            0.425  -0.2975410249878149  1000.0  \\
            0.43  -0.2975410249878149  1000.0  \\
            0.435  -0.2975410249878149  999.0  \\
            0.44  -0.2975410249878149  1000.0  \\
            0.445  -0.2975410249878149  1000.0  \\
            0.45  -0.2975410249878149  1000.0  \\
            0.455  -0.2975410249878149  1000.0  \\
            0.46  -0.2975410249878149  1000.0  \\
            0.465  -0.2975410249878149  1000.0  \\
            0.47  -0.2975410249878149  999.0  \\
            0.475  -0.2975410249878149  998.0  \\
            0.48  -0.2975410249878149  998.0  \\
            0.485  -0.2975410249878149  992.0  \\
            0.49  -0.2975410249878149  994.0  \\
            0.495  -0.2975410249878149  991.0  \\
            0.5  -0.2975410249878149  987.0  \\
            0.0  -0.2926229915169419  0.0  \\
            0.005  -0.2926229915169419  0.0  \\
            0.01  -0.2926229915169419  0.0  \\
            0.015  -0.2926229915169419  0.0  \\
            0.02  -0.2926229915169419  0.0  \\
            0.025  -0.2926229915169419  0.0  \\
            0.03  -0.2926229915169419  0.0  \\
            0.035  -0.2926229915169419  0.0  \\
            0.04  -0.2926229915169419  0.0  \\
            0.045  -0.2926229915169419  0.0  \\
            0.05  -0.2926229915169419  0.0  \\
            0.055  -0.2926229915169419  0.0  \\
            0.06  -0.2926229915169419  0.0  \\
            0.065  -0.2926229915169419  0.0  \\
            0.07  -0.2926229915169419  0.0  \\
            0.075  -0.2926229915169419  0.0  \\
            0.08  -0.2926229915169419  0.0  \\
            0.085  -0.2926229915169419  0.0  \\
            0.09  -0.2926229915169419  0.0  \\
            0.095  -0.2926229915169419  0.0  \\
            0.1  -0.2926229915169419  0.0  \\
            0.105  -0.2926229915169419  0.0  \\
            0.11  -0.2926229915169419  0.0  \\
            0.115  -0.2926229915169419  0.0  \\
            0.12  -0.2926229915169419  0.0  \\
            0.125  -0.2926229915169419  0.0  \\
            0.13  -0.2926229915169419  0.0  \\
            0.135  -0.2926229915169419  0.0  \\
            0.14  -0.2926229915169419  0.0  \\
            0.145  -0.2926229915169419  0.0  \\
            0.15  -0.2926229915169419  0.0  \\
            0.155  -0.2926229915169419  0.0  \\
            0.16  -0.2926229915169419  0.0  \\
            0.165  -0.2926229915169419  0.0  \\
            0.17  -0.2926229915169419  0.0  \\
            0.175  -0.2926229915169419  0.0  \\
            0.18  -0.2926229915169419  0.0  \\
            0.185  -0.2926229915169419  0.0  \\
            0.19  -0.2926229915169419  0.0  \\
            0.195  -0.2926229915169419  0.0  \\
            0.2  -0.2926229915169419  0.0  \\
            0.205  -0.2926229915169419  0.0  \\
            0.21  -0.2926229915169419  0.0  \\
            0.215  -0.2926229915169419  0.0  \\
            0.22  -0.2926229915169419  0.0  \\
            0.225  -0.2926229915169419  0.0  \\
            0.23  -0.2926229915169419  0.0  \\
            0.235  -0.2926229915169419  0.0  \\
            0.24  -0.2926229915169419  0.0  \\
            0.245  -0.2926229915169419  0.0  \\
            0.25  -0.2926229915169419  0.0  \\
            0.255  -0.2926229915169419  0.0  \\
            0.26  -0.2926229915169419  0.0  \\
            0.265  -0.2926229915169419  0.0  \\
            0.27  -0.2926229915169419  0.0  \\
            0.275  -0.2926229915169419  0.0  \\
            0.28  -0.2926229915169419  0.0  \\
            0.285  -0.2926229915169419  0.0  \\
            0.29  -0.2926229915169419  0.0  \\
            0.295  -0.2926229915169419  0.0  \\
            0.3  -0.2926229915169419  0.0  \\
            0.305  -0.2926229915169419  0.0  \\
            0.31  -0.2926229915169419  0.0  \\
            0.315  -0.2926229915169419  0.0  \\
            0.32  -0.2926229915169419  0.0  \\
            0.325  -0.2926229915169419  0.0  \\
            0.33  -0.2926229915169419  0.0  \\
            0.335  -0.2926229915169419  0.0  \\
            0.34  -0.2926229915169419  0.0  \\
            0.345  -0.2926229915169419  0.0  \\
            0.35  -0.2926229915169419  0.0  \\
            0.355  -0.2926229915169419  0.0  \\
            0.36  -0.2926229915169419  0.0  \\
            0.365  -0.2926229915169419  0.0  \\
            0.37  -0.2926229915169419  0.0  \\
            0.375  -0.2926229915169419  0.0  \\
            0.38  -0.2926229915169419  0.0  \\
            0.385  -0.2926229915169419  0.0  \\
            0.39  -0.2926229915169419  0.0  \\
            0.395  -0.2926229915169419  0.0  \\
            0.4  -0.2926229915169419  0.0  \\
            0.405  -0.2926229915169419  0.0  \\
            0.41  -0.2926229915169419  0.0  \\
            0.415  -0.2926229915169419  0.0  \\
            0.42  -0.2926229915169419  0.0  \\
            0.425  -0.2926229915169419  0.0  \\
            0.43  -0.2926229915169419  0.0  \\
            0.435  -0.2926229915169419  0.0  \\
            0.44  -0.2926229915169419  0.0  \\
            0.445  -0.2926229915169419  0.0  \\
            0.45  -0.2926229915169419  0.0  \\
            0.455  -0.2926229915169419  0.0  \\
            0.46  -0.2926229915169419  0.0  \\
            0.465  -0.2926229915169419  0.0  \\
            0.47  -0.2926229915169419  0.0  \\
            0.475  -0.2926229915169419  0.0  \\
            0.48  -0.2926229915169419  0.0  \\
            0.485  -0.2926229915169419  0.0  \\
            0.49  -0.2926229915169419  0.0  \\
            0.495  -0.2926229915169419  0.0  \\
            0.5  -0.2926229915169419  0.0  \\
            0.0  -0.28770495804606894  0.0  \\
            0.005  -0.28770495804606894  0.0  \\
            0.01  -0.28770495804606894  0.0  \\
            0.015  -0.28770495804606894  0.0  \\
            0.02  -0.28770495804606894  0.0  \\
            0.025  -0.28770495804606894  0.0  \\
            0.03  -0.28770495804606894  0.0  \\
            0.035  -0.28770495804606894  0.0  \\
            0.04  -0.28770495804606894  0.0  \\
            0.045  -0.28770495804606894  0.0  \\
            0.05  -0.28770495804606894  0.0  \\
            0.055  -0.28770495804606894  0.0  \\
            0.06  -0.28770495804606894  0.0  \\
            0.065  -0.28770495804606894  0.0  \\
            0.07  -0.28770495804606894  0.0  \\
            0.075  -0.28770495804606894  0.0  \\
            0.08  -0.28770495804606894  0.0  \\
            0.085  -0.28770495804606894  0.0  \\
            0.09  -0.28770495804606894  0.0  \\
            0.095  -0.28770495804606894  0.0  \\
            0.1  -0.28770495804606894  0.0  \\
            0.105  -0.28770495804606894  0.0  \\
            0.11  -0.28770495804606894  0.0  \\
            0.115  -0.28770495804606894  0.0  \\
            0.12  -0.28770495804606894  0.0  \\
            0.125  -0.28770495804606894  0.0  \\
            0.13  -0.28770495804606894  0.0  \\
            0.135  -0.28770495804606894  0.0  \\
            0.14  -0.28770495804606894  0.0  \\
            0.145  -0.28770495804606894  0.0  \\
            0.15  -0.28770495804606894  0.0  \\
            0.155  -0.28770495804606894  0.0  \\
            0.16  -0.28770495804606894  0.0  \\
            0.165  -0.28770495804606894  0.0  \\
            0.17  -0.28770495804606894  0.0  \\
            0.175  -0.28770495804606894  0.0  \\
            0.18  -0.28770495804606894  0.0  \\
            0.185  -0.28770495804606894  0.0  \\
            0.19  -0.28770495804606894  0.0  \\
            0.195  -0.28770495804606894  0.0  \\
            0.2  -0.28770495804606894  0.0  \\
            0.205  -0.28770495804606894  0.0  \\
            0.21  -0.28770495804606894  0.0  \\
            0.215  -0.28770495804606894  0.0  \\
            0.22  -0.28770495804606894  0.0  \\
            0.225  -0.28770495804606894  0.0  \\
            0.23  -0.28770495804606894  0.0  \\
            0.235  -0.28770495804606894  0.0  \\
            0.24  -0.28770495804606894  0.0  \\
            0.245  -0.28770495804606894  0.0  \\
            0.25  -0.28770495804606894  0.0  \\
            0.255  -0.28770495804606894  0.0  \\
            0.26  -0.28770495804606894  0.0  \\
            0.265  -0.28770495804606894  0.0  \\
            0.27  -0.28770495804606894  0.0  \\
            0.275  -0.28770495804606894  0.0  \\
            0.28  -0.28770495804606894  0.0  \\
            0.285  -0.28770495804606894  0.0  \\
            0.29  -0.28770495804606894  0.0  \\
            0.295  -0.28770495804606894  0.0  \\
            0.3  -0.28770495804606894  0.0  \\
            0.305  -0.28770495804606894  0.0  \\
            0.31  -0.28770495804606894  0.0  \\
            0.315  -0.28770495804606894  0.0  \\
            0.32  -0.28770495804606894  0.0  \\
            0.325  -0.28770495804606894  0.0  \\
            0.33  -0.28770495804606894  0.0  \\
            0.335  -0.28770495804606894  0.0  \\
            0.34  -0.28770495804606894  0.0  \\
            0.345  -0.28770495804606894  0.0  \\
            0.35  -0.28770495804606894  0.0  \\
            0.355  -0.28770495804606894  0.0  \\
            0.36  -0.28770495804606894  0.0  \\
            0.365  -0.28770495804606894  0.0  \\
            0.37  -0.28770495804606894  0.0  \\
            0.375  -0.28770495804606894  0.0  \\
            0.38  -0.28770495804606894  0.0  \\
            0.385  -0.28770495804606894  0.0  \\
            0.39  -0.28770495804606894  0.0  \\
            0.395  -0.28770495804606894  0.0  \\
            0.4  -0.28770495804606894  0.0  \\
            0.405  -0.28770495804606894  0.0  \\
            0.41  -0.28770495804606894  0.0  \\
            0.415  -0.28770495804606894  0.0  \\
            0.42  -0.28770495804606894  0.0  \\
            0.425  -0.28770495804606894  0.0  \\
            0.43  -0.28770495804606894  0.0  \\
            0.435  -0.28770495804606894  0.0  \\
            0.44  -0.28770495804606894  0.0  \\
            0.445  -0.28770495804606894  0.0  \\
            0.45  -0.28770495804606894  0.0  \\
            0.455  -0.28770495804606894  0.0  \\
            0.46  -0.28770495804606894  0.0  \\
            0.465  -0.28770495804606894  0.0  \\
            0.47  -0.28770495804606894  0.0  \\
            0.475  -0.28770495804606894  0.0  \\
            0.48  -0.28770495804606894  0.0  \\
            0.485  -0.28770495804606894  0.0  \\
            0.49  -0.28770495804606894  0.0  \\
            0.495  -0.28770495804606894  0.0  \\
            0.5  -0.28770495804606894  0.0  \\
            0.0  -0.28278692457519594  0.0  \\
            0.005  -0.28278692457519594  0.0  \\
            0.01  -0.28278692457519594  0.0  \\
            0.015  -0.28278692457519594  0.0  \\
            0.02  -0.28278692457519594  0.0  \\
            0.025  -0.28278692457519594  0.0  \\
            0.03  -0.28278692457519594  0.0  \\
            0.035  -0.28278692457519594  0.0  \\
            0.04  -0.28278692457519594  0.0  \\
            0.045  -0.28278692457519594  0.0  \\
            0.05  -0.28278692457519594  0.0  \\
            0.055  -0.28278692457519594  0.0  \\
            0.06  -0.28278692457519594  0.0  \\
            0.065  -0.28278692457519594  0.0  \\
            0.07  -0.28278692457519594  0.0  \\
            0.075  -0.28278692457519594  0.0  \\
            0.08  -0.28278692457519594  0.0  \\
            0.085  -0.28278692457519594  0.0  \\
            0.09  -0.28278692457519594  0.0  \\
            0.095  -0.28278692457519594  0.0  \\
            0.1  -0.28278692457519594  0.0  \\
            0.105  -0.28278692457519594  0.0  \\
            0.11  -0.28278692457519594  0.0  \\
            0.115  -0.28278692457519594  0.0  \\
            0.12  -0.28278692457519594  0.0  \\
            0.125  -0.28278692457519594  0.0  \\
            0.13  -0.28278692457519594  0.0  \\
            0.135  -0.28278692457519594  0.0  \\
            0.14  -0.28278692457519594  0.0  \\
            0.145  -0.28278692457519594  0.0  \\
            0.15  -0.28278692457519594  0.0  \\
            0.155  -0.28278692457519594  0.0  \\
            0.16  -0.28278692457519594  0.0  \\
            0.165  -0.28278692457519594  0.0  \\
            0.17  -0.28278692457519594  0.0  \\
            0.175  -0.28278692457519594  0.0  \\
            0.18  -0.28278692457519594  0.0  \\
            0.185  -0.28278692457519594  0.0  \\
            0.19  -0.28278692457519594  0.0  \\
            0.195  -0.28278692457519594  0.0  \\
            0.2  -0.28278692457519594  0.0  \\
            0.205  -0.28278692457519594  0.0  \\
            0.21  -0.28278692457519594  0.0  \\
            0.215  -0.28278692457519594  0.0  \\
            0.22  -0.28278692457519594  0.0  \\
            0.225  -0.28278692457519594  0.0  \\
            0.23  -0.28278692457519594  0.0  \\
            0.235  -0.28278692457519594  0.0  \\
            0.24  -0.28278692457519594  0.0  \\
            0.245  -0.28278692457519594  0.0  \\
            0.25  -0.28278692457519594  0.0  \\
            0.255  -0.28278692457519594  0.0  \\
            0.26  -0.28278692457519594  0.0  \\
            0.265  -0.28278692457519594  0.0  \\
            0.27  -0.28278692457519594  0.0  \\
            0.275  -0.28278692457519594  0.0  \\
            0.28  -0.28278692457519594  0.0  \\
            0.285  -0.28278692457519594  0.0  \\
            0.29  -0.28278692457519594  0.0  \\
            0.295  -0.28278692457519594  0.0  \\
            0.3  -0.28278692457519594  0.0  \\
            0.305  -0.28278692457519594  0.0  \\
            0.31  -0.28278692457519594  0.0  \\
            0.315  -0.28278692457519594  0.0  \\
            0.32  -0.28278692457519594  0.0  \\
            0.325  -0.28278692457519594  0.0  \\
            0.33  -0.28278692457519594  0.0  \\
            0.335  -0.28278692457519594  0.0  \\
            0.34  -0.28278692457519594  0.0  \\
            0.345  -0.28278692457519594  0.0  \\
            0.35  -0.28278692457519594  0.0  \\
            0.355  -0.28278692457519594  0.0  \\
            0.36  -0.28278692457519594  0.0  \\
            0.365  -0.28278692457519594  0.0  \\
            0.37  -0.28278692457519594  0.0  \\
            0.375  -0.28278692457519594  0.0  \\
            0.38  -0.28278692457519594  0.0  \\
            0.385  -0.28278692457519594  0.0  \\
            0.39  -0.28278692457519594  0.0  \\
            0.395  -0.28278692457519594  0.0  \\
            0.4  -0.28278692457519594  0.0  \\
            0.405  -0.28278692457519594  0.0  \\
            0.41  -0.28278692457519594  0.0  \\
            0.415  -0.28278692457519594  0.0  \\
            0.42  -0.28278692457519594  0.0  \\
            0.425  -0.28278692457519594  0.0  \\
            0.43  -0.28278692457519594  0.0  \\
            0.435  -0.28278692457519594  0.0  \\
            0.44  -0.28278692457519594  0.0  \\
            0.445  -0.28278692457519594  0.0  \\
            0.45  -0.28278692457519594  0.0  \\
            0.455  -0.28278692457519594  0.0  \\
            0.46  -0.28278692457519594  0.0  \\
            0.465  -0.28278692457519594  0.0  \\
            0.47  -0.28278692457519594  0.0  \\
            0.475  -0.28278692457519594  0.0  \\
            0.48  -0.28278692457519594  0.0  \\
            0.485  -0.28278692457519594  1.0  \\
            0.49  -0.28278692457519594  1.0  \\
            0.495  -0.28278692457519594  3.0  \\
            0.5  -0.28278692457519594  5.0  \\
            0.0  -0.27786889110432295  0.0  \\
            0.005  -0.27786889110432295  0.0  \\
            0.01  -0.27786889110432295  0.0  \\
            0.015  -0.27786889110432295  0.0  \\
            0.02  -0.27786889110432295  0.0  \\
            0.025  -0.27786889110432295  0.0  \\
            0.03  -0.27786889110432295  0.0  \\
            0.035  -0.27786889110432295  0.0  \\
            0.04  -0.27786889110432295  0.0  \\
            0.045  -0.27786889110432295  0.0  \\
            0.05  -0.27786889110432295  0.0  \\
            0.055  -0.27786889110432295  0.0  \\
            0.06  -0.27786889110432295  0.0  \\
            0.065  -0.27786889110432295  0.0  \\
            0.07  -0.27786889110432295  0.0  \\
            0.075  -0.27786889110432295  0.0  \\
            0.08  -0.27786889110432295  0.0  \\
            0.085  -0.27786889110432295  0.0  \\
            0.09  -0.27786889110432295  0.0  \\
            0.095  -0.27786889110432295  0.0  \\
            0.1  -0.27786889110432295  0.0  \\
            0.105  -0.27786889110432295  0.0  \\
            0.11  -0.27786889110432295  0.0  \\
            0.115  -0.27786889110432295  0.0  \\
            0.12  -0.27786889110432295  0.0  \\
            0.125  -0.27786889110432295  0.0  \\
            0.13  -0.27786889110432295  0.0  \\
            0.135  -0.27786889110432295  0.0  \\
            0.14  -0.27786889110432295  0.0  \\
            0.145  -0.27786889110432295  0.0  \\
            0.15  -0.27786889110432295  0.0  \\
            0.155  -0.27786889110432295  0.0  \\
            0.16  -0.27786889110432295  0.0  \\
            0.165  -0.27786889110432295  0.0  \\
            0.17  -0.27786889110432295  0.0  \\
            0.175  -0.27786889110432295  0.0  \\
            0.18  -0.27786889110432295  0.0  \\
            0.185  -0.27786889110432295  0.0  \\
            0.19  -0.27786889110432295  0.0  \\
            0.195  -0.27786889110432295  0.0  \\
            0.2  -0.27786889110432295  0.0  \\
            0.205  -0.27786889110432295  0.0  \\
            0.21  -0.27786889110432295  0.0  \\
            0.215  -0.27786889110432295  0.0  \\
            0.22  -0.27786889110432295  0.0  \\
            0.225  -0.27786889110432295  0.0  \\
            0.23  -0.27786889110432295  0.0  \\
            0.235  -0.27786889110432295  0.0  \\
            0.24  -0.27786889110432295  0.0  \\
            0.245  -0.27786889110432295  0.0  \\
            0.25  -0.27786889110432295  0.0  \\
            0.255  -0.27786889110432295  0.0  \\
            0.26  -0.27786889110432295  0.0  \\
            0.265  -0.27786889110432295  0.0  \\
            0.27  -0.27786889110432295  0.0  \\
            0.275  -0.27786889110432295  0.0  \\
            0.28  -0.27786889110432295  0.0  \\
            0.285  -0.27786889110432295  0.0  \\
            0.29  -0.27786889110432295  0.0  \\
            0.295  -0.27786889110432295  0.0  \\
            0.3  -0.27786889110432295  0.0  \\
            0.305  -0.27786889110432295  0.0  \\
            0.31  -0.27786889110432295  0.0  \\
            0.315  -0.27786889110432295  0.0  \\
            0.32  -0.27786889110432295  0.0  \\
            0.325  -0.27786889110432295  0.0  \\
            0.33  -0.27786889110432295  0.0  \\
            0.335  -0.27786889110432295  0.0  \\
            0.34  -0.27786889110432295  0.0  \\
            0.345  -0.27786889110432295  0.0  \\
            0.35  -0.27786889110432295  0.0  \\
            0.355  -0.27786889110432295  0.0  \\
            0.36  -0.27786889110432295  0.0  \\
            0.365  -0.27786889110432295  0.0  \\
            0.37  -0.27786889110432295  0.0  \\
            0.375  -0.27786889110432295  0.0  \\
            0.38  -0.27786889110432295  0.0  \\
            0.385  -0.27786889110432295  0.0  \\
            0.39  -0.27786889110432295  0.0  \\
            0.395  -0.27786889110432295  0.0  \\
            0.4  -0.27786889110432295  0.0  \\
            0.405  -0.27786889110432295  0.0  \\
            0.41  -0.27786889110432295  0.0  \\
            0.415  -0.27786889110432295  0.0  \\
            0.42  -0.27786889110432295  0.0  \\
            0.425  -0.27786889110432295  0.0  \\
            0.43  -0.27786889110432295  0.0  \\
            0.435  -0.27786889110432295  0.0  \\
            0.44  -0.27786889110432295  0.0  \\
            0.445  -0.27786889110432295  0.0  \\
            0.45  -0.27786889110432295  0.0  \\
            0.455  -0.27786889110432295  0.0  \\
            0.46  -0.27786889110432295  0.0  \\
            0.465  -0.27786889110432295  0.0  \\
            0.47  -0.27786889110432295  0.0  \\
            0.475  -0.27786889110432295  0.0  \\
            0.48  -0.27786889110432295  0.0  \\
            0.485  -0.27786889110432295  0.0  \\
            0.49  -0.27786889110432295  0.0  \\
            0.495  -0.27786889110432295  0.0  \\
            0.5  -0.27786889110432295  0.0  \\
            0.0  -0.27295085763345  0.0  \\
            0.005  -0.27295085763345  0.0  \\
            0.01  -0.27295085763345  0.0  \\
            0.015  -0.27295085763345  0.0  \\
            0.02  -0.27295085763345  0.0  \\
            0.025  -0.27295085763345  0.0  \\
            0.03  -0.27295085763345  0.0  \\
            0.035  -0.27295085763345  0.0  \\
            0.04  -0.27295085763345  0.0  \\
            0.045  -0.27295085763345  0.0  \\
            0.05  -0.27295085763345  0.0  \\
            0.055  -0.27295085763345  0.0  \\
            0.06  -0.27295085763345  0.0  \\
            0.065  -0.27295085763345  0.0  \\
            0.07  -0.27295085763345  0.0  \\
            0.075  -0.27295085763345  0.0  \\
            0.08  -0.27295085763345  0.0  \\
            0.085  -0.27295085763345  0.0  \\
            0.09  -0.27295085763345  0.0  \\
            0.095  -0.27295085763345  0.0  \\
            0.1  -0.27295085763345  0.0  \\
            0.105  -0.27295085763345  0.0  \\
            0.11  -0.27295085763345  0.0  \\
            0.115  -0.27295085763345  0.0  \\
            0.12  -0.27295085763345  0.0  \\
            0.125  -0.27295085763345  0.0  \\
            0.13  -0.27295085763345  0.0  \\
            0.135  -0.27295085763345  0.0  \\
            0.14  -0.27295085763345  0.0  \\
            0.145  -0.27295085763345  0.0  \\
            0.15  -0.27295085763345  0.0  \\
            0.155  -0.27295085763345  0.0  \\
            0.16  -0.27295085763345  0.0  \\
            0.165  -0.27295085763345  0.0  \\
            0.17  -0.27295085763345  0.0  \\
            0.175  -0.27295085763345  0.0  \\
            0.18  -0.27295085763345  0.0  \\
            0.185  -0.27295085763345  0.0  \\
            0.19  -0.27295085763345  0.0  \\
            0.195  -0.27295085763345  0.0  \\
            0.2  -0.27295085763345  0.0  \\
            0.205  -0.27295085763345  0.0  \\
            0.21  -0.27295085763345  0.0  \\
            0.215  -0.27295085763345  0.0  \\
            0.22  -0.27295085763345  0.0  \\
            0.225  -0.27295085763345  0.0  \\
            0.23  -0.27295085763345  0.0  \\
            0.235  -0.27295085763345  0.0  \\
            0.24  -0.27295085763345  0.0  \\
            0.245  -0.27295085763345  0.0  \\
            0.25  -0.27295085763345  0.0  \\
            0.255  -0.27295085763345  0.0  \\
            0.26  -0.27295085763345  0.0  \\
            0.265  -0.27295085763345  0.0  \\
            0.27  -0.27295085763345  0.0  \\
            0.275  -0.27295085763345  0.0  \\
            0.28  -0.27295085763345  0.0  \\
            0.285  -0.27295085763345  0.0  \\
            0.29  -0.27295085763345  0.0  \\
            0.295  -0.27295085763345  0.0  \\
            0.3  -0.27295085763345  0.0  \\
            0.305  -0.27295085763345  0.0  \\
            0.31  -0.27295085763345  0.0  \\
            0.315  -0.27295085763345  0.0  \\
            0.32  -0.27295085763345  0.0  \\
            0.325  -0.27295085763345  0.0  \\
            0.33  -0.27295085763345  0.0  \\
            0.335  -0.27295085763345  0.0  \\
            0.34  -0.27295085763345  0.0  \\
            0.345  -0.27295085763345  0.0  \\
            0.35  -0.27295085763345  0.0  \\
            0.355  -0.27295085763345  0.0  \\
            0.36  -0.27295085763345  0.0  \\
            0.365  -0.27295085763345  0.0  \\
            0.37  -0.27295085763345  0.0  \\
            0.375  -0.27295085763345  0.0  \\
            0.38  -0.27295085763345  0.0  \\
            0.385  -0.27295085763345  0.0  \\
            0.39  -0.27295085763345  0.0  \\
            0.395  -0.27295085763345  0.0  \\
            0.4  -0.27295085763345  0.0  \\
            0.405  -0.27295085763345  0.0  \\
            0.41  -0.27295085763345  0.0  \\
            0.415  -0.27295085763345  0.0  \\
            0.42  -0.27295085763345  0.0  \\
            0.425  -0.27295085763345  0.0  \\
            0.43  -0.27295085763345  0.0  \\
            0.435  -0.27295085763345  0.0  \\
            0.44  -0.27295085763345  0.0  \\
            0.445  -0.27295085763345  0.0  \\
            0.45  -0.27295085763345  0.0  \\
            0.455  -0.27295085763345  0.0  \\
            0.46  -0.27295085763345  0.0  \\
            0.465  -0.27295085763345  0.0  \\
            0.47  -0.27295085763345  0.0  \\
            0.475  -0.27295085763345  0.0  \\
            0.48  -0.27295085763345  0.0  \\
            0.485  -0.27295085763345  0.0  \\
            0.49  -0.27295085763345  0.0  \\
            0.495  -0.27295085763345  0.0  \\
            0.5  -0.27295085763345  0.0  \\
            0.0  -0.268032824162577  0.0  \\
            0.005  -0.268032824162577  0.0  \\
            0.01  -0.268032824162577  0.0  \\
            0.015  -0.268032824162577  0.0  \\
            0.02  -0.268032824162577  0.0  \\
            0.025  -0.268032824162577  0.0  \\
            0.03  -0.268032824162577  0.0  \\
            0.035  -0.268032824162577  0.0  \\
            0.04  -0.268032824162577  0.0  \\
            0.045  -0.268032824162577  0.0  \\
            0.05  -0.268032824162577  0.0  \\
            0.055  -0.268032824162577  0.0  \\
            0.06  -0.268032824162577  0.0  \\
            0.065  -0.268032824162577  0.0  \\
            0.07  -0.268032824162577  0.0  \\
            0.075  -0.268032824162577  0.0  \\
            0.08  -0.268032824162577  0.0  \\
            0.085  -0.268032824162577  0.0  \\
            0.09  -0.268032824162577  0.0  \\
            0.095  -0.268032824162577  0.0  \\
            0.1  -0.268032824162577  0.0  \\
            0.105  -0.268032824162577  0.0  \\
            0.11  -0.268032824162577  0.0  \\
            0.115  -0.268032824162577  0.0  \\
            0.12  -0.268032824162577  0.0  \\
            0.125  -0.268032824162577  0.0  \\
            0.13  -0.268032824162577  0.0  \\
            0.135  -0.268032824162577  0.0  \\
            0.14  -0.268032824162577  0.0  \\
            0.145  -0.268032824162577  0.0  \\
            0.15  -0.268032824162577  0.0  \\
            0.155  -0.268032824162577  0.0  \\
            0.16  -0.268032824162577  0.0  \\
            0.165  -0.268032824162577  0.0  \\
            0.17  -0.268032824162577  0.0  \\
            0.175  -0.268032824162577  0.0  \\
            0.18  -0.268032824162577  0.0  \\
            0.185  -0.268032824162577  0.0  \\
            0.19  -0.268032824162577  0.0  \\
            0.195  -0.268032824162577  0.0  \\
            0.2  -0.268032824162577  0.0  \\
            0.205  -0.268032824162577  0.0  \\
            0.21  -0.268032824162577  0.0  \\
            0.215  -0.268032824162577  0.0  \\
            0.22  -0.268032824162577  0.0  \\
            0.225  -0.268032824162577  0.0  \\
            0.23  -0.268032824162577  0.0  \\
            0.235  -0.268032824162577  0.0  \\
            0.24  -0.268032824162577  0.0  \\
            0.245  -0.268032824162577  0.0  \\
            0.25  -0.268032824162577  0.0  \\
            0.255  -0.268032824162577  0.0  \\
            0.26  -0.268032824162577  0.0  \\
            0.265  -0.268032824162577  0.0  \\
            0.27  -0.268032824162577  0.0  \\
            0.275  -0.268032824162577  0.0  \\
            0.28  -0.268032824162577  0.0  \\
            0.285  -0.268032824162577  0.0  \\
            0.29  -0.268032824162577  0.0  \\
            0.295  -0.268032824162577  0.0  \\
            0.3  -0.268032824162577  0.0  \\
            0.305  -0.268032824162577  0.0  \\
            0.31  -0.268032824162577  0.0  \\
            0.315  -0.268032824162577  0.0  \\
            0.32  -0.268032824162577  0.0  \\
            0.325  -0.268032824162577  0.0  \\
            0.33  -0.268032824162577  0.0  \\
            0.335  -0.268032824162577  0.0  \\
            0.34  -0.268032824162577  0.0  \\
            0.345  -0.268032824162577  0.0  \\
            0.35  -0.268032824162577  0.0  \\
            0.355  -0.268032824162577  0.0  \\
            0.36  -0.268032824162577  0.0  \\
            0.365  -0.268032824162577  0.0  \\
            0.37  -0.268032824162577  0.0  \\
            0.375  -0.268032824162577  0.0  \\
            0.38  -0.268032824162577  0.0  \\
            0.385  -0.268032824162577  0.0  \\
            0.39  -0.268032824162577  0.0  \\
            0.395  -0.268032824162577  0.0  \\
            0.4  -0.268032824162577  0.0  \\
            0.405  -0.268032824162577  0.0  \\
            0.41  -0.268032824162577  0.0  \\
            0.415  -0.268032824162577  0.0  \\
            0.42  -0.268032824162577  0.0  \\
            0.425  -0.268032824162577  0.0  \\
            0.43  -0.268032824162577  0.0  \\
            0.435  -0.268032824162577  0.0  \\
            0.44  -0.268032824162577  0.0  \\
            0.445  -0.268032824162577  0.0  \\
            0.45  -0.268032824162577  0.0  \\
            0.455  -0.268032824162577  0.0  \\
            0.46  -0.268032824162577  0.0  \\
            0.465  -0.268032824162577  0.0  \\
            0.47  -0.268032824162577  0.0  \\
            0.475  -0.268032824162577  0.0  \\
            0.48  -0.268032824162577  0.0  \\
            0.485  -0.268032824162577  0.0  \\
            0.49  -0.268032824162577  0.0  \\
            0.495  -0.268032824162577  0.0  \\
            0.5  -0.268032824162577  0.0  \\
            0.0  -0.26311479069170407  0.0  \\
            0.005  -0.26311479069170407  0.0  \\
            0.01  -0.26311479069170407  0.0  \\
            0.015  -0.26311479069170407  0.0  \\
            0.02  -0.26311479069170407  0.0  \\
            0.025  -0.26311479069170407  0.0  \\
            0.03  -0.26311479069170407  0.0  \\
            0.035  -0.26311479069170407  0.0  \\
            0.04  -0.26311479069170407  0.0  \\
            0.045  -0.26311479069170407  0.0  \\
            0.05  -0.26311479069170407  0.0  \\
            0.055  -0.26311479069170407  0.0  \\
            0.06  -0.26311479069170407  0.0  \\
            0.065  -0.26311479069170407  0.0  \\
            0.07  -0.26311479069170407  0.0  \\
            0.075  -0.26311479069170407  0.0  \\
            0.08  -0.26311479069170407  0.0  \\
            0.085  -0.26311479069170407  0.0  \\
            0.09  -0.26311479069170407  0.0  \\
            0.095  -0.26311479069170407  0.0  \\
            0.1  -0.26311479069170407  0.0  \\
            0.105  -0.26311479069170407  0.0  \\
            0.11  -0.26311479069170407  0.0  \\
            0.115  -0.26311479069170407  0.0  \\
            0.12  -0.26311479069170407  0.0  \\
            0.125  -0.26311479069170407  0.0  \\
            0.13  -0.26311479069170407  0.0  \\
            0.135  -0.26311479069170407  0.0  \\
            0.14  -0.26311479069170407  0.0  \\
            0.145  -0.26311479069170407  0.0  \\
            0.15  -0.26311479069170407  0.0  \\
            0.155  -0.26311479069170407  0.0  \\
            0.16  -0.26311479069170407  0.0  \\
            0.165  -0.26311479069170407  0.0  \\
            0.17  -0.26311479069170407  0.0  \\
            0.175  -0.26311479069170407  0.0  \\
            0.18  -0.26311479069170407  0.0  \\
            0.185  -0.26311479069170407  0.0  \\
            0.19  -0.26311479069170407  0.0  \\
            0.195  -0.26311479069170407  0.0  \\
            0.2  -0.26311479069170407  0.0  \\
            0.205  -0.26311479069170407  0.0  \\
            0.21  -0.26311479069170407  0.0  \\
            0.215  -0.26311479069170407  0.0  \\
            0.22  -0.26311479069170407  0.0  \\
            0.225  -0.26311479069170407  0.0  \\
            0.23  -0.26311479069170407  0.0  \\
            0.235  -0.26311479069170407  0.0  \\
            0.24  -0.26311479069170407  0.0  \\
            0.245  -0.26311479069170407  0.0  \\
            0.25  -0.26311479069170407  0.0  \\
            0.255  -0.26311479069170407  0.0  \\
            0.26  -0.26311479069170407  0.0  \\
            0.265  -0.26311479069170407  0.0  \\
            0.27  -0.26311479069170407  0.0  \\
            0.275  -0.26311479069170407  0.0  \\
            0.28  -0.26311479069170407  0.0  \\
            0.285  -0.26311479069170407  0.0  \\
            0.29  -0.26311479069170407  0.0  \\
            0.295  -0.26311479069170407  0.0  \\
            0.3  -0.26311479069170407  0.0  \\
            0.305  -0.26311479069170407  0.0  \\
            0.31  -0.26311479069170407  0.0  \\
            0.315  -0.26311479069170407  0.0  \\
            0.32  -0.26311479069170407  0.0  \\
            0.325  -0.26311479069170407  0.0  \\
            0.33  -0.26311479069170407  0.0  \\
            0.335  -0.26311479069170407  0.0  \\
            0.34  -0.26311479069170407  0.0  \\
            0.345  -0.26311479069170407  0.0  \\
            0.35  -0.26311479069170407  0.0  \\
            0.355  -0.26311479069170407  0.0  \\
            0.36  -0.26311479069170407  0.0  \\
            0.365  -0.26311479069170407  0.0  \\
            0.37  -0.26311479069170407  0.0  \\
            0.375  -0.26311479069170407  0.0  \\
            0.38  -0.26311479069170407  0.0  \\
            0.385  -0.26311479069170407  0.0  \\
            0.39  -0.26311479069170407  0.0  \\
            0.395  -0.26311479069170407  0.0  \\
            0.4  -0.26311479069170407  0.0  \\
            0.405  -0.26311479069170407  0.0  \\
            0.41  -0.26311479069170407  0.0  \\
            0.415  -0.26311479069170407  0.0  \\
            0.42  -0.26311479069170407  0.0  \\
            0.425  -0.26311479069170407  0.0  \\
            0.43  -0.26311479069170407  0.0  \\
            0.435  -0.26311479069170407  0.0  \\
            0.44  -0.26311479069170407  0.0  \\
            0.445  -0.26311479069170407  0.0  \\
            0.45  -0.26311479069170407  0.0  \\
            0.455  -0.26311479069170407  0.0  \\
            0.46  -0.26311479069170407  0.0  \\
            0.465  -0.26311479069170407  0.0  \\
            0.47  -0.26311479069170407  0.0  \\
            0.475  -0.26311479069170407  1.0  \\
            0.48  -0.26311479069170407  2.0  \\
            0.485  -0.26311479069170407  2.0  \\
            0.49  -0.26311479069170407  2.0  \\
            0.495  -0.26311479069170407  3.0  \\
            0.5  -0.26311479069170407  2.0  \\
            0.0  -0.2581967572208311  0.0  \\
            0.005  -0.2581967572208311  0.0  \\
            0.01  -0.2581967572208311  0.0  \\
            0.015  -0.2581967572208311  0.0  \\
            0.02  -0.2581967572208311  0.0  \\
            0.025  -0.2581967572208311  0.0  \\
            0.03  -0.2581967572208311  0.0  \\
            0.035  -0.2581967572208311  0.0  \\
            0.04  -0.2581967572208311  0.0  \\
            0.045  -0.2581967572208311  0.0  \\
            0.05  -0.2581967572208311  0.0  \\
            0.055  -0.2581967572208311  0.0  \\
            0.06  -0.2581967572208311  0.0  \\
            0.065  -0.2581967572208311  0.0  \\
            0.07  -0.2581967572208311  0.0  \\
            0.075  -0.2581967572208311  0.0  \\
            0.08  -0.2581967572208311  0.0  \\
            0.085  -0.2581967572208311  0.0  \\
            0.09  -0.2581967572208311  0.0  \\
            0.095  -0.2581967572208311  0.0  \\
            0.1  -0.2581967572208311  0.0  \\
            0.105  -0.2581967572208311  0.0  \\
            0.11  -0.2581967572208311  0.0  \\
            0.115  -0.2581967572208311  0.0  \\
            0.12  -0.2581967572208311  0.0  \\
            0.125  -0.2581967572208311  0.0  \\
            0.13  -0.2581967572208311  0.0  \\
            0.135  -0.2581967572208311  0.0  \\
            0.14  -0.2581967572208311  0.0  \\
            0.145  -0.2581967572208311  0.0  \\
            0.15  -0.2581967572208311  0.0  \\
            0.155  -0.2581967572208311  0.0  \\
            0.16  -0.2581967572208311  0.0  \\
            0.165  -0.2581967572208311  0.0  \\
            0.17  -0.2581967572208311  0.0  \\
            0.175  -0.2581967572208311  0.0  \\
            0.18  -0.2581967572208311  0.0  \\
            0.185  -0.2581967572208311  0.0  \\
            0.19  -0.2581967572208311  0.0  \\
            0.195  -0.2581967572208311  0.0  \\
            0.2  -0.2581967572208311  0.0  \\
            0.205  -0.2581967572208311  0.0  \\
            0.21  -0.2581967572208311  0.0  \\
            0.215  -0.2581967572208311  0.0  \\
            0.22  -0.2581967572208311  0.0  \\
            0.225  -0.2581967572208311  0.0  \\
            0.23  -0.2581967572208311  0.0  \\
            0.235  -0.2581967572208311  0.0  \\
            0.24  -0.2581967572208311  0.0  \\
            0.245  -0.2581967572208311  0.0  \\
            0.25  -0.2581967572208311  0.0  \\
            0.255  -0.2581967572208311  0.0  \\
            0.26  -0.2581967572208311  0.0  \\
            0.265  -0.2581967572208311  0.0  \\
            0.27  -0.2581967572208311  0.0  \\
            0.275  -0.2581967572208311  0.0  \\
            0.28  -0.2581967572208311  0.0  \\
            0.285  -0.2581967572208311  0.0  \\
            0.29  -0.2581967572208311  0.0  \\
            0.295  -0.2581967572208311  0.0  \\
            0.3  -0.2581967572208311  0.0  \\
            0.305  -0.2581967572208311  0.0  \\
            0.31  -0.2581967572208311  0.0  \\
            0.315  -0.2581967572208311  0.0  \\
            0.32  -0.2581967572208311  0.0  \\
            0.325  -0.2581967572208311  0.0  \\
            0.33  -0.2581967572208311  0.0  \\
            0.335  -0.2581967572208311  0.0  \\
            0.34  -0.2581967572208311  0.0  \\
            0.345  -0.2581967572208311  0.0  \\
            0.35  -0.2581967572208311  0.0  \\
            0.355  -0.2581967572208311  0.0  \\
            0.36  -0.2581967572208311  0.0  \\
            0.365  -0.2581967572208311  0.0  \\
            0.37  -0.2581967572208311  0.0  \\
            0.375  -0.2581967572208311  0.0  \\
            0.38  -0.2581967572208311  0.0  \\
            0.385  -0.2581967572208311  0.0  \\
            0.39  -0.2581967572208311  0.0  \\
            0.395  -0.2581967572208311  0.0  \\
            0.4  -0.2581967572208311  0.0  \\
            0.405  -0.2581967572208311  0.0  \\
            0.41  -0.2581967572208311  0.0  \\
            0.415  -0.2581967572208311  0.0  \\
            0.42  -0.2581967572208311  0.0  \\
            0.425  -0.2581967572208311  0.0  \\
            0.43  -0.2581967572208311  0.0  \\
            0.435  -0.2581967572208311  0.0  \\
            0.44  -0.2581967572208311  0.0  \\
            0.445  -0.2581967572208311  0.0  \\
            0.45  -0.2581967572208311  0.0  \\
            0.455  -0.2581967572208311  0.0  \\
            0.46  -0.2581967572208311  0.0  \\
            0.465  -0.2581967572208311  0.0  \\
            0.47  -0.2581967572208311  0.0  \\
            0.475  -0.2581967572208311  0.0  \\
            0.48  -0.2581967572208311  0.0  \\
            0.485  -0.2581967572208311  0.0  \\
            0.49  -0.2581967572208311  0.0  \\
            0.495  -0.2581967572208311  0.0  \\
            0.5  -0.2581967572208311  0.0  \\
            0.0  -0.2532787237499581  0.0  \\
            0.005  -0.2532787237499581  0.0  \\
            0.01  -0.2532787237499581  0.0  \\
            0.015  -0.2532787237499581  0.0  \\
            0.02  -0.2532787237499581  0.0  \\
            0.025  -0.2532787237499581  0.0  \\
            0.03  -0.2532787237499581  0.0  \\
            0.035  -0.2532787237499581  0.0  \\
            0.04  -0.2532787237499581  0.0  \\
            0.045  -0.2532787237499581  0.0  \\
            0.05  -0.2532787237499581  0.0  \\
            0.055  -0.2532787237499581  0.0  \\
            0.06  -0.2532787237499581  0.0  \\
            0.065  -0.2532787237499581  0.0  \\
            0.07  -0.2532787237499581  0.0  \\
            0.075  -0.2532787237499581  0.0  \\
            0.08  -0.2532787237499581  0.0  \\
            0.085  -0.2532787237499581  0.0  \\
            0.09  -0.2532787237499581  0.0  \\
            0.095  -0.2532787237499581  0.0  \\
            0.1  -0.2532787237499581  0.0  \\
            0.105  -0.2532787237499581  0.0  \\
            0.11  -0.2532787237499581  0.0  \\
            0.115  -0.2532787237499581  0.0  \\
            0.12  -0.2532787237499581  0.0  \\
            0.125  -0.2532787237499581  0.0  \\
            0.13  -0.2532787237499581  0.0  \\
            0.135  -0.2532787237499581  0.0  \\
            0.14  -0.2532787237499581  0.0  \\
            0.145  -0.2532787237499581  0.0  \\
            0.15  -0.2532787237499581  0.0  \\
            0.155  -0.2532787237499581  0.0  \\
            0.16  -0.2532787237499581  0.0  \\
            0.165  -0.2532787237499581  0.0  \\
            0.17  -0.2532787237499581  0.0  \\
            0.175  -0.2532787237499581  0.0  \\
            0.18  -0.2532787237499581  0.0  \\
            0.185  -0.2532787237499581  0.0  \\
            0.19  -0.2532787237499581  0.0  \\
            0.195  -0.2532787237499581  0.0  \\
            0.2  -0.2532787237499581  0.0  \\
            0.205  -0.2532787237499581  0.0  \\
            0.21  -0.2532787237499581  0.0  \\
            0.215  -0.2532787237499581  0.0  \\
            0.22  -0.2532787237499581  0.0  \\
            0.225  -0.2532787237499581  0.0  \\
            0.23  -0.2532787237499581  0.0  \\
            0.235  -0.2532787237499581  0.0  \\
            0.24  -0.2532787237499581  0.0  \\
            0.245  -0.2532787237499581  0.0  \\
            0.25  -0.2532787237499581  0.0  \\
            0.255  -0.2532787237499581  0.0  \\
            0.26  -0.2532787237499581  0.0  \\
            0.265  -0.2532787237499581  0.0  \\
            0.27  -0.2532787237499581  0.0  \\
            0.275  -0.2532787237499581  0.0  \\
            0.28  -0.2532787237499581  0.0  \\
            0.285  -0.2532787237499581  0.0  \\
            0.29  -0.2532787237499581  0.0  \\
            0.295  -0.2532787237499581  0.0  \\
            0.3  -0.2532787237499581  0.0  \\
            0.305  -0.2532787237499581  0.0  \\
            0.31  -0.2532787237499581  0.0  \\
            0.315  -0.2532787237499581  0.0  \\
            0.32  -0.2532787237499581  0.0  \\
            0.325  -0.2532787237499581  0.0  \\
            0.33  -0.2532787237499581  0.0  \\
            0.335  -0.2532787237499581  0.0  \\
            0.34  -0.2532787237499581  0.0  \\
            0.345  -0.2532787237499581  0.0  \\
            0.35  -0.2532787237499581  0.0  \\
            0.355  -0.2532787237499581  0.0  \\
            0.36  -0.2532787237499581  0.0  \\
            0.365  -0.2532787237499581  0.0  \\
            0.37  -0.2532787237499581  0.0  \\
            0.375  -0.2532787237499581  0.0  \\
            0.38  -0.2532787237499581  0.0  \\
            0.385  -0.2532787237499581  0.0  \\
            0.39  -0.2532787237499581  0.0  \\
            0.395  -0.2532787237499581  0.0  \\
            0.4  -0.2532787237499581  0.0  \\
            0.405  -0.2532787237499581  0.0  \\
            0.41  -0.2532787237499581  0.0  \\
            0.415  -0.2532787237499581  0.0  \\
            0.42  -0.2532787237499581  0.0  \\
            0.425  -0.2532787237499581  0.0  \\
            0.43  -0.2532787237499581  0.0  \\
            0.435  -0.2532787237499581  0.0  \\
            0.44  -0.2532787237499581  0.0  \\
            0.445  -0.2532787237499581  0.0  \\
            0.45  -0.2532787237499581  0.0  \\
            0.455  -0.2532787237499581  0.0  \\
            0.46  -0.2532787237499581  0.0  \\
            0.465  -0.2532787237499581  0.0  \\
            0.47  -0.2532787237499581  0.0  \\
            0.475  -0.2532787237499581  0.0  \\
            0.48  -0.2532787237499581  0.0  \\
            0.485  -0.2532787237499581  0.0  \\
            0.49  -0.2532787237499581  0.0  \\
            0.495  -0.2532787237499581  0.0  \\
            0.5  -0.2532787237499581  0.0  \\
            0.0  -0.24836069027908514  0.0  \\
            0.005  -0.24836069027908514  0.0  \\
            0.01  -0.24836069027908514  0.0  \\
            0.015  -0.24836069027908514  0.0  \\
            0.02  -0.24836069027908514  0.0  \\
            0.025  -0.24836069027908514  0.0  \\
            0.03  -0.24836069027908514  0.0  \\
            0.035  -0.24836069027908514  0.0  \\
            0.04  -0.24836069027908514  0.0  \\
            0.045  -0.24836069027908514  0.0  \\
            0.05  -0.24836069027908514  0.0  \\
            0.055  -0.24836069027908514  0.0  \\
            0.06  -0.24836069027908514  0.0  \\
            0.065  -0.24836069027908514  0.0  \\
            0.07  -0.24836069027908514  0.0  \\
            0.075  -0.24836069027908514  0.0  \\
            0.08  -0.24836069027908514  0.0  \\
            0.085  -0.24836069027908514  0.0  \\
            0.09  -0.24836069027908514  0.0  \\
            0.095  -0.24836069027908514  0.0  \\
            0.1  -0.24836069027908514  0.0  \\
            0.105  -0.24836069027908514  0.0  \\
            0.11  -0.24836069027908514  0.0  \\
            0.115  -0.24836069027908514  0.0  \\
            0.12  -0.24836069027908514  0.0  \\
            0.125  -0.24836069027908514  0.0  \\
            0.13  -0.24836069027908514  0.0  \\
            0.135  -0.24836069027908514  0.0  \\
            0.14  -0.24836069027908514  0.0  \\
            0.145  -0.24836069027908514  0.0  \\
            0.15  -0.24836069027908514  0.0  \\
            0.155  -0.24836069027908514  0.0  \\
            0.16  -0.24836069027908514  0.0  \\
            0.165  -0.24836069027908514  0.0  \\
            0.17  -0.24836069027908514  0.0  \\
            0.175  -0.24836069027908514  0.0  \\
            0.18  -0.24836069027908514  0.0  \\
            0.185  -0.24836069027908514  0.0  \\
            0.19  -0.24836069027908514  0.0  \\
            0.195  -0.24836069027908514  0.0  \\
            0.2  -0.24836069027908514  0.0  \\
            0.205  -0.24836069027908514  0.0  \\
            0.21  -0.24836069027908514  0.0  \\
            0.215  -0.24836069027908514  0.0  \\
            0.22  -0.24836069027908514  0.0  \\
            0.225  -0.24836069027908514  0.0  \\
            0.23  -0.24836069027908514  0.0  \\
            0.235  -0.24836069027908514  0.0  \\
            0.24  -0.24836069027908514  0.0  \\
            0.245  -0.24836069027908514  0.0  \\
            0.25  -0.24836069027908514  0.0  \\
            0.255  -0.24836069027908514  0.0  \\
            0.26  -0.24836069027908514  0.0  \\
            0.265  -0.24836069027908514  0.0  \\
            0.27  -0.24836069027908514  0.0  \\
            0.275  -0.24836069027908514  0.0  \\
            0.28  -0.24836069027908514  0.0  \\
            0.285  -0.24836069027908514  0.0  \\
            0.29  -0.24836069027908514  0.0  \\
            0.295  -0.24836069027908514  0.0  \\
            0.3  -0.24836069027908514  0.0  \\
            0.305  -0.24836069027908514  0.0  \\
            0.31  -0.24836069027908514  0.0  \\
            0.315  -0.24836069027908514  0.0  \\
            0.32  -0.24836069027908514  0.0  \\
            0.325  -0.24836069027908514  0.0  \\
            0.33  -0.24836069027908514  0.0  \\
            0.335  -0.24836069027908514  0.0  \\
            0.34  -0.24836069027908514  0.0  \\
            0.345  -0.24836069027908514  0.0  \\
            0.35  -0.24836069027908514  0.0  \\
            0.355  -0.24836069027908514  0.0  \\
            0.36  -0.24836069027908514  0.0  \\
            0.365  -0.24836069027908514  0.0  \\
            0.37  -0.24836069027908514  0.0  \\
            0.375  -0.24836069027908514  0.0  \\
            0.38  -0.24836069027908514  0.0  \\
            0.385  -0.24836069027908514  0.0  \\
            0.39  -0.24836069027908514  0.0  \\
            0.395  -0.24836069027908514  0.0  \\
            0.4  -0.24836069027908514  0.0  \\
            0.405  -0.24836069027908514  0.0  \\
            0.41  -0.24836069027908514  0.0  \\
            0.415  -0.24836069027908514  0.0  \\
            0.42  -0.24836069027908514  0.0  \\
            0.425  -0.24836069027908514  0.0  \\
            0.43  -0.24836069027908514  0.0  \\
            0.435  -0.24836069027908514  1.0  \\
            0.44  -0.24836069027908514  0.0  \\
            0.445  -0.24836069027908514  0.0  \\
            0.45  -0.24836069027908514  0.0  \\
            0.455  -0.24836069027908514  0.0  \\
            0.46  -0.24836069027908514  0.0  \\
            0.465  -0.24836069027908514  0.0  \\
            0.47  -0.24836069027908514  1.0  \\
            0.475  -0.24836069027908514  0.0  \\
            0.48  -0.24836069027908514  0.0  \\
            0.485  -0.24836069027908514  2.0  \\
            0.49  -0.24836069027908514  0.0  \\
            0.495  -0.24836069027908514  0.0  \\
            0.5  -0.24836069027908514  1.0  \\
            0.0  -0.24344265680821217  0.0  \\
            0.005  -0.24344265680821217  0.0  \\
            0.01  -0.24344265680821217  0.0  \\
            0.015  -0.24344265680821217  0.0  \\
            0.02  -0.24344265680821217  0.0  \\
            0.025  -0.24344265680821217  0.0  \\
            0.03  -0.24344265680821217  0.0  \\
            0.035  -0.24344265680821217  0.0  \\
            0.04  -0.24344265680821217  0.0  \\
            0.045  -0.24344265680821217  0.0  \\
            0.05  -0.24344265680821217  0.0  \\
            0.055  -0.24344265680821217  0.0  \\
            0.06  -0.24344265680821217  0.0  \\
            0.065  -0.24344265680821217  0.0  \\
            0.07  -0.24344265680821217  0.0  \\
            0.075  -0.24344265680821217  0.0  \\
            0.08  -0.24344265680821217  0.0  \\
            0.085  -0.24344265680821217  0.0  \\
            0.09  -0.24344265680821217  0.0  \\
            0.095  -0.24344265680821217  0.0  \\
            0.1  -0.24344265680821217  0.0  \\
            0.105  -0.24344265680821217  0.0  \\
            0.11  -0.24344265680821217  0.0  \\
            0.115  -0.24344265680821217  0.0  \\
            0.12  -0.24344265680821217  0.0  \\
            0.125  -0.24344265680821217  0.0  \\
            0.13  -0.24344265680821217  0.0  \\
            0.135  -0.24344265680821217  0.0  \\
            0.14  -0.24344265680821217  0.0  \\
            0.145  -0.24344265680821217  0.0  \\
            0.15  -0.24344265680821217  0.0  \\
            0.155  -0.24344265680821217  0.0  \\
            0.16  -0.24344265680821217  0.0  \\
            0.165  -0.24344265680821217  0.0  \\
            0.17  -0.24344265680821217  0.0  \\
            0.175  -0.24344265680821217  0.0  \\
            0.18  -0.24344265680821217  0.0  \\
            0.185  -0.24344265680821217  0.0  \\
            0.19  -0.24344265680821217  0.0  \\
            0.195  -0.24344265680821217  0.0  \\
            0.2  -0.24344265680821217  0.0  \\
            0.205  -0.24344265680821217  0.0  \\
            0.21  -0.24344265680821217  0.0  \\
            0.215  -0.24344265680821217  0.0  \\
            0.22  -0.24344265680821217  0.0  \\
            0.225  -0.24344265680821217  0.0  \\
            0.23  -0.24344265680821217  0.0  \\
            0.235  -0.24344265680821217  0.0  \\
            0.24  -0.24344265680821217  0.0  \\
            0.245  -0.24344265680821217  0.0  \\
            0.25  -0.24344265680821217  0.0  \\
            0.255  -0.24344265680821217  0.0  \\
            0.26  -0.24344265680821217  0.0  \\
            0.265  -0.24344265680821217  0.0  \\
            0.27  -0.24344265680821217  0.0  \\
            0.275  -0.24344265680821217  0.0  \\
            0.28  -0.24344265680821217  0.0  \\
            0.285  -0.24344265680821217  0.0  \\
            0.29  -0.24344265680821217  0.0  \\
            0.295  -0.24344265680821217  0.0  \\
            0.3  -0.24344265680821217  0.0  \\
            0.305  -0.24344265680821217  0.0  \\
            0.31  -0.24344265680821217  0.0  \\
            0.315  -0.24344265680821217  0.0  \\
            0.32  -0.24344265680821217  0.0  \\
            0.325  -0.24344265680821217  0.0  \\
            0.33  -0.24344265680821217  0.0  \\
            0.335  -0.24344265680821217  0.0  \\
            0.34  -0.24344265680821217  0.0  \\
            0.345  -0.24344265680821217  0.0  \\
            0.35  -0.24344265680821217  0.0  \\
            0.355  -0.24344265680821217  0.0  \\
            0.36  -0.24344265680821217  0.0  \\
            0.365  -0.24344265680821217  0.0  \\
            0.37  -0.24344265680821217  0.0  \\
            0.375  -0.24344265680821217  0.0  \\
            0.38  -0.24344265680821217  0.0  \\
            0.385  -0.24344265680821217  0.0  \\
            0.39  -0.24344265680821217  0.0  \\
            0.395  -0.24344265680821217  0.0  \\
            0.4  -0.24344265680821217  0.0  \\
            0.405  -0.24344265680821217  0.0  \\
            0.41  -0.24344265680821217  0.0  \\
            0.415  -0.24344265680821217  0.0  \\
            0.42  -0.24344265680821217  0.0  \\
            0.425  -0.24344265680821217  0.0  \\
            0.43  -0.24344265680821217  0.0  \\
            0.435  -0.24344265680821217  0.0  \\
            0.44  -0.24344265680821217  0.0  \\
            0.445  -0.24344265680821217  0.0  \\
            0.45  -0.24344265680821217  0.0  \\
            0.455  -0.24344265680821217  0.0  \\
            0.46  -0.24344265680821217  0.0  \\
            0.465  -0.24344265680821217  0.0  \\
            0.47  -0.24344265680821217  0.0  \\
            0.475  -0.24344265680821217  0.0  \\
            0.48  -0.24344265680821217  0.0  \\
            0.485  -0.24344265680821217  0.0  \\
            0.49  -0.24344265680821217  0.0  \\
            0.495  -0.24344265680821217  0.0  \\
            0.5  -0.24344265680821217  0.0  \\
            0.0  -0.23852462333733918  0.0  \\
            0.005  -0.23852462333733918  0.0  \\
            0.01  -0.23852462333733918  0.0  \\
            0.015  -0.23852462333733918  0.0  \\
            0.02  -0.23852462333733918  0.0  \\
            0.025  -0.23852462333733918  0.0  \\
            0.03  -0.23852462333733918  0.0  \\
            0.035  -0.23852462333733918  0.0  \\
            0.04  -0.23852462333733918  0.0  \\
            0.045  -0.23852462333733918  0.0  \\
            0.05  -0.23852462333733918  0.0  \\
            0.055  -0.23852462333733918  0.0  \\
            0.06  -0.23852462333733918  0.0  \\
            0.065  -0.23852462333733918  0.0  \\
            0.07  -0.23852462333733918  0.0  \\
            0.075  -0.23852462333733918  0.0  \\
            0.08  -0.23852462333733918  0.0  \\
            0.085  -0.23852462333733918  0.0  \\
            0.09  -0.23852462333733918  0.0  \\
            0.095  -0.23852462333733918  0.0  \\
            0.1  -0.23852462333733918  0.0  \\
            0.105  -0.23852462333733918  0.0  \\
            0.11  -0.23852462333733918  0.0  \\
            0.115  -0.23852462333733918  0.0  \\
            0.12  -0.23852462333733918  0.0  \\
            0.125  -0.23852462333733918  0.0  \\
            0.13  -0.23852462333733918  0.0  \\
            0.135  -0.23852462333733918  0.0  \\
            0.14  -0.23852462333733918  0.0  \\
            0.145  -0.23852462333733918  0.0  \\
            0.15  -0.23852462333733918  0.0  \\
            0.155  -0.23852462333733918  0.0  \\
            0.16  -0.23852462333733918  0.0  \\
            0.165  -0.23852462333733918  0.0  \\
            0.17  -0.23852462333733918  0.0  \\
            0.175  -0.23852462333733918  0.0  \\
            0.18  -0.23852462333733918  0.0  \\
            0.185  -0.23852462333733918  0.0  \\
            0.19  -0.23852462333733918  0.0  \\
            0.195  -0.23852462333733918  0.0  \\
            0.2  -0.23852462333733918  0.0  \\
            0.205  -0.23852462333733918  0.0  \\
            0.21  -0.23852462333733918  0.0  \\
            0.215  -0.23852462333733918  0.0  \\
            0.22  -0.23852462333733918  0.0  \\
            0.225  -0.23852462333733918  0.0  \\
            0.23  -0.23852462333733918  0.0  \\
            0.235  -0.23852462333733918  0.0  \\
            0.24  -0.23852462333733918  0.0  \\
            0.245  -0.23852462333733918  0.0  \\
            0.25  -0.23852462333733918  0.0  \\
            0.255  -0.23852462333733918  0.0  \\
            0.26  -0.23852462333733918  0.0  \\
            0.265  -0.23852462333733918  0.0  \\
            0.27  -0.23852462333733918  0.0  \\
            0.275  -0.23852462333733918  0.0  \\
            0.28  -0.23852462333733918  0.0  \\
            0.285  -0.23852462333733918  0.0  \\
            0.29  -0.23852462333733918  0.0  \\
            0.295  -0.23852462333733918  0.0  \\
            0.3  -0.23852462333733918  0.0  \\
            0.305  -0.23852462333733918  0.0  \\
            0.31  -0.23852462333733918  0.0  \\
            0.315  -0.23852462333733918  0.0  \\
            0.32  -0.23852462333733918  0.0  \\
            0.325  -0.23852462333733918  0.0  \\
            0.33  -0.23852462333733918  0.0  \\
            0.335  -0.23852462333733918  0.0  \\
            0.34  -0.23852462333733918  0.0  \\
            0.345  -0.23852462333733918  0.0  \\
            0.35  -0.23852462333733918  0.0  \\
            0.355  -0.23852462333733918  0.0  \\
            0.36  -0.23852462333733918  0.0  \\
            0.365  -0.23852462333733918  0.0  \\
            0.37  -0.23852462333733918  0.0  \\
            0.375  -0.23852462333733918  0.0  \\
            0.38  -0.23852462333733918  0.0  \\
            0.385  -0.23852462333733918  0.0  \\
            0.39  -0.23852462333733918  0.0  \\
            0.395  -0.23852462333733918  0.0  \\
            0.4  -0.23852462333733918  0.0  \\
            0.405  -0.23852462333733918  0.0  \\
            0.41  -0.23852462333733918  0.0  \\
            0.415  -0.23852462333733918  0.0  \\
            0.42  -0.23852462333733918  0.0  \\
            0.425  -0.23852462333733918  0.0  \\
            0.43  -0.23852462333733918  0.0  \\
            0.435  -0.23852462333733918  0.0  \\
            0.44  -0.23852462333733918  0.0  \\
            0.445  -0.23852462333733918  0.0  \\
            0.45  -0.23852462333733918  0.0  \\
            0.455  -0.23852462333733918  0.0  \\
            0.46  -0.23852462333733918  0.0  \\
            0.465  -0.23852462333733918  0.0  \\
            0.47  -0.23852462333733918  0.0  \\
            0.475  -0.23852462333733918  0.0  \\
            0.48  -0.23852462333733918  0.0  \\
            0.485  -0.23852462333733918  0.0  \\
            0.49  -0.23852462333733918  0.0  \\
            0.495  -0.23852462333733918  0.0  \\
            0.5  -0.23852462333733918  0.0  \\
            0.0  -0.2336065898664662  0.0  \\
            0.005  -0.2336065898664662  0.0  \\
            0.01  -0.2336065898664662  0.0  \\
            0.015  -0.2336065898664662  0.0  \\
            0.02  -0.2336065898664662  0.0  \\
            0.025  -0.2336065898664662  0.0  \\
            0.03  -0.2336065898664662  0.0  \\
            0.035  -0.2336065898664662  0.0  \\
            0.04  -0.2336065898664662  0.0  \\
            0.045  -0.2336065898664662  0.0  \\
            0.05  -0.2336065898664662  0.0  \\
            0.055  -0.2336065898664662  0.0  \\
            0.06  -0.2336065898664662  0.0  \\
            0.065  -0.2336065898664662  0.0  \\
            0.07  -0.2336065898664662  0.0  \\
            0.075  -0.2336065898664662  0.0  \\
            0.08  -0.2336065898664662  0.0  \\
            0.085  -0.2336065898664662  0.0  \\
            0.09  -0.2336065898664662  0.0  \\
            0.095  -0.2336065898664662  0.0  \\
            0.1  -0.2336065898664662  0.0  \\
            0.105  -0.2336065898664662  0.0  \\
            0.11  -0.2336065898664662  0.0  \\
            0.115  -0.2336065898664662  0.0  \\
            0.12  -0.2336065898664662  0.0  \\
            0.125  -0.2336065898664662  0.0  \\
            0.13  -0.2336065898664662  0.0  \\
            0.135  -0.2336065898664662  0.0  \\
            0.14  -0.2336065898664662  0.0  \\
            0.145  -0.2336065898664662  0.0  \\
            0.15  -0.2336065898664662  0.0  \\
            0.155  -0.2336065898664662  0.0  \\
            0.16  -0.2336065898664662  0.0  \\
            0.165  -0.2336065898664662  0.0  \\
            0.17  -0.2336065898664662  0.0  \\
            0.175  -0.2336065898664662  0.0  \\
            0.18  -0.2336065898664662  0.0  \\
            0.185  -0.2336065898664662  0.0  \\
            0.19  -0.2336065898664662  0.0  \\
            0.195  -0.2336065898664662  0.0  \\
            0.2  -0.2336065898664662  0.0  \\
            0.205  -0.2336065898664662  0.0  \\
            0.21  -0.2336065898664662  0.0  \\
            0.215  -0.2336065898664662  0.0  \\
            0.22  -0.2336065898664662  0.0  \\
            0.225  -0.2336065898664662  0.0  \\
            0.23  -0.2336065898664662  0.0  \\
            0.235  -0.2336065898664662  0.0  \\
            0.24  -0.2336065898664662  0.0  \\
            0.245  -0.2336065898664662  0.0  \\
            0.25  -0.2336065898664662  0.0  \\
            0.255  -0.2336065898664662  0.0  \\
            0.26  -0.2336065898664662  0.0  \\
            0.265  -0.2336065898664662  0.0  \\
            0.27  -0.2336065898664662  0.0  \\
            0.275  -0.2336065898664662  0.0  \\
            0.28  -0.2336065898664662  0.0  \\
            0.285  -0.2336065898664662  0.0  \\
            0.29  -0.2336065898664662  0.0  \\
            0.295  -0.2336065898664662  0.0  \\
            0.3  -0.2336065898664662  0.0  \\
            0.305  -0.2336065898664662  0.0  \\
            0.31  -0.2336065898664662  0.0  \\
            0.315  -0.2336065898664662  0.0  \\
            0.32  -0.2336065898664662  0.0  \\
            0.325  -0.2336065898664662  0.0  \\
            0.33  -0.2336065898664662  0.0  \\
            0.335  -0.2336065898664662  0.0  \\
            0.34  -0.2336065898664662  0.0  \\
            0.345  -0.2336065898664662  0.0  \\
            0.35  -0.2336065898664662  15.0  \\
            0.355  -0.2336065898664662  0.0  \\
            0.36  -0.2336065898664662  0.0  \\
            0.365  -0.2336065898664662  0.0  \\
            0.37  -0.2336065898664662  0.0  \\
            0.375  -0.2336065898664662  0.0  \\
            0.38  -0.2336065898664662  0.0  \\
            0.385  -0.2336065898664662  0.0  \\
            0.39  -0.2336065898664662  0.0  \\
            0.395  -0.2336065898664662  0.0  \\
            0.4  -0.2336065898664662  0.0  \\
            0.405  -0.2336065898664662  0.0  \\
            0.41  -0.2336065898664662  0.0  \\
            0.415  -0.2336065898664662  0.0  \\
            0.42  -0.2336065898664662  0.0  \\
            0.425  -0.2336065898664662  0.0  \\
            0.43  -0.2336065898664662  0.0  \\
            0.435  -0.2336065898664662  0.0  \\
            0.44  -0.2336065898664662  0.0  \\
            0.445  -0.2336065898664662  0.0  \\
            0.45  -0.2336065898664662  0.0  \\
            0.455  -0.2336065898664662  0.0  \\
            0.46  -0.2336065898664662  0.0  \\
            0.465  -0.2336065898664662  0.0  \\
            0.47  -0.2336065898664662  0.0  \\
            0.475  -0.2336065898664662  0.0  \\
            0.48  -0.2336065898664662  0.0  \\
            0.485  -0.2336065898664662  0.0  \\
            0.49  -0.2336065898664662  0.0  \\
            0.495  -0.2336065898664662  0.0  \\
            0.5  -0.2336065898664662  0.0  \\
            0.0  -0.22868855639559324  0.0  \\
            0.005  -0.22868855639559324  0.0  \\
            0.01  -0.22868855639559324  0.0  \\
            0.015  -0.22868855639559324  0.0  \\
            0.02  -0.22868855639559324  0.0  \\
            0.025  -0.22868855639559324  0.0  \\
            0.03  -0.22868855639559324  0.0  \\
            0.035  -0.22868855639559324  0.0  \\
            0.04  -0.22868855639559324  0.0  \\
            0.045  -0.22868855639559324  0.0  \\
            0.05  -0.22868855639559324  0.0  \\
            0.055  -0.22868855639559324  0.0  \\
            0.06  -0.22868855639559324  0.0  \\
            0.065  -0.22868855639559324  0.0  \\
            0.07  -0.22868855639559324  0.0  \\
            0.075  -0.22868855639559324  0.0  \\
            0.08  -0.22868855639559324  0.0  \\
            0.085  -0.22868855639559324  0.0  \\
            0.09  -0.22868855639559324  0.0  \\
            0.095  -0.22868855639559324  0.0  \\
            0.1  -0.22868855639559324  0.0  \\
            0.105  -0.22868855639559324  0.0  \\
            0.11  -0.22868855639559324  0.0  \\
            0.115  -0.22868855639559324  0.0  \\
            0.12  -0.22868855639559324  0.0  \\
            0.125  -0.22868855639559324  0.0  \\
            0.13  -0.22868855639559324  0.0  \\
            0.135  -0.22868855639559324  0.0  \\
            0.14  -0.22868855639559324  0.0  \\
            0.145  -0.22868855639559324  0.0  \\
            0.15  -0.22868855639559324  0.0  \\
            0.155  -0.22868855639559324  0.0  \\
            0.16  -0.22868855639559324  0.0  \\
            0.165  -0.22868855639559324  0.0  \\
            0.17  -0.22868855639559324  0.0  \\
            0.175  -0.22868855639559324  0.0  \\
            0.18  -0.22868855639559324  0.0  \\
            0.185  -0.22868855639559324  0.0  \\
            0.19  -0.22868855639559324  0.0  \\
            0.195  -0.22868855639559324  0.0  \\
            0.2  -0.22868855639559324  0.0  \\
            0.205  -0.22868855639559324  0.0  \\
            0.21  -0.22868855639559324  0.0  \\
            0.215  -0.22868855639559324  0.0  \\
            0.22  -0.22868855639559324  0.0  \\
            0.225  -0.22868855639559324  0.0  \\
            0.23  -0.22868855639559324  0.0  \\
            0.235  -0.22868855639559324  0.0  \\
            0.24  -0.22868855639559324  0.0  \\
            0.245  -0.22868855639559324  0.0  \\
            0.25  -0.22868855639559324  0.0  \\
            0.255  -0.22868855639559324  0.0  \\
            0.26  -0.22868855639559324  0.0  \\
            0.265  -0.22868855639559324  0.0  \\
            0.27  -0.22868855639559324  0.0  \\
            0.275  -0.22868855639559324  0.0  \\
            0.28  -0.22868855639559324  0.0  \\
            0.285  -0.22868855639559324  0.0  \\
            0.29  -0.22868855639559324  0.0  \\
            0.295  -0.22868855639559324  0.0  \\
            0.3  -0.22868855639559324  0.0  \\
            0.305  -0.22868855639559324  0.0  \\
            0.31  -0.22868855639559324  1.0  \\
            0.315  -0.22868855639559324  0.0  \\
            0.32  -0.22868855639559324  0.0  \\
            0.325  -0.22868855639559324  0.0  \\
            0.33  -0.22868855639559324  0.0  \\
            0.335  -0.22868855639559324  0.0  \\
            0.34  -0.22868855639559324  1.0  \\
            0.345  -0.22868855639559324  0.0  \\
            0.35  -0.22868855639559324  1.0  \\
            0.355  -0.22868855639559324  1.0  \\
            0.36  -0.22868855639559324  1.0  \\
            0.365  -0.22868855639559324  1.0  \\
            0.37  -0.22868855639559324  0.0  \\
            0.375  -0.22868855639559324  0.0  \\
            0.38  -0.22868855639559324  2.0  \\
            0.385  -0.22868855639559324  3.0  \\
            0.39  -0.22868855639559324  1.0  \\
            0.395  -0.22868855639559324  0.0  \\
            0.4  -0.22868855639559324  0.0  \\
            0.405  -0.22868855639559324  0.0  \\
            0.41  -0.22868855639559324  0.0  \\
            0.415  -0.22868855639559324  0.0  \\
            0.42  -0.22868855639559324  0.0  \\
            0.425  -0.22868855639559324  0.0  \\
            0.43  -0.22868855639559324  0.0  \\
            0.435  -0.22868855639559324  0.0  \\
            0.44  -0.22868855639559324  0.0  \\
            0.445  -0.22868855639559324  0.0  \\
            0.45  -0.22868855639559324  0.0  \\
            0.455  -0.22868855639559324  0.0  \\
            0.46  -0.22868855639559324  0.0  \\
            0.465  -0.22868855639559324  0.0  \\
            0.47  -0.22868855639559324  0.0  \\
            0.475  -0.22868855639559324  1.0  \\
            0.48  -0.22868855639559324  0.0  \\
            0.485  -0.22868855639559324  1.0  \\
            0.49  -0.22868855639559324  2.0  \\
            0.495  -0.22868855639559324  1.0  \\
            0.5  -0.22868855639559324  0.0  \\
            0.0  -0.22377052292472027  0.0  \\
            0.005  -0.22377052292472027  0.0  \\
            0.01  -0.22377052292472027  0.0  \\
            0.015  -0.22377052292472027  0.0  \\
            0.02  -0.22377052292472027  0.0  \\
            0.025  -0.22377052292472027  0.0  \\
            0.03  -0.22377052292472027  0.0  \\
            0.035  -0.22377052292472027  0.0  \\
            0.04  -0.22377052292472027  0.0  \\
            0.045  -0.22377052292472027  0.0  \\
            0.05  -0.22377052292472027  0.0  \\
            0.055  -0.22377052292472027  0.0  \\
            0.06  -0.22377052292472027  0.0  \\
            0.065  -0.22377052292472027  0.0  \\
            0.07  -0.22377052292472027  0.0  \\
            0.075  -0.22377052292472027  0.0  \\
            0.08  -0.22377052292472027  0.0  \\
            0.085  -0.22377052292472027  0.0  \\
            0.09  -0.22377052292472027  0.0  \\
            0.095  -0.22377052292472027  0.0  \\
            0.1  -0.22377052292472027  0.0  \\
            0.105  -0.22377052292472027  0.0  \\
            0.11  -0.22377052292472027  0.0  \\
            0.115  -0.22377052292472027  0.0  \\
            0.12  -0.22377052292472027  0.0  \\
            0.125  -0.22377052292472027  0.0  \\
            0.13  -0.22377052292472027  0.0  \\
            0.135  -0.22377052292472027  0.0  \\
            0.14  -0.22377052292472027  0.0  \\
            0.145  -0.22377052292472027  0.0  \\
            0.15  -0.22377052292472027  0.0  \\
            0.155  -0.22377052292472027  0.0  \\
            0.16  -0.22377052292472027  0.0  \\
            0.165  -0.22377052292472027  0.0  \\
            0.17  -0.22377052292472027  0.0  \\
            0.175  -0.22377052292472027  0.0  \\
            0.18  -0.22377052292472027  0.0  \\
            0.185  -0.22377052292472027  0.0  \\
            0.19  -0.22377052292472027  0.0  \\
            0.195  -0.22377052292472027  0.0  \\
            0.2  -0.22377052292472027  0.0  \\
            0.205  -0.22377052292472027  0.0  \\
            0.21  -0.22377052292472027  0.0  \\
            0.215  -0.22377052292472027  0.0  \\
            0.22  -0.22377052292472027  0.0  \\
            0.225  -0.22377052292472027  0.0  \\
            0.23  -0.22377052292472027  0.0  \\
            0.235  -0.22377052292472027  0.0  \\
            0.24  -0.22377052292472027  0.0  \\
            0.245  -0.22377052292472027  0.0  \\
            0.25  -0.22377052292472027  0.0  \\
            0.255  -0.22377052292472027  0.0  \\
            0.26  -0.22377052292472027  0.0  \\
            0.265  -0.22377052292472027  0.0  \\
            0.27  -0.22377052292472027  0.0  \\
            0.275  -0.22377052292472027  0.0  \\
            0.28  -0.22377052292472027  0.0  \\
            0.285  -0.22377052292472027  0.0  \\
            0.29  -0.22377052292472027  0.0  \\
            0.295  -0.22377052292472027  0.0  \\
            0.3  -0.22377052292472027  0.0  \\
            0.305  -0.22377052292472027  0.0  \\
            0.31  -0.22377052292472027  0.0  \\
            0.315  -0.22377052292472027  0.0  \\
            0.32  -0.22377052292472027  0.0  \\
            0.325  -0.22377052292472027  0.0  \\
            0.33  -0.22377052292472027  0.0  \\
            0.335  -0.22377052292472027  0.0  \\
            0.34  -0.22377052292472027  0.0  \\
            0.345  -0.22377052292472027  0.0  \\
            0.35  -0.22377052292472027  0.0  \\
            0.355  -0.22377052292472027  0.0  \\
            0.36  -0.22377052292472027  0.0  \\
            0.365  -0.22377052292472027  0.0  \\
            0.37  -0.22377052292472027  0.0  \\
            0.375  -0.22377052292472027  0.0  \\
            0.38  -0.22377052292472027  0.0  \\
            0.385  -0.22377052292472027  0.0  \\
            0.39  -0.22377052292472027  0.0  \\
            0.395  -0.22377052292472027  0.0  \\
            0.4  -0.22377052292472027  0.0  \\
            0.405  -0.22377052292472027  0.0  \\
            0.41  -0.22377052292472027  0.0  \\
            0.415  -0.22377052292472027  0.0  \\
            0.42  -0.22377052292472027  0.0  \\
            0.425  -0.22377052292472027  0.0  \\
            0.43  -0.22377052292472027  0.0  \\
            0.435  -0.22377052292472027  0.0  \\
            0.44  -0.22377052292472027  0.0  \\
            0.445  -0.22377052292472027  0.0  \\
            0.45  -0.22377052292472027  0.0  \\
            0.455  -0.22377052292472027  0.0  \\
            0.46  -0.22377052292472027  0.0  \\
            0.465  -0.22377052292472027  0.0  \\
            0.47  -0.22377052292472027  0.0  \\
            0.475  -0.22377052292472027  0.0  \\
            0.48  -0.22377052292472027  0.0  \\
            0.485  -0.22377052292472027  0.0  \\
            0.49  -0.22377052292472027  0.0  \\
            0.495  -0.22377052292472027  0.0  \\
            0.5  -0.22377052292472027  0.0  \\
            0.0  -0.2188524894538473  0.0  \\
            0.005  -0.2188524894538473  0.0  \\
            0.01  -0.2188524894538473  0.0  \\
            0.015  -0.2188524894538473  0.0  \\
            0.02  -0.2188524894538473  0.0  \\
            0.025  -0.2188524894538473  0.0  \\
            0.03  -0.2188524894538473  0.0  \\
            0.035  -0.2188524894538473  0.0  \\
            0.04  -0.2188524894538473  0.0  \\
            0.045  -0.2188524894538473  0.0  \\
            0.05  -0.2188524894538473  0.0  \\
            0.055  -0.2188524894538473  0.0  \\
            0.06  -0.2188524894538473  0.0  \\
            0.065  -0.2188524894538473  0.0  \\
            0.07  -0.2188524894538473  0.0  \\
            0.075  -0.2188524894538473  0.0  \\
            0.08  -0.2188524894538473  0.0  \\
            0.085  -0.2188524894538473  0.0  \\
            0.09  -0.2188524894538473  0.0  \\
            0.095  -0.2188524894538473  0.0  \\
            0.1  -0.2188524894538473  0.0  \\
            0.105  -0.2188524894538473  0.0  \\
            0.11  -0.2188524894538473  0.0  \\
            0.115  -0.2188524894538473  0.0  \\
            0.12  -0.2188524894538473  0.0  \\
            0.125  -0.2188524894538473  0.0  \\
            0.13  -0.2188524894538473  0.0  \\
            0.135  -0.2188524894538473  0.0  \\
            0.14  -0.2188524894538473  0.0  \\
            0.145  -0.2188524894538473  0.0  \\
            0.15  -0.2188524894538473  0.0  \\
            0.155  -0.2188524894538473  0.0  \\
            0.16  -0.2188524894538473  0.0  \\
            0.165  -0.2188524894538473  0.0  \\
            0.17  -0.2188524894538473  0.0  \\
            0.175  -0.2188524894538473  0.0  \\
            0.18  -0.2188524894538473  0.0  \\
            0.185  -0.2188524894538473  0.0  \\
            0.19  -0.2188524894538473  0.0  \\
            0.195  -0.2188524894538473  0.0  \\
            0.2  -0.2188524894538473  0.0  \\
            0.205  -0.2188524894538473  0.0  \\
            0.21  -0.2188524894538473  0.0  \\
            0.215  -0.2188524894538473  0.0  \\
            0.22  -0.2188524894538473  0.0  \\
            0.225  -0.2188524894538473  0.0  \\
            0.23  -0.2188524894538473  0.0  \\
            0.235  -0.2188524894538473  0.0  \\
            0.24  -0.2188524894538473  0.0  \\
            0.245  -0.2188524894538473  0.0  \\
            0.25  -0.2188524894538473  0.0  \\
            0.255  -0.2188524894538473  0.0  \\
            0.26  -0.2188524894538473  0.0  \\
            0.265  -0.2188524894538473  0.0  \\
            0.27  -0.2188524894538473  0.0  \\
            0.275  -0.2188524894538473  0.0  \\
            0.28  -0.2188524894538473  0.0  \\
            0.285  -0.2188524894538473  0.0  \\
            0.29  -0.2188524894538473  0.0  \\
            0.295  -0.2188524894538473  0.0  \\
            0.3  -0.2188524894538473  1.0  \\
            0.305  -0.2188524894538473  0.0  \\
            0.31  -0.2188524894538473  0.0  \\
            0.315  -0.2188524894538473  0.0  \\
            0.32  -0.2188524894538473  0.0  \\
            0.325  -0.2188524894538473  0.0  \\
            0.33  -0.2188524894538473  0.0  \\
            0.335  -0.2188524894538473  0.0  \\
            0.34  -0.2188524894538473  0.0  \\
            0.345  -0.2188524894538473  0.0  \\
            0.35  -0.2188524894538473  0.0  \\
            0.355  -0.2188524894538473  0.0  \\
            0.36  -0.2188524894538473  0.0  \\
            0.365  -0.2188524894538473  0.0  \\
            0.37  -0.2188524894538473  0.0  \\
            0.375  -0.2188524894538473  0.0  \\
            0.38  -0.2188524894538473  0.0  \\
            0.385  -0.2188524894538473  0.0  \\
            0.39  -0.2188524894538473  0.0  \\
            0.395  -0.2188524894538473  0.0  \\
            0.4  -0.2188524894538473  0.0  \\
            0.405  -0.2188524894538473  0.0  \\
            0.41  -0.2188524894538473  0.0  \\
            0.415  -0.2188524894538473  0.0  \\
            0.42  -0.2188524894538473  0.0  \\
            0.425  -0.2188524894538473  0.0  \\
            0.43  -0.2188524894538473  0.0  \\
            0.435  -0.2188524894538473  0.0  \\
            0.44  -0.2188524894538473  0.0  \\
            0.445  -0.2188524894538473  0.0  \\
            0.45  -0.2188524894538473  0.0  \\
            0.455  -0.2188524894538473  0.0  \\
            0.46  -0.2188524894538473  0.0  \\
            0.465  -0.2188524894538473  0.0  \\
            0.47  -0.2188524894538473  0.0  \\
            0.475  -0.2188524894538473  0.0  \\
            0.48  -0.2188524894538473  0.0  \\
            0.485  -0.2188524894538473  0.0  \\
            0.49  -0.2188524894538473  0.0  \\
            0.495  -0.2188524894538473  0.0  \\
            0.5  -0.2188524894538473  0.0  \\
            0.0  -0.21393445598297434  0.0  \\
            0.005  -0.21393445598297434  0.0  \\
            0.01  -0.21393445598297434  0.0  \\
            0.015  -0.21393445598297434  0.0  \\
            0.02  -0.21393445598297434  0.0  \\
            0.025  -0.21393445598297434  0.0  \\
            0.03  -0.21393445598297434  0.0  \\
            0.035  -0.21393445598297434  0.0  \\
            0.04  -0.21393445598297434  0.0  \\
            0.045  -0.21393445598297434  0.0  \\
            0.05  -0.21393445598297434  0.0  \\
            0.055  -0.21393445598297434  0.0  \\
            0.06  -0.21393445598297434  0.0  \\
            0.065  -0.21393445598297434  0.0  \\
            0.07  -0.21393445598297434  0.0  \\
            0.075  -0.21393445598297434  0.0  \\
            0.08  -0.21393445598297434  0.0  \\
            0.085  -0.21393445598297434  0.0  \\
            0.09  -0.21393445598297434  0.0  \\
            0.095  -0.21393445598297434  0.0  \\
            0.1  -0.21393445598297434  0.0  \\
            0.105  -0.21393445598297434  0.0  \\
            0.11  -0.21393445598297434  0.0  \\
            0.115  -0.21393445598297434  0.0  \\
            0.12  -0.21393445598297434  0.0  \\
            0.125  -0.21393445598297434  0.0  \\
            0.13  -0.21393445598297434  0.0  \\
            0.135  -0.21393445598297434  0.0  \\
            0.14  -0.21393445598297434  0.0  \\
            0.145  -0.21393445598297434  0.0  \\
            0.15  -0.21393445598297434  0.0  \\
            0.155  -0.21393445598297434  0.0  \\
            0.16  -0.21393445598297434  0.0  \\
            0.165  -0.21393445598297434  0.0  \\
            0.17  -0.21393445598297434  0.0  \\
            0.175  -0.21393445598297434  0.0  \\
            0.18  -0.21393445598297434  0.0  \\
            0.185  -0.21393445598297434  0.0  \\
            0.19  -0.21393445598297434  0.0  \\
            0.195  -0.21393445598297434  1.0  \\
            0.2  -0.21393445598297434  2.0  \\
            0.205  -0.21393445598297434  4.0  \\
            0.21  -0.21393445598297434  3.0  \\
            0.215  -0.21393445598297434  3.0  \\
            0.22  -0.21393445598297434  4.0  \\
            0.225  -0.21393445598297434  2.0  \\
            0.23  -0.21393445598297434  6.0  \\
            0.235  -0.21393445598297434  2.0  \\
            0.24  -0.21393445598297434  1.0  \\
            0.245  -0.21393445598297434  2.0  \\
            0.25  -0.21393445598297434  0.0  \\
            0.255  -0.21393445598297434  2.0  \\
            0.26  -0.21393445598297434  2.0  \\
            0.265  -0.21393445598297434  3.0  \\
            0.27  -0.21393445598297434  2.0  \\
            0.275  -0.21393445598297434  1.0  \\
            0.28  -0.21393445598297434  6.0  \\
            0.285  -0.21393445598297434  20.0  \\
            0.29  -0.21393445598297434  33.0  \\
            0.295  -0.21393445598297434  71.0  \\
            0.3  -0.21393445598297434  792.0  \\
            0.305  -0.21393445598297434  265.0  \\
            0.31  -0.21393445598297434  274.0  \\
            0.315  -0.21393445598297434  239.0  \\
            0.32  -0.21393445598297434  201.0  \\
            0.325  -0.21393445598297434  175.0  \\
            0.33  -0.21393445598297434  157.0  \\
            0.335  -0.21393445598297434  121.0  \\
            0.34  -0.21393445598297434  110.0  \\
            0.345  -0.21393445598297434  62.0  \\
            0.35  -0.21393445598297434  1.0  \\
            0.355  -0.21393445598297434  0.0  \\
            0.36  -0.21393445598297434  0.0  \\
            0.365  -0.21393445598297434  0.0  \\
            0.37  -0.21393445598297434  0.0  \\
            0.375  -0.21393445598297434  0.0  \\
            0.38  -0.21393445598297434  0.0  \\
            0.385  -0.21393445598297434  0.0  \\
            0.39  -0.21393445598297434  0.0  \\
            0.395  -0.21393445598297434  0.0  \\
            0.4  -0.21393445598297434  0.0  \\
            0.405  -0.21393445598297434  0.0  \\
            0.41  -0.21393445598297434  0.0  \\
            0.415  -0.21393445598297434  0.0  \\
            0.42  -0.21393445598297434  0.0  \\
            0.425  -0.21393445598297434  0.0  \\
            0.43  -0.21393445598297434  0.0  \\
            0.435  -0.21393445598297434  0.0  \\
            0.44  -0.21393445598297434  0.0  \\
            0.445  -0.21393445598297434  0.0  \\
            0.45  -0.21393445598297434  0.0  \\
            0.455  -0.21393445598297434  0.0  \\
            0.46  -0.21393445598297434  0.0  \\
            0.465  -0.21393445598297434  0.0  \\
            0.47  -0.21393445598297434  0.0  \\
            0.475  -0.21393445598297434  0.0  \\
            0.48  -0.21393445598297434  0.0  \\
            0.485  -0.21393445598297434  0.0  \\
            0.49  -0.21393445598297434  0.0  \\
            0.495  -0.21393445598297434  0.0  \\
            0.5  -0.21393445598297434  0.0  \\
            0.0  -0.20901642251210134  0.0  \\
            0.005  -0.20901642251210134  0.0  \\
            0.01  -0.20901642251210134  0.0  \\
            0.015  -0.20901642251210134  0.0  \\
            0.02  -0.20901642251210134  0.0  \\
            0.025  -0.20901642251210134  0.0  \\
            0.03  -0.20901642251210134  0.0  \\
            0.035  -0.20901642251210134  0.0  \\
            0.04  -0.20901642251210134  0.0  \\
            0.045  -0.20901642251210134  0.0  \\
            0.05  -0.20901642251210134  0.0  \\
            0.055  -0.20901642251210134  0.0  \\
            0.06  -0.20901642251210134  0.0  \\
            0.065  -0.20901642251210134  0.0  \\
            0.07  -0.20901642251210134  0.0  \\
            0.075  -0.20901642251210134  0.0  \\
            0.08  -0.20901642251210134  0.0  \\
            0.085  -0.20901642251210134  0.0  \\
            0.09  -0.20901642251210134  0.0  \\
            0.095  -0.20901642251210134  0.0  \\
            0.1  -0.20901642251210134  0.0  \\
            0.105  -0.20901642251210134  0.0  \\
            0.11  -0.20901642251210134  0.0  \\
            0.115  -0.20901642251210134  0.0  \\
            0.12  -0.20901642251210134  0.0  \\
            0.125  -0.20901642251210134  0.0  \\
            0.13  -0.20901642251210134  0.0  \\
            0.135  -0.20901642251210134  0.0  \\
            0.14  -0.20901642251210134  0.0  \\
            0.145  -0.20901642251210134  0.0  \\
            0.15  -0.20901642251210134  0.0  \\
            0.155  -0.20901642251210134  0.0  \\
            0.16  -0.20901642251210134  0.0  \\
            0.165  -0.20901642251210134  0.0  \\
            0.17  -0.20901642251210134  0.0  \\
            0.175  -0.20901642251210134  0.0  \\
            0.18  -0.20901642251210134  0.0  \\
            0.185  -0.20901642251210134  0.0  \\
            0.19  -0.20901642251210134  0.0  \\
            0.195  -0.20901642251210134  0.0  \\
            0.2  -0.20901642251210134  0.0  \\
            0.205  -0.20901642251210134  0.0  \\
            0.21  -0.20901642251210134  0.0  \\
            0.215  -0.20901642251210134  0.0  \\
            0.22  -0.20901642251210134  0.0  \\
            0.225  -0.20901642251210134  0.0  \\
            0.23  -0.20901642251210134  0.0  \\
            0.235  -0.20901642251210134  0.0  \\
            0.24  -0.20901642251210134  0.0  \\
            0.245  -0.20901642251210134  0.0  \\
            0.25  -0.20901642251210134  0.0  \\
            0.255  -0.20901642251210134  0.0  \\
            0.26  -0.20901642251210134  0.0  \\
            0.265  -0.20901642251210134  0.0  \\
            0.27  -0.20901642251210134  0.0  \\
            0.275  -0.20901642251210134  0.0  \\
            0.28  -0.20901642251210134  0.0  \\
            0.285  -0.20901642251210134  0.0  \\
            0.29  -0.20901642251210134  0.0  \\
            0.295  -0.20901642251210134  0.0  \\
            0.3  -0.20901642251210134  0.0  \\
            0.305  -0.20901642251210134  0.0  \\
            0.31  -0.20901642251210134  0.0  \\
            0.315  -0.20901642251210134  0.0  \\
            0.32  -0.20901642251210134  0.0  \\
            0.325  -0.20901642251210134  0.0  \\
            0.33  -0.20901642251210134  0.0  \\
            0.335  -0.20901642251210134  0.0  \\
            0.34  -0.20901642251210134  0.0  \\
            0.345  -0.20901642251210134  0.0  \\
            0.35  -0.20901642251210134  0.0  \\
            0.355  -0.20901642251210134  0.0  \\
            0.36  -0.20901642251210134  0.0  \\
            0.365  -0.20901642251210134  0.0  \\
            0.37  -0.20901642251210134  0.0  \\
            0.375  -0.20901642251210134  0.0  \\
            0.38  -0.20901642251210134  0.0  \\
            0.385  -0.20901642251210134  0.0  \\
            0.39  -0.20901642251210134  0.0  \\
            0.395  -0.20901642251210134  0.0  \\
            0.4  -0.20901642251210134  0.0  \\
            0.405  -0.20901642251210134  0.0  \\
            0.41  -0.20901642251210134  0.0  \\
            0.415  -0.20901642251210134  0.0  \\
            0.42  -0.20901642251210134  0.0  \\
            0.425  -0.20901642251210134  0.0  \\
            0.43  -0.20901642251210134  0.0  \\
            0.435  -0.20901642251210134  0.0  \\
            0.44  -0.20901642251210134  0.0  \\
            0.445  -0.20901642251210134  0.0  \\
            0.45  -0.20901642251210134  0.0  \\
            0.455  -0.20901642251210134  0.0  \\
            0.46  -0.20901642251210134  0.0  \\
            0.465  -0.20901642251210134  0.0  \\
            0.47  -0.20901642251210134  0.0  \\
            0.475  -0.20901642251210134  0.0  \\
            0.48  -0.20901642251210134  0.0  \\
            0.485  -0.20901642251210134  0.0  \\
            0.49  -0.20901642251210134  0.0  \\
            0.495  -0.20901642251210134  0.0  \\
            0.5  -0.20901642251210134  0.0  \\
            0.0  -0.20409838904122837  0.0  \\
            0.005  -0.20409838904122837  0.0  \\
            0.01  -0.20409838904122837  0.0  \\
            0.015  -0.20409838904122837  0.0  \\
            0.02  -0.20409838904122837  0.0  \\
            0.025  -0.20409838904122837  0.0  \\
            0.03  -0.20409838904122837  0.0  \\
            0.035  -0.20409838904122837  0.0  \\
            0.04  -0.20409838904122837  0.0  \\
            0.045  -0.20409838904122837  0.0  \\
            0.05  -0.20409838904122837  0.0  \\
            0.055  -0.20409838904122837  0.0  \\
            0.06  -0.20409838904122837  0.0  \\
            0.065  -0.20409838904122837  0.0  \\
            0.07  -0.20409838904122837  0.0  \\
            0.075  -0.20409838904122837  0.0  \\
            0.08  -0.20409838904122837  0.0  \\
            0.085  -0.20409838904122837  0.0  \\
            0.09  -0.20409838904122837  0.0  \\
            0.095  -0.20409838904122837  0.0  \\
            0.1  -0.20409838904122837  0.0  \\
            0.105  -0.20409838904122837  0.0  \\
            0.11  -0.20409838904122837  0.0  \\
            0.115  -0.20409838904122837  0.0  \\
            0.12  -0.20409838904122837  0.0  \\
            0.125  -0.20409838904122837  0.0  \\
            0.13  -0.20409838904122837  0.0  \\
            0.135  -0.20409838904122837  0.0  \\
            0.14  -0.20409838904122837  0.0  \\
            0.145  -0.20409838904122837  0.0  \\
            0.15  -0.20409838904122837  0.0  \\
            0.155  -0.20409838904122837  0.0  \\
            0.16  -0.20409838904122837  0.0  \\
            0.165  -0.20409838904122837  0.0  \\
            0.17  -0.20409838904122837  0.0  \\
            0.175  -0.20409838904122837  0.0  \\
            0.18  -0.20409838904122837  0.0  \\
            0.185  -0.20409838904122837  0.0  \\
            0.19  -0.20409838904122837  0.0  \\
            0.195  -0.20409838904122837  0.0  \\
            0.2  -0.20409838904122837  0.0  \\
            0.205  -0.20409838904122837  0.0  \\
            0.21  -0.20409838904122837  0.0  \\
            0.215  -0.20409838904122837  0.0  \\
            0.22  -0.20409838904122837  0.0  \\
            0.225  -0.20409838904122837  0.0  \\
            0.23  -0.20409838904122837  0.0  \\
            0.235  -0.20409838904122837  0.0  \\
            0.24  -0.20409838904122837  0.0  \\
            0.245  -0.20409838904122837  0.0  \\
            0.25  -0.20409838904122837  0.0  \\
            0.255  -0.20409838904122837  0.0  \\
            0.26  -0.20409838904122837  0.0  \\
            0.265  -0.20409838904122837  0.0  \\
            0.27  -0.20409838904122837  0.0  \\
            0.275  -0.20409838904122837  0.0  \\
            0.28  -0.20409838904122837  0.0  \\
            0.285  -0.20409838904122837  0.0  \\
            0.29  -0.20409838904122837  0.0  \\
            0.295  -0.20409838904122837  0.0  \\
            0.3  -0.20409838904122837  0.0  \\
            0.305  -0.20409838904122837  0.0  \\
            0.31  -0.20409838904122837  0.0  \\
            0.315  -0.20409838904122837  0.0  \\
            0.32  -0.20409838904122837  0.0  \\
            0.325  -0.20409838904122837  0.0  \\
            0.33  -0.20409838904122837  0.0  \\
            0.335  -0.20409838904122837  0.0  \\
            0.34  -0.20409838904122837  0.0  \\
            0.345  -0.20409838904122837  0.0  \\
            0.35  -0.20409838904122837  0.0  \\
            0.355  -0.20409838904122837  0.0  \\
            0.36  -0.20409838904122837  0.0  \\
            0.365  -0.20409838904122837  0.0  \\
            0.37  -0.20409838904122837  0.0  \\
            0.375  -0.20409838904122837  0.0  \\
            0.38  -0.20409838904122837  0.0  \\
            0.385  -0.20409838904122837  0.0  \\
            0.39  -0.20409838904122837  0.0  \\
            0.395  -0.20409838904122837  0.0  \\
            0.4  -0.20409838904122837  0.0  \\
            0.405  -0.20409838904122837  0.0  \\
            0.41  -0.20409838904122837  0.0  \\
            0.415  -0.20409838904122837  0.0  \\
            0.42  -0.20409838904122837  0.0  \\
            0.425  -0.20409838904122837  0.0  \\
            0.43  -0.20409838904122837  0.0  \\
            0.435  -0.20409838904122837  0.0  \\
            0.44  -0.20409838904122837  0.0  \\
            0.445  -0.20409838904122837  0.0  \\
            0.45  -0.20409838904122837  0.0  \\
            0.455  -0.20409838904122837  0.0  \\
            0.46  -0.20409838904122837  0.0  \\
            0.465  -0.20409838904122837  0.0  \\
            0.47  -0.20409838904122837  0.0  \\
            0.475  -0.20409838904122837  0.0  \\
            0.48  -0.20409838904122837  0.0  \\
            0.485  -0.20409838904122837  0.0  \\
            0.49  -0.20409838904122837  0.0  \\
            0.495  -0.20409838904122837  0.0  \\
            0.5  -0.20409838904122837  0.0  \\
            0.0  -0.1991803555703554  0.0  \\
            0.005  -0.1991803555703554  0.0  \\
            0.01  -0.1991803555703554  0.0  \\
            0.015  -0.1991803555703554  0.0  \\
            0.02  -0.1991803555703554  0.0  \\
            0.025  -0.1991803555703554  0.0  \\
            0.03  -0.1991803555703554  0.0  \\
            0.035  -0.1991803555703554  0.0  \\
            0.04  -0.1991803555703554  0.0  \\
            0.045  -0.1991803555703554  0.0  \\
            0.05  -0.1991803555703554  0.0  \\
            0.055  -0.1991803555703554  0.0  \\
            0.06  -0.1991803555703554  0.0  \\
            0.065  -0.1991803555703554  0.0  \\
            0.07  -0.1991803555703554  0.0  \\
            0.075  -0.1991803555703554  0.0  \\
            0.08  -0.1991803555703554  0.0  \\
            0.085  -0.1991803555703554  0.0  \\
            0.09  -0.1991803555703554  0.0  \\
            0.095  -0.1991803555703554  0.0  \\
            0.1  -0.1991803555703554  0.0  \\
            0.105  -0.1991803555703554  0.0  \\
            0.11  -0.1991803555703554  0.0  \\
            0.115  -0.1991803555703554  0.0  \\
            0.12  -0.1991803555703554  0.0  \\
            0.125  -0.1991803555703554  0.0  \\
            0.13  -0.1991803555703554  0.0  \\
            0.135  -0.1991803555703554  0.0  \\
            0.14  -0.1991803555703554  0.0  \\
            0.145  -0.1991803555703554  0.0  \\
            0.15  -0.1991803555703554  1.0  \\
            0.155  -0.1991803555703554  2.0  \\
            0.16  -0.1991803555703554  98.0  \\
            0.165  -0.1991803555703554  489.0  \\
            0.17  -0.1991803555703554  677.0  \\
            0.175  -0.1991803555703554  782.0  \\
            0.18  -0.1991803555703554  858.0  \\
            0.185  -0.1991803555703554  903.0  \\
            0.19  -0.1991803555703554  935.0  \\
            0.195  -0.1991803555703554  954.0  \\
            0.2  -0.1991803555703554  979.0  \\
            0.205  -0.1991803555703554  994.0  \\
            0.21  -0.1991803555703554  997.0  \\
            0.215  -0.1991803555703554  997.0  \\
            0.22  -0.1991803555703554  996.0  \\
            0.225  -0.1991803555703554  997.0  \\
            0.23  -0.1991803555703554  993.0  \\
            0.235  -0.1991803555703554  998.0  \\
            0.24  -0.1991803555703554  999.0  \\
            0.245  -0.1991803555703554  998.0  \\
            0.25  -0.1991803555703554  1000.0  \\
            0.255  -0.1991803555703554  998.0  \\
            0.26  -0.1991803555703554  998.0  \\
            0.265  -0.1991803555703554  997.0  \\
            0.27  -0.1991803555703554  998.0  \\
            0.275  -0.1991803555703554  999.0  \\
            0.28  -0.1991803555703554  994.0  \\
            0.285  -0.1991803555703554  979.0  \\
            0.29  -0.1991803555703554  962.0  \\
            0.295  -0.1991803555703554  916.0  \\
            0.3  -0.1991803555703554  177.0  \\
            0.305  -0.1991803555703554  90.0  \\
            0.31  -0.1991803555703554  47.0  \\
            0.315  -0.1991803555703554  25.0  \\
            0.32  -0.1991803555703554  19.0  \\
            0.325  -0.1991803555703554  6.0  \\
            0.33  -0.1991803555703554  1.0  \\
            0.335  -0.1991803555703554  1.0  \\
            0.34  -0.1991803555703554  0.0  \\
            0.345  -0.1991803555703554  0.0  \\
            0.35  -0.1991803555703554  0.0  \\
            0.355  -0.1991803555703554  0.0  \\
            0.36  -0.1991803555703554  0.0  \\
            0.365  -0.1991803555703554  0.0  \\
            0.37  -0.1991803555703554  0.0  \\
            0.375  -0.1991803555703554  0.0  \\
            0.38  -0.1991803555703554  0.0  \\
            0.385  -0.1991803555703554  0.0  \\
            0.39  -0.1991803555703554  0.0  \\
            0.395  -0.1991803555703554  0.0  \\
            0.4  -0.1991803555703554  0.0  \\
            0.405  -0.1991803555703554  0.0  \\
            0.41  -0.1991803555703554  0.0  \\
            0.415  -0.1991803555703554  0.0  \\
            0.42  -0.1991803555703554  0.0  \\
            0.425  -0.1991803555703554  0.0  \\
            0.43  -0.1991803555703554  0.0  \\
            0.435  -0.1991803555703554  0.0  \\
            0.44  -0.1991803555703554  0.0  \\
            0.445  -0.1991803555703554  0.0  \\
            0.45  -0.1991803555703554  0.0  \\
            0.455  -0.1991803555703554  0.0  \\
            0.46  -0.1991803555703554  0.0  \\
            0.465  -0.1991803555703554  0.0  \\
            0.47  -0.1991803555703554  0.0  \\
            0.475  -0.1991803555703554  0.0  \\
            0.48  -0.1991803555703554  0.0  \\
            0.485  -0.1991803555703554  2.0  \\
            0.49  -0.1991803555703554  0.0  \\
            0.495  -0.1991803555703554  0.0  \\
            0.5  -0.1991803555703554  1.0  \\
            0.0  -0.19426232209948244  0.0  \\
            0.005  -0.19426232209948244  0.0  \\
            0.01  -0.19426232209948244  0.0  \\
            0.015  -0.19426232209948244  0.0  \\
            0.02  -0.19426232209948244  0.0  \\
            0.025  -0.19426232209948244  0.0  \\
            0.03  -0.19426232209948244  0.0  \\
            0.035  -0.19426232209948244  0.0  \\
            0.04  -0.19426232209948244  0.0  \\
            0.045  -0.19426232209948244  0.0  \\
            0.05  -0.19426232209948244  0.0  \\
            0.055  -0.19426232209948244  0.0  \\
            0.06  -0.19426232209948244  0.0  \\
            0.065  -0.19426232209948244  0.0  \\
            0.07  -0.19426232209948244  0.0  \\
            0.075  -0.19426232209948244  0.0  \\
            0.08  -0.19426232209948244  0.0  \\
            0.085  -0.19426232209948244  0.0  \\
            0.09  -0.19426232209948244  0.0  \\
            0.095  -0.19426232209948244  0.0  \\
            0.1  -0.19426232209948244  0.0  \\
            0.105  -0.19426232209948244  0.0  \\
            0.11  -0.19426232209948244  0.0  \\
            0.115  -0.19426232209948244  0.0  \\
            0.12  -0.19426232209948244  0.0  \\
            0.125  -0.19426232209948244  0.0  \\
            0.13  -0.19426232209948244  0.0  \\
            0.135  -0.19426232209948244  0.0  \\
            0.14  -0.19426232209948244  0.0  \\
            0.145  -0.19426232209948244  0.0  \\
            0.15  -0.19426232209948244  0.0  \\
            0.155  -0.19426232209948244  0.0  \\
            0.16  -0.19426232209948244  0.0  \\
            0.165  -0.19426232209948244  0.0  \\
            0.17  -0.19426232209948244  0.0  \\
            0.175  -0.19426232209948244  0.0  \\
            0.18  -0.19426232209948244  0.0  \\
            0.185  -0.19426232209948244  0.0  \\
            0.19  -0.19426232209948244  0.0  \\
            0.195  -0.19426232209948244  0.0  \\
            0.2  -0.19426232209948244  0.0  \\
            0.205  -0.19426232209948244  0.0  \\
            0.21  -0.19426232209948244  0.0  \\
            0.215  -0.19426232209948244  0.0  \\
            0.22  -0.19426232209948244  0.0  \\
            0.225  -0.19426232209948244  0.0  \\
            0.23  -0.19426232209948244  0.0  \\
            0.235  -0.19426232209948244  0.0  \\
            0.24  -0.19426232209948244  0.0  \\
            0.245  -0.19426232209948244  0.0  \\
            0.25  -0.19426232209948244  0.0  \\
            0.255  -0.19426232209948244  0.0  \\
            0.26  -0.19426232209948244  0.0  \\
            0.265  -0.19426232209948244  0.0  \\
            0.27  -0.19426232209948244  0.0  \\
            0.275  -0.19426232209948244  0.0  \\
            0.28  -0.19426232209948244  0.0  \\
            0.285  -0.19426232209948244  0.0  \\
            0.29  -0.19426232209948244  0.0  \\
            0.295  -0.19426232209948244  0.0  \\
            0.3  -0.19426232209948244  0.0  \\
            0.305  -0.19426232209948244  0.0  \\
            0.31  -0.19426232209948244  0.0  \\
            0.315  -0.19426232209948244  0.0  \\
            0.32  -0.19426232209948244  0.0  \\
            0.325  -0.19426232209948244  0.0  \\
            0.33  -0.19426232209948244  0.0  \\
            0.335  -0.19426232209948244  0.0  \\
            0.34  -0.19426232209948244  0.0  \\
            0.345  -0.19426232209948244  0.0  \\
            0.35  -0.19426232209948244  0.0  \\
            0.355  -0.19426232209948244  0.0  \\
            0.36  -0.19426232209948244  0.0  \\
            0.365  -0.19426232209948244  0.0  \\
            0.37  -0.19426232209948244  0.0  \\
            0.375  -0.19426232209948244  0.0  \\
            0.38  -0.19426232209948244  0.0  \\
            0.385  -0.19426232209948244  0.0  \\
            0.39  -0.19426232209948244  0.0  \\
            0.395  -0.19426232209948244  0.0  \\
            0.4  -0.19426232209948244  0.0  \\
            0.405  -0.19426232209948244  0.0  \\
            0.41  -0.19426232209948244  0.0  \\
            0.415  -0.19426232209948244  0.0  \\
            0.42  -0.19426232209948244  0.0  \\
            0.425  -0.19426232209948244  0.0  \\
            0.43  -0.19426232209948244  0.0  \\
            0.435  -0.19426232209948244  0.0  \\
            0.44  -0.19426232209948244  0.0  \\
            0.445  -0.19426232209948244  0.0  \\
            0.45  -0.19426232209948244  0.0  \\
            0.455  -0.19426232209948244  0.0  \\
            0.46  -0.19426232209948244  0.0  \\
            0.465  -0.19426232209948244  0.0  \\
            0.47  -0.19426232209948244  0.0  \\
            0.475  -0.19426232209948244  0.0  \\
            0.48  -0.19426232209948244  0.0  \\
            0.485  -0.19426232209948244  0.0  \\
            0.49  -0.19426232209948244  0.0  \\
            0.495  -0.19426232209948244  0.0  \\
            0.5  -0.19426232209948244  0.0  \\
            0.0  -0.18934428862860947  0.0  \\
            0.005  -0.18934428862860947  0.0  \\
            0.01  -0.18934428862860947  0.0  \\
            0.015  -0.18934428862860947  0.0  \\
            0.02  -0.18934428862860947  0.0  \\
            0.025  -0.18934428862860947  0.0  \\
            0.03  -0.18934428862860947  0.0  \\
            0.035  -0.18934428862860947  0.0  \\
            0.04  -0.18934428862860947  0.0  \\
            0.045  -0.18934428862860947  0.0  \\
            0.05  -0.18934428862860947  0.0  \\
            0.055  -0.18934428862860947  0.0  \\
            0.06  -0.18934428862860947  0.0  \\
            0.065  -0.18934428862860947  0.0  \\
            0.07  -0.18934428862860947  0.0  \\
            0.075  -0.18934428862860947  0.0  \\
            0.08  -0.18934428862860947  0.0  \\
            0.085  -0.18934428862860947  0.0  \\
            0.09  -0.18934428862860947  0.0  \\
            0.095  -0.18934428862860947  0.0  \\
            0.1  -0.18934428862860947  0.0  \\
            0.105  -0.18934428862860947  0.0  \\
            0.11  -0.18934428862860947  0.0  \\
            0.115  -0.18934428862860947  0.0  \\
            0.12  -0.18934428862860947  0.0  \\
            0.125  -0.18934428862860947  0.0  \\
            0.13  -0.18934428862860947  0.0  \\
            0.135  -0.18934428862860947  0.0  \\
            0.14  -0.18934428862860947  0.0  \\
            0.145  -0.18934428862860947  0.0  \\
            0.15  -0.18934428862860947  0.0  \\
            0.155  -0.18934428862860947  0.0  \\
            0.16  -0.18934428862860947  0.0  \\
            0.165  -0.18934428862860947  0.0  \\
            0.17  -0.18934428862860947  0.0  \\
            0.175  -0.18934428862860947  0.0  \\
            0.18  -0.18934428862860947  0.0  \\
            0.185  -0.18934428862860947  0.0  \\
            0.19  -0.18934428862860947  0.0  \\
            0.195  -0.18934428862860947  0.0  \\
            0.2  -0.18934428862860947  0.0  \\
            0.205  -0.18934428862860947  0.0  \\
            0.21  -0.18934428862860947  0.0  \\
            0.215  -0.18934428862860947  0.0  \\
            0.22  -0.18934428862860947  0.0  \\
            0.225  -0.18934428862860947  0.0  \\
            0.23  -0.18934428862860947  0.0  \\
            0.235  -0.18934428862860947  0.0  \\
            0.24  -0.18934428862860947  0.0  \\
            0.245  -0.18934428862860947  0.0  \\
            0.25  -0.18934428862860947  0.0  \\
            0.255  -0.18934428862860947  0.0  \\
            0.26  -0.18934428862860947  0.0  \\
            0.265  -0.18934428862860947  0.0  \\
            0.27  -0.18934428862860947  0.0  \\
            0.275  -0.18934428862860947  0.0  \\
            0.28  -0.18934428862860947  0.0  \\
            0.285  -0.18934428862860947  0.0  \\
            0.29  -0.18934428862860947  0.0  \\
            0.295  -0.18934428862860947  0.0  \\
            0.3  -0.18934428862860947  0.0  \\
            0.305  -0.18934428862860947  0.0  \\
            0.31  -0.18934428862860947  0.0  \\
            0.315  -0.18934428862860947  0.0  \\
            0.32  -0.18934428862860947  0.0  \\
            0.325  -0.18934428862860947  0.0  \\
            0.33  -0.18934428862860947  0.0  \\
            0.335  -0.18934428862860947  0.0  \\
            0.34  -0.18934428862860947  0.0  \\
            0.345  -0.18934428862860947  0.0  \\
            0.35  -0.18934428862860947  0.0  \\
            0.355  -0.18934428862860947  0.0  \\
            0.36  -0.18934428862860947  0.0  \\
            0.365  -0.18934428862860947  0.0  \\
            0.37  -0.18934428862860947  0.0  \\
            0.375  -0.18934428862860947  0.0  \\
            0.38  -0.18934428862860947  0.0  \\
            0.385  -0.18934428862860947  0.0  \\
            0.39  -0.18934428862860947  0.0  \\
            0.395  -0.18934428862860947  0.0  \\
            0.4  -0.18934428862860947  0.0  \\
            0.405  -0.18934428862860947  0.0  \\
            0.41  -0.18934428862860947  0.0  \\
            0.415  -0.18934428862860947  0.0  \\
            0.42  -0.18934428862860947  0.0  \\
            0.425  -0.18934428862860947  0.0  \\
            0.43  -0.18934428862860947  0.0  \\
            0.435  -0.18934428862860947  0.0  \\
            0.44  -0.18934428862860947  0.0  \\
            0.445  -0.18934428862860947  0.0  \\
            0.45  -0.18934428862860947  0.0  \\
            0.455  -0.18934428862860947  0.0  \\
            0.46  -0.18934428862860947  0.0  \\
            0.465  -0.18934428862860947  0.0  \\
            0.47  -0.18934428862860947  0.0  \\
            0.475  -0.18934428862860947  0.0  \\
            0.48  -0.18934428862860947  0.0  \\
            0.485  -0.18934428862860947  0.0  \\
            0.49  -0.18934428862860947  0.0  \\
            0.495  -0.18934428862860947  0.0  \\
            0.5  -0.18934428862860947  0.0  \\
            0.0  -0.18442625515773647  0.0  \\
            0.005  -0.18442625515773647  0.0  \\
            0.01  -0.18442625515773647  0.0  \\
            0.015  -0.18442625515773647  0.0  \\
            0.02  -0.18442625515773647  0.0  \\
            0.025  -0.18442625515773647  0.0  \\
            0.03  -0.18442625515773647  0.0  \\
            0.035  -0.18442625515773647  0.0  \\
            0.04  -0.18442625515773647  0.0  \\
            0.045  -0.18442625515773647  0.0  \\
            0.05  -0.18442625515773647  0.0  \\
            0.055  -0.18442625515773647  0.0  \\
            0.06  -0.18442625515773647  0.0  \\
            0.065  -0.18442625515773647  0.0  \\
            0.07  -0.18442625515773647  0.0  \\
            0.075  -0.18442625515773647  0.0  \\
            0.08  -0.18442625515773647  0.0  \\
            0.085  -0.18442625515773647  0.0  \\
            0.09  -0.18442625515773647  0.0  \\
            0.095  -0.18442625515773647  0.0  \\
            0.1  -0.18442625515773647  0.0  \\
            0.105  -0.18442625515773647  0.0  \\
            0.11  -0.18442625515773647  0.0  \\
            0.115  -0.18442625515773647  0.0  \\
            0.12  -0.18442625515773647  0.0  \\
            0.125  -0.18442625515773647  0.0  \\
            0.13  -0.18442625515773647  0.0  \\
            0.135  -0.18442625515773647  0.0  \\
            0.14  -0.18442625515773647  0.0  \\
            0.145  -0.18442625515773647  0.0  \\
            0.15  -0.18442625515773647  0.0  \\
            0.155  -0.18442625515773647  0.0  \\
            0.16  -0.18442625515773647  0.0  \\
            0.165  -0.18442625515773647  0.0  \\
            0.17  -0.18442625515773647  0.0  \\
            0.175  -0.18442625515773647  0.0  \\
            0.18  -0.18442625515773647  0.0  \\
            0.185  -0.18442625515773647  0.0  \\
            0.19  -0.18442625515773647  0.0  \\
            0.195  -0.18442625515773647  0.0  \\
            0.2  -0.18442625515773647  0.0  \\
            0.205  -0.18442625515773647  0.0  \\
            0.21  -0.18442625515773647  0.0  \\
            0.215  -0.18442625515773647  0.0  \\
            0.22  -0.18442625515773647  0.0  \\
            0.225  -0.18442625515773647  0.0  \\
            0.23  -0.18442625515773647  0.0  \\
            0.235  -0.18442625515773647  0.0  \\
            0.24  -0.18442625515773647  0.0  \\
            0.245  -0.18442625515773647  0.0  \\
            0.25  -0.18442625515773647  0.0  \\
            0.255  -0.18442625515773647  0.0  \\
            0.26  -0.18442625515773647  0.0  \\
            0.265  -0.18442625515773647  0.0  \\
            0.27  -0.18442625515773647  0.0  \\
            0.275  -0.18442625515773647  0.0  \\
            0.28  -0.18442625515773647  0.0  \\
            0.285  -0.18442625515773647  0.0  \\
            0.29  -0.18442625515773647  0.0  \\
            0.295  -0.18442625515773647  0.0  \\
            0.3  -0.18442625515773647  0.0  \\
            0.305  -0.18442625515773647  0.0  \\
            0.31  -0.18442625515773647  0.0  \\
            0.315  -0.18442625515773647  0.0  \\
            0.32  -0.18442625515773647  0.0  \\
            0.325  -0.18442625515773647  0.0  \\
            0.33  -0.18442625515773647  0.0  \\
            0.335  -0.18442625515773647  0.0  \\
            0.34  -0.18442625515773647  0.0  \\
            0.345  -0.18442625515773647  0.0  \\
            0.35  -0.18442625515773647  0.0  \\
            0.355  -0.18442625515773647  0.0  \\
            0.36  -0.18442625515773647  0.0  \\
            0.365  -0.18442625515773647  0.0  \\
            0.37  -0.18442625515773647  0.0  \\
            0.375  -0.18442625515773647  0.0  \\
            0.38  -0.18442625515773647  0.0  \\
            0.385  -0.18442625515773647  0.0  \\
            0.39  -0.18442625515773647  0.0  \\
            0.395  -0.18442625515773647  0.0  \\
            0.4  -0.18442625515773647  0.0  \\
            0.405  -0.18442625515773647  0.0  \\
            0.41  -0.18442625515773647  0.0  \\
            0.415  -0.18442625515773647  0.0  \\
            0.42  -0.18442625515773647  0.0  \\
            0.425  -0.18442625515773647  0.0  \\
            0.43  -0.18442625515773647  0.0  \\
            0.435  -0.18442625515773647  0.0  \\
            0.44  -0.18442625515773647  0.0  \\
            0.445  -0.18442625515773647  0.0  \\
            0.45  -0.18442625515773647  0.0  \\
            0.455  -0.18442625515773647  0.0  \\
            0.46  -0.18442625515773647  0.0  \\
            0.465  -0.18442625515773647  0.0  \\
            0.47  -0.18442625515773647  0.0  \\
            0.475  -0.18442625515773647  0.0  \\
            0.48  -0.18442625515773647  0.0  \\
            0.485  -0.18442625515773647  0.0  \\
            0.49  -0.18442625515773647  0.0  \\
            0.495  -0.18442625515773647  0.0  \\
            0.5  -0.18442625515773647  0.0  \\
            0.0  -0.1795082216868635  0.0  \\
            0.005  -0.1795082216868635  0.0  \\
            0.01  -0.1795082216868635  0.0  \\
            0.015  -0.1795082216868635  0.0  \\
            0.02  -0.1795082216868635  0.0  \\
            0.025  -0.1795082216868635  0.0  \\
            0.03  -0.1795082216868635  0.0  \\
            0.035  -0.1795082216868635  0.0  \\
            0.04  -0.1795082216868635  0.0  \\
            0.045  -0.1795082216868635  0.0  \\
            0.05  -0.1795082216868635  0.0  \\
            0.055  -0.1795082216868635  0.0  \\
            0.06  -0.1795082216868635  0.0  \\
            0.065  -0.1795082216868635  0.0  \\
            0.07  -0.1795082216868635  0.0  \\
            0.075  -0.1795082216868635  0.0  \\
            0.08  -0.1795082216868635  0.0  \\
            0.085  -0.1795082216868635  0.0  \\
            0.09  -0.1795082216868635  0.0  \\
            0.095  -0.1795082216868635  0.0  \\
            0.1  -0.1795082216868635  0.0  \\
            0.105  -0.1795082216868635  0.0  \\
            0.11  -0.1795082216868635  0.0  \\
            0.115  -0.1795082216868635  0.0  \\
            0.12  -0.1795082216868635  0.0  \\
            0.125  -0.1795082216868635  0.0  \\
            0.13  -0.1795082216868635  0.0  \\
            0.135  -0.1795082216868635  0.0  \\
            0.14  -0.1795082216868635  0.0  \\
            0.145  -0.1795082216868635  0.0  \\
            0.15  -0.1795082216868635  0.0  \\
            0.155  -0.1795082216868635  0.0  \\
            0.16  -0.1795082216868635  0.0  \\
            0.165  -0.1795082216868635  0.0  \\
            0.17  -0.1795082216868635  0.0  \\
            0.175  -0.1795082216868635  0.0  \\
            0.18  -0.1795082216868635  0.0  \\
            0.185  -0.1795082216868635  0.0  \\
            0.19  -0.1795082216868635  0.0  \\
            0.195  -0.1795082216868635  0.0  \\
            0.2  -0.1795082216868635  0.0  \\
            0.205  -0.1795082216868635  0.0  \\
            0.21  -0.1795082216868635  0.0  \\
            0.215  -0.1795082216868635  0.0  \\
            0.22  -0.1795082216868635  0.0  \\
            0.225  -0.1795082216868635  0.0  \\
            0.23  -0.1795082216868635  0.0  \\
            0.235  -0.1795082216868635  0.0  \\
            0.24  -0.1795082216868635  0.0  \\
            0.245  -0.1795082216868635  0.0  \\
            0.25  -0.1795082216868635  0.0  \\
            0.255  -0.1795082216868635  0.0  \\
            0.26  -0.1795082216868635  0.0  \\
            0.265  -0.1795082216868635  0.0  \\
            0.27  -0.1795082216868635  0.0  \\
            0.275  -0.1795082216868635  0.0  \\
            0.28  -0.1795082216868635  0.0  \\
            0.285  -0.1795082216868635  0.0  \\
            0.29  -0.1795082216868635  0.0  \\
            0.295  -0.1795082216868635  0.0  \\
            0.3  -0.1795082216868635  0.0  \\
            0.305  -0.1795082216868635  0.0  \\
            0.31  -0.1795082216868635  0.0  \\
            0.315  -0.1795082216868635  0.0  \\
            0.32  -0.1795082216868635  0.0  \\
            0.325  -0.1795082216868635  0.0  \\
            0.33  -0.1795082216868635  0.0  \\
            0.335  -0.1795082216868635  0.0  \\
            0.34  -0.1795082216868635  0.0  \\
            0.345  -0.1795082216868635  0.0  \\
            0.35  -0.1795082216868635  0.0  \\
            0.355  -0.1795082216868635  0.0  \\
            0.36  -0.1795082216868635  0.0  \\
            0.365  -0.1795082216868635  0.0  \\
            0.37  -0.1795082216868635  0.0  \\
            0.375  -0.1795082216868635  0.0  \\
            0.38  -0.1795082216868635  0.0  \\
            0.385  -0.1795082216868635  0.0  \\
            0.39  -0.1795082216868635  0.0  \\
            0.395  -0.1795082216868635  0.0  \\
            0.4  -0.1795082216868635  0.0  \\
            0.405  -0.1795082216868635  0.0  \\
            0.41  -0.1795082216868635  0.0  \\
            0.415  -0.1795082216868635  0.0  \\
            0.42  -0.1795082216868635  0.0  \\
            0.425  -0.1795082216868635  0.0  \\
            0.43  -0.1795082216868635  0.0  \\
            0.435  -0.1795082216868635  0.0  \\
            0.44  -0.1795082216868635  0.0  \\
            0.445  -0.1795082216868635  0.0  \\
            0.45  -0.1795082216868635  0.0  \\
            0.455  -0.1795082216868635  0.0  \\
            0.46  -0.1795082216868635  0.0  \\
            0.465  -0.1795082216868635  0.0  \\
            0.47  -0.1795082216868635  0.0  \\
            0.475  -0.1795082216868635  0.0  \\
            0.48  -0.1795082216868635  0.0  \\
            0.485  -0.1795082216868635  0.0  \\
            0.49  -0.1795082216868635  0.0  \\
            0.495  -0.1795082216868635  0.0  \\
            0.5  -0.1795082216868635  0.0  \\
            0.0  -0.17459018821599054  0.0  \\
            0.005  -0.17459018821599054  0.0  \\
            0.01  -0.17459018821599054  0.0  \\
            0.015  -0.17459018821599054  0.0  \\
            0.02  -0.17459018821599054  0.0  \\
            0.025  -0.17459018821599054  0.0  \\
            0.03  -0.17459018821599054  0.0  \\
            0.035  -0.17459018821599054  0.0  \\
            0.04  -0.17459018821599054  0.0  \\
            0.045  -0.17459018821599054  0.0  \\
            0.05  -0.17459018821599054  0.0  \\
            0.055  -0.17459018821599054  0.0  \\
            0.06  -0.17459018821599054  0.0  \\
            0.065  -0.17459018821599054  0.0  \\
            0.07  -0.17459018821599054  0.0  \\
            0.075  -0.17459018821599054  0.0  \\
            0.08  -0.17459018821599054  0.0  \\
            0.085  -0.17459018821599054  0.0  \\
            0.09  -0.17459018821599054  0.0  \\
            0.095  -0.17459018821599054  0.0  \\
            0.1  -0.17459018821599054  0.0  \\
            0.105  -0.17459018821599054  0.0  \\
            0.11  -0.17459018821599054  0.0  \\
            0.115  -0.17459018821599054  0.0  \\
            0.12  -0.17459018821599054  0.0  \\
            0.125  -0.17459018821599054  0.0  \\
            0.13  -0.17459018821599054  0.0  \\
            0.135  -0.17459018821599054  0.0  \\
            0.14  -0.17459018821599054  0.0  \\
            0.145  -0.17459018821599054  0.0  \\
            0.15  -0.17459018821599054  0.0  \\
            0.155  -0.17459018821599054  0.0  \\
            0.16  -0.17459018821599054  0.0  \\
            0.165  -0.17459018821599054  0.0  \\
            0.17  -0.17459018821599054  0.0  \\
            0.175  -0.17459018821599054  0.0  \\
            0.18  -0.17459018821599054  0.0  \\
            0.185  -0.17459018821599054  0.0  \\
            0.19  -0.17459018821599054  0.0  \\
            0.195  -0.17459018821599054  0.0  \\
            0.2  -0.17459018821599054  0.0  \\
            0.205  -0.17459018821599054  0.0  \\
            0.21  -0.17459018821599054  0.0  \\
            0.215  -0.17459018821599054  0.0  \\
            0.22  -0.17459018821599054  0.0  \\
            0.225  -0.17459018821599054  0.0  \\
            0.23  -0.17459018821599054  0.0  \\
            0.235  -0.17459018821599054  0.0  \\
            0.24  -0.17459018821599054  0.0  \\
            0.245  -0.17459018821599054  0.0  \\
            0.25  -0.17459018821599054  0.0  \\
            0.255  -0.17459018821599054  0.0  \\
            0.26  -0.17459018821599054  0.0  \\
            0.265  -0.17459018821599054  0.0  \\
            0.27  -0.17459018821599054  0.0  \\
            0.275  -0.17459018821599054  0.0  \\
            0.28  -0.17459018821599054  0.0  \\
            0.285  -0.17459018821599054  0.0  \\
            0.29  -0.17459018821599054  0.0  \\
            0.295  -0.17459018821599054  0.0  \\
            0.3  -0.17459018821599054  0.0  \\
            0.305  -0.17459018821599054  0.0  \\
            0.31  -0.17459018821599054  0.0  \\
            0.315  -0.17459018821599054  0.0  \\
            0.32  -0.17459018821599054  0.0  \\
            0.325  -0.17459018821599054  0.0  \\
            0.33  -0.17459018821599054  0.0  \\
            0.335  -0.17459018821599054  0.0  \\
            0.34  -0.17459018821599054  0.0  \\
            0.345  -0.17459018821599054  0.0  \\
            0.35  -0.17459018821599054  0.0  \\
            0.355  -0.17459018821599054  0.0  \\
            0.36  -0.17459018821599054  0.0  \\
            0.365  -0.17459018821599054  0.0  \\
            0.37  -0.17459018821599054  0.0  \\
            0.375  -0.17459018821599054  0.0  \\
            0.38  -0.17459018821599054  0.0  \\
            0.385  -0.17459018821599054  0.0  \\
            0.39  -0.17459018821599054  0.0  \\
            0.395  -0.17459018821599054  0.0  \\
            0.4  -0.17459018821599054  0.0  \\
            0.405  -0.17459018821599054  0.0  \\
            0.41  -0.17459018821599054  0.0  \\
            0.415  -0.17459018821599054  0.0  \\
            0.42  -0.17459018821599054  0.0  \\
            0.425  -0.17459018821599054  0.0  \\
            0.43  -0.17459018821599054  0.0  \\
            0.435  -0.17459018821599054  0.0  \\
            0.44  -0.17459018821599054  0.0  \\
            0.445  -0.17459018821599054  0.0  \\
            0.45  -0.17459018821599054  0.0  \\
            0.455  -0.17459018821599054  0.0  \\
            0.46  -0.17459018821599054  0.0  \\
            0.465  -0.17459018821599054  0.0  \\
            0.47  -0.17459018821599054  0.0  \\
            0.475  -0.17459018821599054  0.0  \\
            0.48  -0.17459018821599054  0.0  \\
            0.485  -0.17459018821599054  0.0  \\
            0.49  -0.17459018821599054  0.0  \\
            0.495  -0.17459018821599054  0.0  \\
            0.5  -0.17459018821599054  0.0  \\
            0.0  -0.16967215474511757  0.0  \\
            0.005  -0.16967215474511757  0.0  \\
            0.01  -0.16967215474511757  0.0  \\
            0.015  -0.16967215474511757  0.0  \\
            0.02  -0.16967215474511757  0.0  \\
            0.025  -0.16967215474511757  0.0  \\
            0.03  -0.16967215474511757  0.0  \\
            0.035  -0.16967215474511757  0.0  \\
            0.04  -0.16967215474511757  0.0  \\
            0.045  -0.16967215474511757  0.0  \\
            0.05  -0.16967215474511757  0.0  \\
            0.055  -0.16967215474511757  0.0  \\
            0.06  -0.16967215474511757  0.0  \\
            0.065  -0.16967215474511757  0.0  \\
            0.07  -0.16967215474511757  0.0  \\
            0.075  -0.16967215474511757  0.0  \\
            0.08  -0.16967215474511757  0.0  \\
            0.085  -0.16967215474511757  0.0  \\
            0.09  -0.16967215474511757  0.0  \\
            0.095  -0.16967215474511757  0.0  \\
            0.1  -0.16967215474511757  0.0  \\
            0.105  -0.16967215474511757  0.0  \\
            0.11  -0.16967215474511757  0.0  \\
            0.115  -0.16967215474511757  0.0  \\
            0.12  -0.16967215474511757  0.0  \\
            0.125  -0.16967215474511757  0.0  \\
            0.13  -0.16967215474511757  0.0  \\
            0.135  -0.16967215474511757  0.0  \\
            0.14  -0.16967215474511757  0.0  \\
            0.145  -0.16967215474511757  0.0  \\
            0.15  -0.16967215474511757  0.0  \\
            0.155  -0.16967215474511757  0.0  \\
            0.16  -0.16967215474511757  0.0  \\
            0.165  -0.16967215474511757  0.0  \\
            0.17  -0.16967215474511757  0.0  \\
            0.175  -0.16967215474511757  0.0  \\
            0.18  -0.16967215474511757  0.0  \\
            0.185  -0.16967215474511757  0.0  \\
            0.19  -0.16967215474511757  0.0  \\
            0.195  -0.16967215474511757  0.0  \\
            0.2  -0.16967215474511757  0.0  \\
            0.205  -0.16967215474511757  0.0  \\
            0.21  -0.16967215474511757  0.0  \\
            0.215  -0.16967215474511757  0.0  \\
            0.22  -0.16967215474511757  0.0  \\
            0.225  -0.16967215474511757  0.0  \\
            0.23  -0.16967215474511757  0.0  \\
            0.235  -0.16967215474511757  0.0  \\
            0.24  -0.16967215474511757  0.0  \\
            0.245  -0.16967215474511757  0.0  \\
            0.25  -0.16967215474511757  0.0  \\
            0.255  -0.16967215474511757  0.0  \\
            0.26  -0.16967215474511757  0.0  \\
            0.265  -0.16967215474511757  0.0  \\
            0.27  -0.16967215474511757  0.0  \\
            0.275  -0.16967215474511757  0.0  \\
            0.28  -0.16967215474511757  0.0  \\
            0.285  -0.16967215474511757  0.0  \\
            0.29  -0.16967215474511757  0.0  \\
            0.295  -0.16967215474511757  0.0  \\
            0.3  -0.16967215474511757  0.0  \\
            0.305  -0.16967215474511757  0.0  \\
            0.31  -0.16967215474511757  0.0  \\
            0.315  -0.16967215474511757  0.0  \\
            0.32  -0.16967215474511757  0.0  \\
            0.325  -0.16967215474511757  0.0  \\
            0.33  -0.16967215474511757  0.0  \\
            0.335  -0.16967215474511757  0.0  \\
            0.34  -0.16967215474511757  0.0  \\
            0.345  -0.16967215474511757  0.0  \\
            0.35  -0.16967215474511757  0.0  \\
            0.355  -0.16967215474511757  0.0  \\
            0.36  -0.16967215474511757  0.0  \\
            0.365  -0.16967215474511757  0.0  \\
            0.37  -0.16967215474511757  0.0  \\
            0.375  -0.16967215474511757  0.0  \\
            0.38  -0.16967215474511757  0.0  \\
            0.385  -0.16967215474511757  0.0  \\
            0.39  -0.16967215474511757  0.0  \\
            0.395  -0.16967215474511757  0.0  \\
            0.4  -0.16967215474511757  0.0  \\
            0.405  -0.16967215474511757  0.0  \\
            0.41  -0.16967215474511757  0.0  \\
            0.415  -0.16967215474511757  0.0  \\
            0.42  -0.16967215474511757  0.0  \\
            0.425  -0.16967215474511757  0.0  \\
            0.43  -0.16967215474511757  0.0  \\
            0.435  -0.16967215474511757  0.0  \\
            0.44  -0.16967215474511757  0.0  \\
            0.445  -0.16967215474511757  0.0  \\
            0.45  -0.16967215474511757  0.0  \\
            0.455  -0.16967215474511757  0.0  \\
            0.46  -0.16967215474511757  0.0  \\
            0.465  -0.16967215474511757  0.0  \\
            0.47  -0.16967215474511757  0.0  \\
            0.475  -0.16967215474511757  0.0  \\
            0.48  -0.16967215474511757  0.0  \\
            0.485  -0.16967215474511757  0.0  \\
            0.49  -0.16967215474511757  0.0  \\
            0.495  -0.16967215474511757  0.0  \\
            0.5  -0.16967215474511757  0.0  \\
            0.0  -0.1647541212742446  0.0  \\
            0.005  -0.1647541212742446  0.0  \\
            0.01  -0.1647541212742446  0.0  \\
            0.015  -0.1647541212742446  0.0  \\
            0.02  -0.1647541212742446  0.0  \\
            0.025  -0.1647541212742446  0.0  \\
            0.03  -0.1647541212742446  0.0  \\
            0.035  -0.1647541212742446  0.0  \\
            0.04  -0.1647541212742446  0.0  \\
            0.045  -0.1647541212742446  0.0  \\
            0.05  -0.1647541212742446  0.0  \\
            0.055  -0.1647541212742446  0.0  \\
            0.06  -0.1647541212742446  0.0  \\
            0.065  -0.1647541212742446  0.0  \\
            0.07  -0.1647541212742446  0.0  \\
            0.075  -0.1647541212742446  0.0  \\
            0.08  -0.1647541212742446  0.0  \\
            0.085  -0.1647541212742446  0.0  \\
            0.09  -0.1647541212742446  0.0  \\
            0.095  -0.1647541212742446  0.0  \\
            0.1  -0.1647541212742446  410.0  \\
            0.105  -0.1647541212742446  997.0  \\
            0.11  -0.1647541212742446  999.0  \\
            0.115  -0.1647541212742446  999.0  \\
            0.12  -0.1647541212742446  1000.0  \\
            0.125  -0.1647541212742446  999.0  \\
            0.13  -0.1647541212742446  998.0  \\
            0.135  -0.1647541212742446  996.0  \\
            0.14  -0.1647541212742446  999.0  \\
            0.145  -0.1647541212742446  999.0  \\
            0.15  -0.1647541212742446  997.0  \\
            0.155  -0.1647541212742446  995.0  \\
            0.16  -0.1647541212742446  897.0  \\
            0.165  -0.1647541212742446  508.0  \\
            0.17  -0.1647541212742446  320.0  \\
            0.175  -0.1647541212742446  218.0  \\
            0.18  -0.1647541212742446  142.0  \\
            0.185  -0.1647541212742446  97.0  \\
            0.19  -0.1647541212742446  65.0  \\
            0.195  -0.1647541212742446  45.0  \\
            0.2  -0.1647541212742446  19.0  \\
            0.205  -0.1647541212742446  2.0  \\
            0.21  -0.1647541212742446  0.0  \\
            0.215  -0.1647541212742446  0.0  \\
            0.22  -0.1647541212742446  0.0  \\
            0.225  -0.1647541212742446  1.0  \\
            0.23  -0.1647541212742446  1.0  \\
            0.235  -0.1647541212742446  0.0  \\
            0.24  -0.1647541212742446  0.0  \\
            0.245  -0.1647541212742446  0.0  \\
            0.25  -0.1647541212742446  0.0  \\
            0.255  -0.1647541212742446  0.0  \\
            0.26  -0.1647541212742446  0.0  \\
            0.265  -0.1647541212742446  0.0  \\
            0.27  -0.1647541212742446  0.0  \\
            0.275  -0.1647541212742446  0.0  \\
            0.28  -0.1647541212742446  0.0  \\
            0.285  -0.1647541212742446  0.0  \\
            0.29  -0.1647541212742446  0.0  \\
            0.295  -0.1647541212742446  0.0  \\
            0.3  -0.1647541212742446  0.0  \\
            0.305  -0.1647541212742446  0.0  \\
            0.31  -0.1647541212742446  0.0  \\
            0.315  -0.1647541212742446  0.0  \\
            0.32  -0.1647541212742446  0.0  \\
            0.325  -0.1647541212742446  0.0  \\
            0.33  -0.1647541212742446  0.0  \\
            0.335  -0.1647541212742446  0.0  \\
            0.34  -0.1647541212742446  0.0  \\
            0.345  -0.1647541212742446  0.0  \\
            0.35  -0.1647541212742446  0.0  \\
            0.355  -0.1647541212742446  0.0  \\
            0.36  -0.1647541212742446  0.0  \\
            0.365  -0.1647541212742446  0.0  \\
            0.37  -0.1647541212742446  0.0  \\
            0.375  -0.1647541212742446  0.0  \\
            0.38  -0.1647541212742446  0.0  \\
            0.385  -0.1647541212742446  0.0  \\
            0.39  -0.1647541212742446  0.0  \\
            0.395  -0.1647541212742446  0.0  \\
            0.4  -0.1647541212742446  0.0  \\
            0.405  -0.1647541212742446  0.0  \\
            0.41  -0.1647541212742446  0.0  \\
            0.415  -0.1647541212742446  0.0  \\
            0.42  -0.1647541212742446  0.0  \\
            0.425  -0.1647541212742446  0.0  \\
            0.43  -0.1647541212742446  0.0  \\
            0.435  -0.1647541212742446  0.0  \\
            0.44  -0.1647541212742446  0.0  \\
            0.445  -0.1647541212742446  0.0  \\
            0.45  -0.1647541212742446  0.0  \\
            0.455  -0.1647541212742446  0.0  \\
            0.46  -0.1647541212742446  0.0  \\
            0.465  -0.1647541212742446  0.0  \\
            0.47  -0.1647541212742446  0.0  \\
            0.475  -0.1647541212742446  0.0  \\
            0.48  -0.1647541212742446  0.0  \\
            0.485  -0.1647541212742446  0.0  \\
            0.49  -0.1647541212742446  0.0  \\
            0.495  -0.1647541212742446  0.0  \\
            0.5  -0.1647541212742446  0.0  \\
            0.0  -0.1598360878033716  0.0  \\
            0.005  -0.1598360878033716  0.0  \\
            0.01  -0.1598360878033716  0.0  \\
            0.015  -0.1598360878033716  0.0  \\
            0.02  -0.1598360878033716  0.0  \\
            0.025  -0.1598360878033716  0.0  \\
            0.03  -0.1598360878033716  0.0  \\
            0.035  -0.1598360878033716  0.0  \\
            0.04  -0.1598360878033716  0.0  \\
            0.045  -0.1598360878033716  0.0  \\
            0.05  -0.1598360878033716  0.0  \\
            0.055  -0.1598360878033716  0.0  \\
            0.06  -0.1598360878033716  0.0  \\
            0.065  -0.1598360878033716  0.0  \\
            0.07  -0.1598360878033716  0.0  \\
            0.075  -0.1598360878033716  0.0  \\
            0.08  -0.1598360878033716  0.0  \\
            0.085  -0.1598360878033716  0.0  \\
            0.09  -0.1598360878033716  0.0  \\
            0.095  -0.1598360878033716  0.0  \\
            0.1  -0.1598360878033716  0.0  \\
            0.105  -0.1598360878033716  0.0  \\
            0.11  -0.1598360878033716  0.0  \\
            0.115  -0.1598360878033716  0.0  \\
            0.12  -0.1598360878033716  0.0  \\
            0.125  -0.1598360878033716  0.0  \\
            0.13  -0.1598360878033716  0.0  \\
            0.135  -0.1598360878033716  0.0  \\
            0.14  -0.1598360878033716  0.0  \\
            0.145  -0.1598360878033716  0.0  \\
            0.15  -0.1598360878033716  0.0  \\
            0.155  -0.1598360878033716  0.0  \\
            0.16  -0.1598360878033716  0.0  \\
            0.165  -0.1598360878033716  0.0  \\
            0.17  -0.1598360878033716  0.0  \\
            0.175  -0.1598360878033716  0.0  \\
            0.18  -0.1598360878033716  0.0  \\
            0.185  -0.1598360878033716  0.0  \\
            0.19  -0.1598360878033716  0.0  \\
            0.195  -0.1598360878033716  0.0  \\
            0.2  -0.1598360878033716  0.0  \\
            0.205  -0.1598360878033716  0.0  \\
            0.21  -0.1598360878033716  0.0  \\
            0.215  -0.1598360878033716  0.0  \\
            0.22  -0.1598360878033716  0.0  \\
            0.225  -0.1598360878033716  0.0  \\
            0.23  -0.1598360878033716  0.0  \\
            0.235  -0.1598360878033716  0.0  \\
            0.24  -0.1598360878033716  0.0  \\
            0.245  -0.1598360878033716  0.0  \\
            0.25  -0.1598360878033716  0.0  \\
            0.255  -0.1598360878033716  0.0  \\
            0.26  -0.1598360878033716  0.0  \\
            0.265  -0.1598360878033716  0.0  \\
            0.27  -0.1598360878033716  0.0  \\
            0.275  -0.1598360878033716  0.0  \\
            0.28  -0.1598360878033716  0.0  \\
            0.285  -0.1598360878033716  0.0  \\
            0.29  -0.1598360878033716  0.0  \\
            0.295  -0.1598360878033716  0.0  \\
            0.3  -0.1598360878033716  0.0  \\
            0.305  -0.1598360878033716  0.0  \\
            0.31  -0.1598360878033716  0.0  \\
            0.315  -0.1598360878033716  0.0  \\
            0.32  -0.1598360878033716  0.0  \\
            0.325  -0.1598360878033716  0.0  \\
            0.33  -0.1598360878033716  0.0  \\
            0.335  -0.1598360878033716  0.0  \\
            0.34  -0.1598360878033716  0.0  \\
            0.345  -0.1598360878033716  0.0  \\
            0.35  -0.1598360878033716  0.0  \\
            0.355  -0.1598360878033716  0.0  \\
            0.36  -0.1598360878033716  0.0  \\
            0.365  -0.1598360878033716  0.0  \\
            0.37  -0.1598360878033716  0.0  \\
            0.375  -0.1598360878033716  0.0  \\
            0.38  -0.1598360878033716  0.0  \\
            0.385  -0.1598360878033716  0.0  \\
            0.39  -0.1598360878033716  0.0  \\
            0.395  -0.1598360878033716  0.0  \\
            0.4  -0.1598360878033716  0.0  \\
            0.405  -0.1598360878033716  0.0  \\
            0.41  -0.1598360878033716  0.0  \\
            0.415  -0.1598360878033716  0.0  \\
            0.42  -0.1598360878033716  0.0  \\
            0.425  -0.1598360878033716  0.0  \\
            0.43  -0.1598360878033716  0.0  \\
            0.435  -0.1598360878033716  0.0  \\
            0.44  -0.1598360878033716  0.0  \\
            0.445  -0.1598360878033716  0.0  \\
            0.45  -0.1598360878033716  0.0  \\
            0.455  -0.1598360878033716  0.0  \\
            0.46  -0.1598360878033716  0.0  \\
            0.465  -0.1598360878033716  0.0  \\
            0.47  -0.1598360878033716  0.0  \\
            0.475  -0.1598360878033716  0.0  \\
            0.48  -0.1598360878033716  0.0  \\
            0.485  -0.1598360878033716  0.0  \\
            0.49  -0.1598360878033716  0.0  \\
            0.495  -0.1598360878033716  0.0  \\
            0.5  -0.1598360878033716  0.0  \\
            0.0  -0.15491805433249864  0.0  \\
            0.005  -0.15491805433249864  0.0  \\
            0.01  -0.15491805433249864  0.0  \\
            0.015  -0.15491805433249864  0.0  \\
            0.02  -0.15491805433249864  0.0  \\
            0.025  -0.15491805433249864  0.0  \\
            0.03  -0.15491805433249864  0.0  \\
            0.035  -0.15491805433249864  0.0  \\
            0.04  -0.15491805433249864  0.0  \\
            0.045  -0.15491805433249864  0.0  \\
            0.05  -0.15491805433249864  0.0  \\
            0.055  -0.15491805433249864  0.0  \\
            0.06  -0.15491805433249864  0.0  \\
            0.065  -0.15491805433249864  0.0  \\
            0.07  -0.15491805433249864  0.0  \\
            0.075  -0.15491805433249864  0.0  \\
            0.08  -0.15491805433249864  0.0  \\
            0.085  -0.15491805433249864  0.0  \\
            0.09  -0.15491805433249864  0.0  \\
            0.095  -0.15491805433249864  0.0  \\
            0.1  -0.15491805433249864  0.0  \\
            0.105  -0.15491805433249864  0.0  \\
            0.11  -0.15491805433249864  0.0  \\
            0.115  -0.15491805433249864  0.0  \\
            0.12  -0.15491805433249864  0.0  \\
            0.125  -0.15491805433249864  0.0  \\
            0.13  -0.15491805433249864  0.0  \\
            0.135  -0.15491805433249864  0.0  \\
            0.14  -0.15491805433249864  0.0  \\
            0.145  -0.15491805433249864  0.0  \\
            0.15  -0.15491805433249864  0.0  \\
            0.155  -0.15491805433249864  0.0  \\
            0.16  -0.15491805433249864  0.0  \\
            0.165  -0.15491805433249864  0.0  \\
            0.17  -0.15491805433249864  0.0  \\
            0.175  -0.15491805433249864  0.0  \\
            0.18  -0.15491805433249864  0.0  \\
            0.185  -0.15491805433249864  0.0  \\
            0.19  -0.15491805433249864  0.0  \\
            0.195  -0.15491805433249864  0.0  \\
            0.2  -0.15491805433249864  0.0  \\
            0.205  -0.15491805433249864  0.0  \\
            0.21  -0.15491805433249864  0.0  \\
            0.215  -0.15491805433249864  0.0  \\
            0.22  -0.15491805433249864  0.0  \\
            0.225  -0.15491805433249864  0.0  \\
            0.23  -0.15491805433249864  0.0  \\
            0.235  -0.15491805433249864  0.0  \\
            0.24  -0.15491805433249864  0.0  \\
            0.245  -0.15491805433249864  0.0  \\
            0.25  -0.15491805433249864  0.0  \\
            0.255  -0.15491805433249864  0.0  \\
            0.26  -0.15491805433249864  0.0  \\
            0.265  -0.15491805433249864  0.0  \\
            0.27  -0.15491805433249864  0.0  \\
            0.275  -0.15491805433249864  0.0  \\
            0.28  -0.15491805433249864  0.0  \\
            0.285  -0.15491805433249864  0.0  \\
            0.29  -0.15491805433249864  0.0  \\
            0.295  -0.15491805433249864  0.0  \\
            0.3  -0.15491805433249864  0.0  \\
            0.305  -0.15491805433249864  0.0  \\
            0.31  -0.15491805433249864  0.0  \\
            0.315  -0.15491805433249864  0.0  \\
            0.32  -0.15491805433249864  0.0  \\
            0.325  -0.15491805433249864  0.0  \\
            0.33  -0.15491805433249864  0.0  \\
            0.335  -0.15491805433249864  0.0  \\
            0.34  -0.15491805433249864  0.0  \\
            0.345  -0.15491805433249864  0.0  \\
            0.35  -0.15491805433249864  0.0  \\
            0.355  -0.15491805433249864  0.0  \\
            0.36  -0.15491805433249864  0.0  \\
            0.365  -0.15491805433249864  0.0  \\
            0.37  -0.15491805433249864  0.0  \\
            0.375  -0.15491805433249864  0.0  \\
            0.38  -0.15491805433249864  0.0  \\
            0.385  -0.15491805433249864  0.0  \\
            0.39  -0.15491805433249864  0.0  \\
            0.395  -0.15491805433249864  0.0  \\
            0.4  -0.15491805433249864  0.0  \\
            0.405  -0.15491805433249864  0.0  \\
            0.41  -0.15491805433249864  0.0  \\
            0.415  -0.15491805433249864  0.0  \\
            0.42  -0.15491805433249864  0.0  \\
            0.425  -0.15491805433249864  0.0  \\
            0.43  -0.15491805433249864  0.0  \\
            0.435  -0.15491805433249864  0.0  \\
            0.44  -0.15491805433249864  0.0  \\
            0.445  -0.15491805433249864  0.0  \\
            0.45  -0.15491805433249864  0.0  \\
            0.455  -0.15491805433249864  0.0  \\
            0.46  -0.15491805433249864  0.0  \\
            0.465  -0.15491805433249864  0.0  \\
            0.47  -0.15491805433249864  0.0  \\
            0.475  -0.15491805433249864  0.0  \\
            0.48  -0.15491805433249864  0.0  \\
            0.485  -0.15491805433249864  0.0  \\
            0.49  -0.15491805433249864  0.0  \\
            0.495  -0.15491805433249864  0.0  \\
            0.5  -0.15491805433249864  0.0  \\
            0.0  -0.15000002086162567  0.0  \\
            0.005  -0.15000002086162567  0.0  \\
            0.01  -0.15000002086162567  0.0  \\
            0.015  -0.15000002086162567  0.0  \\
            0.02  -0.15000002086162567  0.0  \\
            0.025  -0.15000002086162567  0.0  \\
            0.03  -0.15000002086162567  0.0  \\
            0.035  -0.15000002086162567  0.0  \\
            0.04  -0.15000002086162567  0.0  \\
            0.045  -0.15000002086162567  0.0  \\
            0.05  -0.15000002086162567  0.0  \\
            0.055  -0.15000002086162567  0.0  \\
            0.06  -0.15000002086162567  0.0  \\
            0.065  -0.15000002086162567  0.0  \\
            0.07  -0.15000002086162567  0.0  \\
            0.075  -0.15000002086162567  0.0  \\
            0.08  -0.15000002086162567  0.0  \\
            0.085  -0.15000002086162567  0.0  \\
            0.09  -0.15000002086162567  0.0  \\
            0.095  -0.15000002086162567  0.0  \\
            0.1  -0.15000002086162567  0.0  \\
            0.105  -0.15000002086162567  0.0  \\
            0.11  -0.15000002086162567  0.0  \\
            0.115  -0.15000002086162567  0.0  \\
            0.12  -0.15000002086162567  0.0  \\
            0.125  -0.15000002086162567  0.0  \\
            0.13  -0.15000002086162567  0.0  \\
            0.135  -0.15000002086162567  0.0  \\
            0.14  -0.15000002086162567  0.0  \\
            0.145  -0.15000002086162567  0.0  \\
            0.15  -0.15000002086162567  0.0  \\
            0.155  -0.15000002086162567  0.0  \\
            0.16  -0.15000002086162567  0.0  \\
            0.165  -0.15000002086162567  0.0  \\
            0.17  -0.15000002086162567  0.0  \\
            0.175  -0.15000002086162567  0.0  \\
            0.18  -0.15000002086162567  0.0  \\
            0.185  -0.15000002086162567  0.0  \\
            0.19  -0.15000002086162567  0.0  \\
            0.195  -0.15000002086162567  0.0  \\
            0.2  -0.15000002086162567  0.0  \\
            0.205  -0.15000002086162567  0.0  \\
            0.21  -0.15000002086162567  0.0  \\
            0.215  -0.15000002086162567  0.0  \\
            0.22  -0.15000002086162567  0.0  \\
            0.225  -0.15000002086162567  0.0  \\
            0.23  -0.15000002086162567  0.0  \\
            0.235  -0.15000002086162567  0.0  \\
            0.24  -0.15000002086162567  0.0  \\
            0.245  -0.15000002086162567  0.0  \\
            0.25  -0.15000002086162567  0.0  \\
            0.255  -0.15000002086162567  0.0  \\
            0.26  -0.15000002086162567  0.0  \\
            0.265  -0.15000002086162567  0.0  \\
            0.27  -0.15000002086162567  0.0  \\
            0.275  -0.15000002086162567  0.0  \\
            0.28  -0.15000002086162567  0.0  \\
            0.285  -0.15000002086162567  0.0  \\
            0.29  -0.15000002086162567  0.0  \\
            0.295  -0.15000002086162567  0.0  \\
            0.3  -0.15000002086162567  0.0  \\
            0.305  -0.15000002086162567  0.0  \\
            0.31  -0.15000002086162567  0.0  \\
            0.315  -0.15000002086162567  0.0  \\
            0.32  -0.15000002086162567  0.0  \\
            0.325  -0.15000002086162567  0.0  \\
            0.33  -0.15000002086162567  0.0  \\
            0.335  -0.15000002086162567  0.0  \\
            0.34  -0.15000002086162567  0.0  \\
            0.345  -0.15000002086162567  0.0  \\
            0.35  -0.15000002086162567  0.0  \\
            0.355  -0.15000002086162567  0.0  \\
            0.36  -0.15000002086162567  0.0  \\
            0.365  -0.15000002086162567  0.0  \\
            0.37  -0.15000002086162567  0.0  \\
            0.375  -0.15000002086162567  0.0  \\
            0.38  -0.15000002086162567  0.0  \\
            0.385  -0.15000002086162567  0.0  \\
            0.39  -0.15000002086162567  0.0  \\
            0.395  -0.15000002086162567  0.0  \\
            0.4  -0.15000002086162567  0.0  \\
            0.405  -0.15000002086162567  0.0  \\
            0.41  -0.15000002086162567  0.0  \\
            0.415  -0.15000002086162567  0.0  \\
            0.42  -0.15000002086162567  0.0  \\
            0.425  -0.15000002086162567  0.0  \\
            0.43  -0.15000002086162567  0.0  \\
            0.435  -0.15000002086162567  0.0  \\
            0.44  -0.15000002086162567  0.0  \\
            0.445  -0.15000002086162567  0.0  \\
            0.45  -0.15000002086162567  0.0  \\
            0.455  -0.15000002086162567  0.0  \\
            0.46  -0.15000002086162567  0.0  \\
            0.465  -0.15000002086162567  0.0  \\
            0.47  -0.15000002086162567  0.0  \\
            0.475  -0.15000002086162567  0.0  \\
            0.48  -0.15000002086162567  0.0  \\
            0.485  -0.15000002086162567  0.0  \\
            0.49  -0.15000002086162567  0.0  \\
            0.495  -0.15000002086162567  0.0  \\
            0.5  -0.15000002086162567  0.0  \\
            0.0  -0.1450819873907527  0.0  \\
            0.005  -0.1450819873907527  0.0  \\
            0.01  -0.1450819873907527  0.0  \\
            0.015  -0.1450819873907527  0.0  \\
            0.02  -0.1450819873907527  0.0  \\
            0.025  -0.1450819873907527  0.0  \\
            0.03  -0.1450819873907527  0.0  \\
            0.035  -0.1450819873907527  0.0  \\
            0.04  -0.1450819873907527  0.0  \\
            0.045  -0.1450819873907527  0.0  \\
            0.05  -0.1450819873907527  0.0  \\
            0.055  -0.1450819873907527  0.0  \\
            0.06  -0.1450819873907527  0.0  \\
            0.065  -0.1450819873907527  0.0  \\
            0.07  -0.1450819873907527  0.0  \\
            0.075  -0.1450819873907527  0.0  \\
            0.08  -0.1450819873907527  0.0  \\
            0.085  -0.1450819873907527  0.0  \\
            0.09  -0.1450819873907527  0.0  \\
            0.095  -0.1450819873907527  0.0  \\
            0.1  -0.1450819873907527  1.0  \\
            0.105  -0.1450819873907527  1.0  \\
            0.11  -0.1450819873907527  0.0  \\
            0.115  -0.1450819873907527  0.0  \\
            0.12  -0.1450819873907527  0.0  \\
            0.125  -0.1450819873907527  1.0  \\
            0.13  -0.1450819873907527  2.0  \\
            0.135  -0.1450819873907527  4.0  \\
            0.14  -0.1450819873907527  1.0  \\
            0.145  -0.1450819873907527  1.0  \\
            0.15  -0.1450819873907527  2.0  \\
            0.155  -0.1450819873907527  3.0  \\
            0.16  -0.1450819873907527  5.0  \\
            0.165  -0.1450819873907527  3.0  \\
            0.17  -0.1450819873907527  3.0  \\
            0.175  -0.1450819873907527  0.0  \\
            0.18  -0.1450819873907527  0.0  \\
            0.185  -0.1450819873907527  0.0  \\
            0.19  -0.1450819873907527  0.0  \\
            0.195  -0.1450819873907527  0.0  \\
            0.2  -0.1450819873907527  0.0  \\
            0.205  -0.1450819873907527  0.0  \\
            0.21  -0.1450819873907527  0.0  \\
            0.215  -0.1450819873907527  0.0  \\
            0.22  -0.1450819873907527  0.0  \\
            0.225  -0.1450819873907527  0.0  \\
            0.23  -0.1450819873907527  0.0  \\
            0.235  -0.1450819873907527  0.0  \\
            0.24  -0.1450819873907527  0.0  \\
            0.245  -0.1450819873907527  0.0  \\
            0.25  -0.1450819873907527  0.0  \\
            0.255  -0.1450819873907527  0.0  \\
            0.26  -0.1450819873907527  0.0  \\
            0.265  -0.1450819873907527  0.0  \\
            0.27  -0.1450819873907527  0.0  \\
            0.275  -0.1450819873907527  0.0  \\
            0.28  -0.1450819873907527  0.0  \\
            0.285  -0.1450819873907527  0.0  \\
            0.29  -0.1450819873907527  0.0  \\
            0.295  -0.1450819873907527  0.0  \\
            0.3  -0.1450819873907527  0.0  \\
            0.305  -0.1450819873907527  0.0  \\
            0.31  -0.1450819873907527  0.0  \\
            0.315  -0.1450819873907527  0.0  \\
            0.32  -0.1450819873907527  0.0  \\
            0.325  -0.1450819873907527  0.0  \\
            0.33  -0.1450819873907527  0.0  \\
            0.335  -0.1450819873907527  0.0  \\
            0.34  -0.1450819873907527  0.0  \\
            0.345  -0.1450819873907527  0.0  \\
            0.35  -0.1450819873907527  0.0  \\
            0.355  -0.1450819873907527  0.0  \\
            0.36  -0.1450819873907527  0.0  \\
            0.365  -0.1450819873907527  0.0  \\
            0.37  -0.1450819873907527  0.0  \\
            0.375  -0.1450819873907527  0.0  \\
            0.38  -0.1450819873907527  0.0  \\
            0.385  -0.1450819873907527  0.0  \\
            0.39  -0.1450819873907527  0.0  \\
            0.395  -0.1450819873907527  0.0  \\
            0.4  -0.1450819873907527  0.0  \\
            0.405  -0.1450819873907527  0.0  \\
            0.41  -0.1450819873907527  0.0  \\
            0.415  -0.1450819873907527  0.0  \\
            0.42  -0.1450819873907527  0.0  \\
            0.425  -0.1450819873907527  0.0  \\
            0.43  -0.1450819873907527  0.0  \\
            0.435  -0.1450819873907527  0.0  \\
            0.44  -0.1450819873907527  0.0  \\
            0.445  -0.1450819873907527  0.0  \\
            0.45  -0.1450819873907527  0.0  \\
            0.455  -0.1450819873907527  0.0  \\
            0.46  -0.1450819873907527  0.0  \\
            0.465  -0.1450819873907527  0.0  \\
            0.47  -0.1450819873907527  0.0  \\
            0.475  -0.1450819873907527  0.0  \\
            0.48  -0.1450819873907527  0.0  \\
            0.485  -0.1450819873907527  0.0  \\
            0.49  -0.1450819873907527  0.0  \\
            0.495  -0.1450819873907527  0.0  \\
            0.5  -0.1450819873907527  0.0  \\
            0.0  -0.14016395391987974  0.0  \\
            0.005  -0.14016395391987974  0.0  \\
            0.01  -0.14016395391987974  0.0  \\
            0.015  -0.14016395391987974  0.0  \\
            0.02  -0.14016395391987974  0.0  \\
            0.025  -0.14016395391987974  0.0  \\
            0.03  -0.14016395391987974  0.0  \\
            0.035  -0.14016395391987974  0.0  \\
            0.04  -0.14016395391987974  0.0  \\
            0.045  -0.14016395391987974  0.0  \\
            0.05  -0.14016395391987974  0.0  \\
            0.055  -0.14016395391987974  0.0  \\
            0.06  -0.14016395391987974  0.0  \\
            0.065  -0.14016395391987974  0.0  \\
            0.07  -0.14016395391987974  0.0  \\
            0.075  -0.14016395391987974  0.0  \\
            0.08  -0.14016395391987974  0.0  \\
            0.085  -0.14016395391987974  0.0  \\
            0.09  -0.14016395391987974  0.0  \\
            0.095  -0.14016395391987974  0.0  \\
            0.1  -0.14016395391987974  0.0  \\
            0.105  -0.14016395391987974  0.0  \\
            0.11  -0.14016395391987974  0.0  \\
            0.115  -0.14016395391987974  0.0  \\
            0.12  -0.14016395391987974  0.0  \\
            0.125  -0.14016395391987974  0.0  \\
            0.13  -0.14016395391987974  0.0  \\
            0.135  -0.14016395391987974  0.0  \\
            0.14  -0.14016395391987974  0.0  \\
            0.145  -0.14016395391987974  0.0  \\
            0.15  -0.14016395391987974  0.0  \\
            0.155  -0.14016395391987974  0.0  \\
            0.16  -0.14016395391987974  0.0  \\
            0.165  -0.14016395391987974  0.0  \\
            0.17  -0.14016395391987974  0.0  \\
            0.175  -0.14016395391987974  0.0  \\
            0.18  -0.14016395391987974  0.0  \\
            0.185  -0.14016395391987974  0.0  \\
            0.19  -0.14016395391987974  0.0  \\
            0.195  -0.14016395391987974  0.0  \\
            0.2  -0.14016395391987974  0.0  \\
            0.205  -0.14016395391987974  0.0  \\
            0.21  -0.14016395391987974  0.0  \\
            0.215  -0.14016395391987974  0.0  \\
            0.22  -0.14016395391987974  0.0  \\
            0.225  -0.14016395391987974  0.0  \\
            0.23  -0.14016395391987974  0.0  \\
            0.235  -0.14016395391987974  0.0  \\
            0.24  -0.14016395391987974  0.0  \\
            0.245  -0.14016395391987974  0.0  \\
            0.25  -0.14016395391987974  0.0  \\
            0.255  -0.14016395391987974  0.0  \\
            0.26  -0.14016395391987974  0.0  \\
            0.265  -0.14016395391987974  0.0  \\
            0.27  -0.14016395391987974  0.0  \\
            0.275  -0.14016395391987974  0.0  \\
            0.28  -0.14016395391987974  0.0  \\
            0.285  -0.14016395391987974  0.0  \\
            0.29  -0.14016395391987974  0.0  \\
            0.295  -0.14016395391987974  0.0  \\
            0.3  -0.14016395391987974  0.0  \\
            0.305  -0.14016395391987974  0.0  \\
            0.31  -0.14016395391987974  0.0  \\
            0.315  -0.14016395391987974  0.0  \\
            0.32  -0.14016395391987974  0.0  \\
            0.325  -0.14016395391987974  0.0  \\
            0.33  -0.14016395391987974  0.0  \\
            0.335  -0.14016395391987974  0.0  \\
            0.34  -0.14016395391987974  0.0  \\
            0.345  -0.14016395391987974  0.0  \\
            0.35  -0.14016395391987974  0.0  \\
            0.355  -0.14016395391987974  0.0  \\
            0.36  -0.14016395391987974  0.0  \\
            0.365  -0.14016395391987974  0.0  \\
            0.37  -0.14016395391987974  0.0  \\
            0.375  -0.14016395391987974  0.0  \\
            0.38  -0.14016395391987974  0.0  \\
            0.385  -0.14016395391987974  0.0  \\
            0.39  -0.14016395391987974  0.0  \\
            0.395  -0.14016395391987974  0.0  \\
            0.4  -0.14016395391987974  0.0  \\
            0.405  -0.14016395391987974  0.0  \\
            0.41  -0.14016395391987974  0.0  \\
            0.415  -0.14016395391987974  0.0  \\
            0.42  -0.14016395391987974  0.0  \\
            0.425  -0.14016395391987974  0.0  \\
            0.43  -0.14016395391987974  0.0  \\
            0.435  -0.14016395391987974  0.0  \\
            0.44  -0.14016395391987974  0.0  \\
            0.445  -0.14016395391987974  0.0  \\
            0.45  -0.14016395391987974  0.0  \\
            0.455  -0.14016395391987974  0.0  \\
            0.46  -0.14016395391987974  0.0  \\
            0.465  -0.14016395391987974  0.0  \\
            0.47  -0.14016395391987974  0.0  \\
            0.475  -0.14016395391987974  0.0  \\
            0.48  -0.14016395391987974  0.0  \\
            0.485  -0.14016395391987974  0.0  \\
            0.49  -0.14016395391987974  0.0  \\
            0.495  -0.14016395391987974  0.0  \\
            0.5  -0.14016395391987974  0.0  \\
            0.0  -0.13524592044900677  0.0  \\
            0.005  -0.13524592044900677  0.0  \\
            0.01  -0.13524592044900677  0.0  \\
            0.015  -0.13524592044900677  0.0  \\
            0.02  -0.13524592044900677  0.0  \\
            0.025  -0.13524592044900677  0.0  \\
            0.03  -0.13524592044900677  0.0  \\
            0.035  -0.13524592044900677  0.0  \\
            0.04  -0.13524592044900677  0.0  \\
            0.045  -0.13524592044900677  0.0  \\
            0.05  -0.13524592044900677  0.0  \\
            0.055  -0.13524592044900677  0.0  \\
            0.06  -0.13524592044900677  0.0  \\
            0.065  -0.13524592044900677  0.0  \\
            0.07  -0.13524592044900677  0.0  \\
            0.075  -0.13524592044900677  0.0  \\
            0.08  -0.13524592044900677  0.0  \\
            0.085  -0.13524592044900677  0.0  \\
            0.09  -0.13524592044900677  0.0  \\
            0.095  -0.13524592044900677  0.0  \\
            0.1  -0.13524592044900677  246.0  \\
            0.105  -0.13524592044900677  0.0  \\
            0.11  -0.13524592044900677  0.0  \\
            0.115  -0.13524592044900677  0.0  \\
            0.12  -0.13524592044900677  0.0  \\
            0.125  -0.13524592044900677  0.0  \\
            0.13  -0.13524592044900677  0.0  \\
            0.135  -0.13524592044900677  0.0  \\
            0.14  -0.13524592044900677  0.0  \\
            0.145  -0.13524592044900677  0.0  \\
            0.15  -0.13524592044900677  0.0  \\
            0.155  -0.13524592044900677  0.0  \\
            0.16  -0.13524592044900677  0.0  \\
            0.165  -0.13524592044900677  0.0  \\
            0.17  -0.13524592044900677  0.0  \\
            0.175  -0.13524592044900677  0.0  \\
            0.18  -0.13524592044900677  0.0  \\
            0.185  -0.13524592044900677  0.0  \\
            0.19  -0.13524592044900677  0.0  \\
            0.195  -0.13524592044900677  0.0  \\
            0.2  -0.13524592044900677  0.0  \\
            0.205  -0.13524592044900677  0.0  \\
            0.21  -0.13524592044900677  0.0  \\
            0.215  -0.13524592044900677  0.0  \\
            0.22  -0.13524592044900677  0.0  \\
            0.225  -0.13524592044900677  0.0  \\
            0.23  -0.13524592044900677  0.0  \\
            0.235  -0.13524592044900677  0.0  \\
            0.24  -0.13524592044900677  0.0  \\
            0.245  -0.13524592044900677  0.0  \\
            0.25  -0.13524592044900677  0.0  \\
            0.255  -0.13524592044900677  0.0  \\
            0.26  -0.13524592044900677  0.0  \\
            0.265  -0.13524592044900677  0.0  \\
            0.27  -0.13524592044900677  0.0  \\
            0.275  -0.13524592044900677  0.0  \\
            0.28  -0.13524592044900677  0.0  \\
            0.285  -0.13524592044900677  0.0  \\
            0.29  -0.13524592044900677  0.0  \\
            0.295  -0.13524592044900677  0.0  \\
            0.3  -0.13524592044900677  0.0  \\
            0.305  -0.13524592044900677  0.0  \\
            0.31  -0.13524592044900677  0.0  \\
            0.315  -0.13524592044900677  0.0  \\
            0.32  -0.13524592044900677  0.0  \\
            0.325  -0.13524592044900677  0.0  \\
            0.33  -0.13524592044900677  0.0  \\
            0.335  -0.13524592044900677  0.0  \\
            0.34  -0.13524592044900677  0.0  \\
            0.345  -0.13524592044900677  0.0  \\
            0.35  -0.13524592044900677  0.0  \\
            0.355  -0.13524592044900677  0.0  \\
            0.36  -0.13524592044900677  0.0  \\
            0.365  -0.13524592044900677  0.0  \\
            0.37  -0.13524592044900677  0.0  \\
            0.375  -0.13524592044900677  0.0  \\
            0.38  -0.13524592044900677  0.0  \\
            0.385  -0.13524592044900677  0.0  \\
            0.39  -0.13524592044900677  0.0  \\
            0.395  -0.13524592044900677  0.0  \\
            0.4  -0.13524592044900677  0.0  \\
            0.405  -0.13524592044900677  0.0  \\
            0.41  -0.13524592044900677  0.0  \\
            0.415  -0.13524592044900677  0.0  \\
            0.42  -0.13524592044900677  0.0  \\
            0.425  -0.13524592044900677  0.0  \\
            0.43  -0.13524592044900677  0.0  \\
            0.435  -0.13524592044900677  0.0  \\
            0.44  -0.13524592044900677  0.0  \\
            0.445  -0.13524592044900677  0.0  \\
            0.45  -0.13524592044900677  0.0  \\
            0.455  -0.13524592044900677  0.0  \\
            0.46  -0.13524592044900677  0.0  \\
            0.465  -0.13524592044900677  0.0  \\
            0.47  -0.13524592044900677  0.0  \\
            0.475  -0.13524592044900677  0.0  \\
            0.48  -0.13524592044900677  0.0  \\
            0.485  -0.13524592044900677  0.0  \\
            0.49  -0.13524592044900677  0.0  \\
            0.495  -0.13524592044900677  0.0  \\
            0.5  -0.13524592044900677  0.0  \\
            0.0  -0.13032788697813377  0.0  \\
            0.005  -0.13032788697813377  0.0  \\
            0.01  -0.13032788697813377  0.0  \\
            0.015  -0.13032788697813377  0.0  \\
            0.02  -0.13032788697813377  0.0  \\
            0.025  -0.13032788697813377  0.0  \\
            0.03  -0.13032788697813377  0.0  \\
            0.035  -0.13032788697813377  0.0  \\
            0.04  -0.13032788697813377  0.0  \\
            0.045  -0.13032788697813377  0.0  \\
            0.05  -0.13032788697813377  0.0  \\
            0.055  -0.13032788697813377  0.0  \\
            0.06  -0.13032788697813377  0.0  \\
            0.065  -0.13032788697813377  0.0  \\
            0.07  -0.13032788697813377  0.0  \\
            0.075  -0.13032788697813377  0.0  \\
            0.08  -0.13032788697813377  0.0  \\
            0.085  -0.13032788697813377  0.0  \\
            0.09  -0.13032788697813377  0.0  \\
            0.095  -0.13032788697813377  0.0  \\
            0.1  -0.13032788697813377  50.0  \\
            0.105  -0.13032788697813377  2.0  \\
            0.11  -0.13032788697813377  1.0  \\
            0.115  -0.13032788697813377  1.0  \\
            0.12  -0.13032788697813377  0.0  \\
            0.125  -0.13032788697813377  0.0  \\
            0.13  -0.13032788697813377  0.0  \\
            0.135  -0.13032788697813377  0.0  \\
            0.14  -0.13032788697813377  0.0  \\
            0.145  -0.13032788697813377  0.0  \\
            0.15  -0.13032788697813377  0.0  \\
            0.155  -0.13032788697813377  0.0  \\
            0.16  -0.13032788697813377  0.0  \\
            0.165  -0.13032788697813377  0.0  \\
            0.17  -0.13032788697813377  0.0  \\
            0.175  -0.13032788697813377  0.0  \\
            0.18  -0.13032788697813377  0.0  \\
            0.185  -0.13032788697813377  0.0  \\
            0.19  -0.13032788697813377  0.0  \\
            0.195  -0.13032788697813377  0.0  \\
            0.2  -0.13032788697813377  0.0  \\
            0.205  -0.13032788697813377  0.0  \\
            0.21  -0.13032788697813377  0.0  \\
            0.215  -0.13032788697813377  0.0  \\
            0.22  -0.13032788697813377  0.0  \\
            0.225  -0.13032788697813377  0.0  \\
            0.23  -0.13032788697813377  0.0  \\
            0.235  -0.13032788697813377  0.0  \\
            0.24  -0.13032788697813377  0.0  \\
            0.245  -0.13032788697813377  0.0  \\
            0.25  -0.13032788697813377  0.0  \\
            0.255  -0.13032788697813377  0.0  \\
            0.26  -0.13032788697813377  0.0  \\
            0.265  -0.13032788697813377  0.0  \\
            0.27  -0.13032788697813377  0.0  \\
            0.275  -0.13032788697813377  0.0  \\
            0.28  -0.13032788697813377  0.0  \\
            0.285  -0.13032788697813377  0.0  \\
            0.29  -0.13032788697813377  0.0  \\
            0.295  -0.13032788697813377  0.0  \\
            0.3  -0.13032788697813377  0.0  \\
            0.305  -0.13032788697813377  0.0  \\
            0.31  -0.13032788697813377  0.0  \\
            0.315  -0.13032788697813377  0.0  \\
            0.32  -0.13032788697813377  0.0  \\
            0.325  -0.13032788697813377  0.0  \\
            0.33  -0.13032788697813377  0.0  \\
            0.335  -0.13032788697813377  0.0  \\
            0.34  -0.13032788697813377  0.0  \\
            0.345  -0.13032788697813377  0.0  \\
            0.35  -0.13032788697813377  0.0  \\
            0.355  -0.13032788697813377  0.0  \\
            0.36  -0.13032788697813377  0.0  \\
            0.365  -0.13032788697813377  0.0  \\
            0.37  -0.13032788697813377  0.0  \\
            0.375  -0.13032788697813377  0.0  \\
            0.38  -0.13032788697813377  0.0  \\
            0.385  -0.13032788697813377  0.0  \\
            0.39  -0.13032788697813377  0.0  \\
            0.395  -0.13032788697813377  0.0  \\
            0.4  -0.13032788697813377  0.0  \\
            0.405  -0.13032788697813377  0.0  \\
            0.41  -0.13032788697813377  0.0  \\
            0.415  -0.13032788697813377  0.0  \\
            0.42  -0.13032788697813377  0.0  \\
            0.425  -0.13032788697813377  0.0  \\
            0.43  -0.13032788697813377  0.0  \\
            0.435  -0.13032788697813377  0.0  \\
            0.44  -0.13032788697813377  0.0  \\
            0.445  -0.13032788697813377  0.0  \\
            0.45  -0.13032788697813377  0.0  \\
            0.455  -0.13032788697813377  0.0  \\
            0.46  -0.13032788697813377  0.0  \\
            0.465  -0.13032788697813377  0.0  \\
            0.47  -0.13032788697813377  0.0  \\
            0.475  -0.13032788697813377  0.0  \\
            0.48  -0.13032788697813377  0.0  \\
            0.485  -0.13032788697813377  0.0  \\
            0.49  -0.13032788697813377  0.0  \\
            0.495  -0.13032788697813377  0.0  \\
            0.5  -0.13032788697813377  0.0  \\
            0.0  -0.1254098535072608  0.0  \\
            0.005  -0.1254098535072608  0.0  \\
            0.01  -0.1254098535072608  0.0  \\
            0.015  -0.1254098535072608  0.0  \\
            0.02  -0.1254098535072608  0.0  \\
            0.025  -0.1254098535072608  0.0  \\
            0.03  -0.1254098535072608  0.0  \\
            0.035  -0.1254098535072608  0.0  \\
            0.04  -0.1254098535072608  0.0  \\
            0.045  -0.1254098535072608  0.0  \\
            0.05  -0.1254098535072608  0.0  \\
            0.055  -0.1254098535072608  0.0  \\
            0.06  -0.1254098535072608  0.0  \\
            0.065  -0.1254098535072608  0.0  \\
            0.07  -0.1254098535072608  0.0  \\
            0.075  -0.1254098535072608  0.0  \\
            0.08  -0.1254098535072608  0.0  \\
            0.085  -0.1254098535072608  0.0  \\
            0.09  -0.1254098535072608  0.0  \\
            0.095  -0.1254098535072608  0.0  \\
            0.1  -0.1254098535072608  0.0  \\
            0.105  -0.1254098535072608  0.0  \\
            0.11  -0.1254098535072608  0.0  \\
            0.115  -0.1254098535072608  0.0  \\
            0.12  -0.1254098535072608  0.0  \\
            0.125  -0.1254098535072608  0.0  \\
            0.13  -0.1254098535072608  0.0  \\
            0.135  -0.1254098535072608  0.0  \\
            0.14  -0.1254098535072608  0.0  \\
            0.145  -0.1254098535072608  0.0  \\
            0.15  -0.1254098535072608  0.0  \\
            0.155  -0.1254098535072608  0.0  \\
            0.16  -0.1254098535072608  0.0  \\
            0.165  -0.1254098535072608  0.0  \\
            0.17  -0.1254098535072608  0.0  \\
            0.175  -0.1254098535072608  0.0  \\
            0.18  -0.1254098535072608  0.0  \\
            0.185  -0.1254098535072608  0.0  \\
            0.19  -0.1254098535072608  0.0  \\
            0.195  -0.1254098535072608  0.0  \\
            0.2  -0.1254098535072608  0.0  \\
            0.205  -0.1254098535072608  0.0  \\
            0.21  -0.1254098535072608  0.0  \\
            0.215  -0.1254098535072608  0.0  \\
            0.22  -0.1254098535072608  0.0  \\
            0.225  -0.1254098535072608  0.0  \\
            0.23  -0.1254098535072608  0.0  \\
            0.235  -0.1254098535072608  0.0  \\
            0.24  -0.1254098535072608  0.0  \\
            0.245  -0.1254098535072608  0.0  \\
            0.25  -0.1254098535072608  0.0  \\
            0.255  -0.1254098535072608  0.0  \\
            0.26  -0.1254098535072608  0.0  \\
            0.265  -0.1254098535072608  0.0  \\
            0.27  -0.1254098535072608  0.0  \\
            0.275  -0.1254098535072608  0.0  \\
            0.28  -0.1254098535072608  0.0  \\
            0.285  -0.1254098535072608  0.0  \\
            0.29  -0.1254098535072608  0.0  \\
            0.295  -0.1254098535072608  0.0  \\
            0.3  -0.1254098535072608  0.0  \\
            0.305  -0.1254098535072608  0.0  \\
            0.31  -0.1254098535072608  0.0  \\
            0.315  -0.1254098535072608  0.0  \\
            0.32  -0.1254098535072608  0.0  \\
            0.325  -0.1254098535072608  0.0  \\
            0.33  -0.1254098535072608  0.0  \\
            0.335  -0.1254098535072608  0.0  \\
            0.34  -0.1254098535072608  0.0  \\
            0.345  -0.1254098535072608  0.0  \\
            0.35  -0.1254098535072608  0.0  \\
            0.355  -0.1254098535072608  0.0  \\
            0.36  -0.1254098535072608  0.0  \\
            0.365  -0.1254098535072608  0.0  \\
            0.37  -0.1254098535072608  0.0  \\
            0.375  -0.1254098535072608  0.0  \\
            0.38  -0.1254098535072608  0.0  \\
            0.385  -0.1254098535072608  0.0  \\
            0.39  -0.1254098535072608  0.0  \\
            0.395  -0.1254098535072608  0.0  \\
            0.4  -0.1254098535072608  0.0  \\
            0.405  -0.1254098535072608  0.0  \\
            0.41  -0.1254098535072608  0.0  \\
            0.415  -0.1254098535072608  0.0  \\
            0.42  -0.1254098535072608  0.0  \\
            0.425  -0.1254098535072608  0.0  \\
            0.43  -0.1254098535072608  0.0  \\
            0.435  -0.1254098535072608  0.0  \\
            0.44  -0.1254098535072608  0.0  \\
            0.445  -0.1254098535072608  0.0  \\
            0.45  -0.1254098535072608  0.0  \\
            0.455  -0.1254098535072608  0.0  \\
            0.46  -0.1254098535072608  0.0  \\
            0.465  -0.1254098535072608  0.0  \\
            0.47  -0.1254098535072608  0.0  \\
            0.475  -0.1254098535072608  0.0  \\
            0.48  -0.1254098535072608  0.0  \\
            0.485  -0.1254098535072608  0.0  \\
            0.49  -0.1254098535072608  0.0  \\
            0.495  -0.1254098535072608  0.0  \\
            0.5  -0.1254098535072608  0.0  \\
            0.0  -0.12049182003638784  0.0  \\
            0.005  -0.12049182003638784  0.0  \\
            0.01  -0.12049182003638784  0.0  \\
            0.015  -0.12049182003638784  0.0  \\
            0.02  -0.12049182003638784  0.0  \\
            0.025  -0.12049182003638784  0.0  \\
            0.03  -0.12049182003638784  0.0  \\
            0.035  -0.12049182003638784  0.0  \\
            0.04  -0.12049182003638784  0.0  \\
            0.045  -0.12049182003638784  0.0  \\
            0.05  -0.12049182003638784  0.0  \\
            0.055  -0.12049182003638784  0.0  \\
            0.06  -0.12049182003638784  0.0  \\
            0.065  -0.12049182003638784  0.0  \\
            0.07  -0.12049182003638784  0.0  \\
            0.075  -0.12049182003638784  0.0  \\
            0.08  -0.12049182003638784  0.0  \\
            0.085  -0.12049182003638784  0.0  \\
            0.09  -0.12049182003638784  0.0  \\
            0.095  -0.12049182003638784  0.0  \\
            0.1  -0.12049182003638784  1.0  \\
            0.105  -0.12049182003638784  0.0  \\
            0.11  -0.12049182003638784  0.0  \\
            0.115  -0.12049182003638784  0.0  \\
            0.12  -0.12049182003638784  0.0  \\
            0.125  -0.12049182003638784  0.0  \\
            0.13  -0.12049182003638784  0.0  \\
            0.135  -0.12049182003638784  0.0  \\
            0.14  -0.12049182003638784  0.0  \\
            0.145  -0.12049182003638784  0.0  \\
            0.15  -0.12049182003638784  0.0  \\
            0.155  -0.12049182003638784  0.0  \\
            0.16  -0.12049182003638784  0.0  \\
            0.165  -0.12049182003638784  0.0  \\
            0.17  -0.12049182003638784  0.0  \\
            0.175  -0.12049182003638784  0.0  \\
            0.18  -0.12049182003638784  0.0  \\
            0.185  -0.12049182003638784  0.0  \\
            0.19  -0.12049182003638784  0.0  \\
            0.195  -0.12049182003638784  0.0  \\
            0.2  -0.12049182003638784  0.0  \\
            0.205  -0.12049182003638784  0.0  \\
            0.21  -0.12049182003638784  0.0  \\
            0.215  -0.12049182003638784  0.0  \\
            0.22  -0.12049182003638784  0.0  \\
            0.225  -0.12049182003638784  0.0  \\
            0.23  -0.12049182003638784  0.0  \\
            0.235  -0.12049182003638784  0.0  \\
            0.24  -0.12049182003638784  0.0  \\
            0.245  -0.12049182003638784  0.0  \\
            0.25  -0.12049182003638784  0.0  \\
            0.255  -0.12049182003638784  0.0  \\
            0.26  -0.12049182003638784  0.0  \\
            0.265  -0.12049182003638784  0.0  \\
            0.27  -0.12049182003638784  0.0  \\
            0.275  -0.12049182003638784  0.0  \\
            0.28  -0.12049182003638784  0.0  \\
            0.285  -0.12049182003638784  0.0  \\
            0.29  -0.12049182003638784  0.0  \\
            0.295  -0.12049182003638784  0.0  \\
            0.3  -0.12049182003638784  0.0  \\
            0.305  -0.12049182003638784  0.0  \\
            0.31  -0.12049182003638784  0.0  \\
            0.315  -0.12049182003638784  0.0  \\
            0.32  -0.12049182003638784  0.0  \\
            0.325  -0.12049182003638784  0.0  \\
            0.33  -0.12049182003638784  0.0  \\
            0.335  -0.12049182003638784  0.0  \\
            0.34  -0.12049182003638784  0.0  \\
            0.345  -0.12049182003638784  0.0  \\
            0.35  -0.12049182003638784  0.0  \\
            0.355  -0.12049182003638784  0.0  \\
            0.36  -0.12049182003638784  0.0  \\
            0.365  -0.12049182003638784  0.0  \\
            0.37  -0.12049182003638784  0.0  \\
            0.375  -0.12049182003638784  0.0  \\
            0.38  -0.12049182003638784  0.0  \\
            0.385  -0.12049182003638784  0.0  \\
            0.39  -0.12049182003638784  0.0  \\
            0.395  -0.12049182003638784  0.0  \\
            0.4  -0.12049182003638784  0.0  \\
            0.405  -0.12049182003638784  0.0  \\
            0.41  -0.12049182003638784  0.0  \\
            0.415  -0.12049182003638784  0.0  \\
            0.42  -0.12049182003638784  0.0  \\
            0.425  -0.12049182003638784  0.0  \\
            0.43  -0.12049182003638784  0.0  \\
            0.435  -0.12049182003638784  0.0  \\
            0.44  -0.12049182003638784  0.0  \\
            0.445  -0.12049182003638784  0.0  \\
            0.45  -0.12049182003638784  0.0  \\
            0.455  -0.12049182003638784  0.0  \\
            0.46  -0.12049182003638784  0.0  \\
            0.465  -0.12049182003638784  0.0  \\
            0.47  -0.12049182003638784  0.0  \\
            0.475  -0.12049182003638784  0.0  \\
            0.48  -0.12049182003638784  0.0  \\
            0.485  -0.12049182003638784  0.0  \\
            0.49  -0.12049182003638784  0.0  \\
            0.495  -0.12049182003638784  0.0  \\
            0.5  -0.12049182003638784  0.0  \\
            0.0  -0.11557378656551487  0.0  \\
            0.005  -0.11557378656551487  0.0  \\
            0.01  -0.11557378656551487  0.0  \\
            0.015  -0.11557378656551487  0.0  \\
            0.02  -0.11557378656551487  0.0  \\
            0.025  -0.11557378656551487  0.0  \\
            0.03  -0.11557378656551487  0.0  \\
            0.035  -0.11557378656551487  0.0  \\
            0.04  -0.11557378656551487  0.0  \\
            0.045  -0.11557378656551487  0.0  \\
            0.05  -0.11557378656551487  0.0  \\
            0.055  -0.11557378656551487  0.0  \\
            0.06  -0.11557378656551487  0.0  \\
            0.065  -0.11557378656551487  0.0  \\
            0.07  -0.11557378656551487  0.0  \\
            0.075  -0.11557378656551487  0.0  \\
            0.08  -0.11557378656551487  3.0  \\
            0.085  -0.11557378656551487  6.0  \\
            0.09  -0.11557378656551487  0.0  \\
            0.095  -0.11557378656551487  3.0  \\
            0.1  -0.11557378656551487  7.0  \\
            0.105  -0.11557378656551487  0.0  \\
            0.11  -0.11557378656551487  0.0  \\
            0.115  -0.11557378656551487  0.0  \\
            0.12  -0.11557378656551487  0.0  \\
            0.125  -0.11557378656551487  0.0  \\
            0.13  -0.11557378656551487  0.0  \\
            0.135  -0.11557378656551487  0.0  \\
            0.14  -0.11557378656551487  0.0  \\
            0.145  -0.11557378656551487  0.0  \\
            0.15  -0.11557378656551487  0.0  \\
            0.155  -0.11557378656551487  0.0  \\
            0.16  -0.11557378656551487  0.0  \\
            0.165  -0.11557378656551487  0.0  \\
            0.17  -0.11557378656551487  0.0  \\
            0.175  -0.11557378656551487  0.0  \\
            0.18  -0.11557378656551487  0.0  \\
            0.185  -0.11557378656551487  0.0  \\
            0.19  -0.11557378656551487  0.0  \\
            0.195  -0.11557378656551487  0.0  \\
            0.2  -0.11557378656551487  0.0  \\
            0.205  -0.11557378656551487  0.0  \\
            0.21  -0.11557378656551487  0.0  \\
            0.215  -0.11557378656551487  0.0  \\
            0.22  -0.11557378656551487  0.0  \\
            0.225  -0.11557378656551487  0.0  \\
            0.23  -0.11557378656551487  0.0  \\
            0.235  -0.11557378656551487  0.0  \\
            0.24  -0.11557378656551487  0.0  \\
            0.245  -0.11557378656551487  0.0  \\
            0.25  -0.11557378656551487  0.0  \\
            0.255  -0.11557378656551487  0.0  \\
            0.26  -0.11557378656551487  0.0  \\
            0.265  -0.11557378656551487  0.0  \\
            0.27  -0.11557378656551487  0.0  \\
            0.275  -0.11557378656551487  0.0  \\
            0.28  -0.11557378656551487  0.0  \\
            0.285  -0.11557378656551487  0.0  \\
            0.29  -0.11557378656551487  0.0  \\
            0.295  -0.11557378656551487  0.0  \\
            0.3  -0.11557378656551487  0.0  \\
            0.305  -0.11557378656551487  0.0  \\
            0.31  -0.11557378656551487  0.0  \\
            0.315  -0.11557378656551487  0.0  \\
            0.32  -0.11557378656551487  0.0  \\
            0.325  -0.11557378656551487  0.0  \\
            0.33  -0.11557378656551487  0.0  \\
            0.335  -0.11557378656551487  0.0  \\
            0.34  -0.11557378656551487  0.0  \\
            0.345  -0.11557378656551487  0.0  \\
            0.35  -0.11557378656551487  0.0  \\
            0.355  -0.11557378656551487  0.0  \\
            0.36  -0.11557378656551487  0.0  \\
            0.365  -0.11557378656551487  0.0  \\
            0.37  -0.11557378656551487  0.0  \\
            0.375  -0.11557378656551487  0.0  \\
            0.38  -0.11557378656551487  0.0  \\
            0.385  -0.11557378656551487  0.0  \\
            0.39  -0.11557378656551487  0.0  \\
            0.395  -0.11557378656551487  0.0  \\
            0.4  -0.11557378656551487  0.0  \\
            0.405  -0.11557378656551487  0.0  \\
            0.41  -0.11557378656551487  0.0  \\
            0.415  -0.11557378656551487  0.0  \\
            0.42  -0.11557378656551487  0.0  \\
            0.425  -0.11557378656551487  0.0  \\
            0.43  -0.11557378656551487  0.0  \\
            0.435  -0.11557378656551487  0.0  \\
            0.44  -0.11557378656551487  0.0  \\
            0.445  -0.11557378656551487  0.0  \\
            0.45  -0.11557378656551487  0.0  \\
            0.455  -0.11557378656551487  0.0  \\
            0.46  -0.11557378656551487  0.0  \\
            0.465  -0.11557378656551487  0.0  \\
            0.47  -0.11557378656551487  0.0  \\
            0.475  -0.11557378656551487  0.0  \\
            0.48  -0.11557378656551487  0.0  \\
            0.485  -0.11557378656551487  0.0  \\
            0.49  -0.11557378656551487  0.0  \\
            0.495  -0.11557378656551487  0.0  \\
            0.5  -0.11557378656551487  0.0  \\
            0.0  -0.11065575309464189  0.0  \\
            0.005  -0.11065575309464189  0.0  \\
            0.01  -0.11065575309464189  0.0  \\
            0.015  -0.11065575309464189  0.0  \\
            0.02  -0.11065575309464189  0.0  \\
            0.025  -0.11065575309464189  0.0  \\
            0.03  -0.11065575309464189  0.0  \\
            0.035  -0.11065575309464189  0.0  \\
            0.04  -0.11065575309464189  0.0  \\
            0.045  -0.11065575309464189  0.0  \\
            0.05  -0.11065575309464189  0.0  \\
            0.055  -0.11065575309464189  0.0  \\
            0.06  -0.11065575309464189  0.0  \\
            0.065  -0.11065575309464189  0.0  \\
            0.07  -0.11065575309464189  0.0  \\
            0.075  -0.11065575309464189  0.0  \\
            0.08  -0.11065575309464189  0.0  \\
            0.085  -0.11065575309464189  0.0  \\
            0.09  -0.11065575309464189  0.0  \\
            0.095  -0.11065575309464189  0.0  \\
            0.1  -0.11065575309464189  0.0  \\
            0.105  -0.11065575309464189  0.0  \\
            0.11  -0.11065575309464189  0.0  \\
            0.115  -0.11065575309464189  0.0  \\
            0.12  -0.11065575309464189  0.0  \\
            0.125  -0.11065575309464189  0.0  \\
            0.13  -0.11065575309464189  0.0  \\
            0.135  -0.11065575309464189  0.0  \\
            0.14  -0.11065575309464189  0.0  \\
            0.145  -0.11065575309464189  0.0  \\
            0.15  -0.11065575309464189  0.0  \\
            0.155  -0.11065575309464189  0.0  \\
            0.16  -0.11065575309464189  0.0  \\
            0.165  -0.11065575309464189  0.0  \\
            0.17  -0.11065575309464189  0.0  \\
            0.175  -0.11065575309464189  0.0  \\
            0.18  -0.11065575309464189  0.0  \\
            0.185  -0.11065575309464189  0.0  \\
            0.19  -0.11065575309464189  0.0  \\
            0.195  -0.11065575309464189  0.0  \\
            0.2  -0.11065575309464189  0.0  \\
            0.205  -0.11065575309464189  0.0  \\
            0.21  -0.11065575309464189  0.0  \\
            0.215  -0.11065575309464189  0.0  \\
            0.22  -0.11065575309464189  0.0  \\
            0.225  -0.11065575309464189  0.0  \\
            0.23  -0.11065575309464189  0.0  \\
            0.235  -0.11065575309464189  0.0  \\
            0.24  -0.11065575309464189  0.0  \\
            0.245  -0.11065575309464189  0.0  \\
            0.25  -0.11065575309464189  0.0  \\
            0.255  -0.11065575309464189  0.0  \\
            0.26  -0.11065575309464189  0.0  \\
            0.265  -0.11065575309464189  0.0  \\
            0.27  -0.11065575309464189  0.0  \\
            0.275  -0.11065575309464189  0.0  \\
            0.28  -0.11065575309464189  0.0  \\
            0.285  -0.11065575309464189  0.0  \\
            0.29  -0.11065575309464189  0.0  \\
            0.295  -0.11065575309464189  0.0  \\
            0.3  -0.11065575309464189  0.0  \\
            0.305  -0.11065575309464189  0.0  \\
            0.31  -0.11065575309464189  0.0  \\
            0.315  -0.11065575309464189  0.0  \\
            0.32  -0.11065575309464189  0.0  \\
            0.325  -0.11065575309464189  0.0  \\
            0.33  -0.11065575309464189  0.0  \\
            0.335  -0.11065575309464189  0.0  \\
            0.34  -0.11065575309464189  0.0  \\
            0.345  -0.11065575309464189  0.0  \\
            0.35  -0.11065575309464189  0.0  \\
            0.355  -0.11065575309464189  0.0  \\
            0.36  -0.11065575309464189  0.0  \\
            0.365  -0.11065575309464189  0.0  \\
            0.37  -0.11065575309464189  0.0  \\
            0.375  -0.11065575309464189  0.0  \\
            0.38  -0.11065575309464189  0.0  \\
            0.385  -0.11065575309464189  0.0  \\
            0.39  -0.11065575309464189  0.0  \\
            0.395  -0.11065575309464189  0.0  \\
            0.4  -0.11065575309464189  0.0  \\
            0.405  -0.11065575309464189  0.0  \\
            0.41  -0.11065575309464189  0.0  \\
            0.415  -0.11065575309464189  0.0  \\
            0.42  -0.11065575309464189  0.0  \\
            0.425  -0.11065575309464189  0.0  \\
            0.43  -0.11065575309464189  0.0  \\
            0.435  -0.11065575309464189  0.0  \\
            0.44  -0.11065575309464189  0.0  \\
            0.445  -0.11065575309464189  0.0  \\
            0.45  -0.11065575309464189  0.0  \\
            0.455  -0.11065575309464189  0.0  \\
            0.46  -0.11065575309464189  0.0  \\
            0.465  -0.11065575309464189  0.0  \\
            0.47  -0.11065575309464189  0.0  \\
            0.475  -0.11065575309464189  0.0  \\
            0.48  -0.11065575309464189  0.0  \\
            0.485  -0.11065575309464189  0.0  \\
            0.49  -0.11065575309464189  0.0  \\
            0.495  -0.11065575309464189  0.0  \\
            0.5  -0.11065575309464189  0.0  \\
            0.0  -0.10573771962376892  0.0  \\
            0.005  -0.10573771962376892  0.0  \\
            0.01  -0.10573771962376892  0.0  \\
            0.015  -0.10573771962376892  0.0  \\
            0.02  -0.10573771962376892  0.0  \\
            0.025  -0.10573771962376892  0.0  \\
            0.03  -0.10573771962376892  0.0  \\
            0.035  -0.10573771962376892  0.0  \\
            0.04  -0.10573771962376892  0.0  \\
            0.045  -0.10573771962376892  0.0  \\
            0.05  -0.10573771962376892  0.0  \\
            0.055  -0.10573771962376892  0.0  \\
            0.06  -0.10573771962376892  0.0  \\
            0.065  -0.10573771962376892  0.0  \\
            0.07  -0.10573771962376892  0.0  \\
            0.075  -0.10573771962376892  0.0  \\
            0.08  -0.10573771962376892  0.0  \\
            0.085  -0.10573771962376892  0.0  \\
            0.09  -0.10573771962376892  0.0  \\
            0.095  -0.10573771962376892  0.0  \\
            0.1  -0.10573771962376892  0.0  \\
            0.105  -0.10573771962376892  0.0  \\
            0.11  -0.10573771962376892  0.0  \\
            0.115  -0.10573771962376892  0.0  \\
            0.12  -0.10573771962376892  0.0  \\
            0.125  -0.10573771962376892  0.0  \\
            0.13  -0.10573771962376892  0.0  \\
            0.135  -0.10573771962376892  0.0  \\
            0.14  -0.10573771962376892  0.0  \\
            0.145  -0.10573771962376892  0.0  \\
            0.15  -0.10573771962376892  0.0  \\
            0.155  -0.10573771962376892  0.0  \\
            0.16  -0.10573771962376892  0.0  \\
            0.165  -0.10573771962376892  0.0  \\
            0.17  -0.10573771962376892  0.0  \\
            0.175  -0.10573771962376892  0.0  \\
            0.18  -0.10573771962376892  0.0  \\
            0.185  -0.10573771962376892  0.0  \\
            0.19  -0.10573771962376892  0.0  \\
            0.195  -0.10573771962376892  0.0  \\
            0.2  -0.10573771962376892  0.0  \\
            0.205  -0.10573771962376892  0.0  \\
            0.21  -0.10573771962376892  0.0  \\
            0.215  -0.10573771962376892  0.0  \\
            0.22  -0.10573771962376892  0.0  \\
            0.225  -0.10573771962376892  0.0  \\
            0.23  -0.10573771962376892  0.0  \\
            0.235  -0.10573771962376892  0.0  \\
            0.24  -0.10573771962376892  0.0  \\
            0.245  -0.10573771962376892  0.0  \\
            0.25  -0.10573771962376892  0.0  \\
            0.255  -0.10573771962376892  0.0  \\
            0.26  -0.10573771962376892  0.0  \\
            0.265  -0.10573771962376892  0.0  \\
            0.27  -0.10573771962376892  0.0  \\
            0.275  -0.10573771962376892  0.0  \\
            0.28  -0.10573771962376892  0.0  \\
            0.285  -0.10573771962376892  0.0  \\
            0.29  -0.10573771962376892  0.0  \\
            0.295  -0.10573771962376892  0.0  \\
            0.3  -0.10573771962376892  0.0  \\
            0.305  -0.10573771962376892  0.0  \\
            0.31  -0.10573771962376892  0.0  \\
            0.315  -0.10573771962376892  0.0  \\
            0.32  -0.10573771962376892  0.0  \\
            0.325  -0.10573771962376892  0.0  \\
            0.33  -0.10573771962376892  0.0  \\
            0.335  -0.10573771962376892  0.0  \\
            0.34  -0.10573771962376892  0.0  \\
            0.345  -0.10573771962376892  0.0  \\
            0.35  -0.10573771962376892  0.0  \\
            0.355  -0.10573771962376892  0.0  \\
            0.36  -0.10573771962376892  0.0  \\
            0.365  -0.10573771962376892  0.0  \\
            0.37  -0.10573771962376892  0.0  \\
            0.375  -0.10573771962376892  0.0  \\
            0.38  -0.10573771962376892  0.0  \\
            0.385  -0.10573771962376892  0.0  \\
            0.39  -0.10573771962376892  0.0  \\
            0.395  -0.10573771962376892  0.0  \\
            0.4  -0.10573771962376892  0.0  \\
            0.405  -0.10573771962376892  0.0  \\
            0.41  -0.10573771962376892  0.0  \\
            0.415  -0.10573771962376892  0.0  \\
            0.42  -0.10573771962376892  0.0  \\
            0.425  -0.10573771962376892  0.0  \\
            0.43  -0.10573771962376892  0.0  \\
            0.435  -0.10573771962376892  0.0  \\
            0.44  -0.10573771962376892  0.0  \\
            0.445  -0.10573771962376892  0.0  \\
            0.45  -0.10573771962376892  0.0  \\
            0.455  -0.10573771962376892  0.0  \\
            0.46  -0.10573771962376892  0.0  \\
            0.465  -0.10573771962376892  0.0  \\
            0.47  -0.10573771962376892  0.0  \\
            0.475  -0.10573771962376892  0.0  \\
            0.48  -0.10573771962376892  0.0  \\
            0.485  -0.10573771962376892  0.0  \\
            0.49  -0.10573771962376892  0.0  \\
            0.495  -0.10573771962376892  0.0  \\
            0.5  -0.10573771962376892  0.0  \\
            0.0  -0.10081968615289595  0.0  \\
            0.005  -0.10081968615289595  0.0  \\
            0.01  -0.10081968615289595  0.0  \\
            0.015  -0.10081968615289595  0.0  \\
            0.02  -0.10081968615289595  0.0  \\
            0.025  -0.10081968615289595  0.0  \\
            0.03  -0.10081968615289595  0.0  \\
            0.035  -0.10081968615289595  0.0  \\
            0.04  -0.10081968615289595  0.0  \\
            0.045  -0.10081968615289595  0.0  \\
            0.05  -0.10081968615289595  0.0  \\
            0.055  -0.10081968615289595  0.0  \\
            0.06  -0.10081968615289595  0.0  \\
            0.065  -0.10081968615289595  0.0  \\
            0.07  -0.10081968615289595  0.0  \\
            0.075  -0.10081968615289595  0.0  \\
            0.08  -0.10081968615289595  0.0  \\
            0.085  -0.10081968615289595  0.0  \\
            0.09  -0.10081968615289595  0.0  \\
            0.095  -0.10081968615289595  0.0  \\
            0.1  -0.10081968615289595  0.0  \\
            0.105  -0.10081968615289595  0.0  \\
            0.11  -0.10081968615289595  0.0  \\
            0.115  -0.10081968615289595  0.0  \\
            0.12  -0.10081968615289595  0.0  \\
            0.125  -0.10081968615289595  0.0  \\
            0.13  -0.10081968615289595  0.0  \\
            0.135  -0.10081968615289595  0.0  \\
            0.14  -0.10081968615289595  0.0  \\
            0.145  -0.10081968615289595  0.0  \\
            0.15  -0.10081968615289595  0.0  \\
            0.155  -0.10081968615289595  0.0  \\
            0.16  -0.10081968615289595  0.0  \\
            0.165  -0.10081968615289595  0.0  \\
            0.17  -0.10081968615289595  0.0  \\
            0.175  -0.10081968615289595  0.0  \\
            0.18  -0.10081968615289595  0.0  \\
            0.185  -0.10081968615289595  0.0  \\
            0.19  -0.10081968615289595  0.0  \\
            0.195  -0.10081968615289595  0.0  \\
            0.2  -0.10081968615289595  0.0  \\
            0.205  -0.10081968615289595  0.0  \\
            0.21  -0.10081968615289595  0.0  \\
            0.215  -0.10081968615289595  0.0  \\
            0.22  -0.10081968615289595  0.0  \\
            0.225  -0.10081968615289595  0.0  \\
            0.23  -0.10081968615289595  0.0  \\
            0.235  -0.10081968615289595  0.0  \\
            0.24  -0.10081968615289595  0.0  \\
            0.245  -0.10081968615289595  0.0  \\
            0.25  -0.10081968615289595  0.0  \\
            0.255  -0.10081968615289595  0.0  \\
            0.26  -0.10081968615289595  0.0  \\
            0.265  -0.10081968615289595  0.0  \\
            0.27  -0.10081968615289595  0.0  \\
            0.275  -0.10081968615289595  0.0  \\
            0.28  -0.10081968615289595  0.0  \\
            0.285  -0.10081968615289595  0.0  \\
            0.29  -0.10081968615289595  0.0  \\
            0.295  -0.10081968615289595  0.0  \\
            0.3  -0.10081968615289595  0.0  \\
            0.305  -0.10081968615289595  0.0  \\
            0.31  -0.10081968615289595  0.0  \\
            0.315  -0.10081968615289595  0.0  \\
            0.32  -0.10081968615289595  0.0  \\
            0.325  -0.10081968615289595  0.0  \\
            0.33  -0.10081968615289595  0.0  \\
            0.335  -0.10081968615289595  0.0  \\
            0.34  -0.10081968615289595  0.0  \\
            0.345  -0.10081968615289595  0.0  \\
            0.35  -0.10081968615289595  0.0  \\
            0.355  -0.10081968615289595  0.0  \\
            0.36  -0.10081968615289595  0.0  \\
            0.365  -0.10081968615289595  0.0  \\
            0.37  -0.10081968615289595  0.0  \\
            0.375  -0.10081968615289595  0.0  \\
            0.38  -0.10081968615289595  0.0  \\
            0.385  -0.10081968615289595  0.0  \\
            0.39  -0.10081968615289595  0.0  \\
            0.395  -0.10081968615289595  0.0  \\
            0.4  -0.10081968615289595  0.0  \\
            0.405  -0.10081968615289595  0.0  \\
            0.41  -0.10081968615289595  0.0  \\
            0.415  -0.10081968615289595  0.0  \\
            0.42  -0.10081968615289595  0.0  \\
            0.425  -0.10081968615289595  0.0  \\
            0.43  -0.10081968615289595  0.0  \\
            0.435  -0.10081968615289595  0.0  \\
            0.44  -0.10081968615289595  0.0  \\
            0.445  -0.10081968615289595  0.0  \\
            0.45  -0.10081968615289595  0.0  \\
            0.455  -0.10081968615289595  0.0  \\
            0.46  -0.10081968615289595  0.0  \\
            0.465  -0.10081968615289595  0.0  \\
            0.47  -0.10081968615289595  0.0  \\
            0.475  -0.10081968615289595  0.0  \\
            0.48  -0.10081968615289595  0.0  \\
            0.485  -0.10081968615289595  0.0  \\
            0.49  -0.10081968615289595  0.0  \\
            0.495  -0.10081968615289595  0.0  \\
            0.5  -0.10081968615289595  0.0  \\
            0.0  -0.09590165268202297  0.0  \\
            0.005  -0.09590165268202297  0.0  \\
            0.01  -0.09590165268202297  0.0  \\
            0.015  -0.09590165268202297  0.0  \\
            0.02  -0.09590165268202297  0.0  \\
            0.025  -0.09590165268202297  0.0  \\
            0.03  -0.09590165268202297  0.0  \\
            0.035  -0.09590165268202297  0.0  \\
            0.04  -0.09590165268202297  0.0  \\
            0.045  -0.09590165268202297  0.0  \\
            0.05  -0.09590165268202297  0.0  \\
            0.055  -0.09590165268202297  0.0  \\
            0.06  -0.09590165268202297  0.0  \\
            0.065  -0.09590165268202297  0.0  \\
            0.07  -0.09590165268202297  1.0  \\
            0.075  -0.09590165268202297  196.0  \\
            0.08  -0.09590165268202297  995.0  \\
            0.085  -0.09590165268202297  993.0  \\
            0.09  -0.09590165268202297  1000.0  \\
            0.095  -0.09590165268202297  997.0  \\
            0.1  -0.09590165268202297  285.0  \\
            0.105  -0.09590165268202297  0.0  \\
            0.11  -0.09590165268202297  0.0  \\
            0.115  -0.09590165268202297  0.0  \\
            0.12  -0.09590165268202297  0.0  \\
            0.125  -0.09590165268202297  0.0  \\
            0.13  -0.09590165268202297  0.0  \\
            0.135  -0.09590165268202297  0.0  \\
            0.14  -0.09590165268202297  0.0  \\
            0.145  -0.09590165268202297  0.0  \\
            0.15  -0.09590165268202297  0.0  \\
            0.155  -0.09590165268202297  0.0  \\
            0.16  -0.09590165268202297  0.0  \\
            0.165  -0.09590165268202297  0.0  \\
            0.17  -0.09590165268202297  0.0  \\
            0.175  -0.09590165268202297  0.0  \\
            0.18  -0.09590165268202297  0.0  \\
            0.185  -0.09590165268202297  0.0  \\
            0.19  -0.09590165268202297  0.0  \\
            0.195  -0.09590165268202297  0.0  \\
            0.2  -0.09590165268202297  0.0  \\
            0.205  -0.09590165268202297  0.0  \\
            0.21  -0.09590165268202297  0.0  \\
            0.215  -0.09590165268202297  0.0  \\
            0.22  -0.09590165268202297  0.0  \\
            0.225  -0.09590165268202297  0.0  \\
            0.23  -0.09590165268202297  0.0  \\
            0.235  -0.09590165268202297  0.0  \\
            0.24  -0.09590165268202297  0.0  \\
            0.245  -0.09590165268202297  0.0  \\
            0.25  -0.09590165268202297  0.0  \\
            0.255  -0.09590165268202297  0.0  \\
            0.26  -0.09590165268202297  0.0  \\
            0.265  -0.09590165268202297  0.0  \\
            0.27  -0.09590165268202297  0.0  \\
            0.275  -0.09590165268202297  0.0  \\
            0.28  -0.09590165268202297  0.0  \\
            0.285  -0.09590165268202297  0.0  \\
            0.29  -0.09590165268202297  0.0  \\
            0.295  -0.09590165268202297  0.0  \\
            0.3  -0.09590165268202297  0.0  \\
            0.305  -0.09590165268202297  0.0  \\
            0.31  -0.09590165268202297  0.0  \\
            0.315  -0.09590165268202297  0.0  \\
            0.32  -0.09590165268202297  0.0  \\
            0.325  -0.09590165268202297  0.0  \\
            0.33  -0.09590165268202297  0.0  \\
            0.335  -0.09590165268202297  0.0  \\
            0.34  -0.09590165268202297  0.0  \\
            0.345  -0.09590165268202297  0.0  \\
            0.35  -0.09590165268202297  0.0  \\
            0.355  -0.09590165268202297  0.0  \\
            0.36  -0.09590165268202297  0.0  \\
            0.365  -0.09590165268202297  0.0  \\
            0.37  -0.09590165268202297  0.0  \\
            0.375  -0.09590165268202297  0.0  \\
            0.38  -0.09590165268202297  0.0  \\
            0.385  -0.09590165268202297  0.0  \\
            0.39  -0.09590165268202297  0.0  \\
            0.395  -0.09590165268202297  0.0  \\
            0.4  -0.09590165268202297  0.0  \\
            0.405  -0.09590165268202297  0.0  \\
            0.41  -0.09590165268202297  0.0  \\
            0.415  -0.09590165268202297  0.0  \\
            0.42  -0.09590165268202297  0.0  \\
            0.425  -0.09590165268202297  0.0  \\
            0.43  -0.09590165268202297  0.0  \\
            0.435  -0.09590165268202297  0.0  \\
            0.44  -0.09590165268202297  0.0  \\
            0.445  -0.09590165268202297  0.0  \\
            0.45  -0.09590165268202297  0.0  \\
            0.455  -0.09590165268202297  0.0  \\
            0.46  -0.09590165268202297  0.0  \\
            0.465  -0.09590165268202297  0.0  \\
            0.47  -0.09590165268202297  0.0  \\
            0.475  -0.09590165268202297  0.0  \\
            0.48  -0.09590165268202297  0.0  \\
            0.485  -0.09590165268202297  0.0  \\
            0.49  -0.09590165268202297  0.0  \\
            0.495  -0.09590165268202297  0.0  \\
            0.5  -0.09590165268202297  0.0  \\
            0.0  -0.09098361921115  0.0  \\
            0.005  -0.09098361921115  0.0  \\
            0.01  -0.09098361921115  0.0  \\
            0.015  -0.09098361921115  0.0  \\
            0.02  -0.09098361921115  0.0  \\
            0.025  -0.09098361921115  0.0  \\
            0.03  -0.09098361921115  0.0  \\
            0.035  -0.09098361921115  0.0  \\
            0.04  -0.09098361921115  0.0  \\
            0.045  -0.09098361921115  0.0  \\
            0.05  -0.09098361921115  0.0  \\
            0.055  -0.09098361921115  0.0  \\
            0.06  -0.09098361921115  0.0  \\
            0.065  -0.09098361921115  0.0  \\
            0.07  -0.09098361921115  0.0  \\
            0.075  -0.09098361921115  0.0  \\
            0.08  -0.09098361921115  0.0  \\
            0.085  -0.09098361921115  0.0  \\
            0.09  -0.09098361921115  0.0  \\
            0.095  -0.09098361921115  0.0  \\
            0.1  -0.09098361921115  0.0  \\
            0.105  -0.09098361921115  0.0  \\
            0.11  -0.09098361921115  0.0  \\
            0.115  -0.09098361921115  0.0  \\
            0.12  -0.09098361921115  0.0  \\
            0.125  -0.09098361921115  0.0  \\
            0.13  -0.09098361921115  0.0  \\
            0.135  -0.09098361921115  0.0  \\
            0.14  -0.09098361921115  0.0  \\
            0.145  -0.09098361921115  0.0  \\
            0.15  -0.09098361921115  0.0  \\
            0.155  -0.09098361921115  0.0  \\
            0.16  -0.09098361921115  0.0  \\
            0.165  -0.09098361921115  0.0  \\
            0.17  -0.09098361921115  0.0  \\
            0.175  -0.09098361921115  0.0  \\
            0.18  -0.09098361921115  0.0  \\
            0.185  -0.09098361921115  0.0  \\
            0.19  -0.09098361921115  0.0  \\
            0.195  -0.09098361921115  0.0  \\
            0.2  -0.09098361921115  0.0  \\
            0.205  -0.09098361921115  0.0  \\
            0.21  -0.09098361921115  0.0  \\
            0.215  -0.09098361921115  0.0  \\
            0.22  -0.09098361921115  0.0  \\
            0.225  -0.09098361921115  0.0  \\
            0.23  -0.09098361921115  0.0  \\
            0.235  -0.09098361921115  0.0  \\
            0.24  -0.09098361921115  0.0  \\
            0.245  -0.09098361921115  0.0  \\
            0.25  -0.09098361921115  0.0  \\
            0.255  -0.09098361921115  0.0  \\
            0.26  -0.09098361921115  0.0  \\
            0.265  -0.09098361921115  0.0  \\
            0.27  -0.09098361921115  0.0  \\
            0.275  -0.09098361921115  0.0  \\
            0.28  -0.09098361921115  0.0  \\
            0.285  -0.09098361921115  0.0  \\
            0.29  -0.09098361921115  0.0  \\
            0.295  -0.09098361921115  0.0  \\
            0.3  -0.09098361921115  0.0  \\
            0.305  -0.09098361921115  0.0  \\
            0.31  -0.09098361921115  0.0  \\
            0.315  -0.09098361921115  0.0  \\
            0.32  -0.09098361921115  0.0  \\
            0.325  -0.09098361921115  0.0  \\
            0.33  -0.09098361921115  0.0  \\
            0.335  -0.09098361921115  0.0  \\
            0.34  -0.09098361921115  0.0  \\
            0.345  -0.09098361921115  0.0  \\
            0.35  -0.09098361921115  0.0  \\
            0.355  -0.09098361921115  0.0  \\
            0.36  -0.09098361921115  0.0  \\
            0.365  -0.09098361921115  0.0  \\
            0.37  -0.09098361921115  0.0  \\
            0.375  -0.09098361921115  0.0  \\
            0.38  -0.09098361921115  0.0  \\
            0.385  -0.09098361921115  0.0  \\
            0.39  -0.09098361921115  0.0  \\
            0.395  -0.09098361921115  0.0  \\
            0.4  -0.09098361921115  0.0  \\
            0.405  -0.09098361921115  0.0  \\
            0.41  -0.09098361921115  0.0  \\
            0.415  -0.09098361921115  0.0  \\
            0.42  -0.09098361921115  0.0  \\
            0.425  -0.09098361921115  0.0  \\
            0.43  -0.09098361921115  0.0  \\
            0.435  -0.09098361921115  0.0  \\
            0.44  -0.09098361921115  0.0  \\
            0.445  -0.09098361921115  0.0  \\
            0.45  -0.09098361921115  0.0  \\
            0.455  -0.09098361921115  0.0  \\
            0.46  -0.09098361921115  0.0  \\
            0.465  -0.09098361921115  0.0  \\
            0.47  -0.09098361921115  0.0  \\
            0.475  -0.09098361921115  0.0  \\
            0.48  -0.09098361921115  0.0  \\
            0.485  -0.09098361921115  0.0  \\
            0.49  -0.09098361921115  0.0  \\
            0.495  -0.09098361921115  0.0  \\
            0.5  -0.09098361921115  0.0  \\
            0.0  -0.08606558574027702  0.0  \\
            0.005  -0.08606558574027702  0.0  \\
            0.01  -0.08606558574027702  0.0  \\
            0.015  -0.08606558574027702  0.0  \\
            0.02  -0.08606558574027702  0.0  \\
            0.025  -0.08606558574027702  0.0  \\
            0.03  -0.08606558574027702  0.0  \\
            0.035  -0.08606558574027702  0.0  \\
            0.04  -0.08606558574027702  0.0  \\
            0.045  -0.08606558574027702  0.0  \\
            0.05  -0.08606558574027702  0.0  \\
            0.055  -0.08606558574027702  0.0  \\
            0.06  -0.08606558574027702  0.0  \\
            0.065  -0.08606558574027702  0.0  \\
            0.07  -0.08606558574027702  0.0  \\
            0.075  -0.08606558574027702  0.0  \\
            0.08  -0.08606558574027702  0.0  \\
            0.085  -0.08606558574027702  0.0  \\
            0.09  -0.08606558574027702  0.0  \\
            0.095  -0.08606558574027702  0.0  \\
            0.1  -0.08606558574027702  0.0  \\
            0.105  -0.08606558574027702  0.0  \\
            0.11  -0.08606558574027702  0.0  \\
            0.115  -0.08606558574027702  0.0  \\
            0.12  -0.08606558574027702  0.0  \\
            0.125  -0.08606558574027702  0.0  \\
            0.13  -0.08606558574027702  0.0  \\
            0.135  -0.08606558574027702  0.0  \\
            0.14  -0.08606558574027702  0.0  \\
            0.145  -0.08606558574027702  0.0  \\
            0.15  -0.08606558574027702  0.0  \\
            0.155  -0.08606558574027702  0.0  \\
            0.16  -0.08606558574027702  0.0  \\
            0.165  -0.08606558574027702  0.0  \\
            0.17  -0.08606558574027702  0.0  \\
            0.175  -0.08606558574027702  0.0  \\
            0.18  -0.08606558574027702  0.0  \\
            0.185  -0.08606558574027702  0.0  \\
            0.19  -0.08606558574027702  0.0  \\
            0.195  -0.08606558574027702  0.0  \\
            0.2  -0.08606558574027702  0.0  \\
            0.205  -0.08606558574027702  0.0  \\
            0.21  -0.08606558574027702  0.0  \\
            0.215  -0.08606558574027702  0.0  \\
            0.22  -0.08606558574027702  0.0  \\
            0.225  -0.08606558574027702  0.0  \\
            0.23  -0.08606558574027702  0.0  \\
            0.235  -0.08606558574027702  0.0  \\
            0.24  -0.08606558574027702  0.0  \\
            0.245  -0.08606558574027702  0.0  \\
            0.25  -0.08606558574027702  0.0  \\
            0.255  -0.08606558574027702  0.0  \\
            0.26  -0.08606558574027702  0.0  \\
            0.265  -0.08606558574027702  0.0  \\
            0.27  -0.08606558574027702  0.0  \\
            0.275  -0.08606558574027702  0.0  \\
            0.28  -0.08606558574027702  0.0  \\
            0.285  -0.08606558574027702  0.0  \\
            0.29  -0.08606558574027702  0.0  \\
            0.295  -0.08606558574027702  0.0  \\
            0.3  -0.08606558574027702  0.0  \\
            0.305  -0.08606558574027702  0.0  \\
            0.31  -0.08606558574027702  0.0  \\
            0.315  -0.08606558574027702  0.0  \\
            0.32  -0.08606558574027702  0.0  \\
            0.325  -0.08606558574027702  0.0  \\
            0.33  -0.08606558574027702  0.0  \\
            0.335  -0.08606558574027702  0.0  \\
            0.34  -0.08606558574027702  0.0  \\
            0.345  -0.08606558574027702  0.0  \\
            0.35  -0.08606558574027702  0.0  \\
            0.355  -0.08606558574027702  0.0  \\
            0.36  -0.08606558574027702  0.0  \\
            0.365  -0.08606558574027702  0.0  \\
            0.37  -0.08606558574027702  0.0  \\
            0.375  -0.08606558574027702  0.0  \\
            0.38  -0.08606558574027702  0.0  \\
            0.385  -0.08606558574027702  0.0  \\
            0.39  -0.08606558574027702  0.0  \\
            0.395  -0.08606558574027702  0.0  \\
            0.4  -0.08606558574027702  0.0  \\
            0.405  -0.08606558574027702  0.0  \\
            0.41  -0.08606558574027702  0.0  \\
            0.415  -0.08606558574027702  0.0  \\
            0.42  -0.08606558574027702  0.0  \\
            0.425  -0.08606558574027702  0.0  \\
            0.43  -0.08606558574027702  0.0  \\
            0.435  -0.08606558574027702  0.0  \\
            0.44  -0.08606558574027702  0.0  \\
            0.445  -0.08606558574027702  0.0  \\
            0.45  -0.08606558574027702  0.0  \\
            0.455  -0.08606558574027702  0.0  \\
            0.46  -0.08606558574027702  0.0  \\
            0.465  -0.08606558574027702  0.0  \\
            0.47  -0.08606558574027702  0.0  \\
            0.475  -0.08606558574027702  0.0  \\
            0.48  -0.08606558574027702  0.0  \\
            0.485  -0.08606558574027702  0.0  \\
            0.49  -0.08606558574027702  0.0  \\
            0.495  -0.08606558574027702  0.0  \\
            0.5  -0.08606558574027702  0.0  \\
            0.0  -0.08114755226940405  0.0  \\
            0.005  -0.08114755226940405  0.0  \\
            0.01  -0.08114755226940405  0.0  \\
            0.015  -0.08114755226940405  0.0  \\
            0.02  -0.08114755226940405  0.0  \\
            0.025  -0.08114755226940405  0.0  \\
            0.03  -0.08114755226940405  0.0  \\
            0.035  -0.08114755226940405  0.0  \\
            0.04  -0.08114755226940405  0.0  \\
            0.045  -0.08114755226940405  0.0  \\
            0.05  -0.08114755226940405  0.0  \\
            0.055  -0.08114755226940405  0.0  \\
            0.06  -0.08114755226940405  0.0  \\
            0.065  -0.08114755226940405  0.0  \\
            0.07  -0.08114755226940405  0.0  \\
            0.075  -0.08114755226940405  0.0  \\
            0.08  -0.08114755226940405  0.0  \\
            0.085  -0.08114755226940405  0.0  \\
            0.09  -0.08114755226940405  0.0  \\
            0.095  -0.08114755226940405  0.0  \\
            0.1  -0.08114755226940405  0.0  \\
            0.105  -0.08114755226940405  0.0  \\
            0.11  -0.08114755226940405  0.0  \\
            0.115  -0.08114755226940405  0.0  \\
            0.12  -0.08114755226940405  0.0  \\
            0.125  -0.08114755226940405  0.0  \\
            0.13  -0.08114755226940405  0.0  \\
            0.135  -0.08114755226940405  0.0  \\
            0.14  -0.08114755226940405  0.0  \\
            0.145  -0.08114755226940405  0.0  \\
            0.15  -0.08114755226940405  0.0  \\
            0.155  -0.08114755226940405  0.0  \\
            0.16  -0.08114755226940405  0.0  \\
            0.165  -0.08114755226940405  0.0  \\
            0.17  -0.08114755226940405  0.0  \\
            0.175  -0.08114755226940405  0.0  \\
            0.18  -0.08114755226940405  0.0  \\
            0.185  -0.08114755226940405  0.0  \\
            0.19  -0.08114755226940405  0.0  \\
            0.195  -0.08114755226940405  0.0  \\
            0.2  -0.08114755226940405  0.0  \\
            0.205  -0.08114755226940405  0.0  \\
            0.21  -0.08114755226940405  0.0  \\
            0.215  -0.08114755226940405  0.0  \\
            0.22  -0.08114755226940405  0.0  \\
            0.225  -0.08114755226940405  0.0  \\
            0.23  -0.08114755226940405  0.0  \\
            0.235  -0.08114755226940405  0.0  \\
            0.24  -0.08114755226940405  0.0  \\
            0.245  -0.08114755226940405  0.0  \\
            0.25  -0.08114755226940405  0.0  \\
            0.255  -0.08114755226940405  0.0  \\
            0.26  -0.08114755226940405  0.0  \\
            0.265  -0.08114755226940405  0.0  \\
            0.27  -0.08114755226940405  0.0  \\
            0.275  -0.08114755226940405  0.0  \\
            0.28  -0.08114755226940405  0.0  \\
            0.285  -0.08114755226940405  0.0  \\
            0.29  -0.08114755226940405  0.0  \\
            0.295  -0.08114755226940405  0.0  \\
            0.3  -0.08114755226940405  0.0  \\
            0.305  -0.08114755226940405  0.0  \\
            0.31  -0.08114755226940405  0.0  \\
            0.315  -0.08114755226940405  0.0  \\
            0.32  -0.08114755226940405  0.0  \\
            0.325  -0.08114755226940405  0.0  \\
            0.33  -0.08114755226940405  0.0  \\
            0.335  -0.08114755226940405  0.0  \\
            0.34  -0.08114755226940405  0.0  \\
            0.345  -0.08114755226940405  0.0  \\
            0.35  -0.08114755226940405  0.0  \\
            0.355  -0.08114755226940405  0.0  \\
            0.36  -0.08114755226940405  0.0  \\
            0.365  -0.08114755226940405  0.0  \\
            0.37  -0.08114755226940405  0.0  \\
            0.375  -0.08114755226940405  0.0  \\
            0.38  -0.08114755226940405  0.0  \\
            0.385  -0.08114755226940405  0.0  \\
            0.39  -0.08114755226940405  0.0  \\
            0.395  -0.08114755226940405  0.0  \\
            0.4  -0.08114755226940405  0.0  \\
            0.405  -0.08114755226940405  0.0  \\
            0.41  -0.08114755226940405  0.0  \\
            0.415  -0.08114755226940405  0.0  \\
            0.42  -0.08114755226940405  0.0  \\
            0.425  -0.08114755226940405  0.0  \\
            0.43  -0.08114755226940405  0.0  \\
            0.435  -0.08114755226940405  0.0  \\
            0.44  -0.08114755226940405  0.0  \\
            0.445  -0.08114755226940405  0.0  \\
            0.45  -0.08114755226940405  0.0  \\
            0.455  -0.08114755226940405  0.0  \\
            0.46  -0.08114755226940405  0.0  \\
            0.465  -0.08114755226940405  0.0  \\
            0.47  -0.08114755226940405  0.0  \\
            0.475  -0.08114755226940405  0.0  \\
            0.48  -0.08114755226940405  0.0  \\
            0.485  -0.08114755226940405  0.0  \\
            0.49  -0.08114755226940405  0.0  \\
            0.495  -0.08114755226940405  0.0  \\
            0.5  -0.08114755226940405  0.0  \\
            0.0  -0.07622951879853108  0.0  \\
            0.005  -0.07622951879853108  0.0  \\
            0.01  -0.07622951879853108  0.0  \\
            0.015  -0.07622951879853108  0.0  \\
            0.02  -0.07622951879853108  0.0  \\
            0.025  -0.07622951879853108  0.0  \\
            0.03  -0.07622951879853108  0.0  \\
            0.035  -0.07622951879853108  0.0  \\
            0.04  -0.07622951879853108  0.0  \\
            0.045  -0.07622951879853108  0.0  \\
            0.05  -0.07622951879853108  0.0  \\
            0.055  -0.07622951879853108  0.0  \\
            0.06  -0.07622951879853108  0.0  \\
            0.065  -0.07622951879853108  0.0  \\
            0.07  -0.07622951879853108  0.0  \\
            0.075  -0.07622951879853108  0.0  \\
            0.08  -0.07622951879853108  0.0  \\
            0.085  -0.07622951879853108  0.0  \\
            0.09  -0.07622951879853108  0.0  \\
            0.095  -0.07622951879853108  0.0  \\
            0.1  -0.07622951879853108  0.0  \\
            0.105  -0.07622951879853108  0.0  \\
            0.11  -0.07622951879853108  0.0  \\
            0.115  -0.07622951879853108  0.0  \\
            0.12  -0.07622951879853108  0.0  \\
            0.125  -0.07622951879853108  0.0  \\
            0.13  -0.07622951879853108  0.0  \\
            0.135  -0.07622951879853108  0.0  \\
            0.14  -0.07622951879853108  0.0  \\
            0.145  -0.07622951879853108  0.0  \\
            0.15  -0.07622951879853108  0.0  \\
            0.155  -0.07622951879853108  0.0  \\
            0.16  -0.07622951879853108  0.0  \\
            0.165  -0.07622951879853108  0.0  \\
            0.17  -0.07622951879853108  0.0  \\
            0.175  -0.07622951879853108  0.0  \\
            0.18  -0.07622951879853108  0.0  \\
            0.185  -0.07622951879853108  0.0  \\
            0.19  -0.07622951879853108  0.0  \\
            0.195  -0.07622951879853108  0.0  \\
            0.2  -0.07622951879853108  0.0  \\
            0.205  -0.07622951879853108  0.0  \\
            0.21  -0.07622951879853108  0.0  \\
            0.215  -0.07622951879853108  0.0  \\
            0.22  -0.07622951879853108  0.0  \\
            0.225  -0.07622951879853108  0.0  \\
            0.23  -0.07622951879853108  0.0  \\
            0.235  -0.07622951879853108  0.0  \\
            0.24  -0.07622951879853108  0.0  \\
            0.245  -0.07622951879853108  0.0  \\
            0.25  -0.07622951879853108  0.0  \\
            0.255  -0.07622951879853108  0.0  \\
            0.26  -0.07622951879853108  0.0  \\
            0.265  -0.07622951879853108  0.0  \\
            0.27  -0.07622951879853108  0.0  \\
            0.275  -0.07622951879853108  0.0  \\
            0.28  -0.07622951879853108  0.0  \\
            0.285  -0.07622951879853108  0.0  \\
            0.29  -0.07622951879853108  0.0  \\
            0.295  -0.07622951879853108  0.0  \\
            0.3  -0.07622951879853108  0.0  \\
            0.305  -0.07622951879853108  0.0  \\
            0.31  -0.07622951879853108  0.0  \\
            0.315  -0.07622951879853108  0.0  \\
            0.32  -0.07622951879853108  0.0  \\
            0.325  -0.07622951879853108  0.0  \\
            0.33  -0.07622951879853108  0.0  \\
            0.335  -0.07622951879853108  0.0  \\
            0.34  -0.07622951879853108  0.0  \\
            0.345  -0.07622951879853108  0.0  \\
            0.35  -0.07622951879853108  0.0  \\
            0.355  -0.07622951879853108  0.0  \\
            0.36  -0.07622951879853108  0.0  \\
            0.365  -0.07622951879853108  0.0  \\
            0.37  -0.07622951879853108  0.0  \\
            0.375  -0.07622951879853108  0.0  \\
            0.38  -0.07622951879853108  0.0  \\
            0.385  -0.07622951879853108  0.0  \\
            0.39  -0.07622951879853108  0.0  \\
            0.395  -0.07622951879853108  0.0  \\
            0.4  -0.07622951879853108  0.0  \\
            0.405  -0.07622951879853108  0.0  \\
            0.41  -0.07622951879853108  0.0  \\
            0.415  -0.07622951879853108  0.0  \\
            0.42  -0.07622951879853108  0.0  \\
            0.425  -0.07622951879853108  0.0  \\
            0.43  -0.07622951879853108  0.0  \\
            0.435  -0.07622951879853108  0.0  \\
            0.44  -0.07622951879853108  0.0  \\
            0.445  -0.07622951879853108  0.0  \\
            0.45  -0.07622951879853108  0.0  \\
            0.455  -0.07622951879853108  0.0  \\
            0.46  -0.07622951879853108  0.0  \\
            0.465  -0.07622951879853108  0.0  \\
            0.47  -0.07622951879853108  0.0  \\
            0.475  -0.07622951879853108  0.0  \\
            0.48  -0.07622951879853108  0.0  \\
            0.485  -0.07622951879853108  0.0  \\
            0.49  -0.07622951879853108  0.0  \\
            0.495  -0.07622951879853108  0.0  \\
            0.5  -0.07622951879853108  0.0  \\
            0.0  -0.0713114853276581  0.0  \\
            0.005  -0.0713114853276581  0.0  \\
            0.01  -0.0713114853276581  0.0  \\
            0.015  -0.0713114853276581  0.0  \\
            0.02  -0.0713114853276581  0.0  \\
            0.025  -0.0713114853276581  0.0  \\
            0.03  -0.0713114853276581  0.0  \\
            0.035  -0.0713114853276581  0.0  \\
            0.04  -0.0713114853276581  0.0  \\
            0.045  -0.0713114853276581  0.0  \\
            0.05  -0.0713114853276581  0.0  \\
            0.055  -0.0713114853276581  0.0  \\
            0.06  -0.0713114853276581  0.0  \\
            0.065  -0.0713114853276581  0.0  \\
            0.07  -0.0713114853276581  0.0  \\
            0.075  -0.0713114853276581  0.0  \\
            0.08  -0.0713114853276581  0.0  \\
            0.085  -0.0713114853276581  0.0  \\
            0.09  -0.0713114853276581  0.0  \\
            0.095  -0.0713114853276581  0.0  \\
            0.1  -0.0713114853276581  0.0  \\
            0.105  -0.0713114853276581  0.0  \\
            0.11  -0.0713114853276581  0.0  \\
            0.115  -0.0713114853276581  0.0  \\
            0.12  -0.0713114853276581  0.0  \\
            0.125  -0.0713114853276581  0.0  \\
            0.13  -0.0713114853276581  0.0  \\
            0.135  -0.0713114853276581  0.0  \\
            0.14  -0.0713114853276581  0.0  \\
            0.145  -0.0713114853276581  0.0  \\
            0.15  -0.0713114853276581  0.0  \\
            0.155  -0.0713114853276581  0.0  \\
            0.16  -0.0713114853276581  0.0  \\
            0.165  -0.0713114853276581  0.0  \\
            0.17  -0.0713114853276581  0.0  \\
            0.175  -0.0713114853276581  0.0  \\
            0.18  -0.0713114853276581  0.0  \\
            0.185  -0.0713114853276581  0.0  \\
            0.19  -0.0713114853276581  0.0  \\
            0.195  -0.0713114853276581  0.0  \\
            0.2  -0.0713114853276581  0.0  \\
            0.205  -0.0713114853276581  0.0  \\
            0.21  -0.0713114853276581  0.0  \\
            0.215  -0.0713114853276581  0.0  \\
            0.22  -0.0713114853276581  0.0  \\
            0.225  -0.0713114853276581  0.0  \\
            0.23  -0.0713114853276581  0.0  \\
            0.235  -0.0713114853276581  0.0  \\
            0.24  -0.0713114853276581  0.0  \\
            0.245  -0.0713114853276581  0.0  \\
            0.25  -0.0713114853276581  0.0  \\
            0.255  -0.0713114853276581  0.0  \\
            0.26  -0.0713114853276581  0.0  \\
            0.265  -0.0713114853276581  0.0  \\
            0.27  -0.0713114853276581  0.0  \\
            0.275  -0.0713114853276581  0.0  \\
            0.28  -0.0713114853276581  0.0  \\
            0.285  -0.0713114853276581  0.0  \\
            0.29  -0.0713114853276581  0.0  \\
            0.295  -0.0713114853276581  0.0  \\
            0.3  -0.0713114853276581  0.0  \\
            0.305  -0.0713114853276581  0.0  \\
            0.31  -0.0713114853276581  0.0  \\
            0.315  -0.0713114853276581  0.0  \\
            0.32  -0.0713114853276581  0.0  \\
            0.325  -0.0713114853276581  0.0  \\
            0.33  -0.0713114853276581  0.0  \\
            0.335  -0.0713114853276581  0.0  \\
            0.34  -0.0713114853276581  0.0  \\
            0.345  -0.0713114853276581  0.0  \\
            0.35  -0.0713114853276581  0.0  \\
            0.355  -0.0713114853276581  0.0  \\
            0.36  -0.0713114853276581  0.0  \\
            0.365  -0.0713114853276581  0.0  \\
            0.37  -0.0713114853276581  0.0  \\
            0.375  -0.0713114853276581  0.0  \\
            0.38  -0.0713114853276581  0.0  \\
            0.385  -0.0713114853276581  0.0  \\
            0.39  -0.0713114853276581  0.0  \\
            0.395  -0.0713114853276581  0.0  \\
            0.4  -0.0713114853276581  0.0  \\
            0.405  -0.0713114853276581  0.0  \\
            0.41  -0.0713114853276581  0.0  \\
            0.415  -0.0713114853276581  0.0  \\
            0.42  -0.0713114853276581  0.0  \\
            0.425  -0.0713114853276581  0.0  \\
            0.43  -0.0713114853276581  0.0  \\
            0.435  -0.0713114853276581  0.0  \\
            0.44  -0.0713114853276581  0.0  \\
            0.445  -0.0713114853276581  0.0  \\
            0.45  -0.0713114853276581  0.0  \\
            0.455  -0.0713114853276581  0.0  \\
            0.46  -0.0713114853276581  0.0  \\
            0.465  -0.0713114853276581  0.0  \\
            0.47  -0.0713114853276581  0.0  \\
            0.475  -0.0713114853276581  0.0  \\
            0.48  -0.0713114853276581  0.0  \\
            0.485  -0.0713114853276581  0.0  \\
            0.49  -0.0713114853276581  0.0  \\
            0.495  -0.0713114853276581  0.0  \\
            0.5  -0.0713114853276581  0.0  \\
            0.0  -0.06639345185678514  0.0  \\
            0.005  -0.06639345185678514  0.0  \\
            0.01  -0.06639345185678514  0.0  \\
            0.015  -0.06639345185678514  0.0  \\
            0.02  -0.06639345185678514  0.0  \\
            0.025  -0.06639345185678514  0.0  \\
            0.03  -0.06639345185678514  0.0  \\
            0.035  -0.06639345185678514  0.0  \\
            0.04  -0.06639345185678514  14.0  \\
            0.045  -0.06639345185678514  582.0  \\
            0.05  -0.06639345185678514  999.0  \\
            0.055  -0.06639345185678514  1000.0  \\
            0.06  -0.06639345185678514  1000.0  \\
            0.065  -0.06639345185678514  1000.0  \\
            0.07  -0.06639345185678514  999.0  \\
            0.075  -0.06639345185678514  804.0  \\
            0.08  -0.06639345185678514  2.0  \\
            0.085  -0.06639345185678514  1.0  \\
            0.09  -0.06639345185678514  0.0  \\
            0.095  -0.06639345185678514  0.0  \\
            0.1  -0.06639345185678514  0.0  \\
            0.105  -0.06639345185678514  0.0  \\
            0.11  -0.06639345185678514  0.0  \\
            0.115  -0.06639345185678514  0.0  \\
            0.12  -0.06639345185678514  0.0  \\
            0.125  -0.06639345185678514  0.0  \\
            0.13  -0.06639345185678514  0.0  \\
            0.135  -0.06639345185678514  0.0  \\
            0.14  -0.06639345185678514  0.0  \\
            0.145  -0.06639345185678514  0.0  \\
            0.15  -0.06639345185678514  0.0  \\
            0.155  -0.06639345185678514  0.0  \\
            0.16  -0.06639345185678514  0.0  \\
            0.165  -0.06639345185678514  0.0  \\
            0.17  -0.06639345185678514  0.0  \\
            0.175  -0.06639345185678514  0.0  \\
            0.18  -0.06639345185678514  0.0  \\
            0.185  -0.06639345185678514  0.0  \\
            0.19  -0.06639345185678514  0.0  \\
            0.195  -0.06639345185678514  0.0  \\
            0.2  -0.06639345185678514  0.0  \\
            0.205  -0.06639345185678514  0.0  \\
            0.21  -0.06639345185678514  0.0  \\
            0.215  -0.06639345185678514  0.0  \\
            0.22  -0.06639345185678514  0.0  \\
            0.225  -0.06639345185678514  0.0  \\
            0.23  -0.06639345185678514  0.0  \\
            0.235  -0.06639345185678514  0.0  \\
            0.24  -0.06639345185678514  0.0  \\
            0.245  -0.06639345185678514  0.0  \\
            0.25  -0.06639345185678514  0.0  \\
            0.255  -0.06639345185678514  0.0  \\
            0.26  -0.06639345185678514  0.0  \\
            0.265  -0.06639345185678514  0.0  \\
            0.27  -0.06639345185678514  0.0  \\
            0.275  -0.06639345185678514  0.0  \\
            0.28  -0.06639345185678514  0.0  \\
            0.285  -0.06639345185678514  0.0  \\
            0.29  -0.06639345185678514  0.0  \\
            0.295  -0.06639345185678514  0.0  \\
            0.3  -0.06639345185678514  0.0  \\
            0.305  -0.06639345185678514  0.0  \\
            0.31  -0.06639345185678514  0.0  \\
            0.315  -0.06639345185678514  0.0  \\
            0.32  -0.06639345185678514  0.0  \\
            0.325  -0.06639345185678514  0.0  \\
            0.33  -0.06639345185678514  0.0  \\
            0.335  -0.06639345185678514  0.0  \\
            0.34  -0.06639345185678514  0.0  \\
            0.345  -0.06639345185678514  0.0  \\
            0.35  -0.06639345185678514  0.0  \\
            0.355  -0.06639345185678514  0.0  \\
            0.36  -0.06639345185678514  0.0  \\
            0.365  -0.06639345185678514  0.0  \\
            0.37  -0.06639345185678514  0.0  \\
            0.375  -0.06639345185678514  0.0  \\
            0.38  -0.06639345185678514  0.0  \\
            0.385  -0.06639345185678514  0.0  \\
            0.39  -0.06639345185678514  0.0  \\
            0.395  -0.06639345185678514  0.0  \\
            0.4  -0.06639345185678514  0.0  \\
            0.405  -0.06639345185678514  0.0  \\
            0.41  -0.06639345185678514  0.0  \\
            0.415  -0.06639345185678514  0.0  \\
            0.42  -0.06639345185678514  0.0  \\
            0.425  -0.06639345185678514  0.0  \\
            0.43  -0.06639345185678514  0.0  \\
            0.435  -0.06639345185678514  0.0  \\
            0.44  -0.06639345185678514  0.0  \\
            0.445  -0.06639345185678514  0.0  \\
            0.45  -0.06639345185678514  0.0  \\
            0.455  -0.06639345185678514  0.0  \\
            0.46  -0.06639345185678514  0.0  \\
            0.465  -0.06639345185678514  0.0  \\
            0.47  -0.06639345185678514  0.0  \\
            0.475  -0.06639345185678514  0.0  \\
            0.48  -0.06639345185678514  0.0  \\
            0.485  -0.06639345185678514  0.0  \\
            0.49  -0.06639345185678514  0.0  \\
            0.495  -0.06639345185678514  0.0  \\
            0.5  -0.06639345185678514  0.0  \\
            0.0  -0.06147541838591216  0.0  \\
            0.005  -0.06147541838591216  0.0  \\
            0.01  -0.06147541838591216  0.0  \\
            0.015  -0.06147541838591216  0.0  \\
            0.02  -0.06147541838591216  0.0  \\
            0.025  -0.06147541838591216  0.0  \\
            0.03  -0.06147541838591216  0.0  \\
            0.035  -0.06147541838591216  0.0  \\
            0.04  -0.06147541838591216  0.0  \\
            0.045  -0.06147541838591216  0.0  \\
            0.05  -0.06147541838591216  0.0  \\
            0.055  -0.06147541838591216  0.0  \\
            0.06  -0.06147541838591216  0.0  \\
            0.065  -0.06147541838591216  0.0  \\
            0.07  -0.06147541838591216  0.0  \\
            0.075  -0.06147541838591216  0.0  \\
            0.08  -0.06147541838591216  0.0  \\
            0.085  -0.06147541838591216  0.0  \\
            0.09  -0.06147541838591216  0.0  \\
            0.095  -0.06147541838591216  0.0  \\
            0.1  -0.06147541838591216  0.0  \\
            0.105  -0.06147541838591216  0.0  \\
            0.11  -0.06147541838591216  0.0  \\
            0.115  -0.06147541838591216  0.0  \\
            0.12  -0.06147541838591216  0.0  \\
            0.125  -0.06147541838591216  0.0  \\
            0.13  -0.06147541838591216  0.0  \\
            0.135  -0.06147541838591216  0.0  \\
            0.14  -0.06147541838591216  0.0  \\
            0.145  -0.06147541838591216  0.0  \\
            0.15  -0.06147541838591216  0.0  \\
            0.155  -0.06147541838591216  0.0  \\
            0.16  -0.06147541838591216  0.0  \\
            0.165  -0.06147541838591216  0.0  \\
            0.17  -0.06147541838591216  0.0  \\
            0.175  -0.06147541838591216  0.0  \\
            0.18  -0.06147541838591216  0.0  \\
            0.185  -0.06147541838591216  0.0  \\
            0.19  -0.06147541838591216  0.0  \\
            0.195  -0.06147541838591216  0.0  \\
            0.2  -0.06147541838591216  0.0  \\
            0.205  -0.06147541838591216  0.0  \\
            0.21  -0.06147541838591216  0.0  \\
            0.215  -0.06147541838591216  0.0  \\
            0.22  -0.06147541838591216  0.0  \\
            0.225  -0.06147541838591216  0.0  \\
            0.23  -0.06147541838591216  0.0  \\
            0.235  -0.06147541838591216  0.0  \\
            0.24  -0.06147541838591216  0.0  \\
            0.245  -0.06147541838591216  0.0  \\
            0.25  -0.06147541838591216  0.0  \\
            0.255  -0.06147541838591216  0.0  \\
            0.26  -0.06147541838591216  0.0  \\
            0.265  -0.06147541838591216  0.0  \\
            0.27  -0.06147541838591216  0.0  \\
            0.275  -0.06147541838591216  0.0  \\
            0.28  -0.06147541838591216  0.0  \\
            0.285  -0.06147541838591216  0.0  \\
            0.29  -0.06147541838591216  0.0  \\
            0.295  -0.06147541838591216  0.0  \\
            0.3  -0.06147541838591216  0.0  \\
            0.305  -0.06147541838591216  0.0  \\
            0.31  -0.06147541838591216  0.0  \\
            0.315  -0.06147541838591216  0.0  \\
            0.32  -0.06147541838591216  0.0  \\
            0.325  -0.06147541838591216  0.0  \\
            0.33  -0.06147541838591216  0.0  \\
            0.335  -0.06147541838591216  0.0  \\
            0.34  -0.06147541838591216  0.0  \\
            0.345  -0.06147541838591216  0.0  \\
            0.35  -0.06147541838591216  0.0  \\
            0.355  -0.06147541838591216  0.0  \\
            0.36  -0.06147541838591216  0.0  \\
            0.365  -0.06147541838591216  0.0  \\
            0.37  -0.06147541838591216  0.0  \\
            0.375  -0.06147541838591216  0.0  \\
            0.38  -0.06147541838591216  0.0  \\
            0.385  -0.06147541838591216  0.0  \\
            0.39  -0.06147541838591216  0.0  \\
            0.395  -0.06147541838591216  0.0  \\
            0.4  -0.06147541838591216  0.0  \\
            0.405  -0.06147541838591216  0.0  \\
            0.41  -0.06147541838591216  0.0  \\
            0.415  -0.06147541838591216  0.0  \\
            0.42  -0.06147541838591216  0.0  \\
            0.425  -0.06147541838591216  0.0  \\
            0.43  -0.06147541838591216  0.0  \\
            0.435  -0.06147541838591216  0.0  \\
            0.44  -0.06147541838591216  0.0  \\
            0.445  -0.06147541838591216  0.0  \\
            0.45  -0.06147541838591216  0.0  \\
            0.455  -0.06147541838591216  0.0  \\
            0.46  -0.06147541838591216  0.0  \\
            0.465  -0.06147541838591216  0.0  \\
            0.47  -0.06147541838591216  0.0  \\
            0.475  -0.06147541838591216  0.0  \\
            0.48  -0.06147541838591216  0.0  \\
            0.485  -0.06147541838591216  0.0  \\
            0.49  -0.06147541838591216  0.0  \\
            0.495  -0.06147541838591216  0.0  \\
            0.5  -0.06147541838591216  0.0  \\
            0.0  -0.056557384915039186  0.0  \\
            0.005  -0.056557384915039186  0.0  \\
            0.01  -0.056557384915039186  0.0  \\
            0.015  -0.056557384915039186  0.0  \\
            0.02  -0.056557384915039186  0.0  \\
            0.025  -0.056557384915039186  0.0  \\
            0.03  -0.056557384915039186  0.0  \\
            0.035  -0.056557384915039186  0.0  \\
            0.04  -0.056557384915039186  0.0  \\
            0.045  -0.056557384915039186  0.0  \\
            0.05  -0.056557384915039186  0.0  \\
            0.055  -0.056557384915039186  0.0  \\
            0.06  -0.056557384915039186  0.0  \\
            0.065  -0.056557384915039186  0.0  \\
            0.07  -0.056557384915039186  0.0  \\
            0.075  -0.056557384915039186  0.0  \\
            0.08  -0.056557384915039186  0.0  \\
            0.085  -0.056557384915039186  0.0  \\
            0.09  -0.056557384915039186  0.0  \\
            0.095  -0.056557384915039186  0.0  \\
            0.1  -0.056557384915039186  0.0  \\
            0.105  -0.056557384915039186  0.0  \\
            0.11  -0.056557384915039186  0.0  \\
            0.115  -0.056557384915039186  0.0  \\
            0.12  -0.056557384915039186  0.0  \\
            0.125  -0.056557384915039186  0.0  \\
            0.13  -0.056557384915039186  0.0  \\
            0.135  -0.056557384915039186  0.0  \\
            0.14  -0.056557384915039186  0.0  \\
            0.145  -0.056557384915039186  0.0  \\
            0.15  -0.056557384915039186  0.0  \\
            0.155  -0.056557384915039186  0.0  \\
            0.16  -0.056557384915039186  0.0  \\
            0.165  -0.056557384915039186  0.0  \\
            0.17  -0.056557384915039186  0.0  \\
            0.175  -0.056557384915039186  0.0  \\
            0.18  -0.056557384915039186  0.0  \\
            0.185  -0.056557384915039186  0.0  \\
            0.19  -0.056557384915039186  0.0  \\
            0.195  -0.056557384915039186  0.0  \\
            0.2  -0.056557384915039186  0.0  \\
            0.205  -0.056557384915039186  0.0  \\
            0.21  -0.056557384915039186  0.0  \\
            0.215  -0.056557384915039186  0.0  \\
            0.22  -0.056557384915039186  0.0  \\
            0.225  -0.056557384915039186  0.0  \\
            0.23  -0.056557384915039186  0.0  \\
            0.235  -0.056557384915039186  0.0  \\
            0.24  -0.056557384915039186  0.0  \\
            0.245  -0.056557384915039186  0.0  \\
            0.25  -0.056557384915039186  0.0  \\
            0.255  -0.056557384915039186  0.0  \\
            0.26  -0.056557384915039186  0.0  \\
            0.265  -0.056557384915039186  0.0  \\
            0.27  -0.056557384915039186  0.0  \\
            0.275  -0.056557384915039186  0.0  \\
            0.28  -0.056557384915039186  0.0  \\
            0.285  -0.056557384915039186  0.0  \\
            0.29  -0.056557384915039186  0.0  \\
            0.295  -0.056557384915039186  0.0  \\
            0.3  -0.056557384915039186  0.0  \\
            0.305  -0.056557384915039186  0.0  \\
            0.31  -0.056557384915039186  0.0  \\
            0.315  -0.056557384915039186  0.0  \\
            0.32  -0.056557384915039186  0.0  \\
            0.325  -0.056557384915039186  0.0  \\
            0.33  -0.056557384915039186  0.0  \\
            0.335  -0.056557384915039186  0.0  \\
            0.34  -0.056557384915039186  0.0  \\
            0.345  -0.056557384915039186  0.0  \\
            0.35  -0.056557384915039186  0.0  \\
            0.355  -0.056557384915039186  0.0  \\
            0.36  -0.056557384915039186  0.0  \\
            0.365  -0.056557384915039186  0.0  \\
            0.37  -0.056557384915039186  0.0  \\
            0.375  -0.056557384915039186  0.0  \\
            0.38  -0.056557384915039186  0.0  \\
            0.385  -0.056557384915039186  0.0  \\
            0.39  -0.056557384915039186  0.0  \\
            0.395  -0.056557384915039186  0.0  \\
            0.4  -0.056557384915039186  0.0  \\
            0.405  -0.056557384915039186  0.0  \\
            0.41  -0.056557384915039186  0.0  \\
            0.415  -0.056557384915039186  0.0  \\
            0.42  -0.056557384915039186  0.0  \\
            0.425  -0.056557384915039186  0.0  \\
            0.43  -0.056557384915039186  0.0  \\
            0.435  -0.056557384915039186  0.0  \\
            0.44  -0.056557384915039186  0.0  \\
            0.445  -0.056557384915039186  0.0  \\
            0.45  -0.056557384915039186  0.0  \\
            0.455  -0.056557384915039186  0.0  \\
            0.46  -0.056557384915039186  0.0  \\
            0.465  -0.056557384915039186  0.0  \\
            0.47  -0.056557384915039186  0.0  \\
            0.475  -0.056557384915039186  0.0  \\
            0.48  -0.056557384915039186  0.0  \\
            0.485  -0.056557384915039186  0.0  \\
            0.49  -0.056557384915039186  0.0  \\
            0.495  -0.056557384915039186  0.0  \\
            0.5  -0.056557384915039186  0.0  \\
            0.0  -0.05163935144416622  0.0  \\
            0.005  -0.05163935144416622  0.0  \\
            0.01  -0.05163935144416622  0.0  \\
            0.015  -0.05163935144416622  0.0  \\
            0.02  -0.05163935144416622  0.0  \\
            0.025  -0.05163935144416622  0.0  \\
            0.03  -0.05163935144416622  0.0  \\
            0.035  -0.05163935144416622  0.0  \\
            0.04  -0.05163935144416622  0.0  \\
            0.045  -0.05163935144416622  0.0  \\
            0.05  -0.05163935144416622  0.0  \\
            0.055  -0.05163935144416622  0.0  \\
            0.06  -0.05163935144416622  0.0  \\
            0.065  -0.05163935144416622  0.0  \\
            0.07  -0.05163935144416622  0.0  \\
            0.075  -0.05163935144416622  0.0  \\
            0.08  -0.05163935144416622  0.0  \\
            0.085  -0.05163935144416622  0.0  \\
            0.09  -0.05163935144416622  0.0  \\
            0.095  -0.05163935144416622  0.0  \\
            0.1  -0.05163935144416622  0.0  \\
            0.105  -0.05163935144416622  0.0  \\
            0.11  -0.05163935144416622  0.0  \\
            0.115  -0.05163935144416622  0.0  \\
            0.12  -0.05163935144416622  0.0  \\
            0.125  -0.05163935144416622  0.0  \\
            0.13  -0.05163935144416622  0.0  \\
            0.135  -0.05163935144416622  0.0  \\
            0.14  -0.05163935144416622  0.0  \\
            0.145  -0.05163935144416622  0.0  \\
            0.15  -0.05163935144416622  0.0  \\
            0.155  -0.05163935144416622  0.0  \\
            0.16  -0.05163935144416622  0.0  \\
            0.165  -0.05163935144416622  0.0  \\
            0.17  -0.05163935144416622  0.0  \\
            0.175  -0.05163935144416622  0.0  \\
            0.18  -0.05163935144416622  0.0  \\
            0.185  -0.05163935144416622  0.0  \\
            0.19  -0.05163935144416622  0.0  \\
            0.195  -0.05163935144416622  0.0  \\
            0.2  -0.05163935144416622  0.0  \\
            0.205  -0.05163935144416622  0.0  \\
            0.21  -0.05163935144416622  0.0  \\
            0.215  -0.05163935144416622  0.0  \\
            0.22  -0.05163935144416622  0.0  \\
            0.225  -0.05163935144416622  0.0  \\
            0.23  -0.05163935144416622  0.0  \\
            0.235  -0.05163935144416622  0.0  \\
            0.24  -0.05163935144416622  0.0  \\
            0.245  -0.05163935144416622  0.0  \\
            0.25  -0.05163935144416622  0.0  \\
            0.255  -0.05163935144416622  0.0  \\
            0.26  -0.05163935144416622  0.0  \\
            0.265  -0.05163935144416622  0.0  \\
            0.27  -0.05163935144416622  0.0  \\
            0.275  -0.05163935144416622  0.0  \\
            0.28  -0.05163935144416622  0.0  \\
            0.285  -0.05163935144416622  0.0  \\
            0.29  -0.05163935144416622  0.0  \\
            0.295  -0.05163935144416622  0.0  \\
            0.3  -0.05163935144416622  0.0  \\
            0.305  -0.05163935144416622  0.0  \\
            0.31  -0.05163935144416622  0.0  \\
            0.315  -0.05163935144416622  0.0  \\
            0.32  -0.05163935144416622  0.0  \\
            0.325  -0.05163935144416622  0.0  \\
            0.33  -0.05163935144416622  0.0  \\
            0.335  -0.05163935144416622  0.0  \\
            0.34  -0.05163935144416622  0.0  \\
            0.345  -0.05163935144416622  0.0  \\
            0.35  -0.05163935144416622  0.0  \\
            0.355  -0.05163935144416622  0.0  \\
            0.36  -0.05163935144416622  0.0  \\
            0.365  -0.05163935144416622  0.0  \\
            0.37  -0.05163935144416622  0.0  \\
            0.375  -0.05163935144416622  0.0  \\
            0.38  -0.05163935144416622  0.0  \\
            0.385  -0.05163935144416622  0.0  \\
            0.39  -0.05163935144416622  0.0  \\
            0.395  -0.05163935144416622  0.0  \\
            0.4  -0.05163935144416622  0.0  \\
            0.405  -0.05163935144416622  0.0  \\
            0.41  -0.05163935144416622  0.0  \\
            0.415  -0.05163935144416622  0.0  \\
            0.42  -0.05163935144416622  0.0  \\
            0.425  -0.05163935144416622  0.0  \\
            0.43  -0.05163935144416622  0.0  \\
            0.435  -0.05163935144416622  0.0  \\
            0.44  -0.05163935144416622  0.0  \\
            0.445  -0.05163935144416622  0.0  \\
            0.45  -0.05163935144416622  0.0  \\
            0.455  -0.05163935144416622  0.0  \\
            0.46  -0.05163935144416622  0.0  \\
            0.465  -0.05163935144416622  0.0  \\
            0.47  -0.05163935144416622  0.0  \\
            0.475  -0.05163935144416622  0.0  \\
            0.48  -0.05163935144416622  0.0  \\
            0.485  -0.05163935144416622  0.0  \\
            0.49  -0.05163935144416622  0.0  \\
            0.495  -0.05163935144416622  0.0  \\
            0.5  -0.05163935144416622  0.0  \\
            0.0  -0.04672131797329324  0.0  \\
            0.005  -0.04672131797329324  0.0  \\
            0.01  -0.04672131797329324  0.0  \\
            0.015  -0.04672131797329324  0.0  \\
            0.02  -0.04672131797329324  0.0  \\
            0.025  -0.04672131797329324  0.0  \\
            0.03  -0.04672131797329324  0.0  \\
            0.035  -0.04672131797329324  0.0  \\
            0.04  -0.04672131797329324  0.0  \\
            0.045  -0.04672131797329324  0.0  \\
            0.05  -0.04672131797329324  0.0  \\
            0.055  -0.04672131797329324  0.0  \\
            0.06  -0.04672131797329324  0.0  \\
            0.065  -0.04672131797329324  0.0  \\
            0.07  -0.04672131797329324  0.0  \\
            0.075  -0.04672131797329324  0.0  \\
            0.08  -0.04672131797329324  0.0  \\
            0.085  -0.04672131797329324  0.0  \\
            0.09  -0.04672131797329324  0.0  \\
            0.095  -0.04672131797329324  0.0  \\
            0.1  -0.04672131797329324  0.0  \\
            0.105  -0.04672131797329324  0.0  \\
            0.11  -0.04672131797329324  0.0  \\
            0.115  -0.04672131797329324  0.0  \\
            0.12  -0.04672131797329324  0.0  \\
            0.125  -0.04672131797329324  0.0  \\
            0.13  -0.04672131797329324  0.0  \\
            0.135  -0.04672131797329324  0.0  \\
            0.14  -0.04672131797329324  0.0  \\
            0.145  -0.04672131797329324  0.0  \\
            0.15  -0.04672131797329324  0.0  \\
            0.155  -0.04672131797329324  0.0  \\
            0.16  -0.04672131797329324  0.0  \\
            0.165  -0.04672131797329324  0.0  \\
            0.17  -0.04672131797329324  0.0  \\
            0.175  -0.04672131797329324  0.0  \\
            0.18  -0.04672131797329324  0.0  \\
            0.185  -0.04672131797329324  0.0  \\
            0.19  -0.04672131797329324  0.0  \\
            0.195  -0.04672131797329324  0.0  \\
            0.2  -0.04672131797329324  0.0  \\
            0.205  -0.04672131797329324  0.0  \\
            0.21  -0.04672131797329324  0.0  \\
            0.215  -0.04672131797329324  0.0  \\
            0.22  -0.04672131797329324  0.0  \\
            0.225  -0.04672131797329324  0.0  \\
            0.23  -0.04672131797329324  0.0  \\
            0.235  -0.04672131797329324  0.0  \\
            0.24  -0.04672131797329324  0.0  \\
            0.245  -0.04672131797329324  0.0  \\
            0.25  -0.04672131797329324  0.0  \\
            0.255  -0.04672131797329324  0.0  \\
            0.26  -0.04672131797329324  0.0  \\
            0.265  -0.04672131797329324  0.0  \\
            0.27  -0.04672131797329324  0.0  \\
            0.275  -0.04672131797329324  0.0  \\
            0.28  -0.04672131797329324  0.0  \\
            0.285  -0.04672131797329324  0.0  \\
            0.29  -0.04672131797329324  0.0  \\
            0.295  -0.04672131797329324  0.0  \\
            0.3  -0.04672131797329324  0.0  \\
            0.305  -0.04672131797329324  0.0  \\
            0.31  -0.04672131797329324  0.0  \\
            0.315  -0.04672131797329324  0.0  \\
            0.32  -0.04672131797329324  0.0  \\
            0.325  -0.04672131797329324  0.0  \\
            0.33  -0.04672131797329324  0.0  \\
            0.335  -0.04672131797329324  0.0  \\
            0.34  -0.04672131797329324  0.0  \\
            0.345  -0.04672131797329324  0.0  \\
            0.35  -0.04672131797329324  0.0  \\
            0.355  -0.04672131797329324  0.0  \\
            0.36  -0.04672131797329324  0.0  \\
            0.365  -0.04672131797329324  0.0  \\
            0.37  -0.04672131797329324  0.0  \\
            0.375  -0.04672131797329324  0.0  \\
            0.38  -0.04672131797329324  0.0  \\
            0.385  -0.04672131797329324  0.0  \\
            0.39  -0.04672131797329324  0.0  \\
            0.395  -0.04672131797329324  0.0  \\
            0.4  -0.04672131797329324  0.0  \\
            0.405  -0.04672131797329324  0.0  \\
            0.41  -0.04672131797329324  0.0  \\
            0.415  -0.04672131797329324  0.0  \\
            0.42  -0.04672131797329324  0.0  \\
            0.425  -0.04672131797329324  0.0  \\
            0.43  -0.04672131797329324  0.0  \\
            0.435  -0.04672131797329324  0.0  \\
            0.44  -0.04672131797329324  0.0  \\
            0.445  -0.04672131797329324  0.0  \\
            0.45  -0.04672131797329324  0.0  \\
            0.455  -0.04672131797329324  0.0  \\
            0.46  -0.04672131797329324  0.0  \\
            0.465  -0.04672131797329324  0.0  \\
            0.47  -0.04672131797329324  0.0  \\
            0.475  -0.04672131797329324  0.0  \\
            0.48  -0.04672131797329324  0.0  \\
            0.485  -0.04672131797329324  0.0  \\
            0.49  -0.04672131797329324  0.0  \\
            0.495  -0.04672131797329324  0.0  \\
            0.5  -0.04672131797329324  0.0  \\
            0.0  -0.04180328450242027  0.0  \\
            0.005  -0.04180328450242027  0.0  \\
            0.01  -0.04180328450242027  0.0  \\
            0.015  -0.04180328450242027  0.0  \\
            0.02  -0.04180328450242027  0.0  \\
            0.025  -0.04180328450242027  0.0  \\
            0.03  -0.04180328450242027  0.0  \\
            0.035  -0.04180328450242027  0.0  \\
            0.04  -0.04180328450242027  0.0  \\
            0.045  -0.04180328450242027  0.0  \\
            0.05  -0.04180328450242027  0.0  \\
            0.055  -0.04180328450242027  0.0  \\
            0.06  -0.04180328450242027  0.0  \\
            0.065  -0.04180328450242027  0.0  \\
            0.07  -0.04180328450242027  0.0  \\
            0.075  -0.04180328450242027  0.0  \\
            0.08  -0.04180328450242027  0.0  \\
            0.085  -0.04180328450242027  0.0  \\
            0.09  -0.04180328450242027  0.0  \\
            0.095  -0.04180328450242027  0.0  \\
            0.1  -0.04180328450242027  0.0  \\
            0.105  -0.04180328450242027  0.0  \\
            0.11  -0.04180328450242027  0.0  \\
            0.115  -0.04180328450242027  0.0  \\
            0.12  -0.04180328450242027  0.0  \\
            0.125  -0.04180328450242027  0.0  \\
            0.13  -0.04180328450242027  0.0  \\
            0.135  -0.04180328450242027  0.0  \\
            0.14  -0.04180328450242027  0.0  \\
            0.145  -0.04180328450242027  0.0  \\
            0.15  -0.04180328450242027  0.0  \\
            0.155  -0.04180328450242027  0.0  \\
            0.16  -0.04180328450242027  0.0  \\
            0.165  -0.04180328450242027  0.0  \\
            0.17  -0.04180328450242027  0.0  \\
            0.175  -0.04180328450242027  0.0  \\
            0.18  -0.04180328450242027  0.0  \\
            0.185  -0.04180328450242027  0.0  \\
            0.19  -0.04180328450242027  0.0  \\
            0.195  -0.04180328450242027  0.0  \\
            0.2  -0.04180328450242027  0.0  \\
            0.205  -0.04180328450242027  0.0  \\
            0.21  -0.04180328450242027  0.0  \\
            0.215  -0.04180328450242027  0.0  \\
            0.22  -0.04180328450242027  0.0  \\
            0.225  -0.04180328450242027  0.0  \\
            0.23  -0.04180328450242027  0.0  \\
            0.235  -0.04180328450242027  0.0  \\
            0.24  -0.04180328450242027  0.0  \\
            0.245  -0.04180328450242027  0.0  \\
            0.25  -0.04180328450242027  0.0  \\
            0.255  -0.04180328450242027  0.0  \\
            0.26  -0.04180328450242027  0.0  \\
            0.265  -0.04180328450242027  0.0  \\
            0.27  -0.04180328450242027  0.0  \\
            0.275  -0.04180328450242027  0.0  \\
            0.28  -0.04180328450242027  0.0  \\
            0.285  -0.04180328450242027  0.0  \\
            0.29  -0.04180328450242027  0.0  \\
            0.295  -0.04180328450242027  0.0  \\
            0.3  -0.04180328450242027  0.0  \\
            0.305  -0.04180328450242027  0.0  \\
            0.31  -0.04180328450242027  0.0  \\
            0.315  -0.04180328450242027  0.0  \\
            0.32  -0.04180328450242027  0.0  \\
            0.325  -0.04180328450242027  0.0  \\
            0.33  -0.04180328450242027  0.0  \\
            0.335  -0.04180328450242027  0.0  \\
            0.34  -0.04180328450242027  0.0  \\
            0.345  -0.04180328450242027  0.0  \\
            0.35  -0.04180328450242027  0.0  \\
            0.355  -0.04180328450242027  0.0  \\
            0.36  -0.04180328450242027  0.0  \\
            0.365  -0.04180328450242027  0.0  \\
            0.37  -0.04180328450242027  0.0  \\
            0.375  -0.04180328450242027  0.0  \\
            0.38  -0.04180328450242027  0.0  \\
            0.385  -0.04180328450242027  0.0  \\
            0.39  -0.04180328450242027  0.0  \\
            0.395  -0.04180328450242027  0.0  \\
            0.4  -0.04180328450242027  0.0  \\
            0.405  -0.04180328450242027  0.0  \\
            0.41  -0.04180328450242027  0.0  \\
            0.415  -0.04180328450242027  0.0  \\
            0.42  -0.04180328450242027  0.0  \\
            0.425  -0.04180328450242027  0.0  \\
            0.43  -0.04180328450242027  0.0  \\
            0.435  -0.04180328450242027  0.0  \\
            0.44  -0.04180328450242027  0.0  \\
            0.445  -0.04180328450242027  0.0  \\
            0.45  -0.04180328450242027  0.0  \\
            0.455  -0.04180328450242027  0.0  \\
            0.46  -0.04180328450242027  0.0  \\
            0.465  -0.04180328450242027  0.0  \\
            0.47  -0.04180328450242027  0.0  \\
            0.475  -0.04180328450242027  0.0  \\
            0.48  -0.04180328450242027  0.0  \\
            0.485  -0.04180328450242027  0.0  \\
            0.49  -0.04180328450242027  0.0  \\
            0.495  -0.04180328450242027  0.0  \\
            0.5  -0.04180328450242027  0.0  \\
            0.0  -0.0368852510315473  0.0  \\
            0.005  -0.0368852510315473  0.0  \\
            0.01  -0.0368852510315473  0.0  \\
            0.015  -0.0368852510315473  0.0  \\
            0.02  -0.0368852510315473  0.0  \\
            0.025  -0.0368852510315473  0.0  \\
            0.03  -0.0368852510315473  0.0  \\
            0.035  -0.0368852510315473  0.0  \\
            0.04  -0.0368852510315473  0.0  \\
            0.045  -0.0368852510315473  0.0  \\
            0.05  -0.0368852510315473  0.0  \\
            0.055  -0.0368852510315473  0.0  \\
            0.06  -0.0368852510315473  0.0  \\
            0.065  -0.0368852510315473  0.0  \\
            0.07  -0.0368852510315473  0.0  \\
            0.075  -0.0368852510315473  0.0  \\
            0.08  -0.0368852510315473  0.0  \\
            0.085  -0.0368852510315473  0.0  \\
            0.09  -0.0368852510315473  0.0  \\
            0.095  -0.0368852510315473  0.0  \\
            0.1  -0.0368852510315473  0.0  \\
            0.105  -0.0368852510315473  0.0  \\
            0.11  -0.0368852510315473  0.0  \\
            0.115  -0.0368852510315473  0.0  \\
            0.12  -0.0368852510315473  0.0  \\
            0.125  -0.0368852510315473  0.0  \\
            0.13  -0.0368852510315473  0.0  \\
            0.135  -0.0368852510315473  0.0  \\
            0.14  -0.0368852510315473  0.0  \\
            0.145  -0.0368852510315473  0.0  \\
            0.15  -0.0368852510315473  0.0  \\
            0.155  -0.0368852510315473  0.0  \\
            0.16  -0.0368852510315473  0.0  \\
            0.165  -0.0368852510315473  0.0  \\
            0.17  -0.0368852510315473  0.0  \\
            0.175  -0.0368852510315473  0.0  \\
            0.18  -0.0368852510315473  0.0  \\
            0.185  -0.0368852510315473  0.0  \\
            0.19  -0.0368852510315473  0.0  \\
            0.195  -0.0368852510315473  0.0  \\
            0.2  -0.0368852510315473  0.0  \\
            0.205  -0.0368852510315473  0.0  \\
            0.21  -0.0368852510315473  0.0  \\
            0.215  -0.0368852510315473  0.0  \\
            0.22  -0.0368852510315473  0.0  \\
            0.225  -0.0368852510315473  0.0  \\
            0.23  -0.0368852510315473  0.0  \\
            0.235  -0.0368852510315473  0.0  \\
            0.24  -0.0368852510315473  0.0  \\
            0.245  -0.0368852510315473  0.0  \\
            0.25  -0.0368852510315473  0.0  \\
            0.255  -0.0368852510315473  0.0  \\
            0.26  -0.0368852510315473  0.0  \\
            0.265  -0.0368852510315473  0.0  \\
            0.27  -0.0368852510315473  0.0  \\
            0.275  -0.0368852510315473  0.0  \\
            0.28  -0.0368852510315473  0.0  \\
            0.285  -0.0368852510315473  0.0  \\
            0.29  -0.0368852510315473  0.0  \\
            0.295  -0.0368852510315473  0.0  \\
            0.3  -0.0368852510315473  0.0  \\
            0.305  -0.0368852510315473  0.0  \\
            0.31  -0.0368852510315473  0.0  \\
            0.315  -0.0368852510315473  0.0  \\
            0.32  -0.0368852510315473  0.0  \\
            0.325  -0.0368852510315473  0.0  \\
            0.33  -0.0368852510315473  0.0  \\
            0.335  -0.0368852510315473  0.0  \\
            0.34  -0.0368852510315473  0.0  \\
            0.345  -0.0368852510315473  0.0  \\
            0.35  -0.0368852510315473  0.0  \\
            0.355  -0.0368852510315473  0.0  \\
            0.36  -0.0368852510315473  0.0  \\
            0.365  -0.0368852510315473  0.0  \\
            0.37  -0.0368852510315473  0.0  \\
            0.375  -0.0368852510315473  0.0  \\
            0.38  -0.0368852510315473  0.0  \\
            0.385  -0.0368852510315473  0.0  \\
            0.39  -0.0368852510315473  0.0  \\
            0.395  -0.0368852510315473  0.0  \\
            0.4  -0.0368852510315473  0.0  \\
            0.405  -0.0368852510315473  0.0  \\
            0.41  -0.0368852510315473  0.0  \\
            0.415  -0.0368852510315473  0.0  \\
            0.42  -0.0368852510315473  0.0  \\
            0.425  -0.0368852510315473  0.0  \\
            0.43  -0.0368852510315473  0.0  \\
            0.435  -0.0368852510315473  0.0  \\
            0.44  -0.0368852510315473  0.0  \\
            0.445  -0.0368852510315473  0.0  \\
            0.45  -0.0368852510315473  0.0  \\
            0.455  -0.0368852510315473  0.0  \\
            0.46  -0.0368852510315473  0.0  \\
            0.465  -0.0368852510315473  0.0  \\
            0.47  -0.0368852510315473  0.0  \\
            0.475  -0.0368852510315473  0.0  \\
            0.48  -0.0368852510315473  0.0  \\
            0.485  -0.0368852510315473  0.0  \\
            0.49  -0.0368852510315473  0.0  \\
            0.495  -0.0368852510315473  0.0  \\
            0.5  -0.0368852510315473  0.0  \\
            0.0  -0.031967217560674326  0.0  \\
            0.005  -0.031967217560674326  0.0  \\
            0.01  -0.031967217560674326  6.0  \\
            0.015  -0.031967217560674326  299.0  \\
            0.02  -0.031967217560674326  953.0  \\
            0.025  -0.031967217560674326  1000.0  \\
            0.03  -0.031967217560674326  1000.0  \\
            0.035  -0.031967217560674326  1000.0  \\
            0.04  -0.031967217560674326  986.0  \\
            0.045  -0.031967217560674326  418.0  \\
            0.05  -0.031967217560674326  1.0  \\
            0.055  -0.031967217560674326  0.0  \\
            0.06  -0.031967217560674326  0.0  \\
            0.065  -0.031967217560674326  0.0  \\
            0.07  -0.031967217560674326  0.0  \\
            0.075  -0.031967217560674326  0.0  \\
            0.08  -0.031967217560674326  0.0  \\
            0.085  -0.031967217560674326  0.0  \\
            0.09  -0.031967217560674326  0.0  \\
            0.095  -0.031967217560674326  0.0  \\
            0.1  -0.031967217560674326  0.0  \\
            0.105  -0.031967217560674326  0.0  \\
            0.11  -0.031967217560674326  0.0  \\
            0.115  -0.031967217560674326  0.0  \\
            0.12  -0.031967217560674326  0.0  \\
            0.125  -0.031967217560674326  0.0  \\
            0.13  -0.031967217560674326  0.0  \\
            0.135  -0.031967217560674326  0.0  \\
            0.14  -0.031967217560674326  0.0  \\
            0.145  -0.031967217560674326  0.0  \\
            0.15  -0.031967217560674326  0.0  \\
            0.155  -0.031967217560674326  0.0  \\
            0.16  -0.031967217560674326  0.0  \\
            0.165  -0.031967217560674326  0.0  \\
            0.17  -0.031967217560674326  0.0  \\
            0.175  -0.031967217560674326  0.0  \\
            0.18  -0.031967217560674326  0.0  \\
            0.185  -0.031967217560674326  0.0  \\
            0.19  -0.031967217560674326  0.0  \\
            0.195  -0.031967217560674326  0.0  \\
            0.2  -0.031967217560674326  0.0  \\
            0.205  -0.031967217560674326  0.0  \\
            0.21  -0.031967217560674326  0.0  \\
            0.215  -0.031967217560674326  0.0  \\
            0.22  -0.031967217560674326  0.0  \\
            0.225  -0.031967217560674326  0.0  \\
            0.23  -0.031967217560674326  0.0  \\
            0.235  -0.031967217560674326  0.0  \\
            0.24  -0.031967217560674326  0.0  \\
            0.245  -0.031967217560674326  0.0  \\
            0.25  -0.031967217560674326  0.0  \\
            0.255  -0.031967217560674326  0.0  \\
            0.26  -0.031967217560674326  0.0  \\
            0.265  -0.031967217560674326  0.0  \\
            0.27  -0.031967217560674326  0.0  \\
            0.275  -0.031967217560674326  0.0  \\
            0.28  -0.031967217560674326  0.0  \\
            0.285  -0.031967217560674326  0.0  \\
            0.29  -0.031967217560674326  0.0  \\
            0.295  -0.031967217560674326  0.0  \\
            0.3  -0.031967217560674326  0.0  \\
            0.305  -0.031967217560674326  0.0  \\
            0.31  -0.031967217560674326  0.0  \\
            0.315  -0.031967217560674326  0.0  \\
            0.32  -0.031967217560674326  0.0  \\
            0.325  -0.031967217560674326  0.0  \\
            0.33  -0.031967217560674326  0.0  \\
            0.335  -0.031967217560674326  0.0  \\
            0.34  -0.031967217560674326  0.0  \\
            0.345  -0.031967217560674326  0.0  \\
            0.35  -0.031967217560674326  0.0  \\
            0.355  -0.031967217560674326  0.0  \\
            0.36  -0.031967217560674326  0.0  \\
            0.365  -0.031967217560674326  0.0  \\
            0.37  -0.031967217560674326  0.0  \\
            0.375  -0.031967217560674326  0.0  \\
            0.38  -0.031967217560674326  0.0  \\
            0.385  -0.031967217560674326  0.0  \\
            0.39  -0.031967217560674326  0.0  \\
            0.395  -0.031967217560674326  0.0  \\
            0.4  -0.031967217560674326  0.0  \\
            0.405  -0.031967217560674326  0.0  \\
            0.41  -0.031967217560674326  0.0  \\
            0.415  -0.031967217560674326  0.0  \\
            0.42  -0.031967217560674326  0.0  \\
            0.425  -0.031967217560674326  0.0  \\
            0.43  -0.031967217560674326  0.0  \\
            0.435  -0.031967217560674326  0.0  \\
            0.44  -0.031967217560674326  0.0  \\
            0.445  -0.031967217560674326  0.0  \\
            0.45  -0.031967217560674326  0.0  \\
            0.455  -0.031967217560674326  0.0  \\
            0.46  -0.031967217560674326  0.0  \\
            0.465  -0.031967217560674326  0.0  \\
            0.47  -0.031967217560674326  0.0  \\
            0.475  -0.031967217560674326  0.0  \\
            0.48  -0.031967217560674326  0.0  \\
            0.485  -0.031967217560674326  0.0  \\
            0.49  -0.031967217560674326  0.0  \\
            0.495  -0.031967217560674326  0.0  \\
            0.5  -0.031967217560674326  0.0  \\
            0.0  -0.02704918408980135  0.0  \\
            0.005  -0.02704918408980135  0.0  \\
            0.01  -0.02704918408980135  0.0  \\
            0.015  -0.02704918408980135  0.0  \\
            0.02  -0.02704918408980135  0.0  \\
            0.025  -0.02704918408980135  0.0  \\
            0.03  -0.02704918408980135  0.0  \\
            0.035  -0.02704918408980135  0.0  \\
            0.04  -0.02704918408980135  0.0  \\
            0.045  -0.02704918408980135  0.0  \\
            0.05  -0.02704918408980135  0.0  \\
            0.055  -0.02704918408980135  0.0  \\
            0.06  -0.02704918408980135  0.0  \\
            0.065  -0.02704918408980135  0.0  \\
            0.07  -0.02704918408980135  0.0  \\
            0.075  -0.02704918408980135  0.0  \\
            0.08  -0.02704918408980135  0.0  \\
            0.085  -0.02704918408980135  0.0  \\
            0.09  -0.02704918408980135  0.0  \\
            0.095  -0.02704918408980135  0.0  \\
            0.1  -0.02704918408980135  0.0  \\
            0.105  -0.02704918408980135  0.0  \\
            0.11  -0.02704918408980135  0.0  \\
            0.115  -0.02704918408980135  0.0  \\
            0.12  -0.02704918408980135  0.0  \\
            0.125  -0.02704918408980135  0.0  \\
            0.13  -0.02704918408980135  0.0  \\
            0.135  -0.02704918408980135  0.0  \\
            0.14  -0.02704918408980135  0.0  \\
            0.145  -0.02704918408980135  0.0  \\
            0.15  -0.02704918408980135  0.0  \\
            0.155  -0.02704918408980135  0.0  \\
            0.16  -0.02704918408980135  0.0  \\
            0.165  -0.02704918408980135  0.0  \\
            0.17  -0.02704918408980135  0.0  \\
            0.175  -0.02704918408980135  0.0  \\
            0.18  -0.02704918408980135  0.0  \\
            0.185  -0.02704918408980135  0.0  \\
            0.19  -0.02704918408980135  0.0  \\
            0.195  -0.02704918408980135  0.0  \\
            0.2  -0.02704918408980135  0.0  \\
            0.205  -0.02704918408980135  0.0  \\
            0.21  -0.02704918408980135  0.0  \\
            0.215  -0.02704918408980135  0.0  \\
            0.22  -0.02704918408980135  0.0  \\
            0.225  -0.02704918408980135  0.0  \\
            0.23  -0.02704918408980135  0.0  \\
            0.235  -0.02704918408980135  0.0  \\
            0.24  -0.02704918408980135  0.0  \\
            0.245  -0.02704918408980135  0.0  \\
            0.25  -0.02704918408980135  0.0  \\
            0.255  -0.02704918408980135  0.0  \\
            0.26  -0.02704918408980135  0.0  \\
            0.265  -0.02704918408980135  0.0  \\
            0.27  -0.02704918408980135  0.0  \\
            0.275  -0.02704918408980135  0.0  \\
            0.28  -0.02704918408980135  0.0  \\
            0.285  -0.02704918408980135  0.0  \\
            0.29  -0.02704918408980135  0.0  \\
            0.295  -0.02704918408980135  0.0  \\
            0.3  -0.02704918408980135  0.0  \\
            0.305  -0.02704918408980135  0.0  \\
            0.31  -0.02704918408980135  0.0  \\
            0.315  -0.02704918408980135  0.0  \\
            0.32  -0.02704918408980135  0.0  \\
            0.325  -0.02704918408980135  0.0  \\
            0.33  -0.02704918408980135  0.0  \\
            0.335  -0.02704918408980135  0.0  \\
            0.34  -0.02704918408980135  0.0  \\
            0.345  -0.02704918408980135  0.0  \\
            0.35  -0.02704918408980135  0.0  \\
            0.355  -0.02704918408980135  0.0  \\
            0.36  -0.02704918408980135  0.0  \\
            0.365  -0.02704918408980135  0.0  \\
            0.37  -0.02704918408980135  0.0  \\
            0.375  -0.02704918408980135  0.0  \\
            0.38  -0.02704918408980135  0.0  \\
            0.385  -0.02704918408980135  0.0  \\
            0.39  -0.02704918408980135  0.0  \\
            0.395  -0.02704918408980135  0.0  \\
            0.4  -0.02704918408980135  0.0  \\
            0.405  -0.02704918408980135  0.0  \\
            0.41  -0.02704918408980135  0.0  \\
            0.415  -0.02704918408980135  0.0  \\
            0.42  -0.02704918408980135  0.0  \\
            0.425  -0.02704918408980135  0.0  \\
            0.43  -0.02704918408980135  0.0  \\
            0.435  -0.02704918408980135  0.0  \\
            0.44  -0.02704918408980135  0.0  \\
            0.445  -0.02704918408980135  0.0  \\
            0.45  -0.02704918408980135  0.0  \\
            0.455  -0.02704918408980135  0.0  \\
            0.46  -0.02704918408980135  0.0  \\
            0.465  -0.02704918408980135  0.0  \\
            0.47  -0.02704918408980135  0.0  \\
            0.475  -0.02704918408980135  0.0  \\
            0.48  -0.02704918408980135  0.0  \\
            0.485  -0.02704918408980135  0.0  \\
            0.49  -0.02704918408980135  0.0  \\
            0.495  -0.02704918408980135  0.0  \\
            0.5  -0.02704918408980135  0.0  \\
            0.0  -0.02213115061892838  0.0  \\
            0.005  -0.02213115061892838  0.0  \\
            0.01  -0.02213115061892838  0.0  \\
            0.015  -0.02213115061892838  0.0  \\
            0.02  -0.02213115061892838  0.0  \\
            0.025  -0.02213115061892838  0.0  \\
            0.03  -0.02213115061892838  0.0  \\
            0.035  -0.02213115061892838  0.0  \\
            0.04  -0.02213115061892838  0.0  \\
            0.045  -0.02213115061892838  0.0  \\
            0.05  -0.02213115061892838  0.0  \\
            0.055  -0.02213115061892838  0.0  \\
            0.06  -0.02213115061892838  0.0  \\
            0.065  -0.02213115061892838  0.0  \\
            0.07  -0.02213115061892838  0.0  \\
            0.075  -0.02213115061892838  0.0  \\
            0.08  -0.02213115061892838  0.0  \\
            0.085  -0.02213115061892838  0.0  \\
            0.09  -0.02213115061892838  0.0  \\
            0.095  -0.02213115061892838  0.0  \\
            0.1  -0.02213115061892838  0.0  \\
            0.105  -0.02213115061892838  0.0  \\
            0.11  -0.02213115061892838  0.0  \\
            0.115  -0.02213115061892838  0.0  \\
            0.12  -0.02213115061892838  0.0  \\
            0.125  -0.02213115061892838  0.0  \\
            0.13  -0.02213115061892838  0.0  \\
            0.135  -0.02213115061892838  0.0  \\
            0.14  -0.02213115061892838  0.0  \\
            0.145  -0.02213115061892838  0.0  \\
            0.15  -0.02213115061892838  0.0  \\
            0.155  -0.02213115061892838  0.0  \\
            0.16  -0.02213115061892838  0.0  \\
            0.165  -0.02213115061892838  0.0  \\
            0.17  -0.02213115061892838  0.0  \\
            0.175  -0.02213115061892838  0.0  \\
            0.18  -0.02213115061892838  0.0  \\
            0.185  -0.02213115061892838  0.0  \\
            0.19  -0.02213115061892838  0.0  \\
            0.195  -0.02213115061892838  0.0  \\
            0.2  -0.02213115061892838  0.0  \\
            0.205  -0.02213115061892838  0.0  \\
            0.21  -0.02213115061892838  0.0  \\
            0.215  -0.02213115061892838  0.0  \\
            0.22  -0.02213115061892838  0.0  \\
            0.225  -0.02213115061892838  0.0  \\
            0.23  -0.02213115061892838  0.0  \\
            0.235  -0.02213115061892838  0.0  \\
            0.24  -0.02213115061892838  0.0  \\
            0.245  -0.02213115061892838  0.0  \\
            0.25  -0.02213115061892838  0.0  \\
            0.255  -0.02213115061892838  0.0  \\
            0.26  -0.02213115061892838  0.0  \\
            0.265  -0.02213115061892838  0.0  \\
            0.27  -0.02213115061892838  0.0  \\
            0.275  -0.02213115061892838  0.0  \\
            0.28  -0.02213115061892838  0.0  \\
            0.285  -0.02213115061892838  0.0  \\
            0.29  -0.02213115061892838  0.0  \\
            0.295  -0.02213115061892838  0.0  \\
            0.3  -0.02213115061892838  0.0  \\
            0.305  -0.02213115061892838  0.0  \\
            0.31  -0.02213115061892838  0.0  \\
            0.315  -0.02213115061892838  0.0  \\
            0.32  -0.02213115061892838  0.0  \\
            0.325  -0.02213115061892838  0.0  \\
            0.33  -0.02213115061892838  0.0  \\
            0.335  -0.02213115061892838  0.0  \\
            0.34  -0.02213115061892838  0.0  \\
            0.345  -0.02213115061892838  0.0  \\
            0.35  -0.02213115061892838  0.0  \\
            0.355  -0.02213115061892838  0.0  \\
            0.36  -0.02213115061892838  0.0  \\
            0.365  -0.02213115061892838  0.0  \\
            0.37  -0.02213115061892838  0.0  \\
            0.375  -0.02213115061892838  0.0  \\
            0.38  -0.02213115061892838  0.0  \\
            0.385  -0.02213115061892838  0.0  \\
            0.39  -0.02213115061892838  0.0  \\
            0.395  -0.02213115061892838  0.0  \\
            0.4  -0.02213115061892838  0.0  \\
            0.405  -0.02213115061892838  0.0  \\
            0.41  -0.02213115061892838  0.0  \\
            0.415  -0.02213115061892838  0.0  \\
            0.42  -0.02213115061892838  0.0  \\
            0.425  -0.02213115061892838  0.0  \\
            0.43  -0.02213115061892838  0.0  \\
            0.435  -0.02213115061892838  0.0  \\
            0.44  -0.02213115061892838  0.0  \\
            0.445  -0.02213115061892838  0.0  \\
            0.45  -0.02213115061892838  0.0  \\
            0.455  -0.02213115061892838  0.0  \\
            0.46  -0.02213115061892838  0.0  \\
            0.465  -0.02213115061892838  0.0  \\
            0.47  -0.02213115061892838  0.0  \\
            0.475  -0.02213115061892838  0.0  \\
            0.48  -0.02213115061892838  0.0  \\
            0.485  -0.02213115061892838  0.0  \\
            0.49  -0.02213115061892838  0.0  \\
            0.495  -0.02213115061892838  0.0  \\
            0.5  -0.02213115061892838  0.0  \\
            0.0  -0.017213117148055405  0.0  \\
            0.005  -0.017213117148055405  0.0  \\
            0.01  -0.017213117148055405  0.0  \\
            0.015  -0.017213117148055405  0.0  \\
            0.02  -0.017213117148055405  0.0  \\
            0.025  -0.017213117148055405  0.0  \\
            0.03  -0.017213117148055405  0.0  \\
            0.035  -0.017213117148055405  0.0  \\
            0.04  -0.017213117148055405  0.0  \\
            0.045  -0.017213117148055405  0.0  \\
            0.05  -0.017213117148055405  0.0  \\
            0.055  -0.017213117148055405  0.0  \\
            0.06  -0.017213117148055405  0.0  \\
            0.065  -0.017213117148055405  0.0  \\
            0.07  -0.017213117148055405  0.0  \\
            0.075  -0.017213117148055405  0.0  \\
            0.08  -0.017213117148055405  0.0  \\
            0.085  -0.017213117148055405  0.0  \\
            0.09  -0.017213117148055405  0.0  \\
            0.095  -0.017213117148055405  0.0  \\
            0.1  -0.017213117148055405  0.0  \\
            0.105  -0.017213117148055405  0.0  \\
            0.11  -0.017213117148055405  0.0  \\
            0.115  -0.017213117148055405  0.0  \\
            0.12  -0.017213117148055405  0.0  \\
            0.125  -0.017213117148055405  0.0  \\
            0.13  -0.017213117148055405  0.0  \\
            0.135  -0.017213117148055405  0.0  \\
            0.14  -0.017213117148055405  0.0  \\
            0.145  -0.017213117148055405  0.0  \\
            0.15  -0.017213117148055405  0.0  \\
            0.155  -0.017213117148055405  0.0  \\
            0.16  -0.017213117148055405  0.0  \\
            0.165  -0.017213117148055405  0.0  \\
            0.17  -0.017213117148055405  0.0  \\
            0.175  -0.017213117148055405  0.0  \\
            0.18  -0.017213117148055405  0.0  \\
            0.185  -0.017213117148055405  0.0  \\
            0.19  -0.017213117148055405  0.0  \\
            0.195  -0.017213117148055405  0.0  \\
            0.2  -0.017213117148055405  0.0  \\
            0.205  -0.017213117148055405  0.0  \\
            0.21  -0.017213117148055405  0.0  \\
            0.215  -0.017213117148055405  0.0  \\
            0.22  -0.017213117148055405  0.0  \\
            0.225  -0.017213117148055405  0.0  \\
            0.23  -0.017213117148055405  0.0  \\
            0.235  -0.017213117148055405  0.0  \\
            0.24  -0.017213117148055405  0.0  \\
            0.245  -0.017213117148055405  0.0  \\
            0.25  -0.017213117148055405  0.0  \\
            0.255  -0.017213117148055405  0.0  \\
            0.26  -0.017213117148055405  0.0  \\
            0.265  -0.017213117148055405  0.0  \\
            0.27  -0.017213117148055405  0.0  \\
            0.275  -0.017213117148055405  0.0  \\
            0.28  -0.017213117148055405  0.0  \\
            0.285  -0.017213117148055405  0.0  \\
            0.29  -0.017213117148055405  0.0  \\
            0.295  -0.017213117148055405  0.0  \\
            0.3  -0.017213117148055405  0.0  \\
            0.305  -0.017213117148055405  0.0  \\
            0.31  -0.017213117148055405  0.0  \\
            0.315  -0.017213117148055405  0.0  \\
            0.32  -0.017213117148055405  0.0  \\
            0.325  -0.017213117148055405  0.0  \\
            0.33  -0.017213117148055405  0.0  \\
            0.335  -0.017213117148055405  0.0  \\
            0.34  -0.017213117148055405  0.0  \\
            0.345  -0.017213117148055405  0.0  \\
            0.35  -0.017213117148055405  0.0  \\
            0.355  -0.017213117148055405  0.0  \\
            0.36  -0.017213117148055405  0.0  \\
            0.365  -0.017213117148055405  0.0  \\
            0.37  -0.017213117148055405  0.0  \\
            0.375  -0.017213117148055405  0.0  \\
            0.38  -0.017213117148055405  0.0  \\
            0.385  -0.017213117148055405  0.0  \\
            0.39  -0.017213117148055405  0.0  \\
            0.395  -0.017213117148055405  0.0  \\
            0.4  -0.017213117148055405  0.0  \\
            0.405  -0.017213117148055405  0.0  \\
            0.41  -0.017213117148055405  0.0  \\
            0.415  -0.017213117148055405  0.0  \\
            0.42  -0.017213117148055405  0.0  \\
            0.425  -0.017213117148055405  0.0  \\
            0.43  -0.017213117148055405  0.0  \\
            0.435  -0.017213117148055405  0.0  \\
            0.44  -0.017213117148055405  0.0  \\
            0.445  -0.017213117148055405  0.0  \\
            0.45  -0.017213117148055405  0.0  \\
            0.455  -0.017213117148055405  0.0  \\
            0.46  -0.017213117148055405  0.0  \\
            0.465  -0.017213117148055405  0.0  \\
            0.47  -0.017213117148055405  0.0  \\
            0.475  -0.017213117148055405  0.0  \\
            0.48  -0.017213117148055405  0.0  \\
            0.485  -0.017213117148055405  0.0  \\
            0.49  -0.017213117148055405  0.0  \\
            0.495  -0.017213117148055405  0.0  \\
            0.5  -0.017213117148055405  0.0  \\
            0.0  -0.012295083677182432  0.0  \\
            0.005  -0.012295083677182432  0.0  \\
            0.01  -0.012295083677182432  0.0  \\
            0.015  -0.012295083677182432  0.0  \\
            0.02  -0.012295083677182432  0.0  \\
            0.025  -0.012295083677182432  0.0  \\
            0.03  -0.012295083677182432  0.0  \\
            0.035  -0.012295083677182432  0.0  \\
            0.04  -0.012295083677182432  0.0  \\
            0.045  -0.012295083677182432  0.0  \\
            0.05  -0.012295083677182432  0.0  \\
            0.055  -0.012295083677182432  0.0  \\
            0.06  -0.012295083677182432  0.0  \\
            0.065  -0.012295083677182432  0.0  \\
            0.07  -0.012295083677182432  0.0  \\
            0.075  -0.012295083677182432  0.0  \\
            0.08  -0.012295083677182432  0.0  \\
            0.085  -0.012295083677182432  0.0  \\
            0.09  -0.012295083677182432  0.0  \\
            0.095  -0.012295083677182432  0.0  \\
            0.1  -0.012295083677182432  0.0  \\
            0.105  -0.012295083677182432  0.0  \\
            0.11  -0.012295083677182432  0.0  \\
            0.115  -0.012295083677182432  0.0  \\
            0.12  -0.012295083677182432  0.0  \\
            0.125  -0.012295083677182432  0.0  \\
            0.13  -0.012295083677182432  0.0  \\
            0.135  -0.012295083677182432  0.0  \\
            0.14  -0.012295083677182432  0.0  \\
            0.145  -0.012295083677182432  0.0  \\
            0.15  -0.012295083677182432  0.0  \\
            0.155  -0.012295083677182432  0.0  \\
            0.16  -0.012295083677182432  0.0  \\
            0.165  -0.012295083677182432  0.0  \\
            0.17  -0.012295083677182432  0.0  \\
            0.175  -0.012295083677182432  0.0  \\
            0.18  -0.012295083677182432  0.0  \\
            0.185  -0.012295083677182432  0.0  \\
            0.19  -0.012295083677182432  0.0  \\
            0.195  -0.012295083677182432  0.0  \\
            0.2  -0.012295083677182432  0.0  \\
            0.205  -0.012295083677182432  0.0  \\
            0.21  -0.012295083677182432  0.0  \\
            0.215  -0.012295083677182432  0.0  \\
            0.22  -0.012295083677182432  0.0  \\
            0.225  -0.012295083677182432  0.0  \\
            0.23  -0.012295083677182432  0.0  \\
            0.235  -0.012295083677182432  0.0  \\
            0.24  -0.012295083677182432  0.0  \\
            0.245  -0.012295083677182432  0.0  \\
            0.25  -0.012295083677182432  0.0  \\
            0.255  -0.012295083677182432  0.0  \\
            0.26  -0.012295083677182432  0.0  \\
            0.265  -0.012295083677182432  0.0  \\
            0.27  -0.012295083677182432  0.0  \\
            0.275  -0.012295083677182432  0.0  \\
            0.28  -0.012295083677182432  0.0  \\
            0.285  -0.012295083677182432  0.0  \\
            0.29  -0.012295083677182432  0.0  \\
            0.295  -0.012295083677182432  0.0  \\
            0.3  -0.012295083677182432  0.0  \\
            0.305  -0.012295083677182432  0.0  \\
            0.31  -0.012295083677182432  0.0  \\
            0.315  -0.012295083677182432  0.0  \\
            0.32  -0.012295083677182432  0.0  \\
            0.325  -0.012295083677182432  0.0  \\
            0.33  -0.012295083677182432  0.0  \\
            0.335  -0.012295083677182432  0.0  \\
            0.34  -0.012295083677182432  0.0  \\
            0.345  -0.012295083677182432  0.0  \\
            0.35  -0.012295083677182432  0.0  \\
            0.355  -0.012295083677182432  0.0  \\
            0.36  -0.012295083677182432  0.0  \\
            0.365  -0.012295083677182432  0.0  \\
            0.37  -0.012295083677182432  0.0  \\
            0.375  -0.012295083677182432  0.0  \\
            0.38  -0.012295083677182432  0.0  \\
            0.385  -0.012295083677182432  0.0  \\
            0.39  -0.012295083677182432  0.0  \\
            0.395  -0.012295083677182432  0.0  \\
            0.4  -0.012295083677182432  0.0  \\
            0.405  -0.012295083677182432  0.0  \\
            0.41  -0.012295083677182432  0.0  \\
            0.415  -0.012295083677182432  0.0  \\
            0.42  -0.012295083677182432  0.0  \\
            0.425  -0.012295083677182432  0.0  \\
            0.43  -0.012295083677182432  0.0  \\
            0.435  -0.012295083677182432  0.0  \\
            0.44  -0.012295083677182432  0.0  \\
            0.445  -0.012295083677182432  0.0  \\
            0.45  -0.012295083677182432  0.0  \\
            0.455  -0.012295083677182432  0.0  \\
            0.46  -0.012295083677182432  0.0  \\
            0.465  -0.012295083677182432  0.0  \\
            0.47  -0.012295083677182432  0.0  \\
            0.475  -0.012295083677182432  0.0  \\
            0.48  -0.012295083677182432  0.0  \\
            0.485  -0.012295083677182432  0.0  \\
            0.49  -0.012295083677182432  0.0  \\
            0.495  -0.012295083677182432  0.0  \\
            0.5  -0.012295083677182432  0.0  \\
            0.0  -0.0073770502063094595  0.0  \\
            0.005  -0.0073770502063094595  0.0  \\
            0.01  -0.0073770502063094595  0.0  \\
            0.015  -0.0073770502063094595  0.0  \\
            0.02  -0.0073770502063094595  0.0  \\
            0.025  -0.0073770502063094595  0.0  \\
            0.03  -0.0073770502063094595  0.0  \\
            0.035  -0.0073770502063094595  0.0  \\
            0.04  -0.0073770502063094595  0.0  \\
            0.045  -0.0073770502063094595  0.0  \\
            0.05  -0.0073770502063094595  0.0  \\
            0.055  -0.0073770502063094595  0.0  \\
            0.06  -0.0073770502063094595  0.0  \\
            0.065  -0.0073770502063094595  0.0  \\
            0.07  -0.0073770502063094595  0.0  \\
            0.075  -0.0073770502063094595  0.0  \\
            0.08  -0.0073770502063094595  0.0  \\
            0.085  -0.0073770502063094595  0.0  \\
            0.09  -0.0073770502063094595  0.0  \\
            0.095  -0.0073770502063094595  0.0  \\
            0.1  -0.0073770502063094595  0.0  \\
            0.105  -0.0073770502063094595  0.0  \\
            0.11  -0.0073770502063094595  0.0  \\
            0.115  -0.0073770502063094595  0.0  \\
            0.12  -0.0073770502063094595  0.0  \\
            0.125  -0.0073770502063094595  0.0  \\
            0.13  -0.0073770502063094595  0.0  \\
            0.135  -0.0073770502063094595  0.0  \\
            0.14  -0.0073770502063094595  0.0  \\
            0.145  -0.0073770502063094595  0.0  \\
            0.15  -0.0073770502063094595  0.0  \\
            0.155  -0.0073770502063094595  0.0  \\
            0.16  -0.0073770502063094595  0.0  \\
            0.165  -0.0073770502063094595  0.0  \\
            0.17  -0.0073770502063094595  0.0  \\
            0.175  -0.0073770502063094595  0.0  \\
            0.18  -0.0073770502063094595  0.0  \\
            0.185  -0.0073770502063094595  0.0  \\
            0.19  -0.0073770502063094595  0.0  \\
            0.195  -0.0073770502063094595  0.0  \\
            0.2  -0.0073770502063094595  0.0  \\
            0.205  -0.0073770502063094595  0.0  \\
            0.21  -0.0073770502063094595  0.0  \\
            0.215  -0.0073770502063094595  0.0  \\
            0.22  -0.0073770502063094595  0.0  \\
            0.225  -0.0073770502063094595  0.0  \\
            0.23  -0.0073770502063094595  0.0  \\
            0.235  -0.0073770502063094595  0.0  \\
            0.24  -0.0073770502063094595  0.0  \\
            0.245  -0.0073770502063094595  0.0  \\
            0.25  -0.0073770502063094595  0.0  \\
            0.255  -0.0073770502063094595  0.0  \\
            0.26  -0.0073770502063094595  0.0  \\
            0.265  -0.0073770502063094595  0.0  \\
            0.27  -0.0073770502063094595  0.0  \\
            0.275  -0.0073770502063094595  0.0  \\
            0.28  -0.0073770502063094595  0.0  \\
            0.285  -0.0073770502063094595  0.0  \\
            0.29  -0.0073770502063094595  0.0  \\
            0.295  -0.0073770502063094595  0.0  \\
            0.3  -0.0073770502063094595  0.0  \\
            0.305  -0.0073770502063094595  0.0  \\
            0.31  -0.0073770502063094595  0.0  \\
            0.315  -0.0073770502063094595  0.0  \\
            0.32  -0.0073770502063094595  0.0  \\
            0.325  -0.0073770502063094595  0.0  \\
            0.33  -0.0073770502063094595  0.0  \\
            0.335  -0.0073770502063094595  0.0  \\
            0.34  -0.0073770502063094595  0.0  \\
            0.345  -0.0073770502063094595  0.0  \\
            0.35  -0.0073770502063094595  0.0  \\
            0.355  -0.0073770502063094595  0.0  \\
            0.36  -0.0073770502063094595  0.0  \\
            0.365  -0.0073770502063094595  0.0  \\
            0.37  -0.0073770502063094595  0.0  \\
            0.375  -0.0073770502063094595  0.0  \\
            0.38  -0.0073770502063094595  0.0  \\
            0.385  -0.0073770502063094595  0.0  \\
            0.39  -0.0073770502063094595  0.0  \\
            0.395  -0.0073770502063094595  0.0  \\
            0.4  -0.0073770502063094595  0.0  \\
            0.405  -0.0073770502063094595  0.0  \\
            0.41  -0.0073770502063094595  0.0  \\
            0.415  -0.0073770502063094595  0.0  \\
            0.42  -0.0073770502063094595  0.0  \\
            0.425  -0.0073770502063094595  0.0  \\
            0.43  -0.0073770502063094595  0.0  \\
            0.435  -0.0073770502063094595  0.0  \\
            0.44  -0.0073770502063094595  0.0  \\
            0.445  -0.0073770502063094595  0.0  \\
            0.45  -0.0073770502063094595  0.0  \\
            0.455  -0.0073770502063094595  0.0  \\
            0.46  -0.0073770502063094595  0.0  \\
            0.465  -0.0073770502063094595  0.0  \\
            0.47  -0.0073770502063094595  0.0  \\
            0.475  -0.0073770502063094595  0.0  \\
            0.48  -0.0073770502063094595  0.0  \\
            0.485  -0.0073770502063094595  0.0  \\
            0.49  -0.0073770502063094595  0.0  \\
            0.495  -0.0073770502063094595  0.0  \\
            0.5  -0.0073770502063094595  0.0  \\
            0.0  -0.0024590167354364865  0.0  \\
            0.005  -0.0024590167354364865  0.0  \\
            0.01  -0.0024590167354364865  0.0  \\
            0.015  -0.0024590167354364865  0.0  \\
            0.02  -0.0024590167354364865  0.0  \\
            0.025  -0.0024590167354364865  0.0  \\
            0.03  -0.0024590167354364865  0.0  \\
            0.035  -0.0024590167354364865  0.0  \\
            0.04  -0.0024590167354364865  0.0  \\
            0.045  -0.0024590167354364865  0.0  \\
            0.05  -0.0024590167354364865  0.0  \\
            0.055  -0.0024590167354364865  0.0  \\
            0.06  -0.0024590167354364865  0.0  \\
            0.065  -0.0024590167354364865  0.0  \\
            0.07  -0.0024590167354364865  0.0  \\
            0.075  -0.0024590167354364865  0.0  \\
            0.08  -0.0024590167354364865  0.0  \\
            0.085  -0.0024590167354364865  0.0  \\
            0.09  -0.0024590167354364865  0.0  \\
            0.095  -0.0024590167354364865  0.0  \\
            0.1  -0.0024590167354364865  0.0  \\
            0.105  -0.0024590167354364865  0.0  \\
            0.11  -0.0024590167354364865  0.0  \\
            0.115  -0.0024590167354364865  0.0  \\
            0.12  -0.0024590167354364865  0.0  \\
            0.125  -0.0024590167354364865  0.0  \\
            0.13  -0.0024590167354364865  0.0  \\
            0.135  -0.0024590167354364865  0.0  \\
            0.14  -0.0024590167354364865  0.0  \\
            0.145  -0.0024590167354364865  0.0  \\
            0.15  -0.0024590167354364865  0.0  \\
            0.155  -0.0024590167354364865  0.0  \\
            0.16  -0.0024590167354364865  0.0  \\
            0.165  -0.0024590167354364865  0.0  \\
            0.17  -0.0024590167354364865  0.0  \\
            0.175  -0.0024590167354364865  0.0  \\
            0.18  -0.0024590167354364865  0.0  \\
            0.185  -0.0024590167354364865  0.0  \\
            0.19  -0.0024590167354364865  0.0  \\
            0.195  -0.0024590167354364865  0.0  \\
            0.2  -0.0024590167354364865  0.0  \\
            0.205  -0.0024590167354364865  0.0  \\
            0.21  -0.0024590167354364865  0.0  \\
            0.215  -0.0024590167354364865  0.0  \\
            0.22  -0.0024590167354364865  0.0  \\
            0.225  -0.0024590167354364865  0.0  \\
            0.23  -0.0024590167354364865  0.0  \\
            0.235  -0.0024590167354364865  0.0  \\
            0.24  -0.0024590167354364865  0.0  \\
            0.245  -0.0024590167354364865  0.0  \\
            0.25  -0.0024590167354364865  0.0  \\
            0.255  -0.0024590167354364865  0.0  \\
            0.26  -0.0024590167354364865  0.0  \\
            0.265  -0.0024590167354364865  0.0  \\
            0.27  -0.0024590167354364865  0.0  \\
            0.275  -0.0024590167354364865  0.0  \\
            0.28  -0.0024590167354364865  0.0  \\
            0.285  -0.0024590167354364865  0.0  \\
            0.29  -0.0024590167354364865  0.0  \\
            0.295  -0.0024590167354364865  0.0  \\
            0.3  -0.0024590167354364865  0.0  \\
            0.305  -0.0024590167354364865  0.0  \\
            0.31  -0.0024590167354364865  0.0  \\
            0.315  -0.0024590167354364865  0.0  \\
            0.32  -0.0024590167354364865  0.0  \\
            0.325  -0.0024590167354364865  0.0  \\
            0.33  -0.0024590167354364865  0.0  \\
            0.335  -0.0024590167354364865  0.0  \\
            0.34  -0.0024590167354364865  0.0  \\
            0.345  -0.0024590167354364865  0.0  \\
            0.35  -0.0024590167354364865  0.0  \\
            0.355  -0.0024590167354364865  0.0  \\
            0.36  -0.0024590167354364865  0.0  \\
            0.365  -0.0024590167354364865  0.0  \\
            0.37  -0.0024590167354364865  0.0  \\
            0.375  -0.0024590167354364865  0.0  \\
            0.38  -0.0024590167354364865  0.0  \\
            0.385  -0.0024590167354364865  0.0  \\
            0.39  -0.0024590167354364865  0.0  \\
            0.395  -0.0024590167354364865  0.0  \\
            0.4  -0.0024590167354364865  0.0  \\
            0.405  -0.0024590167354364865  0.0  \\
            0.41  -0.0024590167354364865  0.0  \\
            0.415  -0.0024590167354364865  0.0  \\
            0.42  -0.0024590167354364865  0.0  \\
            0.425  -0.0024590167354364865  0.0  \\
            0.43  -0.0024590167354364865  0.0  \\
            0.435  -0.0024590167354364865  0.0  \\
            0.44  -0.0024590167354364865  0.0  \\
            0.445  -0.0024590167354364865  0.0  \\
            0.45  -0.0024590167354364865  0.0  \\
            0.455  -0.0024590167354364865  0.0  \\
            0.46  -0.0024590167354364865  0.0  \\
            0.465  -0.0024590167354364865  0.0  \\
            0.47  -0.0024590167354364865  0.0  \\
            0.475  -0.0024590167354364865  0.0  \\
            0.48  -0.0024590167354364865  0.0  \\
            0.485  -0.0024590167354364865  0.0  \\
            0.49  -0.0024590167354364865  0.0  \\
            0.495  -0.0024590167354364865  0.0  \\
            0.5  -0.0024590167354364865  0.0  \\
            0.0  0.0024590167354364865  1000.0  \\
            0.005  0.0024590167354364865  1000.0  \\
            0.01  0.0024590167354364865  994.0  \\
            0.015  0.0024590167354364865  701.0  \\
            0.02  0.0024590167354364865  47.0  \\
            0.025  0.0024590167354364865  0.0  \\
            0.03  0.0024590167354364865  0.0  \\
            0.035  0.0024590167354364865  0.0  \\
            0.04  0.0024590167354364865  0.0  \\
            0.045  0.0024590167354364865  0.0  \\
            0.05  0.0024590167354364865  0.0  \\
            0.055  0.0024590167354364865  0.0  \\
            0.06  0.0024590167354364865  0.0  \\
            0.065  0.0024590167354364865  0.0  \\
            0.07  0.0024590167354364865  0.0  \\
            0.075  0.0024590167354364865  0.0  \\
            0.08  0.0024590167354364865  0.0  \\
            0.085  0.0024590167354364865  0.0  \\
            0.09  0.0024590167354364865  0.0  \\
            0.095  0.0024590167354364865  0.0  \\
            0.1  0.0024590167354364865  0.0  \\
            0.105  0.0024590167354364865  0.0  \\
            0.11  0.0024590167354364865  0.0  \\
            0.115  0.0024590167354364865  0.0  \\
            0.12  0.0024590167354364865  0.0  \\
            0.125  0.0024590167354364865  0.0  \\
            0.13  0.0024590167354364865  0.0  \\
            0.135  0.0024590167354364865  0.0  \\
            0.14  0.0024590167354364865  0.0  \\
            0.145  0.0024590167354364865  0.0  \\
            0.15  0.0024590167354364865  0.0  \\
            0.155  0.0024590167354364865  0.0  \\
            0.16  0.0024590167354364865  0.0  \\
            0.165  0.0024590167354364865  0.0  \\
            0.17  0.0024590167354364865  0.0  \\
            0.175  0.0024590167354364865  0.0  \\
            0.18  0.0024590167354364865  0.0  \\
            0.185  0.0024590167354364865  0.0  \\
            0.19  0.0024590167354364865  0.0  \\
            0.195  0.0024590167354364865  0.0  \\
            0.2  0.0024590167354364865  0.0  \\
            0.205  0.0024590167354364865  0.0  \\
            0.21  0.0024590167354364865  0.0  \\
            0.215  0.0024590167354364865  0.0  \\
            0.22  0.0024590167354364865  0.0  \\
            0.225  0.0024590167354364865  0.0  \\
            0.23  0.0024590167354364865  0.0  \\
            0.235  0.0024590167354364865  0.0  \\
            0.24  0.0024590167354364865  0.0  \\
            0.245  0.0024590167354364865  0.0  \\
            0.25  0.0024590167354364865  0.0  \\
            0.255  0.0024590167354364865  0.0  \\
            0.26  0.0024590167354364865  0.0  \\
            0.265  0.0024590167354364865  0.0  \\
            0.27  0.0024590167354364865  0.0  \\
            0.275  0.0024590167354364865  0.0  \\
            0.28  0.0024590167354364865  0.0  \\
            0.285  0.0024590167354364865  0.0  \\
            0.29  0.0024590167354364865  0.0  \\
            0.295  0.0024590167354364865  0.0  \\
            0.3  0.0024590167354364865  0.0  \\
            0.305  0.0024590167354364865  0.0  \\
            0.31  0.0024590167354364865  0.0  \\
            0.315  0.0024590167354364865  0.0  \\
            0.32  0.0024590167354364865  0.0  \\
            0.325  0.0024590167354364865  0.0  \\
            0.33  0.0024590167354364865  0.0  \\
            0.335  0.0024590167354364865  0.0  \\
            0.34  0.0024590167354364865  0.0  \\
            0.345  0.0024590167354364865  0.0  \\
            0.35  0.0024590167354364865  0.0  \\
            0.355  0.0024590167354364865  0.0  \\
            0.36  0.0024590167354364865  0.0  \\
            0.365  0.0024590167354364865  0.0  \\
            0.37  0.0024590167354364865  0.0  \\
            0.375  0.0024590167354364865  0.0  \\
            0.38  0.0024590167354364865  0.0  \\
            0.385  0.0024590167354364865  0.0  \\
            0.39  0.0024590167354364865  0.0  \\
            0.395  0.0024590167354364865  0.0  \\
            0.4  0.0024590167354364865  0.0  \\
            0.405  0.0024590167354364865  0.0  \\
            0.41  0.0024590167354364865  0.0  \\
            0.415  0.0024590167354364865  0.0  \\
            0.42  0.0024590167354364865  0.0  \\
            0.425  0.0024590167354364865  0.0  \\
            0.43  0.0024590167354364865  0.0  \\
            0.435  0.0024590167354364865  0.0  \\
            0.44  0.0024590167354364865  0.0  \\
            0.445  0.0024590167354364865  0.0  \\
            0.45  0.0024590167354364865  0.0  \\
            0.455  0.0024590167354364865  0.0  \\
            0.46  0.0024590167354364865  0.0  \\
            0.465  0.0024590167354364865  0.0  \\
            0.47  0.0024590167354364865  0.0  \\
            0.475  0.0024590167354364865  0.0  \\
            0.48  0.0024590167354364865  0.0  \\
            0.485  0.0024590167354364865  0.0  \\
            0.49  0.0024590167354364865  0.0  \\
            0.495  0.0024590167354364865  0.0  \\
            0.5  0.0024590167354364865  0.0  \\
            0.0  0.0073770502063094595  0.0  \\
            0.005  0.0073770502063094595  0.0  \\
            0.01  0.0073770502063094595  0.0  \\
            0.015  0.0073770502063094595  0.0  \\
            0.02  0.0073770502063094595  0.0  \\
            0.025  0.0073770502063094595  0.0  \\
            0.03  0.0073770502063094595  0.0  \\
            0.035  0.0073770502063094595  0.0  \\
            0.04  0.0073770502063094595  0.0  \\
            0.045  0.0073770502063094595  0.0  \\
            0.05  0.0073770502063094595  0.0  \\
            0.055  0.0073770502063094595  0.0  \\
            0.06  0.0073770502063094595  0.0  \\
            0.065  0.0073770502063094595  0.0  \\
            0.07  0.0073770502063094595  0.0  \\
            0.075  0.0073770502063094595  0.0  \\
            0.08  0.0073770502063094595  0.0  \\
            0.085  0.0073770502063094595  0.0  \\
            0.09  0.0073770502063094595  0.0  \\
            0.095  0.0073770502063094595  0.0  \\
            0.1  0.0073770502063094595  0.0  \\
            0.105  0.0073770502063094595  0.0  \\
            0.11  0.0073770502063094595  0.0  \\
            0.115  0.0073770502063094595  0.0  \\
            0.12  0.0073770502063094595  0.0  \\
            0.125  0.0073770502063094595  0.0  \\
            0.13  0.0073770502063094595  0.0  \\
            0.135  0.0073770502063094595  0.0  \\
            0.14  0.0073770502063094595  0.0  \\
            0.145  0.0073770502063094595  0.0  \\
            0.15  0.0073770502063094595  0.0  \\
            0.155  0.0073770502063094595  0.0  \\
            0.16  0.0073770502063094595  0.0  \\
            0.165  0.0073770502063094595  0.0  \\
            0.17  0.0073770502063094595  0.0  \\
            0.175  0.0073770502063094595  0.0  \\
            0.18  0.0073770502063094595  0.0  \\
            0.185  0.0073770502063094595  0.0  \\
            0.19  0.0073770502063094595  0.0  \\
            0.195  0.0073770502063094595  0.0  \\
            0.2  0.0073770502063094595  0.0  \\
            0.205  0.0073770502063094595  0.0  \\
            0.21  0.0073770502063094595  0.0  \\
            0.215  0.0073770502063094595  0.0  \\
            0.22  0.0073770502063094595  0.0  \\
            0.225  0.0073770502063094595  0.0  \\
            0.23  0.0073770502063094595  0.0  \\
            0.235  0.0073770502063094595  0.0  \\
            0.24  0.0073770502063094595  0.0  \\
            0.245  0.0073770502063094595  0.0  \\
            0.25  0.0073770502063094595  0.0  \\
            0.255  0.0073770502063094595  0.0  \\
            0.26  0.0073770502063094595  0.0  \\
            0.265  0.0073770502063094595  0.0  \\
            0.27  0.0073770502063094595  0.0  \\
            0.275  0.0073770502063094595  0.0  \\
            0.28  0.0073770502063094595  0.0  \\
            0.285  0.0073770502063094595  0.0  \\
            0.29  0.0073770502063094595  0.0  \\
            0.295  0.0073770502063094595  0.0  \\
            0.3  0.0073770502063094595  0.0  \\
            0.305  0.0073770502063094595  0.0  \\
            0.31  0.0073770502063094595  0.0  \\
            0.315  0.0073770502063094595  0.0  \\
            0.32  0.0073770502063094595  0.0  \\
            0.325  0.0073770502063094595  0.0  \\
            0.33  0.0073770502063094595  0.0  \\
            0.335  0.0073770502063094595  0.0  \\
            0.34  0.0073770502063094595  0.0  \\
            0.345  0.0073770502063094595  0.0  \\
            0.35  0.0073770502063094595  0.0  \\
            0.355  0.0073770502063094595  0.0  \\
            0.36  0.0073770502063094595  0.0  \\
            0.365  0.0073770502063094595  0.0  \\
            0.37  0.0073770502063094595  0.0  \\
            0.375  0.0073770502063094595  0.0  \\
            0.38  0.0073770502063094595  0.0  \\
            0.385  0.0073770502063094595  0.0  \\
            0.39  0.0073770502063094595  0.0  \\
            0.395  0.0073770502063094595  0.0  \\
            0.4  0.0073770502063094595  0.0  \\
            0.405  0.0073770502063094595  0.0  \\
            0.41  0.0073770502063094595  0.0  \\
            0.415  0.0073770502063094595  0.0  \\
            0.42  0.0073770502063094595  0.0  \\
            0.425  0.0073770502063094595  0.0  \\
            0.43  0.0073770502063094595  0.0  \\
            0.435  0.0073770502063094595  0.0  \\
            0.44  0.0073770502063094595  0.0  \\
            0.445  0.0073770502063094595  0.0  \\
            0.45  0.0073770502063094595  0.0  \\
            0.455  0.0073770502063094595  0.0  \\
            0.46  0.0073770502063094595  0.0  \\
            0.465  0.0073770502063094595  0.0  \\
            0.47  0.0073770502063094595  0.0  \\
            0.475  0.0073770502063094595  0.0  \\
            0.48  0.0073770502063094595  0.0  \\
            0.485  0.0073770502063094595  0.0  \\
            0.49  0.0073770502063094595  0.0  \\
            0.495  0.0073770502063094595  0.0  \\
            0.5  0.0073770502063094595  0.0  \\
        }
        ;
    \addlegendentry {simulations}
    \addlegendimage{only marks, mark=square*, fill=blue, draw=blue, opacity = 0.6}
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0  \\
            0.0005  0.0  \\
            0.001  0.0  \\
            0.0015  0.0  \\
            0.002  0.0  \\
            0.0025  0.0  \\
            0.003  0.0  \\
            0.0035  0.0  \\
            0.004  0.0  \\
            0.0045  0.0  \\
            0.005  0.0  \\
            0.0055  0.0  \\
            0.006  0.0  \\
            0.0065  0.0  \\
            0.007  0.0  \\
            0.0075  0.0  \\
            0.008  0.0  \\
            0.0085  0.0  \\
            0.009  0.0  \\
            0.0095  0.0  \\
            0.01  0.0  \\
            0.0105  0.0  \\
            0.011  0.0  \\
            0.0115  0.0  \\
            0.012  0.0  \\
            0.0125  0.0  \\
            0.013  0.0  \\
            0.0135  0.0  \\
            0.014  0.0  \\
            0.0145  0.0  \\
            0.015  0.0  \\
            0.0155  0.0  \\
            0.016  0.0  \\
            0.0165  0.0  \\
            0.017  0.0  \\
            0.0175  0.0  \\
            0.018  0.0  \\
            0.0185  0.0  \\
            0.019  0.0  \\
            0.0195  0.0  \\
            0.02  0.0  \\
            0.0205  0.0  \\
            0.021  0.0  \\
            0.0215  0.0  \\
            0.022  0.0  \\
            0.0225  0.0  \\
            0.023  0.0  \\
            0.0235  0.0  \\
            0.024  0.0  \\
            0.0245  0.0  \\
            0.025  0.0  \\
            0.0255  0.0  \\
            0.026  0.0  \\
            0.0265  0.0  \\
            0.027  0.0  \\
            0.0275  0.0  \\
            0.028  0.0  \\
            0.0285  0.0  \\
            0.029  0.0  \\
            0.0295  0.0  \\
            0.03  0.0  \\
            0.0305  0.0  \\
            0.031  0.0  \\
            0.0315  0.0  \\
            0.032  0.0  \\
            0.0325  0.0  \\
            0.033  0.0  \\
            0.0335  0.0  \\
            0.034  0.0  \\
            0.0345  0.0  \\
            0.035  0.0  \\
            0.0355  0.0  \\
            0.036  0.0  \\
            0.0365  0.0  \\
            0.037  0.0  \\
            0.0375  0.0  \\
            0.038  0.0  \\
            0.0385  0.0  \\
            0.039  0.0  \\
            0.0395  0.0  \\
            0.04  0.0  \\
            0.0405  0.0  \\
            0.041  0.0  \\
            0.0415  0.0  \\
            0.042  0.0  \\
            0.0425  0.0  \\
            0.043  0.0  \\
            0.0435  0.0  \\
            0.044  0.0  \\
            0.0445  0.0  \\
            0.045  0.0  \\
            0.0455  0.0  \\
            0.046  0.0  \\
            0.0465  0.0  \\
            0.047  0.0  \\
            0.0475  0.0  \\
            0.048  0.0  \\
            0.0485  0.0  \\
            0.049  0.0  \\
            0.0495  0.0  \\
            0.05  0.0  \\
            0.0505  0.0  \\
            0.051  0.0  \\
            0.0515  0.0  \\
            0.052  0.0  \\
            0.0525  0.0  \\
            0.053  0.0  \\
            0.0535  0.0  \\
            0.054  0.0  \\
            0.0545  0.0  \\
            0.055  0.0  \\
            0.0555  0.0  \\
            0.056  0.0  \\
            0.0565  0.0  \\
            0.057  0.0  \\
            0.0575  0.0  \\
            0.058  0.0  \\
            0.0585  0.0  \\
            0.059  0.0  \\
            0.0595  0.0  \\
            0.06  0.0  \\
            0.0605  0.0  \\
            0.061  0.0  \\
            0.0615  0.0  \\
            0.062  0.0  \\
            0.0625  0.0  \\
            0.063  0.0  \\
            0.0635  0.0  \\
            0.064  0.0  \\
            0.0645  0.0  \\
            0.065  0.0  \\
            0.0655  0.0  \\
            0.066  0.0  \\
            0.0665  0.0  \\
            0.067  0.0  \\
            0.0675  0.0  \\
            0.068  0.0  \\
            0.0685  0.0  \\
            0.069  0.0  \\
            0.0695  0.0  \\
            0.07  0.0  \\
            0.0705  0.0  \\
            0.071  0.0  \\
            0.0715  0.0  \\
            0.072  0.0  \\
            0.0725  0.0  \\
            0.073  0.0  \\
            0.0735  0.0  \\
            0.074  0.0  \\
            0.0745  0.0  \\
            0.075  0.0  \\
            0.0755  0.0  \\
            0.076  0.0  \\
            0.0765  0.0  \\
            0.077  0.0  \\
            0.0775  0.0  \\
            0.078  0.0  \\
            0.0785  0.0  \\
            0.079  0.0  \\
            0.0795  0.0  \\
            0.08  0.0  \\
            0.0805  0.0  \\
            0.081  0.0  \\
            0.0815  0.0  \\
            0.082  0.0  \\
            0.0825  0.0  \\
            0.083  0.0  \\
            0.0835  0.0  \\
            0.084  0.0  \\
            0.0845  0.0  \\
            0.085  0.0  \\
            0.0855  0.0  \\
            0.086  0.0  \\
            0.0865  0.0  \\
            0.087  0.0  \\
            0.0875  0.0  \\
            0.088  0.0  \\
            0.0885  0.0  \\
            0.089  0.0  \\
            0.0895  0.0  \\
            0.09  0.0  \\
            0.0905  0.0  \\
            0.091  0.0  \\
            0.0915  0.0  \\
            0.092  0.0  \\
            0.0925  0.0  \\
            0.093  0.0  \\
            0.0935  0.0  \\
            0.094  0.0  \\
            0.0945  0.0  \\
            0.095  0.0  \\
            0.0955  0.0  \\
            0.096  0.0  \\
            0.0965  0.0  \\
            0.097  0.0  \\
            0.0975  0.0  \\
            0.098  0.0  \\
            0.0985  0.0  \\
            0.099  0.0  \\
            0.0995  0.0  \\
            0.1  0.0  \\
            0.1005  -0.09836066941745945  \\
            0.101  -0.09836066941745945  \\
            0.1015  -0.09836066941745945  \\
            0.102  -0.09836066941745945  \\
            0.1025  -0.09836066941745945  \\
            0.103  -0.09836066941745945  \\
            0.1035  -0.09836066941745945  \\
            0.104  -0.09836066941745945  \\
            0.1045  -0.09836066941745945  \\
            0.105  -0.09836066941745945  \\
            0.1055  -0.09836066941745945  \\
            0.106  -0.09836066941745945  \\
            0.1065  -0.09836066941745945  \\
            0.107  -0.09836066941745945  \\
            0.1075  -0.09836066941745945  \\
            0.108  -0.09836066941745945  \\
            0.1085  -0.09836066941745945  \\
            0.109  -0.09836066941745945  \\
            0.1095  -0.09836066941745945  \\
            0.11  -0.09836066941745945  \\
            0.1105  -0.09836066941745945  \\
            0.111  -0.09836066941745945  \\
            0.1115  -0.09836066941745945  \\
            0.112  -0.09836066941745945  \\
            0.1125  -0.09836066941745945  \\
            0.113  -0.09836066941745945  \\
            0.1135  -0.09836066941745945  \\
            0.114  -0.09836066941745945  \\
            0.1145  -0.09836066941745945  \\
            0.115  -0.09836066941745945  \\
            0.1155  -0.09836066941745945  \\
            0.116  -0.09836066941745945  \\
            0.1165  -0.09836066941745945  \\
            0.117  -0.09836066941745945  \\
            0.1175  -0.09836066941745945  \\
            0.118  -0.09836066941745945  \\
            0.1185  -0.09836066941745945  \\
            0.119  -0.09836066941745945  \\
            0.1195  -0.09836066941745945  \\
            0.12  -0.09836066941745945  \\
            0.1205  -0.09836066941745945  \\
            0.121  -0.09836066941745945  \\
            0.1215  -0.09836066941745945  \\
            0.122  -0.09836066941745945  \\
            0.1225  -0.09836066941745945  \\
            0.123  -0.09836066941745945  \\
            0.1235  -0.09836066941745945  \\
            0.124  -0.09836066941745945  \\
            0.1245  -0.09836066941745945  \\
            0.125  -0.09836066941745945  \\
            0.1255  -0.09836066941745945  \\
            0.126  -0.09836066941745945  \\
            0.1265  -0.09836066941745945  \\
            0.127  -0.09836066941745945  \\
            0.1275  -0.09836066941745945  \\
            0.128  -0.09836066941745945  \\
            0.1285  -0.09836066941745945  \\
            0.129  -0.09836066941745945  \\
            0.1295  -0.09836066941745945  \\
            0.13  -0.09836066941745945  \\
            0.1305  -0.09836066941745945  \\
            0.131  -0.09836066941745945  \\
            0.1315  -0.09836066941745945  \\
            0.132  -0.09836066941745945  \\
            0.1325  -0.09836066941745945  \\
            0.133  -0.09836066941745945  \\
            0.1335  -0.09836066941745945  \\
            0.134  -0.09836066941745945  \\
            0.1345  -0.09836066941745945  \\
            0.135  -0.09836066941745945  \\
            0.1355  -0.09836066941745945  \\
            0.136  -0.09836066941745945  \\
            0.1365  -0.09836066941745945  \\
            0.137  -0.09836066941745945  \\
            0.1375  -0.09836066941745945  \\
            0.138  -0.09836066941745945  \\
            0.1385  -0.09836066941745945  \\
            0.139  -0.09836066941745945  \\
            0.1395  -0.09836066941745945  \\
            0.14  -0.09836066941745945  \\
            0.1405  -0.09836066941745945  \\
            0.141  -0.09836066941745945  \\
            0.1415  -0.09836066941745945  \\
            0.142  -0.09836066941745945  \\
            0.1425  -0.09836066941745945  \\
            0.143  -0.09836066941745945  \\
            0.1435  -0.09836066941745945  \\
            0.144  -0.09836066941745945  \\
            0.1445  -0.09836066941745945  \\
            0.145  -0.09836066941745945  \\
            0.1455  -0.09836066941745945  \\
            0.146  -0.09836066941745945  \\
            0.1465  -0.09836066941745945  \\
            0.147  -0.09836066941745945  \\
            0.1475  -0.09836066941745945  \\
            0.148  -0.09836066941745945  \\
            0.1485  -0.09836066941745945  \\
            0.149  -0.09836066941745945  \\
            0.1495  -0.09836066941745945  \\
            0.15  -0.09836066941745945  \\
            0.1505  -0.1672131380096811  \\
            0.151  -0.1672131380096811  \\
            0.1515  -0.1672131380096811  \\
            0.152  -0.1672131380096811  \\
            0.1525  -0.1672131380096811  \\
            0.153  -0.1672131380096811  \\
            0.1535  -0.1672131380096811  \\
            0.154  -0.1672131380096811  \\
            0.1545  -0.1672131380096811  \\
            0.155  -0.1672131380096811  \\
            0.1555  -0.1672131380096811  \\
            0.156  -0.1672131380096811  \\
            0.1565  -0.1672131380096811  \\
            0.157  -0.1672131380096811  \\
            0.1575  -0.1672131380096811  \\
            0.158  -0.1672131380096811  \\
            0.1585  -0.1672131380096811  \\
            0.159  -0.1672131380096811  \\
            0.1595  -0.1672131380096811  \\
            0.16  -0.1672131380096811  \\
            0.1605  -0.1672131380096811  \\
            0.161  -0.1672131380096811  \\
            0.1615  -0.1672131380096811  \\
            0.162  -0.1672131380096811  \\
            0.1625  -0.1672131380096811  \\
            0.163  -0.1672131380096811  \\
            0.1635  -0.1672131380096811  \\
            0.164  -0.1672131380096811  \\
            0.1645  -0.1672131380096811  \\
            0.165  -0.1672131380096811  \\
            0.1655  -0.1672131380096811  \\
            0.166  -0.1672131380096811  \\
            0.1665  -0.1672131380096811  \\
            0.167  -0.1672131380096811  \\
            0.1675  -0.1672131380096811  \\
            0.168  -0.1672131380096811  \\
            0.1685  -0.1672131380096811  \\
            0.169  -0.1672131380096811  \\
            0.1695  -0.1672131380096811  \\
            0.17  -0.1672131380096811  \\
            0.1705  -0.1672131380096811  \\
            0.171  -0.1672131380096811  \\
            0.1715  -0.1672131380096811  \\
            0.172  -0.1672131380096811  \\
            0.1725  -0.1672131380096811  \\
            0.173  -0.1672131380096811  \\
            0.1735  -0.1672131380096811  \\
            0.174  -0.1672131380096811  \\
            0.1745  -0.1672131380096811  \\
            0.175  -0.1672131380096811  \\
            0.1755  -0.1672131380096811  \\
            0.176  -0.1672131380096811  \\
            0.1765  -0.1672131380096811  \\
            0.177  -0.1672131380096811  \\
            0.1775  -0.1672131380096811  \\
            0.178  -0.1672131380096811  \\
            0.1785  -0.1672131380096811  \\
            0.179  -0.1672131380096811  \\
            0.1795  -0.1672131380096811  \\
            0.18  -0.1672131380096811  \\
            0.1805  -0.1672131380096811  \\
            0.181  -0.1672131380096811  \\
            0.1815  -0.1672131380096811  \\
            0.182  -0.1672131380096811  \\
            0.1825  -0.1672131380096811  \\
            0.183  -0.1672131380096811  \\
            0.1835  -0.1672131380096811  \\
            0.184  -0.1672131380096811  \\
            0.1845  -0.1672131380096811  \\
            0.185  -0.1672131380096811  \\
            0.1855  -0.1672131380096811  \\
            0.186  -0.1672131380096811  \\
            0.1865  -0.1672131380096811  \\
            0.187  -0.1672131380096811  \\
            0.1875  -0.1672131380096811  \\
            0.188  -0.1672131380096811  \\
            0.1885  -0.1672131380096811  \\
            0.189  -0.1672131380096811  \\
            0.1895  -0.1672131380096811  \\
            0.19  -0.1672131380096811  \\
            0.1905  -0.1672131380096811  \\
            0.191  -0.1672131380096811  \\
            0.1915  -0.1672131380096811  \\
            0.192  -0.1672131380096811  \\
            0.1925  -0.1672131380096811  \\
            0.193  -0.1672131380096811  \\
            0.1935  -0.1672131380096811  \\
            0.194  -0.1672131380096811  \\
            0.1945  -0.1672131380096811  \\
            0.195  -0.1672131380096811  \\
            0.1955  -0.1672131380096811  \\
            0.196  -0.1672131380096811  \\
            0.1965  -0.1672131380096811  \\
            0.197  -0.1672131380096811  \\
            0.1975  -0.1672131380096811  \\
            0.198  -0.1672131380096811  \\
            0.1985  -0.1672131380096811  \\
            0.199  -0.1672131380096811  \\
            0.1995  -0.1672131380096811  \\
            0.2  -0.1672131380096811  \\
            0.2005  -0.2016393723057919  \\
            0.201  -0.2016393723057919  \\
            0.2015  -0.2016393723057919  \\
            0.202  -0.2016393723057919  \\
            0.2025  -0.2016393723057919  \\
            0.203  -0.2016393723057919  \\
            0.2035  -0.2016393723057919  \\
            0.204  -0.2016393723057919  \\
            0.2045  -0.2016393723057919  \\
            0.205  -0.2016393723057919  \\
            0.2055  -0.2016393723057919  \\
            0.206  -0.2016393723057919  \\
            0.2065  -0.2016393723057919  \\
            0.207  -0.2016393723057919  \\
            0.2075  -0.2016393723057919  \\
            0.208  -0.2016393723057919  \\
            0.2085  -0.2016393723057919  \\
            0.209  -0.2016393723057919  \\
            0.2095  -0.2016393723057919  \\
            0.21  -0.2016393723057919  \\
            0.2105  -0.2016393723057919  \\
            0.211  -0.2016393723057919  \\
            0.2115  -0.2016393723057919  \\
            0.212  -0.2016393723057919  \\
            0.2125  -0.2016393723057919  \\
            0.213  -0.2016393723057919  \\
            0.2135  -0.2016393723057919  \\
            0.214  -0.2016393723057919  \\
            0.2145  -0.2016393723057919  \\
            0.215  -0.2016393723057919  \\
            0.2155  -0.2016393723057919  \\
            0.216  -0.2016393723057919  \\
            0.2165  -0.2016393723057919  \\
            0.217  -0.2016393723057919  \\
            0.2175  -0.2016393723057919  \\
            0.218  -0.2016393723057919  \\
            0.2185  -0.2016393723057919  \\
            0.219  -0.2016393723057919  \\
            0.2195  -0.2016393723057919  \\
            0.22  -0.2016393723057919  \\
            0.2205  -0.2016393723057919  \\
            0.221  -0.2016393723057919  \\
            0.2215  -0.2016393723057919  \\
            0.222  -0.2016393723057919  \\
            0.2225  -0.2016393723057919  \\
            0.223  -0.2016393723057919  \\
            0.2235  -0.2016393723057919  \\
            0.224  -0.2016393723057919  \\
            0.2245  -0.2016393723057919  \\
            0.225  -0.2016393723057919  \\
            0.2255  -0.2016393723057919  \\
            0.226  -0.2016393723057919  \\
            0.2265  -0.2016393723057919  \\
            0.227  -0.2016393723057919  \\
            0.2275  -0.2016393723057919  \\
            0.228  -0.2016393723057919  \\
            0.2285  -0.2016393723057919  \\
            0.229  -0.2016393723057919  \\
            0.2295  -0.2016393723057919  \\
            0.23  -0.2016393723057919  \\
            0.2305  -0.2016393723057919  \\
            0.231  -0.2016393723057919  \\
            0.2315  -0.2016393723057919  \\
            0.232  -0.2016393723057919  \\
            0.2325  -0.2016393723057919  \\
            0.233  -0.2016393723057919  \\
            0.2335  -0.2016393723057919  \\
            0.234  -0.2016393723057919  \\
            0.2345  -0.2016393723057919  \\
            0.235  -0.2016393723057919  \\
            0.2355  -0.2016393723057919  \\
            0.236  -0.2016393723057919  \\
            0.2365  -0.2016393723057919  \\
            0.237  -0.2016393723057919  \\
            0.2375  -0.2016393723057919  \\
            0.238  -0.2016393723057919  \\
            0.2385  -0.2016393723057919  \\
            0.239  -0.2016393723057919  \\
            0.2395  -0.2016393723057919  \\
            0.24  -0.2016393723057919  \\
            0.2405  -0.2016393723057919  \\
            0.241  -0.2016393723057919  \\
            0.2415  -0.2016393723057919  \\
            0.242  -0.2016393723057919  \\
            0.2425  -0.2016393723057919  \\
            0.243  -0.2016393723057919  \\
            0.2435  -0.2016393723057919  \\
            0.244  -0.2016393723057919  \\
            0.2445  -0.2016393723057919  \\
            0.245  -0.2016393723057919  \\
            0.2455  -0.2016393723057919  \\
            0.246  -0.2016393723057919  \\
            0.2465  -0.2016393723057919  \\
            0.247  -0.2016393723057919  \\
            0.2475  -0.2016393723057919  \\
            0.248  -0.2016393723057919  \\
            0.2485  -0.2016393723057919  \\
            0.249  -0.2016393723057919  \\
            0.2495  -0.2016393723057919  \\
            0.25  -0.2016393723057919  \\
            0.2505  -0.2016393723057919  \\
            0.251  -0.2016393723057919  \\
            0.2515  -0.2016393723057919  \\
            0.252  -0.2016393723057919  \\
            0.2525  -0.2016393723057919  \\
            0.253  -0.2016393723057919  \\
            0.2535  -0.2016393723057919  \\
            0.254  -0.2016393723057919  \\
            0.2545  -0.2016393723057919  \\
            0.255  -0.2016393723057919  \\
            0.2555  -0.2016393723057919  \\
            0.256  -0.2016393723057919  \\
            0.2565  -0.2016393723057919  \\
            0.257  -0.2016393723057919  \\
            0.2575  -0.2016393723057919  \\
            0.258  -0.2016393723057919  \\
            0.2585  -0.2016393723057919  \\
            0.259  -0.2016393723057919  \\
            0.2595  -0.2016393723057919  \\
            0.26  -0.2016393723057919  \\
            0.2605  -0.2016393723057919  \\
            0.261  -0.2016393723057919  \\
            0.2615  -0.2016393723057919  \\
            0.262  -0.2016393723057919  \\
            0.2625  -0.2016393723057919  \\
            0.263  -0.2016393723057919  \\
            0.2635  -0.2016393723057919  \\
            0.264  -0.2016393723057919  \\
            0.2645  -0.2016393723057919  \\
            0.265  -0.2016393723057919  \\
            0.2655  -0.2016393723057919  \\
            0.266  -0.2016393723057919  \\
            0.2665  -0.2016393723057919  \\
            0.267  -0.2016393723057919  \\
            0.2675  -0.2016393723057919  \\
            0.268  -0.2016393723057919  \\
            0.2685  -0.2016393723057919  \\
            0.269  -0.2016393723057919  \\
            0.2695  -0.2016393723057919  \\
            0.27  -0.2016393723057919  \\
            0.2705  -0.2016393723057919  \\
            0.271  -0.2016393723057919  \\
            0.2715  -0.2016393723057919  \\
            0.272  -0.2016393723057919  \\
            0.2725  -0.2016393723057919  \\
            0.273  -0.2016393723057919  \\
            0.2735  -0.2016393723057919  \\
            0.274  -0.2016393723057919  \\
            0.2745  -0.2016393723057919  \\
            0.275  -0.2016393723057919  \\
            0.2755  -0.2016393723057919  \\
            0.276  -0.2016393723057919  \\
            0.2765  -0.2016393723057919  \\
            0.277  -0.2016393723057919  \\
            0.2775  -0.2016393723057919  \\
            0.278  -0.2016393723057919  \\
            0.2785  -0.2016393723057919  \\
            0.279  -0.2016393723057919  \\
            0.2795  -0.2016393723057919  \\
            0.28  -0.2016393723057919  \\
            0.2805  -0.2016393723057919  \\
            0.281  -0.2016393723057919  \\
            0.2815  -0.2016393723057919  \\
            0.282  -0.2016393723057919  \\
            0.2825  -0.2016393723057919  \\
            0.283  -0.2016393723057919  \\
            0.2835  -0.2016393723057919  \\
            0.284  -0.2016393723057919  \\
            0.2845  -0.2016393723057919  \\
            0.285  -0.2016393723057919  \\
            0.2855  -0.2016393723057919  \\
            0.286  -0.2016393723057919  \\
            0.2865  -0.2016393723057919  \\
            0.287  -0.2016393723057919  \\
            0.2875  -0.2016393723057919  \\
            0.288  -0.2016393723057919  \\
            0.2885  -0.2016393723057919  \\
            0.289  -0.2016393723057919  \\
            0.2895  -0.2016393723057919  \\
            0.29  -0.2016393723057919  \\
            0.2905  -0.2016393723057919  \\
            0.291  -0.2016393723057919  \\
            0.2915  -0.2016393723057919  \\
            0.292  -0.2016393723057919  \\
            0.2925  -0.2016393723057919  \\
            0.293  -0.2016393723057919  \\
            0.2935  -0.2016393723057919  \\
            0.294  -0.2016393723057919  \\
            0.2945  -0.2016393723057919  \\
            0.295  -0.2016393723057919  \\
            0.2955  -0.2016393723057919  \\
            0.296  -0.2016393723057919  \\
            0.2965  -0.2016393723057919  \\
            0.297  -0.2016393723057919  \\
            0.2975  -0.2016393723057919  \\
            0.298  -0.2016393723057919  \\
            0.2985  -0.2016393723057919  \\
            0.299  -0.2016393723057919  \\
            0.2995  -0.2016393723057919  \\
            0.3  -0.2016393723057919  \\
            0.3005  -0.30000004172325134  \\
            0.301  -0.30000004172325134  \\
            0.3015  -0.30000004172325134  \\
            0.302  -0.30000004172325134  \\
            0.3025  -0.30000004172325134  \\
            0.303  -0.30000004172325134  \\
            0.3035  -0.30000004172325134  \\
            0.304  -0.30000004172325134  \\
            0.3045  -0.30000004172325134  \\
            0.305  -0.30000004172325134  \\
            0.3055  -0.30000004172325134  \\
            0.306  -0.30000004172325134  \\
            0.3065  -0.30000004172325134  \\
            0.307  -0.30000004172325134  \\
            0.3075  -0.30000004172325134  \\
            0.308  -0.30000004172325134  \\
            0.3085  -0.30000004172325134  \\
            0.309  -0.30000004172325134  \\
            0.3095  -0.30000004172325134  \\
            0.31  -0.30000004172325134  \\
            0.3105  -0.30000004172325134  \\
            0.311  -0.30000004172325134  \\
            0.3115  -0.30000004172325134  \\
            0.312  -0.30000004172325134  \\
            0.3125  -0.30000004172325134  \\
            0.313  -0.30000004172325134  \\
            0.3135  -0.30000004172325134  \\
            0.314  -0.30000004172325134  \\
            0.3145  -0.30000004172325134  \\
            0.315  -0.30000004172325134  \\
            0.3155  -0.30000004172325134  \\
            0.316  -0.30000004172325134  \\
            0.3165  -0.30000004172325134  \\
            0.317  -0.30000004172325134  \\
            0.3175  -0.30000004172325134  \\
            0.318  -0.30000004172325134  \\
            0.3185  -0.30000004172325134  \\
            0.319  -0.30000004172325134  \\
            0.3195  -0.30000004172325134  \\
            0.32  -0.30000004172325134  \\
            0.3205  -0.30000004172325134  \\
            0.321  -0.30000004172325134  \\
            0.3215  -0.30000004172325134  \\
            0.322  -0.30000004172325134  \\
            0.3225  -0.30000004172325134  \\
            0.323  -0.30000004172325134  \\
            0.3235  -0.30000004172325134  \\
            0.324  -0.30000004172325134  \\
            0.3245  -0.30000004172325134  \\
            0.325  -0.30000004172325134  \\
            0.3255  -0.30000004172325134  \\
            0.326  -0.30000004172325134  \\
            0.3265  -0.30000004172325134  \\
            0.327  -0.30000004172325134  \\
            0.3275  -0.30000004172325134  \\
            0.328  -0.30000004172325134  \\
            0.3285  -0.30000004172325134  \\
            0.329  -0.30000004172325134  \\
            0.3295  -0.30000004172325134  \\
            0.33  -0.30000004172325134  \\
            0.3305  -0.30000004172325134  \\
            0.331  -0.30000004172325134  \\
            0.3315  -0.30000004172325134  \\
            0.332  -0.30000004172325134  \\
            0.3325  -0.30000004172325134  \\
            0.333  -0.30000004172325134  \\
            0.3335  -0.30000004172325134  \\
            0.334  -0.30000004172325134  \\
            0.3345  -0.30000004172325134  \\
            0.335  -0.30000004172325134  \\
            0.3355  -0.30000004172325134  \\
            0.336  -0.30000004172325134  \\
            0.3365  -0.30000004172325134  \\
            0.337  -0.30000004172325134  \\
            0.3375  -0.30000004172325134  \\
            0.338  -0.30000004172325134  \\
            0.3385  -0.30000004172325134  \\
            0.339  -0.30000004172325134  \\
            0.3395  -0.30000004172325134  \\
            0.34  -0.30000004172325134  \\
            0.3405  -0.30000004172325134  \\
            0.341  -0.30000004172325134  \\
            0.3415  -0.30000004172325134  \\
            0.342  -0.30000004172325134  \\
            0.3425  -0.30000004172325134  \\
            0.343  -0.30000004172325134  \\
            0.3435  -0.30000004172325134  \\
            0.344  -0.30000004172325134  \\
            0.3445  -0.30000004172325134  \\
            0.345  -0.30000004172325134  \\
            0.3455  -0.30000004172325134  \\
            0.346  -0.30000004172325134  \\
            0.3465  -0.30000004172325134  \\
            0.347  -0.30000004172325134  \\
            0.3475  -0.30000004172325134  \\
            0.348  -0.30000004172325134  \\
            0.3485  -0.30000004172325134  \\
            0.349  -0.30000004172325134  \\
            0.3495  -0.30000004172325134  \\
            0.35  -0.30000004172325134  \\
            0.3505  -0.30000004172325134  \\
            0.351  -0.30000004172325134  \\
            0.3515  -0.30000004172325134  \\
            0.352  -0.30000004172325134  \\
            0.3525  -0.30000004172325134  \\
            0.353  -0.30000004172325134  \\
            0.3535  -0.30000004172325134  \\
            0.354  -0.30000004172325134  \\
            0.3545  -0.30000004172325134  \\
            0.355  -0.30000004172325134  \\
            0.3555  -0.30000004172325134  \\
            0.356  -0.30000004172325134  \\
            0.3565  -0.30000004172325134  \\
            0.357  -0.30000004172325134  \\
            0.3575  -0.30000004172325134  \\
            0.358  -0.30000004172325134  \\
            0.3585  -0.30000004172325134  \\
            0.359  -0.30000004172325134  \\
            0.3595  -0.30000004172325134  \\
            0.36  -0.30000004172325134  \\
            0.3605  -0.30000004172325134  \\
            0.361  -0.30000004172325134  \\
            0.3615  -0.30000004172325134  \\
            0.362  -0.30000004172325134  \\
            0.3625  -0.30000004172325134  \\
            0.363  -0.30000004172325134  \\
            0.3635  -0.30000004172325134  \\
            0.364  -0.30000004172325134  \\
            0.3645  -0.30000004172325134  \\
            0.365  -0.30000004172325134  \\
            0.3655  -0.30000004172325134  \\
            0.366  -0.30000004172325134  \\
            0.3665  -0.30000004172325134  \\
            0.367  -0.30000004172325134  \\
            0.3675  -0.30000004172325134  \\
            0.368  -0.30000004172325134  \\
            0.3685  -0.30000004172325134  \\
            0.369  -0.30000004172325134  \\
            0.3695  -0.30000004172325134  \\
            0.37  -0.30000004172325134  \\
            0.3705  -0.30000004172325134  \\
            0.371  -0.30000004172325134  \\
            0.3715  -0.30000004172325134  \\
            0.372  -0.30000004172325134  \\
            0.3725  -0.30000004172325134  \\
            0.373  -0.30000004172325134  \\
            0.3735  -0.30000004172325134  \\
            0.374  -0.30000004172325134  \\
            0.3745  -0.30000004172325134  \\
            0.375  -0.30000004172325134  \\
            0.3755  -0.30000004172325134  \\
            0.376  -0.30000004172325134  \\
            0.3765  -0.30000004172325134  \\
            0.377  -0.30000004172325134  \\
            0.3775  -0.30000004172325134  \\
            0.378  -0.30000004172325134  \\
            0.3785  -0.30000004172325134  \\
            0.379  -0.30000004172325134  \\
            0.3795  -0.30000004172325134  \\
            0.38  -0.30000004172325134  \\
            0.3805  -0.30000004172325134  \\
            0.381  -0.30000004172325134  \\
            0.3815  -0.30000004172325134  \\
            0.382  -0.30000004172325134  \\
            0.3825  -0.30000004172325134  \\
            0.383  -0.30000004172325134  \\
            0.3835  -0.30000004172325134  \\
            0.384  -0.30000004172325134  \\
            0.3845  -0.30000004172325134  \\
            0.385  -0.30000004172325134  \\
            0.3855  -0.30000004172325134  \\
            0.386  -0.30000004172325134  \\
            0.3865  -0.30000004172325134  \\
            0.387  -0.30000004172325134  \\
            0.3875  -0.30000004172325134  \\
            0.388  -0.30000004172325134  \\
            0.3885  -0.30000004172325134  \\
            0.389  -0.30000004172325134  \\
            0.3895  -0.30000004172325134  \\
            0.39  -0.30000004172325134  \\
            0.3905  -0.30000004172325134  \\
            0.391  -0.30000004172325134  \\
            0.3915  -0.30000004172325134  \\
            0.392  -0.30000004172325134  \\
            0.3925  -0.30000004172325134  \\
            0.393  -0.30000004172325134  \\
            0.3935  -0.30000004172325134  \\
            0.394  -0.30000004172325134  \\
            0.3945  -0.30000004172325134  \\
            0.395  -0.30000004172325134  \\
            0.3955  -0.30000004172325134  \\
            0.396  -0.30000004172325134  \\
            0.3965  -0.30000004172325134  \\
            0.397  -0.30000004172325134  \\
            0.3975  -0.30000004172325134  \\
            0.398  -0.30000004172325134  \\
            0.3985  -0.30000004172325134  \\
            0.399  -0.30000004172325134  \\
            0.3995  -0.30000004172325134  \\
            0.4  -0.30000004172325134  \\
            0.4005  -0.30000004172325134  \\
            0.401  -0.30000004172325134  \\
            0.4015  -0.30000004172325134  \\
            0.402  -0.30000004172325134  \\
            0.4025  -0.30000004172325134  \\
            0.403  -0.30000004172325134  \\
            0.4035  -0.30000004172325134  \\
            0.404  -0.30000004172325134  \\
            0.4045  -0.30000004172325134  \\
            0.405  -0.30000004172325134  \\
            0.4055  -0.30000004172325134  \\
            0.406  -0.30000004172325134  \\
            0.4065  -0.30000004172325134  \\
            0.407  -0.30000004172325134  \\
            0.4075  -0.30000004172325134  \\
            0.408  -0.30000004172325134  \\
            0.4085  -0.30000004172325134  \\
            0.409  -0.30000004172325134  \\
            0.4095  -0.30000004172325134  \\
            0.41  -0.30000004172325134  \\
            0.4105  -0.30000004172325134  \\
            0.411  -0.30000004172325134  \\
            0.4115  -0.30000004172325134  \\
            0.412  -0.30000004172325134  \\
            0.4125  -0.30000004172325134  \\
            0.413  -0.30000004172325134  \\
            0.4135  -0.30000004172325134  \\
            0.414  -0.30000004172325134  \\
            0.4145  -0.30000004172325134  \\
            0.415  -0.30000004172325134  \\
            0.4155  -0.30000004172325134  \\
            0.416  -0.30000004172325134  \\
            0.4165  -0.30000004172325134  \\
            0.417  -0.30000004172325134  \\
            0.4175  -0.30000004172325134  \\
            0.418  -0.30000004172325134  \\
            0.4185  -0.30000004172325134  \\
            0.419  -0.30000004172325134  \\
            0.4195  -0.30000004172325134  \\
            0.42  -0.30000004172325134  \\
            0.4205  -0.30000004172325134  \\
            0.421  -0.30000004172325134  \\
            0.4215  -0.30000004172325134  \\
            0.422  -0.30000004172325134  \\
            0.4225  -0.30000004172325134  \\
            0.423  -0.30000004172325134  \\
            0.4235  -0.30000004172325134  \\
            0.424  -0.30000004172325134  \\
            0.4245  -0.30000004172325134  \\
            0.425  -0.30000004172325134  \\
            0.4255  -0.30000004172325134  \\
            0.426  -0.30000004172325134  \\
            0.4265  -0.30000004172325134  \\
            0.427  -0.30000004172325134  \\
            0.4275  -0.30000004172325134  \\
            0.428  -0.30000004172325134  \\
            0.4285  -0.30000004172325134  \\
            0.429  -0.30000004172325134  \\
            0.4295  -0.30000004172325134  \\
            0.43  -0.30000004172325134  \\
            0.4305  -0.30000004172325134  \\
            0.431  -0.30000004172325134  \\
            0.4315  -0.30000004172325134  \\
            0.432  -0.30000004172325134  \\
            0.4325  -0.30000004172325134  \\
            0.433  -0.30000004172325134  \\
            0.4335  -0.30000004172325134  \\
            0.434  -0.30000004172325134  \\
            0.4345  -0.30000004172325134  \\
            0.435  -0.30000004172325134  \\
            0.4355  -0.30000004172325134  \\
            0.436  -0.30000004172325134  \\
            0.4365  -0.30000004172325134  \\
            0.437  -0.30000004172325134  \\
            0.4375  -0.30000004172325134  \\
            0.438  -0.30000004172325134  \\
            0.4385  -0.30000004172325134  \\
            0.439  -0.30000004172325134  \\
            0.4395  -0.30000004172325134  \\
            0.44  -0.30000004172325134  \\
            0.4405  -0.30000004172325134  \\
            0.441  -0.30000004172325134  \\
            0.4415  -0.30000004172325134  \\
            0.442  -0.30000004172325134  \\
            0.4425  -0.30000004172325134  \\
            0.443  -0.30000004172325134  \\
            0.4435  -0.30000004172325134  \\
            0.444  -0.30000004172325134  \\
            0.4445  -0.30000004172325134  \\
            0.445  -0.30000004172325134  \\
            0.4455  -0.30000004172325134  \\
            0.446  -0.30000004172325134  \\
            0.4465  -0.30000004172325134  \\
            0.447  -0.30000004172325134  \\
            0.4475  -0.30000004172325134  \\
            0.448  -0.30000004172325134  \\
            0.4485  -0.30000004172325134  \\
            0.449  -0.30000004172325134  \\
            0.4495  -0.30000004172325134  \\
            0.45  -0.30000004172325134  \\
            0.4505  -0.30000004172325134  \\
            0.451  -0.30000004172325134  \\
            0.4515  -0.30000004172325134  \\
            0.452  -0.30000004172325134  \\
            0.4525  -0.30000004172325134  \\
            0.453  -0.30000004172325134  \\
            0.4535  -0.30000004172325134  \\
            0.454  -0.30000004172325134  \\
            0.4545  -0.30000004172325134  \\
            0.455  -0.30000004172325134  \\
            0.4555  -0.30000004172325134  \\
            0.456  -0.30000004172325134  \\
            0.4565  -0.30000004172325134  \\
            0.457  -0.30000004172325134  \\
            0.4575  -0.30000004172325134  \\
            0.458  -0.30000004172325134  \\
            0.4585  -0.30000004172325134  \\
            0.459  -0.30000004172325134  \\
            0.4595  -0.30000004172325134  \\
            0.46  -0.30000004172325134  \\
            0.4605  -0.30000004172325134  \\
            0.461  -0.30000004172325134  \\
            0.4615  -0.30000004172325134  \\
            0.462  -0.30000004172325134  \\
            0.4625  -0.30000004172325134  \\
            0.463  -0.30000004172325134  \\
            0.4635  -0.30000004172325134  \\
            0.464  -0.30000004172325134  \\
            0.4645  -0.30000004172325134  \\
            0.465  -0.30000004172325134  \\
            0.4655  -0.30000004172325134  \\
            0.466  -0.30000004172325134  \\
            0.4665  -0.30000004172325134  \\
            0.467  -0.30000004172325134  \\
            0.4675  -0.30000004172325134  \\
            0.468  -0.30000004172325134  \\
            0.4685  -0.30000004172325134  \\
            0.469  -0.30000004172325134  \\
            0.4695  -0.30000004172325134  \\
            0.47  -0.30000004172325134  \\
            0.4705  -0.30000004172325134  \\
            0.471  -0.30000004172325134  \\
            0.4715  -0.30000004172325134  \\
            0.472  -0.30000004172325134  \\
            0.4725  -0.30000004172325134  \\
            0.473  -0.30000004172325134  \\
            0.4735  -0.30000004172325134  \\
            0.474  -0.30000004172325134  \\
            0.4745  -0.30000004172325134  \\
            0.475  -0.30000004172325134  \\
            0.4755  -0.30000004172325134  \\
            0.476  -0.30000004172325134  \\
            0.4765  -0.30000004172325134  \\
            0.477  -0.30000004172325134  \\
            0.4775  -0.30000004172325134  \\
            0.478  -0.30000004172325134  \\
            0.4785  -0.30000004172325134  \\
            0.479  -0.30000004172325134  \\
            0.4795  -0.30000004172325134  \\
            0.48  -0.30000004172325134  \\
            0.4805  -0.30000004172325134  \\
            0.481  -0.30000004172325134  \\
            0.4815  -0.30000004172325134  \\
            0.482  -0.30000004172325134  \\
            0.4825  -0.30000004172325134  \\
            0.483  -0.30000004172325134  \\
            0.4835  -0.30000004172325134  \\
            0.484  -0.30000004172325134  \\
            0.4845  -0.30000004172325134  \\
            0.485  -0.30000004172325134  \\
            0.4855  -0.30000004172325134  \\
            0.486  -0.30000004172325134  \\
            0.4865  -0.30000004172325134  \\
            0.487  -0.30000004172325134  \\
            0.4875  -0.30000004172325134  \\
            0.488  -0.30000004172325134  \\
            0.4885  -0.30000004172325134  \\
            0.489  -0.30000004172325134  \\
            0.4895  -0.30000004172325134  \\
            0.49  -0.30000004172325134  \\
            0.4905  -0.30000004172325134  \\
            0.491  -0.30000004172325134  \\
            0.4915  -0.30000004172325134  \\
            0.492  -0.30000004172325134  \\
            0.4925  -0.30000004172325134  \\
            0.493  -0.30000004172325134  \\
            0.4935  -0.30000004172325134  \\
            0.494  -0.30000004172325134  \\
            0.4945  -0.30000004172325134  \\
            0.495  -0.30000004172325134  \\
            0.4955  -0.30000004172325134  \\
            0.496  -0.30000004172325134  \\
            0.4965  -0.30000004172325134  \\
            0.497  -0.30000004172325134  \\
            0.4975  -0.30000004172325134  \\
            0.498  -0.30000004172325134  \\
            0.4985  -0.30000004172325134  \\
            0.499  -0.30000004172325134  \\
            0.4995  -0.30000004172325134  \\
            0.5  -0.30000004172325134  \\
        }
        ;
    \addlegendentry {optimal equilibrium}
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -0.30000001192092896  \\
            0.005  -0.30000001192092896  \\
            0.01  -0.30000001192092896  \\
            0.015  -0.30000001192092896  \\
            0.02  -0.30000001192092896  \\
            0.025  -0.30000001192092896  \\
            0.03  -0.30000001192092896  \\
            0.035  -0.30000001192092896  \\
            0.04  -0.30000001192092896  \\
            0.045  -0.30000001192092896  \\
            0.05  -0.30000001192092896  \\
            0.055  -0.30000001192092896  \\
            0.06  -0.30000001192092896  \\
            0.065  -0.30000001192092896  \\
            0.07  -0.30000001192092896  \\
            0.075  -0.30000001192092896  \\
            0.08  -0.30000001192092896  \\
            0.085  -0.30000001192092896  \\
            0.09  -0.30000001192092896  \\
            0.095  -0.30000001192092896  \\
            0.1  -0.30000001192092896  \\
            0.105  -0.30000001192092896  \\
            0.11  -0.30000001192092896  \\
            0.115  -0.30000001192092896  \\
            0.12  -0.30000001192092896  \\
            0.125  -0.30000001192092896  \\
            0.13  -0.30000001192092896  \\
            0.135  -0.30000001192092896  \\
            0.14  -0.30000001192092896  \\
            0.145  -0.30000001192092896  \\
            0.15  -0.30000001192092896  \\
            0.155  -0.30000001192092896  \\
            0.16  -0.30000001192092896  \\
            0.165  -0.30000001192092896  \\
            0.17  -0.30000001192092896  \\
            0.175  -0.30000001192092896  \\
            0.18  -0.30000001192092896  \\
            0.185  -0.30000001192092896  \\
            0.19  -0.30000001192092896  \\
            0.195  -0.30000001192092896  \\
            0.2  -0.30000001192092896  \\
            0.205  -0.30000001192092896  \\
            0.21  -0.30000001192092896  \\
            0.215  -0.30000001192092896  \\
            0.22  -0.30000001192092896  \\
            0.225  -0.30000001192092896  \\
            0.23  -0.30000001192092896  \\
            0.235  -0.30000001192092896  \\
            0.24  -0.30000001192092896  \\
            0.245  -0.30000001192092896  \\
            0.25  -0.30000001192092896  \\
            0.255  -0.30000001192092896  \\
            0.26  -0.30000001192092896  \\
            0.265  -0.30000001192092896  \\
            0.27  -0.30000001192092896  \\
            0.275  -0.30000001192092896  \\
            0.28  -0.30000001192092896  \\
            0.285  -0.30000001192092896  \\
            0.29  -0.30000001192092896  \\
            0.295  -0.30000001192092896  \\
            0.3  -0.30000001192092896  \\
            0.305  -0.30000001192092896  \\
            0.31  -0.30000001192092896  \\
            0.315  -0.30000001192092896  \\
            0.32  -0.30000001192092896  \\
            0.325  -0.30000001192092896  \\
            0.33  -0.30000001192092896  \\
            0.335  -0.30000001192092896  \\
            0.34  -0.30000001192092896  \\
            0.345  -0.30000001192092896  \\
            0.35  -0.30000001192092896  \\
            0.355  -0.30000001192092896  \\
            0.36  -0.30000001192092896  \\
            0.365  -0.30000001192092896  \\
            0.37  -0.30000001192092896  \\
            0.375  -0.30000001192092896  \\
            0.38  -0.30000001192092896  \\
            0.385  -0.30000001192092896  \\
            0.39  -0.30000001192092896  \\
            0.395  -0.30000001192092896  \\
            0.4  -0.30000001192092896  \\
            0.405  -0.30000001192092896  \\
            0.41  -0.30000001192092896  \\
            0.415  -0.30000001192092896  \\
            0.42  -0.30000001192092896  \\
            0.425  -0.30000001192092896  \\
            0.43  -0.30000001192092896  \\
            0.435  -0.30000001192092896  \\
            0.44  -0.30000001192092896  \\
            0.445  -0.30000001192092896  \\
            0.45  -0.30000001192092896  \\
            0.455  -0.30000001192092896  \\
            0.46  -0.30000001192092896  \\
            0.465  -0.30000001192092896  \\
            0.47  -0.30000001192092896  \\
            0.475  -0.30000001192092896  \\
            0.48  -0.30000001192092896  \\
            0.485  -0.30000001192092896  \\
            0.49  -0.30000001192092896  \\
            0.495  -0.30000001192092896  \\
            0.5  -0.30000001192092896  \\
        }
        ;
    \addlegendentry {babbling equilibrium}
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
\end{groupplot}
\end{tikzpicture}


==> figures/group_expected_rewards_decreasing.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep = 72pt}]
    \nextgroupplot[title={ex-ante expected reward (sender)}, xlabel={$b$}, ylabel={$p(\theta_k)=2 (n-k+1) / (n(n+1))$}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={-0.27666667103767395}, ymax={-0.0014059520326554775}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, scaled y ticks={true}, width={5.663cm}, height={2.625cm}, clip={true}, enlarge y limits={0.1}, align={center}, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!50)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={101}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.004512470803360959 * 112/300]
        {
            x  y  value  \\
            0.0  -0.2789229064393544  0.0  \\
            0.005  -0.2789229064393544  0.0  \\
            0.01  -0.2789229064393544  0.0  \\
            0.015  -0.2789229064393544  0.0  \\
            0.02  -0.2789229064393544  0.0  \\
            0.025  -0.2789229064393544  0.0  \\
            0.03  -0.2789229064393544  0.0  \\
            0.035  -0.2789229064393544  0.0  \\
            0.04  -0.2789229064393544  0.0  \\
            0.045  -0.2789229064393544  0.0  \\
            0.05  -0.2789229064393544  0.0  \\
            0.055  -0.2789229064393544  0.0  \\
            0.06  -0.2789229064393544  0.0  \\
            0.065  -0.2789229064393544  0.0  \\
            0.07  -0.2789229064393544  0.0  \\
            0.075  -0.2789229064393544  0.0  \\
            0.08  -0.2789229064393544  0.0  \\
            0.085  -0.2789229064393544  0.0  \\
            0.09  -0.2789229064393544  0.0  \\
            0.095  -0.2789229064393544  0.0  \\
            0.1  -0.2789229064393544  0.0  \\
            0.105  -0.2789229064393544  0.0  \\
            0.11  -0.2789229064393544  0.0  \\
            0.115  -0.2789229064393544  0.0  \\
            0.12  -0.2789229064393544  0.0  \\
            0.125  -0.2789229064393544  0.0  \\
            0.13  -0.2789229064393544  0.0  \\
            0.135  -0.2789229064393544  0.0  \\
            0.14  -0.2789229064393544  0.0  \\
            0.145  -0.2789229064393544  0.0  \\
            0.15  -0.2789229064393544  0.0  \\
            0.155  -0.2789229064393544  0.0  \\
            0.16  -0.2789229064393544  0.0  \\
            0.165  -0.2789229064393544  0.0  \\
            0.17  -0.2789229064393544  0.0  \\
            0.175  -0.2789229064393544  0.0  \\
            0.18  -0.2789229064393544  0.0  \\
            0.185  -0.2789229064393544  0.0  \\
            0.19  -0.2789229064393544  0.0  \\
            0.195  -0.2789229064393544  0.0  \\
            0.2  -0.2789229064393544  0.0  \\
            0.205  -0.2789229064393544  0.0  \\
            0.21  -0.2789229064393544  0.0  \\
            0.215  -0.2789229064393544  0.0  \\
            0.22  -0.2789229064393544  0.0  \\
            0.225  -0.2789229064393544  0.0  \\
            0.23  -0.2789229064393544  0.0  \\
            0.235  -0.2789229064393544  0.0  \\
            0.24  -0.2789229064393544  0.0  \\
            0.245  -0.2789229064393544  0.0  \\
            0.25  -0.2789229064393544  0.0  \\
            0.255  -0.2789229064393544  0.0  \\
            0.26  -0.2789229064393544  0.0  \\
            0.265  -0.2789229064393544  0.0  \\
            0.27  -0.2789229064393544  0.0  \\
            0.275  -0.2789229064393544  0.0  \\
            0.28  -0.2789229064393544  0.0  \\
            0.285  -0.2789229064393544  0.0  \\
            0.29  -0.2789229064393544  0.0  \\
            0.295  -0.2789229064393544  0.0  \\
            0.3  -0.2789229064393544  0.0  \\
            0.305  -0.2789229064393544  0.0  \\
            0.31  -0.2789229064393544  0.0  \\
            0.315  -0.2789229064393544  0.0  \\
            0.32  -0.2789229064393544  0.0  \\
            0.325  -0.2789229064393544  0.0  \\
            0.33  -0.2789229064393544  0.0  \\
            0.335  -0.2789229064393544  0.0  \\
            0.34  -0.2789229064393544  0.0  \\
            0.345  -0.2789229064393544  0.0  \\
            0.35  -0.2789229064393544  0.0  \\
            0.355  -0.2789229064393544  0.0  \\
            0.36  -0.2789229064393544  0.0  \\
            0.365  -0.2789229064393544  0.0  \\
            0.37  -0.2789229064393544  0.0  \\
            0.375  -0.2789229064393544  0.0  \\
            0.38  -0.2789229064393544  0.0  \\
            0.385  -0.2789229064393544  0.0  \\
            0.39  -0.2789229064393544  0.0  \\
            0.395  -0.2789229064393544  0.0  \\
            0.4  -0.2789229064393544  0.0  \\
            0.405  -0.2789229064393544  3.0  \\
            0.41  -0.2789229064393544  0.0  \\
            0.415  -0.2789229064393544  0.0  \\
            0.42  -0.2789229064393544  0.0  \\
            0.425  -0.2789229064393544  0.0  \\
            0.43  -0.2789229064393544  0.0  \\
            0.435  -0.2789229064393544  0.0  \\
            0.44  -0.2789229064393544  0.0  \\
            0.445  -0.2789229064393544  0.0  \\
            0.45  -0.2789229064393544  0.0  \\
            0.455  -0.2789229064393544  0.0  \\
            0.46  -0.2789229064393544  0.0  \\
            0.465  -0.2789229064393544  0.0  \\
            0.47  -0.2789229064393544  0.0  \\
            0.475  -0.2789229064393544  0.0  \\
            0.48  -0.2789229064393544  0.0  \\
            0.485  -0.2789229064393544  0.0  \\
            0.49  -0.2789229064393544  0.0  \\
            0.495  -0.2789229064393544  0.0  \\
            0.5  -0.2789229064393544  0.0  \\
            0.0  -0.2744104356359935  0.0  \\
            0.005  -0.2744104356359935  0.0  \\
            0.01  -0.2744104356359935  0.0  \\
            0.015  -0.2744104356359935  0.0  \\
            0.02  -0.2744104356359935  0.0  \\
            0.025  -0.2744104356359935  0.0  \\
            0.03  -0.2744104356359935  0.0  \\
            0.035  -0.2744104356359935  0.0  \\
            0.04  -0.2744104356359935  0.0  \\
            0.045  -0.2744104356359935  0.0  \\
            0.05  -0.2744104356359935  0.0  \\
            0.055  -0.2744104356359935  0.0  \\
            0.06  -0.2744104356359935  0.0  \\
            0.065  -0.2744104356359935  0.0  \\
            0.07  -0.2744104356359935  0.0  \\
            0.075  -0.2744104356359935  0.0  \\
            0.08  -0.2744104356359935  0.0  \\
            0.085  -0.2744104356359935  0.0  \\
            0.09  -0.2744104356359935  0.0  \\
            0.095  -0.2744104356359935  0.0  \\
            0.1  -0.2744104356359935  0.0  \\
            0.105  -0.2744104356359935  0.0  \\
            0.11  -0.2744104356359935  0.0  \\
            0.115  -0.2744104356359935  0.0  \\
            0.12  -0.2744104356359935  0.0  \\
            0.125  -0.2744104356359935  0.0  \\
            0.13  -0.2744104356359935  0.0  \\
            0.135  -0.2744104356359935  0.0  \\
            0.14  -0.2744104356359935  0.0  \\
            0.145  -0.2744104356359935  0.0  \\
            0.15  -0.2744104356359935  0.0  \\
            0.155  -0.2744104356359935  0.0  \\
            0.16  -0.2744104356359935  0.0  \\
            0.165  -0.2744104356359935  0.0  \\
            0.17  -0.2744104356359935  0.0  \\
            0.175  -0.2744104356359935  0.0  \\
            0.18  -0.2744104356359935  0.0  \\
            0.185  -0.2744104356359935  0.0  \\
            0.19  -0.2744104356359935  0.0  \\
            0.195  -0.2744104356359935  0.0  \\
            0.2  -0.2744104356359935  0.0  \\
            0.205  -0.2744104356359935  0.0  \\
            0.21  -0.2744104356359935  0.0  \\
            0.215  -0.2744104356359935  0.0  \\
            0.22  -0.2744104356359935  0.0  \\
            0.225  -0.2744104356359935  0.0  \\
            0.23  -0.2744104356359935  0.0  \\
            0.235  -0.2744104356359935  0.0  \\
            0.24  -0.2744104356359935  0.0  \\
            0.245  -0.2744104356359935  0.0  \\
            0.25  -0.2744104356359935  0.0  \\
            0.255  -0.2744104356359935  0.0  \\
            0.26  -0.2744104356359935  0.0  \\
            0.265  -0.2744104356359935  0.0  \\
            0.27  -0.2744104356359935  0.0  \\
            0.275  -0.2744104356359935  0.0  \\
            0.28  -0.2744104356359935  0.0  \\
            0.285  -0.2744104356359935  0.0  \\
            0.29  -0.2744104356359935  0.0  \\
            0.295  -0.2744104356359935  0.0  \\
            0.3  -0.2744104356359935  0.0  \\
            0.305  -0.2744104356359935  0.0  \\
            0.31  -0.2744104356359935  0.0  \\
            0.315  -0.2744104356359935  0.0  \\
            0.32  -0.2744104356359935  0.0  \\
            0.325  -0.2744104356359935  0.0  \\
            0.33  -0.2744104356359935  0.0  \\
            0.335  -0.2744104356359935  0.0  \\
            0.34  -0.2744104356359935  0.0  \\
            0.345  -0.2744104356359935  0.0  \\
            0.35  -0.2744104356359935  0.0  \\
            0.355  -0.2744104356359935  0.0  \\
            0.36  -0.2744104356359935  0.0  \\
            0.365  -0.2744104356359935  0.0  \\
            0.37  -0.2744104356359935  0.0  \\
            0.375  -0.2744104356359935  0.0  \\
            0.38  -0.2744104356359935  0.0  \\
            0.385  -0.2744104356359935  0.0  \\
            0.39  -0.2744104356359935  0.0  \\
            0.395  -0.2744104356359935  0.0  \\
            0.4  -0.2744104356359935  0.0  \\
            0.405  -0.2744104356359935  0.0  \\
            0.41  -0.2744104356359935  0.0  \\
            0.415  -0.2744104356359935  0.0  \\
            0.42  -0.2744104356359935  0.0  \\
            0.425  -0.2744104356359935  0.0  \\
            0.43  -0.2744104356359935  0.0  \\
            0.435  -0.2744104356359935  0.0  \\
            0.44  -0.2744104356359935  0.0  \\
            0.445  -0.2744104356359935  0.0  \\
            0.45  -0.2744104356359935  0.0  \\
            0.455  -0.2744104356359935  0.0  \\
            0.46  -0.2744104356359935  0.0  \\
            0.465  -0.2744104356359935  0.0  \\
            0.47  -0.2744104356359935  0.0  \\
            0.475  -0.2744104356359935  0.0  \\
            0.48  -0.2744104356359935  0.0  \\
            0.485  -0.2744104356359935  0.0  \\
            0.49  -0.2744104356359935  0.0  \\
            0.495  -0.2744104356359935  0.0  \\
            0.5  -0.2744104356359935  830.0  \\
            0.0  -0.2698979648326325  0.0  \\
            0.005  -0.2698979648326325  0.0  \\
            0.01  -0.2698979648326325  0.0  \\
            0.015  -0.2698979648326325  0.0  \\
            0.02  -0.2698979648326325  0.0  \\
            0.025  -0.2698979648326325  0.0  \\
            0.03  -0.2698979648326325  0.0  \\
            0.035  -0.2698979648326325  0.0  \\
            0.04  -0.2698979648326325  0.0  \\
            0.045  -0.2698979648326325  0.0  \\
            0.05  -0.2698979648326325  0.0  \\
            0.055  -0.2698979648326325  0.0  \\
            0.06  -0.2698979648326325  0.0  \\
            0.065  -0.2698979648326325  0.0  \\
            0.07  -0.2698979648326325  0.0  \\
            0.075  -0.2698979648326325  0.0  \\
            0.08  -0.2698979648326325  0.0  \\
            0.085  -0.2698979648326325  0.0  \\
            0.09  -0.2698979648326325  0.0  \\
            0.095  -0.2698979648326325  0.0  \\
            0.1  -0.2698979648326325  0.0  \\
            0.105  -0.2698979648326325  0.0  \\
            0.11  -0.2698979648326325  0.0  \\
            0.115  -0.2698979648326325  0.0  \\
            0.12  -0.2698979648326325  0.0  \\
            0.125  -0.2698979648326325  0.0  \\
            0.13  -0.2698979648326325  0.0  \\
            0.135  -0.2698979648326325  0.0  \\
            0.14  -0.2698979648326325  0.0  \\
            0.145  -0.2698979648326325  0.0  \\
            0.15  -0.2698979648326325  0.0  \\
            0.155  -0.2698979648326325  0.0  \\
            0.16  -0.2698979648326325  0.0  \\
            0.165  -0.2698979648326325  0.0  \\
            0.17  -0.2698979648326325  0.0  \\
            0.175  -0.2698979648326325  0.0  \\
            0.18  -0.2698979648326325  0.0  \\
            0.185  -0.2698979648326325  0.0  \\
            0.19  -0.2698979648326325  0.0  \\
            0.195  -0.2698979648326325  0.0  \\
            0.2  -0.2698979648326325  0.0  \\
            0.205  -0.2698979648326325  0.0  \\
            0.21  -0.2698979648326325  0.0  \\
            0.215  -0.2698979648326325  0.0  \\
            0.22  -0.2698979648326325  0.0  \\
            0.225  -0.2698979648326325  0.0  \\
            0.23  -0.2698979648326325  0.0  \\
            0.235  -0.2698979648326325  0.0  \\
            0.24  -0.2698979648326325  0.0  \\
            0.245  -0.2698979648326325  0.0  \\
            0.25  -0.2698979648326325  0.0  \\
            0.255  -0.2698979648326325  0.0  \\
            0.26  -0.2698979648326325  0.0  \\
            0.265  -0.2698979648326325  0.0  \\
            0.27  -0.2698979648326325  0.0  \\
            0.275  -0.2698979648326325  0.0  \\
            0.28  -0.2698979648326325  0.0  \\
            0.285  -0.2698979648326325  0.0  \\
            0.29  -0.2698979648326325  0.0  \\
            0.295  -0.2698979648326325  0.0  \\
            0.3  -0.2698979648326325  0.0  \\
            0.305  -0.2698979648326325  0.0  \\
            0.31  -0.2698979648326325  0.0  \\
            0.315  -0.2698979648326325  0.0  \\
            0.32  -0.2698979648326325  0.0  \\
            0.325  -0.2698979648326325  0.0  \\
            0.33  -0.2698979648326325  0.0  \\
            0.335  -0.2698979648326325  0.0  \\
            0.34  -0.2698979648326325  0.0  \\
            0.345  -0.2698979648326325  0.0  \\
            0.35  -0.2698979648326325  0.0  \\
            0.355  -0.2698979648326325  0.0  \\
            0.36  -0.2698979648326325  0.0  \\
            0.365  -0.2698979648326325  0.0  \\
            0.37  -0.2698979648326325  0.0  \\
            0.375  -0.2698979648326325  0.0  \\
            0.38  -0.2698979648326325  0.0  \\
            0.385  -0.2698979648326325  0.0  \\
            0.39  -0.2698979648326325  0.0  \\
            0.395  -0.2698979648326325  2.0  \\
            0.4  -0.2698979648326325  0.0  \\
            0.405  -0.2698979648326325  0.0  \\
            0.41  -0.2698979648326325  0.0  \\
            0.415  -0.2698979648326325  0.0  \\
            0.42  -0.2698979648326325  0.0  \\
            0.425  -0.2698979648326325  0.0  \\
            0.43  -0.2698979648326325  0.0  \\
            0.435  -0.2698979648326325  0.0  \\
            0.44  -0.2698979648326325  0.0  \\
            0.445  -0.2698979648326325  0.0  \\
            0.45  -0.2698979648326325  0.0  \\
            0.455  -0.2698979648326325  0.0  \\
            0.46  -0.2698979648326325  0.0  \\
            0.465  -0.2698979648326325  0.0  \\
            0.47  -0.2698979648326325  0.0  \\
            0.475  -0.2698979648326325  0.0  \\
            0.48  -0.2698979648326325  0.0  \\
            0.485  -0.2698979648326325  0.0  \\
            0.49  -0.2698979648326325  0.0  \\
            0.495  -0.2698979648326325  825.0  \\
            0.5  -0.2698979648326325  0.0  \\
            0.0  -0.2653854940292716  0.0  \\
            0.005  -0.2653854940292716  0.0  \\
            0.01  -0.2653854940292716  0.0  \\
            0.015  -0.2653854940292716  0.0  \\
            0.02  -0.2653854940292716  0.0  \\
            0.025  -0.2653854940292716  0.0  \\
            0.03  -0.2653854940292716  0.0  \\
            0.035  -0.2653854940292716  0.0  \\
            0.04  -0.2653854940292716  0.0  \\
            0.045  -0.2653854940292716  0.0  \\
            0.05  -0.2653854940292716  0.0  \\
            0.055  -0.2653854940292716  0.0  \\
            0.06  -0.2653854940292716  0.0  \\
            0.065  -0.2653854940292716  0.0  \\
            0.07  -0.2653854940292716  0.0  \\
            0.075  -0.2653854940292716  0.0  \\
            0.08  -0.2653854940292716  0.0  \\
            0.085  -0.2653854940292716  0.0  \\
            0.09  -0.2653854940292716  0.0  \\
            0.095  -0.2653854940292716  0.0  \\
            0.1  -0.2653854940292716  0.0  \\
            0.105  -0.2653854940292716  0.0  \\
            0.11  -0.2653854940292716  0.0  \\
            0.115  -0.2653854940292716  0.0  \\
            0.12  -0.2653854940292716  0.0  \\
            0.125  -0.2653854940292716  0.0  \\
            0.13  -0.2653854940292716  0.0  \\
            0.135  -0.2653854940292716  0.0  \\
            0.14  -0.2653854940292716  0.0  \\
            0.145  -0.2653854940292716  0.0  \\
            0.15  -0.2653854940292716  0.0  \\
            0.155  -0.2653854940292716  0.0  \\
            0.16  -0.2653854940292716  0.0  \\
            0.165  -0.2653854940292716  0.0  \\
            0.17  -0.2653854940292716  0.0  \\
            0.175  -0.2653854940292716  0.0  \\
            0.18  -0.2653854940292716  0.0  \\
            0.185  -0.2653854940292716  0.0  \\
            0.19  -0.2653854940292716  0.0  \\
            0.195  -0.2653854940292716  0.0  \\
            0.2  -0.2653854940292716  0.0  \\
            0.205  -0.2653854940292716  0.0  \\
            0.21  -0.2653854940292716  0.0  \\
            0.215  -0.2653854940292716  0.0  \\
            0.22  -0.2653854940292716  0.0  \\
            0.225  -0.2653854940292716  0.0  \\
            0.23  -0.2653854940292716  0.0  \\
            0.235  -0.2653854940292716  0.0  \\
            0.24  -0.2653854940292716  0.0  \\
            0.245  -0.2653854940292716  0.0  \\
            0.25  -0.2653854940292716  0.0  \\
            0.255  -0.2653854940292716  0.0  \\
            0.26  -0.2653854940292716  0.0  \\
            0.265  -0.2653854940292716  0.0  \\
            0.27  -0.2653854940292716  0.0  \\
            0.275  -0.2653854940292716  0.0  \\
            0.28  -0.2653854940292716  0.0  \\
            0.285  -0.2653854940292716  0.0  \\
            0.29  -0.2653854940292716  0.0  \\
            0.295  -0.2653854940292716  0.0  \\
            0.3  -0.2653854940292716  0.0  \\
            0.305  -0.2653854940292716  0.0  \\
            0.31  -0.2653854940292716  0.0  \\
            0.315  -0.2653854940292716  0.0  \\
            0.32  -0.2653854940292716  0.0  \\
            0.325  -0.2653854940292716  0.0  \\
            0.33  -0.2653854940292716  0.0  \\
            0.335  -0.2653854940292716  0.0  \\
            0.34  -0.2653854940292716  0.0  \\
            0.345  -0.2653854940292716  0.0  \\
            0.35  -0.2653854940292716  0.0  \\
            0.355  -0.2653854940292716  0.0  \\
            0.36  -0.2653854940292716  0.0  \\
            0.365  -0.2653854940292716  0.0  \\
            0.37  -0.2653854940292716  0.0  \\
            0.375  -0.2653854940292716  0.0  \\
            0.38  -0.2653854940292716  0.0  \\
            0.385  -0.2653854940292716  0.0  \\
            0.39  -0.2653854940292716  1.0  \\
            0.395  -0.2653854940292716  0.0  \\
            0.4  -0.2653854940292716  0.0  \\
            0.405  -0.2653854940292716  0.0  \\
            0.41  -0.2653854940292716  0.0  \\
            0.415  -0.2653854940292716  0.0  \\
            0.42  -0.2653854940292716  0.0  \\
            0.425  -0.2653854940292716  0.0  \\
            0.43  -0.2653854940292716  0.0  \\
            0.435  -0.2653854940292716  0.0  \\
            0.44  -0.2653854940292716  0.0  \\
            0.445  -0.2653854940292716  0.0  \\
            0.45  -0.2653854940292716  0.0  \\
            0.455  -0.2653854940292716  0.0  \\
            0.46  -0.2653854940292716  0.0  \\
            0.465  -0.2653854940292716  0.0  \\
            0.47  -0.2653854940292716  0.0  \\
            0.475  -0.2653854940292716  0.0  \\
            0.48  -0.2653854940292716  0.0  \\
            0.485  -0.2653854940292716  0.0  \\
            0.49  -0.2653854940292716  823.0  \\
            0.495  -0.2653854940292716  0.0  \\
            0.5  -0.2653854940292716  0.0  \\
            0.0  -0.2608730232259106  0.0  \\
            0.005  -0.2608730232259106  0.0  \\
            0.01  -0.2608730232259106  0.0  \\
            0.015  -0.2608730232259106  0.0  \\
            0.02  -0.2608730232259106  0.0  \\
            0.025  -0.2608730232259106  0.0  \\
            0.03  -0.2608730232259106  0.0  \\
            0.035  -0.2608730232259106  0.0  \\
            0.04  -0.2608730232259106  0.0  \\
            0.045  -0.2608730232259106  0.0  \\
            0.05  -0.2608730232259106  0.0  \\
            0.055  -0.2608730232259106  0.0  \\
            0.06  -0.2608730232259106  0.0  \\
            0.065  -0.2608730232259106  0.0  \\
            0.07  -0.2608730232259106  0.0  \\
            0.075  -0.2608730232259106  0.0  \\
            0.08  -0.2608730232259106  0.0  \\
            0.085  -0.2608730232259106  0.0  \\
            0.09  -0.2608730232259106  0.0  \\
            0.095  -0.2608730232259106  0.0  \\
            0.1  -0.2608730232259106  0.0  \\
            0.105  -0.2608730232259106  0.0  \\
            0.11  -0.2608730232259106  0.0  \\
            0.115  -0.2608730232259106  0.0  \\
            0.12  -0.2608730232259106  0.0  \\
            0.125  -0.2608730232259106  0.0  \\
            0.13  -0.2608730232259106  0.0  \\
            0.135  -0.2608730232259106  0.0  \\
            0.14  -0.2608730232259106  0.0  \\
            0.145  -0.2608730232259106  0.0  \\
            0.15  -0.2608730232259106  0.0  \\
            0.155  -0.2608730232259106  0.0  \\
            0.16  -0.2608730232259106  0.0  \\
            0.165  -0.2608730232259106  0.0  \\
            0.17  -0.2608730232259106  0.0  \\
            0.175  -0.2608730232259106  0.0  \\
            0.18  -0.2608730232259106  0.0  \\
            0.185  -0.2608730232259106  0.0  \\
            0.19  -0.2608730232259106  0.0  \\
            0.195  -0.2608730232259106  0.0  \\
            0.2  -0.2608730232259106  0.0  \\
            0.205  -0.2608730232259106  0.0  \\
            0.21  -0.2608730232259106  0.0  \\
            0.215  -0.2608730232259106  0.0  \\
            0.22  -0.2608730232259106  0.0  \\
            0.225  -0.2608730232259106  0.0  \\
            0.23  -0.2608730232259106  0.0  \\
            0.235  -0.2608730232259106  0.0  \\
            0.24  -0.2608730232259106  0.0  \\
            0.245  -0.2608730232259106  0.0  \\
            0.25  -0.2608730232259106  0.0  \\
            0.255  -0.2608730232259106  0.0  \\
            0.26  -0.2608730232259106  0.0  \\
            0.265  -0.2608730232259106  0.0  \\
            0.27  -0.2608730232259106  0.0  \\
            0.275  -0.2608730232259106  0.0  \\
            0.28  -0.2608730232259106  0.0  \\
            0.285  -0.2608730232259106  0.0  \\
            0.29  -0.2608730232259106  0.0  \\
            0.295  -0.2608730232259106  0.0  \\
            0.3  -0.2608730232259106  0.0  \\
            0.305  -0.2608730232259106  0.0  \\
            0.31  -0.2608730232259106  0.0  \\
            0.315  -0.2608730232259106  0.0  \\
            0.32  -0.2608730232259106  0.0  \\
            0.325  -0.2608730232259106  0.0  \\
            0.33  -0.2608730232259106  0.0  \\
            0.335  -0.2608730232259106  0.0  \\
            0.34  -0.2608730232259106  0.0  \\
            0.345  -0.2608730232259106  0.0  \\
            0.35  -0.2608730232259106  0.0  \\
            0.355  -0.2608730232259106  0.0  \\
            0.36  -0.2608730232259106  0.0  \\
            0.365  -0.2608730232259106  0.0  \\
            0.37  -0.2608730232259106  0.0  \\
            0.375  -0.2608730232259106  0.0  \\
            0.38  -0.2608730232259106  0.0  \\
            0.385  -0.2608730232259106  0.0  \\
            0.39  -0.2608730232259106  0.0  \\
            0.395  -0.2608730232259106  0.0  \\
            0.4  -0.2608730232259106  0.0  \\
            0.405  -0.2608730232259106  0.0  \\
            0.41  -0.2608730232259106  0.0  \\
            0.415  -0.2608730232259106  0.0  \\
            0.42  -0.2608730232259106  0.0  \\
            0.425  -0.2608730232259106  0.0  \\
            0.43  -0.2608730232259106  0.0  \\
            0.435  -0.2608730232259106  0.0  \\
            0.44  -0.2608730232259106  0.0  \\
            0.445  -0.2608730232259106  0.0  \\
            0.45  -0.2608730232259106  0.0  \\
            0.455  -0.2608730232259106  0.0  \\
            0.46  -0.2608730232259106  0.0  \\
            0.465  -0.2608730232259106  0.0  \\
            0.47  -0.2608730232259106  0.0  \\
            0.475  -0.2608730232259106  0.0  \\
            0.48  -0.2608730232259106  0.0  \\
            0.485  -0.2608730232259106  833.0  \\
            0.49  -0.2608730232259106  0.0  \\
            0.495  -0.2608730232259106  0.0  \\
            0.5  -0.2608730232259106  0.0  \\
            0.0  -0.2563605524225496  0.0  \\
            0.005  -0.2563605524225496  0.0  \\
            0.01  -0.2563605524225496  0.0  \\
            0.015  -0.2563605524225496  0.0  \\
            0.02  -0.2563605524225496  0.0  \\
            0.025  -0.2563605524225496  0.0  \\
            0.03  -0.2563605524225496  0.0  \\
            0.035  -0.2563605524225496  0.0  \\
            0.04  -0.2563605524225496  0.0  \\
            0.045  -0.2563605524225496  0.0  \\
            0.05  -0.2563605524225496  0.0  \\
            0.055  -0.2563605524225496  0.0  \\
            0.06  -0.2563605524225496  0.0  \\
            0.065  -0.2563605524225496  0.0  \\
            0.07  -0.2563605524225496  0.0  \\
            0.075  -0.2563605524225496  0.0  \\
            0.08  -0.2563605524225496  0.0  \\
            0.085  -0.2563605524225496  0.0  \\
            0.09  -0.2563605524225496  0.0  \\
            0.095  -0.2563605524225496  0.0  \\
            0.1  -0.2563605524225496  0.0  \\
            0.105  -0.2563605524225496  0.0  \\
            0.11  -0.2563605524225496  0.0  \\
            0.115  -0.2563605524225496  0.0  \\
            0.12  -0.2563605524225496  0.0  \\
            0.125  -0.2563605524225496  0.0  \\
            0.13  -0.2563605524225496  0.0  \\
            0.135  -0.2563605524225496  0.0  \\
            0.14  -0.2563605524225496  0.0  \\
            0.145  -0.2563605524225496  0.0  \\
            0.15  -0.2563605524225496  0.0  \\
            0.155  -0.2563605524225496  0.0  \\
            0.16  -0.2563605524225496  0.0  \\
            0.165  -0.2563605524225496  0.0  \\
            0.17  -0.2563605524225496  0.0  \\
            0.175  -0.2563605524225496  0.0  \\
            0.18  -0.2563605524225496  0.0  \\
            0.185  -0.2563605524225496  0.0  \\
            0.19  -0.2563605524225496  0.0  \\
            0.195  -0.2563605524225496  0.0  \\
            0.2  -0.2563605524225496  0.0  \\
            0.205  -0.2563605524225496  0.0  \\
            0.21  -0.2563605524225496  0.0  \\
            0.215  -0.2563605524225496  0.0  \\
            0.22  -0.2563605524225496  0.0  \\
            0.225  -0.2563605524225496  0.0  \\
            0.23  -0.2563605524225496  0.0  \\
            0.235  -0.2563605524225496  0.0  \\
            0.24  -0.2563605524225496  0.0  \\
            0.245  -0.2563605524225496  0.0  \\
            0.25  -0.2563605524225496  0.0  \\
            0.255  -0.2563605524225496  0.0  \\
            0.26  -0.2563605524225496  0.0  \\
            0.265  -0.2563605524225496  0.0  \\
            0.27  -0.2563605524225496  0.0  \\
            0.275  -0.2563605524225496  0.0  \\
            0.28  -0.2563605524225496  0.0  \\
            0.285  -0.2563605524225496  0.0  \\
            0.29  -0.2563605524225496  0.0  \\
            0.295  -0.2563605524225496  0.0  \\
            0.3  -0.2563605524225496  0.0  \\
            0.305  -0.2563605524225496  0.0  \\
            0.31  -0.2563605524225496  0.0  \\
            0.315  -0.2563605524225496  0.0  \\
            0.32  -0.2563605524225496  0.0  \\
            0.325  -0.2563605524225496  0.0  \\
            0.33  -0.2563605524225496  0.0  \\
            0.335  -0.2563605524225496  0.0  \\
            0.34  -0.2563605524225496  0.0  \\
            0.345  -0.2563605524225496  0.0  \\
            0.35  -0.2563605524225496  0.0  \\
            0.355  -0.2563605524225496  0.0  \\
            0.36  -0.2563605524225496  0.0  \\
            0.365  -0.2563605524225496  0.0  \\
            0.37  -0.2563605524225496  0.0  \\
            0.375  -0.2563605524225496  0.0  \\
            0.38  -0.2563605524225496  0.0  \\
            0.385  -0.2563605524225496  0.0  \\
            0.39  -0.2563605524225496  0.0  \\
            0.395  -0.2563605524225496  0.0  \\
            0.4  -0.2563605524225496  0.0  \\
            0.405  -0.2563605524225496  0.0  \\
            0.41  -0.2563605524225496  0.0  \\
            0.415  -0.2563605524225496  0.0  \\
            0.42  -0.2563605524225496  0.0  \\
            0.425  -0.2563605524225496  0.0  \\
            0.43  -0.2563605524225496  0.0  \\
            0.435  -0.2563605524225496  0.0  \\
            0.44  -0.2563605524225496  0.0  \\
            0.445  -0.2563605524225496  0.0  \\
            0.45  -0.2563605524225496  0.0  \\
            0.455  -0.2563605524225496  0.0  \\
            0.46  -0.2563605524225496  0.0  \\
            0.465  -0.2563605524225496  0.0  \\
            0.47  -0.2563605524225496  0.0  \\
            0.475  -0.2563605524225496  0.0  \\
            0.48  -0.2563605524225496  827.0  \\
            0.485  -0.2563605524225496  0.0  \\
            0.49  -0.2563605524225496  0.0  \\
            0.495  -0.2563605524225496  0.0  \\
            0.5  -0.2563605524225496  0.0  \\
            0.0  -0.2518480816191887  0.0  \\
            0.005  -0.2518480816191887  0.0  \\
            0.01  -0.2518480816191887  0.0  \\
            0.015  -0.2518480816191887  0.0  \\
            0.02  -0.2518480816191887  0.0  \\
            0.025  -0.2518480816191887  0.0  \\
            0.03  -0.2518480816191887  0.0  \\
            0.035  -0.2518480816191887  0.0  \\
            0.04  -0.2518480816191887  0.0  \\
            0.045  -0.2518480816191887  0.0  \\
            0.05  -0.2518480816191887  0.0  \\
            0.055  -0.2518480816191887  0.0  \\
            0.06  -0.2518480816191887  0.0  \\
            0.065  -0.2518480816191887  0.0  \\
            0.07  -0.2518480816191887  0.0  \\
            0.075  -0.2518480816191887  0.0  \\
            0.08  -0.2518480816191887  0.0  \\
            0.085  -0.2518480816191887  0.0  \\
            0.09  -0.2518480816191887  0.0  \\
            0.095  -0.2518480816191887  0.0  \\
            0.1  -0.2518480816191887  0.0  \\
            0.105  -0.2518480816191887  0.0  \\
            0.11  -0.2518480816191887  0.0  \\
            0.115  -0.2518480816191887  0.0  \\
            0.12  -0.2518480816191887  0.0  \\
            0.125  -0.2518480816191887  0.0  \\
            0.13  -0.2518480816191887  0.0  \\
            0.135  -0.2518480816191887  0.0  \\
            0.14  -0.2518480816191887  0.0  \\
            0.145  -0.2518480816191887  0.0  \\
            0.15  -0.2518480816191887  0.0  \\
            0.155  -0.2518480816191887  0.0  \\
            0.16  -0.2518480816191887  0.0  \\
            0.165  -0.2518480816191887  0.0  \\
            0.17  -0.2518480816191887  0.0  \\
            0.175  -0.2518480816191887  0.0  \\
            0.18  -0.2518480816191887  0.0  \\
            0.185  -0.2518480816191887  0.0  \\
            0.19  -0.2518480816191887  0.0  \\
            0.195  -0.2518480816191887  0.0  \\
            0.2  -0.2518480816191887  0.0  \\
            0.205  -0.2518480816191887  0.0  \\
            0.21  -0.2518480816191887  0.0  \\
            0.215  -0.2518480816191887  0.0  \\
            0.22  -0.2518480816191887  0.0  \\
            0.225  -0.2518480816191887  0.0  \\
            0.23  -0.2518480816191887  0.0  \\
            0.235  -0.2518480816191887  0.0  \\
            0.24  -0.2518480816191887  0.0  \\
            0.245  -0.2518480816191887  0.0  \\
            0.25  -0.2518480816191887  0.0  \\
            0.255  -0.2518480816191887  0.0  \\
            0.26  -0.2518480816191887  0.0  \\
            0.265  -0.2518480816191887  0.0  \\
            0.27  -0.2518480816191887  0.0  \\
            0.275  -0.2518480816191887  0.0  \\
            0.28  -0.2518480816191887  0.0  \\
            0.285  -0.2518480816191887  0.0  \\
            0.29  -0.2518480816191887  0.0  \\
            0.295  -0.2518480816191887  0.0  \\
            0.3  -0.2518480816191887  0.0  \\
            0.305  -0.2518480816191887  0.0  \\
            0.31  -0.2518480816191887  0.0  \\
            0.315  -0.2518480816191887  0.0  \\
            0.32  -0.2518480816191887  0.0  \\
            0.325  -0.2518480816191887  0.0  \\
            0.33  -0.2518480816191887  0.0  \\
            0.335  -0.2518480816191887  0.0  \\
            0.34  -0.2518480816191887  0.0  \\
            0.345  -0.2518480816191887  0.0  \\
            0.35  -0.2518480816191887  0.0  \\
            0.355  -0.2518480816191887  0.0  \\
            0.36  -0.2518480816191887  0.0  \\
            0.365  -0.2518480816191887  0.0  \\
            0.37  -0.2518480816191887  0.0  \\
            0.375  -0.2518480816191887  1.0  \\
            0.38  -0.2518480816191887  0.0  \\
            0.385  -0.2518480816191887  0.0  \\
            0.39  -0.2518480816191887  0.0  \\
            0.395  -0.2518480816191887  0.0  \\
            0.4  -0.2518480816191887  0.0  \\
            0.405  -0.2518480816191887  0.0  \\
            0.41  -0.2518480816191887  0.0  \\
            0.415  -0.2518480816191887  0.0  \\
            0.42  -0.2518480816191887  0.0  \\
            0.425  -0.2518480816191887  0.0  \\
            0.43  -0.2518480816191887  0.0  \\
            0.435  -0.2518480816191887  0.0  \\
            0.44  -0.2518480816191887  0.0  \\
            0.445  -0.2518480816191887  0.0  \\
            0.45  -0.2518480816191887  0.0  \\
            0.455  -0.2518480816191887  0.0  \\
            0.46  -0.2518480816191887  0.0  \\
            0.465  -0.2518480816191887  0.0  \\
            0.47  -0.2518480816191887  0.0  \\
            0.475  -0.2518480816191887  823.0  \\
            0.48  -0.2518480816191887  0.0  \\
            0.485  -0.2518480816191887  0.0  \\
            0.49  -0.2518480816191887  0.0  \\
            0.495  -0.2518480816191887  0.0  \\
            0.5  -0.2518480816191887  0.0  \\
            0.0  -0.24733561081582772  0.0  \\
            0.005  -0.24733561081582772  0.0  \\
            0.01  -0.24733561081582772  0.0  \\
            0.015  -0.24733561081582772  0.0  \\
            0.02  -0.24733561081582772  0.0  \\
            0.025  -0.24733561081582772  0.0  \\
            0.03  -0.24733561081582772  0.0  \\
            0.035  -0.24733561081582772  0.0  \\
            0.04  -0.24733561081582772  0.0  \\
            0.045  -0.24733561081582772  0.0  \\
            0.05  -0.24733561081582772  0.0  \\
            0.055  -0.24733561081582772  0.0  \\
            0.06  -0.24733561081582772  0.0  \\
            0.065  -0.24733561081582772  0.0  \\
            0.07  -0.24733561081582772  0.0  \\
            0.075  -0.24733561081582772  0.0  \\
            0.08  -0.24733561081582772  0.0  \\
            0.085  -0.24733561081582772  0.0  \\
            0.09  -0.24733561081582772  0.0  \\
            0.095  -0.24733561081582772  0.0  \\
            0.1  -0.24733561081582772  0.0  \\
            0.105  -0.24733561081582772  0.0  \\
            0.11  -0.24733561081582772  0.0  \\
            0.115  -0.24733561081582772  0.0  \\
            0.12  -0.24733561081582772  0.0  \\
            0.125  -0.24733561081582772  0.0  \\
            0.13  -0.24733561081582772  0.0  \\
            0.135  -0.24733561081582772  0.0  \\
            0.14  -0.24733561081582772  0.0  \\
            0.145  -0.24733561081582772  0.0  \\
            0.15  -0.24733561081582772  0.0  \\
            0.155  -0.24733561081582772  0.0  \\
            0.16  -0.24733561081582772  0.0  \\
            0.165  -0.24733561081582772  0.0  \\
            0.17  -0.24733561081582772  0.0  \\
            0.175  -0.24733561081582772  0.0  \\
            0.18  -0.24733561081582772  0.0  \\
            0.185  -0.24733561081582772  0.0  \\
            0.19  -0.24733561081582772  0.0  \\
            0.195  -0.24733561081582772  0.0  \\
            0.2  -0.24733561081582772  0.0  \\
            0.205  -0.24733561081582772  0.0  \\
            0.21  -0.24733561081582772  0.0  \\
            0.215  -0.24733561081582772  0.0  \\
            0.22  -0.24733561081582772  0.0  \\
            0.225  -0.24733561081582772  0.0  \\
            0.23  -0.24733561081582772  0.0  \\
            0.235  -0.24733561081582772  0.0  \\
            0.24  -0.24733561081582772  0.0  \\
            0.245  -0.24733561081582772  0.0  \\
            0.25  -0.24733561081582772  0.0  \\
            0.255  -0.24733561081582772  0.0  \\
            0.26  -0.24733561081582772  0.0  \\
            0.265  -0.24733561081582772  0.0  \\
            0.27  -0.24733561081582772  0.0  \\
            0.275  -0.24733561081582772  0.0  \\
            0.28  -0.24733561081582772  0.0  \\
            0.285  -0.24733561081582772  0.0  \\
            0.29  -0.24733561081582772  0.0  \\
            0.295  -0.24733561081582772  0.0  \\
            0.3  -0.24733561081582772  0.0  \\
            0.305  -0.24733561081582772  0.0  \\
            0.31  -0.24733561081582772  0.0  \\
            0.315  -0.24733561081582772  0.0  \\
            0.32  -0.24733561081582772  0.0  \\
            0.325  -0.24733561081582772  0.0  \\
            0.33  -0.24733561081582772  0.0  \\
            0.335  -0.24733561081582772  0.0  \\
            0.34  -0.24733561081582772  0.0  \\
            0.345  -0.24733561081582772  0.0  \\
            0.35  -0.24733561081582772  0.0  \\
            0.355  -0.24733561081582772  0.0  \\
            0.36  -0.24733561081582772  0.0  \\
            0.365  -0.24733561081582772  3.0  \\
            0.37  -0.24733561081582772  2.0  \\
            0.375  -0.24733561081582772  0.0  \\
            0.38  -0.24733561081582772  0.0  \\
            0.385  -0.24733561081582772  0.0  \\
            0.39  -0.24733561081582772  0.0  \\
            0.395  -0.24733561081582772  0.0  \\
            0.4  -0.24733561081582772  0.0  \\
            0.405  -0.24733561081582772  0.0  \\
            0.41  -0.24733561081582772  0.0  \\
            0.415  -0.24733561081582772  0.0  \\
            0.42  -0.24733561081582772  0.0  \\
            0.425  -0.24733561081582772  0.0  \\
            0.43  -0.24733561081582772  0.0  \\
            0.435  -0.24733561081582772  0.0  \\
            0.44  -0.24733561081582772  0.0  \\
            0.445  -0.24733561081582772  0.0  \\
            0.45  -0.24733561081582772  0.0  \\
            0.455  -0.24733561081582772  0.0  \\
            0.46  -0.24733561081582772  0.0  \\
            0.465  -0.24733561081582772  839.0  \\
            0.47  -0.24733561081582772  819.0  \\
            0.475  -0.24733561081582772  0.0  \\
            0.48  -0.24733561081582772  0.0  \\
            0.485  -0.24733561081582772  0.0  \\
            0.49  -0.24733561081582772  0.0  \\
            0.495  -0.24733561081582772  0.0  \\
            0.5  -0.24733561081582772  0.0  \\
            0.0  -0.24282314001246677  0.0  \\
            0.005  -0.24282314001246677  0.0  \\
            0.01  -0.24282314001246677  0.0  \\
            0.015  -0.24282314001246677  0.0  \\
            0.02  -0.24282314001246677  0.0  \\
            0.025  -0.24282314001246677  0.0  \\
            0.03  -0.24282314001246677  0.0  \\
            0.035  -0.24282314001246677  0.0  \\
            0.04  -0.24282314001246677  0.0  \\
            0.045  -0.24282314001246677  0.0  \\
            0.05  -0.24282314001246677  0.0  \\
            0.055  -0.24282314001246677  0.0  \\
            0.06  -0.24282314001246677  0.0  \\
            0.065  -0.24282314001246677  0.0  \\
            0.07  -0.24282314001246677  0.0  \\
            0.075  -0.24282314001246677  0.0  \\
            0.08  -0.24282314001246677  0.0  \\
            0.085  -0.24282314001246677  0.0  \\
            0.09  -0.24282314001246677  0.0  \\
            0.095  -0.24282314001246677  0.0  \\
            0.1  -0.24282314001246677  0.0  \\
            0.105  -0.24282314001246677  0.0  \\
            0.11  -0.24282314001246677  0.0  \\
            0.115  -0.24282314001246677  0.0  \\
            0.12  -0.24282314001246677  0.0  \\
            0.125  -0.24282314001246677  0.0  \\
            0.13  -0.24282314001246677  0.0  \\
            0.135  -0.24282314001246677  0.0  \\
            0.14  -0.24282314001246677  0.0  \\
            0.145  -0.24282314001246677  0.0  \\
            0.15  -0.24282314001246677  0.0  \\
            0.155  -0.24282314001246677  0.0  \\
            0.16  -0.24282314001246677  0.0  \\
            0.165  -0.24282314001246677  0.0  \\
            0.17  -0.24282314001246677  0.0  \\
            0.175  -0.24282314001246677  0.0  \\
            0.18  -0.24282314001246677  0.0  \\
            0.185  -0.24282314001246677  0.0  \\
            0.19  -0.24282314001246677  0.0  \\
            0.195  -0.24282314001246677  0.0  \\
            0.2  -0.24282314001246677  0.0  \\
            0.205  -0.24282314001246677  0.0  \\
            0.21  -0.24282314001246677  0.0  \\
            0.215  -0.24282314001246677  0.0  \\
            0.22  -0.24282314001246677  0.0  \\
            0.225  -0.24282314001246677  0.0  \\
            0.23  -0.24282314001246677  0.0  \\
            0.235  -0.24282314001246677  0.0  \\
            0.24  -0.24282314001246677  0.0  \\
            0.245  -0.24282314001246677  0.0  \\
            0.25  -0.24282314001246677  0.0  \\
            0.255  -0.24282314001246677  0.0  \\
            0.26  -0.24282314001246677  0.0  \\
            0.265  -0.24282314001246677  0.0  \\
            0.27  -0.24282314001246677  0.0  \\
            0.275  -0.24282314001246677  0.0  \\
            0.28  -0.24282314001246677  0.0  \\
            0.285  -0.24282314001246677  0.0  \\
            0.29  -0.24282314001246677  0.0  \\
            0.295  -0.24282314001246677  0.0  \\
            0.3  -0.24282314001246677  0.0  \\
            0.305  -0.24282314001246677  0.0  \\
            0.31  -0.24282314001246677  0.0  \\
            0.315  -0.24282314001246677  0.0  \\
            0.32  -0.24282314001246677  0.0  \\
            0.325  -0.24282314001246677  0.0  \\
            0.33  -0.24282314001246677  0.0  \\
            0.335  -0.24282314001246677  0.0  \\
            0.34  -0.24282314001246677  0.0  \\
            0.345  -0.24282314001246677  0.0  \\
            0.35  -0.24282314001246677  0.0  \\
            0.355  -0.24282314001246677  0.0  \\
            0.36  -0.24282314001246677  0.0  \\
            0.365  -0.24282314001246677  0.0  \\
            0.37  -0.24282314001246677  0.0  \\
            0.375  -0.24282314001246677  0.0  \\
            0.38  -0.24282314001246677  0.0  \\
            0.385  -0.24282314001246677  0.0  \\
            0.39  -0.24282314001246677  0.0  \\
            0.395  -0.24282314001246677  0.0  \\
            0.4  -0.24282314001246677  0.0  \\
            0.405  -0.24282314001246677  0.0  \\
            0.41  -0.24282314001246677  0.0  \\
            0.415  -0.24282314001246677  0.0  \\
            0.42  -0.24282314001246677  0.0  \\
            0.425  -0.24282314001246677  0.0  \\
            0.43  -0.24282314001246677  0.0  \\
            0.435  -0.24282314001246677  0.0  \\
            0.44  -0.24282314001246677  0.0  \\
            0.445  -0.24282314001246677  0.0  \\
            0.45  -0.24282314001246677  0.0  \\
            0.455  -0.24282314001246677  0.0  \\
            0.46  -0.24282314001246677  836.0  \\
            0.465  -0.24282314001246677  0.0  \\
            0.47  -0.24282314001246677  0.0  \\
            0.475  -0.24282314001246677  0.0  \\
            0.48  -0.24282314001246677  0.0  \\
            0.485  -0.24282314001246677  0.0  \\
            0.49  -0.24282314001246677  0.0  \\
            0.495  -0.24282314001246677  0.0  \\
            0.5  -0.24282314001246677  0.0  \\
            0.0  -0.23831066920910582  0.0  \\
            0.005  -0.23831066920910582  0.0  \\
            0.01  -0.23831066920910582  0.0  \\
            0.015  -0.23831066920910582  0.0  \\
            0.02  -0.23831066920910582  0.0  \\
            0.025  -0.23831066920910582  0.0  \\
            0.03  -0.23831066920910582  0.0  \\
            0.035  -0.23831066920910582  0.0  \\
            0.04  -0.23831066920910582  0.0  \\
            0.045  -0.23831066920910582  0.0  \\
            0.05  -0.23831066920910582  0.0  \\
            0.055  -0.23831066920910582  0.0  \\
            0.06  -0.23831066920910582  0.0  \\
            0.065  -0.23831066920910582  0.0  \\
            0.07  -0.23831066920910582  0.0  \\
            0.075  -0.23831066920910582  0.0  \\
            0.08  -0.23831066920910582  0.0  \\
            0.085  -0.23831066920910582  0.0  \\
            0.09  -0.23831066920910582  0.0  \\
            0.095  -0.23831066920910582  0.0  \\
            0.1  -0.23831066920910582  0.0  \\
            0.105  -0.23831066920910582  0.0  \\
            0.11  -0.23831066920910582  0.0  \\
            0.115  -0.23831066920910582  0.0  \\
            0.12  -0.23831066920910582  0.0  \\
            0.125  -0.23831066920910582  0.0  \\
            0.13  -0.23831066920910582  0.0  \\
            0.135  -0.23831066920910582  0.0  \\
            0.14  -0.23831066920910582  0.0  \\
            0.145  -0.23831066920910582  0.0  \\
            0.15  -0.23831066920910582  0.0  \\
            0.155  -0.23831066920910582  0.0  \\
            0.16  -0.23831066920910582  0.0  \\
            0.165  -0.23831066920910582  0.0  \\
            0.17  -0.23831066920910582  0.0  \\
            0.175  -0.23831066920910582  0.0  \\
            0.18  -0.23831066920910582  0.0  \\
            0.185  -0.23831066920910582  0.0  \\
            0.19  -0.23831066920910582  0.0  \\
            0.195  -0.23831066920910582  0.0  \\
            0.2  -0.23831066920910582  0.0  \\
            0.205  -0.23831066920910582  0.0  \\
            0.21  -0.23831066920910582  0.0  \\
            0.215  -0.23831066920910582  0.0  \\
            0.22  -0.23831066920910582  0.0  \\
            0.225  -0.23831066920910582  0.0  \\
            0.23  -0.23831066920910582  0.0  \\
            0.235  -0.23831066920910582  0.0  \\
            0.24  -0.23831066920910582  0.0  \\
            0.245  -0.23831066920910582  0.0  \\
            0.25  -0.23831066920910582  0.0  \\
            0.255  -0.23831066920910582  0.0  \\
            0.26  -0.23831066920910582  0.0  \\
            0.265  -0.23831066920910582  0.0  \\
            0.27  -0.23831066920910582  0.0  \\
            0.275  -0.23831066920910582  0.0  \\
            0.28  -0.23831066920910582  0.0  \\
            0.285  -0.23831066920910582  0.0  \\
            0.29  -0.23831066920910582  0.0  \\
            0.295  -0.23831066920910582  0.0  \\
            0.3  -0.23831066920910582  0.0  \\
            0.305  -0.23831066920910582  0.0  \\
            0.31  -0.23831066920910582  0.0  \\
            0.315  -0.23831066920910582  0.0  \\
            0.32  -0.23831066920910582  0.0  \\
            0.325  -0.23831066920910582  0.0  \\
            0.33  -0.23831066920910582  0.0  \\
            0.335  -0.23831066920910582  0.0  \\
            0.34  -0.23831066920910582  0.0  \\
            0.345  -0.23831066920910582  0.0  \\
            0.35  -0.23831066920910582  0.0  \\
            0.355  -0.23831066920910582  2.0  \\
            0.36  -0.23831066920910582  0.0  \\
            0.365  -0.23831066920910582  0.0  \\
            0.37  -0.23831066920910582  0.0  \\
            0.375  -0.23831066920910582  0.0  \\
            0.38  -0.23831066920910582  0.0  \\
            0.385  -0.23831066920910582  0.0  \\
            0.39  -0.23831066920910582  0.0  \\
            0.395  -0.23831066920910582  0.0  \\
            0.4  -0.23831066920910582  0.0  \\
            0.405  -0.23831066920910582  0.0  \\
            0.41  -0.23831066920910582  0.0  \\
            0.415  -0.23831066920910582  0.0  \\
            0.42  -0.23831066920910582  0.0  \\
            0.425  -0.23831066920910582  0.0  \\
            0.43  -0.23831066920910582  0.0  \\
            0.435  -0.23831066920910582  0.0  \\
            0.44  -0.23831066920910582  0.0  \\
            0.445  -0.23831066920910582  0.0  \\
            0.45  -0.23831066920910582  0.0  \\
            0.455  -0.23831066920910582  828.0  \\
            0.46  -0.23831066920910582  0.0  \\
            0.465  -0.23831066920910582  0.0  \\
            0.47  -0.23831066920910582  0.0  \\
            0.475  -0.23831066920910582  0.0  \\
            0.48  -0.23831066920910582  0.0  \\
            0.485  -0.23831066920910582  0.0  \\
            0.49  -0.23831066920910582  0.0  \\
            0.495  -0.23831066920910582  0.0  \\
            0.5  -0.23831066920910582  0.0  \\
            0.0  -0.23379819840574484  0.0  \\
            0.005  -0.23379819840574484  0.0  \\
            0.01  -0.23379819840574484  0.0  \\
            0.015  -0.23379819840574484  0.0  \\
            0.02  -0.23379819840574484  0.0  \\
            0.025  -0.23379819840574484  0.0  \\
            0.03  -0.23379819840574484  0.0  \\
            0.035  -0.23379819840574484  0.0  \\
            0.04  -0.23379819840574484  0.0  \\
            0.045  -0.23379819840574484  0.0  \\
            0.05  -0.23379819840574484  0.0  \\
            0.055  -0.23379819840574484  0.0  \\
            0.06  -0.23379819840574484  0.0  \\
            0.065  -0.23379819840574484  0.0  \\
            0.07  -0.23379819840574484  0.0  \\
            0.075  -0.23379819840574484  0.0  \\
            0.08  -0.23379819840574484  0.0  \\
            0.085  -0.23379819840574484  0.0  \\
            0.09  -0.23379819840574484  0.0  \\
            0.095  -0.23379819840574484  0.0  \\
            0.1  -0.23379819840574484  0.0  \\
            0.105  -0.23379819840574484  0.0  \\
            0.11  -0.23379819840574484  0.0  \\
            0.115  -0.23379819840574484  0.0  \\
            0.12  -0.23379819840574484  0.0  \\
            0.125  -0.23379819840574484  0.0  \\
            0.13  -0.23379819840574484  0.0  \\
            0.135  -0.23379819840574484  0.0  \\
            0.14  -0.23379819840574484  0.0  \\
            0.145  -0.23379819840574484  0.0  \\
            0.15  -0.23379819840574484  0.0  \\
            0.155  -0.23379819840574484  0.0  \\
            0.16  -0.23379819840574484  0.0  \\
            0.165  -0.23379819840574484  0.0  \\
            0.17  -0.23379819840574484  0.0  \\
            0.175  -0.23379819840574484  0.0  \\
            0.18  -0.23379819840574484  0.0  \\
            0.185  -0.23379819840574484  0.0  \\
            0.19  -0.23379819840574484  0.0  \\
            0.195  -0.23379819840574484  0.0  \\
            0.2  -0.23379819840574484  0.0  \\
            0.205  -0.23379819840574484  0.0  \\
            0.21  -0.23379819840574484  0.0  \\
            0.215  -0.23379819840574484  0.0  \\
            0.22  -0.23379819840574484  0.0  \\
            0.225  -0.23379819840574484  0.0  \\
            0.23  -0.23379819840574484  0.0  \\
            0.235  -0.23379819840574484  0.0  \\
            0.24  -0.23379819840574484  0.0  \\
            0.245  -0.23379819840574484  0.0  \\
            0.25  -0.23379819840574484  0.0  \\
            0.255  -0.23379819840574484  0.0  \\
            0.26  -0.23379819840574484  0.0  \\
            0.265  -0.23379819840574484  0.0  \\
            0.27  -0.23379819840574484  0.0  \\
            0.275  -0.23379819840574484  0.0  \\
            0.28  -0.23379819840574484  0.0  \\
            0.285  -0.23379819840574484  0.0  \\
            0.29  -0.23379819840574484  0.0  \\
            0.295  -0.23379819840574484  0.0  \\
            0.3  -0.23379819840574484  0.0  \\
            0.305  -0.23379819840574484  0.0  \\
            0.31  -0.23379819840574484  0.0  \\
            0.315  -0.23379819840574484  0.0  \\
            0.32  -0.23379819840574484  0.0  \\
            0.325  -0.23379819840574484  0.0  \\
            0.33  -0.23379819840574484  0.0  \\
            0.335  -0.23379819840574484  0.0  \\
            0.34  -0.23379819840574484  0.0  \\
            0.345  -0.23379819840574484  0.0  \\
            0.35  -0.23379819840574484  1.0  \\
            0.355  -0.23379819840574484  0.0  \\
            0.36  -0.23379819840574484  0.0  \\
            0.365  -0.23379819840574484  0.0  \\
            0.37  -0.23379819840574484  0.0  \\
            0.375  -0.23379819840574484  0.0  \\
            0.38  -0.23379819840574484  0.0  \\
            0.385  -0.23379819840574484  0.0  \\
            0.39  -0.23379819840574484  0.0  \\
            0.395  -0.23379819840574484  0.0  \\
            0.4  -0.23379819840574484  0.0  \\
            0.405  -0.23379819840574484  0.0  \\
            0.41  -0.23379819840574484  0.0  \\
            0.415  -0.23379819840574484  0.0  \\
            0.42  -0.23379819840574484  0.0  \\
            0.425  -0.23379819840574484  0.0  \\
            0.43  -0.23379819840574484  0.0  \\
            0.435  -0.23379819840574484  0.0  \\
            0.44  -0.23379819840574484  0.0  \\
            0.445  -0.23379819840574484  0.0  \\
            0.45  -0.23379819840574484  839.0  \\
            0.455  -0.23379819840574484  0.0  \\
            0.46  -0.23379819840574484  0.0  \\
            0.465  -0.23379819840574484  0.0  \\
            0.47  -0.23379819840574484  0.0  \\
            0.475  -0.23379819840574484  0.0  \\
            0.48  -0.23379819840574484  0.0  \\
            0.485  -0.23379819840574484  0.0  \\
            0.49  -0.23379819840574484  0.0  \\
            0.495  -0.23379819840574484  0.0  \\
            0.5  -0.23379819840574484  0.0  \\
            0.0  -0.2292857276023839  0.0  \\
            0.005  -0.2292857276023839  0.0  \\
            0.01  -0.2292857276023839  0.0  \\
            0.015  -0.2292857276023839  0.0  \\
            0.02  -0.2292857276023839  0.0  \\
            0.025  -0.2292857276023839  0.0  \\
            0.03  -0.2292857276023839  0.0  \\
            0.035  -0.2292857276023839  0.0  \\
            0.04  -0.2292857276023839  0.0  \\
            0.045  -0.2292857276023839  0.0  \\
            0.05  -0.2292857276023839  0.0  \\
            0.055  -0.2292857276023839  0.0  \\
            0.06  -0.2292857276023839  0.0  \\
            0.065  -0.2292857276023839  0.0  \\
            0.07  -0.2292857276023839  0.0  \\
            0.075  -0.2292857276023839  0.0  \\
            0.08  -0.2292857276023839  0.0  \\
            0.085  -0.2292857276023839  0.0  \\
            0.09  -0.2292857276023839  0.0  \\
            0.095  -0.2292857276023839  0.0  \\
            0.1  -0.2292857276023839  0.0  \\
            0.105  -0.2292857276023839  0.0  \\
            0.11  -0.2292857276023839  0.0  \\
            0.115  -0.2292857276023839  0.0  \\
            0.12  -0.2292857276023839  0.0  \\
            0.125  -0.2292857276023839  0.0  \\
            0.13  -0.2292857276023839  0.0  \\
            0.135  -0.2292857276023839  0.0  \\
            0.14  -0.2292857276023839  0.0  \\
            0.145  -0.2292857276023839  0.0  \\
            0.15  -0.2292857276023839  0.0  \\
            0.155  -0.2292857276023839  0.0  \\
            0.16  -0.2292857276023839  0.0  \\
            0.165  -0.2292857276023839  0.0  \\
            0.17  -0.2292857276023839  0.0  \\
            0.175  -0.2292857276023839  0.0  \\
            0.18  -0.2292857276023839  0.0  \\
            0.185  -0.2292857276023839  0.0  \\
            0.19  -0.2292857276023839  0.0  \\
            0.195  -0.2292857276023839  0.0  \\
            0.2  -0.2292857276023839  0.0  \\
            0.205  -0.2292857276023839  0.0  \\
            0.21  -0.2292857276023839  0.0  \\
            0.215  -0.2292857276023839  0.0  \\
            0.22  -0.2292857276023839  0.0  \\
            0.225  -0.2292857276023839  0.0  \\
            0.23  -0.2292857276023839  0.0  \\
            0.235  -0.2292857276023839  0.0  \\
            0.24  -0.2292857276023839  0.0  \\
            0.245  -0.2292857276023839  0.0  \\
            0.25  -0.2292857276023839  0.0  \\
            0.255  -0.2292857276023839  0.0  \\
            0.26  -0.2292857276023839  0.0  \\
            0.265  -0.2292857276023839  0.0  \\
            0.27  -0.2292857276023839  0.0  \\
            0.275  -0.2292857276023839  0.0  \\
            0.28  -0.2292857276023839  0.0  \\
            0.285  -0.2292857276023839  0.0  \\
            0.29  -0.2292857276023839  0.0  \\
            0.295  -0.2292857276023839  0.0  \\
            0.3  -0.2292857276023839  0.0  \\
            0.305  -0.2292857276023839  0.0  \\
            0.31  -0.2292857276023839  0.0  \\
            0.315  -0.2292857276023839  0.0  \\
            0.32  -0.2292857276023839  0.0  \\
            0.325  -0.2292857276023839  0.0  \\
            0.33  -0.2292857276023839  0.0  \\
            0.335  -0.2292857276023839  0.0  \\
            0.34  -0.2292857276023839  0.0  \\
            0.345  -0.2292857276023839  0.0  \\
            0.35  -0.2292857276023839  0.0  \\
            0.355  -0.2292857276023839  0.0  \\
            0.36  -0.2292857276023839  0.0  \\
            0.365  -0.2292857276023839  0.0  \\
            0.37  -0.2292857276023839  0.0  \\
            0.375  -0.2292857276023839  0.0  \\
            0.38  -0.2292857276023839  0.0  \\
            0.385  -0.2292857276023839  0.0  \\
            0.39  -0.2292857276023839  0.0  \\
            0.395  -0.2292857276023839  0.0  \\
            0.4  -0.2292857276023839  0.0  \\
            0.405  -0.2292857276023839  0.0  \\
            0.41  -0.2292857276023839  0.0  \\
            0.415  -0.2292857276023839  0.0  \\
            0.42  -0.2292857276023839  0.0  \\
            0.425  -0.2292857276023839  0.0  \\
            0.43  -0.2292857276023839  0.0  \\
            0.435  -0.2292857276023839  0.0  \\
            0.44  -0.2292857276023839  0.0  \\
            0.445  -0.2292857276023839  838.0  \\
            0.45  -0.2292857276023839  0.0  \\
            0.455  -0.2292857276023839  0.0  \\
            0.46  -0.2292857276023839  0.0  \\
            0.465  -0.2292857276023839  0.0  \\
            0.47  -0.2292857276023839  0.0  \\
            0.475  -0.2292857276023839  0.0  \\
            0.48  -0.2292857276023839  0.0  \\
            0.485  -0.2292857276023839  0.0  \\
            0.49  -0.2292857276023839  0.0  \\
            0.495  -0.2292857276023839  0.0  \\
            0.5  -0.2292857276023839  0.0  \\
            0.0  -0.22477325679902294  0.0  \\
            0.005  -0.22477325679902294  0.0  \\
            0.01  -0.22477325679902294  0.0  \\
            0.015  -0.22477325679902294  0.0  \\
            0.02  -0.22477325679902294  0.0  \\
            0.025  -0.22477325679902294  0.0  \\
            0.03  -0.22477325679902294  0.0  \\
            0.035  -0.22477325679902294  0.0  \\
            0.04  -0.22477325679902294  0.0  \\
            0.045  -0.22477325679902294  0.0  \\
            0.05  -0.22477325679902294  0.0  \\
            0.055  -0.22477325679902294  0.0  \\
            0.06  -0.22477325679902294  0.0  \\
            0.065  -0.22477325679902294  0.0  \\
            0.07  -0.22477325679902294  0.0  \\
            0.075  -0.22477325679902294  0.0  \\
            0.08  -0.22477325679902294  0.0  \\
            0.085  -0.22477325679902294  0.0  \\
            0.09  -0.22477325679902294  0.0  \\
            0.095  -0.22477325679902294  0.0  \\
            0.1  -0.22477325679902294  0.0  \\
            0.105  -0.22477325679902294  0.0  \\
            0.11  -0.22477325679902294  0.0  \\
            0.115  -0.22477325679902294  0.0  \\
            0.12  -0.22477325679902294  0.0  \\
            0.125  -0.22477325679902294  0.0  \\
            0.13  -0.22477325679902294  0.0  \\
            0.135  -0.22477325679902294  0.0  \\
            0.14  -0.22477325679902294  0.0  \\
            0.145  -0.22477325679902294  0.0  \\
            0.15  -0.22477325679902294  0.0  \\
            0.155  -0.22477325679902294  0.0  \\
            0.16  -0.22477325679902294  0.0  \\
            0.165  -0.22477325679902294  0.0  \\
            0.17  -0.22477325679902294  0.0  \\
            0.175  -0.22477325679902294  0.0  \\
            0.18  -0.22477325679902294  0.0  \\
            0.185  -0.22477325679902294  0.0  \\
            0.19  -0.22477325679902294  0.0  \\
            0.195  -0.22477325679902294  0.0  \\
            0.2  -0.22477325679902294  0.0  \\
            0.205  -0.22477325679902294  0.0  \\
            0.21  -0.22477325679902294  0.0  \\
            0.215  -0.22477325679902294  0.0  \\
            0.22  -0.22477325679902294  0.0  \\
            0.225  -0.22477325679902294  0.0  \\
            0.23  -0.22477325679902294  0.0  \\
            0.235  -0.22477325679902294  0.0  \\
            0.24  -0.22477325679902294  0.0  \\
            0.245  -0.22477325679902294  0.0  \\
            0.25  -0.22477325679902294  0.0  \\
            0.255  -0.22477325679902294  0.0  \\
            0.26  -0.22477325679902294  0.0  \\
            0.265  -0.22477325679902294  0.0  \\
            0.27  -0.22477325679902294  0.0  \\
            0.275  -0.22477325679902294  0.0  \\
            0.28  -0.22477325679902294  0.0  \\
            0.285  -0.22477325679902294  0.0  \\
            0.29  -0.22477325679902294  0.0  \\
            0.295  -0.22477325679902294  0.0  \\
            0.3  -0.22477325679902294  0.0  \\
            0.305  -0.22477325679902294  0.0  \\
            0.31  -0.22477325679902294  0.0  \\
            0.315  -0.22477325679902294  0.0  \\
            0.32  -0.22477325679902294  0.0  \\
            0.325  -0.22477325679902294  0.0  \\
            0.33  -0.22477325679902294  0.0  \\
            0.335  -0.22477325679902294  0.0  \\
            0.34  -0.22477325679902294  1.0  \\
            0.345  -0.22477325679902294  0.0  \\
            0.35  -0.22477325679902294  0.0  \\
            0.355  -0.22477325679902294  0.0  \\
            0.36  -0.22477325679902294  0.0  \\
            0.365  -0.22477325679902294  0.0  \\
            0.37  -0.22477325679902294  0.0  \\
            0.375  -0.22477325679902294  0.0  \\
            0.38  -0.22477325679902294  0.0  \\
            0.385  -0.22477325679902294  0.0  \\
            0.39  -0.22477325679902294  0.0  \\
            0.395  -0.22477325679902294  0.0  \\
            0.4  -0.22477325679902294  0.0  \\
            0.405  -0.22477325679902294  0.0  \\
            0.41  -0.22477325679902294  0.0  \\
            0.415  -0.22477325679902294  0.0  \\
            0.42  -0.22477325679902294  0.0  \\
            0.425  -0.22477325679902294  0.0  \\
            0.43  -0.22477325679902294  0.0  \\
            0.435  -0.22477325679902294  0.0  \\
            0.44  -0.22477325679902294  834.0  \\
            0.445  -0.22477325679902294  0.0  \\
            0.45  -0.22477325679902294  0.0  \\
            0.455  -0.22477325679902294  0.0  \\
            0.46  -0.22477325679902294  0.0  \\
            0.465  -0.22477325679902294  0.0  \\
            0.47  -0.22477325679902294  0.0  \\
            0.475  -0.22477325679902294  0.0  \\
            0.48  -0.22477325679902294  0.0  \\
            0.485  -0.22477325679902294  0.0  \\
            0.49  -0.22477325679902294  0.0  \\
            0.495  -0.22477325679902294  0.0  \\
            0.5  -0.22477325679902294  0.0  \\
            0.0  -0.22026078599566198  0.0  \\
            0.005  -0.22026078599566198  0.0  \\
            0.01  -0.22026078599566198  0.0  \\
            0.015  -0.22026078599566198  0.0  \\
            0.02  -0.22026078599566198  0.0  \\
            0.025  -0.22026078599566198  0.0  \\
            0.03  -0.22026078599566198  0.0  \\
            0.035  -0.22026078599566198  0.0  \\
            0.04  -0.22026078599566198  0.0  \\
            0.045  -0.22026078599566198  0.0  \\
            0.05  -0.22026078599566198  0.0  \\
            0.055  -0.22026078599566198  0.0  \\
            0.06  -0.22026078599566198  0.0  \\
            0.065  -0.22026078599566198  0.0  \\
            0.07  -0.22026078599566198  0.0  \\
            0.075  -0.22026078599566198  0.0  \\
            0.08  -0.22026078599566198  0.0  \\
            0.085  -0.22026078599566198  0.0  \\
            0.09  -0.22026078599566198  0.0  \\
            0.095  -0.22026078599566198  0.0  \\
            0.1  -0.22026078599566198  0.0  \\
            0.105  -0.22026078599566198  0.0  \\
            0.11  -0.22026078599566198  0.0  \\
            0.115  -0.22026078599566198  0.0  \\
            0.12  -0.22026078599566198  0.0  \\
            0.125  -0.22026078599566198  0.0  \\
            0.13  -0.22026078599566198  0.0  \\
            0.135  -0.22026078599566198  0.0  \\
            0.14  -0.22026078599566198  0.0  \\
            0.145  -0.22026078599566198  0.0  \\
            0.15  -0.22026078599566198  0.0  \\
            0.155  -0.22026078599566198  0.0  \\
            0.16  -0.22026078599566198  0.0  \\
            0.165  -0.22026078599566198  0.0  \\
            0.17  -0.22026078599566198  0.0  \\
            0.175  -0.22026078599566198  0.0  \\
            0.18  -0.22026078599566198  0.0  \\
            0.185  -0.22026078599566198  0.0  \\
            0.19  -0.22026078599566198  0.0  \\
            0.195  -0.22026078599566198  0.0  \\
            0.2  -0.22026078599566198  0.0  \\
            0.205  -0.22026078599566198  0.0  \\
            0.21  -0.22026078599566198  0.0  \\
            0.215  -0.22026078599566198  0.0  \\
            0.22  -0.22026078599566198  0.0  \\
            0.225  -0.22026078599566198  0.0  \\
            0.23  -0.22026078599566198  0.0  \\
            0.235  -0.22026078599566198  0.0  \\
            0.24  -0.22026078599566198  0.0  \\
            0.245  -0.22026078599566198  0.0  \\
            0.25  -0.22026078599566198  0.0  \\
            0.255  -0.22026078599566198  0.0  \\
            0.26  -0.22026078599566198  0.0  \\
            0.265  -0.22026078599566198  0.0  \\
            0.27  -0.22026078599566198  0.0  \\
            0.275  -0.22026078599566198  0.0  \\
            0.28  -0.22026078599566198  0.0  \\
            0.285  -0.22026078599566198  0.0  \\
            0.29  -0.22026078599566198  0.0  \\
            0.295  -0.22026078599566198  0.0  \\
            0.3  -0.22026078599566198  0.0  \\
            0.305  -0.22026078599566198  0.0  \\
            0.31  -0.22026078599566198  0.0  \\
            0.315  -0.22026078599566198  0.0  \\
            0.32  -0.22026078599566198  0.0  \\
            0.325  -0.22026078599566198  0.0  \\
            0.33  -0.22026078599566198  0.0  \\
            0.335  -0.22026078599566198  0.0  \\
            0.34  -0.22026078599566198  0.0  \\
            0.345  -0.22026078599566198  0.0  \\
            0.35  -0.22026078599566198  0.0  \\
            0.355  -0.22026078599566198  0.0  \\
            0.36  -0.22026078599566198  0.0  \\
            0.365  -0.22026078599566198  0.0  \\
            0.37  -0.22026078599566198  0.0  \\
            0.375  -0.22026078599566198  0.0  \\
            0.38  -0.22026078599566198  0.0  \\
            0.385  -0.22026078599566198  0.0  \\
            0.39  -0.22026078599566198  0.0  \\
            0.395  -0.22026078599566198  0.0  \\
            0.4  -0.22026078599566198  0.0  \\
            0.405  -0.22026078599566198  0.0  \\
            0.41  -0.22026078599566198  0.0  \\
            0.415  -0.22026078599566198  0.0  \\
            0.42  -0.22026078599566198  0.0  \\
            0.425  -0.22026078599566198  0.0  \\
            0.43  -0.22026078599566198  851.0  \\
            0.435  -0.22026078599566198  840.0  \\
            0.44  -0.22026078599566198  0.0  \\
            0.445  -0.22026078599566198  0.0  \\
            0.45  -0.22026078599566198  0.0  \\
            0.455  -0.22026078599566198  0.0  \\
            0.46  -0.22026078599566198  0.0  \\
            0.465  -0.22026078599566198  0.0  \\
            0.47  -0.22026078599566198  0.0  \\
            0.475  -0.22026078599566198  0.0  \\
            0.48  -0.22026078599566198  0.0  \\
            0.485  -0.22026078599566198  0.0  \\
            0.49  -0.22026078599566198  0.0  \\
            0.495  -0.22026078599566198  0.0  \\
            0.5  -0.22026078599566198  0.0  \\
            0.0  -0.215748315192301  0.0  \\
            0.005  -0.215748315192301  0.0  \\
            0.01  -0.215748315192301  0.0  \\
            0.015  -0.215748315192301  0.0  \\
            0.02  -0.215748315192301  0.0  \\
            0.025  -0.215748315192301  0.0  \\
            0.03  -0.215748315192301  0.0  \\
            0.035  -0.215748315192301  0.0  \\
            0.04  -0.215748315192301  0.0  \\
            0.045  -0.215748315192301  0.0  \\
            0.05  -0.215748315192301  0.0  \\
            0.055  -0.215748315192301  0.0  \\
            0.06  -0.215748315192301  0.0  \\
            0.065  -0.215748315192301  0.0  \\
            0.07  -0.215748315192301  0.0  \\
            0.075  -0.215748315192301  0.0  \\
            0.08  -0.215748315192301  0.0  \\
            0.085  -0.215748315192301  0.0  \\
            0.09  -0.215748315192301  0.0  \\
            0.095  -0.215748315192301  0.0  \\
            0.1  -0.215748315192301  0.0  \\
            0.105  -0.215748315192301  0.0  \\
            0.11  -0.215748315192301  0.0  \\
            0.115  -0.215748315192301  0.0  \\
            0.12  -0.215748315192301  0.0  \\
            0.125  -0.215748315192301  0.0  \\
            0.13  -0.215748315192301  0.0  \\
            0.135  -0.215748315192301  0.0  \\
            0.14  -0.215748315192301  0.0  \\
            0.145  -0.215748315192301  0.0  \\
            0.15  -0.215748315192301  0.0  \\
            0.155  -0.215748315192301  0.0  \\
            0.16  -0.215748315192301  0.0  \\
            0.165  -0.215748315192301  0.0  \\
            0.17  -0.215748315192301  0.0  \\
            0.175  -0.215748315192301  0.0  \\
            0.18  -0.215748315192301  0.0  \\
            0.185  -0.215748315192301  0.0  \\
            0.19  -0.215748315192301  0.0  \\
            0.195  -0.215748315192301  0.0  \\
            0.2  -0.215748315192301  0.0  \\
            0.205  -0.215748315192301  0.0  \\
            0.21  -0.215748315192301  0.0  \\
            0.215  -0.215748315192301  0.0  \\
            0.22  -0.215748315192301  0.0  \\
            0.225  -0.215748315192301  0.0  \\
            0.23  -0.215748315192301  0.0  \\
            0.235  -0.215748315192301  0.0  \\
            0.24  -0.215748315192301  0.0  \\
            0.245  -0.215748315192301  0.0  \\
            0.25  -0.215748315192301  0.0  \\
            0.255  -0.215748315192301  0.0  \\
            0.26  -0.215748315192301  0.0  \\
            0.265  -0.215748315192301  0.0  \\
            0.27  -0.215748315192301  0.0  \\
            0.275  -0.215748315192301  0.0  \\
            0.28  -0.215748315192301  0.0  \\
            0.285  -0.215748315192301  0.0  \\
            0.29  -0.215748315192301  0.0  \\
            0.295  -0.215748315192301  0.0  \\
            0.3  -0.215748315192301  0.0  \\
            0.305  -0.215748315192301  0.0  \\
            0.31  -0.215748315192301  0.0  \\
            0.315  -0.215748315192301  0.0  \\
            0.32  -0.215748315192301  0.0  \\
            0.325  -0.215748315192301  0.0  \\
            0.33  -0.215748315192301  0.0  \\
            0.335  -0.215748315192301  0.0  \\
            0.34  -0.215748315192301  0.0  \\
            0.345  -0.215748315192301  0.0  \\
            0.35  -0.215748315192301  0.0  \\
            0.355  -0.215748315192301  0.0  \\
            0.36  -0.215748315192301  0.0  \\
            0.365  -0.215748315192301  0.0  \\
            0.37  -0.215748315192301  0.0  \\
            0.375  -0.215748315192301  0.0  \\
            0.38  -0.215748315192301  0.0  \\
            0.385  -0.215748315192301  0.0  \\
            0.39  -0.215748315192301  0.0  \\
            0.395  -0.215748315192301  0.0  \\
            0.4  -0.215748315192301  0.0  \\
            0.405  -0.215748315192301  0.0  \\
            0.41  -0.215748315192301  0.0  \\
            0.415  -0.215748315192301  0.0  \\
            0.42  -0.215748315192301  0.0  \\
            0.425  -0.215748315192301  849.0  \\
            0.43  -0.215748315192301  0.0  \\
            0.435  -0.215748315192301  0.0  \\
            0.44  -0.215748315192301  0.0  \\
            0.445  -0.215748315192301  0.0  \\
            0.45  -0.215748315192301  0.0  \\
            0.455  -0.215748315192301  0.0  \\
            0.46  -0.215748315192301  0.0  \\
            0.465  -0.215748315192301  0.0  \\
            0.47  -0.215748315192301  0.0  \\
            0.475  -0.215748315192301  0.0  \\
            0.48  -0.215748315192301  0.0  \\
            0.485  -0.215748315192301  0.0  \\
            0.49  -0.215748315192301  0.0  \\
            0.495  -0.215748315192301  0.0  \\
            0.5  -0.215748315192301  0.0  \\
            0.0  -0.21123584438894005  0.0  \\
            0.005  -0.21123584438894005  0.0  \\
            0.01  -0.21123584438894005  0.0  \\
            0.015  -0.21123584438894005  0.0  \\
            0.02  -0.21123584438894005  0.0  \\
            0.025  -0.21123584438894005  0.0  \\
            0.03  -0.21123584438894005  0.0  \\
            0.035  -0.21123584438894005  0.0  \\
            0.04  -0.21123584438894005  0.0  \\
            0.045  -0.21123584438894005  0.0  \\
            0.05  -0.21123584438894005  0.0  \\
            0.055  -0.21123584438894005  0.0  \\
            0.06  -0.21123584438894005  0.0  \\
            0.065  -0.21123584438894005  0.0  \\
            0.07  -0.21123584438894005  0.0  \\
            0.075  -0.21123584438894005  0.0  \\
            0.08  -0.21123584438894005  0.0  \\
            0.085  -0.21123584438894005  0.0  \\
            0.09  -0.21123584438894005  0.0  \\
            0.095  -0.21123584438894005  0.0  \\
            0.1  -0.21123584438894005  0.0  \\
            0.105  -0.21123584438894005  0.0  \\
            0.11  -0.21123584438894005  0.0  \\
            0.115  -0.21123584438894005  0.0  \\
            0.12  -0.21123584438894005  0.0  \\
            0.125  -0.21123584438894005  0.0  \\
            0.13  -0.21123584438894005  0.0  \\
            0.135  -0.21123584438894005  0.0  \\
            0.14  -0.21123584438894005  0.0  \\
            0.145  -0.21123584438894005  0.0  \\
            0.15  -0.21123584438894005  0.0  \\
            0.155  -0.21123584438894005  0.0  \\
            0.16  -0.21123584438894005  0.0  \\
            0.165  -0.21123584438894005  0.0  \\
            0.17  -0.21123584438894005  0.0  \\
            0.175  -0.21123584438894005  0.0  \\
            0.18  -0.21123584438894005  0.0  \\
            0.185  -0.21123584438894005  0.0  \\
            0.19  -0.21123584438894005  0.0  \\
            0.195  -0.21123584438894005  0.0  \\
            0.2  -0.21123584438894005  0.0  \\
            0.205  -0.21123584438894005  0.0  \\
            0.21  -0.21123584438894005  0.0  \\
            0.215  -0.21123584438894005  0.0  \\
            0.22  -0.21123584438894005  0.0  \\
            0.225  -0.21123584438894005  0.0  \\
            0.23  -0.21123584438894005  0.0  \\
            0.235  -0.21123584438894005  0.0  \\
            0.24  -0.21123584438894005  0.0  \\
            0.245  -0.21123584438894005  0.0  \\
            0.25  -0.21123584438894005  0.0  \\
            0.255  -0.21123584438894005  0.0  \\
            0.26  -0.21123584438894005  0.0  \\
            0.265  -0.21123584438894005  0.0  \\
            0.27  -0.21123584438894005  0.0  \\
            0.275  -0.21123584438894005  0.0  \\
            0.28  -0.21123584438894005  0.0  \\
            0.285  -0.21123584438894005  0.0  \\
            0.29  -0.21123584438894005  0.0  \\
            0.295  -0.21123584438894005  0.0  \\
            0.3  -0.21123584438894005  0.0  \\
            0.305  -0.21123584438894005  0.0  \\
            0.31  -0.21123584438894005  0.0  \\
            0.315  -0.21123584438894005  0.0  \\
            0.32  -0.21123584438894005  0.0  \\
            0.325  -0.21123584438894005  0.0  \\
            0.33  -0.21123584438894005  0.0  \\
            0.335  -0.21123584438894005  0.0  \\
            0.34  -0.21123584438894005  0.0  \\
            0.345  -0.21123584438894005  0.0  \\
            0.35  -0.21123584438894005  0.0  \\
            0.355  -0.21123584438894005  0.0  \\
            0.36  -0.21123584438894005  0.0  \\
            0.365  -0.21123584438894005  0.0  \\
            0.37  -0.21123584438894005  0.0  \\
            0.375  -0.21123584438894005  0.0  \\
            0.38  -0.21123584438894005  0.0  \\
            0.385  -0.21123584438894005  0.0  \\
            0.39  -0.21123584438894005  0.0  \\
            0.395  -0.21123584438894005  0.0  \\
            0.4  -0.21123584438894005  0.0  \\
            0.405  -0.21123584438894005  0.0  \\
            0.41  -0.21123584438894005  0.0  \\
            0.415  -0.21123584438894005  0.0  \\
            0.42  -0.21123584438894005  851.0  \\
            0.425  -0.21123584438894005  0.0  \\
            0.43  -0.21123584438894005  0.0  \\
            0.435  -0.21123584438894005  0.0  \\
            0.44  -0.21123584438894005  0.0  \\
            0.445  -0.21123584438894005  0.0  \\
            0.45  -0.21123584438894005  0.0  \\
            0.455  -0.21123584438894005  0.0  \\
            0.46  -0.21123584438894005  0.0  \\
            0.465  -0.21123584438894005  0.0  \\
            0.47  -0.21123584438894005  0.0  \\
            0.475  -0.21123584438894005  0.0  \\
            0.48  -0.21123584438894005  0.0  \\
            0.485  -0.21123584438894005  0.0  \\
            0.49  -0.21123584438894005  0.0  \\
            0.495  -0.21123584438894005  0.0  \\
            0.5  -0.21123584438894005  0.0  \\
            0.0  -0.2067233735855791  0.0  \\
            0.005  -0.2067233735855791  0.0  \\
            0.01  -0.2067233735855791  0.0  \\
            0.015  -0.2067233735855791  0.0  \\
            0.02  -0.2067233735855791  0.0  \\
            0.025  -0.2067233735855791  0.0  \\
            0.03  -0.2067233735855791  0.0  \\
            0.035  -0.2067233735855791  0.0  \\
            0.04  -0.2067233735855791  0.0  \\
            0.045  -0.2067233735855791  0.0  \\
            0.05  -0.2067233735855791  0.0  \\
            0.055  -0.2067233735855791  0.0  \\
            0.06  -0.2067233735855791  0.0  \\
            0.065  -0.2067233735855791  0.0  \\
            0.07  -0.2067233735855791  0.0  \\
            0.075  -0.2067233735855791  0.0  \\
            0.08  -0.2067233735855791  0.0  \\
            0.085  -0.2067233735855791  0.0  \\
            0.09  -0.2067233735855791  0.0  \\
            0.095  -0.2067233735855791  0.0  \\
            0.1  -0.2067233735855791  0.0  \\
            0.105  -0.2067233735855791  0.0  \\
            0.11  -0.2067233735855791  0.0  \\
            0.115  -0.2067233735855791  0.0  \\
            0.12  -0.2067233735855791  0.0  \\
            0.125  -0.2067233735855791  0.0  \\
            0.13  -0.2067233735855791  0.0  \\
            0.135  -0.2067233735855791  0.0  \\
            0.14  -0.2067233735855791  0.0  \\
            0.145  -0.2067233735855791  0.0  \\
            0.15  -0.2067233735855791  0.0  \\
            0.155  -0.2067233735855791  0.0  \\
            0.16  -0.2067233735855791  0.0  \\
            0.165  -0.2067233735855791  0.0  \\
            0.17  -0.2067233735855791  0.0  \\
            0.175  -0.2067233735855791  0.0  \\
            0.18  -0.2067233735855791  0.0  \\
            0.185  -0.2067233735855791  0.0  \\
            0.19  -0.2067233735855791  0.0  \\
            0.195  -0.2067233735855791  0.0  \\
            0.2  -0.2067233735855791  0.0  \\
            0.205  -0.2067233735855791  0.0  \\
            0.21  -0.2067233735855791  0.0  \\
            0.215  -0.2067233735855791  0.0  \\
            0.22  -0.2067233735855791  0.0  \\
            0.225  -0.2067233735855791  0.0  \\
            0.23  -0.2067233735855791  0.0  \\
            0.235  -0.2067233735855791  0.0  \\
            0.24  -0.2067233735855791  0.0  \\
            0.245  -0.2067233735855791  0.0  \\
            0.25  -0.2067233735855791  0.0  \\
            0.255  -0.2067233735855791  0.0  \\
            0.26  -0.2067233735855791  0.0  \\
            0.265  -0.2067233735855791  0.0  \\
            0.27  -0.2067233735855791  0.0  \\
            0.275  -0.2067233735855791  0.0  \\
            0.28  -0.2067233735855791  0.0  \\
            0.285  -0.2067233735855791  0.0  \\
            0.29  -0.2067233735855791  0.0  \\
            0.295  -0.2067233735855791  0.0  \\
            0.3  -0.2067233735855791  0.0  \\
            0.305  -0.2067233735855791  0.0  \\
            0.31  -0.2067233735855791  2.0  \\
            0.315  -0.2067233735855791  1.0  \\
            0.32  -0.2067233735855791  0.0  \\
            0.325  -0.2067233735855791  0.0  \\
            0.33  -0.2067233735855791  0.0  \\
            0.335  -0.2067233735855791  0.0  \\
            0.34  -0.2067233735855791  0.0  \\
            0.345  -0.2067233735855791  0.0  \\
            0.35  -0.2067233735855791  0.0  \\
            0.355  -0.2067233735855791  0.0  \\
            0.36  -0.2067233735855791  0.0  \\
            0.365  -0.2067233735855791  0.0  \\
            0.37  -0.2067233735855791  0.0  \\
            0.375  -0.2067233735855791  0.0  \\
            0.38  -0.2067233735855791  0.0  \\
            0.385  -0.2067233735855791  0.0  \\
            0.39  -0.2067233735855791  0.0  \\
            0.395  -0.2067233735855791  0.0  \\
            0.4  -0.2067233735855791  0.0  \\
            0.405  -0.2067233735855791  0.0  \\
            0.41  -0.2067233735855791  845.0  \\
            0.415  -0.2067233735855791  848.0  \\
            0.42  -0.2067233735855791  0.0  \\
            0.425  -0.2067233735855791  0.0  \\
            0.43  -0.2067233735855791  0.0  \\
            0.435  -0.2067233735855791  0.0  \\
            0.44  -0.2067233735855791  0.0  \\
            0.445  -0.2067233735855791  0.0  \\
            0.45  -0.2067233735855791  0.0  \\
            0.455  -0.2067233735855791  0.0  \\
            0.46  -0.2067233735855791  0.0  \\
            0.465  -0.2067233735855791  0.0  \\
            0.47  -0.2067233735855791  0.0  \\
            0.475  -0.2067233735855791  0.0  \\
            0.48  -0.2067233735855791  0.0  \\
            0.485  -0.2067233735855791  0.0  \\
            0.49  -0.2067233735855791  0.0  \\
            0.495  -0.2067233735855791  0.0  \\
            0.5  -0.2067233735855791  0.0  \\
            0.0  -0.20221090278221815  0.0  \\
            0.005  -0.20221090278221815  0.0  \\
            0.01  -0.20221090278221815  0.0  \\
            0.015  -0.20221090278221815  0.0  \\
            0.02  -0.20221090278221815  0.0  \\
            0.025  -0.20221090278221815  0.0  \\
            0.03  -0.20221090278221815  0.0  \\
            0.035  -0.20221090278221815  0.0  \\
            0.04  -0.20221090278221815  0.0  \\
            0.045  -0.20221090278221815  0.0  \\
            0.05  -0.20221090278221815  0.0  \\
            0.055  -0.20221090278221815  0.0  \\
            0.06  -0.20221090278221815  0.0  \\
            0.065  -0.20221090278221815  0.0  \\
            0.07  -0.20221090278221815  0.0  \\
            0.075  -0.20221090278221815  0.0  \\
            0.08  -0.20221090278221815  0.0  \\
            0.085  -0.20221090278221815  0.0  \\
            0.09  -0.20221090278221815  0.0  \\
            0.095  -0.20221090278221815  0.0  \\
            0.1  -0.20221090278221815  0.0  \\
            0.105  -0.20221090278221815  0.0  \\
            0.11  -0.20221090278221815  0.0  \\
            0.115  -0.20221090278221815  0.0  \\
            0.12  -0.20221090278221815  0.0  \\
            0.125  -0.20221090278221815  0.0  \\
            0.13  -0.20221090278221815  0.0  \\
            0.135  -0.20221090278221815  0.0  \\
            0.14  -0.20221090278221815  0.0  \\
            0.145  -0.20221090278221815  0.0  \\
            0.15  -0.20221090278221815  0.0  \\
            0.155  -0.20221090278221815  0.0  \\
            0.16  -0.20221090278221815  0.0  \\
            0.165  -0.20221090278221815  0.0  \\
            0.17  -0.20221090278221815  0.0  \\
            0.175  -0.20221090278221815  0.0  \\
            0.18  -0.20221090278221815  0.0  \\
            0.185  -0.20221090278221815  0.0  \\
            0.19  -0.20221090278221815  0.0  \\
            0.195  -0.20221090278221815  0.0  \\
            0.2  -0.20221090278221815  0.0  \\
            0.205  -0.20221090278221815  0.0  \\
            0.21  -0.20221090278221815  0.0  \\
            0.215  -0.20221090278221815  0.0  \\
            0.22  -0.20221090278221815  0.0  \\
            0.225  -0.20221090278221815  0.0  \\
            0.23  -0.20221090278221815  0.0  \\
            0.235  -0.20221090278221815  0.0  \\
            0.24  -0.20221090278221815  0.0  \\
            0.245  -0.20221090278221815  0.0  \\
            0.25  -0.20221090278221815  0.0  \\
            0.255  -0.20221090278221815  0.0  \\
            0.26  -0.20221090278221815  0.0  \\
            0.265  -0.20221090278221815  0.0  \\
            0.27  -0.20221090278221815  0.0  \\
            0.275  -0.20221090278221815  0.0  \\
            0.28  -0.20221090278221815  0.0  \\
            0.285  -0.20221090278221815  0.0  \\
            0.29  -0.20221090278221815  0.0  \\
            0.295  -0.20221090278221815  0.0  \\
            0.3  -0.20221090278221815  0.0  \\
            0.305  -0.20221090278221815  1.0  \\
            0.31  -0.20221090278221815  0.0  \\
            0.315  -0.20221090278221815  0.0  \\
            0.32  -0.20221090278221815  0.0  \\
            0.325  -0.20221090278221815  1.0  \\
            0.33  -0.20221090278221815  0.0  \\
            0.335  -0.20221090278221815  0.0  \\
            0.34  -0.20221090278221815  0.0  \\
            0.345  -0.20221090278221815  0.0  \\
            0.35  -0.20221090278221815  0.0  \\
            0.355  -0.20221090278221815  0.0  \\
            0.36  -0.20221090278221815  0.0  \\
            0.365  -0.20221090278221815  0.0  \\
            0.37  -0.20221090278221815  0.0  \\
            0.375  -0.20221090278221815  0.0  \\
            0.38  -0.20221090278221815  0.0  \\
            0.385  -0.20221090278221815  0.0  \\
            0.39  -0.20221090278221815  0.0  \\
            0.395  -0.20221090278221815  0.0  \\
            0.4  -0.20221090278221815  0.0  \\
            0.405  -0.20221090278221815  860.0  \\
            0.41  -0.20221090278221815  0.0  \\
            0.415  -0.20221090278221815  0.0  \\
            0.42  -0.20221090278221815  0.0  \\
            0.425  -0.20221090278221815  0.0  \\
            0.43  -0.20221090278221815  0.0  \\
            0.435  -0.20221090278221815  0.0  \\
            0.44  -0.20221090278221815  0.0  \\
            0.445  -0.20221090278221815  0.0  \\
            0.45  -0.20221090278221815  0.0  \\
            0.455  -0.20221090278221815  0.0  \\
            0.46  -0.20221090278221815  0.0  \\
            0.465  -0.20221090278221815  0.0  \\
            0.47  -0.20221090278221815  0.0  \\
            0.475  -0.20221090278221815  0.0  \\
            0.48  -0.20221090278221815  0.0  \\
            0.485  -0.20221090278221815  0.0  \\
            0.49  -0.20221090278221815  0.0  \\
            0.495  -0.20221090278221815  0.0  \\
            0.5  -0.20221090278221815  0.0  \\
            0.0  -0.19769843197885717  0.0  \\
            0.005  -0.19769843197885717  0.0  \\
            0.01  -0.19769843197885717  0.0  \\
            0.015  -0.19769843197885717  0.0  \\
            0.02  -0.19769843197885717  0.0  \\
            0.025  -0.19769843197885717  0.0  \\
            0.03  -0.19769843197885717  0.0  \\
            0.035  -0.19769843197885717  0.0  \\
            0.04  -0.19769843197885717  0.0  \\
            0.045  -0.19769843197885717  0.0  \\
            0.05  -0.19769843197885717  0.0  \\
            0.055  -0.19769843197885717  0.0  \\
            0.06  -0.19769843197885717  0.0  \\
            0.065  -0.19769843197885717  0.0  \\
            0.07  -0.19769843197885717  0.0  \\
            0.075  -0.19769843197885717  0.0  \\
            0.08  -0.19769843197885717  0.0  \\
            0.085  -0.19769843197885717  0.0  \\
            0.09  -0.19769843197885717  0.0  \\
            0.095  -0.19769843197885717  0.0  \\
            0.1  -0.19769843197885717  0.0  \\
            0.105  -0.19769843197885717  0.0  \\
            0.11  -0.19769843197885717  0.0  \\
            0.115  -0.19769843197885717  0.0  \\
            0.12  -0.19769843197885717  0.0  \\
            0.125  -0.19769843197885717  0.0  \\
            0.13  -0.19769843197885717  0.0  \\
            0.135  -0.19769843197885717  0.0  \\
            0.14  -0.19769843197885717  0.0  \\
            0.145  -0.19769843197885717  0.0  \\
            0.15  -0.19769843197885717  0.0  \\
            0.155  -0.19769843197885717  0.0  \\
            0.16  -0.19769843197885717  0.0  \\
            0.165  -0.19769843197885717  0.0  \\
            0.17  -0.19769843197885717  0.0  \\
            0.175  -0.19769843197885717  0.0  \\
            0.18  -0.19769843197885717  0.0  \\
            0.185  -0.19769843197885717  0.0  \\
            0.19  -0.19769843197885717  0.0  \\
            0.195  -0.19769843197885717  0.0  \\
            0.2  -0.19769843197885717  0.0  \\
            0.205  -0.19769843197885717  0.0  \\
            0.21  -0.19769843197885717  0.0  \\
            0.215  -0.19769843197885717  0.0  \\
            0.22  -0.19769843197885717  0.0  \\
            0.225  -0.19769843197885717  0.0  \\
            0.23  -0.19769843197885717  0.0  \\
            0.235  -0.19769843197885717  0.0  \\
            0.24  -0.19769843197885717  0.0  \\
            0.245  -0.19769843197885717  0.0  \\
            0.25  -0.19769843197885717  0.0  \\
            0.255  -0.19769843197885717  0.0  \\
            0.26  -0.19769843197885717  0.0  \\
            0.265  -0.19769843197885717  0.0  \\
            0.27  -0.19769843197885717  0.0  \\
            0.275  -0.19769843197885717  0.0  \\
            0.28  -0.19769843197885717  0.0  \\
            0.285  -0.19769843197885717  0.0  \\
            0.29  -0.19769843197885717  0.0  \\
            0.295  -0.19769843197885717  0.0  \\
            0.3  -0.19769843197885717  1.0  \\
            0.305  -0.19769843197885717  0.0  \\
            0.31  -0.19769843197885717  0.0  \\
            0.315  -0.19769843197885717  0.0  \\
            0.32  -0.19769843197885717  0.0  \\
            0.325  -0.19769843197885717  0.0  \\
            0.33  -0.19769843197885717  0.0  \\
            0.335  -0.19769843197885717  0.0  \\
            0.34  -0.19769843197885717  0.0  \\
            0.345  -0.19769843197885717  0.0  \\
            0.35  -0.19769843197885717  0.0  \\
            0.355  -0.19769843197885717  0.0  \\
            0.36  -0.19769843197885717  0.0  \\
            0.365  -0.19769843197885717  0.0  \\
            0.37  -0.19769843197885717  0.0  \\
            0.375  -0.19769843197885717  0.0  \\
            0.38  -0.19769843197885717  0.0  \\
            0.385  -0.19769843197885717  0.0  \\
            0.39  -0.19769843197885717  0.0  \\
            0.395  -0.19769843197885717  0.0  \\
            0.4  -0.19769843197885717  860.0  \\
            0.405  -0.19769843197885717  0.0  \\
            0.41  -0.19769843197885717  0.0  \\
            0.415  -0.19769843197885717  0.0  \\
            0.42  -0.19769843197885717  0.0  \\
            0.425  -0.19769843197885717  0.0  \\
            0.43  -0.19769843197885717  0.0  \\
            0.435  -0.19769843197885717  0.0  \\
            0.44  -0.19769843197885717  0.0  \\
            0.445  -0.19769843197885717  0.0  \\
            0.45  -0.19769843197885717  0.0  \\
            0.455  -0.19769843197885717  0.0  \\
            0.46  -0.19769843197885717  0.0  \\
            0.465  -0.19769843197885717  0.0  \\
            0.47  -0.19769843197885717  0.0  \\
            0.475  -0.19769843197885717  0.0  \\
            0.48  -0.19769843197885717  0.0  \\
            0.485  -0.19769843197885717  0.0  \\
            0.49  -0.19769843197885717  0.0  \\
            0.495  -0.19769843197885717  0.0  \\
            0.5  -0.19769843197885717  169.0  \\
            0.0  -0.19318596117549622  0.0  \\
            0.005  -0.19318596117549622  0.0  \\
            0.01  -0.19318596117549622  0.0  \\
            0.015  -0.19318596117549622  0.0  \\
            0.02  -0.19318596117549622  0.0  \\
            0.025  -0.19318596117549622  0.0  \\
            0.03  -0.19318596117549622  0.0  \\
            0.035  -0.19318596117549622  0.0  \\
            0.04  -0.19318596117549622  0.0  \\
            0.045  -0.19318596117549622  0.0  \\
            0.05  -0.19318596117549622  0.0  \\
            0.055  -0.19318596117549622  0.0  \\
            0.06  -0.19318596117549622  0.0  \\
            0.065  -0.19318596117549622  0.0  \\
            0.07  -0.19318596117549622  0.0  \\
            0.075  -0.19318596117549622  0.0  \\
            0.08  -0.19318596117549622  0.0  \\
            0.085  -0.19318596117549622  0.0  \\
            0.09  -0.19318596117549622  0.0  \\
            0.095  -0.19318596117549622  0.0  \\
            0.1  -0.19318596117549622  0.0  \\
            0.105  -0.19318596117549622  0.0  \\
            0.11  -0.19318596117549622  0.0  \\
            0.115  -0.19318596117549622  0.0  \\
            0.12  -0.19318596117549622  0.0  \\
            0.125  -0.19318596117549622  0.0  \\
            0.13  -0.19318596117549622  0.0  \\
            0.135  -0.19318596117549622  0.0  \\
            0.14  -0.19318596117549622  0.0  \\
            0.145  -0.19318596117549622  0.0  \\
            0.15  -0.19318596117549622  0.0  \\
            0.155  -0.19318596117549622  0.0  \\
            0.16  -0.19318596117549622  0.0  \\
            0.165  -0.19318596117549622  0.0  \\
            0.17  -0.19318596117549622  0.0  \\
            0.175  -0.19318596117549622  0.0  \\
            0.18  -0.19318596117549622  0.0  \\
            0.185  -0.19318596117549622  0.0  \\
            0.19  -0.19318596117549622  0.0  \\
            0.195  -0.19318596117549622  0.0  \\
            0.2  -0.19318596117549622  0.0  \\
            0.205  -0.19318596117549622  0.0  \\
            0.21  -0.19318596117549622  0.0  \\
            0.215  -0.19318596117549622  0.0  \\
            0.22  -0.19318596117549622  0.0  \\
            0.225  -0.19318596117549622  0.0  \\
            0.23  -0.19318596117549622  0.0  \\
            0.235  -0.19318596117549622  0.0  \\
            0.24  -0.19318596117549622  0.0  \\
            0.245  -0.19318596117549622  0.0  \\
            0.25  -0.19318596117549622  0.0  \\
            0.255  -0.19318596117549622  0.0  \\
            0.26  -0.19318596117549622  0.0  \\
            0.265  -0.19318596117549622  0.0  \\
            0.27  -0.19318596117549622  0.0  \\
            0.275  -0.19318596117549622  0.0  \\
            0.28  -0.19318596117549622  0.0  \\
            0.285  -0.19318596117549622  0.0  \\
            0.29  -0.19318596117549622  0.0  \\
            0.295  -0.19318596117549622  1.0  \\
            0.3  -0.19318596117549622  0.0  \\
            0.305  -0.19318596117549622  0.0  \\
            0.31  -0.19318596117549622  0.0  \\
            0.315  -0.19318596117549622  0.0  \\
            0.32  -0.19318596117549622  0.0  \\
            0.325  -0.19318596117549622  0.0  \\
            0.33  -0.19318596117549622  0.0  \\
            0.335  -0.19318596117549622  0.0  \\
            0.34  -0.19318596117549622  0.0  \\
            0.345  -0.19318596117549622  0.0  \\
            0.35  -0.19318596117549622  0.0  \\
            0.355  -0.19318596117549622  0.0  \\
            0.36  -0.19318596117549622  0.0  \\
            0.365  -0.19318596117549622  0.0  \\
            0.37  -0.19318596117549622  0.0  \\
            0.375  -0.19318596117549622  0.0  \\
            0.38  -0.19318596117549622  0.0  \\
            0.385  -0.19318596117549622  0.0  \\
            0.39  -0.19318596117549622  851.0  \\
            0.395  -0.19318596117549622  846.0  \\
            0.4  -0.19318596117549622  0.0  \\
            0.405  -0.19318596117549622  0.0  \\
            0.41  -0.19318596117549622  0.0  \\
            0.415  -0.19318596117549622  0.0  \\
            0.42  -0.19318596117549622  0.0  \\
            0.425  -0.19318596117549622  0.0  \\
            0.43  -0.19318596117549622  0.0  \\
            0.435  -0.19318596117549622  0.0  \\
            0.44  -0.19318596117549622  0.0  \\
            0.445  -0.19318596117549622  0.0  \\
            0.45  -0.19318596117549622  0.0  \\
            0.455  -0.19318596117549622  0.0  \\
            0.46  -0.19318596117549622  0.0  \\
            0.465  -0.19318596117549622  0.0  \\
            0.47  -0.19318596117549622  0.0  \\
            0.475  -0.19318596117549622  0.0  \\
            0.48  -0.19318596117549622  0.0  \\
            0.485  -0.19318596117549622  0.0  \\
            0.49  -0.19318596117549622  175.0  \\
            0.495  -0.19318596117549622  173.0  \\
            0.5  -0.19318596117549622  0.0  \\
            0.0  -0.18867349037213527  0.0  \\
            0.005  -0.18867349037213527  0.0  \\
            0.01  -0.18867349037213527  0.0  \\
            0.015  -0.18867349037213527  0.0  \\
            0.02  -0.18867349037213527  0.0  \\
            0.025  -0.18867349037213527  0.0  \\
            0.03  -0.18867349037213527  0.0  \\
            0.035  -0.18867349037213527  0.0  \\
            0.04  -0.18867349037213527  0.0  \\
            0.045  -0.18867349037213527  0.0  \\
            0.05  -0.18867349037213527  0.0  \\
            0.055  -0.18867349037213527  0.0  \\
            0.06  -0.18867349037213527  0.0  \\
            0.065  -0.18867349037213527  0.0  \\
            0.07  -0.18867349037213527  0.0  \\
            0.075  -0.18867349037213527  0.0  \\
            0.08  -0.18867349037213527  0.0  \\
            0.085  -0.18867349037213527  0.0  \\
            0.09  -0.18867349037213527  0.0  \\
            0.095  -0.18867349037213527  0.0  \\
            0.1  -0.18867349037213527  0.0  \\
            0.105  -0.18867349037213527  0.0  \\
            0.11  -0.18867349037213527  0.0  \\
            0.115  -0.18867349037213527  0.0  \\
            0.12  -0.18867349037213527  0.0  \\
            0.125  -0.18867349037213527  0.0  \\
            0.13  -0.18867349037213527  0.0  \\
            0.135  -0.18867349037213527  0.0  \\
            0.14  -0.18867349037213527  0.0  \\
            0.145  -0.18867349037213527  0.0  \\
            0.15  -0.18867349037213527  0.0  \\
            0.155  -0.18867349037213527  0.0  \\
            0.16  -0.18867349037213527  0.0  \\
            0.165  -0.18867349037213527  0.0  \\
            0.17  -0.18867349037213527  0.0  \\
            0.175  -0.18867349037213527  0.0  \\
            0.18  -0.18867349037213527  0.0  \\
            0.185  -0.18867349037213527  0.0  \\
            0.19  -0.18867349037213527  0.0  \\
            0.195  -0.18867349037213527  0.0  \\
            0.2  -0.18867349037213527  0.0  \\
            0.205  -0.18867349037213527  0.0  \\
            0.21  -0.18867349037213527  0.0  \\
            0.215  -0.18867349037213527  0.0  \\
            0.22  -0.18867349037213527  0.0  \\
            0.225  -0.18867349037213527  0.0  \\
            0.23  -0.18867349037213527  0.0  \\
            0.235  -0.18867349037213527  0.0  \\
            0.24  -0.18867349037213527  0.0  \\
            0.245  -0.18867349037213527  0.0  \\
            0.25  -0.18867349037213527  0.0  \\
            0.255  -0.18867349037213527  0.0  \\
            0.26  -0.18867349037213527  0.0  \\
            0.265  -0.18867349037213527  0.0  \\
            0.27  -0.18867349037213527  0.0  \\
            0.275  -0.18867349037213527  0.0  \\
            0.28  -0.18867349037213527  0.0  \\
            0.285  -0.18867349037213527  0.0  \\
            0.29  -0.18867349037213527  0.0  \\
            0.295  -0.18867349037213527  0.0  \\
            0.3  -0.18867349037213527  0.0  \\
            0.305  -0.18867349037213527  0.0  \\
            0.31  -0.18867349037213527  0.0  \\
            0.315  -0.18867349037213527  0.0  \\
            0.32  -0.18867349037213527  0.0  \\
            0.325  -0.18867349037213527  0.0  \\
            0.33  -0.18867349037213527  0.0  \\
            0.335  -0.18867349037213527  0.0  \\
            0.34  -0.18867349037213527  0.0  \\
            0.345  -0.18867349037213527  0.0  \\
            0.35  -0.18867349037213527  0.0  \\
            0.355  -0.18867349037213527  0.0  \\
            0.36  -0.18867349037213527  0.0  \\
            0.365  -0.18867349037213527  0.0  \\
            0.37  -0.18867349037213527  0.0  \\
            0.375  -0.18867349037213527  0.0  \\
            0.38  -0.18867349037213527  0.0  \\
            0.385  -0.18867349037213527  862.0  \\
            0.39  -0.18867349037213527  0.0  \\
            0.395  -0.18867349037213527  0.0  \\
            0.4  -0.18867349037213527  0.0  \\
            0.405  -0.18867349037213527  0.0  \\
            0.41  -0.18867349037213527  0.0  \\
            0.415  -0.18867349037213527  0.0  \\
            0.42  -0.18867349037213527  0.0  \\
            0.425  -0.18867349037213527  0.0  \\
            0.43  -0.18867349037213527  0.0  \\
            0.435  -0.18867349037213527  0.0  \\
            0.44  -0.18867349037213527  0.0  \\
            0.445  -0.18867349037213527  0.0  \\
            0.45  -0.18867349037213527  0.0  \\
            0.455  -0.18867349037213527  0.0  \\
            0.46  -0.18867349037213527  0.0  \\
            0.465  -0.18867349037213527  0.0  \\
            0.47  -0.18867349037213527  0.0  \\
            0.475  -0.18867349037213527  0.0  \\
            0.48  -0.18867349037213527  0.0  \\
            0.485  -0.18867349037213527  165.0  \\
            0.49  -0.18867349037213527  0.0  \\
            0.495  -0.18867349037213527  0.0  \\
            0.5  -0.18867349037213527  0.0  \\
            0.0  -0.18416101956877431  0.0  \\
            0.005  -0.18416101956877431  0.0  \\
            0.01  -0.18416101956877431  0.0  \\
            0.015  -0.18416101956877431  0.0  \\
            0.02  -0.18416101956877431  0.0  \\
            0.025  -0.18416101956877431  0.0  \\
            0.03  -0.18416101956877431  0.0  \\
            0.035  -0.18416101956877431  0.0  \\
            0.04  -0.18416101956877431  0.0  \\
            0.045  -0.18416101956877431  0.0  \\
            0.05  -0.18416101956877431  0.0  \\
            0.055  -0.18416101956877431  0.0  \\
            0.06  -0.18416101956877431  0.0  \\
            0.065  -0.18416101956877431  0.0  \\
            0.07  -0.18416101956877431  0.0  \\
            0.075  -0.18416101956877431  0.0  \\
            0.08  -0.18416101956877431  0.0  \\
            0.085  -0.18416101956877431  0.0  \\
            0.09  -0.18416101956877431  0.0  \\
            0.095  -0.18416101956877431  0.0  \\
            0.1  -0.18416101956877431  0.0  \\
            0.105  -0.18416101956877431  0.0  \\
            0.11  -0.18416101956877431  0.0  \\
            0.115  -0.18416101956877431  0.0  \\
            0.12  -0.18416101956877431  0.0  \\
            0.125  -0.18416101956877431  0.0  \\
            0.13  -0.18416101956877431  0.0  \\
            0.135  -0.18416101956877431  0.0  \\
            0.14  -0.18416101956877431  0.0  \\
            0.145  -0.18416101956877431  0.0  \\
            0.15  -0.18416101956877431  0.0  \\
            0.155  -0.18416101956877431  0.0  \\
            0.16  -0.18416101956877431  0.0  \\
            0.165  -0.18416101956877431  0.0  \\
            0.17  -0.18416101956877431  0.0  \\
            0.175  -0.18416101956877431  0.0  \\
            0.18  -0.18416101956877431  0.0  \\
            0.185  -0.18416101956877431  0.0  \\
            0.19  -0.18416101956877431  0.0  \\
            0.195  -0.18416101956877431  0.0  \\
            0.2  -0.18416101956877431  0.0  \\
            0.205  -0.18416101956877431  0.0  \\
            0.21  -0.18416101956877431  0.0  \\
            0.215  -0.18416101956877431  0.0  \\
            0.22  -0.18416101956877431  0.0  \\
            0.225  -0.18416101956877431  0.0  \\
            0.23  -0.18416101956877431  0.0  \\
            0.235  -0.18416101956877431  0.0  \\
            0.24  -0.18416101956877431  0.0  \\
            0.245  -0.18416101956877431  0.0  \\
            0.25  -0.18416101956877431  0.0  \\
            0.255  -0.18416101956877431  0.0  \\
            0.26  -0.18416101956877431  0.0  \\
            0.265  -0.18416101956877431  0.0  \\
            0.27  -0.18416101956877431  0.0  \\
            0.275  -0.18416101956877431  0.0  \\
            0.28  -0.18416101956877431  0.0  \\
            0.285  -0.18416101956877431  0.0  \\
            0.29  -0.18416101956877431  0.0  \\
            0.295  -0.18416101956877431  0.0  \\
            0.3  -0.18416101956877431  0.0  \\
            0.305  -0.18416101956877431  0.0  \\
            0.31  -0.18416101956877431  0.0  \\
            0.315  -0.18416101956877431  0.0  \\
            0.32  -0.18416101956877431  0.0  \\
            0.325  -0.18416101956877431  0.0  \\
            0.33  -0.18416101956877431  0.0  \\
            0.335  -0.18416101956877431  0.0  \\
            0.34  -0.18416101956877431  0.0  \\
            0.345  -0.18416101956877431  0.0  \\
            0.35  -0.18416101956877431  0.0  \\
            0.355  -0.18416101956877431  0.0  \\
            0.36  -0.18416101956877431  0.0  \\
            0.365  -0.18416101956877431  0.0  \\
            0.37  -0.18416101956877431  0.0  \\
            0.375  -0.18416101956877431  0.0  \\
            0.38  -0.18416101956877431  852.0  \\
            0.385  -0.18416101956877431  0.0  \\
            0.39  -0.18416101956877431  0.0  \\
            0.395  -0.18416101956877431  0.0  \\
            0.4  -0.18416101956877431  0.0  \\
            0.405  -0.18416101956877431  0.0  \\
            0.41  -0.18416101956877431  0.0  \\
            0.415  -0.18416101956877431  0.0  \\
            0.42  -0.18416101956877431  0.0  \\
            0.425  -0.18416101956877431  0.0  \\
            0.43  -0.18416101956877431  0.0  \\
            0.435  -0.18416101956877431  0.0  \\
            0.44  -0.18416101956877431  0.0  \\
            0.445  -0.18416101956877431  0.0  \\
            0.45  -0.18416101956877431  0.0  \\
            0.455  -0.18416101956877431  0.0  \\
            0.46  -0.18416101956877431  0.0  \\
            0.465  -0.18416101956877431  0.0  \\
            0.47  -0.18416101956877431  0.0  \\
            0.475  -0.18416101956877431  0.0  \\
            0.48  -0.18416101956877431  170.0  \\
            0.485  -0.18416101956877431  0.0  \\
            0.49  -0.18416101956877431  0.0  \\
            0.495  -0.18416101956877431  0.0  \\
            0.5  -0.18416101956877431  0.0  \\
            0.0  -0.17964854876541334  0.0  \\
            0.005  -0.17964854876541334  0.0  \\
            0.01  -0.17964854876541334  0.0  \\
            0.015  -0.17964854876541334  0.0  \\
            0.02  -0.17964854876541334  0.0  \\
            0.025  -0.17964854876541334  0.0  \\
            0.03  -0.17964854876541334  0.0  \\
            0.035  -0.17964854876541334  0.0  \\
            0.04  -0.17964854876541334  0.0  \\
            0.045  -0.17964854876541334  0.0  \\
            0.05  -0.17964854876541334  0.0  \\
            0.055  -0.17964854876541334  0.0  \\
            0.06  -0.17964854876541334  0.0  \\
            0.065  -0.17964854876541334  0.0  \\
            0.07  -0.17964854876541334  0.0  \\
            0.075  -0.17964854876541334  0.0  \\
            0.08  -0.17964854876541334  0.0  \\
            0.085  -0.17964854876541334  0.0  \\
            0.09  -0.17964854876541334  0.0  \\
            0.095  -0.17964854876541334  0.0  \\
            0.1  -0.17964854876541334  0.0  \\
            0.105  -0.17964854876541334  0.0  \\
            0.11  -0.17964854876541334  0.0  \\
            0.115  -0.17964854876541334  0.0  \\
            0.12  -0.17964854876541334  0.0  \\
            0.125  -0.17964854876541334  0.0  \\
            0.13  -0.17964854876541334  0.0  \\
            0.135  -0.17964854876541334  0.0  \\
            0.14  -0.17964854876541334  0.0  \\
            0.145  -0.17964854876541334  0.0  \\
            0.15  -0.17964854876541334  0.0  \\
            0.155  -0.17964854876541334  0.0  \\
            0.16  -0.17964854876541334  0.0  \\
            0.165  -0.17964854876541334  0.0  \\
            0.17  -0.17964854876541334  0.0  \\
            0.175  -0.17964854876541334  0.0  \\
            0.18  -0.17964854876541334  0.0  \\
            0.185  -0.17964854876541334  0.0  \\
            0.19  -0.17964854876541334  0.0  \\
            0.195  -0.17964854876541334  0.0  \\
            0.2  -0.17964854876541334  0.0  \\
            0.205  -0.17964854876541334  0.0  \\
            0.21  -0.17964854876541334  0.0  \\
            0.215  -0.17964854876541334  0.0  \\
            0.22  -0.17964854876541334  0.0  \\
            0.225  -0.17964854876541334  0.0  \\
            0.23  -0.17964854876541334  0.0  \\
            0.235  -0.17964854876541334  0.0  \\
            0.24  -0.17964854876541334  0.0  \\
            0.245  -0.17964854876541334  0.0  \\
            0.25  -0.17964854876541334  0.0  \\
            0.255  -0.17964854876541334  0.0  \\
            0.26  -0.17964854876541334  0.0  \\
            0.265  -0.17964854876541334  0.0  \\
            0.27  -0.17964854876541334  1.0  \\
            0.275  -0.17964854876541334  1.0  \\
            0.28  -0.17964854876541334  0.0  \\
            0.285  -0.17964854876541334  0.0  \\
            0.29  -0.17964854876541334  0.0  \\
            0.295  -0.17964854876541334  0.0  \\
            0.3  -0.17964854876541334  0.0  \\
            0.305  -0.17964854876541334  0.0  \\
            0.31  -0.17964854876541334  0.0  \\
            0.315  -0.17964854876541334  0.0  \\
            0.32  -0.17964854876541334  0.0  \\
            0.325  -0.17964854876541334  0.0  \\
            0.33  -0.17964854876541334  0.0  \\
            0.335  -0.17964854876541334  0.0  \\
            0.34  -0.17964854876541334  0.0  \\
            0.345  -0.17964854876541334  0.0  \\
            0.35  -0.17964854876541334  0.0  \\
            0.355  -0.17964854876541334  0.0  \\
            0.36  -0.17964854876541334  0.0  \\
            0.365  -0.17964854876541334  0.0  \\
            0.37  -0.17964854876541334  851.0  \\
            0.375  -0.17964854876541334  858.0  \\
            0.38  -0.17964854876541334  0.0  \\
            0.385  -0.17964854876541334  0.0  \\
            0.39  -0.17964854876541334  0.0  \\
            0.395  -0.17964854876541334  0.0  \\
            0.4  -0.17964854876541334  0.0  \\
            0.405  -0.17964854876541334  0.0  \\
            0.41  -0.17964854876541334  0.0  \\
            0.415  -0.17964854876541334  0.0  \\
            0.42  -0.17964854876541334  0.0  \\
            0.425  -0.17964854876541334  0.0  \\
            0.43  -0.17964854876541334  0.0  \\
            0.435  -0.17964854876541334  0.0  \\
            0.44  -0.17964854876541334  0.0  \\
            0.445  -0.17964854876541334  0.0  \\
            0.45  -0.17964854876541334  0.0  \\
            0.455  -0.17964854876541334  0.0  \\
            0.46  -0.17964854876541334  0.0  \\
            0.465  -0.17964854876541334  0.0  \\
            0.47  -0.17964854876541334  180.0  \\
            0.475  -0.17964854876541334  176.0  \\
            0.48  -0.17964854876541334  0.0  \\
            0.485  -0.17964854876541334  0.0  \\
            0.49  -0.17964854876541334  0.0  \\
            0.495  -0.17964854876541334  0.0  \\
            0.5  -0.17964854876541334  0.0  \\
            0.0  -0.17513607796205238  0.0  \\
            0.005  -0.17513607796205238  0.0  \\
            0.01  -0.17513607796205238  0.0  \\
            0.015  -0.17513607796205238  0.0  \\
            0.02  -0.17513607796205238  0.0  \\
            0.025  -0.17513607796205238  0.0  \\
            0.03  -0.17513607796205238  0.0  \\
            0.035  -0.17513607796205238  0.0  \\
            0.04  -0.17513607796205238  0.0  \\
            0.045  -0.17513607796205238  0.0  \\
            0.05  -0.17513607796205238  0.0  \\
            0.055  -0.17513607796205238  0.0  \\
            0.06  -0.17513607796205238  0.0  \\
            0.065  -0.17513607796205238  0.0  \\
            0.07  -0.17513607796205238  0.0  \\
            0.075  -0.17513607796205238  0.0  \\
            0.08  -0.17513607796205238  0.0  \\
            0.085  -0.17513607796205238  0.0  \\
            0.09  -0.17513607796205238  0.0  \\
            0.095  -0.17513607796205238  0.0  \\
            0.1  -0.17513607796205238  0.0  \\
            0.105  -0.17513607796205238  0.0  \\
            0.11  -0.17513607796205238  0.0  \\
            0.115  -0.17513607796205238  0.0  \\
            0.12  -0.17513607796205238  0.0  \\
            0.125  -0.17513607796205238  0.0  \\
            0.13  -0.17513607796205238  0.0  \\
            0.135  -0.17513607796205238  0.0  \\
            0.14  -0.17513607796205238  0.0  \\
            0.145  -0.17513607796205238  0.0  \\
            0.15  -0.17513607796205238  0.0  \\
            0.155  -0.17513607796205238  0.0  \\
            0.16  -0.17513607796205238  0.0  \\
            0.165  -0.17513607796205238  0.0  \\
            0.17  -0.17513607796205238  0.0  \\
            0.175  -0.17513607796205238  0.0  \\
            0.18  -0.17513607796205238  0.0  \\
            0.185  -0.17513607796205238  0.0  \\
            0.19  -0.17513607796205238  0.0  \\
            0.195  -0.17513607796205238  0.0  \\
            0.2  -0.17513607796205238  0.0  \\
            0.205  -0.17513607796205238  0.0  \\
            0.21  -0.17513607796205238  0.0  \\
            0.215  -0.17513607796205238  0.0  \\
            0.22  -0.17513607796205238  0.0  \\
            0.225  -0.17513607796205238  0.0  \\
            0.23  -0.17513607796205238  0.0  \\
            0.235  -0.17513607796205238  0.0  \\
            0.24  -0.17513607796205238  0.0  \\
            0.245  -0.17513607796205238  0.0  \\
            0.25  -0.17513607796205238  0.0  \\
            0.255  -0.17513607796205238  0.0  \\
            0.26  -0.17513607796205238  0.0  \\
            0.265  -0.17513607796205238  0.0  \\
            0.27  -0.17513607796205238  0.0  \\
            0.275  -0.17513607796205238  0.0  \\
            0.28  -0.17513607796205238  0.0  \\
            0.285  -0.17513607796205238  0.0  \\
            0.29  -0.17513607796205238  0.0  \\
            0.295  -0.17513607796205238  0.0  \\
            0.3  -0.17513607796205238  0.0  \\
            0.305  -0.17513607796205238  0.0  \\
            0.31  -0.17513607796205238  0.0  \\
            0.315  -0.17513607796205238  0.0  \\
            0.32  -0.17513607796205238  0.0  \\
            0.325  -0.17513607796205238  0.0  \\
            0.33  -0.17513607796205238  0.0  \\
            0.335  -0.17513607796205238  0.0  \\
            0.34  -0.17513607796205238  0.0  \\
            0.345  -0.17513607796205238  0.0  \\
            0.35  -0.17513607796205238  0.0  \\
            0.355  -0.17513607796205238  0.0  \\
            0.36  -0.17513607796205238  0.0  \\
            0.365  -0.17513607796205238  845.0  \\
            0.37  -0.17513607796205238  0.0  \\
            0.375  -0.17513607796205238  0.0  \\
            0.38  -0.17513607796205238  0.0  \\
            0.385  -0.17513607796205238  0.0  \\
            0.39  -0.17513607796205238  0.0  \\
            0.395  -0.17513607796205238  0.0  \\
            0.4  -0.17513607796205238  0.0  \\
            0.405  -0.17513607796205238  0.0  \\
            0.41  -0.17513607796205238  0.0  \\
            0.415  -0.17513607796205238  0.0  \\
            0.42  -0.17513607796205238  0.0  \\
            0.425  -0.17513607796205238  0.0  \\
            0.43  -0.17513607796205238  0.0  \\
            0.435  -0.17513607796205238  0.0  \\
            0.44  -0.17513607796205238  0.0  \\
            0.445  -0.17513607796205238  0.0  \\
            0.45  -0.17513607796205238  0.0  \\
            0.455  -0.17513607796205238  0.0  \\
            0.46  -0.17513607796205238  0.0  \\
            0.465  -0.17513607796205238  159.0  \\
            0.47  -0.17513607796205238  0.0  \\
            0.475  -0.17513607796205238  0.0  \\
            0.48  -0.17513607796205238  0.0  \\
            0.485  -0.17513607796205238  0.0  \\
            0.49  -0.17513607796205238  0.0  \\
            0.495  -0.17513607796205238  0.0  \\
            0.5  -0.17513607796205238  0.0  \\
            0.0  -0.17062360715869143  0.0  \\
            0.005  -0.17062360715869143  0.0  \\
            0.01  -0.17062360715869143  0.0  \\
            0.015  -0.17062360715869143  0.0  \\
            0.02  -0.17062360715869143  0.0  \\
            0.025  -0.17062360715869143  0.0  \\
            0.03  -0.17062360715869143  0.0  \\
            0.035  -0.17062360715869143  0.0  \\
            0.04  -0.17062360715869143  0.0  \\
            0.045  -0.17062360715869143  0.0  \\
            0.05  -0.17062360715869143  0.0  \\
            0.055  -0.17062360715869143  0.0  \\
            0.06  -0.17062360715869143  0.0  \\
            0.065  -0.17062360715869143  0.0  \\
            0.07  -0.17062360715869143  0.0  \\
            0.075  -0.17062360715869143  0.0  \\
            0.08  -0.17062360715869143  0.0  \\
            0.085  -0.17062360715869143  0.0  \\
            0.09  -0.17062360715869143  0.0  \\
            0.095  -0.17062360715869143  0.0  \\
            0.1  -0.17062360715869143  0.0  \\
            0.105  -0.17062360715869143  0.0  \\
            0.11  -0.17062360715869143  0.0  \\
            0.115  -0.17062360715869143  0.0  \\
            0.12  -0.17062360715869143  0.0  \\
            0.125  -0.17062360715869143  0.0  \\
            0.13  -0.17062360715869143  0.0  \\
            0.135  -0.17062360715869143  0.0  \\
            0.14  -0.17062360715869143  0.0  \\
            0.145  -0.17062360715869143  0.0  \\
            0.15  -0.17062360715869143  0.0  \\
            0.155  -0.17062360715869143  0.0  \\
            0.16  -0.17062360715869143  0.0  \\
            0.165  -0.17062360715869143  0.0  \\
            0.17  -0.17062360715869143  0.0  \\
            0.175  -0.17062360715869143  0.0  \\
            0.18  -0.17062360715869143  0.0  \\
            0.185  -0.17062360715869143  0.0  \\
            0.19  -0.17062360715869143  0.0  \\
            0.195  -0.17062360715869143  0.0  \\
            0.2  -0.17062360715869143  0.0  \\
            0.205  -0.17062360715869143  0.0  \\
            0.21  -0.17062360715869143  0.0  \\
            0.215  -0.17062360715869143  0.0  \\
            0.22  -0.17062360715869143  0.0  \\
            0.225  -0.17062360715869143  0.0  \\
            0.23  -0.17062360715869143  0.0  \\
            0.235  -0.17062360715869143  0.0  \\
            0.24  -0.17062360715869143  0.0  \\
            0.245  -0.17062360715869143  0.0  \\
            0.25  -0.17062360715869143  0.0  \\
            0.255  -0.17062360715869143  1.0  \\
            0.26  -0.17062360715869143  1.0  \\
            0.265  -0.17062360715869143  0.0  \\
            0.27  -0.17062360715869143  0.0  \\
            0.275  -0.17062360715869143  0.0  \\
            0.28  -0.17062360715869143  0.0  \\
            0.285  -0.17062360715869143  0.0  \\
            0.29  -0.17062360715869143  0.0  \\
            0.295  -0.17062360715869143  0.0  \\
            0.3  -0.17062360715869143  0.0  \\
            0.305  -0.17062360715869143  0.0  \\
            0.31  -0.17062360715869143  0.0  \\
            0.315  -0.17062360715869143  0.0  \\
            0.32  -0.17062360715869143  0.0  \\
            0.325  -0.17062360715869143  0.0  \\
            0.33  -0.17062360715869143  0.0  \\
            0.335  -0.17062360715869143  0.0  \\
            0.34  -0.17062360715869143  0.0  \\
            0.345  -0.17062360715869143  0.0  \\
            0.35  -0.17062360715869143  0.0  \\
            0.355  -0.17062360715869143  855.0  \\
            0.36  -0.17062360715869143  861.0  \\
            0.365  -0.17062360715869143  0.0  \\
            0.37  -0.17062360715869143  0.0  \\
            0.375  -0.17062360715869143  0.0  \\
            0.38  -0.17062360715869143  0.0  \\
            0.385  -0.17062360715869143  0.0  \\
            0.39  -0.17062360715869143  0.0  \\
            0.395  -0.17062360715869143  0.0  \\
            0.4  -0.17062360715869143  0.0  \\
            0.405  -0.17062360715869143  0.0  \\
            0.41  -0.17062360715869143  0.0  \\
            0.415  -0.17062360715869143  0.0  \\
            0.42  -0.17062360715869143  0.0  \\
            0.425  -0.17062360715869143  0.0  \\
            0.43  -0.17062360715869143  0.0  \\
            0.435  -0.17062360715869143  0.0  \\
            0.44  -0.17062360715869143  0.0  \\
            0.445  -0.17062360715869143  0.0  \\
            0.45  -0.17062360715869143  0.0  \\
            0.455  -0.17062360715869143  172.0  \\
            0.46  -0.17062360715869143  162.0  \\
            0.465  -0.17062360715869143  0.0  \\
            0.47  -0.17062360715869143  0.0  \\
            0.475  -0.17062360715869143  0.0  \\
            0.48  -0.17062360715869143  0.0  \\
            0.485  -0.17062360715869143  0.0  \\
            0.49  -0.17062360715869143  0.0  \\
            0.495  -0.17062360715869143  0.0  \\
            0.5  -0.17062360715869143  0.0  \\
            0.0  -0.16611113635533048  0.0  \\
            0.005  -0.16611113635533048  0.0  \\
            0.01  -0.16611113635533048  0.0  \\
            0.015  -0.16611113635533048  0.0  \\
            0.02  -0.16611113635533048  0.0  \\
            0.025  -0.16611113635533048  0.0  \\
            0.03  -0.16611113635533048  0.0  \\
            0.035  -0.16611113635533048  0.0  \\
            0.04  -0.16611113635533048  0.0  \\
            0.045  -0.16611113635533048  0.0  \\
            0.05  -0.16611113635533048  0.0  \\
            0.055  -0.16611113635533048  0.0  \\
            0.06  -0.16611113635533048  0.0  \\
            0.065  -0.16611113635533048  0.0  \\
            0.07  -0.16611113635533048  0.0  \\
            0.075  -0.16611113635533048  0.0  \\
            0.08  -0.16611113635533048  0.0  \\
            0.085  -0.16611113635533048  0.0  \\
            0.09  -0.16611113635533048  0.0  \\
            0.095  -0.16611113635533048  0.0  \\
            0.1  -0.16611113635533048  0.0  \\
            0.105  -0.16611113635533048  0.0  \\
            0.11  -0.16611113635533048  0.0  \\
            0.115  -0.16611113635533048  0.0  \\
            0.12  -0.16611113635533048  0.0  \\
            0.125  -0.16611113635533048  0.0  \\
            0.13  -0.16611113635533048  0.0  \\
            0.135  -0.16611113635533048  0.0  \\
            0.14  -0.16611113635533048  0.0  \\
            0.145  -0.16611113635533048  0.0  \\
            0.15  -0.16611113635533048  0.0  \\
            0.155  -0.16611113635533048  0.0  \\
            0.16  -0.16611113635533048  0.0  \\
            0.165  -0.16611113635533048  0.0  \\
            0.17  -0.16611113635533048  0.0  \\
            0.175  -0.16611113635533048  0.0  \\
            0.18  -0.16611113635533048  0.0  \\
            0.185  -0.16611113635533048  0.0  \\
            0.19  -0.16611113635533048  0.0  \\
            0.195  -0.16611113635533048  0.0  \\
            0.2  -0.16611113635533048  0.0  \\
            0.205  -0.16611113635533048  0.0  \\
            0.21  -0.16611113635533048  0.0  \\
            0.215  -0.16611113635533048  0.0  \\
            0.22  -0.16611113635533048  0.0  \\
            0.225  -0.16611113635533048  0.0  \\
            0.23  -0.16611113635533048  0.0  \\
            0.235  -0.16611113635533048  0.0  \\
            0.24  -0.16611113635533048  0.0  \\
            0.245  -0.16611113635533048  0.0  \\
            0.25  -0.16611113635533048  0.0  \\
            0.255  -0.16611113635533048  0.0  \\
            0.26  -0.16611113635533048  0.0  \\
            0.265  -0.16611113635533048  0.0  \\
            0.27  -0.16611113635533048  0.0  \\
            0.275  -0.16611113635533048  0.0  \\
            0.28  -0.16611113635533048  0.0  \\
            0.285  -0.16611113635533048  0.0  \\
            0.29  -0.16611113635533048  0.0  \\
            0.295  -0.16611113635533048  0.0  \\
            0.3  -0.16611113635533048  0.0  \\
            0.305  -0.16611113635533048  0.0  \\
            0.31  -0.16611113635533048  0.0  \\
            0.315  -0.16611113635533048  0.0  \\
            0.32  -0.16611113635533048  0.0  \\
            0.325  -0.16611113635533048  0.0  \\
            0.33  -0.16611113635533048  0.0  \\
            0.335  -0.16611113635533048  0.0  \\
            0.34  -0.16611113635533048  0.0  \\
            0.345  -0.16611113635533048  864.0  \\
            0.35  -0.16611113635533048  862.0  \\
            0.355  -0.16611113635533048  0.0  \\
            0.36  -0.16611113635533048  0.0  \\
            0.365  -0.16611113635533048  0.0  \\
            0.37  -0.16611113635533048  0.0  \\
            0.375  -0.16611113635533048  0.0  \\
            0.38  -0.16611113635533048  0.0  \\
            0.385  -0.16611113635533048  0.0  \\
            0.39  -0.16611113635533048  0.0  \\
            0.395  -0.16611113635533048  0.0  \\
            0.4  -0.16611113635533048  0.0  \\
            0.405  -0.16611113635533048  0.0  \\
            0.41  -0.16611113635533048  0.0  \\
            0.415  -0.16611113635533048  0.0  \\
            0.42  -0.16611113635533048  0.0  \\
            0.425  -0.16611113635533048  0.0  \\
            0.43  -0.16611113635533048  0.0  \\
            0.435  -0.16611113635533048  0.0  \\
            0.44  -0.16611113635533048  0.0  \\
            0.445  -0.16611113635533048  162.0  \\
            0.45  -0.16611113635533048  159.0  \\
            0.455  -0.16611113635533048  0.0  \\
            0.46  -0.16611113635533048  0.0  \\
            0.465  -0.16611113635533048  0.0  \\
            0.47  -0.16611113635533048  0.0  \\
            0.475  -0.16611113635533048  0.0  \\
            0.48  -0.16611113635533048  0.0  \\
            0.485  -0.16611113635533048  0.0  \\
            0.49  -0.16611113635533048  0.0  \\
            0.495  -0.16611113635533048  0.0  \\
            0.5  -0.16611113635533048  0.0  \\
            0.0  -0.1615986655519695  0.0  \\
            0.005  -0.1615986655519695  0.0  \\
            0.01  -0.1615986655519695  0.0  \\
            0.015  -0.1615986655519695  0.0  \\
            0.02  -0.1615986655519695  0.0  \\
            0.025  -0.1615986655519695  0.0  \\
            0.03  -0.1615986655519695  0.0  \\
            0.035  -0.1615986655519695  0.0  \\
            0.04  -0.1615986655519695  0.0  \\
            0.045  -0.1615986655519695  0.0  \\
            0.05  -0.1615986655519695  0.0  \\
            0.055  -0.1615986655519695  0.0  \\
            0.06  -0.1615986655519695  0.0  \\
            0.065  -0.1615986655519695  0.0  \\
            0.07  -0.1615986655519695  0.0  \\
            0.075  -0.1615986655519695  0.0  \\
            0.08  -0.1615986655519695  0.0  \\
            0.085  -0.1615986655519695  0.0  \\
            0.09  -0.1615986655519695  0.0  \\
            0.095  -0.1615986655519695  0.0  \\
            0.1  -0.1615986655519695  0.0  \\
            0.105  -0.1615986655519695  0.0  \\
            0.11  -0.1615986655519695  0.0  \\
            0.115  -0.1615986655519695  0.0  \\
            0.12  -0.1615986655519695  0.0  \\
            0.125  -0.1615986655519695  0.0  \\
            0.13  -0.1615986655519695  0.0  \\
            0.135  -0.1615986655519695  0.0  \\
            0.14  -0.1615986655519695  0.0  \\
            0.145  -0.1615986655519695  0.0  \\
            0.15  -0.1615986655519695  0.0  \\
            0.155  -0.1615986655519695  0.0  \\
            0.16  -0.1615986655519695  0.0  \\
            0.165  -0.1615986655519695  0.0  \\
            0.17  -0.1615986655519695  0.0  \\
            0.175  -0.1615986655519695  0.0  \\
            0.18  -0.1615986655519695  0.0  \\
            0.185  -0.1615986655519695  0.0  \\
            0.19  -0.1615986655519695  0.0  \\
            0.195  -0.1615986655519695  0.0  \\
            0.2  -0.1615986655519695  0.0  \\
            0.205  -0.1615986655519695  0.0  \\
            0.21  -0.1615986655519695  0.0  \\
            0.215  -0.1615986655519695  0.0  \\
            0.22  -0.1615986655519695  0.0  \\
            0.225  -0.1615986655519695  0.0  \\
            0.23  -0.1615986655519695  0.0  \\
            0.235  -0.1615986655519695  0.0  \\
            0.24  -0.1615986655519695  0.0  \\
            0.245  -0.1615986655519695  0.0  \\
            0.25  -0.1615986655519695  0.0  \\
            0.255  -0.1615986655519695  0.0  \\
            0.26  -0.1615986655519695  0.0  \\
            0.265  -0.1615986655519695  0.0  \\
            0.27  -0.1615986655519695  0.0  \\
            0.275  -0.1615986655519695  0.0  \\
            0.28  -0.1615986655519695  0.0  \\
            0.285  -0.1615986655519695  0.0  \\
            0.29  -0.1615986655519695  0.0  \\
            0.295  -0.1615986655519695  0.0  \\
            0.3  -0.1615986655519695  0.0  \\
            0.305  -0.1615986655519695  0.0  \\
            0.31  -0.1615986655519695  0.0  \\
            0.315  -0.1615986655519695  0.0  \\
            0.32  -0.1615986655519695  0.0  \\
            0.325  -0.1615986655519695  0.0  \\
            0.33  -0.1615986655519695  0.0  \\
            0.335  -0.1615986655519695  0.0  \\
            0.34  -0.1615986655519695  854.0  \\
            0.345  -0.1615986655519695  0.0  \\
            0.35  -0.1615986655519695  0.0  \\
            0.355  -0.1615986655519695  0.0  \\
            0.36  -0.1615986655519695  0.0  \\
            0.365  -0.1615986655519695  0.0  \\
            0.37  -0.1615986655519695  0.0  \\
            0.375  -0.1615986655519695  0.0  \\
            0.38  -0.1615986655519695  0.0  \\
            0.385  -0.1615986655519695  0.0  \\
            0.39  -0.1615986655519695  0.0  \\
            0.395  -0.1615986655519695  0.0  \\
            0.4  -0.1615986655519695  0.0  \\
            0.405  -0.1615986655519695  0.0  \\
            0.41  -0.1615986655519695  0.0  \\
            0.415  -0.1615986655519695  0.0  \\
            0.42  -0.1615986655519695  0.0  \\
            0.425  -0.1615986655519695  0.0  \\
            0.43  -0.1615986655519695  0.0  \\
            0.435  -0.1615986655519695  0.0  \\
            0.44  -0.1615986655519695  166.0  \\
            0.445  -0.1615986655519695  0.0  \\
            0.45  -0.1615986655519695  0.0  \\
            0.455  -0.1615986655519695  0.0  \\
            0.46  -0.1615986655519695  0.0  \\
            0.465  -0.1615986655519695  0.0  \\
            0.47  -0.1615986655519695  0.0  \\
            0.475  -0.1615986655519695  0.0  \\
            0.48  -0.1615986655519695  0.0  \\
            0.485  -0.1615986655519695  0.0  \\
            0.49  -0.1615986655519695  0.0  \\
            0.495  -0.1615986655519695  0.0  \\
            0.5  -0.1615986655519695  0.0  \\
            0.0  -0.15708619474860855  0.0  \\
            0.005  -0.15708619474860855  0.0  \\
            0.01  -0.15708619474860855  0.0  \\
            0.015  -0.15708619474860855  0.0  \\
            0.02  -0.15708619474860855  0.0  \\
            0.025  -0.15708619474860855  0.0  \\
            0.03  -0.15708619474860855  0.0  \\
            0.035  -0.15708619474860855  0.0  \\
            0.04  -0.15708619474860855  0.0  \\
            0.045  -0.15708619474860855  0.0  \\
            0.05  -0.15708619474860855  0.0  \\
            0.055  -0.15708619474860855  0.0  \\
            0.06  -0.15708619474860855  0.0  \\
            0.065  -0.15708619474860855  0.0  \\
            0.07  -0.15708619474860855  0.0  \\
            0.075  -0.15708619474860855  0.0  \\
            0.08  -0.15708619474860855  0.0  \\
            0.085  -0.15708619474860855  0.0  \\
            0.09  -0.15708619474860855  0.0  \\
            0.095  -0.15708619474860855  0.0  \\
            0.1  -0.15708619474860855  0.0  \\
            0.105  -0.15708619474860855  0.0  \\
            0.11  -0.15708619474860855  0.0  \\
            0.115  -0.15708619474860855  0.0  \\
            0.12  -0.15708619474860855  0.0  \\
            0.125  -0.15708619474860855  0.0  \\
            0.13  -0.15708619474860855  0.0  \\
            0.135  -0.15708619474860855  0.0  \\
            0.14  -0.15708619474860855  0.0  \\
            0.145  -0.15708619474860855  0.0  \\
            0.15  -0.15708619474860855  0.0  \\
            0.155  -0.15708619474860855  0.0  \\
            0.16  -0.15708619474860855  0.0  \\
            0.165  -0.15708619474860855  0.0  \\
            0.17  -0.15708619474860855  0.0  \\
            0.175  -0.15708619474860855  0.0  \\
            0.18  -0.15708619474860855  0.0  \\
            0.185  -0.15708619474860855  0.0  \\
            0.19  -0.15708619474860855  0.0  \\
            0.195  -0.15708619474860855  0.0  \\
            0.2  -0.15708619474860855  0.0  \\
            0.205  -0.15708619474860855  0.0  \\
            0.21  -0.15708619474860855  0.0  \\
            0.215  -0.15708619474860855  0.0  \\
            0.22  -0.15708619474860855  0.0  \\
            0.225  -0.15708619474860855  0.0  \\
            0.23  -0.15708619474860855  0.0  \\
            0.235  -0.15708619474860855  0.0  \\
            0.24  -0.15708619474860855  0.0  \\
            0.245  -0.15708619474860855  0.0  \\
            0.25  -0.15708619474860855  0.0  \\
            0.255  -0.15708619474860855  0.0  \\
            0.26  -0.15708619474860855  0.0  \\
            0.265  -0.15708619474860855  0.0  \\
            0.27  -0.15708619474860855  0.0  \\
            0.275  -0.15708619474860855  0.0  \\
            0.28  -0.15708619474860855  0.0  \\
            0.285  -0.15708619474860855  0.0  \\
            0.29  -0.15708619474860855  0.0  \\
            0.295  -0.15708619474860855  0.0  \\
            0.3  -0.15708619474860855  0.0  \\
            0.305  -0.15708619474860855  0.0  \\
            0.31  -0.15708619474860855  0.0  \\
            0.315  -0.15708619474860855  0.0  \\
            0.32  -0.15708619474860855  0.0  \\
            0.325  -0.15708619474860855  0.0  \\
            0.33  -0.15708619474860855  866.0  \\
            0.335  -0.15708619474860855  863.0  \\
            0.34  -0.15708619474860855  0.0  \\
            0.345  -0.15708619474860855  0.0  \\
            0.35  -0.15708619474860855  0.0  \\
            0.355  -0.15708619474860855  0.0  \\
            0.36  -0.15708619474860855  0.0  \\
            0.365  -0.15708619474860855  0.0  \\
            0.37  -0.15708619474860855  0.0  \\
            0.375  -0.15708619474860855  0.0  \\
            0.38  -0.15708619474860855  0.0  \\
            0.385  -0.15708619474860855  0.0  \\
            0.39  -0.15708619474860855  0.0  \\
            0.395  -0.15708619474860855  0.0  \\
            0.4  -0.15708619474860855  0.0  \\
            0.405  -0.15708619474860855  0.0  \\
            0.41  -0.15708619474860855  0.0  \\
            0.415  -0.15708619474860855  0.0  \\
            0.42  -0.15708619474860855  0.0  \\
            0.425  -0.15708619474860855  0.0  \\
            0.43  -0.15708619474860855  149.0  \\
            0.435  -0.15708619474860855  159.0  \\
            0.44  -0.15708619474860855  0.0  \\
            0.445  -0.15708619474860855  0.0  \\
            0.45  -0.15708619474860855  0.0  \\
            0.455  -0.15708619474860855  0.0  \\
            0.46  -0.15708619474860855  0.0  \\
            0.465  -0.15708619474860855  0.0  \\
            0.47  -0.15708619474860855  0.0  \\
            0.475  -0.15708619474860855  0.0  \\
            0.48  -0.15708619474860855  0.0  \\
            0.485  -0.15708619474860855  0.0  \\
            0.49  -0.15708619474860855  0.0  \\
            0.495  -0.15708619474860855  0.0  \\
            0.5  -0.15708619474860855  0.0  \\
            0.0  -0.1525737239452476  0.0  \\
            0.005  -0.1525737239452476  0.0  \\
            0.01  -0.1525737239452476  0.0  \\
            0.015  -0.1525737239452476  0.0  \\
            0.02  -0.1525737239452476  0.0  \\
            0.025  -0.1525737239452476  0.0  \\
            0.03  -0.1525737239452476  0.0  \\
            0.035  -0.1525737239452476  0.0  \\
            0.04  -0.1525737239452476  0.0  \\
            0.045  -0.1525737239452476  0.0  \\
            0.05  -0.1525737239452476  0.0  \\
            0.055  -0.1525737239452476  0.0  \\
            0.06  -0.1525737239452476  0.0  \\
            0.065  -0.1525737239452476  0.0  \\
            0.07  -0.1525737239452476  0.0  \\
            0.075  -0.1525737239452476  0.0  \\
            0.08  -0.1525737239452476  0.0  \\
            0.085  -0.1525737239452476  0.0  \\
            0.09  -0.1525737239452476  0.0  \\
            0.095  -0.1525737239452476  0.0  \\
            0.1  -0.1525737239452476  0.0  \\
            0.105  -0.1525737239452476  0.0  \\
            0.11  -0.1525737239452476  0.0  \\
            0.115  -0.1525737239452476  0.0  \\
            0.12  -0.1525737239452476  0.0  \\
            0.125  -0.1525737239452476  0.0  \\
            0.13  -0.1525737239452476  0.0  \\
            0.135  -0.1525737239452476  0.0  \\
            0.14  -0.1525737239452476  0.0  \\
            0.145  -0.1525737239452476  0.0  \\
            0.15  -0.1525737239452476  0.0  \\
            0.155  -0.1525737239452476  0.0  \\
            0.16  -0.1525737239452476  0.0  \\
            0.165  -0.1525737239452476  0.0  \\
            0.17  -0.1525737239452476  0.0  \\
            0.175  -0.1525737239452476  0.0  \\
            0.18  -0.1525737239452476  0.0  \\
            0.185  -0.1525737239452476  0.0  \\
            0.19  -0.1525737239452476  0.0  \\
            0.195  -0.1525737239452476  0.0  \\
            0.2  -0.1525737239452476  0.0  \\
            0.205  -0.1525737239452476  0.0  \\
            0.21  -0.1525737239452476  0.0  \\
            0.215  -0.1525737239452476  0.0  \\
            0.22  -0.1525737239452476  0.0  \\
            0.225  -0.1525737239452476  0.0  \\
            0.23  -0.1525737239452476  0.0  \\
            0.235  -0.1525737239452476  0.0  \\
            0.24  -0.1525737239452476  0.0  \\
            0.245  -0.1525737239452476  0.0  \\
            0.25  -0.1525737239452476  0.0  \\
            0.255  -0.1525737239452476  0.0  \\
            0.26  -0.1525737239452476  0.0  \\
            0.265  -0.1525737239452476  0.0  \\
            0.27  -0.1525737239452476  0.0  \\
            0.275  -0.1525737239452476  0.0  \\
            0.28  -0.1525737239452476  0.0  \\
            0.285  -0.1525737239452476  0.0  \\
            0.29  -0.1525737239452476  0.0  \\
            0.295  -0.1525737239452476  0.0  \\
            0.3  -0.1525737239452476  0.0  \\
            0.305  -0.1525737239452476  0.0  \\
            0.31  -0.1525737239452476  0.0  \\
            0.315  -0.1525737239452476  0.0  \\
            0.32  -0.1525737239452476  851.0  \\
            0.325  -0.1525737239452476  860.0  \\
            0.33  -0.1525737239452476  0.0  \\
            0.335  -0.1525737239452476  0.0  \\
            0.34  -0.1525737239452476  0.0  \\
            0.345  -0.1525737239452476  0.0  \\
            0.35  -0.1525737239452476  0.0  \\
            0.355  -0.1525737239452476  0.0  \\
            0.36  -0.1525737239452476  0.0  \\
            0.365  -0.1525737239452476  0.0  \\
            0.37  -0.1525737239452476  0.0  \\
            0.375  -0.1525737239452476  0.0  \\
            0.38  -0.1525737239452476  0.0  \\
            0.385  -0.1525737239452476  0.0  \\
            0.39  -0.1525737239452476  0.0  \\
            0.395  -0.1525737239452476  0.0  \\
            0.4  -0.1525737239452476  0.0  \\
            0.405  -0.1525737239452476  0.0  \\
            0.41  -0.1525737239452476  0.0  \\
            0.415  -0.1525737239452476  0.0  \\
            0.42  -0.1525737239452476  149.0  \\
            0.425  -0.1525737239452476  150.0  \\
            0.43  -0.1525737239452476  0.0  \\
            0.435  -0.1525737239452476  0.0  \\
            0.44  -0.1525737239452476  0.0  \\
            0.445  -0.1525737239452476  0.0  \\
            0.45  -0.1525737239452476  0.0  \\
            0.455  -0.1525737239452476  0.0  \\
            0.46  -0.1525737239452476  0.0  \\
            0.465  -0.1525737239452476  0.0  \\
            0.47  -0.1525737239452476  0.0  \\
            0.475  -0.1525737239452476  0.0  \\
            0.48  -0.1525737239452476  0.0  \\
            0.485  -0.1525737239452476  0.0  \\
            0.49  -0.1525737239452476  0.0  \\
            0.495  -0.1525737239452476  0.0  \\
            0.5  -0.1525737239452476  0.0  \\
            0.0  -0.14806125314188665  0.0  \\
            0.005  -0.14806125314188665  0.0  \\
            0.01  -0.14806125314188665  0.0  \\
            0.015  -0.14806125314188665  0.0  \\
            0.02  -0.14806125314188665  0.0  \\
            0.025  -0.14806125314188665  0.0  \\
            0.03  -0.14806125314188665  0.0  \\
            0.035  -0.14806125314188665  0.0  \\
            0.04  -0.14806125314188665  0.0  \\
            0.045  -0.14806125314188665  0.0  \\
            0.05  -0.14806125314188665  0.0  \\
            0.055  -0.14806125314188665  0.0  \\
            0.06  -0.14806125314188665  0.0  \\
            0.065  -0.14806125314188665  0.0  \\
            0.07  -0.14806125314188665  0.0  \\
            0.075  -0.14806125314188665  0.0  \\
            0.08  -0.14806125314188665  0.0  \\
            0.085  -0.14806125314188665  0.0  \\
            0.09  -0.14806125314188665  0.0  \\
            0.095  -0.14806125314188665  0.0  \\
            0.1  -0.14806125314188665  0.0  \\
            0.105  -0.14806125314188665  0.0  \\
            0.11  -0.14806125314188665  0.0  \\
            0.115  -0.14806125314188665  0.0  \\
            0.12  -0.14806125314188665  0.0  \\
            0.125  -0.14806125314188665  0.0  \\
            0.13  -0.14806125314188665  0.0  \\
            0.135  -0.14806125314188665  0.0  \\
            0.14  -0.14806125314188665  0.0  \\
            0.145  -0.14806125314188665  0.0  \\
            0.15  -0.14806125314188665  0.0  \\
            0.155  -0.14806125314188665  0.0  \\
            0.16  -0.14806125314188665  0.0  \\
            0.165  -0.14806125314188665  0.0  \\
            0.17  -0.14806125314188665  0.0  \\
            0.175  -0.14806125314188665  0.0  \\
            0.18  -0.14806125314188665  0.0  \\
            0.185  -0.14806125314188665  0.0  \\
            0.19  -0.14806125314188665  0.0  \\
            0.195  -0.14806125314188665  0.0  \\
            0.2  -0.14806125314188665  0.0  \\
            0.205  -0.14806125314188665  0.0  \\
            0.21  -0.14806125314188665  0.0  \\
            0.215  -0.14806125314188665  0.0  \\
            0.22  -0.14806125314188665  0.0  \\
            0.225  -0.14806125314188665  0.0  \\
            0.23  -0.14806125314188665  0.0  \\
            0.235  -0.14806125314188665  0.0  \\
            0.24  -0.14806125314188665  0.0  \\
            0.245  -0.14806125314188665  0.0  \\
            0.25  -0.14806125314188665  0.0  \\
            0.255  -0.14806125314188665  0.0  \\
            0.26  -0.14806125314188665  0.0  \\
            0.265  -0.14806125314188665  0.0  \\
            0.27  -0.14806125314188665  0.0  \\
            0.275  -0.14806125314188665  0.0  \\
            0.28  -0.14806125314188665  0.0  \\
            0.285  -0.14806125314188665  0.0  \\
            0.29  -0.14806125314188665  0.0  \\
            0.295  -0.14806125314188665  0.0  \\
            0.3  -0.14806125314188665  0.0  \\
            0.305  -0.14806125314188665  0.0  \\
            0.31  -0.14806125314188665  859.0  \\
            0.315  -0.14806125314188665  844.0  \\
            0.32  -0.14806125314188665  0.0  \\
            0.325  -0.14806125314188665  0.0  \\
            0.33  -0.14806125314188665  0.0  \\
            0.335  -0.14806125314188665  0.0  \\
            0.34  -0.14806125314188665  0.0  \\
            0.345  -0.14806125314188665  0.0  \\
            0.35  -0.14806125314188665  0.0  \\
            0.355  -0.14806125314188665  0.0  \\
            0.36  -0.14806125314188665  0.0  \\
            0.365  -0.14806125314188665  0.0  \\
            0.37  -0.14806125314188665  0.0  \\
            0.375  -0.14806125314188665  0.0  \\
            0.38  -0.14806125314188665  0.0  \\
            0.385  -0.14806125314188665  0.0  \\
            0.39  -0.14806125314188665  0.0  \\
            0.395  -0.14806125314188665  0.0  \\
            0.4  -0.14806125314188665  0.0  \\
            0.405  -0.14806125314188665  0.0  \\
            0.41  -0.14806125314188665  155.0  \\
            0.415  -0.14806125314188665  151.0  \\
            0.42  -0.14806125314188665  0.0  \\
            0.425  -0.14806125314188665  0.0  \\
            0.43  -0.14806125314188665  0.0  \\
            0.435  -0.14806125314188665  0.0  \\
            0.44  -0.14806125314188665  0.0  \\
            0.445  -0.14806125314188665  0.0  \\
            0.45  -0.14806125314188665  0.0  \\
            0.455  -0.14806125314188665  0.0  \\
            0.46  -0.14806125314188665  0.0  \\
            0.465  -0.14806125314188665  0.0  \\
            0.47  -0.14806125314188665  0.0  \\
            0.475  -0.14806125314188665  0.0  \\
            0.48  -0.14806125314188665  0.0  \\
            0.485  -0.14806125314188665  0.0  \\
            0.49  -0.14806125314188665  0.0  \\
            0.495  -0.14806125314188665  0.0  \\
            0.5  -0.14806125314188665  0.0  \\
            0.0  -0.14354878233852567  0.0  \\
            0.005  -0.14354878233852567  0.0  \\
            0.01  -0.14354878233852567  0.0  \\
            0.015  -0.14354878233852567  0.0  \\
            0.02  -0.14354878233852567  0.0  \\
            0.025  -0.14354878233852567  0.0  \\
            0.03  -0.14354878233852567  0.0  \\
            0.035  -0.14354878233852567  0.0  \\
            0.04  -0.14354878233852567  0.0  \\
            0.045  -0.14354878233852567  0.0  \\
            0.05  -0.14354878233852567  0.0  \\
            0.055  -0.14354878233852567  0.0  \\
            0.06  -0.14354878233852567  0.0  \\
            0.065  -0.14354878233852567  0.0  \\
            0.07  -0.14354878233852567  0.0  \\
            0.075  -0.14354878233852567  0.0  \\
            0.08  -0.14354878233852567  0.0  \\
            0.085  -0.14354878233852567  0.0  \\
            0.09  -0.14354878233852567  0.0  \\
            0.095  -0.14354878233852567  0.0  \\
            0.1  -0.14354878233852567  0.0  \\
            0.105  -0.14354878233852567  0.0  \\
            0.11  -0.14354878233852567  0.0  \\
            0.115  -0.14354878233852567  0.0  \\
            0.12  -0.14354878233852567  0.0  \\
            0.125  -0.14354878233852567  0.0  \\
            0.13  -0.14354878233852567  0.0  \\
            0.135  -0.14354878233852567  0.0  \\
            0.14  -0.14354878233852567  0.0  \\
            0.145  -0.14354878233852567  0.0  \\
            0.15  -0.14354878233852567  0.0  \\
            0.155  -0.14354878233852567  0.0  \\
            0.16  -0.14354878233852567  0.0  \\
            0.165  -0.14354878233852567  0.0  \\
            0.17  -0.14354878233852567  0.0  \\
            0.175  -0.14354878233852567  0.0  \\
            0.18  -0.14354878233852567  0.0  \\
            0.185  -0.14354878233852567  0.0  \\
            0.19  -0.14354878233852567  0.0  \\
            0.195  -0.14354878233852567  0.0  \\
            0.2  -0.14354878233852567  0.0  \\
            0.205  -0.14354878233852567  0.0  \\
            0.21  -0.14354878233852567  0.0  \\
            0.215  -0.14354878233852567  0.0  \\
            0.22  -0.14354878233852567  0.0  \\
            0.225  -0.14354878233852567  0.0  \\
            0.23  -0.14354878233852567  0.0  \\
            0.235  -0.14354878233852567  0.0  \\
            0.24  -0.14354878233852567  0.0  \\
            0.245  -0.14354878233852567  0.0  \\
            0.25  -0.14354878233852567  0.0  \\
            0.255  -0.14354878233852567  0.0  \\
            0.26  -0.14354878233852567  0.0  \\
            0.265  -0.14354878233852567  0.0  \\
            0.27  -0.14354878233852567  0.0  \\
            0.275  -0.14354878233852567  0.0  \\
            0.28  -0.14354878233852567  0.0  \\
            0.285  -0.14354878233852567  0.0  \\
            0.29  -0.14354878233852567  0.0  \\
            0.295  -0.14354878233852567  0.0  \\
            0.3  -0.14354878233852567  0.0  \\
            0.305  -0.14354878233852567  865.0  \\
            0.31  -0.14354878233852567  0.0  \\
            0.315  -0.14354878233852567  0.0  \\
            0.32  -0.14354878233852567  0.0  \\
            0.325  -0.14354878233852567  0.0  \\
            0.33  -0.14354878233852567  0.0  \\
            0.335  -0.14354878233852567  0.0  \\
            0.34  -0.14354878233852567  0.0  \\
            0.345  -0.14354878233852567  0.0  \\
            0.35  -0.14354878233852567  0.0  \\
            0.355  -0.14354878233852567  0.0  \\
            0.36  -0.14354878233852567  0.0  \\
            0.365  -0.14354878233852567  0.0  \\
            0.37  -0.14354878233852567  0.0  \\
            0.375  -0.14354878233852567  0.0  \\
            0.38  -0.14354878233852567  0.0  \\
            0.385  -0.14354878233852567  0.0  \\
            0.39  -0.14354878233852567  0.0  \\
            0.395  -0.14354878233852567  0.0  \\
            0.4  -0.14354878233852567  0.0  \\
            0.405  -0.14354878233852567  137.0  \\
            0.41  -0.14354878233852567  0.0  \\
            0.415  -0.14354878233852567  0.0  \\
            0.42  -0.14354878233852567  0.0  \\
            0.425  -0.14354878233852567  0.0  \\
            0.43  -0.14354878233852567  0.0  \\
            0.435  -0.14354878233852567  0.0  \\
            0.44  -0.14354878233852567  0.0  \\
            0.445  -0.14354878233852567  0.0  \\
            0.45  -0.14354878233852567  0.0  \\
            0.455  -0.14354878233852567  0.0  \\
            0.46  -0.14354878233852567  0.0  \\
            0.465  -0.14354878233852567  0.0  \\
            0.47  -0.14354878233852567  0.0  \\
            0.475  -0.14354878233852567  0.0  \\
            0.48  -0.14354878233852567  0.0  \\
            0.485  -0.14354878233852567  0.0  \\
            0.49  -0.14354878233852567  0.0  \\
            0.495  -0.14354878233852567  0.0  \\
            0.5  -0.14354878233852567  0.0  \\
            0.0  -0.1390363115351647  0.0  \\
            0.005  -0.1390363115351647  0.0  \\
            0.01  -0.1390363115351647  0.0  \\
            0.015  -0.1390363115351647  0.0  \\
            0.02  -0.1390363115351647  0.0  \\
            0.025  -0.1390363115351647  0.0  \\
            0.03  -0.1390363115351647  0.0  \\
            0.035  -0.1390363115351647  0.0  \\
            0.04  -0.1390363115351647  0.0  \\
            0.045  -0.1390363115351647  0.0  \\
            0.05  -0.1390363115351647  0.0  \\
            0.055  -0.1390363115351647  0.0  \\
            0.06  -0.1390363115351647  0.0  \\
            0.065  -0.1390363115351647  0.0  \\
            0.07  -0.1390363115351647  0.0  \\
            0.075  -0.1390363115351647  0.0  \\
            0.08  -0.1390363115351647  0.0  \\
            0.085  -0.1390363115351647  0.0  \\
            0.09  -0.1390363115351647  0.0  \\
            0.095  -0.1390363115351647  0.0  \\
            0.1  -0.1390363115351647  0.0  \\
            0.105  -0.1390363115351647  0.0  \\
            0.11  -0.1390363115351647  0.0  \\
            0.115  -0.1390363115351647  0.0  \\
            0.12  -0.1390363115351647  0.0  \\
            0.125  -0.1390363115351647  0.0  \\
            0.13  -0.1390363115351647  0.0  \\
            0.135  -0.1390363115351647  0.0  \\
            0.14  -0.1390363115351647  0.0  \\
            0.145  -0.1390363115351647  0.0  \\
            0.15  -0.1390363115351647  0.0  \\
            0.155  -0.1390363115351647  0.0  \\
            0.16  -0.1390363115351647  0.0  \\
            0.165  -0.1390363115351647  0.0  \\
            0.17  -0.1390363115351647  0.0  \\
            0.175  -0.1390363115351647  0.0  \\
            0.18  -0.1390363115351647  0.0  \\
            0.185  -0.1390363115351647  0.0  \\
            0.19  -0.1390363115351647  0.0  \\
            0.195  -0.1390363115351647  0.0  \\
            0.2  -0.1390363115351647  0.0  \\
            0.205  -0.1390363115351647  0.0  \\
            0.21  -0.1390363115351647  0.0  \\
            0.215  -0.1390363115351647  0.0  \\
            0.22  -0.1390363115351647  0.0  \\
            0.225  -0.1390363115351647  0.0  \\
            0.23  -0.1390363115351647  0.0  \\
            0.235  -0.1390363115351647  0.0  \\
            0.24  -0.1390363115351647  0.0  \\
            0.245  -0.1390363115351647  0.0  \\
            0.25  -0.1390363115351647  0.0  \\
            0.255  -0.1390363115351647  0.0  \\
            0.26  -0.1390363115351647  0.0  \\
            0.265  -0.1390363115351647  0.0  \\
            0.27  -0.1390363115351647  0.0  \\
            0.275  -0.1390363115351647  0.0  \\
            0.28  -0.1390363115351647  0.0  \\
            0.285  -0.1390363115351647  0.0  \\
            0.29  -0.1390363115351647  0.0  \\
            0.295  -0.1390363115351647  845.0  \\
            0.3  -0.1390363115351647  846.0  \\
            0.305  -0.1390363115351647  0.0  \\
            0.31  -0.1390363115351647  0.0  \\
            0.315  -0.1390363115351647  0.0  \\
            0.32  -0.1390363115351647  0.0  \\
            0.325  -0.1390363115351647  0.0  \\
            0.33  -0.1390363115351647  0.0  \\
            0.335  -0.1390363115351647  0.0  \\
            0.34  -0.1390363115351647  0.0  \\
            0.345  -0.1390363115351647  0.0  \\
            0.35  -0.1390363115351647  0.0  \\
            0.355  -0.1390363115351647  0.0  \\
            0.36  -0.1390363115351647  0.0  \\
            0.365  -0.1390363115351647  0.0  \\
            0.37  -0.1390363115351647  0.0  \\
            0.375  -0.1390363115351647  0.0  \\
            0.38  -0.1390363115351647  0.0  \\
            0.385  -0.1390363115351647  0.0  \\
            0.39  -0.1390363115351647  0.0  \\
            0.395  -0.1390363115351647  152.0  \\
            0.4  -0.1390363115351647  140.0  \\
            0.405  -0.1390363115351647  0.0  \\
            0.41  -0.1390363115351647  0.0  \\
            0.415  -0.1390363115351647  0.0  \\
            0.42  -0.1390363115351647  0.0  \\
            0.425  -0.1390363115351647  0.0  \\
            0.43  -0.1390363115351647  0.0  \\
            0.435  -0.1390363115351647  0.0  \\
            0.44  -0.1390363115351647  0.0  \\
            0.445  -0.1390363115351647  0.0  \\
            0.45  -0.1390363115351647  0.0  \\
            0.455  -0.1390363115351647  0.0  \\
            0.46  -0.1390363115351647  0.0  \\
            0.465  -0.1390363115351647  0.0  \\
            0.47  -0.1390363115351647  0.0  \\
            0.475  -0.1390363115351647  0.0  \\
            0.48  -0.1390363115351647  0.0  \\
            0.485  -0.1390363115351647  0.0  \\
            0.49  -0.1390363115351647  0.0  \\
            0.495  -0.1390363115351647  0.0  \\
            0.5  -0.1390363115351647  0.0  \\
            0.0  -0.13452384073180376  0.0  \\
            0.005  -0.13452384073180376  0.0  \\
            0.01  -0.13452384073180376  0.0  \\
            0.015  -0.13452384073180376  0.0  \\
            0.02  -0.13452384073180376  0.0  \\
            0.025  -0.13452384073180376  0.0  \\
            0.03  -0.13452384073180376  0.0  \\
            0.035  -0.13452384073180376  0.0  \\
            0.04  -0.13452384073180376  0.0  \\
            0.045  -0.13452384073180376  0.0  \\
            0.05  -0.13452384073180376  0.0  \\
            0.055  -0.13452384073180376  0.0  \\
            0.06  -0.13452384073180376  0.0  \\
            0.065  -0.13452384073180376  0.0  \\
            0.07  -0.13452384073180376  0.0  \\
            0.075  -0.13452384073180376  0.0  \\
            0.08  -0.13452384073180376  0.0  \\
            0.085  -0.13452384073180376  0.0  \\
            0.09  -0.13452384073180376  0.0  \\
            0.095  -0.13452384073180376  0.0  \\
            0.1  -0.13452384073180376  0.0  \\
            0.105  -0.13452384073180376  0.0  \\
            0.11  -0.13452384073180376  0.0  \\
            0.115  -0.13452384073180376  0.0  \\
            0.12  -0.13452384073180376  0.0  \\
            0.125  -0.13452384073180376  0.0  \\
            0.13  -0.13452384073180376  0.0  \\
            0.135  -0.13452384073180376  0.0  \\
            0.14  -0.13452384073180376  0.0  \\
            0.145  -0.13452384073180376  0.0  \\
            0.15  -0.13452384073180376  0.0  \\
            0.155  -0.13452384073180376  0.0  \\
            0.16  -0.13452384073180376  0.0  \\
            0.165  -0.13452384073180376  0.0  \\
            0.17  -0.13452384073180376  0.0  \\
            0.175  -0.13452384073180376  0.0  \\
            0.18  -0.13452384073180376  0.0  \\
            0.185  -0.13452384073180376  0.0  \\
            0.19  -0.13452384073180376  0.0  \\
            0.195  -0.13452384073180376  0.0  \\
            0.2  -0.13452384073180376  0.0  \\
            0.205  -0.13452384073180376  0.0  \\
            0.21  -0.13452384073180376  0.0  \\
            0.215  -0.13452384073180376  0.0  \\
            0.22  -0.13452384073180376  0.0  \\
            0.225  -0.13452384073180376  0.0  \\
            0.23  -0.13452384073180376  0.0  \\
            0.235  -0.13452384073180376  0.0  \\
            0.24  -0.13452384073180376  0.0  \\
            0.245  -0.13452384073180376  0.0  \\
            0.25  -0.13452384073180376  0.0  \\
            0.255  -0.13452384073180376  1.0  \\
            0.26  -0.13452384073180376  0.0  \\
            0.265  -0.13452384073180376  0.0  \\
            0.27  -0.13452384073180376  0.0  \\
            0.275  -0.13452384073180376  0.0  \\
            0.28  -0.13452384073180376  0.0  \\
            0.285  -0.13452384073180376  819.0  \\
            0.29  -0.13452384073180376  820.0  \\
            0.295  -0.13452384073180376  0.0  \\
            0.3  -0.13452384073180376  0.0  \\
            0.305  -0.13452384073180376  0.0  \\
            0.31  -0.13452384073180376  0.0  \\
            0.315  -0.13452384073180376  0.0  \\
            0.32  -0.13452384073180376  0.0  \\
            0.325  -0.13452384073180376  0.0  \\
            0.33  -0.13452384073180376  0.0  \\
            0.335  -0.13452384073180376  0.0  \\
            0.34  -0.13452384073180376  0.0  \\
            0.345  -0.13452384073180376  0.0  \\
            0.35  -0.13452384073180376  0.0  \\
            0.355  -0.13452384073180376  0.0  \\
            0.36  -0.13452384073180376  0.0  \\
            0.365  -0.13452384073180376  0.0  \\
            0.37  -0.13452384073180376  0.0  \\
            0.375  -0.13452384073180376  0.0  \\
            0.38  -0.13452384073180376  0.0  \\
            0.385  -0.13452384073180376  138.0  \\
            0.39  -0.13452384073180376  148.0  \\
            0.395  -0.13452384073180376  0.0  \\
            0.4  -0.13452384073180376  0.0  \\
            0.405  -0.13452384073180376  0.0  \\
            0.41  -0.13452384073180376  0.0  \\
            0.415  -0.13452384073180376  0.0  \\
            0.42  -0.13452384073180376  0.0  \\
            0.425  -0.13452384073180376  0.0  \\
            0.43  -0.13452384073180376  0.0  \\
            0.435  -0.13452384073180376  0.0  \\
            0.44  -0.13452384073180376  0.0  \\
            0.445  -0.13452384073180376  0.0  \\
            0.45  -0.13452384073180376  0.0  \\
            0.455  -0.13452384073180376  0.0  \\
            0.46  -0.13452384073180376  0.0  \\
            0.465  -0.13452384073180376  0.0  \\
            0.47  -0.13452384073180376  0.0  \\
            0.475  -0.13452384073180376  0.0  \\
            0.48  -0.13452384073180376  0.0  \\
            0.485  -0.13452384073180376  0.0  \\
            0.49  -0.13452384073180376  0.0  \\
            0.495  -0.13452384073180376  0.0  \\
            0.5  -0.13452384073180376  0.0  \\
            0.0  -0.1300113699284428  0.0  \\
            0.005  -0.1300113699284428  0.0  \\
            0.01  -0.1300113699284428  0.0  \\
            0.015  -0.1300113699284428  0.0  \\
            0.02  -0.1300113699284428  0.0  \\
            0.025  -0.1300113699284428  0.0  \\
            0.03  -0.1300113699284428  0.0  \\
            0.035  -0.1300113699284428  0.0  \\
            0.04  -0.1300113699284428  0.0  \\
            0.045  -0.1300113699284428  0.0  \\
            0.05  -0.1300113699284428  0.0  \\
            0.055  -0.1300113699284428  0.0  \\
            0.06  -0.1300113699284428  0.0  \\
            0.065  -0.1300113699284428  0.0  \\
            0.07  -0.1300113699284428  0.0  \\
            0.075  -0.1300113699284428  0.0  \\
            0.08  -0.1300113699284428  0.0  \\
            0.085  -0.1300113699284428  0.0  \\
            0.09  -0.1300113699284428  0.0  \\
            0.095  -0.1300113699284428  0.0  \\
            0.1  -0.1300113699284428  0.0  \\
            0.105  -0.1300113699284428  0.0  \\
            0.11  -0.1300113699284428  0.0  \\
            0.115  -0.1300113699284428  0.0  \\
            0.12  -0.1300113699284428  0.0  \\
            0.125  -0.1300113699284428  0.0  \\
            0.13  -0.1300113699284428  0.0  \\
            0.135  -0.1300113699284428  0.0  \\
            0.14  -0.1300113699284428  0.0  \\
            0.145  -0.1300113699284428  0.0  \\
            0.15  -0.1300113699284428  0.0  \\
            0.155  -0.1300113699284428  0.0  \\
            0.16  -0.1300113699284428  0.0  \\
            0.165  -0.1300113699284428  0.0  \\
            0.17  -0.1300113699284428  0.0  \\
            0.175  -0.1300113699284428  0.0  \\
            0.18  -0.1300113699284428  0.0  \\
            0.185  -0.1300113699284428  0.0  \\
            0.19  -0.1300113699284428  0.0  \\
            0.195  -0.1300113699284428  0.0  \\
            0.2  -0.1300113699284428  0.0  \\
            0.205  -0.1300113699284428  0.0  \\
            0.21  -0.1300113699284428  0.0  \\
            0.215  -0.1300113699284428  0.0  \\
            0.22  -0.1300113699284428  0.0  \\
            0.225  -0.1300113699284428  0.0  \\
            0.23  -0.1300113699284428  0.0  \\
            0.235  -0.1300113699284428  0.0  \\
            0.24  -0.1300113699284428  0.0  \\
            0.245  -0.1300113699284428  0.0  \\
            0.25  -0.1300113699284428  0.0  \\
            0.255  -0.1300113699284428  0.0  \\
            0.26  -0.1300113699284428  0.0  \\
            0.265  -0.1300113699284428  0.0  \\
            0.27  -0.1300113699284428  703.0  \\
            0.275  -0.1300113699284428  770.0  \\
            0.28  -0.1300113699284428  800.0  \\
            0.285  -0.1300113699284428  0.0  \\
            0.29  -0.1300113699284428  0.0  \\
            0.295  -0.1300113699284428  0.0  \\
            0.3  -0.1300113699284428  0.0  \\
            0.305  -0.1300113699284428  0.0  \\
            0.31  -0.1300113699284428  0.0  \\
            0.315  -0.1300113699284428  0.0  \\
            0.32  -0.1300113699284428  0.0  \\
            0.325  -0.1300113699284428  0.0  \\
            0.33  -0.1300113699284428  0.0  \\
            0.335  -0.1300113699284428  0.0  \\
            0.34  -0.1300113699284428  0.0  \\
            0.345  -0.1300113699284428  0.0  \\
            0.35  -0.1300113699284428  0.0  \\
            0.355  -0.1300113699284428  0.0  \\
            0.36  -0.1300113699284428  0.0  \\
            0.365  -0.1300113699284428  0.0  \\
            0.37  -0.1300113699284428  147.0  \\
            0.375  -0.1300113699284428  141.0  \\
            0.38  -0.1300113699284428  148.0  \\
            0.385  -0.1300113699284428  0.0  \\
            0.39  -0.1300113699284428  0.0  \\
            0.395  -0.1300113699284428  0.0  \\
            0.4  -0.1300113699284428  0.0  \\
            0.405  -0.1300113699284428  0.0  \\
            0.41  -0.1300113699284428  0.0  \\
            0.415  -0.1300113699284428  0.0  \\
            0.42  -0.1300113699284428  0.0  \\
            0.425  -0.1300113699284428  0.0  \\
            0.43  -0.1300113699284428  0.0  \\
            0.435  -0.1300113699284428  0.0  \\
            0.44  -0.1300113699284428  0.0  \\
            0.445  -0.1300113699284428  0.0  \\
            0.45  -0.1300113699284428  0.0  \\
            0.455  -0.1300113699284428  0.0  \\
            0.46  -0.1300113699284428  0.0  \\
            0.465  -0.1300113699284428  0.0  \\
            0.47  -0.1300113699284428  0.0  \\
            0.475  -0.1300113699284428  0.0  \\
            0.48  -0.1300113699284428  0.0  \\
            0.485  -0.1300113699284428  0.0  \\
            0.49  -0.1300113699284428  0.0  \\
            0.495  -0.1300113699284428  0.0  \\
            0.5  -0.1300113699284428  0.0  \\
            0.0  -0.12549889912508183  0.0  \\
            0.005  -0.12549889912508183  0.0  \\
            0.01  -0.12549889912508183  0.0  \\
            0.015  -0.12549889912508183  0.0  \\
            0.02  -0.12549889912508183  0.0  \\
            0.025  -0.12549889912508183  0.0  \\
            0.03  -0.12549889912508183  0.0  \\
            0.035  -0.12549889912508183  0.0  \\
            0.04  -0.12549889912508183  0.0  \\
            0.045  -0.12549889912508183  0.0  \\
            0.05  -0.12549889912508183  0.0  \\
            0.055  -0.12549889912508183  0.0  \\
            0.06  -0.12549889912508183  0.0  \\
            0.065  -0.12549889912508183  0.0  \\
            0.07  -0.12549889912508183  0.0  \\
            0.075  -0.12549889912508183  0.0  \\
            0.08  -0.12549889912508183  0.0  \\
            0.085  -0.12549889912508183  0.0  \\
            0.09  -0.12549889912508183  0.0  \\
            0.095  -0.12549889912508183  0.0  \\
            0.1  -0.12549889912508183  0.0  \\
            0.105  -0.12549889912508183  0.0  \\
            0.11  -0.12549889912508183  0.0  \\
            0.115  -0.12549889912508183  0.0  \\
            0.12  -0.12549889912508183  0.0  \\
            0.125  -0.12549889912508183  0.0  \\
            0.13  -0.12549889912508183  0.0  \\
            0.135  -0.12549889912508183  0.0  \\
            0.14  -0.12549889912508183  0.0  \\
            0.145  -0.12549889912508183  0.0  \\
            0.15  -0.12549889912508183  0.0  \\
            0.155  -0.12549889912508183  0.0  \\
            0.16  -0.12549889912508183  0.0  \\
            0.165  -0.12549889912508183  0.0  \\
            0.17  -0.12549889912508183  0.0  \\
            0.175  -0.12549889912508183  0.0  \\
            0.18  -0.12549889912508183  0.0  \\
            0.185  -0.12549889912508183  0.0  \\
            0.19  -0.12549889912508183  0.0  \\
            0.195  -0.12549889912508183  0.0  \\
            0.2  -0.12549889912508183  0.0  \\
            0.205  -0.12549889912508183  0.0  \\
            0.21  -0.12549889912508183  0.0  \\
            0.215  -0.12549889912508183  0.0  \\
            0.22  -0.12549889912508183  0.0  \\
            0.225  -0.12549889912508183  0.0  \\
            0.23  -0.12549889912508183  0.0  \\
            0.235  -0.12549889912508183  0.0  \\
            0.24  -0.12549889912508183  0.0  \\
            0.245  -0.12549889912508183  0.0  \\
            0.25  -0.12549889912508183  0.0  \\
            0.255  -0.12549889912508183  0.0  \\
            0.26  -0.12549889912508183  549.0  \\
            0.265  -0.12549889912508183  639.0  \\
            0.27  -0.12549889912508183  0.0  \\
            0.275  -0.12549889912508183  0.0  \\
            0.28  -0.12549889912508183  0.0  \\
            0.285  -0.12549889912508183  0.0  \\
            0.29  -0.12549889912508183  0.0  \\
            0.295  -0.12549889912508183  0.0  \\
            0.3  -0.12549889912508183  0.0  \\
            0.305  -0.12549889912508183  0.0  \\
            0.31  -0.12549889912508183  0.0  \\
            0.315  -0.12549889912508183  0.0  \\
            0.32  -0.12549889912508183  0.0  \\
            0.325  -0.12549889912508183  0.0  \\
            0.33  -0.12549889912508183  0.0  \\
            0.335  -0.12549889912508183  0.0  \\
            0.34  -0.12549889912508183  0.0  \\
            0.345  -0.12549889912508183  0.0  \\
            0.35  -0.12549889912508183  0.0  \\
            0.355  -0.12549889912508183  0.0  \\
            0.36  -0.12549889912508183  139.0  \\
            0.365  -0.12549889912508183  152.0  \\
            0.37  -0.12549889912508183  0.0  \\
            0.375  -0.12549889912508183  0.0  \\
            0.38  -0.12549889912508183  0.0  \\
            0.385  -0.12549889912508183  0.0  \\
            0.39  -0.12549889912508183  0.0  \\
            0.395  -0.12549889912508183  0.0  \\
            0.4  -0.12549889912508183  0.0  \\
            0.405  -0.12549889912508183  0.0  \\
            0.41  -0.12549889912508183  0.0  \\
            0.415  -0.12549889912508183  0.0  \\
            0.42  -0.12549889912508183  0.0  \\
            0.425  -0.12549889912508183  0.0  \\
            0.43  -0.12549889912508183  0.0  \\
            0.435  -0.12549889912508183  0.0  \\
            0.44  -0.12549889912508183  0.0  \\
            0.445  -0.12549889912508183  0.0  \\
            0.45  -0.12549889912508183  0.0  \\
            0.455  -0.12549889912508183  0.0  \\
            0.46  -0.12549889912508183  0.0  \\
            0.465  -0.12549889912508183  0.0  \\
            0.47  -0.12549889912508183  0.0  \\
            0.475  -0.12549889912508183  0.0  \\
            0.48  -0.12549889912508183  0.0  \\
            0.485  -0.12549889912508183  0.0  \\
            0.49  -0.12549889912508183  0.0  \\
            0.495  -0.12549889912508183  0.0  \\
            0.5  -0.12549889912508183  0.0  \\
            0.0  -0.12098642832172088  0.0  \\
            0.005  -0.12098642832172088  0.0  \\
            0.01  -0.12098642832172088  0.0  \\
            0.015  -0.12098642832172088  0.0  \\
            0.02  -0.12098642832172088  0.0  \\
            0.025  -0.12098642832172088  0.0  \\
            0.03  -0.12098642832172088  0.0  \\
            0.035  -0.12098642832172088  0.0  \\
            0.04  -0.12098642832172088  0.0  \\
            0.045  -0.12098642832172088  0.0  \\
            0.05  -0.12098642832172088  0.0  \\
            0.055  -0.12098642832172088  0.0  \\
            0.06  -0.12098642832172088  0.0  \\
            0.065  -0.12098642832172088  0.0  \\
            0.07  -0.12098642832172088  0.0  \\
            0.075  -0.12098642832172088  0.0  \\
            0.08  -0.12098642832172088  0.0  \\
            0.085  -0.12098642832172088  0.0  \\
            0.09  -0.12098642832172088  0.0  \\
            0.095  -0.12098642832172088  0.0  \\
            0.1  -0.12098642832172088  0.0  \\
            0.105  -0.12098642832172088  0.0  \\
            0.11  -0.12098642832172088  0.0  \\
            0.115  -0.12098642832172088  0.0  \\
            0.12  -0.12098642832172088  0.0  \\
            0.125  -0.12098642832172088  0.0  \\
            0.13  -0.12098642832172088  0.0  \\
            0.135  -0.12098642832172088  0.0  \\
            0.14  -0.12098642832172088  0.0  \\
            0.145  -0.12098642832172088  0.0  \\
            0.15  -0.12098642832172088  0.0  \\
            0.155  -0.12098642832172088  0.0  \\
            0.16  -0.12098642832172088  0.0  \\
            0.165  -0.12098642832172088  0.0  \\
            0.17  -0.12098642832172088  0.0  \\
            0.175  -0.12098642832172088  0.0  \\
            0.18  -0.12098642832172088  0.0  \\
            0.185  -0.12098642832172088  0.0  \\
            0.19  -0.12098642832172088  0.0  \\
            0.195  -0.12098642832172088  0.0  \\
            0.2  -0.12098642832172088  0.0  \\
            0.205  -0.12098642832172088  0.0  \\
            0.21  -0.12098642832172088  0.0  \\
            0.215  -0.12098642832172088  0.0  \\
            0.22  -0.12098642832172088  0.0  \\
            0.225  -0.12098642832172088  0.0  \\
            0.23  -0.12098642832172088  0.0  \\
            0.235  -0.12098642832172088  0.0  \\
            0.24  -0.12098642832172088  0.0  \\
            0.245  -0.12098642832172088  0.0  \\
            0.25  -0.12098642832172088  7.0  \\
            0.255  -0.12098642832172088  490.0  \\
            0.26  -0.12098642832172088  0.0  \\
            0.265  -0.12098642832172088  0.0  \\
            0.27  -0.12098642832172088  0.0  \\
            0.275  -0.12098642832172088  0.0  \\
            0.28  -0.12098642832172088  0.0  \\
            0.285  -0.12098642832172088  0.0  \\
            0.29  -0.12098642832172088  0.0  \\
            0.295  -0.12098642832172088  0.0  \\
            0.3  -0.12098642832172088  0.0  \\
            0.305  -0.12098642832172088  0.0  \\
            0.31  -0.12098642832172088  0.0  \\
            0.315  -0.12098642832172088  0.0  \\
            0.32  -0.12098642832172088  0.0  \\
            0.325  -0.12098642832172088  0.0  \\
            0.33  -0.12098642832172088  0.0  \\
            0.335  -0.12098642832172088  0.0  \\
            0.34  -0.12098642832172088  0.0  \\
            0.345  -0.12098642832172088  0.0  \\
            0.35  -0.12098642832172088  137.0  \\
            0.355  -0.12098642832172088  143.0  \\
            0.36  -0.12098642832172088  0.0  \\
            0.365  -0.12098642832172088  0.0  \\
            0.37  -0.12098642832172088  0.0  \\
            0.375  -0.12098642832172088  0.0  \\
            0.38  -0.12098642832172088  0.0  \\
            0.385  -0.12098642832172088  0.0  \\
            0.39  -0.12098642832172088  0.0  \\
            0.395  -0.12098642832172088  0.0  \\
            0.4  -0.12098642832172088  0.0  \\
            0.405  -0.12098642832172088  0.0  \\
            0.41  -0.12098642832172088  0.0  \\
            0.415  -0.12098642832172088  0.0  \\
            0.42  -0.12098642832172088  0.0  \\
            0.425  -0.12098642832172088  0.0  \\
            0.43  -0.12098642832172088  0.0  \\
            0.435  -0.12098642832172088  0.0  \\
            0.44  -0.12098642832172088  0.0  \\
            0.445  -0.12098642832172088  0.0  \\
            0.45  -0.12098642832172088  0.0  \\
            0.455  -0.12098642832172088  0.0  \\
            0.46  -0.12098642832172088  0.0  \\
            0.465  -0.12098642832172088  0.0  \\
            0.47  -0.12098642832172088  0.0  \\
            0.475  -0.12098642832172088  0.0  \\
            0.48  -0.12098642832172088  0.0  \\
            0.485  -0.12098642832172088  0.0  \\
            0.49  -0.12098642832172088  0.0  \\
            0.495  -0.12098642832172088  0.0  \\
            0.5  -0.12098642832172088  0.0  \\
            0.0  -0.11647395751835993  0.0  \\
            0.005  -0.11647395751835993  0.0  \\
            0.01  -0.11647395751835993  0.0  \\
            0.015  -0.11647395751835993  0.0  \\
            0.02  -0.11647395751835993  0.0  \\
            0.025  -0.11647395751835993  0.0  \\
            0.03  -0.11647395751835993  0.0  \\
            0.035  -0.11647395751835993  0.0  \\
            0.04  -0.11647395751835993  0.0  \\
            0.045  -0.11647395751835993  0.0  \\
            0.05  -0.11647395751835993  0.0  \\
            0.055  -0.11647395751835993  0.0  \\
            0.06  -0.11647395751835993  0.0  \\
            0.065  -0.11647395751835993  0.0  \\
            0.07  -0.11647395751835993  0.0  \\
            0.075  -0.11647395751835993  0.0  \\
            0.08  -0.11647395751835993  0.0  \\
            0.085  -0.11647395751835993  0.0  \\
            0.09  -0.11647395751835993  0.0  \\
            0.095  -0.11647395751835993  0.0  \\
            0.1  -0.11647395751835993  0.0  \\
            0.105  -0.11647395751835993  0.0  \\
            0.11  -0.11647395751835993  0.0  \\
            0.115  -0.11647395751835993  0.0  \\
            0.12  -0.11647395751835993  0.0  \\
            0.125  -0.11647395751835993  0.0  \\
            0.13  -0.11647395751835993  0.0  \\
            0.135  -0.11647395751835993  0.0  \\
            0.14  -0.11647395751835993  0.0  \\
            0.145  -0.11647395751835993  0.0  \\
            0.15  -0.11647395751835993  0.0  \\
            0.155  -0.11647395751835993  0.0  \\
            0.16  -0.11647395751835993  0.0  \\
            0.165  -0.11647395751835993  0.0  \\
            0.17  -0.11647395751835993  0.0  \\
            0.175  -0.11647395751835993  0.0  \\
            0.18  -0.11647395751835993  0.0  \\
            0.185  -0.11647395751835993  0.0  \\
            0.19  -0.11647395751835993  0.0  \\
            0.195  -0.11647395751835993  0.0  \\
            0.2  -0.11647395751835993  0.0  \\
            0.205  -0.11647395751835993  0.0  \\
            0.21  -0.11647395751835993  0.0  \\
            0.215  -0.11647395751835993  0.0  \\
            0.22  -0.11647395751835993  0.0  \\
            0.225  -0.11647395751835993  0.0  \\
            0.23  -0.11647395751835993  0.0  \\
            0.235  -0.11647395751835993  0.0  \\
            0.24  -0.11647395751835993  1.0  \\
            0.245  -0.11647395751835993  1.0  \\
            0.25  -0.11647395751835993  0.0  \\
            0.255  -0.11647395751835993  0.0  \\
            0.26  -0.11647395751835993  0.0  \\
            0.265  -0.11647395751835993  0.0  \\
            0.27  -0.11647395751835993  0.0  \\
            0.275  -0.11647395751835993  0.0  \\
            0.28  -0.11647395751835993  0.0  \\
            0.285  -0.11647395751835993  0.0  \\
            0.29  -0.11647395751835993  0.0  \\
            0.295  -0.11647395751835993  0.0  \\
            0.3  -0.11647395751835993  0.0  \\
            0.305  -0.11647395751835993  0.0  \\
            0.31  -0.11647395751835993  0.0  \\
            0.315  -0.11647395751835993  0.0  \\
            0.32  -0.11647395751835993  0.0  \\
            0.325  -0.11647395751835993  0.0  \\
            0.33  -0.11647395751835993  0.0  \\
            0.335  -0.11647395751835993  137.0  \\
            0.34  -0.11647395751835993  145.0  \\
            0.345  -0.11647395751835993  136.0  \\
            0.35  -0.11647395751835993  0.0  \\
            0.355  -0.11647395751835993  0.0  \\
            0.36  -0.11647395751835993  0.0  \\
            0.365  -0.11647395751835993  0.0  \\
            0.37  -0.11647395751835993  0.0  \\
            0.375  -0.11647395751835993  0.0  \\
            0.38  -0.11647395751835993  0.0  \\
            0.385  -0.11647395751835993  0.0  \\
            0.39  -0.11647395751835993  0.0  \\
            0.395  -0.11647395751835993  0.0  \\
            0.4  -0.11647395751835993  0.0  \\
            0.405  -0.11647395751835993  0.0  \\
            0.41  -0.11647395751835993  0.0  \\
            0.415  -0.11647395751835993  0.0  \\
            0.42  -0.11647395751835993  0.0  \\
            0.425  -0.11647395751835993  0.0  \\
            0.43  -0.11647395751835993  0.0  \\
            0.435  -0.11647395751835993  0.0  \\
            0.44  -0.11647395751835993  0.0  \\
            0.445  -0.11647395751835993  0.0  \\
            0.45  -0.11647395751835993  0.0  \\
            0.455  -0.11647395751835993  0.0  \\
            0.46  -0.11647395751835993  0.0  \\
            0.465  -0.11647395751835993  0.0  \\
            0.47  -0.11647395751835993  0.0  \\
            0.475  -0.11647395751835993  0.0  \\
            0.48  -0.11647395751835993  0.0  \\
            0.485  -0.11647395751835993  0.0  \\
            0.49  -0.11647395751835993  0.0  \\
            0.495  -0.11647395751835993  0.0  \\
            0.5  -0.11647395751835993  0.0  \\
            0.0  -0.11196148671499896  0.0  \\
            0.005  -0.11196148671499896  0.0  \\
            0.01  -0.11196148671499896  0.0  \\
            0.015  -0.11196148671499896  0.0  \\
            0.02  -0.11196148671499896  0.0  \\
            0.025  -0.11196148671499896  0.0  \\
            0.03  -0.11196148671499896  0.0  \\
            0.035  -0.11196148671499896  0.0  \\
            0.04  -0.11196148671499896  0.0  \\
            0.045  -0.11196148671499896  0.0  \\
            0.05  -0.11196148671499896  0.0  \\
            0.055  -0.11196148671499896  0.0  \\
            0.06  -0.11196148671499896  0.0  \\
            0.065  -0.11196148671499896  0.0  \\
            0.07  -0.11196148671499896  0.0  \\
            0.075  -0.11196148671499896  0.0  \\
            0.08  -0.11196148671499896  0.0  \\
            0.085  -0.11196148671499896  0.0  \\
            0.09  -0.11196148671499896  0.0  \\
            0.095  -0.11196148671499896  0.0  \\
            0.1  -0.11196148671499896  0.0  \\
            0.105  -0.11196148671499896  0.0  \\
            0.11  -0.11196148671499896  0.0  \\
            0.115  -0.11196148671499896  0.0  \\
            0.12  -0.11196148671499896  0.0  \\
            0.125  -0.11196148671499896  0.0  \\
            0.13  -0.11196148671499896  0.0  \\
            0.135  -0.11196148671499896  0.0  \\
            0.14  -0.11196148671499896  0.0  \\
            0.145  -0.11196148671499896  0.0  \\
            0.15  -0.11196148671499896  0.0  \\
            0.155  -0.11196148671499896  0.0  \\
            0.16  -0.11196148671499896  0.0  \\
            0.165  -0.11196148671499896  0.0  \\
            0.17  -0.11196148671499896  0.0  \\
            0.175  -0.11196148671499896  0.0  \\
            0.18  -0.11196148671499896  0.0  \\
            0.185  -0.11196148671499896  0.0  \\
            0.19  -0.11196148671499896  0.0  \\
            0.195  -0.11196148671499896  0.0  \\
            0.2  -0.11196148671499896  0.0  \\
            0.205  -0.11196148671499896  0.0  \\
            0.21  -0.11196148671499896  0.0  \\
            0.215  -0.11196148671499896  0.0  \\
            0.22  -0.11196148671499896  0.0  \\
            0.225  -0.11196148671499896  0.0  \\
            0.23  -0.11196148671499896  0.0  \\
            0.235  -0.11196148671499896  0.0  \\
            0.24  -0.11196148671499896  0.0  \\
            0.245  -0.11196148671499896  0.0  \\
            0.25  -0.11196148671499896  0.0  \\
            0.255  -0.11196148671499896  0.0  \\
            0.26  -0.11196148671499896  0.0  \\
            0.265  -0.11196148671499896  0.0  \\
            0.27  -0.11196148671499896  0.0  \\
            0.275  -0.11196148671499896  0.0  \\
            0.28  -0.11196148671499896  0.0  \\
            0.285  -0.11196148671499896  0.0  \\
            0.29  -0.11196148671499896  0.0  \\
            0.295  -0.11196148671499896  0.0  \\
            0.3  -0.11196148671499896  0.0  \\
            0.305  -0.11196148671499896  0.0  \\
            0.31  -0.11196148671499896  0.0  \\
            0.315  -0.11196148671499896  0.0  \\
            0.32  -0.11196148671499896  149.0  \\
            0.325  -0.11196148671499896  139.0  \\
            0.33  -0.11196148671499896  134.0  \\
            0.335  -0.11196148671499896  0.0  \\
            0.34  -0.11196148671499896  0.0  \\
            0.345  -0.11196148671499896  0.0  \\
            0.35  -0.11196148671499896  0.0  \\
            0.355  -0.11196148671499896  0.0  \\
            0.36  -0.11196148671499896  0.0  \\
            0.365  -0.11196148671499896  0.0  \\
            0.37  -0.11196148671499896  0.0  \\
            0.375  -0.11196148671499896  0.0  \\
            0.38  -0.11196148671499896  0.0  \\
            0.385  -0.11196148671499896  0.0  \\
            0.39  -0.11196148671499896  0.0  \\
            0.395  -0.11196148671499896  0.0  \\
            0.4  -0.11196148671499896  0.0  \\
            0.405  -0.11196148671499896  0.0  \\
            0.41  -0.11196148671499896  0.0  \\
            0.415  -0.11196148671499896  0.0  \\
            0.42  -0.11196148671499896  0.0  \\
            0.425  -0.11196148671499896  0.0  \\
            0.43  -0.11196148671499896  0.0  \\
            0.435  -0.11196148671499896  0.0  \\
            0.44  -0.11196148671499896  0.0  \\
            0.445  -0.11196148671499896  0.0  \\
            0.45  -0.11196148671499896  0.0  \\
            0.455  -0.11196148671499896  0.0  \\
            0.46  -0.11196148671499896  0.0  \\
            0.465  -0.11196148671499896  0.0  \\
            0.47  -0.11196148671499896  0.0  \\
            0.475  -0.11196148671499896  0.0  \\
            0.48  -0.11196148671499896  0.0  \\
            0.485  -0.11196148671499896  0.0  \\
            0.49  -0.11196148671499896  0.0  \\
            0.495  -0.11196148671499896  0.0  \\
            0.5  -0.11196148671499896  0.0  \\
            0.0  -0.10744901591163801  0.0  \\
            0.005  -0.10744901591163801  0.0  \\
            0.01  -0.10744901591163801  0.0  \\
            0.015  -0.10744901591163801  0.0  \\
            0.02  -0.10744901591163801  0.0  \\
            0.025  -0.10744901591163801  0.0  \\
            0.03  -0.10744901591163801  0.0  \\
            0.035  -0.10744901591163801  0.0  \\
            0.04  -0.10744901591163801  0.0  \\
            0.045  -0.10744901591163801  0.0  \\
            0.05  -0.10744901591163801  0.0  \\
            0.055  -0.10744901591163801  0.0  \\
            0.06  -0.10744901591163801  0.0  \\
            0.065  -0.10744901591163801  0.0  \\
            0.07  -0.10744901591163801  0.0  \\
            0.075  -0.10744901591163801  0.0  \\
            0.08  -0.10744901591163801  0.0  \\
            0.085  -0.10744901591163801  0.0  \\
            0.09  -0.10744901591163801  0.0  \\
            0.095  -0.10744901591163801  0.0  \\
            0.1  -0.10744901591163801  0.0  \\
            0.105  -0.10744901591163801  0.0  \\
            0.11  -0.10744901591163801  0.0  \\
            0.115  -0.10744901591163801  0.0  \\
            0.12  -0.10744901591163801  0.0  \\
            0.125  -0.10744901591163801  0.0  \\
            0.13  -0.10744901591163801  0.0  \\
            0.135  -0.10744901591163801  0.0  \\
            0.14  -0.10744901591163801  0.0  \\
            0.145  -0.10744901591163801  0.0  \\
            0.15  -0.10744901591163801  0.0  \\
            0.155  -0.10744901591163801  0.0  \\
            0.16  -0.10744901591163801  0.0  \\
            0.165  -0.10744901591163801  0.0  \\
            0.17  -0.10744901591163801  0.0  \\
            0.175  -0.10744901591163801  0.0  \\
            0.18  -0.10744901591163801  0.0  \\
            0.185  -0.10744901591163801  0.0  \\
            0.19  -0.10744901591163801  0.0  \\
            0.195  -0.10744901591163801  0.0  \\
            0.2  -0.10744901591163801  0.0  \\
            0.205  -0.10744901591163801  0.0  \\
            0.21  -0.10744901591163801  0.0  \\
            0.215  -0.10744901591163801  0.0  \\
            0.22  -0.10744901591163801  0.0  \\
            0.225  -0.10744901591163801  0.0  \\
            0.23  -0.10744901591163801  0.0  \\
            0.235  -0.10744901591163801  0.0  \\
            0.24  -0.10744901591163801  0.0  \\
            0.245  -0.10744901591163801  0.0  \\
            0.25  -0.10744901591163801  0.0  \\
            0.255  -0.10744901591163801  0.0  \\
            0.26  -0.10744901591163801  0.0  \\
            0.265  -0.10744901591163801  0.0  \\
            0.27  -0.10744901591163801  0.0  \\
            0.275  -0.10744901591163801  0.0  \\
            0.28  -0.10744901591163801  0.0  \\
            0.285  -0.10744901591163801  0.0  \\
            0.29  -0.10744901591163801  0.0  \\
            0.295  -0.10744901591163801  0.0  \\
            0.3  -0.10744901591163801  0.0  \\
            0.305  -0.10744901591163801  134.0  \\
            0.31  -0.10744901591163801  139.0  \\
            0.315  -0.10744901591163801  155.0  \\
            0.32  -0.10744901591163801  0.0  \\
            0.325  -0.10744901591163801  0.0  \\
            0.33  -0.10744901591163801  0.0  \\
            0.335  -0.10744901591163801  0.0  \\
            0.34  -0.10744901591163801  0.0  \\
            0.345  -0.10744901591163801  0.0  \\
            0.35  -0.10744901591163801  0.0  \\
            0.355  -0.10744901591163801  0.0  \\
            0.36  -0.10744901591163801  0.0  \\
            0.365  -0.10744901591163801  0.0  \\
            0.37  -0.10744901591163801  0.0  \\
            0.375  -0.10744901591163801  0.0  \\
            0.38  -0.10744901591163801  0.0  \\
            0.385  -0.10744901591163801  0.0  \\
            0.39  -0.10744901591163801  0.0  \\
            0.395  -0.10744901591163801  0.0  \\
            0.4  -0.10744901591163801  0.0  \\
            0.405  -0.10744901591163801  0.0  \\
            0.41  -0.10744901591163801  0.0  \\
            0.415  -0.10744901591163801  0.0  \\
            0.42  -0.10744901591163801  0.0  \\
            0.425  -0.10744901591163801  0.0  \\
            0.43  -0.10744901591163801  0.0  \\
            0.435  -0.10744901591163801  0.0  \\
            0.44  -0.10744901591163801  0.0  \\
            0.445  -0.10744901591163801  0.0  \\
            0.45  -0.10744901591163801  0.0  \\
            0.455  -0.10744901591163801  0.0  \\
            0.46  -0.10744901591163801  0.0  \\
            0.465  -0.10744901591163801  0.0  \\
            0.47  -0.10744901591163801  0.0  \\
            0.475  -0.10744901591163801  0.0  \\
            0.48  -0.10744901591163801  0.0  \\
            0.485  -0.10744901591163801  0.0  \\
            0.49  -0.10744901591163801  0.0  \\
            0.495  -0.10744901591163801  0.0  \\
            0.5  -0.10744901591163801  0.0  \\
            0.0  -0.10293654510827704  0.0  \\
            0.005  -0.10293654510827704  0.0  \\
            0.01  -0.10293654510827704  0.0  \\
            0.015  -0.10293654510827704  0.0  \\
            0.02  -0.10293654510827704  0.0  \\
            0.025  -0.10293654510827704  0.0  \\
            0.03  -0.10293654510827704  0.0  \\
            0.035  -0.10293654510827704  0.0  \\
            0.04  -0.10293654510827704  0.0  \\
            0.045  -0.10293654510827704  0.0  \\
            0.05  -0.10293654510827704  0.0  \\
            0.055  -0.10293654510827704  0.0  \\
            0.06  -0.10293654510827704  0.0  \\
            0.065  -0.10293654510827704  0.0  \\
            0.07  -0.10293654510827704  0.0  \\
            0.075  -0.10293654510827704  0.0  \\
            0.08  -0.10293654510827704  0.0  \\
            0.085  -0.10293654510827704  0.0  \\
            0.09  -0.10293654510827704  0.0  \\
            0.095  -0.10293654510827704  0.0  \\
            0.1  -0.10293654510827704  0.0  \\
            0.105  -0.10293654510827704  0.0  \\
            0.11  -0.10293654510827704  0.0  \\
            0.115  -0.10293654510827704  0.0  \\
            0.12  -0.10293654510827704  0.0  \\
            0.125  -0.10293654510827704  0.0  \\
            0.13  -0.10293654510827704  0.0  \\
            0.135  -0.10293654510827704  0.0  \\
            0.14  -0.10293654510827704  0.0  \\
            0.145  -0.10293654510827704  0.0  \\
            0.15  -0.10293654510827704  0.0  \\
            0.155  -0.10293654510827704  0.0  \\
            0.16  -0.10293654510827704  0.0  \\
            0.165  -0.10293654510827704  0.0  \\
            0.17  -0.10293654510827704  0.0  \\
            0.175  -0.10293654510827704  0.0  \\
            0.18  -0.10293654510827704  0.0  \\
            0.185  -0.10293654510827704  0.0  \\
            0.19  -0.10293654510827704  0.0  \\
            0.195  -0.10293654510827704  0.0  \\
            0.2  -0.10293654510827704  0.0  \\
            0.205  -0.10293654510827704  0.0  \\
            0.21  -0.10293654510827704  0.0  \\
            0.215  -0.10293654510827704  0.0  \\
            0.22  -0.10293654510827704  0.0  \\
            0.225  -0.10293654510827704  0.0  \\
            0.23  -0.10293654510827704  0.0  \\
            0.235  -0.10293654510827704  0.0  \\
            0.24  -0.10293654510827704  0.0  \\
            0.245  -0.10293654510827704  0.0  \\
            0.25  -0.10293654510827704  0.0  \\
            0.255  -0.10293654510827704  0.0  \\
            0.26  -0.10293654510827704  0.0  \\
            0.265  -0.10293654510827704  0.0  \\
            0.27  -0.10293654510827704  1.0  \\
            0.275  -0.10293654510827704  0.0  \\
            0.28  -0.10293654510827704  0.0  \\
            0.285  -0.10293654510827704  0.0  \\
            0.29  -0.10293654510827704  144.0  \\
            0.295  -0.10293654510827704  126.0  \\
            0.3  -0.10293654510827704  150.0  \\
            0.305  -0.10293654510827704  0.0  \\
            0.31  -0.10293654510827704  0.0  \\
            0.315  -0.10293654510827704  0.0  \\
            0.32  -0.10293654510827704  0.0  \\
            0.325  -0.10293654510827704  0.0  \\
            0.33  -0.10293654510827704  0.0  \\
            0.335  -0.10293654510827704  0.0  \\
            0.34  -0.10293654510827704  0.0  \\
            0.345  -0.10293654510827704  0.0  \\
            0.35  -0.10293654510827704  0.0  \\
            0.355  -0.10293654510827704  0.0  \\
            0.36  -0.10293654510827704  0.0  \\
            0.365  -0.10293654510827704  0.0  \\
            0.37  -0.10293654510827704  0.0  \\
            0.375  -0.10293654510827704  0.0  \\
            0.38  -0.10293654510827704  0.0  \\
            0.385  -0.10293654510827704  0.0  \\
            0.39  -0.10293654510827704  0.0  \\
            0.395  -0.10293654510827704  0.0  \\
            0.4  -0.10293654510827704  0.0  \\
            0.405  -0.10293654510827704  0.0  \\
            0.41  -0.10293654510827704  0.0  \\
            0.415  -0.10293654510827704  0.0  \\
            0.42  -0.10293654510827704  0.0  \\
            0.425  -0.10293654510827704  0.0  \\
            0.43  -0.10293654510827704  0.0  \\
            0.435  -0.10293654510827704  0.0  \\
            0.44  -0.10293654510827704  0.0  \\
            0.445  -0.10293654510827704  0.0  \\
            0.45  -0.10293654510827704  0.0  \\
            0.455  -0.10293654510827704  0.0  \\
            0.46  -0.10293654510827704  0.0  \\
            0.465  -0.10293654510827704  0.0  \\
            0.47  -0.10293654510827704  0.0  \\
            0.475  -0.10293654510827704  0.0  \\
            0.48  -0.10293654510827704  0.0  \\
            0.485  -0.10293654510827704  0.0  \\
            0.49  -0.10293654510827704  0.0  \\
            0.495  -0.10293654510827704  0.0  \\
            0.5  -0.10293654510827704  0.0  \\
            0.0  -0.09842407430491609  0.0  \\
            0.005  -0.09842407430491609  0.0  \\
            0.01  -0.09842407430491609  0.0  \\
            0.015  -0.09842407430491609  0.0  \\
            0.02  -0.09842407430491609  0.0  \\
            0.025  -0.09842407430491609  0.0  \\
            0.03  -0.09842407430491609  0.0  \\
            0.035  -0.09842407430491609  0.0  \\
            0.04  -0.09842407430491609  0.0  \\
            0.045  -0.09842407430491609  0.0  \\
            0.05  -0.09842407430491609  0.0  \\
            0.055  -0.09842407430491609  0.0  \\
            0.06  -0.09842407430491609  0.0  \\
            0.065  -0.09842407430491609  0.0  \\
            0.07  -0.09842407430491609  0.0  \\
            0.075  -0.09842407430491609  0.0  \\
            0.08  -0.09842407430491609  0.0  \\
            0.085  -0.09842407430491609  0.0  \\
            0.09  -0.09842407430491609  0.0  \\
            0.095  -0.09842407430491609  0.0  \\
            0.1  -0.09842407430491609  0.0  \\
            0.105  -0.09842407430491609  0.0  \\
            0.11  -0.09842407430491609  0.0  \\
            0.115  -0.09842407430491609  0.0  \\
            0.12  -0.09842407430491609  0.0  \\
            0.125  -0.09842407430491609  0.0  \\
            0.13  -0.09842407430491609  0.0  \\
            0.135  -0.09842407430491609  0.0  \\
            0.14  -0.09842407430491609  0.0  \\
            0.145  -0.09842407430491609  0.0  \\
            0.15  -0.09842407430491609  0.0  \\
            0.155  -0.09842407430491609  0.0  \\
            0.16  -0.09842407430491609  0.0  \\
            0.165  -0.09842407430491609  0.0  \\
            0.17  -0.09842407430491609  0.0  \\
            0.175  -0.09842407430491609  0.0  \\
            0.18  -0.09842407430491609  0.0  \\
            0.185  -0.09842407430491609  0.0  \\
            0.19  -0.09842407430491609  0.0  \\
            0.195  -0.09842407430491609  0.0  \\
            0.2  -0.09842407430491609  0.0  \\
            0.205  -0.09842407430491609  0.0  \\
            0.21  -0.09842407430491609  0.0  \\
            0.215  -0.09842407430491609  0.0  \\
            0.22  -0.09842407430491609  0.0  \\
            0.225  -0.09842407430491609  0.0  \\
            0.23  -0.09842407430491609  0.0  \\
            0.235  -0.09842407430491609  0.0  \\
            0.24  -0.09842407430491609  0.0  \\
            0.245  -0.09842407430491609  0.0  \\
            0.25  -0.09842407430491609  0.0  \\
            0.255  -0.09842407430491609  0.0  \\
            0.26  -0.09842407430491609  18.0  \\
            0.265  -0.09842407430491609  96.0  \\
            0.27  -0.09842407430491609  119.0  \\
            0.275  -0.09842407430491609  120.0  \\
            0.28  -0.09842407430491609  127.0  \\
            0.285  -0.09842407430491609  133.0  \\
            0.29  -0.09842407430491609  3.0  \\
            0.295  -0.09842407430491609  0.0  \\
            0.3  -0.09842407430491609  0.0  \\
            0.305  -0.09842407430491609  0.0  \\
            0.31  -0.09842407430491609  0.0  \\
            0.315  -0.09842407430491609  0.0  \\
            0.32  -0.09842407430491609  0.0  \\
            0.325  -0.09842407430491609  0.0  \\
            0.33  -0.09842407430491609  0.0  \\
            0.335  -0.09842407430491609  0.0  \\
            0.34  -0.09842407430491609  0.0  \\
            0.345  -0.09842407430491609  0.0  \\
            0.35  -0.09842407430491609  0.0  \\
            0.355  -0.09842407430491609  0.0  \\
            0.36  -0.09842407430491609  0.0  \\
            0.365  -0.09842407430491609  0.0  \\
            0.37  -0.09842407430491609  0.0  \\
            0.375  -0.09842407430491609  0.0  \\
            0.38  -0.09842407430491609  0.0  \\
            0.385  -0.09842407430491609  0.0  \\
            0.39  -0.09842407430491609  0.0  \\
            0.395  -0.09842407430491609  0.0  \\
            0.4  -0.09842407430491609  0.0  \\
            0.405  -0.09842407430491609  0.0  \\
            0.41  -0.09842407430491609  0.0  \\
            0.415  -0.09842407430491609  0.0  \\
            0.42  -0.09842407430491609  0.0  \\
            0.425  -0.09842407430491609  0.0  \\
            0.43  -0.09842407430491609  0.0  \\
            0.435  -0.09842407430491609  0.0  \\
            0.44  -0.09842407430491609  0.0  \\
            0.445  -0.09842407430491609  0.0  \\
            0.45  -0.09842407430491609  0.0  \\
            0.455  -0.09842407430491609  0.0  \\
            0.46  -0.09842407430491609  0.0  \\
            0.465  -0.09842407430491609  0.0  \\
            0.47  -0.09842407430491609  0.0  \\
            0.475  -0.09842407430491609  0.0  \\
            0.48  -0.09842407430491609  0.0  \\
            0.485  -0.09842407430491609  0.0  \\
            0.49  -0.09842407430491609  0.0  \\
            0.495  -0.09842407430491609  0.0  \\
            0.5  -0.09842407430491609  0.0  \\
            0.0  -0.09391160350155513  0.0  \\
            0.005  -0.09391160350155513  0.0  \\
            0.01  -0.09391160350155513  0.0  \\
            0.015  -0.09391160350155513  0.0  \\
            0.02  -0.09391160350155513  0.0  \\
            0.025  -0.09391160350155513  0.0  \\
            0.03  -0.09391160350155513  0.0  \\
            0.035  -0.09391160350155513  0.0  \\
            0.04  -0.09391160350155513  0.0  \\
            0.045  -0.09391160350155513  0.0  \\
            0.05  -0.09391160350155513  0.0  \\
            0.055  -0.09391160350155513  0.0  \\
            0.06  -0.09391160350155513  0.0  \\
            0.065  -0.09391160350155513  0.0  \\
            0.07  -0.09391160350155513  0.0  \\
            0.075  -0.09391160350155513  0.0  \\
            0.08  -0.09391160350155513  0.0  \\
            0.085  -0.09391160350155513  0.0  \\
            0.09  -0.09391160350155513  0.0  \\
            0.095  -0.09391160350155513  0.0  \\
            0.1  -0.09391160350155513  0.0  \\
            0.105  -0.09391160350155513  0.0  \\
            0.11  -0.09391160350155513  0.0  \\
            0.115  -0.09391160350155513  0.0  \\
            0.12  -0.09391160350155513  0.0  \\
            0.125  -0.09391160350155513  0.0  \\
            0.13  -0.09391160350155513  0.0  \\
            0.135  -0.09391160350155513  0.0  \\
            0.14  -0.09391160350155513  0.0  \\
            0.145  -0.09391160350155513  0.0  \\
            0.15  -0.09391160350155513  0.0  \\
            0.155  -0.09391160350155513  0.0  \\
            0.16  -0.09391160350155513  0.0  \\
            0.165  -0.09391160350155513  0.0  \\
            0.17  -0.09391160350155513  0.0  \\
            0.175  -0.09391160350155513  0.0  \\
            0.18  -0.09391160350155513  0.0  \\
            0.185  -0.09391160350155513  0.0  \\
            0.19  -0.09391160350155513  0.0  \\
            0.195  -0.09391160350155513  0.0  \\
            0.2  -0.09391160350155513  0.0  \\
            0.205  -0.09391160350155513  0.0  \\
            0.21  -0.09391160350155513  0.0  \\
            0.215  -0.09391160350155513  0.0  \\
            0.22  -0.09391160350155513  0.0  \\
            0.225  -0.09391160350155513  0.0  \\
            0.23  -0.09391160350155513  0.0  \\
            0.235  -0.09391160350155513  0.0  \\
            0.24  -0.09391160350155513  0.0  \\
            0.245  -0.09391160350155513  0.0  \\
            0.25  -0.09391160350155513  701.0  \\
            0.255  -0.09391160350155513  66.0  \\
            0.26  -0.09391160350155513  83.0  \\
            0.265  -0.09391160350155513  0.0  \\
            0.27  -0.09391160350155513  0.0  \\
            0.275  -0.09391160350155513  1.0  \\
            0.28  -0.09391160350155513  4.0  \\
            0.285  -0.09391160350155513  0.0  \\
            0.29  -0.09391160350155513  0.0  \\
            0.295  -0.09391160350155513  0.0  \\
            0.3  -0.09391160350155513  1.0  \\
            0.305  -0.09391160350155513  0.0  \\
            0.31  -0.09391160350155513  0.0  \\
            0.315  -0.09391160350155513  0.0  \\
            0.32  -0.09391160350155513  0.0  \\
            0.325  -0.09391160350155513  0.0  \\
            0.33  -0.09391160350155513  0.0  \\
            0.335  -0.09391160350155513  0.0  \\
            0.34  -0.09391160350155513  0.0  \\
            0.345  -0.09391160350155513  0.0  \\
            0.35  -0.09391160350155513  0.0  \\
            0.355  -0.09391160350155513  0.0  \\
            0.36  -0.09391160350155513  0.0  \\
            0.365  -0.09391160350155513  0.0  \\
            0.37  -0.09391160350155513  0.0  \\
            0.375  -0.09391160350155513  0.0  \\
            0.38  -0.09391160350155513  0.0  \\
            0.385  -0.09391160350155513  0.0  \\
            0.39  -0.09391160350155513  0.0  \\
            0.395  -0.09391160350155513  0.0  \\
            0.4  -0.09391160350155513  0.0  \\
            0.405  -0.09391160350155513  0.0  \\
            0.41  -0.09391160350155513  0.0  \\
            0.415  -0.09391160350155513  0.0  \\
            0.42  -0.09391160350155513  0.0  \\
            0.425  -0.09391160350155513  0.0  \\
            0.43  -0.09391160350155513  0.0  \\
            0.435  -0.09391160350155513  0.0  \\
            0.44  -0.09391160350155513  0.0  \\
            0.445  -0.09391160350155513  0.0  \\
            0.45  -0.09391160350155513  0.0  \\
            0.455  -0.09391160350155513  0.0  \\
            0.46  -0.09391160350155513  0.0  \\
            0.465  -0.09391160350155513  0.0  \\
            0.47  -0.09391160350155513  0.0  \\
            0.475  -0.09391160350155513  0.0  \\
            0.48  -0.09391160350155513  0.0  \\
            0.485  -0.09391160350155513  0.0  \\
            0.49  -0.09391160350155513  0.0  \\
            0.495  -0.09391160350155513  0.0  \\
            0.5  -0.09391160350155513  0.0  \\
            0.0  -0.08939913269819418  0.0  \\
            0.005  -0.08939913269819418  0.0  \\
            0.01  -0.08939913269819418  0.0  \\
            0.015  -0.08939913269819418  0.0  \\
            0.02  -0.08939913269819418  0.0  \\
            0.025  -0.08939913269819418  0.0  \\
            0.03  -0.08939913269819418  0.0  \\
            0.035  -0.08939913269819418  0.0  \\
            0.04  -0.08939913269819418  0.0  \\
            0.045  -0.08939913269819418  0.0  \\
            0.05  -0.08939913269819418  0.0  \\
            0.055  -0.08939913269819418  0.0  \\
            0.06  -0.08939913269819418  0.0  \\
            0.065  -0.08939913269819418  0.0  \\
            0.07  -0.08939913269819418  0.0  \\
            0.075  -0.08939913269819418  0.0  \\
            0.08  -0.08939913269819418  0.0  \\
            0.085  -0.08939913269819418  0.0  \\
            0.09  -0.08939913269819418  0.0  \\
            0.095  -0.08939913269819418  0.0  \\
            0.1  -0.08939913269819418  0.0  \\
            0.105  -0.08939913269819418  0.0  \\
            0.11  -0.08939913269819418  0.0  \\
            0.115  -0.08939913269819418  0.0  \\
            0.12  -0.08939913269819418  0.0  \\
            0.125  -0.08939913269819418  0.0  \\
            0.13  -0.08939913269819418  0.0  \\
            0.135  -0.08939913269819418  0.0  \\
            0.14  -0.08939913269819418  0.0  \\
            0.145  -0.08939913269819418  0.0  \\
            0.15  -0.08939913269819418  0.0  \\
            0.155  -0.08939913269819418  0.0  \\
            0.16  -0.08939913269819418  0.0  \\
            0.165  -0.08939913269819418  0.0  \\
            0.17  -0.08939913269819418  0.0  \\
            0.175  -0.08939913269819418  0.0  \\
            0.18  -0.08939913269819418  0.0  \\
            0.185  -0.08939913269819418  0.0  \\
            0.19  -0.08939913269819418  0.0  \\
            0.195  -0.08939913269819418  0.0  \\
            0.2  -0.08939913269819418  0.0  \\
            0.205  -0.08939913269819418  0.0  \\
            0.21  -0.08939913269819418  0.0  \\
            0.215  -0.08939913269819418  0.0  \\
            0.22  -0.08939913269819418  0.0  \\
            0.225  -0.08939913269819418  0.0  \\
            0.23  -0.08939913269819418  0.0  \\
            0.235  -0.08939913269819418  0.0  \\
            0.24  -0.08939913269819418  577.0  \\
            0.245  -0.08939913269819418  688.0  \\
            0.25  -0.08939913269819418  0.0  \\
            0.255  -0.08939913269819418  0.0  \\
            0.26  -0.08939913269819418  0.0  \\
            0.265  -0.08939913269819418  3.0  \\
            0.27  -0.08939913269819418  2.0  \\
            0.275  -0.08939913269819418  0.0  \\
            0.28  -0.08939913269819418  0.0  \\
            0.285  -0.08939913269819418  2.0  \\
            0.29  -0.08939913269819418  0.0  \\
            0.295  -0.08939913269819418  0.0  \\
            0.3  -0.08939913269819418  2.0  \\
            0.305  -0.08939913269819418  0.0  \\
            0.31  -0.08939913269819418  0.0  \\
            0.315  -0.08939913269819418  0.0  \\
            0.32  -0.08939913269819418  0.0  \\
            0.325  -0.08939913269819418  0.0  \\
            0.33  -0.08939913269819418  0.0  \\
            0.335  -0.08939913269819418  0.0  \\
            0.34  -0.08939913269819418  0.0  \\
            0.345  -0.08939913269819418  0.0  \\
            0.35  -0.08939913269819418  0.0  \\
            0.355  -0.08939913269819418  0.0  \\
            0.36  -0.08939913269819418  0.0  \\
            0.365  -0.08939913269819418  0.0  \\
            0.37  -0.08939913269819418  0.0  \\
            0.375  -0.08939913269819418  0.0  \\
            0.38  -0.08939913269819418  0.0  \\
            0.385  -0.08939913269819418  0.0  \\
            0.39  -0.08939913269819418  0.0  \\
            0.395  -0.08939913269819418  0.0  \\
            0.4  -0.08939913269819418  0.0  \\
            0.405  -0.08939913269819418  0.0  \\
            0.41  -0.08939913269819418  0.0  \\
            0.415  -0.08939913269819418  0.0  \\
            0.42  -0.08939913269819418  0.0  \\
            0.425  -0.08939913269819418  0.0  \\
            0.43  -0.08939913269819418  0.0  \\
            0.435  -0.08939913269819418  0.0  \\
            0.44  -0.08939913269819418  0.0  \\
            0.445  -0.08939913269819418  0.0  \\
            0.45  -0.08939913269819418  0.0  \\
            0.455  -0.08939913269819418  0.0  \\
            0.46  -0.08939913269819418  0.0  \\
            0.465  -0.08939913269819418  0.0  \\
            0.47  -0.08939913269819418  0.0  \\
            0.475  -0.08939913269819418  0.0  \\
            0.48  -0.08939913269819418  0.0  \\
            0.485  -0.08939913269819418  0.0  \\
            0.49  -0.08939913269819418  0.0  \\
            0.495  -0.08939913269819418  0.0  \\
            0.5  -0.08939913269819418  0.0  \\
            0.0  -0.08488666189483321  0.0  \\
            0.005  -0.08488666189483321  0.0  \\
            0.01  -0.08488666189483321  0.0  \\
            0.015  -0.08488666189483321  0.0  \\
            0.02  -0.08488666189483321  0.0  \\
            0.025  -0.08488666189483321  0.0  \\
            0.03  -0.08488666189483321  0.0  \\
            0.035  -0.08488666189483321  0.0  \\
            0.04  -0.08488666189483321  0.0  \\
            0.045  -0.08488666189483321  0.0  \\
            0.05  -0.08488666189483321  0.0  \\
            0.055  -0.08488666189483321  0.0  \\
            0.06  -0.08488666189483321  0.0  \\
            0.065  -0.08488666189483321  0.0  \\
            0.07  -0.08488666189483321  0.0  \\
            0.075  -0.08488666189483321  0.0  \\
            0.08  -0.08488666189483321  0.0  \\
            0.085  -0.08488666189483321  0.0  \\
            0.09  -0.08488666189483321  0.0  \\
            0.095  -0.08488666189483321  0.0  \\
            0.1  -0.08488666189483321  0.0  \\
            0.105  -0.08488666189483321  0.0  \\
            0.11  -0.08488666189483321  0.0  \\
            0.115  -0.08488666189483321  0.0  \\
            0.12  -0.08488666189483321  0.0  \\
            0.125  -0.08488666189483321  0.0  \\
            0.13  -0.08488666189483321  0.0  \\
            0.135  -0.08488666189483321  0.0  \\
            0.14  -0.08488666189483321  0.0  \\
            0.145  -0.08488666189483321  0.0  \\
            0.15  -0.08488666189483321  0.0  \\
            0.155  -0.08488666189483321  0.0  \\
            0.16  -0.08488666189483321  0.0  \\
            0.165  -0.08488666189483321  0.0  \\
            0.17  -0.08488666189483321  0.0  \\
            0.175  -0.08488666189483321  0.0  \\
            0.18  -0.08488666189483321  0.0  \\
            0.185  -0.08488666189483321  0.0  \\
            0.19  -0.08488666189483321  0.0  \\
            0.195  -0.08488666189483321  0.0  \\
            0.2  -0.08488666189483321  0.0  \\
            0.205  -0.08488666189483321  0.0  \\
            0.21  -0.08488666189483321  0.0  \\
            0.215  -0.08488666189483321  0.0  \\
            0.22  -0.08488666189483321  0.0  \\
            0.225  -0.08488666189483321  490.0  \\
            0.23  -0.08488666189483321  495.0  \\
            0.235  -0.08488666189483321  526.0  \\
            0.24  -0.08488666189483321  0.0  \\
            0.245  -0.08488666189483321  0.0  \\
            0.25  -0.08488666189483321  0.0  \\
            0.255  -0.08488666189483321  1.0  \\
            0.26  -0.08488666189483321  2.0  \\
            0.265  -0.08488666189483321  0.0  \\
            0.27  -0.08488666189483321  0.0  \\
            0.275  -0.08488666189483321  1.0  \\
            0.28  -0.08488666189483321  0.0  \\
            0.285  -0.08488666189483321  0.0  \\
            0.29  -0.08488666189483321  33.0  \\
            0.295  -0.08488666189483321  28.0  \\
            0.3  -0.08488666189483321  0.0  \\
            0.305  -0.08488666189483321  0.0  \\
            0.31  -0.08488666189483321  0.0  \\
            0.315  -0.08488666189483321  0.0  \\
            0.32  -0.08488666189483321  0.0  \\
            0.325  -0.08488666189483321  0.0  \\
            0.33  -0.08488666189483321  0.0  \\
            0.335  -0.08488666189483321  0.0  \\
            0.34  -0.08488666189483321  0.0  \\
            0.345  -0.08488666189483321  0.0  \\
            0.35  -0.08488666189483321  0.0  \\
            0.355  -0.08488666189483321  0.0  \\
            0.36  -0.08488666189483321  0.0  \\
            0.365  -0.08488666189483321  0.0  \\
            0.37  -0.08488666189483321  0.0  \\
            0.375  -0.08488666189483321  0.0  \\
            0.38  -0.08488666189483321  0.0  \\
            0.385  -0.08488666189483321  0.0  \\
            0.39  -0.08488666189483321  0.0  \\
            0.395  -0.08488666189483321  0.0  \\
            0.4  -0.08488666189483321  0.0  \\
            0.405  -0.08488666189483321  0.0  \\
            0.41  -0.08488666189483321  0.0  \\
            0.415  -0.08488666189483321  0.0  \\
            0.42  -0.08488666189483321  0.0  \\
            0.425  -0.08488666189483321  0.0  \\
            0.43  -0.08488666189483321  0.0  \\
            0.435  -0.08488666189483321  0.0  \\
            0.44  -0.08488666189483321  0.0  \\
            0.445  -0.08488666189483321  0.0  \\
            0.45  -0.08488666189483321  0.0  \\
            0.455  -0.08488666189483321  0.0  \\
            0.46  -0.08488666189483321  0.0  \\
            0.465  -0.08488666189483321  0.0  \\
            0.47  -0.08488666189483321  0.0  \\
            0.475  -0.08488666189483321  0.0  \\
            0.48  -0.08488666189483321  0.0  \\
            0.485  -0.08488666189483321  0.0  \\
            0.49  -0.08488666189483321  0.0  \\
            0.495  -0.08488666189483321  0.0  \\
            0.5  -0.08488666189483321  0.0  \\
            0.0  -0.08037419109147226  0.0  \\
            0.005  -0.08037419109147226  0.0  \\
            0.01  -0.08037419109147226  0.0  \\
            0.015  -0.08037419109147226  0.0  \\
            0.02  -0.08037419109147226  0.0  \\
            0.025  -0.08037419109147226  0.0  \\
            0.03  -0.08037419109147226  0.0  \\
            0.035  -0.08037419109147226  0.0  \\
            0.04  -0.08037419109147226  0.0  \\
            0.045  -0.08037419109147226  0.0  \\
            0.05  -0.08037419109147226  0.0  \\
            0.055  -0.08037419109147226  0.0  \\
            0.06  -0.08037419109147226  0.0  \\
            0.065  -0.08037419109147226  0.0  \\
            0.07  -0.08037419109147226  0.0  \\
            0.075  -0.08037419109147226  0.0  \\
            0.08  -0.08037419109147226  0.0  \\
            0.085  -0.08037419109147226  0.0  \\
            0.09  -0.08037419109147226  0.0  \\
            0.095  -0.08037419109147226  0.0  \\
            0.1  -0.08037419109147226  0.0  \\
            0.105  -0.08037419109147226  0.0  \\
            0.11  -0.08037419109147226  0.0  \\
            0.115  -0.08037419109147226  0.0  \\
            0.12  -0.08037419109147226  0.0  \\
            0.125  -0.08037419109147226  0.0  \\
            0.13  -0.08037419109147226  0.0  \\
            0.135  -0.08037419109147226  0.0  \\
            0.14  -0.08037419109147226  0.0  \\
            0.145  -0.08037419109147226  0.0  \\
            0.15  -0.08037419109147226  0.0  \\
            0.155  -0.08037419109147226  0.0  \\
            0.16  -0.08037419109147226  0.0  \\
            0.165  -0.08037419109147226  0.0  \\
            0.17  -0.08037419109147226  0.0  \\
            0.175  -0.08037419109147226  0.0  \\
            0.18  -0.08037419109147226  0.0  \\
            0.185  -0.08037419109147226  0.0  \\
            0.19  -0.08037419109147226  0.0  \\
            0.195  -0.08037419109147226  0.0  \\
            0.2  -0.08037419109147226  0.0  \\
            0.205  -0.08037419109147226  0.0  \\
            0.21  -0.08037419109147226  0.0  \\
            0.215  -0.08037419109147226  489.0  \\
            0.22  -0.08037419109147226  497.0  \\
            0.225  -0.08037419109147226  0.0  \\
            0.23  -0.08037419109147226  0.0  \\
            0.235  -0.08037419109147226  0.0  \\
            0.24  -0.08037419109147226  0.0  \\
            0.245  -0.08037419109147226  0.0  \\
            0.25  -0.08037419109147226  0.0  \\
            0.255  -0.08037419109147226  0.0  \\
            0.26  -0.08037419109147226  0.0  \\
            0.265  -0.08037419109147226  0.0  \\
            0.27  -0.08037419109147226  0.0  \\
            0.275  -0.08037419109147226  107.0  \\
            0.28  -0.08037419109147226  69.0  \\
            0.285  -0.08037419109147226  46.0  \\
            0.29  -0.08037419109147226  0.0  \\
            0.295  -0.08037419109147226  0.0  \\
            0.3  -0.08037419109147226  0.0  \\
            0.305  -0.08037419109147226  0.0  \\
            0.31  -0.08037419109147226  0.0  \\
            0.315  -0.08037419109147226  0.0  \\
            0.32  -0.08037419109147226  0.0  \\
            0.325  -0.08037419109147226  0.0  \\
            0.33  -0.08037419109147226  0.0  \\
            0.335  -0.08037419109147226  0.0  \\
            0.34  -0.08037419109147226  0.0  \\
            0.345  -0.08037419109147226  0.0  \\
            0.35  -0.08037419109147226  0.0  \\
            0.355  -0.08037419109147226  0.0  \\
            0.36  -0.08037419109147226  0.0  \\
            0.365  -0.08037419109147226  0.0  \\
            0.37  -0.08037419109147226  0.0  \\
            0.375  -0.08037419109147226  0.0  \\
            0.38  -0.08037419109147226  0.0  \\
            0.385  -0.08037419109147226  0.0  \\
            0.39  -0.08037419109147226  0.0  \\
            0.395  -0.08037419109147226  0.0  \\
            0.4  -0.08037419109147226  0.0  \\
            0.405  -0.08037419109147226  0.0  \\
            0.41  -0.08037419109147226  0.0  \\
            0.415  -0.08037419109147226  0.0  \\
            0.42  -0.08037419109147226  0.0  \\
            0.425  -0.08037419109147226  0.0  \\
            0.43  -0.08037419109147226  0.0  \\
            0.435  -0.08037419109147226  0.0  \\
            0.44  -0.08037419109147226  0.0  \\
            0.445  -0.08037419109147226  0.0  \\
            0.45  -0.08037419109147226  0.0  \\
            0.455  -0.08037419109147226  0.0  \\
            0.46  -0.08037419109147226  0.0  \\
            0.465  -0.08037419109147226  0.0  \\
            0.47  -0.08037419109147226  0.0  \\
            0.475  -0.08037419109147226  0.0  \\
            0.48  -0.08037419109147226  0.0  \\
            0.485  -0.08037419109147226  0.0  \\
            0.49  -0.08037419109147226  0.0  \\
            0.495  -0.08037419109147226  0.0  \\
            0.5  -0.08037419109147226  0.0  \\
            0.0  -0.07586172028811129  0.0  \\
            0.005  -0.07586172028811129  0.0  \\
            0.01  -0.07586172028811129  0.0  \\
            0.015  -0.07586172028811129  0.0  \\
            0.02  -0.07586172028811129  0.0  \\
            0.025  -0.07586172028811129  0.0  \\
            0.03  -0.07586172028811129  0.0  \\
            0.035  -0.07586172028811129  0.0  \\
            0.04  -0.07586172028811129  0.0  \\
            0.045  -0.07586172028811129  0.0  \\
            0.05  -0.07586172028811129  0.0  \\
            0.055  -0.07586172028811129  0.0  \\
            0.06  -0.07586172028811129  0.0  \\
            0.065  -0.07586172028811129  0.0  \\
            0.07  -0.07586172028811129  0.0  \\
            0.075  -0.07586172028811129  0.0  \\
            0.08  -0.07586172028811129  0.0  \\
            0.085  -0.07586172028811129  0.0  \\
            0.09  -0.07586172028811129  0.0  \\
            0.095  -0.07586172028811129  0.0  \\
            0.1  -0.07586172028811129  0.0  \\
            0.105  -0.07586172028811129  0.0  \\
            0.11  -0.07586172028811129  0.0  \\
            0.115  -0.07586172028811129  0.0  \\
            0.12  -0.07586172028811129  0.0  \\
            0.125  -0.07586172028811129  0.0  \\
            0.13  -0.07586172028811129  0.0  \\
            0.135  -0.07586172028811129  0.0  \\
            0.14  -0.07586172028811129  0.0  \\
            0.145  -0.07586172028811129  0.0  \\
            0.15  -0.07586172028811129  0.0  \\
            0.155  -0.07586172028811129  0.0  \\
            0.16  -0.07586172028811129  0.0  \\
            0.165  -0.07586172028811129  0.0  \\
            0.17  -0.07586172028811129  0.0  \\
            0.175  -0.07586172028811129  0.0  \\
            0.18  -0.07586172028811129  0.0  \\
            0.185  -0.07586172028811129  0.0  \\
            0.19  -0.07586172028811129  0.0  \\
            0.195  -0.07586172028811129  0.0  \\
            0.2  -0.07586172028811129  0.0  \\
            0.205  -0.07586172028811129  498.0  \\
            0.21  -0.07586172028811129  486.0  \\
            0.215  -0.07586172028811129  0.0  \\
            0.22  -0.07586172028811129  0.0  \\
            0.225  -0.07586172028811129  0.0  \\
            0.23  -0.07586172028811129  1.0  \\
            0.235  -0.07586172028811129  0.0  \\
            0.24  -0.07586172028811129  0.0  \\
            0.245  -0.07586172028811129  0.0  \\
            0.25  -0.07586172028811129  0.0  \\
            0.255  -0.07586172028811129  0.0  \\
            0.26  -0.07586172028811129  0.0  \\
            0.265  -0.07586172028811129  262.0  \\
            0.27  -0.07586172028811129  173.0  \\
            0.275  -0.07586172028811129  0.0  \\
            0.28  -0.07586172028811129  0.0  \\
            0.285  -0.07586172028811129  0.0  \\
            0.29  -0.07586172028811129  0.0  \\
            0.295  -0.07586172028811129  0.0  \\
            0.3  -0.07586172028811129  0.0  \\
            0.305  -0.07586172028811129  0.0  \\
            0.31  -0.07586172028811129  0.0  \\
            0.315  -0.07586172028811129  0.0  \\
            0.32  -0.07586172028811129  0.0  \\
            0.325  -0.07586172028811129  0.0  \\
            0.33  -0.07586172028811129  0.0  \\
            0.335  -0.07586172028811129  0.0  \\
            0.34  -0.07586172028811129  0.0  \\
            0.345  -0.07586172028811129  0.0  \\
            0.35  -0.07586172028811129  0.0  \\
            0.355  -0.07586172028811129  0.0  \\
            0.36  -0.07586172028811129  0.0  \\
            0.365  -0.07586172028811129  0.0  \\
            0.37  -0.07586172028811129  0.0  \\
            0.375  -0.07586172028811129  0.0  \\
            0.38  -0.07586172028811129  0.0  \\
            0.385  -0.07586172028811129  0.0  \\
            0.39  -0.07586172028811129  0.0  \\
            0.395  -0.07586172028811129  0.0  \\
            0.4  -0.07586172028811129  0.0  \\
            0.405  -0.07586172028811129  0.0  \\
            0.41  -0.07586172028811129  0.0  \\
            0.415  -0.07586172028811129  0.0  \\
            0.42  -0.07586172028811129  0.0  \\
            0.425  -0.07586172028811129  0.0  \\
            0.43  -0.07586172028811129  0.0  \\
            0.435  -0.07586172028811129  0.0  \\
            0.44  -0.07586172028811129  0.0  \\
            0.445  -0.07586172028811129  0.0  \\
            0.45  -0.07586172028811129  0.0  \\
            0.455  -0.07586172028811129  0.0  \\
            0.46  -0.07586172028811129  0.0  \\
            0.465  -0.07586172028811129  0.0  \\
            0.47  -0.07586172028811129  0.0  \\
            0.475  -0.07586172028811129  0.0  \\
            0.48  -0.07586172028811129  0.0  \\
            0.485  -0.07586172028811129  0.0  \\
            0.49  -0.07586172028811129  0.0  \\
            0.495  -0.07586172028811129  0.0  \\
            0.5  -0.07586172028811129  0.0  \\
            0.0  -0.07134924948475034  0.0  \\
            0.005  -0.07134924948475034  0.0  \\
            0.01  -0.07134924948475034  0.0  \\
            0.015  -0.07134924948475034  0.0  \\
            0.02  -0.07134924948475034  0.0  \\
            0.025  -0.07134924948475034  0.0  \\
            0.03  -0.07134924948475034  0.0  \\
            0.035  -0.07134924948475034  0.0  \\
            0.04  -0.07134924948475034  0.0  \\
            0.045  -0.07134924948475034  0.0  \\
            0.05  -0.07134924948475034  0.0  \\
            0.055  -0.07134924948475034  0.0  \\
            0.06  -0.07134924948475034  0.0  \\
            0.065  -0.07134924948475034  0.0  \\
            0.07  -0.07134924948475034  0.0  \\
            0.075  -0.07134924948475034  0.0  \\
            0.08  -0.07134924948475034  0.0  \\
            0.085  -0.07134924948475034  0.0  \\
            0.09  -0.07134924948475034  0.0  \\
            0.095  -0.07134924948475034  0.0  \\
            0.1  -0.07134924948475034  0.0  \\
            0.105  -0.07134924948475034  0.0  \\
            0.11  -0.07134924948475034  0.0  \\
            0.115  -0.07134924948475034  0.0  \\
            0.12  -0.07134924948475034  0.0  \\
            0.125  -0.07134924948475034  0.0  \\
            0.13  -0.07134924948475034  0.0  \\
            0.135  -0.07134924948475034  0.0  \\
            0.14  -0.07134924948475034  0.0  \\
            0.145  -0.07134924948475034  0.0  \\
            0.15  -0.07134924948475034  0.0  \\
            0.155  -0.07134924948475034  0.0  \\
            0.16  -0.07134924948475034  0.0  \\
            0.165  -0.07134924948475034  0.0  \\
            0.17  -0.07134924948475034  0.0  \\
            0.175  -0.07134924948475034  0.0  \\
            0.18  -0.07134924948475034  0.0  \\
            0.185  -0.07134924948475034  0.0  \\
            0.19  -0.07134924948475034  482.0  \\
            0.195  -0.07134924948475034  493.0  \\
            0.2  -0.07134924948475034  501.0  \\
            0.205  -0.07134924948475034  0.0  \\
            0.21  -0.07134924948475034  0.0  \\
            0.215  -0.07134924948475034  0.0  \\
            0.22  -0.07134924948475034  0.0  \\
            0.225  -0.07134924948475034  0.0  \\
            0.23  -0.07134924948475034  0.0  \\
            0.235  -0.07134924948475034  0.0  \\
            0.24  -0.07134924948475034  0.0  \\
            0.245  -0.07134924948475034  0.0  \\
            0.25  -0.07134924948475034  292.0  \\
            0.255  -0.07134924948475034  439.0  \\
            0.26  -0.07134924948475034  347.0  \\
            0.265  -0.07134924948475034  0.0  \\
            0.27  -0.07134924948475034  0.0  \\
            0.275  -0.07134924948475034  0.0  \\
            0.28  -0.07134924948475034  0.0  \\
            0.285  -0.07134924948475034  0.0  \\
            0.29  -0.07134924948475034  0.0  \\
            0.295  -0.07134924948475034  0.0  \\
            0.3  -0.07134924948475034  0.0  \\
            0.305  -0.07134924948475034  0.0  \\
            0.31  -0.07134924948475034  0.0  \\
            0.315  -0.07134924948475034  0.0  \\
            0.32  -0.07134924948475034  0.0  \\
            0.325  -0.07134924948475034  0.0  \\
            0.33  -0.07134924948475034  0.0  \\
            0.335  -0.07134924948475034  0.0  \\
            0.34  -0.07134924948475034  0.0  \\
            0.345  -0.07134924948475034  0.0  \\
            0.35  -0.07134924948475034  0.0  \\
            0.355  -0.07134924948475034  0.0  \\
            0.36  -0.07134924948475034  0.0  \\
            0.365  -0.07134924948475034  0.0  \\
            0.37  -0.07134924948475034  0.0  \\
            0.375  -0.07134924948475034  0.0  \\
            0.38  -0.07134924948475034  0.0  \\
            0.385  -0.07134924948475034  0.0  \\
            0.39  -0.07134924948475034  0.0  \\
            0.395  -0.07134924948475034  0.0  \\
            0.4  -0.07134924948475034  0.0  \\
            0.405  -0.07134924948475034  0.0  \\
            0.41  -0.07134924948475034  0.0  \\
            0.415  -0.07134924948475034  0.0  \\
            0.42  -0.07134924948475034  0.0  \\
            0.425  -0.07134924948475034  0.0  \\
            0.43  -0.07134924948475034  0.0  \\
            0.435  -0.07134924948475034  0.0  \\
            0.44  -0.07134924948475034  0.0  \\
            0.445  -0.07134924948475034  0.0  \\
            0.45  -0.07134924948475034  0.0  \\
            0.455  -0.07134924948475034  0.0  \\
            0.46  -0.07134924948475034  0.0  \\
            0.465  -0.07134924948475034  0.0  \\
            0.47  -0.07134924948475034  0.0  \\
            0.475  -0.07134924948475034  0.0  \\
            0.48  -0.07134924948475034  0.0  \\
            0.485  -0.07134924948475034  0.0  \\
            0.49  -0.07134924948475034  0.0  \\
            0.495  -0.07134924948475034  0.0  \\
            0.5  -0.07134924948475034  0.0  \\
            0.0  -0.06683677868138937  0.0  \\
            0.005  -0.06683677868138937  0.0  \\
            0.01  -0.06683677868138937  0.0  \\
            0.015  -0.06683677868138937  0.0  \\
            0.02  -0.06683677868138937  0.0  \\
            0.025  -0.06683677868138937  0.0  \\
            0.03  -0.06683677868138937  0.0  \\
            0.035  -0.06683677868138937  0.0  \\
            0.04  -0.06683677868138937  0.0  \\
            0.045  -0.06683677868138937  0.0  \\
            0.05  -0.06683677868138937  0.0  \\
            0.055  -0.06683677868138937  0.0  \\
            0.06  -0.06683677868138937  0.0  \\
            0.065  -0.06683677868138937  0.0  \\
            0.07  -0.06683677868138937  0.0  \\
            0.075  -0.06683677868138937  0.0  \\
            0.08  -0.06683677868138937  0.0  \\
            0.085  -0.06683677868138937  0.0  \\
            0.09  -0.06683677868138937  0.0  \\
            0.095  -0.06683677868138937  0.0  \\
            0.1  -0.06683677868138937  0.0  \\
            0.105  -0.06683677868138937  0.0  \\
            0.11  -0.06683677868138937  0.0  \\
            0.115  -0.06683677868138937  0.0  \\
            0.12  -0.06683677868138937  0.0  \\
            0.125  -0.06683677868138937  0.0  \\
            0.13  -0.06683677868138937  0.0  \\
            0.135  -0.06683677868138937  0.0  \\
            0.14  -0.06683677868138937  0.0  \\
            0.145  -0.06683677868138937  0.0  \\
            0.15  -0.06683677868138937  0.0  \\
            0.155  -0.06683677868138937  0.0  \\
            0.16  -0.06683677868138937  0.0  \\
            0.165  -0.06683677868138937  0.0  \\
            0.17  -0.06683677868138937  0.0  \\
            0.175  -0.06683677868138937  490.0  \\
            0.18  -0.06683677868138937  505.0  \\
            0.185  -0.06683677868138937  486.0  \\
            0.19  -0.06683677868138937  0.0  \\
            0.195  -0.06683677868138937  0.0  \\
            0.2  -0.06683677868138937  0.0  \\
            0.205  -0.06683677868138937  0.0  \\
            0.21  -0.06683677868138937  0.0  \\
            0.215  -0.06683677868138937  0.0  \\
            0.22  -0.06683677868138937  0.0  \\
            0.225  -0.06683677868138937  0.0  \\
            0.23  -0.06683677868138937  0.0  \\
            0.235  -0.06683677868138937  474.0  \\
            0.24  -0.06683677868138937  422.0  \\
            0.245  -0.06683677868138937  311.0  \\
            0.25  -0.06683677868138937  0.0  \\
            0.255  -0.06683677868138937  0.0  \\
            0.26  -0.06683677868138937  0.0  \\
            0.265  -0.06683677868138937  0.0  \\
            0.27  -0.06683677868138937  0.0  \\
            0.275  -0.06683677868138937  0.0  \\
            0.28  -0.06683677868138937  0.0  \\
            0.285  -0.06683677868138937  0.0  \\
            0.29  -0.06683677868138937  0.0  \\
            0.295  -0.06683677868138937  0.0  \\
            0.3  -0.06683677868138937  0.0  \\
            0.305  -0.06683677868138937  0.0  \\
            0.31  -0.06683677868138937  0.0  \\
            0.315  -0.06683677868138937  0.0  \\
            0.32  -0.06683677868138937  0.0  \\
            0.325  -0.06683677868138937  0.0  \\
            0.33  -0.06683677868138937  0.0  \\
            0.335  -0.06683677868138937  0.0  \\
            0.34  -0.06683677868138937  0.0  \\
            0.345  -0.06683677868138937  0.0  \\
            0.35  -0.06683677868138937  0.0  \\
            0.355  -0.06683677868138937  0.0  \\
            0.36  -0.06683677868138937  0.0  \\
            0.365  -0.06683677868138937  0.0  \\
            0.37  -0.06683677868138937  0.0  \\
            0.375  -0.06683677868138937  0.0  \\
            0.38  -0.06683677868138937  0.0  \\
            0.385  -0.06683677868138937  0.0  \\
            0.39  -0.06683677868138937  0.0  \\
            0.395  -0.06683677868138937  0.0  \\
            0.4  -0.06683677868138937  0.0  \\
            0.405  -0.06683677868138937  0.0  \\
            0.41  -0.06683677868138937  0.0  \\
            0.415  -0.06683677868138937  0.0  \\
            0.42  -0.06683677868138937  0.0  \\
            0.425  -0.06683677868138937  0.0  \\
            0.43  -0.06683677868138937  0.0  \\
            0.435  -0.06683677868138937  0.0  \\
            0.44  -0.06683677868138937  0.0  \\
            0.445  -0.06683677868138937  0.0  \\
            0.45  -0.06683677868138937  0.0  \\
            0.455  -0.06683677868138937  0.0  \\
            0.46  -0.06683677868138937  0.0  \\
            0.465  -0.06683677868138937  0.0  \\
            0.47  -0.06683677868138937  0.0  \\
            0.475  -0.06683677868138937  0.0  \\
            0.48  -0.06683677868138937  0.0  \\
            0.485  -0.06683677868138937  0.0  \\
            0.49  -0.06683677868138937  0.0  \\
            0.495  -0.06683677868138937  0.0  \\
            0.5  -0.06683677868138937  0.0  \\
            0.0  -0.062324307878028416  0.0  \\
            0.005  -0.062324307878028416  0.0  \\
            0.01  -0.062324307878028416  0.0  \\
            0.015  -0.062324307878028416  0.0  \\
            0.02  -0.062324307878028416  0.0  \\
            0.025  -0.062324307878028416  0.0  \\
            0.03  -0.062324307878028416  0.0  \\
            0.035  -0.062324307878028416  0.0  \\
            0.04  -0.062324307878028416  0.0  \\
            0.045  -0.062324307878028416  0.0  \\
            0.05  -0.062324307878028416  0.0  \\
            0.055  -0.062324307878028416  0.0  \\
            0.06  -0.062324307878028416  0.0  \\
            0.065  -0.062324307878028416  0.0  \\
            0.07  -0.062324307878028416  0.0  \\
            0.075  -0.062324307878028416  0.0  \\
            0.08  -0.062324307878028416  0.0  \\
            0.085  -0.062324307878028416  0.0  \\
            0.09  -0.062324307878028416  0.0  \\
            0.095  -0.062324307878028416  0.0  \\
            0.1  -0.062324307878028416  0.0  \\
            0.105  -0.062324307878028416  0.0  \\
            0.11  -0.062324307878028416  0.0  \\
            0.115  -0.062324307878028416  0.0  \\
            0.12  -0.062324307878028416  0.0  \\
            0.125  -0.062324307878028416  0.0  \\
            0.13  -0.062324307878028416  0.0  \\
            0.135  -0.062324307878028416  0.0  \\
            0.14  -0.062324307878028416  0.0  \\
            0.145  -0.062324307878028416  0.0  \\
            0.15  -0.062324307878028416  0.0  \\
            0.155  -0.062324307878028416  0.0  \\
            0.16  -0.062324307878028416  490.0  \\
            0.165  -0.062324307878028416  493.0  \\
            0.17  -0.062324307878028416  483.0  \\
            0.175  -0.062324307878028416  0.0  \\
            0.18  -0.062324307878028416  0.0  \\
            0.185  -0.062324307878028416  0.0  \\
            0.19  -0.062324307878028416  0.0  \\
            0.195  -0.062324307878028416  0.0  \\
            0.2  -0.062324307878028416  0.0  \\
            0.205  -0.062324307878028416  0.0  \\
            0.21  -0.062324307878028416  0.0  \\
            0.215  -0.062324307878028416  511.0  \\
            0.22  -0.062324307878028416  503.0  \\
            0.225  -0.062324307878028416  510.0  \\
            0.23  -0.062324307878028416  504.0  \\
            0.235  -0.062324307878028416  0.0  \\
            0.24  -0.062324307878028416  0.0  \\
            0.245  -0.062324307878028416  0.0  \\
            0.25  -0.062324307878028416  0.0  \\
            0.255  -0.062324307878028416  1.0  \\
            0.26  -0.062324307878028416  0.0  \\
            0.265  -0.062324307878028416  0.0  \\
            0.27  -0.062324307878028416  1.0  \\
            0.275  -0.062324307878028416  0.0  \\
            0.28  -0.062324307878028416  0.0  \\
            0.285  -0.062324307878028416  0.0  \\
            0.29  -0.062324307878028416  0.0  \\
            0.295  -0.062324307878028416  0.0  \\
            0.3  -0.062324307878028416  0.0  \\
            0.305  -0.062324307878028416  0.0  \\
            0.31  -0.062324307878028416  0.0  \\
            0.315  -0.062324307878028416  0.0  \\
            0.32  -0.062324307878028416  0.0  \\
            0.325  -0.062324307878028416  0.0  \\
            0.33  -0.062324307878028416  0.0  \\
            0.335  -0.062324307878028416  0.0  \\
            0.34  -0.062324307878028416  0.0  \\
            0.345  -0.062324307878028416  0.0  \\
            0.35  -0.062324307878028416  0.0  \\
            0.355  -0.062324307878028416  0.0  \\
            0.36  -0.062324307878028416  0.0  \\
            0.365  -0.062324307878028416  0.0  \\
            0.37  -0.062324307878028416  0.0  \\
            0.375  -0.062324307878028416  0.0  \\
            0.38  -0.062324307878028416  0.0  \\
            0.385  -0.062324307878028416  0.0  \\
            0.39  -0.062324307878028416  0.0  \\
            0.395  -0.062324307878028416  0.0  \\
            0.4  -0.062324307878028416  0.0  \\
            0.405  -0.062324307878028416  0.0  \\
            0.41  -0.062324307878028416  0.0  \\
            0.415  -0.062324307878028416  0.0  \\
            0.42  -0.062324307878028416  0.0  \\
            0.425  -0.062324307878028416  0.0  \\
            0.43  -0.062324307878028416  0.0  \\
            0.435  -0.062324307878028416  0.0  \\
            0.44  -0.062324307878028416  0.0  \\
            0.445  -0.062324307878028416  0.0  \\
            0.45  -0.062324307878028416  0.0  \\
            0.455  -0.062324307878028416  0.0  \\
            0.46  -0.062324307878028416  0.0  \\
            0.465  -0.062324307878028416  0.0  \\
            0.47  -0.062324307878028416  0.0  \\
            0.475  -0.062324307878028416  0.0  \\
            0.48  -0.062324307878028416  0.0  \\
            0.485  -0.062324307878028416  0.0  \\
            0.49  -0.062324307878028416  0.0  \\
            0.495  -0.062324307878028416  0.0  \\
            0.5  -0.062324307878028416  0.0  \\
            0.0  -0.05781183707466746  0.0  \\
            0.005  -0.05781183707466746  0.0  \\
            0.01  -0.05781183707466746  0.0  \\
            0.015  -0.05781183707466746  0.0  \\
            0.02  -0.05781183707466746  0.0  \\
            0.025  -0.05781183707466746  0.0  \\
            0.03  -0.05781183707466746  0.0  \\
            0.035  -0.05781183707466746  0.0  \\
            0.04  -0.05781183707466746  0.0  \\
            0.045  -0.05781183707466746  0.0  \\
            0.05  -0.05781183707466746  0.0  \\
            0.055  -0.05781183707466746  0.0  \\
            0.06  -0.05781183707466746  0.0  \\
            0.065  -0.05781183707466746  0.0  \\
            0.07  -0.05781183707466746  0.0  \\
            0.075  -0.05781183707466746  0.0  \\
            0.08  -0.05781183707466746  0.0  \\
            0.085  -0.05781183707466746  0.0  \\
            0.09  -0.05781183707466746  0.0  \\
            0.095  -0.05781183707466746  0.0  \\
            0.1  -0.05781183707466746  0.0  \\
            0.105  -0.05781183707466746  0.0  \\
            0.11  -0.05781183707466746  0.0  \\
            0.115  -0.05781183707466746  0.0  \\
            0.12  -0.05781183707466746  0.0  \\
            0.125  -0.05781183707466746  0.0  \\
            0.13  -0.05781183707466746  0.0  \\
            0.135  -0.05781183707466746  0.0  \\
            0.14  -0.05781183707466746  482.0  \\
            0.145  -0.05781183707466746  495.0  \\
            0.15  -0.05781183707466746  494.0  \\
            0.155  -0.05781183707466746  487.0  \\
            0.16  -0.05781183707466746  0.0  \\
            0.165  -0.05781183707466746  0.0  \\
            0.17  -0.05781183707466746  0.0  \\
            0.175  -0.05781183707466746  0.0  \\
            0.18  -0.05781183707466746  0.0  \\
            0.185  -0.05781183707466746  0.0  \\
            0.19  -0.05781183707466746  0.0  \\
            0.195  -0.05781183707466746  507.0  \\
            0.2  -0.05781183707466746  499.0  \\
            0.205  -0.05781183707466746  502.0  \\
            0.21  -0.05781183707466746  514.0  \\
            0.215  -0.05781183707466746  0.0  \\
            0.22  -0.05781183707466746  0.0  \\
            0.225  -0.05781183707466746  0.0  \\
            0.23  -0.05781183707466746  0.0  \\
            0.235  -0.05781183707466746  0.0  \\
            0.24  -0.05781183707466746  0.0  \\
            0.245  -0.05781183707466746  0.0  \\
            0.25  -0.05781183707466746  0.0  \\
            0.255  -0.05781183707466746  1.0  \\
            0.26  -0.05781183707466746  0.0  \\
            0.265  -0.05781183707466746  0.0  \\
            0.27  -0.05781183707466746  0.0  \\
            0.275  -0.05781183707466746  0.0  \\
            0.28  -0.05781183707466746  0.0  \\
            0.285  -0.05781183707466746  0.0  \\
            0.29  -0.05781183707466746  0.0  \\
            0.295  -0.05781183707466746  0.0  \\
            0.3  -0.05781183707466746  0.0  \\
            0.305  -0.05781183707466746  0.0  \\
            0.31  -0.05781183707466746  0.0  \\
            0.315  -0.05781183707466746  0.0  \\
            0.32  -0.05781183707466746  0.0  \\
            0.325  -0.05781183707466746  0.0  \\
            0.33  -0.05781183707466746  0.0  \\
            0.335  -0.05781183707466746  0.0  \\
            0.34  -0.05781183707466746  0.0  \\
            0.345  -0.05781183707466746  0.0  \\
            0.35  -0.05781183707466746  0.0  \\
            0.355  -0.05781183707466746  0.0  \\
            0.36  -0.05781183707466746  0.0  \\
            0.365  -0.05781183707466746  0.0  \\
            0.37  -0.05781183707466746  0.0  \\
            0.375  -0.05781183707466746  0.0  \\
            0.38  -0.05781183707466746  0.0  \\
            0.385  -0.05781183707466746  0.0  \\
            0.39  -0.05781183707466746  0.0  \\
            0.395  -0.05781183707466746  0.0  \\
            0.4  -0.05781183707466746  0.0  \\
            0.405  -0.05781183707466746  0.0  \\
            0.41  -0.05781183707466746  0.0  \\
            0.415  -0.05781183707466746  0.0  \\
            0.42  -0.05781183707466746  0.0  \\
            0.425  -0.05781183707466746  0.0  \\
            0.43  -0.05781183707466746  0.0  \\
            0.435  -0.05781183707466746  0.0  \\
            0.44  -0.05781183707466746  0.0  \\
            0.445  -0.05781183707466746  0.0  \\
            0.45  -0.05781183707466746  0.0  \\
            0.455  -0.05781183707466746  0.0  \\
            0.46  -0.05781183707466746  0.0  \\
            0.465  -0.05781183707466746  0.0  \\
            0.47  -0.05781183707466746  0.0  \\
            0.475  -0.05781183707466746  0.0  \\
            0.48  -0.05781183707466746  0.0  \\
            0.485  -0.05781183707466746  0.0  \\
            0.49  -0.05781183707466746  0.0  \\
            0.495  -0.05781183707466746  0.0  \\
            0.5  -0.05781183707466746  0.0  \\
            0.0  -0.0532993662713065  0.0  \\
            0.005  -0.0532993662713065  0.0  \\
            0.01  -0.0532993662713065  0.0  \\
            0.015  -0.0532993662713065  0.0  \\
            0.02  -0.0532993662713065  0.0  \\
            0.025  -0.0532993662713065  0.0  \\
            0.03  -0.0532993662713065  0.0  \\
            0.035  -0.0532993662713065  0.0  \\
            0.04  -0.0532993662713065  0.0  \\
            0.045  -0.0532993662713065  0.0  \\
            0.05  -0.0532993662713065  0.0  \\
            0.055  -0.0532993662713065  0.0  \\
            0.06  -0.0532993662713065  0.0  \\
            0.065  -0.0532993662713065  0.0  \\
            0.07  -0.0532993662713065  0.0  \\
            0.075  -0.0532993662713065  0.0  \\
            0.08  -0.0532993662713065  0.0  \\
            0.085  -0.0532993662713065  0.0  \\
            0.09  -0.0532993662713065  0.0  \\
            0.095  -0.0532993662713065  0.0  \\
            0.1  -0.0532993662713065  0.0  \\
            0.105  -0.0532993662713065  0.0  \\
            0.11  -0.0532993662713065  0.0  \\
            0.115  -0.0532993662713065  0.0  \\
            0.12  -0.0532993662713065  0.0  \\
            0.125  -0.0532993662713065  0.0  \\
            0.13  -0.0532993662713065  30.0  \\
            0.135  -0.0532993662713065  390.0  \\
            0.14  -0.0532993662713065  0.0  \\
            0.145  -0.0532993662713065  0.0  \\
            0.15  -0.0532993662713065  0.0  \\
            0.155  -0.0532993662713065  0.0  \\
            0.16  -0.0532993662713065  0.0  \\
            0.165  -0.0532993662713065  0.0  \\
            0.17  -0.0532993662713065  517.0  \\
            0.175  -0.0532993662713065  510.0  \\
            0.18  -0.0532993662713065  495.0  \\
            0.185  -0.0532993662713065  514.0  \\
            0.19  -0.0532993662713065  518.0  \\
            0.195  -0.0532993662713065  0.0  \\
            0.2  -0.0532993662713065  0.0  \\
            0.205  -0.0532993662713065  0.0  \\
            0.21  -0.0532993662713065  0.0  \\
            0.215  -0.0532993662713065  0.0  \\
            0.22  -0.0532993662713065  0.0  \\
            0.225  -0.0532993662713065  0.0  \\
            0.23  -0.0532993662713065  0.0  \\
            0.235  -0.0532993662713065  0.0  \\
            0.24  -0.0532993662713065  0.0  \\
            0.245  -0.0532993662713065  0.0  \\
            0.25  -0.0532993662713065  0.0  \\
            0.255  -0.0532993662713065  0.0  \\
            0.26  -0.0532993662713065  0.0  \\
            0.265  -0.0532993662713065  0.0  \\
            0.27  -0.0532993662713065  0.0  \\
            0.275  -0.0532993662713065  0.0  \\
            0.28  -0.0532993662713065  0.0  \\
            0.285  -0.0532993662713065  0.0  \\
            0.29  -0.0532993662713065  0.0  \\
            0.295  -0.0532993662713065  0.0  \\
            0.3  -0.0532993662713065  0.0  \\
            0.305  -0.0532993662713065  0.0  \\
            0.31  -0.0532993662713065  0.0  \\
            0.315  -0.0532993662713065  0.0  \\
            0.32  -0.0532993662713065  0.0  \\
            0.325  -0.0532993662713065  0.0  \\
            0.33  -0.0532993662713065  0.0  \\
            0.335  -0.0532993662713065  0.0  \\
            0.34  -0.0532993662713065  0.0  \\
            0.345  -0.0532993662713065  0.0  \\
            0.35  -0.0532993662713065  0.0  \\
            0.355  -0.0532993662713065  0.0  \\
            0.36  -0.0532993662713065  0.0  \\
            0.365  -0.0532993662713065  0.0  \\
            0.37  -0.0532993662713065  0.0  \\
            0.375  -0.0532993662713065  0.0  \\
            0.38  -0.0532993662713065  0.0  \\
            0.385  -0.0532993662713065  0.0  \\
            0.39  -0.0532993662713065  0.0  \\
            0.395  -0.0532993662713065  0.0  \\
            0.4  -0.0532993662713065  0.0  \\
            0.405  -0.0532993662713065  0.0  \\
            0.41  -0.0532993662713065  0.0  \\
            0.415  -0.0532993662713065  0.0  \\
            0.42  -0.0532993662713065  0.0  \\
            0.425  -0.0532993662713065  0.0  \\
            0.43  -0.0532993662713065  0.0  \\
            0.435  -0.0532993662713065  0.0  \\
            0.44  -0.0532993662713065  0.0  \\
            0.445  -0.0532993662713065  0.0  \\
            0.45  -0.0532993662713065  0.0  \\
            0.455  -0.0532993662713065  0.0  \\
            0.46  -0.0532993662713065  0.0  \\
            0.465  -0.0532993662713065  0.0  \\
            0.47  -0.0532993662713065  0.0  \\
            0.475  -0.0532993662713065  0.0  \\
            0.48  -0.0532993662713065  0.0  \\
            0.485  -0.0532993662713065  0.0  \\
            0.49  -0.0532993662713065  0.0  \\
            0.495  -0.0532993662713065  0.0  \\
            0.5  -0.0532993662713065  0.0  \\
            0.0  -0.04878689546794554  0.0  \\
            0.005  -0.04878689546794554  0.0  \\
            0.01  -0.04878689546794554  0.0  \\
            0.015  -0.04878689546794554  0.0  \\
            0.02  -0.04878689546794554  0.0  \\
            0.025  -0.04878689546794554  0.0  \\
            0.03  -0.04878689546794554  0.0  \\
            0.035  -0.04878689546794554  0.0  \\
            0.04  -0.04878689546794554  0.0  \\
            0.045  -0.04878689546794554  0.0  \\
            0.05  -0.04878689546794554  0.0  \\
            0.055  -0.04878689546794554  0.0  \\
            0.06  -0.04878689546794554  0.0  \\
            0.065  -0.04878689546794554  0.0  \\
            0.07  -0.04878689546794554  0.0  \\
            0.075  -0.04878689546794554  0.0  \\
            0.08  -0.04878689546794554  0.0  \\
            0.085  -0.04878689546794554  0.0  \\
            0.09  -0.04878689546794554  0.0  \\
            0.095  -0.04878689546794554  0.0  \\
            0.1  -0.04878689546794554  0.0  \\
            0.105  -0.04878689546794554  0.0  \\
            0.11  -0.04878689546794554  0.0  \\
            0.115  -0.04878689546794554  0.0  \\
            0.12  -0.04878689546794554  0.0  \\
            0.125  -0.04878689546794554  0.0  \\
            0.13  -0.04878689546794554  39.0  \\
            0.135  -0.04878689546794554  414.0  \\
            0.14  -0.04878689546794554  492.0  \\
            0.145  -0.04878689546794554  498.0  \\
            0.15  -0.04878689546794554  503.0  \\
            0.155  -0.04878689546794554  510.0  \\
            0.16  -0.04878689546794554  508.0  \\
            0.165  -0.04878689546794554  507.0  \\
            0.17  -0.04878689546794554  0.0  \\
            0.175  -0.04878689546794554  0.0  \\
            0.18  -0.04878689546794554  0.0  \\
            0.185  -0.04878689546794554  0.0  \\
            0.19  -0.04878689546794554  0.0  \\
            0.195  -0.04878689546794554  0.0  \\
            0.2  -0.04878689546794554  0.0  \\
            0.205  -0.04878689546794554  0.0  \\
            0.21  -0.04878689546794554  0.0  \\
            0.215  -0.04878689546794554  0.0  \\
            0.22  -0.04878689546794554  0.0  \\
            0.225  -0.04878689546794554  0.0  \\
            0.23  -0.04878689546794554  0.0  \\
            0.235  -0.04878689546794554  0.0  \\
            0.24  -0.04878689546794554  0.0  \\
            0.245  -0.04878689546794554  0.0  \\
            0.25  -0.04878689546794554  0.0  \\
            0.255  -0.04878689546794554  0.0  \\
            0.26  -0.04878689546794554  0.0  \\
            0.265  -0.04878689546794554  0.0  \\
            0.27  -0.04878689546794554  0.0  \\
            0.275  -0.04878689546794554  0.0  \\
            0.28  -0.04878689546794554  0.0  \\
            0.285  -0.04878689546794554  0.0  \\
            0.29  -0.04878689546794554  0.0  \\
            0.295  -0.04878689546794554  0.0  \\
            0.3  -0.04878689546794554  0.0  \\
            0.305  -0.04878689546794554  0.0  \\
            0.31  -0.04878689546794554  0.0  \\
            0.315  -0.04878689546794554  0.0  \\
            0.32  -0.04878689546794554  0.0  \\
            0.325  -0.04878689546794554  0.0  \\
            0.33  -0.04878689546794554  0.0  \\
            0.335  -0.04878689546794554  0.0  \\
            0.34  -0.04878689546794554  0.0  \\
            0.345  -0.04878689546794554  0.0  \\
            0.35  -0.04878689546794554  0.0  \\
            0.355  -0.04878689546794554  0.0  \\
            0.36  -0.04878689546794554  0.0  \\
            0.365  -0.04878689546794554  0.0  \\
            0.37  -0.04878689546794554  0.0  \\
            0.375  -0.04878689546794554  0.0  \\
            0.38  -0.04878689546794554  0.0  \\
            0.385  -0.04878689546794554  0.0  \\
            0.39  -0.04878689546794554  0.0  \\
            0.395  -0.04878689546794554  0.0  \\
            0.4  -0.04878689546794554  0.0  \\
            0.405  -0.04878689546794554  0.0  \\
            0.41  -0.04878689546794554  0.0  \\
            0.415  -0.04878689546794554  0.0  \\
            0.42  -0.04878689546794554  0.0  \\
            0.425  -0.04878689546794554  0.0  \\
            0.43  -0.04878689546794554  0.0  \\
            0.435  -0.04878689546794554  0.0  \\
            0.44  -0.04878689546794554  0.0  \\
            0.445  -0.04878689546794554  0.0  \\
            0.45  -0.04878689546794554  0.0  \\
            0.455  -0.04878689546794554  0.0  \\
            0.46  -0.04878689546794554  0.0  \\
            0.465  -0.04878689546794554  0.0  \\
            0.47  -0.04878689546794554  0.0  \\
            0.475  -0.04878689546794554  0.0  \\
            0.48  -0.04878689546794554  0.0  \\
            0.485  -0.04878689546794554  0.0  \\
            0.49  -0.04878689546794554  0.0  \\
            0.495  -0.04878689546794554  0.0  \\
            0.5  -0.04878689546794554  0.0  \\
            0.0  -0.04427442466458458  0.0  \\
            0.005  -0.04427442466458458  0.0  \\
            0.01  -0.04427442466458458  0.0  \\
            0.015  -0.04427442466458458  0.0  \\
            0.02  -0.04427442466458458  0.0  \\
            0.025  -0.04427442466458458  0.0  \\
            0.03  -0.04427442466458458  0.0  \\
            0.035  -0.04427442466458458  0.0  \\
            0.04  -0.04427442466458458  0.0  \\
            0.045  -0.04427442466458458  0.0  \\
            0.05  -0.04427442466458458  0.0  \\
            0.055  -0.04427442466458458  0.0  \\
            0.06  -0.04427442466458458  0.0  \\
            0.065  -0.04427442466458458  0.0  \\
            0.07  -0.04427442466458458  0.0  \\
            0.075  -0.04427442466458458  0.0  \\
            0.08  -0.04427442466458458  0.0  \\
            0.085  -0.04427442466458458  0.0  \\
            0.09  -0.04427442466458458  0.0  \\
            0.095  -0.04427442466458458  0.0  \\
            0.1  -0.04427442466458458  0.0  \\
            0.105  -0.04427442466458458  0.0  \\
            0.11  -0.04427442466458458  0.0  \\
            0.115  -0.04427442466458458  0.0  \\
            0.12  -0.04427442466458458  0.0  \\
            0.125  -0.04427442466458458  0.0  \\
            0.13  -0.04427442466458458  0.0  \\
            0.135  -0.04427442466458458  0.0  \\
            0.14  -0.04427442466458458  0.0  \\
            0.145  -0.04427442466458458  0.0  \\
            0.15  -0.04427442466458458  0.0  \\
            0.155  -0.04427442466458458  0.0  \\
            0.16  -0.04427442466458458  0.0  \\
            0.165  -0.04427442466458458  0.0  \\
            0.17  -0.04427442466458458  0.0  \\
            0.175  -0.04427442466458458  0.0  \\
            0.18  -0.04427442466458458  0.0  \\
            0.185  -0.04427442466458458  0.0  \\
            0.19  -0.04427442466458458  0.0  \\
            0.195  -0.04427442466458458  0.0  \\
            0.2  -0.04427442466458458  0.0  \\
            0.205  -0.04427442466458458  0.0  \\
            0.21  -0.04427442466458458  0.0  \\
            0.215  -0.04427442466458458  0.0  \\
            0.22  -0.04427442466458458  0.0  \\
            0.225  -0.04427442466458458  0.0  \\
            0.23  -0.04427442466458458  0.0  \\
            0.235  -0.04427442466458458  0.0  \\
            0.24  -0.04427442466458458  0.0  \\
            0.245  -0.04427442466458458  0.0  \\
            0.25  -0.04427442466458458  0.0  \\
            0.255  -0.04427442466458458  0.0  \\
            0.26  -0.04427442466458458  0.0  \\
            0.265  -0.04427442466458458  0.0  \\
            0.27  -0.04427442466458458  0.0  \\
            0.275  -0.04427442466458458  0.0  \\
            0.28  -0.04427442466458458  0.0  \\
            0.285  -0.04427442466458458  0.0  \\
            0.29  -0.04427442466458458  0.0  \\
            0.295  -0.04427442466458458  0.0  \\
            0.3  -0.04427442466458458  0.0  \\
            0.305  -0.04427442466458458  0.0  \\
            0.31  -0.04427442466458458  0.0  \\
            0.315  -0.04427442466458458  0.0  \\
            0.32  -0.04427442466458458  0.0  \\
            0.325  -0.04427442466458458  0.0  \\
            0.33  -0.04427442466458458  0.0  \\
            0.335  -0.04427442466458458  0.0  \\
            0.34  -0.04427442466458458  0.0  \\
            0.345  -0.04427442466458458  0.0  \\
            0.35  -0.04427442466458458  0.0  \\
            0.355  -0.04427442466458458  0.0  \\
            0.36  -0.04427442466458458  0.0  \\
            0.365  -0.04427442466458458  0.0  \\
            0.37  -0.04427442466458458  0.0  \\
            0.375  -0.04427442466458458  0.0  \\
            0.38  -0.04427442466458458  0.0  \\
            0.385  -0.04427442466458458  0.0  \\
            0.39  -0.04427442466458458  0.0  \\
            0.395  -0.04427442466458458  0.0  \\
            0.4  -0.04427442466458458  0.0  \\
            0.405  -0.04427442466458458  0.0  \\
            0.41  -0.04427442466458458  0.0  \\
            0.415  -0.04427442466458458  0.0  \\
            0.42  -0.04427442466458458  0.0  \\
            0.425  -0.04427442466458458  0.0  \\
            0.43  -0.04427442466458458  0.0  \\
            0.435  -0.04427442466458458  0.0  \\
            0.44  -0.04427442466458458  0.0  \\
            0.445  -0.04427442466458458  0.0  \\
            0.45  -0.04427442466458458  0.0  \\
            0.455  -0.04427442466458458  0.0  \\
            0.46  -0.04427442466458458  0.0  \\
            0.465  -0.04427442466458458  0.0  \\
            0.47  -0.04427442466458458  0.0  \\
            0.475  -0.04427442466458458  0.0  \\
            0.48  -0.04427442466458458  0.0  \\
            0.485  -0.04427442466458458  0.0  \\
            0.49  -0.04427442466458458  0.0  \\
            0.495  -0.04427442466458458  0.0  \\
            0.5  -0.04427442466458458  0.0  \\
            0.0  -0.03976195386122362  0.0  \\
            0.005  -0.03976195386122362  0.0  \\
            0.01  -0.03976195386122362  0.0  \\
            0.015  -0.03976195386122362  0.0  \\
            0.02  -0.03976195386122362  0.0  \\
            0.025  -0.03976195386122362  0.0  \\
            0.03  -0.03976195386122362  0.0  \\
            0.035  -0.03976195386122362  0.0  \\
            0.04  -0.03976195386122362  0.0  \\
            0.045  -0.03976195386122362  0.0  \\
            0.05  -0.03976195386122362  0.0  \\
            0.055  -0.03976195386122362  0.0  \\
            0.06  -0.03976195386122362  0.0  \\
            0.065  -0.03976195386122362  0.0  \\
            0.07  -0.03976195386122362  0.0  \\
            0.075  -0.03976195386122362  0.0  \\
            0.08  -0.03976195386122362  0.0  \\
            0.085  -0.03976195386122362  0.0  \\
            0.09  -0.03976195386122362  0.0  \\
            0.095  -0.03976195386122362  0.0  \\
            0.1  -0.03976195386122362  0.0  \\
            0.105  -0.03976195386122362  0.0  \\
            0.11  -0.03976195386122362  0.0  \\
            0.115  -0.03976195386122362  0.0  \\
            0.12  -0.03976195386122362  0.0  \\
            0.125  -0.03976195386122362  0.0  \\
            0.13  -0.03976195386122362  93.0  \\
            0.135  -0.03976195386122362  2.0  \\
            0.14  -0.03976195386122362  0.0  \\
            0.145  -0.03976195386122362  0.0  \\
            0.15  -0.03976195386122362  0.0  \\
            0.155  -0.03976195386122362  0.0  \\
            0.16  -0.03976195386122362  0.0  \\
            0.165  -0.03976195386122362  0.0  \\
            0.17  -0.03976195386122362  0.0  \\
            0.175  -0.03976195386122362  0.0  \\
            0.18  -0.03976195386122362  0.0  \\
            0.185  -0.03976195386122362  0.0  \\
            0.19  -0.03976195386122362  0.0  \\
            0.195  -0.03976195386122362  0.0  \\
            0.2  -0.03976195386122362  0.0  \\
            0.205  -0.03976195386122362  0.0  \\
            0.21  -0.03976195386122362  0.0  \\
            0.215  -0.03976195386122362  0.0  \\
            0.22  -0.03976195386122362  0.0  \\
            0.225  -0.03976195386122362  0.0  \\
            0.23  -0.03976195386122362  0.0  \\
            0.235  -0.03976195386122362  0.0  \\
            0.24  -0.03976195386122362  0.0  \\
            0.245  -0.03976195386122362  0.0  \\
            0.25  -0.03976195386122362  0.0  \\
            0.255  -0.03976195386122362  0.0  \\
            0.26  -0.03976195386122362  0.0  \\
            0.265  -0.03976195386122362  0.0  \\
            0.27  -0.03976195386122362  0.0  \\
            0.275  -0.03976195386122362  0.0  \\
            0.28  -0.03976195386122362  0.0  \\
            0.285  -0.03976195386122362  0.0  \\
            0.29  -0.03976195386122362  0.0  \\
            0.295  -0.03976195386122362  0.0  \\
            0.3  -0.03976195386122362  0.0  \\
            0.305  -0.03976195386122362  0.0  \\
            0.31  -0.03976195386122362  0.0  \\
            0.315  -0.03976195386122362  0.0  \\
            0.32  -0.03976195386122362  0.0  \\
            0.325  -0.03976195386122362  0.0  \\
            0.33  -0.03976195386122362  0.0  \\
            0.335  -0.03976195386122362  0.0  \\
            0.34  -0.03976195386122362  0.0  \\
            0.345  -0.03976195386122362  0.0  \\
            0.35  -0.03976195386122362  0.0  \\
            0.355  -0.03976195386122362  0.0  \\
            0.36  -0.03976195386122362  0.0  \\
            0.365  -0.03976195386122362  0.0  \\
            0.37  -0.03976195386122362  0.0  \\
            0.375  -0.03976195386122362  0.0  \\
            0.38  -0.03976195386122362  0.0  \\
            0.385  -0.03976195386122362  0.0  \\
            0.39  -0.03976195386122362  0.0  \\
            0.395  -0.03976195386122362  0.0  \\
            0.4  -0.03976195386122362  0.0  \\
            0.405  -0.03976195386122362  0.0  \\
            0.41  -0.03976195386122362  0.0  \\
            0.415  -0.03976195386122362  0.0  \\
            0.42  -0.03976195386122362  0.0  \\
            0.425  -0.03976195386122362  0.0  \\
            0.43  -0.03976195386122362  0.0  \\
            0.435  -0.03976195386122362  0.0  \\
            0.44  -0.03976195386122362  0.0  \\
            0.445  -0.03976195386122362  0.0  \\
            0.45  -0.03976195386122362  0.0  \\
            0.455  -0.03976195386122362  0.0  \\
            0.46  -0.03976195386122362  0.0  \\
            0.465  -0.03976195386122362  0.0  \\
            0.47  -0.03976195386122362  0.0  \\
            0.475  -0.03976195386122362  0.0  \\
            0.48  -0.03976195386122362  0.0  \\
            0.485  -0.03976195386122362  0.0  \\
            0.49  -0.03976195386122362  0.0  \\
            0.495  -0.03976195386122362  0.0  \\
            0.5  -0.03976195386122362  0.0  \\
            0.0  -0.035249483057862664  0.0  \\
            0.005  -0.035249483057862664  0.0  \\
            0.01  -0.035249483057862664  0.0  \\
            0.015  -0.035249483057862664  0.0  \\
            0.02  -0.035249483057862664  0.0  \\
            0.025  -0.035249483057862664  0.0  \\
            0.03  -0.035249483057862664  0.0  \\
            0.035  -0.035249483057862664  0.0  \\
            0.04  -0.035249483057862664  0.0  \\
            0.045  -0.035249483057862664  0.0  \\
            0.05  -0.035249483057862664  0.0  \\
            0.055  -0.035249483057862664  0.0  \\
            0.06  -0.035249483057862664  0.0  \\
            0.065  -0.035249483057862664  0.0  \\
            0.07  -0.035249483057862664  0.0  \\
            0.075  -0.035249483057862664  0.0  \\
            0.08  -0.035249483057862664  0.0  \\
            0.085  -0.035249483057862664  0.0  \\
            0.09  -0.035249483057862664  0.0  \\
            0.095  -0.035249483057862664  0.0  \\
            0.1  -0.035249483057862664  0.0  \\
            0.105  -0.035249483057862664  0.0  \\
            0.11  -0.035249483057862664  15.0  \\
            0.115  -0.035249483057862664  14.0  \\
            0.12  -0.035249483057862664  16.0  \\
            0.125  -0.035249483057862664  15.0  \\
            0.13  -0.035249483057862664  1.0  \\
            0.135  -0.035249483057862664  1.0  \\
            0.14  -0.035249483057862664  0.0  \\
            0.145  -0.035249483057862664  0.0  \\
            0.15  -0.035249483057862664  3.0  \\
            0.155  -0.035249483057862664  3.0  \\
            0.16  -0.035249483057862664  2.0  \\
            0.165  -0.035249483057862664  0.0  \\
            0.17  -0.035249483057862664  0.0  \\
            0.175  -0.035249483057862664  0.0  \\
            0.18  -0.035249483057862664  0.0  \\
            0.185  -0.035249483057862664  0.0  \\
            0.19  -0.035249483057862664  0.0  \\
            0.195  -0.035249483057862664  0.0  \\
            0.2  -0.035249483057862664  0.0  \\
            0.205  -0.035249483057862664  0.0  \\
            0.21  -0.035249483057862664  0.0  \\
            0.215  -0.035249483057862664  0.0  \\
            0.22  -0.035249483057862664  0.0  \\
            0.225  -0.035249483057862664  0.0  \\
            0.23  -0.035249483057862664  0.0  \\
            0.235  -0.035249483057862664  0.0  \\
            0.24  -0.035249483057862664  0.0  \\
            0.245  -0.035249483057862664  0.0  \\
            0.25  -0.035249483057862664  0.0  \\
            0.255  -0.035249483057862664  0.0  \\
            0.26  -0.035249483057862664  0.0  \\
            0.265  -0.035249483057862664  0.0  \\
            0.27  -0.035249483057862664  0.0  \\
            0.275  -0.035249483057862664  0.0  \\
            0.28  -0.035249483057862664  0.0  \\
            0.285  -0.035249483057862664  0.0  \\
            0.29  -0.035249483057862664  0.0  \\
            0.295  -0.035249483057862664  0.0  \\
            0.3  -0.035249483057862664  0.0  \\
            0.305  -0.035249483057862664  0.0  \\
            0.31  -0.035249483057862664  0.0  \\
            0.315  -0.035249483057862664  0.0  \\
            0.32  -0.035249483057862664  0.0  \\
            0.325  -0.035249483057862664  0.0  \\
            0.33  -0.035249483057862664  0.0  \\
            0.335  -0.035249483057862664  0.0  \\
            0.34  -0.035249483057862664  0.0  \\
            0.345  -0.035249483057862664  0.0  \\
            0.35  -0.035249483057862664  0.0  \\
            0.355  -0.035249483057862664  0.0  \\
            0.36  -0.035249483057862664  0.0  \\
            0.365  -0.035249483057862664  0.0  \\
            0.37  -0.035249483057862664  0.0  \\
            0.375  -0.035249483057862664  0.0  \\
            0.38  -0.035249483057862664  0.0  \\
            0.385  -0.035249483057862664  0.0  \\
            0.39  -0.035249483057862664  0.0  \\
            0.395  -0.035249483057862664  0.0  \\
            0.4  -0.035249483057862664  0.0  \\
            0.405  -0.035249483057862664  0.0  \\
            0.41  -0.035249483057862664  0.0  \\
            0.415  -0.035249483057862664  0.0  \\
            0.42  -0.035249483057862664  0.0  \\
            0.425  -0.035249483057862664  0.0  \\
            0.43  -0.035249483057862664  0.0  \\
            0.435  -0.035249483057862664  0.0  \\
            0.44  -0.035249483057862664  0.0  \\
            0.445  -0.035249483057862664  0.0  \\
            0.45  -0.035249483057862664  0.0  \\
            0.455  -0.035249483057862664  0.0  \\
            0.46  -0.035249483057862664  0.0  \\
            0.465  -0.035249483057862664  0.0  \\
            0.47  -0.035249483057862664  0.0  \\
            0.475  -0.035249483057862664  0.0  \\
            0.48  -0.035249483057862664  0.0  \\
            0.485  -0.035249483057862664  0.0  \\
            0.49  -0.035249483057862664  0.0  \\
            0.495  -0.035249483057862664  0.0  \\
            0.5  -0.035249483057862664  0.0  \\
            0.0  -0.03073701225450171  0.0  \\
            0.005  -0.03073701225450171  0.0  \\
            0.01  -0.03073701225450171  0.0  \\
            0.015  -0.03073701225450171  0.0  \\
            0.02  -0.03073701225450171  0.0  \\
            0.025  -0.03073701225450171  0.0  \\
            0.03  -0.03073701225450171  0.0  \\
            0.035  -0.03073701225450171  0.0  \\
            0.04  -0.03073701225450171  0.0  \\
            0.045  -0.03073701225450171  0.0  \\
            0.05  -0.03073701225450171  0.0  \\
            0.055  -0.03073701225450171  0.0  \\
            0.06  -0.03073701225450171  0.0  \\
            0.065  -0.03073701225450171  0.0  \\
            0.07  -0.03073701225450171  0.0  \\
            0.075  -0.03073701225450171  0.0  \\
            0.08  -0.03073701225450171  0.0  \\
            0.085  -0.03073701225450171  0.0  \\
            0.09  -0.03073701225450171  11.0  \\
            0.095  -0.03073701225450171  11.0  \\
            0.1  -0.03073701225450171  17.0  \\
            0.105  -0.03073701225450171  15.0  \\
            0.11  -0.03073701225450171  0.0  \\
            0.115  -0.03073701225450171  1.0  \\
            0.12  -0.03073701225450171  983.0  \\
            0.125  -0.03073701225450171  983.0  \\
            0.13  -0.03073701225450171  836.0  \\
            0.135  -0.03073701225450171  193.0  \\
            0.14  -0.03073701225450171  26.0  \\
            0.145  -0.03073701225450171  7.0  \\
            0.15  -0.03073701225450171  0.0  \\
            0.155  -0.03073701225450171  0.0  \\
            0.16  -0.03073701225450171  0.0  \\
            0.165  -0.03073701225450171  0.0  \\
            0.17  -0.03073701225450171  0.0  \\
            0.175  -0.03073701225450171  0.0  \\
            0.18  -0.03073701225450171  0.0  \\
            0.185  -0.03073701225450171  0.0  \\
            0.19  -0.03073701225450171  0.0  \\
            0.195  -0.03073701225450171  0.0  \\
            0.2  -0.03073701225450171  0.0  \\
            0.205  -0.03073701225450171  0.0  \\
            0.21  -0.03073701225450171  0.0  \\
            0.215  -0.03073701225450171  0.0  \\
            0.22  -0.03073701225450171  0.0  \\
            0.225  -0.03073701225450171  0.0  \\
            0.23  -0.03073701225450171  0.0  \\
            0.235  -0.03073701225450171  0.0  \\
            0.24  -0.03073701225450171  0.0  \\
            0.245  -0.03073701225450171  0.0  \\
            0.25  -0.03073701225450171  0.0  \\
            0.255  -0.03073701225450171  0.0  \\
            0.26  -0.03073701225450171  0.0  \\
            0.265  -0.03073701225450171  0.0  \\
            0.27  -0.03073701225450171  0.0  \\
            0.275  -0.03073701225450171  0.0  \\
            0.28  -0.03073701225450171  0.0  \\
            0.285  -0.03073701225450171  0.0  \\
            0.29  -0.03073701225450171  0.0  \\
            0.295  -0.03073701225450171  0.0  \\
            0.3  -0.03073701225450171  0.0  \\
            0.305  -0.03073701225450171  0.0  \\
            0.31  -0.03073701225450171  0.0  \\
            0.315  -0.03073701225450171  0.0  \\
            0.32  -0.03073701225450171  0.0  \\
            0.325  -0.03073701225450171  0.0  \\
            0.33  -0.03073701225450171  0.0  \\
            0.335  -0.03073701225450171  0.0  \\
            0.34  -0.03073701225450171  0.0  \\
            0.345  -0.03073701225450171  0.0  \\
            0.35  -0.03073701225450171  0.0  \\
            0.355  -0.03073701225450171  0.0  \\
            0.36  -0.03073701225450171  0.0  \\
            0.365  -0.03073701225450171  0.0  \\
            0.37  -0.03073701225450171  0.0  \\
            0.375  -0.03073701225450171  0.0  \\
            0.38  -0.03073701225450171  0.0  \\
            0.385  -0.03073701225450171  0.0  \\
            0.39  -0.03073701225450171  0.0  \\
            0.395  -0.03073701225450171  0.0  \\
            0.4  -0.03073701225450171  0.0  \\
            0.405  -0.03073701225450171  0.0  \\
            0.41  -0.03073701225450171  0.0  \\
            0.415  -0.03073701225450171  0.0  \\
            0.42  -0.03073701225450171  0.0  \\
            0.425  -0.03073701225450171  0.0  \\
            0.43  -0.03073701225450171  0.0  \\
            0.435  -0.03073701225450171  0.0  \\
            0.44  -0.03073701225450171  0.0  \\
            0.445  -0.03073701225450171  0.0  \\
            0.45  -0.03073701225450171  0.0  \\
            0.455  -0.03073701225450171  0.0  \\
            0.46  -0.03073701225450171  0.0  \\
            0.465  -0.03073701225450171  0.0  \\
            0.47  -0.03073701225450171  0.0  \\
            0.475  -0.03073701225450171  0.0  \\
            0.48  -0.03073701225450171  0.0  \\
            0.485  -0.03073701225450171  0.0  \\
            0.49  -0.03073701225450171  0.0  \\
            0.495  -0.03073701225450171  0.0  \\
            0.5  -0.03073701225450171  0.0  \\
            0.0  -0.02622454145114075  0.0  \\
            0.005  -0.02622454145114075  0.0  \\
            0.01  -0.02622454145114075  0.0  \\
            0.015  -0.02622454145114075  0.0  \\
            0.02  -0.02622454145114075  0.0  \\
            0.025  -0.02622454145114075  0.0  \\
            0.03  -0.02622454145114075  0.0  \\
            0.035  -0.02622454145114075  0.0  \\
            0.04  -0.02622454145114075  0.0  \\
            0.045  -0.02622454145114075  0.0  \\
            0.05  -0.02622454145114075  0.0  \\
            0.055  -0.02622454145114075  0.0  \\
            0.06  -0.02622454145114075  0.0  \\
            0.065  -0.02622454145114075  0.0  \\
            0.07  -0.02622454145114075  0.0  \\
            0.075  -0.02622454145114075  0.0  \\
            0.08  -0.02622454145114075  0.0  \\
            0.085  -0.02622454145114075  109.0  \\
            0.09  -0.02622454145114075  989.0  \\
            0.095  -0.02622454145114075  987.0  \\
            0.1  -0.02622454145114075  981.0  \\
            0.105  -0.02622454145114075  983.0  \\
            0.11  -0.02622454145114075  982.0  \\
            0.115  -0.02622454145114075  984.0  \\
            0.12  -0.02622454145114075  1.0  \\
            0.125  -0.02622454145114075  2.0  \\
            0.13  -0.02622454145114075  1.0  \\
            0.135  -0.02622454145114075  0.0  \\
            0.14  -0.02622454145114075  0.0  \\
            0.145  -0.02622454145114075  0.0  \\
            0.15  -0.02622454145114075  0.0  \\
            0.155  -0.02622454145114075  0.0  \\
            0.16  -0.02622454145114075  0.0  \\
            0.165  -0.02622454145114075  0.0  \\
            0.17  -0.02622454145114075  0.0  \\
            0.175  -0.02622454145114075  0.0  \\
            0.18  -0.02622454145114075  0.0  \\
            0.185  -0.02622454145114075  0.0  \\
            0.19  -0.02622454145114075  0.0  \\
            0.195  -0.02622454145114075  0.0  \\
            0.2  -0.02622454145114075  0.0  \\
            0.205  -0.02622454145114075  0.0  \\
            0.21  -0.02622454145114075  0.0  \\
            0.215  -0.02622454145114075  0.0  \\
            0.22  -0.02622454145114075  0.0  \\
            0.225  -0.02622454145114075  0.0  \\
            0.23  -0.02622454145114075  0.0  \\
            0.235  -0.02622454145114075  0.0  \\
            0.24  -0.02622454145114075  0.0  \\
            0.245  -0.02622454145114075  0.0  \\
            0.25  -0.02622454145114075  0.0  \\
            0.255  -0.02622454145114075  0.0  \\
            0.26  -0.02622454145114075  0.0  \\
            0.265  -0.02622454145114075  0.0  \\
            0.27  -0.02622454145114075  0.0  \\
            0.275  -0.02622454145114075  0.0  \\
            0.28  -0.02622454145114075  0.0  \\
            0.285  -0.02622454145114075  0.0  \\
            0.29  -0.02622454145114075  0.0  \\
            0.295  -0.02622454145114075  0.0  \\
            0.3  -0.02622454145114075  0.0  \\
            0.305  -0.02622454145114075  0.0  \\
            0.31  -0.02622454145114075  0.0  \\
            0.315  -0.02622454145114075  0.0  \\
            0.32  -0.02622454145114075  0.0  \\
            0.325  -0.02622454145114075  0.0  \\
            0.33  -0.02622454145114075  0.0  \\
            0.335  -0.02622454145114075  0.0  \\
            0.34  -0.02622454145114075  0.0  \\
            0.345  -0.02622454145114075  0.0  \\
            0.35  -0.02622454145114075  0.0  \\
            0.355  -0.02622454145114075  0.0  \\
            0.36  -0.02622454145114075  0.0  \\
            0.365  -0.02622454145114075  0.0  \\
            0.37  -0.02622454145114075  0.0  \\
            0.375  -0.02622454145114075  0.0  \\
            0.38  -0.02622454145114075  0.0  \\
            0.385  -0.02622454145114075  0.0  \\
            0.39  -0.02622454145114075  0.0  \\
            0.395  -0.02622454145114075  0.0  \\
            0.4  -0.02622454145114075  0.0  \\
            0.405  -0.02622454145114075  0.0  \\
            0.41  -0.02622454145114075  0.0  \\
            0.415  -0.02622454145114075  0.0  \\
            0.42  -0.02622454145114075  0.0  \\
            0.425  -0.02622454145114075  0.0  \\
            0.43  -0.02622454145114075  0.0  \\
            0.435  -0.02622454145114075  0.0  \\
            0.44  -0.02622454145114075  0.0  \\
            0.445  -0.02622454145114075  0.0  \\
            0.45  -0.02622454145114075  0.0  \\
            0.455  -0.02622454145114075  0.0  \\
            0.46  -0.02622454145114075  0.0  \\
            0.465  -0.02622454145114075  0.0  \\
            0.47  -0.02622454145114075  0.0  \\
            0.475  -0.02622454145114075  0.0  \\
            0.48  -0.02622454145114075  0.0  \\
            0.485  -0.02622454145114075  0.0  \\
            0.49  -0.02622454145114075  0.0  \\
            0.495  -0.02622454145114075  0.0  \\
            0.5  -0.02622454145114075  0.0  \\
            0.0  -0.02171207064777979  0.0  \\
            0.005  -0.02171207064777979  0.0  \\
            0.01  -0.02171207064777979  0.0  \\
            0.015  -0.02171207064777979  0.0  \\
            0.02  -0.02171207064777979  0.0  \\
            0.025  -0.02171207064777979  0.0  \\
            0.03  -0.02171207064777979  0.0  \\
            0.035  -0.02171207064777979  0.0  \\
            0.04  -0.02171207064777979  0.0  \\
            0.045  -0.02171207064777979  0.0  \\
            0.05  -0.02171207064777979  0.0  \\
            0.055  -0.02171207064777979  0.0  \\
            0.06  -0.02171207064777979  0.0  \\
            0.065  -0.02171207064777979  859.0  \\
            0.07  -0.02171207064777979  1000.0  \\
            0.075  -0.02171207064777979  1000.0  \\
            0.08  -0.02171207064777979  1000.0  \\
            0.085  -0.02171207064777979  891.0  \\
            0.09  -0.02171207064777979  0.0  \\
            0.095  -0.02171207064777979  2.0  \\
            0.1  -0.02171207064777979  2.0  \\
            0.105  -0.02171207064777979  2.0  \\
            0.11  -0.02171207064777979  3.0  \\
            0.115  -0.02171207064777979  1.0  \\
            0.12  -0.02171207064777979  0.0  \\
            0.125  -0.02171207064777979  0.0  \\
            0.13  -0.02171207064777979  0.0  \\
            0.135  -0.02171207064777979  0.0  \\
            0.14  -0.02171207064777979  0.0  \\
            0.145  -0.02171207064777979  0.0  \\
            0.15  -0.02171207064777979  0.0  \\
            0.155  -0.02171207064777979  0.0  \\
            0.16  -0.02171207064777979  0.0  \\
            0.165  -0.02171207064777979  0.0  \\
            0.17  -0.02171207064777979  0.0  \\
            0.175  -0.02171207064777979  0.0  \\
            0.18  -0.02171207064777979  0.0  \\
            0.185  -0.02171207064777979  0.0  \\
            0.19  -0.02171207064777979  0.0  \\
            0.195  -0.02171207064777979  0.0  \\
            0.2  -0.02171207064777979  0.0  \\
            0.205  -0.02171207064777979  0.0  \\
            0.21  -0.02171207064777979  0.0  \\
            0.215  -0.02171207064777979  0.0  \\
            0.22  -0.02171207064777979  0.0  \\
            0.225  -0.02171207064777979  0.0  \\
            0.23  -0.02171207064777979  0.0  \\
            0.235  -0.02171207064777979  0.0  \\
            0.24  -0.02171207064777979  0.0  \\
            0.245  -0.02171207064777979  0.0  \\
            0.25  -0.02171207064777979  0.0  \\
            0.255  -0.02171207064777979  0.0  \\
            0.26  -0.02171207064777979  0.0  \\
            0.265  -0.02171207064777979  0.0  \\
            0.27  -0.02171207064777979  0.0  \\
            0.275  -0.02171207064777979  0.0  \\
            0.28  -0.02171207064777979  0.0  \\
            0.285  -0.02171207064777979  0.0  \\
            0.29  -0.02171207064777979  0.0  \\
            0.295  -0.02171207064777979  0.0  \\
            0.3  -0.02171207064777979  0.0  \\
            0.305  -0.02171207064777979  0.0  \\
            0.31  -0.02171207064777979  0.0  \\
            0.315  -0.02171207064777979  0.0  \\
            0.32  -0.02171207064777979  0.0  \\
            0.325  -0.02171207064777979  0.0  \\
            0.33  -0.02171207064777979  0.0  \\
            0.335  -0.02171207064777979  0.0  \\
            0.34  -0.02171207064777979  0.0  \\
            0.345  -0.02171207064777979  0.0  \\
            0.35  -0.02171207064777979  0.0  \\
            0.355  -0.02171207064777979  0.0  \\
            0.36  -0.02171207064777979  0.0  \\
            0.365  -0.02171207064777979  0.0  \\
            0.37  -0.02171207064777979  0.0  \\
            0.375  -0.02171207064777979  0.0  \\
            0.38  -0.02171207064777979  0.0  \\
            0.385  -0.02171207064777979  0.0  \\
            0.39  -0.02171207064777979  0.0  \\
            0.395  -0.02171207064777979  0.0  \\
            0.4  -0.02171207064777979  0.0  \\
            0.405  -0.02171207064777979  0.0  \\
            0.41  -0.02171207064777979  0.0  \\
            0.415  -0.02171207064777979  0.0  \\
            0.42  -0.02171207064777979  0.0  \\
            0.425  -0.02171207064777979  0.0  \\
            0.43  -0.02171207064777979  0.0  \\
            0.435  -0.02171207064777979  0.0  \\
            0.44  -0.02171207064777979  0.0  \\
            0.445  -0.02171207064777979  0.0  \\
            0.45  -0.02171207064777979  0.0  \\
            0.455  -0.02171207064777979  0.0  \\
            0.46  -0.02171207064777979  0.0  \\
            0.465  -0.02171207064777979  0.0  \\
            0.47  -0.02171207064777979  0.0  \\
            0.475  -0.02171207064777979  0.0  \\
            0.48  -0.02171207064777979  0.0  \\
            0.485  -0.02171207064777979  0.0  \\
            0.49  -0.02171207064777979  0.0  \\
            0.495  -0.02171207064777979  0.0  \\
            0.5  -0.02171207064777979  0.0  \\
            0.0  -0.017199599844418833  0.0  \\
            0.005  -0.017199599844418833  0.0  \\
            0.01  -0.017199599844418833  0.0  \\
            0.015  -0.017199599844418833  0.0  \\
            0.02  -0.017199599844418833  0.0  \\
            0.025  -0.017199599844418833  0.0  \\
            0.03  -0.017199599844418833  0.0  \\
            0.035  -0.017199599844418833  0.0  \\
            0.04  -0.017199599844418833  0.0  \\
            0.045  -0.017199599844418833  0.0  \\
            0.05  -0.017199599844418833  0.0  \\
            0.055  -0.017199599844418833  0.0  \\
            0.06  -0.017199599844418833  4.0  \\
            0.065  -0.017199599844418833  0.0  \\
            0.07  -0.017199599844418833  0.0  \\
            0.075  -0.017199599844418833  0.0  \\
            0.08  -0.017199599844418833  0.0  \\
            0.085  -0.017199599844418833  0.0  \\
            0.09  -0.017199599844418833  0.0  \\
            0.095  -0.017199599844418833  0.0  \\
            0.1  -0.017199599844418833  0.0  \\
            0.105  -0.017199599844418833  0.0  \\
            0.11  -0.017199599844418833  0.0  \\
            0.115  -0.017199599844418833  0.0  \\
            0.12  -0.017199599844418833  0.0  \\
            0.125  -0.017199599844418833  0.0  \\
            0.13  -0.017199599844418833  0.0  \\
            0.135  -0.017199599844418833  0.0  \\
            0.14  -0.017199599844418833  0.0  \\
            0.145  -0.017199599844418833  0.0  \\
            0.15  -0.017199599844418833  0.0  \\
            0.155  -0.017199599844418833  0.0  \\
            0.16  -0.017199599844418833  0.0  \\
            0.165  -0.017199599844418833  0.0  \\
            0.17  -0.017199599844418833  0.0  \\
            0.175  -0.017199599844418833  0.0  \\
            0.18  -0.017199599844418833  0.0  \\
            0.185  -0.017199599844418833  0.0  \\
            0.19  -0.017199599844418833  0.0  \\
            0.195  -0.017199599844418833  0.0  \\
            0.2  -0.017199599844418833  0.0  \\
            0.205  -0.017199599844418833  0.0  \\
            0.21  -0.017199599844418833  0.0  \\
            0.215  -0.017199599844418833  0.0  \\
            0.22  -0.017199599844418833  0.0  \\
            0.225  -0.017199599844418833  0.0  \\
            0.23  -0.017199599844418833  0.0  \\
            0.235  -0.017199599844418833  0.0  \\
            0.24  -0.017199599844418833  0.0  \\
            0.245  -0.017199599844418833  0.0  \\
            0.25  -0.017199599844418833  0.0  \\
            0.255  -0.017199599844418833  0.0  \\
            0.26  -0.017199599844418833  0.0  \\
            0.265  -0.017199599844418833  0.0  \\
            0.27  -0.017199599844418833  0.0  \\
            0.275  -0.017199599844418833  0.0  \\
            0.28  -0.017199599844418833  0.0  \\
            0.285  -0.017199599844418833  0.0  \\
            0.29  -0.017199599844418833  0.0  \\
            0.295  -0.017199599844418833  0.0  \\
            0.3  -0.017199599844418833  0.0  \\
            0.305  -0.017199599844418833  0.0  \\
            0.31  -0.017199599844418833  0.0  \\
            0.315  -0.017199599844418833  0.0  \\
            0.32  -0.017199599844418833  0.0  \\
            0.325  -0.017199599844418833  0.0  \\
            0.33  -0.017199599844418833  0.0  \\
            0.335  -0.017199599844418833  0.0  \\
            0.34  -0.017199599844418833  0.0  \\
            0.345  -0.017199599844418833  0.0  \\
            0.35  -0.017199599844418833  0.0  \\
            0.355  -0.017199599844418833  0.0  \\
            0.36  -0.017199599844418833  0.0  \\
            0.365  -0.017199599844418833  0.0  \\
            0.37  -0.017199599844418833  0.0  \\
            0.375  -0.017199599844418833  0.0  \\
            0.38  -0.017199599844418833  0.0  \\
            0.385  -0.017199599844418833  0.0  \\
            0.39  -0.017199599844418833  0.0  \\
            0.395  -0.017199599844418833  0.0  \\
            0.4  -0.017199599844418833  0.0  \\
            0.405  -0.017199599844418833  0.0  \\
            0.41  -0.017199599844418833  0.0  \\
            0.415  -0.017199599844418833  0.0  \\
            0.42  -0.017199599844418833  0.0  \\
            0.425  -0.017199599844418833  0.0  \\
            0.43  -0.017199599844418833  0.0  \\
            0.435  -0.017199599844418833  0.0  \\
            0.44  -0.017199599844418833  0.0  \\
            0.445  -0.017199599844418833  0.0  \\
            0.45  -0.017199599844418833  0.0  \\
            0.455  -0.017199599844418833  0.0  \\
            0.46  -0.017199599844418833  0.0  \\
            0.465  -0.017199599844418833  0.0  \\
            0.47  -0.017199599844418833  0.0  \\
            0.475  -0.017199599844418833  0.0  \\
            0.48  -0.017199599844418833  0.0  \\
            0.485  -0.017199599844418833  0.0  \\
            0.49  -0.017199599844418833  0.0  \\
            0.495  -0.017199599844418833  0.0  \\
            0.5  -0.017199599844418833  0.0  \\
            0.0  -0.012687129041057874  0.0  \\
            0.005  -0.012687129041057874  0.0  \\
            0.01  -0.012687129041057874  0.0  \\
            0.015  -0.012687129041057874  0.0  \\
            0.02  -0.012687129041057874  0.0  \\
            0.025  -0.012687129041057874  0.0  \\
            0.03  -0.012687129041057874  0.0  \\
            0.035  -0.012687129041057874  0.0  \\
            0.04  -0.012687129041057874  0.0  \\
            0.045  -0.012687129041057874  0.0  \\
            0.05  -0.012687129041057874  0.0  \\
            0.055  -0.012687129041057874  0.0  \\
            0.06  -0.012687129041057874  11.0  \\
            0.065  -0.012687129041057874  141.0  \\
            0.07  -0.012687129041057874  0.0  \\
            0.075  -0.012687129041057874  0.0  \\
            0.08  -0.012687129041057874  0.0  \\
            0.085  -0.012687129041057874  0.0  \\
            0.09  -0.012687129041057874  0.0  \\
            0.095  -0.012687129041057874  0.0  \\
            0.1  -0.012687129041057874  0.0  \\
            0.105  -0.012687129041057874  0.0  \\
            0.11  -0.012687129041057874  0.0  \\
            0.115  -0.012687129041057874  0.0  \\
            0.12  -0.012687129041057874  0.0  \\
            0.125  -0.012687129041057874  0.0  \\
            0.13  -0.012687129041057874  0.0  \\
            0.135  -0.012687129041057874  0.0  \\
            0.14  -0.012687129041057874  0.0  \\
            0.145  -0.012687129041057874  0.0  \\
            0.15  -0.012687129041057874  0.0  \\
            0.155  -0.012687129041057874  0.0  \\
            0.16  -0.012687129041057874  0.0  \\
            0.165  -0.012687129041057874  0.0  \\
            0.17  -0.012687129041057874  0.0  \\
            0.175  -0.012687129041057874  0.0  \\
            0.18  -0.012687129041057874  0.0  \\
            0.185  -0.012687129041057874  0.0  \\
            0.19  -0.012687129041057874  0.0  \\
            0.195  -0.012687129041057874  0.0  \\
            0.2  -0.012687129041057874  0.0  \\
            0.205  -0.012687129041057874  0.0  \\
            0.21  -0.012687129041057874  0.0  \\
            0.215  -0.012687129041057874  0.0  \\
            0.22  -0.012687129041057874  0.0  \\
            0.225  -0.012687129041057874  0.0  \\
            0.23  -0.012687129041057874  0.0  \\
            0.235  -0.012687129041057874  0.0  \\
            0.24  -0.012687129041057874  0.0  \\
            0.245  -0.012687129041057874  0.0  \\
            0.25  -0.012687129041057874  0.0  \\
            0.255  -0.012687129041057874  0.0  \\
            0.26  -0.012687129041057874  0.0  \\
            0.265  -0.012687129041057874  0.0  \\
            0.27  -0.012687129041057874  0.0  \\
            0.275  -0.012687129041057874  0.0  \\
            0.28  -0.012687129041057874  0.0  \\
            0.285  -0.012687129041057874  0.0  \\
            0.29  -0.012687129041057874  0.0  \\
            0.295  -0.012687129041057874  0.0  \\
            0.3  -0.012687129041057874  0.0  \\
            0.305  -0.012687129041057874  0.0  \\
            0.31  -0.012687129041057874  0.0  \\
            0.315  -0.012687129041057874  0.0  \\
            0.32  -0.012687129041057874  0.0  \\
            0.325  -0.012687129041057874  0.0  \\
            0.33  -0.012687129041057874  0.0  \\
            0.335  -0.012687129041057874  0.0  \\
            0.34  -0.012687129041057874  0.0  \\
            0.345  -0.012687129041057874  0.0  \\
            0.35  -0.012687129041057874  0.0  \\
            0.355  -0.012687129041057874  0.0  \\
            0.36  -0.012687129041057874  0.0  \\
            0.365  -0.012687129041057874  0.0  \\
            0.37  -0.012687129041057874  0.0  \\
            0.375  -0.012687129041057874  0.0  \\
            0.38  -0.012687129041057874  0.0  \\
            0.385  -0.012687129041057874  0.0  \\
            0.39  -0.012687129041057874  0.0  \\
            0.395  -0.012687129041057874  0.0  \\
            0.4  -0.012687129041057874  0.0  \\
            0.405  -0.012687129041057874  0.0  \\
            0.41  -0.012687129041057874  0.0  \\
            0.415  -0.012687129041057874  0.0  \\
            0.42  -0.012687129041057874  0.0  \\
            0.425  -0.012687129041057874  0.0  \\
            0.43  -0.012687129041057874  0.0  \\
            0.435  -0.012687129041057874  0.0  \\
            0.44  -0.012687129041057874  0.0  \\
            0.445  -0.012687129041057874  0.0  \\
            0.45  -0.012687129041057874  0.0  \\
            0.455  -0.012687129041057874  0.0  \\
            0.46  -0.012687129041057874  0.0  \\
            0.465  -0.012687129041057874  0.0  \\
            0.47  -0.012687129041057874  0.0  \\
            0.475  -0.012687129041057874  0.0  \\
            0.48  -0.012687129041057874  0.0  \\
            0.485  -0.012687129041057874  0.0  \\
            0.49  -0.012687129041057874  0.0  \\
            0.495  -0.012687129041057874  0.0  \\
            0.5  -0.012687129041057874  0.0  \\
            0.0  -0.008174658237696916  0.0  \\
            0.005  -0.008174658237696916  0.0  \\
            0.01  -0.008174658237696916  0.0  \\
            0.015  -0.008174658237696916  0.0  \\
            0.02  -0.008174658237696916  2.0  \\
            0.025  -0.008174658237696916  3.0  \\
            0.03  -0.008174658237696916  3.0  \\
            0.035  -0.008174658237696916  15.0  \\
            0.04  -0.008174658237696916  527.0  \\
            0.045  -0.008174658237696916  992.0  \\
            0.05  -0.008174658237696916  1000.0  \\
            0.055  -0.008174658237696916  1000.0  \\
            0.06  -0.008174658237696916  985.0  \\
            0.065  -0.008174658237696916  0.0  \\
            0.07  -0.008174658237696916  0.0  \\
            0.075  -0.008174658237696916  0.0  \\
            0.08  -0.008174658237696916  0.0  \\
            0.085  -0.008174658237696916  0.0  \\
            0.09  -0.008174658237696916  0.0  \\
            0.095  -0.008174658237696916  0.0  \\
            0.1  -0.008174658237696916  0.0  \\
            0.105  -0.008174658237696916  0.0  \\
            0.11  -0.008174658237696916  0.0  \\
            0.115  -0.008174658237696916  0.0  \\
            0.12  -0.008174658237696916  0.0  \\
            0.125  -0.008174658237696916  0.0  \\
            0.13  -0.008174658237696916  0.0  \\
            0.135  -0.008174658237696916  0.0  \\
            0.14  -0.008174658237696916  0.0  \\
            0.145  -0.008174658237696916  0.0  \\
            0.15  -0.008174658237696916  0.0  \\
            0.155  -0.008174658237696916  0.0  \\
            0.16  -0.008174658237696916  0.0  \\
            0.165  -0.008174658237696916  0.0  \\
            0.17  -0.008174658237696916  0.0  \\
            0.175  -0.008174658237696916  0.0  \\
            0.18  -0.008174658237696916  0.0  \\
            0.185  -0.008174658237696916  0.0  \\
            0.19  -0.008174658237696916  0.0  \\
            0.195  -0.008174658237696916  0.0  \\
            0.2  -0.008174658237696916  0.0  \\
            0.205  -0.008174658237696916  0.0  \\
            0.21  -0.008174658237696916  0.0  \\
            0.215  -0.008174658237696916  0.0  \\
            0.22  -0.008174658237696916  0.0  \\
            0.225  -0.008174658237696916  0.0  \\
            0.23  -0.008174658237696916  0.0  \\
            0.235  -0.008174658237696916  0.0  \\
            0.24  -0.008174658237696916  0.0  \\
            0.245  -0.008174658237696916  0.0  \\
            0.25  -0.008174658237696916  0.0  \\
            0.255  -0.008174658237696916  0.0  \\
            0.26  -0.008174658237696916  0.0  \\
            0.265  -0.008174658237696916  0.0  \\
            0.27  -0.008174658237696916  0.0  \\
            0.275  -0.008174658237696916  0.0  \\
            0.28  -0.008174658237696916  0.0  \\
            0.285  -0.008174658237696916  0.0  \\
            0.29  -0.008174658237696916  0.0  \\
            0.295  -0.008174658237696916  0.0  \\
            0.3  -0.008174658237696916  0.0  \\
            0.305  -0.008174658237696916  0.0  \\
            0.31  -0.008174658237696916  0.0  \\
            0.315  -0.008174658237696916  0.0  \\
            0.32  -0.008174658237696916  0.0  \\
            0.325  -0.008174658237696916  0.0  \\
            0.33  -0.008174658237696916  0.0  \\
            0.335  -0.008174658237696916  0.0  \\
            0.34  -0.008174658237696916  0.0  \\
            0.345  -0.008174658237696916  0.0  \\
            0.35  -0.008174658237696916  0.0  \\
            0.355  -0.008174658237696916  0.0  \\
            0.36  -0.008174658237696916  0.0  \\
            0.365  -0.008174658237696916  0.0  \\
            0.37  -0.008174658237696916  0.0  \\
            0.375  -0.008174658237696916  0.0  \\
            0.38  -0.008174658237696916  0.0  \\
            0.385  -0.008174658237696916  0.0  \\
            0.39  -0.008174658237696916  0.0  \\
            0.395  -0.008174658237696916  0.0  \\
            0.4  -0.008174658237696916  0.0  \\
            0.405  -0.008174658237696916  0.0  \\
            0.41  -0.008174658237696916  0.0  \\
            0.415  -0.008174658237696916  0.0  \\
            0.42  -0.008174658237696916  0.0  \\
            0.425  -0.008174658237696916  0.0  \\
            0.43  -0.008174658237696916  0.0  \\
            0.435  -0.008174658237696916  0.0  \\
            0.44  -0.008174658237696916  0.0  \\
            0.445  -0.008174658237696916  0.0  \\
            0.45  -0.008174658237696916  0.0  \\
            0.455  -0.008174658237696916  0.0  \\
            0.46  -0.008174658237696916  0.0  \\
            0.465  -0.008174658237696916  0.0  \\
            0.47  -0.008174658237696916  0.0  \\
            0.475  -0.008174658237696916  0.0  \\
            0.48  -0.008174658237696916  0.0  \\
            0.485  -0.008174658237696916  0.0  \\
            0.49  -0.008174658237696916  0.0  \\
            0.495  -0.008174658237696916  0.0  \\
            0.5  -0.008174658237696916  0.0  \\
            0.0  -0.003662187434335957  1.0  \\
            0.005  -0.003662187434335957  3.0  \\
            0.01  -0.003662187434335957  217.0  \\
            0.015  -0.003662187434335957  972.0  \\
            0.02  -0.003662187434335957  998.0  \\
            0.025  -0.003662187434335957  997.0  \\
            0.03  -0.003662187434335957  997.0  \\
            0.035  -0.003662187434335957  985.0  \\
            0.04  -0.003662187434335957  473.0  \\
            0.045  -0.003662187434335957  8.0  \\
            0.05  -0.003662187434335957  0.0  \\
            0.055  -0.003662187434335957  0.0  \\
            0.06  -0.003662187434335957  0.0  \\
            0.065  -0.003662187434335957  0.0  \\
            0.07  -0.003662187434335957  0.0  \\
            0.075  -0.003662187434335957  0.0  \\
            0.08  -0.003662187434335957  0.0  \\
            0.085  -0.003662187434335957  0.0  \\
            0.09  -0.003662187434335957  0.0  \\
            0.095  -0.003662187434335957  0.0  \\
            0.1  -0.003662187434335957  0.0  \\
            0.105  -0.003662187434335957  0.0  \\
            0.11  -0.003662187434335957  0.0  \\
            0.115  -0.003662187434335957  0.0  \\
            0.12  -0.003662187434335957  0.0  \\
            0.125  -0.003662187434335957  0.0  \\
            0.13  -0.003662187434335957  0.0  \\
            0.135  -0.003662187434335957  0.0  \\
            0.14  -0.003662187434335957  0.0  \\
            0.145  -0.003662187434335957  0.0  \\
            0.15  -0.003662187434335957  0.0  \\
            0.155  -0.003662187434335957  0.0  \\
            0.16  -0.003662187434335957  0.0  \\
            0.165  -0.003662187434335957  0.0  \\
            0.17  -0.003662187434335957  0.0  \\
            0.175  -0.003662187434335957  0.0  \\
            0.18  -0.003662187434335957  0.0  \\
            0.185  -0.003662187434335957  0.0  \\
            0.19  -0.003662187434335957  0.0  \\
            0.195  -0.003662187434335957  0.0  \\
            0.2  -0.003662187434335957  0.0  \\
            0.205  -0.003662187434335957  0.0  \\
            0.21  -0.003662187434335957  0.0  \\
            0.215  -0.003662187434335957  0.0  \\
            0.22  -0.003662187434335957  0.0  \\
            0.225  -0.003662187434335957  0.0  \\
            0.23  -0.003662187434335957  0.0  \\
            0.235  -0.003662187434335957  0.0  \\
            0.24  -0.003662187434335957  0.0  \\
            0.245  -0.003662187434335957  0.0  \\
            0.25  -0.003662187434335957  0.0  \\
            0.255  -0.003662187434335957  0.0  \\
            0.26  -0.003662187434335957  0.0  \\
            0.265  -0.003662187434335957  0.0  \\
            0.27  -0.003662187434335957  0.0  \\
            0.275  -0.003662187434335957  0.0  \\
            0.28  -0.003662187434335957  0.0  \\
            0.285  -0.003662187434335957  0.0  \\
            0.29  -0.003662187434335957  0.0  \\
            0.295  -0.003662187434335957  0.0  \\
            0.3  -0.003662187434335957  0.0  \\
            0.305  -0.003662187434335957  0.0  \\
            0.31  -0.003662187434335957  0.0  \\
            0.315  -0.003662187434335957  0.0  \\
            0.32  -0.003662187434335957  0.0  \\
            0.325  -0.003662187434335957  0.0  \\
            0.33  -0.003662187434335957  0.0  \\
            0.335  -0.003662187434335957  0.0  \\
            0.34  -0.003662187434335957  0.0  \\
            0.345  -0.003662187434335957  0.0  \\
            0.35  -0.003662187434335957  0.0  \\
            0.355  -0.003662187434335957  0.0  \\
            0.36  -0.003662187434335957  0.0  \\
            0.365  -0.003662187434335957  0.0  \\
            0.37  -0.003662187434335957  0.0  \\
            0.375  -0.003662187434335957  0.0  \\
            0.38  -0.003662187434335957  0.0  \\
            0.385  -0.003662187434335957  0.0  \\
            0.39  -0.003662187434335957  0.0  \\
            0.395  -0.003662187434335957  0.0  \\
            0.4  -0.003662187434335957  0.0  \\
            0.405  -0.003662187434335957  0.0  \\
            0.41  -0.003662187434335957  0.0  \\
            0.415  -0.003662187434335957  0.0  \\
            0.42  -0.003662187434335957  0.0  \\
            0.425  -0.003662187434335957  0.0  \\
            0.43  -0.003662187434335957  0.0  \\
            0.435  -0.003662187434335957  0.0  \\
            0.44  -0.003662187434335957  0.0  \\
            0.445  -0.003662187434335957  0.0  \\
            0.45  -0.003662187434335957  0.0  \\
            0.455  -0.003662187434335957  0.0  \\
            0.46  -0.003662187434335957  0.0  \\
            0.465  -0.003662187434335957  0.0  \\
            0.47  -0.003662187434335957  0.0  \\
            0.475  -0.003662187434335957  0.0  \\
            0.48  -0.003662187434335957  0.0  \\
            0.485  -0.003662187434335957  0.0  \\
            0.49  -0.003662187434335957  0.0  \\
            0.495  -0.003662187434335957  0.0  \\
            0.5  -0.003662187434335957  0.0  \\
            0.0  0.0008502833690250018  999.0  \\
            0.005  0.0008502833690250018  997.0  \\
            0.01  0.0008502833690250018  783.0  \\
            0.015  0.0008502833690250018  28.0  \\
            0.02  0.0008502833690250018  0.0  \\
            0.025  0.0008502833690250018  0.0  \\
            0.03  0.0008502833690250018  0.0  \\
            0.035  0.0008502833690250018  0.0  \\
            0.04  0.0008502833690250018  0.0  \\
            0.045  0.0008502833690250018  0.0  \\
            0.05  0.0008502833690250018  0.0  \\
            0.055  0.0008502833690250018  0.0  \\
            0.06  0.0008502833690250018  0.0  \\
            0.065  0.0008502833690250018  0.0  \\
            0.07  0.0008502833690250018  0.0  \\
            0.075  0.0008502833690250018  0.0  \\
            0.08  0.0008502833690250018  0.0  \\
            0.085  0.0008502833690250018  0.0  \\
            0.09  0.0008502833690250018  0.0  \\
            0.095  0.0008502833690250018  0.0  \\
            0.1  0.0008502833690250018  0.0  \\
            0.105  0.0008502833690250018  0.0  \\
            0.11  0.0008502833690250018  0.0  \\
            0.115  0.0008502833690250018  0.0  \\
            0.12  0.0008502833690250018  0.0  \\
            0.125  0.0008502833690250018  0.0  \\
            0.13  0.0008502833690250018  0.0  \\
            0.135  0.0008502833690250018  0.0  \\
            0.14  0.0008502833690250018  0.0  \\
            0.145  0.0008502833690250018  0.0  \\
            0.15  0.0008502833690250018  0.0  \\
            0.155  0.0008502833690250018  0.0  \\
            0.16  0.0008502833690250018  0.0  \\
            0.165  0.0008502833690250018  0.0  \\
            0.17  0.0008502833690250018  0.0  \\
            0.175  0.0008502833690250018  0.0  \\
            0.18  0.0008502833690250018  0.0  \\
            0.185  0.0008502833690250018  0.0  \\
            0.19  0.0008502833690250018  0.0  \\
            0.195  0.0008502833690250018  0.0  \\
            0.2  0.0008502833690250018  0.0  \\
            0.205  0.0008502833690250018  0.0  \\
            0.21  0.0008502833690250018  0.0  \\
            0.215  0.0008502833690250018  0.0  \\
            0.22  0.0008502833690250018  0.0  \\
            0.225  0.0008502833690250018  0.0  \\
            0.23  0.0008502833690250018  0.0  \\
            0.235  0.0008502833690250018  0.0  \\
            0.24  0.0008502833690250018  0.0  \\
            0.245  0.0008502833690250018  0.0  \\
            0.25  0.0008502833690250018  0.0  \\
            0.255  0.0008502833690250018  0.0  \\
            0.26  0.0008502833690250018  0.0  \\
            0.265  0.0008502833690250018  0.0  \\
            0.27  0.0008502833690250018  0.0  \\
            0.275  0.0008502833690250018  0.0  \\
            0.28  0.0008502833690250018  0.0  \\
            0.285  0.0008502833690250018  0.0  \\
            0.29  0.0008502833690250018  0.0  \\
            0.295  0.0008502833690250018  0.0  \\
            0.3  0.0008502833690250018  0.0  \\
            0.305  0.0008502833690250018  0.0  \\
            0.31  0.0008502833690250018  0.0  \\
            0.315  0.0008502833690250018  0.0  \\
            0.32  0.0008502833690250018  0.0  \\
            0.325  0.0008502833690250018  0.0  \\
            0.33  0.0008502833690250018  0.0  \\
            0.335  0.0008502833690250018  0.0  \\
            0.34  0.0008502833690250018  0.0  \\
            0.345  0.0008502833690250018  0.0  \\
            0.35  0.0008502833690250018  0.0  \\
            0.355  0.0008502833690250018  0.0  \\
            0.36  0.0008502833690250018  0.0  \\
            0.365  0.0008502833690250018  0.0  \\
            0.37  0.0008502833690250018  0.0  \\
            0.375  0.0008502833690250018  0.0  \\
            0.38  0.0008502833690250018  0.0  \\
            0.385  0.0008502833690250018  0.0  \\
            0.39  0.0008502833690250018  0.0  \\
            0.395  0.0008502833690250018  0.0  \\
            0.4  0.0008502833690250018  0.0  \\
            0.405  0.0008502833690250018  0.0  \\
            0.41  0.0008502833690250018  0.0  \\
            0.415  0.0008502833690250018  0.0  \\
            0.42  0.0008502833690250018  0.0  \\
            0.425  0.0008502833690250018  0.0  \\
            0.43  0.0008502833690250018  0.0  \\
            0.435  0.0008502833690250018  0.0  \\
            0.44  0.0008502833690250018  0.0  \\
            0.445  0.0008502833690250018  0.0  \\
            0.45  0.0008502833690250018  0.0  \\
            0.455  0.0008502833690250018  0.0  \\
            0.46  0.0008502833690250018  0.0  \\
            0.465  0.0008502833690250018  0.0  \\
            0.47  0.0008502833690250018  0.0  \\
            0.475  0.0008502833690250018  0.0  \\
            0.48  0.0008502833690250018  0.0  \\
            0.485  0.0008502833690250018  0.0  \\
            0.49  0.0008502833690250018  0.0  \\
            0.495  0.0008502833690250018  0.0  \\
            0.5  0.0008502833690250018  0.0  \\
            0.0  0.0053627541723859605  0.0  \\
            0.005  0.0053627541723859605  0.0  \\
            0.01  0.0053627541723859605  0.0  \\
            0.015  0.0053627541723859605  0.0  \\
            0.02  0.0053627541723859605  0.0  \\
            0.025  0.0053627541723859605  0.0  \\
            0.03  0.0053627541723859605  0.0  \\
            0.035  0.0053627541723859605  0.0  \\
            0.04  0.0053627541723859605  0.0  \\
            0.045  0.0053627541723859605  0.0  \\
            0.05  0.0053627541723859605  0.0  \\
            0.055  0.0053627541723859605  0.0  \\
            0.06  0.0053627541723859605  0.0  \\
            0.065  0.0053627541723859605  0.0  \\
            0.07  0.0053627541723859605  0.0  \\
            0.075  0.0053627541723859605  0.0  \\
            0.08  0.0053627541723859605  0.0  \\
            0.085  0.0053627541723859605  0.0  \\
            0.09  0.0053627541723859605  0.0  \\
            0.095  0.0053627541723859605  0.0  \\
            0.1  0.0053627541723859605  0.0  \\
            0.105  0.0053627541723859605  0.0  \\
            0.11  0.0053627541723859605  0.0  \\
            0.115  0.0053627541723859605  0.0  \\
            0.12  0.0053627541723859605  0.0  \\
            0.125  0.0053627541723859605  0.0  \\
            0.13  0.0053627541723859605  0.0  \\
            0.135  0.0053627541723859605  0.0  \\
            0.14  0.0053627541723859605  0.0  \\
            0.145  0.0053627541723859605  0.0  \\
            0.15  0.0053627541723859605  0.0  \\
            0.155  0.0053627541723859605  0.0  \\
            0.16  0.0053627541723859605  0.0  \\
            0.165  0.0053627541723859605  0.0  \\
            0.17  0.0053627541723859605  0.0  \\
            0.175  0.0053627541723859605  0.0  \\
            0.18  0.0053627541723859605  0.0  \\
            0.185  0.0053627541723859605  0.0  \\
            0.19  0.0053627541723859605  0.0  \\
            0.195  0.0053627541723859605  0.0  \\
            0.2  0.0053627541723859605  0.0  \\
            0.205  0.0053627541723859605  0.0  \\
            0.21  0.0053627541723859605  0.0  \\
            0.215  0.0053627541723859605  0.0  \\
            0.22  0.0053627541723859605  0.0  \\
            0.225  0.0053627541723859605  0.0  \\
            0.23  0.0053627541723859605  0.0  \\
            0.235  0.0053627541723859605  0.0  \\
            0.24  0.0053627541723859605  0.0  \\
            0.245  0.0053627541723859605  0.0  \\
            0.25  0.0053627541723859605  0.0  \\
            0.255  0.0053627541723859605  0.0  \\
            0.26  0.0053627541723859605  0.0  \\
            0.265  0.0053627541723859605  0.0  \\
            0.27  0.0053627541723859605  0.0  \\
            0.275  0.0053627541723859605  0.0  \\
            0.28  0.0053627541723859605  0.0  \\
            0.285  0.0053627541723859605  0.0  \\
            0.29  0.0053627541723859605  0.0  \\
            0.295  0.0053627541723859605  0.0  \\
            0.3  0.0053627541723859605  0.0  \\
            0.305  0.0053627541723859605  0.0  \\
            0.31  0.0053627541723859605  0.0  \\
            0.315  0.0053627541723859605  0.0  \\
            0.32  0.0053627541723859605  0.0  \\
            0.325  0.0053627541723859605  0.0  \\
            0.33  0.0053627541723859605  0.0  \\
            0.335  0.0053627541723859605  0.0  \\
            0.34  0.0053627541723859605  0.0  \\
            0.345  0.0053627541723859605  0.0  \\
            0.35  0.0053627541723859605  0.0  \\
            0.355  0.0053627541723859605  0.0  \\
            0.36  0.0053627541723859605  0.0  \\
            0.365  0.0053627541723859605  0.0  \\
            0.37  0.0053627541723859605  0.0  \\
            0.375  0.0053627541723859605  0.0  \\
            0.38  0.0053627541723859605  0.0  \\
            0.385  0.0053627541723859605  0.0  \\
            0.39  0.0053627541723859605  0.0  \\
            0.395  0.0053627541723859605  0.0  \\
            0.4  0.0053627541723859605  0.0  \\
            0.405  0.0053627541723859605  0.0  \\
            0.41  0.0053627541723859605  0.0  \\
            0.415  0.0053627541723859605  0.0  \\
            0.42  0.0053627541723859605  0.0  \\
            0.425  0.0053627541723859605  0.0  \\
            0.43  0.0053627541723859605  0.0  \\
            0.435  0.0053627541723859605  0.0  \\
            0.44  0.0053627541723859605  0.0  \\
            0.445  0.0053627541723859605  0.0  \\
            0.45  0.0053627541723859605  0.0  \\
            0.455  0.0053627541723859605  0.0  \\
            0.46  0.0053627541723859605  0.0  \\
            0.465  0.0053627541723859605  0.0  \\
            0.47  0.0053627541723859605  0.0  \\
            0.475  0.0053627541723859605  0.0  \\
            0.48  0.0053627541723859605  0.0  \\
            0.485  0.0053627541723859605  0.0  \\
            0.49  0.0053627541723859605  0.0  \\
            0.495  0.0053627541723859605  0.0  \\
            0.5  0.0053627541723859605  0.0  \\
        }
        ;
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0  \\
            0.0005  -2.499999993688107e-7  \\
            0.001  -9.999999974752427e-7  \\
            0.0015  -2.2500003069581e-6  \\
            0.002  -3.999999989900971e-6  \\
            0.0025  -6.24999984211172e-6  \\
            0.003  -9.0000012278324e-6  \\
            0.0035  -1.2250000509084202e-5  \\
            0.004  -1.5999999959603883e-5  \\
            0.0045  -2.0249999579391442e-5  \\
            0.005  -2.499999936844688e-5  \\
            0.0055  -3.0249999326770194e-5  \\
            0.006  -3.60000049113296e-5  \\
            0.0065  -4.225000157020986e-5  \\
            0.007  -4.900000203633681e-5  \\
            0.0075  -5.624999903375283e-5  \\
            0.008  -6.399999983841553e-5  \\
            0.0085  -7.224999717436731e-5  \\
            0.009  -8.099999831756577e-5  \\
            0.0095  -9.025001054396853e-5  \\
            0.01  -9.999999747378752e-5  \\
            0.0105  -0.00011025001003872603  \\
            0.011  -0.00012099999730708078  \\
            0.0115  -0.00013225000293459743  \\
            0.012  -0.0001440000196453184  \\
            0.0125  -0.00015624999650754035  \\
            0.013  -0.00016900000628083944  \\
            0.0135  -0.00018225000530947  \\
            0.014  -0.00019600000814534724  \\
            0.0145  -0.00021025001478847116  \\
            0.015  -0.00022499999613501132  \\
            0.0155  -0.0002402500103926286  \\
            0.016  -0.00025599999935366213  \\
            0.0165  -0.000272250035777688  \\
            0.017  -0.00028899998869746923  \\
            0.0175  -0.0003062500327359885  \\
            0.018  -0.0003239999932702631  \\
            0.0185  -0.0003422499867156148  \\
            0.019  -0.0003610000421758741  \\
            0.0195  -0.00038025007233954966  \\
            0.02  -0.00039999998989515007  \\
            0.0205  -0.0004202499985694885  \\
            0.021  -0.00044100004015490413  \\
            0.0215  -0.0004622500273399055  \\
            0.022  -0.0004839999892283231  \\
            0.0225  -0.0005062500131316483  \\
            0.023  -0.0005290000117383897  \\
            0.0235  -0.0005522500141523778  \\
            0.024  -0.0005760000785812736  \\
            0.0245  -0.0006002499721944332  \\
            0.025  -0.0006249999860301614  \\
            0.0255  -0.0006502500036731362  \\
            0.026  -0.0006760000251233578  \\
            0.0265  -0.0007022499921731651  \\
            0.027  -0.00072900002123788  \\
            0.0275  -0.0007562499959021807  \\
            0.028  -0.000784000032581389  \\
            0.0285  -0.000812250014860183  \\
            0.029  -0.0008410000591538846  \\
            0.0295  -0.0008702500490471721  \\
            0.03  -0.0008999999845400453  \\
            0.0305  -0.000930250040255487  \\
            0.031  -0.0009610000415705144  \\
            0.0315  -0.0009922500466927886  \\
            0.032  -0.0010239999974146485  \\
            0.0325  -0.0010562499519437551  \\
            0.033  -0.001089000143110752  \\
            0.0335  -0.0011222499888390303  \\
            0.034  -0.001155999954789877  \\
            0.0345  -0.0011902499245479703  \\
            0.035  -0.001225000130943954  \\
            0.0355  -0.0012602499919012189  \\
            0.036  -0.0012959999730810523  \\
            0.0365  -0.0013322500744834542  \\
            0.037  -0.0013689999468624592  \\
            0.0375  -0.0014062501722946763  \\
            0.038  -0.0014440001687034965  \\
            0.0385  -0.0014822499360889196  \\
            0.039  -0.0015210002893581986  \\
            0.0395  -0.0015602499479427934  \\
            0.04  -0.0015999999595806003  \\
            0.0405  -0.001640249858610332  \\
            0.041  -0.001680999994277954  \\
            0.0415  -0.001722250017337501  \\
            0.042  -0.0017640001606196165  \\
            0.0425  -0.001806250074878335  \\
            0.043  -0.001849000109359622  \\
            0.0435  -0.0018922500312328339  \\
            0.044  -0.0019359999569132924  \\
            0.0445  -0.0019802500028163195  \\
            0.045  -0.002025000052526593  \\
            0.0455  -0.002070249989628792  \\
            0.046  -0.002116000046953559  \\
            0.0465  -0.002162249991670251  \\
            0.047  -0.0022090000566095114  \\
            0.0475  -0.0022562500089406967  \\
            0.048  -0.0023040003143250942  \\
            0.0485  -0.002352250274270773  \\
            0.049  -0.002400999888777733  \\
            0.0495  -0.0024502500891685486  \\
            0.05  -0.0024999999441206455  \\
            0.0505  -0.0025502501521259546  \\
            0.051  -0.002601000014692545  \\
            0.0515  -0.00265224976465106  \\
            0.052  -0.002704000100493431  \\
            0.0525  -0.0027562500908970833  \\
            0.053  -0.0028089999686926603  \\
            0.0535  -0.002862249966710806  \\
            0.054  -0.00291600008495152  \\
            0.0545  -0.0029702498577535152  \\
            0.055  -0.0030249999836087227  \\
            0.0555  -0.003080249996855855  \\
            0.056  -0.003136000130325556  \\
            0.0565  -0.003192249685525894  \\
            0.057  -0.003249000059440732  \\
            0.0575  -0.0033062505535781384  \\
            0.058  -0.0033640002366155386  \\
            0.0585  -0.003422250272706151  \\
            0.059  -0.0034810001961886883  \\
            0.0595  -0.0035402500070631504  \\
            0.06  -0.003599999938160181  \\
            0.0605  -0.00366024998947978  \\
            0.061  -0.003721000161021948  \\
            0.0615  -0.0037822502199560404  \\
            0.062  -0.0038440001662820578  \\
            0.0625  -0.003906250465661287  \\
            0.063  -0.003969000186771154  \\
            0.0635  -0.00403225002810359  \\
            0.064  -0.004095999989658594  \\
            0.0645  -0.004160250537097454  \\
            0.065  -0.004224999807775021  \\
            0.0655  -0.00429025012999773  \\
            0.066  -0.004356000572443008  \\
            0.0665  -0.0044222502037882805  \\
            0.067  -0.004488999955356121  \\
            0.0675  -0.00455624982714653  \\
            0.068  -0.004623999819159508  \\
            0.0685  -0.004692250397056341  \\
            0.069  -0.004760999698191881  \\
            0.0695  -0.004830250050872564  \\
            0.07  -0.004900000523775816  \\
            0.0705  -0.0049702501855790615  \\
            0.071  -0.0050409999676048756  \\
            0.0715  -0.005112249869853258  \\
            0.072  -0.005183999892324209  \\
            0.0725  -0.005256250500679016  \\
            0.073  -0.005329000297933817  \\
            0.0735  -0.005402250215411186  \\
            0.074  -0.005475999787449837  \\
            0.0745  -0.005550249945372343  \\
            0.075  -0.005625000689178705  \\
            0.0755  -0.005700250156223774  \\
            0.076  -0.005776000674813986  \\
            0.0765  -0.005852249916642904  \\
            0.077  -0.0059289997443556786  \\
            0.0775  -0.006006250157952309  \\
            0.078  -0.006084001157432795  \\
            0.0785  -0.0061622504144907  \\
            0.079  -0.0062409997917711735  \\
            0.0795  -0.00632025022059679  \\
            0.08  -0.006399999838322401  \\
            0.0805  -0.006480250041931868  \\
            0.081  -0.006560999434441328  \\
            0.0815  -0.006642250344157219  \\
            0.082  -0.006723999977111816  \\
            0.0825  -0.00680625019595027  \\
            0.083  -0.006889000069350004  \\
            0.0835  -0.00697224959731102  \\
            0.084  -0.007056000642478466  \\
            0.0845  -0.0071402499452233315  \\
            0.085  -0.00722500029951334  \\
            0.0855  -0.0073102498427033424  \\
            0.086  -0.007396000437438488  \\
            0.0865  -0.0074822502210736275  \\
            0.087  -0.0075690001249313354  \\
            0.0875  -0.007656250614672899  \\
            0.088  -0.00774399982765317  \\
            0.0885  -0.007832249626517296  \\
            0.089  -0.007921000011265278  \\
            0.0895  -0.008010249584913254  \\
            0.09  -0.008100000210106373  \\
            0.0905  -0.008190250024199486  \\
            0.091  -0.008280999958515167  \\
            0.0915  -0.008372250944375992  \\
            0.092  -0.008464000187814236  \\
            0.0925  -0.008556250482797623  \\
            0.093  -0.008648999966681004  \\
            0.0935  -0.008742249570786953  \\
            0.094  -0.008836000226438046  \\
            0.0945  -0.008930250070989132  \\
            0.095  -0.009025000035762787  \\
            0.0955  -0.009120251052081585  \\
            0.096  -0.009216001257300377  \\
            0.0965  -0.009312249720096588  \\
            0.097  -0.009409001097083092  \\
            0.0975  -0.00950624980032444  \\
            0.098  -0.009603999555110931  \\
            0.0985  -0.00970225129276514  \\
            0.099  -0.009801000356674194  \\
            0.0995  -0.009900249540805817  \\
            0.1  -0.009999999776482582  \\
            0.1005  -0.03342881798744202  \\
            0.101  -0.033524807542562485  \\
            0.1015  -0.03362129628658295  \\
            0.102  -0.0337182842195034  \\
            0.1025  -0.03381577506661415  \\
            0.103  -0.033913761377334595  \\
            0.1035  -0.03401225060224533  \\
            0.104  -0.03411123901605606  \\
            0.1045  -0.034210726618766785  \\
            0.105  -0.0343107171356678  \\
            0.1055  -0.03441120311617851  \\
            0.106  -0.03451219201087952  \\
            0.1065  -0.034613676369190216  \\
            0.107  -0.034715667366981506  \\
            0.1075  -0.03481815382838249  \\
            0.108  -0.03492114320397377  \\
            0.1085  -0.035024628043174744  \\
            0.109  -0.03512861952185631  \\
            0.1095  -0.03523310646414757  \\
            0.11  -0.03533809632062912  \\
            0.1105  -0.03544358164072037  \\
            0.111  -0.03554956987500191  \\
            0.1115  -0.03565605729818344  \\
            0.112  -0.03576304763555527  \\
            0.1125  -0.03587053716182709  \\
            0.113  -0.0359785221517086  \\
            0.1135  -0.03608701005578041  \\
            0.114  -0.03619599714875221  \\
            0.1145  -0.03630548715591431  \\
            0.115  -0.036415472626686096  \\
            0.1155  -0.03652596473693848  \\
            0.116  -0.036636948585510254  \\
            0.1165  -0.03674843907356262  \\
            0.117  -0.036860428750514984  \\
            0.1175  -0.03697291761636734  \\
            0.118  -0.03708590567111969  \\
            0.1185  -0.037199392914772034  \\
            0.119  -0.03731338307261467  \\
            0.1195  -0.037427868694067  \\
            0.12  -0.037542857229709625  \\
            0.1205  -0.03765834495425224  \\
            0.121  -0.037774331867694855  \\
            0.1215  -0.03789082169532776  \\
            0.122  -0.03800780698657036  \\
            0.1225  -0.03812529891729355  \\
            0.123  -0.038243286311626434  \\
            0.1235  -0.038361772894859314  \\
            0.124  -0.038480762392282486  \\
            0.1245  -0.03860025107860565  \\
            0.125  -0.03872023522853851  \\
            0.1255  -0.038840726017951965  \\
            0.126  -0.03896171599626541  \\
            0.1265  -0.03908320516347885  \\
            0.127  -0.03920518979430199  \\
            0.1275  -0.039327677339315414  \\
            0.128  -0.039450667798519135  \\
            0.1285  -0.03957415372133255  \\
            0.129  -0.03969814255833626  \\
            0.1295  -0.03982263058423996  \\
            0.13  -0.039947617799043655  \\
            0.1305  -0.040073104202747345  \\
            0.131  -0.04019909352064133  \\
            0.1315  -0.0403255857527256  \\
            0.132  -0.04045256972312927  \\
            0.1325  -0.040580056607723236  \\
            0.133  -0.04070804640650749  \\
            0.1335  -0.04083653539419174  \\
            0.134  -0.040965523570775986  \\
            0.1345  -0.04109501093626022  \\
            0.135  -0.041224997490644455  \\
            0.1355  -0.04135548695921898  \\
            0.136  -0.0414864756166935  \\
            0.1365  -0.04161796346306801  \\
            0.137  -0.041749950498342514  \\
            0.1375  -0.04188244044780731  \\
            0.138  -0.042015425860881805  \\
            0.1385  -0.04214891791343689  \\
            0.139  -0.04228290542960167  \\
            0.1395  -0.04241739213466644  \\
            0.14  -0.04255238175392151  \\
            0.1405  -0.04268787056207657  \\
            0.141  -0.04282385855913162  \\
            0.1415  -0.04296034574508667  \\
            0.142  -0.04309733211994171  \\
            0.1425  -0.043234821408987045  \\
            0.143  -0.04337280988693237  \\
            0.1435  -0.043511297553777695  \\
            0.144  -0.04365028440952301  \\
            0.1445  -0.04378977417945862  \\
            0.145  -0.04392975941300392  \\
            0.1455  -0.044070251286029816  \\
            0.146  -0.044211238622665405  \\
            0.1465  -0.04435272514820099  \\
            0.147  -0.044494714587926865  \\
            0.1475  -0.044637199491262436  \\
            0.148  -0.0447801910340786  \\
            0.1485  -0.044923678040504456  \\
            0.149  -0.04506766423583031  \\
            0.1495  -0.04521215334534645  \\
            0.15  -0.04535714164376259  \\
            0.1505  -0.060721687972545624  \\
            0.151  -0.060848623514175415  \\
            0.1515  -0.0609760656952858  \\
            0.152  -0.06110400706529617  \\
            0.1525  -0.061232443898916245  \\
            0.153  -0.06136138737201691  \\
            0.1535  -0.061490826308727264  \\
            0.154  -0.061620768159627914  \\
            0.1545  -0.06175120547413826  \\
            0.155  -0.0618821457028389  \\
            0.1555  -0.06201358884572983  \\
            0.156  -0.062145523726940155  \\
            0.1565  -0.06227796897292137  \\
            0.157  -0.06241090968251228  \\
            0.1575  -0.06254435330629349  \\
            0.158  -0.06267829239368439  \\
            0.1585  -0.06281273066997528  \\
            0.159  -0.06294766813516617  \\
            0.1595  -0.06308311223983765  \\
            0.16  -0.06321905553340912  \\
            0.1605  -0.06335549056529999  \\
            0.161  -0.06349243223667145  \\
            0.1615  -0.0636298805475235  \\
            0.162  -0.06376781314611435  \\
            0.1625  -0.06390625238418579  \\
            0.163  -0.06404519081115723  \\
            0.1635  -0.06418463587760925  \\
            0.164  -0.06432458013296127  \\
            0.1645  -0.06446501612663269  \\
            0.165  -0.0646059587597847  \\
            0.1655  -0.0647473931312561  \\
            0.166  -0.0648893415927887  \\
            0.1665  -0.06503178179264069  \\
            0.167  -0.06517472118139267  \\
            0.1675  -0.06531815975904465  \\
            0.168  -0.06546209752559662  \\
            0.1685  -0.06560654193162918  \\
            0.169  -0.06575148552656174  \\
            0.1695  -0.06589692085981369  \\
            0.17  -0.06604286283254623  \\
            0.1705  -0.06618930399417877  \\
            0.171  -0.0663362443447113  \\
            0.1715  -0.06648368388414383  \\
            0.172  -0.06663162261247635  \\
            0.1725  -0.06678006798028946  \\
            0.173  -0.06692900508642197  \\
            0.1735  -0.06707844138145447  \\
            0.174  -0.06722839176654816  \\
            0.1745  -0.06737882643938065  \\
            0.175  -0.06752976775169373  \\
            0.1755  -0.0676812082529068  \\
            0.176  -0.06783314794301987  \\
            0.1765  -0.06798558682203293  \\
            0.177  -0.06813852488994598  \\
            0.1775  -0.06829196959733963  \\
            0.178  -0.06844591349363327  \\
            0.1785  -0.06860034912824631  \\
            0.179  -0.06875529140233994  \\
            0.1795  -0.06891073286533356  \\
            0.18  -0.06906667351722717  \\
            0.1805  -0.06922311335802078  \\
            0.181  -0.06938005238771439  \\
            0.1815  -0.06953749805688858  \\
            0.182  -0.06969543546438217  \\
            0.1825  -0.06985387206077576  \\
            0.183  -0.07001281529664993  \\
            0.1835  -0.0701722502708435  \\
            0.184  -0.07033219933509827  \\
            0.1845  -0.07049264013767242  \\
            0.185  -0.07065357267856598  \\
            0.1855  -0.07081501930952072  \\
            0.186  -0.07097695767879486  \\
            0.1865  -0.071139395236969  \\
            0.187  -0.07130233943462372  \\
            0.1875  -0.07146577537059784  \\
            0.188  -0.07162971794605255  \\
            0.1885  -0.07179415971040726  \\
            0.189  -0.07195910066366196  \\
            0.1895  -0.07212454080581665  \\
            0.19  -0.07229048013687134  \\
            0.1905  -0.07245691865682602  \\
            0.191  -0.07262386381626129  \\
            0.1915  -0.07279130071401596  \\
            0.192  -0.07295924425125122  \\
            0.1925  -0.07312768697738647  \\
            0.193  -0.07329662144184113  \\
            0.1935  -0.07346606254577637  \\
            0.194  -0.0736360028386116  \\
            0.1945  -0.07380644232034683  \\
            0.195  -0.07397738844156265  \\
            0.1955  -0.07414882630109787  \\
            0.196  -0.07432076334953308  \\
            0.1965  -0.07449320703744888  \\
            0.197  -0.07466614991426468  \\
            0.1975  -0.07483959197998047  \\
            0.198  -0.07501353323459625  \\
            0.1985  -0.07518796622753143  \\
            0.199  -0.0753629058599472  \\
            0.1995  -0.07553835213184357  \\
            0.2  -0.07571429014205933  \\
            0.2005  -0.07589073479175568  \\
            0.201  -0.07606767117977142  \\
            0.2015  -0.07624511420726776  \\
            0.202  -0.0764230489730835  \\
            0.2025  -0.07660149782896042  \\
            0.203  -0.07678043842315674  \\
            0.2035  -0.07695987820625305  \\
            0.204  -0.07713981717824936  \\
            0.2045  -0.07732025533914566  \\
            0.205  -0.07750119268894196  \\
            0.2055  -0.07768263667821884  \\
            0.206  -0.07786457985639572  \\
            0.2065  -0.078047014772892  \\
            0.207  -0.07822996377944946  \\
            0.2075  -0.07841339707374573  \\
            0.208  -0.07859733700752258  \\
            0.2085  -0.07878178358078003  \\
            0.209  -0.07896672189235687  \\
            0.2095  -0.0791521668434143  \\
            0.21  -0.07933810353279114  \\
            0.2105  -0.07952453941106796  \\
            0.211  -0.07971148192882538  \\
            0.2115  -0.07989892363548279  \\
            0.212  -0.0800868570804596  \\
            0.2125  -0.08027530461549759  \\
            0.213  -0.08046424388885498  \\
            0.2135  -0.08065368980169296  \\
            0.214  -0.08084362745285034  \\
            0.2145  -0.08103406429290771  \\
            0.215  -0.08122500777244568  \\
            0.2155  -0.08141645044088364  \\
            0.216  -0.08160838484764099  \\
            0.2165  -0.08180083334445953  \\
            0.217  -0.08199376612901688  \\
            0.2175  -0.0821872130036354  \\
            0.218  -0.08238115161657333  \\
            0.2185  -0.08257558941841125  \\
            0.219  -0.08277052640914917  \\
            0.2195  -0.08296597003936768  \\
            0.22  -0.08316191285848618  \\
            0.2205  -0.08335835486650467  \\
            0.221  -0.08355529606342316  \\
            0.2215  -0.08375272899866104  \\
            0.222  -0.08395066857337952  \\
            0.2225  -0.08414912223815918  \\
            0.223  -0.08434805274009705  \\
            0.2235  -0.0845474973320961  \\
            0.224  -0.08474743366241455  \\
            0.2245  -0.08494787663221359  \\
            0.225  -0.08514881879091263  \\
            0.2255  -0.08535025268793106  \\
            0.226  -0.08555220067501068  \\
            0.2265  -0.0857546329498291  \\
            0.227  -0.08595757931470871  \\
            0.2275  -0.08616101741790771  \\
            0.228  -0.08636495471000671  \\
            0.2285  -0.0865693986415863  \\
            0.229  -0.08677433431148529  \\
            0.2295  -0.08697977662086487  \\
            0.23  -0.08718572556972504  \\
            0.2305  -0.0873921662569046  \\
            0.231  -0.08759910613298416  \\
            0.2315  -0.08780653774738312  \\
            0.232  -0.08801448345184326  \\
            0.2325  -0.0882229208946228  \\
            0.233  -0.08843186497688293  \\
            0.2335  -0.08864130824804306  \\
            0.234  -0.08885124325752258  \\
            0.2345  -0.0890616849064827  \\
            0.235  -0.0892726257443428  \\
            0.2355  -0.0894840657711029  \\
            0.236  -0.0896960124373436  \\
            0.2365  -0.08990844339132309  \\
            0.237  -0.09012138098478317  \\
            0.2375  -0.09033482521772385  \\
            0.238  -0.09054876863956451  \\
            0.2385  -0.09076321125030518  \\
            0.239  -0.09097814559936523  \\
            0.2395  -0.09119359403848648  \\
            0.24  -0.09140952676534653  \\
            0.2405  -0.09162596613168716  \\
            0.241  -0.09184291213750839  \\
            0.2415  -0.09206034988164902  \\
            0.242  -0.09227829426527023  \\
            0.2425  -0.09249673038721085  \\
            0.243  -0.09271567314863205  \\
            0.2435  -0.09293511509895325  \\
            0.244  -0.09315505623817444  \\
            0.2445  -0.09337548911571503  \\
            0.245  -0.0935964286327362  \\
            0.2455  -0.09381788223981857  \\
            0.246  -0.09403981268405914  \\
            0.2465  -0.0942622572183609  \\
            0.247  -0.09448519349098206  \\
            0.2475  -0.0947086364030838  \\
            0.248  -0.09493257850408554  \\
            0.2485  -0.09515701979398727  \\
            0.249  -0.095381960272789  \\
            0.2495  -0.09560739994049072  \\
            0.25  -0.09583333879709244  \\
            0.2505  -0.16945025324821472  \\
            0.251  -0.16973434388637543  \\
            0.2515  -0.17001891136169434  \\
            0.252  -0.17030400037765503  \\
            0.2525  -0.1705895960330963  \\
            0.253  -0.1708756536245346  \\
            0.2535  -0.17116224765777588  \\
            0.254  -0.17144933342933655  \\
            0.2545  -0.1717369258403778  \\
            0.255  -0.17202500998973846  \\
            0.2555  -0.1723136007785797  \\
            0.256  -0.17260266840457916  \\
            0.2565  -0.1728922575712204  \\
            0.257  -0.17318233847618103  \\
            0.2575  -0.17347292602062225  \\
            0.258  -0.17376400530338287  \\
            0.2585  -0.1740555763244629  \\
            0.259  -0.1743476688861847  \\
            0.2595  -0.17464026808738708  \\
            0.26  -0.17493334412574768  \\
            0.2605  -0.17522692680358887  \\
            0.261  -0.17552100121974945  \\
            0.2615  -0.17581559717655182  \\
            0.262  -0.1761106550693512  \\
            0.2625  -0.17640626430511475  \\
            0.263  -0.1767023354768753  \\
            0.2635  -0.17699891328811646  \\
            0.264  -0.1772959977388382  \\
            0.2645  -0.17759358882904053  \\
            0.265  -0.17789168655872345  \\
            0.2655  -0.17819024622440338  \\
            0.266  -0.1784893274307251  \\
            0.2665  -0.1787889152765274  \\
            0.267  -0.1790890097618103  \\
            0.2675  -0.1793895959854126  \\
            0.268  -0.1796906739473343  \\
            0.2685  -0.17999225854873657  \\
            0.269  -0.18029433488845825  \\
            0.2695  -0.18059691786766052  \\
            0.27  -0.18090000748634338  \\
            0.2705  -0.18120358884334564  \\
            0.271  -0.1815076768398285  \\
            0.2715  -0.18181224167346954  \\
            0.272  -0.18211734294891357  \\
            0.2725  -0.182422935962677  \\
            0.273  -0.18272900581359863  \\
            0.2735  -0.18303558230400085  \\
            0.274  -0.18334266543388367  \\
            0.2745  -0.18365025520324707  \\
            0.275  -0.18395835161209106  \\
            0.2755  -0.18426692485809326  \\
            0.276  -0.18457600474357605  \\
            0.2765  -0.18488557636737823  \\
            0.277  -0.1851956695318222  \\
            0.2775  -0.18550625443458557  \\
            0.278  -0.18581733107566833  \\
            0.2785  -0.1861289143562317  \\
            0.279  -0.18644100427627563  \\
            0.2795  -0.18675358593463898  \\
            0.28  -0.1870666742324829  \\
            0.2805  -0.18738025426864624  \\
            0.281  -0.18769434094429016  \\
            0.2815  -0.18800890445709229  \\
            0.282  -0.1883240044116974  \\
            0.2825  -0.1886395961046219  \\
            0.283  -0.18895567953586578  \\
            0.2835  -0.18927225470542908  \\
            0.284  -0.18958932161331177  \\
            0.2845  -0.18990692496299744  \\
            0.285  -0.1902250051498413  \\
            0.2855  -0.19054359197616577  \\
            0.286  -0.19086267054080963  \\
            0.2865  -0.19118225574493408  \\
            0.287  -0.19150233268737793  \\
            0.2875  -0.19182291626930237  \\
            0.288  -0.1921440064907074  \\
            0.2885  -0.19246557354927063  \\
            0.289  -0.19278766214847565  \\
            0.2895  -0.19311025738716125  \\
            0.29  -0.19343334436416626  \\
            0.2905  -0.19375692307949066  \\
            0.291  -0.19408100843429565  \\
            0.2915  -0.19440558552742004  \\
            0.292  -0.19473066926002502  \\
            0.2925  -0.1950562596321106  \\
            0.293  -0.19538235664367676  \\
            0.2935  -0.19570893049240112  \\
            0.294  -0.19603599607944489  \\
            0.2945  -0.19636359810829163  \\
            0.295  -0.19669166207313538  \\
            0.2955  -0.1970202624797821  \\
            0.296  -0.19734933972358704  \\
            0.2965  -0.19767892360687256  \\
            0.297  -0.19800901412963867  \\
            0.2975  -0.19833959639072418  \\
            0.298  -0.1986706703901291  \\
            0.2985  -0.19900226593017578  \\
            0.299  -0.19933433830738068  \\
            0.2995  -0.19966691732406616  \\
            0.3  -0.20000000298023224  \\
            0.3005  -0.2003335952758789  \\
            0.301  -0.20066767930984497  \\
            0.3015  -0.20100224018096924  \\
            0.302  -0.20133735239505768  \\
            0.3025  -0.20167291164398193  \\
            0.303  -0.20200900733470917  \\
            0.3035  -0.2023455947637558  \\
            0.304  -0.20268268883228302  \\
            0.3045  -0.20302024483680725  \\
            0.305  -0.20335833728313446  \\
            0.3055  -0.20369692146778107  \\
            0.306  -0.20403599739074707  \\
            0.3065  -0.20437559485435486  \\
            0.307  -0.20471566915512085  \\
            0.3075  -0.20505626499652863  \\
            0.308  -0.2053973376750946  \\
            0.3085  -0.20573891699314117  \\
            0.309  -0.20608100295066833  \\
            0.3095  -0.2064235955476761  \\
            0.31  -0.20676667988300323  \\
            0.3105  -0.2071102410554886  \\
            0.311  -0.20745433866977692  \\
            0.3115  -0.20779891312122345  \\
            0.312  -0.20814400911331177  \\
            0.3125  -0.2084895819425583  \\
            0.313  -0.2088356763124466  \\
            0.3135  -0.2091822624206543  \\
            0.314  -0.2095293253660202  \\
            0.3145  -0.2098769247531891  \\
            0.315  -0.21022500097751617  \\
            0.3155  -0.21057361364364624  \\
            0.316  -0.21092265844345093  \\
            0.3165  -0.2112722545862198  \\
            0.317  -0.21162232756614685  \\
            0.3175  -0.2119729369878769  \\
            0.318  -0.21232402324676514  \\
            0.3185  -0.21267558634281158  \\
            0.319  -0.21302767097949982  \\
            0.3195  -0.21338024735450745  \\
            0.32  -0.21373333036899567  \\
            0.3205  -0.21408692002296448  \\
            0.321  -0.21444100141525269  \\
            0.3215  -0.21479558944702148  \\
            0.322  -0.21515066921710968  \\
            0.3225  -0.21550625562667847  \\
            0.323  -0.21586234867572784  \\
            0.3235  -0.21621891856193542  \\
            0.324  -0.2165760099887848  \\
            0.3245  -0.21693360805511475  \\
            0.325  -0.21729165315628052  \\
            0.3255  -0.21765024960041046  \\
            0.326  -0.2180093377828598  \\
            0.3265  -0.21836891770362854  \\
            0.327  -0.21872901916503906  \\
            0.3275  -0.2190895974636078  \\
            0.328  -0.2194506675004959  \\
            0.3285  -0.21981224417686462  \\
            0.329  -0.22017434239387512  \\
            0.3295  -0.22053693234920502  \\
            0.33  -0.22089999914169312  \\
            0.3305  -0.221263587474823  \\
            0.331  -0.22162768244743347  \\
            0.3315  -0.22199225425720215  \\
            0.332  -0.2223573476076126  \\
            0.3325  -0.22272291779518127  \\
            0.333  -0.22308900952339172  \\
            0.3335  -0.22345559298992157  \\
            0.334  -0.2238226681947708  \\
            0.3345  -0.22419026494026184  \\
            0.335  -0.22455833852291107  \\
            0.3355  -0.2249269187450409  \\
            0.336  -0.2252960056066513  \\
            0.3365  -0.22566558420658112  \\
            0.337  -0.22603566944599152  \\
            0.3375  -0.2264062613248825  \\
            0.338  -0.2267773300409317  \\
            0.3385  -0.22714893519878387  \\
            0.339  -0.22752100229263306  \\
            0.3395  -0.22789357602596283  \\
            0.34  -0.2282666712999344  \\
            0.3405  -0.22864024341106415  \\
            0.341  -0.2290143370628357  \\
            0.3415  -0.22938892245292664  \\
            0.342  -0.22976399958133698  \\
            0.3425  -0.2301395982503891  \\
            0.343  -0.23051568865776062  \\
            0.3435  -0.23089224100112915  \\
            0.344  -0.23126934468746185  \\
            0.3445  -0.23164692521095276  \\
            0.345  -0.23202501237392426  \\
            0.3455  -0.23240359127521515  \\
            0.346  -0.23278267681598663  \\
            0.3465  -0.23316225409507751  \\
            0.347  -0.233542338013649  \\
            0.3475  -0.23392292857170105  \\
            0.348  -0.2343040108680725  \\
            0.3485  -0.23468558490276337  \\
            0.349  -0.23506766557693481  \\
            0.3495  -0.23545025289058685  \\
            0.35  -0.2358333319425583  \\
            0.3505  -0.23621690273284912  \\
            0.351  -0.23660102486610413  \\
            0.3515  -0.23698559403419495  \\
            0.352  -0.23737066984176636  \\
            0.3525  -0.23775626718997955  \\
            0.353  -0.23814234137535095  \\
            0.3535  -0.23852893710136414  \\
            0.354  -0.23891600966453552  \\
            0.3545  -0.2393035888671875  \\
            0.355  -0.23969167470932007  \\
            0.3555  -0.24008025228977203  \\
            0.356  -0.2404693365097046  \\
            0.3565  -0.24085892736911774  \\
            0.357  -0.24124900996685028  \\
            0.3575  -0.24163959920406342  \\
            0.358  -0.24203066527843475  \\
            0.3585  -0.24242225289344788  \\
            0.359  -0.2428143322467804  \\
            0.3595  -0.2432069331407547  \\
            0.36  -0.2436000108718872  \\
            0.3605  -0.2439935803413391  \\
            0.361  -0.244387686252594  \\
            0.3615  -0.2447822540998459  \\
            0.362  -0.24517732858657837  \\
            0.3625  -0.24557293951511383  \\
            0.363  -0.2459690123796463  \\
            0.3635  -0.24636559188365936  \\
            0.364  -0.24676266312599182  \\
            0.3645  -0.24716025590896606  \\
            0.365  -0.2475583404302597  \\
            0.3655  -0.24795693159103394  \\
            0.366  -0.24835599958896637  \\
            0.3665  -0.2487555891275406  \\
            0.367  -0.2491556704044342  \\
            0.3675  -0.24955624341964722  \\
            0.368  -0.24995732307434082  \\
            0.3685  -0.250358909368515  \\
            0.369  -0.2507610023021698  \\
            0.3695  -0.2511635720729828  \\
            0.37  -0.25156667828559875  \\
            0.3705  -0.2519702613353729  \\
            0.371  -0.2523743510246277  \\
            0.3715  -0.25277891755104065  \\
            0.372  -0.2531840205192566  \\
            0.3725  -0.25358960032463074  \\
            0.373  -0.2539956569671631  \\
            0.3735  -0.2544022500514984  \\
            0.374  -0.25480934977531433  \\
            0.3745  -0.25521692633628845  \\
            0.375  -0.25562500953674316  \\
            0.3755  -0.25603359937667847  \\
            0.376  -0.256442666053772  \\
            0.3765  -0.25685223937034607  \\
            0.377  -0.25726231932640076  \\
            0.3775  -0.2576729357242584  \\
            0.378  -0.2580839991569519  \\
            0.3785  -0.25849559903144836  \\
            0.379  -0.25890764594078064  \\
            0.3795  -0.2593202590942383  \\
            0.38  -0.2597333490848541  \\
            0.3805  -0.2601469159126282  \\
            0.381  -0.2605609893798828  \\
            0.3815  -0.26097559928894043  \\
            0.382  -0.26139068603515625  \\
            0.3825  -0.2618062496185303  \\
            0.383  -0.2622223198413849  \\
            0.3835  -0.2626389265060425  \\
            0.384  -0.2630560100078583  \\
            0.3845  -0.26347360014915466  \\
            0.385  -0.26389169692993164  \\
            0.3855  -0.2643102705478668  \\
            0.386  -0.2647293210029602  \\
            0.3865  -0.26514893770217896  \\
            0.387  -0.26556897163391113  \\
            0.3875  -0.26598960161209106  \\
            0.388  -0.2664106786251068  \\
            0.3885  -0.26683226227760315  \\
            0.389  -0.2672543525695801  \\
            0.3895  -0.2676769196987152  \\
            0.39  -0.2681000232696533  \\
            0.3905  -0.26852357387542725  \\
            0.391  -0.26894766092300415  \\
            0.3915  -0.26937228441238403  \\
            0.392  -0.26979735493659973  \\
            0.3925  -0.27022290229797363  \\
            0.393  -0.2706489861011505  \\
            0.3935  -0.27107560634613037  \\
            0.394  -0.27150270342826843  \\
            0.3945  -0.2719302773475647  \\
            0.395  -0.27235832810401917  \\
            0.3955  -0.2727869153022766  \\
            0.396  -0.27321600914001465  \\
            0.3965  -0.2736456096172333  \\
            0.397  -0.2740756869316101  \\
            0.3975  -0.27450624108314514  \\
            0.398  -0.27493733167648315  \\
            0.3985  -0.27536892890930176  \\
            0.399  -0.27580100297927856  \\
            0.3995  -0.27623358368873596  \\
            0.4  -0.27666667103767395  \\
            0.4005  -0.27710023522377014  \\
            0.401  -0.2775343358516693  \\
            0.4015  -0.2779689133167267  \\
            0.402  -0.27840399742126465  \\
            0.4025  -0.2788395583629608  \\
            0.403  -0.27927565574645996  \\
            0.4035  -0.2797122597694397  \\
            0.404  -0.28014931082725525  \\
            0.4045  -0.2805868983268738  \\
            0.405  -0.2810249924659729  \\
            0.4055  -0.2814635634422302  \\
            0.406  -0.2819026708602905  \\
            0.4065  -0.28234225511550903  \\
            0.407  -0.28278234601020813  \\
            0.4075  -0.28322291374206543  \\
            0.408  -0.2836640179157257  \\
            0.4085  -0.2841055989265442  \\
            0.409  -0.28454768657684326  \\
            0.4095  -0.28499025106430054  \\
            0.41  -0.2854333519935608  \\
            0.4105  -0.28587689995765686  \\
            0.411  -0.2863209843635559  \\
            0.4115  -0.28676557540893555  \\
            0.412  -0.2872106730937958  \\
            0.4125  -0.2876562476158142  \\
            0.413  -0.28810232877731323  \\
            0.4135  -0.28854891657829285  \\
            0.414  -0.28899601101875305  \\
            0.4145  -0.28944358229637146  \\
            0.415  -0.28989166021347046  \\
            0.4155  -0.29034024477005005  \\
            0.416  -0.29078933596611023  \\
            0.4165  -0.291238933801651  \\
            0.417  -0.29168900847435  \\
            0.4175  -0.29213958978652954  \\
            0.418  -0.2925906777381897  \\
            0.4185  -0.29304227232933044  \\
            0.419  -0.2934943437576294  \\
            0.4195  -0.29394692182540894  \\
            0.42  -0.29440000653266907  \\
            0.4205  -0.2948535978794098  \\
            0.421  -0.2953076660633087  \\
            0.4215  -0.29576224088668823  \\
            0.422  -0.2962173521518707  \\
            0.4225  -0.29667291045188904  \\
            0.423  -0.2971290051937103  \\
            0.4235  -0.2975855767726898  \\
            0.424  -0.2980426847934723  \\
            0.4245  -0.29850026965141296  \\
            0.425  -0.29895833134651184  \\
            0.4255  -0.2994169294834137  \\
            0.426  -0.29987600445747375  \\
            0.4265  -0.3003355860710144  \\
            0.427  -0.30079567432403564  \\
            0.4275  -0.3012562394142151  \\
            0.428  -0.3017173409461975  \\
            0.4285  -0.30217891931533813  \\
            0.429  -0.30264100432395935  \\
            0.4295  -0.30310356616973877  \\
            0.43  -0.30356669425964355  \\
            0.4305  -0.30403023958206177  \\
            0.431  -0.30449435114860535  \\
            0.4315  -0.30495893955230713  \\
            0.432  -0.3054240047931671  \\
            0.4325  -0.3058895766735077  \\
            0.433  -0.30635565519332886  \\
            0.4335  -0.306822270154953  \\
            0.434  -0.30728933215141296  \\
            0.4345  -0.3077569305896759  \\
            0.435  -0.30822503566741943  \\
            0.4355  -0.3086935877799988  \\
            0.436  -0.3091626763343811  \\
            0.4365  -0.30963224172592163  \\
            0.437  -0.31010234355926514  \\
            0.4375  -0.31057292222976685  \\
            0.438  -0.31104400753974915  \\
            0.4385  -0.31151559948921204  \\
            0.439  -0.3119876980781555  \\
            0.4395  -0.3124602437019348  \\
            0.44  -0.3129333257675171  \\
            0.4405  -0.31340691447257996  \\
            0.441  -0.3138810098171234  \\
            0.4415  -0.31435561180114746  \\
            0.442  -0.3148306608200073  \\
            0.4425  -0.31530624628067017  \\
            0.443  -0.315782368183136  \\
            0.4435  -0.31625890731811523  \\
            0.444  -0.31673601269721985  \\
            0.4445  -0.31721359491348267  \\
            0.445  -0.3176916539669037  \\
            0.4455  -0.3181702494621277  \\
            0.446  -0.3186493515968323  \\
            0.4465  -0.3191289007663727  \\
            0.447  -0.31960901618003845  \\
            0.4475  -0.3200896084308624  \\
            0.448  -0.3205706775188446  \\
            0.4485  -0.321052223443985  \\
            0.449  -0.3215343654155731  \\
            0.4495  -0.3220169246196747  \\
            0.45  -0.32249999046325684  \\
            0.4505  -0.32298359274864197  \\
            0.451  -0.3234676718711853  \\
            0.4515  -0.32395225763320923  \\
            0.452  -0.32443735003471375  \\
            0.4525  -0.32492294907569885  \\
            0.453  -0.3254089951515198  \\
            0.4535  -0.3258955478668213  \\
            0.454  -0.32638266682624817  \\
            0.4545  -0.32687023282051086  \\
            0.455  -0.32735833525657654  \\
            0.4555  -0.3278469145298004  \\
            0.456  -0.3283360004425049  \\
            0.4565  -0.32882556319236755  \\
            0.457  -0.3293156623840332  \\
            0.4575  -0.32980626821517944  \\
            0.458  -0.3302973508834839  \\
            0.4585  -0.33078891038894653  \\
            0.459  -0.33128100633621216  \\
            0.4595  -0.3317736089229584  \\
            0.46  -0.3322666585445404  \\
            0.4605  -0.3327602744102478  \\
            0.461  -0.333254337310791  \\
            0.4615  -0.3337489068508148  \\
            0.462  -0.3342440128326416  \\
            0.4625  -0.334739625453949  \\
            0.463  -0.3352356553077698  \\
            0.4635  -0.33573228120803833  \\
            0.464  -0.3362293243408203  \\
            0.4645  -0.33672693371772766  \\
            0.465  -0.3372250199317932  \\
            0.4655  -0.33772358298301697  \\
            0.466  -0.3382226824760437  \\
            0.4665  -0.33872225880622864  \\
            0.467  -0.33922234177589417  \\
            0.4675  -0.3397229015827179  \\
            0.468  -0.3402239978313446  \\
            0.4685  -0.3407256007194519  \\
            0.469  -0.341227650642395  \\
            0.4695  -0.3417302370071411  \\
            0.47  -0.3422333598136902  \\
            0.4705  -0.34273695945739746  \\
            0.471  -0.34324097633361816  \\
            0.4715  -0.3437455892562866  \\
            0.472  -0.3442506790161133  \\
            0.4725  -0.34475627541542053  \\
            0.473  -0.345262348651886  \\
            0.4735  -0.34576892852783203  \\
            0.474  -0.34627601504325867  \\
            0.4745  -0.3467836081981659  \\
            0.475  -0.34729164838790894  \\
            0.4755  -0.34780025482177734  \\
            0.476  -0.34830933809280396  \\
            0.4765  -0.34881889820098877  \\
            0.477  -0.34932899475097656  \\
            0.4775  -0.34983959794044495  \\
            0.478  -0.35035067796707153  \\
            0.4785  -0.3508622646331787  \\
            0.479  -0.3513743281364441  \\
            0.4795  -0.35188692808151245  \\
            0.48  -0.3524000346660614  \\
            0.4805  -0.35291361808776855  \\
            0.481  -0.3534276783466339  \\
            0.4815  -0.35394221544265747  \\
            0.482  -0.3544573485851288  \\
            0.4825  -0.3549729287624359  \\
            0.483  -0.35548901557922363  \\
            0.4835  -0.35600560903549194  \\
            0.484  -0.35652267932891846  \\
            0.4845  -0.35704025626182556  \\
            0.485  -0.35755833983421326  \\
            0.4855  -0.35807693004608154  \\
            0.486  -0.3585960268974304  \\
            0.4865  -0.3591156005859375  \\
            0.487  -0.35963568091392517  \\
            0.4875  -0.36015623807907104  \\
            0.488  -0.3606773614883423  \\
            0.4885  -0.36119890213012695  \\
            0.489  -0.361721009016037  \\
            0.4895  -0.3622435927391052  \\
            0.49  -0.36276665329933167  \\
            0.4905  -0.3632902503013611  \\
            0.491  -0.3638143539428711  \\
            0.4915  -0.3643389046192169  \\
            0.492  -0.3648639917373657  \\
            0.4925  -0.3653895854949951  \\
            0.493  -0.3659156560897827  \\
            0.4935  -0.3664422631263733  \\
            0.494  -0.3669693171977997  \\
            0.4945  -0.36749693751335144  \\
            0.495  -0.368025004863739  \\
            0.4955  -0.3685535788536072  \\
            0.496  -0.3690826892852783  \\
            0.4965  -0.3696122467517853  \\
            0.497  -0.3701423406600952  \\
            0.4975  -0.37067294120788574  \\
            0.498  -0.3712039887905121  \\
            0.4985  -0.3717356026172638  \\
            0.499  -0.3722676634788513  \\
            0.4995  -0.3728002607822418  \\
            0.5  -0.3733333349227905  \\
        }
        ;
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -0.09000000357627869  \\
            0.005  -0.09035833925008774  \\
            0.01  -0.09076666831970215  \\
            0.015  -0.09122500568628311  \\
            0.02  -0.09173333644866943  \\
            0.025  -0.09229166805744171  \\
            0.03  -0.09289999306201935  \\
            0.035  -0.09355834126472473  \\
            0.04  -0.09426666796207428  \\
            0.045  -0.09502500295639038  \\
            0.05  -0.09583333879709244  \\
            0.055  -0.09669166803359985  \\
            0.06  -0.09760000556707382  \\
            0.065  -0.09855833649635315  \\
            0.07  -0.09956666827201843  \\
            0.075  -0.10062500089406967  \\
            0.08  -0.10173333436250687  \\
            0.085  -0.10289166122674942  \\
            0.09  -0.10410000383853912  \\
            0.095  -0.10535833984613419  \\
            0.1  -0.1066666841506958  \\
            0.105  -0.10802501440048218  \\
            0.11  -0.10943333804607391  \\
            0.115  -0.1108916699886322  \\
            0.12  -0.11240001022815704  \\
            0.125  -0.11395832896232605  \\
            0.13  -0.1155666708946228  \\
            0.135  -0.11722500622272491  \\
            0.14  -0.11893333494663239  \\
            0.145  -0.12069165706634521  \\
            0.15  -0.1224999949336052  \\
            0.155  -0.12435834109783173  \\
            0.16  -0.12626667320728302  \\
            0.165  -0.12822501361370087  \\
            0.17  -0.13023333251476288  \\
            0.175  -0.13229167461395264  \\
            0.18  -0.13439999520778656  \\
            0.185  -0.13655833899974823  \\
            0.19  -0.13876666128635406  \\
            0.195  -0.14102500677108765  \\
            0.2  -0.1433333307504654  \\
            0.205  -0.1456916630268097  \\
            0.21  -0.14810000360012054  \\
            0.215  -0.15055833756923676  \\
            0.22  -0.15306666493415833  \\
            0.225  -0.15562498569488525  \\
            0.23  -0.15823334455490112  \\
            0.235  -0.16089166700839996  \\
            0.24  -0.16359999775886536  \\
            0.245  -0.1663583368062973  \\
            0.25  -0.1691666692495346  \\
            0.255  -0.17202499508857727  \\
            0.26  -0.17493334412574768  \\
            0.265  -0.17789164185523987  \\
            0.27  -0.18090002238750458  \\
            0.275  -0.18395835161209106  \\
            0.28  -0.1870666742324829  \\
            0.285  -0.1902250051498413  \\
            0.29  -0.19343332946300507  \\
            0.295  -0.19669166207313538  \\
            0.3  -0.20000001788139343  \\
            0.305  -0.20335835218429565  \\
            0.31  -0.20676667988300323  \\
            0.315  -0.21022500097751617  \\
            0.32  -0.21373333036899567  \\
            0.325  -0.21729165315628052  \\
            0.33  -0.2209000140428543  \\
            0.335  -0.22455833852291107  \\
            0.34  -0.22826668620109558  \\
            0.345  -0.23202501237392426  \\
            0.35  -0.2358333170413971  \\
            0.355  -0.23969165980815887  \\
            0.36  -0.2436000108718872  \\
            0.365  -0.2475583553314209  \\
            0.37  -0.25156664848327637  \\
            0.375  -0.25562500953674316  \\
            0.38  -0.25973331928253174  \\
            0.385  -0.26389166712760925  \\
            0.39  -0.26809999346733093  \\
            0.395  -0.27235835790634155  \\
            0.4  -0.27666667103767395  \\
            0.405  -0.2810250222682953  \\
            0.41  -0.2854333519935608  \\
            0.415  -0.28989166021347046  \\
            0.42  -0.29440000653266907  \\
            0.425  -0.29895836114883423  \\
            0.43  -0.30356666445732117  \\
            0.435  -0.30822500586509705  \\
            0.44  -0.3129333257675171  \\
            0.445  -0.3176916539669037  \\
            0.45  -0.32249999046325684  \\
            0.455  -0.32735833525657654  \\
            0.46  -0.3322666883468628  \\
            0.465  -0.3372250199317932  \\
            0.47  -0.3422333598136902  \\
            0.475  -0.3472916781902313  \\
            0.48  -0.352400004863739  \\
            0.485  -0.35755833983421326  \\
            0.49  -0.36276668310165405  \\
            0.495  -0.368025004863739  \\
            0.5  -0.3733333349227905  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.2505,0}|-{rel axis cs:0,1}) -- ({axis cs:0.2505,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \nextgroupplot[title={ex-ante expected reward (receiver)}, xlabel={$b$}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={-0.11666667461395264}, ymax={-0.0014285710640251637}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={5.663cm}, height={2.625cm}, clip={true}, enlarge y limits={0.1}, align={center}, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!50)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis, xlabel style={name=xlabel}, legend style={at={(1.05,0.5)},anchor=north,legend columns = -1, column sep = 5pt}, legend style={legend columns = -1, legend to name={legend_group_expected_rewards}, column sep = 3.5pt}]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={101}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.0018891492385234012 * 112/300]
        {
            x  y  value  \\
            0.0  -0.11761124923321434  0.0  \\
            0.005  -0.11761124923321434  0.0  \\
            0.01  -0.11761124923321434  0.0  \\
            0.015  -0.11761124923321434  0.0  \\
            0.02  -0.11761124923321434  0.0  \\
            0.025  -0.11761124923321434  0.0  \\
            0.03  -0.11761124923321434  0.0  \\
            0.035  -0.11761124923321434  0.0  \\
            0.04  -0.11761124923321434  0.0  \\
            0.045  -0.11761124923321434  0.0  \\
            0.05  -0.11761124923321434  0.0  \\
            0.055  -0.11761124923321434  0.0  \\
            0.06  -0.11761124923321434  0.0  \\
            0.065  -0.11761124923321434  0.0  \\
            0.07  -0.11761124923321434  0.0  \\
            0.075  -0.11761124923321434  0.0  \\
            0.08  -0.11761124923321434  0.0  \\
            0.085  -0.11761124923321434  0.0  \\
            0.09  -0.11761124923321434  0.0  \\
            0.095  -0.11761124923321434  0.0  \\
            0.1  -0.11761124923321434  0.0  \\
            0.105  -0.11761124923321434  0.0  \\
            0.11  -0.11761124923321434  0.0  \\
            0.115  -0.11761124923321434  0.0  \\
            0.12  -0.11761124923321434  0.0  \\
            0.125  -0.11761124923321434  0.0  \\
            0.13  -0.11761124923321434  0.0  \\
            0.135  -0.11761124923321434  0.0  \\
            0.14  -0.11761124923321434  0.0  \\
            0.145  -0.11761124923321434  0.0  \\
            0.15  -0.11761124923321434  0.0  \\
            0.155  -0.11761124923321434  0.0  \\
            0.16  -0.11761124923321434  0.0  \\
            0.165  -0.11761124923321434  0.0  \\
            0.17  -0.11761124923321434  0.0  \\
            0.175  -0.11761124923321434  0.0  \\
            0.18  -0.11761124923321434  0.0  \\
            0.185  -0.11761124923321434  0.0  \\
            0.19  -0.11761124923321434  0.0  \\
            0.195  -0.11761124923321434  0.0  \\
            0.2  -0.11761124923321434  0.0  \\
            0.205  -0.11761124923321434  0.0  \\
            0.21  -0.11761124923321434  0.0  \\
            0.215  -0.11761124923321434  0.0  \\
            0.22  -0.11761124923321434  0.0  \\
            0.225  -0.11761124923321434  0.0  \\
            0.23  -0.11761124923321434  0.0  \\
            0.235  -0.11761124923321434  0.0  \\
            0.24  -0.11761124923321434  0.0  \\
            0.245  -0.11761124923321434  0.0  \\
            0.25  -0.11761124923321434  0.0  \\
            0.255  -0.11761124923321434  0.0  \\
            0.26  -0.11761124923321434  0.0  \\
            0.265  -0.11761124923321434  0.0  \\
            0.27  -0.11761124923321434  0.0  \\
            0.275  -0.11761124923321434  0.0  \\
            0.28  -0.11761124923321434  0.0  \\
            0.285  -0.11761124923321434  0.0  \\
            0.29  -0.11761124923321434  0.0  \\
            0.295  -0.11761124923321434  0.0  \\
            0.3  -0.11761124923321434  0.0  \\
            0.305  -0.11761124923321434  0.0  \\
            0.31  -0.11761124923321434  0.0  \\
            0.315  -0.11761124923321434  0.0  \\
            0.32  -0.11761124923321434  0.0  \\
            0.325  -0.11761124923321434  0.0  \\
            0.33  -0.11761124923321434  0.0  \\
            0.335  -0.11761124923321434  0.0  \\
            0.34  -0.11761124923321434  0.0  \\
            0.345  -0.11761124923321434  0.0  \\
            0.35  -0.11761124923321434  0.0  \\
            0.355  -0.11761124923321434  0.0  \\
            0.36  -0.11761124923321434  0.0  \\
            0.365  -0.11761124923321434  0.0  \\
            0.37  -0.11761124923321434  0.0  \\
            0.375  -0.11761124923321434  0.0  \\
            0.38  -0.11761124923321434  0.0  \\
            0.385  -0.11761124923321434  0.0  \\
            0.39  -0.11761124923321434  0.0  \\
            0.395  -0.11761124923321434  0.0  \\
            0.4  -0.11761124923321434  0.0  \\
            0.405  -0.11761124923321434  0.0  \\
            0.41  -0.11761124923321434  0.0  \\
            0.415  -0.11761124923321434  0.0  \\
            0.42  -0.11761124923321434  0.0  \\
            0.425  -0.11761124923321434  0.0  \\
            0.43  -0.11761124923321434  0.0  \\
            0.435  -0.11761124923321434  0.0  \\
            0.44  -0.11761124923321434  0.0  \\
            0.445  -0.11761124923321434  0.0  \\
            0.45  -0.11761124923321434  0.0  \\
            0.455  -0.11761124923321434  0.0  \\
            0.46  -0.11761124923321434  0.0  \\
            0.465  -0.11761124923321434  0.0  \\
            0.47  -0.11761124923321434  0.0  \\
            0.475  -0.11761124923321434  0.0  \\
            0.48  -0.11761124923321434  0.0  \\
            0.485  -0.11761124923321434  0.0  \\
            0.49  -0.11761124923321434  0.0  \\
            0.495  -0.11761124923321434  0.0  \\
            0.5  -0.11761124923321434  0.0  \\
            0.0  -0.11572209999469094  0.0  \\
            0.005  -0.11572209999469094  0.0  \\
            0.01  -0.11572209999469094  0.0  \\
            0.015  -0.11572209999469094  0.0  \\
            0.02  -0.11572209999469094  0.0  \\
            0.025  -0.11572209999469094  0.0  \\
            0.03  -0.11572209999469094  0.0  \\
            0.035  -0.11572209999469094  0.0  \\
            0.04  -0.11572209999469094  0.0  \\
            0.045  -0.11572209999469094  0.0  \\
            0.05  -0.11572209999469094  0.0  \\
            0.055  -0.11572209999469094  0.0  \\
            0.06  -0.11572209999469094  0.0  \\
            0.065  -0.11572209999469094  0.0  \\
            0.07  -0.11572209999469094  0.0  \\
            0.075  -0.11572209999469094  0.0  \\
            0.08  -0.11572209999469094  0.0  \\
            0.085  -0.11572209999469094  0.0  \\
            0.09  -0.11572209999469094  0.0  \\
            0.095  -0.11572209999469094  0.0  \\
            0.1  -0.11572209999469094  0.0  \\
            0.105  -0.11572209999469094  0.0  \\
            0.11  -0.11572209999469094  0.0  \\
            0.115  -0.11572209999469094  0.0  \\
            0.12  -0.11572209999469094  0.0  \\
            0.125  -0.11572209999469094  0.0  \\
            0.13  -0.11572209999469094  0.0  \\
            0.135  -0.11572209999469094  0.0  \\
            0.14  -0.11572209999469094  0.0  \\
            0.145  -0.11572209999469094  0.0  \\
            0.15  -0.11572209999469094  0.0  \\
            0.155  -0.11572209999469094  0.0  \\
            0.16  -0.11572209999469094  0.0  \\
            0.165  -0.11572209999469094  0.0  \\
            0.17  -0.11572209999469094  0.0  \\
            0.175  -0.11572209999469094  0.0  \\
            0.18  -0.11572209999469094  0.0  \\
            0.185  -0.11572209999469094  0.0  \\
            0.19  -0.11572209999469094  0.0  \\
            0.195  -0.11572209999469094  0.0  \\
            0.2  -0.11572209999469094  0.0  \\
            0.205  -0.11572209999469094  0.0  \\
            0.21  -0.11572209999469094  0.0  \\
            0.215  -0.11572209999469094  0.0  \\
            0.22  -0.11572209999469094  0.0  \\
            0.225  -0.11572209999469094  0.0  \\
            0.23  -0.11572209999469094  0.0  \\
            0.235  -0.11572209999469094  0.0  \\
            0.24  -0.11572209999469094  0.0  \\
            0.245  -0.11572209999469094  0.0  \\
            0.25  -0.11572209999469094  0.0  \\
            0.255  -0.11572209999469094  18.0  \\
            0.26  -0.11572209999469094  83.0  \\
            0.265  -0.11572209999469094  88.0  \\
            0.27  -0.11572209999469094  119.0  \\
            0.275  -0.11572209999469094  120.0  \\
            0.28  -0.11572209999469094  127.0  \\
            0.285  -0.11572209999469094  131.0  \\
            0.29  -0.11572209999469094  144.0  \\
            0.295  -0.11572209999469094  126.0  \\
            0.3  -0.11572209999469094  150.0  \\
            0.305  -0.11572209999469094  134.0  \\
            0.31  -0.11572209999469094  139.0  \\
            0.315  -0.11572209999469094  155.0  \\
            0.32  -0.11572209999469094  149.0  \\
            0.325  -0.11572209999469094  139.0  \\
            0.33  -0.11572209999469094  134.0  \\
            0.335  -0.11572209999469094  137.0  \\
            0.34  -0.11572209999469094  145.0  \\
            0.345  -0.11572209999469094  136.0  \\
            0.35  -0.11572209999469094  137.0  \\
            0.355  -0.11572209999469094  143.0  \\
            0.36  -0.11572209999469094  139.0  \\
            0.365  -0.11572209999469094  152.0  \\
            0.37  -0.11572209999469094  147.0  \\
            0.375  -0.11572209999469094  141.0  \\
            0.38  -0.11572209999469094  148.0  \\
            0.385  -0.11572209999469094  138.0  \\
            0.39  -0.11572209999469094  148.0  \\
            0.395  -0.11572209999469094  152.0  \\
            0.4  -0.11572209999469094  140.0  \\
            0.405  -0.11572209999469094  137.0  \\
            0.41  -0.11572209999469094  155.0  \\
            0.415  -0.11572209999469094  151.0  \\
            0.42  -0.11572209999469094  149.0  \\
            0.425  -0.11572209999469094  150.0  \\
            0.43  -0.11572209999469094  149.0  \\
            0.435  -0.11572209999469094  159.0  \\
            0.44  -0.11572209999469094  166.0  \\
            0.445  -0.11572209999469094  162.0  \\
            0.45  -0.11572209999469094  159.0  \\
            0.455  -0.11572209999469094  172.0  \\
            0.46  -0.11572209999469094  162.0  \\
            0.465  -0.11572209999469094  159.0  \\
            0.47  -0.11572209999469094  180.0  \\
            0.475  -0.11572209999469094  176.0  \\
            0.48  -0.11572209999469094  170.0  \\
            0.485  -0.11572209999469094  165.0  \\
            0.49  -0.11572209999469094  175.0  \\
            0.495  -0.11572209999469094  173.0  \\
            0.5  -0.11572209999469094  169.0  \\
            0.0  -0.11383295075616753  0.0  \\
            0.005  -0.11383295075616753  0.0  \\
            0.01  -0.11383295075616753  0.0  \\
            0.015  -0.11383295075616753  0.0  \\
            0.02  -0.11383295075616753  0.0  \\
            0.025  -0.11383295075616753  0.0  \\
            0.03  -0.11383295075616753  0.0  \\
            0.035  -0.11383295075616753  0.0  \\
            0.04  -0.11383295075616753  0.0  \\
            0.045  -0.11383295075616753  0.0  \\
            0.05  -0.11383295075616753  0.0  \\
            0.055  -0.11383295075616753  0.0  \\
            0.06  -0.11383295075616753  0.0  \\
            0.065  -0.11383295075616753  0.0  \\
            0.07  -0.11383295075616753  0.0  \\
            0.075  -0.11383295075616753  0.0  \\
            0.08  -0.11383295075616753  0.0  \\
            0.085  -0.11383295075616753  0.0  \\
            0.09  -0.11383295075616753  0.0  \\
            0.095  -0.11383295075616753  0.0  \\
            0.1  -0.11383295075616753  0.0  \\
            0.105  -0.11383295075616753  0.0  \\
            0.11  -0.11383295075616753  0.0  \\
            0.115  -0.11383295075616753  0.0  \\
            0.12  -0.11383295075616753  0.0  \\
            0.125  -0.11383295075616753  0.0  \\
            0.13  -0.11383295075616753  0.0  \\
            0.135  -0.11383295075616753  0.0  \\
            0.14  -0.11383295075616753  0.0  \\
            0.145  -0.11383295075616753  0.0  \\
            0.15  -0.11383295075616753  0.0  \\
            0.155  -0.11383295075616753  0.0  \\
            0.16  -0.11383295075616753  0.0  \\
            0.165  -0.11383295075616753  0.0  \\
            0.17  -0.11383295075616753  0.0  \\
            0.175  -0.11383295075616753  0.0  \\
            0.18  -0.11383295075616753  0.0  \\
            0.185  -0.11383295075616753  0.0  \\
            0.19  -0.11383295075616753  0.0  \\
            0.195  -0.11383295075616753  0.0  \\
            0.2  -0.11383295075616753  0.0  \\
            0.205  -0.11383295075616753  0.0  \\
            0.21  -0.11383295075616753  0.0  \\
            0.215  -0.11383295075616753  0.0  \\
            0.22  -0.11383295075616753  0.0  \\
            0.225  -0.11383295075616753  0.0  \\
            0.23  -0.11383295075616753  0.0  \\
            0.235  -0.11383295075616753  0.0  \\
            0.24  -0.11383295075616753  0.0  \\
            0.245  -0.11383295075616753  0.0  \\
            0.25  -0.11383295075616753  0.0  \\
            0.255  -0.11383295075616753  0.0  \\
            0.26  -0.11383295075616753  0.0  \\
            0.265  -0.11383295075616753  0.0  \\
            0.27  -0.11383295075616753  0.0  \\
            0.275  -0.11383295075616753  0.0  \\
            0.28  -0.11383295075616753  0.0  \\
            0.285  -0.11383295075616753  0.0  \\
            0.29  -0.11383295075616753  0.0  \\
            0.295  -0.11383295075616753  0.0  \\
            0.3  -0.11383295075616753  0.0  \\
            0.305  -0.11383295075616753  0.0  \\
            0.31  -0.11383295075616753  0.0  \\
            0.315  -0.11383295075616753  0.0  \\
            0.32  -0.11383295075616753  0.0  \\
            0.325  -0.11383295075616753  0.0  \\
            0.33  -0.11383295075616753  0.0  \\
            0.335  -0.11383295075616753  0.0  \\
            0.34  -0.11383295075616753  0.0  \\
            0.345  -0.11383295075616753  0.0  \\
            0.35  -0.11383295075616753  0.0  \\
            0.355  -0.11383295075616753  0.0  \\
            0.36  -0.11383295075616753  0.0  \\
            0.365  -0.11383295075616753  0.0  \\
            0.37  -0.11383295075616753  0.0  \\
            0.375  -0.11383295075616753  0.0  \\
            0.38  -0.11383295075616753  0.0  \\
            0.385  -0.11383295075616753  0.0  \\
            0.39  -0.11383295075616753  0.0  \\
            0.395  -0.11383295075616753  0.0  \\
            0.4  -0.11383295075616753  0.0  \\
            0.405  -0.11383295075616753  0.0  \\
            0.41  -0.11383295075616753  0.0  \\
            0.415  -0.11383295075616753  0.0  \\
            0.42  -0.11383295075616753  0.0  \\
            0.425  -0.11383295075616753  0.0  \\
            0.43  -0.11383295075616753  0.0  \\
            0.435  -0.11383295075616753  0.0  \\
            0.44  -0.11383295075616753  0.0  \\
            0.445  -0.11383295075616753  0.0  \\
            0.45  -0.11383295075616753  0.0  \\
            0.455  -0.11383295075616753  0.0  \\
            0.46  -0.11383295075616753  0.0  \\
            0.465  -0.11383295075616753  0.0  \\
            0.47  -0.11383295075616753  0.0  \\
            0.475  -0.11383295075616753  0.0  \\
            0.48  -0.11383295075616753  0.0  \\
            0.485  -0.11383295075616753  0.0  \\
            0.49  -0.11383295075616753  0.0  \\
            0.495  -0.11383295075616753  0.0  \\
            0.5  -0.11383295075616753  0.0  \\
            0.0  -0.11194380151764413  0.0  \\
            0.005  -0.11194380151764413  0.0  \\
            0.01  -0.11194380151764413  0.0  \\
            0.015  -0.11194380151764413  0.0  \\
            0.02  -0.11194380151764413  0.0  \\
            0.025  -0.11194380151764413  0.0  \\
            0.03  -0.11194380151764413  0.0  \\
            0.035  -0.11194380151764413  0.0  \\
            0.04  -0.11194380151764413  0.0  \\
            0.045  -0.11194380151764413  0.0  \\
            0.05  -0.11194380151764413  0.0  \\
            0.055  -0.11194380151764413  0.0  \\
            0.06  -0.11194380151764413  0.0  \\
            0.065  -0.11194380151764413  0.0  \\
            0.07  -0.11194380151764413  0.0  \\
            0.075  -0.11194380151764413  0.0  \\
            0.08  -0.11194380151764413  0.0  \\
            0.085  -0.11194380151764413  0.0  \\
            0.09  -0.11194380151764413  0.0  \\
            0.095  -0.11194380151764413  0.0  \\
            0.1  -0.11194380151764413  0.0  \\
            0.105  -0.11194380151764413  0.0  \\
            0.11  -0.11194380151764413  0.0  \\
            0.115  -0.11194380151764413  0.0  \\
            0.12  -0.11194380151764413  0.0  \\
            0.125  -0.11194380151764413  0.0  \\
            0.13  -0.11194380151764413  0.0  \\
            0.135  -0.11194380151764413  0.0  \\
            0.14  -0.11194380151764413  0.0  \\
            0.145  -0.11194380151764413  0.0  \\
            0.15  -0.11194380151764413  0.0  \\
            0.155  -0.11194380151764413  0.0  \\
            0.16  -0.11194380151764413  0.0  \\
            0.165  -0.11194380151764413  0.0  \\
            0.17  -0.11194380151764413  0.0  \\
            0.175  -0.11194380151764413  0.0  \\
            0.18  -0.11194380151764413  0.0  \\
            0.185  -0.11194380151764413  0.0  \\
            0.19  -0.11194380151764413  0.0  \\
            0.195  -0.11194380151764413  0.0  \\
            0.2  -0.11194380151764413  0.0  \\
            0.205  -0.11194380151764413  0.0  \\
            0.21  -0.11194380151764413  0.0  \\
            0.215  -0.11194380151764413  0.0  \\
            0.22  -0.11194380151764413  0.0  \\
            0.225  -0.11194380151764413  0.0  \\
            0.23  -0.11194380151764413  0.0  \\
            0.235  -0.11194380151764413  0.0  \\
            0.24  -0.11194380151764413  0.0  \\
            0.245  -0.11194380151764413  0.0  \\
            0.25  -0.11194380151764413  0.0  \\
            0.255  -0.11194380151764413  0.0  \\
            0.26  -0.11194380151764413  0.0  \\
            0.265  -0.11194380151764413  0.0  \\
            0.27  -0.11194380151764413  0.0  \\
            0.275  -0.11194380151764413  0.0  \\
            0.28  -0.11194380151764413  0.0  \\
            0.285  -0.11194380151764413  0.0  \\
            0.29  -0.11194380151764413  0.0  \\
            0.295  -0.11194380151764413  0.0  \\
            0.3  -0.11194380151764413  0.0  \\
            0.305  -0.11194380151764413  0.0  \\
            0.31  -0.11194380151764413  0.0  \\
            0.315  -0.11194380151764413  0.0  \\
            0.32  -0.11194380151764413  0.0  \\
            0.325  -0.11194380151764413  0.0  \\
            0.33  -0.11194380151764413  0.0  \\
            0.335  -0.11194380151764413  0.0  \\
            0.34  -0.11194380151764413  0.0  \\
            0.345  -0.11194380151764413  0.0  \\
            0.35  -0.11194380151764413  0.0  \\
            0.355  -0.11194380151764413  0.0  \\
            0.36  -0.11194380151764413  0.0  \\
            0.365  -0.11194380151764413  0.0  \\
            0.37  -0.11194380151764413  0.0  \\
            0.375  -0.11194380151764413  0.0  \\
            0.38  -0.11194380151764413  0.0  \\
            0.385  -0.11194380151764413  0.0  \\
            0.39  -0.11194380151764413  0.0  \\
            0.395  -0.11194380151764413  0.0  \\
            0.4  -0.11194380151764413  0.0  \\
            0.405  -0.11194380151764413  0.0  \\
            0.41  -0.11194380151764413  0.0  \\
            0.415  -0.11194380151764413  0.0  \\
            0.42  -0.11194380151764413  0.0  \\
            0.425  -0.11194380151764413  0.0  \\
            0.43  -0.11194380151764413  0.0  \\
            0.435  -0.11194380151764413  0.0  \\
            0.44  -0.11194380151764413  0.0  \\
            0.445  -0.11194380151764413  0.0  \\
            0.45  -0.11194380151764413  0.0  \\
            0.455  -0.11194380151764413  0.0  \\
            0.46  -0.11194380151764413  0.0  \\
            0.465  -0.11194380151764413  0.0  \\
            0.47  -0.11194380151764413  0.0  \\
            0.475  -0.11194380151764413  0.0  \\
            0.48  -0.11194380151764413  0.0  \\
            0.485  -0.11194380151764413  0.0  \\
            0.49  -0.11194380151764413  0.0  \\
            0.495  -0.11194380151764413  0.0  \\
            0.5  -0.11194380151764413  0.0  \\
            0.0  -0.11005465227912073  0.0  \\
            0.005  -0.11005465227912073  0.0  \\
            0.01  -0.11005465227912073  0.0  \\
            0.015  -0.11005465227912073  0.0  \\
            0.02  -0.11005465227912073  0.0  \\
            0.025  -0.11005465227912073  0.0  \\
            0.03  -0.11005465227912073  0.0  \\
            0.035  -0.11005465227912073  0.0  \\
            0.04  -0.11005465227912073  0.0  \\
            0.045  -0.11005465227912073  0.0  \\
            0.05  -0.11005465227912073  0.0  \\
            0.055  -0.11005465227912073  0.0  \\
            0.06  -0.11005465227912073  0.0  \\
            0.065  -0.11005465227912073  0.0  \\
            0.07  -0.11005465227912073  0.0  \\
            0.075  -0.11005465227912073  0.0  \\
            0.08  -0.11005465227912073  0.0  \\
            0.085  -0.11005465227912073  0.0  \\
            0.09  -0.11005465227912073  0.0  \\
            0.095  -0.11005465227912073  0.0  \\
            0.1  -0.11005465227912073  0.0  \\
            0.105  -0.11005465227912073  0.0  \\
            0.11  -0.11005465227912073  0.0  \\
            0.115  -0.11005465227912073  0.0  \\
            0.12  -0.11005465227912073  0.0  \\
            0.125  -0.11005465227912073  0.0  \\
            0.13  -0.11005465227912073  0.0  \\
            0.135  -0.11005465227912073  0.0  \\
            0.14  -0.11005465227912073  0.0  \\
            0.145  -0.11005465227912073  0.0  \\
            0.15  -0.11005465227912073  0.0  \\
            0.155  -0.11005465227912073  0.0  \\
            0.16  -0.11005465227912073  0.0  \\
            0.165  -0.11005465227912073  0.0  \\
            0.17  -0.11005465227912073  0.0  \\
            0.175  -0.11005465227912073  0.0  \\
            0.18  -0.11005465227912073  0.0  \\
            0.185  -0.11005465227912073  0.0  \\
            0.19  -0.11005465227912073  0.0  \\
            0.195  -0.11005465227912073  0.0  \\
            0.2  -0.11005465227912073  0.0  \\
            0.205  -0.11005465227912073  0.0  \\
            0.21  -0.11005465227912073  0.0  \\
            0.215  -0.11005465227912073  0.0  \\
            0.22  -0.11005465227912073  0.0  \\
            0.225  -0.11005465227912073  0.0  \\
            0.23  -0.11005465227912073  0.0  \\
            0.235  -0.11005465227912073  0.0  \\
            0.24  -0.11005465227912073  0.0  \\
            0.245  -0.11005465227912073  0.0  \\
            0.25  -0.11005465227912073  0.0  \\
            0.255  -0.11005465227912073  0.0  \\
            0.26  -0.11005465227912073  0.0  \\
            0.265  -0.11005465227912073  0.0  \\
            0.27  -0.11005465227912073  0.0  \\
            0.275  -0.11005465227912073  0.0  \\
            0.28  -0.11005465227912073  0.0  \\
            0.285  -0.11005465227912073  0.0  \\
            0.29  -0.11005465227912073  0.0  \\
            0.295  -0.11005465227912073  0.0  \\
            0.3  -0.11005465227912073  0.0  \\
            0.305  -0.11005465227912073  0.0  \\
            0.31  -0.11005465227912073  0.0  \\
            0.315  -0.11005465227912073  0.0  \\
            0.32  -0.11005465227912073  0.0  \\
            0.325  -0.11005465227912073  0.0  \\
            0.33  -0.11005465227912073  0.0  \\
            0.335  -0.11005465227912073  0.0  \\
            0.34  -0.11005465227912073  0.0  \\
            0.345  -0.11005465227912073  0.0  \\
            0.35  -0.11005465227912073  0.0  \\
            0.355  -0.11005465227912073  0.0  \\
            0.36  -0.11005465227912073  0.0  \\
            0.365  -0.11005465227912073  0.0  \\
            0.37  -0.11005465227912073  0.0  \\
            0.375  -0.11005465227912073  0.0  \\
            0.38  -0.11005465227912073  0.0  \\
            0.385  -0.11005465227912073  0.0  \\
            0.39  -0.11005465227912073  0.0  \\
            0.395  -0.11005465227912073  0.0  \\
            0.4  -0.11005465227912073  0.0  \\
            0.405  -0.11005465227912073  0.0  \\
            0.41  -0.11005465227912073  0.0  \\
            0.415  -0.11005465227912073  0.0  \\
            0.42  -0.11005465227912073  0.0  \\
            0.425  -0.11005465227912073  0.0  \\
            0.43  -0.11005465227912073  0.0  \\
            0.435  -0.11005465227912073  0.0  \\
            0.44  -0.11005465227912073  0.0  \\
            0.445  -0.11005465227912073  0.0  \\
            0.45  -0.11005465227912073  0.0  \\
            0.455  -0.11005465227912073  0.0  \\
            0.46  -0.11005465227912073  0.0  \\
            0.465  -0.11005465227912073  0.0  \\
            0.47  -0.11005465227912073  0.0  \\
            0.475  -0.11005465227912073  0.0  \\
            0.48  -0.11005465227912073  0.0  \\
            0.485  -0.11005465227912073  0.0  \\
            0.49  -0.11005465227912073  0.0  \\
            0.495  -0.11005465227912073  0.0  \\
            0.5  -0.11005465227912073  0.0  \\
            0.0  -0.10816550304059733  0.0  \\
            0.005  -0.10816550304059733  0.0  \\
            0.01  -0.10816550304059733  0.0  \\
            0.015  -0.10816550304059733  0.0  \\
            0.02  -0.10816550304059733  0.0  \\
            0.025  -0.10816550304059733  0.0  \\
            0.03  -0.10816550304059733  0.0  \\
            0.035  -0.10816550304059733  0.0  \\
            0.04  -0.10816550304059733  0.0  \\
            0.045  -0.10816550304059733  0.0  \\
            0.05  -0.10816550304059733  0.0  \\
            0.055  -0.10816550304059733  0.0  \\
            0.06  -0.10816550304059733  0.0  \\
            0.065  -0.10816550304059733  0.0  \\
            0.07  -0.10816550304059733  0.0  \\
            0.075  -0.10816550304059733  0.0  \\
            0.08  -0.10816550304059733  0.0  \\
            0.085  -0.10816550304059733  0.0  \\
            0.09  -0.10816550304059733  0.0  \\
            0.095  -0.10816550304059733  0.0  \\
            0.1  -0.10816550304059733  0.0  \\
            0.105  -0.10816550304059733  0.0  \\
            0.11  -0.10816550304059733  0.0  \\
            0.115  -0.10816550304059733  0.0  \\
            0.12  -0.10816550304059733  0.0  \\
            0.125  -0.10816550304059733  0.0  \\
            0.13  -0.10816550304059733  0.0  \\
            0.135  -0.10816550304059733  0.0  \\
            0.14  -0.10816550304059733  0.0  \\
            0.145  -0.10816550304059733  0.0  \\
            0.15  -0.10816550304059733  0.0  \\
            0.155  -0.10816550304059733  0.0  \\
            0.16  -0.10816550304059733  0.0  \\
            0.165  -0.10816550304059733  0.0  \\
            0.17  -0.10816550304059733  0.0  \\
            0.175  -0.10816550304059733  0.0  \\
            0.18  -0.10816550304059733  0.0  \\
            0.185  -0.10816550304059733  0.0  \\
            0.19  -0.10816550304059733  0.0  \\
            0.195  -0.10816550304059733  0.0  \\
            0.2  -0.10816550304059733  0.0  \\
            0.205  -0.10816550304059733  0.0  \\
            0.21  -0.10816550304059733  0.0  \\
            0.215  -0.10816550304059733  0.0  \\
            0.22  -0.10816550304059733  0.0  \\
            0.225  -0.10816550304059733  0.0  \\
            0.23  -0.10816550304059733  0.0  \\
            0.235  -0.10816550304059733  0.0  \\
            0.24  -0.10816550304059733  0.0  \\
            0.245  -0.10816550304059733  0.0  \\
            0.25  -0.10816550304059733  0.0  \\
            0.255  -0.10816550304059733  0.0  \\
            0.26  -0.10816550304059733  0.0  \\
            0.265  -0.10816550304059733  0.0  \\
            0.27  -0.10816550304059733  0.0  \\
            0.275  -0.10816550304059733  0.0  \\
            0.28  -0.10816550304059733  0.0  \\
            0.285  -0.10816550304059733  0.0  \\
            0.29  -0.10816550304059733  0.0  \\
            0.295  -0.10816550304059733  0.0  \\
            0.3  -0.10816550304059733  0.0  \\
            0.305  -0.10816550304059733  0.0  \\
            0.31  -0.10816550304059733  0.0  \\
            0.315  -0.10816550304059733  0.0  \\
            0.32  -0.10816550304059733  0.0  \\
            0.325  -0.10816550304059733  0.0  \\
            0.33  -0.10816550304059733  0.0  \\
            0.335  -0.10816550304059733  0.0  \\
            0.34  -0.10816550304059733  0.0  \\
            0.345  -0.10816550304059733  0.0  \\
            0.35  -0.10816550304059733  0.0  \\
            0.355  -0.10816550304059733  0.0  \\
            0.36  -0.10816550304059733  0.0  \\
            0.365  -0.10816550304059733  0.0  \\
            0.37  -0.10816550304059733  0.0  \\
            0.375  -0.10816550304059733  0.0  \\
            0.38  -0.10816550304059733  0.0  \\
            0.385  -0.10816550304059733  0.0  \\
            0.39  -0.10816550304059733  0.0  \\
            0.395  -0.10816550304059733  0.0  \\
            0.4  -0.10816550304059733  0.0  \\
            0.405  -0.10816550304059733  0.0  \\
            0.41  -0.10816550304059733  0.0  \\
            0.415  -0.10816550304059733  0.0  \\
            0.42  -0.10816550304059733  0.0  \\
            0.425  -0.10816550304059733  0.0  \\
            0.43  -0.10816550304059733  0.0  \\
            0.435  -0.10816550304059733  0.0  \\
            0.44  -0.10816550304059733  0.0  \\
            0.445  -0.10816550304059733  0.0  \\
            0.45  -0.10816550304059733  0.0  \\
            0.455  -0.10816550304059733  0.0  \\
            0.46  -0.10816550304059733  0.0  \\
            0.465  -0.10816550304059733  0.0  \\
            0.47  -0.10816550304059733  0.0  \\
            0.475  -0.10816550304059733  0.0  \\
            0.48  -0.10816550304059733  0.0  \\
            0.485  -0.10816550304059733  0.0  \\
            0.49  -0.10816550304059733  0.0  \\
            0.495  -0.10816550304059733  0.0  \\
            0.5  -0.10816550304059733  0.0  \\
            0.0  -0.10627635380207393  0.0  \\
            0.005  -0.10627635380207393  0.0  \\
            0.01  -0.10627635380207393  0.0  \\
            0.015  -0.10627635380207393  0.0  \\
            0.02  -0.10627635380207393  0.0  \\
            0.025  -0.10627635380207393  0.0  \\
            0.03  -0.10627635380207393  0.0  \\
            0.035  -0.10627635380207393  0.0  \\
            0.04  -0.10627635380207393  0.0  \\
            0.045  -0.10627635380207393  0.0  \\
            0.05  -0.10627635380207393  0.0  \\
            0.055  -0.10627635380207393  0.0  \\
            0.06  -0.10627635380207393  0.0  \\
            0.065  -0.10627635380207393  0.0  \\
            0.07  -0.10627635380207393  0.0  \\
            0.075  -0.10627635380207393  0.0  \\
            0.08  -0.10627635380207393  0.0  \\
            0.085  -0.10627635380207393  0.0  \\
            0.09  -0.10627635380207393  0.0  \\
            0.095  -0.10627635380207393  0.0  \\
            0.1  -0.10627635380207393  0.0  \\
            0.105  -0.10627635380207393  0.0  \\
            0.11  -0.10627635380207393  0.0  \\
            0.115  -0.10627635380207393  0.0  \\
            0.12  -0.10627635380207393  0.0  \\
            0.125  -0.10627635380207393  0.0  \\
            0.13  -0.10627635380207393  0.0  \\
            0.135  -0.10627635380207393  0.0  \\
            0.14  -0.10627635380207393  0.0  \\
            0.145  -0.10627635380207393  0.0  \\
            0.15  -0.10627635380207393  0.0  \\
            0.155  -0.10627635380207393  0.0  \\
            0.16  -0.10627635380207393  0.0  \\
            0.165  -0.10627635380207393  0.0  \\
            0.17  -0.10627635380207393  0.0  \\
            0.175  -0.10627635380207393  0.0  \\
            0.18  -0.10627635380207393  0.0  \\
            0.185  -0.10627635380207393  0.0  \\
            0.19  -0.10627635380207393  0.0  \\
            0.195  -0.10627635380207393  0.0  \\
            0.2  -0.10627635380207393  0.0  \\
            0.205  -0.10627635380207393  0.0  \\
            0.21  -0.10627635380207393  0.0  \\
            0.215  -0.10627635380207393  0.0  \\
            0.22  -0.10627635380207393  0.0  \\
            0.225  -0.10627635380207393  0.0  \\
            0.23  -0.10627635380207393  0.0  \\
            0.235  -0.10627635380207393  0.0  \\
            0.24  -0.10627635380207393  0.0  \\
            0.245  -0.10627635380207393  0.0  \\
            0.25  -0.10627635380207393  0.0  \\
            0.255  -0.10627635380207393  0.0  \\
            0.26  -0.10627635380207393  0.0  \\
            0.265  -0.10627635380207393  0.0  \\
            0.27  -0.10627635380207393  0.0  \\
            0.275  -0.10627635380207393  0.0  \\
            0.28  -0.10627635380207393  0.0  \\
            0.285  -0.10627635380207393  0.0  \\
            0.29  -0.10627635380207393  0.0  \\
            0.295  -0.10627635380207393  0.0  \\
            0.3  -0.10627635380207393  0.0  \\
            0.305  -0.10627635380207393  0.0  \\
            0.31  -0.10627635380207393  0.0  \\
            0.315  -0.10627635380207393  0.0  \\
            0.32  -0.10627635380207393  0.0  \\
            0.325  -0.10627635380207393  0.0  \\
            0.33  -0.10627635380207393  0.0  \\
            0.335  -0.10627635380207393  0.0  \\
            0.34  -0.10627635380207393  0.0  \\
            0.345  -0.10627635380207393  0.0  \\
            0.35  -0.10627635380207393  0.0  \\
            0.355  -0.10627635380207393  0.0  \\
            0.36  -0.10627635380207393  0.0  \\
            0.365  -0.10627635380207393  0.0  \\
            0.37  -0.10627635380207393  0.0  \\
            0.375  -0.10627635380207393  0.0  \\
            0.38  -0.10627635380207393  0.0  \\
            0.385  -0.10627635380207393  0.0  \\
            0.39  -0.10627635380207393  0.0  \\
            0.395  -0.10627635380207393  0.0  \\
            0.4  -0.10627635380207393  0.0  \\
            0.405  -0.10627635380207393  0.0  \\
            0.41  -0.10627635380207393  0.0  \\
            0.415  -0.10627635380207393  0.0  \\
            0.42  -0.10627635380207393  0.0  \\
            0.425  -0.10627635380207393  0.0  \\
            0.43  -0.10627635380207393  0.0  \\
            0.435  -0.10627635380207393  0.0  \\
            0.44  -0.10627635380207393  0.0  \\
            0.445  -0.10627635380207393  0.0  \\
            0.45  -0.10627635380207393  0.0  \\
            0.455  -0.10627635380207393  0.0  \\
            0.46  -0.10627635380207393  0.0  \\
            0.465  -0.10627635380207393  0.0  \\
            0.47  -0.10627635380207393  0.0  \\
            0.475  -0.10627635380207393  0.0  \\
            0.48  -0.10627635380207393  0.0  \\
            0.485  -0.10627635380207393  0.0  \\
            0.49  -0.10627635380207393  0.0  \\
            0.495  -0.10627635380207393  0.0  \\
            0.5  -0.10627635380207393  0.0  \\
            0.0  -0.10438720456355054  0.0  \\
            0.005  -0.10438720456355054  0.0  \\
            0.01  -0.10438720456355054  0.0  \\
            0.015  -0.10438720456355054  0.0  \\
            0.02  -0.10438720456355054  0.0  \\
            0.025  -0.10438720456355054  0.0  \\
            0.03  -0.10438720456355054  0.0  \\
            0.035  -0.10438720456355054  0.0  \\
            0.04  -0.10438720456355054  0.0  \\
            0.045  -0.10438720456355054  0.0  \\
            0.05  -0.10438720456355054  0.0  \\
            0.055  -0.10438720456355054  0.0  \\
            0.06  -0.10438720456355054  0.0  \\
            0.065  -0.10438720456355054  0.0  \\
            0.07  -0.10438720456355054  0.0  \\
            0.075  -0.10438720456355054  0.0  \\
            0.08  -0.10438720456355054  0.0  \\
            0.085  -0.10438720456355054  0.0  \\
            0.09  -0.10438720456355054  0.0  \\
            0.095  -0.10438720456355054  0.0  \\
            0.1  -0.10438720456355054  0.0  \\
            0.105  -0.10438720456355054  0.0  \\
            0.11  -0.10438720456355054  0.0  \\
            0.115  -0.10438720456355054  0.0  \\
            0.12  -0.10438720456355054  0.0  \\
            0.125  -0.10438720456355054  0.0  \\
            0.13  -0.10438720456355054  0.0  \\
            0.135  -0.10438720456355054  0.0  \\
            0.14  -0.10438720456355054  0.0  \\
            0.145  -0.10438720456355054  0.0  \\
            0.15  -0.10438720456355054  0.0  \\
            0.155  -0.10438720456355054  0.0  \\
            0.16  -0.10438720456355054  0.0  \\
            0.165  -0.10438720456355054  0.0  \\
            0.17  -0.10438720456355054  0.0  \\
            0.175  -0.10438720456355054  0.0  \\
            0.18  -0.10438720456355054  0.0  \\
            0.185  -0.10438720456355054  0.0  \\
            0.19  -0.10438720456355054  0.0  \\
            0.195  -0.10438720456355054  0.0  \\
            0.2  -0.10438720456355054  0.0  \\
            0.205  -0.10438720456355054  0.0  \\
            0.21  -0.10438720456355054  0.0  \\
            0.215  -0.10438720456355054  0.0  \\
            0.22  -0.10438720456355054  0.0  \\
            0.225  -0.10438720456355054  0.0  \\
            0.23  -0.10438720456355054  0.0  \\
            0.235  -0.10438720456355054  0.0  \\
            0.24  -0.10438720456355054  0.0  \\
            0.245  -0.10438720456355054  0.0  \\
            0.25  -0.10438720456355054  0.0  \\
            0.255  -0.10438720456355054  0.0  \\
            0.26  -0.10438720456355054  0.0  \\
            0.265  -0.10438720456355054  0.0  \\
            0.27  -0.10438720456355054  0.0  \\
            0.275  -0.10438720456355054  0.0  \\
            0.28  -0.10438720456355054  0.0  \\
            0.285  -0.10438720456355054  0.0  \\
            0.29  -0.10438720456355054  0.0  \\
            0.295  -0.10438720456355054  0.0  \\
            0.3  -0.10438720456355054  0.0  \\
            0.305  -0.10438720456355054  0.0  \\
            0.31  -0.10438720456355054  0.0  \\
            0.315  -0.10438720456355054  0.0  \\
            0.32  -0.10438720456355054  0.0  \\
            0.325  -0.10438720456355054  0.0  \\
            0.33  -0.10438720456355054  0.0  \\
            0.335  -0.10438720456355054  0.0  \\
            0.34  -0.10438720456355054  0.0  \\
            0.345  -0.10438720456355054  0.0  \\
            0.35  -0.10438720456355054  0.0  \\
            0.355  -0.10438720456355054  0.0  \\
            0.36  -0.10438720456355054  0.0  \\
            0.365  -0.10438720456355054  0.0  \\
            0.37  -0.10438720456355054  0.0  \\
            0.375  -0.10438720456355054  0.0  \\
            0.38  -0.10438720456355054  0.0  \\
            0.385  -0.10438720456355054  0.0  \\
            0.39  -0.10438720456355054  0.0  \\
            0.395  -0.10438720456355054  0.0  \\
            0.4  -0.10438720456355054  0.0  \\
            0.405  -0.10438720456355054  0.0  \\
            0.41  -0.10438720456355054  0.0  \\
            0.415  -0.10438720456355054  0.0  \\
            0.42  -0.10438720456355054  0.0  \\
            0.425  -0.10438720456355054  0.0  \\
            0.43  -0.10438720456355054  0.0  \\
            0.435  -0.10438720456355054  0.0  \\
            0.44  -0.10438720456355054  0.0  \\
            0.445  -0.10438720456355054  0.0  \\
            0.45  -0.10438720456355054  0.0  \\
            0.455  -0.10438720456355054  0.0  \\
            0.46  -0.10438720456355054  0.0  \\
            0.465  -0.10438720456355054  0.0  \\
            0.47  -0.10438720456355054  0.0  \\
            0.475  -0.10438720456355054  0.0  \\
            0.48  -0.10438720456355054  0.0  \\
            0.485  -0.10438720456355054  0.0  \\
            0.49  -0.10438720456355054  0.0  \\
            0.495  -0.10438720456355054  0.0  \\
            0.5  -0.10438720456355054  0.0  \\
            0.0  -0.10249805532502713  0.0  \\
            0.005  -0.10249805532502713  0.0  \\
            0.01  -0.10249805532502713  0.0  \\
            0.015  -0.10249805532502713  0.0  \\
            0.02  -0.10249805532502713  0.0  \\
            0.025  -0.10249805532502713  0.0  \\
            0.03  -0.10249805532502713  0.0  \\
            0.035  -0.10249805532502713  0.0  \\
            0.04  -0.10249805532502713  0.0  \\
            0.045  -0.10249805532502713  0.0  \\
            0.05  -0.10249805532502713  0.0  \\
            0.055  -0.10249805532502713  0.0  \\
            0.06  -0.10249805532502713  0.0  \\
            0.065  -0.10249805532502713  0.0  \\
            0.07  -0.10249805532502713  0.0  \\
            0.075  -0.10249805532502713  0.0  \\
            0.08  -0.10249805532502713  0.0  \\
            0.085  -0.10249805532502713  0.0  \\
            0.09  -0.10249805532502713  0.0  \\
            0.095  -0.10249805532502713  0.0  \\
            0.1  -0.10249805532502713  0.0  \\
            0.105  -0.10249805532502713  0.0  \\
            0.11  -0.10249805532502713  0.0  \\
            0.115  -0.10249805532502713  0.0  \\
            0.12  -0.10249805532502713  0.0  \\
            0.125  -0.10249805532502713  0.0  \\
            0.13  -0.10249805532502713  0.0  \\
            0.135  -0.10249805532502713  0.0  \\
            0.14  -0.10249805532502713  0.0  \\
            0.145  -0.10249805532502713  0.0  \\
            0.15  -0.10249805532502713  0.0  \\
            0.155  -0.10249805532502713  0.0  \\
            0.16  -0.10249805532502713  0.0  \\
            0.165  -0.10249805532502713  0.0  \\
            0.17  -0.10249805532502713  0.0  \\
            0.175  -0.10249805532502713  0.0  \\
            0.18  -0.10249805532502713  0.0  \\
            0.185  -0.10249805532502713  0.0  \\
            0.19  -0.10249805532502713  0.0  \\
            0.195  -0.10249805532502713  0.0  \\
            0.2  -0.10249805532502713  0.0  \\
            0.205  -0.10249805532502713  0.0  \\
            0.21  -0.10249805532502713  0.0  \\
            0.215  -0.10249805532502713  0.0  \\
            0.22  -0.10249805532502713  0.0  \\
            0.225  -0.10249805532502713  0.0  \\
            0.23  -0.10249805532502713  0.0  \\
            0.235  -0.10249805532502713  0.0  \\
            0.24  -0.10249805532502713  0.0  \\
            0.245  -0.10249805532502713  0.0  \\
            0.25  -0.10249805532502713  0.0  \\
            0.255  -0.10249805532502713  0.0  \\
            0.26  -0.10249805532502713  0.0  \\
            0.265  -0.10249805532502713  0.0  \\
            0.27  -0.10249805532502713  0.0  \\
            0.275  -0.10249805532502713  0.0  \\
            0.28  -0.10249805532502713  0.0  \\
            0.285  -0.10249805532502713  0.0  \\
            0.29  -0.10249805532502713  0.0  \\
            0.295  -0.10249805532502713  0.0  \\
            0.3  -0.10249805532502713  0.0  \\
            0.305  -0.10249805532502713  0.0  \\
            0.31  -0.10249805532502713  0.0  \\
            0.315  -0.10249805532502713  0.0  \\
            0.32  -0.10249805532502713  0.0  \\
            0.325  -0.10249805532502713  0.0  \\
            0.33  -0.10249805532502713  0.0  \\
            0.335  -0.10249805532502713  0.0  \\
            0.34  -0.10249805532502713  0.0  \\
            0.345  -0.10249805532502713  0.0  \\
            0.35  -0.10249805532502713  0.0  \\
            0.355  -0.10249805532502713  0.0  \\
            0.36  -0.10249805532502713  0.0  \\
            0.365  -0.10249805532502713  0.0  \\
            0.37  -0.10249805532502713  0.0  \\
            0.375  -0.10249805532502713  0.0  \\
            0.38  -0.10249805532502713  0.0  \\
            0.385  -0.10249805532502713  0.0  \\
            0.39  -0.10249805532502713  0.0  \\
            0.395  -0.10249805532502713  0.0  \\
            0.4  -0.10249805532502713  0.0  \\
            0.405  -0.10249805532502713  0.0  \\
            0.41  -0.10249805532502713  0.0  \\
            0.415  -0.10249805532502713  0.0  \\
            0.42  -0.10249805532502713  0.0  \\
            0.425  -0.10249805532502713  0.0  \\
            0.43  -0.10249805532502713  0.0  \\
            0.435  -0.10249805532502713  0.0  \\
            0.44  -0.10249805532502713  0.0  \\
            0.445  -0.10249805532502713  0.0  \\
            0.45  -0.10249805532502713  0.0  \\
            0.455  -0.10249805532502713  0.0  \\
            0.46  -0.10249805532502713  0.0  \\
            0.465  -0.10249805532502713  0.0  \\
            0.47  -0.10249805532502713  0.0  \\
            0.475  -0.10249805532502713  0.0  \\
            0.48  -0.10249805532502713  0.0  \\
            0.485  -0.10249805532502713  0.0  \\
            0.49  -0.10249805532502713  0.0  \\
            0.495  -0.10249805532502713  0.0  \\
            0.5  -0.10249805532502713  0.0  \\
            0.0  -0.10060890608650373  0.0  \\
            0.005  -0.10060890608650373  0.0  \\
            0.01  -0.10060890608650373  0.0  \\
            0.015  -0.10060890608650373  0.0  \\
            0.02  -0.10060890608650373  0.0  \\
            0.025  -0.10060890608650373  0.0  \\
            0.03  -0.10060890608650373  0.0  \\
            0.035  -0.10060890608650373  0.0  \\
            0.04  -0.10060890608650373  0.0  \\
            0.045  -0.10060890608650373  0.0  \\
            0.05  -0.10060890608650373  0.0  \\
            0.055  -0.10060890608650373  0.0  \\
            0.06  -0.10060890608650373  0.0  \\
            0.065  -0.10060890608650373  0.0  \\
            0.07  -0.10060890608650373  0.0  \\
            0.075  -0.10060890608650373  0.0  \\
            0.08  -0.10060890608650373  0.0  \\
            0.085  -0.10060890608650373  0.0  \\
            0.09  -0.10060890608650373  0.0  \\
            0.095  -0.10060890608650373  0.0  \\
            0.1  -0.10060890608650373  0.0  \\
            0.105  -0.10060890608650373  0.0  \\
            0.11  -0.10060890608650373  0.0  \\
            0.115  -0.10060890608650373  0.0  \\
            0.12  -0.10060890608650373  0.0  \\
            0.125  -0.10060890608650373  0.0  \\
            0.13  -0.10060890608650373  0.0  \\
            0.135  -0.10060890608650373  0.0  \\
            0.14  -0.10060890608650373  0.0  \\
            0.145  -0.10060890608650373  0.0  \\
            0.15  -0.10060890608650373  0.0  \\
            0.155  -0.10060890608650373  0.0  \\
            0.16  -0.10060890608650373  0.0  \\
            0.165  -0.10060890608650373  0.0  \\
            0.17  -0.10060890608650373  0.0  \\
            0.175  -0.10060890608650373  0.0  \\
            0.18  -0.10060890608650373  0.0  \\
            0.185  -0.10060890608650373  0.0  \\
            0.19  -0.10060890608650373  0.0  \\
            0.195  -0.10060890608650373  0.0  \\
            0.2  -0.10060890608650373  0.0  \\
            0.205  -0.10060890608650373  0.0  \\
            0.21  -0.10060890608650373  0.0  \\
            0.215  -0.10060890608650373  0.0  \\
            0.22  -0.10060890608650373  0.0  \\
            0.225  -0.10060890608650373  0.0  \\
            0.23  -0.10060890608650373  0.0  \\
            0.235  -0.10060890608650373  0.0  \\
            0.24  -0.10060890608650373  0.0  \\
            0.245  -0.10060890608650373  0.0  \\
            0.25  -0.10060890608650373  0.0  \\
            0.255  -0.10060890608650373  0.0  \\
            0.26  -0.10060890608650373  0.0  \\
            0.265  -0.10060890608650373  0.0  \\
            0.27  -0.10060890608650373  0.0  \\
            0.275  -0.10060890608650373  0.0  \\
            0.28  -0.10060890608650373  0.0  \\
            0.285  -0.10060890608650373  0.0  \\
            0.29  -0.10060890608650373  0.0  \\
            0.295  -0.10060890608650373  0.0  \\
            0.3  -0.10060890608650373  0.0  \\
            0.305  -0.10060890608650373  0.0  \\
            0.31  -0.10060890608650373  0.0  \\
            0.315  -0.10060890608650373  0.0  \\
            0.32  -0.10060890608650373  0.0  \\
            0.325  -0.10060890608650373  0.0  \\
            0.33  -0.10060890608650373  0.0  \\
            0.335  -0.10060890608650373  0.0  \\
            0.34  -0.10060890608650373  0.0  \\
            0.345  -0.10060890608650373  0.0  \\
            0.35  -0.10060890608650373  0.0  \\
            0.355  -0.10060890608650373  0.0  \\
            0.36  -0.10060890608650373  0.0  \\
            0.365  -0.10060890608650373  0.0  \\
            0.37  -0.10060890608650373  0.0  \\
            0.375  -0.10060890608650373  0.0  \\
            0.38  -0.10060890608650373  0.0  \\
            0.385  -0.10060890608650373  0.0  \\
            0.39  -0.10060890608650373  0.0  \\
            0.395  -0.10060890608650373  0.0  \\
            0.4  -0.10060890608650373  0.0  \\
            0.405  -0.10060890608650373  0.0  \\
            0.41  -0.10060890608650373  0.0  \\
            0.415  -0.10060890608650373  0.0  \\
            0.42  -0.10060890608650373  0.0  \\
            0.425  -0.10060890608650373  0.0  \\
            0.43  -0.10060890608650373  0.0  \\
            0.435  -0.10060890608650373  0.0  \\
            0.44  -0.10060890608650373  0.0  \\
            0.445  -0.10060890608650373  0.0  \\
            0.45  -0.10060890608650373  0.0  \\
            0.455  -0.10060890608650373  0.0  \\
            0.46  -0.10060890608650373  0.0  \\
            0.465  -0.10060890608650373  0.0  \\
            0.47  -0.10060890608650373  0.0  \\
            0.475  -0.10060890608650373  0.0  \\
            0.48  -0.10060890608650373  0.0  \\
            0.485  -0.10060890608650373  0.0  \\
            0.49  -0.10060890608650373  0.0  \\
            0.495  -0.10060890608650373  0.0  \\
            0.5  -0.10060890608650373  0.0  \\
            0.0  -0.09871975684798033  0.0  \\
            0.005  -0.09871975684798033  0.0  \\
            0.01  -0.09871975684798033  0.0  \\
            0.015  -0.09871975684798033  0.0  \\
            0.02  -0.09871975684798033  0.0  \\
            0.025  -0.09871975684798033  0.0  \\
            0.03  -0.09871975684798033  0.0  \\
            0.035  -0.09871975684798033  0.0  \\
            0.04  -0.09871975684798033  0.0  \\
            0.045  -0.09871975684798033  0.0  \\
            0.05  -0.09871975684798033  0.0  \\
            0.055  -0.09871975684798033  0.0  \\
            0.06  -0.09871975684798033  0.0  \\
            0.065  -0.09871975684798033  0.0  \\
            0.07  -0.09871975684798033  0.0  \\
            0.075  -0.09871975684798033  0.0  \\
            0.08  -0.09871975684798033  0.0  \\
            0.085  -0.09871975684798033  0.0  \\
            0.09  -0.09871975684798033  0.0  \\
            0.095  -0.09871975684798033  0.0  \\
            0.1  -0.09871975684798033  0.0  \\
            0.105  -0.09871975684798033  0.0  \\
            0.11  -0.09871975684798033  0.0  \\
            0.115  -0.09871975684798033  0.0  \\
            0.12  -0.09871975684798033  0.0  \\
            0.125  -0.09871975684798033  0.0  \\
            0.13  -0.09871975684798033  0.0  \\
            0.135  -0.09871975684798033  0.0  \\
            0.14  -0.09871975684798033  0.0  \\
            0.145  -0.09871975684798033  0.0  \\
            0.15  -0.09871975684798033  0.0  \\
            0.155  -0.09871975684798033  0.0  \\
            0.16  -0.09871975684798033  0.0  \\
            0.165  -0.09871975684798033  0.0  \\
            0.17  -0.09871975684798033  0.0  \\
            0.175  -0.09871975684798033  0.0  \\
            0.18  -0.09871975684798033  0.0  \\
            0.185  -0.09871975684798033  0.0  \\
            0.19  -0.09871975684798033  0.0  \\
            0.195  -0.09871975684798033  0.0  \\
            0.2  -0.09871975684798033  0.0  \\
            0.205  -0.09871975684798033  0.0  \\
            0.21  -0.09871975684798033  0.0  \\
            0.215  -0.09871975684798033  0.0  \\
            0.22  -0.09871975684798033  0.0  \\
            0.225  -0.09871975684798033  0.0  \\
            0.23  -0.09871975684798033  0.0  \\
            0.235  -0.09871975684798033  0.0  \\
            0.24  -0.09871975684798033  0.0  \\
            0.245  -0.09871975684798033  0.0  \\
            0.25  -0.09871975684798033  0.0  \\
            0.255  -0.09871975684798033  0.0  \\
            0.26  -0.09871975684798033  0.0  \\
            0.265  -0.09871975684798033  0.0  \\
            0.27  -0.09871975684798033  0.0  \\
            0.275  -0.09871975684798033  0.0  \\
            0.28  -0.09871975684798033  0.0  \\
            0.285  -0.09871975684798033  0.0  \\
            0.29  -0.09871975684798033  0.0  \\
            0.295  -0.09871975684798033  0.0  \\
            0.3  -0.09871975684798033  0.0  \\
            0.305  -0.09871975684798033  0.0  \\
            0.31  -0.09871975684798033  0.0  \\
            0.315  -0.09871975684798033  0.0  \\
            0.32  -0.09871975684798033  0.0  \\
            0.325  -0.09871975684798033  0.0  \\
            0.33  -0.09871975684798033  0.0  \\
            0.335  -0.09871975684798033  0.0  \\
            0.34  -0.09871975684798033  0.0  \\
            0.345  -0.09871975684798033  0.0  \\
            0.35  -0.09871975684798033  0.0  \\
            0.355  -0.09871975684798033  0.0  \\
            0.36  -0.09871975684798033  0.0  \\
            0.365  -0.09871975684798033  0.0  \\
            0.37  -0.09871975684798033  0.0  \\
            0.375  -0.09871975684798033  0.0  \\
            0.38  -0.09871975684798033  0.0  \\
            0.385  -0.09871975684798033  0.0  \\
            0.39  -0.09871975684798033  0.0  \\
            0.395  -0.09871975684798033  0.0  \\
            0.4  -0.09871975684798033  0.0  \\
            0.405  -0.09871975684798033  0.0  \\
            0.41  -0.09871975684798033  0.0  \\
            0.415  -0.09871975684798033  0.0  \\
            0.42  -0.09871975684798033  0.0  \\
            0.425  -0.09871975684798033  0.0  \\
            0.43  -0.09871975684798033  0.0  \\
            0.435  -0.09871975684798033  0.0  \\
            0.44  -0.09871975684798033  0.0  \\
            0.445  -0.09871975684798033  0.0  \\
            0.45  -0.09871975684798033  0.0  \\
            0.455  -0.09871975684798033  0.0  \\
            0.46  -0.09871975684798033  0.0  \\
            0.465  -0.09871975684798033  0.0  \\
            0.47  -0.09871975684798033  0.0  \\
            0.475  -0.09871975684798033  0.0  \\
            0.48  -0.09871975684798033  0.0  \\
            0.485  -0.09871975684798033  0.0  \\
            0.49  -0.09871975684798033  0.0  \\
            0.495  -0.09871975684798033  0.0  \\
            0.5  -0.09871975684798033  0.0  \\
            0.0  -0.09683060760945693  0.0  \\
            0.005  -0.09683060760945693  0.0  \\
            0.01  -0.09683060760945693  0.0  \\
            0.015  -0.09683060760945693  0.0  \\
            0.02  -0.09683060760945693  0.0  \\
            0.025  -0.09683060760945693  0.0  \\
            0.03  -0.09683060760945693  0.0  \\
            0.035  -0.09683060760945693  0.0  \\
            0.04  -0.09683060760945693  0.0  \\
            0.045  -0.09683060760945693  0.0  \\
            0.05  -0.09683060760945693  0.0  \\
            0.055  -0.09683060760945693  0.0  \\
            0.06  -0.09683060760945693  0.0  \\
            0.065  -0.09683060760945693  0.0  \\
            0.07  -0.09683060760945693  0.0  \\
            0.075  -0.09683060760945693  0.0  \\
            0.08  -0.09683060760945693  0.0  \\
            0.085  -0.09683060760945693  0.0  \\
            0.09  -0.09683060760945693  0.0  \\
            0.095  -0.09683060760945693  0.0  \\
            0.1  -0.09683060760945693  0.0  \\
            0.105  -0.09683060760945693  0.0  \\
            0.11  -0.09683060760945693  0.0  \\
            0.115  -0.09683060760945693  0.0  \\
            0.12  -0.09683060760945693  0.0  \\
            0.125  -0.09683060760945693  0.0  \\
            0.13  -0.09683060760945693  0.0  \\
            0.135  -0.09683060760945693  0.0  \\
            0.14  -0.09683060760945693  0.0  \\
            0.145  -0.09683060760945693  0.0  \\
            0.15  -0.09683060760945693  0.0  \\
            0.155  -0.09683060760945693  0.0  \\
            0.16  -0.09683060760945693  0.0  \\
            0.165  -0.09683060760945693  0.0  \\
            0.17  -0.09683060760945693  0.0  \\
            0.175  -0.09683060760945693  0.0  \\
            0.18  -0.09683060760945693  0.0  \\
            0.185  -0.09683060760945693  0.0  \\
            0.19  -0.09683060760945693  0.0  \\
            0.195  -0.09683060760945693  0.0  \\
            0.2  -0.09683060760945693  0.0  \\
            0.205  -0.09683060760945693  0.0  \\
            0.21  -0.09683060760945693  0.0  \\
            0.215  -0.09683060760945693  0.0  \\
            0.22  -0.09683060760945693  0.0  \\
            0.225  -0.09683060760945693  0.0  \\
            0.23  -0.09683060760945693  0.0  \\
            0.235  -0.09683060760945693  0.0  \\
            0.24  -0.09683060760945693  0.0  \\
            0.245  -0.09683060760945693  0.0  \\
            0.25  -0.09683060760945693  0.0  \\
            0.255  -0.09683060760945693  0.0  \\
            0.26  -0.09683060760945693  0.0  \\
            0.265  -0.09683060760945693  0.0  \\
            0.27  -0.09683060760945693  0.0  \\
            0.275  -0.09683060760945693  0.0  \\
            0.28  -0.09683060760945693  0.0  \\
            0.285  -0.09683060760945693  0.0  \\
            0.29  -0.09683060760945693  0.0  \\
            0.295  -0.09683060760945693  0.0  \\
            0.3  -0.09683060760945693  0.0  \\
            0.305  -0.09683060760945693  0.0  \\
            0.31  -0.09683060760945693  0.0  \\
            0.315  -0.09683060760945693  0.0  \\
            0.32  -0.09683060760945693  0.0  \\
            0.325  -0.09683060760945693  0.0  \\
            0.33  -0.09683060760945693  0.0  \\
            0.335  -0.09683060760945693  0.0  \\
            0.34  -0.09683060760945693  0.0  \\
            0.345  -0.09683060760945693  0.0  \\
            0.35  -0.09683060760945693  0.0  \\
            0.355  -0.09683060760945693  0.0  \\
            0.36  -0.09683060760945693  0.0  \\
            0.365  -0.09683060760945693  0.0  \\
            0.37  -0.09683060760945693  0.0  \\
            0.375  -0.09683060760945693  0.0  \\
            0.38  -0.09683060760945693  0.0  \\
            0.385  -0.09683060760945693  0.0  \\
            0.39  -0.09683060760945693  0.0  \\
            0.395  -0.09683060760945693  0.0  \\
            0.4  -0.09683060760945693  0.0  \\
            0.405  -0.09683060760945693  0.0  \\
            0.41  -0.09683060760945693  0.0  \\
            0.415  -0.09683060760945693  0.0  \\
            0.42  -0.09683060760945693  0.0  \\
            0.425  -0.09683060760945693  0.0  \\
            0.43  -0.09683060760945693  0.0  \\
            0.435  -0.09683060760945693  0.0  \\
            0.44  -0.09683060760945693  0.0  \\
            0.445  -0.09683060760945693  0.0  \\
            0.45  -0.09683060760945693  0.0  \\
            0.455  -0.09683060760945693  0.0  \\
            0.46  -0.09683060760945693  0.0  \\
            0.465  -0.09683060760945693  0.0  \\
            0.47  -0.09683060760945693  0.0  \\
            0.475  -0.09683060760945693  0.0  \\
            0.48  -0.09683060760945693  0.0  \\
            0.485  -0.09683060760945693  0.0  \\
            0.49  -0.09683060760945693  0.0  \\
            0.495  -0.09683060760945693  0.0  \\
            0.5  -0.09683060760945693  0.0  \\
            0.0  -0.09494145837093353  0.0  \\
            0.005  -0.09494145837093353  0.0  \\
            0.01  -0.09494145837093353  0.0  \\
            0.015  -0.09494145837093353  0.0  \\
            0.02  -0.09494145837093353  0.0  \\
            0.025  -0.09494145837093353  0.0  \\
            0.03  -0.09494145837093353  0.0  \\
            0.035  -0.09494145837093353  0.0  \\
            0.04  -0.09494145837093353  0.0  \\
            0.045  -0.09494145837093353  0.0  \\
            0.05  -0.09494145837093353  0.0  \\
            0.055  -0.09494145837093353  0.0  \\
            0.06  -0.09494145837093353  0.0  \\
            0.065  -0.09494145837093353  0.0  \\
            0.07  -0.09494145837093353  0.0  \\
            0.075  -0.09494145837093353  0.0  \\
            0.08  -0.09494145837093353  0.0  \\
            0.085  -0.09494145837093353  0.0  \\
            0.09  -0.09494145837093353  0.0  \\
            0.095  -0.09494145837093353  0.0  \\
            0.1  -0.09494145837093353  0.0  \\
            0.105  -0.09494145837093353  0.0  \\
            0.11  -0.09494145837093353  0.0  \\
            0.115  -0.09494145837093353  0.0  \\
            0.12  -0.09494145837093353  0.0  \\
            0.125  -0.09494145837093353  0.0  \\
            0.13  -0.09494145837093353  0.0  \\
            0.135  -0.09494145837093353  0.0  \\
            0.14  -0.09494145837093353  0.0  \\
            0.145  -0.09494145837093353  0.0  \\
            0.15  -0.09494145837093353  0.0  \\
            0.155  -0.09494145837093353  0.0  \\
            0.16  -0.09494145837093353  0.0  \\
            0.165  -0.09494145837093353  0.0  \\
            0.17  -0.09494145837093353  0.0  \\
            0.175  -0.09494145837093353  0.0  \\
            0.18  -0.09494145837093353  0.0  \\
            0.185  -0.09494145837093353  0.0  \\
            0.19  -0.09494145837093353  0.0  \\
            0.195  -0.09494145837093353  0.0  \\
            0.2  -0.09494145837093353  0.0  \\
            0.205  -0.09494145837093353  0.0  \\
            0.21  -0.09494145837093353  0.0  \\
            0.215  -0.09494145837093353  0.0  \\
            0.22  -0.09494145837093353  0.0  \\
            0.225  -0.09494145837093353  0.0  \\
            0.23  -0.09494145837093353  0.0  \\
            0.235  -0.09494145837093353  0.0  \\
            0.24  -0.09494145837093353  0.0  \\
            0.245  -0.09494145837093353  0.0  \\
            0.25  -0.09494145837093353  0.0  \\
            0.255  -0.09494145837093353  0.0  \\
            0.26  -0.09494145837093353  0.0  \\
            0.265  -0.09494145837093353  0.0  \\
            0.27  -0.09494145837093353  0.0  \\
            0.275  -0.09494145837093353  0.0  \\
            0.28  -0.09494145837093353  0.0  \\
            0.285  -0.09494145837093353  0.0  \\
            0.29  -0.09494145837093353  0.0  \\
            0.295  -0.09494145837093353  0.0  \\
            0.3  -0.09494145837093353  0.0  \\
            0.305  -0.09494145837093353  0.0  \\
            0.31  -0.09494145837093353  0.0  \\
            0.315  -0.09494145837093353  0.0  \\
            0.32  -0.09494145837093353  0.0  \\
            0.325  -0.09494145837093353  0.0  \\
            0.33  -0.09494145837093353  0.0  \\
            0.335  -0.09494145837093353  0.0  \\
            0.34  -0.09494145837093353  0.0  \\
            0.345  -0.09494145837093353  0.0  \\
            0.35  -0.09494145837093353  0.0  \\
            0.355  -0.09494145837093353  0.0  \\
            0.36  -0.09494145837093353  0.0  \\
            0.365  -0.09494145837093353  0.0  \\
            0.37  -0.09494145837093353  0.0  \\
            0.375  -0.09494145837093353  0.0  \\
            0.38  -0.09494145837093353  0.0  \\
            0.385  -0.09494145837093353  0.0  \\
            0.39  -0.09494145837093353  0.0  \\
            0.395  -0.09494145837093353  0.0  \\
            0.4  -0.09494145837093353  0.0  \\
            0.405  -0.09494145837093353  0.0  \\
            0.41  -0.09494145837093353  0.0  \\
            0.415  -0.09494145837093353  0.0  \\
            0.42  -0.09494145837093353  0.0  \\
            0.425  -0.09494145837093353  0.0  \\
            0.43  -0.09494145837093353  0.0  \\
            0.435  -0.09494145837093353  0.0  \\
            0.44  -0.09494145837093353  0.0  \\
            0.445  -0.09494145837093353  0.0  \\
            0.45  -0.09494145837093353  0.0  \\
            0.455  -0.09494145837093353  0.0  \\
            0.46  -0.09494145837093353  0.0  \\
            0.465  -0.09494145837093353  0.0  \\
            0.47  -0.09494145837093353  0.0  \\
            0.475  -0.09494145837093353  0.0  \\
            0.48  -0.09494145837093353  0.0  \\
            0.485  -0.09494145837093353  0.0  \\
            0.49  -0.09494145837093353  0.0  \\
            0.495  -0.09494145837093353  0.0  \\
            0.5  -0.09494145837093353  0.0  \\
            0.0  -0.09305230913241012  0.0  \\
            0.005  -0.09305230913241012  0.0  \\
            0.01  -0.09305230913241012  0.0  \\
            0.015  -0.09305230913241012  0.0  \\
            0.02  -0.09305230913241012  0.0  \\
            0.025  -0.09305230913241012  0.0  \\
            0.03  -0.09305230913241012  0.0  \\
            0.035  -0.09305230913241012  0.0  \\
            0.04  -0.09305230913241012  0.0  \\
            0.045  -0.09305230913241012  0.0  \\
            0.05  -0.09305230913241012  0.0  \\
            0.055  -0.09305230913241012  0.0  \\
            0.06  -0.09305230913241012  0.0  \\
            0.065  -0.09305230913241012  0.0  \\
            0.07  -0.09305230913241012  0.0  \\
            0.075  -0.09305230913241012  0.0  \\
            0.08  -0.09305230913241012  0.0  \\
            0.085  -0.09305230913241012  0.0  \\
            0.09  -0.09305230913241012  0.0  \\
            0.095  -0.09305230913241012  0.0  \\
            0.1  -0.09305230913241012  0.0  \\
            0.105  -0.09305230913241012  0.0  \\
            0.11  -0.09305230913241012  0.0  \\
            0.115  -0.09305230913241012  0.0  \\
            0.12  -0.09305230913241012  0.0  \\
            0.125  -0.09305230913241012  0.0  \\
            0.13  -0.09305230913241012  0.0  \\
            0.135  -0.09305230913241012  0.0  \\
            0.14  -0.09305230913241012  0.0  \\
            0.145  -0.09305230913241012  0.0  \\
            0.15  -0.09305230913241012  0.0  \\
            0.155  -0.09305230913241012  0.0  \\
            0.16  -0.09305230913241012  0.0  \\
            0.165  -0.09305230913241012  0.0  \\
            0.17  -0.09305230913241012  0.0  \\
            0.175  -0.09305230913241012  0.0  \\
            0.18  -0.09305230913241012  0.0  \\
            0.185  -0.09305230913241012  0.0  \\
            0.19  -0.09305230913241012  0.0  \\
            0.195  -0.09305230913241012  0.0  \\
            0.2  -0.09305230913241012  0.0  \\
            0.205  -0.09305230913241012  0.0  \\
            0.21  -0.09305230913241012  0.0  \\
            0.215  -0.09305230913241012  0.0  \\
            0.22  -0.09305230913241012  0.0  \\
            0.225  -0.09305230913241012  0.0  \\
            0.23  -0.09305230913241012  0.0  \\
            0.235  -0.09305230913241012  0.0  \\
            0.24  -0.09305230913241012  1.0  \\
            0.245  -0.09305230913241012  1.0  \\
            0.25  -0.09305230913241012  7.0  \\
            0.255  -0.09305230913241012  490.0  \\
            0.26  -0.09305230913241012  549.0  \\
            0.265  -0.09305230913241012  639.0  \\
            0.27  -0.09305230913241012  703.0  \\
            0.275  -0.09305230913241012  770.0  \\
            0.28  -0.09305230913241012  800.0  \\
            0.285  -0.09305230913241012  819.0  \\
            0.29  -0.09305230913241012  820.0  \\
            0.295  -0.09305230913241012  845.0  \\
            0.3  -0.09305230913241012  846.0  \\
            0.305  -0.09305230913241012  865.0  \\
            0.31  -0.09305230913241012  859.0  \\
            0.315  -0.09305230913241012  844.0  \\
            0.32  -0.09305230913241012  851.0  \\
            0.325  -0.09305230913241012  860.0  \\
            0.33  -0.09305230913241012  866.0  \\
            0.335  -0.09305230913241012  863.0  \\
            0.34  -0.09305230913241012  854.0  \\
            0.345  -0.09305230913241012  864.0  \\
            0.35  -0.09305230913241012  862.0  \\
            0.355  -0.09305230913241012  855.0  \\
            0.36  -0.09305230913241012  861.0  \\
            0.365  -0.09305230913241012  845.0  \\
            0.37  -0.09305230913241012  851.0  \\
            0.375  -0.09305230913241012  858.0  \\
            0.38  -0.09305230913241012  852.0  \\
            0.385  -0.09305230913241012  862.0  \\
            0.39  -0.09305230913241012  851.0  \\
            0.395  -0.09305230913241012  846.0  \\
            0.4  -0.09305230913241012  860.0  \\
            0.405  -0.09305230913241012  860.0  \\
            0.41  -0.09305230913241012  845.0  \\
            0.415  -0.09305230913241012  848.0  \\
            0.42  -0.09305230913241012  851.0  \\
            0.425  -0.09305230913241012  849.0  \\
            0.43  -0.09305230913241012  851.0  \\
            0.435  -0.09305230913241012  840.0  \\
            0.44  -0.09305230913241012  834.0  \\
            0.445  -0.09305230913241012  838.0  \\
            0.45  -0.09305230913241012  839.0  \\
            0.455  -0.09305230913241012  828.0  \\
            0.46  -0.09305230913241012  836.0  \\
            0.465  -0.09305230913241012  839.0  \\
            0.47  -0.09305230913241012  819.0  \\
            0.475  -0.09305230913241012  823.0  \\
            0.48  -0.09305230913241012  827.0  \\
            0.485  -0.09305230913241012  833.0  \\
            0.49  -0.09305230913241012  823.0  \\
            0.495  -0.09305230913241012  825.0  \\
            0.5  -0.09305230913241012  830.0  \\
            0.0  -0.09116315989388672  0.0  \\
            0.005  -0.09116315989388672  0.0  \\
            0.01  -0.09116315989388672  0.0  \\
            0.015  -0.09116315989388672  0.0  \\
            0.02  -0.09116315989388672  0.0  \\
            0.025  -0.09116315989388672  0.0  \\
            0.03  -0.09116315989388672  0.0  \\
            0.035  -0.09116315989388672  0.0  \\
            0.04  -0.09116315989388672  0.0  \\
            0.045  -0.09116315989388672  0.0  \\
            0.05  -0.09116315989388672  0.0  \\
            0.055  -0.09116315989388672  0.0  \\
            0.06  -0.09116315989388672  0.0  \\
            0.065  -0.09116315989388672  0.0  \\
            0.07  -0.09116315989388672  0.0  \\
            0.075  -0.09116315989388672  0.0  \\
            0.08  -0.09116315989388672  0.0  \\
            0.085  -0.09116315989388672  0.0  \\
            0.09  -0.09116315989388672  0.0  \\
            0.095  -0.09116315989388672  0.0  \\
            0.1  -0.09116315989388672  0.0  \\
            0.105  -0.09116315989388672  0.0  \\
            0.11  -0.09116315989388672  0.0  \\
            0.115  -0.09116315989388672  0.0  \\
            0.12  -0.09116315989388672  0.0  \\
            0.125  -0.09116315989388672  0.0  \\
            0.13  -0.09116315989388672  0.0  \\
            0.135  -0.09116315989388672  0.0  \\
            0.14  -0.09116315989388672  0.0  \\
            0.145  -0.09116315989388672  0.0  \\
            0.15  -0.09116315989388672  0.0  \\
            0.155  -0.09116315989388672  0.0  \\
            0.16  -0.09116315989388672  0.0  \\
            0.165  -0.09116315989388672  0.0  \\
            0.17  -0.09116315989388672  0.0  \\
            0.175  -0.09116315989388672  0.0  \\
            0.18  -0.09116315989388672  0.0  \\
            0.185  -0.09116315989388672  0.0  \\
            0.19  -0.09116315989388672  0.0  \\
            0.195  -0.09116315989388672  0.0  \\
            0.2  -0.09116315989388672  0.0  \\
            0.205  -0.09116315989388672  0.0  \\
            0.21  -0.09116315989388672  0.0  \\
            0.215  -0.09116315989388672  0.0  \\
            0.22  -0.09116315989388672  0.0  \\
            0.225  -0.09116315989388672  0.0  \\
            0.23  -0.09116315989388672  0.0  \\
            0.235  -0.09116315989388672  0.0  \\
            0.24  -0.09116315989388672  0.0  \\
            0.245  -0.09116315989388672  0.0  \\
            0.25  -0.09116315989388672  0.0  \\
            0.255  -0.09116315989388672  0.0  \\
            0.26  -0.09116315989388672  0.0  \\
            0.265  -0.09116315989388672  0.0  \\
            0.27  -0.09116315989388672  0.0  \\
            0.275  -0.09116315989388672  0.0  \\
            0.28  -0.09116315989388672  0.0  \\
            0.285  -0.09116315989388672  0.0  \\
            0.29  -0.09116315989388672  0.0  \\
            0.295  -0.09116315989388672  0.0  \\
            0.3  -0.09116315989388672  0.0  \\
            0.305  -0.09116315989388672  0.0  \\
            0.31  -0.09116315989388672  0.0  \\
            0.315  -0.09116315989388672  0.0  \\
            0.32  -0.09116315989388672  0.0  \\
            0.325  -0.09116315989388672  0.0  \\
            0.33  -0.09116315989388672  0.0  \\
            0.335  -0.09116315989388672  0.0  \\
            0.34  -0.09116315989388672  0.0  \\
            0.345  -0.09116315989388672  0.0  \\
            0.35  -0.09116315989388672  0.0  \\
            0.355  -0.09116315989388672  0.0  \\
            0.36  -0.09116315989388672  0.0  \\
            0.365  -0.09116315989388672  0.0  \\
            0.37  -0.09116315989388672  0.0  \\
            0.375  -0.09116315989388672  0.0  \\
            0.38  -0.09116315989388672  0.0  \\
            0.385  -0.09116315989388672  0.0  \\
            0.39  -0.09116315989388672  0.0  \\
            0.395  -0.09116315989388672  0.0  \\
            0.4  -0.09116315989388672  0.0  \\
            0.405  -0.09116315989388672  0.0  \\
            0.41  -0.09116315989388672  0.0  \\
            0.415  -0.09116315989388672  0.0  \\
            0.42  -0.09116315989388672  0.0  \\
            0.425  -0.09116315989388672  0.0  \\
            0.43  -0.09116315989388672  0.0  \\
            0.435  -0.09116315989388672  0.0  \\
            0.44  -0.09116315989388672  0.0  \\
            0.445  -0.09116315989388672  0.0  \\
            0.45  -0.09116315989388672  0.0  \\
            0.455  -0.09116315989388672  0.0  \\
            0.46  -0.09116315989388672  0.0  \\
            0.465  -0.09116315989388672  0.0  \\
            0.47  -0.09116315989388672  0.0  \\
            0.475  -0.09116315989388672  0.0  \\
            0.48  -0.09116315989388672  0.0  \\
            0.485  -0.09116315989388672  0.0  \\
            0.49  -0.09116315989388672  0.0  \\
            0.495  -0.09116315989388672  0.0  \\
            0.5  -0.09116315989388672  0.0  \\
            0.0  -0.08927401065536332  0.0  \\
            0.005  -0.08927401065536332  0.0  \\
            0.01  -0.08927401065536332  0.0  \\
            0.015  -0.08927401065536332  0.0  \\
            0.02  -0.08927401065536332  0.0  \\
            0.025  -0.08927401065536332  0.0  \\
            0.03  -0.08927401065536332  0.0  \\
            0.035  -0.08927401065536332  0.0  \\
            0.04  -0.08927401065536332  0.0  \\
            0.045  -0.08927401065536332  0.0  \\
            0.05  -0.08927401065536332  0.0  \\
            0.055  -0.08927401065536332  0.0  \\
            0.06  -0.08927401065536332  0.0  \\
            0.065  -0.08927401065536332  0.0  \\
            0.07  -0.08927401065536332  0.0  \\
            0.075  -0.08927401065536332  0.0  \\
            0.08  -0.08927401065536332  0.0  \\
            0.085  -0.08927401065536332  0.0  \\
            0.09  -0.08927401065536332  0.0  \\
            0.095  -0.08927401065536332  0.0  \\
            0.1  -0.08927401065536332  0.0  \\
            0.105  -0.08927401065536332  0.0  \\
            0.11  -0.08927401065536332  0.0  \\
            0.115  -0.08927401065536332  0.0  \\
            0.12  -0.08927401065536332  0.0  \\
            0.125  -0.08927401065536332  0.0  \\
            0.13  -0.08927401065536332  0.0  \\
            0.135  -0.08927401065536332  0.0  \\
            0.14  -0.08927401065536332  0.0  \\
            0.145  -0.08927401065536332  0.0  \\
            0.15  -0.08927401065536332  0.0  \\
            0.155  -0.08927401065536332  0.0  \\
            0.16  -0.08927401065536332  0.0  \\
            0.165  -0.08927401065536332  0.0  \\
            0.17  -0.08927401065536332  0.0  \\
            0.175  -0.08927401065536332  0.0  \\
            0.18  -0.08927401065536332  0.0  \\
            0.185  -0.08927401065536332  0.0  \\
            0.19  -0.08927401065536332  0.0  \\
            0.195  -0.08927401065536332  0.0  \\
            0.2  -0.08927401065536332  0.0  \\
            0.205  -0.08927401065536332  0.0  \\
            0.21  -0.08927401065536332  0.0  \\
            0.215  -0.08927401065536332  0.0  \\
            0.22  -0.08927401065536332  0.0  \\
            0.225  -0.08927401065536332  0.0  \\
            0.23  -0.08927401065536332  0.0  \\
            0.235  -0.08927401065536332  0.0  \\
            0.24  -0.08927401065536332  0.0  \\
            0.245  -0.08927401065536332  0.0  \\
            0.25  -0.08927401065536332  0.0  \\
            0.255  -0.08927401065536332  1.0  \\
            0.26  -0.08927401065536332  1.0  \\
            0.265  -0.08927401065536332  0.0  \\
            0.27  -0.08927401065536332  1.0  \\
            0.275  -0.08927401065536332  1.0  \\
            0.28  -0.08927401065536332  0.0  \\
            0.285  -0.08927401065536332  0.0  \\
            0.29  -0.08927401065536332  0.0  \\
            0.295  -0.08927401065536332  1.0  \\
            0.3  -0.08927401065536332  1.0  \\
            0.305  -0.08927401065536332  1.0  \\
            0.31  -0.08927401065536332  2.0  \\
            0.315  -0.08927401065536332  1.0  \\
            0.32  -0.08927401065536332  0.0  \\
            0.325  -0.08927401065536332  0.0  \\
            0.33  -0.08927401065536332  0.0  \\
            0.335  -0.08927401065536332  0.0  \\
            0.34  -0.08927401065536332  1.0  \\
            0.345  -0.08927401065536332  0.0  \\
            0.35  -0.08927401065536332  1.0  \\
            0.355  -0.08927401065536332  2.0  \\
            0.36  -0.08927401065536332  0.0  \\
            0.365  -0.08927401065536332  3.0  \\
            0.37  -0.08927401065536332  2.0  \\
            0.375  -0.08927401065536332  1.0  \\
            0.38  -0.08927401065536332  0.0  \\
            0.385  -0.08927401065536332  0.0  \\
            0.39  -0.08927401065536332  1.0  \\
            0.395  -0.08927401065536332  2.0  \\
            0.4  -0.08927401065536332  0.0  \\
            0.405  -0.08927401065536332  3.0  \\
            0.41  -0.08927401065536332  0.0  \\
            0.415  -0.08927401065536332  1.0  \\
            0.42  -0.08927401065536332  0.0  \\
            0.425  -0.08927401065536332  1.0  \\
            0.43  -0.08927401065536332  0.0  \\
            0.435  -0.08927401065536332  1.0  \\
            0.44  -0.08927401065536332  0.0  \\
            0.445  -0.08927401065536332  0.0  \\
            0.45  -0.08927401065536332  2.0  \\
            0.455  -0.08927401065536332  0.0  \\
            0.46  -0.08927401065536332  2.0  \\
            0.465  -0.08927401065536332  2.0  \\
            0.47  -0.08927401065536332  1.0  \\
            0.475  -0.08927401065536332  1.0  \\
            0.48  -0.08927401065536332  3.0  \\
            0.485  -0.08927401065536332  2.0  \\
            0.49  -0.08927401065536332  2.0  \\
            0.495  -0.08927401065536332  2.0  \\
            0.5  -0.08927401065536332  1.0  \\
            0.0  -0.08738486141683992  0.0  \\
            0.005  -0.08738486141683992  0.0  \\
            0.01  -0.08738486141683992  0.0  \\
            0.015  -0.08738486141683992  0.0  \\
            0.02  -0.08738486141683992  0.0  \\
            0.025  -0.08738486141683992  0.0  \\
            0.03  -0.08738486141683992  0.0  \\
            0.035  -0.08738486141683992  0.0  \\
            0.04  -0.08738486141683992  0.0  \\
            0.045  -0.08738486141683992  0.0  \\
            0.05  -0.08738486141683992  0.0  \\
            0.055  -0.08738486141683992  0.0  \\
            0.06  -0.08738486141683992  0.0  \\
            0.065  -0.08738486141683992  0.0  \\
            0.07  -0.08738486141683992  0.0  \\
            0.075  -0.08738486141683992  0.0  \\
            0.08  -0.08738486141683992  0.0  \\
            0.085  -0.08738486141683992  0.0  \\
            0.09  -0.08738486141683992  0.0  \\
            0.095  -0.08738486141683992  0.0  \\
            0.1  -0.08738486141683992  0.0  \\
            0.105  -0.08738486141683992  0.0  \\
            0.11  -0.08738486141683992  0.0  \\
            0.115  -0.08738486141683992  0.0  \\
            0.12  -0.08738486141683992  0.0  \\
            0.125  -0.08738486141683992  0.0  \\
            0.13  -0.08738486141683992  0.0  \\
            0.135  -0.08738486141683992  0.0  \\
            0.14  -0.08738486141683992  0.0  \\
            0.145  -0.08738486141683992  0.0  \\
            0.15  -0.08738486141683992  0.0  \\
            0.155  -0.08738486141683992  0.0  \\
            0.16  -0.08738486141683992  0.0  \\
            0.165  -0.08738486141683992  0.0  \\
            0.17  -0.08738486141683992  0.0  \\
            0.175  -0.08738486141683992  0.0  \\
            0.18  -0.08738486141683992  0.0  \\
            0.185  -0.08738486141683992  0.0  \\
            0.19  -0.08738486141683992  0.0  \\
            0.195  -0.08738486141683992  0.0  \\
            0.2  -0.08738486141683992  0.0  \\
            0.205  -0.08738486141683992  0.0  \\
            0.21  -0.08738486141683992  0.0  \\
            0.215  -0.08738486141683992  0.0  \\
            0.22  -0.08738486141683992  0.0  \\
            0.225  -0.08738486141683992  0.0  \\
            0.23  -0.08738486141683992  0.0  \\
            0.235  -0.08738486141683992  0.0  \\
            0.24  -0.08738486141683992  0.0  \\
            0.245  -0.08738486141683992  0.0  \\
            0.25  -0.08738486141683992  0.0  \\
            0.255  -0.08738486141683992  0.0  \\
            0.26  -0.08738486141683992  0.0  \\
            0.265  -0.08738486141683992  0.0  \\
            0.27  -0.08738486141683992  0.0  \\
            0.275  -0.08738486141683992  0.0  \\
            0.28  -0.08738486141683992  0.0  \\
            0.285  -0.08738486141683992  0.0  \\
            0.29  -0.08738486141683992  0.0  \\
            0.295  -0.08738486141683992  0.0  \\
            0.3  -0.08738486141683992  0.0  \\
            0.305  -0.08738486141683992  0.0  \\
            0.31  -0.08738486141683992  0.0  \\
            0.315  -0.08738486141683992  0.0  \\
            0.32  -0.08738486141683992  0.0  \\
            0.325  -0.08738486141683992  0.0  \\
            0.33  -0.08738486141683992  0.0  \\
            0.335  -0.08738486141683992  0.0  \\
            0.34  -0.08738486141683992  0.0  \\
            0.345  -0.08738486141683992  0.0  \\
            0.35  -0.08738486141683992  0.0  \\
            0.355  -0.08738486141683992  0.0  \\
            0.36  -0.08738486141683992  0.0  \\
            0.365  -0.08738486141683992  0.0  \\
            0.37  -0.08738486141683992  0.0  \\
            0.375  -0.08738486141683992  0.0  \\
            0.38  -0.08738486141683992  0.0  \\
            0.385  -0.08738486141683992  0.0  \\
            0.39  -0.08738486141683992  0.0  \\
            0.395  -0.08738486141683992  0.0  \\
            0.4  -0.08738486141683992  0.0  \\
            0.405  -0.08738486141683992  0.0  \\
            0.41  -0.08738486141683992  0.0  \\
            0.415  -0.08738486141683992  0.0  \\
            0.42  -0.08738486141683992  0.0  \\
            0.425  -0.08738486141683992  0.0  \\
            0.43  -0.08738486141683992  0.0  \\
            0.435  -0.08738486141683992  0.0  \\
            0.44  -0.08738486141683992  0.0  \\
            0.445  -0.08738486141683992  0.0  \\
            0.45  -0.08738486141683992  0.0  \\
            0.455  -0.08738486141683992  0.0  \\
            0.46  -0.08738486141683992  0.0  \\
            0.465  -0.08738486141683992  0.0  \\
            0.47  -0.08738486141683992  0.0  \\
            0.475  -0.08738486141683992  0.0  \\
            0.48  -0.08738486141683992  0.0  \\
            0.485  -0.08738486141683992  0.0  \\
            0.49  -0.08738486141683992  0.0  \\
            0.495  -0.08738486141683992  0.0  \\
            0.5  -0.08738486141683992  0.0  \\
            0.0  -0.08549571217831652  0.0  \\
            0.005  -0.08549571217831652  0.0  \\
            0.01  -0.08549571217831652  0.0  \\
            0.015  -0.08549571217831652  0.0  \\
            0.02  -0.08549571217831652  0.0  \\
            0.025  -0.08549571217831652  0.0  \\
            0.03  -0.08549571217831652  0.0  \\
            0.035  -0.08549571217831652  0.0  \\
            0.04  -0.08549571217831652  0.0  \\
            0.045  -0.08549571217831652  0.0  \\
            0.05  -0.08549571217831652  0.0  \\
            0.055  -0.08549571217831652  0.0  \\
            0.06  -0.08549571217831652  0.0  \\
            0.065  -0.08549571217831652  0.0  \\
            0.07  -0.08549571217831652  0.0  \\
            0.075  -0.08549571217831652  0.0  \\
            0.08  -0.08549571217831652  0.0  \\
            0.085  -0.08549571217831652  0.0  \\
            0.09  -0.08549571217831652  0.0  \\
            0.095  -0.08549571217831652  0.0  \\
            0.1  -0.08549571217831652  0.0  \\
            0.105  -0.08549571217831652  0.0  \\
            0.11  -0.08549571217831652  0.0  \\
            0.115  -0.08549571217831652  0.0  \\
            0.12  -0.08549571217831652  0.0  \\
            0.125  -0.08549571217831652  0.0  \\
            0.13  -0.08549571217831652  0.0  \\
            0.135  -0.08549571217831652  0.0  \\
            0.14  -0.08549571217831652  0.0  \\
            0.145  -0.08549571217831652  0.0  \\
            0.15  -0.08549571217831652  0.0  \\
            0.155  -0.08549571217831652  0.0  \\
            0.16  -0.08549571217831652  0.0  \\
            0.165  -0.08549571217831652  0.0  \\
            0.17  -0.08549571217831652  0.0  \\
            0.175  -0.08549571217831652  0.0  \\
            0.18  -0.08549571217831652  0.0  \\
            0.185  -0.08549571217831652  0.0  \\
            0.19  -0.08549571217831652  0.0  \\
            0.195  -0.08549571217831652  0.0  \\
            0.2  -0.08549571217831652  0.0  \\
            0.205  -0.08549571217831652  0.0  \\
            0.21  -0.08549571217831652  0.0  \\
            0.215  -0.08549571217831652  0.0  \\
            0.22  -0.08549571217831652  0.0  \\
            0.225  -0.08549571217831652  0.0  \\
            0.23  -0.08549571217831652  0.0  \\
            0.235  -0.08549571217831652  0.0  \\
            0.24  -0.08549571217831652  0.0  \\
            0.245  -0.08549571217831652  0.0  \\
            0.25  -0.08549571217831652  0.0  \\
            0.255  -0.08549571217831652  0.0  \\
            0.26  -0.08549571217831652  0.0  \\
            0.265  -0.08549571217831652  0.0  \\
            0.27  -0.08549571217831652  0.0  \\
            0.275  -0.08549571217831652  0.0  \\
            0.28  -0.08549571217831652  0.0  \\
            0.285  -0.08549571217831652  0.0  \\
            0.29  -0.08549571217831652  0.0  \\
            0.295  -0.08549571217831652  0.0  \\
            0.3  -0.08549571217831652  0.0  \\
            0.305  -0.08549571217831652  0.0  \\
            0.31  -0.08549571217831652  0.0  \\
            0.315  -0.08549571217831652  0.0  \\
            0.32  -0.08549571217831652  0.0  \\
            0.325  -0.08549571217831652  0.0  \\
            0.33  -0.08549571217831652  0.0  \\
            0.335  -0.08549571217831652  0.0  \\
            0.34  -0.08549571217831652  0.0  \\
            0.345  -0.08549571217831652  0.0  \\
            0.35  -0.08549571217831652  0.0  \\
            0.355  -0.08549571217831652  0.0  \\
            0.36  -0.08549571217831652  0.0  \\
            0.365  -0.08549571217831652  0.0  \\
            0.37  -0.08549571217831652  0.0  \\
            0.375  -0.08549571217831652  0.0  \\
            0.38  -0.08549571217831652  0.0  \\
            0.385  -0.08549571217831652  0.0  \\
            0.39  -0.08549571217831652  0.0  \\
            0.395  -0.08549571217831652  0.0  \\
            0.4  -0.08549571217831652  0.0  \\
            0.405  -0.08549571217831652  0.0  \\
            0.41  -0.08549571217831652  0.0  \\
            0.415  -0.08549571217831652  0.0  \\
            0.42  -0.08549571217831652  0.0  \\
            0.425  -0.08549571217831652  0.0  \\
            0.43  -0.08549571217831652  0.0  \\
            0.435  -0.08549571217831652  0.0  \\
            0.44  -0.08549571217831652  0.0  \\
            0.445  -0.08549571217831652  0.0  \\
            0.45  -0.08549571217831652  0.0  \\
            0.455  -0.08549571217831652  0.0  \\
            0.46  -0.08549571217831652  0.0  \\
            0.465  -0.08549571217831652  0.0  \\
            0.47  -0.08549571217831652  0.0  \\
            0.475  -0.08549571217831652  0.0  \\
            0.48  -0.08549571217831652  0.0  \\
            0.485  -0.08549571217831652  0.0  \\
            0.49  -0.08549571217831652  0.0  \\
            0.495  -0.08549571217831652  0.0  \\
            0.5  -0.08549571217831652  0.0  \\
            0.0  -0.08360656293979311  0.0  \\
            0.005  -0.08360656293979311  0.0  \\
            0.01  -0.08360656293979311  0.0  \\
            0.015  -0.08360656293979311  0.0  \\
            0.02  -0.08360656293979311  0.0  \\
            0.025  -0.08360656293979311  0.0  \\
            0.03  -0.08360656293979311  0.0  \\
            0.035  -0.08360656293979311  0.0  \\
            0.04  -0.08360656293979311  0.0  \\
            0.045  -0.08360656293979311  0.0  \\
            0.05  -0.08360656293979311  0.0  \\
            0.055  -0.08360656293979311  0.0  \\
            0.06  -0.08360656293979311  0.0  \\
            0.065  -0.08360656293979311  0.0  \\
            0.07  -0.08360656293979311  0.0  \\
            0.075  -0.08360656293979311  0.0  \\
            0.08  -0.08360656293979311  0.0  \\
            0.085  -0.08360656293979311  0.0  \\
            0.09  -0.08360656293979311  0.0  \\
            0.095  -0.08360656293979311  0.0  \\
            0.1  -0.08360656293979311  0.0  \\
            0.105  -0.08360656293979311  0.0  \\
            0.11  -0.08360656293979311  0.0  \\
            0.115  -0.08360656293979311  0.0  \\
            0.12  -0.08360656293979311  0.0  \\
            0.125  -0.08360656293979311  0.0  \\
            0.13  -0.08360656293979311  0.0  \\
            0.135  -0.08360656293979311  0.0  \\
            0.14  -0.08360656293979311  0.0  \\
            0.145  -0.08360656293979311  0.0  \\
            0.15  -0.08360656293979311  0.0  \\
            0.155  -0.08360656293979311  0.0  \\
            0.16  -0.08360656293979311  0.0  \\
            0.165  -0.08360656293979311  0.0  \\
            0.17  -0.08360656293979311  0.0  \\
            0.175  -0.08360656293979311  0.0  \\
            0.18  -0.08360656293979311  0.0  \\
            0.185  -0.08360656293979311  0.0  \\
            0.19  -0.08360656293979311  0.0  \\
            0.195  -0.08360656293979311  0.0  \\
            0.2  -0.08360656293979311  0.0  \\
            0.205  -0.08360656293979311  0.0  \\
            0.21  -0.08360656293979311  0.0  \\
            0.215  -0.08360656293979311  0.0  \\
            0.22  -0.08360656293979311  0.0  \\
            0.225  -0.08360656293979311  0.0  \\
            0.23  -0.08360656293979311  0.0  \\
            0.235  -0.08360656293979311  0.0  \\
            0.24  -0.08360656293979311  0.0  \\
            0.245  -0.08360656293979311  0.0  \\
            0.25  -0.08360656293979311  0.0  \\
            0.255  -0.08360656293979311  0.0  \\
            0.26  -0.08360656293979311  0.0  \\
            0.265  -0.08360656293979311  0.0  \\
            0.27  -0.08360656293979311  0.0  \\
            0.275  -0.08360656293979311  0.0  \\
            0.28  -0.08360656293979311  0.0  \\
            0.285  -0.08360656293979311  0.0  \\
            0.29  -0.08360656293979311  0.0  \\
            0.295  -0.08360656293979311  0.0  \\
            0.3  -0.08360656293979311  0.0  \\
            0.305  -0.08360656293979311  0.0  \\
            0.31  -0.08360656293979311  0.0  \\
            0.315  -0.08360656293979311  0.0  \\
            0.32  -0.08360656293979311  0.0  \\
            0.325  -0.08360656293979311  0.0  \\
            0.33  -0.08360656293979311  0.0  \\
            0.335  -0.08360656293979311  0.0  \\
            0.34  -0.08360656293979311  0.0  \\
            0.345  -0.08360656293979311  0.0  \\
            0.35  -0.08360656293979311  0.0  \\
            0.355  -0.08360656293979311  0.0  \\
            0.36  -0.08360656293979311  0.0  \\
            0.365  -0.08360656293979311  0.0  \\
            0.37  -0.08360656293979311  0.0  \\
            0.375  -0.08360656293979311  0.0  \\
            0.38  -0.08360656293979311  0.0  \\
            0.385  -0.08360656293979311  0.0  \\
            0.39  -0.08360656293979311  0.0  \\
            0.395  -0.08360656293979311  0.0  \\
            0.4  -0.08360656293979311  0.0  \\
            0.405  -0.08360656293979311  0.0  \\
            0.41  -0.08360656293979311  0.0  \\
            0.415  -0.08360656293979311  0.0  \\
            0.42  -0.08360656293979311  0.0  \\
            0.425  -0.08360656293979311  0.0  \\
            0.43  -0.08360656293979311  0.0  \\
            0.435  -0.08360656293979311  0.0  \\
            0.44  -0.08360656293979311  0.0  \\
            0.445  -0.08360656293979311  0.0  \\
            0.45  -0.08360656293979311  0.0  \\
            0.455  -0.08360656293979311  0.0  \\
            0.46  -0.08360656293979311  0.0  \\
            0.465  -0.08360656293979311  0.0  \\
            0.47  -0.08360656293979311  0.0  \\
            0.475  -0.08360656293979311  0.0  \\
            0.48  -0.08360656293979311  0.0  \\
            0.485  -0.08360656293979311  0.0  \\
            0.49  -0.08360656293979311  0.0  \\
            0.495  -0.08360656293979311  0.0  \\
            0.5  -0.08360656293979311  0.0  \\
            0.0  -0.08171741370126971  0.0  \\
            0.005  -0.08171741370126971  0.0  \\
            0.01  -0.08171741370126971  0.0  \\
            0.015  -0.08171741370126971  0.0  \\
            0.02  -0.08171741370126971  0.0  \\
            0.025  -0.08171741370126971  0.0  \\
            0.03  -0.08171741370126971  0.0  \\
            0.035  -0.08171741370126971  0.0  \\
            0.04  -0.08171741370126971  0.0  \\
            0.045  -0.08171741370126971  0.0  \\
            0.05  -0.08171741370126971  0.0  \\
            0.055  -0.08171741370126971  0.0  \\
            0.06  -0.08171741370126971  0.0  \\
            0.065  -0.08171741370126971  0.0  \\
            0.07  -0.08171741370126971  0.0  \\
            0.075  -0.08171741370126971  0.0  \\
            0.08  -0.08171741370126971  0.0  \\
            0.085  -0.08171741370126971  0.0  \\
            0.09  -0.08171741370126971  0.0  \\
            0.095  -0.08171741370126971  0.0  \\
            0.1  -0.08171741370126971  0.0  \\
            0.105  -0.08171741370126971  0.0  \\
            0.11  -0.08171741370126971  0.0  \\
            0.115  -0.08171741370126971  0.0  \\
            0.12  -0.08171741370126971  0.0  \\
            0.125  -0.08171741370126971  0.0  \\
            0.13  -0.08171741370126971  0.0  \\
            0.135  -0.08171741370126971  0.0  \\
            0.14  -0.08171741370126971  0.0  \\
            0.145  -0.08171741370126971  0.0  \\
            0.15  -0.08171741370126971  0.0  \\
            0.155  -0.08171741370126971  0.0  \\
            0.16  -0.08171741370126971  0.0  \\
            0.165  -0.08171741370126971  0.0  \\
            0.17  -0.08171741370126971  0.0  \\
            0.175  -0.08171741370126971  0.0  \\
            0.18  -0.08171741370126971  0.0  \\
            0.185  -0.08171741370126971  0.0  \\
            0.19  -0.08171741370126971  0.0  \\
            0.195  -0.08171741370126971  0.0  \\
            0.2  -0.08171741370126971  0.0  \\
            0.205  -0.08171741370126971  0.0  \\
            0.21  -0.08171741370126971  0.0  \\
            0.215  -0.08171741370126971  0.0  \\
            0.22  -0.08171741370126971  0.0  \\
            0.225  -0.08171741370126971  0.0  \\
            0.23  -0.08171741370126971  0.0  \\
            0.235  -0.08171741370126971  0.0  \\
            0.24  -0.08171741370126971  0.0  \\
            0.245  -0.08171741370126971  0.0  \\
            0.25  -0.08171741370126971  0.0  \\
            0.255  -0.08171741370126971  1.0  \\
            0.26  -0.08171741370126971  0.0  \\
            0.265  -0.08171741370126971  0.0  \\
            0.27  -0.08171741370126971  0.0  \\
            0.275  -0.08171741370126971  0.0  \\
            0.28  -0.08171741370126971  0.0  \\
            0.285  -0.08171741370126971  0.0  \\
            0.29  -0.08171741370126971  0.0  \\
            0.295  -0.08171741370126971  0.0  \\
            0.3  -0.08171741370126971  0.0  \\
            0.305  -0.08171741370126971  0.0  \\
            0.31  -0.08171741370126971  0.0  \\
            0.315  -0.08171741370126971  0.0  \\
            0.32  -0.08171741370126971  0.0  \\
            0.325  -0.08171741370126971  0.0  \\
            0.33  -0.08171741370126971  0.0  \\
            0.335  -0.08171741370126971  0.0  \\
            0.34  -0.08171741370126971  0.0  \\
            0.345  -0.08171741370126971  0.0  \\
            0.35  -0.08171741370126971  0.0  \\
            0.355  -0.08171741370126971  0.0  \\
            0.36  -0.08171741370126971  0.0  \\
            0.365  -0.08171741370126971  0.0  \\
            0.37  -0.08171741370126971  0.0  \\
            0.375  -0.08171741370126971  0.0  \\
            0.38  -0.08171741370126971  0.0  \\
            0.385  -0.08171741370126971  0.0  \\
            0.39  -0.08171741370126971  0.0  \\
            0.395  -0.08171741370126971  0.0  \\
            0.4  -0.08171741370126971  0.0  \\
            0.405  -0.08171741370126971  0.0  \\
            0.41  -0.08171741370126971  0.0  \\
            0.415  -0.08171741370126971  0.0  \\
            0.42  -0.08171741370126971  0.0  \\
            0.425  -0.08171741370126971  0.0  \\
            0.43  -0.08171741370126971  0.0  \\
            0.435  -0.08171741370126971  0.0  \\
            0.44  -0.08171741370126971  0.0  \\
            0.445  -0.08171741370126971  0.0  \\
            0.45  -0.08171741370126971  0.0  \\
            0.455  -0.08171741370126971  0.0  \\
            0.46  -0.08171741370126971  0.0  \\
            0.465  -0.08171741370126971  0.0  \\
            0.47  -0.08171741370126971  0.0  \\
            0.475  -0.08171741370126971  0.0  \\
            0.48  -0.08171741370126971  0.0  \\
            0.485  -0.08171741370126971  0.0  \\
            0.49  -0.08171741370126971  0.0  \\
            0.495  -0.08171741370126971  0.0  \\
            0.5  -0.08171741370126971  0.0  \\
            0.0  -0.07982826446274631  0.0  \\
            0.005  -0.07982826446274631  0.0  \\
            0.01  -0.07982826446274631  0.0  \\
            0.015  -0.07982826446274631  0.0  \\
            0.02  -0.07982826446274631  0.0  \\
            0.025  -0.07982826446274631  0.0  \\
            0.03  -0.07982826446274631  0.0  \\
            0.035  -0.07982826446274631  0.0  \\
            0.04  -0.07982826446274631  0.0  \\
            0.045  -0.07982826446274631  0.0  \\
            0.05  -0.07982826446274631  0.0  \\
            0.055  -0.07982826446274631  0.0  \\
            0.06  -0.07982826446274631  0.0  \\
            0.065  -0.07982826446274631  0.0  \\
            0.07  -0.07982826446274631  0.0  \\
            0.075  -0.07982826446274631  0.0  \\
            0.08  -0.07982826446274631  0.0  \\
            0.085  -0.07982826446274631  0.0  \\
            0.09  -0.07982826446274631  0.0  \\
            0.095  -0.07982826446274631  0.0  \\
            0.1  -0.07982826446274631  0.0  \\
            0.105  -0.07982826446274631  0.0  \\
            0.11  -0.07982826446274631  0.0  \\
            0.115  -0.07982826446274631  0.0  \\
            0.12  -0.07982826446274631  0.0  \\
            0.125  -0.07982826446274631  0.0  \\
            0.13  -0.07982826446274631  0.0  \\
            0.135  -0.07982826446274631  0.0  \\
            0.14  -0.07982826446274631  0.0  \\
            0.145  -0.07982826446274631  0.0  \\
            0.15  -0.07982826446274631  0.0  \\
            0.155  -0.07982826446274631  0.0  \\
            0.16  -0.07982826446274631  0.0  \\
            0.165  -0.07982826446274631  0.0  \\
            0.17  -0.07982826446274631  0.0  \\
            0.175  -0.07982826446274631  0.0  \\
            0.18  -0.07982826446274631  0.0  \\
            0.185  -0.07982826446274631  0.0  \\
            0.19  -0.07982826446274631  0.0  \\
            0.195  -0.07982826446274631  0.0  \\
            0.2  -0.07982826446274631  0.0  \\
            0.205  -0.07982826446274631  0.0  \\
            0.21  -0.07982826446274631  0.0  \\
            0.215  -0.07982826446274631  0.0  \\
            0.22  -0.07982826446274631  0.0  \\
            0.225  -0.07982826446274631  0.0  \\
            0.23  -0.07982826446274631  0.0  \\
            0.235  -0.07982826446274631  0.0  \\
            0.24  -0.07982826446274631  0.0  \\
            0.245  -0.07982826446274631  0.0  \\
            0.25  -0.07982826446274631  0.0  \\
            0.255  -0.07982826446274631  0.0  \\
            0.26  -0.07982826446274631  0.0  \\
            0.265  -0.07982826446274631  0.0  \\
            0.27  -0.07982826446274631  0.0  \\
            0.275  -0.07982826446274631  0.0  \\
            0.28  -0.07982826446274631  0.0  \\
            0.285  -0.07982826446274631  0.0  \\
            0.29  -0.07982826446274631  0.0  \\
            0.295  -0.07982826446274631  0.0  \\
            0.3  -0.07982826446274631  0.0  \\
            0.305  -0.07982826446274631  0.0  \\
            0.31  -0.07982826446274631  0.0  \\
            0.315  -0.07982826446274631  0.0  \\
            0.32  -0.07982826446274631  0.0  \\
            0.325  -0.07982826446274631  0.0  \\
            0.33  -0.07982826446274631  0.0  \\
            0.335  -0.07982826446274631  0.0  \\
            0.34  -0.07982826446274631  0.0  \\
            0.345  -0.07982826446274631  0.0  \\
            0.35  -0.07982826446274631  0.0  \\
            0.355  -0.07982826446274631  0.0  \\
            0.36  -0.07982826446274631  0.0  \\
            0.365  -0.07982826446274631  0.0  \\
            0.37  -0.07982826446274631  0.0  \\
            0.375  -0.07982826446274631  0.0  \\
            0.38  -0.07982826446274631  0.0  \\
            0.385  -0.07982826446274631  0.0  \\
            0.39  -0.07982826446274631  0.0  \\
            0.395  -0.07982826446274631  0.0  \\
            0.4  -0.07982826446274631  0.0  \\
            0.405  -0.07982826446274631  0.0  \\
            0.41  -0.07982826446274631  0.0  \\
            0.415  -0.07982826446274631  0.0  \\
            0.42  -0.07982826446274631  0.0  \\
            0.425  -0.07982826446274631  0.0  \\
            0.43  -0.07982826446274631  0.0  \\
            0.435  -0.07982826446274631  0.0  \\
            0.44  -0.07982826446274631  0.0  \\
            0.445  -0.07982826446274631  0.0  \\
            0.45  -0.07982826446274631  0.0  \\
            0.455  -0.07982826446274631  0.0  \\
            0.46  -0.07982826446274631  0.0  \\
            0.465  -0.07982826446274631  0.0  \\
            0.47  -0.07982826446274631  0.0  \\
            0.475  -0.07982826446274631  0.0  \\
            0.48  -0.07982826446274631  0.0  \\
            0.485  -0.07982826446274631  0.0  \\
            0.49  -0.07982826446274631  0.0  \\
            0.495  -0.07982826446274631  0.0  \\
            0.5  -0.07982826446274631  0.0  \\
            0.0  -0.07793911522422291  0.0  \\
            0.005  -0.07793911522422291  0.0  \\
            0.01  -0.07793911522422291  0.0  \\
            0.015  -0.07793911522422291  0.0  \\
            0.02  -0.07793911522422291  0.0  \\
            0.025  -0.07793911522422291  0.0  \\
            0.03  -0.07793911522422291  0.0  \\
            0.035  -0.07793911522422291  0.0  \\
            0.04  -0.07793911522422291  0.0  \\
            0.045  -0.07793911522422291  0.0  \\
            0.05  -0.07793911522422291  0.0  \\
            0.055  -0.07793911522422291  0.0  \\
            0.06  -0.07793911522422291  0.0  \\
            0.065  -0.07793911522422291  0.0  \\
            0.07  -0.07793911522422291  0.0  \\
            0.075  -0.07793911522422291  0.0  \\
            0.08  -0.07793911522422291  0.0  \\
            0.085  -0.07793911522422291  0.0  \\
            0.09  -0.07793911522422291  0.0  \\
            0.095  -0.07793911522422291  0.0  \\
            0.1  -0.07793911522422291  0.0  \\
            0.105  -0.07793911522422291  0.0  \\
            0.11  -0.07793911522422291  0.0  \\
            0.115  -0.07793911522422291  0.0  \\
            0.12  -0.07793911522422291  0.0  \\
            0.125  -0.07793911522422291  0.0  \\
            0.13  -0.07793911522422291  0.0  \\
            0.135  -0.07793911522422291  0.0  \\
            0.14  -0.07793911522422291  0.0  \\
            0.145  -0.07793911522422291  0.0  \\
            0.15  -0.07793911522422291  0.0  \\
            0.155  -0.07793911522422291  0.0  \\
            0.16  -0.07793911522422291  0.0  \\
            0.165  -0.07793911522422291  0.0  \\
            0.17  -0.07793911522422291  0.0  \\
            0.175  -0.07793911522422291  0.0  \\
            0.18  -0.07793911522422291  0.0  \\
            0.185  -0.07793911522422291  0.0  \\
            0.19  -0.07793911522422291  0.0  \\
            0.195  -0.07793911522422291  0.0  \\
            0.2  -0.07793911522422291  0.0  \\
            0.205  -0.07793911522422291  0.0  \\
            0.21  -0.07793911522422291  0.0  \\
            0.215  -0.07793911522422291  0.0  \\
            0.22  -0.07793911522422291  0.0  \\
            0.225  -0.07793911522422291  0.0  \\
            0.23  -0.07793911522422291  0.0  \\
            0.235  -0.07793911522422291  0.0  \\
            0.24  -0.07793911522422291  0.0  \\
            0.245  -0.07793911522422291  0.0  \\
            0.25  -0.07793911522422291  0.0  \\
            0.255  -0.07793911522422291  0.0  \\
            0.26  -0.07793911522422291  0.0  \\
            0.265  -0.07793911522422291  0.0  \\
            0.27  -0.07793911522422291  0.0  \\
            0.275  -0.07793911522422291  0.0  \\
            0.28  -0.07793911522422291  0.0  \\
            0.285  -0.07793911522422291  0.0  \\
            0.29  -0.07793911522422291  0.0  \\
            0.295  -0.07793911522422291  0.0  \\
            0.3  -0.07793911522422291  0.0  \\
            0.305  -0.07793911522422291  0.0  \\
            0.31  -0.07793911522422291  0.0  \\
            0.315  -0.07793911522422291  0.0  \\
            0.32  -0.07793911522422291  0.0  \\
            0.325  -0.07793911522422291  0.0  \\
            0.33  -0.07793911522422291  0.0  \\
            0.335  -0.07793911522422291  0.0  \\
            0.34  -0.07793911522422291  0.0  \\
            0.345  -0.07793911522422291  0.0  \\
            0.35  -0.07793911522422291  0.0  \\
            0.355  -0.07793911522422291  0.0  \\
            0.36  -0.07793911522422291  0.0  \\
            0.365  -0.07793911522422291  0.0  \\
            0.37  -0.07793911522422291  0.0  \\
            0.375  -0.07793911522422291  0.0  \\
            0.38  -0.07793911522422291  0.0  \\
            0.385  -0.07793911522422291  0.0  \\
            0.39  -0.07793911522422291  0.0  \\
            0.395  -0.07793911522422291  0.0  \\
            0.4  -0.07793911522422291  0.0  \\
            0.405  -0.07793911522422291  0.0  \\
            0.41  -0.07793911522422291  0.0  \\
            0.415  -0.07793911522422291  0.0  \\
            0.42  -0.07793911522422291  0.0  \\
            0.425  -0.07793911522422291  0.0  \\
            0.43  -0.07793911522422291  0.0  \\
            0.435  -0.07793911522422291  0.0  \\
            0.44  -0.07793911522422291  0.0  \\
            0.445  -0.07793911522422291  0.0  \\
            0.45  -0.07793911522422291  0.0  \\
            0.455  -0.07793911522422291  0.0  \\
            0.46  -0.07793911522422291  0.0  \\
            0.465  -0.07793911522422291  0.0  \\
            0.47  -0.07793911522422291  0.0  \\
            0.475  -0.07793911522422291  0.0  \\
            0.48  -0.07793911522422291  0.0  \\
            0.485  -0.07793911522422291  0.0  \\
            0.49  -0.07793911522422291  0.0  \\
            0.495  -0.07793911522422291  0.0  \\
            0.5  -0.07793911522422291  0.0  \\
            0.0  -0.0760499659856995  0.0  \\
            0.005  -0.0760499659856995  0.0  \\
            0.01  -0.0760499659856995  0.0  \\
            0.015  -0.0760499659856995  0.0  \\
            0.02  -0.0760499659856995  0.0  \\
            0.025  -0.0760499659856995  0.0  \\
            0.03  -0.0760499659856995  0.0  \\
            0.035  -0.0760499659856995  0.0  \\
            0.04  -0.0760499659856995  0.0  \\
            0.045  -0.0760499659856995  0.0  \\
            0.05  -0.0760499659856995  0.0  \\
            0.055  -0.0760499659856995  0.0  \\
            0.06  -0.0760499659856995  0.0  \\
            0.065  -0.0760499659856995  0.0  \\
            0.07  -0.0760499659856995  0.0  \\
            0.075  -0.0760499659856995  0.0  \\
            0.08  -0.0760499659856995  0.0  \\
            0.085  -0.0760499659856995  0.0  \\
            0.09  -0.0760499659856995  0.0  \\
            0.095  -0.0760499659856995  0.0  \\
            0.1  -0.0760499659856995  0.0  \\
            0.105  -0.0760499659856995  0.0  \\
            0.11  -0.0760499659856995  0.0  \\
            0.115  -0.0760499659856995  0.0  \\
            0.12  -0.0760499659856995  0.0  \\
            0.125  -0.0760499659856995  0.0  \\
            0.13  -0.0760499659856995  0.0  \\
            0.135  -0.0760499659856995  0.0  \\
            0.14  -0.0760499659856995  0.0  \\
            0.145  -0.0760499659856995  0.0  \\
            0.15  -0.0760499659856995  0.0  \\
            0.155  -0.0760499659856995  0.0  \\
            0.16  -0.0760499659856995  0.0  \\
            0.165  -0.0760499659856995  0.0  \\
            0.17  -0.0760499659856995  0.0  \\
            0.175  -0.0760499659856995  0.0  \\
            0.18  -0.0760499659856995  0.0  \\
            0.185  -0.0760499659856995  0.0  \\
            0.19  -0.0760499659856995  0.0  \\
            0.195  -0.0760499659856995  0.0  \\
            0.2  -0.0760499659856995  0.0  \\
            0.205  -0.0760499659856995  0.0  \\
            0.21  -0.0760499659856995  0.0  \\
            0.215  -0.0760499659856995  0.0  \\
            0.22  -0.0760499659856995  0.0  \\
            0.225  -0.0760499659856995  0.0  \\
            0.23  -0.0760499659856995  0.0  \\
            0.235  -0.0760499659856995  0.0  \\
            0.24  -0.0760499659856995  0.0  \\
            0.245  -0.0760499659856995  0.0  \\
            0.25  -0.0760499659856995  0.0  \\
            0.255  -0.0760499659856995  0.0  \\
            0.26  -0.0760499659856995  0.0  \\
            0.265  -0.0760499659856995  0.0  \\
            0.27  -0.0760499659856995  0.0  \\
            0.275  -0.0760499659856995  0.0  \\
            0.28  -0.0760499659856995  0.0  \\
            0.285  -0.0760499659856995  0.0  \\
            0.29  -0.0760499659856995  0.0  \\
            0.295  -0.0760499659856995  0.0  \\
            0.3  -0.0760499659856995  0.0  \\
            0.305  -0.0760499659856995  0.0  \\
            0.31  -0.0760499659856995  0.0  \\
            0.315  -0.0760499659856995  0.0  \\
            0.32  -0.0760499659856995  0.0  \\
            0.325  -0.0760499659856995  0.0  \\
            0.33  -0.0760499659856995  0.0  \\
            0.335  -0.0760499659856995  0.0  \\
            0.34  -0.0760499659856995  0.0  \\
            0.345  -0.0760499659856995  0.0  \\
            0.35  -0.0760499659856995  0.0  \\
            0.355  -0.0760499659856995  0.0  \\
            0.36  -0.0760499659856995  0.0  \\
            0.365  -0.0760499659856995  0.0  \\
            0.37  -0.0760499659856995  0.0  \\
            0.375  -0.0760499659856995  0.0  \\
            0.38  -0.0760499659856995  0.0  \\
            0.385  -0.0760499659856995  0.0  \\
            0.39  -0.0760499659856995  0.0  \\
            0.395  -0.0760499659856995  0.0  \\
            0.4  -0.0760499659856995  0.0  \\
            0.405  -0.0760499659856995  0.0  \\
            0.41  -0.0760499659856995  0.0  \\
            0.415  -0.0760499659856995  0.0  \\
            0.42  -0.0760499659856995  0.0  \\
            0.425  -0.0760499659856995  0.0  \\
            0.43  -0.0760499659856995  0.0  \\
            0.435  -0.0760499659856995  0.0  \\
            0.44  -0.0760499659856995  0.0  \\
            0.445  -0.0760499659856995  0.0  \\
            0.45  -0.0760499659856995  0.0  \\
            0.455  -0.0760499659856995  0.0  \\
            0.46  -0.0760499659856995  0.0  \\
            0.465  -0.0760499659856995  0.0  \\
            0.47  -0.0760499659856995  0.0  \\
            0.475  -0.0760499659856995  0.0  \\
            0.48  -0.0760499659856995  0.0  \\
            0.485  -0.0760499659856995  0.0  \\
            0.49  -0.0760499659856995  0.0  \\
            0.495  -0.0760499659856995  0.0  \\
            0.5  -0.0760499659856995  0.0  \\
            0.0  -0.07416081674717612  0.0  \\
            0.005  -0.07416081674717612  0.0  \\
            0.01  -0.07416081674717612  0.0  \\
            0.015  -0.07416081674717612  0.0  \\
            0.02  -0.07416081674717612  0.0  \\
            0.025  -0.07416081674717612  0.0  \\
            0.03  -0.07416081674717612  0.0  \\
            0.035  -0.07416081674717612  0.0  \\
            0.04  -0.07416081674717612  0.0  \\
            0.045  -0.07416081674717612  0.0  \\
            0.05  -0.07416081674717612  0.0  \\
            0.055  -0.07416081674717612  0.0  \\
            0.06  -0.07416081674717612  0.0  \\
            0.065  -0.07416081674717612  0.0  \\
            0.07  -0.07416081674717612  0.0  \\
            0.075  -0.07416081674717612  0.0  \\
            0.08  -0.07416081674717612  0.0  \\
            0.085  -0.07416081674717612  0.0  \\
            0.09  -0.07416081674717612  0.0  \\
            0.095  -0.07416081674717612  0.0  \\
            0.1  -0.07416081674717612  0.0  \\
            0.105  -0.07416081674717612  0.0  \\
            0.11  -0.07416081674717612  0.0  \\
            0.115  -0.07416081674717612  0.0  \\
            0.12  -0.07416081674717612  0.0  \\
            0.125  -0.07416081674717612  0.0  \\
            0.13  -0.07416081674717612  0.0  \\
            0.135  -0.07416081674717612  0.0  \\
            0.14  -0.07416081674717612  0.0  \\
            0.145  -0.07416081674717612  0.0  \\
            0.15  -0.07416081674717612  0.0  \\
            0.155  -0.07416081674717612  0.0  \\
            0.16  -0.07416081674717612  0.0  \\
            0.165  -0.07416081674717612  0.0  \\
            0.17  -0.07416081674717612  0.0  \\
            0.175  -0.07416081674717612  0.0  \\
            0.18  -0.07416081674717612  0.0  \\
            0.185  -0.07416081674717612  0.0  \\
            0.19  -0.07416081674717612  0.0  \\
            0.195  -0.07416081674717612  0.0  \\
            0.2  -0.07416081674717612  0.0  \\
            0.205  -0.07416081674717612  0.0  \\
            0.21  -0.07416081674717612  0.0  \\
            0.215  -0.07416081674717612  0.0  \\
            0.22  -0.07416081674717612  0.0  \\
            0.225  -0.07416081674717612  0.0  \\
            0.23  -0.07416081674717612  0.0  \\
            0.235  -0.07416081674717612  0.0  \\
            0.24  -0.07416081674717612  0.0  \\
            0.245  -0.07416081674717612  0.0  \\
            0.25  -0.07416081674717612  0.0  \\
            0.255  -0.07416081674717612  0.0  \\
            0.26  -0.07416081674717612  0.0  \\
            0.265  -0.07416081674717612  0.0  \\
            0.27  -0.07416081674717612  0.0  \\
            0.275  -0.07416081674717612  0.0  \\
            0.28  -0.07416081674717612  0.0  \\
            0.285  -0.07416081674717612  0.0  \\
            0.29  -0.07416081674717612  0.0  \\
            0.295  -0.07416081674717612  0.0  \\
            0.3  -0.07416081674717612  2.0  \\
            0.305  -0.07416081674717612  0.0  \\
            0.31  -0.07416081674717612  0.0  \\
            0.315  -0.07416081674717612  0.0  \\
            0.32  -0.07416081674717612  0.0  \\
            0.325  -0.07416081674717612  0.0  \\
            0.33  -0.07416081674717612  0.0  \\
            0.335  -0.07416081674717612  0.0  \\
            0.34  -0.07416081674717612  0.0  \\
            0.345  -0.07416081674717612  0.0  \\
            0.35  -0.07416081674717612  0.0  \\
            0.355  -0.07416081674717612  0.0  \\
            0.36  -0.07416081674717612  0.0  \\
            0.365  -0.07416081674717612  0.0  \\
            0.37  -0.07416081674717612  0.0  \\
            0.375  -0.07416081674717612  0.0  \\
            0.38  -0.07416081674717612  0.0  \\
            0.385  -0.07416081674717612  0.0  \\
            0.39  -0.07416081674717612  0.0  \\
            0.395  -0.07416081674717612  0.0  \\
            0.4  -0.07416081674717612  0.0  \\
            0.405  -0.07416081674717612  0.0  \\
            0.41  -0.07416081674717612  0.0  \\
            0.415  -0.07416081674717612  0.0  \\
            0.42  -0.07416081674717612  0.0  \\
            0.425  -0.07416081674717612  0.0  \\
            0.43  -0.07416081674717612  0.0  \\
            0.435  -0.07416081674717612  0.0  \\
            0.44  -0.07416081674717612  0.0  \\
            0.445  -0.07416081674717612  0.0  \\
            0.45  -0.07416081674717612  0.0  \\
            0.455  -0.07416081674717612  0.0  \\
            0.46  -0.07416081674717612  0.0  \\
            0.465  -0.07416081674717612  0.0  \\
            0.47  -0.07416081674717612  0.0  \\
            0.475  -0.07416081674717612  0.0  \\
            0.48  -0.07416081674717612  0.0  \\
            0.485  -0.07416081674717612  0.0  \\
            0.49  -0.07416081674717612  0.0  \\
            0.495  -0.07416081674717612  0.0  \\
            0.5  -0.07416081674717612  0.0  \\
            0.0  -0.07227166750865271  0.0  \\
            0.005  -0.07227166750865271  0.0  \\
            0.01  -0.07227166750865271  0.0  \\
            0.015  -0.07227166750865271  0.0  \\
            0.02  -0.07227166750865271  0.0  \\
            0.025  -0.07227166750865271  0.0  \\
            0.03  -0.07227166750865271  0.0  \\
            0.035  -0.07227166750865271  0.0  \\
            0.04  -0.07227166750865271  0.0  \\
            0.045  -0.07227166750865271  0.0  \\
            0.05  -0.07227166750865271  0.0  \\
            0.055  -0.07227166750865271  0.0  \\
            0.06  -0.07227166750865271  0.0  \\
            0.065  -0.07227166750865271  0.0  \\
            0.07  -0.07227166750865271  0.0  \\
            0.075  -0.07227166750865271  0.0  \\
            0.08  -0.07227166750865271  0.0  \\
            0.085  -0.07227166750865271  0.0  \\
            0.09  -0.07227166750865271  0.0  \\
            0.095  -0.07227166750865271  0.0  \\
            0.1  -0.07227166750865271  0.0  \\
            0.105  -0.07227166750865271  0.0  \\
            0.11  -0.07227166750865271  0.0  \\
            0.115  -0.07227166750865271  0.0  \\
            0.12  -0.07227166750865271  0.0  \\
            0.125  -0.07227166750865271  0.0  \\
            0.13  -0.07227166750865271  0.0  \\
            0.135  -0.07227166750865271  0.0  \\
            0.14  -0.07227166750865271  0.0  \\
            0.145  -0.07227166750865271  0.0  \\
            0.15  -0.07227166750865271  0.0  \\
            0.155  -0.07227166750865271  0.0  \\
            0.16  -0.07227166750865271  0.0  \\
            0.165  -0.07227166750865271  0.0  \\
            0.17  -0.07227166750865271  0.0  \\
            0.175  -0.07227166750865271  0.0  \\
            0.18  -0.07227166750865271  0.0  \\
            0.185  -0.07227166750865271  0.0  \\
            0.19  -0.07227166750865271  0.0  \\
            0.195  -0.07227166750865271  0.0  \\
            0.2  -0.07227166750865271  0.0  \\
            0.205  -0.07227166750865271  0.0  \\
            0.21  -0.07227166750865271  0.0  \\
            0.215  -0.07227166750865271  0.0  \\
            0.22  -0.07227166750865271  0.0  \\
            0.225  -0.07227166750865271  0.0  \\
            0.23  -0.07227166750865271  0.0  \\
            0.235  -0.07227166750865271  0.0  \\
            0.24  -0.07227166750865271  0.0  \\
            0.245  -0.07227166750865271  0.0  \\
            0.25  -0.07227166750865271  0.0  \\
            0.255  -0.07227166750865271  0.0  \\
            0.26  -0.07227166750865271  0.0  \\
            0.265  -0.07227166750865271  0.0  \\
            0.27  -0.07227166750865271  0.0  \\
            0.275  -0.07227166750865271  0.0  \\
            0.28  -0.07227166750865271  0.0  \\
            0.285  -0.07227166750865271  0.0  \\
            0.29  -0.07227166750865271  0.0  \\
            0.295  -0.07227166750865271  0.0  \\
            0.3  -0.07227166750865271  0.0  \\
            0.305  -0.07227166750865271  0.0  \\
            0.31  -0.07227166750865271  0.0  \\
            0.315  -0.07227166750865271  0.0  \\
            0.32  -0.07227166750865271  0.0  \\
            0.325  -0.07227166750865271  0.0  \\
            0.33  -0.07227166750865271  0.0  \\
            0.335  -0.07227166750865271  0.0  \\
            0.34  -0.07227166750865271  0.0  \\
            0.345  -0.07227166750865271  0.0  \\
            0.35  -0.07227166750865271  0.0  \\
            0.355  -0.07227166750865271  0.0  \\
            0.36  -0.07227166750865271  0.0  \\
            0.365  -0.07227166750865271  0.0  \\
            0.37  -0.07227166750865271  0.0  \\
            0.375  -0.07227166750865271  0.0  \\
            0.38  -0.07227166750865271  0.0  \\
            0.385  -0.07227166750865271  0.0  \\
            0.39  -0.07227166750865271  0.0  \\
            0.395  -0.07227166750865271  0.0  \\
            0.4  -0.07227166750865271  0.0  \\
            0.405  -0.07227166750865271  0.0  \\
            0.41  -0.07227166750865271  0.0  \\
            0.415  -0.07227166750865271  0.0  \\
            0.42  -0.07227166750865271  0.0  \\
            0.425  -0.07227166750865271  0.0  \\
            0.43  -0.07227166750865271  0.0  \\
            0.435  -0.07227166750865271  0.0  \\
            0.44  -0.07227166750865271  0.0  \\
            0.445  -0.07227166750865271  0.0  \\
            0.45  -0.07227166750865271  0.0  \\
            0.455  -0.07227166750865271  0.0  \\
            0.46  -0.07227166750865271  0.0  \\
            0.465  -0.07227166750865271  0.0  \\
            0.47  -0.07227166750865271  0.0  \\
            0.475  -0.07227166750865271  0.0  \\
            0.48  -0.07227166750865271  0.0  \\
            0.485  -0.07227166750865271  0.0  \\
            0.49  -0.07227166750865271  0.0  \\
            0.495  -0.07227166750865271  0.0  \\
            0.5  -0.07227166750865271  0.0  \\
            0.0  -0.07038251827012931  0.0  \\
            0.005  -0.07038251827012931  0.0  \\
            0.01  -0.07038251827012931  0.0  \\
            0.015  -0.07038251827012931  0.0  \\
            0.02  -0.07038251827012931  0.0  \\
            0.025  -0.07038251827012931  0.0  \\
            0.03  -0.07038251827012931  0.0  \\
            0.035  -0.07038251827012931  0.0  \\
            0.04  -0.07038251827012931  0.0  \\
            0.045  -0.07038251827012931  0.0  \\
            0.05  -0.07038251827012931  0.0  \\
            0.055  -0.07038251827012931  0.0  \\
            0.06  -0.07038251827012931  0.0  \\
            0.065  -0.07038251827012931  0.0  \\
            0.07  -0.07038251827012931  0.0  \\
            0.075  -0.07038251827012931  0.0  \\
            0.08  -0.07038251827012931  0.0  \\
            0.085  -0.07038251827012931  0.0  \\
            0.09  -0.07038251827012931  0.0  \\
            0.095  -0.07038251827012931  0.0  \\
            0.1  -0.07038251827012931  0.0  \\
            0.105  -0.07038251827012931  0.0  \\
            0.11  -0.07038251827012931  0.0  \\
            0.115  -0.07038251827012931  0.0  \\
            0.12  -0.07038251827012931  0.0  \\
            0.125  -0.07038251827012931  0.0  \\
            0.13  -0.07038251827012931  0.0  \\
            0.135  -0.07038251827012931  0.0  \\
            0.14  -0.07038251827012931  0.0  \\
            0.145  -0.07038251827012931  0.0  \\
            0.15  -0.07038251827012931  0.0  \\
            0.155  -0.07038251827012931  0.0  \\
            0.16  -0.07038251827012931  0.0  \\
            0.165  -0.07038251827012931  0.0  \\
            0.17  -0.07038251827012931  0.0  \\
            0.175  -0.07038251827012931  0.0  \\
            0.18  -0.07038251827012931  0.0  \\
            0.185  -0.07038251827012931  0.0  \\
            0.19  -0.07038251827012931  0.0  \\
            0.195  -0.07038251827012931  0.0  \\
            0.2  -0.07038251827012931  0.0  \\
            0.205  -0.07038251827012931  0.0  \\
            0.21  -0.07038251827012931  0.0  \\
            0.215  -0.07038251827012931  0.0  \\
            0.22  -0.07038251827012931  0.0  \\
            0.225  -0.07038251827012931  0.0  \\
            0.23  -0.07038251827012931  0.0  \\
            0.235  -0.07038251827012931  0.0  \\
            0.24  -0.07038251827012931  0.0  \\
            0.245  -0.07038251827012931  0.0  \\
            0.25  -0.07038251827012931  0.0  \\
            0.255  -0.07038251827012931  0.0  \\
            0.26  -0.07038251827012931  0.0  \\
            0.265  -0.07038251827012931  0.0  \\
            0.27  -0.07038251827012931  0.0  \\
            0.275  -0.07038251827012931  0.0  \\
            0.28  -0.07038251827012931  0.0  \\
            0.285  -0.07038251827012931  0.0  \\
            0.29  -0.07038251827012931  0.0  \\
            0.295  -0.07038251827012931  0.0  \\
            0.3  -0.07038251827012931  0.0  \\
            0.305  -0.07038251827012931  0.0  \\
            0.31  -0.07038251827012931  0.0  \\
            0.315  -0.07038251827012931  0.0  \\
            0.32  -0.07038251827012931  0.0  \\
            0.325  -0.07038251827012931  0.0  \\
            0.33  -0.07038251827012931  0.0  \\
            0.335  -0.07038251827012931  0.0  \\
            0.34  -0.07038251827012931  0.0  \\
            0.345  -0.07038251827012931  0.0  \\
            0.35  -0.07038251827012931  0.0  \\
            0.355  -0.07038251827012931  0.0  \\
            0.36  -0.07038251827012931  0.0  \\
            0.365  -0.07038251827012931  0.0  \\
            0.37  -0.07038251827012931  0.0  \\
            0.375  -0.07038251827012931  0.0  \\
            0.38  -0.07038251827012931  0.0  \\
            0.385  -0.07038251827012931  0.0  \\
            0.39  -0.07038251827012931  0.0  \\
            0.395  -0.07038251827012931  0.0  \\
            0.4  -0.07038251827012931  0.0  \\
            0.405  -0.07038251827012931  0.0  \\
            0.41  -0.07038251827012931  0.0  \\
            0.415  -0.07038251827012931  0.0  \\
            0.42  -0.07038251827012931  0.0  \\
            0.425  -0.07038251827012931  0.0  \\
            0.43  -0.07038251827012931  0.0  \\
            0.435  -0.07038251827012931  0.0  \\
            0.44  -0.07038251827012931  0.0  \\
            0.445  -0.07038251827012931  0.0  \\
            0.45  -0.07038251827012931  0.0  \\
            0.455  -0.07038251827012931  0.0  \\
            0.46  -0.07038251827012931  0.0  \\
            0.465  -0.07038251827012931  0.0  \\
            0.47  -0.07038251827012931  0.0  \\
            0.475  -0.07038251827012931  0.0  \\
            0.48  -0.07038251827012931  0.0  \\
            0.485  -0.07038251827012931  0.0  \\
            0.49  -0.07038251827012931  0.0  \\
            0.495  -0.07038251827012931  0.0  \\
            0.5  -0.07038251827012931  0.0  \\
            0.0  -0.06849336903160591  0.0  \\
            0.005  -0.06849336903160591  0.0  \\
            0.01  -0.06849336903160591  0.0  \\
            0.015  -0.06849336903160591  0.0  \\
            0.02  -0.06849336903160591  0.0  \\
            0.025  -0.06849336903160591  0.0  \\
            0.03  -0.06849336903160591  0.0  \\
            0.035  -0.06849336903160591  0.0  \\
            0.04  -0.06849336903160591  0.0  \\
            0.045  -0.06849336903160591  0.0  \\
            0.05  -0.06849336903160591  0.0  \\
            0.055  -0.06849336903160591  0.0  \\
            0.06  -0.06849336903160591  0.0  \\
            0.065  -0.06849336903160591  0.0  \\
            0.07  -0.06849336903160591  0.0  \\
            0.075  -0.06849336903160591  0.0  \\
            0.08  -0.06849336903160591  0.0  \\
            0.085  -0.06849336903160591  0.0  \\
            0.09  -0.06849336903160591  0.0  \\
            0.095  -0.06849336903160591  0.0  \\
            0.1  -0.06849336903160591  0.0  \\
            0.105  -0.06849336903160591  0.0  \\
            0.11  -0.06849336903160591  0.0  \\
            0.115  -0.06849336903160591  0.0  \\
            0.12  -0.06849336903160591  0.0  \\
            0.125  -0.06849336903160591  0.0  \\
            0.13  -0.06849336903160591  0.0  \\
            0.135  -0.06849336903160591  0.0  \\
            0.14  -0.06849336903160591  0.0  \\
            0.145  -0.06849336903160591  0.0  \\
            0.15  -0.06849336903160591  0.0  \\
            0.155  -0.06849336903160591  0.0  \\
            0.16  -0.06849336903160591  0.0  \\
            0.165  -0.06849336903160591  0.0  \\
            0.17  -0.06849336903160591  0.0  \\
            0.175  -0.06849336903160591  0.0  \\
            0.18  -0.06849336903160591  0.0  \\
            0.185  -0.06849336903160591  0.0  \\
            0.19  -0.06849336903160591  0.0  \\
            0.195  -0.06849336903160591  0.0  \\
            0.2  -0.06849336903160591  0.0  \\
            0.205  -0.06849336903160591  0.0  \\
            0.21  -0.06849336903160591  0.0  \\
            0.215  -0.06849336903160591  0.0  \\
            0.22  -0.06849336903160591  0.0  \\
            0.225  -0.06849336903160591  0.0  \\
            0.23  -0.06849336903160591  0.0  \\
            0.235  -0.06849336903160591  0.0  \\
            0.24  -0.06849336903160591  0.0  \\
            0.245  -0.06849336903160591  0.0  \\
            0.25  -0.06849336903160591  0.0  \\
            0.255  -0.06849336903160591  0.0  \\
            0.26  -0.06849336903160591  0.0  \\
            0.265  -0.06849336903160591  0.0  \\
            0.27  -0.06849336903160591  0.0  \\
            0.275  -0.06849336903160591  0.0  \\
            0.28  -0.06849336903160591  0.0  \\
            0.285  -0.06849336903160591  0.0  \\
            0.29  -0.06849336903160591  0.0  \\
            0.295  -0.06849336903160591  0.0  \\
            0.3  -0.06849336903160591  0.0  \\
            0.305  -0.06849336903160591  0.0  \\
            0.31  -0.06849336903160591  0.0  \\
            0.315  -0.06849336903160591  0.0  \\
            0.32  -0.06849336903160591  0.0  \\
            0.325  -0.06849336903160591  0.0  \\
            0.33  -0.06849336903160591  0.0  \\
            0.335  -0.06849336903160591  0.0  \\
            0.34  -0.06849336903160591  0.0  \\
            0.345  -0.06849336903160591  0.0  \\
            0.35  -0.06849336903160591  0.0  \\
            0.355  -0.06849336903160591  0.0  \\
            0.36  -0.06849336903160591  0.0  \\
            0.365  -0.06849336903160591  0.0  \\
            0.37  -0.06849336903160591  0.0  \\
            0.375  -0.06849336903160591  0.0  \\
            0.38  -0.06849336903160591  0.0  \\
            0.385  -0.06849336903160591  0.0  \\
            0.39  -0.06849336903160591  0.0  \\
            0.395  -0.06849336903160591  0.0  \\
            0.4  -0.06849336903160591  0.0  \\
            0.405  -0.06849336903160591  0.0  \\
            0.41  -0.06849336903160591  0.0  \\
            0.415  -0.06849336903160591  0.0  \\
            0.42  -0.06849336903160591  0.0  \\
            0.425  -0.06849336903160591  0.0  \\
            0.43  -0.06849336903160591  0.0  \\
            0.435  -0.06849336903160591  0.0  \\
            0.44  -0.06849336903160591  0.0  \\
            0.445  -0.06849336903160591  0.0  \\
            0.45  -0.06849336903160591  0.0  \\
            0.455  -0.06849336903160591  0.0  \\
            0.46  -0.06849336903160591  0.0  \\
            0.465  -0.06849336903160591  0.0  \\
            0.47  -0.06849336903160591  0.0  \\
            0.475  -0.06849336903160591  0.0  \\
            0.48  -0.06849336903160591  0.0  \\
            0.485  -0.06849336903160591  0.0  \\
            0.49  -0.06849336903160591  0.0  \\
            0.495  -0.06849336903160591  0.0  \\
            0.5  -0.06849336903160591  0.0  \\
            0.0  -0.06660421979308251  0.0  \\
            0.005  -0.06660421979308251  0.0  \\
            0.01  -0.06660421979308251  0.0  \\
            0.015  -0.06660421979308251  0.0  \\
            0.02  -0.06660421979308251  0.0  \\
            0.025  -0.06660421979308251  0.0  \\
            0.03  -0.06660421979308251  0.0  \\
            0.035  -0.06660421979308251  0.0  \\
            0.04  -0.06660421979308251  0.0  \\
            0.045  -0.06660421979308251  0.0  \\
            0.05  -0.06660421979308251  0.0  \\
            0.055  -0.06660421979308251  0.0  \\
            0.06  -0.06660421979308251  0.0  \\
            0.065  -0.06660421979308251  0.0  \\
            0.07  -0.06660421979308251  0.0  \\
            0.075  -0.06660421979308251  0.0  \\
            0.08  -0.06660421979308251  0.0  \\
            0.085  -0.06660421979308251  0.0  \\
            0.09  -0.06660421979308251  0.0  \\
            0.095  -0.06660421979308251  0.0  \\
            0.1  -0.06660421979308251  0.0  \\
            0.105  -0.06660421979308251  0.0  \\
            0.11  -0.06660421979308251  0.0  \\
            0.115  -0.06660421979308251  0.0  \\
            0.12  -0.06660421979308251  0.0  \\
            0.125  -0.06660421979308251  0.0  \\
            0.13  -0.06660421979308251  0.0  \\
            0.135  -0.06660421979308251  0.0  \\
            0.14  -0.06660421979308251  0.0  \\
            0.145  -0.06660421979308251  0.0  \\
            0.15  -0.06660421979308251  0.0  \\
            0.155  -0.06660421979308251  0.0  \\
            0.16  -0.06660421979308251  0.0  \\
            0.165  -0.06660421979308251  0.0  \\
            0.17  -0.06660421979308251  0.0  \\
            0.175  -0.06660421979308251  0.0  \\
            0.18  -0.06660421979308251  0.0  \\
            0.185  -0.06660421979308251  0.0  \\
            0.19  -0.06660421979308251  0.0  \\
            0.195  -0.06660421979308251  0.0  \\
            0.2  -0.06660421979308251  0.0  \\
            0.205  -0.06660421979308251  0.0  \\
            0.21  -0.06660421979308251  0.0  \\
            0.215  -0.06660421979308251  0.0  \\
            0.22  -0.06660421979308251  0.0  \\
            0.225  -0.06660421979308251  0.0  \\
            0.23  -0.06660421979308251  0.0  \\
            0.235  -0.06660421979308251  0.0  \\
            0.24  -0.06660421979308251  0.0  \\
            0.245  -0.06660421979308251  0.0  \\
            0.25  -0.06660421979308251  0.0  \\
            0.255  -0.06660421979308251  0.0  \\
            0.26  -0.06660421979308251  0.0  \\
            0.265  -0.06660421979308251  0.0  \\
            0.27  -0.06660421979308251  0.0  \\
            0.275  -0.06660421979308251  0.0  \\
            0.28  -0.06660421979308251  0.0  \\
            0.285  -0.06660421979308251  0.0  \\
            0.29  -0.06660421979308251  0.0  \\
            0.295  -0.06660421979308251  0.0  \\
            0.3  -0.06660421979308251  0.0  \\
            0.305  -0.06660421979308251  0.0  \\
            0.31  -0.06660421979308251  0.0  \\
            0.315  -0.06660421979308251  0.0  \\
            0.32  -0.06660421979308251  0.0  \\
            0.325  -0.06660421979308251  0.0  \\
            0.33  -0.06660421979308251  0.0  \\
            0.335  -0.06660421979308251  0.0  \\
            0.34  -0.06660421979308251  0.0  \\
            0.345  -0.06660421979308251  0.0  \\
            0.35  -0.06660421979308251  0.0  \\
            0.355  -0.06660421979308251  0.0  \\
            0.36  -0.06660421979308251  0.0  \\
            0.365  -0.06660421979308251  0.0  \\
            0.37  -0.06660421979308251  0.0  \\
            0.375  -0.06660421979308251  0.0  \\
            0.38  -0.06660421979308251  0.0  \\
            0.385  -0.06660421979308251  0.0  \\
            0.39  -0.06660421979308251  0.0  \\
            0.395  -0.06660421979308251  0.0  \\
            0.4  -0.06660421979308251  0.0  \\
            0.405  -0.06660421979308251  0.0  \\
            0.41  -0.06660421979308251  0.0  \\
            0.415  -0.06660421979308251  0.0  \\
            0.42  -0.06660421979308251  0.0  \\
            0.425  -0.06660421979308251  0.0  \\
            0.43  -0.06660421979308251  0.0  \\
            0.435  -0.06660421979308251  0.0  \\
            0.44  -0.06660421979308251  0.0  \\
            0.445  -0.06660421979308251  0.0  \\
            0.45  -0.06660421979308251  0.0  \\
            0.455  -0.06660421979308251  0.0  \\
            0.46  -0.06660421979308251  0.0  \\
            0.465  -0.06660421979308251  0.0  \\
            0.47  -0.06660421979308251  0.0  \\
            0.475  -0.06660421979308251  0.0  \\
            0.48  -0.06660421979308251  0.0  \\
            0.485  -0.06660421979308251  0.0  \\
            0.49  -0.06660421979308251  0.0  \\
            0.495  -0.06660421979308251  0.0  \\
            0.5  -0.06660421979308251  0.0  \\
            0.0  -0.0647150705545591  0.0  \\
            0.005  -0.0647150705545591  0.0  \\
            0.01  -0.0647150705545591  0.0  \\
            0.015  -0.0647150705545591  0.0  \\
            0.02  -0.0647150705545591  0.0  \\
            0.025  -0.0647150705545591  0.0  \\
            0.03  -0.0647150705545591  0.0  \\
            0.035  -0.0647150705545591  0.0  \\
            0.04  -0.0647150705545591  0.0  \\
            0.045  -0.0647150705545591  0.0  \\
            0.05  -0.0647150705545591  0.0  \\
            0.055  -0.0647150705545591  0.0  \\
            0.06  -0.0647150705545591  0.0  \\
            0.065  -0.0647150705545591  0.0  \\
            0.07  -0.0647150705545591  0.0  \\
            0.075  -0.0647150705545591  0.0  \\
            0.08  -0.0647150705545591  0.0  \\
            0.085  -0.0647150705545591  0.0  \\
            0.09  -0.0647150705545591  0.0  \\
            0.095  -0.0647150705545591  0.0  \\
            0.1  -0.0647150705545591  0.0  \\
            0.105  -0.0647150705545591  0.0  \\
            0.11  -0.0647150705545591  0.0  \\
            0.115  -0.0647150705545591  0.0  \\
            0.12  -0.0647150705545591  0.0  \\
            0.125  -0.0647150705545591  0.0  \\
            0.13  -0.0647150705545591  0.0  \\
            0.135  -0.0647150705545591  0.0  \\
            0.14  -0.0647150705545591  0.0  \\
            0.145  -0.0647150705545591  0.0  \\
            0.15  -0.0647150705545591  0.0  \\
            0.155  -0.0647150705545591  0.0  \\
            0.16  -0.0647150705545591  0.0  \\
            0.165  -0.0647150705545591  0.0  \\
            0.17  -0.0647150705545591  0.0  \\
            0.175  -0.0647150705545591  0.0  \\
            0.18  -0.0647150705545591  0.0  \\
            0.185  -0.0647150705545591  0.0  \\
            0.19  -0.0647150705545591  0.0  \\
            0.195  -0.0647150705545591  0.0  \\
            0.2  -0.0647150705545591  0.0  \\
            0.205  -0.0647150705545591  0.0  \\
            0.21  -0.0647150705545591  0.0  \\
            0.215  -0.0647150705545591  0.0  \\
            0.22  -0.0647150705545591  0.0  \\
            0.225  -0.0647150705545591  0.0  \\
            0.23  -0.0647150705545591  0.0  \\
            0.235  -0.0647150705545591  0.0  \\
            0.24  -0.0647150705545591  0.0  \\
            0.245  -0.0647150705545591  0.0  \\
            0.25  -0.0647150705545591  0.0  \\
            0.255  -0.0647150705545591  0.0  \\
            0.26  -0.0647150705545591  0.0  \\
            0.265  -0.0647150705545591  0.0  \\
            0.27  -0.0647150705545591  0.0  \\
            0.275  -0.0647150705545591  0.0  \\
            0.28  -0.0647150705545591  0.0  \\
            0.285  -0.0647150705545591  0.0  \\
            0.29  -0.0647150705545591  0.0  \\
            0.295  -0.0647150705545591  0.0  \\
            0.3  -0.0647150705545591  0.0  \\
            0.305  -0.0647150705545591  0.0  \\
            0.31  -0.0647150705545591  0.0  \\
            0.315  -0.0647150705545591  0.0  \\
            0.32  -0.0647150705545591  0.0  \\
            0.325  -0.0647150705545591  0.0  \\
            0.33  -0.0647150705545591  0.0  \\
            0.335  -0.0647150705545591  0.0  \\
            0.34  -0.0647150705545591  0.0  \\
            0.345  -0.0647150705545591  0.0  \\
            0.35  -0.0647150705545591  0.0  \\
            0.355  -0.0647150705545591  0.0  \\
            0.36  -0.0647150705545591  0.0  \\
            0.365  -0.0647150705545591  0.0  \\
            0.37  -0.0647150705545591  0.0  \\
            0.375  -0.0647150705545591  0.0  \\
            0.38  -0.0647150705545591  0.0  \\
            0.385  -0.0647150705545591  0.0  \\
            0.39  -0.0647150705545591  0.0  \\
            0.395  -0.0647150705545591  0.0  \\
            0.4  -0.0647150705545591  0.0  \\
            0.405  -0.0647150705545591  0.0  \\
            0.41  -0.0647150705545591  0.0  \\
            0.415  -0.0647150705545591  0.0  \\
            0.42  -0.0647150705545591  0.0  \\
            0.425  -0.0647150705545591  0.0  \\
            0.43  -0.0647150705545591  0.0  \\
            0.435  -0.0647150705545591  0.0  \\
            0.44  -0.0647150705545591  0.0  \\
            0.445  -0.0647150705545591  0.0  \\
            0.45  -0.0647150705545591  0.0  \\
            0.455  -0.0647150705545591  0.0  \\
            0.46  -0.0647150705545591  0.0  \\
            0.465  -0.0647150705545591  0.0  \\
            0.47  -0.0647150705545591  0.0  \\
            0.475  -0.0647150705545591  0.0  \\
            0.48  -0.0647150705545591  0.0  \\
            0.485  -0.0647150705545591  0.0  \\
            0.49  -0.0647150705545591  0.0  \\
            0.495  -0.0647150705545591  0.0  \\
            0.5  -0.0647150705545591  0.0  \\
            0.0  -0.0628259213160357  0.0  \\
            0.005  -0.0628259213160357  0.0  \\
            0.01  -0.0628259213160357  0.0  \\
            0.015  -0.0628259213160357  0.0  \\
            0.02  -0.0628259213160357  0.0  \\
            0.025  -0.0628259213160357  0.0  \\
            0.03  -0.0628259213160357  0.0  \\
            0.035  -0.0628259213160357  0.0  \\
            0.04  -0.0628259213160357  0.0  \\
            0.045  -0.0628259213160357  0.0  \\
            0.05  -0.0628259213160357  0.0  \\
            0.055  -0.0628259213160357  0.0  \\
            0.06  -0.0628259213160357  0.0  \\
            0.065  -0.0628259213160357  0.0  \\
            0.07  -0.0628259213160357  0.0  \\
            0.075  -0.0628259213160357  0.0  \\
            0.08  -0.0628259213160357  0.0  \\
            0.085  -0.0628259213160357  0.0  \\
            0.09  -0.0628259213160357  0.0  \\
            0.095  -0.0628259213160357  0.0  \\
            0.1  -0.0628259213160357  0.0  \\
            0.105  -0.0628259213160357  0.0  \\
            0.11  -0.0628259213160357  0.0  \\
            0.115  -0.0628259213160357  0.0  \\
            0.12  -0.0628259213160357  0.0  \\
            0.125  -0.0628259213160357  0.0  \\
            0.13  -0.0628259213160357  0.0  \\
            0.135  -0.0628259213160357  0.0  \\
            0.14  -0.0628259213160357  0.0  \\
            0.145  -0.0628259213160357  0.0  \\
            0.15  -0.0628259213160357  0.0  \\
            0.155  -0.0628259213160357  0.0  \\
            0.16  -0.0628259213160357  0.0  \\
            0.165  -0.0628259213160357  0.0  \\
            0.17  -0.0628259213160357  0.0  \\
            0.175  -0.0628259213160357  0.0  \\
            0.18  -0.0628259213160357  0.0  \\
            0.185  -0.0628259213160357  0.0  \\
            0.19  -0.0628259213160357  0.0  \\
            0.195  -0.0628259213160357  0.0  \\
            0.2  -0.0628259213160357  0.0  \\
            0.205  -0.0628259213160357  0.0  \\
            0.21  -0.0628259213160357  0.0  \\
            0.215  -0.0628259213160357  0.0  \\
            0.22  -0.0628259213160357  0.0  \\
            0.225  -0.0628259213160357  0.0  \\
            0.23  -0.0628259213160357  0.0  \\
            0.235  -0.0628259213160357  0.0  \\
            0.24  -0.0628259213160357  0.0  \\
            0.245  -0.0628259213160357  0.0  \\
            0.25  -0.0628259213160357  0.0  \\
            0.255  -0.0628259213160357  0.0  \\
            0.26  -0.0628259213160357  0.0  \\
            0.265  -0.0628259213160357  0.0  \\
            0.27  -0.0628259213160357  0.0  \\
            0.275  -0.0628259213160357  0.0  \\
            0.28  -0.0628259213160357  0.0  \\
            0.285  -0.0628259213160357  0.0  \\
            0.29  -0.0628259213160357  0.0  \\
            0.295  -0.0628259213160357  0.0  \\
            0.3  -0.0628259213160357  0.0  \\
            0.305  -0.0628259213160357  0.0  \\
            0.31  -0.0628259213160357  0.0  \\
            0.315  -0.0628259213160357  0.0  \\
            0.32  -0.0628259213160357  0.0  \\
            0.325  -0.0628259213160357  0.0  \\
            0.33  -0.0628259213160357  0.0  \\
            0.335  -0.0628259213160357  0.0  \\
            0.34  -0.0628259213160357  0.0  \\
            0.345  -0.0628259213160357  0.0  \\
            0.35  -0.0628259213160357  0.0  \\
            0.355  -0.0628259213160357  0.0  \\
            0.36  -0.0628259213160357  0.0  \\
            0.365  -0.0628259213160357  0.0  \\
            0.37  -0.0628259213160357  0.0  \\
            0.375  -0.0628259213160357  0.0  \\
            0.38  -0.0628259213160357  0.0  \\
            0.385  -0.0628259213160357  0.0  \\
            0.39  -0.0628259213160357  0.0  \\
            0.395  -0.0628259213160357  0.0  \\
            0.4  -0.0628259213160357  0.0  \\
            0.405  -0.0628259213160357  0.0  \\
            0.41  -0.0628259213160357  0.0  \\
            0.415  -0.0628259213160357  0.0  \\
            0.42  -0.0628259213160357  0.0  \\
            0.425  -0.0628259213160357  0.0  \\
            0.43  -0.0628259213160357  0.0  \\
            0.435  -0.0628259213160357  0.0  \\
            0.44  -0.0628259213160357  0.0  \\
            0.445  -0.0628259213160357  0.0  \\
            0.45  -0.0628259213160357  0.0  \\
            0.455  -0.0628259213160357  0.0  \\
            0.46  -0.0628259213160357  0.0  \\
            0.465  -0.0628259213160357  0.0  \\
            0.47  -0.0628259213160357  0.0  \\
            0.475  -0.0628259213160357  0.0  \\
            0.48  -0.0628259213160357  0.0  \\
            0.485  -0.0628259213160357  0.0  \\
            0.49  -0.0628259213160357  0.0  \\
            0.495  -0.0628259213160357  0.0  \\
            0.5  -0.0628259213160357  0.0  \\
            0.0  -0.0609367720775123  0.0  \\
            0.005  -0.0609367720775123  0.0  \\
            0.01  -0.0609367720775123  0.0  \\
            0.015  -0.0609367720775123  0.0  \\
            0.02  -0.0609367720775123  0.0  \\
            0.025  -0.0609367720775123  0.0  \\
            0.03  -0.0609367720775123  0.0  \\
            0.035  -0.0609367720775123  0.0  \\
            0.04  -0.0609367720775123  0.0  \\
            0.045  -0.0609367720775123  0.0  \\
            0.05  -0.0609367720775123  0.0  \\
            0.055  -0.0609367720775123  0.0  \\
            0.06  -0.0609367720775123  0.0  \\
            0.065  -0.0609367720775123  0.0  \\
            0.07  -0.0609367720775123  0.0  \\
            0.075  -0.0609367720775123  0.0  \\
            0.08  -0.0609367720775123  0.0  \\
            0.085  -0.0609367720775123  0.0  \\
            0.09  -0.0609367720775123  0.0  \\
            0.095  -0.0609367720775123  0.0  \\
            0.1  -0.0609367720775123  0.0  \\
            0.105  -0.0609367720775123  0.0  \\
            0.11  -0.0609367720775123  0.0  \\
            0.115  -0.0609367720775123  0.0  \\
            0.12  -0.0609367720775123  0.0  \\
            0.125  -0.0609367720775123  0.0  \\
            0.13  -0.0609367720775123  0.0  \\
            0.135  -0.0609367720775123  0.0  \\
            0.14  -0.0609367720775123  0.0  \\
            0.145  -0.0609367720775123  0.0  \\
            0.15  -0.0609367720775123  0.0  \\
            0.155  -0.0609367720775123  0.0  \\
            0.16  -0.0609367720775123  0.0  \\
            0.165  -0.0609367720775123  0.0  \\
            0.17  -0.0609367720775123  0.0  \\
            0.175  -0.0609367720775123  0.0  \\
            0.18  -0.0609367720775123  0.0  \\
            0.185  -0.0609367720775123  0.0  \\
            0.19  -0.0609367720775123  0.0  \\
            0.195  -0.0609367720775123  0.0  \\
            0.2  -0.0609367720775123  0.0  \\
            0.205  -0.0609367720775123  0.0  \\
            0.21  -0.0609367720775123  0.0  \\
            0.215  -0.0609367720775123  0.0  \\
            0.22  -0.0609367720775123  0.0  \\
            0.225  -0.0609367720775123  0.0  \\
            0.23  -0.0609367720775123  0.0  \\
            0.235  -0.0609367720775123  0.0  \\
            0.24  -0.0609367720775123  0.0  \\
            0.245  -0.0609367720775123  0.0  \\
            0.25  -0.0609367720775123  0.0  \\
            0.255  -0.0609367720775123  0.0  \\
            0.26  -0.0609367720775123  0.0  \\
            0.265  -0.0609367720775123  0.0  \\
            0.27  -0.0609367720775123  0.0  \\
            0.275  -0.0609367720775123  0.0  \\
            0.28  -0.0609367720775123  0.0  \\
            0.285  -0.0609367720775123  0.0  \\
            0.29  -0.0609367720775123  0.0  \\
            0.295  -0.0609367720775123  0.0  \\
            0.3  -0.0609367720775123  0.0  \\
            0.305  -0.0609367720775123  0.0  \\
            0.31  -0.0609367720775123  0.0  \\
            0.315  -0.0609367720775123  0.0  \\
            0.32  -0.0609367720775123  0.0  \\
            0.325  -0.0609367720775123  0.0  \\
            0.33  -0.0609367720775123  0.0  \\
            0.335  -0.0609367720775123  0.0  \\
            0.34  -0.0609367720775123  0.0  \\
            0.345  -0.0609367720775123  0.0  \\
            0.35  -0.0609367720775123  0.0  \\
            0.355  -0.0609367720775123  0.0  \\
            0.36  -0.0609367720775123  0.0  \\
            0.365  -0.0609367720775123  0.0  \\
            0.37  -0.0609367720775123  0.0  \\
            0.375  -0.0609367720775123  0.0  \\
            0.38  -0.0609367720775123  0.0  \\
            0.385  -0.0609367720775123  0.0  \\
            0.39  -0.0609367720775123  0.0  \\
            0.395  -0.0609367720775123  0.0  \\
            0.4  -0.0609367720775123  0.0  \\
            0.405  -0.0609367720775123  0.0  \\
            0.41  -0.0609367720775123  0.0  \\
            0.415  -0.0609367720775123  0.0  \\
            0.42  -0.0609367720775123  0.0  \\
            0.425  -0.0609367720775123  0.0  \\
            0.43  -0.0609367720775123  0.0  \\
            0.435  -0.0609367720775123  0.0  \\
            0.44  -0.0609367720775123  0.0  \\
            0.445  -0.0609367720775123  0.0  \\
            0.45  -0.0609367720775123  0.0  \\
            0.455  -0.0609367720775123  0.0  \\
            0.46  -0.0609367720775123  0.0  \\
            0.465  -0.0609367720775123  0.0  \\
            0.47  -0.0609367720775123  0.0  \\
            0.475  -0.0609367720775123  0.0  \\
            0.48  -0.0609367720775123  0.0  \\
            0.485  -0.0609367720775123  0.0  \\
            0.49  -0.0609367720775123  0.0  \\
            0.495  -0.0609367720775123  0.0  \\
            0.5  -0.0609367720775123  0.0  \\
            0.0  -0.0590476228389889  0.0  \\
            0.005  -0.0590476228389889  0.0  \\
            0.01  -0.0590476228389889  0.0  \\
            0.015  -0.0590476228389889  0.0  \\
            0.02  -0.0590476228389889  0.0  \\
            0.025  -0.0590476228389889  0.0  \\
            0.03  -0.0590476228389889  0.0  \\
            0.035  -0.0590476228389889  0.0  \\
            0.04  -0.0590476228389889  0.0  \\
            0.045  -0.0590476228389889  0.0  \\
            0.05  -0.0590476228389889  0.0  \\
            0.055  -0.0590476228389889  0.0  \\
            0.06  -0.0590476228389889  0.0  \\
            0.065  -0.0590476228389889  0.0  \\
            0.07  -0.0590476228389889  0.0  \\
            0.075  -0.0590476228389889  0.0  \\
            0.08  -0.0590476228389889  0.0  \\
            0.085  -0.0590476228389889  0.0  \\
            0.09  -0.0590476228389889  0.0  \\
            0.095  -0.0590476228389889  0.0  \\
            0.1  -0.0590476228389889  0.0  \\
            0.105  -0.0590476228389889  0.0  \\
            0.11  -0.0590476228389889  0.0  \\
            0.115  -0.0590476228389889  0.0  \\
            0.12  -0.0590476228389889  0.0  \\
            0.125  -0.0590476228389889  0.0  \\
            0.13  -0.0590476228389889  0.0  \\
            0.135  -0.0590476228389889  0.0  \\
            0.14  -0.0590476228389889  0.0  \\
            0.145  -0.0590476228389889  0.0  \\
            0.15  -0.0590476228389889  0.0  \\
            0.155  -0.0590476228389889  0.0  \\
            0.16  -0.0590476228389889  0.0  \\
            0.165  -0.0590476228389889  0.0  \\
            0.17  -0.0590476228389889  0.0  \\
            0.175  -0.0590476228389889  0.0  \\
            0.18  -0.0590476228389889  0.0  \\
            0.185  -0.0590476228389889  0.0  \\
            0.19  -0.0590476228389889  0.0  \\
            0.195  -0.0590476228389889  0.0  \\
            0.2  -0.0590476228389889  0.0  \\
            0.205  -0.0590476228389889  0.0  \\
            0.21  -0.0590476228389889  0.0  \\
            0.215  -0.0590476228389889  0.0  \\
            0.22  -0.0590476228389889  0.0  \\
            0.225  -0.0590476228389889  0.0  \\
            0.23  -0.0590476228389889  0.0  \\
            0.235  -0.0590476228389889  0.0  \\
            0.24  -0.0590476228389889  0.0  \\
            0.245  -0.0590476228389889  0.0  \\
            0.25  -0.0590476228389889  2.0  \\
            0.255  -0.0590476228389889  1.0  \\
            0.26  -0.0590476228389889  0.0  \\
            0.265  -0.0590476228389889  0.0  \\
            0.27  -0.0590476228389889  1.0  \\
            0.275  -0.0590476228389889  0.0  \\
            0.28  -0.0590476228389889  0.0  \\
            0.285  -0.0590476228389889  0.0  \\
            0.29  -0.0590476228389889  0.0  \\
            0.295  -0.0590476228389889  0.0  \\
            0.3  -0.0590476228389889  0.0  \\
            0.305  -0.0590476228389889  0.0  \\
            0.31  -0.0590476228389889  0.0  \\
            0.315  -0.0590476228389889  0.0  \\
            0.32  -0.0590476228389889  0.0  \\
            0.325  -0.0590476228389889  0.0  \\
            0.33  -0.0590476228389889  0.0  \\
            0.335  -0.0590476228389889  0.0  \\
            0.34  -0.0590476228389889  0.0  \\
            0.345  -0.0590476228389889  0.0  \\
            0.35  -0.0590476228389889  0.0  \\
            0.355  -0.0590476228389889  0.0  \\
            0.36  -0.0590476228389889  0.0  \\
            0.365  -0.0590476228389889  0.0  \\
            0.37  -0.0590476228389889  0.0  \\
            0.375  -0.0590476228389889  0.0  \\
            0.38  -0.0590476228389889  0.0  \\
            0.385  -0.0590476228389889  0.0  \\
            0.39  -0.0590476228389889  0.0  \\
            0.395  -0.0590476228389889  0.0  \\
            0.4  -0.0590476228389889  0.0  \\
            0.405  -0.0590476228389889  0.0  \\
            0.41  -0.0590476228389889  0.0  \\
            0.415  -0.0590476228389889  0.0  \\
            0.42  -0.0590476228389889  0.0  \\
            0.425  -0.0590476228389889  0.0  \\
            0.43  -0.0590476228389889  0.0  \\
            0.435  -0.0590476228389889  0.0  \\
            0.44  -0.0590476228389889  0.0  \\
            0.445  -0.0590476228389889  0.0  \\
            0.45  -0.0590476228389889  0.0  \\
            0.455  -0.0590476228389889  0.0  \\
            0.46  -0.0590476228389889  0.0  \\
            0.465  -0.0590476228389889  0.0  \\
            0.47  -0.0590476228389889  0.0  \\
            0.475  -0.0590476228389889  0.0  \\
            0.48  -0.0590476228389889  0.0  \\
            0.485  -0.0590476228389889  0.0  \\
            0.49  -0.0590476228389889  0.0  \\
            0.495  -0.0590476228389889  0.0  \\
            0.5  -0.0590476228389889  0.0  \\
            0.0  -0.0571584736004655  0.0  \\
            0.005  -0.0571584736004655  0.0  \\
            0.01  -0.0571584736004655  0.0  \\
            0.015  -0.0571584736004655  0.0  \\
            0.02  -0.0571584736004655  0.0  \\
            0.025  -0.0571584736004655  0.0  \\
            0.03  -0.0571584736004655  0.0  \\
            0.035  -0.0571584736004655  0.0  \\
            0.04  -0.0571584736004655  0.0  \\
            0.045  -0.0571584736004655  0.0  \\
            0.05  -0.0571584736004655  0.0  \\
            0.055  -0.0571584736004655  0.0  \\
            0.06  -0.0571584736004655  0.0  \\
            0.065  -0.0571584736004655  0.0  \\
            0.07  -0.0571584736004655  0.0  \\
            0.075  -0.0571584736004655  0.0  \\
            0.08  -0.0571584736004655  0.0  \\
            0.085  -0.0571584736004655  0.0  \\
            0.09  -0.0571584736004655  0.0  \\
            0.095  -0.0571584736004655  0.0  \\
            0.1  -0.0571584736004655  0.0  \\
            0.105  -0.0571584736004655  0.0  \\
            0.11  -0.0571584736004655  0.0  \\
            0.115  -0.0571584736004655  0.0  \\
            0.12  -0.0571584736004655  0.0  \\
            0.125  -0.0571584736004655  0.0  \\
            0.13  -0.0571584736004655  0.0  \\
            0.135  -0.0571584736004655  0.0  \\
            0.14  -0.0571584736004655  0.0  \\
            0.145  -0.0571584736004655  0.0  \\
            0.15  -0.0571584736004655  0.0  \\
            0.155  -0.0571584736004655  0.0  \\
            0.16  -0.0571584736004655  0.0  \\
            0.165  -0.0571584736004655  0.0  \\
            0.17  -0.0571584736004655  0.0  \\
            0.175  -0.0571584736004655  0.0  \\
            0.18  -0.0571584736004655  0.0  \\
            0.185  -0.0571584736004655  0.0  \\
            0.19  -0.0571584736004655  0.0  \\
            0.195  -0.0571584736004655  0.0  \\
            0.2  -0.0571584736004655  0.0  \\
            0.205  -0.0571584736004655  0.0  \\
            0.21  -0.0571584736004655  0.0  \\
            0.215  -0.0571584736004655  0.0  \\
            0.22  -0.0571584736004655  0.0  \\
            0.225  -0.0571584736004655  0.0  \\
            0.23  -0.0571584736004655  0.0  \\
            0.235  -0.0571584736004655  0.0  \\
            0.24  -0.0571584736004655  0.0  \\
            0.245  -0.0571584736004655  0.0  \\
            0.25  -0.0571584736004655  0.0  \\
            0.255  -0.0571584736004655  0.0  \\
            0.26  -0.0571584736004655  0.0  \\
            0.265  -0.0571584736004655  0.0  \\
            0.27  -0.0571584736004655  0.0  \\
            0.275  -0.0571584736004655  0.0  \\
            0.28  -0.0571584736004655  0.0  \\
            0.285  -0.0571584736004655  0.0  \\
            0.29  -0.0571584736004655  0.0  \\
            0.295  -0.0571584736004655  0.0  \\
            0.3  -0.0571584736004655  0.0  \\
            0.305  -0.0571584736004655  0.0  \\
            0.31  -0.0571584736004655  0.0  \\
            0.315  -0.0571584736004655  0.0  \\
            0.32  -0.0571584736004655  0.0  \\
            0.325  -0.0571584736004655  0.0  \\
            0.33  -0.0571584736004655  0.0  \\
            0.335  -0.0571584736004655  0.0  \\
            0.34  -0.0571584736004655  0.0  \\
            0.345  -0.0571584736004655  0.0  \\
            0.35  -0.0571584736004655  0.0  \\
            0.355  -0.0571584736004655  0.0  \\
            0.36  -0.0571584736004655  0.0  \\
            0.365  -0.0571584736004655  0.0  \\
            0.37  -0.0571584736004655  0.0  \\
            0.375  -0.0571584736004655  0.0  \\
            0.38  -0.0571584736004655  0.0  \\
            0.385  -0.0571584736004655  0.0  \\
            0.39  -0.0571584736004655  0.0  \\
            0.395  -0.0571584736004655  0.0  \\
            0.4  -0.0571584736004655  0.0  \\
            0.405  -0.0571584736004655  0.0  \\
            0.41  -0.0571584736004655  0.0  \\
            0.415  -0.0571584736004655  0.0  \\
            0.42  -0.0571584736004655  0.0  \\
            0.425  -0.0571584736004655  0.0  \\
            0.43  -0.0571584736004655  0.0  \\
            0.435  -0.0571584736004655  0.0  \\
            0.44  -0.0571584736004655  0.0  \\
            0.445  -0.0571584736004655  0.0  \\
            0.45  -0.0571584736004655  0.0  \\
            0.455  -0.0571584736004655  0.0  \\
            0.46  -0.0571584736004655  0.0  \\
            0.465  -0.0571584736004655  0.0  \\
            0.47  -0.0571584736004655  0.0  \\
            0.475  -0.0571584736004655  0.0  \\
            0.48  -0.0571584736004655  0.0  \\
            0.485  -0.0571584736004655  0.0  \\
            0.49  -0.0571584736004655  0.0  \\
            0.495  -0.0571584736004655  0.0  \\
            0.5  -0.0571584736004655  0.0  \\
            0.0  -0.055269324361942096  0.0  \\
            0.005  -0.055269324361942096  0.0  \\
            0.01  -0.055269324361942096  0.0  \\
            0.015  -0.055269324361942096  0.0  \\
            0.02  -0.055269324361942096  0.0  \\
            0.025  -0.055269324361942096  0.0  \\
            0.03  -0.055269324361942096  0.0  \\
            0.035  -0.055269324361942096  0.0  \\
            0.04  -0.055269324361942096  0.0  \\
            0.045  -0.055269324361942096  0.0  \\
            0.05  -0.055269324361942096  0.0  \\
            0.055  -0.055269324361942096  0.0  \\
            0.06  -0.055269324361942096  0.0  \\
            0.065  -0.055269324361942096  0.0  \\
            0.07  -0.055269324361942096  0.0  \\
            0.075  -0.055269324361942096  0.0  \\
            0.08  -0.055269324361942096  0.0  \\
            0.085  -0.055269324361942096  0.0  \\
            0.09  -0.055269324361942096  0.0  \\
            0.095  -0.055269324361942096  0.0  \\
            0.1  -0.055269324361942096  0.0  \\
            0.105  -0.055269324361942096  0.0  \\
            0.11  -0.055269324361942096  0.0  \\
            0.115  -0.055269324361942096  0.0  \\
            0.12  -0.055269324361942096  0.0  \\
            0.125  -0.055269324361942096  0.0  \\
            0.13  -0.055269324361942096  39.0  \\
            0.135  -0.055269324361942096  414.0  \\
            0.14  -0.055269324361942096  492.0  \\
            0.145  -0.055269324361942096  498.0  \\
            0.15  -0.055269324361942096  503.0  \\
            0.155  -0.055269324361942096  510.0  \\
            0.16  -0.055269324361942096  508.0  \\
            0.165  -0.055269324361942096  507.0  \\
            0.17  -0.055269324361942096  517.0  \\
            0.175  -0.055269324361942096  510.0  \\
            0.18  -0.055269324361942096  495.0  \\
            0.185  -0.055269324361942096  514.0  \\
            0.19  -0.055269324361942096  518.0  \\
            0.195  -0.055269324361942096  507.0  \\
            0.2  -0.055269324361942096  499.0  \\
            0.205  -0.055269324361942096  502.0  \\
            0.21  -0.055269324361942096  514.0  \\
            0.215  -0.055269324361942096  511.0  \\
            0.22  -0.055269324361942096  503.0  \\
            0.225  -0.055269324361942096  510.0  \\
            0.23  -0.055269324361942096  504.0  \\
            0.235  -0.055269324361942096  474.0  \\
            0.24  -0.055269324361942096  422.0  \\
            0.245  -0.055269324361942096  311.0  \\
            0.25  -0.055269324361942096  828.0  \\
            0.255  -0.055269324361942096  439.0  \\
            0.26  -0.055269324361942096  347.0  \\
            0.265  -0.055269324361942096  262.0  \\
            0.27  -0.055269324361942096  173.0  \\
            0.275  -0.055269324361942096  108.0  \\
            0.28  -0.055269324361942096  69.0  \\
            0.285  -0.055269324361942096  48.0  \\
            0.29  -0.055269324361942096  33.0  \\
            0.295  -0.055269324361942096  28.0  \\
            0.3  -0.055269324361942096  1.0  \\
            0.305  -0.055269324361942096  0.0  \\
            0.31  -0.055269324361942096  0.0  \\
            0.315  -0.055269324361942096  0.0  \\
            0.32  -0.055269324361942096  0.0  \\
            0.325  -0.055269324361942096  0.0  \\
            0.33  -0.055269324361942096  0.0  \\
            0.335  -0.055269324361942096  0.0  \\
            0.34  -0.055269324361942096  0.0  \\
            0.345  -0.055269324361942096  0.0  \\
            0.35  -0.055269324361942096  0.0  \\
            0.355  -0.055269324361942096  0.0  \\
            0.36  -0.055269324361942096  0.0  \\
            0.365  -0.055269324361942096  0.0  \\
            0.37  -0.055269324361942096  0.0  \\
            0.375  -0.055269324361942096  0.0  \\
            0.38  -0.055269324361942096  0.0  \\
            0.385  -0.055269324361942096  0.0  \\
            0.39  -0.055269324361942096  0.0  \\
            0.395  -0.055269324361942096  0.0  \\
            0.4  -0.055269324361942096  0.0  \\
            0.405  -0.055269324361942096  0.0  \\
            0.41  -0.055269324361942096  0.0  \\
            0.415  -0.055269324361942096  0.0  \\
            0.42  -0.055269324361942096  0.0  \\
            0.425  -0.055269324361942096  0.0  \\
            0.43  -0.055269324361942096  0.0  \\
            0.435  -0.055269324361942096  0.0  \\
            0.44  -0.055269324361942096  0.0  \\
            0.445  -0.055269324361942096  0.0  \\
            0.45  -0.055269324361942096  0.0  \\
            0.455  -0.055269324361942096  0.0  \\
            0.46  -0.055269324361942096  0.0  \\
            0.465  -0.055269324361942096  0.0  \\
            0.47  -0.055269324361942096  0.0  \\
            0.475  -0.055269324361942096  0.0  \\
            0.48  -0.055269324361942096  0.0  \\
            0.485  -0.055269324361942096  0.0  \\
            0.49  -0.055269324361942096  0.0  \\
            0.495  -0.055269324361942096  0.0  \\
            0.5  -0.055269324361942096  0.0  \\
            0.0  -0.053380175123418694  0.0  \\
            0.005  -0.053380175123418694  0.0  \\
            0.01  -0.053380175123418694  0.0  \\
            0.015  -0.053380175123418694  0.0  \\
            0.02  -0.053380175123418694  0.0  \\
            0.025  -0.053380175123418694  0.0  \\
            0.03  -0.053380175123418694  0.0  \\
            0.035  -0.053380175123418694  0.0  \\
            0.04  -0.053380175123418694  0.0  \\
            0.045  -0.053380175123418694  0.0  \\
            0.05  -0.053380175123418694  0.0  \\
            0.055  -0.053380175123418694  0.0  \\
            0.06  -0.053380175123418694  0.0  \\
            0.065  -0.053380175123418694  0.0  \\
            0.07  -0.053380175123418694  0.0  \\
            0.075  -0.053380175123418694  0.0  \\
            0.08  -0.053380175123418694  0.0  \\
            0.085  -0.053380175123418694  0.0  \\
            0.09  -0.053380175123418694  0.0  \\
            0.095  -0.053380175123418694  0.0  \\
            0.1  -0.053380175123418694  0.0  \\
            0.105  -0.053380175123418694  0.0  \\
            0.11  -0.053380175123418694  0.0  \\
            0.115  -0.053380175123418694  0.0  \\
            0.12  -0.053380175123418694  0.0  \\
            0.125  -0.053380175123418694  0.0  \\
            0.13  -0.053380175123418694  0.0  \\
            0.135  -0.053380175123418694  0.0  \\
            0.14  -0.053380175123418694  0.0  \\
            0.145  -0.053380175123418694  0.0  \\
            0.15  -0.053380175123418694  0.0  \\
            0.155  -0.053380175123418694  0.0  \\
            0.16  -0.053380175123418694  0.0  \\
            0.165  -0.053380175123418694  0.0  \\
            0.17  -0.053380175123418694  0.0  \\
            0.175  -0.053380175123418694  0.0  \\
            0.18  -0.053380175123418694  0.0  \\
            0.185  -0.053380175123418694  0.0  \\
            0.19  -0.053380175123418694  0.0  \\
            0.195  -0.053380175123418694  0.0  \\
            0.2  -0.053380175123418694  0.0  \\
            0.205  -0.053380175123418694  0.0  \\
            0.21  -0.053380175123418694  0.0  \\
            0.215  -0.053380175123418694  0.0  \\
            0.22  -0.053380175123418694  0.0  \\
            0.225  -0.053380175123418694  0.0  \\
            0.23  -0.053380175123418694  0.0  \\
            0.235  -0.053380175123418694  0.0  \\
            0.24  -0.053380175123418694  0.0  \\
            0.245  -0.053380175123418694  0.0  \\
            0.25  -0.053380175123418694  0.0  \\
            0.255  -0.053380175123418694  0.0  \\
            0.26  -0.053380175123418694  0.0  \\
            0.265  -0.053380175123418694  0.0  \\
            0.27  -0.053380175123418694  0.0  \\
            0.275  -0.053380175123418694  0.0  \\
            0.28  -0.053380175123418694  0.0  \\
            0.285  -0.053380175123418694  0.0  \\
            0.29  -0.053380175123418694  0.0  \\
            0.295  -0.053380175123418694  0.0  \\
            0.3  -0.053380175123418694  0.0  \\
            0.305  -0.053380175123418694  0.0  \\
            0.31  -0.053380175123418694  0.0  \\
            0.315  -0.053380175123418694  0.0  \\
            0.32  -0.053380175123418694  0.0  \\
            0.325  -0.053380175123418694  0.0  \\
            0.33  -0.053380175123418694  0.0  \\
            0.335  -0.053380175123418694  0.0  \\
            0.34  -0.053380175123418694  0.0  \\
            0.345  -0.053380175123418694  0.0  \\
            0.35  -0.053380175123418694  0.0  \\
            0.355  -0.053380175123418694  0.0  \\
            0.36  -0.053380175123418694  0.0  \\
            0.365  -0.053380175123418694  0.0  \\
            0.37  -0.053380175123418694  0.0  \\
            0.375  -0.053380175123418694  0.0  \\
            0.38  -0.053380175123418694  0.0  \\
            0.385  -0.053380175123418694  0.0  \\
            0.39  -0.053380175123418694  0.0  \\
            0.395  -0.053380175123418694  0.0  \\
            0.4  -0.053380175123418694  0.0  \\
            0.405  -0.053380175123418694  0.0  \\
            0.41  -0.053380175123418694  0.0  \\
            0.415  -0.053380175123418694  0.0  \\
            0.42  -0.053380175123418694  0.0  \\
            0.425  -0.053380175123418694  0.0  \\
            0.43  -0.053380175123418694  0.0  \\
            0.435  -0.053380175123418694  0.0  \\
            0.44  -0.053380175123418694  0.0  \\
            0.445  -0.053380175123418694  0.0  \\
            0.45  -0.053380175123418694  0.0  \\
            0.455  -0.053380175123418694  0.0  \\
            0.46  -0.053380175123418694  0.0  \\
            0.465  -0.053380175123418694  0.0  \\
            0.47  -0.053380175123418694  0.0  \\
            0.475  -0.053380175123418694  0.0  \\
            0.48  -0.053380175123418694  0.0  \\
            0.485  -0.053380175123418694  0.0  \\
            0.49  -0.053380175123418694  0.0  \\
            0.495  -0.053380175123418694  0.0  \\
            0.5  -0.053380175123418694  0.0  \\
            0.0  -0.0514910258848953  0.0  \\
            0.005  -0.0514910258848953  0.0  \\
            0.01  -0.0514910258848953  0.0  \\
            0.015  -0.0514910258848953  0.0  \\
            0.02  -0.0514910258848953  0.0  \\
            0.025  -0.0514910258848953  0.0  \\
            0.03  -0.0514910258848953  0.0  \\
            0.035  -0.0514910258848953  0.0  \\
            0.04  -0.0514910258848953  0.0  \\
            0.045  -0.0514910258848953  0.0  \\
            0.05  -0.0514910258848953  0.0  \\
            0.055  -0.0514910258848953  0.0  \\
            0.06  -0.0514910258848953  0.0  \\
            0.065  -0.0514910258848953  0.0  \\
            0.07  -0.0514910258848953  0.0  \\
            0.075  -0.0514910258848953  0.0  \\
            0.08  -0.0514910258848953  0.0  \\
            0.085  -0.0514910258848953  0.0  \\
            0.09  -0.0514910258848953  0.0  \\
            0.095  -0.0514910258848953  0.0  \\
            0.1  -0.0514910258848953  0.0  \\
            0.105  -0.0514910258848953  0.0  \\
            0.11  -0.0514910258848953  0.0  \\
            0.115  -0.0514910258848953  0.0  \\
            0.12  -0.0514910258848953  0.0  \\
            0.125  -0.0514910258848953  0.0  \\
            0.13  -0.0514910258848953  0.0  \\
            0.135  -0.0514910258848953  0.0  \\
            0.14  -0.0514910258848953  0.0  \\
            0.145  -0.0514910258848953  0.0  \\
            0.15  -0.0514910258848953  0.0  \\
            0.155  -0.0514910258848953  0.0  \\
            0.16  -0.0514910258848953  0.0  \\
            0.165  -0.0514910258848953  0.0  \\
            0.17  -0.0514910258848953  0.0  \\
            0.175  -0.0514910258848953  0.0  \\
            0.18  -0.0514910258848953  0.0  \\
            0.185  -0.0514910258848953  0.0  \\
            0.19  -0.0514910258848953  0.0  \\
            0.195  -0.0514910258848953  0.0  \\
            0.2  -0.0514910258848953  0.0  \\
            0.205  -0.0514910258848953  0.0  \\
            0.21  -0.0514910258848953  0.0  \\
            0.215  -0.0514910258848953  0.0  \\
            0.22  -0.0514910258848953  0.0  \\
            0.225  -0.0514910258848953  0.0  \\
            0.23  -0.0514910258848953  0.0  \\
            0.235  -0.0514910258848953  0.0  \\
            0.24  -0.0514910258848953  0.0  \\
            0.245  -0.0514910258848953  0.0  \\
            0.25  -0.0514910258848953  0.0  \\
            0.255  -0.0514910258848953  0.0  \\
            0.26  -0.0514910258848953  0.0  \\
            0.265  -0.0514910258848953  0.0  \\
            0.27  -0.0514910258848953  0.0  \\
            0.275  -0.0514910258848953  0.0  \\
            0.28  -0.0514910258848953  0.0  \\
            0.285  -0.0514910258848953  0.0  \\
            0.29  -0.0514910258848953  0.0  \\
            0.295  -0.0514910258848953  0.0  \\
            0.3  -0.0514910258848953  0.0  \\
            0.305  -0.0514910258848953  0.0  \\
            0.31  -0.0514910258848953  0.0  \\
            0.315  -0.0514910258848953  0.0  \\
            0.32  -0.0514910258848953  0.0  \\
            0.325  -0.0514910258848953  0.0  \\
            0.33  -0.0514910258848953  0.0  \\
            0.335  -0.0514910258848953  0.0  \\
            0.34  -0.0514910258848953  0.0  \\
            0.345  -0.0514910258848953  0.0  \\
            0.35  -0.0514910258848953  0.0  \\
            0.355  -0.0514910258848953  0.0  \\
            0.36  -0.0514910258848953  0.0  \\
            0.365  -0.0514910258848953  0.0  \\
            0.37  -0.0514910258848953  0.0  \\
            0.375  -0.0514910258848953  0.0  \\
            0.38  -0.0514910258848953  0.0  \\
            0.385  -0.0514910258848953  0.0  \\
            0.39  -0.0514910258848953  0.0  \\
            0.395  -0.0514910258848953  0.0  \\
            0.4  -0.0514910258848953  0.0  \\
            0.405  -0.0514910258848953  0.0  \\
            0.41  -0.0514910258848953  0.0  \\
            0.415  -0.0514910258848953  0.0  \\
            0.42  -0.0514910258848953  0.0  \\
            0.425  -0.0514910258848953  0.0  \\
            0.43  -0.0514910258848953  0.0  \\
            0.435  -0.0514910258848953  0.0  \\
            0.44  -0.0514910258848953  0.0  \\
            0.445  -0.0514910258848953  0.0  \\
            0.45  -0.0514910258848953  0.0  \\
            0.455  -0.0514910258848953  0.0  \\
            0.46  -0.0514910258848953  0.0  \\
            0.465  -0.0514910258848953  0.0  \\
            0.47  -0.0514910258848953  0.0  \\
            0.475  -0.0514910258848953  0.0  \\
            0.48  -0.0514910258848953  0.0  \\
            0.485  -0.0514910258848953  0.0  \\
            0.49  -0.0514910258848953  0.0  \\
            0.495  -0.0514910258848953  0.0  \\
            0.5  -0.0514910258848953  0.0  \\
            0.0  -0.0496018766463719  0.0  \\
            0.005  -0.0496018766463719  0.0  \\
            0.01  -0.0496018766463719  0.0  \\
            0.015  -0.0496018766463719  0.0  \\
            0.02  -0.0496018766463719  0.0  \\
            0.025  -0.0496018766463719  0.0  \\
            0.03  -0.0496018766463719  0.0  \\
            0.035  -0.0496018766463719  0.0  \\
            0.04  -0.0496018766463719  0.0  \\
            0.045  -0.0496018766463719  0.0  \\
            0.05  -0.0496018766463719  0.0  \\
            0.055  -0.0496018766463719  0.0  \\
            0.06  -0.0496018766463719  0.0  \\
            0.065  -0.0496018766463719  0.0  \\
            0.07  -0.0496018766463719  0.0  \\
            0.075  -0.0496018766463719  0.0  \\
            0.08  -0.0496018766463719  0.0  \\
            0.085  -0.0496018766463719  0.0  \\
            0.09  -0.0496018766463719  0.0  \\
            0.095  -0.0496018766463719  0.0  \\
            0.1  -0.0496018766463719  0.0  \\
            0.105  -0.0496018766463719  0.0  \\
            0.11  -0.0496018766463719  0.0  \\
            0.115  -0.0496018766463719  0.0  \\
            0.12  -0.0496018766463719  0.0  \\
            0.125  -0.0496018766463719  0.0  \\
            0.13  -0.0496018766463719  0.0  \\
            0.135  -0.0496018766463719  0.0  \\
            0.14  -0.0496018766463719  0.0  \\
            0.145  -0.0496018766463719  0.0  \\
            0.15  -0.0496018766463719  0.0  \\
            0.155  -0.0496018766463719  0.0  \\
            0.16  -0.0496018766463719  0.0  \\
            0.165  -0.0496018766463719  0.0  \\
            0.17  -0.0496018766463719  0.0  \\
            0.175  -0.0496018766463719  0.0  \\
            0.18  -0.0496018766463719  0.0  \\
            0.185  -0.0496018766463719  0.0  \\
            0.19  -0.0496018766463719  0.0  \\
            0.195  -0.0496018766463719  0.0  \\
            0.2  -0.0496018766463719  0.0  \\
            0.205  -0.0496018766463719  0.0  \\
            0.21  -0.0496018766463719  0.0  \\
            0.215  -0.0496018766463719  0.0  \\
            0.22  -0.0496018766463719  0.0  \\
            0.225  -0.0496018766463719  0.0  \\
            0.23  -0.0496018766463719  0.0  \\
            0.235  -0.0496018766463719  0.0  \\
            0.24  -0.0496018766463719  0.0  \\
            0.245  -0.0496018766463719  0.0  \\
            0.25  -0.0496018766463719  0.0  \\
            0.255  -0.0496018766463719  0.0  \\
            0.26  -0.0496018766463719  0.0  \\
            0.265  -0.0496018766463719  0.0  \\
            0.27  -0.0496018766463719  0.0  \\
            0.275  -0.0496018766463719  0.0  \\
            0.28  -0.0496018766463719  0.0  \\
            0.285  -0.0496018766463719  0.0  \\
            0.29  -0.0496018766463719  0.0  \\
            0.295  -0.0496018766463719  0.0  \\
            0.3  -0.0496018766463719  0.0  \\
            0.305  -0.0496018766463719  0.0  \\
            0.31  -0.0496018766463719  0.0  \\
            0.315  -0.0496018766463719  0.0  \\
            0.32  -0.0496018766463719  0.0  \\
            0.325  -0.0496018766463719  0.0  \\
            0.33  -0.0496018766463719  0.0  \\
            0.335  -0.0496018766463719  0.0  \\
            0.34  -0.0496018766463719  0.0  \\
            0.345  -0.0496018766463719  0.0  \\
            0.35  -0.0496018766463719  0.0  \\
            0.355  -0.0496018766463719  0.0  \\
            0.36  -0.0496018766463719  0.0  \\
            0.365  -0.0496018766463719  0.0  \\
            0.37  -0.0496018766463719  0.0  \\
            0.375  -0.0496018766463719  0.0  \\
            0.38  -0.0496018766463719  0.0  \\
            0.385  -0.0496018766463719  0.0  \\
            0.39  -0.0496018766463719  0.0  \\
            0.395  -0.0496018766463719  0.0  \\
            0.4  -0.0496018766463719  0.0  \\
            0.405  -0.0496018766463719  0.0  \\
            0.41  -0.0496018766463719  0.0  \\
            0.415  -0.0496018766463719  0.0  \\
            0.42  -0.0496018766463719  0.0  \\
            0.425  -0.0496018766463719  0.0  \\
            0.43  -0.0496018766463719  0.0  \\
            0.435  -0.0496018766463719  0.0  \\
            0.44  -0.0496018766463719  0.0  \\
            0.445  -0.0496018766463719  0.0  \\
            0.45  -0.0496018766463719  0.0  \\
            0.455  -0.0496018766463719  0.0  \\
            0.46  -0.0496018766463719  0.0  \\
            0.465  -0.0496018766463719  0.0  \\
            0.47  -0.0496018766463719  0.0  \\
            0.475  -0.0496018766463719  0.0  \\
            0.48  -0.0496018766463719  0.0  \\
            0.485  -0.0496018766463719  0.0  \\
            0.49  -0.0496018766463719  0.0  \\
            0.495  -0.0496018766463719  0.0  \\
            0.5  -0.0496018766463719  0.0  \\
            0.0  -0.047712727407848494  0.0  \\
            0.005  -0.047712727407848494  0.0  \\
            0.01  -0.047712727407848494  0.0  \\
            0.015  -0.047712727407848494  0.0  \\
            0.02  -0.047712727407848494  0.0  \\
            0.025  -0.047712727407848494  0.0  \\
            0.03  -0.047712727407848494  0.0  \\
            0.035  -0.047712727407848494  0.0  \\
            0.04  -0.047712727407848494  0.0  \\
            0.045  -0.047712727407848494  0.0  \\
            0.05  -0.047712727407848494  0.0  \\
            0.055  -0.047712727407848494  0.0  \\
            0.06  -0.047712727407848494  0.0  \\
            0.065  -0.047712727407848494  0.0  \\
            0.07  -0.047712727407848494  0.0  \\
            0.075  -0.047712727407848494  0.0  \\
            0.08  -0.047712727407848494  0.0  \\
            0.085  -0.047712727407848494  0.0  \\
            0.09  -0.047712727407848494  0.0  \\
            0.095  -0.047712727407848494  0.0  \\
            0.1  -0.047712727407848494  0.0  \\
            0.105  -0.047712727407848494  0.0  \\
            0.11  -0.047712727407848494  0.0  \\
            0.115  -0.047712727407848494  0.0  \\
            0.12  -0.047712727407848494  0.0  \\
            0.125  -0.047712727407848494  0.0  \\
            0.13  -0.047712727407848494  0.0  \\
            0.135  -0.047712727407848494  0.0  \\
            0.14  -0.047712727407848494  0.0  \\
            0.145  -0.047712727407848494  0.0  \\
            0.15  -0.047712727407848494  0.0  \\
            0.155  -0.047712727407848494  0.0  \\
            0.16  -0.047712727407848494  0.0  \\
            0.165  -0.047712727407848494  0.0  \\
            0.17  -0.047712727407848494  0.0  \\
            0.175  -0.047712727407848494  0.0  \\
            0.18  -0.047712727407848494  0.0  \\
            0.185  -0.047712727407848494  0.0  \\
            0.19  -0.047712727407848494  0.0  \\
            0.195  -0.047712727407848494  0.0  \\
            0.2  -0.047712727407848494  0.0  \\
            0.205  -0.047712727407848494  0.0  \\
            0.21  -0.047712727407848494  0.0  \\
            0.215  -0.047712727407848494  0.0  \\
            0.22  -0.047712727407848494  0.0  \\
            0.225  -0.047712727407848494  0.0  \\
            0.23  -0.047712727407848494  1.0  \\
            0.235  -0.047712727407848494  0.0  \\
            0.24  -0.047712727407848494  0.0  \\
            0.245  -0.047712727407848494  0.0  \\
            0.25  -0.047712727407848494  0.0  \\
            0.255  -0.047712727407848494  1.0  \\
            0.26  -0.047712727407848494  2.0  \\
            0.265  -0.047712727407848494  3.0  \\
            0.27  -0.047712727407848494  2.0  \\
            0.275  -0.047712727407848494  1.0  \\
            0.28  -0.047712727407848494  4.0  \\
            0.285  -0.047712727407848494  2.0  \\
            0.29  -0.047712727407848494  3.0  \\
            0.295  -0.047712727407848494  0.0  \\
            0.3  -0.047712727407848494  0.0  \\
            0.305  -0.047712727407848494  0.0  \\
            0.31  -0.047712727407848494  0.0  \\
            0.315  -0.047712727407848494  0.0  \\
            0.32  -0.047712727407848494  0.0  \\
            0.325  -0.047712727407848494  0.0  \\
            0.33  -0.047712727407848494  0.0  \\
            0.335  -0.047712727407848494  0.0  \\
            0.34  -0.047712727407848494  0.0  \\
            0.345  -0.047712727407848494  0.0  \\
            0.35  -0.047712727407848494  0.0  \\
            0.355  -0.047712727407848494  0.0  \\
            0.36  -0.047712727407848494  0.0  \\
            0.365  -0.047712727407848494  0.0  \\
            0.37  -0.047712727407848494  0.0  \\
            0.375  -0.047712727407848494  0.0  \\
            0.38  -0.047712727407848494  0.0  \\
            0.385  -0.047712727407848494  0.0  \\
            0.39  -0.047712727407848494  0.0  \\
            0.395  -0.047712727407848494  0.0  \\
            0.4  -0.047712727407848494  0.0  \\
            0.405  -0.047712727407848494  0.0  \\
            0.41  -0.047712727407848494  0.0  \\
            0.415  -0.047712727407848494  0.0  \\
            0.42  -0.047712727407848494  0.0  \\
            0.425  -0.047712727407848494  0.0  \\
            0.43  -0.047712727407848494  0.0  \\
            0.435  -0.047712727407848494  0.0  \\
            0.44  -0.047712727407848494  0.0  \\
            0.445  -0.047712727407848494  0.0  \\
            0.45  -0.047712727407848494  0.0  \\
            0.455  -0.047712727407848494  0.0  \\
            0.46  -0.047712727407848494  0.0  \\
            0.465  -0.047712727407848494  0.0  \\
            0.47  -0.047712727407848494  0.0  \\
            0.475  -0.047712727407848494  0.0  \\
            0.48  -0.047712727407848494  0.0  \\
            0.485  -0.047712727407848494  0.0  \\
            0.49  -0.047712727407848494  0.0  \\
            0.495  -0.047712727407848494  0.0  \\
            0.5  -0.047712727407848494  0.0  \\
            0.0  -0.04582357816932509  0.0  \\
            0.005  -0.04582357816932509  0.0  \\
            0.01  -0.04582357816932509  0.0  \\
            0.015  -0.04582357816932509  0.0  \\
            0.02  -0.04582357816932509  0.0  \\
            0.025  -0.04582357816932509  0.0  \\
            0.03  -0.04582357816932509  0.0  \\
            0.035  -0.04582357816932509  0.0  \\
            0.04  -0.04582357816932509  0.0  \\
            0.045  -0.04582357816932509  0.0  \\
            0.05  -0.04582357816932509  0.0  \\
            0.055  -0.04582357816932509  0.0  \\
            0.06  -0.04582357816932509  0.0  \\
            0.065  -0.04582357816932509  0.0  \\
            0.07  -0.04582357816932509  0.0  \\
            0.075  -0.04582357816932509  0.0  \\
            0.08  -0.04582357816932509  0.0  \\
            0.085  -0.04582357816932509  0.0  \\
            0.09  -0.04582357816932509  0.0  \\
            0.095  -0.04582357816932509  0.0  \\
            0.1  -0.04582357816932509  0.0  \\
            0.105  -0.04582357816932509  0.0  \\
            0.11  -0.04582357816932509  0.0  \\
            0.115  -0.04582357816932509  0.0  \\
            0.12  -0.04582357816932509  0.0  \\
            0.125  -0.04582357816932509  0.0  \\
            0.13  -0.04582357816932509  0.0  \\
            0.135  -0.04582357816932509  0.0  \\
            0.14  -0.04582357816932509  0.0  \\
            0.145  -0.04582357816932509  0.0  \\
            0.15  -0.04582357816932509  0.0  \\
            0.155  -0.04582357816932509  0.0  \\
            0.16  -0.04582357816932509  0.0  \\
            0.165  -0.04582357816932509  0.0  \\
            0.17  -0.04582357816932509  0.0  \\
            0.175  -0.04582357816932509  0.0  \\
            0.18  -0.04582357816932509  0.0  \\
            0.185  -0.04582357816932509  0.0  \\
            0.19  -0.04582357816932509  0.0  \\
            0.195  -0.04582357816932509  0.0  \\
            0.2  -0.04582357816932509  0.0  \\
            0.205  -0.04582357816932509  0.0  \\
            0.21  -0.04582357816932509  0.0  \\
            0.215  -0.04582357816932509  0.0  \\
            0.22  -0.04582357816932509  0.0  \\
            0.225  -0.04582357816932509  0.0  \\
            0.23  -0.04582357816932509  0.0  \\
            0.235  -0.04582357816932509  0.0  \\
            0.24  -0.04582357816932509  0.0  \\
            0.245  -0.04582357816932509  0.0  \\
            0.25  -0.04582357816932509  0.0  \\
            0.255  -0.04582357816932509  1.0  \\
            0.26  -0.04582357816932509  0.0  \\
            0.265  -0.04582357816932509  0.0  \\
            0.27  -0.04582357816932509  0.0  \\
            0.275  -0.04582357816932509  0.0  \\
            0.28  -0.04582357816932509  0.0  \\
            0.285  -0.04582357816932509  0.0  \\
            0.29  -0.04582357816932509  0.0  \\
            0.295  -0.04582357816932509  0.0  \\
            0.3  -0.04582357816932509  0.0  \\
            0.305  -0.04582357816932509  0.0  \\
            0.31  -0.04582357816932509  0.0  \\
            0.315  -0.04582357816932509  0.0  \\
            0.32  -0.04582357816932509  0.0  \\
            0.325  -0.04582357816932509  0.0  \\
            0.33  -0.04582357816932509  0.0  \\
            0.335  -0.04582357816932509  0.0  \\
            0.34  -0.04582357816932509  0.0  \\
            0.345  -0.04582357816932509  0.0  \\
            0.35  -0.04582357816932509  0.0  \\
            0.355  -0.04582357816932509  0.0  \\
            0.36  -0.04582357816932509  0.0  \\
            0.365  -0.04582357816932509  0.0  \\
            0.37  -0.04582357816932509  0.0  \\
            0.375  -0.04582357816932509  0.0  \\
            0.38  -0.04582357816932509  0.0  \\
            0.385  -0.04582357816932509  0.0  \\
            0.39  -0.04582357816932509  0.0  \\
            0.395  -0.04582357816932509  0.0  \\
            0.4  -0.04582357816932509  0.0  \\
            0.405  -0.04582357816932509  0.0  \\
            0.41  -0.04582357816932509  0.0  \\
            0.415  -0.04582357816932509  0.0  \\
            0.42  -0.04582357816932509  0.0  \\
            0.425  -0.04582357816932509  0.0  \\
            0.43  -0.04582357816932509  0.0  \\
            0.435  -0.04582357816932509  0.0  \\
            0.44  -0.04582357816932509  0.0  \\
            0.445  -0.04582357816932509  0.0  \\
            0.45  -0.04582357816932509  0.0  \\
            0.455  -0.04582357816932509  0.0  \\
            0.46  -0.04582357816932509  0.0  \\
            0.465  -0.04582357816932509  0.0  \\
            0.47  -0.04582357816932509  0.0  \\
            0.475  -0.04582357816932509  0.0  \\
            0.48  -0.04582357816932509  0.0  \\
            0.485  -0.04582357816932509  0.0  \\
            0.49  -0.04582357816932509  0.0  \\
            0.495  -0.04582357816932509  0.0  \\
            0.5  -0.04582357816932509  0.0  \\
            0.0  -0.04393442893080169  0.0  \\
            0.005  -0.04393442893080169  0.0  \\
            0.01  -0.04393442893080169  0.0  \\
            0.015  -0.04393442893080169  0.0  \\
            0.02  -0.04393442893080169  0.0  \\
            0.025  -0.04393442893080169  0.0  \\
            0.03  -0.04393442893080169  0.0  \\
            0.035  -0.04393442893080169  0.0  \\
            0.04  -0.04393442893080169  0.0  \\
            0.045  -0.04393442893080169  0.0  \\
            0.05  -0.04393442893080169  0.0  \\
            0.055  -0.04393442893080169  0.0  \\
            0.06  -0.04393442893080169  0.0  \\
            0.065  -0.04393442893080169  0.0  \\
            0.07  -0.04393442893080169  0.0  \\
            0.075  -0.04393442893080169  0.0  \\
            0.08  -0.04393442893080169  0.0  \\
            0.085  -0.04393442893080169  0.0  \\
            0.09  -0.04393442893080169  0.0  \\
            0.095  -0.04393442893080169  0.0  \\
            0.1  -0.04393442893080169  0.0  \\
            0.105  -0.04393442893080169  0.0  \\
            0.11  -0.04393442893080169  0.0  \\
            0.115  -0.04393442893080169  0.0  \\
            0.12  -0.04393442893080169  0.0  \\
            0.125  -0.04393442893080169  0.0  \\
            0.13  -0.04393442893080169  30.0  \\
            0.135  -0.04393442893080169  390.0  \\
            0.14  -0.04393442893080169  482.0  \\
            0.145  -0.04393442893080169  495.0  \\
            0.15  -0.04393442893080169  494.0  \\
            0.155  -0.04393442893080169  487.0  \\
            0.16  -0.04393442893080169  490.0  \\
            0.165  -0.04393442893080169  493.0  \\
            0.17  -0.04393442893080169  483.0  \\
            0.175  -0.04393442893080169  490.0  \\
            0.18  -0.04393442893080169  505.0  \\
            0.185  -0.04393442893080169  486.0  \\
            0.19  -0.04393442893080169  482.0  \\
            0.195  -0.04393442893080169  493.0  \\
            0.2  -0.04393442893080169  501.0  \\
            0.205  -0.04393442893080169  498.0  \\
            0.21  -0.04393442893080169  486.0  \\
            0.215  -0.04393442893080169  489.0  \\
            0.22  -0.04393442893080169  497.0  \\
            0.225  -0.04393442893080169  490.0  \\
            0.23  -0.04393442893080169  495.0  \\
            0.235  -0.04393442893080169  526.0  \\
            0.24  -0.04393442893080169  577.0  \\
            0.245  -0.04393442893080169  688.0  \\
            0.25  -0.04393442893080169  163.0  \\
            0.255  -0.04393442893080169  48.0  \\
            0.26  -0.04393442893080169  18.0  \\
            0.265  -0.04393442893080169  8.0  \\
            0.27  -0.04393442893080169  1.0  \\
            0.275  -0.04393442893080169  0.0  \\
            0.28  -0.04393442893080169  0.0  \\
            0.285  -0.04393442893080169  0.0  \\
            0.29  -0.04393442893080169  0.0  \\
            0.295  -0.04393442893080169  0.0  \\
            0.3  -0.04393442893080169  0.0  \\
            0.305  -0.04393442893080169  0.0  \\
            0.31  -0.04393442893080169  0.0  \\
            0.315  -0.04393442893080169  0.0  \\
            0.32  -0.04393442893080169  0.0  \\
            0.325  -0.04393442893080169  0.0  \\
            0.33  -0.04393442893080169  0.0  \\
            0.335  -0.04393442893080169  0.0  \\
            0.34  -0.04393442893080169  0.0  \\
            0.345  -0.04393442893080169  0.0  \\
            0.35  -0.04393442893080169  0.0  \\
            0.355  -0.04393442893080169  0.0  \\
            0.36  -0.04393442893080169  0.0  \\
            0.365  -0.04393442893080169  0.0  \\
            0.37  -0.04393442893080169  0.0  \\
            0.375  -0.04393442893080169  0.0  \\
            0.38  -0.04393442893080169  0.0  \\
            0.385  -0.04393442893080169  0.0  \\
            0.39  -0.04393442893080169  0.0  \\
            0.395  -0.04393442893080169  0.0  \\
            0.4  -0.04393442893080169  0.0  \\
            0.405  -0.04393442893080169  0.0  \\
            0.41  -0.04393442893080169  0.0  \\
            0.415  -0.04393442893080169  0.0  \\
            0.42  -0.04393442893080169  0.0  \\
            0.425  -0.04393442893080169  0.0  \\
            0.43  -0.04393442893080169  0.0  \\
            0.435  -0.04393442893080169  0.0  \\
            0.44  -0.04393442893080169  0.0  \\
            0.445  -0.04393442893080169  0.0  \\
            0.45  -0.04393442893080169  0.0  \\
            0.455  -0.04393442893080169  0.0  \\
            0.46  -0.04393442893080169  0.0  \\
            0.465  -0.04393442893080169  0.0  \\
            0.47  -0.04393442893080169  0.0  \\
            0.475  -0.04393442893080169  0.0  \\
            0.48  -0.04393442893080169  0.0  \\
            0.485  -0.04393442893080169  0.0  \\
            0.49  -0.04393442893080169  0.0  \\
            0.495  -0.04393442893080169  0.0  \\
            0.5  -0.04393442893080169  0.0  \\
            0.0  -0.04204527969227829  0.0  \\
            0.005  -0.04204527969227829  0.0  \\
            0.01  -0.04204527969227829  0.0  \\
            0.015  -0.04204527969227829  0.0  \\
            0.02  -0.04204527969227829  0.0  \\
            0.025  -0.04204527969227829  0.0  \\
            0.03  -0.04204527969227829  0.0  \\
            0.035  -0.04204527969227829  0.0  \\
            0.04  -0.04204527969227829  0.0  \\
            0.045  -0.04204527969227829  0.0  \\
            0.05  -0.04204527969227829  0.0  \\
            0.055  -0.04204527969227829  0.0  \\
            0.06  -0.04204527969227829  0.0  \\
            0.065  -0.04204527969227829  0.0  \\
            0.07  -0.04204527969227829  0.0  \\
            0.075  -0.04204527969227829  0.0  \\
            0.08  -0.04204527969227829  0.0  \\
            0.085  -0.04204527969227829  0.0  \\
            0.09  -0.04204527969227829  0.0  \\
            0.095  -0.04204527969227829  0.0  \\
            0.1  -0.04204527969227829  0.0  \\
            0.105  -0.04204527969227829  0.0  \\
            0.11  -0.04204527969227829  0.0  \\
            0.115  -0.04204527969227829  0.0  \\
            0.12  -0.04204527969227829  0.0  \\
            0.125  -0.04204527969227829  0.0  \\
            0.13  -0.04204527969227829  0.0  \\
            0.135  -0.04204527969227829  0.0  \\
            0.14  -0.04204527969227829  0.0  \\
            0.145  -0.04204527969227829  0.0  \\
            0.15  -0.04204527969227829  0.0  \\
            0.155  -0.04204527969227829  0.0  \\
            0.16  -0.04204527969227829  0.0  \\
            0.165  -0.04204527969227829  0.0  \\
            0.17  -0.04204527969227829  0.0  \\
            0.175  -0.04204527969227829  0.0  \\
            0.18  -0.04204527969227829  0.0  \\
            0.185  -0.04204527969227829  0.0  \\
            0.19  -0.04204527969227829  0.0  \\
            0.195  -0.04204527969227829  0.0  \\
            0.2  -0.04204527969227829  0.0  \\
            0.205  -0.04204527969227829  0.0  \\
            0.21  -0.04204527969227829  0.0  \\
            0.215  -0.04204527969227829  0.0  \\
            0.22  -0.04204527969227829  0.0  \\
            0.225  -0.04204527969227829  0.0  \\
            0.23  -0.04204527969227829  0.0  \\
            0.235  -0.04204527969227829  0.0  \\
            0.24  -0.04204527969227829  0.0  \\
            0.245  -0.04204527969227829  0.0  \\
            0.25  -0.04204527969227829  0.0  \\
            0.255  -0.04204527969227829  0.0  \\
            0.26  -0.04204527969227829  0.0  \\
            0.265  -0.04204527969227829  0.0  \\
            0.27  -0.04204527969227829  0.0  \\
            0.275  -0.04204527969227829  0.0  \\
            0.28  -0.04204527969227829  0.0  \\
            0.285  -0.04204527969227829  0.0  \\
            0.29  -0.04204527969227829  0.0  \\
            0.295  -0.04204527969227829  0.0  \\
            0.3  -0.04204527969227829  0.0  \\
            0.305  -0.04204527969227829  0.0  \\
            0.31  -0.04204527969227829  0.0  \\
            0.315  -0.04204527969227829  0.0  \\
            0.32  -0.04204527969227829  0.0  \\
            0.325  -0.04204527969227829  0.0  \\
            0.33  -0.04204527969227829  0.0  \\
            0.335  -0.04204527969227829  0.0  \\
            0.34  -0.04204527969227829  0.0  \\
            0.345  -0.04204527969227829  0.0  \\
            0.35  -0.04204527969227829  0.0  \\
            0.355  -0.04204527969227829  0.0  \\
            0.36  -0.04204527969227829  0.0  \\
            0.365  -0.04204527969227829  0.0  \\
            0.37  -0.04204527969227829  0.0  \\
            0.375  -0.04204527969227829  0.0  \\
            0.38  -0.04204527969227829  0.0  \\
            0.385  -0.04204527969227829  0.0  \\
            0.39  -0.04204527969227829  0.0  \\
            0.395  -0.04204527969227829  0.0  \\
            0.4  -0.04204527969227829  0.0  \\
            0.405  -0.04204527969227829  0.0  \\
            0.41  -0.04204527969227829  0.0  \\
            0.415  -0.04204527969227829  0.0  \\
            0.42  -0.04204527969227829  0.0  \\
            0.425  -0.04204527969227829  0.0  \\
            0.43  -0.04204527969227829  0.0  \\
            0.435  -0.04204527969227829  0.0  \\
            0.44  -0.04204527969227829  0.0  \\
            0.445  -0.04204527969227829  0.0  \\
            0.45  -0.04204527969227829  0.0  \\
            0.455  -0.04204527969227829  0.0  \\
            0.46  -0.04204527969227829  0.0  \\
            0.465  -0.04204527969227829  0.0  \\
            0.47  -0.04204527969227829  0.0  \\
            0.475  -0.04204527969227829  0.0  \\
            0.48  -0.04204527969227829  0.0  \\
            0.485  -0.04204527969227829  0.0  \\
            0.49  -0.04204527969227829  0.0  \\
            0.495  -0.04204527969227829  0.0  \\
            0.5  -0.04204527969227829  0.0  \\
            0.0  -0.040156130453754886  0.0  \\
            0.005  -0.040156130453754886  0.0  \\
            0.01  -0.040156130453754886  0.0  \\
            0.015  -0.040156130453754886  0.0  \\
            0.02  -0.040156130453754886  0.0  \\
            0.025  -0.040156130453754886  0.0  \\
            0.03  -0.040156130453754886  0.0  \\
            0.035  -0.040156130453754886  0.0  \\
            0.04  -0.040156130453754886  0.0  \\
            0.045  -0.040156130453754886  0.0  \\
            0.05  -0.040156130453754886  0.0  \\
            0.055  -0.040156130453754886  0.0  \\
            0.06  -0.040156130453754886  0.0  \\
            0.065  -0.040156130453754886  0.0  \\
            0.07  -0.040156130453754886  0.0  \\
            0.075  -0.040156130453754886  0.0  \\
            0.08  -0.040156130453754886  0.0  \\
            0.085  -0.040156130453754886  0.0  \\
            0.09  -0.040156130453754886  0.0  \\
            0.095  -0.040156130453754886  0.0  \\
            0.1  -0.040156130453754886  0.0  \\
            0.105  -0.040156130453754886  0.0  \\
            0.11  -0.040156130453754886  0.0  \\
            0.115  -0.040156130453754886  0.0  \\
            0.12  -0.040156130453754886  0.0  \\
            0.125  -0.040156130453754886  0.0  \\
            0.13  -0.040156130453754886  0.0  \\
            0.135  -0.040156130453754886  0.0  \\
            0.14  -0.040156130453754886  0.0  \\
            0.145  -0.040156130453754886  0.0  \\
            0.15  -0.040156130453754886  0.0  \\
            0.155  -0.040156130453754886  0.0  \\
            0.16  -0.040156130453754886  0.0  \\
            0.165  -0.040156130453754886  0.0  \\
            0.17  -0.040156130453754886  0.0  \\
            0.175  -0.040156130453754886  0.0  \\
            0.18  -0.040156130453754886  0.0  \\
            0.185  -0.040156130453754886  0.0  \\
            0.19  -0.040156130453754886  0.0  \\
            0.195  -0.040156130453754886  0.0  \\
            0.2  -0.040156130453754886  0.0  \\
            0.205  -0.040156130453754886  0.0  \\
            0.21  -0.040156130453754886  0.0  \\
            0.215  -0.040156130453754886  0.0  \\
            0.22  -0.040156130453754886  0.0  \\
            0.225  -0.040156130453754886  0.0  \\
            0.23  -0.040156130453754886  0.0  \\
            0.235  -0.040156130453754886  0.0  \\
            0.24  -0.040156130453754886  0.0  \\
            0.245  -0.040156130453754886  0.0  \\
            0.25  -0.040156130453754886  0.0  \\
            0.255  -0.040156130453754886  0.0  \\
            0.26  -0.040156130453754886  0.0  \\
            0.265  -0.040156130453754886  0.0  \\
            0.27  -0.040156130453754886  0.0  \\
            0.275  -0.040156130453754886  0.0  \\
            0.28  -0.040156130453754886  0.0  \\
            0.285  -0.040156130453754886  0.0  \\
            0.29  -0.040156130453754886  0.0  \\
            0.295  -0.040156130453754886  0.0  \\
            0.3  -0.040156130453754886  0.0  \\
            0.305  -0.040156130453754886  0.0  \\
            0.31  -0.040156130453754886  0.0  \\
            0.315  -0.040156130453754886  0.0  \\
            0.32  -0.040156130453754886  0.0  \\
            0.325  -0.040156130453754886  0.0  \\
            0.33  -0.040156130453754886  0.0  \\
            0.335  -0.040156130453754886  0.0  \\
            0.34  -0.040156130453754886  0.0  \\
            0.345  -0.040156130453754886  0.0  \\
            0.35  -0.040156130453754886  0.0  \\
            0.355  -0.040156130453754886  0.0  \\
            0.36  -0.040156130453754886  0.0  \\
            0.365  -0.040156130453754886  0.0  \\
            0.37  -0.040156130453754886  0.0  \\
            0.375  -0.040156130453754886  0.0  \\
            0.38  -0.040156130453754886  0.0  \\
            0.385  -0.040156130453754886  0.0  \\
            0.39  -0.040156130453754886  0.0  \\
            0.395  -0.040156130453754886  0.0  \\
            0.4  -0.040156130453754886  0.0  \\
            0.405  -0.040156130453754886  0.0  \\
            0.41  -0.040156130453754886  0.0  \\
            0.415  -0.040156130453754886  0.0  \\
            0.42  -0.040156130453754886  0.0  \\
            0.425  -0.040156130453754886  0.0  \\
            0.43  -0.040156130453754886  0.0  \\
            0.435  -0.040156130453754886  0.0  \\
            0.44  -0.040156130453754886  0.0  \\
            0.445  -0.040156130453754886  0.0  \\
            0.45  -0.040156130453754886  0.0  \\
            0.455  -0.040156130453754886  0.0  \\
            0.46  -0.040156130453754886  0.0  \\
            0.465  -0.040156130453754886  0.0  \\
            0.47  -0.040156130453754886  0.0  \\
            0.475  -0.040156130453754886  0.0  \\
            0.48  -0.040156130453754886  0.0  \\
            0.485  -0.040156130453754886  0.0  \\
            0.49  -0.040156130453754886  0.0  \\
            0.495  -0.040156130453754886  0.0  \\
            0.5  -0.040156130453754886  0.0  \\
            0.0  -0.03826698121523149  0.0  \\
            0.005  -0.03826698121523149  0.0  \\
            0.01  -0.03826698121523149  0.0  \\
            0.015  -0.03826698121523149  0.0  \\
            0.02  -0.03826698121523149  0.0  \\
            0.025  -0.03826698121523149  0.0  \\
            0.03  -0.03826698121523149  0.0  \\
            0.035  -0.03826698121523149  0.0  \\
            0.04  -0.03826698121523149  0.0  \\
            0.045  -0.03826698121523149  0.0  \\
            0.05  -0.03826698121523149  0.0  \\
            0.055  -0.03826698121523149  0.0  \\
            0.06  -0.03826698121523149  0.0  \\
            0.065  -0.03826698121523149  0.0  \\
            0.07  -0.03826698121523149  0.0  \\
            0.075  -0.03826698121523149  0.0  \\
            0.08  -0.03826698121523149  0.0  \\
            0.085  -0.03826698121523149  0.0  \\
            0.09  -0.03826698121523149  0.0  \\
            0.095  -0.03826698121523149  0.0  \\
            0.1  -0.03826698121523149  0.0  \\
            0.105  -0.03826698121523149  0.0  \\
            0.11  -0.03826698121523149  0.0  \\
            0.115  -0.03826698121523149  0.0  \\
            0.12  -0.03826698121523149  0.0  \\
            0.125  -0.03826698121523149  0.0  \\
            0.13  -0.03826698121523149  0.0  \\
            0.135  -0.03826698121523149  0.0  \\
            0.14  -0.03826698121523149  0.0  \\
            0.145  -0.03826698121523149  0.0  \\
            0.15  -0.03826698121523149  0.0  \\
            0.155  -0.03826698121523149  0.0  \\
            0.16  -0.03826698121523149  0.0  \\
            0.165  -0.03826698121523149  0.0  \\
            0.17  -0.03826698121523149  0.0  \\
            0.175  -0.03826698121523149  0.0  \\
            0.18  -0.03826698121523149  0.0  \\
            0.185  -0.03826698121523149  0.0  \\
            0.19  -0.03826698121523149  0.0  \\
            0.195  -0.03826698121523149  0.0  \\
            0.2  -0.03826698121523149  0.0  \\
            0.205  -0.03826698121523149  0.0  \\
            0.21  -0.03826698121523149  0.0  \\
            0.215  -0.03826698121523149  0.0  \\
            0.22  -0.03826698121523149  0.0  \\
            0.225  -0.03826698121523149  0.0  \\
            0.23  -0.03826698121523149  0.0  \\
            0.235  -0.03826698121523149  0.0  \\
            0.24  -0.03826698121523149  0.0  \\
            0.245  -0.03826698121523149  0.0  \\
            0.25  -0.03826698121523149  0.0  \\
            0.255  -0.03826698121523149  0.0  \\
            0.26  -0.03826698121523149  0.0  \\
            0.265  -0.03826698121523149  0.0  \\
            0.27  -0.03826698121523149  0.0  \\
            0.275  -0.03826698121523149  0.0  \\
            0.28  -0.03826698121523149  0.0  \\
            0.285  -0.03826698121523149  0.0  \\
            0.29  -0.03826698121523149  0.0  \\
            0.295  -0.03826698121523149  0.0  \\
            0.3  -0.03826698121523149  0.0  \\
            0.305  -0.03826698121523149  0.0  \\
            0.31  -0.03826698121523149  0.0  \\
            0.315  -0.03826698121523149  0.0  \\
            0.32  -0.03826698121523149  0.0  \\
            0.325  -0.03826698121523149  0.0  \\
            0.33  -0.03826698121523149  0.0  \\
            0.335  -0.03826698121523149  0.0  \\
            0.34  -0.03826698121523149  0.0  \\
            0.345  -0.03826698121523149  0.0  \\
            0.35  -0.03826698121523149  0.0  \\
            0.355  -0.03826698121523149  0.0  \\
            0.36  -0.03826698121523149  0.0  \\
            0.365  -0.03826698121523149  0.0  \\
            0.37  -0.03826698121523149  0.0  \\
            0.375  -0.03826698121523149  0.0  \\
            0.38  -0.03826698121523149  0.0  \\
            0.385  -0.03826698121523149  0.0  \\
            0.39  -0.03826698121523149  0.0  \\
            0.395  -0.03826698121523149  0.0  \\
            0.4  -0.03826698121523149  0.0  \\
            0.405  -0.03826698121523149  0.0  \\
            0.41  -0.03826698121523149  0.0  \\
            0.415  -0.03826698121523149  0.0  \\
            0.42  -0.03826698121523149  0.0  \\
            0.425  -0.03826698121523149  0.0  \\
            0.43  -0.03826698121523149  0.0  \\
            0.435  -0.03826698121523149  0.0  \\
            0.44  -0.03826698121523149  0.0  \\
            0.445  -0.03826698121523149  0.0  \\
            0.45  -0.03826698121523149  0.0  \\
            0.455  -0.03826698121523149  0.0  \\
            0.46  -0.03826698121523149  0.0  \\
            0.465  -0.03826698121523149  0.0  \\
            0.47  -0.03826698121523149  0.0  \\
            0.475  -0.03826698121523149  0.0  \\
            0.48  -0.03826698121523149  0.0  \\
            0.485  -0.03826698121523149  0.0  \\
            0.49  -0.03826698121523149  0.0  \\
            0.495  -0.03826698121523149  0.0  \\
            0.5  -0.03826698121523149  0.0  \\
            0.0  -0.03637783197670809  0.0  \\
            0.005  -0.03637783197670809  0.0  \\
            0.01  -0.03637783197670809  0.0  \\
            0.015  -0.03637783197670809  0.0  \\
            0.02  -0.03637783197670809  0.0  \\
            0.025  -0.03637783197670809  0.0  \\
            0.03  -0.03637783197670809  0.0  \\
            0.035  -0.03637783197670809  0.0  \\
            0.04  -0.03637783197670809  0.0  \\
            0.045  -0.03637783197670809  0.0  \\
            0.05  -0.03637783197670809  0.0  \\
            0.055  -0.03637783197670809  0.0  \\
            0.06  -0.03637783197670809  0.0  \\
            0.065  -0.03637783197670809  0.0  \\
            0.07  -0.03637783197670809  0.0  \\
            0.075  -0.03637783197670809  0.0  \\
            0.08  -0.03637783197670809  0.0  \\
            0.085  -0.03637783197670809  0.0  \\
            0.09  -0.03637783197670809  0.0  \\
            0.095  -0.03637783197670809  0.0  \\
            0.1  -0.03637783197670809  0.0  \\
            0.105  -0.03637783197670809  0.0  \\
            0.11  -0.03637783197670809  0.0  \\
            0.115  -0.03637783197670809  0.0  \\
            0.12  -0.03637783197670809  0.0  \\
            0.125  -0.03637783197670809  0.0  \\
            0.13  -0.03637783197670809  0.0  \\
            0.135  -0.03637783197670809  0.0  \\
            0.14  -0.03637783197670809  0.0  \\
            0.145  -0.03637783197670809  0.0  \\
            0.15  -0.03637783197670809  0.0  \\
            0.155  -0.03637783197670809  0.0  \\
            0.16  -0.03637783197670809  0.0  \\
            0.165  -0.03637783197670809  0.0  \\
            0.17  -0.03637783197670809  0.0  \\
            0.175  -0.03637783197670809  0.0  \\
            0.18  -0.03637783197670809  0.0  \\
            0.185  -0.03637783197670809  0.0  \\
            0.19  -0.03637783197670809  0.0  \\
            0.195  -0.03637783197670809  0.0  \\
            0.2  -0.03637783197670809  0.0  \\
            0.205  -0.03637783197670809  0.0  \\
            0.21  -0.03637783197670809  0.0  \\
            0.215  -0.03637783197670809  0.0  \\
            0.22  -0.03637783197670809  0.0  \\
            0.225  -0.03637783197670809  0.0  \\
            0.23  -0.03637783197670809  0.0  \\
            0.235  -0.03637783197670809  0.0  \\
            0.24  -0.03637783197670809  0.0  \\
            0.245  -0.03637783197670809  0.0  \\
            0.25  -0.03637783197670809  0.0  \\
            0.255  -0.03637783197670809  0.0  \\
            0.26  -0.03637783197670809  0.0  \\
            0.265  -0.03637783197670809  0.0  \\
            0.27  -0.03637783197670809  0.0  \\
            0.275  -0.03637783197670809  0.0  \\
            0.28  -0.03637783197670809  0.0  \\
            0.285  -0.03637783197670809  0.0  \\
            0.29  -0.03637783197670809  0.0  \\
            0.295  -0.03637783197670809  0.0  \\
            0.3  -0.03637783197670809  0.0  \\
            0.305  -0.03637783197670809  0.0  \\
            0.31  -0.03637783197670809  0.0  \\
            0.315  -0.03637783197670809  0.0  \\
            0.32  -0.03637783197670809  0.0  \\
            0.325  -0.03637783197670809  0.0  \\
            0.33  -0.03637783197670809  0.0  \\
            0.335  -0.03637783197670809  0.0  \\
            0.34  -0.03637783197670809  0.0  \\
            0.345  -0.03637783197670809  0.0  \\
            0.35  -0.03637783197670809  0.0  \\
            0.355  -0.03637783197670809  0.0  \\
            0.36  -0.03637783197670809  0.0  \\
            0.365  -0.03637783197670809  0.0  \\
            0.37  -0.03637783197670809  0.0  \\
            0.375  -0.03637783197670809  0.0  \\
            0.38  -0.03637783197670809  0.0  \\
            0.385  -0.03637783197670809  0.0  \\
            0.39  -0.03637783197670809  0.0  \\
            0.395  -0.03637783197670809  0.0  \\
            0.4  -0.03637783197670809  0.0  \\
            0.405  -0.03637783197670809  0.0  \\
            0.41  -0.03637783197670809  0.0  \\
            0.415  -0.03637783197670809  0.0  \\
            0.42  -0.03637783197670809  0.0  \\
            0.425  -0.03637783197670809  0.0  \\
            0.43  -0.03637783197670809  0.0  \\
            0.435  -0.03637783197670809  0.0  \\
            0.44  -0.03637783197670809  0.0  \\
            0.445  -0.03637783197670809  0.0  \\
            0.45  -0.03637783197670809  0.0  \\
            0.455  -0.03637783197670809  0.0  \\
            0.46  -0.03637783197670809  0.0  \\
            0.465  -0.03637783197670809  0.0  \\
            0.47  -0.03637783197670809  0.0  \\
            0.475  -0.03637783197670809  0.0  \\
            0.48  -0.03637783197670809  0.0  \\
            0.485  -0.03637783197670809  0.0  \\
            0.49  -0.03637783197670809  0.0  \\
            0.495  -0.03637783197670809  0.0  \\
            0.5  -0.03637783197670809  0.0  \\
            0.0  -0.03448868273818469  0.0  \\
            0.005  -0.03448868273818469  0.0  \\
            0.01  -0.03448868273818469  0.0  \\
            0.015  -0.03448868273818469  0.0  \\
            0.02  -0.03448868273818469  0.0  \\
            0.025  -0.03448868273818469  0.0  \\
            0.03  -0.03448868273818469  0.0  \\
            0.035  -0.03448868273818469  0.0  \\
            0.04  -0.03448868273818469  0.0  \\
            0.045  -0.03448868273818469  0.0  \\
            0.05  -0.03448868273818469  0.0  \\
            0.055  -0.03448868273818469  0.0  \\
            0.06  -0.03448868273818469  0.0  \\
            0.065  -0.03448868273818469  0.0  \\
            0.07  -0.03448868273818469  0.0  \\
            0.075  -0.03448868273818469  0.0  \\
            0.08  -0.03448868273818469  0.0  \\
            0.085  -0.03448868273818469  0.0  \\
            0.09  -0.03448868273818469  0.0  \\
            0.095  -0.03448868273818469  0.0  \\
            0.1  -0.03448868273818469  0.0  \\
            0.105  -0.03448868273818469  0.0  \\
            0.11  -0.03448868273818469  0.0  \\
            0.115  -0.03448868273818469  0.0  \\
            0.12  -0.03448868273818469  0.0  \\
            0.125  -0.03448868273818469  0.0  \\
            0.13  -0.03448868273818469  0.0  \\
            0.135  -0.03448868273818469  0.0  \\
            0.14  -0.03448868273818469  0.0  \\
            0.145  -0.03448868273818469  0.0  \\
            0.15  -0.03448868273818469  0.0  \\
            0.155  -0.03448868273818469  0.0  \\
            0.16  -0.03448868273818469  0.0  \\
            0.165  -0.03448868273818469  0.0  \\
            0.17  -0.03448868273818469  0.0  \\
            0.175  -0.03448868273818469  0.0  \\
            0.18  -0.03448868273818469  0.0  \\
            0.185  -0.03448868273818469  0.0  \\
            0.19  -0.03448868273818469  0.0  \\
            0.195  -0.03448868273818469  0.0  \\
            0.2  -0.03448868273818469  0.0  \\
            0.205  -0.03448868273818469  0.0  \\
            0.21  -0.03448868273818469  0.0  \\
            0.215  -0.03448868273818469  0.0  \\
            0.22  -0.03448868273818469  0.0  \\
            0.225  -0.03448868273818469  0.0  \\
            0.23  -0.03448868273818469  0.0  \\
            0.235  -0.03448868273818469  0.0  \\
            0.24  -0.03448868273818469  0.0  \\
            0.245  -0.03448868273818469  0.0  \\
            0.25  -0.03448868273818469  0.0  \\
            0.255  -0.03448868273818469  0.0  \\
            0.26  -0.03448868273818469  0.0  \\
            0.265  -0.03448868273818469  0.0  \\
            0.27  -0.03448868273818469  0.0  \\
            0.275  -0.03448868273818469  0.0  \\
            0.28  -0.03448868273818469  0.0  \\
            0.285  -0.03448868273818469  0.0  \\
            0.29  -0.03448868273818469  0.0  \\
            0.295  -0.03448868273818469  0.0  \\
            0.3  -0.03448868273818469  0.0  \\
            0.305  -0.03448868273818469  0.0  \\
            0.31  -0.03448868273818469  0.0  \\
            0.315  -0.03448868273818469  0.0  \\
            0.32  -0.03448868273818469  0.0  \\
            0.325  -0.03448868273818469  1.0  \\
            0.33  -0.03448868273818469  0.0  \\
            0.335  -0.03448868273818469  0.0  \\
            0.34  -0.03448868273818469  0.0  \\
            0.345  -0.03448868273818469  0.0  \\
            0.35  -0.03448868273818469  0.0  \\
            0.355  -0.03448868273818469  0.0  \\
            0.36  -0.03448868273818469  0.0  \\
            0.365  -0.03448868273818469  0.0  \\
            0.37  -0.03448868273818469  0.0  \\
            0.375  -0.03448868273818469  0.0  \\
            0.38  -0.03448868273818469  0.0  \\
            0.385  -0.03448868273818469  0.0  \\
            0.39  -0.03448868273818469  0.0  \\
            0.395  -0.03448868273818469  0.0  \\
            0.4  -0.03448868273818469  0.0  \\
            0.405  -0.03448868273818469  0.0  \\
            0.41  -0.03448868273818469  0.0  \\
            0.415  -0.03448868273818469  0.0  \\
            0.42  -0.03448868273818469  0.0  \\
            0.425  -0.03448868273818469  0.0  \\
            0.43  -0.03448868273818469  0.0  \\
            0.435  -0.03448868273818469  0.0  \\
            0.44  -0.03448868273818469  0.0  \\
            0.445  -0.03448868273818469  0.0  \\
            0.45  -0.03448868273818469  0.0  \\
            0.455  -0.03448868273818469  0.0  \\
            0.46  -0.03448868273818469  0.0  \\
            0.465  -0.03448868273818469  0.0  \\
            0.47  -0.03448868273818469  0.0  \\
            0.475  -0.03448868273818469  0.0  \\
            0.48  -0.03448868273818469  0.0  \\
            0.485  -0.03448868273818469  0.0  \\
            0.49  -0.03448868273818469  0.0  \\
            0.495  -0.03448868273818469  0.0  \\
            0.5  -0.03448868273818469  0.0  \\
            0.0  -0.032599533499661285  0.0  \\
            0.005  -0.032599533499661285  0.0  \\
            0.01  -0.032599533499661285  0.0  \\
            0.015  -0.032599533499661285  0.0  \\
            0.02  -0.032599533499661285  0.0  \\
            0.025  -0.032599533499661285  0.0  \\
            0.03  -0.032599533499661285  0.0  \\
            0.035  -0.032599533499661285  0.0  \\
            0.04  -0.032599533499661285  0.0  \\
            0.045  -0.032599533499661285  0.0  \\
            0.05  -0.032599533499661285  0.0  \\
            0.055  -0.032599533499661285  0.0  \\
            0.06  -0.032599533499661285  0.0  \\
            0.065  -0.032599533499661285  0.0  \\
            0.07  -0.032599533499661285  0.0  \\
            0.075  -0.032599533499661285  0.0  \\
            0.08  -0.032599533499661285  0.0  \\
            0.085  -0.032599533499661285  0.0  \\
            0.09  -0.032599533499661285  0.0  \\
            0.095  -0.032599533499661285  0.0  \\
            0.1  -0.032599533499661285  0.0  \\
            0.105  -0.032599533499661285  0.0  \\
            0.11  -0.032599533499661285  0.0  \\
            0.115  -0.032599533499661285  0.0  \\
            0.12  -0.032599533499661285  0.0  \\
            0.125  -0.032599533499661285  0.0  \\
            0.13  -0.032599533499661285  0.0  \\
            0.135  -0.032599533499661285  0.0  \\
            0.14  -0.032599533499661285  0.0  \\
            0.145  -0.032599533499661285  0.0  \\
            0.15  -0.032599533499661285  0.0  \\
            0.155  -0.032599533499661285  0.0  \\
            0.16  -0.032599533499661285  0.0  \\
            0.165  -0.032599533499661285  0.0  \\
            0.17  -0.032599533499661285  0.0  \\
            0.175  -0.032599533499661285  0.0  \\
            0.18  -0.032599533499661285  0.0  \\
            0.185  -0.032599533499661285  0.0  \\
            0.19  -0.032599533499661285  0.0  \\
            0.195  -0.032599533499661285  0.0  \\
            0.2  -0.032599533499661285  0.0  \\
            0.205  -0.032599533499661285  0.0  \\
            0.21  -0.032599533499661285  0.0  \\
            0.215  -0.032599533499661285  0.0  \\
            0.22  -0.032599533499661285  0.0  \\
            0.225  -0.032599533499661285  0.0  \\
            0.23  -0.032599533499661285  0.0  \\
            0.235  -0.032599533499661285  0.0  \\
            0.24  -0.032599533499661285  0.0  \\
            0.245  -0.032599533499661285  0.0  \\
            0.25  -0.032599533499661285  0.0  \\
            0.255  -0.032599533499661285  0.0  \\
            0.26  -0.032599533499661285  0.0  \\
            0.265  -0.032599533499661285  0.0  \\
            0.27  -0.032599533499661285  0.0  \\
            0.275  -0.032599533499661285  0.0  \\
            0.28  -0.032599533499661285  0.0  \\
            0.285  -0.032599533499661285  0.0  \\
            0.29  -0.032599533499661285  0.0  \\
            0.295  -0.032599533499661285  0.0  \\
            0.3  -0.032599533499661285  0.0  \\
            0.305  -0.032599533499661285  0.0  \\
            0.31  -0.032599533499661285  0.0  \\
            0.315  -0.032599533499661285  0.0  \\
            0.32  -0.032599533499661285  0.0  \\
            0.325  -0.032599533499661285  0.0  \\
            0.33  -0.032599533499661285  0.0  \\
            0.335  -0.032599533499661285  0.0  \\
            0.34  -0.032599533499661285  0.0  \\
            0.345  -0.032599533499661285  0.0  \\
            0.35  -0.032599533499661285  0.0  \\
            0.355  -0.032599533499661285  0.0  \\
            0.36  -0.032599533499661285  0.0  \\
            0.365  -0.032599533499661285  0.0  \\
            0.37  -0.032599533499661285  0.0  \\
            0.375  -0.032599533499661285  0.0  \\
            0.38  -0.032599533499661285  0.0  \\
            0.385  -0.032599533499661285  0.0  \\
            0.39  -0.032599533499661285  0.0  \\
            0.395  -0.032599533499661285  0.0  \\
            0.4  -0.032599533499661285  0.0  \\
            0.405  -0.032599533499661285  0.0  \\
            0.41  -0.032599533499661285  0.0  \\
            0.415  -0.032599533499661285  0.0  \\
            0.42  -0.032599533499661285  0.0  \\
            0.425  -0.032599533499661285  0.0  \\
            0.43  -0.032599533499661285  0.0  \\
            0.435  -0.032599533499661285  0.0  \\
            0.44  -0.032599533499661285  0.0  \\
            0.445  -0.032599533499661285  0.0  \\
            0.45  -0.032599533499661285  0.0  \\
            0.455  -0.032599533499661285  0.0  \\
            0.46  -0.032599533499661285  0.0  \\
            0.465  -0.032599533499661285  0.0  \\
            0.47  -0.032599533499661285  0.0  \\
            0.475  -0.032599533499661285  0.0  \\
            0.48  -0.032599533499661285  0.0  \\
            0.485  -0.032599533499661285  0.0  \\
            0.49  -0.032599533499661285  0.0  \\
            0.495  -0.032599533499661285  0.0  \\
            0.5  -0.032599533499661285  0.0  \\
            0.0  -0.030710384261137882  0.0  \\
            0.005  -0.030710384261137882  0.0  \\
            0.01  -0.030710384261137882  0.0  \\
            0.015  -0.030710384261137882  0.0  \\
            0.02  -0.030710384261137882  0.0  \\
            0.025  -0.030710384261137882  0.0  \\
            0.03  -0.030710384261137882  0.0  \\
            0.035  -0.030710384261137882  0.0  \\
            0.04  -0.030710384261137882  0.0  \\
            0.045  -0.030710384261137882  0.0  \\
            0.05  -0.030710384261137882  0.0  \\
            0.055  -0.030710384261137882  0.0  \\
            0.06  -0.030710384261137882  0.0  \\
            0.065  -0.030710384261137882  0.0  \\
            0.07  -0.030710384261137882  0.0  \\
            0.075  -0.030710384261137882  0.0  \\
            0.08  -0.030710384261137882  0.0  \\
            0.085  -0.030710384261137882  0.0  \\
            0.09  -0.030710384261137882  0.0  \\
            0.095  -0.030710384261137882  0.0  \\
            0.1  -0.030710384261137882  0.0  \\
            0.105  -0.030710384261137882  0.0  \\
            0.11  -0.030710384261137882  0.0  \\
            0.115  -0.030710384261137882  0.0  \\
            0.12  -0.030710384261137882  0.0  \\
            0.125  -0.030710384261137882  0.0  \\
            0.13  -0.030710384261137882  0.0  \\
            0.135  -0.030710384261137882  0.0  \\
            0.14  -0.030710384261137882  0.0  \\
            0.145  -0.030710384261137882  0.0  \\
            0.15  -0.030710384261137882  0.0  \\
            0.155  -0.030710384261137882  0.0  \\
            0.16  -0.030710384261137882  0.0  \\
            0.165  -0.030710384261137882  0.0  \\
            0.17  -0.030710384261137882  0.0  \\
            0.175  -0.030710384261137882  0.0  \\
            0.18  -0.030710384261137882  0.0  \\
            0.185  -0.030710384261137882  0.0  \\
            0.19  -0.030710384261137882  0.0  \\
            0.195  -0.030710384261137882  0.0  \\
            0.2  -0.030710384261137882  0.0  \\
            0.205  -0.030710384261137882  0.0  \\
            0.21  -0.030710384261137882  0.0  \\
            0.215  -0.030710384261137882  0.0  \\
            0.22  -0.030710384261137882  0.0  \\
            0.225  -0.030710384261137882  0.0  \\
            0.23  -0.030710384261137882  0.0  \\
            0.235  -0.030710384261137882  0.0  \\
            0.24  -0.030710384261137882  0.0  \\
            0.245  -0.030710384261137882  0.0  \\
            0.25  -0.030710384261137882  0.0  \\
            0.255  -0.030710384261137882  0.0  \\
            0.26  -0.030710384261137882  0.0  \\
            0.265  -0.030710384261137882  0.0  \\
            0.27  -0.030710384261137882  0.0  \\
            0.275  -0.030710384261137882  0.0  \\
            0.28  -0.030710384261137882  0.0  \\
            0.285  -0.030710384261137882  0.0  \\
            0.29  -0.030710384261137882  0.0  \\
            0.295  -0.030710384261137882  0.0  \\
            0.3  -0.030710384261137882  0.0  \\
            0.305  -0.030710384261137882  0.0  \\
            0.31  -0.030710384261137882  0.0  \\
            0.315  -0.030710384261137882  0.0  \\
            0.32  -0.030710384261137882  0.0  \\
            0.325  -0.030710384261137882  0.0  \\
            0.33  -0.030710384261137882  0.0  \\
            0.335  -0.030710384261137882  0.0  \\
            0.34  -0.030710384261137882  0.0  \\
            0.345  -0.030710384261137882  0.0  \\
            0.35  -0.030710384261137882  0.0  \\
            0.355  -0.030710384261137882  0.0  \\
            0.36  -0.030710384261137882  0.0  \\
            0.365  -0.030710384261137882  0.0  \\
            0.37  -0.030710384261137882  0.0  \\
            0.375  -0.030710384261137882  0.0  \\
            0.38  -0.030710384261137882  0.0  \\
            0.385  -0.030710384261137882  0.0  \\
            0.39  -0.030710384261137882  0.0  \\
            0.395  -0.030710384261137882  0.0  \\
            0.4  -0.030710384261137882  0.0  \\
            0.405  -0.030710384261137882  0.0  \\
            0.41  -0.030710384261137882  0.0  \\
            0.415  -0.030710384261137882  0.0  \\
            0.42  -0.030710384261137882  0.0  \\
            0.425  -0.030710384261137882  0.0  \\
            0.43  -0.030710384261137882  0.0  \\
            0.435  -0.030710384261137882  0.0  \\
            0.44  -0.030710384261137882  0.0  \\
            0.445  -0.030710384261137882  0.0  \\
            0.45  -0.030710384261137882  0.0  \\
            0.455  -0.030710384261137882  0.0  \\
            0.46  -0.030710384261137882  0.0  \\
            0.465  -0.030710384261137882  0.0  \\
            0.47  -0.030710384261137882  0.0  \\
            0.475  -0.030710384261137882  0.0  \\
            0.48  -0.030710384261137882  0.0  \\
            0.485  -0.030710384261137882  0.0  \\
            0.49  -0.030710384261137882  0.0  \\
            0.495  -0.030710384261137882  0.0  \\
            0.5  -0.030710384261137882  0.0  \\
            0.0  -0.02882123502261448  0.0  \\
            0.005  -0.02882123502261448  0.0  \\
            0.01  -0.02882123502261448  0.0  \\
            0.015  -0.02882123502261448  0.0  \\
            0.02  -0.02882123502261448  0.0  \\
            0.025  -0.02882123502261448  0.0  \\
            0.03  -0.02882123502261448  0.0  \\
            0.035  -0.02882123502261448  0.0  \\
            0.04  -0.02882123502261448  0.0  \\
            0.045  -0.02882123502261448  0.0  \\
            0.05  -0.02882123502261448  0.0  \\
            0.055  -0.02882123502261448  0.0  \\
            0.06  -0.02882123502261448  0.0  \\
            0.065  -0.02882123502261448  0.0  \\
            0.07  -0.02882123502261448  0.0  \\
            0.075  -0.02882123502261448  0.0  \\
            0.08  -0.02882123502261448  0.0  \\
            0.085  -0.02882123502261448  100.0  \\
            0.09  -0.02882123502261448  988.0  \\
            0.095  -0.02882123502261448  987.0  \\
            0.1  -0.02882123502261448  981.0  \\
            0.105  -0.02882123502261448  983.0  \\
            0.11  -0.02882123502261448  982.0  \\
            0.115  -0.02882123502261448  984.0  \\
            0.12  -0.02882123502261448  983.0  \\
            0.125  -0.02882123502261448  983.0  \\
            0.13  -0.02882123502261448  836.0  \\
            0.135  -0.02882123502261448  193.0  \\
            0.14  -0.02882123502261448  26.0  \\
            0.145  -0.02882123502261448  7.0  \\
            0.15  -0.02882123502261448  3.0  \\
            0.155  -0.02882123502261448  3.0  \\
            0.16  -0.02882123502261448  2.0  \\
            0.165  -0.02882123502261448  0.0  \\
            0.17  -0.02882123502261448  0.0  \\
            0.175  -0.02882123502261448  0.0  \\
            0.18  -0.02882123502261448  0.0  \\
            0.185  -0.02882123502261448  0.0  \\
            0.19  -0.02882123502261448  0.0  \\
            0.195  -0.02882123502261448  0.0  \\
            0.2  -0.02882123502261448  0.0  \\
            0.205  -0.02882123502261448  0.0  \\
            0.21  -0.02882123502261448  0.0  \\
            0.215  -0.02882123502261448  0.0  \\
            0.22  -0.02882123502261448  0.0  \\
            0.225  -0.02882123502261448  0.0  \\
            0.23  -0.02882123502261448  0.0  \\
            0.235  -0.02882123502261448  0.0  \\
            0.24  -0.02882123502261448  0.0  \\
            0.245  -0.02882123502261448  0.0  \\
            0.25  -0.02882123502261448  0.0  \\
            0.255  -0.02882123502261448  0.0  \\
            0.26  -0.02882123502261448  0.0  \\
            0.265  -0.02882123502261448  0.0  \\
            0.27  -0.02882123502261448  0.0  \\
            0.275  -0.02882123502261448  0.0  \\
            0.28  -0.02882123502261448  0.0  \\
            0.285  -0.02882123502261448  0.0  \\
            0.29  -0.02882123502261448  0.0  \\
            0.295  -0.02882123502261448  0.0  \\
            0.3  -0.02882123502261448  0.0  \\
            0.305  -0.02882123502261448  0.0  \\
            0.31  -0.02882123502261448  0.0  \\
            0.315  -0.02882123502261448  0.0  \\
            0.32  -0.02882123502261448  0.0  \\
            0.325  -0.02882123502261448  0.0  \\
            0.33  -0.02882123502261448  0.0  \\
            0.335  -0.02882123502261448  0.0  \\
            0.34  -0.02882123502261448  0.0  \\
            0.345  -0.02882123502261448  0.0  \\
            0.35  -0.02882123502261448  0.0  \\
            0.355  -0.02882123502261448  0.0  \\
            0.36  -0.02882123502261448  0.0  \\
            0.365  -0.02882123502261448  0.0  \\
            0.37  -0.02882123502261448  0.0  \\
            0.375  -0.02882123502261448  0.0  \\
            0.38  -0.02882123502261448  0.0  \\
            0.385  -0.02882123502261448  0.0  \\
            0.39  -0.02882123502261448  0.0  \\
            0.395  -0.02882123502261448  0.0  \\
            0.4  -0.02882123502261448  0.0  \\
            0.405  -0.02882123502261448  0.0  \\
            0.41  -0.02882123502261448  0.0  \\
            0.415  -0.02882123502261448  0.0  \\
            0.42  -0.02882123502261448  0.0  \\
            0.425  -0.02882123502261448  0.0  \\
            0.43  -0.02882123502261448  0.0  \\
            0.435  -0.02882123502261448  0.0  \\
            0.44  -0.02882123502261448  0.0  \\
            0.445  -0.02882123502261448  0.0  \\
            0.45  -0.02882123502261448  0.0  \\
            0.455  -0.02882123502261448  0.0  \\
            0.46  -0.02882123502261448  0.0  \\
            0.465  -0.02882123502261448  0.0  \\
            0.47  -0.02882123502261448  0.0  \\
            0.475  -0.02882123502261448  0.0  \\
            0.48  -0.02882123502261448  0.0  \\
            0.485  -0.02882123502261448  0.0  \\
            0.49  -0.02882123502261448  0.0  \\
            0.495  -0.02882123502261448  0.0  \\
            0.5  -0.02882123502261448  0.0  \\
            0.0  -0.02693208578409108  0.0  \\
            0.005  -0.02693208578409108  0.0  \\
            0.01  -0.02693208578409108  0.0  \\
            0.015  -0.02693208578409108  0.0  \\
            0.02  -0.02693208578409108  0.0  \\
            0.025  -0.02693208578409108  0.0  \\
            0.03  -0.02693208578409108  0.0  \\
            0.035  -0.02693208578409108  0.0  \\
            0.04  -0.02693208578409108  0.0  \\
            0.045  -0.02693208578409108  0.0  \\
            0.05  -0.02693208578409108  0.0  \\
            0.055  -0.02693208578409108  0.0  \\
            0.06  -0.02693208578409108  0.0  \\
            0.065  -0.02693208578409108  0.0  \\
            0.07  -0.02693208578409108  0.0  \\
            0.075  -0.02693208578409108  0.0  \\
            0.08  -0.02693208578409108  0.0  \\
            0.085  -0.02693208578409108  0.0  \\
            0.09  -0.02693208578409108  0.0  \\
            0.095  -0.02693208578409108  0.0  \\
            0.1  -0.02693208578409108  0.0  \\
            0.105  -0.02693208578409108  0.0  \\
            0.11  -0.02693208578409108  0.0  \\
            0.115  -0.02693208578409108  0.0  \\
            0.12  -0.02693208578409108  0.0  \\
            0.125  -0.02693208578409108  0.0  \\
            0.13  -0.02693208578409108  0.0  \\
            0.135  -0.02693208578409108  0.0  \\
            0.14  -0.02693208578409108  0.0  \\
            0.145  -0.02693208578409108  0.0  \\
            0.15  -0.02693208578409108  0.0  \\
            0.155  -0.02693208578409108  0.0  \\
            0.16  -0.02693208578409108  0.0  \\
            0.165  -0.02693208578409108  0.0  \\
            0.17  -0.02693208578409108  0.0  \\
            0.175  -0.02693208578409108  0.0  \\
            0.18  -0.02693208578409108  0.0  \\
            0.185  -0.02693208578409108  0.0  \\
            0.19  -0.02693208578409108  0.0  \\
            0.195  -0.02693208578409108  0.0  \\
            0.2  -0.02693208578409108  0.0  \\
            0.205  -0.02693208578409108  0.0  \\
            0.21  -0.02693208578409108  0.0  \\
            0.215  -0.02693208578409108  0.0  \\
            0.22  -0.02693208578409108  0.0  \\
            0.225  -0.02693208578409108  0.0  \\
            0.23  -0.02693208578409108  0.0  \\
            0.235  -0.02693208578409108  0.0  \\
            0.24  -0.02693208578409108  0.0  \\
            0.245  -0.02693208578409108  0.0  \\
            0.25  -0.02693208578409108  0.0  \\
            0.255  -0.02693208578409108  0.0  \\
            0.26  -0.02693208578409108  0.0  \\
            0.265  -0.02693208578409108  0.0  \\
            0.27  -0.02693208578409108  0.0  \\
            0.275  -0.02693208578409108  0.0  \\
            0.28  -0.02693208578409108  0.0  \\
            0.285  -0.02693208578409108  0.0  \\
            0.29  -0.02693208578409108  0.0  \\
            0.295  -0.02693208578409108  0.0  \\
            0.3  -0.02693208578409108  0.0  \\
            0.305  -0.02693208578409108  0.0  \\
            0.31  -0.02693208578409108  0.0  \\
            0.315  -0.02693208578409108  0.0  \\
            0.32  -0.02693208578409108  0.0  \\
            0.325  -0.02693208578409108  0.0  \\
            0.33  -0.02693208578409108  0.0  \\
            0.335  -0.02693208578409108  0.0  \\
            0.34  -0.02693208578409108  0.0  \\
            0.345  -0.02693208578409108  0.0  \\
            0.35  -0.02693208578409108  0.0  \\
            0.355  -0.02693208578409108  0.0  \\
            0.36  -0.02693208578409108  0.0  \\
            0.365  -0.02693208578409108  0.0  \\
            0.37  -0.02693208578409108  0.0  \\
            0.375  -0.02693208578409108  0.0  \\
            0.38  -0.02693208578409108  0.0  \\
            0.385  -0.02693208578409108  0.0  \\
            0.39  -0.02693208578409108  0.0  \\
            0.395  -0.02693208578409108  0.0  \\
            0.4  -0.02693208578409108  0.0  \\
            0.405  -0.02693208578409108  0.0  \\
            0.41  -0.02693208578409108  0.0  \\
            0.415  -0.02693208578409108  0.0  \\
            0.42  -0.02693208578409108  0.0  \\
            0.425  -0.02693208578409108  0.0  \\
            0.43  -0.02693208578409108  0.0  \\
            0.435  -0.02693208578409108  0.0  \\
            0.44  -0.02693208578409108  0.0  \\
            0.445  -0.02693208578409108  0.0  \\
            0.45  -0.02693208578409108  0.0  \\
            0.455  -0.02693208578409108  0.0  \\
            0.46  -0.02693208578409108  0.0  \\
            0.465  -0.02693208578409108  0.0  \\
            0.47  -0.02693208578409108  0.0  \\
            0.475  -0.02693208578409108  0.0  \\
            0.48  -0.02693208578409108  0.0  \\
            0.485  -0.02693208578409108  0.0  \\
            0.49  -0.02693208578409108  0.0  \\
            0.495  -0.02693208578409108  0.0  \\
            0.5  -0.02693208578409108  0.0  \\
            0.0  -0.02504293654556768  0.0  \\
            0.005  -0.02504293654556768  0.0  \\
            0.01  -0.02504293654556768  0.0  \\
            0.015  -0.02504293654556768  0.0  \\
            0.02  -0.02504293654556768  0.0  \\
            0.025  -0.02504293654556768  0.0  \\
            0.03  -0.02504293654556768  0.0  \\
            0.035  -0.02504293654556768  0.0  \\
            0.04  -0.02504293654556768  0.0  \\
            0.045  -0.02504293654556768  0.0  \\
            0.05  -0.02504293654556768  0.0  \\
            0.055  -0.02504293654556768  0.0  \\
            0.06  -0.02504293654556768  0.0  \\
            0.065  -0.02504293654556768  0.0  \\
            0.07  -0.02504293654556768  0.0  \\
            0.075  -0.02504293654556768  0.0  \\
            0.08  -0.02504293654556768  0.0  \\
            0.085  -0.02504293654556768  0.0  \\
            0.09  -0.02504293654556768  1.0  \\
            0.095  -0.02504293654556768  0.0  \\
            0.1  -0.02504293654556768  1.0  \\
            0.105  -0.02504293654556768  0.0  \\
            0.11  -0.02504293654556768  0.0  \\
            0.115  -0.02504293654556768  1.0  \\
            0.12  -0.02504293654556768  0.0  \\
            0.125  -0.02504293654556768  0.0  \\
            0.13  -0.02504293654556768  0.0  \\
            0.135  -0.02504293654556768  0.0  \\
            0.14  -0.02504293654556768  0.0  \\
            0.145  -0.02504293654556768  0.0  \\
            0.15  -0.02504293654556768  0.0  \\
            0.155  -0.02504293654556768  0.0  \\
            0.16  -0.02504293654556768  0.0  \\
            0.165  -0.02504293654556768  0.0  \\
            0.17  -0.02504293654556768  0.0  \\
            0.175  -0.02504293654556768  0.0  \\
            0.18  -0.02504293654556768  0.0  \\
            0.185  -0.02504293654556768  0.0  \\
            0.19  -0.02504293654556768  0.0  \\
            0.195  -0.02504293654556768  0.0  \\
            0.2  -0.02504293654556768  0.0  \\
            0.205  -0.02504293654556768  0.0  \\
            0.21  -0.02504293654556768  0.0  \\
            0.215  -0.02504293654556768  0.0  \\
            0.22  -0.02504293654556768  0.0  \\
            0.225  -0.02504293654556768  0.0  \\
            0.23  -0.02504293654556768  0.0  \\
            0.235  -0.02504293654556768  0.0  \\
            0.24  -0.02504293654556768  0.0  \\
            0.245  -0.02504293654556768  0.0  \\
            0.25  -0.02504293654556768  0.0  \\
            0.255  -0.02504293654556768  0.0  \\
            0.26  -0.02504293654556768  0.0  \\
            0.265  -0.02504293654556768  0.0  \\
            0.27  -0.02504293654556768  0.0  \\
            0.275  -0.02504293654556768  0.0  \\
            0.28  -0.02504293654556768  0.0  \\
            0.285  -0.02504293654556768  0.0  \\
            0.29  -0.02504293654556768  0.0  \\
            0.295  -0.02504293654556768  0.0  \\
            0.3  -0.02504293654556768  0.0  \\
            0.305  -0.02504293654556768  0.0  \\
            0.31  -0.02504293654556768  0.0  \\
            0.315  -0.02504293654556768  0.0  \\
            0.32  -0.02504293654556768  0.0  \\
            0.325  -0.02504293654556768  0.0  \\
            0.33  -0.02504293654556768  0.0  \\
            0.335  -0.02504293654556768  0.0  \\
            0.34  -0.02504293654556768  0.0  \\
            0.345  -0.02504293654556768  0.0  \\
            0.35  -0.02504293654556768  0.0  \\
            0.355  -0.02504293654556768  0.0  \\
            0.36  -0.02504293654556768  0.0  \\
            0.365  -0.02504293654556768  0.0  \\
            0.37  -0.02504293654556768  0.0  \\
            0.375  -0.02504293654556768  0.0  \\
            0.38  -0.02504293654556768  0.0  \\
            0.385  -0.02504293654556768  0.0  \\
            0.39  -0.02504293654556768  0.0  \\
            0.395  -0.02504293654556768  0.0  \\
            0.4  -0.02504293654556768  0.0  \\
            0.405  -0.02504293654556768  0.0  \\
            0.41  -0.02504293654556768  0.0  \\
            0.415  -0.02504293654556768  0.0  \\
            0.42  -0.02504293654556768  0.0  \\
            0.425  -0.02504293654556768  0.0  \\
            0.43  -0.02504293654556768  0.0  \\
            0.435  -0.02504293654556768  0.0  \\
            0.44  -0.02504293654556768  0.0  \\
            0.445  -0.02504293654556768  0.0  \\
            0.45  -0.02504293654556768  0.0  \\
            0.455  -0.02504293654556768  0.0  \\
            0.46  -0.02504293654556768  0.0  \\
            0.465  -0.02504293654556768  0.0  \\
            0.47  -0.02504293654556768  0.0  \\
            0.475  -0.02504293654556768  0.0  \\
            0.48  -0.02504293654556768  0.0  \\
            0.485  -0.02504293654556768  0.0  \\
            0.49  -0.02504293654556768  0.0  \\
            0.495  -0.02504293654556768  0.0  \\
            0.5  -0.02504293654556768  0.0  \\
            0.0  -0.023153787307044277  0.0  \\
            0.005  -0.023153787307044277  0.0  \\
            0.01  -0.023153787307044277  0.0  \\
            0.015  -0.023153787307044277  0.0  \\
            0.02  -0.023153787307044277  0.0  \\
            0.025  -0.023153787307044277  0.0  \\
            0.03  -0.023153787307044277  0.0  \\
            0.035  -0.023153787307044277  0.0  \\
            0.04  -0.023153787307044277  0.0  \\
            0.045  -0.023153787307044277  0.0  \\
            0.05  -0.023153787307044277  0.0  \\
            0.055  -0.023153787307044277  0.0  \\
            0.06  -0.023153787307044277  4.0  \\
            0.065  -0.023153787307044277  852.0  \\
            0.07  -0.023153787307044277  991.0  \\
            0.075  -0.023153787307044277  993.0  \\
            0.08  -0.023153787307044277  990.0  \\
            0.085  -0.023153787307044277  893.0  \\
            0.09  -0.023153787307044277  11.0  \\
            0.095  -0.023153787307044277  13.0  \\
            0.1  -0.023153787307044277  18.0  \\
            0.105  -0.023153787307044277  17.0  \\
            0.11  -0.023153787307044277  18.0  \\
            0.115  -0.023153787307044277  15.0  \\
            0.12  -0.023153787307044277  17.0  \\
            0.125  -0.023153787307044277  17.0  \\
            0.13  -0.023153787307044277  94.0  \\
            0.135  -0.023153787307044277  2.0  \\
            0.14  -0.023153787307044277  0.0  \\
            0.145  -0.023153787307044277  0.0  \\
            0.15  -0.023153787307044277  0.0  \\
            0.155  -0.023153787307044277  0.0  \\
            0.16  -0.023153787307044277  0.0  \\
            0.165  -0.023153787307044277  0.0  \\
            0.17  -0.023153787307044277  0.0  \\
            0.175  -0.023153787307044277  0.0  \\
            0.18  -0.023153787307044277  0.0  \\
            0.185  -0.023153787307044277  0.0  \\
            0.19  -0.023153787307044277  0.0  \\
            0.195  -0.023153787307044277  0.0  \\
            0.2  -0.023153787307044277  0.0  \\
            0.205  -0.023153787307044277  0.0  \\
            0.21  -0.023153787307044277  0.0  \\
            0.215  -0.023153787307044277  0.0  \\
            0.22  -0.023153787307044277  0.0  \\
            0.225  -0.023153787307044277  0.0  \\
            0.23  -0.023153787307044277  0.0  \\
            0.235  -0.023153787307044277  0.0  \\
            0.24  -0.023153787307044277  0.0  \\
            0.245  -0.023153787307044277  0.0  \\
            0.25  -0.023153787307044277  0.0  \\
            0.255  -0.023153787307044277  0.0  \\
            0.26  -0.023153787307044277  0.0  \\
            0.265  -0.023153787307044277  0.0  \\
            0.27  -0.023153787307044277  0.0  \\
            0.275  -0.023153787307044277  0.0  \\
            0.28  -0.023153787307044277  0.0  \\
            0.285  -0.023153787307044277  0.0  \\
            0.29  -0.023153787307044277  0.0  \\
            0.295  -0.023153787307044277  0.0  \\
            0.3  -0.023153787307044277  0.0  \\
            0.305  -0.023153787307044277  0.0  \\
            0.31  -0.023153787307044277  0.0  \\
            0.315  -0.023153787307044277  0.0  \\
            0.32  -0.023153787307044277  0.0  \\
            0.325  -0.023153787307044277  0.0  \\
            0.33  -0.023153787307044277  0.0  \\
            0.335  -0.023153787307044277  0.0  \\
            0.34  -0.023153787307044277  0.0  \\
            0.345  -0.023153787307044277  0.0  \\
            0.35  -0.023153787307044277  0.0  \\
            0.355  -0.023153787307044277  0.0  \\
            0.36  -0.023153787307044277  0.0  \\
            0.365  -0.023153787307044277  0.0  \\
            0.37  -0.023153787307044277  0.0  \\
            0.375  -0.023153787307044277  0.0  \\
            0.38  -0.023153787307044277  0.0  \\
            0.385  -0.023153787307044277  0.0  \\
            0.39  -0.023153787307044277  0.0  \\
            0.395  -0.023153787307044277  0.0  \\
            0.4  -0.023153787307044277  0.0  \\
            0.405  -0.023153787307044277  0.0  \\
            0.41  -0.023153787307044277  0.0  \\
            0.415  -0.023153787307044277  0.0  \\
            0.42  -0.023153787307044277  0.0  \\
            0.425  -0.023153787307044277  0.0  \\
            0.43  -0.023153787307044277  0.0  \\
            0.435  -0.023153787307044277  0.0  \\
            0.44  -0.023153787307044277  0.0  \\
            0.445  -0.023153787307044277  0.0  \\
            0.45  -0.023153787307044277  0.0  \\
            0.455  -0.023153787307044277  0.0  \\
            0.46  -0.023153787307044277  0.0  \\
            0.465  -0.023153787307044277  0.0  \\
            0.47  -0.023153787307044277  0.0  \\
            0.475  -0.023153787307044277  0.0  \\
            0.48  -0.023153787307044277  0.0  \\
            0.485  -0.023153787307044277  0.0  \\
            0.49  -0.023153787307044277  0.0  \\
            0.495  -0.023153787307044277  0.0  \\
            0.5  -0.023153787307044277  0.0  \\
            0.0  -0.021264638068520875  0.0  \\
            0.005  -0.021264638068520875  0.0  \\
            0.01  -0.021264638068520875  0.0  \\
            0.015  -0.021264638068520875  0.0  \\
            0.02  -0.021264638068520875  0.0  \\
            0.025  -0.021264638068520875  0.0  \\
            0.03  -0.021264638068520875  0.0  \\
            0.035  -0.021264638068520875  0.0  \\
            0.04  -0.021264638068520875  0.0  \\
            0.045  -0.021264638068520875  0.0  \\
            0.05  -0.021264638068520875  0.0  \\
            0.055  -0.021264638068520875  0.0  \\
            0.06  -0.021264638068520875  0.0  \\
            0.065  -0.021264638068520875  0.0  \\
            0.07  -0.021264638068520875  0.0  \\
            0.075  -0.021264638068520875  0.0  \\
            0.08  -0.021264638068520875  0.0  \\
            0.085  -0.021264638068520875  0.0  \\
            0.09  -0.021264638068520875  0.0  \\
            0.095  -0.021264638068520875  0.0  \\
            0.1  -0.021264638068520875  0.0  \\
            0.105  -0.021264638068520875  0.0  \\
            0.11  -0.021264638068520875  0.0  \\
            0.115  -0.021264638068520875  0.0  \\
            0.12  -0.021264638068520875  0.0  \\
            0.125  -0.021264638068520875  0.0  \\
            0.13  -0.021264638068520875  0.0  \\
            0.135  -0.021264638068520875  0.0  \\
            0.14  -0.021264638068520875  0.0  \\
            0.145  -0.021264638068520875  0.0  \\
            0.15  -0.021264638068520875  0.0  \\
            0.155  -0.021264638068520875  0.0  \\
            0.16  -0.021264638068520875  0.0  \\
            0.165  -0.021264638068520875  0.0  \\
            0.17  -0.021264638068520875  0.0  \\
            0.175  -0.021264638068520875  0.0  \\
            0.18  -0.021264638068520875  0.0  \\
            0.185  -0.021264638068520875  0.0  \\
            0.19  -0.021264638068520875  0.0  \\
            0.195  -0.021264638068520875  0.0  \\
            0.2  -0.021264638068520875  0.0  \\
            0.205  -0.021264638068520875  0.0  \\
            0.21  -0.021264638068520875  0.0  \\
            0.215  -0.021264638068520875  0.0  \\
            0.22  -0.021264638068520875  0.0  \\
            0.225  -0.021264638068520875  0.0  \\
            0.23  -0.021264638068520875  0.0  \\
            0.235  -0.021264638068520875  0.0  \\
            0.24  -0.021264638068520875  0.0  \\
            0.245  -0.021264638068520875  0.0  \\
            0.25  -0.021264638068520875  0.0  \\
            0.255  -0.021264638068520875  0.0  \\
            0.26  -0.021264638068520875  0.0  \\
            0.265  -0.021264638068520875  0.0  \\
            0.27  -0.021264638068520875  0.0  \\
            0.275  -0.021264638068520875  0.0  \\
            0.28  -0.021264638068520875  0.0  \\
            0.285  -0.021264638068520875  0.0  \\
            0.29  -0.021264638068520875  0.0  \\
            0.295  -0.021264638068520875  0.0  \\
            0.3  -0.021264638068520875  0.0  \\
            0.305  -0.021264638068520875  0.0  \\
            0.31  -0.021264638068520875  0.0  \\
            0.315  -0.021264638068520875  0.0  \\
            0.32  -0.021264638068520875  0.0  \\
            0.325  -0.021264638068520875  0.0  \\
            0.33  -0.021264638068520875  0.0  \\
            0.335  -0.021264638068520875  0.0  \\
            0.34  -0.021264638068520875  0.0  \\
            0.345  -0.021264638068520875  0.0  \\
            0.35  -0.021264638068520875  0.0  \\
            0.355  -0.021264638068520875  0.0  \\
            0.36  -0.021264638068520875  0.0  \\
            0.365  -0.021264638068520875  0.0  \\
            0.37  -0.021264638068520875  0.0  \\
            0.375  -0.021264638068520875  0.0  \\
            0.38  -0.021264638068520875  0.0  \\
            0.385  -0.021264638068520875  0.0  \\
            0.39  -0.021264638068520875  0.0  \\
            0.395  -0.021264638068520875  0.0  \\
            0.4  -0.021264638068520875  0.0  \\
            0.405  -0.021264638068520875  0.0  \\
            0.41  -0.021264638068520875  0.0  \\
            0.415  -0.021264638068520875  0.0  \\
            0.42  -0.021264638068520875  0.0  \\
            0.425  -0.021264638068520875  0.0  \\
            0.43  -0.021264638068520875  0.0  \\
            0.435  -0.021264638068520875  0.0  \\
            0.44  -0.021264638068520875  0.0  \\
            0.445  -0.021264638068520875  0.0  \\
            0.45  -0.021264638068520875  0.0  \\
            0.455  -0.021264638068520875  0.0  \\
            0.46  -0.021264638068520875  0.0  \\
            0.465  -0.021264638068520875  0.0  \\
            0.47  -0.021264638068520875  0.0  \\
            0.475  -0.021264638068520875  0.0  \\
            0.48  -0.021264638068520875  0.0  \\
            0.485  -0.021264638068520875  0.0  \\
            0.49  -0.021264638068520875  0.0  \\
            0.495  -0.021264638068520875  0.0  \\
            0.5  -0.021264638068520875  0.0  \\
            0.0  -0.019375488829997477  0.0  \\
            0.005  -0.019375488829997477  0.0  \\
            0.01  -0.019375488829997477  0.0  \\
            0.015  -0.019375488829997477  0.0  \\
            0.02  -0.019375488829997477  0.0  \\
            0.025  -0.019375488829997477  0.0  \\
            0.03  -0.019375488829997477  0.0  \\
            0.035  -0.019375488829997477  0.0  \\
            0.04  -0.019375488829997477  0.0  \\
            0.045  -0.019375488829997477  0.0  \\
            0.05  -0.019375488829997477  0.0  \\
            0.055  -0.019375488829997477  0.0  \\
            0.06  -0.019375488829997477  0.0  \\
            0.065  -0.019375488829997477  0.0  \\
            0.07  -0.019375488829997477  0.0  \\
            0.075  -0.019375488829997477  0.0  \\
            0.08  -0.019375488829997477  0.0  \\
            0.085  -0.019375488829997477  0.0  \\
            0.09  -0.019375488829997477  0.0  \\
            0.095  -0.019375488829997477  0.0  \\
            0.1  -0.019375488829997477  0.0  \\
            0.105  -0.019375488829997477  0.0  \\
            0.11  -0.019375488829997477  0.0  \\
            0.115  -0.019375488829997477  0.0  \\
            0.12  -0.019375488829997477  0.0  \\
            0.125  -0.019375488829997477  0.0  \\
            0.13  -0.019375488829997477  0.0  \\
            0.135  -0.019375488829997477  0.0  \\
            0.14  -0.019375488829997477  0.0  \\
            0.145  -0.019375488829997477  0.0  \\
            0.15  -0.019375488829997477  0.0  \\
            0.155  -0.019375488829997477  0.0  \\
            0.16  -0.019375488829997477  0.0  \\
            0.165  -0.019375488829997477  0.0  \\
            0.17  -0.019375488829997477  0.0  \\
            0.175  -0.019375488829997477  0.0  \\
            0.18  -0.019375488829997477  0.0  \\
            0.185  -0.019375488829997477  0.0  \\
            0.19  -0.019375488829997477  0.0  \\
            0.195  -0.019375488829997477  0.0  \\
            0.2  -0.019375488829997477  0.0  \\
            0.205  -0.019375488829997477  0.0  \\
            0.21  -0.019375488829997477  0.0  \\
            0.215  -0.019375488829997477  0.0  \\
            0.22  -0.019375488829997477  0.0  \\
            0.225  -0.019375488829997477  0.0  \\
            0.23  -0.019375488829997477  0.0  \\
            0.235  -0.019375488829997477  0.0  \\
            0.24  -0.019375488829997477  0.0  \\
            0.245  -0.019375488829997477  0.0  \\
            0.25  -0.019375488829997477  0.0  \\
            0.255  -0.019375488829997477  0.0  \\
            0.26  -0.019375488829997477  0.0  \\
            0.265  -0.019375488829997477  0.0  \\
            0.27  -0.019375488829997477  0.0  \\
            0.275  -0.019375488829997477  0.0  \\
            0.28  -0.019375488829997477  0.0  \\
            0.285  -0.019375488829997477  0.0  \\
            0.29  -0.019375488829997477  0.0  \\
            0.295  -0.019375488829997477  0.0  \\
            0.3  -0.019375488829997477  0.0  \\
            0.305  -0.019375488829997477  0.0  \\
            0.31  -0.019375488829997477  0.0  \\
            0.315  -0.019375488829997477  0.0  \\
            0.32  -0.019375488829997477  0.0  \\
            0.325  -0.019375488829997477  0.0  \\
            0.33  -0.019375488829997477  0.0  \\
            0.335  -0.019375488829997477  0.0  \\
            0.34  -0.019375488829997477  0.0  \\
            0.345  -0.019375488829997477  0.0  \\
            0.35  -0.019375488829997477  0.0  \\
            0.355  -0.019375488829997477  0.0  \\
            0.36  -0.019375488829997477  0.0  \\
            0.365  -0.019375488829997477  0.0  \\
            0.37  -0.019375488829997477  0.0  \\
            0.375  -0.019375488829997477  0.0  \\
            0.38  -0.019375488829997477  0.0  \\
            0.385  -0.019375488829997477  0.0  \\
            0.39  -0.019375488829997477  0.0  \\
            0.395  -0.019375488829997477  0.0  \\
            0.4  -0.019375488829997477  0.0  \\
            0.405  -0.019375488829997477  0.0  \\
            0.41  -0.019375488829997477  0.0  \\
            0.415  -0.019375488829997477  0.0  \\
            0.42  -0.019375488829997477  0.0  \\
            0.425  -0.019375488829997477  0.0  \\
            0.43  -0.019375488829997477  0.0  \\
            0.435  -0.019375488829997477  0.0  \\
            0.44  -0.019375488829997477  0.0  \\
            0.445  -0.019375488829997477  0.0  \\
            0.45  -0.019375488829997477  0.0  \\
            0.455  -0.019375488829997477  0.0  \\
            0.46  -0.019375488829997477  0.0  \\
            0.465  -0.019375488829997477  0.0  \\
            0.47  -0.019375488829997477  0.0  \\
            0.475  -0.019375488829997477  0.0  \\
            0.48  -0.019375488829997477  0.0  \\
            0.485  -0.019375488829997477  0.0  \\
            0.49  -0.019375488829997477  0.0  \\
            0.495  -0.019375488829997477  0.0  \\
            0.5  -0.019375488829997477  0.0  \\
            0.0  -0.017486339591474075  0.0  \\
            0.005  -0.017486339591474075  0.0  \\
            0.01  -0.017486339591474075  0.0  \\
            0.015  -0.017486339591474075  0.0  \\
            0.02  -0.017486339591474075  0.0  \\
            0.025  -0.017486339591474075  0.0  \\
            0.03  -0.017486339591474075  0.0  \\
            0.035  -0.017486339591474075  0.0  \\
            0.04  -0.017486339591474075  0.0  \\
            0.045  -0.017486339591474075  0.0  \\
            0.05  -0.017486339591474075  0.0  \\
            0.055  -0.017486339591474075  0.0  \\
            0.06  -0.017486339591474075  0.0  \\
            0.065  -0.017486339591474075  7.0  \\
            0.07  -0.017486339591474075  9.0  \\
            0.075  -0.017486339591474075  7.0  \\
            0.08  -0.017486339591474075  10.0  \\
            0.085  -0.017486339591474075  7.0  \\
            0.09  -0.017486339591474075  0.0  \\
            0.095  -0.017486339591474075  0.0  \\
            0.1  -0.017486339591474075  0.0  \\
            0.105  -0.017486339591474075  0.0  \\
            0.11  -0.017486339591474075  0.0  \\
            0.115  -0.017486339591474075  0.0  \\
            0.12  -0.017486339591474075  0.0  \\
            0.125  -0.017486339591474075  0.0  \\
            0.13  -0.017486339591474075  1.0  \\
            0.135  -0.017486339591474075  1.0  \\
            0.14  -0.017486339591474075  0.0  \\
            0.145  -0.017486339591474075  0.0  \\
            0.15  -0.017486339591474075  0.0  \\
            0.155  -0.017486339591474075  0.0  \\
            0.16  -0.017486339591474075  0.0  \\
            0.165  -0.017486339591474075  0.0  \\
            0.17  -0.017486339591474075  0.0  \\
            0.175  -0.017486339591474075  0.0  \\
            0.18  -0.017486339591474075  0.0  \\
            0.185  -0.017486339591474075  0.0  \\
            0.19  -0.017486339591474075  0.0  \\
            0.195  -0.017486339591474075  0.0  \\
            0.2  -0.017486339591474075  0.0  \\
            0.205  -0.017486339591474075  0.0  \\
            0.21  -0.017486339591474075  0.0  \\
            0.215  -0.017486339591474075  0.0  \\
            0.22  -0.017486339591474075  0.0  \\
            0.225  -0.017486339591474075  0.0  \\
            0.23  -0.017486339591474075  0.0  \\
            0.235  -0.017486339591474075  0.0  \\
            0.24  -0.017486339591474075  0.0  \\
            0.245  -0.017486339591474075  0.0  \\
            0.25  -0.017486339591474075  0.0  \\
            0.255  -0.017486339591474075  0.0  \\
            0.26  -0.017486339591474075  0.0  \\
            0.265  -0.017486339591474075  0.0  \\
            0.27  -0.017486339591474075  0.0  \\
            0.275  -0.017486339591474075  0.0  \\
            0.28  -0.017486339591474075  0.0  \\
            0.285  -0.017486339591474075  0.0  \\
            0.29  -0.017486339591474075  0.0  \\
            0.295  -0.017486339591474075  0.0  \\
            0.3  -0.017486339591474075  0.0  \\
            0.305  -0.017486339591474075  0.0  \\
            0.31  -0.017486339591474075  0.0  \\
            0.315  -0.017486339591474075  0.0  \\
            0.32  -0.017486339591474075  0.0  \\
            0.325  -0.017486339591474075  0.0  \\
            0.33  -0.017486339591474075  0.0  \\
            0.335  -0.017486339591474075  0.0  \\
            0.34  -0.017486339591474075  0.0  \\
            0.345  -0.017486339591474075  0.0  \\
            0.35  -0.017486339591474075  0.0  \\
            0.355  -0.017486339591474075  0.0  \\
            0.36  -0.017486339591474075  0.0  \\
            0.365  -0.017486339591474075  0.0  \\
            0.37  -0.017486339591474075  0.0  \\
            0.375  -0.017486339591474075  0.0  \\
            0.38  -0.017486339591474075  0.0  \\
            0.385  -0.017486339591474075  0.0  \\
            0.39  -0.017486339591474075  0.0  \\
            0.395  -0.017486339591474075  0.0  \\
            0.4  -0.017486339591474075  0.0  \\
            0.405  -0.017486339591474075  0.0  \\
            0.41  -0.017486339591474075  0.0  \\
            0.415  -0.017486339591474075  0.0  \\
            0.42  -0.017486339591474075  0.0  \\
            0.425  -0.017486339591474075  0.0  \\
            0.43  -0.017486339591474075  0.0  \\
            0.435  -0.017486339591474075  0.0  \\
            0.44  -0.017486339591474075  0.0  \\
            0.445  -0.017486339591474075  0.0  \\
            0.45  -0.017486339591474075  0.0  \\
            0.455  -0.017486339591474075  0.0  \\
            0.46  -0.017486339591474075  0.0  \\
            0.465  -0.017486339591474075  0.0  \\
            0.47  -0.017486339591474075  0.0  \\
            0.475  -0.017486339591474075  0.0  \\
            0.48  -0.017486339591474075  0.0  \\
            0.485  -0.017486339591474075  0.0  \\
            0.49  -0.017486339591474075  0.0  \\
            0.495  -0.017486339591474075  0.0  \\
            0.5  -0.017486339591474075  0.0  \\
            0.0  -0.015597190352950673  0.0  \\
            0.005  -0.015597190352950673  0.0  \\
            0.01  -0.015597190352950673  0.0  \\
            0.015  -0.015597190352950673  0.0  \\
            0.02  -0.015597190352950673  0.0  \\
            0.025  -0.015597190352950673  0.0  \\
            0.03  -0.015597190352950673  0.0  \\
            0.035  -0.015597190352950673  0.0  \\
            0.04  -0.015597190352950673  0.0  \\
            0.045  -0.015597190352950673  0.0  \\
            0.05  -0.015597190352950673  0.0  \\
            0.055  -0.015597190352950673  0.0  \\
            0.06  -0.015597190352950673  0.0  \\
            0.065  -0.015597190352950673  0.0  \\
            0.07  -0.015597190352950673  0.0  \\
            0.075  -0.015597190352950673  0.0  \\
            0.08  -0.015597190352950673  0.0  \\
            0.085  -0.015597190352950673  0.0  \\
            0.09  -0.015597190352950673  0.0  \\
            0.095  -0.015597190352950673  0.0  \\
            0.1  -0.015597190352950673  0.0  \\
            0.105  -0.015597190352950673  0.0  \\
            0.11  -0.015597190352950673  0.0  \\
            0.115  -0.015597190352950673  0.0  \\
            0.12  -0.015597190352950673  0.0  \\
            0.125  -0.015597190352950673  0.0  \\
            0.13  -0.015597190352950673  0.0  \\
            0.135  -0.015597190352950673  0.0  \\
            0.14  -0.015597190352950673  0.0  \\
            0.145  -0.015597190352950673  0.0  \\
            0.15  -0.015597190352950673  0.0  \\
            0.155  -0.015597190352950673  0.0  \\
            0.16  -0.015597190352950673  0.0  \\
            0.165  -0.015597190352950673  0.0  \\
            0.17  -0.015597190352950673  0.0  \\
            0.175  -0.015597190352950673  0.0  \\
            0.18  -0.015597190352950673  0.0  \\
            0.185  -0.015597190352950673  0.0  \\
            0.19  -0.015597190352950673  0.0  \\
            0.195  -0.015597190352950673  0.0  \\
            0.2  -0.015597190352950673  0.0  \\
            0.205  -0.015597190352950673  0.0  \\
            0.21  -0.015597190352950673  0.0  \\
            0.215  -0.015597190352950673  0.0  \\
            0.22  -0.015597190352950673  0.0  \\
            0.225  -0.015597190352950673  0.0  \\
            0.23  -0.015597190352950673  0.0  \\
            0.235  -0.015597190352950673  0.0  \\
            0.24  -0.015597190352950673  0.0  \\
            0.245  -0.015597190352950673  0.0  \\
            0.25  -0.015597190352950673  0.0  \\
            0.255  -0.015597190352950673  0.0  \\
            0.26  -0.015597190352950673  0.0  \\
            0.265  -0.015597190352950673  0.0  \\
            0.27  -0.015597190352950673  0.0  \\
            0.275  -0.015597190352950673  0.0  \\
            0.28  -0.015597190352950673  0.0  \\
            0.285  -0.015597190352950673  0.0  \\
            0.29  -0.015597190352950673  0.0  \\
            0.295  -0.015597190352950673  0.0  \\
            0.3  -0.015597190352950673  0.0  \\
            0.305  -0.015597190352950673  0.0  \\
            0.31  -0.015597190352950673  0.0  \\
            0.315  -0.015597190352950673  0.0  \\
            0.32  -0.015597190352950673  0.0  \\
            0.325  -0.015597190352950673  0.0  \\
            0.33  -0.015597190352950673  0.0  \\
            0.335  -0.015597190352950673  0.0  \\
            0.34  -0.015597190352950673  0.0  \\
            0.345  -0.015597190352950673  0.0  \\
            0.35  -0.015597190352950673  0.0  \\
            0.355  -0.015597190352950673  0.0  \\
            0.36  -0.015597190352950673  0.0  \\
            0.365  -0.015597190352950673  0.0  \\
            0.37  -0.015597190352950673  0.0  \\
            0.375  -0.015597190352950673  0.0  \\
            0.38  -0.015597190352950673  0.0  \\
            0.385  -0.015597190352950673  0.0  \\
            0.39  -0.015597190352950673  0.0  \\
            0.395  -0.015597190352950673  0.0  \\
            0.4  -0.015597190352950673  0.0  \\
            0.405  -0.015597190352950673  0.0  \\
            0.41  -0.015597190352950673  0.0  \\
            0.415  -0.015597190352950673  0.0  \\
            0.42  -0.015597190352950673  0.0  \\
            0.425  -0.015597190352950673  0.0  \\
            0.43  -0.015597190352950673  0.0  \\
            0.435  -0.015597190352950673  0.0  \\
            0.44  -0.015597190352950673  0.0  \\
            0.445  -0.015597190352950673  0.0  \\
            0.45  -0.015597190352950673  0.0  \\
            0.455  -0.015597190352950673  0.0  \\
            0.46  -0.015597190352950673  0.0  \\
            0.465  -0.015597190352950673  0.0  \\
            0.47  -0.015597190352950673  0.0  \\
            0.475  -0.015597190352950673  0.0  \\
            0.48  -0.015597190352950673  0.0  \\
            0.485  -0.015597190352950673  0.0  \\
            0.49  -0.015597190352950673  0.0  \\
            0.495  -0.015597190352950673  0.0  \\
            0.5  -0.015597190352950673  0.0  \\
            0.0  -0.013708041114427272  0.0  \\
            0.005  -0.013708041114427272  0.0  \\
            0.01  -0.013708041114427272  0.0  \\
            0.015  -0.013708041114427272  0.0  \\
            0.02  -0.013708041114427272  0.0  \\
            0.025  -0.013708041114427272  0.0  \\
            0.03  -0.013708041114427272  0.0  \\
            0.035  -0.013708041114427272  0.0  \\
            0.04  -0.013708041114427272  0.0  \\
            0.045  -0.013708041114427272  0.0  \\
            0.05  -0.013708041114427272  0.0  \\
            0.055  -0.013708041114427272  0.0  \\
            0.06  -0.013708041114427272  0.0  \\
            0.065  -0.013708041114427272  0.0  \\
            0.07  -0.013708041114427272  0.0  \\
            0.075  -0.013708041114427272  0.0  \\
            0.08  -0.013708041114427272  0.0  \\
            0.085  -0.013708041114427272  0.0  \\
            0.09  -0.013708041114427272  0.0  \\
            0.095  -0.013708041114427272  0.0  \\
            0.1  -0.013708041114427272  0.0  \\
            0.105  -0.013708041114427272  0.0  \\
            0.11  -0.013708041114427272  0.0  \\
            0.115  -0.013708041114427272  0.0  \\
            0.12  -0.013708041114427272  0.0  \\
            0.125  -0.013708041114427272  0.0  \\
            0.13  -0.013708041114427272  0.0  \\
            0.135  -0.013708041114427272  0.0  \\
            0.14  -0.013708041114427272  0.0  \\
            0.145  -0.013708041114427272  0.0  \\
            0.15  -0.013708041114427272  0.0  \\
            0.155  -0.013708041114427272  0.0  \\
            0.16  -0.013708041114427272  0.0  \\
            0.165  -0.013708041114427272  0.0  \\
            0.17  -0.013708041114427272  0.0  \\
            0.175  -0.013708041114427272  0.0  \\
            0.18  -0.013708041114427272  0.0  \\
            0.185  -0.013708041114427272  0.0  \\
            0.19  -0.013708041114427272  0.0  \\
            0.195  -0.013708041114427272  0.0  \\
            0.2  -0.013708041114427272  0.0  \\
            0.205  -0.013708041114427272  0.0  \\
            0.21  -0.013708041114427272  0.0  \\
            0.215  -0.013708041114427272  0.0  \\
            0.22  -0.013708041114427272  0.0  \\
            0.225  -0.013708041114427272  0.0  \\
            0.23  -0.013708041114427272  0.0  \\
            0.235  -0.013708041114427272  0.0  \\
            0.24  -0.013708041114427272  0.0  \\
            0.245  -0.013708041114427272  0.0  \\
            0.25  -0.013708041114427272  0.0  \\
            0.255  -0.013708041114427272  0.0  \\
            0.26  -0.013708041114427272  0.0  \\
            0.265  -0.013708041114427272  0.0  \\
            0.27  -0.013708041114427272  0.0  \\
            0.275  -0.013708041114427272  0.0  \\
            0.28  -0.013708041114427272  0.0  \\
            0.285  -0.013708041114427272  0.0  \\
            0.29  -0.013708041114427272  0.0  \\
            0.295  -0.013708041114427272  0.0  \\
            0.3  -0.013708041114427272  0.0  \\
            0.305  -0.013708041114427272  0.0  \\
            0.31  -0.013708041114427272  0.0  \\
            0.315  -0.013708041114427272  0.0  \\
            0.32  -0.013708041114427272  0.0  \\
            0.325  -0.013708041114427272  0.0  \\
            0.33  -0.013708041114427272  0.0  \\
            0.335  -0.013708041114427272  0.0  \\
            0.34  -0.013708041114427272  0.0  \\
            0.345  -0.013708041114427272  0.0  \\
            0.35  -0.013708041114427272  0.0  \\
            0.355  -0.013708041114427272  0.0  \\
            0.36  -0.013708041114427272  0.0  \\
            0.365  -0.013708041114427272  0.0  \\
            0.37  -0.013708041114427272  0.0  \\
            0.375  -0.013708041114427272  0.0  \\
            0.38  -0.013708041114427272  0.0  \\
            0.385  -0.013708041114427272  0.0  \\
            0.39  -0.013708041114427272  0.0  \\
            0.395  -0.013708041114427272  0.0  \\
            0.4  -0.013708041114427272  0.0  \\
            0.405  -0.013708041114427272  0.0  \\
            0.41  -0.013708041114427272  0.0  \\
            0.415  -0.013708041114427272  0.0  \\
            0.42  -0.013708041114427272  0.0  \\
            0.425  -0.013708041114427272  0.0  \\
            0.43  -0.013708041114427272  0.0  \\
            0.435  -0.013708041114427272  0.0  \\
            0.44  -0.013708041114427272  0.0  \\
            0.445  -0.013708041114427272  0.0  \\
            0.45  -0.013708041114427272  0.0  \\
            0.455  -0.013708041114427272  0.0  \\
            0.46  -0.013708041114427272  0.0  \\
            0.465  -0.013708041114427272  0.0  \\
            0.47  -0.013708041114427272  0.0  \\
            0.475  -0.013708041114427272  0.0  \\
            0.48  -0.013708041114427272  0.0  \\
            0.485  -0.013708041114427272  0.0  \\
            0.49  -0.013708041114427272  0.0  \\
            0.495  -0.013708041114427272  0.0  \\
            0.5  -0.013708041114427272  0.0  \\
            0.0  -0.01181889187590387  0.0  \\
            0.005  -0.01181889187590387  0.0  \\
            0.01  -0.01181889187590387  0.0  \\
            0.015  -0.01181889187590387  0.0  \\
            0.02  -0.01181889187590387  1.0  \\
            0.025  -0.01181889187590387  3.0  \\
            0.03  -0.01181889187590387  3.0  \\
            0.035  -0.01181889187590387  15.0  \\
            0.04  -0.01181889187590387  527.0  \\
            0.045  -0.01181889187590387  992.0  \\
            0.05  -0.01181889187590387  1000.0  \\
            0.055  -0.01181889187590387  1000.0  \\
            0.06  -0.01181889187590387  985.0  \\
            0.065  -0.01181889187590387  116.0  \\
            0.07  -0.01181889187590387  0.0  \\
            0.075  -0.01181889187590387  0.0  \\
            0.08  -0.01181889187590387  0.0  \\
            0.085  -0.01181889187590387  0.0  \\
            0.09  -0.01181889187590387  0.0  \\
            0.095  -0.01181889187590387  0.0  \\
            0.1  -0.01181889187590387  0.0  \\
            0.105  -0.01181889187590387  0.0  \\
            0.11  -0.01181889187590387  0.0  \\
            0.115  -0.01181889187590387  0.0  \\
            0.12  -0.01181889187590387  0.0  \\
            0.125  -0.01181889187590387  0.0  \\
            0.13  -0.01181889187590387  0.0  \\
            0.135  -0.01181889187590387  0.0  \\
            0.14  -0.01181889187590387  0.0  \\
            0.145  -0.01181889187590387  0.0  \\
            0.15  -0.01181889187590387  0.0  \\
            0.155  -0.01181889187590387  0.0  \\
            0.16  -0.01181889187590387  0.0  \\
            0.165  -0.01181889187590387  0.0  \\
            0.17  -0.01181889187590387  0.0  \\
            0.175  -0.01181889187590387  0.0  \\
            0.18  -0.01181889187590387  0.0  \\
            0.185  -0.01181889187590387  0.0  \\
            0.19  -0.01181889187590387  0.0  \\
            0.195  -0.01181889187590387  0.0  \\
            0.2  -0.01181889187590387  0.0  \\
            0.205  -0.01181889187590387  0.0  \\
            0.21  -0.01181889187590387  0.0  \\
            0.215  -0.01181889187590387  0.0  \\
            0.22  -0.01181889187590387  0.0  \\
            0.225  -0.01181889187590387  0.0  \\
            0.23  -0.01181889187590387  0.0  \\
            0.235  -0.01181889187590387  0.0  \\
            0.24  -0.01181889187590387  0.0  \\
            0.245  -0.01181889187590387  0.0  \\
            0.25  -0.01181889187590387  0.0  \\
            0.255  -0.01181889187590387  0.0  \\
            0.26  -0.01181889187590387  0.0  \\
            0.265  -0.01181889187590387  0.0  \\
            0.27  -0.01181889187590387  0.0  \\
            0.275  -0.01181889187590387  0.0  \\
            0.28  -0.01181889187590387  0.0  \\
            0.285  -0.01181889187590387  0.0  \\
            0.29  -0.01181889187590387  0.0  \\
            0.295  -0.01181889187590387  0.0  \\
            0.3  -0.01181889187590387  0.0  \\
            0.305  -0.01181889187590387  0.0  \\
            0.31  -0.01181889187590387  0.0  \\
            0.315  -0.01181889187590387  0.0  \\
            0.32  -0.01181889187590387  0.0  \\
            0.325  -0.01181889187590387  0.0  \\
            0.33  -0.01181889187590387  0.0  \\
            0.335  -0.01181889187590387  0.0  \\
            0.34  -0.01181889187590387  0.0  \\
            0.345  -0.01181889187590387  0.0  \\
            0.35  -0.01181889187590387  0.0  \\
            0.355  -0.01181889187590387  0.0  \\
            0.36  -0.01181889187590387  0.0  \\
            0.365  -0.01181889187590387  0.0  \\
            0.37  -0.01181889187590387  0.0  \\
            0.375  -0.01181889187590387  0.0  \\
            0.38  -0.01181889187590387  0.0  \\
            0.385  -0.01181889187590387  0.0  \\
            0.39  -0.01181889187590387  0.0  \\
            0.395  -0.01181889187590387  0.0  \\
            0.4  -0.01181889187590387  0.0  \\
            0.405  -0.01181889187590387  0.0  \\
            0.41  -0.01181889187590387  0.0  \\
            0.415  -0.01181889187590387  0.0  \\
            0.42  -0.01181889187590387  0.0  \\
            0.425  -0.01181889187590387  0.0  \\
            0.43  -0.01181889187590387  0.0  \\
            0.435  -0.01181889187590387  0.0  \\
            0.44  -0.01181889187590387  0.0  \\
            0.445  -0.01181889187590387  0.0  \\
            0.45  -0.01181889187590387  0.0  \\
            0.455  -0.01181889187590387  0.0  \\
            0.46  -0.01181889187590387  0.0  \\
            0.465  -0.01181889187590387  0.0  \\
            0.47  -0.01181889187590387  0.0  \\
            0.475  -0.01181889187590387  0.0  \\
            0.48  -0.01181889187590387  0.0  \\
            0.485  -0.01181889187590387  0.0  \\
            0.49  -0.01181889187590387  0.0  \\
            0.495  -0.01181889187590387  0.0  \\
            0.5  -0.01181889187590387  0.0  \\
            0.0  -0.00992974263738047  0.0  \\
            0.005  -0.00992974263738047  0.0  \\
            0.01  -0.00992974263738047  0.0  \\
            0.015  -0.00992974263738047  0.0  \\
            0.02  -0.00992974263738047  1.0  \\
            0.025  -0.00992974263738047  0.0  \\
            0.03  -0.00992974263738047  0.0  \\
            0.035  -0.00992974263738047  0.0  \\
            0.04  -0.00992974263738047  0.0  \\
            0.045  -0.00992974263738047  0.0  \\
            0.05  -0.00992974263738047  0.0  \\
            0.055  -0.00992974263738047  0.0  \\
            0.06  -0.00992974263738047  11.0  \\
            0.065  -0.00992974263738047  25.0  \\
            0.07  -0.00992974263738047  0.0  \\
            0.075  -0.00992974263738047  0.0  \\
            0.08  -0.00992974263738047  0.0  \\
            0.085  -0.00992974263738047  0.0  \\
            0.09  -0.00992974263738047  0.0  \\
            0.095  -0.00992974263738047  0.0  \\
            0.1  -0.00992974263738047  0.0  \\
            0.105  -0.00992974263738047  0.0  \\
            0.11  -0.00992974263738047  0.0  \\
            0.115  -0.00992974263738047  0.0  \\
            0.12  -0.00992974263738047  0.0  \\
            0.125  -0.00992974263738047  0.0  \\
            0.13  -0.00992974263738047  0.0  \\
            0.135  -0.00992974263738047  0.0  \\
            0.14  -0.00992974263738047  0.0  \\
            0.145  -0.00992974263738047  0.0  \\
            0.15  -0.00992974263738047  0.0  \\
            0.155  -0.00992974263738047  0.0  \\
            0.16  -0.00992974263738047  0.0  \\
            0.165  -0.00992974263738047  0.0  \\
            0.17  -0.00992974263738047  0.0  \\
            0.175  -0.00992974263738047  0.0  \\
            0.18  -0.00992974263738047  0.0  \\
            0.185  -0.00992974263738047  0.0  \\
            0.19  -0.00992974263738047  0.0  \\
            0.195  -0.00992974263738047  0.0  \\
            0.2  -0.00992974263738047  0.0  \\
            0.205  -0.00992974263738047  0.0  \\
            0.21  -0.00992974263738047  0.0  \\
            0.215  -0.00992974263738047  0.0  \\
            0.22  -0.00992974263738047  0.0  \\
            0.225  -0.00992974263738047  0.0  \\
            0.23  -0.00992974263738047  0.0  \\
            0.235  -0.00992974263738047  0.0  \\
            0.24  -0.00992974263738047  0.0  \\
            0.245  -0.00992974263738047  0.0  \\
            0.25  -0.00992974263738047  0.0  \\
            0.255  -0.00992974263738047  0.0  \\
            0.26  -0.00992974263738047  0.0  \\
            0.265  -0.00992974263738047  0.0  \\
            0.27  -0.00992974263738047  0.0  \\
            0.275  -0.00992974263738047  0.0  \\
            0.28  -0.00992974263738047  0.0  \\
            0.285  -0.00992974263738047  0.0  \\
            0.29  -0.00992974263738047  0.0  \\
            0.295  -0.00992974263738047  0.0  \\
            0.3  -0.00992974263738047  0.0  \\
            0.305  -0.00992974263738047  0.0  \\
            0.31  -0.00992974263738047  0.0  \\
            0.315  -0.00992974263738047  0.0  \\
            0.32  -0.00992974263738047  0.0  \\
            0.325  -0.00992974263738047  0.0  \\
            0.33  -0.00992974263738047  0.0  \\
            0.335  -0.00992974263738047  0.0  \\
            0.34  -0.00992974263738047  0.0  \\
            0.345  -0.00992974263738047  0.0  \\
            0.35  -0.00992974263738047  0.0  \\
            0.355  -0.00992974263738047  0.0  \\
            0.36  -0.00992974263738047  0.0  \\
            0.365  -0.00992974263738047  0.0  \\
            0.37  -0.00992974263738047  0.0  \\
            0.375  -0.00992974263738047  0.0  \\
            0.38  -0.00992974263738047  0.0  \\
            0.385  -0.00992974263738047  0.0  \\
            0.39  -0.00992974263738047  0.0  \\
            0.395  -0.00992974263738047  0.0  \\
            0.4  -0.00992974263738047  0.0  \\
            0.405  -0.00992974263738047  0.0  \\
            0.41  -0.00992974263738047  0.0  \\
            0.415  -0.00992974263738047  0.0  \\
            0.42  -0.00992974263738047  0.0  \\
            0.425  -0.00992974263738047  0.0  \\
            0.43  -0.00992974263738047  0.0  \\
            0.435  -0.00992974263738047  0.0  \\
            0.44  -0.00992974263738047  0.0  \\
            0.445  -0.00992974263738047  0.0  \\
            0.45  -0.00992974263738047  0.0  \\
            0.455  -0.00992974263738047  0.0  \\
            0.46  -0.00992974263738047  0.0  \\
            0.465  -0.00992974263738047  0.0  \\
            0.47  -0.00992974263738047  0.0  \\
            0.475  -0.00992974263738047  0.0  \\
            0.48  -0.00992974263738047  0.0  \\
            0.485  -0.00992974263738047  0.0  \\
            0.49  -0.00992974263738047  0.0  \\
            0.495  -0.00992974263738047  0.0  \\
            0.5  -0.00992974263738047  0.0  \\
            0.0  -0.008040593398857068  0.0  \\
            0.005  -0.008040593398857068  0.0  \\
            0.01  -0.008040593398857068  0.0  \\
            0.015  -0.008040593398857068  0.0  \\
            0.02  -0.008040593398857068  0.0  \\
            0.025  -0.008040593398857068  0.0  \\
            0.03  -0.008040593398857068  0.0  \\
            0.035  -0.008040593398857068  0.0  \\
            0.04  -0.008040593398857068  0.0  \\
            0.045  -0.008040593398857068  0.0  \\
            0.05  -0.008040593398857068  0.0  \\
            0.055  -0.008040593398857068  0.0  \\
            0.06  -0.008040593398857068  0.0  \\
            0.065  -0.008040593398857068  0.0  \\
            0.07  -0.008040593398857068  0.0  \\
            0.075  -0.008040593398857068  0.0  \\
            0.08  -0.008040593398857068  0.0  \\
            0.085  -0.008040593398857068  0.0  \\
            0.09  -0.008040593398857068  0.0  \\
            0.095  -0.008040593398857068  0.0  \\
            0.1  -0.008040593398857068  0.0  \\
            0.105  -0.008040593398857068  0.0  \\
            0.11  -0.008040593398857068  0.0  \\
            0.115  -0.008040593398857068  0.0  \\
            0.12  -0.008040593398857068  0.0  \\
            0.125  -0.008040593398857068  0.0  \\
            0.13  -0.008040593398857068  0.0  \\
            0.135  -0.008040593398857068  0.0  \\
            0.14  -0.008040593398857068  0.0  \\
            0.145  -0.008040593398857068  0.0  \\
            0.15  -0.008040593398857068  0.0  \\
            0.155  -0.008040593398857068  0.0  \\
            0.16  -0.008040593398857068  0.0  \\
            0.165  -0.008040593398857068  0.0  \\
            0.17  -0.008040593398857068  0.0  \\
            0.175  -0.008040593398857068  0.0  \\
            0.18  -0.008040593398857068  0.0  \\
            0.185  -0.008040593398857068  0.0  \\
            0.19  -0.008040593398857068  0.0  \\
            0.195  -0.008040593398857068  0.0  \\
            0.2  -0.008040593398857068  0.0  \\
            0.205  -0.008040593398857068  0.0  \\
            0.21  -0.008040593398857068  0.0  \\
            0.215  -0.008040593398857068  0.0  \\
            0.22  -0.008040593398857068  0.0  \\
            0.225  -0.008040593398857068  0.0  \\
            0.23  -0.008040593398857068  0.0  \\
            0.235  -0.008040593398857068  0.0  \\
            0.24  -0.008040593398857068  0.0  \\
            0.245  -0.008040593398857068  0.0  \\
            0.25  -0.008040593398857068  0.0  \\
            0.255  -0.008040593398857068  0.0  \\
            0.26  -0.008040593398857068  0.0  \\
            0.265  -0.008040593398857068  0.0  \\
            0.27  -0.008040593398857068  0.0  \\
            0.275  -0.008040593398857068  0.0  \\
            0.28  -0.008040593398857068  0.0  \\
            0.285  -0.008040593398857068  0.0  \\
            0.29  -0.008040593398857068  0.0  \\
            0.295  -0.008040593398857068  0.0  \\
            0.3  -0.008040593398857068  0.0  \\
            0.305  -0.008040593398857068  0.0  \\
            0.31  -0.008040593398857068  0.0  \\
            0.315  -0.008040593398857068  0.0  \\
            0.32  -0.008040593398857068  0.0  \\
            0.325  -0.008040593398857068  0.0  \\
            0.33  -0.008040593398857068  0.0  \\
            0.335  -0.008040593398857068  0.0  \\
            0.34  -0.008040593398857068  0.0  \\
            0.345  -0.008040593398857068  0.0  \\
            0.35  -0.008040593398857068  0.0  \\
            0.355  -0.008040593398857068  0.0  \\
            0.36  -0.008040593398857068  0.0  \\
            0.365  -0.008040593398857068  0.0  \\
            0.37  -0.008040593398857068  0.0  \\
            0.375  -0.008040593398857068  0.0  \\
            0.38  -0.008040593398857068  0.0  \\
            0.385  -0.008040593398857068  0.0  \\
            0.39  -0.008040593398857068  0.0  \\
            0.395  -0.008040593398857068  0.0  \\
            0.4  -0.008040593398857068  0.0  \\
            0.405  -0.008040593398857068  0.0  \\
            0.41  -0.008040593398857068  0.0  \\
            0.415  -0.008040593398857068  0.0  \\
            0.42  -0.008040593398857068  0.0  \\
            0.425  -0.008040593398857068  0.0  \\
            0.43  -0.008040593398857068  0.0  \\
            0.435  -0.008040593398857068  0.0  \\
            0.44  -0.008040593398857068  0.0  \\
            0.445  -0.008040593398857068  0.0  \\
            0.45  -0.008040593398857068  0.0  \\
            0.455  -0.008040593398857068  0.0  \\
            0.46  -0.008040593398857068  0.0  \\
            0.465  -0.008040593398857068  0.0  \\
            0.47  -0.008040593398857068  0.0  \\
            0.475  -0.008040593398857068  0.0  \\
            0.48  -0.008040593398857068  0.0  \\
            0.485  -0.008040593398857068  0.0  \\
            0.49  -0.008040593398857068  0.0  \\
            0.495  -0.008040593398857068  0.0  \\
            0.5  -0.008040593398857068  0.0  \\
            0.0  -0.006151444160333666  0.0  \\
            0.005  -0.006151444160333666  0.0  \\
            0.01  -0.006151444160333666  0.0  \\
            0.015  -0.006151444160333666  4.0  \\
            0.02  -0.006151444160333666  944.0  \\
            0.025  -0.006151444160333666  997.0  \\
            0.03  -0.006151444160333666  997.0  \\
            0.035  -0.006151444160333666  985.0  \\
            0.04  -0.006151444160333666  473.0  \\
            0.045  -0.006151444160333666  8.0  \\
            0.05  -0.006151444160333666  0.0  \\
            0.055  -0.006151444160333666  0.0  \\
            0.06  -0.006151444160333666  0.0  \\
            0.065  -0.006151444160333666  0.0  \\
            0.07  -0.006151444160333666  0.0  \\
            0.075  -0.006151444160333666  0.0  \\
            0.08  -0.006151444160333666  0.0  \\
            0.085  -0.006151444160333666  0.0  \\
            0.09  -0.006151444160333666  0.0  \\
            0.095  -0.006151444160333666  0.0  \\
            0.1  -0.006151444160333666  0.0  \\
            0.105  -0.006151444160333666  0.0  \\
            0.11  -0.006151444160333666  0.0  \\
            0.115  -0.006151444160333666  0.0  \\
            0.12  -0.006151444160333666  0.0  \\
            0.125  -0.006151444160333666  0.0  \\
            0.13  -0.006151444160333666  0.0  \\
            0.135  -0.006151444160333666  0.0  \\
            0.14  -0.006151444160333666  0.0  \\
            0.145  -0.006151444160333666  0.0  \\
            0.15  -0.006151444160333666  0.0  \\
            0.155  -0.006151444160333666  0.0  \\
            0.16  -0.006151444160333666  0.0  \\
            0.165  -0.006151444160333666  0.0  \\
            0.17  -0.006151444160333666  0.0  \\
            0.175  -0.006151444160333666  0.0  \\
            0.18  -0.006151444160333666  0.0  \\
            0.185  -0.006151444160333666  0.0  \\
            0.19  -0.006151444160333666  0.0  \\
            0.195  -0.006151444160333666  0.0  \\
            0.2  -0.006151444160333666  0.0  \\
            0.205  -0.006151444160333666  0.0  \\
            0.21  -0.006151444160333666  0.0  \\
            0.215  -0.006151444160333666  0.0  \\
            0.22  -0.006151444160333666  0.0  \\
            0.225  -0.006151444160333666  0.0  \\
            0.23  -0.006151444160333666  0.0  \\
            0.235  -0.006151444160333666  0.0  \\
            0.24  -0.006151444160333666  0.0  \\
            0.245  -0.006151444160333666  0.0  \\
            0.25  -0.006151444160333666  0.0  \\
            0.255  -0.006151444160333666  0.0  \\
            0.26  -0.006151444160333666  0.0  \\
            0.265  -0.006151444160333666  0.0  \\
            0.27  -0.006151444160333666  0.0  \\
            0.275  -0.006151444160333666  0.0  \\
            0.28  -0.006151444160333666  0.0  \\
            0.285  -0.006151444160333666  0.0  \\
            0.29  -0.006151444160333666  0.0  \\
            0.295  -0.006151444160333666  0.0  \\
            0.3  -0.006151444160333666  0.0  \\
            0.305  -0.006151444160333666  0.0  \\
            0.31  -0.006151444160333666  0.0  \\
            0.315  -0.006151444160333666  0.0  \\
            0.32  -0.006151444160333666  0.0  \\
            0.325  -0.006151444160333666  0.0  \\
            0.33  -0.006151444160333666  0.0  \\
            0.335  -0.006151444160333666  0.0  \\
            0.34  -0.006151444160333666  0.0  \\
            0.345  -0.006151444160333666  0.0  \\
            0.35  -0.006151444160333666  0.0  \\
            0.355  -0.006151444160333666  0.0  \\
            0.36  -0.006151444160333666  0.0  \\
            0.365  -0.006151444160333666  0.0  \\
            0.37  -0.006151444160333666  0.0  \\
            0.375  -0.006151444160333666  0.0  \\
            0.38  -0.006151444160333666  0.0  \\
            0.385  -0.006151444160333666  0.0  \\
            0.39  -0.006151444160333666  0.0  \\
            0.395  -0.006151444160333666  0.0  \\
            0.4  -0.006151444160333666  0.0  \\
            0.405  -0.006151444160333666  0.0  \\
            0.41  -0.006151444160333666  0.0  \\
            0.415  -0.006151444160333666  0.0  \\
            0.42  -0.006151444160333666  0.0  \\
            0.425  -0.006151444160333666  0.0  \\
            0.43  -0.006151444160333666  0.0  \\
            0.435  -0.006151444160333666  0.0  \\
            0.44  -0.006151444160333666  0.0  \\
            0.445  -0.006151444160333666  0.0  \\
            0.45  -0.006151444160333666  0.0  \\
            0.455  -0.006151444160333666  0.0  \\
            0.46  -0.006151444160333666  0.0  \\
            0.465  -0.006151444160333666  0.0  \\
            0.47  -0.006151444160333666  0.0  \\
            0.475  -0.006151444160333666  0.0  \\
            0.48  -0.006151444160333666  0.0  \\
            0.485  -0.006151444160333666  0.0  \\
            0.49  -0.006151444160333666  0.0  \\
            0.495  -0.006151444160333666  0.0  \\
            0.5  -0.006151444160333666  0.0  \\
            0.0  -0.004262294921810265  0.0  \\
            0.005  -0.004262294921810265  0.0  \\
            0.01  -0.004262294921810265  215.0  \\
            0.015  -0.004262294921810265  968.0  \\
            0.02  -0.004262294921810265  54.0  \\
            0.025  -0.004262294921810265  0.0  \\
            0.03  -0.004262294921810265  0.0  \\
            0.035  -0.004262294921810265  0.0  \\
            0.04  -0.004262294921810265  0.0  \\
            0.045  -0.004262294921810265  0.0  \\
            0.05  -0.004262294921810265  0.0  \\
            0.055  -0.004262294921810265  0.0  \\
            0.06  -0.004262294921810265  0.0  \\
            0.065  -0.004262294921810265  0.0  \\
            0.07  -0.004262294921810265  0.0  \\
            0.075  -0.004262294921810265  0.0  \\
            0.08  -0.004262294921810265  0.0  \\
            0.085  -0.004262294921810265  0.0  \\
            0.09  -0.004262294921810265  0.0  \\
            0.095  -0.004262294921810265  0.0  \\
            0.1  -0.004262294921810265  0.0  \\
            0.105  -0.004262294921810265  0.0  \\
            0.11  -0.004262294921810265  0.0  \\
            0.115  -0.004262294921810265  0.0  \\
            0.12  -0.004262294921810265  0.0  \\
            0.125  -0.004262294921810265  0.0  \\
            0.13  -0.004262294921810265  0.0  \\
            0.135  -0.004262294921810265  0.0  \\
            0.14  -0.004262294921810265  0.0  \\
            0.145  -0.004262294921810265  0.0  \\
            0.15  -0.004262294921810265  0.0  \\
            0.155  -0.004262294921810265  0.0  \\
            0.16  -0.004262294921810265  0.0  \\
            0.165  -0.004262294921810265  0.0  \\
            0.17  -0.004262294921810265  0.0  \\
            0.175  -0.004262294921810265  0.0  \\
            0.18  -0.004262294921810265  0.0  \\
            0.185  -0.004262294921810265  0.0  \\
            0.19  -0.004262294921810265  0.0  \\
            0.195  -0.004262294921810265  0.0  \\
            0.2  -0.004262294921810265  0.0  \\
            0.205  -0.004262294921810265  0.0  \\
            0.21  -0.004262294921810265  0.0  \\
            0.215  -0.004262294921810265  0.0  \\
            0.22  -0.004262294921810265  0.0  \\
            0.225  -0.004262294921810265  0.0  \\
            0.23  -0.004262294921810265  0.0  \\
            0.235  -0.004262294921810265  0.0  \\
            0.24  -0.004262294921810265  0.0  \\
            0.245  -0.004262294921810265  0.0  \\
            0.25  -0.004262294921810265  0.0  \\
            0.255  -0.004262294921810265  0.0  \\
            0.26  -0.004262294921810265  0.0  \\
            0.265  -0.004262294921810265  0.0  \\
            0.27  -0.004262294921810265  0.0  \\
            0.275  -0.004262294921810265  0.0  \\
            0.28  -0.004262294921810265  0.0  \\
            0.285  -0.004262294921810265  0.0  \\
            0.29  -0.004262294921810265  0.0  \\
            0.295  -0.004262294921810265  0.0  \\
            0.3  -0.004262294921810265  0.0  \\
            0.305  -0.004262294921810265  0.0  \\
            0.31  -0.004262294921810265  0.0  \\
            0.315  -0.004262294921810265  0.0  \\
            0.32  -0.004262294921810265  0.0  \\
            0.325  -0.004262294921810265  0.0  \\
            0.33  -0.004262294921810265  0.0  \\
            0.335  -0.004262294921810265  0.0  \\
            0.34  -0.004262294921810265  0.0  \\
            0.345  -0.004262294921810265  0.0  \\
            0.35  -0.004262294921810265  0.0  \\
            0.355  -0.004262294921810265  0.0  \\
            0.36  -0.004262294921810265  0.0  \\
            0.365  -0.004262294921810265  0.0  \\
            0.37  -0.004262294921810265  0.0  \\
            0.375  -0.004262294921810265  0.0  \\
            0.38  -0.004262294921810265  0.0  \\
            0.385  -0.004262294921810265  0.0  \\
            0.39  -0.004262294921810265  0.0  \\
            0.395  -0.004262294921810265  0.0  \\
            0.4  -0.004262294921810265  0.0  \\
            0.405  -0.004262294921810265  0.0  \\
            0.41  -0.004262294921810265  0.0  \\
            0.415  -0.004262294921810265  0.0  \\
            0.42  -0.004262294921810265  0.0  \\
            0.425  -0.004262294921810265  0.0  \\
            0.43  -0.004262294921810265  0.0  \\
            0.435  -0.004262294921810265  0.0  \\
            0.44  -0.004262294921810265  0.0  \\
            0.445  -0.004262294921810265  0.0  \\
            0.45  -0.004262294921810265  0.0  \\
            0.455  -0.004262294921810265  0.0  \\
            0.46  -0.004262294921810265  0.0  \\
            0.465  -0.004262294921810265  0.0  \\
            0.47  -0.004262294921810265  0.0  \\
            0.475  -0.004262294921810265  0.0  \\
            0.48  -0.004262294921810265  0.0  \\
            0.485  -0.004262294921810265  0.0  \\
            0.49  -0.004262294921810265  0.0  \\
            0.495  -0.004262294921810265  0.0  \\
            0.5  -0.004262294921810265  0.0  \\
            0.0  -0.0023731456832868643  1.0  \\
            0.005  -0.0023731456832868643  3.0  \\
            0.01  -0.0023731456832868643  2.0  \\
            0.015  -0.0023731456832868643  0.0  \\
            0.02  -0.0023731456832868643  0.0  \\
            0.025  -0.0023731456832868643  0.0  \\
            0.03  -0.0023731456832868643  0.0  \\
            0.035  -0.0023731456832868643  0.0  \\
            0.04  -0.0023731456832868643  0.0  \\
            0.045  -0.0023731456832868643  0.0  \\
            0.05  -0.0023731456832868643  0.0  \\
            0.055  -0.0023731456832868643  0.0  \\
            0.06  -0.0023731456832868643  0.0  \\
            0.065  -0.0023731456832868643  0.0  \\
            0.07  -0.0023731456832868643  0.0  \\
            0.075  -0.0023731456832868643  0.0  \\
            0.08  -0.0023731456832868643  0.0  \\
            0.085  -0.0023731456832868643  0.0  \\
            0.09  -0.0023731456832868643  0.0  \\
            0.095  -0.0023731456832868643  0.0  \\
            0.1  -0.0023731456832868643  0.0  \\
            0.105  -0.0023731456832868643  0.0  \\
            0.11  -0.0023731456832868643  0.0  \\
            0.115  -0.0023731456832868643  0.0  \\
            0.12  -0.0023731456832868643  0.0  \\
            0.125  -0.0023731456832868643  0.0  \\
            0.13  -0.0023731456832868643  0.0  \\
            0.135  -0.0023731456832868643  0.0  \\
            0.14  -0.0023731456832868643  0.0  \\
            0.145  -0.0023731456832868643  0.0  \\
            0.15  -0.0023731456832868643  0.0  \\
            0.155  -0.0023731456832868643  0.0  \\
            0.16  -0.0023731456832868643  0.0  \\
            0.165  -0.0023731456832868643  0.0  \\
            0.17  -0.0023731456832868643  0.0  \\
            0.175  -0.0023731456832868643  0.0  \\
            0.18  -0.0023731456832868643  0.0  \\
            0.185  -0.0023731456832868643  0.0  \\
            0.19  -0.0023731456832868643  0.0  \\
            0.195  -0.0023731456832868643  0.0  \\
            0.2  -0.0023731456832868643  0.0  \\
            0.205  -0.0023731456832868643  0.0  \\
            0.21  -0.0023731456832868643  0.0  \\
            0.215  -0.0023731456832868643  0.0  \\
            0.22  -0.0023731456832868643  0.0  \\
            0.225  -0.0023731456832868643  0.0  \\
            0.23  -0.0023731456832868643  0.0  \\
            0.235  -0.0023731456832868643  0.0  \\
            0.24  -0.0023731456832868643  0.0  \\
            0.245  -0.0023731456832868643  0.0  \\
            0.25  -0.0023731456832868643  0.0  \\
            0.255  -0.0023731456832868643  0.0  \\
            0.26  -0.0023731456832868643  0.0  \\
            0.265  -0.0023731456832868643  0.0  \\
            0.27  -0.0023731456832868643  0.0  \\
            0.275  -0.0023731456832868643  0.0  \\
            0.28  -0.0023731456832868643  0.0  \\
            0.285  -0.0023731456832868643  0.0  \\
            0.29  -0.0023731456832868643  0.0  \\
            0.295  -0.0023731456832868643  0.0  \\
            0.3  -0.0023731456832868643  0.0  \\
            0.305  -0.0023731456832868643  0.0  \\
            0.31  -0.0023731456832868643  0.0  \\
            0.315  -0.0023731456832868643  0.0  \\
            0.32  -0.0023731456832868643  0.0  \\
            0.325  -0.0023731456832868643  0.0  \\
            0.33  -0.0023731456832868643  0.0  \\
            0.335  -0.0023731456832868643  0.0  \\
            0.34  -0.0023731456832868643  0.0  \\
            0.345  -0.0023731456832868643  0.0  \\
            0.35  -0.0023731456832868643  0.0  \\
            0.355  -0.0023731456832868643  0.0  \\
            0.36  -0.0023731456832868643  0.0  \\
            0.365  -0.0023731456832868643  0.0  \\
            0.37  -0.0023731456832868643  0.0  \\
            0.375  -0.0023731456832868643  0.0  \\
            0.38  -0.0023731456832868643  0.0  \\
            0.385  -0.0023731456832868643  0.0  \\
            0.39  -0.0023731456832868643  0.0  \\
            0.395  -0.0023731456832868643  0.0  \\
            0.4  -0.0023731456832868643  0.0  \\
            0.405  -0.0023731456832868643  0.0  \\
            0.41  -0.0023731456832868643  0.0  \\
            0.415  -0.0023731456832868643  0.0  \\
            0.42  -0.0023731456832868643  0.0  \\
            0.425  -0.0023731456832868643  0.0  \\
            0.43  -0.0023731456832868643  0.0  \\
            0.435  -0.0023731456832868643  0.0  \\
            0.44  -0.0023731456832868643  0.0  \\
            0.445  -0.0023731456832868643  0.0  \\
            0.45  -0.0023731456832868643  0.0  \\
            0.455  -0.0023731456832868643  0.0  \\
            0.46  -0.0023731456832868643  0.0  \\
            0.465  -0.0023731456832868643  0.0  \\
            0.47  -0.0023731456832868643  0.0  \\
            0.475  -0.0023731456832868643  0.0  \\
            0.48  -0.0023731456832868643  0.0  \\
            0.485  -0.0023731456832868643  0.0  \\
            0.49  -0.0023731456832868643  0.0  \\
            0.495  -0.0023731456832868643  0.0  \\
            0.5  -0.0023731456832868643  0.0  \\
            0.0  -0.00048399644476346303  999.0  \\
            0.005  -0.00048399644476346303  997.0  \\
            0.01  -0.00048399644476346303  783.0  \\
            0.015  -0.00048399644476346303  28.0  \\
            0.02  -0.00048399644476346303  0.0  \\
            0.025  -0.00048399644476346303  0.0  \\
            0.03  -0.00048399644476346303  0.0  \\
            0.035  -0.00048399644476346303  0.0  \\
            0.04  -0.00048399644476346303  0.0  \\
            0.045  -0.00048399644476346303  0.0  \\
            0.05  -0.00048399644476346303  0.0  \\
            0.055  -0.00048399644476346303  0.0  \\
            0.06  -0.00048399644476346303  0.0  \\
            0.065  -0.00048399644476346303  0.0  \\
            0.07  -0.00048399644476346303  0.0  \\
            0.075  -0.00048399644476346303  0.0  \\
            0.08  -0.00048399644476346303  0.0  \\
            0.085  -0.00048399644476346303  0.0  \\
            0.09  -0.00048399644476346303  0.0  \\
            0.095  -0.00048399644476346303  0.0  \\
            0.1  -0.00048399644476346303  0.0  \\
            0.105  -0.00048399644476346303  0.0  \\
            0.11  -0.00048399644476346303  0.0  \\
            0.115  -0.00048399644476346303  0.0  \\
            0.12  -0.00048399644476346303  0.0  \\
            0.125  -0.00048399644476346303  0.0  \\
            0.13  -0.00048399644476346303  0.0  \\
            0.135  -0.00048399644476346303  0.0  \\
            0.14  -0.00048399644476346303  0.0  \\
            0.145  -0.00048399644476346303  0.0  \\
            0.15  -0.00048399644476346303  0.0  \\
            0.155  -0.00048399644476346303  0.0  \\
            0.16  -0.00048399644476346303  0.0  \\
            0.165  -0.00048399644476346303  0.0  \\
            0.17  -0.00048399644476346303  0.0  \\
            0.175  -0.00048399644476346303  0.0  \\
            0.18  -0.00048399644476346303  0.0  \\
            0.185  -0.00048399644476346303  0.0  \\
            0.19  -0.00048399644476346303  0.0  \\
            0.195  -0.00048399644476346303  0.0  \\
            0.2  -0.00048399644476346303  0.0  \\
            0.205  -0.00048399644476346303  0.0  \\
            0.21  -0.00048399644476346303  0.0  \\
            0.215  -0.00048399644476346303  0.0  \\
            0.22  -0.00048399644476346303  0.0  \\
            0.225  -0.00048399644476346303  0.0  \\
            0.23  -0.00048399644476346303  0.0  \\
            0.235  -0.00048399644476346303  0.0  \\
            0.24  -0.00048399644476346303  0.0  \\
            0.245  -0.00048399644476346303  0.0  \\
            0.25  -0.00048399644476346303  0.0  \\
            0.255  -0.00048399644476346303  0.0  \\
            0.26  -0.00048399644476346303  0.0  \\
            0.265  -0.00048399644476346303  0.0  \\
            0.27  -0.00048399644476346303  0.0  \\
            0.275  -0.00048399644476346303  0.0  \\
            0.28  -0.00048399644476346303  0.0  \\
            0.285  -0.00048399644476346303  0.0  \\
            0.29  -0.00048399644476346303  0.0  \\
            0.295  -0.00048399644476346303  0.0  \\
            0.3  -0.00048399644476346303  0.0  \\
            0.305  -0.00048399644476346303  0.0  \\
            0.31  -0.00048399644476346303  0.0  \\
            0.315  -0.00048399644476346303  0.0  \\
            0.32  -0.00048399644476346303  0.0  \\
            0.325  -0.00048399644476346303  0.0  \\
            0.33  -0.00048399644476346303  0.0  \\
            0.335  -0.00048399644476346303  0.0  \\
            0.34  -0.00048399644476346303  0.0  \\
            0.345  -0.00048399644476346303  0.0  \\
            0.35  -0.00048399644476346303  0.0  \\
            0.355  -0.00048399644476346303  0.0  \\
            0.36  -0.00048399644476346303  0.0  \\
            0.365  -0.00048399644476346303  0.0  \\
            0.37  -0.00048399644476346303  0.0  \\
            0.375  -0.00048399644476346303  0.0  \\
            0.38  -0.00048399644476346303  0.0  \\
            0.385  -0.00048399644476346303  0.0  \\
            0.39  -0.00048399644476346303  0.0  \\
            0.395  -0.00048399644476346303  0.0  \\
            0.4  -0.00048399644476346303  0.0  \\
            0.405  -0.00048399644476346303  0.0  \\
            0.41  -0.00048399644476346303  0.0  \\
            0.415  -0.00048399644476346303  0.0  \\
            0.42  -0.00048399644476346303  0.0  \\
            0.425  -0.00048399644476346303  0.0  \\
            0.43  -0.00048399644476346303  0.0  \\
            0.435  -0.00048399644476346303  0.0  \\
            0.44  -0.00048399644476346303  0.0  \\
            0.445  -0.00048399644476346303  0.0  \\
            0.45  -0.00048399644476346303  0.0  \\
            0.455  -0.00048399644476346303  0.0  \\
            0.46  -0.00048399644476346303  0.0  \\
            0.465  -0.00048399644476346303  0.0  \\
            0.47  -0.00048399644476346303  0.0  \\
            0.475  -0.00048399644476346303  0.0  \\
            0.48  -0.00048399644476346303  0.0  \\
            0.485  -0.00048399644476346303  0.0  \\
            0.49  -0.00048399644476346303  0.0  \\
            0.495  -0.00048399644476346303  0.0  \\
            0.5  -0.00048399644476346303  0.0  \\
            0.0  0.0014051527937599382  0.0  \\
            0.005  0.0014051527937599382  0.0  \\
            0.01  0.0014051527937599382  0.0  \\
            0.015  0.0014051527937599382  0.0  \\
            0.02  0.0014051527937599382  0.0  \\
            0.025  0.0014051527937599382  0.0  \\
            0.03  0.0014051527937599382  0.0  \\
            0.035  0.0014051527937599382  0.0  \\
            0.04  0.0014051527937599382  0.0  \\
            0.045  0.0014051527937599382  0.0  \\
            0.05  0.0014051527937599382  0.0  \\
            0.055  0.0014051527937599382  0.0  \\
            0.06  0.0014051527937599382  0.0  \\
            0.065  0.0014051527937599382  0.0  \\
            0.07  0.0014051527937599382  0.0  \\
            0.075  0.0014051527937599382  0.0  \\
            0.08  0.0014051527937599382  0.0  \\
            0.085  0.0014051527937599382  0.0  \\
            0.09  0.0014051527937599382  0.0  \\
            0.095  0.0014051527937599382  0.0  \\
            0.1  0.0014051527937599382  0.0  \\
            0.105  0.0014051527937599382  0.0  \\
            0.11  0.0014051527937599382  0.0  \\
            0.115  0.0014051527937599382  0.0  \\
            0.12  0.0014051527937599382  0.0  \\
            0.125  0.0014051527937599382  0.0  \\
            0.13  0.0014051527937599382  0.0  \\
            0.135  0.0014051527937599382  0.0  \\
            0.14  0.0014051527937599382  0.0  \\
            0.145  0.0014051527937599382  0.0  \\
            0.15  0.0014051527937599382  0.0  \\
            0.155  0.0014051527937599382  0.0  \\
            0.16  0.0014051527937599382  0.0  \\
            0.165  0.0014051527937599382  0.0  \\
            0.17  0.0014051527937599382  0.0  \\
            0.175  0.0014051527937599382  0.0  \\
            0.18  0.0014051527937599382  0.0  \\
            0.185  0.0014051527937599382  0.0  \\
            0.19  0.0014051527937599382  0.0  \\
            0.195  0.0014051527937599382  0.0  \\
            0.2  0.0014051527937599382  0.0  \\
            0.205  0.0014051527937599382  0.0  \\
            0.21  0.0014051527937599382  0.0  \\
            0.215  0.0014051527937599382  0.0  \\
            0.22  0.0014051527937599382  0.0  \\
            0.225  0.0014051527937599382  0.0  \\
            0.23  0.0014051527937599382  0.0  \\
            0.235  0.0014051527937599382  0.0  \\
            0.24  0.0014051527937599382  0.0  \\
            0.245  0.0014051527937599382  0.0  \\
            0.25  0.0014051527937599382  0.0  \\
            0.255  0.0014051527937599382  0.0  \\
            0.26  0.0014051527937599382  0.0  \\
            0.265  0.0014051527937599382  0.0  \\
            0.27  0.0014051527937599382  0.0  \\
            0.275  0.0014051527937599382  0.0  \\
            0.28  0.0014051527937599382  0.0  \\
            0.285  0.0014051527937599382  0.0  \\
            0.29  0.0014051527937599382  0.0  \\
            0.295  0.0014051527937599382  0.0  \\
            0.3  0.0014051527937599382  0.0  \\
            0.305  0.0014051527937599382  0.0  \\
            0.31  0.0014051527937599382  0.0  \\
            0.315  0.0014051527937599382  0.0  \\
            0.32  0.0014051527937599382  0.0  \\
            0.325  0.0014051527937599382  0.0  \\
            0.33  0.0014051527937599382  0.0  \\
            0.335  0.0014051527937599382  0.0  \\
            0.34  0.0014051527937599382  0.0  \\
            0.345  0.0014051527937599382  0.0  \\
            0.35  0.0014051527937599382  0.0  \\
            0.355  0.0014051527937599382  0.0  \\
            0.36  0.0014051527937599382  0.0  \\
            0.365  0.0014051527937599382  0.0  \\
            0.37  0.0014051527937599382  0.0  \\
            0.375  0.0014051527937599382  0.0  \\
            0.38  0.0014051527937599382  0.0  \\
            0.385  0.0014051527937599382  0.0  \\
            0.39  0.0014051527937599382  0.0  \\
            0.395  0.0014051527937599382  0.0  \\
            0.4  0.0014051527937599382  0.0  \\
            0.405  0.0014051527937599382  0.0  \\
            0.41  0.0014051527937599382  0.0  \\
            0.415  0.0014051527937599382  0.0  \\
            0.42  0.0014051527937599382  0.0  \\
            0.425  0.0014051527937599382  0.0  \\
            0.43  0.0014051527937599382  0.0  \\
            0.435  0.0014051527937599382  0.0  \\
            0.44  0.0014051527937599382  0.0  \\
            0.445  0.0014051527937599382  0.0  \\
            0.45  0.0014051527937599382  0.0  \\
            0.455  0.0014051527937599382  0.0  \\
            0.46  0.0014051527937599382  0.0  \\
            0.465  0.0014051527937599382  0.0  \\
            0.47  0.0014051527937599382  0.0  \\
            0.475  0.0014051527937599382  0.0  \\
            0.48  0.0014051527937599382  0.0  \\
            0.485  0.0014051527937599382  0.0  \\
            0.49  0.0014051527937599382  0.0  \\
            0.495  0.0014051527937599382  0.0  \\
            0.5  0.0014051527937599382  0.0  \\
        }
        ;
    \addlegendentry {simulations}
    \addlegendimage{only marks, mark=square*, fill=blue, draw=blue, opacity = 0.6}
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0004605781744982376  \\
            0.0005  0.0004605781744982376  \\
            0.001  0.0004605781744982376  \\
            0.0015  0.0004605781744982376  \\
            0.002  0.0004605781744982376  \\
            0.0025  0.0004605781744982376  \\
            0.003  0.0004605781744982376  \\
            0.0035  0.0004605781744982376  \\
            0.004  0.0004605781744982376  \\
            0.0045  0.0004605781744982376  \\
            0.005  0.0004605781744982376  \\
            0.0055  0.0004605781744982376  \\
            0.006  0.0004605781744982376  \\
            0.0065  0.0004605781744982376  \\
            0.007  0.0004605781744982376  \\
            0.0075  0.0004605781744982376  \\
            0.008  0.0004605781744982376  \\
            0.0085  0.0004605781744982376  \\
            0.009  0.0004605781744982376  \\
            0.0095  0.0004605781744982376  \\
            0.01  0.0004605781744982376  \\
            0.0105  0.0004605781744982376  \\
            0.011  0.0004605781744982376  \\
            0.0115  0.0004605781744982376  \\
            0.012  0.0004605781744982376  \\
            0.0125  0.0004605781744982376  \\
            0.013  0.0004605781744982376  \\
            0.0135  0.0004605781744982376  \\
            0.014  0.0004605781744982376  \\
            0.0145  0.0004605781744982376  \\
            0.015  0.0004605781744982376  \\
            0.0155  0.0004605781744982376  \\
            0.016  0.0004605781744982376  \\
            0.0165  0.0004605781744982376  \\
            0.017  0.0004605781744982376  \\
            0.0175  0.0004605781744982376  \\
            0.018  0.0004605781744982376  \\
            0.0185  0.0004605781744982376  \\
            0.019  0.0004605781744982376  \\
            0.0195  0.0004605781744982376  \\
            0.02  0.0004605781744982376  \\
            0.0205  0.0004605781744982376  \\
            0.021  0.0004605781744982376  \\
            0.0215  0.0004605781744982376  \\
            0.022  0.0004605781744982376  \\
            0.0225  0.0004605781744982376  \\
            0.023  0.0004605781744982376  \\
            0.0235  0.0004605781744982376  \\
            0.024  0.0004605781744982376  \\
            0.0245  0.0004605781744982376  \\
            0.025  0.0004605781744982376  \\
            0.0255  0.0004605781744982376  \\
            0.026  0.0004605781744982376  \\
            0.0265  0.0004605781744982376  \\
            0.027  0.0004605781744982376  \\
            0.0275  0.0004605781744982376  \\
            0.028  0.0004605781744982376  \\
            0.0285  0.0004605781744982376  \\
            0.029  0.0004605781744982376  \\
            0.0295  0.0004605781744982376  \\
            0.03  0.0004605781744982376  \\
            0.0305  0.0004605781744982376  \\
            0.031  0.0004605781744982376  \\
            0.0315  0.0004605781744982376  \\
            0.032  0.0004605781744982376  \\
            0.0325  0.0004605781744982376  \\
            0.033  0.0004605781744982376  \\
            0.0335  0.0004605781744982376  \\
            0.034  0.0004605781744982376  \\
            0.0345  0.0004605781744982376  \\
            0.035  0.0004605781744982376  \\
            0.0355  0.0004605781744982376  \\
            0.036  0.0004605781744982376  \\
            0.0365  0.0004605781744982376  \\
            0.037  0.0004605781744982376  \\
            0.0375  0.0004605781744982376  \\
            0.038  0.0004605781744982376  \\
            0.0385  0.0004605781744982376  \\
            0.039  0.0004605781744982376  \\
            0.0395  0.0004605781744982376  \\
            0.04  0.0004605781744982376  \\
            0.0405  0.0004605781744982376  \\
            0.041  0.0004605781744982376  \\
            0.0415  0.0004605781744982376  \\
            0.042  0.0004605781744982376  \\
            0.0425  0.0004605781744982376  \\
            0.043  0.0004605781744982376  \\
            0.0435  0.0004605781744982376  \\
            0.044  0.0004605781744982376  \\
            0.0445  0.0004605781744982376  \\
            0.045  0.0004605781744982376  \\
            0.0455  0.0004605781744982376  \\
            0.046  0.0004605781744982376  \\
            0.0465  0.0004605781744982376  \\
            0.047  0.0004605781744982376  \\
            0.0475  0.0004605781744982376  \\
            0.048  0.0004605781744982376  \\
            0.0485  0.0004605781744982376  \\
            0.049  0.0004605781744982376  \\
            0.0495  0.0004605781744982376  \\
            0.05  0.0004605781744982376  \\
            0.0505  0.0004605781744982376  \\
            0.051  0.0004605781744982376  \\
            0.0515  0.0004605781744982376  \\
            0.052  0.0004605781744982376  \\
            0.0525  0.0004605781744982376  \\
            0.053  0.0004605781744982376  \\
            0.0535  0.0004605781744982376  \\
            0.054  0.0004605781744982376  \\
            0.0545  0.0004605781744982376  \\
            0.055  0.0004605781744982376  \\
            0.0555  0.0004605781744982376  \\
            0.056  0.0004605781744982376  \\
            0.0565  0.0004605781744982376  \\
            0.057  0.0004605781744982376  \\
            0.0575  0.0004605781744982376  \\
            0.058  0.0004605781744982376  \\
            0.0585  0.0004605781744982376  \\
            0.059  0.0004605781744982376  \\
            0.0595  0.0004605781744982376  \\
            0.06  0.0004605781744982376  \\
            0.0605  0.0004605781744982376  \\
            0.061  0.0004605781744982376  \\
            0.0615  0.0004605781744982376  \\
            0.062  0.0004605781744982376  \\
            0.0625  0.0004605781744982376  \\
            0.063  0.0004605781744982376  \\
            0.0635  0.0004605781744982376  \\
            0.064  0.0004605781744982376  \\
            0.0645  0.0004605781744982376  \\
            0.065  0.0004605781744982376  \\
            0.0655  0.0004605781744982376  \\
            0.066  0.0004605781744982376  \\
            0.0665  0.0004605781744982376  \\
            0.067  0.0004605781744982376  \\
            0.0675  0.0004605781744982376  \\
            0.068  0.0004605781744982376  \\
            0.0685  0.0004605781744982376  \\
            0.069  0.0004605781744982376  \\
            0.0695  0.0004605781744982376  \\
            0.07  0.0004605781744982376  \\
            0.0705  0.0004605781744982376  \\
            0.071  0.0004605781744982376  \\
            0.0715  0.0004605781744982376  \\
            0.072  0.0004605781744982376  \\
            0.0725  0.0004605781744982376  \\
            0.073  0.0004605781744982376  \\
            0.0735  0.0004605781744982376  \\
            0.074  0.0004605781744982376  \\
            0.0745  0.0004605781744982376  \\
            0.075  0.0004605781744982376  \\
            0.0755  0.0004605781744982376  \\
            0.076  0.0004605781744982376  \\
            0.0765  0.0004605781744982376  \\
            0.077  0.0004605781744982376  \\
            0.0775  0.0004605781744982376  \\
            0.078  0.0004605781744982376  \\
            0.0785  0.0004605781744982376  \\
            0.079  0.0004605781744982376  \\
            0.0795  0.0004605781744982376  \\
            0.08  0.0004605781744982376  \\
            0.0805  0.0004605781744982376  \\
            0.081  0.0004605781744982376  \\
            0.0815  0.0004605781744982376  \\
            0.082  0.0004605781744982376  \\
            0.0825  0.0004605781744982376  \\
            0.083  0.0004605781744982376  \\
            0.0835  0.0004605781744982376  \\
            0.084  0.0004605781744982376  \\
            0.0845  0.0004605781744982376  \\
            0.085  0.0004605781744982376  \\
            0.0855  0.0004605781744982376  \\
            0.086  0.0004605781744982376  \\
            0.0865  0.0004605781744982376  \\
            0.087  0.0004605781744982376  \\
            0.0875  0.0004605781744982376  \\
            0.088  0.0004605781744982376  \\
            0.0885  0.0004605781744982376  \\
            0.089  0.0004605781744982376  \\
            0.0895  0.0004605781744982376  \\
            0.09  0.0004605781744982376  \\
            0.0905  0.0004605781744982376  \\
            0.091  0.0004605781744982376  \\
            0.0915  0.0004605781744982376  \\
            0.092  0.0004605781744982376  \\
            0.0925  0.0004605781744982376  \\
            0.093  0.0004605781744982376  \\
            0.0935  0.0004605781744982376  \\
            0.094  0.0004605781744982376  \\
            0.0945  0.0004605781744982376  \\
            0.095  0.0004605781744982376  \\
            0.0955  0.0004605781744982376  \\
            0.096  0.0004605781744982376  \\
            0.0965  0.0004605781744982376  \\
            0.097  0.0004605781744982376  \\
            0.0975  0.0004605781744982376  \\
            0.098  0.0004605781744982376  \\
            0.0985  0.0004605781744982376  \\
            0.099  0.0004605781744982376  \\
            0.0995  0.0004605781744982376  \\
            0.1  0.0004605781744982376  \\
            0.1005  -0.02409836192630598  \\
            0.101  -0.02409836192630598  \\
            0.1015  -0.02409836192630598  \\
            0.102  -0.02409836192630598  \\
            0.1025  -0.02409836192630598  \\
            0.103  -0.02409836192630598  \\
            0.1035  -0.02409836192630598  \\
            0.104  -0.02409836192630598  \\
            0.1045  -0.02409836192630598  \\
            0.105  -0.02409836192630598  \\
            0.1055  -0.02409836192630598  \\
            0.106  -0.02409836192630598  \\
            0.1065  -0.02409836192630598  \\
            0.107  -0.02409836192630598  \\
            0.1075  -0.02409836192630598  \\
            0.108  -0.02409836192630598  \\
            0.1085  -0.02409836192630598  \\
            0.109  -0.02409836192630598  \\
            0.1095  -0.02409836192630598  \\
            0.11  -0.02409836192630598  \\
            0.1105  -0.02409836192630598  \\
            0.111  -0.02409836192630598  \\
            0.1115  -0.02409836192630598  \\
            0.112  -0.02409836192630598  \\
            0.1125  -0.02409836192630598  \\
            0.113  -0.02409836192630598  \\
            0.1135  -0.02409836192630598  \\
            0.114  -0.02409836192630598  \\
            0.1145  -0.02409836192630598  \\
            0.115  -0.02409836192630598  \\
            0.1155  -0.02409836192630598  \\
            0.116  -0.02409836192630598  \\
            0.1165  -0.02409836192630598  \\
            0.117  -0.02409836192630598  \\
            0.1175  -0.02409836192630598  \\
            0.118  -0.02409836192630598  \\
            0.1185  -0.02409836192630598  \\
            0.119  -0.02409836192630598  \\
            0.1195  -0.02409836192630598  \\
            0.12  -0.02409836192630598  \\
            0.1205  -0.02409836192630598  \\
            0.121  -0.02409836192630598  \\
            0.1215  -0.02409836192630598  \\
            0.122  -0.02409836192630598  \\
            0.1225  -0.02409836192630598  \\
            0.123  -0.02409836192630598  \\
            0.1235  -0.02409836192630598  \\
            0.124  -0.02409836192630598  \\
            0.1245  -0.02409836192630598  \\
            0.125  -0.02409836192630598  \\
            0.1255  -0.02409836192630598  \\
            0.126  -0.02409836192630598  \\
            0.1265  -0.02409836192630598  \\
            0.127  -0.02409836192630598  \\
            0.1275  -0.02409836192630598  \\
            0.128  -0.02409836192630598  \\
            0.1285  -0.02409836192630598  \\
            0.129  -0.02409836192630598  \\
            0.1295  -0.02409836192630598  \\
            0.13  -0.02409836192630598  \\
            0.1305  -0.02409836192630598  \\
            0.131  -0.02409836192630598  \\
            0.1315  -0.02409836192630598  \\
            0.132  -0.02409836192630598  \\
            0.1325  -0.02409836192630598  \\
            0.133  -0.02409836192630598  \\
            0.1335  -0.02409836192630598  \\
            0.134  -0.02409836192630598  \\
            0.1345  -0.02409836192630598  \\
            0.135  -0.02409836192630598  \\
            0.1355  -0.02409836192630598  \\
            0.136  -0.02409836192630598  \\
            0.1365  -0.02409836192630598  \\
            0.137  -0.02409836192630598  \\
            0.1375  -0.02409836192630598  \\
            0.138  -0.02409836192630598  \\
            0.1385  -0.02409836192630598  \\
            0.139  -0.02409836192630598  \\
            0.1395  -0.02409836192630598  \\
            0.14  -0.02409836192630598  \\
            0.1405  -0.02409836192630598  \\
            0.141  -0.02409836192630598  \\
            0.1415  -0.02409836192630598  \\
            0.142  -0.02409836192630598  \\
            0.1425  -0.02409836192630598  \\
            0.143  -0.02409836192630598  \\
            0.1435  -0.02409836192630598  \\
            0.144  -0.02409836192630598  \\
            0.1445  -0.02409836192630598  \\
            0.145  -0.02409836192630598  \\
            0.1455  -0.02409836192630598  \\
            0.146  -0.02409836192630598  \\
            0.1465  -0.02409836192630598  \\
            0.147  -0.02409836192630598  \\
            0.1475  -0.02409836192630598  \\
            0.148  -0.02409836192630598  \\
            0.1485  -0.02409836192630598  \\
            0.149  -0.02409836192630598  \\
            0.1495  -0.02409836192630598  \\
            0.15  -0.02409836192630598  \\
            0.1505  -0.04487900355006339  \\
            0.151  -0.04487900355006339  \\
            0.1515  -0.04487900355006339  \\
            0.152  -0.04487900355006339  \\
            0.1525  -0.04487900355006339  \\
            0.153  -0.04487900355006339  \\
            0.1535  -0.04487900355006339  \\
            0.154  -0.04487900355006339  \\
            0.1545  -0.04487900355006339  \\
            0.155  -0.04487900355006339  \\
            0.1555  -0.04487900355006339  \\
            0.156  -0.04487900355006339  \\
            0.1565  -0.04487900355006339  \\
            0.157  -0.04487900355006339  \\
            0.1575  -0.04487900355006339  \\
            0.158  -0.04487900355006339  \\
            0.1585  -0.04487900355006339  \\
            0.159  -0.04487900355006339  \\
            0.1595  -0.04487900355006339  \\
            0.16  -0.04487900355006339  \\
            0.1605  -0.04487900355006339  \\
            0.161  -0.04487900355006339  \\
            0.1615  -0.04487900355006339  \\
            0.162  -0.04487900355006339  \\
            0.1625  -0.04487900355006339  \\
            0.163  -0.04487900355006339  \\
            0.1635  -0.04487900355006339  \\
            0.164  -0.04487900355006339  \\
            0.1645  -0.04487900355006339  \\
            0.165  -0.04487900355006339  \\
            0.1655  -0.04487900355006339  \\
            0.166  -0.04487900355006339  \\
            0.1665  -0.04487900355006339  \\
            0.167  -0.04487900355006339  \\
            0.1675  -0.04487900355006339  \\
            0.168  -0.04487900355006339  \\
            0.1685  -0.04487900355006339  \\
            0.169  -0.04487900355006339  \\
            0.1695  -0.04487900355006339  \\
            0.17  -0.04487900355006339  \\
            0.1705  -0.04487900355006339  \\
            0.171  -0.04487900355006339  \\
            0.1715  -0.04487900355006339  \\
            0.172  -0.04487900355006339  \\
            0.1725  -0.04487900355006339  \\
            0.173  -0.04487900355006339  \\
            0.1735  -0.04487900355006339  \\
            0.174  -0.04487900355006339  \\
            0.1745  -0.04487900355006339  \\
            0.175  -0.04487900355006339  \\
            0.1755  -0.04487900355006339  \\
            0.176  -0.04487900355006339  \\
            0.1765  -0.04487900355006339  \\
            0.177  -0.04487900355006339  \\
            0.1775  -0.04487900355006339  \\
            0.178  -0.04487900355006339  \\
            0.1785  -0.04487900355006339  \\
            0.179  -0.04487900355006339  \\
            0.1795  -0.04487900355006339  \\
            0.18  -0.04487900355006339  \\
            0.1805  -0.04487900355006339  \\
            0.181  -0.04487900355006339  \\
            0.1815  -0.04487900355006339  \\
            0.182  -0.04487900355006339  \\
            0.1825  -0.04487900355006339  \\
            0.183  -0.04487900355006339  \\
            0.1835  -0.04487900355006339  \\
            0.184  -0.04487900355006339  \\
            0.1845  -0.04487900355006339  \\
            0.185  -0.04487900355006339  \\
            0.1855  -0.04487900355006339  \\
            0.186  -0.04487900355006339  \\
            0.1865  -0.04487900355006339  \\
            0.187  -0.04487900355006339  \\
            0.1875  -0.04487900355006339  \\
            0.188  -0.04487900355006339  \\
            0.1885  -0.04487900355006339  \\
            0.189  -0.04487900355006339  \\
            0.1895  -0.04487900355006339  \\
            0.19  -0.04487900355006339  \\
            0.1905  -0.04487900355006339  \\
            0.191  -0.04487900355006339  \\
            0.1915  -0.04487900355006339  \\
            0.192  -0.04487900355006339  \\
            0.1925  -0.04487900355006339  \\
            0.193  -0.04487900355006339  \\
            0.1935  -0.04487900355006339  \\
            0.194  -0.04487900355006339  \\
            0.1945  -0.04487900355006339  \\
            0.195  -0.04487900355006339  \\
            0.1955  -0.04487900355006339  \\
            0.196  -0.04487900355006339  \\
            0.1965  -0.04487900355006339  \\
            0.197  -0.04487900355006339  \\
            0.1975  -0.04487900355006339  \\
            0.198  -0.04487900355006339  \\
            0.1985  -0.04487900355006339  \\
            0.199  -0.04487900355006339  \\
            0.1995  -0.04487900355006339  \\
            0.2  -0.04487900355006339  \\
            0.2005  -0.04487900355006339  \\
            0.201  -0.04487900355006339  \\
            0.2015  -0.04487900355006339  \\
            0.202  -0.04487900355006339  \\
            0.2025  -0.04487900355006339  \\
            0.203  -0.04487900355006339  \\
            0.2035  -0.04487900355006339  \\
            0.204  -0.04487900355006339  \\
            0.2045  -0.04487900355006339  \\
            0.205  -0.04487900355006339  \\
            0.2055  -0.04487900355006339  \\
            0.206  -0.04487900355006339  \\
            0.2065  -0.04487900355006339  \\
            0.207  -0.04487900355006339  \\
            0.2075  -0.04487900355006339  \\
            0.208  -0.04487900355006339  \\
            0.2085  -0.04487900355006339  \\
            0.209  -0.04487900355006339  \\
            0.2095  -0.04487900355006339  \\
            0.21  -0.04487900355006339  \\
            0.2105  -0.04487900355006339  \\
            0.211  -0.04487900355006339  \\
            0.2115  -0.04487900355006339  \\
            0.212  -0.04487900355006339  \\
            0.2125  -0.04487900355006339  \\
            0.213  -0.04487900355006339  \\
            0.2135  -0.04487900355006339  \\
            0.214  -0.04487900355006339  \\
            0.2145  -0.04487900355006339  \\
            0.215  -0.04487900355006339  \\
            0.2155  -0.04487900355006339  \\
            0.216  -0.04487900355006339  \\
            0.2165  -0.04487900355006339  \\
            0.217  -0.04487900355006339  \\
            0.2175  -0.04487900355006339  \\
            0.218  -0.04487900355006339  \\
            0.2185  -0.04487900355006339  \\
            0.219  -0.04487900355006339  \\
            0.2195  -0.04487900355006339  \\
            0.22  -0.04487900355006339  \\
            0.2205  -0.04487900355006339  \\
            0.221  -0.04487900355006339  \\
            0.2215  -0.04487900355006339  \\
            0.222  -0.04487900355006339  \\
            0.2225  -0.04487900355006339  \\
            0.223  -0.04487900355006339  \\
            0.2235  -0.04487900355006339  \\
            0.224  -0.04487900355006339  \\
            0.2245  -0.04487900355006339  \\
            0.225  -0.04487900355006339  \\
            0.2255  -0.04487900355006339  \\
            0.226  -0.04487900355006339  \\
            0.2265  -0.04487900355006339  \\
            0.227  -0.04487900355006339  \\
            0.2275  -0.04487900355006339  \\
            0.228  -0.04487900355006339  \\
            0.2285  -0.04487900355006339  \\
            0.229  -0.04487900355006339  \\
            0.2295  -0.04487900355006339  \\
            0.23  -0.04487900355006339  \\
            0.2305  -0.04487900355006339  \\
            0.231  -0.04487900355006339  \\
            0.2315  -0.04487900355006339  \\
            0.232  -0.04487900355006339  \\
            0.2325  -0.04487900355006339  \\
            0.233  -0.04487900355006339  \\
            0.2335  -0.04487900355006339  \\
            0.234  -0.04487900355006339  \\
            0.2345  -0.04487900355006339  \\
            0.235  -0.04487900355006339  \\
            0.2355  -0.04487900355006339  \\
            0.236  -0.04487900355006339  \\
            0.2365  -0.04487900355006339  \\
            0.237  -0.04487900355006339  \\
            0.2375  -0.04487900355006339  \\
            0.238  -0.04487900355006339  \\
            0.2385  -0.04487900355006339  \\
            0.239  -0.04487900355006339  \\
            0.2395  -0.04487900355006339  \\
            0.24  -0.04487900355006339  \\
            0.2405  -0.04487900355006339  \\
            0.241  -0.04487900355006339  \\
            0.2415  -0.04487900355006339  \\
            0.242  -0.04487900355006339  \\
            0.2425  -0.04487900355006339  \\
            0.243  -0.04487900355006339  \\
            0.2435  -0.04487900355006339  \\
            0.244  -0.04487900355006339  \\
            0.2445  -0.04487900355006339  \\
            0.245  -0.04487900355006339  \\
            0.2455  -0.04487900355006339  \\
            0.246  -0.04487900355006339  \\
            0.2465  -0.04487900355006339  \\
            0.247  -0.04487900355006339  \\
            0.2475  -0.04487900355006339  \\
            0.248  -0.04487900355006339  \\
            0.2485  -0.04487900355006339  \\
            0.249  -0.04487900355006339  \\
            0.2495  -0.04487900355006339  \\
            0.25  -0.04487900355006339  \\
            0.2505  -0.09021858527462502  \\
            0.251  -0.09021858527462502  \\
            0.2515  -0.09021858527462502  \\
            0.252  -0.09021858527462502  \\
            0.2525  -0.09021858527462502  \\
            0.253  -0.09021858527462502  \\
            0.2535  -0.09021858527462502  \\
            0.254  -0.09021858527462502  \\
            0.2545  -0.09021858527462502  \\
            0.255  -0.09021858527462502  \\
            0.2555  -0.09021858527462502  \\
            0.256  -0.09021858527462502  \\
            0.2565  -0.09021858527462502  \\
            0.257  -0.09021858527462502  \\
            0.2575  -0.09021858527462502  \\
            0.258  -0.09021858527462502  \\
            0.2585  -0.09021858527462502  \\
            0.259  -0.09021858527462502  \\
            0.2595  -0.09021858527462502  \\
            0.26  -0.09021858527462502  \\
            0.2605  -0.09021858527462502  \\
            0.261  -0.09021858527462502  \\
            0.2615  -0.09021858527462502  \\
            0.262  -0.09021858527462502  \\
            0.2625  -0.09021858527462502  \\
            0.263  -0.09021858527462502  \\
            0.2635  -0.09021858527462502  \\
            0.264  -0.09021858527462502  \\
            0.2645  -0.09021858527462502  \\
            0.265  -0.09021858527462502  \\
            0.2655  -0.09021858527462502  \\
            0.266  -0.09021858527462502  \\
            0.2665  -0.09021858527462502  \\
            0.267  -0.09021858527462502  \\
            0.2675  -0.09021858527462502  \\
            0.268  -0.09021858527462502  \\
            0.2685  -0.09021858527462502  \\
            0.269  -0.09021858527462502  \\
            0.2695  -0.09021858527462502  \\
            0.27  -0.09021858527462502  \\
            0.2705  -0.09021858527462502  \\
            0.271  -0.09021858527462502  \\
            0.2715  -0.09021858527462502  \\
            0.272  -0.09021858527462502  \\
            0.2725  -0.09021858527462502  \\
            0.273  -0.09021858527462502  \\
            0.2735  -0.09021858527462502  \\
            0.274  -0.09021858527462502  \\
            0.2745  -0.09021858527462502  \\
            0.275  -0.09021858527462502  \\
            0.2755  -0.09021858527462502  \\
            0.276  -0.09021858527462502  \\
            0.2765  -0.09021858527462502  \\
            0.277  -0.09021858527462502  \\
            0.2775  -0.09021858527462502  \\
            0.278  -0.09021858527462502  \\
            0.2785  -0.09021858527462502  \\
            0.279  -0.09021858527462502  \\
            0.2795  -0.09021858527462502  \\
            0.28  -0.09021858527462502  \\
            0.2805  -0.09021858527462502  \\
            0.281  -0.09021858527462502  \\
            0.2815  -0.09021858527462502  \\
            0.282  -0.09021858527462502  \\
            0.2825  -0.09021858527462502  \\
            0.283  -0.09021858527462502  \\
            0.2835  -0.09021858527462502  \\
            0.284  -0.09021858527462502  \\
            0.2845  -0.09021858527462502  \\
            0.285  -0.09021858527462502  \\
            0.2855  -0.09021858527462502  \\
            0.286  -0.09021858527462502  \\
            0.2865  -0.09021858527462502  \\
            0.287  -0.09021858527462502  \\
            0.2875  -0.09021858527462502  \\
            0.288  -0.09021858527462502  \\
            0.2885  -0.09021858527462502  \\
            0.289  -0.09021858527462502  \\
            0.2895  -0.09021858527462502  \\
            0.29  -0.09021858527462502  \\
            0.2905  -0.09021858527462502  \\
            0.291  -0.09021858527462502  \\
            0.2915  -0.09021858527462502  \\
            0.292  -0.09021858527462502  \\
            0.2925  -0.09021858527462502  \\
            0.293  -0.09021858527462502  \\
            0.2935  -0.09021858527462502  \\
            0.294  -0.09021858527462502  \\
            0.2945  -0.09021858527462502  \\
            0.295  -0.09021858527462502  \\
            0.2955  -0.09021858527462502  \\
            0.296  -0.09021858527462502  \\
            0.2965  -0.09021858527462502  \\
            0.297  -0.09021858527462502  \\
            0.2975  -0.09021858527462502  \\
            0.298  -0.09021858527462502  \\
            0.2985  -0.09021858527462502  \\
            0.299  -0.09021858527462502  \\
            0.2995  -0.09021858527462502  \\
            0.3  -0.09021858527462502  \\
            0.3005  -0.09021858527462502  \\
            0.301  -0.09021858527462502  \\
            0.3015  -0.09021858527462502  \\
            0.302  -0.09021858527462502  \\
            0.3025  -0.09021858527462502  \\
            0.303  -0.09021858527462502  \\
            0.3035  -0.09021858527462502  \\
            0.304  -0.09021858527462502  \\
            0.3045  -0.09021858527462502  \\
            0.305  -0.09021858527462502  \\
            0.3055  -0.09021858527462502  \\
            0.306  -0.09021858527462502  \\
            0.3065  -0.09021858527462502  \\
            0.307  -0.09021858527462502  \\
            0.3075  -0.09021858527462502  \\
            0.308  -0.09021858527462502  \\
            0.3085  -0.09021858527462502  \\
            0.309  -0.09021858527462502  \\
            0.3095  -0.09021858527462502  \\
            0.31  -0.09021858527462502  \\
            0.3105  -0.09021858527462502  \\
            0.311  -0.09021858527462502  \\
            0.3115  -0.09021858527462502  \\
            0.312  -0.09021858527462502  \\
            0.3125  -0.09021858527462502  \\
            0.313  -0.09021858527462502  \\
            0.3135  -0.09021858527462502  \\
            0.314  -0.09021858527462502  \\
            0.3145  -0.09021858527462502  \\
            0.315  -0.09021858527462502  \\
            0.3155  -0.09021858527462502  \\
            0.316  -0.09021858527462502  \\
            0.3165  -0.09021858527462502  \\
            0.317  -0.09021858527462502  \\
            0.3175  -0.09021858527462502  \\
            0.318  -0.09021858527462502  \\
            0.3185  -0.09021858527462502  \\
            0.319  -0.09021858527462502  \\
            0.3195  -0.09021858527462502  \\
            0.32  -0.09021858527462502  \\
            0.3205  -0.09021858527462502  \\
            0.321  -0.09021858527462502  \\
            0.3215  -0.09021858527462502  \\
            0.322  -0.09021858527462502  \\
            0.3225  -0.09021858527462502  \\
            0.323  -0.09021858527462502  \\
            0.3235  -0.09021858527462502  \\
            0.324  -0.09021858527462502  \\
            0.3245  -0.09021858527462502  \\
            0.325  -0.09021858527462502  \\
            0.3255  -0.09021858527462502  \\
            0.326  -0.09021858527462502  \\
            0.3265  -0.09021858527462502  \\
            0.327  -0.09021858527462502  \\
            0.3275  -0.09021858527462502  \\
            0.328  -0.09021858527462502  \\
            0.3285  -0.09021858527462502  \\
            0.329  -0.09021858527462502  \\
            0.3295  -0.09021858527462502  \\
            0.33  -0.09021858527462502  \\
            0.3305  -0.09021858527462502  \\
            0.331  -0.09021858527462502  \\
            0.3315  -0.09021858527462502  \\
            0.332  -0.09021858527462502  \\
            0.3325  -0.09021858527462502  \\
            0.333  -0.09021858527462502  \\
            0.3335  -0.09021858527462502  \\
            0.334  -0.09021858527462502  \\
            0.3345  -0.09021858527462502  \\
            0.335  -0.09021858527462502  \\
            0.3355  -0.09021858527462502  \\
            0.336  -0.09021858527462502  \\
            0.3365  -0.09021858527462502  \\
            0.337  -0.09021858527462502  \\
            0.3375  -0.09021858527462502  \\
            0.338  -0.09021858527462502  \\
            0.3385  -0.09021858527462502  \\
            0.339  -0.09021858527462502  \\
            0.3395  -0.09021858527462502  \\
            0.34  -0.09021858527462502  \\
            0.3405  -0.09021858527462502  \\
            0.341  -0.09021858527462502  \\
            0.3415  -0.09021858527462502  \\
            0.342  -0.09021858527462502  \\
            0.3425  -0.09021858527462502  \\
            0.343  -0.09021858527462502  \\
            0.3435  -0.09021858527462502  \\
            0.344  -0.09021858527462502  \\
            0.3445  -0.09021858527462502  \\
            0.345  -0.09021858527462502  \\
            0.3455  -0.09021858527462502  \\
            0.346  -0.09021858527462502  \\
            0.3465  -0.09021858527462502  \\
            0.347  -0.09021858527462502  \\
            0.3475  -0.09021858527462502  \\
            0.348  -0.09021858527462502  \\
            0.3485  -0.09021858527462502  \\
            0.349  -0.09021858527462502  \\
            0.3495  -0.09021858527462502  \\
            0.35  -0.09021858527462502  \\
            0.3505  -0.09021858527462502  \\
            0.351  -0.09021858527462502  \\
            0.3515  -0.09021858527462502  \\
            0.352  -0.09021858527462502  \\
            0.3525  -0.09021858527462502  \\
            0.353  -0.09021858527462502  \\
            0.3535  -0.09021858527462502  \\
            0.354  -0.09021858527462502  \\
            0.3545  -0.09021858527462502  \\
            0.355  -0.09021858527462502  \\
            0.3555  -0.09021858527462502  \\
            0.356  -0.09021858527462502  \\
            0.3565  -0.09021858527462502  \\
            0.357  -0.09021858527462502  \\
            0.3575  -0.09021858527462502  \\
            0.358  -0.09021858527462502  \\
            0.3585  -0.09021858527462502  \\
            0.359  -0.09021858527462502  \\
            0.3595  -0.09021858527462502  \\
            0.36  -0.09021858527462502  \\
            0.3605  -0.09021858527462502  \\
            0.361  -0.09021858527462502  \\
            0.3615  -0.09021858527462502  \\
            0.362  -0.09021858527462502  \\
            0.3625  -0.09021858527462502  \\
            0.363  -0.09021858527462502  \\
            0.3635  -0.09021858527462502  \\
            0.364  -0.09021858527462502  \\
            0.3645  -0.09021858527462502  \\
            0.365  -0.09021858527462502  \\
            0.3655  -0.09021858527462502  \\
            0.366  -0.09021858527462502  \\
            0.3665  -0.09021858527462502  \\
            0.367  -0.09021858527462502  \\
            0.3675  -0.09021858527462502  \\
            0.368  -0.09021858527462502  \\
            0.3685  -0.09021858527462502  \\
            0.369  -0.09021858527462502  \\
            0.3695  -0.09021858527462502  \\
            0.37  -0.09021858527462502  \\
            0.3705  -0.09021858527462502  \\
            0.371  -0.09021858527462502  \\
            0.3715  -0.09021858527462502  \\
            0.372  -0.09021858527462502  \\
            0.3725  -0.09021858527462502  \\
            0.373  -0.09021858527462502  \\
            0.3735  -0.09021858527462502  \\
            0.374  -0.09021858527462502  \\
            0.3745  -0.09021858527462502  \\
            0.375  -0.09021858527462502  \\
            0.3755  -0.09021858527462502  \\
            0.376  -0.09021858527462502  \\
            0.3765  -0.09021858527462502  \\
            0.377  -0.09021858527462502  \\
            0.3775  -0.09021858527462502  \\
            0.378  -0.09021858527462502  \\
            0.3785  -0.09021858527462502  \\
            0.379  -0.09021858527462502  \\
            0.3795  -0.09021858527462502  \\
            0.38  -0.09021858527462502  \\
            0.3805  -0.09021858527462502  \\
            0.381  -0.09021858527462502  \\
            0.3815  -0.09021858527462502  \\
            0.382  -0.09021858527462502  \\
            0.3825  -0.09021858527462502  \\
            0.383  -0.09021858527462502  \\
            0.3835  -0.09021858527462502  \\
            0.384  -0.09021858527462502  \\
            0.3845  -0.09021858527462502  \\
            0.385  -0.09021858527462502  \\
            0.3855  -0.09021858527462502  \\
            0.386  -0.09021858527462502  \\
            0.3865  -0.09021858527462502  \\
            0.387  -0.09021858527462502  \\
            0.3875  -0.09021858527462502  \\
            0.388  -0.09021858527462502  \\
            0.3885  -0.09021858527462502  \\
            0.389  -0.09021858527462502  \\
            0.3895  -0.09021858527462502  \\
            0.39  -0.09021858527462502  \\
            0.3905  -0.09021858527462502  \\
            0.391  -0.09021858527462502  \\
            0.3915  -0.09021858527462502  \\
            0.392  -0.09021858527462502  \\
            0.3925  -0.09021858527462502  \\
            0.393  -0.09021858527462502  \\
            0.3935  -0.09021858527462502  \\
            0.394  -0.09021858527462502  \\
            0.3945  -0.09021858527462502  \\
            0.395  -0.09021858527462502  \\
            0.3955  -0.09021858527462502  \\
            0.396  -0.09021858527462502  \\
            0.3965  -0.09021858527462502  \\
            0.397  -0.09021858527462502  \\
            0.3975  -0.09021858527462502  \\
            0.398  -0.09021858527462502  \\
            0.3985  -0.09021858527462502  \\
            0.399  -0.09021858527462502  \\
            0.3995  -0.09021858527462502  \\
            0.4  -0.09021858527462502  \\
            0.4005  -0.09021858527462502  \\
            0.401  -0.09021858527462502  \\
            0.4015  -0.09021858527462502  \\
            0.402  -0.09021858527462502  \\
            0.4025  -0.09021858527462502  \\
            0.403  -0.09021858527462502  \\
            0.4035  -0.09021858527462502  \\
            0.404  -0.09021858527462502  \\
            0.4045  -0.09021858527462502  \\
            0.405  -0.09021858527462502  \\
            0.4055  -0.09021858527462502  \\
            0.406  -0.09021858527462502  \\
            0.4065  -0.09021858527462502  \\
            0.407  -0.09021858527462502  \\
            0.4075  -0.09021858527462502  \\
            0.408  -0.09021858527462502  \\
            0.4085  -0.09021858527462502  \\
            0.409  -0.09021858527462502  \\
            0.4095  -0.09021858527462502  \\
            0.41  -0.09021858527462502  \\
            0.4105  -0.09021858527462502  \\
            0.411  -0.09021858527462502  \\
            0.4115  -0.09021858527462502  \\
            0.412  -0.09021858527462502  \\
            0.4125  -0.09021858527462502  \\
            0.413  -0.09021858527462502  \\
            0.4135  -0.09021858527462502  \\
            0.414  -0.09021858527462502  \\
            0.4145  -0.09021858527462502  \\
            0.415  -0.09021858527462502  \\
            0.4155  -0.09021858527462502  \\
            0.416  -0.09021858527462502  \\
            0.4165  -0.09021858527462502  \\
            0.417  -0.09021858527462502  \\
            0.4175  -0.09021858527462502  \\
            0.418  -0.09021858527462502  \\
            0.4185  -0.09021858527462502  \\
            0.419  -0.09021858527462502  \\
            0.4195  -0.09021858527462502  \\
            0.42  -0.09021858527462502  \\
            0.4205  -0.09021858527462502  \\
            0.421  -0.09021858527462502  \\
            0.4215  -0.09021858527462502  \\
            0.422  -0.09021858527462502  \\
            0.4225  -0.09021858527462502  \\
            0.423  -0.09021858527462502  \\
            0.4235  -0.09021858527462502  \\
            0.424  -0.09021858527462502  \\
            0.4245  -0.09021858527462502  \\
            0.425  -0.09021858527462502  \\
            0.4255  -0.09021858527462502  \\
            0.426  -0.09021858527462502  \\
            0.4265  -0.09021858527462502  \\
            0.427  -0.09021858527462502  \\
            0.4275  -0.09021858527462502  \\
            0.428  -0.09021858527462502  \\
            0.4285  -0.09021858527462502  \\
            0.429  -0.09021858527462502  \\
            0.4295  -0.09021858527462502  \\
            0.43  -0.09021858527462502  \\
            0.4305  -0.09021858527462502  \\
            0.431  -0.09021858527462502  \\
            0.4315  -0.09021858527462502  \\
            0.432  -0.09021858527462502  \\
            0.4325  -0.09021858527462502  \\
            0.433  -0.09021858527462502  \\
            0.4335  -0.09021858527462502  \\
            0.434  -0.09021858527462502  \\
            0.4345  -0.09021858527462502  \\
            0.435  -0.09021858527462502  \\
            0.4355  -0.09021858527462502  \\
            0.436  -0.09021858527462502  \\
            0.4365  -0.09021858527462502  \\
            0.437  -0.09021858527462502  \\
            0.4375  -0.09021858527462502  \\
            0.438  -0.09021858527462502  \\
            0.4385  -0.09021858527462502  \\
            0.439  -0.09021858527462502  \\
            0.4395  -0.09021858527462502  \\
            0.44  -0.09021858527462502  \\
            0.4405  -0.09021858527462502  \\
            0.441  -0.09021858527462502  \\
            0.4415  -0.09021858527462502  \\
            0.442  -0.09021858527462502  \\
            0.4425  -0.09021858527462502  \\
            0.443  -0.09021858527462502  \\
            0.4435  -0.09021858527462502  \\
            0.444  -0.09021858527462502  \\
            0.4445  -0.09021858527462502  \\
            0.445  -0.09021858527462502  \\
            0.4455  -0.09021858527462502  \\
            0.446  -0.09021858527462502  \\
            0.4465  -0.09021858527462502  \\
            0.447  -0.09021858527462502  \\
            0.4475  -0.09021858527462502  \\
            0.448  -0.09021858527462502  \\
            0.4485  -0.09021858527462502  \\
            0.449  -0.09021858527462502  \\
            0.4495  -0.09021858527462502  \\
            0.45  -0.09021858527462502  \\
            0.4505  -0.09021858527462502  \\
            0.451  -0.09021858527462502  \\
            0.4515  -0.09021858527462502  \\
            0.452  -0.09021858527462502  \\
            0.4525  -0.09021858527462502  \\
            0.453  -0.09021858527462502  \\
            0.4535  -0.09021858527462502  \\
            0.454  -0.09021858527462502  \\
            0.4545  -0.09021858527462502  \\
            0.455  -0.09021858527462502  \\
            0.4555  -0.09021858527462502  \\
            0.456  -0.09021858527462502  \\
            0.4565  -0.09021858527462502  \\
            0.457  -0.09021858527462502  \\
            0.4575  -0.09021858527462502  \\
            0.458  -0.09021858527462502  \\
            0.4585  -0.09021858527462502  \\
            0.459  -0.09021858527462502  \\
            0.4595  -0.09021858527462502  \\
            0.46  -0.09021858527462502  \\
            0.4605  -0.09021858527462502  \\
            0.461  -0.09021858527462502  \\
            0.4615  -0.09021858527462502  \\
            0.462  -0.09021858527462502  \\
            0.4625  -0.09021858527462502  \\
            0.463  -0.09021858527462502  \\
            0.4635  -0.09021858527462502  \\
            0.464  -0.09021858527462502  \\
            0.4645  -0.09021858527462502  \\
            0.465  -0.09021858527462502  \\
            0.4655  -0.09021858527462502  \\
            0.466  -0.09021858527462502  \\
            0.4665  -0.09021858527462502  \\
            0.467  -0.09021858527462502  \\
            0.4675  -0.09021858527462502  \\
            0.468  -0.09021858527462502  \\
            0.4685  -0.09021858527462502  \\
            0.469  -0.09021858527462502  \\
            0.4695  -0.09021858527462502  \\
            0.47  -0.09021858527462502  \\
            0.4705  -0.09021858527462502  \\
            0.471  -0.09021858527462502  \\
            0.4715  -0.09021858527462502  \\
            0.472  -0.09021858527462502  \\
            0.4725  -0.09021858527462502  \\
            0.473  -0.09021858527462502  \\
            0.4735  -0.09021858527462502  \\
            0.474  -0.09021858527462502  \\
            0.4745  -0.09021858527462502  \\
            0.475  -0.09021858527462502  \\
            0.4755  -0.09021858527462502  \\
            0.476  -0.09021858527462502  \\
            0.4765  -0.09021858527462502  \\
            0.477  -0.09021858527462502  \\
            0.4775  -0.09021858527462502  \\
            0.478  -0.09021858527462502  \\
            0.4785  -0.09021858527462502  \\
            0.479  -0.09021858527462502  \\
            0.4795  -0.09021858527462502  \\
            0.48  -0.09021858527462502  \\
            0.4805  -0.09021858527462502  \\
            0.481  -0.09021858527462502  \\
            0.4815  -0.09021858527462502  \\
            0.482  -0.09021858527462502  \\
            0.4825  -0.09021858527462502  \\
            0.483  -0.09021858527462502  \\
            0.4835  -0.09021858527462502  \\
            0.484  -0.09021858527462502  \\
            0.4845  -0.09021858527462502  \\
            0.485  -0.09021858527462502  \\
            0.4855  -0.09021858527462502  \\
            0.486  -0.09021858527462502  \\
            0.4865  -0.09021858527462502  \\
            0.487  -0.09021858527462502  \\
            0.4875  -0.09021858527462502  \\
            0.488  -0.09021858527462502  \\
            0.4885  -0.09021858527462502  \\
            0.489  -0.09021858527462502  \\
            0.4895  -0.09021858527462502  \\
            0.49  -0.09021858527462502  \\
            0.4905  -0.09021858527462502  \\
            0.491  -0.09021858527462502  \\
            0.4915  -0.09021858527462502  \\
            0.492  -0.09021858527462502  \\
            0.4925  -0.09021858527462502  \\
            0.493  -0.09021858527462502  \\
            0.4935  -0.09021858527462502  \\
            0.494  -0.09021858527462502  \\
            0.4945  -0.09021858527462502  \\
            0.495  -0.09021858527462502  \\
            0.4955  -0.09021858527462502  \\
            0.496  -0.09021858527462502  \\
            0.4965  -0.09021858527462502  \\
            0.497  -0.09021858527462502  \\
            0.4975  -0.09021858527462502  \\
            0.498  -0.09021858527462502  \\
            0.4985  -0.09021858527462502  \\
            0.499  -0.09021858527462502  \\
            0.4995  -0.09021858527462502  \\
            0.5  -0.09021858527462502  \\
        }
        ;
    \addlegendentry {optimal equilibrium}
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -0.09000000357627869  \\
            0.005  -0.09000000357627869  \\
            0.01  -0.09000000357627869  \\
            0.015  -0.09000000357627869  \\
            0.02  -0.09000000357627869  \\
            0.025  -0.09000000357627869  \\
            0.03  -0.09000000357627869  \\
            0.035  -0.09000000357627869  \\
            0.04  -0.09000000357627869  \\
            0.045  -0.09000000357627869  \\
            0.05  -0.09000000357627869  \\
            0.055  -0.09000000357627869  \\
            0.06  -0.09000000357627869  \\
            0.065  -0.09000000357627869  \\
            0.07  -0.09000000357627869  \\
            0.075  -0.09000000357627869  \\
            0.08  -0.09000000357627869  \\
            0.085  -0.09000000357627869  \\
            0.09  -0.09000000357627869  \\
            0.095  -0.09000000357627869  \\
            0.1  -0.09000000357627869  \\
            0.105  -0.09000000357627869  \\
            0.11  -0.09000000357627869  \\
            0.115  -0.09000000357627869  \\
            0.12  -0.09000000357627869  \\
            0.125  -0.09000000357627869  \\
            0.13  -0.09000000357627869  \\
            0.135  -0.09000000357627869  \\
            0.14  -0.09000000357627869  \\
            0.145  -0.09000000357627869  \\
            0.15  -0.09000000357627869  \\
            0.155  -0.09000000357627869  \\
            0.16  -0.09000000357627869  \\
            0.165  -0.09000000357627869  \\
            0.17  -0.09000000357627869  \\
            0.175  -0.09000000357627869  \\
            0.18  -0.09000000357627869  \\
            0.185  -0.09000000357627869  \\
            0.19  -0.09000000357627869  \\
            0.195  -0.09000000357627869  \\
            0.2  -0.09000000357627869  \\
            0.205  -0.09000000357627869  \\
            0.21  -0.09000000357627869  \\
            0.215  -0.09000000357627869  \\
            0.22  -0.09000000357627869  \\
            0.225  -0.09000000357627869  \\
            0.23  -0.09000000357627869  \\
            0.235  -0.09000000357627869  \\
            0.24  -0.09000000357627869  \\
            0.245  -0.09000000357627869  \\
            0.25  -0.09000000357627869  \\
            0.255  -0.09000000357627869  \\
            0.26  -0.09000000357627869  \\
            0.265  -0.09000000357627869  \\
            0.27  -0.09000000357627869  \\
            0.275  -0.09000000357627869  \\
            0.28  -0.09000000357627869  \\
            0.285  -0.09000000357627869  \\
            0.29  -0.09000000357627869  \\
            0.295  -0.09000000357627869  \\
            0.3  -0.09000000357627869  \\
            0.305  -0.09000000357627869  \\
            0.31  -0.09000000357627869  \\
            0.315  -0.09000000357627869  \\
            0.32  -0.09000000357627869  \\
            0.325  -0.09000000357627869  \\
            0.33  -0.09000000357627869  \\
            0.335  -0.09000000357627869  \\
            0.34  -0.09000000357627869  \\
            0.345  -0.09000000357627869  \\
            0.35  -0.09000000357627869  \\
            0.355  -0.09000000357627869  \\
            0.36  -0.09000000357627869  \\
            0.365  -0.09000000357627869  \\
            0.37  -0.09000000357627869  \\
            0.375  -0.09000000357627869  \\
            0.38  -0.09000000357627869  \\
            0.385  -0.09000000357627869  \\
            0.39  -0.09000000357627869  \\
            0.395  -0.09000000357627869  \\
            0.4  -0.09000000357627869  \\
            0.405  -0.09000000357627869  \\
            0.41  -0.09000000357627869  \\
            0.415  -0.09000000357627869  \\
            0.42  -0.09000000357627869  \\
            0.425  -0.09000000357627869  \\
            0.43  -0.09000000357627869  \\
            0.435  -0.09000000357627869  \\
            0.44  -0.09000000357627869  \\
            0.445  -0.09000000357627869  \\
            0.45  -0.09000000357627869  \\
            0.455  -0.09000000357627869  \\
            0.46  -0.09000000357627869  \\
            0.465  -0.09000000357627869  \\
            0.47  -0.09000000357627869  \\
            0.475  -0.09000000357627869  \\
            0.48  -0.09000000357627869  \\
            0.485  -0.09000000357627869  \\
            0.49  -0.09000000357627869  \\
            0.495  -0.09000000357627869  \\
            0.5  -0.09000000357627869  \\
        }
        ;
    \addlegendentry {babbling equilibrium}
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.2505,0}|-{rel axis cs:0,1}) -- ({axis cs:0.2505,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
\end{groupplot}
\end{tikzpicture}


==> figures/group_expected_rewards_fourth.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep = 72pt}]
    \nextgroupplot[title={ex-ante expected reward (sender)}, xlabel={$b$}, ylabel={$u_i(\theta,a) = -( \, \cdot \, )^4$}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={-0.2610666751861572}, ymax={0.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, scaled y ticks={true}, width={5.663cm}, height={2.625cm}, clip={true}, enlarge y limits={0.1}, align={center}, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!50)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={101}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.004279781560428807 * 112/300]
        {
            x  y  value  \\
            0.0  -0.26320656596637165  0.0  \\
            0.005  -0.26320656596637165  0.0  \\
            0.01  -0.26320656596637165  0.0  \\
            0.015  -0.26320656596637165  0.0  \\
            0.02  -0.26320656596637165  0.0  \\
            0.025  -0.26320656596637165  0.0  \\
            0.03  -0.26320656596637165  0.0  \\
            0.035  -0.26320656596637165  0.0  \\
            0.04  -0.26320656596637165  0.0  \\
            0.045  -0.26320656596637165  0.0  \\
            0.05  -0.26320656596637165  0.0  \\
            0.055  -0.26320656596637165  0.0  \\
            0.06  -0.26320656596637165  0.0  \\
            0.065  -0.26320656596637165  0.0  \\
            0.07  -0.26320656596637165  0.0  \\
            0.075  -0.26320656596637165  0.0  \\
            0.08  -0.26320656596637165  0.0  \\
            0.085  -0.26320656596637165  0.0  \\
            0.09  -0.26320656596637165  0.0  \\
            0.095  -0.26320656596637165  0.0  \\
            0.1  -0.26320656596637165  0.0  \\
            0.105  -0.26320656596637165  0.0  \\
            0.11  -0.26320656596637165  0.0  \\
            0.115  -0.26320656596637165  0.0  \\
            0.12  -0.26320656596637165  0.0  \\
            0.125  -0.26320656596637165  0.0  \\
            0.13  -0.26320656596637165  0.0  \\
            0.135  -0.26320656596637165  0.0  \\
            0.14  -0.26320656596637165  0.0  \\
            0.145  -0.26320656596637165  0.0  \\
            0.15  -0.26320656596637165  0.0  \\
            0.155  -0.26320656596637165  0.0  \\
            0.16  -0.26320656596637165  0.0  \\
            0.165  -0.26320656596637165  0.0  \\
            0.17  -0.26320656596637165  0.0  \\
            0.175  -0.26320656596637165  0.0  \\
            0.18  -0.26320656596637165  0.0  \\
            0.185  -0.26320656596637165  0.0  \\
            0.19  -0.26320656596637165  0.0  \\
            0.195  -0.26320656596637165  0.0  \\
            0.2  -0.26320656596637165  0.0  \\
            0.205  -0.26320656596637165  0.0  \\
            0.21  -0.26320656596637165  0.0  \\
            0.215  -0.26320656596637165  0.0  \\
            0.22  -0.26320656596637165  0.0  \\
            0.225  -0.26320656596637165  0.0  \\
            0.23  -0.26320656596637165  0.0  \\
            0.235  -0.26320656596637165  0.0  \\
            0.24  -0.26320656596637165  0.0  \\
            0.245  -0.26320656596637165  0.0  \\
            0.25  -0.26320656596637165  0.0  \\
            0.255  -0.26320656596637165  0.0  \\
            0.26  -0.26320656596637165  0.0  \\
            0.265  -0.26320656596637165  0.0  \\
            0.27  -0.26320656596637165  0.0  \\
            0.275  -0.26320656596637165  0.0  \\
            0.28  -0.26320656596637165  0.0  \\
            0.285  -0.26320656596637165  0.0  \\
            0.29  -0.26320656596637165  0.0  \\
            0.295  -0.26320656596637165  0.0  \\
            0.3  -0.26320656596637165  0.0  \\
            0.305  -0.26320656596637165  0.0  \\
            0.31  -0.26320656596637165  0.0  \\
            0.315  -0.26320656596637165  0.0  \\
            0.32  -0.26320656596637165  0.0  \\
            0.325  -0.26320656596637165  0.0  \\
            0.33  -0.26320656596637165  0.0  \\
            0.335  -0.26320656596637165  0.0  \\
            0.34  -0.26320656596637165  0.0  \\
            0.345  -0.26320656596637165  0.0  \\
            0.35  -0.26320656596637165  0.0  \\
            0.355  -0.26320656596637165  0.0  \\
            0.36  -0.26320656596637165  0.0  \\
            0.365  -0.26320656596637165  0.0  \\
            0.37  -0.26320656596637165  0.0  \\
            0.375  -0.26320656596637165  0.0  \\
            0.38  -0.26320656596637165  0.0  \\
            0.385  -0.26320656596637165  0.0  \\
            0.39  -0.26320656596637165  0.0  \\
            0.395  -0.26320656596637165  0.0  \\
            0.4  -0.26320656596637165  0.0  \\
            0.405  -0.26320656596637165  0.0  \\
            0.41  -0.26320656596637165  0.0  \\
            0.415  -0.26320656596637165  0.0  \\
            0.42  -0.26320656596637165  0.0  \\
            0.425  -0.26320656596637165  0.0  \\
            0.43  -0.26320656596637165  0.0  \\
            0.435  -0.26320656596637165  0.0  \\
            0.44  -0.26320656596637165  0.0  \\
            0.445  -0.26320656596637165  0.0  \\
            0.45  -0.26320656596637165  0.0  \\
            0.455  -0.26320656596637165  0.0  \\
            0.46  -0.26320656596637165  0.0  \\
            0.465  -0.26320656596637165  0.0  \\
            0.47  -0.26320656596637165  0.0  \\
            0.475  -0.26320656596637165  0.0  \\
            0.48  -0.26320656596637165  0.0  \\
            0.485  -0.26320656596637165  0.0  \\
            0.49  -0.26320656596637165  0.0  \\
            0.495  -0.26320656596637165  0.0  \\
            0.5  -0.26320656596637165  0.0  \\
            0.0  -0.25892678440594286  0.0  \\
            0.005  -0.25892678440594286  0.0  \\
            0.01  -0.25892678440594286  0.0  \\
            0.015  -0.25892678440594286  0.0  \\
            0.02  -0.25892678440594286  0.0  \\
            0.025  -0.25892678440594286  0.0  \\
            0.03  -0.25892678440594286  0.0  \\
            0.035  -0.25892678440594286  0.0  \\
            0.04  -0.25892678440594286  0.0  \\
            0.045  -0.25892678440594286  0.0  \\
            0.05  -0.25892678440594286  0.0  \\
            0.055  -0.25892678440594286  0.0  \\
            0.06  -0.25892678440594286  0.0  \\
            0.065  -0.25892678440594286  0.0  \\
            0.07  -0.25892678440594286  0.0  \\
            0.075  -0.25892678440594286  0.0  \\
            0.08  -0.25892678440594286  0.0  \\
            0.085  -0.25892678440594286  0.0  \\
            0.09  -0.25892678440594286  0.0  \\
            0.095  -0.25892678440594286  0.0  \\
            0.1  -0.25892678440594286  0.0  \\
            0.105  -0.25892678440594286  0.0  \\
            0.11  -0.25892678440594286  0.0  \\
            0.115  -0.25892678440594286  0.0  \\
            0.12  -0.25892678440594286  0.0  \\
            0.125  -0.25892678440594286  0.0  \\
            0.13  -0.25892678440594286  0.0  \\
            0.135  -0.25892678440594286  0.0  \\
            0.14  -0.25892678440594286  0.0  \\
            0.145  -0.25892678440594286  0.0  \\
            0.15  -0.25892678440594286  0.0  \\
            0.155  -0.25892678440594286  0.0  \\
            0.16  -0.25892678440594286  0.0  \\
            0.165  -0.25892678440594286  0.0  \\
            0.17  -0.25892678440594286  0.0  \\
            0.175  -0.25892678440594286  0.0  \\
            0.18  -0.25892678440594286  0.0  \\
            0.185  -0.25892678440594286  0.0  \\
            0.19  -0.25892678440594286  0.0  \\
            0.195  -0.25892678440594286  0.0  \\
            0.2  -0.25892678440594286  0.0  \\
            0.205  -0.25892678440594286  0.0  \\
            0.21  -0.25892678440594286  0.0  \\
            0.215  -0.25892678440594286  0.0  \\
            0.22  -0.25892678440594286  0.0  \\
            0.225  -0.25892678440594286  0.0  \\
            0.23  -0.25892678440594286  0.0  \\
            0.235  -0.25892678440594286  0.0  \\
            0.24  -0.25892678440594286  0.0  \\
            0.245  -0.25892678440594286  0.0  \\
            0.25  -0.25892678440594286  0.0  \\
            0.255  -0.25892678440594286  0.0  \\
            0.26  -0.25892678440594286  0.0  \\
            0.265  -0.25892678440594286  0.0  \\
            0.27  -0.25892678440594286  0.0  \\
            0.275  -0.25892678440594286  0.0  \\
            0.28  -0.25892678440594286  0.0  \\
            0.285  -0.25892678440594286  0.0  \\
            0.29  -0.25892678440594286  0.0  \\
            0.295  -0.25892678440594286  0.0  \\
            0.3  -0.25892678440594286  0.0  \\
            0.305  -0.25892678440594286  0.0  \\
            0.31  -0.25892678440594286  0.0  \\
            0.315  -0.25892678440594286  0.0  \\
            0.32  -0.25892678440594286  0.0  \\
            0.325  -0.25892678440594286  0.0  \\
            0.33  -0.25892678440594286  0.0  \\
            0.335  -0.25892678440594286  0.0  \\
            0.34  -0.25892678440594286  0.0  \\
            0.345  -0.25892678440594286  0.0  \\
            0.35  -0.25892678440594286  0.0  \\
            0.355  -0.25892678440594286  0.0  \\
            0.36  -0.25892678440594286  0.0  \\
            0.365  -0.25892678440594286  0.0  \\
            0.37  -0.25892678440594286  0.0  \\
            0.375  -0.25892678440594286  0.0  \\
            0.38  -0.25892678440594286  0.0  \\
            0.385  -0.25892678440594286  0.0  \\
            0.39  -0.25892678440594286  0.0  \\
            0.395  -0.25892678440594286  0.0  \\
            0.4  -0.25892678440594286  0.0  \\
            0.405  -0.25892678440594286  0.0  \\
            0.41  -0.25892678440594286  0.0  \\
            0.415  -0.25892678440594286  0.0  \\
            0.42  -0.25892678440594286  0.0  \\
            0.425  -0.25892678440594286  0.0  \\
            0.43  -0.25892678440594286  0.0  \\
            0.435  -0.25892678440594286  0.0  \\
            0.44  -0.25892678440594286  0.0  \\
            0.445  -0.25892678440594286  0.0  \\
            0.45  -0.25892678440594286  0.0  \\
            0.455  -0.25892678440594286  0.0  \\
            0.46  -0.25892678440594286  0.0  \\
            0.465  -0.25892678440594286  0.0  \\
            0.47  -0.25892678440594286  0.0  \\
            0.475  -0.25892678440594286  0.0  \\
            0.48  -0.25892678440594286  0.0  \\
            0.485  -0.25892678440594286  0.0  \\
            0.49  -0.25892678440594286  0.0  \\
            0.495  -0.25892678440594286  0.0  \\
            0.5  -0.25892678440594286  999.0  \\
            0.0  -0.254647002845514  0.0  \\
            0.005  -0.254647002845514  0.0  \\
            0.01  -0.254647002845514  0.0  \\
            0.015  -0.254647002845514  0.0  \\
            0.02  -0.254647002845514  0.0  \\
            0.025  -0.254647002845514  0.0  \\
            0.03  -0.254647002845514  0.0  \\
            0.035  -0.254647002845514  0.0  \\
            0.04  -0.254647002845514  0.0  \\
            0.045  -0.254647002845514  0.0  \\
            0.05  -0.254647002845514  0.0  \\
            0.055  -0.254647002845514  0.0  \\
            0.06  -0.254647002845514  0.0  \\
            0.065  -0.254647002845514  0.0  \\
            0.07  -0.254647002845514  0.0  \\
            0.075  -0.254647002845514  0.0  \\
            0.08  -0.254647002845514  0.0  \\
            0.085  -0.254647002845514  0.0  \\
            0.09  -0.254647002845514  0.0  \\
            0.095  -0.254647002845514  0.0  \\
            0.1  -0.254647002845514  0.0  \\
            0.105  -0.254647002845514  0.0  \\
            0.11  -0.254647002845514  0.0  \\
            0.115  -0.254647002845514  0.0  \\
            0.12  -0.254647002845514  0.0  \\
            0.125  -0.254647002845514  0.0  \\
            0.13  -0.254647002845514  0.0  \\
            0.135  -0.254647002845514  0.0  \\
            0.14  -0.254647002845514  0.0  \\
            0.145  -0.254647002845514  0.0  \\
            0.15  -0.254647002845514  0.0  \\
            0.155  -0.254647002845514  0.0  \\
            0.16  -0.254647002845514  0.0  \\
            0.165  -0.254647002845514  0.0  \\
            0.17  -0.254647002845514  0.0  \\
            0.175  -0.254647002845514  0.0  \\
            0.18  -0.254647002845514  0.0  \\
            0.185  -0.254647002845514  0.0  \\
            0.19  -0.254647002845514  0.0  \\
            0.195  -0.254647002845514  0.0  \\
            0.2  -0.254647002845514  0.0  \\
            0.205  -0.254647002845514  0.0  \\
            0.21  -0.254647002845514  0.0  \\
            0.215  -0.254647002845514  0.0  \\
            0.22  -0.254647002845514  0.0  \\
            0.225  -0.254647002845514  0.0  \\
            0.23  -0.254647002845514  0.0  \\
            0.235  -0.254647002845514  0.0  \\
            0.24  -0.254647002845514  0.0  \\
            0.245  -0.254647002845514  0.0  \\
            0.25  -0.254647002845514  0.0  \\
            0.255  -0.254647002845514  0.0  \\
            0.26  -0.254647002845514  0.0  \\
            0.265  -0.254647002845514  0.0  \\
            0.27  -0.254647002845514  0.0  \\
            0.275  -0.254647002845514  0.0  \\
            0.28  -0.254647002845514  0.0  \\
            0.285  -0.254647002845514  0.0  \\
            0.29  -0.254647002845514  0.0  \\
            0.295  -0.254647002845514  0.0  \\
            0.3  -0.254647002845514  0.0  \\
            0.305  -0.254647002845514  0.0  \\
            0.31  -0.254647002845514  0.0  \\
            0.315  -0.254647002845514  0.0  \\
            0.32  -0.254647002845514  0.0  \\
            0.325  -0.254647002845514  0.0  \\
            0.33  -0.254647002845514  0.0  \\
            0.335  -0.254647002845514  0.0  \\
            0.34  -0.254647002845514  0.0  \\
            0.345  -0.254647002845514  0.0  \\
            0.35  -0.254647002845514  0.0  \\
            0.355  -0.254647002845514  0.0  \\
            0.36  -0.254647002845514  0.0  \\
            0.365  -0.254647002845514  0.0  \\
            0.37  -0.254647002845514  0.0  \\
            0.375  -0.254647002845514  0.0  \\
            0.38  -0.254647002845514  0.0  \\
            0.385  -0.254647002845514  0.0  \\
            0.39  -0.254647002845514  0.0  \\
            0.395  -0.254647002845514  0.0  \\
            0.4  -0.254647002845514  0.0  \\
            0.405  -0.254647002845514  0.0  \\
            0.41  -0.254647002845514  0.0  \\
            0.415  -0.254647002845514  0.0  \\
            0.42  -0.254647002845514  0.0  \\
            0.425  -0.254647002845514  0.0  \\
            0.43  -0.254647002845514  0.0  \\
            0.435  -0.254647002845514  0.0  \\
            0.44  -0.254647002845514  0.0  \\
            0.445  -0.254647002845514  0.0  \\
            0.45  -0.254647002845514  0.0  \\
            0.455  -0.254647002845514  0.0  \\
            0.46  -0.254647002845514  0.0  \\
            0.465  -0.254647002845514  0.0  \\
            0.47  -0.254647002845514  0.0  \\
            0.475  -0.254647002845514  0.0  \\
            0.48  -0.254647002845514  0.0  \\
            0.485  -0.254647002845514  0.0  \\
            0.49  -0.254647002845514  0.0  \\
            0.495  -0.254647002845514  1000.0  \\
            0.5  -0.254647002845514  0.0  \\
            0.0  -0.2503672212850852  0.0  \\
            0.005  -0.2503672212850852  0.0  \\
            0.01  -0.2503672212850852  0.0  \\
            0.015  -0.2503672212850852  0.0  \\
            0.02  -0.2503672212850852  0.0  \\
            0.025  -0.2503672212850852  0.0  \\
            0.03  -0.2503672212850852  0.0  \\
            0.035  -0.2503672212850852  0.0  \\
            0.04  -0.2503672212850852  0.0  \\
            0.045  -0.2503672212850852  0.0  \\
            0.05  -0.2503672212850852  0.0  \\
            0.055  -0.2503672212850852  0.0  \\
            0.06  -0.2503672212850852  0.0  \\
            0.065  -0.2503672212850852  0.0  \\
            0.07  -0.2503672212850852  0.0  \\
            0.075  -0.2503672212850852  0.0  \\
            0.08  -0.2503672212850852  0.0  \\
            0.085  -0.2503672212850852  0.0  \\
            0.09  -0.2503672212850852  0.0  \\
            0.095  -0.2503672212850852  0.0  \\
            0.1  -0.2503672212850852  0.0  \\
            0.105  -0.2503672212850852  0.0  \\
            0.11  -0.2503672212850852  0.0  \\
            0.115  -0.2503672212850852  0.0  \\
            0.12  -0.2503672212850852  0.0  \\
            0.125  -0.2503672212850852  0.0  \\
            0.13  -0.2503672212850852  0.0  \\
            0.135  -0.2503672212850852  0.0  \\
            0.14  -0.2503672212850852  0.0  \\
            0.145  -0.2503672212850852  0.0  \\
            0.15  -0.2503672212850852  0.0  \\
            0.155  -0.2503672212850852  0.0  \\
            0.16  -0.2503672212850852  0.0  \\
            0.165  -0.2503672212850852  0.0  \\
            0.17  -0.2503672212850852  0.0  \\
            0.175  -0.2503672212850852  0.0  \\
            0.18  -0.2503672212850852  0.0  \\
            0.185  -0.2503672212850852  0.0  \\
            0.19  -0.2503672212850852  0.0  \\
            0.195  -0.2503672212850852  0.0  \\
            0.2  -0.2503672212850852  0.0  \\
            0.205  -0.2503672212850852  0.0  \\
            0.21  -0.2503672212850852  0.0  \\
            0.215  -0.2503672212850852  0.0  \\
            0.22  -0.2503672212850852  0.0  \\
            0.225  -0.2503672212850852  0.0  \\
            0.23  -0.2503672212850852  0.0  \\
            0.235  -0.2503672212850852  0.0  \\
            0.24  -0.2503672212850852  0.0  \\
            0.245  -0.2503672212850852  0.0  \\
            0.25  -0.2503672212850852  0.0  \\
            0.255  -0.2503672212850852  0.0  \\
            0.26  -0.2503672212850852  0.0  \\
            0.265  -0.2503672212850852  0.0  \\
            0.27  -0.2503672212850852  0.0  \\
            0.275  -0.2503672212850852  0.0  \\
            0.28  -0.2503672212850852  0.0  \\
            0.285  -0.2503672212850852  0.0  \\
            0.29  -0.2503672212850852  0.0  \\
            0.295  -0.2503672212850852  0.0  \\
            0.3  -0.2503672212850852  0.0  \\
            0.305  -0.2503672212850852  0.0  \\
            0.31  -0.2503672212850852  0.0  \\
            0.315  -0.2503672212850852  0.0  \\
            0.32  -0.2503672212850852  0.0  \\
            0.325  -0.2503672212850852  0.0  \\
            0.33  -0.2503672212850852  0.0  \\
            0.335  -0.2503672212850852  0.0  \\
            0.34  -0.2503672212850852  0.0  \\
            0.345  -0.2503672212850852  0.0  \\
            0.35  -0.2503672212850852  0.0  \\
            0.355  -0.2503672212850852  0.0  \\
            0.36  -0.2503672212850852  0.0  \\
            0.365  -0.2503672212850852  0.0  \\
            0.37  -0.2503672212850852  0.0  \\
            0.375  -0.2503672212850852  0.0  \\
            0.38  -0.2503672212850852  0.0  \\
            0.385  -0.2503672212850852  0.0  \\
            0.39  -0.2503672212850852  0.0  \\
            0.395  -0.2503672212850852  0.0  \\
            0.4  -0.2503672212850852  0.0  \\
            0.405  -0.2503672212850852  0.0  \\
            0.41  -0.2503672212850852  0.0  \\
            0.415  -0.2503672212850852  0.0  \\
            0.42  -0.2503672212850852  0.0  \\
            0.425  -0.2503672212850852  0.0  \\
            0.43  -0.2503672212850852  0.0  \\
            0.435  -0.2503672212850852  0.0  \\
            0.44  -0.2503672212850852  0.0  \\
            0.445  -0.2503672212850852  0.0  \\
            0.45  -0.2503672212850852  0.0  \\
            0.455  -0.2503672212850852  0.0  \\
            0.46  -0.2503672212850852  0.0  \\
            0.465  -0.2503672212850852  0.0  \\
            0.47  -0.2503672212850852  0.0  \\
            0.475  -0.2503672212850852  0.0  \\
            0.48  -0.2503672212850852  0.0  \\
            0.485  -0.2503672212850852  0.0  \\
            0.49  -0.2503672212850852  0.0  \\
            0.495  -0.2503672212850852  0.0  \\
            0.5  -0.2503672212850852  0.0  \\
            0.0  -0.2460874397246564  0.0  \\
            0.005  -0.2460874397246564  0.0  \\
            0.01  -0.2460874397246564  0.0  \\
            0.015  -0.2460874397246564  0.0  \\
            0.02  -0.2460874397246564  0.0  \\
            0.025  -0.2460874397246564  0.0  \\
            0.03  -0.2460874397246564  0.0  \\
            0.035  -0.2460874397246564  0.0  \\
            0.04  -0.2460874397246564  0.0  \\
            0.045  -0.2460874397246564  0.0  \\
            0.05  -0.2460874397246564  0.0  \\
            0.055  -0.2460874397246564  0.0  \\
            0.06  -0.2460874397246564  0.0  \\
            0.065  -0.2460874397246564  0.0  \\
            0.07  -0.2460874397246564  0.0  \\
            0.075  -0.2460874397246564  0.0  \\
            0.08  -0.2460874397246564  0.0  \\
            0.085  -0.2460874397246564  0.0  \\
            0.09  -0.2460874397246564  0.0  \\
            0.095  -0.2460874397246564  0.0  \\
            0.1  -0.2460874397246564  0.0  \\
            0.105  -0.2460874397246564  0.0  \\
            0.11  -0.2460874397246564  0.0  \\
            0.115  -0.2460874397246564  0.0  \\
            0.12  -0.2460874397246564  0.0  \\
            0.125  -0.2460874397246564  0.0  \\
            0.13  -0.2460874397246564  0.0  \\
            0.135  -0.2460874397246564  0.0  \\
            0.14  -0.2460874397246564  0.0  \\
            0.145  -0.2460874397246564  0.0  \\
            0.15  -0.2460874397246564  0.0  \\
            0.155  -0.2460874397246564  0.0  \\
            0.16  -0.2460874397246564  0.0  \\
            0.165  -0.2460874397246564  0.0  \\
            0.17  -0.2460874397246564  0.0  \\
            0.175  -0.2460874397246564  0.0  \\
            0.18  -0.2460874397246564  0.0  \\
            0.185  -0.2460874397246564  0.0  \\
            0.19  -0.2460874397246564  0.0  \\
            0.195  -0.2460874397246564  0.0  \\
            0.2  -0.2460874397246564  0.0  \\
            0.205  -0.2460874397246564  0.0  \\
            0.21  -0.2460874397246564  0.0  \\
            0.215  -0.2460874397246564  0.0  \\
            0.22  -0.2460874397246564  0.0  \\
            0.225  -0.2460874397246564  0.0  \\
            0.23  -0.2460874397246564  0.0  \\
            0.235  -0.2460874397246564  0.0  \\
            0.24  -0.2460874397246564  0.0  \\
            0.245  -0.2460874397246564  0.0  \\
            0.25  -0.2460874397246564  0.0  \\
            0.255  -0.2460874397246564  0.0  \\
            0.26  -0.2460874397246564  0.0  \\
            0.265  -0.2460874397246564  0.0  \\
            0.27  -0.2460874397246564  0.0  \\
            0.275  -0.2460874397246564  0.0  \\
            0.28  -0.2460874397246564  0.0  \\
            0.285  -0.2460874397246564  0.0  \\
            0.29  -0.2460874397246564  0.0  \\
            0.295  -0.2460874397246564  0.0  \\
            0.3  -0.2460874397246564  0.0  \\
            0.305  -0.2460874397246564  0.0  \\
            0.31  -0.2460874397246564  0.0  \\
            0.315  -0.2460874397246564  0.0  \\
            0.32  -0.2460874397246564  0.0  \\
            0.325  -0.2460874397246564  0.0  \\
            0.33  -0.2460874397246564  0.0  \\
            0.335  -0.2460874397246564  0.0  \\
            0.34  -0.2460874397246564  0.0  \\
            0.345  -0.2460874397246564  0.0  \\
            0.35  -0.2460874397246564  0.0  \\
            0.355  -0.2460874397246564  0.0  \\
            0.36  -0.2460874397246564  0.0  \\
            0.365  -0.2460874397246564  0.0  \\
            0.37  -0.2460874397246564  0.0  \\
            0.375  -0.2460874397246564  0.0  \\
            0.38  -0.2460874397246564  0.0  \\
            0.385  -0.2460874397246564  0.0  \\
            0.39  -0.2460874397246564  0.0  \\
            0.395  -0.2460874397246564  0.0  \\
            0.4  -0.2460874397246564  0.0  \\
            0.405  -0.2460874397246564  0.0  \\
            0.41  -0.2460874397246564  0.0  \\
            0.415  -0.2460874397246564  0.0  \\
            0.42  -0.2460874397246564  0.0  \\
            0.425  -0.2460874397246564  0.0  \\
            0.43  -0.2460874397246564  0.0  \\
            0.435  -0.2460874397246564  0.0  \\
            0.44  -0.2460874397246564  0.0  \\
            0.445  -0.2460874397246564  0.0  \\
            0.45  -0.2460874397246564  0.0  \\
            0.455  -0.2460874397246564  0.0  \\
            0.46  -0.2460874397246564  0.0  \\
            0.465  -0.2460874397246564  0.0  \\
            0.47  -0.2460874397246564  0.0  \\
            0.475  -0.2460874397246564  0.0  \\
            0.48  -0.2460874397246564  0.0  \\
            0.485  -0.2460874397246564  0.0  \\
            0.49  -0.2460874397246564  1000.0  \\
            0.495  -0.2460874397246564  0.0  \\
            0.5  -0.2460874397246564  0.0  \\
            0.0  -0.2418076581642276  0.0  \\
            0.005  -0.2418076581642276  0.0  \\
            0.01  -0.2418076581642276  0.0  \\
            0.015  -0.2418076581642276  0.0  \\
            0.02  -0.2418076581642276  0.0  \\
            0.025  -0.2418076581642276  0.0  \\
            0.03  -0.2418076581642276  0.0  \\
            0.035  -0.2418076581642276  0.0  \\
            0.04  -0.2418076581642276  0.0  \\
            0.045  -0.2418076581642276  0.0  \\
            0.05  -0.2418076581642276  0.0  \\
            0.055  -0.2418076581642276  0.0  \\
            0.06  -0.2418076581642276  0.0  \\
            0.065  -0.2418076581642276  0.0  \\
            0.07  -0.2418076581642276  0.0  \\
            0.075  -0.2418076581642276  0.0  \\
            0.08  -0.2418076581642276  0.0  \\
            0.085  -0.2418076581642276  0.0  \\
            0.09  -0.2418076581642276  0.0  \\
            0.095  -0.2418076581642276  0.0  \\
            0.1  -0.2418076581642276  0.0  \\
            0.105  -0.2418076581642276  0.0  \\
            0.11  -0.2418076581642276  0.0  \\
            0.115  -0.2418076581642276  0.0  \\
            0.12  -0.2418076581642276  0.0  \\
            0.125  -0.2418076581642276  0.0  \\
            0.13  -0.2418076581642276  0.0  \\
            0.135  -0.2418076581642276  0.0  \\
            0.14  -0.2418076581642276  0.0  \\
            0.145  -0.2418076581642276  0.0  \\
            0.15  -0.2418076581642276  0.0  \\
            0.155  -0.2418076581642276  0.0  \\
            0.16  -0.2418076581642276  0.0  \\
            0.165  -0.2418076581642276  0.0  \\
            0.17  -0.2418076581642276  0.0  \\
            0.175  -0.2418076581642276  0.0  \\
            0.18  -0.2418076581642276  0.0  \\
            0.185  -0.2418076581642276  0.0  \\
            0.19  -0.2418076581642276  0.0  \\
            0.195  -0.2418076581642276  0.0  \\
            0.2  -0.2418076581642276  0.0  \\
            0.205  -0.2418076581642276  0.0  \\
            0.21  -0.2418076581642276  0.0  \\
            0.215  -0.2418076581642276  0.0  \\
            0.22  -0.2418076581642276  0.0  \\
            0.225  -0.2418076581642276  0.0  \\
            0.23  -0.2418076581642276  0.0  \\
            0.235  -0.2418076581642276  0.0  \\
            0.24  -0.2418076581642276  0.0  \\
            0.245  -0.2418076581642276  0.0  \\
            0.25  -0.2418076581642276  0.0  \\
            0.255  -0.2418076581642276  0.0  \\
            0.26  -0.2418076581642276  0.0  \\
            0.265  -0.2418076581642276  0.0  \\
            0.27  -0.2418076581642276  0.0  \\
            0.275  -0.2418076581642276  0.0  \\
            0.28  -0.2418076581642276  0.0  \\
            0.285  -0.2418076581642276  0.0  \\
            0.29  -0.2418076581642276  0.0  \\
            0.295  -0.2418076581642276  0.0  \\
            0.3  -0.2418076581642276  0.0  \\
            0.305  -0.2418076581642276  0.0  \\
            0.31  -0.2418076581642276  0.0  \\
            0.315  -0.2418076581642276  0.0  \\
            0.32  -0.2418076581642276  0.0  \\
            0.325  -0.2418076581642276  0.0  \\
            0.33  -0.2418076581642276  0.0  \\
            0.335  -0.2418076581642276  0.0  \\
            0.34  -0.2418076581642276  0.0  \\
            0.345  -0.2418076581642276  0.0  \\
            0.35  -0.2418076581642276  0.0  \\
            0.355  -0.2418076581642276  0.0  \\
            0.36  -0.2418076581642276  0.0  \\
            0.365  -0.2418076581642276  0.0  \\
            0.37  -0.2418076581642276  0.0  \\
            0.375  -0.2418076581642276  0.0  \\
            0.38  -0.2418076581642276  0.0  \\
            0.385  -0.2418076581642276  0.0  \\
            0.39  -0.2418076581642276  0.0  \\
            0.395  -0.2418076581642276  0.0  \\
            0.4  -0.2418076581642276  0.0  \\
            0.405  -0.2418076581642276  0.0  \\
            0.41  -0.2418076581642276  0.0  \\
            0.415  -0.2418076581642276  0.0  \\
            0.42  -0.2418076581642276  0.0  \\
            0.425  -0.2418076581642276  0.0  \\
            0.43  -0.2418076581642276  0.0  \\
            0.435  -0.2418076581642276  0.0  \\
            0.44  -0.2418076581642276  0.0  \\
            0.445  -0.2418076581642276  0.0  \\
            0.45  -0.2418076581642276  0.0  \\
            0.455  -0.2418076581642276  0.0  \\
            0.46  -0.2418076581642276  0.0  \\
            0.465  -0.2418076581642276  0.0  \\
            0.47  -0.2418076581642276  0.0  \\
            0.475  -0.2418076581642276  0.0  \\
            0.48  -0.2418076581642276  0.0  \\
            0.485  -0.2418076581642276  1000.0  \\
            0.49  -0.2418076581642276  0.0  \\
            0.495  -0.2418076581642276  0.0  \\
            0.5  -0.2418076581642276  0.0  \\
            0.0  -0.2375278766037988  0.0  \\
            0.005  -0.2375278766037988  0.0  \\
            0.01  -0.2375278766037988  0.0  \\
            0.015  -0.2375278766037988  0.0  \\
            0.02  -0.2375278766037988  0.0  \\
            0.025  -0.2375278766037988  0.0  \\
            0.03  -0.2375278766037988  0.0  \\
            0.035  -0.2375278766037988  0.0  \\
            0.04  -0.2375278766037988  0.0  \\
            0.045  -0.2375278766037988  0.0  \\
            0.05  -0.2375278766037988  0.0  \\
            0.055  -0.2375278766037988  0.0  \\
            0.06  -0.2375278766037988  0.0  \\
            0.065  -0.2375278766037988  0.0  \\
            0.07  -0.2375278766037988  0.0  \\
            0.075  -0.2375278766037988  0.0  \\
            0.08  -0.2375278766037988  0.0  \\
            0.085  -0.2375278766037988  0.0  \\
            0.09  -0.2375278766037988  0.0  \\
            0.095  -0.2375278766037988  0.0  \\
            0.1  -0.2375278766037988  0.0  \\
            0.105  -0.2375278766037988  0.0  \\
            0.11  -0.2375278766037988  0.0  \\
            0.115  -0.2375278766037988  0.0  \\
            0.12  -0.2375278766037988  0.0  \\
            0.125  -0.2375278766037988  0.0  \\
            0.13  -0.2375278766037988  0.0  \\
            0.135  -0.2375278766037988  0.0  \\
            0.14  -0.2375278766037988  0.0  \\
            0.145  -0.2375278766037988  0.0  \\
            0.15  -0.2375278766037988  0.0  \\
            0.155  -0.2375278766037988  0.0  \\
            0.16  -0.2375278766037988  0.0  \\
            0.165  -0.2375278766037988  0.0  \\
            0.17  -0.2375278766037988  0.0  \\
            0.175  -0.2375278766037988  0.0  \\
            0.18  -0.2375278766037988  0.0  \\
            0.185  -0.2375278766037988  0.0  \\
            0.19  -0.2375278766037988  0.0  \\
            0.195  -0.2375278766037988  0.0  \\
            0.2  -0.2375278766037988  0.0  \\
            0.205  -0.2375278766037988  0.0  \\
            0.21  -0.2375278766037988  0.0  \\
            0.215  -0.2375278766037988  0.0  \\
            0.22  -0.2375278766037988  0.0  \\
            0.225  -0.2375278766037988  0.0  \\
            0.23  -0.2375278766037988  0.0  \\
            0.235  -0.2375278766037988  0.0  \\
            0.24  -0.2375278766037988  0.0  \\
            0.245  -0.2375278766037988  0.0  \\
            0.25  -0.2375278766037988  0.0  \\
            0.255  -0.2375278766037988  0.0  \\
            0.26  -0.2375278766037988  0.0  \\
            0.265  -0.2375278766037988  0.0  \\
            0.27  -0.2375278766037988  0.0  \\
            0.275  -0.2375278766037988  0.0  \\
            0.28  -0.2375278766037988  0.0  \\
            0.285  -0.2375278766037988  0.0  \\
            0.29  -0.2375278766037988  0.0  \\
            0.295  -0.2375278766037988  0.0  \\
            0.3  -0.2375278766037988  0.0  \\
            0.305  -0.2375278766037988  0.0  \\
            0.31  -0.2375278766037988  0.0  \\
            0.315  -0.2375278766037988  0.0  \\
            0.32  -0.2375278766037988  0.0  \\
            0.325  -0.2375278766037988  0.0  \\
            0.33  -0.2375278766037988  0.0  \\
            0.335  -0.2375278766037988  0.0  \\
            0.34  -0.2375278766037988  0.0  \\
            0.345  -0.2375278766037988  0.0  \\
            0.35  -0.2375278766037988  0.0  \\
            0.355  -0.2375278766037988  0.0  \\
            0.36  -0.2375278766037988  0.0  \\
            0.365  -0.2375278766037988  0.0  \\
            0.37  -0.2375278766037988  0.0  \\
            0.375  -0.2375278766037988  0.0  \\
            0.38  -0.2375278766037988  0.0  \\
            0.385  -0.2375278766037988  0.0  \\
            0.39  -0.2375278766037988  0.0  \\
            0.395  -0.2375278766037988  0.0  \\
            0.4  -0.2375278766037988  0.0  \\
            0.405  -0.2375278766037988  0.0  \\
            0.41  -0.2375278766037988  0.0  \\
            0.415  -0.2375278766037988  0.0  \\
            0.42  -0.2375278766037988  0.0  \\
            0.425  -0.2375278766037988  0.0  \\
            0.43  -0.2375278766037988  0.0  \\
            0.435  -0.2375278766037988  0.0  \\
            0.44  -0.2375278766037988  0.0  \\
            0.445  -0.2375278766037988  0.0  \\
            0.45  -0.2375278766037988  0.0  \\
            0.455  -0.2375278766037988  0.0  \\
            0.46  -0.2375278766037988  0.0  \\
            0.465  -0.2375278766037988  0.0  \\
            0.47  -0.2375278766037988  0.0  \\
            0.475  -0.2375278766037988  0.0  \\
            0.48  -0.2375278766037988  999.0  \\
            0.485  -0.2375278766037988  0.0  \\
            0.49  -0.2375278766037988  0.0  \\
            0.495  -0.2375278766037988  0.0  \\
            0.5  -0.2375278766037988  0.0  \\
            0.0  -0.23324809504337  0.0  \\
            0.005  -0.23324809504337  0.0  \\
            0.01  -0.23324809504337  0.0  \\
            0.015  -0.23324809504337  0.0  \\
            0.02  -0.23324809504337  0.0  \\
            0.025  -0.23324809504337  0.0  \\
            0.03  -0.23324809504337  0.0  \\
            0.035  -0.23324809504337  0.0  \\
            0.04  -0.23324809504337  0.0  \\
            0.045  -0.23324809504337  0.0  \\
            0.05  -0.23324809504337  0.0  \\
            0.055  -0.23324809504337  0.0  \\
            0.06  -0.23324809504337  0.0  \\
            0.065  -0.23324809504337  0.0  \\
            0.07  -0.23324809504337  0.0  \\
            0.075  -0.23324809504337  0.0  \\
            0.08  -0.23324809504337  0.0  \\
            0.085  -0.23324809504337  0.0  \\
            0.09  -0.23324809504337  0.0  \\
            0.095  -0.23324809504337  0.0  \\
            0.1  -0.23324809504337  0.0  \\
            0.105  -0.23324809504337  0.0  \\
            0.11  -0.23324809504337  0.0  \\
            0.115  -0.23324809504337  0.0  \\
            0.12  -0.23324809504337  0.0  \\
            0.125  -0.23324809504337  0.0  \\
            0.13  -0.23324809504337  0.0  \\
            0.135  -0.23324809504337  0.0  \\
            0.14  -0.23324809504337  0.0  \\
            0.145  -0.23324809504337  0.0  \\
            0.15  -0.23324809504337  0.0  \\
            0.155  -0.23324809504337  0.0  \\
            0.16  -0.23324809504337  0.0  \\
            0.165  -0.23324809504337  0.0  \\
            0.17  -0.23324809504337  0.0  \\
            0.175  -0.23324809504337  0.0  \\
            0.18  -0.23324809504337  0.0  \\
            0.185  -0.23324809504337  0.0  \\
            0.19  -0.23324809504337  0.0  \\
            0.195  -0.23324809504337  0.0  \\
            0.2  -0.23324809504337  0.0  \\
            0.205  -0.23324809504337  0.0  \\
            0.21  -0.23324809504337  0.0  \\
            0.215  -0.23324809504337  0.0  \\
            0.22  -0.23324809504337  0.0  \\
            0.225  -0.23324809504337  0.0  \\
            0.23  -0.23324809504337  0.0  \\
            0.235  -0.23324809504337  0.0  \\
            0.24  -0.23324809504337  0.0  \\
            0.245  -0.23324809504337  0.0  \\
            0.25  -0.23324809504337  0.0  \\
            0.255  -0.23324809504337  0.0  \\
            0.26  -0.23324809504337  0.0  \\
            0.265  -0.23324809504337  0.0  \\
            0.27  -0.23324809504337  0.0  \\
            0.275  -0.23324809504337  0.0  \\
            0.28  -0.23324809504337  0.0  \\
            0.285  -0.23324809504337  0.0  \\
            0.29  -0.23324809504337  0.0  \\
            0.295  -0.23324809504337  0.0  \\
            0.3  -0.23324809504337  0.0  \\
            0.305  -0.23324809504337  0.0  \\
            0.31  -0.23324809504337  0.0  \\
            0.315  -0.23324809504337  0.0  \\
            0.32  -0.23324809504337  0.0  \\
            0.325  -0.23324809504337  0.0  \\
            0.33  -0.23324809504337  0.0  \\
            0.335  -0.23324809504337  0.0  \\
            0.34  -0.23324809504337  0.0  \\
            0.345  -0.23324809504337  0.0  \\
            0.35  -0.23324809504337  0.0  \\
            0.355  -0.23324809504337  0.0  \\
            0.36  -0.23324809504337  0.0  \\
            0.365  -0.23324809504337  0.0  \\
            0.37  -0.23324809504337  0.0  \\
            0.375  -0.23324809504337  0.0  \\
            0.38  -0.23324809504337  0.0  \\
            0.385  -0.23324809504337  0.0  \\
            0.39  -0.23324809504337  0.0  \\
            0.395  -0.23324809504337  0.0  \\
            0.4  -0.23324809504337  0.0  \\
            0.405  -0.23324809504337  0.0  \\
            0.41  -0.23324809504337  0.0  \\
            0.415  -0.23324809504337  0.0  \\
            0.42  -0.23324809504337  0.0  \\
            0.425  -0.23324809504337  0.0  \\
            0.43  -0.23324809504337  0.0  \\
            0.435  -0.23324809504337  0.0  \\
            0.44  -0.23324809504337  0.0  \\
            0.445  -0.23324809504337  0.0  \\
            0.45  -0.23324809504337  0.0  \\
            0.455  -0.23324809504337  0.0  \\
            0.46  -0.23324809504337  0.0  \\
            0.465  -0.23324809504337  0.0  \\
            0.47  -0.23324809504337  0.0  \\
            0.475  -0.23324809504337  0.0  \\
            0.48  -0.23324809504337  0.0  \\
            0.485  -0.23324809504337  0.0  \\
            0.49  -0.23324809504337  0.0  \\
            0.495  -0.23324809504337  0.0  \\
            0.5  -0.23324809504337  0.0  \\
            0.0  -0.2289683134829412  0.0  \\
            0.005  -0.2289683134829412  0.0  \\
            0.01  -0.2289683134829412  0.0  \\
            0.015  -0.2289683134829412  0.0  \\
            0.02  -0.2289683134829412  0.0  \\
            0.025  -0.2289683134829412  0.0  \\
            0.03  -0.2289683134829412  0.0  \\
            0.035  -0.2289683134829412  0.0  \\
            0.04  -0.2289683134829412  0.0  \\
            0.045  -0.2289683134829412  0.0  \\
            0.05  -0.2289683134829412  0.0  \\
            0.055  -0.2289683134829412  0.0  \\
            0.06  -0.2289683134829412  0.0  \\
            0.065  -0.2289683134829412  0.0  \\
            0.07  -0.2289683134829412  0.0  \\
            0.075  -0.2289683134829412  0.0  \\
            0.08  -0.2289683134829412  0.0  \\
            0.085  -0.2289683134829412  0.0  \\
            0.09  -0.2289683134829412  0.0  \\
            0.095  -0.2289683134829412  0.0  \\
            0.1  -0.2289683134829412  0.0  \\
            0.105  -0.2289683134829412  0.0  \\
            0.11  -0.2289683134829412  0.0  \\
            0.115  -0.2289683134829412  0.0  \\
            0.12  -0.2289683134829412  0.0  \\
            0.125  -0.2289683134829412  0.0  \\
            0.13  -0.2289683134829412  0.0  \\
            0.135  -0.2289683134829412  0.0  \\
            0.14  -0.2289683134829412  0.0  \\
            0.145  -0.2289683134829412  0.0  \\
            0.15  -0.2289683134829412  0.0  \\
            0.155  -0.2289683134829412  0.0  \\
            0.16  -0.2289683134829412  0.0  \\
            0.165  -0.2289683134829412  0.0  \\
            0.17  -0.2289683134829412  0.0  \\
            0.175  -0.2289683134829412  0.0  \\
            0.18  -0.2289683134829412  0.0  \\
            0.185  -0.2289683134829412  0.0  \\
            0.19  -0.2289683134829412  0.0  \\
            0.195  -0.2289683134829412  0.0  \\
            0.2  -0.2289683134829412  0.0  \\
            0.205  -0.2289683134829412  0.0  \\
            0.21  -0.2289683134829412  0.0  \\
            0.215  -0.2289683134829412  0.0  \\
            0.22  -0.2289683134829412  0.0  \\
            0.225  -0.2289683134829412  0.0  \\
            0.23  -0.2289683134829412  0.0  \\
            0.235  -0.2289683134829412  0.0  \\
            0.24  -0.2289683134829412  0.0  \\
            0.245  -0.2289683134829412  0.0  \\
            0.25  -0.2289683134829412  0.0  \\
            0.255  -0.2289683134829412  0.0  \\
            0.26  -0.2289683134829412  0.0  \\
            0.265  -0.2289683134829412  0.0  \\
            0.27  -0.2289683134829412  0.0  \\
            0.275  -0.2289683134829412  0.0  \\
            0.28  -0.2289683134829412  0.0  \\
            0.285  -0.2289683134829412  0.0  \\
            0.29  -0.2289683134829412  0.0  \\
            0.295  -0.2289683134829412  0.0  \\
            0.3  -0.2289683134829412  0.0  \\
            0.305  -0.2289683134829412  0.0  \\
            0.31  -0.2289683134829412  0.0  \\
            0.315  -0.2289683134829412  0.0  \\
            0.32  -0.2289683134829412  0.0  \\
            0.325  -0.2289683134829412  0.0  \\
            0.33  -0.2289683134829412  0.0  \\
            0.335  -0.2289683134829412  0.0  \\
            0.34  -0.2289683134829412  0.0  \\
            0.345  -0.2289683134829412  0.0  \\
            0.35  -0.2289683134829412  0.0  \\
            0.355  -0.2289683134829412  0.0  \\
            0.36  -0.2289683134829412  0.0  \\
            0.365  -0.2289683134829412  0.0  \\
            0.37  -0.2289683134829412  0.0  \\
            0.375  -0.2289683134829412  0.0  \\
            0.38  -0.2289683134829412  0.0  \\
            0.385  -0.2289683134829412  0.0  \\
            0.39  -0.2289683134829412  0.0  \\
            0.395  -0.2289683134829412  0.0  \\
            0.4  -0.2289683134829412  0.0  \\
            0.405  -0.2289683134829412  0.0  \\
            0.41  -0.2289683134829412  0.0  \\
            0.415  -0.2289683134829412  0.0  \\
            0.42  -0.2289683134829412  0.0  \\
            0.425  -0.2289683134829412  0.0  \\
            0.43  -0.2289683134829412  0.0  \\
            0.435  -0.2289683134829412  0.0  \\
            0.44  -0.2289683134829412  0.0  \\
            0.445  -0.2289683134829412  0.0  \\
            0.45  -0.2289683134829412  0.0  \\
            0.455  -0.2289683134829412  0.0  \\
            0.46  -0.2289683134829412  0.0  \\
            0.465  -0.2289683134829412  0.0  \\
            0.47  -0.2289683134829412  0.0  \\
            0.475  -0.2289683134829412  999.0  \\
            0.48  -0.2289683134829412  0.0  \\
            0.485  -0.2289683134829412  0.0  \\
            0.49  -0.2289683134829412  0.0  \\
            0.495  -0.2289683134829412  0.0  \\
            0.5  -0.2289683134829412  0.0  \\
            0.0  -0.22468853192251237  0.0  \\
            0.005  -0.22468853192251237  0.0  \\
            0.01  -0.22468853192251237  0.0  \\
            0.015  -0.22468853192251237  0.0  \\
            0.02  -0.22468853192251237  0.0  \\
            0.025  -0.22468853192251237  0.0  \\
            0.03  -0.22468853192251237  0.0  \\
            0.035  -0.22468853192251237  0.0  \\
            0.04  -0.22468853192251237  0.0  \\
            0.045  -0.22468853192251237  0.0  \\
            0.05  -0.22468853192251237  0.0  \\
            0.055  -0.22468853192251237  0.0  \\
            0.06  -0.22468853192251237  0.0  \\
            0.065  -0.22468853192251237  0.0  \\
            0.07  -0.22468853192251237  0.0  \\
            0.075  -0.22468853192251237  0.0  \\
            0.08  -0.22468853192251237  0.0  \\
            0.085  -0.22468853192251237  0.0  \\
            0.09  -0.22468853192251237  0.0  \\
            0.095  -0.22468853192251237  0.0  \\
            0.1  -0.22468853192251237  0.0  \\
            0.105  -0.22468853192251237  0.0  \\
            0.11  -0.22468853192251237  0.0  \\
            0.115  -0.22468853192251237  0.0  \\
            0.12  -0.22468853192251237  0.0  \\
            0.125  -0.22468853192251237  0.0  \\
            0.13  -0.22468853192251237  0.0  \\
            0.135  -0.22468853192251237  0.0  \\
            0.14  -0.22468853192251237  0.0  \\
            0.145  -0.22468853192251237  0.0  \\
            0.15  -0.22468853192251237  0.0  \\
            0.155  -0.22468853192251237  0.0  \\
            0.16  -0.22468853192251237  0.0  \\
            0.165  -0.22468853192251237  0.0  \\
            0.17  -0.22468853192251237  0.0  \\
            0.175  -0.22468853192251237  0.0  \\
            0.18  -0.22468853192251237  0.0  \\
            0.185  -0.22468853192251237  0.0  \\
            0.19  -0.22468853192251237  0.0  \\
            0.195  -0.22468853192251237  0.0  \\
            0.2  -0.22468853192251237  0.0  \\
            0.205  -0.22468853192251237  0.0  \\
            0.21  -0.22468853192251237  0.0  \\
            0.215  -0.22468853192251237  0.0  \\
            0.22  -0.22468853192251237  0.0  \\
            0.225  -0.22468853192251237  0.0  \\
            0.23  -0.22468853192251237  0.0  \\
            0.235  -0.22468853192251237  0.0  \\
            0.24  -0.22468853192251237  0.0  \\
            0.245  -0.22468853192251237  0.0  \\
            0.25  -0.22468853192251237  0.0  \\
            0.255  -0.22468853192251237  0.0  \\
            0.26  -0.22468853192251237  0.0  \\
            0.265  -0.22468853192251237  0.0  \\
            0.27  -0.22468853192251237  0.0  \\
            0.275  -0.22468853192251237  0.0  \\
            0.28  -0.22468853192251237  0.0  \\
            0.285  -0.22468853192251237  0.0  \\
            0.29  -0.22468853192251237  0.0  \\
            0.295  -0.22468853192251237  0.0  \\
            0.3  -0.22468853192251237  0.0  \\
            0.305  -0.22468853192251237  0.0  \\
            0.31  -0.22468853192251237  0.0  \\
            0.315  -0.22468853192251237  0.0  \\
            0.32  -0.22468853192251237  0.0  \\
            0.325  -0.22468853192251237  0.0  \\
            0.33  -0.22468853192251237  0.0  \\
            0.335  -0.22468853192251237  0.0  \\
            0.34  -0.22468853192251237  0.0  \\
            0.345  -0.22468853192251237  0.0  \\
            0.35  -0.22468853192251237  0.0  \\
            0.355  -0.22468853192251237  0.0  \\
            0.36  -0.22468853192251237  0.0  \\
            0.365  -0.22468853192251237  0.0  \\
            0.37  -0.22468853192251237  0.0  \\
            0.375  -0.22468853192251237  0.0  \\
            0.38  -0.22468853192251237  0.0  \\
            0.385  -0.22468853192251237  0.0  \\
            0.39  -0.22468853192251237  0.0  \\
            0.395  -0.22468853192251237  0.0  \\
            0.4  -0.22468853192251237  0.0  \\
            0.405  -0.22468853192251237  0.0  \\
            0.41  -0.22468853192251237  0.0  \\
            0.415  -0.22468853192251237  0.0  \\
            0.42  -0.22468853192251237  0.0  \\
            0.425  -0.22468853192251237  0.0  \\
            0.43  -0.22468853192251237  0.0  \\
            0.435  -0.22468853192251237  0.0  \\
            0.44  -0.22468853192251237  0.0  \\
            0.445  -0.22468853192251237  0.0  \\
            0.45  -0.22468853192251237  0.0  \\
            0.455  -0.22468853192251237  0.0  \\
            0.46  -0.22468853192251237  0.0  \\
            0.465  -0.22468853192251237  0.0  \\
            0.47  -0.22468853192251237  1000.0  \\
            0.475  -0.22468853192251237  0.0  \\
            0.48  -0.22468853192251237  0.0  \\
            0.485  -0.22468853192251237  0.0  \\
            0.49  -0.22468853192251237  0.0  \\
            0.495  -0.22468853192251237  0.0  \\
            0.5  -0.22468853192251237  0.0  \\
            0.0  -0.22040875036208357  0.0  \\
            0.005  -0.22040875036208357  0.0  \\
            0.01  -0.22040875036208357  0.0  \\
            0.015  -0.22040875036208357  0.0  \\
            0.02  -0.22040875036208357  0.0  \\
            0.025  -0.22040875036208357  0.0  \\
            0.03  -0.22040875036208357  0.0  \\
            0.035  -0.22040875036208357  0.0  \\
            0.04  -0.22040875036208357  0.0  \\
            0.045  -0.22040875036208357  0.0  \\
            0.05  -0.22040875036208357  0.0  \\
            0.055  -0.22040875036208357  0.0  \\
            0.06  -0.22040875036208357  0.0  \\
            0.065  -0.22040875036208357  0.0  \\
            0.07  -0.22040875036208357  0.0  \\
            0.075  -0.22040875036208357  0.0  \\
            0.08  -0.22040875036208357  0.0  \\
            0.085  -0.22040875036208357  0.0  \\
            0.09  -0.22040875036208357  0.0  \\
            0.095  -0.22040875036208357  0.0  \\
            0.1  -0.22040875036208357  0.0  \\
            0.105  -0.22040875036208357  0.0  \\
            0.11  -0.22040875036208357  0.0  \\
            0.115  -0.22040875036208357  0.0  \\
            0.12  -0.22040875036208357  0.0  \\
            0.125  -0.22040875036208357  0.0  \\
            0.13  -0.22040875036208357  0.0  \\
            0.135  -0.22040875036208357  0.0  \\
            0.14  -0.22040875036208357  0.0  \\
            0.145  -0.22040875036208357  0.0  \\
            0.15  -0.22040875036208357  0.0  \\
            0.155  -0.22040875036208357  0.0  \\
            0.16  -0.22040875036208357  0.0  \\
            0.165  -0.22040875036208357  0.0  \\
            0.17  -0.22040875036208357  0.0  \\
            0.175  -0.22040875036208357  0.0  \\
            0.18  -0.22040875036208357  0.0  \\
            0.185  -0.22040875036208357  0.0  \\
            0.19  -0.22040875036208357  0.0  \\
            0.195  -0.22040875036208357  0.0  \\
            0.2  -0.22040875036208357  0.0  \\
            0.205  -0.22040875036208357  0.0  \\
            0.21  -0.22040875036208357  0.0  \\
            0.215  -0.22040875036208357  0.0  \\
            0.22  -0.22040875036208357  0.0  \\
            0.225  -0.22040875036208357  0.0  \\
            0.23  -0.22040875036208357  0.0  \\
            0.235  -0.22040875036208357  0.0  \\
            0.24  -0.22040875036208357  0.0  \\
            0.245  -0.22040875036208357  0.0  \\
            0.25  -0.22040875036208357  0.0  \\
            0.255  -0.22040875036208357  0.0  \\
            0.26  -0.22040875036208357  0.0  \\
            0.265  -0.22040875036208357  0.0  \\
            0.27  -0.22040875036208357  0.0  \\
            0.275  -0.22040875036208357  0.0  \\
            0.28  -0.22040875036208357  0.0  \\
            0.285  -0.22040875036208357  0.0  \\
            0.29  -0.22040875036208357  0.0  \\
            0.295  -0.22040875036208357  0.0  \\
            0.3  -0.22040875036208357  0.0  \\
            0.305  -0.22040875036208357  0.0  \\
            0.31  -0.22040875036208357  0.0  \\
            0.315  -0.22040875036208357  0.0  \\
            0.32  -0.22040875036208357  0.0  \\
            0.325  -0.22040875036208357  0.0  \\
            0.33  -0.22040875036208357  0.0  \\
            0.335  -0.22040875036208357  0.0  \\
            0.34  -0.22040875036208357  0.0  \\
            0.345  -0.22040875036208357  0.0  \\
            0.35  -0.22040875036208357  0.0  \\
            0.355  -0.22040875036208357  0.0  \\
            0.36  -0.22040875036208357  0.0  \\
            0.365  -0.22040875036208357  0.0  \\
            0.37  -0.22040875036208357  0.0  \\
            0.375  -0.22040875036208357  0.0  \\
            0.38  -0.22040875036208357  0.0  \\
            0.385  -0.22040875036208357  0.0  \\
            0.39  -0.22040875036208357  0.0  \\
            0.395  -0.22040875036208357  0.0  \\
            0.4  -0.22040875036208357  0.0  \\
            0.405  -0.22040875036208357  0.0  \\
            0.41  -0.22040875036208357  0.0  \\
            0.415  -0.22040875036208357  0.0  \\
            0.42  -0.22040875036208357  0.0  \\
            0.425  -0.22040875036208357  0.0  \\
            0.43  -0.22040875036208357  0.0  \\
            0.435  -0.22040875036208357  0.0  \\
            0.44  -0.22040875036208357  0.0  \\
            0.445  -0.22040875036208357  0.0  \\
            0.45  -0.22040875036208357  0.0  \\
            0.455  -0.22040875036208357  0.0  \\
            0.46  -0.22040875036208357  0.0  \\
            0.465  -0.22040875036208357  1000.0  \\
            0.47  -0.22040875036208357  0.0  \\
            0.475  -0.22040875036208357  0.0  \\
            0.48  -0.22040875036208357  0.0  \\
            0.485  -0.22040875036208357  0.0  \\
            0.49  -0.22040875036208357  0.0  \\
            0.495  -0.22040875036208357  0.0  \\
            0.5  -0.22040875036208357  0.0  \\
            0.0  -0.21612896880165477  0.0  \\
            0.005  -0.21612896880165477  0.0  \\
            0.01  -0.21612896880165477  0.0  \\
            0.015  -0.21612896880165477  0.0  \\
            0.02  -0.21612896880165477  0.0  \\
            0.025  -0.21612896880165477  0.0  \\
            0.03  -0.21612896880165477  0.0  \\
            0.035  -0.21612896880165477  0.0  \\
            0.04  -0.21612896880165477  0.0  \\
            0.045  -0.21612896880165477  0.0  \\
            0.05  -0.21612896880165477  0.0  \\
            0.055  -0.21612896880165477  0.0  \\
            0.06  -0.21612896880165477  0.0  \\
            0.065  -0.21612896880165477  0.0  \\
            0.07  -0.21612896880165477  0.0  \\
            0.075  -0.21612896880165477  0.0  \\
            0.08  -0.21612896880165477  0.0  \\
            0.085  -0.21612896880165477  0.0  \\
            0.09  -0.21612896880165477  0.0  \\
            0.095  -0.21612896880165477  0.0  \\
            0.1  -0.21612896880165477  0.0  \\
            0.105  -0.21612896880165477  0.0  \\
            0.11  -0.21612896880165477  0.0  \\
            0.115  -0.21612896880165477  0.0  \\
            0.12  -0.21612896880165477  0.0  \\
            0.125  -0.21612896880165477  0.0  \\
            0.13  -0.21612896880165477  0.0  \\
            0.135  -0.21612896880165477  0.0  \\
            0.14  -0.21612896880165477  0.0  \\
            0.145  -0.21612896880165477  0.0  \\
            0.15  -0.21612896880165477  0.0  \\
            0.155  -0.21612896880165477  0.0  \\
            0.16  -0.21612896880165477  0.0  \\
            0.165  -0.21612896880165477  0.0  \\
            0.17  -0.21612896880165477  0.0  \\
            0.175  -0.21612896880165477  0.0  \\
            0.18  -0.21612896880165477  0.0  \\
            0.185  -0.21612896880165477  0.0  \\
            0.19  -0.21612896880165477  0.0  \\
            0.195  -0.21612896880165477  0.0  \\
            0.2  -0.21612896880165477  0.0  \\
            0.205  -0.21612896880165477  0.0  \\
            0.21  -0.21612896880165477  0.0  \\
            0.215  -0.21612896880165477  0.0  \\
            0.22  -0.21612896880165477  0.0  \\
            0.225  -0.21612896880165477  0.0  \\
            0.23  -0.21612896880165477  0.0  \\
            0.235  -0.21612896880165477  0.0  \\
            0.24  -0.21612896880165477  0.0  \\
            0.245  -0.21612896880165477  0.0  \\
            0.25  -0.21612896880165477  0.0  \\
            0.255  -0.21612896880165477  0.0  \\
            0.26  -0.21612896880165477  0.0  \\
            0.265  -0.21612896880165477  0.0  \\
            0.27  -0.21612896880165477  0.0  \\
            0.275  -0.21612896880165477  0.0  \\
            0.28  -0.21612896880165477  0.0  \\
            0.285  -0.21612896880165477  0.0  \\
            0.29  -0.21612896880165477  0.0  \\
            0.295  -0.21612896880165477  0.0  \\
            0.3  -0.21612896880165477  0.0  \\
            0.305  -0.21612896880165477  0.0  \\
            0.31  -0.21612896880165477  0.0  \\
            0.315  -0.21612896880165477  0.0  \\
            0.32  -0.21612896880165477  0.0  \\
            0.325  -0.21612896880165477  0.0  \\
            0.33  -0.21612896880165477  0.0  \\
            0.335  -0.21612896880165477  0.0  \\
            0.34  -0.21612896880165477  0.0  \\
            0.345  -0.21612896880165477  0.0  \\
            0.35  -0.21612896880165477  0.0  \\
            0.355  -0.21612896880165477  0.0  \\
            0.36  -0.21612896880165477  0.0  \\
            0.365  -0.21612896880165477  0.0  \\
            0.37  -0.21612896880165477  0.0  \\
            0.375  -0.21612896880165477  0.0  \\
            0.38  -0.21612896880165477  0.0  \\
            0.385  -0.21612896880165477  0.0  \\
            0.39  -0.21612896880165477  0.0  \\
            0.395  -0.21612896880165477  0.0  \\
            0.4  -0.21612896880165477  0.0  \\
            0.405  -0.21612896880165477  0.0  \\
            0.41  -0.21612896880165477  0.0  \\
            0.415  -0.21612896880165477  0.0  \\
            0.42  -0.21612896880165477  0.0  \\
            0.425  -0.21612896880165477  0.0  \\
            0.43  -0.21612896880165477  0.0  \\
            0.435  -0.21612896880165477  0.0  \\
            0.44  -0.21612896880165477  0.0  \\
            0.445  -0.21612896880165477  0.0  \\
            0.45  -0.21612896880165477  0.0  \\
            0.455  -0.21612896880165477  0.0  \\
            0.46  -0.21612896880165477  1000.0  \\
            0.465  -0.21612896880165477  0.0  \\
            0.47  -0.21612896880165477  0.0  \\
            0.475  -0.21612896880165477  0.0  \\
            0.48  -0.21612896880165477  0.0  \\
            0.485  -0.21612896880165477  0.0  \\
            0.49  -0.21612896880165477  0.0  \\
            0.495  -0.21612896880165477  0.0  \\
            0.5  -0.21612896880165477  0.0  \\
            0.0  -0.21184918724122595  0.0  \\
            0.005  -0.21184918724122595  0.0  \\
            0.01  -0.21184918724122595  0.0  \\
            0.015  -0.21184918724122595  0.0  \\
            0.02  -0.21184918724122595  0.0  \\
            0.025  -0.21184918724122595  0.0  \\
            0.03  -0.21184918724122595  0.0  \\
            0.035  -0.21184918724122595  0.0  \\
            0.04  -0.21184918724122595  0.0  \\
            0.045  -0.21184918724122595  0.0  \\
            0.05  -0.21184918724122595  0.0  \\
            0.055  -0.21184918724122595  0.0  \\
            0.06  -0.21184918724122595  0.0  \\
            0.065  -0.21184918724122595  0.0  \\
            0.07  -0.21184918724122595  0.0  \\
            0.075  -0.21184918724122595  0.0  \\
            0.08  -0.21184918724122595  0.0  \\
            0.085  -0.21184918724122595  0.0  \\
            0.09  -0.21184918724122595  0.0  \\
            0.095  -0.21184918724122595  0.0  \\
            0.1  -0.21184918724122595  0.0  \\
            0.105  -0.21184918724122595  0.0  \\
            0.11  -0.21184918724122595  0.0  \\
            0.115  -0.21184918724122595  0.0  \\
            0.12  -0.21184918724122595  0.0  \\
            0.125  -0.21184918724122595  0.0  \\
            0.13  -0.21184918724122595  0.0  \\
            0.135  -0.21184918724122595  0.0  \\
            0.14  -0.21184918724122595  0.0  \\
            0.145  -0.21184918724122595  0.0  \\
            0.15  -0.21184918724122595  0.0  \\
            0.155  -0.21184918724122595  0.0  \\
            0.16  -0.21184918724122595  0.0  \\
            0.165  -0.21184918724122595  0.0  \\
            0.17  -0.21184918724122595  0.0  \\
            0.175  -0.21184918724122595  0.0  \\
            0.18  -0.21184918724122595  0.0  \\
            0.185  -0.21184918724122595  0.0  \\
            0.19  -0.21184918724122595  0.0  \\
            0.195  -0.21184918724122595  0.0  \\
            0.2  -0.21184918724122595  0.0  \\
            0.205  -0.21184918724122595  0.0  \\
            0.21  -0.21184918724122595  0.0  \\
            0.215  -0.21184918724122595  0.0  \\
            0.22  -0.21184918724122595  0.0  \\
            0.225  -0.21184918724122595  0.0  \\
            0.23  -0.21184918724122595  0.0  \\
            0.235  -0.21184918724122595  0.0  \\
            0.24  -0.21184918724122595  0.0  \\
            0.245  -0.21184918724122595  0.0  \\
            0.25  -0.21184918724122595  0.0  \\
            0.255  -0.21184918724122595  0.0  \\
            0.26  -0.21184918724122595  0.0  \\
            0.265  -0.21184918724122595  0.0  \\
            0.27  -0.21184918724122595  0.0  \\
            0.275  -0.21184918724122595  0.0  \\
            0.28  -0.21184918724122595  0.0  \\
            0.285  -0.21184918724122595  0.0  \\
            0.29  -0.21184918724122595  0.0  \\
            0.295  -0.21184918724122595  0.0  \\
            0.3  -0.21184918724122595  0.0  \\
            0.305  -0.21184918724122595  0.0  \\
            0.31  -0.21184918724122595  0.0  \\
            0.315  -0.21184918724122595  0.0  \\
            0.32  -0.21184918724122595  0.0  \\
            0.325  -0.21184918724122595  0.0  \\
            0.33  -0.21184918724122595  0.0  \\
            0.335  -0.21184918724122595  0.0  \\
            0.34  -0.21184918724122595  0.0  \\
            0.345  -0.21184918724122595  0.0  \\
            0.35  -0.21184918724122595  0.0  \\
            0.355  -0.21184918724122595  0.0  \\
            0.36  -0.21184918724122595  0.0  \\
            0.365  -0.21184918724122595  0.0  \\
            0.37  -0.21184918724122595  0.0  \\
            0.375  -0.21184918724122595  0.0  \\
            0.38  -0.21184918724122595  0.0  \\
            0.385  -0.21184918724122595  0.0  \\
            0.39  -0.21184918724122595  0.0  \\
            0.395  -0.21184918724122595  0.0  \\
            0.4  -0.21184918724122595  0.0  \\
            0.405  -0.21184918724122595  0.0  \\
            0.41  -0.21184918724122595  0.0  \\
            0.415  -0.21184918724122595  0.0  \\
            0.42  -0.21184918724122595  0.0  \\
            0.425  -0.21184918724122595  0.0  \\
            0.43  -0.21184918724122595  0.0  \\
            0.435  -0.21184918724122595  0.0  \\
            0.44  -0.21184918724122595  0.0  \\
            0.445  -0.21184918724122595  0.0  \\
            0.45  -0.21184918724122595  0.0  \\
            0.455  -0.21184918724122595  0.0  \\
            0.46  -0.21184918724122595  0.0  \\
            0.465  -0.21184918724122595  0.0  \\
            0.47  -0.21184918724122595  0.0  \\
            0.475  -0.21184918724122595  0.0  \\
            0.48  -0.21184918724122595  0.0  \\
            0.485  -0.21184918724122595  0.0  \\
            0.49  -0.21184918724122595  0.0  \\
            0.495  -0.21184918724122595  0.0  \\
            0.5  -0.21184918724122595  0.0  \\
            0.0  -0.20756940568079715  0.0  \\
            0.005  -0.20756940568079715  0.0  \\
            0.01  -0.20756940568079715  0.0  \\
            0.015  -0.20756940568079715  0.0  \\
            0.02  -0.20756940568079715  0.0  \\
            0.025  -0.20756940568079715  0.0  \\
            0.03  -0.20756940568079715  0.0  \\
            0.035  -0.20756940568079715  0.0  \\
            0.04  -0.20756940568079715  0.0  \\
            0.045  -0.20756940568079715  0.0  \\
            0.05  -0.20756940568079715  0.0  \\
            0.055  -0.20756940568079715  0.0  \\
            0.06  -0.20756940568079715  0.0  \\
            0.065  -0.20756940568079715  0.0  \\
            0.07  -0.20756940568079715  0.0  \\
            0.075  -0.20756940568079715  0.0  \\
            0.08  -0.20756940568079715  0.0  \\
            0.085  -0.20756940568079715  0.0  \\
            0.09  -0.20756940568079715  0.0  \\
            0.095  -0.20756940568079715  0.0  \\
            0.1  -0.20756940568079715  0.0  \\
            0.105  -0.20756940568079715  0.0  \\
            0.11  -0.20756940568079715  0.0  \\
            0.115  -0.20756940568079715  0.0  \\
            0.12  -0.20756940568079715  0.0  \\
            0.125  -0.20756940568079715  0.0  \\
            0.13  -0.20756940568079715  0.0  \\
            0.135  -0.20756940568079715  0.0  \\
            0.14  -0.20756940568079715  0.0  \\
            0.145  -0.20756940568079715  0.0  \\
            0.15  -0.20756940568079715  0.0  \\
            0.155  -0.20756940568079715  0.0  \\
            0.16  -0.20756940568079715  0.0  \\
            0.165  -0.20756940568079715  0.0  \\
            0.17  -0.20756940568079715  0.0  \\
            0.175  -0.20756940568079715  0.0  \\
            0.18  -0.20756940568079715  0.0  \\
            0.185  -0.20756940568079715  0.0  \\
            0.19  -0.20756940568079715  0.0  \\
            0.195  -0.20756940568079715  0.0  \\
            0.2  -0.20756940568079715  0.0  \\
            0.205  -0.20756940568079715  0.0  \\
            0.21  -0.20756940568079715  0.0  \\
            0.215  -0.20756940568079715  0.0  \\
            0.22  -0.20756940568079715  0.0  \\
            0.225  -0.20756940568079715  0.0  \\
            0.23  -0.20756940568079715  0.0  \\
            0.235  -0.20756940568079715  0.0  \\
            0.24  -0.20756940568079715  0.0  \\
            0.245  -0.20756940568079715  0.0  \\
            0.25  -0.20756940568079715  0.0  \\
            0.255  -0.20756940568079715  0.0  \\
            0.26  -0.20756940568079715  0.0  \\
            0.265  -0.20756940568079715  0.0  \\
            0.27  -0.20756940568079715  0.0  \\
            0.275  -0.20756940568079715  0.0  \\
            0.28  -0.20756940568079715  0.0  \\
            0.285  -0.20756940568079715  0.0  \\
            0.29  -0.20756940568079715  0.0  \\
            0.295  -0.20756940568079715  0.0  \\
            0.3  -0.20756940568079715  0.0  \\
            0.305  -0.20756940568079715  0.0  \\
            0.31  -0.20756940568079715  0.0  \\
            0.315  -0.20756940568079715  0.0  \\
            0.32  -0.20756940568079715  0.0  \\
            0.325  -0.20756940568079715  0.0  \\
            0.33  -0.20756940568079715  0.0  \\
            0.335  -0.20756940568079715  0.0  \\
            0.34  -0.20756940568079715  0.0  \\
            0.345  -0.20756940568079715  0.0  \\
            0.35  -0.20756940568079715  0.0  \\
            0.355  -0.20756940568079715  0.0  \\
            0.36  -0.20756940568079715  0.0  \\
            0.365  -0.20756940568079715  0.0  \\
            0.37  -0.20756940568079715  0.0  \\
            0.375  -0.20756940568079715  0.0  \\
            0.38  -0.20756940568079715  0.0  \\
            0.385  -0.20756940568079715  0.0  \\
            0.39  -0.20756940568079715  0.0  \\
            0.395  -0.20756940568079715  0.0  \\
            0.4  -0.20756940568079715  0.0  \\
            0.405  -0.20756940568079715  0.0  \\
            0.41  -0.20756940568079715  0.0  \\
            0.415  -0.20756940568079715  0.0  \\
            0.42  -0.20756940568079715  0.0  \\
            0.425  -0.20756940568079715  0.0  \\
            0.43  -0.20756940568079715  0.0  \\
            0.435  -0.20756940568079715  0.0  \\
            0.44  -0.20756940568079715  0.0  \\
            0.445  -0.20756940568079715  0.0  \\
            0.45  -0.20756940568079715  0.0  \\
            0.455  -0.20756940568079715  1000.0  \\
            0.46  -0.20756940568079715  0.0  \\
            0.465  -0.20756940568079715  0.0  \\
            0.47  -0.20756940568079715  0.0  \\
            0.475  -0.20756940568079715  0.0  \\
            0.48  -0.20756940568079715  0.0  \\
            0.485  -0.20756940568079715  0.0  \\
            0.49  -0.20756940568079715  0.0  \\
            0.495  -0.20756940568079715  0.0  \\
            0.5  -0.20756940568079715  0.0  \\
            0.0  -0.20328962412036833  0.0  \\
            0.005  -0.20328962412036833  0.0  \\
            0.01  -0.20328962412036833  0.0  \\
            0.015  -0.20328962412036833  0.0  \\
            0.02  -0.20328962412036833  0.0  \\
            0.025  -0.20328962412036833  0.0  \\
            0.03  -0.20328962412036833  0.0  \\
            0.035  -0.20328962412036833  0.0  \\
            0.04  -0.20328962412036833  0.0  \\
            0.045  -0.20328962412036833  0.0  \\
            0.05  -0.20328962412036833  0.0  \\
            0.055  -0.20328962412036833  0.0  \\
            0.06  -0.20328962412036833  0.0  \\
            0.065  -0.20328962412036833  0.0  \\
            0.07  -0.20328962412036833  0.0  \\
            0.075  -0.20328962412036833  0.0  \\
            0.08  -0.20328962412036833  0.0  \\
            0.085  -0.20328962412036833  0.0  \\
            0.09  -0.20328962412036833  0.0  \\
            0.095  -0.20328962412036833  0.0  \\
            0.1  -0.20328962412036833  0.0  \\
            0.105  -0.20328962412036833  0.0  \\
            0.11  -0.20328962412036833  0.0  \\
            0.115  -0.20328962412036833  0.0  \\
            0.12  -0.20328962412036833  0.0  \\
            0.125  -0.20328962412036833  0.0  \\
            0.13  -0.20328962412036833  0.0  \\
            0.135  -0.20328962412036833  0.0  \\
            0.14  -0.20328962412036833  0.0  \\
            0.145  -0.20328962412036833  0.0  \\
            0.15  -0.20328962412036833  0.0  \\
            0.155  -0.20328962412036833  0.0  \\
            0.16  -0.20328962412036833  0.0  \\
            0.165  -0.20328962412036833  0.0  \\
            0.17  -0.20328962412036833  0.0  \\
            0.175  -0.20328962412036833  0.0  \\
            0.18  -0.20328962412036833  0.0  \\
            0.185  -0.20328962412036833  0.0  \\
            0.19  -0.20328962412036833  0.0  \\
            0.195  -0.20328962412036833  0.0  \\
            0.2  -0.20328962412036833  0.0  \\
            0.205  -0.20328962412036833  0.0  \\
            0.21  -0.20328962412036833  0.0  \\
            0.215  -0.20328962412036833  0.0  \\
            0.22  -0.20328962412036833  0.0  \\
            0.225  -0.20328962412036833  0.0  \\
            0.23  -0.20328962412036833  0.0  \\
            0.235  -0.20328962412036833  0.0  \\
            0.24  -0.20328962412036833  0.0  \\
            0.245  -0.20328962412036833  0.0  \\
            0.25  -0.20328962412036833  0.0  \\
            0.255  -0.20328962412036833  0.0  \\
            0.26  -0.20328962412036833  0.0  \\
            0.265  -0.20328962412036833  0.0  \\
            0.27  -0.20328962412036833  0.0  \\
            0.275  -0.20328962412036833  0.0  \\
            0.28  -0.20328962412036833  0.0  \\
            0.285  -0.20328962412036833  0.0  \\
            0.29  -0.20328962412036833  0.0  \\
            0.295  -0.20328962412036833  0.0  \\
            0.3  -0.20328962412036833  0.0  \\
            0.305  -0.20328962412036833  0.0  \\
            0.31  -0.20328962412036833  0.0  \\
            0.315  -0.20328962412036833  0.0  \\
            0.32  -0.20328962412036833  0.0  \\
            0.325  -0.20328962412036833  0.0  \\
            0.33  -0.20328962412036833  0.0  \\
            0.335  -0.20328962412036833  0.0  \\
            0.34  -0.20328962412036833  0.0  \\
            0.345  -0.20328962412036833  0.0  \\
            0.35  -0.20328962412036833  0.0  \\
            0.355  -0.20328962412036833  0.0  \\
            0.36  -0.20328962412036833  0.0  \\
            0.365  -0.20328962412036833  0.0  \\
            0.37  -0.20328962412036833  0.0  \\
            0.375  -0.20328962412036833  0.0  \\
            0.38  -0.20328962412036833  0.0  \\
            0.385  -0.20328962412036833  0.0  \\
            0.39  -0.20328962412036833  0.0  \\
            0.395  -0.20328962412036833  0.0  \\
            0.4  -0.20328962412036833  0.0  \\
            0.405  -0.20328962412036833  0.0  \\
            0.41  -0.20328962412036833  0.0  \\
            0.415  -0.20328962412036833  0.0  \\
            0.42  -0.20328962412036833  0.0  \\
            0.425  -0.20328962412036833  0.0  \\
            0.43  -0.20328962412036833  0.0  \\
            0.435  -0.20328962412036833  0.0  \\
            0.44  -0.20328962412036833  0.0  \\
            0.445  -0.20328962412036833  0.0  \\
            0.45  -0.20328962412036833  1000.0  \\
            0.455  -0.20328962412036833  0.0  \\
            0.46  -0.20328962412036833  0.0  \\
            0.465  -0.20328962412036833  0.0  \\
            0.47  -0.20328962412036833  0.0  \\
            0.475  -0.20328962412036833  0.0  \\
            0.48  -0.20328962412036833  0.0  \\
            0.485  -0.20328962412036833  0.0  \\
            0.49  -0.20328962412036833  0.0  \\
            0.495  -0.20328962412036833  0.0  \\
            0.5  -0.20328962412036833  0.0  \\
            0.0  -0.19900984255993953  0.0  \\
            0.005  -0.19900984255993953  0.0  \\
            0.01  -0.19900984255993953  0.0  \\
            0.015  -0.19900984255993953  0.0  \\
            0.02  -0.19900984255993953  0.0  \\
            0.025  -0.19900984255993953  0.0  \\
            0.03  -0.19900984255993953  0.0  \\
            0.035  -0.19900984255993953  0.0  \\
            0.04  -0.19900984255993953  0.0  \\
            0.045  -0.19900984255993953  0.0  \\
            0.05  -0.19900984255993953  0.0  \\
            0.055  -0.19900984255993953  0.0  \\
            0.06  -0.19900984255993953  0.0  \\
            0.065  -0.19900984255993953  0.0  \\
            0.07  -0.19900984255993953  0.0  \\
            0.075  -0.19900984255993953  0.0  \\
            0.08  -0.19900984255993953  0.0  \\
            0.085  -0.19900984255993953  0.0  \\
            0.09  -0.19900984255993953  0.0  \\
            0.095  -0.19900984255993953  0.0  \\
            0.1  -0.19900984255993953  0.0  \\
            0.105  -0.19900984255993953  0.0  \\
            0.11  -0.19900984255993953  0.0  \\
            0.115  -0.19900984255993953  0.0  \\
            0.12  -0.19900984255993953  0.0  \\
            0.125  -0.19900984255993953  0.0  \\
            0.13  -0.19900984255993953  0.0  \\
            0.135  -0.19900984255993953  0.0  \\
            0.14  -0.19900984255993953  0.0  \\
            0.145  -0.19900984255993953  0.0  \\
            0.15  -0.19900984255993953  0.0  \\
            0.155  -0.19900984255993953  0.0  \\
            0.16  -0.19900984255993953  0.0  \\
            0.165  -0.19900984255993953  0.0  \\
            0.17  -0.19900984255993953  0.0  \\
            0.175  -0.19900984255993953  0.0  \\
            0.18  -0.19900984255993953  0.0  \\
            0.185  -0.19900984255993953  0.0  \\
            0.19  -0.19900984255993953  0.0  \\
            0.195  -0.19900984255993953  0.0  \\
            0.2  -0.19900984255993953  0.0  \\
            0.205  -0.19900984255993953  0.0  \\
            0.21  -0.19900984255993953  0.0  \\
            0.215  -0.19900984255993953  0.0  \\
            0.22  -0.19900984255993953  0.0  \\
            0.225  -0.19900984255993953  0.0  \\
            0.23  -0.19900984255993953  0.0  \\
            0.235  -0.19900984255993953  0.0  \\
            0.24  -0.19900984255993953  0.0  \\
            0.245  -0.19900984255993953  0.0  \\
            0.25  -0.19900984255993953  0.0  \\
            0.255  -0.19900984255993953  0.0  \\
            0.26  -0.19900984255993953  0.0  \\
            0.265  -0.19900984255993953  0.0  \\
            0.27  -0.19900984255993953  0.0  \\
            0.275  -0.19900984255993953  0.0  \\
            0.28  -0.19900984255993953  0.0  \\
            0.285  -0.19900984255993953  0.0  \\
            0.29  -0.19900984255993953  0.0  \\
            0.295  -0.19900984255993953  0.0  \\
            0.3  -0.19900984255993953  0.0  \\
            0.305  -0.19900984255993953  0.0  \\
            0.31  -0.19900984255993953  0.0  \\
            0.315  -0.19900984255993953  0.0  \\
            0.32  -0.19900984255993953  0.0  \\
            0.325  -0.19900984255993953  0.0  \\
            0.33  -0.19900984255993953  0.0  \\
            0.335  -0.19900984255993953  0.0  \\
            0.34  -0.19900984255993953  0.0  \\
            0.345  -0.19900984255993953  0.0  \\
            0.35  -0.19900984255993953  0.0  \\
            0.355  -0.19900984255993953  0.0  \\
            0.36  -0.19900984255993953  0.0  \\
            0.365  -0.19900984255993953  0.0  \\
            0.37  -0.19900984255993953  0.0  \\
            0.375  -0.19900984255993953  0.0  \\
            0.38  -0.19900984255993953  0.0  \\
            0.385  -0.19900984255993953  0.0  \\
            0.39  -0.19900984255993953  0.0  \\
            0.395  -0.19900984255993953  0.0  \\
            0.4  -0.19900984255993953  0.0  \\
            0.405  -0.19900984255993953  0.0  \\
            0.41  -0.19900984255993953  0.0  \\
            0.415  -0.19900984255993953  0.0  \\
            0.42  -0.19900984255993953  0.0  \\
            0.425  -0.19900984255993953  0.0  \\
            0.43  -0.19900984255993953  0.0  \\
            0.435  -0.19900984255993953  0.0  \\
            0.44  -0.19900984255993953  0.0  \\
            0.445  -0.19900984255993953  1000.0  \\
            0.45  -0.19900984255993953  0.0  \\
            0.455  -0.19900984255993953  0.0  \\
            0.46  -0.19900984255993953  0.0  \\
            0.465  -0.19900984255993953  0.0  \\
            0.47  -0.19900984255993953  0.0  \\
            0.475  -0.19900984255993953  0.0  \\
            0.48  -0.19900984255993953  0.0  \\
            0.485  -0.19900984255993953  0.0  \\
            0.49  -0.19900984255993953  0.0  \\
            0.495  -0.19900984255993953  0.0  \\
            0.5  -0.19900984255993953  0.0  \\
            0.0  -0.19473006099951073  0.0  \\
            0.005  -0.19473006099951073  0.0  \\
            0.01  -0.19473006099951073  0.0  \\
            0.015  -0.19473006099951073  0.0  \\
            0.02  -0.19473006099951073  0.0  \\
            0.025  -0.19473006099951073  0.0  \\
            0.03  -0.19473006099951073  0.0  \\
            0.035  -0.19473006099951073  0.0  \\
            0.04  -0.19473006099951073  0.0  \\
            0.045  -0.19473006099951073  0.0  \\
            0.05  -0.19473006099951073  0.0  \\
            0.055  -0.19473006099951073  0.0  \\
            0.06  -0.19473006099951073  0.0  \\
            0.065  -0.19473006099951073  0.0  \\
            0.07  -0.19473006099951073  0.0  \\
            0.075  -0.19473006099951073  0.0  \\
            0.08  -0.19473006099951073  0.0  \\
            0.085  -0.19473006099951073  0.0  \\
            0.09  -0.19473006099951073  0.0  \\
            0.095  -0.19473006099951073  0.0  \\
            0.1  -0.19473006099951073  0.0  \\
            0.105  -0.19473006099951073  0.0  \\
            0.11  -0.19473006099951073  0.0  \\
            0.115  -0.19473006099951073  0.0  \\
            0.12  -0.19473006099951073  0.0  \\
            0.125  -0.19473006099951073  0.0  \\
            0.13  -0.19473006099951073  0.0  \\
            0.135  -0.19473006099951073  0.0  \\
            0.14  -0.19473006099951073  0.0  \\
            0.145  -0.19473006099951073  0.0  \\
            0.15  -0.19473006099951073  0.0  \\
            0.155  -0.19473006099951073  0.0  \\
            0.16  -0.19473006099951073  0.0  \\
            0.165  -0.19473006099951073  0.0  \\
            0.17  -0.19473006099951073  0.0  \\
            0.175  -0.19473006099951073  0.0  \\
            0.18  -0.19473006099951073  0.0  \\
            0.185  -0.19473006099951073  0.0  \\
            0.19  -0.19473006099951073  0.0  \\
            0.195  -0.19473006099951073  0.0  \\
            0.2  -0.19473006099951073  0.0  \\
            0.205  -0.19473006099951073  0.0  \\
            0.21  -0.19473006099951073  0.0  \\
            0.215  -0.19473006099951073  0.0  \\
            0.22  -0.19473006099951073  0.0  \\
            0.225  -0.19473006099951073  0.0  \\
            0.23  -0.19473006099951073  0.0  \\
            0.235  -0.19473006099951073  0.0  \\
            0.24  -0.19473006099951073  0.0  \\
            0.245  -0.19473006099951073  0.0  \\
            0.25  -0.19473006099951073  0.0  \\
            0.255  -0.19473006099951073  0.0  \\
            0.26  -0.19473006099951073  0.0  \\
            0.265  -0.19473006099951073  0.0  \\
            0.27  -0.19473006099951073  0.0  \\
            0.275  -0.19473006099951073  0.0  \\
            0.28  -0.19473006099951073  0.0  \\
            0.285  -0.19473006099951073  0.0  \\
            0.29  -0.19473006099951073  0.0  \\
            0.295  -0.19473006099951073  0.0  \\
            0.3  -0.19473006099951073  0.0  \\
            0.305  -0.19473006099951073  0.0  \\
            0.31  -0.19473006099951073  0.0  \\
            0.315  -0.19473006099951073  0.0  \\
            0.32  -0.19473006099951073  0.0  \\
            0.325  -0.19473006099951073  0.0  \\
            0.33  -0.19473006099951073  0.0  \\
            0.335  -0.19473006099951073  0.0  \\
            0.34  -0.19473006099951073  0.0  \\
            0.345  -0.19473006099951073  0.0  \\
            0.35  -0.19473006099951073  0.0  \\
            0.355  -0.19473006099951073  0.0  \\
            0.36  -0.19473006099951073  0.0  \\
            0.365  -0.19473006099951073  0.0  \\
            0.37  -0.19473006099951073  0.0  \\
            0.375  -0.19473006099951073  0.0  \\
            0.38  -0.19473006099951073  0.0  \\
            0.385  -0.19473006099951073  0.0  \\
            0.39  -0.19473006099951073  0.0  \\
            0.395  -0.19473006099951073  0.0  \\
            0.4  -0.19473006099951073  0.0  \\
            0.405  -0.19473006099951073  0.0  \\
            0.41  -0.19473006099951073  0.0  \\
            0.415  -0.19473006099951073  0.0  \\
            0.42  -0.19473006099951073  0.0  \\
            0.425  -0.19473006099951073  0.0  \\
            0.43  -0.19473006099951073  0.0  \\
            0.435  -0.19473006099951073  0.0  \\
            0.44  -0.19473006099951073  1000.0  \\
            0.445  -0.19473006099951073  0.0  \\
            0.45  -0.19473006099951073  0.0  \\
            0.455  -0.19473006099951073  0.0  \\
            0.46  -0.19473006099951073  0.0  \\
            0.465  -0.19473006099951073  0.0  \\
            0.47  -0.19473006099951073  0.0  \\
            0.475  -0.19473006099951073  0.0  \\
            0.48  -0.19473006099951073  0.0  \\
            0.485  -0.19473006099951073  0.0  \\
            0.49  -0.19473006099951073  0.0  \\
            0.495  -0.19473006099951073  0.0  \\
            0.5  -0.19473006099951073  0.0  \\
            0.0  -0.1904502794390819  0.0  \\
            0.005  -0.1904502794390819  0.0  \\
            0.01  -0.1904502794390819  0.0  \\
            0.015  -0.1904502794390819  0.0  \\
            0.02  -0.1904502794390819  0.0  \\
            0.025  -0.1904502794390819  0.0  \\
            0.03  -0.1904502794390819  0.0  \\
            0.035  -0.1904502794390819  0.0  \\
            0.04  -0.1904502794390819  0.0  \\
            0.045  -0.1904502794390819  0.0  \\
            0.05  -0.1904502794390819  0.0  \\
            0.055  -0.1904502794390819  0.0  \\
            0.06  -0.1904502794390819  0.0  \\
            0.065  -0.1904502794390819  0.0  \\
            0.07  -0.1904502794390819  0.0  \\
            0.075  -0.1904502794390819  0.0  \\
            0.08  -0.1904502794390819  0.0  \\
            0.085  -0.1904502794390819  0.0  \\
            0.09  -0.1904502794390819  0.0  \\
            0.095  -0.1904502794390819  0.0  \\
            0.1  -0.1904502794390819  0.0  \\
            0.105  -0.1904502794390819  0.0  \\
            0.11  -0.1904502794390819  0.0  \\
            0.115  -0.1904502794390819  0.0  \\
            0.12  -0.1904502794390819  0.0  \\
            0.125  -0.1904502794390819  0.0  \\
            0.13  -0.1904502794390819  0.0  \\
            0.135  -0.1904502794390819  0.0  \\
            0.14  -0.1904502794390819  0.0  \\
            0.145  -0.1904502794390819  0.0  \\
            0.15  -0.1904502794390819  0.0  \\
            0.155  -0.1904502794390819  0.0  \\
            0.16  -0.1904502794390819  0.0  \\
            0.165  -0.1904502794390819  0.0  \\
            0.17  -0.1904502794390819  0.0  \\
            0.175  -0.1904502794390819  0.0  \\
            0.18  -0.1904502794390819  0.0  \\
            0.185  -0.1904502794390819  0.0  \\
            0.19  -0.1904502794390819  0.0  \\
            0.195  -0.1904502794390819  0.0  \\
            0.2  -0.1904502794390819  0.0  \\
            0.205  -0.1904502794390819  0.0  \\
            0.21  -0.1904502794390819  0.0  \\
            0.215  -0.1904502794390819  0.0  \\
            0.22  -0.1904502794390819  0.0  \\
            0.225  -0.1904502794390819  0.0  \\
            0.23  -0.1904502794390819  0.0  \\
            0.235  -0.1904502794390819  0.0  \\
            0.24  -0.1904502794390819  0.0  \\
            0.245  -0.1904502794390819  0.0  \\
            0.25  -0.1904502794390819  0.0  \\
            0.255  -0.1904502794390819  0.0  \\
            0.26  -0.1904502794390819  0.0  \\
            0.265  -0.1904502794390819  0.0  \\
            0.27  -0.1904502794390819  0.0  \\
            0.275  -0.1904502794390819  0.0  \\
            0.28  -0.1904502794390819  0.0  \\
            0.285  -0.1904502794390819  0.0  \\
            0.29  -0.1904502794390819  0.0  \\
            0.295  -0.1904502794390819  0.0  \\
            0.3  -0.1904502794390819  0.0  \\
            0.305  -0.1904502794390819  0.0  \\
            0.31  -0.1904502794390819  0.0  \\
            0.315  -0.1904502794390819  0.0  \\
            0.32  -0.1904502794390819  0.0  \\
            0.325  -0.1904502794390819  0.0  \\
            0.33  -0.1904502794390819  0.0  \\
            0.335  -0.1904502794390819  0.0  \\
            0.34  -0.1904502794390819  0.0  \\
            0.345  -0.1904502794390819  0.0  \\
            0.35  -0.1904502794390819  0.0  \\
            0.355  -0.1904502794390819  0.0  \\
            0.36  -0.1904502794390819  0.0  \\
            0.365  -0.1904502794390819  0.0  \\
            0.37  -0.1904502794390819  0.0  \\
            0.375  -0.1904502794390819  0.0  \\
            0.38  -0.1904502794390819  0.0  \\
            0.385  -0.1904502794390819  0.0  \\
            0.39  -0.1904502794390819  0.0  \\
            0.395  -0.1904502794390819  0.0  \\
            0.4  -0.1904502794390819  0.0  \\
            0.405  -0.1904502794390819  0.0  \\
            0.41  -0.1904502794390819  0.0  \\
            0.415  -0.1904502794390819  0.0  \\
            0.42  -0.1904502794390819  0.0  \\
            0.425  -0.1904502794390819  0.0  \\
            0.43  -0.1904502794390819  0.0  \\
            0.435  -0.1904502794390819  1000.0  \\
            0.44  -0.1904502794390819  0.0  \\
            0.445  -0.1904502794390819  0.0  \\
            0.45  -0.1904502794390819  0.0  \\
            0.455  -0.1904502794390819  0.0  \\
            0.46  -0.1904502794390819  0.0  \\
            0.465  -0.1904502794390819  0.0  \\
            0.47  -0.1904502794390819  0.0  \\
            0.475  -0.1904502794390819  0.0  \\
            0.48  -0.1904502794390819  0.0  \\
            0.485  -0.1904502794390819  0.0  \\
            0.49  -0.1904502794390819  0.0  \\
            0.495  -0.1904502794390819  0.0  \\
            0.5  -0.1904502794390819  0.0  \\
            0.0  -0.1861704978786531  0.0  \\
            0.005  -0.1861704978786531  0.0  \\
            0.01  -0.1861704978786531  0.0  \\
            0.015  -0.1861704978786531  0.0  \\
            0.02  -0.1861704978786531  0.0  \\
            0.025  -0.1861704978786531  0.0  \\
            0.03  -0.1861704978786531  0.0  \\
            0.035  -0.1861704978786531  0.0  \\
            0.04  -0.1861704978786531  0.0  \\
            0.045  -0.1861704978786531  0.0  \\
            0.05  -0.1861704978786531  0.0  \\
            0.055  -0.1861704978786531  0.0  \\
            0.06  -0.1861704978786531  0.0  \\
            0.065  -0.1861704978786531  0.0  \\
            0.07  -0.1861704978786531  0.0  \\
            0.075  -0.1861704978786531  0.0  \\
            0.08  -0.1861704978786531  0.0  \\
            0.085  -0.1861704978786531  0.0  \\
            0.09  -0.1861704978786531  0.0  \\
            0.095  -0.1861704978786531  0.0  \\
            0.1  -0.1861704978786531  0.0  \\
            0.105  -0.1861704978786531  0.0  \\
            0.11  -0.1861704978786531  0.0  \\
            0.115  -0.1861704978786531  0.0  \\
            0.12  -0.1861704978786531  0.0  \\
            0.125  -0.1861704978786531  0.0  \\
            0.13  -0.1861704978786531  0.0  \\
            0.135  -0.1861704978786531  0.0  \\
            0.14  -0.1861704978786531  0.0  \\
            0.145  -0.1861704978786531  0.0  \\
            0.15  -0.1861704978786531  0.0  \\
            0.155  -0.1861704978786531  0.0  \\
            0.16  -0.1861704978786531  0.0  \\
            0.165  -0.1861704978786531  0.0  \\
            0.17  -0.1861704978786531  0.0  \\
            0.175  -0.1861704978786531  0.0  \\
            0.18  -0.1861704978786531  0.0  \\
            0.185  -0.1861704978786531  0.0  \\
            0.19  -0.1861704978786531  0.0  \\
            0.195  -0.1861704978786531  0.0  \\
            0.2  -0.1861704978786531  0.0  \\
            0.205  -0.1861704978786531  0.0  \\
            0.21  -0.1861704978786531  0.0  \\
            0.215  -0.1861704978786531  0.0  \\
            0.22  -0.1861704978786531  0.0  \\
            0.225  -0.1861704978786531  0.0  \\
            0.23  -0.1861704978786531  0.0  \\
            0.235  -0.1861704978786531  0.0  \\
            0.24  -0.1861704978786531  0.0  \\
            0.245  -0.1861704978786531  0.0  \\
            0.25  -0.1861704978786531  0.0  \\
            0.255  -0.1861704978786531  0.0  \\
            0.26  -0.1861704978786531  0.0  \\
            0.265  -0.1861704978786531  0.0  \\
            0.27  -0.1861704978786531  0.0  \\
            0.275  -0.1861704978786531  0.0  \\
            0.28  -0.1861704978786531  0.0  \\
            0.285  -0.1861704978786531  0.0  \\
            0.29  -0.1861704978786531  0.0  \\
            0.295  -0.1861704978786531  0.0  \\
            0.3  -0.1861704978786531  0.0  \\
            0.305  -0.1861704978786531  0.0  \\
            0.31  -0.1861704978786531  0.0  \\
            0.315  -0.1861704978786531  0.0  \\
            0.32  -0.1861704978786531  0.0  \\
            0.325  -0.1861704978786531  0.0  \\
            0.33  -0.1861704978786531  0.0  \\
            0.335  -0.1861704978786531  0.0  \\
            0.34  -0.1861704978786531  0.0  \\
            0.345  -0.1861704978786531  0.0  \\
            0.35  -0.1861704978786531  0.0  \\
            0.355  -0.1861704978786531  0.0  \\
            0.36  -0.1861704978786531  0.0  \\
            0.365  -0.1861704978786531  0.0  \\
            0.37  -0.1861704978786531  0.0  \\
            0.375  -0.1861704978786531  0.0  \\
            0.38  -0.1861704978786531  0.0  \\
            0.385  -0.1861704978786531  0.0  \\
            0.39  -0.1861704978786531  0.0  \\
            0.395  -0.1861704978786531  0.0  \\
            0.4  -0.1861704978786531  0.0  \\
            0.405  -0.1861704978786531  0.0  \\
            0.41  -0.1861704978786531  0.0  \\
            0.415  -0.1861704978786531  0.0  \\
            0.42  -0.1861704978786531  0.0  \\
            0.425  -0.1861704978786531  0.0  \\
            0.43  -0.1861704978786531  1000.0  \\
            0.435  -0.1861704978786531  0.0  \\
            0.44  -0.1861704978786531  0.0  \\
            0.445  -0.1861704978786531  0.0  \\
            0.45  -0.1861704978786531  0.0  \\
            0.455  -0.1861704978786531  0.0  \\
            0.46  -0.1861704978786531  0.0  \\
            0.465  -0.1861704978786531  0.0  \\
            0.47  -0.1861704978786531  0.0  \\
            0.475  -0.1861704978786531  0.0  \\
            0.48  -0.1861704978786531  0.0  \\
            0.485  -0.1861704978786531  0.0  \\
            0.49  -0.1861704978786531  0.0  \\
            0.495  -0.1861704978786531  0.0  \\
            0.5  -0.1861704978786531  0.0  \\
            0.0  -0.18189071631822432  0.0  \\
            0.005  -0.18189071631822432  0.0  \\
            0.01  -0.18189071631822432  0.0  \\
            0.015  -0.18189071631822432  0.0  \\
            0.02  -0.18189071631822432  0.0  \\
            0.025  -0.18189071631822432  0.0  \\
            0.03  -0.18189071631822432  0.0  \\
            0.035  -0.18189071631822432  0.0  \\
            0.04  -0.18189071631822432  0.0  \\
            0.045  -0.18189071631822432  0.0  \\
            0.05  -0.18189071631822432  0.0  \\
            0.055  -0.18189071631822432  0.0  \\
            0.06  -0.18189071631822432  0.0  \\
            0.065  -0.18189071631822432  0.0  \\
            0.07  -0.18189071631822432  0.0  \\
            0.075  -0.18189071631822432  0.0  \\
            0.08  -0.18189071631822432  0.0  \\
            0.085  -0.18189071631822432  0.0  \\
            0.09  -0.18189071631822432  0.0  \\
            0.095  -0.18189071631822432  0.0  \\
            0.1  -0.18189071631822432  0.0  \\
            0.105  -0.18189071631822432  0.0  \\
            0.11  -0.18189071631822432  0.0  \\
            0.115  -0.18189071631822432  0.0  \\
            0.12  -0.18189071631822432  0.0  \\
            0.125  -0.18189071631822432  0.0  \\
            0.13  -0.18189071631822432  0.0  \\
            0.135  -0.18189071631822432  0.0  \\
            0.14  -0.18189071631822432  0.0  \\
            0.145  -0.18189071631822432  0.0  \\
            0.15  -0.18189071631822432  0.0  \\
            0.155  -0.18189071631822432  0.0  \\
            0.16  -0.18189071631822432  0.0  \\
            0.165  -0.18189071631822432  0.0  \\
            0.17  -0.18189071631822432  0.0  \\
            0.175  -0.18189071631822432  0.0  \\
            0.18  -0.18189071631822432  0.0  \\
            0.185  -0.18189071631822432  0.0  \\
            0.19  -0.18189071631822432  0.0  \\
            0.195  -0.18189071631822432  0.0  \\
            0.2  -0.18189071631822432  0.0  \\
            0.205  -0.18189071631822432  0.0  \\
            0.21  -0.18189071631822432  0.0  \\
            0.215  -0.18189071631822432  0.0  \\
            0.22  -0.18189071631822432  0.0  \\
            0.225  -0.18189071631822432  0.0  \\
            0.23  -0.18189071631822432  0.0  \\
            0.235  -0.18189071631822432  0.0  \\
            0.24  -0.18189071631822432  0.0  \\
            0.245  -0.18189071631822432  0.0  \\
            0.25  -0.18189071631822432  0.0  \\
            0.255  -0.18189071631822432  0.0  \\
            0.26  -0.18189071631822432  0.0  \\
            0.265  -0.18189071631822432  0.0  \\
            0.27  -0.18189071631822432  0.0  \\
            0.275  -0.18189071631822432  0.0  \\
            0.28  -0.18189071631822432  0.0  \\
            0.285  -0.18189071631822432  0.0  \\
            0.29  -0.18189071631822432  0.0  \\
            0.295  -0.18189071631822432  0.0  \\
            0.3  -0.18189071631822432  0.0  \\
            0.305  -0.18189071631822432  0.0  \\
            0.31  -0.18189071631822432  0.0  \\
            0.315  -0.18189071631822432  0.0  \\
            0.32  -0.18189071631822432  0.0  \\
            0.325  -0.18189071631822432  0.0  \\
            0.33  -0.18189071631822432  0.0  \\
            0.335  -0.18189071631822432  0.0  \\
            0.34  -0.18189071631822432  0.0  \\
            0.345  -0.18189071631822432  0.0  \\
            0.35  -0.18189071631822432  0.0  \\
            0.355  -0.18189071631822432  0.0  \\
            0.36  -0.18189071631822432  0.0  \\
            0.365  -0.18189071631822432  0.0  \\
            0.37  -0.18189071631822432  0.0  \\
            0.375  -0.18189071631822432  0.0  \\
            0.38  -0.18189071631822432  0.0  \\
            0.385  -0.18189071631822432  0.0  \\
            0.39  -0.18189071631822432  0.0  \\
            0.395  -0.18189071631822432  0.0  \\
            0.4  -0.18189071631822432  0.0  \\
            0.405  -0.18189071631822432  0.0  \\
            0.41  -0.18189071631822432  0.0  \\
            0.415  -0.18189071631822432  0.0  \\
            0.42  -0.18189071631822432  0.0  \\
            0.425  -0.18189071631822432  1000.0  \\
            0.43  -0.18189071631822432  0.0  \\
            0.435  -0.18189071631822432  0.0  \\
            0.44  -0.18189071631822432  0.0  \\
            0.445  -0.18189071631822432  0.0  \\
            0.45  -0.18189071631822432  0.0  \\
            0.455  -0.18189071631822432  0.0  \\
            0.46  -0.18189071631822432  0.0  \\
            0.465  -0.18189071631822432  0.0  \\
            0.47  -0.18189071631822432  0.0  \\
            0.475  -0.18189071631822432  0.0  \\
            0.48  -0.18189071631822432  0.0  \\
            0.485  -0.18189071631822432  0.0  \\
            0.49  -0.18189071631822432  0.0  \\
            0.495  -0.18189071631822432  0.0  \\
            0.5  -0.18189071631822432  0.0  \\
            0.0  -0.1776109347577955  0.0  \\
            0.005  -0.1776109347577955  0.0  \\
            0.01  -0.1776109347577955  0.0  \\
            0.015  -0.1776109347577955  0.0  \\
            0.02  -0.1776109347577955  0.0  \\
            0.025  -0.1776109347577955  0.0  \\
            0.03  -0.1776109347577955  0.0  \\
            0.035  -0.1776109347577955  0.0  \\
            0.04  -0.1776109347577955  0.0  \\
            0.045  -0.1776109347577955  0.0  \\
            0.05  -0.1776109347577955  0.0  \\
            0.055  -0.1776109347577955  0.0  \\
            0.06  -0.1776109347577955  0.0  \\
            0.065  -0.1776109347577955  0.0  \\
            0.07  -0.1776109347577955  0.0  \\
            0.075  -0.1776109347577955  0.0  \\
            0.08  -0.1776109347577955  0.0  \\
            0.085  -0.1776109347577955  0.0  \\
            0.09  -0.1776109347577955  0.0  \\
            0.095  -0.1776109347577955  0.0  \\
            0.1  -0.1776109347577955  0.0  \\
            0.105  -0.1776109347577955  0.0  \\
            0.11  -0.1776109347577955  0.0  \\
            0.115  -0.1776109347577955  0.0  \\
            0.12  -0.1776109347577955  0.0  \\
            0.125  -0.1776109347577955  0.0  \\
            0.13  -0.1776109347577955  0.0  \\
            0.135  -0.1776109347577955  0.0  \\
            0.14  -0.1776109347577955  0.0  \\
            0.145  -0.1776109347577955  0.0  \\
            0.15  -0.1776109347577955  0.0  \\
            0.155  -0.1776109347577955  0.0  \\
            0.16  -0.1776109347577955  0.0  \\
            0.165  -0.1776109347577955  0.0  \\
            0.17  -0.1776109347577955  0.0  \\
            0.175  -0.1776109347577955  0.0  \\
            0.18  -0.1776109347577955  0.0  \\
            0.185  -0.1776109347577955  0.0  \\
            0.19  -0.1776109347577955  0.0  \\
            0.195  -0.1776109347577955  0.0  \\
            0.2  -0.1776109347577955  0.0  \\
            0.205  -0.1776109347577955  0.0  \\
            0.21  -0.1776109347577955  0.0  \\
            0.215  -0.1776109347577955  0.0  \\
            0.22  -0.1776109347577955  0.0  \\
            0.225  -0.1776109347577955  0.0  \\
            0.23  -0.1776109347577955  0.0  \\
            0.235  -0.1776109347577955  0.0  \\
            0.24  -0.1776109347577955  0.0  \\
            0.245  -0.1776109347577955  0.0  \\
            0.25  -0.1776109347577955  0.0  \\
            0.255  -0.1776109347577955  0.0  \\
            0.26  -0.1776109347577955  0.0  \\
            0.265  -0.1776109347577955  0.0  \\
            0.27  -0.1776109347577955  0.0  \\
            0.275  -0.1776109347577955  0.0  \\
            0.28  -0.1776109347577955  0.0  \\
            0.285  -0.1776109347577955  0.0  \\
            0.29  -0.1776109347577955  0.0  \\
            0.295  -0.1776109347577955  0.0  \\
            0.3  -0.1776109347577955  0.0  \\
            0.305  -0.1776109347577955  0.0  \\
            0.31  -0.1776109347577955  0.0  \\
            0.315  -0.1776109347577955  0.0  \\
            0.32  -0.1776109347577955  0.0  \\
            0.325  -0.1776109347577955  0.0  \\
            0.33  -0.1776109347577955  0.0  \\
            0.335  -0.1776109347577955  0.0  \\
            0.34  -0.1776109347577955  0.0  \\
            0.345  -0.1776109347577955  0.0  \\
            0.35  -0.1776109347577955  0.0  \\
            0.355  -0.1776109347577955  0.0  \\
            0.36  -0.1776109347577955  0.0  \\
            0.365  -0.1776109347577955  0.0  \\
            0.37  -0.1776109347577955  0.0  \\
            0.375  -0.1776109347577955  0.0  \\
            0.38  -0.1776109347577955  0.0  \\
            0.385  -0.1776109347577955  0.0  \\
            0.39  -0.1776109347577955  0.0  \\
            0.395  -0.1776109347577955  0.0  \\
            0.4  -0.1776109347577955  0.0  \\
            0.405  -0.1776109347577955  0.0  \\
            0.41  -0.1776109347577955  0.0  \\
            0.415  -0.1776109347577955  0.0  \\
            0.42  -0.1776109347577955  1000.0  \\
            0.425  -0.1776109347577955  0.0  \\
            0.43  -0.1776109347577955  0.0  \\
            0.435  -0.1776109347577955  0.0  \\
            0.44  -0.1776109347577955  0.0  \\
            0.445  -0.1776109347577955  0.0  \\
            0.45  -0.1776109347577955  0.0  \\
            0.455  -0.1776109347577955  0.0  \\
            0.46  -0.1776109347577955  0.0  \\
            0.465  -0.1776109347577955  0.0  \\
            0.47  -0.1776109347577955  0.0  \\
            0.475  -0.1776109347577955  0.0  \\
            0.48  -0.1776109347577955  0.0  \\
            0.485  -0.1776109347577955  0.0  \\
            0.49  -0.1776109347577955  0.0  \\
            0.495  -0.1776109347577955  0.0  \\
            0.5  -0.1776109347577955  0.0  \\
            0.0  -0.1733311531973667  0.0  \\
            0.005  -0.1733311531973667  0.0  \\
            0.01  -0.1733311531973667  0.0  \\
            0.015  -0.1733311531973667  0.0  \\
            0.02  -0.1733311531973667  0.0  \\
            0.025  -0.1733311531973667  0.0  \\
            0.03  -0.1733311531973667  0.0  \\
            0.035  -0.1733311531973667  0.0  \\
            0.04  -0.1733311531973667  0.0  \\
            0.045  -0.1733311531973667  0.0  \\
            0.05  -0.1733311531973667  0.0  \\
            0.055  -0.1733311531973667  0.0  \\
            0.06  -0.1733311531973667  0.0  \\
            0.065  -0.1733311531973667  0.0  \\
            0.07  -0.1733311531973667  0.0  \\
            0.075  -0.1733311531973667  0.0  \\
            0.08  -0.1733311531973667  0.0  \\
            0.085  -0.1733311531973667  0.0  \\
            0.09  -0.1733311531973667  0.0  \\
            0.095  -0.1733311531973667  0.0  \\
            0.1  -0.1733311531973667  0.0  \\
            0.105  -0.1733311531973667  0.0  \\
            0.11  -0.1733311531973667  0.0  \\
            0.115  -0.1733311531973667  0.0  \\
            0.12  -0.1733311531973667  0.0  \\
            0.125  -0.1733311531973667  0.0  \\
            0.13  -0.1733311531973667  0.0  \\
            0.135  -0.1733311531973667  0.0  \\
            0.14  -0.1733311531973667  0.0  \\
            0.145  -0.1733311531973667  0.0  \\
            0.15  -0.1733311531973667  0.0  \\
            0.155  -0.1733311531973667  0.0  \\
            0.16  -0.1733311531973667  0.0  \\
            0.165  -0.1733311531973667  0.0  \\
            0.17  -0.1733311531973667  0.0  \\
            0.175  -0.1733311531973667  0.0  \\
            0.18  -0.1733311531973667  0.0  \\
            0.185  -0.1733311531973667  0.0  \\
            0.19  -0.1733311531973667  0.0  \\
            0.195  -0.1733311531973667  0.0  \\
            0.2  -0.1733311531973667  0.0  \\
            0.205  -0.1733311531973667  0.0  \\
            0.21  -0.1733311531973667  0.0  \\
            0.215  -0.1733311531973667  0.0  \\
            0.22  -0.1733311531973667  0.0  \\
            0.225  -0.1733311531973667  0.0  \\
            0.23  -0.1733311531973667  0.0  \\
            0.235  -0.1733311531973667  0.0  \\
            0.24  -0.1733311531973667  0.0  \\
            0.245  -0.1733311531973667  0.0  \\
            0.25  -0.1733311531973667  0.0  \\
            0.255  -0.1733311531973667  0.0  \\
            0.26  -0.1733311531973667  0.0  \\
            0.265  -0.1733311531973667  0.0  \\
            0.27  -0.1733311531973667  0.0  \\
            0.275  -0.1733311531973667  0.0  \\
            0.28  -0.1733311531973667  0.0  \\
            0.285  -0.1733311531973667  0.0  \\
            0.29  -0.1733311531973667  0.0  \\
            0.295  -0.1733311531973667  0.0  \\
            0.3  -0.1733311531973667  0.0  \\
            0.305  -0.1733311531973667  0.0  \\
            0.31  -0.1733311531973667  0.0  \\
            0.315  -0.1733311531973667  0.0  \\
            0.32  -0.1733311531973667  0.0  \\
            0.325  -0.1733311531973667  0.0  \\
            0.33  -0.1733311531973667  0.0  \\
            0.335  -0.1733311531973667  0.0  \\
            0.34  -0.1733311531973667  0.0  \\
            0.345  -0.1733311531973667  0.0  \\
            0.35  -0.1733311531973667  0.0  \\
            0.355  -0.1733311531973667  0.0  \\
            0.36  -0.1733311531973667  0.0  \\
            0.365  -0.1733311531973667  0.0  \\
            0.37  -0.1733311531973667  0.0  \\
            0.375  -0.1733311531973667  0.0  \\
            0.38  -0.1733311531973667  0.0  \\
            0.385  -0.1733311531973667  0.0  \\
            0.39  -0.1733311531973667  0.0  \\
            0.395  -0.1733311531973667  0.0  \\
            0.4  -0.1733311531973667  0.0  \\
            0.405  -0.1733311531973667  0.0  \\
            0.41  -0.1733311531973667  0.0  \\
            0.415  -0.1733311531973667  1000.0  \\
            0.42  -0.1733311531973667  0.0  \\
            0.425  -0.1733311531973667  0.0  \\
            0.43  -0.1733311531973667  0.0  \\
            0.435  -0.1733311531973667  0.0  \\
            0.44  -0.1733311531973667  0.0  \\
            0.445  -0.1733311531973667  0.0  \\
            0.45  -0.1733311531973667  0.0  \\
            0.455  -0.1733311531973667  0.0  \\
            0.46  -0.1733311531973667  0.0  \\
            0.465  -0.1733311531973667  0.0  \\
            0.47  -0.1733311531973667  0.0  \\
            0.475  -0.1733311531973667  0.0  \\
            0.48  -0.1733311531973667  0.0  \\
            0.485  -0.1733311531973667  0.0  \\
            0.49  -0.1733311531973667  0.0  \\
            0.495  -0.1733311531973667  0.0  \\
            0.5  -0.1733311531973667  0.0  \\
            0.0  -0.1690513716369379  0.0  \\
            0.005  -0.1690513716369379  0.0  \\
            0.01  -0.1690513716369379  0.0  \\
            0.015  -0.1690513716369379  0.0  \\
            0.02  -0.1690513716369379  0.0  \\
            0.025  -0.1690513716369379  0.0  \\
            0.03  -0.1690513716369379  0.0  \\
            0.035  -0.1690513716369379  0.0  \\
            0.04  -0.1690513716369379  0.0  \\
            0.045  -0.1690513716369379  0.0  \\
            0.05  -0.1690513716369379  0.0  \\
            0.055  -0.1690513716369379  0.0  \\
            0.06  -0.1690513716369379  0.0  \\
            0.065  -0.1690513716369379  0.0  \\
            0.07  -0.1690513716369379  0.0  \\
            0.075  -0.1690513716369379  0.0  \\
            0.08  -0.1690513716369379  0.0  \\
            0.085  -0.1690513716369379  0.0  \\
            0.09  -0.1690513716369379  0.0  \\
            0.095  -0.1690513716369379  0.0  \\
            0.1  -0.1690513716369379  0.0  \\
            0.105  -0.1690513716369379  0.0  \\
            0.11  -0.1690513716369379  0.0  \\
            0.115  -0.1690513716369379  0.0  \\
            0.12  -0.1690513716369379  0.0  \\
            0.125  -0.1690513716369379  0.0  \\
            0.13  -0.1690513716369379  0.0  \\
            0.135  -0.1690513716369379  0.0  \\
            0.14  -0.1690513716369379  0.0  \\
            0.145  -0.1690513716369379  0.0  \\
            0.15  -0.1690513716369379  0.0  \\
            0.155  -0.1690513716369379  0.0  \\
            0.16  -0.1690513716369379  0.0  \\
            0.165  -0.1690513716369379  0.0  \\
            0.17  -0.1690513716369379  0.0  \\
            0.175  -0.1690513716369379  0.0  \\
            0.18  -0.1690513716369379  0.0  \\
            0.185  -0.1690513716369379  0.0  \\
            0.19  -0.1690513716369379  0.0  \\
            0.195  -0.1690513716369379  0.0  \\
            0.2  -0.1690513716369379  0.0  \\
            0.205  -0.1690513716369379  0.0  \\
            0.21  -0.1690513716369379  0.0  \\
            0.215  -0.1690513716369379  0.0  \\
            0.22  -0.1690513716369379  0.0  \\
            0.225  -0.1690513716369379  0.0  \\
            0.23  -0.1690513716369379  0.0  \\
            0.235  -0.1690513716369379  0.0  \\
            0.24  -0.1690513716369379  0.0  \\
            0.245  -0.1690513716369379  0.0  \\
            0.25  -0.1690513716369379  0.0  \\
            0.255  -0.1690513716369379  0.0  \\
            0.26  -0.1690513716369379  0.0  \\
            0.265  -0.1690513716369379  0.0  \\
            0.27  -0.1690513716369379  0.0  \\
            0.275  -0.1690513716369379  0.0  \\
            0.28  -0.1690513716369379  0.0  \\
            0.285  -0.1690513716369379  0.0  \\
            0.29  -0.1690513716369379  0.0  \\
            0.295  -0.1690513716369379  0.0  \\
            0.3  -0.1690513716369379  0.0  \\
            0.305  -0.1690513716369379  0.0  \\
            0.31  -0.1690513716369379  0.0  \\
            0.315  -0.1690513716369379  0.0  \\
            0.32  -0.1690513716369379  0.0  \\
            0.325  -0.1690513716369379  0.0  \\
            0.33  -0.1690513716369379  0.0  \\
            0.335  -0.1690513716369379  0.0  \\
            0.34  -0.1690513716369379  0.0  \\
            0.345  -0.1690513716369379  0.0  \\
            0.35  -0.1690513716369379  0.0  \\
            0.355  -0.1690513716369379  0.0  \\
            0.36  -0.1690513716369379  0.0  \\
            0.365  -0.1690513716369379  0.0  \\
            0.37  -0.1690513716369379  0.0  \\
            0.375  -0.1690513716369379  0.0  \\
            0.38  -0.1690513716369379  0.0  \\
            0.385  -0.1690513716369379  0.0  \\
            0.39  -0.1690513716369379  0.0  \\
            0.395  -0.1690513716369379  0.0  \\
            0.4  -0.1690513716369379  0.0  \\
            0.405  -0.1690513716369379  0.0  \\
            0.41  -0.1690513716369379  1000.0  \\
            0.415  -0.1690513716369379  0.0  \\
            0.42  -0.1690513716369379  0.0  \\
            0.425  -0.1690513716369379  0.0  \\
            0.43  -0.1690513716369379  0.0  \\
            0.435  -0.1690513716369379  0.0  \\
            0.44  -0.1690513716369379  0.0  \\
            0.445  -0.1690513716369379  0.0  \\
            0.45  -0.1690513716369379  0.0  \\
            0.455  -0.1690513716369379  0.0  \\
            0.46  -0.1690513716369379  0.0  \\
            0.465  -0.1690513716369379  0.0  \\
            0.47  -0.1690513716369379  0.0  \\
            0.475  -0.1690513716369379  0.0  \\
            0.48  -0.1690513716369379  0.0  \\
            0.485  -0.1690513716369379  0.0  \\
            0.49  -0.1690513716369379  0.0  \\
            0.495  -0.1690513716369379  0.0  \\
            0.5  -0.1690513716369379  0.0  \\
            0.0  -0.16477159007650907  0.0  \\
            0.005  -0.16477159007650907  0.0  \\
            0.01  -0.16477159007650907  0.0  \\
            0.015  -0.16477159007650907  0.0  \\
            0.02  -0.16477159007650907  0.0  \\
            0.025  -0.16477159007650907  0.0  \\
            0.03  -0.16477159007650907  0.0  \\
            0.035  -0.16477159007650907  0.0  \\
            0.04  -0.16477159007650907  0.0  \\
            0.045  -0.16477159007650907  0.0  \\
            0.05  -0.16477159007650907  0.0  \\
            0.055  -0.16477159007650907  0.0  \\
            0.06  -0.16477159007650907  0.0  \\
            0.065  -0.16477159007650907  0.0  \\
            0.07  -0.16477159007650907  0.0  \\
            0.075  -0.16477159007650907  0.0  \\
            0.08  -0.16477159007650907  0.0  \\
            0.085  -0.16477159007650907  0.0  \\
            0.09  -0.16477159007650907  0.0  \\
            0.095  -0.16477159007650907  0.0  \\
            0.1  -0.16477159007650907  0.0  \\
            0.105  -0.16477159007650907  0.0  \\
            0.11  -0.16477159007650907  0.0  \\
            0.115  -0.16477159007650907  0.0  \\
            0.12  -0.16477159007650907  0.0  \\
            0.125  -0.16477159007650907  0.0  \\
            0.13  -0.16477159007650907  0.0  \\
            0.135  -0.16477159007650907  0.0  \\
            0.14  -0.16477159007650907  0.0  \\
            0.145  -0.16477159007650907  0.0  \\
            0.15  -0.16477159007650907  0.0  \\
            0.155  -0.16477159007650907  0.0  \\
            0.16  -0.16477159007650907  0.0  \\
            0.165  -0.16477159007650907  0.0  \\
            0.17  -0.16477159007650907  0.0  \\
            0.175  -0.16477159007650907  0.0  \\
            0.18  -0.16477159007650907  0.0  \\
            0.185  -0.16477159007650907  0.0  \\
            0.19  -0.16477159007650907  0.0  \\
            0.195  -0.16477159007650907  0.0  \\
            0.2  -0.16477159007650907  0.0  \\
            0.205  -0.16477159007650907  0.0  \\
            0.21  -0.16477159007650907  0.0  \\
            0.215  -0.16477159007650907  0.0  \\
            0.22  -0.16477159007650907  0.0  \\
            0.225  -0.16477159007650907  0.0  \\
            0.23  -0.16477159007650907  0.0  \\
            0.235  -0.16477159007650907  0.0  \\
            0.24  -0.16477159007650907  0.0  \\
            0.245  -0.16477159007650907  0.0  \\
            0.25  -0.16477159007650907  0.0  \\
            0.255  -0.16477159007650907  0.0  \\
            0.26  -0.16477159007650907  0.0  \\
            0.265  -0.16477159007650907  0.0  \\
            0.27  -0.16477159007650907  0.0  \\
            0.275  -0.16477159007650907  0.0  \\
            0.28  -0.16477159007650907  0.0  \\
            0.285  -0.16477159007650907  0.0  \\
            0.29  -0.16477159007650907  0.0  \\
            0.295  -0.16477159007650907  0.0  \\
            0.3  -0.16477159007650907  0.0  \\
            0.305  -0.16477159007650907  0.0  \\
            0.31  -0.16477159007650907  0.0  \\
            0.315  -0.16477159007650907  0.0  \\
            0.32  -0.16477159007650907  0.0  \\
            0.325  -0.16477159007650907  0.0  \\
            0.33  -0.16477159007650907  0.0  \\
            0.335  -0.16477159007650907  0.0  \\
            0.34  -0.16477159007650907  0.0  \\
            0.345  -0.16477159007650907  0.0  \\
            0.35  -0.16477159007650907  0.0  \\
            0.355  -0.16477159007650907  0.0  \\
            0.36  -0.16477159007650907  0.0  \\
            0.365  -0.16477159007650907  0.0  \\
            0.37  -0.16477159007650907  0.0  \\
            0.375  -0.16477159007650907  0.0  \\
            0.38  -0.16477159007650907  0.0  \\
            0.385  -0.16477159007650907  0.0  \\
            0.39  -0.16477159007650907  0.0  \\
            0.395  -0.16477159007650907  0.0  \\
            0.4  -0.16477159007650907  0.0  \\
            0.405  -0.16477159007650907  1000.0  \\
            0.41  -0.16477159007650907  0.0  \\
            0.415  -0.16477159007650907  0.0  \\
            0.42  -0.16477159007650907  0.0  \\
            0.425  -0.16477159007650907  0.0  \\
            0.43  -0.16477159007650907  0.0  \\
            0.435  -0.16477159007650907  0.0  \\
            0.44  -0.16477159007650907  0.0  \\
            0.445  -0.16477159007650907  0.0  \\
            0.45  -0.16477159007650907  0.0  \\
            0.455  -0.16477159007650907  0.0  \\
            0.46  -0.16477159007650907  0.0  \\
            0.465  -0.16477159007650907  0.0  \\
            0.47  -0.16477159007650907  0.0  \\
            0.475  -0.16477159007650907  0.0  \\
            0.48  -0.16477159007650907  0.0  \\
            0.485  -0.16477159007650907  0.0  \\
            0.49  -0.16477159007650907  0.0  \\
            0.495  -0.16477159007650907  0.0  \\
            0.5  -0.16477159007650907  0.0  \\
            0.0  -0.16049180851608028  0.0  \\
            0.005  -0.16049180851608028  0.0  \\
            0.01  -0.16049180851608028  0.0  \\
            0.015  -0.16049180851608028  0.0  \\
            0.02  -0.16049180851608028  0.0  \\
            0.025  -0.16049180851608028  0.0  \\
            0.03  -0.16049180851608028  0.0  \\
            0.035  -0.16049180851608028  0.0  \\
            0.04  -0.16049180851608028  0.0  \\
            0.045  -0.16049180851608028  0.0  \\
            0.05  -0.16049180851608028  0.0  \\
            0.055  -0.16049180851608028  0.0  \\
            0.06  -0.16049180851608028  0.0  \\
            0.065  -0.16049180851608028  0.0  \\
            0.07  -0.16049180851608028  0.0  \\
            0.075  -0.16049180851608028  0.0  \\
            0.08  -0.16049180851608028  0.0  \\
            0.085  -0.16049180851608028  0.0  \\
            0.09  -0.16049180851608028  0.0  \\
            0.095  -0.16049180851608028  0.0  \\
            0.1  -0.16049180851608028  0.0  \\
            0.105  -0.16049180851608028  0.0  \\
            0.11  -0.16049180851608028  0.0  \\
            0.115  -0.16049180851608028  0.0  \\
            0.12  -0.16049180851608028  0.0  \\
            0.125  -0.16049180851608028  0.0  \\
            0.13  -0.16049180851608028  0.0  \\
            0.135  -0.16049180851608028  0.0  \\
            0.14  -0.16049180851608028  0.0  \\
            0.145  -0.16049180851608028  0.0  \\
            0.15  -0.16049180851608028  0.0  \\
            0.155  -0.16049180851608028  0.0  \\
            0.16  -0.16049180851608028  0.0  \\
            0.165  -0.16049180851608028  0.0  \\
            0.17  -0.16049180851608028  0.0  \\
            0.175  -0.16049180851608028  0.0  \\
            0.18  -0.16049180851608028  0.0  \\
            0.185  -0.16049180851608028  0.0  \\
            0.19  -0.16049180851608028  0.0  \\
            0.195  -0.16049180851608028  0.0  \\
            0.2  -0.16049180851608028  0.0  \\
            0.205  -0.16049180851608028  0.0  \\
            0.21  -0.16049180851608028  0.0  \\
            0.215  -0.16049180851608028  0.0  \\
            0.22  -0.16049180851608028  0.0  \\
            0.225  -0.16049180851608028  0.0  \\
            0.23  -0.16049180851608028  0.0  \\
            0.235  -0.16049180851608028  0.0  \\
            0.24  -0.16049180851608028  0.0  \\
            0.245  -0.16049180851608028  0.0  \\
            0.25  -0.16049180851608028  0.0  \\
            0.255  -0.16049180851608028  0.0  \\
            0.26  -0.16049180851608028  0.0  \\
            0.265  -0.16049180851608028  0.0  \\
            0.27  -0.16049180851608028  0.0  \\
            0.275  -0.16049180851608028  0.0  \\
            0.28  -0.16049180851608028  0.0  \\
            0.285  -0.16049180851608028  0.0  \\
            0.29  -0.16049180851608028  0.0  \\
            0.295  -0.16049180851608028  0.0  \\
            0.3  -0.16049180851608028  0.0  \\
            0.305  -0.16049180851608028  0.0  \\
            0.31  -0.16049180851608028  0.0  \\
            0.315  -0.16049180851608028  0.0  \\
            0.32  -0.16049180851608028  0.0  \\
            0.325  -0.16049180851608028  0.0  \\
            0.33  -0.16049180851608028  0.0  \\
            0.335  -0.16049180851608028  0.0  \\
            0.34  -0.16049180851608028  0.0  \\
            0.345  -0.16049180851608028  0.0  \\
            0.35  -0.16049180851608028  0.0  \\
            0.355  -0.16049180851608028  0.0  \\
            0.36  -0.16049180851608028  0.0  \\
            0.365  -0.16049180851608028  0.0  \\
            0.37  -0.16049180851608028  0.0  \\
            0.375  -0.16049180851608028  0.0  \\
            0.38  -0.16049180851608028  0.0  \\
            0.385  -0.16049180851608028  0.0  \\
            0.39  -0.16049180851608028  0.0  \\
            0.395  -0.16049180851608028  0.0  \\
            0.4  -0.16049180851608028  1000.0  \\
            0.405  -0.16049180851608028  0.0  \\
            0.41  -0.16049180851608028  0.0  \\
            0.415  -0.16049180851608028  0.0  \\
            0.42  -0.16049180851608028  0.0  \\
            0.425  -0.16049180851608028  0.0  \\
            0.43  -0.16049180851608028  0.0  \\
            0.435  -0.16049180851608028  0.0  \\
            0.44  -0.16049180851608028  0.0  \\
            0.445  -0.16049180851608028  0.0  \\
            0.45  -0.16049180851608028  0.0  \\
            0.455  -0.16049180851608028  0.0  \\
            0.46  -0.16049180851608028  0.0  \\
            0.465  -0.16049180851608028  0.0  \\
            0.47  -0.16049180851608028  0.0  \\
            0.475  -0.16049180851608028  0.0  \\
            0.48  -0.16049180851608028  0.0  \\
            0.485  -0.16049180851608028  0.0  \\
            0.49  -0.16049180851608028  0.0  \\
            0.495  -0.16049180851608028  0.0  \\
            0.5  -0.16049180851608028  0.0  \\
            0.0  -0.15621202695565145  0.0  \\
            0.005  -0.15621202695565145  0.0  \\
            0.01  -0.15621202695565145  0.0  \\
            0.015  -0.15621202695565145  0.0  \\
            0.02  -0.15621202695565145  0.0  \\
            0.025  -0.15621202695565145  0.0  \\
            0.03  -0.15621202695565145  0.0  \\
            0.035  -0.15621202695565145  0.0  \\
            0.04  -0.15621202695565145  0.0  \\
            0.045  -0.15621202695565145  0.0  \\
            0.05  -0.15621202695565145  0.0  \\
            0.055  -0.15621202695565145  0.0  \\
            0.06  -0.15621202695565145  0.0  \\
            0.065  -0.15621202695565145  0.0  \\
            0.07  -0.15621202695565145  0.0  \\
            0.075  -0.15621202695565145  0.0  \\
            0.08  -0.15621202695565145  0.0  \\
            0.085  -0.15621202695565145  0.0  \\
            0.09  -0.15621202695565145  0.0  \\
            0.095  -0.15621202695565145  0.0  \\
            0.1  -0.15621202695565145  0.0  \\
            0.105  -0.15621202695565145  0.0  \\
            0.11  -0.15621202695565145  0.0  \\
            0.115  -0.15621202695565145  0.0  \\
            0.12  -0.15621202695565145  0.0  \\
            0.125  -0.15621202695565145  0.0  \\
            0.13  -0.15621202695565145  0.0  \\
            0.135  -0.15621202695565145  0.0  \\
            0.14  -0.15621202695565145  0.0  \\
            0.145  -0.15621202695565145  0.0  \\
            0.15  -0.15621202695565145  0.0  \\
            0.155  -0.15621202695565145  0.0  \\
            0.16  -0.15621202695565145  0.0  \\
            0.165  -0.15621202695565145  0.0  \\
            0.17  -0.15621202695565145  0.0  \\
            0.175  -0.15621202695565145  0.0  \\
            0.18  -0.15621202695565145  0.0  \\
            0.185  -0.15621202695565145  0.0  \\
            0.19  -0.15621202695565145  0.0  \\
            0.195  -0.15621202695565145  0.0  \\
            0.2  -0.15621202695565145  0.0  \\
            0.205  -0.15621202695565145  0.0  \\
            0.21  -0.15621202695565145  0.0  \\
            0.215  -0.15621202695565145  0.0  \\
            0.22  -0.15621202695565145  0.0  \\
            0.225  -0.15621202695565145  0.0  \\
            0.23  -0.15621202695565145  0.0  \\
            0.235  -0.15621202695565145  0.0  \\
            0.24  -0.15621202695565145  0.0  \\
            0.245  -0.15621202695565145  0.0  \\
            0.25  -0.15621202695565145  0.0  \\
            0.255  -0.15621202695565145  0.0  \\
            0.26  -0.15621202695565145  0.0  \\
            0.265  -0.15621202695565145  0.0  \\
            0.27  -0.15621202695565145  0.0  \\
            0.275  -0.15621202695565145  0.0  \\
            0.28  -0.15621202695565145  0.0  \\
            0.285  -0.15621202695565145  0.0  \\
            0.29  -0.15621202695565145  0.0  \\
            0.295  -0.15621202695565145  0.0  \\
            0.3  -0.15621202695565145  0.0  \\
            0.305  -0.15621202695565145  0.0  \\
            0.31  -0.15621202695565145  0.0  \\
            0.315  -0.15621202695565145  0.0  \\
            0.32  -0.15621202695565145  0.0  \\
            0.325  -0.15621202695565145  0.0  \\
            0.33  -0.15621202695565145  0.0  \\
            0.335  -0.15621202695565145  0.0  \\
            0.34  -0.15621202695565145  0.0  \\
            0.345  -0.15621202695565145  0.0  \\
            0.35  -0.15621202695565145  0.0  \\
            0.355  -0.15621202695565145  0.0  \\
            0.36  -0.15621202695565145  0.0  \\
            0.365  -0.15621202695565145  0.0  \\
            0.37  -0.15621202695565145  0.0  \\
            0.375  -0.15621202695565145  0.0  \\
            0.38  -0.15621202695565145  0.0  \\
            0.385  -0.15621202695565145  0.0  \\
            0.39  -0.15621202695565145  0.0  \\
            0.395  -0.15621202695565145  1000.0  \\
            0.4  -0.15621202695565145  0.0  \\
            0.405  -0.15621202695565145  0.0  \\
            0.41  -0.15621202695565145  0.0  \\
            0.415  -0.15621202695565145  0.0  \\
            0.42  -0.15621202695565145  0.0  \\
            0.425  -0.15621202695565145  0.0  \\
            0.43  -0.15621202695565145  0.0  \\
            0.435  -0.15621202695565145  0.0  \\
            0.44  -0.15621202695565145  0.0  \\
            0.445  -0.15621202695565145  0.0  \\
            0.45  -0.15621202695565145  0.0  \\
            0.455  -0.15621202695565145  0.0  \\
            0.46  -0.15621202695565145  0.0  \\
            0.465  -0.15621202695565145  0.0  \\
            0.47  -0.15621202695565145  0.0  \\
            0.475  -0.15621202695565145  0.0  \\
            0.48  -0.15621202695565145  0.0  \\
            0.485  -0.15621202695565145  0.0  \\
            0.49  -0.15621202695565145  0.0  \\
            0.495  -0.15621202695565145  0.0  \\
            0.5  -0.15621202695565145  0.0  \\
            0.0  -0.15193224539522265  0.0  \\
            0.005  -0.15193224539522265  0.0  \\
            0.01  -0.15193224539522265  0.0  \\
            0.015  -0.15193224539522265  0.0  \\
            0.02  -0.15193224539522265  0.0  \\
            0.025  -0.15193224539522265  0.0  \\
            0.03  -0.15193224539522265  0.0  \\
            0.035  -0.15193224539522265  0.0  \\
            0.04  -0.15193224539522265  0.0  \\
            0.045  -0.15193224539522265  0.0  \\
            0.05  -0.15193224539522265  0.0  \\
            0.055  -0.15193224539522265  0.0  \\
            0.06  -0.15193224539522265  0.0  \\
            0.065  -0.15193224539522265  0.0  \\
            0.07  -0.15193224539522265  0.0  \\
            0.075  -0.15193224539522265  0.0  \\
            0.08  -0.15193224539522265  0.0  \\
            0.085  -0.15193224539522265  0.0  \\
            0.09  -0.15193224539522265  0.0  \\
            0.095  -0.15193224539522265  0.0  \\
            0.1  -0.15193224539522265  0.0  \\
            0.105  -0.15193224539522265  0.0  \\
            0.11  -0.15193224539522265  0.0  \\
            0.115  -0.15193224539522265  0.0  \\
            0.12  -0.15193224539522265  0.0  \\
            0.125  -0.15193224539522265  0.0  \\
            0.13  -0.15193224539522265  0.0  \\
            0.135  -0.15193224539522265  0.0  \\
            0.14  -0.15193224539522265  0.0  \\
            0.145  -0.15193224539522265  0.0  \\
            0.15  -0.15193224539522265  0.0  \\
            0.155  -0.15193224539522265  0.0  \\
            0.16  -0.15193224539522265  0.0  \\
            0.165  -0.15193224539522265  0.0  \\
            0.17  -0.15193224539522265  0.0  \\
            0.175  -0.15193224539522265  0.0  \\
            0.18  -0.15193224539522265  0.0  \\
            0.185  -0.15193224539522265  0.0  \\
            0.19  -0.15193224539522265  0.0  \\
            0.195  -0.15193224539522265  0.0  \\
            0.2  -0.15193224539522265  0.0  \\
            0.205  -0.15193224539522265  0.0  \\
            0.21  -0.15193224539522265  0.0  \\
            0.215  -0.15193224539522265  0.0  \\
            0.22  -0.15193224539522265  0.0  \\
            0.225  -0.15193224539522265  0.0  \\
            0.23  -0.15193224539522265  0.0  \\
            0.235  -0.15193224539522265  0.0  \\
            0.24  -0.15193224539522265  0.0  \\
            0.245  -0.15193224539522265  0.0  \\
            0.25  -0.15193224539522265  0.0  \\
            0.255  -0.15193224539522265  0.0  \\
            0.26  -0.15193224539522265  0.0  \\
            0.265  -0.15193224539522265  0.0  \\
            0.27  -0.15193224539522265  0.0  \\
            0.275  -0.15193224539522265  0.0  \\
            0.28  -0.15193224539522265  0.0  \\
            0.285  -0.15193224539522265  0.0  \\
            0.29  -0.15193224539522265  0.0  \\
            0.295  -0.15193224539522265  0.0  \\
            0.3  -0.15193224539522265  0.0  \\
            0.305  -0.15193224539522265  0.0  \\
            0.31  -0.15193224539522265  0.0  \\
            0.315  -0.15193224539522265  0.0  \\
            0.32  -0.15193224539522265  0.0  \\
            0.325  -0.15193224539522265  0.0  \\
            0.33  -0.15193224539522265  0.0  \\
            0.335  -0.15193224539522265  0.0  \\
            0.34  -0.15193224539522265  0.0  \\
            0.345  -0.15193224539522265  0.0  \\
            0.35  -0.15193224539522265  0.0  \\
            0.355  -0.15193224539522265  0.0  \\
            0.36  -0.15193224539522265  0.0  \\
            0.365  -0.15193224539522265  0.0  \\
            0.37  -0.15193224539522265  0.0  \\
            0.375  -0.15193224539522265  0.0  \\
            0.38  -0.15193224539522265  0.0  \\
            0.385  -0.15193224539522265  0.0  \\
            0.39  -0.15193224539522265  1000.0  \\
            0.395  -0.15193224539522265  0.0  \\
            0.4  -0.15193224539522265  0.0  \\
            0.405  -0.15193224539522265  0.0  \\
            0.41  -0.15193224539522265  0.0  \\
            0.415  -0.15193224539522265  0.0  \\
            0.42  -0.15193224539522265  0.0  \\
            0.425  -0.15193224539522265  0.0  \\
            0.43  -0.15193224539522265  0.0  \\
            0.435  -0.15193224539522265  0.0  \\
            0.44  -0.15193224539522265  0.0  \\
            0.445  -0.15193224539522265  0.0  \\
            0.45  -0.15193224539522265  0.0  \\
            0.455  -0.15193224539522265  0.0  \\
            0.46  -0.15193224539522265  0.0  \\
            0.465  -0.15193224539522265  0.0  \\
            0.47  -0.15193224539522265  0.0  \\
            0.475  -0.15193224539522265  0.0  \\
            0.48  -0.15193224539522265  0.0  \\
            0.485  -0.15193224539522265  0.0  \\
            0.49  -0.15193224539522265  0.0  \\
            0.495  -0.15193224539522265  0.0  \\
            0.5  -0.15193224539522265  0.0  \\
            0.0  -0.14765246383479386  0.0  \\
            0.005  -0.14765246383479386  0.0  \\
            0.01  -0.14765246383479386  0.0  \\
            0.015  -0.14765246383479386  0.0  \\
            0.02  -0.14765246383479386  0.0  \\
            0.025  -0.14765246383479386  0.0  \\
            0.03  -0.14765246383479386  0.0  \\
            0.035  -0.14765246383479386  0.0  \\
            0.04  -0.14765246383479386  0.0  \\
            0.045  -0.14765246383479386  0.0  \\
            0.05  -0.14765246383479386  0.0  \\
            0.055  -0.14765246383479386  0.0  \\
            0.06  -0.14765246383479386  0.0  \\
            0.065  -0.14765246383479386  0.0  \\
            0.07  -0.14765246383479386  0.0  \\
            0.075  -0.14765246383479386  0.0  \\
            0.08  -0.14765246383479386  0.0  \\
            0.085  -0.14765246383479386  0.0  \\
            0.09  -0.14765246383479386  0.0  \\
            0.095  -0.14765246383479386  0.0  \\
            0.1  -0.14765246383479386  0.0  \\
            0.105  -0.14765246383479386  0.0  \\
            0.11  -0.14765246383479386  0.0  \\
            0.115  -0.14765246383479386  0.0  \\
            0.12  -0.14765246383479386  0.0  \\
            0.125  -0.14765246383479386  0.0  \\
            0.13  -0.14765246383479386  0.0  \\
            0.135  -0.14765246383479386  0.0  \\
            0.14  -0.14765246383479386  0.0  \\
            0.145  -0.14765246383479386  0.0  \\
            0.15  -0.14765246383479386  0.0  \\
            0.155  -0.14765246383479386  0.0  \\
            0.16  -0.14765246383479386  0.0  \\
            0.165  -0.14765246383479386  0.0  \\
            0.17  -0.14765246383479386  0.0  \\
            0.175  -0.14765246383479386  0.0  \\
            0.18  -0.14765246383479386  0.0  \\
            0.185  -0.14765246383479386  0.0  \\
            0.19  -0.14765246383479386  0.0  \\
            0.195  -0.14765246383479386  0.0  \\
            0.2  -0.14765246383479386  0.0  \\
            0.205  -0.14765246383479386  0.0  \\
            0.21  -0.14765246383479386  0.0  \\
            0.215  -0.14765246383479386  0.0  \\
            0.22  -0.14765246383479386  0.0  \\
            0.225  -0.14765246383479386  0.0  \\
            0.23  -0.14765246383479386  0.0  \\
            0.235  -0.14765246383479386  0.0  \\
            0.24  -0.14765246383479386  0.0  \\
            0.245  -0.14765246383479386  0.0  \\
            0.25  -0.14765246383479386  0.0  \\
            0.255  -0.14765246383479386  0.0  \\
            0.26  -0.14765246383479386  0.0  \\
            0.265  -0.14765246383479386  0.0  \\
            0.27  -0.14765246383479386  0.0  \\
            0.275  -0.14765246383479386  0.0  \\
            0.28  -0.14765246383479386  0.0  \\
            0.285  -0.14765246383479386  0.0  \\
            0.29  -0.14765246383479386  0.0  \\
            0.295  -0.14765246383479386  0.0  \\
            0.3  -0.14765246383479386  0.0  \\
            0.305  -0.14765246383479386  0.0  \\
            0.31  -0.14765246383479386  0.0  \\
            0.315  -0.14765246383479386  0.0  \\
            0.32  -0.14765246383479386  0.0  \\
            0.325  -0.14765246383479386  0.0  \\
            0.33  -0.14765246383479386  0.0  \\
            0.335  -0.14765246383479386  0.0  \\
            0.34  -0.14765246383479386  0.0  \\
            0.345  -0.14765246383479386  0.0  \\
            0.35  -0.14765246383479386  0.0  \\
            0.355  -0.14765246383479386  0.0  \\
            0.36  -0.14765246383479386  0.0  \\
            0.365  -0.14765246383479386  0.0  \\
            0.37  -0.14765246383479386  0.0  \\
            0.375  -0.14765246383479386  0.0  \\
            0.38  -0.14765246383479386  0.0  \\
            0.385  -0.14765246383479386  1000.0  \\
            0.39  -0.14765246383479386  0.0  \\
            0.395  -0.14765246383479386  0.0  \\
            0.4  -0.14765246383479386  0.0  \\
            0.405  -0.14765246383479386  0.0  \\
            0.41  -0.14765246383479386  0.0  \\
            0.415  -0.14765246383479386  0.0  \\
            0.42  -0.14765246383479386  0.0  \\
            0.425  -0.14765246383479386  0.0  \\
            0.43  -0.14765246383479386  0.0  \\
            0.435  -0.14765246383479386  0.0  \\
            0.44  -0.14765246383479386  0.0  \\
            0.445  -0.14765246383479386  0.0  \\
            0.45  -0.14765246383479386  0.0  \\
            0.455  -0.14765246383479386  0.0  \\
            0.46  -0.14765246383479386  0.0  \\
            0.465  -0.14765246383479386  0.0  \\
            0.47  -0.14765246383479386  0.0  \\
            0.475  -0.14765246383479386  0.0  \\
            0.48  -0.14765246383479386  0.0  \\
            0.485  -0.14765246383479386  0.0  \\
            0.49  -0.14765246383479386  0.0  \\
            0.495  -0.14765246383479386  0.0  \\
            0.5  -0.14765246383479386  0.0  \\
            0.0  -0.14337268227436503  0.0  \\
            0.005  -0.14337268227436503  0.0  \\
            0.01  -0.14337268227436503  0.0  \\
            0.015  -0.14337268227436503  0.0  \\
            0.02  -0.14337268227436503  0.0  \\
            0.025  -0.14337268227436503  0.0  \\
            0.03  -0.14337268227436503  0.0  \\
            0.035  -0.14337268227436503  0.0  \\
            0.04  -0.14337268227436503  0.0  \\
            0.045  -0.14337268227436503  0.0  \\
            0.05  -0.14337268227436503  0.0  \\
            0.055  -0.14337268227436503  0.0  \\
            0.06  -0.14337268227436503  0.0  \\
            0.065  -0.14337268227436503  0.0  \\
            0.07  -0.14337268227436503  0.0  \\
            0.075  -0.14337268227436503  0.0  \\
            0.08  -0.14337268227436503  0.0  \\
            0.085  -0.14337268227436503  0.0  \\
            0.09  -0.14337268227436503  0.0  \\
            0.095  -0.14337268227436503  0.0  \\
            0.1  -0.14337268227436503  0.0  \\
            0.105  -0.14337268227436503  0.0  \\
            0.11  -0.14337268227436503  0.0  \\
            0.115  -0.14337268227436503  0.0  \\
            0.12  -0.14337268227436503  0.0  \\
            0.125  -0.14337268227436503  0.0  \\
            0.13  -0.14337268227436503  0.0  \\
            0.135  -0.14337268227436503  0.0  \\
            0.14  -0.14337268227436503  0.0  \\
            0.145  -0.14337268227436503  0.0  \\
            0.15  -0.14337268227436503  0.0  \\
            0.155  -0.14337268227436503  0.0  \\
            0.16  -0.14337268227436503  0.0  \\
            0.165  -0.14337268227436503  0.0  \\
            0.17  -0.14337268227436503  0.0  \\
            0.175  -0.14337268227436503  0.0  \\
            0.18  -0.14337268227436503  0.0  \\
            0.185  -0.14337268227436503  0.0  \\
            0.19  -0.14337268227436503  0.0  \\
            0.195  -0.14337268227436503  0.0  \\
            0.2  -0.14337268227436503  0.0  \\
            0.205  -0.14337268227436503  0.0  \\
            0.21  -0.14337268227436503  0.0  \\
            0.215  -0.14337268227436503  0.0  \\
            0.22  -0.14337268227436503  0.0  \\
            0.225  -0.14337268227436503  0.0  \\
            0.23  -0.14337268227436503  0.0  \\
            0.235  -0.14337268227436503  0.0  \\
            0.24  -0.14337268227436503  0.0  \\
            0.245  -0.14337268227436503  0.0  \\
            0.25  -0.14337268227436503  0.0  \\
            0.255  -0.14337268227436503  0.0  \\
            0.26  -0.14337268227436503  0.0  \\
            0.265  -0.14337268227436503  0.0  \\
            0.27  -0.14337268227436503  0.0  \\
            0.275  -0.14337268227436503  0.0  \\
            0.28  -0.14337268227436503  0.0  \\
            0.285  -0.14337268227436503  0.0  \\
            0.29  -0.14337268227436503  0.0  \\
            0.295  -0.14337268227436503  0.0  \\
            0.3  -0.14337268227436503  0.0  \\
            0.305  -0.14337268227436503  0.0  \\
            0.31  -0.14337268227436503  0.0  \\
            0.315  -0.14337268227436503  0.0  \\
            0.32  -0.14337268227436503  0.0  \\
            0.325  -0.14337268227436503  0.0  \\
            0.33  -0.14337268227436503  0.0  \\
            0.335  -0.14337268227436503  0.0  \\
            0.34  -0.14337268227436503  0.0  \\
            0.345  -0.14337268227436503  0.0  \\
            0.35  -0.14337268227436503  0.0  \\
            0.355  -0.14337268227436503  0.0  \\
            0.36  -0.14337268227436503  0.0  \\
            0.365  -0.14337268227436503  0.0  \\
            0.37  -0.14337268227436503  0.0  \\
            0.375  -0.14337268227436503  0.0  \\
            0.38  -0.14337268227436503  1000.0  \\
            0.385  -0.14337268227436503  0.0  \\
            0.39  -0.14337268227436503  0.0  \\
            0.395  -0.14337268227436503  0.0  \\
            0.4  -0.14337268227436503  0.0  \\
            0.405  -0.14337268227436503  0.0  \\
            0.41  -0.14337268227436503  0.0  \\
            0.415  -0.14337268227436503  0.0  \\
            0.42  -0.14337268227436503  0.0  \\
            0.425  -0.14337268227436503  0.0  \\
            0.43  -0.14337268227436503  0.0  \\
            0.435  -0.14337268227436503  0.0  \\
            0.44  -0.14337268227436503  0.0  \\
            0.445  -0.14337268227436503  0.0  \\
            0.45  -0.14337268227436503  0.0  \\
            0.455  -0.14337268227436503  0.0  \\
            0.46  -0.14337268227436503  0.0  \\
            0.465  -0.14337268227436503  0.0  \\
            0.47  -0.14337268227436503  0.0  \\
            0.475  -0.14337268227436503  0.0  \\
            0.48  -0.14337268227436503  0.0  \\
            0.485  -0.14337268227436503  0.0  \\
            0.49  -0.14337268227436503  0.0  \\
            0.495  -0.14337268227436503  0.0  \\
            0.5  -0.14337268227436503  0.0  \\
            0.0  -0.13909290071393624  0.0  \\
            0.005  -0.13909290071393624  0.0  \\
            0.01  -0.13909290071393624  0.0  \\
            0.015  -0.13909290071393624  0.0  \\
            0.02  -0.13909290071393624  0.0  \\
            0.025  -0.13909290071393624  0.0  \\
            0.03  -0.13909290071393624  0.0  \\
            0.035  -0.13909290071393624  0.0  \\
            0.04  -0.13909290071393624  0.0  \\
            0.045  -0.13909290071393624  0.0  \\
            0.05  -0.13909290071393624  0.0  \\
            0.055  -0.13909290071393624  0.0  \\
            0.06  -0.13909290071393624  0.0  \\
            0.065  -0.13909290071393624  0.0  \\
            0.07  -0.13909290071393624  0.0  \\
            0.075  -0.13909290071393624  0.0  \\
            0.08  -0.13909290071393624  0.0  \\
            0.085  -0.13909290071393624  0.0  \\
            0.09  -0.13909290071393624  0.0  \\
            0.095  -0.13909290071393624  0.0  \\
            0.1  -0.13909290071393624  0.0  \\
            0.105  -0.13909290071393624  0.0  \\
            0.11  -0.13909290071393624  0.0  \\
            0.115  -0.13909290071393624  0.0  \\
            0.12  -0.13909290071393624  0.0  \\
            0.125  -0.13909290071393624  0.0  \\
            0.13  -0.13909290071393624  0.0  \\
            0.135  -0.13909290071393624  0.0  \\
            0.14  -0.13909290071393624  0.0  \\
            0.145  -0.13909290071393624  0.0  \\
            0.15  -0.13909290071393624  0.0  \\
            0.155  -0.13909290071393624  0.0  \\
            0.16  -0.13909290071393624  0.0  \\
            0.165  -0.13909290071393624  0.0  \\
            0.17  -0.13909290071393624  0.0  \\
            0.175  -0.13909290071393624  0.0  \\
            0.18  -0.13909290071393624  0.0  \\
            0.185  -0.13909290071393624  0.0  \\
            0.19  -0.13909290071393624  0.0  \\
            0.195  -0.13909290071393624  0.0  \\
            0.2  -0.13909290071393624  0.0  \\
            0.205  -0.13909290071393624  0.0  \\
            0.21  -0.13909290071393624  0.0  \\
            0.215  -0.13909290071393624  0.0  \\
            0.22  -0.13909290071393624  0.0  \\
            0.225  -0.13909290071393624  0.0  \\
            0.23  -0.13909290071393624  0.0  \\
            0.235  -0.13909290071393624  0.0  \\
            0.24  -0.13909290071393624  0.0  \\
            0.245  -0.13909290071393624  0.0  \\
            0.25  -0.13909290071393624  0.0  \\
            0.255  -0.13909290071393624  0.0  \\
            0.26  -0.13909290071393624  0.0  \\
            0.265  -0.13909290071393624  0.0  \\
            0.27  -0.13909290071393624  0.0  \\
            0.275  -0.13909290071393624  0.0  \\
            0.28  -0.13909290071393624  0.0  \\
            0.285  -0.13909290071393624  0.0  \\
            0.29  -0.13909290071393624  0.0  \\
            0.295  -0.13909290071393624  0.0  \\
            0.3  -0.13909290071393624  0.0  \\
            0.305  -0.13909290071393624  0.0  \\
            0.31  -0.13909290071393624  0.0  \\
            0.315  -0.13909290071393624  0.0  \\
            0.32  -0.13909290071393624  0.0  \\
            0.325  -0.13909290071393624  0.0  \\
            0.33  -0.13909290071393624  0.0  \\
            0.335  -0.13909290071393624  0.0  \\
            0.34  -0.13909290071393624  0.0  \\
            0.345  -0.13909290071393624  0.0  \\
            0.35  -0.13909290071393624  0.0  \\
            0.355  -0.13909290071393624  0.0  \\
            0.36  -0.13909290071393624  0.0  \\
            0.365  -0.13909290071393624  0.0  \\
            0.37  -0.13909290071393624  0.0  \\
            0.375  -0.13909290071393624  1000.0  \\
            0.38  -0.13909290071393624  0.0  \\
            0.385  -0.13909290071393624  0.0  \\
            0.39  -0.13909290071393624  0.0  \\
            0.395  -0.13909290071393624  0.0  \\
            0.4  -0.13909290071393624  0.0  \\
            0.405  -0.13909290071393624  0.0  \\
            0.41  -0.13909290071393624  0.0  \\
            0.415  -0.13909290071393624  0.0  \\
            0.42  -0.13909290071393624  0.0  \\
            0.425  -0.13909290071393624  0.0  \\
            0.43  -0.13909290071393624  0.0  \\
            0.435  -0.13909290071393624  0.0  \\
            0.44  -0.13909290071393624  0.0  \\
            0.445  -0.13909290071393624  0.0  \\
            0.45  -0.13909290071393624  0.0  \\
            0.455  -0.13909290071393624  0.0  \\
            0.46  -0.13909290071393624  0.0  \\
            0.465  -0.13909290071393624  0.0  \\
            0.47  -0.13909290071393624  0.0  \\
            0.475  -0.13909290071393624  0.0  \\
            0.48  -0.13909290071393624  0.0  \\
            0.485  -0.13909290071393624  0.0  \\
            0.49  -0.13909290071393624  0.0  \\
            0.495  -0.13909290071393624  0.0  \\
            0.5  -0.13909290071393624  0.0  \\
            0.0  -0.13481311915350744  0.0  \\
            0.005  -0.13481311915350744  0.0  \\
            0.01  -0.13481311915350744  0.0  \\
            0.015  -0.13481311915350744  0.0  \\
            0.02  -0.13481311915350744  0.0  \\
            0.025  -0.13481311915350744  0.0  \\
            0.03  -0.13481311915350744  0.0  \\
            0.035  -0.13481311915350744  0.0  \\
            0.04  -0.13481311915350744  0.0  \\
            0.045  -0.13481311915350744  0.0  \\
            0.05  -0.13481311915350744  0.0  \\
            0.055  -0.13481311915350744  0.0  \\
            0.06  -0.13481311915350744  0.0  \\
            0.065  -0.13481311915350744  0.0  \\
            0.07  -0.13481311915350744  0.0  \\
            0.075  -0.13481311915350744  0.0  \\
            0.08  -0.13481311915350744  0.0  \\
            0.085  -0.13481311915350744  0.0  \\
            0.09  -0.13481311915350744  0.0  \\
            0.095  -0.13481311915350744  0.0  \\
            0.1  -0.13481311915350744  0.0  \\
            0.105  -0.13481311915350744  0.0  \\
            0.11  -0.13481311915350744  0.0  \\
            0.115  -0.13481311915350744  0.0  \\
            0.12  -0.13481311915350744  0.0  \\
            0.125  -0.13481311915350744  0.0  \\
            0.13  -0.13481311915350744  0.0  \\
            0.135  -0.13481311915350744  0.0  \\
            0.14  -0.13481311915350744  0.0  \\
            0.145  -0.13481311915350744  0.0  \\
            0.15  -0.13481311915350744  0.0  \\
            0.155  -0.13481311915350744  0.0  \\
            0.16  -0.13481311915350744  0.0  \\
            0.165  -0.13481311915350744  0.0  \\
            0.17  -0.13481311915350744  0.0  \\
            0.175  -0.13481311915350744  0.0  \\
            0.18  -0.13481311915350744  0.0  \\
            0.185  -0.13481311915350744  0.0  \\
            0.19  -0.13481311915350744  0.0  \\
            0.195  -0.13481311915350744  0.0  \\
            0.2  -0.13481311915350744  0.0  \\
            0.205  -0.13481311915350744  0.0  \\
            0.21  -0.13481311915350744  0.0  \\
            0.215  -0.13481311915350744  0.0  \\
            0.22  -0.13481311915350744  0.0  \\
            0.225  -0.13481311915350744  0.0  \\
            0.23  -0.13481311915350744  0.0  \\
            0.235  -0.13481311915350744  0.0  \\
            0.24  -0.13481311915350744  0.0  \\
            0.245  -0.13481311915350744  0.0  \\
            0.25  -0.13481311915350744  0.0  \\
            0.255  -0.13481311915350744  0.0  \\
            0.26  -0.13481311915350744  0.0  \\
            0.265  -0.13481311915350744  0.0  \\
            0.27  -0.13481311915350744  0.0  \\
            0.275  -0.13481311915350744  0.0  \\
            0.28  -0.13481311915350744  0.0  \\
            0.285  -0.13481311915350744  0.0  \\
            0.29  -0.13481311915350744  0.0  \\
            0.295  -0.13481311915350744  0.0  \\
            0.3  -0.13481311915350744  0.0  \\
            0.305  -0.13481311915350744  0.0  \\
            0.31  -0.13481311915350744  0.0  \\
            0.315  -0.13481311915350744  0.0  \\
            0.32  -0.13481311915350744  0.0  \\
            0.325  -0.13481311915350744  0.0  \\
            0.33  -0.13481311915350744  0.0  \\
            0.335  -0.13481311915350744  0.0  \\
            0.34  -0.13481311915350744  0.0  \\
            0.345  -0.13481311915350744  0.0  \\
            0.35  -0.13481311915350744  0.0  \\
            0.355  -0.13481311915350744  0.0  \\
            0.36  -0.13481311915350744  0.0  \\
            0.365  -0.13481311915350744  0.0  \\
            0.37  -0.13481311915350744  1000.0  \\
            0.375  -0.13481311915350744  0.0  \\
            0.38  -0.13481311915350744  0.0  \\
            0.385  -0.13481311915350744  0.0  \\
            0.39  -0.13481311915350744  0.0  \\
            0.395  -0.13481311915350744  0.0  \\
            0.4  -0.13481311915350744  0.0  \\
            0.405  -0.13481311915350744  0.0  \\
            0.41  -0.13481311915350744  0.0  \\
            0.415  -0.13481311915350744  0.0  \\
            0.42  -0.13481311915350744  0.0  \\
            0.425  -0.13481311915350744  0.0  \\
            0.43  -0.13481311915350744  0.0  \\
            0.435  -0.13481311915350744  0.0  \\
            0.44  -0.13481311915350744  0.0  \\
            0.445  -0.13481311915350744  0.0  \\
            0.45  -0.13481311915350744  0.0  \\
            0.455  -0.13481311915350744  0.0  \\
            0.46  -0.13481311915350744  0.0  \\
            0.465  -0.13481311915350744  0.0  \\
            0.47  -0.13481311915350744  0.0  \\
            0.475  -0.13481311915350744  0.0  \\
            0.48  -0.13481311915350744  0.0  \\
            0.485  -0.13481311915350744  0.0  \\
            0.49  -0.13481311915350744  0.0  \\
            0.495  -0.13481311915350744  0.0  \\
            0.5  -0.13481311915350744  0.0  \\
            0.0  -0.1305333375930786  0.0  \\
            0.005  -0.1305333375930786  0.0  \\
            0.01  -0.1305333375930786  0.0  \\
            0.015  -0.1305333375930786  0.0  \\
            0.02  -0.1305333375930786  0.0  \\
            0.025  -0.1305333375930786  0.0  \\
            0.03  -0.1305333375930786  0.0  \\
            0.035  -0.1305333375930786  0.0  \\
            0.04  -0.1305333375930786  0.0  \\
            0.045  -0.1305333375930786  0.0  \\
            0.05  -0.1305333375930786  0.0  \\
            0.055  -0.1305333375930786  0.0  \\
            0.06  -0.1305333375930786  0.0  \\
            0.065  -0.1305333375930786  0.0  \\
            0.07  -0.1305333375930786  0.0  \\
            0.075  -0.1305333375930786  0.0  \\
            0.08  -0.1305333375930786  0.0  \\
            0.085  -0.1305333375930786  0.0  \\
            0.09  -0.1305333375930786  0.0  \\
            0.095  -0.1305333375930786  0.0  \\
            0.1  -0.1305333375930786  0.0  \\
            0.105  -0.1305333375930786  0.0  \\
            0.11  -0.1305333375930786  0.0  \\
            0.115  -0.1305333375930786  0.0  \\
            0.12  -0.1305333375930786  0.0  \\
            0.125  -0.1305333375930786  0.0  \\
            0.13  -0.1305333375930786  0.0  \\
            0.135  -0.1305333375930786  0.0  \\
            0.14  -0.1305333375930786  0.0  \\
            0.145  -0.1305333375930786  0.0  \\
            0.15  -0.1305333375930786  0.0  \\
            0.155  -0.1305333375930786  0.0  \\
            0.16  -0.1305333375930786  0.0  \\
            0.165  -0.1305333375930786  0.0  \\
            0.17  -0.1305333375930786  0.0  \\
            0.175  -0.1305333375930786  0.0  \\
            0.18  -0.1305333375930786  0.0  \\
            0.185  -0.1305333375930786  0.0  \\
            0.19  -0.1305333375930786  0.0  \\
            0.195  -0.1305333375930786  0.0  \\
            0.2  -0.1305333375930786  0.0  \\
            0.205  -0.1305333375930786  0.0  \\
            0.21  -0.1305333375930786  0.0  \\
            0.215  -0.1305333375930786  0.0  \\
            0.22  -0.1305333375930786  0.0  \\
            0.225  -0.1305333375930786  0.0  \\
            0.23  -0.1305333375930786  0.0  \\
            0.235  -0.1305333375930786  0.0  \\
            0.24  -0.1305333375930786  0.0  \\
            0.245  -0.1305333375930786  0.0  \\
            0.25  -0.1305333375930786  0.0  \\
            0.255  -0.1305333375930786  0.0  \\
            0.26  -0.1305333375930786  0.0  \\
            0.265  -0.1305333375930786  0.0  \\
            0.27  -0.1305333375930786  0.0  \\
            0.275  -0.1305333375930786  0.0  \\
            0.28  -0.1305333375930786  0.0  \\
            0.285  -0.1305333375930786  0.0  \\
            0.29  -0.1305333375930786  0.0  \\
            0.295  -0.1305333375930786  0.0  \\
            0.3  -0.1305333375930786  0.0  \\
            0.305  -0.1305333375930786  0.0  \\
            0.31  -0.1305333375930786  0.0  \\
            0.315  -0.1305333375930786  0.0  \\
            0.32  -0.1305333375930786  0.0  \\
            0.325  -0.1305333375930786  0.0  \\
            0.33  -0.1305333375930786  0.0  \\
            0.335  -0.1305333375930786  0.0  \\
            0.34  -0.1305333375930786  0.0  \\
            0.345  -0.1305333375930786  0.0  \\
            0.35  -0.1305333375930786  0.0  \\
            0.355  -0.1305333375930786  0.0  \\
            0.36  -0.1305333375930786  1000.0  \\
            0.365  -0.1305333375930786  1000.0  \\
            0.37  -0.1305333375930786  0.0  \\
            0.375  -0.1305333375930786  0.0  \\
            0.38  -0.1305333375930786  0.0  \\
            0.385  -0.1305333375930786  0.0  \\
            0.39  -0.1305333375930786  0.0  \\
            0.395  -0.1305333375930786  0.0  \\
            0.4  -0.1305333375930786  0.0  \\
            0.405  -0.1305333375930786  0.0  \\
            0.41  -0.1305333375930786  0.0  \\
            0.415  -0.1305333375930786  0.0  \\
            0.42  -0.1305333375930786  0.0  \\
            0.425  -0.1305333375930786  0.0  \\
            0.43  -0.1305333375930786  0.0  \\
            0.435  -0.1305333375930786  0.0  \\
            0.44  -0.1305333375930786  0.0  \\
            0.445  -0.1305333375930786  0.0  \\
            0.45  -0.1305333375930786  0.0  \\
            0.455  -0.1305333375930786  0.0  \\
            0.46  -0.1305333375930786  0.0  \\
            0.465  -0.1305333375930786  0.0  \\
            0.47  -0.1305333375930786  0.0  \\
            0.475  -0.1305333375930786  0.0  \\
            0.48  -0.1305333375930786  0.0  \\
            0.485  -0.1305333375930786  0.0  \\
            0.49  -0.1305333375930786  0.0  \\
            0.495  -0.1305333375930786  0.0  \\
            0.5  -0.1305333375930786  0.0  \\
            0.0  -0.12625355603264982  0.0  \\
            0.005  -0.12625355603264982  0.0  \\
            0.01  -0.12625355603264982  0.0  \\
            0.015  -0.12625355603264982  0.0  \\
            0.02  -0.12625355603264982  0.0  \\
            0.025  -0.12625355603264982  0.0  \\
            0.03  -0.12625355603264982  0.0  \\
            0.035  -0.12625355603264982  0.0  \\
            0.04  -0.12625355603264982  0.0  \\
            0.045  -0.12625355603264982  0.0  \\
            0.05  -0.12625355603264982  0.0  \\
            0.055  -0.12625355603264982  0.0  \\
            0.06  -0.12625355603264982  0.0  \\
            0.065  -0.12625355603264982  0.0  \\
            0.07  -0.12625355603264982  0.0  \\
            0.075  -0.12625355603264982  0.0  \\
            0.08  -0.12625355603264982  0.0  \\
            0.085  -0.12625355603264982  0.0  \\
            0.09  -0.12625355603264982  0.0  \\
            0.095  -0.12625355603264982  0.0  \\
            0.1  -0.12625355603264982  0.0  \\
            0.105  -0.12625355603264982  0.0  \\
            0.11  -0.12625355603264982  0.0  \\
            0.115  -0.12625355603264982  0.0  \\
            0.12  -0.12625355603264982  0.0  \\
            0.125  -0.12625355603264982  0.0  \\
            0.13  -0.12625355603264982  0.0  \\
            0.135  -0.12625355603264982  0.0  \\
            0.14  -0.12625355603264982  0.0  \\
            0.145  -0.12625355603264982  0.0  \\
            0.15  -0.12625355603264982  0.0  \\
            0.155  -0.12625355603264982  0.0  \\
            0.16  -0.12625355603264982  0.0  \\
            0.165  -0.12625355603264982  0.0  \\
            0.17  -0.12625355603264982  0.0  \\
            0.175  -0.12625355603264982  0.0  \\
            0.18  -0.12625355603264982  0.0  \\
            0.185  -0.12625355603264982  0.0  \\
            0.19  -0.12625355603264982  0.0  \\
            0.195  -0.12625355603264982  0.0  \\
            0.2  -0.12625355603264982  0.0  \\
            0.205  -0.12625355603264982  0.0  \\
            0.21  -0.12625355603264982  0.0  \\
            0.215  -0.12625355603264982  0.0  \\
            0.22  -0.12625355603264982  0.0  \\
            0.225  -0.12625355603264982  0.0  \\
            0.23  -0.12625355603264982  0.0  \\
            0.235  -0.12625355603264982  0.0  \\
            0.24  -0.12625355603264982  0.0  \\
            0.245  -0.12625355603264982  0.0  \\
            0.25  -0.12625355603264982  0.0  \\
            0.255  -0.12625355603264982  0.0  \\
            0.26  -0.12625355603264982  0.0  \\
            0.265  -0.12625355603264982  0.0  \\
            0.27  -0.12625355603264982  0.0  \\
            0.275  -0.12625355603264982  0.0  \\
            0.28  -0.12625355603264982  0.0  \\
            0.285  -0.12625355603264982  0.0  \\
            0.29  -0.12625355603264982  0.0  \\
            0.295  -0.12625355603264982  0.0  \\
            0.3  -0.12625355603264982  0.0  \\
            0.305  -0.12625355603264982  0.0  \\
            0.31  -0.12625355603264982  0.0  \\
            0.315  -0.12625355603264982  0.0  \\
            0.32  -0.12625355603264982  0.0  \\
            0.325  -0.12625355603264982  0.0  \\
            0.33  -0.12625355603264982  0.0  \\
            0.335  -0.12625355603264982  0.0  \\
            0.34  -0.12625355603264982  0.0  \\
            0.345  -0.12625355603264982  0.0  \\
            0.35  -0.12625355603264982  0.0  \\
            0.355  -0.12625355603264982  1000.0  \\
            0.36  -0.12625355603264982  0.0  \\
            0.365  -0.12625355603264982  0.0  \\
            0.37  -0.12625355603264982  0.0  \\
            0.375  -0.12625355603264982  0.0  \\
            0.38  -0.12625355603264982  0.0  \\
            0.385  -0.12625355603264982  0.0  \\
            0.39  -0.12625355603264982  0.0  \\
            0.395  -0.12625355603264982  0.0  \\
            0.4  -0.12625355603264982  0.0  \\
            0.405  -0.12625355603264982  0.0  \\
            0.41  -0.12625355603264982  0.0  \\
            0.415  -0.12625355603264982  0.0  \\
            0.42  -0.12625355603264982  0.0  \\
            0.425  -0.12625355603264982  0.0  \\
            0.43  -0.12625355603264982  0.0  \\
            0.435  -0.12625355603264982  0.0  \\
            0.44  -0.12625355603264982  0.0  \\
            0.445  -0.12625355603264982  0.0  \\
            0.45  -0.12625355603264982  0.0  \\
            0.455  -0.12625355603264982  0.0  \\
            0.46  -0.12625355603264982  0.0  \\
            0.465  -0.12625355603264982  0.0  \\
            0.47  -0.12625355603264982  0.0  \\
            0.475  -0.12625355603264982  0.0  \\
            0.48  -0.12625355603264982  0.0  \\
            0.485  -0.12625355603264982  0.0  \\
            0.49  -0.12625355603264982  0.0  \\
            0.495  -0.12625355603264982  0.0  \\
            0.5  -0.12625355603264982  0.0  \\
            0.0  -0.121973774472221  0.0  \\
            0.005  -0.121973774472221  0.0  \\
            0.01  -0.121973774472221  0.0  \\
            0.015  -0.121973774472221  0.0  \\
            0.02  -0.121973774472221  0.0  \\
            0.025  -0.121973774472221  0.0  \\
            0.03  -0.121973774472221  0.0  \\
            0.035  -0.121973774472221  0.0  \\
            0.04  -0.121973774472221  0.0  \\
            0.045  -0.121973774472221  0.0  \\
            0.05  -0.121973774472221  0.0  \\
            0.055  -0.121973774472221  0.0  \\
            0.06  -0.121973774472221  0.0  \\
            0.065  -0.121973774472221  0.0  \\
            0.07  -0.121973774472221  0.0  \\
            0.075  -0.121973774472221  0.0  \\
            0.08  -0.121973774472221  0.0  \\
            0.085  -0.121973774472221  0.0  \\
            0.09  -0.121973774472221  0.0  \\
            0.095  -0.121973774472221  0.0  \\
            0.1  -0.121973774472221  0.0  \\
            0.105  -0.121973774472221  0.0  \\
            0.11  -0.121973774472221  0.0  \\
            0.115  -0.121973774472221  0.0  \\
            0.12  -0.121973774472221  0.0  \\
            0.125  -0.121973774472221  0.0  \\
            0.13  -0.121973774472221  0.0  \\
            0.135  -0.121973774472221  0.0  \\
            0.14  -0.121973774472221  0.0  \\
            0.145  -0.121973774472221  0.0  \\
            0.15  -0.121973774472221  0.0  \\
            0.155  -0.121973774472221  0.0  \\
            0.16  -0.121973774472221  0.0  \\
            0.165  -0.121973774472221  0.0  \\
            0.17  -0.121973774472221  0.0  \\
            0.175  -0.121973774472221  0.0  \\
            0.18  -0.121973774472221  0.0  \\
            0.185  -0.121973774472221  0.0  \\
            0.19  -0.121973774472221  0.0  \\
            0.195  -0.121973774472221  0.0  \\
            0.2  -0.121973774472221  0.0  \\
            0.205  -0.121973774472221  0.0  \\
            0.21  -0.121973774472221  0.0  \\
            0.215  -0.121973774472221  0.0  \\
            0.22  -0.121973774472221  0.0  \\
            0.225  -0.121973774472221  0.0  \\
            0.23  -0.121973774472221  0.0  \\
            0.235  -0.121973774472221  0.0  \\
            0.24  -0.121973774472221  0.0  \\
            0.245  -0.121973774472221  0.0  \\
            0.25  -0.121973774472221  0.0  \\
            0.255  -0.121973774472221  0.0  \\
            0.26  -0.121973774472221  0.0  \\
            0.265  -0.121973774472221  0.0  \\
            0.27  -0.121973774472221  0.0  \\
            0.275  -0.121973774472221  0.0  \\
            0.28  -0.121973774472221  0.0  \\
            0.285  -0.121973774472221  0.0  \\
            0.29  -0.121973774472221  0.0  \\
            0.295  -0.121973774472221  0.0  \\
            0.3  -0.121973774472221  0.0  \\
            0.305  -0.121973774472221  0.0  \\
            0.31  -0.121973774472221  0.0  \\
            0.315  -0.121973774472221  0.0  \\
            0.32  -0.121973774472221  0.0  \\
            0.325  -0.121973774472221  0.0  \\
            0.33  -0.121973774472221  0.0  \\
            0.335  -0.121973774472221  0.0  \\
            0.34  -0.121973774472221  0.0  \\
            0.345  -0.121973774472221  0.0  \\
            0.35  -0.121973774472221  1000.0  \\
            0.355  -0.121973774472221  0.0  \\
            0.36  -0.121973774472221  0.0  \\
            0.365  -0.121973774472221  0.0  \\
            0.37  -0.121973774472221  0.0  \\
            0.375  -0.121973774472221  0.0  \\
            0.38  -0.121973774472221  0.0  \\
            0.385  -0.121973774472221  0.0  \\
            0.39  -0.121973774472221  0.0  \\
            0.395  -0.121973774472221  0.0  \\
            0.4  -0.121973774472221  0.0  \\
            0.405  -0.121973774472221  0.0  \\
            0.41  -0.121973774472221  0.0  \\
            0.415  -0.121973774472221  0.0  \\
            0.42  -0.121973774472221  0.0  \\
            0.425  -0.121973774472221  0.0  \\
            0.43  -0.121973774472221  0.0  \\
            0.435  -0.121973774472221  0.0  \\
            0.44  -0.121973774472221  0.0  \\
            0.445  -0.121973774472221  0.0  \\
            0.45  -0.121973774472221  0.0  \\
            0.455  -0.121973774472221  0.0  \\
            0.46  -0.121973774472221  0.0  \\
            0.465  -0.121973774472221  0.0  \\
            0.47  -0.121973774472221  0.0  \\
            0.475  -0.121973774472221  0.0  \\
            0.48  -0.121973774472221  0.0  \\
            0.485  -0.121973774472221  0.0  \\
            0.49  -0.121973774472221  0.0  \\
            0.495  -0.121973774472221  0.0  \\
            0.5  -0.121973774472221  0.0  \\
            0.0  -0.1176939929117922  0.0  \\
            0.005  -0.1176939929117922  0.0  \\
            0.01  -0.1176939929117922  0.0  \\
            0.015  -0.1176939929117922  0.0  \\
            0.02  -0.1176939929117922  0.0  \\
            0.025  -0.1176939929117922  0.0  \\
            0.03  -0.1176939929117922  0.0  \\
            0.035  -0.1176939929117922  0.0  \\
            0.04  -0.1176939929117922  0.0  \\
            0.045  -0.1176939929117922  0.0  \\
            0.05  -0.1176939929117922  0.0  \\
            0.055  -0.1176939929117922  0.0  \\
            0.06  -0.1176939929117922  0.0  \\
            0.065  -0.1176939929117922  0.0  \\
            0.07  -0.1176939929117922  0.0  \\
            0.075  -0.1176939929117922  0.0  \\
            0.08  -0.1176939929117922  0.0  \\
            0.085  -0.1176939929117922  0.0  \\
            0.09  -0.1176939929117922  0.0  \\
            0.095  -0.1176939929117922  0.0  \\
            0.1  -0.1176939929117922  0.0  \\
            0.105  -0.1176939929117922  0.0  \\
            0.11  -0.1176939929117922  0.0  \\
            0.115  -0.1176939929117922  0.0  \\
            0.12  -0.1176939929117922  0.0  \\
            0.125  -0.1176939929117922  0.0  \\
            0.13  -0.1176939929117922  0.0  \\
            0.135  -0.1176939929117922  0.0  \\
            0.14  -0.1176939929117922  0.0  \\
            0.145  -0.1176939929117922  0.0  \\
            0.15  -0.1176939929117922  0.0  \\
            0.155  -0.1176939929117922  0.0  \\
            0.16  -0.1176939929117922  0.0  \\
            0.165  -0.1176939929117922  0.0  \\
            0.17  -0.1176939929117922  0.0  \\
            0.175  -0.1176939929117922  0.0  \\
            0.18  -0.1176939929117922  0.0  \\
            0.185  -0.1176939929117922  0.0  \\
            0.19  -0.1176939929117922  0.0  \\
            0.195  -0.1176939929117922  0.0  \\
            0.2  -0.1176939929117922  0.0  \\
            0.205  -0.1176939929117922  0.0  \\
            0.21  -0.1176939929117922  0.0  \\
            0.215  -0.1176939929117922  0.0  \\
            0.22  -0.1176939929117922  0.0  \\
            0.225  -0.1176939929117922  0.0  \\
            0.23  -0.1176939929117922  0.0  \\
            0.235  -0.1176939929117922  0.0  \\
            0.24  -0.1176939929117922  0.0  \\
            0.245  -0.1176939929117922  0.0  \\
            0.25  -0.1176939929117922  0.0  \\
            0.255  -0.1176939929117922  0.0  \\
            0.26  -0.1176939929117922  0.0  \\
            0.265  -0.1176939929117922  0.0  \\
            0.27  -0.1176939929117922  0.0  \\
            0.275  -0.1176939929117922  0.0  \\
            0.28  -0.1176939929117922  0.0  \\
            0.285  -0.1176939929117922  0.0  \\
            0.29  -0.1176939929117922  0.0  \\
            0.295  -0.1176939929117922  0.0  \\
            0.3  -0.1176939929117922  0.0  \\
            0.305  -0.1176939929117922  0.0  \\
            0.31  -0.1176939929117922  0.0  \\
            0.315  -0.1176939929117922  0.0  \\
            0.32  -0.1176939929117922  0.0  \\
            0.325  -0.1176939929117922  0.0  \\
            0.33  -0.1176939929117922  0.0  \\
            0.335  -0.1176939929117922  0.0  \\
            0.34  -0.1176939929117922  1000.0  \\
            0.345  -0.1176939929117922  1000.0  \\
            0.35  -0.1176939929117922  0.0  \\
            0.355  -0.1176939929117922  0.0  \\
            0.36  -0.1176939929117922  0.0  \\
            0.365  -0.1176939929117922  0.0  \\
            0.37  -0.1176939929117922  0.0  \\
            0.375  -0.1176939929117922  0.0  \\
            0.38  -0.1176939929117922  0.0  \\
            0.385  -0.1176939929117922  0.0  \\
            0.39  -0.1176939929117922  0.0  \\
            0.395  -0.1176939929117922  0.0  \\
            0.4  -0.1176939929117922  0.0  \\
            0.405  -0.1176939929117922  0.0  \\
            0.41  -0.1176939929117922  0.0  \\
            0.415  -0.1176939929117922  0.0  \\
            0.42  -0.1176939929117922  0.0  \\
            0.425  -0.1176939929117922  0.0  \\
            0.43  -0.1176939929117922  0.0  \\
            0.435  -0.1176939929117922  0.0  \\
            0.44  -0.1176939929117922  0.0  \\
            0.445  -0.1176939929117922  0.0  \\
            0.45  -0.1176939929117922  0.0  \\
            0.455  -0.1176939929117922  0.0  \\
            0.46  -0.1176939929117922  0.0  \\
            0.465  -0.1176939929117922  0.0  \\
            0.47  -0.1176939929117922  0.0  \\
            0.475  -0.1176939929117922  0.0  \\
            0.48  -0.1176939929117922  0.0  \\
            0.485  -0.1176939929117922  0.0  \\
            0.49  -0.1176939929117922  0.0  \\
            0.495  -0.1176939929117922  0.0  \\
            0.5  -0.1176939929117922  0.0  \\
            0.0  -0.11341421135136338  0.0  \\
            0.005  -0.11341421135136338  0.0  \\
            0.01  -0.11341421135136338  0.0  \\
            0.015  -0.11341421135136338  0.0  \\
            0.02  -0.11341421135136338  0.0  \\
            0.025  -0.11341421135136338  0.0  \\
            0.03  -0.11341421135136338  0.0  \\
            0.035  -0.11341421135136338  0.0  \\
            0.04  -0.11341421135136338  0.0  \\
            0.045  -0.11341421135136338  0.0  \\
            0.05  -0.11341421135136338  0.0  \\
            0.055  -0.11341421135136338  0.0  \\
            0.06  -0.11341421135136338  0.0  \\
            0.065  -0.11341421135136338  0.0  \\
            0.07  -0.11341421135136338  0.0  \\
            0.075  -0.11341421135136338  0.0  \\
            0.08  -0.11341421135136338  0.0  \\
            0.085  -0.11341421135136338  0.0  \\
            0.09  -0.11341421135136338  0.0  \\
            0.095  -0.11341421135136338  0.0  \\
            0.1  -0.11341421135136338  0.0  \\
            0.105  -0.11341421135136338  0.0  \\
            0.11  -0.11341421135136338  0.0  \\
            0.115  -0.11341421135136338  0.0  \\
            0.12  -0.11341421135136338  0.0  \\
            0.125  -0.11341421135136338  0.0  \\
            0.13  -0.11341421135136338  0.0  \\
            0.135  -0.11341421135136338  0.0  \\
            0.14  -0.11341421135136338  0.0  \\
            0.145  -0.11341421135136338  0.0  \\
            0.15  -0.11341421135136338  0.0  \\
            0.155  -0.11341421135136338  0.0  \\
            0.16  -0.11341421135136338  0.0  \\
            0.165  -0.11341421135136338  0.0  \\
            0.17  -0.11341421135136338  0.0  \\
            0.175  -0.11341421135136338  0.0  \\
            0.18  -0.11341421135136338  0.0  \\
            0.185  -0.11341421135136338  0.0  \\
            0.19  -0.11341421135136338  0.0  \\
            0.195  -0.11341421135136338  0.0  \\
            0.2  -0.11341421135136338  0.0  \\
            0.205  -0.11341421135136338  0.0  \\
            0.21  -0.11341421135136338  0.0  \\
            0.215  -0.11341421135136338  0.0  \\
            0.22  -0.11341421135136338  0.0  \\
            0.225  -0.11341421135136338  0.0  \\
            0.23  -0.11341421135136338  0.0  \\
            0.235  -0.11341421135136338  0.0  \\
            0.24  -0.11341421135136338  0.0  \\
            0.245  -0.11341421135136338  0.0  \\
            0.25  -0.11341421135136338  0.0  \\
            0.255  -0.11341421135136338  0.0  \\
            0.26  -0.11341421135136338  0.0  \\
            0.265  -0.11341421135136338  0.0  \\
            0.27  -0.11341421135136338  0.0  \\
            0.275  -0.11341421135136338  0.0  \\
            0.28  -0.11341421135136338  0.0  \\
            0.285  -0.11341421135136338  0.0  \\
            0.29  -0.11341421135136338  0.0  \\
            0.295  -0.11341421135136338  0.0  \\
            0.3  -0.11341421135136338  0.0  \\
            0.305  -0.11341421135136338  0.0  \\
            0.31  -0.11341421135136338  0.0  \\
            0.315  -0.11341421135136338  0.0  \\
            0.32  -0.11341421135136338  0.0  \\
            0.325  -0.11341421135136338  0.0  \\
            0.33  -0.11341421135136338  0.0  \\
            0.335  -0.11341421135136338  1000.0  \\
            0.34  -0.11341421135136338  0.0  \\
            0.345  -0.11341421135136338  0.0  \\
            0.35  -0.11341421135136338  0.0  \\
            0.355  -0.11341421135136338  0.0  \\
            0.36  -0.11341421135136338  0.0  \\
            0.365  -0.11341421135136338  0.0  \\
            0.37  -0.11341421135136338  0.0  \\
            0.375  -0.11341421135136338  0.0  \\
            0.38  -0.11341421135136338  0.0  \\
            0.385  -0.11341421135136338  0.0  \\
            0.39  -0.11341421135136338  0.0  \\
            0.395  -0.11341421135136338  0.0  \\
            0.4  -0.11341421135136338  0.0  \\
            0.405  -0.11341421135136338  0.0  \\
            0.41  -0.11341421135136338  0.0  \\
            0.415  -0.11341421135136338  0.0  \\
            0.42  -0.11341421135136338  0.0  \\
            0.425  -0.11341421135136338  0.0  \\
            0.43  -0.11341421135136338  0.0  \\
            0.435  -0.11341421135136338  0.0  \\
            0.44  -0.11341421135136338  0.0  \\
            0.445  -0.11341421135136338  0.0  \\
            0.45  -0.11341421135136338  0.0  \\
            0.455  -0.11341421135136338  0.0  \\
            0.46  -0.11341421135136338  0.0  \\
            0.465  -0.11341421135136338  0.0  \\
            0.47  -0.11341421135136338  0.0  \\
            0.475  -0.11341421135136338  0.0  \\
            0.48  -0.11341421135136338  0.0  \\
            0.485  -0.11341421135136338  0.0  \\
            0.49  -0.11341421135136338  0.0  \\
            0.495  -0.11341421135136338  0.0  \\
            0.5  -0.11341421135136338  0.0  \\
            0.0  -0.10913442979093459  0.0  \\
            0.005  -0.10913442979093459  0.0  \\
            0.01  -0.10913442979093459  0.0  \\
            0.015  -0.10913442979093459  0.0  \\
            0.02  -0.10913442979093459  0.0  \\
            0.025  -0.10913442979093459  0.0  \\
            0.03  -0.10913442979093459  0.0  \\
            0.035  -0.10913442979093459  0.0  \\
            0.04  -0.10913442979093459  0.0  \\
            0.045  -0.10913442979093459  0.0  \\
            0.05  -0.10913442979093459  0.0  \\
            0.055  -0.10913442979093459  0.0  \\
            0.06  -0.10913442979093459  0.0  \\
            0.065  -0.10913442979093459  0.0  \\
            0.07  -0.10913442979093459  0.0  \\
            0.075  -0.10913442979093459  0.0  \\
            0.08  -0.10913442979093459  0.0  \\
            0.085  -0.10913442979093459  0.0  \\
            0.09  -0.10913442979093459  0.0  \\
            0.095  -0.10913442979093459  0.0  \\
            0.1  -0.10913442979093459  0.0  \\
            0.105  -0.10913442979093459  0.0  \\
            0.11  -0.10913442979093459  0.0  \\
            0.115  -0.10913442979093459  0.0  \\
            0.12  -0.10913442979093459  0.0  \\
            0.125  -0.10913442979093459  0.0  \\
            0.13  -0.10913442979093459  0.0  \\
            0.135  -0.10913442979093459  0.0  \\
            0.14  -0.10913442979093459  0.0  \\
            0.145  -0.10913442979093459  0.0  \\
            0.15  -0.10913442979093459  0.0  \\
            0.155  -0.10913442979093459  0.0  \\
            0.16  -0.10913442979093459  0.0  \\
            0.165  -0.10913442979093459  0.0  \\
            0.17  -0.10913442979093459  0.0  \\
            0.175  -0.10913442979093459  0.0  \\
            0.18  -0.10913442979093459  0.0  \\
            0.185  -0.10913442979093459  0.0  \\
            0.19  -0.10913442979093459  0.0  \\
            0.195  -0.10913442979093459  0.0  \\
            0.2  -0.10913442979093459  0.0  \\
            0.205  -0.10913442979093459  0.0  \\
            0.21  -0.10913442979093459  0.0  \\
            0.215  -0.10913442979093459  0.0  \\
            0.22  -0.10913442979093459  0.0  \\
            0.225  -0.10913442979093459  0.0  \\
            0.23  -0.10913442979093459  0.0  \\
            0.235  -0.10913442979093459  0.0  \\
            0.24  -0.10913442979093459  0.0  \\
            0.245  -0.10913442979093459  0.0  \\
            0.25  -0.10913442979093459  0.0  \\
            0.255  -0.10913442979093459  0.0  \\
            0.26  -0.10913442979093459  0.0  \\
            0.265  -0.10913442979093459  0.0  \\
            0.27  -0.10913442979093459  0.0  \\
            0.275  -0.10913442979093459  0.0  \\
            0.28  -0.10913442979093459  0.0  \\
            0.285  -0.10913442979093459  0.0  \\
            0.29  -0.10913442979093459  0.0  \\
            0.295  -0.10913442979093459  0.0  \\
            0.3  -0.10913442979093459  0.0  \\
            0.305  -0.10913442979093459  0.0  \\
            0.31  -0.10913442979093459  0.0  \\
            0.315  -0.10913442979093459  0.0  \\
            0.32  -0.10913442979093459  0.0  \\
            0.325  -0.10913442979093459  0.0  \\
            0.33  -0.10913442979093459  1000.0  \\
            0.335  -0.10913442979093459  0.0  \\
            0.34  -0.10913442979093459  0.0  \\
            0.345  -0.10913442979093459  0.0  \\
            0.35  -0.10913442979093459  0.0  \\
            0.355  -0.10913442979093459  0.0  \\
            0.36  -0.10913442979093459  0.0  \\
            0.365  -0.10913442979093459  0.0  \\
            0.37  -0.10913442979093459  0.0  \\
            0.375  -0.10913442979093459  0.0  \\
            0.38  -0.10913442979093459  0.0  \\
            0.385  -0.10913442979093459  0.0  \\
            0.39  -0.10913442979093459  0.0  \\
            0.395  -0.10913442979093459  0.0  \\
            0.4  -0.10913442979093459  0.0  \\
            0.405  -0.10913442979093459  0.0  \\
            0.41  -0.10913442979093459  0.0  \\
            0.415  -0.10913442979093459  0.0  \\
            0.42  -0.10913442979093459  0.0  \\
            0.425  -0.10913442979093459  0.0  \\
            0.43  -0.10913442979093459  0.0  \\
            0.435  -0.10913442979093459  0.0  \\
            0.44  -0.10913442979093459  0.0  \\
            0.445  -0.10913442979093459  0.0  \\
            0.45  -0.10913442979093459  0.0  \\
            0.455  -0.10913442979093459  0.0  \\
            0.46  -0.10913442979093459  0.0  \\
            0.465  -0.10913442979093459  0.0  \\
            0.47  -0.10913442979093459  0.0  \\
            0.475  -0.10913442979093459  0.0  \\
            0.48  -0.10913442979093459  0.0  \\
            0.485  -0.10913442979093459  0.0  \\
            0.49  -0.10913442979093459  0.0  \\
            0.495  -0.10913442979093459  0.0  \\
            0.5  -0.10913442979093459  0.0  \\
            0.0  -0.10485464823050578  0.0  \\
            0.005  -0.10485464823050578  0.0  \\
            0.01  -0.10485464823050578  0.0  \\
            0.015  -0.10485464823050578  0.0  \\
            0.02  -0.10485464823050578  0.0  \\
            0.025  -0.10485464823050578  0.0  \\
            0.03  -0.10485464823050578  0.0  \\
            0.035  -0.10485464823050578  0.0  \\
            0.04  -0.10485464823050578  0.0  \\
            0.045  -0.10485464823050578  0.0  \\
            0.05  -0.10485464823050578  0.0  \\
            0.055  -0.10485464823050578  0.0  \\
            0.06  -0.10485464823050578  0.0  \\
            0.065  -0.10485464823050578  0.0  \\
            0.07  -0.10485464823050578  0.0  \\
            0.075  -0.10485464823050578  0.0  \\
            0.08  -0.10485464823050578  0.0  \\
            0.085  -0.10485464823050578  0.0  \\
            0.09  -0.10485464823050578  0.0  \\
            0.095  -0.10485464823050578  0.0  \\
            0.1  -0.10485464823050578  0.0  \\
            0.105  -0.10485464823050578  0.0  \\
            0.11  -0.10485464823050578  0.0  \\
            0.115  -0.10485464823050578  0.0  \\
            0.12  -0.10485464823050578  0.0  \\
            0.125  -0.10485464823050578  0.0  \\
            0.13  -0.10485464823050578  0.0  \\
            0.135  -0.10485464823050578  0.0  \\
            0.14  -0.10485464823050578  0.0  \\
            0.145  -0.10485464823050578  0.0  \\
            0.15  -0.10485464823050578  0.0  \\
            0.155  -0.10485464823050578  0.0  \\
            0.16  -0.10485464823050578  0.0  \\
            0.165  -0.10485464823050578  0.0  \\
            0.17  -0.10485464823050578  0.0  \\
            0.175  -0.10485464823050578  0.0  \\
            0.18  -0.10485464823050578  0.0  \\
            0.185  -0.10485464823050578  0.0  \\
            0.19  -0.10485464823050578  0.0  \\
            0.195  -0.10485464823050578  0.0  \\
            0.2  -0.10485464823050578  0.0  \\
            0.205  -0.10485464823050578  0.0  \\
            0.21  -0.10485464823050578  0.0  \\
            0.215  -0.10485464823050578  0.0  \\
            0.22  -0.10485464823050578  0.0  \\
            0.225  -0.10485464823050578  0.0  \\
            0.23  -0.10485464823050578  0.0  \\
            0.235  -0.10485464823050578  0.0  \\
            0.24  -0.10485464823050578  0.0  \\
            0.245  -0.10485464823050578  0.0  \\
            0.25  -0.10485464823050578  0.0  \\
            0.255  -0.10485464823050578  0.0  \\
            0.26  -0.10485464823050578  0.0  \\
            0.265  -0.10485464823050578  0.0  \\
            0.27  -0.10485464823050578  0.0  \\
            0.275  -0.10485464823050578  0.0  \\
            0.28  -0.10485464823050578  0.0  \\
            0.285  -0.10485464823050578  0.0  \\
            0.29  -0.10485464823050578  0.0  \\
            0.295  -0.10485464823050578  0.0  \\
            0.3  -0.10485464823050578  0.0  \\
            0.305  -0.10485464823050578  0.0  \\
            0.31  -0.10485464823050578  0.0  \\
            0.315  -0.10485464823050578  0.0  \\
            0.32  -0.10485464823050578  998.0  \\
            0.325  -0.10485464823050578  1000.0  \\
            0.33  -0.10485464823050578  0.0  \\
            0.335  -0.10485464823050578  0.0  \\
            0.34  -0.10485464823050578  0.0  \\
            0.345  -0.10485464823050578  0.0  \\
            0.35  -0.10485464823050578  0.0  \\
            0.355  -0.10485464823050578  0.0  \\
            0.36  -0.10485464823050578  0.0  \\
            0.365  -0.10485464823050578  0.0  \\
            0.37  -0.10485464823050578  0.0  \\
            0.375  -0.10485464823050578  0.0  \\
            0.38  -0.10485464823050578  0.0  \\
            0.385  -0.10485464823050578  0.0  \\
            0.39  -0.10485464823050578  0.0  \\
            0.395  -0.10485464823050578  0.0  \\
            0.4  -0.10485464823050578  0.0  \\
            0.405  -0.10485464823050578  0.0  \\
            0.41  -0.10485464823050578  0.0  \\
            0.415  -0.10485464823050578  0.0  \\
            0.42  -0.10485464823050578  0.0  \\
            0.425  -0.10485464823050578  0.0  \\
            0.43  -0.10485464823050578  0.0  \\
            0.435  -0.10485464823050578  0.0  \\
            0.44  -0.10485464823050578  0.0  \\
            0.445  -0.10485464823050578  0.0  \\
            0.45  -0.10485464823050578  0.0  \\
            0.455  -0.10485464823050578  0.0  \\
            0.46  -0.10485464823050578  0.0  \\
            0.465  -0.10485464823050578  0.0  \\
            0.47  -0.10485464823050578  0.0  \\
            0.475  -0.10485464823050578  0.0  \\
            0.48  -0.10485464823050578  0.0  \\
            0.485  -0.10485464823050578  0.0  \\
            0.49  -0.10485464823050578  0.0  \\
            0.495  -0.10485464823050578  0.0  \\
            0.5  -0.10485464823050578  0.0  \\
            0.0  -0.10057486667007697  0.0  \\
            0.005  -0.10057486667007697  0.0  \\
            0.01  -0.10057486667007697  0.0  \\
            0.015  -0.10057486667007697  0.0  \\
            0.02  -0.10057486667007697  0.0  \\
            0.025  -0.10057486667007697  0.0  \\
            0.03  -0.10057486667007697  0.0  \\
            0.035  -0.10057486667007697  0.0  \\
            0.04  -0.10057486667007697  0.0  \\
            0.045  -0.10057486667007697  0.0  \\
            0.05  -0.10057486667007697  0.0  \\
            0.055  -0.10057486667007697  0.0  \\
            0.06  -0.10057486667007697  0.0  \\
            0.065  -0.10057486667007697  0.0  \\
            0.07  -0.10057486667007697  0.0  \\
            0.075  -0.10057486667007697  0.0  \\
            0.08  -0.10057486667007697  0.0  \\
            0.085  -0.10057486667007697  0.0  \\
            0.09  -0.10057486667007697  0.0  \\
            0.095  -0.10057486667007697  0.0  \\
            0.1  -0.10057486667007697  0.0  \\
            0.105  -0.10057486667007697  0.0  \\
            0.11  -0.10057486667007697  0.0  \\
            0.115  -0.10057486667007697  0.0  \\
            0.12  -0.10057486667007697  0.0  \\
            0.125  -0.10057486667007697  0.0  \\
            0.13  -0.10057486667007697  0.0  \\
            0.135  -0.10057486667007697  0.0  \\
            0.14  -0.10057486667007697  0.0  \\
            0.145  -0.10057486667007697  0.0  \\
            0.15  -0.10057486667007697  0.0  \\
            0.155  -0.10057486667007697  0.0  \\
            0.16  -0.10057486667007697  0.0  \\
            0.165  -0.10057486667007697  0.0  \\
            0.17  -0.10057486667007697  0.0  \\
            0.175  -0.10057486667007697  0.0  \\
            0.18  -0.10057486667007697  0.0  \\
            0.185  -0.10057486667007697  0.0  \\
            0.19  -0.10057486667007697  0.0  \\
            0.195  -0.10057486667007697  0.0  \\
            0.2  -0.10057486667007697  0.0  \\
            0.205  -0.10057486667007697  0.0  \\
            0.21  -0.10057486667007697  0.0  \\
            0.215  -0.10057486667007697  0.0  \\
            0.22  -0.10057486667007697  0.0  \\
            0.225  -0.10057486667007697  0.0  \\
            0.23  -0.10057486667007697  0.0  \\
            0.235  -0.10057486667007697  0.0  \\
            0.24  -0.10057486667007697  0.0  \\
            0.245  -0.10057486667007697  0.0  \\
            0.25  -0.10057486667007697  0.0  \\
            0.255  -0.10057486667007697  0.0  \\
            0.26  -0.10057486667007697  0.0  \\
            0.265  -0.10057486667007697  0.0  \\
            0.27  -0.10057486667007697  0.0  \\
            0.275  -0.10057486667007697  0.0  \\
            0.28  -0.10057486667007697  0.0  \\
            0.285  -0.10057486667007697  0.0  \\
            0.29  -0.10057486667007697  0.0  \\
            0.295  -0.10057486667007697  0.0  \\
            0.3  -0.10057486667007697  0.0  \\
            0.305  -0.10057486667007697  0.0  \\
            0.31  -0.10057486667007697  0.0  \\
            0.315  -0.10057486667007697  999.0  \\
            0.32  -0.10057486667007697  0.0  \\
            0.325  -0.10057486667007697  0.0  \\
            0.33  -0.10057486667007697  0.0  \\
            0.335  -0.10057486667007697  0.0  \\
            0.34  -0.10057486667007697  0.0  \\
            0.345  -0.10057486667007697  0.0  \\
            0.35  -0.10057486667007697  0.0  \\
            0.355  -0.10057486667007697  0.0  \\
            0.36  -0.10057486667007697  0.0  \\
            0.365  -0.10057486667007697  0.0  \\
            0.37  -0.10057486667007697  0.0  \\
            0.375  -0.10057486667007697  0.0  \\
            0.38  -0.10057486667007697  0.0  \\
            0.385  -0.10057486667007697  0.0  \\
            0.39  -0.10057486667007697  0.0  \\
            0.395  -0.10057486667007697  0.0  \\
            0.4  -0.10057486667007697  0.0  \\
            0.405  -0.10057486667007697  0.0  \\
            0.41  -0.10057486667007697  0.0  \\
            0.415  -0.10057486667007697  0.0  \\
            0.42  -0.10057486667007697  0.0  \\
            0.425  -0.10057486667007697  0.0  \\
            0.43  -0.10057486667007697  0.0  \\
            0.435  -0.10057486667007697  0.0  \\
            0.44  -0.10057486667007697  0.0  \\
            0.445  -0.10057486667007697  0.0  \\
            0.45  -0.10057486667007697  0.0  \\
            0.455  -0.10057486667007697  0.0  \\
            0.46  -0.10057486667007697  0.0  \\
            0.465  -0.10057486667007697  0.0  \\
            0.47  -0.10057486667007697  0.0  \\
            0.475  -0.10057486667007697  0.0  \\
            0.48  -0.10057486667007697  0.0  \\
            0.485  -0.10057486667007697  0.0  \\
            0.49  -0.10057486667007697  0.0  \\
            0.495  -0.10057486667007697  0.0  \\
            0.5  -0.10057486667007697  0.0  \\
            0.0  -0.09629508510964817  0.0  \\
            0.005  -0.09629508510964817  0.0  \\
            0.01  -0.09629508510964817  0.0  \\
            0.015  -0.09629508510964817  0.0  \\
            0.02  -0.09629508510964817  0.0  \\
            0.025  -0.09629508510964817  0.0  \\
            0.03  -0.09629508510964817  0.0  \\
            0.035  -0.09629508510964817  0.0  \\
            0.04  -0.09629508510964817  0.0  \\
            0.045  -0.09629508510964817  0.0  \\
            0.05  -0.09629508510964817  0.0  \\
            0.055  -0.09629508510964817  0.0  \\
            0.06  -0.09629508510964817  0.0  \\
            0.065  -0.09629508510964817  0.0  \\
            0.07  -0.09629508510964817  0.0  \\
            0.075  -0.09629508510964817  0.0  \\
            0.08  -0.09629508510964817  0.0  \\
            0.085  -0.09629508510964817  0.0  \\
            0.09  -0.09629508510964817  0.0  \\
            0.095  -0.09629508510964817  0.0  \\
            0.1  -0.09629508510964817  0.0  \\
            0.105  -0.09629508510964817  0.0  \\
            0.11  -0.09629508510964817  0.0  \\
            0.115  -0.09629508510964817  0.0  \\
            0.12  -0.09629508510964817  0.0  \\
            0.125  -0.09629508510964817  0.0  \\
            0.13  -0.09629508510964817  0.0  \\
            0.135  -0.09629508510964817  0.0  \\
            0.14  -0.09629508510964817  0.0  \\
            0.145  -0.09629508510964817  0.0  \\
            0.15  -0.09629508510964817  0.0  \\
            0.155  -0.09629508510964817  0.0  \\
            0.16  -0.09629508510964817  0.0  \\
            0.165  -0.09629508510964817  0.0  \\
            0.17  -0.09629508510964817  0.0  \\
            0.175  -0.09629508510964817  0.0  \\
            0.18  -0.09629508510964817  0.0  \\
            0.185  -0.09629508510964817  0.0  \\
            0.19  -0.09629508510964817  0.0  \\
            0.195  -0.09629508510964817  0.0  \\
            0.2  -0.09629508510964817  0.0  \\
            0.205  -0.09629508510964817  0.0  \\
            0.21  -0.09629508510964817  0.0  \\
            0.215  -0.09629508510964817  0.0  \\
            0.22  -0.09629508510964817  0.0  \\
            0.225  -0.09629508510964817  0.0  \\
            0.23  -0.09629508510964817  0.0  \\
            0.235  -0.09629508510964817  0.0  \\
            0.24  -0.09629508510964817  0.0  \\
            0.245  -0.09629508510964817  0.0  \\
            0.25  -0.09629508510964817  0.0  \\
            0.255  -0.09629508510964817  0.0  \\
            0.26  -0.09629508510964817  0.0  \\
            0.265  -0.09629508510964817  0.0  \\
            0.27  -0.09629508510964817  0.0  \\
            0.275  -0.09629508510964817  0.0  \\
            0.28  -0.09629508510964817  0.0  \\
            0.285  -0.09629508510964817  0.0  \\
            0.29  -0.09629508510964817  0.0  \\
            0.295  -0.09629508510964817  0.0  \\
            0.3  -0.09629508510964817  0.0  \\
            0.305  -0.09629508510964817  988.0  \\
            0.31  -0.09629508510964817  992.0  \\
            0.315  -0.09629508510964817  0.0  \\
            0.32  -0.09629508510964817  0.0  \\
            0.325  -0.09629508510964817  0.0  \\
            0.33  -0.09629508510964817  0.0  \\
            0.335  -0.09629508510964817  0.0  \\
            0.34  -0.09629508510964817  0.0  \\
            0.345  -0.09629508510964817  0.0  \\
            0.35  -0.09629508510964817  0.0  \\
            0.355  -0.09629508510964817  0.0  \\
            0.36  -0.09629508510964817  0.0  \\
            0.365  -0.09629508510964817  0.0  \\
            0.37  -0.09629508510964817  0.0  \\
            0.375  -0.09629508510964817  0.0  \\
            0.38  -0.09629508510964817  0.0  \\
            0.385  -0.09629508510964817  0.0  \\
            0.39  -0.09629508510964817  0.0  \\
            0.395  -0.09629508510964817  0.0  \\
            0.4  -0.09629508510964817  0.0  \\
            0.405  -0.09629508510964817  0.0  \\
            0.41  -0.09629508510964817  0.0  \\
            0.415  -0.09629508510964817  0.0  \\
            0.42  -0.09629508510964817  0.0  \\
            0.425  -0.09629508510964817  0.0  \\
            0.43  -0.09629508510964817  0.0  \\
            0.435  -0.09629508510964817  0.0  \\
            0.44  -0.09629508510964817  0.0  \\
            0.445  -0.09629508510964817  0.0  \\
            0.45  -0.09629508510964817  0.0  \\
            0.455  -0.09629508510964817  0.0  \\
            0.46  -0.09629508510964817  0.0  \\
            0.465  -0.09629508510964817  0.0  \\
            0.47  -0.09629508510964817  0.0  \\
            0.475  -0.09629508510964817  0.0  \\
            0.48  -0.09629508510964817  0.0  \\
            0.485  -0.09629508510964817  0.0  \\
            0.49  -0.09629508510964817  0.0  \\
            0.495  -0.09629508510964817  0.0  \\
            0.5  -0.09629508510964817  0.0  \\
            0.0  -0.09201530354921936  0.0  \\
            0.005  -0.09201530354921936  0.0  \\
            0.01  -0.09201530354921936  0.0  \\
            0.015  -0.09201530354921936  0.0  \\
            0.02  -0.09201530354921936  0.0  \\
            0.025  -0.09201530354921936  0.0  \\
            0.03  -0.09201530354921936  0.0  \\
            0.035  -0.09201530354921936  0.0  \\
            0.04  -0.09201530354921936  0.0  \\
            0.045  -0.09201530354921936  0.0  \\
            0.05  -0.09201530354921936  0.0  \\
            0.055  -0.09201530354921936  0.0  \\
            0.06  -0.09201530354921936  0.0  \\
            0.065  -0.09201530354921936  0.0  \\
            0.07  -0.09201530354921936  0.0  \\
            0.075  -0.09201530354921936  0.0  \\
            0.08  -0.09201530354921936  0.0  \\
            0.085  -0.09201530354921936  0.0  \\
            0.09  -0.09201530354921936  0.0  \\
            0.095  -0.09201530354921936  0.0  \\
            0.1  -0.09201530354921936  0.0  \\
            0.105  -0.09201530354921936  0.0  \\
            0.11  -0.09201530354921936  0.0  \\
            0.115  -0.09201530354921936  0.0  \\
            0.12  -0.09201530354921936  0.0  \\
            0.125  -0.09201530354921936  0.0  \\
            0.13  -0.09201530354921936  0.0  \\
            0.135  -0.09201530354921936  0.0  \\
            0.14  -0.09201530354921936  0.0  \\
            0.145  -0.09201530354921936  0.0  \\
            0.15  -0.09201530354921936  0.0  \\
            0.155  -0.09201530354921936  0.0  \\
            0.16  -0.09201530354921936  0.0  \\
            0.165  -0.09201530354921936  0.0  \\
            0.17  -0.09201530354921936  0.0  \\
            0.175  -0.09201530354921936  0.0  \\
            0.18  -0.09201530354921936  0.0  \\
            0.185  -0.09201530354921936  0.0  \\
            0.19  -0.09201530354921936  0.0  \\
            0.195  -0.09201530354921936  0.0  \\
            0.2  -0.09201530354921936  0.0  \\
            0.205  -0.09201530354921936  0.0  \\
            0.21  -0.09201530354921936  0.0  \\
            0.215  -0.09201530354921936  0.0  \\
            0.22  -0.09201530354921936  0.0  \\
            0.225  -0.09201530354921936  0.0  \\
            0.23  -0.09201530354921936  0.0  \\
            0.235  -0.09201530354921936  0.0  \\
            0.24  -0.09201530354921936  0.0  \\
            0.245  -0.09201530354921936  0.0  \\
            0.25  -0.09201530354921936  0.0  \\
            0.255  -0.09201530354921936  0.0  \\
            0.26  -0.09201530354921936  0.0  \\
            0.265  -0.09201530354921936  0.0  \\
            0.27  -0.09201530354921936  0.0  \\
            0.275  -0.09201530354921936  0.0  \\
            0.28  -0.09201530354921936  0.0  \\
            0.285  -0.09201530354921936  0.0  \\
            0.29  -0.09201530354921936  0.0  \\
            0.295  -0.09201530354921936  25.0  \\
            0.3  -0.09201530354921936  971.0  \\
            0.305  -0.09201530354921936  0.0  \\
            0.31  -0.09201530354921936  0.0  \\
            0.315  -0.09201530354921936  0.0  \\
            0.32  -0.09201530354921936  0.0  \\
            0.325  -0.09201530354921936  0.0  \\
            0.33  -0.09201530354921936  0.0  \\
            0.335  -0.09201530354921936  0.0  \\
            0.34  -0.09201530354921936  0.0  \\
            0.345  -0.09201530354921936  0.0  \\
            0.35  -0.09201530354921936  0.0  \\
            0.355  -0.09201530354921936  0.0  \\
            0.36  -0.09201530354921936  0.0  \\
            0.365  -0.09201530354921936  0.0  \\
            0.37  -0.09201530354921936  0.0  \\
            0.375  -0.09201530354921936  0.0  \\
            0.38  -0.09201530354921936  0.0  \\
            0.385  -0.09201530354921936  0.0  \\
            0.39  -0.09201530354921936  0.0  \\
            0.395  -0.09201530354921936  0.0  \\
            0.4  -0.09201530354921936  0.0  \\
            0.405  -0.09201530354921936  0.0  \\
            0.41  -0.09201530354921936  0.0  \\
            0.415  -0.09201530354921936  0.0  \\
            0.42  -0.09201530354921936  0.0  \\
            0.425  -0.09201530354921936  0.0  \\
            0.43  -0.09201530354921936  0.0  \\
            0.435  -0.09201530354921936  0.0  \\
            0.44  -0.09201530354921936  0.0  \\
            0.445  -0.09201530354921936  0.0  \\
            0.45  -0.09201530354921936  0.0  \\
            0.455  -0.09201530354921936  0.0  \\
            0.46  -0.09201530354921936  0.0  \\
            0.465  -0.09201530354921936  0.0  \\
            0.47  -0.09201530354921936  0.0  \\
            0.475  -0.09201530354921936  0.0  \\
            0.48  -0.09201530354921936  0.0  \\
            0.485  -0.09201530354921936  0.0  \\
            0.49  -0.09201530354921936  0.0  \\
            0.495  -0.09201530354921936  0.0  \\
            0.5  -0.09201530354921936  0.0  \\
            0.0  -0.08773552198879055  0.0  \\
            0.005  -0.08773552198879055  0.0  \\
            0.01  -0.08773552198879055  0.0  \\
            0.015  -0.08773552198879055  0.0  \\
            0.02  -0.08773552198879055  0.0  \\
            0.025  -0.08773552198879055  0.0  \\
            0.03  -0.08773552198879055  0.0  \\
            0.035  -0.08773552198879055  0.0  \\
            0.04  -0.08773552198879055  0.0  \\
            0.045  -0.08773552198879055  0.0  \\
            0.05  -0.08773552198879055  0.0  \\
            0.055  -0.08773552198879055  0.0  \\
            0.06  -0.08773552198879055  0.0  \\
            0.065  -0.08773552198879055  0.0  \\
            0.07  -0.08773552198879055  0.0  \\
            0.075  -0.08773552198879055  0.0  \\
            0.08  -0.08773552198879055  0.0  \\
            0.085  -0.08773552198879055  0.0  \\
            0.09  -0.08773552198879055  0.0  \\
            0.095  -0.08773552198879055  0.0  \\
            0.1  -0.08773552198879055  0.0  \\
            0.105  -0.08773552198879055  0.0  \\
            0.11  -0.08773552198879055  0.0  \\
            0.115  -0.08773552198879055  0.0  \\
            0.12  -0.08773552198879055  0.0  \\
            0.125  -0.08773552198879055  0.0  \\
            0.13  -0.08773552198879055  0.0  \\
            0.135  -0.08773552198879055  0.0  \\
            0.14  -0.08773552198879055  0.0  \\
            0.145  -0.08773552198879055  0.0  \\
            0.15  -0.08773552198879055  0.0  \\
            0.155  -0.08773552198879055  0.0  \\
            0.16  -0.08773552198879055  0.0  \\
            0.165  -0.08773552198879055  0.0  \\
            0.17  -0.08773552198879055  0.0  \\
            0.175  -0.08773552198879055  0.0  \\
            0.18  -0.08773552198879055  0.0  \\
            0.185  -0.08773552198879055  0.0  \\
            0.19  -0.08773552198879055  0.0  \\
            0.195  -0.08773552198879055  0.0  \\
            0.2  -0.08773552198879055  0.0  \\
            0.205  -0.08773552198879055  0.0  \\
            0.21  -0.08773552198879055  0.0  \\
            0.215  -0.08773552198879055  0.0  \\
            0.22  -0.08773552198879055  0.0  \\
            0.225  -0.08773552198879055  0.0  \\
            0.23  -0.08773552198879055  0.0  \\
            0.235  -0.08773552198879055  0.0  \\
            0.24  -0.08773552198879055  0.0  \\
            0.245  -0.08773552198879055  0.0  \\
            0.25  -0.08773552198879055  0.0  \\
            0.255  -0.08773552198879055  0.0  \\
            0.26  -0.08773552198879055  0.0  \\
            0.265  -0.08773552198879055  0.0  \\
            0.27  -0.08773552198879055  0.0  \\
            0.275  -0.08773552198879055  0.0  \\
            0.28  -0.08773552198879055  0.0  \\
            0.285  -0.08773552198879055  0.0  \\
            0.29  -0.08773552198879055  4.0  \\
            0.295  -0.08773552198879055  0.0  \\
            0.3  -0.08773552198879055  0.0  \\
            0.305  -0.08773552198879055  0.0  \\
            0.31  -0.08773552198879055  0.0  \\
            0.315  -0.08773552198879055  0.0  \\
            0.32  -0.08773552198879055  0.0  \\
            0.325  -0.08773552198879055  0.0  \\
            0.33  -0.08773552198879055  0.0  \\
            0.335  -0.08773552198879055  0.0  \\
            0.34  -0.08773552198879055  0.0  \\
            0.345  -0.08773552198879055  0.0  \\
            0.35  -0.08773552198879055  0.0  \\
            0.355  -0.08773552198879055  0.0  \\
            0.36  -0.08773552198879055  0.0  \\
            0.365  -0.08773552198879055  0.0  \\
            0.37  -0.08773552198879055  0.0  \\
            0.375  -0.08773552198879055  0.0  \\
            0.38  -0.08773552198879055  0.0  \\
            0.385  -0.08773552198879055  0.0  \\
            0.39  -0.08773552198879055  0.0  \\
            0.395  -0.08773552198879055  0.0  \\
            0.4  -0.08773552198879055  0.0  \\
            0.405  -0.08773552198879055  0.0  \\
            0.41  -0.08773552198879055  0.0  \\
            0.415  -0.08773552198879055  0.0  \\
            0.42  -0.08773552198879055  0.0  \\
            0.425  -0.08773552198879055  0.0  \\
            0.43  -0.08773552198879055  0.0  \\
            0.435  -0.08773552198879055  0.0  \\
            0.44  -0.08773552198879055  0.0  \\
            0.445  -0.08773552198879055  0.0  \\
            0.45  -0.08773552198879055  0.0  \\
            0.455  -0.08773552198879055  0.0  \\
            0.46  -0.08773552198879055  0.0  \\
            0.465  -0.08773552198879055  0.0  \\
            0.47  -0.08773552198879055  0.0  \\
            0.475  -0.08773552198879055  0.0  \\
            0.48  -0.08773552198879055  0.0  \\
            0.485  -0.08773552198879055  0.0  \\
            0.49  -0.08773552198879055  0.0  \\
            0.495  -0.08773552198879055  0.0  \\
            0.5  -0.08773552198879055  0.0  \\
            0.0  -0.08345574042836174  0.0  \\
            0.005  -0.08345574042836174  0.0  \\
            0.01  -0.08345574042836174  0.0  \\
            0.015  -0.08345574042836174  0.0  \\
            0.02  -0.08345574042836174  0.0  \\
            0.025  -0.08345574042836174  0.0  \\
            0.03  -0.08345574042836174  0.0  \\
            0.035  -0.08345574042836174  0.0  \\
            0.04  -0.08345574042836174  0.0  \\
            0.045  -0.08345574042836174  0.0  \\
            0.05  -0.08345574042836174  0.0  \\
            0.055  -0.08345574042836174  0.0  \\
            0.06  -0.08345574042836174  0.0  \\
            0.065  -0.08345574042836174  0.0  \\
            0.07  -0.08345574042836174  0.0  \\
            0.075  -0.08345574042836174  0.0  \\
            0.08  -0.08345574042836174  0.0  \\
            0.085  -0.08345574042836174  0.0  \\
            0.09  -0.08345574042836174  0.0  \\
            0.095  -0.08345574042836174  0.0  \\
            0.1  -0.08345574042836174  0.0  \\
            0.105  -0.08345574042836174  0.0  \\
            0.11  -0.08345574042836174  0.0  \\
            0.115  -0.08345574042836174  0.0  \\
            0.12  -0.08345574042836174  0.0  \\
            0.125  -0.08345574042836174  0.0  \\
            0.13  -0.08345574042836174  0.0  \\
            0.135  -0.08345574042836174  0.0  \\
            0.14  -0.08345574042836174  0.0  \\
            0.145  -0.08345574042836174  0.0  \\
            0.15  -0.08345574042836174  0.0  \\
            0.155  -0.08345574042836174  0.0  \\
            0.16  -0.08345574042836174  0.0  \\
            0.165  -0.08345574042836174  0.0  \\
            0.17  -0.08345574042836174  0.0  \\
            0.175  -0.08345574042836174  0.0  \\
            0.18  -0.08345574042836174  0.0  \\
            0.185  -0.08345574042836174  0.0  \\
            0.19  -0.08345574042836174  0.0  \\
            0.195  -0.08345574042836174  0.0  \\
            0.2  -0.08345574042836174  0.0  \\
            0.205  -0.08345574042836174  0.0  \\
            0.21  -0.08345574042836174  0.0  \\
            0.215  -0.08345574042836174  0.0  \\
            0.22  -0.08345574042836174  0.0  \\
            0.225  -0.08345574042836174  0.0  \\
            0.23  -0.08345574042836174  0.0  \\
            0.235  -0.08345574042836174  0.0  \\
            0.24  -0.08345574042836174  0.0  \\
            0.245  -0.08345574042836174  0.0  \\
            0.25  -0.08345574042836174  0.0  \\
            0.255  -0.08345574042836174  0.0  \\
            0.26  -0.08345574042836174  0.0  \\
            0.265  -0.08345574042836174  0.0  \\
            0.27  -0.08345574042836174  0.0  \\
            0.275  -0.08345574042836174  0.0  \\
            0.28  -0.08345574042836174  1.0  \\
            0.285  -0.08345574042836174  0.0  \\
            0.29  -0.08345574042836174  0.0  \\
            0.295  -0.08345574042836174  0.0  \\
            0.3  -0.08345574042836174  0.0  \\
            0.305  -0.08345574042836174  0.0  \\
            0.31  -0.08345574042836174  0.0  \\
            0.315  -0.08345574042836174  0.0  \\
            0.32  -0.08345574042836174  0.0  \\
            0.325  -0.08345574042836174  0.0  \\
            0.33  -0.08345574042836174  0.0  \\
            0.335  -0.08345574042836174  0.0  \\
            0.34  -0.08345574042836174  0.0  \\
            0.345  -0.08345574042836174  0.0  \\
            0.35  -0.08345574042836174  0.0  \\
            0.355  -0.08345574042836174  0.0  \\
            0.36  -0.08345574042836174  0.0  \\
            0.365  -0.08345574042836174  0.0  \\
            0.37  -0.08345574042836174  0.0  \\
            0.375  -0.08345574042836174  0.0  \\
            0.38  -0.08345574042836174  0.0  \\
            0.385  -0.08345574042836174  0.0  \\
            0.39  -0.08345574042836174  0.0  \\
            0.395  -0.08345574042836174  0.0  \\
            0.4  -0.08345574042836174  0.0  \\
            0.405  -0.08345574042836174  0.0  \\
            0.41  -0.08345574042836174  0.0  \\
            0.415  -0.08345574042836174  0.0  \\
            0.42  -0.08345574042836174  0.0  \\
            0.425  -0.08345574042836174  0.0  \\
            0.43  -0.08345574042836174  0.0  \\
            0.435  -0.08345574042836174  0.0  \\
            0.44  -0.08345574042836174  0.0  \\
            0.445  -0.08345574042836174  0.0  \\
            0.45  -0.08345574042836174  0.0  \\
            0.455  -0.08345574042836174  0.0  \\
            0.46  -0.08345574042836174  0.0  \\
            0.465  -0.08345574042836174  0.0  \\
            0.47  -0.08345574042836174  0.0  \\
            0.475  -0.08345574042836174  0.0  \\
            0.48  -0.08345574042836174  0.0  \\
            0.485  -0.08345574042836174  0.0  \\
            0.49  -0.08345574042836174  0.0  \\
            0.495  -0.08345574042836174  0.0  \\
            0.5  -0.08345574042836174  0.0  \\
            0.0  -0.07917595886793294  0.0  \\
            0.005  -0.07917595886793294  0.0  \\
            0.01  -0.07917595886793294  0.0  \\
            0.015  -0.07917595886793294  0.0  \\
            0.02  -0.07917595886793294  0.0  \\
            0.025  -0.07917595886793294  0.0  \\
            0.03  -0.07917595886793294  0.0  \\
            0.035  -0.07917595886793294  0.0  \\
            0.04  -0.07917595886793294  0.0  \\
            0.045  -0.07917595886793294  0.0  \\
            0.05  -0.07917595886793294  0.0  \\
            0.055  -0.07917595886793294  0.0  \\
            0.06  -0.07917595886793294  0.0  \\
            0.065  -0.07917595886793294  0.0  \\
            0.07  -0.07917595886793294  0.0  \\
            0.075  -0.07917595886793294  0.0  \\
            0.08  -0.07917595886793294  0.0  \\
            0.085  -0.07917595886793294  0.0  \\
            0.09  -0.07917595886793294  0.0  \\
            0.095  -0.07917595886793294  0.0  \\
            0.1  -0.07917595886793294  0.0  \\
            0.105  -0.07917595886793294  0.0  \\
            0.11  -0.07917595886793294  0.0  \\
            0.115  -0.07917595886793294  0.0  \\
            0.12  -0.07917595886793294  0.0  \\
            0.125  -0.07917595886793294  0.0  \\
            0.13  -0.07917595886793294  0.0  \\
            0.135  -0.07917595886793294  0.0  \\
            0.14  -0.07917595886793294  0.0  \\
            0.145  -0.07917595886793294  0.0  \\
            0.15  -0.07917595886793294  0.0  \\
            0.155  -0.07917595886793294  0.0  \\
            0.16  -0.07917595886793294  0.0  \\
            0.165  -0.07917595886793294  0.0  \\
            0.17  -0.07917595886793294  0.0  \\
            0.175  -0.07917595886793294  0.0  \\
            0.18  -0.07917595886793294  0.0  \\
            0.185  -0.07917595886793294  0.0  \\
            0.19  -0.07917595886793294  0.0  \\
            0.195  -0.07917595886793294  0.0  \\
            0.2  -0.07917595886793294  0.0  \\
            0.205  -0.07917595886793294  0.0  \\
            0.21  -0.07917595886793294  0.0  \\
            0.215  -0.07917595886793294  0.0  \\
            0.22  -0.07917595886793294  0.0  \\
            0.225  -0.07917595886793294  0.0  \\
            0.23  -0.07917595886793294  0.0  \\
            0.235  -0.07917595886793294  0.0  \\
            0.24  -0.07917595886793294  0.0  \\
            0.245  -0.07917595886793294  0.0  \\
            0.25  -0.07917595886793294  0.0  \\
            0.255  -0.07917595886793294  0.0  \\
            0.26  -0.07917595886793294  0.0  \\
            0.265  -0.07917595886793294  0.0  \\
            0.27  -0.07917595886793294  0.0  \\
            0.275  -0.07917595886793294  0.0  \\
            0.28  -0.07917595886793294  0.0  \\
            0.285  -0.07917595886793294  0.0  \\
            0.29  -0.07917595886793294  0.0  \\
            0.295  -0.07917595886793294  0.0  \\
            0.3  -0.07917595886793294  0.0  \\
            0.305  -0.07917595886793294  0.0  \\
            0.31  -0.07917595886793294  0.0  \\
            0.315  -0.07917595886793294  0.0  \\
            0.32  -0.07917595886793294  0.0  \\
            0.325  -0.07917595886793294  0.0  \\
            0.33  -0.07917595886793294  0.0  \\
            0.335  -0.07917595886793294  0.0  \\
            0.34  -0.07917595886793294  0.0  \\
            0.345  -0.07917595886793294  0.0  \\
            0.35  -0.07917595886793294  0.0  \\
            0.355  -0.07917595886793294  0.0  \\
            0.36  -0.07917595886793294  0.0  \\
            0.365  -0.07917595886793294  0.0  \\
            0.37  -0.07917595886793294  0.0  \\
            0.375  -0.07917595886793294  0.0  \\
            0.38  -0.07917595886793294  0.0  \\
            0.385  -0.07917595886793294  0.0  \\
            0.39  -0.07917595886793294  0.0  \\
            0.395  -0.07917595886793294  0.0  \\
            0.4  -0.07917595886793294  0.0  \\
            0.405  -0.07917595886793294  0.0  \\
            0.41  -0.07917595886793294  0.0  \\
            0.415  -0.07917595886793294  0.0  \\
            0.42  -0.07917595886793294  0.0  \\
            0.425  -0.07917595886793294  0.0  \\
            0.43  -0.07917595886793294  0.0  \\
            0.435  -0.07917595886793294  0.0  \\
            0.44  -0.07917595886793294  0.0  \\
            0.445  -0.07917595886793294  0.0  \\
            0.45  -0.07917595886793294  0.0  \\
            0.455  -0.07917595886793294  0.0  \\
            0.46  -0.07917595886793294  0.0  \\
            0.465  -0.07917595886793294  0.0  \\
            0.47  -0.07917595886793294  0.0  \\
            0.475  -0.07917595886793294  0.0  \\
            0.48  -0.07917595886793294  0.0  \\
            0.485  -0.07917595886793294  0.0  \\
            0.49  -0.07917595886793294  0.0  \\
            0.495  -0.07917595886793294  0.0  \\
            0.5  -0.07917595886793294  0.0  \\
            0.0  -0.07489617730750413  0.0  \\
            0.005  -0.07489617730750413  0.0  \\
            0.01  -0.07489617730750413  0.0  \\
            0.015  -0.07489617730750413  0.0  \\
            0.02  -0.07489617730750413  0.0  \\
            0.025  -0.07489617730750413  0.0  \\
            0.03  -0.07489617730750413  0.0  \\
            0.035  -0.07489617730750413  0.0  \\
            0.04  -0.07489617730750413  0.0  \\
            0.045  -0.07489617730750413  0.0  \\
            0.05  -0.07489617730750413  0.0  \\
            0.055  -0.07489617730750413  0.0  \\
            0.06  -0.07489617730750413  0.0  \\
            0.065  -0.07489617730750413  0.0  \\
            0.07  -0.07489617730750413  0.0  \\
            0.075  -0.07489617730750413  0.0  \\
            0.08  -0.07489617730750413  0.0  \\
            0.085  -0.07489617730750413  0.0  \\
            0.09  -0.07489617730750413  0.0  \\
            0.095  -0.07489617730750413  0.0  \\
            0.1  -0.07489617730750413  0.0  \\
            0.105  -0.07489617730750413  0.0  \\
            0.11  -0.07489617730750413  0.0  \\
            0.115  -0.07489617730750413  0.0  \\
            0.12  -0.07489617730750413  0.0  \\
            0.125  -0.07489617730750413  0.0  \\
            0.13  -0.07489617730750413  0.0  \\
            0.135  -0.07489617730750413  0.0  \\
            0.14  -0.07489617730750413  0.0  \\
            0.145  -0.07489617730750413  0.0  \\
            0.15  -0.07489617730750413  0.0  \\
            0.155  -0.07489617730750413  0.0  \\
            0.16  -0.07489617730750413  0.0  \\
            0.165  -0.07489617730750413  0.0  \\
            0.17  -0.07489617730750413  0.0  \\
            0.175  -0.07489617730750413  0.0  \\
            0.18  -0.07489617730750413  0.0  \\
            0.185  -0.07489617730750413  0.0  \\
            0.19  -0.07489617730750413  0.0  \\
            0.195  -0.07489617730750413  0.0  \\
            0.2  -0.07489617730750413  0.0  \\
            0.205  -0.07489617730750413  0.0  \\
            0.21  -0.07489617730750413  0.0  \\
            0.215  -0.07489617730750413  0.0  \\
            0.22  -0.07489617730750413  0.0  \\
            0.225  -0.07489617730750413  0.0  \\
            0.23  -0.07489617730750413  0.0  \\
            0.235  -0.07489617730750413  0.0  \\
            0.24  -0.07489617730750413  0.0  \\
            0.245  -0.07489617730750413  0.0  \\
            0.25  -0.07489617730750413  0.0  \\
            0.255  -0.07489617730750413  0.0  \\
            0.26  -0.07489617730750413  0.0  \\
            0.265  -0.07489617730750413  0.0  \\
            0.27  -0.07489617730750413  0.0  \\
            0.275  -0.07489617730750413  0.0  \\
            0.28  -0.07489617730750413  0.0  \\
            0.285  -0.07489617730750413  0.0  \\
            0.29  -0.07489617730750413  0.0  \\
            0.295  -0.07489617730750413  0.0  \\
            0.3  -0.07489617730750413  0.0  \\
            0.305  -0.07489617730750413  0.0  \\
            0.31  -0.07489617730750413  0.0  \\
            0.315  -0.07489617730750413  0.0  \\
            0.32  -0.07489617730750413  0.0  \\
            0.325  -0.07489617730750413  0.0  \\
            0.33  -0.07489617730750413  0.0  \\
            0.335  -0.07489617730750413  0.0  \\
            0.34  -0.07489617730750413  0.0  \\
            0.345  -0.07489617730750413  0.0  \\
            0.35  -0.07489617730750413  0.0  \\
            0.355  -0.07489617730750413  0.0  \\
            0.36  -0.07489617730750413  0.0  \\
            0.365  -0.07489617730750413  0.0  \\
            0.37  -0.07489617730750413  0.0  \\
            0.375  -0.07489617730750413  0.0  \\
            0.38  -0.07489617730750413  0.0  \\
            0.385  -0.07489617730750413  0.0  \\
            0.39  -0.07489617730750413  0.0  \\
            0.395  -0.07489617730750413  0.0  \\
            0.4  -0.07489617730750413  0.0  \\
            0.405  -0.07489617730750413  0.0  \\
            0.41  -0.07489617730750413  0.0  \\
            0.415  -0.07489617730750413  0.0  \\
            0.42  -0.07489617730750413  0.0  \\
            0.425  -0.07489617730750413  0.0  \\
            0.43  -0.07489617730750413  0.0  \\
            0.435  -0.07489617730750413  0.0  \\
            0.44  -0.07489617730750413  0.0  \\
            0.445  -0.07489617730750413  0.0  \\
            0.45  -0.07489617730750413  0.0  \\
            0.455  -0.07489617730750413  0.0  \\
            0.46  -0.07489617730750413  0.0  \\
            0.465  -0.07489617730750413  0.0  \\
            0.47  -0.07489617730750413  0.0  \\
            0.475  -0.07489617730750413  0.0  \\
            0.48  -0.07489617730750413  0.0  \\
            0.485  -0.07489617730750413  0.0  \\
            0.49  -0.07489617730750413  0.0  \\
            0.495  -0.07489617730750413  0.0  \\
            0.5  -0.07489617730750413  0.0  \\
            0.0  -0.07061639574707532  0.0  \\
            0.005  -0.07061639574707532  0.0  \\
            0.01  -0.07061639574707532  0.0  \\
            0.015  -0.07061639574707532  0.0  \\
            0.02  -0.07061639574707532  0.0  \\
            0.025  -0.07061639574707532  0.0  \\
            0.03  -0.07061639574707532  0.0  \\
            0.035  -0.07061639574707532  0.0  \\
            0.04  -0.07061639574707532  0.0  \\
            0.045  -0.07061639574707532  0.0  \\
            0.05  -0.07061639574707532  0.0  \\
            0.055  -0.07061639574707532  0.0  \\
            0.06  -0.07061639574707532  0.0  \\
            0.065  -0.07061639574707532  0.0  \\
            0.07  -0.07061639574707532  0.0  \\
            0.075  -0.07061639574707532  0.0  \\
            0.08  -0.07061639574707532  0.0  \\
            0.085  -0.07061639574707532  0.0  \\
            0.09  -0.07061639574707532  0.0  \\
            0.095  -0.07061639574707532  0.0  \\
            0.1  -0.07061639574707532  0.0  \\
            0.105  -0.07061639574707532  0.0  \\
            0.11  -0.07061639574707532  0.0  \\
            0.115  -0.07061639574707532  0.0  \\
            0.12  -0.07061639574707532  0.0  \\
            0.125  -0.07061639574707532  0.0  \\
            0.13  -0.07061639574707532  0.0  \\
            0.135  -0.07061639574707532  0.0  \\
            0.14  -0.07061639574707532  0.0  \\
            0.145  -0.07061639574707532  0.0  \\
            0.15  -0.07061639574707532  0.0  \\
            0.155  -0.07061639574707532  0.0  \\
            0.16  -0.07061639574707532  0.0  \\
            0.165  -0.07061639574707532  0.0  \\
            0.17  -0.07061639574707532  0.0  \\
            0.175  -0.07061639574707532  0.0  \\
            0.18  -0.07061639574707532  0.0  \\
            0.185  -0.07061639574707532  0.0  \\
            0.19  -0.07061639574707532  0.0  \\
            0.195  -0.07061639574707532  0.0  \\
            0.2  -0.07061639574707532  0.0  \\
            0.205  -0.07061639574707532  0.0  \\
            0.21  -0.07061639574707532  0.0  \\
            0.215  -0.07061639574707532  0.0  \\
            0.22  -0.07061639574707532  0.0  \\
            0.225  -0.07061639574707532  0.0  \\
            0.23  -0.07061639574707532  0.0  \\
            0.235  -0.07061639574707532  0.0  \\
            0.24  -0.07061639574707532  0.0  \\
            0.245  -0.07061639574707532  0.0  \\
            0.25  -0.07061639574707532  0.0  \\
            0.255  -0.07061639574707532  0.0  \\
            0.26  -0.07061639574707532  0.0  \\
            0.265  -0.07061639574707532  0.0  \\
            0.27  -0.07061639574707532  0.0  \\
            0.275  -0.07061639574707532  0.0  \\
            0.28  -0.07061639574707532  0.0  \\
            0.285  -0.07061639574707532  0.0  \\
            0.29  -0.07061639574707532  0.0  \\
            0.295  -0.07061639574707532  0.0  \\
            0.3  -0.07061639574707532  0.0  \\
            0.305  -0.07061639574707532  0.0  \\
            0.31  -0.07061639574707532  0.0  \\
            0.315  -0.07061639574707532  0.0  \\
            0.32  -0.07061639574707532  0.0  \\
            0.325  -0.07061639574707532  0.0  \\
            0.33  -0.07061639574707532  0.0  \\
            0.335  -0.07061639574707532  0.0  \\
            0.34  -0.07061639574707532  0.0  \\
            0.345  -0.07061639574707532  0.0  \\
            0.35  -0.07061639574707532  0.0  \\
            0.355  -0.07061639574707532  0.0  \\
            0.36  -0.07061639574707532  0.0  \\
            0.365  -0.07061639574707532  0.0  \\
            0.37  -0.07061639574707532  0.0  \\
            0.375  -0.07061639574707532  0.0  \\
            0.38  -0.07061639574707532  0.0  \\
            0.385  -0.07061639574707532  0.0  \\
            0.39  -0.07061639574707532  0.0  \\
            0.395  -0.07061639574707532  0.0  \\
            0.4  -0.07061639574707532  0.0  \\
            0.405  -0.07061639574707532  0.0  \\
            0.41  -0.07061639574707532  0.0  \\
            0.415  -0.07061639574707532  0.0  \\
            0.42  -0.07061639574707532  0.0  \\
            0.425  -0.07061639574707532  0.0  \\
            0.43  -0.07061639574707532  0.0  \\
            0.435  -0.07061639574707532  0.0  \\
            0.44  -0.07061639574707532  0.0  \\
            0.445  -0.07061639574707532  0.0  \\
            0.45  -0.07061639574707532  0.0  \\
            0.455  -0.07061639574707532  0.0  \\
            0.46  -0.07061639574707532  0.0  \\
            0.465  -0.07061639574707532  0.0  \\
            0.47  -0.07061639574707532  0.0  \\
            0.475  -0.07061639574707532  0.0  \\
            0.48  -0.07061639574707532  0.0  \\
            0.485  -0.07061639574707532  0.0  \\
            0.49  -0.07061639574707532  0.0  \\
            0.495  -0.07061639574707532  0.0  \\
            0.5  -0.07061639574707532  0.0  \\
            0.0  -0.0663366141866465  0.0  \\
            0.005  -0.0663366141866465  0.0  \\
            0.01  -0.0663366141866465  0.0  \\
            0.015  -0.0663366141866465  0.0  \\
            0.02  -0.0663366141866465  0.0  \\
            0.025  -0.0663366141866465  0.0  \\
            0.03  -0.0663366141866465  0.0  \\
            0.035  -0.0663366141866465  0.0  \\
            0.04  -0.0663366141866465  0.0  \\
            0.045  -0.0663366141866465  0.0  \\
            0.05  -0.0663366141866465  0.0  \\
            0.055  -0.0663366141866465  0.0  \\
            0.06  -0.0663366141866465  0.0  \\
            0.065  -0.0663366141866465  0.0  \\
            0.07  -0.0663366141866465  0.0  \\
            0.075  -0.0663366141866465  0.0  \\
            0.08  -0.0663366141866465  0.0  \\
            0.085  -0.0663366141866465  0.0  \\
            0.09  -0.0663366141866465  0.0  \\
            0.095  -0.0663366141866465  0.0  \\
            0.1  -0.0663366141866465  0.0  \\
            0.105  -0.0663366141866465  0.0  \\
            0.11  -0.0663366141866465  0.0  \\
            0.115  -0.0663366141866465  0.0  \\
            0.12  -0.0663366141866465  0.0  \\
            0.125  -0.0663366141866465  0.0  \\
            0.13  -0.0663366141866465  0.0  \\
            0.135  -0.0663366141866465  0.0  \\
            0.14  -0.0663366141866465  0.0  \\
            0.145  -0.0663366141866465  0.0  \\
            0.15  -0.0663366141866465  0.0  \\
            0.155  -0.0663366141866465  0.0  \\
            0.16  -0.0663366141866465  0.0  \\
            0.165  -0.0663366141866465  0.0  \\
            0.17  -0.0663366141866465  0.0  \\
            0.175  -0.0663366141866465  0.0  \\
            0.18  -0.0663366141866465  0.0  \\
            0.185  -0.0663366141866465  0.0  \\
            0.19  -0.0663366141866465  0.0  \\
            0.195  -0.0663366141866465  0.0  \\
            0.2  -0.0663366141866465  0.0  \\
            0.205  -0.0663366141866465  0.0  \\
            0.21  -0.0663366141866465  0.0  \\
            0.215  -0.0663366141866465  0.0  \\
            0.22  -0.0663366141866465  0.0  \\
            0.225  -0.0663366141866465  0.0  \\
            0.23  -0.0663366141866465  0.0  \\
            0.235  -0.0663366141866465  0.0  \\
            0.24  -0.0663366141866465  0.0  \\
            0.245  -0.0663366141866465  0.0  \\
            0.25  -0.0663366141866465  0.0  \\
            0.255  -0.0663366141866465  0.0  \\
            0.26  -0.0663366141866465  0.0  \\
            0.265  -0.0663366141866465  0.0  \\
            0.27  -0.0663366141866465  0.0  \\
            0.275  -0.0663366141866465  0.0  \\
            0.28  -0.0663366141866465  0.0  \\
            0.285  -0.0663366141866465  0.0  \\
            0.29  -0.0663366141866465  0.0  \\
            0.295  -0.0663366141866465  0.0  \\
            0.3  -0.0663366141866465  0.0  \\
            0.305  -0.0663366141866465  0.0  \\
            0.31  -0.0663366141866465  0.0  \\
            0.315  -0.0663366141866465  0.0  \\
            0.32  -0.0663366141866465  0.0  \\
            0.325  -0.0663366141866465  0.0  \\
            0.33  -0.0663366141866465  0.0  \\
            0.335  -0.0663366141866465  0.0  \\
            0.34  -0.0663366141866465  0.0  \\
            0.345  -0.0663366141866465  0.0  \\
            0.35  -0.0663366141866465  0.0  \\
            0.355  -0.0663366141866465  0.0  \\
            0.36  -0.0663366141866465  0.0  \\
            0.365  -0.0663366141866465  0.0  \\
            0.37  -0.0663366141866465  0.0  \\
            0.375  -0.0663366141866465  0.0  \\
            0.38  -0.0663366141866465  0.0  \\
            0.385  -0.0663366141866465  0.0  \\
            0.39  -0.0663366141866465  0.0  \\
            0.395  -0.0663366141866465  0.0  \\
            0.4  -0.0663366141866465  0.0  \\
            0.405  -0.0663366141866465  0.0  \\
            0.41  -0.0663366141866465  0.0  \\
            0.415  -0.0663366141866465  0.0  \\
            0.42  -0.0663366141866465  0.0  \\
            0.425  -0.0663366141866465  0.0  \\
            0.43  -0.0663366141866465  0.0  \\
            0.435  -0.0663366141866465  0.0  \\
            0.44  -0.0663366141866465  0.0  \\
            0.445  -0.0663366141866465  0.0  \\
            0.45  -0.0663366141866465  0.0  \\
            0.455  -0.0663366141866465  0.0  \\
            0.46  -0.0663366141866465  0.0  \\
            0.465  -0.0663366141866465  0.0  \\
            0.47  -0.0663366141866465  0.0  \\
            0.475  -0.0663366141866465  0.0  \\
            0.48  -0.0663366141866465  0.0  \\
            0.485  -0.0663366141866465  0.0  \\
            0.49  -0.0663366141866465  0.0  \\
            0.495  -0.0663366141866465  0.0  \\
            0.5  -0.0663366141866465  0.0  \\
            0.0  -0.0620568326262177  0.0  \\
            0.005  -0.0620568326262177  0.0  \\
            0.01  -0.0620568326262177  0.0  \\
            0.015  -0.0620568326262177  0.0  \\
            0.02  -0.0620568326262177  0.0  \\
            0.025  -0.0620568326262177  0.0  \\
            0.03  -0.0620568326262177  0.0  \\
            0.035  -0.0620568326262177  0.0  \\
            0.04  -0.0620568326262177  0.0  \\
            0.045  -0.0620568326262177  0.0  \\
            0.05  -0.0620568326262177  0.0  \\
            0.055  -0.0620568326262177  0.0  \\
            0.06  -0.0620568326262177  0.0  \\
            0.065  -0.0620568326262177  0.0  \\
            0.07  -0.0620568326262177  0.0  \\
            0.075  -0.0620568326262177  0.0  \\
            0.08  -0.0620568326262177  0.0  \\
            0.085  -0.0620568326262177  0.0  \\
            0.09  -0.0620568326262177  0.0  \\
            0.095  -0.0620568326262177  0.0  \\
            0.1  -0.0620568326262177  0.0  \\
            0.105  -0.0620568326262177  0.0  \\
            0.11  -0.0620568326262177  0.0  \\
            0.115  -0.0620568326262177  0.0  \\
            0.12  -0.0620568326262177  0.0  \\
            0.125  -0.0620568326262177  0.0  \\
            0.13  -0.0620568326262177  0.0  \\
            0.135  -0.0620568326262177  0.0  \\
            0.14  -0.0620568326262177  0.0  \\
            0.145  -0.0620568326262177  0.0  \\
            0.15  -0.0620568326262177  0.0  \\
            0.155  -0.0620568326262177  0.0  \\
            0.16  -0.0620568326262177  0.0  \\
            0.165  -0.0620568326262177  0.0  \\
            0.17  -0.0620568326262177  0.0  \\
            0.175  -0.0620568326262177  0.0  \\
            0.18  -0.0620568326262177  0.0  \\
            0.185  -0.0620568326262177  0.0  \\
            0.19  -0.0620568326262177  0.0  \\
            0.195  -0.0620568326262177  0.0  \\
            0.2  -0.0620568326262177  0.0  \\
            0.205  -0.0620568326262177  0.0  \\
            0.21  -0.0620568326262177  0.0  \\
            0.215  -0.0620568326262177  0.0  \\
            0.22  -0.0620568326262177  0.0  \\
            0.225  -0.0620568326262177  0.0  \\
            0.23  -0.0620568326262177  0.0  \\
            0.235  -0.0620568326262177  0.0  \\
            0.24  -0.0620568326262177  0.0  \\
            0.245  -0.0620568326262177  0.0  \\
            0.25  -0.0620568326262177  0.0  \\
            0.255  -0.0620568326262177  0.0  \\
            0.26  -0.0620568326262177  0.0  \\
            0.265  -0.0620568326262177  0.0  \\
            0.27  -0.0620568326262177  0.0  \\
            0.275  -0.0620568326262177  0.0  \\
            0.28  -0.0620568326262177  0.0  \\
            0.285  -0.0620568326262177  0.0  \\
            0.29  -0.0620568326262177  0.0  \\
            0.295  -0.0620568326262177  0.0  \\
            0.3  -0.0620568326262177  0.0  \\
            0.305  -0.0620568326262177  0.0  \\
            0.31  -0.0620568326262177  0.0  \\
            0.315  -0.0620568326262177  0.0  \\
            0.32  -0.0620568326262177  0.0  \\
            0.325  -0.0620568326262177  0.0  \\
            0.33  -0.0620568326262177  0.0  \\
            0.335  -0.0620568326262177  0.0  \\
            0.34  -0.0620568326262177  0.0  \\
            0.345  -0.0620568326262177  0.0  \\
            0.35  -0.0620568326262177  0.0  \\
            0.355  -0.0620568326262177  0.0  \\
            0.36  -0.0620568326262177  0.0  \\
            0.365  -0.0620568326262177  0.0  \\
            0.37  -0.0620568326262177  0.0  \\
            0.375  -0.0620568326262177  0.0  \\
            0.38  -0.0620568326262177  0.0  \\
            0.385  -0.0620568326262177  0.0  \\
            0.39  -0.0620568326262177  0.0  \\
            0.395  -0.0620568326262177  0.0  \\
            0.4  -0.0620568326262177  0.0  \\
            0.405  -0.0620568326262177  0.0  \\
            0.41  -0.0620568326262177  0.0  \\
            0.415  -0.0620568326262177  0.0  \\
            0.42  -0.0620568326262177  0.0  \\
            0.425  -0.0620568326262177  0.0  \\
            0.43  -0.0620568326262177  0.0  \\
            0.435  -0.0620568326262177  0.0  \\
            0.44  -0.0620568326262177  0.0  \\
            0.445  -0.0620568326262177  0.0  \\
            0.45  -0.0620568326262177  0.0  \\
            0.455  -0.0620568326262177  0.0  \\
            0.46  -0.0620568326262177  0.0  \\
            0.465  -0.0620568326262177  0.0  \\
            0.47  -0.0620568326262177  0.0  \\
            0.475  -0.0620568326262177  0.0  \\
            0.48  -0.0620568326262177  0.0  \\
            0.485  -0.0620568326262177  0.0  \\
            0.49  -0.0620568326262177  0.0  \\
            0.495  -0.0620568326262177  0.0  \\
            0.5  -0.0620568326262177  0.0  \\
            0.0  -0.0577770510657889  0.0  \\
            0.005  -0.0577770510657889  0.0  \\
            0.01  -0.0577770510657889  0.0  \\
            0.015  -0.0577770510657889  0.0  \\
            0.02  -0.0577770510657889  0.0  \\
            0.025  -0.0577770510657889  0.0  \\
            0.03  -0.0577770510657889  0.0  \\
            0.035  -0.0577770510657889  0.0  \\
            0.04  -0.0577770510657889  0.0  \\
            0.045  -0.0577770510657889  0.0  \\
            0.05  -0.0577770510657889  0.0  \\
            0.055  -0.0577770510657889  0.0  \\
            0.06  -0.0577770510657889  0.0  \\
            0.065  -0.0577770510657889  0.0  \\
            0.07  -0.0577770510657889  0.0  \\
            0.075  -0.0577770510657889  0.0  \\
            0.08  -0.0577770510657889  0.0  \\
            0.085  -0.0577770510657889  0.0  \\
            0.09  -0.0577770510657889  0.0  \\
            0.095  -0.0577770510657889  0.0  \\
            0.1  -0.0577770510657889  0.0  \\
            0.105  -0.0577770510657889  0.0  \\
            0.11  -0.0577770510657889  0.0  \\
            0.115  -0.0577770510657889  0.0  \\
            0.12  -0.0577770510657889  0.0  \\
            0.125  -0.0577770510657889  0.0  \\
            0.13  -0.0577770510657889  0.0  \\
            0.135  -0.0577770510657889  0.0  \\
            0.14  -0.0577770510657889  0.0  \\
            0.145  -0.0577770510657889  0.0  \\
            0.15  -0.0577770510657889  0.0  \\
            0.155  -0.0577770510657889  0.0  \\
            0.16  -0.0577770510657889  0.0  \\
            0.165  -0.0577770510657889  0.0  \\
            0.17  -0.0577770510657889  0.0  \\
            0.175  -0.0577770510657889  0.0  \\
            0.18  -0.0577770510657889  0.0  \\
            0.185  -0.0577770510657889  0.0  \\
            0.19  -0.0577770510657889  0.0  \\
            0.195  -0.0577770510657889  0.0  \\
            0.2  -0.0577770510657889  0.0  \\
            0.205  -0.0577770510657889  0.0  \\
            0.21  -0.0577770510657889  0.0  \\
            0.215  -0.0577770510657889  0.0  \\
            0.22  -0.0577770510657889  0.0  \\
            0.225  -0.0577770510657889  0.0  \\
            0.23  -0.0577770510657889  0.0  \\
            0.235  -0.0577770510657889  0.0  \\
            0.24  -0.0577770510657889  0.0  \\
            0.245  -0.0577770510657889  0.0  \\
            0.25  -0.0577770510657889  0.0  \\
            0.255  -0.0577770510657889  0.0  \\
            0.26  -0.0577770510657889  0.0  \\
            0.265  -0.0577770510657889  0.0  \\
            0.27  -0.0577770510657889  0.0  \\
            0.275  -0.0577770510657889  0.0  \\
            0.28  -0.0577770510657889  0.0  \\
            0.285  -0.0577770510657889  0.0  \\
            0.29  -0.0577770510657889  0.0  \\
            0.295  -0.0577770510657889  0.0  \\
            0.3  -0.0577770510657889  0.0  \\
            0.305  -0.0577770510657889  0.0  \\
            0.31  -0.0577770510657889  0.0  \\
            0.315  -0.0577770510657889  0.0  \\
            0.32  -0.0577770510657889  1.0  \\
            0.325  -0.0577770510657889  0.0  \\
            0.33  -0.0577770510657889  0.0  \\
            0.335  -0.0577770510657889  0.0  \\
            0.34  -0.0577770510657889  0.0  \\
            0.345  -0.0577770510657889  0.0  \\
            0.35  -0.0577770510657889  0.0  \\
            0.355  -0.0577770510657889  0.0  \\
            0.36  -0.0577770510657889  0.0  \\
            0.365  -0.0577770510657889  0.0  \\
            0.37  -0.0577770510657889  0.0  \\
            0.375  -0.0577770510657889  0.0  \\
            0.38  -0.0577770510657889  0.0  \\
            0.385  -0.0577770510657889  0.0  \\
            0.39  -0.0577770510657889  0.0  \\
            0.395  -0.0577770510657889  0.0  \\
            0.4  -0.0577770510657889  0.0  \\
            0.405  -0.0577770510657889  0.0  \\
            0.41  -0.0577770510657889  0.0  \\
            0.415  -0.0577770510657889  0.0  \\
            0.42  -0.0577770510657889  0.0  \\
            0.425  -0.0577770510657889  0.0  \\
            0.43  -0.0577770510657889  0.0  \\
            0.435  -0.0577770510657889  0.0  \\
            0.44  -0.0577770510657889  0.0  \\
            0.445  -0.0577770510657889  0.0  \\
            0.45  -0.0577770510657889  0.0  \\
            0.455  -0.0577770510657889  0.0  \\
            0.46  -0.0577770510657889  0.0  \\
            0.465  -0.0577770510657889  0.0  \\
            0.47  -0.0577770510657889  0.0  \\
            0.475  -0.0577770510657889  0.0  \\
            0.48  -0.0577770510657889  0.0  \\
            0.485  -0.0577770510657889  0.0  \\
            0.49  -0.0577770510657889  0.0  \\
            0.495  -0.0577770510657889  0.0  \\
            0.5  -0.0577770510657889  0.0  \\
            0.0  -0.05349726950536009  0.0  \\
            0.005  -0.05349726950536009  0.0  \\
            0.01  -0.05349726950536009  0.0  \\
            0.015  -0.05349726950536009  0.0  \\
            0.02  -0.05349726950536009  0.0  \\
            0.025  -0.05349726950536009  0.0  \\
            0.03  -0.05349726950536009  0.0  \\
            0.035  -0.05349726950536009  0.0  \\
            0.04  -0.05349726950536009  0.0  \\
            0.045  -0.05349726950536009  0.0  \\
            0.05  -0.05349726950536009  0.0  \\
            0.055  -0.05349726950536009  0.0  \\
            0.06  -0.05349726950536009  0.0  \\
            0.065  -0.05349726950536009  0.0  \\
            0.07  -0.05349726950536009  0.0  \\
            0.075  -0.05349726950536009  0.0  \\
            0.08  -0.05349726950536009  0.0  \\
            0.085  -0.05349726950536009  0.0  \\
            0.09  -0.05349726950536009  0.0  \\
            0.095  -0.05349726950536009  0.0  \\
            0.1  -0.05349726950536009  0.0  \\
            0.105  -0.05349726950536009  0.0  \\
            0.11  -0.05349726950536009  0.0  \\
            0.115  -0.05349726950536009  0.0  \\
            0.12  -0.05349726950536009  0.0  \\
            0.125  -0.05349726950536009  0.0  \\
            0.13  -0.05349726950536009  0.0  \\
            0.135  -0.05349726950536009  0.0  \\
            0.14  -0.05349726950536009  0.0  \\
            0.145  -0.05349726950536009  0.0  \\
            0.15  -0.05349726950536009  0.0  \\
            0.155  -0.05349726950536009  0.0  \\
            0.16  -0.05349726950536009  0.0  \\
            0.165  -0.05349726950536009  0.0  \\
            0.17  -0.05349726950536009  0.0  \\
            0.175  -0.05349726950536009  0.0  \\
            0.18  -0.05349726950536009  0.0  \\
            0.185  -0.05349726950536009  0.0  \\
            0.19  -0.05349726950536009  0.0  \\
            0.195  -0.05349726950536009  0.0  \\
            0.2  -0.05349726950536009  0.0  \\
            0.205  -0.05349726950536009  0.0  \\
            0.21  -0.05349726950536009  0.0  \\
            0.215  -0.05349726950536009  0.0  \\
            0.22  -0.05349726950536009  0.0  \\
            0.225  -0.05349726950536009  0.0  \\
            0.23  -0.05349726950536009  0.0  \\
            0.235  -0.05349726950536009  0.0  \\
            0.24  -0.05349726950536009  0.0  \\
            0.245  -0.05349726950536009  0.0  \\
            0.25  -0.05349726950536009  0.0  \\
            0.255  -0.05349726950536009  0.0  \\
            0.26  -0.05349726950536009  0.0  \\
            0.265  -0.05349726950536009  0.0  \\
            0.27  -0.05349726950536009  0.0  \\
            0.275  -0.05349726950536009  0.0  \\
            0.28  -0.05349726950536009  0.0  \\
            0.285  -0.05349726950536009  0.0  \\
            0.29  -0.05349726950536009  0.0  \\
            0.295  -0.05349726950536009  0.0  \\
            0.3  -0.05349726950536009  0.0  \\
            0.305  -0.05349726950536009  5.0  \\
            0.31  -0.05349726950536009  3.0  \\
            0.315  -0.05349726950536009  0.0  \\
            0.32  -0.05349726950536009  0.0  \\
            0.325  -0.05349726950536009  0.0  \\
            0.33  -0.05349726950536009  0.0  \\
            0.335  -0.05349726950536009  0.0  \\
            0.34  -0.05349726950536009  0.0  \\
            0.345  -0.05349726950536009  0.0  \\
            0.35  -0.05349726950536009  0.0  \\
            0.355  -0.05349726950536009  0.0  \\
            0.36  -0.05349726950536009  0.0  \\
            0.365  -0.05349726950536009  0.0  \\
            0.37  -0.05349726950536009  0.0  \\
            0.375  -0.05349726950536009  0.0  \\
            0.38  -0.05349726950536009  0.0  \\
            0.385  -0.05349726950536009  0.0  \\
            0.39  -0.05349726950536009  0.0  \\
            0.395  -0.05349726950536009  0.0  \\
            0.4  -0.05349726950536009  0.0  \\
            0.405  -0.05349726950536009  0.0  \\
            0.41  -0.05349726950536009  0.0  \\
            0.415  -0.05349726950536009  0.0  \\
            0.42  -0.05349726950536009  0.0  \\
            0.425  -0.05349726950536009  0.0  \\
            0.43  -0.05349726950536009  0.0  \\
            0.435  -0.05349726950536009  0.0  \\
            0.44  -0.05349726950536009  0.0  \\
            0.445  -0.05349726950536009  0.0  \\
            0.45  -0.05349726950536009  0.0  \\
            0.455  -0.05349726950536009  0.0  \\
            0.46  -0.05349726950536009  0.0  \\
            0.465  -0.05349726950536009  0.0  \\
            0.47  -0.05349726950536009  0.0  \\
            0.475  -0.05349726950536009  0.0  \\
            0.48  -0.05349726950536009  0.0  \\
            0.485  -0.05349726950536009  0.0  \\
            0.49  -0.05349726950536009  0.0  \\
            0.495  -0.05349726950536009  0.0  \\
            0.5  -0.05349726950536009  0.0  \\
            0.0  -0.04921748794493128  0.0  \\
            0.005  -0.04921748794493128  0.0  \\
            0.01  -0.04921748794493128  0.0  \\
            0.015  -0.04921748794493128  0.0  \\
            0.02  -0.04921748794493128  0.0  \\
            0.025  -0.04921748794493128  0.0  \\
            0.03  -0.04921748794493128  0.0  \\
            0.035  -0.04921748794493128  0.0  \\
            0.04  -0.04921748794493128  0.0  \\
            0.045  -0.04921748794493128  0.0  \\
            0.05  -0.04921748794493128  0.0  \\
            0.055  -0.04921748794493128  0.0  \\
            0.06  -0.04921748794493128  0.0  \\
            0.065  -0.04921748794493128  0.0  \\
            0.07  -0.04921748794493128  0.0  \\
            0.075  -0.04921748794493128  0.0  \\
            0.08  -0.04921748794493128  0.0  \\
            0.085  -0.04921748794493128  0.0  \\
            0.09  -0.04921748794493128  0.0  \\
            0.095  -0.04921748794493128  0.0  \\
            0.1  -0.04921748794493128  0.0  \\
            0.105  -0.04921748794493128  0.0  \\
            0.11  -0.04921748794493128  0.0  \\
            0.115  -0.04921748794493128  0.0  \\
            0.12  -0.04921748794493128  0.0  \\
            0.125  -0.04921748794493128  0.0  \\
            0.13  -0.04921748794493128  0.0  \\
            0.135  -0.04921748794493128  0.0  \\
            0.14  -0.04921748794493128  0.0  \\
            0.145  -0.04921748794493128  0.0  \\
            0.15  -0.04921748794493128  0.0  \\
            0.155  -0.04921748794493128  0.0  \\
            0.16  -0.04921748794493128  0.0  \\
            0.165  -0.04921748794493128  0.0  \\
            0.17  -0.04921748794493128  0.0  \\
            0.175  -0.04921748794493128  0.0  \\
            0.18  -0.04921748794493128  0.0  \\
            0.185  -0.04921748794493128  0.0  \\
            0.19  -0.04921748794493128  0.0  \\
            0.195  -0.04921748794493128  0.0  \\
            0.2  -0.04921748794493128  0.0  \\
            0.205  -0.04921748794493128  0.0  \\
            0.21  -0.04921748794493128  0.0  \\
            0.215  -0.04921748794493128  0.0  \\
            0.22  -0.04921748794493128  0.0  \\
            0.225  -0.04921748794493128  0.0  \\
            0.23  -0.04921748794493128  0.0  \\
            0.235  -0.04921748794493128  0.0  \\
            0.24  -0.04921748794493128  0.0  \\
            0.245  -0.04921748794493128  0.0  \\
            0.25  -0.04921748794493128  0.0  \\
            0.255  -0.04921748794493128  0.0  \\
            0.26  -0.04921748794493128  0.0  \\
            0.265  -0.04921748794493128  0.0  \\
            0.27  -0.04921748794493128  0.0  \\
            0.275  -0.04921748794493128  0.0  \\
            0.28  -0.04921748794493128  0.0  \\
            0.285  -0.04921748794493128  0.0  \\
            0.29  -0.04921748794493128  995.0  \\
            0.295  -0.04921748794493128  974.0  \\
            0.3  -0.04921748794493128  24.0  \\
            0.305  -0.04921748794493128  0.0  \\
            0.31  -0.04921748794493128  0.0  \\
            0.315  -0.04921748794493128  0.0  \\
            0.32  -0.04921748794493128  0.0  \\
            0.325  -0.04921748794493128  0.0  \\
            0.33  -0.04921748794493128  0.0  \\
            0.335  -0.04921748794493128  0.0  \\
            0.34  -0.04921748794493128  0.0  \\
            0.345  -0.04921748794493128  0.0  \\
            0.35  -0.04921748794493128  0.0  \\
            0.355  -0.04921748794493128  0.0  \\
            0.36  -0.04921748794493128  0.0  \\
            0.365  -0.04921748794493128  0.0  \\
            0.37  -0.04921748794493128  0.0  \\
            0.375  -0.04921748794493128  0.0  \\
            0.38  -0.04921748794493128  0.0  \\
            0.385  -0.04921748794493128  0.0  \\
            0.39  -0.04921748794493128  0.0  \\
            0.395  -0.04921748794493128  0.0  \\
            0.4  -0.04921748794493128  0.0  \\
            0.405  -0.04921748794493128  0.0  \\
            0.41  -0.04921748794493128  0.0  \\
            0.415  -0.04921748794493128  0.0  \\
            0.42  -0.04921748794493128  0.0  \\
            0.425  -0.04921748794493128  0.0  \\
            0.43  -0.04921748794493128  0.0  \\
            0.435  -0.04921748794493128  0.0  \\
            0.44  -0.04921748794493128  0.0  \\
            0.445  -0.04921748794493128  0.0  \\
            0.45  -0.04921748794493128  0.0  \\
            0.455  -0.04921748794493128  0.0  \\
            0.46  -0.04921748794493128  0.0  \\
            0.465  -0.04921748794493128  0.0  \\
            0.47  -0.04921748794493128  0.0  \\
            0.475  -0.04921748794493128  0.0  \\
            0.48  -0.04921748794493128  0.0  \\
            0.485  -0.04921748794493128  0.0  \\
            0.49  -0.04921748794493128  0.0  \\
            0.495  -0.04921748794493128  0.0  \\
            0.5  -0.04921748794493128  0.0  \\
            0.0  -0.04493770638450247  0.0  \\
            0.005  -0.04493770638450247  0.0  \\
            0.01  -0.04493770638450247  0.0  \\
            0.015  -0.04493770638450247  0.0  \\
            0.02  -0.04493770638450247  0.0  \\
            0.025  -0.04493770638450247  0.0  \\
            0.03  -0.04493770638450247  0.0  \\
            0.035  -0.04493770638450247  0.0  \\
            0.04  -0.04493770638450247  0.0  \\
            0.045  -0.04493770638450247  0.0  \\
            0.05  -0.04493770638450247  0.0  \\
            0.055  -0.04493770638450247  0.0  \\
            0.06  -0.04493770638450247  0.0  \\
            0.065  -0.04493770638450247  0.0  \\
            0.07  -0.04493770638450247  0.0  \\
            0.075  -0.04493770638450247  0.0  \\
            0.08  -0.04493770638450247  0.0  \\
            0.085  -0.04493770638450247  0.0  \\
            0.09  -0.04493770638450247  0.0  \\
            0.095  -0.04493770638450247  0.0  \\
            0.1  -0.04493770638450247  0.0  \\
            0.105  -0.04493770638450247  0.0  \\
            0.11  -0.04493770638450247  0.0  \\
            0.115  -0.04493770638450247  0.0  \\
            0.12  -0.04493770638450247  0.0  \\
            0.125  -0.04493770638450247  0.0  \\
            0.13  -0.04493770638450247  0.0  \\
            0.135  -0.04493770638450247  0.0  \\
            0.14  -0.04493770638450247  0.0  \\
            0.145  -0.04493770638450247  0.0  \\
            0.15  -0.04493770638450247  0.0  \\
            0.155  -0.04493770638450247  0.0  \\
            0.16  -0.04493770638450247  0.0  \\
            0.165  -0.04493770638450247  0.0  \\
            0.17  -0.04493770638450247  0.0  \\
            0.175  -0.04493770638450247  0.0  \\
            0.18  -0.04493770638450247  0.0  \\
            0.185  -0.04493770638450247  0.0  \\
            0.19  -0.04493770638450247  0.0  \\
            0.195  -0.04493770638450247  0.0  \\
            0.2  -0.04493770638450247  0.0  \\
            0.205  -0.04493770638450247  0.0  \\
            0.21  -0.04493770638450247  0.0  \\
            0.215  -0.04493770638450247  0.0  \\
            0.22  -0.04493770638450247  0.0  \\
            0.225  -0.04493770638450247  0.0  \\
            0.23  -0.04493770638450247  0.0  \\
            0.235  -0.04493770638450247  0.0  \\
            0.24  -0.04493770638450247  0.0  \\
            0.245  -0.04493770638450247  0.0  \\
            0.25  -0.04493770638450247  0.0  \\
            0.255  -0.04493770638450247  0.0  \\
            0.26  -0.04493770638450247  0.0  \\
            0.265  -0.04493770638450247  0.0  \\
            0.27  -0.04493770638450247  0.0  \\
            0.275  -0.04493770638450247  997.0  \\
            0.28  -0.04493770638450247  999.0  \\
            0.285  -0.04493770638450247  1000.0  \\
            0.29  -0.04493770638450247  1.0  \\
            0.295  -0.04493770638450247  0.0  \\
            0.3  -0.04493770638450247  0.0  \\
            0.305  -0.04493770638450247  0.0  \\
            0.31  -0.04493770638450247  0.0  \\
            0.315  -0.04493770638450247  0.0  \\
            0.32  -0.04493770638450247  0.0  \\
            0.325  -0.04493770638450247  0.0  \\
            0.33  -0.04493770638450247  0.0  \\
            0.335  -0.04493770638450247  0.0  \\
            0.34  -0.04493770638450247  0.0  \\
            0.345  -0.04493770638450247  0.0  \\
            0.35  -0.04493770638450247  0.0  \\
            0.355  -0.04493770638450247  0.0  \\
            0.36  -0.04493770638450247  0.0  \\
            0.365  -0.04493770638450247  0.0  \\
            0.37  -0.04493770638450247  0.0  \\
            0.375  -0.04493770638450247  0.0  \\
            0.38  -0.04493770638450247  0.0  \\
            0.385  -0.04493770638450247  0.0  \\
            0.39  -0.04493770638450247  0.0  \\
            0.395  -0.04493770638450247  0.0  \\
            0.4  -0.04493770638450247  0.0  \\
            0.405  -0.04493770638450247  0.0  \\
            0.41  -0.04493770638450247  0.0  \\
            0.415  -0.04493770638450247  0.0  \\
            0.42  -0.04493770638450247  0.0  \\
            0.425  -0.04493770638450247  0.0  \\
            0.43  -0.04493770638450247  0.0  \\
            0.435  -0.04493770638450247  0.0  \\
            0.44  -0.04493770638450247  0.0  \\
            0.445  -0.04493770638450247  0.0  \\
            0.45  -0.04493770638450247  0.0  \\
            0.455  -0.04493770638450247  0.0  \\
            0.46  -0.04493770638450247  0.0  \\
            0.465  -0.04493770638450247  0.0  \\
            0.47  -0.04493770638450247  0.0  \\
            0.475  -0.04493770638450247  0.0  \\
            0.48  -0.04493770638450247  0.0  \\
            0.485  -0.04493770638450247  0.0  \\
            0.49  -0.04493770638450247  0.0  \\
            0.495  -0.04493770638450247  0.0  \\
            0.5  -0.04493770638450247  0.0  \\
            0.0  -0.04065792482407367  0.0  \\
            0.005  -0.04065792482407367  0.0  \\
            0.01  -0.04065792482407367  0.0  \\
            0.015  -0.04065792482407367  0.0  \\
            0.02  -0.04065792482407367  0.0  \\
            0.025  -0.04065792482407367  0.0  \\
            0.03  -0.04065792482407367  0.0  \\
            0.035  -0.04065792482407367  0.0  \\
            0.04  -0.04065792482407367  0.0  \\
            0.045  -0.04065792482407367  0.0  \\
            0.05  -0.04065792482407367  0.0  \\
            0.055  -0.04065792482407367  0.0  \\
            0.06  -0.04065792482407367  0.0  \\
            0.065  -0.04065792482407367  0.0  \\
            0.07  -0.04065792482407367  0.0  \\
            0.075  -0.04065792482407367  0.0  \\
            0.08  -0.04065792482407367  0.0  \\
            0.085  -0.04065792482407367  0.0  \\
            0.09  -0.04065792482407367  0.0  \\
            0.095  -0.04065792482407367  0.0  \\
            0.1  -0.04065792482407367  0.0  \\
            0.105  -0.04065792482407367  0.0  \\
            0.11  -0.04065792482407367  0.0  \\
            0.115  -0.04065792482407367  0.0  \\
            0.12  -0.04065792482407367  0.0  \\
            0.125  -0.04065792482407367  0.0  \\
            0.13  -0.04065792482407367  0.0  \\
            0.135  -0.04065792482407367  0.0  \\
            0.14  -0.04065792482407367  0.0  \\
            0.145  -0.04065792482407367  0.0  \\
            0.15  -0.04065792482407367  0.0  \\
            0.155  -0.04065792482407367  0.0  \\
            0.16  -0.04065792482407367  0.0  \\
            0.165  -0.04065792482407367  0.0  \\
            0.17  -0.04065792482407367  0.0  \\
            0.175  -0.04065792482407367  0.0  \\
            0.18  -0.04065792482407367  0.0  \\
            0.185  -0.04065792482407367  0.0  \\
            0.19  -0.04065792482407367  0.0  \\
            0.195  -0.04065792482407367  0.0  \\
            0.2  -0.04065792482407367  0.0  \\
            0.205  -0.04065792482407367  0.0  \\
            0.21  -0.04065792482407367  0.0  \\
            0.215  -0.04065792482407367  0.0  \\
            0.22  -0.04065792482407367  0.0  \\
            0.225  -0.04065792482407367  0.0  \\
            0.23  -0.04065792482407367  0.0  \\
            0.235  -0.04065792482407367  0.0  \\
            0.24  -0.04065792482407367  0.0  \\
            0.245  -0.04065792482407367  0.0  \\
            0.25  -0.04065792482407367  0.0  \\
            0.255  -0.04065792482407367  0.0  \\
            0.26  -0.04065792482407367  997.0  \\
            0.265  -0.04065792482407367  1000.0  \\
            0.27  -0.04065792482407367  1000.0  \\
            0.275  -0.04065792482407367  3.0  \\
            0.28  -0.04065792482407367  0.0  \\
            0.285  -0.04065792482407367  0.0  \\
            0.29  -0.04065792482407367  0.0  \\
            0.295  -0.04065792482407367  0.0  \\
            0.3  -0.04065792482407367  0.0  \\
            0.305  -0.04065792482407367  0.0  \\
            0.31  -0.04065792482407367  0.0  \\
            0.315  -0.04065792482407367  0.0  \\
            0.32  -0.04065792482407367  0.0  \\
            0.325  -0.04065792482407367  0.0  \\
            0.33  -0.04065792482407367  0.0  \\
            0.335  -0.04065792482407367  0.0  \\
            0.34  -0.04065792482407367  0.0  \\
            0.345  -0.04065792482407367  0.0  \\
            0.35  -0.04065792482407367  0.0  \\
            0.355  -0.04065792482407367  0.0  \\
            0.36  -0.04065792482407367  0.0  \\
            0.365  -0.04065792482407367  0.0  \\
            0.37  -0.04065792482407367  0.0  \\
            0.375  -0.04065792482407367  0.0  \\
            0.38  -0.04065792482407367  0.0  \\
            0.385  -0.04065792482407367  0.0  \\
            0.39  -0.04065792482407367  0.0  \\
            0.395  -0.04065792482407367  0.0  \\
            0.4  -0.04065792482407367  0.0  \\
            0.405  -0.04065792482407367  0.0  \\
            0.41  -0.04065792482407367  0.0  \\
            0.415  -0.04065792482407367  0.0  \\
            0.42  -0.04065792482407367  0.0  \\
            0.425  -0.04065792482407367  0.0  \\
            0.43  -0.04065792482407367  0.0  \\
            0.435  -0.04065792482407367  0.0  \\
            0.44  -0.04065792482407367  0.0  \\
            0.445  -0.04065792482407367  0.0  \\
            0.45  -0.04065792482407367  0.0  \\
            0.455  -0.04065792482407367  0.0  \\
            0.46  -0.04065792482407367  0.0  \\
            0.465  -0.04065792482407367  0.0  \\
            0.47  -0.04065792482407367  0.0  \\
            0.475  -0.04065792482407367  0.0  \\
            0.48  -0.04065792482407367  0.0  \\
            0.485  -0.04065792482407367  0.0  \\
            0.49  -0.04065792482407367  0.0  \\
            0.495  -0.04065792482407367  0.0  \\
            0.5  -0.04065792482407367  0.0  \\
            0.0  -0.03637814326364486  0.0  \\
            0.005  -0.03637814326364486  0.0  \\
            0.01  -0.03637814326364486  0.0  \\
            0.015  -0.03637814326364486  0.0  \\
            0.02  -0.03637814326364486  0.0  \\
            0.025  -0.03637814326364486  0.0  \\
            0.03  -0.03637814326364486  0.0  \\
            0.035  -0.03637814326364486  0.0  \\
            0.04  -0.03637814326364486  0.0  \\
            0.045  -0.03637814326364486  0.0  \\
            0.05  -0.03637814326364486  0.0  \\
            0.055  -0.03637814326364486  0.0  \\
            0.06  -0.03637814326364486  0.0  \\
            0.065  -0.03637814326364486  0.0  \\
            0.07  -0.03637814326364486  0.0  \\
            0.075  -0.03637814326364486  0.0  \\
            0.08  -0.03637814326364486  0.0  \\
            0.085  -0.03637814326364486  0.0  \\
            0.09  -0.03637814326364486  0.0  \\
            0.095  -0.03637814326364486  0.0  \\
            0.1  -0.03637814326364486  0.0  \\
            0.105  -0.03637814326364486  0.0  \\
            0.11  -0.03637814326364486  0.0  \\
            0.115  -0.03637814326364486  0.0  \\
            0.12  -0.03637814326364486  0.0  \\
            0.125  -0.03637814326364486  0.0  \\
            0.13  -0.03637814326364486  0.0  \\
            0.135  -0.03637814326364486  0.0  \\
            0.14  -0.03637814326364486  0.0  \\
            0.145  -0.03637814326364486  0.0  \\
            0.15  -0.03637814326364486  0.0  \\
            0.155  -0.03637814326364486  0.0  \\
            0.16  -0.03637814326364486  0.0  \\
            0.165  -0.03637814326364486  0.0  \\
            0.17  -0.03637814326364486  0.0  \\
            0.175  -0.03637814326364486  0.0  \\
            0.18  -0.03637814326364486  0.0  \\
            0.185  -0.03637814326364486  0.0  \\
            0.19  -0.03637814326364486  0.0  \\
            0.195  -0.03637814326364486  0.0  \\
            0.2  -0.03637814326364486  0.0  \\
            0.205  -0.03637814326364486  0.0  \\
            0.21  -0.03637814326364486  0.0  \\
            0.215  -0.03637814326364486  0.0  \\
            0.22  -0.03637814326364486  0.0  \\
            0.225  -0.03637814326364486  0.0  \\
            0.23  -0.03637814326364486  0.0  \\
            0.235  -0.03637814326364486  0.0  \\
            0.24  -0.03637814326364486  0.0  \\
            0.245  -0.03637814326364486  996.0  \\
            0.25  -0.03637814326364486  1000.0  \\
            0.255  -0.03637814326364486  1000.0  \\
            0.26  -0.03637814326364486  3.0  \\
            0.265  -0.03637814326364486  0.0  \\
            0.27  -0.03637814326364486  0.0  \\
            0.275  -0.03637814326364486  0.0  \\
            0.28  -0.03637814326364486  0.0  \\
            0.285  -0.03637814326364486  0.0  \\
            0.29  -0.03637814326364486  0.0  \\
            0.295  -0.03637814326364486  0.0  \\
            0.3  -0.03637814326364486  0.0  \\
            0.305  -0.03637814326364486  0.0  \\
            0.31  -0.03637814326364486  0.0  \\
            0.315  -0.03637814326364486  0.0  \\
            0.32  -0.03637814326364486  0.0  \\
            0.325  -0.03637814326364486  0.0  \\
            0.33  -0.03637814326364486  0.0  \\
            0.335  -0.03637814326364486  0.0  \\
            0.34  -0.03637814326364486  0.0  \\
            0.345  -0.03637814326364486  0.0  \\
            0.35  -0.03637814326364486  0.0  \\
            0.355  -0.03637814326364486  0.0  \\
            0.36  -0.03637814326364486  0.0  \\
            0.365  -0.03637814326364486  0.0  \\
            0.37  -0.03637814326364486  0.0  \\
            0.375  -0.03637814326364486  0.0  \\
            0.38  -0.03637814326364486  0.0  \\
            0.385  -0.03637814326364486  0.0  \\
            0.39  -0.03637814326364486  0.0  \\
            0.395  -0.03637814326364486  0.0  \\
            0.4  -0.03637814326364486  0.0  \\
            0.405  -0.03637814326364486  0.0  \\
            0.41  -0.03637814326364486  0.0  \\
            0.415  -0.03637814326364486  0.0  \\
            0.42  -0.03637814326364486  0.0  \\
            0.425  -0.03637814326364486  0.0  \\
            0.43  -0.03637814326364486  0.0  \\
            0.435  -0.03637814326364486  0.0  \\
            0.44  -0.03637814326364486  0.0  \\
            0.445  -0.03637814326364486  0.0  \\
            0.45  -0.03637814326364486  0.0  \\
            0.455  -0.03637814326364486  0.0  \\
            0.46  -0.03637814326364486  0.0  \\
            0.465  -0.03637814326364486  0.0  \\
            0.47  -0.03637814326364486  0.0  \\
            0.475  -0.03637814326364486  0.0  \\
            0.48  -0.03637814326364486  0.0  \\
            0.485  -0.03637814326364486  0.0  \\
            0.49  -0.03637814326364486  0.0  \\
            0.495  -0.03637814326364486  0.0  \\
            0.5  -0.03637814326364486  0.0  \\
            0.0  -0.032098361703216054  0.0  \\
            0.005  -0.032098361703216054  0.0  \\
            0.01  -0.032098361703216054  0.0  \\
            0.015  -0.032098361703216054  0.0  \\
            0.02  -0.032098361703216054  0.0  \\
            0.025  -0.032098361703216054  0.0  \\
            0.03  -0.032098361703216054  0.0  \\
            0.035  -0.032098361703216054  0.0  \\
            0.04  -0.032098361703216054  0.0  \\
            0.045  -0.032098361703216054  0.0  \\
            0.05  -0.032098361703216054  0.0  \\
            0.055  -0.032098361703216054  0.0  \\
            0.06  -0.032098361703216054  0.0  \\
            0.065  -0.032098361703216054  0.0  \\
            0.07  -0.032098361703216054  0.0  \\
            0.075  -0.032098361703216054  0.0  \\
            0.08  -0.032098361703216054  0.0  \\
            0.085  -0.032098361703216054  0.0  \\
            0.09  -0.032098361703216054  0.0  \\
            0.095  -0.032098361703216054  0.0  \\
            0.1  -0.032098361703216054  0.0  \\
            0.105  -0.032098361703216054  0.0  \\
            0.11  -0.032098361703216054  0.0  \\
            0.115  -0.032098361703216054  0.0  \\
            0.12  -0.032098361703216054  0.0  \\
            0.125  -0.032098361703216054  0.0  \\
            0.13  -0.032098361703216054  0.0  \\
            0.135  -0.032098361703216054  0.0  \\
            0.14  -0.032098361703216054  0.0  \\
            0.145  -0.032098361703216054  0.0  \\
            0.15  -0.032098361703216054  0.0  \\
            0.155  -0.032098361703216054  0.0  \\
            0.16  -0.032098361703216054  0.0  \\
            0.165  -0.032098361703216054  0.0  \\
            0.17  -0.032098361703216054  0.0  \\
            0.175  -0.032098361703216054  0.0  \\
            0.18  -0.032098361703216054  0.0  \\
            0.185  -0.032098361703216054  0.0  \\
            0.19  -0.032098361703216054  0.0  \\
            0.195  -0.032098361703216054  0.0  \\
            0.2  -0.032098361703216054  0.0  \\
            0.205  -0.032098361703216054  0.0  \\
            0.21  -0.032098361703216054  0.0  \\
            0.215  -0.032098361703216054  0.0  \\
            0.22  -0.032098361703216054  0.0  \\
            0.225  -0.032098361703216054  0.0  \\
            0.23  -0.032098361703216054  1000.0  \\
            0.235  -0.032098361703216054  1000.0  \\
            0.24  -0.032098361703216054  1000.0  \\
            0.245  -0.032098361703216054  4.0  \\
            0.25  -0.032098361703216054  0.0  \\
            0.255  -0.032098361703216054  0.0  \\
            0.26  -0.032098361703216054  0.0  \\
            0.265  -0.032098361703216054  0.0  \\
            0.27  -0.032098361703216054  0.0  \\
            0.275  -0.032098361703216054  0.0  \\
            0.28  -0.032098361703216054  0.0  \\
            0.285  -0.032098361703216054  0.0  \\
            0.29  -0.032098361703216054  0.0  \\
            0.295  -0.032098361703216054  0.0  \\
            0.3  -0.032098361703216054  0.0  \\
            0.305  -0.032098361703216054  0.0  \\
            0.31  -0.032098361703216054  0.0  \\
            0.315  -0.032098361703216054  0.0  \\
            0.32  -0.032098361703216054  1.0  \\
            0.325  -0.032098361703216054  0.0  \\
            0.33  -0.032098361703216054  0.0  \\
            0.335  -0.032098361703216054  0.0  \\
            0.34  -0.032098361703216054  0.0  \\
            0.345  -0.032098361703216054  0.0  \\
            0.35  -0.032098361703216054  0.0  \\
            0.355  -0.032098361703216054  0.0  \\
            0.36  -0.032098361703216054  0.0  \\
            0.365  -0.032098361703216054  0.0  \\
            0.37  -0.032098361703216054  0.0  \\
            0.375  -0.032098361703216054  0.0  \\
            0.38  -0.032098361703216054  0.0  \\
            0.385  -0.032098361703216054  0.0  \\
            0.39  -0.032098361703216054  0.0  \\
            0.395  -0.032098361703216054  0.0  \\
            0.4  -0.032098361703216054  0.0  \\
            0.405  -0.032098361703216054  0.0  \\
            0.41  -0.032098361703216054  0.0  \\
            0.415  -0.032098361703216054  0.0  \\
            0.42  -0.032098361703216054  0.0  \\
            0.425  -0.032098361703216054  0.0  \\
            0.43  -0.032098361703216054  0.0  \\
            0.435  -0.032098361703216054  0.0  \\
            0.44  -0.032098361703216054  0.0  \\
            0.445  -0.032098361703216054  0.0  \\
            0.45  -0.032098361703216054  0.0  \\
            0.455  -0.032098361703216054  0.0  \\
            0.46  -0.032098361703216054  0.0  \\
            0.465  -0.032098361703216054  0.0  \\
            0.47  -0.032098361703216054  0.0  \\
            0.475  -0.032098361703216054  0.0  \\
            0.48  -0.032098361703216054  0.0  \\
            0.485  -0.032098361703216054  0.0  \\
            0.49  -0.032098361703216054  0.0  \\
            0.495  -0.032098361703216054  0.0  \\
            0.5  -0.032098361703216054  0.0  \\
            0.0  -0.027818580142787246  0.0  \\
            0.005  -0.027818580142787246  0.0  \\
            0.01  -0.027818580142787246  0.0  \\
            0.015  -0.027818580142787246  0.0  \\
            0.02  -0.027818580142787246  0.0  \\
            0.025  -0.027818580142787246  0.0  \\
            0.03  -0.027818580142787246  0.0  \\
            0.035  -0.027818580142787246  0.0  \\
            0.04  -0.027818580142787246  0.0  \\
            0.045  -0.027818580142787246  0.0  \\
            0.05  -0.027818580142787246  0.0  \\
            0.055  -0.027818580142787246  0.0  \\
            0.06  -0.027818580142787246  0.0  \\
            0.065  -0.027818580142787246  0.0  \\
            0.07  -0.027818580142787246  0.0  \\
            0.075  -0.027818580142787246  0.0  \\
            0.08  -0.027818580142787246  0.0  \\
            0.085  -0.027818580142787246  0.0  \\
            0.09  -0.027818580142787246  0.0  \\
            0.095  -0.027818580142787246  0.0  \\
            0.1  -0.027818580142787246  0.0  \\
            0.105  -0.027818580142787246  0.0  \\
            0.11  -0.027818580142787246  0.0  \\
            0.115  -0.027818580142787246  0.0  \\
            0.12  -0.027818580142787246  0.0  \\
            0.125  -0.027818580142787246  0.0  \\
            0.13  -0.027818580142787246  0.0  \\
            0.135  -0.027818580142787246  0.0  \\
            0.14  -0.027818580142787246  0.0  \\
            0.145  -0.027818580142787246  0.0  \\
            0.15  -0.027818580142787246  0.0  \\
            0.155  -0.027818580142787246  0.0  \\
            0.16  -0.027818580142787246  0.0  \\
            0.165  -0.027818580142787246  0.0  \\
            0.17  -0.027818580142787246  0.0  \\
            0.175  -0.027818580142787246  0.0  \\
            0.18  -0.027818580142787246  0.0  \\
            0.185  -0.027818580142787246  0.0  \\
            0.19  -0.027818580142787246  0.0  \\
            0.195  -0.027818580142787246  0.0  \\
            0.2  -0.027818580142787246  0.0  \\
            0.205  -0.027818580142787246  0.0  \\
            0.21  -0.027818580142787246  1000.0  \\
            0.215  -0.027818580142787246  1000.0  \\
            0.22  -0.027818580142787246  1000.0  \\
            0.225  -0.027818580142787246  1000.0  \\
            0.23  -0.027818580142787246  0.0  \\
            0.235  -0.027818580142787246  0.0  \\
            0.24  -0.027818580142787246  0.0  \\
            0.245  -0.027818580142787246  0.0  \\
            0.25  -0.027818580142787246  0.0  \\
            0.255  -0.027818580142787246  0.0  \\
            0.26  -0.027818580142787246  0.0  \\
            0.265  -0.027818580142787246  0.0  \\
            0.27  -0.027818580142787246  0.0  \\
            0.275  -0.027818580142787246  0.0  \\
            0.28  -0.027818580142787246  0.0  \\
            0.285  -0.027818580142787246  0.0  \\
            0.29  -0.027818580142787246  0.0  \\
            0.295  -0.027818580142787246  0.0  \\
            0.3  -0.027818580142787246  0.0  \\
            0.305  -0.027818580142787246  7.0  \\
            0.31  -0.027818580142787246  5.0  \\
            0.315  -0.027818580142787246  1.0  \\
            0.32  -0.027818580142787246  0.0  \\
            0.325  -0.027818580142787246  0.0  \\
            0.33  -0.027818580142787246  0.0  \\
            0.335  -0.027818580142787246  0.0  \\
            0.34  -0.027818580142787246  0.0  \\
            0.345  -0.027818580142787246  0.0  \\
            0.35  -0.027818580142787246  0.0  \\
            0.355  -0.027818580142787246  0.0  \\
            0.36  -0.027818580142787246  0.0  \\
            0.365  -0.027818580142787246  0.0  \\
            0.37  -0.027818580142787246  0.0  \\
            0.375  -0.027818580142787246  0.0  \\
            0.38  -0.027818580142787246  0.0  \\
            0.385  -0.027818580142787246  0.0  \\
            0.39  -0.027818580142787246  0.0  \\
            0.395  -0.027818580142787246  0.0  \\
            0.4  -0.027818580142787246  0.0  \\
            0.405  -0.027818580142787246  0.0  \\
            0.41  -0.027818580142787246  0.0  \\
            0.415  -0.027818580142787246  0.0  \\
            0.42  -0.027818580142787246  0.0  \\
            0.425  -0.027818580142787246  0.0  \\
            0.43  -0.027818580142787246  0.0  \\
            0.435  -0.027818580142787246  0.0  \\
            0.44  -0.027818580142787246  0.0  \\
            0.445  -0.027818580142787246  0.0  \\
            0.45  -0.027818580142787246  0.0  \\
            0.455  -0.027818580142787246  0.0  \\
            0.46  -0.027818580142787246  0.0  \\
            0.465  -0.027818580142787246  0.0  \\
            0.47  -0.027818580142787246  0.0  \\
            0.475  -0.027818580142787246  0.0  \\
            0.48  -0.027818580142787246  0.0  \\
            0.485  -0.027818580142787246  0.0  \\
            0.49  -0.027818580142787246  0.0  \\
            0.495  -0.027818580142787246  0.0  \\
            0.5  -0.027818580142787246  0.0  \\
            0.0  -0.02353879858235844  0.0  \\
            0.005  -0.02353879858235844  0.0  \\
            0.01  -0.02353879858235844  0.0  \\
            0.015  -0.02353879858235844  0.0  \\
            0.02  -0.02353879858235844  0.0  \\
            0.025  -0.02353879858235844  0.0  \\
            0.03  -0.02353879858235844  0.0  \\
            0.035  -0.02353879858235844  0.0  \\
            0.04  -0.02353879858235844  0.0  \\
            0.045  -0.02353879858235844  0.0  \\
            0.05  -0.02353879858235844  0.0  \\
            0.055  -0.02353879858235844  0.0  \\
            0.06  -0.02353879858235844  0.0  \\
            0.065  -0.02353879858235844  0.0  \\
            0.07  -0.02353879858235844  0.0  \\
            0.075  -0.02353879858235844  0.0  \\
            0.08  -0.02353879858235844  0.0  \\
            0.085  -0.02353879858235844  0.0  \\
            0.09  -0.02353879858235844  0.0  \\
            0.095  -0.02353879858235844  0.0  \\
            0.1  -0.02353879858235844  0.0  \\
            0.105  -0.02353879858235844  0.0  \\
            0.11  -0.02353879858235844  0.0  \\
            0.115  -0.02353879858235844  0.0  \\
            0.12  -0.02353879858235844  0.0  \\
            0.125  -0.02353879858235844  0.0  \\
            0.13  -0.02353879858235844  0.0  \\
            0.135  -0.02353879858235844  0.0  \\
            0.14  -0.02353879858235844  0.0  \\
            0.145  -0.02353879858235844  0.0  \\
            0.15  -0.02353879858235844  0.0  \\
            0.155  -0.02353879858235844  0.0  \\
            0.16  -0.02353879858235844  0.0  \\
            0.165  -0.02353879858235844  0.0  \\
            0.17  -0.02353879858235844  0.0  \\
            0.175  -0.02353879858235844  0.0  \\
            0.18  -0.02353879858235844  0.0  \\
            0.185  -0.02353879858235844  981.0  \\
            0.19  -0.02353879858235844  999.0  \\
            0.195  -0.02353879858235844  1000.0  \\
            0.2  -0.02353879858235844  1000.0  \\
            0.205  -0.02353879858235844  1000.0  \\
            0.21  -0.02353879858235844  0.0  \\
            0.215  -0.02353879858235844  0.0  \\
            0.22  -0.02353879858235844  0.0  \\
            0.225  -0.02353879858235844  0.0  \\
            0.23  -0.02353879858235844  0.0  \\
            0.235  -0.02353879858235844  0.0  \\
            0.24  -0.02353879858235844  0.0  \\
            0.245  -0.02353879858235844  0.0  \\
            0.25  -0.02353879858235844  0.0  \\
            0.255  -0.02353879858235844  0.0  \\
            0.26  -0.02353879858235844  0.0  \\
            0.265  -0.02353879858235844  0.0  \\
            0.27  -0.02353879858235844  0.0  \\
            0.275  -0.02353879858235844  0.0  \\
            0.28  -0.02353879858235844  0.0  \\
            0.285  -0.02353879858235844  0.0  \\
            0.29  -0.02353879858235844  0.0  \\
            0.295  -0.02353879858235844  1.0  \\
            0.3  -0.02353879858235844  5.0  \\
            0.305  -0.02353879858235844  0.0  \\
            0.31  -0.02353879858235844  0.0  \\
            0.315  -0.02353879858235844  0.0  \\
            0.32  -0.02353879858235844  0.0  \\
            0.325  -0.02353879858235844  0.0  \\
            0.33  -0.02353879858235844  0.0  \\
            0.335  -0.02353879858235844  0.0  \\
            0.34  -0.02353879858235844  0.0  \\
            0.345  -0.02353879858235844  0.0  \\
            0.35  -0.02353879858235844  0.0  \\
            0.355  -0.02353879858235844  0.0  \\
            0.36  -0.02353879858235844  0.0  \\
            0.365  -0.02353879858235844  0.0  \\
            0.37  -0.02353879858235844  0.0  \\
            0.375  -0.02353879858235844  0.0  \\
            0.38  -0.02353879858235844  0.0  \\
            0.385  -0.02353879858235844  0.0  \\
            0.39  -0.02353879858235844  0.0  \\
            0.395  -0.02353879858235844  0.0  \\
            0.4  -0.02353879858235844  0.0  \\
            0.405  -0.02353879858235844  0.0  \\
            0.41  -0.02353879858235844  0.0  \\
            0.415  -0.02353879858235844  0.0  \\
            0.42  -0.02353879858235844  0.0  \\
            0.425  -0.02353879858235844  0.0  \\
            0.43  -0.02353879858235844  0.0  \\
            0.435  -0.02353879858235844  0.0  \\
            0.44  -0.02353879858235844  0.0  \\
            0.445  -0.02353879858235844  0.0  \\
            0.45  -0.02353879858235844  0.0  \\
            0.455  -0.02353879858235844  0.0  \\
            0.46  -0.02353879858235844  0.0  \\
            0.465  -0.02353879858235844  0.0  \\
            0.47  -0.02353879858235844  0.0  \\
            0.475  -0.02353879858235844  0.0  \\
            0.48  -0.02353879858235844  0.0  \\
            0.485  -0.02353879858235844  0.0  \\
            0.49  -0.02353879858235844  0.0  \\
            0.495  -0.02353879858235844  0.0  \\
            0.5  -0.02353879858235844  0.0  \\
            0.0  -0.01925901702192963  0.0  \\
            0.005  -0.01925901702192963  0.0  \\
            0.01  -0.01925901702192963  0.0  \\
            0.015  -0.01925901702192963  0.0  \\
            0.02  -0.01925901702192963  0.0  \\
            0.025  -0.01925901702192963  0.0  \\
            0.03  -0.01925901702192963  0.0  \\
            0.035  -0.01925901702192963  0.0  \\
            0.04  -0.01925901702192963  0.0  \\
            0.045  -0.01925901702192963  0.0  \\
            0.05  -0.01925901702192963  0.0  \\
            0.055  -0.01925901702192963  0.0  \\
            0.06  -0.01925901702192963  0.0  \\
            0.065  -0.01925901702192963  0.0  \\
            0.07  -0.01925901702192963  0.0  \\
            0.075  -0.01925901702192963  0.0  \\
            0.08  -0.01925901702192963  0.0  \\
            0.085  -0.01925901702192963  0.0  \\
            0.09  -0.01925901702192963  0.0  \\
            0.095  -0.01925901702192963  0.0  \\
            0.1  -0.01925901702192963  0.0  \\
            0.105  -0.01925901702192963  0.0  \\
            0.11  -0.01925901702192963  0.0  \\
            0.115  -0.01925901702192963  0.0  \\
            0.12  -0.01925901702192963  0.0  \\
            0.125  -0.01925901702192963  0.0  \\
            0.13  -0.01925901702192963  0.0  \\
            0.135  -0.01925901702192963  0.0  \\
            0.14  -0.01925901702192963  0.0  \\
            0.145  -0.01925901702192963  0.0  \\
            0.15  -0.01925901702192963  0.0  \\
            0.155  -0.01925901702192963  0.0  \\
            0.16  -0.01925901702192963  3.0  \\
            0.165  -0.01925901702192963  269.0  \\
            0.17  -0.01925901702192963  880.0  \\
            0.175  -0.01925901702192963  896.0  \\
            0.18  -0.01925901702192963  941.0  \\
            0.185  -0.01925901702192963  0.0  \\
            0.19  -0.01925901702192963  0.0  \\
            0.195  -0.01925901702192963  0.0  \\
            0.2  -0.01925901702192963  0.0  \\
            0.205  -0.01925901702192963  0.0  \\
            0.21  -0.01925901702192963  0.0  \\
            0.215  -0.01925901702192963  0.0  \\
            0.22  -0.01925901702192963  0.0  \\
            0.225  -0.01925901702192963  0.0  \\
            0.23  -0.01925901702192963  0.0  \\
            0.235  -0.01925901702192963  0.0  \\
            0.24  -0.01925901702192963  0.0  \\
            0.245  -0.01925901702192963  0.0  \\
            0.25  -0.01925901702192963  0.0  \\
            0.255  -0.01925901702192963  0.0  \\
            0.26  -0.01925901702192963  0.0  \\
            0.265  -0.01925901702192963  0.0  \\
            0.27  -0.01925901702192963  0.0  \\
            0.275  -0.01925901702192963  0.0  \\
            0.28  -0.01925901702192963  0.0  \\
            0.285  -0.01925901702192963  0.0  \\
            0.29  -0.01925901702192963  0.0  \\
            0.295  -0.01925901702192963  0.0  \\
            0.3  -0.01925901702192963  0.0  \\
            0.305  -0.01925901702192963  0.0  \\
            0.31  -0.01925901702192963  0.0  \\
            0.315  -0.01925901702192963  0.0  \\
            0.32  -0.01925901702192963  0.0  \\
            0.325  -0.01925901702192963  0.0  \\
            0.33  -0.01925901702192963  0.0  \\
            0.335  -0.01925901702192963  0.0  \\
            0.34  -0.01925901702192963  0.0  \\
            0.345  -0.01925901702192963  0.0  \\
            0.35  -0.01925901702192963  0.0  \\
            0.355  -0.01925901702192963  0.0  \\
            0.36  -0.01925901702192963  0.0  \\
            0.365  -0.01925901702192963  0.0  \\
            0.37  -0.01925901702192963  0.0  \\
            0.375  -0.01925901702192963  0.0  \\
            0.38  -0.01925901702192963  0.0  \\
            0.385  -0.01925901702192963  0.0  \\
            0.39  -0.01925901702192963  0.0  \\
            0.395  -0.01925901702192963  0.0  \\
            0.4  -0.01925901702192963  0.0  \\
            0.405  -0.01925901702192963  0.0  \\
            0.41  -0.01925901702192963  0.0  \\
            0.415  -0.01925901702192963  0.0  \\
            0.42  -0.01925901702192963  0.0  \\
            0.425  -0.01925901702192963  0.0  \\
            0.43  -0.01925901702192963  0.0  \\
            0.435  -0.01925901702192963  0.0  \\
            0.44  -0.01925901702192963  0.0  \\
            0.445  -0.01925901702192963  0.0  \\
            0.45  -0.01925901702192963  0.0  \\
            0.455  -0.01925901702192963  0.0  \\
            0.46  -0.01925901702192963  0.0  \\
            0.465  -0.01925901702192963  0.0  \\
            0.47  -0.01925901702192963  0.0  \\
            0.475  -0.01925901702192963  0.0  \\
            0.48  -0.01925901702192963  0.0  \\
            0.485  -0.01925901702192963  0.0  \\
            0.49  -0.01925901702192963  0.0  \\
            0.495  -0.01925901702192963  0.0  \\
            0.5  -0.01925901702192963  0.0  \\
            0.0  -0.014979235461500824  0.0  \\
            0.005  -0.014979235461500824  0.0  \\
            0.01  -0.014979235461500824  0.0  \\
            0.015  -0.014979235461500824  0.0  \\
            0.02  -0.014979235461500824  0.0  \\
            0.025  -0.014979235461500824  0.0  \\
            0.03  -0.014979235461500824  0.0  \\
            0.035  -0.014979235461500824  0.0  \\
            0.04  -0.014979235461500824  0.0  \\
            0.045  -0.014979235461500824  0.0  \\
            0.05  -0.014979235461500824  0.0  \\
            0.055  -0.014979235461500824  0.0  \\
            0.06  -0.014979235461500824  0.0  \\
            0.065  -0.014979235461500824  0.0  \\
            0.07  -0.014979235461500824  0.0  \\
            0.075  -0.014979235461500824  0.0  \\
            0.08  -0.014979235461500824  0.0  \\
            0.085  -0.014979235461500824  0.0  \\
            0.09  -0.014979235461500824  0.0  \\
            0.095  -0.014979235461500824  0.0  \\
            0.1  -0.014979235461500824  0.0  \\
            0.105  -0.014979235461500824  0.0  \\
            0.11  -0.014979235461500824  0.0  \\
            0.115  -0.014979235461500824  0.0  \\
            0.12  -0.014979235461500824  0.0  \\
            0.125  -0.014979235461500824  0.0  \\
            0.13  -0.014979235461500824  0.0  \\
            0.135  -0.014979235461500824  0.0  \\
            0.14  -0.014979235461500824  0.0  \\
            0.145  -0.014979235461500824  0.0  \\
            0.15  -0.014979235461500824  0.0  \\
            0.155  -0.014979235461500824  0.0  \\
            0.16  -0.014979235461500824  0.0  \\
            0.165  -0.014979235461500824  0.0  \\
            0.17  -0.014979235461500824  0.0  \\
            0.175  -0.014979235461500824  0.0  \\
            0.18  -0.014979235461500824  0.0  \\
            0.185  -0.014979235461500824  0.0  \\
            0.19  -0.014979235461500824  0.0  \\
            0.195  -0.014979235461500824  0.0  \\
            0.2  -0.014979235461500824  0.0  \\
            0.205  -0.014979235461500824  0.0  \\
            0.21  -0.014979235461500824  0.0  \\
            0.215  -0.014979235461500824  0.0  \\
            0.22  -0.014979235461500824  0.0  \\
            0.225  -0.014979235461500824  0.0  \\
            0.23  -0.014979235461500824  0.0  \\
            0.235  -0.014979235461500824  0.0  \\
            0.24  -0.014979235461500824  0.0  \\
            0.245  -0.014979235461500824  0.0  \\
            0.25  -0.014979235461500824  0.0  \\
            0.255  -0.014979235461500824  0.0  \\
            0.26  -0.014979235461500824  0.0  \\
            0.265  -0.014979235461500824  0.0  \\
            0.27  -0.014979235461500824  0.0  \\
            0.275  -0.014979235461500824  0.0  \\
            0.28  -0.014979235461500824  0.0  \\
            0.285  -0.014979235461500824  0.0  \\
            0.29  -0.014979235461500824  0.0  \\
            0.295  -0.014979235461500824  0.0  \\
            0.3  -0.014979235461500824  0.0  \\
            0.305  -0.014979235461500824  0.0  \\
            0.31  -0.014979235461500824  0.0  \\
            0.315  -0.014979235461500824  0.0  \\
            0.32  -0.014979235461500824  0.0  \\
            0.325  -0.014979235461500824  0.0  \\
            0.33  -0.014979235461500824  0.0  \\
            0.335  -0.014979235461500824  0.0  \\
            0.34  -0.014979235461500824  0.0  \\
            0.345  -0.014979235461500824  0.0  \\
            0.35  -0.014979235461500824  0.0  \\
            0.355  -0.014979235461500824  0.0  \\
            0.36  -0.014979235461500824  0.0  \\
            0.365  -0.014979235461500824  0.0  \\
            0.37  -0.014979235461500824  0.0  \\
            0.375  -0.014979235461500824  0.0  \\
            0.38  -0.014979235461500824  0.0  \\
            0.385  -0.014979235461500824  0.0  \\
            0.39  -0.014979235461500824  0.0  \\
            0.395  -0.014979235461500824  0.0  \\
            0.4  -0.014979235461500824  0.0  \\
            0.405  -0.014979235461500824  0.0  \\
            0.41  -0.014979235461500824  0.0  \\
            0.415  -0.014979235461500824  0.0  \\
            0.42  -0.014979235461500824  0.0  \\
            0.425  -0.014979235461500824  0.0  \\
            0.43  -0.014979235461500824  0.0  \\
            0.435  -0.014979235461500824  0.0  \\
            0.44  -0.014979235461500824  0.0  \\
            0.445  -0.014979235461500824  0.0  \\
            0.45  -0.014979235461500824  0.0  \\
            0.455  -0.014979235461500824  0.0  \\
            0.46  -0.014979235461500824  0.0  \\
            0.465  -0.014979235461500824  0.0  \\
            0.47  -0.014979235461500824  0.0  \\
            0.475  -0.014979235461500824  0.0  \\
            0.48  -0.014979235461500824  0.0  \\
            0.485  -0.014979235461500824  0.0  \\
            0.49  -0.014979235461500824  0.0  \\
            0.495  -0.014979235461500824  0.0  \\
            0.5  -0.014979235461500824  0.0  \\
            0.0  -0.010699453901072018  0.0  \\
            0.005  -0.010699453901072018  0.0  \\
            0.01  -0.010699453901072018  0.0  \\
            0.015  -0.010699453901072018  0.0  \\
            0.02  -0.010699453901072018  0.0  \\
            0.025  -0.010699453901072018  0.0  \\
            0.03  -0.010699453901072018  0.0  \\
            0.035  -0.010699453901072018  0.0  \\
            0.04  -0.010699453901072018  0.0  \\
            0.045  -0.010699453901072018  0.0  \\
            0.05  -0.010699453901072018  0.0  \\
            0.055  -0.010699453901072018  0.0  \\
            0.06  -0.010699453901072018  0.0  \\
            0.065  -0.010699453901072018  0.0  \\
            0.07  -0.010699453901072018  0.0  \\
            0.075  -0.010699453901072018  0.0  \\
            0.08  -0.010699453901072018  0.0  \\
            0.085  -0.010699453901072018  0.0  \\
            0.09  -0.010699453901072018  0.0  \\
            0.095  -0.010699453901072018  0.0  \\
            0.1  -0.010699453901072018  0.0  \\
            0.105  -0.010699453901072018  0.0  \\
            0.11  -0.010699453901072018  1.0  \\
            0.115  -0.010699453901072018  0.0  \\
            0.12  -0.010699453901072018  0.0  \\
            0.125  -0.010699453901072018  0.0  \\
            0.13  -0.010699453901072018  0.0  \\
            0.135  -0.010699453901072018  0.0  \\
            0.14  -0.010699453901072018  0.0  \\
            0.145  -0.010699453901072018  0.0  \\
            0.15  -0.010699453901072018  0.0  \\
            0.155  -0.010699453901072018  0.0  \\
            0.16  -0.010699453901072018  0.0  \\
            0.165  -0.010699453901072018  0.0  \\
            0.17  -0.010699453901072018  0.0  \\
            0.175  -0.010699453901072018  0.0  \\
            0.18  -0.010699453901072018  59.0  \\
            0.185  -0.010699453901072018  18.0  \\
            0.19  -0.010699453901072018  1.0  \\
            0.195  -0.010699453901072018  0.0  \\
            0.2  -0.010699453901072018  0.0  \\
            0.205  -0.010699453901072018  0.0  \\
            0.21  -0.010699453901072018  0.0  \\
            0.215  -0.010699453901072018  0.0  \\
            0.22  -0.010699453901072018  0.0  \\
            0.225  -0.010699453901072018  0.0  \\
            0.23  -0.010699453901072018  0.0  \\
            0.235  -0.010699453901072018  0.0  \\
            0.24  -0.010699453901072018  0.0  \\
            0.245  -0.010699453901072018  0.0  \\
            0.25  -0.010699453901072018  0.0  \\
            0.255  -0.010699453901072018  0.0  \\
            0.26  -0.010699453901072018  0.0  \\
            0.265  -0.010699453901072018  0.0  \\
            0.27  -0.010699453901072018  0.0  \\
            0.275  -0.010699453901072018  0.0  \\
            0.28  -0.010699453901072018  0.0  \\
            0.285  -0.010699453901072018  0.0  \\
            0.29  -0.010699453901072018  0.0  \\
            0.295  -0.010699453901072018  0.0  \\
            0.3  -0.010699453901072018  0.0  \\
            0.305  -0.010699453901072018  0.0  \\
            0.31  -0.010699453901072018  0.0  \\
            0.315  -0.010699453901072018  0.0  \\
            0.32  -0.010699453901072018  0.0  \\
            0.325  -0.010699453901072018  0.0  \\
            0.33  -0.010699453901072018  0.0  \\
            0.335  -0.010699453901072018  0.0  \\
            0.34  -0.010699453901072018  0.0  \\
            0.345  -0.010699453901072018  0.0  \\
            0.35  -0.010699453901072018  0.0  \\
            0.355  -0.010699453901072018  0.0  \\
            0.36  -0.010699453901072018  0.0  \\
            0.365  -0.010699453901072018  0.0  \\
            0.37  -0.010699453901072018  0.0  \\
            0.375  -0.010699453901072018  0.0  \\
            0.38  -0.010699453901072018  0.0  \\
            0.385  -0.010699453901072018  0.0  \\
            0.39  -0.010699453901072018  0.0  \\
            0.395  -0.010699453901072018  0.0  \\
            0.4  -0.010699453901072018  0.0  \\
            0.405  -0.010699453901072018  0.0  \\
            0.41  -0.010699453901072018  0.0  \\
            0.415  -0.010699453901072018  0.0  \\
            0.42  -0.010699453901072018  0.0  \\
            0.425  -0.010699453901072018  0.0  \\
            0.43  -0.010699453901072018  0.0  \\
            0.435  -0.010699453901072018  0.0  \\
            0.44  -0.010699453901072018  0.0  \\
            0.445  -0.010699453901072018  0.0  \\
            0.45  -0.010699453901072018  0.0  \\
            0.455  -0.010699453901072018  0.0  \\
            0.46  -0.010699453901072018  0.0  \\
            0.465  -0.010699453901072018  0.0  \\
            0.47  -0.010699453901072018  0.0  \\
            0.475  -0.010699453901072018  0.0  \\
            0.48  -0.010699453901072018  0.0  \\
            0.485  -0.010699453901072018  0.0  \\
            0.49  -0.010699453901072018  0.0  \\
            0.495  -0.010699453901072018  0.0  \\
            0.5  -0.010699453901072018  0.0  \\
            0.0  -0.00641967234064321  0.0  \\
            0.005  -0.00641967234064321  0.0  \\
            0.01  -0.00641967234064321  0.0  \\
            0.015  -0.00641967234064321  0.0  \\
            0.02  -0.00641967234064321  0.0  \\
            0.025  -0.00641967234064321  0.0  \\
            0.03  -0.00641967234064321  0.0  \\
            0.035  -0.00641967234064321  0.0  \\
            0.04  -0.00641967234064321  0.0  \\
            0.045  -0.00641967234064321  0.0  \\
            0.05  -0.00641967234064321  0.0  \\
            0.055  -0.00641967234064321  0.0  \\
            0.06  -0.00641967234064321  0.0  \\
            0.065  -0.00641967234064321  0.0  \\
            0.07  -0.00641967234064321  0.0  \\
            0.075  -0.00641967234064321  0.0  \\
            0.08  -0.00641967234064321  0.0  \\
            0.085  -0.00641967234064321  0.0  \\
            0.09  -0.00641967234064321  0.0  \\
            0.095  -0.00641967234064321  0.0  \\
            0.1  -0.00641967234064321  0.0  \\
            0.105  -0.00641967234064321  0.0  \\
            0.11  -0.00641967234064321  0.0  \\
            0.115  -0.00641967234064321  0.0  \\
            0.12  -0.00641967234064321  0.0  \\
            0.125  -0.00641967234064321  808.0  \\
            0.13  -0.00641967234064321  869.0  \\
            0.135  -0.00641967234064321  1000.0  \\
            0.14  -0.00641967234064321  1000.0  \\
            0.145  -0.00641967234064321  1000.0  \\
            0.15  -0.00641967234064321  1000.0  \\
            0.155  -0.00641967234064321  1000.0  \\
            0.16  -0.00641967234064321  996.0  \\
            0.165  -0.00641967234064321  731.0  \\
            0.17  -0.00641967234064321  120.0  \\
            0.175  -0.00641967234064321  104.0  \\
            0.18  -0.00641967234064321  0.0  \\
            0.185  -0.00641967234064321  1.0  \\
            0.19  -0.00641967234064321  0.0  \\
            0.195  -0.00641967234064321  0.0  \\
            0.2  -0.00641967234064321  0.0  \\
            0.205  -0.00641967234064321  0.0  \\
            0.21  -0.00641967234064321  0.0  \\
            0.215  -0.00641967234064321  0.0  \\
            0.22  -0.00641967234064321  0.0  \\
            0.225  -0.00641967234064321  0.0  \\
            0.23  -0.00641967234064321  0.0  \\
            0.235  -0.00641967234064321  0.0  \\
            0.24  -0.00641967234064321  0.0  \\
            0.245  -0.00641967234064321  0.0  \\
            0.25  -0.00641967234064321  0.0  \\
            0.255  -0.00641967234064321  0.0  \\
            0.26  -0.00641967234064321  0.0  \\
            0.265  -0.00641967234064321  0.0  \\
            0.27  -0.00641967234064321  0.0  \\
            0.275  -0.00641967234064321  0.0  \\
            0.28  -0.00641967234064321  0.0  \\
            0.285  -0.00641967234064321  0.0  \\
            0.29  -0.00641967234064321  0.0  \\
            0.295  -0.00641967234064321  0.0  \\
            0.3  -0.00641967234064321  0.0  \\
            0.305  -0.00641967234064321  0.0  \\
            0.31  -0.00641967234064321  0.0  \\
            0.315  -0.00641967234064321  0.0  \\
            0.32  -0.00641967234064321  0.0  \\
            0.325  -0.00641967234064321  0.0  \\
            0.33  -0.00641967234064321  0.0  \\
            0.335  -0.00641967234064321  0.0  \\
            0.34  -0.00641967234064321  0.0  \\
            0.345  -0.00641967234064321  0.0  \\
            0.35  -0.00641967234064321  0.0  \\
            0.355  -0.00641967234064321  0.0  \\
            0.36  -0.00641967234064321  0.0  \\
            0.365  -0.00641967234064321  0.0  \\
            0.37  -0.00641967234064321  0.0  \\
            0.375  -0.00641967234064321  0.0  \\
            0.38  -0.00641967234064321  0.0  \\
            0.385  -0.00641967234064321  0.0  \\
            0.39  -0.00641967234064321  0.0  \\
            0.395  -0.00641967234064321  0.0  \\
            0.4  -0.00641967234064321  0.0  \\
            0.405  -0.00641967234064321  0.0  \\
            0.41  -0.00641967234064321  0.0  \\
            0.415  -0.00641967234064321  0.0  \\
            0.42  -0.00641967234064321  0.0  \\
            0.425  -0.00641967234064321  0.0  \\
            0.43  -0.00641967234064321  0.0  \\
            0.435  -0.00641967234064321  0.0  \\
            0.44  -0.00641967234064321  0.0  \\
            0.445  -0.00641967234064321  0.0  \\
            0.45  -0.00641967234064321  0.0  \\
            0.455  -0.00641967234064321  0.0  \\
            0.46  -0.00641967234064321  0.0  \\
            0.465  -0.00641967234064321  0.0  \\
            0.47  -0.00641967234064321  0.0  \\
            0.475  -0.00641967234064321  0.0  \\
            0.48  -0.00641967234064321  0.0  \\
            0.485  -0.00641967234064321  0.0  \\
            0.49  -0.00641967234064321  0.0  \\
            0.495  -0.00641967234064321  0.0  \\
            0.5  -0.00641967234064321  0.0  \\
            0.0  -0.0021398907802144033  0.0  \\
            0.005  -0.0021398907802144033  0.0  \\
            0.01  -0.0021398907802144033  0.0  \\
            0.015  -0.0021398907802144033  0.0  \\
            0.02  -0.0021398907802144033  0.0  \\
            0.025  -0.0021398907802144033  0.0  \\
            0.03  -0.0021398907802144033  0.0  \\
            0.035  -0.0021398907802144033  0.0  \\
            0.04  -0.0021398907802144033  0.0  \\
            0.045  -0.0021398907802144033  0.0  \\
            0.05  -0.0021398907802144033  0.0  \\
            0.055  -0.0021398907802144033  0.0  \\
            0.06  -0.0021398907802144033  1.0  \\
            0.065  -0.0021398907802144033  0.0  \\
            0.07  -0.0021398907802144033  0.0  \\
            0.075  -0.0021398907802144033  0.0  \\
            0.08  -0.0021398907802144033  15.0  \\
            0.085  -0.0021398907802144033  46.0  \\
            0.09  -0.0021398907802144033  63.0  \\
            0.095  -0.0021398907802144033  138.0  \\
            0.1  -0.0021398907802144033  366.0  \\
            0.105  -0.0021398907802144033  558.0  \\
            0.11  -0.0021398907802144033  711.0  \\
            0.115  -0.0021398907802144033  883.0  \\
            0.12  -0.0021398907802144033  1000.0  \\
            0.125  -0.0021398907802144033  192.0  \\
            0.13  -0.0021398907802144033  131.0  \\
            0.135  -0.0021398907802144033  0.0  \\
            0.14  -0.0021398907802144033  0.0  \\
            0.145  -0.0021398907802144033  0.0  \\
            0.15  -0.0021398907802144033  0.0  \\
            0.155  -0.0021398907802144033  0.0  \\
            0.16  -0.0021398907802144033  1.0  \\
            0.165  -0.0021398907802144033  0.0  \\
            0.17  -0.0021398907802144033  0.0  \\
            0.175  -0.0021398907802144033  0.0  \\
            0.18  -0.0021398907802144033  0.0  \\
            0.185  -0.0021398907802144033  0.0  \\
            0.19  -0.0021398907802144033  0.0  \\
            0.195  -0.0021398907802144033  0.0  \\
            0.2  -0.0021398907802144033  0.0  \\
            0.205  -0.0021398907802144033  0.0  \\
            0.21  -0.0021398907802144033  0.0  \\
            0.215  -0.0021398907802144033  0.0  \\
            0.22  -0.0021398907802144033  0.0  \\
            0.225  -0.0021398907802144033  0.0  \\
            0.23  -0.0021398907802144033  0.0  \\
            0.235  -0.0021398907802144033  0.0  \\
            0.24  -0.0021398907802144033  0.0  \\
            0.245  -0.0021398907802144033  0.0  \\
            0.25  -0.0021398907802144033  0.0  \\
            0.255  -0.0021398907802144033  0.0  \\
            0.26  -0.0021398907802144033  0.0  \\
            0.265  -0.0021398907802144033  0.0  \\
            0.27  -0.0021398907802144033  0.0  \\
            0.275  -0.0021398907802144033  0.0  \\
            0.28  -0.0021398907802144033  0.0  \\
            0.285  -0.0021398907802144033  0.0  \\
            0.29  -0.0021398907802144033  0.0  \\
            0.295  -0.0021398907802144033  0.0  \\
            0.3  -0.0021398907802144033  0.0  \\
            0.305  -0.0021398907802144033  0.0  \\
            0.31  -0.0021398907802144033  0.0  \\
            0.315  -0.0021398907802144033  0.0  \\
            0.32  -0.0021398907802144033  0.0  \\
            0.325  -0.0021398907802144033  0.0  \\
            0.33  -0.0021398907802144033  0.0  \\
            0.335  -0.0021398907802144033  0.0  \\
            0.34  -0.0021398907802144033  0.0  \\
            0.345  -0.0021398907802144033  0.0  \\
            0.35  -0.0021398907802144033  0.0  \\
            0.355  -0.0021398907802144033  0.0  \\
            0.36  -0.0021398907802144033  0.0  \\
            0.365  -0.0021398907802144033  0.0  \\
            0.37  -0.0021398907802144033  0.0  \\
            0.375  -0.0021398907802144033  0.0  \\
            0.38  -0.0021398907802144033  0.0  \\
            0.385  -0.0021398907802144033  0.0  \\
            0.39  -0.0021398907802144033  0.0  \\
            0.395  -0.0021398907802144033  0.0  \\
            0.4  -0.0021398907802144033  0.0  \\
            0.405  -0.0021398907802144033  0.0  \\
            0.41  -0.0021398907802144033  0.0  \\
            0.415  -0.0021398907802144033  0.0  \\
            0.42  -0.0021398907802144033  0.0  \\
            0.425  -0.0021398907802144033  0.0  \\
            0.43  -0.0021398907802144033  0.0  \\
            0.435  -0.0021398907802144033  0.0  \\
            0.44  -0.0021398907802144033  0.0  \\
            0.445  -0.0021398907802144033  0.0  \\
            0.45  -0.0021398907802144033  0.0  \\
            0.455  -0.0021398907802144033  0.0  \\
            0.46  -0.0021398907802144033  0.0  \\
            0.465  -0.0021398907802144033  0.0  \\
            0.47  -0.0021398907802144033  0.0  \\
            0.475  -0.0021398907802144033  0.0  \\
            0.48  -0.0021398907802144033  0.0  \\
            0.485  -0.0021398907802144033  0.0  \\
            0.49  -0.0021398907802144033  0.0  \\
            0.495  -0.0021398907802144033  0.0  \\
            0.5  -0.0021398907802144033  0.0  \\
            0.0  0.0021398907802144037  1000.0  \\
            0.005  0.0021398907802144037  1000.0  \\
            0.01  0.0021398907802144037  1000.0  \\
            0.015  0.0021398907802144037  1000.0  \\
            0.02  0.0021398907802144037  1000.0  \\
            0.025  0.0021398907802144037  1000.0  \\
            0.03  0.0021398907802144037  1000.0  \\
            0.035  0.0021398907802144037  1000.0  \\
            0.04  0.0021398907802144037  1000.0  \\
            0.045  0.0021398907802144037  1000.0  \\
            0.05  0.0021398907802144037  1000.0  \\
            0.055  0.0021398907802144037  1000.0  \\
            0.06  0.0021398907802144037  999.0  \\
            0.065  0.0021398907802144037  1000.0  \\
            0.07  0.0021398907802144037  1000.0  \\
            0.075  0.0021398907802144037  1000.0  \\
            0.08  0.0021398907802144037  985.0  \\
            0.085  0.0021398907802144037  954.0  \\
            0.09  0.0021398907802144037  937.0  \\
            0.095  0.0021398907802144037  862.0  \\
            0.1  0.0021398907802144037  634.0  \\
            0.105  0.0021398907802144037  442.0  \\
            0.11  0.0021398907802144037  288.0  \\
            0.115  0.0021398907802144037  117.0  \\
            0.12  0.0021398907802144037  0.0  \\
            0.125  0.0021398907802144037  0.0  \\
            0.13  0.0021398907802144037  0.0  \\
            0.135  0.0021398907802144037  0.0  \\
            0.14  0.0021398907802144037  0.0  \\
            0.145  0.0021398907802144037  0.0  \\
            0.15  0.0021398907802144037  0.0  \\
            0.155  0.0021398907802144037  0.0  \\
            0.16  0.0021398907802144037  0.0  \\
            0.165  0.0021398907802144037  0.0  \\
            0.17  0.0021398907802144037  0.0  \\
            0.175  0.0021398907802144037  0.0  \\
            0.18  0.0021398907802144037  0.0  \\
            0.185  0.0021398907802144037  0.0  \\
            0.19  0.0021398907802144037  0.0  \\
            0.195  0.0021398907802144037  0.0  \\
            0.2  0.0021398907802144037  0.0  \\
            0.205  0.0021398907802144037  0.0  \\
            0.21  0.0021398907802144037  0.0  \\
            0.215  0.0021398907802144037  0.0  \\
            0.22  0.0021398907802144037  0.0  \\
            0.225  0.0021398907802144037  0.0  \\
            0.23  0.0021398907802144037  0.0  \\
            0.235  0.0021398907802144037  0.0  \\
            0.24  0.0021398907802144037  0.0  \\
            0.245  0.0021398907802144037  0.0  \\
            0.25  0.0021398907802144037  0.0  \\
            0.255  0.0021398907802144037  0.0  \\
            0.26  0.0021398907802144037  0.0  \\
            0.265  0.0021398907802144037  0.0  \\
            0.27  0.0021398907802144037  0.0  \\
            0.275  0.0021398907802144037  0.0  \\
            0.28  0.0021398907802144037  0.0  \\
            0.285  0.0021398907802144037  0.0  \\
            0.29  0.0021398907802144037  0.0  \\
            0.295  0.0021398907802144037  0.0  \\
            0.3  0.0021398907802144037  0.0  \\
            0.305  0.0021398907802144037  0.0  \\
            0.31  0.0021398907802144037  0.0  \\
            0.315  0.0021398907802144037  0.0  \\
            0.32  0.0021398907802144037  0.0  \\
            0.325  0.0021398907802144037  0.0  \\
            0.33  0.0021398907802144037  0.0  \\
            0.335  0.0021398907802144037  0.0  \\
            0.34  0.0021398907802144037  0.0  \\
            0.345  0.0021398907802144037  0.0  \\
            0.35  0.0021398907802144037  0.0  \\
            0.355  0.0021398907802144037  0.0  \\
            0.36  0.0021398907802144037  0.0  \\
            0.365  0.0021398907802144037  0.0  \\
            0.37  0.0021398907802144037  0.0  \\
            0.375  0.0021398907802144037  0.0  \\
            0.38  0.0021398907802144037  0.0  \\
            0.385  0.0021398907802144037  0.0  \\
            0.39  0.0021398907802144037  0.0  \\
            0.395  0.0021398907802144037  0.0  \\
            0.4  0.0021398907802144037  0.0  \\
            0.405  0.0021398907802144037  0.0  \\
            0.41  0.0021398907802144037  0.0  \\
            0.415  0.0021398907802144037  0.0  \\
            0.42  0.0021398907802144037  0.0  \\
            0.425  0.0021398907802144037  0.0  \\
            0.43  0.0021398907802144037  0.0  \\
            0.435  0.0021398907802144037  0.0  \\
            0.44  0.0021398907802144037  0.0  \\
            0.445  0.0021398907802144037  0.0  \\
            0.45  0.0021398907802144037  0.0  \\
            0.455  0.0021398907802144037  0.0  \\
            0.46  0.0021398907802144037  0.0  \\
            0.465  0.0021398907802144037  0.0  \\
            0.47  0.0021398907802144037  0.0  \\
            0.475  0.0021398907802144037  0.0  \\
            0.48  0.0021398907802144037  0.0  \\
            0.485  0.0021398907802144037  0.0  \\
            0.49  0.0021398907802144037  0.0  \\
            0.495  0.0021398907802144037  0.0  \\
            0.5  0.0021398907802144037  0.0  \\
            0.0  0.006419672340643211  0.0  \\
            0.005  0.006419672340643211  0.0  \\
            0.01  0.006419672340643211  0.0  \\
            0.015  0.006419672340643211  0.0  \\
            0.02  0.006419672340643211  0.0  \\
            0.025  0.006419672340643211  0.0  \\
            0.03  0.006419672340643211  0.0  \\
            0.035  0.006419672340643211  0.0  \\
            0.04  0.006419672340643211  0.0  \\
            0.045  0.006419672340643211  0.0  \\
            0.05  0.006419672340643211  0.0  \\
            0.055  0.006419672340643211  0.0  \\
            0.06  0.006419672340643211  0.0  \\
            0.065  0.006419672340643211  0.0  \\
            0.07  0.006419672340643211  0.0  \\
            0.075  0.006419672340643211  0.0  \\
            0.08  0.006419672340643211  0.0  \\
            0.085  0.006419672340643211  0.0  \\
            0.09  0.006419672340643211  0.0  \\
            0.095  0.006419672340643211  0.0  \\
            0.1  0.006419672340643211  0.0  \\
            0.105  0.006419672340643211  0.0  \\
            0.11  0.006419672340643211  0.0  \\
            0.115  0.006419672340643211  0.0  \\
            0.12  0.006419672340643211  0.0  \\
            0.125  0.006419672340643211  0.0  \\
            0.13  0.006419672340643211  0.0  \\
            0.135  0.006419672340643211  0.0  \\
            0.14  0.006419672340643211  0.0  \\
            0.145  0.006419672340643211  0.0  \\
            0.15  0.006419672340643211  0.0  \\
            0.155  0.006419672340643211  0.0  \\
            0.16  0.006419672340643211  0.0  \\
            0.165  0.006419672340643211  0.0  \\
            0.17  0.006419672340643211  0.0  \\
            0.175  0.006419672340643211  0.0  \\
            0.18  0.006419672340643211  0.0  \\
            0.185  0.006419672340643211  0.0  \\
            0.19  0.006419672340643211  0.0  \\
            0.195  0.006419672340643211  0.0  \\
            0.2  0.006419672340643211  0.0  \\
            0.205  0.006419672340643211  0.0  \\
            0.21  0.006419672340643211  0.0  \\
            0.215  0.006419672340643211  0.0  \\
            0.22  0.006419672340643211  0.0  \\
            0.225  0.006419672340643211  0.0  \\
            0.23  0.006419672340643211  0.0  \\
            0.235  0.006419672340643211  0.0  \\
            0.24  0.006419672340643211  0.0  \\
            0.245  0.006419672340643211  0.0  \\
            0.25  0.006419672340643211  0.0  \\
            0.255  0.006419672340643211  0.0  \\
            0.26  0.006419672340643211  0.0  \\
            0.265  0.006419672340643211  0.0  \\
            0.27  0.006419672340643211  0.0  \\
            0.275  0.006419672340643211  0.0  \\
            0.28  0.006419672340643211  0.0  \\
            0.285  0.006419672340643211  0.0  \\
            0.29  0.006419672340643211  0.0  \\
            0.295  0.006419672340643211  0.0  \\
            0.3  0.006419672340643211  0.0  \\
            0.305  0.006419672340643211  0.0  \\
            0.31  0.006419672340643211  0.0  \\
            0.315  0.006419672340643211  0.0  \\
            0.32  0.006419672340643211  0.0  \\
            0.325  0.006419672340643211  0.0  \\
            0.33  0.006419672340643211  0.0  \\
            0.335  0.006419672340643211  0.0  \\
            0.34  0.006419672340643211  0.0  \\
            0.345  0.006419672340643211  0.0  \\
            0.35  0.006419672340643211  0.0  \\
            0.355  0.006419672340643211  0.0  \\
            0.36  0.006419672340643211  0.0  \\
            0.365  0.006419672340643211  0.0  \\
            0.37  0.006419672340643211  0.0  \\
            0.375  0.006419672340643211  0.0  \\
            0.38  0.006419672340643211  0.0  \\
            0.385  0.006419672340643211  0.0  \\
            0.39  0.006419672340643211  0.0  \\
            0.395  0.006419672340643211  0.0  \\
            0.4  0.006419672340643211  0.0  \\
            0.405  0.006419672340643211  0.0  \\
            0.41  0.006419672340643211  0.0  \\
            0.415  0.006419672340643211  0.0  \\
            0.42  0.006419672340643211  0.0  \\
            0.425  0.006419672340643211  0.0  \\
            0.43  0.006419672340643211  0.0  \\
            0.435  0.006419672340643211  0.0  \\
            0.44  0.006419672340643211  0.0  \\
            0.445  0.006419672340643211  0.0  \\
            0.45  0.006419672340643211  0.0  \\
            0.455  0.006419672340643211  0.0  \\
            0.46  0.006419672340643211  0.0  \\
            0.465  0.006419672340643211  0.0  \\
            0.47  0.006419672340643211  0.0  \\
            0.475  0.006419672340643211  0.0  \\
            0.48  0.006419672340643211  0.0  \\
            0.485  0.006419672340643211  0.0  \\
            0.49  0.006419672340643211  0.0  \\
            0.495  0.006419672340643211  0.0  \\
            0.5  0.006419672340643211  0.0  \\
        }
        ;
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0  \\
            0.0005  -6.25000065265259e-14  \\
            0.001  -1.0000001044244144e-12  \\
            0.0015  -5.062499898456085e-12  \\
            0.002  -1.600000167079063e-11  \\
            0.0025  -3.906249976259879e-11  \\
            0.003  -8.099999837529737e-11  \\
            0.0035  -1.5006249021176643e-10  \\
            0.004  -2.560000267326501e-10  \\
            0.0045  -4.100625117242629e-10  \\
            0.005  -6.249999962015806e-10  \\
            0.0055  -9.150625812637259e-10  \\
            0.006  -1.2959999740047579e-9  \\
            0.0065  -1.7850626532478486e-9  \\
            0.007  -2.400999843388263e-9  \\
            0.0075  -3.164062567506676e-9  \\
            0.008  -4.0960004277224016e-9  \\
            0.0085  -5.220062604394116e-9  \\
            0.009  -6.561000187588206e-9  \\
            0.0095  -8.145062402320491e-9  \\
            0.01  -9.99999993922529e-9  \\
            0.0105  -1.2155064510466218e-8  \\
            0.011  -1.4641001300219614e-8  \\
            0.0115  -1.7490062731440048e-8  \\
            0.012  -2.0735999584076126e-8  \\
            0.0125  -2.4414061883248905e-8  \\
            0.013  -2.8561002451965578e-8  \\
            0.0135  -3.321506270026475e-8  \\
            0.014  -3.8415997494212206e-8  \\
            0.0145  -4.420506272140301e-8  \\
            0.015  -5.062500108010681e-8  \\
            0.0155  -5.7720061619193075e-8  \\
            0.016  -6.553600684355843e-8  \\
            0.0165  -7.412005231799412e-8  \\
            0.017  -8.352100167030585e-8  \\
            0.0175  -9.378906895562977e-8  \\
            0.018  -1.049760030014113e-7  \\
            0.0185  -1.1713505898569565e-7  \\
            0.019  -1.3032099843712786e-7  \\
            0.0195  -1.4459006081324333e-7  \\
            0.02  -1.5999999902760464e-7  \\
            0.0205  -1.766100723443742e-7  \\
            0.021  -1.944810321674595e-7  \\
            0.0215  -2.1367507940794894e-7  \\
            0.022  -2.3425602080351382e-7  \\
            0.0225  -2.562890699664422e-7  \\
            0.023  -2.7984100370304077e-7  \\
            0.0235  -3.04980062537652e-7  \\
            0.024  -3.31775993345218e-7  \\
            0.0245  -3.6030007777299033e-7  \\
            0.025  -3.906249901319825e-7  \\
            0.0255  -4.2282505319235497e-7  \\
            0.026  -4.5697603923144925e-7  \\
            0.0265  -4.931550847686594e-7  \\
            0.027  -5.31441003204236e-7  \\
            0.0275  -5.7191408586732e-7  \\
            0.028  -6.146559599073953e-7  \\
            0.0285  -6.597501283067686e-7  \\
            0.029  -7.072810035424482e-7  \\
            0.0295  -7.573351012979401e-7  \\
            0.03  -8.10000017281709e-7  \\
            0.0305  -8.653650525047851e-7  \\
            0.031  -9.235209859070892e-7  \\
            0.0315  -9.845600743574323e-7  \\
            0.032  -1.0485761094969348e-6  \\
            0.0325  -1.115664076678513e-6  \\
            0.033  -1.185920837087906e-6  \\
            0.0335  -1.2594450709002558e-6  \\
            0.034  -1.3363360267248936e-6  \\
            0.0345  -1.416695113221067e-6  \\
            0.035  -1.5006251032900764e-6  \\
            0.0355  -1.5882301340752747e-6  \\
            0.036  -1.6796160480225808e-6  \\
            0.0365  -1.7748900518199662e-6  \\
            0.037  -1.8741609437711304e-6  \\
            0.0375  -1.977539113795501e-6  \\
            0.038  -2.0851359749940457e-6  \\
            0.0385  -2.1970652142044855e-6  \\
            0.039  -2.3134409730118932e-6  \\
            0.0395  -2.434380348859122e-6  \\
            0.04  -2.5599999844416743e-6  \\
            0.0405  -2.6904201604338596e-6  \\
            0.041  -2.8257611575099872e-6  \\
            0.0415  -2.9661455300811213e-6  \\
            0.042  -3.111696514679352e-6  \\
            0.0425  -3.2625389394524973e-6  \\
            0.043  -3.418801270527183e-6  \\
            0.0435  -3.580610155040631e-6  \\
            0.044  -3.748096332856221e-6  \\
            0.0445  -3.921390543837333e-6  \\
            0.045  -4.100625119463075e-6  \\
            0.0455  -4.28593511969666e-6  \\
            0.046  -4.477456059248652e-6  \\
            0.0465  -4.67532527181902e-6  \\
            0.047  -4.879681000602432e-6  \\
            0.0475  -5.090664217277663e-6  \\
            0.048  -5.308415893523488e-6  \\
            0.0485  -5.533080184250139e-6  \\
            0.049  -5.764801244367845e-6  \\
            0.0495  -6.003724593028892e-6  \\
            0.05  -6.24999984211172e-6  \\
            0.0505  -6.503775694000069e-6  \\
            0.051  -6.7652008510776795e-6  \\
            0.0515  -7.0344303821912035e-6  \\
            0.052  -7.311616627703188e-6  \\
            0.0525  -7.596913746965583e-6  \\
            0.053  -7.890481356298551e-6  \\
            0.0535  -8.192475434043445e-6  \\
            0.054  -8.503056051267777e-6  \\
            0.0545  -8.822385098028462e-6  \\
            0.055  -9.15062537387712e-6  \\
            0.0555  -9.487939678365365e-6  \\
            0.056  -9.834495358518325e-6  \\
            0.0565  -1.0190460670855828e-5  \\
            0.057  -1.0556002052908298e-5  \\
            0.0575  -1.0931288670690265e-5  \\
            0.058  -1.131649605667917e-5  \\
            0.0585  -1.1711795195878949e-5  \\
            0.059  -1.2117361620767042e-5  \\
            0.0595  -1.253336995432619e-5  \\
            0.06  -1.2960000276507344e-5  \\
            0.0605  -1.339742993877735e-5  \\
            0.061  -1.3845840840076562e-5  \\
            0.0615  -1.4305414879345335e-5  \\
            0.062  -1.4776335774513427e-5  \\
            0.0625  -1.52587890625e-5  \\
            0.063  -1.5752961189718917e-5  \\
            0.0635  -1.6259040421573445e-5  \\
            0.064  -1.6777217751950957e-5  \\
            0.0645  -1.7307680536760017e-5  \\
            0.065  -1.785062522685621e-5  \\
            0.0655  -1.840624463511631e-5  \\
            0.066  -1.8974733393406495e-5  \\
            0.0665  -1.9556293409550563e-5  \\
            0.067  -2.0151121134404093e-5  \\
            0.0675  -2.0759416656801477e-5  \\
            0.068  -2.1381376427598298e-5  \\
            0.0685  -2.2017209630575962e-5  \\
            0.069  -2.2667121811537072e-5  \\
            0.0695  -2.333131487830542e-5  \\
            0.07  -2.4010001652641222e-5  \\
            0.0705  -2.4703387680347078e-5  \\
            0.071  -2.5411682145204395e-5  \\
            0.0715  -2.6135101506952196e-5  \\
            0.072  -2.6873856768361293e-5  \\
            0.0725  -2.7628168027149513e-5  \\
            0.073  -2.839824082911946e-5  \\
            0.0735  -2.9184304366935976e-5  \\
            0.074  -2.9986575100338086e-5  \\
            0.0745  -3.0805280403001234e-5  \\
            0.075  -3.164062582072802e-5  \\
            0.0755  -3.249285146011971e-5  \\
            0.076  -3.336217559990473e-5  \\
            0.0765  -3.424883107072674e-5  \\
            0.077  -3.515304342727177e-5  \\
            0.0775  -3.6075038224225864e-5  \\
            0.078  -3.701505556819029e-5  \\
            0.0785  -3.79733246518299e-5  \\
            0.079  -3.895008558174595e-5  \\
            0.0795  -3.9945560274645686e-5  \\
            0.08  -4.095999975106679e-5  \\
            0.0805  -4.199364047963172e-5  \\
            0.081  -4.304672256694175e-5  \\
            0.0815  -4.411948611959815e-5  \\
            0.082  -4.5212178520159796e-5  \\
            0.0825  -4.632503987522796e-5  \\
            0.083  -4.745832848129794e-5  \\
            0.0835  -4.861226989305578e-5  \\
            0.084  -4.978714423486963e-5  \\
            0.0845  -5.098316978546791e-5  \\
            0.085  -5.220062303123996e-5  \\
            0.0855  -5.343975863070227e-5  \\
            0.086  -5.470082032843493e-5  \\
            0.0865  -5.598406642093323e-5  \\
            0.087  -5.72897624806501e-5  \\
            0.0875  -5.861816316610202e-5  \\
            0.088  -5.996954132569954e-5  \\
            0.0885  -6.134413706604391e-5  \\
            0.089  -6.274224870139733e-5  \\
            0.0895  -6.416410178644583e-5  \\
            0.09  -6.56100019114092e-5  \\
            0.0905  -6.708019645884633e-5  \\
            0.091  -6.857496191514656e-5  \\
            0.0915  -7.009457476669922e-5  \\
            0.092  -7.163929694797844e-5  \\
            0.0925  -7.320941222133115e-5  \\
            0.093  -7.480520434910432e-5  \\
            0.0935  -7.642693526577204e-5  \\
            0.094  -7.80748960096389e-5  \\
            0.0945  -7.974936306709424e-5  \\
            0.095  -8.14506274764426e-5  \\
            0.0955  -8.317895844811574e-5  \\
            0.096  -8.493465429637581e-5  \\
            0.0965  -8.671799878356978e-5  \\
            0.097  -8.852928294800222e-5  \\
            0.0975  -9.036879055202007e-5  \\
            0.098  -9.223681990988553e-5  \\
            0.0985  -9.413366205990314e-5  \\
            0.099  -9.605959348846227e-5  \\
            0.0995  -9.801495616557077e-5  \\
            0.1  -9.999999747378752e-5  \\
            0.1005  -0.0016787066124379635  \\
            0.101  -0.0016908268444240093  \\
            0.1015  -0.0017030277522280812  \\
            0.102  -0.0017153096850961447  \\
            0.1025  -0.0017276727594435215  \\
            0.103  -0.0017401173245161772  \\
            0.1035  -0.0017526437295600772  \\
            0.104  -0.0017652524402365088  \\
            0.1045  -0.0017779433401301503  \\
            0.105  -0.0017907170113176107  \\
            0.1055  -0.0018035739194601774  \\
            0.106  -0.0018165141809731722  \\
            0.1065  -0.0018295380286872387  \\
            0.107  -0.001842646044678986  \\
            0.1075  -0.0018558383453637362  \\
            0.108  -0.0018691153964027762  \\
            0.1085  -0.0018824771977961063  \\
            0.109  -0.0018959245644509792  \\
            0.1095  -0.0019094576127827168  \\
            0.11  -0.0019230764592066407  \\
            0.1105  -0.0019367815693840384  \\
            0.111  -0.001950573641806841  \\
            0.1115  -0.0019644522108137608  \\
            0.112  -0.0019784183241426945  \\
            0.1125  -0.001992471981793642  \\
            0.113  -0.0020066138822585344  \\
            0.1135  -0.002020843792706728  \\
            0.114  -0.0020351626444607973  \\
            0.1145  -0.002049569971859455  \\
            0.115  -0.0020640671718865633  \\
            0.1155  -0.0020786537788808346  \\
            0.116  -0.0020933304913342  \\
            0.1165  -0.0021080973092466593  \\
            0.117  -0.0021229551639407873  \\
            0.1175  -0.0021379038225859404  \\
            0.118  -0.0021529439836740494  \\
            0.1185  -0.0021680761128664017  \\
            0.119  -0.0021833002101629972  \\
            0.1195  -0.002198616974055767  \\
            0.12  -0.002214026404544711  \\
            0.1205  -0.0022295289672911167  \\
            0.121  -0.002245125360786915  \\
            0.1215  -0.0022608155850321054  \\
            0.122  -0.0022765998728573322  \\
            0.1225  -0.002292478922754526  \\
            0.123  -0.002308452967554331  \\
            0.1235  -0.0023245224729180336  \\
            0.124  -0.0023406879045069218  \\
            0.1245  -0.0023569492623209953  \\
            0.125  -0.0023733070120215416  \\
            0.1255  -0.002389761619269848  \\
            0.126  -0.002406313782557845  \\
            0.1265  -0.0024229635018855333  \\
            0.127  -0.002439711010083556  \\
            0.1275  -0.0024565570056438446  \\
            0.128  -0.002473501954227686  \\
            0.1285  -0.0024905456230044365  \\
            0.129  -0.0025076894089579582  \\
            0.1295  -0.002524932846426964  \\
            0.13  -0.0025422764010727406  \\
            0.1305  -0.002559721004217863  \\
            0.131  -0.0025772664230316877  \\
            0.1315  -0.0025949133560061455  \\
            0.132  -0.00261266203597188  \\
            0.1325  -0.002630513394251466  \\
            0.133  -0.0026484671980142593  \\
            0.1335  -0.002666523912921548  \\
            0.134  -0.002684684470295906  \\
            0.1345  -0.00270294863730669  \\
            0.135  -0.0027213171124458313  \\
            0.1355  -0.002739790128543973  \\
            0.136  -0.002758368384093046  \\
            0.1365  -0.0027770521119236946  \\
            0.137  -0.0027958417776972055  \\
            0.1375  -0.0028147378470748663  \\
            0.138  -0.002833740320056677  \\
            0.1385  -0.002852850127965212  \\
            0.139  -0.0028720672708004713  \\
            0.1395  -0.00289139267988503  \\
            0.14  -0.002910826588049531  \\
            0.1405  -0.0029303687624633312  \\
            0.141  -0.0029500206001102924  \\
            0.1415  -0.002969781868159771  \\
            0.142  -0.0029896534979343414  \\
            0.1425  -0.00300963525660336  \\
            0.143  -0.003029727842658758  \\
            0.1435  -0.00304993218742311  \\
            0.144  -0.0030702482908964157  \\
            0.1445  -0.003090676385909319  \\
            0.145  -0.003111216938123107  \\
            0.1455  -0.0031318706460297108  \\
            0.146  -0.003152638440951705  \\
            0.1465  -0.0031735196243971586  \\
            0.147  -0.00319451536051929  \\
            0.1475  -0.003215625649318099  \\
            0.148  -0.0032368514221161604  \\
            0.1485  -0.0032581931445747614  \\
            0.149  -0.003279650816693902  \\
            0.1495  -0.0033012251369655132  \\
            0.15  -0.0033229163382202387  \\
            0.1505  -0.0082627572119236  \\
            0.151  -0.008302773348987103  \\
            0.1515  -0.008342968299984932  \\
            0.152  -0.008383342996239662  \\
            0.1525  -0.008423895575106144  \\
            0.153  -0.008464628830552101  \\
            0.1535  -0.008505542762577534  \\
            0.154  -0.008546636439859867  \\
            0.1545  -0.00858791172504425  \\
            0.155  -0.008629368618130684  \\
            0.1555  -0.008671007119119167  \\
            0.156  -0.008712828159332275  \\
            0.1565  -0.008754832670092583  \\
            0.157  -0.00879702065140009  \\
            0.1575  -0.00883939303457737  \\
            0.158  -0.00888194888830185  \\
            0.1585  -0.008924690075218678  \\
            0.159  -0.008967616595327854  \\
            0.1595  -0.009010729379951954  \\
            0.16  -0.009054028429090977  \\
            0.1605  -0.009097513742744923  \\
            0.161  -0.009141186252236366  \\
            0.1615  -0.009185046888887882  \\
            0.162  -0.00922909565269947  \\
            0.1625  -0.009273333474993706  \\
            0.163  -0.009317759424448013  \\
            0.1635  -0.009362376295030117  \\
            0.164  -0.009407182224094868  \\
            0.1645  -0.00945218000560999  \\
            0.165  -0.009497368708252907  \\
            0.1655  -0.009542749263346195  \\
            0.166  -0.00958832073956728  \\
            0.1665  -0.009634086862206459  \\
            0.167  -0.009680044837296009  \\
            0.1675  -0.009726196527481079  \\
            0.168  -0.009772542864084244  \\
            0.1685  -0.009819082915782928  \\
            0.169  -0.009865818545222282  \\
            0.1695  -0.00991275068372488  \\
            0.17  -0.009959877468645573  \\
            0.1705  -0.010007202625274658  \\
            0.171  -0.010054724290966988  \\
            0.1715  -0.010102443397045135  \\
            0.172  -0.010150361806154251  \\
            0.1725  -0.010198477655649185  \\
            0.173  -0.010246792808175087  \\
            0.1735  -0.010295308195054531  \\
            0.174  -0.010344024747610092  \\
            0.1745  -0.010392941534519196  \\
            0.175  -0.010442059487104416  \\
            0.1755  -0.010491378605365753  \\
            0.176  -0.010540900751948357  \\
            0.1765  -0.010590624995529652  \\
            0.177  -0.010640554130077362  \\
            0.1775  -0.010690687224268913  \\
            0.178  -0.010741024278104305  \\
            0.1785  -0.010791566222906113  \\
            0.179  -0.01084231398999691  \\
            0.1795  -0.010893267579376698  \\
            0.18  -0.010944428853690624  \\
            0.1805  -0.010995795950293541  \\
            0.181  -0.011047370731830597  \\
            0.1815  -0.011099155060946941  \\
            0.182  -0.01115114800632  \\
            0.1825  -0.011203350499272346  \\
            0.183  -0.011255761608481407  \\
            0.1835  -0.011308383196592331  \\
            0.184  -0.011361217126250267  \\
            0.1845  -0.011414261534810066  \\
            0.185  -0.011467519216239452  \\
            0.1855  -0.011520988307893276  \\
            0.186  -0.011574671603739262  \\
            0.1865  -0.011628568172454834  \\
            0.187  -0.011682679876685143  \\
            0.1875  -0.011737004853785038  \\
            0.188  -0.011791546829044819  \\
            0.1885  -0.011846303939819336  \\
            0.189  -0.011901278048753738  \\
            0.1895  -0.011956470087170601  \\
            0.19  -0.012011878192424774  \\
            0.1905  -0.012067505158483982  \\
            0.191  -0.0121233519166708  \\
            0.1915  -0.012179416604340076  \\
            0.192  -0.012235702946782112  \\
            0.1925  -0.012292208150029182  \\
            0.193  -0.01234893687069416  \\
            0.1935  -0.012405885383486748  \\
            0.194  -0.012463057413697243  \\
            0.1945  -0.012520451098680496  \\
            0.195  -0.012578069232404232  \\
            0.1955  -0.012635910883545876  \\
            0.196  -0.012693976983428001  \\
            0.1965  -0.012752269394695759  \\
            0.197  -0.012810787186026573  \\
            0.1975  -0.012869531288743019  \\
            0.198  -0.012928502634167671  \\
            0.1985  -0.01298770122230053  \\
            0.199  -0.013047127984464169  \\
            0.1995  -0.013106783851981163  \\
            0.2  -0.013166667893528938  \\
            0.2005  -0.02676282450556755  \\
            0.201  -0.026859305799007416  \\
            0.2015  -0.02695610746741295  \\
            0.202  -0.02705322951078415  \\
            0.2025  -0.027150675654411316  \\
            0.203  -0.0272484440356493  \\
            0.2035  -0.0273465383797884  \\
            0.204  -0.027444954961538315  \\
            0.2045  -0.027543697506189346  \\
            0.205  -0.027642764151096344  \\
            0.2055  -0.027742156758904457  \\
            0.206  -0.027841877192258835  \\
            0.2065  -0.027941923588514328  \\
            0.207  -0.028042299672961235  \\
            0.2075  -0.028143005445599556  \\
            0.208  -0.02824403904378414  \\
            0.2085  -0.028345398604869843  \\
            0.209  -0.028447093442082405  \\
            0.2095  -0.02854911983013153  \\
            0.21  -0.028651472181081772  \\
            0.2105  -0.028754163533449173  \\
            0.211  -0.02885718271136284  \\
            0.2115  -0.028960535302758217  \\
            0.212  -0.029064226895570755  \\
            0.2125  -0.029168250039219856  \\
            0.213  -0.02927260845899582  \\
            0.2135  -0.029377305880188942  \\
            0.214  -0.029482336714863777  \\
            0.2145  -0.029587706550955772  \\
            0.215  -0.02969341352581978  \\
            0.2155  -0.029799457639455795  \\
            0.216  -0.02990584447979927  \\
            0.2165  -0.030012572184205055  \\
            0.217  -0.0301196351647377  \\
            0.2175  -0.030227044597268105  \\
            0.218  -0.030334793031215668  \\
            0.2185  -0.03044288605451584  \\
            0.219  -0.030551321804523468  \\
            0.2195  -0.030660100281238556  \\
            0.22  -0.03076922334730625  \\
            0.2205  -0.030878692865371704  \\
            0.221  -0.030988505110144615  \\
            0.2215  -0.03109866753220558  \\
            0.222  -0.031209178268909454  \\
            0.2225  -0.031320035457611084  \\
            0.223  -0.03143123537302017  \\
            0.2235  -0.03154279291629791  \\
            0.224  -0.03165469318628311  \\
            0.2245  -0.03176695108413696  \\
            0.225  -0.03187955170869827  \\
            0.2255  -0.031992509961128235  \\
            0.226  -0.03210582211613655  \\
            0.2265  -0.03221948444843292  \\
            0.227  -0.03233350068330765  \\
            0.2275  -0.03244787082076073  \\
            0.228  -0.03256260231137276  \\
            0.2285  -0.032677680253982544  \\
            0.229  -0.03279312327504158  \\
            0.2295  -0.03290892019867897  \\
            0.23  -0.03302507475018501  \\
            0.2305  -0.03314158692955971  \\
            0.231  -0.03325846046209335  \\
            0.2315  -0.03337569162249565  \\
            0.232  -0.0334932878613472  \\
            0.2325  -0.0336112417280674  \\
            0.233  -0.03372956067323685  \\
            0.2335  -0.03384824097156525  \\
            0.234  -0.0339672826230526  \\
            0.2345  -0.034086693078279495  \\
            0.235  -0.034206461161375046  \\
            0.2355  -0.03432660177350044  \\
            0.236  -0.03444710373878479  \\
            0.2365  -0.03456798195838928  \\
            0.237  -0.03468921780586243  \\
            0.2375  -0.034810829907655716  \\
            0.238  -0.034932803362607956  \\
            0.2385  -0.03505515307188034  \\
            0.239  -0.03517787158489227  \\
            0.2395  -0.03530096262693405  \\
            0.24  -0.03542441874742508  \\
            0.2405  -0.03554825484752655  \\
            0.241  -0.03567246347665787  \\
            0.2415  -0.03579704836010933  \\
            0.242  -0.03592200577259064  \\
            0.2425  -0.03604733943939209  \\
            0.243  -0.03617304936051369  \\
            0.2435  -0.03629913181066513  \\
            0.244  -0.036425597965717316  \\
            0.2445  -0.036552440375089645  \\
            0.245  -0.03667966276407242  \\
            0.2455  -0.036807265132665634  \\
            0.246  -0.03693524748086929  \\
            0.2465  -0.037063613533973694  \\
            0.247  -0.03719235956668854  \\
            0.2475  -0.03732149302959442  \\
            0.248  -0.03745100647211075  \\
            0.2485  -0.03758089989423752  \\
            0.249  -0.037711188197135925  \\
            0.2495  -0.037841856479644775  \\
            0.25  -0.037972912192344666  \\
            0.2505  -0.038104355335235596  \\
            0.251  -0.038236189633607864  \\
            0.2515  -0.03836841136217117  \\
            0.252  -0.03850102052092552  \\
            0.2525  -0.03863402456045151  \\
            0.253  -0.03876741603016853  \\
            0.2535  -0.0389011986553669  \\
            0.254  -0.0390353761613369  \\
            0.2545  -0.03916994854807854  \\
            0.255  -0.039304912090301514  \\
            0.2555  -0.039440274238586426  \\
            0.256  -0.039576031267642975  \\
            0.2565  -0.03971218317747116  \\
            0.257  -0.039848729968070984  \\
            0.2575  -0.03998567909002304  \\
            0.258  -0.04012302681803703  \\
            0.2585  -0.04026077687740326  \\
            0.259  -0.04039892554283142  \\
            0.2595  -0.04053747281432152  \\
            0.26  -0.04067642241716385  \\
            0.2605  -0.040815774351358414  \\
            0.261  -0.04095553606748581  \\
            0.2615  -0.04109569638967514  \\
            0.262  -0.041236262768507004  \\
            0.2625  -0.0413772314786911  \\
            0.263  -0.04151861369609833  \\
            0.2635  -0.04166040197014809  \\
            0.264  -0.04180259257555008  \\
            0.2645  -0.0419451966881752  \\
            0.265  -0.04208821803331375  \\
            0.2655  -0.042231637984514236  \\
            0.266  -0.04237547516822815  \\
            0.2665  -0.04251972213387489  \\
            0.267  -0.042664382606744766  \\
            0.2675  -0.04280946031212807  \\
            0.268  -0.0429549515247345  \\
            0.2685  -0.043100856244564056  \\
            0.269  -0.04324717819690704  \\
            0.2695  -0.04339391365647316  \\
            0.27  -0.0435410737991333  \\
            0.2705  -0.04368864744901657  \\
            0.271  -0.04383664205670357  \\
            0.2715  -0.04398505762219429  \\
            0.272  -0.04413389414548874  \\
            0.2725  -0.044283151626586914  \\
            0.273  -0.044432833790779114  \\
            0.2735  -0.04458294063806534  \\
            0.274  -0.04473346844315529  \\
            0.2745  -0.04488442465662956  \\
            0.275  -0.04503580555319786  \\
            0.2755  -0.045187607407569885  \\
            0.276  -0.04533984512090683  \\
            0.2765  -0.0454925112426281  \\
            0.277  -0.04564560204744339  \\
            0.2775  -0.045799124985933304  \\
            0.278  -0.04595307633280754  \\
            0.2785  -0.0461074635386467  \\
            0.279  -0.046262286603450775  \\
            0.2795  -0.04641753435134888  \\
            0.28  -0.0465732216835022  \\
            0.2805  -0.04672934114933014  \\
            0.281  -0.0468859001994133  \\
            0.2815  -0.04704289883375168  \\
            0.282  -0.04720032960176468  \\
            0.2825  -0.0473581999540329  \\
            0.283  -0.047516509890556335  \\
            0.2835  -0.04767526313662529  \\
            0.284  -0.04783445596694946  \\
            0.2845  -0.047994088381528854  \\
            0.285  -0.04815416410565376  \\
            0.2855  -0.04831468313932419  \\
            0.286  -0.04847564548254013  \\
            0.2865  -0.04863705858588219  \\
            0.287  -0.04879891127347946  \\
            0.2875  -0.04896121844649315  \\
            0.288  -0.04912397265434265  \\
            0.2885  -0.04928717017173767  \\
            0.289  -0.0494508221745491  \\
            0.2895  -0.04961491748690605  \\
            0.29  -0.04977947100996971  \\
            0.2905  -0.049944475293159485  \\
            0.291  -0.05010993406176567  \\
            0.2915  -0.05027584359049797  \\
            0.292  -0.05044221505522728  \\
            0.2925  -0.050609033554792404  \\
            0.293  -0.05077631399035454  \\
            0.2935  -0.05094405263662338  \\
            0.294  -0.05111224576830864  \\
            0.2945  -0.051280900835990906  \\
            0.295  -0.051450010389089584  \\
            0.2955  -0.05161958932876587  \\
            0.296  -0.051789622753858566  \\
            0.2965  -0.05196012556552887  \\
            0.297  -0.05213109031319618  \\
            0.2975  -0.0523025207221508  \\
            0.298  -0.05247441306710243  \\
            0.2985  -0.05264677107334137  \\
            0.299  -0.05281960219144821  \\
            0.2995  -0.05299289897084236  \\
            0.3  -0.05316666141152382  \\
            0.3005  -0.0949309766292572  \\
            0.301  -0.09519591182470322  \\
            0.3015  -0.09546146541833878  \\
            0.302  -0.09572765231132507  \\
            0.3025  -0.09599444270133972  \\
            0.303  -0.09626186639070511  \\
            0.3035  -0.09652991592884064  \\
            0.304  -0.09679858386516571  \\
            0.3045  -0.09706789255142212  \\
            0.305  -0.09733781963586807  \\
            0.3055  -0.09760838747024536  \\
            0.306  -0.0978795737028122  \\
            0.3065  -0.09815139323472977  \\
            0.307  -0.09842384606599808  \\
            0.3075  -0.09869693219661713  \\
            0.308  -0.09897065162658691  \\
            0.3085  -0.09924500435590744  \\
            0.309  -0.0995199903845787  \\
            0.3095  -0.0997956171631813  \\
            0.31  -0.10007188469171524  \\
            0.3105  -0.10034878551959991  \\
            0.311  -0.10062632709741592  \\
            0.3115  -0.10090450942516327  \\
            0.312  -0.10118332505226135  \\
            0.3125  -0.10146279633045197  \\
            0.313  -0.10174289345741272  \\
            0.3135  -0.102023646235466  \\
            0.314  -0.10230503976345062  \\
            0.3145  -0.10258708894252777  \\
            0.315  -0.10286977142095566  \\
            0.3155  -0.10315310955047607  \\
            0.316  -0.10343709588050842  \\
            0.3165  -0.1037217304110527  \\
            0.317  -0.10400700569152832  \\
            0.3175  -0.10429295152425766  \\
            0.318  -0.10457953810691833  \\
            0.3185  -0.10486677289009094  \\
            0.319  -0.10515467822551727  \\
            0.3195  -0.10544322431087494  \\
            0.32  -0.10573243349790573  \\
            0.3205  -0.10602229833602905  \\
            0.321  -0.1063128262758255  \\
            0.3215  -0.10660400986671448  \\
            0.322  -0.10689584910869598  \\
            0.3225  -0.10718834400177002  \\
            0.323  -0.10748151689767838  \\
            0.3235  -0.10777534544467926  \\
            0.324  -0.10806983709335327  \\
            0.3245  -0.10836498439311981  \\
            0.325  -0.10866081714630127  \\
            0.3255  -0.10895730555057526  \\
            0.326  -0.10925446450710297  \\
            0.3265  -0.1095522865653038  \\
            0.327  -0.10985077917575836  \\
            0.3275  -0.11014994978904724  \\
            0.328  -0.11044979095458984  \\
            0.3285  -0.11075030267238617  \\
            0.329  -0.11105148494243622  \\
            0.3295  -0.11135335266590118  \\
            0.33  -0.11165588349103928  \\
            0.3305  -0.11195909976959229  \\
            0.331  -0.11226297914981842  \\
            0.3315  -0.11256755143404007  \\
            0.332  -0.11287280917167664  \\
            0.3325  -0.11317873746156693  \\
            0.333  -0.11348534375429153  \\
            0.3335  -0.11379263550043106  \\
            0.334  -0.1141006201505661  \\
            0.3345  -0.11440927535295486  \\
            0.335  -0.11471862345933914  \\
            0.3355  -0.11502866446971893  \\
            0.336  -0.11533938348293304  \\
            0.3365  -0.11565078794956207  \\
            0.337  -0.11596289277076721  \\
            0.3375  -0.11627568304538727  \\
            0.338  -0.11658916622400284  \\
            0.3385  -0.11690334230661392  \\
            0.339  -0.11721821129322052  \\
            0.3395  -0.11753377318382263  \\
            0.34  -0.11785003542900085  \\
            0.3405  -0.11816699057817459  \\
            0.341  -0.11848464608192444  \\
            0.3415  -0.1188030019402504  \\
            0.342  -0.11912205070257187  \\
            0.3425  -0.11944179236888885  \\
            0.343  -0.11976225674152374  \\
            0.3435  -0.12008342146873474  \\
            0.344  -0.12040528655052185  \\
            0.3445  -0.12072784453630447  \\
            0.345  -0.1210511326789856  \\
            0.3455  -0.12137510627508163  \\
            0.346  -0.12169979512691498  \\
            0.3465  -0.12202519178390503  \\
            0.347  -0.12235130369663239  \\
            0.3475  -0.12267811596393585  \\
            0.348  -0.12300565093755722  \\
            0.3485  -0.1233339011669159  \\
            0.349  -0.12366285175085068  \\
            0.3495  -0.12399253249168396  \\
            0.35  -0.12432292848825455  \\
            0.3505  -0.12465403228998184  \\
            0.351  -0.12498586624860764  \\
            0.3515  -0.12531840801239014  \\
            0.352  -0.12565167248249054  \\
            0.3525  -0.12598566710948944  \\
            0.353  -0.12632037699222565  \\
            0.3535  -0.12665581703186035  \\
            0.354  -0.12699197232723236  \\
            0.3545  -0.12732885777950287  \\
            0.355  -0.12766647338867188  \\
            0.3555  -0.12800481915473938  \\
            0.356  -0.1283438801765442  \\
            0.3565  -0.1286836862564087  \\
            0.357  -0.12902423739433289  \\
            0.3575  -0.1293654888868332  \\
            0.358  -0.1297074854373932  \\
            0.3585  -0.13005021214485168  \\
            0.359  -0.13039368391036987  \\
            0.3595  -0.13073788583278656  \\
            0.36  -0.13108283281326294  \\
            0.3605  -0.13142850995063782  \\
            0.361  -0.1317749321460724  \\
            0.3615  -0.13212209939956665  \\
            0.362  -0.1324700117111206  \\
            0.3625  -0.13281865417957306  \\
            0.363  -0.1331680417060852  \\
            0.3635  -0.13351818919181824  \\
            0.364  -0.13386905193328857  \\
            0.3645  -0.134220689535141  \\
            0.365  -0.1345730721950531  \\
            0.3655  -0.1349261999130249  \\
            0.366  -0.1352800875902176  \\
            0.3665  -0.13563472032546997  \\
            0.367  -0.13599011301994324  \\
            0.3675  -0.136346235871315  \\
            0.368  -0.13670313358306885  \\
            0.3685  -0.13706077635288239  \\
            0.369  -0.137419193983078  \\
            0.3695  -0.1377783566713333  \\
            0.37  -0.1381382942199707  \\
            0.3705  -0.13849897682666779  \\
            0.371  -0.13886041939258575  \\
            0.3715  -0.1392226368188858  \\
            0.372  -0.13958561420440674  \\
            0.3725  -0.13994935154914856  \\
            0.373  -0.14031384885311127  \\
            0.3735  -0.14067913591861725  \\
            0.374  -0.14104516804218292  \\
            0.3745  -0.14141198992729187  \\
            0.375  -0.1417795717716217  \\
            0.3755  -0.14214792847633362  \\
            0.376  -0.14251704514026642  \\
            0.3765  -0.1428869515657425  \\
            0.377  -0.14325761795043945  \\
            0.3775  -0.1436290740966797  \\
            0.378  -0.144001305103302  \\
            0.3785  -0.1443743258714676  \\
            0.379  -0.14474812150001526  \\
            0.3795  -0.1451226770877838  \\
            0.38  -0.14549803733825684  \\
            0.3805  -0.14587415754795074  \\
            0.381  -0.14625108242034912  \\
            0.3815  -0.14662879705429077  \\
            0.382  -0.1470072865486145  \\
            0.3825  -0.1473865658044815  \\
            0.383  -0.14776663482189178  \\
            0.3835  -0.14814749360084534  \\
            0.384  -0.14852914214134216  \\
            0.3845  -0.14891159534454346  \\
            0.385  -0.14929482340812683  \\
            0.3855  -0.14967885613441467  \\
            0.386  -0.1500636786222458  \\
            0.3865  -0.15044930577278137  \\
            0.387  -0.15083572268486023  \\
            0.3875  -0.15122295916080475  \\
            0.388  -0.15161097049713135  \\
            0.3885  -0.1519998013973236  \\
            0.389  -0.15238940715789795  \\
            0.3895  -0.15277984738349915  \\
            0.39  -0.1531710922718048  \\
            0.3905  -0.15356312692165375  \\
            0.391  -0.15395596623420715  \\
            0.3915  -0.15434962511062622  \\
            0.392  -0.15474410355091095  \\
            0.3925  -0.15513938665390015  \\
            0.393  -0.1555354744195938  \\
            0.3935  -0.15593236684799194  \\
            0.394  -0.15633009374141693  \\
            0.3945  -0.1567286252975464  \\
            0.395  -0.1571279764175415  \\
            0.3955  -0.1575281322002411  \\
            0.396  -0.15792913734912872  \\
            0.3965  -0.15833093225955963  \\
            0.397  -0.1587335765361786  \\
            0.3975  -0.15913702547550201  \\
            0.398  -0.1595413088798523  \\
            0.3985  -0.15994641184806824  \\
            0.399  -0.16035233438014984  \\
            0.3995  -0.1607590913772583  \\
            0.4  -0.16116666793823242  \\
            0.4005  -0.1615750938653946  \\
            0.401  -0.16198432445526123  \\
            0.4015  -0.1623944193124771  \\
            0.402  -0.16280533373355865  \\
            0.4025  -0.16321706771850586  \\
            0.403  -0.1636296510696411  \\
            0.4035  -0.16404306888580322  \\
            0.404  -0.16445733606815338  \\
            0.4045  -0.1648724377155304  \\
            0.405  -0.16528837382793427  \\
            0.4055  -0.16570515930652618  \\
            0.406  -0.16612277925014496  \\
            0.4065  -0.16654124855995178  \\
            0.407  -0.16696056723594666  \\
            0.4075  -0.16738072037696838  \\
            0.408  -0.16780173778533936  \\
            0.4085  -0.16822360455989838  \\
            0.409  -0.16864630579948425  \\
            0.4095  -0.16906988620758057  \\
            0.41  -0.16949428617954254  \\
            0.4105  -0.16991955041885376  \\
            0.411  -0.17034567892551422  \\
            0.4115  -0.17077265679836273  \\
            0.412  -0.17120051383972168  \\
            0.4125  -0.17162920534610748  \\
            0.413  -0.17205876111984253  \\
            0.4135  -0.17248918116092682  \\
            0.414  -0.17292046546936035  \\
            0.4145  -0.17335261404514313  \\
            0.415  -0.17378562688827515  \\
            0.4155  -0.1742195039987564  \\
            0.416  -0.17465424537658691  \\
            0.4165  -0.17508986592292786  \\
            0.417  -0.17552635073661804  \\
            0.4175  -0.17596372961997986  \\
            0.418  -0.17640195786952972  \\
            0.4185  -0.17684106528759003  \\
            0.419  -0.17728105187416077  \\
            0.4195  -0.17772190272808075  \\
            0.42  -0.17816363275051117  \\
            0.4205  -0.17860625684261322  \\
            0.421  -0.1790497601032257  \\
            0.4215  -0.17949412763118744  \\
            0.422  -0.1799393892288208  \\
            0.4225  -0.1803855299949646  \\
            0.423  -0.18083256483078003  \\
            0.4235  -0.1812804788351059  \\
            0.424  -0.1817292869091034  \\
            0.4245  -0.18217897415161133  \\
            0.425  -0.1826295703649521  \\
            0.4255  -0.18308104574680328  \\
            0.426  -0.1835334151983261  \\
            0.4265  -0.18398669362068176  \\
            0.427  -0.18444085121154785  \\
            0.4275  -0.18489590287208557  \\
            0.428  -0.18535184860229492  \\
            0.4285  -0.1858087182044983  \\
            0.429  -0.1862664669752121  \\
            0.4295  -0.18672512471675873  \\
            0.43  -0.18718469142913818  \\
            0.4305  -0.18764515221118927  \\
            0.431  -0.18810653686523438  \\
            0.4315  -0.18856880068778992  \\
            0.432  -0.18903200328350067  \\
            0.4325  -0.18949609994888306  \\
            0.433  -0.18996110558509827  \\
            0.4335  -0.1904270350933075  \\
            0.434  -0.19089385867118835  \\
            0.4345  -0.19136160612106323  \\
            0.435  -0.19183027744293213  \\
            0.4355  -0.19229987263679504  \\
            0.436  -0.19277037680149078  \\
            0.4365  -0.19324178993701935  \\
            0.437  -0.19371414184570312  \\
            0.4375  -0.19418740272521973  \\
            0.438  -0.19466160237789154  \\
            0.4385  -0.19513672590255737  \\
            0.439  -0.19561275839805603  \\
            0.4395  -0.1960897296667099  \\
            0.44  -0.19656763970851898  \\
            0.4405  -0.1970464587211609  \\
            0.441  -0.1975262463092804  \\
            0.4415  -0.19800694286823273  \\
            0.442  -0.19848856329917908  \\
            0.4425  -0.19897113740444183  \\
            0.443  -0.199454665184021  \\
            0.4435  -0.19993910193443298  \\
            0.444  -0.20042449235916138  \\
            0.4445  -0.2009108066558838  \\
            0.445  -0.2013980746269226  \\
            0.4455  -0.20188629627227783  \\
            0.446  -0.20237545669078827  \\
            0.4465  -0.20286555588245392  \\
            0.447  -0.20335662364959717  \\
            0.4475  -0.20384860038757324  \\
            0.448  -0.2043415755033493  \\
            0.4485  -0.20483547449111938  \\
            0.449  -0.20533034205436707  \\
            0.4495  -0.20582614839076996  \\
            0.45  -0.20632292330265045  \\
            0.4505  -0.20682066679000854  \\
            0.451  -0.20731934905052185  \\
            0.4515  -0.20781898498535156  \\
            0.452  -0.20831960439682007  \\
            0.4525  -0.20882117748260498  \\
            0.453  -0.2093237191438675  \\
            0.4535  -0.2098272144794464  \\
            0.454  -0.21033169329166412  \\
            0.4545  -0.21083712577819824  \\
            0.455  -0.21134352684020996  \\
            0.4555  -0.21185091137886047  \\
            0.456  -0.2123592644929886  \\
            0.4565  -0.2128685712814331  \\
            0.457  -0.2133788764476776  \\
            0.4575  -0.21389015018939972  \\
            0.458  -0.21440240740776062  \\
            0.4585  -0.21491564810276031  \\
            0.459  -0.2154298573732376  \\
            0.4595  -0.2159450650215149  \\
            0.46  -0.21646124124526978  \\
            0.4605  -0.21697841584682465  \\
            0.461  -0.21749654412269592  \\
            0.4615  -0.21801570057868958  \\
            0.462  -0.21853584051132202  \\
            0.4625  -0.21905693411827087  \\
            0.463  -0.2195790559053421  \\
            0.4635  -0.22010216116905212  \\
            0.464  -0.22062624990940094  \\
            0.4645  -0.22115133702754974  \\
            0.465  -0.22167742252349854  \\
            0.4655  -0.2222045212984085  \\
            0.466  -0.22273260354995728  \\
            0.4665  -0.22326171398162842  \\
            0.467  -0.22379179298877716  \\
            0.4675  -0.22432288527488708  \\
            0.468  -0.2248549908399582  \\
            0.4685  -0.22538810968399048  \\
            0.469  -0.22592222690582275  \\
            0.4695  -0.22645734250545502  \\
            0.47  -0.22699350118637085  \\
            0.4705  -0.22753064334392548  \\
            0.471  -0.22806879878044128  \\
            0.4715  -0.22860799729824066  \\
            0.472  -0.22914817929267883  \\
            0.4725  -0.22968941926956177  \\
            0.473  -0.2302316427230835  \\
            0.4735  -0.2307749092578888  \\
            0.474  -0.23131918907165527  \\
            0.4745  -0.23186449706554413  \\
            0.475  -0.23241081833839417  \\
            0.4755  -0.23295818269252777  \\
            0.476  -0.23350656032562256  \\
            0.4765  -0.23405596613883972  \\
            0.477  -0.23460642993450165  \\
            0.4775  -0.23515790700912476  \\
            0.478  -0.23571041226387024  \\
            0.4785  -0.2362639605998993  \\
            0.479  -0.23681855201721191  \\
            0.4795  -0.2373741865158081  \\
            0.48  -0.23793084919452667  \\
            0.4805  -0.2384885549545288  \\
            0.481  -0.23904728889465332  \\
            0.4815  -0.2396070808172226  \\
            0.482  -0.24016791582107544  \\
            0.4825  -0.24072980880737305  \\
            0.483  -0.24129274487495422  \\
            0.4835  -0.24185672402381897  \\
            0.484  -0.24242174625396729  \\
            0.4845  -0.24298784136772156  \\
            0.485  -0.2435549944639206  \\
            0.4855  -0.244123175740242  \\
            0.486  -0.24469242990016937  \\
            0.4865  -0.2452627420425415  \\
            0.487  -0.2458341121673584  \\
            0.4875  -0.24640655517578125  \\
            0.488  -0.24698004126548767  \\
            0.4885  -0.24755460023880005  \\
            0.489  -0.24813023209571838  \\
            0.4895  -0.24870693683624268  \\
            0.49  -0.24928468465805054  \\
            0.4905  -0.24986352026462555  \\
            0.491  -0.2504434287548065  \\
            0.4915  -0.25102439522743225  \\
            0.492  -0.25160646438598633  \\
            0.4925  -0.252189576625824  \\
            0.493  -0.25277379155158997  \\
            0.4935  -0.2533590793609619  \\
            0.494  -0.2539454698562622  \\
            0.4945  -0.25453290343284607  \\
            0.495  -0.2551214396953583  \\
            0.4955  -0.25571104884147644  \\
            0.496  -0.25630176067352295  \\
            0.4965  -0.2568935453891754  \\
            0.497  -0.2574864327907562  \\
            0.4975  -0.2580804228782654  \\
            0.498  -0.2586754560470581  \\
            0.4985  -0.25927162170410156  \\
            0.499  -0.25986889004707336  \\
            0.4995  -0.2604672312736511  \\
            0.5  -0.2610666751861572  \\
        }
        ;
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -0.02356666699051857  \\
            0.005  -0.023584168404340744  \\
            0.01  -0.023636676371097565  \\
            0.015  -0.02372421883046627  \\
            0.02  -0.0238468237221241  \\
            0.025  -0.024004556238651276  \\
            0.03  -0.024197475984692574  \\
            0.035  -0.024425670504570007  \\
            0.04  -0.02468922920525074  \\
            0.045  -0.024988271296024323  \\
            0.05  -0.025322917848825455  \\
            0.055  -0.025693319737911224  \\
            0.06  -0.02609962597489357  \\
            0.065  -0.026542019098997116  \\
            0.07  -0.02702067792415619  \\
            0.075  -0.027535809203982353  \\
            0.08  -0.02808762528002262  \\
            0.085  -0.028676366433501244  \\
            0.09  -0.029302284121513367  \\
            0.095  -0.02996562235057354  \\
            0.1  -0.030666671693325043  \\
            0.105  -0.031405720859766006  \\
            0.11  -0.03218308091163635  \\
            0.115  -0.03299906849861145  \\
            0.12  -0.033854030072689056  \\
            0.125  -0.03474830836057663  \\
            0.13  -0.035682275891304016  \\
            0.135  -0.03665631636977196  \\
            0.14  -0.03767082840204239  \\
            0.145  -0.038726214319467545  \\
            0.15  -0.03982291370630264  \\
            0.155  -0.040961362421512604  \\
            0.16  -0.04214202240109444  \\
            0.165  -0.04336537420749664  \\
            0.17  -0.04463188350200653  \\
            0.175  -0.04594206437468529  \\
            0.18  -0.0472964271903038  \\
            0.185  -0.04869552329182625  \\
            0.19  -0.05013987794518471  \\
            0.195  -0.05163006857037544  \\
            0.2  -0.05316666513681412  \\
            0.205  -0.054750267416238785  \\
            0.21  -0.0563814714550972  \\
            0.215  -0.05806092545390129  \\
            0.22  -0.05978923290967941  \\
            0.225  -0.061567068099975586  \\
            0.23  -0.06339508295059204  \\
            0.235  -0.06527397781610489  \\
            0.24  -0.06720443069934845  \\
            0.245  -0.06918717175722122  \\
            0.25  -0.07122291624546051  \\
            0.255  -0.0733124166727066  \\
            0.26  -0.07545642554759979  \\
            0.265  -0.07765571773052216  \\
            0.27  -0.07991108298301697  \\
            0.275  -0.0822233110666275  \\
            0.28  -0.08459322899580002  \\
            0.285  -0.08702166378498077  \\
            0.29  -0.08950947225093842  \\
            0.295  -0.09205751121044159  \\
            0.3  -0.09466668218374252  \\
            0.305  -0.09733782708644867  \\
            0.31  -0.10007188469171524  \\
            0.315  -0.10286977142095566  \\
            0.32  -0.10573242604732513  \\
            0.325  -0.10866080969572067  \\
            0.33  -0.11165589839220047  \\
            0.335  -0.11471863090991974  \\
            0.34  -0.11785004287958145  \\
            0.345  -0.1210511326789856  \\
            0.35  -0.12432292848825455  \\
            0.355  -0.12766647338867188  \\
            0.36  -0.13108284771442413  \\
            0.365  -0.1345730721950531  \\
            0.37  -0.1381382942199707  \\
            0.375  -0.1417795717716217  \\
            0.38  -0.14549803733825684  \\
            0.385  -0.14929482340812683  \\
            0.39  -0.15317107737064362  \\
            0.395  -0.1571279764175415  \\
            0.4  -0.16116666793823242  \\
            0.405  -0.16528835892677307  \\
            0.41  -0.16949427127838135  \\
            0.415  -0.17378559708595276  \\
            0.42  -0.17816361784934998  \\
            0.425  -0.18262958526611328  \\
            0.43  -0.18718469142913818  \\
            0.435  -0.19183027744293213  \\
            0.44  -0.19656763970851898  \\
            0.445  -0.2013980746269226  \\
            0.45  -0.20632290840148926  \\
            0.455  -0.21134355664253235  \\
            0.46  -0.21646125614643097  \\
            0.465  -0.22167745232582092  \\
            0.47  -0.22699350118637085  \\
            0.475  -0.23241081833839417  \\
            0.48  -0.23793083429336548  \\
            0.485  -0.2435549944639206  \\
            0.49  -0.24928469955921173  \\
            0.495  -0.2551214396953583  \\
            0.5  -0.2610666751861572  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \nextgroupplot[title={ex-ante expected reward (receiver)}, xlabel={$b$}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={-0.02356666699051857}, ymax={0.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={false}, width={5.663cm}, height={2.625cm}, clip={true}, enlarge y limits={0.1}, align={center}, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!50)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis, xlabel style={name=xlabel}, legend style={at={(1.05,0.5)},anchor=north,legend columns = -1, column sep = 5pt}, legend style={legend columns = -1, legend to name={legend_group_expected_rewards}, column sep = 3.5pt}]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={101}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.00038633880312325525 * 112/300]
        {
            x  y  value  \\
            0.0  -0.023759836392080198  0.0  \\
            0.005  -0.023759836392080198  0.0  \\
            0.01  -0.023759836392080198  0.0  \\
            0.015  -0.023759836392080198  0.0  \\
            0.02  -0.023759836392080198  0.0  \\
            0.025  -0.023759836392080198  0.0  \\
            0.03  -0.023759836392080198  0.0  \\
            0.035  -0.023759836392080198  0.0  \\
            0.04  -0.023759836392080198  0.0  \\
            0.045  -0.023759836392080198  0.0  \\
            0.05  -0.023759836392080198  0.0  \\
            0.055  -0.023759836392080198  0.0  \\
            0.06  -0.023759836392080198  0.0  \\
            0.065  -0.023759836392080198  0.0  \\
            0.07  -0.023759836392080198  0.0  \\
            0.075  -0.023759836392080198  0.0  \\
            0.08  -0.023759836392080198  0.0  \\
            0.085  -0.023759836392080198  0.0  \\
            0.09  -0.023759836392080198  0.0  \\
            0.095  -0.023759836392080198  0.0  \\
            0.1  -0.023759836392080198  0.0  \\
            0.105  -0.023759836392080198  0.0  \\
            0.11  -0.023759836392080198  0.0  \\
            0.115  -0.023759836392080198  0.0  \\
            0.12  -0.023759836392080198  0.0  \\
            0.125  -0.023759836392080198  0.0  \\
            0.13  -0.023759836392080198  0.0  \\
            0.135  -0.023759836392080198  0.0  \\
            0.14  -0.023759836392080198  0.0  \\
            0.145  -0.023759836392080198  0.0  \\
            0.15  -0.023759836392080198  0.0  \\
            0.155  -0.023759836392080198  0.0  \\
            0.16  -0.023759836392080198  0.0  \\
            0.165  -0.023759836392080198  0.0  \\
            0.17  -0.023759836392080198  0.0  \\
            0.175  -0.023759836392080198  0.0  \\
            0.18  -0.023759836392080198  0.0  \\
            0.185  -0.023759836392080198  0.0  \\
            0.19  -0.023759836392080198  0.0  \\
            0.195  -0.023759836392080198  0.0  \\
            0.2  -0.023759836392080198  0.0  \\
            0.205  -0.023759836392080198  0.0  \\
            0.21  -0.023759836392080198  0.0  \\
            0.215  -0.023759836392080198  0.0  \\
            0.22  -0.023759836392080198  0.0  \\
            0.225  -0.023759836392080198  0.0  \\
            0.23  -0.023759836392080198  0.0  \\
            0.235  -0.023759836392080198  0.0  \\
            0.24  -0.023759836392080198  0.0  \\
            0.245  -0.023759836392080198  0.0  \\
            0.25  -0.023759836392080198  0.0  \\
            0.255  -0.023759836392080198  0.0  \\
            0.26  -0.023759836392080198  0.0  \\
            0.265  -0.023759836392080198  0.0  \\
            0.27  -0.023759836392080198  0.0  \\
            0.275  -0.023759836392080198  0.0  \\
            0.28  -0.023759836392080198  0.0  \\
            0.285  -0.023759836392080198  0.0  \\
            0.29  -0.023759836392080198  0.0  \\
            0.295  -0.023759836392080198  0.0  \\
            0.3  -0.023759836392080198  0.0  \\
            0.305  -0.023759836392080198  0.0  \\
            0.31  -0.023759836392080198  0.0  \\
            0.315  -0.023759836392080198  0.0  \\
            0.32  -0.023759836392080198  0.0  \\
            0.325  -0.023759836392080198  0.0  \\
            0.33  -0.023759836392080198  0.0  \\
            0.335  -0.023759836392080198  0.0  \\
            0.34  -0.023759836392080198  0.0  \\
            0.345  -0.023759836392080198  0.0  \\
            0.35  -0.023759836392080198  0.0  \\
            0.355  -0.023759836392080198  0.0  \\
            0.36  -0.023759836392080198  0.0  \\
            0.365  -0.023759836392080198  0.0  \\
            0.37  -0.023759836392080198  0.0  \\
            0.375  -0.023759836392080198  0.0  \\
            0.38  -0.023759836392080198  0.0  \\
            0.385  -0.023759836392080198  0.0  \\
            0.39  -0.023759836392080198  0.0  \\
            0.395  -0.023759836392080198  0.0  \\
            0.4  -0.023759836392080198  0.0  \\
            0.405  -0.023759836392080198  0.0  \\
            0.41  -0.023759836392080198  0.0  \\
            0.415  -0.023759836392080198  0.0  \\
            0.42  -0.023759836392080198  0.0  \\
            0.425  -0.023759836392080198  0.0  \\
            0.43  -0.023759836392080198  0.0  \\
            0.435  -0.023759836392080198  0.0  \\
            0.44  -0.023759836392080198  0.0  \\
            0.445  -0.023759836392080198  0.0  \\
            0.45  -0.023759836392080198  0.0  \\
            0.455  -0.023759836392080198  0.0  \\
            0.46  -0.023759836392080198  0.0  \\
            0.465  -0.023759836392080198  0.0  \\
            0.47  -0.023759836392080198  0.0  \\
            0.475  -0.023759836392080198  0.0  \\
            0.48  -0.023759836392080198  0.0  \\
            0.485  -0.023759836392080198  0.0  \\
            0.49  -0.023759836392080198  0.0  \\
            0.495  -0.023759836392080198  0.0  \\
            0.5  -0.023759836392080198  0.0  \\
            0.0  -0.023373497588956942  0.0  \\
            0.005  -0.023373497588956942  0.0  \\
            0.01  -0.023373497588956942  0.0  \\
            0.015  -0.023373497588956942  0.0  \\
            0.02  -0.023373497588956942  0.0  \\
            0.025  -0.023373497588956942  0.0  \\
            0.03  -0.023373497588956942  0.0  \\
            0.035  -0.023373497588956942  0.0  \\
            0.04  -0.023373497588956942  0.0  \\
            0.045  -0.023373497588956942  0.0  \\
            0.05  -0.023373497588956942  0.0  \\
            0.055  -0.023373497588956942  0.0  \\
            0.06  -0.023373497588956942  0.0  \\
            0.065  -0.023373497588956942  0.0  \\
            0.07  -0.023373497588956942  0.0  \\
            0.075  -0.023373497588956942  0.0  \\
            0.08  -0.023373497588956942  0.0  \\
            0.085  -0.023373497588956942  0.0  \\
            0.09  -0.023373497588956942  0.0  \\
            0.095  -0.023373497588956942  0.0  \\
            0.1  -0.023373497588956942  0.0  \\
            0.105  -0.023373497588956942  0.0  \\
            0.11  -0.023373497588956942  0.0  \\
            0.115  -0.023373497588956942  0.0  \\
            0.12  -0.023373497588956942  0.0  \\
            0.125  -0.023373497588956942  0.0  \\
            0.13  -0.023373497588956942  0.0  \\
            0.135  -0.023373497588956942  0.0  \\
            0.14  -0.023373497588956942  0.0  \\
            0.145  -0.023373497588956942  0.0  \\
            0.15  -0.023373497588956942  0.0  \\
            0.155  -0.023373497588956942  0.0  \\
            0.16  -0.023373497588956942  0.0  \\
            0.165  -0.023373497588956942  0.0  \\
            0.17  -0.023373497588956942  0.0  \\
            0.175  -0.023373497588956942  0.0  \\
            0.18  -0.023373497588956942  0.0  \\
            0.185  -0.023373497588956942  0.0  \\
            0.19  -0.023373497588956942  0.0  \\
            0.195  -0.023373497588956942  0.0  \\
            0.2  -0.023373497588956942  0.0  \\
            0.205  -0.023373497588956942  0.0  \\
            0.21  -0.023373497588956942  0.0  \\
            0.215  -0.023373497588956942  0.0  \\
            0.22  -0.023373497588956942  0.0  \\
            0.225  -0.023373497588956942  0.0  \\
            0.23  -0.023373497588956942  0.0  \\
            0.235  -0.023373497588956942  0.0  \\
            0.24  -0.023373497588956942  0.0  \\
            0.245  -0.023373497588956942  0.0  \\
            0.25  -0.023373497588956942  0.0  \\
            0.255  -0.023373497588956942  0.0  \\
            0.26  -0.023373497588956942  0.0  \\
            0.265  -0.023373497588956942  0.0  \\
            0.27  -0.023373497588956942  0.0  \\
            0.275  -0.023373497588956942  0.0  \\
            0.28  -0.023373497588956942  1.0  \\
            0.285  -0.023373497588956942  0.0  \\
            0.29  -0.023373497588956942  4.0  \\
            0.295  -0.023373497588956942  24.0  \\
            0.3  -0.023373497588956942  965.0  \\
            0.305  -0.023373497588956942  985.0  \\
            0.31  -0.023373497588956942  992.0  \\
            0.315  -0.023373497588956942  999.0  \\
            0.32  -0.023373497588956942  998.0  \\
            0.325  -0.023373497588956942  1000.0  \\
            0.33  -0.023373497588956942  1000.0  \\
            0.335  -0.023373497588956942  1000.0  \\
            0.34  -0.023373497588956942  1000.0  \\
            0.345  -0.023373497588956942  1000.0  \\
            0.35  -0.023373497588956942  1000.0  \\
            0.355  -0.023373497588956942  1000.0  \\
            0.36  -0.023373497588956942  1000.0  \\
            0.365  -0.023373497588956942  1000.0  \\
            0.37  -0.023373497588956942  1000.0  \\
            0.375  -0.023373497588956942  1000.0  \\
            0.38  -0.023373497588956942  1000.0  \\
            0.385  -0.023373497588956942  1000.0  \\
            0.39  -0.023373497588956942  1000.0  \\
            0.395  -0.023373497588956942  1000.0  \\
            0.4  -0.023373497588956942  1000.0  \\
            0.405  -0.023373497588956942  1000.0  \\
            0.41  -0.023373497588956942  1000.0  \\
            0.415  -0.023373497588956942  1000.0  \\
            0.42  -0.023373497588956942  1000.0  \\
            0.425  -0.023373497588956942  1000.0  \\
            0.43  -0.023373497588956942  1000.0  \\
            0.435  -0.023373497588956942  1000.0  \\
            0.44  -0.023373497588956942  1000.0  \\
            0.445  -0.023373497588956942  1000.0  \\
            0.45  -0.023373497588956942  1000.0  \\
            0.455  -0.023373497588956942  1000.0  \\
            0.46  -0.023373497588956942  1000.0  \\
            0.465  -0.023373497588956942  1000.0  \\
            0.47  -0.023373497588956942  1000.0  \\
            0.475  -0.023373497588956942  999.0  \\
            0.48  -0.023373497588956942  999.0  \\
            0.485  -0.023373497588956942  1000.0  \\
            0.49  -0.023373497588956942  1000.0  \\
            0.495  -0.023373497588956942  1000.0  \\
            0.5  -0.023373497588956942  999.0  \\
            0.0  -0.022987158785833687  0.0  \\
            0.005  -0.022987158785833687  0.0  \\
            0.01  -0.022987158785833687  0.0  \\
            0.015  -0.022987158785833687  0.0  \\
            0.02  -0.022987158785833687  0.0  \\
            0.025  -0.022987158785833687  0.0  \\
            0.03  -0.022987158785833687  0.0  \\
            0.035  -0.022987158785833687  0.0  \\
            0.04  -0.022987158785833687  0.0  \\
            0.045  -0.022987158785833687  0.0  \\
            0.05  -0.022987158785833687  0.0  \\
            0.055  -0.022987158785833687  0.0  \\
            0.06  -0.022987158785833687  0.0  \\
            0.065  -0.022987158785833687  0.0  \\
            0.07  -0.022987158785833687  0.0  \\
            0.075  -0.022987158785833687  0.0  \\
            0.08  -0.022987158785833687  0.0  \\
            0.085  -0.022987158785833687  0.0  \\
            0.09  -0.022987158785833687  0.0  \\
            0.095  -0.022987158785833687  0.0  \\
            0.1  -0.022987158785833687  0.0  \\
            0.105  -0.022987158785833687  0.0  \\
            0.11  -0.022987158785833687  0.0  \\
            0.115  -0.022987158785833687  0.0  \\
            0.12  -0.022987158785833687  0.0  \\
            0.125  -0.022987158785833687  0.0  \\
            0.13  -0.022987158785833687  0.0  \\
            0.135  -0.022987158785833687  0.0  \\
            0.14  -0.022987158785833687  0.0  \\
            0.145  -0.022987158785833687  0.0  \\
            0.15  -0.022987158785833687  0.0  \\
            0.155  -0.022987158785833687  0.0  \\
            0.16  -0.022987158785833687  0.0  \\
            0.165  -0.022987158785833687  0.0  \\
            0.17  -0.022987158785833687  0.0  \\
            0.175  -0.022987158785833687  0.0  \\
            0.18  -0.022987158785833687  0.0  \\
            0.185  -0.022987158785833687  0.0  \\
            0.19  -0.022987158785833687  0.0  \\
            0.195  -0.022987158785833687  0.0  \\
            0.2  -0.022987158785833687  0.0  \\
            0.205  -0.022987158785833687  0.0  \\
            0.21  -0.022987158785833687  0.0  \\
            0.215  -0.022987158785833687  0.0  \\
            0.22  -0.022987158785833687  0.0  \\
            0.225  -0.022987158785833687  0.0  \\
            0.23  -0.022987158785833687  0.0  \\
            0.235  -0.022987158785833687  0.0  \\
            0.24  -0.022987158785833687  0.0  \\
            0.245  -0.022987158785833687  0.0  \\
            0.25  -0.022987158785833687  0.0  \\
            0.255  -0.022987158785833687  0.0  \\
            0.26  -0.022987158785833687  0.0  \\
            0.265  -0.022987158785833687  0.0  \\
            0.27  -0.022987158785833687  0.0  \\
            0.275  -0.022987158785833687  0.0  \\
            0.28  -0.022987158785833687  0.0  \\
            0.285  -0.022987158785833687  0.0  \\
            0.29  -0.022987158785833687  0.0  \\
            0.295  -0.022987158785833687  0.0  \\
            0.3  -0.022987158785833687  0.0  \\
            0.305  -0.022987158785833687  0.0  \\
            0.31  -0.022987158785833687  0.0  \\
            0.315  -0.022987158785833687  0.0  \\
            0.32  -0.022987158785833687  0.0  \\
            0.325  -0.022987158785833687  0.0  \\
            0.33  -0.022987158785833687  0.0  \\
            0.335  -0.022987158785833687  0.0  \\
            0.34  -0.022987158785833687  0.0  \\
            0.345  -0.022987158785833687  0.0  \\
            0.35  -0.022987158785833687  0.0  \\
            0.355  -0.022987158785833687  0.0  \\
            0.36  -0.022987158785833687  0.0  \\
            0.365  -0.022987158785833687  0.0  \\
            0.37  -0.022987158785833687  0.0  \\
            0.375  -0.022987158785833687  0.0  \\
            0.38  -0.022987158785833687  0.0  \\
            0.385  -0.022987158785833687  0.0  \\
            0.39  -0.022987158785833687  0.0  \\
            0.395  -0.022987158785833687  0.0  \\
            0.4  -0.022987158785833687  0.0  \\
            0.405  -0.022987158785833687  0.0  \\
            0.41  -0.022987158785833687  0.0  \\
            0.415  -0.022987158785833687  0.0  \\
            0.42  -0.022987158785833687  0.0  \\
            0.425  -0.022987158785833687  0.0  \\
            0.43  -0.022987158785833687  0.0  \\
            0.435  -0.022987158785833687  0.0  \\
            0.44  -0.022987158785833687  0.0  \\
            0.445  -0.022987158785833687  0.0  \\
            0.45  -0.022987158785833687  0.0  \\
            0.455  -0.022987158785833687  0.0  \\
            0.46  -0.022987158785833687  0.0  \\
            0.465  -0.022987158785833687  0.0  \\
            0.47  -0.022987158785833687  0.0  \\
            0.475  -0.022987158785833687  0.0  \\
            0.48  -0.022987158785833687  0.0  \\
            0.485  -0.022987158785833687  0.0  \\
            0.49  -0.022987158785833687  0.0  \\
            0.495  -0.022987158785833687  0.0  \\
            0.5  -0.022987158785833687  0.0  \\
            0.0  -0.02260081998271043  0.0  \\
            0.005  -0.02260081998271043  0.0  \\
            0.01  -0.02260081998271043  0.0  \\
            0.015  -0.02260081998271043  0.0  \\
            0.02  -0.02260081998271043  0.0  \\
            0.025  -0.02260081998271043  0.0  \\
            0.03  -0.02260081998271043  0.0  \\
            0.035  -0.02260081998271043  0.0  \\
            0.04  -0.02260081998271043  0.0  \\
            0.045  -0.02260081998271043  0.0  \\
            0.05  -0.02260081998271043  0.0  \\
            0.055  -0.02260081998271043  0.0  \\
            0.06  -0.02260081998271043  0.0  \\
            0.065  -0.02260081998271043  0.0  \\
            0.07  -0.02260081998271043  0.0  \\
            0.075  -0.02260081998271043  0.0  \\
            0.08  -0.02260081998271043  0.0  \\
            0.085  -0.02260081998271043  0.0  \\
            0.09  -0.02260081998271043  0.0  \\
            0.095  -0.02260081998271043  0.0  \\
            0.1  -0.02260081998271043  0.0  \\
            0.105  -0.02260081998271043  0.0  \\
            0.11  -0.02260081998271043  0.0  \\
            0.115  -0.02260081998271043  0.0  \\
            0.12  -0.02260081998271043  0.0  \\
            0.125  -0.02260081998271043  0.0  \\
            0.13  -0.02260081998271043  0.0  \\
            0.135  -0.02260081998271043  0.0  \\
            0.14  -0.02260081998271043  0.0  \\
            0.145  -0.02260081998271043  0.0  \\
            0.15  -0.02260081998271043  0.0  \\
            0.155  -0.02260081998271043  0.0  \\
            0.16  -0.02260081998271043  0.0  \\
            0.165  -0.02260081998271043  0.0  \\
            0.17  -0.02260081998271043  0.0  \\
            0.175  -0.02260081998271043  0.0  \\
            0.18  -0.02260081998271043  0.0  \\
            0.185  -0.02260081998271043  0.0  \\
            0.19  -0.02260081998271043  0.0  \\
            0.195  -0.02260081998271043  0.0  \\
            0.2  -0.02260081998271043  0.0  \\
            0.205  -0.02260081998271043  0.0  \\
            0.21  -0.02260081998271043  0.0  \\
            0.215  -0.02260081998271043  0.0  \\
            0.22  -0.02260081998271043  0.0  \\
            0.225  -0.02260081998271043  0.0  \\
            0.23  -0.02260081998271043  0.0  \\
            0.235  -0.02260081998271043  0.0  \\
            0.24  -0.02260081998271043  0.0  \\
            0.245  -0.02260081998271043  0.0  \\
            0.25  -0.02260081998271043  0.0  \\
            0.255  -0.02260081998271043  0.0  \\
            0.26  -0.02260081998271043  0.0  \\
            0.265  -0.02260081998271043  0.0  \\
            0.27  -0.02260081998271043  0.0  \\
            0.275  -0.02260081998271043  0.0  \\
            0.28  -0.02260081998271043  0.0  \\
            0.285  -0.02260081998271043  0.0  \\
            0.29  -0.02260081998271043  0.0  \\
            0.295  -0.02260081998271043  0.0  \\
            0.3  -0.02260081998271043  0.0  \\
            0.305  -0.02260081998271043  0.0  \\
            0.31  -0.02260081998271043  0.0  \\
            0.315  -0.02260081998271043  0.0  \\
            0.32  -0.02260081998271043  0.0  \\
            0.325  -0.02260081998271043  0.0  \\
            0.33  -0.02260081998271043  0.0  \\
            0.335  -0.02260081998271043  0.0  \\
            0.34  -0.02260081998271043  0.0  \\
            0.345  -0.02260081998271043  0.0  \\
            0.35  -0.02260081998271043  0.0  \\
            0.355  -0.02260081998271043  0.0  \\
            0.36  -0.02260081998271043  0.0  \\
            0.365  -0.02260081998271043  0.0  \\
            0.37  -0.02260081998271043  0.0  \\
            0.375  -0.02260081998271043  0.0  \\
            0.38  -0.02260081998271043  0.0  \\
            0.385  -0.02260081998271043  0.0  \\
            0.39  -0.02260081998271043  0.0  \\
            0.395  -0.02260081998271043  0.0  \\
            0.4  -0.02260081998271043  0.0  \\
            0.405  -0.02260081998271043  0.0  \\
            0.41  -0.02260081998271043  0.0  \\
            0.415  -0.02260081998271043  0.0  \\
            0.42  -0.02260081998271043  0.0  \\
            0.425  -0.02260081998271043  0.0  \\
            0.43  -0.02260081998271043  0.0  \\
            0.435  -0.02260081998271043  0.0  \\
            0.44  -0.02260081998271043  0.0  \\
            0.445  -0.02260081998271043  0.0  \\
            0.45  -0.02260081998271043  0.0  \\
            0.455  -0.02260081998271043  0.0  \\
            0.46  -0.02260081998271043  0.0  \\
            0.465  -0.02260081998271043  0.0  \\
            0.47  -0.02260081998271043  0.0  \\
            0.475  -0.02260081998271043  0.0  \\
            0.48  -0.02260081998271043  0.0  \\
            0.485  -0.02260081998271043  0.0  \\
            0.49  -0.02260081998271043  0.0  \\
            0.495  -0.02260081998271043  0.0  \\
            0.5  -0.02260081998271043  0.0  \\
            0.0  -0.022214481179587176  0.0  \\
            0.005  -0.022214481179587176  0.0  \\
            0.01  -0.022214481179587176  0.0  \\
            0.015  -0.022214481179587176  0.0  \\
            0.02  -0.022214481179587176  0.0  \\
            0.025  -0.022214481179587176  0.0  \\
            0.03  -0.022214481179587176  0.0  \\
            0.035  -0.022214481179587176  0.0  \\
            0.04  -0.022214481179587176  0.0  \\
            0.045  -0.022214481179587176  0.0  \\
            0.05  -0.022214481179587176  0.0  \\
            0.055  -0.022214481179587176  0.0  \\
            0.06  -0.022214481179587176  0.0  \\
            0.065  -0.022214481179587176  0.0  \\
            0.07  -0.022214481179587176  0.0  \\
            0.075  -0.022214481179587176  0.0  \\
            0.08  -0.022214481179587176  0.0  \\
            0.085  -0.022214481179587176  0.0  \\
            0.09  -0.022214481179587176  0.0  \\
            0.095  -0.022214481179587176  0.0  \\
            0.1  -0.022214481179587176  0.0  \\
            0.105  -0.022214481179587176  0.0  \\
            0.11  -0.022214481179587176  0.0  \\
            0.115  -0.022214481179587176  0.0  \\
            0.12  -0.022214481179587176  0.0  \\
            0.125  -0.022214481179587176  0.0  \\
            0.13  -0.022214481179587176  0.0  \\
            0.135  -0.022214481179587176  0.0  \\
            0.14  -0.022214481179587176  0.0  \\
            0.145  -0.022214481179587176  0.0  \\
            0.15  -0.022214481179587176  0.0  \\
            0.155  -0.022214481179587176  0.0  \\
            0.16  -0.022214481179587176  0.0  \\
            0.165  -0.022214481179587176  0.0  \\
            0.17  -0.022214481179587176  0.0  \\
            0.175  -0.022214481179587176  0.0  \\
            0.18  -0.022214481179587176  0.0  \\
            0.185  -0.022214481179587176  0.0  \\
            0.19  -0.022214481179587176  0.0  \\
            0.195  -0.022214481179587176  0.0  \\
            0.2  -0.022214481179587176  0.0  \\
            0.205  -0.022214481179587176  0.0  \\
            0.21  -0.022214481179587176  0.0  \\
            0.215  -0.022214481179587176  0.0  \\
            0.22  -0.022214481179587176  0.0  \\
            0.225  -0.022214481179587176  0.0  \\
            0.23  -0.022214481179587176  0.0  \\
            0.235  -0.022214481179587176  0.0  \\
            0.24  -0.022214481179587176  0.0  \\
            0.245  -0.022214481179587176  0.0  \\
            0.25  -0.022214481179587176  0.0  \\
            0.255  -0.022214481179587176  0.0  \\
            0.26  -0.022214481179587176  0.0  \\
            0.265  -0.022214481179587176  0.0  \\
            0.27  -0.022214481179587176  0.0  \\
            0.275  -0.022214481179587176  0.0  \\
            0.28  -0.022214481179587176  0.0  \\
            0.285  -0.022214481179587176  0.0  \\
            0.29  -0.022214481179587176  0.0  \\
            0.295  -0.022214481179587176  0.0  \\
            0.3  -0.022214481179587176  0.0  \\
            0.305  -0.022214481179587176  0.0  \\
            0.31  -0.022214481179587176  0.0  \\
            0.315  -0.022214481179587176  0.0  \\
            0.32  -0.022214481179587176  0.0  \\
            0.325  -0.022214481179587176  0.0  \\
            0.33  -0.022214481179587176  0.0  \\
            0.335  -0.022214481179587176  0.0  \\
            0.34  -0.022214481179587176  0.0  \\
            0.345  -0.022214481179587176  0.0  \\
            0.35  -0.022214481179587176  0.0  \\
            0.355  -0.022214481179587176  0.0  \\
            0.36  -0.022214481179587176  0.0  \\
            0.365  -0.022214481179587176  0.0  \\
            0.37  -0.022214481179587176  0.0  \\
            0.375  -0.022214481179587176  0.0  \\
            0.38  -0.022214481179587176  0.0  \\
            0.385  -0.022214481179587176  0.0  \\
            0.39  -0.022214481179587176  0.0  \\
            0.395  -0.022214481179587176  0.0  \\
            0.4  -0.022214481179587176  0.0  \\
            0.405  -0.022214481179587176  0.0  \\
            0.41  -0.022214481179587176  0.0  \\
            0.415  -0.022214481179587176  0.0  \\
            0.42  -0.022214481179587176  0.0  \\
            0.425  -0.022214481179587176  0.0  \\
            0.43  -0.022214481179587176  0.0  \\
            0.435  -0.022214481179587176  0.0  \\
            0.44  -0.022214481179587176  0.0  \\
            0.445  -0.022214481179587176  0.0  \\
            0.45  -0.022214481179587176  0.0  \\
            0.455  -0.022214481179587176  0.0  \\
            0.46  -0.022214481179587176  0.0  \\
            0.465  -0.022214481179587176  0.0  \\
            0.47  -0.022214481179587176  0.0  \\
            0.475  -0.022214481179587176  0.0  \\
            0.48  -0.022214481179587176  0.0  \\
            0.485  -0.022214481179587176  0.0  \\
            0.49  -0.022214481179587176  0.0  \\
            0.495  -0.022214481179587176  0.0  \\
            0.5  -0.022214481179587176  0.0  \\
            0.0  -0.02182814237646392  0.0  \\
            0.005  -0.02182814237646392  0.0  \\
            0.01  -0.02182814237646392  0.0  \\
            0.015  -0.02182814237646392  0.0  \\
            0.02  -0.02182814237646392  0.0  \\
            0.025  -0.02182814237646392  0.0  \\
            0.03  -0.02182814237646392  0.0  \\
            0.035  -0.02182814237646392  0.0  \\
            0.04  -0.02182814237646392  0.0  \\
            0.045  -0.02182814237646392  0.0  \\
            0.05  -0.02182814237646392  0.0  \\
            0.055  -0.02182814237646392  0.0  \\
            0.06  -0.02182814237646392  0.0  \\
            0.065  -0.02182814237646392  0.0  \\
            0.07  -0.02182814237646392  0.0  \\
            0.075  -0.02182814237646392  0.0  \\
            0.08  -0.02182814237646392  0.0  \\
            0.085  -0.02182814237646392  0.0  \\
            0.09  -0.02182814237646392  0.0  \\
            0.095  -0.02182814237646392  0.0  \\
            0.1  -0.02182814237646392  0.0  \\
            0.105  -0.02182814237646392  0.0  \\
            0.11  -0.02182814237646392  0.0  \\
            0.115  -0.02182814237646392  0.0  \\
            0.12  -0.02182814237646392  0.0  \\
            0.125  -0.02182814237646392  0.0  \\
            0.13  -0.02182814237646392  0.0  \\
            0.135  -0.02182814237646392  0.0  \\
            0.14  -0.02182814237646392  0.0  \\
            0.145  -0.02182814237646392  0.0  \\
            0.15  -0.02182814237646392  0.0  \\
            0.155  -0.02182814237646392  0.0  \\
            0.16  -0.02182814237646392  0.0  \\
            0.165  -0.02182814237646392  0.0  \\
            0.17  -0.02182814237646392  0.0  \\
            0.175  -0.02182814237646392  0.0  \\
            0.18  -0.02182814237646392  0.0  \\
            0.185  -0.02182814237646392  0.0  \\
            0.19  -0.02182814237646392  0.0  \\
            0.195  -0.02182814237646392  0.0  \\
            0.2  -0.02182814237646392  0.0  \\
            0.205  -0.02182814237646392  0.0  \\
            0.21  -0.02182814237646392  0.0  \\
            0.215  -0.02182814237646392  0.0  \\
            0.22  -0.02182814237646392  0.0  \\
            0.225  -0.02182814237646392  0.0  \\
            0.23  -0.02182814237646392  0.0  \\
            0.235  -0.02182814237646392  0.0  \\
            0.24  -0.02182814237646392  0.0  \\
            0.245  -0.02182814237646392  0.0  \\
            0.25  -0.02182814237646392  0.0  \\
            0.255  -0.02182814237646392  0.0  \\
            0.26  -0.02182814237646392  0.0  \\
            0.265  -0.02182814237646392  0.0  \\
            0.27  -0.02182814237646392  0.0  \\
            0.275  -0.02182814237646392  0.0  \\
            0.28  -0.02182814237646392  0.0  \\
            0.285  -0.02182814237646392  0.0  \\
            0.29  -0.02182814237646392  0.0  \\
            0.295  -0.02182814237646392  0.0  \\
            0.3  -0.02182814237646392  0.0  \\
            0.305  -0.02182814237646392  0.0  \\
            0.31  -0.02182814237646392  0.0  \\
            0.315  -0.02182814237646392  0.0  \\
            0.32  -0.02182814237646392  0.0  \\
            0.325  -0.02182814237646392  0.0  \\
            0.33  -0.02182814237646392  0.0  \\
            0.335  -0.02182814237646392  0.0  \\
            0.34  -0.02182814237646392  0.0  \\
            0.345  -0.02182814237646392  0.0  \\
            0.35  -0.02182814237646392  0.0  \\
            0.355  -0.02182814237646392  0.0  \\
            0.36  -0.02182814237646392  0.0  \\
            0.365  -0.02182814237646392  0.0  \\
            0.37  -0.02182814237646392  0.0  \\
            0.375  -0.02182814237646392  0.0  \\
            0.38  -0.02182814237646392  0.0  \\
            0.385  -0.02182814237646392  0.0  \\
            0.39  -0.02182814237646392  0.0  \\
            0.395  -0.02182814237646392  0.0  \\
            0.4  -0.02182814237646392  0.0  \\
            0.405  -0.02182814237646392  0.0  \\
            0.41  -0.02182814237646392  0.0  \\
            0.415  -0.02182814237646392  0.0  \\
            0.42  -0.02182814237646392  0.0  \\
            0.425  -0.02182814237646392  0.0  \\
            0.43  -0.02182814237646392  0.0  \\
            0.435  -0.02182814237646392  0.0  \\
            0.44  -0.02182814237646392  0.0  \\
            0.445  -0.02182814237646392  0.0  \\
            0.45  -0.02182814237646392  0.0  \\
            0.455  -0.02182814237646392  0.0  \\
            0.46  -0.02182814237646392  0.0  \\
            0.465  -0.02182814237646392  0.0  \\
            0.47  -0.02182814237646392  0.0  \\
            0.475  -0.02182814237646392  0.0  \\
            0.48  -0.02182814237646392  0.0  \\
            0.485  -0.02182814237646392  0.0  \\
            0.49  -0.02182814237646392  0.0  \\
            0.495  -0.02182814237646392  0.0  \\
            0.5  -0.02182814237646392  0.0  \\
            0.0  -0.021441803573340665  0.0  \\
            0.005  -0.021441803573340665  0.0  \\
            0.01  -0.021441803573340665  0.0  \\
            0.015  -0.021441803573340665  0.0  \\
            0.02  -0.021441803573340665  0.0  \\
            0.025  -0.021441803573340665  0.0  \\
            0.03  -0.021441803573340665  0.0  \\
            0.035  -0.021441803573340665  0.0  \\
            0.04  -0.021441803573340665  0.0  \\
            0.045  -0.021441803573340665  0.0  \\
            0.05  -0.021441803573340665  0.0  \\
            0.055  -0.021441803573340665  0.0  \\
            0.06  -0.021441803573340665  0.0  \\
            0.065  -0.021441803573340665  0.0  \\
            0.07  -0.021441803573340665  0.0  \\
            0.075  -0.021441803573340665  0.0  \\
            0.08  -0.021441803573340665  0.0  \\
            0.085  -0.021441803573340665  0.0  \\
            0.09  -0.021441803573340665  0.0  \\
            0.095  -0.021441803573340665  0.0  \\
            0.1  -0.021441803573340665  0.0  \\
            0.105  -0.021441803573340665  0.0  \\
            0.11  -0.021441803573340665  0.0  \\
            0.115  -0.021441803573340665  0.0  \\
            0.12  -0.021441803573340665  0.0  \\
            0.125  -0.021441803573340665  0.0  \\
            0.13  -0.021441803573340665  0.0  \\
            0.135  -0.021441803573340665  0.0  \\
            0.14  -0.021441803573340665  0.0  \\
            0.145  -0.021441803573340665  0.0  \\
            0.15  -0.021441803573340665  0.0  \\
            0.155  -0.021441803573340665  0.0  \\
            0.16  -0.021441803573340665  0.0  \\
            0.165  -0.021441803573340665  0.0  \\
            0.17  -0.021441803573340665  0.0  \\
            0.175  -0.021441803573340665  0.0  \\
            0.18  -0.021441803573340665  0.0  \\
            0.185  -0.021441803573340665  0.0  \\
            0.19  -0.021441803573340665  0.0  \\
            0.195  -0.021441803573340665  0.0  \\
            0.2  -0.021441803573340665  0.0  \\
            0.205  -0.021441803573340665  0.0  \\
            0.21  -0.021441803573340665  0.0  \\
            0.215  -0.021441803573340665  0.0  \\
            0.22  -0.021441803573340665  0.0  \\
            0.225  -0.021441803573340665  0.0  \\
            0.23  -0.021441803573340665  0.0  \\
            0.235  -0.021441803573340665  0.0  \\
            0.24  -0.021441803573340665  0.0  \\
            0.245  -0.021441803573340665  0.0  \\
            0.25  -0.021441803573340665  0.0  \\
            0.255  -0.021441803573340665  0.0  \\
            0.26  -0.021441803573340665  0.0  \\
            0.265  -0.021441803573340665  0.0  \\
            0.27  -0.021441803573340665  0.0  \\
            0.275  -0.021441803573340665  0.0  \\
            0.28  -0.021441803573340665  0.0  \\
            0.285  -0.021441803573340665  0.0  \\
            0.29  -0.021441803573340665  0.0  \\
            0.295  -0.021441803573340665  0.0  \\
            0.3  -0.021441803573340665  0.0  \\
            0.305  -0.021441803573340665  0.0  \\
            0.31  -0.021441803573340665  0.0  \\
            0.315  -0.021441803573340665  0.0  \\
            0.32  -0.021441803573340665  0.0  \\
            0.325  -0.021441803573340665  0.0  \\
            0.33  -0.021441803573340665  0.0  \\
            0.335  -0.021441803573340665  0.0  \\
            0.34  -0.021441803573340665  0.0  \\
            0.345  -0.021441803573340665  0.0  \\
            0.35  -0.021441803573340665  0.0  \\
            0.355  -0.021441803573340665  0.0  \\
            0.36  -0.021441803573340665  0.0  \\
            0.365  -0.021441803573340665  0.0  \\
            0.37  -0.021441803573340665  0.0  \\
            0.375  -0.021441803573340665  0.0  \\
            0.38  -0.021441803573340665  0.0  \\
            0.385  -0.021441803573340665  0.0  \\
            0.39  -0.021441803573340665  0.0  \\
            0.395  -0.021441803573340665  0.0  \\
            0.4  -0.021441803573340665  0.0  \\
            0.405  -0.021441803573340665  0.0  \\
            0.41  -0.021441803573340665  0.0  \\
            0.415  -0.021441803573340665  0.0  \\
            0.42  -0.021441803573340665  0.0  \\
            0.425  -0.021441803573340665  0.0  \\
            0.43  -0.021441803573340665  0.0  \\
            0.435  -0.021441803573340665  0.0  \\
            0.44  -0.021441803573340665  0.0  \\
            0.445  -0.021441803573340665  0.0  \\
            0.45  -0.021441803573340665  0.0  \\
            0.455  -0.021441803573340665  0.0  \\
            0.46  -0.021441803573340665  0.0  \\
            0.465  -0.021441803573340665  0.0  \\
            0.47  -0.021441803573340665  0.0  \\
            0.475  -0.021441803573340665  0.0  \\
            0.48  -0.021441803573340665  0.0  \\
            0.485  -0.021441803573340665  0.0  \\
            0.49  -0.021441803573340665  0.0  \\
            0.495  -0.021441803573340665  0.0  \\
            0.5  -0.021441803573340665  0.0  \\
            0.0  -0.02105546477021741  0.0  \\
            0.005  -0.02105546477021741  0.0  \\
            0.01  -0.02105546477021741  0.0  \\
            0.015  -0.02105546477021741  0.0  \\
            0.02  -0.02105546477021741  0.0  \\
            0.025  -0.02105546477021741  0.0  \\
            0.03  -0.02105546477021741  0.0  \\
            0.035  -0.02105546477021741  0.0  \\
            0.04  -0.02105546477021741  0.0  \\
            0.045  -0.02105546477021741  0.0  \\
            0.05  -0.02105546477021741  0.0  \\
            0.055  -0.02105546477021741  0.0  \\
            0.06  -0.02105546477021741  0.0  \\
            0.065  -0.02105546477021741  0.0  \\
            0.07  -0.02105546477021741  0.0  \\
            0.075  -0.02105546477021741  0.0  \\
            0.08  -0.02105546477021741  0.0  \\
            0.085  -0.02105546477021741  0.0  \\
            0.09  -0.02105546477021741  0.0  \\
            0.095  -0.02105546477021741  0.0  \\
            0.1  -0.02105546477021741  0.0  \\
            0.105  -0.02105546477021741  0.0  \\
            0.11  -0.02105546477021741  0.0  \\
            0.115  -0.02105546477021741  0.0  \\
            0.12  -0.02105546477021741  0.0  \\
            0.125  -0.02105546477021741  0.0  \\
            0.13  -0.02105546477021741  0.0  \\
            0.135  -0.02105546477021741  0.0  \\
            0.14  -0.02105546477021741  0.0  \\
            0.145  -0.02105546477021741  0.0  \\
            0.15  -0.02105546477021741  0.0  \\
            0.155  -0.02105546477021741  0.0  \\
            0.16  -0.02105546477021741  0.0  \\
            0.165  -0.02105546477021741  0.0  \\
            0.17  -0.02105546477021741  0.0  \\
            0.175  -0.02105546477021741  0.0  \\
            0.18  -0.02105546477021741  0.0  \\
            0.185  -0.02105546477021741  0.0  \\
            0.19  -0.02105546477021741  0.0  \\
            0.195  -0.02105546477021741  0.0  \\
            0.2  -0.02105546477021741  0.0  \\
            0.205  -0.02105546477021741  0.0  \\
            0.21  -0.02105546477021741  0.0  \\
            0.215  -0.02105546477021741  0.0  \\
            0.22  -0.02105546477021741  0.0  \\
            0.225  -0.02105546477021741  0.0  \\
            0.23  -0.02105546477021741  0.0  \\
            0.235  -0.02105546477021741  0.0  \\
            0.24  -0.02105546477021741  0.0  \\
            0.245  -0.02105546477021741  0.0  \\
            0.25  -0.02105546477021741  0.0  \\
            0.255  -0.02105546477021741  0.0  \\
            0.26  -0.02105546477021741  0.0  \\
            0.265  -0.02105546477021741  0.0  \\
            0.27  -0.02105546477021741  0.0  \\
            0.275  -0.02105546477021741  0.0  \\
            0.28  -0.02105546477021741  0.0  \\
            0.285  -0.02105546477021741  0.0  \\
            0.29  -0.02105546477021741  0.0  \\
            0.295  -0.02105546477021741  0.0  \\
            0.3  -0.02105546477021741  0.0  \\
            0.305  -0.02105546477021741  0.0  \\
            0.31  -0.02105546477021741  0.0  \\
            0.315  -0.02105546477021741  0.0  \\
            0.32  -0.02105546477021741  0.0  \\
            0.325  -0.02105546477021741  0.0  \\
            0.33  -0.02105546477021741  0.0  \\
            0.335  -0.02105546477021741  0.0  \\
            0.34  -0.02105546477021741  0.0  \\
            0.345  -0.02105546477021741  0.0  \\
            0.35  -0.02105546477021741  0.0  \\
            0.355  -0.02105546477021741  0.0  \\
            0.36  -0.02105546477021741  0.0  \\
            0.365  -0.02105546477021741  0.0  \\
            0.37  -0.02105546477021741  0.0  \\
            0.375  -0.02105546477021741  0.0  \\
            0.38  -0.02105546477021741  0.0  \\
            0.385  -0.02105546477021741  0.0  \\
            0.39  -0.02105546477021741  0.0  \\
            0.395  -0.02105546477021741  0.0  \\
            0.4  -0.02105546477021741  0.0  \\
            0.405  -0.02105546477021741  0.0  \\
            0.41  -0.02105546477021741  0.0  \\
            0.415  -0.02105546477021741  0.0  \\
            0.42  -0.02105546477021741  0.0  \\
            0.425  -0.02105546477021741  0.0  \\
            0.43  -0.02105546477021741  0.0  \\
            0.435  -0.02105546477021741  0.0  \\
            0.44  -0.02105546477021741  0.0  \\
            0.445  -0.02105546477021741  0.0  \\
            0.45  -0.02105546477021741  0.0  \\
            0.455  -0.02105546477021741  0.0  \\
            0.46  -0.02105546477021741  0.0  \\
            0.465  -0.02105546477021741  0.0  \\
            0.47  -0.02105546477021741  0.0  \\
            0.475  -0.02105546477021741  0.0  \\
            0.48  -0.02105546477021741  0.0  \\
            0.485  -0.02105546477021741  0.0  \\
            0.49  -0.02105546477021741  0.0  \\
            0.495  -0.02105546477021741  0.0  \\
            0.5  -0.02105546477021741  0.0  \\
            0.0  -0.020669125967094155  0.0  \\
            0.005  -0.020669125967094155  0.0  \\
            0.01  -0.020669125967094155  0.0  \\
            0.015  -0.020669125967094155  0.0  \\
            0.02  -0.020669125967094155  0.0  \\
            0.025  -0.020669125967094155  0.0  \\
            0.03  -0.020669125967094155  0.0  \\
            0.035  -0.020669125967094155  0.0  \\
            0.04  -0.020669125967094155  0.0  \\
            0.045  -0.020669125967094155  0.0  \\
            0.05  -0.020669125967094155  0.0  \\
            0.055  -0.020669125967094155  0.0  \\
            0.06  -0.020669125967094155  0.0  \\
            0.065  -0.020669125967094155  0.0  \\
            0.07  -0.020669125967094155  0.0  \\
            0.075  -0.020669125967094155  0.0  \\
            0.08  -0.020669125967094155  0.0  \\
            0.085  -0.020669125967094155  0.0  \\
            0.09  -0.020669125967094155  0.0  \\
            0.095  -0.020669125967094155  0.0  \\
            0.1  -0.020669125967094155  0.0  \\
            0.105  -0.020669125967094155  0.0  \\
            0.11  -0.020669125967094155  0.0  \\
            0.115  -0.020669125967094155  0.0  \\
            0.12  -0.020669125967094155  0.0  \\
            0.125  -0.020669125967094155  0.0  \\
            0.13  -0.020669125967094155  0.0  \\
            0.135  -0.020669125967094155  0.0  \\
            0.14  -0.020669125967094155  0.0  \\
            0.145  -0.020669125967094155  0.0  \\
            0.15  -0.020669125967094155  0.0  \\
            0.155  -0.020669125967094155  0.0  \\
            0.16  -0.020669125967094155  0.0  \\
            0.165  -0.020669125967094155  0.0  \\
            0.17  -0.020669125967094155  0.0  \\
            0.175  -0.020669125967094155  0.0  \\
            0.18  -0.020669125967094155  0.0  \\
            0.185  -0.020669125967094155  0.0  \\
            0.19  -0.020669125967094155  0.0  \\
            0.195  -0.020669125967094155  0.0  \\
            0.2  -0.020669125967094155  0.0  \\
            0.205  -0.020669125967094155  0.0  \\
            0.21  -0.020669125967094155  0.0  \\
            0.215  -0.020669125967094155  0.0  \\
            0.22  -0.020669125967094155  0.0  \\
            0.225  -0.020669125967094155  0.0  \\
            0.23  -0.020669125967094155  0.0  \\
            0.235  -0.020669125967094155  0.0  \\
            0.24  -0.020669125967094155  0.0  \\
            0.245  -0.020669125967094155  0.0  \\
            0.25  -0.020669125967094155  0.0  \\
            0.255  -0.020669125967094155  0.0  \\
            0.26  -0.020669125967094155  0.0  \\
            0.265  -0.020669125967094155  0.0  \\
            0.27  -0.020669125967094155  0.0  \\
            0.275  -0.020669125967094155  0.0  \\
            0.28  -0.020669125967094155  0.0  \\
            0.285  -0.020669125967094155  0.0  \\
            0.29  -0.020669125967094155  0.0  \\
            0.295  -0.020669125967094155  0.0  \\
            0.3  -0.020669125967094155  0.0  \\
            0.305  -0.020669125967094155  0.0  \\
            0.31  -0.020669125967094155  0.0  \\
            0.315  -0.020669125967094155  0.0  \\
            0.32  -0.020669125967094155  0.0  \\
            0.325  -0.020669125967094155  0.0  \\
            0.33  -0.020669125967094155  0.0  \\
            0.335  -0.020669125967094155  0.0  \\
            0.34  -0.020669125967094155  0.0  \\
            0.345  -0.020669125967094155  0.0  \\
            0.35  -0.020669125967094155  0.0  \\
            0.355  -0.020669125967094155  0.0  \\
            0.36  -0.020669125967094155  0.0  \\
            0.365  -0.020669125967094155  0.0  \\
            0.37  -0.020669125967094155  0.0  \\
            0.375  -0.020669125967094155  0.0  \\
            0.38  -0.020669125967094155  0.0  \\
            0.385  -0.020669125967094155  0.0  \\
            0.39  -0.020669125967094155  0.0  \\
            0.395  -0.020669125967094155  0.0  \\
            0.4  -0.020669125967094155  0.0  \\
            0.405  -0.020669125967094155  0.0  \\
            0.41  -0.020669125967094155  0.0  \\
            0.415  -0.020669125967094155  0.0  \\
            0.42  -0.020669125967094155  0.0  \\
            0.425  -0.020669125967094155  0.0  \\
            0.43  -0.020669125967094155  0.0  \\
            0.435  -0.020669125967094155  0.0  \\
            0.44  -0.020669125967094155  0.0  \\
            0.445  -0.020669125967094155  0.0  \\
            0.45  -0.020669125967094155  0.0  \\
            0.455  -0.020669125967094155  0.0  \\
            0.46  -0.020669125967094155  0.0  \\
            0.465  -0.020669125967094155  0.0  \\
            0.47  -0.020669125967094155  0.0  \\
            0.475  -0.020669125967094155  0.0  \\
            0.48  -0.020669125967094155  0.0  \\
            0.485  -0.020669125967094155  0.0  \\
            0.49  -0.020669125967094155  0.0  \\
            0.495  -0.020669125967094155  0.0  \\
            0.5  -0.020669125967094155  0.0  \\
            0.0  -0.0202827871639709  0.0  \\
            0.005  -0.0202827871639709  0.0  \\
            0.01  -0.0202827871639709  0.0  \\
            0.015  -0.0202827871639709  0.0  \\
            0.02  -0.0202827871639709  0.0  \\
            0.025  -0.0202827871639709  0.0  \\
            0.03  -0.0202827871639709  0.0  \\
            0.035  -0.0202827871639709  0.0  \\
            0.04  -0.0202827871639709  0.0  \\
            0.045  -0.0202827871639709  0.0  \\
            0.05  -0.0202827871639709  0.0  \\
            0.055  -0.0202827871639709  0.0  \\
            0.06  -0.0202827871639709  0.0  \\
            0.065  -0.0202827871639709  0.0  \\
            0.07  -0.0202827871639709  0.0  \\
            0.075  -0.0202827871639709  0.0  \\
            0.08  -0.0202827871639709  0.0  \\
            0.085  -0.0202827871639709  0.0  \\
            0.09  -0.0202827871639709  0.0  \\
            0.095  -0.0202827871639709  0.0  \\
            0.1  -0.0202827871639709  0.0  \\
            0.105  -0.0202827871639709  0.0  \\
            0.11  -0.0202827871639709  0.0  \\
            0.115  -0.0202827871639709  0.0  \\
            0.12  -0.0202827871639709  0.0  \\
            0.125  -0.0202827871639709  0.0  \\
            0.13  -0.0202827871639709  0.0  \\
            0.135  -0.0202827871639709  0.0  \\
            0.14  -0.0202827871639709  0.0  \\
            0.145  -0.0202827871639709  0.0  \\
            0.15  -0.0202827871639709  0.0  \\
            0.155  -0.0202827871639709  0.0  \\
            0.16  -0.0202827871639709  0.0  \\
            0.165  -0.0202827871639709  0.0  \\
            0.17  -0.0202827871639709  0.0  \\
            0.175  -0.0202827871639709  0.0  \\
            0.18  -0.0202827871639709  0.0  \\
            0.185  -0.0202827871639709  0.0  \\
            0.19  -0.0202827871639709  0.0  \\
            0.195  -0.0202827871639709  0.0  \\
            0.2  -0.0202827871639709  0.0  \\
            0.205  -0.0202827871639709  0.0  \\
            0.21  -0.0202827871639709  0.0  \\
            0.215  -0.0202827871639709  0.0  \\
            0.22  -0.0202827871639709  0.0  \\
            0.225  -0.0202827871639709  0.0  \\
            0.23  -0.0202827871639709  0.0  \\
            0.235  -0.0202827871639709  0.0  \\
            0.24  -0.0202827871639709  0.0  \\
            0.245  -0.0202827871639709  0.0  \\
            0.25  -0.0202827871639709  0.0  \\
            0.255  -0.0202827871639709  0.0  \\
            0.26  -0.0202827871639709  0.0  \\
            0.265  -0.0202827871639709  0.0  \\
            0.27  -0.0202827871639709  0.0  \\
            0.275  -0.0202827871639709  0.0  \\
            0.28  -0.0202827871639709  0.0  \\
            0.285  -0.0202827871639709  0.0  \\
            0.29  -0.0202827871639709  0.0  \\
            0.295  -0.0202827871639709  0.0  \\
            0.3  -0.0202827871639709  0.0  \\
            0.305  -0.0202827871639709  0.0  \\
            0.31  -0.0202827871639709  0.0  \\
            0.315  -0.0202827871639709  0.0  \\
            0.32  -0.0202827871639709  0.0  \\
            0.325  -0.0202827871639709  0.0  \\
            0.33  -0.0202827871639709  0.0  \\
            0.335  -0.0202827871639709  0.0  \\
            0.34  -0.0202827871639709  0.0  \\
            0.345  -0.0202827871639709  0.0  \\
            0.35  -0.0202827871639709  0.0  \\
            0.355  -0.0202827871639709  0.0  \\
            0.36  -0.0202827871639709  0.0  \\
            0.365  -0.0202827871639709  0.0  \\
            0.37  -0.0202827871639709  0.0  \\
            0.375  -0.0202827871639709  0.0  \\
            0.38  -0.0202827871639709  0.0  \\
            0.385  -0.0202827871639709  0.0  \\
            0.39  -0.0202827871639709  0.0  \\
            0.395  -0.0202827871639709  0.0  \\
            0.4  -0.0202827871639709  0.0  \\
            0.405  -0.0202827871639709  0.0  \\
            0.41  -0.0202827871639709  0.0  \\
            0.415  -0.0202827871639709  0.0  \\
            0.42  -0.0202827871639709  0.0  \\
            0.425  -0.0202827871639709  0.0  \\
            0.43  -0.0202827871639709  0.0  \\
            0.435  -0.0202827871639709  0.0  \\
            0.44  -0.0202827871639709  0.0  \\
            0.445  -0.0202827871639709  0.0  \\
            0.45  -0.0202827871639709  0.0  \\
            0.455  -0.0202827871639709  0.0  \\
            0.46  -0.0202827871639709  0.0  \\
            0.465  -0.0202827871639709  0.0  \\
            0.47  -0.0202827871639709  0.0  \\
            0.475  -0.0202827871639709  0.0  \\
            0.48  -0.0202827871639709  0.0  \\
            0.485  -0.0202827871639709  0.0  \\
            0.49  -0.0202827871639709  0.0  \\
            0.495  -0.0202827871639709  0.0  \\
            0.5  -0.0202827871639709  0.0  \\
            0.0  -0.019896448360847644  0.0  \\
            0.005  -0.019896448360847644  0.0  \\
            0.01  -0.019896448360847644  0.0  \\
            0.015  -0.019896448360847644  0.0  \\
            0.02  -0.019896448360847644  0.0  \\
            0.025  -0.019896448360847644  0.0  \\
            0.03  -0.019896448360847644  0.0  \\
            0.035  -0.019896448360847644  0.0  \\
            0.04  -0.019896448360847644  0.0  \\
            0.045  -0.019896448360847644  0.0  \\
            0.05  -0.019896448360847644  0.0  \\
            0.055  -0.019896448360847644  0.0  \\
            0.06  -0.019896448360847644  0.0  \\
            0.065  -0.019896448360847644  0.0  \\
            0.07  -0.019896448360847644  0.0  \\
            0.075  -0.019896448360847644  0.0  \\
            0.08  -0.019896448360847644  0.0  \\
            0.085  -0.019896448360847644  0.0  \\
            0.09  -0.019896448360847644  0.0  \\
            0.095  -0.019896448360847644  0.0  \\
            0.1  -0.019896448360847644  0.0  \\
            0.105  -0.019896448360847644  0.0  \\
            0.11  -0.019896448360847644  0.0  \\
            0.115  -0.019896448360847644  0.0  \\
            0.12  -0.019896448360847644  0.0  \\
            0.125  -0.019896448360847644  0.0  \\
            0.13  -0.019896448360847644  0.0  \\
            0.135  -0.019896448360847644  0.0  \\
            0.14  -0.019896448360847644  0.0  \\
            0.145  -0.019896448360847644  0.0  \\
            0.15  -0.019896448360847644  0.0  \\
            0.155  -0.019896448360847644  0.0  \\
            0.16  -0.019896448360847644  0.0  \\
            0.165  -0.019896448360847644  0.0  \\
            0.17  -0.019896448360847644  0.0  \\
            0.175  -0.019896448360847644  0.0  \\
            0.18  -0.019896448360847644  0.0  \\
            0.185  -0.019896448360847644  0.0  \\
            0.19  -0.019896448360847644  0.0  \\
            0.195  -0.019896448360847644  0.0  \\
            0.2  -0.019896448360847644  0.0  \\
            0.205  -0.019896448360847644  0.0  \\
            0.21  -0.019896448360847644  0.0  \\
            0.215  -0.019896448360847644  0.0  \\
            0.22  -0.019896448360847644  0.0  \\
            0.225  -0.019896448360847644  0.0  \\
            0.23  -0.019896448360847644  0.0  \\
            0.235  -0.019896448360847644  0.0  \\
            0.24  -0.019896448360847644  0.0  \\
            0.245  -0.019896448360847644  0.0  \\
            0.25  -0.019896448360847644  0.0  \\
            0.255  -0.019896448360847644  0.0  \\
            0.26  -0.019896448360847644  0.0  \\
            0.265  -0.019896448360847644  0.0  \\
            0.27  -0.019896448360847644  0.0  \\
            0.275  -0.019896448360847644  0.0  \\
            0.28  -0.019896448360847644  0.0  \\
            0.285  -0.019896448360847644  0.0  \\
            0.29  -0.019896448360847644  0.0  \\
            0.295  -0.019896448360847644  0.0  \\
            0.3  -0.019896448360847644  0.0  \\
            0.305  -0.019896448360847644  0.0  \\
            0.31  -0.019896448360847644  0.0  \\
            0.315  -0.019896448360847644  0.0  \\
            0.32  -0.019896448360847644  0.0  \\
            0.325  -0.019896448360847644  0.0  \\
            0.33  -0.019896448360847644  0.0  \\
            0.335  -0.019896448360847644  0.0  \\
            0.34  -0.019896448360847644  0.0  \\
            0.345  -0.019896448360847644  0.0  \\
            0.35  -0.019896448360847644  0.0  \\
            0.355  -0.019896448360847644  0.0  \\
            0.36  -0.019896448360847644  0.0  \\
            0.365  -0.019896448360847644  0.0  \\
            0.37  -0.019896448360847644  0.0  \\
            0.375  -0.019896448360847644  0.0  \\
            0.38  -0.019896448360847644  0.0  \\
            0.385  -0.019896448360847644  0.0  \\
            0.39  -0.019896448360847644  0.0  \\
            0.395  -0.019896448360847644  0.0  \\
            0.4  -0.019896448360847644  0.0  \\
            0.405  -0.019896448360847644  0.0  \\
            0.41  -0.019896448360847644  0.0  \\
            0.415  -0.019896448360847644  0.0  \\
            0.42  -0.019896448360847644  0.0  \\
            0.425  -0.019896448360847644  0.0  \\
            0.43  -0.019896448360847644  0.0  \\
            0.435  -0.019896448360847644  0.0  \\
            0.44  -0.019896448360847644  0.0  \\
            0.445  -0.019896448360847644  0.0  \\
            0.45  -0.019896448360847644  0.0  \\
            0.455  -0.019896448360847644  0.0  \\
            0.46  -0.019896448360847644  0.0  \\
            0.465  -0.019896448360847644  0.0  \\
            0.47  -0.019896448360847644  0.0  \\
            0.475  -0.019896448360847644  0.0  \\
            0.48  -0.019896448360847644  0.0  \\
            0.485  -0.019896448360847644  0.0  \\
            0.49  -0.019896448360847644  0.0  \\
            0.495  -0.019896448360847644  0.0  \\
            0.5  -0.019896448360847644  0.0  \\
            0.0  -0.01951010955772439  0.0  \\
            0.005  -0.01951010955772439  0.0  \\
            0.01  -0.01951010955772439  0.0  \\
            0.015  -0.01951010955772439  0.0  \\
            0.02  -0.01951010955772439  0.0  \\
            0.025  -0.01951010955772439  0.0  \\
            0.03  -0.01951010955772439  0.0  \\
            0.035  -0.01951010955772439  0.0  \\
            0.04  -0.01951010955772439  0.0  \\
            0.045  -0.01951010955772439  0.0  \\
            0.05  -0.01951010955772439  0.0  \\
            0.055  -0.01951010955772439  0.0  \\
            0.06  -0.01951010955772439  0.0  \\
            0.065  -0.01951010955772439  0.0  \\
            0.07  -0.01951010955772439  0.0  \\
            0.075  -0.01951010955772439  0.0  \\
            0.08  -0.01951010955772439  0.0  \\
            0.085  -0.01951010955772439  0.0  \\
            0.09  -0.01951010955772439  0.0  \\
            0.095  -0.01951010955772439  0.0  \\
            0.1  -0.01951010955772439  0.0  \\
            0.105  -0.01951010955772439  0.0  \\
            0.11  -0.01951010955772439  0.0  \\
            0.115  -0.01951010955772439  0.0  \\
            0.12  -0.01951010955772439  0.0  \\
            0.125  -0.01951010955772439  0.0  \\
            0.13  -0.01951010955772439  0.0  \\
            0.135  -0.01951010955772439  0.0  \\
            0.14  -0.01951010955772439  0.0  \\
            0.145  -0.01951010955772439  0.0  \\
            0.15  -0.01951010955772439  0.0  \\
            0.155  -0.01951010955772439  0.0  \\
            0.16  -0.01951010955772439  0.0  \\
            0.165  -0.01951010955772439  0.0  \\
            0.17  -0.01951010955772439  0.0  \\
            0.175  -0.01951010955772439  0.0  \\
            0.18  -0.01951010955772439  0.0  \\
            0.185  -0.01951010955772439  0.0  \\
            0.19  -0.01951010955772439  0.0  \\
            0.195  -0.01951010955772439  0.0  \\
            0.2  -0.01951010955772439  0.0  \\
            0.205  -0.01951010955772439  0.0  \\
            0.21  -0.01951010955772439  0.0  \\
            0.215  -0.01951010955772439  0.0  \\
            0.22  -0.01951010955772439  0.0  \\
            0.225  -0.01951010955772439  0.0  \\
            0.23  -0.01951010955772439  0.0  \\
            0.235  -0.01951010955772439  0.0  \\
            0.24  -0.01951010955772439  0.0  \\
            0.245  -0.01951010955772439  0.0  \\
            0.25  -0.01951010955772439  0.0  \\
            0.255  -0.01951010955772439  0.0  \\
            0.26  -0.01951010955772439  0.0  \\
            0.265  -0.01951010955772439  0.0  \\
            0.27  -0.01951010955772439  0.0  \\
            0.275  -0.01951010955772439  0.0  \\
            0.28  -0.01951010955772439  0.0  \\
            0.285  -0.01951010955772439  0.0  \\
            0.29  -0.01951010955772439  0.0  \\
            0.295  -0.01951010955772439  0.0  \\
            0.3  -0.01951010955772439  0.0  \\
            0.305  -0.01951010955772439  0.0  \\
            0.31  -0.01951010955772439  0.0  \\
            0.315  -0.01951010955772439  0.0  \\
            0.32  -0.01951010955772439  0.0  \\
            0.325  -0.01951010955772439  0.0  \\
            0.33  -0.01951010955772439  0.0  \\
            0.335  -0.01951010955772439  0.0  \\
            0.34  -0.01951010955772439  0.0  \\
            0.345  -0.01951010955772439  0.0  \\
            0.35  -0.01951010955772439  0.0  \\
            0.355  -0.01951010955772439  0.0  \\
            0.36  -0.01951010955772439  0.0  \\
            0.365  -0.01951010955772439  0.0  \\
            0.37  -0.01951010955772439  0.0  \\
            0.375  -0.01951010955772439  0.0  \\
            0.38  -0.01951010955772439  0.0  \\
            0.385  -0.01951010955772439  0.0  \\
            0.39  -0.01951010955772439  0.0  \\
            0.395  -0.01951010955772439  0.0  \\
            0.4  -0.01951010955772439  0.0  \\
            0.405  -0.01951010955772439  0.0  \\
            0.41  -0.01951010955772439  0.0  \\
            0.415  -0.01951010955772439  0.0  \\
            0.42  -0.01951010955772439  0.0  \\
            0.425  -0.01951010955772439  0.0  \\
            0.43  -0.01951010955772439  0.0  \\
            0.435  -0.01951010955772439  0.0  \\
            0.44  -0.01951010955772439  0.0  \\
            0.445  -0.01951010955772439  0.0  \\
            0.45  -0.01951010955772439  0.0  \\
            0.455  -0.01951010955772439  0.0  \\
            0.46  -0.01951010955772439  0.0  \\
            0.465  -0.01951010955772439  0.0  \\
            0.47  -0.01951010955772439  0.0  \\
            0.475  -0.01951010955772439  0.0  \\
            0.48  -0.01951010955772439  0.0  \\
            0.485  -0.01951010955772439  0.0  \\
            0.49  -0.01951010955772439  0.0  \\
            0.495  -0.01951010955772439  0.0  \\
            0.5  -0.01951010955772439  0.0  \\
            0.0  -0.019123770754601133  0.0  \\
            0.005  -0.019123770754601133  0.0  \\
            0.01  -0.019123770754601133  0.0  \\
            0.015  -0.019123770754601133  0.0  \\
            0.02  -0.019123770754601133  0.0  \\
            0.025  -0.019123770754601133  0.0  \\
            0.03  -0.019123770754601133  0.0  \\
            0.035  -0.019123770754601133  0.0  \\
            0.04  -0.019123770754601133  0.0  \\
            0.045  -0.019123770754601133  0.0  \\
            0.05  -0.019123770754601133  0.0  \\
            0.055  -0.019123770754601133  0.0  \\
            0.06  -0.019123770754601133  0.0  \\
            0.065  -0.019123770754601133  0.0  \\
            0.07  -0.019123770754601133  0.0  \\
            0.075  -0.019123770754601133  0.0  \\
            0.08  -0.019123770754601133  0.0  \\
            0.085  -0.019123770754601133  0.0  \\
            0.09  -0.019123770754601133  0.0  \\
            0.095  -0.019123770754601133  0.0  \\
            0.1  -0.019123770754601133  0.0  \\
            0.105  -0.019123770754601133  0.0  \\
            0.11  -0.019123770754601133  0.0  \\
            0.115  -0.019123770754601133  0.0  \\
            0.12  -0.019123770754601133  0.0  \\
            0.125  -0.019123770754601133  0.0  \\
            0.13  -0.019123770754601133  0.0  \\
            0.135  -0.019123770754601133  0.0  \\
            0.14  -0.019123770754601133  0.0  \\
            0.145  -0.019123770754601133  0.0  \\
            0.15  -0.019123770754601133  0.0  \\
            0.155  -0.019123770754601133  0.0  \\
            0.16  -0.019123770754601133  0.0  \\
            0.165  -0.019123770754601133  0.0  \\
            0.17  -0.019123770754601133  0.0  \\
            0.175  -0.019123770754601133  0.0  \\
            0.18  -0.019123770754601133  0.0  \\
            0.185  -0.019123770754601133  0.0  \\
            0.19  -0.019123770754601133  0.0  \\
            0.195  -0.019123770754601133  0.0  \\
            0.2  -0.019123770754601133  0.0  \\
            0.205  -0.019123770754601133  0.0  \\
            0.21  -0.019123770754601133  0.0  \\
            0.215  -0.019123770754601133  0.0  \\
            0.22  -0.019123770754601133  0.0  \\
            0.225  -0.019123770754601133  0.0  \\
            0.23  -0.019123770754601133  0.0  \\
            0.235  -0.019123770754601133  0.0  \\
            0.24  -0.019123770754601133  0.0  \\
            0.245  -0.019123770754601133  0.0  \\
            0.25  -0.019123770754601133  0.0  \\
            0.255  -0.019123770754601133  0.0  \\
            0.26  -0.019123770754601133  0.0  \\
            0.265  -0.019123770754601133  0.0  \\
            0.27  -0.019123770754601133  0.0  \\
            0.275  -0.019123770754601133  0.0  \\
            0.28  -0.019123770754601133  0.0  \\
            0.285  -0.019123770754601133  0.0  \\
            0.29  -0.019123770754601133  0.0  \\
            0.295  -0.019123770754601133  0.0  \\
            0.3  -0.019123770754601133  0.0  \\
            0.305  -0.019123770754601133  0.0  \\
            0.31  -0.019123770754601133  0.0  \\
            0.315  -0.019123770754601133  0.0  \\
            0.32  -0.019123770754601133  0.0  \\
            0.325  -0.019123770754601133  0.0  \\
            0.33  -0.019123770754601133  0.0  \\
            0.335  -0.019123770754601133  0.0  \\
            0.34  -0.019123770754601133  0.0  \\
            0.345  -0.019123770754601133  0.0  \\
            0.35  -0.019123770754601133  0.0  \\
            0.355  -0.019123770754601133  0.0  \\
            0.36  -0.019123770754601133  0.0  \\
            0.365  -0.019123770754601133  0.0  \\
            0.37  -0.019123770754601133  0.0  \\
            0.375  -0.019123770754601133  0.0  \\
            0.38  -0.019123770754601133  0.0  \\
            0.385  -0.019123770754601133  0.0  \\
            0.39  -0.019123770754601133  0.0  \\
            0.395  -0.019123770754601133  0.0  \\
            0.4  -0.019123770754601133  0.0  \\
            0.405  -0.019123770754601133  0.0  \\
            0.41  -0.019123770754601133  0.0  \\
            0.415  -0.019123770754601133  0.0  \\
            0.42  -0.019123770754601133  0.0  \\
            0.425  -0.019123770754601133  0.0  \\
            0.43  -0.019123770754601133  0.0  \\
            0.435  -0.019123770754601133  0.0  \\
            0.44  -0.019123770754601133  0.0  \\
            0.445  -0.019123770754601133  0.0  \\
            0.45  -0.019123770754601133  0.0  \\
            0.455  -0.019123770754601133  0.0  \\
            0.46  -0.019123770754601133  0.0  \\
            0.465  -0.019123770754601133  0.0  \\
            0.47  -0.019123770754601133  0.0  \\
            0.475  -0.019123770754601133  0.0  \\
            0.48  -0.019123770754601133  0.0  \\
            0.485  -0.019123770754601133  0.0  \\
            0.49  -0.019123770754601133  0.0  \\
            0.495  -0.019123770754601133  0.0  \\
            0.5  -0.019123770754601133  0.0  \\
            0.0  -0.018737431951477878  0.0  \\
            0.005  -0.018737431951477878  0.0  \\
            0.01  -0.018737431951477878  0.0  \\
            0.015  -0.018737431951477878  0.0  \\
            0.02  -0.018737431951477878  0.0  \\
            0.025  -0.018737431951477878  0.0  \\
            0.03  -0.018737431951477878  0.0  \\
            0.035  -0.018737431951477878  0.0  \\
            0.04  -0.018737431951477878  0.0  \\
            0.045  -0.018737431951477878  0.0  \\
            0.05  -0.018737431951477878  0.0  \\
            0.055  -0.018737431951477878  0.0  \\
            0.06  -0.018737431951477878  0.0  \\
            0.065  -0.018737431951477878  0.0  \\
            0.07  -0.018737431951477878  0.0  \\
            0.075  -0.018737431951477878  0.0  \\
            0.08  -0.018737431951477878  0.0  \\
            0.085  -0.018737431951477878  0.0  \\
            0.09  -0.018737431951477878  0.0  \\
            0.095  -0.018737431951477878  0.0  \\
            0.1  -0.018737431951477878  0.0  \\
            0.105  -0.018737431951477878  0.0  \\
            0.11  -0.018737431951477878  0.0  \\
            0.115  -0.018737431951477878  0.0  \\
            0.12  -0.018737431951477878  0.0  \\
            0.125  -0.018737431951477878  0.0  \\
            0.13  -0.018737431951477878  0.0  \\
            0.135  -0.018737431951477878  0.0  \\
            0.14  -0.018737431951477878  0.0  \\
            0.145  -0.018737431951477878  0.0  \\
            0.15  -0.018737431951477878  0.0  \\
            0.155  -0.018737431951477878  0.0  \\
            0.16  -0.018737431951477878  0.0  \\
            0.165  -0.018737431951477878  0.0  \\
            0.17  -0.018737431951477878  0.0  \\
            0.175  -0.018737431951477878  0.0  \\
            0.18  -0.018737431951477878  0.0  \\
            0.185  -0.018737431951477878  0.0  \\
            0.19  -0.018737431951477878  0.0  \\
            0.195  -0.018737431951477878  0.0  \\
            0.2  -0.018737431951477878  0.0  \\
            0.205  -0.018737431951477878  0.0  \\
            0.21  -0.018737431951477878  0.0  \\
            0.215  -0.018737431951477878  0.0  \\
            0.22  -0.018737431951477878  0.0  \\
            0.225  -0.018737431951477878  0.0  \\
            0.23  -0.018737431951477878  0.0  \\
            0.235  -0.018737431951477878  0.0  \\
            0.24  -0.018737431951477878  0.0  \\
            0.245  -0.018737431951477878  0.0  \\
            0.25  -0.018737431951477878  0.0  \\
            0.255  -0.018737431951477878  0.0  \\
            0.26  -0.018737431951477878  0.0  \\
            0.265  -0.018737431951477878  0.0  \\
            0.27  -0.018737431951477878  0.0  \\
            0.275  -0.018737431951477878  0.0  \\
            0.28  -0.018737431951477878  0.0  \\
            0.285  -0.018737431951477878  0.0  \\
            0.29  -0.018737431951477878  0.0  \\
            0.295  -0.018737431951477878  0.0  \\
            0.3  -0.018737431951477878  0.0  \\
            0.305  -0.018737431951477878  0.0  \\
            0.31  -0.018737431951477878  0.0  \\
            0.315  -0.018737431951477878  0.0  \\
            0.32  -0.018737431951477878  0.0  \\
            0.325  -0.018737431951477878  0.0  \\
            0.33  -0.018737431951477878  0.0  \\
            0.335  -0.018737431951477878  0.0  \\
            0.34  -0.018737431951477878  0.0  \\
            0.345  -0.018737431951477878  0.0  \\
            0.35  -0.018737431951477878  0.0  \\
            0.355  -0.018737431951477878  0.0  \\
            0.36  -0.018737431951477878  0.0  \\
            0.365  -0.018737431951477878  0.0  \\
            0.37  -0.018737431951477878  0.0  \\
            0.375  -0.018737431951477878  0.0  \\
            0.38  -0.018737431951477878  0.0  \\
            0.385  -0.018737431951477878  0.0  \\
            0.39  -0.018737431951477878  0.0  \\
            0.395  -0.018737431951477878  0.0  \\
            0.4  -0.018737431951477878  0.0  \\
            0.405  -0.018737431951477878  0.0  \\
            0.41  -0.018737431951477878  0.0  \\
            0.415  -0.018737431951477878  0.0  \\
            0.42  -0.018737431951477878  0.0  \\
            0.425  -0.018737431951477878  0.0  \\
            0.43  -0.018737431951477878  0.0  \\
            0.435  -0.018737431951477878  0.0  \\
            0.44  -0.018737431951477878  0.0  \\
            0.445  -0.018737431951477878  0.0  \\
            0.45  -0.018737431951477878  0.0  \\
            0.455  -0.018737431951477878  0.0  \\
            0.46  -0.018737431951477878  0.0  \\
            0.465  -0.018737431951477878  0.0  \\
            0.47  -0.018737431951477878  0.0  \\
            0.475  -0.018737431951477878  0.0  \\
            0.48  -0.018737431951477878  0.0  \\
            0.485  -0.018737431951477878  0.0  \\
            0.49  -0.018737431951477878  0.0  \\
            0.495  -0.018737431951477878  0.0  \\
            0.5  -0.018737431951477878  0.0  \\
            0.0  -0.018351093148354623  0.0  \\
            0.005  -0.018351093148354623  0.0  \\
            0.01  -0.018351093148354623  0.0  \\
            0.015  -0.018351093148354623  0.0  \\
            0.02  -0.018351093148354623  0.0  \\
            0.025  -0.018351093148354623  0.0  \\
            0.03  -0.018351093148354623  0.0  \\
            0.035  -0.018351093148354623  0.0  \\
            0.04  -0.018351093148354623  0.0  \\
            0.045  -0.018351093148354623  0.0  \\
            0.05  -0.018351093148354623  0.0  \\
            0.055  -0.018351093148354623  0.0  \\
            0.06  -0.018351093148354623  0.0  \\
            0.065  -0.018351093148354623  0.0  \\
            0.07  -0.018351093148354623  0.0  \\
            0.075  -0.018351093148354623  0.0  \\
            0.08  -0.018351093148354623  0.0  \\
            0.085  -0.018351093148354623  0.0  \\
            0.09  -0.018351093148354623  0.0  \\
            0.095  -0.018351093148354623  0.0  \\
            0.1  -0.018351093148354623  0.0  \\
            0.105  -0.018351093148354623  0.0  \\
            0.11  -0.018351093148354623  0.0  \\
            0.115  -0.018351093148354623  0.0  \\
            0.12  -0.018351093148354623  0.0  \\
            0.125  -0.018351093148354623  0.0  \\
            0.13  -0.018351093148354623  0.0  \\
            0.135  -0.018351093148354623  0.0  \\
            0.14  -0.018351093148354623  0.0  \\
            0.145  -0.018351093148354623  0.0  \\
            0.15  -0.018351093148354623  0.0  \\
            0.155  -0.018351093148354623  0.0  \\
            0.16  -0.018351093148354623  0.0  \\
            0.165  -0.018351093148354623  0.0  \\
            0.17  -0.018351093148354623  0.0  \\
            0.175  -0.018351093148354623  0.0  \\
            0.18  -0.018351093148354623  0.0  \\
            0.185  -0.018351093148354623  0.0  \\
            0.19  -0.018351093148354623  0.0  \\
            0.195  -0.018351093148354623  0.0  \\
            0.2  -0.018351093148354623  0.0  \\
            0.205  -0.018351093148354623  0.0  \\
            0.21  -0.018351093148354623  0.0  \\
            0.215  -0.018351093148354623  0.0  \\
            0.22  -0.018351093148354623  0.0  \\
            0.225  -0.018351093148354623  0.0  \\
            0.23  -0.018351093148354623  0.0  \\
            0.235  -0.018351093148354623  0.0  \\
            0.24  -0.018351093148354623  0.0  \\
            0.245  -0.018351093148354623  0.0  \\
            0.25  -0.018351093148354623  0.0  \\
            0.255  -0.018351093148354623  0.0  \\
            0.26  -0.018351093148354623  0.0  \\
            0.265  -0.018351093148354623  0.0  \\
            0.27  -0.018351093148354623  0.0  \\
            0.275  -0.018351093148354623  0.0  \\
            0.28  -0.018351093148354623  0.0  \\
            0.285  -0.018351093148354623  0.0  \\
            0.29  -0.018351093148354623  0.0  \\
            0.295  -0.018351093148354623  0.0  \\
            0.3  -0.018351093148354623  0.0  \\
            0.305  -0.018351093148354623  0.0  \\
            0.31  -0.018351093148354623  0.0  \\
            0.315  -0.018351093148354623  0.0  \\
            0.32  -0.018351093148354623  0.0  \\
            0.325  -0.018351093148354623  0.0  \\
            0.33  -0.018351093148354623  0.0  \\
            0.335  -0.018351093148354623  0.0  \\
            0.34  -0.018351093148354623  0.0  \\
            0.345  -0.018351093148354623  0.0  \\
            0.35  -0.018351093148354623  0.0  \\
            0.355  -0.018351093148354623  0.0  \\
            0.36  -0.018351093148354623  0.0  \\
            0.365  -0.018351093148354623  0.0  \\
            0.37  -0.018351093148354623  0.0  \\
            0.375  -0.018351093148354623  0.0  \\
            0.38  -0.018351093148354623  0.0  \\
            0.385  -0.018351093148354623  0.0  \\
            0.39  -0.018351093148354623  0.0  \\
            0.395  -0.018351093148354623  0.0  \\
            0.4  -0.018351093148354623  0.0  \\
            0.405  -0.018351093148354623  0.0  \\
            0.41  -0.018351093148354623  0.0  \\
            0.415  -0.018351093148354623  0.0  \\
            0.42  -0.018351093148354623  0.0  \\
            0.425  -0.018351093148354623  0.0  \\
            0.43  -0.018351093148354623  0.0  \\
            0.435  -0.018351093148354623  0.0  \\
            0.44  -0.018351093148354623  0.0  \\
            0.445  -0.018351093148354623  0.0  \\
            0.45  -0.018351093148354623  0.0  \\
            0.455  -0.018351093148354623  0.0  \\
            0.46  -0.018351093148354623  0.0  \\
            0.465  -0.018351093148354623  0.0  \\
            0.47  -0.018351093148354623  0.0  \\
            0.475  -0.018351093148354623  0.0  \\
            0.48  -0.018351093148354623  0.0  \\
            0.485  -0.018351093148354623  0.0  \\
            0.49  -0.018351093148354623  0.0  \\
            0.495  -0.018351093148354623  0.0  \\
            0.5  -0.018351093148354623  0.0  \\
            0.0  -0.01796475434523137  0.0  \\
            0.005  -0.01796475434523137  0.0  \\
            0.01  -0.01796475434523137  0.0  \\
            0.015  -0.01796475434523137  0.0  \\
            0.02  -0.01796475434523137  0.0  \\
            0.025  -0.01796475434523137  0.0  \\
            0.03  -0.01796475434523137  0.0  \\
            0.035  -0.01796475434523137  0.0  \\
            0.04  -0.01796475434523137  0.0  \\
            0.045  -0.01796475434523137  0.0  \\
            0.05  -0.01796475434523137  0.0  \\
            0.055  -0.01796475434523137  0.0  \\
            0.06  -0.01796475434523137  0.0  \\
            0.065  -0.01796475434523137  0.0  \\
            0.07  -0.01796475434523137  0.0  \\
            0.075  -0.01796475434523137  0.0  \\
            0.08  -0.01796475434523137  0.0  \\
            0.085  -0.01796475434523137  0.0  \\
            0.09  -0.01796475434523137  0.0  \\
            0.095  -0.01796475434523137  0.0  \\
            0.1  -0.01796475434523137  0.0  \\
            0.105  -0.01796475434523137  0.0  \\
            0.11  -0.01796475434523137  0.0  \\
            0.115  -0.01796475434523137  0.0  \\
            0.12  -0.01796475434523137  0.0  \\
            0.125  -0.01796475434523137  0.0  \\
            0.13  -0.01796475434523137  0.0  \\
            0.135  -0.01796475434523137  0.0  \\
            0.14  -0.01796475434523137  0.0  \\
            0.145  -0.01796475434523137  0.0  \\
            0.15  -0.01796475434523137  0.0  \\
            0.155  -0.01796475434523137  0.0  \\
            0.16  -0.01796475434523137  0.0  \\
            0.165  -0.01796475434523137  0.0  \\
            0.17  -0.01796475434523137  0.0  \\
            0.175  -0.01796475434523137  0.0  \\
            0.18  -0.01796475434523137  0.0  \\
            0.185  -0.01796475434523137  0.0  \\
            0.19  -0.01796475434523137  0.0  \\
            0.195  -0.01796475434523137  0.0  \\
            0.2  -0.01796475434523137  0.0  \\
            0.205  -0.01796475434523137  0.0  \\
            0.21  -0.01796475434523137  0.0  \\
            0.215  -0.01796475434523137  0.0  \\
            0.22  -0.01796475434523137  0.0  \\
            0.225  -0.01796475434523137  0.0  \\
            0.23  -0.01796475434523137  0.0  \\
            0.235  -0.01796475434523137  0.0  \\
            0.24  -0.01796475434523137  0.0  \\
            0.245  -0.01796475434523137  0.0  \\
            0.25  -0.01796475434523137  0.0  \\
            0.255  -0.01796475434523137  0.0  \\
            0.26  -0.01796475434523137  0.0  \\
            0.265  -0.01796475434523137  0.0  \\
            0.27  -0.01796475434523137  0.0  \\
            0.275  -0.01796475434523137  0.0  \\
            0.28  -0.01796475434523137  0.0  \\
            0.285  -0.01796475434523137  0.0  \\
            0.29  -0.01796475434523137  0.0  \\
            0.295  -0.01796475434523137  0.0  \\
            0.3  -0.01796475434523137  0.0  \\
            0.305  -0.01796475434523137  0.0  \\
            0.31  -0.01796475434523137  0.0  \\
            0.315  -0.01796475434523137  0.0  \\
            0.32  -0.01796475434523137  0.0  \\
            0.325  -0.01796475434523137  0.0  \\
            0.33  -0.01796475434523137  0.0  \\
            0.335  -0.01796475434523137  0.0  \\
            0.34  -0.01796475434523137  0.0  \\
            0.345  -0.01796475434523137  0.0  \\
            0.35  -0.01796475434523137  0.0  \\
            0.355  -0.01796475434523137  0.0  \\
            0.36  -0.01796475434523137  0.0  \\
            0.365  -0.01796475434523137  0.0  \\
            0.37  -0.01796475434523137  0.0  \\
            0.375  -0.01796475434523137  0.0  \\
            0.38  -0.01796475434523137  0.0  \\
            0.385  -0.01796475434523137  0.0  \\
            0.39  -0.01796475434523137  0.0  \\
            0.395  -0.01796475434523137  0.0  \\
            0.4  -0.01796475434523137  0.0  \\
            0.405  -0.01796475434523137  0.0  \\
            0.41  -0.01796475434523137  0.0  \\
            0.415  -0.01796475434523137  0.0  \\
            0.42  -0.01796475434523137  0.0  \\
            0.425  -0.01796475434523137  0.0  \\
            0.43  -0.01796475434523137  0.0  \\
            0.435  -0.01796475434523137  0.0  \\
            0.44  -0.01796475434523137  0.0  \\
            0.445  -0.01796475434523137  0.0  \\
            0.45  -0.01796475434523137  0.0  \\
            0.455  -0.01796475434523137  0.0  \\
            0.46  -0.01796475434523137  0.0  \\
            0.465  -0.01796475434523137  0.0  \\
            0.47  -0.01796475434523137  0.0  \\
            0.475  -0.01796475434523137  0.0  \\
            0.48  -0.01796475434523137  0.0  \\
            0.485  -0.01796475434523137  0.0  \\
            0.49  -0.01796475434523137  0.0  \\
            0.495  -0.01796475434523137  0.0  \\
            0.5  -0.01796475434523137  0.0  \\
            0.0  -0.017578415542108115  0.0  \\
            0.005  -0.017578415542108115  0.0  \\
            0.01  -0.017578415542108115  0.0  \\
            0.015  -0.017578415542108115  0.0  \\
            0.02  -0.017578415542108115  0.0  \\
            0.025  -0.017578415542108115  0.0  \\
            0.03  -0.017578415542108115  0.0  \\
            0.035  -0.017578415542108115  0.0  \\
            0.04  -0.017578415542108115  0.0  \\
            0.045  -0.017578415542108115  0.0  \\
            0.05  -0.017578415542108115  0.0  \\
            0.055  -0.017578415542108115  0.0  \\
            0.06  -0.017578415542108115  0.0  \\
            0.065  -0.017578415542108115  0.0  \\
            0.07  -0.017578415542108115  0.0  \\
            0.075  -0.017578415542108115  0.0  \\
            0.08  -0.017578415542108115  0.0  \\
            0.085  -0.017578415542108115  0.0  \\
            0.09  -0.017578415542108115  0.0  \\
            0.095  -0.017578415542108115  0.0  \\
            0.1  -0.017578415542108115  0.0  \\
            0.105  -0.017578415542108115  0.0  \\
            0.11  -0.017578415542108115  0.0  \\
            0.115  -0.017578415542108115  0.0  \\
            0.12  -0.017578415542108115  0.0  \\
            0.125  -0.017578415542108115  0.0  \\
            0.13  -0.017578415542108115  0.0  \\
            0.135  -0.017578415542108115  0.0  \\
            0.14  -0.017578415542108115  0.0  \\
            0.145  -0.017578415542108115  0.0  \\
            0.15  -0.017578415542108115  0.0  \\
            0.155  -0.017578415542108115  0.0  \\
            0.16  -0.017578415542108115  0.0  \\
            0.165  -0.017578415542108115  0.0  \\
            0.17  -0.017578415542108115  0.0  \\
            0.175  -0.017578415542108115  0.0  \\
            0.18  -0.017578415542108115  0.0  \\
            0.185  -0.017578415542108115  0.0  \\
            0.19  -0.017578415542108115  0.0  \\
            0.195  -0.017578415542108115  0.0  \\
            0.2  -0.017578415542108115  0.0  \\
            0.205  -0.017578415542108115  0.0  \\
            0.21  -0.017578415542108115  0.0  \\
            0.215  -0.017578415542108115  0.0  \\
            0.22  -0.017578415542108115  0.0  \\
            0.225  -0.017578415542108115  0.0  \\
            0.23  -0.017578415542108115  0.0  \\
            0.235  -0.017578415542108115  0.0  \\
            0.24  -0.017578415542108115  0.0  \\
            0.245  -0.017578415542108115  0.0  \\
            0.25  -0.017578415542108115  0.0  \\
            0.255  -0.017578415542108115  0.0  \\
            0.26  -0.017578415542108115  0.0  \\
            0.265  -0.017578415542108115  0.0  \\
            0.27  -0.017578415542108115  0.0  \\
            0.275  -0.017578415542108115  0.0  \\
            0.28  -0.017578415542108115  0.0  \\
            0.285  -0.017578415542108115  0.0  \\
            0.29  -0.017578415542108115  0.0  \\
            0.295  -0.017578415542108115  0.0  \\
            0.3  -0.017578415542108115  0.0  \\
            0.305  -0.017578415542108115  0.0  \\
            0.31  -0.017578415542108115  0.0  \\
            0.315  -0.017578415542108115  0.0  \\
            0.32  -0.017578415542108115  0.0  \\
            0.325  -0.017578415542108115  0.0  \\
            0.33  -0.017578415542108115  0.0  \\
            0.335  -0.017578415542108115  0.0  \\
            0.34  -0.017578415542108115  0.0  \\
            0.345  -0.017578415542108115  0.0  \\
            0.35  -0.017578415542108115  0.0  \\
            0.355  -0.017578415542108115  0.0  \\
            0.36  -0.017578415542108115  0.0  \\
            0.365  -0.017578415542108115  0.0  \\
            0.37  -0.017578415542108115  0.0  \\
            0.375  -0.017578415542108115  0.0  \\
            0.38  -0.017578415542108115  0.0  \\
            0.385  -0.017578415542108115  0.0  \\
            0.39  -0.017578415542108115  0.0  \\
            0.395  -0.017578415542108115  0.0  \\
            0.4  -0.017578415542108115  0.0  \\
            0.405  -0.017578415542108115  0.0  \\
            0.41  -0.017578415542108115  0.0  \\
            0.415  -0.017578415542108115  0.0  \\
            0.42  -0.017578415542108115  0.0  \\
            0.425  -0.017578415542108115  0.0  \\
            0.43  -0.017578415542108115  0.0  \\
            0.435  -0.017578415542108115  0.0  \\
            0.44  -0.017578415542108115  0.0  \\
            0.445  -0.017578415542108115  0.0  \\
            0.45  -0.017578415542108115  0.0  \\
            0.455  -0.017578415542108115  0.0  \\
            0.46  -0.017578415542108115  0.0  \\
            0.465  -0.017578415542108115  0.0  \\
            0.47  -0.017578415542108115  0.0  \\
            0.475  -0.017578415542108115  0.0  \\
            0.48  -0.017578415542108115  0.0  \\
            0.485  -0.017578415542108115  0.0  \\
            0.49  -0.017578415542108115  0.0  \\
            0.495  -0.017578415542108115  0.0  \\
            0.5  -0.017578415542108115  0.0  \\
            0.0  -0.01719207673898486  0.0  \\
            0.005  -0.01719207673898486  0.0  \\
            0.01  -0.01719207673898486  0.0  \\
            0.015  -0.01719207673898486  0.0  \\
            0.02  -0.01719207673898486  0.0  \\
            0.025  -0.01719207673898486  0.0  \\
            0.03  -0.01719207673898486  0.0  \\
            0.035  -0.01719207673898486  0.0  \\
            0.04  -0.01719207673898486  0.0  \\
            0.045  -0.01719207673898486  0.0  \\
            0.05  -0.01719207673898486  0.0  \\
            0.055  -0.01719207673898486  0.0  \\
            0.06  -0.01719207673898486  0.0  \\
            0.065  -0.01719207673898486  0.0  \\
            0.07  -0.01719207673898486  0.0  \\
            0.075  -0.01719207673898486  0.0  \\
            0.08  -0.01719207673898486  0.0  \\
            0.085  -0.01719207673898486  0.0  \\
            0.09  -0.01719207673898486  0.0  \\
            0.095  -0.01719207673898486  0.0  \\
            0.1  -0.01719207673898486  0.0  \\
            0.105  -0.01719207673898486  0.0  \\
            0.11  -0.01719207673898486  0.0  \\
            0.115  -0.01719207673898486  0.0  \\
            0.12  -0.01719207673898486  0.0  \\
            0.125  -0.01719207673898486  0.0  \\
            0.13  -0.01719207673898486  0.0  \\
            0.135  -0.01719207673898486  0.0  \\
            0.14  -0.01719207673898486  0.0  \\
            0.145  -0.01719207673898486  0.0  \\
            0.15  -0.01719207673898486  0.0  \\
            0.155  -0.01719207673898486  0.0  \\
            0.16  -0.01719207673898486  0.0  \\
            0.165  -0.01719207673898486  0.0  \\
            0.17  -0.01719207673898486  0.0  \\
            0.175  -0.01719207673898486  0.0  \\
            0.18  -0.01719207673898486  0.0  \\
            0.185  -0.01719207673898486  0.0  \\
            0.19  -0.01719207673898486  0.0  \\
            0.195  -0.01719207673898486  0.0  \\
            0.2  -0.01719207673898486  0.0  \\
            0.205  -0.01719207673898486  0.0  \\
            0.21  -0.01719207673898486  0.0  \\
            0.215  -0.01719207673898486  0.0  \\
            0.22  -0.01719207673898486  0.0  \\
            0.225  -0.01719207673898486  0.0  \\
            0.23  -0.01719207673898486  0.0  \\
            0.235  -0.01719207673898486  0.0  \\
            0.24  -0.01719207673898486  0.0  \\
            0.245  -0.01719207673898486  0.0  \\
            0.25  -0.01719207673898486  0.0  \\
            0.255  -0.01719207673898486  0.0  \\
            0.26  -0.01719207673898486  0.0  \\
            0.265  -0.01719207673898486  0.0  \\
            0.27  -0.01719207673898486  0.0  \\
            0.275  -0.01719207673898486  0.0  \\
            0.28  -0.01719207673898486  0.0  \\
            0.285  -0.01719207673898486  0.0  \\
            0.29  -0.01719207673898486  0.0  \\
            0.295  -0.01719207673898486  0.0  \\
            0.3  -0.01719207673898486  0.0  \\
            0.305  -0.01719207673898486  0.0  \\
            0.31  -0.01719207673898486  0.0  \\
            0.315  -0.01719207673898486  0.0  \\
            0.32  -0.01719207673898486  0.0  \\
            0.325  -0.01719207673898486  0.0  \\
            0.33  -0.01719207673898486  0.0  \\
            0.335  -0.01719207673898486  0.0  \\
            0.34  -0.01719207673898486  0.0  \\
            0.345  -0.01719207673898486  0.0  \\
            0.35  -0.01719207673898486  0.0  \\
            0.355  -0.01719207673898486  0.0  \\
            0.36  -0.01719207673898486  0.0  \\
            0.365  -0.01719207673898486  0.0  \\
            0.37  -0.01719207673898486  0.0  \\
            0.375  -0.01719207673898486  0.0  \\
            0.38  -0.01719207673898486  0.0  \\
            0.385  -0.01719207673898486  0.0  \\
            0.39  -0.01719207673898486  0.0  \\
            0.395  -0.01719207673898486  0.0  \\
            0.4  -0.01719207673898486  0.0  \\
            0.405  -0.01719207673898486  0.0  \\
            0.41  -0.01719207673898486  0.0  \\
            0.415  -0.01719207673898486  0.0  \\
            0.42  -0.01719207673898486  0.0  \\
            0.425  -0.01719207673898486  0.0  \\
            0.43  -0.01719207673898486  0.0  \\
            0.435  -0.01719207673898486  0.0  \\
            0.44  -0.01719207673898486  0.0  \\
            0.445  -0.01719207673898486  0.0  \\
            0.45  -0.01719207673898486  0.0  \\
            0.455  -0.01719207673898486  0.0  \\
            0.46  -0.01719207673898486  0.0  \\
            0.465  -0.01719207673898486  0.0  \\
            0.47  -0.01719207673898486  0.0  \\
            0.475  -0.01719207673898486  0.0  \\
            0.48  -0.01719207673898486  0.0  \\
            0.485  -0.01719207673898486  0.0  \\
            0.49  -0.01719207673898486  0.0  \\
            0.495  -0.01719207673898486  0.0  \\
            0.5  -0.01719207673898486  0.0  \\
            0.0  -0.016805737935861605  0.0  \\
            0.005  -0.016805737935861605  0.0  \\
            0.01  -0.016805737935861605  0.0  \\
            0.015  -0.016805737935861605  0.0  \\
            0.02  -0.016805737935861605  0.0  \\
            0.025  -0.016805737935861605  0.0  \\
            0.03  -0.016805737935861605  0.0  \\
            0.035  -0.016805737935861605  0.0  \\
            0.04  -0.016805737935861605  0.0  \\
            0.045  -0.016805737935861605  0.0  \\
            0.05  -0.016805737935861605  0.0  \\
            0.055  -0.016805737935861605  0.0  \\
            0.06  -0.016805737935861605  0.0  \\
            0.065  -0.016805737935861605  0.0  \\
            0.07  -0.016805737935861605  0.0  \\
            0.075  -0.016805737935861605  0.0  \\
            0.08  -0.016805737935861605  0.0  \\
            0.085  -0.016805737935861605  0.0  \\
            0.09  -0.016805737935861605  0.0  \\
            0.095  -0.016805737935861605  0.0  \\
            0.1  -0.016805737935861605  0.0  \\
            0.105  -0.016805737935861605  0.0  \\
            0.11  -0.016805737935861605  0.0  \\
            0.115  -0.016805737935861605  0.0  \\
            0.12  -0.016805737935861605  0.0  \\
            0.125  -0.016805737935861605  0.0  \\
            0.13  -0.016805737935861605  0.0  \\
            0.135  -0.016805737935861605  0.0  \\
            0.14  -0.016805737935861605  0.0  \\
            0.145  -0.016805737935861605  0.0  \\
            0.15  -0.016805737935861605  0.0  \\
            0.155  -0.016805737935861605  0.0  \\
            0.16  -0.016805737935861605  0.0  \\
            0.165  -0.016805737935861605  0.0  \\
            0.17  -0.016805737935861605  0.0  \\
            0.175  -0.016805737935861605  0.0  \\
            0.18  -0.016805737935861605  0.0  \\
            0.185  -0.016805737935861605  0.0  \\
            0.19  -0.016805737935861605  0.0  \\
            0.195  -0.016805737935861605  0.0  \\
            0.2  -0.016805737935861605  0.0  \\
            0.205  -0.016805737935861605  0.0  \\
            0.21  -0.016805737935861605  0.0  \\
            0.215  -0.016805737935861605  0.0  \\
            0.22  -0.016805737935861605  0.0  \\
            0.225  -0.016805737935861605  0.0  \\
            0.23  -0.016805737935861605  0.0  \\
            0.235  -0.016805737935861605  0.0  \\
            0.24  -0.016805737935861605  0.0  \\
            0.245  -0.016805737935861605  0.0  \\
            0.25  -0.016805737935861605  0.0  \\
            0.255  -0.016805737935861605  0.0  \\
            0.26  -0.016805737935861605  0.0  \\
            0.265  -0.016805737935861605  0.0  \\
            0.27  -0.016805737935861605  0.0  \\
            0.275  -0.016805737935861605  0.0  \\
            0.28  -0.016805737935861605  0.0  \\
            0.285  -0.016805737935861605  0.0  \\
            0.29  -0.016805737935861605  0.0  \\
            0.295  -0.016805737935861605  0.0  \\
            0.3  -0.016805737935861605  0.0  \\
            0.305  -0.016805737935861605  0.0  \\
            0.31  -0.016805737935861605  0.0  \\
            0.315  -0.016805737935861605  0.0  \\
            0.32  -0.016805737935861605  0.0  \\
            0.325  -0.016805737935861605  0.0  \\
            0.33  -0.016805737935861605  0.0  \\
            0.335  -0.016805737935861605  0.0  \\
            0.34  -0.016805737935861605  0.0  \\
            0.345  -0.016805737935861605  0.0  \\
            0.35  -0.016805737935861605  0.0  \\
            0.355  -0.016805737935861605  0.0  \\
            0.36  -0.016805737935861605  0.0  \\
            0.365  -0.016805737935861605  0.0  \\
            0.37  -0.016805737935861605  0.0  \\
            0.375  -0.016805737935861605  0.0  \\
            0.38  -0.016805737935861605  0.0  \\
            0.385  -0.016805737935861605  0.0  \\
            0.39  -0.016805737935861605  0.0  \\
            0.395  -0.016805737935861605  0.0  \\
            0.4  -0.016805737935861605  0.0  \\
            0.405  -0.016805737935861605  0.0  \\
            0.41  -0.016805737935861605  0.0  \\
            0.415  -0.016805737935861605  0.0  \\
            0.42  -0.016805737935861605  0.0  \\
            0.425  -0.016805737935861605  0.0  \\
            0.43  -0.016805737935861605  0.0  \\
            0.435  -0.016805737935861605  0.0  \\
            0.44  -0.016805737935861605  0.0  \\
            0.445  -0.016805737935861605  0.0  \\
            0.45  -0.016805737935861605  0.0  \\
            0.455  -0.016805737935861605  0.0  \\
            0.46  -0.016805737935861605  0.0  \\
            0.465  -0.016805737935861605  0.0  \\
            0.47  -0.016805737935861605  0.0  \\
            0.475  -0.016805737935861605  0.0  \\
            0.48  -0.016805737935861605  0.0  \\
            0.485  -0.016805737935861605  0.0  \\
            0.49  -0.016805737935861605  0.0  \\
            0.495  -0.016805737935861605  0.0  \\
            0.5  -0.016805737935861605  0.0  \\
            0.0  -0.01641939913273835  0.0  \\
            0.005  -0.01641939913273835  0.0  \\
            0.01  -0.01641939913273835  0.0  \\
            0.015  -0.01641939913273835  0.0  \\
            0.02  -0.01641939913273835  0.0  \\
            0.025  -0.01641939913273835  0.0  \\
            0.03  -0.01641939913273835  0.0  \\
            0.035  -0.01641939913273835  0.0  \\
            0.04  -0.01641939913273835  0.0  \\
            0.045  -0.01641939913273835  0.0  \\
            0.05  -0.01641939913273835  0.0  \\
            0.055  -0.01641939913273835  0.0  \\
            0.06  -0.01641939913273835  0.0  \\
            0.065  -0.01641939913273835  0.0  \\
            0.07  -0.01641939913273835  0.0  \\
            0.075  -0.01641939913273835  0.0  \\
            0.08  -0.01641939913273835  0.0  \\
            0.085  -0.01641939913273835  0.0  \\
            0.09  -0.01641939913273835  0.0  \\
            0.095  -0.01641939913273835  0.0  \\
            0.1  -0.01641939913273835  0.0  \\
            0.105  -0.01641939913273835  0.0  \\
            0.11  -0.01641939913273835  0.0  \\
            0.115  -0.01641939913273835  0.0  \\
            0.12  -0.01641939913273835  0.0  \\
            0.125  -0.01641939913273835  0.0  \\
            0.13  -0.01641939913273835  0.0  \\
            0.135  -0.01641939913273835  0.0  \\
            0.14  -0.01641939913273835  0.0  \\
            0.145  -0.01641939913273835  0.0  \\
            0.15  -0.01641939913273835  0.0  \\
            0.155  -0.01641939913273835  0.0  \\
            0.16  -0.01641939913273835  0.0  \\
            0.165  -0.01641939913273835  0.0  \\
            0.17  -0.01641939913273835  0.0  \\
            0.175  -0.01641939913273835  0.0  \\
            0.18  -0.01641939913273835  0.0  \\
            0.185  -0.01641939913273835  0.0  \\
            0.19  -0.01641939913273835  0.0  \\
            0.195  -0.01641939913273835  0.0  \\
            0.2  -0.01641939913273835  0.0  \\
            0.205  -0.01641939913273835  0.0  \\
            0.21  -0.01641939913273835  0.0  \\
            0.215  -0.01641939913273835  0.0  \\
            0.22  -0.01641939913273835  0.0  \\
            0.225  -0.01641939913273835  0.0  \\
            0.23  -0.01641939913273835  0.0  \\
            0.235  -0.01641939913273835  0.0  \\
            0.24  -0.01641939913273835  0.0  \\
            0.245  -0.01641939913273835  0.0  \\
            0.25  -0.01641939913273835  0.0  \\
            0.255  -0.01641939913273835  0.0  \\
            0.26  -0.01641939913273835  0.0  \\
            0.265  -0.01641939913273835  0.0  \\
            0.27  -0.01641939913273835  0.0  \\
            0.275  -0.01641939913273835  0.0  \\
            0.28  -0.01641939913273835  0.0  \\
            0.285  -0.01641939913273835  0.0  \\
            0.29  -0.01641939913273835  0.0  \\
            0.295  -0.01641939913273835  0.0  \\
            0.3  -0.01641939913273835  0.0  \\
            0.305  -0.01641939913273835  0.0  \\
            0.31  -0.01641939913273835  0.0  \\
            0.315  -0.01641939913273835  0.0  \\
            0.32  -0.01641939913273835  0.0  \\
            0.325  -0.01641939913273835  0.0  \\
            0.33  -0.01641939913273835  0.0  \\
            0.335  -0.01641939913273835  0.0  \\
            0.34  -0.01641939913273835  0.0  \\
            0.345  -0.01641939913273835  0.0  \\
            0.35  -0.01641939913273835  0.0  \\
            0.355  -0.01641939913273835  0.0  \\
            0.36  -0.01641939913273835  0.0  \\
            0.365  -0.01641939913273835  0.0  \\
            0.37  -0.01641939913273835  0.0  \\
            0.375  -0.01641939913273835  0.0  \\
            0.38  -0.01641939913273835  0.0  \\
            0.385  -0.01641939913273835  0.0  \\
            0.39  -0.01641939913273835  0.0  \\
            0.395  -0.01641939913273835  0.0  \\
            0.4  -0.01641939913273835  0.0  \\
            0.405  -0.01641939913273835  0.0  \\
            0.41  -0.01641939913273835  0.0  \\
            0.415  -0.01641939913273835  0.0  \\
            0.42  -0.01641939913273835  0.0  \\
            0.425  -0.01641939913273835  0.0  \\
            0.43  -0.01641939913273835  0.0  \\
            0.435  -0.01641939913273835  0.0  \\
            0.44  -0.01641939913273835  0.0  \\
            0.445  -0.01641939913273835  0.0  \\
            0.45  -0.01641939913273835  0.0  \\
            0.455  -0.01641939913273835  0.0  \\
            0.46  -0.01641939913273835  0.0  \\
            0.465  -0.01641939913273835  0.0  \\
            0.47  -0.01641939913273835  0.0  \\
            0.475  -0.01641939913273835  0.0  \\
            0.48  -0.01641939913273835  0.0  \\
            0.485  -0.01641939913273835  0.0  \\
            0.49  -0.01641939913273835  0.0  \\
            0.495  -0.01641939913273835  0.0  \\
            0.5  -0.01641939913273835  0.0  \\
            0.0  -0.016033060329615094  0.0  \\
            0.005  -0.016033060329615094  0.0  \\
            0.01  -0.016033060329615094  0.0  \\
            0.015  -0.016033060329615094  0.0  \\
            0.02  -0.016033060329615094  0.0  \\
            0.025  -0.016033060329615094  0.0  \\
            0.03  -0.016033060329615094  0.0  \\
            0.035  -0.016033060329615094  0.0  \\
            0.04  -0.016033060329615094  0.0  \\
            0.045  -0.016033060329615094  0.0  \\
            0.05  -0.016033060329615094  0.0  \\
            0.055  -0.016033060329615094  0.0  \\
            0.06  -0.016033060329615094  0.0  \\
            0.065  -0.016033060329615094  0.0  \\
            0.07  -0.016033060329615094  0.0  \\
            0.075  -0.016033060329615094  0.0  \\
            0.08  -0.016033060329615094  0.0  \\
            0.085  -0.016033060329615094  0.0  \\
            0.09  -0.016033060329615094  0.0  \\
            0.095  -0.016033060329615094  0.0  \\
            0.1  -0.016033060329615094  0.0  \\
            0.105  -0.016033060329615094  0.0  \\
            0.11  -0.016033060329615094  0.0  \\
            0.115  -0.016033060329615094  0.0  \\
            0.12  -0.016033060329615094  0.0  \\
            0.125  -0.016033060329615094  0.0  \\
            0.13  -0.016033060329615094  0.0  \\
            0.135  -0.016033060329615094  0.0  \\
            0.14  -0.016033060329615094  0.0  \\
            0.145  -0.016033060329615094  0.0  \\
            0.15  -0.016033060329615094  0.0  \\
            0.155  -0.016033060329615094  0.0  \\
            0.16  -0.016033060329615094  0.0  \\
            0.165  -0.016033060329615094  0.0  \\
            0.17  -0.016033060329615094  0.0  \\
            0.175  -0.016033060329615094  0.0  \\
            0.18  -0.016033060329615094  0.0  \\
            0.185  -0.016033060329615094  0.0  \\
            0.19  -0.016033060329615094  0.0  \\
            0.195  -0.016033060329615094  0.0  \\
            0.2  -0.016033060329615094  0.0  \\
            0.205  -0.016033060329615094  0.0  \\
            0.21  -0.016033060329615094  0.0  \\
            0.215  -0.016033060329615094  0.0  \\
            0.22  -0.016033060329615094  0.0  \\
            0.225  -0.016033060329615094  0.0  \\
            0.23  -0.016033060329615094  0.0  \\
            0.235  -0.016033060329615094  0.0  \\
            0.24  -0.016033060329615094  0.0  \\
            0.245  -0.016033060329615094  0.0  \\
            0.25  -0.016033060329615094  0.0  \\
            0.255  -0.016033060329615094  0.0  \\
            0.26  -0.016033060329615094  0.0  \\
            0.265  -0.016033060329615094  0.0  \\
            0.27  -0.016033060329615094  0.0  \\
            0.275  -0.016033060329615094  0.0  \\
            0.28  -0.016033060329615094  0.0  \\
            0.285  -0.016033060329615094  0.0  \\
            0.29  -0.016033060329615094  0.0  \\
            0.295  -0.016033060329615094  0.0  \\
            0.3  -0.016033060329615094  0.0  \\
            0.305  -0.016033060329615094  0.0  \\
            0.31  -0.016033060329615094  0.0  \\
            0.315  -0.016033060329615094  0.0  \\
            0.32  -0.016033060329615094  0.0  \\
            0.325  -0.016033060329615094  0.0  \\
            0.33  -0.016033060329615094  0.0  \\
            0.335  -0.016033060329615094  0.0  \\
            0.34  -0.016033060329615094  0.0  \\
            0.345  -0.016033060329615094  0.0  \\
            0.35  -0.016033060329615094  0.0  \\
            0.355  -0.016033060329615094  0.0  \\
            0.36  -0.016033060329615094  0.0  \\
            0.365  -0.016033060329615094  0.0  \\
            0.37  -0.016033060329615094  0.0  \\
            0.375  -0.016033060329615094  0.0  \\
            0.38  -0.016033060329615094  0.0  \\
            0.385  -0.016033060329615094  0.0  \\
            0.39  -0.016033060329615094  0.0  \\
            0.395  -0.016033060329615094  0.0  \\
            0.4  -0.016033060329615094  0.0  \\
            0.405  -0.016033060329615094  0.0  \\
            0.41  -0.016033060329615094  0.0  \\
            0.415  -0.016033060329615094  0.0  \\
            0.42  -0.016033060329615094  0.0  \\
            0.425  -0.016033060329615094  0.0  \\
            0.43  -0.016033060329615094  0.0  \\
            0.435  -0.016033060329615094  0.0  \\
            0.44  -0.016033060329615094  0.0  \\
            0.445  -0.016033060329615094  0.0  \\
            0.45  -0.016033060329615094  0.0  \\
            0.455  -0.016033060329615094  0.0  \\
            0.46  -0.016033060329615094  0.0  \\
            0.465  -0.016033060329615094  0.0  \\
            0.47  -0.016033060329615094  0.0  \\
            0.475  -0.016033060329615094  0.0  \\
            0.48  -0.016033060329615094  0.0  \\
            0.485  -0.016033060329615094  0.0  \\
            0.49  -0.016033060329615094  0.0  \\
            0.495  -0.016033060329615094  0.0  \\
            0.5  -0.016033060329615094  0.0  \\
            0.0  -0.01564672152649184  0.0  \\
            0.005  -0.01564672152649184  0.0  \\
            0.01  -0.01564672152649184  0.0  \\
            0.015  -0.01564672152649184  0.0  \\
            0.02  -0.01564672152649184  0.0  \\
            0.025  -0.01564672152649184  0.0  \\
            0.03  -0.01564672152649184  0.0  \\
            0.035  -0.01564672152649184  0.0  \\
            0.04  -0.01564672152649184  0.0  \\
            0.045  -0.01564672152649184  0.0  \\
            0.05  -0.01564672152649184  0.0  \\
            0.055  -0.01564672152649184  0.0  \\
            0.06  -0.01564672152649184  0.0  \\
            0.065  -0.01564672152649184  0.0  \\
            0.07  -0.01564672152649184  0.0  \\
            0.075  -0.01564672152649184  0.0  \\
            0.08  -0.01564672152649184  0.0  \\
            0.085  -0.01564672152649184  0.0  \\
            0.09  -0.01564672152649184  0.0  \\
            0.095  -0.01564672152649184  0.0  \\
            0.1  -0.01564672152649184  0.0  \\
            0.105  -0.01564672152649184  0.0  \\
            0.11  -0.01564672152649184  0.0  \\
            0.115  -0.01564672152649184  0.0  \\
            0.12  -0.01564672152649184  0.0  \\
            0.125  -0.01564672152649184  0.0  \\
            0.13  -0.01564672152649184  0.0  \\
            0.135  -0.01564672152649184  0.0  \\
            0.14  -0.01564672152649184  0.0  \\
            0.145  -0.01564672152649184  0.0  \\
            0.15  -0.01564672152649184  0.0  \\
            0.155  -0.01564672152649184  0.0  \\
            0.16  -0.01564672152649184  0.0  \\
            0.165  -0.01564672152649184  0.0  \\
            0.17  -0.01564672152649184  0.0  \\
            0.175  -0.01564672152649184  0.0  \\
            0.18  -0.01564672152649184  0.0  \\
            0.185  -0.01564672152649184  0.0  \\
            0.19  -0.01564672152649184  0.0  \\
            0.195  -0.01564672152649184  0.0  \\
            0.2  -0.01564672152649184  0.0  \\
            0.205  -0.01564672152649184  0.0  \\
            0.21  -0.01564672152649184  0.0  \\
            0.215  -0.01564672152649184  0.0  \\
            0.22  -0.01564672152649184  0.0  \\
            0.225  -0.01564672152649184  0.0  \\
            0.23  -0.01564672152649184  0.0  \\
            0.235  -0.01564672152649184  0.0  \\
            0.24  -0.01564672152649184  0.0  \\
            0.245  -0.01564672152649184  0.0  \\
            0.25  -0.01564672152649184  0.0  \\
            0.255  -0.01564672152649184  0.0  \\
            0.26  -0.01564672152649184  0.0  \\
            0.265  -0.01564672152649184  0.0  \\
            0.27  -0.01564672152649184  0.0  \\
            0.275  -0.01564672152649184  0.0  \\
            0.28  -0.01564672152649184  0.0  \\
            0.285  -0.01564672152649184  0.0  \\
            0.29  -0.01564672152649184  0.0  \\
            0.295  -0.01564672152649184  0.0  \\
            0.3  -0.01564672152649184  0.0  \\
            0.305  -0.01564672152649184  0.0  \\
            0.31  -0.01564672152649184  0.0  \\
            0.315  -0.01564672152649184  0.0  \\
            0.32  -0.01564672152649184  0.0  \\
            0.325  -0.01564672152649184  0.0  \\
            0.33  -0.01564672152649184  0.0  \\
            0.335  -0.01564672152649184  0.0  \\
            0.34  -0.01564672152649184  0.0  \\
            0.345  -0.01564672152649184  0.0  \\
            0.35  -0.01564672152649184  0.0  \\
            0.355  -0.01564672152649184  0.0  \\
            0.36  -0.01564672152649184  0.0  \\
            0.365  -0.01564672152649184  0.0  \\
            0.37  -0.01564672152649184  0.0  \\
            0.375  -0.01564672152649184  0.0  \\
            0.38  -0.01564672152649184  0.0  \\
            0.385  -0.01564672152649184  0.0  \\
            0.39  -0.01564672152649184  0.0  \\
            0.395  -0.01564672152649184  0.0  \\
            0.4  -0.01564672152649184  0.0  \\
            0.405  -0.01564672152649184  0.0  \\
            0.41  -0.01564672152649184  0.0  \\
            0.415  -0.01564672152649184  0.0  \\
            0.42  -0.01564672152649184  0.0  \\
            0.425  -0.01564672152649184  0.0  \\
            0.43  -0.01564672152649184  0.0  \\
            0.435  -0.01564672152649184  0.0  \\
            0.44  -0.01564672152649184  0.0  \\
            0.445  -0.01564672152649184  0.0  \\
            0.45  -0.01564672152649184  0.0  \\
            0.455  -0.01564672152649184  0.0  \\
            0.46  -0.01564672152649184  0.0  \\
            0.465  -0.01564672152649184  0.0  \\
            0.47  -0.01564672152649184  0.0  \\
            0.475  -0.01564672152649184  0.0  \\
            0.48  -0.01564672152649184  0.0  \\
            0.485  -0.01564672152649184  0.0  \\
            0.49  -0.01564672152649184  0.0  \\
            0.495  -0.01564672152649184  0.0  \\
            0.5  -0.01564672152649184  0.0  \\
            0.0  -0.015260382723368581  0.0  \\
            0.005  -0.015260382723368581  0.0  \\
            0.01  -0.015260382723368581  0.0  \\
            0.015  -0.015260382723368581  0.0  \\
            0.02  -0.015260382723368581  0.0  \\
            0.025  -0.015260382723368581  0.0  \\
            0.03  -0.015260382723368581  0.0  \\
            0.035  -0.015260382723368581  0.0  \\
            0.04  -0.015260382723368581  0.0  \\
            0.045  -0.015260382723368581  0.0  \\
            0.05  -0.015260382723368581  0.0  \\
            0.055  -0.015260382723368581  0.0  \\
            0.06  -0.015260382723368581  0.0  \\
            0.065  -0.015260382723368581  0.0  \\
            0.07  -0.015260382723368581  0.0  \\
            0.075  -0.015260382723368581  0.0  \\
            0.08  -0.015260382723368581  0.0  \\
            0.085  -0.015260382723368581  0.0  \\
            0.09  -0.015260382723368581  0.0  \\
            0.095  -0.015260382723368581  0.0  \\
            0.1  -0.015260382723368581  0.0  \\
            0.105  -0.015260382723368581  0.0  \\
            0.11  -0.015260382723368581  0.0  \\
            0.115  -0.015260382723368581  0.0  \\
            0.12  -0.015260382723368581  0.0  \\
            0.125  -0.015260382723368581  0.0  \\
            0.13  -0.015260382723368581  0.0  \\
            0.135  -0.015260382723368581  0.0  \\
            0.14  -0.015260382723368581  0.0  \\
            0.145  -0.015260382723368581  0.0  \\
            0.15  -0.015260382723368581  0.0  \\
            0.155  -0.015260382723368581  0.0  \\
            0.16  -0.015260382723368581  0.0  \\
            0.165  -0.015260382723368581  0.0  \\
            0.17  -0.015260382723368581  0.0  \\
            0.175  -0.015260382723368581  0.0  \\
            0.18  -0.015260382723368581  0.0  \\
            0.185  -0.015260382723368581  0.0  \\
            0.19  -0.015260382723368581  0.0  \\
            0.195  -0.015260382723368581  0.0  \\
            0.2  -0.015260382723368581  0.0  \\
            0.205  -0.015260382723368581  0.0  \\
            0.21  -0.015260382723368581  0.0  \\
            0.215  -0.015260382723368581  0.0  \\
            0.22  -0.015260382723368581  0.0  \\
            0.225  -0.015260382723368581  0.0  \\
            0.23  -0.015260382723368581  0.0  \\
            0.235  -0.015260382723368581  0.0  \\
            0.24  -0.015260382723368581  0.0  \\
            0.245  -0.015260382723368581  0.0  \\
            0.25  -0.015260382723368581  0.0  \\
            0.255  -0.015260382723368581  0.0  \\
            0.26  -0.015260382723368581  0.0  \\
            0.265  -0.015260382723368581  0.0  \\
            0.27  -0.015260382723368581  0.0  \\
            0.275  -0.015260382723368581  0.0  \\
            0.28  -0.015260382723368581  0.0  \\
            0.285  -0.015260382723368581  0.0  \\
            0.29  -0.015260382723368581  0.0  \\
            0.295  -0.015260382723368581  0.0  \\
            0.3  -0.015260382723368581  0.0  \\
            0.305  -0.015260382723368581  0.0  \\
            0.31  -0.015260382723368581  0.0  \\
            0.315  -0.015260382723368581  0.0  \\
            0.32  -0.015260382723368581  0.0  \\
            0.325  -0.015260382723368581  0.0  \\
            0.33  -0.015260382723368581  0.0  \\
            0.335  -0.015260382723368581  0.0  \\
            0.34  -0.015260382723368581  0.0  \\
            0.345  -0.015260382723368581  0.0  \\
            0.35  -0.015260382723368581  0.0  \\
            0.355  -0.015260382723368581  0.0  \\
            0.36  -0.015260382723368581  0.0  \\
            0.365  -0.015260382723368581  0.0  \\
            0.37  -0.015260382723368581  0.0  \\
            0.375  -0.015260382723368581  0.0  \\
            0.38  -0.015260382723368581  0.0  \\
            0.385  -0.015260382723368581  0.0  \\
            0.39  -0.015260382723368581  0.0  \\
            0.395  -0.015260382723368581  0.0  \\
            0.4  -0.015260382723368581  0.0  \\
            0.405  -0.015260382723368581  0.0  \\
            0.41  -0.015260382723368581  0.0  \\
            0.415  -0.015260382723368581  0.0  \\
            0.42  -0.015260382723368581  0.0  \\
            0.425  -0.015260382723368581  0.0  \\
            0.43  -0.015260382723368581  0.0  \\
            0.435  -0.015260382723368581  0.0  \\
            0.44  -0.015260382723368581  0.0  \\
            0.445  -0.015260382723368581  0.0  \\
            0.45  -0.015260382723368581  0.0  \\
            0.455  -0.015260382723368581  0.0  \\
            0.46  -0.015260382723368581  0.0  \\
            0.465  -0.015260382723368581  0.0  \\
            0.47  -0.015260382723368581  0.0  \\
            0.475  -0.015260382723368581  0.0  \\
            0.48  -0.015260382723368581  0.0  \\
            0.485  -0.015260382723368581  0.0  \\
            0.49  -0.015260382723368581  0.0  \\
            0.495  -0.015260382723368581  0.0  \\
            0.5  -0.015260382723368581  0.0  \\
            0.0  -0.014874043920245328  0.0  \\
            0.005  -0.014874043920245328  0.0  \\
            0.01  -0.014874043920245328  0.0  \\
            0.015  -0.014874043920245328  0.0  \\
            0.02  -0.014874043920245328  0.0  \\
            0.025  -0.014874043920245328  0.0  \\
            0.03  -0.014874043920245328  0.0  \\
            0.035  -0.014874043920245328  0.0  \\
            0.04  -0.014874043920245328  0.0  \\
            0.045  -0.014874043920245328  0.0  \\
            0.05  -0.014874043920245328  0.0  \\
            0.055  -0.014874043920245328  0.0  \\
            0.06  -0.014874043920245328  0.0  \\
            0.065  -0.014874043920245328  0.0  \\
            0.07  -0.014874043920245328  0.0  \\
            0.075  -0.014874043920245328  0.0  \\
            0.08  -0.014874043920245328  0.0  \\
            0.085  -0.014874043920245328  0.0  \\
            0.09  -0.014874043920245328  0.0  \\
            0.095  -0.014874043920245328  0.0  \\
            0.1  -0.014874043920245328  0.0  \\
            0.105  -0.014874043920245328  0.0  \\
            0.11  -0.014874043920245328  0.0  \\
            0.115  -0.014874043920245328  0.0  \\
            0.12  -0.014874043920245328  0.0  \\
            0.125  -0.014874043920245328  0.0  \\
            0.13  -0.014874043920245328  0.0  \\
            0.135  -0.014874043920245328  0.0  \\
            0.14  -0.014874043920245328  0.0  \\
            0.145  -0.014874043920245328  0.0  \\
            0.15  -0.014874043920245328  0.0  \\
            0.155  -0.014874043920245328  0.0  \\
            0.16  -0.014874043920245328  0.0  \\
            0.165  -0.014874043920245328  0.0  \\
            0.17  -0.014874043920245328  0.0  \\
            0.175  -0.014874043920245328  0.0  \\
            0.18  -0.014874043920245328  0.0  \\
            0.185  -0.014874043920245328  0.0  \\
            0.19  -0.014874043920245328  0.0  \\
            0.195  -0.014874043920245328  0.0  \\
            0.2  -0.014874043920245328  0.0  \\
            0.205  -0.014874043920245328  0.0  \\
            0.21  -0.014874043920245328  0.0  \\
            0.215  -0.014874043920245328  0.0  \\
            0.22  -0.014874043920245328  0.0  \\
            0.225  -0.014874043920245328  0.0  \\
            0.23  -0.014874043920245328  0.0  \\
            0.235  -0.014874043920245328  0.0  \\
            0.24  -0.014874043920245328  0.0  \\
            0.245  -0.014874043920245328  0.0  \\
            0.25  -0.014874043920245328  0.0  \\
            0.255  -0.014874043920245328  0.0  \\
            0.26  -0.014874043920245328  0.0  \\
            0.265  -0.014874043920245328  0.0  \\
            0.27  -0.014874043920245328  0.0  \\
            0.275  -0.014874043920245328  0.0  \\
            0.28  -0.014874043920245328  0.0  \\
            0.285  -0.014874043920245328  0.0  \\
            0.29  -0.014874043920245328  0.0  \\
            0.295  -0.014874043920245328  0.0  \\
            0.3  -0.014874043920245328  0.0  \\
            0.305  -0.014874043920245328  0.0  \\
            0.31  -0.014874043920245328  0.0  \\
            0.315  -0.014874043920245328  0.0  \\
            0.32  -0.014874043920245328  0.0  \\
            0.325  -0.014874043920245328  0.0  \\
            0.33  -0.014874043920245328  0.0  \\
            0.335  -0.014874043920245328  0.0  \\
            0.34  -0.014874043920245328  0.0  \\
            0.345  -0.014874043920245328  0.0  \\
            0.35  -0.014874043920245328  0.0  \\
            0.355  -0.014874043920245328  0.0  \\
            0.36  -0.014874043920245328  0.0  \\
            0.365  -0.014874043920245328  0.0  \\
            0.37  -0.014874043920245328  0.0  \\
            0.375  -0.014874043920245328  0.0  \\
            0.38  -0.014874043920245328  0.0  \\
            0.385  -0.014874043920245328  0.0  \\
            0.39  -0.014874043920245328  0.0  \\
            0.395  -0.014874043920245328  0.0  \\
            0.4  -0.014874043920245328  0.0  \\
            0.405  -0.014874043920245328  0.0  \\
            0.41  -0.014874043920245328  0.0  \\
            0.415  -0.014874043920245328  0.0  \\
            0.42  -0.014874043920245328  0.0  \\
            0.425  -0.014874043920245328  0.0  \\
            0.43  -0.014874043920245328  0.0  \\
            0.435  -0.014874043920245328  0.0  \\
            0.44  -0.014874043920245328  0.0  \\
            0.445  -0.014874043920245328  0.0  \\
            0.45  -0.014874043920245328  0.0  \\
            0.455  -0.014874043920245328  0.0  \\
            0.46  -0.014874043920245328  0.0  \\
            0.465  -0.014874043920245328  0.0  \\
            0.47  -0.014874043920245328  0.0  \\
            0.475  -0.014874043920245328  0.0  \\
            0.48  -0.014874043920245328  0.0  \\
            0.485  -0.014874043920245328  0.0  \\
            0.49  -0.014874043920245328  0.0  \\
            0.495  -0.014874043920245328  0.0  \\
            0.5  -0.014874043920245328  0.0  \\
            0.0  -0.014487705117122072  0.0  \\
            0.005  -0.014487705117122072  0.0  \\
            0.01  -0.014487705117122072  0.0  \\
            0.015  -0.014487705117122072  0.0  \\
            0.02  -0.014487705117122072  0.0  \\
            0.025  -0.014487705117122072  0.0  \\
            0.03  -0.014487705117122072  0.0  \\
            0.035  -0.014487705117122072  0.0  \\
            0.04  -0.014487705117122072  0.0  \\
            0.045  -0.014487705117122072  0.0  \\
            0.05  -0.014487705117122072  0.0  \\
            0.055  -0.014487705117122072  0.0  \\
            0.06  -0.014487705117122072  0.0  \\
            0.065  -0.014487705117122072  0.0  \\
            0.07  -0.014487705117122072  0.0  \\
            0.075  -0.014487705117122072  0.0  \\
            0.08  -0.014487705117122072  0.0  \\
            0.085  -0.014487705117122072  0.0  \\
            0.09  -0.014487705117122072  0.0  \\
            0.095  -0.014487705117122072  0.0  \\
            0.1  -0.014487705117122072  0.0  \\
            0.105  -0.014487705117122072  0.0  \\
            0.11  -0.014487705117122072  0.0  \\
            0.115  -0.014487705117122072  0.0  \\
            0.12  -0.014487705117122072  0.0  \\
            0.125  -0.014487705117122072  0.0  \\
            0.13  -0.014487705117122072  0.0  \\
            0.135  -0.014487705117122072  0.0  \\
            0.14  -0.014487705117122072  0.0  \\
            0.145  -0.014487705117122072  0.0  \\
            0.15  -0.014487705117122072  0.0  \\
            0.155  -0.014487705117122072  0.0  \\
            0.16  -0.014487705117122072  0.0  \\
            0.165  -0.014487705117122072  0.0  \\
            0.17  -0.014487705117122072  0.0  \\
            0.175  -0.014487705117122072  0.0  \\
            0.18  -0.014487705117122072  0.0  \\
            0.185  -0.014487705117122072  0.0  \\
            0.19  -0.014487705117122072  0.0  \\
            0.195  -0.014487705117122072  0.0  \\
            0.2  -0.014487705117122072  0.0  \\
            0.205  -0.014487705117122072  0.0  \\
            0.21  -0.014487705117122072  0.0  \\
            0.215  -0.014487705117122072  0.0  \\
            0.22  -0.014487705117122072  0.0  \\
            0.225  -0.014487705117122072  0.0  \\
            0.23  -0.014487705117122072  0.0  \\
            0.235  -0.014487705117122072  0.0  \\
            0.24  -0.014487705117122072  0.0  \\
            0.245  -0.014487705117122072  0.0  \\
            0.25  -0.014487705117122072  0.0  \\
            0.255  -0.014487705117122072  0.0  \\
            0.26  -0.014487705117122072  0.0  \\
            0.265  -0.014487705117122072  0.0  \\
            0.27  -0.014487705117122072  0.0  \\
            0.275  -0.014487705117122072  0.0  \\
            0.28  -0.014487705117122072  0.0  \\
            0.285  -0.014487705117122072  0.0  \\
            0.29  -0.014487705117122072  0.0  \\
            0.295  -0.014487705117122072  0.0  \\
            0.3  -0.014487705117122072  0.0  \\
            0.305  -0.014487705117122072  0.0  \\
            0.31  -0.014487705117122072  0.0  \\
            0.315  -0.014487705117122072  0.0  \\
            0.32  -0.014487705117122072  0.0  \\
            0.325  -0.014487705117122072  0.0  \\
            0.33  -0.014487705117122072  0.0  \\
            0.335  -0.014487705117122072  0.0  \\
            0.34  -0.014487705117122072  0.0  \\
            0.345  -0.014487705117122072  0.0  \\
            0.35  -0.014487705117122072  0.0  \\
            0.355  -0.014487705117122072  0.0  \\
            0.36  -0.014487705117122072  0.0  \\
            0.365  -0.014487705117122072  0.0  \\
            0.37  -0.014487705117122072  0.0  \\
            0.375  -0.014487705117122072  0.0  \\
            0.38  -0.014487705117122072  0.0  \\
            0.385  -0.014487705117122072  0.0  \\
            0.39  -0.014487705117122072  0.0  \\
            0.395  -0.014487705117122072  0.0  \\
            0.4  -0.014487705117122072  0.0  \\
            0.405  -0.014487705117122072  0.0  \\
            0.41  -0.014487705117122072  0.0  \\
            0.415  -0.014487705117122072  0.0  \\
            0.42  -0.014487705117122072  0.0  \\
            0.425  -0.014487705117122072  0.0  \\
            0.43  -0.014487705117122072  0.0  \\
            0.435  -0.014487705117122072  0.0  \\
            0.44  -0.014487705117122072  0.0  \\
            0.445  -0.014487705117122072  0.0  \\
            0.45  -0.014487705117122072  0.0  \\
            0.455  -0.014487705117122072  0.0  \\
            0.46  -0.014487705117122072  0.0  \\
            0.465  -0.014487705117122072  0.0  \\
            0.47  -0.014487705117122072  0.0  \\
            0.475  -0.014487705117122072  0.0  \\
            0.48  -0.014487705117122072  0.0  \\
            0.485  -0.014487705117122072  0.0  \\
            0.49  -0.014487705117122072  0.0  \\
            0.495  -0.014487705117122072  0.0  \\
            0.5  -0.014487705117122072  0.0  \\
            0.0  -0.014101366313998817  0.0  \\
            0.005  -0.014101366313998817  0.0  \\
            0.01  -0.014101366313998817  0.0  \\
            0.015  -0.014101366313998817  0.0  \\
            0.02  -0.014101366313998817  0.0  \\
            0.025  -0.014101366313998817  0.0  \\
            0.03  -0.014101366313998817  0.0  \\
            0.035  -0.014101366313998817  0.0  \\
            0.04  -0.014101366313998817  0.0  \\
            0.045  -0.014101366313998817  0.0  \\
            0.05  -0.014101366313998817  0.0  \\
            0.055  -0.014101366313998817  0.0  \\
            0.06  -0.014101366313998817  0.0  \\
            0.065  -0.014101366313998817  0.0  \\
            0.07  -0.014101366313998817  0.0  \\
            0.075  -0.014101366313998817  0.0  \\
            0.08  -0.014101366313998817  0.0  \\
            0.085  -0.014101366313998817  0.0  \\
            0.09  -0.014101366313998817  0.0  \\
            0.095  -0.014101366313998817  0.0  \\
            0.1  -0.014101366313998817  0.0  \\
            0.105  -0.014101366313998817  0.0  \\
            0.11  -0.014101366313998817  0.0  \\
            0.115  -0.014101366313998817  0.0  \\
            0.12  -0.014101366313998817  0.0  \\
            0.125  -0.014101366313998817  0.0  \\
            0.13  -0.014101366313998817  0.0  \\
            0.135  -0.014101366313998817  0.0  \\
            0.14  -0.014101366313998817  0.0  \\
            0.145  -0.014101366313998817  0.0  \\
            0.15  -0.014101366313998817  0.0  \\
            0.155  -0.014101366313998817  0.0  \\
            0.16  -0.014101366313998817  0.0  \\
            0.165  -0.014101366313998817  0.0  \\
            0.17  -0.014101366313998817  0.0  \\
            0.175  -0.014101366313998817  0.0  \\
            0.18  -0.014101366313998817  0.0  \\
            0.185  -0.014101366313998817  0.0  \\
            0.19  -0.014101366313998817  0.0  \\
            0.195  -0.014101366313998817  0.0  \\
            0.2  -0.014101366313998817  0.0  \\
            0.205  -0.014101366313998817  0.0  \\
            0.21  -0.014101366313998817  0.0  \\
            0.215  -0.014101366313998817  0.0  \\
            0.22  -0.014101366313998817  0.0  \\
            0.225  -0.014101366313998817  0.0  \\
            0.23  -0.014101366313998817  0.0  \\
            0.235  -0.014101366313998817  0.0  \\
            0.24  -0.014101366313998817  0.0  \\
            0.245  -0.014101366313998817  0.0  \\
            0.25  -0.014101366313998817  0.0  \\
            0.255  -0.014101366313998817  0.0  \\
            0.26  -0.014101366313998817  0.0  \\
            0.265  -0.014101366313998817  0.0  \\
            0.27  -0.014101366313998817  0.0  \\
            0.275  -0.014101366313998817  0.0  \\
            0.28  -0.014101366313998817  0.0  \\
            0.285  -0.014101366313998817  0.0  \\
            0.29  -0.014101366313998817  0.0  \\
            0.295  -0.014101366313998817  0.0  \\
            0.3  -0.014101366313998817  0.0  \\
            0.305  -0.014101366313998817  0.0  \\
            0.31  -0.014101366313998817  0.0  \\
            0.315  -0.014101366313998817  0.0  \\
            0.32  -0.014101366313998817  0.0  \\
            0.325  -0.014101366313998817  0.0  \\
            0.33  -0.014101366313998817  0.0  \\
            0.335  -0.014101366313998817  0.0  \\
            0.34  -0.014101366313998817  0.0  \\
            0.345  -0.014101366313998817  0.0  \\
            0.35  -0.014101366313998817  0.0  \\
            0.355  -0.014101366313998817  0.0  \\
            0.36  -0.014101366313998817  0.0  \\
            0.365  -0.014101366313998817  0.0  \\
            0.37  -0.014101366313998817  0.0  \\
            0.375  -0.014101366313998817  0.0  \\
            0.38  -0.014101366313998817  0.0  \\
            0.385  -0.014101366313998817  0.0  \\
            0.39  -0.014101366313998817  0.0  \\
            0.395  -0.014101366313998817  0.0  \\
            0.4  -0.014101366313998817  0.0  \\
            0.405  -0.014101366313998817  0.0  \\
            0.41  -0.014101366313998817  0.0  \\
            0.415  -0.014101366313998817  0.0  \\
            0.42  -0.014101366313998817  0.0  \\
            0.425  -0.014101366313998817  0.0  \\
            0.43  -0.014101366313998817  0.0  \\
            0.435  -0.014101366313998817  0.0  \\
            0.44  -0.014101366313998817  0.0  \\
            0.445  -0.014101366313998817  0.0  \\
            0.45  -0.014101366313998817  0.0  \\
            0.455  -0.014101366313998817  0.0  \\
            0.46  -0.014101366313998817  0.0  \\
            0.465  -0.014101366313998817  0.0  \\
            0.47  -0.014101366313998817  0.0  \\
            0.475  -0.014101366313998817  0.0  \\
            0.48  -0.014101366313998817  0.0  \\
            0.485  -0.014101366313998817  0.0  \\
            0.49  -0.014101366313998817  0.0  \\
            0.495  -0.014101366313998817  0.0  \\
            0.5  -0.014101366313998817  0.0  \\
            0.0  -0.013715027510875562  0.0  \\
            0.005  -0.013715027510875562  0.0  \\
            0.01  -0.013715027510875562  0.0  \\
            0.015  -0.013715027510875562  0.0  \\
            0.02  -0.013715027510875562  0.0  \\
            0.025  -0.013715027510875562  0.0  \\
            0.03  -0.013715027510875562  0.0  \\
            0.035  -0.013715027510875562  0.0  \\
            0.04  -0.013715027510875562  0.0  \\
            0.045  -0.013715027510875562  0.0  \\
            0.05  -0.013715027510875562  0.0  \\
            0.055  -0.013715027510875562  0.0  \\
            0.06  -0.013715027510875562  0.0  \\
            0.065  -0.013715027510875562  0.0  \\
            0.07  -0.013715027510875562  0.0  \\
            0.075  -0.013715027510875562  0.0  \\
            0.08  -0.013715027510875562  0.0  \\
            0.085  -0.013715027510875562  0.0  \\
            0.09  -0.013715027510875562  0.0  \\
            0.095  -0.013715027510875562  0.0  \\
            0.1  -0.013715027510875562  0.0  \\
            0.105  -0.013715027510875562  0.0  \\
            0.11  -0.013715027510875562  0.0  \\
            0.115  -0.013715027510875562  0.0  \\
            0.12  -0.013715027510875562  0.0  \\
            0.125  -0.013715027510875562  0.0  \\
            0.13  -0.013715027510875562  0.0  \\
            0.135  -0.013715027510875562  0.0  \\
            0.14  -0.013715027510875562  0.0  \\
            0.145  -0.013715027510875562  0.0  \\
            0.15  -0.013715027510875562  0.0  \\
            0.155  -0.013715027510875562  0.0  \\
            0.16  -0.013715027510875562  0.0  \\
            0.165  -0.013715027510875562  0.0  \\
            0.17  -0.013715027510875562  0.0  \\
            0.175  -0.013715027510875562  0.0  \\
            0.18  -0.013715027510875562  0.0  \\
            0.185  -0.013715027510875562  0.0  \\
            0.19  -0.013715027510875562  0.0  \\
            0.195  -0.013715027510875562  0.0  \\
            0.2  -0.013715027510875562  0.0  \\
            0.205  -0.013715027510875562  0.0  \\
            0.21  -0.013715027510875562  0.0  \\
            0.215  -0.013715027510875562  0.0  \\
            0.22  -0.013715027510875562  0.0  \\
            0.225  -0.013715027510875562  0.0  \\
            0.23  -0.013715027510875562  0.0  \\
            0.235  -0.013715027510875562  0.0  \\
            0.24  -0.013715027510875562  0.0  \\
            0.245  -0.013715027510875562  0.0  \\
            0.25  -0.013715027510875562  0.0  \\
            0.255  -0.013715027510875562  0.0  \\
            0.26  -0.013715027510875562  0.0  \\
            0.265  -0.013715027510875562  0.0  \\
            0.27  -0.013715027510875562  0.0  \\
            0.275  -0.013715027510875562  0.0  \\
            0.28  -0.013715027510875562  0.0  \\
            0.285  -0.013715027510875562  0.0  \\
            0.29  -0.013715027510875562  0.0  \\
            0.295  -0.013715027510875562  0.0  \\
            0.3  -0.013715027510875562  0.0  \\
            0.305  -0.013715027510875562  0.0  \\
            0.31  -0.013715027510875562  0.0  \\
            0.315  -0.013715027510875562  0.0  \\
            0.32  -0.013715027510875562  0.0  \\
            0.325  -0.013715027510875562  0.0  \\
            0.33  -0.013715027510875562  0.0  \\
            0.335  -0.013715027510875562  0.0  \\
            0.34  -0.013715027510875562  0.0  \\
            0.345  -0.013715027510875562  0.0  \\
            0.35  -0.013715027510875562  0.0  \\
            0.355  -0.013715027510875562  0.0  \\
            0.36  -0.013715027510875562  0.0  \\
            0.365  -0.013715027510875562  0.0  \\
            0.37  -0.013715027510875562  0.0  \\
            0.375  -0.013715027510875562  0.0  \\
            0.38  -0.013715027510875562  0.0  \\
            0.385  -0.013715027510875562  0.0  \\
            0.39  -0.013715027510875562  0.0  \\
            0.395  -0.013715027510875562  0.0  \\
            0.4  -0.013715027510875562  0.0  \\
            0.405  -0.013715027510875562  0.0  \\
            0.41  -0.013715027510875562  0.0  \\
            0.415  -0.013715027510875562  0.0  \\
            0.42  -0.013715027510875562  0.0  \\
            0.425  -0.013715027510875562  0.0  \\
            0.43  -0.013715027510875562  0.0  \\
            0.435  -0.013715027510875562  0.0  \\
            0.44  -0.013715027510875562  0.0  \\
            0.445  -0.013715027510875562  0.0  \\
            0.45  -0.013715027510875562  0.0  \\
            0.455  -0.013715027510875562  0.0  \\
            0.46  -0.013715027510875562  0.0  \\
            0.465  -0.013715027510875562  0.0  \\
            0.47  -0.013715027510875562  0.0  \\
            0.475  -0.013715027510875562  0.0  \\
            0.48  -0.013715027510875562  0.0  \\
            0.485  -0.013715027510875562  0.0  \\
            0.49  -0.013715027510875562  0.0  \\
            0.495  -0.013715027510875562  0.0  \\
            0.5  -0.013715027510875562  0.0  \\
            0.0  -0.013328688707752306  0.0  \\
            0.005  -0.013328688707752306  0.0  \\
            0.01  -0.013328688707752306  0.0  \\
            0.015  -0.013328688707752306  0.0  \\
            0.02  -0.013328688707752306  0.0  \\
            0.025  -0.013328688707752306  0.0  \\
            0.03  -0.013328688707752306  0.0  \\
            0.035  -0.013328688707752306  0.0  \\
            0.04  -0.013328688707752306  0.0  \\
            0.045  -0.013328688707752306  0.0  \\
            0.05  -0.013328688707752306  0.0  \\
            0.055  -0.013328688707752306  0.0  \\
            0.06  -0.013328688707752306  0.0  \\
            0.065  -0.013328688707752306  0.0  \\
            0.07  -0.013328688707752306  0.0  \\
            0.075  -0.013328688707752306  0.0  \\
            0.08  -0.013328688707752306  0.0  \\
            0.085  -0.013328688707752306  0.0  \\
            0.09  -0.013328688707752306  0.0  \\
            0.095  -0.013328688707752306  0.0  \\
            0.1  -0.013328688707752306  0.0  \\
            0.105  -0.013328688707752306  0.0  \\
            0.11  -0.013328688707752306  0.0  \\
            0.115  -0.013328688707752306  0.0  \\
            0.12  -0.013328688707752306  0.0  \\
            0.125  -0.013328688707752306  0.0  \\
            0.13  -0.013328688707752306  0.0  \\
            0.135  -0.013328688707752306  0.0  \\
            0.14  -0.013328688707752306  0.0  \\
            0.145  -0.013328688707752306  0.0  \\
            0.15  -0.013328688707752306  0.0  \\
            0.155  -0.013328688707752306  0.0  \\
            0.16  -0.013328688707752306  0.0  \\
            0.165  -0.013328688707752306  0.0  \\
            0.17  -0.013328688707752306  0.0  \\
            0.175  -0.013328688707752306  0.0  \\
            0.18  -0.013328688707752306  0.0  \\
            0.185  -0.013328688707752306  0.0  \\
            0.19  -0.013328688707752306  0.0  \\
            0.195  -0.013328688707752306  0.0  \\
            0.2  -0.013328688707752306  0.0  \\
            0.205  -0.013328688707752306  0.0  \\
            0.21  -0.013328688707752306  0.0  \\
            0.215  -0.013328688707752306  0.0  \\
            0.22  -0.013328688707752306  0.0  \\
            0.225  -0.013328688707752306  0.0  \\
            0.23  -0.013328688707752306  0.0  \\
            0.235  -0.013328688707752306  0.0  \\
            0.24  -0.013328688707752306  0.0  \\
            0.245  -0.013328688707752306  0.0  \\
            0.25  -0.013328688707752306  0.0  \\
            0.255  -0.013328688707752306  0.0  \\
            0.26  -0.013328688707752306  0.0  \\
            0.265  -0.013328688707752306  0.0  \\
            0.27  -0.013328688707752306  0.0  \\
            0.275  -0.013328688707752306  0.0  \\
            0.28  -0.013328688707752306  0.0  \\
            0.285  -0.013328688707752306  0.0  \\
            0.29  -0.013328688707752306  0.0  \\
            0.295  -0.013328688707752306  0.0  \\
            0.3  -0.013328688707752306  0.0  \\
            0.305  -0.013328688707752306  0.0  \\
            0.31  -0.013328688707752306  0.0  \\
            0.315  -0.013328688707752306  0.0  \\
            0.32  -0.013328688707752306  0.0  \\
            0.325  -0.013328688707752306  0.0  \\
            0.33  -0.013328688707752306  0.0  \\
            0.335  -0.013328688707752306  0.0  \\
            0.34  -0.013328688707752306  0.0  \\
            0.345  -0.013328688707752306  0.0  \\
            0.35  -0.013328688707752306  0.0  \\
            0.355  -0.013328688707752306  0.0  \\
            0.36  -0.013328688707752306  0.0  \\
            0.365  -0.013328688707752306  0.0  \\
            0.37  -0.013328688707752306  0.0  \\
            0.375  -0.013328688707752306  0.0  \\
            0.38  -0.013328688707752306  0.0  \\
            0.385  -0.013328688707752306  0.0  \\
            0.39  -0.013328688707752306  0.0  \\
            0.395  -0.013328688707752306  0.0  \\
            0.4  -0.013328688707752306  0.0  \\
            0.405  -0.013328688707752306  0.0  \\
            0.41  -0.013328688707752306  0.0  \\
            0.415  -0.013328688707752306  0.0  \\
            0.42  -0.013328688707752306  0.0  \\
            0.425  -0.013328688707752306  0.0  \\
            0.43  -0.013328688707752306  0.0  \\
            0.435  -0.013328688707752306  0.0  \\
            0.44  -0.013328688707752306  0.0  \\
            0.445  -0.013328688707752306  0.0  \\
            0.45  -0.013328688707752306  0.0  \\
            0.455  -0.013328688707752306  0.0  \\
            0.46  -0.013328688707752306  0.0  \\
            0.465  -0.013328688707752306  0.0  \\
            0.47  -0.013328688707752306  0.0  \\
            0.475  -0.013328688707752306  0.0  \\
            0.48  -0.013328688707752306  0.0  \\
            0.485  -0.013328688707752306  0.0  \\
            0.49  -0.013328688707752306  0.0  \\
            0.495  -0.013328688707752306  0.0  \\
            0.5  -0.013328688707752306  0.0  \\
            0.0  -0.012942349904629051  0.0  \\
            0.005  -0.012942349904629051  0.0  \\
            0.01  -0.012942349904629051  0.0  \\
            0.015  -0.012942349904629051  0.0  \\
            0.02  -0.012942349904629051  0.0  \\
            0.025  -0.012942349904629051  0.0  \\
            0.03  -0.012942349904629051  0.0  \\
            0.035  -0.012942349904629051  0.0  \\
            0.04  -0.012942349904629051  0.0  \\
            0.045  -0.012942349904629051  0.0  \\
            0.05  -0.012942349904629051  0.0  \\
            0.055  -0.012942349904629051  0.0  \\
            0.06  -0.012942349904629051  0.0  \\
            0.065  -0.012942349904629051  0.0  \\
            0.07  -0.012942349904629051  0.0  \\
            0.075  -0.012942349904629051  0.0  \\
            0.08  -0.012942349904629051  0.0  \\
            0.085  -0.012942349904629051  0.0  \\
            0.09  -0.012942349904629051  0.0  \\
            0.095  -0.012942349904629051  0.0  \\
            0.1  -0.012942349904629051  0.0  \\
            0.105  -0.012942349904629051  0.0  \\
            0.11  -0.012942349904629051  0.0  \\
            0.115  -0.012942349904629051  0.0  \\
            0.12  -0.012942349904629051  0.0  \\
            0.125  -0.012942349904629051  0.0  \\
            0.13  -0.012942349904629051  0.0  \\
            0.135  -0.012942349904629051  0.0  \\
            0.14  -0.012942349904629051  0.0  \\
            0.145  -0.012942349904629051  0.0  \\
            0.15  -0.012942349904629051  0.0  \\
            0.155  -0.012942349904629051  0.0  \\
            0.16  -0.012942349904629051  0.0  \\
            0.165  -0.012942349904629051  0.0  \\
            0.17  -0.012942349904629051  0.0  \\
            0.175  -0.012942349904629051  0.0  \\
            0.18  -0.012942349904629051  0.0  \\
            0.185  -0.012942349904629051  0.0  \\
            0.19  -0.012942349904629051  0.0  \\
            0.195  -0.012942349904629051  0.0  \\
            0.2  -0.012942349904629051  0.0  \\
            0.205  -0.012942349904629051  0.0  \\
            0.21  -0.012942349904629051  0.0  \\
            0.215  -0.012942349904629051  0.0  \\
            0.22  -0.012942349904629051  0.0  \\
            0.225  -0.012942349904629051  0.0  \\
            0.23  -0.012942349904629051  0.0  \\
            0.235  -0.012942349904629051  0.0  \\
            0.24  -0.012942349904629051  0.0  \\
            0.245  -0.012942349904629051  0.0  \\
            0.25  -0.012942349904629051  0.0  \\
            0.255  -0.012942349904629051  0.0  \\
            0.26  -0.012942349904629051  0.0  \\
            0.265  -0.012942349904629051  0.0  \\
            0.27  -0.012942349904629051  0.0  \\
            0.275  -0.012942349904629051  0.0  \\
            0.28  -0.012942349904629051  0.0  \\
            0.285  -0.012942349904629051  0.0  \\
            0.29  -0.012942349904629051  0.0  \\
            0.295  -0.012942349904629051  2.0  \\
            0.3  -0.012942349904629051  11.0  \\
            0.305  -0.012942349904629051  10.0  \\
            0.31  -0.012942349904629051  5.0  \\
            0.315  -0.012942349904629051  1.0  \\
            0.32  -0.012942349904629051  1.0  \\
            0.325  -0.012942349904629051  0.0  \\
            0.33  -0.012942349904629051  0.0  \\
            0.335  -0.012942349904629051  0.0  \\
            0.34  -0.012942349904629051  0.0  \\
            0.345  -0.012942349904629051  0.0  \\
            0.35  -0.012942349904629051  0.0  \\
            0.355  -0.012942349904629051  0.0  \\
            0.36  -0.012942349904629051  0.0  \\
            0.365  -0.012942349904629051  0.0  \\
            0.37  -0.012942349904629051  0.0  \\
            0.375  -0.012942349904629051  0.0  \\
            0.38  -0.012942349904629051  0.0  \\
            0.385  -0.012942349904629051  0.0  \\
            0.39  -0.012942349904629051  0.0  \\
            0.395  -0.012942349904629051  0.0  \\
            0.4  -0.012942349904629051  0.0  \\
            0.405  -0.012942349904629051  0.0  \\
            0.41  -0.012942349904629051  0.0  \\
            0.415  -0.012942349904629051  0.0  \\
            0.42  -0.012942349904629051  0.0  \\
            0.425  -0.012942349904629051  0.0  \\
            0.43  -0.012942349904629051  0.0  \\
            0.435  -0.012942349904629051  0.0  \\
            0.44  -0.012942349904629051  0.0  \\
            0.445  -0.012942349904629051  0.0  \\
            0.45  -0.012942349904629051  0.0  \\
            0.455  -0.012942349904629051  0.0  \\
            0.46  -0.012942349904629051  0.0  \\
            0.465  -0.012942349904629051  0.0  \\
            0.47  -0.012942349904629051  0.0  \\
            0.475  -0.012942349904629051  0.0  \\
            0.48  -0.012942349904629051  0.0  \\
            0.485  -0.012942349904629051  0.0  \\
            0.49  -0.012942349904629051  0.0  \\
            0.495  -0.012942349904629051  0.0  \\
            0.5  -0.012942349904629051  0.0  \\
            0.0  -0.012556011101505796  0.0  \\
            0.005  -0.012556011101505796  0.0  \\
            0.01  -0.012556011101505796  0.0  \\
            0.015  -0.012556011101505796  0.0  \\
            0.02  -0.012556011101505796  0.0  \\
            0.025  -0.012556011101505796  0.0  \\
            0.03  -0.012556011101505796  0.0  \\
            0.035  -0.012556011101505796  0.0  \\
            0.04  -0.012556011101505796  0.0  \\
            0.045  -0.012556011101505796  0.0  \\
            0.05  -0.012556011101505796  0.0  \\
            0.055  -0.012556011101505796  0.0  \\
            0.06  -0.012556011101505796  0.0  \\
            0.065  -0.012556011101505796  0.0  \\
            0.07  -0.012556011101505796  0.0  \\
            0.075  -0.012556011101505796  0.0  \\
            0.08  -0.012556011101505796  0.0  \\
            0.085  -0.012556011101505796  0.0  \\
            0.09  -0.012556011101505796  0.0  \\
            0.095  -0.012556011101505796  0.0  \\
            0.1  -0.012556011101505796  0.0  \\
            0.105  -0.012556011101505796  0.0  \\
            0.11  -0.012556011101505796  0.0  \\
            0.115  -0.012556011101505796  0.0  \\
            0.12  -0.012556011101505796  0.0  \\
            0.125  -0.012556011101505796  0.0  \\
            0.13  -0.012556011101505796  0.0  \\
            0.135  -0.012556011101505796  0.0  \\
            0.14  -0.012556011101505796  0.0  \\
            0.145  -0.012556011101505796  0.0  \\
            0.15  -0.012556011101505796  0.0  \\
            0.155  -0.012556011101505796  0.0  \\
            0.16  -0.012556011101505796  0.0  \\
            0.165  -0.012556011101505796  0.0  \\
            0.17  -0.012556011101505796  0.0  \\
            0.175  -0.012556011101505796  0.0  \\
            0.18  -0.012556011101505796  0.0  \\
            0.185  -0.012556011101505796  0.0  \\
            0.19  -0.012556011101505796  0.0  \\
            0.195  -0.012556011101505796  0.0  \\
            0.2  -0.012556011101505796  0.0  \\
            0.205  -0.012556011101505796  0.0  \\
            0.21  -0.012556011101505796  0.0  \\
            0.215  -0.012556011101505796  0.0  \\
            0.22  -0.012556011101505796  0.0  \\
            0.225  -0.012556011101505796  0.0  \\
            0.23  -0.012556011101505796  0.0  \\
            0.235  -0.012556011101505796  0.0  \\
            0.24  -0.012556011101505796  0.0  \\
            0.245  -0.012556011101505796  0.0  \\
            0.25  -0.012556011101505796  0.0  \\
            0.255  -0.012556011101505796  0.0  \\
            0.26  -0.012556011101505796  0.0  \\
            0.265  -0.012556011101505796  0.0  \\
            0.27  -0.012556011101505796  0.0  \\
            0.275  -0.012556011101505796  0.0  \\
            0.28  -0.012556011101505796  0.0  \\
            0.285  -0.012556011101505796  0.0  \\
            0.29  -0.012556011101505796  0.0  \\
            0.295  -0.012556011101505796  0.0  \\
            0.3  -0.012556011101505796  20.0  \\
            0.305  -0.012556011101505796  0.0  \\
            0.31  -0.012556011101505796  0.0  \\
            0.315  -0.012556011101505796  0.0  \\
            0.32  -0.012556011101505796  0.0  \\
            0.325  -0.012556011101505796  0.0  \\
            0.33  -0.012556011101505796  0.0  \\
            0.335  -0.012556011101505796  0.0  \\
            0.34  -0.012556011101505796  0.0  \\
            0.345  -0.012556011101505796  0.0  \\
            0.35  -0.012556011101505796  0.0  \\
            0.355  -0.012556011101505796  0.0  \\
            0.36  -0.012556011101505796  0.0  \\
            0.365  -0.012556011101505796  0.0  \\
            0.37  -0.012556011101505796  0.0  \\
            0.375  -0.012556011101505796  0.0  \\
            0.38  -0.012556011101505796  0.0  \\
            0.385  -0.012556011101505796  0.0  \\
            0.39  -0.012556011101505796  0.0  \\
            0.395  -0.012556011101505796  0.0  \\
            0.4  -0.012556011101505796  0.0  \\
            0.405  -0.012556011101505796  0.0  \\
            0.41  -0.012556011101505796  0.0  \\
            0.415  -0.012556011101505796  0.0  \\
            0.42  -0.012556011101505796  0.0  \\
            0.425  -0.012556011101505796  0.0  \\
            0.43  -0.012556011101505796  0.0  \\
            0.435  -0.012556011101505796  0.0  \\
            0.44  -0.012556011101505796  0.0  \\
            0.445  -0.012556011101505796  0.0  \\
            0.45  -0.012556011101505796  0.0  \\
            0.455  -0.012556011101505796  0.0  \\
            0.46  -0.012556011101505796  0.0  \\
            0.465  -0.012556011101505796  0.0  \\
            0.47  -0.012556011101505796  0.0  \\
            0.475  -0.012556011101505796  0.0  \\
            0.48  -0.012556011101505796  0.0  \\
            0.485  -0.012556011101505796  0.0  \\
            0.49  -0.012556011101505796  0.0  \\
            0.495  -0.012556011101505796  0.0  \\
            0.5  -0.012556011101505796  0.0  \\
            0.0  -0.01216967229838254  0.0  \\
            0.005  -0.01216967229838254  0.0  \\
            0.01  -0.01216967229838254  0.0  \\
            0.015  -0.01216967229838254  0.0  \\
            0.02  -0.01216967229838254  0.0  \\
            0.025  -0.01216967229838254  0.0  \\
            0.03  -0.01216967229838254  0.0  \\
            0.035  -0.01216967229838254  0.0  \\
            0.04  -0.01216967229838254  0.0  \\
            0.045  -0.01216967229838254  0.0  \\
            0.05  -0.01216967229838254  0.0  \\
            0.055  -0.01216967229838254  0.0  \\
            0.06  -0.01216967229838254  0.0  \\
            0.065  -0.01216967229838254  0.0  \\
            0.07  -0.01216967229838254  0.0  \\
            0.075  -0.01216967229838254  0.0  \\
            0.08  -0.01216967229838254  0.0  \\
            0.085  -0.01216967229838254  0.0  \\
            0.09  -0.01216967229838254  0.0  \\
            0.095  -0.01216967229838254  0.0  \\
            0.1  -0.01216967229838254  0.0  \\
            0.105  -0.01216967229838254  0.0  \\
            0.11  -0.01216967229838254  0.0  \\
            0.115  -0.01216967229838254  0.0  \\
            0.12  -0.01216967229838254  0.0  \\
            0.125  -0.01216967229838254  0.0  \\
            0.13  -0.01216967229838254  0.0  \\
            0.135  -0.01216967229838254  0.0  \\
            0.14  -0.01216967229838254  0.0  \\
            0.145  -0.01216967229838254  0.0  \\
            0.15  -0.01216967229838254  0.0  \\
            0.155  -0.01216967229838254  0.0  \\
            0.16  -0.01216967229838254  0.0  \\
            0.165  -0.01216967229838254  0.0  \\
            0.17  -0.01216967229838254  0.0  \\
            0.175  -0.01216967229838254  0.0  \\
            0.18  -0.01216967229838254  0.0  \\
            0.185  -0.01216967229838254  0.0  \\
            0.19  -0.01216967229838254  0.0  \\
            0.195  -0.01216967229838254  0.0  \\
            0.2  -0.01216967229838254  0.0  \\
            0.205  -0.01216967229838254  0.0  \\
            0.21  -0.01216967229838254  0.0  \\
            0.215  -0.01216967229838254  0.0  \\
            0.22  -0.01216967229838254  0.0  \\
            0.225  -0.01216967229838254  0.0  \\
            0.23  -0.01216967229838254  0.0  \\
            0.235  -0.01216967229838254  0.0  \\
            0.24  -0.01216967229838254  0.0  \\
            0.245  -0.01216967229838254  0.0  \\
            0.25  -0.01216967229838254  0.0  \\
            0.255  -0.01216967229838254  0.0  \\
            0.26  -0.01216967229838254  0.0  \\
            0.265  -0.01216967229838254  0.0  \\
            0.27  -0.01216967229838254  0.0  \\
            0.275  -0.01216967229838254  0.0  \\
            0.28  -0.01216967229838254  0.0  \\
            0.285  -0.01216967229838254  0.0  \\
            0.29  -0.01216967229838254  0.0  \\
            0.295  -0.01216967229838254  0.0  \\
            0.3  -0.01216967229838254  0.0  \\
            0.305  -0.01216967229838254  0.0  \\
            0.31  -0.01216967229838254  0.0  \\
            0.315  -0.01216967229838254  0.0  \\
            0.32  -0.01216967229838254  0.0  \\
            0.325  -0.01216967229838254  0.0  \\
            0.33  -0.01216967229838254  0.0  \\
            0.335  -0.01216967229838254  0.0  \\
            0.34  -0.01216967229838254  0.0  \\
            0.345  -0.01216967229838254  0.0  \\
            0.35  -0.01216967229838254  0.0  \\
            0.355  -0.01216967229838254  0.0  \\
            0.36  -0.01216967229838254  0.0  \\
            0.365  -0.01216967229838254  0.0  \\
            0.37  -0.01216967229838254  0.0  \\
            0.375  -0.01216967229838254  0.0  \\
            0.38  -0.01216967229838254  0.0  \\
            0.385  -0.01216967229838254  0.0  \\
            0.39  -0.01216967229838254  0.0  \\
            0.395  -0.01216967229838254  0.0  \\
            0.4  -0.01216967229838254  0.0  \\
            0.405  -0.01216967229838254  0.0  \\
            0.41  -0.01216967229838254  0.0  \\
            0.415  -0.01216967229838254  0.0  \\
            0.42  -0.01216967229838254  0.0  \\
            0.425  -0.01216967229838254  0.0  \\
            0.43  -0.01216967229838254  0.0  \\
            0.435  -0.01216967229838254  0.0  \\
            0.44  -0.01216967229838254  0.0  \\
            0.445  -0.01216967229838254  0.0  \\
            0.45  -0.01216967229838254  0.0  \\
            0.455  -0.01216967229838254  0.0  \\
            0.46  -0.01216967229838254  0.0  \\
            0.465  -0.01216967229838254  0.0  \\
            0.47  -0.01216967229838254  0.0  \\
            0.475  -0.01216967229838254  0.0  \\
            0.48  -0.01216967229838254  0.0  \\
            0.485  -0.01216967229838254  0.0  \\
            0.49  -0.01216967229838254  0.0  \\
            0.495  -0.01216967229838254  0.0  \\
            0.5  -0.01216967229838254  0.0  \\
            0.0  -0.011783333495259285  0.0  \\
            0.005  -0.011783333495259285  0.0  \\
            0.01  -0.011783333495259285  0.0  \\
            0.015  -0.011783333495259285  0.0  \\
            0.02  -0.011783333495259285  0.0  \\
            0.025  -0.011783333495259285  0.0  \\
            0.03  -0.011783333495259285  0.0  \\
            0.035  -0.011783333495259285  0.0  \\
            0.04  -0.011783333495259285  0.0  \\
            0.045  -0.011783333495259285  0.0  \\
            0.05  -0.011783333495259285  0.0  \\
            0.055  -0.011783333495259285  0.0  \\
            0.06  -0.011783333495259285  0.0  \\
            0.065  -0.011783333495259285  0.0  \\
            0.07  -0.011783333495259285  0.0  \\
            0.075  -0.011783333495259285  0.0  \\
            0.08  -0.011783333495259285  0.0  \\
            0.085  -0.011783333495259285  0.0  \\
            0.09  -0.011783333495259285  0.0  \\
            0.095  -0.011783333495259285  0.0  \\
            0.1  -0.011783333495259285  0.0  \\
            0.105  -0.011783333495259285  0.0  \\
            0.11  -0.011783333495259285  0.0  \\
            0.115  -0.011783333495259285  0.0  \\
            0.12  -0.011783333495259285  0.0  \\
            0.125  -0.011783333495259285  0.0  \\
            0.13  -0.011783333495259285  0.0  \\
            0.135  -0.011783333495259285  0.0  \\
            0.14  -0.011783333495259285  0.0  \\
            0.145  -0.011783333495259285  0.0  \\
            0.15  -0.011783333495259285  0.0  \\
            0.155  -0.011783333495259285  0.0  \\
            0.16  -0.011783333495259285  0.0  \\
            0.165  -0.011783333495259285  0.0  \\
            0.17  -0.011783333495259285  0.0  \\
            0.175  -0.011783333495259285  0.0  \\
            0.18  -0.011783333495259285  0.0  \\
            0.185  -0.011783333495259285  0.0  \\
            0.19  -0.011783333495259285  0.0  \\
            0.195  -0.011783333495259285  0.0  \\
            0.2  -0.011783333495259285  0.0  \\
            0.205  -0.011783333495259285  0.0  \\
            0.21  -0.011783333495259285  0.0  \\
            0.215  -0.011783333495259285  0.0  \\
            0.22  -0.011783333495259285  0.0  \\
            0.225  -0.011783333495259285  0.0  \\
            0.23  -0.011783333495259285  0.0  \\
            0.235  -0.011783333495259285  0.0  \\
            0.24  -0.011783333495259285  0.0  \\
            0.245  -0.011783333495259285  0.0  \\
            0.25  -0.011783333495259285  0.0  \\
            0.255  -0.011783333495259285  0.0  \\
            0.26  -0.011783333495259285  0.0  \\
            0.265  -0.011783333495259285  0.0  \\
            0.27  -0.011783333495259285  0.0  \\
            0.275  -0.011783333495259285  0.0  \\
            0.28  -0.011783333495259285  0.0  \\
            0.285  -0.011783333495259285  0.0  \\
            0.29  -0.011783333495259285  0.0  \\
            0.295  -0.011783333495259285  0.0  \\
            0.3  -0.011783333495259285  0.0  \\
            0.305  -0.011783333495259285  0.0  \\
            0.31  -0.011783333495259285  0.0  \\
            0.315  -0.011783333495259285  0.0  \\
            0.32  -0.011783333495259285  0.0  \\
            0.325  -0.011783333495259285  0.0  \\
            0.33  -0.011783333495259285  0.0  \\
            0.335  -0.011783333495259285  0.0  \\
            0.34  -0.011783333495259285  0.0  \\
            0.345  -0.011783333495259285  0.0  \\
            0.35  -0.011783333495259285  0.0  \\
            0.355  -0.011783333495259285  0.0  \\
            0.36  -0.011783333495259285  0.0  \\
            0.365  -0.011783333495259285  0.0  \\
            0.37  -0.011783333495259285  0.0  \\
            0.375  -0.011783333495259285  0.0  \\
            0.38  -0.011783333495259285  0.0  \\
            0.385  -0.011783333495259285  0.0  \\
            0.39  -0.011783333495259285  0.0  \\
            0.395  -0.011783333495259285  0.0  \\
            0.4  -0.011783333495259285  0.0  \\
            0.405  -0.011783333495259285  0.0  \\
            0.41  -0.011783333495259285  0.0  \\
            0.415  -0.011783333495259285  0.0  \\
            0.42  -0.011783333495259285  0.0  \\
            0.425  -0.011783333495259285  0.0  \\
            0.43  -0.011783333495259285  0.0  \\
            0.435  -0.011783333495259285  0.0  \\
            0.44  -0.011783333495259285  0.0  \\
            0.445  -0.011783333495259285  0.0  \\
            0.45  -0.011783333495259285  0.0  \\
            0.455  -0.011783333495259285  0.0  \\
            0.46  -0.011783333495259285  0.0  \\
            0.465  -0.011783333495259285  0.0  \\
            0.47  -0.011783333495259285  0.0  \\
            0.475  -0.011783333495259285  0.0  \\
            0.48  -0.011783333495259285  0.0  \\
            0.485  -0.011783333495259285  0.0  \\
            0.49  -0.011783333495259285  0.0  \\
            0.495  -0.011783333495259285  0.0  \\
            0.5  -0.011783333495259285  0.0  \\
            0.0  -0.01139699469213603  0.0  \\
            0.005  -0.01139699469213603  0.0  \\
            0.01  -0.01139699469213603  0.0  \\
            0.015  -0.01139699469213603  0.0  \\
            0.02  -0.01139699469213603  0.0  \\
            0.025  -0.01139699469213603  0.0  \\
            0.03  -0.01139699469213603  0.0  \\
            0.035  -0.01139699469213603  0.0  \\
            0.04  -0.01139699469213603  0.0  \\
            0.045  -0.01139699469213603  0.0  \\
            0.05  -0.01139699469213603  0.0  \\
            0.055  -0.01139699469213603  0.0  \\
            0.06  -0.01139699469213603  0.0  \\
            0.065  -0.01139699469213603  0.0  \\
            0.07  -0.01139699469213603  0.0  \\
            0.075  -0.01139699469213603  0.0  \\
            0.08  -0.01139699469213603  0.0  \\
            0.085  -0.01139699469213603  0.0  \\
            0.09  -0.01139699469213603  0.0  \\
            0.095  -0.01139699469213603  0.0  \\
            0.1  -0.01139699469213603  0.0  \\
            0.105  -0.01139699469213603  0.0  \\
            0.11  -0.01139699469213603  0.0  \\
            0.115  -0.01139699469213603  0.0  \\
            0.12  -0.01139699469213603  0.0  \\
            0.125  -0.01139699469213603  0.0  \\
            0.13  -0.01139699469213603  0.0  \\
            0.135  -0.01139699469213603  0.0  \\
            0.14  -0.01139699469213603  0.0  \\
            0.145  -0.01139699469213603  0.0  \\
            0.15  -0.01139699469213603  0.0  \\
            0.155  -0.01139699469213603  0.0  \\
            0.16  -0.01139699469213603  0.0  \\
            0.165  -0.01139699469213603  0.0  \\
            0.17  -0.01139699469213603  0.0  \\
            0.175  -0.01139699469213603  0.0  \\
            0.18  -0.01139699469213603  0.0  \\
            0.185  -0.01139699469213603  0.0  \\
            0.19  -0.01139699469213603  0.0  \\
            0.195  -0.01139699469213603  0.0  \\
            0.2  -0.01139699469213603  0.0  \\
            0.205  -0.01139699469213603  0.0  \\
            0.21  -0.01139699469213603  0.0  \\
            0.215  -0.01139699469213603  0.0  \\
            0.22  -0.01139699469213603  0.0  \\
            0.225  -0.01139699469213603  0.0  \\
            0.23  -0.01139699469213603  0.0  \\
            0.235  -0.01139699469213603  0.0  \\
            0.24  -0.01139699469213603  0.0  \\
            0.245  -0.01139699469213603  0.0  \\
            0.25  -0.01139699469213603  0.0  \\
            0.255  -0.01139699469213603  0.0  \\
            0.26  -0.01139699469213603  0.0  \\
            0.265  -0.01139699469213603  0.0  \\
            0.27  -0.01139699469213603  0.0  \\
            0.275  -0.01139699469213603  0.0  \\
            0.28  -0.01139699469213603  0.0  \\
            0.285  -0.01139699469213603  0.0  \\
            0.29  -0.01139699469213603  0.0  \\
            0.295  -0.01139699469213603  0.0  \\
            0.3  -0.01139699469213603  0.0  \\
            0.305  -0.01139699469213603  0.0  \\
            0.31  -0.01139699469213603  0.0  \\
            0.315  -0.01139699469213603  0.0  \\
            0.32  -0.01139699469213603  0.0  \\
            0.325  -0.01139699469213603  0.0  \\
            0.33  -0.01139699469213603  0.0  \\
            0.335  -0.01139699469213603  0.0  \\
            0.34  -0.01139699469213603  0.0  \\
            0.345  -0.01139699469213603  0.0  \\
            0.35  -0.01139699469213603  0.0  \\
            0.355  -0.01139699469213603  0.0  \\
            0.36  -0.01139699469213603  0.0  \\
            0.365  -0.01139699469213603  0.0  \\
            0.37  -0.01139699469213603  0.0  \\
            0.375  -0.01139699469213603  0.0  \\
            0.38  -0.01139699469213603  0.0  \\
            0.385  -0.01139699469213603  0.0  \\
            0.39  -0.01139699469213603  0.0  \\
            0.395  -0.01139699469213603  0.0  \\
            0.4  -0.01139699469213603  0.0  \\
            0.405  -0.01139699469213603  0.0  \\
            0.41  -0.01139699469213603  0.0  \\
            0.415  -0.01139699469213603  0.0  \\
            0.42  -0.01139699469213603  0.0  \\
            0.425  -0.01139699469213603  0.0  \\
            0.43  -0.01139699469213603  0.0  \\
            0.435  -0.01139699469213603  0.0  \\
            0.44  -0.01139699469213603  0.0  \\
            0.445  -0.01139699469213603  0.0  \\
            0.45  -0.01139699469213603  0.0  \\
            0.455  -0.01139699469213603  0.0  \\
            0.46  -0.01139699469213603  0.0  \\
            0.465  -0.01139699469213603  0.0  \\
            0.47  -0.01139699469213603  0.0  \\
            0.475  -0.01139699469213603  0.0  \\
            0.48  -0.01139699469213603  0.0  \\
            0.485  -0.01139699469213603  0.0  \\
            0.49  -0.01139699469213603  0.0  \\
            0.495  -0.01139699469213603  0.0  \\
            0.5  -0.01139699469213603  0.0  \\
            0.0  -0.011010655889012774  0.0  \\
            0.005  -0.011010655889012774  0.0  \\
            0.01  -0.011010655889012774  0.0  \\
            0.015  -0.011010655889012774  0.0  \\
            0.02  -0.011010655889012774  0.0  \\
            0.025  -0.011010655889012774  0.0  \\
            0.03  -0.011010655889012774  0.0  \\
            0.035  -0.011010655889012774  0.0  \\
            0.04  -0.011010655889012774  0.0  \\
            0.045  -0.011010655889012774  0.0  \\
            0.05  -0.011010655889012774  0.0  \\
            0.055  -0.011010655889012774  0.0  \\
            0.06  -0.011010655889012774  0.0  \\
            0.065  -0.011010655889012774  0.0  \\
            0.07  -0.011010655889012774  0.0  \\
            0.075  -0.011010655889012774  0.0  \\
            0.08  -0.011010655889012774  0.0  \\
            0.085  -0.011010655889012774  0.0  \\
            0.09  -0.011010655889012774  0.0  \\
            0.095  -0.011010655889012774  0.0  \\
            0.1  -0.011010655889012774  0.0  \\
            0.105  -0.011010655889012774  0.0  \\
            0.11  -0.011010655889012774  0.0  \\
            0.115  -0.011010655889012774  0.0  \\
            0.12  -0.011010655889012774  0.0  \\
            0.125  -0.011010655889012774  0.0  \\
            0.13  -0.011010655889012774  0.0  \\
            0.135  -0.011010655889012774  0.0  \\
            0.14  -0.011010655889012774  0.0  \\
            0.145  -0.011010655889012774  0.0  \\
            0.15  -0.011010655889012774  0.0  \\
            0.155  -0.011010655889012774  0.0  \\
            0.16  -0.011010655889012774  0.0  \\
            0.165  -0.011010655889012774  0.0  \\
            0.17  -0.011010655889012774  0.0  \\
            0.175  -0.011010655889012774  0.0  \\
            0.18  -0.011010655889012774  0.0  \\
            0.185  -0.011010655889012774  0.0  \\
            0.19  -0.011010655889012774  0.0  \\
            0.195  -0.011010655889012774  0.0  \\
            0.2  -0.011010655889012774  0.0  \\
            0.205  -0.011010655889012774  0.0  \\
            0.21  -0.011010655889012774  0.0  \\
            0.215  -0.011010655889012774  0.0  \\
            0.22  -0.011010655889012774  0.0  \\
            0.225  -0.011010655889012774  0.0  \\
            0.23  -0.011010655889012774  0.0  \\
            0.235  -0.011010655889012774  0.0  \\
            0.24  -0.011010655889012774  0.0  \\
            0.245  -0.011010655889012774  0.0  \\
            0.25  -0.011010655889012774  0.0  \\
            0.255  -0.011010655889012774  0.0  \\
            0.26  -0.011010655889012774  0.0  \\
            0.265  -0.011010655889012774  0.0  \\
            0.27  -0.011010655889012774  0.0  \\
            0.275  -0.011010655889012774  0.0  \\
            0.28  -0.011010655889012774  0.0  \\
            0.285  -0.011010655889012774  0.0  \\
            0.29  -0.011010655889012774  0.0  \\
            0.295  -0.011010655889012774  0.0  \\
            0.3  -0.011010655889012774  0.0  \\
            0.305  -0.011010655889012774  0.0  \\
            0.31  -0.011010655889012774  0.0  \\
            0.315  -0.011010655889012774  0.0  \\
            0.32  -0.011010655889012774  0.0  \\
            0.325  -0.011010655889012774  0.0  \\
            0.33  -0.011010655889012774  0.0  \\
            0.335  -0.011010655889012774  0.0  \\
            0.34  -0.011010655889012774  0.0  \\
            0.345  -0.011010655889012774  0.0  \\
            0.35  -0.011010655889012774  0.0  \\
            0.355  -0.011010655889012774  0.0  \\
            0.36  -0.011010655889012774  0.0  \\
            0.365  -0.011010655889012774  0.0  \\
            0.37  -0.011010655889012774  0.0  \\
            0.375  -0.011010655889012774  0.0  \\
            0.38  -0.011010655889012774  0.0  \\
            0.385  -0.011010655889012774  0.0  \\
            0.39  -0.011010655889012774  0.0  \\
            0.395  -0.011010655889012774  0.0  \\
            0.4  -0.011010655889012774  0.0  \\
            0.405  -0.011010655889012774  0.0  \\
            0.41  -0.011010655889012774  0.0  \\
            0.415  -0.011010655889012774  0.0  \\
            0.42  -0.011010655889012774  0.0  \\
            0.425  -0.011010655889012774  0.0  \\
            0.43  -0.011010655889012774  0.0  \\
            0.435  -0.011010655889012774  0.0  \\
            0.44  -0.011010655889012774  0.0  \\
            0.445  -0.011010655889012774  0.0  \\
            0.45  -0.011010655889012774  0.0  \\
            0.455  -0.011010655889012774  0.0  \\
            0.46  -0.011010655889012774  0.0  \\
            0.465  -0.011010655889012774  0.0  \\
            0.47  -0.011010655889012774  0.0  \\
            0.475  -0.011010655889012774  0.0  \\
            0.48  -0.011010655889012774  0.0  \\
            0.485  -0.011010655889012774  0.0  \\
            0.49  -0.011010655889012774  0.0  \\
            0.495  -0.011010655889012774  0.0  \\
            0.5  -0.011010655889012774  0.0  \\
            0.0  -0.010624317085889519  0.0  \\
            0.005  -0.010624317085889519  0.0  \\
            0.01  -0.010624317085889519  0.0  \\
            0.015  -0.010624317085889519  0.0  \\
            0.02  -0.010624317085889519  0.0  \\
            0.025  -0.010624317085889519  0.0  \\
            0.03  -0.010624317085889519  0.0  \\
            0.035  -0.010624317085889519  0.0  \\
            0.04  -0.010624317085889519  0.0  \\
            0.045  -0.010624317085889519  0.0  \\
            0.05  -0.010624317085889519  0.0  \\
            0.055  -0.010624317085889519  0.0  \\
            0.06  -0.010624317085889519  0.0  \\
            0.065  -0.010624317085889519  0.0  \\
            0.07  -0.010624317085889519  0.0  \\
            0.075  -0.010624317085889519  0.0  \\
            0.08  -0.010624317085889519  0.0  \\
            0.085  -0.010624317085889519  0.0  \\
            0.09  -0.010624317085889519  0.0  \\
            0.095  -0.010624317085889519  0.0  \\
            0.1  -0.010624317085889519  0.0  \\
            0.105  -0.010624317085889519  0.0  \\
            0.11  -0.010624317085889519  0.0  \\
            0.115  -0.010624317085889519  0.0  \\
            0.12  -0.010624317085889519  0.0  \\
            0.125  -0.010624317085889519  0.0  \\
            0.13  -0.010624317085889519  0.0  \\
            0.135  -0.010624317085889519  0.0  \\
            0.14  -0.010624317085889519  0.0  \\
            0.145  -0.010624317085889519  0.0  \\
            0.15  -0.010624317085889519  0.0  \\
            0.155  -0.010624317085889519  0.0  \\
            0.16  -0.010624317085889519  0.0  \\
            0.165  -0.010624317085889519  0.0  \\
            0.17  -0.010624317085889519  0.0  \\
            0.175  -0.010624317085889519  0.0  \\
            0.18  -0.010624317085889519  0.0  \\
            0.185  -0.010624317085889519  0.0  \\
            0.19  -0.010624317085889519  0.0  \\
            0.195  -0.010624317085889519  0.0  \\
            0.2  -0.010624317085889519  0.0  \\
            0.205  -0.010624317085889519  0.0  \\
            0.21  -0.010624317085889519  0.0  \\
            0.215  -0.010624317085889519  0.0  \\
            0.22  -0.010624317085889519  0.0  \\
            0.225  -0.010624317085889519  0.0  \\
            0.23  -0.010624317085889519  0.0  \\
            0.235  -0.010624317085889519  0.0  \\
            0.24  -0.010624317085889519  0.0  \\
            0.245  -0.010624317085889519  0.0  \\
            0.25  -0.010624317085889519  0.0  \\
            0.255  -0.010624317085889519  0.0  \\
            0.26  -0.010624317085889519  0.0  \\
            0.265  -0.010624317085889519  0.0  \\
            0.27  -0.010624317085889519  0.0  \\
            0.275  -0.010624317085889519  0.0  \\
            0.28  -0.010624317085889519  0.0  \\
            0.285  -0.010624317085889519  0.0  \\
            0.29  -0.010624317085889519  0.0  \\
            0.295  -0.010624317085889519  0.0  \\
            0.3  -0.010624317085889519  0.0  \\
            0.305  -0.010624317085889519  0.0  \\
            0.31  -0.010624317085889519  0.0  \\
            0.315  -0.010624317085889519  0.0  \\
            0.32  -0.010624317085889519  0.0  \\
            0.325  -0.010624317085889519  0.0  \\
            0.33  -0.010624317085889519  0.0  \\
            0.335  -0.010624317085889519  0.0  \\
            0.34  -0.010624317085889519  0.0  \\
            0.345  -0.010624317085889519  0.0  \\
            0.35  -0.010624317085889519  0.0  \\
            0.355  -0.010624317085889519  0.0  \\
            0.36  -0.010624317085889519  0.0  \\
            0.365  -0.010624317085889519  0.0  \\
            0.37  -0.010624317085889519  0.0  \\
            0.375  -0.010624317085889519  0.0  \\
            0.38  -0.010624317085889519  0.0  \\
            0.385  -0.010624317085889519  0.0  \\
            0.39  -0.010624317085889519  0.0  \\
            0.395  -0.010624317085889519  0.0  \\
            0.4  -0.010624317085889519  0.0  \\
            0.405  -0.010624317085889519  0.0  \\
            0.41  -0.010624317085889519  0.0  \\
            0.415  -0.010624317085889519  0.0  \\
            0.42  -0.010624317085889519  0.0  \\
            0.425  -0.010624317085889519  0.0  \\
            0.43  -0.010624317085889519  0.0  \\
            0.435  -0.010624317085889519  0.0  \\
            0.44  -0.010624317085889519  0.0  \\
            0.445  -0.010624317085889519  0.0  \\
            0.45  -0.010624317085889519  0.0  \\
            0.455  -0.010624317085889519  0.0  \\
            0.46  -0.010624317085889519  0.0  \\
            0.465  -0.010624317085889519  0.0  \\
            0.47  -0.010624317085889519  0.0  \\
            0.475  -0.010624317085889519  0.0  \\
            0.48  -0.010624317085889519  0.0  \\
            0.485  -0.010624317085889519  0.0  \\
            0.49  -0.010624317085889519  0.0  \\
            0.495  -0.010624317085889519  0.0  \\
            0.5  -0.010624317085889519  0.0  \\
            0.0  -0.010237978282766264  0.0  \\
            0.005  -0.010237978282766264  0.0  \\
            0.01  -0.010237978282766264  0.0  \\
            0.015  -0.010237978282766264  0.0  \\
            0.02  -0.010237978282766264  0.0  \\
            0.025  -0.010237978282766264  0.0  \\
            0.03  -0.010237978282766264  0.0  \\
            0.035  -0.010237978282766264  0.0  \\
            0.04  -0.010237978282766264  0.0  \\
            0.045  -0.010237978282766264  0.0  \\
            0.05  -0.010237978282766264  0.0  \\
            0.055  -0.010237978282766264  0.0  \\
            0.06  -0.010237978282766264  0.0  \\
            0.065  -0.010237978282766264  0.0  \\
            0.07  -0.010237978282766264  0.0  \\
            0.075  -0.010237978282766264  0.0  \\
            0.08  -0.010237978282766264  0.0  \\
            0.085  -0.010237978282766264  0.0  \\
            0.09  -0.010237978282766264  0.0  \\
            0.095  -0.010237978282766264  0.0  \\
            0.1  -0.010237978282766264  0.0  \\
            0.105  -0.010237978282766264  0.0  \\
            0.11  -0.010237978282766264  0.0  \\
            0.115  -0.010237978282766264  0.0  \\
            0.12  -0.010237978282766264  0.0  \\
            0.125  -0.010237978282766264  0.0  \\
            0.13  -0.010237978282766264  0.0  \\
            0.135  -0.010237978282766264  0.0  \\
            0.14  -0.010237978282766264  0.0  \\
            0.145  -0.010237978282766264  0.0  \\
            0.15  -0.010237978282766264  0.0  \\
            0.155  -0.010237978282766264  0.0  \\
            0.16  -0.010237978282766264  0.0  \\
            0.165  -0.010237978282766264  0.0  \\
            0.17  -0.010237978282766264  0.0  \\
            0.175  -0.010237978282766264  0.0  \\
            0.18  -0.010237978282766264  0.0  \\
            0.185  -0.010237978282766264  0.0  \\
            0.19  -0.010237978282766264  0.0  \\
            0.195  -0.010237978282766264  0.0  \\
            0.2  -0.010237978282766264  0.0  \\
            0.205  -0.010237978282766264  0.0  \\
            0.21  -0.010237978282766264  0.0  \\
            0.215  -0.010237978282766264  0.0  \\
            0.22  -0.010237978282766264  0.0  \\
            0.225  -0.010237978282766264  0.0  \\
            0.23  -0.010237978282766264  0.0  \\
            0.235  -0.010237978282766264  0.0  \\
            0.24  -0.010237978282766264  0.0  \\
            0.245  -0.010237978282766264  0.0  \\
            0.25  -0.010237978282766264  0.0  \\
            0.255  -0.010237978282766264  0.0  \\
            0.26  -0.010237978282766264  0.0  \\
            0.265  -0.010237978282766264  0.0  \\
            0.27  -0.010237978282766264  0.0  \\
            0.275  -0.010237978282766264  0.0  \\
            0.28  -0.010237978282766264  0.0  \\
            0.285  -0.010237978282766264  0.0  \\
            0.29  -0.010237978282766264  0.0  \\
            0.295  -0.010237978282766264  0.0  \\
            0.3  -0.010237978282766264  0.0  \\
            0.305  -0.010237978282766264  0.0  \\
            0.31  -0.010237978282766264  0.0  \\
            0.315  -0.010237978282766264  0.0  \\
            0.32  -0.010237978282766264  0.0  \\
            0.325  -0.010237978282766264  0.0  \\
            0.33  -0.010237978282766264  0.0  \\
            0.335  -0.010237978282766264  0.0  \\
            0.34  -0.010237978282766264  0.0  \\
            0.345  -0.010237978282766264  0.0  \\
            0.35  -0.010237978282766264  0.0  \\
            0.355  -0.010237978282766264  0.0  \\
            0.36  -0.010237978282766264  0.0  \\
            0.365  -0.010237978282766264  0.0  \\
            0.37  -0.010237978282766264  0.0  \\
            0.375  -0.010237978282766264  0.0  \\
            0.38  -0.010237978282766264  0.0  \\
            0.385  -0.010237978282766264  0.0  \\
            0.39  -0.010237978282766264  0.0  \\
            0.395  -0.010237978282766264  0.0  \\
            0.4  -0.010237978282766264  0.0  \\
            0.405  -0.010237978282766264  0.0  \\
            0.41  -0.010237978282766264  0.0  \\
            0.415  -0.010237978282766264  0.0  \\
            0.42  -0.010237978282766264  0.0  \\
            0.425  -0.010237978282766264  0.0  \\
            0.43  -0.010237978282766264  0.0  \\
            0.435  -0.010237978282766264  0.0  \\
            0.44  -0.010237978282766264  0.0  \\
            0.445  -0.010237978282766264  0.0  \\
            0.45  -0.010237978282766264  0.0  \\
            0.455  -0.010237978282766264  0.0  \\
            0.46  -0.010237978282766264  0.0  \\
            0.465  -0.010237978282766264  0.0  \\
            0.47  -0.010237978282766264  0.0  \\
            0.475  -0.010237978282766264  0.0  \\
            0.48  -0.010237978282766264  0.0  \\
            0.485  -0.010237978282766264  0.0  \\
            0.49  -0.010237978282766264  0.0  \\
            0.495  -0.010237978282766264  0.0  \\
            0.5  -0.010237978282766264  0.0  \\
            0.0  -0.009851639479643008  0.0  \\
            0.005  -0.009851639479643008  0.0  \\
            0.01  -0.009851639479643008  0.0  \\
            0.015  -0.009851639479643008  0.0  \\
            0.02  -0.009851639479643008  0.0  \\
            0.025  -0.009851639479643008  0.0  \\
            0.03  -0.009851639479643008  0.0  \\
            0.035  -0.009851639479643008  0.0  \\
            0.04  -0.009851639479643008  0.0  \\
            0.045  -0.009851639479643008  0.0  \\
            0.05  -0.009851639479643008  0.0  \\
            0.055  -0.009851639479643008  0.0  \\
            0.06  -0.009851639479643008  0.0  \\
            0.065  -0.009851639479643008  0.0  \\
            0.07  -0.009851639479643008  0.0  \\
            0.075  -0.009851639479643008  0.0  \\
            0.08  -0.009851639479643008  0.0  \\
            0.085  -0.009851639479643008  0.0  \\
            0.09  -0.009851639479643008  0.0  \\
            0.095  -0.009851639479643008  0.0  \\
            0.1  -0.009851639479643008  0.0  \\
            0.105  -0.009851639479643008  0.0  \\
            0.11  -0.009851639479643008  0.0  \\
            0.115  -0.009851639479643008  0.0  \\
            0.12  -0.009851639479643008  0.0  \\
            0.125  -0.009851639479643008  0.0  \\
            0.13  -0.009851639479643008  0.0  \\
            0.135  -0.009851639479643008  0.0  \\
            0.14  -0.009851639479643008  0.0  \\
            0.145  -0.009851639479643008  0.0  \\
            0.15  -0.009851639479643008  0.0  \\
            0.155  -0.009851639479643008  0.0  \\
            0.16  -0.009851639479643008  0.0  \\
            0.165  -0.009851639479643008  0.0  \\
            0.17  -0.009851639479643008  0.0  \\
            0.175  -0.009851639479643008  0.0  \\
            0.18  -0.009851639479643008  0.0  \\
            0.185  -0.009851639479643008  0.0  \\
            0.19  -0.009851639479643008  0.0  \\
            0.195  -0.009851639479643008  0.0  \\
            0.2  -0.009851639479643008  0.0  \\
            0.205  -0.009851639479643008  0.0  \\
            0.21  -0.009851639479643008  0.0  \\
            0.215  -0.009851639479643008  0.0  \\
            0.22  -0.009851639479643008  0.0  \\
            0.225  -0.009851639479643008  0.0  \\
            0.23  -0.009851639479643008  0.0  \\
            0.235  -0.009851639479643008  0.0  \\
            0.24  -0.009851639479643008  0.0  \\
            0.245  -0.009851639479643008  0.0  \\
            0.25  -0.009851639479643008  0.0  \\
            0.255  -0.009851639479643008  0.0  \\
            0.26  -0.009851639479643008  0.0  \\
            0.265  -0.009851639479643008  0.0  \\
            0.27  -0.009851639479643008  0.0  \\
            0.275  -0.009851639479643008  0.0  \\
            0.28  -0.009851639479643008  0.0  \\
            0.285  -0.009851639479643008  0.0  \\
            0.29  -0.009851639479643008  0.0  \\
            0.295  -0.009851639479643008  0.0  \\
            0.3  -0.009851639479643008  0.0  \\
            0.305  -0.009851639479643008  0.0  \\
            0.31  -0.009851639479643008  0.0  \\
            0.315  -0.009851639479643008  0.0  \\
            0.32  -0.009851639479643008  0.0  \\
            0.325  -0.009851639479643008  0.0  \\
            0.33  -0.009851639479643008  0.0  \\
            0.335  -0.009851639479643008  0.0  \\
            0.34  -0.009851639479643008  0.0  \\
            0.345  -0.009851639479643008  0.0  \\
            0.35  -0.009851639479643008  0.0  \\
            0.355  -0.009851639479643008  0.0  \\
            0.36  -0.009851639479643008  0.0  \\
            0.365  -0.009851639479643008  0.0  \\
            0.37  -0.009851639479643008  0.0  \\
            0.375  -0.009851639479643008  0.0  \\
            0.38  -0.009851639479643008  0.0  \\
            0.385  -0.009851639479643008  0.0  \\
            0.39  -0.009851639479643008  0.0  \\
            0.395  -0.009851639479643008  0.0  \\
            0.4  -0.009851639479643008  0.0  \\
            0.405  -0.009851639479643008  0.0  \\
            0.41  -0.009851639479643008  0.0  \\
            0.415  -0.009851639479643008  0.0  \\
            0.42  -0.009851639479643008  0.0  \\
            0.425  -0.009851639479643008  0.0  \\
            0.43  -0.009851639479643008  0.0  \\
            0.435  -0.009851639479643008  0.0  \\
            0.44  -0.009851639479643008  0.0  \\
            0.445  -0.009851639479643008  0.0  \\
            0.45  -0.009851639479643008  0.0  \\
            0.455  -0.009851639479643008  0.0  \\
            0.46  -0.009851639479643008  0.0  \\
            0.465  -0.009851639479643008  0.0  \\
            0.47  -0.009851639479643008  0.0  \\
            0.475  -0.009851639479643008  0.0  \\
            0.48  -0.009851639479643008  0.0  \\
            0.485  -0.009851639479643008  0.0  \\
            0.49  -0.009851639479643008  0.0  \\
            0.495  -0.009851639479643008  0.0  \\
            0.5  -0.009851639479643008  0.0  \\
            0.0  -0.009465300676519753  0.0  \\
            0.005  -0.009465300676519753  0.0  \\
            0.01  -0.009465300676519753  0.0  \\
            0.015  -0.009465300676519753  0.0  \\
            0.02  -0.009465300676519753  0.0  \\
            0.025  -0.009465300676519753  0.0  \\
            0.03  -0.009465300676519753  0.0  \\
            0.035  -0.009465300676519753  0.0  \\
            0.04  -0.009465300676519753  0.0  \\
            0.045  -0.009465300676519753  0.0  \\
            0.05  -0.009465300676519753  0.0  \\
            0.055  -0.009465300676519753  0.0  \\
            0.06  -0.009465300676519753  0.0  \\
            0.065  -0.009465300676519753  0.0  \\
            0.07  -0.009465300676519753  0.0  \\
            0.075  -0.009465300676519753  0.0  \\
            0.08  -0.009465300676519753  0.0  \\
            0.085  -0.009465300676519753  0.0  \\
            0.09  -0.009465300676519753  0.0  \\
            0.095  -0.009465300676519753  0.0  \\
            0.1  -0.009465300676519753  0.0  \\
            0.105  -0.009465300676519753  0.0  \\
            0.11  -0.009465300676519753  0.0  \\
            0.115  -0.009465300676519753  0.0  \\
            0.12  -0.009465300676519753  0.0  \\
            0.125  -0.009465300676519753  0.0  \\
            0.13  -0.009465300676519753  0.0  \\
            0.135  -0.009465300676519753  0.0  \\
            0.14  -0.009465300676519753  0.0  \\
            0.145  -0.009465300676519753  0.0  \\
            0.15  -0.009465300676519753  0.0  \\
            0.155  -0.009465300676519753  0.0  \\
            0.16  -0.009465300676519753  0.0  \\
            0.165  -0.009465300676519753  0.0  \\
            0.17  -0.009465300676519753  0.0  \\
            0.175  -0.009465300676519753  0.0  \\
            0.18  -0.009465300676519753  0.0  \\
            0.185  -0.009465300676519753  0.0  \\
            0.19  -0.009465300676519753  0.0  \\
            0.195  -0.009465300676519753  0.0  \\
            0.2  -0.009465300676519753  0.0  \\
            0.205  -0.009465300676519753  0.0  \\
            0.21  -0.009465300676519753  0.0  \\
            0.215  -0.009465300676519753  0.0  \\
            0.22  -0.009465300676519753  0.0  \\
            0.225  -0.009465300676519753  0.0  \\
            0.23  -0.009465300676519753  0.0  \\
            0.235  -0.009465300676519753  0.0  \\
            0.24  -0.009465300676519753  0.0  \\
            0.245  -0.009465300676519753  0.0  \\
            0.25  -0.009465300676519753  0.0  \\
            0.255  -0.009465300676519753  0.0  \\
            0.26  -0.009465300676519753  0.0  \\
            0.265  -0.009465300676519753  0.0  \\
            0.27  -0.009465300676519753  0.0  \\
            0.275  -0.009465300676519753  0.0  \\
            0.28  -0.009465300676519753  0.0  \\
            0.285  -0.009465300676519753  0.0  \\
            0.29  -0.009465300676519753  0.0  \\
            0.295  -0.009465300676519753  0.0  \\
            0.3  -0.009465300676519753  0.0  \\
            0.305  -0.009465300676519753  0.0  \\
            0.31  -0.009465300676519753  0.0  \\
            0.315  -0.009465300676519753  0.0  \\
            0.32  -0.009465300676519753  0.0  \\
            0.325  -0.009465300676519753  0.0  \\
            0.33  -0.009465300676519753  0.0  \\
            0.335  -0.009465300676519753  0.0  \\
            0.34  -0.009465300676519753  0.0  \\
            0.345  -0.009465300676519753  0.0  \\
            0.35  -0.009465300676519753  0.0  \\
            0.355  -0.009465300676519753  0.0  \\
            0.36  -0.009465300676519753  0.0  \\
            0.365  -0.009465300676519753  0.0  \\
            0.37  -0.009465300676519753  0.0  \\
            0.375  -0.009465300676519753  0.0  \\
            0.38  -0.009465300676519753  0.0  \\
            0.385  -0.009465300676519753  0.0  \\
            0.39  -0.009465300676519753  0.0  \\
            0.395  -0.009465300676519753  0.0  \\
            0.4  -0.009465300676519753  0.0  \\
            0.405  -0.009465300676519753  0.0  \\
            0.41  -0.009465300676519753  0.0  \\
            0.415  -0.009465300676519753  0.0  \\
            0.42  -0.009465300676519753  0.0  \\
            0.425  -0.009465300676519753  0.0  \\
            0.43  -0.009465300676519753  0.0  \\
            0.435  -0.009465300676519753  0.0  \\
            0.44  -0.009465300676519753  0.0  \\
            0.445  -0.009465300676519753  0.0  \\
            0.45  -0.009465300676519753  0.0  \\
            0.455  -0.009465300676519753  0.0  \\
            0.46  -0.009465300676519753  0.0  \\
            0.465  -0.009465300676519753  0.0  \\
            0.47  -0.009465300676519753  0.0  \\
            0.475  -0.009465300676519753  0.0  \\
            0.48  -0.009465300676519753  0.0  \\
            0.485  -0.009465300676519753  0.0  \\
            0.49  -0.009465300676519753  0.0  \\
            0.495  -0.009465300676519753  0.0  \\
            0.5  -0.009465300676519753  0.0  \\
            0.0  -0.0090789618733965  0.0  \\
            0.005  -0.0090789618733965  0.0  \\
            0.01  -0.0090789618733965  0.0  \\
            0.015  -0.0090789618733965  0.0  \\
            0.02  -0.0090789618733965  0.0  \\
            0.025  -0.0090789618733965  0.0  \\
            0.03  -0.0090789618733965  0.0  \\
            0.035  -0.0090789618733965  0.0  \\
            0.04  -0.0090789618733965  0.0  \\
            0.045  -0.0090789618733965  0.0  \\
            0.05  -0.0090789618733965  0.0  \\
            0.055  -0.0090789618733965  0.0  \\
            0.06  -0.0090789618733965  0.0  \\
            0.065  -0.0090789618733965  0.0  \\
            0.07  -0.0090789618733965  0.0  \\
            0.075  -0.0090789618733965  0.0  \\
            0.08  -0.0090789618733965  0.0  \\
            0.085  -0.0090789618733965  0.0  \\
            0.09  -0.0090789618733965  0.0  \\
            0.095  -0.0090789618733965  0.0  \\
            0.1  -0.0090789618733965  0.0  \\
            0.105  -0.0090789618733965  0.0  \\
            0.11  -0.0090789618733965  0.0  \\
            0.115  -0.0090789618733965  0.0  \\
            0.12  -0.0090789618733965  0.0  \\
            0.125  -0.0090789618733965  0.0  \\
            0.13  -0.0090789618733965  0.0  \\
            0.135  -0.0090789618733965  0.0  \\
            0.14  -0.0090789618733965  0.0  \\
            0.145  -0.0090789618733965  0.0  \\
            0.15  -0.0090789618733965  0.0  \\
            0.155  -0.0090789618733965  0.0  \\
            0.16  -0.0090789618733965  0.0  \\
            0.165  -0.0090789618733965  0.0  \\
            0.17  -0.0090789618733965  0.0  \\
            0.175  -0.0090789618733965  1.0  \\
            0.18  -0.0090789618733965  9.0  \\
            0.185  -0.0090789618733965  32.0  \\
            0.19  -0.0090789618733965  53.0  \\
            0.195  -0.0090789618733965  35.0  \\
            0.2  -0.0090789618733965  36.0  \\
            0.205  -0.0090789618733965  31.0  \\
            0.21  -0.0090789618733965  20.0  \\
            0.215  -0.0090789618733965  20.0  \\
            0.22  -0.0090789618733965  19.0  \\
            0.225  -0.0090789618733965  12.0  \\
            0.23  -0.0090789618733965  15.0  \\
            0.235  -0.0090789618733965  11.0  \\
            0.24  -0.0090789618733965  6.0  \\
            0.245  -0.0090789618733965  4.0  \\
            0.25  -0.0090789618733965  8.0  \\
            0.255  -0.0090789618733965  4.0  \\
            0.26  -0.0090789618733965  3.0  \\
            0.265  -0.0090789618733965  5.0  \\
            0.27  -0.0090789618733965  4.0  \\
            0.275  -0.0090789618733965  3.0  \\
            0.28  -0.0090789618733965  2.0  \\
            0.285  -0.0090789618733965  4.0  \\
            0.29  -0.0090789618733965  1.0  \\
            0.295  -0.0090789618733965  3.0  \\
            0.3  -0.0090789618733965  0.0  \\
            0.305  -0.0090789618733965  0.0  \\
            0.31  -0.0090789618733965  3.0  \\
            0.315  -0.0090789618733965  0.0  \\
            0.32  -0.0090789618733965  1.0  \\
            0.325  -0.0090789618733965  0.0  \\
            0.33  -0.0090789618733965  0.0  \\
            0.335  -0.0090789618733965  0.0  \\
            0.34  -0.0090789618733965  0.0  \\
            0.345  -0.0090789618733965  0.0  \\
            0.35  -0.0090789618733965  0.0  \\
            0.355  -0.0090789618733965  0.0  \\
            0.36  -0.0090789618733965  0.0  \\
            0.365  -0.0090789618733965  0.0  \\
            0.37  -0.0090789618733965  0.0  \\
            0.375  -0.0090789618733965  0.0  \\
            0.38  -0.0090789618733965  0.0  \\
            0.385  -0.0090789618733965  0.0  \\
            0.39  -0.0090789618733965  0.0  \\
            0.395  -0.0090789618733965  0.0  \\
            0.4  -0.0090789618733965  0.0  \\
            0.405  -0.0090789618733965  0.0  \\
            0.41  -0.0090789618733965  0.0  \\
            0.415  -0.0090789618733965  0.0  \\
            0.42  -0.0090789618733965  0.0  \\
            0.425  -0.0090789618733965  0.0  \\
            0.43  -0.0090789618733965  0.0  \\
            0.435  -0.0090789618733965  0.0  \\
            0.44  -0.0090789618733965  0.0  \\
            0.445  -0.0090789618733965  0.0  \\
            0.45  -0.0090789618733965  0.0  \\
            0.455  -0.0090789618733965  0.0  \\
            0.46  -0.0090789618733965  0.0  \\
            0.465  -0.0090789618733965  0.0  \\
            0.47  -0.0090789618733965  0.0  \\
            0.475  -0.0090789618733965  0.0  \\
            0.48  -0.0090789618733965  0.0  \\
            0.485  -0.0090789618733965  0.0  \\
            0.49  -0.0090789618733965  0.0  \\
            0.495  -0.0090789618733965  0.0  \\
            0.5  -0.0090789618733965  0.0  \\
            0.0  -0.008692623070273244  0.0  \\
            0.005  -0.008692623070273244  0.0  \\
            0.01  -0.008692623070273244  0.0  \\
            0.015  -0.008692623070273244  0.0  \\
            0.02  -0.008692623070273244  0.0  \\
            0.025  -0.008692623070273244  0.0  \\
            0.03  -0.008692623070273244  0.0  \\
            0.035  -0.008692623070273244  0.0  \\
            0.04  -0.008692623070273244  0.0  \\
            0.045  -0.008692623070273244  0.0  \\
            0.05  -0.008692623070273244  0.0  \\
            0.055  -0.008692623070273244  0.0  \\
            0.06  -0.008692623070273244  0.0  \\
            0.065  -0.008692623070273244  0.0  \\
            0.07  -0.008692623070273244  0.0  \\
            0.075  -0.008692623070273244  0.0  \\
            0.08  -0.008692623070273244  0.0  \\
            0.085  -0.008692623070273244  0.0  \\
            0.09  -0.008692623070273244  0.0  \\
            0.095  -0.008692623070273244  0.0  \\
            0.1  -0.008692623070273244  0.0  \\
            0.105  -0.008692623070273244  0.0  \\
            0.11  -0.008692623070273244  0.0  \\
            0.115  -0.008692623070273244  0.0  \\
            0.12  -0.008692623070273244  0.0  \\
            0.125  -0.008692623070273244  0.0  \\
            0.13  -0.008692623070273244  0.0  \\
            0.135  -0.008692623070273244  0.0  \\
            0.14  -0.008692623070273244  0.0  \\
            0.145  -0.008692623070273244  0.0  \\
            0.15  -0.008692623070273244  0.0  \\
            0.155  -0.008692623070273244  0.0  \\
            0.16  -0.008692623070273244  2.0  \\
            0.165  -0.008692623070273244  269.0  \\
            0.17  -0.008692623070273244  880.0  \\
            0.175  -0.008692623070273244  894.0  \\
            0.18  -0.008692623070273244  932.0  \\
            0.185  -0.008692623070273244  949.0  \\
            0.19  -0.008692623070273244  946.0  \\
            0.195  -0.008692623070273244  965.0  \\
            0.2  -0.008692623070273244  964.0  \\
            0.205  -0.008692623070273244  969.0  \\
            0.21  -0.008692623070273244  980.0  \\
            0.215  -0.008692623070273244  980.0  \\
            0.22  -0.008692623070273244  981.0  \\
            0.225  -0.008692623070273244  988.0  \\
            0.23  -0.008692623070273244  985.0  \\
            0.235  -0.008692623070273244  989.0  \\
            0.24  -0.008692623070273244  994.0  \\
            0.245  -0.008692623070273244  996.0  \\
            0.25  -0.008692623070273244  992.0  \\
            0.255  -0.008692623070273244  996.0  \\
            0.26  -0.008692623070273244  997.0  \\
            0.265  -0.008692623070273244  995.0  \\
            0.27  -0.008692623070273244  996.0  \\
            0.275  -0.008692623070273244  997.0  \\
            0.28  -0.008692623070273244  997.0  \\
            0.285  -0.008692623070273244  996.0  \\
            0.29  -0.008692623070273244  995.0  \\
            0.295  -0.008692623070273244  971.0  \\
            0.3  -0.008692623070273244  4.0  \\
            0.305  -0.008692623070273244  5.0  \\
            0.31  -0.008692623070273244  0.0  \\
            0.315  -0.008692623070273244  0.0  \\
            0.32  -0.008692623070273244  0.0  \\
            0.325  -0.008692623070273244  0.0  \\
            0.33  -0.008692623070273244  0.0  \\
            0.335  -0.008692623070273244  0.0  \\
            0.34  -0.008692623070273244  0.0  \\
            0.345  -0.008692623070273244  0.0  \\
            0.35  -0.008692623070273244  0.0  \\
            0.355  -0.008692623070273244  0.0  \\
            0.36  -0.008692623070273244  0.0  \\
            0.365  -0.008692623070273244  0.0  \\
            0.37  -0.008692623070273244  0.0  \\
            0.375  -0.008692623070273244  0.0  \\
            0.38  -0.008692623070273244  0.0  \\
            0.385  -0.008692623070273244  0.0  \\
            0.39  -0.008692623070273244  0.0  \\
            0.395  -0.008692623070273244  0.0  \\
            0.4  -0.008692623070273244  0.0  \\
            0.405  -0.008692623070273244  0.0  \\
            0.41  -0.008692623070273244  0.0  \\
            0.415  -0.008692623070273244  0.0  \\
            0.42  -0.008692623070273244  0.0  \\
            0.425  -0.008692623070273244  0.0  \\
            0.43  -0.008692623070273244  0.0  \\
            0.435  -0.008692623070273244  0.0  \\
            0.44  -0.008692623070273244  0.0  \\
            0.445  -0.008692623070273244  0.0  \\
            0.45  -0.008692623070273244  0.0  \\
            0.455  -0.008692623070273244  0.0  \\
            0.46  -0.008692623070273244  0.0  \\
            0.465  -0.008692623070273244  0.0  \\
            0.47  -0.008692623070273244  0.0  \\
            0.475  -0.008692623070273244  0.0  \\
            0.48  -0.008692623070273244  0.0  \\
            0.485  -0.008692623070273244  0.0  \\
            0.49  -0.008692623070273244  0.0  \\
            0.495  -0.008692623070273244  0.0  \\
            0.5  -0.008692623070273244  0.0  \\
            0.0  -0.008306284267149988  0.0  \\
            0.005  -0.008306284267149988  0.0  \\
            0.01  -0.008306284267149988  0.0  \\
            0.015  -0.008306284267149988  0.0  \\
            0.02  -0.008306284267149988  0.0  \\
            0.025  -0.008306284267149988  0.0  \\
            0.03  -0.008306284267149988  0.0  \\
            0.035  -0.008306284267149988  0.0  \\
            0.04  -0.008306284267149988  0.0  \\
            0.045  -0.008306284267149988  0.0  \\
            0.05  -0.008306284267149988  0.0  \\
            0.055  -0.008306284267149988  0.0  \\
            0.06  -0.008306284267149988  0.0  \\
            0.065  -0.008306284267149988  0.0  \\
            0.07  -0.008306284267149988  0.0  \\
            0.075  -0.008306284267149988  0.0  \\
            0.08  -0.008306284267149988  0.0  \\
            0.085  -0.008306284267149988  0.0  \\
            0.09  -0.008306284267149988  0.0  \\
            0.095  -0.008306284267149988  0.0  \\
            0.1  -0.008306284267149988  0.0  \\
            0.105  -0.008306284267149988  0.0  \\
            0.11  -0.008306284267149988  0.0  \\
            0.115  -0.008306284267149988  0.0  \\
            0.12  -0.008306284267149988  0.0  \\
            0.125  -0.008306284267149988  0.0  \\
            0.13  -0.008306284267149988  0.0  \\
            0.135  -0.008306284267149988  0.0  \\
            0.14  -0.008306284267149988  0.0  \\
            0.145  -0.008306284267149988  0.0  \\
            0.15  -0.008306284267149988  0.0  \\
            0.155  -0.008306284267149988  0.0  \\
            0.16  -0.008306284267149988  0.0  \\
            0.165  -0.008306284267149988  0.0  \\
            0.17  -0.008306284267149988  0.0  \\
            0.175  -0.008306284267149988  0.0  \\
            0.18  -0.008306284267149988  0.0  \\
            0.185  -0.008306284267149988  0.0  \\
            0.19  -0.008306284267149988  0.0  \\
            0.195  -0.008306284267149988  0.0  \\
            0.2  -0.008306284267149988  0.0  \\
            0.205  -0.008306284267149988  0.0  \\
            0.21  -0.008306284267149988  0.0  \\
            0.215  -0.008306284267149988  0.0  \\
            0.22  -0.008306284267149988  0.0  \\
            0.225  -0.008306284267149988  0.0  \\
            0.23  -0.008306284267149988  0.0  \\
            0.235  -0.008306284267149988  0.0  \\
            0.24  -0.008306284267149988  0.0  \\
            0.245  -0.008306284267149988  0.0  \\
            0.25  -0.008306284267149988  0.0  \\
            0.255  -0.008306284267149988  0.0  \\
            0.26  -0.008306284267149988  0.0  \\
            0.265  -0.008306284267149988  0.0  \\
            0.27  -0.008306284267149988  0.0  \\
            0.275  -0.008306284267149988  0.0  \\
            0.28  -0.008306284267149988  0.0  \\
            0.285  -0.008306284267149988  0.0  \\
            0.29  -0.008306284267149988  0.0  \\
            0.295  -0.008306284267149988  0.0  \\
            0.3  -0.008306284267149988  0.0  \\
            0.305  -0.008306284267149988  0.0  \\
            0.31  -0.008306284267149988  0.0  \\
            0.315  -0.008306284267149988  0.0  \\
            0.32  -0.008306284267149988  0.0  \\
            0.325  -0.008306284267149988  0.0  \\
            0.33  -0.008306284267149988  0.0  \\
            0.335  -0.008306284267149988  0.0  \\
            0.34  -0.008306284267149988  0.0  \\
            0.345  -0.008306284267149988  0.0  \\
            0.35  -0.008306284267149988  0.0  \\
            0.355  -0.008306284267149988  0.0  \\
            0.36  -0.008306284267149988  0.0  \\
            0.365  -0.008306284267149988  0.0  \\
            0.37  -0.008306284267149988  0.0  \\
            0.375  -0.008306284267149988  0.0  \\
            0.38  -0.008306284267149988  0.0  \\
            0.385  -0.008306284267149988  0.0  \\
            0.39  -0.008306284267149988  0.0  \\
            0.395  -0.008306284267149988  0.0  \\
            0.4  -0.008306284267149988  0.0  \\
            0.405  -0.008306284267149988  0.0  \\
            0.41  -0.008306284267149988  0.0  \\
            0.415  -0.008306284267149988  0.0  \\
            0.42  -0.008306284267149988  0.0  \\
            0.425  -0.008306284267149988  0.0  \\
            0.43  -0.008306284267149988  0.0  \\
            0.435  -0.008306284267149988  0.0  \\
            0.44  -0.008306284267149988  0.0  \\
            0.445  -0.008306284267149988  0.0  \\
            0.45  -0.008306284267149988  0.0  \\
            0.455  -0.008306284267149988  0.0  \\
            0.46  -0.008306284267149988  0.0  \\
            0.465  -0.008306284267149988  0.0  \\
            0.47  -0.008306284267149988  0.0  \\
            0.475  -0.008306284267149988  0.0  \\
            0.48  -0.008306284267149988  0.0  \\
            0.485  -0.008306284267149988  0.0  \\
            0.49  -0.008306284267149988  0.0  \\
            0.495  -0.008306284267149988  0.0  \\
            0.5  -0.008306284267149988  0.0  \\
            0.0  -0.007919945464026733  0.0  \\
            0.005  -0.007919945464026733  0.0  \\
            0.01  -0.007919945464026733  0.0  \\
            0.015  -0.007919945464026733  0.0  \\
            0.02  -0.007919945464026733  0.0  \\
            0.025  -0.007919945464026733  0.0  \\
            0.03  -0.007919945464026733  0.0  \\
            0.035  -0.007919945464026733  0.0  \\
            0.04  -0.007919945464026733  0.0  \\
            0.045  -0.007919945464026733  0.0  \\
            0.05  -0.007919945464026733  0.0  \\
            0.055  -0.007919945464026733  0.0  \\
            0.06  -0.007919945464026733  0.0  \\
            0.065  -0.007919945464026733  0.0  \\
            0.07  -0.007919945464026733  0.0  \\
            0.075  -0.007919945464026733  0.0  \\
            0.08  -0.007919945464026733  0.0  \\
            0.085  -0.007919945464026733  0.0  \\
            0.09  -0.007919945464026733  0.0  \\
            0.095  -0.007919945464026733  0.0  \\
            0.1  -0.007919945464026733  0.0  \\
            0.105  -0.007919945464026733  0.0  \\
            0.11  -0.007919945464026733  0.0  \\
            0.115  -0.007919945464026733  0.0  \\
            0.12  -0.007919945464026733  0.0  \\
            0.125  -0.007919945464026733  0.0  \\
            0.13  -0.007919945464026733  0.0  \\
            0.135  -0.007919945464026733  0.0  \\
            0.14  -0.007919945464026733  0.0  \\
            0.145  -0.007919945464026733  0.0  \\
            0.15  -0.007919945464026733  0.0  \\
            0.155  -0.007919945464026733  0.0  \\
            0.16  -0.007919945464026733  0.0  \\
            0.165  -0.007919945464026733  0.0  \\
            0.17  -0.007919945464026733  0.0  \\
            0.175  -0.007919945464026733  0.0  \\
            0.18  -0.007919945464026733  0.0  \\
            0.185  -0.007919945464026733  0.0  \\
            0.19  -0.007919945464026733  0.0  \\
            0.195  -0.007919945464026733  0.0  \\
            0.2  -0.007919945464026733  0.0  \\
            0.205  -0.007919945464026733  0.0  \\
            0.21  -0.007919945464026733  0.0  \\
            0.215  -0.007919945464026733  0.0  \\
            0.22  -0.007919945464026733  0.0  \\
            0.225  -0.007919945464026733  0.0  \\
            0.23  -0.007919945464026733  0.0  \\
            0.235  -0.007919945464026733  0.0  \\
            0.24  -0.007919945464026733  0.0  \\
            0.245  -0.007919945464026733  0.0  \\
            0.25  -0.007919945464026733  0.0  \\
            0.255  -0.007919945464026733  0.0  \\
            0.26  -0.007919945464026733  0.0  \\
            0.265  -0.007919945464026733  0.0  \\
            0.27  -0.007919945464026733  0.0  \\
            0.275  -0.007919945464026733  0.0  \\
            0.28  -0.007919945464026733  0.0  \\
            0.285  -0.007919945464026733  0.0  \\
            0.29  -0.007919945464026733  0.0  \\
            0.295  -0.007919945464026733  0.0  \\
            0.3  -0.007919945464026733  0.0  \\
            0.305  -0.007919945464026733  0.0  \\
            0.31  -0.007919945464026733  0.0  \\
            0.315  -0.007919945464026733  0.0  \\
            0.32  -0.007919945464026733  0.0  \\
            0.325  -0.007919945464026733  0.0  \\
            0.33  -0.007919945464026733  0.0  \\
            0.335  -0.007919945464026733  0.0  \\
            0.34  -0.007919945464026733  0.0  \\
            0.345  -0.007919945464026733  0.0  \\
            0.35  -0.007919945464026733  0.0  \\
            0.355  -0.007919945464026733  0.0  \\
            0.36  -0.007919945464026733  0.0  \\
            0.365  -0.007919945464026733  0.0  \\
            0.37  -0.007919945464026733  0.0  \\
            0.375  -0.007919945464026733  0.0  \\
            0.38  -0.007919945464026733  0.0  \\
            0.385  -0.007919945464026733  0.0  \\
            0.39  -0.007919945464026733  0.0  \\
            0.395  -0.007919945464026733  0.0  \\
            0.4  -0.007919945464026733  0.0  \\
            0.405  -0.007919945464026733  0.0  \\
            0.41  -0.007919945464026733  0.0  \\
            0.415  -0.007919945464026733  0.0  \\
            0.42  -0.007919945464026733  0.0  \\
            0.425  -0.007919945464026733  0.0  \\
            0.43  -0.007919945464026733  0.0  \\
            0.435  -0.007919945464026733  0.0  \\
            0.44  -0.007919945464026733  0.0  \\
            0.445  -0.007919945464026733  0.0  \\
            0.45  -0.007919945464026733  0.0  \\
            0.455  -0.007919945464026733  0.0  \\
            0.46  -0.007919945464026733  0.0  \\
            0.465  -0.007919945464026733  0.0  \\
            0.47  -0.007919945464026733  0.0  \\
            0.475  -0.007919945464026733  0.0  \\
            0.48  -0.007919945464026733  0.0  \\
            0.485  -0.007919945464026733  0.0  \\
            0.49  -0.007919945464026733  0.0  \\
            0.495  -0.007919945464026733  0.0  \\
            0.5  -0.007919945464026733  0.0  \\
            0.0  -0.007533606660903478  0.0  \\
            0.005  -0.007533606660903478  0.0  \\
            0.01  -0.007533606660903478  0.0  \\
            0.015  -0.007533606660903478  0.0  \\
            0.02  -0.007533606660903478  0.0  \\
            0.025  -0.007533606660903478  0.0  \\
            0.03  -0.007533606660903478  0.0  \\
            0.035  -0.007533606660903478  0.0  \\
            0.04  -0.007533606660903478  0.0  \\
            0.045  -0.007533606660903478  0.0  \\
            0.05  -0.007533606660903478  0.0  \\
            0.055  -0.007533606660903478  0.0  \\
            0.06  -0.007533606660903478  0.0  \\
            0.065  -0.007533606660903478  0.0  \\
            0.07  -0.007533606660903478  0.0  \\
            0.075  -0.007533606660903478  0.0  \\
            0.08  -0.007533606660903478  0.0  \\
            0.085  -0.007533606660903478  0.0  \\
            0.09  -0.007533606660903478  0.0  \\
            0.095  -0.007533606660903478  0.0  \\
            0.1  -0.007533606660903478  0.0  \\
            0.105  -0.007533606660903478  0.0  \\
            0.11  -0.007533606660903478  0.0  \\
            0.115  -0.007533606660903478  0.0  \\
            0.12  -0.007533606660903478  0.0  \\
            0.125  -0.007533606660903478  0.0  \\
            0.13  -0.007533606660903478  0.0  \\
            0.135  -0.007533606660903478  0.0  \\
            0.14  -0.007533606660903478  0.0  \\
            0.145  -0.007533606660903478  0.0  \\
            0.15  -0.007533606660903478  0.0  \\
            0.155  -0.007533606660903478  0.0  \\
            0.16  -0.007533606660903478  0.0  \\
            0.165  -0.007533606660903478  0.0  \\
            0.17  -0.007533606660903478  0.0  \\
            0.175  -0.007533606660903478  0.0  \\
            0.18  -0.007533606660903478  0.0  \\
            0.185  -0.007533606660903478  0.0  \\
            0.19  -0.007533606660903478  0.0  \\
            0.195  -0.007533606660903478  0.0  \\
            0.2  -0.007533606660903478  0.0  \\
            0.205  -0.007533606660903478  0.0  \\
            0.21  -0.007533606660903478  0.0  \\
            0.215  -0.007533606660903478  0.0  \\
            0.22  -0.007533606660903478  0.0  \\
            0.225  -0.007533606660903478  0.0  \\
            0.23  -0.007533606660903478  0.0  \\
            0.235  -0.007533606660903478  0.0  \\
            0.24  -0.007533606660903478  0.0  \\
            0.245  -0.007533606660903478  0.0  \\
            0.25  -0.007533606660903478  0.0  \\
            0.255  -0.007533606660903478  0.0  \\
            0.26  -0.007533606660903478  0.0  \\
            0.265  -0.007533606660903478  0.0  \\
            0.27  -0.007533606660903478  0.0  \\
            0.275  -0.007533606660903478  0.0  \\
            0.28  -0.007533606660903478  0.0  \\
            0.285  -0.007533606660903478  0.0  \\
            0.29  -0.007533606660903478  0.0  \\
            0.295  -0.007533606660903478  0.0  \\
            0.3  -0.007533606660903478  0.0  \\
            0.305  -0.007533606660903478  0.0  \\
            0.31  -0.007533606660903478  0.0  \\
            0.315  -0.007533606660903478  0.0  \\
            0.32  -0.007533606660903478  0.0  \\
            0.325  -0.007533606660903478  0.0  \\
            0.33  -0.007533606660903478  0.0  \\
            0.335  -0.007533606660903478  0.0  \\
            0.34  -0.007533606660903478  0.0  \\
            0.345  -0.007533606660903478  0.0  \\
            0.35  -0.007533606660903478  0.0  \\
            0.355  -0.007533606660903478  0.0  \\
            0.36  -0.007533606660903478  0.0  \\
            0.365  -0.007533606660903478  0.0  \\
            0.37  -0.007533606660903478  0.0  \\
            0.375  -0.007533606660903478  0.0  \\
            0.38  -0.007533606660903478  0.0  \\
            0.385  -0.007533606660903478  0.0  \\
            0.39  -0.007533606660903478  0.0  \\
            0.395  -0.007533606660903478  0.0  \\
            0.4  -0.007533606660903478  0.0  \\
            0.405  -0.007533606660903478  0.0  \\
            0.41  -0.007533606660903478  0.0  \\
            0.415  -0.007533606660903478  0.0  \\
            0.42  -0.007533606660903478  0.0  \\
            0.425  -0.007533606660903478  0.0  \\
            0.43  -0.007533606660903478  0.0  \\
            0.435  -0.007533606660903478  0.0  \\
            0.44  -0.007533606660903478  0.0  \\
            0.445  -0.007533606660903478  0.0  \\
            0.45  -0.007533606660903478  0.0  \\
            0.455  -0.007533606660903478  0.0  \\
            0.46  -0.007533606660903478  0.0  \\
            0.465  -0.007533606660903478  0.0  \\
            0.47  -0.007533606660903478  0.0  \\
            0.475  -0.007533606660903478  0.0  \\
            0.48  -0.007533606660903478  0.0  \\
            0.485  -0.007533606660903478  0.0  \\
            0.49  -0.007533606660903478  0.0  \\
            0.495  -0.007533606660903478  0.0  \\
            0.5  -0.007533606660903478  0.0  \\
            0.0  -0.007147267857780222  0.0  \\
            0.005  -0.007147267857780222  0.0  \\
            0.01  -0.007147267857780222  0.0  \\
            0.015  -0.007147267857780222  0.0  \\
            0.02  -0.007147267857780222  0.0  \\
            0.025  -0.007147267857780222  0.0  \\
            0.03  -0.007147267857780222  0.0  \\
            0.035  -0.007147267857780222  0.0  \\
            0.04  -0.007147267857780222  0.0  \\
            0.045  -0.007147267857780222  0.0  \\
            0.05  -0.007147267857780222  0.0  \\
            0.055  -0.007147267857780222  0.0  \\
            0.06  -0.007147267857780222  0.0  \\
            0.065  -0.007147267857780222  0.0  \\
            0.07  -0.007147267857780222  0.0  \\
            0.075  -0.007147267857780222  0.0  \\
            0.08  -0.007147267857780222  0.0  \\
            0.085  -0.007147267857780222  0.0  \\
            0.09  -0.007147267857780222  0.0  \\
            0.095  -0.007147267857780222  0.0  \\
            0.1  -0.007147267857780222  0.0  \\
            0.105  -0.007147267857780222  0.0  \\
            0.11  -0.007147267857780222  0.0  \\
            0.115  -0.007147267857780222  0.0  \\
            0.12  -0.007147267857780222  0.0  \\
            0.125  -0.007147267857780222  0.0  \\
            0.13  -0.007147267857780222  0.0  \\
            0.135  -0.007147267857780222  0.0  \\
            0.14  -0.007147267857780222  0.0  \\
            0.145  -0.007147267857780222  0.0  \\
            0.15  -0.007147267857780222  0.0  \\
            0.155  -0.007147267857780222  0.0  \\
            0.16  -0.007147267857780222  0.0  \\
            0.165  -0.007147267857780222  0.0  \\
            0.17  -0.007147267857780222  0.0  \\
            0.175  -0.007147267857780222  0.0  \\
            0.18  -0.007147267857780222  0.0  \\
            0.185  -0.007147267857780222  0.0  \\
            0.19  -0.007147267857780222  0.0  \\
            0.195  -0.007147267857780222  0.0  \\
            0.2  -0.007147267857780222  0.0  \\
            0.205  -0.007147267857780222  0.0  \\
            0.21  -0.007147267857780222  0.0  \\
            0.215  -0.007147267857780222  0.0  \\
            0.22  -0.007147267857780222  0.0  \\
            0.225  -0.007147267857780222  0.0  \\
            0.23  -0.007147267857780222  0.0  \\
            0.235  -0.007147267857780222  0.0  \\
            0.24  -0.007147267857780222  0.0  \\
            0.245  -0.007147267857780222  0.0  \\
            0.25  -0.007147267857780222  0.0  \\
            0.255  -0.007147267857780222  0.0  \\
            0.26  -0.007147267857780222  0.0  \\
            0.265  -0.007147267857780222  0.0  \\
            0.27  -0.007147267857780222  0.0  \\
            0.275  -0.007147267857780222  0.0  \\
            0.28  -0.007147267857780222  0.0  \\
            0.285  -0.007147267857780222  0.0  \\
            0.29  -0.007147267857780222  0.0  \\
            0.295  -0.007147267857780222  0.0  \\
            0.3  -0.007147267857780222  0.0  \\
            0.305  -0.007147267857780222  0.0  \\
            0.31  -0.007147267857780222  0.0  \\
            0.315  -0.007147267857780222  0.0  \\
            0.32  -0.007147267857780222  0.0  \\
            0.325  -0.007147267857780222  0.0  \\
            0.33  -0.007147267857780222  0.0  \\
            0.335  -0.007147267857780222  0.0  \\
            0.34  -0.007147267857780222  0.0  \\
            0.345  -0.007147267857780222  0.0  \\
            0.35  -0.007147267857780222  0.0  \\
            0.355  -0.007147267857780222  0.0  \\
            0.36  -0.007147267857780222  0.0  \\
            0.365  -0.007147267857780222  0.0  \\
            0.37  -0.007147267857780222  0.0  \\
            0.375  -0.007147267857780222  0.0  \\
            0.38  -0.007147267857780222  0.0  \\
            0.385  -0.007147267857780222  0.0  \\
            0.39  -0.007147267857780222  0.0  \\
            0.395  -0.007147267857780222  0.0  \\
            0.4  -0.007147267857780222  0.0  \\
            0.405  -0.007147267857780222  0.0  \\
            0.41  -0.007147267857780222  0.0  \\
            0.415  -0.007147267857780222  0.0  \\
            0.42  -0.007147267857780222  0.0  \\
            0.425  -0.007147267857780222  0.0  \\
            0.43  -0.007147267857780222  0.0  \\
            0.435  -0.007147267857780222  0.0  \\
            0.44  -0.007147267857780222  0.0  \\
            0.445  -0.007147267857780222  0.0  \\
            0.45  -0.007147267857780222  0.0  \\
            0.455  -0.007147267857780222  0.0  \\
            0.46  -0.007147267857780222  0.0  \\
            0.465  -0.007147267857780222  0.0  \\
            0.47  -0.007147267857780222  0.0  \\
            0.475  -0.007147267857780222  0.0  \\
            0.48  -0.007147267857780222  0.0  \\
            0.485  -0.007147267857780222  0.0  \\
            0.49  -0.007147267857780222  0.0  \\
            0.495  -0.007147267857780222  0.0  \\
            0.5  -0.007147267857780222  0.0  \\
            0.0  -0.006760929054656967  0.0  \\
            0.005  -0.006760929054656967  0.0  \\
            0.01  -0.006760929054656967  0.0  \\
            0.015  -0.006760929054656967  0.0  \\
            0.02  -0.006760929054656967  0.0  \\
            0.025  -0.006760929054656967  0.0  \\
            0.03  -0.006760929054656967  0.0  \\
            0.035  -0.006760929054656967  0.0  \\
            0.04  -0.006760929054656967  0.0  \\
            0.045  -0.006760929054656967  0.0  \\
            0.05  -0.006760929054656967  0.0  \\
            0.055  -0.006760929054656967  0.0  \\
            0.06  -0.006760929054656967  0.0  \\
            0.065  -0.006760929054656967  0.0  \\
            0.07  -0.006760929054656967  0.0  \\
            0.075  -0.006760929054656967  0.0  \\
            0.08  -0.006760929054656967  0.0  \\
            0.085  -0.006760929054656967  0.0  \\
            0.09  -0.006760929054656967  0.0  \\
            0.095  -0.006760929054656967  0.0  \\
            0.1  -0.006760929054656967  0.0  \\
            0.105  -0.006760929054656967  0.0  \\
            0.11  -0.006760929054656967  0.0  \\
            0.115  -0.006760929054656967  0.0  \\
            0.12  -0.006760929054656967  0.0  \\
            0.125  -0.006760929054656967  0.0  \\
            0.13  -0.006760929054656967  0.0  \\
            0.135  -0.006760929054656967  0.0  \\
            0.14  -0.006760929054656967  0.0  \\
            0.145  -0.006760929054656967  0.0  \\
            0.15  -0.006760929054656967  0.0  \\
            0.155  -0.006760929054656967  0.0  \\
            0.16  -0.006760929054656967  0.0  \\
            0.165  -0.006760929054656967  0.0  \\
            0.17  -0.006760929054656967  0.0  \\
            0.175  -0.006760929054656967  0.0  \\
            0.18  -0.006760929054656967  0.0  \\
            0.185  -0.006760929054656967  0.0  \\
            0.19  -0.006760929054656967  0.0  \\
            0.195  -0.006760929054656967  0.0  \\
            0.2  -0.006760929054656967  0.0  \\
            0.205  -0.006760929054656967  0.0  \\
            0.21  -0.006760929054656967  0.0  \\
            0.215  -0.006760929054656967  0.0  \\
            0.22  -0.006760929054656967  0.0  \\
            0.225  -0.006760929054656967  0.0  \\
            0.23  -0.006760929054656967  0.0  \\
            0.235  -0.006760929054656967  0.0  \\
            0.24  -0.006760929054656967  0.0  \\
            0.245  -0.006760929054656967  0.0  \\
            0.25  -0.006760929054656967  0.0  \\
            0.255  -0.006760929054656967  0.0  \\
            0.26  -0.006760929054656967  0.0  \\
            0.265  -0.006760929054656967  0.0  \\
            0.27  -0.006760929054656967  0.0  \\
            0.275  -0.006760929054656967  0.0  \\
            0.28  -0.006760929054656967  0.0  \\
            0.285  -0.006760929054656967  0.0  \\
            0.29  -0.006760929054656967  0.0  \\
            0.295  -0.006760929054656967  0.0  \\
            0.3  -0.006760929054656967  0.0  \\
            0.305  -0.006760929054656967  0.0  \\
            0.31  -0.006760929054656967  0.0  \\
            0.315  -0.006760929054656967  0.0  \\
            0.32  -0.006760929054656967  0.0  \\
            0.325  -0.006760929054656967  0.0  \\
            0.33  -0.006760929054656967  0.0  \\
            0.335  -0.006760929054656967  0.0  \\
            0.34  -0.006760929054656967  0.0  \\
            0.345  -0.006760929054656967  0.0  \\
            0.35  -0.006760929054656967  0.0  \\
            0.355  -0.006760929054656967  0.0  \\
            0.36  -0.006760929054656967  0.0  \\
            0.365  -0.006760929054656967  0.0  \\
            0.37  -0.006760929054656967  0.0  \\
            0.375  -0.006760929054656967  0.0  \\
            0.38  -0.006760929054656967  0.0  \\
            0.385  -0.006760929054656967  0.0  \\
            0.39  -0.006760929054656967  0.0  \\
            0.395  -0.006760929054656967  0.0  \\
            0.4  -0.006760929054656967  0.0  \\
            0.405  -0.006760929054656967  0.0  \\
            0.41  -0.006760929054656967  0.0  \\
            0.415  -0.006760929054656967  0.0  \\
            0.42  -0.006760929054656967  0.0  \\
            0.425  -0.006760929054656967  0.0  \\
            0.43  -0.006760929054656967  0.0  \\
            0.435  -0.006760929054656967  0.0  \\
            0.44  -0.006760929054656967  0.0  \\
            0.445  -0.006760929054656967  0.0  \\
            0.45  -0.006760929054656967  0.0  \\
            0.455  -0.006760929054656967  0.0  \\
            0.46  -0.006760929054656967  0.0  \\
            0.465  -0.006760929054656967  0.0  \\
            0.47  -0.006760929054656967  0.0  \\
            0.475  -0.006760929054656967  0.0  \\
            0.48  -0.006760929054656967  0.0  \\
            0.485  -0.006760929054656967  0.0  \\
            0.49  -0.006760929054656967  0.0  \\
            0.495  -0.006760929054656967  0.0  \\
            0.5  -0.006760929054656967  0.0  \\
            0.0  -0.006374590251533712  0.0  \\
            0.005  -0.006374590251533712  0.0  \\
            0.01  -0.006374590251533712  0.0  \\
            0.015  -0.006374590251533712  0.0  \\
            0.02  -0.006374590251533712  0.0  \\
            0.025  -0.006374590251533712  0.0  \\
            0.03  -0.006374590251533712  0.0  \\
            0.035  -0.006374590251533712  0.0  \\
            0.04  -0.006374590251533712  0.0  \\
            0.045  -0.006374590251533712  0.0  \\
            0.05  -0.006374590251533712  0.0  \\
            0.055  -0.006374590251533712  0.0  \\
            0.06  -0.006374590251533712  0.0  \\
            0.065  -0.006374590251533712  0.0  \\
            0.07  -0.006374590251533712  0.0  \\
            0.075  -0.006374590251533712  0.0  \\
            0.08  -0.006374590251533712  0.0  \\
            0.085  -0.006374590251533712  0.0  \\
            0.09  -0.006374590251533712  0.0  \\
            0.095  -0.006374590251533712  0.0  \\
            0.1  -0.006374590251533712  0.0  \\
            0.105  -0.006374590251533712  0.0  \\
            0.11  -0.006374590251533712  0.0  \\
            0.115  -0.006374590251533712  0.0  \\
            0.12  -0.006374590251533712  0.0  \\
            0.125  -0.006374590251533712  0.0  \\
            0.13  -0.006374590251533712  0.0  \\
            0.135  -0.006374590251533712  0.0  \\
            0.14  -0.006374590251533712  0.0  \\
            0.145  -0.006374590251533712  0.0  \\
            0.15  -0.006374590251533712  0.0  \\
            0.155  -0.006374590251533712  0.0  \\
            0.16  -0.006374590251533712  0.0  \\
            0.165  -0.006374590251533712  0.0  \\
            0.17  -0.006374590251533712  0.0  \\
            0.175  -0.006374590251533712  0.0  \\
            0.18  -0.006374590251533712  0.0  \\
            0.185  -0.006374590251533712  0.0  \\
            0.19  -0.006374590251533712  0.0  \\
            0.195  -0.006374590251533712  0.0  \\
            0.2  -0.006374590251533712  0.0  \\
            0.205  -0.006374590251533712  0.0  \\
            0.21  -0.006374590251533712  0.0  \\
            0.215  -0.006374590251533712  0.0  \\
            0.22  -0.006374590251533712  0.0  \\
            0.225  -0.006374590251533712  0.0  \\
            0.23  -0.006374590251533712  0.0  \\
            0.235  -0.006374590251533712  0.0  \\
            0.24  -0.006374590251533712  0.0  \\
            0.245  -0.006374590251533712  0.0  \\
            0.25  -0.006374590251533712  0.0  \\
            0.255  -0.006374590251533712  0.0  \\
            0.26  -0.006374590251533712  0.0  \\
            0.265  -0.006374590251533712  0.0  \\
            0.27  -0.006374590251533712  0.0  \\
            0.275  -0.006374590251533712  0.0  \\
            0.28  -0.006374590251533712  0.0  \\
            0.285  -0.006374590251533712  0.0  \\
            0.29  -0.006374590251533712  0.0  \\
            0.295  -0.006374590251533712  0.0  \\
            0.3  -0.006374590251533712  0.0  \\
            0.305  -0.006374590251533712  0.0  \\
            0.31  -0.006374590251533712  0.0  \\
            0.315  -0.006374590251533712  0.0  \\
            0.32  -0.006374590251533712  0.0  \\
            0.325  -0.006374590251533712  0.0  \\
            0.33  -0.006374590251533712  0.0  \\
            0.335  -0.006374590251533712  0.0  \\
            0.34  -0.006374590251533712  0.0  \\
            0.345  -0.006374590251533712  0.0  \\
            0.35  -0.006374590251533712  0.0  \\
            0.355  -0.006374590251533712  0.0  \\
            0.36  -0.006374590251533712  0.0  \\
            0.365  -0.006374590251533712  0.0  \\
            0.37  -0.006374590251533712  0.0  \\
            0.375  -0.006374590251533712  0.0  \\
            0.38  -0.006374590251533712  0.0  \\
            0.385  -0.006374590251533712  0.0  \\
            0.39  -0.006374590251533712  0.0  \\
            0.395  -0.006374590251533712  0.0  \\
            0.4  -0.006374590251533712  0.0  \\
            0.405  -0.006374590251533712  0.0  \\
            0.41  -0.006374590251533712  0.0  \\
            0.415  -0.006374590251533712  0.0  \\
            0.42  -0.006374590251533712  0.0  \\
            0.425  -0.006374590251533712  0.0  \\
            0.43  -0.006374590251533712  0.0  \\
            0.435  -0.006374590251533712  0.0  \\
            0.44  -0.006374590251533712  0.0  \\
            0.445  -0.006374590251533712  0.0  \\
            0.45  -0.006374590251533712  0.0  \\
            0.455  -0.006374590251533712  0.0  \\
            0.46  -0.006374590251533712  0.0  \\
            0.465  -0.006374590251533712  0.0  \\
            0.47  -0.006374590251533712  0.0  \\
            0.475  -0.006374590251533712  0.0  \\
            0.48  -0.006374590251533712  0.0  \\
            0.485  -0.006374590251533712  0.0  \\
            0.49  -0.006374590251533712  0.0  \\
            0.495  -0.006374590251533712  0.0  \\
            0.5  -0.006374590251533712  0.0  \\
            0.0  -0.005988251448410456  0.0  \\
            0.005  -0.005988251448410456  0.0  \\
            0.01  -0.005988251448410456  0.0  \\
            0.015  -0.005988251448410456  0.0  \\
            0.02  -0.005988251448410456  0.0  \\
            0.025  -0.005988251448410456  0.0  \\
            0.03  -0.005988251448410456  0.0  \\
            0.035  -0.005988251448410456  0.0  \\
            0.04  -0.005988251448410456  0.0  \\
            0.045  -0.005988251448410456  0.0  \\
            0.05  -0.005988251448410456  0.0  \\
            0.055  -0.005988251448410456  0.0  \\
            0.06  -0.005988251448410456  0.0  \\
            0.065  -0.005988251448410456  0.0  \\
            0.07  -0.005988251448410456  0.0  \\
            0.075  -0.005988251448410456  0.0  \\
            0.08  -0.005988251448410456  0.0  \\
            0.085  -0.005988251448410456  0.0  \\
            0.09  -0.005988251448410456  0.0  \\
            0.095  -0.005988251448410456  0.0  \\
            0.1  -0.005988251448410456  0.0  \\
            0.105  -0.005988251448410456  0.0  \\
            0.11  -0.005988251448410456  0.0  \\
            0.115  -0.005988251448410456  0.0  \\
            0.12  -0.005988251448410456  0.0  \\
            0.125  -0.005988251448410456  0.0  \\
            0.13  -0.005988251448410456  0.0  \\
            0.135  -0.005988251448410456  0.0  \\
            0.14  -0.005988251448410456  0.0  \\
            0.145  -0.005988251448410456  0.0  \\
            0.15  -0.005988251448410456  0.0  \\
            0.155  -0.005988251448410456  0.0  \\
            0.16  -0.005988251448410456  0.0  \\
            0.165  -0.005988251448410456  0.0  \\
            0.17  -0.005988251448410456  0.0  \\
            0.175  -0.005988251448410456  0.0  \\
            0.18  -0.005988251448410456  0.0  \\
            0.185  -0.005988251448410456  0.0  \\
            0.19  -0.005988251448410456  0.0  \\
            0.195  -0.005988251448410456  0.0  \\
            0.2  -0.005988251448410456  0.0  \\
            0.205  -0.005988251448410456  0.0  \\
            0.21  -0.005988251448410456  0.0  \\
            0.215  -0.005988251448410456  0.0  \\
            0.22  -0.005988251448410456  0.0  \\
            0.225  -0.005988251448410456  0.0  \\
            0.23  -0.005988251448410456  0.0  \\
            0.235  -0.005988251448410456  0.0  \\
            0.24  -0.005988251448410456  0.0  \\
            0.245  -0.005988251448410456  0.0  \\
            0.25  -0.005988251448410456  0.0  \\
            0.255  -0.005988251448410456  0.0  \\
            0.26  -0.005988251448410456  0.0  \\
            0.265  -0.005988251448410456  0.0  \\
            0.27  -0.005988251448410456  0.0  \\
            0.275  -0.005988251448410456  0.0  \\
            0.28  -0.005988251448410456  0.0  \\
            0.285  -0.005988251448410456  0.0  \\
            0.29  -0.005988251448410456  0.0  \\
            0.295  -0.005988251448410456  0.0  \\
            0.3  -0.005988251448410456  0.0  \\
            0.305  -0.005988251448410456  0.0  \\
            0.31  -0.005988251448410456  0.0  \\
            0.315  -0.005988251448410456  0.0  \\
            0.32  -0.005988251448410456  0.0  \\
            0.325  -0.005988251448410456  0.0  \\
            0.33  -0.005988251448410456  0.0  \\
            0.335  -0.005988251448410456  0.0  \\
            0.34  -0.005988251448410456  0.0  \\
            0.345  -0.005988251448410456  0.0  \\
            0.35  -0.005988251448410456  0.0  \\
            0.355  -0.005988251448410456  0.0  \\
            0.36  -0.005988251448410456  0.0  \\
            0.365  -0.005988251448410456  0.0  \\
            0.37  -0.005988251448410456  0.0  \\
            0.375  -0.005988251448410456  0.0  \\
            0.38  -0.005988251448410456  0.0  \\
            0.385  -0.005988251448410456  0.0  \\
            0.39  -0.005988251448410456  0.0  \\
            0.395  -0.005988251448410456  0.0  \\
            0.4  -0.005988251448410456  0.0  \\
            0.405  -0.005988251448410456  0.0  \\
            0.41  -0.005988251448410456  0.0  \\
            0.415  -0.005988251448410456  0.0  \\
            0.42  -0.005988251448410456  0.0  \\
            0.425  -0.005988251448410456  0.0  \\
            0.43  -0.005988251448410456  0.0  \\
            0.435  -0.005988251448410456  0.0  \\
            0.44  -0.005988251448410456  0.0  \\
            0.445  -0.005988251448410456  0.0  \\
            0.45  -0.005988251448410456  0.0  \\
            0.455  -0.005988251448410456  0.0  \\
            0.46  -0.005988251448410456  0.0  \\
            0.465  -0.005988251448410456  0.0  \\
            0.47  -0.005988251448410456  0.0  \\
            0.475  -0.005988251448410456  0.0  \\
            0.48  -0.005988251448410456  0.0  \\
            0.485  -0.005988251448410456  0.0  \\
            0.49  -0.005988251448410456  0.0  \\
            0.495  -0.005988251448410456  0.0  \\
            0.5  -0.005988251448410456  0.0  \\
            0.0  -0.005601912645287201  0.0  \\
            0.005  -0.005601912645287201  0.0  \\
            0.01  -0.005601912645287201  0.0  \\
            0.015  -0.005601912645287201  0.0  \\
            0.02  -0.005601912645287201  0.0  \\
            0.025  -0.005601912645287201  0.0  \\
            0.03  -0.005601912645287201  0.0  \\
            0.035  -0.005601912645287201  0.0  \\
            0.04  -0.005601912645287201  0.0  \\
            0.045  -0.005601912645287201  0.0  \\
            0.05  -0.005601912645287201  0.0  \\
            0.055  -0.005601912645287201  0.0  \\
            0.06  -0.005601912645287201  0.0  \\
            0.065  -0.005601912645287201  0.0  \\
            0.07  -0.005601912645287201  0.0  \\
            0.075  -0.005601912645287201  0.0  \\
            0.08  -0.005601912645287201  0.0  \\
            0.085  -0.005601912645287201  0.0  \\
            0.09  -0.005601912645287201  0.0  \\
            0.095  -0.005601912645287201  0.0  \\
            0.1  -0.005601912645287201  0.0  \\
            0.105  -0.005601912645287201  0.0  \\
            0.11  -0.005601912645287201  0.0  \\
            0.115  -0.005601912645287201  0.0  \\
            0.12  -0.005601912645287201  0.0  \\
            0.125  -0.005601912645287201  0.0  \\
            0.13  -0.005601912645287201  0.0  \\
            0.135  -0.005601912645287201  0.0  \\
            0.14  -0.005601912645287201  0.0  \\
            0.145  -0.005601912645287201  0.0  \\
            0.15  -0.005601912645287201  0.0  \\
            0.155  -0.005601912645287201  0.0  \\
            0.16  -0.005601912645287201  0.0  \\
            0.165  -0.005601912645287201  0.0  \\
            0.17  -0.005601912645287201  0.0  \\
            0.175  -0.005601912645287201  0.0  \\
            0.18  -0.005601912645287201  0.0  \\
            0.185  -0.005601912645287201  0.0  \\
            0.19  -0.005601912645287201  0.0  \\
            0.195  -0.005601912645287201  0.0  \\
            0.2  -0.005601912645287201  0.0  \\
            0.205  -0.005601912645287201  0.0  \\
            0.21  -0.005601912645287201  0.0  \\
            0.215  -0.005601912645287201  0.0  \\
            0.22  -0.005601912645287201  0.0  \\
            0.225  -0.005601912645287201  0.0  \\
            0.23  -0.005601912645287201  0.0  \\
            0.235  -0.005601912645287201  0.0  \\
            0.24  -0.005601912645287201  0.0  \\
            0.245  -0.005601912645287201  0.0  \\
            0.25  -0.005601912645287201  0.0  \\
            0.255  -0.005601912645287201  0.0  \\
            0.26  -0.005601912645287201  0.0  \\
            0.265  -0.005601912645287201  0.0  \\
            0.27  -0.005601912645287201  0.0  \\
            0.275  -0.005601912645287201  0.0  \\
            0.28  -0.005601912645287201  0.0  \\
            0.285  -0.005601912645287201  0.0  \\
            0.29  -0.005601912645287201  0.0  \\
            0.295  -0.005601912645287201  0.0  \\
            0.3  -0.005601912645287201  0.0  \\
            0.305  -0.005601912645287201  0.0  \\
            0.31  -0.005601912645287201  0.0  \\
            0.315  -0.005601912645287201  0.0  \\
            0.32  -0.005601912645287201  0.0  \\
            0.325  -0.005601912645287201  0.0  \\
            0.33  -0.005601912645287201  0.0  \\
            0.335  -0.005601912645287201  0.0  \\
            0.34  -0.005601912645287201  0.0  \\
            0.345  -0.005601912645287201  0.0  \\
            0.35  -0.005601912645287201  0.0  \\
            0.355  -0.005601912645287201  0.0  \\
            0.36  -0.005601912645287201  0.0  \\
            0.365  -0.005601912645287201  0.0  \\
            0.37  -0.005601912645287201  0.0  \\
            0.375  -0.005601912645287201  0.0  \\
            0.38  -0.005601912645287201  0.0  \\
            0.385  -0.005601912645287201  0.0  \\
            0.39  -0.005601912645287201  0.0  \\
            0.395  -0.005601912645287201  0.0  \\
            0.4  -0.005601912645287201  0.0  \\
            0.405  -0.005601912645287201  0.0  \\
            0.41  -0.005601912645287201  0.0  \\
            0.415  -0.005601912645287201  0.0  \\
            0.42  -0.005601912645287201  0.0  \\
            0.425  -0.005601912645287201  0.0  \\
            0.43  -0.005601912645287201  0.0  \\
            0.435  -0.005601912645287201  0.0  \\
            0.44  -0.005601912645287201  0.0  \\
            0.445  -0.005601912645287201  0.0  \\
            0.45  -0.005601912645287201  0.0  \\
            0.455  -0.005601912645287201  0.0  \\
            0.46  -0.005601912645287201  0.0  \\
            0.465  -0.005601912645287201  0.0  \\
            0.47  -0.005601912645287201  0.0  \\
            0.475  -0.005601912645287201  0.0  \\
            0.48  -0.005601912645287201  0.0  \\
            0.485  -0.005601912645287201  0.0  \\
            0.49  -0.005601912645287201  0.0  \\
            0.495  -0.005601912645287201  0.0  \\
            0.5  -0.005601912645287201  0.0  \\
            0.0  -0.005215573842163946  0.0  \\
            0.005  -0.005215573842163946  0.0  \\
            0.01  -0.005215573842163946  0.0  \\
            0.015  -0.005215573842163946  0.0  \\
            0.02  -0.005215573842163946  0.0  \\
            0.025  -0.005215573842163946  0.0  \\
            0.03  -0.005215573842163946  0.0  \\
            0.035  -0.005215573842163946  0.0  \\
            0.04  -0.005215573842163946  0.0  \\
            0.045  -0.005215573842163946  0.0  \\
            0.05  -0.005215573842163946  0.0  \\
            0.055  -0.005215573842163946  0.0  \\
            0.06  -0.005215573842163946  0.0  \\
            0.065  -0.005215573842163946  0.0  \\
            0.07  -0.005215573842163946  0.0  \\
            0.075  -0.005215573842163946  0.0  \\
            0.08  -0.005215573842163946  0.0  \\
            0.085  -0.005215573842163946  0.0  \\
            0.09  -0.005215573842163946  0.0  \\
            0.095  -0.005215573842163946  0.0  \\
            0.1  -0.005215573842163946  0.0  \\
            0.105  -0.005215573842163946  0.0  \\
            0.11  -0.005215573842163946  0.0  \\
            0.115  -0.005215573842163946  0.0  \\
            0.12  -0.005215573842163946  0.0  \\
            0.125  -0.005215573842163946  0.0  \\
            0.13  -0.005215573842163946  0.0  \\
            0.135  -0.005215573842163946  0.0  \\
            0.14  -0.005215573842163946  0.0  \\
            0.145  -0.005215573842163946  0.0  \\
            0.15  -0.005215573842163946  0.0  \\
            0.155  -0.005215573842163946  0.0  \\
            0.16  -0.005215573842163946  0.0  \\
            0.165  -0.005215573842163946  0.0  \\
            0.17  -0.005215573842163946  0.0  \\
            0.175  -0.005215573842163946  0.0  \\
            0.18  -0.005215573842163946  0.0  \\
            0.185  -0.005215573842163946  0.0  \\
            0.19  -0.005215573842163946  0.0  \\
            0.195  -0.005215573842163946  0.0  \\
            0.2  -0.005215573842163946  0.0  \\
            0.205  -0.005215573842163946  0.0  \\
            0.21  -0.005215573842163946  0.0  \\
            0.215  -0.005215573842163946  0.0  \\
            0.22  -0.005215573842163946  0.0  \\
            0.225  -0.005215573842163946  0.0  \\
            0.23  -0.005215573842163946  0.0  \\
            0.235  -0.005215573842163946  0.0  \\
            0.24  -0.005215573842163946  0.0  \\
            0.245  -0.005215573842163946  0.0  \\
            0.25  -0.005215573842163946  0.0  \\
            0.255  -0.005215573842163946  0.0  \\
            0.26  -0.005215573842163946  0.0  \\
            0.265  -0.005215573842163946  0.0  \\
            0.27  -0.005215573842163946  0.0  \\
            0.275  -0.005215573842163946  0.0  \\
            0.28  -0.005215573842163946  0.0  \\
            0.285  -0.005215573842163946  0.0  \\
            0.29  -0.005215573842163946  0.0  \\
            0.295  -0.005215573842163946  0.0  \\
            0.3  -0.005215573842163946  0.0  \\
            0.305  -0.005215573842163946  0.0  \\
            0.31  -0.005215573842163946  0.0  \\
            0.315  -0.005215573842163946  0.0  \\
            0.32  -0.005215573842163946  0.0  \\
            0.325  -0.005215573842163946  0.0  \\
            0.33  -0.005215573842163946  0.0  \\
            0.335  -0.005215573842163946  0.0  \\
            0.34  -0.005215573842163946  0.0  \\
            0.345  -0.005215573842163946  0.0  \\
            0.35  -0.005215573842163946  0.0  \\
            0.355  -0.005215573842163946  0.0  \\
            0.36  -0.005215573842163946  0.0  \\
            0.365  -0.005215573842163946  0.0  \\
            0.37  -0.005215573842163946  0.0  \\
            0.375  -0.005215573842163946  0.0  \\
            0.38  -0.005215573842163946  0.0  \\
            0.385  -0.005215573842163946  0.0  \\
            0.39  -0.005215573842163946  0.0  \\
            0.395  -0.005215573842163946  0.0  \\
            0.4  -0.005215573842163946  0.0  \\
            0.405  -0.005215573842163946  0.0  \\
            0.41  -0.005215573842163946  0.0  \\
            0.415  -0.005215573842163946  0.0  \\
            0.42  -0.005215573842163946  0.0  \\
            0.425  -0.005215573842163946  0.0  \\
            0.43  -0.005215573842163946  0.0  \\
            0.435  -0.005215573842163946  0.0  \\
            0.44  -0.005215573842163946  0.0  \\
            0.445  -0.005215573842163946  0.0  \\
            0.45  -0.005215573842163946  0.0  \\
            0.455  -0.005215573842163946  0.0  \\
            0.46  -0.005215573842163946  0.0  \\
            0.465  -0.005215573842163946  0.0  \\
            0.47  -0.005215573842163946  0.0  \\
            0.475  -0.005215573842163946  0.0  \\
            0.48  -0.005215573842163946  0.0  \\
            0.485  -0.005215573842163946  0.0  \\
            0.49  -0.005215573842163946  0.0  \\
            0.495  -0.005215573842163946  0.0  \\
            0.5  -0.005215573842163946  0.0  \\
            0.0  -0.00482923503904069  0.0  \\
            0.005  -0.00482923503904069  0.0  \\
            0.01  -0.00482923503904069  0.0  \\
            0.015  -0.00482923503904069  0.0  \\
            0.02  -0.00482923503904069  0.0  \\
            0.025  -0.00482923503904069  0.0  \\
            0.03  -0.00482923503904069  0.0  \\
            0.035  -0.00482923503904069  0.0  \\
            0.04  -0.00482923503904069  0.0  \\
            0.045  -0.00482923503904069  0.0  \\
            0.05  -0.00482923503904069  0.0  \\
            0.055  -0.00482923503904069  0.0  \\
            0.06  -0.00482923503904069  0.0  \\
            0.065  -0.00482923503904069  0.0  \\
            0.07  -0.00482923503904069  0.0  \\
            0.075  -0.00482923503904069  0.0  \\
            0.08  -0.00482923503904069  0.0  \\
            0.085  -0.00482923503904069  0.0  \\
            0.09  -0.00482923503904069  0.0  \\
            0.095  -0.00482923503904069  0.0  \\
            0.1  -0.00482923503904069  0.0  \\
            0.105  -0.00482923503904069  0.0  \\
            0.11  -0.00482923503904069  1.0  \\
            0.115  -0.00482923503904069  0.0  \\
            0.12  -0.00482923503904069  0.0  \\
            0.125  -0.00482923503904069  0.0  \\
            0.13  -0.00482923503904069  0.0  \\
            0.135  -0.00482923503904069  0.0  \\
            0.14  -0.00482923503904069  0.0  \\
            0.145  -0.00482923503904069  0.0  \\
            0.15  -0.00482923503904069  0.0  \\
            0.155  -0.00482923503904069  0.0  \\
            0.16  -0.00482923503904069  2.0  \\
            0.165  -0.00482923503904069  0.0  \\
            0.17  -0.00482923503904069  0.0  \\
            0.175  -0.00482923503904069  1.0  \\
            0.18  -0.00482923503904069  0.0  \\
            0.185  -0.00482923503904069  0.0  \\
            0.19  -0.00482923503904069  0.0  \\
            0.195  -0.00482923503904069  0.0  \\
            0.2  -0.00482923503904069  0.0  \\
            0.205  -0.00482923503904069  0.0  \\
            0.21  -0.00482923503904069  0.0  \\
            0.215  -0.00482923503904069  0.0  \\
            0.22  -0.00482923503904069  0.0  \\
            0.225  -0.00482923503904069  0.0  \\
            0.23  -0.00482923503904069  0.0  \\
            0.235  -0.00482923503904069  0.0  \\
            0.24  -0.00482923503904069  0.0  \\
            0.245  -0.00482923503904069  0.0  \\
            0.25  -0.00482923503904069  0.0  \\
            0.255  -0.00482923503904069  0.0  \\
            0.26  -0.00482923503904069  0.0  \\
            0.265  -0.00482923503904069  0.0  \\
            0.27  -0.00482923503904069  0.0  \\
            0.275  -0.00482923503904069  0.0  \\
            0.28  -0.00482923503904069  0.0  \\
            0.285  -0.00482923503904069  0.0  \\
            0.29  -0.00482923503904069  0.0  \\
            0.295  -0.00482923503904069  0.0  \\
            0.3  -0.00482923503904069  0.0  \\
            0.305  -0.00482923503904069  0.0  \\
            0.31  -0.00482923503904069  0.0  \\
            0.315  -0.00482923503904069  0.0  \\
            0.32  -0.00482923503904069  0.0  \\
            0.325  -0.00482923503904069  0.0  \\
            0.33  -0.00482923503904069  0.0  \\
            0.335  -0.00482923503904069  0.0  \\
            0.34  -0.00482923503904069  0.0  \\
            0.345  -0.00482923503904069  0.0  \\
            0.35  -0.00482923503904069  0.0  \\
            0.355  -0.00482923503904069  0.0  \\
            0.36  -0.00482923503904069  0.0  \\
            0.365  -0.00482923503904069  0.0  \\
            0.37  -0.00482923503904069  0.0  \\
            0.375  -0.00482923503904069  0.0  \\
            0.38  -0.00482923503904069  0.0  \\
            0.385  -0.00482923503904069  0.0  \\
            0.39  -0.00482923503904069  0.0  \\
            0.395  -0.00482923503904069  0.0  \\
            0.4  -0.00482923503904069  0.0  \\
            0.405  -0.00482923503904069  0.0  \\
            0.41  -0.00482923503904069  0.0  \\
            0.415  -0.00482923503904069  0.0  \\
            0.42  -0.00482923503904069  0.0  \\
            0.425  -0.00482923503904069  0.0  \\
            0.43  -0.00482923503904069  0.0  \\
            0.435  -0.00482923503904069  0.0  \\
            0.44  -0.00482923503904069  0.0  \\
            0.445  -0.00482923503904069  0.0  \\
            0.45  -0.00482923503904069  0.0  \\
            0.455  -0.00482923503904069  0.0  \\
            0.46  -0.00482923503904069  0.0  \\
            0.465  -0.00482923503904069  0.0  \\
            0.47  -0.00482923503904069  0.0  \\
            0.475  -0.00482923503904069  0.0  \\
            0.48  -0.00482923503904069  0.0  \\
            0.485  -0.00482923503904069  0.0  \\
            0.49  -0.00482923503904069  0.0  \\
            0.495  -0.00482923503904069  0.0  \\
            0.5  -0.00482923503904069  0.0  \\
            0.0  -0.004442896235917436  0.0  \\
            0.005  -0.004442896235917436  0.0  \\
            0.01  -0.004442896235917436  0.0  \\
            0.015  -0.004442896235917436  0.0  \\
            0.02  -0.004442896235917436  0.0  \\
            0.025  -0.004442896235917436  0.0  \\
            0.03  -0.004442896235917436  0.0  \\
            0.035  -0.004442896235917436  0.0  \\
            0.04  -0.004442896235917436  0.0  \\
            0.045  -0.004442896235917436  0.0  \\
            0.05  -0.004442896235917436  0.0  \\
            0.055  -0.004442896235917436  0.0  \\
            0.06  -0.004442896235917436  0.0  \\
            0.065  -0.004442896235917436  0.0  \\
            0.07  -0.004442896235917436  0.0  \\
            0.075  -0.004442896235917436  0.0  \\
            0.08  -0.004442896235917436  0.0  \\
            0.085  -0.004442896235917436  0.0  \\
            0.09  -0.004442896235917436  0.0  \\
            0.095  -0.004442896235917436  0.0  \\
            0.1  -0.004442896235917436  0.0  \\
            0.105  -0.004442896235917436  0.0  \\
            0.11  -0.004442896235917436  0.0  \\
            0.115  -0.004442896235917436  0.0  \\
            0.12  -0.004442896235917436  0.0  \\
            0.125  -0.004442896235917436  0.0  \\
            0.13  -0.004442896235917436  0.0  \\
            0.135  -0.004442896235917436  0.0  \\
            0.14  -0.004442896235917436  0.0  \\
            0.145  -0.004442896235917436  0.0  \\
            0.15  -0.004442896235917436  0.0  \\
            0.155  -0.004442896235917436  0.0  \\
            0.16  -0.004442896235917436  0.0  \\
            0.165  -0.004442896235917436  0.0  \\
            0.17  -0.004442896235917436  0.0  \\
            0.175  -0.004442896235917436  0.0  \\
            0.18  -0.004442896235917436  0.0  \\
            0.185  -0.004442896235917436  0.0  \\
            0.19  -0.004442896235917436  0.0  \\
            0.195  -0.004442896235917436  0.0  \\
            0.2  -0.004442896235917436  0.0  \\
            0.205  -0.004442896235917436  0.0  \\
            0.21  -0.004442896235917436  0.0  \\
            0.215  -0.004442896235917436  0.0  \\
            0.22  -0.004442896235917436  0.0  \\
            0.225  -0.004442896235917436  0.0  \\
            0.23  -0.004442896235917436  0.0  \\
            0.235  -0.004442896235917436  0.0  \\
            0.24  -0.004442896235917436  0.0  \\
            0.245  -0.004442896235917436  0.0  \\
            0.25  -0.004442896235917436  0.0  \\
            0.255  -0.004442896235917436  0.0  \\
            0.26  -0.004442896235917436  0.0  \\
            0.265  -0.004442896235917436  0.0  \\
            0.27  -0.004442896235917436  0.0  \\
            0.275  -0.004442896235917436  0.0  \\
            0.28  -0.004442896235917436  0.0  \\
            0.285  -0.004442896235917436  0.0  \\
            0.29  -0.004442896235917436  0.0  \\
            0.295  -0.004442896235917436  0.0  \\
            0.3  -0.004442896235917436  0.0  \\
            0.305  -0.004442896235917436  0.0  \\
            0.31  -0.004442896235917436  0.0  \\
            0.315  -0.004442896235917436  0.0  \\
            0.32  -0.004442896235917436  0.0  \\
            0.325  -0.004442896235917436  0.0  \\
            0.33  -0.004442896235917436  0.0  \\
            0.335  -0.004442896235917436  0.0  \\
            0.34  -0.004442896235917436  0.0  \\
            0.345  -0.004442896235917436  0.0  \\
            0.35  -0.004442896235917436  0.0  \\
            0.355  -0.004442896235917436  0.0  \\
            0.36  -0.004442896235917436  0.0  \\
            0.365  -0.004442896235917436  0.0  \\
            0.37  -0.004442896235917436  0.0  \\
            0.375  -0.004442896235917436  0.0  \\
            0.38  -0.004442896235917436  0.0  \\
            0.385  -0.004442896235917436  0.0  \\
            0.39  -0.004442896235917436  0.0  \\
            0.395  -0.004442896235917436  0.0  \\
            0.4  -0.004442896235917436  0.0  \\
            0.405  -0.004442896235917436  0.0  \\
            0.41  -0.004442896235917436  0.0  \\
            0.415  -0.004442896235917436  0.0  \\
            0.42  -0.004442896235917436  0.0  \\
            0.425  -0.004442896235917436  0.0  \\
            0.43  -0.004442896235917436  0.0  \\
            0.435  -0.004442896235917436  0.0  \\
            0.44  -0.004442896235917436  0.0  \\
            0.445  -0.004442896235917436  0.0  \\
            0.45  -0.004442896235917436  0.0  \\
            0.455  -0.004442896235917436  0.0  \\
            0.46  -0.004442896235917436  0.0  \\
            0.465  -0.004442896235917436  0.0  \\
            0.47  -0.004442896235917436  0.0  \\
            0.475  -0.004442896235917436  0.0  \\
            0.48  -0.004442896235917436  0.0  \\
            0.485  -0.004442896235917436  0.0  \\
            0.49  -0.004442896235917436  0.0  \\
            0.495  -0.004442896235917436  0.0  \\
            0.5  -0.004442896235917436  0.0  \\
            0.0  -0.00405655743279418  0.0  \\
            0.005  -0.00405655743279418  0.0  \\
            0.01  -0.00405655743279418  0.0  \\
            0.015  -0.00405655743279418  0.0  \\
            0.02  -0.00405655743279418  0.0  \\
            0.025  -0.00405655743279418  0.0  \\
            0.03  -0.00405655743279418  0.0  \\
            0.035  -0.00405655743279418  0.0  \\
            0.04  -0.00405655743279418  0.0  \\
            0.045  -0.00405655743279418  0.0  \\
            0.05  -0.00405655743279418  0.0  \\
            0.055  -0.00405655743279418  0.0  \\
            0.06  -0.00405655743279418  0.0  \\
            0.065  -0.00405655743279418  0.0  \\
            0.07  -0.00405655743279418  0.0  \\
            0.075  -0.00405655743279418  0.0  \\
            0.08  -0.00405655743279418  0.0  \\
            0.085  -0.00405655743279418  0.0  \\
            0.09  -0.00405655743279418  0.0  \\
            0.095  -0.00405655743279418  0.0  \\
            0.1  -0.00405655743279418  0.0  \\
            0.105  -0.00405655743279418  0.0  \\
            0.11  -0.00405655743279418  0.0  \\
            0.115  -0.00405655743279418  0.0  \\
            0.12  -0.00405655743279418  0.0  \\
            0.125  -0.00405655743279418  0.0  \\
            0.13  -0.00405655743279418  0.0  \\
            0.135  -0.00405655743279418  0.0  \\
            0.14  -0.00405655743279418  0.0  \\
            0.145  -0.00405655743279418  0.0  \\
            0.15  -0.00405655743279418  0.0  \\
            0.155  -0.00405655743279418  0.0  \\
            0.16  -0.00405655743279418  0.0  \\
            0.165  -0.00405655743279418  0.0  \\
            0.17  -0.00405655743279418  0.0  \\
            0.175  -0.00405655743279418  0.0  \\
            0.18  -0.00405655743279418  0.0  \\
            0.185  -0.00405655743279418  0.0  \\
            0.19  -0.00405655743279418  0.0  \\
            0.195  -0.00405655743279418  0.0  \\
            0.2  -0.00405655743279418  0.0  \\
            0.205  -0.00405655743279418  0.0  \\
            0.21  -0.00405655743279418  0.0  \\
            0.215  -0.00405655743279418  0.0  \\
            0.22  -0.00405655743279418  0.0  \\
            0.225  -0.00405655743279418  0.0  \\
            0.23  -0.00405655743279418  0.0  \\
            0.235  -0.00405655743279418  0.0  \\
            0.24  -0.00405655743279418  0.0  \\
            0.245  -0.00405655743279418  0.0  \\
            0.25  -0.00405655743279418  0.0  \\
            0.255  -0.00405655743279418  0.0  \\
            0.26  -0.00405655743279418  0.0  \\
            0.265  -0.00405655743279418  0.0  \\
            0.27  -0.00405655743279418  0.0  \\
            0.275  -0.00405655743279418  0.0  \\
            0.28  -0.00405655743279418  0.0  \\
            0.285  -0.00405655743279418  0.0  \\
            0.29  -0.00405655743279418  0.0  \\
            0.295  -0.00405655743279418  0.0  \\
            0.3  -0.00405655743279418  0.0  \\
            0.305  -0.00405655743279418  0.0  \\
            0.31  -0.00405655743279418  0.0  \\
            0.315  -0.00405655743279418  0.0  \\
            0.32  -0.00405655743279418  0.0  \\
            0.325  -0.00405655743279418  0.0  \\
            0.33  -0.00405655743279418  0.0  \\
            0.335  -0.00405655743279418  0.0  \\
            0.34  -0.00405655743279418  0.0  \\
            0.345  -0.00405655743279418  0.0  \\
            0.35  -0.00405655743279418  0.0  \\
            0.355  -0.00405655743279418  0.0  \\
            0.36  -0.00405655743279418  0.0  \\
            0.365  -0.00405655743279418  0.0  \\
            0.37  -0.00405655743279418  0.0  \\
            0.375  -0.00405655743279418  0.0  \\
            0.38  -0.00405655743279418  0.0  \\
            0.385  -0.00405655743279418  0.0  \\
            0.39  -0.00405655743279418  0.0  \\
            0.395  -0.00405655743279418  0.0  \\
            0.4  -0.00405655743279418  0.0  \\
            0.405  -0.00405655743279418  0.0  \\
            0.41  -0.00405655743279418  0.0  \\
            0.415  -0.00405655743279418  0.0  \\
            0.42  -0.00405655743279418  0.0  \\
            0.425  -0.00405655743279418  0.0  \\
            0.43  -0.00405655743279418  0.0  \\
            0.435  -0.00405655743279418  0.0  \\
            0.44  -0.00405655743279418  0.0  \\
            0.445  -0.00405655743279418  0.0  \\
            0.45  -0.00405655743279418  0.0  \\
            0.455  -0.00405655743279418  0.0  \\
            0.46  -0.00405655743279418  0.0  \\
            0.465  -0.00405655743279418  0.0  \\
            0.47  -0.00405655743279418  0.0  \\
            0.475  -0.00405655743279418  0.0  \\
            0.48  -0.00405655743279418  0.0  \\
            0.485  -0.00405655743279418  0.0  \\
            0.49  -0.00405655743279418  0.0  \\
            0.495  -0.00405655743279418  0.0  \\
            0.5  -0.00405655743279418  0.0  \\
            0.0  -0.003670218629670925  0.0  \\
            0.005  -0.003670218629670925  0.0  \\
            0.01  -0.003670218629670925  0.0  \\
            0.015  -0.003670218629670925  0.0  \\
            0.02  -0.003670218629670925  0.0  \\
            0.025  -0.003670218629670925  0.0  \\
            0.03  -0.003670218629670925  0.0  \\
            0.035  -0.003670218629670925  0.0  \\
            0.04  -0.003670218629670925  0.0  \\
            0.045  -0.003670218629670925  0.0  \\
            0.05  -0.003670218629670925  0.0  \\
            0.055  -0.003670218629670925  0.0  \\
            0.06  -0.003670218629670925  0.0  \\
            0.065  -0.003670218629670925  0.0  \\
            0.07  -0.003670218629670925  0.0  \\
            0.075  -0.003670218629670925  0.0  \\
            0.08  -0.003670218629670925  0.0  \\
            0.085  -0.003670218629670925  0.0  \\
            0.09  -0.003670218629670925  0.0  \\
            0.095  -0.003670218629670925  0.0  \\
            0.1  -0.003670218629670925  0.0  \\
            0.105  -0.003670218629670925  0.0  \\
            0.11  -0.003670218629670925  0.0  \\
            0.115  -0.003670218629670925  0.0  \\
            0.12  -0.003670218629670925  0.0  \\
            0.125  -0.003670218629670925  0.0  \\
            0.13  -0.003670218629670925  0.0  \\
            0.135  -0.003670218629670925  0.0  \\
            0.14  -0.003670218629670925  0.0  \\
            0.145  -0.003670218629670925  0.0  \\
            0.15  -0.003670218629670925  0.0  \\
            0.155  -0.003670218629670925  0.0  \\
            0.16  -0.003670218629670925  0.0  \\
            0.165  -0.003670218629670925  0.0  \\
            0.17  -0.003670218629670925  0.0  \\
            0.175  -0.003670218629670925  0.0  \\
            0.18  -0.003670218629670925  0.0  \\
            0.185  -0.003670218629670925  0.0  \\
            0.19  -0.003670218629670925  0.0  \\
            0.195  -0.003670218629670925  0.0  \\
            0.2  -0.003670218629670925  0.0  \\
            0.205  -0.003670218629670925  0.0  \\
            0.21  -0.003670218629670925  0.0  \\
            0.215  -0.003670218629670925  0.0  \\
            0.22  -0.003670218629670925  0.0  \\
            0.225  -0.003670218629670925  0.0  \\
            0.23  -0.003670218629670925  0.0  \\
            0.235  -0.003670218629670925  0.0  \\
            0.24  -0.003670218629670925  0.0  \\
            0.245  -0.003670218629670925  0.0  \\
            0.25  -0.003670218629670925  0.0  \\
            0.255  -0.003670218629670925  0.0  \\
            0.26  -0.003670218629670925  0.0  \\
            0.265  -0.003670218629670925  0.0  \\
            0.27  -0.003670218629670925  0.0  \\
            0.275  -0.003670218629670925  0.0  \\
            0.28  -0.003670218629670925  0.0  \\
            0.285  -0.003670218629670925  0.0  \\
            0.29  -0.003670218629670925  0.0  \\
            0.295  -0.003670218629670925  0.0  \\
            0.3  -0.003670218629670925  0.0  \\
            0.305  -0.003670218629670925  0.0  \\
            0.31  -0.003670218629670925  0.0  \\
            0.315  -0.003670218629670925  0.0  \\
            0.32  -0.003670218629670925  0.0  \\
            0.325  -0.003670218629670925  0.0  \\
            0.33  -0.003670218629670925  0.0  \\
            0.335  -0.003670218629670925  0.0  \\
            0.34  -0.003670218629670925  0.0  \\
            0.345  -0.003670218629670925  0.0  \\
            0.35  -0.003670218629670925  0.0  \\
            0.355  -0.003670218629670925  0.0  \\
            0.36  -0.003670218629670925  0.0  \\
            0.365  -0.003670218629670925  0.0  \\
            0.37  -0.003670218629670925  0.0  \\
            0.375  -0.003670218629670925  0.0  \\
            0.38  -0.003670218629670925  0.0  \\
            0.385  -0.003670218629670925  0.0  \\
            0.39  -0.003670218629670925  0.0  \\
            0.395  -0.003670218629670925  0.0  \\
            0.4  -0.003670218629670925  0.0  \\
            0.405  -0.003670218629670925  0.0  \\
            0.41  -0.003670218629670925  0.0  \\
            0.415  -0.003670218629670925  0.0  \\
            0.42  -0.003670218629670925  0.0  \\
            0.425  -0.003670218629670925  0.0  \\
            0.43  -0.003670218629670925  0.0  \\
            0.435  -0.003670218629670925  0.0  \\
            0.44  -0.003670218629670925  0.0  \\
            0.445  -0.003670218629670925  0.0  \\
            0.45  -0.003670218629670925  0.0  \\
            0.455  -0.003670218629670925  0.0  \\
            0.46  -0.003670218629670925  0.0  \\
            0.465  -0.003670218629670925  0.0  \\
            0.47  -0.003670218629670925  0.0  \\
            0.475  -0.003670218629670925  0.0  \\
            0.48  -0.003670218629670925  0.0  \\
            0.485  -0.003670218629670925  0.0  \\
            0.49  -0.003670218629670925  0.0  \\
            0.495  -0.003670218629670925  0.0  \\
            0.5  -0.003670218629670925  0.0  \\
            0.0  -0.0032838798265476697  0.0  \\
            0.005  -0.0032838798265476697  0.0  \\
            0.01  -0.0032838798265476697  0.0  \\
            0.015  -0.0032838798265476697  0.0  \\
            0.02  -0.0032838798265476697  0.0  \\
            0.025  -0.0032838798265476697  0.0  \\
            0.03  -0.0032838798265476697  0.0  \\
            0.035  -0.0032838798265476697  0.0  \\
            0.04  -0.0032838798265476697  0.0  \\
            0.045  -0.0032838798265476697  0.0  \\
            0.05  -0.0032838798265476697  0.0  \\
            0.055  -0.0032838798265476697  0.0  \\
            0.06  -0.0032838798265476697  0.0  \\
            0.065  -0.0032838798265476697  0.0  \\
            0.07  -0.0032838798265476697  0.0  \\
            0.075  -0.0032838798265476697  0.0  \\
            0.08  -0.0032838798265476697  0.0  \\
            0.085  -0.0032838798265476697  0.0  \\
            0.09  -0.0032838798265476697  0.0  \\
            0.095  -0.0032838798265476697  0.0  \\
            0.1  -0.0032838798265476697  0.0  \\
            0.105  -0.0032838798265476697  0.0  \\
            0.11  -0.0032838798265476697  0.0  \\
            0.115  -0.0032838798265476697  0.0  \\
            0.12  -0.0032838798265476697  0.0  \\
            0.125  -0.0032838798265476697  0.0  \\
            0.13  -0.0032838798265476697  0.0  \\
            0.135  -0.0032838798265476697  0.0  \\
            0.14  -0.0032838798265476697  0.0  \\
            0.145  -0.0032838798265476697  0.0  \\
            0.15  -0.0032838798265476697  0.0  \\
            0.155  -0.0032838798265476697  0.0  \\
            0.16  -0.0032838798265476697  0.0  \\
            0.165  -0.0032838798265476697  0.0  \\
            0.17  -0.0032838798265476697  0.0  \\
            0.175  -0.0032838798265476697  0.0  \\
            0.18  -0.0032838798265476697  0.0  \\
            0.185  -0.0032838798265476697  0.0  \\
            0.19  -0.0032838798265476697  0.0  \\
            0.195  -0.0032838798265476697  0.0  \\
            0.2  -0.0032838798265476697  0.0  \\
            0.205  -0.0032838798265476697  0.0  \\
            0.21  -0.0032838798265476697  0.0  \\
            0.215  -0.0032838798265476697  0.0  \\
            0.22  -0.0032838798265476697  0.0  \\
            0.225  -0.0032838798265476697  0.0  \\
            0.23  -0.0032838798265476697  0.0  \\
            0.235  -0.0032838798265476697  0.0  \\
            0.24  -0.0032838798265476697  0.0  \\
            0.245  -0.0032838798265476697  0.0  \\
            0.25  -0.0032838798265476697  0.0  \\
            0.255  -0.0032838798265476697  0.0  \\
            0.26  -0.0032838798265476697  0.0  \\
            0.265  -0.0032838798265476697  0.0  \\
            0.27  -0.0032838798265476697  0.0  \\
            0.275  -0.0032838798265476697  0.0  \\
            0.28  -0.0032838798265476697  0.0  \\
            0.285  -0.0032838798265476697  0.0  \\
            0.29  -0.0032838798265476697  0.0  \\
            0.295  -0.0032838798265476697  0.0  \\
            0.3  -0.0032838798265476697  0.0  \\
            0.305  -0.0032838798265476697  0.0  \\
            0.31  -0.0032838798265476697  0.0  \\
            0.315  -0.0032838798265476697  0.0  \\
            0.32  -0.0032838798265476697  0.0  \\
            0.325  -0.0032838798265476697  0.0  \\
            0.33  -0.0032838798265476697  0.0  \\
            0.335  -0.0032838798265476697  0.0  \\
            0.34  -0.0032838798265476697  0.0  \\
            0.345  -0.0032838798265476697  0.0  \\
            0.35  -0.0032838798265476697  0.0  \\
            0.355  -0.0032838798265476697  0.0  \\
            0.36  -0.0032838798265476697  0.0  \\
            0.365  -0.0032838798265476697  0.0  \\
            0.37  -0.0032838798265476697  0.0  \\
            0.375  -0.0032838798265476697  0.0  \\
            0.38  -0.0032838798265476697  0.0  \\
            0.385  -0.0032838798265476697  0.0  \\
            0.39  -0.0032838798265476697  0.0  \\
            0.395  -0.0032838798265476697  0.0  \\
            0.4  -0.0032838798265476697  0.0  \\
            0.405  -0.0032838798265476697  0.0  \\
            0.41  -0.0032838798265476697  0.0  \\
            0.415  -0.0032838798265476697  0.0  \\
            0.42  -0.0032838798265476697  0.0  \\
            0.425  -0.0032838798265476697  0.0  \\
            0.43  -0.0032838798265476697  0.0  \\
            0.435  -0.0032838798265476697  0.0  \\
            0.44  -0.0032838798265476697  0.0  \\
            0.445  -0.0032838798265476697  0.0  \\
            0.45  -0.0032838798265476697  0.0  \\
            0.455  -0.0032838798265476697  0.0  \\
            0.46  -0.0032838798265476697  0.0  \\
            0.465  -0.0032838798265476697  0.0  \\
            0.47  -0.0032838798265476697  0.0  \\
            0.475  -0.0032838798265476697  0.0  \\
            0.48  -0.0032838798265476697  0.0  \\
            0.485  -0.0032838798265476697  0.0  \\
            0.49  -0.0032838798265476697  0.0  \\
            0.495  -0.0032838798265476697  0.0  \\
            0.5  -0.0032838798265476697  0.0  \\
            0.0  -0.0028975410234244143  0.0  \\
            0.005  -0.0028975410234244143  0.0  \\
            0.01  -0.0028975410234244143  0.0  \\
            0.015  -0.0028975410234244143  0.0  \\
            0.02  -0.0028975410234244143  0.0  \\
            0.025  -0.0028975410234244143  0.0  \\
            0.03  -0.0028975410234244143  0.0  \\
            0.035  -0.0028975410234244143  0.0  \\
            0.04  -0.0028975410234244143  0.0  \\
            0.045  -0.0028975410234244143  0.0  \\
            0.05  -0.0028975410234244143  0.0  \\
            0.055  -0.0028975410234244143  0.0  \\
            0.06  -0.0028975410234244143  0.0  \\
            0.065  -0.0028975410234244143  0.0  \\
            0.07  -0.0028975410234244143  0.0  \\
            0.075  -0.0028975410234244143  0.0  \\
            0.08  -0.0028975410234244143  0.0  \\
            0.085  -0.0028975410234244143  0.0  \\
            0.09  -0.0028975410234244143  0.0  \\
            0.095  -0.0028975410234244143  0.0  \\
            0.1  -0.0028975410234244143  0.0  \\
            0.105  -0.0028975410234244143  145.0  \\
            0.11  -0.0028975410234244143  226.0  \\
            0.115  -0.0028975410234244143  257.0  \\
            0.12  -0.0028975410234244143  266.0  \\
            0.125  -0.0028975410234244143  164.0  \\
            0.13  -0.0028975410234244143  124.0  \\
            0.135  -0.0028975410234244143  84.0  \\
            0.14  -0.0028975410234244143  46.0  \\
            0.145  -0.0028975410234244143  24.0  \\
            0.15  -0.0028975410234244143  18.0  \\
            0.155  -0.0028975410234244143  8.0  \\
            0.16  -0.0028975410234244143  5.0  \\
            0.165  -0.0028975410234244143  2.0  \\
            0.17  -0.0028975410234244143  3.0  \\
            0.175  -0.0028975410234244143  1.0  \\
            0.18  -0.0028975410234244143  0.0  \\
            0.185  -0.0028975410234244143  1.0  \\
            0.19  -0.0028975410234244143  0.0  \\
            0.195  -0.0028975410234244143  0.0  \\
            0.2  -0.0028975410234244143  0.0  \\
            0.205  -0.0028975410234244143  0.0  \\
            0.21  -0.0028975410234244143  0.0  \\
            0.215  -0.0028975410234244143  0.0  \\
            0.22  -0.0028975410234244143  0.0  \\
            0.225  -0.0028975410234244143  0.0  \\
            0.23  -0.0028975410234244143  0.0  \\
            0.235  -0.0028975410234244143  0.0  \\
            0.24  -0.0028975410234244143  0.0  \\
            0.245  -0.0028975410234244143  0.0  \\
            0.25  -0.0028975410234244143  0.0  \\
            0.255  -0.0028975410234244143  0.0  \\
            0.26  -0.0028975410234244143  0.0  \\
            0.265  -0.0028975410234244143  0.0  \\
            0.27  -0.0028975410234244143  0.0  \\
            0.275  -0.0028975410234244143  0.0  \\
            0.28  -0.0028975410234244143  0.0  \\
            0.285  -0.0028975410234244143  0.0  \\
            0.29  -0.0028975410234244143  0.0  \\
            0.295  -0.0028975410234244143  0.0  \\
            0.3  -0.0028975410234244143  0.0  \\
            0.305  -0.0028975410234244143  0.0  \\
            0.31  -0.0028975410234244143  0.0  \\
            0.315  -0.0028975410234244143  0.0  \\
            0.32  -0.0028975410234244143  0.0  \\
            0.325  -0.0028975410234244143  0.0  \\
            0.33  -0.0028975410234244143  0.0  \\
            0.335  -0.0028975410234244143  0.0  \\
            0.34  -0.0028975410234244143  0.0  \\
            0.345  -0.0028975410234244143  0.0  \\
            0.35  -0.0028975410234244143  0.0  \\
            0.355  -0.0028975410234244143  0.0  \\
            0.36  -0.0028975410234244143  0.0  \\
            0.365  -0.0028975410234244143  0.0  \\
            0.37  -0.0028975410234244143  0.0  \\
            0.375  -0.0028975410234244143  0.0  \\
            0.38  -0.0028975410234244143  0.0  \\
            0.385  -0.0028975410234244143  0.0  \\
            0.39  -0.0028975410234244143  0.0  \\
            0.395  -0.0028975410234244143  0.0  \\
            0.4  -0.0028975410234244143  0.0  \\
            0.405  -0.0028975410234244143  0.0  \\
            0.41  -0.0028975410234244143  0.0  \\
            0.415  -0.0028975410234244143  0.0  \\
            0.42  -0.0028975410234244143  0.0  \\
            0.425  -0.0028975410234244143  0.0  \\
            0.43  -0.0028975410234244143  0.0  \\
            0.435  -0.0028975410234244143  0.0  \\
            0.44  -0.0028975410234244143  0.0  \\
            0.445  -0.0028975410234244143  0.0  \\
            0.45  -0.0028975410234244143  0.0  \\
            0.455  -0.0028975410234244143  0.0  \\
            0.46  -0.0028975410234244143  0.0  \\
            0.465  -0.0028975410234244143  0.0  \\
            0.47  -0.0028975410234244143  0.0  \\
            0.475  -0.0028975410234244143  0.0  \\
            0.48  -0.0028975410234244143  0.0  \\
            0.485  -0.0028975410234244143  0.0  \\
            0.49  -0.0028975410234244143  0.0  \\
            0.495  -0.0028975410234244143  0.0  \\
            0.5  -0.0028975410234244143  0.0  \\
            0.0  -0.002511202220301159  0.0  \\
            0.005  -0.002511202220301159  0.0  \\
            0.01  -0.002511202220301159  0.0  \\
            0.015  -0.002511202220301159  0.0  \\
            0.02  -0.002511202220301159  0.0  \\
            0.025  -0.002511202220301159  0.0  \\
            0.03  -0.002511202220301159  0.0  \\
            0.035  -0.002511202220301159  0.0  \\
            0.04  -0.002511202220301159  0.0  \\
            0.045  -0.002511202220301159  0.0  \\
            0.05  -0.002511202220301159  0.0  \\
            0.055  -0.002511202220301159  0.0  \\
            0.06  -0.002511202220301159  0.0  \\
            0.065  -0.002511202220301159  0.0  \\
            0.07  -0.002511202220301159  0.0  \\
            0.075  -0.002511202220301159  0.0  \\
            0.08  -0.002511202220301159  15.0  \\
            0.085  -0.002511202220301159  45.0  \\
            0.09  -0.002511202220301159  62.0  \\
            0.095  -0.002511202220301159  138.0  \\
            0.1  -0.002511202220301159  366.0  \\
            0.105  -0.002511202220301159  413.0  \\
            0.11  -0.002511202220301159  485.0  \\
            0.115  -0.002511202220301159  626.0  \\
            0.12  -0.002511202220301159  694.0  \\
            0.125  -0.002511202220301159  836.0  \\
            0.13  -0.002511202220301159  876.0  \\
            0.135  -0.002511202220301159  916.0  \\
            0.14  -0.002511202220301159  954.0  \\
            0.145  -0.002511202220301159  976.0  \\
            0.15  -0.002511202220301159  982.0  \\
            0.155  -0.002511202220301159  992.0  \\
            0.16  -0.002511202220301159  991.0  \\
            0.165  -0.002511202220301159  729.0  \\
            0.17  -0.002511202220301159  117.0  \\
            0.175  -0.002511202220301159  103.0  \\
            0.18  -0.002511202220301159  59.0  \\
            0.185  -0.002511202220301159  18.0  \\
            0.19  -0.002511202220301159  1.0  \\
            0.195  -0.002511202220301159  0.0  \\
            0.2  -0.002511202220301159  0.0  \\
            0.205  -0.002511202220301159  0.0  \\
            0.21  -0.002511202220301159  0.0  \\
            0.215  -0.002511202220301159  0.0  \\
            0.22  -0.002511202220301159  0.0  \\
            0.225  -0.002511202220301159  0.0  \\
            0.23  -0.002511202220301159  0.0  \\
            0.235  -0.002511202220301159  0.0  \\
            0.24  -0.002511202220301159  0.0  \\
            0.245  -0.002511202220301159  0.0  \\
            0.25  -0.002511202220301159  0.0  \\
            0.255  -0.002511202220301159  0.0  \\
            0.26  -0.002511202220301159  0.0  \\
            0.265  -0.002511202220301159  0.0  \\
            0.27  -0.002511202220301159  0.0  \\
            0.275  -0.002511202220301159  0.0  \\
            0.28  -0.002511202220301159  0.0  \\
            0.285  -0.002511202220301159  0.0  \\
            0.29  -0.002511202220301159  0.0  \\
            0.295  -0.002511202220301159  0.0  \\
            0.3  -0.002511202220301159  0.0  \\
            0.305  -0.002511202220301159  0.0  \\
            0.31  -0.002511202220301159  0.0  \\
            0.315  -0.002511202220301159  0.0  \\
            0.32  -0.002511202220301159  0.0  \\
            0.325  -0.002511202220301159  0.0  \\
            0.33  -0.002511202220301159  0.0  \\
            0.335  -0.002511202220301159  0.0  \\
            0.34  -0.002511202220301159  0.0  \\
            0.345  -0.002511202220301159  0.0  \\
            0.35  -0.002511202220301159  0.0  \\
            0.355  -0.002511202220301159  0.0  \\
            0.36  -0.002511202220301159  0.0  \\
            0.365  -0.002511202220301159  0.0  \\
            0.37  -0.002511202220301159  0.0  \\
            0.375  -0.002511202220301159  0.0  \\
            0.38  -0.002511202220301159  0.0  \\
            0.385  -0.002511202220301159  0.0  \\
            0.39  -0.002511202220301159  0.0  \\
            0.395  -0.002511202220301159  0.0  \\
            0.4  -0.002511202220301159  0.0  \\
            0.405  -0.002511202220301159  0.0  \\
            0.41  -0.002511202220301159  0.0  \\
            0.415  -0.002511202220301159  0.0  \\
            0.42  -0.002511202220301159  0.0  \\
            0.425  -0.002511202220301159  0.0  \\
            0.43  -0.002511202220301159  0.0  \\
            0.435  -0.002511202220301159  0.0  \\
            0.44  -0.002511202220301159  0.0  \\
            0.445  -0.002511202220301159  0.0  \\
            0.45  -0.002511202220301159  0.0  \\
            0.455  -0.002511202220301159  0.0  \\
            0.46  -0.002511202220301159  0.0  \\
            0.465  -0.002511202220301159  0.0  \\
            0.47  -0.002511202220301159  0.0  \\
            0.475  -0.002511202220301159  0.0  \\
            0.48  -0.002511202220301159  0.0  \\
            0.485  -0.002511202220301159  0.0  \\
            0.49  -0.002511202220301159  0.0  \\
            0.495  -0.002511202220301159  0.0  \\
            0.5  -0.002511202220301159  0.0  \\
            0.0  -0.002124863417177904  0.0  \\
            0.005  -0.002124863417177904  0.0  \\
            0.01  -0.002124863417177904  0.0  \\
            0.015  -0.002124863417177904  0.0  \\
            0.02  -0.002124863417177904  0.0  \\
            0.025  -0.002124863417177904  0.0  \\
            0.03  -0.002124863417177904  0.0  \\
            0.035  -0.002124863417177904  0.0  \\
            0.04  -0.002124863417177904  0.0  \\
            0.045  -0.002124863417177904  0.0  \\
            0.05  -0.002124863417177904  0.0  \\
            0.055  -0.002124863417177904  0.0  \\
            0.06  -0.002124863417177904  0.0  \\
            0.065  -0.002124863417177904  0.0  \\
            0.07  -0.002124863417177904  0.0  \\
            0.075  -0.002124863417177904  0.0  \\
            0.08  -0.002124863417177904  0.0  \\
            0.085  -0.002124863417177904  0.0  \\
            0.09  -0.002124863417177904  0.0  \\
            0.095  -0.002124863417177904  0.0  \\
            0.1  -0.002124863417177904  0.0  \\
            0.105  -0.002124863417177904  0.0  \\
            0.11  -0.002124863417177904  0.0  \\
            0.115  -0.002124863417177904  0.0  \\
            0.12  -0.002124863417177904  0.0  \\
            0.125  -0.002124863417177904  0.0  \\
            0.13  -0.002124863417177904  0.0  \\
            0.135  -0.002124863417177904  0.0  \\
            0.14  -0.002124863417177904  0.0  \\
            0.145  -0.002124863417177904  0.0  \\
            0.15  -0.002124863417177904  0.0  \\
            0.155  -0.002124863417177904  0.0  \\
            0.16  -0.002124863417177904  0.0  \\
            0.165  -0.002124863417177904  0.0  \\
            0.17  -0.002124863417177904  0.0  \\
            0.175  -0.002124863417177904  0.0  \\
            0.18  -0.002124863417177904  0.0  \\
            0.185  -0.002124863417177904  0.0  \\
            0.19  -0.002124863417177904  0.0  \\
            0.195  -0.002124863417177904  0.0  \\
            0.2  -0.002124863417177904  0.0  \\
            0.205  -0.002124863417177904  0.0  \\
            0.21  -0.002124863417177904  0.0  \\
            0.215  -0.002124863417177904  0.0  \\
            0.22  -0.002124863417177904  0.0  \\
            0.225  -0.002124863417177904  0.0  \\
            0.23  -0.002124863417177904  0.0  \\
            0.235  -0.002124863417177904  0.0  \\
            0.24  -0.002124863417177904  0.0  \\
            0.245  -0.002124863417177904  0.0  \\
            0.25  -0.002124863417177904  0.0  \\
            0.255  -0.002124863417177904  0.0  \\
            0.26  -0.002124863417177904  0.0  \\
            0.265  -0.002124863417177904  0.0  \\
            0.27  -0.002124863417177904  0.0  \\
            0.275  -0.002124863417177904  0.0  \\
            0.28  -0.002124863417177904  0.0  \\
            0.285  -0.002124863417177904  0.0  \\
            0.29  -0.002124863417177904  0.0  \\
            0.295  -0.002124863417177904  0.0  \\
            0.3  -0.002124863417177904  0.0  \\
            0.305  -0.002124863417177904  0.0  \\
            0.31  -0.002124863417177904  0.0  \\
            0.315  -0.002124863417177904  0.0  \\
            0.32  -0.002124863417177904  0.0  \\
            0.325  -0.002124863417177904  0.0  \\
            0.33  -0.002124863417177904  0.0  \\
            0.335  -0.002124863417177904  0.0  \\
            0.34  -0.002124863417177904  0.0  \\
            0.345  -0.002124863417177904  0.0  \\
            0.35  -0.002124863417177904  0.0  \\
            0.355  -0.002124863417177904  0.0  \\
            0.36  -0.002124863417177904  0.0  \\
            0.365  -0.002124863417177904  0.0  \\
            0.37  -0.002124863417177904  0.0  \\
            0.375  -0.002124863417177904  0.0  \\
            0.38  -0.002124863417177904  0.0  \\
            0.385  -0.002124863417177904  0.0  \\
            0.39  -0.002124863417177904  0.0  \\
            0.395  -0.002124863417177904  0.0  \\
            0.4  -0.002124863417177904  0.0  \\
            0.405  -0.002124863417177904  0.0  \\
            0.41  -0.002124863417177904  0.0  \\
            0.415  -0.002124863417177904  0.0  \\
            0.42  -0.002124863417177904  0.0  \\
            0.425  -0.002124863417177904  0.0  \\
            0.43  -0.002124863417177904  0.0  \\
            0.435  -0.002124863417177904  0.0  \\
            0.44  -0.002124863417177904  0.0  \\
            0.445  -0.002124863417177904  0.0  \\
            0.45  -0.002124863417177904  0.0  \\
            0.455  -0.002124863417177904  0.0  \\
            0.46  -0.002124863417177904  0.0  \\
            0.465  -0.002124863417177904  0.0  \\
            0.47  -0.002124863417177904  0.0  \\
            0.475  -0.002124863417177904  0.0  \\
            0.48  -0.002124863417177904  0.0  \\
            0.485  -0.002124863417177904  0.0  \\
            0.49  -0.002124863417177904  0.0  \\
            0.495  -0.002124863417177904  0.0  \\
            0.5  -0.002124863417177904  0.0  \\
            0.0  -0.0017385246140546487  0.0  \\
            0.005  -0.0017385246140546487  0.0  \\
            0.01  -0.0017385246140546487  0.0  \\
            0.015  -0.0017385246140546487  0.0  \\
            0.02  -0.0017385246140546487  0.0  \\
            0.025  -0.0017385246140546487  0.0  \\
            0.03  -0.0017385246140546487  0.0  \\
            0.035  -0.0017385246140546487  0.0  \\
            0.04  -0.0017385246140546487  0.0  \\
            0.045  -0.0017385246140546487  0.0  \\
            0.05  -0.0017385246140546487  0.0  \\
            0.055  -0.0017385246140546487  0.0  \\
            0.06  -0.0017385246140546487  0.0  \\
            0.065  -0.0017385246140546487  0.0  \\
            0.07  -0.0017385246140546487  0.0  \\
            0.075  -0.0017385246140546487  0.0  \\
            0.08  -0.0017385246140546487  0.0  \\
            0.085  -0.0017385246140546487  0.0  \\
            0.09  -0.0017385246140546487  0.0  \\
            0.095  -0.0017385246140546487  0.0  \\
            0.1  -0.0017385246140546487  0.0  \\
            0.105  -0.0017385246140546487  0.0  \\
            0.11  -0.0017385246140546487  0.0  \\
            0.115  -0.0017385246140546487  0.0  \\
            0.12  -0.0017385246140546487  0.0  \\
            0.125  -0.0017385246140546487  0.0  \\
            0.13  -0.0017385246140546487  0.0  \\
            0.135  -0.0017385246140546487  0.0  \\
            0.14  -0.0017385246140546487  0.0  \\
            0.145  -0.0017385246140546487  0.0  \\
            0.15  -0.0017385246140546487  0.0  \\
            0.155  -0.0017385246140546487  0.0  \\
            0.16  -0.0017385246140546487  0.0  \\
            0.165  -0.0017385246140546487  0.0  \\
            0.17  -0.0017385246140546487  0.0  \\
            0.175  -0.0017385246140546487  0.0  \\
            0.18  -0.0017385246140546487  0.0  \\
            0.185  -0.0017385246140546487  0.0  \\
            0.19  -0.0017385246140546487  0.0  \\
            0.195  -0.0017385246140546487  0.0  \\
            0.2  -0.0017385246140546487  0.0  \\
            0.205  -0.0017385246140546487  0.0  \\
            0.21  -0.0017385246140546487  0.0  \\
            0.215  -0.0017385246140546487  0.0  \\
            0.22  -0.0017385246140546487  0.0  \\
            0.225  -0.0017385246140546487  0.0  \\
            0.23  -0.0017385246140546487  0.0  \\
            0.235  -0.0017385246140546487  0.0  \\
            0.24  -0.0017385246140546487  0.0  \\
            0.245  -0.0017385246140546487  0.0  \\
            0.25  -0.0017385246140546487  0.0  \\
            0.255  -0.0017385246140546487  0.0  \\
            0.26  -0.0017385246140546487  0.0  \\
            0.265  -0.0017385246140546487  0.0  \\
            0.27  -0.0017385246140546487  0.0  \\
            0.275  -0.0017385246140546487  0.0  \\
            0.28  -0.0017385246140546487  0.0  \\
            0.285  -0.0017385246140546487  0.0  \\
            0.29  -0.0017385246140546487  0.0  \\
            0.295  -0.0017385246140546487  0.0  \\
            0.3  -0.0017385246140546487  0.0  \\
            0.305  -0.0017385246140546487  0.0  \\
            0.31  -0.0017385246140546487  0.0  \\
            0.315  -0.0017385246140546487  0.0  \\
            0.32  -0.0017385246140546487  0.0  \\
            0.325  -0.0017385246140546487  0.0  \\
            0.33  -0.0017385246140546487  0.0  \\
            0.335  -0.0017385246140546487  0.0  \\
            0.34  -0.0017385246140546487  0.0  \\
            0.345  -0.0017385246140546487  0.0  \\
            0.35  -0.0017385246140546487  0.0  \\
            0.355  -0.0017385246140546487  0.0  \\
            0.36  -0.0017385246140546487  0.0  \\
            0.365  -0.0017385246140546487  0.0  \\
            0.37  -0.0017385246140546487  0.0  \\
            0.375  -0.0017385246140546487  0.0  \\
            0.38  -0.0017385246140546487  0.0  \\
            0.385  -0.0017385246140546487  0.0  \\
            0.39  -0.0017385246140546487  0.0  \\
            0.395  -0.0017385246140546487  0.0  \\
            0.4  -0.0017385246140546487  0.0  \\
            0.405  -0.0017385246140546487  0.0  \\
            0.41  -0.0017385246140546487  0.0  \\
            0.415  -0.0017385246140546487  0.0  \\
            0.42  -0.0017385246140546487  0.0  \\
            0.425  -0.0017385246140546487  0.0  \\
            0.43  -0.0017385246140546487  0.0  \\
            0.435  -0.0017385246140546487  0.0  \\
            0.44  -0.0017385246140546487  0.0  \\
            0.445  -0.0017385246140546487  0.0  \\
            0.45  -0.0017385246140546487  0.0  \\
            0.455  -0.0017385246140546487  0.0  \\
            0.46  -0.0017385246140546487  0.0  \\
            0.465  -0.0017385246140546487  0.0  \\
            0.47  -0.0017385246140546487  0.0  \\
            0.475  -0.0017385246140546487  0.0  \\
            0.48  -0.0017385246140546487  0.0  \\
            0.485  -0.0017385246140546487  0.0  \\
            0.49  -0.0017385246140546487  0.0  \\
            0.495  -0.0017385246140546487  0.0  \\
            0.5  -0.0017385246140546487  0.0  \\
            0.0  -0.0013521858109313933  0.0  \\
            0.005  -0.0013521858109313933  0.0  \\
            0.01  -0.0013521858109313933  0.0  \\
            0.015  -0.0013521858109313933  0.0  \\
            0.02  -0.0013521858109313933  0.0  \\
            0.025  -0.0013521858109313933  0.0  \\
            0.03  -0.0013521858109313933  0.0  \\
            0.035  -0.0013521858109313933  0.0  \\
            0.04  -0.0013521858109313933  0.0  \\
            0.045  -0.0013521858109313933  0.0  \\
            0.05  -0.0013521858109313933  0.0  \\
            0.055  -0.0013521858109313933  0.0  \\
            0.06  -0.0013521858109313933  1.0  \\
            0.065  -0.0013521858109313933  0.0  \\
            0.07  -0.0013521858109313933  0.0  \\
            0.075  -0.0013521858109313933  1.0  \\
            0.08  -0.0013521858109313933  0.0  \\
            0.085  -0.0013521858109313933  0.0  \\
            0.09  -0.0013521858109313933  1.0  \\
            0.095  -0.0013521858109313933  0.0  \\
            0.1  -0.0013521858109313933  0.0  \\
            0.105  -0.0013521858109313933  0.0  \\
            0.11  -0.0013521858109313933  0.0  \\
            0.115  -0.0013521858109313933  0.0  \\
            0.12  -0.0013521858109313933  0.0  \\
            0.125  -0.0013521858109313933  0.0  \\
            0.13  -0.0013521858109313933  0.0  \\
            0.135  -0.0013521858109313933  0.0  \\
            0.14  -0.0013521858109313933  0.0  \\
            0.145  -0.0013521858109313933  0.0  \\
            0.15  -0.0013521858109313933  0.0  \\
            0.155  -0.0013521858109313933  0.0  \\
            0.16  -0.0013521858109313933  0.0  \\
            0.165  -0.0013521858109313933  0.0  \\
            0.17  -0.0013521858109313933  0.0  \\
            0.175  -0.0013521858109313933  0.0  \\
            0.18  -0.0013521858109313933  0.0  \\
            0.185  -0.0013521858109313933  0.0  \\
            0.19  -0.0013521858109313933  0.0  \\
            0.195  -0.0013521858109313933  0.0  \\
            0.2  -0.0013521858109313933  0.0  \\
            0.205  -0.0013521858109313933  0.0  \\
            0.21  -0.0013521858109313933  0.0  \\
            0.215  -0.0013521858109313933  0.0  \\
            0.22  -0.0013521858109313933  0.0  \\
            0.225  -0.0013521858109313933  0.0  \\
            0.23  -0.0013521858109313933  0.0  \\
            0.235  -0.0013521858109313933  0.0  \\
            0.24  -0.0013521858109313933  0.0  \\
            0.245  -0.0013521858109313933  0.0  \\
            0.25  -0.0013521858109313933  0.0  \\
            0.255  -0.0013521858109313933  0.0  \\
            0.26  -0.0013521858109313933  0.0  \\
            0.265  -0.0013521858109313933  0.0  \\
            0.27  -0.0013521858109313933  0.0  \\
            0.275  -0.0013521858109313933  0.0  \\
            0.28  -0.0013521858109313933  0.0  \\
            0.285  -0.0013521858109313933  0.0  \\
            0.29  -0.0013521858109313933  0.0  \\
            0.295  -0.0013521858109313933  0.0  \\
            0.3  -0.0013521858109313933  0.0  \\
            0.305  -0.0013521858109313933  0.0  \\
            0.31  -0.0013521858109313933  0.0  \\
            0.315  -0.0013521858109313933  0.0  \\
            0.32  -0.0013521858109313933  0.0  \\
            0.325  -0.0013521858109313933  0.0  \\
            0.33  -0.0013521858109313933  0.0  \\
            0.335  -0.0013521858109313933  0.0  \\
            0.34  -0.0013521858109313933  0.0  \\
            0.345  -0.0013521858109313933  0.0  \\
            0.35  -0.0013521858109313933  0.0  \\
            0.355  -0.0013521858109313933  0.0  \\
            0.36  -0.0013521858109313933  0.0  \\
            0.365  -0.0013521858109313933  0.0  \\
            0.37  -0.0013521858109313933  0.0  \\
            0.375  -0.0013521858109313933  0.0  \\
            0.38  -0.0013521858109313933  0.0  \\
            0.385  -0.0013521858109313933  0.0  \\
            0.39  -0.0013521858109313933  0.0  \\
            0.395  -0.0013521858109313933  0.0  \\
            0.4  -0.0013521858109313933  0.0  \\
            0.405  -0.0013521858109313933  0.0  \\
            0.41  -0.0013521858109313933  0.0  \\
            0.415  -0.0013521858109313933  0.0  \\
            0.42  -0.0013521858109313933  0.0  \\
            0.425  -0.0013521858109313933  0.0  \\
            0.43  -0.0013521858109313933  0.0  \\
            0.435  -0.0013521858109313933  0.0  \\
            0.44  -0.0013521858109313933  0.0  \\
            0.445  -0.0013521858109313933  0.0  \\
            0.45  -0.0013521858109313933  0.0  \\
            0.455  -0.0013521858109313933  0.0  \\
            0.46  -0.0013521858109313933  0.0  \\
            0.465  -0.0013521858109313933  0.0  \\
            0.47  -0.0013521858109313933  0.0  \\
            0.475  -0.0013521858109313933  0.0  \\
            0.48  -0.0013521858109313933  0.0  \\
            0.485  -0.0013521858109313933  0.0  \\
            0.49  -0.0013521858109313933  0.0  \\
            0.495  -0.0013521858109313933  0.0  \\
            0.5  -0.0013521858109313933  0.0  \\
            0.0  -0.0009658470078081382  0.0  \\
            0.005  -0.0009658470078081382  0.0  \\
            0.01  -0.0009658470078081382  0.0  \\
            0.015  -0.0009658470078081382  0.0  \\
            0.02  -0.0009658470078081382  0.0  \\
            0.025  -0.0009658470078081382  0.0  \\
            0.03  -0.0009658470078081382  0.0  \\
            0.035  -0.0009658470078081382  0.0  \\
            0.04  -0.0009658470078081382  0.0  \\
            0.045  -0.0009658470078081382  0.0  \\
            0.05  -0.0009658470078081382  0.0  \\
            0.055  -0.0009658470078081382  0.0  \\
            0.06  -0.0009658470078081382  0.0  \\
            0.065  -0.0009658470078081382  0.0  \\
            0.07  -0.0009658470078081382  0.0  \\
            0.075  -0.0009658470078081382  0.0  \\
            0.08  -0.0009658470078081382  0.0  \\
            0.085  -0.0009658470078081382  0.0  \\
            0.09  -0.0009658470078081382  0.0  \\
            0.095  -0.0009658470078081382  0.0  \\
            0.1  -0.0009658470078081382  0.0  \\
            0.105  -0.0009658470078081382  0.0  \\
            0.11  -0.0009658470078081382  0.0  \\
            0.115  -0.0009658470078081382  0.0  \\
            0.12  -0.0009658470078081382  0.0  \\
            0.125  -0.0009658470078081382  0.0  \\
            0.13  -0.0009658470078081382  0.0  \\
            0.135  -0.0009658470078081382  0.0  \\
            0.14  -0.0009658470078081382  0.0  \\
            0.145  -0.0009658470078081382  0.0  \\
            0.15  -0.0009658470078081382  0.0  \\
            0.155  -0.0009658470078081382  0.0  \\
            0.16  -0.0009658470078081382  0.0  \\
            0.165  -0.0009658470078081382  0.0  \\
            0.17  -0.0009658470078081382  0.0  \\
            0.175  -0.0009658470078081382  0.0  \\
            0.18  -0.0009658470078081382  0.0  \\
            0.185  -0.0009658470078081382  0.0  \\
            0.19  -0.0009658470078081382  0.0  \\
            0.195  -0.0009658470078081382  0.0  \\
            0.2  -0.0009658470078081382  0.0  \\
            0.205  -0.0009658470078081382  0.0  \\
            0.21  -0.0009658470078081382  0.0  \\
            0.215  -0.0009658470078081382  0.0  \\
            0.22  -0.0009658470078081382  0.0  \\
            0.225  -0.0009658470078081382  0.0  \\
            0.23  -0.0009658470078081382  0.0  \\
            0.235  -0.0009658470078081382  0.0  \\
            0.24  -0.0009658470078081382  0.0  \\
            0.245  -0.0009658470078081382  0.0  \\
            0.25  -0.0009658470078081382  0.0  \\
            0.255  -0.0009658470078081382  0.0  \\
            0.26  -0.0009658470078081382  0.0  \\
            0.265  -0.0009658470078081382  0.0  \\
            0.27  -0.0009658470078081382  0.0  \\
            0.275  -0.0009658470078081382  0.0  \\
            0.28  -0.0009658470078081382  0.0  \\
            0.285  -0.0009658470078081382  0.0  \\
            0.29  -0.0009658470078081382  0.0  \\
            0.295  -0.0009658470078081382  0.0  \\
            0.3  -0.0009658470078081382  0.0  \\
            0.305  -0.0009658470078081382  0.0  \\
            0.31  -0.0009658470078081382  0.0  \\
            0.315  -0.0009658470078081382  0.0  \\
            0.32  -0.0009658470078081382  0.0  \\
            0.325  -0.0009658470078081382  0.0  \\
            0.33  -0.0009658470078081382  0.0  \\
            0.335  -0.0009658470078081382  0.0  \\
            0.34  -0.0009658470078081382  0.0  \\
            0.345  -0.0009658470078081382  0.0  \\
            0.35  -0.0009658470078081382  0.0  \\
            0.355  -0.0009658470078081382  0.0  \\
            0.36  -0.0009658470078081382  0.0  \\
            0.365  -0.0009658470078081382  0.0  \\
            0.37  -0.0009658470078081382  0.0  \\
            0.375  -0.0009658470078081382  0.0  \\
            0.38  -0.0009658470078081382  0.0  \\
            0.385  -0.0009658470078081382  0.0  \\
            0.39  -0.0009658470078081382  0.0  \\
            0.395  -0.0009658470078081382  0.0  \\
            0.4  -0.0009658470078081382  0.0  \\
            0.405  -0.0009658470078081382  0.0  \\
            0.41  -0.0009658470078081382  0.0  \\
            0.415  -0.0009658470078081382  0.0  \\
            0.42  -0.0009658470078081382  0.0  \\
            0.425  -0.0009658470078081382  0.0  \\
            0.43  -0.0009658470078081382  0.0  \\
            0.435  -0.0009658470078081382  0.0  \\
            0.44  -0.0009658470078081382  0.0  \\
            0.445  -0.0009658470078081382  0.0  \\
            0.45  -0.0009658470078081382  0.0  \\
            0.455  -0.0009658470078081382  0.0  \\
            0.46  -0.0009658470078081382  0.0  \\
            0.465  -0.0009658470078081382  0.0  \\
            0.47  -0.0009658470078081382  0.0  \\
            0.475  -0.0009658470078081382  0.0  \\
            0.48  -0.0009658470078081382  0.0  \\
            0.485  -0.0009658470078081382  0.0  \\
            0.49  -0.0009658470078081382  0.0  \\
            0.495  -0.0009658470078081382  0.0  \\
            0.5  -0.0009658470078081382  0.0  \\
            0.0  -0.0005795082046848829  0.0  \\
            0.005  -0.0005795082046848829  0.0  \\
            0.01  -0.0005795082046848829  0.0  \\
            0.015  -0.0005795082046848829  0.0  \\
            0.02  -0.0005795082046848829  0.0  \\
            0.025  -0.0005795082046848829  0.0  \\
            0.03  -0.0005795082046848829  0.0  \\
            0.035  -0.0005795082046848829  0.0  \\
            0.04  -0.0005795082046848829  0.0  \\
            0.045  -0.0005795082046848829  0.0  \\
            0.05  -0.0005795082046848829  1.0  \\
            0.055  -0.0005795082046848829  36.0  \\
            0.06  -0.0005795082046848829  91.0  \\
            0.065  -0.0005795082046848829  160.0  \\
            0.07  -0.0005795082046848829  264.0  \\
            0.075  -0.0005795082046848829  356.0  \\
            0.08  -0.0005795082046848829  365.0  \\
            0.085  -0.0005795082046848829  310.0  \\
            0.09  -0.0005795082046848829  212.0  \\
            0.095  -0.0005795082046848829  124.0  \\
            0.1  -0.0005795082046848829  57.0  \\
            0.105  -0.0005795082046848829  30.0  \\
            0.11  -0.0005795082046848829  10.0  \\
            0.115  -0.0005795082046848829  5.0  \\
            0.12  -0.0005795082046848829  1.0  \\
            0.125  -0.0005795082046848829  0.0  \\
            0.13  -0.0005795082046848829  0.0  \\
            0.135  -0.0005795082046848829  0.0  \\
            0.14  -0.0005795082046848829  0.0  \\
            0.145  -0.0005795082046848829  0.0  \\
            0.15  -0.0005795082046848829  0.0  \\
            0.155  -0.0005795082046848829  0.0  \\
            0.16  -0.0005795082046848829  0.0  \\
            0.165  -0.0005795082046848829  0.0  \\
            0.17  -0.0005795082046848829  0.0  \\
            0.175  -0.0005795082046848829  0.0  \\
            0.18  -0.0005795082046848829  0.0  \\
            0.185  -0.0005795082046848829  0.0  \\
            0.19  -0.0005795082046848829  0.0  \\
            0.195  -0.0005795082046848829  0.0  \\
            0.2  -0.0005795082046848829  0.0  \\
            0.205  -0.0005795082046848829  0.0  \\
            0.21  -0.0005795082046848829  0.0  \\
            0.215  -0.0005795082046848829  0.0  \\
            0.22  -0.0005795082046848829  0.0  \\
            0.225  -0.0005795082046848829  0.0  \\
            0.23  -0.0005795082046848829  0.0  \\
            0.235  -0.0005795082046848829  0.0  \\
            0.24  -0.0005795082046848829  0.0  \\
            0.245  -0.0005795082046848829  0.0  \\
            0.25  -0.0005795082046848829  0.0  \\
            0.255  -0.0005795082046848829  0.0  \\
            0.26  -0.0005795082046848829  0.0  \\
            0.265  -0.0005795082046848829  0.0  \\
            0.27  -0.0005795082046848829  0.0  \\
            0.275  -0.0005795082046848829  0.0  \\
            0.28  -0.0005795082046848829  0.0  \\
            0.285  -0.0005795082046848829  0.0  \\
            0.29  -0.0005795082046848829  0.0  \\
            0.295  -0.0005795082046848829  0.0  \\
            0.3  -0.0005795082046848829  0.0  \\
            0.305  -0.0005795082046848829  0.0  \\
            0.31  -0.0005795082046848829  0.0  \\
            0.315  -0.0005795082046848829  0.0  \\
            0.32  -0.0005795082046848829  0.0  \\
            0.325  -0.0005795082046848829  0.0  \\
            0.33  -0.0005795082046848829  0.0  \\
            0.335  -0.0005795082046848829  0.0  \\
            0.34  -0.0005795082046848829  0.0  \\
            0.345  -0.0005795082046848829  0.0  \\
            0.35  -0.0005795082046848829  0.0  \\
            0.355  -0.0005795082046848829  0.0  \\
            0.36  -0.0005795082046848829  0.0  \\
            0.365  -0.0005795082046848829  0.0  \\
            0.37  -0.0005795082046848829  0.0  \\
            0.375  -0.0005795082046848829  0.0  \\
            0.38  -0.0005795082046848829  0.0  \\
            0.385  -0.0005795082046848829  0.0  \\
            0.39  -0.0005795082046848829  0.0  \\
            0.395  -0.0005795082046848829  0.0  \\
            0.4  -0.0005795082046848829  0.0  \\
            0.405  -0.0005795082046848829  0.0  \\
            0.41  -0.0005795082046848829  0.0  \\
            0.415  -0.0005795082046848829  0.0  \\
            0.42  -0.0005795082046848829  0.0  \\
            0.425  -0.0005795082046848829  0.0  \\
            0.43  -0.0005795082046848829  0.0  \\
            0.435  -0.0005795082046848829  0.0  \\
            0.44  -0.0005795082046848829  0.0  \\
            0.445  -0.0005795082046848829  0.0  \\
            0.45  -0.0005795082046848829  0.0  \\
            0.455  -0.0005795082046848829  0.0  \\
            0.46  -0.0005795082046848829  0.0  \\
            0.465  -0.0005795082046848829  0.0  \\
            0.47  -0.0005795082046848829  0.0  \\
            0.475  -0.0005795082046848829  0.0  \\
            0.48  -0.0005795082046848829  0.0  \\
            0.485  -0.0005795082046848829  0.0  \\
            0.49  -0.0005795082046848829  0.0  \\
            0.495  -0.0005795082046848829  0.0  \\
            0.5  -0.0005795082046848829  0.0  \\
            0.0  -0.00019316940156162768  2.0  \\
            0.005  -0.00019316940156162768  1.0  \\
            0.01  -0.00019316940156162768  1.0  \\
            0.015  -0.00019316940156162768  1.0  \\
            0.02  -0.00019316940156162768  0.0  \\
            0.025  -0.00019316940156162768  0.0  \\
            0.03  -0.00019316940156162768  1.0  \\
            0.035  -0.00019316940156162768  10.0  \\
            0.04  -0.00019316940156162768  1.0  \\
            0.045  -0.00019316940156162768  91.0  \\
            0.05  -0.00019316940156162768  718.0  \\
            0.055  -0.00019316940156162768  854.0  \\
            0.06  -0.00019316940156162768  866.0  \\
            0.065  -0.00019316940156162768  823.0  \\
            0.07  -0.00019316940156162768  736.0  \\
            0.075  -0.00019316940156162768  643.0  \\
            0.08  -0.00019316940156162768  620.0  \\
            0.085  -0.00019316940156162768  645.0  \\
            0.09  -0.00019316940156162768  725.0  \\
            0.095  -0.00019316940156162768  738.0  \\
            0.1  -0.00019316940156162768  577.0  \\
            0.105  -0.00019316940156162768  412.0  \\
            0.11  -0.00019316940156162768  278.0  \\
            0.115  -0.00019316940156162768  112.0  \\
            0.12  -0.00019316940156162768  39.0  \\
            0.125  -0.00019316940156162768  0.0  \\
            0.13  -0.00019316940156162768  0.0  \\
            0.135  -0.00019316940156162768  0.0  \\
            0.14  -0.00019316940156162768  0.0  \\
            0.145  -0.00019316940156162768  0.0  \\
            0.15  -0.00019316940156162768  0.0  \\
            0.155  -0.00019316940156162768  0.0  \\
            0.16  -0.00019316940156162768  0.0  \\
            0.165  -0.00019316940156162768  0.0  \\
            0.17  -0.00019316940156162768  0.0  \\
            0.175  -0.00019316940156162768  0.0  \\
            0.18  -0.00019316940156162768  0.0  \\
            0.185  -0.00019316940156162768  0.0  \\
            0.19  -0.00019316940156162768  0.0  \\
            0.195  -0.00019316940156162768  0.0  \\
            0.2  -0.00019316940156162768  0.0  \\
            0.205  -0.00019316940156162768  0.0  \\
            0.21  -0.00019316940156162768  0.0  \\
            0.215  -0.00019316940156162768  0.0  \\
            0.22  -0.00019316940156162768  0.0  \\
            0.225  -0.00019316940156162768  0.0  \\
            0.23  -0.00019316940156162768  0.0  \\
            0.235  -0.00019316940156162768  0.0  \\
            0.24  -0.00019316940156162768  0.0  \\
            0.245  -0.00019316940156162768  0.0  \\
            0.25  -0.00019316940156162768  0.0  \\
            0.255  -0.00019316940156162768  0.0  \\
            0.26  -0.00019316940156162768  0.0  \\
            0.265  -0.00019316940156162768  0.0  \\
            0.27  -0.00019316940156162768  0.0  \\
            0.275  -0.00019316940156162768  0.0  \\
            0.28  -0.00019316940156162768  0.0  \\
            0.285  -0.00019316940156162768  0.0  \\
            0.29  -0.00019316940156162768  0.0  \\
            0.295  -0.00019316940156162768  0.0  \\
            0.3  -0.00019316940156162768  0.0  \\
            0.305  -0.00019316940156162768  0.0  \\
            0.31  -0.00019316940156162768  0.0  \\
            0.315  -0.00019316940156162768  0.0  \\
            0.32  -0.00019316940156162768  0.0  \\
            0.325  -0.00019316940156162768  0.0  \\
            0.33  -0.00019316940156162768  0.0  \\
            0.335  -0.00019316940156162768  0.0  \\
            0.34  -0.00019316940156162768  0.0  \\
            0.345  -0.00019316940156162768  0.0  \\
            0.35  -0.00019316940156162768  0.0  \\
            0.355  -0.00019316940156162768  0.0  \\
            0.36  -0.00019316940156162768  0.0  \\
            0.365  -0.00019316940156162768  0.0  \\
            0.37  -0.00019316940156162768  0.0  \\
            0.375  -0.00019316940156162768  0.0  \\
            0.38  -0.00019316940156162768  0.0  \\
            0.385  -0.00019316940156162768  0.0  \\
            0.39  -0.00019316940156162768  0.0  \\
            0.395  -0.00019316940156162768  0.0  \\
            0.4  -0.00019316940156162768  0.0  \\
            0.405  -0.00019316940156162768  0.0  \\
            0.41  -0.00019316940156162768  0.0  \\
            0.415  -0.00019316940156162768  0.0  \\
            0.42  -0.00019316940156162768  0.0  \\
            0.425  -0.00019316940156162768  0.0  \\
            0.43  -0.00019316940156162768  0.0  \\
            0.435  -0.00019316940156162768  0.0  \\
            0.44  -0.00019316940156162768  0.0  \\
            0.445  -0.00019316940156162768  0.0  \\
            0.45  -0.00019316940156162768  0.0  \\
            0.455  -0.00019316940156162768  0.0  \\
            0.46  -0.00019316940156162768  0.0  \\
            0.465  -0.00019316940156162768  0.0  \\
            0.47  -0.00019316940156162768  0.0  \\
            0.475  -0.00019316940156162768  0.0  \\
            0.48  -0.00019316940156162768  0.0  \\
            0.485  -0.00019316940156162768  0.0  \\
            0.49  -0.00019316940156162768  0.0  \\
            0.495  -0.00019316940156162768  0.0  \\
            0.5  -0.00019316940156162768  0.0  \\
            0.0  0.00019316940156162757  998.0  \\
            0.005  0.00019316940156162757  999.0  \\
            0.01  0.00019316940156162757  999.0  \\
            0.015  0.00019316940156162757  999.0  \\
            0.02  0.00019316940156162757  1000.0  \\
            0.025  0.00019316940156162757  1000.0  \\
            0.03  0.00019316940156162757  999.0  \\
            0.035  0.00019316940156162757  990.0  \\
            0.04  0.00019316940156162757  999.0  \\
            0.045  0.00019316940156162757  909.0  \\
            0.05  0.00019316940156162757  281.0  \\
            0.055  0.00019316940156162757  110.0  \\
            0.06  0.00019316940156162757  42.0  \\
            0.065  0.00019316940156162757  17.0  \\
            0.07  0.00019316940156162757  0.0  \\
            0.075  0.00019316940156162757  0.0  \\
            0.08  0.00019316940156162757  0.0  \\
            0.085  0.00019316940156162757  0.0  \\
            0.09  0.00019316940156162757  0.0  \\
            0.095  0.00019316940156162757  0.0  \\
            0.1  0.00019316940156162757  0.0  \\
            0.105  0.00019316940156162757  0.0  \\
            0.11  0.00019316940156162757  0.0  \\
            0.115  0.00019316940156162757  0.0  \\
            0.12  0.00019316940156162757  0.0  \\
            0.125  0.00019316940156162757  0.0  \\
            0.13  0.00019316940156162757  0.0  \\
            0.135  0.00019316940156162757  0.0  \\
            0.14  0.00019316940156162757  0.0  \\
            0.145  0.00019316940156162757  0.0  \\
            0.15  0.00019316940156162757  0.0  \\
            0.155  0.00019316940156162757  0.0  \\
            0.16  0.00019316940156162757  0.0  \\
            0.165  0.00019316940156162757  0.0  \\
            0.17  0.00019316940156162757  0.0  \\
            0.175  0.00019316940156162757  0.0  \\
            0.18  0.00019316940156162757  0.0  \\
            0.185  0.00019316940156162757  0.0  \\
            0.19  0.00019316940156162757  0.0  \\
            0.195  0.00019316940156162757  0.0  \\
            0.2  0.00019316940156162757  0.0  \\
            0.205  0.00019316940156162757  0.0  \\
            0.21  0.00019316940156162757  0.0  \\
            0.215  0.00019316940156162757  0.0  \\
            0.22  0.00019316940156162757  0.0  \\
            0.225  0.00019316940156162757  0.0  \\
            0.23  0.00019316940156162757  0.0  \\
            0.235  0.00019316940156162757  0.0  \\
            0.24  0.00019316940156162757  0.0  \\
            0.245  0.00019316940156162757  0.0  \\
            0.25  0.00019316940156162757  0.0  \\
            0.255  0.00019316940156162757  0.0  \\
            0.26  0.00019316940156162757  0.0  \\
            0.265  0.00019316940156162757  0.0  \\
            0.27  0.00019316940156162757  0.0  \\
            0.275  0.00019316940156162757  0.0  \\
            0.28  0.00019316940156162757  0.0  \\
            0.285  0.00019316940156162757  0.0  \\
            0.29  0.00019316940156162757  0.0  \\
            0.295  0.00019316940156162757  0.0  \\
            0.3  0.00019316940156162757  0.0  \\
            0.305  0.00019316940156162757  0.0  \\
            0.31  0.00019316940156162757  0.0  \\
            0.315  0.00019316940156162757  0.0  \\
            0.32  0.00019316940156162757  0.0  \\
            0.325  0.00019316940156162757  0.0  \\
            0.33  0.00019316940156162757  0.0  \\
            0.335  0.00019316940156162757  0.0  \\
            0.34  0.00019316940156162757  0.0  \\
            0.345  0.00019316940156162757  0.0  \\
            0.35  0.00019316940156162757  0.0  \\
            0.355  0.00019316940156162757  0.0  \\
            0.36  0.00019316940156162757  0.0  \\
            0.365  0.00019316940156162757  0.0  \\
            0.37  0.00019316940156162757  0.0  \\
            0.375  0.00019316940156162757  0.0  \\
            0.38  0.00019316940156162757  0.0  \\
            0.385  0.00019316940156162757  0.0  \\
            0.39  0.00019316940156162757  0.0  \\
            0.395  0.00019316940156162757  0.0  \\
            0.4  0.00019316940156162757  0.0  \\
            0.405  0.00019316940156162757  0.0  \\
            0.41  0.00019316940156162757  0.0  \\
            0.415  0.00019316940156162757  0.0  \\
            0.42  0.00019316940156162757  0.0  \\
            0.425  0.00019316940156162757  0.0  \\
            0.43  0.00019316940156162757  0.0  \\
            0.435  0.00019316940156162757  0.0  \\
            0.44  0.00019316940156162757  0.0  \\
            0.445  0.00019316940156162757  0.0  \\
            0.45  0.00019316940156162757  0.0  \\
            0.455  0.00019316940156162757  0.0  \\
            0.46  0.00019316940156162757  0.0  \\
            0.465  0.00019316940156162757  0.0  \\
            0.47  0.00019316940156162757  0.0  \\
            0.475  0.00019316940156162757  0.0  \\
            0.48  0.00019316940156162757  0.0  \\
            0.485  0.00019316940156162757  0.0  \\
            0.49  0.00019316940156162757  0.0  \\
            0.495  0.00019316940156162757  0.0  \\
            0.5  0.00019316940156162757  0.0  \\
            0.0  0.0005795082046848828  0.0  \\
            0.005  0.0005795082046848828  0.0  \\
            0.01  0.0005795082046848828  0.0  \\
            0.015  0.0005795082046848828  0.0  \\
            0.02  0.0005795082046848828  0.0  \\
            0.025  0.0005795082046848828  0.0  \\
            0.03  0.0005795082046848828  0.0  \\
            0.035  0.0005795082046848828  0.0  \\
            0.04  0.0005795082046848828  0.0  \\
            0.045  0.0005795082046848828  0.0  \\
            0.05  0.0005795082046848828  0.0  \\
            0.055  0.0005795082046848828  0.0  \\
            0.06  0.0005795082046848828  0.0  \\
            0.065  0.0005795082046848828  0.0  \\
            0.07  0.0005795082046848828  0.0  \\
            0.075  0.0005795082046848828  0.0  \\
            0.08  0.0005795082046848828  0.0  \\
            0.085  0.0005795082046848828  0.0  \\
            0.09  0.0005795082046848828  0.0  \\
            0.095  0.0005795082046848828  0.0  \\
            0.1  0.0005795082046848828  0.0  \\
            0.105  0.0005795082046848828  0.0  \\
            0.11  0.0005795082046848828  0.0  \\
            0.115  0.0005795082046848828  0.0  \\
            0.12  0.0005795082046848828  0.0  \\
            0.125  0.0005795082046848828  0.0  \\
            0.13  0.0005795082046848828  0.0  \\
            0.135  0.0005795082046848828  0.0  \\
            0.14  0.0005795082046848828  0.0  \\
            0.145  0.0005795082046848828  0.0  \\
            0.15  0.0005795082046848828  0.0  \\
            0.155  0.0005795082046848828  0.0  \\
            0.16  0.0005795082046848828  0.0  \\
            0.165  0.0005795082046848828  0.0  \\
            0.17  0.0005795082046848828  0.0  \\
            0.175  0.0005795082046848828  0.0  \\
            0.18  0.0005795082046848828  0.0  \\
            0.185  0.0005795082046848828  0.0  \\
            0.19  0.0005795082046848828  0.0  \\
            0.195  0.0005795082046848828  0.0  \\
            0.2  0.0005795082046848828  0.0  \\
            0.205  0.0005795082046848828  0.0  \\
            0.21  0.0005795082046848828  0.0  \\
            0.215  0.0005795082046848828  0.0  \\
            0.22  0.0005795082046848828  0.0  \\
            0.225  0.0005795082046848828  0.0  \\
            0.23  0.0005795082046848828  0.0  \\
            0.235  0.0005795082046848828  0.0  \\
            0.24  0.0005795082046848828  0.0  \\
            0.245  0.0005795082046848828  0.0  \\
            0.25  0.0005795082046848828  0.0  \\
            0.255  0.0005795082046848828  0.0  \\
            0.26  0.0005795082046848828  0.0  \\
            0.265  0.0005795082046848828  0.0  \\
            0.27  0.0005795082046848828  0.0  \\
            0.275  0.0005795082046848828  0.0  \\
            0.28  0.0005795082046848828  0.0  \\
            0.285  0.0005795082046848828  0.0  \\
            0.29  0.0005795082046848828  0.0  \\
            0.295  0.0005795082046848828  0.0  \\
            0.3  0.0005795082046848828  0.0  \\
            0.305  0.0005795082046848828  0.0  \\
            0.31  0.0005795082046848828  0.0  \\
            0.315  0.0005795082046848828  0.0  \\
            0.32  0.0005795082046848828  0.0  \\
            0.325  0.0005795082046848828  0.0  \\
            0.33  0.0005795082046848828  0.0  \\
            0.335  0.0005795082046848828  0.0  \\
            0.34  0.0005795082046848828  0.0  \\
            0.345  0.0005795082046848828  0.0  \\
            0.35  0.0005795082046848828  0.0  \\
            0.355  0.0005795082046848828  0.0  \\
            0.36  0.0005795082046848828  0.0  \\
            0.365  0.0005795082046848828  0.0  \\
            0.37  0.0005795082046848828  0.0  \\
            0.375  0.0005795082046848828  0.0  \\
            0.38  0.0005795082046848828  0.0  \\
            0.385  0.0005795082046848828  0.0  \\
            0.39  0.0005795082046848828  0.0  \\
            0.395  0.0005795082046848828  0.0  \\
            0.4  0.0005795082046848828  0.0  \\
            0.405  0.0005795082046848828  0.0  \\
            0.41  0.0005795082046848828  0.0  \\
            0.415  0.0005795082046848828  0.0  \\
            0.42  0.0005795082046848828  0.0  \\
            0.425  0.0005795082046848828  0.0  \\
            0.43  0.0005795082046848828  0.0  \\
            0.435  0.0005795082046848828  0.0  \\
            0.44  0.0005795082046848828  0.0  \\
            0.445  0.0005795082046848828  0.0  \\
            0.45  0.0005795082046848828  0.0  \\
            0.455  0.0005795082046848828  0.0  \\
            0.46  0.0005795082046848828  0.0  \\
            0.465  0.0005795082046848828  0.0  \\
            0.47  0.0005795082046848828  0.0  \\
            0.475  0.0005795082046848828  0.0  \\
            0.48  0.0005795082046848828  0.0  \\
            0.485  0.0005795082046848828  0.0  \\
            0.49  0.0005795082046848828  0.0  \\
            0.495  0.0005795082046848828  0.0  \\
            0.5  0.0005795082046848828  0.0  \\
        }
        ;
    \addlegendentry {simulations}
    \addlegendimage{only marks, mark=square*, fill=blue, draw=blue, opacity = 0.6}
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -5.421010862427522e-20  \\
            0.0005  -5.421010862427522e-20  \\
            0.001  -5.421010862427522e-20  \\
            0.0015  -5.421010862427522e-20  \\
            0.002  -5.421010862427522e-20  \\
            0.0025  -5.421010862427522e-20  \\
            0.003  -5.421010862427522e-20  \\
            0.0035  -5.421010862427522e-20  \\
            0.004  -5.421010862427522e-20  \\
            0.0045  -5.421010862427522e-20  \\
            0.005  -5.421010862427522e-20  \\
            0.0055  -5.421010862427522e-20  \\
            0.006  -5.421010862427522e-20  \\
            0.0065  -5.421010862427522e-20  \\
            0.007  -5.421010862427522e-20  \\
            0.0075  -5.421010862427522e-20  \\
            0.008  -5.421010862427522e-20  \\
            0.0085  -5.421010862427522e-20  \\
            0.009  -5.421010862427522e-20  \\
            0.0095  -5.421010862427522e-20  \\
            0.01  -5.421010862427522e-20  \\
            0.0105  -5.421010862427522e-20  \\
            0.011  -5.421010862427522e-20  \\
            0.0115  -5.421010862427522e-20  \\
            0.012  -5.421010862427522e-20  \\
            0.0125  -5.421010862427522e-20  \\
            0.013  -5.421010862427522e-20  \\
            0.0135  -5.421010862427522e-20  \\
            0.014  -5.421010862427522e-20  \\
            0.0145  -5.421010862427522e-20  \\
            0.015  -5.421010862427522e-20  \\
            0.0155  -5.421010862427522e-20  \\
            0.016  -5.421010862427522e-20  \\
            0.0165  -5.421010862427522e-20  \\
            0.017  -5.421010862427522e-20  \\
            0.0175  -5.421010862427522e-20  \\
            0.018  -5.421010862427522e-20  \\
            0.0185  -5.421010862427522e-20  \\
            0.019  -5.421010862427522e-20  \\
            0.0195  -5.421010862427522e-20  \\
            0.02  -5.421010862427522e-20  \\
            0.0205  -5.421010862427522e-20  \\
            0.021  -5.421010862427522e-20  \\
            0.0215  -5.421010862427522e-20  \\
            0.022  -5.421010862427522e-20  \\
            0.0225  -5.421010862427522e-20  \\
            0.023  -5.421010862427522e-20  \\
            0.0235  -5.421010862427522e-20  \\
            0.024  -5.421010862427522e-20  \\
            0.0245  -5.421010862427522e-20  \\
            0.025  -5.421010862427522e-20  \\
            0.0255  -5.421010862427522e-20  \\
            0.026  -5.421010862427522e-20  \\
            0.0265  -5.421010862427522e-20  \\
            0.027  -5.421010862427522e-20  \\
            0.0275  -5.421010862427522e-20  \\
            0.028  -5.421010862427522e-20  \\
            0.0285  -5.421010862427522e-20  \\
            0.029  -5.421010862427522e-20  \\
            0.0295  -5.421010862427522e-20  \\
            0.03  -5.421010862427522e-20  \\
            0.0305  -5.421010862427522e-20  \\
            0.031  -5.421010862427522e-20  \\
            0.0315  -5.421010862427522e-20  \\
            0.032  -5.421010862427522e-20  \\
            0.0325  -5.421010862427522e-20  \\
            0.033  -5.421010862427522e-20  \\
            0.0335  -5.421010862427522e-20  \\
            0.034  -5.421010862427522e-20  \\
            0.0345  -5.421010862427522e-20  \\
            0.035  -5.421010862427522e-20  \\
            0.0355  -5.421010862427522e-20  \\
            0.036  -5.421010862427522e-20  \\
            0.0365  -5.421010862427522e-20  \\
            0.037  -5.421010862427522e-20  \\
            0.0375  -5.421010862427522e-20  \\
            0.038  -5.421010862427522e-20  \\
            0.0385  -5.421010862427522e-20  \\
            0.039  -5.421010862427522e-20  \\
            0.0395  -5.421010862427522e-20  \\
            0.04  -5.421010862427522e-20  \\
            0.0405  -5.421010862427522e-20  \\
            0.041  -5.421010862427522e-20  \\
            0.0415  -5.421010862427522e-20  \\
            0.042  -5.421010862427522e-20  \\
            0.0425  -5.421010862427522e-20  \\
            0.043  -5.421010862427522e-20  \\
            0.0435  -5.421010862427522e-20  \\
            0.044  -5.421010862427522e-20  \\
            0.0445  -5.421010862427522e-20  \\
            0.045  -5.421010862427522e-20  \\
            0.0455  -5.421010862427522e-20  \\
            0.046  -5.421010862427522e-20  \\
            0.0465  -5.421010862427522e-20  \\
            0.047  -5.421010862427522e-20  \\
            0.0475  -5.421010862427522e-20  \\
            0.048  -5.421010862427522e-20  \\
            0.0485  -5.421010862427522e-20  \\
            0.049  -5.421010862427522e-20  \\
            0.0495  -5.421010862427522e-20  \\
            0.05  -5.421010862427522e-20  \\
            0.0505  -5.421010862427522e-20  \\
            0.051  -5.421010862427522e-20  \\
            0.0515  -5.421010862427522e-20  \\
            0.052  -5.421010862427522e-20  \\
            0.0525  -5.421010862427522e-20  \\
            0.053  -5.421010862427522e-20  \\
            0.0535  -5.421010862427522e-20  \\
            0.054  -5.421010862427522e-20  \\
            0.0545  -5.421010862427522e-20  \\
            0.055  -5.421010862427522e-20  \\
            0.0555  -5.421010862427522e-20  \\
            0.056  -5.421010862427522e-20  \\
            0.0565  -5.421010862427522e-20  \\
            0.057  -5.421010862427522e-20  \\
            0.0575  -5.421010862427522e-20  \\
            0.058  -5.421010862427522e-20  \\
            0.0585  -5.421010862427522e-20  \\
            0.059  -5.421010862427522e-20  \\
            0.0595  -5.421010862427522e-20  \\
            0.06  -5.421010862427522e-20  \\
            0.0605  -5.421010862427522e-20  \\
            0.061  -5.421010862427522e-20  \\
            0.0615  -5.421010862427522e-20  \\
            0.062  -5.421010862427522e-20  \\
            0.0625  -5.421010862427522e-20  \\
            0.063  -5.421010862427522e-20  \\
            0.0635  -5.421010862427522e-20  \\
            0.064  -5.421010862427522e-20  \\
            0.0645  -5.421010862427522e-20  \\
            0.065  -5.421010862427522e-20  \\
            0.0655  -5.421010862427522e-20  \\
            0.066  -5.421010862427522e-20  \\
            0.0665  -5.421010862427522e-20  \\
            0.067  -5.421010862427522e-20  \\
            0.0675  -5.421010862427522e-20  \\
            0.068  -5.421010862427522e-20  \\
            0.0685  -5.421010862427522e-20  \\
            0.069  -5.421010862427522e-20  \\
            0.0695  -5.421010862427522e-20  \\
            0.07  -5.421010862427522e-20  \\
            0.0705  -5.421010862427522e-20  \\
            0.071  -5.421010862427522e-20  \\
            0.0715  -5.421010862427522e-20  \\
            0.072  -5.421010862427522e-20  \\
            0.0725  -5.421010862427522e-20  \\
            0.073  -5.421010862427522e-20  \\
            0.0735  -5.421010862427522e-20  \\
            0.074  -5.421010862427522e-20  \\
            0.0745  -5.421010862427522e-20  \\
            0.075  -5.421010862427522e-20  \\
            0.0755  -5.421010862427522e-20  \\
            0.076  -5.421010862427522e-20  \\
            0.0765  -5.421010862427522e-20  \\
            0.077  -5.421010862427522e-20  \\
            0.0775  -5.421010862427522e-20  \\
            0.078  -5.421010862427522e-20  \\
            0.0785  -5.421010862427522e-20  \\
            0.079  -5.421010862427522e-20  \\
            0.0795  -5.421010862427522e-20  \\
            0.08  -5.421010862427522e-20  \\
            0.0805  -5.421010862427522e-20  \\
            0.081  -5.421010862427522e-20  \\
            0.0815  -5.421010862427522e-20  \\
            0.082  -5.421010862427522e-20  \\
            0.0825  -5.421010862427522e-20  \\
            0.083  -5.421010862427522e-20  \\
            0.0835  -5.421010862427522e-20  \\
            0.084  -5.421010862427522e-20  \\
            0.0845  -5.421010862427522e-20  \\
            0.085  -5.421010862427522e-20  \\
            0.0855  -5.421010862427522e-20  \\
            0.086  -5.421010862427522e-20  \\
            0.0865  -5.421010862427522e-20  \\
            0.087  -5.421010862427522e-20  \\
            0.0875  -5.421010862427522e-20  \\
            0.088  -5.421010862427522e-20  \\
            0.0885  -5.421010862427522e-20  \\
            0.089  -5.421010862427522e-20  \\
            0.0895  -5.421010862427522e-20  \\
            0.09  -5.421010862427522e-20  \\
            0.0905  -5.421010862427522e-20  \\
            0.091  -5.421010862427522e-20  \\
            0.0915  -5.421010862427522e-20  \\
            0.092  -5.421010862427522e-20  \\
            0.0925  -5.421010862427522e-20  \\
            0.093  -5.421010862427522e-20  \\
            0.0935  -5.421010862427522e-20  \\
            0.094  -5.421010862427522e-20  \\
            0.0945  -5.421010862427522e-20  \\
            0.095  -5.421010862427522e-20  \\
            0.0955  -5.421010862427522e-20  \\
            0.096  -5.421010862427522e-20  \\
            0.0965  -5.421010862427522e-20  \\
            0.097  -5.421010862427522e-20  \\
            0.0975  -5.421010862427522e-20  \\
            0.098  -5.421010862427522e-20  \\
            0.0985  -5.421010862427522e-20  \\
            0.099  -5.421010862427522e-20  \\
            0.0995  -5.421010862427522e-20  \\
            0.1  -5.421010862427522e-20  \\
            0.1005  -0.0003863388031232553  \\
            0.101  -0.0003863388031232553  \\
            0.1015  -0.0003863388031232553  \\
            0.102  -0.0003863388031232553  \\
            0.1025  -0.0003863388031232553  \\
            0.103  -0.0003863388031232553  \\
            0.1035  -0.0003863388031232553  \\
            0.104  -0.0003863388031232553  \\
            0.1045  -0.0003863388031232553  \\
            0.105  -0.0003863388031232553  \\
            0.1055  -0.0003863388031232553  \\
            0.106  -0.0003863388031232553  \\
            0.1065  -0.0003863388031232553  \\
            0.107  -0.0003863388031232553  \\
            0.1075  -0.0003863388031232553  \\
            0.108  -0.0003863388031232553  \\
            0.1085  -0.0003863388031232553  \\
            0.109  -0.0003863388031232553  \\
            0.1095  -0.0003863388031232553  \\
            0.11  -0.0003863388031232553  \\
            0.1105  -0.0003863388031232553  \\
            0.111  -0.0003863388031232553  \\
            0.1115  -0.0003863388031232553  \\
            0.112  -0.0003863388031232553  \\
            0.1125  -0.0003863388031232553  \\
            0.113  -0.0003863388031232553  \\
            0.1135  -0.0003863388031232553  \\
            0.114  -0.0003863388031232553  \\
            0.1145  -0.0003863388031232553  \\
            0.115  -0.0003863388031232553  \\
            0.1155  -0.0003863388031232553  \\
            0.116  -0.0003863388031232553  \\
            0.1165  -0.0003863388031232553  \\
            0.117  -0.0003863388031232553  \\
            0.1175  -0.0003863388031232553  \\
            0.118  -0.0003863388031232553  \\
            0.1185  -0.0003863388031232553  \\
            0.119  -0.0003863388031232553  \\
            0.1195  -0.0003863388031232553  \\
            0.12  -0.0003863388031232553  \\
            0.1205  -0.0003863388031232553  \\
            0.121  -0.0003863388031232553  \\
            0.1215  -0.0003863388031232553  \\
            0.122  -0.0003863388031232553  \\
            0.1225  -0.0003863388031232553  \\
            0.123  -0.0003863388031232553  \\
            0.1235  -0.0003863388031232553  \\
            0.124  -0.0003863388031232553  \\
            0.1245  -0.0003863388031232553  \\
            0.125  -0.0003863388031232553  \\
            0.1255  -0.0003863388031232553  \\
            0.126  -0.0003863388031232553  \\
            0.1265  -0.0003863388031232553  \\
            0.127  -0.0003863388031232553  \\
            0.1275  -0.0003863388031232553  \\
            0.128  -0.0003863388031232553  \\
            0.1285  -0.0003863388031232553  \\
            0.129  -0.0003863388031232553  \\
            0.1295  -0.0003863388031232553  \\
            0.13  -0.0003863388031232553  \\
            0.1305  -0.0003863388031232553  \\
            0.131  -0.0003863388031232553  \\
            0.1315  -0.0003863388031232553  \\
            0.132  -0.0003863388031232553  \\
            0.1325  -0.0003863388031232553  \\
            0.133  -0.0003863388031232553  \\
            0.1335  -0.0003863388031232553  \\
            0.134  -0.0003863388031232553  \\
            0.1345  -0.0003863388031232553  \\
            0.135  -0.0003863388031232553  \\
            0.1355  -0.0003863388031232553  \\
            0.136  -0.0003863388031232553  \\
            0.1365  -0.0003863388031232553  \\
            0.137  -0.0003863388031232553  \\
            0.1375  -0.0003863388031232553  \\
            0.138  -0.0003863388031232553  \\
            0.1385  -0.0003863388031232553  \\
            0.139  -0.0003863388031232553  \\
            0.1395  -0.0003863388031232553  \\
            0.14  -0.0003863388031232553  \\
            0.1405  -0.0003863388031232553  \\
            0.141  -0.0003863388031232553  \\
            0.1415  -0.0003863388031232553  \\
            0.142  -0.0003863388031232553  \\
            0.1425  -0.0003863388031232553  \\
            0.143  -0.0003863388031232553  \\
            0.1435  -0.0003863388031232553  \\
            0.144  -0.0003863388031232553  \\
            0.1445  -0.0003863388031232553  \\
            0.145  -0.0003863388031232553  \\
            0.1455  -0.0003863388031232553  \\
            0.146  -0.0003863388031232553  \\
            0.1465  -0.0003863388031232553  \\
            0.147  -0.0003863388031232553  \\
            0.1475  -0.0003863388031232553  \\
            0.148  -0.0003863388031232553  \\
            0.1485  -0.0003863388031232553  \\
            0.149  -0.0003863388031232553  \\
            0.1495  -0.0003863388031232553  \\
            0.15  -0.0003863388031232553  \\
            0.1505  -0.0027043716218627866  \\
            0.151  -0.0027043716218627866  \\
            0.1515  -0.0027043716218627866  \\
            0.152  -0.0027043716218627866  \\
            0.1525  -0.0027043716218627866  \\
            0.153  -0.0027043716218627866  \\
            0.1535  -0.0027043716218627866  \\
            0.154  -0.0027043716218627866  \\
            0.1545  -0.0027043716218627866  \\
            0.155  -0.0027043716218627866  \\
            0.1555  -0.0027043716218627866  \\
            0.156  -0.0027043716218627866  \\
            0.1565  -0.0027043716218627866  \\
            0.157  -0.0027043716218627866  \\
            0.1575  -0.0027043716218627866  \\
            0.158  -0.0027043716218627866  \\
            0.1585  -0.0027043716218627866  \\
            0.159  -0.0027043716218627866  \\
            0.1595  -0.0027043716218627866  \\
            0.16  -0.0027043716218627866  \\
            0.1605  -0.0027043716218627866  \\
            0.161  -0.0027043716218627866  \\
            0.1615  -0.0027043716218627866  \\
            0.162  -0.0027043716218627866  \\
            0.1625  -0.0027043716218627866  \\
            0.163  -0.0027043716218627866  \\
            0.1635  -0.0027043716218627866  \\
            0.164  -0.0027043716218627866  \\
            0.1645  -0.0027043716218627866  \\
            0.165  -0.0027043716218627866  \\
            0.1655  -0.0027043716218627866  \\
            0.166  -0.0027043716218627866  \\
            0.1665  -0.0027043716218627866  \\
            0.167  -0.0027043716218627866  \\
            0.1675  -0.0027043716218627866  \\
            0.168  -0.0027043716218627866  \\
            0.1685  -0.0027043716218627866  \\
            0.169  -0.0027043716218627866  \\
            0.1695  -0.0027043716218627866  \\
            0.17  -0.0027043716218627866  \\
            0.1705  -0.0027043716218627866  \\
            0.171  -0.0027043716218627866  \\
            0.1715  -0.0027043716218627866  \\
            0.172  -0.0027043716218627866  \\
            0.1725  -0.0027043716218627866  \\
            0.173  -0.0027043716218627866  \\
            0.1735  -0.0027043716218627866  \\
            0.174  -0.0027043716218627866  \\
            0.1745  -0.0027043716218627866  \\
            0.175  -0.0027043716218627866  \\
            0.1755  -0.0027043716218627866  \\
            0.176  -0.0027043716218627866  \\
            0.1765  -0.0027043716218627866  \\
            0.177  -0.0027043716218627866  \\
            0.1775  -0.0027043716218627866  \\
            0.178  -0.0027043716218627866  \\
            0.1785  -0.0027043716218627866  \\
            0.179  -0.0027043716218627866  \\
            0.1795  -0.0027043716218627866  \\
            0.18  -0.0027043716218627866  \\
            0.1805  -0.0027043716218627866  \\
            0.181  -0.0027043716218627866  \\
            0.1815  -0.0027043716218627866  \\
            0.182  -0.0027043716218627866  \\
            0.1825  -0.0027043716218627866  \\
            0.183  -0.0027043716218627866  \\
            0.1835  -0.0027043716218627866  \\
            0.184  -0.0027043716218627866  \\
            0.1845  -0.0027043716218627866  \\
            0.185  -0.0027043716218627866  \\
            0.1855  -0.0027043716218627866  \\
            0.186  -0.0027043716218627866  \\
            0.1865  -0.0027043716218627866  \\
            0.187  -0.0027043716218627866  \\
            0.1875  -0.0027043716218627866  \\
            0.188  -0.0027043716218627866  \\
            0.1885  -0.0027043716218627866  \\
            0.189  -0.0027043716218627866  \\
            0.1895  -0.0027043716218627866  \\
            0.19  -0.0027043716218627866  \\
            0.1905  -0.0027043716218627866  \\
            0.191  -0.0027043716218627866  \\
            0.1915  -0.0027043716218627866  \\
            0.192  -0.0027043716218627866  \\
            0.1925  -0.0027043716218627866  \\
            0.193  -0.0027043716218627866  \\
            0.1935  -0.0027043716218627866  \\
            0.194  -0.0027043716218627866  \\
            0.1945  -0.0027043716218627866  \\
            0.195  -0.0027043716218627866  \\
            0.1955  -0.0027043716218627866  \\
            0.196  -0.0027043716218627866  \\
            0.1965  -0.0027043716218627866  \\
            0.197  -0.0027043716218627866  \\
            0.1975  -0.0027043716218627866  \\
            0.198  -0.0027043716218627866  \\
            0.1985  -0.0027043716218627866  \\
            0.199  -0.0027043716218627866  \\
            0.1995  -0.0027043716218627866  \\
            0.2  -0.0027043716218627866  \\
            0.2005  -0.008885792471834872  \\
            0.201  -0.008885792471834872  \\
            0.2015  -0.008885792471834872  \\
            0.202  -0.008885792471834872  \\
            0.2025  -0.008885792471834872  \\
            0.203  -0.008885792471834872  \\
            0.2035  -0.008885792471834872  \\
            0.204  -0.008885792471834872  \\
            0.2045  -0.008885792471834872  \\
            0.205  -0.008885792471834872  \\
            0.2055  -0.008885792471834872  \\
            0.206  -0.008885792471834872  \\
            0.2065  -0.008885792471834872  \\
            0.207  -0.008885792471834872  \\
            0.2075  -0.008885792471834872  \\
            0.208  -0.008885792471834872  \\
            0.2085  -0.008885792471834872  \\
            0.209  -0.008885792471834872  \\
            0.2095  -0.008885792471834872  \\
            0.21  -0.008885792471834872  \\
            0.2105  -0.008885792471834872  \\
            0.211  -0.008885792471834872  \\
            0.2115  -0.008885792471834872  \\
            0.212  -0.008885792471834872  \\
            0.2125  -0.008885792471834872  \\
            0.213  -0.008885792471834872  \\
            0.2135  -0.008885792471834872  \\
            0.214  -0.008885792471834872  \\
            0.2145  -0.008885792471834872  \\
            0.215  -0.008885792471834872  \\
            0.2155  -0.008885792471834872  \\
            0.216  -0.008885792471834872  \\
            0.2165  -0.008885792471834872  \\
            0.217  -0.008885792471834872  \\
            0.2175  -0.008885792471834872  \\
            0.218  -0.008885792471834872  \\
            0.2185  -0.008885792471834872  \\
            0.219  -0.008885792471834872  \\
            0.2195  -0.008885792471834872  \\
            0.22  -0.008885792471834872  \\
            0.2205  -0.008885792471834872  \\
            0.221  -0.008885792471834872  \\
            0.2215  -0.008885792471834872  \\
            0.222  -0.008885792471834872  \\
            0.2225  -0.008885792471834872  \\
            0.223  -0.008885792471834872  \\
            0.2235  -0.008885792471834872  \\
            0.224  -0.008885792471834872  \\
            0.2245  -0.008885792471834872  \\
            0.225  -0.008885792471834872  \\
            0.2255  -0.008885792471834872  \\
            0.226  -0.008885792471834872  \\
            0.2265  -0.008885792471834872  \\
            0.227  -0.008885792471834872  \\
            0.2275  -0.008885792471834872  \\
            0.228  -0.008885792471834872  \\
            0.2285  -0.008885792471834872  \\
            0.229  -0.008885792471834872  \\
            0.2295  -0.008885792471834872  \\
            0.23  -0.008885792471834872  \\
            0.2305  -0.008885792471834872  \\
            0.231  -0.008885792471834872  \\
            0.2315  -0.008885792471834872  \\
            0.232  -0.008885792471834872  \\
            0.2325  -0.008885792471834872  \\
            0.233  -0.008885792471834872  \\
            0.2335  -0.008885792471834872  \\
            0.234  -0.008885792471834872  \\
            0.2345  -0.008885792471834872  \\
            0.235  -0.008885792471834872  \\
            0.2355  -0.008885792471834872  \\
            0.236  -0.008885792471834872  \\
            0.2365  -0.008885792471834872  \\
            0.237  -0.008885792471834872  \\
            0.2375  -0.008885792471834872  \\
            0.238  -0.008885792471834872  \\
            0.2385  -0.008885792471834872  \\
            0.239  -0.008885792471834872  \\
            0.2395  -0.008885792471834872  \\
            0.24  -0.008885792471834872  \\
            0.2405  -0.008885792471834872  \\
            0.241  -0.008885792471834872  \\
            0.2415  -0.008885792471834872  \\
            0.242  -0.008885792471834872  \\
            0.2425  -0.008885792471834872  \\
            0.243  -0.008885792471834872  \\
            0.2435  -0.008885792471834872  \\
            0.244  -0.008885792471834872  \\
            0.2445  -0.008885792471834872  \\
            0.245  -0.008885792471834872  \\
            0.2455  -0.008885792471834872  \\
            0.246  -0.008885792471834872  \\
            0.2465  -0.008885792471834872  \\
            0.247  -0.008885792471834872  \\
            0.2475  -0.008885792471834872  \\
            0.248  -0.008885792471834872  \\
            0.2485  -0.008885792471834872  \\
            0.249  -0.008885792471834872  \\
            0.2495  -0.008885792471834872  \\
            0.25  -0.008885792471834872  \\
            0.2505  -0.008885792471834872  \\
            0.251  -0.008885792471834872  \\
            0.2515  -0.008885792471834872  \\
            0.252  -0.008885792471834872  \\
            0.2525  -0.008885792471834872  \\
            0.253  -0.008885792471834872  \\
            0.2535  -0.008885792471834872  \\
            0.254  -0.008885792471834872  \\
            0.2545  -0.008885792471834872  \\
            0.255  -0.008885792471834872  \\
            0.2555  -0.008885792471834872  \\
            0.256  -0.008885792471834872  \\
            0.2565  -0.008885792471834872  \\
            0.257  -0.008885792471834872  \\
            0.2575  -0.008885792471834872  \\
            0.258  -0.008885792471834872  \\
            0.2585  -0.008885792471834872  \\
            0.259  -0.008885792471834872  \\
            0.2595  -0.008885792471834872  \\
            0.26  -0.008885792471834872  \\
            0.2605  -0.008885792471834872  \\
            0.261  -0.008885792471834872  \\
            0.2615  -0.008885792471834872  \\
            0.262  -0.008885792471834872  \\
            0.2625  -0.008885792471834872  \\
            0.263  -0.008885792471834872  \\
            0.2635  -0.008885792471834872  \\
            0.264  -0.008885792471834872  \\
            0.2645  -0.008885792471834872  \\
            0.265  -0.008885792471834872  \\
            0.2655  -0.008885792471834872  \\
            0.266  -0.008885792471834872  \\
            0.2665  -0.008885792471834872  \\
            0.267  -0.008885792471834872  \\
            0.2675  -0.008885792471834872  \\
            0.268  -0.008885792471834872  \\
            0.2685  -0.008885792471834872  \\
            0.269  -0.008885792471834872  \\
            0.2695  -0.008885792471834872  \\
            0.27  -0.008885792471834872  \\
            0.2705  -0.008885792471834872  \\
            0.271  -0.008885792471834872  \\
            0.2715  -0.008885792471834872  \\
            0.272  -0.008885792471834872  \\
            0.2725  -0.008885792471834872  \\
            0.273  -0.008885792471834872  \\
            0.2735  -0.008885792471834872  \\
            0.274  -0.008885792471834872  \\
            0.2745  -0.008885792471834872  \\
            0.275  -0.008885792471834872  \\
            0.2755  -0.008885792471834872  \\
            0.276  -0.008885792471834872  \\
            0.2765  -0.008885792471834872  \\
            0.277  -0.008885792471834872  \\
            0.2775  -0.008885792471834872  \\
            0.278  -0.008885792471834872  \\
            0.2785  -0.008885792471834872  \\
            0.279  -0.008885792471834872  \\
            0.2795  -0.008885792471834872  \\
            0.28  -0.008885792471834872  \\
            0.2805  -0.008885792471834872  \\
            0.281  -0.008885792471834872  \\
            0.2815  -0.008885792471834872  \\
            0.282  -0.008885792471834872  \\
            0.2825  -0.008885792471834872  \\
            0.283  -0.008885792471834872  \\
            0.2835  -0.008885792471834872  \\
            0.284  -0.008885792471834872  \\
            0.2845  -0.008885792471834872  \\
            0.285  -0.008885792471834872  \\
            0.2855  -0.008885792471834872  \\
            0.286  -0.008885792471834872  \\
            0.2865  -0.008885792471834872  \\
            0.287  -0.008885792471834872  \\
            0.2875  -0.008885792471834872  \\
            0.288  -0.008885792471834872  \\
            0.2885  -0.008885792471834872  \\
            0.289  -0.008885792471834872  \\
            0.2895  -0.008885792471834872  \\
            0.29  -0.008885792471834872  \\
            0.2905  -0.008885792471834872  \\
            0.291  -0.008885792471834872  \\
            0.2915  -0.008885792471834872  \\
            0.292  -0.008885792471834872  \\
            0.2925  -0.008885792471834872  \\
            0.293  -0.008885792471834872  \\
            0.2935  -0.008885792471834872  \\
            0.294  -0.008885792471834872  \\
            0.2945  -0.008885792471834872  \\
            0.295  -0.008885792471834872  \\
            0.2955  -0.008885792471834872  \\
            0.296  -0.008885792471834872  \\
            0.2965  -0.008885792471834872  \\
            0.297  -0.008885792471834872  \\
            0.2975  -0.008885792471834872  \\
            0.298  -0.008885792471834872  \\
            0.2985  -0.008885792471834872  \\
            0.299  -0.008885792471834872  \\
            0.2995  -0.008885792471834872  \\
            0.3  -0.008885792471834872  \\
            0.3005  -0.02356666699051857  \\
            0.301  -0.02356666699051857  \\
            0.3015  -0.02356666699051857  \\
            0.302  -0.02356666699051857  \\
            0.3025  -0.02356666699051857  \\
            0.303  -0.02356666699051857  \\
            0.3035  -0.02356666699051857  \\
            0.304  -0.02356666699051857  \\
            0.3045  -0.02356666699051857  \\
            0.305  -0.02356666699051857  \\
            0.3055  -0.02356666699051857  \\
            0.306  -0.02356666699051857  \\
            0.3065  -0.02356666699051857  \\
            0.307  -0.02356666699051857  \\
            0.3075  -0.02356666699051857  \\
            0.308  -0.02356666699051857  \\
            0.3085  -0.02356666699051857  \\
            0.309  -0.02356666699051857  \\
            0.3095  -0.02356666699051857  \\
            0.31  -0.02356666699051857  \\
            0.3105  -0.02356666699051857  \\
            0.311  -0.02356666699051857  \\
            0.3115  -0.02356666699051857  \\
            0.312  -0.02356666699051857  \\
            0.3125  -0.02356666699051857  \\
            0.313  -0.02356666699051857  \\
            0.3135  -0.02356666699051857  \\
            0.314  -0.02356666699051857  \\
            0.3145  -0.02356666699051857  \\
            0.315  -0.02356666699051857  \\
            0.3155  -0.02356666699051857  \\
            0.316  -0.02356666699051857  \\
            0.3165  -0.02356666699051857  \\
            0.317  -0.02356666699051857  \\
            0.3175  -0.02356666699051857  \\
            0.318  -0.02356666699051857  \\
            0.3185  -0.02356666699051857  \\
            0.319  -0.02356666699051857  \\
            0.3195  -0.02356666699051857  \\
            0.32  -0.02356666699051857  \\
            0.3205  -0.02356666699051857  \\
            0.321  -0.02356666699051857  \\
            0.3215  -0.02356666699051857  \\
            0.322  -0.02356666699051857  \\
            0.3225  -0.02356666699051857  \\
            0.323  -0.02356666699051857  \\
            0.3235  -0.02356666699051857  \\
            0.324  -0.02356666699051857  \\
            0.3245  -0.02356666699051857  \\
            0.325  -0.02356666699051857  \\
            0.3255  -0.02356666699051857  \\
            0.326  -0.02356666699051857  \\
            0.3265  -0.02356666699051857  \\
            0.327  -0.02356666699051857  \\
            0.3275  -0.02356666699051857  \\
            0.328  -0.02356666699051857  \\
            0.3285  -0.02356666699051857  \\
            0.329  -0.02356666699051857  \\
            0.3295  -0.02356666699051857  \\
            0.33  -0.02356666699051857  \\
            0.3305  -0.02356666699051857  \\
            0.331  -0.02356666699051857  \\
            0.3315  -0.02356666699051857  \\
            0.332  -0.02356666699051857  \\
            0.3325  -0.02356666699051857  \\
            0.333  -0.02356666699051857  \\
            0.3335  -0.02356666699051857  \\
            0.334  -0.02356666699051857  \\
            0.3345  -0.02356666699051857  \\
            0.335  -0.02356666699051857  \\
            0.3355  -0.02356666699051857  \\
            0.336  -0.02356666699051857  \\
            0.3365  -0.02356666699051857  \\
            0.337  -0.02356666699051857  \\
            0.3375  -0.02356666699051857  \\
            0.338  -0.02356666699051857  \\
            0.3385  -0.02356666699051857  \\
            0.339  -0.02356666699051857  \\
            0.3395  -0.02356666699051857  \\
            0.34  -0.02356666699051857  \\
            0.3405  -0.02356666699051857  \\
            0.341  -0.02356666699051857  \\
            0.3415  -0.02356666699051857  \\
            0.342  -0.02356666699051857  \\
            0.3425  -0.02356666699051857  \\
            0.343  -0.02356666699051857  \\
            0.3435  -0.02356666699051857  \\
            0.344  -0.02356666699051857  \\
            0.3445  -0.02356666699051857  \\
            0.345  -0.02356666699051857  \\
            0.3455  -0.02356666699051857  \\
            0.346  -0.02356666699051857  \\
            0.3465  -0.02356666699051857  \\
            0.347  -0.02356666699051857  \\
            0.3475  -0.02356666699051857  \\
            0.348  -0.02356666699051857  \\
            0.3485  -0.02356666699051857  \\
            0.349  -0.02356666699051857  \\
            0.3495  -0.02356666699051857  \\
            0.35  -0.02356666699051857  \\
            0.3505  -0.02356666699051857  \\
            0.351  -0.02356666699051857  \\
            0.3515  -0.02356666699051857  \\
            0.352  -0.02356666699051857  \\
            0.3525  -0.02356666699051857  \\
            0.353  -0.02356666699051857  \\
            0.3535  -0.02356666699051857  \\
            0.354  -0.02356666699051857  \\
            0.3545  -0.02356666699051857  \\
            0.355  -0.02356666699051857  \\
            0.3555  -0.02356666699051857  \\
            0.356  -0.02356666699051857  \\
            0.3565  -0.02356666699051857  \\
            0.357  -0.02356666699051857  \\
            0.3575  -0.02356666699051857  \\
            0.358  -0.02356666699051857  \\
            0.3585  -0.02356666699051857  \\
            0.359  -0.02356666699051857  \\
            0.3595  -0.02356666699051857  \\
            0.36  -0.02356666699051857  \\
            0.3605  -0.02356666699051857  \\
            0.361  -0.02356666699051857  \\
            0.3615  -0.02356666699051857  \\
            0.362  -0.02356666699051857  \\
            0.3625  -0.02356666699051857  \\
            0.363  -0.02356666699051857  \\
            0.3635  -0.02356666699051857  \\
            0.364  -0.02356666699051857  \\
            0.3645  -0.02356666699051857  \\
            0.365  -0.02356666699051857  \\
            0.3655  -0.02356666699051857  \\
            0.366  -0.02356666699051857  \\
            0.3665  -0.02356666699051857  \\
            0.367  -0.02356666699051857  \\
            0.3675  -0.02356666699051857  \\
            0.368  -0.02356666699051857  \\
            0.3685  -0.02356666699051857  \\
            0.369  -0.02356666699051857  \\
            0.3695  -0.02356666699051857  \\
            0.37  -0.02356666699051857  \\
            0.3705  -0.02356666699051857  \\
            0.371  -0.02356666699051857  \\
            0.3715  -0.02356666699051857  \\
            0.372  -0.02356666699051857  \\
            0.3725  -0.02356666699051857  \\
            0.373  -0.02356666699051857  \\
            0.3735  -0.02356666699051857  \\
            0.374  -0.02356666699051857  \\
            0.3745  -0.02356666699051857  \\
            0.375  -0.02356666699051857  \\
            0.3755  -0.02356666699051857  \\
            0.376  -0.02356666699051857  \\
            0.3765  -0.02356666699051857  \\
            0.377  -0.02356666699051857  \\
            0.3775  -0.02356666699051857  \\
            0.378  -0.02356666699051857  \\
            0.3785  -0.02356666699051857  \\
            0.379  -0.02356666699051857  \\
            0.3795  -0.02356666699051857  \\
            0.38  -0.02356666699051857  \\
            0.3805  -0.02356666699051857  \\
            0.381  -0.02356666699051857  \\
            0.3815  -0.02356666699051857  \\
            0.382  -0.02356666699051857  \\
            0.3825  -0.02356666699051857  \\
            0.383  -0.02356666699051857  \\
            0.3835  -0.02356666699051857  \\
            0.384  -0.02356666699051857  \\
            0.3845  -0.02356666699051857  \\
            0.385  -0.02356666699051857  \\
            0.3855  -0.02356666699051857  \\
            0.386  -0.02356666699051857  \\
            0.3865  -0.02356666699051857  \\
            0.387  -0.02356666699051857  \\
            0.3875  -0.02356666699051857  \\
            0.388  -0.02356666699051857  \\
            0.3885  -0.02356666699051857  \\
            0.389  -0.02356666699051857  \\
            0.3895  -0.02356666699051857  \\
            0.39  -0.02356666699051857  \\
            0.3905  -0.02356666699051857  \\
            0.391  -0.02356666699051857  \\
            0.3915  -0.02356666699051857  \\
            0.392  -0.02356666699051857  \\
            0.3925  -0.02356666699051857  \\
            0.393  -0.02356666699051857  \\
            0.3935  -0.02356666699051857  \\
            0.394  -0.02356666699051857  \\
            0.3945  -0.02356666699051857  \\
            0.395  -0.02356666699051857  \\
            0.3955  -0.02356666699051857  \\
            0.396  -0.02356666699051857  \\
            0.3965  -0.02356666699051857  \\
            0.397  -0.02356666699051857  \\
            0.3975  -0.02356666699051857  \\
            0.398  -0.02356666699051857  \\
            0.3985  -0.02356666699051857  \\
            0.399  -0.02356666699051857  \\
            0.3995  -0.02356666699051857  \\
            0.4  -0.02356666699051857  \\
            0.4005  -0.02356666699051857  \\
            0.401  -0.02356666699051857  \\
            0.4015  -0.02356666699051857  \\
            0.402  -0.02356666699051857  \\
            0.4025  -0.02356666699051857  \\
            0.403  -0.02356666699051857  \\
            0.4035  -0.02356666699051857  \\
            0.404  -0.02356666699051857  \\
            0.4045  -0.02356666699051857  \\
            0.405  -0.02356666699051857  \\
            0.4055  -0.02356666699051857  \\
            0.406  -0.02356666699051857  \\
            0.4065  -0.02356666699051857  \\
            0.407  -0.02356666699051857  \\
            0.4075  -0.02356666699051857  \\
            0.408  -0.02356666699051857  \\
            0.4085  -0.02356666699051857  \\
            0.409  -0.02356666699051857  \\
            0.4095  -0.02356666699051857  \\
            0.41  -0.02356666699051857  \\
            0.4105  -0.02356666699051857  \\
            0.411  -0.02356666699051857  \\
            0.4115  -0.02356666699051857  \\
            0.412  -0.02356666699051857  \\
            0.4125  -0.02356666699051857  \\
            0.413  -0.02356666699051857  \\
            0.4135  -0.02356666699051857  \\
            0.414  -0.02356666699051857  \\
            0.4145  -0.02356666699051857  \\
            0.415  -0.02356666699051857  \\
            0.4155  -0.02356666699051857  \\
            0.416  -0.02356666699051857  \\
            0.4165  -0.02356666699051857  \\
            0.417  -0.02356666699051857  \\
            0.4175  -0.02356666699051857  \\
            0.418  -0.02356666699051857  \\
            0.4185  -0.02356666699051857  \\
            0.419  -0.02356666699051857  \\
            0.4195  -0.02356666699051857  \\
            0.42  -0.02356666699051857  \\
            0.4205  -0.02356666699051857  \\
            0.421  -0.02356666699051857  \\
            0.4215  -0.02356666699051857  \\
            0.422  -0.02356666699051857  \\
            0.4225  -0.02356666699051857  \\
            0.423  -0.02356666699051857  \\
            0.4235  -0.02356666699051857  \\
            0.424  -0.02356666699051857  \\
            0.4245  -0.02356666699051857  \\
            0.425  -0.02356666699051857  \\
            0.4255  -0.02356666699051857  \\
            0.426  -0.02356666699051857  \\
            0.4265  -0.02356666699051857  \\
            0.427  -0.02356666699051857  \\
            0.4275  -0.02356666699051857  \\
            0.428  -0.02356666699051857  \\
            0.4285  -0.02356666699051857  \\
            0.429  -0.02356666699051857  \\
            0.4295  -0.02356666699051857  \\
            0.43  -0.02356666699051857  \\
            0.4305  -0.02356666699051857  \\
            0.431  -0.02356666699051857  \\
            0.4315  -0.02356666699051857  \\
            0.432  -0.02356666699051857  \\
            0.4325  -0.02356666699051857  \\
            0.433  -0.02356666699051857  \\
            0.4335  -0.02356666699051857  \\
            0.434  -0.02356666699051857  \\
            0.4345  -0.02356666699051857  \\
            0.435  -0.02356666699051857  \\
            0.4355  -0.02356666699051857  \\
            0.436  -0.02356666699051857  \\
            0.4365  -0.02356666699051857  \\
            0.437  -0.02356666699051857  \\
            0.4375  -0.02356666699051857  \\
            0.438  -0.02356666699051857  \\
            0.4385  -0.02356666699051857  \\
            0.439  -0.02356666699051857  \\
            0.4395  -0.02356666699051857  \\
            0.44  -0.02356666699051857  \\
            0.4405  -0.02356666699051857  \\
            0.441  -0.02356666699051857  \\
            0.4415  -0.02356666699051857  \\
            0.442  -0.02356666699051857  \\
            0.4425  -0.02356666699051857  \\
            0.443  -0.02356666699051857  \\
            0.4435  -0.02356666699051857  \\
            0.444  -0.02356666699051857  \\
            0.4445  -0.02356666699051857  \\
            0.445  -0.02356666699051857  \\
            0.4455  -0.02356666699051857  \\
            0.446  -0.02356666699051857  \\
            0.4465  -0.02356666699051857  \\
            0.447  -0.02356666699051857  \\
            0.4475  -0.02356666699051857  \\
            0.448  -0.02356666699051857  \\
            0.4485  -0.02356666699051857  \\
            0.449  -0.02356666699051857  \\
            0.4495  -0.02356666699051857  \\
            0.45  -0.02356666699051857  \\
            0.4505  -0.02356666699051857  \\
            0.451  -0.02356666699051857  \\
            0.4515  -0.02356666699051857  \\
            0.452  -0.02356666699051857  \\
            0.4525  -0.02356666699051857  \\
            0.453  -0.02356666699051857  \\
            0.4535  -0.02356666699051857  \\
            0.454  -0.02356666699051857  \\
            0.4545  -0.02356666699051857  \\
            0.455  -0.02356666699051857  \\
            0.4555  -0.02356666699051857  \\
            0.456  -0.02356666699051857  \\
            0.4565  -0.02356666699051857  \\
            0.457  -0.02356666699051857  \\
            0.4575  -0.02356666699051857  \\
            0.458  -0.02356666699051857  \\
            0.4585  -0.02356666699051857  \\
            0.459  -0.02356666699051857  \\
            0.4595  -0.02356666699051857  \\
            0.46  -0.02356666699051857  \\
            0.4605  -0.02356666699051857  \\
            0.461  -0.02356666699051857  \\
            0.4615  -0.02356666699051857  \\
            0.462  -0.02356666699051857  \\
            0.4625  -0.02356666699051857  \\
            0.463  -0.02356666699051857  \\
            0.4635  -0.02356666699051857  \\
            0.464  -0.02356666699051857  \\
            0.4645  -0.02356666699051857  \\
            0.465  -0.02356666699051857  \\
            0.4655  -0.02356666699051857  \\
            0.466  -0.02356666699051857  \\
            0.4665  -0.02356666699051857  \\
            0.467  -0.02356666699051857  \\
            0.4675  -0.02356666699051857  \\
            0.468  -0.02356666699051857  \\
            0.4685  -0.02356666699051857  \\
            0.469  -0.02356666699051857  \\
            0.4695  -0.02356666699051857  \\
            0.47  -0.02356666699051857  \\
            0.4705  -0.02356666699051857  \\
            0.471  -0.02356666699051857  \\
            0.4715  -0.02356666699051857  \\
            0.472  -0.02356666699051857  \\
            0.4725  -0.02356666699051857  \\
            0.473  -0.02356666699051857  \\
            0.4735  -0.02356666699051857  \\
            0.474  -0.02356666699051857  \\
            0.4745  -0.02356666699051857  \\
            0.475  -0.02356666699051857  \\
            0.4755  -0.02356666699051857  \\
            0.476  -0.02356666699051857  \\
            0.4765  -0.02356666699051857  \\
            0.477  -0.02356666699051857  \\
            0.4775  -0.02356666699051857  \\
            0.478  -0.02356666699051857  \\
            0.4785  -0.02356666699051857  \\
            0.479  -0.02356666699051857  \\
            0.4795  -0.02356666699051857  \\
            0.48  -0.02356666699051857  \\
            0.4805  -0.02356666699051857  \\
            0.481  -0.02356666699051857  \\
            0.4815  -0.02356666699051857  \\
            0.482  -0.02356666699051857  \\
            0.4825  -0.02356666699051857  \\
            0.483  -0.02356666699051857  \\
            0.4835  -0.02356666699051857  \\
            0.484  -0.02356666699051857  \\
            0.4845  -0.02356666699051857  \\
            0.485  -0.02356666699051857  \\
            0.4855  -0.02356666699051857  \\
            0.486  -0.02356666699051857  \\
            0.4865  -0.02356666699051857  \\
            0.487  -0.02356666699051857  \\
            0.4875  -0.02356666699051857  \\
            0.488  -0.02356666699051857  \\
            0.4885  -0.02356666699051857  \\
            0.489  -0.02356666699051857  \\
            0.4895  -0.02356666699051857  \\
            0.49  -0.02356666699051857  \\
            0.4905  -0.02356666699051857  \\
            0.491  -0.02356666699051857  \\
            0.4915  -0.02356666699051857  \\
            0.492  -0.02356666699051857  \\
            0.4925  -0.02356666699051857  \\
            0.493  -0.02356666699051857  \\
            0.4935  -0.02356666699051857  \\
            0.494  -0.02356666699051857  \\
            0.4945  -0.02356666699051857  \\
            0.495  -0.02356666699051857  \\
            0.4955  -0.02356666699051857  \\
            0.496  -0.02356666699051857  \\
            0.4965  -0.02356666699051857  \\
            0.497  -0.02356666699051857  \\
            0.4975  -0.02356666699051857  \\
            0.498  -0.02356666699051857  \\
            0.4985  -0.02356666699051857  \\
            0.499  -0.02356666699051857  \\
            0.4995  -0.02356666699051857  \\
            0.5  -0.02356666699051857  \\
        }
        ;
    \addlegendentry {optimal}
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -0.02356666699051857  \\
            0.005  -0.02356666699051857  \\
            0.01  -0.02356666699051857  \\
            0.015  -0.02356666699051857  \\
            0.02  -0.02356666699051857  \\
            0.025  -0.02356666699051857  \\
            0.03  -0.02356666699051857  \\
            0.035  -0.02356666699051857  \\
            0.04  -0.02356666699051857  \\
            0.045  -0.02356666699051857  \\
            0.05  -0.02356666699051857  \\
            0.055  -0.02356666699051857  \\
            0.06  -0.02356666699051857  \\
            0.065  -0.02356666699051857  \\
            0.07  -0.02356666699051857  \\
            0.075  -0.02356666699051857  \\
            0.08  -0.02356666699051857  \\
            0.085  -0.02356666699051857  \\
            0.09  -0.02356666699051857  \\
            0.095  -0.02356666699051857  \\
            0.1  -0.02356666699051857  \\
            0.105  -0.02356666699051857  \\
            0.11  -0.02356666699051857  \\
            0.115  -0.02356666699051857  \\
            0.12  -0.02356666699051857  \\
            0.125  -0.02356666699051857  \\
            0.13  -0.02356666699051857  \\
            0.135  -0.02356666699051857  \\
            0.14  -0.02356666699051857  \\
            0.145  -0.02356666699051857  \\
            0.15  -0.02356666699051857  \\
            0.155  -0.02356666699051857  \\
            0.16  -0.02356666699051857  \\
            0.165  -0.02356666699051857  \\
            0.17  -0.02356666699051857  \\
            0.175  -0.02356666699051857  \\
            0.18  -0.02356666699051857  \\
            0.185  -0.02356666699051857  \\
            0.19  -0.02356666699051857  \\
            0.195  -0.02356666699051857  \\
            0.2  -0.02356666699051857  \\
            0.205  -0.02356666699051857  \\
            0.21  -0.02356666699051857  \\
            0.215  -0.02356666699051857  \\
            0.22  -0.02356666699051857  \\
            0.225  -0.02356666699051857  \\
            0.23  -0.02356666699051857  \\
            0.235  -0.02356666699051857  \\
            0.24  -0.02356666699051857  \\
            0.245  -0.02356666699051857  \\
            0.25  -0.02356666699051857  \\
            0.255  -0.02356666699051857  \\
            0.26  -0.02356666699051857  \\
            0.265  -0.02356666699051857  \\
            0.27  -0.02356666699051857  \\
            0.275  -0.02356666699051857  \\
            0.28  -0.02356666699051857  \\
            0.285  -0.02356666699051857  \\
            0.29  -0.02356666699051857  \\
            0.295  -0.02356666699051857  \\
            0.3  -0.02356666699051857  \\
            0.305  -0.02356666699051857  \\
            0.31  -0.02356666699051857  \\
            0.315  -0.02356666699051857  \\
            0.32  -0.02356666699051857  \\
            0.325  -0.02356666699051857  \\
            0.33  -0.02356666699051857  \\
            0.335  -0.02356666699051857  \\
            0.34  -0.02356666699051857  \\
            0.345  -0.02356666699051857  \\
            0.35  -0.02356666699051857  \\
            0.355  -0.02356666699051857  \\
            0.36  -0.02356666699051857  \\
            0.365  -0.02356666699051857  \\
            0.37  -0.02356666699051857  \\
            0.375  -0.02356666699051857  \\
            0.38  -0.02356666699051857  \\
            0.385  -0.02356666699051857  \\
            0.39  -0.02356666699051857  \\
            0.395  -0.02356666699051857  \\
            0.4  -0.02356666699051857  \\
            0.405  -0.02356666699051857  \\
            0.41  -0.02356666699051857  \\
            0.415  -0.02356666699051857  \\
            0.42  -0.02356666699051857  \\
            0.425  -0.02356666699051857  \\
            0.43  -0.02356666699051857  \\
            0.435  -0.02356666699051857  \\
            0.44  -0.02356666699051857  \\
            0.445  -0.02356666699051857  \\
            0.45  -0.02356666699051857  \\
            0.455  -0.02356666699051857  \\
            0.46  -0.02356666699051857  \\
            0.465  -0.02356666699051857  \\
            0.47  -0.02356666699051857  \\
            0.475  -0.02356666699051857  \\
            0.48  -0.02356666699051857  \\
            0.485  -0.02356666699051857  \\
            0.49  -0.02356666699051857  \\
            0.495  -0.02356666699051857  \\
            0.5  -0.02356666699051857  \\
        }
        ;
    \addlegendentry {babbling}
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
\end{groupplot}
\end{tikzpicture}


==> figures/group_expected_rewards_increasing.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep = 72pt}]
    \nextgroupplot[title={ex-ante expected reward (sender)}, xlabel={$b$}, ylabel={$p(\theta_k)=2k / (n(n+1))$}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={-0.5333333611488342}, ymax={-0.00022500001068692654}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, scaled y ticks={true}, width={5.663cm}, height={2.625cm}, clip={true}, enlarge y limits={0.1}, align={center}, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!50)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={101}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.008739481330133563 * 112/300]
        {
            x  y  value  \\
            0.0  -0.537703101813901  0.0  \\
            0.005  -0.537703101813901  0.0  \\
            0.01  -0.537703101813901  0.0  \\
            0.015  -0.537703101813901  0.0  \\
            0.02  -0.537703101813901  0.0  \\
            0.025  -0.537703101813901  0.0  \\
            0.03  -0.537703101813901  0.0  \\
            0.035  -0.537703101813901  0.0  \\
            0.04  -0.537703101813901  0.0  \\
            0.045  -0.537703101813901  0.0  \\
            0.05  -0.537703101813901  0.0  \\
            0.055  -0.537703101813901  0.0  \\
            0.06  -0.537703101813901  0.0  \\
            0.065  -0.537703101813901  0.0  \\
            0.07  -0.537703101813901  0.0  \\
            0.075  -0.537703101813901  0.0  \\
            0.08  -0.537703101813901  0.0  \\
            0.085  -0.537703101813901  0.0  \\
            0.09  -0.537703101813901  0.0  \\
            0.095  -0.537703101813901  0.0  \\
            0.1  -0.537703101813901  0.0  \\
            0.105  -0.537703101813901  0.0  \\
            0.11  -0.537703101813901  0.0  \\
            0.115  -0.537703101813901  0.0  \\
            0.12  -0.537703101813901  0.0  \\
            0.125  -0.537703101813901  0.0  \\
            0.13  -0.537703101813901  0.0  \\
            0.135  -0.537703101813901  0.0  \\
            0.14  -0.537703101813901  0.0  \\
            0.145  -0.537703101813901  0.0  \\
            0.15  -0.537703101813901  0.0  \\
            0.155  -0.537703101813901  0.0  \\
            0.16  -0.537703101813901  0.0  \\
            0.165  -0.537703101813901  0.0  \\
            0.17  -0.537703101813901  0.0  \\
            0.175  -0.537703101813901  0.0  \\
            0.18  -0.537703101813901  0.0  \\
            0.185  -0.537703101813901  0.0  \\
            0.19  -0.537703101813901  0.0  \\
            0.195  -0.537703101813901  0.0  \\
            0.2  -0.537703101813901  0.0  \\
            0.205  -0.537703101813901  0.0  \\
            0.21  -0.537703101813901  0.0  \\
            0.215  -0.537703101813901  0.0  \\
            0.22  -0.537703101813901  0.0  \\
            0.225  -0.537703101813901  0.0  \\
            0.23  -0.537703101813901  0.0  \\
            0.235  -0.537703101813901  0.0  \\
            0.24  -0.537703101813901  0.0  \\
            0.245  -0.537703101813901  0.0  \\
            0.25  -0.537703101813901  0.0  \\
            0.255  -0.537703101813901  0.0  \\
            0.26  -0.537703101813901  0.0  \\
            0.265  -0.537703101813901  0.0  \\
            0.27  -0.537703101813901  0.0  \\
            0.275  -0.537703101813901  0.0  \\
            0.28  -0.537703101813901  0.0  \\
            0.285  -0.537703101813901  0.0  \\
            0.29  -0.537703101813901  0.0  \\
            0.295  -0.537703101813901  0.0  \\
            0.3  -0.537703101813901  0.0  \\
            0.305  -0.537703101813901  0.0  \\
            0.31  -0.537703101813901  0.0  \\
            0.315  -0.537703101813901  0.0  \\
            0.32  -0.537703101813901  0.0  \\
            0.325  -0.537703101813901  0.0  \\
            0.33  -0.537703101813901  0.0  \\
            0.335  -0.537703101813901  0.0  \\
            0.34  -0.537703101813901  0.0  \\
            0.345  -0.537703101813901  0.0  \\
            0.35  -0.537703101813901  0.0  \\
            0.355  -0.537703101813901  0.0  \\
            0.36  -0.537703101813901  0.0  \\
            0.365  -0.537703101813901  0.0  \\
            0.37  -0.537703101813901  0.0  \\
            0.375  -0.537703101813901  0.0  \\
            0.38  -0.537703101813901  0.0  \\
            0.385  -0.537703101813901  0.0  \\
            0.39  -0.537703101813901  0.0  \\
            0.395  -0.537703101813901  0.0  \\
            0.4  -0.537703101813901  0.0  \\
            0.405  -0.537703101813901  0.0  \\
            0.41  -0.537703101813901  0.0  \\
            0.415  -0.537703101813901  0.0  \\
            0.42  -0.537703101813901  0.0  \\
            0.425  -0.537703101813901  0.0  \\
            0.43  -0.537703101813901  0.0  \\
            0.435  -0.537703101813901  0.0  \\
            0.44  -0.537703101813901  0.0  \\
            0.445  -0.537703101813901  0.0  \\
            0.45  -0.537703101813901  0.0  \\
            0.455  -0.537703101813901  0.0  \\
            0.46  -0.537703101813901  0.0  \\
            0.465  -0.537703101813901  0.0  \\
            0.47  -0.537703101813901  0.0  \\
            0.475  -0.537703101813901  0.0  \\
            0.48  -0.537703101813901  0.0  \\
            0.485  -0.537703101813901  0.0  \\
            0.49  -0.537703101813901  0.0  \\
            0.495  -0.537703101813901  0.0  \\
            0.5  -0.537703101813901  0.0  \\
            0.0  -0.5289636204837674  0.0  \\
            0.005  -0.5289636204837674  0.0  \\
            0.01  -0.5289636204837674  0.0  \\
            0.015  -0.5289636204837674  0.0  \\
            0.02  -0.5289636204837674  0.0  \\
            0.025  -0.5289636204837674  0.0  \\
            0.03  -0.5289636204837674  0.0  \\
            0.035  -0.5289636204837674  0.0  \\
            0.04  -0.5289636204837674  0.0  \\
            0.045  -0.5289636204837674  0.0  \\
            0.05  -0.5289636204837674  0.0  \\
            0.055  -0.5289636204837674  0.0  \\
            0.06  -0.5289636204837674  0.0  \\
            0.065  -0.5289636204837674  0.0  \\
            0.07  -0.5289636204837674  0.0  \\
            0.075  -0.5289636204837674  0.0  \\
            0.08  -0.5289636204837674  0.0  \\
            0.085  -0.5289636204837674  0.0  \\
            0.09  -0.5289636204837674  0.0  \\
            0.095  -0.5289636204837674  0.0  \\
            0.1  -0.5289636204837674  0.0  \\
            0.105  -0.5289636204837674  0.0  \\
            0.11  -0.5289636204837674  0.0  \\
            0.115  -0.5289636204837674  0.0  \\
            0.12  -0.5289636204837674  0.0  \\
            0.125  -0.5289636204837674  0.0  \\
            0.13  -0.5289636204837674  0.0  \\
            0.135  -0.5289636204837674  0.0  \\
            0.14  -0.5289636204837674  0.0  \\
            0.145  -0.5289636204837674  0.0  \\
            0.15  -0.5289636204837674  0.0  \\
            0.155  -0.5289636204837674  0.0  \\
            0.16  -0.5289636204837674  0.0  \\
            0.165  -0.5289636204837674  0.0  \\
            0.17  -0.5289636204837674  0.0  \\
            0.175  -0.5289636204837674  0.0  \\
            0.18  -0.5289636204837674  0.0  \\
            0.185  -0.5289636204837674  0.0  \\
            0.19  -0.5289636204837674  0.0  \\
            0.195  -0.5289636204837674  0.0  \\
            0.2  -0.5289636204837674  0.0  \\
            0.205  -0.5289636204837674  0.0  \\
            0.21  -0.5289636204837674  0.0  \\
            0.215  -0.5289636204837674  0.0  \\
            0.22  -0.5289636204837674  0.0  \\
            0.225  -0.5289636204837674  0.0  \\
            0.23  -0.5289636204837674  0.0  \\
            0.235  -0.5289636204837674  0.0  \\
            0.24  -0.5289636204837674  0.0  \\
            0.245  -0.5289636204837674  0.0  \\
            0.25  -0.5289636204837674  0.0  \\
            0.255  -0.5289636204837674  0.0  \\
            0.26  -0.5289636204837674  0.0  \\
            0.265  -0.5289636204837674  0.0  \\
            0.27  -0.5289636204837674  0.0  \\
            0.275  -0.5289636204837674  0.0  \\
            0.28  -0.5289636204837674  0.0  \\
            0.285  -0.5289636204837674  0.0  \\
            0.29  -0.5289636204837674  0.0  \\
            0.295  -0.5289636204837674  0.0  \\
            0.3  -0.5289636204837674  0.0  \\
            0.305  -0.5289636204837674  0.0  \\
            0.31  -0.5289636204837674  0.0  \\
            0.315  -0.5289636204837674  0.0  \\
            0.32  -0.5289636204837674  0.0  \\
            0.325  -0.5289636204837674  0.0  \\
            0.33  -0.5289636204837674  0.0  \\
            0.335  -0.5289636204837674  0.0  \\
            0.34  -0.5289636204837674  0.0  \\
            0.345  -0.5289636204837674  0.0  \\
            0.35  -0.5289636204837674  0.0  \\
            0.355  -0.5289636204837674  0.0  \\
            0.36  -0.5289636204837674  0.0  \\
            0.365  -0.5289636204837674  0.0  \\
            0.37  -0.5289636204837674  0.0  \\
            0.375  -0.5289636204837674  0.0  \\
            0.38  -0.5289636204837674  0.0  \\
            0.385  -0.5289636204837674  0.0  \\
            0.39  -0.5289636204837674  0.0  \\
            0.395  -0.5289636204837674  0.0  \\
            0.4  -0.5289636204837674  0.0  \\
            0.405  -0.5289636204837674  0.0  \\
            0.41  -0.5289636204837674  0.0  \\
            0.415  -0.5289636204837674  0.0  \\
            0.42  -0.5289636204837674  0.0  \\
            0.425  -0.5289636204837674  0.0  \\
            0.43  -0.5289636204837674  0.0  \\
            0.435  -0.5289636204837674  0.0  \\
            0.44  -0.5289636204837674  0.0  \\
            0.445  -0.5289636204837674  0.0  \\
            0.45  -0.5289636204837674  0.0  \\
            0.455  -0.5289636204837674  0.0  \\
            0.46  -0.5289636204837674  0.0  \\
            0.465  -0.5289636204837674  0.0  \\
            0.47  -0.5289636204837674  0.0  \\
            0.475  -0.5289636204837674  0.0  \\
            0.48  -0.5289636204837674  0.0  \\
            0.485  -0.5289636204837674  0.0  \\
            0.49  -0.5289636204837674  0.0  \\
            0.495  -0.5289636204837674  0.0  \\
            0.5  -0.5289636204837674  159.0  \\
            0.0  -0.5202241391536339  0.0  \\
            0.005  -0.5202241391536339  0.0  \\
            0.01  -0.5202241391536339  0.0  \\
            0.015  -0.5202241391536339  0.0  \\
            0.02  -0.5202241391536339  0.0  \\
            0.025  -0.5202241391536339  0.0  \\
            0.03  -0.5202241391536339  0.0  \\
            0.035  -0.5202241391536339  0.0  \\
            0.04  -0.5202241391536339  0.0  \\
            0.045  -0.5202241391536339  0.0  \\
            0.05  -0.5202241391536339  0.0  \\
            0.055  -0.5202241391536339  0.0  \\
            0.06  -0.5202241391536339  0.0  \\
            0.065  -0.5202241391536339  0.0  \\
            0.07  -0.5202241391536339  0.0  \\
            0.075  -0.5202241391536339  0.0  \\
            0.08  -0.5202241391536339  0.0  \\
            0.085  -0.5202241391536339  0.0  \\
            0.09  -0.5202241391536339  0.0  \\
            0.095  -0.5202241391536339  0.0  \\
            0.1  -0.5202241391536339  0.0  \\
            0.105  -0.5202241391536339  0.0  \\
            0.11  -0.5202241391536339  0.0  \\
            0.115  -0.5202241391536339  0.0  \\
            0.12  -0.5202241391536339  0.0  \\
            0.125  -0.5202241391536339  0.0  \\
            0.13  -0.5202241391536339  0.0  \\
            0.135  -0.5202241391536339  0.0  \\
            0.14  -0.5202241391536339  0.0  \\
            0.145  -0.5202241391536339  0.0  \\
            0.15  -0.5202241391536339  0.0  \\
            0.155  -0.5202241391536339  0.0  \\
            0.16  -0.5202241391536339  0.0  \\
            0.165  -0.5202241391536339  0.0  \\
            0.17  -0.5202241391536339  0.0  \\
            0.175  -0.5202241391536339  0.0  \\
            0.18  -0.5202241391536339  0.0  \\
            0.185  -0.5202241391536339  0.0  \\
            0.19  -0.5202241391536339  0.0  \\
            0.195  -0.5202241391536339  0.0  \\
            0.2  -0.5202241391536339  0.0  \\
            0.205  -0.5202241391536339  0.0  \\
            0.21  -0.5202241391536339  0.0  \\
            0.215  -0.5202241391536339  0.0  \\
            0.22  -0.5202241391536339  0.0  \\
            0.225  -0.5202241391536339  0.0  \\
            0.23  -0.5202241391536339  0.0  \\
            0.235  -0.5202241391536339  0.0  \\
            0.24  -0.5202241391536339  0.0  \\
            0.245  -0.5202241391536339  0.0  \\
            0.25  -0.5202241391536339  0.0  \\
            0.255  -0.5202241391536339  0.0  \\
            0.26  -0.5202241391536339  0.0  \\
            0.265  -0.5202241391536339  0.0  \\
            0.27  -0.5202241391536339  0.0  \\
            0.275  -0.5202241391536339  0.0  \\
            0.28  -0.5202241391536339  0.0  \\
            0.285  -0.5202241391536339  0.0  \\
            0.29  -0.5202241391536339  0.0  \\
            0.295  -0.5202241391536339  0.0  \\
            0.3  -0.5202241391536339  0.0  \\
            0.305  -0.5202241391536339  0.0  \\
            0.31  -0.5202241391536339  0.0  \\
            0.315  -0.5202241391536339  0.0  \\
            0.32  -0.5202241391536339  0.0  \\
            0.325  -0.5202241391536339  0.0  \\
            0.33  -0.5202241391536339  0.0  \\
            0.335  -0.5202241391536339  0.0  \\
            0.34  -0.5202241391536339  0.0  \\
            0.345  -0.5202241391536339  0.0  \\
            0.35  -0.5202241391536339  0.0  \\
            0.355  -0.5202241391536339  0.0  \\
            0.36  -0.5202241391536339  0.0  \\
            0.365  -0.5202241391536339  0.0  \\
            0.37  -0.5202241391536339  0.0  \\
            0.375  -0.5202241391536339  0.0  \\
            0.38  -0.5202241391536339  0.0  \\
            0.385  -0.5202241391536339  0.0  \\
            0.39  -0.5202241391536339  0.0  \\
            0.395  -0.5202241391536339  0.0  \\
            0.4  -0.5202241391536339  0.0  \\
            0.405  -0.5202241391536339  0.0  \\
            0.41  -0.5202241391536339  0.0  \\
            0.415  -0.5202241391536339  0.0  \\
            0.42  -0.5202241391536339  0.0  \\
            0.425  -0.5202241391536339  0.0  \\
            0.43  -0.5202241391536339  0.0  \\
            0.435  -0.5202241391536339  0.0  \\
            0.44  -0.5202241391536339  0.0  \\
            0.445  -0.5202241391536339  0.0  \\
            0.45  -0.5202241391536339  0.0  \\
            0.455  -0.5202241391536339  0.0  \\
            0.46  -0.5202241391536339  0.0  \\
            0.465  -0.5202241391536339  0.0  \\
            0.47  -0.5202241391536339  0.0  \\
            0.475  -0.5202241391536339  0.0  \\
            0.48  -0.5202241391536339  0.0  \\
            0.485  -0.5202241391536339  0.0  \\
            0.49  -0.5202241391536339  0.0  \\
            0.495  -0.5202241391536339  145.0  \\
            0.5  -0.5202241391536339  0.0  \\
            0.0  -0.5114846578235004  0.0  \\
            0.005  -0.5114846578235004  0.0  \\
            0.01  -0.5114846578235004  0.0  \\
            0.015  -0.5114846578235004  0.0  \\
            0.02  -0.5114846578235004  0.0  \\
            0.025  -0.5114846578235004  0.0  \\
            0.03  -0.5114846578235004  0.0  \\
            0.035  -0.5114846578235004  0.0  \\
            0.04  -0.5114846578235004  0.0  \\
            0.045  -0.5114846578235004  0.0  \\
            0.05  -0.5114846578235004  0.0  \\
            0.055  -0.5114846578235004  0.0  \\
            0.06  -0.5114846578235004  0.0  \\
            0.065  -0.5114846578235004  0.0  \\
            0.07  -0.5114846578235004  0.0  \\
            0.075  -0.5114846578235004  0.0  \\
            0.08  -0.5114846578235004  0.0  \\
            0.085  -0.5114846578235004  0.0  \\
            0.09  -0.5114846578235004  0.0  \\
            0.095  -0.5114846578235004  0.0  \\
            0.1  -0.5114846578235004  0.0  \\
            0.105  -0.5114846578235004  0.0  \\
            0.11  -0.5114846578235004  0.0  \\
            0.115  -0.5114846578235004  0.0  \\
            0.12  -0.5114846578235004  0.0  \\
            0.125  -0.5114846578235004  0.0  \\
            0.13  -0.5114846578235004  0.0  \\
            0.135  -0.5114846578235004  0.0  \\
            0.14  -0.5114846578235004  0.0  \\
            0.145  -0.5114846578235004  0.0  \\
            0.15  -0.5114846578235004  0.0  \\
            0.155  -0.5114846578235004  0.0  \\
            0.16  -0.5114846578235004  0.0  \\
            0.165  -0.5114846578235004  0.0  \\
            0.17  -0.5114846578235004  0.0  \\
            0.175  -0.5114846578235004  0.0  \\
            0.18  -0.5114846578235004  0.0  \\
            0.185  -0.5114846578235004  0.0  \\
            0.19  -0.5114846578235004  0.0  \\
            0.195  -0.5114846578235004  0.0  \\
            0.2  -0.5114846578235004  0.0  \\
            0.205  -0.5114846578235004  0.0  \\
            0.21  -0.5114846578235004  0.0  \\
            0.215  -0.5114846578235004  0.0  \\
            0.22  -0.5114846578235004  0.0  \\
            0.225  -0.5114846578235004  0.0  \\
            0.23  -0.5114846578235004  0.0  \\
            0.235  -0.5114846578235004  0.0  \\
            0.24  -0.5114846578235004  0.0  \\
            0.245  -0.5114846578235004  0.0  \\
            0.25  -0.5114846578235004  0.0  \\
            0.255  -0.5114846578235004  0.0  \\
            0.26  -0.5114846578235004  0.0  \\
            0.265  -0.5114846578235004  0.0  \\
            0.27  -0.5114846578235004  0.0  \\
            0.275  -0.5114846578235004  0.0  \\
            0.28  -0.5114846578235004  0.0  \\
            0.285  -0.5114846578235004  0.0  \\
            0.29  -0.5114846578235004  0.0  \\
            0.295  -0.5114846578235004  0.0  \\
            0.3  -0.5114846578235004  0.0  \\
            0.305  -0.5114846578235004  0.0  \\
            0.31  -0.5114846578235004  0.0  \\
            0.315  -0.5114846578235004  0.0  \\
            0.32  -0.5114846578235004  0.0  \\
            0.325  -0.5114846578235004  0.0  \\
            0.33  -0.5114846578235004  0.0  \\
            0.335  -0.5114846578235004  0.0  \\
            0.34  -0.5114846578235004  0.0  \\
            0.345  -0.5114846578235004  0.0  \\
            0.35  -0.5114846578235004  0.0  \\
            0.355  -0.5114846578235004  0.0  \\
            0.36  -0.5114846578235004  0.0  \\
            0.365  -0.5114846578235004  0.0  \\
            0.37  -0.5114846578235004  0.0  \\
            0.375  -0.5114846578235004  0.0  \\
            0.38  -0.5114846578235004  0.0  \\
            0.385  -0.5114846578235004  0.0  \\
            0.39  -0.5114846578235004  0.0  \\
            0.395  -0.5114846578235004  0.0  \\
            0.4  -0.5114846578235004  0.0  \\
            0.405  -0.5114846578235004  0.0  \\
            0.41  -0.5114846578235004  0.0  \\
            0.415  -0.5114846578235004  0.0  \\
            0.42  -0.5114846578235004  0.0  \\
            0.425  -0.5114846578235004  0.0  \\
            0.43  -0.5114846578235004  0.0  \\
            0.435  -0.5114846578235004  0.0  \\
            0.44  -0.5114846578235004  0.0  \\
            0.445  -0.5114846578235004  0.0  \\
            0.45  -0.5114846578235004  0.0  \\
            0.455  -0.5114846578235004  0.0  \\
            0.46  -0.5114846578235004  0.0  \\
            0.465  -0.5114846578235004  0.0  \\
            0.47  -0.5114846578235004  0.0  \\
            0.475  -0.5114846578235004  0.0  \\
            0.48  -0.5114846578235004  0.0  \\
            0.485  -0.5114846578235004  142.0  \\
            0.49  -0.5114846578235004  139.0  \\
            0.495  -0.5114846578235004  0.0  \\
            0.5  -0.5114846578235004  0.0  \\
            0.0  -0.5027451764933668  0.0  \\
            0.005  -0.5027451764933668  0.0  \\
            0.01  -0.5027451764933668  0.0  \\
            0.015  -0.5027451764933668  0.0  \\
            0.02  -0.5027451764933668  0.0  \\
            0.025  -0.5027451764933668  0.0  \\
            0.03  -0.5027451764933668  0.0  \\
            0.035  -0.5027451764933668  0.0  \\
            0.04  -0.5027451764933668  0.0  \\
            0.045  -0.5027451764933668  0.0  \\
            0.05  -0.5027451764933668  0.0  \\
            0.055  -0.5027451764933668  0.0  \\
            0.06  -0.5027451764933668  0.0  \\
            0.065  -0.5027451764933668  0.0  \\
            0.07  -0.5027451764933668  0.0  \\
            0.075  -0.5027451764933668  0.0  \\
            0.08  -0.5027451764933668  0.0  \\
            0.085  -0.5027451764933668  0.0  \\
            0.09  -0.5027451764933668  0.0  \\
            0.095  -0.5027451764933668  0.0  \\
            0.1  -0.5027451764933668  0.0  \\
            0.105  -0.5027451764933668  0.0  \\
            0.11  -0.5027451764933668  0.0  \\
            0.115  -0.5027451764933668  0.0  \\
            0.12  -0.5027451764933668  0.0  \\
            0.125  -0.5027451764933668  0.0  \\
            0.13  -0.5027451764933668  0.0  \\
            0.135  -0.5027451764933668  0.0  \\
            0.14  -0.5027451764933668  0.0  \\
            0.145  -0.5027451764933668  0.0  \\
            0.15  -0.5027451764933668  0.0  \\
            0.155  -0.5027451764933668  0.0  \\
            0.16  -0.5027451764933668  0.0  \\
            0.165  -0.5027451764933668  0.0  \\
            0.17  -0.5027451764933668  0.0  \\
            0.175  -0.5027451764933668  0.0  \\
            0.18  -0.5027451764933668  0.0  \\
            0.185  -0.5027451764933668  0.0  \\
            0.19  -0.5027451764933668  0.0  \\
            0.195  -0.5027451764933668  0.0  \\
            0.2  -0.5027451764933668  0.0  \\
            0.205  -0.5027451764933668  0.0  \\
            0.21  -0.5027451764933668  0.0  \\
            0.215  -0.5027451764933668  0.0  \\
            0.22  -0.5027451764933668  0.0  \\
            0.225  -0.5027451764933668  0.0  \\
            0.23  -0.5027451764933668  0.0  \\
            0.235  -0.5027451764933668  0.0  \\
            0.24  -0.5027451764933668  0.0  \\
            0.245  -0.5027451764933668  0.0  \\
            0.25  -0.5027451764933668  0.0  \\
            0.255  -0.5027451764933668  0.0  \\
            0.26  -0.5027451764933668  0.0  \\
            0.265  -0.5027451764933668  0.0  \\
            0.27  -0.5027451764933668  0.0  \\
            0.275  -0.5027451764933668  0.0  \\
            0.28  -0.5027451764933668  0.0  \\
            0.285  -0.5027451764933668  0.0  \\
            0.29  -0.5027451764933668  0.0  \\
            0.295  -0.5027451764933668  0.0  \\
            0.3  -0.5027451764933668  0.0  \\
            0.305  -0.5027451764933668  0.0  \\
            0.31  -0.5027451764933668  0.0  \\
            0.315  -0.5027451764933668  0.0  \\
            0.32  -0.5027451764933668  0.0  \\
            0.325  -0.5027451764933668  0.0  \\
            0.33  -0.5027451764933668  0.0  \\
            0.335  -0.5027451764933668  0.0  \\
            0.34  -0.5027451764933668  0.0  \\
            0.345  -0.5027451764933668  0.0  \\
            0.35  -0.5027451764933668  0.0  \\
            0.355  -0.5027451764933668  0.0  \\
            0.36  -0.5027451764933668  0.0  \\
            0.365  -0.5027451764933668  0.0  \\
            0.37  -0.5027451764933668  0.0  \\
            0.375  -0.5027451764933668  0.0  \\
            0.38  -0.5027451764933668  0.0  \\
            0.385  -0.5027451764933668  0.0  \\
            0.39  -0.5027451764933668  0.0  \\
            0.395  -0.5027451764933668  0.0  \\
            0.4  -0.5027451764933668  0.0  \\
            0.405  -0.5027451764933668  0.0  \\
            0.41  -0.5027451764933668  0.0  \\
            0.415  -0.5027451764933668  0.0  \\
            0.42  -0.5027451764933668  0.0  \\
            0.425  -0.5027451764933668  0.0  \\
            0.43  -0.5027451764933668  0.0  \\
            0.435  -0.5027451764933668  0.0  \\
            0.44  -0.5027451764933668  0.0  \\
            0.445  -0.5027451764933668  0.0  \\
            0.45  -0.5027451764933668  0.0  \\
            0.455  -0.5027451764933668  0.0  \\
            0.46  -0.5027451764933668  0.0  \\
            0.465  -0.5027451764933668  0.0  \\
            0.47  -0.5027451764933668  0.0  \\
            0.475  -0.5027451764933668  0.0  \\
            0.48  -0.5027451764933668  135.0  \\
            0.485  -0.5027451764933668  0.0  \\
            0.49  -0.5027451764933668  0.0  \\
            0.495  -0.5027451764933668  0.0  \\
            0.5  -0.5027451764933668  0.0  \\
            0.0  -0.4940056951632332  0.0  \\
            0.005  -0.4940056951632332  0.0  \\
            0.01  -0.4940056951632332  0.0  \\
            0.015  -0.4940056951632332  0.0  \\
            0.02  -0.4940056951632332  0.0  \\
            0.025  -0.4940056951632332  0.0  \\
            0.03  -0.4940056951632332  0.0  \\
            0.035  -0.4940056951632332  0.0  \\
            0.04  -0.4940056951632332  0.0  \\
            0.045  -0.4940056951632332  0.0  \\
            0.05  -0.4940056951632332  0.0  \\
            0.055  -0.4940056951632332  0.0  \\
            0.06  -0.4940056951632332  0.0  \\
            0.065  -0.4940056951632332  0.0  \\
            0.07  -0.4940056951632332  0.0  \\
            0.075  -0.4940056951632332  0.0  \\
            0.08  -0.4940056951632332  0.0  \\
            0.085  -0.4940056951632332  0.0  \\
            0.09  -0.4940056951632332  0.0  \\
            0.095  -0.4940056951632332  0.0  \\
            0.1  -0.4940056951632332  0.0  \\
            0.105  -0.4940056951632332  0.0  \\
            0.11  -0.4940056951632332  0.0  \\
            0.115  -0.4940056951632332  0.0  \\
            0.12  -0.4940056951632332  0.0  \\
            0.125  -0.4940056951632332  0.0  \\
            0.13  -0.4940056951632332  0.0  \\
            0.135  -0.4940056951632332  0.0  \\
            0.14  -0.4940056951632332  0.0  \\
            0.145  -0.4940056951632332  0.0  \\
            0.15  -0.4940056951632332  0.0  \\
            0.155  -0.4940056951632332  0.0  \\
            0.16  -0.4940056951632332  0.0  \\
            0.165  -0.4940056951632332  0.0  \\
            0.17  -0.4940056951632332  0.0  \\
            0.175  -0.4940056951632332  0.0  \\
            0.18  -0.4940056951632332  0.0  \\
            0.185  -0.4940056951632332  0.0  \\
            0.19  -0.4940056951632332  0.0  \\
            0.195  -0.4940056951632332  0.0  \\
            0.2  -0.4940056951632332  0.0  \\
            0.205  -0.4940056951632332  0.0  \\
            0.21  -0.4940056951632332  0.0  \\
            0.215  -0.4940056951632332  0.0  \\
            0.22  -0.4940056951632332  0.0  \\
            0.225  -0.4940056951632332  0.0  \\
            0.23  -0.4940056951632332  0.0  \\
            0.235  -0.4940056951632332  0.0  \\
            0.24  -0.4940056951632332  0.0  \\
            0.245  -0.4940056951632332  0.0  \\
            0.25  -0.4940056951632332  0.0  \\
            0.255  -0.4940056951632332  0.0  \\
            0.26  -0.4940056951632332  0.0  \\
            0.265  -0.4940056951632332  0.0  \\
            0.27  -0.4940056951632332  0.0  \\
            0.275  -0.4940056951632332  0.0  \\
            0.28  -0.4940056951632332  0.0  \\
            0.285  -0.4940056951632332  0.0  \\
            0.29  -0.4940056951632332  0.0  \\
            0.295  -0.4940056951632332  0.0  \\
            0.3  -0.4940056951632332  0.0  \\
            0.305  -0.4940056951632332  0.0  \\
            0.31  -0.4940056951632332  0.0  \\
            0.315  -0.4940056951632332  0.0  \\
            0.32  -0.4940056951632332  0.0  \\
            0.325  -0.4940056951632332  0.0  \\
            0.33  -0.4940056951632332  0.0  \\
            0.335  -0.4940056951632332  0.0  \\
            0.34  -0.4940056951632332  0.0  \\
            0.345  -0.4940056951632332  0.0  \\
            0.35  -0.4940056951632332  0.0  \\
            0.355  -0.4940056951632332  0.0  \\
            0.36  -0.4940056951632332  0.0  \\
            0.365  -0.4940056951632332  0.0  \\
            0.37  -0.4940056951632332  0.0  \\
            0.375  -0.4940056951632332  0.0  \\
            0.38  -0.4940056951632332  0.0  \\
            0.385  -0.4940056951632332  0.0  \\
            0.39  -0.4940056951632332  0.0  \\
            0.395  -0.4940056951632332  0.0  \\
            0.4  -0.4940056951632332  0.0  \\
            0.405  -0.4940056951632332  0.0  \\
            0.41  -0.4940056951632332  0.0  \\
            0.415  -0.4940056951632332  0.0  \\
            0.42  -0.4940056951632332  0.0  \\
            0.425  -0.4940056951632332  0.0  \\
            0.43  -0.4940056951632332  0.0  \\
            0.435  -0.4940056951632332  0.0  \\
            0.44  -0.4940056951632332  0.0  \\
            0.445  -0.4940056951632332  0.0  \\
            0.45  -0.4940056951632332  0.0  \\
            0.455  -0.4940056951632332  0.0  \\
            0.46  -0.4940056951632332  0.0  \\
            0.465  -0.4940056951632332  0.0  \\
            0.47  -0.4940056951632332  143.0  \\
            0.475  -0.4940056951632332  148.0  \\
            0.48  -0.4940056951632332  0.0  \\
            0.485  -0.4940056951632332  0.0  \\
            0.49  -0.4940056951632332  0.0  \\
            0.495  -0.4940056951632332  0.0  \\
            0.5  -0.4940056951632332  0.0  \\
            0.0  -0.48526621383309965  0.0  \\
            0.005  -0.48526621383309965  0.0  \\
            0.01  -0.48526621383309965  0.0  \\
            0.015  -0.48526621383309965  0.0  \\
            0.02  -0.48526621383309965  0.0  \\
            0.025  -0.48526621383309965  0.0  \\
            0.03  -0.48526621383309965  0.0  \\
            0.035  -0.48526621383309965  0.0  \\
            0.04  -0.48526621383309965  0.0  \\
            0.045  -0.48526621383309965  0.0  \\
            0.05  -0.48526621383309965  0.0  \\
            0.055  -0.48526621383309965  0.0  \\
            0.06  -0.48526621383309965  0.0  \\
            0.065  -0.48526621383309965  0.0  \\
            0.07  -0.48526621383309965  0.0  \\
            0.075  -0.48526621383309965  0.0  \\
            0.08  -0.48526621383309965  0.0  \\
            0.085  -0.48526621383309965  0.0  \\
            0.09  -0.48526621383309965  0.0  \\
            0.095  -0.48526621383309965  0.0  \\
            0.1  -0.48526621383309965  0.0  \\
            0.105  -0.48526621383309965  0.0  \\
            0.11  -0.48526621383309965  0.0  \\
            0.115  -0.48526621383309965  0.0  \\
            0.12  -0.48526621383309965  0.0  \\
            0.125  -0.48526621383309965  0.0  \\
            0.13  -0.48526621383309965  0.0  \\
            0.135  -0.48526621383309965  0.0  \\
            0.14  -0.48526621383309965  0.0  \\
            0.145  -0.48526621383309965  0.0  \\
            0.15  -0.48526621383309965  0.0  \\
            0.155  -0.48526621383309965  0.0  \\
            0.16  -0.48526621383309965  0.0  \\
            0.165  -0.48526621383309965  0.0  \\
            0.17  -0.48526621383309965  0.0  \\
            0.175  -0.48526621383309965  0.0  \\
            0.18  -0.48526621383309965  0.0  \\
            0.185  -0.48526621383309965  0.0  \\
            0.19  -0.48526621383309965  0.0  \\
            0.195  -0.48526621383309965  0.0  \\
            0.2  -0.48526621383309965  0.0  \\
            0.205  -0.48526621383309965  0.0  \\
            0.21  -0.48526621383309965  0.0  \\
            0.215  -0.48526621383309965  0.0  \\
            0.22  -0.48526621383309965  0.0  \\
            0.225  -0.48526621383309965  0.0  \\
            0.23  -0.48526621383309965  0.0  \\
            0.235  -0.48526621383309965  0.0  \\
            0.24  -0.48526621383309965  0.0  \\
            0.245  -0.48526621383309965  0.0  \\
            0.25  -0.48526621383309965  0.0  \\
            0.255  -0.48526621383309965  0.0  \\
            0.26  -0.48526621383309965  0.0  \\
            0.265  -0.48526621383309965  0.0  \\
            0.27  -0.48526621383309965  0.0  \\
            0.275  -0.48526621383309965  0.0  \\
            0.28  -0.48526621383309965  0.0  \\
            0.285  -0.48526621383309965  0.0  \\
            0.29  -0.48526621383309965  0.0  \\
            0.295  -0.48526621383309965  0.0  \\
            0.3  -0.48526621383309965  0.0  \\
            0.305  -0.48526621383309965  0.0  \\
            0.31  -0.48526621383309965  0.0  \\
            0.315  -0.48526621383309965  0.0  \\
            0.32  -0.48526621383309965  0.0  \\
            0.325  -0.48526621383309965  0.0  \\
            0.33  -0.48526621383309965  0.0  \\
            0.335  -0.48526621383309965  0.0  \\
            0.34  -0.48526621383309965  0.0  \\
            0.345  -0.48526621383309965  0.0  \\
            0.35  -0.48526621383309965  0.0  \\
            0.355  -0.48526621383309965  0.0  \\
            0.36  -0.48526621383309965  0.0  \\
            0.365  -0.48526621383309965  0.0  \\
            0.37  -0.48526621383309965  0.0  \\
            0.375  -0.48526621383309965  0.0  \\
            0.38  -0.48526621383309965  0.0  \\
            0.385  -0.48526621383309965  0.0  \\
            0.39  -0.48526621383309965  0.0  \\
            0.395  -0.48526621383309965  0.0  \\
            0.4  -0.48526621383309965  0.0  \\
            0.405  -0.48526621383309965  0.0  \\
            0.41  -0.48526621383309965  0.0  \\
            0.415  -0.48526621383309965  0.0  \\
            0.42  -0.48526621383309965  0.0  \\
            0.425  -0.48526621383309965  0.0  \\
            0.43  -0.48526621383309965  0.0  \\
            0.435  -0.48526621383309965  0.0  \\
            0.44  -0.48526621383309965  0.0  \\
            0.445  -0.48526621383309965  0.0  \\
            0.45  -0.48526621383309965  0.0  \\
            0.455  -0.48526621383309965  0.0  \\
            0.46  -0.48526621383309965  0.0  \\
            0.465  -0.48526621383309965  136.0  \\
            0.47  -0.48526621383309965  0.0  \\
            0.475  -0.48526621383309965  0.0  \\
            0.48  -0.48526621383309965  0.0  \\
            0.485  -0.48526621383309965  0.0  \\
            0.49  -0.48526621383309965  0.0  \\
            0.495  -0.48526621383309965  0.0  \\
            0.5  -0.48526621383309965  0.0  \\
            0.0  -0.4765267325029661  0.0  \\
            0.005  -0.4765267325029661  0.0  \\
            0.01  -0.4765267325029661  0.0  \\
            0.015  -0.4765267325029661  0.0  \\
            0.02  -0.4765267325029661  0.0  \\
            0.025  -0.4765267325029661  0.0  \\
            0.03  -0.4765267325029661  0.0  \\
            0.035  -0.4765267325029661  0.0  \\
            0.04  -0.4765267325029661  0.0  \\
            0.045  -0.4765267325029661  0.0  \\
            0.05  -0.4765267325029661  0.0  \\
            0.055  -0.4765267325029661  0.0  \\
            0.06  -0.4765267325029661  0.0  \\
            0.065  -0.4765267325029661  0.0  \\
            0.07  -0.4765267325029661  0.0  \\
            0.075  -0.4765267325029661  0.0  \\
            0.08  -0.4765267325029661  0.0  \\
            0.085  -0.4765267325029661  0.0  \\
            0.09  -0.4765267325029661  0.0  \\
            0.095  -0.4765267325029661  0.0  \\
            0.1  -0.4765267325029661  0.0  \\
            0.105  -0.4765267325029661  0.0  \\
            0.11  -0.4765267325029661  0.0  \\
            0.115  -0.4765267325029661  0.0  \\
            0.12  -0.4765267325029661  0.0  \\
            0.125  -0.4765267325029661  0.0  \\
            0.13  -0.4765267325029661  0.0  \\
            0.135  -0.4765267325029661  0.0  \\
            0.14  -0.4765267325029661  0.0  \\
            0.145  -0.4765267325029661  0.0  \\
            0.15  -0.4765267325029661  0.0  \\
            0.155  -0.4765267325029661  0.0  \\
            0.16  -0.4765267325029661  0.0  \\
            0.165  -0.4765267325029661  0.0  \\
            0.17  -0.4765267325029661  0.0  \\
            0.175  -0.4765267325029661  0.0  \\
            0.18  -0.4765267325029661  0.0  \\
            0.185  -0.4765267325029661  0.0  \\
            0.19  -0.4765267325029661  0.0  \\
            0.195  -0.4765267325029661  0.0  \\
            0.2  -0.4765267325029661  0.0  \\
            0.205  -0.4765267325029661  0.0  \\
            0.21  -0.4765267325029661  0.0  \\
            0.215  -0.4765267325029661  0.0  \\
            0.22  -0.4765267325029661  0.0  \\
            0.225  -0.4765267325029661  0.0  \\
            0.23  -0.4765267325029661  0.0  \\
            0.235  -0.4765267325029661  0.0  \\
            0.24  -0.4765267325029661  0.0  \\
            0.245  -0.4765267325029661  0.0  \\
            0.25  -0.4765267325029661  0.0  \\
            0.255  -0.4765267325029661  0.0  \\
            0.26  -0.4765267325029661  0.0  \\
            0.265  -0.4765267325029661  0.0  \\
            0.27  -0.4765267325029661  0.0  \\
            0.275  -0.4765267325029661  0.0  \\
            0.28  -0.4765267325029661  0.0  \\
            0.285  -0.4765267325029661  0.0  \\
            0.29  -0.4765267325029661  0.0  \\
            0.295  -0.4765267325029661  0.0  \\
            0.3  -0.4765267325029661  0.0  \\
            0.305  -0.4765267325029661  0.0  \\
            0.31  -0.4765267325029661  0.0  \\
            0.315  -0.4765267325029661  0.0  \\
            0.32  -0.4765267325029661  0.0  \\
            0.325  -0.4765267325029661  0.0  \\
            0.33  -0.4765267325029661  0.0  \\
            0.335  -0.4765267325029661  0.0  \\
            0.34  -0.4765267325029661  0.0  \\
            0.345  -0.4765267325029661  0.0  \\
            0.35  -0.4765267325029661  0.0  \\
            0.355  -0.4765267325029661  0.0  \\
            0.36  -0.4765267325029661  0.0  \\
            0.365  -0.4765267325029661  0.0  \\
            0.37  -0.4765267325029661  0.0  \\
            0.375  -0.4765267325029661  0.0  \\
            0.38  -0.4765267325029661  0.0  \\
            0.385  -0.4765267325029661  0.0  \\
            0.39  -0.4765267325029661  0.0  \\
            0.395  -0.4765267325029661  0.0  \\
            0.4  -0.4765267325029661  0.0  \\
            0.405  -0.4765267325029661  0.0  \\
            0.41  -0.4765267325029661  0.0  \\
            0.415  -0.4765267325029661  0.0  \\
            0.42  -0.4765267325029661  0.0  \\
            0.425  -0.4765267325029661  0.0  \\
            0.43  -0.4765267325029661  0.0  \\
            0.435  -0.4765267325029661  0.0  \\
            0.44  -0.4765267325029661  0.0  \\
            0.445  -0.4765267325029661  0.0  \\
            0.45  -0.4765267325029661  0.0  \\
            0.455  -0.4765267325029661  0.0  \\
            0.46  -0.4765267325029661  136.0  \\
            0.465  -0.4765267325029661  0.0  \\
            0.47  -0.4765267325029661  0.0  \\
            0.475  -0.4765267325029661  0.0  \\
            0.48  -0.4765267325029661  0.0  \\
            0.485  -0.4765267325029661  0.0  \\
            0.49  -0.4765267325029661  0.0  \\
            0.495  -0.4765267325029661  0.0  \\
            0.5  -0.4765267325029661  0.0  \\
            0.0  -0.46778725117283254  0.0  \\
            0.005  -0.46778725117283254  0.0  \\
            0.01  -0.46778725117283254  0.0  \\
            0.015  -0.46778725117283254  0.0  \\
            0.02  -0.46778725117283254  0.0  \\
            0.025  -0.46778725117283254  0.0  \\
            0.03  -0.46778725117283254  0.0  \\
            0.035  -0.46778725117283254  0.0  \\
            0.04  -0.46778725117283254  0.0  \\
            0.045  -0.46778725117283254  0.0  \\
            0.05  -0.46778725117283254  0.0  \\
            0.055  -0.46778725117283254  0.0  \\
            0.06  -0.46778725117283254  0.0  \\
            0.065  -0.46778725117283254  0.0  \\
            0.07  -0.46778725117283254  0.0  \\
            0.075  -0.46778725117283254  0.0  \\
            0.08  -0.46778725117283254  0.0  \\
            0.085  -0.46778725117283254  0.0  \\
            0.09  -0.46778725117283254  0.0  \\
            0.095  -0.46778725117283254  0.0  \\
            0.1  -0.46778725117283254  0.0  \\
            0.105  -0.46778725117283254  0.0  \\
            0.11  -0.46778725117283254  0.0  \\
            0.115  -0.46778725117283254  0.0  \\
            0.12  -0.46778725117283254  0.0  \\
            0.125  -0.46778725117283254  0.0  \\
            0.13  -0.46778725117283254  0.0  \\
            0.135  -0.46778725117283254  0.0  \\
            0.14  -0.46778725117283254  0.0  \\
            0.145  -0.46778725117283254  0.0  \\
            0.15  -0.46778725117283254  0.0  \\
            0.155  -0.46778725117283254  0.0  \\
            0.16  -0.46778725117283254  0.0  \\
            0.165  -0.46778725117283254  0.0  \\
            0.17  -0.46778725117283254  0.0  \\
            0.175  -0.46778725117283254  0.0  \\
            0.18  -0.46778725117283254  0.0  \\
            0.185  -0.46778725117283254  0.0  \\
            0.19  -0.46778725117283254  0.0  \\
            0.195  -0.46778725117283254  0.0  \\
            0.2  -0.46778725117283254  0.0  \\
            0.205  -0.46778725117283254  0.0  \\
            0.21  -0.46778725117283254  0.0  \\
            0.215  -0.46778725117283254  0.0  \\
            0.22  -0.46778725117283254  0.0  \\
            0.225  -0.46778725117283254  0.0  \\
            0.23  -0.46778725117283254  0.0  \\
            0.235  -0.46778725117283254  0.0  \\
            0.24  -0.46778725117283254  0.0  \\
            0.245  -0.46778725117283254  0.0  \\
            0.25  -0.46778725117283254  0.0  \\
            0.255  -0.46778725117283254  0.0  \\
            0.26  -0.46778725117283254  0.0  \\
            0.265  -0.46778725117283254  0.0  \\
            0.27  -0.46778725117283254  0.0  \\
            0.275  -0.46778725117283254  0.0  \\
            0.28  -0.46778725117283254  0.0  \\
            0.285  -0.46778725117283254  0.0  \\
            0.29  -0.46778725117283254  0.0  \\
            0.295  -0.46778725117283254  0.0  \\
            0.3  -0.46778725117283254  0.0  \\
            0.305  -0.46778725117283254  0.0  \\
            0.31  -0.46778725117283254  0.0  \\
            0.315  -0.46778725117283254  0.0  \\
            0.32  -0.46778725117283254  0.0  \\
            0.325  -0.46778725117283254  0.0  \\
            0.33  -0.46778725117283254  0.0  \\
            0.335  -0.46778725117283254  0.0  \\
            0.34  -0.46778725117283254  0.0  \\
            0.345  -0.46778725117283254  0.0  \\
            0.35  -0.46778725117283254  0.0  \\
            0.355  -0.46778725117283254  0.0  \\
            0.36  -0.46778725117283254  0.0  \\
            0.365  -0.46778725117283254  0.0  \\
            0.37  -0.46778725117283254  0.0  \\
            0.375  -0.46778725117283254  0.0  \\
            0.38  -0.46778725117283254  0.0  \\
            0.385  -0.46778725117283254  0.0  \\
            0.39  -0.46778725117283254  0.0  \\
            0.395  -0.46778725117283254  0.0  \\
            0.4  -0.46778725117283254  0.0  \\
            0.405  -0.46778725117283254  0.0  \\
            0.41  -0.46778725117283254  0.0  \\
            0.415  -0.46778725117283254  0.0  \\
            0.42  -0.46778725117283254  0.0  \\
            0.425  -0.46778725117283254  0.0  \\
            0.43  -0.46778725117283254  0.0  \\
            0.435  -0.46778725117283254  0.0  \\
            0.44  -0.46778725117283254  0.0  \\
            0.445  -0.46778725117283254  0.0  \\
            0.45  -0.46778725117283254  144.0  \\
            0.455  -0.46778725117283254  142.0  \\
            0.46  -0.46778725117283254  0.0  \\
            0.465  -0.46778725117283254  0.0  \\
            0.47  -0.46778725117283254  0.0  \\
            0.475  -0.46778725117283254  0.0  \\
            0.48  -0.46778725117283254  0.0  \\
            0.485  -0.46778725117283254  0.0  \\
            0.49  -0.46778725117283254  0.0  \\
            0.495  -0.46778725117283254  0.0  \\
            0.5  -0.46778725117283254  0.0  \\
            0.0  -0.45904776984269896  0.0  \\
            0.005  -0.45904776984269896  0.0  \\
            0.01  -0.45904776984269896  0.0  \\
            0.015  -0.45904776984269896  0.0  \\
            0.02  -0.45904776984269896  0.0  \\
            0.025  -0.45904776984269896  0.0  \\
            0.03  -0.45904776984269896  0.0  \\
            0.035  -0.45904776984269896  0.0  \\
            0.04  -0.45904776984269896  0.0  \\
            0.045  -0.45904776984269896  0.0  \\
            0.05  -0.45904776984269896  0.0  \\
            0.055  -0.45904776984269896  0.0  \\
            0.06  -0.45904776984269896  0.0  \\
            0.065  -0.45904776984269896  0.0  \\
            0.07  -0.45904776984269896  0.0  \\
            0.075  -0.45904776984269896  0.0  \\
            0.08  -0.45904776984269896  0.0  \\
            0.085  -0.45904776984269896  0.0  \\
            0.09  -0.45904776984269896  0.0  \\
            0.095  -0.45904776984269896  0.0  \\
            0.1  -0.45904776984269896  0.0  \\
            0.105  -0.45904776984269896  0.0  \\
            0.11  -0.45904776984269896  0.0  \\
            0.115  -0.45904776984269896  0.0  \\
            0.12  -0.45904776984269896  0.0  \\
            0.125  -0.45904776984269896  0.0  \\
            0.13  -0.45904776984269896  0.0  \\
            0.135  -0.45904776984269896  0.0  \\
            0.14  -0.45904776984269896  0.0  \\
            0.145  -0.45904776984269896  0.0  \\
            0.15  -0.45904776984269896  0.0  \\
            0.155  -0.45904776984269896  0.0  \\
            0.16  -0.45904776984269896  0.0  \\
            0.165  -0.45904776984269896  0.0  \\
            0.17  -0.45904776984269896  0.0  \\
            0.175  -0.45904776984269896  0.0  \\
            0.18  -0.45904776984269896  0.0  \\
            0.185  -0.45904776984269896  0.0  \\
            0.19  -0.45904776984269896  0.0  \\
            0.195  -0.45904776984269896  0.0  \\
            0.2  -0.45904776984269896  0.0  \\
            0.205  -0.45904776984269896  0.0  \\
            0.21  -0.45904776984269896  0.0  \\
            0.215  -0.45904776984269896  0.0  \\
            0.22  -0.45904776984269896  0.0  \\
            0.225  -0.45904776984269896  0.0  \\
            0.23  -0.45904776984269896  0.0  \\
            0.235  -0.45904776984269896  0.0  \\
            0.24  -0.45904776984269896  0.0  \\
            0.245  -0.45904776984269896  0.0  \\
            0.25  -0.45904776984269896  0.0  \\
            0.255  -0.45904776984269896  0.0  \\
            0.26  -0.45904776984269896  0.0  \\
            0.265  -0.45904776984269896  0.0  \\
            0.27  -0.45904776984269896  0.0  \\
            0.275  -0.45904776984269896  0.0  \\
            0.28  -0.45904776984269896  0.0  \\
            0.285  -0.45904776984269896  0.0  \\
            0.29  -0.45904776984269896  0.0  \\
            0.295  -0.45904776984269896  0.0  \\
            0.3  -0.45904776984269896  0.0  \\
            0.305  -0.45904776984269896  0.0  \\
            0.31  -0.45904776984269896  0.0  \\
            0.315  -0.45904776984269896  0.0  \\
            0.32  -0.45904776984269896  0.0  \\
            0.325  -0.45904776984269896  0.0  \\
            0.33  -0.45904776984269896  0.0  \\
            0.335  -0.45904776984269896  0.0  \\
            0.34  -0.45904776984269896  0.0  \\
            0.345  -0.45904776984269896  0.0  \\
            0.35  -0.45904776984269896  0.0  \\
            0.355  -0.45904776984269896  0.0  \\
            0.36  -0.45904776984269896  0.0  \\
            0.365  -0.45904776984269896  0.0  \\
            0.37  -0.45904776984269896  0.0  \\
            0.375  -0.45904776984269896  0.0  \\
            0.38  -0.45904776984269896  0.0  \\
            0.385  -0.45904776984269896  0.0  \\
            0.39  -0.45904776984269896  0.0  \\
            0.395  -0.45904776984269896  0.0  \\
            0.4  -0.45904776984269896  0.0  \\
            0.405  -0.45904776984269896  0.0  \\
            0.41  -0.45904776984269896  0.0  \\
            0.415  -0.45904776984269896  0.0  \\
            0.42  -0.45904776984269896  0.0  \\
            0.425  -0.45904776984269896  0.0  \\
            0.43  -0.45904776984269896  0.0  \\
            0.435  -0.45904776984269896  0.0  \\
            0.44  -0.45904776984269896  0.0  \\
            0.445  -0.45904776984269896  133.0  \\
            0.45  -0.45904776984269896  0.0  \\
            0.455  -0.45904776984269896  0.0  \\
            0.46  -0.45904776984269896  0.0  \\
            0.465  -0.45904776984269896  0.0  \\
            0.47  -0.45904776984269896  0.0  \\
            0.475  -0.45904776984269896  0.0  \\
            0.48  -0.45904776984269896  0.0  \\
            0.485  -0.45904776984269896  0.0  \\
            0.49  -0.45904776984269896  0.0  \\
            0.495  -0.45904776984269896  0.0  \\
            0.5  -0.45904776984269896  0.0  \\
            0.0  -0.45030828851256544  0.0  \\
            0.005  -0.45030828851256544  0.0  \\
            0.01  -0.45030828851256544  0.0  \\
            0.015  -0.45030828851256544  0.0  \\
            0.02  -0.45030828851256544  0.0  \\
            0.025  -0.45030828851256544  0.0  \\
            0.03  -0.45030828851256544  0.0  \\
            0.035  -0.45030828851256544  0.0  \\
            0.04  -0.45030828851256544  0.0  \\
            0.045  -0.45030828851256544  0.0  \\
            0.05  -0.45030828851256544  0.0  \\
            0.055  -0.45030828851256544  0.0  \\
            0.06  -0.45030828851256544  0.0  \\
            0.065  -0.45030828851256544  0.0  \\
            0.07  -0.45030828851256544  0.0  \\
            0.075  -0.45030828851256544  0.0  \\
            0.08  -0.45030828851256544  0.0  \\
            0.085  -0.45030828851256544  0.0  \\
            0.09  -0.45030828851256544  0.0  \\
            0.095  -0.45030828851256544  0.0  \\
            0.1  -0.45030828851256544  0.0  \\
            0.105  -0.45030828851256544  0.0  \\
            0.11  -0.45030828851256544  0.0  \\
            0.115  -0.45030828851256544  0.0  \\
            0.12  -0.45030828851256544  0.0  \\
            0.125  -0.45030828851256544  0.0  \\
            0.13  -0.45030828851256544  0.0  \\
            0.135  -0.45030828851256544  0.0  \\
            0.14  -0.45030828851256544  0.0  \\
            0.145  -0.45030828851256544  0.0  \\
            0.15  -0.45030828851256544  0.0  \\
            0.155  -0.45030828851256544  0.0  \\
            0.16  -0.45030828851256544  0.0  \\
            0.165  -0.45030828851256544  0.0  \\
            0.17  -0.45030828851256544  0.0  \\
            0.175  -0.45030828851256544  0.0  \\
            0.18  -0.45030828851256544  0.0  \\
            0.185  -0.45030828851256544  0.0  \\
            0.19  -0.45030828851256544  0.0  \\
            0.195  -0.45030828851256544  0.0  \\
            0.2  -0.45030828851256544  0.0  \\
            0.205  -0.45030828851256544  0.0  \\
            0.21  -0.45030828851256544  0.0  \\
            0.215  -0.45030828851256544  0.0  \\
            0.22  -0.45030828851256544  0.0  \\
            0.225  -0.45030828851256544  0.0  \\
            0.23  -0.45030828851256544  0.0  \\
            0.235  -0.45030828851256544  0.0  \\
            0.24  -0.45030828851256544  0.0  \\
            0.245  -0.45030828851256544  0.0  \\
            0.25  -0.45030828851256544  0.0  \\
            0.255  -0.45030828851256544  0.0  \\
            0.26  -0.45030828851256544  0.0  \\
            0.265  -0.45030828851256544  0.0  \\
            0.27  -0.45030828851256544  0.0  \\
            0.275  -0.45030828851256544  0.0  \\
            0.28  -0.45030828851256544  0.0  \\
            0.285  -0.45030828851256544  0.0  \\
            0.29  -0.45030828851256544  0.0  \\
            0.295  -0.45030828851256544  0.0  \\
            0.3  -0.45030828851256544  0.0  \\
            0.305  -0.45030828851256544  0.0  \\
            0.31  -0.45030828851256544  0.0  \\
            0.315  -0.45030828851256544  0.0  \\
            0.32  -0.45030828851256544  0.0  \\
            0.325  -0.45030828851256544  0.0  \\
            0.33  -0.45030828851256544  0.0  \\
            0.335  -0.45030828851256544  0.0  \\
            0.34  -0.45030828851256544  0.0  \\
            0.345  -0.45030828851256544  0.0  \\
            0.35  -0.45030828851256544  0.0  \\
            0.355  -0.45030828851256544  0.0  \\
            0.36  -0.45030828851256544  0.0  \\
            0.365  -0.45030828851256544  0.0  \\
            0.37  -0.45030828851256544  0.0  \\
            0.375  -0.45030828851256544  0.0  \\
            0.38  -0.45030828851256544  0.0  \\
            0.385  -0.45030828851256544  0.0  \\
            0.39  -0.45030828851256544  0.0  \\
            0.395  -0.45030828851256544  0.0  \\
            0.4  -0.45030828851256544  0.0  \\
            0.405  -0.45030828851256544  0.0  \\
            0.41  -0.45030828851256544  0.0  \\
            0.415  -0.45030828851256544  0.0  \\
            0.42  -0.45030828851256544  0.0  \\
            0.425  -0.45030828851256544  0.0  \\
            0.43  -0.45030828851256544  0.0  \\
            0.435  -0.45030828851256544  138.0  \\
            0.44  -0.45030828851256544  125.0  \\
            0.445  -0.45030828851256544  0.0  \\
            0.45  -0.45030828851256544  0.0  \\
            0.455  -0.45030828851256544  0.0  \\
            0.46  -0.45030828851256544  0.0  \\
            0.465  -0.45030828851256544  0.0  \\
            0.47  -0.45030828851256544  0.0  \\
            0.475  -0.45030828851256544  0.0  \\
            0.48  -0.45030828851256544  0.0  \\
            0.485  -0.45030828851256544  0.0  \\
            0.49  -0.45030828851256544  0.0  \\
            0.495  -0.45030828851256544  0.0  \\
            0.5  -0.45030828851256544  0.0  \\
            0.0  -0.44156880718243186  0.0  \\
            0.005  -0.44156880718243186  0.0  \\
            0.01  -0.44156880718243186  0.0  \\
            0.015  -0.44156880718243186  0.0  \\
            0.02  -0.44156880718243186  0.0  \\
            0.025  -0.44156880718243186  0.0  \\
            0.03  -0.44156880718243186  0.0  \\
            0.035  -0.44156880718243186  0.0  \\
            0.04  -0.44156880718243186  0.0  \\
            0.045  -0.44156880718243186  0.0  \\
            0.05  -0.44156880718243186  0.0  \\
            0.055  -0.44156880718243186  0.0  \\
            0.06  -0.44156880718243186  0.0  \\
            0.065  -0.44156880718243186  0.0  \\
            0.07  -0.44156880718243186  0.0  \\
            0.075  -0.44156880718243186  0.0  \\
            0.08  -0.44156880718243186  0.0  \\
            0.085  -0.44156880718243186  0.0  \\
            0.09  -0.44156880718243186  0.0  \\
            0.095  -0.44156880718243186  0.0  \\
            0.1  -0.44156880718243186  0.0  \\
            0.105  -0.44156880718243186  0.0  \\
            0.11  -0.44156880718243186  0.0  \\
            0.115  -0.44156880718243186  0.0  \\
            0.12  -0.44156880718243186  0.0  \\
            0.125  -0.44156880718243186  0.0  \\
            0.13  -0.44156880718243186  0.0  \\
            0.135  -0.44156880718243186  0.0  \\
            0.14  -0.44156880718243186  0.0  \\
            0.145  -0.44156880718243186  0.0  \\
            0.15  -0.44156880718243186  0.0  \\
            0.155  -0.44156880718243186  0.0  \\
            0.16  -0.44156880718243186  0.0  \\
            0.165  -0.44156880718243186  0.0  \\
            0.17  -0.44156880718243186  0.0  \\
            0.175  -0.44156880718243186  0.0  \\
            0.18  -0.44156880718243186  0.0  \\
            0.185  -0.44156880718243186  0.0  \\
            0.19  -0.44156880718243186  0.0  \\
            0.195  -0.44156880718243186  0.0  \\
            0.2  -0.44156880718243186  0.0  \\
            0.205  -0.44156880718243186  0.0  \\
            0.21  -0.44156880718243186  0.0  \\
            0.215  -0.44156880718243186  0.0  \\
            0.22  -0.44156880718243186  0.0  \\
            0.225  -0.44156880718243186  0.0  \\
            0.23  -0.44156880718243186  0.0  \\
            0.235  -0.44156880718243186  0.0  \\
            0.24  -0.44156880718243186  0.0  \\
            0.245  -0.44156880718243186  0.0  \\
            0.25  -0.44156880718243186  0.0  \\
            0.255  -0.44156880718243186  0.0  \\
            0.26  -0.44156880718243186  0.0  \\
            0.265  -0.44156880718243186  0.0  \\
            0.27  -0.44156880718243186  0.0  \\
            0.275  -0.44156880718243186  0.0  \\
            0.28  -0.44156880718243186  0.0  \\
            0.285  -0.44156880718243186  0.0  \\
            0.29  -0.44156880718243186  0.0  \\
            0.295  -0.44156880718243186  0.0  \\
            0.3  -0.44156880718243186  0.0  \\
            0.305  -0.44156880718243186  0.0  \\
            0.31  -0.44156880718243186  0.0  \\
            0.315  -0.44156880718243186  0.0  \\
            0.32  -0.44156880718243186  0.0  \\
            0.325  -0.44156880718243186  0.0  \\
            0.33  -0.44156880718243186  0.0  \\
            0.335  -0.44156880718243186  0.0  \\
            0.34  -0.44156880718243186  0.0  \\
            0.345  -0.44156880718243186  0.0  \\
            0.35  -0.44156880718243186  0.0  \\
            0.355  -0.44156880718243186  0.0  \\
            0.36  -0.44156880718243186  0.0  \\
            0.365  -0.44156880718243186  0.0  \\
            0.37  -0.44156880718243186  0.0  \\
            0.375  -0.44156880718243186  0.0  \\
            0.38  -0.44156880718243186  0.0  \\
            0.385  -0.44156880718243186  0.0  \\
            0.39  -0.44156880718243186  0.0  \\
            0.395  -0.44156880718243186  0.0  \\
            0.4  -0.44156880718243186  0.0  \\
            0.405  -0.44156880718243186  0.0  \\
            0.41  -0.44156880718243186  0.0  \\
            0.415  -0.44156880718243186  0.0  \\
            0.42  -0.44156880718243186  0.0  \\
            0.425  -0.44156880718243186  1.0  \\
            0.43  -0.44156880718243186  143.0  \\
            0.435  -0.44156880718243186  0.0  \\
            0.44  -0.44156880718243186  0.0  \\
            0.445  -0.44156880718243186  0.0  \\
            0.45  -0.44156880718243186  0.0  \\
            0.455  -0.44156880718243186  0.0  \\
            0.46  -0.44156880718243186  0.0  \\
            0.465  -0.44156880718243186  0.0  \\
            0.47  -0.44156880718243186  0.0  \\
            0.475  -0.44156880718243186  0.0  \\
            0.48  -0.44156880718243186  0.0  \\
            0.485  -0.44156880718243186  0.0  \\
            0.49  -0.44156880718243186  0.0  \\
            0.495  -0.44156880718243186  0.0  \\
            0.5  -0.44156880718243186  0.0  \\
            0.0  -0.4328293258522983  0.0  \\
            0.005  -0.4328293258522983  0.0  \\
            0.01  -0.4328293258522983  0.0  \\
            0.015  -0.4328293258522983  0.0  \\
            0.02  -0.4328293258522983  0.0  \\
            0.025  -0.4328293258522983  0.0  \\
            0.03  -0.4328293258522983  0.0  \\
            0.035  -0.4328293258522983  0.0  \\
            0.04  -0.4328293258522983  0.0  \\
            0.045  -0.4328293258522983  0.0  \\
            0.05  -0.4328293258522983  0.0  \\
            0.055  -0.4328293258522983  0.0  \\
            0.06  -0.4328293258522983  0.0  \\
            0.065  -0.4328293258522983  0.0  \\
            0.07  -0.4328293258522983  0.0  \\
            0.075  -0.4328293258522983  0.0  \\
            0.08  -0.4328293258522983  0.0  \\
            0.085  -0.4328293258522983  0.0  \\
            0.09  -0.4328293258522983  0.0  \\
            0.095  -0.4328293258522983  0.0  \\
            0.1  -0.4328293258522983  0.0  \\
            0.105  -0.4328293258522983  0.0  \\
            0.11  -0.4328293258522983  0.0  \\
            0.115  -0.4328293258522983  0.0  \\
            0.12  -0.4328293258522983  0.0  \\
            0.125  -0.4328293258522983  0.0  \\
            0.13  -0.4328293258522983  0.0  \\
            0.135  -0.4328293258522983  0.0  \\
            0.14  -0.4328293258522983  0.0  \\
            0.145  -0.4328293258522983  0.0  \\
            0.15  -0.4328293258522983  0.0  \\
            0.155  -0.4328293258522983  0.0  \\
            0.16  -0.4328293258522983  0.0  \\
            0.165  -0.4328293258522983  0.0  \\
            0.17  -0.4328293258522983  0.0  \\
            0.175  -0.4328293258522983  0.0  \\
            0.18  -0.4328293258522983  0.0  \\
            0.185  -0.4328293258522983  0.0  \\
            0.19  -0.4328293258522983  0.0  \\
            0.195  -0.4328293258522983  0.0  \\
            0.2  -0.4328293258522983  0.0  \\
            0.205  -0.4328293258522983  0.0  \\
            0.21  -0.4328293258522983  0.0  \\
            0.215  -0.4328293258522983  0.0  \\
            0.22  -0.4328293258522983  0.0  \\
            0.225  -0.4328293258522983  0.0  \\
            0.23  -0.4328293258522983  0.0  \\
            0.235  -0.4328293258522983  0.0  \\
            0.24  -0.4328293258522983  0.0  \\
            0.245  -0.4328293258522983  0.0  \\
            0.25  -0.4328293258522983  0.0  \\
            0.255  -0.4328293258522983  0.0  \\
            0.26  -0.4328293258522983  0.0  \\
            0.265  -0.4328293258522983  0.0  \\
            0.27  -0.4328293258522983  0.0  \\
            0.275  -0.4328293258522983  0.0  \\
            0.28  -0.4328293258522983  0.0  \\
            0.285  -0.4328293258522983  0.0  \\
            0.29  -0.4328293258522983  0.0  \\
            0.295  -0.4328293258522983  0.0  \\
            0.3  -0.4328293258522983  0.0  \\
            0.305  -0.4328293258522983  0.0  \\
            0.31  -0.4328293258522983  0.0  \\
            0.315  -0.4328293258522983  0.0  \\
            0.32  -0.4328293258522983  0.0  \\
            0.325  -0.4328293258522983  0.0  \\
            0.33  -0.4328293258522983  0.0  \\
            0.335  -0.4328293258522983  0.0  \\
            0.34  -0.4328293258522983  0.0  \\
            0.345  -0.4328293258522983  0.0  \\
            0.35  -0.4328293258522983  0.0  \\
            0.355  -0.4328293258522983  0.0  \\
            0.36  -0.4328293258522983  0.0  \\
            0.365  -0.4328293258522983  0.0  \\
            0.37  -0.4328293258522983  0.0  \\
            0.375  -0.4328293258522983  0.0  \\
            0.38  -0.4328293258522983  0.0  \\
            0.385  -0.4328293258522983  0.0  \\
            0.39  -0.4328293258522983  0.0  \\
            0.395  -0.4328293258522983  0.0  \\
            0.4  -0.4328293258522983  0.0  \\
            0.405  -0.4328293258522983  0.0  \\
            0.41  -0.4328293258522983  0.0  \\
            0.415  -0.4328293258522983  0.0  \\
            0.42  -0.4328293258522983  128.0  \\
            0.425  -0.4328293258522983  127.0  \\
            0.43  -0.4328293258522983  0.0  \\
            0.435  -0.4328293258522983  0.0  \\
            0.44  -0.4328293258522983  0.0  \\
            0.445  -0.4328293258522983  0.0  \\
            0.45  -0.4328293258522983  0.0  \\
            0.455  -0.4328293258522983  0.0  \\
            0.46  -0.4328293258522983  0.0  \\
            0.465  -0.4328293258522983  0.0  \\
            0.47  -0.4328293258522983  0.0  \\
            0.475  -0.4328293258522983  0.0  \\
            0.48  -0.4328293258522983  0.0  \\
            0.485  -0.4328293258522983  0.0  \\
            0.49  -0.4328293258522983  0.0  \\
            0.495  -0.4328293258522983  0.0  \\
            0.5  -0.4328293258522983  0.0  \\
            0.0  -0.4240898445221647  0.0  \\
            0.005  -0.4240898445221647  0.0  \\
            0.01  -0.4240898445221647  0.0  \\
            0.015  -0.4240898445221647  0.0  \\
            0.02  -0.4240898445221647  0.0  \\
            0.025  -0.4240898445221647  0.0  \\
            0.03  -0.4240898445221647  0.0  \\
            0.035  -0.4240898445221647  0.0  \\
            0.04  -0.4240898445221647  0.0  \\
            0.045  -0.4240898445221647  0.0  \\
            0.05  -0.4240898445221647  0.0  \\
            0.055  -0.4240898445221647  0.0  \\
            0.06  -0.4240898445221647  0.0  \\
            0.065  -0.4240898445221647  0.0  \\
            0.07  -0.4240898445221647  0.0  \\
            0.075  -0.4240898445221647  0.0  \\
            0.08  -0.4240898445221647  0.0  \\
            0.085  -0.4240898445221647  0.0  \\
            0.09  -0.4240898445221647  0.0  \\
            0.095  -0.4240898445221647  0.0  \\
            0.1  -0.4240898445221647  0.0  \\
            0.105  -0.4240898445221647  0.0  \\
            0.11  -0.4240898445221647  0.0  \\
            0.115  -0.4240898445221647  0.0  \\
            0.12  -0.4240898445221647  0.0  \\
            0.125  -0.4240898445221647  0.0  \\
            0.13  -0.4240898445221647  0.0  \\
            0.135  -0.4240898445221647  0.0  \\
            0.14  -0.4240898445221647  0.0  \\
            0.145  -0.4240898445221647  0.0  \\
            0.15  -0.4240898445221647  0.0  \\
            0.155  -0.4240898445221647  0.0  \\
            0.16  -0.4240898445221647  0.0  \\
            0.165  -0.4240898445221647  0.0  \\
            0.17  -0.4240898445221647  0.0  \\
            0.175  -0.4240898445221647  0.0  \\
            0.18  -0.4240898445221647  0.0  \\
            0.185  -0.4240898445221647  0.0  \\
            0.19  -0.4240898445221647  0.0  \\
            0.195  -0.4240898445221647  0.0  \\
            0.2  -0.4240898445221647  0.0  \\
            0.205  -0.4240898445221647  0.0  \\
            0.21  -0.4240898445221647  0.0  \\
            0.215  -0.4240898445221647  0.0  \\
            0.22  -0.4240898445221647  0.0  \\
            0.225  -0.4240898445221647  0.0  \\
            0.23  -0.4240898445221647  0.0  \\
            0.235  -0.4240898445221647  0.0  \\
            0.24  -0.4240898445221647  0.0  \\
            0.245  -0.4240898445221647  0.0  \\
            0.25  -0.4240898445221647  0.0  \\
            0.255  -0.4240898445221647  0.0  \\
            0.26  -0.4240898445221647  0.0  \\
            0.265  -0.4240898445221647  0.0  \\
            0.27  -0.4240898445221647  0.0  \\
            0.275  -0.4240898445221647  0.0  \\
            0.28  -0.4240898445221647  0.0  \\
            0.285  -0.4240898445221647  0.0  \\
            0.29  -0.4240898445221647  0.0  \\
            0.295  -0.4240898445221647  0.0  \\
            0.3  -0.4240898445221647  0.0  \\
            0.305  -0.4240898445221647  0.0  \\
            0.31  -0.4240898445221647  0.0  \\
            0.315  -0.4240898445221647  0.0  \\
            0.32  -0.4240898445221647  0.0  \\
            0.325  -0.4240898445221647  0.0  \\
            0.33  -0.4240898445221647  0.0  \\
            0.335  -0.4240898445221647  0.0  \\
            0.34  -0.4240898445221647  0.0  \\
            0.345  -0.4240898445221647  0.0  \\
            0.35  -0.4240898445221647  0.0  \\
            0.355  -0.4240898445221647  0.0  \\
            0.36  -0.4240898445221647  0.0  \\
            0.365  -0.4240898445221647  0.0  \\
            0.37  -0.4240898445221647  0.0  \\
            0.375  -0.4240898445221647  0.0  \\
            0.38  -0.4240898445221647  0.0  \\
            0.385  -0.4240898445221647  0.0  \\
            0.39  -0.4240898445221647  0.0  \\
            0.395  -0.4240898445221647  0.0  \\
            0.4  -0.4240898445221647  0.0  \\
            0.405  -0.4240898445221647  0.0  \\
            0.41  -0.4240898445221647  0.0  \\
            0.415  -0.4240898445221647  143.0  \\
            0.42  -0.4240898445221647  0.0  \\
            0.425  -0.4240898445221647  0.0  \\
            0.43  -0.4240898445221647  0.0  \\
            0.435  -0.4240898445221647  0.0  \\
            0.44  -0.4240898445221647  0.0  \\
            0.445  -0.4240898445221647  0.0  \\
            0.45  -0.4240898445221647  0.0  \\
            0.455  -0.4240898445221647  0.0  \\
            0.46  -0.4240898445221647  0.0  \\
            0.465  -0.4240898445221647  0.0  \\
            0.47  -0.4240898445221647  0.0  \\
            0.475  -0.4240898445221647  0.0  \\
            0.48  -0.4240898445221647  0.0  \\
            0.485  -0.4240898445221647  0.0  \\
            0.49  -0.4240898445221647  0.0  \\
            0.495  -0.4240898445221647  0.0  \\
            0.5  -0.4240898445221647  0.0  \\
            0.0  -0.41535036319203117  0.0  \\
            0.005  -0.41535036319203117  0.0  \\
            0.01  -0.41535036319203117  0.0  \\
            0.015  -0.41535036319203117  0.0  \\
            0.02  -0.41535036319203117  0.0  \\
            0.025  -0.41535036319203117  0.0  \\
            0.03  -0.41535036319203117  0.0  \\
            0.035  -0.41535036319203117  0.0  \\
            0.04  -0.41535036319203117  0.0  \\
            0.045  -0.41535036319203117  0.0  \\
            0.05  -0.41535036319203117  0.0  \\
            0.055  -0.41535036319203117  0.0  \\
            0.06  -0.41535036319203117  0.0  \\
            0.065  -0.41535036319203117  0.0  \\
            0.07  -0.41535036319203117  0.0  \\
            0.075  -0.41535036319203117  0.0  \\
            0.08  -0.41535036319203117  0.0  \\
            0.085  -0.41535036319203117  0.0  \\
            0.09  -0.41535036319203117  0.0  \\
            0.095  -0.41535036319203117  0.0  \\
            0.1  -0.41535036319203117  0.0  \\
            0.105  -0.41535036319203117  0.0  \\
            0.11  -0.41535036319203117  0.0  \\
            0.115  -0.41535036319203117  0.0  \\
            0.12  -0.41535036319203117  0.0  \\
            0.125  -0.41535036319203117  0.0  \\
            0.13  -0.41535036319203117  0.0  \\
            0.135  -0.41535036319203117  0.0  \\
            0.14  -0.41535036319203117  0.0  \\
            0.145  -0.41535036319203117  0.0  \\
            0.15  -0.41535036319203117  0.0  \\
            0.155  -0.41535036319203117  0.0  \\
            0.16  -0.41535036319203117  0.0  \\
            0.165  -0.41535036319203117  0.0  \\
            0.17  -0.41535036319203117  0.0  \\
            0.175  -0.41535036319203117  0.0  \\
            0.18  -0.41535036319203117  0.0  \\
            0.185  -0.41535036319203117  0.0  \\
            0.19  -0.41535036319203117  0.0  \\
            0.195  -0.41535036319203117  0.0  \\
            0.2  -0.41535036319203117  0.0  \\
            0.205  -0.41535036319203117  0.0  \\
            0.21  -0.41535036319203117  0.0  \\
            0.215  -0.41535036319203117  0.0  \\
            0.22  -0.41535036319203117  0.0  \\
            0.225  -0.41535036319203117  0.0  \\
            0.23  -0.41535036319203117  0.0  \\
            0.235  -0.41535036319203117  0.0  \\
            0.24  -0.41535036319203117  0.0  \\
            0.245  -0.41535036319203117  0.0  \\
            0.25  -0.41535036319203117  0.0  \\
            0.255  -0.41535036319203117  0.0  \\
            0.26  -0.41535036319203117  0.0  \\
            0.265  -0.41535036319203117  0.0  \\
            0.27  -0.41535036319203117  0.0  \\
            0.275  -0.41535036319203117  0.0  \\
            0.28  -0.41535036319203117  0.0  \\
            0.285  -0.41535036319203117  0.0  \\
            0.29  -0.41535036319203117  0.0  \\
            0.295  -0.41535036319203117  0.0  \\
            0.3  -0.41535036319203117  0.0  \\
            0.305  -0.41535036319203117  0.0  \\
            0.31  -0.41535036319203117  0.0  \\
            0.315  -0.41535036319203117  0.0  \\
            0.32  -0.41535036319203117  0.0  \\
            0.325  -0.41535036319203117  0.0  \\
            0.33  -0.41535036319203117  0.0  \\
            0.335  -0.41535036319203117  0.0  \\
            0.34  -0.41535036319203117  0.0  \\
            0.345  -0.41535036319203117  0.0  \\
            0.35  -0.41535036319203117  0.0  \\
            0.355  -0.41535036319203117  0.0  \\
            0.36  -0.41535036319203117  0.0  \\
            0.365  -0.41535036319203117  0.0  \\
            0.37  -0.41535036319203117  0.0  \\
            0.375  -0.41535036319203117  0.0  \\
            0.38  -0.41535036319203117  0.0  \\
            0.385  -0.41535036319203117  0.0  \\
            0.39  -0.41535036319203117  0.0  \\
            0.395  -0.41535036319203117  0.0  \\
            0.4  -0.41535036319203117  0.0  \\
            0.405  -0.41535036319203117  138.0  \\
            0.41  -0.41535036319203117  136.0  \\
            0.415  -0.41535036319203117  0.0  \\
            0.42  -0.41535036319203117  0.0  \\
            0.425  -0.41535036319203117  0.0  \\
            0.43  -0.41535036319203117  0.0  \\
            0.435  -0.41535036319203117  0.0  \\
            0.44  -0.41535036319203117  0.0  \\
            0.445  -0.41535036319203117  0.0  \\
            0.45  -0.41535036319203117  0.0  \\
            0.455  -0.41535036319203117  0.0  \\
            0.46  -0.41535036319203117  0.0  \\
            0.465  -0.41535036319203117  0.0  \\
            0.47  -0.41535036319203117  0.0  \\
            0.475  -0.41535036319203117  0.0  \\
            0.48  -0.41535036319203117  0.0  \\
            0.485  -0.41535036319203117  0.0  \\
            0.49  -0.41535036319203117  0.0  \\
            0.495  -0.41535036319203117  0.0  \\
            0.5  -0.41535036319203117  0.0  \\
            0.0  -0.4066108818618976  0.0  \\
            0.005  -0.4066108818618976  0.0  \\
            0.01  -0.4066108818618976  0.0  \\
            0.015  -0.4066108818618976  0.0  \\
            0.02  -0.4066108818618976  0.0  \\
            0.025  -0.4066108818618976  0.0  \\
            0.03  -0.4066108818618976  0.0  \\
            0.035  -0.4066108818618976  0.0  \\
            0.04  -0.4066108818618976  0.0  \\
            0.045  -0.4066108818618976  0.0  \\
            0.05  -0.4066108818618976  0.0  \\
            0.055  -0.4066108818618976  0.0  \\
            0.06  -0.4066108818618976  0.0  \\
            0.065  -0.4066108818618976  0.0  \\
            0.07  -0.4066108818618976  0.0  \\
            0.075  -0.4066108818618976  0.0  \\
            0.08  -0.4066108818618976  0.0  \\
            0.085  -0.4066108818618976  0.0  \\
            0.09  -0.4066108818618976  0.0  \\
            0.095  -0.4066108818618976  0.0  \\
            0.1  -0.4066108818618976  0.0  \\
            0.105  -0.4066108818618976  0.0  \\
            0.11  -0.4066108818618976  0.0  \\
            0.115  -0.4066108818618976  0.0  \\
            0.12  -0.4066108818618976  0.0  \\
            0.125  -0.4066108818618976  0.0  \\
            0.13  -0.4066108818618976  0.0  \\
            0.135  -0.4066108818618976  0.0  \\
            0.14  -0.4066108818618976  0.0  \\
            0.145  -0.4066108818618976  0.0  \\
            0.15  -0.4066108818618976  0.0  \\
            0.155  -0.4066108818618976  0.0  \\
            0.16  -0.4066108818618976  0.0  \\
            0.165  -0.4066108818618976  0.0  \\
            0.17  -0.4066108818618976  0.0  \\
            0.175  -0.4066108818618976  0.0  \\
            0.18  -0.4066108818618976  0.0  \\
            0.185  -0.4066108818618976  0.0  \\
            0.19  -0.4066108818618976  0.0  \\
            0.195  -0.4066108818618976  0.0  \\
            0.2  -0.4066108818618976  0.0  \\
            0.205  -0.4066108818618976  0.0  \\
            0.21  -0.4066108818618976  0.0  \\
            0.215  -0.4066108818618976  0.0  \\
            0.22  -0.4066108818618976  0.0  \\
            0.225  -0.4066108818618976  0.0  \\
            0.23  -0.4066108818618976  0.0  \\
            0.235  -0.4066108818618976  0.0  \\
            0.24  -0.4066108818618976  0.0  \\
            0.245  -0.4066108818618976  0.0  \\
            0.25  -0.4066108818618976  0.0  \\
            0.255  -0.4066108818618976  0.0  \\
            0.26  -0.4066108818618976  0.0  \\
            0.265  -0.4066108818618976  0.0  \\
            0.27  -0.4066108818618976  0.0  \\
            0.275  -0.4066108818618976  0.0  \\
            0.28  -0.4066108818618976  0.0  \\
            0.285  -0.4066108818618976  0.0  \\
            0.29  -0.4066108818618976  0.0  \\
            0.295  -0.4066108818618976  0.0  \\
            0.3  -0.4066108818618976  0.0  \\
            0.305  -0.4066108818618976  0.0  \\
            0.31  -0.4066108818618976  0.0  \\
            0.315  -0.4066108818618976  0.0  \\
            0.32  -0.4066108818618976  0.0  \\
            0.325  -0.4066108818618976  0.0  \\
            0.33  -0.4066108818618976  0.0  \\
            0.335  -0.4066108818618976  0.0  \\
            0.34  -0.4066108818618976  0.0  \\
            0.345  -0.4066108818618976  0.0  \\
            0.35  -0.4066108818618976  0.0  \\
            0.355  -0.4066108818618976  0.0  \\
            0.36  -0.4066108818618976  0.0  \\
            0.365  -0.4066108818618976  0.0  \\
            0.37  -0.4066108818618976  0.0  \\
            0.375  -0.4066108818618976  0.0  \\
            0.38  -0.4066108818618976  0.0  \\
            0.385  -0.4066108818618976  0.0  \\
            0.39  -0.4066108818618976  0.0  \\
            0.395  -0.4066108818618976  0.0  \\
            0.4  -0.4066108818618976  114.0  \\
            0.405  -0.4066108818618976  0.0  \\
            0.41  -0.4066108818618976  0.0  \\
            0.415  -0.4066108818618976  0.0  \\
            0.42  -0.4066108818618976  0.0  \\
            0.425  -0.4066108818618976  0.0  \\
            0.43  -0.4066108818618976  0.0  \\
            0.435  -0.4066108818618976  0.0  \\
            0.44  -0.4066108818618976  0.0  \\
            0.445  -0.4066108818618976  0.0  \\
            0.45  -0.4066108818618976  0.0  \\
            0.455  -0.4066108818618976  0.0  \\
            0.46  -0.4066108818618976  0.0  \\
            0.465  -0.4066108818618976  0.0  \\
            0.47  -0.4066108818618976  0.0  \\
            0.475  -0.4066108818618976  0.0  \\
            0.48  -0.4066108818618976  0.0  \\
            0.485  -0.4066108818618976  0.0  \\
            0.49  -0.4066108818618976  0.0  \\
            0.495  -0.4066108818618976  0.0  \\
            0.5  -0.4066108818618976  840.0  \\
            0.0  -0.397871400531764  0.0  \\
            0.005  -0.397871400531764  0.0  \\
            0.01  -0.397871400531764  0.0  \\
            0.015  -0.397871400531764  0.0  \\
            0.02  -0.397871400531764  0.0  \\
            0.025  -0.397871400531764  0.0  \\
            0.03  -0.397871400531764  0.0  \\
            0.035  -0.397871400531764  0.0  \\
            0.04  -0.397871400531764  0.0  \\
            0.045  -0.397871400531764  0.0  \\
            0.05  -0.397871400531764  0.0  \\
            0.055  -0.397871400531764  0.0  \\
            0.06  -0.397871400531764  0.0  \\
            0.065  -0.397871400531764  0.0  \\
            0.07  -0.397871400531764  0.0  \\
            0.075  -0.397871400531764  0.0  \\
            0.08  -0.397871400531764  0.0  \\
            0.085  -0.397871400531764  0.0  \\
            0.09  -0.397871400531764  0.0  \\
            0.095  -0.397871400531764  0.0  \\
            0.1  -0.397871400531764  0.0  \\
            0.105  -0.397871400531764  0.0  \\
            0.11  -0.397871400531764  0.0  \\
            0.115  -0.397871400531764  0.0  \\
            0.12  -0.397871400531764  0.0  \\
            0.125  -0.397871400531764  0.0  \\
            0.13  -0.397871400531764  0.0  \\
            0.135  -0.397871400531764  0.0  \\
            0.14  -0.397871400531764  0.0  \\
            0.145  -0.397871400531764  0.0  \\
            0.15  -0.397871400531764  0.0  \\
            0.155  -0.397871400531764  0.0  \\
            0.16  -0.397871400531764  0.0  \\
            0.165  -0.397871400531764  0.0  \\
            0.17  -0.397871400531764  0.0  \\
            0.175  -0.397871400531764  0.0  \\
            0.18  -0.397871400531764  0.0  \\
            0.185  -0.397871400531764  0.0  \\
            0.19  -0.397871400531764  0.0  \\
            0.195  -0.397871400531764  0.0  \\
            0.2  -0.397871400531764  0.0  \\
            0.205  -0.397871400531764  0.0  \\
            0.21  -0.397871400531764  0.0  \\
            0.215  -0.397871400531764  0.0  \\
            0.22  -0.397871400531764  0.0  \\
            0.225  -0.397871400531764  0.0  \\
            0.23  -0.397871400531764  0.0  \\
            0.235  -0.397871400531764  0.0  \\
            0.24  -0.397871400531764  0.0  \\
            0.245  -0.397871400531764  0.0  \\
            0.25  -0.397871400531764  0.0  \\
            0.255  -0.397871400531764  0.0  \\
            0.26  -0.397871400531764  0.0  \\
            0.265  -0.397871400531764  0.0  \\
            0.27  -0.397871400531764  0.0  \\
            0.275  -0.397871400531764  0.0  \\
            0.28  -0.397871400531764  0.0  \\
            0.285  -0.397871400531764  0.0  \\
            0.29  -0.397871400531764  0.0  \\
            0.295  -0.397871400531764  0.0  \\
            0.3  -0.397871400531764  0.0  \\
            0.305  -0.397871400531764  0.0  \\
            0.31  -0.397871400531764  0.0  \\
            0.315  -0.397871400531764  0.0  \\
            0.32  -0.397871400531764  0.0  \\
            0.325  -0.397871400531764  0.0  \\
            0.33  -0.397871400531764  0.0  \\
            0.335  -0.397871400531764  0.0  \\
            0.34  -0.397871400531764  0.0  \\
            0.345  -0.397871400531764  0.0  \\
            0.35  -0.397871400531764  0.0  \\
            0.355  -0.397871400531764  0.0  \\
            0.36  -0.397871400531764  0.0  \\
            0.365  -0.397871400531764  0.0  \\
            0.37  -0.397871400531764  0.0  \\
            0.375  -0.397871400531764  0.0  \\
            0.38  -0.397871400531764  0.0  \\
            0.385  -0.397871400531764  0.0  \\
            0.39  -0.397871400531764  91.0  \\
            0.395  -0.397871400531764  110.0  \\
            0.4  -0.397871400531764  0.0  \\
            0.405  -0.397871400531764  0.0  \\
            0.41  -0.397871400531764  0.0  \\
            0.415  -0.397871400531764  0.0  \\
            0.42  -0.397871400531764  0.0  \\
            0.425  -0.397871400531764  0.0  \\
            0.43  -0.397871400531764  0.0  \\
            0.435  -0.397871400531764  0.0  \\
            0.44  -0.397871400531764  0.0  \\
            0.445  -0.397871400531764  0.0  \\
            0.45  -0.397871400531764  0.0  \\
            0.455  -0.397871400531764  0.0  \\
            0.46  -0.397871400531764  0.0  \\
            0.465  -0.397871400531764  0.0  \\
            0.47  -0.397871400531764  0.0  \\
            0.475  -0.397871400531764  0.0  \\
            0.48  -0.397871400531764  0.0  \\
            0.485  -0.397871400531764  0.0  \\
            0.49  -0.397871400531764  859.0  \\
            0.495  -0.397871400531764  853.0  \\
            0.5  -0.397871400531764  0.0  \\
            0.0  -0.3891319192016305  0.0  \\
            0.005  -0.3891319192016305  0.0  \\
            0.01  -0.3891319192016305  0.0  \\
            0.015  -0.3891319192016305  0.0  \\
            0.02  -0.3891319192016305  0.0  \\
            0.025  -0.3891319192016305  0.0  \\
            0.03  -0.3891319192016305  0.0  \\
            0.035  -0.3891319192016305  0.0  \\
            0.04  -0.3891319192016305  0.0  \\
            0.045  -0.3891319192016305  0.0  \\
            0.05  -0.3891319192016305  0.0  \\
            0.055  -0.3891319192016305  0.0  \\
            0.06  -0.3891319192016305  0.0  \\
            0.065  -0.3891319192016305  0.0  \\
            0.07  -0.3891319192016305  0.0  \\
            0.075  -0.3891319192016305  0.0  \\
            0.08  -0.3891319192016305  0.0  \\
            0.085  -0.3891319192016305  0.0  \\
            0.09  -0.3891319192016305  0.0  \\
            0.095  -0.3891319192016305  0.0  \\
            0.1  -0.3891319192016305  0.0  \\
            0.105  -0.3891319192016305  0.0  \\
            0.11  -0.3891319192016305  0.0  \\
            0.115  -0.3891319192016305  0.0  \\
            0.12  -0.3891319192016305  0.0  \\
            0.125  -0.3891319192016305  0.0  \\
            0.13  -0.3891319192016305  0.0  \\
            0.135  -0.3891319192016305  0.0  \\
            0.14  -0.3891319192016305  0.0  \\
            0.145  -0.3891319192016305  0.0  \\
            0.15  -0.3891319192016305  0.0  \\
            0.155  -0.3891319192016305  0.0  \\
            0.16  -0.3891319192016305  0.0  \\
            0.165  -0.3891319192016305  0.0  \\
            0.17  -0.3891319192016305  0.0  \\
            0.175  -0.3891319192016305  0.0  \\
            0.18  -0.3891319192016305  0.0  \\
            0.185  -0.3891319192016305  0.0  \\
            0.19  -0.3891319192016305  0.0  \\
            0.195  -0.3891319192016305  0.0  \\
            0.2  -0.3891319192016305  0.0  \\
            0.205  -0.3891319192016305  0.0  \\
            0.21  -0.3891319192016305  0.0  \\
            0.215  -0.3891319192016305  0.0  \\
            0.22  -0.3891319192016305  0.0  \\
            0.225  -0.3891319192016305  0.0  \\
            0.23  -0.3891319192016305  0.0  \\
            0.235  -0.3891319192016305  0.0  \\
            0.24  -0.3891319192016305  0.0  \\
            0.245  -0.3891319192016305  0.0  \\
            0.25  -0.3891319192016305  0.0  \\
            0.255  -0.3891319192016305  0.0  \\
            0.26  -0.3891319192016305  0.0  \\
            0.265  -0.3891319192016305  0.0  \\
            0.27  -0.3891319192016305  0.0  \\
            0.275  -0.3891319192016305  0.0  \\
            0.28  -0.3891319192016305  0.0  \\
            0.285  -0.3891319192016305  0.0  \\
            0.29  -0.3891319192016305  0.0  \\
            0.295  -0.3891319192016305  0.0  \\
            0.3  -0.3891319192016305  0.0  \\
            0.305  -0.3891319192016305  0.0  \\
            0.31  -0.3891319192016305  0.0  \\
            0.315  -0.3891319192016305  0.0  \\
            0.32  -0.3891319192016305  0.0  \\
            0.325  -0.3891319192016305  0.0  \\
            0.33  -0.3891319192016305  0.0  \\
            0.335  -0.3891319192016305  0.0  \\
            0.34  -0.3891319192016305  0.0  \\
            0.345  -0.3891319192016305  0.0  \\
            0.35  -0.3891319192016305  0.0  \\
            0.355  -0.3891319192016305  0.0  \\
            0.36  -0.3891319192016305  0.0  \\
            0.365  -0.3891319192016305  0.0  \\
            0.37  -0.3891319192016305  0.0  \\
            0.375  -0.3891319192016305  0.0  \\
            0.38  -0.3891319192016305  3.0  \\
            0.385  -0.3891319192016305  68.0  \\
            0.39  -0.3891319192016305  0.0  \\
            0.395  -0.3891319192016305  0.0  \\
            0.4  -0.3891319192016305  0.0  \\
            0.405  -0.3891319192016305  0.0  \\
            0.41  -0.3891319192016305  0.0  \\
            0.415  -0.3891319192016305  0.0  \\
            0.42  -0.3891319192016305  0.0  \\
            0.425  -0.3891319192016305  0.0  \\
            0.43  -0.3891319192016305  0.0  \\
            0.435  -0.3891319192016305  0.0  \\
            0.44  -0.3891319192016305  0.0  \\
            0.445  -0.3891319192016305  0.0  \\
            0.45  -0.3891319192016305  0.0  \\
            0.455  -0.3891319192016305  0.0  \\
            0.46  -0.3891319192016305  0.0  \\
            0.465  -0.3891319192016305  0.0  \\
            0.47  -0.3891319192016305  0.0  \\
            0.475  -0.3891319192016305  0.0  \\
            0.48  -0.3891319192016305  0.0  \\
            0.485  -0.3891319192016305  858.0  \\
            0.49  -0.3891319192016305  0.0  \\
            0.495  -0.3891319192016305  0.0  \\
            0.5  -0.3891319192016305  0.0  \\
            0.0  -0.3803924378714969  0.0  \\
            0.005  -0.3803924378714969  0.0  \\
            0.01  -0.3803924378714969  0.0  \\
            0.015  -0.3803924378714969  0.0  \\
            0.02  -0.3803924378714969  0.0  \\
            0.025  -0.3803924378714969  0.0  \\
            0.03  -0.3803924378714969  0.0  \\
            0.035  -0.3803924378714969  0.0  \\
            0.04  -0.3803924378714969  0.0  \\
            0.045  -0.3803924378714969  0.0  \\
            0.05  -0.3803924378714969  0.0  \\
            0.055  -0.3803924378714969  0.0  \\
            0.06  -0.3803924378714969  0.0  \\
            0.065  -0.3803924378714969  0.0  \\
            0.07  -0.3803924378714969  0.0  \\
            0.075  -0.3803924378714969  0.0  \\
            0.08  -0.3803924378714969  0.0  \\
            0.085  -0.3803924378714969  0.0  \\
            0.09  -0.3803924378714969  0.0  \\
            0.095  -0.3803924378714969  0.0  \\
            0.1  -0.3803924378714969  0.0  \\
            0.105  -0.3803924378714969  0.0  \\
            0.11  -0.3803924378714969  0.0  \\
            0.115  -0.3803924378714969  0.0  \\
            0.12  -0.3803924378714969  0.0  \\
            0.125  -0.3803924378714969  0.0  \\
            0.13  -0.3803924378714969  0.0  \\
            0.135  -0.3803924378714969  0.0  \\
            0.14  -0.3803924378714969  0.0  \\
            0.145  -0.3803924378714969  0.0  \\
            0.15  -0.3803924378714969  0.0  \\
            0.155  -0.3803924378714969  0.0  \\
            0.16  -0.3803924378714969  0.0  \\
            0.165  -0.3803924378714969  0.0  \\
            0.17  -0.3803924378714969  0.0  \\
            0.175  -0.3803924378714969  0.0  \\
            0.18  -0.3803924378714969  0.0  \\
            0.185  -0.3803924378714969  0.0  \\
            0.19  -0.3803924378714969  0.0  \\
            0.195  -0.3803924378714969  0.0  \\
            0.2  -0.3803924378714969  0.0  \\
            0.205  -0.3803924378714969  0.0  \\
            0.21  -0.3803924378714969  0.0  \\
            0.215  -0.3803924378714969  0.0  \\
            0.22  -0.3803924378714969  0.0  \\
            0.225  -0.3803924378714969  0.0  \\
            0.23  -0.3803924378714969  0.0  \\
            0.235  -0.3803924378714969  0.0  \\
            0.24  -0.3803924378714969  0.0  \\
            0.245  -0.3803924378714969  0.0  \\
            0.25  -0.3803924378714969  0.0  \\
            0.255  -0.3803924378714969  0.0  \\
            0.26  -0.3803924378714969  0.0  \\
            0.265  -0.3803924378714969  0.0  \\
            0.27  -0.3803924378714969  0.0  \\
            0.275  -0.3803924378714969  0.0  \\
            0.28  -0.3803924378714969  0.0  \\
            0.285  -0.3803924378714969  0.0  \\
            0.29  -0.3803924378714969  0.0  \\
            0.295  -0.3803924378714969  0.0  \\
            0.3  -0.3803924378714969  0.0  \\
            0.305  -0.3803924378714969  0.0  \\
            0.31  -0.3803924378714969  0.0  \\
            0.315  -0.3803924378714969  0.0  \\
            0.32  -0.3803924378714969  0.0  \\
            0.325  -0.3803924378714969  0.0  \\
            0.33  -0.3803924378714969  0.0  \\
            0.335  -0.3803924378714969  0.0  \\
            0.34  -0.3803924378714969  0.0  \\
            0.345  -0.3803924378714969  0.0  \\
            0.35  -0.3803924378714969  0.0  \\
            0.355  -0.3803924378714969  0.0  \\
            0.36  -0.3803924378714969  0.0  \\
            0.365  -0.3803924378714969  0.0  \\
            0.37  -0.3803924378714969  0.0  \\
            0.375  -0.3803924378714969  74.0  \\
            0.38  -0.3803924378714969  73.0  \\
            0.385  -0.3803924378714969  0.0  \\
            0.39  -0.3803924378714969  0.0  \\
            0.395  -0.3803924378714969  0.0  \\
            0.4  -0.3803924378714969  0.0  \\
            0.405  -0.3803924378714969  0.0  \\
            0.41  -0.3803924378714969  0.0  \\
            0.415  -0.3803924378714969  0.0  \\
            0.42  -0.3803924378714969  0.0  \\
            0.425  -0.3803924378714969  0.0  \\
            0.43  -0.3803924378714969  0.0  \\
            0.435  -0.3803924378714969  0.0  \\
            0.44  -0.3803924378714969  0.0  \\
            0.445  -0.3803924378714969  0.0  \\
            0.45  -0.3803924378714969  0.0  \\
            0.455  -0.3803924378714969  0.0  \\
            0.46  -0.3803924378714969  0.0  \\
            0.465  -0.3803924378714969  0.0  \\
            0.47  -0.3803924378714969  0.0  \\
            0.475  -0.3803924378714969  852.0  \\
            0.48  -0.3803924378714969  865.0  \\
            0.485  -0.3803924378714969  0.0  \\
            0.49  -0.3803924378714969  0.0  \\
            0.495  -0.3803924378714969  0.0  \\
            0.5  -0.3803924378714969  0.0  \\
            0.0  -0.3716529565413633  0.0  \\
            0.005  -0.3716529565413633  0.0  \\
            0.01  -0.3716529565413633  0.0  \\
            0.015  -0.3716529565413633  0.0  \\
            0.02  -0.3716529565413633  0.0  \\
            0.025  -0.3716529565413633  0.0  \\
            0.03  -0.3716529565413633  0.0  \\
            0.035  -0.3716529565413633  0.0  \\
            0.04  -0.3716529565413633  0.0  \\
            0.045  -0.3716529565413633  0.0  \\
            0.05  -0.3716529565413633  0.0  \\
            0.055  -0.3716529565413633  0.0  \\
            0.06  -0.3716529565413633  0.0  \\
            0.065  -0.3716529565413633  0.0  \\
            0.07  -0.3716529565413633  0.0  \\
            0.075  -0.3716529565413633  0.0  \\
            0.08  -0.3716529565413633  0.0  \\
            0.085  -0.3716529565413633  0.0  \\
            0.09  -0.3716529565413633  0.0  \\
            0.095  -0.3716529565413633  0.0  \\
            0.1  -0.3716529565413633  0.0  \\
            0.105  -0.3716529565413633  0.0  \\
            0.11  -0.3716529565413633  0.0  \\
            0.115  -0.3716529565413633  0.0  \\
            0.12  -0.3716529565413633  0.0  \\
            0.125  -0.3716529565413633  0.0  \\
            0.13  -0.3716529565413633  0.0  \\
            0.135  -0.3716529565413633  0.0  \\
            0.14  -0.3716529565413633  0.0  \\
            0.145  -0.3716529565413633  0.0  \\
            0.15  -0.3716529565413633  0.0  \\
            0.155  -0.3716529565413633  0.0  \\
            0.16  -0.3716529565413633  0.0  \\
            0.165  -0.3716529565413633  0.0  \\
            0.17  -0.3716529565413633  0.0  \\
            0.175  -0.3716529565413633  0.0  \\
            0.18  -0.3716529565413633  0.0  \\
            0.185  -0.3716529565413633  0.0  \\
            0.19  -0.3716529565413633  0.0  \\
            0.195  -0.3716529565413633  0.0  \\
            0.2  -0.3716529565413633  0.0  \\
            0.205  -0.3716529565413633  0.0  \\
            0.21  -0.3716529565413633  0.0  \\
            0.215  -0.3716529565413633  0.0  \\
            0.22  -0.3716529565413633  0.0  \\
            0.225  -0.3716529565413633  0.0  \\
            0.23  -0.3716529565413633  0.0  \\
            0.235  -0.3716529565413633  0.0  \\
            0.24  -0.3716529565413633  0.0  \\
            0.245  -0.3716529565413633  0.0  \\
            0.25  -0.3716529565413633  0.0  \\
            0.255  -0.3716529565413633  0.0  \\
            0.26  -0.3716529565413633  0.0  \\
            0.265  -0.3716529565413633  0.0  \\
            0.27  -0.3716529565413633  0.0  \\
            0.275  -0.3716529565413633  0.0  \\
            0.28  -0.3716529565413633  0.0  \\
            0.285  -0.3716529565413633  0.0  \\
            0.29  -0.3716529565413633  0.0  \\
            0.295  -0.3716529565413633  0.0  \\
            0.3  -0.3716529565413633  0.0  \\
            0.305  -0.3716529565413633  0.0  \\
            0.31  -0.3716529565413633  0.0  \\
            0.315  -0.3716529565413633  0.0  \\
            0.32  -0.3716529565413633  0.0  \\
            0.325  -0.3716529565413633  0.0  \\
            0.33  -0.3716529565413633  0.0  \\
            0.335  -0.3716529565413633  0.0  \\
            0.34  -0.3716529565413633  0.0  \\
            0.345  -0.3716529565413633  0.0  \\
            0.35  -0.3716529565413633  0.0  \\
            0.355  -0.3716529565413633  0.0  \\
            0.36  -0.3716529565413633  0.0  \\
            0.365  -0.3716529565413633  1.0  \\
            0.37  -0.3716529565413633  81.0  \\
            0.375  -0.3716529565413633  0.0  \\
            0.38  -0.3716529565413633  0.0  \\
            0.385  -0.3716529565413633  0.0  \\
            0.39  -0.3716529565413633  0.0  \\
            0.395  -0.3716529565413633  0.0  \\
            0.4  -0.3716529565413633  0.0  \\
            0.405  -0.3716529565413633  0.0  \\
            0.41  -0.3716529565413633  0.0  \\
            0.415  -0.3716529565413633  0.0  \\
            0.42  -0.3716529565413633  0.0  \\
            0.425  -0.3716529565413633  0.0  \\
            0.43  -0.3716529565413633  0.0  \\
            0.435  -0.3716529565413633  0.0  \\
            0.44  -0.3716529565413633  0.0  \\
            0.445  -0.3716529565413633  0.0  \\
            0.45  -0.3716529565413633  0.0  \\
            0.455  -0.3716529565413633  0.0  \\
            0.46  -0.3716529565413633  0.0  \\
            0.465  -0.3716529565413633  0.0  \\
            0.47  -0.3716529565413633  857.0  \\
            0.475  -0.3716529565413633  0.0  \\
            0.48  -0.3716529565413633  0.0  \\
            0.485  -0.3716529565413633  0.0  \\
            0.49  -0.3716529565413633  0.0  \\
            0.495  -0.3716529565413633  0.0  \\
            0.5  -0.3716529565413633  0.0  \\
            0.0  -0.3629134752112298  0.0  \\
            0.005  -0.3629134752112298  0.0  \\
            0.01  -0.3629134752112298  0.0  \\
            0.015  -0.3629134752112298  0.0  \\
            0.02  -0.3629134752112298  0.0  \\
            0.025  -0.3629134752112298  0.0  \\
            0.03  -0.3629134752112298  0.0  \\
            0.035  -0.3629134752112298  0.0  \\
            0.04  -0.3629134752112298  0.0  \\
            0.045  -0.3629134752112298  0.0  \\
            0.05  -0.3629134752112298  0.0  \\
            0.055  -0.3629134752112298  0.0  \\
            0.06  -0.3629134752112298  0.0  \\
            0.065  -0.3629134752112298  0.0  \\
            0.07  -0.3629134752112298  0.0  \\
            0.075  -0.3629134752112298  0.0  \\
            0.08  -0.3629134752112298  0.0  \\
            0.085  -0.3629134752112298  0.0  \\
            0.09  -0.3629134752112298  0.0  \\
            0.095  -0.3629134752112298  0.0  \\
            0.1  -0.3629134752112298  0.0  \\
            0.105  -0.3629134752112298  0.0  \\
            0.11  -0.3629134752112298  0.0  \\
            0.115  -0.3629134752112298  0.0  \\
            0.12  -0.3629134752112298  0.0  \\
            0.125  -0.3629134752112298  0.0  \\
            0.13  -0.3629134752112298  0.0  \\
            0.135  -0.3629134752112298  0.0  \\
            0.14  -0.3629134752112298  0.0  \\
            0.145  -0.3629134752112298  0.0  \\
            0.15  -0.3629134752112298  0.0  \\
            0.155  -0.3629134752112298  0.0  \\
            0.16  -0.3629134752112298  0.0  \\
            0.165  -0.3629134752112298  0.0  \\
            0.17  -0.3629134752112298  0.0  \\
            0.175  -0.3629134752112298  0.0  \\
            0.18  -0.3629134752112298  0.0  \\
            0.185  -0.3629134752112298  0.0  \\
            0.19  -0.3629134752112298  0.0  \\
            0.195  -0.3629134752112298  0.0  \\
            0.2  -0.3629134752112298  0.0  \\
            0.205  -0.3629134752112298  0.0  \\
            0.21  -0.3629134752112298  0.0  \\
            0.215  -0.3629134752112298  0.0  \\
            0.22  -0.3629134752112298  0.0  \\
            0.225  -0.3629134752112298  0.0  \\
            0.23  -0.3629134752112298  0.0  \\
            0.235  -0.3629134752112298  0.0  \\
            0.24  -0.3629134752112298  0.0  \\
            0.245  -0.3629134752112298  0.0  \\
            0.25  -0.3629134752112298  0.0  \\
            0.255  -0.3629134752112298  0.0  \\
            0.26  -0.3629134752112298  0.0  \\
            0.265  -0.3629134752112298  0.0  \\
            0.27  -0.3629134752112298  0.0  \\
            0.275  -0.3629134752112298  0.0  \\
            0.28  -0.3629134752112298  0.0  \\
            0.285  -0.3629134752112298  0.0  \\
            0.29  -0.3629134752112298  0.0  \\
            0.295  -0.3629134752112298  0.0  \\
            0.3  -0.3629134752112298  0.0  \\
            0.305  -0.3629134752112298  0.0  \\
            0.31  -0.3629134752112298  0.0  \\
            0.315  -0.3629134752112298  0.0  \\
            0.32  -0.3629134752112298  0.0  \\
            0.325  -0.3629134752112298  0.0  \\
            0.33  -0.3629134752112298  0.0  \\
            0.335  -0.3629134752112298  0.0  \\
            0.34  -0.3629134752112298  0.0  \\
            0.345  -0.3629134752112298  0.0  \\
            0.35  -0.3629134752112298  0.0  \\
            0.355  -0.3629134752112298  2.0  \\
            0.36  -0.3629134752112298  69.0  \\
            0.365  -0.3629134752112298  66.0  \\
            0.37  -0.3629134752112298  0.0  \\
            0.375  -0.3629134752112298  0.0  \\
            0.38  -0.3629134752112298  0.0  \\
            0.385  -0.3629134752112298  0.0  \\
            0.39  -0.3629134752112298  0.0  \\
            0.395  -0.3629134752112298  0.0  \\
            0.4  -0.3629134752112298  0.0  \\
            0.405  -0.3629134752112298  0.0  \\
            0.41  -0.3629134752112298  0.0  \\
            0.415  -0.3629134752112298  0.0  \\
            0.42  -0.3629134752112298  0.0  \\
            0.425  -0.3629134752112298  0.0  \\
            0.43  -0.3629134752112298  0.0  \\
            0.435  -0.3629134752112298  0.0  \\
            0.44  -0.3629134752112298  0.0  \\
            0.445  -0.3629134752112298  0.0  \\
            0.45  -0.3629134752112298  0.0  \\
            0.455  -0.3629134752112298  0.0  \\
            0.46  -0.3629134752112298  862.0  \\
            0.465  -0.3629134752112298  864.0  \\
            0.47  -0.3629134752112298  0.0  \\
            0.475  -0.3629134752112298  0.0  \\
            0.48  -0.3629134752112298  0.0  \\
            0.485  -0.3629134752112298  0.0  \\
            0.49  -0.3629134752112298  0.0  \\
            0.495  -0.3629134752112298  0.0  \\
            0.5  -0.3629134752112298  0.0  \\
            0.0  -0.3541739938810962  0.0  \\
            0.005  -0.3541739938810962  0.0  \\
            0.01  -0.3541739938810962  0.0  \\
            0.015  -0.3541739938810962  0.0  \\
            0.02  -0.3541739938810962  0.0  \\
            0.025  -0.3541739938810962  0.0  \\
            0.03  -0.3541739938810962  0.0  \\
            0.035  -0.3541739938810962  0.0  \\
            0.04  -0.3541739938810962  0.0  \\
            0.045  -0.3541739938810962  0.0  \\
            0.05  -0.3541739938810962  0.0  \\
            0.055  -0.3541739938810962  0.0  \\
            0.06  -0.3541739938810962  0.0  \\
            0.065  -0.3541739938810962  0.0  \\
            0.07  -0.3541739938810962  0.0  \\
            0.075  -0.3541739938810962  0.0  \\
            0.08  -0.3541739938810962  0.0  \\
            0.085  -0.3541739938810962  0.0  \\
            0.09  -0.3541739938810962  0.0  \\
            0.095  -0.3541739938810962  0.0  \\
            0.1  -0.3541739938810962  0.0  \\
            0.105  -0.3541739938810962  0.0  \\
            0.11  -0.3541739938810962  0.0  \\
            0.115  -0.3541739938810962  0.0  \\
            0.12  -0.3541739938810962  0.0  \\
            0.125  -0.3541739938810962  0.0  \\
            0.13  -0.3541739938810962  0.0  \\
            0.135  -0.3541739938810962  0.0  \\
            0.14  -0.3541739938810962  0.0  \\
            0.145  -0.3541739938810962  0.0  \\
            0.15  -0.3541739938810962  0.0  \\
            0.155  -0.3541739938810962  0.0  \\
            0.16  -0.3541739938810962  0.0  \\
            0.165  -0.3541739938810962  0.0  \\
            0.17  -0.3541739938810962  0.0  \\
            0.175  -0.3541739938810962  0.0  \\
            0.18  -0.3541739938810962  0.0  \\
            0.185  -0.3541739938810962  0.0  \\
            0.19  -0.3541739938810962  0.0  \\
            0.195  -0.3541739938810962  0.0  \\
            0.2  -0.3541739938810962  0.0  \\
            0.205  -0.3541739938810962  0.0  \\
            0.21  -0.3541739938810962  0.0  \\
            0.215  -0.3541739938810962  0.0  \\
            0.22  -0.3541739938810962  0.0  \\
            0.225  -0.3541739938810962  0.0  \\
            0.23  -0.3541739938810962  0.0  \\
            0.235  -0.3541739938810962  0.0  \\
            0.24  -0.3541739938810962  0.0  \\
            0.245  -0.3541739938810962  0.0  \\
            0.25  -0.3541739938810962  0.0  \\
            0.255  -0.3541739938810962  0.0  \\
            0.26  -0.3541739938810962  0.0  \\
            0.265  -0.3541739938810962  0.0  \\
            0.27  -0.3541739938810962  0.0  \\
            0.275  -0.3541739938810962  0.0  \\
            0.28  -0.3541739938810962  0.0  \\
            0.285  -0.3541739938810962  0.0  \\
            0.29  -0.3541739938810962  0.0  \\
            0.295  -0.3541739938810962  0.0  \\
            0.3  -0.3541739938810962  0.0  \\
            0.305  -0.3541739938810962  0.0  \\
            0.31  -0.3541739938810962  0.0  \\
            0.315  -0.3541739938810962  0.0  \\
            0.32  -0.3541739938810962  0.0  \\
            0.325  -0.3541739938810962  0.0  \\
            0.33  -0.3541739938810962  0.0  \\
            0.335  -0.3541739938810962  0.0  \\
            0.34  -0.3541739938810962  0.0  \\
            0.345  -0.3541739938810962  2.0  \\
            0.35  -0.3541739938810962  22.0  \\
            0.355  -0.3541739938810962  55.0  \\
            0.36  -0.3541739938810962  0.0  \\
            0.365  -0.3541739938810962  0.0  \\
            0.37  -0.3541739938810962  0.0  \\
            0.375  -0.3541739938810962  0.0  \\
            0.38  -0.3541739938810962  0.0  \\
            0.385  -0.3541739938810962  0.0  \\
            0.39  -0.3541739938810962  0.0  \\
            0.395  -0.3541739938810962  0.0  \\
            0.4  -0.3541739938810962  0.0  \\
            0.405  -0.3541739938810962  0.0  \\
            0.41  -0.3541739938810962  0.0  \\
            0.415  -0.3541739938810962  0.0  \\
            0.42  -0.3541739938810962  0.0  \\
            0.425  -0.3541739938810962  0.0  \\
            0.43  -0.3541739938810962  0.0  \\
            0.435  -0.3541739938810962  0.0  \\
            0.44  -0.3541739938810962  0.0  \\
            0.445  -0.3541739938810962  0.0  \\
            0.45  -0.3541739938810962  855.0  \\
            0.455  -0.3541739938810962  857.0  \\
            0.46  -0.3541739938810962  0.0  \\
            0.465  -0.3541739938810962  0.0  \\
            0.47  -0.3541739938810962  0.0  \\
            0.475  -0.3541739938810962  0.0  \\
            0.48  -0.3541739938810962  0.0  \\
            0.485  -0.3541739938810962  0.0  \\
            0.49  -0.3541739938810962  0.0  \\
            0.495  -0.3541739938810962  0.0  \\
            0.5  -0.3541739938810962  0.0  \\
            0.0  -0.34543451255096264  0.0  \\
            0.005  -0.34543451255096264  0.0  \\
            0.01  -0.34543451255096264  0.0  \\
            0.015  -0.34543451255096264  0.0  \\
            0.02  -0.34543451255096264  0.0  \\
            0.025  -0.34543451255096264  0.0  \\
            0.03  -0.34543451255096264  0.0  \\
            0.035  -0.34543451255096264  0.0  \\
            0.04  -0.34543451255096264  0.0  \\
            0.045  -0.34543451255096264  0.0  \\
            0.05  -0.34543451255096264  0.0  \\
            0.055  -0.34543451255096264  0.0  \\
            0.06  -0.34543451255096264  0.0  \\
            0.065  -0.34543451255096264  0.0  \\
            0.07  -0.34543451255096264  0.0  \\
            0.075  -0.34543451255096264  0.0  \\
            0.08  -0.34543451255096264  0.0  \\
            0.085  -0.34543451255096264  0.0  \\
            0.09  -0.34543451255096264  0.0  \\
            0.095  -0.34543451255096264  0.0  \\
            0.1  -0.34543451255096264  0.0  \\
            0.105  -0.34543451255096264  0.0  \\
            0.11  -0.34543451255096264  0.0  \\
            0.115  -0.34543451255096264  0.0  \\
            0.12  -0.34543451255096264  0.0  \\
            0.125  -0.34543451255096264  0.0  \\
            0.13  -0.34543451255096264  0.0  \\
            0.135  -0.34543451255096264  0.0  \\
            0.14  -0.34543451255096264  0.0  \\
            0.145  -0.34543451255096264  0.0  \\
            0.15  -0.34543451255096264  0.0  \\
            0.155  -0.34543451255096264  0.0  \\
            0.16  -0.34543451255096264  0.0  \\
            0.165  -0.34543451255096264  0.0  \\
            0.17  -0.34543451255096264  0.0  \\
            0.175  -0.34543451255096264  0.0  \\
            0.18  -0.34543451255096264  0.0  \\
            0.185  -0.34543451255096264  0.0  \\
            0.19  -0.34543451255096264  0.0  \\
            0.195  -0.34543451255096264  0.0  \\
            0.2  -0.34543451255096264  0.0  \\
            0.205  -0.34543451255096264  0.0  \\
            0.21  -0.34543451255096264  0.0  \\
            0.215  -0.34543451255096264  0.0  \\
            0.22  -0.34543451255096264  0.0  \\
            0.225  -0.34543451255096264  0.0  \\
            0.23  -0.34543451255096264  0.0  \\
            0.235  -0.34543451255096264  0.0  \\
            0.24  -0.34543451255096264  0.0  \\
            0.245  -0.34543451255096264  0.0  \\
            0.25  -0.34543451255096264  0.0  \\
            0.255  -0.34543451255096264  0.0  \\
            0.26  -0.34543451255096264  0.0  \\
            0.265  -0.34543451255096264  0.0  \\
            0.27  -0.34543451255096264  0.0  \\
            0.275  -0.34543451255096264  0.0  \\
            0.28  -0.34543451255096264  0.0  \\
            0.285  -0.34543451255096264  0.0  \\
            0.29  -0.34543451255096264  0.0  \\
            0.295  -0.34543451255096264  0.0  \\
            0.3  -0.34543451255096264  0.0  \\
            0.305  -0.34543451255096264  0.0  \\
            0.31  -0.34543451255096264  0.0  \\
            0.315  -0.34543451255096264  0.0  \\
            0.32  -0.34543451255096264  0.0  \\
            0.325  -0.34543451255096264  0.0  \\
            0.33  -0.34543451255096264  0.0  \\
            0.335  -0.34543451255096264  0.0  \\
            0.34  -0.34543451255096264  5.0  \\
            0.345  -0.34543451255096264  7.0  \\
            0.35  -0.34543451255096264  0.0  \\
            0.355  -0.34543451255096264  0.0  \\
            0.36  -0.34543451255096264  0.0  \\
            0.365  -0.34543451255096264  0.0  \\
            0.37  -0.34543451255096264  0.0  \\
            0.375  -0.34543451255096264  0.0  \\
            0.38  -0.34543451255096264  0.0  \\
            0.385  -0.34543451255096264  0.0  \\
            0.39  -0.34543451255096264  0.0  \\
            0.395  -0.34543451255096264  0.0  \\
            0.4  -0.34543451255096264  0.0  \\
            0.405  -0.34543451255096264  0.0  \\
            0.41  -0.34543451255096264  0.0  \\
            0.415  -0.34543451255096264  0.0  \\
            0.42  -0.34543451255096264  0.0  \\
            0.425  -0.34543451255096264  0.0  \\
            0.43  -0.34543451255096264  0.0  \\
            0.435  -0.34543451255096264  0.0  \\
            0.44  -0.34543451255096264  866.0  \\
            0.445  -0.34543451255096264  859.0  \\
            0.45  -0.34543451255096264  0.0  \\
            0.455  -0.34543451255096264  0.0  \\
            0.46  -0.34543451255096264  0.0  \\
            0.465  -0.34543451255096264  0.0  \\
            0.47  -0.34543451255096264  0.0  \\
            0.475  -0.34543451255096264  0.0  \\
            0.48  -0.34543451255096264  0.0  \\
            0.485  -0.34543451255096264  0.0  \\
            0.49  -0.34543451255096264  0.0  \\
            0.495  -0.34543451255096264  0.0  \\
            0.5  -0.34543451255096264  0.0  \\
            0.0  -0.3366950312208291  0.0  \\
            0.005  -0.3366950312208291  0.0  \\
            0.01  -0.3366950312208291  0.0  \\
            0.015  -0.3366950312208291  0.0  \\
            0.02  -0.3366950312208291  0.0  \\
            0.025  -0.3366950312208291  0.0  \\
            0.03  -0.3366950312208291  0.0  \\
            0.035  -0.3366950312208291  0.0  \\
            0.04  -0.3366950312208291  0.0  \\
            0.045  -0.3366950312208291  0.0  \\
            0.05  -0.3366950312208291  0.0  \\
            0.055  -0.3366950312208291  0.0  \\
            0.06  -0.3366950312208291  0.0  \\
            0.065  -0.3366950312208291  0.0  \\
            0.07  -0.3366950312208291  0.0  \\
            0.075  -0.3366950312208291  0.0  \\
            0.08  -0.3366950312208291  0.0  \\
            0.085  -0.3366950312208291  0.0  \\
            0.09  -0.3366950312208291  0.0  \\
            0.095  -0.3366950312208291  0.0  \\
            0.1  -0.3366950312208291  0.0  \\
            0.105  -0.3366950312208291  0.0  \\
            0.11  -0.3366950312208291  0.0  \\
            0.115  -0.3366950312208291  0.0  \\
            0.12  -0.3366950312208291  0.0  \\
            0.125  -0.3366950312208291  0.0  \\
            0.13  -0.3366950312208291  0.0  \\
            0.135  -0.3366950312208291  0.0  \\
            0.14  -0.3366950312208291  0.0  \\
            0.145  -0.3366950312208291  0.0  \\
            0.15  -0.3366950312208291  0.0  \\
            0.155  -0.3366950312208291  0.0  \\
            0.16  -0.3366950312208291  0.0  \\
            0.165  -0.3366950312208291  0.0  \\
            0.17  -0.3366950312208291  0.0  \\
            0.175  -0.3366950312208291  0.0  \\
            0.18  -0.3366950312208291  0.0  \\
            0.185  -0.3366950312208291  0.0  \\
            0.19  -0.3366950312208291  0.0  \\
            0.195  -0.3366950312208291  0.0  \\
            0.2  -0.3366950312208291  0.0  \\
            0.205  -0.3366950312208291  0.0  \\
            0.21  -0.3366950312208291  0.0  \\
            0.215  -0.3366950312208291  0.0  \\
            0.22  -0.3366950312208291  0.0  \\
            0.225  -0.3366950312208291  0.0  \\
            0.23  -0.3366950312208291  0.0  \\
            0.235  -0.3366950312208291  0.0  \\
            0.24  -0.3366950312208291  0.0  \\
            0.245  -0.3366950312208291  0.0  \\
            0.25  -0.3366950312208291  0.0  \\
            0.255  -0.3366950312208291  0.0  \\
            0.26  -0.3366950312208291  0.0  \\
            0.265  -0.3366950312208291  0.0  \\
            0.27  -0.3366950312208291  0.0  \\
            0.275  -0.3366950312208291  0.0  \\
            0.28  -0.3366950312208291  0.0  \\
            0.285  -0.3366950312208291  0.0  \\
            0.29  -0.3366950312208291  0.0  \\
            0.295  -0.3366950312208291  0.0  \\
            0.3  -0.3366950312208291  0.0  \\
            0.305  -0.3366950312208291  0.0  \\
            0.31  -0.3366950312208291  0.0  \\
            0.315  -0.3366950312208291  0.0  \\
            0.32  -0.3366950312208291  0.0  \\
            0.325  -0.3366950312208291  0.0  \\
            0.33  -0.3366950312208291  0.0  \\
            0.335  -0.3366950312208291  4.0  \\
            0.34  -0.3366950312208291  0.0  \\
            0.345  -0.3366950312208291  0.0  \\
            0.35  -0.3366950312208291  0.0  \\
            0.355  -0.3366950312208291  0.0  \\
            0.36  -0.3366950312208291  0.0  \\
            0.365  -0.3366950312208291  0.0  \\
            0.37  -0.3366950312208291  0.0  \\
            0.375  -0.3366950312208291  0.0  \\
            0.38  -0.3366950312208291  0.0  \\
            0.385  -0.3366950312208291  0.0  \\
            0.39  -0.3366950312208291  0.0  \\
            0.395  -0.3366950312208291  0.0  \\
            0.4  -0.3366950312208291  0.0  \\
            0.405  -0.3366950312208291  0.0  \\
            0.41  -0.3366950312208291  0.0  \\
            0.415  -0.3366950312208291  0.0  \\
            0.42  -0.3366950312208291  0.0  \\
            0.425  -0.3366950312208291  0.0  \\
            0.43  -0.3366950312208291  0.0  \\
            0.435  -0.3366950312208291  850.0  \\
            0.44  -0.3366950312208291  0.0  \\
            0.445  -0.3366950312208291  0.0  \\
            0.45  -0.3366950312208291  0.0  \\
            0.455  -0.3366950312208291  0.0  \\
            0.46  -0.3366950312208291  0.0  \\
            0.465  -0.3366950312208291  0.0  \\
            0.47  -0.3366950312208291  0.0  \\
            0.475  -0.3366950312208291  0.0  \\
            0.48  -0.3366950312208291  0.0  \\
            0.485  -0.3366950312208291  0.0  \\
            0.49  -0.3366950312208291  0.0  \\
            0.495  -0.3366950312208291  0.0  \\
            0.5  -0.3366950312208291  0.0  \\
            0.0  -0.32795554989069553  0.0  \\
            0.005  -0.32795554989069553  0.0  \\
            0.01  -0.32795554989069553  0.0  \\
            0.015  -0.32795554989069553  0.0  \\
            0.02  -0.32795554989069553  0.0  \\
            0.025  -0.32795554989069553  0.0  \\
            0.03  -0.32795554989069553  0.0  \\
            0.035  -0.32795554989069553  0.0  \\
            0.04  -0.32795554989069553  0.0  \\
            0.045  -0.32795554989069553  0.0  \\
            0.05  -0.32795554989069553  0.0  \\
            0.055  -0.32795554989069553  0.0  \\
            0.06  -0.32795554989069553  0.0  \\
            0.065  -0.32795554989069553  0.0  \\
            0.07  -0.32795554989069553  0.0  \\
            0.075  -0.32795554989069553  0.0  \\
            0.08  -0.32795554989069553  0.0  \\
            0.085  -0.32795554989069553  0.0  \\
            0.09  -0.32795554989069553  0.0  \\
            0.095  -0.32795554989069553  0.0  \\
            0.1  -0.32795554989069553  0.0  \\
            0.105  -0.32795554989069553  0.0  \\
            0.11  -0.32795554989069553  0.0  \\
            0.115  -0.32795554989069553  0.0  \\
            0.12  -0.32795554989069553  0.0  \\
            0.125  -0.32795554989069553  0.0  \\
            0.13  -0.32795554989069553  0.0  \\
            0.135  -0.32795554989069553  0.0  \\
            0.14  -0.32795554989069553  0.0  \\
            0.145  -0.32795554989069553  0.0  \\
            0.15  -0.32795554989069553  0.0  \\
            0.155  -0.32795554989069553  0.0  \\
            0.16  -0.32795554989069553  0.0  \\
            0.165  -0.32795554989069553  0.0  \\
            0.17  -0.32795554989069553  0.0  \\
            0.175  -0.32795554989069553  0.0  \\
            0.18  -0.32795554989069553  0.0  \\
            0.185  -0.32795554989069553  0.0  \\
            0.19  -0.32795554989069553  0.0  \\
            0.195  -0.32795554989069553  0.0  \\
            0.2  -0.32795554989069553  0.0  \\
            0.205  -0.32795554989069553  0.0  \\
            0.21  -0.32795554989069553  0.0  \\
            0.215  -0.32795554989069553  0.0  \\
            0.22  -0.32795554989069553  0.0  \\
            0.225  -0.32795554989069553  0.0  \\
            0.23  -0.32795554989069553  0.0  \\
            0.235  -0.32795554989069553  0.0  \\
            0.24  -0.32795554989069553  0.0  \\
            0.245  -0.32795554989069553  0.0  \\
            0.25  -0.32795554989069553  0.0  \\
            0.255  -0.32795554989069553  0.0  \\
            0.26  -0.32795554989069553  0.0  \\
            0.265  -0.32795554989069553  0.0  \\
            0.27  -0.32795554989069553  0.0  \\
            0.275  -0.32795554989069553  0.0  \\
            0.28  -0.32795554989069553  0.0  \\
            0.285  -0.32795554989069553  0.0  \\
            0.29  -0.32795554989069553  0.0  \\
            0.295  -0.32795554989069553  0.0  \\
            0.3  -0.32795554989069553  0.0  \\
            0.305  -0.32795554989069553  0.0  \\
            0.31  -0.32795554989069553  0.0  \\
            0.315  -0.32795554989069553  0.0  \\
            0.32  -0.32795554989069553  0.0  \\
            0.325  -0.32795554989069553  1.0  \\
            0.33  -0.32795554989069553  1.0  \\
            0.335  -0.32795554989069553  0.0  \\
            0.34  -0.32795554989069553  0.0  \\
            0.345  -0.32795554989069553  0.0  \\
            0.35  -0.32795554989069553  0.0  \\
            0.355  -0.32795554989069553  0.0  \\
            0.36  -0.32795554989069553  0.0  \\
            0.365  -0.32795554989069553  0.0  \\
            0.37  -0.32795554989069553  0.0  \\
            0.375  -0.32795554989069553  0.0  \\
            0.38  -0.32795554989069553  0.0  \\
            0.385  -0.32795554989069553  0.0  \\
            0.39  -0.32795554989069553  0.0  \\
            0.395  -0.32795554989069553  0.0  \\
            0.4  -0.32795554989069553  0.0  \\
            0.405  -0.32795554989069553  0.0  \\
            0.41  -0.32795554989069553  0.0  \\
            0.415  -0.32795554989069553  0.0  \\
            0.42  -0.32795554989069553  3.0  \\
            0.425  -0.32795554989069553  858.0  \\
            0.43  -0.32795554989069553  844.0  \\
            0.435  -0.32795554989069553  0.0  \\
            0.44  -0.32795554989069553  0.0  \\
            0.445  -0.32795554989069553  0.0  \\
            0.45  -0.32795554989069553  0.0  \\
            0.455  -0.32795554989069553  0.0  \\
            0.46  -0.32795554989069553  0.0  \\
            0.465  -0.32795554989069553  0.0  \\
            0.47  -0.32795554989069553  0.0  \\
            0.475  -0.32795554989069553  0.0  \\
            0.48  -0.32795554989069553  0.0  \\
            0.485  -0.32795554989069553  0.0  \\
            0.49  -0.32795554989069553  0.0  \\
            0.495  -0.32795554989069553  0.0  \\
            0.5  -0.32795554989069553  0.0  \\
            0.0  -0.31921606856056195  0.0  \\
            0.005  -0.31921606856056195  0.0  \\
            0.01  -0.31921606856056195  0.0  \\
            0.015  -0.31921606856056195  0.0  \\
            0.02  -0.31921606856056195  0.0  \\
            0.025  -0.31921606856056195  0.0  \\
            0.03  -0.31921606856056195  0.0  \\
            0.035  -0.31921606856056195  0.0  \\
            0.04  -0.31921606856056195  0.0  \\
            0.045  -0.31921606856056195  0.0  \\
            0.05  -0.31921606856056195  0.0  \\
            0.055  -0.31921606856056195  0.0  \\
            0.06  -0.31921606856056195  0.0  \\
            0.065  -0.31921606856056195  0.0  \\
            0.07  -0.31921606856056195  0.0  \\
            0.075  -0.31921606856056195  0.0  \\
            0.08  -0.31921606856056195  0.0  \\
            0.085  -0.31921606856056195  0.0  \\
            0.09  -0.31921606856056195  0.0  \\
            0.095  -0.31921606856056195  0.0  \\
            0.1  -0.31921606856056195  0.0  \\
            0.105  -0.31921606856056195  0.0  \\
            0.11  -0.31921606856056195  0.0  \\
            0.115  -0.31921606856056195  0.0  \\
            0.12  -0.31921606856056195  0.0  \\
            0.125  -0.31921606856056195  0.0  \\
            0.13  -0.31921606856056195  0.0  \\
            0.135  -0.31921606856056195  0.0  \\
            0.14  -0.31921606856056195  0.0  \\
            0.145  -0.31921606856056195  0.0  \\
            0.15  -0.31921606856056195  0.0  \\
            0.155  -0.31921606856056195  0.0  \\
            0.16  -0.31921606856056195  0.0  \\
            0.165  -0.31921606856056195  0.0  \\
            0.17  -0.31921606856056195  0.0  \\
            0.175  -0.31921606856056195  0.0  \\
            0.18  -0.31921606856056195  0.0  \\
            0.185  -0.31921606856056195  0.0  \\
            0.19  -0.31921606856056195  0.0  \\
            0.195  -0.31921606856056195  0.0  \\
            0.2  -0.31921606856056195  0.0  \\
            0.205  -0.31921606856056195  0.0  \\
            0.21  -0.31921606856056195  0.0  \\
            0.215  -0.31921606856056195  0.0  \\
            0.22  -0.31921606856056195  0.0  \\
            0.225  -0.31921606856056195  0.0  \\
            0.23  -0.31921606856056195  0.0  \\
            0.235  -0.31921606856056195  0.0  \\
            0.24  -0.31921606856056195  0.0  \\
            0.245  -0.31921606856056195  0.0  \\
            0.25  -0.31921606856056195  0.0  \\
            0.255  -0.31921606856056195  0.0  \\
            0.26  -0.31921606856056195  0.0  \\
            0.265  -0.31921606856056195  0.0  \\
            0.27  -0.31921606856056195  0.0  \\
            0.275  -0.31921606856056195  0.0  \\
            0.28  -0.31921606856056195  0.0  \\
            0.285  -0.31921606856056195  0.0  \\
            0.29  -0.31921606856056195  0.0  \\
            0.295  -0.31921606856056195  0.0  \\
            0.3  -0.31921606856056195  0.0  \\
            0.305  -0.31921606856056195  0.0  \\
            0.31  -0.31921606856056195  0.0  \\
            0.315  -0.31921606856056195  0.0  \\
            0.32  -0.31921606856056195  0.0  \\
            0.325  -0.31921606856056195  0.0  \\
            0.33  -0.31921606856056195  0.0  \\
            0.335  -0.31921606856056195  0.0  \\
            0.34  -0.31921606856056195  0.0  \\
            0.345  -0.31921606856056195  0.0  \\
            0.35  -0.31921606856056195  0.0  \\
            0.355  -0.31921606856056195  0.0  \\
            0.36  -0.31921606856056195  0.0  \\
            0.365  -0.31921606856056195  0.0  \\
            0.37  -0.31921606856056195  0.0  \\
            0.375  -0.31921606856056195  0.0  \\
            0.38  -0.31921606856056195  0.0  \\
            0.385  -0.31921606856056195  0.0  \\
            0.39  -0.31921606856056195  0.0  \\
            0.395  -0.31921606856056195  0.0  \\
            0.4  -0.31921606856056195  0.0  \\
            0.405  -0.31921606856056195  0.0  \\
            0.41  -0.31921606856056195  0.0  \\
            0.415  -0.31921606856056195  835.0  \\
            0.42  -0.31921606856056195  854.0  \\
            0.425  -0.31921606856056195  0.0  \\
            0.43  -0.31921606856056195  0.0  \\
            0.435  -0.31921606856056195  0.0  \\
            0.44  -0.31921606856056195  0.0  \\
            0.445  -0.31921606856056195  0.0  \\
            0.45  -0.31921606856056195  0.0  \\
            0.455  -0.31921606856056195  0.0  \\
            0.46  -0.31921606856056195  0.0  \\
            0.465  -0.31921606856056195  0.0  \\
            0.47  -0.31921606856056195  0.0  \\
            0.475  -0.31921606856056195  0.0  \\
            0.48  -0.31921606856056195  0.0  \\
            0.485  -0.31921606856056195  0.0  \\
            0.49  -0.31921606856056195  0.0  \\
            0.495  -0.31921606856056195  0.0  \\
            0.5  -0.31921606856056195  0.0  \\
            0.0  -0.3104765872304284  0.0  \\
            0.005  -0.3104765872304284  0.0  \\
            0.01  -0.3104765872304284  0.0  \\
            0.015  -0.3104765872304284  0.0  \\
            0.02  -0.3104765872304284  0.0  \\
            0.025  -0.3104765872304284  0.0  \\
            0.03  -0.3104765872304284  0.0  \\
            0.035  -0.3104765872304284  0.0  \\
            0.04  -0.3104765872304284  0.0  \\
            0.045  -0.3104765872304284  0.0  \\
            0.05  -0.3104765872304284  0.0  \\
            0.055  -0.3104765872304284  0.0  \\
            0.06  -0.3104765872304284  0.0  \\
            0.065  -0.3104765872304284  0.0  \\
            0.07  -0.3104765872304284  0.0  \\
            0.075  -0.3104765872304284  0.0  \\
            0.08  -0.3104765872304284  0.0  \\
            0.085  -0.3104765872304284  0.0  \\
            0.09  -0.3104765872304284  0.0  \\
            0.095  -0.3104765872304284  0.0  \\
            0.1  -0.3104765872304284  0.0  \\
            0.105  -0.3104765872304284  0.0  \\
            0.11  -0.3104765872304284  0.0  \\
            0.115  -0.3104765872304284  0.0  \\
            0.12  -0.3104765872304284  0.0  \\
            0.125  -0.3104765872304284  0.0  \\
            0.13  -0.3104765872304284  0.0  \\
            0.135  -0.3104765872304284  0.0  \\
            0.14  -0.3104765872304284  0.0  \\
            0.145  -0.3104765872304284  0.0  \\
            0.15  -0.3104765872304284  0.0  \\
            0.155  -0.3104765872304284  0.0  \\
            0.16  -0.3104765872304284  0.0  \\
            0.165  -0.3104765872304284  0.0  \\
            0.17  -0.3104765872304284  0.0  \\
            0.175  -0.3104765872304284  0.0  \\
            0.18  -0.3104765872304284  0.0  \\
            0.185  -0.3104765872304284  0.0  \\
            0.19  -0.3104765872304284  0.0  \\
            0.195  -0.3104765872304284  0.0  \\
            0.2  -0.3104765872304284  0.0  \\
            0.205  -0.3104765872304284  0.0  \\
            0.21  -0.3104765872304284  0.0  \\
            0.215  -0.3104765872304284  0.0  \\
            0.22  -0.3104765872304284  0.0  \\
            0.225  -0.3104765872304284  0.0  \\
            0.23  -0.3104765872304284  0.0  \\
            0.235  -0.3104765872304284  0.0  \\
            0.24  -0.3104765872304284  0.0  \\
            0.245  -0.3104765872304284  0.0  \\
            0.25  -0.3104765872304284  0.0  \\
            0.255  -0.3104765872304284  0.0  \\
            0.26  -0.3104765872304284  0.0  \\
            0.265  -0.3104765872304284  0.0  \\
            0.27  -0.3104765872304284  0.0  \\
            0.275  -0.3104765872304284  0.0  \\
            0.28  -0.3104765872304284  0.0  \\
            0.285  -0.3104765872304284  0.0  \\
            0.29  -0.3104765872304284  0.0  \\
            0.295  -0.3104765872304284  0.0  \\
            0.3  -0.3104765872304284  0.0  \\
            0.305  -0.3104765872304284  0.0  \\
            0.31  -0.3104765872304284  0.0  \\
            0.315  -0.3104765872304284  0.0  \\
            0.32  -0.3104765872304284  0.0  \\
            0.325  -0.3104765872304284  0.0  \\
            0.33  -0.3104765872304284  0.0  \\
            0.335  -0.3104765872304284  0.0  \\
            0.34  -0.3104765872304284  0.0  \\
            0.345  -0.3104765872304284  0.0  \\
            0.35  -0.3104765872304284  0.0  \\
            0.355  -0.3104765872304284  0.0  \\
            0.36  -0.3104765872304284  0.0  \\
            0.365  -0.3104765872304284  0.0  \\
            0.37  -0.3104765872304284  0.0  \\
            0.375  -0.3104765872304284  0.0  \\
            0.38  -0.3104765872304284  0.0  \\
            0.385  -0.3104765872304284  0.0  \\
            0.39  -0.3104765872304284  0.0  \\
            0.395  -0.3104765872304284  0.0  \\
            0.4  -0.3104765872304284  0.0  \\
            0.405  -0.3104765872304284  850.0  \\
            0.41  -0.3104765872304284  852.0  \\
            0.415  -0.3104765872304284  0.0  \\
            0.42  -0.3104765872304284  0.0  \\
            0.425  -0.3104765872304284  0.0  \\
            0.43  -0.3104765872304284  0.0  \\
            0.435  -0.3104765872304284  0.0  \\
            0.44  -0.3104765872304284  0.0  \\
            0.445  -0.3104765872304284  0.0  \\
            0.45  -0.3104765872304284  0.0  \\
            0.455  -0.3104765872304284  0.0  \\
            0.46  -0.3104765872304284  0.0  \\
            0.465  -0.3104765872304284  0.0  \\
            0.47  -0.3104765872304284  0.0  \\
            0.475  -0.3104765872304284  0.0  \\
            0.48  -0.3104765872304284  0.0  \\
            0.485  -0.3104765872304284  0.0  \\
            0.49  -0.3104765872304284  0.0  \\
            0.495  -0.3104765872304284  0.0  \\
            0.5  -0.3104765872304284  0.0  \\
            0.0  -0.30173710590029484  0.0  \\
            0.005  -0.30173710590029484  0.0  \\
            0.01  -0.30173710590029484  0.0  \\
            0.015  -0.30173710590029484  0.0  \\
            0.02  -0.30173710590029484  0.0  \\
            0.025  -0.30173710590029484  0.0  \\
            0.03  -0.30173710590029484  0.0  \\
            0.035  -0.30173710590029484  0.0  \\
            0.04  -0.30173710590029484  0.0  \\
            0.045  -0.30173710590029484  0.0  \\
            0.05  -0.30173710590029484  0.0  \\
            0.055  -0.30173710590029484  0.0  \\
            0.06  -0.30173710590029484  0.0  \\
            0.065  -0.30173710590029484  0.0  \\
            0.07  -0.30173710590029484  0.0  \\
            0.075  -0.30173710590029484  0.0  \\
            0.08  -0.30173710590029484  0.0  \\
            0.085  -0.30173710590029484  0.0  \\
            0.09  -0.30173710590029484  0.0  \\
            0.095  -0.30173710590029484  0.0  \\
            0.1  -0.30173710590029484  0.0  \\
            0.105  -0.30173710590029484  0.0  \\
            0.11  -0.30173710590029484  0.0  \\
            0.115  -0.30173710590029484  0.0  \\
            0.12  -0.30173710590029484  0.0  \\
            0.125  -0.30173710590029484  0.0  \\
            0.13  -0.30173710590029484  0.0  \\
            0.135  -0.30173710590029484  0.0  \\
            0.14  -0.30173710590029484  0.0  \\
            0.145  -0.30173710590029484  0.0  \\
            0.15  -0.30173710590029484  0.0  \\
            0.155  -0.30173710590029484  0.0  \\
            0.16  -0.30173710590029484  0.0  \\
            0.165  -0.30173710590029484  0.0  \\
            0.17  -0.30173710590029484  0.0  \\
            0.175  -0.30173710590029484  0.0  \\
            0.18  -0.30173710590029484  0.0  \\
            0.185  -0.30173710590029484  0.0  \\
            0.19  -0.30173710590029484  0.0  \\
            0.195  -0.30173710590029484  0.0  \\
            0.2  -0.30173710590029484  0.0  \\
            0.205  -0.30173710590029484  0.0  \\
            0.21  -0.30173710590029484  0.0  \\
            0.215  -0.30173710590029484  0.0  \\
            0.22  -0.30173710590029484  0.0  \\
            0.225  -0.30173710590029484  0.0  \\
            0.23  -0.30173710590029484  0.0  \\
            0.235  -0.30173710590029484  0.0  \\
            0.24  -0.30173710590029484  0.0  \\
            0.245  -0.30173710590029484  0.0  \\
            0.25  -0.30173710590029484  0.0  \\
            0.255  -0.30173710590029484  0.0  \\
            0.26  -0.30173710590029484  0.0  \\
            0.265  -0.30173710590029484  0.0  \\
            0.27  -0.30173710590029484  0.0  \\
            0.275  -0.30173710590029484  0.0  \\
            0.28  -0.30173710590029484  0.0  \\
            0.285  -0.30173710590029484  0.0  \\
            0.29  -0.30173710590029484  0.0  \\
            0.295  -0.30173710590029484  0.0  \\
            0.3  -0.30173710590029484  0.0  \\
            0.305  -0.30173710590029484  0.0  \\
            0.31  -0.30173710590029484  0.0  \\
            0.315  -0.30173710590029484  0.0  \\
            0.32  -0.30173710590029484  0.0  \\
            0.325  -0.30173710590029484  0.0  \\
            0.33  -0.30173710590029484  0.0  \\
            0.335  -0.30173710590029484  0.0  \\
            0.34  -0.30173710590029484  0.0  \\
            0.345  -0.30173710590029484  0.0  \\
            0.35  -0.30173710590029484  0.0  \\
            0.355  -0.30173710590029484  0.0  \\
            0.36  -0.30173710590029484  0.0  \\
            0.365  -0.30173710590029484  0.0  \\
            0.37  -0.30173710590029484  0.0  \\
            0.375  -0.30173710590029484  0.0  \\
            0.38  -0.30173710590029484  0.0  \\
            0.385  -0.30173710590029484  0.0  \\
            0.39  -0.30173710590029484  0.0  \\
            0.395  -0.30173710590029484  737.0  \\
            0.4  -0.30173710590029484  848.0  \\
            0.405  -0.30173710590029484  0.0  \\
            0.41  -0.30173710590029484  0.0  \\
            0.415  -0.30173710590029484  0.0  \\
            0.42  -0.30173710590029484  0.0  \\
            0.425  -0.30173710590029484  0.0  \\
            0.43  -0.30173710590029484  0.0  \\
            0.435  -0.30173710590029484  0.0  \\
            0.44  -0.30173710590029484  0.0  \\
            0.445  -0.30173710590029484  0.0  \\
            0.45  -0.30173710590029484  0.0  \\
            0.455  -0.30173710590029484  0.0  \\
            0.46  -0.30173710590029484  0.0  \\
            0.465  -0.30173710590029484  0.0  \\
            0.47  -0.30173710590029484  0.0  \\
            0.475  -0.30173710590029484  0.0  \\
            0.48  -0.30173710590029484  0.0  \\
            0.485  -0.30173710590029484  0.0  \\
            0.49  -0.30173710590029484  0.0  \\
            0.495  -0.30173710590029484  2.0  \\
            0.5  -0.30173710590029484  1.0  \\
            0.0  -0.29299762457016126  0.0  \\
            0.005  -0.29299762457016126  0.0  \\
            0.01  -0.29299762457016126  0.0  \\
            0.015  -0.29299762457016126  0.0  \\
            0.02  -0.29299762457016126  0.0  \\
            0.025  -0.29299762457016126  0.0  \\
            0.03  -0.29299762457016126  0.0  \\
            0.035  -0.29299762457016126  0.0  \\
            0.04  -0.29299762457016126  0.0  \\
            0.045  -0.29299762457016126  0.0  \\
            0.05  -0.29299762457016126  0.0  \\
            0.055  -0.29299762457016126  0.0  \\
            0.06  -0.29299762457016126  0.0  \\
            0.065  -0.29299762457016126  0.0  \\
            0.07  -0.29299762457016126  0.0  \\
            0.075  -0.29299762457016126  0.0  \\
            0.08  -0.29299762457016126  0.0  \\
            0.085  -0.29299762457016126  0.0  \\
            0.09  -0.29299762457016126  0.0  \\
            0.095  -0.29299762457016126  0.0  \\
            0.1  -0.29299762457016126  0.0  \\
            0.105  -0.29299762457016126  0.0  \\
            0.11  -0.29299762457016126  0.0  \\
            0.115  -0.29299762457016126  0.0  \\
            0.12  -0.29299762457016126  0.0  \\
            0.125  -0.29299762457016126  0.0  \\
            0.13  -0.29299762457016126  0.0  \\
            0.135  -0.29299762457016126  0.0  \\
            0.14  -0.29299762457016126  0.0  \\
            0.145  -0.29299762457016126  0.0  \\
            0.15  -0.29299762457016126  0.0  \\
            0.155  -0.29299762457016126  0.0  \\
            0.16  -0.29299762457016126  0.0  \\
            0.165  -0.29299762457016126  0.0  \\
            0.17  -0.29299762457016126  0.0  \\
            0.175  -0.29299762457016126  0.0  \\
            0.18  -0.29299762457016126  0.0  \\
            0.185  -0.29299762457016126  0.0  \\
            0.19  -0.29299762457016126  0.0  \\
            0.195  -0.29299762457016126  0.0  \\
            0.2  -0.29299762457016126  0.0  \\
            0.205  -0.29299762457016126  0.0  \\
            0.21  -0.29299762457016126  0.0  \\
            0.215  -0.29299762457016126  0.0  \\
            0.22  -0.29299762457016126  0.0  \\
            0.225  -0.29299762457016126  0.0  \\
            0.23  -0.29299762457016126  0.0  \\
            0.235  -0.29299762457016126  0.0  \\
            0.24  -0.29299762457016126  0.0  \\
            0.245  -0.29299762457016126  0.0  \\
            0.25  -0.29299762457016126  0.0  \\
            0.255  -0.29299762457016126  0.0  \\
            0.26  -0.29299762457016126  0.0  \\
            0.265  -0.29299762457016126  0.0  \\
            0.27  -0.29299762457016126  0.0  \\
            0.275  -0.29299762457016126  0.0  \\
            0.28  -0.29299762457016126  0.0  \\
            0.285  -0.29299762457016126  0.0  \\
            0.29  -0.29299762457016126  0.0  \\
            0.295  -0.29299762457016126  0.0  \\
            0.3  -0.29299762457016126  0.0  \\
            0.305  -0.29299762457016126  0.0  \\
            0.31  -0.29299762457016126  0.0  \\
            0.315  -0.29299762457016126  0.0  \\
            0.32  -0.29299762457016126  0.0  \\
            0.325  -0.29299762457016126  0.0  \\
            0.33  -0.29299762457016126  0.0  \\
            0.335  -0.29299762457016126  0.0  \\
            0.34  -0.29299762457016126  0.0  \\
            0.345  -0.29299762457016126  0.0  \\
            0.35  -0.29299762457016126  0.0  \\
            0.355  -0.29299762457016126  0.0  \\
            0.36  -0.29299762457016126  0.0  \\
            0.365  -0.29299762457016126  0.0  \\
            0.37  -0.29299762457016126  0.0  \\
            0.375  -0.29299762457016126  0.0  \\
            0.38  -0.29299762457016126  0.0  \\
            0.385  -0.29299762457016126  8.0  \\
            0.39  -0.29299762457016126  680.0  \\
            0.395  -0.29299762457016126  0.0  \\
            0.4  -0.29299762457016126  0.0  \\
            0.405  -0.29299762457016126  0.0  \\
            0.41  -0.29299762457016126  0.0  \\
            0.415  -0.29299762457016126  0.0  \\
            0.42  -0.29299762457016126  0.0  \\
            0.425  -0.29299762457016126  0.0  \\
            0.43  -0.29299762457016126  0.0  \\
            0.435  -0.29299762457016126  0.0  \\
            0.44  -0.29299762457016126  0.0  \\
            0.445  -0.29299762457016126  0.0  \\
            0.45  -0.29299762457016126  0.0  \\
            0.455  -0.29299762457016126  0.0  \\
            0.46  -0.29299762457016126  0.0  \\
            0.465  -0.29299762457016126  0.0  \\
            0.47  -0.29299762457016126  0.0  \\
            0.475  -0.29299762457016126  0.0  \\
            0.48  -0.29299762457016126  0.0  \\
            0.485  -0.29299762457016126  0.0  \\
            0.49  -0.29299762457016126  2.0  \\
            0.495  -0.29299762457016126  0.0  \\
            0.5  -0.29299762457016126  0.0  \\
            0.0  -0.28425814324002774  0.0  \\
            0.005  -0.28425814324002774  0.0  \\
            0.01  -0.28425814324002774  0.0  \\
            0.015  -0.28425814324002774  0.0  \\
            0.02  -0.28425814324002774  0.0  \\
            0.025  -0.28425814324002774  0.0  \\
            0.03  -0.28425814324002774  0.0  \\
            0.035  -0.28425814324002774  0.0  \\
            0.04  -0.28425814324002774  0.0  \\
            0.045  -0.28425814324002774  0.0  \\
            0.05  -0.28425814324002774  0.0  \\
            0.055  -0.28425814324002774  0.0  \\
            0.06  -0.28425814324002774  0.0  \\
            0.065  -0.28425814324002774  0.0  \\
            0.07  -0.28425814324002774  0.0  \\
            0.075  -0.28425814324002774  0.0  \\
            0.08  -0.28425814324002774  0.0  \\
            0.085  -0.28425814324002774  0.0  \\
            0.09  -0.28425814324002774  0.0  \\
            0.095  -0.28425814324002774  0.0  \\
            0.1  -0.28425814324002774  0.0  \\
            0.105  -0.28425814324002774  0.0  \\
            0.11  -0.28425814324002774  0.0  \\
            0.115  -0.28425814324002774  0.0  \\
            0.12  -0.28425814324002774  0.0  \\
            0.125  -0.28425814324002774  0.0  \\
            0.13  -0.28425814324002774  0.0  \\
            0.135  -0.28425814324002774  0.0  \\
            0.14  -0.28425814324002774  0.0  \\
            0.145  -0.28425814324002774  0.0  \\
            0.15  -0.28425814324002774  0.0  \\
            0.155  -0.28425814324002774  0.0  \\
            0.16  -0.28425814324002774  0.0  \\
            0.165  -0.28425814324002774  0.0  \\
            0.17  -0.28425814324002774  0.0  \\
            0.175  -0.28425814324002774  0.0  \\
            0.18  -0.28425814324002774  0.0  \\
            0.185  -0.28425814324002774  0.0  \\
            0.19  -0.28425814324002774  0.0  \\
            0.195  -0.28425814324002774  0.0  \\
            0.2  -0.28425814324002774  0.0  \\
            0.205  -0.28425814324002774  0.0  \\
            0.21  -0.28425814324002774  0.0  \\
            0.215  -0.28425814324002774  0.0  \\
            0.22  -0.28425814324002774  0.0  \\
            0.225  -0.28425814324002774  0.0  \\
            0.23  -0.28425814324002774  0.0  \\
            0.235  -0.28425814324002774  0.0  \\
            0.24  -0.28425814324002774  0.0  \\
            0.245  -0.28425814324002774  0.0  \\
            0.25  -0.28425814324002774  0.0  \\
            0.255  -0.28425814324002774  0.0  \\
            0.26  -0.28425814324002774  0.0  \\
            0.265  -0.28425814324002774  0.0  \\
            0.27  -0.28425814324002774  0.0  \\
            0.275  -0.28425814324002774  0.0  \\
            0.28  -0.28425814324002774  0.0  \\
            0.285  -0.28425814324002774  0.0  \\
            0.29  -0.28425814324002774  0.0  \\
            0.295  -0.28425814324002774  0.0  \\
            0.3  -0.28425814324002774  0.0  \\
            0.305  -0.28425814324002774  0.0  \\
            0.31  -0.28425814324002774  0.0  \\
            0.315  -0.28425814324002774  0.0  \\
            0.32  -0.28425814324002774  0.0  \\
            0.325  -0.28425814324002774  0.0  \\
            0.33  -0.28425814324002774  0.0  \\
            0.335  -0.28425814324002774  0.0  \\
            0.34  -0.28425814324002774  0.0  \\
            0.345  -0.28425814324002774  0.0  \\
            0.35  -0.28425814324002774  0.0  \\
            0.355  -0.28425814324002774  0.0  \\
            0.36  -0.28425814324002774  0.0  \\
            0.365  -0.28425814324002774  0.0  \\
            0.37  -0.28425814324002774  0.0  \\
            0.375  -0.28425814324002774  36.0  \\
            0.38  -0.28425814324002774  598.0  \\
            0.385  -0.28425814324002774  669.0  \\
            0.39  -0.28425814324002774  0.0  \\
            0.395  -0.28425814324002774  0.0  \\
            0.4  -0.28425814324002774  0.0  \\
            0.405  -0.28425814324002774  0.0  \\
            0.41  -0.28425814324002774  0.0  \\
            0.415  -0.28425814324002774  0.0  \\
            0.42  -0.28425814324002774  0.0  \\
            0.425  -0.28425814324002774  0.0  \\
            0.43  -0.28425814324002774  0.0  \\
            0.435  -0.28425814324002774  0.0  \\
            0.44  -0.28425814324002774  0.0  \\
            0.445  -0.28425814324002774  0.0  \\
            0.45  -0.28425814324002774  0.0  \\
            0.455  -0.28425814324002774  0.0  \\
            0.46  -0.28425814324002774  0.0  \\
            0.465  -0.28425814324002774  0.0  \\
            0.47  -0.28425814324002774  0.0  \\
            0.475  -0.28425814324002774  0.0  \\
            0.48  -0.28425814324002774  0.0  \\
            0.485  -0.28425814324002774  0.0  \\
            0.49  -0.28425814324002774  0.0  \\
            0.495  -0.28425814324002774  0.0  \\
            0.5  -0.28425814324002774  0.0  \\
            0.0  -0.27551866190989416  0.0  \\
            0.005  -0.27551866190989416  0.0  \\
            0.01  -0.27551866190989416  0.0  \\
            0.015  -0.27551866190989416  0.0  \\
            0.02  -0.27551866190989416  0.0  \\
            0.025  -0.27551866190989416  0.0  \\
            0.03  -0.27551866190989416  0.0  \\
            0.035  -0.27551866190989416  0.0  \\
            0.04  -0.27551866190989416  0.0  \\
            0.045  -0.27551866190989416  0.0  \\
            0.05  -0.27551866190989416  0.0  \\
            0.055  -0.27551866190989416  0.0  \\
            0.06  -0.27551866190989416  0.0  \\
            0.065  -0.27551866190989416  0.0  \\
            0.07  -0.27551866190989416  0.0  \\
            0.075  -0.27551866190989416  0.0  \\
            0.08  -0.27551866190989416  0.0  \\
            0.085  -0.27551866190989416  0.0  \\
            0.09  -0.27551866190989416  0.0  \\
            0.095  -0.27551866190989416  0.0  \\
            0.1  -0.27551866190989416  0.0  \\
            0.105  -0.27551866190989416  0.0  \\
            0.11  -0.27551866190989416  0.0  \\
            0.115  -0.27551866190989416  0.0  \\
            0.12  -0.27551866190989416  0.0  \\
            0.125  -0.27551866190989416  0.0  \\
            0.13  -0.27551866190989416  0.0  \\
            0.135  -0.27551866190989416  0.0  \\
            0.14  -0.27551866190989416  0.0  \\
            0.145  -0.27551866190989416  0.0  \\
            0.15  -0.27551866190989416  0.0  \\
            0.155  -0.27551866190989416  0.0  \\
            0.16  -0.27551866190989416  0.0  \\
            0.165  -0.27551866190989416  0.0  \\
            0.17  -0.27551866190989416  0.0  \\
            0.175  -0.27551866190989416  0.0  \\
            0.18  -0.27551866190989416  0.0  \\
            0.185  -0.27551866190989416  0.0  \\
            0.19  -0.27551866190989416  0.0  \\
            0.195  -0.27551866190989416  0.0  \\
            0.2  -0.27551866190989416  0.0  \\
            0.205  -0.27551866190989416  0.0  \\
            0.21  -0.27551866190989416  0.0  \\
            0.215  -0.27551866190989416  0.0  \\
            0.22  -0.27551866190989416  0.0  \\
            0.225  -0.27551866190989416  0.0  \\
            0.23  -0.27551866190989416  0.0  \\
            0.235  -0.27551866190989416  0.0  \\
            0.24  -0.27551866190989416  0.0  \\
            0.245  -0.27551866190989416  0.0  \\
            0.25  -0.27551866190989416  0.0  \\
            0.255  -0.27551866190989416  0.0  \\
            0.26  -0.27551866190989416  0.0  \\
            0.265  -0.27551866190989416  0.0  \\
            0.27  -0.27551866190989416  0.0  \\
            0.275  -0.27551866190989416  0.0  \\
            0.28  -0.27551866190989416  0.0  \\
            0.285  -0.27551866190989416  0.0  \\
            0.29  -0.27551866190989416  0.0  \\
            0.295  -0.27551866190989416  0.0  \\
            0.3  -0.27551866190989416  0.0  \\
            0.305  -0.27551866190989416  0.0  \\
            0.31  -0.27551866190989416  0.0  \\
            0.315  -0.27551866190989416  0.0  \\
            0.32  -0.27551866190989416  0.0  \\
            0.325  -0.27551866190989416  0.0  \\
            0.33  -0.27551866190989416  0.0  \\
            0.335  -0.27551866190989416  0.0  \\
            0.34  -0.27551866190989416  0.0  \\
            0.345  -0.27551866190989416  0.0  \\
            0.35  -0.27551866190989416  0.0  \\
            0.355  -0.27551866190989416  0.0  \\
            0.36  -0.27551866190989416  0.0  \\
            0.365  -0.27551866190989416  176.0  \\
            0.37  -0.27551866190989416  604.0  \\
            0.375  -0.27551866190989416  550.0  \\
            0.38  -0.27551866190989416  0.0  \\
            0.385  -0.27551866190989416  0.0  \\
            0.39  -0.27551866190989416  0.0  \\
            0.395  -0.27551866190989416  0.0  \\
            0.4  -0.27551866190989416  0.0  \\
            0.405  -0.27551866190989416  0.0  \\
            0.41  -0.27551866190989416  0.0  \\
            0.415  -0.27551866190989416  0.0  \\
            0.42  -0.27551866190989416  0.0  \\
            0.425  -0.27551866190989416  0.0  \\
            0.43  -0.27551866190989416  0.0  \\
            0.435  -0.27551866190989416  0.0  \\
            0.44  -0.27551866190989416  0.0  \\
            0.445  -0.27551866190989416  0.0  \\
            0.45  -0.27551866190989416  0.0  \\
            0.455  -0.27551866190989416  0.0  \\
            0.46  -0.27551866190989416  0.0  \\
            0.465  -0.27551866190989416  0.0  \\
            0.47  -0.27551866190989416  0.0  \\
            0.475  -0.27551866190989416  0.0  \\
            0.48  -0.27551866190989416  0.0  \\
            0.485  -0.27551866190989416  0.0  \\
            0.49  -0.27551866190989416  0.0  \\
            0.495  -0.27551866190989416  0.0  \\
            0.5  -0.27551866190989416  0.0  \\
            0.0  -0.2667791805797606  0.0  \\
            0.005  -0.2667791805797606  0.0  \\
            0.01  -0.2667791805797606  0.0  \\
            0.015  -0.2667791805797606  0.0  \\
            0.02  -0.2667791805797606  0.0  \\
            0.025  -0.2667791805797606  0.0  \\
            0.03  -0.2667791805797606  0.0  \\
            0.035  -0.2667791805797606  0.0  \\
            0.04  -0.2667791805797606  0.0  \\
            0.045  -0.2667791805797606  0.0  \\
            0.05  -0.2667791805797606  0.0  \\
            0.055  -0.2667791805797606  0.0  \\
            0.06  -0.2667791805797606  0.0  \\
            0.065  -0.2667791805797606  0.0  \\
            0.07  -0.2667791805797606  0.0  \\
            0.075  -0.2667791805797606  0.0  \\
            0.08  -0.2667791805797606  0.0  \\
            0.085  -0.2667791805797606  0.0  \\
            0.09  -0.2667791805797606  0.0  \\
            0.095  -0.2667791805797606  0.0  \\
            0.1  -0.2667791805797606  0.0  \\
            0.105  -0.2667791805797606  0.0  \\
            0.11  -0.2667791805797606  0.0  \\
            0.115  -0.2667791805797606  0.0  \\
            0.12  -0.2667791805797606  0.0  \\
            0.125  -0.2667791805797606  0.0  \\
            0.13  -0.2667791805797606  0.0  \\
            0.135  -0.2667791805797606  0.0  \\
            0.14  -0.2667791805797606  0.0  \\
            0.145  -0.2667791805797606  0.0  \\
            0.15  -0.2667791805797606  0.0  \\
            0.155  -0.2667791805797606  0.0  \\
            0.16  -0.2667791805797606  0.0  \\
            0.165  -0.2667791805797606  0.0  \\
            0.17  -0.2667791805797606  0.0  \\
            0.175  -0.2667791805797606  0.0  \\
            0.18  -0.2667791805797606  0.0  \\
            0.185  -0.2667791805797606  0.0  \\
            0.19  -0.2667791805797606  0.0  \\
            0.195  -0.2667791805797606  0.0  \\
            0.2  -0.2667791805797606  0.0  \\
            0.205  -0.2667791805797606  0.0  \\
            0.21  -0.2667791805797606  0.0  \\
            0.215  -0.2667791805797606  0.0  \\
            0.22  -0.2667791805797606  0.0  \\
            0.225  -0.2667791805797606  0.0  \\
            0.23  -0.2667791805797606  0.0  \\
            0.235  -0.2667791805797606  0.0  \\
            0.24  -0.2667791805797606  0.0  \\
            0.245  -0.2667791805797606  0.0  \\
            0.25  -0.2667791805797606  0.0  \\
            0.255  -0.2667791805797606  0.0  \\
            0.26  -0.2667791805797606  0.0  \\
            0.265  -0.2667791805797606  0.0  \\
            0.27  -0.2667791805797606  0.0  \\
            0.275  -0.2667791805797606  0.0  \\
            0.28  -0.2667791805797606  0.0  \\
            0.285  -0.2667791805797606  0.0  \\
            0.29  -0.2667791805797606  0.0  \\
            0.295  -0.2667791805797606  0.0  \\
            0.3  -0.2667791805797606  0.0  \\
            0.305  -0.2667791805797606  0.0  \\
            0.31  -0.2667791805797606  0.0  \\
            0.315  -0.2667791805797606  0.0  \\
            0.32  -0.2667791805797606  0.0  \\
            0.325  -0.2667791805797606  0.0  \\
            0.33  -0.2667791805797606  0.0  \\
            0.335  -0.2667791805797606  0.0  \\
            0.34  -0.2667791805797606  0.0  \\
            0.345  -0.2667791805797606  0.0  \\
            0.35  -0.2667791805797606  0.0  \\
            0.355  -0.2667791805797606  392.0  \\
            0.36  -0.2667791805797606  739.0  \\
            0.365  -0.2667791805797606  494.0  \\
            0.37  -0.2667791805797606  0.0  \\
            0.375  -0.2667791805797606  0.0  \\
            0.38  -0.2667791805797606  0.0  \\
            0.385  -0.2667791805797606  0.0  \\
            0.39  -0.2667791805797606  0.0  \\
            0.395  -0.2667791805797606  0.0  \\
            0.4  -0.2667791805797606  0.0  \\
            0.405  -0.2667791805797606  0.0  \\
            0.41  -0.2667791805797606  0.0  \\
            0.415  -0.2667791805797606  0.0  \\
            0.42  -0.2667791805797606  0.0  \\
            0.425  -0.2667791805797606  0.0  \\
            0.43  -0.2667791805797606  0.0  \\
            0.435  -0.2667791805797606  0.0  \\
            0.44  -0.2667791805797606  0.0  \\
            0.445  -0.2667791805797606  0.0  \\
            0.45  -0.2667791805797606  0.0  \\
            0.455  -0.2667791805797606  0.0  \\
            0.46  -0.2667791805797606  2.0  \\
            0.465  -0.2667791805797606  0.0  \\
            0.47  -0.2667791805797606  0.0  \\
            0.475  -0.2667791805797606  0.0  \\
            0.48  -0.2667791805797606  0.0  \\
            0.485  -0.2667791805797606  0.0  \\
            0.49  -0.2667791805797606  0.0  \\
            0.495  -0.2667791805797606  0.0  \\
            0.5  -0.2667791805797606  0.0  \\
            0.0  -0.25803969924962705  0.0  \\
            0.005  -0.25803969924962705  0.0  \\
            0.01  -0.25803969924962705  0.0  \\
            0.015  -0.25803969924962705  0.0  \\
            0.02  -0.25803969924962705  0.0  \\
            0.025  -0.25803969924962705  0.0  \\
            0.03  -0.25803969924962705  0.0  \\
            0.035  -0.25803969924962705  0.0  \\
            0.04  -0.25803969924962705  0.0  \\
            0.045  -0.25803969924962705  0.0  \\
            0.05  -0.25803969924962705  0.0  \\
            0.055  -0.25803969924962705  0.0  \\
            0.06  -0.25803969924962705  0.0  \\
            0.065  -0.25803969924962705  0.0  \\
            0.07  -0.25803969924962705  0.0  \\
            0.075  -0.25803969924962705  0.0  \\
            0.08  -0.25803969924962705  0.0  \\
            0.085  -0.25803969924962705  0.0  \\
            0.09  -0.25803969924962705  0.0  \\
            0.095  -0.25803969924962705  0.0  \\
            0.1  -0.25803969924962705  0.0  \\
            0.105  -0.25803969924962705  0.0  \\
            0.11  -0.25803969924962705  0.0  \\
            0.115  -0.25803969924962705  0.0  \\
            0.12  -0.25803969924962705  0.0  \\
            0.125  -0.25803969924962705  0.0  \\
            0.13  -0.25803969924962705  0.0  \\
            0.135  -0.25803969924962705  0.0  \\
            0.14  -0.25803969924962705  0.0  \\
            0.145  -0.25803969924962705  0.0  \\
            0.15  -0.25803969924962705  0.0  \\
            0.155  -0.25803969924962705  0.0  \\
            0.16  -0.25803969924962705  0.0  \\
            0.165  -0.25803969924962705  0.0  \\
            0.17  -0.25803969924962705  0.0  \\
            0.175  -0.25803969924962705  0.0  \\
            0.18  -0.25803969924962705  0.0  \\
            0.185  -0.25803969924962705  0.0  \\
            0.19  -0.25803969924962705  0.0  \\
            0.195  -0.25803969924962705  0.0  \\
            0.2  -0.25803969924962705  0.0  \\
            0.205  -0.25803969924962705  0.0  \\
            0.21  -0.25803969924962705  0.0  \\
            0.215  -0.25803969924962705  0.0  \\
            0.22  -0.25803969924962705  0.0  \\
            0.225  -0.25803969924962705  0.0  \\
            0.23  -0.25803969924962705  0.0  \\
            0.235  -0.25803969924962705  0.0  \\
            0.24  -0.25803969924962705  0.0  \\
            0.245  -0.25803969924962705  0.0  \\
            0.25  -0.25803969924962705  0.0  \\
            0.255  -0.25803969924962705  0.0  \\
            0.26  -0.25803969924962705  0.0  \\
            0.265  -0.25803969924962705  0.0  \\
            0.27  -0.25803969924962705  0.0  \\
            0.275  -0.25803969924962705  0.0  \\
            0.28  -0.25803969924962705  0.0  \\
            0.285  -0.25803969924962705  0.0  \\
            0.29  -0.25803969924962705  0.0  \\
            0.295  -0.25803969924962705  0.0  \\
            0.3  -0.25803969924962705  0.0  \\
            0.305  -0.25803969924962705  0.0  \\
            0.31  -0.25803969924962705  0.0  \\
            0.315  -0.25803969924962705  0.0  \\
            0.32  -0.25803969924962705  0.0  \\
            0.325  -0.25803969924962705  0.0  \\
            0.33  -0.25803969924962705  0.0  \\
            0.335  -0.25803969924962705  0.0  \\
            0.34  -0.25803969924962705  0.0  \\
            0.345  -0.25803969924962705  534.0  \\
            0.35  -0.25803969924962705  743.0  \\
            0.355  -0.25803969924962705  473.0  \\
            0.36  -0.25803969924962705  0.0  \\
            0.365  -0.25803969924962705  0.0  \\
            0.37  -0.25803969924962705  0.0  \\
            0.375  -0.25803969924962705  0.0  \\
            0.38  -0.25803969924962705  0.0  \\
            0.385  -0.25803969924962705  0.0  \\
            0.39  -0.25803969924962705  0.0  \\
            0.395  -0.25803969924962705  0.0  \\
            0.4  -0.25803969924962705  0.0  \\
            0.405  -0.25803969924962705  0.0  \\
            0.41  -0.25803969924962705  0.0  \\
            0.415  -0.25803969924962705  0.0  \\
            0.42  -0.25803969924962705  0.0  \\
            0.425  -0.25803969924962705  0.0  \\
            0.43  -0.25803969924962705  0.0  \\
            0.435  -0.25803969924962705  0.0  \\
            0.44  -0.25803969924962705  0.0  \\
            0.445  -0.25803969924962705  7.0  \\
            0.45  -0.25803969924962705  1.0  \\
            0.455  -0.25803969924962705  1.0  \\
            0.46  -0.25803969924962705  0.0  \\
            0.465  -0.25803969924962705  0.0  \\
            0.47  -0.25803969924962705  0.0  \\
            0.475  -0.25803969924962705  0.0  \\
            0.48  -0.25803969924962705  0.0  \\
            0.485  -0.25803969924962705  0.0  \\
            0.49  -0.25803969924962705  0.0  \\
            0.495  -0.25803969924962705  0.0  \\
            0.5  -0.25803969924962705  0.0  \\
            0.0  -0.24930021791949347  0.0  \\
            0.005  -0.24930021791949347  0.0  \\
            0.01  -0.24930021791949347  0.0  \\
            0.015  -0.24930021791949347  0.0  \\
            0.02  -0.24930021791949347  0.0  \\
            0.025  -0.24930021791949347  0.0  \\
            0.03  -0.24930021791949347  0.0  \\
            0.035  -0.24930021791949347  0.0  \\
            0.04  -0.24930021791949347  0.0  \\
            0.045  -0.24930021791949347  0.0  \\
            0.05  -0.24930021791949347  0.0  \\
            0.055  -0.24930021791949347  0.0  \\
            0.06  -0.24930021791949347  0.0  \\
            0.065  -0.24930021791949347  0.0  \\
            0.07  -0.24930021791949347  0.0  \\
            0.075  -0.24930021791949347  0.0  \\
            0.08  -0.24930021791949347  0.0  \\
            0.085  -0.24930021791949347  0.0  \\
            0.09  -0.24930021791949347  0.0  \\
            0.095  -0.24930021791949347  0.0  \\
            0.1  -0.24930021791949347  0.0  \\
            0.105  -0.24930021791949347  0.0  \\
            0.11  -0.24930021791949347  0.0  \\
            0.115  -0.24930021791949347  0.0  \\
            0.12  -0.24930021791949347  0.0  \\
            0.125  -0.24930021791949347  0.0  \\
            0.13  -0.24930021791949347  0.0  \\
            0.135  -0.24930021791949347  0.0  \\
            0.14  -0.24930021791949347  0.0  \\
            0.145  -0.24930021791949347  0.0  \\
            0.15  -0.24930021791949347  0.0  \\
            0.155  -0.24930021791949347  0.0  \\
            0.16  -0.24930021791949347  0.0  \\
            0.165  -0.24930021791949347  0.0  \\
            0.17  -0.24930021791949347  0.0  \\
            0.175  -0.24930021791949347  0.0  \\
            0.18  -0.24930021791949347  0.0  \\
            0.185  -0.24930021791949347  0.0  \\
            0.19  -0.24930021791949347  0.0  \\
            0.195  -0.24930021791949347  0.0  \\
            0.2  -0.24930021791949347  0.0  \\
            0.205  -0.24930021791949347  0.0  \\
            0.21  -0.24930021791949347  0.0  \\
            0.215  -0.24930021791949347  0.0  \\
            0.22  -0.24930021791949347  0.0  \\
            0.225  -0.24930021791949347  0.0  \\
            0.23  -0.24930021791949347  0.0  \\
            0.235  -0.24930021791949347  0.0  \\
            0.24  -0.24930021791949347  0.0  \\
            0.245  -0.24930021791949347  0.0  \\
            0.25  -0.24930021791949347  0.0  \\
            0.255  -0.24930021791949347  0.0  \\
            0.26  -0.24930021791949347  0.0  \\
            0.265  -0.24930021791949347  0.0  \\
            0.27  -0.24930021791949347  0.0  \\
            0.275  -0.24930021791949347  0.0  \\
            0.28  -0.24930021791949347  0.0  \\
            0.285  -0.24930021791949347  0.0  \\
            0.29  -0.24930021791949347  0.0  \\
            0.295  -0.24930021791949347  0.0  \\
            0.3  -0.24930021791949347  0.0  \\
            0.305  -0.24930021791949347  0.0  \\
            0.31  -0.24930021791949347  0.0  \\
            0.315  -0.24930021791949347  0.0  \\
            0.32  -0.24930021791949347  0.0  \\
            0.325  -0.24930021791949347  0.0  \\
            0.33  -0.24930021791949347  0.0  \\
            0.335  -0.24930021791949347  570.0  \\
            0.34  -0.24930021791949347  619.0  \\
            0.345  -0.24930021791949347  73.0  \\
            0.35  -0.24930021791949347  0.0  \\
            0.355  -0.24930021791949347  0.0  \\
            0.36  -0.24930021791949347  0.0  \\
            0.365  -0.24930021791949347  0.0  \\
            0.37  -0.24930021791949347  0.0  \\
            0.375  -0.24930021791949347  0.0  \\
            0.38  -0.24930021791949347  0.0  \\
            0.385  -0.24930021791949347  0.0  \\
            0.39  -0.24930021791949347  0.0  \\
            0.395  -0.24930021791949347  0.0  \\
            0.4  -0.24930021791949347  0.0  \\
            0.405  -0.24930021791949347  0.0  \\
            0.41  -0.24930021791949347  0.0  \\
            0.415  -0.24930021791949347  0.0  \\
            0.42  -0.24930021791949347  0.0  \\
            0.425  -0.24930021791949347  0.0  \\
            0.43  -0.24930021791949347  0.0  \\
            0.435  -0.24930021791949347  11.0  \\
            0.44  -0.24930021791949347  9.0  \\
            0.445  -0.24930021791949347  0.0  \\
            0.45  -0.24930021791949347  0.0  \\
            0.455  -0.24930021791949347  0.0  \\
            0.46  -0.24930021791949347  0.0  \\
            0.465  -0.24930021791949347  0.0  \\
            0.47  -0.24930021791949347  0.0  \\
            0.475  -0.24930021791949347  0.0  \\
            0.48  -0.24930021791949347  0.0  \\
            0.485  -0.24930021791949347  0.0  \\
            0.49  -0.24930021791949347  0.0  \\
            0.495  -0.24930021791949347  0.0  \\
            0.5  -0.24930021791949347  0.0  \\
            0.0  -0.2405607365893599  0.0  \\
            0.005  -0.2405607365893599  0.0  \\
            0.01  -0.2405607365893599  0.0  \\
            0.015  -0.2405607365893599  0.0  \\
            0.02  -0.2405607365893599  0.0  \\
            0.025  -0.2405607365893599  0.0  \\
            0.03  -0.2405607365893599  0.0  \\
            0.035  -0.2405607365893599  0.0  \\
            0.04  -0.2405607365893599  0.0  \\
            0.045  -0.2405607365893599  0.0  \\
            0.05  -0.2405607365893599  0.0  \\
            0.055  -0.2405607365893599  0.0  \\
            0.06  -0.2405607365893599  0.0  \\
            0.065  -0.2405607365893599  0.0  \\
            0.07  -0.2405607365893599  0.0  \\
            0.075  -0.2405607365893599  0.0  \\
            0.08  -0.2405607365893599  0.0  \\
            0.085  -0.2405607365893599  0.0  \\
            0.09  -0.2405607365893599  0.0  \\
            0.095  -0.2405607365893599  0.0  \\
            0.1  -0.2405607365893599  0.0  \\
            0.105  -0.2405607365893599  0.0  \\
            0.11  -0.2405607365893599  0.0  \\
            0.115  -0.2405607365893599  0.0  \\
            0.12  -0.2405607365893599  0.0  \\
            0.125  -0.2405607365893599  0.0  \\
            0.13  -0.2405607365893599  0.0  \\
            0.135  -0.2405607365893599  0.0  \\
            0.14  -0.2405607365893599  0.0  \\
            0.145  -0.2405607365893599  0.0  \\
            0.15  -0.2405607365893599  0.0  \\
            0.155  -0.2405607365893599  0.0  \\
            0.16  -0.2405607365893599  0.0  \\
            0.165  -0.2405607365893599  0.0  \\
            0.17  -0.2405607365893599  0.0  \\
            0.175  -0.2405607365893599  0.0  \\
            0.18  -0.2405607365893599  0.0  \\
            0.185  -0.2405607365893599  0.0  \\
            0.19  -0.2405607365893599  0.0  \\
            0.195  -0.2405607365893599  0.0  \\
            0.2  -0.2405607365893599  0.0  \\
            0.205  -0.2405607365893599  0.0  \\
            0.21  -0.2405607365893599  0.0  \\
            0.215  -0.2405607365893599  0.0  \\
            0.22  -0.2405607365893599  0.0  \\
            0.225  -0.2405607365893599  0.0  \\
            0.23  -0.2405607365893599  0.0  \\
            0.235  -0.2405607365893599  0.0  \\
            0.24  -0.2405607365893599  0.0  \\
            0.245  -0.2405607365893599  0.0  \\
            0.25  -0.2405607365893599  0.0  \\
            0.255  -0.2405607365893599  0.0  \\
            0.26  -0.2405607365893599  0.0  \\
            0.265  -0.2405607365893599  0.0  \\
            0.27  -0.2405607365893599  0.0  \\
            0.275  -0.2405607365893599  0.0  \\
            0.28  -0.2405607365893599  0.0  \\
            0.285  -0.2405607365893599  0.0  \\
            0.29  -0.2405607365893599  0.0  \\
            0.295  -0.2405607365893599  0.0  \\
            0.3  -0.2405607365893599  0.0  \\
            0.305  -0.2405607365893599  0.0  \\
            0.31  -0.2405607365893599  0.0  \\
            0.315  -0.2405607365893599  0.0  \\
            0.32  -0.2405607365893599  0.0  \\
            0.325  -0.2405607365893599  744.0  \\
            0.33  -0.2405607365893599  745.0  \\
            0.335  -0.2405607365893599  95.0  \\
            0.34  -0.2405607365893599  0.0  \\
            0.345  -0.2405607365893599  0.0  \\
            0.35  -0.2405607365893599  0.0  \\
            0.355  -0.2405607365893599  0.0  \\
            0.36  -0.2405607365893599  0.0  \\
            0.365  -0.2405607365893599  0.0  \\
            0.37  -0.2405607365893599  0.0  \\
            0.375  -0.2405607365893599  0.0  \\
            0.38  -0.2405607365893599  0.0  \\
            0.385  -0.2405607365893599  0.0  \\
            0.39  -0.2405607365893599  0.0  \\
            0.395  -0.2405607365893599  0.0  \\
            0.4  -0.2405607365893599  0.0  \\
            0.405  -0.2405607365893599  0.0  \\
            0.41  -0.2405607365893599  0.0  \\
            0.415  -0.2405607365893599  0.0  \\
            0.42  -0.2405607365893599  0.0  \\
            0.425  -0.2405607365893599  14.0  \\
            0.43  -0.2405607365893599  12.0  \\
            0.435  -0.2405607365893599  0.0  \\
            0.44  -0.2405607365893599  0.0  \\
            0.445  -0.2405607365893599  0.0  \\
            0.45  -0.2405607365893599  0.0  \\
            0.455  -0.2405607365893599  0.0  \\
            0.46  -0.2405607365893599  0.0  \\
            0.465  -0.2405607365893599  0.0  \\
            0.47  -0.2405607365893599  0.0  \\
            0.475  -0.2405607365893599  0.0  \\
            0.48  -0.2405607365893599  0.0  \\
            0.485  -0.2405607365893599  0.0  \\
            0.49  -0.2405607365893599  0.0  \\
            0.495  -0.2405607365893599  0.0  \\
            0.5  -0.2405607365893599  0.0  \\
            0.0  -0.23182125525922634  0.0  \\
            0.005  -0.23182125525922634  0.0  \\
            0.01  -0.23182125525922634  0.0  \\
            0.015  -0.23182125525922634  0.0  \\
            0.02  -0.23182125525922634  0.0  \\
            0.025  -0.23182125525922634  0.0  \\
            0.03  -0.23182125525922634  0.0  \\
            0.035  -0.23182125525922634  0.0  \\
            0.04  -0.23182125525922634  0.0  \\
            0.045  -0.23182125525922634  0.0  \\
            0.05  -0.23182125525922634  0.0  \\
            0.055  -0.23182125525922634  0.0  \\
            0.06  -0.23182125525922634  0.0  \\
            0.065  -0.23182125525922634  0.0  \\
            0.07  -0.23182125525922634  0.0  \\
            0.075  -0.23182125525922634  0.0  \\
            0.08  -0.23182125525922634  0.0  \\
            0.085  -0.23182125525922634  0.0  \\
            0.09  -0.23182125525922634  0.0  \\
            0.095  -0.23182125525922634  0.0  \\
            0.1  -0.23182125525922634  0.0  \\
            0.105  -0.23182125525922634  0.0  \\
            0.11  -0.23182125525922634  0.0  \\
            0.115  -0.23182125525922634  0.0  \\
            0.12  -0.23182125525922634  0.0  \\
            0.125  -0.23182125525922634  0.0  \\
            0.13  -0.23182125525922634  0.0  \\
            0.135  -0.23182125525922634  0.0  \\
            0.14  -0.23182125525922634  0.0  \\
            0.145  -0.23182125525922634  0.0  \\
            0.15  -0.23182125525922634  0.0  \\
            0.155  -0.23182125525922634  0.0  \\
            0.16  -0.23182125525922634  0.0  \\
            0.165  -0.23182125525922634  0.0  \\
            0.17  -0.23182125525922634  0.0  \\
            0.175  -0.23182125525922634  0.0  \\
            0.18  -0.23182125525922634  0.0  \\
            0.185  -0.23182125525922634  0.0  \\
            0.19  -0.23182125525922634  0.0  \\
            0.195  -0.23182125525922634  0.0  \\
            0.2  -0.23182125525922634  0.0  \\
            0.205  -0.23182125525922634  0.0  \\
            0.21  -0.23182125525922634  0.0  \\
            0.215  -0.23182125525922634  0.0  \\
            0.22  -0.23182125525922634  0.0  \\
            0.225  -0.23182125525922634  0.0  \\
            0.23  -0.23182125525922634  0.0  \\
            0.235  -0.23182125525922634  0.0  \\
            0.24  -0.23182125525922634  0.0  \\
            0.245  -0.23182125525922634  0.0  \\
            0.25  -0.23182125525922634  0.0  \\
            0.255  -0.23182125525922634  0.0  \\
            0.26  -0.23182125525922634  0.0  \\
            0.265  -0.23182125525922634  0.0  \\
            0.27  -0.23182125525922634  0.0  \\
            0.275  -0.23182125525922634  0.0  \\
            0.28  -0.23182125525922634  0.0  \\
            0.285  -0.23182125525922634  0.0  \\
            0.29  -0.23182125525922634  0.0  \\
            0.295  -0.23182125525922634  0.0  \\
            0.3  -0.23182125525922634  0.0  \\
            0.305  -0.23182125525922634  0.0  \\
            0.31  -0.23182125525922634  0.0  \\
            0.315  -0.23182125525922634  850.0  \\
            0.32  -0.23182125525922634  934.0  \\
            0.325  -0.23182125525922634  107.0  \\
            0.33  -0.23182125525922634  0.0  \\
            0.335  -0.23182125525922634  0.0  \\
            0.34  -0.23182125525922634  0.0  \\
            0.345  -0.23182125525922634  0.0  \\
            0.35  -0.23182125525922634  0.0  \\
            0.355  -0.23182125525922634  0.0  \\
            0.36  -0.23182125525922634  0.0  \\
            0.365  -0.23182125525922634  0.0  \\
            0.37  -0.23182125525922634  0.0  \\
            0.375  -0.23182125525922634  0.0  \\
            0.38  -0.23182125525922634  0.0  \\
            0.385  -0.23182125525922634  0.0  \\
            0.39  -0.23182125525922634  0.0  \\
            0.395  -0.23182125525922634  0.0  \\
            0.4  -0.23182125525922634  0.0  \\
            0.405  -0.23182125525922634  0.0  \\
            0.41  -0.23182125525922634  0.0  \\
            0.415  -0.23182125525922634  22.0  \\
            0.42  -0.23182125525922634  14.0  \\
            0.425  -0.23182125525922634  0.0  \\
            0.43  -0.23182125525922634  0.0  \\
            0.435  -0.23182125525922634  0.0  \\
            0.44  -0.23182125525922634  0.0  \\
            0.445  -0.23182125525922634  0.0  \\
            0.45  -0.23182125525922634  0.0  \\
            0.455  -0.23182125525922634  0.0  \\
            0.46  -0.23182125525922634  0.0  \\
            0.465  -0.23182125525922634  0.0  \\
            0.47  -0.23182125525922634  0.0  \\
            0.475  -0.23182125525922634  0.0  \\
            0.48  -0.23182125525922634  0.0  \\
            0.485  -0.23182125525922634  0.0  \\
            0.49  -0.23182125525922634  0.0  \\
            0.495  -0.23182125525922634  0.0  \\
            0.5  -0.23182125525922634  0.0  \\
            0.0  -0.22308177392909279  0.0  \\
            0.005  -0.22308177392909279  0.0  \\
            0.01  -0.22308177392909279  0.0  \\
            0.015  -0.22308177392909279  0.0  \\
            0.02  -0.22308177392909279  0.0  \\
            0.025  -0.22308177392909279  0.0  \\
            0.03  -0.22308177392909279  0.0  \\
            0.035  -0.22308177392909279  0.0  \\
            0.04  -0.22308177392909279  0.0  \\
            0.045  -0.22308177392909279  0.0  \\
            0.05  -0.22308177392909279  0.0  \\
            0.055  -0.22308177392909279  0.0  \\
            0.06  -0.22308177392909279  0.0  \\
            0.065  -0.22308177392909279  0.0  \\
            0.07  -0.22308177392909279  0.0  \\
            0.075  -0.22308177392909279  0.0  \\
            0.08  -0.22308177392909279  0.0  \\
            0.085  -0.22308177392909279  0.0  \\
            0.09  -0.22308177392909279  0.0  \\
            0.095  -0.22308177392909279  0.0  \\
            0.1  -0.22308177392909279  0.0  \\
            0.105  -0.22308177392909279  0.0  \\
            0.11  -0.22308177392909279  0.0  \\
            0.115  -0.22308177392909279  0.0  \\
            0.12  -0.22308177392909279  0.0  \\
            0.125  -0.22308177392909279  0.0  \\
            0.13  -0.22308177392909279  0.0  \\
            0.135  -0.22308177392909279  0.0  \\
            0.14  -0.22308177392909279  0.0  \\
            0.145  -0.22308177392909279  0.0  \\
            0.15  -0.22308177392909279  0.0  \\
            0.155  -0.22308177392909279  0.0  \\
            0.16  -0.22308177392909279  0.0  \\
            0.165  -0.22308177392909279  0.0  \\
            0.17  -0.22308177392909279  0.0  \\
            0.175  -0.22308177392909279  0.0  \\
            0.18  -0.22308177392909279  0.0  \\
            0.185  -0.22308177392909279  0.0  \\
            0.19  -0.22308177392909279  0.0  \\
            0.195  -0.22308177392909279  0.0  \\
            0.2  -0.22308177392909279  0.0  \\
            0.205  -0.22308177392909279  0.0  \\
            0.21  -0.22308177392909279  0.0  \\
            0.215  -0.22308177392909279  0.0  \\
            0.22  -0.22308177392909279  0.0  \\
            0.225  -0.22308177392909279  0.0  \\
            0.23  -0.22308177392909279  0.0  \\
            0.235  -0.22308177392909279  0.0  \\
            0.24  -0.22308177392909279  0.0  \\
            0.245  -0.22308177392909279  0.0  \\
            0.25  -0.22308177392909279  0.0  \\
            0.255  -0.22308177392909279  0.0  \\
            0.26  -0.22308177392909279  0.0  \\
            0.265  -0.22308177392909279  0.0  \\
            0.27  -0.22308177392909279  0.0  \\
            0.275  -0.22308177392909279  0.0  \\
            0.28  -0.22308177392909279  0.0  \\
            0.285  -0.22308177392909279  0.0  \\
            0.29  -0.22308177392909279  0.0  \\
            0.295  -0.22308177392909279  0.0  \\
            0.3  -0.22308177392909279  259.0  \\
            0.305  -0.22308177392909279  983.0  \\
            0.31  -0.22308177392909279  983.0  \\
            0.315  -0.22308177392909279  124.0  \\
            0.32  -0.22308177392909279  0.0  \\
            0.325  -0.22308177392909279  0.0  \\
            0.33  -0.22308177392909279  0.0  \\
            0.335  -0.22308177392909279  0.0  \\
            0.34  -0.22308177392909279  0.0  \\
            0.345  -0.22308177392909279  0.0  \\
            0.35  -0.22308177392909279  0.0  \\
            0.355  -0.22308177392909279  0.0  \\
            0.36  -0.22308177392909279  0.0  \\
            0.365  -0.22308177392909279  0.0  \\
            0.37  -0.22308177392909279  0.0  \\
            0.375  -0.22308177392909279  0.0  \\
            0.38  -0.22308177392909279  0.0  \\
            0.385  -0.22308177392909279  0.0  \\
            0.39  -0.22308177392909279  0.0  \\
            0.395  -0.22308177392909279  0.0  \\
            0.4  -0.22308177392909279  27.0  \\
            0.405  -0.22308177392909279  11.0  \\
            0.41  -0.22308177392909279  8.0  \\
            0.415  -0.22308177392909279  0.0  \\
            0.42  -0.22308177392909279  0.0  \\
            0.425  -0.22308177392909279  0.0  \\
            0.43  -0.22308177392909279  0.0  \\
            0.435  -0.22308177392909279  0.0  \\
            0.44  -0.22308177392909279  0.0  \\
            0.445  -0.22308177392909279  0.0  \\
            0.45  -0.22308177392909279  0.0  \\
            0.455  -0.22308177392909279  0.0  \\
            0.46  -0.22308177392909279  0.0  \\
            0.465  -0.22308177392909279  0.0  \\
            0.47  -0.22308177392909279  0.0  \\
            0.475  -0.22308177392909279  0.0  \\
            0.48  -0.22308177392909279  0.0  \\
            0.485  -0.22308177392909279  0.0  \\
            0.49  -0.22308177392909279  0.0  \\
            0.495  -0.22308177392909279  0.0  \\
            0.5  -0.22308177392909279  0.0  \\
            0.0  -0.2143422925989592  0.0  \\
            0.005  -0.2143422925989592  0.0  \\
            0.01  -0.2143422925989592  0.0  \\
            0.015  -0.2143422925989592  0.0  \\
            0.02  -0.2143422925989592  0.0  \\
            0.025  -0.2143422925989592  0.0  \\
            0.03  -0.2143422925989592  0.0  \\
            0.035  -0.2143422925989592  0.0  \\
            0.04  -0.2143422925989592  0.0  \\
            0.045  -0.2143422925989592  0.0  \\
            0.05  -0.2143422925989592  0.0  \\
            0.055  -0.2143422925989592  0.0  \\
            0.06  -0.2143422925989592  0.0  \\
            0.065  -0.2143422925989592  0.0  \\
            0.07  -0.2143422925989592  0.0  \\
            0.075  -0.2143422925989592  0.0  \\
            0.08  -0.2143422925989592  0.0  \\
            0.085  -0.2143422925989592  0.0  \\
            0.09  -0.2143422925989592  0.0  \\
            0.095  -0.2143422925989592  0.0  \\
            0.1  -0.2143422925989592  0.0  \\
            0.105  -0.2143422925989592  0.0  \\
            0.11  -0.2143422925989592  0.0  \\
            0.115  -0.2143422925989592  0.0  \\
            0.12  -0.2143422925989592  0.0  \\
            0.125  -0.2143422925989592  0.0  \\
            0.13  -0.2143422925989592  0.0  \\
            0.135  -0.2143422925989592  0.0  \\
            0.14  -0.2143422925989592  0.0  \\
            0.145  -0.2143422925989592  0.0  \\
            0.15  -0.2143422925989592  0.0  \\
            0.155  -0.2143422925989592  0.0  \\
            0.16  -0.2143422925989592  0.0  \\
            0.165  -0.2143422925989592  0.0  \\
            0.17  -0.2143422925989592  0.0  \\
            0.175  -0.2143422925989592  0.0  \\
            0.18  -0.2143422925989592  0.0  \\
            0.185  -0.2143422925989592  0.0  \\
            0.19  -0.2143422925989592  0.0  \\
            0.195  -0.2143422925989592  0.0  \\
            0.2  -0.2143422925989592  0.0  \\
            0.205  -0.2143422925989592  0.0  \\
            0.21  -0.2143422925989592  0.0  \\
            0.215  -0.2143422925989592  0.0  \\
            0.22  -0.2143422925989592  0.0  \\
            0.225  -0.2143422925989592  0.0  \\
            0.23  -0.2143422925989592  0.0  \\
            0.235  -0.2143422925989592  0.0  \\
            0.24  -0.2143422925989592  0.0  \\
            0.245  -0.2143422925989592  0.0  \\
            0.25  -0.2143422925989592  0.0  \\
            0.255  -0.2143422925989592  0.0  \\
            0.26  -0.2143422925989592  0.0  \\
            0.265  -0.2143422925989592  0.0  \\
            0.27  -0.2143422925989592  0.0  \\
            0.275  -0.2143422925989592  0.0  \\
            0.28  -0.2143422925989592  0.0  \\
            0.285  -0.2143422925989592  0.0  \\
            0.29  -0.2143422925989592  189.0  \\
            0.295  -0.2143422925989592  980.0  \\
            0.3  -0.2143422925989592  726.0  \\
            0.305  -0.2143422925989592  0.0  \\
            0.31  -0.2143422925989592  0.0  \\
            0.315  -0.2143422925989592  0.0  \\
            0.32  -0.2143422925989592  0.0  \\
            0.325  -0.2143422925989592  0.0  \\
            0.33  -0.2143422925989592  0.0  \\
            0.335  -0.2143422925989592  0.0  \\
            0.34  -0.2143422925989592  0.0  \\
            0.345  -0.2143422925989592  0.0  \\
            0.35  -0.2143422925989592  0.0  \\
            0.355  -0.2143422925989592  0.0  \\
            0.36  -0.2143422925989592  0.0  \\
            0.365  -0.2143422925989592  0.0  \\
            0.37  -0.2143422925989592  0.0  \\
            0.375  -0.2143422925989592  0.0  \\
            0.38  -0.2143422925989592  0.0  \\
            0.385  -0.2143422925989592  0.0  \\
            0.39  -0.2143422925989592  227.0  \\
            0.395  -0.2143422925989592  149.0  \\
            0.4  -0.2143422925989592  6.0  \\
            0.405  -0.2143422925989592  0.0  \\
            0.41  -0.2143422925989592  0.0  \\
            0.415  -0.2143422925989592  0.0  \\
            0.42  -0.2143422925989592  0.0  \\
            0.425  -0.2143422925989592  0.0  \\
            0.43  -0.2143422925989592  0.0  \\
            0.435  -0.2143422925989592  0.0  \\
            0.44  -0.2143422925989592  0.0  \\
            0.445  -0.2143422925989592  0.0  \\
            0.45  -0.2143422925989592  0.0  \\
            0.455  -0.2143422925989592  0.0  \\
            0.46  -0.2143422925989592  0.0  \\
            0.465  -0.2143422925989592  0.0  \\
            0.47  -0.2143422925989592  0.0  \\
            0.475  -0.2143422925989592  0.0  \\
            0.48  -0.2143422925989592  0.0  \\
            0.485  -0.2143422925989592  0.0  \\
            0.49  -0.2143422925989592  0.0  \\
            0.495  -0.2143422925989592  0.0  \\
            0.5  -0.2143422925989592  0.0  \\
            0.0  -0.20560281126882565  0.0  \\
            0.005  -0.20560281126882565  0.0  \\
            0.01  -0.20560281126882565  0.0  \\
            0.015  -0.20560281126882565  0.0  \\
            0.02  -0.20560281126882565  0.0  \\
            0.025  -0.20560281126882565  0.0  \\
            0.03  -0.20560281126882565  0.0  \\
            0.035  -0.20560281126882565  0.0  \\
            0.04  -0.20560281126882565  0.0  \\
            0.045  -0.20560281126882565  0.0  \\
            0.05  -0.20560281126882565  0.0  \\
            0.055  -0.20560281126882565  0.0  \\
            0.06  -0.20560281126882565  0.0  \\
            0.065  -0.20560281126882565  0.0  \\
            0.07  -0.20560281126882565  0.0  \\
            0.075  -0.20560281126882565  0.0  \\
            0.08  -0.20560281126882565  0.0  \\
            0.085  -0.20560281126882565  0.0  \\
            0.09  -0.20560281126882565  0.0  \\
            0.095  -0.20560281126882565  0.0  \\
            0.1  -0.20560281126882565  0.0  \\
            0.105  -0.20560281126882565  0.0  \\
            0.11  -0.20560281126882565  0.0  \\
            0.115  -0.20560281126882565  0.0  \\
            0.12  -0.20560281126882565  0.0  \\
            0.125  -0.20560281126882565  0.0  \\
            0.13  -0.20560281126882565  0.0  \\
            0.135  -0.20560281126882565  0.0  \\
            0.14  -0.20560281126882565  0.0  \\
            0.145  -0.20560281126882565  0.0  \\
            0.15  -0.20560281126882565  0.0  \\
            0.155  -0.20560281126882565  0.0  \\
            0.16  -0.20560281126882565  0.0  \\
            0.165  -0.20560281126882565  0.0  \\
            0.17  -0.20560281126882565  0.0  \\
            0.175  -0.20560281126882565  0.0  \\
            0.18  -0.20560281126882565  0.0  \\
            0.185  -0.20560281126882565  0.0  \\
            0.19  -0.20560281126882565  0.0  \\
            0.195  -0.20560281126882565  0.0  \\
            0.2  -0.20560281126882565  0.0  \\
            0.205  -0.20560281126882565  0.0  \\
            0.21  -0.20560281126882565  0.0  \\
            0.215  -0.20560281126882565  0.0  \\
            0.22  -0.20560281126882565  0.0  \\
            0.225  -0.20560281126882565  0.0  \\
            0.23  -0.20560281126882565  0.0  \\
            0.235  -0.20560281126882565  0.0  \\
            0.24  -0.20560281126882565  0.0  \\
            0.245  -0.20560281126882565  0.0  \\
            0.25  -0.20560281126882565  0.0  \\
            0.255  -0.20560281126882565  0.0  \\
            0.26  -0.20560281126882565  0.0  \\
            0.265  -0.20560281126882565  0.0  \\
            0.27  -0.20560281126882565  0.0  \\
            0.275  -0.20560281126882565  0.0  \\
            0.28  -0.20560281126882565  712.0  \\
            0.285  -0.20560281126882565  958.0  \\
            0.29  -0.20560281126882565  785.0  \\
            0.295  -0.20560281126882565  0.0  \\
            0.3  -0.20560281126882565  0.0  \\
            0.305  -0.20560281126882565  0.0  \\
            0.31  -0.20560281126882565  0.0  \\
            0.315  -0.20560281126882565  0.0  \\
            0.32  -0.20560281126882565  0.0  \\
            0.325  -0.20560281126882565  0.0  \\
            0.33  -0.20560281126882565  0.0  \\
            0.335  -0.20560281126882565  0.0  \\
            0.34  -0.20560281126882565  0.0  \\
            0.345  -0.20560281126882565  0.0  \\
            0.35  -0.20560281126882565  0.0  \\
            0.355  -0.20560281126882565  0.0  \\
            0.36  -0.20560281126882565  0.0  \\
            0.365  -0.20560281126882565  0.0  \\
            0.37  -0.20560281126882565  0.0  \\
            0.375  -0.20560281126882565  0.0  \\
            0.38  -0.20560281126882565  325.0  \\
            0.385  -0.20560281126882565  253.0  \\
            0.39  -0.20560281126882565  0.0  \\
            0.395  -0.20560281126882565  0.0  \\
            0.4  -0.20560281126882565  0.0  \\
            0.405  -0.20560281126882565  0.0  \\
            0.41  -0.20560281126882565  0.0  \\
            0.415  -0.20560281126882565  0.0  \\
            0.42  -0.20560281126882565  0.0  \\
            0.425  -0.20560281126882565  0.0  \\
            0.43  -0.20560281126882565  0.0  \\
            0.435  -0.20560281126882565  0.0  \\
            0.44  -0.20560281126882565  0.0  \\
            0.445  -0.20560281126882565  0.0  \\
            0.45  -0.20560281126882565  0.0  \\
            0.455  -0.20560281126882565  0.0  \\
            0.46  -0.20560281126882565  0.0  \\
            0.465  -0.20560281126882565  0.0  \\
            0.47  -0.20560281126882565  0.0  \\
            0.475  -0.20560281126882565  0.0  \\
            0.48  -0.20560281126882565  0.0  \\
            0.485  -0.20560281126882565  0.0  \\
            0.49  -0.20560281126882565  0.0  \\
            0.495  -0.20560281126882565  0.0  \\
            0.5  -0.20560281126882565  0.0  \\
            0.0  -0.1968633299386921  0.0  \\
            0.005  -0.1968633299386921  0.0  \\
            0.01  -0.1968633299386921  0.0  \\
            0.015  -0.1968633299386921  0.0  \\
            0.02  -0.1968633299386921  0.0  \\
            0.025  -0.1968633299386921  0.0  \\
            0.03  -0.1968633299386921  0.0  \\
            0.035  -0.1968633299386921  0.0  \\
            0.04  -0.1968633299386921  0.0  \\
            0.045  -0.1968633299386921  0.0  \\
            0.05  -0.1968633299386921  0.0  \\
            0.055  -0.1968633299386921  0.0  \\
            0.06  -0.1968633299386921  0.0  \\
            0.065  -0.1968633299386921  0.0  \\
            0.07  -0.1968633299386921  0.0  \\
            0.075  -0.1968633299386921  0.0  \\
            0.08  -0.1968633299386921  0.0  \\
            0.085  -0.1968633299386921  0.0  \\
            0.09  -0.1968633299386921  0.0  \\
            0.095  -0.1968633299386921  0.0  \\
            0.1  -0.1968633299386921  0.0  \\
            0.105  -0.1968633299386921  0.0  \\
            0.11  -0.1968633299386921  0.0  \\
            0.115  -0.1968633299386921  0.0  \\
            0.12  -0.1968633299386921  0.0  \\
            0.125  -0.1968633299386921  0.0  \\
            0.13  -0.1968633299386921  0.0  \\
            0.135  -0.1968633299386921  0.0  \\
            0.14  -0.1968633299386921  0.0  \\
            0.145  -0.1968633299386921  0.0  \\
            0.15  -0.1968633299386921  0.0  \\
            0.155  -0.1968633299386921  0.0  \\
            0.16  -0.1968633299386921  0.0  \\
            0.165  -0.1968633299386921  0.0  \\
            0.17  -0.1968633299386921  0.0  \\
            0.175  -0.1968633299386921  0.0  \\
            0.18  -0.1968633299386921  0.0  \\
            0.185  -0.1968633299386921  0.0  \\
            0.19  -0.1968633299386921  0.0  \\
            0.195  -0.1968633299386921  0.0  \\
            0.2  -0.1968633299386921  0.0  \\
            0.205  -0.1968633299386921  0.0  \\
            0.21  -0.1968633299386921  0.0  \\
            0.215  -0.1968633299386921  0.0  \\
            0.22  -0.1968633299386921  0.0  \\
            0.225  -0.1968633299386921  0.0  \\
            0.23  -0.1968633299386921  0.0  \\
            0.235  -0.1968633299386921  0.0  \\
            0.24  -0.1968633299386921  0.0  \\
            0.245  -0.1968633299386921  0.0  \\
            0.25  -0.1968633299386921  0.0  \\
            0.255  -0.1968633299386921  0.0  \\
            0.26  -0.1968633299386921  0.0  \\
            0.265  -0.1968633299386921  102.0  \\
            0.27  -0.1968633299386921  872.0  \\
            0.275  -0.1968633299386921  924.0  \\
            0.28  -0.1968633299386921  222.0  \\
            0.285  -0.1968633299386921  0.0  \\
            0.29  -0.1968633299386921  0.0  \\
            0.295  -0.1968633299386921  0.0  \\
            0.3  -0.1968633299386921  0.0  \\
            0.305  -0.1968633299386921  0.0  \\
            0.31  -0.1968633299386921  0.0  \\
            0.315  -0.1968633299386921  0.0  \\
            0.32  -0.1968633299386921  0.0  \\
            0.325  -0.1968633299386921  0.0  \\
            0.33  -0.1968633299386921  0.0  \\
            0.335  -0.1968633299386921  0.0  \\
            0.34  -0.1968633299386921  0.0  \\
            0.345  -0.1968633299386921  0.0  \\
            0.35  -0.1968633299386921  0.0  \\
            0.355  -0.1968633299386921  0.0  \\
            0.36  -0.1968633299386921  0.0  \\
            0.365  -0.1968633299386921  263.0  \\
            0.37  -0.1968633299386921  315.0  \\
            0.375  -0.1968633299386921  338.0  \\
            0.38  -0.1968633299386921  0.0  \\
            0.385  -0.1968633299386921  0.0  \\
            0.39  -0.1968633299386921  0.0  \\
            0.395  -0.1968633299386921  0.0  \\
            0.4  -0.1968633299386921  0.0  \\
            0.405  -0.1968633299386921  0.0  \\
            0.41  -0.1968633299386921  0.0  \\
            0.415  -0.1968633299386921  0.0  \\
            0.42  -0.1968633299386921  0.0  \\
            0.425  -0.1968633299386921  0.0  \\
            0.43  -0.1968633299386921  0.0  \\
            0.435  -0.1968633299386921  0.0  \\
            0.44  -0.1968633299386921  0.0  \\
            0.445  -0.1968633299386921  0.0  \\
            0.45  -0.1968633299386921  0.0  \\
            0.455  -0.1968633299386921  0.0  \\
            0.46  -0.1968633299386921  0.0  \\
            0.465  -0.1968633299386921  0.0  \\
            0.47  -0.1968633299386921  0.0  \\
            0.475  -0.1968633299386921  0.0  \\
            0.48  -0.1968633299386921  0.0  \\
            0.485  -0.1968633299386921  0.0  \\
            0.49  -0.1968633299386921  0.0  \\
            0.495  -0.1968633299386921  0.0  \\
            0.5  -0.1968633299386921  0.0  \\
            0.0  -0.18812384860855852  0.0  \\
            0.005  -0.18812384860855852  0.0  \\
            0.01  -0.18812384860855852  0.0  \\
            0.015  -0.18812384860855852  0.0  \\
            0.02  -0.18812384860855852  0.0  \\
            0.025  -0.18812384860855852  0.0  \\
            0.03  -0.18812384860855852  0.0  \\
            0.035  -0.18812384860855852  0.0  \\
            0.04  -0.18812384860855852  0.0  \\
            0.045  -0.18812384860855852  0.0  \\
            0.05  -0.18812384860855852  0.0  \\
            0.055  -0.18812384860855852  0.0  \\
            0.06  -0.18812384860855852  0.0  \\
            0.065  -0.18812384860855852  0.0  \\
            0.07  -0.18812384860855852  0.0  \\
            0.075  -0.18812384860855852  0.0  \\
            0.08  -0.18812384860855852  0.0  \\
            0.085  -0.18812384860855852  0.0  \\
            0.09  -0.18812384860855852  0.0  \\
            0.095  -0.18812384860855852  0.0  \\
            0.1  -0.18812384860855852  0.0  \\
            0.105  -0.18812384860855852  0.0  \\
            0.11  -0.18812384860855852  0.0  \\
            0.115  -0.18812384860855852  0.0  \\
            0.12  -0.18812384860855852  0.0  \\
            0.125  -0.18812384860855852  0.0  \\
            0.13  -0.18812384860855852  0.0  \\
            0.135  -0.18812384860855852  0.0  \\
            0.14  -0.18812384860855852  0.0  \\
            0.145  -0.18812384860855852  0.0  \\
            0.15  -0.18812384860855852  0.0  \\
            0.155  -0.18812384860855852  0.0  \\
            0.16  -0.18812384860855852  0.0  \\
            0.165  -0.18812384860855852  0.0  \\
            0.17  -0.18812384860855852  0.0  \\
            0.175  -0.18812384860855852  0.0  \\
            0.18  -0.18812384860855852  0.0  \\
            0.185  -0.18812384860855852  0.0  \\
            0.19  -0.18812384860855852  0.0  \\
            0.195  -0.18812384860855852  0.0  \\
            0.2  -0.18812384860855852  0.0  \\
            0.205  -0.18812384860855852  0.0  \\
            0.21  -0.18812384860855852  0.0  \\
            0.215  -0.18812384860855852  0.0  \\
            0.22  -0.18812384860855852  0.0  \\
            0.225  -0.18812384860855852  0.0  \\
            0.23  -0.18812384860855852  0.0  \\
            0.235  -0.18812384860855852  0.0  \\
            0.24  -0.18812384860855852  0.0  \\
            0.245  -0.18812384860855852  0.0  \\
            0.25  -0.18812384860855852  0.0  \\
            0.255  -0.18812384860855852  68.0  \\
            0.26  -0.18812384860855852  792.0  \\
            0.265  -0.18812384860855852  742.0  \\
            0.27  -0.18812384860855852  0.0  \\
            0.275  -0.18812384860855852  0.0  \\
            0.28  -0.18812384860855852  0.0  \\
            0.285  -0.18812384860855852  0.0  \\
            0.29  -0.18812384860855852  0.0  \\
            0.295  -0.18812384860855852  0.0  \\
            0.3  -0.18812384860855852  0.0  \\
            0.305  -0.18812384860855852  0.0  \\
            0.31  -0.18812384860855852  0.0  \\
            0.315  -0.18812384860855852  0.0  \\
            0.32  -0.18812384860855852  0.0  \\
            0.325  -0.18812384860855852  0.0  \\
            0.33  -0.18812384860855852  0.0  \\
            0.335  -0.18812384860855852  0.0  \\
            0.34  -0.18812384860855852  0.0  \\
            0.345  -0.18812384860855852  0.0  \\
            0.35  -0.18812384860855852  207.0  \\
            0.355  -0.18812384860855852  75.0  \\
            0.36  -0.18812384860855852  181.0  \\
            0.365  -0.18812384860855852  0.0  \\
            0.37  -0.18812384860855852  0.0  \\
            0.375  -0.18812384860855852  0.0  \\
            0.38  -0.18812384860855852  0.0  \\
            0.385  -0.18812384860855852  0.0  \\
            0.39  -0.18812384860855852  0.0  \\
            0.395  -0.18812384860855852  0.0  \\
            0.4  -0.18812384860855852  0.0  \\
            0.405  -0.18812384860855852  0.0  \\
            0.41  -0.18812384860855852  0.0  \\
            0.415  -0.18812384860855852  0.0  \\
            0.42  -0.18812384860855852  0.0  \\
            0.425  -0.18812384860855852  0.0  \\
            0.43  -0.18812384860855852  0.0  \\
            0.435  -0.18812384860855852  0.0  \\
            0.44  -0.18812384860855852  0.0  \\
            0.445  -0.18812384860855852  0.0  \\
            0.45  -0.18812384860855852  0.0  \\
            0.455  -0.18812384860855852  0.0  \\
            0.46  -0.18812384860855852  0.0  \\
            0.465  -0.18812384860855852  0.0  \\
            0.47  -0.18812384860855852  0.0  \\
            0.475  -0.18812384860855852  0.0  \\
            0.48  -0.18812384860855852  0.0  \\
            0.485  -0.18812384860855852  0.0  \\
            0.49  -0.18812384860855852  0.0  \\
            0.495  -0.18812384860855852  0.0  \\
            0.5  -0.18812384860855852  0.0  \\
            0.0  -0.17938436727842497  0.0  \\
            0.005  -0.17938436727842497  0.0  \\
            0.01  -0.17938436727842497  0.0  \\
            0.015  -0.17938436727842497  0.0  \\
            0.02  -0.17938436727842497  0.0  \\
            0.025  -0.17938436727842497  0.0  \\
            0.03  -0.17938436727842497  0.0  \\
            0.035  -0.17938436727842497  0.0  \\
            0.04  -0.17938436727842497  0.0  \\
            0.045  -0.17938436727842497  0.0  \\
            0.05  -0.17938436727842497  0.0  \\
            0.055  -0.17938436727842497  0.0  \\
            0.06  -0.17938436727842497  0.0  \\
            0.065  -0.17938436727842497  0.0  \\
            0.07  -0.17938436727842497  0.0  \\
            0.075  -0.17938436727842497  0.0  \\
            0.08  -0.17938436727842497  0.0  \\
            0.085  -0.17938436727842497  0.0  \\
            0.09  -0.17938436727842497  0.0  \\
            0.095  -0.17938436727842497  0.0  \\
            0.1  -0.17938436727842497  0.0  \\
            0.105  -0.17938436727842497  0.0  \\
            0.11  -0.17938436727842497  0.0  \\
            0.115  -0.17938436727842497  0.0  \\
            0.12  -0.17938436727842497  0.0  \\
            0.125  -0.17938436727842497  0.0  \\
            0.13  -0.17938436727842497  0.0  \\
            0.135  -0.17938436727842497  0.0  \\
            0.14  -0.17938436727842497  0.0  \\
            0.145  -0.17938436727842497  0.0  \\
            0.15  -0.17938436727842497  0.0  \\
            0.155  -0.17938436727842497  0.0  \\
            0.16  -0.17938436727842497  0.0  \\
            0.165  -0.17938436727842497  0.0  \\
            0.17  -0.17938436727842497  0.0  \\
            0.175  -0.17938436727842497  0.0  \\
            0.18  -0.17938436727842497  0.0  \\
            0.185  -0.17938436727842497  0.0  \\
            0.19  -0.17938436727842497  0.0  \\
            0.195  -0.17938436727842497  0.0  \\
            0.2  -0.17938436727842497  0.0  \\
            0.205  -0.17938436727842497  0.0  \\
            0.21  -0.17938436727842497  0.0  \\
            0.215  -0.17938436727842497  0.0  \\
            0.22  -0.17938436727842497  0.0  \\
            0.225  -0.17938436727842497  0.0  \\
            0.23  -0.17938436727842497  0.0  \\
            0.235  -0.17938436727842497  0.0  \\
            0.24  -0.17938436727842497  33.0  \\
            0.245  -0.17938436727842497  417.0  \\
            0.25  -0.17938436727842497  554.0  \\
            0.255  -0.17938436727842497  677.0  \\
            0.26  -0.17938436727842497  0.0  \\
            0.265  -0.17938436727842497  0.0  \\
            0.27  -0.17938436727842497  0.0  \\
            0.275  -0.17938436727842497  0.0  \\
            0.28  -0.17938436727842497  0.0  \\
            0.285  -0.17938436727842497  0.0  \\
            0.29  -0.17938436727842497  0.0  \\
            0.295  -0.17938436727842497  0.0  \\
            0.3  -0.17938436727842497  0.0  \\
            0.305  -0.17938436727842497  0.0  \\
            0.31  -0.17938436727842497  0.0  \\
            0.315  -0.17938436727842497  0.0  \\
            0.32  -0.17938436727842497  0.0  \\
            0.325  -0.17938436727842497  0.0  \\
            0.33  -0.17938436727842497  0.0  \\
            0.335  -0.17938436727842497  0.0  \\
            0.34  -0.17938436727842497  374.0  \\
            0.345  -0.17938436727842497  380.0  \\
            0.35  -0.17938436727842497  27.0  \\
            0.355  -0.17938436727842497  2.0  \\
            0.36  -0.17938436727842497  0.0  \\
            0.365  -0.17938436727842497  0.0  \\
            0.37  -0.17938436727842497  0.0  \\
            0.375  -0.17938436727842497  0.0  \\
            0.38  -0.17938436727842497  0.0  \\
            0.385  -0.17938436727842497  0.0  \\
            0.39  -0.17938436727842497  0.0  \\
            0.395  -0.17938436727842497  0.0  \\
            0.4  -0.17938436727842497  0.0  \\
            0.405  -0.17938436727842497  0.0  \\
            0.41  -0.17938436727842497  0.0  \\
            0.415  -0.17938436727842497  0.0  \\
            0.42  -0.17938436727842497  0.0  \\
            0.425  -0.17938436727842497  0.0  \\
            0.43  -0.17938436727842497  0.0  \\
            0.435  -0.17938436727842497  0.0  \\
            0.44  -0.17938436727842497  0.0  \\
            0.445  -0.17938436727842497  1.0  \\
            0.45  -0.17938436727842497  0.0  \\
            0.455  -0.17938436727842497  0.0  \\
            0.46  -0.17938436727842497  0.0  \\
            0.465  -0.17938436727842497  0.0  \\
            0.47  -0.17938436727842497  0.0  \\
            0.475  -0.17938436727842497  0.0  \\
            0.48  -0.17938436727842497  0.0  \\
            0.485  -0.17938436727842497  0.0  \\
            0.49  -0.17938436727842497  0.0  \\
            0.495  -0.17938436727842497  0.0  \\
            0.5  -0.17938436727842497  0.0  \\
            0.0  -0.1706448859482914  0.0  \\
            0.005  -0.1706448859482914  0.0  \\
            0.01  -0.1706448859482914  0.0  \\
            0.015  -0.1706448859482914  0.0  \\
            0.02  -0.1706448859482914  0.0  \\
            0.025  -0.1706448859482914  0.0  \\
            0.03  -0.1706448859482914  0.0  \\
            0.035  -0.1706448859482914  0.0  \\
            0.04  -0.1706448859482914  0.0  \\
            0.045  -0.1706448859482914  0.0  \\
            0.05  -0.1706448859482914  0.0  \\
            0.055  -0.1706448859482914  0.0  \\
            0.06  -0.1706448859482914  0.0  \\
            0.065  -0.1706448859482914  0.0  \\
            0.07  -0.1706448859482914  0.0  \\
            0.075  -0.1706448859482914  0.0  \\
            0.08  -0.1706448859482914  0.0  \\
            0.085  -0.1706448859482914  0.0  \\
            0.09  -0.1706448859482914  0.0  \\
            0.095  -0.1706448859482914  0.0  \\
            0.1  -0.1706448859482914  0.0  \\
            0.105  -0.1706448859482914  0.0  \\
            0.11  -0.1706448859482914  0.0  \\
            0.115  -0.1706448859482914  0.0  \\
            0.12  -0.1706448859482914  0.0  \\
            0.125  -0.1706448859482914  0.0  \\
            0.13  -0.1706448859482914  0.0  \\
            0.135  -0.1706448859482914  0.0  \\
            0.14  -0.1706448859482914  0.0  \\
            0.145  -0.1706448859482914  0.0  \\
            0.15  -0.1706448859482914  0.0  \\
            0.155  -0.1706448859482914  0.0  \\
            0.16  -0.1706448859482914  0.0  \\
            0.165  -0.1706448859482914  0.0  \\
            0.17  -0.1706448859482914  0.0  \\
            0.175  -0.1706448859482914  0.0  \\
            0.18  -0.1706448859482914  0.0  \\
            0.185  -0.1706448859482914  0.0  \\
            0.19  -0.1706448859482914  0.0  \\
            0.195  -0.1706448859482914  0.0  \\
            0.2  -0.1706448859482914  0.0  \\
            0.205  -0.1706448859482914  0.0  \\
            0.21  -0.1706448859482914  0.0  \\
            0.215  -0.1706448859482914  0.0  \\
            0.22  -0.1706448859482914  0.0  \\
            0.225  -0.1706448859482914  0.0  \\
            0.23  -0.1706448859482914  273.0  \\
            0.235  -0.1706448859482914  310.0  \\
            0.24  -0.1706448859482914  342.0  \\
            0.245  -0.1706448859482914  0.0  \\
            0.25  -0.1706448859482914  0.0  \\
            0.255  -0.1706448859482914  0.0  \\
            0.26  -0.1706448859482914  0.0  \\
            0.265  -0.1706448859482914  0.0  \\
            0.27  -0.1706448859482914  0.0  \\
            0.275  -0.1706448859482914  0.0  \\
            0.28  -0.1706448859482914  0.0  \\
            0.285  -0.1706448859482914  0.0  \\
            0.29  -0.1706448859482914  0.0  \\
            0.295  -0.1706448859482914  0.0  \\
            0.3  -0.1706448859482914  0.0  \\
            0.305  -0.1706448859482914  0.0  \\
            0.31  -0.1706448859482914  0.0  \\
            0.315  -0.1706448859482914  0.0  \\
            0.32  -0.1706448859482914  0.0  \\
            0.325  -0.1706448859482914  133.0  \\
            0.33  -0.1706448859482914  254.0  \\
            0.335  -0.1706448859482914  331.0  \\
            0.34  -0.1706448859482914  2.0  \\
            0.345  -0.1706448859482914  0.0  \\
            0.35  -0.1706448859482914  0.0  \\
            0.355  -0.1706448859482914  0.0  \\
            0.36  -0.1706448859482914  0.0  \\
            0.365  -0.1706448859482914  0.0  \\
            0.37  -0.1706448859482914  0.0  \\
            0.375  -0.1706448859482914  0.0  \\
            0.38  -0.1706448859482914  0.0  \\
            0.385  -0.1706448859482914  0.0  \\
            0.39  -0.1706448859482914  0.0  \\
            0.395  -0.1706448859482914  0.0  \\
            0.4  -0.1706448859482914  0.0  \\
            0.405  -0.1706448859482914  0.0  \\
            0.41  -0.1706448859482914  0.0  \\
            0.415  -0.1706448859482914  0.0  \\
            0.42  -0.1706448859482914  0.0  \\
            0.425  -0.1706448859482914  0.0  \\
            0.43  -0.1706448859482914  1.0  \\
            0.435  -0.1706448859482914  1.0  \\
            0.44  -0.1706448859482914  0.0  \\
            0.445  -0.1706448859482914  0.0  \\
            0.45  -0.1706448859482914  0.0  \\
            0.455  -0.1706448859482914  0.0  \\
            0.46  -0.1706448859482914  0.0  \\
            0.465  -0.1706448859482914  0.0  \\
            0.47  -0.1706448859482914  0.0  \\
            0.475  -0.1706448859482914  0.0  \\
            0.48  -0.1706448859482914  0.0  \\
            0.485  -0.1706448859482914  0.0  \\
            0.49  -0.1706448859482914  0.0  \\
            0.495  -0.1706448859482914  0.0  \\
            0.5  -0.1706448859482914  0.0  \\
            0.0  -0.16190540461815783  0.0  \\
            0.005  -0.16190540461815783  0.0  \\
            0.01  -0.16190540461815783  0.0  \\
            0.015  -0.16190540461815783  0.0  \\
            0.02  -0.16190540461815783  0.0  \\
            0.025  -0.16190540461815783  0.0  \\
            0.03  -0.16190540461815783  0.0  \\
            0.035  -0.16190540461815783  0.0  \\
            0.04  -0.16190540461815783  0.0  \\
            0.045  -0.16190540461815783  0.0  \\
            0.05  -0.16190540461815783  0.0  \\
            0.055  -0.16190540461815783  0.0  \\
            0.06  -0.16190540461815783  0.0  \\
            0.065  -0.16190540461815783  0.0  \\
            0.07  -0.16190540461815783  0.0  \\
            0.075  -0.16190540461815783  0.0  \\
            0.08  -0.16190540461815783  0.0  \\
            0.085  -0.16190540461815783  0.0  \\
            0.09  -0.16190540461815783  0.0  \\
            0.095  -0.16190540461815783  0.0  \\
            0.1  -0.16190540461815783  0.0  \\
            0.105  -0.16190540461815783  0.0  \\
            0.11  -0.16190540461815783  0.0  \\
            0.115  -0.16190540461815783  0.0  \\
            0.12  -0.16190540461815783  0.0  \\
            0.125  -0.16190540461815783  0.0  \\
            0.13  -0.16190540461815783  0.0  \\
            0.135  -0.16190540461815783  0.0  \\
            0.14  -0.16190540461815783  0.0  \\
            0.145  -0.16190540461815783  0.0  \\
            0.15  -0.16190540461815783  0.0  \\
            0.155  -0.16190540461815783  0.0  \\
            0.16  -0.16190540461815783  0.0  \\
            0.165  -0.16190540461815783  0.0  \\
            0.17  -0.16190540461815783  0.0  \\
            0.175  -0.16190540461815783  0.0  \\
            0.18  -0.16190540461815783  0.0  \\
            0.185  -0.16190540461815783  0.0  \\
            0.19  -0.16190540461815783  0.0  \\
            0.195  -0.16190540461815783  0.0  \\
            0.2  -0.16190540461815783  0.0  \\
            0.205  -0.16190540461815783  0.0  \\
            0.21  -0.16190540461815783  0.0  \\
            0.215  -0.16190540461815783  3.0  \\
            0.22  -0.16190540461815783  139.0  \\
            0.225  -0.16190540461815783  175.0  \\
            0.23  -0.16190540461815783  0.0  \\
            0.235  -0.16190540461815783  0.0  \\
            0.24  -0.16190540461815783  0.0  \\
            0.245  -0.16190540461815783  0.0  \\
            0.25  -0.16190540461815783  0.0  \\
            0.255  -0.16190540461815783  0.0  \\
            0.26  -0.16190540461815783  0.0  \\
            0.265  -0.16190540461815783  0.0  \\
            0.27  -0.16190540461815783  0.0  \\
            0.275  -0.16190540461815783  0.0  \\
            0.28  -0.16190540461815783  0.0  \\
            0.285  -0.16190540461815783  0.0  \\
            0.29  -0.16190540461815783  0.0  \\
            0.295  -0.16190540461815783  0.0  \\
            0.3  -0.16190540461815783  0.0  \\
            0.305  -0.16190540461815783  0.0  \\
            0.31  -0.16190540461815783  4.0  \\
            0.315  -0.16190540461815783  24.0  \\
            0.32  -0.16190540461815783  66.0  \\
            0.325  -0.16190540461815783  14.0  \\
            0.33  -0.16190540461815783  0.0  \\
            0.335  -0.16190540461815783  0.0  \\
            0.34  -0.16190540461815783  0.0  \\
            0.345  -0.16190540461815783  0.0  \\
            0.35  -0.16190540461815783  0.0  \\
            0.355  -0.16190540461815783  0.0  \\
            0.36  -0.16190540461815783  0.0  \\
            0.365  -0.16190540461815783  0.0  \\
            0.37  -0.16190540461815783  0.0  \\
            0.375  -0.16190540461815783  0.0  \\
            0.38  -0.16190540461815783  0.0  \\
            0.385  -0.16190540461815783  0.0  \\
            0.39  -0.16190540461815783  0.0  \\
            0.395  -0.16190540461815783  0.0  \\
            0.4  -0.16190540461815783  0.0  \\
            0.405  -0.16190540461815783  0.0  \\
            0.41  -0.16190540461815783  4.0  \\
            0.415  -0.16190540461815783  0.0  \\
            0.42  -0.16190540461815783  1.0  \\
            0.425  -0.16190540461815783  0.0  \\
            0.43  -0.16190540461815783  0.0  \\
            0.435  -0.16190540461815783  0.0  \\
            0.44  -0.16190540461815783  0.0  \\
            0.445  -0.16190540461815783  0.0  \\
            0.45  -0.16190540461815783  0.0  \\
            0.455  -0.16190540461815783  0.0  \\
            0.46  -0.16190540461815783  0.0  \\
            0.465  -0.16190540461815783  0.0  \\
            0.47  -0.16190540461815783  0.0  \\
            0.475  -0.16190540461815783  0.0  \\
            0.48  -0.16190540461815783  0.0  \\
            0.485  -0.16190540461815783  0.0  \\
            0.49  -0.16190540461815783  0.0  \\
            0.495  -0.16190540461815783  0.0  \\
            0.5  -0.16190540461815783  0.0  \\
            0.0  -0.15316592328802428  0.0  \\
            0.005  -0.15316592328802428  0.0  \\
            0.01  -0.15316592328802428  0.0  \\
            0.015  -0.15316592328802428  0.0  \\
            0.02  -0.15316592328802428  0.0  \\
            0.025  -0.15316592328802428  0.0  \\
            0.03  -0.15316592328802428  0.0  \\
            0.035  -0.15316592328802428  0.0  \\
            0.04  -0.15316592328802428  0.0  \\
            0.045  -0.15316592328802428  0.0  \\
            0.05  -0.15316592328802428  0.0  \\
            0.055  -0.15316592328802428  0.0  \\
            0.06  -0.15316592328802428  0.0  \\
            0.065  -0.15316592328802428  0.0  \\
            0.07  -0.15316592328802428  0.0  \\
            0.075  -0.15316592328802428  0.0  \\
            0.08  -0.15316592328802428  0.0  \\
            0.085  -0.15316592328802428  0.0  \\
            0.09  -0.15316592328802428  0.0  \\
            0.095  -0.15316592328802428  0.0  \\
            0.1  -0.15316592328802428  0.0  \\
            0.105  -0.15316592328802428  0.0  \\
            0.11  -0.15316592328802428  0.0  \\
            0.115  -0.15316592328802428  0.0  \\
            0.12  -0.15316592328802428  0.0  \\
            0.125  -0.15316592328802428  0.0  \\
            0.13  -0.15316592328802428  0.0  \\
            0.135  -0.15316592328802428  0.0  \\
            0.14  -0.15316592328802428  0.0  \\
            0.145  -0.15316592328802428  0.0  \\
            0.15  -0.15316592328802428  0.0  \\
            0.155  -0.15316592328802428  0.0  \\
            0.16  -0.15316592328802428  0.0  \\
            0.165  -0.15316592328802428  0.0  \\
            0.17  -0.15316592328802428  0.0  \\
            0.175  -0.15316592328802428  0.0  \\
            0.18  -0.15316592328802428  0.0  \\
            0.185  -0.15316592328802428  0.0  \\
            0.19  -0.15316592328802428  0.0  \\
            0.195  -0.15316592328802428  0.0  \\
            0.2  -0.15316592328802428  0.0  \\
            0.205  -0.15316592328802428  21.0  \\
            0.21  -0.15316592328802428  44.0  \\
            0.215  -0.15316592328802428  76.0  \\
            0.22  -0.15316592328802428  0.0  \\
            0.225  -0.15316592328802428  0.0  \\
            0.23  -0.15316592328802428  0.0  \\
            0.235  -0.15316592328802428  0.0  \\
            0.24  -0.15316592328802428  0.0  \\
            0.245  -0.15316592328802428  0.0  \\
            0.25  -0.15316592328802428  0.0  \\
            0.255  -0.15316592328802428  0.0  \\
            0.26  -0.15316592328802428  0.0  \\
            0.265  -0.15316592328802428  0.0  \\
            0.27  -0.15316592328802428  0.0  \\
            0.275  -0.15316592328802428  0.0  \\
            0.28  -0.15316592328802428  0.0  \\
            0.285  -0.15316592328802428  0.0  \\
            0.29  -0.15316592328802428  0.0  \\
            0.295  -0.15316592328802428  4.0  \\
            0.3  -0.15316592328802428  13.0  \\
            0.305  -0.15316592328802428  17.0  \\
            0.31  -0.15316592328802428  13.0  \\
            0.315  -0.15316592328802428  2.0  \\
            0.32  -0.15316592328802428  0.0  \\
            0.325  -0.15316592328802428  0.0  \\
            0.33  -0.15316592328802428  0.0  \\
            0.335  -0.15316592328802428  0.0  \\
            0.34  -0.15316592328802428  0.0  \\
            0.345  -0.15316592328802428  0.0  \\
            0.35  -0.15316592328802428  0.0  \\
            0.355  -0.15316592328802428  0.0  \\
            0.36  -0.15316592328802428  0.0  \\
            0.365  -0.15316592328802428  0.0  \\
            0.37  -0.15316592328802428  0.0  \\
            0.375  -0.15316592328802428  0.0  \\
            0.38  -0.15316592328802428  0.0  \\
            0.385  -0.15316592328802428  0.0  \\
            0.39  -0.15316592328802428  1.0  \\
            0.395  -0.15316592328802428  4.0  \\
            0.4  -0.15316592328802428  5.0  \\
            0.405  -0.15316592328802428  1.0  \\
            0.41  -0.15316592328802428  0.0  \\
            0.415  -0.15316592328802428  0.0  \\
            0.42  -0.15316592328802428  0.0  \\
            0.425  -0.15316592328802428  0.0  \\
            0.43  -0.15316592328802428  0.0  \\
            0.435  -0.15316592328802428  0.0  \\
            0.44  -0.15316592328802428  0.0  \\
            0.445  -0.15316592328802428  0.0  \\
            0.45  -0.15316592328802428  0.0  \\
            0.455  -0.15316592328802428  0.0  \\
            0.46  -0.15316592328802428  0.0  \\
            0.465  -0.15316592328802428  0.0  \\
            0.47  -0.15316592328802428  0.0  \\
            0.475  -0.15316592328802428  0.0  \\
            0.48  -0.15316592328802428  0.0  \\
            0.485  -0.15316592328802428  0.0  \\
            0.49  -0.15316592328802428  0.0  \\
            0.495  -0.15316592328802428  0.0  \\
            0.5  -0.15316592328802428  0.0  \\
            0.0  -0.1444264419578907  0.0  \\
            0.005  -0.1444264419578907  0.0  \\
            0.01  -0.1444264419578907  0.0  \\
            0.015  -0.1444264419578907  0.0  \\
            0.02  -0.1444264419578907  0.0  \\
            0.025  -0.1444264419578907  0.0  \\
            0.03  -0.1444264419578907  0.0  \\
            0.035  -0.1444264419578907  0.0  \\
            0.04  -0.1444264419578907  0.0  \\
            0.045  -0.1444264419578907  0.0  \\
            0.05  -0.1444264419578907  0.0  \\
            0.055  -0.1444264419578907  0.0  \\
            0.06  -0.1444264419578907  0.0  \\
            0.065  -0.1444264419578907  0.0  \\
            0.07  -0.1444264419578907  0.0  \\
            0.075  -0.1444264419578907  0.0  \\
            0.08  -0.1444264419578907  0.0  \\
            0.085  -0.1444264419578907  0.0  \\
            0.09  -0.1444264419578907  0.0  \\
            0.095  -0.1444264419578907  0.0  \\
            0.1  -0.1444264419578907  0.0  \\
            0.105  -0.1444264419578907  0.0  \\
            0.11  -0.1444264419578907  0.0  \\
            0.115  -0.1444264419578907  0.0  \\
            0.12  -0.1444264419578907  0.0  \\
            0.125  -0.1444264419578907  0.0  \\
            0.13  -0.1444264419578907  0.0  \\
            0.135  -0.1444264419578907  0.0  \\
            0.14  -0.1444264419578907  0.0  \\
            0.145  -0.1444264419578907  0.0  \\
            0.15  -0.1444264419578907  0.0  \\
            0.155  -0.1444264419578907  0.0  \\
            0.16  -0.1444264419578907  0.0  \\
            0.165  -0.1444264419578907  0.0  \\
            0.17  -0.1444264419578907  0.0  \\
            0.175  -0.1444264419578907  0.0  \\
            0.18  -0.1444264419578907  0.0  \\
            0.185  -0.1444264419578907  0.0  \\
            0.19  -0.1444264419578907  0.0  \\
            0.195  -0.1444264419578907  0.0  \\
            0.2  -0.1444264419578907  0.0  \\
            0.205  -0.1444264419578907  0.0  \\
            0.21  -0.1444264419578907  0.0  \\
            0.215  -0.1444264419578907  0.0  \\
            0.22  -0.1444264419578907  0.0  \\
            0.225  -0.1444264419578907  0.0  \\
            0.23  -0.1444264419578907  0.0  \\
            0.235  -0.1444264419578907  0.0  \\
            0.24  -0.1444264419578907  0.0  \\
            0.245  -0.1444264419578907  0.0  \\
            0.25  -0.1444264419578907  0.0  \\
            0.255  -0.1444264419578907  0.0  \\
            0.26  -0.1444264419578907  0.0  \\
            0.265  -0.1444264419578907  0.0  \\
            0.27  -0.1444264419578907  0.0  \\
            0.275  -0.1444264419578907  0.0  \\
            0.28  -0.1444264419578907  4.0  \\
            0.285  -0.1444264419578907  16.0  \\
            0.29  -0.1444264419578907  19.0  \\
            0.295  -0.1444264419578907  14.0  \\
            0.3  -0.1444264419578907  2.0  \\
            0.305  -0.1444264419578907  0.0  \\
            0.31  -0.1444264419578907  0.0  \\
            0.315  -0.1444264419578907  0.0  \\
            0.32  -0.1444264419578907  0.0  \\
            0.325  -0.1444264419578907  0.0  \\
            0.33  -0.1444264419578907  0.0  \\
            0.335  -0.1444264419578907  0.0  \\
            0.34  -0.1444264419578907  0.0  \\
            0.345  -0.1444264419578907  0.0  \\
            0.35  -0.1444264419578907  0.0  \\
            0.355  -0.1444264419578907  0.0  \\
            0.36  -0.1444264419578907  0.0  \\
            0.365  -0.1444264419578907  0.0  \\
            0.37  -0.1444264419578907  0.0  \\
            0.375  -0.1444264419578907  2.0  \\
            0.38  -0.1444264419578907  1.0  \\
            0.385  -0.1444264419578907  2.0  \\
            0.39  -0.1444264419578907  1.0  \\
            0.395  -0.1444264419578907  0.0  \\
            0.4  -0.1444264419578907  0.0  \\
            0.405  -0.1444264419578907  0.0  \\
            0.41  -0.1444264419578907  0.0  \\
            0.415  -0.1444264419578907  0.0  \\
            0.42  -0.1444264419578907  0.0  \\
            0.425  -0.1444264419578907  0.0  \\
            0.43  -0.1444264419578907  0.0  \\
            0.435  -0.1444264419578907  0.0  \\
            0.44  -0.1444264419578907  0.0  \\
            0.445  -0.1444264419578907  0.0  \\
            0.45  -0.1444264419578907  0.0  \\
            0.455  -0.1444264419578907  0.0  \\
            0.46  -0.1444264419578907  0.0  \\
            0.465  -0.1444264419578907  0.0  \\
            0.47  -0.1444264419578907  0.0  \\
            0.475  -0.1444264419578907  0.0  \\
            0.48  -0.1444264419578907  0.0  \\
            0.485  -0.1444264419578907  0.0  \\
            0.49  -0.1444264419578907  0.0  \\
            0.495  -0.1444264419578907  0.0  \\
            0.5  -0.1444264419578907  0.0  \\
            0.0  -0.13568696062775715  0.0  \\
            0.005  -0.13568696062775715  0.0  \\
            0.01  -0.13568696062775715  0.0  \\
            0.015  -0.13568696062775715  0.0  \\
            0.02  -0.13568696062775715  0.0  \\
            0.025  -0.13568696062775715  0.0  \\
            0.03  -0.13568696062775715  0.0  \\
            0.035  -0.13568696062775715  0.0  \\
            0.04  -0.13568696062775715  0.0  \\
            0.045  -0.13568696062775715  0.0  \\
            0.05  -0.13568696062775715  0.0  \\
            0.055  -0.13568696062775715  0.0  \\
            0.06  -0.13568696062775715  0.0  \\
            0.065  -0.13568696062775715  0.0  \\
            0.07  -0.13568696062775715  0.0  \\
            0.075  -0.13568696062775715  0.0  \\
            0.08  -0.13568696062775715  0.0  \\
            0.085  -0.13568696062775715  0.0  \\
            0.09  -0.13568696062775715  0.0  \\
            0.095  -0.13568696062775715  0.0  \\
            0.1  -0.13568696062775715  0.0  \\
            0.105  -0.13568696062775715  0.0  \\
            0.11  -0.13568696062775715  0.0  \\
            0.115  -0.13568696062775715  0.0  \\
            0.12  -0.13568696062775715  0.0  \\
            0.125  -0.13568696062775715  0.0  \\
            0.13  -0.13568696062775715  0.0  \\
            0.135  -0.13568696062775715  0.0  \\
            0.14  -0.13568696062775715  0.0  \\
            0.145  -0.13568696062775715  0.0  \\
            0.15  -0.13568696062775715  0.0  \\
            0.155  -0.13568696062775715  0.0  \\
            0.16  -0.13568696062775715  0.0  \\
            0.165  -0.13568696062775715  0.0  \\
            0.17  -0.13568696062775715  0.0  \\
            0.175  -0.13568696062775715  0.0  \\
            0.18  -0.13568696062775715  0.0  \\
            0.185  -0.13568696062775715  0.0  \\
            0.19  -0.13568696062775715  0.0  \\
            0.195  -0.13568696062775715  0.0  \\
            0.2  -0.13568696062775715  0.0  \\
            0.205  -0.13568696062775715  0.0  \\
            0.21  -0.13568696062775715  0.0  \\
            0.215  -0.13568696062775715  0.0  \\
            0.22  -0.13568696062775715  0.0  \\
            0.225  -0.13568696062775715  0.0  \\
            0.23  -0.13568696062775715  0.0  \\
            0.235  -0.13568696062775715  0.0  \\
            0.24  -0.13568696062775715  0.0  \\
            0.245  -0.13568696062775715  0.0  \\
            0.25  -0.13568696062775715  0.0  \\
            0.255  -0.13568696062775715  0.0  \\
            0.26  -0.13568696062775715  0.0  \\
            0.265  -0.13568696062775715  1.0  \\
            0.27  -0.13568696062775715  25.0  \\
            0.275  -0.13568696062775715  21.0  \\
            0.28  -0.13568696062775715  15.0  \\
            0.285  -0.13568696062775715  2.0  \\
            0.29  -0.13568696062775715  0.0  \\
            0.295  -0.13568696062775715  0.0  \\
            0.3  -0.13568696062775715  0.0  \\
            0.305  -0.13568696062775715  0.0  \\
            0.31  -0.13568696062775715  0.0  \\
            0.315  -0.13568696062775715  0.0  \\
            0.32  -0.13568696062775715  0.0  \\
            0.325  -0.13568696062775715  0.0  \\
            0.33  -0.13568696062775715  0.0  \\
            0.335  -0.13568696062775715  0.0  \\
            0.34  -0.13568696062775715  0.0  \\
            0.345  -0.13568696062775715  0.0  \\
            0.35  -0.13568696062775715  0.0  \\
            0.355  -0.13568696062775715  0.0  \\
            0.36  -0.13568696062775715  10.0  \\
            0.365  -0.13568696062775715  0.0  \\
            0.37  -0.13568696062775715  0.0  \\
            0.375  -0.13568696062775715  0.0  \\
            0.38  -0.13568696062775715  0.0  \\
            0.385  -0.13568696062775715  0.0  \\
            0.39  -0.13568696062775715  0.0  \\
            0.395  -0.13568696062775715  0.0  \\
            0.4  -0.13568696062775715  0.0  \\
            0.405  -0.13568696062775715  0.0  \\
            0.41  -0.13568696062775715  0.0  \\
            0.415  -0.13568696062775715  0.0  \\
            0.42  -0.13568696062775715  0.0  \\
            0.425  -0.13568696062775715  0.0  \\
            0.43  -0.13568696062775715  0.0  \\
            0.435  -0.13568696062775715  0.0  \\
            0.44  -0.13568696062775715  0.0  \\
            0.445  -0.13568696062775715  0.0  \\
            0.45  -0.13568696062775715  0.0  \\
            0.455  -0.13568696062775715  0.0  \\
            0.46  -0.13568696062775715  0.0  \\
            0.465  -0.13568696062775715  0.0  \\
            0.47  -0.13568696062775715  0.0  \\
            0.475  -0.13568696062775715  0.0  \\
            0.48  -0.13568696062775715  0.0  \\
            0.485  -0.13568696062775715  0.0  \\
            0.49  -0.13568696062775715  0.0  \\
            0.495  -0.13568696062775715  0.0  \\
            0.5  -0.13568696062775715  0.0  \\
            0.0  -0.1269474792976236  0.0  \\
            0.005  -0.1269474792976236  0.0  \\
            0.01  -0.1269474792976236  0.0  \\
            0.015  -0.1269474792976236  0.0  \\
            0.02  -0.1269474792976236  0.0  \\
            0.025  -0.1269474792976236  0.0  \\
            0.03  -0.1269474792976236  0.0  \\
            0.035  -0.1269474792976236  0.0  \\
            0.04  -0.1269474792976236  0.0  \\
            0.045  -0.1269474792976236  0.0  \\
            0.05  -0.1269474792976236  0.0  \\
            0.055  -0.1269474792976236  0.0  \\
            0.06  -0.1269474792976236  0.0  \\
            0.065  -0.1269474792976236  0.0  \\
            0.07  -0.1269474792976236  0.0  \\
            0.075  -0.1269474792976236  0.0  \\
            0.08  -0.1269474792976236  0.0  \\
            0.085  -0.1269474792976236  0.0  \\
            0.09  -0.1269474792976236  0.0  \\
            0.095  -0.1269474792976236  0.0  \\
            0.1  -0.1269474792976236  0.0  \\
            0.105  -0.1269474792976236  0.0  \\
            0.11  -0.1269474792976236  0.0  \\
            0.115  -0.1269474792976236  0.0  \\
            0.12  -0.1269474792976236  0.0  \\
            0.125  -0.1269474792976236  0.0  \\
            0.13  -0.1269474792976236  0.0  \\
            0.135  -0.1269474792976236  0.0  \\
            0.14  -0.1269474792976236  0.0  \\
            0.145  -0.1269474792976236  0.0  \\
            0.15  -0.1269474792976236  0.0  \\
            0.155  -0.1269474792976236  0.0  \\
            0.16  -0.1269474792976236  0.0  \\
            0.165  -0.1269474792976236  0.0  \\
            0.17  -0.1269474792976236  0.0  \\
            0.175  -0.1269474792976236  0.0  \\
            0.18  -0.1269474792976236  0.0  \\
            0.185  -0.1269474792976236  0.0  \\
            0.19  -0.1269474792976236  0.0  \\
            0.195  -0.1269474792976236  0.0  \\
            0.2  -0.1269474792976236  0.0  \\
            0.205  -0.1269474792976236  0.0  \\
            0.21  -0.1269474792976236  0.0  \\
            0.215  -0.1269474792976236  0.0  \\
            0.22  -0.1269474792976236  0.0  \\
            0.225  -0.1269474792976236  0.0  \\
            0.23  -0.1269474792976236  0.0  \\
            0.235  -0.1269474792976236  0.0  \\
            0.24  -0.1269474792976236  0.0  \\
            0.245  -0.1269474792976236  0.0  \\
            0.25  -0.1269474792976236  10.0  \\
            0.255  -0.1269474792976236  78.0  \\
            0.26  -0.1269474792976236  49.0  \\
            0.265  -0.1269474792976236  33.0  \\
            0.27  -0.1269474792976236  1.0  \\
            0.275  -0.1269474792976236  0.0  \\
            0.28  -0.1269474792976236  0.0  \\
            0.285  -0.1269474792976236  0.0  \\
            0.29  -0.1269474792976236  0.0  \\
            0.295  -0.1269474792976236  0.0  \\
            0.3  -0.1269474792976236  0.0  \\
            0.305  -0.1269474792976236  0.0  \\
            0.31  -0.1269474792976236  0.0  \\
            0.315  -0.1269474792976236  0.0  \\
            0.32  -0.1269474792976236  0.0  \\
            0.325  -0.1269474792976236  0.0  \\
            0.33  -0.1269474792976236  0.0  \\
            0.335  -0.1269474792976236  0.0  \\
            0.34  -0.1269474792976236  0.0  \\
            0.345  -0.1269474792976236  4.0  \\
            0.35  -0.1269474792976236  1.0  \\
            0.355  -0.1269474792976236  1.0  \\
            0.36  -0.1269474792976236  1.0  \\
            0.365  -0.1269474792976236  0.0  \\
            0.37  -0.1269474792976236  0.0  \\
            0.375  -0.1269474792976236  0.0  \\
            0.38  -0.1269474792976236  0.0  \\
            0.385  -0.1269474792976236  0.0  \\
            0.39  -0.1269474792976236  0.0  \\
            0.395  -0.1269474792976236  0.0  \\
            0.4  -0.1269474792976236  0.0  \\
            0.405  -0.1269474792976236  0.0  \\
            0.41  -0.1269474792976236  0.0  \\
            0.415  -0.1269474792976236  0.0  \\
            0.42  -0.1269474792976236  0.0  \\
            0.425  -0.1269474792976236  0.0  \\
            0.43  -0.1269474792976236  0.0  \\
            0.435  -0.1269474792976236  0.0  \\
            0.44  -0.1269474792976236  0.0  \\
            0.445  -0.1269474792976236  0.0  \\
            0.45  -0.1269474792976236  0.0  \\
            0.455  -0.1269474792976236  0.0  \\
            0.46  -0.1269474792976236  0.0  \\
            0.465  -0.1269474792976236  0.0  \\
            0.47  -0.1269474792976236  0.0  \\
            0.475  -0.1269474792976236  0.0  \\
            0.48  -0.1269474792976236  0.0  \\
            0.485  -0.1269474792976236  0.0  \\
            0.49  -0.1269474792976236  0.0  \\
            0.495  -0.1269474792976236  0.0  \\
            0.5  -0.1269474792976236  0.0  \\
            0.0  -0.11820799796749003  0.0  \\
            0.005  -0.11820799796749003  0.0  \\
            0.01  -0.11820799796749003  0.0  \\
            0.015  -0.11820799796749003  0.0  \\
            0.02  -0.11820799796749003  0.0  \\
            0.025  -0.11820799796749003  0.0  \\
            0.03  -0.11820799796749003  0.0  \\
            0.035  -0.11820799796749003  0.0  \\
            0.04  -0.11820799796749003  0.0  \\
            0.045  -0.11820799796749003  0.0  \\
            0.05  -0.11820799796749003  0.0  \\
            0.055  -0.11820799796749003  0.0  \\
            0.06  -0.11820799796749003  0.0  \\
            0.065  -0.11820799796749003  0.0  \\
            0.07  -0.11820799796749003  0.0  \\
            0.075  -0.11820799796749003  0.0  \\
            0.08  -0.11820799796749003  0.0  \\
            0.085  -0.11820799796749003  0.0  \\
            0.09  -0.11820799796749003  0.0  \\
            0.095  -0.11820799796749003  0.0  \\
            0.1  -0.11820799796749003  0.0  \\
            0.105  -0.11820799796749003  0.0  \\
            0.11  -0.11820799796749003  0.0  \\
            0.115  -0.11820799796749003  0.0  \\
            0.12  -0.11820799796749003  0.0  \\
            0.125  -0.11820799796749003  0.0  \\
            0.13  -0.11820799796749003  0.0  \\
            0.135  -0.11820799796749003  0.0  \\
            0.14  -0.11820799796749003  0.0  \\
            0.145  -0.11820799796749003  0.0  \\
            0.15  -0.11820799796749003  0.0  \\
            0.155  -0.11820799796749003  0.0  \\
            0.16  -0.11820799796749003  0.0  \\
            0.165  -0.11820799796749003  0.0  \\
            0.17  -0.11820799796749003  0.0  \\
            0.175  -0.11820799796749003  0.0  \\
            0.18  -0.11820799796749003  0.0  \\
            0.185  -0.11820799796749003  0.0  \\
            0.19  -0.11820799796749003  0.0  \\
            0.195  -0.11820799796749003  0.0  \\
            0.2  -0.11820799796749003  0.0  \\
            0.205  -0.11820799796749003  0.0  \\
            0.21  -0.11820799796749003  0.0  \\
            0.215  -0.11820799796749003  0.0  \\
            0.22  -0.11820799796749003  0.0  \\
            0.225  -0.11820799796749003  7.0  \\
            0.23  -0.11820799796749003  5.0  \\
            0.235  -0.11820799796749003  12.0  \\
            0.24  -0.11820799796749003  567.0  \\
            0.245  -0.11820799796749003  505.0  \\
            0.25  -0.11820799796749003  279.0  \\
            0.255  -0.11820799796749003  3.0  \\
            0.26  -0.11820799796749003  0.0  \\
            0.265  -0.11820799796749003  0.0  \\
            0.27  -0.11820799796749003  0.0  \\
            0.275  -0.11820799796749003  0.0  \\
            0.28  -0.11820799796749003  0.0  \\
            0.285  -0.11820799796749003  0.0  \\
            0.29  -0.11820799796749003  0.0  \\
            0.295  -0.11820799796749003  0.0  \\
            0.3  -0.11820799796749003  0.0  \\
            0.305  -0.11820799796749003  0.0  \\
            0.31  -0.11820799796749003  0.0  \\
            0.315  -0.11820799796749003  0.0  \\
            0.32  -0.11820799796749003  0.0  \\
            0.325  -0.11820799796749003  1.0  \\
            0.33  -0.11820799796749003  0.0  \\
            0.335  -0.11820799796749003  0.0  \\
            0.34  -0.11820799796749003  0.0  \\
            0.345  -0.11820799796749003  0.0  \\
            0.35  -0.11820799796749003  0.0  \\
            0.355  -0.11820799796749003  0.0  \\
            0.36  -0.11820799796749003  0.0  \\
            0.365  -0.11820799796749003  0.0  \\
            0.37  -0.11820799796749003  0.0  \\
            0.375  -0.11820799796749003  0.0  \\
            0.38  -0.11820799796749003  0.0  \\
            0.385  -0.11820799796749003  0.0  \\
            0.39  -0.11820799796749003  0.0  \\
            0.395  -0.11820799796749003  0.0  \\
            0.4  -0.11820799796749003  0.0  \\
            0.405  -0.11820799796749003  0.0  \\
            0.41  -0.11820799796749003  0.0  \\
            0.415  -0.11820799796749003  0.0  \\
            0.42  -0.11820799796749003  0.0  \\
            0.425  -0.11820799796749003  0.0  \\
            0.43  -0.11820799796749003  0.0  \\
            0.435  -0.11820799796749003  0.0  \\
            0.44  -0.11820799796749003  0.0  \\
            0.445  -0.11820799796749003  0.0  \\
            0.45  -0.11820799796749003  0.0  \\
            0.455  -0.11820799796749003  0.0  \\
            0.46  -0.11820799796749003  0.0  \\
            0.465  -0.11820799796749003  0.0  \\
            0.47  -0.11820799796749003  0.0  \\
            0.475  -0.11820799796749003  0.0  \\
            0.48  -0.11820799796749003  0.0  \\
            0.485  -0.11820799796749003  0.0  \\
            0.49  -0.11820799796749003  0.0  \\
            0.495  -0.11820799796749003  0.0  \\
            0.5  -0.11820799796749003  0.0  \\
            0.0  -0.10946851663735646  0.0  \\
            0.005  -0.10946851663735646  0.0  \\
            0.01  -0.10946851663735646  0.0  \\
            0.015  -0.10946851663735646  0.0  \\
            0.02  -0.10946851663735646  0.0  \\
            0.025  -0.10946851663735646  0.0  \\
            0.03  -0.10946851663735646  0.0  \\
            0.035  -0.10946851663735646  0.0  \\
            0.04  -0.10946851663735646  0.0  \\
            0.045  -0.10946851663735646  0.0  \\
            0.05  -0.10946851663735646  0.0  \\
            0.055  -0.10946851663735646  0.0  \\
            0.06  -0.10946851663735646  0.0  \\
            0.065  -0.10946851663735646  0.0  \\
            0.07  -0.10946851663735646  0.0  \\
            0.075  -0.10946851663735646  0.0  \\
            0.08  -0.10946851663735646  0.0  \\
            0.085  -0.10946851663735646  0.0  \\
            0.09  -0.10946851663735646  0.0  \\
            0.095  -0.10946851663735646  0.0  \\
            0.1  -0.10946851663735646  0.0  \\
            0.105  -0.10946851663735646  0.0  \\
            0.11  -0.10946851663735646  0.0  \\
            0.115  -0.10946851663735646  0.0  \\
            0.12  -0.10946851663735646  0.0  \\
            0.125  -0.10946851663735646  0.0  \\
            0.13  -0.10946851663735646  0.0  \\
            0.135  -0.10946851663735646  0.0  \\
            0.14  -0.10946851663735646  0.0  \\
            0.145  -0.10946851663735646  0.0  \\
            0.15  -0.10946851663735646  0.0  \\
            0.155  -0.10946851663735646  0.0  \\
            0.16  -0.10946851663735646  0.0  \\
            0.165  -0.10946851663735646  0.0  \\
            0.17  -0.10946851663735646  0.0  \\
            0.175  -0.10946851663735646  0.0  \\
            0.18  -0.10946851663735646  0.0  \\
            0.185  -0.10946851663735646  0.0  \\
            0.19  -0.10946851663735646  0.0  \\
            0.195  -0.10946851663735646  0.0  \\
            0.2  -0.10946851663735646  0.0  \\
            0.205  -0.10946851663735646  0.0  \\
            0.21  -0.10946851663735646  46.0  \\
            0.215  -0.10946851663735646  63.0  \\
            0.22  -0.10946851663735646  734.0  \\
            0.225  -0.10946851663735646  706.0  \\
            0.23  -0.10946851663735646  668.0  \\
            0.235  -0.10946851663735646  640.0  \\
            0.24  -0.10946851663735646  21.0  \\
            0.245  -0.10946851663735646  0.0  \\
            0.25  -0.10946851663735646  0.0  \\
            0.255  -0.10946851663735646  0.0  \\
            0.26  -0.10946851663735646  0.0  \\
            0.265  -0.10946851663735646  0.0  \\
            0.27  -0.10946851663735646  0.0  \\
            0.275  -0.10946851663735646  0.0  \\
            0.28  -0.10946851663735646  0.0  \\
            0.285  -0.10946851663735646  0.0  \\
            0.29  -0.10946851663735646  0.0  \\
            0.295  -0.10946851663735646  0.0  \\
            0.3  -0.10946851663735646  0.0  \\
            0.305  -0.10946851663735646  0.0  \\
            0.31  -0.10946851663735646  0.0  \\
            0.315  -0.10946851663735646  0.0  \\
            0.32  -0.10946851663735646  0.0  \\
            0.325  -0.10946851663735646  0.0  \\
            0.33  -0.10946851663735646  0.0  \\
            0.335  -0.10946851663735646  0.0  \\
            0.34  -0.10946851663735646  0.0  \\
            0.345  -0.10946851663735646  0.0  \\
            0.35  -0.10946851663735646  0.0  \\
            0.355  -0.10946851663735646  0.0  \\
            0.36  -0.10946851663735646  0.0  \\
            0.365  -0.10946851663735646  0.0  \\
            0.37  -0.10946851663735646  0.0  \\
            0.375  -0.10946851663735646  0.0  \\
            0.38  -0.10946851663735646  0.0  \\
            0.385  -0.10946851663735646  0.0  \\
            0.39  -0.10946851663735646  0.0  \\
            0.395  -0.10946851663735646  0.0  \\
            0.4  -0.10946851663735646  0.0  \\
            0.405  -0.10946851663735646  0.0  \\
            0.41  -0.10946851663735646  0.0  \\
            0.415  -0.10946851663735646  0.0  \\
            0.42  -0.10946851663735646  0.0  \\
            0.425  -0.10946851663735646  0.0  \\
            0.43  -0.10946851663735646  0.0  \\
            0.435  -0.10946851663735646  0.0  \\
            0.44  -0.10946851663735646  0.0  \\
            0.445  -0.10946851663735646  0.0  \\
            0.45  -0.10946851663735646  0.0  \\
            0.455  -0.10946851663735646  0.0  \\
            0.46  -0.10946851663735646  0.0  \\
            0.465  -0.10946851663735646  0.0  \\
            0.47  -0.10946851663735646  0.0  \\
            0.475  -0.10946851663735646  0.0  \\
            0.48  -0.10946851663735646  0.0  \\
            0.485  -0.10946851663735646  0.0  \\
            0.49  -0.10946851663735646  0.0  \\
            0.495  -0.10946851663735646  0.0  \\
            0.5  -0.10946851663735646  0.0  \\
            0.0  -0.1007290353072229  0.0  \\
            0.005  -0.1007290353072229  0.0  \\
            0.01  -0.1007290353072229  0.0  \\
            0.015  -0.1007290353072229  0.0  \\
            0.02  -0.1007290353072229  0.0  \\
            0.025  -0.1007290353072229  0.0  \\
            0.03  -0.1007290353072229  0.0  \\
            0.035  -0.1007290353072229  0.0  \\
            0.04  -0.1007290353072229  0.0  \\
            0.045  -0.1007290353072229  0.0  \\
            0.05  -0.1007290353072229  0.0  \\
            0.055  -0.1007290353072229  0.0  \\
            0.06  -0.1007290353072229  0.0  \\
            0.065  -0.1007290353072229  0.0  \\
            0.07  -0.1007290353072229  0.0  \\
            0.075  -0.1007290353072229  0.0  \\
            0.08  -0.1007290353072229  0.0  \\
            0.085  -0.1007290353072229  0.0  \\
            0.09  -0.1007290353072229  0.0  \\
            0.095  -0.1007290353072229  0.0  \\
            0.1  -0.1007290353072229  0.0  \\
            0.105  -0.1007290353072229  0.0  \\
            0.11  -0.1007290353072229  0.0  \\
            0.115  -0.1007290353072229  0.0  \\
            0.12  -0.1007290353072229  0.0  \\
            0.125  -0.1007290353072229  0.0  \\
            0.13  -0.1007290353072229  0.0  \\
            0.135  -0.1007290353072229  0.0  \\
            0.14  -0.1007290353072229  0.0  \\
            0.145  -0.1007290353072229  0.0  \\
            0.15  -0.1007290353072229  0.0  \\
            0.155  -0.1007290353072229  0.0  \\
            0.16  -0.1007290353072229  0.0  \\
            0.165  -0.1007290353072229  0.0  \\
            0.17  -0.1007290353072229  0.0  \\
            0.175  -0.1007290353072229  0.0  \\
            0.18  -0.1007290353072229  0.0  \\
            0.185  -0.1007290353072229  0.0  \\
            0.19  -0.1007290353072229  0.0  \\
            0.195  -0.1007290353072229  67.0  \\
            0.2  -0.1007290353072229  158.0  \\
            0.205  -0.1007290353072229  848.0  \\
            0.21  -0.1007290353072229  832.0  \\
            0.215  -0.1007290353072229  778.0  \\
            0.22  -0.1007290353072229  42.0  \\
            0.225  -0.1007290353072229  30.0  \\
            0.23  -0.1007290353072229  0.0  \\
            0.235  -0.1007290353072229  0.0  \\
            0.24  -0.1007290353072229  0.0  \\
            0.245  -0.1007290353072229  0.0  \\
            0.25  -0.1007290353072229  0.0  \\
            0.255  -0.1007290353072229  0.0  \\
            0.26  -0.1007290353072229  0.0  \\
            0.265  -0.1007290353072229  0.0  \\
            0.27  -0.1007290353072229  0.0  \\
            0.275  -0.1007290353072229  0.0  \\
            0.28  -0.1007290353072229  0.0  \\
            0.285  -0.1007290353072229  0.0  \\
            0.29  -0.1007290353072229  0.0  \\
            0.295  -0.1007290353072229  2.0  \\
            0.3  -0.1007290353072229  0.0  \\
            0.305  -0.1007290353072229  0.0  \\
            0.31  -0.1007290353072229  0.0  \\
            0.315  -0.1007290353072229  0.0  \\
            0.32  -0.1007290353072229  0.0  \\
            0.325  -0.1007290353072229  0.0  \\
            0.33  -0.1007290353072229  0.0  \\
            0.335  -0.1007290353072229  0.0  \\
            0.34  -0.1007290353072229  0.0  \\
            0.345  -0.1007290353072229  0.0  \\
            0.35  -0.1007290353072229  0.0  \\
            0.355  -0.1007290353072229  0.0  \\
            0.36  -0.1007290353072229  0.0  \\
            0.365  -0.1007290353072229  0.0  \\
            0.37  -0.1007290353072229  0.0  \\
            0.375  -0.1007290353072229  0.0  \\
            0.38  -0.1007290353072229  0.0  \\
            0.385  -0.1007290353072229  0.0  \\
            0.39  -0.1007290353072229  0.0  \\
            0.395  -0.1007290353072229  0.0  \\
            0.4  -0.1007290353072229  0.0  \\
            0.405  -0.1007290353072229  0.0  \\
            0.41  -0.1007290353072229  0.0  \\
            0.415  -0.1007290353072229  0.0  \\
            0.42  -0.1007290353072229  0.0  \\
            0.425  -0.1007290353072229  0.0  \\
            0.43  -0.1007290353072229  0.0  \\
            0.435  -0.1007290353072229  0.0  \\
            0.44  -0.1007290353072229  0.0  \\
            0.445  -0.1007290353072229  0.0  \\
            0.45  -0.1007290353072229  0.0  \\
            0.455  -0.1007290353072229  0.0  \\
            0.46  -0.1007290353072229  0.0  \\
            0.465  -0.1007290353072229  0.0  \\
            0.47  -0.1007290353072229  0.0  \\
            0.475  -0.1007290353072229  0.0  \\
            0.48  -0.1007290353072229  0.0  \\
            0.485  -0.1007290353072229  0.0  \\
            0.49  -0.1007290353072229  0.0  \\
            0.495  -0.1007290353072229  0.0  \\
            0.5  -0.1007290353072229  0.0  \\
            0.0  -0.09198955397708934  0.0  \\
            0.005  -0.09198955397708934  0.0  \\
            0.01  -0.09198955397708934  0.0  \\
            0.015  -0.09198955397708934  0.0  \\
            0.02  -0.09198955397708934  0.0  \\
            0.025  -0.09198955397708934  0.0  \\
            0.03  -0.09198955397708934  0.0  \\
            0.035  -0.09198955397708934  0.0  \\
            0.04  -0.09198955397708934  0.0  \\
            0.045  -0.09198955397708934  0.0  \\
            0.05  -0.09198955397708934  0.0  \\
            0.055  -0.09198955397708934  0.0  \\
            0.06  -0.09198955397708934  0.0  \\
            0.065  -0.09198955397708934  0.0  \\
            0.07  -0.09198955397708934  0.0  \\
            0.075  -0.09198955397708934  0.0  \\
            0.08  -0.09198955397708934  0.0  \\
            0.085  -0.09198955397708934  0.0  \\
            0.09  -0.09198955397708934  0.0  \\
            0.095  -0.09198955397708934  0.0  \\
            0.1  -0.09198955397708934  0.0  \\
            0.105  -0.09198955397708934  0.0  \\
            0.11  -0.09198955397708934  0.0  \\
            0.115  -0.09198955397708934  0.0  \\
            0.12  -0.09198955397708934  0.0  \\
            0.125  -0.09198955397708934  0.0  \\
            0.13  -0.09198955397708934  0.0  \\
            0.135  -0.09198955397708934  0.0  \\
            0.14  -0.09198955397708934  0.0  \\
            0.145  -0.09198955397708934  0.0  \\
            0.15  -0.09198955397708934  0.0  \\
            0.155  -0.09198955397708934  0.0  \\
            0.16  -0.09198955397708934  0.0  \\
            0.165  -0.09198955397708934  0.0  \\
            0.17  -0.09198955397708934  0.0  \\
            0.175  -0.09198955397708934  16.0  \\
            0.18  -0.09198955397708934  172.0  \\
            0.185  -0.09198955397708934  799.0  \\
            0.19  -0.09198955397708934  1000.0  \\
            0.195  -0.09198955397708934  933.0  \\
            0.2  -0.09198955397708934  835.0  \\
            0.205  -0.09198955397708934  91.0  \\
            0.21  -0.09198955397708934  0.0  \\
            0.215  -0.09198955397708934  0.0  \\
            0.22  -0.09198955397708934  0.0  \\
            0.225  -0.09198955397708934  0.0  \\
            0.23  -0.09198955397708934  0.0  \\
            0.235  -0.09198955397708934  0.0  \\
            0.24  -0.09198955397708934  0.0  \\
            0.245  -0.09198955397708934  0.0  \\
            0.25  -0.09198955397708934  0.0  \\
            0.255  -0.09198955397708934  0.0  \\
            0.26  -0.09198955397708934  0.0  \\
            0.265  -0.09198955397708934  0.0  \\
            0.27  -0.09198955397708934  0.0  \\
            0.275  -0.09198955397708934  55.0  \\
            0.28  -0.09198955397708934  47.0  \\
            0.285  -0.09198955397708934  24.0  \\
            0.29  -0.09198955397708934  7.0  \\
            0.295  -0.09198955397708934  0.0  \\
            0.3  -0.09198955397708934  0.0  \\
            0.305  -0.09198955397708934  0.0  \\
            0.31  -0.09198955397708934  0.0  \\
            0.315  -0.09198955397708934  0.0  \\
            0.32  -0.09198955397708934  0.0  \\
            0.325  -0.09198955397708934  0.0  \\
            0.33  -0.09198955397708934  0.0  \\
            0.335  -0.09198955397708934  0.0  \\
            0.34  -0.09198955397708934  0.0  \\
            0.345  -0.09198955397708934  0.0  \\
            0.35  -0.09198955397708934  0.0  \\
            0.355  -0.09198955397708934  0.0  \\
            0.36  -0.09198955397708934  0.0  \\
            0.365  -0.09198955397708934  0.0  \\
            0.37  -0.09198955397708934  0.0  \\
            0.375  -0.09198955397708934  0.0  \\
            0.38  -0.09198955397708934  0.0  \\
            0.385  -0.09198955397708934  0.0  \\
            0.39  -0.09198955397708934  0.0  \\
            0.395  -0.09198955397708934  0.0  \\
            0.4  -0.09198955397708934  0.0  \\
            0.405  -0.09198955397708934  0.0  \\
            0.41  -0.09198955397708934  0.0  \\
            0.415  -0.09198955397708934  0.0  \\
            0.42  -0.09198955397708934  0.0  \\
            0.425  -0.09198955397708934  0.0  \\
            0.43  -0.09198955397708934  0.0  \\
            0.435  -0.09198955397708934  0.0  \\
            0.44  -0.09198955397708934  0.0  \\
            0.445  -0.09198955397708934  0.0  \\
            0.45  -0.09198955397708934  0.0  \\
            0.455  -0.09198955397708934  0.0  \\
            0.46  -0.09198955397708934  0.0  \\
            0.465  -0.09198955397708934  0.0  \\
            0.47  -0.09198955397708934  0.0  \\
            0.475  -0.09198955397708934  0.0  \\
            0.48  -0.09198955397708934  0.0  \\
            0.485  -0.09198955397708934  0.0  \\
            0.49  -0.09198955397708934  0.0  \\
            0.495  -0.09198955397708934  0.0  \\
            0.5  -0.09198955397708934  0.0  \\
            0.0  -0.08325007264695578  0.0  \\
            0.005  -0.08325007264695578  0.0  \\
            0.01  -0.08325007264695578  0.0  \\
            0.015  -0.08325007264695578  0.0  \\
            0.02  -0.08325007264695578  0.0  \\
            0.025  -0.08325007264695578  0.0  \\
            0.03  -0.08325007264695578  0.0  \\
            0.035  -0.08325007264695578  0.0  \\
            0.04  -0.08325007264695578  0.0  \\
            0.045  -0.08325007264695578  0.0  \\
            0.05  -0.08325007264695578  0.0  \\
            0.055  -0.08325007264695578  0.0  \\
            0.06  -0.08325007264695578  0.0  \\
            0.065  -0.08325007264695578  0.0  \\
            0.07  -0.08325007264695578  0.0  \\
            0.075  -0.08325007264695578  0.0  \\
            0.08  -0.08325007264695578  0.0  \\
            0.085  -0.08325007264695578  0.0  \\
            0.09  -0.08325007264695578  0.0  \\
            0.095  -0.08325007264695578  0.0  \\
            0.1  -0.08325007264695578  0.0  \\
            0.105  -0.08325007264695578  0.0  \\
            0.11  -0.08325007264695578  0.0  \\
            0.115  -0.08325007264695578  0.0  \\
            0.12  -0.08325007264695578  0.0  \\
            0.125  -0.08325007264695578  0.0  \\
            0.13  -0.08325007264695578  0.0  \\
            0.135  -0.08325007264695578  0.0  \\
            0.14  -0.08325007264695578  0.0  \\
            0.145  -0.08325007264695578  0.0  \\
            0.15  -0.08325007264695578  0.0  \\
            0.155  -0.08325007264695578  2.0  \\
            0.16  -0.08325007264695578  118.0  \\
            0.165  -0.08325007264695578  627.0  \\
            0.17  -0.08325007264695578  998.0  \\
            0.175  -0.08325007264695578  983.0  \\
            0.18  -0.08325007264695578  828.0  \\
            0.185  -0.08325007264695578  201.0  \\
            0.19  -0.08325007264695578  0.0  \\
            0.195  -0.08325007264695578  0.0  \\
            0.2  -0.08325007264695578  0.0  \\
            0.205  -0.08325007264695578  0.0  \\
            0.21  -0.08325007264695578  0.0  \\
            0.215  -0.08325007264695578  0.0  \\
            0.22  -0.08325007264695578  0.0  \\
            0.225  -0.08325007264695578  0.0  \\
            0.23  -0.08325007264695578  0.0  \\
            0.235  -0.08325007264695578  0.0  \\
            0.24  -0.08325007264695578  32.0  \\
            0.245  -0.08325007264695578  7.0  \\
            0.25  -0.08325007264695578  0.0  \\
            0.255  -0.08325007264695578  174.0  \\
            0.26  -0.08325007264695578  159.0  \\
            0.265  -0.08325007264695578  122.0  \\
            0.27  -0.08325007264695578  102.0  \\
            0.275  -0.08325007264695578  0.0  \\
            0.28  -0.08325007264695578  0.0  \\
            0.285  -0.08325007264695578  0.0  \\
            0.29  -0.08325007264695578  0.0  \\
            0.295  -0.08325007264695578  0.0  \\
            0.3  -0.08325007264695578  0.0  \\
            0.305  -0.08325007264695578  0.0  \\
            0.31  -0.08325007264695578  0.0  \\
            0.315  -0.08325007264695578  0.0  \\
            0.32  -0.08325007264695578  0.0  \\
            0.325  -0.08325007264695578  0.0  \\
            0.33  -0.08325007264695578  0.0  \\
            0.335  -0.08325007264695578  0.0  \\
            0.34  -0.08325007264695578  0.0  \\
            0.345  -0.08325007264695578  0.0  \\
            0.35  -0.08325007264695578  0.0  \\
            0.355  -0.08325007264695578  0.0  \\
            0.36  -0.08325007264695578  0.0  \\
            0.365  -0.08325007264695578  0.0  \\
            0.37  -0.08325007264695578  0.0  \\
            0.375  -0.08325007264695578  0.0  \\
            0.38  -0.08325007264695578  0.0  \\
            0.385  -0.08325007264695578  0.0  \\
            0.39  -0.08325007264695578  0.0  \\
            0.395  -0.08325007264695578  0.0  \\
            0.4  -0.08325007264695578  0.0  \\
            0.405  -0.08325007264695578  0.0  \\
            0.41  -0.08325007264695578  0.0  \\
            0.415  -0.08325007264695578  0.0  \\
            0.42  -0.08325007264695578  0.0  \\
            0.425  -0.08325007264695578  0.0  \\
            0.43  -0.08325007264695578  0.0  \\
            0.435  -0.08325007264695578  0.0  \\
            0.44  -0.08325007264695578  0.0  \\
            0.445  -0.08325007264695578  0.0  \\
            0.45  -0.08325007264695578  0.0  \\
            0.455  -0.08325007264695578  0.0  \\
            0.46  -0.08325007264695578  0.0  \\
            0.465  -0.08325007264695578  0.0  \\
            0.47  -0.08325007264695578  0.0  \\
            0.475  -0.08325007264695578  0.0  \\
            0.48  -0.08325007264695578  0.0  \\
            0.485  -0.08325007264695578  0.0  \\
            0.49  -0.08325007264695578  0.0  \\
            0.495  -0.08325007264695578  0.0  \\
            0.5  -0.08325007264695578  0.0  \\
            0.0  -0.07451059131682221  0.0  \\
            0.005  -0.07451059131682221  0.0  \\
            0.01  -0.07451059131682221  0.0  \\
            0.015  -0.07451059131682221  0.0  \\
            0.02  -0.07451059131682221  0.0  \\
            0.025  -0.07451059131682221  0.0  \\
            0.03  -0.07451059131682221  0.0  \\
            0.035  -0.07451059131682221  0.0  \\
            0.04  -0.07451059131682221  0.0  \\
            0.045  -0.07451059131682221  0.0  \\
            0.05  -0.07451059131682221  0.0  \\
            0.055  -0.07451059131682221  0.0  \\
            0.06  -0.07451059131682221  0.0  \\
            0.065  -0.07451059131682221  0.0  \\
            0.07  -0.07451059131682221  0.0  \\
            0.075  -0.07451059131682221  0.0  \\
            0.08  -0.07451059131682221  0.0  \\
            0.085  -0.07451059131682221  0.0  \\
            0.09  -0.07451059131682221  0.0  \\
            0.095  -0.07451059131682221  0.0  \\
            0.1  -0.07451059131682221  0.0  \\
            0.105  -0.07451059131682221  0.0  \\
            0.11  -0.07451059131682221  0.0  \\
            0.115  -0.07451059131682221  0.0  \\
            0.12  -0.07451059131682221  0.0  \\
            0.125  -0.07451059131682221  0.0  \\
            0.13  -0.07451059131682221  0.0  \\
            0.135  -0.07451059131682221  0.0  \\
            0.14  -0.07451059131682221  192.0  \\
            0.145  -0.07451059131682221  361.0  \\
            0.15  -0.07451059131682221  968.0  \\
            0.155  -0.07451059131682221  988.0  \\
            0.16  -0.07451059131682221  875.0  \\
            0.165  -0.07451059131682221  371.0  \\
            0.17  -0.07451059131682221  0.0  \\
            0.175  -0.07451059131682221  0.0  \\
            0.18  -0.07451059131682221  0.0  \\
            0.185  -0.07451059131682221  0.0  \\
            0.19  -0.07451059131682221  0.0  \\
            0.195  -0.07451059131682221  0.0  \\
            0.2  -0.07451059131682221  0.0  \\
            0.205  -0.07451059131682221  0.0  \\
            0.21  -0.07451059131682221  0.0  \\
            0.215  -0.07451059131682221  80.0  \\
            0.22  -0.07451059131682221  85.0  \\
            0.225  -0.07451059131682221  82.0  \\
            0.23  -0.07451059131682221  54.0  \\
            0.235  -0.07451059131682221  38.0  \\
            0.24  -0.07451059131682221  5.0  \\
            0.245  -0.07451059131682221  71.0  \\
            0.25  -0.07451059131682221  157.0  \\
            0.255  -0.07451059131682221  0.0  \\
            0.26  -0.07451059131682221  0.0  \\
            0.265  -0.07451059131682221  0.0  \\
            0.27  -0.07451059131682221  0.0  \\
            0.275  -0.07451059131682221  0.0  \\
            0.28  -0.07451059131682221  0.0  \\
            0.285  -0.07451059131682221  0.0  \\
            0.29  -0.07451059131682221  0.0  \\
            0.295  -0.07451059131682221  0.0  \\
            0.3  -0.07451059131682221  0.0  \\
            0.305  -0.07451059131682221  0.0  \\
            0.31  -0.07451059131682221  0.0  \\
            0.315  -0.07451059131682221  0.0  \\
            0.32  -0.07451059131682221  0.0  \\
            0.325  -0.07451059131682221  0.0  \\
            0.33  -0.07451059131682221  0.0  \\
            0.335  -0.07451059131682221  0.0  \\
            0.34  -0.07451059131682221  0.0  \\
            0.345  -0.07451059131682221  0.0  \\
            0.35  -0.07451059131682221  0.0  \\
            0.355  -0.07451059131682221  0.0  \\
            0.36  -0.07451059131682221  0.0  \\
            0.365  -0.07451059131682221  0.0  \\
            0.37  -0.07451059131682221  0.0  \\
            0.375  -0.07451059131682221  0.0  \\
            0.38  -0.07451059131682221  0.0  \\
            0.385  -0.07451059131682221  0.0  \\
            0.39  -0.07451059131682221  0.0  \\
            0.395  -0.07451059131682221  0.0  \\
            0.4  -0.07451059131682221  0.0  \\
            0.405  -0.07451059131682221  0.0  \\
            0.41  -0.07451059131682221  0.0  \\
            0.415  -0.07451059131682221  0.0  \\
            0.42  -0.07451059131682221  0.0  \\
            0.425  -0.07451059131682221  0.0  \\
            0.43  -0.07451059131682221  0.0  \\
            0.435  -0.07451059131682221  0.0  \\
            0.44  -0.07451059131682221  0.0  \\
            0.445  -0.07451059131682221  0.0  \\
            0.45  -0.07451059131682221  0.0  \\
            0.455  -0.07451059131682221  0.0  \\
            0.46  -0.07451059131682221  0.0  \\
            0.465  -0.07451059131682221  0.0  \\
            0.47  -0.07451059131682221  0.0  \\
            0.475  -0.07451059131682221  0.0  \\
            0.48  -0.07451059131682221  0.0  \\
            0.485  -0.07451059131682221  0.0  \\
            0.49  -0.07451059131682221  0.0  \\
            0.495  -0.07451059131682221  0.0  \\
            0.5  -0.07451059131682221  0.0  \\
            0.0  -0.06577110998668864  0.0  \\
            0.005  -0.06577110998668864  0.0  \\
            0.01  -0.06577110998668864  0.0  \\
            0.015  -0.06577110998668864  0.0  \\
            0.02  -0.06577110998668864  0.0  \\
            0.025  -0.06577110998668864  0.0  \\
            0.03  -0.06577110998668864  0.0  \\
            0.035  -0.06577110998668864  0.0  \\
            0.04  -0.06577110998668864  0.0  \\
            0.045  -0.06577110998668864  0.0  \\
            0.05  -0.06577110998668864  0.0  \\
            0.055  -0.06577110998668864  0.0  \\
            0.06  -0.06577110998668864  0.0  \\
            0.065  -0.06577110998668864  0.0  \\
            0.07  -0.06577110998668864  0.0  \\
            0.075  -0.06577110998668864  0.0  \\
            0.08  -0.06577110998668864  0.0  \\
            0.085  -0.06577110998668864  0.0  \\
            0.09  -0.06577110998668864  0.0  \\
            0.095  -0.06577110998668864  0.0  \\
            0.1  -0.06577110998668864  0.0  \\
            0.105  -0.06577110998668864  0.0  \\
            0.11  -0.06577110998668864  0.0  \\
            0.115  -0.06577110998668864  2.0  \\
            0.12  -0.06577110998668864  2.0  \\
            0.125  -0.06577110998668864  3.0  \\
            0.13  -0.06577110998668864  10.0  \\
            0.135  -0.06577110998668864  72.0  \\
            0.14  -0.06577110998668864  2.0  \\
            0.145  -0.06577110998668864  0.0  \\
            0.15  -0.06577110998668864  0.0  \\
            0.155  -0.06577110998668864  0.0  \\
            0.16  -0.06577110998668864  0.0  \\
            0.165  -0.06577110998668864  0.0  \\
            0.17  -0.06577110998668864  0.0  \\
            0.175  -0.06577110998668864  0.0  \\
            0.18  -0.06577110998668864  0.0  \\
            0.185  -0.06577110998668864  0.0  \\
            0.19  -0.06577110998668864  0.0  \\
            0.195  -0.06577110998668864  0.0  \\
            0.2  -0.06577110998668864  7.0  \\
            0.205  -0.06577110998668864  40.0  \\
            0.21  -0.06577110998668864  78.0  \\
            0.215  -0.06577110998668864  0.0  \\
            0.22  -0.06577110998668864  0.0  \\
            0.225  -0.06577110998668864  0.0  \\
            0.23  -0.06577110998668864  0.0  \\
            0.235  -0.06577110998668864  0.0  \\
            0.24  -0.06577110998668864  0.0  \\
            0.245  -0.06577110998668864  0.0  \\
            0.25  -0.06577110998668864  0.0  \\
            0.255  -0.06577110998668864  0.0  \\
            0.26  -0.06577110998668864  0.0  \\
            0.265  -0.06577110998668864  0.0  \\
            0.27  -0.06577110998668864  0.0  \\
            0.275  -0.06577110998668864  0.0  \\
            0.28  -0.06577110998668864  0.0  \\
            0.285  -0.06577110998668864  0.0  \\
            0.29  -0.06577110998668864  0.0  \\
            0.295  -0.06577110998668864  0.0  \\
            0.3  -0.06577110998668864  0.0  \\
            0.305  -0.06577110998668864  0.0  \\
            0.31  -0.06577110998668864  0.0  \\
            0.315  -0.06577110998668864  0.0  \\
            0.32  -0.06577110998668864  0.0  \\
            0.325  -0.06577110998668864  0.0  \\
            0.33  -0.06577110998668864  0.0  \\
            0.335  -0.06577110998668864  0.0  \\
            0.34  -0.06577110998668864  0.0  \\
            0.345  -0.06577110998668864  0.0  \\
            0.35  -0.06577110998668864  0.0  \\
            0.355  -0.06577110998668864  0.0  \\
            0.36  -0.06577110998668864  0.0  \\
            0.365  -0.06577110998668864  0.0  \\
            0.37  -0.06577110998668864  0.0  \\
            0.375  -0.06577110998668864  0.0  \\
            0.38  -0.06577110998668864  0.0  \\
            0.385  -0.06577110998668864  0.0  \\
            0.39  -0.06577110998668864  0.0  \\
            0.395  -0.06577110998668864  0.0  \\
            0.4  -0.06577110998668864  0.0  \\
            0.405  -0.06577110998668864  0.0  \\
            0.41  -0.06577110998668864  0.0  \\
            0.415  -0.06577110998668864  0.0  \\
            0.42  -0.06577110998668864  0.0  \\
            0.425  -0.06577110998668864  0.0  \\
            0.43  -0.06577110998668864  0.0  \\
            0.435  -0.06577110998668864  0.0  \\
            0.44  -0.06577110998668864  0.0  \\
            0.445  -0.06577110998668864  0.0  \\
            0.45  -0.06577110998668864  0.0  \\
            0.455  -0.06577110998668864  0.0  \\
            0.46  -0.06577110998668864  0.0  \\
            0.465  -0.06577110998668864  0.0  \\
            0.47  -0.06577110998668864  0.0  \\
            0.475  -0.06577110998668864  0.0  \\
            0.48  -0.06577110998668864  0.0  \\
            0.485  -0.06577110998668864  0.0  \\
            0.49  -0.06577110998668864  0.0  \\
            0.495  -0.06577110998668864  0.0  \\
            0.5  -0.06577110998668864  0.0  \\
            0.0  -0.05703162865655508  0.0  \\
            0.005  -0.05703162865655508  0.0  \\
            0.01  -0.05703162865655508  0.0  \\
            0.015  -0.05703162865655508  0.0  \\
            0.02  -0.05703162865655508  0.0  \\
            0.025  -0.05703162865655508  0.0  \\
            0.03  -0.05703162865655508  0.0  \\
            0.035  -0.05703162865655508  0.0  \\
            0.04  -0.05703162865655508  0.0  \\
            0.045  -0.05703162865655508  0.0  \\
            0.05  -0.05703162865655508  0.0  \\
            0.055  -0.05703162865655508  0.0  \\
            0.06  -0.05703162865655508  0.0  \\
            0.065  -0.05703162865655508  0.0  \\
            0.07  -0.05703162865655508  0.0  \\
            0.075  -0.05703162865655508  0.0  \\
            0.08  -0.05703162865655508  0.0  \\
            0.085  -0.05703162865655508  0.0  \\
            0.09  -0.05703162865655508  0.0  \\
            0.095  -0.05703162865655508  0.0  \\
            0.1  -0.05703162865655508  0.0  \\
            0.105  -0.05703162865655508  0.0  \\
            0.11  -0.05703162865655508  0.0  \\
            0.115  -0.05703162865655508  0.0  \\
            0.12  -0.05703162865655508  0.0  \\
            0.125  -0.05703162865655508  0.0  \\
            0.13  -0.05703162865655508  0.0  \\
            0.135  -0.05703162865655508  0.0  \\
            0.14  -0.05703162865655508  0.0  \\
            0.145  -0.05703162865655508  0.0  \\
            0.15  -0.05703162865655508  0.0  \\
            0.155  -0.05703162865655508  0.0  \\
            0.16  -0.05703162865655508  0.0  \\
            0.165  -0.05703162865655508  0.0  \\
            0.17  -0.05703162865655508  0.0  \\
            0.175  -0.05703162865655508  0.0  \\
            0.18  -0.05703162865655508  0.0  \\
            0.185  -0.05703162865655508  0.0  \\
            0.19  -0.05703162865655508  0.0  \\
            0.195  -0.05703162865655508  0.0  \\
            0.2  -0.05703162865655508  0.0  \\
            0.205  -0.05703162865655508  0.0  \\
            0.21  -0.05703162865655508  0.0  \\
            0.215  -0.05703162865655508  0.0  \\
            0.22  -0.05703162865655508  0.0  \\
            0.225  -0.05703162865655508  0.0  \\
            0.23  -0.05703162865655508  0.0  \\
            0.235  -0.05703162865655508  0.0  \\
            0.24  -0.05703162865655508  0.0  \\
            0.245  -0.05703162865655508  0.0  \\
            0.25  -0.05703162865655508  0.0  \\
            0.255  -0.05703162865655508  0.0  \\
            0.26  -0.05703162865655508  0.0  \\
            0.265  -0.05703162865655508  0.0  \\
            0.27  -0.05703162865655508  0.0  \\
            0.275  -0.05703162865655508  0.0  \\
            0.28  -0.05703162865655508  0.0  \\
            0.285  -0.05703162865655508  0.0  \\
            0.29  -0.05703162865655508  0.0  \\
            0.295  -0.05703162865655508  0.0  \\
            0.3  -0.05703162865655508  0.0  \\
            0.305  -0.05703162865655508  0.0  \\
            0.31  -0.05703162865655508  0.0  \\
            0.315  -0.05703162865655508  0.0  \\
            0.32  -0.05703162865655508  0.0  \\
            0.325  -0.05703162865655508  0.0  \\
            0.33  -0.05703162865655508  0.0  \\
            0.335  -0.05703162865655508  0.0  \\
            0.34  -0.05703162865655508  0.0  \\
            0.345  -0.05703162865655508  0.0  \\
            0.35  -0.05703162865655508  0.0  \\
            0.355  -0.05703162865655508  0.0  \\
            0.36  -0.05703162865655508  0.0  \\
            0.365  -0.05703162865655508  0.0  \\
            0.37  -0.05703162865655508  0.0  \\
            0.375  -0.05703162865655508  0.0  \\
            0.38  -0.05703162865655508  0.0  \\
            0.385  -0.05703162865655508  0.0  \\
            0.39  -0.05703162865655508  0.0  \\
            0.395  -0.05703162865655508  0.0  \\
            0.4  -0.05703162865655508  0.0  \\
            0.405  -0.05703162865655508  0.0  \\
            0.41  -0.05703162865655508  0.0  \\
            0.415  -0.05703162865655508  0.0  \\
            0.42  -0.05703162865655508  0.0  \\
            0.425  -0.05703162865655508  0.0  \\
            0.43  -0.05703162865655508  0.0  \\
            0.435  -0.05703162865655508  0.0  \\
            0.44  -0.05703162865655508  0.0  \\
            0.445  -0.05703162865655508  0.0  \\
            0.45  -0.05703162865655508  0.0  \\
            0.455  -0.05703162865655508  0.0  \\
            0.46  -0.05703162865655508  0.0  \\
            0.465  -0.05703162865655508  0.0  \\
            0.47  -0.05703162865655508  0.0  \\
            0.475  -0.05703162865655508  0.0  \\
            0.48  -0.05703162865655508  0.0  \\
            0.485  -0.05703162865655508  0.0  \\
            0.49  -0.05703162865655508  0.0  \\
            0.495  -0.05703162865655508  0.0  \\
            0.5  -0.05703162865655508  0.0  \\
            0.0  -0.04829214732642152  0.0  \\
            0.005  -0.04829214732642152  0.0  \\
            0.01  -0.04829214732642152  0.0  \\
            0.015  -0.04829214732642152  0.0  \\
            0.02  -0.04829214732642152  0.0  \\
            0.025  -0.04829214732642152  0.0  \\
            0.03  -0.04829214732642152  0.0  \\
            0.035  -0.04829214732642152  0.0  \\
            0.04  -0.04829214732642152  0.0  \\
            0.045  -0.04829214732642152  0.0  \\
            0.05  -0.04829214732642152  0.0  \\
            0.055  -0.04829214732642152  0.0  \\
            0.06  -0.04829214732642152  0.0  \\
            0.065  -0.04829214732642152  0.0  \\
            0.07  -0.04829214732642152  0.0  \\
            0.075  -0.04829214732642152  0.0  \\
            0.08  -0.04829214732642152  0.0  \\
            0.085  -0.04829214732642152  0.0  \\
            0.09  -0.04829214732642152  0.0  \\
            0.095  -0.04829214732642152  0.0  \\
            0.1  -0.04829214732642152  0.0  \\
            0.105  -0.04829214732642152  0.0  \\
            0.11  -0.04829214732642152  0.0  \\
            0.115  -0.04829214732642152  0.0  \\
            0.12  -0.04829214732642152  0.0  \\
            0.125  -0.04829214732642152  0.0  \\
            0.13  -0.04829214732642152  0.0  \\
            0.135  -0.04829214732642152  0.0  \\
            0.14  -0.04829214732642152  0.0  \\
            0.145  -0.04829214732642152  598.0  \\
            0.15  -0.04829214732642152  14.0  \\
            0.155  -0.04829214732642152  0.0  \\
            0.16  -0.04829214732642152  3.0  \\
            0.165  -0.04829214732642152  2.0  \\
            0.17  -0.04829214732642152  2.0  \\
            0.175  -0.04829214732642152  1.0  \\
            0.18  -0.04829214732642152  0.0  \\
            0.185  -0.04829214732642152  0.0  \\
            0.19  -0.04829214732642152  0.0  \\
            0.195  -0.04829214732642152  0.0  \\
            0.2  -0.04829214732642152  0.0  \\
            0.205  -0.04829214732642152  0.0  \\
            0.21  -0.04829214732642152  0.0  \\
            0.215  -0.04829214732642152  0.0  \\
            0.22  -0.04829214732642152  0.0  \\
            0.225  -0.04829214732642152  0.0  \\
            0.23  -0.04829214732642152  0.0  \\
            0.235  -0.04829214732642152  0.0  \\
            0.24  -0.04829214732642152  0.0  \\
            0.245  -0.04829214732642152  0.0  \\
            0.25  -0.04829214732642152  0.0  \\
            0.255  -0.04829214732642152  0.0  \\
            0.26  -0.04829214732642152  0.0  \\
            0.265  -0.04829214732642152  0.0  \\
            0.27  -0.04829214732642152  0.0  \\
            0.275  -0.04829214732642152  0.0  \\
            0.28  -0.04829214732642152  0.0  \\
            0.285  -0.04829214732642152  0.0  \\
            0.29  -0.04829214732642152  0.0  \\
            0.295  -0.04829214732642152  0.0  \\
            0.3  -0.04829214732642152  0.0  \\
            0.305  -0.04829214732642152  0.0  \\
            0.31  -0.04829214732642152  0.0  \\
            0.315  -0.04829214732642152  0.0  \\
            0.32  -0.04829214732642152  0.0  \\
            0.325  -0.04829214732642152  0.0  \\
            0.33  -0.04829214732642152  0.0  \\
            0.335  -0.04829214732642152  0.0  \\
            0.34  -0.04829214732642152  0.0  \\
            0.345  -0.04829214732642152  0.0  \\
            0.35  -0.04829214732642152  0.0  \\
            0.355  -0.04829214732642152  0.0  \\
            0.36  -0.04829214732642152  0.0  \\
            0.365  -0.04829214732642152  0.0  \\
            0.37  -0.04829214732642152  0.0  \\
            0.375  -0.04829214732642152  0.0  \\
            0.38  -0.04829214732642152  0.0  \\
            0.385  -0.04829214732642152  0.0  \\
            0.39  -0.04829214732642152  0.0  \\
            0.395  -0.04829214732642152  0.0  \\
            0.4  -0.04829214732642152  0.0  \\
            0.405  -0.04829214732642152  0.0  \\
            0.41  -0.04829214732642152  0.0  \\
            0.415  -0.04829214732642152  0.0  \\
            0.42  -0.04829214732642152  0.0  \\
            0.425  -0.04829214732642152  0.0  \\
            0.43  -0.04829214732642152  0.0  \\
            0.435  -0.04829214732642152  0.0  \\
            0.44  -0.04829214732642152  0.0  \\
            0.445  -0.04829214732642152  0.0  \\
            0.45  -0.04829214732642152  0.0  \\
            0.455  -0.04829214732642152  0.0  \\
            0.46  -0.04829214732642152  0.0  \\
            0.465  -0.04829214732642152  0.0  \\
            0.47  -0.04829214732642152  0.0  \\
            0.475  -0.04829214732642152  0.0  \\
            0.48  -0.04829214732642152  0.0  \\
            0.485  -0.04829214732642152  0.0  \\
            0.49  -0.04829214732642152  0.0  \\
            0.495  -0.04829214732642152  0.0  \\
            0.5  -0.04829214732642152  0.0  \\
            0.0  -0.039552665996287956  0.0  \\
            0.005  -0.039552665996287956  0.0  \\
            0.01  -0.039552665996287956  0.0  \\
            0.015  -0.039552665996287956  0.0  \\
            0.02  -0.039552665996287956  0.0  \\
            0.025  -0.039552665996287956  0.0  \\
            0.03  -0.039552665996287956  0.0  \\
            0.035  -0.039552665996287956  0.0  \\
            0.04  -0.039552665996287956  0.0  \\
            0.045  -0.039552665996287956  0.0  \\
            0.05  -0.039552665996287956  0.0  \\
            0.055  -0.039552665996287956  0.0  \\
            0.06  -0.039552665996287956  0.0  \\
            0.065  -0.039552665996287956  0.0  \\
            0.07  -0.039552665996287956  0.0  \\
            0.075  -0.039552665996287956  0.0  \\
            0.08  -0.039552665996287956  0.0  \\
            0.085  -0.039552665996287956  0.0  \\
            0.09  -0.039552665996287956  0.0  \\
            0.095  -0.039552665996287956  0.0  \\
            0.1  -0.039552665996287956  0.0  \\
            0.105  -0.039552665996287956  0.0  \\
            0.11  -0.039552665996287956  0.0  \\
            0.115  -0.039552665996287956  339.0  \\
            0.12  -0.039552665996287956  544.0  \\
            0.125  -0.039552665996287956  674.0  \\
            0.13  -0.039552665996287956  846.0  \\
            0.135  -0.039552665996287956  928.0  \\
            0.14  -0.039552665996287956  804.0  \\
            0.145  -0.039552665996287956  17.0  \\
            0.15  -0.039552665996287956  9.0  \\
            0.155  -0.039552665996287956  7.0  \\
            0.16  -0.039552665996287956  3.0  \\
            0.165  -0.039552665996287956  0.0  \\
            0.17  -0.039552665996287956  0.0  \\
            0.175  -0.039552665996287956  0.0  \\
            0.18  -0.039552665996287956  0.0  \\
            0.185  -0.039552665996287956  0.0  \\
            0.19  -0.039552665996287956  0.0  \\
            0.195  -0.039552665996287956  0.0  \\
            0.2  -0.039552665996287956  0.0  \\
            0.205  -0.039552665996287956  0.0  \\
            0.21  -0.039552665996287956  0.0  \\
            0.215  -0.039552665996287956  0.0  \\
            0.22  -0.039552665996287956  0.0  \\
            0.225  -0.039552665996287956  0.0  \\
            0.23  -0.039552665996287956  0.0  \\
            0.235  -0.039552665996287956  0.0  \\
            0.24  -0.039552665996287956  0.0  \\
            0.245  -0.039552665996287956  0.0  \\
            0.25  -0.039552665996287956  0.0  \\
            0.255  -0.039552665996287956  0.0  \\
            0.26  -0.039552665996287956  0.0  \\
            0.265  -0.039552665996287956  0.0  \\
            0.27  -0.039552665996287956  0.0  \\
            0.275  -0.039552665996287956  0.0  \\
            0.28  -0.039552665996287956  0.0  \\
            0.285  -0.039552665996287956  0.0  \\
            0.29  -0.039552665996287956  0.0  \\
            0.295  -0.039552665996287956  0.0  \\
            0.3  -0.039552665996287956  0.0  \\
            0.305  -0.039552665996287956  0.0  \\
            0.31  -0.039552665996287956  0.0  \\
            0.315  -0.039552665996287956  0.0  \\
            0.32  -0.039552665996287956  0.0  \\
            0.325  -0.039552665996287956  0.0  \\
            0.33  -0.039552665996287956  0.0  \\
            0.335  -0.039552665996287956  0.0  \\
            0.34  -0.039552665996287956  0.0  \\
            0.345  -0.039552665996287956  0.0  \\
            0.35  -0.039552665996287956  0.0  \\
            0.355  -0.039552665996287956  0.0  \\
            0.36  -0.039552665996287956  0.0  \\
            0.365  -0.039552665996287956  0.0  \\
            0.37  -0.039552665996287956  0.0  \\
            0.375  -0.039552665996287956  0.0  \\
            0.38  -0.039552665996287956  0.0  \\
            0.385  -0.039552665996287956  0.0  \\
            0.39  -0.039552665996287956  0.0  \\
            0.395  -0.039552665996287956  0.0  \\
            0.4  -0.039552665996287956  0.0  \\
            0.405  -0.039552665996287956  0.0  \\
            0.41  -0.039552665996287956  0.0  \\
            0.415  -0.039552665996287956  0.0  \\
            0.42  -0.039552665996287956  0.0  \\
            0.425  -0.039552665996287956  0.0  \\
            0.43  -0.039552665996287956  0.0  \\
            0.435  -0.039552665996287956  0.0  \\
            0.44  -0.039552665996287956  0.0  \\
            0.445  -0.039552665996287956  0.0  \\
            0.45  -0.039552665996287956  0.0  \\
            0.455  -0.039552665996287956  0.0  \\
            0.46  -0.039552665996287956  0.0  \\
            0.465  -0.039552665996287956  0.0  \\
            0.47  -0.039552665996287956  0.0  \\
            0.475  -0.039552665996287956  0.0  \\
            0.48  -0.039552665996287956  0.0  \\
            0.485  -0.039552665996287956  0.0  \\
            0.49  -0.039552665996287956  0.0  \\
            0.495  -0.039552665996287956  0.0  \\
            0.5  -0.039552665996287956  0.0  \\
            0.0  -0.030813184666154396  0.0  \\
            0.005  -0.030813184666154396  0.0  \\
            0.01  -0.030813184666154396  0.0  \\
            0.015  -0.030813184666154396  0.0  \\
            0.02  -0.030813184666154396  0.0  \\
            0.025  -0.030813184666154396  0.0  \\
            0.03  -0.030813184666154396  0.0  \\
            0.035  -0.030813184666154396  0.0  \\
            0.04  -0.030813184666154396  0.0  \\
            0.045  -0.030813184666154396  0.0  \\
            0.05  -0.030813184666154396  0.0  \\
            0.055  -0.030813184666154396  0.0  \\
            0.06  -0.030813184666154396  0.0  \\
            0.065  -0.030813184666154396  0.0  \\
            0.07  -0.030813184666154396  0.0  \\
            0.075  -0.030813184666154396  0.0  \\
            0.08  -0.030813184666154396  0.0  \\
            0.085  -0.030813184666154396  7.0  \\
            0.09  -0.030813184666154396  40.0  \\
            0.095  -0.030813184666154396  837.0  \\
            0.1  -0.030813184666154396  999.0  \\
            0.105  -0.030813184666154396  1000.0  \\
            0.11  -0.030813184666154396  1000.0  \\
            0.115  -0.030813184666154396  659.0  \\
            0.12  -0.030813184666154396  454.0  \\
            0.125  -0.030813184666154396  323.0  \\
            0.13  -0.030813184666154396  144.0  \\
            0.135  -0.030813184666154396  0.0  \\
            0.14  -0.030813184666154396  1.0  \\
            0.145  -0.030813184666154396  24.0  \\
            0.15  -0.030813184666154396  9.0  \\
            0.155  -0.030813184666154396  3.0  \\
            0.16  -0.030813184666154396  1.0  \\
            0.165  -0.030813184666154396  0.0  \\
            0.17  -0.030813184666154396  0.0  \\
            0.175  -0.030813184666154396  0.0  \\
            0.18  -0.030813184666154396  0.0  \\
            0.185  -0.030813184666154396  0.0  \\
            0.19  -0.030813184666154396  0.0  \\
            0.195  -0.030813184666154396  0.0  \\
            0.2  -0.030813184666154396  0.0  \\
            0.205  -0.030813184666154396  0.0  \\
            0.21  -0.030813184666154396  0.0  \\
            0.215  -0.030813184666154396  0.0  \\
            0.22  -0.030813184666154396  0.0  \\
            0.225  -0.030813184666154396  0.0  \\
            0.23  -0.030813184666154396  0.0  \\
            0.235  -0.030813184666154396  0.0  \\
            0.24  -0.030813184666154396  0.0  \\
            0.245  -0.030813184666154396  0.0  \\
            0.25  -0.030813184666154396  0.0  \\
            0.255  -0.030813184666154396  0.0  \\
            0.26  -0.030813184666154396  0.0  \\
            0.265  -0.030813184666154396  0.0  \\
            0.27  -0.030813184666154396  0.0  \\
            0.275  -0.030813184666154396  0.0  \\
            0.28  -0.030813184666154396  0.0  \\
            0.285  -0.030813184666154396  0.0  \\
            0.29  -0.030813184666154396  0.0  \\
            0.295  -0.030813184666154396  0.0  \\
            0.3  -0.030813184666154396  0.0  \\
            0.305  -0.030813184666154396  0.0  \\
            0.31  -0.030813184666154396  0.0  \\
            0.315  -0.030813184666154396  0.0  \\
            0.32  -0.030813184666154396  0.0  \\
            0.325  -0.030813184666154396  0.0  \\
            0.33  -0.030813184666154396  0.0  \\
            0.335  -0.030813184666154396  0.0  \\
            0.34  -0.030813184666154396  0.0  \\
            0.345  -0.030813184666154396  0.0  \\
            0.35  -0.030813184666154396  0.0  \\
            0.355  -0.030813184666154396  0.0  \\
            0.36  -0.030813184666154396  0.0  \\
            0.365  -0.030813184666154396  0.0  \\
            0.37  -0.030813184666154396  0.0  \\
            0.375  -0.030813184666154396  0.0  \\
            0.38  -0.030813184666154396  0.0  \\
            0.385  -0.030813184666154396  0.0  \\
            0.39  -0.030813184666154396  0.0  \\
            0.395  -0.030813184666154396  0.0  \\
            0.4  -0.030813184666154396  0.0  \\
            0.405  -0.030813184666154396  0.0  \\
            0.41  -0.030813184666154396  0.0  \\
            0.415  -0.030813184666154396  0.0  \\
            0.42  -0.030813184666154396  0.0  \\
            0.425  -0.030813184666154396  0.0  \\
            0.43  -0.030813184666154396  0.0  \\
            0.435  -0.030813184666154396  0.0  \\
            0.44  -0.030813184666154396  0.0  \\
            0.445  -0.030813184666154396  0.0  \\
            0.45  -0.030813184666154396  0.0  \\
            0.455  -0.030813184666154396  0.0  \\
            0.46  -0.030813184666154396  0.0  \\
            0.465  -0.030813184666154396  0.0  \\
            0.47  -0.030813184666154396  0.0  \\
            0.475  -0.030813184666154396  0.0  \\
            0.48  -0.030813184666154396  0.0  \\
            0.485  -0.030813184666154396  0.0  \\
            0.49  -0.030813184666154396  0.0  \\
            0.495  -0.030813184666154396  0.0  \\
            0.5  -0.030813184666154396  0.0  \\
            0.0  -0.022073703336020833  0.0  \\
            0.005  -0.022073703336020833  0.0  \\
            0.01  -0.022073703336020833  0.0  \\
            0.015  -0.022073703336020833  0.0  \\
            0.02  -0.022073703336020833  0.0  \\
            0.025  -0.022073703336020833  0.0  \\
            0.03  -0.022073703336020833  0.0  \\
            0.035  -0.022073703336020833  0.0  \\
            0.04  -0.022073703336020833  0.0  \\
            0.045  -0.022073703336020833  0.0  \\
            0.05  -0.022073703336020833  0.0  \\
            0.055  -0.022073703336020833  0.0  \\
            0.06  -0.022073703336020833  0.0  \\
            0.065  -0.022073703336020833  0.0  \\
            0.07  -0.022073703336020833  102.0  \\
            0.075  -0.022073703336020833  543.0  \\
            0.08  -0.022073703336020833  778.0  \\
            0.085  -0.022073703336020833  920.0  \\
            0.09  -0.022073703336020833  958.0  \\
            0.095  -0.022073703336020833  163.0  \\
            0.1  -0.022073703336020833  1.0  \\
            0.105  -0.022073703336020833  0.0  \\
            0.11  -0.022073703336020833  0.0  \\
            0.115  -0.022073703336020833  0.0  \\
            0.12  -0.022073703336020833  0.0  \\
            0.125  -0.022073703336020833  0.0  \\
            0.13  -0.022073703336020833  0.0  \\
            0.135  -0.022073703336020833  0.0  \\
            0.14  -0.022073703336020833  1.0  \\
            0.145  -0.022073703336020833  0.0  \\
            0.15  -0.022073703336020833  0.0  \\
            0.155  -0.022073703336020833  0.0  \\
            0.16  -0.022073703336020833  0.0  \\
            0.165  -0.022073703336020833  0.0  \\
            0.17  -0.022073703336020833  0.0  \\
            0.175  -0.022073703336020833  0.0  \\
            0.18  -0.022073703336020833  0.0  \\
            0.185  -0.022073703336020833  0.0  \\
            0.19  -0.022073703336020833  0.0  \\
            0.195  -0.022073703336020833  0.0  \\
            0.2  -0.022073703336020833  0.0  \\
            0.205  -0.022073703336020833  0.0  \\
            0.21  -0.022073703336020833  0.0  \\
            0.215  -0.022073703336020833  0.0  \\
            0.22  -0.022073703336020833  0.0  \\
            0.225  -0.022073703336020833  0.0  \\
            0.23  -0.022073703336020833  0.0  \\
            0.235  -0.022073703336020833  0.0  \\
            0.24  -0.022073703336020833  0.0  \\
            0.245  -0.022073703336020833  0.0  \\
            0.25  -0.022073703336020833  0.0  \\
            0.255  -0.022073703336020833  0.0  \\
            0.26  -0.022073703336020833  0.0  \\
            0.265  -0.022073703336020833  0.0  \\
            0.27  -0.022073703336020833  0.0  \\
            0.275  -0.022073703336020833  0.0  \\
            0.28  -0.022073703336020833  0.0  \\
            0.285  -0.022073703336020833  0.0  \\
            0.29  -0.022073703336020833  0.0  \\
            0.295  -0.022073703336020833  0.0  \\
            0.3  -0.022073703336020833  0.0  \\
            0.305  -0.022073703336020833  0.0  \\
            0.31  -0.022073703336020833  0.0  \\
            0.315  -0.022073703336020833  0.0  \\
            0.32  -0.022073703336020833  0.0  \\
            0.325  -0.022073703336020833  0.0  \\
            0.33  -0.022073703336020833  0.0  \\
            0.335  -0.022073703336020833  0.0  \\
            0.34  -0.022073703336020833  0.0  \\
            0.345  -0.022073703336020833  0.0  \\
            0.35  -0.022073703336020833  0.0  \\
            0.355  -0.022073703336020833  0.0  \\
            0.36  -0.022073703336020833  0.0  \\
            0.365  -0.022073703336020833  0.0  \\
            0.37  -0.022073703336020833  0.0  \\
            0.375  -0.022073703336020833  0.0  \\
            0.38  -0.022073703336020833  0.0  \\
            0.385  -0.022073703336020833  0.0  \\
            0.39  -0.022073703336020833  0.0  \\
            0.395  -0.022073703336020833  0.0  \\
            0.4  -0.022073703336020833  0.0  \\
            0.405  -0.022073703336020833  0.0  \\
            0.41  -0.022073703336020833  0.0  \\
            0.415  -0.022073703336020833  0.0  \\
            0.42  -0.022073703336020833  0.0  \\
            0.425  -0.022073703336020833  0.0  \\
            0.43  -0.022073703336020833  0.0  \\
            0.435  -0.022073703336020833  0.0  \\
            0.44  -0.022073703336020833  0.0  \\
            0.445  -0.022073703336020833  0.0  \\
            0.45  -0.022073703336020833  0.0  \\
            0.455  -0.022073703336020833  0.0  \\
            0.46  -0.022073703336020833  0.0  \\
            0.465  -0.022073703336020833  0.0  \\
            0.47  -0.022073703336020833  0.0  \\
            0.475  -0.022073703336020833  0.0  \\
            0.48  -0.022073703336020833  0.0  \\
            0.485  -0.022073703336020833  0.0  \\
            0.49  -0.022073703336020833  0.0  \\
            0.495  -0.022073703336020833  0.0  \\
            0.5  -0.022073703336020833  0.0  \\
            0.0  -0.01333422200588727  0.0  \\
            0.005  -0.01333422200588727  0.0  \\
            0.01  -0.01333422200588727  0.0  \\
            0.015  -0.01333422200588727  0.0  \\
            0.02  -0.01333422200588727  0.0  \\
            0.025  -0.01333422200588727  0.0  \\
            0.03  -0.01333422200588727  0.0  \\
            0.035  -0.01333422200588727  0.0  \\
            0.04  -0.01333422200588727  0.0  \\
            0.045  -0.01333422200588727  0.0  \\
            0.05  -0.01333422200588727  0.0  \\
            0.055  -0.01333422200588727  0.0  \\
            0.06  -0.01333422200588727  0.0  \\
            0.065  -0.01333422200588727  359.0  \\
            0.07  -0.01333422200588727  413.0  \\
            0.075  -0.01333422200588727  150.0  \\
            0.08  -0.01333422200588727  184.0  \\
            0.085  -0.01333422200588727  73.0  \\
            0.09  -0.01333422200588727  2.0  \\
            0.095  -0.01333422200588727  0.0  \\
            0.1  -0.01333422200588727  0.0  \\
            0.105  -0.01333422200588727  0.0  \\
            0.11  -0.01333422200588727  0.0  \\
            0.115  -0.01333422200588727  0.0  \\
            0.12  -0.01333422200588727  0.0  \\
            0.125  -0.01333422200588727  0.0  \\
            0.13  -0.01333422200588727  0.0  \\
            0.135  -0.01333422200588727  0.0  \\
            0.14  -0.01333422200588727  0.0  \\
            0.145  -0.01333422200588727  0.0  \\
            0.15  -0.01333422200588727  0.0  \\
            0.155  -0.01333422200588727  0.0  \\
            0.16  -0.01333422200588727  0.0  \\
            0.165  -0.01333422200588727  0.0  \\
            0.17  -0.01333422200588727  0.0  \\
            0.175  -0.01333422200588727  0.0  \\
            0.18  -0.01333422200588727  0.0  \\
            0.185  -0.01333422200588727  0.0  \\
            0.19  -0.01333422200588727  0.0  \\
            0.195  -0.01333422200588727  0.0  \\
            0.2  -0.01333422200588727  0.0  \\
            0.205  -0.01333422200588727  0.0  \\
            0.21  -0.01333422200588727  0.0  \\
            0.215  -0.01333422200588727  0.0  \\
            0.22  -0.01333422200588727  0.0  \\
            0.225  -0.01333422200588727  0.0  \\
            0.23  -0.01333422200588727  0.0  \\
            0.235  -0.01333422200588727  0.0  \\
            0.24  -0.01333422200588727  0.0  \\
            0.245  -0.01333422200588727  0.0  \\
            0.25  -0.01333422200588727  0.0  \\
            0.255  -0.01333422200588727  0.0  \\
            0.26  -0.01333422200588727  0.0  \\
            0.265  -0.01333422200588727  0.0  \\
            0.27  -0.01333422200588727  0.0  \\
            0.275  -0.01333422200588727  0.0  \\
            0.28  -0.01333422200588727  0.0  \\
            0.285  -0.01333422200588727  0.0  \\
            0.29  -0.01333422200588727  0.0  \\
            0.295  -0.01333422200588727  0.0  \\
            0.3  -0.01333422200588727  0.0  \\
            0.305  -0.01333422200588727  0.0  \\
            0.31  -0.01333422200588727  0.0  \\
            0.315  -0.01333422200588727  0.0  \\
            0.32  -0.01333422200588727  0.0  \\
            0.325  -0.01333422200588727  0.0  \\
            0.33  -0.01333422200588727  0.0  \\
            0.335  -0.01333422200588727  0.0  \\
            0.34  -0.01333422200588727  0.0  \\
            0.345  -0.01333422200588727  0.0  \\
            0.35  -0.01333422200588727  0.0  \\
            0.355  -0.01333422200588727  0.0  \\
            0.36  -0.01333422200588727  0.0  \\
            0.365  -0.01333422200588727  0.0  \\
            0.37  -0.01333422200588727  0.0  \\
            0.375  -0.01333422200588727  0.0  \\
            0.38  -0.01333422200588727  0.0  \\
            0.385  -0.01333422200588727  0.0  \\
            0.39  -0.01333422200588727  0.0  \\
            0.395  -0.01333422200588727  0.0  \\
            0.4  -0.01333422200588727  0.0  \\
            0.405  -0.01333422200588727  0.0  \\
            0.41  -0.01333422200588727  0.0  \\
            0.415  -0.01333422200588727  0.0  \\
            0.42  -0.01333422200588727  0.0  \\
            0.425  -0.01333422200588727  0.0  \\
            0.43  -0.01333422200588727  0.0  \\
            0.435  -0.01333422200588727  0.0  \\
            0.44  -0.01333422200588727  0.0  \\
            0.445  -0.01333422200588727  0.0  \\
            0.45  -0.01333422200588727  0.0  \\
            0.455  -0.01333422200588727  0.0  \\
            0.46  -0.01333422200588727  0.0  \\
            0.465  -0.01333422200588727  0.0  \\
            0.47  -0.01333422200588727  0.0  \\
            0.475  -0.01333422200588727  0.0  \\
            0.48  -0.01333422200588727  0.0  \\
            0.485  -0.01333422200588727  0.0  \\
            0.49  -0.01333422200588727  0.0  \\
            0.495  -0.01333422200588727  0.0  \\
            0.5  -0.01333422200588727  0.0  \\
            0.0  -0.004594740675753707  0.0  \\
            0.005  -0.004594740675753707  0.0  \\
            0.01  -0.004594740675753707  0.0  \\
            0.015  -0.004594740675753707  0.0  \\
            0.02  -0.004594740675753707  0.0  \\
            0.025  -0.004594740675753707  109.0  \\
            0.03  -0.004594740675753707  692.0  \\
            0.035  -0.004594740675753707  961.0  \\
            0.04  -0.004594740675753707  1000.0  \\
            0.045  -0.004594740675753707  1000.0  \\
            0.05  -0.004594740675753707  1000.0  \\
            0.055  -0.004594740675753707  1000.0  \\
            0.06  -0.004594740675753707  1000.0  \\
            0.065  -0.004594740675753707  641.0  \\
            0.07  -0.004594740675753707  485.0  \\
            0.075  -0.004594740675753707  307.0  \\
            0.08  -0.004594740675753707  38.0  \\
            0.085  -0.004594740675753707  0.0  \\
            0.09  -0.004594740675753707  0.0  \\
            0.095  -0.004594740675753707  0.0  \\
            0.1  -0.004594740675753707  0.0  \\
            0.105  -0.004594740675753707  0.0  \\
            0.11  -0.004594740675753707  0.0  \\
            0.115  -0.004594740675753707  0.0  \\
            0.12  -0.004594740675753707  0.0  \\
            0.125  -0.004594740675753707  0.0  \\
            0.13  -0.004594740675753707  0.0  \\
            0.135  -0.004594740675753707  0.0  \\
            0.14  -0.004594740675753707  0.0  \\
            0.145  -0.004594740675753707  0.0  \\
            0.15  -0.004594740675753707  0.0  \\
            0.155  -0.004594740675753707  0.0  \\
            0.16  -0.004594740675753707  0.0  \\
            0.165  -0.004594740675753707  0.0  \\
            0.17  -0.004594740675753707  0.0  \\
            0.175  -0.004594740675753707  0.0  \\
            0.18  -0.004594740675753707  0.0  \\
            0.185  -0.004594740675753707  0.0  \\
            0.19  -0.004594740675753707  0.0  \\
            0.195  -0.004594740675753707  0.0  \\
            0.2  -0.004594740675753707  0.0  \\
            0.205  -0.004594740675753707  0.0  \\
            0.21  -0.004594740675753707  0.0  \\
            0.215  -0.004594740675753707  0.0  \\
            0.22  -0.004594740675753707  0.0  \\
            0.225  -0.004594740675753707  0.0  \\
            0.23  -0.004594740675753707  0.0  \\
            0.235  -0.004594740675753707  0.0  \\
            0.24  -0.004594740675753707  0.0  \\
            0.245  -0.004594740675753707  0.0  \\
            0.25  -0.004594740675753707  0.0  \\
            0.255  -0.004594740675753707  0.0  \\
            0.26  -0.004594740675753707  0.0  \\
            0.265  -0.004594740675753707  0.0  \\
            0.27  -0.004594740675753707  0.0  \\
            0.275  -0.004594740675753707  0.0  \\
            0.28  -0.004594740675753707  0.0  \\
            0.285  -0.004594740675753707  0.0  \\
            0.29  -0.004594740675753707  0.0  \\
            0.295  -0.004594740675753707  0.0  \\
            0.3  -0.004594740675753707  0.0  \\
            0.305  -0.004594740675753707  0.0  \\
            0.31  -0.004594740675753707  0.0  \\
            0.315  -0.004594740675753707  0.0  \\
            0.32  -0.004594740675753707  0.0  \\
            0.325  -0.004594740675753707  0.0  \\
            0.33  -0.004594740675753707  0.0  \\
            0.335  -0.004594740675753707  0.0  \\
            0.34  -0.004594740675753707  0.0  \\
            0.345  -0.004594740675753707  0.0  \\
            0.35  -0.004594740675753707  0.0  \\
            0.355  -0.004594740675753707  0.0  \\
            0.36  -0.004594740675753707  0.0  \\
            0.365  -0.004594740675753707  0.0  \\
            0.37  -0.004594740675753707  0.0  \\
            0.375  -0.004594740675753707  0.0  \\
            0.38  -0.004594740675753707  0.0  \\
            0.385  -0.004594740675753707  0.0  \\
            0.39  -0.004594740675753707  0.0  \\
            0.395  -0.004594740675753707  0.0  \\
            0.4  -0.004594740675753707  0.0  \\
            0.405  -0.004594740675753707  0.0  \\
            0.41  -0.004594740675753707  0.0  \\
            0.415  -0.004594740675753707  0.0  \\
            0.42  -0.004594740675753707  0.0  \\
            0.425  -0.004594740675753707  0.0  \\
            0.43  -0.004594740675753707  0.0  \\
            0.435  -0.004594740675753707  0.0  \\
            0.44  -0.004594740675753707  0.0  \\
            0.445  -0.004594740675753707  0.0  \\
            0.45  -0.004594740675753707  0.0  \\
            0.455  -0.004594740675753707  0.0  \\
            0.46  -0.004594740675753707  0.0  \\
            0.465  -0.004594740675753707  0.0  \\
            0.47  -0.004594740675753707  0.0  \\
            0.475  -0.004594740675753707  0.0  \\
            0.48  -0.004594740675753707  0.0  \\
            0.485  -0.004594740675753707  0.0  \\
            0.49  -0.004594740675753707  0.0  \\
            0.495  -0.004594740675753707  0.0  \\
            0.5  -0.004594740675753707  0.0  \\
            0.0  0.004144740654379855  1000.0  \\
            0.005  0.004144740654379855  1000.0  \\
            0.01  0.004144740654379855  1000.0  \\
            0.015  0.004144740654379855  1000.0  \\
            0.02  0.004144740654379855  1000.0  \\
            0.025  0.004144740654379855  891.0  \\
            0.03  0.004144740654379855  308.0  \\
            0.035  0.004144740654379855  39.0  \\
            0.04  0.004144740654379855  0.0  \\
            0.045  0.004144740654379855  0.0  \\
            0.05  0.004144740654379855  0.0  \\
            0.055  0.004144740654379855  0.0  \\
            0.06  0.004144740654379855  0.0  \\
            0.065  0.004144740654379855  0.0  \\
            0.07  0.004144740654379855  0.0  \\
            0.075  0.004144740654379855  0.0  \\
            0.08  0.004144740654379855  0.0  \\
            0.085  0.004144740654379855  0.0  \\
            0.09  0.004144740654379855  0.0  \\
            0.095  0.004144740654379855  0.0  \\
            0.1  0.004144740654379855  0.0  \\
            0.105  0.004144740654379855  0.0  \\
            0.11  0.004144740654379855  0.0  \\
            0.115  0.004144740654379855  0.0  \\
            0.12  0.004144740654379855  0.0  \\
            0.125  0.004144740654379855  0.0  \\
            0.13  0.004144740654379855  0.0  \\
            0.135  0.004144740654379855  0.0  \\
            0.14  0.004144740654379855  0.0  \\
            0.145  0.004144740654379855  0.0  \\
            0.15  0.004144740654379855  0.0  \\
            0.155  0.004144740654379855  0.0  \\
            0.16  0.004144740654379855  0.0  \\
            0.165  0.004144740654379855  0.0  \\
            0.17  0.004144740654379855  0.0  \\
            0.175  0.004144740654379855  0.0  \\
            0.18  0.004144740654379855  0.0  \\
            0.185  0.004144740654379855  0.0  \\
            0.19  0.004144740654379855  0.0  \\
            0.195  0.004144740654379855  0.0  \\
            0.2  0.004144740654379855  0.0  \\
            0.205  0.004144740654379855  0.0  \\
            0.21  0.004144740654379855  0.0  \\
            0.215  0.004144740654379855  0.0  \\
            0.22  0.004144740654379855  0.0  \\
            0.225  0.004144740654379855  0.0  \\
            0.23  0.004144740654379855  0.0  \\
            0.235  0.004144740654379855  0.0  \\
            0.24  0.004144740654379855  0.0  \\
            0.245  0.004144740654379855  0.0  \\
            0.25  0.004144740654379855  0.0  \\
            0.255  0.004144740654379855  0.0  \\
            0.26  0.004144740654379855  0.0  \\
            0.265  0.004144740654379855  0.0  \\
            0.27  0.004144740654379855  0.0  \\
            0.275  0.004144740654379855  0.0  \\
            0.28  0.004144740654379855  0.0  \\
            0.285  0.004144740654379855  0.0  \\
            0.29  0.004144740654379855  0.0  \\
            0.295  0.004144740654379855  0.0  \\
            0.3  0.004144740654379855  0.0  \\
            0.305  0.004144740654379855  0.0  \\
            0.31  0.004144740654379855  0.0  \\
            0.315  0.004144740654379855  0.0  \\
            0.32  0.004144740654379855  0.0  \\
            0.325  0.004144740654379855  0.0  \\
            0.33  0.004144740654379855  0.0  \\
            0.335  0.004144740654379855  0.0  \\
            0.34  0.004144740654379855  0.0  \\
            0.345  0.004144740654379855  0.0  \\
            0.35  0.004144740654379855  0.0  \\
            0.355  0.004144740654379855  0.0  \\
            0.36  0.004144740654379855  0.0  \\
            0.365  0.004144740654379855  0.0  \\
            0.37  0.004144740654379855  0.0  \\
            0.375  0.004144740654379855  0.0  \\
            0.38  0.004144740654379855  0.0  \\
            0.385  0.004144740654379855  0.0  \\
            0.39  0.004144740654379855  0.0  \\
            0.395  0.004144740654379855  0.0  \\
            0.4  0.004144740654379855  0.0  \\
            0.405  0.004144740654379855  0.0  \\
            0.41  0.004144740654379855  0.0  \\
            0.415  0.004144740654379855  0.0  \\
            0.42  0.004144740654379855  0.0  \\
            0.425  0.004144740654379855  0.0  \\
            0.43  0.004144740654379855  0.0  \\
            0.435  0.004144740654379855  0.0  \\
            0.44  0.004144740654379855  0.0  \\
            0.445  0.004144740654379855  0.0  \\
            0.45  0.004144740654379855  0.0  \\
            0.455  0.004144740654379855  0.0  \\
            0.46  0.004144740654379855  0.0  \\
            0.465  0.004144740654379855  0.0  \\
            0.47  0.004144740654379855  0.0  \\
            0.475  0.004144740654379855  0.0  \\
            0.48  0.004144740654379855  0.0  \\
            0.485  0.004144740654379855  0.0  \\
            0.49  0.004144740654379855  0.0  \\
            0.495  0.004144740654379855  0.0  \\
            0.5  0.004144740654379855  0.0  \\
            0.0  0.012884221984513418  0.0  \\
            0.005  0.012884221984513418  0.0  \\
            0.01  0.012884221984513418  0.0  \\
            0.015  0.012884221984513418  0.0  \\
            0.02  0.012884221984513418  0.0  \\
            0.025  0.012884221984513418  0.0  \\
            0.03  0.012884221984513418  0.0  \\
            0.035  0.012884221984513418  0.0  \\
            0.04  0.012884221984513418  0.0  \\
            0.045  0.012884221984513418  0.0  \\
            0.05  0.012884221984513418  0.0  \\
            0.055  0.012884221984513418  0.0  \\
            0.06  0.012884221984513418  0.0  \\
            0.065  0.012884221984513418  0.0  \\
            0.07  0.012884221984513418  0.0  \\
            0.075  0.012884221984513418  0.0  \\
            0.08  0.012884221984513418  0.0  \\
            0.085  0.012884221984513418  0.0  \\
            0.09  0.012884221984513418  0.0  \\
            0.095  0.012884221984513418  0.0  \\
            0.1  0.012884221984513418  0.0  \\
            0.105  0.012884221984513418  0.0  \\
            0.11  0.012884221984513418  0.0  \\
            0.115  0.012884221984513418  0.0  \\
            0.12  0.012884221984513418  0.0  \\
            0.125  0.012884221984513418  0.0  \\
            0.13  0.012884221984513418  0.0  \\
            0.135  0.012884221984513418  0.0  \\
            0.14  0.012884221984513418  0.0  \\
            0.145  0.012884221984513418  0.0  \\
            0.15  0.012884221984513418  0.0  \\
            0.155  0.012884221984513418  0.0  \\
            0.16  0.012884221984513418  0.0  \\
            0.165  0.012884221984513418  0.0  \\
            0.17  0.012884221984513418  0.0  \\
            0.175  0.012884221984513418  0.0  \\
            0.18  0.012884221984513418  0.0  \\
            0.185  0.012884221984513418  0.0  \\
            0.19  0.012884221984513418  0.0  \\
            0.195  0.012884221984513418  0.0  \\
            0.2  0.012884221984513418  0.0  \\
            0.205  0.012884221984513418  0.0  \\
            0.21  0.012884221984513418  0.0  \\
            0.215  0.012884221984513418  0.0  \\
            0.22  0.012884221984513418  0.0  \\
            0.225  0.012884221984513418  0.0  \\
            0.23  0.012884221984513418  0.0  \\
            0.235  0.012884221984513418  0.0  \\
            0.24  0.012884221984513418  0.0  \\
            0.245  0.012884221984513418  0.0  \\
            0.25  0.012884221984513418  0.0  \\
            0.255  0.012884221984513418  0.0  \\
            0.26  0.012884221984513418  0.0  \\
            0.265  0.012884221984513418  0.0  \\
            0.27  0.012884221984513418  0.0  \\
            0.275  0.012884221984513418  0.0  \\
            0.28  0.012884221984513418  0.0  \\
            0.285  0.012884221984513418  0.0  \\
            0.29  0.012884221984513418  0.0  \\
            0.295  0.012884221984513418  0.0  \\
            0.3  0.012884221984513418  0.0  \\
            0.305  0.012884221984513418  0.0  \\
            0.31  0.012884221984513418  0.0  \\
            0.315  0.012884221984513418  0.0  \\
            0.32  0.012884221984513418  0.0  \\
            0.325  0.012884221984513418  0.0  \\
            0.33  0.012884221984513418  0.0  \\
            0.335  0.012884221984513418  0.0  \\
            0.34  0.012884221984513418  0.0  \\
            0.345  0.012884221984513418  0.0  \\
            0.35  0.012884221984513418  0.0  \\
            0.355  0.012884221984513418  0.0  \\
            0.36  0.012884221984513418  0.0  \\
            0.365  0.012884221984513418  0.0  \\
            0.37  0.012884221984513418  0.0  \\
            0.375  0.012884221984513418  0.0  \\
            0.38  0.012884221984513418  0.0  \\
            0.385  0.012884221984513418  0.0  \\
            0.39  0.012884221984513418  0.0  \\
            0.395  0.012884221984513418  0.0  \\
            0.4  0.012884221984513418  0.0  \\
            0.405  0.012884221984513418  0.0  \\
            0.41  0.012884221984513418  0.0  \\
            0.415  0.012884221984513418  0.0  \\
            0.42  0.012884221984513418  0.0  \\
            0.425  0.012884221984513418  0.0  \\
            0.43  0.012884221984513418  0.0  \\
            0.435  0.012884221984513418  0.0  \\
            0.44  0.012884221984513418  0.0  \\
            0.445  0.012884221984513418  0.0  \\
            0.45  0.012884221984513418  0.0  \\
            0.455  0.012884221984513418  0.0  \\
            0.46  0.012884221984513418  0.0  \\
            0.465  0.012884221984513418  0.0  \\
            0.47  0.012884221984513418  0.0  \\
            0.475  0.012884221984513418  0.0  \\
            0.48  0.012884221984513418  0.0  \\
            0.485  0.012884221984513418  0.0  \\
            0.49  0.012884221984513418  0.0  \\
            0.495  0.012884221984513418  0.0  \\
            0.5  0.012884221984513418  0.0  \\
        }
        ;
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0  \\
            0.0005  -2.500000277905201e-7  \\
            0.001  -1.0000001111620804e-6  \\
            0.0015  -2.2500000795844244e-6  \\
            0.002  -4.000000444648322e-6  \\
            0.0025  -6.24999984211172e-6  \\
            0.003  -9.000000318337698e-6  \\
            0.0035  -1.22499995995895e-5  \\
            0.004  -1.6000001778593287e-5  \\
            0.0045  -2.0249999579391442e-5  \\
            0.005  -2.499999936844688e-5  \\
            0.0055  -3.0250001145759597e-5  \\
            0.006  -3.600000127335079e-5  \\
            0.0065  -4.225000157020986e-5  \\
            0.007  -4.8999998398358e-5  \\
            0.0075  -5.6250002671731636e-5  \\
            0.008  -6.400000711437315e-5  \\
            0.0085  -7.224999717436731e-5  \\
            0.009  -8.099999831756577e-5  \\
            0.0095  -9.025000326801091e-5  \\
            0.01  -9.999999747378752e-5  \\
            0.0105  -0.00011025001003872603  \\
            0.011  -0.00012100000458303839  \\
            0.0115  -0.00013225000293459743  \\
            0.012  -0.00014400000509340316  \\
            0.0125  -0.00015624999650754035  \\
            0.013  -0.00016900000628083944  \\
            0.0135  -0.00018225001986138523  \\
            0.014  -0.000195999993593432  \\
            0.0145  -0.00021025000023655593  \\
            0.015  -0.00022500001068692654  \\
            0.0155  -0.00024025002494454384  \\
            0.016  -0.0002560000284574926  \\
            0.0165  -0.000272250035777688  \\
            0.017  -0.00028899998869746923  \\
            0.0175  -0.00030625000363215804  \\
            0.018  -0.0003239999932702631  \\
            0.0185  -0.0003422499867156148  \\
            0.019  -0.00036100001307204366  \\
            0.0195  -0.0003802500432357192  \\
            0.02  -0.00039999998989515007  \\
            0.0205  -0.0004202499985694885  \\
            0.021  -0.00044100004015490413  \\
            0.0215  -0.0004622500273399055  \\
            0.022  -0.00048400001833215356  \\
            0.0225  -0.0005062500713393092  \\
            0.023  -0.0005290000117383897  \\
            0.0235  -0.0005522500141523778  \\
            0.024  -0.0005760000203736126  \\
            0.0245  -0.0006002499721944332  \\
            0.025  -0.0006249999860301614  \\
            0.0255  -0.0006502500036731362  \\
            0.026  -0.0006760000251233578  \\
            0.0265  -0.0007022499921731651  \\
            0.027  -0.0007290000794455409  \\
            0.0275  -0.0007562499959021807  \\
            0.028  -0.000783999974373728  \\
            0.0285  -0.000812250014860183  \\
            0.029  -0.0008410000009462237  \\
            0.0295  -0.0008702499908395112  \\
            0.03  -0.0009000000427477062  \\
            0.0305  -0.000930250040255487  \\
            0.031  -0.0009610000997781754  \\
            0.0315  -0.0009922500466927886  \\
            0.032  -0.0010240001138299704  \\
            0.0325  -0.0010562499519437551  \\
            0.033  -0.001089000143110752  \\
            0.0335  -0.0011222499888390303  \\
            0.034  -0.001155999954789877  \\
            0.0345  -0.0011902500409632921  \\
            0.035  -0.0012250000145286322  \\
            0.0355  -0.0012602499919012189  \\
            0.036  -0.0012959999730810523  \\
            0.0365  -0.0013322500744834542  \\
            0.037  -0.0013689999468624592  \\
            0.0375  -0.0014062500558793545  \\
            0.038  -0.0014440000522881746  \\
            0.0385  -0.0014822501689195633  \\
            0.039  -0.0015210001729428768  \\
            0.0395  -0.0015602499479427934  \\
            0.04  -0.0015999999595806003  \\
            0.0405  -0.0016402499750256538  \\
            0.041  -0.001680999994277954  \\
            0.0415  -0.0017222501337528229  \\
            0.042  -0.0017640001606196165  \\
            0.0425  -0.001806250074878335  \\
            0.043  -0.001849000109359622  \\
            0.0435  -0.0018922501476481557  \\
            0.044  -0.0019360000733286142  \\
            0.0445  -0.0019802500028163195  \\
            0.045  -0.002025000285357237  \\
            0.0455  -0.002070249989628792  \\
            0.046  -0.002116000046953559  \\
            0.0465  -0.0021622502245008945  \\
            0.047  -0.0022090000566095114  \\
            0.0475  -0.0022562500089406967  \\
            0.048  -0.0023040000814944506  \\
            0.0485  -0.002352250274270773  \\
            0.049  -0.002400999888777733  \\
            0.0495  -0.0024502500891685486  \\
            0.05  -0.0024999999441206455  \\
            0.0505  -0.002550249919295311  \\
            0.051  -0.002601000014692545  \\
            0.0515  -0.0026522499974817038  \\
            0.052  -0.002704000100493431  \\
            0.0525  -0.002756250323727727  \\
            0.053  -0.0028089999686926603  \\
            0.0535  -0.002862249966710806  \\
            0.054  -0.0029160003177821636  \\
            0.0545  -0.0029702503234148026  \\
            0.055  -0.0030249999836087227  \\
            0.0555  -0.003080249996855855  \\
            0.056  -0.003135999897494912  \\
            0.0565  -0.003192249918356538  \\
            0.057  -0.003249000059440732  \\
            0.0575  -0.003306250087916851  \\
            0.058  -0.003364000003784895  \\
            0.0585  -0.0034222500398755074  \\
            0.059  -0.0034809999633580446  \\
            0.0595  -0.0035402500070631504  \\
            0.06  -0.0036000001709908247  \\
            0.0605  -0.00366024998947978  \\
            0.061  -0.003721000161021948  \\
            0.0615  -0.0037822499871253967  \\
            0.062  -0.0038440003991127014  \\
            0.0625  -0.00390625  \\
            0.063  -0.003969000186771154  \\
            0.0635  -0.00403225002810359  \\
            0.064  -0.0040960004553198814  \\
            0.0645  -0.004160250071436167  \\
            0.065  -0.004224999807775021  \\
            0.0655  -0.00429025012999773  \\
            0.066  -0.004356000572443008  \\
            0.0665  -0.0044222502037882805  \\
            0.067  -0.004488999955356121  \\
            0.0675  -0.00455624982714653  \\
            0.068  -0.004623999819159508  \\
            0.0685  -0.004692250397056341  \\
            0.069  -0.0047610001638531685  \\
            0.0695  -0.004830250050872564  \\
            0.07  -0.004900000058114529  \\
            0.0705  -0.004970250651240349  \\
            0.071  -0.0050409999676048756  \\
            0.0715  -0.005112249869853258  \\
            0.072  -0.005183999892324209  \\
            0.0725  -0.005256250500679016  \\
            0.073  -0.005329000297933817  \\
            0.0735  -0.005402250215411186  \\
            0.074  -0.005475999787449837  \\
            0.0745  -0.005550249945372343  \\
            0.075  -0.005625000223517418  \\
            0.0755  -0.005700250156223774  \\
            0.076  -0.0057760002091526985  \\
            0.0765  -0.005852249916642904  \\
            0.077  -0.005929000675678253  \\
            0.0775  -0.006006250157952309  \\
            0.078  -0.006084000691771507  \\
            0.0785  -0.0061622499488294125  \\
            0.079  -0.0062409997917711735  \\
            0.0795  -0.00632025022059679  \\
            0.08  -0.006399999838322401  \\
            0.0805  -0.006480250041931868  \\
            0.081  -0.006560999900102615  \\
            0.0815  -0.006642249878495932  \\
            0.082  -0.006723999977111816  \\
            0.0825  -0.00680625019595027  \\
            0.083  -0.0068890005350112915  \\
            0.0835  -0.006972250062972307  \\
            0.084  -0.007056000642478466  \\
            0.0845  -0.0071402499452233315  \\
            0.085  -0.00722500029951334  \\
            0.0855  -0.0073102498427033424  \\
            0.086  -0.007396000437438488  \\
            0.0865  -0.0074822502210736275  \\
            0.087  -0.007569000590592623  \\
            0.0875  -0.007656250614672899  \\
            0.088  -0.007744000293314457  \\
            0.0885  -0.007832249626517296  \\
            0.089  -0.007921000011265278  \\
            0.0895  -0.008010249584913254  \\
            0.09  -0.008100001141428947  \\
            0.0905  -0.008190250024199486  \\
            0.091  -0.008280999958515167  \\
            0.0915  -0.008372250013053417  \\
            0.092  -0.008464000187814236  \\
            0.0925  -0.008556249551475048  \\
            0.093  -0.008649000898003578  \\
            0.0935  -0.008742249570786953  \\
            0.094  -0.008836000226438046  \\
            0.0945  -0.008930250070989132  \\
            0.095  -0.009025000035762787  \\
            0.0955  -0.00912025012075901  \\
            0.096  -0.009216000325977802  \\
            0.0965  -0.009312249720096588  \\
            0.097  -0.009409001097083092  \\
            0.0975  -0.00950624980032444  \\
            0.098  -0.009603999555110931  \\
            0.0985  -0.009702250361442566  \\
            0.099  -0.009801000356674194  \\
            0.0995  -0.009900249540805817  \\
            0.1  -0.009999999776482582  \\
            0.1005  -0.03631453216075897  \\
            0.101  -0.036439090967178345  \\
            0.1015  -0.03656415641307831  \\
            0.102  -0.03668971359729767  \\
            0.1025  -0.03681577369570732  \\
            0.103  -0.03694233298301697  \\
            0.1035  -0.03706939145922661  \\
            0.104  -0.03719694912433624  \\
            0.1045  -0.03732500970363617  \\
            0.105  -0.03745356947183609  \\
            0.1055  -0.037582628428936005  \\
            0.106  -0.03771218657493591  \\
            0.1065  -0.037842247635126114  \\
            0.107  -0.03797280788421631  \\
            0.1075  -0.0381038673222065  \\
            0.108  -0.03823542594909668  \\
            0.1085  -0.038367487490177155  \\
            0.109  -0.03850004822015762  \\
            0.1095  -0.038633108139038086  \\
            0.11  -0.03876666724681854  \\
            0.1105  -0.03890072554349899  \\
            0.111  -0.03903528302907944  \\
            0.1115  -0.039170343428850174  \\
            0.112  -0.039305903017520905  \\
            0.1125  -0.03944196552038193  \\
            0.113  -0.039578523486852646  \\
            0.1135  -0.03971558064222336  \\
            0.114  -0.03985314071178436  \\
            0.1145  -0.03999119997024536  \\
            0.115  -0.040129758417606354  \\
            0.1155  -0.04026881977915764  \\
            0.116  -0.04040838032960892  \\
            0.1165  -0.04054843634366989  \\
            0.117  -0.040688998997211456  \\
            0.1175  -0.040830060839653015  \\
            0.118  -0.04097161814570427  \\
            0.1185  -0.04111367464065552  \\
            0.119  -0.04125623404979706  \\
            0.1195  -0.04139929637312889  \\
            0.12  -0.04154285416007042  \\
            0.1205  -0.04168691486120224  \\
            0.121  -0.041831474751234055  \\
            0.1215  -0.04197653383016586  \\
            0.122  -0.042122095823287964  \\
            0.1225  -0.04226815328001976  \\
            0.123  -0.04241470992565155  \\
            0.1235  -0.04256177321076393  \\
            0.124  -0.04270933195948601  \\
            0.1245  -0.04285738989710808  \\
            0.125  -0.04300595074892044  \\
            0.1255  -0.043155014514923096  \\
            0.126  -0.04330457001924515  \\
            0.1265  -0.04345463216304779  \\
            0.127  -0.04360518604516983  \\
            0.1275  -0.04375625029206276  \\
            0.128  -0.043907810002565384  \\
            0.1285  -0.044059868901968  \\
            0.129  -0.044212426990270615  \\
            0.1295  -0.04436548799276352  \\
            0.13  -0.04451904818415642  \\
            0.1305  -0.04467310756444931  \\
            0.131  -0.0448276661336422  \\
            0.1315  -0.04498272389173508  \\
            0.132  -0.04513828456401825  \\
            0.1325  -0.045294344425201416  \\
            0.133  -0.045450907200574875  \\
            0.1335  -0.04560796171426773  \\
            0.134  -0.04576552286744118  \\
            0.1345  -0.04592358320951462  \\
            0.135  -0.046082139015197754  \\
            0.1355  -0.04624120146036148  \\
            0.136  -0.0464007630944252  \\
            0.1365  -0.04656082019209862  \\
            0.137  -0.046721380203962326  \\
            0.1375  -0.04688243940472603  \\
            0.138  -0.04704400151968002  \\
            0.1385  -0.04720605909824371  \\
            0.139  -0.047368619590997696  \\
            0.1395  -0.04753167927265167  \\
            0.14  -0.047695234417915344  \\
            0.1405  -0.04785929620265961  \\
            0.141  -0.04802386090159416  \\
            0.1415  -0.048188917338848114  \\
            0.142  -0.04835447296500206  \\
            0.1425  -0.0485205352306366  \\
            0.143  -0.04868709295988083  \\
            0.1435  -0.048854149878025055  \\
            0.144  -0.04902171343564987  \\
            0.1445  -0.04918977618217468  \\
            0.145  -0.04935833066701889  \\
            0.1455  -0.04952739179134369  \\
            0.146  -0.04969694837927818  \\
            0.1465  -0.04986701160669327  \\
            0.147  -0.05003757029771805  \\
            0.1475  -0.05020862817764282  \\
            0.148  -0.05038019269704819  \\
            0.1485  -0.05055224895477295  \\
            0.149  -0.050724808126688004  \\
            0.1495  -0.05089786648750305  \\
            0.15  -0.05107142776250839  \\
            0.1505  -0.05595024675130844  \\
            0.151  -0.05606766417622566  \\
            0.1515  -0.05618558079004288  \\
            0.152  -0.056304000318050385  \\
            0.1525  -0.056422919034957886  \\
            0.153  -0.05654233321547508  \\
            0.1535  -0.05666224658489227  \\
            0.154  -0.056782666593790054  \\
            0.1545  -0.05690358579158783  \\
            0.155  -0.0570250004529953  \\
            0.1555  -0.057146914303302765  \\
            0.156  -0.05726933106780052  \\
            0.1565  -0.05739225074648857  \\
            0.157  -0.057515665888786316  \\
            0.1575  -0.05763958394527435  \\
            0.158  -0.057764001190662384  \\
            0.1585  -0.05788892135024071  \\
            0.159  -0.05801433324813843  \\
            0.1595  -0.05814024806022644  \\
            0.16  -0.058266665786504745  \\
            0.1605  -0.058393582701683044  \\
            0.161  -0.05852099880576134  \\
            0.1615  -0.05864892154932022  \\
            0.162  -0.0587773323059082  \\
            0.1625  -0.058906253427267075  \\
            0.163  -0.05903566628694534  \\
            0.1635  -0.0591655857861042  \\
            0.164  -0.05929599702358246  \\
            0.1645  -0.059426918625831604  \\
            0.165  -0.059558335691690445  \\
            0.1655  -0.05969024449586868  \\
            0.166  -0.05982266366481781  \\
            0.1665  -0.05995558202266693  \\
            0.167  -0.060088999569416046  \\
            0.1675  -0.060222916305065155  \\
            0.168  -0.06035733222961426  \\
            0.1685  -0.060492247343063354  \\
            0.169  -0.060627661645412445  \\
            0.1695  -0.060763582587242126  \\
            0.17  -0.0608999989926815  \\
            0.1705  -0.06103691831231117  \\
            0.171  -0.06117433309555054  \\
            0.1715  -0.061312250792980194  \\
            0.172  -0.061450663954019547  \\
            0.1725  -0.06158958375453949  \\
            0.173  -0.06172899901866913  \\
            0.1735  -0.06186891719698906  \\
            0.174  -0.062009334564208984  \\
            0.1745  -0.062150247395038605  \\
            0.175  -0.06229166314005852  \\
            0.1755  -0.06243358552455902  \\
            0.176  -0.06257599592208862  \\
            0.1765  -0.06271891295909882  \\
            0.177  -0.062862329185009  \\
            0.1775  -0.06300625205039978  \\
            0.178  -0.06315065920352936  \\
            0.1785  -0.06329558789730072  \\
            0.179  -0.06344100087881088  \\
            0.1795  -0.06358692049980164  \\
            0.18  -0.06373333185911179  \\
            0.1805  -0.06388024985790253  \\
            0.181  -0.06402766704559326  \\
            0.1815  -0.0641755759716034  \\
            0.182  -0.06432399898767471  \\
            0.1825  -0.06447292119264603  \\
            0.183  -0.06462233513593674  \\
            0.1835  -0.06477224826812744  \\
            0.184  -0.06492266058921814  \\
            0.1845  -0.06507358700037003  \\
            0.185  -0.06522500514984131  \\
            0.1855  -0.06537691503763199  \\
            0.186  -0.06552933156490326  \\
            0.1865  -0.06568224728107452  \\
            0.187  -0.06583566963672638  \\
            0.1875  -0.06598958373069763  \\
            0.188  -0.06614400446414948  \\
            0.1885  -0.06629891693592072  \\
            0.189  -0.06645433604717255  \\
            0.1895  -0.06661024689674377  \\
            0.19  -0.0667666643857956  \\
            0.1905  -0.066923588514328  \\
            0.191  -0.06708100438117981  \\
            0.1915  -0.06723891943693161  \\
            0.192  -0.0673973336815834  \\
            0.1925  -0.06755624711513519  \\
            0.193  -0.06771566718816757  \\
            0.1935  -0.06787557899951935  \\
            0.194  -0.06803600490093231  \\
            0.1945  -0.06819692254066467  \\
            0.195  -0.06835833191871643  \\
            0.1955  -0.06852024793624878  \\
            0.196  -0.06868266314268112  \\
            0.1965  -0.06884558498859406  \\
            0.197  -0.06900899857282639  \\
            0.1975  -0.0691729187965393  \\
            0.198  -0.06933733820915222  \\
            0.1985  -0.06950224936008453  \\
            0.199  -0.06966766715049744  \\
            0.1995  -0.06983358412981033  \\
            0.2  -0.07000000029802322  \\
            0.2005  -0.07016691565513611  \\
            0.201  -0.07033433765172958  \\
            0.2015  -0.07050225138664246  \\
            0.202  -0.07067066431045532  \\
            0.2025  -0.07083958387374878  \\
            0.203  -0.07100899517536163  \\
            0.2035  -0.07117891311645508  \\
            0.204  -0.07134933769702911  \\
            0.2045  -0.07152025401592255  \\
            0.205  -0.07169166952371597  \\
            0.2055  -0.0718635842204094  \\
            0.206  -0.07203599810600281  \\
            0.2065  -0.07220891863107681  \\
            0.207  -0.07238233089447021  \\
            0.2075  -0.0725562572479248  \\
            0.208  -0.0727306678891182  \\
            0.2085  -0.07290558516979218  \\
            0.209  -0.07308100163936615  \\
            0.2095  -0.07325691729784012  \\
            0.21  -0.07343333214521408  \\
            0.2105  -0.07361025363206863  \\
            0.211  -0.07378766685724258  \\
            0.2115  -0.07396557927131653  \\
            0.212  -0.07414399832487106  \\
            0.2125  -0.07432291656732559  \\
            0.213  -0.07450233399868011  \\
            0.2135  -0.07468225061893463  \\
            0.214  -0.07486266642808914  \\
            0.2145  -0.07504358142614365  \\
            0.215  -0.07522499561309814  \\
            0.2155  -0.07540691643953323  \\
            0.216  -0.07558933645486832  \\
            0.2165  -0.0757722556591034  \\
            0.217  -0.07595566660165787  \\
            0.2175  -0.07613958418369293  \\
            0.218  -0.07632400095462799  \\
            0.2185  -0.07650891691446304  \\
            0.219  -0.07669433206319809  \\
            0.2195  -0.07688024640083313  \\
            0.22  -0.07706666737794876  \\
            0.2205  -0.07725358009338379  \\
            0.221  -0.07744099199771881  \\
            0.2215  -0.07762891799211502  \\
            0.222  -0.07781733572483063  \\
            0.2225  -0.07800625264644623  \\
            0.223  -0.07819566130638123  \\
            0.2235  -0.07838558405637741  \\
            0.224  -0.078575998544693  \\
            0.2245  -0.07876691222190857  \\
            0.225  -0.07895833253860474  \\
            0.2255  -0.0791502520442009  \\
            0.226  -0.07934266328811646  \\
            0.2265  -0.0795355886220932  \\
            0.227  -0.07972899824380875  \\
            0.2275  -0.07992291450500488  \\
            0.228  -0.08011732995510101  \\
            0.2285  -0.08031225204467773  \\
            0.229  -0.08050766587257385  \\
            0.2295  -0.08070358633995056  \\
            0.23  -0.08089999854564667  \\
            0.2305  -0.08109691739082336  \\
            0.231  -0.08129433542490005  \\
            0.2315  -0.08149225264787674  \\
            0.232  -0.08169066905975342  \\
            0.2325  -0.08188958466053009  \\
            0.233  -0.08208899945020676  \\
            0.2335  -0.08228892087936401  \\
            0.234  -0.08248933404684067  \\
            0.2345  -0.08269025385379791  \\
            0.235  -0.08289167284965515  \\
            0.2355  -0.08309358358383179  \\
            0.236  -0.08329600095748901  \\
            0.2365  -0.08349891752004623  \\
            0.237  -0.08370234072208405  \\
            0.2375  -0.08390624821186066  \\
            0.238  -0.08411066234111786  \\
            0.2385  -0.08431558310985565  \\
            0.239  -0.08452100306749344  \\
            0.2395  -0.08472691476345062  \\
            0.24  -0.0849333330988884  \\
            0.2405  -0.08514025062322617  \\
            0.241  -0.08534766733646393  \\
            0.2415  -0.08555558323860168  \\
            0.242  -0.08576399087905884  \\
            0.2425  -0.08597292006015778  \\
            0.243  -0.08618234097957611  \\
            0.2435  -0.08639225363731384  \\
            0.244  -0.08660266548395157  \\
            0.2445  -0.08681358397006989  \\
            0.245  -0.0870250016450882  \\
            0.2455  -0.0872369110584259  \\
            0.246  -0.0874493345618248  \\
            0.2465  -0.08766224980354309  \\
            0.247  -0.08787566423416138  \\
            0.2475  -0.08808958530426025  \\
            0.248  -0.08830399811267853  \\
            0.2485  -0.08851891756057739  \\
            0.249  -0.08873432874679565  \\
            0.2495  -0.0889502465724945  \\
            0.25  -0.08916666358709335  \\
            0.2505  -0.12941692769527435  \\
            0.251  -0.12966768443584442  \\
            0.2515  -0.1299189329147339  \\
            0.252  -0.13017067313194275  \\
            0.2525  -0.1304229348897934  \\
            0.253  -0.13067567348480225  \\
            0.2535  -0.13092893362045288  \\
            0.254  -0.13118267059326172  \\
            0.2545  -0.13143692910671234  \\
            0.255  -0.13169167935848236  \\
            0.2555  -0.13194692134857178  \\
            0.256  -0.13220268487930298  \\
            0.2565  -0.13245892524719238  \\
            0.257  -0.13271567225456238  \\
            0.2575  -0.13297292590141296  \\
            0.258  -0.13323068618774414  \\
            0.2585  -0.13348892331123352  \\
            0.259  -0.13374768197536469  \\
            0.2595  -0.13400693237781525  \\
            0.26  -0.1342666745185852  \\
            0.2605  -0.13452693819999695  \\
            0.261  -0.1347876787185669  \\
            0.2615  -0.13504892587661743  \\
            0.262  -0.13531067967414856  \\
            0.2625  -0.13557292520999908  \\
            0.263  -0.1358356773853302  \\
            0.2635  -0.1360989212989807  \\
            0.264  -0.136362686753273  \\
            0.2645  -0.1366269290447235  \\
            0.265  -0.1368916928768158  \\
            0.2655  -0.13715693354606628  \\
            0.266  -0.13742268085479736  \\
            0.2665  -0.13768893480300903  \\
            0.267  -0.1379556804895401  \\
            0.2675  -0.13822293281555176  \\
            0.268  -0.138490691781044  \\
            0.2685  -0.13875892758369446  \\
            0.269  -0.1390276849269867  \\
            0.2695  -0.13929693400859833  \\
            0.27  -0.13956668972969055  \\
            0.2705  -0.13983693718910217  \\
            0.271  -0.1401076763868332  \\
            0.2715  -0.140378937125206  \\
            0.272  -0.1406506896018982  \\
            0.2725  -0.1409229338169098  \\
            0.273  -0.14119568467140198  \\
            0.2735  -0.14146892726421356  \\
            0.274  -0.14174267649650574  \\
            0.2745  -0.1420169323682785  \\
            0.275  -0.14229167997837067  \\
            0.2755  -0.14256693422794342  \\
            0.276  -0.14284268021583557  \\
            0.2765  -0.1431189328432083  \\
            0.277  -0.14339569211006165  \\
            0.2775  -0.14367292821407318  \\
            0.278  -0.1439506709575653  \\
            0.2785  -0.14422893524169922  \\
            0.279  -0.14450767636299133  \\
            0.2795  -0.14478692412376404  \\
            0.28  -0.14506667852401733  \\
            0.2805  -0.14534692466259003  \\
            0.281  -0.1456276774406433  \\
            0.2815  -0.145908921957016  \\
            0.282  -0.14619067311286926  \\
            0.2825  -0.14647293090820312  \\
            0.283  -0.14675568044185638  \\
            0.2835  -0.14703893661499023  \\
            0.284  -0.14732268452644348  \\
            0.2845  -0.14760693907737732  \\
            0.285  -0.14789168536663055  \\
            0.2855  -0.14817693829536438  \\
            0.286  -0.1484626829624176  \\
            0.2865  -0.14874893426895142  \\
            0.287  -0.14903569221496582  \\
            0.2875  -0.14932292699813843  \\
            0.288  -0.14961068332195282  \\
            0.2885  -0.1498989313840866  \\
            0.289  -0.150187686085701  \\
            0.2895  -0.15047693252563477  \\
            0.29  -0.15076668560504913  \\
            0.2905  -0.1510569304227829  \\
            0.291  -0.15134768187999725  \\
            0.2915  -0.151638925075531  \\
            0.292  -0.15193068981170654  \\
            0.2925  -0.15222293138504028  \\
            0.293  -0.15251567959785461  \\
            0.2935  -0.15280893445014954  \\
            0.294  -0.15310268104076385  \\
            0.2945  -0.15339693427085876  \\
            0.295  -0.15369167923927307  \\
            0.2955  -0.15398693084716797  \\
            0.296  -0.15428268909454346  \\
            0.2965  -0.15457892417907715  \\
            0.297  -0.15487568080425262  \\
            0.2975  -0.1551729291677475  \\
            0.298  -0.15547068417072296  \\
            0.2985  -0.15576893091201782  \\
            0.299  -0.15606768429279327  \\
            0.2995  -0.15636694431304932  \\
            0.3  -0.15666668117046356  \\
            0.3005  -0.1569669246673584  \\
            0.301  -0.15726768970489502  \\
            0.3015  -0.15756893157958984  \\
            0.302  -0.15787068009376526  \\
            0.3025  -0.15817293524742126  \\
            0.303  -0.15847568213939667  \\
            0.3035  -0.15877893567085266  \\
            0.304  -0.15908268094062805  \\
            0.3045  -0.15938693284988403  \\
            0.305  -0.1596916913986206  \\
            0.3055  -0.15999692678451538  \\
            0.306  -0.16030268371105194  \\
            0.3065  -0.1606089323759079  \\
            0.307  -0.16091567277908325  \\
            0.3075  -0.1612229347229004  \\
            0.308  -0.16153067350387573  \\
            0.3085  -0.16183893382549286  \\
            0.309  -0.16214768588542938  \\
            0.3095  -0.1624569296836853  \\
            0.31  -0.16276668012142181  \\
            0.3105  -0.16307693719863892  \\
            0.311  -0.16338768601417542  \\
            0.3115  -0.1636989414691925  \\
            0.312  -0.164010688662529  \\
            0.3125  -0.16432294249534607  \\
            0.313  -0.16463568806648254  \\
            0.3135  -0.1649489402770996  \\
            0.314  -0.16526268422603607  \\
            0.3145  -0.16557693481445312  \\
            0.315  -0.16589167714118958  \\
            0.3155  -0.16620692610740662  \\
            0.316  -0.16652268171310425  \\
            0.3165  -0.16683892905712128  \\
            0.317  -0.1671556830406189  \\
            0.3175  -0.1674729287624359  \\
            0.318  -0.16779068112373352  \\
            0.3185  -0.16810894012451172  \\
            0.319  -0.16842767596244812  \\
            0.3195  -0.1687469482421875  \\
            0.32  -0.1690666824579239  \\
            0.3205  -0.16938693821430206  \\
            0.321  -0.16970768570899963  \\
            0.3215  -0.1700289398431778  \\
            0.322  -0.17035067081451416  \\
            0.3225  -0.1706729382276535  \\
            0.323  -0.17099568247795105  \\
            0.3235  -0.1713189333677292  \\
            0.324  -0.17164269089698792  \\
            0.3245  -0.17196692526340485  \\
            0.325  -0.17229169607162476  \\
            0.3255  -0.17261692881584167  \\
            0.326  -0.17294268310070038  \\
            0.3265  -0.17326894402503967  \\
            0.327  -0.17359568178653717  \\
            0.3275  -0.17392294108867645  \\
            0.328  -0.17425069212913513  \\
            0.3285  -0.1745789349079132  \\
            0.329  -0.17490768432617188  \\
            0.3295  -0.17523694038391113  \\
            0.33  -0.1755666881799698  \\
            0.3305  -0.17589692771434784  \\
            0.331  -0.17622768878936768  \\
            0.3315  -0.1765589416027069  \\
            0.332  -0.17689068615436554  \\
            0.3325  -0.17722293734550476  \\
            0.333  -0.17755568027496338  \\
            0.3335  -0.1778889298439026  \\
            0.334  -0.1782226860523224  \\
            0.3345  -0.17855693399906158  \\
            0.335  -0.17889168858528137  \\
            0.3355  -0.17922693490982056  \\
            0.336  -0.17956268787384033  \\
            0.3365  -0.1798989325761795  \\
            0.337  -0.18023568391799927  \\
            0.3375  -0.18057292699813843  \\
            0.338  -0.18091067671775818  \\
            0.3385  -0.18124893307685852  \\
            0.339  -0.18158769607543945  \\
            0.3395  -0.1819269359111786  \\
            0.34  -0.18226668238639832  \\
            0.3405  -0.18260693550109863  \\
            0.341  -0.18294768035411835  \\
            0.3415  -0.18328893184661865  \\
            0.342  -0.18363067507743835  \\
            0.3425  -0.18397293984889984  \\
            0.343  -0.18431568145751953  \\
            0.3435  -0.184658944606781  \\
            0.344  -0.18500268459320068  \\
            0.3445  -0.18534693121910095  \\
            0.345  -0.1856916844844818  \\
            0.3455  -0.18603694438934326  \\
            0.346  -0.18638268113136292  \\
            0.3465  -0.18672892451286316  \\
            0.347  -0.187075674533844  \\
            0.3475  -0.18742293119430542  \\
            0.348  -0.18777069449424744  \\
            0.3485  -0.18811893463134766  \\
            0.349  -0.18846768140792847  \\
            0.3495  -0.18881693482398987  \\
            0.35  -0.18916667997837067  \\
            0.3505  -0.18948359787464142  \\
            0.351  -0.18980100750923157  \\
            0.3515  -0.1901189386844635  \\
            0.352  -0.19043734669685364  \\
            0.3525  -0.19075626134872437  \\
            0.353  -0.19107568264007568  \\
            0.3535  -0.1913956105709076  \\
            0.354  -0.1917160153388977  \\
            0.3545  -0.1920369267463684  \\
            0.355  -0.1923583447933197  \\
            0.3555  -0.1926802694797516  \\
            0.356  -0.19300268590450287  \\
            0.3565  -0.19332560896873474  \\
            0.357  -0.193649023771286  \\
            0.3575  -0.19397294521331787  \\
            0.358  -0.19429735839366913  \\
            0.3585  -0.19462227821350098  \\
            0.359  -0.19494768977165222  \\
            0.3595  -0.19527360796928406  \\
            0.36  -0.1956000179052353  \\
            0.3605  -0.19592693448066711  \\
            0.361  -0.19625434279441833  \\
            0.3615  -0.19658227264881134  \\
            0.362  -0.19691067934036255  \\
            0.3625  -0.19723960757255554  \\
            0.363  -0.19756902754306793  \\
            0.3635  -0.19789893925189972  \\
            0.364  -0.1982293426990509  \\
            0.3645  -0.19856026768684387  \\
            0.365  -0.19889169931411743  \\
            0.3655  -0.1992236077785492  \\
            0.366  -0.19955602288246155  \\
            0.3665  -0.1998889446258545  \\
            0.367  -0.20022235810756683  \\
            0.3675  -0.20055627822875977  \\
            0.368  -0.2008906900882721  \\
            0.3685  -0.20122559368610382  \\
            0.369  -0.20156101882457733  \\
            0.3695  -0.20189693570137024  \\
            0.37  -0.20223335921764374  \\
            0.3705  -0.20257025957107544  \\
            0.371  -0.20290768146514893  \\
            0.3715  -0.203245609998703  \\
            0.372  -0.20358403027057648  \\
            0.3725  -0.20392292737960815  \\
            0.373  -0.2042623609304428  \\
            0.3735  -0.20460227131843567  \\
            0.374  -0.20494268834590912  \\
            0.3745  -0.20528359711170197  \\
            0.375  -0.2056250274181366  \\
            0.3755  -0.20596693456172943  \\
            0.376  -0.20630934834480286  \\
            0.3765  -0.20665226876735687  \\
            0.377  -0.20699569582939148  \\
            0.3775  -0.20733961462974548  \\
            0.378  -0.20768402516841888  \\
            0.3785  -0.20802892744541168  \\
            0.379  -0.20837435126304626  \\
            0.3795  -0.20872026681900024  \\
            0.38  -0.20906668901443481  \\
            0.3805  -0.2094135880470276  \\
            0.381  -0.20976102352142334  \\
            0.3815  -0.2101089358329773  \\
            0.382  -0.21045735478401184  \\
            0.3825  -0.21080628037452698  \\
            0.383  -0.2111556977033615  \\
            0.3835  -0.21150559186935425  \\
            0.384  -0.21185603737831116  \\
            0.3845  -0.21220694482326508  \\
            0.385  -0.21255835890769958  \\
            0.3855  -0.21291027963161469  \\
            0.386  -0.213262677192688  \\
            0.3865  -0.21361559629440308  \\
            0.387  -0.21396902203559875  \\
            0.3875  -0.21432295441627502  \\
            0.388  -0.2146773487329483  \\
            0.3885  -0.21503226459026337  \\
            0.389  -0.21538770198822021  \\
            0.3895  -0.21574360132217407  \\
            0.39  -0.2161000370979309  \\
            0.3905  -0.21645694971084595  \\
            0.391  -0.21681435406208038  \\
            0.3915  -0.2171722650527954  \\
            0.392  -0.21753068268299103  \\
            0.3925  -0.21788960695266724  \\
            0.393  -0.21824902296066284  \\
            0.3935  -0.21860894560813904  \\
            0.394  -0.21896935999393463  \\
            0.3945  -0.21933026611804962  \\
            0.395  -0.2196916788816452  \\
            0.3955  -0.22005361318588257  \\
            0.396  -0.22041600942611694  \\
            0.3965  -0.2207789421081543  \\
            0.397  -0.22114235162734985  \\
            0.3975  -0.221506267786026  \\
            0.398  -0.22187067568302155  \\
            0.3985  -0.22223559021949768  \\
            0.399  -0.2226010262966156  \\
            0.3995  -0.22296693921089172  \\
            0.4  -0.22333335876464844  \\
            0.4005  -0.22370025515556335  \\
            0.401  -0.22406768798828125  \\
            0.4015  -0.22443559765815735  \\
            0.402  -0.22480402886867523  \\
            0.4025  -0.22517293691635132  \\
            0.403  -0.225542351603508  \\
            0.4035  -0.22591227293014526  \\
            0.404  -0.22628268599510193  \\
            0.4045  -0.22665360569953918  \\
            0.405  -0.22702503204345703  \\
            0.4055  -0.22739693522453308  \\
            0.406  -0.22776934504508972  \\
            0.4065  -0.22814226150512695  \\
            0.407  -0.22851568460464478  \\
            0.4075  -0.2288896143436432  \\
            0.408  -0.229264035820961  \\
            0.4085  -0.229638934135437  \\
            0.409  -0.2300143539905548  \\
            0.4095  -0.2303902804851532  \\
            0.41  -0.23076669871807098  \\
            0.4105  -0.23114360868930817  \\
            0.411  -0.23152101039886475  \\
            0.4115  -0.2318989336490631  \\
            0.412  -0.23227734863758087  \\
            0.4125  -0.23265627026557922  \\
            0.413  -0.23303568363189697  \\
            0.4135  -0.2334156036376953  \\
            0.414  -0.23379603028297424  \\
            0.4145  -0.23417693376541138  \\
            0.415  -0.2345583736896515  \\
            0.4155  -0.23494026064872742  \\
            0.416  -0.23532268404960632  \\
            0.4165  -0.23570559918880463  \\
            0.417  -0.23608902096748352  \\
            0.4175  -0.2364729344844818  \\
            0.418  -0.2368573546409607  \\
            0.4185  -0.23724228143692017  \\
            0.419  -0.23762768507003784  \\
            0.4195  -0.2380136102437973  \\
            0.42  -0.23840001225471497  \\
            0.4205  -0.23878693580627441  \\
            0.421  -0.23917435109615326  \\
            0.4215  -0.2395622879266739  \\
            0.422  -0.23995068669319153  \\
            0.4225  -0.24033959209918976  \\
            0.423  -0.24072903394699097  \\
            0.4235  -0.24111893773078918  \\
            0.424  -0.241509348154068  \\
            0.4245  -0.2419002652168274  \\
            0.425  -0.24229168891906738  \\
            0.4255  -0.24268360435962677  \\
            0.426  -0.24307602643966675  \\
            0.4265  -0.24346894025802612  \\
            0.427  -0.2438623607158661  \\
            0.4275  -0.24425628781318665  \\
            0.428  -0.2446506917476654  \\
            0.4285  -0.24504560232162476  \\
            0.429  -0.2454410344362259  \\
            0.4295  -0.24583694338798523  \\
            0.43  -0.24623337388038635  \\
            0.4305  -0.24663026630878448  \\
            0.431  -0.2470276951789856  \\
            0.4315  -0.2474256157875061  \\
            0.432  -0.24782401323318481  \\
            0.4325  -0.2482229322195053  \\
            0.433  -0.2486223578453064  \\
            0.4335  -0.24902227520942688  \\
            0.434  -0.24942268431186676  \\
            0.4345  -0.24982361495494843  \\
            0.435  -0.2502250075340271  \\
            0.4355  -0.25062692165374756  \\
            0.436  -0.251029372215271  \\
            0.4365  -0.25143226981163025  \\
            0.437  -0.2518357038497925  \\
            0.4375  -0.2522396147251129  \\
            0.438  -0.25264400243759155  \\
            0.4385  -0.25304895639419556  \\
            0.439  -0.2534543573856354  \\
            0.4395  -0.2538602650165558  \\
            0.44  -0.2542666792869568  \\
            0.4405  -0.2546736001968384  \\
            0.441  -0.25508102774620056  \\
            0.4415  -0.25548893213272095  \\
            0.442  -0.2558973431587219  \\
            0.4425  -0.2563062608242035  \\
            0.443  -0.25671568512916565  \\
            0.4435  -0.2571256160736084  \\
            0.444  -0.25753602385520935  \\
            0.4445  -0.2579469382762909  \\
            0.445  -0.258358359336853  \\
            0.4455  -0.25877028703689575  \\
            0.446  -0.2591826915740967  \\
            0.4465  -0.2595956027507782  \\
            0.447  -0.2600090503692627  \\
            0.4475  -0.260422945022583  \\
            0.448  -0.2608373761177063  \\
            0.4485  -0.2612522542476654  \\
            0.449  -0.2616676688194275  \\
            0.4495  -0.26208361983299255  \\
            0.45  -0.26250001788139343  \\
            0.4505  -0.2629169225692749  \\
            0.451  -0.26333436369895935  \\
            0.4515  -0.263752281665802  \\
            0.452  -0.26417070627212524  \\
            0.4525  -0.2645896077156067  \\
            0.453  -0.2650090456008911  \\
            0.4535  -0.26542893052101135  \\
            0.454  -0.26584935188293457  \\
            0.4545  -0.2662702798843384  \\
            0.455  -0.2666916847229004  \\
            0.4555  -0.267113596200943  \\
            0.456  -0.2675360441207886  \\
            0.4565  -0.26795893907546997  \\
            0.457  -0.26838237047195435  \\
            0.4575  -0.2688062787055969  \\
            0.458  -0.2692306935787201  \\
            0.4585  -0.26965558528900146  \\
            0.459  -0.2700810432434082  \\
            0.4595  -0.27050694823265076  \\
            0.46  -0.2709333300590515  \\
            0.4605  -0.27136027812957764  \\
            0.461  -0.2717876732349396  \\
            0.4615  -0.2722156047821045  \\
            0.462  -0.2726440131664276  \\
            0.4625  -0.2730729579925537  \\
            0.463  -0.2735023498535156  \\
            0.4635  -0.2739322781562805  \\
            0.464  -0.2743626832962036  \\
            0.4645  -0.2747936248779297  \\
            0.465  -0.27522504329681396  \\
            0.4655  -0.27565693855285645  \\
            0.466  -0.2760893702507019  \\
            0.4665  -0.27652227878570557  \\
            0.467  -0.2769556939601898  \\
            0.4675  -0.2773895859718323  \\
            0.468  -0.2778240442276001  \\
            0.4685  -0.27825894951820374  \\
            0.469  -0.27869436144828796  \\
            0.4695  -0.2791302800178528  \\
            0.47  -0.2795667052268982  \\
            0.4705  -0.2800036072731018  \\
            0.471  -0.280441015958786  \\
            0.4715  -0.2808789610862732  \\
            0.472  -0.2813173532485962  \\
            0.4725  -0.28175628185272217  \\
            0.473  -0.28219568729400635  \\
            0.4735  -0.2826355993747711  \\
            0.474  -0.2830760180950165  \\
            0.4745  -0.28351694345474243  \\
            0.475  -0.283958375453949  \\
            0.4755  -0.2844002842903137  \\
            0.476  -0.28484266996383667  \\
            0.4765  -0.2852855920791626  \\
            0.477  -0.2857290208339691  \\
            0.4775  -0.28617292642593384  \\
            0.478  -0.28661736845970154  \\
            0.4785  -0.28706228733062744  \\
            0.479  -0.28750771284103394  \\
            0.4795  -0.28795361518859863  \\
            0.48  -0.2884000241756439  \\
            0.4805  -0.2888469398021698  \\
            0.481  -0.28929436206817627  \\
            0.4815  -0.28974229097366333  \\
            0.482  -0.2901906967163086  \\
            0.4825  -0.29063960909843445  \\
            0.483  -0.2910890281200409  \\
            0.4835  -0.29153895378112793  \\
            0.484  -0.29198935627937317  \\
            0.4845  -0.292440265417099  \\
            0.485  -0.2928916811943054  \\
            0.4855  -0.29334360361099243  \\
            0.486  -0.29379603266716003  \\
            0.4865  -0.29424893856048584  \\
            0.487  -0.29470235109329224  \\
            0.4875  -0.2951563000679016  \\
            0.488  -0.2956106960773468  \\
            0.4885  -0.29606562852859497  \\
            0.489  -0.29652103781700134  \\
            0.4895  -0.2969769239425659  \\
            0.49  -0.29743337631225586  \\
            0.4905  -0.2978902757167816  \\
            0.491  -0.29834771156311035  \\
            0.4915  -0.2988056242465973  \\
            0.492  -0.29926401376724243  \\
            0.4925  -0.29972293972969055  \\
            0.493  -0.3001823425292969  \\
            0.4935  -0.3006422817707062  \\
            0.494  -0.3011026978492737  \\
            0.4945  -0.3015636205673218  \\
            0.495  -0.3020250201225281  \\
            0.4955  -0.30248692631721497  \\
            0.496  -0.30294936895370483  \\
            0.4965  -0.3034122586250305  \\
            0.497  -0.3038756847381592  \\
            0.4975  -0.3043396472930908  \\
            0.498  -0.3048040270805359  \\
            0.4985  -0.30526894330978394  \\
            0.499  -0.3057343661785126  \\
            0.4995  -0.3062002658843994  \\
            0.5  -0.30666670203208923  \\
        }
        ;
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -0.09000000357627869  \\
            0.005  -0.08969167619943619  \\
            0.01  -0.08943334221839905  \\
            0.015  -0.08922500163316727  \\
            0.02  -0.08906666934490204  \\
            0.025  -0.08895833790302277  \\
            0.03  -0.08890000730752945  \\
            0.035  -0.08889167010784149  \\
            0.04  -0.08893333375453949  \\
            0.045  -0.08902500569820404  \\
            0.05  -0.08916667103767395  \\
            0.055  -0.08935833722352982  \\
            0.06  -0.08960000425577164  \\
            0.065  -0.08989167213439941  \\
            0.07  -0.09023334085941315  \\
            0.075  -0.09062500298023224  \\
            0.08  -0.09106667339801788  \\
            0.085  -0.09155833721160889  \\
            0.09  -0.09210000932216644  \\
            0.095  -0.09269167482852936  \\
            0.1  -0.09333333373069763  \\
            0.105  -0.09402500092983246  \\
            0.11  -0.09476667642593384  \\
            0.115  -0.09555834531784058  \\
            0.12  -0.09640000760555267  \\
            0.125  -0.09729167819023132  \\
            0.13  -0.09823334217071533  \\
            0.135  -0.0992250069975853  \\
            0.14  -0.10026667267084122  \\
            0.145  -0.1013583391904831  \\
            0.15  -0.10250000655651093  \\
            0.155  -0.10369166731834412  \\
            0.16  -0.10493333637714386  \\
            0.165  -0.10622501373291016  \\
            0.17  -0.10756668448448181  \\
            0.175  -0.10895834118127823  \\
            0.18  -0.1104000061750412  \\
            0.185  -0.11189167946577072  \\
            0.19  -0.1134333461523056  \\
            0.195  -0.11502500623464584  \\
            0.2  -0.11666667461395264  \\
            0.205  -0.11835833638906479  \\
            0.21  -0.1200999990105629  \\
            0.215  -0.12189167737960815  \\
            0.22  -0.12373334169387817  \\
            0.225  -0.12562499940395355  \\
            0.23  -0.12756668031215668  \\
            0.235  -0.12955835461616516  \\
            0.24  -0.1316000074148178  \\
            0.245  -0.1336916834115982  \\
            0.25  -0.13583335280418396  \\
            0.255  -0.13802500069141388  \\
            0.26  -0.14026667177677155  \\
            0.265  -0.14255833625793457  \\
            0.27  -0.14490002393722534  \\
            0.275  -0.14729169011116028  \\
            0.28  -0.14973336458206177  \\
            0.285  -0.15222501754760742  \\
            0.29  -0.15476669371128082  \\
            0.295  -0.1573583483695984  \\
            0.3  -0.1600000113248825  \\
            0.305  -0.16269168257713318  \\
            0.31  -0.1654333472251892  \\
            0.315  -0.1682250201702118  \\
            0.32  -0.17106667160987854  \\
            0.325  -0.17395834624767303  \\
            0.33  -0.1769000142812729  \\
            0.335  -0.1798916757106781  \\
            0.34  -0.18293334543704987  \\
            0.345  -0.186025008559227  \\
            0.35  -0.18916666507720947  \\
            0.355  -0.1923583447933197  \\
            0.36  -0.19560003280639648  \\
            0.365  -0.19889169931411743  \\
            0.37  -0.20223335921764374  \\
            0.375  -0.2056250274181366  \\
            0.38  -0.20906667411327362  \\
            0.385  -0.2125583440065384  \\
            0.39  -0.21610000729560852  \\
            0.395  -0.2196916937828064  \\
            0.4  -0.22333337366580963  \\
            0.405  -0.22702503204345703  \\
            0.41  -0.2307666838169098  \\
            0.415  -0.2345583736896515  \\
            0.42  -0.23840001225471497  \\
            0.425  -0.24229171872138977  \\
            0.43  -0.24623337388038635  \\
            0.435  -0.2502250075340271  \\
            0.44  -0.2542666792869568  \\
            0.445  -0.258358359336853  \\
            0.45  -0.26250001788139343  \\
            0.455  -0.2666916847229004  \\
            0.46  -0.2709333598613739  \\
            0.465  -0.27522504329681396  \\
            0.47  -0.2795667052268982  \\
            0.475  -0.283958375453949  \\
            0.48  -0.28839999437332153  \\
            0.485  -0.2928917109966278  \\
            0.49  -0.29743337631225586  \\
            0.495  -0.3020250201225281  \\
            0.5  -0.30666670203208923  \\
        }
        ;
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3505,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3505,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \nextgroupplot[title={ex-ante expected reward (receiver)}, xlabel={$b$}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={-0.11666667461395264}, ymax={0.0}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={5.663cm}, height={2.625cm}, clip={true}, enlarge y limits={0.1}, align={center}, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!50)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, scale only axis, xlabel style={name=xlabel}, legend style={at={(1.05,0.5)},anchor=north,legend columns = -1, column sep = 5pt}, legend style={legend columns = -1, legend to name={legend_group_expected_rewards}, column sep = 3.5pt}]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={101}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.0019125684362943055 * 112/300]
        {
            x  y  value  \\
            0.0  -0.11762295883209979  0.0  \\
            0.005  -0.11762295883209979  0.0  \\
            0.01  -0.11762295883209979  0.0  \\
            0.015  -0.11762295883209979  0.0  \\
            0.02  -0.11762295883209979  0.0  \\
            0.025  -0.11762295883209979  0.0  \\
            0.03  -0.11762295883209979  0.0  \\
            0.035  -0.11762295883209979  0.0  \\
            0.04  -0.11762295883209979  0.0  \\
            0.045  -0.11762295883209979  0.0  \\
            0.05  -0.11762295883209979  0.0  \\
            0.055  -0.11762295883209979  0.0  \\
            0.06  -0.11762295883209979  0.0  \\
            0.065  -0.11762295883209979  0.0  \\
            0.07  -0.11762295883209979  0.0  \\
            0.075  -0.11762295883209979  0.0  \\
            0.08  -0.11762295883209979  0.0  \\
            0.085  -0.11762295883209979  0.0  \\
            0.09  -0.11762295883209979  0.0  \\
            0.095  -0.11762295883209979  0.0  \\
            0.1  -0.11762295883209979  0.0  \\
            0.105  -0.11762295883209979  0.0  \\
            0.11  -0.11762295883209979  0.0  \\
            0.115  -0.11762295883209979  0.0  \\
            0.12  -0.11762295883209979  0.0  \\
            0.125  -0.11762295883209979  0.0  \\
            0.13  -0.11762295883209979  0.0  \\
            0.135  -0.11762295883209979  0.0  \\
            0.14  -0.11762295883209979  0.0  \\
            0.145  -0.11762295883209979  0.0  \\
            0.15  -0.11762295883209979  0.0  \\
            0.155  -0.11762295883209979  0.0  \\
            0.16  -0.11762295883209979  0.0  \\
            0.165  -0.11762295883209979  0.0  \\
            0.17  -0.11762295883209979  0.0  \\
            0.175  -0.11762295883209979  0.0  \\
            0.18  -0.11762295883209979  0.0  \\
            0.185  -0.11762295883209979  0.0  \\
            0.19  -0.11762295883209979  0.0  \\
            0.195  -0.11762295883209979  0.0  \\
            0.2  -0.11762295883209979  0.0  \\
            0.205  -0.11762295883209979  0.0  \\
            0.21  -0.11762295883209979  0.0  \\
            0.215  -0.11762295883209979  0.0  \\
            0.22  -0.11762295883209979  0.0  \\
            0.225  -0.11762295883209979  0.0  \\
            0.23  -0.11762295883209979  0.0  \\
            0.235  -0.11762295883209979  0.0  \\
            0.24  -0.11762295883209979  0.0  \\
            0.245  -0.11762295883209979  0.0  \\
            0.25  -0.11762295883209979  0.0  \\
            0.255  -0.11762295883209979  0.0  \\
            0.26  -0.11762295883209979  0.0  \\
            0.265  -0.11762295883209979  0.0  \\
            0.27  -0.11762295883209979  0.0  \\
            0.275  -0.11762295883209979  0.0  \\
            0.28  -0.11762295883209979  0.0  \\
            0.285  -0.11762295883209979  0.0  \\
            0.29  -0.11762295883209979  0.0  \\
            0.295  -0.11762295883209979  0.0  \\
            0.3  -0.11762295883209979  0.0  \\
            0.305  -0.11762295883209979  0.0  \\
            0.31  -0.11762295883209979  0.0  \\
            0.315  -0.11762295883209979  0.0  \\
            0.32  -0.11762295883209979  0.0  \\
            0.325  -0.11762295883209979  0.0  \\
            0.33  -0.11762295883209979  0.0  \\
            0.335  -0.11762295883209979  0.0  \\
            0.34  -0.11762295883209979  0.0  \\
            0.345  -0.11762295883209979  0.0  \\
            0.35  -0.11762295883209979  0.0  \\
            0.355  -0.11762295883209979  0.0  \\
            0.36  -0.11762295883209979  0.0  \\
            0.365  -0.11762295883209979  0.0  \\
            0.37  -0.11762295883209979  0.0  \\
            0.375  -0.11762295883209979  0.0  \\
            0.38  -0.11762295883209979  0.0  \\
            0.385  -0.11762295883209979  0.0  \\
            0.39  -0.11762295883209979  0.0  \\
            0.395  -0.11762295883209979  0.0  \\
            0.4  -0.11762295883209979  0.0  \\
            0.405  -0.11762295883209979  0.0  \\
            0.41  -0.11762295883209979  0.0  \\
            0.415  -0.11762295883209979  0.0  \\
            0.42  -0.11762295883209979  0.0  \\
            0.425  -0.11762295883209979  0.0  \\
            0.43  -0.11762295883209979  0.0  \\
            0.435  -0.11762295883209979  0.0  \\
            0.44  -0.11762295883209979  0.0  \\
            0.445  -0.11762295883209979  0.0  \\
            0.45  -0.11762295883209979  0.0  \\
            0.455  -0.11762295883209979  0.0  \\
            0.46  -0.11762295883209979  0.0  \\
            0.465  -0.11762295883209979  0.0  \\
            0.47  -0.11762295883209979  0.0  \\
            0.475  -0.11762295883209979  0.0  \\
            0.48  -0.11762295883209979  0.0  \\
            0.485  -0.11762295883209979  0.0  \\
            0.49  -0.11762295883209979  0.0  \\
            0.495  -0.11762295883209979  0.0  \\
            0.5  -0.11762295883209979  0.0  \\
            0.0  -0.1157103903958055  0.0  \\
            0.005  -0.1157103903958055  0.0  \\
            0.01  -0.1157103903958055  0.0  \\
            0.015  -0.1157103903958055  0.0  \\
            0.02  -0.1157103903958055  0.0  \\
            0.025  -0.1157103903958055  0.0  \\
            0.03  -0.1157103903958055  0.0  \\
            0.035  -0.1157103903958055  0.0  \\
            0.04  -0.1157103903958055  0.0  \\
            0.045  -0.1157103903958055  0.0  \\
            0.05  -0.1157103903958055  0.0  \\
            0.055  -0.1157103903958055  0.0  \\
            0.06  -0.1157103903958055  0.0  \\
            0.065  -0.1157103903958055  0.0  \\
            0.07  -0.1157103903958055  0.0  \\
            0.075  -0.1157103903958055  0.0  \\
            0.08  -0.1157103903958055  0.0  \\
            0.085  -0.1157103903958055  0.0  \\
            0.09  -0.1157103903958055  0.0  \\
            0.095  -0.1157103903958055  0.0  \\
            0.1  -0.1157103903958055  0.0  \\
            0.105  -0.1157103903958055  0.0  \\
            0.11  -0.1157103903958055  0.0  \\
            0.115  -0.1157103903958055  0.0  \\
            0.12  -0.1157103903958055  0.0  \\
            0.125  -0.1157103903958055  0.0  \\
            0.13  -0.1157103903958055  0.0  \\
            0.135  -0.1157103903958055  0.0  \\
            0.14  -0.1157103903958055  0.0  \\
            0.145  -0.1157103903958055  0.0  \\
            0.15  -0.1157103903958055  0.0  \\
            0.155  -0.1157103903958055  0.0  \\
            0.16  -0.1157103903958055  0.0  \\
            0.165  -0.1157103903958055  0.0  \\
            0.17  -0.1157103903958055  0.0  \\
            0.175  -0.1157103903958055  0.0  \\
            0.18  -0.1157103903958055  0.0  \\
            0.185  -0.1157103903958055  0.0  \\
            0.19  -0.1157103903958055  0.0  \\
            0.195  -0.1157103903958055  0.0  \\
            0.2  -0.1157103903958055  0.0  \\
            0.205  -0.1157103903958055  0.0  \\
            0.21  -0.1157103903958055  0.0  \\
            0.215  -0.1157103903958055  0.0  \\
            0.22  -0.1157103903958055  0.0  \\
            0.225  -0.1157103903958055  0.0  \\
            0.23  -0.1157103903958055  0.0  \\
            0.235  -0.1157103903958055  0.0  \\
            0.24  -0.1157103903958055  0.0  \\
            0.245  -0.1157103903958055  0.0  \\
            0.25  -0.1157103903958055  0.0  \\
            0.255  -0.1157103903958055  0.0  \\
            0.26  -0.1157103903958055  0.0  \\
            0.265  -0.1157103903958055  0.0  \\
            0.27  -0.1157103903958055  0.0  \\
            0.275  -0.1157103903958055  0.0  \\
            0.28  -0.1157103903958055  0.0  \\
            0.285  -0.1157103903958055  0.0  \\
            0.29  -0.1157103903958055  0.0  \\
            0.295  -0.1157103903958055  0.0  \\
            0.3  -0.1157103903958055  0.0  \\
            0.305  -0.1157103903958055  0.0  \\
            0.31  -0.1157103903958055  0.0  \\
            0.315  -0.1157103903958055  0.0  \\
            0.32  -0.1157103903958055  0.0  \\
            0.325  -0.1157103903958055  1.0  \\
            0.33  -0.1157103903958055  1.0  \\
            0.335  -0.1157103903958055  3.0  \\
            0.34  -0.1157103903958055  5.0  \\
            0.345  -0.1157103903958055  7.0  \\
            0.35  -0.1157103903958055  20.0  \\
            0.355  -0.1157103903958055  55.0  \\
            0.36  -0.1157103903958055  65.0  \\
            0.365  -0.1157103903958055  66.0  \\
            0.37  -0.1157103903958055  81.0  \\
            0.375  -0.1157103903958055  71.0  \\
            0.38  -0.1157103903958055  73.0  \\
            0.385  -0.1157103903958055  68.0  \\
            0.39  -0.1157103903958055  89.0  \\
            0.395  -0.1157103903958055  110.0  \\
            0.4  -0.1157103903958055  112.0  \\
            0.405  -0.1157103903958055  137.0  \\
            0.41  -0.1157103903958055  136.0  \\
            0.415  -0.1157103903958055  142.0  \\
            0.42  -0.1157103903958055  128.0  \\
            0.425  -0.1157103903958055  127.0  \\
            0.43  -0.1157103903958055  143.0  \\
            0.435  -0.1157103903958055  138.0  \\
            0.44  -0.1157103903958055  125.0  \\
            0.445  -0.1157103903958055  133.0  \\
            0.45  -0.1157103903958055  143.0  \\
            0.455  -0.1157103903958055  142.0  \\
            0.46  -0.1157103903958055  136.0  \\
            0.465  -0.1157103903958055  136.0  \\
            0.47  -0.1157103903958055  143.0  \\
            0.475  -0.1157103903958055  148.0  \\
            0.48  -0.1157103903958055  135.0  \\
            0.485  -0.1157103903958055  142.0  \\
            0.49  -0.1157103903958055  139.0  \\
            0.495  -0.1157103903958055  145.0  \\
            0.5  -0.1157103903958055  159.0  \\
            0.0  -0.11379782195951119  0.0  \\
            0.005  -0.11379782195951119  0.0  \\
            0.01  -0.11379782195951119  0.0  \\
            0.015  -0.11379782195951119  0.0  \\
            0.02  -0.11379782195951119  0.0  \\
            0.025  -0.11379782195951119  0.0  \\
            0.03  -0.11379782195951119  0.0  \\
            0.035  -0.11379782195951119  0.0  \\
            0.04  -0.11379782195951119  0.0  \\
            0.045  -0.11379782195951119  0.0  \\
            0.05  -0.11379782195951119  0.0  \\
            0.055  -0.11379782195951119  0.0  \\
            0.06  -0.11379782195951119  0.0  \\
            0.065  -0.11379782195951119  0.0  \\
            0.07  -0.11379782195951119  0.0  \\
            0.075  -0.11379782195951119  0.0  \\
            0.08  -0.11379782195951119  0.0  \\
            0.085  -0.11379782195951119  0.0  \\
            0.09  -0.11379782195951119  0.0  \\
            0.095  -0.11379782195951119  0.0  \\
            0.1  -0.11379782195951119  0.0  \\
            0.105  -0.11379782195951119  0.0  \\
            0.11  -0.11379782195951119  0.0  \\
            0.115  -0.11379782195951119  0.0  \\
            0.12  -0.11379782195951119  0.0  \\
            0.125  -0.11379782195951119  0.0  \\
            0.13  -0.11379782195951119  0.0  \\
            0.135  -0.11379782195951119  0.0  \\
            0.14  -0.11379782195951119  0.0  \\
            0.145  -0.11379782195951119  0.0  \\
            0.15  -0.11379782195951119  0.0  \\
            0.155  -0.11379782195951119  0.0  \\
            0.16  -0.11379782195951119  0.0  \\
            0.165  -0.11379782195951119  0.0  \\
            0.17  -0.11379782195951119  0.0  \\
            0.175  -0.11379782195951119  0.0  \\
            0.18  -0.11379782195951119  0.0  \\
            0.185  -0.11379782195951119  0.0  \\
            0.19  -0.11379782195951119  0.0  \\
            0.195  -0.11379782195951119  0.0  \\
            0.2  -0.11379782195951119  0.0  \\
            0.205  -0.11379782195951119  0.0  \\
            0.21  -0.11379782195951119  0.0  \\
            0.215  -0.11379782195951119  0.0  \\
            0.22  -0.11379782195951119  0.0  \\
            0.225  -0.11379782195951119  0.0  \\
            0.23  -0.11379782195951119  0.0  \\
            0.235  -0.11379782195951119  0.0  \\
            0.24  -0.11379782195951119  0.0  \\
            0.245  -0.11379782195951119  0.0  \\
            0.25  -0.11379782195951119  0.0  \\
            0.255  -0.11379782195951119  0.0  \\
            0.26  -0.11379782195951119  0.0  \\
            0.265  -0.11379782195951119  0.0  \\
            0.27  -0.11379782195951119  0.0  \\
            0.275  -0.11379782195951119  0.0  \\
            0.28  -0.11379782195951119  0.0  \\
            0.285  -0.11379782195951119  0.0  \\
            0.29  -0.11379782195951119  0.0  \\
            0.295  -0.11379782195951119  0.0  \\
            0.3  -0.11379782195951119  0.0  \\
            0.305  -0.11379782195951119  0.0  \\
            0.31  -0.11379782195951119  0.0  \\
            0.315  -0.11379782195951119  0.0  \\
            0.32  -0.11379782195951119  0.0  \\
            0.325  -0.11379782195951119  0.0  \\
            0.33  -0.11379782195951119  0.0  \\
            0.335  -0.11379782195951119  0.0  \\
            0.34  -0.11379782195951119  0.0  \\
            0.345  -0.11379782195951119  0.0  \\
            0.35  -0.11379782195951119  0.0  \\
            0.355  -0.11379782195951119  0.0  \\
            0.36  -0.11379782195951119  0.0  \\
            0.365  -0.11379782195951119  0.0  \\
            0.37  -0.11379782195951119  0.0  \\
            0.375  -0.11379782195951119  0.0  \\
            0.38  -0.11379782195951119  0.0  \\
            0.385  -0.11379782195951119  0.0  \\
            0.39  -0.11379782195951119  0.0  \\
            0.395  -0.11379782195951119  0.0  \\
            0.4  -0.11379782195951119  0.0  \\
            0.405  -0.11379782195951119  0.0  \\
            0.41  -0.11379782195951119  0.0  \\
            0.415  -0.11379782195951119  0.0  \\
            0.42  -0.11379782195951119  0.0  \\
            0.425  -0.11379782195951119  0.0  \\
            0.43  -0.11379782195951119  0.0  \\
            0.435  -0.11379782195951119  0.0  \\
            0.44  -0.11379782195951119  0.0  \\
            0.445  -0.11379782195951119  0.0  \\
            0.45  -0.11379782195951119  0.0  \\
            0.455  -0.11379782195951119  0.0  \\
            0.46  -0.11379782195951119  0.0  \\
            0.465  -0.11379782195951119  0.0  \\
            0.47  -0.11379782195951119  0.0  \\
            0.475  -0.11379782195951119  0.0  \\
            0.48  -0.11379782195951119  0.0  \\
            0.485  -0.11379782195951119  0.0  \\
            0.49  -0.11379782195951119  0.0  \\
            0.495  -0.11379782195951119  0.0  \\
            0.5  -0.11379782195951119  0.0  \\
            0.0  -0.11188525352321688  0.0  \\
            0.005  -0.11188525352321688  0.0  \\
            0.01  -0.11188525352321688  0.0  \\
            0.015  -0.11188525352321688  0.0  \\
            0.02  -0.11188525352321688  0.0  \\
            0.025  -0.11188525352321688  0.0  \\
            0.03  -0.11188525352321688  0.0  \\
            0.035  -0.11188525352321688  0.0  \\
            0.04  -0.11188525352321688  0.0  \\
            0.045  -0.11188525352321688  0.0  \\
            0.05  -0.11188525352321688  0.0  \\
            0.055  -0.11188525352321688  0.0  \\
            0.06  -0.11188525352321688  0.0  \\
            0.065  -0.11188525352321688  0.0  \\
            0.07  -0.11188525352321688  0.0  \\
            0.075  -0.11188525352321688  0.0  \\
            0.08  -0.11188525352321688  0.0  \\
            0.085  -0.11188525352321688  0.0  \\
            0.09  -0.11188525352321688  0.0  \\
            0.095  -0.11188525352321688  0.0  \\
            0.1  -0.11188525352321688  0.0  \\
            0.105  -0.11188525352321688  0.0  \\
            0.11  -0.11188525352321688  0.0  \\
            0.115  -0.11188525352321688  0.0  \\
            0.12  -0.11188525352321688  0.0  \\
            0.125  -0.11188525352321688  0.0  \\
            0.13  -0.11188525352321688  0.0  \\
            0.135  -0.11188525352321688  0.0  \\
            0.14  -0.11188525352321688  0.0  \\
            0.145  -0.11188525352321688  0.0  \\
            0.15  -0.11188525352321688  0.0  \\
            0.155  -0.11188525352321688  0.0  \\
            0.16  -0.11188525352321688  0.0  \\
            0.165  -0.11188525352321688  0.0  \\
            0.17  -0.11188525352321688  0.0  \\
            0.175  -0.11188525352321688  0.0  \\
            0.18  -0.11188525352321688  0.0  \\
            0.185  -0.11188525352321688  0.0  \\
            0.19  -0.11188525352321688  0.0  \\
            0.195  -0.11188525352321688  0.0  \\
            0.2  -0.11188525352321688  0.0  \\
            0.205  -0.11188525352321688  0.0  \\
            0.21  -0.11188525352321688  0.0  \\
            0.215  -0.11188525352321688  0.0  \\
            0.22  -0.11188525352321688  0.0  \\
            0.225  -0.11188525352321688  0.0  \\
            0.23  -0.11188525352321688  0.0  \\
            0.235  -0.11188525352321688  0.0  \\
            0.24  -0.11188525352321688  0.0  \\
            0.245  -0.11188525352321688  0.0  \\
            0.25  -0.11188525352321688  0.0  \\
            0.255  -0.11188525352321688  0.0  \\
            0.26  -0.11188525352321688  0.0  \\
            0.265  -0.11188525352321688  0.0  \\
            0.27  -0.11188525352321688  0.0  \\
            0.275  -0.11188525352321688  0.0  \\
            0.28  -0.11188525352321688  0.0  \\
            0.285  -0.11188525352321688  0.0  \\
            0.29  -0.11188525352321688  0.0  \\
            0.295  -0.11188525352321688  0.0  \\
            0.3  -0.11188525352321688  0.0  \\
            0.305  -0.11188525352321688  0.0  \\
            0.31  -0.11188525352321688  0.0  \\
            0.315  -0.11188525352321688  0.0  \\
            0.32  -0.11188525352321688  0.0  \\
            0.325  -0.11188525352321688  0.0  \\
            0.33  -0.11188525352321688  0.0  \\
            0.335  -0.11188525352321688  0.0  \\
            0.34  -0.11188525352321688  0.0  \\
            0.345  -0.11188525352321688  0.0  \\
            0.35  -0.11188525352321688  0.0  \\
            0.355  -0.11188525352321688  0.0  \\
            0.36  -0.11188525352321688  0.0  \\
            0.365  -0.11188525352321688  0.0  \\
            0.37  -0.11188525352321688  0.0  \\
            0.375  -0.11188525352321688  0.0  \\
            0.38  -0.11188525352321688  0.0  \\
            0.385  -0.11188525352321688  0.0  \\
            0.39  -0.11188525352321688  0.0  \\
            0.395  -0.11188525352321688  0.0  \\
            0.4  -0.11188525352321688  0.0  \\
            0.405  -0.11188525352321688  0.0  \\
            0.41  -0.11188525352321688  0.0  \\
            0.415  -0.11188525352321688  0.0  \\
            0.42  -0.11188525352321688  0.0  \\
            0.425  -0.11188525352321688  0.0  \\
            0.43  -0.11188525352321688  0.0  \\
            0.435  -0.11188525352321688  0.0  \\
            0.44  -0.11188525352321688  0.0  \\
            0.445  -0.11188525352321688  0.0  \\
            0.45  -0.11188525352321688  0.0  \\
            0.455  -0.11188525352321688  0.0  \\
            0.46  -0.11188525352321688  0.0  \\
            0.465  -0.11188525352321688  0.0  \\
            0.47  -0.11188525352321688  0.0  \\
            0.475  -0.11188525352321688  0.0  \\
            0.48  -0.11188525352321688  0.0  \\
            0.485  -0.11188525352321688  0.0  \\
            0.49  -0.11188525352321688  0.0  \\
            0.495  -0.11188525352321688  0.0  \\
            0.5  -0.11188525352321688  0.0  \\
            0.0  -0.10997268508692257  0.0  \\
            0.005  -0.10997268508692257  0.0  \\
            0.01  -0.10997268508692257  0.0  \\
            0.015  -0.10997268508692257  0.0  \\
            0.02  -0.10997268508692257  0.0  \\
            0.025  -0.10997268508692257  0.0  \\
            0.03  -0.10997268508692257  0.0  \\
            0.035  -0.10997268508692257  0.0  \\
            0.04  -0.10997268508692257  0.0  \\
            0.045  -0.10997268508692257  0.0  \\
            0.05  -0.10997268508692257  0.0  \\
            0.055  -0.10997268508692257  0.0  \\
            0.06  -0.10997268508692257  0.0  \\
            0.065  -0.10997268508692257  0.0  \\
            0.07  -0.10997268508692257  0.0  \\
            0.075  -0.10997268508692257  0.0  \\
            0.08  -0.10997268508692257  0.0  \\
            0.085  -0.10997268508692257  0.0  \\
            0.09  -0.10997268508692257  0.0  \\
            0.095  -0.10997268508692257  0.0  \\
            0.1  -0.10997268508692257  0.0  \\
            0.105  -0.10997268508692257  0.0  \\
            0.11  -0.10997268508692257  0.0  \\
            0.115  -0.10997268508692257  0.0  \\
            0.12  -0.10997268508692257  0.0  \\
            0.125  -0.10997268508692257  0.0  \\
            0.13  -0.10997268508692257  0.0  \\
            0.135  -0.10997268508692257  0.0  \\
            0.14  -0.10997268508692257  0.0  \\
            0.145  -0.10997268508692257  0.0  \\
            0.15  -0.10997268508692257  0.0  \\
            0.155  -0.10997268508692257  0.0  \\
            0.16  -0.10997268508692257  0.0  \\
            0.165  -0.10997268508692257  0.0  \\
            0.17  -0.10997268508692257  0.0  \\
            0.175  -0.10997268508692257  0.0  \\
            0.18  -0.10997268508692257  0.0  \\
            0.185  -0.10997268508692257  0.0  \\
            0.19  -0.10997268508692257  0.0  \\
            0.195  -0.10997268508692257  0.0  \\
            0.2  -0.10997268508692257  0.0  \\
            0.205  -0.10997268508692257  0.0  \\
            0.21  -0.10997268508692257  0.0  \\
            0.215  -0.10997268508692257  0.0  \\
            0.22  -0.10997268508692257  0.0  \\
            0.225  -0.10997268508692257  0.0  \\
            0.23  -0.10997268508692257  0.0  \\
            0.235  -0.10997268508692257  0.0  \\
            0.24  -0.10997268508692257  0.0  \\
            0.245  -0.10997268508692257  0.0  \\
            0.25  -0.10997268508692257  0.0  \\
            0.255  -0.10997268508692257  0.0  \\
            0.26  -0.10997268508692257  0.0  \\
            0.265  -0.10997268508692257  0.0  \\
            0.27  -0.10997268508692257  0.0  \\
            0.275  -0.10997268508692257  0.0  \\
            0.28  -0.10997268508692257  0.0  \\
            0.285  -0.10997268508692257  0.0  \\
            0.29  -0.10997268508692257  0.0  \\
            0.295  -0.10997268508692257  0.0  \\
            0.3  -0.10997268508692257  0.0  \\
            0.305  -0.10997268508692257  0.0  \\
            0.31  -0.10997268508692257  0.0  \\
            0.315  -0.10997268508692257  0.0  \\
            0.32  -0.10997268508692257  0.0  \\
            0.325  -0.10997268508692257  0.0  \\
            0.33  -0.10997268508692257  0.0  \\
            0.335  -0.10997268508692257  0.0  \\
            0.34  -0.10997268508692257  0.0  \\
            0.345  -0.10997268508692257  0.0  \\
            0.35  -0.10997268508692257  0.0  \\
            0.355  -0.10997268508692257  0.0  \\
            0.36  -0.10997268508692257  0.0  \\
            0.365  -0.10997268508692257  0.0  \\
            0.37  -0.10997268508692257  0.0  \\
            0.375  -0.10997268508692257  0.0  \\
            0.38  -0.10997268508692257  0.0  \\
            0.385  -0.10997268508692257  0.0  \\
            0.39  -0.10997268508692257  0.0  \\
            0.395  -0.10997268508692257  0.0  \\
            0.4  -0.10997268508692257  0.0  \\
            0.405  -0.10997268508692257  0.0  \\
            0.41  -0.10997268508692257  0.0  \\
            0.415  -0.10997268508692257  0.0  \\
            0.42  -0.10997268508692257  0.0  \\
            0.425  -0.10997268508692257  0.0  \\
            0.43  -0.10997268508692257  0.0  \\
            0.435  -0.10997268508692257  0.0  \\
            0.44  -0.10997268508692257  0.0  \\
            0.445  -0.10997268508692257  0.0  \\
            0.45  -0.10997268508692257  0.0  \\
            0.455  -0.10997268508692257  0.0  \\
            0.46  -0.10997268508692257  0.0  \\
            0.465  -0.10997268508692257  0.0  \\
            0.47  -0.10997268508692257  0.0  \\
            0.475  -0.10997268508692257  0.0  \\
            0.48  -0.10997268508692257  0.0  \\
            0.485  -0.10997268508692257  0.0  \\
            0.49  -0.10997268508692257  0.0  \\
            0.495  -0.10997268508692257  0.0  \\
            0.5  -0.10997268508692257  0.0  \\
            0.0  -0.10806011665062827  0.0  \\
            0.005  -0.10806011665062827  0.0  \\
            0.01  -0.10806011665062827  0.0  \\
            0.015  -0.10806011665062827  0.0  \\
            0.02  -0.10806011665062827  0.0  \\
            0.025  -0.10806011665062827  0.0  \\
            0.03  -0.10806011665062827  0.0  \\
            0.035  -0.10806011665062827  0.0  \\
            0.04  -0.10806011665062827  0.0  \\
            0.045  -0.10806011665062827  0.0  \\
            0.05  -0.10806011665062827  0.0  \\
            0.055  -0.10806011665062827  0.0  \\
            0.06  -0.10806011665062827  0.0  \\
            0.065  -0.10806011665062827  0.0  \\
            0.07  -0.10806011665062827  0.0  \\
            0.075  -0.10806011665062827  0.0  \\
            0.08  -0.10806011665062827  0.0  \\
            0.085  -0.10806011665062827  0.0  \\
            0.09  -0.10806011665062827  0.0  \\
            0.095  -0.10806011665062827  0.0  \\
            0.1  -0.10806011665062827  0.0  \\
            0.105  -0.10806011665062827  0.0  \\
            0.11  -0.10806011665062827  0.0  \\
            0.115  -0.10806011665062827  0.0  \\
            0.12  -0.10806011665062827  0.0  \\
            0.125  -0.10806011665062827  0.0  \\
            0.13  -0.10806011665062827  0.0  \\
            0.135  -0.10806011665062827  0.0  \\
            0.14  -0.10806011665062827  0.0  \\
            0.145  -0.10806011665062827  0.0  \\
            0.15  -0.10806011665062827  0.0  \\
            0.155  -0.10806011665062827  0.0  \\
            0.16  -0.10806011665062827  0.0  \\
            0.165  -0.10806011665062827  0.0  \\
            0.17  -0.10806011665062827  0.0  \\
            0.175  -0.10806011665062827  0.0  \\
            0.18  -0.10806011665062827  0.0  \\
            0.185  -0.10806011665062827  0.0  \\
            0.19  -0.10806011665062827  0.0  \\
            0.195  -0.10806011665062827  0.0  \\
            0.2  -0.10806011665062827  0.0  \\
            0.205  -0.10806011665062827  0.0  \\
            0.21  -0.10806011665062827  0.0  \\
            0.215  -0.10806011665062827  0.0  \\
            0.22  -0.10806011665062827  0.0  \\
            0.225  -0.10806011665062827  0.0  \\
            0.23  -0.10806011665062827  0.0  \\
            0.235  -0.10806011665062827  0.0  \\
            0.24  -0.10806011665062827  0.0  \\
            0.245  -0.10806011665062827  0.0  \\
            0.25  -0.10806011665062827  0.0  \\
            0.255  -0.10806011665062827  0.0  \\
            0.26  -0.10806011665062827  0.0  \\
            0.265  -0.10806011665062827  0.0  \\
            0.27  -0.10806011665062827  0.0  \\
            0.275  -0.10806011665062827  0.0  \\
            0.28  -0.10806011665062827  0.0  \\
            0.285  -0.10806011665062827  0.0  \\
            0.29  -0.10806011665062827  0.0  \\
            0.295  -0.10806011665062827  0.0  \\
            0.3  -0.10806011665062827  0.0  \\
            0.305  -0.10806011665062827  0.0  \\
            0.31  -0.10806011665062827  0.0  \\
            0.315  -0.10806011665062827  0.0  \\
            0.32  -0.10806011665062827  0.0  \\
            0.325  -0.10806011665062827  0.0  \\
            0.33  -0.10806011665062827  0.0  \\
            0.335  -0.10806011665062827  0.0  \\
            0.34  -0.10806011665062827  0.0  \\
            0.345  -0.10806011665062827  0.0  \\
            0.35  -0.10806011665062827  0.0  \\
            0.355  -0.10806011665062827  0.0  \\
            0.36  -0.10806011665062827  0.0  \\
            0.365  -0.10806011665062827  0.0  \\
            0.37  -0.10806011665062827  0.0  \\
            0.375  -0.10806011665062827  0.0  \\
            0.38  -0.10806011665062827  0.0  \\
            0.385  -0.10806011665062827  0.0  \\
            0.39  -0.10806011665062827  0.0  \\
            0.395  -0.10806011665062827  0.0  \\
            0.4  -0.10806011665062827  0.0  \\
            0.405  -0.10806011665062827  0.0  \\
            0.41  -0.10806011665062827  0.0  \\
            0.415  -0.10806011665062827  0.0  \\
            0.42  -0.10806011665062827  0.0  \\
            0.425  -0.10806011665062827  0.0  \\
            0.43  -0.10806011665062827  0.0  \\
            0.435  -0.10806011665062827  0.0  \\
            0.44  -0.10806011665062827  0.0  \\
            0.445  -0.10806011665062827  0.0  \\
            0.45  -0.10806011665062827  0.0  \\
            0.455  -0.10806011665062827  0.0  \\
            0.46  -0.10806011665062827  0.0  \\
            0.465  -0.10806011665062827  0.0  \\
            0.47  -0.10806011665062827  0.0  \\
            0.475  -0.10806011665062827  0.0  \\
            0.48  -0.10806011665062827  0.0  \\
            0.485  -0.10806011665062827  0.0  \\
            0.49  -0.10806011665062827  0.0  \\
            0.495  -0.10806011665062827  0.0  \\
            0.5  -0.10806011665062827  0.0  \\
            0.0  -0.10614754821433396  0.0  \\
            0.005  -0.10614754821433396  0.0  \\
            0.01  -0.10614754821433396  0.0  \\
            0.015  -0.10614754821433396  0.0  \\
            0.02  -0.10614754821433396  0.0  \\
            0.025  -0.10614754821433396  0.0  \\
            0.03  -0.10614754821433396  0.0  \\
            0.035  -0.10614754821433396  0.0  \\
            0.04  -0.10614754821433396  0.0  \\
            0.045  -0.10614754821433396  0.0  \\
            0.05  -0.10614754821433396  0.0  \\
            0.055  -0.10614754821433396  0.0  \\
            0.06  -0.10614754821433396  0.0  \\
            0.065  -0.10614754821433396  0.0  \\
            0.07  -0.10614754821433396  0.0  \\
            0.075  -0.10614754821433396  0.0  \\
            0.08  -0.10614754821433396  0.0  \\
            0.085  -0.10614754821433396  0.0  \\
            0.09  -0.10614754821433396  0.0  \\
            0.095  -0.10614754821433396  0.0  \\
            0.1  -0.10614754821433396  0.0  \\
            0.105  -0.10614754821433396  0.0  \\
            0.11  -0.10614754821433396  0.0  \\
            0.115  -0.10614754821433396  0.0  \\
            0.12  -0.10614754821433396  0.0  \\
            0.125  -0.10614754821433396  0.0  \\
            0.13  -0.10614754821433396  0.0  \\
            0.135  -0.10614754821433396  0.0  \\
            0.14  -0.10614754821433396  0.0  \\
            0.145  -0.10614754821433396  0.0  \\
            0.15  -0.10614754821433396  0.0  \\
            0.155  -0.10614754821433396  0.0  \\
            0.16  -0.10614754821433396  0.0  \\
            0.165  -0.10614754821433396  0.0  \\
            0.17  -0.10614754821433396  0.0  \\
            0.175  -0.10614754821433396  0.0  \\
            0.18  -0.10614754821433396  0.0  \\
            0.185  -0.10614754821433396  0.0  \\
            0.19  -0.10614754821433396  0.0  \\
            0.195  -0.10614754821433396  0.0  \\
            0.2  -0.10614754821433396  0.0  \\
            0.205  -0.10614754821433396  0.0  \\
            0.21  -0.10614754821433396  0.0  \\
            0.215  -0.10614754821433396  0.0  \\
            0.22  -0.10614754821433396  0.0  \\
            0.225  -0.10614754821433396  0.0  \\
            0.23  -0.10614754821433396  0.0  \\
            0.235  -0.10614754821433396  0.0  \\
            0.24  -0.10614754821433396  0.0  \\
            0.245  -0.10614754821433396  0.0  \\
            0.25  -0.10614754821433396  0.0  \\
            0.255  -0.10614754821433396  0.0  \\
            0.26  -0.10614754821433396  0.0  \\
            0.265  -0.10614754821433396  0.0  \\
            0.27  -0.10614754821433396  0.0  \\
            0.275  -0.10614754821433396  0.0  \\
            0.28  -0.10614754821433396  0.0  \\
            0.285  -0.10614754821433396  0.0  \\
            0.29  -0.10614754821433396  0.0  \\
            0.295  -0.10614754821433396  0.0  \\
            0.3  -0.10614754821433396  0.0  \\
            0.305  -0.10614754821433396  0.0  \\
            0.31  -0.10614754821433396  0.0  \\
            0.315  -0.10614754821433396  0.0  \\
            0.32  -0.10614754821433396  0.0  \\
            0.325  -0.10614754821433396  0.0  \\
            0.33  -0.10614754821433396  0.0  \\
            0.335  -0.10614754821433396  0.0  \\
            0.34  -0.10614754821433396  0.0  \\
            0.345  -0.10614754821433396  0.0  \\
            0.35  -0.10614754821433396  0.0  \\
            0.355  -0.10614754821433396  0.0  \\
            0.36  -0.10614754821433396  0.0  \\
            0.365  -0.10614754821433396  0.0  \\
            0.37  -0.10614754821433396  0.0  \\
            0.375  -0.10614754821433396  0.0  \\
            0.38  -0.10614754821433396  0.0  \\
            0.385  -0.10614754821433396  0.0  \\
            0.39  -0.10614754821433396  0.0  \\
            0.395  -0.10614754821433396  0.0  \\
            0.4  -0.10614754821433396  0.0  \\
            0.405  -0.10614754821433396  0.0  \\
            0.41  -0.10614754821433396  0.0  \\
            0.415  -0.10614754821433396  0.0  \\
            0.42  -0.10614754821433396  0.0  \\
            0.425  -0.10614754821433396  0.0  \\
            0.43  -0.10614754821433396  0.0  \\
            0.435  -0.10614754821433396  0.0  \\
            0.44  -0.10614754821433396  0.0  \\
            0.445  -0.10614754821433396  0.0  \\
            0.45  -0.10614754821433396  1.0  \\
            0.455  -0.10614754821433396  0.0  \\
            0.46  -0.10614754821433396  0.0  \\
            0.465  -0.10614754821433396  0.0  \\
            0.47  -0.10614754821433396  0.0  \\
            0.475  -0.10614754821433396  0.0  \\
            0.48  -0.10614754821433396  0.0  \\
            0.485  -0.10614754821433396  0.0  \\
            0.49  -0.10614754821433396  0.0  \\
            0.495  -0.10614754821433396  0.0  \\
            0.5  -0.10614754821433396  0.0  \\
            0.0  -0.10423497977803965  0.0  \\
            0.005  -0.10423497977803965  0.0  \\
            0.01  -0.10423497977803965  0.0  \\
            0.015  -0.10423497977803965  0.0  \\
            0.02  -0.10423497977803965  0.0  \\
            0.025  -0.10423497977803965  0.0  \\
            0.03  -0.10423497977803965  0.0  \\
            0.035  -0.10423497977803965  0.0  \\
            0.04  -0.10423497977803965  0.0  \\
            0.045  -0.10423497977803965  0.0  \\
            0.05  -0.10423497977803965  0.0  \\
            0.055  -0.10423497977803965  0.0  \\
            0.06  -0.10423497977803965  0.0  \\
            0.065  -0.10423497977803965  0.0  \\
            0.07  -0.10423497977803965  0.0  \\
            0.075  -0.10423497977803965  0.0  \\
            0.08  -0.10423497977803965  0.0  \\
            0.085  -0.10423497977803965  0.0  \\
            0.09  -0.10423497977803965  0.0  \\
            0.095  -0.10423497977803965  0.0  \\
            0.1  -0.10423497977803965  0.0  \\
            0.105  -0.10423497977803965  0.0  \\
            0.11  -0.10423497977803965  0.0  \\
            0.115  -0.10423497977803965  0.0  \\
            0.12  -0.10423497977803965  0.0  \\
            0.125  -0.10423497977803965  0.0  \\
            0.13  -0.10423497977803965  0.0  \\
            0.135  -0.10423497977803965  0.0  \\
            0.14  -0.10423497977803965  0.0  \\
            0.145  -0.10423497977803965  0.0  \\
            0.15  -0.10423497977803965  0.0  \\
            0.155  -0.10423497977803965  0.0  \\
            0.16  -0.10423497977803965  0.0  \\
            0.165  -0.10423497977803965  0.0  \\
            0.17  -0.10423497977803965  0.0  \\
            0.175  -0.10423497977803965  0.0  \\
            0.18  -0.10423497977803965  0.0  \\
            0.185  -0.10423497977803965  0.0  \\
            0.19  -0.10423497977803965  0.0  \\
            0.195  -0.10423497977803965  0.0  \\
            0.2  -0.10423497977803965  0.0  \\
            0.205  -0.10423497977803965  0.0  \\
            0.21  -0.10423497977803965  0.0  \\
            0.215  -0.10423497977803965  0.0  \\
            0.22  -0.10423497977803965  0.0  \\
            0.225  -0.10423497977803965  0.0  \\
            0.23  -0.10423497977803965  0.0  \\
            0.235  -0.10423497977803965  0.0  \\
            0.24  -0.10423497977803965  0.0  \\
            0.245  -0.10423497977803965  0.0  \\
            0.25  -0.10423497977803965  0.0  \\
            0.255  -0.10423497977803965  0.0  \\
            0.26  -0.10423497977803965  0.0  \\
            0.265  -0.10423497977803965  0.0  \\
            0.27  -0.10423497977803965  0.0  \\
            0.275  -0.10423497977803965  0.0  \\
            0.28  -0.10423497977803965  0.0  \\
            0.285  -0.10423497977803965  0.0  \\
            0.29  -0.10423497977803965  0.0  \\
            0.295  -0.10423497977803965  0.0  \\
            0.3  -0.10423497977803965  0.0  \\
            0.305  -0.10423497977803965  0.0  \\
            0.31  -0.10423497977803965  0.0  \\
            0.315  -0.10423497977803965  0.0  \\
            0.32  -0.10423497977803965  0.0  \\
            0.325  -0.10423497977803965  0.0  \\
            0.33  -0.10423497977803965  0.0  \\
            0.335  -0.10423497977803965  1.0  \\
            0.34  -0.10423497977803965  0.0  \\
            0.345  -0.10423497977803965  2.0  \\
            0.35  -0.10423497977803965  2.0  \\
            0.355  -0.10423497977803965  2.0  \\
            0.36  -0.10423497977803965  4.0  \\
            0.365  -0.10423497977803965  1.0  \\
            0.37  -0.10423497977803965  0.0  \\
            0.375  -0.10423497977803965  3.0  \\
            0.38  -0.10423497977803965  3.0  \\
            0.385  -0.10423497977803965  0.0  \\
            0.39  -0.10423497977803965  2.0  \\
            0.395  -0.10423497977803965  0.0  \\
            0.4  -0.10423497977803965  2.0  \\
            0.405  -0.10423497977803965  1.0  \\
            0.41  -0.10423497977803965  0.0  \\
            0.415  -0.10423497977803965  1.0  \\
            0.42  -0.10423497977803965  0.0  \\
            0.425  -0.10423497977803965  1.0  \\
            0.43  -0.10423497977803965  0.0  \\
            0.435  -0.10423497977803965  0.0  \\
            0.44  -0.10423497977803965  0.0  \\
            0.445  -0.10423497977803965  0.0  \\
            0.45  -0.10423497977803965  0.0  \\
            0.455  -0.10423497977803965  0.0  \\
            0.46  -0.10423497977803965  0.0  \\
            0.465  -0.10423497977803965  0.0  \\
            0.47  -0.10423497977803965  0.0  \\
            0.475  -0.10423497977803965  0.0  \\
            0.48  -0.10423497977803965  0.0  \\
            0.485  -0.10423497977803965  0.0  \\
            0.49  -0.10423497977803965  0.0  \\
            0.495  -0.10423497977803965  0.0  \\
            0.5  -0.10423497977803965  0.0  \\
            0.0  -0.10232241134174536  0.0  \\
            0.005  -0.10232241134174536  0.0  \\
            0.01  -0.10232241134174536  0.0  \\
            0.015  -0.10232241134174536  0.0  \\
            0.02  -0.10232241134174536  0.0  \\
            0.025  -0.10232241134174536  0.0  \\
            0.03  -0.10232241134174536  0.0  \\
            0.035  -0.10232241134174536  0.0  \\
            0.04  -0.10232241134174536  0.0  \\
            0.045  -0.10232241134174536  0.0  \\
            0.05  -0.10232241134174536  0.0  \\
            0.055  -0.10232241134174536  0.0  \\
            0.06  -0.10232241134174536  0.0  \\
            0.065  -0.10232241134174536  0.0  \\
            0.07  -0.10232241134174536  0.0  \\
            0.075  -0.10232241134174536  0.0  \\
            0.08  -0.10232241134174536  0.0  \\
            0.085  -0.10232241134174536  0.0  \\
            0.09  -0.10232241134174536  0.0  \\
            0.095  -0.10232241134174536  0.0  \\
            0.1  -0.10232241134174536  0.0  \\
            0.105  -0.10232241134174536  0.0  \\
            0.11  -0.10232241134174536  0.0  \\
            0.115  -0.10232241134174536  0.0  \\
            0.12  -0.10232241134174536  0.0  \\
            0.125  -0.10232241134174536  0.0  \\
            0.13  -0.10232241134174536  0.0  \\
            0.135  -0.10232241134174536  0.0  \\
            0.14  -0.10232241134174536  0.0  \\
            0.145  -0.10232241134174536  0.0  \\
            0.15  -0.10232241134174536  0.0  \\
            0.155  -0.10232241134174536  0.0  \\
            0.16  -0.10232241134174536  0.0  \\
            0.165  -0.10232241134174536  0.0  \\
            0.17  -0.10232241134174536  0.0  \\
            0.175  -0.10232241134174536  0.0  \\
            0.18  -0.10232241134174536  0.0  \\
            0.185  -0.10232241134174536  0.0  \\
            0.19  -0.10232241134174536  0.0  \\
            0.195  -0.10232241134174536  0.0  \\
            0.2  -0.10232241134174536  0.0  \\
            0.205  -0.10232241134174536  0.0  \\
            0.21  -0.10232241134174536  0.0  \\
            0.215  -0.10232241134174536  0.0  \\
            0.22  -0.10232241134174536  0.0  \\
            0.225  -0.10232241134174536  0.0  \\
            0.23  -0.10232241134174536  0.0  \\
            0.235  -0.10232241134174536  0.0  \\
            0.24  -0.10232241134174536  0.0  \\
            0.245  -0.10232241134174536  0.0  \\
            0.25  -0.10232241134174536  0.0  \\
            0.255  -0.10232241134174536  0.0  \\
            0.26  -0.10232241134174536  0.0  \\
            0.265  -0.10232241134174536  0.0  \\
            0.27  -0.10232241134174536  0.0  \\
            0.275  -0.10232241134174536  0.0  \\
            0.28  -0.10232241134174536  0.0  \\
            0.285  -0.10232241134174536  0.0  \\
            0.29  -0.10232241134174536  0.0  \\
            0.295  -0.10232241134174536  0.0  \\
            0.3  -0.10232241134174536  0.0  \\
            0.305  -0.10232241134174536  0.0  \\
            0.31  -0.10232241134174536  0.0  \\
            0.315  -0.10232241134174536  0.0  \\
            0.32  -0.10232241134174536  0.0  \\
            0.325  -0.10232241134174536  0.0  \\
            0.33  -0.10232241134174536  0.0  \\
            0.335  -0.10232241134174536  0.0  \\
            0.34  -0.10232241134174536  0.0  \\
            0.345  -0.10232241134174536  0.0  \\
            0.35  -0.10232241134174536  0.0  \\
            0.355  -0.10232241134174536  0.0  \\
            0.36  -0.10232241134174536  0.0  \\
            0.365  -0.10232241134174536  0.0  \\
            0.37  -0.10232241134174536  0.0  \\
            0.375  -0.10232241134174536  0.0  \\
            0.38  -0.10232241134174536  0.0  \\
            0.385  -0.10232241134174536  0.0  \\
            0.39  -0.10232241134174536  0.0  \\
            0.395  -0.10232241134174536  0.0  \\
            0.4  -0.10232241134174536  0.0  \\
            0.405  -0.10232241134174536  0.0  \\
            0.41  -0.10232241134174536  0.0  \\
            0.415  -0.10232241134174536  0.0  \\
            0.42  -0.10232241134174536  0.0  \\
            0.425  -0.10232241134174536  0.0  \\
            0.43  -0.10232241134174536  0.0  \\
            0.435  -0.10232241134174536  0.0  \\
            0.44  -0.10232241134174536  0.0  \\
            0.445  -0.10232241134174536  0.0  \\
            0.45  -0.10232241134174536  0.0  \\
            0.455  -0.10232241134174536  0.0  \\
            0.46  -0.10232241134174536  0.0  \\
            0.465  -0.10232241134174536  0.0  \\
            0.47  -0.10232241134174536  0.0  \\
            0.475  -0.10232241134174536  0.0  \\
            0.48  -0.10232241134174536  0.0  \\
            0.485  -0.10232241134174536  0.0  \\
            0.49  -0.10232241134174536  0.0  \\
            0.495  -0.10232241134174536  0.0  \\
            0.5  -0.10232241134174536  0.0  \\
            0.0  -0.10040984290545105  0.0  \\
            0.005  -0.10040984290545105  0.0  \\
            0.01  -0.10040984290545105  0.0  \\
            0.015  -0.10040984290545105  0.0  \\
            0.02  -0.10040984290545105  0.0  \\
            0.025  -0.10040984290545105  0.0  \\
            0.03  -0.10040984290545105  0.0  \\
            0.035  -0.10040984290545105  0.0  \\
            0.04  -0.10040984290545105  0.0  \\
            0.045  -0.10040984290545105  0.0  \\
            0.05  -0.10040984290545105  0.0  \\
            0.055  -0.10040984290545105  0.0  \\
            0.06  -0.10040984290545105  0.0  \\
            0.065  -0.10040984290545105  0.0  \\
            0.07  -0.10040984290545105  0.0  \\
            0.075  -0.10040984290545105  0.0  \\
            0.08  -0.10040984290545105  0.0  \\
            0.085  -0.10040984290545105  0.0  \\
            0.09  -0.10040984290545105  0.0  \\
            0.095  -0.10040984290545105  0.0  \\
            0.1  -0.10040984290545105  0.0  \\
            0.105  -0.10040984290545105  0.0  \\
            0.11  -0.10040984290545105  0.0  \\
            0.115  -0.10040984290545105  0.0  \\
            0.12  -0.10040984290545105  0.0  \\
            0.125  -0.10040984290545105  0.0  \\
            0.13  -0.10040984290545105  0.0  \\
            0.135  -0.10040984290545105  0.0  \\
            0.14  -0.10040984290545105  0.0  \\
            0.145  -0.10040984290545105  0.0  \\
            0.15  -0.10040984290545105  0.0  \\
            0.155  -0.10040984290545105  0.0  \\
            0.16  -0.10040984290545105  0.0  \\
            0.165  -0.10040984290545105  0.0  \\
            0.17  -0.10040984290545105  0.0  \\
            0.175  -0.10040984290545105  0.0  \\
            0.18  -0.10040984290545105  0.0  \\
            0.185  -0.10040984290545105  0.0  \\
            0.19  -0.10040984290545105  0.0  \\
            0.195  -0.10040984290545105  0.0  \\
            0.2  -0.10040984290545105  0.0  \\
            0.205  -0.10040984290545105  0.0  \\
            0.21  -0.10040984290545105  0.0  \\
            0.215  -0.10040984290545105  0.0  \\
            0.22  -0.10040984290545105  0.0  \\
            0.225  -0.10040984290545105  0.0  \\
            0.23  -0.10040984290545105  0.0  \\
            0.235  -0.10040984290545105  0.0  \\
            0.24  -0.10040984290545105  0.0  \\
            0.245  -0.10040984290545105  0.0  \\
            0.25  -0.10040984290545105  0.0  \\
            0.255  -0.10040984290545105  0.0  \\
            0.26  -0.10040984290545105  0.0  \\
            0.265  -0.10040984290545105  0.0  \\
            0.27  -0.10040984290545105  0.0  \\
            0.275  -0.10040984290545105  0.0  \\
            0.28  -0.10040984290545105  0.0  \\
            0.285  -0.10040984290545105  0.0  \\
            0.29  -0.10040984290545105  0.0  \\
            0.295  -0.10040984290545105  0.0  \\
            0.3  -0.10040984290545105  0.0  \\
            0.305  -0.10040984290545105  0.0  \\
            0.31  -0.10040984290545105  0.0  \\
            0.315  -0.10040984290545105  0.0  \\
            0.32  -0.10040984290545105  0.0  \\
            0.325  -0.10040984290545105  0.0  \\
            0.33  -0.10040984290545105  0.0  \\
            0.335  -0.10040984290545105  0.0  \\
            0.34  -0.10040984290545105  0.0  \\
            0.345  -0.10040984290545105  0.0  \\
            0.35  -0.10040984290545105  0.0  \\
            0.355  -0.10040984290545105  0.0  \\
            0.36  -0.10040984290545105  0.0  \\
            0.365  -0.10040984290545105  0.0  \\
            0.37  -0.10040984290545105  0.0  \\
            0.375  -0.10040984290545105  0.0  \\
            0.38  -0.10040984290545105  0.0  \\
            0.385  -0.10040984290545105  0.0  \\
            0.39  -0.10040984290545105  0.0  \\
            0.395  -0.10040984290545105  0.0  \\
            0.4  -0.10040984290545105  0.0  \\
            0.405  -0.10040984290545105  0.0  \\
            0.41  -0.10040984290545105  0.0  \\
            0.415  -0.10040984290545105  0.0  \\
            0.42  -0.10040984290545105  0.0  \\
            0.425  -0.10040984290545105  0.0  \\
            0.43  -0.10040984290545105  0.0  \\
            0.435  -0.10040984290545105  0.0  \\
            0.44  -0.10040984290545105  0.0  \\
            0.445  -0.10040984290545105  0.0  \\
            0.45  -0.10040984290545105  0.0  \\
            0.455  -0.10040984290545105  0.0  \\
            0.46  -0.10040984290545105  0.0  \\
            0.465  -0.10040984290545105  0.0  \\
            0.47  -0.10040984290545105  0.0  \\
            0.475  -0.10040984290545105  0.0  \\
            0.48  -0.10040984290545105  0.0  \\
            0.485  -0.10040984290545105  0.0  \\
            0.49  -0.10040984290545105  0.0  \\
            0.495  -0.10040984290545105  0.0  \\
            0.5  -0.10040984290545105  0.0  \\
            0.0  -0.09849727446915674  0.0  \\
            0.005  -0.09849727446915674  0.0  \\
            0.01  -0.09849727446915674  0.0  \\
            0.015  -0.09849727446915674  0.0  \\
            0.02  -0.09849727446915674  0.0  \\
            0.025  -0.09849727446915674  0.0  \\
            0.03  -0.09849727446915674  0.0  \\
            0.035  -0.09849727446915674  0.0  \\
            0.04  -0.09849727446915674  0.0  \\
            0.045  -0.09849727446915674  0.0  \\
            0.05  -0.09849727446915674  0.0  \\
            0.055  -0.09849727446915674  0.0  \\
            0.06  -0.09849727446915674  0.0  \\
            0.065  -0.09849727446915674  0.0  \\
            0.07  -0.09849727446915674  0.0  \\
            0.075  -0.09849727446915674  0.0  \\
            0.08  -0.09849727446915674  0.0  \\
            0.085  -0.09849727446915674  0.0  \\
            0.09  -0.09849727446915674  0.0  \\
            0.095  -0.09849727446915674  0.0  \\
            0.1  -0.09849727446915674  0.0  \\
            0.105  -0.09849727446915674  0.0  \\
            0.11  -0.09849727446915674  0.0  \\
            0.115  -0.09849727446915674  0.0  \\
            0.12  -0.09849727446915674  0.0  \\
            0.125  -0.09849727446915674  0.0  \\
            0.13  -0.09849727446915674  0.0  \\
            0.135  -0.09849727446915674  0.0  \\
            0.14  -0.09849727446915674  0.0  \\
            0.145  -0.09849727446915674  0.0  \\
            0.15  -0.09849727446915674  0.0  \\
            0.155  -0.09849727446915674  0.0  \\
            0.16  -0.09849727446915674  0.0  \\
            0.165  -0.09849727446915674  0.0  \\
            0.17  -0.09849727446915674  0.0  \\
            0.175  -0.09849727446915674  0.0  \\
            0.18  -0.09849727446915674  0.0  \\
            0.185  -0.09849727446915674  0.0  \\
            0.19  -0.09849727446915674  0.0  \\
            0.195  -0.09849727446915674  0.0  \\
            0.2  -0.09849727446915674  0.0  \\
            0.205  -0.09849727446915674  0.0  \\
            0.21  -0.09849727446915674  0.0  \\
            0.215  -0.09849727446915674  0.0  \\
            0.22  -0.09849727446915674  0.0  \\
            0.225  -0.09849727446915674  0.0  \\
            0.23  -0.09849727446915674  0.0  \\
            0.235  -0.09849727446915674  0.0  \\
            0.24  -0.09849727446915674  0.0  \\
            0.245  -0.09849727446915674  0.0  \\
            0.25  -0.09849727446915674  0.0  \\
            0.255  -0.09849727446915674  0.0  \\
            0.26  -0.09849727446915674  0.0  \\
            0.265  -0.09849727446915674  0.0  \\
            0.27  -0.09849727446915674  0.0  \\
            0.275  -0.09849727446915674  0.0  \\
            0.28  -0.09849727446915674  0.0  \\
            0.285  -0.09849727446915674  0.0  \\
            0.29  -0.09849727446915674  0.0  \\
            0.295  -0.09849727446915674  0.0  \\
            0.3  -0.09849727446915674  0.0  \\
            0.305  -0.09849727446915674  0.0  \\
            0.31  -0.09849727446915674  0.0  \\
            0.315  -0.09849727446915674  0.0  \\
            0.32  -0.09849727446915674  0.0  \\
            0.325  -0.09849727446915674  0.0  \\
            0.33  -0.09849727446915674  0.0  \\
            0.335  -0.09849727446915674  0.0  \\
            0.34  -0.09849727446915674  0.0  \\
            0.345  -0.09849727446915674  0.0  \\
            0.35  -0.09849727446915674  0.0  \\
            0.355  -0.09849727446915674  0.0  \\
            0.36  -0.09849727446915674  0.0  \\
            0.365  -0.09849727446915674  0.0  \\
            0.37  -0.09849727446915674  0.0  \\
            0.375  -0.09849727446915674  0.0  \\
            0.38  -0.09849727446915674  0.0  \\
            0.385  -0.09849727446915674  0.0  \\
            0.39  -0.09849727446915674  0.0  \\
            0.395  -0.09849727446915674  0.0  \\
            0.4  -0.09849727446915674  0.0  \\
            0.405  -0.09849727446915674  0.0  \\
            0.41  -0.09849727446915674  0.0  \\
            0.415  -0.09849727446915674  0.0  \\
            0.42  -0.09849727446915674  0.0  \\
            0.425  -0.09849727446915674  0.0  \\
            0.43  -0.09849727446915674  0.0  \\
            0.435  -0.09849727446915674  0.0  \\
            0.44  -0.09849727446915674  0.0  \\
            0.445  -0.09849727446915674  0.0  \\
            0.45  -0.09849727446915674  0.0  \\
            0.455  -0.09849727446915674  0.0  \\
            0.46  -0.09849727446915674  0.0  \\
            0.465  -0.09849727446915674  0.0  \\
            0.47  -0.09849727446915674  0.0  \\
            0.475  -0.09849727446915674  0.0  \\
            0.48  -0.09849727446915674  0.0  \\
            0.485  -0.09849727446915674  0.0  \\
            0.49  -0.09849727446915674  0.0  \\
            0.495  -0.09849727446915674  0.0  \\
            0.5  -0.09849727446915674  0.0  \\
            0.0  -0.09658470603286243  0.0  \\
            0.005  -0.09658470603286243  0.0  \\
            0.01  -0.09658470603286243  0.0  \\
            0.015  -0.09658470603286243  0.0  \\
            0.02  -0.09658470603286243  0.0  \\
            0.025  -0.09658470603286243  0.0  \\
            0.03  -0.09658470603286243  0.0  \\
            0.035  -0.09658470603286243  0.0  \\
            0.04  -0.09658470603286243  0.0  \\
            0.045  -0.09658470603286243  0.0  \\
            0.05  -0.09658470603286243  0.0  \\
            0.055  -0.09658470603286243  0.0  \\
            0.06  -0.09658470603286243  0.0  \\
            0.065  -0.09658470603286243  0.0  \\
            0.07  -0.09658470603286243  0.0  \\
            0.075  -0.09658470603286243  0.0  \\
            0.08  -0.09658470603286243  0.0  \\
            0.085  -0.09658470603286243  0.0  \\
            0.09  -0.09658470603286243  0.0  \\
            0.095  -0.09658470603286243  0.0  \\
            0.1  -0.09658470603286243  0.0  \\
            0.105  -0.09658470603286243  0.0  \\
            0.11  -0.09658470603286243  0.0  \\
            0.115  -0.09658470603286243  0.0  \\
            0.12  -0.09658470603286243  0.0  \\
            0.125  -0.09658470603286243  0.0  \\
            0.13  -0.09658470603286243  0.0  \\
            0.135  -0.09658470603286243  0.0  \\
            0.14  -0.09658470603286243  0.0  \\
            0.145  -0.09658470603286243  0.0  \\
            0.15  -0.09658470603286243  0.0  \\
            0.155  -0.09658470603286243  0.0  \\
            0.16  -0.09658470603286243  0.0  \\
            0.165  -0.09658470603286243  0.0  \\
            0.17  -0.09658470603286243  0.0  \\
            0.175  -0.09658470603286243  0.0  \\
            0.18  -0.09658470603286243  0.0  \\
            0.185  -0.09658470603286243  0.0  \\
            0.19  -0.09658470603286243  0.0  \\
            0.195  -0.09658470603286243  0.0  \\
            0.2  -0.09658470603286243  0.0  \\
            0.205  -0.09658470603286243  0.0  \\
            0.21  -0.09658470603286243  0.0  \\
            0.215  -0.09658470603286243  0.0  \\
            0.22  -0.09658470603286243  0.0  \\
            0.225  -0.09658470603286243  0.0  \\
            0.23  -0.09658470603286243  0.0  \\
            0.235  -0.09658470603286243  0.0  \\
            0.24  -0.09658470603286243  0.0  \\
            0.245  -0.09658470603286243  0.0  \\
            0.25  -0.09658470603286243  0.0  \\
            0.255  -0.09658470603286243  0.0  \\
            0.26  -0.09658470603286243  0.0  \\
            0.265  -0.09658470603286243  0.0  \\
            0.27  -0.09658470603286243  0.0  \\
            0.275  -0.09658470603286243  0.0  \\
            0.28  -0.09658470603286243  0.0  \\
            0.285  -0.09658470603286243  0.0  \\
            0.29  -0.09658470603286243  0.0  \\
            0.295  -0.09658470603286243  0.0  \\
            0.3  -0.09658470603286243  0.0  \\
            0.305  -0.09658470603286243  0.0  \\
            0.31  -0.09658470603286243  0.0  \\
            0.315  -0.09658470603286243  0.0  \\
            0.32  -0.09658470603286243  0.0  \\
            0.325  -0.09658470603286243  0.0  \\
            0.33  -0.09658470603286243  0.0  \\
            0.335  -0.09658470603286243  0.0  \\
            0.34  -0.09658470603286243  0.0  \\
            0.345  -0.09658470603286243  0.0  \\
            0.35  -0.09658470603286243  0.0  \\
            0.355  -0.09658470603286243  0.0  \\
            0.36  -0.09658470603286243  0.0  \\
            0.365  -0.09658470603286243  0.0  \\
            0.37  -0.09658470603286243  0.0  \\
            0.375  -0.09658470603286243  0.0  \\
            0.38  -0.09658470603286243  0.0  \\
            0.385  -0.09658470603286243  0.0  \\
            0.39  -0.09658470603286243  0.0  \\
            0.395  -0.09658470603286243  0.0  \\
            0.4  -0.09658470603286243  0.0  \\
            0.405  -0.09658470603286243  0.0  \\
            0.41  -0.09658470603286243  0.0  \\
            0.415  -0.09658470603286243  0.0  \\
            0.42  -0.09658470603286243  0.0  \\
            0.425  -0.09658470603286243  0.0  \\
            0.43  -0.09658470603286243  0.0  \\
            0.435  -0.09658470603286243  0.0  \\
            0.44  -0.09658470603286243  0.0  \\
            0.445  -0.09658470603286243  0.0  \\
            0.45  -0.09658470603286243  0.0  \\
            0.455  -0.09658470603286243  0.0  \\
            0.46  -0.09658470603286243  0.0  \\
            0.465  -0.09658470603286243  0.0  \\
            0.47  -0.09658470603286243  0.0  \\
            0.475  -0.09658470603286243  0.0  \\
            0.48  -0.09658470603286243  0.0  \\
            0.485  -0.09658470603286243  0.0  \\
            0.49  -0.09658470603286243  0.0  \\
            0.495  -0.09658470603286243  0.0  \\
            0.5  -0.09658470603286243  0.0  \\
            0.0  -0.09467213759656813  0.0  \\
            0.005  -0.09467213759656813  0.0  \\
            0.01  -0.09467213759656813  0.0  \\
            0.015  -0.09467213759656813  0.0  \\
            0.02  -0.09467213759656813  0.0  \\
            0.025  -0.09467213759656813  0.0  \\
            0.03  -0.09467213759656813  0.0  \\
            0.035  -0.09467213759656813  0.0  \\
            0.04  -0.09467213759656813  0.0  \\
            0.045  -0.09467213759656813  0.0  \\
            0.05  -0.09467213759656813  0.0  \\
            0.055  -0.09467213759656813  0.0  \\
            0.06  -0.09467213759656813  0.0  \\
            0.065  -0.09467213759656813  0.0  \\
            0.07  -0.09467213759656813  0.0  \\
            0.075  -0.09467213759656813  0.0  \\
            0.08  -0.09467213759656813  0.0  \\
            0.085  -0.09467213759656813  0.0  \\
            0.09  -0.09467213759656813  0.0  \\
            0.095  -0.09467213759656813  0.0  \\
            0.1  -0.09467213759656813  0.0  \\
            0.105  -0.09467213759656813  0.0  \\
            0.11  -0.09467213759656813  0.0  \\
            0.115  -0.09467213759656813  0.0  \\
            0.12  -0.09467213759656813  0.0  \\
            0.125  -0.09467213759656813  0.0  \\
            0.13  -0.09467213759656813  0.0  \\
            0.135  -0.09467213759656813  0.0  \\
            0.14  -0.09467213759656813  0.0  \\
            0.145  -0.09467213759656813  0.0  \\
            0.15  -0.09467213759656813  0.0  \\
            0.155  -0.09467213759656813  0.0  \\
            0.16  -0.09467213759656813  0.0  \\
            0.165  -0.09467213759656813  0.0  \\
            0.17  -0.09467213759656813  0.0  \\
            0.175  -0.09467213759656813  0.0  \\
            0.18  -0.09467213759656813  0.0  \\
            0.185  -0.09467213759656813  0.0  \\
            0.19  -0.09467213759656813  0.0  \\
            0.195  -0.09467213759656813  0.0  \\
            0.2  -0.09467213759656813  0.0  \\
            0.205  -0.09467213759656813  0.0  \\
            0.21  -0.09467213759656813  0.0  \\
            0.215  -0.09467213759656813  0.0  \\
            0.22  -0.09467213759656813  0.0  \\
            0.225  -0.09467213759656813  0.0  \\
            0.23  -0.09467213759656813  0.0  \\
            0.235  -0.09467213759656813  0.0  \\
            0.24  -0.09467213759656813  0.0  \\
            0.245  -0.09467213759656813  0.0  \\
            0.25  -0.09467213759656813  0.0  \\
            0.255  -0.09467213759656813  0.0  \\
            0.26  -0.09467213759656813  0.0  \\
            0.265  -0.09467213759656813  0.0  \\
            0.27  -0.09467213759656813  0.0  \\
            0.275  -0.09467213759656813  0.0  \\
            0.28  -0.09467213759656813  0.0  \\
            0.285  -0.09467213759656813  0.0  \\
            0.29  -0.09467213759656813  0.0  \\
            0.295  -0.09467213759656813  0.0  \\
            0.3  -0.09467213759656813  0.0  \\
            0.305  -0.09467213759656813  0.0  \\
            0.31  -0.09467213759656813  0.0  \\
            0.315  -0.09467213759656813  0.0  \\
            0.32  -0.09467213759656813  0.0  \\
            0.325  -0.09467213759656813  0.0  \\
            0.33  -0.09467213759656813  0.0  \\
            0.335  -0.09467213759656813  0.0  \\
            0.34  -0.09467213759656813  0.0  \\
            0.345  -0.09467213759656813  0.0  \\
            0.35  -0.09467213759656813  0.0  \\
            0.355  -0.09467213759656813  0.0  \\
            0.36  -0.09467213759656813  0.0  \\
            0.365  -0.09467213759656813  0.0  \\
            0.37  -0.09467213759656813  0.0  \\
            0.375  -0.09467213759656813  0.0  \\
            0.38  -0.09467213759656813  0.0  \\
            0.385  -0.09467213759656813  0.0  \\
            0.39  -0.09467213759656813  0.0  \\
            0.395  -0.09467213759656813  0.0  \\
            0.4  -0.09467213759656813  0.0  \\
            0.405  -0.09467213759656813  0.0  \\
            0.41  -0.09467213759656813  0.0  \\
            0.415  -0.09467213759656813  0.0  \\
            0.42  -0.09467213759656813  0.0  \\
            0.425  -0.09467213759656813  0.0  \\
            0.43  -0.09467213759656813  0.0  \\
            0.435  -0.09467213759656813  0.0  \\
            0.44  -0.09467213759656813  0.0  \\
            0.445  -0.09467213759656813  0.0  \\
            0.45  -0.09467213759656813  0.0  \\
            0.455  -0.09467213759656813  0.0  \\
            0.46  -0.09467213759656813  0.0  \\
            0.465  -0.09467213759656813  0.0  \\
            0.47  -0.09467213759656813  0.0  \\
            0.475  -0.09467213759656813  0.0  \\
            0.48  -0.09467213759656813  0.0  \\
            0.485  -0.09467213759656813  0.0  \\
            0.49  -0.09467213759656813  0.0  \\
            0.495  -0.09467213759656813  0.0  \\
            0.5  -0.09467213759656813  0.0  \\
            0.0  -0.09275956916027382  0.0  \\
            0.005  -0.09275956916027382  0.0  \\
            0.01  -0.09275956916027382  0.0  \\
            0.015  -0.09275956916027382  0.0  \\
            0.02  -0.09275956916027382  0.0  \\
            0.025  -0.09275956916027382  0.0  \\
            0.03  -0.09275956916027382  0.0  \\
            0.035  -0.09275956916027382  0.0  \\
            0.04  -0.09275956916027382  0.0  \\
            0.045  -0.09275956916027382  0.0  \\
            0.05  -0.09275956916027382  0.0  \\
            0.055  -0.09275956916027382  0.0  \\
            0.06  -0.09275956916027382  0.0  \\
            0.065  -0.09275956916027382  0.0  \\
            0.07  -0.09275956916027382  0.0  \\
            0.075  -0.09275956916027382  0.0  \\
            0.08  -0.09275956916027382  0.0  \\
            0.085  -0.09275956916027382  0.0  \\
            0.09  -0.09275956916027382  0.0  \\
            0.095  -0.09275956916027382  0.0  \\
            0.1  -0.09275956916027382  0.0  \\
            0.105  -0.09275956916027382  0.0  \\
            0.11  -0.09275956916027382  0.0  \\
            0.115  -0.09275956916027382  0.0  \\
            0.12  -0.09275956916027382  0.0  \\
            0.125  -0.09275956916027382  0.0  \\
            0.13  -0.09275956916027382  0.0  \\
            0.135  -0.09275956916027382  0.0  \\
            0.14  -0.09275956916027382  0.0  \\
            0.145  -0.09275956916027382  0.0  \\
            0.15  -0.09275956916027382  0.0  \\
            0.155  -0.09275956916027382  0.0  \\
            0.16  -0.09275956916027382  0.0  \\
            0.165  -0.09275956916027382  0.0  \\
            0.17  -0.09275956916027382  0.0  \\
            0.175  -0.09275956916027382  0.0  \\
            0.18  -0.09275956916027382  0.0  \\
            0.185  -0.09275956916027382  0.0  \\
            0.19  -0.09275956916027382  0.0  \\
            0.195  -0.09275956916027382  0.0  \\
            0.2  -0.09275956916027382  0.0  \\
            0.205  -0.09275956916027382  0.0  \\
            0.21  -0.09275956916027382  0.0  \\
            0.215  -0.09275956916027382  0.0  \\
            0.22  -0.09275956916027382  0.0  \\
            0.225  -0.09275956916027382  0.0  \\
            0.23  -0.09275956916027382  0.0  \\
            0.235  -0.09275956916027382  0.0  \\
            0.24  -0.09275956916027382  0.0  \\
            0.245  -0.09275956916027382  0.0  \\
            0.25  -0.09275956916027382  0.0  \\
            0.255  -0.09275956916027382  0.0  \\
            0.26  -0.09275956916027382  0.0  \\
            0.265  -0.09275956916027382  0.0  \\
            0.27  -0.09275956916027382  0.0  \\
            0.275  -0.09275956916027382  0.0  \\
            0.28  -0.09275956916027382  0.0  \\
            0.285  -0.09275956916027382  0.0  \\
            0.29  -0.09275956916027382  0.0  \\
            0.295  -0.09275956916027382  0.0  \\
            0.3  -0.09275956916027382  0.0  \\
            0.305  -0.09275956916027382  0.0  \\
            0.31  -0.09275956916027382  0.0  \\
            0.315  -0.09275956916027382  2.0  \\
            0.32  -0.09275956916027382  0.0  \\
            0.325  -0.09275956916027382  9.0  \\
            0.33  -0.09275956916027382  17.0  \\
            0.335  -0.09275956916027382  20.0  \\
            0.34  -0.09275956916027382  46.0  \\
            0.345  -0.09275956916027382  71.0  \\
            0.35  -0.09275956916027382  207.0  \\
            0.355  -0.09275956916027382  413.0  \\
            0.36  -0.09275956916027382  439.0  \\
            0.365  -0.09275956916027382  457.0  \\
            0.37  -0.09275956916027382  496.0  \\
            0.375  -0.09275956916027382  515.0  \\
            0.38  -0.09275956916027382  563.0  \\
            0.385  -0.09275956916027382  635.0  \\
            0.39  -0.09275956916027382  640.0  \\
            0.395  -0.09275956916027382  705.0  \\
            0.4  -0.09275956916027382  820.0  \\
            0.405  -0.09275956916027382  828.0  \\
            0.41  -0.09275956916027382  842.0  \\
            0.415  -0.09275956916027382  826.0  \\
            0.42  -0.09275956916027382  854.0  \\
            0.425  -0.09275956916027382  855.0  \\
            0.43  -0.09275956916027382  844.0  \\
            0.435  -0.09275956916027382  849.0  \\
            0.44  -0.09275956916027382  865.0  \\
            0.445  -0.09275956916027382  859.0  \\
            0.45  -0.09275956916027382  855.0  \\
            0.455  -0.09275956916027382  857.0  \\
            0.46  -0.09275956916027382  861.0  \\
            0.465  -0.09275956916027382  864.0  \\
            0.47  -0.09275956916027382  857.0  \\
            0.475  -0.09275956916027382  852.0  \\
            0.48  -0.09275956916027382  865.0  \\
            0.485  -0.09275956916027382  858.0  \\
            0.49  -0.09275956916027382  859.0  \\
            0.495  -0.09275956916027382  853.0  \\
            0.5  -0.09275956916027382  840.0  \\
            0.0  -0.09084700072397951  0.0  \\
            0.005  -0.09084700072397951  0.0  \\
            0.01  -0.09084700072397951  0.0  \\
            0.015  -0.09084700072397951  0.0  \\
            0.02  -0.09084700072397951  0.0  \\
            0.025  -0.09084700072397951  0.0  \\
            0.03  -0.09084700072397951  0.0  \\
            0.035  -0.09084700072397951  0.0  \\
            0.04  -0.09084700072397951  0.0  \\
            0.045  -0.09084700072397951  0.0  \\
            0.05  -0.09084700072397951  0.0  \\
            0.055  -0.09084700072397951  0.0  \\
            0.06  -0.09084700072397951  0.0  \\
            0.065  -0.09084700072397951  0.0  \\
            0.07  -0.09084700072397951  0.0  \\
            0.075  -0.09084700072397951  0.0  \\
            0.08  -0.09084700072397951  0.0  \\
            0.085  -0.09084700072397951  0.0  \\
            0.09  -0.09084700072397951  0.0  \\
            0.095  -0.09084700072397951  0.0  \\
            0.1  -0.09084700072397951  0.0  \\
            0.105  -0.09084700072397951  0.0  \\
            0.11  -0.09084700072397951  0.0  \\
            0.115  -0.09084700072397951  0.0  \\
            0.12  -0.09084700072397951  0.0  \\
            0.125  -0.09084700072397951  0.0  \\
            0.13  -0.09084700072397951  0.0  \\
            0.135  -0.09084700072397951  0.0  \\
            0.14  -0.09084700072397951  0.0  \\
            0.145  -0.09084700072397951  0.0  \\
            0.15  -0.09084700072397951  0.0  \\
            0.155  -0.09084700072397951  0.0  \\
            0.16  -0.09084700072397951  0.0  \\
            0.165  -0.09084700072397951  0.0  \\
            0.17  -0.09084700072397951  0.0  \\
            0.175  -0.09084700072397951  0.0  \\
            0.18  -0.09084700072397951  0.0  \\
            0.185  -0.09084700072397951  0.0  \\
            0.19  -0.09084700072397951  0.0  \\
            0.195  -0.09084700072397951  0.0  \\
            0.2  -0.09084700072397951  0.0  \\
            0.205  -0.09084700072397951  0.0  \\
            0.21  -0.09084700072397951  0.0  \\
            0.215  -0.09084700072397951  0.0  \\
            0.22  -0.09084700072397951  0.0  \\
            0.225  -0.09084700072397951  0.0  \\
            0.23  -0.09084700072397951  0.0  \\
            0.235  -0.09084700072397951  0.0  \\
            0.24  -0.09084700072397951  0.0  \\
            0.245  -0.09084700072397951  0.0  \\
            0.25  -0.09084700072397951  0.0  \\
            0.255  -0.09084700072397951  0.0  \\
            0.26  -0.09084700072397951  0.0  \\
            0.265  -0.09084700072397951  0.0  \\
            0.27  -0.09084700072397951  0.0  \\
            0.275  -0.09084700072397951  0.0  \\
            0.28  -0.09084700072397951  0.0  \\
            0.285  -0.09084700072397951  0.0  \\
            0.29  -0.09084700072397951  0.0  \\
            0.295  -0.09084700072397951  0.0  \\
            0.3  -0.09084700072397951  0.0  \\
            0.305  -0.09084700072397951  0.0  \\
            0.31  -0.09084700072397951  0.0  \\
            0.315  -0.09084700072397951  0.0  \\
            0.32  -0.09084700072397951  0.0  \\
            0.325  -0.09084700072397951  0.0  \\
            0.33  -0.09084700072397951  0.0  \\
            0.335  -0.09084700072397951  0.0  \\
            0.34  -0.09084700072397951  0.0  \\
            0.345  -0.09084700072397951  0.0  \\
            0.35  -0.09084700072397951  0.0  \\
            0.355  -0.09084700072397951  0.0  \\
            0.36  -0.09084700072397951  0.0  \\
            0.365  -0.09084700072397951  0.0  \\
            0.37  -0.09084700072397951  0.0  \\
            0.375  -0.09084700072397951  0.0  \\
            0.38  -0.09084700072397951  0.0  \\
            0.385  -0.09084700072397951  0.0  \\
            0.39  -0.09084700072397951  0.0  \\
            0.395  -0.09084700072397951  0.0  \\
            0.4  -0.09084700072397951  0.0  \\
            0.405  -0.09084700072397951  0.0  \\
            0.41  -0.09084700072397951  0.0  \\
            0.415  -0.09084700072397951  0.0  \\
            0.42  -0.09084700072397951  0.0  \\
            0.425  -0.09084700072397951  0.0  \\
            0.43  -0.09084700072397951  0.0  \\
            0.435  -0.09084700072397951  0.0  \\
            0.44  -0.09084700072397951  0.0  \\
            0.445  -0.09084700072397951  0.0  \\
            0.45  -0.09084700072397951  0.0  \\
            0.455  -0.09084700072397951  0.0  \\
            0.46  -0.09084700072397951  0.0  \\
            0.465  -0.09084700072397951  0.0  \\
            0.47  -0.09084700072397951  0.0  \\
            0.475  -0.09084700072397951  0.0  \\
            0.48  -0.09084700072397951  0.0  \\
            0.485  -0.09084700072397951  0.0  \\
            0.49  -0.09084700072397951  0.0  \\
            0.495  -0.09084700072397951  0.0  \\
            0.5  -0.09084700072397951  0.0  \\
            0.0  -0.08893443228768522  0.0  \\
            0.005  -0.08893443228768522  0.0  \\
            0.01  -0.08893443228768522  0.0  \\
            0.015  -0.08893443228768522  0.0  \\
            0.02  -0.08893443228768522  0.0  \\
            0.025  -0.08893443228768522  0.0  \\
            0.03  -0.08893443228768522  0.0  \\
            0.035  -0.08893443228768522  0.0  \\
            0.04  -0.08893443228768522  0.0  \\
            0.045  -0.08893443228768522  0.0  \\
            0.05  -0.08893443228768522  0.0  \\
            0.055  -0.08893443228768522  0.0  \\
            0.06  -0.08893443228768522  0.0  \\
            0.065  -0.08893443228768522  0.0  \\
            0.07  -0.08893443228768522  0.0  \\
            0.075  -0.08893443228768522  0.0  \\
            0.08  -0.08893443228768522  0.0  \\
            0.085  -0.08893443228768522  0.0  \\
            0.09  -0.08893443228768522  0.0  \\
            0.095  -0.08893443228768522  0.0  \\
            0.1  -0.08893443228768522  0.0  \\
            0.105  -0.08893443228768522  0.0  \\
            0.11  -0.08893443228768522  0.0  \\
            0.115  -0.08893443228768522  0.0  \\
            0.12  -0.08893443228768522  0.0  \\
            0.125  -0.08893443228768522  0.0  \\
            0.13  -0.08893443228768522  0.0  \\
            0.135  -0.08893443228768522  0.0  \\
            0.14  -0.08893443228768522  0.0  \\
            0.145  -0.08893443228768522  0.0  \\
            0.15  -0.08893443228768522  0.0  \\
            0.155  -0.08893443228768522  0.0  \\
            0.16  -0.08893443228768522  0.0  \\
            0.165  -0.08893443228768522  0.0  \\
            0.17  -0.08893443228768522  0.0  \\
            0.175  -0.08893443228768522  0.0  \\
            0.18  -0.08893443228768522  0.0  \\
            0.185  -0.08893443228768522  0.0  \\
            0.19  -0.08893443228768522  0.0  \\
            0.195  -0.08893443228768522  0.0  \\
            0.2  -0.08893443228768522  0.0  \\
            0.205  -0.08893443228768522  0.0  \\
            0.21  -0.08893443228768522  0.0  \\
            0.215  -0.08893443228768522  0.0  \\
            0.22  -0.08893443228768522  0.0  \\
            0.225  -0.08893443228768522  0.0  \\
            0.23  -0.08893443228768522  0.0  \\
            0.235  -0.08893443228768522  0.0  \\
            0.24  -0.08893443228768522  0.0  \\
            0.245  -0.08893443228768522  0.0  \\
            0.25  -0.08893443228768522  0.0  \\
            0.255  -0.08893443228768522  0.0  \\
            0.26  -0.08893443228768522  0.0  \\
            0.265  -0.08893443228768522  0.0  \\
            0.27  -0.08893443228768522  0.0  \\
            0.275  -0.08893443228768522  0.0  \\
            0.28  -0.08893443228768522  0.0  \\
            0.285  -0.08893443228768522  0.0  \\
            0.29  -0.08893443228768522  0.0  \\
            0.295  -0.08893443228768522  0.0  \\
            0.3  -0.08893443228768522  0.0  \\
            0.305  -0.08893443228768522  0.0  \\
            0.31  -0.08893443228768522  0.0  \\
            0.315  -0.08893443228768522  0.0  \\
            0.32  -0.08893443228768522  0.0  \\
            0.325  -0.08893443228768522  0.0  \\
            0.33  -0.08893443228768522  0.0  \\
            0.335  -0.08893443228768522  0.0  \\
            0.34  -0.08893443228768522  0.0  \\
            0.345  -0.08893443228768522  0.0  \\
            0.35  -0.08893443228768522  0.0  \\
            0.355  -0.08893443228768522  0.0  \\
            0.36  -0.08893443228768522  0.0  \\
            0.365  -0.08893443228768522  0.0  \\
            0.37  -0.08893443228768522  0.0  \\
            0.375  -0.08893443228768522  0.0  \\
            0.38  -0.08893443228768522  2.0  \\
            0.385  -0.08893443228768522  2.0  \\
            0.39  -0.08893443228768522  0.0  \\
            0.395  -0.08893443228768522  1.0  \\
            0.4  -0.08893443228768522  26.0  \\
            0.405  -0.08893443228768522  0.0  \\
            0.41  -0.08893443228768522  1.0  \\
            0.415  -0.08893443228768522  3.0  \\
            0.42  -0.08893443228768522  1.0  \\
            0.425  -0.08893443228768522  1.0  \\
            0.43  -0.08893443228768522  1.0  \\
            0.435  -0.08893443228768522  0.0  \\
            0.44  -0.08893443228768522  2.0  \\
            0.445  -0.08893443228768522  2.0  \\
            0.45  -0.08893443228768522  0.0  \\
            0.455  -0.08893443228768522  1.0  \\
            0.46  -0.08893443228768522  2.0  \\
            0.465  -0.08893443228768522  0.0  \\
            0.47  -0.08893443228768522  0.0  \\
            0.475  -0.08893443228768522  0.0  \\
            0.48  -0.08893443228768522  0.0  \\
            0.485  -0.08893443228768522  0.0  \\
            0.49  -0.08893443228768522  2.0  \\
            0.495  -0.08893443228768522  2.0  \\
            0.5  -0.08893443228768522  1.0  \\
            0.0  -0.08702186385139091  0.0  \\
            0.005  -0.08702186385139091  0.0  \\
            0.01  -0.08702186385139091  0.0  \\
            0.015  -0.08702186385139091  0.0  \\
            0.02  -0.08702186385139091  0.0  \\
            0.025  -0.08702186385139091  0.0  \\
            0.03  -0.08702186385139091  0.0  \\
            0.035  -0.08702186385139091  0.0  \\
            0.04  -0.08702186385139091  0.0  \\
            0.045  -0.08702186385139091  0.0  \\
            0.05  -0.08702186385139091  0.0  \\
            0.055  -0.08702186385139091  0.0  \\
            0.06  -0.08702186385139091  0.0  \\
            0.065  -0.08702186385139091  0.0  \\
            0.07  -0.08702186385139091  0.0  \\
            0.075  -0.08702186385139091  0.0  \\
            0.08  -0.08702186385139091  0.0  \\
            0.085  -0.08702186385139091  0.0  \\
            0.09  -0.08702186385139091  0.0  \\
            0.095  -0.08702186385139091  0.0  \\
            0.1  -0.08702186385139091  0.0  \\
            0.105  -0.08702186385139091  0.0  \\
            0.11  -0.08702186385139091  0.0  \\
            0.115  -0.08702186385139091  0.0  \\
            0.12  -0.08702186385139091  0.0  \\
            0.125  -0.08702186385139091  0.0  \\
            0.13  -0.08702186385139091  0.0  \\
            0.135  -0.08702186385139091  0.0  \\
            0.14  -0.08702186385139091  0.0  \\
            0.145  -0.08702186385139091  0.0  \\
            0.15  -0.08702186385139091  0.0  \\
            0.155  -0.08702186385139091  0.0  \\
            0.16  -0.08702186385139091  0.0  \\
            0.165  -0.08702186385139091  0.0  \\
            0.17  -0.08702186385139091  0.0  \\
            0.175  -0.08702186385139091  0.0  \\
            0.18  -0.08702186385139091  0.0  \\
            0.185  -0.08702186385139091  0.0  \\
            0.19  -0.08702186385139091  0.0  \\
            0.195  -0.08702186385139091  0.0  \\
            0.2  -0.08702186385139091  0.0  \\
            0.205  -0.08702186385139091  0.0  \\
            0.21  -0.08702186385139091  0.0  \\
            0.215  -0.08702186385139091  0.0  \\
            0.22  -0.08702186385139091  0.0  \\
            0.225  -0.08702186385139091  0.0  \\
            0.23  -0.08702186385139091  0.0  \\
            0.235  -0.08702186385139091  0.0  \\
            0.24  -0.08702186385139091  0.0  \\
            0.245  -0.08702186385139091  0.0  \\
            0.25  -0.08702186385139091  0.0  \\
            0.255  -0.08702186385139091  0.0  \\
            0.26  -0.08702186385139091  0.0  \\
            0.265  -0.08702186385139091  0.0  \\
            0.27  -0.08702186385139091  0.0  \\
            0.275  -0.08702186385139091  0.0  \\
            0.28  -0.08702186385139091  0.0  \\
            0.285  -0.08702186385139091  0.0  \\
            0.29  -0.08702186385139091  0.0  \\
            0.295  -0.08702186385139091  0.0  \\
            0.3  -0.08702186385139091  0.0  \\
            0.305  -0.08702186385139091  0.0  \\
            0.31  -0.08702186385139091  0.0  \\
            0.315  -0.08702186385139091  0.0  \\
            0.32  -0.08702186385139091  0.0  \\
            0.325  -0.08702186385139091  0.0  \\
            0.33  -0.08702186385139091  0.0  \\
            0.335  -0.08702186385139091  0.0  \\
            0.34  -0.08702186385139091  0.0  \\
            0.345  -0.08702186385139091  0.0  \\
            0.35  -0.08702186385139091  0.0  \\
            0.355  -0.08702186385139091  0.0  \\
            0.36  -0.08702186385139091  0.0  \\
            0.365  -0.08702186385139091  0.0  \\
            0.37  -0.08702186385139091  0.0  \\
            0.375  -0.08702186385139091  0.0  \\
            0.38  -0.08702186385139091  0.0  \\
            0.385  -0.08702186385139091  0.0  \\
            0.39  -0.08702186385139091  0.0  \\
            0.395  -0.08702186385139091  0.0  \\
            0.4  -0.08702186385139091  0.0  \\
            0.405  -0.08702186385139091  0.0  \\
            0.41  -0.08702186385139091  0.0  \\
            0.415  -0.08702186385139091  0.0  \\
            0.42  -0.08702186385139091  0.0  \\
            0.425  -0.08702186385139091  0.0  \\
            0.43  -0.08702186385139091  0.0  \\
            0.435  -0.08702186385139091  0.0  \\
            0.44  -0.08702186385139091  0.0  \\
            0.445  -0.08702186385139091  0.0  \\
            0.45  -0.08702186385139091  0.0  \\
            0.455  -0.08702186385139091  0.0  \\
            0.46  -0.08702186385139091  0.0  \\
            0.465  -0.08702186385139091  0.0  \\
            0.47  -0.08702186385139091  0.0  \\
            0.475  -0.08702186385139091  0.0  \\
            0.48  -0.08702186385139091  0.0  \\
            0.485  -0.08702186385139091  0.0  \\
            0.49  -0.08702186385139091  0.0  \\
            0.495  -0.08702186385139091  0.0  \\
            0.5  -0.08702186385139091  0.0  \\
            0.0  -0.0851092954150966  0.0  \\
            0.005  -0.0851092954150966  0.0  \\
            0.01  -0.0851092954150966  0.0  \\
            0.015  -0.0851092954150966  0.0  \\
            0.02  -0.0851092954150966  0.0  \\
            0.025  -0.0851092954150966  0.0  \\
            0.03  -0.0851092954150966  0.0  \\
            0.035  -0.0851092954150966  0.0  \\
            0.04  -0.0851092954150966  0.0  \\
            0.045  -0.0851092954150966  0.0  \\
            0.05  -0.0851092954150966  0.0  \\
            0.055  -0.0851092954150966  0.0  \\
            0.06  -0.0851092954150966  0.0  \\
            0.065  -0.0851092954150966  0.0  \\
            0.07  -0.0851092954150966  0.0  \\
            0.075  -0.0851092954150966  0.0  \\
            0.08  -0.0851092954150966  0.0  \\
            0.085  -0.0851092954150966  0.0  \\
            0.09  -0.0851092954150966  0.0  \\
            0.095  -0.0851092954150966  0.0  \\
            0.1  -0.0851092954150966  0.0  \\
            0.105  -0.0851092954150966  0.0  \\
            0.11  -0.0851092954150966  0.0  \\
            0.115  -0.0851092954150966  0.0  \\
            0.12  -0.0851092954150966  0.0  \\
            0.125  -0.0851092954150966  0.0  \\
            0.13  -0.0851092954150966  0.0  \\
            0.135  -0.0851092954150966  0.0  \\
            0.14  -0.0851092954150966  0.0  \\
            0.145  -0.0851092954150966  0.0  \\
            0.15  -0.0851092954150966  0.0  \\
            0.155  -0.0851092954150966  0.0  \\
            0.16  -0.0851092954150966  0.0  \\
            0.165  -0.0851092954150966  0.0  \\
            0.17  -0.0851092954150966  0.0  \\
            0.175  -0.0851092954150966  0.0  \\
            0.18  -0.0851092954150966  0.0  \\
            0.185  -0.0851092954150966  0.0  \\
            0.19  -0.0851092954150966  0.0  \\
            0.195  -0.0851092954150966  0.0  \\
            0.2  -0.0851092954150966  0.0  \\
            0.205  -0.0851092954150966  0.0  \\
            0.21  -0.0851092954150966  0.0  \\
            0.215  -0.0851092954150966  0.0  \\
            0.22  -0.0851092954150966  0.0  \\
            0.225  -0.0851092954150966  0.0  \\
            0.23  -0.0851092954150966  0.0  \\
            0.235  -0.0851092954150966  0.0  \\
            0.24  -0.0851092954150966  0.0  \\
            0.245  -0.0851092954150966  0.0  \\
            0.25  -0.0851092954150966  0.0  \\
            0.255  -0.0851092954150966  0.0  \\
            0.26  -0.0851092954150966  0.0  \\
            0.265  -0.0851092954150966  0.0  \\
            0.27  -0.0851092954150966  0.0  \\
            0.275  -0.0851092954150966  0.0  \\
            0.28  -0.0851092954150966  0.0  \\
            0.285  -0.0851092954150966  0.0  \\
            0.29  -0.0851092954150966  0.0  \\
            0.295  -0.0851092954150966  0.0  \\
            0.3  -0.0851092954150966  0.0  \\
            0.305  -0.0851092954150966  0.0  \\
            0.31  -0.0851092954150966  0.0  \\
            0.315  -0.0851092954150966  0.0  \\
            0.32  -0.0851092954150966  0.0  \\
            0.325  -0.0851092954150966  0.0  \\
            0.33  -0.0851092954150966  0.0  \\
            0.335  -0.0851092954150966  0.0  \\
            0.34  -0.0851092954150966  0.0  \\
            0.345  -0.0851092954150966  0.0  \\
            0.35  -0.0851092954150966  0.0  \\
            0.355  -0.0851092954150966  0.0  \\
            0.36  -0.0851092954150966  0.0  \\
            0.365  -0.0851092954150966  0.0  \\
            0.37  -0.0851092954150966  0.0  \\
            0.375  -0.0851092954150966  0.0  \\
            0.38  -0.0851092954150966  0.0  \\
            0.385  -0.0851092954150966  0.0  \\
            0.39  -0.0851092954150966  0.0  \\
            0.395  -0.0851092954150966  0.0  \\
            0.4  -0.0851092954150966  0.0  \\
            0.405  -0.0851092954150966  0.0  \\
            0.41  -0.0851092954150966  0.0  \\
            0.415  -0.0851092954150966  0.0  \\
            0.42  -0.0851092954150966  0.0  \\
            0.425  -0.0851092954150966  0.0  \\
            0.43  -0.0851092954150966  0.0  \\
            0.435  -0.0851092954150966  0.0  \\
            0.44  -0.0851092954150966  0.0  \\
            0.445  -0.0851092954150966  0.0  \\
            0.45  -0.0851092954150966  0.0  \\
            0.455  -0.0851092954150966  0.0  \\
            0.46  -0.0851092954150966  0.0  \\
            0.465  -0.0851092954150966  0.0  \\
            0.47  -0.0851092954150966  0.0  \\
            0.475  -0.0851092954150966  0.0  \\
            0.48  -0.0851092954150966  0.0  \\
            0.485  -0.0851092954150966  0.0  \\
            0.49  -0.0851092954150966  0.0  \\
            0.495  -0.0851092954150966  0.0  \\
            0.5  -0.0851092954150966  0.0  \\
            0.0  -0.08319672697880229  0.0  \\
            0.005  -0.08319672697880229  0.0  \\
            0.01  -0.08319672697880229  0.0  \\
            0.015  -0.08319672697880229  0.0  \\
            0.02  -0.08319672697880229  0.0  \\
            0.025  -0.08319672697880229  0.0  \\
            0.03  -0.08319672697880229  0.0  \\
            0.035  -0.08319672697880229  0.0  \\
            0.04  -0.08319672697880229  0.0  \\
            0.045  -0.08319672697880229  0.0  \\
            0.05  -0.08319672697880229  0.0  \\
            0.055  -0.08319672697880229  0.0  \\
            0.06  -0.08319672697880229  0.0  \\
            0.065  -0.08319672697880229  0.0  \\
            0.07  -0.08319672697880229  0.0  \\
            0.075  -0.08319672697880229  0.0  \\
            0.08  -0.08319672697880229  0.0  \\
            0.085  -0.08319672697880229  0.0  \\
            0.09  -0.08319672697880229  0.0  \\
            0.095  -0.08319672697880229  0.0  \\
            0.1  -0.08319672697880229  0.0  \\
            0.105  -0.08319672697880229  0.0  \\
            0.11  -0.08319672697880229  0.0  \\
            0.115  -0.08319672697880229  0.0  \\
            0.12  -0.08319672697880229  0.0  \\
            0.125  -0.08319672697880229  0.0  \\
            0.13  -0.08319672697880229  0.0  \\
            0.135  -0.08319672697880229  0.0  \\
            0.14  -0.08319672697880229  0.0  \\
            0.145  -0.08319672697880229  0.0  \\
            0.15  -0.08319672697880229  0.0  \\
            0.155  -0.08319672697880229  0.0  \\
            0.16  -0.08319672697880229  0.0  \\
            0.165  -0.08319672697880229  0.0  \\
            0.17  -0.08319672697880229  0.0  \\
            0.175  -0.08319672697880229  0.0  \\
            0.18  -0.08319672697880229  0.0  \\
            0.185  -0.08319672697880229  0.0  \\
            0.19  -0.08319672697880229  0.0  \\
            0.195  -0.08319672697880229  0.0  \\
            0.2  -0.08319672697880229  0.0  \\
            0.205  -0.08319672697880229  0.0  \\
            0.21  -0.08319672697880229  0.0  \\
            0.215  -0.08319672697880229  0.0  \\
            0.22  -0.08319672697880229  0.0  \\
            0.225  -0.08319672697880229  0.0  \\
            0.23  -0.08319672697880229  0.0  \\
            0.235  -0.08319672697880229  0.0  \\
            0.24  -0.08319672697880229  0.0  \\
            0.245  -0.08319672697880229  0.0  \\
            0.25  -0.08319672697880229  0.0  \\
            0.255  -0.08319672697880229  0.0  \\
            0.26  -0.08319672697880229  0.0  \\
            0.265  -0.08319672697880229  0.0  \\
            0.27  -0.08319672697880229  0.0  \\
            0.275  -0.08319672697880229  0.0  \\
            0.28  -0.08319672697880229  0.0  \\
            0.285  -0.08319672697880229  0.0  \\
            0.29  -0.08319672697880229  0.0  \\
            0.295  -0.08319672697880229  0.0  \\
            0.3  -0.08319672697880229  0.0  \\
            0.305  -0.08319672697880229  0.0  \\
            0.31  -0.08319672697880229  0.0  \\
            0.315  -0.08319672697880229  0.0  \\
            0.32  -0.08319672697880229  0.0  \\
            0.325  -0.08319672697880229  0.0  \\
            0.33  -0.08319672697880229  0.0  \\
            0.335  -0.08319672697880229  0.0  \\
            0.34  -0.08319672697880229  0.0  \\
            0.345  -0.08319672697880229  0.0  \\
            0.35  -0.08319672697880229  0.0  \\
            0.355  -0.08319672697880229  0.0  \\
            0.36  -0.08319672697880229  0.0  \\
            0.365  -0.08319672697880229  0.0  \\
            0.37  -0.08319672697880229  0.0  \\
            0.375  -0.08319672697880229  0.0  \\
            0.38  -0.08319672697880229  0.0  \\
            0.385  -0.08319672697880229  0.0  \\
            0.39  -0.08319672697880229  0.0  \\
            0.395  -0.08319672697880229  0.0  \\
            0.4  -0.08319672697880229  0.0  \\
            0.405  -0.08319672697880229  0.0  \\
            0.41  -0.08319672697880229  0.0  \\
            0.415  -0.08319672697880229  0.0  \\
            0.42  -0.08319672697880229  0.0  \\
            0.425  -0.08319672697880229  0.0  \\
            0.43  -0.08319672697880229  0.0  \\
            0.435  -0.08319672697880229  0.0  \\
            0.44  -0.08319672697880229  0.0  \\
            0.445  -0.08319672697880229  0.0  \\
            0.45  -0.08319672697880229  0.0  \\
            0.455  -0.08319672697880229  0.0  \\
            0.46  -0.08319672697880229  0.0  \\
            0.465  -0.08319672697880229  0.0  \\
            0.47  -0.08319672697880229  0.0  \\
            0.475  -0.08319672697880229  0.0  \\
            0.48  -0.08319672697880229  0.0  \\
            0.485  -0.08319672697880229  0.0  \\
            0.49  -0.08319672697880229  0.0  \\
            0.495  -0.08319672697880229  0.0  \\
            0.5  -0.08319672697880229  0.0  \\
            0.0  -0.08128415854250799  0.0  \\
            0.005  -0.08128415854250799  0.0  \\
            0.01  -0.08128415854250799  0.0  \\
            0.015  -0.08128415854250799  0.0  \\
            0.02  -0.08128415854250799  0.0  \\
            0.025  -0.08128415854250799  0.0  \\
            0.03  -0.08128415854250799  0.0  \\
            0.035  -0.08128415854250799  0.0  \\
            0.04  -0.08128415854250799  0.0  \\
            0.045  -0.08128415854250799  0.0  \\
            0.05  -0.08128415854250799  0.0  \\
            0.055  -0.08128415854250799  0.0  \\
            0.06  -0.08128415854250799  0.0  \\
            0.065  -0.08128415854250799  0.0  \\
            0.07  -0.08128415854250799  0.0  \\
            0.075  -0.08128415854250799  0.0  \\
            0.08  -0.08128415854250799  0.0  \\
            0.085  -0.08128415854250799  0.0  \\
            0.09  -0.08128415854250799  0.0  \\
            0.095  -0.08128415854250799  0.0  \\
            0.1  -0.08128415854250799  0.0  \\
            0.105  -0.08128415854250799  0.0  \\
            0.11  -0.08128415854250799  0.0  \\
            0.115  -0.08128415854250799  0.0  \\
            0.12  -0.08128415854250799  0.0  \\
            0.125  -0.08128415854250799  0.0  \\
            0.13  -0.08128415854250799  0.0  \\
            0.135  -0.08128415854250799  0.0  \\
            0.14  -0.08128415854250799  0.0  \\
            0.145  -0.08128415854250799  0.0  \\
            0.15  -0.08128415854250799  0.0  \\
            0.155  -0.08128415854250799  0.0  \\
            0.16  -0.08128415854250799  0.0  \\
            0.165  -0.08128415854250799  0.0  \\
            0.17  -0.08128415854250799  0.0  \\
            0.175  -0.08128415854250799  0.0  \\
            0.18  -0.08128415854250799  0.0  \\
            0.185  -0.08128415854250799  0.0  \\
            0.19  -0.08128415854250799  0.0  \\
            0.195  -0.08128415854250799  0.0  \\
            0.2  -0.08128415854250799  0.0  \\
            0.205  -0.08128415854250799  0.0  \\
            0.21  -0.08128415854250799  0.0  \\
            0.215  -0.08128415854250799  0.0  \\
            0.22  -0.08128415854250799  0.0  \\
            0.225  -0.08128415854250799  0.0  \\
            0.23  -0.08128415854250799  0.0  \\
            0.235  -0.08128415854250799  0.0  \\
            0.24  -0.08128415854250799  0.0  \\
            0.245  -0.08128415854250799  0.0  \\
            0.25  -0.08128415854250799  0.0  \\
            0.255  -0.08128415854250799  0.0  \\
            0.26  -0.08128415854250799  0.0  \\
            0.265  -0.08128415854250799  0.0  \\
            0.27  -0.08128415854250799  0.0  \\
            0.275  -0.08128415854250799  0.0  \\
            0.28  -0.08128415854250799  0.0  \\
            0.285  -0.08128415854250799  0.0  \\
            0.29  -0.08128415854250799  0.0  \\
            0.295  -0.08128415854250799  0.0  \\
            0.3  -0.08128415854250799  0.0  \\
            0.305  -0.08128415854250799  0.0  \\
            0.31  -0.08128415854250799  0.0  \\
            0.315  -0.08128415854250799  0.0  \\
            0.32  -0.08128415854250799  0.0  \\
            0.325  -0.08128415854250799  0.0  \\
            0.33  -0.08128415854250799  0.0  \\
            0.335  -0.08128415854250799  0.0  \\
            0.34  -0.08128415854250799  0.0  \\
            0.345  -0.08128415854250799  0.0  \\
            0.35  -0.08128415854250799  0.0  \\
            0.355  -0.08128415854250799  0.0  \\
            0.36  -0.08128415854250799  0.0  \\
            0.365  -0.08128415854250799  0.0  \\
            0.37  -0.08128415854250799  0.0  \\
            0.375  -0.08128415854250799  0.0  \\
            0.38  -0.08128415854250799  0.0  \\
            0.385  -0.08128415854250799  0.0  \\
            0.39  -0.08128415854250799  0.0  \\
            0.395  -0.08128415854250799  0.0  \\
            0.4  -0.08128415854250799  0.0  \\
            0.405  -0.08128415854250799  0.0  \\
            0.41  -0.08128415854250799  0.0  \\
            0.415  -0.08128415854250799  0.0  \\
            0.42  -0.08128415854250799  0.0  \\
            0.425  -0.08128415854250799  0.0  \\
            0.43  -0.08128415854250799  0.0  \\
            0.435  -0.08128415854250799  0.0  \\
            0.44  -0.08128415854250799  0.0  \\
            0.445  -0.08128415854250799  0.0  \\
            0.45  -0.08128415854250799  0.0  \\
            0.455  -0.08128415854250799  0.0  \\
            0.46  -0.08128415854250799  0.0  \\
            0.465  -0.08128415854250799  0.0  \\
            0.47  -0.08128415854250799  0.0  \\
            0.475  -0.08128415854250799  0.0  \\
            0.48  -0.08128415854250799  0.0  \\
            0.485  -0.08128415854250799  0.0  \\
            0.49  -0.08128415854250799  0.0  \\
            0.495  -0.08128415854250799  0.0  \\
            0.5  -0.08128415854250799  0.0  \\
            0.0  -0.07937159010621368  0.0  \\
            0.005  -0.07937159010621368  0.0  \\
            0.01  -0.07937159010621368  0.0  \\
            0.015  -0.07937159010621368  0.0  \\
            0.02  -0.07937159010621368  0.0  \\
            0.025  -0.07937159010621368  0.0  \\
            0.03  -0.07937159010621368  0.0  \\
            0.035  -0.07937159010621368  0.0  \\
            0.04  -0.07937159010621368  0.0  \\
            0.045  -0.07937159010621368  0.0  \\
            0.05  -0.07937159010621368  0.0  \\
            0.055  -0.07937159010621368  0.0  \\
            0.06  -0.07937159010621368  0.0  \\
            0.065  -0.07937159010621368  0.0  \\
            0.07  -0.07937159010621368  0.0  \\
            0.075  -0.07937159010621368  0.0  \\
            0.08  -0.07937159010621368  0.0  \\
            0.085  -0.07937159010621368  0.0  \\
            0.09  -0.07937159010621368  0.0  \\
            0.095  -0.07937159010621368  0.0  \\
            0.1  -0.07937159010621368  0.0  \\
            0.105  -0.07937159010621368  0.0  \\
            0.11  -0.07937159010621368  0.0  \\
            0.115  -0.07937159010621368  0.0  \\
            0.12  -0.07937159010621368  0.0  \\
            0.125  -0.07937159010621368  0.0  \\
            0.13  -0.07937159010621368  0.0  \\
            0.135  -0.07937159010621368  0.0  \\
            0.14  -0.07937159010621368  0.0  \\
            0.145  -0.07937159010621368  0.0  \\
            0.15  -0.07937159010621368  0.0  \\
            0.155  -0.07937159010621368  0.0  \\
            0.16  -0.07937159010621368  0.0  \\
            0.165  -0.07937159010621368  0.0  \\
            0.17  -0.07937159010621368  0.0  \\
            0.175  -0.07937159010621368  0.0  \\
            0.18  -0.07937159010621368  0.0  \\
            0.185  -0.07937159010621368  0.0  \\
            0.19  -0.07937159010621368  0.0  \\
            0.195  -0.07937159010621368  0.0  \\
            0.2  -0.07937159010621368  0.0  \\
            0.205  -0.07937159010621368  0.0  \\
            0.21  -0.07937159010621368  0.0  \\
            0.215  -0.07937159010621368  0.0  \\
            0.22  -0.07937159010621368  0.0  \\
            0.225  -0.07937159010621368  0.0  \\
            0.23  -0.07937159010621368  0.0  \\
            0.235  -0.07937159010621368  0.0  \\
            0.24  -0.07937159010621368  0.0  \\
            0.245  -0.07937159010621368  0.0  \\
            0.25  -0.07937159010621368  0.0  \\
            0.255  -0.07937159010621368  0.0  \\
            0.26  -0.07937159010621368  0.0  \\
            0.265  -0.07937159010621368  0.0  \\
            0.27  -0.07937159010621368  0.0  \\
            0.275  -0.07937159010621368  0.0  \\
            0.28  -0.07937159010621368  0.0  \\
            0.285  -0.07937159010621368  0.0  \\
            0.29  -0.07937159010621368  0.0  \\
            0.295  -0.07937159010621368  0.0  \\
            0.3  -0.07937159010621368  0.0  \\
            0.305  -0.07937159010621368  0.0  \\
            0.31  -0.07937159010621368  0.0  \\
            0.315  -0.07937159010621368  0.0  \\
            0.32  -0.07937159010621368  0.0  \\
            0.325  -0.07937159010621368  0.0  \\
            0.33  -0.07937159010621368  0.0  \\
            0.335  -0.07937159010621368  0.0  \\
            0.34  -0.07937159010621368  0.0  \\
            0.345  -0.07937159010621368  0.0  \\
            0.35  -0.07937159010621368  0.0  \\
            0.355  -0.07937159010621368  0.0  \\
            0.36  -0.07937159010621368  0.0  \\
            0.365  -0.07937159010621368  0.0  \\
            0.37  -0.07937159010621368  0.0  \\
            0.375  -0.07937159010621368  0.0  \\
            0.38  -0.07937159010621368  0.0  \\
            0.385  -0.07937159010621368  0.0  \\
            0.39  -0.07937159010621368  0.0  \\
            0.395  -0.07937159010621368  0.0  \\
            0.4  -0.07937159010621368  0.0  \\
            0.405  -0.07937159010621368  0.0  \\
            0.41  -0.07937159010621368  0.0  \\
            0.415  -0.07937159010621368  0.0  \\
            0.42  -0.07937159010621368  0.0  \\
            0.425  -0.07937159010621368  0.0  \\
            0.43  -0.07937159010621368  0.0  \\
            0.435  -0.07937159010621368  0.0  \\
            0.44  -0.07937159010621368  0.0  \\
            0.445  -0.07937159010621368  0.0  \\
            0.45  -0.07937159010621368  0.0  \\
            0.455  -0.07937159010621368  0.0  \\
            0.46  -0.07937159010621368  0.0  \\
            0.465  -0.07937159010621368  0.0  \\
            0.47  -0.07937159010621368  0.0  \\
            0.475  -0.07937159010621368  0.0  \\
            0.48  -0.07937159010621368  0.0  \\
            0.485  -0.07937159010621368  0.0  \\
            0.49  -0.07937159010621368  0.0  \\
            0.495  -0.07937159010621368  0.0  \\
            0.5  -0.07937159010621368  0.0  \\
            0.0  -0.07745902166991937  0.0  \\
            0.005  -0.07745902166991937  0.0  \\
            0.01  -0.07745902166991937  0.0  \\
            0.015  -0.07745902166991937  0.0  \\
            0.02  -0.07745902166991937  0.0  \\
            0.025  -0.07745902166991937  0.0  \\
            0.03  -0.07745902166991937  0.0  \\
            0.035  -0.07745902166991937  0.0  \\
            0.04  -0.07745902166991937  0.0  \\
            0.045  -0.07745902166991937  0.0  \\
            0.05  -0.07745902166991937  0.0  \\
            0.055  -0.07745902166991937  0.0  \\
            0.06  -0.07745902166991937  0.0  \\
            0.065  -0.07745902166991937  0.0  \\
            0.07  -0.07745902166991937  0.0  \\
            0.075  -0.07745902166991937  0.0  \\
            0.08  -0.07745902166991937  0.0  \\
            0.085  -0.07745902166991937  0.0  \\
            0.09  -0.07745902166991937  0.0  \\
            0.095  -0.07745902166991937  0.0  \\
            0.1  -0.07745902166991937  0.0  \\
            0.105  -0.07745902166991937  0.0  \\
            0.11  -0.07745902166991937  0.0  \\
            0.115  -0.07745902166991937  0.0  \\
            0.12  -0.07745902166991937  0.0  \\
            0.125  -0.07745902166991937  0.0  \\
            0.13  -0.07745902166991937  0.0  \\
            0.135  -0.07745902166991937  0.0  \\
            0.14  -0.07745902166991937  0.0  \\
            0.145  -0.07745902166991937  0.0  \\
            0.15  -0.07745902166991937  0.0  \\
            0.155  -0.07745902166991937  0.0  \\
            0.16  -0.07745902166991937  0.0  \\
            0.165  -0.07745902166991937  0.0  \\
            0.17  -0.07745902166991937  0.0  \\
            0.175  -0.07745902166991937  0.0  \\
            0.18  -0.07745902166991937  0.0  \\
            0.185  -0.07745902166991937  0.0  \\
            0.19  -0.07745902166991937  0.0  \\
            0.195  -0.07745902166991937  0.0  \\
            0.2  -0.07745902166991937  0.0  \\
            0.205  -0.07745902166991937  0.0  \\
            0.21  -0.07745902166991937  0.0  \\
            0.215  -0.07745902166991937  0.0  \\
            0.22  -0.07745902166991937  0.0  \\
            0.225  -0.07745902166991937  0.0  \\
            0.23  -0.07745902166991937  0.0  \\
            0.235  -0.07745902166991937  0.0  \\
            0.24  -0.07745902166991937  0.0  \\
            0.245  -0.07745902166991937  0.0  \\
            0.25  -0.07745902166991937  53.0  \\
            0.255  -0.07745902166991937  224.0  \\
            0.26  -0.07745902166991937  243.0  \\
            0.265  -0.07745902166991937  258.0  \\
            0.27  -0.07745902166991937  233.0  \\
            0.275  -0.07745902166991937  251.0  \\
            0.28  -0.07745902166991937  222.0  \\
            0.285  -0.07745902166991937  225.0  \\
            0.29  -0.07745902166991937  222.0  \\
            0.295  -0.07745902166991937  230.0  \\
            0.3  -0.07745902166991937  196.0  \\
            0.305  -0.07745902166991937  188.0  \\
            0.31  -0.07745902166991937  159.0  \\
            0.315  -0.07745902166991937  124.0  \\
            0.32  -0.07745902166991937  124.0  \\
            0.325  -0.07745902166991937  107.0  \\
            0.33  -0.07745902166991937  105.0  \\
            0.335  -0.07745902166991937  95.0  \\
            0.34  -0.07745902166991937  76.0  \\
            0.345  -0.07745902166991937  73.0  \\
            0.35  -0.07745902166991937  63.0  \\
            0.355  -0.07745902166991937  60.0  \\
            0.36  -0.07745902166991937  51.0  \\
            0.365  -0.07745902166991937  37.0  \\
            0.37  -0.07745902166991937  35.0  \\
            0.375  -0.07745902166991937  35.0  \\
            0.38  -0.07745902166991937  28.0  \\
            0.385  -0.07745902166991937  34.0  \\
            0.39  -0.07745902166991937  33.0  \\
            0.395  -0.07745902166991937  27.0  \\
            0.4  -0.07745902166991937  25.0  \\
            0.405  -0.07745902166991937  19.0  \\
            0.41  -0.07745902166991937  7.0  \\
            0.415  -0.07745902166991937  7.0  \\
            0.42  -0.07745902166991937  0.0  \\
            0.425  -0.07745902166991937  3.0  \\
            0.43  -0.07745902166991937  0.0  \\
            0.435  -0.07745902166991937  0.0  \\
            0.44  -0.07745902166991937  0.0  \\
            0.445  -0.07745902166991937  0.0  \\
            0.45  -0.07745902166991937  0.0  \\
            0.455  -0.07745902166991937  0.0  \\
            0.46  -0.07745902166991937  1.0  \\
            0.465  -0.07745902166991937  0.0  \\
            0.47  -0.07745902166991937  0.0  \\
            0.475  -0.07745902166991937  0.0  \\
            0.48  -0.07745902166991937  0.0  \\
            0.485  -0.07745902166991937  0.0  \\
            0.49  -0.07745902166991937  0.0  \\
            0.495  -0.07745902166991937  0.0  \\
            0.5  -0.07745902166991937  0.0  \\
            0.0  -0.07554645323362508  0.0  \\
            0.005  -0.07554645323362508  0.0  \\
            0.01  -0.07554645323362508  0.0  \\
            0.015  -0.07554645323362508  0.0  \\
            0.02  -0.07554645323362508  0.0  \\
            0.025  -0.07554645323362508  0.0  \\
            0.03  -0.07554645323362508  0.0  \\
            0.035  -0.07554645323362508  0.0  \\
            0.04  -0.07554645323362508  0.0  \\
            0.045  -0.07554645323362508  0.0  \\
            0.05  -0.07554645323362508  0.0  \\
            0.055  -0.07554645323362508  0.0  \\
            0.06  -0.07554645323362508  0.0  \\
            0.065  -0.07554645323362508  0.0  \\
            0.07  -0.07554645323362508  0.0  \\
            0.075  -0.07554645323362508  0.0  \\
            0.08  -0.07554645323362508  0.0  \\
            0.085  -0.07554645323362508  0.0  \\
            0.09  -0.07554645323362508  0.0  \\
            0.095  -0.07554645323362508  0.0  \\
            0.1  -0.07554645323362508  0.0  \\
            0.105  -0.07554645323362508  0.0  \\
            0.11  -0.07554645323362508  0.0  \\
            0.115  -0.07554645323362508  0.0  \\
            0.12  -0.07554645323362508  0.0  \\
            0.125  -0.07554645323362508  0.0  \\
            0.13  -0.07554645323362508  0.0  \\
            0.135  -0.07554645323362508  0.0  \\
            0.14  -0.07554645323362508  0.0  \\
            0.145  -0.07554645323362508  0.0  \\
            0.15  -0.07554645323362508  0.0  \\
            0.155  -0.07554645323362508  0.0  \\
            0.16  -0.07554645323362508  0.0  \\
            0.165  -0.07554645323362508  0.0  \\
            0.17  -0.07554645323362508  0.0  \\
            0.175  -0.07554645323362508  0.0  \\
            0.18  -0.07554645323362508  0.0  \\
            0.185  -0.07554645323362508  0.0  \\
            0.19  -0.07554645323362508  0.0  \\
            0.195  -0.07554645323362508  0.0  \\
            0.2  -0.07554645323362508  0.0  \\
            0.205  -0.07554645323362508  21.0  \\
            0.21  -0.07554645323362508  44.0  \\
            0.215  -0.07554645323362508  79.0  \\
            0.22  -0.07554645323362508  139.0  \\
            0.225  -0.07554645323362508  175.0  \\
            0.23  -0.07554645323362508  273.0  \\
            0.235  -0.07554645323362508  310.0  \\
            0.24  -0.07554645323362508  375.0  \\
            0.245  -0.07554645323362508  417.0  \\
            0.25  -0.07554645323362508  501.0  \\
            0.255  -0.07554645323362508  520.0  \\
            0.26  -0.07554645323362508  549.0  \\
            0.265  -0.07554645323362508  586.0  \\
            0.27  -0.07554645323362508  639.0  \\
            0.275  -0.07554645323362508  673.0  \\
            0.28  -0.07554645323362508  712.0  \\
            0.285  -0.07554645323362508  733.0  \\
            0.29  -0.07554645323362508  752.0  \\
            0.295  -0.07554645323362508  750.0  \\
            0.3  -0.07554645323362508  789.0  \\
            0.305  -0.07554645323362508  795.0  \\
            0.31  -0.07554645323362508  824.0  \\
            0.315  -0.07554645323362508  848.0  \\
            0.32  -0.07554645323362508  810.0  \\
            0.325  -0.07554645323362508  736.0  \\
            0.33  -0.07554645323362508  623.0  \\
            0.335  -0.07554645323362508  550.0  \\
            0.34  -0.07554645323362508  497.0  \\
            0.345  -0.07554645323362508  467.0  \\
            0.35  -0.07554645323362508  474.0  \\
            0.355  -0.07554645323362508  393.0  \\
            0.36  -0.07554645323362508  260.0  \\
            0.365  -0.07554645323362508  176.0  \\
            0.37  -0.07554645323362508  73.0  \\
            0.375  -0.07554645323362508  38.0  \\
            0.38  -0.07554645323362508  8.0  \\
            0.385  -0.07554645323362508  10.0  \\
            0.39  -0.07554645323362508  9.0  \\
            0.395  -0.07554645323362508  9.0  \\
            0.4  -0.07554645323362508  8.0  \\
            0.405  -0.07554645323362508  4.0  \\
            0.41  -0.07554645323362508  7.0  \\
            0.415  -0.07554645323362508  2.0  \\
            0.42  -0.07554645323362508  4.0  \\
            0.425  -0.07554645323362508  0.0  \\
            0.43  -0.07554645323362508  1.0  \\
            0.435  -0.07554645323362508  2.0  \\
            0.44  -0.07554645323362508  1.0  \\
            0.445  -0.07554645323362508  1.0  \\
            0.45  -0.07554645323362508  0.0  \\
            0.455  -0.07554645323362508  0.0  \\
            0.46  -0.07554645323362508  0.0  \\
            0.465  -0.07554645323362508  0.0  \\
            0.47  -0.07554645323362508  0.0  \\
            0.475  -0.07554645323362508  0.0  \\
            0.48  -0.07554645323362508  0.0  \\
            0.485  -0.07554645323362508  0.0  \\
            0.49  -0.07554645323362508  0.0  \\
            0.495  -0.07554645323362508  0.0  \\
            0.5  -0.07554645323362508  0.0  \\
            0.0  -0.07363388479733077  0.0  \\
            0.005  -0.07363388479733077  0.0  \\
            0.01  -0.07363388479733077  0.0  \\
            0.015  -0.07363388479733077  0.0  \\
            0.02  -0.07363388479733077  0.0  \\
            0.025  -0.07363388479733077  0.0  \\
            0.03  -0.07363388479733077  0.0  \\
            0.035  -0.07363388479733077  0.0  \\
            0.04  -0.07363388479733077  0.0  \\
            0.045  -0.07363388479733077  0.0  \\
            0.05  -0.07363388479733077  0.0  \\
            0.055  -0.07363388479733077  0.0  \\
            0.06  -0.07363388479733077  0.0  \\
            0.065  -0.07363388479733077  0.0  \\
            0.07  -0.07363388479733077  0.0  \\
            0.075  -0.07363388479733077  0.0  \\
            0.08  -0.07363388479733077  0.0  \\
            0.085  -0.07363388479733077  0.0  \\
            0.09  -0.07363388479733077  0.0  \\
            0.095  -0.07363388479733077  0.0  \\
            0.1  -0.07363388479733077  0.0  \\
            0.105  -0.07363388479733077  0.0  \\
            0.11  -0.07363388479733077  0.0  \\
            0.115  -0.07363388479733077  0.0  \\
            0.12  -0.07363388479733077  0.0  \\
            0.125  -0.07363388479733077  0.0  \\
            0.13  -0.07363388479733077  0.0  \\
            0.135  -0.07363388479733077  0.0  \\
            0.14  -0.07363388479733077  0.0  \\
            0.145  -0.07363388479733077  0.0  \\
            0.15  -0.07363388479733077  0.0  \\
            0.155  -0.07363388479733077  0.0  \\
            0.16  -0.07363388479733077  0.0  \\
            0.165  -0.07363388479733077  0.0  \\
            0.17  -0.07363388479733077  0.0  \\
            0.175  -0.07363388479733077  0.0  \\
            0.18  -0.07363388479733077  0.0  \\
            0.185  -0.07363388479733077  0.0  \\
            0.19  -0.07363388479733077  0.0  \\
            0.195  -0.07363388479733077  0.0  \\
            0.2  -0.07363388479733077  0.0  \\
            0.205  -0.07363388479733077  0.0  \\
            0.21  -0.07363388479733077  0.0  \\
            0.215  -0.07363388479733077  0.0  \\
            0.22  -0.07363388479733077  0.0  \\
            0.225  -0.07363388479733077  0.0  \\
            0.23  -0.07363388479733077  0.0  \\
            0.235  -0.07363388479733077  0.0  \\
            0.24  -0.07363388479733077  0.0  \\
            0.245  -0.07363388479733077  0.0  \\
            0.25  -0.07363388479733077  0.0  \\
            0.255  -0.07363388479733077  0.0  \\
            0.26  -0.07363388479733077  0.0  \\
            0.265  -0.07363388479733077  0.0  \\
            0.27  -0.07363388479733077  0.0  \\
            0.275  -0.07363388479733077  0.0  \\
            0.28  -0.07363388479733077  0.0  \\
            0.285  -0.07363388479733077  0.0  \\
            0.29  -0.07363388479733077  0.0  \\
            0.295  -0.07363388479733077  0.0  \\
            0.3  -0.07363388479733077  0.0  \\
            0.305  -0.07363388479733077  0.0  \\
            0.31  -0.07363388479733077  0.0  \\
            0.315  -0.07363388479733077  0.0  \\
            0.32  -0.07363388479733077  0.0  \\
            0.325  -0.07363388479733077  0.0  \\
            0.33  -0.07363388479733077  0.0  \\
            0.335  -0.07363388479733077  0.0  \\
            0.34  -0.07363388479733077  0.0  \\
            0.345  -0.07363388479733077  0.0  \\
            0.35  -0.07363388479733077  0.0  \\
            0.355  -0.07363388479733077  0.0  \\
            0.36  -0.07363388479733077  0.0  \\
            0.365  -0.07363388479733077  0.0  \\
            0.37  -0.07363388479733077  0.0  \\
            0.375  -0.07363388479733077  0.0  \\
            0.38  -0.07363388479733077  0.0  \\
            0.385  -0.07363388479733077  0.0  \\
            0.39  -0.07363388479733077  0.0  \\
            0.395  -0.07363388479733077  0.0  \\
            0.4  -0.07363388479733077  0.0  \\
            0.405  -0.07363388479733077  0.0  \\
            0.41  -0.07363388479733077  0.0  \\
            0.415  -0.07363388479733077  0.0  \\
            0.42  -0.07363388479733077  0.0  \\
            0.425  -0.07363388479733077  0.0  \\
            0.43  -0.07363388479733077  0.0  \\
            0.435  -0.07363388479733077  0.0  \\
            0.44  -0.07363388479733077  0.0  \\
            0.445  -0.07363388479733077  0.0  \\
            0.45  -0.07363388479733077  0.0  \\
            0.455  -0.07363388479733077  0.0  \\
            0.46  -0.07363388479733077  0.0  \\
            0.465  -0.07363388479733077  0.0  \\
            0.47  -0.07363388479733077  0.0  \\
            0.475  -0.07363388479733077  0.0  \\
            0.48  -0.07363388479733077  0.0  \\
            0.485  -0.07363388479733077  0.0  \\
            0.49  -0.07363388479733077  0.0  \\
            0.495  -0.07363388479733077  0.0  \\
            0.5  -0.07363388479733077  0.0  \\
            0.0  -0.07172131636103646  0.0  \\
            0.005  -0.07172131636103646  0.0  \\
            0.01  -0.07172131636103646  0.0  \\
            0.015  -0.07172131636103646  0.0  \\
            0.02  -0.07172131636103646  0.0  \\
            0.025  -0.07172131636103646  0.0  \\
            0.03  -0.07172131636103646  0.0  \\
            0.035  -0.07172131636103646  0.0  \\
            0.04  -0.07172131636103646  0.0  \\
            0.045  -0.07172131636103646  0.0  \\
            0.05  -0.07172131636103646  0.0  \\
            0.055  -0.07172131636103646  0.0  \\
            0.06  -0.07172131636103646  0.0  \\
            0.065  -0.07172131636103646  0.0  \\
            0.07  -0.07172131636103646  0.0  \\
            0.075  -0.07172131636103646  0.0  \\
            0.08  -0.07172131636103646  0.0  \\
            0.085  -0.07172131636103646  0.0  \\
            0.09  -0.07172131636103646  0.0  \\
            0.095  -0.07172131636103646  0.0  \\
            0.1  -0.07172131636103646  0.0  \\
            0.105  -0.07172131636103646  0.0  \\
            0.11  -0.07172131636103646  0.0  \\
            0.115  -0.07172131636103646  0.0  \\
            0.12  -0.07172131636103646  0.0  \\
            0.125  -0.07172131636103646  0.0  \\
            0.13  -0.07172131636103646  0.0  \\
            0.135  -0.07172131636103646  0.0  \\
            0.14  -0.07172131636103646  0.0  \\
            0.145  -0.07172131636103646  0.0  \\
            0.15  -0.07172131636103646  0.0  \\
            0.155  -0.07172131636103646  0.0  \\
            0.16  -0.07172131636103646  0.0  \\
            0.165  -0.07172131636103646  0.0  \\
            0.17  -0.07172131636103646  0.0  \\
            0.175  -0.07172131636103646  0.0  \\
            0.18  -0.07172131636103646  0.0  \\
            0.185  -0.07172131636103646  0.0  \\
            0.19  -0.07172131636103646  0.0  \\
            0.195  -0.07172131636103646  0.0  \\
            0.2  -0.07172131636103646  0.0  \\
            0.205  -0.07172131636103646  0.0  \\
            0.21  -0.07172131636103646  0.0  \\
            0.215  -0.07172131636103646  0.0  \\
            0.22  -0.07172131636103646  0.0  \\
            0.225  -0.07172131636103646  0.0  \\
            0.23  -0.07172131636103646  0.0  \\
            0.235  -0.07172131636103646  0.0  \\
            0.24  -0.07172131636103646  0.0  \\
            0.245  -0.07172131636103646  0.0  \\
            0.25  -0.07172131636103646  0.0  \\
            0.255  -0.07172131636103646  0.0  \\
            0.26  -0.07172131636103646  0.0  \\
            0.265  -0.07172131636103646  0.0  \\
            0.27  -0.07172131636103646  0.0  \\
            0.275  -0.07172131636103646  0.0  \\
            0.28  -0.07172131636103646  0.0  \\
            0.285  -0.07172131636103646  0.0  \\
            0.29  -0.07172131636103646  0.0  \\
            0.295  -0.07172131636103646  0.0  \\
            0.3  -0.07172131636103646  0.0  \\
            0.305  -0.07172131636103646  0.0  \\
            0.31  -0.07172131636103646  0.0  \\
            0.315  -0.07172131636103646  0.0  \\
            0.32  -0.07172131636103646  0.0  \\
            0.325  -0.07172131636103646  0.0  \\
            0.33  -0.07172131636103646  0.0  \\
            0.335  -0.07172131636103646  0.0  \\
            0.34  -0.07172131636103646  0.0  \\
            0.345  -0.07172131636103646  0.0  \\
            0.35  -0.07172131636103646  0.0  \\
            0.355  -0.07172131636103646  0.0  \\
            0.36  -0.07172131636103646  0.0  \\
            0.365  -0.07172131636103646  0.0  \\
            0.37  -0.07172131636103646  0.0  \\
            0.375  -0.07172131636103646  0.0  \\
            0.38  -0.07172131636103646  0.0  \\
            0.385  -0.07172131636103646  0.0  \\
            0.39  -0.07172131636103646  0.0  \\
            0.395  -0.07172131636103646  0.0  \\
            0.4  -0.07172131636103646  0.0  \\
            0.405  -0.07172131636103646  0.0  \\
            0.41  -0.07172131636103646  0.0  \\
            0.415  -0.07172131636103646  0.0  \\
            0.42  -0.07172131636103646  0.0  \\
            0.425  -0.07172131636103646  0.0  \\
            0.43  -0.07172131636103646  0.0  \\
            0.435  -0.07172131636103646  0.0  \\
            0.44  -0.07172131636103646  0.0  \\
            0.445  -0.07172131636103646  0.0  \\
            0.45  -0.07172131636103646  0.0  \\
            0.455  -0.07172131636103646  0.0  \\
            0.46  -0.07172131636103646  0.0  \\
            0.465  -0.07172131636103646  0.0  \\
            0.47  -0.07172131636103646  0.0  \\
            0.475  -0.07172131636103646  0.0  \\
            0.48  -0.07172131636103646  0.0  \\
            0.485  -0.07172131636103646  0.0  \\
            0.49  -0.07172131636103646  0.0  \\
            0.495  -0.07172131636103646  0.0  \\
            0.5  -0.07172131636103646  0.0  \\
            0.0  -0.06980874792474215  0.0  \\
            0.005  -0.06980874792474215  0.0  \\
            0.01  -0.06980874792474215  0.0  \\
            0.015  -0.06980874792474215  0.0  \\
            0.02  -0.06980874792474215  0.0  \\
            0.025  -0.06980874792474215  0.0  \\
            0.03  -0.06980874792474215  0.0  \\
            0.035  -0.06980874792474215  0.0  \\
            0.04  -0.06980874792474215  0.0  \\
            0.045  -0.06980874792474215  0.0  \\
            0.05  -0.06980874792474215  0.0  \\
            0.055  -0.06980874792474215  0.0  \\
            0.06  -0.06980874792474215  0.0  \\
            0.065  -0.06980874792474215  0.0  \\
            0.07  -0.06980874792474215  0.0  \\
            0.075  -0.06980874792474215  0.0  \\
            0.08  -0.06980874792474215  0.0  \\
            0.085  -0.06980874792474215  0.0  \\
            0.09  -0.06980874792474215  0.0  \\
            0.095  -0.06980874792474215  0.0  \\
            0.1  -0.06980874792474215  0.0  \\
            0.105  -0.06980874792474215  0.0  \\
            0.11  -0.06980874792474215  0.0  \\
            0.115  -0.06980874792474215  0.0  \\
            0.12  -0.06980874792474215  0.0  \\
            0.125  -0.06980874792474215  0.0  \\
            0.13  -0.06980874792474215  0.0  \\
            0.135  -0.06980874792474215  0.0  \\
            0.14  -0.06980874792474215  0.0  \\
            0.145  -0.06980874792474215  0.0  \\
            0.15  -0.06980874792474215  0.0  \\
            0.155  -0.06980874792474215  0.0  \\
            0.16  -0.06980874792474215  0.0  \\
            0.165  -0.06980874792474215  0.0  \\
            0.17  -0.06980874792474215  0.0  \\
            0.175  -0.06980874792474215  0.0  \\
            0.18  -0.06980874792474215  0.0  \\
            0.185  -0.06980874792474215  0.0  \\
            0.19  -0.06980874792474215  0.0  \\
            0.195  -0.06980874792474215  0.0  \\
            0.2  -0.06980874792474215  0.0  \\
            0.205  -0.06980874792474215  0.0  \\
            0.21  -0.06980874792474215  0.0  \\
            0.215  -0.06980874792474215  0.0  \\
            0.22  -0.06980874792474215  0.0  \\
            0.225  -0.06980874792474215  0.0  \\
            0.23  -0.06980874792474215  0.0  \\
            0.235  -0.06980874792474215  0.0  \\
            0.24  -0.06980874792474215  0.0  \\
            0.245  -0.06980874792474215  0.0  \\
            0.25  -0.06980874792474215  0.0  \\
            0.255  -0.06980874792474215  0.0  \\
            0.26  -0.06980874792474215  0.0  \\
            0.265  -0.06980874792474215  0.0  \\
            0.27  -0.06980874792474215  0.0  \\
            0.275  -0.06980874792474215  0.0  \\
            0.28  -0.06980874792474215  0.0  \\
            0.285  -0.06980874792474215  0.0  \\
            0.29  -0.06980874792474215  0.0  \\
            0.295  -0.06980874792474215  0.0  \\
            0.3  -0.06980874792474215  0.0  \\
            0.305  -0.06980874792474215  0.0  \\
            0.31  -0.06980874792474215  0.0  \\
            0.315  -0.06980874792474215  0.0  \\
            0.32  -0.06980874792474215  0.0  \\
            0.325  -0.06980874792474215  0.0  \\
            0.33  -0.06980874792474215  0.0  \\
            0.335  -0.06980874792474215  0.0  \\
            0.34  -0.06980874792474215  0.0  \\
            0.345  -0.06980874792474215  0.0  \\
            0.35  -0.06980874792474215  193.0  \\
            0.355  -0.06980874792474215  0.0  \\
            0.36  -0.06980874792474215  0.0  \\
            0.365  -0.06980874792474215  0.0  \\
            0.37  -0.06980874792474215  0.0  \\
            0.375  -0.06980874792474215  0.0  \\
            0.38  -0.06980874792474215  0.0  \\
            0.385  -0.06980874792474215  0.0  \\
            0.39  -0.06980874792474215  0.0  \\
            0.395  -0.06980874792474215  0.0  \\
            0.4  -0.06980874792474215  0.0  \\
            0.405  -0.06980874792474215  0.0  \\
            0.41  -0.06980874792474215  0.0  \\
            0.415  -0.06980874792474215  0.0  \\
            0.42  -0.06980874792474215  0.0  \\
            0.425  -0.06980874792474215  0.0  \\
            0.43  -0.06980874792474215  0.0  \\
            0.435  -0.06980874792474215  0.0  \\
            0.44  -0.06980874792474215  0.0  \\
            0.445  -0.06980874792474215  0.0  \\
            0.45  -0.06980874792474215  0.0  \\
            0.455  -0.06980874792474215  0.0  \\
            0.46  -0.06980874792474215  0.0  \\
            0.465  -0.06980874792474215  0.0  \\
            0.47  -0.06980874792474215  0.0  \\
            0.475  -0.06980874792474215  0.0  \\
            0.48  -0.06980874792474215  0.0  \\
            0.485  -0.06980874792474215  0.0  \\
            0.49  -0.06980874792474215  0.0  \\
            0.495  -0.06980874792474215  0.0  \\
            0.5  -0.06980874792474215  0.0  \\
            0.0  -0.06789617948844785  0.0  \\
            0.005  -0.06789617948844785  0.0  \\
            0.01  -0.06789617948844785  0.0  \\
            0.015  -0.06789617948844785  0.0  \\
            0.02  -0.06789617948844785  0.0  \\
            0.025  -0.06789617948844785  0.0  \\
            0.03  -0.06789617948844785  0.0  \\
            0.035  -0.06789617948844785  0.0  \\
            0.04  -0.06789617948844785  0.0  \\
            0.045  -0.06789617948844785  0.0  \\
            0.05  -0.06789617948844785  0.0  \\
            0.055  -0.06789617948844785  0.0  \\
            0.06  -0.06789617948844785  0.0  \\
            0.065  -0.06789617948844785  0.0  \\
            0.07  -0.06789617948844785  0.0  \\
            0.075  -0.06789617948844785  0.0  \\
            0.08  -0.06789617948844785  0.0  \\
            0.085  -0.06789617948844785  0.0  \\
            0.09  -0.06789617948844785  0.0  \\
            0.095  -0.06789617948844785  0.0  \\
            0.1  -0.06789617948844785  0.0  \\
            0.105  -0.06789617948844785  0.0  \\
            0.11  -0.06789617948844785  0.0  \\
            0.115  -0.06789617948844785  0.0  \\
            0.12  -0.06789617948844785  0.0  \\
            0.125  -0.06789617948844785  0.0  \\
            0.13  -0.06789617948844785  0.0  \\
            0.135  -0.06789617948844785  0.0  \\
            0.14  -0.06789617948844785  0.0  \\
            0.145  -0.06789617948844785  0.0  \\
            0.15  -0.06789617948844785  0.0  \\
            0.155  -0.06789617948844785  0.0  \\
            0.16  -0.06789617948844785  0.0  \\
            0.165  -0.06789617948844785  0.0  \\
            0.17  -0.06789617948844785  0.0  \\
            0.175  -0.06789617948844785  0.0  \\
            0.18  -0.06789617948844785  0.0  \\
            0.185  -0.06789617948844785  0.0  \\
            0.19  -0.06789617948844785  0.0  \\
            0.195  -0.06789617948844785  0.0  \\
            0.2  -0.06789617948844785  0.0  \\
            0.205  -0.06789617948844785  0.0  \\
            0.21  -0.06789617948844785  0.0  \\
            0.215  -0.06789617948844785  0.0  \\
            0.22  -0.06789617948844785  0.0  \\
            0.225  -0.06789617948844785  0.0  \\
            0.23  -0.06789617948844785  0.0  \\
            0.235  -0.06789617948844785  0.0  \\
            0.24  -0.06789617948844785  0.0  \\
            0.245  -0.06789617948844785  0.0  \\
            0.25  -0.06789617948844785  0.0  \\
            0.255  -0.06789617948844785  3.0  \\
            0.26  -0.06789617948844785  6.0  \\
            0.265  -0.06789617948844785  4.0  \\
            0.27  -0.06789617948844785  6.0  \\
            0.275  -0.06789617948844785  8.0  \\
            0.28  -0.06789617948844785  7.0  \\
            0.285  -0.06789617948844785  2.0  \\
            0.29  -0.06789617948844785  5.0  \\
            0.295  -0.06789617948844785  3.0  \\
            0.3  -0.06789617948844785  2.0  \\
            0.305  -0.06789617948844785  1.0  \\
            0.31  -0.06789617948844785  1.0  \\
            0.315  -0.06789617948844785  2.0  \\
            0.32  -0.06789617948844785  2.0  \\
            0.325  -0.06789617948844785  4.0  \\
            0.33  -0.06789617948844785  1.0  \\
            0.335  -0.06789617948844785  1.0  \\
            0.34  -0.06789617948844785  2.0  \\
            0.345  -0.06789617948844785  0.0  \\
            0.35  -0.06789617948844785  3.0  \\
            0.355  -0.06789617948844785  2.0  \\
            0.36  -0.06789617948844785  1.0  \\
            0.365  -0.06789617948844785  0.0  \\
            0.37  -0.06789617948844785  1.0  \\
            0.375  -0.06789617948844785  1.0  \\
            0.38  -0.06789617948844785  0.0  \\
            0.385  -0.06789617948844785  0.0  \\
            0.39  -0.06789617948844785  0.0  \\
            0.395  -0.06789617948844785  6.0  \\
            0.4  -0.06789617948844785  6.0  \\
            0.405  -0.06789617948844785  10.0  \\
            0.41  -0.06789617948844785  7.0  \\
            0.415  -0.06789617948844785  19.0  \\
            0.42  -0.06789617948844785  13.0  \\
            0.425  -0.06789617948844785  13.0  \\
            0.43  -0.06789617948844785  11.0  \\
            0.435  -0.06789617948844785  11.0  \\
            0.44  -0.06789617948844785  7.0  \\
            0.445  -0.06789617948844785  5.0  \\
            0.45  -0.06789617948844785  1.0  \\
            0.455  -0.06789617948844785  0.0  \\
            0.46  -0.06789617948844785  0.0  \\
            0.465  -0.06789617948844785  0.0  \\
            0.47  -0.06789617948844785  0.0  \\
            0.475  -0.06789617948844785  0.0  \\
            0.48  -0.06789617948844785  0.0  \\
            0.485  -0.06789617948844785  0.0  \\
            0.49  -0.06789617948844785  0.0  \\
            0.495  -0.06789617948844785  0.0  \\
            0.5  -0.06789617948844785  0.0  \\
            0.0  -0.06598361105215354  0.0  \\
            0.005  -0.06598361105215354  0.0  \\
            0.01  -0.06598361105215354  0.0  \\
            0.015  -0.06598361105215354  0.0  \\
            0.02  -0.06598361105215354  0.0  \\
            0.025  -0.06598361105215354  0.0  \\
            0.03  -0.06598361105215354  0.0  \\
            0.035  -0.06598361105215354  0.0  \\
            0.04  -0.06598361105215354  0.0  \\
            0.045  -0.06598361105215354  0.0  \\
            0.05  -0.06598361105215354  0.0  \\
            0.055  -0.06598361105215354  0.0  \\
            0.06  -0.06598361105215354  0.0  \\
            0.065  -0.06598361105215354  0.0  \\
            0.07  -0.06598361105215354  0.0  \\
            0.075  -0.06598361105215354  0.0  \\
            0.08  -0.06598361105215354  0.0  \\
            0.085  -0.06598361105215354  0.0  \\
            0.09  -0.06598361105215354  0.0  \\
            0.095  -0.06598361105215354  0.0  \\
            0.1  -0.06598361105215354  0.0  \\
            0.105  -0.06598361105215354  0.0  \\
            0.11  -0.06598361105215354  0.0  \\
            0.115  -0.06598361105215354  0.0  \\
            0.12  -0.06598361105215354  0.0  \\
            0.125  -0.06598361105215354  0.0  \\
            0.13  -0.06598361105215354  0.0  \\
            0.135  -0.06598361105215354  0.0  \\
            0.14  -0.06598361105215354  0.0  \\
            0.145  -0.06598361105215354  0.0  \\
            0.15  -0.06598361105215354  0.0  \\
            0.155  -0.06598361105215354  0.0  \\
            0.16  -0.06598361105215354  0.0  \\
            0.165  -0.06598361105215354  0.0  \\
            0.17  -0.06598361105215354  0.0  \\
            0.175  -0.06598361105215354  0.0  \\
            0.18  -0.06598361105215354  0.0  \\
            0.185  -0.06598361105215354  0.0  \\
            0.19  -0.06598361105215354  0.0  \\
            0.195  -0.06598361105215354  0.0  \\
            0.2  -0.06598361105215354  0.0  \\
            0.205  -0.06598361105215354  0.0  \\
            0.21  -0.06598361105215354  2.0  \\
            0.215  -0.06598361105215354  1.0  \\
            0.22  -0.06598361105215354  3.0  \\
            0.225  -0.06598361105215354  2.0  \\
            0.23  -0.06598361105215354  3.0  \\
            0.235  -0.06598361105215354  5.0  \\
            0.24  -0.06598361105215354  6.0  \\
            0.245  -0.06598361105215354  10.0  \\
            0.25  -0.06598361105215354  9.0  \\
            0.255  -0.06598361105215354  14.0  \\
            0.26  -0.06598361105215354  10.0  \\
            0.265  -0.06598361105215354  12.0  \\
            0.27  -0.06598361105215354  10.0  \\
            0.275  -0.06598361105215354  11.0  \\
            0.28  -0.06598361105215354  10.0  \\
            0.285  -0.06598361105215354  16.0  \\
            0.29  -0.06598361105215354  14.0  \\
            0.295  -0.06598361105215354  13.0  \\
            0.3  -0.06598361105215354  13.0  \\
            0.305  -0.06598361105215354  16.0  \\
            0.31  -0.06598361105215354  16.0  \\
            0.315  -0.06598361105215354  24.0  \\
            0.32  -0.06598361105215354  64.0  \\
            0.325  -0.06598361105215354  143.0  \\
            0.33  -0.06598361105215354  253.0  \\
            0.335  -0.06598361105215354  330.0  \\
            0.34  -0.06598361105215354  374.0  \\
            0.345  -0.06598361105215354  380.0  \\
            0.35  -0.06598361105215354  38.0  \\
            0.355  -0.06598361105215354  75.0  \\
            0.36  -0.06598361105215354  180.0  \\
            0.365  -0.06598361105215354  263.0  \\
            0.37  -0.06598361105215354  314.0  \\
            0.375  -0.06598361105215354  337.0  \\
            0.38  -0.06598361105215354  323.0  \\
            0.385  -0.06598361105215354  251.0  \\
            0.39  -0.06598361105215354  227.0  \\
            0.395  -0.06598361105215354  142.0  \\
            0.4  -0.06598361105215354  1.0  \\
            0.405  -0.06598361105215354  1.0  \\
            0.41  -0.06598361105215354  0.0  \\
            0.415  -0.06598361105215354  0.0  \\
            0.42  -0.06598361105215354  0.0  \\
            0.425  -0.06598361105215354  0.0  \\
            0.43  -0.06598361105215354  0.0  \\
            0.435  -0.06598361105215354  0.0  \\
            0.44  -0.06598361105215354  0.0  \\
            0.445  -0.06598361105215354  0.0  \\
            0.45  -0.06598361105215354  0.0  \\
            0.455  -0.06598361105215354  0.0  \\
            0.46  -0.06598361105215354  0.0  \\
            0.465  -0.06598361105215354  0.0  \\
            0.47  -0.06598361105215354  0.0  \\
            0.475  -0.06598361105215354  0.0  \\
            0.48  -0.06598361105215354  0.0  \\
            0.485  -0.06598361105215354  0.0  \\
            0.49  -0.06598361105215354  0.0  \\
            0.495  -0.06598361105215354  0.0  \\
            0.5  -0.06598361105215354  0.0  \\
            0.0  -0.06407104261585923  0.0  \\
            0.005  -0.06407104261585923  0.0  \\
            0.01  -0.06407104261585923  0.0  \\
            0.015  -0.06407104261585923  0.0  \\
            0.02  -0.06407104261585923  0.0  \\
            0.025  -0.06407104261585923  0.0  \\
            0.03  -0.06407104261585923  0.0  \\
            0.035  -0.06407104261585923  0.0  \\
            0.04  -0.06407104261585923  0.0  \\
            0.045  -0.06407104261585923  0.0  \\
            0.05  -0.06407104261585923  0.0  \\
            0.055  -0.06407104261585923  0.0  \\
            0.06  -0.06407104261585923  0.0  \\
            0.065  -0.06407104261585923  0.0  \\
            0.07  -0.06407104261585923  0.0  \\
            0.075  -0.06407104261585923  0.0  \\
            0.08  -0.06407104261585923  0.0  \\
            0.085  -0.06407104261585923  0.0  \\
            0.09  -0.06407104261585923  0.0  \\
            0.095  -0.06407104261585923  0.0  \\
            0.1  -0.06407104261585923  0.0  \\
            0.105  -0.06407104261585923  0.0  \\
            0.11  -0.06407104261585923  0.0  \\
            0.115  -0.06407104261585923  0.0  \\
            0.12  -0.06407104261585923  0.0  \\
            0.125  -0.06407104261585923  0.0  \\
            0.13  -0.06407104261585923  0.0  \\
            0.135  -0.06407104261585923  0.0  \\
            0.14  -0.06407104261585923  0.0  \\
            0.145  -0.06407104261585923  0.0  \\
            0.15  -0.06407104261585923  0.0  \\
            0.155  -0.06407104261585923  0.0  \\
            0.16  -0.06407104261585923  0.0  \\
            0.165  -0.06407104261585923  0.0  \\
            0.17  -0.06407104261585923  0.0  \\
            0.175  -0.06407104261585923  0.0  \\
            0.18  -0.06407104261585923  0.0  \\
            0.185  -0.06407104261585923  0.0  \\
            0.19  -0.06407104261585923  0.0  \\
            0.195  -0.06407104261585923  0.0  \\
            0.2  -0.06407104261585923  0.0  \\
            0.205  -0.06407104261585923  0.0  \\
            0.21  -0.06407104261585923  0.0  \\
            0.215  -0.06407104261585923  0.0  \\
            0.22  -0.06407104261585923  0.0  \\
            0.225  -0.06407104261585923  0.0  \\
            0.23  -0.06407104261585923  0.0  \\
            0.235  -0.06407104261585923  0.0  \\
            0.24  -0.06407104261585923  0.0  \\
            0.245  -0.06407104261585923  0.0  \\
            0.25  -0.06407104261585923  0.0  \\
            0.255  -0.06407104261585923  0.0  \\
            0.26  -0.06407104261585923  0.0  \\
            0.265  -0.06407104261585923  0.0  \\
            0.27  -0.06407104261585923  0.0  \\
            0.275  -0.06407104261585923  0.0  \\
            0.28  -0.06407104261585923  0.0  \\
            0.285  -0.06407104261585923  0.0  \\
            0.29  -0.06407104261585923  0.0  \\
            0.295  -0.06407104261585923  0.0  \\
            0.3  -0.06407104261585923  0.0  \\
            0.305  -0.06407104261585923  0.0  \\
            0.31  -0.06407104261585923  0.0  \\
            0.315  -0.06407104261585923  0.0  \\
            0.32  -0.06407104261585923  0.0  \\
            0.325  -0.06407104261585923  0.0  \\
            0.33  -0.06407104261585923  0.0  \\
            0.335  -0.06407104261585923  0.0  \\
            0.34  -0.06407104261585923  0.0  \\
            0.345  -0.06407104261585923  0.0  \\
            0.35  -0.06407104261585923  0.0  \\
            0.355  -0.06407104261585923  0.0  \\
            0.36  -0.06407104261585923  0.0  \\
            0.365  -0.06407104261585923  0.0  \\
            0.37  -0.06407104261585923  0.0  \\
            0.375  -0.06407104261585923  0.0  \\
            0.38  -0.06407104261585923  0.0  \\
            0.385  -0.06407104261585923  0.0  \\
            0.39  -0.06407104261585923  0.0  \\
            0.395  -0.06407104261585923  0.0  \\
            0.4  -0.06407104261585923  0.0  \\
            0.405  -0.06407104261585923  0.0  \\
            0.41  -0.06407104261585923  0.0  \\
            0.415  -0.06407104261585923  0.0  \\
            0.42  -0.06407104261585923  0.0  \\
            0.425  -0.06407104261585923  0.0  \\
            0.43  -0.06407104261585923  0.0  \\
            0.435  -0.06407104261585923  0.0  \\
            0.44  -0.06407104261585923  0.0  \\
            0.445  -0.06407104261585923  0.0  \\
            0.45  -0.06407104261585923  0.0  \\
            0.455  -0.06407104261585923  0.0  \\
            0.46  -0.06407104261585923  0.0  \\
            0.465  -0.06407104261585923  0.0  \\
            0.47  -0.06407104261585923  0.0  \\
            0.475  -0.06407104261585923  0.0  \\
            0.48  -0.06407104261585923  0.0  \\
            0.485  -0.06407104261585923  0.0  \\
            0.49  -0.06407104261585923  0.0  \\
            0.495  -0.06407104261585923  0.0  \\
            0.5  -0.06407104261585923  0.0  \\
            0.0  -0.06215847417956493  0.0  \\
            0.005  -0.06215847417956493  0.0  \\
            0.01  -0.06215847417956493  0.0  \\
            0.015  -0.06215847417956493  0.0  \\
            0.02  -0.06215847417956493  0.0  \\
            0.025  -0.06215847417956493  0.0  \\
            0.03  -0.06215847417956493  0.0  \\
            0.035  -0.06215847417956493  0.0  \\
            0.04  -0.06215847417956493  0.0  \\
            0.045  -0.06215847417956493  0.0  \\
            0.05  -0.06215847417956493  0.0  \\
            0.055  -0.06215847417956493  0.0  \\
            0.06  -0.06215847417956493  0.0  \\
            0.065  -0.06215847417956493  0.0  \\
            0.07  -0.06215847417956493  0.0  \\
            0.075  -0.06215847417956493  0.0  \\
            0.08  -0.06215847417956493  0.0  \\
            0.085  -0.06215847417956493  0.0  \\
            0.09  -0.06215847417956493  0.0  \\
            0.095  -0.06215847417956493  0.0  \\
            0.1  -0.06215847417956493  0.0  \\
            0.105  -0.06215847417956493  0.0  \\
            0.11  -0.06215847417956493  0.0  \\
            0.115  -0.06215847417956493  0.0  \\
            0.12  -0.06215847417956493  0.0  \\
            0.125  -0.06215847417956493  0.0  \\
            0.13  -0.06215847417956493  0.0  \\
            0.135  -0.06215847417956493  0.0  \\
            0.14  -0.06215847417956493  0.0  \\
            0.145  -0.06215847417956493  0.0  \\
            0.15  -0.06215847417956493  0.0  \\
            0.155  -0.06215847417956493  0.0  \\
            0.16  -0.06215847417956493  0.0  \\
            0.165  -0.06215847417956493  0.0  \\
            0.17  -0.06215847417956493  0.0  \\
            0.175  -0.06215847417956493  0.0  \\
            0.18  -0.06215847417956493  0.0  \\
            0.185  -0.06215847417956493  0.0  \\
            0.19  -0.06215847417956493  0.0  \\
            0.195  -0.06215847417956493  0.0  \\
            0.2  -0.06215847417956493  0.0  \\
            0.205  -0.06215847417956493  0.0  \\
            0.21  -0.06215847417956493  0.0  \\
            0.215  -0.06215847417956493  0.0  \\
            0.22  -0.06215847417956493  0.0  \\
            0.225  -0.06215847417956493  0.0  \\
            0.23  -0.06215847417956493  0.0  \\
            0.235  -0.06215847417956493  0.0  \\
            0.24  -0.06215847417956493  0.0  \\
            0.245  -0.06215847417956493  0.0  \\
            0.25  -0.06215847417956493  0.0  \\
            0.255  -0.06215847417956493  1.0  \\
            0.26  -0.06215847417956493  0.0  \\
            0.265  -0.06215847417956493  0.0  \\
            0.27  -0.06215847417956493  0.0  \\
            0.275  -0.06215847417956493  0.0  \\
            0.28  -0.06215847417956493  0.0  \\
            0.285  -0.06215847417956493  0.0  \\
            0.29  -0.06215847417956493  0.0  \\
            0.295  -0.06215847417956493  0.0  \\
            0.3  -0.06215847417956493  0.0  \\
            0.305  -0.06215847417956493  0.0  \\
            0.31  -0.06215847417956493  0.0  \\
            0.315  -0.06215847417956493  0.0  \\
            0.32  -0.06215847417956493  0.0  \\
            0.325  -0.06215847417956493  0.0  \\
            0.33  -0.06215847417956493  0.0  \\
            0.335  -0.06215847417956493  0.0  \\
            0.34  -0.06215847417956493  0.0  \\
            0.345  -0.06215847417956493  0.0  \\
            0.35  -0.06215847417956493  0.0  \\
            0.355  -0.06215847417956493  0.0  \\
            0.36  -0.06215847417956493  0.0  \\
            0.365  -0.06215847417956493  0.0  \\
            0.37  -0.06215847417956493  0.0  \\
            0.375  -0.06215847417956493  0.0  \\
            0.38  -0.06215847417956493  0.0  \\
            0.385  -0.06215847417956493  0.0  \\
            0.39  -0.06215847417956493  0.0  \\
            0.395  -0.06215847417956493  0.0  \\
            0.4  -0.06215847417956493  0.0  \\
            0.405  -0.06215847417956493  0.0  \\
            0.41  -0.06215847417956493  0.0  \\
            0.415  -0.06215847417956493  0.0  \\
            0.42  -0.06215847417956493  0.0  \\
            0.425  -0.06215847417956493  0.0  \\
            0.43  -0.06215847417956493  0.0  \\
            0.435  -0.06215847417956493  0.0  \\
            0.44  -0.06215847417956493  0.0  \\
            0.445  -0.06215847417956493  0.0  \\
            0.45  -0.06215847417956493  0.0  \\
            0.455  -0.06215847417956493  0.0  \\
            0.46  -0.06215847417956493  0.0  \\
            0.465  -0.06215847417956493  0.0  \\
            0.47  -0.06215847417956493  0.0  \\
            0.475  -0.06215847417956493  0.0  \\
            0.48  -0.06215847417956493  0.0  \\
            0.485  -0.06215847417956493  0.0  \\
            0.49  -0.06215847417956493  0.0  \\
            0.495  -0.06215847417956493  0.0  \\
            0.5  -0.06215847417956493  0.0  \\
            0.0  -0.06024590574327063  0.0  \\
            0.005  -0.06024590574327063  0.0  \\
            0.01  -0.06024590574327063  0.0  \\
            0.015  -0.06024590574327063  0.0  \\
            0.02  -0.06024590574327063  0.0  \\
            0.025  -0.06024590574327063  0.0  \\
            0.03  -0.06024590574327063  0.0  \\
            0.035  -0.06024590574327063  0.0  \\
            0.04  -0.06024590574327063  0.0  \\
            0.045  -0.06024590574327063  0.0  \\
            0.05  -0.06024590574327063  0.0  \\
            0.055  -0.06024590574327063  0.0  \\
            0.06  -0.06024590574327063  0.0  \\
            0.065  -0.06024590574327063  0.0  \\
            0.07  -0.06024590574327063  0.0  \\
            0.075  -0.06024590574327063  0.0  \\
            0.08  -0.06024590574327063  0.0  \\
            0.085  -0.06024590574327063  0.0  \\
            0.09  -0.06024590574327063  0.0  \\
            0.095  -0.06024590574327063  0.0  \\
            0.1  -0.06024590574327063  0.0  \\
            0.105  -0.06024590574327063  0.0  \\
            0.11  -0.06024590574327063  0.0  \\
            0.115  -0.06024590574327063  0.0  \\
            0.12  -0.06024590574327063  0.0  \\
            0.125  -0.06024590574327063  0.0  \\
            0.13  -0.06024590574327063  0.0  \\
            0.135  -0.06024590574327063  0.0  \\
            0.14  -0.06024590574327063  0.0  \\
            0.145  -0.06024590574327063  0.0  \\
            0.15  -0.06024590574327063  0.0  \\
            0.155  -0.06024590574327063  0.0  \\
            0.16  -0.06024590574327063  0.0  \\
            0.165  -0.06024590574327063  0.0  \\
            0.17  -0.06024590574327063  0.0  \\
            0.175  -0.06024590574327063  0.0  \\
            0.18  -0.06024590574327063  0.0  \\
            0.185  -0.06024590574327063  0.0  \\
            0.19  -0.06024590574327063  0.0  \\
            0.195  -0.06024590574327063  0.0  \\
            0.2  -0.06024590574327063  0.0  \\
            0.205  -0.06024590574327063  0.0  \\
            0.21  -0.06024590574327063  0.0  \\
            0.215  -0.06024590574327063  0.0  \\
            0.22  -0.06024590574327063  0.0  \\
            0.225  -0.06024590574327063  0.0  \\
            0.23  -0.06024590574327063  0.0  \\
            0.235  -0.06024590574327063  0.0  \\
            0.24  -0.06024590574327063  0.0  \\
            0.245  -0.06024590574327063  0.0  \\
            0.25  -0.06024590574327063  0.0  \\
            0.255  -0.06024590574327063  0.0  \\
            0.26  -0.06024590574327063  0.0  \\
            0.265  -0.06024590574327063  0.0  \\
            0.27  -0.06024590574327063  0.0  \\
            0.275  -0.06024590574327063  0.0  \\
            0.28  -0.06024590574327063  0.0  \\
            0.285  -0.06024590574327063  0.0  \\
            0.29  -0.06024590574327063  0.0  \\
            0.295  -0.06024590574327063  0.0  \\
            0.3  -0.06024590574327063  0.0  \\
            0.305  -0.06024590574327063  0.0  \\
            0.31  -0.06024590574327063  0.0  \\
            0.315  -0.06024590574327063  0.0  \\
            0.32  -0.06024590574327063  0.0  \\
            0.325  -0.06024590574327063  0.0  \\
            0.33  -0.06024590574327063  0.0  \\
            0.335  -0.06024590574327063  0.0  \\
            0.34  -0.06024590574327063  0.0  \\
            0.345  -0.06024590574327063  0.0  \\
            0.35  -0.06024590574327063  0.0  \\
            0.355  -0.06024590574327063  0.0  \\
            0.36  -0.06024590574327063  0.0  \\
            0.365  -0.06024590574327063  0.0  \\
            0.37  -0.06024590574327063  0.0  \\
            0.375  -0.06024590574327063  0.0  \\
            0.38  -0.06024590574327063  0.0  \\
            0.385  -0.06024590574327063  0.0  \\
            0.39  -0.06024590574327063  0.0  \\
            0.395  -0.06024590574327063  0.0  \\
            0.4  -0.06024590574327063  0.0  \\
            0.405  -0.06024590574327063  0.0  \\
            0.41  -0.06024590574327063  0.0  \\
            0.415  -0.06024590574327063  0.0  \\
            0.42  -0.06024590574327063  0.0  \\
            0.425  -0.06024590574327063  0.0  \\
            0.43  -0.06024590574327063  0.0  \\
            0.435  -0.06024590574327063  0.0  \\
            0.44  -0.06024590574327063  0.0  \\
            0.445  -0.06024590574327063  0.0  \\
            0.45  -0.06024590574327063  0.0  \\
            0.455  -0.06024590574327063  0.0  \\
            0.46  -0.06024590574327063  0.0  \\
            0.465  -0.06024590574327063  0.0  \\
            0.47  -0.06024590574327063  0.0  \\
            0.475  -0.06024590574327063  0.0  \\
            0.48  -0.06024590574327063  0.0  \\
            0.485  -0.06024590574327063  0.0  \\
            0.49  -0.06024590574327063  0.0  \\
            0.495  -0.06024590574327063  0.0  \\
            0.5  -0.06024590574327063  0.0  \\
            0.0  -0.05833333730697632  0.0  \\
            0.005  -0.05833333730697632  0.0  \\
            0.01  -0.05833333730697632  0.0  \\
            0.015  -0.05833333730697632  0.0  \\
            0.02  -0.05833333730697632  0.0  \\
            0.025  -0.05833333730697632  0.0  \\
            0.03  -0.05833333730697632  0.0  \\
            0.035  -0.05833333730697632  0.0  \\
            0.04  -0.05833333730697632  0.0  \\
            0.045  -0.05833333730697632  0.0  \\
            0.05  -0.05833333730697632  0.0  \\
            0.055  -0.05833333730697632  0.0  \\
            0.06  -0.05833333730697632  0.0  \\
            0.065  -0.05833333730697632  0.0  \\
            0.07  -0.05833333730697632  0.0  \\
            0.075  -0.05833333730697632  0.0  \\
            0.08  -0.05833333730697632  0.0  \\
            0.085  -0.05833333730697632  0.0  \\
            0.09  -0.05833333730697632  0.0  \\
            0.095  -0.05833333730697632  0.0  \\
            0.1  -0.05833333730697632  0.0  \\
            0.105  -0.05833333730697632  0.0  \\
            0.11  -0.05833333730697632  0.0  \\
            0.115  -0.05833333730697632  0.0  \\
            0.12  -0.05833333730697632  0.0  \\
            0.125  -0.05833333730697632  0.0  \\
            0.13  -0.05833333730697632  0.0  \\
            0.135  -0.05833333730697632  0.0  \\
            0.14  -0.05833333730697632  0.0  \\
            0.145  -0.05833333730697632  0.0  \\
            0.15  -0.05833333730697632  0.0  \\
            0.155  -0.05833333730697632  0.0  \\
            0.16  -0.05833333730697632  0.0  \\
            0.165  -0.05833333730697632  0.0  \\
            0.17  -0.05833333730697632  0.0  \\
            0.175  -0.05833333730697632  0.0  \\
            0.18  -0.05833333730697632  0.0  \\
            0.185  -0.05833333730697632  0.0  \\
            0.19  -0.05833333730697632  0.0  \\
            0.195  -0.05833333730697632  0.0  \\
            0.2  -0.05833333730697632  0.0  \\
            0.205  -0.05833333730697632  0.0  \\
            0.21  -0.05833333730697632  0.0  \\
            0.215  -0.05833333730697632  0.0  \\
            0.22  -0.05833333730697632  0.0  \\
            0.225  -0.05833333730697632  0.0  \\
            0.23  -0.05833333730697632  0.0  \\
            0.235  -0.05833333730697632  0.0  \\
            0.24  -0.05833333730697632  0.0  \\
            0.245  -0.05833333730697632  0.0  \\
            0.25  -0.05833333730697632  0.0  \\
            0.255  -0.05833333730697632  0.0  \\
            0.26  -0.05833333730697632  0.0  \\
            0.265  -0.05833333730697632  0.0  \\
            0.27  -0.05833333730697632  0.0  \\
            0.275  -0.05833333730697632  0.0  \\
            0.28  -0.05833333730697632  0.0  \\
            0.285  -0.05833333730697632  0.0  \\
            0.29  -0.05833333730697632  0.0  \\
            0.295  -0.05833333730697632  0.0  \\
            0.3  -0.05833333730697632  0.0  \\
            0.305  -0.05833333730697632  0.0  \\
            0.31  -0.05833333730697632  0.0  \\
            0.315  -0.05833333730697632  0.0  \\
            0.32  -0.05833333730697632  0.0  \\
            0.325  -0.05833333730697632  0.0  \\
            0.33  -0.05833333730697632  0.0  \\
            0.335  -0.05833333730697632  0.0  \\
            0.34  -0.05833333730697632  0.0  \\
            0.345  -0.05833333730697632  0.0  \\
            0.35  -0.05833333730697632  0.0  \\
            0.355  -0.05833333730697632  0.0  \\
            0.36  -0.05833333730697632  0.0  \\
            0.365  -0.05833333730697632  0.0  \\
            0.37  -0.05833333730697632  0.0  \\
            0.375  -0.05833333730697632  0.0  \\
            0.38  -0.05833333730697632  0.0  \\
            0.385  -0.05833333730697632  0.0  \\
            0.39  -0.05833333730697632  0.0  \\
            0.395  -0.05833333730697632  0.0  \\
            0.4  -0.05833333730697632  0.0  \\
            0.405  -0.05833333730697632  0.0  \\
            0.41  -0.05833333730697632  0.0  \\
            0.415  -0.05833333730697632  0.0  \\
            0.42  -0.05833333730697632  0.0  \\
            0.425  -0.05833333730697632  0.0  \\
            0.43  -0.05833333730697632  0.0  \\
            0.435  -0.05833333730697632  0.0  \\
            0.44  -0.05833333730697632  0.0  \\
            0.445  -0.05833333730697632  0.0  \\
            0.45  -0.05833333730697632  0.0  \\
            0.455  -0.05833333730697632  0.0  \\
            0.46  -0.05833333730697632  0.0  \\
            0.465  -0.05833333730697632  0.0  \\
            0.47  -0.05833333730697632  0.0  \\
            0.475  -0.05833333730697632  0.0  \\
            0.48  -0.05833333730697632  0.0  \\
            0.485  -0.05833333730697632  0.0  \\
            0.49  -0.05833333730697632  0.0  \\
            0.495  -0.05833333730697632  0.0  \\
            0.5  -0.05833333730697632  0.0  \\
            0.0  -0.056420768870682016  0.0  \\
            0.005  -0.056420768870682016  0.0  \\
            0.01  -0.056420768870682016  0.0  \\
            0.015  -0.056420768870682016  0.0  \\
            0.02  -0.056420768870682016  0.0  \\
            0.025  -0.056420768870682016  0.0  \\
            0.03  -0.056420768870682016  0.0  \\
            0.035  -0.056420768870682016  0.0  \\
            0.04  -0.056420768870682016  0.0  \\
            0.045  -0.056420768870682016  0.0  \\
            0.05  -0.056420768870682016  0.0  \\
            0.055  -0.056420768870682016  0.0  \\
            0.06  -0.056420768870682016  0.0  \\
            0.065  -0.056420768870682016  0.0  \\
            0.07  -0.056420768870682016  0.0  \\
            0.075  -0.056420768870682016  0.0  \\
            0.08  -0.056420768870682016  0.0  \\
            0.085  -0.056420768870682016  0.0  \\
            0.09  -0.056420768870682016  0.0  \\
            0.095  -0.056420768870682016  0.0  \\
            0.1  -0.056420768870682016  0.0  \\
            0.105  -0.056420768870682016  0.0  \\
            0.11  -0.056420768870682016  0.0  \\
            0.115  -0.056420768870682016  0.0  \\
            0.12  -0.056420768870682016  0.0  \\
            0.125  -0.056420768870682016  0.0  \\
            0.13  -0.056420768870682016  0.0  \\
            0.135  -0.056420768870682016  0.0  \\
            0.14  -0.056420768870682016  0.0  \\
            0.145  -0.056420768870682016  0.0  \\
            0.15  -0.056420768870682016  0.0  \\
            0.155  -0.056420768870682016  0.0  \\
            0.16  -0.056420768870682016  0.0  \\
            0.165  -0.056420768870682016  0.0  \\
            0.17  -0.056420768870682016  0.0  \\
            0.175  -0.056420768870682016  0.0  \\
            0.18  -0.056420768870682016  0.0  \\
            0.185  -0.056420768870682016  0.0  \\
            0.19  -0.056420768870682016  0.0  \\
            0.195  -0.056420768870682016  0.0  \\
            0.2  -0.056420768870682016  0.0  \\
            0.205  -0.056420768870682016  0.0  \\
            0.21  -0.056420768870682016  0.0  \\
            0.215  -0.056420768870682016  0.0  \\
            0.22  -0.056420768870682016  0.0  \\
            0.225  -0.056420768870682016  0.0  \\
            0.23  -0.056420768870682016  0.0  \\
            0.235  -0.056420768870682016  0.0  \\
            0.24  -0.056420768870682016  0.0  \\
            0.245  -0.056420768870682016  0.0  \\
            0.25  -0.056420768870682016  115.0  \\
            0.255  -0.056420768870682016  0.0  \\
            0.26  -0.056420768870682016  0.0  \\
            0.265  -0.056420768870682016  0.0  \\
            0.27  -0.056420768870682016  0.0  \\
            0.275  -0.056420768870682016  0.0  \\
            0.28  -0.056420768870682016  0.0  \\
            0.285  -0.056420768870682016  0.0  \\
            0.29  -0.056420768870682016  0.0  \\
            0.295  -0.056420768870682016  0.0  \\
            0.3  -0.056420768870682016  0.0  \\
            0.305  -0.056420768870682016  0.0  \\
            0.31  -0.056420768870682016  0.0  \\
            0.315  -0.056420768870682016  0.0  \\
            0.32  -0.056420768870682016  0.0  \\
            0.325  -0.056420768870682016  0.0  \\
            0.33  -0.056420768870682016  0.0  \\
            0.335  -0.056420768870682016  0.0  \\
            0.34  -0.056420768870682016  0.0  \\
            0.345  -0.056420768870682016  0.0  \\
            0.35  -0.056420768870682016  0.0  \\
            0.355  -0.056420768870682016  0.0  \\
            0.36  -0.056420768870682016  0.0  \\
            0.365  -0.056420768870682016  0.0  \\
            0.37  -0.056420768870682016  0.0  \\
            0.375  -0.056420768870682016  0.0  \\
            0.38  -0.056420768870682016  0.0  \\
            0.385  -0.056420768870682016  0.0  \\
            0.39  -0.056420768870682016  0.0  \\
            0.395  -0.056420768870682016  0.0  \\
            0.4  -0.056420768870682016  0.0  \\
            0.405  -0.056420768870682016  0.0  \\
            0.41  -0.056420768870682016  0.0  \\
            0.415  -0.056420768870682016  0.0  \\
            0.42  -0.056420768870682016  0.0  \\
            0.425  -0.056420768870682016  0.0  \\
            0.43  -0.056420768870682016  0.0  \\
            0.435  -0.056420768870682016  0.0  \\
            0.44  -0.056420768870682016  0.0  \\
            0.445  -0.056420768870682016  0.0  \\
            0.45  -0.056420768870682016  0.0  \\
            0.455  -0.056420768870682016  0.0  \\
            0.46  -0.056420768870682016  0.0  \\
            0.465  -0.056420768870682016  0.0  \\
            0.47  -0.056420768870682016  0.0  \\
            0.475  -0.056420768870682016  0.0  \\
            0.48  -0.056420768870682016  0.0  \\
            0.485  -0.056420768870682016  0.0  \\
            0.49  -0.056420768870682016  0.0  \\
            0.495  -0.056420768870682016  0.0  \\
            0.5  -0.056420768870682016  0.0  \\
            0.0  -0.05450820043438771  0.0  \\
            0.005  -0.05450820043438771  0.0  \\
            0.01  -0.05450820043438771  0.0  \\
            0.015  -0.05450820043438771  0.0  \\
            0.02  -0.05450820043438771  0.0  \\
            0.025  -0.05450820043438771  0.0  \\
            0.03  -0.05450820043438771  0.0  \\
            0.035  -0.05450820043438771  0.0  \\
            0.04  -0.05450820043438771  0.0  \\
            0.045  -0.05450820043438771  0.0  \\
            0.05  -0.05450820043438771  0.0  \\
            0.055  -0.05450820043438771  0.0  \\
            0.06  -0.05450820043438771  0.0  \\
            0.065  -0.05450820043438771  0.0  \\
            0.07  -0.05450820043438771  0.0  \\
            0.075  -0.05450820043438771  0.0  \\
            0.08  -0.05450820043438771  0.0  \\
            0.085  -0.05450820043438771  0.0  \\
            0.09  -0.05450820043438771  0.0  \\
            0.095  -0.05450820043438771  0.0  \\
            0.1  -0.05450820043438771  0.0  \\
            0.105  -0.05450820043438771  0.0  \\
            0.11  -0.05450820043438771  0.0  \\
            0.115  -0.05450820043438771  0.0  \\
            0.12  -0.05450820043438771  0.0  \\
            0.125  -0.05450820043438771  0.0  \\
            0.13  -0.05450820043438771  0.0  \\
            0.135  -0.05450820043438771  0.0  \\
            0.14  -0.05450820043438771  0.0  \\
            0.145  -0.05450820043438771  0.0  \\
            0.15  -0.05450820043438771  0.0  \\
            0.155  -0.05450820043438771  0.0  \\
            0.16  -0.05450820043438771  0.0  \\
            0.165  -0.05450820043438771  0.0  \\
            0.17  -0.05450820043438771  0.0  \\
            0.175  -0.05450820043438771  0.0  \\
            0.18  -0.05450820043438771  0.0  \\
            0.185  -0.05450820043438771  0.0  \\
            0.19  -0.05450820043438771  0.0  \\
            0.195  -0.05450820043438771  0.0  \\
            0.2  -0.05450820043438771  3.0  \\
            0.205  -0.05450820043438771  0.0  \\
            0.21  -0.05450820043438771  0.0  \\
            0.215  -0.05450820043438771  0.0  \\
            0.22  -0.05450820043438771  0.0  \\
            0.225  -0.05450820043438771  0.0  \\
            0.23  -0.05450820043438771  0.0  \\
            0.235  -0.05450820043438771  0.0  \\
            0.24  -0.05450820043438771  0.0  \\
            0.245  -0.05450820043438771  0.0  \\
            0.25  -0.05450820043438771  0.0  \\
            0.255  -0.05450820043438771  0.0  \\
            0.26  -0.05450820043438771  0.0  \\
            0.265  -0.05450820043438771  0.0  \\
            0.27  -0.05450820043438771  0.0  \\
            0.275  -0.05450820043438771  0.0  \\
            0.28  -0.05450820043438771  0.0  \\
            0.285  -0.05450820043438771  0.0  \\
            0.29  -0.05450820043438771  0.0  \\
            0.295  -0.05450820043438771  0.0  \\
            0.3  -0.05450820043438771  0.0  \\
            0.305  -0.05450820043438771  0.0  \\
            0.31  -0.05450820043438771  0.0  \\
            0.315  -0.05450820043438771  0.0  \\
            0.32  -0.05450820043438771  0.0  \\
            0.325  -0.05450820043438771  0.0  \\
            0.33  -0.05450820043438771  0.0  \\
            0.335  -0.05450820043438771  0.0  \\
            0.34  -0.05450820043438771  0.0  \\
            0.345  -0.05450820043438771  0.0  \\
            0.35  -0.05450820043438771  0.0  \\
            0.355  -0.05450820043438771  0.0  \\
            0.36  -0.05450820043438771  0.0  \\
            0.365  -0.05450820043438771  0.0  \\
            0.37  -0.05450820043438771  0.0  \\
            0.375  -0.05450820043438771  0.0  \\
            0.38  -0.05450820043438771  0.0  \\
            0.385  -0.05450820043438771  0.0  \\
            0.39  -0.05450820043438771  0.0  \\
            0.395  -0.05450820043438771  0.0  \\
            0.4  -0.05450820043438771  0.0  \\
            0.405  -0.05450820043438771  0.0  \\
            0.41  -0.05450820043438771  0.0  \\
            0.415  -0.05450820043438771  0.0  \\
            0.42  -0.05450820043438771  0.0  \\
            0.425  -0.05450820043438771  0.0  \\
            0.43  -0.05450820043438771  0.0  \\
            0.435  -0.05450820043438771  0.0  \\
            0.44  -0.05450820043438771  0.0  \\
            0.445  -0.05450820043438771  0.0  \\
            0.45  -0.05450820043438771  0.0  \\
            0.455  -0.05450820043438771  0.0  \\
            0.46  -0.05450820043438771  0.0  \\
            0.465  -0.05450820043438771  0.0  \\
            0.47  -0.05450820043438771  0.0  \\
            0.475  -0.05450820043438771  0.0  \\
            0.48  -0.05450820043438771  0.0  \\
            0.485  -0.05450820043438771  0.0  \\
            0.49  -0.05450820043438771  0.0  \\
            0.495  -0.05450820043438771  0.0  \\
            0.5  -0.05450820043438771  0.0  \\
            0.0  -0.0525956319980934  0.0  \\
            0.005  -0.0525956319980934  0.0  \\
            0.01  -0.0525956319980934  0.0  \\
            0.015  -0.0525956319980934  0.0  \\
            0.02  -0.0525956319980934  0.0  \\
            0.025  -0.0525956319980934  0.0  \\
            0.03  -0.0525956319980934  0.0  \\
            0.035  -0.0525956319980934  0.0  \\
            0.04  -0.0525956319980934  0.0  \\
            0.045  -0.0525956319980934  0.0  \\
            0.05  -0.0525956319980934  0.0  \\
            0.055  -0.0525956319980934  0.0  \\
            0.06  -0.0525956319980934  0.0  \\
            0.065  -0.0525956319980934  0.0  \\
            0.07  -0.0525956319980934  0.0  \\
            0.075  -0.0525956319980934  0.0  \\
            0.08  -0.0525956319980934  0.0  \\
            0.085  -0.0525956319980934  0.0  \\
            0.09  -0.0525956319980934  0.0  \\
            0.095  -0.0525956319980934  0.0  \\
            0.1  -0.0525956319980934  0.0  \\
            0.105  -0.0525956319980934  0.0  \\
            0.11  -0.0525956319980934  0.0  \\
            0.115  -0.0525956319980934  0.0  \\
            0.12  -0.0525956319980934  0.0  \\
            0.125  -0.0525956319980934  0.0  \\
            0.13  -0.0525956319980934  0.0  \\
            0.135  -0.0525956319980934  0.0  \\
            0.14  -0.0525956319980934  0.0  \\
            0.145  -0.0525956319980934  0.0  \\
            0.15  -0.0525956319980934  0.0  \\
            0.155  -0.0525956319980934  0.0  \\
            0.16  -0.0525956319980934  0.0  \\
            0.165  -0.0525956319980934  0.0  \\
            0.17  -0.0525956319980934  0.0  \\
            0.175  -0.0525956319980934  0.0  \\
            0.18  -0.0525956319980934  0.0  \\
            0.185  -0.0525956319980934  0.0  \\
            0.19  -0.0525956319980934  0.0  \\
            0.195  -0.0525956319980934  0.0  \\
            0.2  -0.0525956319980934  0.0  \\
            0.205  -0.0525956319980934  0.0  \\
            0.21  -0.0525956319980934  0.0  \\
            0.215  -0.0525956319980934  0.0  \\
            0.22  -0.0525956319980934  0.0  \\
            0.225  -0.0525956319980934  0.0  \\
            0.23  -0.0525956319980934  0.0  \\
            0.235  -0.0525956319980934  0.0  \\
            0.24  -0.0525956319980934  0.0  \\
            0.245  -0.0525956319980934  0.0  \\
            0.25  -0.0525956319980934  2.0  \\
            0.255  -0.0525956319980934  0.0  \\
            0.26  -0.0525956319980934  0.0  \\
            0.265  -0.0525956319980934  0.0  \\
            0.27  -0.0525956319980934  0.0  \\
            0.275  -0.0525956319980934  0.0  \\
            0.28  -0.0525956319980934  0.0  \\
            0.285  -0.0525956319980934  0.0  \\
            0.29  -0.0525956319980934  0.0  \\
            0.295  -0.0525956319980934  0.0  \\
            0.3  -0.0525956319980934  0.0  \\
            0.305  -0.0525956319980934  0.0  \\
            0.31  -0.0525956319980934  0.0  \\
            0.315  -0.0525956319980934  0.0  \\
            0.32  -0.0525956319980934  0.0  \\
            0.325  -0.0525956319980934  0.0  \\
            0.33  -0.0525956319980934  0.0  \\
            0.335  -0.0525956319980934  0.0  \\
            0.34  -0.0525956319980934  0.0  \\
            0.345  -0.0525956319980934  0.0  \\
            0.35  -0.0525956319980934  0.0  \\
            0.355  -0.0525956319980934  0.0  \\
            0.36  -0.0525956319980934  0.0  \\
            0.365  -0.0525956319980934  0.0  \\
            0.37  -0.0525956319980934  0.0  \\
            0.375  -0.0525956319980934  0.0  \\
            0.38  -0.0525956319980934  0.0  \\
            0.385  -0.0525956319980934  0.0  \\
            0.39  -0.0525956319980934  0.0  \\
            0.395  -0.0525956319980934  0.0  \\
            0.4  -0.0525956319980934  0.0  \\
            0.405  -0.0525956319980934  0.0  \\
            0.41  -0.0525956319980934  0.0  \\
            0.415  -0.0525956319980934  0.0  \\
            0.42  -0.0525956319980934  0.0  \\
            0.425  -0.0525956319980934  0.0  \\
            0.43  -0.0525956319980934  0.0  \\
            0.435  -0.0525956319980934  0.0  \\
            0.44  -0.0525956319980934  0.0  \\
            0.445  -0.0525956319980934  0.0  \\
            0.45  -0.0525956319980934  0.0  \\
            0.455  -0.0525956319980934  0.0  \\
            0.46  -0.0525956319980934  0.0  \\
            0.465  -0.0525956319980934  0.0  \\
            0.47  -0.0525956319980934  0.0  \\
            0.475  -0.0525956319980934  0.0  \\
            0.48  -0.0525956319980934  0.0  \\
            0.485  -0.0525956319980934  0.0  \\
            0.49  -0.0525956319980934  0.0  \\
            0.495  -0.0525956319980934  0.0  \\
            0.5  -0.0525956319980934  0.0  \\
            0.0  -0.0506830635617991  0.0  \\
            0.005  -0.0506830635617991  0.0  \\
            0.01  -0.0506830635617991  0.0  \\
            0.015  -0.0506830635617991  0.0  \\
            0.02  -0.0506830635617991  0.0  \\
            0.025  -0.0506830635617991  0.0  \\
            0.03  -0.0506830635617991  0.0  \\
            0.035  -0.0506830635617991  0.0  \\
            0.04  -0.0506830635617991  0.0  \\
            0.045  -0.0506830635617991  0.0  \\
            0.05  -0.0506830635617991  0.0  \\
            0.055  -0.0506830635617991  0.0  \\
            0.06  -0.0506830635617991  0.0  \\
            0.065  -0.0506830635617991  0.0  \\
            0.07  -0.0506830635617991  0.0  \\
            0.075  -0.0506830635617991  0.0  \\
            0.08  -0.0506830635617991  0.0  \\
            0.085  -0.0506830635617991  0.0  \\
            0.09  -0.0506830635617991  0.0  \\
            0.095  -0.0506830635617991  0.0  \\
            0.1  -0.0506830635617991  0.0  \\
            0.105  -0.0506830635617991  0.0  \\
            0.11  -0.0506830635617991  0.0  \\
            0.115  -0.0506830635617991  0.0  \\
            0.12  -0.0506830635617991  0.0  \\
            0.125  -0.0506830635617991  0.0  \\
            0.13  -0.0506830635617991  0.0  \\
            0.135  -0.0506830635617991  0.0  \\
            0.14  -0.0506830635617991  0.0  \\
            0.145  -0.0506830635617991  0.0  \\
            0.15  -0.0506830635617991  0.0  \\
            0.155  -0.0506830635617991  0.0  \\
            0.16  -0.0506830635617991  0.0  \\
            0.165  -0.0506830635617991  0.0  \\
            0.17  -0.0506830635617991  0.0  \\
            0.175  -0.0506830635617991  0.0  \\
            0.18  -0.0506830635617991  0.0  \\
            0.185  -0.0506830635617991  0.0  \\
            0.19  -0.0506830635617991  0.0  \\
            0.195  -0.0506830635617991  0.0  \\
            0.2  -0.0506830635617991  0.0  \\
            0.205  -0.0506830635617991  0.0  \\
            0.21  -0.0506830635617991  0.0  \\
            0.215  -0.0506830635617991  0.0  \\
            0.22  -0.0506830635617991  0.0  \\
            0.225  -0.0506830635617991  0.0  \\
            0.23  -0.0506830635617991  0.0  \\
            0.235  -0.0506830635617991  0.0  \\
            0.24  -0.0506830635617991  0.0  \\
            0.245  -0.0506830635617991  0.0  \\
            0.25  -0.0506830635617991  0.0  \\
            0.255  -0.0506830635617991  0.0  \\
            0.26  -0.0506830635617991  0.0  \\
            0.265  -0.0506830635617991  0.0  \\
            0.27  -0.0506830635617991  0.0  \\
            0.275  -0.0506830635617991  0.0  \\
            0.28  -0.0506830635617991  0.0  \\
            0.285  -0.0506830635617991  0.0  \\
            0.29  -0.0506830635617991  0.0  \\
            0.295  -0.0506830635617991  0.0  \\
            0.3  -0.0506830635617991  0.0  \\
            0.305  -0.0506830635617991  0.0  \\
            0.31  -0.0506830635617991  0.0  \\
            0.315  -0.0506830635617991  0.0  \\
            0.32  -0.0506830635617991  0.0  \\
            0.325  -0.0506830635617991  0.0  \\
            0.33  -0.0506830635617991  0.0  \\
            0.335  -0.0506830635617991  0.0  \\
            0.34  -0.0506830635617991  0.0  \\
            0.345  -0.0506830635617991  0.0  \\
            0.35  -0.0506830635617991  0.0  \\
            0.355  -0.0506830635617991  0.0  \\
            0.36  -0.0506830635617991  0.0  \\
            0.365  -0.0506830635617991  0.0  \\
            0.37  -0.0506830635617991  0.0  \\
            0.375  -0.0506830635617991  0.0  \\
            0.38  -0.0506830635617991  0.0  \\
            0.385  -0.0506830635617991  0.0  \\
            0.39  -0.0506830635617991  0.0  \\
            0.395  -0.0506830635617991  0.0  \\
            0.4  -0.0506830635617991  0.0  \\
            0.405  -0.0506830635617991  0.0  \\
            0.41  -0.0506830635617991  0.0  \\
            0.415  -0.0506830635617991  0.0  \\
            0.42  -0.0506830635617991  0.0  \\
            0.425  -0.0506830635617991  0.0  \\
            0.43  -0.0506830635617991  0.0  \\
            0.435  -0.0506830635617991  0.0  \\
            0.44  -0.0506830635617991  0.0  \\
            0.445  -0.0506830635617991  0.0  \\
            0.45  -0.0506830635617991  0.0  \\
            0.455  -0.0506830635617991  0.0  \\
            0.46  -0.0506830635617991  0.0  \\
            0.465  -0.0506830635617991  0.0  \\
            0.47  -0.0506830635617991  0.0  \\
            0.475  -0.0506830635617991  0.0  \\
            0.48  -0.0506830635617991  0.0  \\
            0.485  -0.0506830635617991  0.0  \\
            0.49  -0.0506830635617991  0.0  \\
            0.495  -0.0506830635617991  0.0  \\
            0.5  -0.0506830635617991  0.0  \\
            0.0  -0.04877049512550479  0.0  \\
            0.005  -0.04877049512550479  0.0  \\
            0.01  -0.04877049512550479  0.0  \\
            0.015  -0.04877049512550479  0.0  \\
            0.02  -0.04877049512550479  0.0  \\
            0.025  -0.04877049512550479  0.0  \\
            0.03  -0.04877049512550479  0.0  \\
            0.035  -0.04877049512550479  0.0  \\
            0.04  -0.04877049512550479  0.0  \\
            0.045  -0.04877049512550479  0.0  \\
            0.05  -0.04877049512550479  0.0  \\
            0.055  -0.04877049512550479  0.0  \\
            0.06  -0.04877049512550479  0.0  \\
            0.065  -0.04877049512550479  0.0  \\
            0.07  -0.04877049512550479  0.0  \\
            0.075  -0.04877049512550479  0.0  \\
            0.08  -0.04877049512550479  0.0  \\
            0.085  -0.04877049512550479  0.0  \\
            0.09  -0.04877049512550479  0.0  \\
            0.095  -0.04877049512550479  0.0  \\
            0.1  -0.04877049512550479  0.0  \\
            0.105  -0.04877049512550479  0.0  \\
            0.11  -0.04877049512550479  0.0  \\
            0.115  -0.04877049512550479  0.0  \\
            0.12  -0.04877049512550479  0.0  \\
            0.125  -0.04877049512550479  0.0  \\
            0.13  -0.04877049512550479  0.0  \\
            0.135  -0.04877049512550479  0.0  \\
            0.14  -0.04877049512550479  0.0  \\
            0.145  -0.04877049512550479  0.0  \\
            0.15  -0.04877049512550479  0.0  \\
            0.155  -0.04877049512550479  0.0  \\
            0.16  -0.04877049512550479  0.0  \\
            0.165  -0.04877049512550479  0.0  \\
            0.17  -0.04877049512550479  0.0  \\
            0.175  -0.04877049512550479  0.0  \\
            0.18  -0.04877049512550479  0.0  \\
            0.185  -0.04877049512550479  0.0  \\
            0.19  -0.04877049512550479  0.0  \\
            0.195  -0.04877049512550479  0.0  \\
            0.2  -0.04877049512550479  0.0  \\
            0.205  -0.04877049512550479  0.0  \\
            0.21  -0.04877049512550479  0.0  \\
            0.215  -0.04877049512550479  0.0  \\
            0.22  -0.04877049512550479  0.0  \\
            0.225  -0.04877049512550479  0.0  \\
            0.23  -0.04877049512550479  0.0  \\
            0.235  -0.04877049512550479  0.0  \\
            0.24  -0.04877049512550479  0.0  \\
            0.245  -0.04877049512550479  0.0  \\
            0.25  -0.04877049512550479  0.0  \\
            0.255  -0.04877049512550479  0.0  \\
            0.26  -0.04877049512550479  0.0  \\
            0.265  -0.04877049512550479  0.0  \\
            0.27  -0.04877049512550479  0.0  \\
            0.275  -0.04877049512550479  0.0  \\
            0.28  -0.04877049512550479  0.0  \\
            0.285  -0.04877049512550479  0.0  \\
            0.29  -0.04877049512550479  0.0  \\
            0.295  -0.04877049512550479  0.0  \\
            0.3  -0.04877049512550479  0.0  \\
            0.305  -0.04877049512550479  0.0  \\
            0.31  -0.04877049512550479  0.0  \\
            0.315  -0.04877049512550479  0.0  \\
            0.32  -0.04877049512550479  0.0  \\
            0.325  -0.04877049512550479  0.0  \\
            0.33  -0.04877049512550479  0.0  \\
            0.335  -0.04877049512550479  0.0  \\
            0.34  -0.04877049512550479  0.0  \\
            0.345  -0.04877049512550479  0.0  \\
            0.35  -0.04877049512550479  0.0  \\
            0.355  -0.04877049512550479  0.0  \\
            0.36  -0.04877049512550479  0.0  \\
            0.365  -0.04877049512550479  0.0  \\
            0.37  -0.04877049512550479  0.0  \\
            0.375  -0.04877049512550479  0.0  \\
            0.38  -0.04877049512550479  0.0  \\
            0.385  -0.04877049512550479  0.0  \\
            0.39  -0.04877049512550479  0.0  \\
            0.395  -0.04877049512550479  0.0  \\
            0.4  -0.04877049512550479  0.0  \\
            0.405  -0.04877049512550479  0.0  \\
            0.41  -0.04877049512550479  0.0  \\
            0.415  -0.04877049512550479  0.0  \\
            0.42  -0.04877049512550479  0.0  \\
            0.425  -0.04877049512550479  0.0  \\
            0.43  -0.04877049512550479  0.0  \\
            0.435  -0.04877049512550479  0.0  \\
            0.44  -0.04877049512550479  0.0  \\
            0.445  -0.04877049512550479  0.0  \\
            0.45  -0.04877049512550479  0.0  \\
            0.455  -0.04877049512550479  0.0  \\
            0.46  -0.04877049512550479  0.0  \\
            0.465  -0.04877049512550479  0.0  \\
            0.47  -0.04877049512550479  0.0  \\
            0.475  -0.04877049512550479  0.0  \\
            0.48  -0.04877049512550479  0.0  \\
            0.485  -0.04877049512550479  0.0  \\
            0.49  -0.04877049512550479  0.0  \\
            0.495  -0.04877049512550479  0.0  \\
            0.5  -0.04877049512550479  0.0  \\
            0.0  -0.04685792668921049  0.0  \\
            0.005  -0.04685792668921049  0.0  \\
            0.01  -0.04685792668921049  0.0  \\
            0.015  -0.04685792668921049  0.0  \\
            0.02  -0.04685792668921049  0.0  \\
            0.025  -0.04685792668921049  0.0  \\
            0.03  -0.04685792668921049  0.0  \\
            0.035  -0.04685792668921049  0.0  \\
            0.04  -0.04685792668921049  0.0  \\
            0.045  -0.04685792668921049  0.0  \\
            0.05  -0.04685792668921049  0.0  \\
            0.055  -0.04685792668921049  0.0  \\
            0.06  -0.04685792668921049  0.0  \\
            0.065  -0.04685792668921049  0.0  \\
            0.07  -0.04685792668921049  0.0  \\
            0.075  -0.04685792668921049  0.0  \\
            0.08  -0.04685792668921049  0.0  \\
            0.085  -0.04685792668921049  0.0  \\
            0.09  -0.04685792668921049  0.0  \\
            0.095  -0.04685792668921049  0.0  \\
            0.1  -0.04685792668921049  0.0  \\
            0.105  -0.04685792668921049  0.0  \\
            0.11  -0.04685792668921049  0.0  \\
            0.115  -0.04685792668921049  0.0  \\
            0.12  -0.04685792668921049  0.0  \\
            0.125  -0.04685792668921049  0.0  \\
            0.13  -0.04685792668921049  0.0  \\
            0.135  -0.04685792668921049  0.0  \\
            0.14  -0.04685792668921049  0.0  \\
            0.145  -0.04685792668921049  0.0  \\
            0.15  -0.04685792668921049  0.0  \\
            0.155  -0.04685792668921049  23.0  \\
            0.16  -0.04685792668921049  21.0  \\
            0.165  -0.04685792668921049  34.0  \\
            0.17  -0.04685792668921049  31.0  \\
            0.175  -0.04685792668921049  31.0  \\
            0.18  -0.04685792668921049  21.0  \\
            0.185  -0.04685792668921049  25.0  \\
            0.19  -0.04685792668921049  37.0  \\
            0.195  -0.04685792668921049  41.0  \\
            0.2  -0.04685792668921049  37.0  \\
            0.205  -0.04685792668921049  61.0  \\
            0.21  -0.04685792668921049  50.0  \\
            0.215  -0.04685792668921049  43.0  \\
            0.22  -0.04685792668921049  35.0  \\
            0.225  -0.04685792668921049  29.0  \\
            0.23  -0.04685792668921049  16.0  \\
            0.235  -0.04685792668921049  22.0  \\
            0.24  -0.04685792668921049  19.0  \\
            0.245  -0.04685792668921049  11.0  \\
            0.25  -0.04685792668921049  5.0  \\
            0.255  -0.04685792668921049  3.0  \\
            0.26  -0.04685792668921049  4.0  \\
            0.265  -0.04685792668921049  4.0  \\
            0.27  -0.04685792668921049  1.0  \\
            0.275  -0.04685792668921049  1.0  \\
            0.28  -0.04685792668921049  1.0  \\
            0.285  -0.04685792668921049  0.0  \\
            0.29  -0.04685792668921049  0.0  \\
            0.295  -0.04685792668921049  2.0  \\
            0.3  -0.04685792668921049  0.0  \\
            0.305  -0.04685792668921049  0.0  \\
            0.31  -0.04685792668921049  0.0  \\
            0.315  -0.04685792668921049  0.0  \\
            0.32  -0.04685792668921049  0.0  \\
            0.325  -0.04685792668921049  0.0  \\
            0.33  -0.04685792668921049  0.0  \\
            0.335  -0.04685792668921049  0.0  \\
            0.34  -0.04685792668921049  0.0  \\
            0.345  -0.04685792668921049  0.0  \\
            0.35  -0.04685792668921049  0.0  \\
            0.355  -0.04685792668921049  0.0  \\
            0.36  -0.04685792668921049  0.0  \\
            0.365  -0.04685792668921049  0.0  \\
            0.37  -0.04685792668921049  0.0  \\
            0.375  -0.04685792668921049  0.0  \\
            0.38  -0.04685792668921049  0.0  \\
            0.385  -0.04685792668921049  0.0  \\
            0.39  -0.04685792668921049  0.0  \\
            0.395  -0.04685792668921049  0.0  \\
            0.4  -0.04685792668921049  0.0  \\
            0.405  -0.04685792668921049  0.0  \\
            0.41  -0.04685792668921049  0.0  \\
            0.415  -0.04685792668921049  0.0  \\
            0.42  -0.04685792668921049  0.0  \\
            0.425  -0.04685792668921049  0.0  \\
            0.43  -0.04685792668921049  0.0  \\
            0.435  -0.04685792668921049  0.0  \\
            0.44  -0.04685792668921049  0.0  \\
            0.445  -0.04685792668921049  0.0  \\
            0.45  -0.04685792668921049  0.0  \\
            0.455  -0.04685792668921049  0.0  \\
            0.46  -0.04685792668921049  0.0  \\
            0.465  -0.04685792668921049  0.0  \\
            0.47  -0.04685792668921049  0.0  \\
            0.475  -0.04685792668921049  0.0  \\
            0.48  -0.04685792668921049  0.0  \\
            0.485  -0.04685792668921049  0.0  \\
            0.49  -0.04685792668921049  0.0  \\
            0.495  -0.04685792668921049  0.0  \\
            0.5  -0.04685792668921049  0.0  \\
            0.0  -0.04494535825291618  0.0  \\
            0.005  -0.04494535825291618  0.0  \\
            0.01  -0.04494535825291618  0.0  \\
            0.015  -0.04494535825291618  0.0  \\
            0.02  -0.04494535825291618  0.0  \\
            0.025  -0.04494535825291618  0.0  \\
            0.03  -0.04494535825291618  0.0  \\
            0.035  -0.04494535825291618  0.0  \\
            0.04  -0.04494535825291618  0.0  \\
            0.045  -0.04494535825291618  0.0  \\
            0.05  -0.04494535825291618  0.0  \\
            0.055  -0.04494535825291618  0.0  \\
            0.06  -0.04494535825291618  0.0  \\
            0.065  -0.04494535825291618  0.0  \\
            0.07  -0.04494535825291618  0.0  \\
            0.075  -0.04494535825291618  0.0  \\
            0.08  -0.04494535825291618  0.0  \\
            0.085  -0.04494535825291618  0.0  \\
            0.09  -0.04494535825291618  0.0  \\
            0.095  -0.04494535825291618  0.0  \\
            0.1  -0.04494535825291618  0.0  \\
            0.105  -0.04494535825291618  0.0  \\
            0.11  -0.04494535825291618  0.0  \\
            0.115  -0.04494535825291618  0.0  \\
            0.12  -0.04494535825291618  0.0  \\
            0.125  -0.04494535825291618  0.0  \\
            0.13  -0.04494535825291618  0.0  \\
            0.135  -0.04494535825291618  0.0  \\
            0.14  -0.04494535825291618  2.0  \\
            0.145  -0.04494535825291618  35.0  \\
            0.15  -0.04494535825291618  233.0  \\
            0.155  -0.04494535825291618  238.0  \\
            0.16  -0.04494535825291618  210.0  \\
            0.165  -0.04494535825291618  163.0  \\
            0.17  -0.04494535825291618  163.0  \\
            0.175  -0.04494535825291618  136.0  \\
            0.18  -0.04494535825291618  92.0  \\
            0.185  -0.04494535825291618  74.0  \\
            0.19  -0.04494535825291618  43.0  \\
            0.195  -0.04494535825291618  43.0  \\
            0.2  -0.04494535825291618  21.0  \\
            0.205  -0.04494535825291618  16.0  \\
            0.21  -0.04494535825291618  12.0  \\
            0.215  -0.04494535825291618  8.0  \\
            0.22  -0.04494535825291618  3.0  \\
            0.225  -0.04494535825291618  1.0  \\
            0.23  -0.04494535825291618  6.0  \\
            0.235  -0.04494535825291618  1.0  \\
            0.24  -0.04494535825291618  2.0  \\
            0.245  -0.04494535825291618  0.0  \\
            0.25  -0.04494535825291618  0.0  \\
            0.255  -0.04494535825291618  0.0  \\
            0.26  -0.04494535825291618  0.0  \\
            0.265  -0.04494535825291618  0.0  \\
            0.27  -0.04494535825291618  0.0  \\
            0.275  -0.04494535825291618  0.0  \\
            0.28  -0.04494535825291618  0.0  \\
            0.285  -0.04494535825291618  0.0  \\
            0.29  -0.04494535825291618  0.0  \\
            0.295  -0.04494535825291618  0.0  \\
            0.3  -0.04494535825291618  0.0  \\
            0.305  -0.04494535825291618  0.0  \\
            0.31  -0.04494535825291618  0.0  \\
            0.315  -0.04494535825291618  0.0  \\
            0.32  -0.04494535825291618  0.0  \\
            0.325  -0.04494535825291618  0.0  \\
            0.33  -0.04494535825291618  0.0  \\
            0.335  -0.04494535825291618  0.0  \\
            0.34  -0.04494535825291618  0.0  \\
            0.345  -0.04494535825291618  0.0  \\
            0.35  -0.04494535825291618  0.0  \\
            0.355  -0.04494535825291618  0.0  \\
            0.36  -0.04494535825291618  0.0  \\
            0.365  -0.04494535825291618  0.0  \\
            0.37  -0.04494535825291618  0.0  \\
            0.375  -0.04494535825291618  0.0  \\
            0.38  -0.04494535825291618  0.0  \\
            0.385  -0.04494535825291618  0.0  \\
            0.39  -0.04494535825291618  0.0  \\
            0.395  -0.04494535825291618  0.0  \\
            0.4  -0.04494535825291618  0.0  \\
            0.405  -0.04494535825291618  0.0  \\
            0.41  -0.04494535825291618  0.0  \\
            0.415  -0.04494535825291618  0.0  \\
            0.42  -0.04494535825291618  0.0  \\
            0.425  -0.04494535825291618  0.0  \\
            0.43  -0.04494535825291618  0.0  \\
            0.435  -0.04494535825291618  0.0  \\
            0.44  -0.04494535825291618  0.0  \\
            0.445  -0.04494535825291618  0.0  \\
            0.45  -0.04494535825291618  0.0  \\
            0.455  -0.04494535825291618  0.0  \\
            0.46  -0.04494535825291618  0.0  \\
            0.465  -0.04494535825291618  0.0  \\
            0.47  -0.04494535825291618  0.0  \\
            0.475  -0.04494535825291618  0.0  \\
            0.48  -0.04494535825291618  0.0  \\
            0.485  -0.04494535825291618  0.0  \\
            0.49  -0.04494535825291618  0.0  \\
            0.495  -0.04494535825291618  0.0  \\
            0.5  -0.04494535825291618  0.0  \\
            0.0  -0.043032789816621876  0.0  \\
            0.005  -0.043032789816621876  0.0  \\
            0.01  -0.043032789816621876  0.0  \\
            0.015  -0.043032789816621876  0.0  \\
            0.02  -0.043032789816621876  0.0  \\
            0.025  -0.043032789816621876  0.0  \\
            0.03  -0.043032789816621876  0.0  \\
            0.035  -0.043032789816621876  0.0  \\
            0.04  -0.043032789816621876  0.0  \\
            0.045  -0.043032789816621876  0.0  \\
            0.05  -0.043032789816621876  0.0  \\
            0.055  -0.043032789816621876  0.0  \\
            0.06  -0.043032789816621876  0.0  \\
            0.065  -0.043032789816621876  0.0  \\
            0.07  -0.043032789816621876  0.0  \\
            0.075  -0.043032789816621876  0.0  \\
            0.08  -0.043032789816621876  0.0  \\
            0.085  -0.043032789816621876  0.0  \\
            0.09  -0.043032789816621876  0.0  \\
            0.095  -0.043032789816621876  0.0  \\
            0.1  -0.043032789816621876  0.0  \\
            0.105  -0.043032789816621876  0.0  \\
            0.11  -0.043032789816621876  0.0  \\
            0.115  -0.043032789816621876  2.0  \\
            0.12  -0.043032789816621876  2.0  \\
            0.125  -0.043032789816621876  2.0  \\
            0.13  -0.043032789816621876  2.0  \\
            0.135  -0.043032789816621876  40.0  \\
            0.14  -0.043032789816621876  104.0  \\
            0.145  -0.043032789816621876  232.0  \\
            0.15  -0.043032789816621876  600.0  \\
            0.155  -0.043032789816621876  605.0  \\
            0.16  -0.043032789816621876  646.0  \\
            0.165  -0.043032789816621876  666.0  \\
            0.17  -0.043032789816621876  641.0  \\
            0.175  -0.043032789816621876  681.0  \\
            0.18  -0.043032789816621876  741.0  \\
            0.185  -0.043032789816621876  770.0  \\
            0.19  -0.043032789816621876  809.0  \\
            0.195  -0.043032789816621876  813.0  \\
            0.2  -0.043032789816621876  868.0  \\
            0.205  -0.043032789816621876  839.0  \\
            0.21  -0.043032789816621876  831.0  \\
            0.215  -0.043032789816621876  836.0  \\
            0.22  -0.043032789816621876  797.0  \\
            0.225  -0.043032789816621876  785.0  \\
            0.23  -0.043032789816621876  699.0  \\
            0.235  -0.043032789816621876  657.0  \\
            0.24  -0.043032789816621876  595.0  \\
            0.245  -0.043032789816621876  561.0  \\
            0.25  -0.043032789816621876  315.0  \\
            0.255  -0.043032789816621876  235.0  \\
            0.26  -0.043032789816621876  188.0  \\
            0.265  -0.043032789816621876  136.0  \\
            0.27  -0.043032789816621876  111.0  \\
            0.275  -0.043032789816621876  56.0  \\
            0.28  -0.043032789816621876  48.0  \\
            0.285  -0.043032789816621876  24.0  \\
            0.29  -0.043032789816621876  7.0  \\
            0.295  -0.043032789816621876  2.0  \\
            0.3  -0.043032789816621876  0.0  \\
            0.305  -0.043032789816621876  0.0  \\
            0.31  -0.043032789816621876  0.0  \\
            0.315  -0.043032789816621876  0.0  \\
            0.32  -0.043032789816621876  0.0  \\
            0.325  -0.043032789816621876  0.0  \\
            0.33  -0.043032789816621876  0.0  \\
            0.335  -0.043032789816621876  0.0  \\
            0.34  -0.043032789816621876  0.0  \\
            0.345  -0.043032789816621876  0.0  \\
            0.35  -0.043032789816621876  0.0  \\
            0.355  -0.043032789816621876  0.0  \\
            0.36  -0.043032789816621876  0.0  \\
            0.365  -0.043032789816621876  0.0  \\
            0.37  -0.043032789816621876  0.0  \\
            0.375  -0.043032789816621876  0.0  \\
            0.38  -0.043032789816621876  0.0  \\
            0.385  -0.043032789816621876  0.0  \\
            0.39  -0.043032789816621876  0.0  \\
            0.395  -0.043032789816621876  0.0  \\
            0.4  -0.043032789816621876  0.0  \\
            0.405  -0.043032789816621876  0.0  \\
            0.41  -0.043032789816621876  0.0  \\
            0.415  -0.043032789816621876  0.0  \\
            0.42  -0.043032789816621876  0.0  \\
            0.425  -0.043032789816621876  0.0  \\
            0.43  -0.043032789816621876  0.0  \\
            0.435  -0.043032789816621876  0.0  \\
            0.44  -0.043032789816621876  0.0  \\
            0.445  -0.043032789816621876  0.0  \\
            0.45  -0.043032789816621876  0.0  \\
            0.455  -0.043032789816621876  0.0  \\
            0.46  -0.043032789816621876  0.0  \\
            0.465  -0.043032789816621876  0.0  \\
            0.47  -0.043032789816621876  0.0  \\
            0.475  -0.043032789816621876  0.0  \\
            0.48  -0.043032789816621876  0.0  \\
            0.485  -0.043032789816621876  0.0  \\
            0.49  -0.043032789816621876  0.0  \\
            0.495  -0.043032789816621876  0.0  \\
            0.5  -0.043032789816621876  0.0  \\
            0.0  -0.04112022138032757  0.0  \\
            0.005  -0.04112022138032757  0.0  \\
            0.01  -0.04112022138032757  0.0  \\
            0.015  -0.04112022138032757  0.0  \\
            0.02  -0.04112022138032757  0.0  \\
            0.025  -0.04112022138032757  0.0  \\
            0.03  -0.04112022138032757  0.0  \\
            0.035  -0.04112022138032757  0.0  \\
            0.04  -0.04112022138032757  0.0  \\
            0.045  -0.04112022138032757  0.0  \\
            0.05  -0.04112022138032757  0.0  \\
            0.055  -0.04112022138032757  0.0  \\
            0.06  -0.04112022138032757  0.0  \\
            0.065  -0.04112022138032757  0.0  \\
            0.07  -0.04112022138032757  0.0  \\
            0.075  -0.04112022138032757  0.0  \\
            0.08  -0.04112022138032757  0.0  \\
            0.085  -0.04112022138032757  0.0  \\
            0.09  -0.04112022138032757  0.0  \\
            0.095  -0.04112022138032757  0.0  \\
            0.1  -0.04112022138032757  0.0  \\
            0.105  -0.04112022138032757  0.0  \\
            0.11  -0.04112022138032757  0.0  \\
            0.115  -0.04112022138032757  0.0  \\
            0.12  -0.04112022138032757  0.0  \\
            0.125  -0.04112022138032757  1.0  \\
            0.13  -0.04112022138032757  8.0  \\
            0.135  -0.04112022138032757  32.0  \\
            0.14  -0.04112022138032757  88.0  \\
            0.145  -0.04112022138032757  95.0  \\
            0.15  -0.04112022138032757  135.0  \\
            0.155  -0.04112022138032757  124.0  \\
            0.16  -0.04112022138032757  116.0  \\
            0.165  -0.04112022138032757  135.0  \\
            0.17  -0.04112022138032757  163.0  \\
            0.175  -0.04112022138032757  151.0  \\
            0.18  -0.04112022138032757  146.0  \\
            0.185  -0.04112022138032757  131.0  \\
            0.19  -0.04112022138032757  111.0  \\
            0.195  -0.04112022138032757  103.0  \\
            0.2  -0.04112022138032757  71.0  \\
            0.205  -0.04112022138032757  63.0  \\
            0.21  -0.04112022138032757  61.0  \\
            0.215  -0.04112022138032757  33.0  \\
            0.22  -0.04112022138032757  23.0  \\
            0.225  -0.04112022138032757  8.0  \\
            0.23  -0.04112022138032757  3.0  \\
            0.235  -0.04112022138032757  5.0  \\
            0.24  -0.04112022138032757  3.0  \\
            0.245  -0.04112022138032757  1.0  \\
            0.25  -0.04112022138032757  0.0  \\
            0.255  -0.04112022138032757  0.0  \\
            0.26  -0.04112022138032757  0.0  \\
            0.265  -0.04112022138032757  0.0  \\
            0.27  -0.04112022138032757  0.0  \\
            0.275  -0.04112022138032757  0.0  \\
            0.28  -0.04112022138032757  0.0  \\
            0.285  -0.04112022138032757  0.0  \\
            0.29  -0.04112022138032757  0.0  \\
            0.295  -0.04112022138032757  0.0  \\
            0.3  -0.04112022138032757  0.0  \\
            0.305  -0.04112022138032757  0.0  \\
            0.31  -0.04112022138032757  0.0  \\
            0.315  -0.04112022138032757  0.0  \\
            0.32  -0.04112022138032757  0.0  \\
            0.325  -0.04112022138032757  0.0  \\
            0.33  -0.04112022138032757  0.0  \\
            0.335  -0.04112022138032757  0.0  \\
            0.34  -0.04112022138032757  0.0  \\
            0.345  -0.04112022138032757  0.0  \\
            0.35  -0.04112022138032757  0.0  \\
            0.355  -0.04112022138032757  0.0  \\
            0.36  -0.04112022138032757  0.0  \\
            0.365  -0.04112022138032757  0.0  \\
            0.37  -0.04112022138032757  0.0  \\
            0.375  -0.04112022138032757  0.0  \\
            0.38  -0.04112022138032757  0.0  \\
            0.385  -0.04112022138032757  0.0  \\
            0.39  -0.04112022138032757  0.0  \\
            0.395  -0.04112022138032757  0.0  \\
            0.4  -0.04112022138032757  0.0  \\
            0.405  -0.04112022138032757  0.0  \\
            0.41  -0.04112022138032757  0.0  \\
            0.415  -0.04112022138032757  0.0  \\
            0.42  -0.04112022138032757  0.0  \\
            0.425  -0.04112022138032757  0.0  \\
            0.43  -0.04112022138032757  0.0  \\
            0.435  -0.04112022138032757  0.0  \\
            0.44  -0.04112022138032757  0.0  \\
            0.445  -0.04112022138032757  0.0  \\
            0.45  -0.04112022138032757  0.0  \\
            0.455  -0.04112022138032757  0.0  \\
            0.46  -0.04112022138032757  0.0  \\
            0.465  -0.04112022138032757  0.0  \\
            0.47  -0.04112022138032757  0.0  \\
            0.475  -0.04112022138032757  0.0  \\
            0.48  -0.04112022138032757  0.0  \\
            0.485  -0.04112022138032757  0.0  \\
            0.49  -0.04112022138032757  0.0  \\
            0.495  -0.04112022138032757  0.0  \\
            0.5  -0.04112022138032757  0.0  \\
            0.0  -0.039207652944033264  0.0  \\
            0.005  -0.039207652944033264  0.0  \\
            0.01  -0.039207652944033264  0.0  \\
            0.015  -0.039207652944033264  0.0  \\
            0.02  -0.039207652944033264  0.0  \\
            0.025  -0.039207652944033264  0.0  \\
            0.03  -0.039207652944033264  0.0  \\
            0.035  -0.039207652944033264  0.0  \\
            0.04  -0.039207652944033264  0.0  \\
            0.045  -0.039207652944033264  0.0  \\
            0.05  -0.039207652944033264  0.0  \\
            0.055  -0.039207652944033264  0.0  \\
            0.06  -0.039207652944033264  0.0  \\
            0.065  -0.039207652944033264  0.0  \\
            0.07  -0.039207652944033264  0.0  \\
            0.075  -0.039207652944033264  0.0  \\
            0.08  -0.039207652944033264  0.0  \\
            0.085  -0.039207652944033264  0.0  \\
            0.09  -0.039207652944033264  0.0  \\
            0.095  -0.039207652944033264  0.0  \\
            0.1  -0.039207652944033264  0.0  \\
            0.105  -0.039207652944033264  0.0  \\
            0.11  -0.039207652944033264  0.0  \\
            0.115  -0.039207652944033264  0.0  \\
            0.12  -0.039207652944033264  0.0  \\
            0.125  -0.039207652944033264  0.0  \\
            0.13  -0.039207652944033264  0.0  \\
            0.135  -0.039207652944033264  0.0  \\
            0.14  -0.039207652944033264  0.0  \\
            0.145  -0.039207652944033264  0.0  \\
            0.15  -0.039207652944033264  0.0  \\
            0.155  -0.039207652944033264  0.0  \\
            0.16  -0.039207652944033264  0.0  \\
            0.165  -0.039207652944033264  0.0  \\
            0.17  -0.039207652944033264  0.0  \\
            0.175  -0.039207652944033264  0.0  \\
            0.18  -0.039207652944033264  0.0  \\
            0.185  -0.039207652944033264  0.0  \\
            0.19  -0.039207652944033264  0.0  \\
            0.195  -0.039207652944033264  0.0  \\
            0.2  -0.039207652944033264  0.0  \\
            0.205  -0.039207652944033264  0.0  \\
            0.21  -0.039207652944033264  0.0  \\
            0.215  -0.039207652944033264  0.0  \\
            0.22  -0.039207652944033264  0.0  \\
            0.225  -0.039207652944033264  0.0  \\
            0.23  -0.039207652944033264  0.0  \\
            0.235  -0.039207652944033264  0.0  \\
            0.24  -0.039207652944033264  0.0  \\
            0.245  -0.039207652944033264  0.0  \\
            0.25  -0.039207652944033264  0.0  \\
            0.255  -0.039207652944033264  0.0  \\
            0.26  -0.039207652944033264  0.0  \\
            0.265  -0.039207652944033264  0.0  \\
            0.27  -0.039207652944033264  0.0  \\
            0.275  -0.039207652944033264  0.0  \\
            0.28  -0.039207652944033264  0.0  \\
            0.285  -0.039207652944033264  0.0  \\
            0.29  -0.039207652944033264  0.0  \\
            0.295  -0.039207652944033264  0.0  \\
            0.3  -0.039207652944033264  0.0  \\
            0.305  -0.039207652944033264  0.0  \\
            0.31  -0.039207652944033264  0.0  \\
            0.315  -0.039207652944033264  0.0  \\
            0.32  -0.039207652944033264  0.0  \\
            0.325  -0.039207652944033264  0.0  \\
            0.33  -0.039207652944033264  0.0  \\
            0.335  -0.039207652944033264  0.0  \\
            0.34  -0.039207652944033264  0.0  \\
            0.345  -0.039207652944033264  0.0  \\
            0.35  -0.039207652944033264  0.0  \\
            0.355  -0.039207652944033264  0.0  \\
            0.36  -0.039207652944033264  0.0  \\
            0.365  -0.039207652944033264  0.0  \\
            0.37  -0.039207652944033264  0.0  \\
            0.375  -0.039207652944033264  0.0  \\
            0.38  -0.039207652944033264  0.0  \\
            0.385  -0.039207652944033264  0.0  \\
            0.39  -0.039207652944033264  0.0  \\
            0.395  -0.039207652944033264  0.0  \\
            0.4  -0.039207652944033264  0.0  \\
            0.405  -0.039207652944033264  0.0  \\
            0.41  -0.039207652944033264  0.0  \\
            0.415  -0.039207652944033264  0.0  \\
            0.42  -0.039207652944033264  0.0  \\
            0.425  -0.039207652944033264  0.0  \\
            0.43  -0.039207652944033264  0.0  \\
            0.435  -0.039207652944033264  0.0  \\
            0.44  -0.039207652944033264  0.0  \\
            0.445  -0.039207652944033264  0.0  \\
            0.45  -0.039207652944033264  0.0  \\
            0.455  -0.039207652944033264  0.0  \\
            0.46  -0.039207652944033264  0.0  \\
            0.465  -0.039207652944033264  0.0  \\
            0.47  -0.039207652944033264  0.0  \\
            0.475  -0.039207652944033264  0.0  \\
            0.48  -0.039207652944033264  0.0  \\
            0.485  -0.039207652944033264  0.0  \\
            0.49  -0.039207652944033264  0.0  \\
            0.495  -0.039207652944033264  0.0  \\
            0.5  -0.039207652944033264  0.0  \\
            0.0  -0.03729508450773896  0.0  \\
            0.005  -0.03729508450773896  0.0  \\
            0.01  -0.03729508450773896  0.0  \\
            0.015  -0.03729508450773896  0.0  \\
            0.02  -0.03729508450773896  0.0  \\
            0.025  -0.03729508450773896  0.0  \\
            0.03  -0.03729508450773896  0.0  \\
            0.035  -0.03729508450773896  0.0  \\
            0.04  -0.03729508450773896  0.0  \\
            0.045  -0.03729508450773896  0.0  \\
            0.05  -0.03729508450773896  0.0  \\
            0.055  -0.03729508450773896  0.0  \\
            0.06  -0.03729508450773896  0.0  \\
            0.065  -0.03729508450773896  0.0  \\
            0.07  -0.03729508450773896  0.0  \\
            0.075  -0.03729508450773896  0.0  \\
            0.08  -0.03729508450773896  0.0  \\
            0.085  -0.03729508450773896  0.0  \\
            0.09  -0.03729508450773896  0.0  \\
            0.095  -0.03729508450773896  0.0  \\
            0.1  -0.03729508450773896  0.0  \\
            0.105  -0.03729508450773896  0.0  \\
            0.11  -0.03729508450773896  0.0  \\
            0.115  -0.03729508450773896  0.0  \\
            0.12  -0.03729508450773896  0.0  \\
            0.125  -0.03729508450773896  0.0  \\
            0.13  -0.03729508450773896  0.0  \\
            0.135  -0.03729508450773896  0.0  \\
            0.14  -0.03729508450773896  0.0  \\
            0.145  -0.03729508450773896  0.0  \\
            0.15  -0.03729508450773896  0.0  \\
            0.155  -0.03729508450773896  0.0  \\
            0.16  -0.03729508450773896  0.0  \\
            0.165  -0.03729508450773896  0.0  \\
            0.17  -0.03729508450773896  0.0  \\
            0.175  -0.03729508450773896  0.0  \\
            0.18  -0.03729508450773896  0.0  \\
            0.185  -0.03729508450773896  0.0  \\
            0.19  -0.03729508450773896  0.0  \\
            0.195  -0.03729508450773896  0.0  \\
            0.2  -0.03729508450773896  0.0  \\
            0.205  -0.03729508450773896  0.0  \\
            0.21  -0.03729508450773896  0.0  \\
            0.215  -0.03729508450773896  0.0  \\
            0.22  -0.03729508450773896  0.0  \\
            0.225  -0.03729508450773896  0.0  \\
            0.23  -0.03729508450773896  0.0  \\
            0.235  -0.03729508450773896  0.0  \\
            0.24  -0.03729508450773896  0.0  \\
            0.245  -0.03729508450773896  0.0  \\
            0.25  -0.03729508450773896  0.0  \\
            0.255  -0.03729508450773896  0.0  \\
            0.26  -0.03729508450773896  0.0  \\
            0.265  -0.03729508450773896  0.0  \\
            0.27  -0.03729508450773896  0.0  \\
            0.275  -0.03729508450773896  0.0  \\
            0.28  -0.03729508450773896  0.0  \\
            0.285  -0.03729508450773896  0.0  \\
            0.29  -0.03729508450773896  0.0  \\
            0.295  -0.03729508450773896  0.0  \\
            0.3  -0.03729508450773896  0.0  \\
            0.305  -0.03729508450773896  0.0  \\
            0.31  -0.03729508450773896  0.0  \\
            0.315  -0.03729508450773896  0.0  \\
            0.32  -0.03729508450773896  0.0  \\
            0.325  -0.03729508450773896  0.0  \\
            0.33  -0.03729508450773896  0.0  \\
            0.335  -0.03729508450773896  0.0  \\
            0.34  -0.03729508450773896  0.0  \\
            0.345  -0.03729508450773896  0.0  \\
            0.35  -0.03729508450773896  0.0  \\
            0.355  -0.03729508450773896  0.0  \\
            0.36  -0.03729508450773896  0.0  \\
            0.365  -0.03729508450773896  0.0  \\
            0.37  -0.03729508450773896  0.0  \\
            0.375  -0.03729508450773896  0.0  \\
            0.38  -0.03729508450773896  0.0  \\
            0.385  -0.03729508450773896  0.0  \\
            0.39  -0.03729508450773896  0.0  \\
            0.395  -0.03729508450773896  0.0  \\
            0.4  -0.03729508450773896  0.0  \\
            0.405  -0.03729508450773896  0.0  \\
            0.41  -0.03729508450773896  0.0  \\
            0.415  -0.03729508450773896  0.0  \\
            0.42  -0.03729508450773896  0.0  \\
            0.425  -0.03729508450773896  0.0  \\
            0.43  -0.03729508450773896  0.0  \\
            0.435  -0.03729508450773896  0.0  \\
            0.44  -0.03729508450773896  0.0  \\
            0.445  -0.03729508450773896  0.0  \\
            0.45  -0.03729508450773896  0.0  \\
            0.455  -0.03729508450773896  0.0  \\
            0.46  -0.03729508450773896  0.0  \\
            0.465  -0.03729508450773896  0.0  \\
            0.47  -0.03729508450773896  0.0  \\
            0.475  -0.03729508450773896  0.0  \\
            0.48  -0.03729508450773896  0.0  \\
            0.485  -0.03729508450773896  0.0  \\
            0.49  -0.03729508450773896  0.0  \\
            0.495  -0.03729508450773896  0.0  \\
            0.5  -0.03729508450773896  0.0  \\
            0.0  -0.03538251607144465  0.0  \\
            0.005  -0.03538251607144465  0.0  \\
            0.01  -0.03538251607144465  0.0  \\
            0.015  -0.03538251607144465  0.0  \\
            0.02  -0.03538251607144465  0.0  \\
            0.025  -0.03538251607144465  0.0  \\
            0.03  -0.03538251607144465  0.0  \\
            0.035  -0.03538251607144465  0.0  \\
            0.04  -0.03538251607144465  0.0  \\
            0.045  -0.03538251607144465  0.0  \\
            0.05  -0.03538251607144465  0.0  \\
            0.055  -0.03538251607144465  0.0  \\
            0.06  -0.03538251607144465  0.0  \\
            0.065  -0.03538251607144465  0.0  \\
            0.07  -0.03538251607144465  0.0  \\
            0.075  -0.03538251607144465  0.0  \\
            0.08  -0.03538251607144465  0.0  \\
            0.085  -0.03538251607144465  0.0  \\
            0.09  -0.03538251607144465  0.0  \\
            0.095  -0.03538251607144465  0.0  \\
            0.1  -0.03538251607144465  0.0  \\
            0.105  -0.03538251607144465  0.0  \\
            0.11  -0.03538251607144465  0.0  \\
            0.115  -0.03538251607144465  0.0  \\
            0.12  -0.03538251607144465  0.0  \\
            0.125  -0.03538251607144465  0.0  \\
            0.13  -0.03538251607144465  0.0  \\
            0.135  -0.03538251607144465  0.0  \\
            0.14  -0.03538251607144465  0.0  \\
            0.145  -0.03538251607144465  0.0  \\
            0.15  -0.03538251607144465  0.0  \\
            0.155  -0.03538251607144465  0.0  \\
            0.16  -0.03538251607144465  0.0  \\
            0.165  -0.03538251607144465  0.0  \\
            0.17  -0.03538251607144465  0.0  \\
            0.175  -0.03538251607144465  0.0  \\
            0.18  -0.03538251607144465  0.0  \\
            0.185  -0.03538251607144465  0.0  \\
            0.19  -0.03538251607144465  0.0  \\
            0.195  -0.03538251607144465  0.0  \\
            0.2  -0.03538251607144465  0.0  \\
            0.205  -0.03538251607144465  0.0  \\
            0.21  -0.03538251607144465  0.0  \\
            0.215  -0.03538251607144465  0.0  \\
            0.22  -0.03538251607144465  0.0  \\
            0.225  -0.03538251607144465  0.0  \\
            0.23  -0.03538251607144465  0.0  \\
            0.235  -0.03538251607144465  0.0  \\
            0.24  -0.03538251607144465  0.0  \\
            0.245  -0.03538251607144465  0.0  \\
            0.25  -0.03538251607144465  0.0  \\
            0.255  -0.03538251607144465  0.0  \\
            0.26  -0.03538251607144465  0.0  \\
            0.265  -0.03538251607144465  0.0  \\
            0.27  -0.03538251607144465  0.0  \\
            0.275  -0.03538251607144465  0.0  \\
            0.28  -0.03538251607144465  0.0  \\
            0.285  -0.03538251607144465  0.0  \\
            0.29  -0.03538251607144465  0.0  \\
            0.295  -0.03538251607144465  0.0  \\
            0.3  -0.03538251607144465  0.0  \\
            0.305  -0.03538251607144465  0.0  \\
            0.31  -0.03538251607144465  0.0  \\
            0.315  -0.03538251607144465  0.0  \\
            0.32  -0.03538251607144465  0.0  \\
            0.325  -0.03538251607144465  0.0  \\
            0.33  -0.03538251607144465  0.0  \\
            0.335  -0.03538251607144465  0.0  \\
            0.34  -0.03538251607144465  0.0  \\
            0.345  -0.03538251607144465  0.0  \\
            0.35  -0.03538251607144465  0.0  \\
            0.355  -0.03538251607144465  0.0  \\
            0.36  -0.03538251607144465  0.0  \\
            0.365  -0.03538251607144465  0.0  \\
            0.37  -0.03538251607144465  0.0  \\
            0.375  -0.03538251607144465  0.0  \\
            0.38  -0.03538251607144465  0.0  \\
            0.385  -0.03538251607144465  0.0  \\
            0.39  -0.03538251607144465  0.0  \\
            0.395  -0.03538251607144465  0.0  \\
            0.4  -0.03538251607144465  0.0  \\
            0.405  -0.03538251607144465  0.0  \\
            0.41  -0.03538251607144465  0.0  \\
            0.415  -0.03538251607144465  0.0  \\
            0.42  -0.03538251607144465  0.0  \\
            0.425  -0.03538251607144465  0.0  \\
            0.43  -0.03538251607144465  0.0  \\
            0.435  -0.03538251607144465  0.0  \\
            0.44  -0.03538251607144465  0.0  \\
            0.445  -0.03538251607144465  0.0  \\
            0.45  -0.03538251607144465  0.0  \\
            0.455  -0.03538251607144465  0.0  \\
            0.46  -0.03538251607144465  0.0  \\
            0.465  -0.03538251607144465  0.0  \\
            0.47  -0.03538251607144465  0.0  \\
            0.475  -0.03538251607144465  0.0  \\
            0.48  -0.03538251607144465  0.0  \\
            0.485  -0.03538251607144465  0.0  \\
            0.49  -0.03538251607144465  0.0  \\
            0.495  -0.03538251607144465  0.0  \\
            0.5  -0.03538251607144465  0.0  \\
            0.0  -0.03346994763515035  0.0  \\
            0.005  -0.03346994763515035  0.0  \\
            0.01  -0.03346994763515035  0.0  \\
            0.015  -0.03346994763515035  0.0  \\
            0.02  -0.03346994763515035  0.0  \\
            0.025  -0.03346994763515035  0.0  \\
            0.03  -0.03346994763515035  0.0  \\
            0.035  -0.03346994763515035  0.0  \\
            0.04  -0.03346994763515035  0.0  \\
            0.045  -0.03346994763515035  0.0  \\
            0.05  -0.03346994763515035  0.0  \\
            0.055  -0.03346994763515035  0.0  \\
            0.06  -0.03346994763515035  0.0  \\
            0.065  -0.03346994763515035  0.0  \\
            0.07  -0.03346994763515035  0.0  \\
            0.075  -0.03346994763515035  0.0  \\
            0.08  -0.03346994763515035  0.0  \\
            0.085  -0.03346994763515035  0.0  \\
            0.09  -0.03346994763515035  0.0  \\
            0.095  -0.03346994763515035  0.0  \\
            0.1  -0.03346994763515035  0.0  \\
            0.105  -0.03346994763515035  0.0  \\
            0.11  -0.03346994763515035  0.0  \\
            0.115  -0.03346994763515035  0.0  \\
            0.12  -0.03346994763515035  0.0  \\
            0.125  -0.03346994763515035  0.0  \\
            0.13  -0.03346994763515035  0.0  \\
            0.135  -0.03346994763515035  0.0  \\
            0.14  -0.03346994763515035  0.0  \\
            0.145  -0.03346994763515035  0.0  \\
            0.15  -0.03346994763515035  1.0  \\
            0.155  -0.03346994763515035  0.0  \\
            0.16  -0.03346994763515035  0.0  \\
            0.165  -0.03346994763515035  0.0  \\
            0.17  -0.03346994763515035  0.0  \\
            0.175  -0.03346994763515035  0.0  \\
            0.18  -0.03346994763515035  0.0  \\
            0.185  -0.03346994763515035  0.0  \\
            0.19  -0.03346994763515035  0.0  \\
            0.195  -0.03346994763515035  0.0  \\
            0.2  -0.03346994763515035  0.0  \\
            0.205  -0.03346994763515035  0.0  \\
            0.21  -0.03346994763515035  0.0  \\
            0.215  -0.03346994763515035  0.0  \\
            0.22  -0.03346994763515035  0.0  \\
            0.225  -0.03346994763515035  0.0  \\
            0.23  -0.03346994763515035  0.0  \\
            0.235  -0.03346994763515035  0.0  \\
            0.24  -0.03346994763515035  0.0  \\
            0.245  -0.03346994763515035  0.0  \\
            0.25  -0.03346994763515035  0.0  \\
            0.255  -0.03346994763515035  0.0  \\
            0.26  -0.03346994763515035  0.0  \\
            0.265  -0.03346994763515035  0.0  \\
            0.27  -0.03346994763515035  0.0  \\
            0.275  -0.03346994763515035  0.0  \\
            0.28  -0.03346994763515035  0.0  \\
            0.285  -0.03346994763515035  0.0  \\
            0.29  -0.03346994763515035  0.0  \\
            0.295  -0.03346994763515035  0.0  \\
            0.3  -0.03346994763515035  0.0  \\
            0.305  -0.03346994763515035  0.0  \\
            0.31  -0.03346994763515035  0.0  \\
            0.315  -0.03346994763515035  0.0  \\
            0.32  -0.03346994763515035  0.0  \\
            0.325  -0.03346994763515035  0.0  \\
            0.33  -0.03346994763515035  0.0  \\
            0.335  -0.03346994763515035  0.0  \\
            0.34  -0.03346994763515035  0.0  \\
            0.345  -0.03346994763515035  0.0  \\
            0.35  -0.03346994763515035  0.0  \\
            0.355  -0.03346994763515035  0.0  \\
            0.36  -0.03346994763515035  0.0  \\
            0.365  -0.03346994763515035  0.0  \\
            0.37  -0.03346994763515035  0.0  \\
            0.375  -0.03346994763515035  0.0  \\
            0.38  -0.03346994763515035  0.0  \\
            0.385  -0.03346994763515035  0.0  \\
            0.39  -0.03346994763515035  0.0  \\
            0.395  -0.03346994763515035  0.0  \\
            0.4  -0.03346994763515035  0.0  \\
            0.405  -0.03346994763515035  0.0  \\
            0.41  -0.03346994763515035  0.0  \\
            0.415  -0.03346994763515035  0.0  \\
            0.42  -0.03346994763515035  0.0  \\
            0.425  -0.03346994763515035  0.0  \\
            0.43  -0.03346994763515035  0.0  \\
            0.435  -0.03346994763515035  0.0  \\
            0.44  -0.03346994763515035  0.0  \\
            0.445  -0.03346994763515035  0.0  \\
            0.45  -0.03346994763515035  0.0  \\
            0.455  -0.03346994763515035  0.0  \\
            0.46  -0.03346994763515035  0.0  \\
            0.465  -0.03346994763515035  0.0  \\
            0.47  -0.03346994763515035  0.0  \\
            0.475  -0.03346994763515035  0.0  \\
            0.48  -0.03346994763515035  0.0  \\
            0.485  -0.03346994763515035  0.0  \\
            0.49  -0.03346994763515035  0.0  \\
            0.495  -0.03346994763515035  0.0  \\
            0.5  -0.03346994763515035  0.0  \\
            0.0  -0.031557379198856046  0.0  \\
            0.005  -0.031557379198856046  0.0  \\
            0.01  -0.031557379198856046  0.0  \\
            0.015  -0.031557379198856046  0.0  \\
            0.02  -0.031557379198856046  0.0  \\
            0.025  -0.031557379198856046  0.0  \\
            0.03  -0.031557379198856046  0.0  \\
            0.035  -0.031557379198856046  0.0  \\
            0.04  -0.031557379198856046  0.0  \\
            0.045  -0.031557379198856046  0.0  \\
            0.05  -0.031557379198856046  0.0  \\
            0.055  -0.031557379198856046  0.0  \\
            0.06  -0.031557379198856046  0.0  \\
            0.065  -0.031557379198856046  0.0  \\
            0.07  -0.031557379198856046  0.0  \\
            0.075  -0.031557379198856046  0.0  \\
            0.08  -0.031557379198856046  0.0  \\
            0.085  -0.031557379198856046  0.0  \\
            0.09  -0.031557379198856046  0.0  \\
            0.095  -0.031557379198856046  0.0  \\
            0.1  -0.031557379198856046  0.0  \\
            0.105  -0.031557379198856046  0.0  \\
            0.11  -0.031557379198856046  0.0  \\
            0.115  -0.031557379198856046  0.0  \\
            0.12  -0.031557379198856046  0.0  \\
            0.125  -0.031557379198856046  0.0  \\
            0.13  -0.031557379198856046  0.0  \\
            0.135  -0.031557379198856046  0.0  \\
            0.14  -0.031557379198856046  0.0  \\
            0.145  -0.031557379198856046  0.0  \\
            0.15  -0.031557379198856046  1.0  \\
            0.155  -0.031557379198856046  0.0  \\
            0.16  -0.031557379198856046  0.0  \\
            0.165  -0.031557379198856046  0.0  \\
            0.17  -0.031557379198856046  0.0  \\
            0.175  -0.031557379198856046  0.0  \\
            0.18  -0.031557379198856046  0.0  \\
            0.185  -0.031557379198856046  0.0  \\
            0.19  -0.031557379198856046  0.0  \\
            0.195  -0.031557379198856046  0.0  \\
            0.2  -0.031557379198856046  0.0  \\
            0.205  -0.031557379198856046  0.0  \\
            0.21  -0.031557379198856046  0.0  \\
            0.215  -0.031557379198856046  0.0  \\
            0.22  -0.031557379198856046  0.0  \\
            0.225  -0.031557379198856046  0.0  \\
            0.23  -0.031557379198856046  0.0  \\
            0.235  -0.031557379198856046  0.0  \\
            0.24  -0.031557379198856046  0.0  \\
            0.245  -0.031557379198856046  0.0  \\
            0.25  -0.031557379198856046  0.0  \\
            0.255  -0.031557379198856046  0.0  \\
            0.26  -0.031557379198856046  0.0  \\
            0.265  -0.031557379198856046  0.0  \\
            0.27  -0.031557379198856046  0.0  \\
            0.275  -0.031557379198856046  0.0  \\
            0.28  -0.031557379198856046  0.0  \\
            0.285  -0.031557379198856046  0.0  \\
            0.29  -0.031557379198856046  0.0  \\
            0.295  -0.031557379198856046  0.0  \\
            0.3  -0.031557379198856046  0.0  \\
            0.305  -0.031557379198856046  0.0  \\
            0.31  -0.031557379198856046  0.0  \\
            0.315  -0.031557379198856046  0.0  \\
            0.32  -0.031557379198856046  0.0  \\
            0.325  -0.031557379198856046  0.0  \\
            0.33  -0.031557379198856046  0.0  \\
            0.335  -0.031557379198856046  0.0  \\
            0.34  -0.031557379198856046  0.0  \\
            0.345  -0.031557379198856046  0.0  \\
            0.35  -0.031557379198856046  0.0  \\
            0.355  -0.031557379198856046  0.0  \\
            0.36  -0.031557379198856046  0.0  \\
            0.365  -0.031557379198856046  0.0  \\
            0.37  -0.031557379198856046  0.0  \\
            0.375  -0.031557379198856046  0.0  \\
            0.38  -0.031557379198856046  0.0  \\
            0.385  -0.031557379198856046  0.0  \\
            0.39  -0.031557379198856046  0.0  \\
            0.395  -0.031557379198856046  0.0  \\
            0.4  -0.031557379198856046  0.0  \\
            0.405  -0.031557379198856046  0.0  \\
            0.41  -0.031557379198856046  0.0  \\
            0.415  -0.031557379198856046  0.0  \\
            0.42  -0.031557379198856046  0.0  \\
            0.425  -0.031557379198856046  0.0  \\
            0.43  -0.031557379198856046  0.0  \\
            0.435  -0.031557379198856046  0.0  \\
            0.44  -0.031557379198856046  0.0  \\
            0.445  -0.031557379198856046  0.0  \\
            0.45  -0.031557379198856046  0.0  \\
            0.455  -0.031557379198856046  0.0  \\
            0.46  -0.031557379198856046  0.0  \\
            0.465  -0.031557379198856046  0.0  \\
            0.47  -0.031557379198856046  0.0  \\
            0.475  -0.031557379198856046  0.0  \\
            0.48  -0.031557379198856046  0.0  \\
            0.485  -0.031557379198856046  0.0  \\
            0.49  -0.031557379198856046  0.0  \\
            0.495  -0.031557379198856046  0.0  \\
            0.5  -0.031557379198856046  0.0  \\
            0.0  -0.029644810762561737  0.0  \\
            0.005  -0.029644810762561737  0.0  \\
            0.01  -0.029644810762561737  0.0  \\
            0.015  -0.029644810762561737  0.0  \\
            0.02  -0.029644810762561737  0.0  \\
            0.025  -0.029644810762561737  0.0  \\
            0.03  -0.029644810762561737  0.0  \\
            0.035  -0.029644810762561737  0.0  \\
            0.04  -0.029644810762561737  0.0  \\
            0.045  -0.029644810762561737  0.0  \\
            0.05  -0.029644810762561737  0.0  \\
            0.055  -0.029644810762561737  0.0  \\
            0.06  -0.029644810762561737  0.0  \\
            0.065  -0.029644810762561737  0.0  \\
            0.07  -0.029644810762561737  0.0  \\
            0.075  -0.029644810762561737  0.0  \\
            0.08  -0.029644810762561737  0.0  \\
            0.085  -0.029644810762561737  0.0  \\
            0.09  -0.029644810762561737  0.0  \\
            0.095  -0.029644810762561737  0.0  \\
            0.1  -0.029644810762561737  0.0  \\
            0.105  -0.029644810762561737  0.0  \\
            0.11  -0.029644810762561737  0.0  \\
            0.115  -0.029644810762561737  0.0  \\
            0.12  -0.029644810762561737  0.0  \\
            0.125  -0.029644810762561737  0.0  \\
            0.13  -0.029644810762561737  0.0  \\
            0.135  -0.029644810762561737  0.0  \\
            0.14  -0.029644810762561737  0.0  \\
            0.145  -0.029644810762561737  0.0  \\
            0.15  -0.029644810762561737  0.0  \\
            0.155  -0.029644810762561737  0.0  \\
            0.16  -0.029644810762561737  0.0  \\
            0.165  -0.029644810762561737  0.0  \\
            0.17  -0.029644810762561737  0.0  \\
            0.175  -0.029644810762561737  0.0  \\
            0.18  -0.029644810762561737  0.0  \\
            0.185  -0.029644810762561737  0.0  \\
            0.19  -0.029644810762561737  0.0  \\
            0.195  -0.029644810762561737  0.0  \\
            0.2  -0.029644810762561737  0.0  \\
            0.205  -0.029644810762561737  0.0  \\
            0.21  -0.029644810762561737  0.0  \\
            0.215  -0.029644810762561737  0.0  \\
            0.22  -0.029644810762561737  0.0  \\
            0.225  -0.029644810762561737  0.0  \\
            0.23  -0.029644810762561737  0.0  \\
            0.235  -0.029644810762561737  0.0  \\
            0.24  -0.029644810762561737  0.0  \\
            0.245  -0.029644810762561737  0.0  \\
            0.25  -0.029644810762561737  0.0  \\
            0.255  -0.029644810762561737  0.0  \\
            0.26  -0.029644810762561737  0.0  \\
            0.265  -0.029644810762561737  0.0  \\
            0.27  -0.029644810762561737  0.0  \\
            0.275  -0.029644810762561737  0.0  \\
            0.28  -0.029644810762561737  0.0  \\
            0.285  -0.029644810762561737  0.0  \\
            0.29  -0.029644810762561737  0.0  \\
            0.295  -0.029644810762561737  0.0  \\
            0.3  -0.029644810762561737  0.0  \\
            0.305  -0.029644810762561737  0.0  \\
            0.31  -0.029644810762561737  0.0  \\
            0.315  -0.029644810762561737  0.0  \\
            0.32  -0.029644810762561737  0.0  \\
            0.325  -0.029644810762561737  0.0  \\
            0.33  -0.029644810762561737  0.0  \\
            0.335  -0.029644810762561737  0.0  \\
            0.34  -0.029644810762561737  0.0  \\
            0.345  -0.029644810762561737  0.0  \\
            0.35  -0.029644810762561737  0.0  \\
            0.355  -0.029644810762561737  0.0  \\
            0.36  -0.029644810762561737  0.0  \\
            0.365  -0.029644810762561737  0.0  \\
            0.37  -0.029644810762561737  0.0  \\
            0.375  -0.029644810762561737  0.0  \\
            0.38  -0.029644810762561737  0.0  \\
            0.385  -0.029644810762561737  0.0  \\
            0.39  -0.029644810762561737  0.0  \\
            0.395  -0.029644810762561737  0.0  \\
            0.4  -0.029644810762561737  0.0  \\
            0.405  -0.029644810762561737  0.0  \\
            0.41  -0.029644810762561737  0.0  \\
            0.415  -0.029644810762561737  0.0  \\
            0.42  -0.029644810762561737  0.0  \\
            0.425  -0.029644810762561737  0.0  \\
            0.43  -0.029644810762561737  0.0  \\
            0.435  -0.029644810762561737  0.0  \\
            0.44  -0.029644810762561737  0.0  \\
            0.445  -0.029644810762561737  0.0  \\
            0.45  -0.029644810762561737  0.0  \\
            0.455  -0.029644810762561737  0.0  \\
            0.46  -0.029644810762561737  0.0  \\
            0.465  -0.029644810762561737  0.0  \\
            0.47  -0.029644810762561737  0.0  \\
            0.475  -0.029644810762561737  0.0  \\
            0.48  -0.029644810762561737  0.0  \\
            0.485  -0.029644810762561737  0.0  \\
            0.49  -0.029644810762561737  0.0  \\
            0.495  -0.029644810762561737  0.0  \\
            0.5  -0.029644810762561737  0.0  \\
            0.0  -0.02773224232626743  0.0  \\
            0.005  -0.02773224232626743  0.0  \\
            0.01  -0.02773224232626743  0.0  \\
            0.015  -0.02773224232626743  0.0  \\
            0.02  -0.02773224232626743  0.0  \\
            0.025  -0.02773224232626743  0.0  \\
            0.03  -0.02773224232626743  0.0  \\
            0.035  -0.02773224232626743  0.0  \\
            0.04  -0.02773224232626743  0.0  \\
            0.045  -0.02773224232626743  0.0  \\
            0.05  -0.02773224232626743  0.0  \\
            0.055  -0.02773224232626743  0.0  \\
            0.06  -0.02773224232626743  0.0  \\
            0.065  -0.02773224232626743  0.0  \\
            0.07  -0.02773224232626743  0.0  \\
            0.075  -0.02773224232626743  0.0  \\
            0.08  -0.02773224232626743  0.0  \\
            0.085  -0.02773224232626743  0.0  \\
            0.09  -0.02773224232626743  0.0  \\
            0.095  -0.02773224232626743  0.0  \\
            0.1  -0.02773224232626743  0.0  \\
            0.105  -0.02773224232626743  0.0  \\
            0.11  -0.02773224232626743  0.0  \\
            0.115  -0.02773224232626743  0.0  \\
            0.12  -0.02773224232626743  0.0  \\
            0.125  -0.02773224232626743  0.0  \\
            0.13  -0.02773224232626743  0.0  \\
            0.135  -0.02773224232626743  0.0  \\
            0.14  -0.02773224232626743  0.0  \\
            0.145  -0.02773224232626743  0.0  \\
            0.15  -0.02773224232626743  5.0  \\
            0.155  -0.02773224232626743  0.0  \\
            0.16  -0.02773224232626743  0.0  \\
            0.165  -0.02773224232626743  0.0  \\
            0.17  -0.02773224232626743  0.0  \\
            0.175  -0.02773224232626743  0.0  \\
            0.18  -0.02773224232626743  0.0  \\
            0.185  -0.02773224232626743  0.0  \\
            0.19  -0.02773224232626743  0.0  \\
            0.195  -0.02773224232626743  0.0  \\
            0.2  -0.02773224232626743  0.0  \\
            0.205  -0.02773224232626743  0.0  \\
            0.21  -0.02773224232626743  0.0  \\
            0.215  -0.02773224232626743  0.0  \\
            0.22  -0.02773224232626743  0.0  \\
            0.225  -0.02773224232626743  0.0  \\
            0.23  -0.02773224232626743  0.0  \\
            0.235  -0.02773224232626743  0.0  \\
            0.24  -0.02773224232626743  0.0  \\
            0.245  -0.02773224232626743  0.0  \\
            0.25  -0.02773224232626743  0.0  \\
            0.255  -0.02773224232626743  0.0  \\
            0.26  -0.02773224232626743  0.0  \\
            0.265  -0.02773224232626743  0.0  \\
            0.27  -0.02773224232626743  0.0  \\
            0.275  -0.02773224232626743  0.0  \\
            0.28  -0.02773224232626743  0.0  \\
            0.285  -0.02773224232626743  0.0  \\
            0.29  -0.02773224232626743  0.0  \\
            0.295  -0.02773224232626743  0.0  \\
            0.3  -0.02773224232626743  0.0  \\
            0.305  -0.02773224232626743  0.0  \\
            0.31  -0.02773224232626743  0.0  \\
            0.315  -0.02773224232626743  0.0  \\
            0.32  -0.02773224232626743  0.0  \\
            0.325  -0.02773224232626743  0.0  \\
            0.33  -0.02773224232626743  0.0  \\
            0.335  -0.02773224232626743  0.0  \\
            0.34  -0.02773224232626743  0.0  \\
            0.345  -0.02773224232626743  0.0  \\
            0.35  -0.02773224232626743  0.0  \\
            0.355  -0.02773224232626743  0.0  \\
            0.36  -0.02773224232626743  0.0  \\
            0.365  -0.02773224232626743  0.0  \\
            0.37  -0.02773224232626743  0.0  \\
            0.375  -0.02773224232626743  0.0  \\
            0.38  -0.02773224232626743  0.0  \\
            0.385  -0.02773224232626743  0.0  \\
            0.39  -0.02773224232626743  0.0  \\
            0.395  -0.02773224232626743  0.0  \\
            0.4  -0.02773224232626743  0.0  \\
            0.405  -0.02773224232626743  0.0  \\
            0.41  -0.02773224232626743  0.0  \\
            0.415  -0.02773224232626743  0.0  \\
            0.42  -0.02773224232626743  0.0  \\
            0.425  -0.02773224232626743  0.0  \\
            0.43  -0.02773224232626743  0.0  \\
            0.435  -0.02773224232626743  0.0  \\
            0.44  -0.02773224232626743  0.0  \\
            0.445  -0.02773224232626743  0.0  \\
            0.45  -0.02773224232626743  0.0  \\
            0.455  -0.02773224232626743  0.0  \\
            0.46  -0.02773224232626743  0.0  \\
            0.465  -0.02773224232626743  0.0  \\
            0.47  -0.02773224232626743  0.0  \\
            0.475  -0.02773224232626743  0.0  \\
            0.48  -0.02773224232626743  0.0  \\
            0.485  -0.02773224232626743  0.0  \\
            0.49  -0.02773224232626743  0.0  \\
            0.495  -0.02773224232626743  0.0  \\
            0.5  -0.02773224232626743  0.0  \\
            0.0  -0.025819673889973124  0.0  \\
            0.005  -0.025819673889973124  0.0  \\
            0.01  -0.025819673889973124  0.0  \\
            0.015  -0.025819673889973124  0.0  \\
            0.02  -0.025819673889973124  0.0  \\
            0.025  -0.025819673889973124  0.0  \\
            0.03  -0.025819673889973124  0.0  \\
            0.035  -0.025819673889973124  0.0  \\
            0.04  -0.025819673889973124  0.0  \\
            0.045  -0.025819673889973124  0.0  \\
            0.05  -0.025819673889973124  0.0  \\
            0.055  -0.025819673889973124  0.0  \\
            0.06  -0.025819673889973124  0.0  \\
            0.065  -0.025819673889973124  0.0  \\
            0.07  -0.025819673889973124  0.0  \\
            0.075  -0.025819673889973124  0.0  \\
            0.08  -0.025819673889973124  0.0  \\
            0.085  -0.025819673889973124  0.0  \\
            0.09  -0.025819673889973124  0.0  \\
            0.095  -0.025819673889973124  0.0  \\
            0.1  -0.025819673889973124  0.0  \\
            0.105  -0.025819673889973124  0.0  \\
            0.11  -0.025819673889973124  0.0  \\
            0.115  -0.025819673889973124  0.0  \\
            0.12  -0.025819673889973124  0.0  \\
            0.125  -0.025819673889973124  0.0  \\
            0.13  -0.025819673889973124  0.0  \\
            0.135  -0.025819673889973124  0.0  \\
            0.14  -0.025819673889973124  1.0  \\
            0.145  -0.025819673889973124  6.0  \\
            0.15  -0.025819673889973124  7.0  \\
            0.155  -0.025819673889973124  3.0  \\
            0.16  -0.025819673889973124  1.0  \\
            0.165  -0.025819673889973124  0.0  \\
            0.17  -0.025819673889973124  0.0  \\
            0.175  -0.025819673889973124  0.0  \\
            0.18  -0.025819673889973124  0.0  \\
            0.185  -0.025819673889973124  0.0  \\
            0.19  -0.025819673889973124  0.0  \\
            0.195  -0.025819673889973124  0.0  \\
            0.2  -0.025819673889973124  0.0  \\
            0.205  -0.025819673889973124  0.0  \\
            0.21  -0.025819673889973124  0.0  \\
            0.215  -0.025819673889973124  0.0  \\
            0.22  -0.025819673889973124  0.0  \\
            0.225  -0.025819673889973124  0.0  \\
            0.23  -0.025819673889973124  0.0  \\
            0.235  -0.025819673889973124  0.0  \\
            0.24  -0.025819673889973124  0.0  \\
            0.245  -0.025819673889973124  0.0  \\
            0.25  -0.025819673889973124  0.0  \\
            0.255  -0.025819673889973124  0.0  \\
            0.26  -0.025819673889973124  0.0  \\
            0.265  -0.025819673889973124  0.0  \\
            0.27  -0.025819673889973124  0.0  \\
            0.275  -0.025819673889973124  0.0  \\
            0.28  -0.025819673889973124  0.0  \\
            0.285  -0.025819673889973124  0.0  \\
            0.29  -0.025819673889973124  0.0  \\
            0.295  -0.025819673889973124  0.0  \\
            0.3  -0.025819673889973124  0.0  \\
            0.305  -0.025819673889973124  0.0  \\
            0.31  -0.025819673889973124  0.0  \\
            0.315  -0.025819673889973124  0.0  \\
            0.32  -0.025819673889973124  0.0  \\
            0.325  -0.025819673889973124  0.0  \\
            0.33  -0.025819673889973124  0.0  \\
            0.335  -0.025819673889973124  0.0  \\
            0.34  -0.025819673889973124  0.0  \\
            0.345  -0.025819673889973124  0.0  \\
            0.35  -0.025819673889973124  0.0  \\
            0.355  -0.025819673889973124  0.0  \\
            0.36  -0.025819673889973124  0.0  \\
            0.365  -0.025819673889973124  0.0  \\
            0.37  -0.025819673889973124  0.0  \\
            0.375  -0.025819673889973124  0.0  \\
            0.38  -0.025819673889973124  0.0  \\
            0.385  -0.025819673889973124  0.0  \\
            0.39  -0.025819673889973124  0.0  \\
            0.395  -0.025819673889973124  0.0  \\
            0.4  -0.025819673889973124  0.0  \\
            0.405  -0.025819673889973124  0.0  \\
            0.41  -0.025819673889973124  0.0  \\
            0.415  -0.025819673889973124  0.0  \\
            0.42  -0.025819673889973124  0.0  \\
            0.425  -0.025819673889973124  0.0  \\
            0.43  -0.025819673889973124  0.0  \\
            0.435  -0.025819673889973124  0.0  \\
            0.44  -0.025819673889973124  0.0  \\
            0.445  -0.025819673889973124  0.0  \\
            0.45  -0.025819673889973124  0.0  \\
            0.455  -0.025819673889973124  0.0  \\
            0.46  -0.025819673889973124  0.0  \\
            0.465  -0.025819673889973124  0.0  \\
            0.47  -0.025819673889973124  0.0  \\
            0.475  -0.025819673889973124  0.0  \\
            0.48  -0.025819673889973124  0.0  \\
            0.485  -0.025819673889973124  0.0  \\
            0.49  -0.025819673889973124  0.0  \\
            0.495  -0.025819673889973124  0.0  \\
            0.5  -0.025819673889973124  0.0  \\
            0.0  -0.02390710545367882  0.0  \\
            0.005  -0.02390710545367882  0.0  \\
            0.01  -0.02390710545367882  0.0  \\
            0.015  -0.02390710545367882  0.0  \\
            0.02  -0.02390710545367882  0.0  \\
            0.025  -0.02390710545367882  0.0  \\
            0.03  -0.02390710545367882  0.0  \\
            0.035  -0.02390710545367882  0.0  \\
            0.04  -0.02390710545367882  0.0  \\
            0.045  -0.02390710545367882  0.0  \\
            0.05  -0.02390710545367882  0.0  \\
            0.055  -0.02390710545367882  0.0  \\
            0.06  -0.02390710545367882  0.0  \\
            0.065  -0.02390710545367882  0.0  \\
            0.07  -0.02390710545367882  0.0  \\
            0.075  -0.02390710545367882  0.0  \\
            0.08  -0.02390710545367882  0.0  \\
            0.085  -0.02390710545367882  0.0  \\
            0.09  -0.02390710545367882  0.0  \\
            0.095  -0.02390710545367882  0.0  \\
            0.1  -0.02390710545367882  1.0  \\
            0.105  -0.02390710545367882  20.0  \\
            0.11  -0.02390710545367882  18.0  \\
            0.115  -0.02390710545367882  27.0  \\
            0.12  -0.02390710545367882  17.0  \\
            0.125  -0.02390710545367882  23.0  \\
            0.13  -0.02390710545367882  20.0  \\
            0.135  -0.02390710545367882  14.0  \\
            0.14  -0.02390710545367882  10.0  \\
            0.145  -0.02390710545367882  22.0  \\
            0.15  -0.02390710545367882  6.0  \\
            0.155  -0.02390710545367882  5.0  \\
            0.16  -0.02390710545367882  2.0  \\
            0.165  -0.02390710545367882  0.0  \\
            0.17  -0.02390710545367882  1.0  \\
            0.175  -0.02390710545367882  1.0  \\
            0.18  -0.02390710545367882  0.0  \\
            0.185  -0.02390710545367882  0.0  \\
            0.19  -0.02390710545367882  0.0  \\
            0.195  -0.02390710545367882  0.0  \\
            0.2  -0.02390710545367882  0.0  \\
            0.205  -0.02390710545367882  0.0  \\
            0.21  -0.02390710545367882  0.0  \\
            0.215  -0.02390710545367882  0.0  \\
            0.22  -0.02390710545367882  0.0  \\
            0.225  -0.02390710545367882  0.0  \\
            0.23  -0.02390710545367882  0.0  \\
            0.235  -0.02390710545367882  0.0  \\
            0.24  -0.02390710545367882  0.0  \\
            0.245  -0.02390710545367882  0.0  \\
            0.25  -0.02390710545367882  0.0  \\
            0.255  -0.02390710545367882  0.0  \\
            0.26  -0.02390710545367882  0.0  \\
            0.265  -0.02390710545367882  0.0  \\
            0.27  -0.02390710545367882  0.0  \\
            0.275  -0.02390710545367882  0.0  \\
            0.28  -0.02390710545367882  0.0  \\
            0.285  -0.02390710545367882  0.0  \\
            0.29  -0.02390710545367882  0.0  \\
            0.295  -0.02390710545367882  0.0  \\
            0.3  -0.02390710545367882  0.0  \\
            0.305  -0.02390710545367882  0.0  \\
            0.31  -0.02390710545367882  0.0  \\
            0.315  -0.02390710545367882  0.0  \\
            0.32  -0.02390710545367882  0.0  \\
            0.325  -0.02390710545367882  0.0  \\
            0.33  -0.02390710545367882  0.0  \\
            0.335  -0.02390710545367882  0.0  \\
            0.34  -0.02390710545367882  0.0  \\
            0.345  -0.02390710545367882  0.0  \\
            0.35  -0.02390710545367882  0.0  \\
            0.355  -0.02390710545367882  0.0  \\
            0.36  -0.02390710545367882  0.0  \\
            0.365  -0.02390710545367882  0.0  \\
            0.37  -0.02390710545367882  0.0  \\
            0.375  -0.02390710545367882  0.0  \\
            0.38  -0.02390710545367882  0.0  \\
            0.385  -0.02390710545367882  0.0  \\
            0.39  -0.02390710545367882  0.0  \\
            0.395  -0.02390710545367882  0.0  \\
            0.4  -0.02390710545367882  0.0  \\
            0.405  -0.02390710545367882  0.0  \\
            0.41  -0.02390710545367882  0.0  \\
            0.415  -0.02390710545367882  0.0  \\
            0.42  -0.02390710545367882  0.0  \\
            0.425  -0.02390710545367882  0.0  \\
            0.43  -0.02390710545367882  0.0  \\
            0.435  -0.02390710545367882  0.0  \\
            0.44  -0.02390710545367882  0.0  \\
            0.445  -0.02390710545367882  0.0  \\
            0.45  -0.02390710545367882  0.0  \\
            0.455  -0.02390710545367882  0.0  \\
            0.46  -0.02390710545367882  0.0  \\
            0.465  -0.02390710545367882  0.0  \\
            0.47  -0.02390710545367882  0.0  \\
            0.475  -0.02390710545367882  0.0  \\
            0.48  -0.02390710545367882  0.0  \\
            0.485  -0.02390710545367882  0.0  \\
            0.49  -0.02390710545367882  0.0  \\
            0.495  -0.02390710545367882  0.0  \\
            0.5  -0.02390710545367882  0.0  \\
            0.0  -0.021994537017384515  0.0  \\
            0.005  -0.021994537017384515  0.0  \\
            0.01  -0.021994537017384515  0.0  \\
            0.015  -0.021994537017384515  0.0  \\
            0.02  -0.021994537017384515  0.0  \\
            0.025  -0.021994537017384515  0.0  \\
            0.03  -0.021994537017384515  0.0  \\
            0.035  -0.021994537017384515  0.0  \\
            0.04  -0.021994537017384515  0.0  \\
            0.045  -0.021994537017384515  0.0  \\
            0.05  -0.021994537017384515  0.0  \\
            0.055  -0.021994537017384515  0.0  \\
            0.06  -0.021994537017384515  0.0  \\
            0.065  -0.021994537017384515  0.0  \\
            0.07  -0.021994537017384515  0.0  \\
            0.075  -0.021994537017384515  0.0  \\
            0.08  -0.021994537017384515  8.0  \\
            0.085  -0.021994537017384515  23.0  \\
            0.09  -0.021994537017384515  22.0  \\
            0.095  -0.021994537017384515  15.0  \\
            0.1  -0.021994537017384515  9.0  \\
            0.105  -0.021994537017384515  145.0  \\
            0.11  -0.021994537017384515  160.0  \\
            0.115  -0.021994537017384515  144.0  \\
            0.12  -0.021994537017384515  171.0  \\
            0.125  -0.021994537017384515  171.0  \\
            0.13  -0.021994537017384515  195.0  \\
            0.135  -0.021994537017384515  232.0  \\
            0.14  -0.021994537017384515  198.0  \\
            0.145  -0.021994537017384515  174.0  \\
            0.15  -0.021994537017384515  4.0  \\
            0.155  -0.021994537017384515  2.0  \\
            0.16  -0.021994537017384515  4.0  \\
            0.165  -0.021994537017384515  2.0  \\
            0.17  -0.021994537017384515  1.0  \\
            0.175  -0.021994537017384515  0.0  \\
            0.18  -0.021994537017384515  0.0  \\
            0.185  -0.021994537017384515  0.0  \\
            0.19  -0.021994537017384515  0.0  \\
            0.195  -0.021994537017384515  0.0  \\
            0.2  -0.021994537017384515  0.0  \\
            0.205  -0.021994537017384515  0.0  \\
            0.21  -0.021994537017384515  0.0  \\
            0.215  -0.021994537017384515  0.0  \\
            0.22  -0.021994537017384515  0.0  \\
            0.225  -0.021994537017384515  0.0  \\
            0.23  -0.021994537017384515  0.0  \\
            0.235  -0.021994537017384515  0.0  \\
            0.24  -0.021994537017384515  0.0  \\
            0.245  -0.021994537017384515  0.0  \\
            0.25  -0.021994537017384515  0.0  \\
            0.255  -0.021994537017384515  0.0  \\
            0.26  -0.021994537017384515  0.0  \\
            0.265  -0.021994537017384515  0.0  \\
            0.27  -0.021994537017384515  0.0  \\
            0.275  -0.021994537017384515  0.0  \\
            0.28  -0.021994537017384515  0.0  \\
            0.285  -0.021994537017384515  0.0  \\
            0.29  -0.021994537017384515  0.0  \\
            0.295  -0.021994537017384515  0.0  \\
            0.3  -0.021994537017384515  0.0  \\
            0.305  -0.021994537017384515  0.0  \\
            0.31  -0.021994537017384515  0.0  \\
            0.315  -0.021994537017384515  0.0  \\
            0.32  -0.021994537017384515  0.0  \\
            0.325  -0.021994537017384515  0.0  \\
            0.33  -0.021994537017384515  0.0  \\
            0.335  -0.021994537017384515  0.0  \\
            0.34  -0.021994537017384515  0.0  \\
            0.345  -0.021994537017384515  0.0  \\
            0.35  -0.021994537017384515  0.0  \\
            0.355  -0.021994537017384515  0.0  \\
            0.36  -0.021994537017384515  0.0  \\
            0.365  -0.021994537017384515  0.0  \\
            0.37  -0.021994537017384515  0.0  \\
            0.375  -0.021994537017384515  0.0  \\
            0.38  -0.021994537017384515  0.0  \\
            0.385  -0.021994537017384515  0.0  \\
            0.39  -0.021994537017384515  0.0  \\
            0.395  -0.021994537017384515  0.0  \\
            0.4  -0.021994537017384515  0.0  \\
            0.405  -0.021994537017384515  0.0  \\
            0.41  -0.021994537017384515  0.0  \\
            0.415  -0.021994537017384515  0.0  \\
            0.42  -0.021994537017384515  0.0  \\
            0.425  -0.021994537017384515  0.0  \\
            0.43  -0.021994537017384515  0.0  \\
            0.435  -0.021994537017384515  0.0  \\
            0.44  -0.021994537017384515  0.0  \\
            0.445  -0.021994537017384515  0.0  \\
            0.45  -0.021994537017384515  0.0  \\
            0.455  -0.021994537017384515  0.0  \\
            0.46  -0.021994537017384515  0.0  \\
            0.465  -0.021994537017384515  0.0  \\
            0.47  -0.021994537017384515  0.0  \\
            0.475  -0.021994537017384515  0.0  \\
            0.48  -0.021994537017384515  0.0  \\
            0.485  -0.021994537017384515  0.0  \\
            0.49  -0.021994537017384515  0.0  \\
            0.495  -0.021994537017384515  0.0  \\
            0.5  -0.021994537017384515  0.0  \\
            0.0  -0.02008196858109021  0.0  \\
            0.005  -0.02008196858109021  0.0  \\
            0.01  -0.02008196858109021  0.0  \\
            0.015  -0.02008196858109021  0.0  \\
            0.02  -0.02008196858109021  0.0  \\
            0.025  -0.02008196858109021  0.0  \\
            0.03  -0.02008196858109021  0.0  \\
            0.035  -0.02008196858109021  0.0  \\
            0.04  -0.02008196858109021  0.0  \\
            0.045  -0.02008196858109021  0.0  \\
            0.05  -0.02008196858109021  0.0  \\
            0.055  -0.02008196858109021  0.0  \\
            0.06  -0.02008196858109021  0.0  \\
            0.065  -0.02008196858109021  0.0  \\
            0.07  -0.02008196858109021  11.0  \\
            0.075  -0.02008196858109021  64.0  \\
            0.08  -0.02008196858109021  109.0  \\
            0.085  -0.02008196858109021  141.0  \\
            0.09  -0.02008196858109021  216.0  \\
            0.095  -0.02008196858109021  221.0  \\
            0.1  -0.02008196858109021  283.0  \\
            0.105  -0.02008196858109021  404.0  \\
            0.11  -0.02008196858109021  451.0  \\
            0.115  -0.02008196858109021  532.0  \\
            0.12  -0.02008196858109021  583.0  \\
            0.125  -0.02008196858109021  644.0  \\
            0.13  -0.02008196858109021  698.0  \\
            0.135  -0.02008196858109021  669.0  \\
            0.14  -0.02008196858109021  595.0  \\
            0.145  -0.02008196858109021  435.0  \\
            0.15  -0.02008196858109021  8.0  \\
            0.155  -0.02008196858109021  0.0  \\
            0.16  -0.02008196858109021  0.0  \\
            0.165  -0.02008196858109021  0.0  \\
            0.17  -0.02008196858109021  0.0  \\
            0.175  -0.02008196858109021  0.0  \\
            0.18  -0.02008196858109021  0.0  \\
            0.185  -0.02008196858109021  0.0  \\
            0.19  -0.02008196858109021  0.0  \\
            0.195  -0.02008196858109021  0.0  \\
            0.2  -0.02008196858109021  0.0  \\
            0.205  -0.02008196858109021  0.0  \\
            0.21  -0.02008196858109021  0.0  \\
            0.215  -0.02008196858109021  0.0  \\
            0.22  -0.02008196858109021  0.0  \\
            0.225  -0.02008196858109021  0.0  \\
            0.23  -0.02008196858109021  0.0  \\
            0.235  -0.02008196858109021  0.0  \\
            0.24  -0.02008196858109021  0.0  \\
            0.245  -0.02008196858109021  0.0  \\
            0.25  -0.02008196858109021  0.0  \\
            0.255  -0.02008196858109021  0.0  \\
            0.26  -0.02008196858109021  0.0  \\
            0.265  -0.02008196858109021  0.0  \\
            0.27  -0.02008196858109021  0.0  \\
            0.275  -0.02008196858109021  0.0  \\
            0.28  -0.02008196858109021  0.0  \\
            0.285  -0.02008196858109021  0.0  \\
            0.29  -0.02008196858109021  0.0  \\
            0.295  -0.02008196858109021  0.0  \\
            0.3  -0.02008196858109021  0.0  \\
            0.305  -0.02008196858109021  0.0  \\
            0.31  -0.02008196858109021  0.0  \\
            0.315  -0.02008196858109021  0.0  \\
            0.32  -0.02008196858109021  0.0  \\
            0.325  -0.02008196858109021  0.0  \\
            0.33  -0.02008196858109021  0.0  \\
            0.335  -0.02008196858109021  0.0  \\
            0.34  -0.02008196858109021  0.0  \\
            0.345  -0.02008196858109021  0.0  \\
            0.35  -0.02008196858109021  0.0  \\
            0.355  -0.02008196858109021  0.0  \\
            0.36  -0.02008196858109021  0.0  \\
            0.365  -0.02008196858109021  0.0  \\
            0.37  -0.02008196858109021  0.0  \\
            0.375  -0.02008196858109021  0.0  \\
            0.38  -0.02008196858109021  0.0  \\
            0.385  -0.02008196858109021  0.0  \\
            0.39  -0.02008196858109021  0.0  \\
            0.395  -0.02008196858109021  0.0  \\
            0.4  -0.02008196858109021  0.0  \\
            0.405  -0.02008196858109021  0.0  \\
            0.41  -0.02008196858109021  0.0  \\
            0.415  -0.02008196858109021  0.0  \\
            0.42  -0.02008196858109021  0.0  \\
            0.425  -0.02008196858109021  0.0  \\
            0.43  -0.02008196858109021  0.0  \\
            0.435  -0.02008196858109021  0.0  \\
            0.44  -0.02008196858109021  0.0  \\
            0.445  -0.02008196858109021  0.0  \\
            0.45  -0.02008196858109021  0.0  \\
            0.455  -0.02008196858109021  0.0  \\
            0.46  -0.02008196858109021  0.0  \\
            0.465  -0.02008196858109021  0.0  \\
            0.47  -0.02008196858109021  0.0  \\
            0.475  -0.02008196858109021  0.0  \\
            0.48  -0.02008196858109021  0.0  \\
            0.485  -0.02008196858109021  0.0  \\
            0.49  -0.02008196858109021  0.0  \\
            0.495  -0.02008196858109021  0.0  \\
            0.5  -0.02008196858109021  0.0  \\
            0.0  -0.018169400144795903  0.0  \\
            0.005  -0.018169400144795903  0.0  \\
            0.01  -0.018169400144795903  0.0  \\
            0.015  -0.018169400144795903  0.0  \\
            0.02  -0.018169400144795903  0.0  \\
            0.025  -0.018169400144795903  0.0  \\
            0.03  -0.018169400144795903  0.0  \\
            0.035  -0.018169400144795903  0.0  \\
            0.04  -0.018169400144795903  0.0  \\
            0.045  -0.018169400144795903  0.0  \\
            0.05  -0.018169400144795903  0.0  \\
            0.055  -0.018169400144795903  0.0  \\
            0.06  -0.018169400144795903  0.0  \\
            0.065  -0.018169400144795903  0.0  \\
            0.07  -0.018169400144795903  91.0  \\
            0.075  -0.018169400144795903  479.0  \\
            0.08  -0.018169400144795903  661.0  \\
            0.085  -0.018169400144795903  763.0  \\
            0.09  -0.018169400144795903  760.0  \\
            0.095  -0.018169400144795903  764.0  \\
            0.1  -0.018169400144795903  707.0  \\
            0.105  -0.018169400144795903  431.0  \\
            0.11  -0.018169400144795903  371.0  \\
            0.115  -0.018169400144795903  295.0  \\
            0.12  -0.018169400144795903  227.0  \\
            0.125  -0.018169400144795903  159.0  \\
            0.13  -0.018169400144795903  77.0  \\
            0.135  -0.018169400144795903  13.0  \\
            0.14  -0.018169400144795903  2.0  \\
            0.145  -0.018169400144795903  1.0  \\
            0.15  -0.018169400144795903  0.0  \\
            0.155  -0.018169400144795903  0.0  \\
            0.16  -0.018169400144795903  0.0  \\
            0.165  -0.018169400144795903  0.0  \\
            0.17  -0.018169400144795903  0.0  \\
            0.175  -0.018169400144795903  0.0  \\
            0.18  -0.018169400144795903  0.0  \\
            0.185  -0.018169400144795903  0.0  \\
            0.19  -0.018169400144795903  0.0  \\
            0.195  -0.018169400144795903  0.0  \\
            0.2  -0.018169400144795903  0.0  \\
            0.205  -0.018169400144795903  0.0  \\
            0.21  -0.018169400144795903  0.0  \\
            0.215  -0.018169400144795903  0.0  \\
            0.22  -0.018169400144795903  0.0  \\
            0.225  -0.018169400144795903  0.0  \\
            0.23  -0.018169400144795903  0.0  \\
            0.235  -0.018169400144795903  0.0  \\
            0.24  -0.018169400144795903  0.0  \\
            0.245  -0.018169400144795903  0.0  \\
            0.25  -0.018169400144795903  0.0  \\
            0.255  -0.018169400144795903  0.0  \\
            0.26  -0.018169400144795903  0.0  \\
            0.265  -0.018169400144795903  0.0  \\
            0.27  -0.018169400144795903  0.0  \\
            0.275  -0.018169400144795903  0.0  \\
            0.28  -0.018169400144795903  0.0  \\
            0.285  -0.018169400144795903  0.0  \\
            0.29  -0.018169400144795903  0.0  \\
            0.295  -0.018169400144795903  0.0  \\
            0.3  -0.018169400144795903  0.0  \\
            0.305  -0.018169400144795903  0.0  \\
            0.31  -0.018169400144795903  0.0  \\
            0.315  -0.018169400144795903  0.0  \\
            0.32  -0.018169400144795903  0.0  \\
            0.325  -0.018169400144795903  0.0  \\
            0.33  -0.018169400144795903  0.0  \\
            0.335  -0.018169400144795903  0.0  \\
            0.34  -0.018169400144795903  0.0  \\
            0.345  -0.018169400144795903  0.0  \\
            0.35  -0.018169400144795903  0.0  \\
            0.355  -0.018169400144795903  0.0  \\
            0.36  -0.018169400144795903  0.0  \\
            0.365  -0.018169400144795903  0.0  \\
            0.37  -0.018169400144795903  0.0  \\
            0.375  -0.018169400144795903  0.0  \\
            0.38  -0.018169400144795903  0.0  \\
            0.385  -0.018169400144795903  0.0  \\
            0.39  -0.018169400144795903  0.0  \\
            0.395  -0.018169400144795903  0.0  \\
            0.4  -0.018169400144795903  0.0  \\
            0.405  -0.018169400144795903  0.0  \\
            0.41  -0.018169400144795903  0.0  \\
            0.415  -0.018169400144795903  0.0  \\
            0.42  -0.018169400144795903  0.0  \\
            0.425  -0.018169400144795903  0.0  \\
            0.43  -0.018169400144795903  0.0  \\
            0.435  -0.018169400144795903  0.0  \\
            0.44  -0.018169400144795903  0.0  \\
            0.445  -0.018169400144795903  0.0  \\
            0.45  -0.018169400144795903  0.0  \\
            0.455  -0.018169400144795903  0.0  \\
            0.46  -0.018169400144795903  0.0  \\
            0.465  -0.018169400144795903  0.0  \\
            0.47  -0.018169400144795903  0.0  \\
            0.475  -0.018169400144795903  0.0  \\
            0.48  -0.018169400144795903  0.0  \\
            0.485  -0.018169400144795903  0.0  \\
            0.49  -0.018169400144795903  0.0  \\
            0.495  -0.018169400144795903  0.0  \\
            0.5  -0.018169400144795903  0.0  \\
            0.0  -0.016256831708501597  0.0  \\
            0.005  -0.016256831708501597  0.0  \\
            0.01  -0.016256831708501597  0.0  \\
            0.015  -0.016256831708501597  0.0  \\
            0.02  -0.016256831708501597  0.0  \\
            0.025  -0.016256831708501597  0.0  \\
            0.03  -0.016256831708501597  0.0  \\
            0.035  -0.016256831708501597  0.0  \\
            0.04  -0.016256831708501597  0.0  \\
            0.045  -0.016256831708501597  0.0  \\
            0.05  -0.016256831708501597  0.0  \\
            0.055  -0.016256831708501597  0.0  \\
            0.06  -0.016256831708501597  0.0  \\
            0.065  -0.016256831708501597  0.0  \\
            0.07  -0.016256831708501597  0.0  \\
            0.075  -0.016256831708501597  0.0  \\
            0.08  -0.016256831708501597  0.0  \\
            0.085  -0.016256831708501597  0.0  \\
            0.09  -0.016256831708501597  0.0  \\
            0.095  -0.016256831708501597  0.0  \\
            0.1  -0.016256831708501597  0.0  \\
            0.105  -0.016256831708501597  0.0  \\
            0.11  -0.016256831708501597  0.0  \\
            0.115  -0.016256831708501597  0.0  \\
            0.12  -0.016256831708501597  0.0  \\
            0.125  -0.016256831708501597  0.0  \\
            0.13  -0.016256831708501597  0.0  \\
            0.135  -0.016256831708501597  0.0  \\
            0.14  -0.016256831708501597  0.0  \\
            0.145  -0.016256831708501597  0.0  \\
            0.15  -0.016256831708501597  0.0  \\
            0.155  -0.016256831708501597  0.0  \\
            0.16  -0.016256831708501597  0.0  \\
            0.165  -0.016256831708501597  0.0  \\
            0.17  -0.016256831708501597  0.0  \\
            0.175  -0.016256831708501597  0.0  \\
            0.18  -0.016256831708501597  0.0  \\
            0.185  -0.016256831708501597  0.0  \\
            0.19  -0.016256831708501597  0.0  \\
            0.195  -0.016256831708501597  0.0  \\
            0.2  -0.016256831708501597  0.0  \\
            0.205  -0.016256831708501597  0.0  \\
            0.21  -0.016256831708501597  0.0  \\
            0.215  -0.016256831708501597  0.0  \\
            0.22  -0.016256831708501597  0.0  \\
            0.225  -0.016256831708501597  0.0  \\
            0.23  -0.016256831708501597  0.0  \\
            0.235  -0.016256831708501597  0.0  \\
            0.24  -0.016256831708501597  0.0  \\
            0.245  -0.016256831708501597  0.0  \\
            0.25  -0.016256831708501597  0.0  \\
            0.255  -0.016256831708501597  0.0  \\
            0.26  -0.016256831708501597  0.0  \\
            0.265  -0.016256831708501597  0.0  \\
            0.27  -0.016256831708501597  0.0  \\
            0.275  -0.016256831708501597  0.0  \\
            0.28  -0.016256831708501597  0.0  \\
            0.285  -0.016256831708501597  0.0  \\
            0.29  -0.016256831708501597  0.0  \\
            0.295  -0.016256831708501597  0.0  \\
            0.3  -0.016256831708501597  0.0  \\
            0.305  -0.016256831708501597  0.0  \\
            0.31  -0.016256831708501597  0.0  \\
            0.315  -0.016256831708501597  0.0  \\
            0.32  -0.016256831708501597  0.0  \\
            0.325  -0.016256831708501597  0.0  \\
            0.33  -0.016256831708501597  0.0  \\
            0.335  -0.016256831708501597  0.0  \\
            0.34  -0.016256831708501597  0.0  \\
            0.345  -0.016256831708501597  0.0  \\
            0.35  -0.016256831708501597  0.0  \\
            0.355  -0.016256831708501597  0.0  \\
            0.36  -0.016256831708501597  0.0  \\
            0.365  -0.016256831708501597  0.0  \\
            0.37  -0.016256831708501597  0.0  \\
            0.375  -0.016256831708501597  0.0  \\
            0.38  -0.016256831708501597  0.0  \\
            0.385  -0.016256831708501597  0.0  \\
            0.39  -0.016256831708501597  0.0  \\
            0.395  -0.016256831708501597  0.0  \\
            0.4  -0.016256831708501597  0.0  \\
            0.405  -0.016256831708501597  0.0  \\
            0.41  -0.016256831708501597  0.0  \\
            0.415  -0.016256831708501597  0.0  \\
            0.42  -0.016256831708501597  0.0  \\
            0.425  -0.016256831708501597  0.0  \\
            0.43  -0.016256831708501597  0.0  \\
            0.435  -0.016256831708501597  0.0  \\
            0.44  -0.016256831708501597  0.0  \\
            0.445  -0.016256831708501597  0.0  \\
            0.45  -0.016256831708501597  0.0  \\
            0.455  -0.016256831708501597  0.0  \\
            0.46  -0.016256831708501597  0.0  \\
            0.465  -0.016256831708501597  0.0  \\
            0.47  -0.016256831708501597  0.0  \\
            0.475  -0.016256831708501597  0.0  \\
            0.48  -0.016256831708501597  0.0  \\
            0.485  -0.016256831708501597  0.0  \\
            0.49  -0.016256831708501597  0.0  \\
            0.495  -0.016256831708501597  0.0  \\
            0.5  -0.016256831708501597  0.0  \\
            0.0  -0.014344263272207293  0.0  \\
            0.005  -0.014344263272207293  0.0  \\
            0.01  -0.014344263272207293  0.0  \\
            0.015  -0.014344263272207293  0.0  \\
            0.02  -0.014344263272207293  0.0  \\
            0.025  -0.014344263272207293  0.0  \\
            0.03  -0.014344263272207293  0.0  \\
            0.035  -0.014344263272207293  0.0  \\
            0.04  -0.014344263272207293  0.0  \\
            0.045  -0.014344263272207293  0.0  \\
            0.05  -0.014344263272207293  0.0  \\
            0.055  -0.014344263272207293  0.0  \\
            0.06  -0.014344263272207293  0.0  \\
            0.065  -0.014344263272207293  0.0  \\
            0.07  -0.014344263272207293  0.0  \\
            0.075  -0.014344263272207293  0.0  \\
            0.08  -0.014344263272207293  0.0  \\
            0.085  -0.014344263272207293  0.0  \\
            0.09  -0.014344263272207293  0.0  \\
            0.095  -0.014344263272207293  0.0  \\
            0.1  -0.014344263272207293  0.0  \\
            0.105  -0.014344263272207293  0.0  \\
            0.11  -0.014344263272207293  0.0  \\
            0.115  -0.014344263272207293  0.0  \\
            0.12  -0.014344263272207293  0.0  \\
            0.125  -0.014344263272207293  0.0  \\
            0.13  -0.014344263272207293  0.0  \\
            0.135  -0.014344263272207293  0.0  \\
            0.14  -0.014344263272207293  0.0  \\
            0.145  -0.014344263272207293  0.0  \\
            0.15  -0.014344263272207293  0.0  \\
            0.155  -0.014344263272207293  0.0  \\
            0.16  -0.014344263272207293  0.0  \\
            0.165  -0.014344263272207293  0.0  \\
            0.17  -0.014344263272207293  0.0  \\
            0.175  -0.014344263272207293  0.0  \\
            0.18  -0.014344263272207293  0.0  \\
            0.185  -0.014344263272207293  0.0  \\
            0.19  -0.014344263272207293  0.0  \\
            0.195  -0.014344263272207293  0.0  \\
            0.2  -0.014344263272207293  0.0  \\
            0.205  -0.014344263272207293  0.0  \\
            0.21  -0.014344263272207293  0.0  \\
            0.215  -0.014344263272207293  0.0  \\
            0.22  -0.014344263272207293  0.0  \\
            0.225  -0.014344263272207293  0.0  \\
            0.23  -0.014344263272207293  0.0  \\
            0.235  -0.014344263272207293  0.0  \\
            0.24  -0.014344263272207293  0.0  \\
            0.245  -0.014344263272207293  0.0  \\
            0.25  -0.014344263272207293  0.0  \\
            0.255  -0.014344263272207293  0.0  \\
            0.26  -0.014344263272207293  0.0  \\
            0.265  -0.014344263272207293  0.0  \\
            0.27  -0.014344263272207293  0.0  \\
            0.275  -0.014344263272207293  0.0  \\
            0.28  -0.014344263272207293  0.0  \\
            0.285  -0.014344263272207293  0.0  \\
            0.29  -0.014344263272207293  0.0  \\
            0.295  -0.014344263272207293  0.0  \\
            0.3  -0.014344263272207293  0.0  \\
            0.305  -0.014344263272207293  0.0  \\
            0.31  -0.014344263272207293  0.0  \\
            0.315  -0.014344263272207293  0.0  \\
            0.32  -0.014344263272207293  0.0  \\
            0.325  -0.014344263272207293  0.0  \\
            0.33  -0.014344263272207293  0.0  \\
            0.335  -0.014344263272207293  0.0  \\
            0.34  -0.014344263272207293  0.0  \\
            0.345  -0.014344263272207293  0.0  \\
            0.35  -0.014344263272207293  0.0  \\
            0.355  -0.014344263272207293  0.0  \\
            0.36  -0.014344263272207293  0.0  \\
            0.365  -0.014344263272207293  0.0  \\
            0.37  -0.014344263272207293  0.0  \\
            0.375  -0.014344263272207293  0.0  \\
            0.38  -0.014344263272207293  0.0  \\
            0.385  -0.014344263272207293  0.0  \\
            0.39  -0.014344263272207293  0.0  \\
            0.395  -0.014344263272207293  0.0  \\
            0.4  -0.014344263272207293  0.0  \\
            0.405  -0.014344263272207293  0.0  \\
            0.41  -0.014344263272207293  0.0  \\
            0.415  -0.014344263272207293  0.0  \\
            0.42  -0.014344263272207293  0.0  \\
            0.425  -0.014344263272207293  0.0  \\
            0.43  -0.014344263272207293  0.0  \\
            0.435  -0.014344263272207293  0.0  \\
            0.44  -0.014344263272207293  0.0  \\
            0.445  -0.014344263272207293  0.0  \\
            0.45  -0.014344263272207293  0.0  \\
            0.455  -0.014344263272207293  0.0  \\
            0.46  -0.014344263272207293  0.0  \\
            0.465  -0.014344263272207293  0.0  \\
            0.47  -0.014344263272207293  0.0  \\
            0.475  -0.014344263272207293  0.0  \\
            0.48  -0.014344263272207293  0.0  \\
            0.485  -0.014344263272207293  0.0  \\
            0.49  -0.014344263272207293  0.0  \\
            0.495  -0.014344263272207293  0.0  \\
            0.5  -0.014344263272207293  0.0  \\
            0.0  -0.012431694835912986  0.0  \\
            0.005  -0.012431694835912986  0.0  \\
            0.01  -0.012431694835912986  0.0  \\
            0.015  -0.012431694835912986  0.0  \\
            0.02  -0.012431694835912986  0.0  \\
            0.025  -0.012431694835912986  0.0  \\
            0.03  -0.012431694835912986  0.0  \\
            0.035  -0.012431694835912986  0.0  \\
            0.04  -0.012431694835912986  0.0  \\
            0.045  -0.012431694835912986  0.0  \\
            0.05  -0.012431694835912986  0.0  \\
            0.055  -0.012431694835912986  0.0  \\
            0.06  -0.012431694835912986  0.0  \\
            0.065  -0.012431694835912986  0.0  \\
            0.07  -0.012431694835912986  0.0  \\
            0.075  -0.012431694835912986  0.0  \\
            0.08  -0.012431694835912986  7.0  \\
            0.085  -0.012431694835912986  4.0  \\
            0.09  -0.012431694835912986  0.0  \\
            0.095  -0.012431694835912986  0.0  \\
            0.1  -0.012431694835912986  0.0  \\
            0.105  -0.012431694835912986  0.0  \\
            0.11  -0.012431694835912986  0.0  \\
            0.115  -0.012431694835912986  0.0  \\
            0.12  -0.012431694835912986  0.0  \\
            0.125  -0.012431694835912986  0.0  \\
            0.13  -0.012431694835912986  0.0  \\
            0.135  -0.012431694835912986  0.0  \\
            0.14  -0.012431694835912986  0.0  \\
            0.145  -0.012431694835912986  0.0  \\
            0.15  -0.012431694835912986  0.0  \\
            0.155  -0.012431694835912986  0.0  \\
            0.16  -0.012431694835912986  0.0  \\
            0.165  -0.012431694835912986  0.0  \\
            0.17  -0.012431694835912986  0.0  \\
            0.175  -0.012431694835912986  0.0  \\
            0.18  -0.012431694835912986  0.0  \\
            0.185  -0.012431694835912986  0.0  \\
            0.19  -0.012431694835912986  0.0  \\
            0.195  -0.012431694835912986  0.0  \\
            0.2  -0.012431694835912986  0.0  \\
            0.205  -0.012431694835912986  0.0  \\
            0.21  -0.012431694835912986  0.0  \\
            0.215  -0.012431694835912986  0.0  \\
            0.22  -0.012431694835912986  0.0  \\
            0.225  -0.012431694835912986  0.0  \\
            0.23  -0.012431694835912986  0.0  \\
            0.235  -0.012431694835912986  0.0  \\
            0.24  -0.012431694835912986  0.0  \\
            0.245  -0.012431694835912986  0.0  \\
            0.25  -0.012431694835912986  0.0  \\
            0.255  -0.012431694835912986  0.0  \\
            0.26  -0.012431694835912986  0.0  \\
            0.265  -0.012431694835912986  0.0  \\
            0.27  -0.012431694835912986  0.0  \\
            0.275  -0.012431694835912986  0.0  \\
            0.28  -0.012431694835912986  0.0  \\
            0.285  -0.012431694835912986  0.0  \\
            0.29  -0.012431694835912986  0.0  \\
            0.295  -0.012431694835912986  0.0  \\
            0.3  -0.012431694835912986  0.0  \\
            0.305  -0.012431694835912986  0.0  \\
            0.31  -0.012431694835912986  0.0  \\
            0.315  -0.012431694835912986  0.0  \\
            0.32  -0.012431694835912986  0.0  \\
            0.325  -0.012431694835912986  0.0  \\
            0.33  -0.012431694835912986  0.0  \\
            0.335  -0.012431694835912986  0.0  \\
            0.34  -0.012431694835912986  0.0  \\
            0.345  -0.012431694835912986  0.0  \\
            0.35  -0.012431694835912986  0.0  \\
            0.355  -0.012431694835912986  0.0  \\
            0.36  -0.012431694835912986  0.0  \\
            0.365  -0.012431694835912986  0.0  \\
            0.37  -0.012431694835912986  0.0  \\
            0.375  -0.012431694835912986  0.0  \\
            0.38  -0.012431694835912986  0.0  \\
            0.385  -0.012431694835912986  0.0  \\
            0.39  -0.012431694835912986  0.0  \\
            0.395  -0.012431694835912986  0.0  \\
            0.4  -0.012431694835912986  0.0  \\
            0.405  -0.012431694835912986  0.0  \\
            0.41  -0.012431694835912986  0.0  \\
            0.415  -0.012431694835912986  0.0  \\
            0.42  -0.012431694835912986  0.0  \\
            0.425  -0.012431694835912986  0.0  \\
            0.43  -0.012431694835912986  0.0  \\
            0.435  -0.012431694835912986  0.0  \\
            0.44  -0.012431694835912986  0.0  \\
            0.445  -0.012431694835912986  0.0  \\
            0.45  -0.012431694835912986  0.0  \\
            0.455  -0.012431694835912986  0.0  \\
            0.46  -0.012431694835912986  0.0  \\
            0.465  -0.012431694835912986  0.0  \\
            0.47  -0.012431694835912986  0.0  \\
            0.475  -0.012431694835912986  0.0  \\
            0.48  -0.012431694835912986  0.0  \\
            0.485  -0.012431694835912986  0.0  \\
            0.49  -0.012431694835912986  0.0  \\
            0.495  -0.012431694835912986  0.0  \\
            0.5  -0.012431694835912986  0.0  \\
            0.0  -0.01051912639961868  0.0  \\
            0.005  -0.01051912639961868  0.0  \\
            0.01  -0.01051912639961868  0.0  \\
            0.015  -0.01051912639961868  0.0  \\
            0.02  -0.01051912639961868  0.0  \\
            0.025  -0.01051912639961868  0.0  \\
            0.03  -0.01051912639961868  0.0  \\
            0.035  -0.01051912639961868  0.0  \\
            0.04  -0.01051912639961868  0.0  \\
            0.045  -0.01051912639961868  0.0  \\
            0.05  -0.01051912639961868  0.0  \\
            0.055  -0.01051912639961868  0.0  \\
            0.06  -0.01051912639961868  0.0  \\
            0.065  -0.01051912639961868  0.0  \\
            0.07  -0.01051912639961868  0.0  \\
            0.075  -0.01051912639961868  0.0  \\
            0.08  -0.01051912639961868  16.0  \\
            0.085  -0.01051912639961868  2.0  \\
            0.09  -0.01051912639961868  0.0  \\
            0.095  -0.01051912639961868  0.0  \\
            0.1  -0.01051912639961868  0.0  \\
            0.105  -0.01051912639961868  0.0  \\
            0.11  -0.01051912639961868  0.0  \\
            0.115  -0.01051912639961868  0.0  \\
            0.12  -0.01051912639961868  0.0  \\
            0.125  -0.01051912639961868  0.0  \\
            0.13  -0.01051912639961868  0.0  \\
            0.135  -0.01051912639961868  0.0  \\
            0.14  -0.01051912639961868  0.0  \\
            0.145  -0.01051912639961868  0.0  \\
            0.15  -0.01051912639961868  0.0  \\
            0.155  -0.01051912639961868  0.0  \\
            0.16  -0.01051912639961868  0.0  \\
            0.165  -0.01051912639961868  0.0  \\
            0.17  -0.01051912639961868  0.0  \\
            0.175  -0.01051912639961868  0.0  \\
            0.18  -0.01051912639961868  0.0  \\
            0.185  -0.01051912639961868  0.0  \\
            0.19  -0.01051912639961868  0.0  \\
            0.195  -0.01051912639961868  0.0  \\
            0.2  -0.01051912639961868  0.0  \\
            0.205  -0.01051912639961868  0.0  \\
            0.21  -0.01051912639961868  0.0  \\
            0.215  -0.01051912639961868  0.0  \\
            0.22  -0.01051912639961868  0.0  \\
            0.225  -0.01051912639961868  0.0  \\
            0.23  -0.01051912639961868  0.0  \\
            0.235  -0.01051912639961868  0.0  \\
            0.24  -0.01051912639961868  0.0  \\
            0.245  -0.01051912639961868  0.0  \\
            0.25  -0.01051912639961868  0.0  \\
            0.255  -0.01051912639961868  0.0  \\
            0.26  -0.01051912639961868  0.0  \\
            0.265  -0.01051912639961868  0.0  \\
            0.27  -0.01051912639961868  0.0  \\
            0.275  -0.01051912639961868  0.0  \\
            0.28  -0.01051912639961868  0.0  \\
            0.285  -0.01051912639961868  0.0  \\
            0.29  -0.01051912639961868  0.0  \\
            0.295  -0.01051912639961868  0.0  \\
            0.3  -0.01051912639961868  0.0  \\
            0.305  -0.01051912639961868  0.0  \\
            0.31  -0.01051912639961868  0.0  \\
            0.315  -0.01051912639961868  0.0  \\
            0.32  -0.01051912639961868  0.0  \\
            0.325  -0.01051912639961868  0.0  \\
            0.33  -0.01051912639961868  0.0  \\
            0.335  -0.01051912639961868  0.0  \\
            0.34  -0.01051912639961868  0.0  \\
            0.345  -0.01051912639961868  0.0  \\
            0.35  -0.01051912639961868  0.0  \\
            0.355  -0.01051912639961868  0.0  \\
            0.36  -0.01051912639961868  0.0  \\
            0.365  -0.01051912639961868  0.0  \\
            0.37  -0.01051912639961868  0.0  \\
            0.375  -0.01051912639961868  0.0  \\
            0.38  -0.01051912639961868  0.0  \\
            0.385  -0.01051912639961868  0.0  \\
            0.39  -0.01051912639961868  0.0  \\
            0.395  -0.01051912639961868  0.0  \\
            0.4  -0.01051912639961868  0.0  \\
            0.405  -0.01051912639961868  0.0  \\
            0.41  -0.01051912639961868  0.0  \\
            0.415  -0.01051912639961868  0.0  \\
            0.42  -0.01051912639961868  0.0  \\
            0.425  -0.01051912639961868  0.0  \\
            0.43  -0.01051912639961868  0.0  \\
            0.435  -0.01051912639961868  0.0  \\
            0.44  -0.01051912639961868  0.0  \\
            0.445  -0.01051912639961868  0.0  \\
            0.45  -0.01051912639961868  0.0  \\
            0.455  -0.01051912639961868  0.0  \\
            0.46  -0.01051912639961868  0.0  \\
            0.465  -0.01051912639961868  0.0  \\
            0.47  -0.01051912639961868  0.0  \\
            0.475  -0.01051912639961868  0.0  \\
            0.48  -0.01051912639961868  0.0  \\
            0.485  -0.01051912639961868  0.0  \\
            0.49  -0.01051912639961868  0.0  \\
            0.495  -0.01051912639961868  0.0  \\
            0.5  -0.01051912639961868  0.0  \\
            0.0  -0.008606557963324376  0.0  \\
            0.005  -0.008606557963324376  0.0  \\
            0.01  -0.008606557963324376  0.0  \\
            0.015  -0.008606557963324376  0.0  \\
            0.02  -0.008606557963324376  0.0  \\
            0.025  -0.008606557963324376  0.0  \\
            0.03  -0.008606557963324376  0.0  \\
            0.035  -0.008606557963324376  0.0  \\
            0.04  -0.008606557963324376  0.0  \\
            0.045  -0.008606557963324376  1.0  \\
            0.05  -0.008606557963324376  23.0  \\
            0.055  -0.008606557963324376  108.0  \\
            0.06  -0.008606557963324376  186.0  \\
            0.065  -0.008606557963324376  341.0  \\
            0.07  -0.008606557963324376  405.0  \\
            0.075  -0.008606557963324376  143.0  \\
            0.08  -0.008606557963324376  100.0  \\
            0.085  -0.008606557963324376  50.0  \\
            0.09  -0.008606557963324376  2.0  \\
            0.095  -0.008606557963324376  0.0  \\
            0.1  -0.008606557963324376  0.0  \\
            0.105  -0.008606557963324376  0.0  \\
            0.11  -0.008606557963324376  0.0  \\
            0.115  -0.008606557963324376  0.0  \\
            0.12  -0.008606557963324376  0.0  \\
            0.125  -0.008606557963324376  0.0  \\
            0.13  -0.008606557963324376  0.0  \\
            0.135  -0.008606557963324376  0.0  \\
            0.14  -0.008606557963324376  0.0  \\
            0.145  -0.008606557963324376  0.0  \\
            0.15  -0.008606557963324376  0.0  \\
            0.155  -0.008606557963324376  0.0  \\
            0.16  -0.008606557963324376  0.0  \\
            0.165  -0.008606557963324376  0.0  \\
            0.17  -0.008606557963324376  0.0  \\
            0.175  -0.008606557963324376  0.0  \\
            0.18  -0.008606557963324376  0.0  \\
            0.185  -0.008606557963324376  0.0  \\
            0.19  -0.008606557963324376  0.0  \\
            0.195  -0.008606557963324376  0.0  \\
            0.2  -0.008606557963324376  0.0  \\
            0.205  -0.008606557963324376  0.0  \\
            0.21  -0.008606557963324376  0.0  \\
            0.215  -0.008606557963324376  0.0  \\
            0.22  -0.008606557963324376  0.0  \\
            0.225  -0.008606557963324376  0.0  \\
            0.23  -0.008606557963324376  0.0  \\
            0.235  -0.008606557963324376  0.0  \\
            0.24  -0.008606557963324376  0.0  \\
            0.245  -0.008606557963324376  0.0  \\
            0.25  -0.008606557963324376  0.0  \\
            0.255  -0.008606557963324376  0.0  \\
            0.26  -0.008606557963324376  0.0  \\
            0.265  -0.008606557963324376  0.0  \\
            0.27  -0.008606557963324376  0.0  \\
            0.275  -0.008606557963324376  0.0  \\
            0.28  -0.008606557963324376  0.0  \\
            0.285  -0.008606557963324376  0.0  \\
            0.29  -0.008606557963324376  0.0  \\
            0.295  -0.008606557963324376  0.0  \\
            0.3  -0.008606557963324376  0.0  \\
            0.305  -0.008606557963324376  0.0  \\
            0.31  -0.008606557963324376  0.0  \\
            0.315  -0.008606557963324376  0.0  \\
            0.32  -0.008606557963324376  0.0  \\
            0.325  -0.008606557963324376  0.0  \\
            0.33  -0.008606557963324376  0.0  \\
            0.335  -0.008606557963324376  0.0  \\
            0.34  -0.008606557963324376  0.0  \\
            0.345  -0.008606557963324376  0.0  \\
            0.35  -0.008606557963324376  0.0  \\
            0.355  -0.008606557963324376  0.0  \\
            0.36  -0.008606557963324376  0.0  \\
            0.365  -0.008606557963324376  0.0  \\
            0.37  -0.008606557963324376  0.0  \\
            0.375  -0.008606557963324376  0.0  \\
            0.38  -0.008606557963324376  0.0  \\
            0.385  -0.008606557963324376  0.0  \\
            0.39  -0.008606557963324376  0.0  \\
            0.395  -0.008606557963324376  0.0  \\
            0.4  -0.008606557963324376  0.0  \\
            0.405  -0.008606557963324376  0.0  \\
            0.41  -0.008606557963324376  0.0  \\
            0.415  -0.008606557963324376  0.0  \\
            0.42  -0.008606557963324376  0.0  \\
            0.425  -0.008606557963324376  0.0  \\
            0.43  -0.008606557963324376  0.0  \\
            0.435  -0.008606557963324376  0.0  \\
            0.44  -0.008606557963324376  0.0  \\
            0.445  -0.008606557963324376  0.0  \\
            0.45  -0.008606557963324376  0.0  \\
            0.455  -0.008606557963324376  0.0  \\
            0.46  -0.008606557963324376  0.0  \\
            0.465  -0.008606557963324376  0.0  \\
            0.47  -0.008606557963324376  0.0  \\
            0.475  -0.008606557963324376  0.0  \\
            0.48  -0.008606557963324376  0.0  \\
            0.485  -0.008606557963324376  0.0  \\
            0.49  -0.008606557963324376  0.0  \\
            0.495  -0.008606557963324376  0.0  \\
            0.5  -0.008606557963324376  0.0  \\
            0.0  -0.00669398952703007  0.0  \\
            0.005  -0.00669398952703007  0.0  \\
            0.01  -0.00669398952703007  0.0  \\
            0.015  -0.00669398952703007  0.0  \\
            0.02  -0.00669398952703007  0.0  \\
            0.025  -0.00669398952703007  0.0  \\
            0.03  -0.00669398952703007  5.0  \\
            0.035  -0.00669398952703007  7.0  \\
            0.04  -0.00669398952703007  6.0  \\
            0.045  -0.00669398952703007  45.0  \\
            0.05  -0.00669398952703007  28.0  \\
            0.055  -0.00669398952703007  21.0  \\
            0.06  -0.00669398952703007  7.0  \\
            0.065  -0.00669398952703007  20.0  \\
            0.07  -0.00669398952703007  14.0  \\
            0.075  -0.00669398952703007  36.0  \\
            0.08  -0.00669398952703007  69.0  \\
            0.085  -0.00669398952703007  17.0  \\
            0.09  -0.00669398952703007  0.0  \\
            0.095  -0.00669398952703007  0.0  \\
            0.1  -0.00669398952703007  0.0  \\
            0.105  -0.00669398952703007  0.0  \\
            0.11  -0.00669398952703007  0.0  \\
            0.115  -0.00669398952703007  0.0  \\
            0.12  -0.00669398952703007  0.0  \\
            0.125  -0.00669398952703007  0.0  \\
            0.13  -0.00669398952703007  0.0  \\
            0.135  -0.00669398952703007  0.0  \\
            0.14  -0.00669398952703007  0.0  \\
            0.145  -0.00669398952703007  0.0  \\
            0.15  -0.00669398952703007  0.0  \\
            0.155  -0.00669398952703007  0.0  \\
            0.16  -0.00669398952703007  0.0  \\
            0.165  -0.00669398952703007  0.0  \\
            0.17  -0.00669398952703007  0.0  \\
            0.175  -0.00669398952703007  0.0  \\
            0.18  -0.00669398952703007  0.0  \\
            0.185  -0.00669398952703007  0.0  \\
            0.19  -0.00669398952703007  0.0  \\
            0.195  -0.00669398952703007  0.0  \\
            0.2  -0.00669398952703007  0.0  \\
            0.205  -0.00669398952703007  0.0  \\
            0.21  -0.00669398952703007  0.0  \\
            0.215  -0.00669398952703007  0.0  \\
            0.22  -0.00669398952703007  0.0  \\
            0.225  -0.00669398952703007  0.0  \\
            0.23  -0.00669398952703007  0.0  \\
            0.235  -0.00669398952703007  0.0  \\
            0.24  -0.00669398952703007  0.0  \\
            0.245  -0.00669398952703007  0.0  \\
            0.25  -0.00669398952703007  0.0  \\
            0.255  -0.00669398952703007  0.0  \\
            0.26  -0.00669398952703007  0.0  \\
            0.265  -0.00669398952703007  0.0  \\
            0.27  -0.00669398952703007  0.0  \\
            0.275  -0.00669398952703007  0.0  \\
            0.28  -0.00669398952703007  0.0  \\
            0.285  -0.00669398952703007  0.0  \\
            0.29  -0.00669398952703007  0.0  \\
            0.295  -0.00669398952703007  0.0  \\
            0.3  -0.00669398952703007  0.0  \\
            0.305  -0.00669398952703007  0.0  \\
            0.31  -0.00669398952703007  0.0  \\
            0.315  -0.00669398952703007  0.0  \\
            0.32  -0.00669398952703007  0.0  \\
            0.325  -0.00669398952703007  0.0  \\
            0.33  -0.00669398952703007  0.0  \\
            0.335  -0.00669398952703007  0.0  \\
            0.34  -0.00669398952703007  0.0  \\
            0.345  -0.00669398952703007  0.0  \\
            0.35  -0.00669398952703007  0.0  \\
            0.355  -0.00669398952703007  0.0  \\
            0.36  -0.00669398952703007  0.0  \\
            0.365  -0.00669398952703007  0.0  \\
            0.37  -0.00669398952703007  0.0  \\
            0.375  -0.00669398952703007  0.0  \\
            0.38  -0.00669398952703007  0.0  \\
            0.385  -0.00669398952703007  0.0  \\
            0.39  -0.00669398952703007  0.0  \\
            0.395  -0.00669398952703007  0.0  \\
            0.4  -0.00669398952703007  0.0  \\
            0.405  -0.00669398952703007  0.0  \\
            0.41  -0.00669398952703007  0.0  \\
            0.415  -0.00669398952703007  0.0  \\
            0.42  -0.00669398952703007  0.0  \\
            0.425  -0.00669398952703007  0.0  \\
            0.43  -0.00669398952703007  0.0  \\
            0.435  -0.00669398952703007  0.0  \\
            0.44  -0.00669398952703007  0.0  \\
            0.445  -0.00669398952703007  0.0  \\
            0.45  -0.00669398952703007  0.0  \\
            0.455  -0.00669398952703007  0.0  \\
            0.46  -0.00669398952703007  0.0  \\
            0.465  -0.00669398952703007  0.0  \\
            0.47  -0.00669398952703007  0.0  \\
            0.475  -0.00669398952703007  0.0  \\
            0.48  -0.00669398952703007  0.0  \\
            0.485  -0.00669398952703007  0.0  \\
            0.49  -0.00669398952703007  0.0  \\
            0.495  -0.00669398952703007  0.0  \\
            0.5  -0.00669398952703007  0.0  \\
            0.0  -0.0047814210907357645  0.0  \\
            0.005  -0.0047814210907357645  0.0  \\
            0.01  -0.0047814210907357645  0.0  \\
            0.015  -0.0047814210907357645  0.0  \\
            0.02  -0.0047814210907357645  0.0  \\
            0.025  -0.0047814210907357645  109.0  \\
            0.03  -0.0047814210907357645  687.0  \\
            0.035  -0.0047814210907357645  954.0  \\
            0.04  -0.0047814210907357645  994.0  \\
            0.045  -0.0047814210907357645  954.0  \\
            0.05  -0.0047814210907357645  949.0  \\
            0.055  -0.0047814210907357645  871.0  \\
            0.06  -0.0047814210907357645  807.0  \\
            0.065  -0.0047814210907357645  639.0  \\
            0.07  -0.0047814210907357645  479.0  \\
            0.075  -0.0047814210907357645  278.0  \\
            0.08  -0.0047814210907357645  30.0  \\
            0.085  -0.0047814210907357645  0.0  \\
            0.09  -0.0047814210907357645  0.0  \\
            0.095  -0.0047814210907357645  0.0  \\
            0.1  -0.0047814210907357645  0.0  \\
            0.105  -0.0047814210907357645  0.0  \\
            0.11  -0.0047814210907357645  0.0  \\
            0.115  -0.0047814210907357645  0.0  \\
            0.12  -0.0047814210907357645  0.0  \\
            0.125  -0.0047814210907357645  0.0  \\
            0.13  -0.0047814210907357645  0.0  \\
            0.135  -0.0047814210907357645  0.0  \\
            0.14  -0.0047814210907357645  0.0  \\
            0.145  -0.0047814210907357645  0.0  \\
            0.15  -0.0047814210907357645  0.0  \\
            0.155  -0.0047814210907357645  0.0  \\
            0.16  -0.0047814210907357645  0.0  \\
            0.165  -0.0047814210907357645  0.0  \\
            0.17  -0.0047814210907357645  0.0  \\
            0.175  -0.0047814210907357645  0.0  \\
            0.18  -0.0047814210907357645  0.0  \\
            0.185  -0.0047814210907357645  0.0  \\
            0.19  -0.0047814210907357645  0.0  \\
            0.195  -0.0047814210907357645  0.0  \\
            0.2  -0.0047814210907357645  0.0  \\
            0.205  -0.0047814210907357645  0.0  \\
            0.21  -0.0047814210907357645  0.0  \\
            0.215  -0.0047814210907357645  0.0  \\
            0.22  -0.0047814210907357645  0.0  \\
            0.225  -0.0047814210907357645  0.0  \\
            0.23  -0.0047814210907357645  0.0  \\
            0.235  -0.0047814210907357645  0.0  \\
            0.24  -0.0047814210907357645  0.0  \\
            0.245  -0.0047814210907357645  0.0  \\
            0.25  -0.0047814210907357645  0.0  \\
            0.255  -0.0047814210907357645  0.0  \\
            0.26  -0.0047814210907357645  0.0  \\
            0.265  -0.0047814210907357645  0.0  \\
            0.27  -0.0047814210907357645  0.0  \\
            0.275  -0.0047814210907357645  0.0  \\
            0.28  -0.0047814210907357645  0.0  \\
            0.285  -0.0047814210907357645  0.0  \\
            0.29  -0.0047814210907357645  0.0  \\
            0.295  -0.0047814210907357645  0.0  \\
            0.3  -0.0047814210907357645  0.0  \\
            0.305  -0.0047814210907357645  0.0  \\
            0.31  -0.0047814210907357645  0.0  \\
            0.315  -0.0047814210907357645  0.0  \\
            0.32  -0.0047814210907357645  0.0  \\
            0.325  -0.0047814210907357645  0.0  \\
            0.33  -0.0047814210907357645  0.0  \\
            0.335  -0.0047814210907357645  0.0  \\
            0.34  -0.0047814210907357645  0.0  \\
            0.345  -0.0047814210907357645  0.0  \\
            0.35  -0.0047814210907357645  0.0  \\
            0.355  -0.0047814210907357645  0.0  \\
            0.36  -0.0047814210907357645  0.0  \\
            0.365  -0.0047814210907357645  0.0  \\
            0.37  -0.0047814210907357645  0.0  \\
            0.375  -0.0047814210907357645  0.0  \\
            0.38  -0.0047814210907357645  0.0  \\
            0.385  -0.0047814210907357645  0.0  \\
            0.39  -0.0047814210907357645  0.0  \\
            0.395  -0.0047814210907357645  0.0  \\
            0.4  -0.0047814210907357645  0.0  \\
            0.405  -0.0047814210907357645  0.0  \\
            0.41  -0.0047814210907357645  0.0  \\
            0.415  -0.0047814210907357645  0.0  \\
            0.42  -0.0047814210907357645  0.0  \\
            0.425  -0.0047814210907357645  0.0  \\
            0.43  -0.0047814210907357645  0.0  \\
            0.435  -0.0047814210907357645  0.0  \\
            0.44  -0.0047814210907357645  0.0  \\
            0.445  -0.0047814210907357645  0.0  \\
            0.45  -0.0047814210907357645  0.0  \\
            0.455  -0.0047814210907357645  0.0  \\
            0.46  -0.0047814210907357645  0.0  \\
            0.465  -0.0047814210907357645  0.0  \\
            0.47  -0.0047814210907357645  0.0  \\
            0.475  -0.0047814210907357645  0.0  \\
            0.48  -0.0047814210907357645  0.0  \\
            0.485  -0.0047814210907357645  0.0  \\
            0.49  -0.0047814210907357645  0.0  \\
            0.495  -0.0047814210907357645  0.0  \\
            0.5  -0.0047814210907357645  0.0  \\
            0.0  -0.0028688526544414584  0.0  \\
            0.005  -0.0028688526544414584  0.0  \\
            0.01  -0.0028688526544414584  0.0  \\
            0.015  -0.0028688526544414584  0.0  \\
            0.02  -0.0028688526544414584  1.0  \\
            0.025  -0.0028688526544414584  0.0  \\
            0.03  -0.0028688526544414584  0.0  \\
            0.035  -0.0028688526544414584  0.0  \\
            0.04  -0.0028688526544414584  0.0  \\
            0.045  -0.0028688526544414584  0.0  \\
            0.05  -0.0028688526544414584  0.0  \\
            0.055  -0.0028688526544414584  0.0  \\
            0.06  -0.0028688526544414584  0.0  \\
            0.065  -0.0028688526544414584  0.0  \\
            0.07  -0.0028688526544414584  0.0  \\
            0.075  -0.0028688526544414584  0.0  \\
            0.08  -0.0028688526544414584  0.0  \\
            0.085  -0.0028688526544414584  0.0  \\
            0.09  -0.0028688526544414584  0.0  \\
            0.095  -0.0028688526544414584  0.0  \\
            0.1  -0.0028688526544414584  0.0  \\
            0.105  -0.0028688526544414584  0.0  \\
            0.11  -0.0028688526544414584  0.0  \\
            0.115  -0.0028688526544414584  0.0  \\
            0.12  -0.0028688526544414584  0.0  \\
            0.125  -0.0028688526544414584  0.0  \\
            0.13  -0.0028688526544414584  0.0  \\
            0.135  -0.0028688526544414584  0.0  \\
            0.14  -0.0028688526544414584  0.0  \\
            0.145  -0.0028688526544414584  0.0  \\
            0.15  -0.0028688526544414584  0.0  \\
            0.155  -0.0028688526544414584  0.0  \\
            0.16  -0.0028688526544414584  0.0  \\
            0.165  -0.0028688526544414584  0.0  \\
            0.17  -0.0028688526544414584  0.0  \\
            0.175  -0.0028688526544414584  0.0  \\
            0.18  -0.0028688526544414584  0.0  \\
            0.185  -0.0028688526544414584  0.0  \\
            0.19  -0.0028688526544414584  0.0  \\
            0.195  -0.0028688526544414584  0.0  \\
            0.2  -0.0028688526544414584  0.0  \\
            0.205  -0.0028688526544414584  0.0  \\
            0.21  -0.0028688526544414584  0.0  \\
            0.215  -0.0028688526544414584  0.0  \\
            0.22  -0.0028688526544414584  0.0  \\
            0.225  -0.0028688526544414584  0.0  \\
            0.23  -0.0028688526544414584  0.0  \\
            0.235  -0.0028688526544414584  0.0  \\
            0.24  -0.0028688526544414584  0.0  \\
            0.245  -0.0028688526544414584  0.0  \\
            0.25  -0.0028688526544414584  0.0  \\
            0.255  -0.0028688526544414584  0.0  \\
            0.26  -0.0028688526544414584  0.0  \\
            0.265  -0.0028688526544414584  0.0  \\
            0.27  -0.0028688526544414584  0.0  \\
            0.275  -0.0028688526544414584  0.0  \\
            0.28  -0.0028688526544414584  0.0  \\
            0.285  -0.0028688526544414584  0.0  \\
            0.29  -0.0028688526544414584  0.0  \\
            0.295  -0.0028688526544414584  0.0  \\
            0.3  -0.0028688526544414584  0.0  \\
            0.305  -0.0028688526544414584  0.0  \\
            0.31  -0.0028688526544414584  0.0  \\
            0.315  -0.0028688526544414584  0.0  \\
            0.32  -0.0028688526544414584  0.0  \\
            0.325  -0.0028688526544414584  0.0  \\
            0.33  -0.0028688526544414584  0.0  \\
            0.335  -0.0028688526544414584  0.0  \\
            0.34  -0.0028688526544414584  0.0  \\
            0.345  -0.0028688526544414584  0.0  \\
            0.35  -0.0028688526544414584  0.0  \\
            0.355  -0.0028688526544414584  0.0  \\
            0.36  -0.0028688526544414584  0.0  \\
            0.365  -0.0028688526544414584  0.0  \\
            0.37  -0.0028688526544414584  0.0  \\
            0.375  -0.0028688526544414584  0.0  \\
            0.38  -0.0028688526544414584  0.0  \\
            0.385  -0.0028688526544414584  0.0  \\
            0.39  -0.0028688526544414584  0.0  \\
            0.395  -0.0028688526544414584  0.0  \\
            0.4  -0.0028688526544414584  0.0  \\
            0.405  -0.0028688526544414584  0.0  \\
            0.41  -0.0028688526544414584  0.0  \\
            0.415  -0.0028688526544414584  0.0  \\
            0.42  -0.0028688526544414584  0.0  \\
            0.425  -0.0028688526544414584  0.0  \\
            0.43  -0.0028688526544414584  0.0  \\
            0.435  -0.0028688526544414584  0.0  \\
            0.44  -0.0028688526544414584  0.0  \\
            0.445  -0.0028688526544414584  0.0  \\
            0.45  -0.0028688526544414584  0.0  \\
            0.455  -0.0028688526544414584  0.0  \\
            0.46  -0.0028688526544414584  0.0  \\
            0.465  -0.0028688526544414584  0.0  \\
            0.47  -0.0028688526544414584  0.0  \\
            0.475  -0.0028688526544414584  0.0  \\
            0.48  -0.0028688526544414584  0.0  \\
            0.485  -0.0028688526544414584  0.0  \\
            0.49  -0.0028688526544414584  0.0  \\
            0.495  -0.0028688526544414584  0.0  \\
            0.5  -0.0028688526544414584  0.0  \\
            0.0  -0.0009562842181471529  1000.0  \\
            0.005  -0.0009562842181471529  1000.0  \\
            0.01  -0.0009562842181471529  976.0  \\
            0.015  -0.0009562842181471529  104.0  \\
            0.02  -0.0009562842181471529  14.0  \\
            0.025  -0.0009562842181471529  2.0  \\
            0.03  -0.0009562842181471529  0.0  \\
            0.035  -0.0009562842181471529  0.0  \\
            0.04  -0.0009562842181471529  0.0  \\
            0.045  -0.0009562842181471529  0.0  \\
            0.05  -0.0009562842181471529  0.0  \\
            0.055  -0.0009562842181471529  0.0  \\
            0.06  -0.0009562842181471529  0.0  \\
            0.065  -0.0009562842181471529  0.0  \\
            0.07  -0.0009562842181471529  0.0  \\
            0.075  -0.0009562842181471529  0.0  \\
            0.08  -0.0009562842181471529  0.0  \\
            0.085  -0.0009562842181471529  0.0  \\
            0.09  -0.0009562842181471529  0.0  \\
            0.095  -0.0009562842181471529  0.0  \\
            0.1  -0.0009562842181471529  0.0  \\
            0.105  -0.0009562842181471529  0.0  \\
            0.11  -0.0009562842181471529  0.0  \\
            0.115  -0.0009562842181471529  0.0  \\
            0.12  -0.0009562842181471529  0.0  \\
            0.125  -0.0009562842181471529  0.0  \\
            0.13  -0.0009562842181471529  0.0  \\
            0.135  -0.0009562842181471529  0.0  \\
            0.14  -0.0009562842181471529  0.0  \\
            0.145  -0.0009562842181471529  0.0  \\
            0.15  -0.0009562842181471529  0.0  \\
            0.155  -0.0009562842181471529  0.0  \\
            0.16  -0.0009562842181471529  0.0  \\
            0.165  -0.0009562842181471529  0.0  \\
            0.17  -0.0009562842181471529  0.0  \\
            0.175  -0.0009562842181471529  0.0  \\
            0.18  -0.0009562842181471529  0.0  \\
            0.185  -0.0009562842181471529  0.0  \\
            0.19  -0.0009562842181471529  0.0  \\
            0.195  -0.0009562842181471529  0.0  \\
            0.2  -0.0009562842181471529  0.0  \\
            0.205  -0.0009562842181471529  0.0  \\
            0.21  -0.0009562842181471529  0.0  \\
            0.215  -0.0009562842181471529  0.0  \\
            0.22  -0.0009562842181471529  0.0  \\
            0.225  -0.0009562842181471529  0.0  \\
            0.23  -0.0009562842181471529  0.0  \\
            0.235  -0.0009562842181471529  0.0  \\
            0.24  -0.0009562842181471529  0.0  \\
            0.245  -0.0009562842181471529  0.0  \\
            0.25  -0.0009562842181471529  0.0  \\
            0.255  -0.0009562842181471529  0.0  \\
            0.26  -0.0009562842181471529  0.0  \\
            0.265  -0.0009562842181471529  0.0  \\
            0.27  -0.0009562842181471529  0.0  \\
            0.275  -0.0009562842181471529  0.0  \\
            0.28  -0.0009562842181471529  0.0  \\
            0.285  -0.0009562842181471529  0.0  \\
            0.29  -0.0009562842181471529  0.0  \\
            0.295  -0.0009562842181471529  0.0  \\
            0.3  -0.0009562842181471529  0.0  \\
            0.305  -0.0009562842181471529  0.0  \\
            0.31  -0.0009562842181471529  0.0  \\
            0.315  -0.0009562842181471529  0.0  \\
            0.32  -0.0009562842181471529  0.0  \\
            0.325  -0.0009562842181471529  0.0  \\
            0.33  -0.0009562842181471529  0.0  \\
            0.335  -0.0009562842181471529  0.0  \\
            0.34  -0.0009562842181471529  0.0  \\
            0.345  -0.0009562842181471529  0.0  \\
            0.35  -0.0009562842181471529  0.0  \\
            0.355  -0.0009562842181471529  0.0  \\
            0.36  -0.0009562842181471529  0.0  \\
            0.365  -0.0009562842181471529  0.0  \\
            0.37  -0.0009562842181471529  0.0  \\
            0.375  -0.0009562842181471529  0.0  \\
            0.38  -0.0009562842181471529  0.0  \\
            0.385  -0.0009562842181471529  0.0  \\
            0.39  -0.0009562842181471529  0.0  \\
            0.395  -0.0009562842181471529  0.0  \\
            0.4  -0.0009562842181471529  0.0  \\
            0.405  -0.0009562842181471529  0.0  \\
            0.41  -0.0009562842181471529  0.0  \\
            0.415  -0.0009562842181471529  0.0  \\
            0.42  -0.0009562842181471529  0.0  \\
            0.425  -0.0009562842181471529  0.0  \\
            0.43  -0.0009562842181471529  0.0  \\
            0.435  -0.0009562842181471529  0.0  \\
            0.44  -0.0009562842181471529  0.0  \\
            0.445  -0.0009562842181471529  0.0  \\
            0.45  -0.0009562842181471529  0.0  \\
            0.455  -0.0009562842181471529  0.0  \\
            0.46  -0.0009562842181471529  0.0  \\
            0.465  -0.0009562842181471529  0.0  \\
            0.47  -0.0009562842181471529  0.0  \\
            0.475  -0.0009562842181471529  0.0  \\
            0.48  -0.0009562842181471529  0.0  \\
            0.485  -0.0009562842181471529  0.0  \\
            0.49  -0.0009562842181471529  0.0  \\
            0.495  -0.0009562842181471529  0.0  \\
            0.5  -0.0009562842181471529  0.0  \\
            0.0  0.0009562842181471527  0.0  \\
            0.005  0.0009562842181471527  0.0  \\
            0.01  0.0009562842181471527  24.0  \\
            0.015  0.0009562842181471527  896.0  \\
            0.02  0.0009562842181471527  985.0  \\
            0.025  0.0009562842181471527  889.0  \\
            0.03  0.0009562842181471527  308.0  \\
            0.035  0.0009562842181471527  39.0  \\
            0.04  0.0009562842181471527  0.0  \\
            0.045  0.0009562842181471527  0.0  \\
            0.05  0.0009562842181471527  0.0  \\
            0.055  0.0009562842181471527  0.0  \\
            0.06  0.0009562842181471527  0.0  \\
            0.065  0.0009562842181471527  0.0  \\
            0.07  0.0009562842181471527  0.0  \\
            0.075  0.0009562842181471527  0.0  \\
            0.08  0.0009562842181471527  0.0  \\
            0.085  0.0009562842181471527  0.0  \\
            0.09  0.0009562842181471527  0.0  \\
            0.095  0.0009562842181471527  0.0  \\
            0.1  0.0009562842181471527  0.0  \\
            0.105  0.0009562842181471527  0.0  \\
            0.11  0.0009562842181471527  0.0  \\
            0.115  0.0009562842181471527  0.0  \\
            0.12  0.0009562842181471527  0.0  \\
            0.125  0.0009562842181471527  0.0  \\
            0.13  0.0009562842181471527  0.0  \\
            0.135  0.0009562842181471527  0.0  \\
            0.14  0.0009562842181471527  0.0  \\
            0.145  0.0009562842181471527  0.0  \\
            0.15  0.0009562842181471527  0.0  \\
            0.155  0.0009562842181471527  0.0  \\
            0.16  0.0009562842181471527  0.0  \\
            0.165  0.0009562842181471527  0.0  \\
            0.17  0.0009562842181471527  0.0  \\
            0.175  0.0009562842181471527  0.0  \\
            0.18  0.0009562842181471527  0.0  \\
            0.185  0.0009562842181471527  0.0  \\
            0.19  0.0009562842181471527  0.0  \\
            0.195  0.0009562842181471527  0.0  \\
            0.2  0.0009562842181471527  0.0  \\
            0.205  0.0009562842181471527  0.0  \\
            0.21  0.0009562842181471527  0.0  \\
            0.215  0.0009562842181471527  0.0  \\
            0.22  0.0009562842181471527  0.0  \\
            0.225  0.0009562842181471527  0.0  \\
            0.23  0.0009562842181471527  0.0  \\
            0.235  0.0009562842181471527  0.0  \\
            0.24  0.0009562842181471527  0.0  \\
            0.245  0.0009562842181471527  0.0  \\
            0.25  0.0009562842181471527  0.0  \\
            0.255  0.0009562842181471527  0.0  \\
            0.26  0.0009562842181471527  0.0  \\
            0.265  0.0009562842181471527  0.0  \\
            0.27  0.0009562842181471527  0.0  \\
            0.275  0.0009562842181471527  0.0  \\
            0.28  0.0009562842181471527  0.0  \\
            0.285  0.0009562842181471527  0.0  \\
            0.29  0.0009562842181471527  0.0  \\
            0.295  0.0009562842181471527  0.0  \\
            0.3  0.0009562842181471527  0.0  \\
            0.305  0.0009562842181471527  0.0  \\
            0.31  0.0009562842181471527  0.0  \\
            0.315  0.0009562842181471527  0.0  \\
            0.32  0.0009562842181471527  0.0  \\
            0.325  0.0009562842181471527  0.0  \\
            0.33  0.0009562842181471527  0.0  \\
            0.335  0.0009562842181471527  0.0  \\
            0.34  0.0009562842181471527  0.0  \\
            0.345  0.0009562842181471527  0.0  \\
            0.35  0.0009562842181471527  0.0  \\
            0.355  0.0009562842181471527  0.0  \\
            0.36  0.0009562842181471527  0.0  \\
            0.365  0.0009562842181471527  0.0  \\
            0.37  0.0009562842181471527  0.0  \\
            0.375  0.0009562842181471527  0.0  \\
            0.38  0.0009562842181471527  0.0  \\
            0.385  0.0009562842181471527  0.0  \\
            0.39  0.0009562842181471527  0.0  \\
            0.395  0.0009562842181471527  0.0  \\
            0.4  0.0009562842181471527  0.0  \\
            0.405  0.0009562842181471527  0.0  \\
            0.41  0.0009562842181471527  0.0  \\
            0.415  0.0009562842181471527  0.0  \\
            0.42  0.0009562842181471527  0.0  \\
            0.425  0.0009562842181471527  0.0  \\
            0.43  0.0009562842181471527  0.0  \\
            0.435  0.0009562842181471527  0.0  \\
            0.44  0.0009562842181471527  0.0  \\
            0.445  0.0009562842181471527  0.0  \\
            0.45  0.0009562842181471527  0.0  \\
            0.455  0.0009562842181471527  0.0  \\
            0.46  0.0009562842181471527  0.0  \\
            0.465  0.0009562842181471527  0.0  \\
            0.47  0.0009562842181471527  0.0  \\
            0.475  0.0009562842181471527  0.0  \\
            0.48  0.0009562842181471527  0.0  \\
            0.485  0.0009562842181471527  0.0  \\
            0.49  0.0009562842181471527  0.0  \\
            0.495  0.0009562842181471527  0.0  \\
            0.5  0.0009562842181471527  0.0  \\
            0.0  0.0028688526544414584  0.0  \\
            0.005  0.0028688526544414584  0.0  \\
            0.01  0.0028688526544414584  0.0  \\
            0.015  0.0028688526544414584  0.0  \\
            0.02  0.0028688526544414584  0.0  \\
            0.025  0.0028688526544414584  0.0  \\
            0.03  0.0028688526544414584  0.0  \\
            0.035  0.0028688526544414584  0.0  \\
            0.04  0.0028688526544414584  0.0  \\
            0.045  0.0028688526544414584  0.0  \\
            0.05  0.0028688526544414584  0.0  \\
            0.055  0.0028688526544414584  0.0  \\
            0.06  0.0028688526544414584  0.0  \\
            0.065  0.0028688526544414584  0.0  \\
            0.07  0.0028688526544414584  0.0  \\
            0.075  0.0028688526544414584  0.0  \\
            0.08  0.0028688526544414584  0.0  \\
            0.085  0.0028688526544414584  0.0  \\
            0.09  0.0028688526544414584  0.0  \\
            0.095  0.0028688526544414584  0.0  \\
            0.1  0.0028688526544414584  0.0  \\
            0.105  0.0028688526544414584  0.0  \\
            0.11  0.0028688526544414584  0.0  \\
            0.115  0.0028688526544414584  0.0  \\
            0.12  0.0028688526544414584  0.0  \\
            0.125  0.0028688526544414584  0.0  \\
            0.13  0.0028688526544414584  0.0  \\
            0.135  0.0028688526544414584  0.0  \\
            0.14  0.0028688526544414584  0.0  \\
            0.145  0.0028688526544414584  0.0  \\
            0.15  0.0028688526544414584  0.0  \\
            0.155  0.0028688526544414584  0.0  \\
            0.16  0.0028688526544414584  0.0  \\
            0.165  0.0028688526544414584  0.0  \\
            0.17  0.0028688526544414584  0.0  \\
            0.175  0.0028688526544414584  0.0  \\
            0.18  0.0028688526544414584  0.0  \\
            0.185  0.0028688526544414584  0.0  \\
            0.19  0.0028688526544414584  0.0  \\
            0.195  0.0028688526544414584  0.0  \\
            0.2  0.0028688526544414584  0.0  \\
            0.205  0.0028688526544414584  0.0  \\
            0.21  0.0028688526544414584  0.0  \\
            0.215  0.0028688526544414584  0.0  \\
            0.22  0.0028688526544414584  0.0  \\
            0.225  0.0028688526544414584  0.0  \\
            0.23  0.0028688526544414584  0.0  \\
            0.235  0.0028688526544414584  0.0  \\
            0.24  0.0028688526544414584  0.0  \\
            0.245  0.0028688526544414584  0.0  \\
            0.25  0.0028688526544414584  0.0  \\
            0.255  0.0028688526544414584  0.0  \\
            0.26  0.0028688526544414584  0.0  \\
            0.265  0.0028688526544414584  0.0  \\
            0.27  0.0028688526544414584  0.0  \\
            0.275  0.0028688526544414584  0.0  \\
            0.28  0.0028688526544414584  0.0  \\
            0.285  0.0028688526544414584  0.0  \\
            0.29  0.0028688526544414584  0.0  \\
            0.295  0.0028688526544414584  0.0  \\
            0.3  0.0028688526544414584  0.0  \\
            0.305  0.0028688526544414584  0.0  \\
            0.31  0.0028688526544414584  0.0  \\
            0.315  0.0028688526544414584  0.0  \\
            0.32  0.0028688526544414584  0.0  \\
            0.325  0.0028688526544414584  0.0  \\
            0.33  0.0028688526544414584  0.0  \\
            0.335  0.0028688526544414584  0.0  \\
            0.34  0.0028688526544414584  0.0  \\
            0.345  0.0028688526544414584  0.0  \\
            0.35  0.0028688526544414584  0.0  \\
            0.355  0.0028688526544414584  0.0  \\
            0.36  0.0028688526544414584  0.0  \\
            0.365  0.0028688526544414584  0.0  \\
            0.37  0.0028688526544414584  0.0  \\
            0.375  0.0028688526544414584  0.0  \\
            0.38  0.0028688526544414584  0.0  \\
            0.385  0.0028688526544414584  0.0  \\
            0.39  0.0028688526544414584  0.0  \\
            0.395  0.0028688526544414584  0.0  \\
            0.4  0.0028688526544414584  0.0  \\
            0.405  0.0028688526544414584  0.0  \\
            0.41  0.0028688526544414584  0.0  \\
            0.415  0.0028688526544414584  0.0  \\
            0.42  0.0028688526544414584  0.0  \\
            0.425  0.0028688526544414584  0.0  \\
            0.43  0.0028688526544414584  0.0  \\
            0.435  0.0028688526544414584  0.0  \\
            0.44  0.0028688526544414584  0.0  \\
            0.445  0.0028688526544414584  0.0  \\
            0.45  0.0028688526544414584  0.0  \\
            0.455  0.0028688526544414584  0.0  \\
            0.46  0.0028688526544414584  0.0  \\
            0.465  0.0028688526544414584  0.0  \\
            0.47  0.0028688526544414584  0.0  \\
            0.475  0.0028688526544414584  0.0  \\
            0.48  0.0028688526544414584  0.0  \\
            0.485  0.0028688526544414584  0.0  \\
            0.49  0.0028688526544414584  0.0  \\
            0.495  0.0028688526544414584  0.0  \\
            0.5  0.0028688526544414584  0.0  \\
        }
        ;
    \addlegendentry {simulations}
    \addlegendimage{only marks, mark=square*, fill=blue, draw=blue, opacity = 0.6}
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0  \\
            0.0005  0.0  \\
            0.001  0.0  \\
            0.0015  0.0  \\
            0.002  0.0  \\
            0.0025  0.0  \\
            0.003  0.0  \\
            0.0035  0.0  \\
            0.004  0.0  \\
            0.0045  0.0  \\
            0.005  0.0  \\
            0.0055  0.0  \\
            0.006  0.0  \\
            0.0065  0.0  \\
            0.007  0.0  \\
            0.0075  0.0  \\
            0.008  0.0  \\
            0.0085  0.0  \\
            0.009  0.0  \\
            0.0095  0.0  \\
            0.01  0.0  \\
            0.0105  0.0  \\
            0.011  0.0  \\
            0.0115  0.0  \\
            0.012  0.0  \\
            0.0125  0.0  \\
            0.013  0.0  \\
            0.0135  0.0  \\
            0.014  0.0  \\
            0.0145  0.0  \\
            0.015  0.0  \\
            0.0155  0.0  \\
            0.016  0.0  \\
            0.0165  0.0  \\
            0.017  0.0  \\
            0.0175  0.0  \\
            0.018  0.0  \\
            0.0185  0.0  \\
            0.019  0.0  \\
            0.0195  0.0  \\
            0.02  0.0  \\
            0.0205  0.0  \\
            0.021  0.0  \\
            0.0215  0.0  \\
            0.022  0.0  \\
            0.0225  0.0  \\
            0.023  0.0  \\
            0.0235  0.0  \\
            0.024  0.0  \\
            0.0245  0.0  \\
            0.025  0.0  \\
            0.0255  0.0  \\
            0.026  0.0  \\
            0.0265  0.0  \\
            0.027  0.0  \\
            0.0275  0.0  \\
            0.028  0.0  \\
            0.0285  0.0  \\
            0.029  0.0  \\
            0.0295  0.0  \\
            0.03  0.0  \\
            0.0305  0.0  \\
            0.031  0.0  \\
            0.0315  0.0  \\
            0.032  0.0  \\
            0.0325  0.0  \\
            0.033  0.0  \\
            0.0335  0.0  \\
            0.034  0.0  \\
            0.0345  0.0  \\
            0.035  0.0  \\
            0.0355  0.0  \\
            0.036  0.0  \\
            0.0365  0.0  \\
            0.037  0.0  \\
            0.0375  0.0  \\
            0.038  0.0  \\
            0.0385  0.0  \\
            0.039  0.0  \\
            0.0395  0.0  \\
            0.04  0.0  \\
            0.0405  0.0  \\
            0.041  0.0  \\
            0.0415  0.0  \\
            0.042  0.0  \\
            0.0425  0.0  \\
            0.043  0.0  \\
            0.0435  0.0  \\
            0.044  0.0  \\
            0.0445  0.0  \\
            0.045  0.0  \\
            0.0455  0.0  \\
            0.046  0.0  \\
            0.0465  0.0  \\
            0.047  0.0  \\
            0.0475  0.0  \\
            0.048  0.0  \\
            0.0485  0.0  \\
            0.049  0.0  \\
            0.0495  0.0  \\
            0.05  0.0  \\
            0.0505  0.0  \\
            0.051  0.0  \\
            0.0515  0.0  \\
            0.052  0.0  \\
            0.0525  0.0  \\
            0.053  0.0  \\
            0.0535  0.0  \\
            0.054  0.0  \\
            0.0545  0.0  \\
            0.055  0.0  \\
            0.0555  0.0  \\
            0.056  0.0  \\
            0.0565  0.0  \\
            0.057  0.0  \\
            0.0575  0.0  \\
            0.058  0.0  \\
            0.0585  0.0  \\
            0.059  0.0  \\
            0.0595  0.0  \\
            0.06  0.0  \\
            0.0605  0.0  \\
            0.061  0.0  \\
            0.0615  0.0  \\
            0.062  0.0  \\
            0.0625  0.0  \\
            0.063  0.0  \\
            0.0635  0.0  \\
            0.064  0.0  \\
            0.0645  0.0  \\
            0.065  0.0  \\
            0.0655  0.0  \\
            0.066  0.0  \\
            0.0665  0.0  \\
            0.067  0.0  \\
            0.0675  0.0  \\
            0.068  0.0  \\
            0.0685  0.0  \\
            0.069  0.0  \\
            0.0695  0.0  \\
            0.07  0.0  \\
            0.0705  0.0  \\
            0.071  0.0  \\
            0.0715  0.0  \\
            0.072  0.0  \\
            0.0725  0.0  \\
            0.073  0.0  \\
            0.0735  0.0  \\
            0.074  0.0  \\
            0.0745  0.0  \\
            0.075  0.0  \\
            0.0755  0.0  \\
            0.076  0.0  \\
            0.0765  0.0  \\
            0.077  0.0  \\
            0.0775  0.0  \\
            0.078  0.0  \\
            0.0785  0.0  \\
            0.079  0.0  \\
            0.0795  0.0  \\
            0.08  0.0  \\
            0.0805  0.0  \\
            0.081  0.0  \\
            0.0815  0.0  \\
            0.082  0.0  \\
            0.0825  0.0  \\
            0.083  0.0  \\
            0.0835  0.0  \\
            0.084  0.0  \\
            0.0845  0.0  \\
            0.085  0.0  \\
            0.0855  0.0  \\
            0.086  0.0  \\
            0.0865  0.0  \\
            0.087  0.0  \\
            0.0875  0.0  \\
            0.088  0.0  \\
            0.0885  0.0  \\
            0.089  0.0  \\
            0.0895  0.0  \\
            0.09  0.0  \\
            0.0905  0.0  \\
            0.091  0.0  \\
            0.0915  0.0  \\
            0.092  0.0  \\
            0.0925  0.0  \\
            0.093  0.0  \\
            0.0935  0.0  \\
            0.094  0.0  \\
            0.0945  0.0  \\
            0.095  0.0  \\
            0.0955  0.0  \\
            0.096  0.0  \\
            0.0965  0.0  \\
            0.097  0.0  \\
            0.0975  0.0  \\
            0.098  0.0  \\
            0.0985  0.0  \\
            0.099  0.0  \\
            0.0995  0.0  \\
            0.1  0.0  \\
            0.1005  -0.02103825279923736  \\
            0.101  -0.02103825279923736  \\
            0.1015  -0.02103825279923736  \\
            0.102  -0.02103825279923736  \\
            0.1025  -0.02103825279923736  \\
            0.103  -0.02103825279923736  \\
            0.1035  -0.02103825279923736  \\
            0.104  -0.02103825279923736  \\
            0.1045  -0.02103825279923736  \\
            0.105  -0.02103825279923736  \\
            0.1055  -0.02103825279923736  \\
            0.106  -0.02103825279923736  \\
            0.1065  -0.02103825279923736  \\
            0.107  -0.02103825279923736  \\
            0.1075  -0.02103825279923736  \\
            0.108  -0.02103825279923736  \\
            0.1085  -0.02103825279923736  \\
            0.109  -0.02103825279923736  \\
            0.1095  -0.02103825279923736  \\
            0.11  -0.02103825279923736  \\
            0.1105  -0.02103825279923736  \\
            0.111  -0.02103825279923736  \\
            0.1115  -0.02103825279923736  \\
            0.112  -0.02103825279923736  \\
            0.1125  -0.02103825279923736  \\
            0.113  -0.02103825279923736  \\
            0.1135  -0.02103825279923736  \\
            0.114  -0.02103825279923736  \\
            0.1145  -0.02103825279923736  \\
            0.115  -0.02103825279923736  \\
            0.1155  -0.02103825279923736  \\
            0.116  -0.02103825279923736  \\
            0.1165  -0.02103825279923736  \\
            0.117  -0.02103825279923736  \\
            0.1175  -0.02103825279923736  \\
            0.118  -0.02103825279923736  \\
            0.1185  -0.02103825279923736  \\
            0.119  -0.02103825279923736  \\
            0.1195  -0.02103825279923736  \\
            0.12  -0.02103825279923736  \\
            0.1205  -0.02103825279923736  \\
            0.121  -0.02103825279923736  \\
            0.1215  -0.02103825279923736  \\
            0.122  -0.02103825279923736  \\
            0.1225  -0.02103825279923736  \\
            0.123  -0.02103825279923736  \\
            0.1235  -0.02103825279923736  \\
            0.124  -0.02103825279923736  \\
            0.1245  -0.02103825279923736  \\
            0.125  -0.02103825279923736  \\
            0.1255  -0.02103825279923736  \\
            0.126  -0.02103825279923736  \\
            0.1265  -0.02103825279923736  \\
            0.127  -0.02103825279923736  \\
            0.1275  -0.02103825279923736  \\
            0.128  -0.02103825279923736  \\
            0.1285  -0.02103825279923736  \\
            0.129  -0.02103825279923736  \\
            0.1295  -0.02103825279923736  \\
            0.13  -0.02103825279923736  \\
            0.1305  -0.02103825279923736  \\
            0.131  -0.02103825279923736  \\
            0.1315  -0.02103825279923736  \\
            0.132  -0.02103825279923736  \\
            0.1325  -0.02103825279923736  \\
            0.133  -0.02103825279923736  \\
            0.1335  -0.02103825279923736  \\
            0.134  -0.02103825279923736  \\
            0.1345  -0.02103825279923736  \\
            0.135  -0.02103825279923736  \\
            0.1355  -0.02103825279923736  \\
            0.136  -0.02103825279923736  \\
            0.1365  -0.02103825279923736  \\
            0.137  -0.02103825279923736  \\
            0.1375  -0.02103825279923736  \\
            0.138  -0.02103825279923736  \\
            0.1385  -0.02103825279923736  \\
            0.139  -0.02103825279923736  \\
            0.1395  -0.02103825279923736  \\
            0.14  -0.02103825279923736  \\
            0.1405  -0.02103825279923736  \\
            0.141  -0.02103825279923736  \\
            0.1415  -0.02103825279923736  \\
            0.142  -0.02103825279923736  \\
            0.1425  -0.02103825279923736  \\
            0.143  -0.02103825279923736  \\
            0.1435  -0.02103825279923736  \\
            0.144  -0.02103825279923736  \\
            0.1445  -0.02103825279923736  \\
            0.145  -0.02103825279923736  \\
            0.1455  -0.02103825279923736  \\
            0.146  -0.02103825279923736  \\
            0.1465  -0.02103825279923736  \\
            0.147  -0.02103825279923736  \\
            0.1475  -0.02103825279923736  \\
            0.148  -0.02103825279923736  \\
            0.1485  -0.02103825279923736  \\
            0.149  -0.02103825279923736  \\
            0.1495  -0.02103825279923736  \\
            0.15  -0.02103825279923736  \\
            0.1505  -0.04398907403476903  \\
            0.151  -0.04398907403476903  \\
            0.1515  -0.04398907403476903  \\
            0.152  -0.04398907403476903  \\
            0.1525  -0.04398907403476903  \\
            0.153  -0.04398907403476903  \\
            0.1535  -0.04398907403476903  \\
            0.154  -0.04398907403476903  \\
            0.1545  -0.04398907403476903  \\
            0.155  -0.04398907403476903  \\
            0.1555  -0.04398907403476903  \\
            0.156  -0.04398907403476903  \\
            0.1565  -0.04398907403476903  \\
            0.157  -0.04398907403476903  \\
            0.1575  -0.04398907403476903  \\
            0.158  -0.04398907403476903  \\
            0.1585  -0.04398907403476903  \\
            0.159  -0.04398907403476903  \\
            0.1595  -0.04398907403476903  \\
            0.16  -0.04398907403476903  \\
            0.1605  -0.04398907403476903  \\
            0.161  -0.04398907403476903  \\
            0.1615  -0.04398907403476903  \\
            0.162  -0.04398907403476903  \\
            0.1625  -0.04398907403476903  \\
            0.163  -0.04398907403476903  \\
            0.1635  -0.04398907403476903  \\
            0.164  -0.04398907403476903  \\
            0.1645  -0.04398907403476903  \\
            0.165  -0.04398907403476903  \\
            0.1655  -0.04398907403476903  \\
            0.166  -0.04398907403476903  \\
            0.1665  -0.04398907403476903  \\
            0.167  -0.04398907403476903  \\
            0.1675  -0.04398907403476903  \\
            0.168  -0.04398907403476903  \\
            0.1685  -0.04398907403476903  \\
            0.169  -0.04398907403476903  \\
            0.1695  -0.04398907403476903  \\
            0.17  -0.04398907403476903  \\
            0.1705  -0.04398907403476903  \\
            0.171  -0.04398907403476903  \\
            0.1715  -0.04398907403476903  \\
            0.172  -0.04398907403476903  \\
            0.1725  -0.04398907403476903  \\
            0.173  -0.04398907403476903  \\
            0.1735  -0.04398907403476903  \\
            0.174  -0.04398907403476903  \\
            0.1745  -0.04398907403476903  \\
            0.175  -0.04398907403476903  \\
            0.1755  -0.04398907403476903  \\
            0.176  -0.04398907403476903  \\
            0.1765  -0.04398907403476903  \\
            0.177  -0.04398907403476903  \\
            0.1775  -0.04398907403476903  \\
            0.178  -0.04398907403476903  \\
            0.1785  -0.04398907403476903  \\
            0.179  -0.04398907403476903  \\
            0.1795  -0.04398907403476903  \\
            0.18  -0.04398907403476903  \\
            0.1805  -0.04398907403476903  \\
            0.181  -0.04398907403476903  \\
            0.1815  -0.04398907403476903  \\
            0.182  -0.04398907403476903  \\
            0.1825  -0.04398907403476903  \\
            0.183  -0.04398907403476903  \\
            0.1835  -0.04398907403476903  \\
            0.184  -0.04398907403476903  \\
            0.1845  -0.04398907403476903  \\
            0.185  -0.04398907403476903  \\
            0.1855  -0.04398907403476903  \\
            0.186  -0.04398907403476903  \\
            0.1865  -0.04398907403476903  \\
            0.187  -0.04398907403476903  \\
            0.1875  -0.04398907403476903  \\
            0.188  -0.04398907403476903  \\
            0.1885  -0.04398907403476903  \\
            0.189  -0.04398907403476903  \\
            0.1895  -0.04398907403476903  \\
            0.19  -0.04398907403476903  \\
            0.1905  -0.04398907403476903  \\
            0.191  -0.04398907403476903  \\
            0.1915  -0.04398907403476903  \\
            0.192  -0.04398907403476903  \\
            0.1925  -0.04398907403476903  \\
            0.193  -0.04398907403476903  \\
            0.1935  -0.04398907403476903  \\
            0.194  -0.04398907403476903  \\
            0.1945  -0.04398907403476903  \\
            0.195  -0.04398907403476903  \\
            0.1955  -0.04398907403476903  \\
            0.196  -0.04398907403476903  \\
            0.1965  -0.04398907403476903  \\
            0.197  -0.04398907403476903  \\
            0.1975  -0.04398907403476903  \\
            0.198  -0.04398907403476903  \\
            0.1985  -0.04398907403476903  \\
            0.199  -0.04398907403476903  \\
            0.1995  -0.04398907403476903  \\
            0.2  -0.04398907403476903  \\
            0.2005  -0.04398907403476903  \\
            0.201  -0.04398907403476903  \\
            0.2015  -0.04398907403476903  \\
            0.202  -0.04398907403476903  \\
            0.2025  -0.04398907403476903  \\
            0.203  -0.04398907403476903  \\
            0.2035  -0.04398907403476903  \\
            0.204  -0.04398907403476903  \\
            0.2045  -0.04398907403476903  \\
            0.205  -0.04398907403476903  \\
            0.2055  -0.04398907403476903  \\
            0.206  -0.04398907403476903  \\
            0.2065  -0.04398907403476903  \\
            0.207  -0.04398907403476903  \\
            0.2075  -0.04398907403476903  \\
            0.208  -0.04398907403476903  \\
            0.2085  -0.04398907403476903  \\
            0.209  -0.04398907403476903  \\
            0.2095  -0.04398907403476903  \\
            0.21  -0.04398907403476903  \\
            0.2105  -0.04398907403476903  \\
            0.211  -0.04398907403476903  \\
            0.2115  -0.04398907403476903  \\
            0.212  -0.04398907403476903  \\
            0.2125  -0.04398907403476903  \\
            0.213  -0.04398907403476903  \\
            0.2135  -0.04398907403476903  \\
            0.214  -0.04398907403476903  \\
            0.2145  -0.04398907403476903  \\
            0.215  -0.04398907403476903  \\
            0.2155  -0.04398907403476903  \\
            0.216  -0.04398907403476903  \\
            0.2165  -0.04398907403476903  \\
            0.217  -0.04398907403476903  \\
            0.2175  -0.04398907403476903  \\
            0.218  -0.04398907403476903  \\
            0.2185  -0.04398907403476903  \\
            0.219  -0.04398907403476903  \\
            0.2195  -0.04398907403476903  \\
            0.22  -0.04398907403476903  \\
            0.2205  -0.04398907403476903  \\
            0.221  -0.04398907403476903  \\
            0.2215  -0.04398907403476903  \\
            0.222  -0.04398907403476903  \\
            0.2225  -0.04398907403476903  \\
            0.223  -0.04398907403476903  \\
            0.2235  -0.04398907403476903  \\
            0.224  -0.04398907403476903  \\
            0.2245  -0.04398907403476903  \\
            0.225  -0.04398907403476903  \\
            0.2255  -0.04398907403476903  \\
            0.226  -0.04398907403476903  \\
            0.2265  -0.04398907403476903  \\
            0.227  -0.04398907403476903  \\
            0.2275  -0.04398907403476903  \\
            0.228  -0.04398907403476903  \\
            0.2285  -0.04398907403476903  \\
            0.229  -0.04398907403476903  \\
            0.2295  -0.04398907403476903  \\
            0.23  -0.04398907403476903  \\
            0.2305  -0.04398907403476903  \\
            0.231  -0.04398907403476903  \\
            0.2315  -0.04398907403476903  \\
            0.232  -0.04398907403476903  \\
            0.2325  -0.04398907403476903  \\
            0.233  -0.04398907403476903  \\
            0.2335  -0.04398907403476903  \\
            0.234  -0.04398907403476903  \\
            0.2345  -0.04398907403476903  \\
            0.235  -0.04398907403476903  \\
            0.2355  -0.04398907403476903  \\
            0.236  -0.04398907403476903  \\
            0.2365  -0.04398907403476903  \\
            0.237  -0.04398907403476903  \\
            0.2375  -0.04398907403476903  \\
            0.238  -0.04398907403476903  \\
            0.2385  -0.04398907403476903  \\
            0.239  -0.04398907403476903  \\
            0.2395  -0.04398907403476903  \\
            0.24  -0.04398907403476903  \\
            0.2405  -0.04398907403476903  \\
            0.241  -0.04398907403476903  \\
            0.2415  -0.04398907403476903  \\
            0.242  -0.04398907403476903  \\
            0.2425  -0.04398907403476903  \\
            0.243  -0.04398907403476903  \\
            0.2435  -0.04398907403476903  \\
            0.244  -0.04398907403476903  \\
            0.2445  -0.04398907403476903  \\
            0.245  -0.04398907403476903  \\
            0.2455  -0.04398907403476903  \\
            0.246  -0.04398907403476903  \\
            0.2465  -0.04398907403476903  \\
            0.247  -0.04398907403476903  \\
            0.2475  -0.04398907403476903  \\
            0.248  -0.04398907403476903  \\
            0.2485  -0.04398907403476903  \\
            0.249  -0.04398907403476903  \\
            0.2495  -0.04398907403476903  \\
            0.25  -0.04398907403476903  \\
            0.2505  -0.0669398952703007  \\
            0.251  -0.0669398952703007  \\
            0.2515  -0.0669398952703007  \\
            0.252  -0.0669398952703007  \\
            0.2525  -0.0669398952703007  \\
            0.253  -0.0669398952703007  \\
            0.2535  -0.0669398952703007  \\
            0.254  -0.0669398952703007  \\
            0.2545  -0.0669398952703007  \\
            0.255  -0.0669398952703007  \\
            0.2555  -0.0669398952703007  \\
            0.256  -0.0669398952703007  \\
            0.2565  -0.0669398952703007  \\
            0.257  -0.0669398952703007  \\
            0.2575  -0.0669398952703007  \\
            0.258  -0.0669398952703007  \\
            0.2585  -0.0669398952703007  \\
            0.259  -0.0669398952703007  \\
            0.2595  -0.0669398952703007  \\
            0.26  -0.0669398952703007  \\
            0.2605  -0.0669398952703007  \\
            0.261  -0.0669398952703007  \\
            0.2615  -0.0669398952703007  \\
            0.262  -0.0669398952703007  \\
            0.2625  -0.0669398952703007  \\
            0.263  -0.0669398952703007  \\
            0.2635  -0.0669398952703007  \\
            0.264  -0.0669398952703007  \\
            0.2645  -0.0669398952703007  \\
            0.265  -0.0669398952703007  \\
            0.2655  -0.0669398952703007  \\
            0.266  -0.0669398952703007  \\
            0.2665  -0.0669398952703007  \\
            0.267  -0.0669398952703007  \\
            0.2675  -0.0669398952703007  \\
            0.268  -0.0669398952703007  \\
            0.2685  -0.0669398952703007  \\
            0.269  -0.0669398952703007  \\
            0.2695  -0.0669398952703007  \\
            0.27  -0.0669398952703007  \\
            0.2705  -0.0669398952703007  \\
            0.271  -0.0669398952703007  \\
            0.2715  -0.0669398952703007  \\
            0.272  -0.0669398952703007  \\
            0.2725  -0.0669398952703007  \\
            0.273  -0.0669398952703007  \\
            0.2735  -0.0669398952703007  \\
            0.274  -0.0669398952703007  \\
            0.2745  -0.0669398952703007  \\
            0.275  -0.0669398952703007  \\
            0.2755  -0.0669398952703007  \\
            0.276  -0.0669398952703007  \\
            0.2765  -0.0669398952703007  \\
            0.277  -0.0669398952703007  \\
            0.2775  -0.0669398952703007  \\
            0.278  -0.0669398952703007  \\
            0.2785  -0.0669398952703007  \\
            0.279  -0.0669398952703007  \\
            0.2795  -0.0669398952703007  \\
            0.28  -0.0669398952703007  \\
            0.2805  -0.0669398952703007  \\
            0.281  -0.0669398952703007  \\
            0.2815  -0.0669398952703007  \\
            0.282  -0.0669398952703007  \\
            0.2825  -0.0669398952703007  \\
            0.283  -0.0669398952703007  \\
            0.2835  -0.0669398952703007  \\
            0.284  -0.0669398952703007  \\
            0.2845  -0.0669398952703007  \\
            0.285  -0.0669398952703007  \\
            0.2855  -0.0669398952703007  \\
            0.286  -0.0669398952703007  \\
            0.2865  -0.0669398952703007  \\
            0.287  -0.0669398952703007  \\
            0.2875  -0.0669398952703007  \\
            0.288  -0.0669398952703007  \\
            0.2885  -0.0669398952703007  \\
            0.289  -0.0669398952703007  \\
            0.2895  -0.0669398952703007  \\
            0.29  -0.0669398952703007  \\
            0.2905  -0.0669398952703007  \\
            0.291  -0.0669398952703007  \\
            0.2915  -0.0669398952703007  \\
            0.292  -0.0669398952703007  \\
            0.2925  -0.0669398952703007  \\
            0.293  -0.0669398952703007  \\
            0.2935  -0.0669398952703007  \\
            0.294  -0.0669398952703007  \\
            0.2945  -0.0669398952703007  \\
            0.295  -0.0669398952703007  \\
            0.2955  -0.0669398952703007  \\
            0.296  -0.0669398952703007  \\
            0.2965  -0.0669398952703007  \\
            0.297  -0.0669398952703007  \\
            0.2975  -0.0669398952703007  \\
            0.298  -0.0669398952703007  \\
            0.2985  -0.0669398952703007  \\
            0.299  -0.0669398952703007  \\
            0.2995  -0.0669398952703007  \\
            0.3  -0.0669398952703007  \\
            0.3005  -0.0669398952703007  \\
            0.301  -0.0669398952703007  \\
            0.3015  -0.0669398952703007  \\
            0.302  -0.0669398952703007  \\
            0.3025  -0.0669398952703007  \\
            0.303  -0.0669398952703007  \\
            0.3035  -0.0669398952703007  \\
            0.304  -0.0669398952703007  \\
            0.3045  -0.0669398952703007  \\
            0.305  -0.0669398952703007  \\
            0.3055  -0.0669398952703007  \\
            0.306  -0.0669398952703007  \\
            0.3065  -0.0669398952703007  \\
            0.307  -0.0669398952703007  \\
            0.3075  -0.0669398952703007  \\
            0.308  -0.0669398952703007  \\
            0.3085  -0.0669398952703007  \\
            0.309  -0.0669398952703007  \\
            0.3095  -0.0669398952703007  \\
            0.31  -0.0669398952703007  \\
            0.3105  -0.0669398952703007  \\
            0.311  -0.0669398952703007  \\
            0.3115  -0.0669398952703007  \\
            0.312  -0.0669398952703007  \\
            0.3125  -0.0669398952703007  \\
            0.313  -0.0669398952703007  \\
            0.3135  -0.0669398952703007  \\
            0.314  -0.0669398952703007  \\
            0.3145  -0.0669398952703007  \\
            0.315  -0.0669398952703007  \\
            0.3155  -0.0669398952703007  \\
            0.316  -0.0669398952703007  \\
            0.3165  -0.0669398952703007  \\
            0.317  -0.0669398952703007  \\
            0.3175  -0.0669398952703007  \\
            0.318  -0.0669398952703007  \\
            0.3185  -0.0669398952703007  \\
            0.319  -0.0669398952703007  \\
            0.3195  -0.0669398952703007  \\
            0.32  -0.0669398952703007  \\
            0.3205  -0.0669398952703007  \\
            0.321  -0.0669398952703007  \\
            0.3215  -0.0669398952703007  \\
            0.322  -0.0669398952703007  \\
            0.3225  -0.0669398952703007  \\
            0.323  -0.0669398952703007  \\
            0.3235  -0.0669398952703007  \\
            0.324  -0.0669398952703007  \\
            0.3245  -0.0669398952703007  \\
            0.325  -0.0669398952703007  \\
            0.3255  -0.0669398952703007  \\
            0.326  -0.0669398952703007  \\
            0.3265  -0.0669398952703007  \\
            0.327  -0.0669398952703007  \\
            0.3275  -0.0669398952703007  \\
            0.328  -0.0669398952703007  \\
            0.3285  -0.0669398952703007  \\
            0.329  -0.0669398952703007  \\
            0.3295  -0.0669398952703007  \\
            0.33  -0.0669398952703007  \\
            0.3305  -0.0669398952703007  \\
            0.331  -0.0669398952703007  \\
            0.3315  -0.0669398952703007  \\
            0.332  -0.0669398952703007  \\
            0.3325  -0.0669398952703007  \\
            0.333  -0.0669398952703007  \\
            0.3335  -0.0669398952703007  \\
            0.334  -0.0669398952703007  \\
            0.3345  -0.0669398952703007  \\
            0.335  -0.0669398952703007  \\
            0.3355  -0.0669398952703007  \\
            0.336  -0.0669398952703007  \\
            0.3365  -0.0669398952703007  \\
            0.337  -0.0669398952703007  \\
            0.3375  -0.0669398952703007  \\
            0.338  -0.0669398952703007  \\
            0.3385  -0.0669398952703007  \\
            0.339  -0.0669398952703007  \\
            0.3395  -0.0669398952703007  \\
            0.34  -0.0669398952703007  \\
            0.3405  -0.0669398952703007  \\
            0.341  -0.0669398952703007  \\
            0.3415  -0.0669398952703007  \\
            0.342  -0.0669398952703007  \\
            0.3425  -0.0669398952703007  \\
            0.343  -0.0669398952703007  \\
            0.3435  -0.0669398952703007  \\
            0.344  -0.0669398952703007  \\
            0.3445  -0.0669398952703007  \\
            0.345  -0.0669398952703007  \\
            0.3455  -0.0669398952703007  \\
            0.346  -0.0669398952703007  \\
            0.3465  -0.0669398952703007  \\
            0.347  -0.0669398952703007  \\
            0.3475  -0.0669398952703007  \\
            0.348  -0.0669398952703007  \\
            0.3485  -0.0669398952703007  \\
            0.349  -0.0669398952703007  \\
            0.3495  -0.0669398952703007  \\
            0.35  -0.0669398952703007  \\
            0.3505  -0.08989071650583237  \\
            0.351  -0.08989071650583237  \\
            0.3515  -0.08989071650583237  \\
            0.352  -0.08989071650583237  \\
            0.3525  -0.08989071650583237  \\
            0.353  -0.08989071650583237  \\
            0.3535  -0.08989071650583237  \\
            0.354  -0.08989071650583237  \\
            0.3545  -0.08989071650583237  \\
            0.355  -0.08989071650583237  \\
            0.3555  -0.08989071650583237  \\
            0.356  -0.08989071650583237  \\
            0.3565  -0.08989071650583237  \\
            0.357  -0.08989071650583237  \\
            0.3575  -0.08989071650583237  \\
            0.358  -0.08989071650583237  \\
            0.3585  -0.08989071650583237  \\
            0.359  -0.08989071650583237  \\
            0.3595  -0.08989071650583237  \\
            0.36  -0.08989071650583237  \\
            0.3605  -0.08989071650583237  \\
            0.361  -0.08989071650583237  \\
            0.3615  -0.08989071650583237  \\
            0.362  -0.08989071650583237  \\
            0.3625  -0.08989071650583237  \\
            0.363  -0.08989071650583237  \\
            0.3635  -0.08989071650583237  \\
            0.364  -0.08989071650583237  \\
            0.3645  -0.08989071650583237  \\
            0.365  -0.08989071650583237  \\
            0.3655  -0.08989071650583237  \\
            0.366  -0.08989071650583237  \\
            0.3665  -0.08989071650583237  \\
            0.367  -0.08989071650583237  \\
            0.3675  -0.08989071650583237  \\
            0.368  -0.08989071650583237  \\
            0.3685  -0.08989071650583237  \\
            0.369  -0.08989071650583237  \\
            0.3695  -0.08989071650583237  \\
            0.37  -0.08989071650583237  \\
            0.3705  -0.08989071650583237  \\
            0.371  -0.08989071650583237  \\
            0.3715  -0.08989071650583237  \\
            0.372  -0.08989071650583237  \\
            0.3725  -0.08989071650583237  \\
            0.373  -0.08989071650583237  \\
            0.3735  -0.08989071650583237  \\
            0.374  -0.08989071650583237  \\
            0.3745  -0.08989071650583237  \\
            0.375  -0.08989071650583237  \\
            0.3755  -0.08989071650583237  \\
            0.376  -0.08989071650583237  \\
            0.3765  -0.08989071650583237  \\
            0.377  -0.08989071650583237  \\
            0.3775  -0.08989071650583237  \\
            0.378  -0.08989071650583237  \\
            0.3785  -0.08989071650583237  \\
            0.379  -0.08989071650583237  \\
            0.3795  -0.08989071650583237  \\
            0.38  -0.08989071650583237  \\
            0.3805  -0.08989071650583237  \\
            0.381  -0.08989071650583237  \\
            0.3815  -0.08989071650583237  \\
            0.382  -0.08989071650583237  \\
            0.3825  -0.08989071650583237  \\
            0.383  -0.08989071650583237  \\
            0.3835  -0.08989071650583237  \\
            0.384  -0.08989071650583237  \\
            0.3845  -0.08989071650583237  \\
            0.385  -0.08989071650583237  \\
            0.3855  -0.08989071650583237  \\
            0.386  -0.08989071650583237  \\
            0.3865  -0.08989071650583237  \\
            0.387  -0.08989071650583237  \\
            0.3875  -0.08989071650583237  \\
            0.388  -0.08989071650583237  \\
            0.3885  -0.08989071650583237  \\
            0.389  -0.08989071650583237  \\
            0.3895  -0.08989071650583237  \\
            0.39  -0.08989071650583237  \\
            0.3905  -0.08989071650583237  \\
            0.391  -0.08989071650583237  \\
            0.3915  -0.08989071650583237  \\
            0.392  -0.08989071650583237  \\
            0.3925  -0.08989071650583237  \\
            0.393  -0.08989071650583237  \\
            0.3935  -0.08989071650583237  \\
            0.394  -0.08989071650583237  \\
            0.3945  -0.08989071650583237  \\
            0.395  -0.08989071650583237  \\
            0.3955  -0.08989071650583237  \\
            0.396  -0.08989071650583237  \\
            0.3965  -0.08989071650583237  \\
            0.397  -0.08989071650583237  \\
            0.3975  -0.08989071650583237  \\
            0.398  -0.08989071650583237  \\
            0.3985  -0.08989071650583237  \\
            0.399  -0.08989071650583237  \\
            0.3995  -0.08989071650583237  \\
            0.4  -0.08989071650583237  \\
            0.4005  -0.08989071650583237  \\
            0.401  -0.08989071650583237  \\
            0.4015  -0.08989071650583237  \\
            0.402  -0.08989071650583237  \\
            0.4025  -0.08989071650583237  \\
            0.403  -0.08989071650583237  \\
            0.4035  -0.08989071650583237  \\
            0.404  -0.08989071650583237  \\
            0.4045  -0.08989071650583237  \\
            0.405  -0.08989071650583237  \\
            0.4055  -0.08989071650583237  \\
            0.406  -0.08989071650583237  \\
            0.4065  -0.08989071650583237  \\
            0.407  -0.08989071650583237  \\
            0.4075  -0.08989071650583237  \\
            0.408  -0.08989071650583237  \\
            0.4085  -0.08989071650583237  \\
            0.409  -0.08989071650583237  \\
            0.4095  -0.08989071650583237  \\
            0.41  -0.08989071650583237  \\
            0.4105  -0.08989071650583237  \\
            0.411  -0.08989071650583237  \\
            0.4115  -0.08989071650583237  \\
            0.412  -0.08989071650583237  \\
            0.4125  -0.08989071650583237  \\
            0.413  -0.08989071650583237  \\
            0.4135  -0.08989071650583237  \\
            0.414  -0.08989071650583237  \\
            0.4145  -0.08989071650583237  \\
            0.415  -0.08989071650583237  \\
            0.4155  -0.08989071650583237  \\
            0.416  -0.08989071650583237  \\
            0.4165  -0.08989071650583237  \\
            0.417  -0.08989071650583237  \\
            0.4175  -0.08989071650583237  \\
            0.418  -0.08989071650583237  \\
            0.4185  -0.08989071650583237  \\
            0.419  -0.08989071650583237  \\
            0.4195  -0.08989071650583237  \\
            0.42  -0.08989071650583237  \\
            0.4205  -0.08989071650583237  \\
            0.421  -0.08989071650583237  \\
            0.4215  -0.08989071650583237  \\
            0.422  -0.08989071650583237  \\
            0.4225  -0.08989071650583237  \\
            0.423  -0.08989071650583237  \\
            0.4235  -0.08989071650583237  \\
            0.424  -0.08989071650583237  \\
            0.4245  -0.08989071650583237  \\
            0.425  -0.08989071650583237  \\
            0.4255  -0.08989071650583237  \\
            0.426  -0.08989071650583237  \\
            0.4265  -0.08989071650583237  \\
            0.427  -0.08989071650583237  \\
            0.4275  -0.08989071650583237  \\
            0.428  -0.08989071650583237  \\
            0.4285  -0.08989071650583237  \\
            0.429  -0.08989071650583237  \\
            0.4295  -0.08989071650583237  \\
            0.43  -0.08989071650583237  \\
            0.4305  -0.08989071650583237  \\
            0.431  -0.08989071650583237  \\
            0.4315  -0.08989071650583237  \\
            0.432  -0.08989071650583237  \\
            0.4325  -0.08989071650583237  \\
            0.433  -0.08989071650583237  \\
            0.4335  -0.08989071650583237  \\
            0.434  -0.08989071650583237  \\
            0.4345  -0.08989071650583237  \\
            0.435  -0.08989071650583237  \\
            0.4355  -0.08989071650583237  \\
            0.436  -0.08989071650583237  \\
            0.4365  -0.08989071650583237  \\
            0.437  -0.08989071650583237  \\
            0.4375  -0.08989071650583237  \\
            0.438  -0.08989071650583237  \\
            0.4385  -0.08989071650583237  \\
            0.439  -0.08989071650583237  \\
            0.4395  -0.08989071650583237  \\
            0.44  -0.08989071650583237  \\
            0.4405  -0.08989071650583237  \\
            0.441  -0.08989071650583237  \\
            0.4415  -0.08989071650583237  \\
            0.442  -0.08989071650583237  \\
            0.4425  -0.08989071650583237  \\
            0.443  -0.08989071650583237  \\
            0.4435  -0.08989071650583237  \\
            0.444  -0.08989071650583237  \\
            0.4445  -0.08989071650583237  \\
            0.445  -0.08989071650583237  \\
            0.4455  -0.08989071650583237  \\
            0.446  -0.08989071650583237  \\
            0.4465  -0.08989071650583237  \\
            0.447  -0.08989071650583237  \\
            0.4475  -0.08989071650583237  \\
            0.448  -0.08989071650583237  \\
            0.4485  -0.08989071650583237  \\
            0.449  -0.08989071650583237  \\
            0.4495  -0.08989071650583237  \\
            0.45  -0.08989071650583237  \\
            0.4505  -0.08989071650583237  \\
            0.451  -0.08989071650583237  \\
            0.4515  -0.08989071650583237  \\
            0.452  -0.08989071650583237  \\
            0.4525  -0.08989071650583237  \\
            0.453  -0.08989071650583237  \\
            0.4535  -0.08989071650583237  \\
            0.454  -0.08989071650583237  \\
            0.4545  -0.08989071650583237  \\
            0.455  -0.08989071650583237  \\
            0.4555  -0.08989071650583237  \\
            0.456  -0.08989071650583237  \\
            0.4565  -0.08989071650583237  \\
            0.457  -0.08989071650583237  \\
            0.4575  -0.08989071650583237  \\
            0.458  -0.08989071650583237  \\
            0.4585  -0.08989071650583237  \\
            0.459  -0.08989071650583237  \\
            0.4595  -0.08989071650583237  \\
            0.46  -0.08989071650583237  \\
            0.4605  -0.08989071650583237  \\
            0.461  -0.08989071650583237  \\
            0.4615  -0.08989071650583237  \\
            0.462  -0.08989071650583237  \\
            0.4625  -0.08989071650583237  \\
            0.463  -0.08989071650583237  \\
            0.4635  -0.08989071650583237  \\
            0.464  -0.08989071650583237  \\
            0.4645  -0.08989071650583237  \\
            0.465  -0.08989071650583237  \\
            0.4655  -0.08989071650583237  \\
            0.466  -0.08989071650583237  \\
            0.4665  -0.08989071650583237  \\
            0.467  -0.08989071650583237  \\
            0.4675  -0.08989071650583237  \\
            0.468  -0.08989071650583237  \\
            0.4685  -0.08989071650583237  \\
            0.469  -0.08989071650583237  \\
            0.4695  -0.08989071650583237  \\
            0.47  -0.08989071650583237  \\
            0.4705  -0.08989071650583237  \\
            0.471  -0.08989071650583237  \\
            0.4715  -0.08989071650583237  \\
            0.472  -0.08989071650583237  \\
            0.4725  -0.08989071650583237  \\
            0.473  -0.08989071650583237  \\
            0.4735  -0.08989071650583237  \\
            0.474  -0.08989071650583237  \\
            0.4745  -0.08989071650583237  \\
            0.475  -0.08989071650583237  \\
            0.4755  -0.08989071650583237  \\
            0.476  -0.08989071650583237  \\
            0.4765  -0.08989071650583237  \\
            0.477  -0.08989071650583237  \\
            0.4775  -0.08989071650583237  \\
            0.478  -0.08989071650583237  \\
            0.4785  -0.08989071650583237  \\
            0.479  -0.08989071650583237  \\
            0.4795  -0.08989071650583237  \\
            0.48  -0.08989071650583237  \\
            0.4805  -0.08989071650583237  \\
            0.481  -0.08989071650583237  \\
            0.4815  -0.08989071650583237  \\
            0.482  -0.08989071650583237  \\
            0.4825  -0.08989071650583237  \\
            0.483  -0.08989071650583237  \\
            0.4835  -0.08989071650583237  \\
            0.484  -0.08989071650583237  \\
            0.4845  -0.08989071650583237  \\
            0.485  -0.08989071650583237  \\
            0.4855  -0.08989071650583237  \\
            0.486  -0.08989071650583237  \\
            0.4865  -0.08989071650583237  \\
            0.487  -0.08989071650583237  \\
            0.4875  -0.08989071650583237  \\
            0.488  -0.08989071650583237  \\
            0.4885  -0.08989071650583237  \\
            0.489  -0.08989071650583237  \\
            0.4895  -0.08989071650583237  \\
            0.49  -0.08989071650583237  \\
            0.4905  -0.08989071650583237  \\
            0.491  -0.08989071650583237  \\
            0.4915  -0.08989071650583237  \\
            0.492  -0.08989071650583237  \\
            0.4925  -0.08989071650583237  \\
            0.493  -0.08989071650583237  \\
            0.4935  -0.08989071650583237  \\
            0.494  -0.08989071650583237  \\
            0.4945  -0.08989071650583237  \\
            0.495  -0.08989071650583237  \\
            0.4955  -0.08989071650583237  \\
            0.496  -0.08989071650583237  \\
            0.4965  -0.08989071650583237  \\
            0.497  -0.08989071650583237  \\
            0.4975  -0.08989071650583237  \\
            0.498  -0.08989071650583237  \\
            0.4985  -0.08989071650583237  \\
            0.499  -0.08989071650583237  \\
            0.4995  -0.08989071650583237  \\
            0.5  -0.08989071650583237  \\
        }
        ;
    \addlegendentry {optimal}
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  -0.09000000357627869  \\
            0.005  -0.09000000357627869  \\
            0.01  -0.09000000357627869  \\
            0.015  -0.09000000357627869  \\
            0.02  -0.09000000357627869  \\
            0.025  -0.09000000357627869  \\
            0.03  -0.09000000357627869  \\
            0.035  -0.09000000357627869  \\
            0.04  -0.09000000357627869  \\
            0.045  -0.09000000357627869  \\
            0.05  -0.09000000357627869  \\
            0.055  -0.09000000357627869  \\
            0.06  -0.09000000357627869  \\
            0.065  -0.09000000357627869  \\
            0.07  -0.09000000357627869  \\
            0.075  -0.09000000357627869  \\
            0.08  -0.09000000357627869  \\
            0.085  -0.09000000357627869  \\
            0.09  -0.09000000357627869  \\
            0.095  -0.09000000357627869  \\
            0.1  -0.09000000357627869  \\
            0.105  -0.09000000357627869  \\
            0.11  -0.09000000357627869  \\
            0.115  -0.09000000357627869  \\
            0.12  -0.09000000357627869  \\
            0.125  -0.09000000357627869  \\
            0.13  -0.09000000357627869  \\
            0.135  -0.09000000357627869  \\
            0.14  -0.09000000357627869  \\
            0.145  -0.09000000357627869  \\
            0.15  -0.09000000357627869  \\
            0.155  -0.09000000357627869  \\
            0.16  -0.09000000357627869  \\
            0.165  -0.09000000357627869  \\
            0.17  -0.09000000357627869  \\
            0.175  -0.09000000357627869  \\
            0.18  -0.09000000357627869  \\
            0.185  -0.09000000357627869  \\
            0.19  -0.09000000357627869  \\
            0.195  -0.09000000357627869  \\
            0.2  -0.09000000357627869  \\
            0.205  -0.09000000357627869  \\
            0.21  -0.09000000357627869  \\
            0.215  -0.09000000357627869  \\
            0.22  -0.09000000357627869  \\
            0.225  -0.09000000357627869  \\
            0.23  -0.09000000357627869  \\
            0.235  -0.09000000357627869  \\
            0.24  -0.09000000357627869  \\
            0.245  -0.09000000357627869  \\
            0.25  -0.09000000357627869  \\
            0.255  -0.09000000357627869  \\
            0.26  -0.09000000357627869  \\
            0.265  -0.09000000357627869  \\
            0.27  -0.09000000357627869  \\
            0.275  -0.09000000357627869  \\
            0.28  -0.09000000357627869  \\
            0.285  -0.09000000357627869  \\
            0.29  -0.09000000357627869  \\
            0.295  -0.09000000357627869  \\
            0.3  -0.09000000357627869  \\
            0.305  -0.09000000357627869  \\
            0.31  -0.09000000357627869  \\
            0.315  -0.09000000357627869  \\
            0.32  -0.09000000357627869  \\
            0.325  -0.09000000357627869  \\
            0.33  -0.09000000357627869  \\
            0.335  -0.09000000357627869  \\
            0.34  -0.09000000357627869  \\
            0.345  -0.09000000357627869  \\
            0.35  -0.09000000357627869  \\
            0.355  -0.09000000357627869  \\
            0.36  -0.09000000357627869  \\
            0.365  -0.09000000357627869  \\
            0.37  -0.09000000357627869  \\
            0.375  -0.09000000357627869  \\
            0.38  -0.09000000357627869  \\
            0.385  -0.09000000357627869  \\
            0.39  -0.09000000357627869  \\
            0.395  -0.09000000357627869  \\
            0.4  -0.09000000357627869  \\
            0.405  -0.09000000357627869  \\
            0.41  -0.09000000357627869  \\
            0.415  -0.09000000357627869  \\
            0.42  -0.09000000357627869  \\
            0.425  -0.09000000357627869  \\
            0.43  -0.09000000357627869  \\
            0.435  -0.09000000357627869  \\
            0.44  -0.09000000357627869  \\
            0.445  -0.09000000357627869  \\
            0.45  -0.09000000357627869  \\
            0.455  -0.09000000357627869  \\
            0.46  -0.09000000357627869  \\
            0.465  -0.09000000357627869  \\
            0.47  -0.09000000357627869  \\
            0.475  -0.09000000357627869  \\
            0.48  -0.09000000357627869  \\
            0.485  -0.09000000357627869  \\
            0.49  -0.09000000357627869  \\
            0.495  -0.09000000357627869  \\
            0.5  -0.09000000357627869  \\
        }
        ;
    \addlegendentry {babbling}
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3505,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3505,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
\end{groupplot}
\end{tikzpicture}


==> figures/group_mutual_information.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep = 100pt}]
    \nextgroupplot[title={normalized mutual information}, xlabel={$b$}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={0.4666666666666666\linewidth}, height={0.35\linewidth}, clip={true}, enlarge y limits={0.1}, align={center}, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(white), color(1cm)=(blue)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, xlabel style={name=xlabel}, legend style={at={(xlabel.south)},anchor=north,legend columns = -1, column sep = 5pt}]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={101}, on layer={axis background}, forget plot]
        coordinates {
            (0.0,-0.023255813953488372) [0]
            (0.005,-0.023255813953488372) [0]
            (0.01,-0.023255813953488372) [0]
            (0.015,-0.023255813953488372) [0]
            (0.02,-0.023255813953488372) [0]
            (0.025,-0.023255813953488372) [0]
            (0.03,-0.023255813953488372) [0]
            (0.035,-0.023255813953488372) [0]
            (0.04,-0.023255813953488372) [0]
            (0.045,-0.023255813953488372) [0]
            (0.05,-0.023255813953488372) [0]
            (0.055,-0.023255813953488372) [0]
            (0.06,-0.023255813953488372) [0]
            (0.065,-0.023255813953488372) [0]
            (0.07,-0.023255813953488372) [0]
            (0.075,-0.023255813953488372) [0]
            (0.08,-0.023255813953488372) [0]
            (0.085,-0.023255813953488372) [0]
            (0.09,-0.023255813953488372) [0]
            (0.095,-0.023255813953488372) [0]
            (0.1,-0.023255813953488372) [0]
            (0.105,-0.023255813953488372) [0]
            (0.11,-0.023255813953488372) [0]
            (0.115,-0.023255813953488372) [0]
            (0.12,-0.023255813953488372) [0]
            (0.125,-0.023255813953488372) [0]
            (0.13,-0.023255813953488372) [0]
            (0.135,-0.023255813953488372) [0]
            (0.14,-0.023255813953488372) [0]
            (0.145,-0.023255813953488372) [0]
            (0.15,-0.023255813953488372) [0]
            (0.155,-0.023255813953488372) [0]
            (0.16,-0.023255813953488372) [0]
            (0.165,-0.023255813953488372) [0]
            (0.17,-0.023255813953488372) [0]
            (0.175,-0.023255813953488372) [0]
            (0.18,-0.023255813953488372) [0]
            (0.185,-0.023255813953488372) [0]
            (0.19,-0.023255813953488372) [0]
            (0.195,-0.023255813953488372) [0]
            (0.2,-0.023255813953488372) [0]
            (0.205,-0.023255813953488372) [0]
            (0.21,-0.023255813953488372) [0]
            (0.215,-0.023255813953488372) [0]
            (0.22,-0.023255813953488372) [0]
            (0.225,-0.023255813953488372) [0]
            (0.23,-0.023255813953488372) [0]
            (0.235,-0.023255813953488372) [0]
            (0.24,-0.023255813953488372) [0]
            (0.245,-0.023255813953488372) [0]
            (0.25,-0.023255813953488372) [0]
            (0.255,-0.023255813953488372) [0]
            (0.26,-0.023255813953488372) [0]
            (0.265,-0.023255813953488372) [0]
            (0.27,-0.023255813953488372) [0]
            (0.275,-0.023255813953488372) [0]
            (0.28,-0.023255813953488372) [0]
            (0.285,-0.023255813953488372) [0]
            (0.29,-0.023255813953488372) [0]
            (0.295,-0.023255813953488372) [0]
            (0.3,-0.023255813953488372) [0]
            (0.305,-0.023255813953488372) [0]
            (0.31,-0.023255813953488372) [0]
            (0.315,-0.023255813953488372) [0]
            (0.32,-0.023255813953488372) [0]
            (0.325,-0.023255813953488372) [0]
            (0.33,-0.023255813953488372) [0]
            (0.335,-0.023255813953488372) [0]
            (0.34,-0.023255813953488372) [0]
            (0.345,-0.023255813953488372) [0]
            (0.35,-0.023255813953488372) [0]
            (0.355,-0.023255813953488372) [0]
            (0.36,-0.023255813953488372) [0]
            (0.365,-0.023255813953488372) [0]
            (0.37,-0.023255813953488372) [0]
            (0.375,-0.023255813953488372) [0]
            (0.38,-0.023255813953488372) [0]
            (0.385,-0.023255813953488372) [0]
            (0.39,-0.023255813953488372) [0]
            (0.395,-0.023255813953488372) [0]
            (0.4,-0.023255813953488372) [0]
            (0.405,-0.023255813953488372) [0]
            (0.41,-0.023255813953488372) [0]
            (0.415,-0.023255813953488372) [0]
            (0.42,-0.023255813953488372) [0]
            (0.425,-0.023255813953488372) [0]
            (0.43,-0.023255813953488372) [0]
            (0.435,-0.023255813953488372) [0]
            (0.44,-0.023255813953488372) [0]
            (0.445,-0.023255813953488372) [0]
            (0.45,-0.023255813953488372) [0]
            (0.455,-0.023255813953488372) [0]
            (0.46,-0.023255813953488372) [0]
            (0.465,-0.023255813953488372) [0]
            (0.47,-0.023255813953488372) [0]
            (0.475,-0.023255813953488372) [0]
            (0.48,-0.023255813953488372) [0]
            (0.485,-0.023255813953488372) [0]
            (0.49,-0.023255813953488372) [0]
            (0.495,-0.023255813953488372) [0]
            (0.5,-0.023255813953488372) [0]
            (0.0,1.6136962567222443e-19) [0]
            (0.005,1.6136962567222443e-19) [0]
            (0.01,1.6136962567222443e-19) [0]
            (0.015,1.6136962567222443e-19) [0]
            (0.02,1.6136962567222443e-19) [0]
            (0.025,1.6136962567222443e-19) [0]
            (0.03,1.6136962567222443e-19) [0]
            (0.035,1.6136962567222443e-19) [0]
            (0.04,1.6136962567222443e-19) [0]
            (0.045,1.6136962567222443e-19) [0]
            (0.05,1.6136962567222443e-19) [0]
            (0.055,1.6136962567222443e-19) [0]
            (0.06,1.6136962567222443e-19) [0]
            (0.065,1.6136962567222443e-19) [0]
            (0.07,1.6136962567222443e-19) [0]
            (0.075,1.6136962567222443e-19) [0]
            (0.08,1.6136962567222443e-19) [0]
            (0.085,1.6136962567222443e-19) [0]
            (0.09,1.6136962567222443e-19) [0]
            (0.095,1.6136962567222443e-19) [0]
            (0.1,1.6136962567222443e-19) [0]
            (0.105,1.6136962567222443e-19) [0]
            (0.11,1.6136962567222443e-19) [0]
            (0.115,1.6136962567222443e-19) [0]
            (0.12,1.6136962567222443e-19) [0]
            (0.125,1.6136962567222443e-19) [0]
            (0.13,1.6136962567222443e-19) [0]
            (0.135,1.6136962567222443e-19) [0]
            (0.14,1.6136962567222443e-19) [0]
            (0.145,1.6136962567222443e-19) [0]
            (0.15,1.6136962567222443e-19) [0]
            (0.155,1.6136962567222443e-19) [0]
            (0.16,1.6136962567222443e-19) [0]
            (0.165,1.6136962567222443e-19) [0]
            (0.17,1.6136962567222443e-19) [0]
            (0.175,1.6136962567222443e-19) [0]
            (0.18,1.6136962567222443e-19) [0]
            (0.185,1.6136962567222443e-19) [0]
            (0.19,1.6136962567222443e-19) [0]
            (0.195,1.6136962567222443e-19) [0]
            (0.2,1.6136962567222443e-19) [0]
            (0.205,1.6136962567222443e-19) [0]
            (0.21,1.6136962567222443e-19) [0]
            (0.215,1.6136962567222443e-19) [0]
            (0.22,1.6136962567222443e-19) [0]
            (0.225,1.6136962567222443e-19) [0]
            (0.23,1.6136962567222443e-19) [0]
            (0.235,1.6136962567222443e-19) [0]
            (0.24,1.6136962567222443e-19) [0]
            (0.245,1.6136962567222443e-19) [0]
            (0.25,1.6136962567222443e-19) [0]
            (0.255,1.6136962567222443e-19) [0]
            (0.26,1.6136962567222443e-19) [0]
            (0.265,1.6136962567222443e-19) [0]
            (0.27,1.6136962567222443e-19) [0]
            (0.275,1.6136962567222443e-19) [0]
            (0.28,1.6136962567222443e-19) [0]
            (0.285,1.6136962567222443e-19) [0]
            (0.29,1.6136962567222443e-19) [1]
            (0.295,1.6136962567222443e-19) [19]
            (0.3,1.6136962567222443e-19) [166]
            (0.305,1.6136962567222443e-19) [870]
            (0.31,1.6136962567222443e-19) [908]
            (0.315,1.6136962567222443e-19) [951]
            (0.32,1.6136962567222443e-19) [968]
            (0.325,1.6136962567222443e-19) [981]
            (0.33,1.6136962567222443e-19) [986]
            (0.335,1.6136962567222443e-19) [990]
            (0.34,1.6136962567222443e-19) [994]
            (0.345,1.6136962567222443e-19) [999]
            (0.35,1.6136962567222443e-19) [1000]
            (0.355,1.6136962567222443e-19) [1000]
            (0.36,1.6136962567222443e-19) [1000]
            (0.365,1.6136962567222443e-19) [1000]
            (0.37,1.6136962567222443e-19) [1000]
            (0.375,1.6136962567222443e-19) [1000]
            (0.38,1.6136962567222443e-19) [1000]
            (0.385,1.6136962567222443e-19) [1000]
            (0.39,1.6136962567222443e-19) [1000]
            (0.395,1.6136962567222443e-19) [1000]
            (0.4,1.6136962567222443e-19) [1000]
            (0.405,1.6136962567222443e-19) [1000]
            (0.41,1.6136962567222443e-19) [1000]
            (0.415,1.6136962567222443e-19) [1000]
            (0.42,1.6136962567222443e-19) [1000]
            (0.425,1.6136962567222443e-19) [1000]
            (0.43,1.6136962567222443e-19) [1000]
            (0.435,1.6136962567222443e-19) [1000]
            (0.44,1.6136962567222443e-19) [1000]
            (0.445,1.6136962567222443e-19) [1000]
            (0.45,1.6136962567222443e-19) [1000]
            (0.455,1.6136962567222443e-19) [1000]
            (0.46,1.6136962567222443e-19) [1000]
            (0.465,1.6136962567222443e-19) [1000]
            (0.47,1.6136962567222443e-19) [1000]
            (0.475,1.6136962567222443e-19) [1000]
            (0.48,1.6136962567222443e-19) [1000]
            (0.485,1.6136962567222443e-19) [1000]
            (0.49,1.6136962567222443e-19) [1000]
            (0.495,1.6136962567222443e-19) [1000]
            (0.5,1.6136962567222443e-19) [1000]
            (0.0,0.023255813953488372) [0]
            (0.005,0.023255813953488372) [0]
            (0.01,0.023255813953488372) [0]
            (0.015,0.023255813953488372) [0]
            (0.02,0.023255813953488372) [0]
            (0.025,0.023255813953488372) [0]
            (0.03,0.023255813953488372) [0]
            (0.035,0.023255813953488372) [0]
            (0.04,0.023255813953488372) [0]
            (0.045,0.023255813953488372) [0]
            (0.05,0.023255813953488372) [0]
            (0.055,0.023255813953488372) [0]
            (0.06,0.023255813953488372) [0]
            (0.065,0.023255813953488372) [0]
            (0.07,0.023255813953488372) [0]
            (0.075,0.023255813953488372) [0]
            (0.08,0.023255813953488372) [0]
            (0.085,0.023255813953488372) [0]
            (0.09,0.023255813953488372) [0]
            (0.095,0.023255813953488372) [0]
            (0.1,0.023255813953488372) [0]
            (0.105,0.023255813953488372) [0]
            (0.11,0.023255813953488372) [0]
            (0.115,0.023255813953488372) [0]
            (0.12,0.023255813953488372) [0]
            (0.125,0.023255813953488372) [0]
            (0.13,0.023255813953488372) [0]
            (0.135,0.023255813953488372) [0]
            (0.14,0.023255813953488372) [0]
            (0.145,0.023255813953488372) [0]
            (0.15,0.023255813953488372) [0]
            (0.155,0.023255813953488372) [0]
            (0.16,0.023255813953488372) [0]
            (0.165,0.023255813953488372) [0]
            (0.17,0.023255813953488372) [0]
            (0.175,0.023255813953488372) [0]
            (0.18,0.023255813953488372) [0]
            (0.185,0.023255813953488372) [0]
            (0.19,0.023255813953488372) [0]
            (0.195,0.023255813953488372) [0]
            (0.2,0.023255813953488372) [0]
            (0.205,0.023255813953488372) [0]
            (0.21,0.023255813953488372) [0]
            (0.215,0.023255813953488372) [0]
            (0.22,0.023255813953488372) [0]
            (0.225,0.023255813953488372) [0]
            (0.23,0.023255813953488372) [0]
            (0.235,0.023255813953488372) [0]
            (0.24,0.023255813953488372) [0]
            (0.245,0.023255813953488372) [0]
            (0.25,0.023255813953488372) [0]
            (0.255,0.023255813953488372) [0]
            (0.26,0.023255813953488372) [0]
            (0.265,0.023255813953488372) [0]
            (0.27,0.023255813953488372) [0]
            (0.275,0.023255813953488372) [0]
            (0.28,0.023255813953488372) [0]
            (0.285,0.023255813953488372) [0]
            (0.29,0.023255813953488372) [0]
            (0.295,0.023255813953488372) [0]
            (0.3,0.023255813953488372) [0]
            (0.305,0.023255813953488372) [0]
            (0.31,0.023255813953488372) [0]
            (0.315,0.023255813953488372) [0]
            (0.32,0.023255813953488372) [0]
            (0.325,0.023255813953488372) [0]
            (0.33,0.023255813953488372) [0]
            (0.335,0.023255813953488372) [0]
            (0.34,0.023255813953488372) [0]
            (0.345,0.023255813953488372) [0]
            (0.35,0.023255813953488372) [0]
            (0.355,0.023255813953488372) [0]
            (0.36,0.023255813953488372) [0]
            (0.365,0.023255813953488372) [0]
            (0.37,0.023255813953488372) [0]
            (0.375,0.023255813953488372) [0]
            (0.38,0.023255813953488372) [0]
            (0.385,0.023255813953488372) [0]
            (0.39,0.023255813953488372) [0]
            (0.395,0.023255813953488372) [0]
            (0.4,0.023255813953488372) [0]
            (0.405,0.023255813953488372) [0]
            (0.41,0.023255813953488372) [0]
            (0.415,0.023255813953488372) [0]
            (0.42,0.023255813953488372) [0]
            (0.425,0.023255813953488372) [0]
            (0.43,0.023255813953488372) [0]
            (0.435,0.023255813953488372) [0]
            (0.44,0.023255813953488372) [0]
            (0.445,0.023255813953488372) [0]
            (0.45,0.023255813953488372) [0]
            (0.455,0.023255813953488372) [0]
            (0.46,0.023255813953488372) [0]
            (0.465,0.023255813953488372) [0]
            (0.47,0.023255813953488372) [0]
            (0.475,0.023255813953488372) [0]
            (0.48,0.023255813953488372) [0]
            (0.485,0.023255813953488372) [0]
            (0.49,0.023255813953488372) [0]
            (0.495,0.023255813953488372) [0]
            (0.5,0.023255813953488372) [0]
            (0.0,0.046511627906976744) [0]
            (0.005,0.046511627906976744) [0]
            (0.01,0.046511627906976744) [0]
            (0.015,0.046511627906976744) [0]
            (0.02,0.046511627906976744) [0]
            (0.025,0.046511627906976744) [0]
            (0.03,0.046511627906976744) [0]
            (0.035,0.046511627906976744) [0]
            (0.04,0.046511627906976744) [0]
            (0.045,0.046511627906976744) [0]
            (0.05,0.046511627906976744) [0]
            (0.055,0.046511627906976744) [0]
            (0.06,0.046511627906976744) [0]
            (0.065,0.046511627906976744) [0]
            (0.07,0.046511627906976744) [0]
            (0.075,0.046511627906976744) [0]
            (0.08,0.046511627906976744) [0]
            (0.085,0.046511627906976744) [0]
            (0.09,0.046511627906976744) [0]
            (0.095,0.046511627906976744) [0]
            (0.1,0.046511627906976744) [0]
            (0.105,0.046511627906976744) [0]
            (0.11,0.046511627906976744) [0]
            (0.115,0.046511627906976744) [0]
            (0.12,0.046511627906976744) [0]
            (0.125,0.046511627906976744) [0]
            (0.13,0.046511627906976744) [0]
            (0.135,0.046511627906976744) [0]
            (0.14,0.046511627906976744) [0]
            (0.145,0.046511627906976744) [0]
            (0.15,0.046511627906976744) [0]
            (0.155,0.046511627906976744) [0]
            (0.16,0.046511627906976744) [0]
            (0.165,0.046511627906976744) [0]
            (0.17,0.046511627906976744) [0]
            (0.175,0.046511627906976744) [0]
            (0.18,0.046511627906976744) [0]
            (0.185,0.046511627906976744) [0]
            (0.19,0.046511627906976744) [0]
            (0.195,0.046511627906976744) [0]
            (0.2,0.046511627906976744) [0]
            (0.205,0.046511627906976744) [0]
            (0.21,0.046511627906976744) [0]
            (0.215,0.046511627906976744) [0]
            (0.22,0.046511627906976744) [0]
            (0.225,0.046511627906976744) [0]
            (0.23,0.046511627906976744) [0]
            (0.235,0.046511627906976744) [0]
            (0.24,0.046511627906976744) [0]
            (0.245,0.046511627906976744) [0]
            (0.25,0.046511627906976744) [0]
            (0.255,0.046511627906976744) [0]
            (0.26,0.046511627906976744) [0]
            (0.265,0.046511627906976744) [0]
            (0.27,0.046511627906976744) [0]
            (0.275,0.046511627906976744) [0]
            (0.28,0.046511627906976744) [0]
            (0.285,0.046511627906976744) [0]
            (0.29,0.046511627906976744) [0]
            (0.295,0.046511627906976744) [0]
            (0.3,0.046511627906976744) [0]
            (0.305,0.046511627906976744) [0]
            (0.31,0.046511627906976744) [0]
            (0.315,0.046511627906976744) [0]
            (0.32,0.046511627906976744) [0]
            (0.325,0.046511627906976744) [0]
            (0.33,0.046511627906976744) [0]
            (0.335,0.046511627906976744) [0]
            (0.34,0.046511627906976744) [0]
            (0.345,0.046511627906976744) [0]
            (0.35,0.046511627906976744) [0]
            (0.355,0.046511627906976744) [0]
            (0.36,0.046511627906976744) [0]
            (0.365,0.046511627906976744) [0]
            (0.37,0.046511627906976744) [0]
            (0.375,0.046511627906976744) [0]
            (0.38,0.046511627906976744) [0]
            (0.385,0.046511627906976744) [0]
            (0.39,0.046511627906976744) [0]
            (0.395,0.046511627906976744) [0]
            (0.4,0.046511627906976744) [0]
            (0.405,0.046511627906976744) [0]
            (0.41,0.046511627906976744) [0]
            (0.415,0.046511627906976744) [0]
            (0.42,0.046511627906976744) [0]
            (0.425,0.046511627906976744) [0]
            (0.43,0.046511627906976744) [0]
            (0.435,0.046511627906976744) [0]
            (0.44,0.046511627906976744) [0]
            (0.445,0.046511627906976744) [0]
            (0.45,0.046511627906976744) [0]
            (0.455,0.046511627906976744) [0]
            (0.46,0.046511627906976744) [0]
            (0.465,0.046511627906976744) [0]
            (0.47,0.046511627906976744) [0]
            (0.475,0.046511627906976744) [0]
            (0.48,0.046511627906976744) [0]
            (0.485,0.046511627906976744) [0]
            (0.49,0.046511627906976744) [0]
            (0.495,0.046511627906976744) [0]
            (0.5,0.046511627906976744) [0]
            (0.0,0.06976744186046512) [0]
            (0.005,0.06976744186046512) [0]
            (0.01,0.06976744186046512) [0]
            (0.015,0.06976744186046512) [0]
            (0.02,0.06976744186046512) [0]
            (0.025,0.06976744186046512) [0]
            (0.03,0.06976744186046512) [0]
            (0.035,0.06976744186046512) [0]
            (0.04,0.06976744186046512) [0]
            (0.045,0.06976744186046512) [0]
            (0.05,0.06976744186046512) [0]
            (0.055,0.06976744186046512) [0]
            (0.06,0.06976744186046512) [0]
            (0.065,0.06976744186046512) [0]
            (0.07,0.06976744186046512) [0]
            (0.075,0.06976744186046512) [0]
            (0.08,0.06976744186046512) [0]
            (0.085,0.06976744186046512) [0]
            (0.09,0.06976744186046512) [0]
            (0.095,0.06976744186046512) [0]
            (0.1,0.06976744186046512) [0]
            (0.105,0.06976744186046512) [0]
            (0.11,0.06976744186046512) [0]
            (0.115,0.06976744186046512) [0]
            (0.12,0.06976744186046512) [0]
            (0.125,0.06976744186046512) [0]
            (0.13,0.06976744186046512) [0]
            (0.135,0.06976744186046512) [0]
            (0.14,0.06976744186046512) [0]
            (0.145,0.06976744186046512) [0]
            (0.15,0.06976744186046512) [0]
            (0.155,0.06976744186046512) [0]
            (0.16,0.06976744186046512) [0]
            (0.165,0.06976744186046512) [0]
            (0.17,0.06976744186046512) [0]
            (0.175,0.06976744186046512) [0]
            (0.18,0.06976744186046512) [0]
            (0.185,0.06976744186046512) [0]
            (0.19,0.06976744186046512) [0]
            (0.195,0.06976744186046512) [0]
            (0.2,0.06976744186046512) [0]
            (0.205,0.06976744186046512) [0]
            (0.21,0.06976744186046512) [0]
            (0.215,0.06976744186046512) [0]
            (0.22,0.06976744186046512) [0]
            (0.225,0.06976744186046512) [0]
            (0.23,0.06976744186046512) [0]
            (0.235,0.06976744186046512) [0]
            (0.24,0.06976744186046512) [0]
            (0.245,0.06976744186046512) [0]
            (0.25,0.06976744186046512) [0]
            (0.255,0.06976744186046512) [0]
            (0.26,0.06976744186046512) [0]
            (0.265,0.06976744186046512) [0]
            (0.27,0.06976744186046512) [0]
            (0.275,0.06976744186046512) [0]
            (0.28,0.06976744186046512) [0]
            (0.285,0.06976744186046512) [0]
            (0.29,0.06976744186046512) [0]
            (0.295,0.06976744186046512) [0]
            (0.3,0.06976744186046512) [0]
            (0.305,0.06976744186046512) [0]
            (0.31,0.06976744186046512) [0]
            (0.315,0.06976744186046512) [0]
            (0.32,0.06976744186046512) [0]
            (0.325,0.06976744186046512) [0]
            (0.33,0.06976744186046512) [0]
            (0.335,0.06976744186046512) [0]
            (0.34,0.06976744186046512) [0]
            (0.345,0.06976744186046512) [0]
            (0.35,0.06976744186046512) [0]
            (0.355,0.06976744186046512) [0]
            (0.36,0.06976744186046512) [0]
            (0.365,0.06976744186046512) [0]
            (0.37,0.06976744186046512) [0]
            (0.375,0.06976744186046512) [0]
            (0.38,0.06976744186046512) [0]
            (0.385,0.06976744186046512) [0]
            (0.39,0.06976744186046512) [0]
            (0.395,0.06976744186046512) [0]
            (0.4,0.06976744186046512) [0]
            (0.405,0.06976744186046512) [0]
            (0.41,0.06976744186046512) [0]
            (0.415,0.06976744186046512) [0]
            (0.42,0.06976744186046512) [0]
            (0.425,0.06976744186046512) [0]
            (0.43,0.06976744186046512) [0]
            (0.435,0.06976744186046512) [0]
            (0.44,0.06976744186046512) [0]
            (0.445,0.06976744186046512) [0]
            (0.45,0.06976744186046512) [0]
            (0.455,0.06976744186046512) [0]
            (0.46,0.06976744186046512) [0]
            (0.465,0.06976744186046512) [0]
            (0.47,0.06976744186046512) [0]
            (0.475,0.06976744186046512) [0]
            (0.48,0.06976744186046512) [0]
            (0.485,0.06976744186046512) [0]
            (0.49,0.06976744186046512) [0]
            (0.495,0.06976744186046512) [0]
            (0.5,0.06976744186046512) [0]
            (0.0,0.09302325581395349) [0]
            (0.005,0.09302325581395349) [0]
            (0.01,0.09302325581395349) [0]
            (0.015,0.09302325581395349) [0]
            (0.02,0.09302325581395349) [0]
            (0.025,0.09302325581395349) [0]
            (0.03,0.09302325581395349) [0]
            (0.035,0.09302325581395349) [0]
            (0.04,0.09302325581395349) [0]
            (0.045,0.09302325581395349) [0]
            (0.05,0.09302325581395349) [0]
            (0.055,0.09302325581395349) [0]
            (0.06,0.09302325581395349) [0]
            (0.065,0.09302325581395349) [0]
            (0.07,0.09302325581395349) [0]
            (0.075,0.09302325581395349) [0]
            (0.08,0.09302325581395349) [0]
            (0.085,0.09302325581395349) [0]
            (0.09,0.09302325581395349) [0]
            (0.095,0.09302325581395349) [0]
            (0.1,0.09302325581395349) [0]
            (0.105,0.09302325581395349) [0]
            (0.11,0.09302325581395349) [0]
            (0.115,0.09302325581395349) [0]
            (0.12,0.09302325581395349) [0]
            (0.125,0.09302325581395349) [0]
            (0.13,0.09302325581395349) [0]
            (0.135,0.09302325581395349) [0]
            (0.14,0.09302325581395349) [0]
            (0.145,0.09302325581395349) [0]
            (0.15,0.09302325581395349) [0]
            (0.155,0.09302325581395349) [0]
            (0.16,0.09302325581395349) [0]
            (0.165,0.09302325581395349) [0]
            (0.17,0.09302325581395349) [0]
            (0.175,0.09302325581395349) [0]
            (0.18,0.09302325581395349) [0]
            (0.185,0.09302325581395349) [0]
            (0.19,0.09302325581395349) [0]
            (0.195,0.09302325581395349) [0]
            (0.2,0.09302325581395349) [0]
            (0.205,0.09302325581395349) [0]
            (0.21,0.09302325581395349) [0]
            (0.215,0.09302325581395349) [0]
            (0.22,0.09302325581395349) [0]
            (0.225,0.09302325581395349) [0]
            (0.23,0.09302325581395349) [0]
            (0.235,0.09302325581395349) [0]
            (0.24,0.09302325581395349) [0]
            (0.245,0.09302325581395349) [0]
            (0.25,0.09302325581395349) [0]
            (0.255,0.09302325581395349) [0]
            (0.26,0.09302325581395349) [0]
            (0.265,0.09302325581395349) [0]
            (0.27,0.09302325581395349) [0]
            (0.275,0.09302325581395349) [0]
            (0.28,0.09302325581395349) [0]
            (0.285,0.09302325581395349) [0]
            (0.29,0.09302325581395349) [0]
            (0.295,0.09302325581395349) [0]
            (0.3,0.09302325581395349) [0]
            (0.305,0.09302325581395349) [0]
            (0.31,0.09302325581395349) [0]
            (0.315,0.09302325581395349) [0]
            (0.32,0.09302325581395349) [0]
            (0.325,0.09302325581395349) [0]
            (0.33,0.09302325581395349) [0]
            (0.335,0.09302325581395349) [0]
            (0.34,0.09302325581395349) [0]
            (0.345,0.09302325581395349) [0]
            (0.35,0.09302325581395349) [0]
            (0.355,0.09302325581395349) [0]
            (0.36,0.09302325581395349) [0]
            (0.365,0.09302325581395349) [0]
            (0.37,0.09302325581395349) [0]
            (0.375,0.09302325581395349) [0]
            (0.38,0.09302325581395349) [0]
            (0.385,0.09302325581395349) [0]
            (0.39,0.09302325581395349) [0]
            (0.395,0.09302325581395349) [0]
            (0.4,0.09302325581395349) [0]
            (0.405,0.09302325581395349) [0]
            (0.41,0.09302325581395349) [0]
            (0.415,0.09302325581395349) [0]
            (0.42,0.09302325581395349) [0]
            (0.425,0.09302325581395349) [0]
            (0.43,0.09302325581395349) [0]
            (0.435,0.09302325581395349) [0]
            (0.44,0.09302325581395349) [0]
            (0.445,0.09302325581395349) [0]
            (0.45,0.09302325581395349) [0]
            (0.455,0.09302325581395349) [0]
            (0.46,0.09302325581395349) [0]
            (0.465,0.09302325581395349) [0]
            (0.47,0.09302325581395349) [0]
            (0.475,0.09302325581395349) [0]
            (0.48,0.09302325581395349) [0]
            (0.485,0.09302325581395349) [0]
            (0.49,0.09302325581395349) [0]
            (0.495,0.09302325581395349) [0]
            (0.5,0.09302325581395349) [0]
            (0.0,0.11627906976744186) [0]
            (0.005,0.11627906976744186) [0]
            (0.01,0.11627906976744186) [0]
            (0.015,0.11627906976744186) [0]
            (0.02,0.11627906976744186) [0]
            (0.025,0.11627906976744186) [0]
            (0.03,0.11627906976744186) [0]
            (0.035,0.11627906976744186) [0]
            (0.04,0.11627906976744186) [0]
            (0.045,0.11627906976744186) [0]
            (0.05,0.11627906976744186) [0]
            (0.055,0.11627906976744186) [0]
            (0.06,0.11627906976744186) [0]
            (0.065,0.11627906976744186) [0]
            (0.07,0.11627906976744186) [0]
            (0.075,0.11627906976744186) [0]
            (0.08,0.11627906976744186) [0]
            (0.085,0.11627906976744186) [0]
            (0.09,0.11627906976744186) [0]
            (0.095,0.11627906976744186) [0]
            (0.1,0.11627906976744186) [0]
            (0.105,0.11627906976744186) [0]
            (0.11,0.11627906976744186) [0]
            (0.115,0.11627906976744186) [0]
            (0.12,0.11627906976744186) [0]
            (0.125,0.11627906976744186) [0]
            (0.13,0.11627906976744186) [0]
            (0.135,0.11627906976744186) [0]
            (0.14,0.11627906976744186) [0]
            (0.145,0.11627906976744186) [0]
            (0.15,0.11627906976744186) [0]
            (0.155,0.11627906976744186) [0]
            (0.16,0.11627906976744186) [0]
            (0.165,0.11627906976744186) [0]
            (0.17,0.11627906976744186) [0]
            (0.175,0.11627906976744186) [0]
            (0.18,0.11627906976744186) [0]
            (0.185,0.11627906976744186) [0]
            (0.19,0.11627906976744186) [0]
            (0.195,0.11627906976744186) [0]
            (0.2,0.11627906976744186) [0]
            (0.205,0.11627906976744186) [0]
            (0.21,0.11627906976744186) [0]
            (0.215,0.11627906976744186) [0]
            (0.22,0.11627906976744186) [0]
            (0.225,0.11627906976744186) [0]
            (0.23,0.11627906976744186) [0]
            (0.235,0.11627906976744186) [0]
            (0.24,0.11627906976744186) [0]
            (0.245,0.11627906976744186) [0]
            (0.25,0.11627906976744186) [0]
            (0.255,0.11627906976744186) [0]
            (0.26,0.11627906976744186) [0]
            (0.265,0.11627906976744186) [0]
            (0.27,0.11627906976744186) [0]
            (0.275,0.11627906976744186) [0]
            (0.28,0.11627906976744186) [0]
            (0.285,0.11627906976744186) [0]
            (0.29,0.11627906976744186) [0]
            (0.295,0.11627906976744186) [0]
            (0.3,0.11627906976744186) [0]
            (0.305,0.11627906976744186) [0]
            (0.31,0.11627906976744186) [0]
            (0.315,0.11627906976744186) [0]
            (0.32,0.11627906976744186) [0]
            (0.325,0.11627906976744186) [0]
            (0.33,0.11627906976744186) [0]
            (0.335,0.11627906976744186) [0]
            (0.34,0.11627906976744186) [0]
            (0.345,0.11627906976744186) [0]
            (0.35,0.11627906976744186) [0]
            (0.355,0.11627906976744186) [0]
            (0.36,0.11627906976744186) [0]
            (0.365,0.11627906976744186) [0]
            (0.37,0.11627906976744186) [0]
            (0.375,0.11627906976744186) [0]
            (0.38,0.11627906976744186) [0]
            (0.385,0.11627906976744186) [0]
            (0.39,0.11627906976744186) [0]
            (0.395,0.11627906976744186) [0]
            (0.4,0.11627906976744186) [0]
            (0.405,0.11627906976744186) [0]
            (0.41,0.11627906976744186) [0]
            (0.415,0.11627906976744186) [0]
            (0.42,0.11627906976744186) [0]
            (0.425,0.11627906976744186) [0]
            (0.43,0.11627906976744186) [0]
            (0.435,0.11627906976744186) [0]
            (0.44,0.11627906976744186) [0]
            (0.445,0.11627906976744186) [0]
            (0.45,0.11627906976744186) [0]
            (0.455,0.11627906976744186) [0]
            (0.46,0.11627906976744186) [0]
            (0.465,0.11627906976744186) [0]
            (0.47,0.11627906976744186) [0]
            (0.475,0.11627906976744186) [0]
            (0.48,0.11627906976744186) [0]
            (0.485,0.11627906976744186) [0]
            (0.49,0.11627906976744186) [0]
            (0.495,0.11627906976744186) [0]
            (0.5,0.11627906976744186) [0]
            (0.0,0.13953488372093023) [0]
            (0.005,0.13953488372093023) [0]
            (0.01,0.13953488372093023) [0]
            (0.015,0.13953488372093023) [0]
            (0.02,0.13953488372093023) [0]
            (0.025,0.13953488372093023) [0]
            (0.03,0.13953488372093023) [0]
            (0.035,0.13953488372093023) [0]
            (0.04,0.13953488372093023) [0]
            (0.045,0.13953488372093023) [0]
            (0.05,0.13953488372093023) [0]
            (0.055,0.13953488372093023) [0]
            (0.06,0.13953488372093023) [0]
            (0.065,0.13953488372093023) [0]
            (0.07,0.13953488372093023) [0]
            (0.075,0.13953488372093023) [0]
            (0.08,0.13953488372093023) [0]
            (0.085,0.13953488372093023) [0]
            (0.09,0.13953488372093023) [0]
            (0.095,0.13953488372093023) [0]
            (0.1,0.13953488372093023) [0]
            (0.105,0.13953488372093023) [0]
            (0.11,0.13953488372093023) [0]
            (0.115,0.13953488372093023) [0]
            (0.12,0.13953488372093023) [0]
            (0.125,0.13953488372093023) [0]
            (0.13,0.13953488372093023) [0]
            (0.135,0.13953488372093023) [0]
            (0.14,0.13953488372093023) [0]
            (0.145,0.13953488372093023) [0]
            (0.15,0.13953488372093023) [0]
            (0.155,0.13953488372093023) [0]
            (0.16,0.13953488372093023) [0]
            (0.165,0.13953488372093023) [0]
            (0.17,0.13953488372093023) [0]
            (0.175,0.13953488372093023) [0]
            (0.18,0.13953488372093023) [0]
            (0.185,0.13953488372093023) [0]
            (0.19,0.13953488372093023) [0]
            (0.195,0.13953488372093023) [0]
            (0.2,0.13953488372093023) [0]
            (0.205,0.13953488372093023) [0]
            (0.21,0.13953488372093023) [0]
            (0.215,0.13953488372093023) [0]
            (0.22,0.13953488372093023) [0]
            (0.225,0.13953488372093023) [0]
            (0.23,0.13953488372093023) [0]
            (0.235,0.13953488372093023) [0]
            (0.24,0.13953488372093023) [0]
            (0.245,0.13953488372093023) [0]
            (0.25,0.13953488372093023) [0]
            (0.255,0.13953488372093023) [0]
            (0.26,0.13953488372093023) [0]
            (0.265,0.13953488372093023) [0]
            (0.27,0.13953488372093023) [0]
            (0.275,0.13953488372093023) [0]
            (0.28,0.13953488372093023) [0]
            (0.285,0.13953488372093023) [0]
            (0.29,0.13953488372093023) [0]
            (0.295,0.13953488372093023) [0]
            (0.3,0.13953488372093023) [0]
            (0.305,0.13953488372093023) [0]
            (0.31,0.13953488372093023) [0]
            (0.315,0.13953488372093023) [0]
            (0.32,0.13953488372093023) [0]
            (0.325,0.13953488372093023) [0]
            (0.33,0.13953488372093023) [0]
            (0.335,0.13953488372093023) [0]
            (0.34,0.13953488372093023) [0]
            (0.345,0.13953488372093023) [0]
            (0.35,0.13953488372093023) [0]
            (0.355,0.13953488372093023) [0]
            (0.36,0.13953488372093023) [0]
            (0.365,0.13953488372093023) [0]
            (0.37,0.13953488372093023) [0]
            (0.375,0.13953488372093023) [0]
            (0.38,0.13953488372093023) [0]
            (0.385,0.13953488372093023) [0]
            (0.39,0.13953488372093023) [0]
            (0.395,0.13953488372093023) [0]
            (0.4,0.13953488372093023) [0]
            (0.405,0.13953488372093023) [0]
            (0.41,0.13953488372093023) [0]
            (0.415,0.13953488372093023) [0]
            (0.42,0.13953488372093023) [0]
            (0.425,0.13953488372093023) [0]
            (0.43,0.13953488372093023) [0]
            (0.435,0.13953488372093023) [0]
            (0.44,0.13953488372093023) [0]
            (0.445,0.13953488372093023) [0]
            (0.45,0.13953488372093023) [0]
            (0.455,0.13953488372093023) [0]
            (0.46,0.13953488372093023) [0]
            (0.465,0.13953488372093023) [0]
            (0.47,0.13953488372093023) [0]
            (0.475,0.13953488372093023) [0]
            (0.48,0.13953488372093023) [0]
            (0.485,0.13953488372093023) [0]
            (0.49,0.13953488372093023) [0]
            (0.495,0.13953488372093023) [0]
            (0.5,0.13953488372093023) [0]
            (0.0,0.16279069767441862) [0]
            (0.005,0.16279069767441862) [0]
            (0.01,0.16279069767441862) [0]
            (0.015,0.16279069767441862) [0]
            (0.02,0.16279069767441862) [0]
            (0.025,0.16279069767441862) [0]
            (0.03,0.16279069767441862) [0]
            (0.035,0.16279069767441862) [0]
            (0.04,0.16279069767441862) [0]
            (0.045,0.16279069767441862) [0]
            (0.05,0.16279069767441862) [0]
            (0.055,0.16279069767441862) [0]
            (0.06,0.16279069767441862) [0]
            (0.065,0.16279069767441862) [0]
            (0.07,0.16279069767441862) [0]
            (0.075,0.16279069767441862) [0]
            (0.08,0.16279069767441862) [0]
            (0.085,0.16279069767441862) [0]
            (0.09,0.16279069767441862) [0]
            (0.095,0.16279069767441862) [0]
            (0.1,0.16279069767441862) [0]
            (0.105,0.16279069767441862) [0]
            (0.11,0.16279069767441862) [0]
            (0.115,0.16279069767441862) [0]
            (0.12,0.16279069767441862) [0]
            (0.125,0.16279069767441862) [0]
            (0.13,0.16279069767441862) [0]
            (0.135,0.16279069767441862) [0]
            (0.14,0.16279069767441862) [0]
            (0.145,0.16279069767441862) [0]
            (0.15,0.16279069767441862) [0]
            (0.155,0.16279069767441862) [0]
            (0.16,0.16279069767441862) [0]
            (0.165,0.16279069767441862) [0]
            (0.17,0.16279069767441862) [0]
            (0.175,0.16279069767441862) [0]
            (0.18,0.16279069767441862) [0]
            (0.185,0.16279069767441862) [0]
            (0.19,0.16279069767441862) [0]
            (0.195,0.16279069767441862) [0]
            (0.2,0.16279069767441862) [0]
            (0.205,0.16279069767441862) [0]
            (0.21,0.16279069767441862) [0]
            (0.215,0.16279069767441862) [0]
            (0.22,0.16279069767441862) [0]
            (0.225,0.16279069767441862) [0]
            (0.23,0.16279069767441862) [0]
            (0.235,0.16279069767441862) [0]
            (0.24,0.16279069767441862) [0]
            (0.245,0.16279069767441862) [0]
            (0.25,0.16279069767441862) [0]
            (0.255,0.16279069767441862) [0]
            (0.26,0.16279069767441862) [0]
            (0.265,0.16279069767441862) [0]
            (0.27,0.16279069767441862) [0]
            (0.275,0.16279069767441862) [0]
            (0.28,0.16279069767441862) [0]
            (0.285,0.16279069767441862) [0]
            (0.29,0.16279069767441862) [0]
            (0.295,0.16279069767441862) [0]
            (0.3,0.16279069767441862) [1]
            (0.305,0.16279069767441862) [0]
            (0.31,0.16279069767441862) [0]
            (0.315,0.16279069767441862) [0]
            (0.32,0.16279069767441862) [0]
            (0.325,0.16279069767441862) [0]
            (0.33,0.16279069767441862) [0]
            (0.335,0.16279069767441862) [0]
            (0.34,0.16279069767441862) [0]
            (0.345,0.16279069767441862) [0]
            (0.35,0.16279069767441862) [0]
            (0.355,0.16279069767441862) [0]
            (0.36,0.16279069767441862) [0]
            (0.365,0.16279069767441862) [0]
            (0.37,0.16279069767441862) [0]
            (0.375,0.16279069767441862) [0]
            (0.38,0.16279069767441862) [0]
            (0.385,0.16279069767441862) [0]
            (0.39,0.16279069767441862) [0]
            (0.395,0.16279069767441862) [0]
            (0.4,0.16279069767441862) [0]
            (0.405,0.16279069767441862) [0]
            (0.41,0.16279069767441862) [0]
            (0.415,0.16279069767441862) [0]
            (0.42,0.16279069767441862) [0]
            (0.425,0.16279069767441862) [0]
            (0.43,0.16279069767441862) [0]
            (0.435,0.16279069767441862) [0]
            (0.44,0.16279069767441862) [0]
            (0.445,0.16279069767441862) [0]
            (0.45,0.16279069767441862) [0]
            (0.455,0.16279069767441862) [0]
            (0.46,0.16279069767441862) [0]
            (0.465,0.16279069767441862) [0]
            (0.47,0.16279069767441862) [0]
            (0.475,0.16279069767441862) [0]
            (0.48,0.16279069767441862) [0]
            (0.485,0.16279069767441862) [0]
            (0.49,0.16279069767441862) [0]
            (0.495,0.16279069767441862) [0]
            (0.5,0.16279069767441862) [0]
            (0.0,0.18604651162790697) [0]
            (0.005,0.18604651162790697) [0]
            (0.01,0.18604651162790697) [0]
            (0.015,0.18604651162790697) [0]
            (0.02,0.18604651162790697) [0]
            (0.025,0.18604651162790697) [0]
            (0.03,0.18604651162790697) [0]
            (0.035,0.18604651162790697) [0]
            (0.04,0.18604651162790697) [0]
            (0.045,0.18604651162790697) [0]
            (0.05,0.18604651162790697) [0]
            (0.055,0.18604651162790697) [0]
            (0.06,0.18604651162790697) [0]
            (0.065,0.18604651162790697) [0]
            (0.07,0.18604651162790697) [0]
            (0.075,0.18604651162790697) [0]
            (0.08,0.18604651162790697) [0]
            (0.085,0.18604651162790697) [0]
            (0.09,0.18604651162790697) [0]
            (0.095,0.18604651162790697) [0]
            (0.1,0.18604651162790697) [0]
            (0.105,0.18604651162790697) [0]
            (0.11,0.18604651162790697) [0]
            (0.115,0.18604651162790697) [0]
            (0.12,0.18604651162790697) [0]
            (0.125,0.18604651162790697) [0]
            (0.13,0.18604651162790697) [0]
            (0.135,0.18604651162790697) [0]
            (0.14,0.18604651162790697) [0]
            (0.145,0.18604651162790697) [0]
            (0.15,0.18604651162790697) [0]
            (0.155,0.18604651162790697) [0]
            (0.16,0.18604651162790697) [0]
            (0.165,0.18604651162790697) [0]
            (0.17,0.18604651162790697) [0]
            (0.175,0.18604651162790697) [0]
            (0.18,0.18604651162790697) [0]
            (0.185,0.18604651162790697) [0]
            (0.19,0.18604651162790697) [0]
            (0.195,0.18604651162790697) [0]
            (0.2,0.18604651162790697) [0]
            (0.205,0.18604651162790697) [0]
            (0.21,0.18604651162790697) [0]
            (0.215,0.18604651162790697) [0]
            (0.22,0.18604651162790697) [0]
            (0.225,0.18604651162790697) [0]
            (0.23,0.18604651162790697) [0]
            (0.235,0.18604651162790697) [0]
            (0.24,0.18604651162790697) [0]
            (0.245,0.18604651162790697) [0]
            (0.25,0.18604651162790697) [0]
            (0.255,0.18604651162790697) [0]
            (0.26,0.18604651162790697) [0]
            (0.265,0.18604651162790697) [0]
            (0.27,0.18604651162790697) [0]
            (0.275,0.18604651162790697) [0]
            (0.28,0.18604651162790697) [0]
            (0.285,0.18604651162790697) [0]
            (0.29,0.18604651162790697) [0]
            (0.295,0.18604651162790697) [0]
            (0.3,0.18604651162790697) [657]
            (0.305,0.18604651162790697) [0]
            (0.31,0.18604651162790697) [0]
            (0.315,0.18604651162790697) [0]
            (0.32,0.18604651162790697) [0]
            (0.325,0.18604651162790697) [0]
            (0.33,0.18604651162790697) [0]
            (0.335,0.18604651162790697) [0]
            (0.34,0.18604651162790697) [0]
            (0.345,0.18604651162790697) [0]
            (0.35,0.18604651162790697) [0]
            (0.355,0.18604651162790697) [0]
            (0.36,0.18604651162790697) [0]
            (0.365,0.18604651162790697) [0]
            (0.37,0.18604651162790697) [0]
            (0.375,0.18604651162790697) [0]
            (0.38,0.18604651162790697) [0]
            (0.385,0.18604651162790697) [0]
            (0.39,0.18604651162790697) [0]
            (0.395,0.18604651162790697) [0]
            (0.4,0.18604651162790697) [0]
            (0.405,0.18604651162790697) [0]
            (0.41,0.18604651162790697) [0]
            (0.415,0.18604651162790697) [0]
            (0.42,0.18604651162790697) [0]
            (0.425,0.18604651162790697) [0]
            (0.43,0.18604651162790697) [0]
            (0.435,0.18604651162790697) [0]
            (0.44,0.18604651162790697) [0]
            (0.445,0.18604651162790697) [0]
            (0.45,0.18604651162790697) [0]
            (0.455,0.18604651162790697) [0]
            (0.46,0.18604651162790697) [0]
            (0.465,0.18604651162790697) [0]
            (0.47,0.18604651162790697) [0]
            (0.475,0.18604651162790697) [0]
            (0.48,0.18604651162790697) [0]
            (0.485,0.18604651162790697) [0]
            (0.49,0.18604651162790697) [0]
            (0.495,0.18604651162790697) [0]
            (0.5,0.18604651162790697) [0]
            (0.0,0.20930232558139536) [0]
            (0.005,0.20930232558139536) [0]
            (0.01,0.20930232558139536) [0]
            (0.015,0.20930232558139536) [0]
            (0.02,0.20930232558139536) [0]
            (0.025,0.20930232558139536) [0]
            (0.03,0.20930232558139536) [0]
            (0.035,0.20930232558139536) [0]
            (0.04,0.20930232558139536) [0]
            (0.045,0.20930232558139536) [0]
            (0.05,0.20930232558139536) [0]
            (0.055,0.20930232558139536) [0]
            (0.06,0.20930232558139536) [0]
            (0.065,0.20930232558139536) [0]
            (0.07,0.20930232558139536) [0]
            (0.075,0.20930232558139536) [0]
            (0.08,0.20930232558139536) [0]
            (0.085,0.20930232558139536) [0]
            (0.09,0.20930232558139536) [0]
            (0.095,0.20930232558139536) [0]
            (0.1,0.20930232558139536) [0]
            (0.105,0.20930232558139536) [0]
            (0.11,0.20930232558139536) [0]
            (0.115,0.20930232558139536) [0]
            (0.12,0.20930232558139536) [0]
            (0.125,0.20930232558139536) [0]
            (0.13,0.20930232558139536) [0]
            (0.135,0.20930232558139536) [0]
            (0.14,0.20930232558139536) [0]
            (0.145,0.20930232558139536) [0]
            (0.15,0.20930232558139536) [0]
            (0.155,0.20930232558139536) [0]
            (0.16,0.20930232558139536) [0]
            (0.165,0.20930232558139536) [0]
            (0.17,0.20930232558139536) [0]
            (0.175,0.20930232558139536) [0]
            (0.18,0.20930232558139536) [0]
            (0.185,0.20930232558139536) [0]
            (0.19,0.20930232558139536) [0]
            (0.195,0.20930232558139536) [0]
            (0.2,0.20930232558139536) [0]
            (0.205,0.20930232558139536) [0]
            (0.21,0.20930232558139536) [0]
            (0.215,0.20930232558139536) [0]
            (0.22,0.20930232558139536) [0]
            (0.225,0.20930232558139536) [0]
            (0.23,0.20930232558139536) [0]
            (0.235,0.20930232558139536) [0]
            (0.24,0.20930232558139536) [0]
            (0.245,0.20930232558139536) [0]
            (0.25,0.20930232558139536) [0]
            (0.255,0.20930232558139536) [0]
            (0.26,0.20930232558139536) [0]
            (0.265,0.20930232558139536) [0]
            (0.27,0.20930232558139536) [0]
            (0.275,0.20930232558139536) [0]
            (0.28,0.20930232558139536) [0]
            (0.285,0.20930232558139536) [0]
            (0.29,0.20930232558139536) [0]
            (0.295,0.20930232558139536) [0]
            (0.3,0.20930232558139536) [0]
            (0.305,0.20930232558139536) [0]
            (0.31,0.20930232558139536) [0]
            (0.315,0.20930232558139536) [0]
            (0.32,0.20930232558139536) [0]
            (0.325,0.20930232558139536) [0]
            (0.33,0.20930232558139536) [0]
            (0.335,0.20930232558139536) [0]
            (0.34,0.20930232558139536) [0]
            (0.345,0.20930232558139536) [0]
            (0.35,0.20930232558139536) [0]
            (0.355,0.20930232558139536) [0]
            (0.36,0.20930232558139536) [0]
            (0.365,0.20930232558139536) [0]
            (0.37,0.20930232558139536) [0]
            (0.375,0.20930232558139536) [0]
            (0.38,0.20930232558139536) [0]
            (0.385,0.20930232558139536) [0]
            (0.39,0.20930232558139536) [0]
            (0.395,0.20930232558139536) [0]
            (0.4,0.20930232558139536) [0]
            (0.405,0.20930232558139536) [0]
            (0.41,0.20930232558139536) [0]
            (0.415,0.20930232558139536) [0]
            (0.42,0.20930232558139536) [0]
            (0.425,0.20930232558139536) [0]
            (0.43,0.20930232558139536) [0]
            (0.435,0.20930232558139536) [0]
            (0.44,0.20930232558139536) [0]
            (0.445,0.20930232558139536) [0]
            (0.45,0.20930232558139536) [0]
            (0.455,0.20930232558139536) [0]
            (0.46,0.20930232558139536) [0]
            (0.465,0.20930232558139536) [0]
            (0.47,0.20930232558139536) [0]
            (0.475,0.20930232558139536) [0]
            (0.48,0.20930232558139536) [0]
            (0.485,0.20930232558139536) [0]
            (0.49,0.20930232558139536) [0]
            (0.495,0.20930232558139536) [0]
            (0.5,0.20930232558139536) [0]
            (0.0,0.23255813953488372) [0]
            (0.005,0.23255813953488372) [0]
            (0.01,0.23255813953488372) [0]
            (0.015,0.23255813953488372) [0]
            (0.02,0.23255813953488372) [0]
            (0.025,0.23255813953488372) [0]
            (0.03,0.23255813953488372) [0]
            (0.035,0.23255813953488372) [0]
            (0.04,0.23255813953488372) [0]
            (0.045,0.23255813953488372) [0]
            (0.05,0.23255813953488372) [0]
            (0.055,0.23255813953488372) [0]
            (0.06,0.23255813953488372) [0]
            (0.065,0.23255813953488372) [0]
            (0.07,0.23255813953488372) [0]
            (0.075,0.23255813953488372) [0]
            (0.08,0.23255813953488372) [0]
            (0.085,0.23255813953488372) [0]
            (0.09,0.23255813953488372) [0]
            (0.095,0.23255813953488372) [0]
            (0.1,0.23255813953488372) [0]
            (0.105,0.23255813953488372) [0]
            (0.11,0.23255813953488372) [0]
            (0.115,0.23255813953488372) [0]
            (0.12,0.23255813953488372) [0]
            (0.125,0.23255813953488372) [0]
            (0.13,0.23255813953488372) [0]
            (0.135,0.23255813953488372) [0]
            (0.14,0.23255813953488372) [0]
            (0.145,0.23255813953488372) [0]
            (0.15,0.23255813953488372) [0]
            (0.155,0.23255813953488372) [0]
            (0.16,0.23255813953488372) [0]
            (0.165,0.23255813953488372) [0]
            (0.17,0.23255813953488372) [0]
            (0.175,0.23255813953488372) [0]
            (0.18,0.23255813953488372) [0]
            (0.185,0.23255813953488372) [0]
            (0.19,0.23255813953488372) [0]
            (0.195,0.23255813953488372) [0]
            (0.2,0.23255813953488372) [0]
            (0.205,0.23255813953488372) [0]
            (0.21,0.23255813953488372) [0]
            (0.215,0.23255813953488372) [0]
            (0.22,0.23255813953488372) [0]
            (0.225,0.23255813953488372) [0]
            (0.23,0.23255813953488372) [0]
            (0.235,0.23255813953488372) [0]
            (0.24,0.23255813953488372) [0]
            (0.245,0.23255813953488372) [0]
            (0.25,0.23255813953488372) [0]
            (0.255,0.23255813953488372) [0]
            (0.26,0.23255813953488372) [0]
            (0.265,0.23255813953488372) [0]
            (0.27,0.23255813953488372) [0]
            (0.275,0.23255813953488372) [0]
            (0.28,0.23255813953488372) [0]
            (0.285,0.23255813953488372) [0]
            (0.29,0.23255813953488372) [0]
            (0.295,0.23255813953488372) [0]
            (0.3,0.23255813953488372) [0]
            (0.305,0.23255813953488372) [0]
            (0.31,0.23255813953488372) [0]
            (0.315,0.23255813953488372) [0]
            (0.32,0.23255813953488372) [0]
            (0.325,0.23255813953488372) [0]
            (0.33,0.23255813953488372) [0]
            (0.335,0.23255813953488372) [0]
            (0.34,0.23255813953488372) [0]
            (0.345,0.23255813953488372) [0]
            (0.35,0.23255813953488372) [0]
            (0.355,0.23255813953488372) [0]
            (0.36,0.23255813953488372) [0]
            (0.365,0.23255813953488372) [0]
            (0.37,0.23255813953488372) [0]
            (0.375,0.23255813953488372) [0]
            (0.38,0.23255813953488372) [0]
            (0.385,0.23255813953488372) [0]
            (0.39,0.23255813953488372) [0]
            (0.395,0.23255813953488372) [0]
            (0.4,0.23255813953488372) [0]
            (0.405,0.23255813953488372) [0]
            (0.41,0.23255813953488372) [0]
            (0.415,0.23255813953488372) [0]
            (0.42,0.23255813953488372) [0]
            (0.425,0.23255813953488372) [0]
            (0.43,0.23255813953488372) [0]
            (0.435,0.23255813953488372) [0]
            (0.44,0.23255813953488372) [0]
            (0.445,0.23255813953488372) [0]
            (0.45,0.23255813953488372) [0]
            (0.455,0.23255813953488372) [0]
            (0.46,0.23255813953488372) [0]
            (0.465,0.23255813953488372) [0]
            (0.47,0.23255813953488372) [0]
            (0.475,0.23255813953488372) [0]
            (0.48,0.23255813953488372) [0]
            (0.485,0.23255813953488372) [0]
            (0.49,0.23255813953488372) [0]
            (0.495,0.23255813953488372) [0]
            (0.5,0.23255813953488372) [0]
            (0.0,0.2558139534883721) [0]
            (0.005,0.2558139534883721) [0]
            (0.01,0.2558139534883721) [0]
            (0.015,0.2558139534883721) [0]
            (0.02,0.2558139534883721) [0]
            (0.025,0.2558139534883721) [0]
            (0.03,0.2558139534883721) [0]
            (0.035,0.2558139534883721) [0]
            (0.04,0.2558139534883721) [0]
            (0.045,0.2558139534883721) [0]
            (0.05,0.2558139534883721) [0]
            (0.055,0.2558139534883721) [0]
            (0.06,0.2558139534883721) [0]
            (0.065,0.2558139534883721) [0]
            (0.07,0.2558139534883721) [0]
            (0.075,0.2558139534883721) [0]
            (0.08,0.2558139534883721) [0]
            (0.085,0.2558139534883721) [0]
            (0.09,0.2558139534883721) [0]
            (0.095,0.2558139534883721) [0]
            (0.1,0.2558139534883721) [0]
            (0.105,0.2558139534883721) [0]
            (0.11,0.2558139534883721) [0]
            (0.115,0.2558139534883721) [0]
            (0.12,0.2558139534883721) [0]
            (0.125,0.2558139534883721) [0]
            (0.13,0.2558139534883721) [0]
            (0.135,0.2558139534883721) [0]
            (0.14,0.2558139534883721) [0]
            (0.145,0.2558139534883721) [0]
            (0.15,0.2558139534883721) [0]
            (0.155,0.2558139534883721) [0]
            (0.16,0.2558139534883721) [0]
            (0.165,0.2558139534883721) [0]
            (0.17,0.2558139534883721) [43]
            (0.175,0.2558139534883721) [643]
            (0.18,0.2558139534883721) [947]
            (0.185,0.2558139534883721) [975]
            (0.19,0.2558139534883721) [986]
            (0.195,0.2558139534883721) [988]
            (0.2,0.2558139534883721) [1000]
            (0.205,0.2558139534883721) [1000]
            (0.21,0.2558139534883721) [1000]
            (0.215,0.2558139534883721) [1000]
            (0.22,0.2558139534883721) [1000]
            (0.225,0.2558139534883721) [1000]
            (0.23,0.2558139534883721) [1000]
            (0.235,0.2558139534883721) [1000]
            (0.24,0.2558139534883721) [1000]
            (0.245,0.2558139534883721) [1000]
            (0.25,0.2558139534883721) [1000]
            (0.255,0.2558139534883721) [1000]
            (0.26,0.2558139534883721) [1000]
            (0.265,0.2558139534883721) [1000]
            (0.27,0.2558139534883721) [1000]
            (0.275,0.2558139534883721) [1000]
            (0.28,0.2558139534883721) [1000]
            (0.285,0.2558139534883721) [1000]
            (0.29,0.2558139534883721) [999]
            (0.295,0.2558139534883721) [981]
            (0.3,0.2558139534883721) [176]
            (0.305,0.2558139534883721) [130]
            (0.31,0.2558139534883721) [92]
            (0.315,0.2558139534883721) [49]
            (0.32,0.2558139534883721) [32]
            (0.325,0.2558139534883721) [19]
            (0.33,0.2558139534883721) [14]
            (0.335,0.2558139534883721) [10]
            (0.34,0.2558139534883721) [6]
            (0.345,0.2558139534883721) [1]
            (0.35,0.2558139534883721) [0]
            (0.355,0.2558139534883721) [0]
            (0.36,0.2558139534883721) [0]
            (0.365,0.2558139534883721) [0]
            (0.37,0.2558139534883721) [0]
            (0.375,0.2558139534883721) [0]
            (0.38,0.2558139534883721) [0]
            (0.385,0.2558139534883721) [0]
            (0.39,0.2558139534883721) [0]
            (0.395,0.2558139534883721) [0]
            (0.4,0.2558139534883721) [0]
            (0.405,0.2558139534883721) [0]
            (0.41,0.2558139534883721) [0]
            (0.415,0.2558139534883721) [0]
            (0.42,0.2558139534883721) [0]
            (0.425,0.2558139534883721) [0]
            (0.43,0.2558139534883721) [0]
            (0.435,0.2558139534883721) [0]
            (0.44,0.2558139534883721) [0]
            (0.445,0.2558139534883721) [0]
            (0.45,0.2558139534883721) [0]
            (0.455,0.2558139534883721) [0]
            (0.46,0.2558139534883721) [0]
            (0.465,0.2558139534883721) [0]
            (0.47,0.2558139534883721) [0]
            (0.475,0.2558139534883721) [0]
            (0.48,0.2558139534883721) [0]
            (0.485,0.2558139534883721) [0]
            (0.49,0.2558139534883721) [0]
            (0.495,0.2558139534883721) [0]
            (0.5,0.2558139534883721) [0]
            (0.0,0.27906976744186046) [0]
            (0.005,0.27906976744186046) [0]
            (0.01,0.27906976744186046) [0]
            (0.015,0.27906976744186046) [0]
            (0.02,0.27906976744186046) [0]
            (0.025,0.27906976744186046) [0]
            (0.03,0.27906976744186046) [0]
            (0.035,0.27906976744186046) [0]
            (0.04,0.27906976744186046) [0]
            (0.045,0.27906976744186046) [0]
            (0.05,0.27906976744186046) [0]
            (0.055,0.27906976744186046) [0]
            (0.06,0.27906976744186046) [0]
            (0.065,0.27906976744186046) [0]
            (0.07,0.27906976744186046) [0]
            (0.075,0.27906976744186046) [0]
            (0.08,0.27906976744186046) [0]
            (0.085,0.27906976744186046) [0]
            (0.09,0.27906976744186046) [0]
            (0.095,0.27906976744186046) [0]
            (0.1,0.27906976744186046) [0]
            (0.105,0.27906976744186046) [0]
            (0.11,0.27906976744186046) [0]
            (0.115,0.27906976744186046) [0]
            (0.12,0.27906976744186046) [0]
            (0.125,0.27906976744186046) [0]
            (0.13,0.27906976744186046) [0]
            (0.135,0.27906976744186046) [0]
            (0.14,0.27906976744186046) [0]
            (0.145,0.27906976744186046) [0]
            (0.15,0.27906976744186046) [0]
            (0.155,0.27906976744186046) [0]
            (0.16,0.27906976744186046) [0]
            (0.165,0.27906976744186046) [0]
            (0.17,0.27906976744186046) [0]
            (0.175,0.27906976744186046) [0]
            (0.18,0.27906976744186046) [0]
            (0.185,0.27906976744186046) [0]
            (0.19,0.27906976744186046) [0]
            (0.195,0.27906976744186046) [0]
            (0.2,0.27906976744186046) [0]
            (0.205,0.27906976744186046) [0]
            (0.21,0.27906976744186046) [0]
            (0.215,0.27906976744186046) [0]
            (0.22,0.27906976744186046) [0]
            (0.225,0.27906976744186046) [0]
            (0.23,0.27906976744186046) [0]
            (0.235,0.27906976744186046) [0]
            (0.24,0.27906976744186046) [0]
            (0.245,0.27906976744186046) [0]
            (0.25,0.27906976744186046) [0]
            (0.255,0.27906976744186046) [0]
            (0.26,0.27906976744186046) [0]
            (0.265,0.27906976744186046) [0]
            (0.27,0.27906976744186046) [0]
            (0.275,0.27906976744186046) [0]
            (0.28,0.27906976744186046) [0]
            (0.285,0.27906976744186046) [0]
            (0.29,0.27906976744186046) [0]
            (0.295,0.27906976744186046) [0]
            (0.3,0.27906976744186046) [0]
            (0.305,0.27906976744186046) [0]
            (0.31,0.27906976744186046) [0]
            (0.315,0.27906976744186046) [0]
            (0.32,0.27906976744186046) [0]
            (0.325,0.27906976744186046) [0]
            (0.33,0.27906976744186046) [0]
            (0.335,0.27906976744186046) [0]
            (0.34,0.27906976744186046) [0]
            (0.345,0.27906976744186046) [0]
            (0.35,0.27906976744186046) [0]
            (0.355,0.27906976744186046) [0]
            (0.36,0.27906976744186046) [0]
            (0.365,0.27906976744186046) [0]
            (0.37,0.27906976744186046) [0]
            (0.375,0.27906976744186046) [0]
            (0.38,0.27906976744186046) [0]
            (0.385,0.27906976744186046) [0]
            (0.39,0.27906976744186046) [0]
            (0.395,0.27906976744186046) [0]
            (0.4,0.27906976744186046) [0]
            (0.405,0.27906976744186046) [0]
            (0.41,0.27906976744186046) [0]
            (0.415,0.27906976744186046) [0]
            (0.42,0.27906976744186046) [0]
            (0.425,0.27906976744186046) [0]
            (0.43,0.27906976744186046) [0]
            (0.435,0.27906976744186046) [0]
            (0.44,0.27906976744186046) [0]
            (0.445,0.27906976744186046) [0]
            (0.45,0.27906976744186046) [0]
            (0.455,0.27906976744186046) [0]
            (0.46,0.27906976744186046) [0]
            (0.465,0.27906976744186046) [0]
            (0.47,0.27906976744186046) [0]
            (0.475,0.27906976744186046) [0]
            (0.48,0.27906976744186046) [0]
            (0.485,0.27906976744186046) [0]
            (0.49,0.27906976744186046) [0]
            (0.495,0.27906976744186046) [0]
            (0.5,0.27906976744186046) [0]
            (0.0,0.3023255813953488) [0]
            (0.005,0.3023255813953488) [0]
            (0.01,0.3023255813953488) [0]
            (0.015,0.3023255813953488) [0]
            (0.02,0.3023255813953488) [0]
            (0.025,0.3023255813953488) [0]
            (0.03,0.3023255813953488) [0]
            (0.035,0.3023255813953488) [0]
            (0.04,0.3023255813953488) [0]
            (0.045,0.3023255813953488) [0]
            (0.05,0.3023255813953488) [0]
            (0.055,0.3023255813953488) [0]
            (0.06,0.3023255813953488) [0]
            (0.065,0.3023255813953488) [0]
            (0.07,0.3023255813953488) [0]
            (0.075,0.3023255813953488) [0]
            (0.08,0.3023255813953488) [0]
            (0.085,0.3023255813953488) [0]
            (0.09,0.3023255813953488) [0]
            (0.095,0.3023255813953488) [0]
            (0.1,0.3023255813953488) [0]
            (0.105,0.3023255813953488) [0]
            (0.11,0.3023255813953488) [0]
            (0.115,0.3023255813953488) [0]
            (0.12,0.3023255813953488) [0]
            (0.125,0.3023255813953488) [0]
            (0.13,0.3023255813953488) [0]
            (0.135,0.3023255813953488) [0]
            (0.14,0.3023255813953488) [0]
            (0.145,0.3023255813953488) [0]
            (0.15,0.3023255813953488) [0]
            (0.155,0.3023255813953488) [0]
            (0.16,0.3023255813953488) [0]
            (0.165,0.3023255813953488) [0]
            (0.17,0.3023255813953488) [0]
            (0.175,0.3023255813953488) [0]
            (0.18,0.3023255813953488) [0]
            (0.185,0.3023255813953488) [0]
            (0.19,0.3023255813953488) [0]
            (0.195,0.3023255813953488) [0]
            (0.2,0.3023255813953488) [0]
            (0.205,0.3023255813953488) [0]
            (0.21,0.3023255813953488) [0]
            (0.215,0.3023255813953488) [0]
            (0.22,0.3023255813953488) [0]
            (0.225,0.3023255813953488) [0]
            (0.23,0.3023255813953488) [0]
            (0.235,0.3023255813953488) [0]
            (0.24,0.3023255813953488) [0]
            (0.245,0.3023255813953488) [0]
            (0.25,0.3023255813953488) [0]
            (0.255,0.3023255813953488) [0]
            (0.26,0.3023255813953488) [0]
            (0.265,0.3023255813953488) [0]
            (0.27,0.3023255813953488) [0]
            (0.275,0.3023255813953488) [0]
            (0.28,0.3023255813953488) [0]
            (0.285,0.3023255813953488) [0]
            (0.29,0.3023255813953488) [0]
            (0.295,0.3023255813953488) [0]
            (0.3,0.3023255813953488) [0]
            (0.305,0.3023255813953488) [0]
            (0.31,0.3023255813953488) [0]
            (0.315,0.3023255813953488) [0]
            (0.32,0.3023255813953488) [0]
            (0.325,0.3023255813953488) [0]
            (0.33,0.3023255813953488) [0]
            (0.335,0.3023255813953488) [0]
            (0.34,0.3023255813953488) [0]
            (0.345,0.3023255813953488) [0]
            (0.35,0.3023255813953488) [0]
            (0.355,0.3023255813953488) [0]
            (0.36,0.3023255813953488) [0]
            (0.365,0.3023255813953488) [0]
            (0.37,0.3023255813953488) [0]
            (0.375,0.3023255813953488) [0]
            (0.38,0.3023255813953488) [0]
            (0.385,0.3023255813953488) [0]
            (0.39,0.3023255813953488) [0]
            (0.395,0.3023255813953488) [0]
            (0.4,0.3023255813953488) [0]
            (0.405,0.3023255813953488) [0]
            (0.41,0.3023255813953488) [0]
            (0.415,0.3023255813953488) [0]
            (0.42,0.3023255813953488) [0]
            (0.425,0.3023255813953488) [0]
            (0.43,0.3023255813953488) [0]
            (0.435,0.3023255813953488) [0]
            (0.44,0.3023255813953488) [0]
            (0.445,0.3023255813953488) [0]
            (0.45,0.3023255813953488) [0]
            (0.455,0.3023255813953488) [0]
            (0.46,0.3023255813953488) [0]
            (0.465,0.3023255813953488) [0]
            (0.47,0.3023255813953488) [0]
            (0.475,0.3023255813953488) [0]
            (0.48,0.3023255813953488) [0]
            (0.485,0.3023255813953488) [0]
            (0.49,0.3023255813953488) [0]
            (0.495,0.3023255813953488) [0]
            (0.5,0.3023255813953488) [0]
            (0.0,0.32558139534883723) [0]
            (0.005,0.32558139534883723) [0]
            (0.01,0.32558139534883723) [0]
            (0.015,0.32558139534883723) [0]
            (0.02,0.32558139534883723) [0]
            (0.025,0.32558139534883723) [0]
            (0.03,0.32558139534883723) [0]
            (0.035,0.32558139534883723) [0]
            (0.04,0.32558139534883723) [0]
            (0.045,0.32558139534883723) [0]
            (0.05,0.32558139534883723) [0]
            (0.055,0.32558139534883723) [0]
            (0.06,0.32558139534883723) [0]
            (0.065,0.32558139534883723) [0]
            (0.07,0.32558139534883723) [0]
            (0.075,0.32558139534883723) [0]
            (0.08,0.32558139534883723) [0]
            (0.085,0.32558139534883723) [0]
            (0.09,0.32558139534883723) [0]
            (0.095,0.32558139534883723) [0]
            (0.1,0.32558139534883723) [0]
            (0.105,0.32558139534883723) [0]
            (0.11,0.32558139534883723) [0]
            (0.115,0.32558139534883723) [0]
            (0.12,0.32558139534883723) [0]
            (0.125,0.32558139534883723) [0]
            (0.13,0.32558139534883723) [0]
            (0.135,0.32558139534883723) [0]
            (0.14,0.32558139534883723) [0]
            (0.145,0.32558139534883723) [0]
            (0.15,0.32558139534883723) [0]
            (0.155,0.32558139534883723) [0]
            (0.16,0.32558139534883723) [0]
            (0.165,0.32558139534883723) [0]
            (0.17,0.32558139534883723) [0]
            (0.175,0.32558139534883723) [0]
            (0.18,0.32558139534883723) [0]
            (0.185,0.32558139534883723) [0]
            (0.19,0.32558139534883723) [0]
            (0.195,0.32558139534883723) [0]
            (0.2,0.32558139534883723) [0]
            (0.205,0.32558139534883723) [0]
            (0.21,0.32558139534883723) [0]
            (0.215,0.32558139534883723) [0]
            (0.22,0.32558139534883723) [0]
            (0.225,0.32558139534883723) [0]
            (0.23,0.32558139534883723) [0]
            (0.235,0.32558139534883723) [0]
            (0.24,0.32558139534883723) [0]
            (0.245,0.32558139534883723) [0]
            (0.25,0.32558139534883723) [0]
            (0.255,0.32558139534883723) [0]
            (0.26,0.32558139534883723) [0]
            (0.265,0.32558139534883723) [0]
            (0.27,0.32558139534883723) [0]
            (0.275,0.32558139534883723) [0]
            (0.28,0.32558139534883723) [0]
            (0.285,0.32558139534883723) [0]
            (0.29,0.32558139534883723) [0]
            (0.295,0.32558139534883723) [0]
            (0.3,0.32558139534883723) [0]
            (0.305,0.32558139534883723) [0]
            (0.31,0.32558139534883723) [0]
            (0.315,0.32558139534883723) [0]
            (0.32,0.32558139534883723) [0]
            (0.325,0.32558139534883723) [0]
            (0.33,0.32558139534883723) [0]
            (0.335,0.32558139534883723) [0]
            (0.34,0.32558139534883723) [0]
            (0.345,0.32558139534883723) [0]
            (0.35,0.32558139534883723) [0]
            (0.355,0.32558139534883723) [0]
            (0.36,0.32558139534883723) [0]
            (0.365,0.32558139534883723) [0]
            (0.37,0.32558139534883723) [0]
            (0.375,0.32558139534883723) [0]
            (0.38,0.32558139534883723) [0]
            (0.385,0.32558139534883723) [0]
            (0.39,0.32558139534883723) [0]
            (0.395,0.32558139534883723) [0]
            (0.4,0.32558139534883723) [0]
            (0.405,0.32558139534883723) [0]
            (0.41,0.32558139534883723) [0]
            (0.415,0.32558139534883723) [0]
            (0.42,0.32558139534883723) [0]
            (0.425,0.32558139534883723) [0]
            (0.43,0.32558139534883723) [0]
            (0.435,0.32558139534883723) [0]
            (0.44,0.32558139534883723) [0]
            (0.445,0.32558139534883723) [0]
            (0.45,0.32558139534883723) [0]
            (0.455,0.32558139534883723) [0]
            (0.46,0.32558139534883723) [0]
            (0.465,0.32558139534883723) [0]
            (0.47,0.32558139534883723) [0]
            (0.475,0.32558139534883723) [0]
            (0.48,0.32558139534883723) [0]
            (0.485,0.32558139534883723) [0]
            (0.49,0.32558139534883723) [0]
            (0.495,0.32558139534883723) [0]
            (0.5,0.32558139534883723) [0]
            (0.0,0.3488372093023256) [0]
            (0.005,0.3488372093023256) [0]
            (0.01,0.3488372093023256) [0]
            (0.015,0.3488372093023256) [0]
            (0.02,0.3488372093023256) [0]
            (0.025,0.3488372093023256) [0]
            (0.03,0.3488372093023256) [0]
            (0.035,0.3488372093023256) [0]
            (0.04,0.3488372093023256) [0]
            (0.045,0.3488372093023256) [0]
            (0.05,0.3488372093023256) [0]
            (0.055,0.3488372093023256) [0]
            (0.06,0.3488372093023256) [0]
            (0.065,0.3488372093023256) [0]
            (0.07,0.3488372093023256) [0]
            (0.075,0.3488372093023256) [0]
            (0.08,0.3488372093023256) [0]
            (0.085,0.3488372093023256) [0]
            (0.09,0.3488372093023256) [0]
            (0.095,0.3488372093023256) [0]
            (0.1,0.3488372093023256) [98]
            (0.105,0.3488372093023256) [440]
            (0.11,0.3488372093023256) [777]
            (0.115,0.3488372093023256) [868]
            (0.12,0.3488372093023256) [929]
            (0.125,0.3488372093023256) [965]
            (0.13,0.3488372093023256) [988]
            (0.135,0.3488372093023256) [985]
            (0.14,0.3488372093023256) [991]
            (0.145,0.3488372093023256) [996]
            (0.15,0.3488372093023256) [998]
            (0.155,0.3488372093023256) [998]
            (0.16,0.3488372093023256) [999]
            (0.165,0.3488372093023256) [999]
            (0.17,0.3488372093023256) [957]
            (0.175,0.3488372093023256) [356]
            (0.18,0.3488372093023256) [53]
            (0.185,0.3488372093023256) [25]
            (0.19,0.3488372093023256) [14]
            (0.195,0.3488372093023256) [12]
            (0.2,0.3488372093023256) [0]
            (0.205,0.3488372093023256) [0]
            (0.21,0.3488372093023256) [0]
            (0.215,0.3488372093023256) [0]
            (0.22,0.3488372093023256) [0]
            (0.225,0.3488372093023256) [0]
            (0.23,0.3488372093023256) [0]
            (0.235,0.3488372093023256) [0]
            (0.24,0.3488372093023256) [0]
            (0.245,0.3488372093023256) [0]
            (0.25,0.3488372093023256) [0]
            (0.255,0.3488372093023256) [0]
            (0.26,0.3488372093023256) [0]
            (0.265,0.3488372093023256) [0]
            (0.27,0.3488372093023256) [0]
            (0.275,0.3488372093023256) [0]
            (0.28,0.3488372093023256) [0]
            (0.285,0.3488372093023256) [0]
            (0.29,0.3488372093023256) [0]
            (0.295,0.3488372093023256) [0]
            (0.3,0.3488372093023256) [0]
            (0.305,0.3488372093023256) [0]
            (0.31,0.3488372093023256) [0]
            (0.315,0.3488372093023256) [0]
            (0.32,0.3488372093023256) [0]
            (0.325,0.3488372093023256) [0]
            (0.33,0.3488372093023256) [0]
            (0.335,0.3488372093023256) [0]
            (0.34,0.3488372093023256) [0]
            (0.345,0.3488372093023256) [0]
            (0.35,0.3488372093023256) [0]
            (0.355,0.3488372093023256) [0]
            (0.36,0.3488372093023256) [0]
            (0.365,0.3488372093023256) [0]
            (0.37,0.3488372093023256) [0]
            (0.375,0.3488372093023256) [0]
            (0.38,0.3488372093023256) [0]
            (0.385,0.3488372093023256) [0]
            (0.39,0.3488372093023256) [0]
            (0.395,0.3488372093023256) [0]
            (0.4,0.3488372093023256) [0]
            (0.405,0.3488372093023256) [0]
            (0.41,0.3488372093023256) [0]
            (0.415,0.3488372093023256) [0]
            (0.42,0.3488372093023256) [0]
            (0.425,0.3488372093023256) [0]
            (0.43,0.3488372093023256) [0]
            (0.435,0.3488372093023256) [0]
            (0.44,0.3488372093023256) [0]
            (0.445,0.3488372093023256) [0]
            (0.45,0.3488372093023256) [0]
            (0.455,0.3488372093023256) [0]
            (0.46,0.3488372093023256) [0]
            (0.465,0.3488372093023256) [0]
            (0.47,0.3488372093023256) [0]
            (0.475,0.3488372093023256) [0]
            (0.48,0.3488372093023256) [0]
            (0.485,0.3488372093023256) [0]
            (0.49,0.3488372093023256) [0]
            (0.495,0.3488372093023256) [0]
            (0.5,0.3488372093023256) [0]
            (0.0,0.37209302325581395) [0]
            (0.005,0.37209302325581395) [0]
            (0.01,0.37209302325581395) [0]
            (0.015,0.37209302325581395) [0]
            (0.02,0.37209302325581395) [0]
            (0.025,0.37209302325581395) [0]
            (0.03,0.37209302325581395) [0]
            (0.035,0.37209302325581395) [0]
            (0.04,0.37209302325581395) [0]
            (0.045,0.37209302325581395) [0]
            (0.05,0.37209302325581395) [0]
            (0.055,0.37209302325581395) [0]
            (0.06,0.37209302325581395) [0]
            (0.065,0.37209302325581395) [0]
            (0.07,0.37209302325581395) [0]
            (0.075,0.37209302325581395) [0]
            (0.08,0.37209302325581395) [0]
            (0.085,0.37209302325581395) [0]
            (0.09,0.37209302325581395) [0]
            (0.095,0.37209302325581395) [0]
            (0.1,0.37209302325581395) [0]
            (0.105,0.37209302325581395) [0]
            (0.11,0.37209302325581395) [0]
            (0.115,0.37209302325581395) [0]
            (0.12,0.37209302325581395) [0]
            (0.125,0.37209302325581395) [0]
            (0.13,0.37209302325581395) [0]
            (0.135,0.37209302325581395) [0]
            (0.14,0.37209302325581395) [0]
            (0.145,0.37209302325581395) [0]
            (0.15,0.37209302325581395) [0]
            (0.155,0.37209302325581395) [0]
            (0.16,0.37209302325581395) [0]
            (0.165,0.37209302325581395) [0]
            (0.17,0.37209302325581395) [0]
            (0.175,0.37209302325581395) [0]
            (0.18,0.37209302325581395) [0]
            (0.185,0.37209302325581395) [0]
            (0.19,0.37209302325581395) [0]
            (0.195,0.37209302325581395) [0]
            (0.2,0.37209302325581395) [0]
            (0.205,0.37209302325581395) [0]
            (0.21,0.37209302325581395) [0]
            (0.215,0.37209302325581395) [0]
            (0.22,0.37209302325581395) [0]
            (0.225,0.37209302325581395) [0]
            (0.23,0.37209302325581395) [0]
            (0.235,0.37209302325581395) [0]
            (0.24,0.37209302325581395) [0]
            (0.245,0.37209302325581395) [0]
            (0.25,0.37209302325581395) [0]
            (0.255,0.37209302325581395) [0]
            (0.26,0.37209302325581395) [0]
            (0.265,0.37209302325581395) [0]
            (0.27,0.37209302325581395) [0]
            (0.275,0.37209302325581395) [0]
            (0.28,0.37209302325581395) [0]
            (0.285,0.37209302325581395) [0]
            (0.29,0.37209302325581395) [0]
            (0.295,0.37209302325581395) [0]
            (0.3,0.37209302325581395) [0]
            (0.305,0.37209302325581395) [0]
            (0.31,0.37209302325581395) [0]
            (0.315,0.37209302325581395) [0]
            (0.32,0.37209302325581395) [0]
            (0.325,0.37209302325581395) [0]
            (0.33,0.37209302325581395) [0]
            (0.335,0.37209302325581395) [0]
            (0.34,0.37209302325581395) [0]
            (0.345,0.37209302325581395) [0]
            (0.35,0.37209302325581395) [0]
            (0.355,0.37209302325581395) [0]
            (0.36,0.37209302325581395) [0]
            (0.365,0.37209302325581395) [0]
            (0.37,0.37209302325581395) [0]
            (0.375,0.37209302325581395) [0]
            (0.38,0.37209302325581395) [0]
            (0.385,0.37209302325581395) [0]
            (0.39,0.37209302325581395) [0]
            (0.395,0.37209302325581395) [0]
            (0.4,0.37209302325581395) [0]
            (0.405,0.37209302325581395) [0]
            (0.41,0.37209302325581395) [0]
            (0.415,0.37209302325581395) [0]
            (0.42,0.37209302325581395) [0]
            (0.425,0.37209302325581395) [0]
            (0.43,0.37209302325581395) [0]
            (0.435,0.37209302325581395) [0]
            (0.44,0.37209302325581395) [0]
            (0.445,0.37209302325581395) [0]
            (0.45,0.37209302325581395) [0]
            (0.455,0.37209302325581395) [0]
            (0.46,0.37209302325581395) [0]
            (0.465,0.37209302325581395) [0]
            (0.47,0.37209302325581395) [0]
            (0.475,0.37209302325581395) [0]
            (0.48,0.37209302325581395) [0]
            (0.485,0.37209302325581395) [0]
            (0.49,0.37209302325581395) [0]
            (0.495,0.37209302325581395) [0]
            (0.5,0.37209302325581395) [0]
            (0.0,0.3953488372093023) [0]
            (0.005,0.3953488372093023) [0]
            (0.01,0.3953488372093023) [0]
            (0.015,0.3953488372093023) [0]
            (0.02,0.3953488372093023) [0]
            (0.025,0.3953488372093023) [0]
            (0.03,0.3953488372093023) [0]
            (0.035,0.3953488372093023) [0]
            (0.04,0.3953488372093023) [0]
            (0.045,0.3953488372093023) [0]
            (0.05,0.3953488372093023) [0]
            (0.055,0.3953488372093023) [0]
            (0.06,0.3953488372093023) [0]
            (0.065,0.3953488372093023) [0]
            (0.07,0.3953488372093023) [0]
            (0.075,0.3953488372093023) [0]
            (0.08,0.3953488372093023) [0]
            (0.085,0.3953488372093023) [0]
            (0.09,0.3953488372093023) [0]
            (0.095,0.3953488372093023) [0]
            (0.1,0.3953488372093023) [0]
            (0.105,0.3953488372093023) [0]
            (0.11,0.3953488372093023) [0]
            (0.115,0.3953488372093023) [0]
            (0.12,0.3953488372093023) [1]
            (0.125,0.3953488372093023) [0]
            (0.13,0.3953488372093023) [0]
            (0.135,0.3953488372093023) [0]
            (0.14,0.3953488372093023) [0]
            (0.145,0.3953488372093023) [0]
            (0.15,0.3953488372093023) [0]
            (0.155,0.3953488372093023) [0]
            (0.16,0.3953488372093023) [0]
            (0.165,0.3953488372093023) [0]
            (0.17,0.3953488372093023) [0]
            (0.175,0.3953488372093023) [0]
            (0.18,0.3953488372093023) [0]
            (0.185,0.3953488372093023) [0]
            (0.19,0.3953488372093023) [0]
            (0.195,0.3953488372093023) [0]
            (0.2,0.3953488372093023) [0]
            (0.205,0.3953488372093023) [0]
            (0.21,0.3953488372093023) [0]
            (0.215,0.3953488372093023) [0]
            (0.22,0.3953488372093023) [0]
            (0.225,0.3953488372093023) [0]
            (0.23,0.3953488372093023) [0]
            (0.235,0.3953488372093023) [0]
            (0.24,0.3953488372093023) [0]
            (0.245,0.3953488372093023) [0]
            (0.25,0.3953488372093023) [0]
            (0.255,0.3953488372093023) [0]
            (0.26,0.3953488372093023) [0]
            (0.265,0.3953488372093023) [0]
            (0.27,0.3953488372093023) [0]
            (0.275,0.3953488372093023) [0]
            (0.28,0.3953488372093023) [0]
            (0.285,0.3953488372093023) [0]
            (0.29,0.3953488372093023) [0]
            (0.295,0.3953488372093023) [0]
            (0.3,0.3953488372093023) [0]
            (0.305,0.3953488372093023) [0]
            (0.31,0.3953488372093023) [0]
            (0.315,0.3953488372093023) [0]
            (0.32,0.3953488372093023) [0]
            (0.325,0.3953488372093023) [0]
            (0.33,0.3953488372093023) [0]
            (0.335,0.3953488372093023) [0]
            (0.34,0.3953488372093023) [0]
            (0.345,0.3953488372093023) [0]
            (0.35,0.3953488372093023) [0]
            (0.355,0.3953488372093023) [0]
            (0.36,0.3953488372093023) [0]
            (0.365,0.3953488372093023) [0]
            (0.37,0.3953488372093023) [0]
            (0.375,0.3953488372093023) [0]
            (0.38,0.3953488372093023) [0]
            (0.385,0.3953488372093023) [0]
            (0.39,0.3953488372093023) [0]
            (0.395,0.3953488372093023) [0]
            (0.4,0.3953488372093023) [0]
            (0.405,0.3953488372093023) [0]
            (0.41,0.3953488372093023) [0]
            (0.415,0.3953488372093023) [0]
            (0.42,0.3953488372093023) [0]
            (0.425,0.3953488372093023) [0]
            (0.43,0.3953488372093023) [0]
            (0.435,0.3953488372093023) [0]
            (0.44,0.3953488372093023) [0]
            (0.445,0.3953488372093023) [0]
            (0.45,0.3953488372093023) [0]
            (0.455,0.3953488372093023) [0]
            (0.46,0.3953488372093023) [0]
            (0.465,0.3953488372093023) [0]
            (0.47,0.3953488372093023) [0]
            (0.475,0.3953488372093023) [0]
            (0.48,0.3953488372093023) [0]
            (0.485,0.3953488372093023) [0]
            (0.49,0.3953488372093023) [0]
            (0.495,0.3953488372093023) [0]
            (0.5,0.3953488372093023) [0]
            (0.0,0.4186046511627907) [0]
            (0.005,0.4186046511627907) [0]
            (0.01,0.4186046511627907) [0]
            (0.015,0.4186046511627907) [0]
            (0.02,0.4186046511627907) [0]
            (0.025,0.4186046511627907) [0]
            (0.03,0.4186046511627907) [0]
            (0.035,0.4186046511627907) [0]
            (0.04,0.4186046511627907) [0]
            (0.045,0.4186046511627907) [0]
            (0.05,0.4186046511627907) [0]
            (0.055,0.4186046511627907) [0]
            (0.06,0.4186046511627907) [0]
            (0.065,0.4186046511627907) [0]
            (0.07,0.4186046511627907) [0]
            (0.075,0.4186046511627907) [0]
            (0.08,0.4186046511627907) [0]
            (0.085,0.4186046511627907) [0]
            (0.09,0.4186046511627907) [0]
            (0.095,0.4186046511627907) [0]
            (0.1,0.4186046511627907) [0]
            (0.105,0.4186046511627907) [0]
            (0.11,0.4186046511627907) [0]
            (0.115,0.4186046511627907) [0]
            (0.12,0.4186046511627907) [0]
            (0.125,0.4186046511627907) [0]
            (0.13,0.4186046511627907) [0]
            (0.135,0.4186046511627907) [0]
            (0.14,0.4186046511627907) [0]
            (0.145,0.4186046511627907) [0]
            (0.15,0.4186046511627907) [0]
            (0.155,0.4186046511627907) [0]
            (0.16,0.4186046511627907) [0]
            (0.165,0.4186046511627907) [0]
            (0.17,0.4186046511627907) [0]
            (0.175,0.4186046511627907) [0]
            (0.18,0.4186046511627907) [0]
            (0.185,0.4186046511627907) [0]
            (0.19,0.4186046511627907) [0]
            (0.195,0.4186046511627907) [0]
            (0.2,0.4186046511627907) [0]
            (0.205,0.4186046511627907) [0]
            (0.21,0.4186046511627907) [0]
            (0.215,0.4186046511627907) [0]
            (0.22,0.4186046511627907) [0]
            (0.225,0.4186046511627907) [0]
            (0.23,0.4186046511627907) [0]
            (0.235,0.4186046511627907) [0]
            (0.24,0.4186046511627907) [0]
            (0.245,0.4186046511627907) [0]
            (0.25,0.4186046511627907) [0]
            (0.255,0.4186046511627907) [0]
            (0.26,0.4186046511627907) [0]
            (0.265,0.4186046511627907) [0]
            (0.27,0.4186046511627907) [0]
            (0.275,0.4186046511627907) [0]
            (0.28,0.4186046511627907) [0]
            (0.285,0.4186046511627907) [0]
            (0.29,0.4186046511627907) [0]
            (0.295,0.4186046511627907) [0]
            (0.3,0.4186046511627907) [0]
            (0.305,0.4186046511627907) [0]
            (0.31,0.4186046511627907) [0]
            (0.315,0.4186046511627907) [0]
            (0.32,0.4186046511627907) [0]
            (0.325,0.4186046511627907) [0]
            (0.33,0.4186046511627907) [0]
            (0.335,0.4186046511627907) [0]
            (0.34,0.4186046511627907) [0]
            (0.345,0.4186046511627907) [0]
            (0.35,0.4186046511627907) [0]
            (0.355,0.4186046511627907) [0]
            (0.36,0.4186046511627907) [0]
            (0.365,0.4186046511627907) [0]
            (0.37,0.4186046511627907) [0]
            (0.375,0.4186046511627907) [0]
            (0.38,0.4186046511627907) [0]
            (0.385,0.4186046511627907) [0]
            (0.39,0.4186046511627907) [0]
            (0.395,0.4186046511627907) [0]
            (0.4,0.4186046511627907) [0]
            (0.405,0.4186046511627907) [0]
            (0.41,0.4186046511627907) [0]
            (0.415,0.4186046511627907) [0]
            (0.42,0.4186046511627907) [0]
            (0.425,0.4186046511627907) [0]
            (0.43,0.4186046511627907) [0]
            (0.435,0.4186046511627907) [0]
            (0.44,0.4186046511627907) [0]
            (0.445,0.4186046511627907) [0]
            (0.45,0.4186046511627907) [0]
            (0.455,0.4186046511627907) [0]
            (0.46,0.4186046511627907) [0]
            (0.465,0.4186046511627907) [0]
            (0.47,0.4186046511627907) [0]
            (0.475,0.4186046511627907) [0]
            (0.48,0.4186046511627907) [0]
            (0.485,0.4186046511627907) [0]
            (0.49,0.4186046511627907) [0]
            (0.495,0.4186046511627907) [0]
            (0.5,0.4186046511627907) [0]
            (0.0,0.4418604651162791) [0]
            (0.005,0.4418604651162791) [0]
            (0.01,0.4418604651162791) [0]
            (0.015,0.4418604651162791) [0]
            (0.02,0.4418604651162791) [0]
            (0.025,0.4418604651162791) [0]
            (0.03,0.4418604651162791) [0]
            (0.035,0.4418604651162791) [0]
            (0.04,0.4418604651162791) [0]
            (0.045,0.4418604651162791) [0]
            (0.05,0.4418604651162791) [0]
            (0.055,0.4418604651162791) [0]
            (0.06,0.4418604651162791) [0]
            (0.065,0.4418604651162791) [0]
            (0.07,0.4418604651162791) [0]
            (0.075,0.4418604651162791) [0]
            (0.08,0.4418604651162791) [0]
            (0.085,0.4418604651162791) [0]
            (0.09,0.4418604651162791) [0]
            (0.095,0.4418604651162791) [0]
            (0.1,0.4418604651162791) [0]
            (0.105,0.4418604651162791) [0]
            (0.11,0.4418604651162791) [0]
            (0.115,0.4418604651162791) [0]
            (0.12,0.4418604651162791) [0]
            (0.125,0.4418604651162791) [0]
            (0.13,0.4418604651162791) [0]
            (0.135,0.4418604651162791) [0]
            (0.14,0.4418604651162791) [0]
            (0.145,0.4418604651162791) [0]
            (0.15,0.4418604651162791) [0]
            (0.155,0.4418604651162791) [0]
            (0.16,0.4418604651162791) [0]
            (0.165,0.4418604651162791) [0]
            (0.17,0.4418604651162791) [0]
            (0.175,0.4418604651162791) [0]
            (0.18,0.4418604651162791) [0]
            (0.185,0.4418604651162791) [0]
            (0.19,0.4418604651162791) [0]
            (0.195,0.4418604651162791) [0]
            (0.2,0.4418604651162791) [0]
            (0.205,0.4418604651162791) [0]
            (0.21,0.4418604651162791) [0]
            (0.215,0.4418604651162791) [0]
            (0.22,0.4418604651162791) [0]
            (0.225,0.4418604651162791) [0]
            (0.23,0.4418604651162791) [0]
            (0.235,0.4418604651162791) [0]
            (0.24,0.4418604651162791) [0]
            (0.245,0.4418604651162791) [0]
            (0.25,0.4418604651162791) [0]
            (0.255,0.4418604651162791) [0]
            (0.26,0.4418604651162791) [0]
            (0.265,0.4418604651162791) [0]
            (0.27,0.4418604651162791) [0]
            (0.275,0.4418604651162791) [0]
            (0.28,0.4418604651162791) [0]
            (0.285,0.4418604651162791) [0]
            (0.29,0.4418604651162791) [0]
            (0.295,0.4418604651162791) [0]
            (0.3,0.4418604651162791) [0]
            (0.305,0.4418604651162791) [0]
            (0.31,0.4418604651162791) [0]
            (0.315,0.4418604651162791) [0]
            (0.32,0.4418604651162791) [0]
            (0.325,0.4418604651162791) [0]
            (0.33,0.4418604651162791) [0]
            (0.335,0.4418604651162791) [0]
            (0.34,0.4418604651162791) [0]
            (0.345,0.4418604651162791) [0]
            (0.35,0.4418604651162791) [0]
            (0.355,0.4418604651162791) [0]
            (0.36,0.4418604651162791) [0]
            (0.365,0.4418604651162791) [0]
            (0.37,0.4418604651162791) [0]
            (0.375,0.4418604651162791) [0]
            (0.38,0.4418604651162791) [0]
            (0.385,0.4418604651162791) [0]
            (0.39,0.4418604651162791) [0]
            (0.395,0.4418604651162791) [0]
            (0.4,0.4418604651162791) [0]
            (0.405,0.4418604651162791) [0]
            (0.41,0.4418604651162791) [0]
            (0.415,0.4418604651162791) [0]
            (0.42,0.4418604651162791) [0]
            (0.425,0.4418604651162791) [0]
            (0.43,0.4418604651162791) [0]
            (0.435,0.4418604651162791) [0]
            (0.44,0.4418604651162791) [0]
            (0.445,0.4418604651162791) [0]
            (0.45,0.4418604651162791) [0]
            (0.455,0.4418604651162791) [0]
            (0.46,0.4418604651162791) [0]
            (0.465,0.4418604651162791) [0]
            (0.47,0.4418604651162791) [0]
            (0.475,0.4418604651162791) [0]
            (0.48,0.4418604651162791) [0]
            (0.485,0.4418604651162791) [0]
            (0.49,0.4418604651162791) [0]
            (0.495,0.4418604651162791) [0]
            (0.5,0.4418604651162791) [0]
            (0.0,0.46511627906976744) [0]
            (0.005,0.46511627906976744) [0]
            (0.01,0.46511627906976744) [0]
            (0.015,0.46511627906976744) [0]
            (0.02,0.46511627906976744) [0]
            (0.025,0.46511627906976744) [0]
            (0.03,0.46511627906976744) [0]
            (0.035,0.46511627906976744) [0]
            (0.04,0.46511627906976744) [0]
            (0.045,0.46511627906976744) [0]
            (0.05,0.46511627906976744) [0]
            (0.055,0.46511627906976744) [0]
            (0.06,0.46511627906976744) [0]
            (0.065,0.46511627906976744) [0]
            (0.07,0.46511627906976744) [0]
            (0.075,0.46511627906976744) [0]
            (0.08,0.46511627906976744) [0]
            (0.085,0.46511627906976744) [0]
            (0.09,0.46511627906976744) [0]
            (0.095,0.46511627906976744) [0]
            (0.1,0.46511627906976744) [0]
            (0.105,0.46511627906976744) [0]
            (0.11,0.46511627906976744) [0]
            (0.115,0.46511627906976744) [0]
            (0.12,0.46511627906976744) [0]
            (0.125,0.46511627906976744) [0]
            (0.13,0.46511627906976744) [0]
            (0.135,0.46511627906976744) [0]
            (0.14,0.46511627906976744) [0]
            (0.145,0.46511627906976744) [0]
            (0.15,0.46511627906976744) [0]
            (0.155,0.46511627906976744) [0]
            (0.16,0.46511627906976744) [0]
            (0.165,0.46511627906976744) [0]
            (0.17,0.46511627906976744) [0]
            (0.175,0.46511627906976744) [0]
            (0.18,0.46511627906976744) [0]
            (0.185,0.46511627906976744) [0]
            (0.19,0.46511627906976744) [0]
            (0.195,0.46511627906976744) [0]
            (0.2,0.46511627906976744) [0]
            (0.205,0.46511627906976744) [0]
            (0.21,0.46511627906976744) [0]
            (0.215,0.46511627906976744) [0]
            (0.22,0.46511627906976744) [0]
            (0.225,0.46511627906976744) [0]
            (0.23,0.46511627906976744) [0]
            (0.235,0.46511627906976744) [0]
            (0.24,0.46511627906976744) [0]
            (0.245,0.46511627906976744) [0]
            (0.25,0.46511627906976744) [0]
            (0.255,0.46511627906976744) [0]
            (0.26,0.46511627906976744) [0]
            (0.265,0.46511627906976744) [0]
            (0.27,0.46511627906976744) [0]
            (0.275,0.46511627906976744) [0]
            (0.28,0.46511627906976744) [0]
            (0.285,0.46511627906976744) [0]
            (0.29,0.46511627906976744) [0]
            (0.295,0.46511627906976744) [0]
            (0.3,0.46511627906976744) [0]
            (0.305,0.46511627906976744) [0]
            (0.31,0.46511627906976744) [0]
            (0.315,0.46511627906976744) [0]
            (0.32,0.46511627906976744) [0]
            (0.325,0.46511627906976744) [0]
            (0.33,0.46511627906976744) [0]
            (0.335,0.46511627906976744) [0]
            (0.34,0.46511627906976744) [0]
            (0.345,0.46511627906976744) [0]
            (0.35,0.46511627906976744) [0]
            (0.355,0.46511627906976744) [0]
            (0.36,0.46511627906976744) [0]
            (0.365,0.46511627906976744) [0]
            (0.37,0.46511627906976744) [0]
            (0.375,0.46511627906976744) [0]
            (0.38,0.46511627906976744) [0]
            (0.385,0.46511627906976744) [0]
            (0.39,0.46511627906976744) [0]
            (0.395,0.46511627906976744) [0]
            (0.4,0.46511627906976744) [0]
            (0.405,0.46511627906976744) [0]
            (0.41,0.46511627906976744) [0]
            (0.415,0.46511627906976744) [0]
            (0.42,0.46511627906976744) [0]
            (0.425,0.46511627906976744) [0]
            (0.43,0.46511627906976744) [0]
            (0.435,0.46511627906976744) [0]
            (0.44,0.46511627906976744) [0]
            (0.445,0.46511627906976744) [0]
            (0.45,0.46511627906976744) [0]
            (0.455,0.46511627906976744) [0]
            (0.46,0.46511627906976744) [0]
            (0.465,0.46511627906976744) [0]
            (0.47,0.46511627906976744) [0]
            (0.475,0.46511627906976744) [0]
            (0.48,0.46511627906976744) [0]
            (0.485,0.46511627906976744) [0]
            (0.49,0.46511627906976744) [0]
            (0.495,0.46511627906976744) [0]
            (0.5,0.46511627906976744) [0]
            (0.0,0.4883720930232558) [0]
            (0.005,0.4883720930232558) [0]
            (0.01,0.4883720930232558) [0]
            (0.015,0.4883720930232558) [0]
            (0.02,0.4883720930232558) [0]
            (0.025,0.4883720930232558) [0]
            (0.03,0.4883720930232558) [0]
            (0.035,0.4883720930232558) [0]
            (0.04,0.4883720930232558) [0]
            (0.045,0.4883720930232558) [0]
            (0.05,0.4883720930232558) [0]
            (0.055,0.4883720930232558) [0]
            (0.06,0.4883720930232558) [0]
            (0.065,0.4883720930232558) [0]
            (0.07,0.4883720930232558) [0]
            (0.075,0.4883720930232558) [0]
            (0.08,0.4883720930232558) [0]
            (0.085,0.4883720930232558) [0]
            (0.09,0.4883720930232558) [0]
            (0.095,0.4883720930232558) [0]
            (0.1,0.4883720930232558) [2]
            (0.105,0.4883720930232558) [53]
            (0.11,0.4883720930232558) [131]
            (0.115,0.4883720930232558) [115]
            (0.12,0.4883720930232558) [66]
            (0.125,0.4883720930232558) [35]
            (0.13,0.4883720930232558) [11]
            (0.135,0.4883720930232558) [15]
            (0.14,0.4883720930232558) [8]
            (0.145,0.4883720930232558) [4]
            (0.15,0.4883720930232558) [2]
            (0.155,0.4883720930232558) [2]
            (0.16,0.4883720930232558) [1]
            (0.165,0.4883720930232558) [1]
            (0.17,0.4883720930232558) [0]
            (0.175,0.4883720930232558) [1]
            (0.18,0.4883720930232558) [0]
            (0.185,0.4883720930232558) [0]
            (0.19,0.4883720930232558) [0]
            (0.195,0.4883720930232558) [0]
            (0.2,0.4883720930232558) [0]
            (0.205,0.4883720930232558) [0]
            (0.21,0.4883720930232558) [0]
            (0.215,0.4883720930232558) [0]
            (0.22,0.4883720930232558) [0]
            (0.225,0.4883720930232558) [0]
            (0.23,0.4883720930232558) [0]
            (0.235,0.4883720930232558) [0]
            (0.24,0.4883720930232558) [0]
            (0.245,0.4883720930232558) [0]
            (0.25,0.4883720930232558) [0]
            (0.255,0.4883720930232558) [0]
            (0.26,0.4883720930232558) [0]
            (0.265,0.4883720930232558) [0]
            (0.27,0.4883720930232558) [0]
            (0.275,0.4883720930232558) [0]
            (0.28,0.4883720930232558) [0]
            (0.285,0.4883720930232558) [0]
            (0.29,0.4883720930232558) [0]
            (0.295,0.4883720930232558) [0]
            (0.3,0.4883720930232558) [0]
            (0.305,0.4883720930232558) [0]
            (0.31,0.4883720930232558) [0]
            (0.315,0.4883720930232558) [0]
            (0.32,0.4883720930232558) [0]
            (0.325,0.4883720930232558) [0]
            (0.33,0.4883720930232558) [0]
            (0.335,0.4883720930232558) [0]
            (0.34,0.4883720930232558) [0]
            (0.345,0.4883720930232558) [0]
            (0.35,0.4883720930232558) [0]
            (0.355,0.4883720930232558) [0]
            (0.36,0.4883720930232558) [0]
            (0.365,0.4883720930232558) [0]
            (0.37,0.4883720930232558) [0]
            (0.375,0.4883720930232558) [0]
            (0.38,0.4883720930232558) [0]
            (0.385,0.4883720930232558) [0]
            (0.39,0.4883720930232558) [0]
            (0.395,0.4883720930232558) [0]
            (0.4,0.4883720930232558) [0]
            (0.405,0.4883720930232558) [0]
            (0.41,0.4883720930232558) [0]
            (0.415,0.4883720930232558) [0]
            (0.42,0.4883720930232558) [0]
            (0.425,0.4883720930232558) [0]
            (0.43,0.4883720930232558) [0]
            (0.435,0.4883720930232558) [0]
            (0.44,0.4883720930232558) [0]
            (0.445,0.4883720930232558) [0]
            (0.45,0.4883720930232558) [0]
            (0.455,0.4883720930232558) [0]
            (0.46,0.4883720930232558) [0]
            (0.465,0.4883720930232558) [0]
            (0.47,0.4883720930232558) [0]
            (0.475,0.4883720930232558) [0]
            (0.48,0.4883720930232558) [0]
            (0.485,0.4883720930232558) [0]
            (0.49,0.4883720930232558) [0]
            (0.495,0.4883720930232558) [0]
            (0.5,0.4883720930232558) [0]
            (0.0,0.5116279069767442) [0]
            (0.005,0.5116279069767442) [0]
            (0.01,0.5116279069767442) [0]
            (0.015,0.5116279069767442) [0]
            (0.02,0.5116279069767442) [0]
            (0.025,0.5116279069767442) [0]
            (0.03,0.5116279069767442) [0]
            (0.035,0.5116279069767442) [0]
            (0.04,0.5116279069767442) [0]
            (0.045,0.5116279069767442) [0]
            (0.05,0.5116279069767442) [0]
            (0.055,0.5116279069767442) [0]
            (0.06,0.5116279069767442) [0]
            (0.065,0.5116279069767442) [0]
            (0.07,0.5116279069767442) [0]
            (0.075,0.5116279069767442) [0]
            (0.08,0.5116279069767442) [0]
            (0.085,0.5116279069767442) [0]
            (0.09,0.5116279069767442) [0]
            (0.095,0.5116279069767442) [0]
            (0.1,0.5116279069767442) [0]
            (0.105,0.5116279069767442) [0]
            (0.11,0.5116279069767442) [0]
            (0.115,0.5116279069767442) [0]
            (0.12,0.5116279069767442) [0]
            (0.125,0.5116279069767442) [0]
            (0.13,0.5116279069767442) [0]
            (0.135,0.5116279069767442) [0]
            (0.14,0.5116279069767442) [0]
            (0.145,0.5116279069767442) [0]
            (0.15,0.5116279069767442) [0]
            (0.155,0.5116279069767442) [0]
            (0.16,0.5116279069767442) [0]
            (0.165,0.5116279069767442) [0]
            (0.17,0.5116279069767442) [0]
            (0.175,0.5116279069767442) [0]
            (0.18,0.5116279069767442) [0]
            (0.185,0.5116279069767442) [0]
            (0.19,0.5116279069767442) [0]
            (0.195,0.5116279069767442) [0]
            (0.2,0.5116279069767442) [0]
            (0.205,0.5116279069767442) [0]
            (0.21,0.5116279069767442) [0]
            (0.215,0.5116279069767442) [0]
            (0.22,0.5116279069767442) [0]
            (0.225,0.5116279069767442) [0]
            (0.23,0.5116279069767442) [0]
            (0.235,0.5116279069767442) [0]
            (0.24,0.5116279069767442) [0]
            (0.245,0.5116279069767442) [0]
            (0.25,0.5116279069767442) [0]
            (0.255,0.5116279069767442) [0]
            (0.26,0.5116279069767442) [0]
            (0.265,0.5116279069767442) [0]
            (0.27,0.5116279069767442) [0]
            (0.275,0.5116279069767442) [0]
            (0.28,0.5116279069767442) [0]
            (0.285,0.5116279069767442) [0]
            (0.29,0.5116279069767442) [0]
            (0.295,0.5116279069767442) [0]
            (0.3,0.5116279069767442) [0]
            (0.305,0.5116279069767442) [0]
            (0.31,0.5116279069767442) [0]
            (0.315,0.5116279069767442) [0]
            (0.32,0.5116279069767442) [0]
            (0.325,0.5116279069767442) [0]
            (0.33,0.5116279069767442) [0]
            (0.335,0.5116279069767442) [0]
            (0.34,0.5116279069767442) [0]
            (0.345,0.5116279069767442) [0]
            (0.35,0.5116279069767442) [0]
            (0.355,0.5116279069767442) [0]
            (0.36,0.5116279069767442) [0]
            (0.365,0.5116279069767442) [0]
            (0.37,0.5116279069767442) [0]
            (0.375,0.5116279069767442) [0]
            (0.38,0.5116279069767442) [0]
            (0.385,0.5116279069767442) [0]
            (0.39,0.5116279069767442) [0]
            (0.395,0.5116279069767442) [0]
            (0.4,0.5116279069767442) [0]
            (0.405,0.5116279069767442) [0]
            (0.41,0.5116279069767442) [0]
            (0.415,0.5116279069767442) [0]
            (0.42,0.5116279069767442) [0]
            (0.425,0.5116279069767442) [0]
            (0.43,0.5116279069767442) [0]
            (0.435,0.5116279069767442) [0]
            (0.44,0.5116279069767442) [0]
            (0.445,0.5116279069767442) [0]
            (0.45,0.5116279069767442) [0]
            (0.455,0.5116279069767442) [0]
            (0.46,0.5116279069767442) [0]
            (0.465,0.5116279069767442) [0]
            (0.47,0.5116279069767442) [0]
            (0.475,0.5116279069767442) [0]
            (0.48,0.5116279069767442) [0]
            (0.485,0.5116279069767442) [0]
            (0.49,0.5116279069767442) [0]
            (0.495,0.5116279069767442) [0]
            (0.5,0.5116279069767442) [0]
            (0.0,0.5348837209302325) [0]
            (0.005,0.5348837209302325) [0]
            (0.01,0.5348837209302325) [0]
            (0.015,0.5348837209302325) [0]
            (0.02,0.5348837209302325) [0]
            (0.025,0.5348837209302325) [0]
            (0.03,0.5348837209302325) [0]
            (0.035,0.5348837209302325) [0]
            (0.04,0.5348837209302325) [0]
            (0.045,0.5348837209302325) [0]
            (0.05,0.5348837209302325) [0]
            (0.055,0.5348837209302325) [0]
            (0.06,0.5348837209302325) [0]
            (0.065,0.5348837209302325) [0]
            (0.07,0.5348837209302325) [0]
            (0.075,0.5348837209302325) [0]
            (0.08,0.5348837209302325) [0]
            (0.085,0.5348837209302325) [0]
            (0.09,0.5348837209302325) [0]
            (0.095,0.5348837209302325) [0]
            (0.1,0.5348837209302325) [0]
            (0.105,0.5348837209302325) [0]
            (0.11,0.5348837209302325) [0]
            (0.115,0.5348837209302325) [0]
            (0.12,0.5348837209302325) [0]
            (0.125,0.5348837209302325) [0]
            (0.13,0.5348837209302325) [0]
            (0.135,0.5348837209302325) [0]
            (0.14,0.5348837209302325) [0]
            (0.145,0.5348837209302325) [0]
            (0.15,0.5348837209302325) [0]
            (0.155,0.5348837209302325) [0]
            (0.16,0.5348837209302325) [0]
            (0.165,0.5348837209302325) [0]
            (0.17,0.5348837209302325) [0]
            (0.175,0.5348837209302325) [0]
            (0.18,0.5348837209302325) [0]
            (0.185,0.5348837209302325) [0]
            (0.19,0.5348837209302325) [0]
            (0.195,0.5348837209302325) [0]
            (0.2,0.5348837209302325) [0]
            (0.205,0.5348837209302325) [0]
            (0.21,0.5348837209302325) [0]
            (0.215,0.5348837209302325) [0]
            (0.22,0.5348837209302325) [0]
            (0.225,0.5348837209302325) [0]
            (0.23,0.5348837209302325) [0]
            (0.235,0.5348837209302325) [0]
            (0.24,0.5348837209302325) [0]
            (0.245,0.5348837209302325) [0]
            (0.25,0.5348837209302325) [0]
            (0.255,0.5348837209302325) [0]
            (0.26,0.5348837209302325) [0]
            (0.265,0.5348837209302325) [0]
            (0.27,0.5348837209302325) [0]
            (0.275,0.5348837209302325) [0]
            (0.28,0.5348837209302325) [0]
            (0.285,0.5348837209302325) [0]
            (0.29,0.5348837209302325) [0]
            (0.295,0.5348837209302325) [0]
            (0.3,0.5348837209302325) [0]
            (0.305,0.5348837209302325) [0]
            (0.31,0.5348837209302325) [0]
            (0.315,0.5348837209302325) [0]
            (0.32,0.5348837209302325) [0]
            (0.325,0.5348837209302325) [0]
            (0.33,0.5348837209302325) [0]
            (0.335,0.5348837209302325) [0]
            (0.34,0.5348837209302325) [0]
            (0.345,0.5348837209302325) [0]
            (0.35,0.5348837209302325) [0]
            (0.355,0.5348837209302325) [0]
            (0.36,0.5348837209302325) [0]
            (0.365,0.5348837209302325) [0]
            (0.37,0.5348837209302325) [0]
            (0.375,0.5348837209302325) [0]
            (0.38,0.5348837209302325) [0]
            (0.385,0.5348837209302325) [0]
            (0.39,0.5348837209302325) [0]
            (0.395,0.5348837209302325) [0]
            (0.4,0.5348837209302325) [0]
            (0.405,0.5348837209302325) [0]
            (0.41,0.5348837209302325) [0]
            (0.415,0.5348837209302325) [0]
            (0.42,0.5348837209302325) [0]
            (0.425,0.5348837209302325) [0]
            (0.43,0.5348837209302325) [0]
            (0.435,0.5348837209302325) [0]
            (0.44,0.5348837209302325) [0]
            (0.445,0.5348837209302325) [0]
            (0.45,0.5348837209302325) [0]
            (0.455,0.5348837209302325) [0]
            (0.46,0.5348837209302325) [0]
            (0.465,0.5348837209302325) [0]
            (0.47,0.5348837209302325) [0]
            (0.475,0.5348837209302325) [0]
            (0.48,0.5348837209302325) [0]
            (0.485,0.5348837209302325) [0]
            (0.49,0.5348837209302325) [0]
            (0.495,0.5348837209302325) [0]
            (0.5,0.5348837209302325) [0]
            (0.0,0.5581395348837209) [0]
            (0.005,0.5581395348837209) [0]
            (0.01,0.5581395348837209) [0]
            (0.015,0.5581395348837209) [0]
            (0.02,0.5581395348837209) [0]
            (0.025,0.5581395348837209) [0]
            (0.03,0.5581395348837209) [0]
            (0.035,0.5581395348837209) [0]
            (0.04,0.5581395348837209) [0]
            (0.045,0.5581395348837209) [1]
            (0.05,0.5581395348837209) [205]
            (0.055,0.5581395348837209) [666]
            (0.06,0.5581395348837209) [848]
            (0.065,0.5581395348837209) [919]
            (0.07,0.5581395348837209) [973]
            (0.075,0.5581395348837209) [995]
            (0.08,0.5581395348837209) [1000]
            (0.085,0.5581395348837209) [1000]
            (0.09,0.5581395348837209) [1000]
            (0.095,0.5581395348837209) [1000]
            (0.1,0.5581395348837209) [900]
            (0.105,0.5581395348837209) [507]
            (0.11,0.5581395348837209) [92]
            (0.115,0.5581395348837209) [17]
            (0.12,0.5581395348837209) [4]
            (0.125,0.5581395348837209) [0]
            (0.13,0.5581395348837209) [1]
            (0.135,0.5581395348837209) [0]
            (0.14,0.5581395348837209) [1]
            (0.145,0.5581395348837209) [0]
            (0.15,0.5581395348837209) [0]
            (0.155,0.5581395348837209) [0]
            (0.16,0.5581395348837209) [0]
            (0.165,0.5581395348837209) [0]
            (0.17,0.5581395348837209) [0]
            (0.175,0.5581395348837209) [0]
            (0.18,0.5581395348837209) [0]
            (0.185,0.5581395348837209) [0]
            (0.19,0.5581395348837209) [0]
            (0.195,0.5581395348837209) [0]
            (0.2,0.5581395348837209) [0]
            (0.205,0.5581395348837209) [0]
            (0.21,0.5581395348837209) [0]
            (0.215,0.5581395348837209) [0]
            (0.22,0.5581395348837209) [0]
            (0.225,0.5581395348837209) [0]
            (0.23,0.5581395348837209) [0]
            (0.235,0.5581395348837209) [0]
            (0.24,0.5581395348837209) [0]
            (0.245,0.5581395348837209) [0]
            (0.25,0.5581395348837209) [0]
            (0.255,0.5581395348837209) [0]
            (0.26,0.5581395348837209) [0]
            (0.265,0.5581395348837209) [0]
            (0.27,0.5581395348837209) [0]
            (0.275,0.5581395348837209) [0]
            (0.28,0.5581395348837209) [0]
            (0.285,0.5581395348837209) [0]
            (0.29,0.5581395348837209) [0]
            (0.295,0.5581395348837209) [0]
            (0.3,0.5581395348837209) [0]
            (0.305,0.5581395348837209) [0]
            (0.31,0.5581395348837209) [0]
            (0.315,0.5581395348837209) [0]
            (0.32,0.5581395348837209) [0]
            (0.325,0.5581395348837209) [0]
            (0.33,0.5581395348837209) [0]
            (0.335,0.5581395348837209) [0]
            (0.34,0.5581395348837209) [0]
            (0.345,0.5581395348837209) [0]
            (0.35,0.5581395348837209) [0]
            (0.355,0.5581395348837209) [0]
            (0.36,0.5581395348837209) [0]
            (0.365,0.5581395348837209) [0]
            (0.37,0.5581395348837209) [0]
            (0.375,0.5581395348837209) [0]
            (0.38,0.5581395348837209) [0]
            (0.385,0.5581395348837209) [0]
            (0.39,0.5581395348837209) [0]
            (0.395,0.5581395348837209) [0]
            (0.4,0.5581395348837209) [0]
            (0.405,0.5581395348837209) [0]
            (0.41,0.5581395348837209) [0]
            (0.415,0.5581395348837209) [0]
            (0.42,0.5581395348837209) [0]
            (0.425,0.5581395348837209) [0]
            (0.43,0.5581395348837209) [0]
            (0.435,0.5581395348837209) [0]
            (0.44,0.5581395348837209) [0]
            (0.445,0.5581395348837209) [0]
            (0.45,0.5581395348837209) [0]
            (0.455,0.5581395348837209) [0]
            (0.46,0.5581395348837209) [0]
            (0.465,0.5581395348837209) [0]
            (0.47,0.5581395348837209) [0]
            (0.475,0.5581395348837209) [0]
            (0.48,0.5581395348837209) [0]
            (0.485,0.5581395348837209) [0]
            (0.49,0.5581395348837209) [0]
            (0.495,0.5581395348837209) [0]
            (0.5,0.5581395348837209) [0]
            (0.0,0.5813953488372093) [0]
            (0.005,0.5813953488372093) [0]
            (0.01,0.5813953488372093) [0]
            (0.015,0.5813953488372093) [0]
            (0.02,0.5813953488372093) [0]
            (0.025,0.5813953488372093) [0]
            (0.03,0.5813953488372093) [0]
            (0.035,0.5813953488372093) [0]
            (0.04,0.5813953488372093) [0]
            (0.045,0.5813953488372093) [0]
            (0.05,0.5813953488372093) [0]
            (0.055,0.5813953488372093) [0]
            (0.06,0.5813953488372093) [0]
            (0.065,0.5813953488372093) [0]
            (0.07,0.5813953488372093) [0]
            (0.075,0.5813953488372093) [0]
            (0.08,0.5813953488372093) [0]
            (0.085,0.5813953488372093) [0]
            (0.09,0.5813953488372093) [0]
            (0.095,0.5813953488372093) [0]
            (0.1,0.5813953488372093) [0]
            (0.105,0.5813953488372093) [0]
            (0.11,0.5813953488372093) [0]
            (0.115,0.5813953488372093) [0]
            (0.12,0.5813953488372093) [0]
            (0.125,0.5813953488372093) [0]
            (0.13,0.5813953488372093) [0]
            (0.135,0.5813953488372093) [0]
            (0.14,0.5813953488372093) [0]
            (0.145,0.5813953488372093) [0]
            (0.15,0.5813953488372093) [0]
            (0.155,0.5813953488372093) [0]
            (0.16,0.5813953488372093) [0]
            (0.165,0.5813953488372093) [0]
            (0.17,0.5813953488372093) [0]
            (0.175,0.5813953488372093) [0]
            (0.18,0.5813953488372093) [0]
            (0.185,0.5813953488372093) [0]
            (0.19,0.5813953488372093) [0]
            (0.195,0.5813953488372093) [0]
            (0.2,0.5813953488372093) [0]
            (0.205,0.5813953488372093) [0]
            (0.21,0.5813953488372093) [0]
            (0.215,0.5813953488372093) [0]
            (0.22,0.5813953488372093) [0]
            (0.225,0.5813953488372093) [0]
            (0.23,0.5813953488372093) [0]
            (0.235,0.5813953488372093) [0]
            (0.24,0.5813953488372093) [0]
            (0.245,0.5813953488372093) [0]
            (0.25,0.5813953488372093) [0]
            (0.255,0.5813953488372093) [0]
            (0.26,0.5813953488372093) [0]
            (0.265,0.5813953488372093) [0]
            (0.27,0.5813953488372093) [0]
            (0.275,0.5813953488372093) [0]
            (0.28,0.5813953488372093) [0]
            (0.285,0.5813953488372093) [0]
            (0.29,0.5813953488372093) [0]
            (0.295,0.5813953488372093) [0]
            (0.3,0.5813953488372093) [0]
            (0.305,0.5813953488372093) [0]
            (0.31,0.5813953488372093) [0]
            (0.315,0.5813953488372093) [0]
            (0.32,0.5813953488372093) [0]
            (0.325,0.5813953488372093) [0]
            (0.33,0.5813953488372093) [0]
            (0.335,0.5813953488372093) [0]
            (0.34,0.5813953488372093) [0]
            (0.345,0.5813953488372093) [0]
            (0.35,0.5813953488372093) [0]
            (0.355,0.5813953488372093) [0]
            (0.36,0.5813953488372093) [0]
            (0.365,0.5813953488372093) [0]
            (0.37,0.5813953488372093) [0]
            (0.375,0.5813953488372093) [0]
            (0.38,0.5813953488372093) [0]
            (0.385,0.5813953488372093) [0]
            (0.39,0.5813953488372093) [0]
            (0.395,0.5813953488372093) [0]
            (0.4,0.5813953488372093) [0]
            (0.405,0.5813953488372093) [0]
            (0.41,0.5813953488372093) [0]
            (0.415,0.5813953488372093) [0]
            (0.42,0.5813953488372093) [0]
            (0.425,0.5813953488372093) [0]
            (0.43,0.5813953488372093) [0]
            (0.435,0.5813953488372093) [0]
            (0.44,0.5813953488372093) [0]
            (0.445,0.5813953488372093) [0]
            (0.45,0.5813953488372093) [0]
            (0.455,0.5813953488372093) [0]
            (0.46,0.5813953488372093) [0]
            (0.465,0.5813953488372093) [0]
            (0.47,0.5813953488372093) [0]
            (0.475,0.5813953488372093) [0]
            (0.48,0.5813953488372093) [0]
            (0.485,0.5813953488372093) [0]
            (0.49,0.5813953488372093) [0]
            (0.495,0.5813953488372093) [0]
            (0.5,0.5813953488372093) [0]
            (0.0,0.6046511627906976) [0]
            (0.005,0.6046511627906976) [0]
            (0.01,0.6046511627906976) [0]
            (0.015,0.6046511627906976) [0]
            (0.02,0.6046511627906976) [0]
            (0.025,0.6046511627906976) [0]
            (0.03,0.6046511627906976) [0]
            (0.035,0.6046511627906976) [0]
            (0.04,0.6046511627906976) [0]
            (0.045,0.6046511627906976) [0]
            (0.05,0.6046511627906976) [0]
            (0.055,0.6046511627906976) [0]
            (0.06,0.6046511627906976) [0]
            (0.065,0.6046511627906976) [0]
            (0.07,0.6046511627906976) [0]
            (0.075,0.6046511627906976) [0]
            (0.08,0.6046511627906976) [0]
            (0.085,0.6046511627906976) [0]
            (0.09,0.6046511627906976) [0]
            (0.095,0.6046511627906976) [0]
            (0.1,0.6046511627906976) [0]
            (0.105,0.6046511627906976) [0]
            (0.11,0.6046511627906976) [0]
            (0.115,0.6046511627906976) [0]
            (0.12,0.6046511627906976) [0]
            (0.125,0.6046511627906976) [0]
            (0.13,0.6046511627906976) [0]
            (0.135,0.6046511627906976) [0]
            (0.14,0.6046511627906976) [0]
            (0.145,0.6046511627906976) [0]
            (0.15,0.6046511627906976) [0]
            (0.155,0.6046511627906976) [0]
            (0.16,0.6046511627906976) [0]
            (0.165,0.6046511627906976) [0]
            (0.17,0.6046511627906976) [0]
            (0.175,0.6046511627906976) [0]
            (0.18,0.6046511627906976) [0]
            (0.185,0.6046511627906976) [0]
            (0.19,0.6046511627906976) [0]
            (0.195,0.6046511627906976) [0]
            (0.2,0.6046511627906976) [0]
            (0.205,0.6046511627906976) [0]
            (0.21,0.6046511627906976) [0]
            (0.215,0.6046511627906976) [0]
            (0.22,0.6046511627906976) [0]
            (0.225,0.6046511627906976) [0]
            (0.23,0.6046511627906976) [0]
            (0.235,0.6046511627906976) [0]
            (0.24,0.6046511627906976) [0]
            (0.245,0.6046511627906976) [0]
            (0.25,0.6046511627906976) [0]
            (0.255,0.6046511627906976) [0]
            (0.26,0.6046511627906976) [0]
            (0.265,0.6046511627906976) [0]
            (0.27,0.6046511627906976) [0]
            (0.275,0.6046511627906976) [0]
            (0.28,0.6046511627906976) [0]
            (0.285,0.6046511627906976) [0]
            (0.29,0.6046511627906976) [0]
            (0.295,0.6046511627906976) [0]
            (0.3,0.6046511627906976) [0]
            (0.305,0.6046511627906976) [0]
            (0.31,0.6046511627906976) [0]
            (0.315,0.6046511627906976) [0]
            (0.32,0.6046511627906976) [0]
            (0.325,0.6046511627906976) [0]
            (0.33,0.6046511627906976) [0]
            (0.335,0.6046511627906976) [0]
            (0.34,0.6046511627906976) [0]
            (0.345,0.6046511627906976) [0]
            (0.35,0.6046511627906976) [0]
            (0.355,0.6046511627906976) [0]
            (0.36,0.6046511627906976) [0]
            (0.365,0.6046511627906976) [0]
            (0.37,0.6046511627906976) [0]
            (0.375,0.6046511627906976) [0]
            (0.38,0.6046511627906976) [0]
            (0.385,0.6046511627906976) [0]
            (0.39,0.6046511627906976) [0]
            (0.395,0.6046511627906976) [0]
            (0.4,0.6046511627906976) [0]
            (0.405,0.6046511627906976) [0]
            (0.41,0.6046511627906976) [0]
            (0.415,0.6046511627906976) [0]
            (0.42,0.6046511627906976) [0]
            (0.425,0.6046511627906976) [0]
            (0.43,0.6046511627906976) [0]
            (0.435,0.6046511627906976) [0]
            (0.44,0.6046511627906976) [0]
            (0.445,0.6046511627906976) [0]
            (0.45,0.6046511627906976) [0]
            (0.455,0.6046511627906976) [0]
            (0.46,0.6046511627906976) [0]
            (0.465,0.6046511627906976) [0]
            (0.47,0.6046511627906976) [0]
            (0.475,0.6046511627906976) [0]
            (0.48,0.6046511627906976) [0]
            (0.485,0.6046511627906976) [0]
            (0.49,0.6046511627906976) [0]
            (0.495,0.6046511627906976) [0]
            (0.5,0.6046511627906976) [0]
            (0.0,0.627906976744186) [0]
            (0.005,0.627906976744186) [0]
            (0.01,0.627906976744186) [0]
            (0.015,0.627906976744186) [0]
            (0.02,0.627906976744186) [0]
            (0.025,0.627906976744186) [0]
            (0.03,0.627906976744186) [0]
            (0.035,0.627906976744186) [0]
            (0.04,0.627906976744186) [0]
            (0.045,0.627906976744186) [0]
            (0.05,0.627906976744186) [0]
            (0.055,0.627906976744186) [0]
            (0.06,0.627906976744186) [0]
            (0.065,0.627906976744186) [0]
            (0.07,0.627906976744186) [0]
            (0.075,0.627906976744186) [0]
            (0.08,0.627906976744186) [0]
            (0.085,0.627906976744186) [0]
            (0.09,0.627906976744186) [0]
            (0.095,0.627906976744186) [0]
            (0.1,0.627906976744186) [0]
            (0.105,0.627906976744186) [0]
            (0.11,0.627906976744186) [0]
            (0.115,0.627906976744186) [0]
            (0.12,0.627906976744186) [0]
            (0.125,0.627906976744186) [0]
            (0.13,0.627906976744186) [0]
            (0.135,0.627906976744186) [0]
            (0.14,0.627906976744186) [0]
            (0.145,0.627906976744186) [0]
            (0.15,0.627906976744186) [0]
            (0.155,0.627906976744186) [0]
            (0.16,0.627906976744186) [0]
            (0.165,0.627906976744186) [0]
            (0.17,0.627906976744186) [0]
            (0.175,0.627906976744186) [0]
            (0.18,0.627906976744186) [0]
            (0.185,0.627906976744186) [0]
            (0.19,0.627906976744186) [0]
            (0.195,0.627906976744186) [0]
            (0.2,0.627906976744186) [0]
            (0.205,0.627906976744186) [0]
            (0.21,0.627906976744186) [0]
            (0.215,0.627906976744186) [0]
            (0.22,0.627906976744186) [0]
            (0.225,0.627906976744186) [0]
            (0.23,0.627906976744186) [0]
            (0.235,0.627906976744186) [0]
            (0.24,0.627906976744186) [0]
            (0.245,0.627906976744186) [0]
            (0.25,0.627906976744186) [0]
            (0.255,0.627906976744186) [0]
            (0.26,0.627906976744186) [0]
            (0.265,0.627906976744186) [0]
            (0.27,0.627906976744186) [0]
            (0.275,0.627906976744186) [0]
            (0.28,0.627906976744186) [0]
            (0.285,0.627906976744186) [0]
            (0.29,0.627906976744186) [0]
            (0.295,0.627906976744186) [0]
            (0.3,0.627906976744186) [0]
            (0.305,0.627906976744186) [0]
            (0.31,0.627906976744186) [0]
            (0.315,0.627906976744186) [0]
            (0.32,0.627906976744186) [0]
            (0.325,0.627906976744186) [0]
            (0.33,0.627906976744186) [0]
            (0.335,0.627906976744186) [0]
            (0.34,0.627906976744186) [0]
            (0.345,0.627906976744186) [0]
            (0.35,0.627906976744186) [0]
            (0.355,0.627906976744186) [0]
            (0.36,0.627906976744186) [0]
            (0.365,0.627906976744186) [0]
            (0.37,0.627906976744186) [0]
            (0.375,0.627906976744186) [0]
            (0.38,0.627906976744186) [0]
            (0.385,0.627906976744186) [0]
            (0.39,0.627906976744186) [0]
            (0.395,0.627906976744186) [0]
            (0.4,0.627906976744186) [0]
            (0.405,0.627906976744186) [0]
            (0.41,0.627906976744186) [0]
            (0.415,0.627906976744186) [0]
            (0.42,0.627906976744186) [0]
            (0.425,0.627906976744186) [0]
            (0.43,0.627906976744186) [0]
            (0.435,0.627906976744186) [0]
            (0.44,0.627906976744186) [0]
            (0.445,0.627906976744186) [0]
            (0.45,0.627906976744186) [0]
            (0.455,0.627906976744186) [0]
            (0.46,0.627906976744186) [0]
            (0.465,0.627906976744186) [0]
            (0.47,0.627906976744186) [0]
            (0.475,0.627906976744186) [0]
            (0.48,0.627906976744186) [0]
            (0.485,0.627906976744186) [0]
            (0.49,0.627906976744186) [0]
            (0.495,0.627906976744186) [0]
            (0.5,0.627906976744186) [0]
            (0.0,0.6511627906976745) [0]
            (0.005,0.6511627906976745) [0]
            (0.01,0.6511627906976745) [0]
            (0.015,0.6511627906976745) [0]
            (0.02,0.6511627906976745) [0]
            (0.025,0.6511627906976745) [0]
            (0.03,0.6511627906976745) [0]
            (0.035,0.6511627906976745) [0]
            (0.04,0.6511627906976745) [0]
            (0.045,0.6511627906976745) [0]
            (0.05,0.6511627906976745) [0]
            (0.055,0.6511627906976745) [0]
            (0.06,0.6511627906976745) [0]
            (0.065,0.6511627906976745) [0]
            (0.07,0.6511627906976745) [0]
            (0.075,0.6511627906976745) [0]
            (0.08,0.6511627906976745) [0]
            (0.085,0.6511627906976745) [0]
            (0.09,0.6511627906976745) [0]
            (0.095,0.6511627906976745) [0]
            (0.1,0.6511627906976745) [0]
            (0.105,0.6511627906976745) [0]
            (0.11,0.6511627906976745) [0]
            (0.115,0.6511627906976745) [0]
            (0.12,0.6511627906976745) [0]
            (0.125,0.6511627906976745) [0]
            (0.13,0.6511627906976745) [0]
            (0.135,0.6511627906976745) [0]
            (0.14,0.6511627906976745) [0]
            (0.145,0.6511627906976745) [0]
            (0.15,0.6511627906976745) [0]
            (0.155,0.6511627906976745) [0]
            (0.16,0.6511627906976745) [0]
            (0.165,0.6511627906976745) [0]
            (0.17,0.6511627906976745) [0]
            (0.175,0.6511627906976745) [0]
            (0.18,0.6511627906976745) [0]
            (0.185,0.6511627906976745) [0]
            (0.19,0.6511627906976745) [0]
            (0.195,0.6511627906976745) [0]
            (0.2,0.6511627906976745) [0]
            (0.205,0.6511627906976745) [0]
            (0.21,0.6511627906976745) [0]
            (0.215,0.6511627906976745) [0]
            (0.22,0.6511627906976745) [0]
            (0.225,0.6511627906976745) [0]
            (0.23,0.6511627906976745) [0]
            (0.235,0.6511627906976745) [0]
            (0.24,0.6511627906976745) [0]
            (0.245,0.6511627906976745) [0]
            (0.25,0.6511627906976745) [0]
            (0.255,0.6511627906976745) [0]
            (0.26,0.6511627906976745) [0]
            (0.265,0.6511627906976745) [0]
            (0.27,0.6511627906976745) [0]
            (0.275,0.6511627906976745) [0]
            (0.28,0.6511627906976745) [0]
            (0.285,0.6511627906976745) [0]
            (0.29,0.6511627906976745) [0]
            (0.295,0.6511627906976745) [0]
            (0.3,0.6511627906976745) [0]
            (0.305,0.6511627906976745) [0]
            (0.31,0.6511627906976745) [0]
            (0.315,0.6511627906976745) [0]
            (0.32,0.6511627906976745) [0]
            (0.325,0.6511627906976745) [0]
            (0.33,0.6511627906976745) [0]
            (0.335,0.6511627906976745) [0]
            (0.34,0.6511627906976745) [0]
            (0.345,0.6511627906976745) [0]
            (0.35,0.6511627906976745) [0]
            (0.355,0.6511627906976745) [0]
            (0.36,0.6511627906976745) [0]
            (0.365,0.6511627906976745) [0]
            (0.37,0.6511627906976745) [0]
            (0.375,0.6511627906976745) [0]
            (0.38,0.6511627906976745) [0]
            (0.385,0.6511627906976745) [0]
            (0.39,0.6511627906976745) [0]
            (0.395,0.6511627906976745) [0]
            (0.4,0.6511627906976745) [0]
            (0.405,0.6511627906976745) [0]
            (0.41,0.6511627906976745) [0]
            (0.415,0.6511627906976745) [0]
            (0.42,0.6511627906976745) [0]
            (0.425,0.6511627906976745) [0]
            (0.43,0.6511627906976745) [0]
            (0.435,0.6511627906976745) [0]
            (0.44,0.6511627906976745) [0]
            (0.445,0.6511627906976745) [0]
            (0.45,0.6511627906976745) [0]
            (0.455,0.6511627906976745) [0]
            (0.46,0.6511627906976745) [0]
            (0.465,0.6511627906976745) [0]
            (0.47,0.6511627906976745) [0]
            (0.475,0.6511627906976745) [0]
            (0.48,0.6511627906976745) [0]
            (0.485,0.6511627906976745) [0]
            (0.49,0.6511627906976745) [0]
            (0.495,0.6511627906976745) [0]
            (0.5,0.6511627906976745) [0]
            (0.0,0.6744186046511628) [0]
            (0.005,0.6744186046511628) [0]
            (0.01,0.6744186046511628) [0]
            (0.015,0.6744186046511628) [0]
            (0.02,0.6744186046511628) [0]
            (0.025,0.6744186046511628) [0]
            (0.03,0.6744186046511628) [0]
            (0.035,0.6744186046511628) [0]
            (0.04,0.6744186046511628) [0]
            (0.045,0.6744186046511628) [0]
            (0.05,0.6744186046511628) [0]
            (0.055,0.6744186046511628) [0]
            (0.06,0.6744186046511628) [0]
            (0.065,0.6744186046511628) [0]
            (0.07,0.6744186046511628) [0]
            (0.075,0.6744186046511628) [0]
            (0.08,0.6744186046511628) [0]
            (0.085,0.6744186046511628) [0]
            (0.09,0.6744186046511628) [0]
            (0.095,0.6744186046511628) [0]
            (0.1,0.6744186046511628) [0]
            (0.105,0.6744186046511628) [0]
            (0.11,0.6744186046511628) [0]
            (0.115,0.6744186046511628) [0]
            (0.12,0.6744186046511628) [0]
            (0.125,0.6744186046511628) [0]
            (0.13,0.6744186046511628) [0]
            (0.135,0.6744186046511628) [0]
            (0.14,0.6744186046511628) [0]
            (0.145,0.6744186046511628) [0]
            (0.15,0.6744186046511628) [0]
            (0.155,0.6744186046511628) [0]
            (0.16,0.6744186046511628) [0]
            (0.165,0.6744186046511628) [0]
            (0.17,0.6744186046511628) [0]
            (0.175,0.6744186046511628) [0]
            (0.18,0.6744186046511628) [0]
            (0.185,0.6744186046511628) [0]
            (0.19,0.6744186046511628) [0]
            (0.195,0.6744186046511628) [0]
            (0.2,0.6744186046511628) [0]
            (0.205,0.6744186046511628) [0]
            (0.21,0.6744186046511628) [0]
            (0.215,0.6744186046511628) [0]
            (0.22,0.6744186046511628) [0]
            (0.225,0.6744186046511628) [0]
            (0.23,0.6744186046511628) [0]
            (0.235,0.6744186046511628) [0]
            (0.24,0.6744186046511628) [0]
            (0.245,0.6744186046511628) [0]
            (0.25,0.6744186046511628) [0]
            (0.255,0.6744186046511628) [0]
            (0.26,0.6744186046511628) [0]
            (0.265,0.6744186046511628) [0]
            (0.27,0.6744186046511628) [0]
            (0.275,0.6744186046511628) [0]
            (0.28,0.6744186046511628) [0]
            (0.285,0.6744186046511628) [0]
            (0.29,0.6744186046511628) [0]
            (0.295,0.6744186046511628) [0]
            (0.3,0.6744186046511628) [0]
            (0.305,0.6744186046511628) [0]
            (0.31,0.6744186046511628) [0]
            (0.315,0.6744186046511628) [0]
            (0.32,0.6744186046511628) [0]
            (0.325,0.6744186046511628) [0]
            (0.33,0.6744186046511628) [0]
            (0.335,0.6744186046511628) [0]
            (0.34,0.6744186046511628) [0]
            (0.345,0.6744186046511628) [0]
            (0.35,0.6744186046511628) [0]
            (0.355,0.6744186046511628) [0]
            (0.36,0.6744186046511628) [0]
            (0.365,0.6744186046511628) [0]
            (0.37,0.6744186046511628) [0]
            (0.375,0.6744186046511628) [0]
            (0.38,0.6744186046511628) [0]
            (0.385,0.6744186046511628) [0]
            (0.39,0.6744186046511628) [0]
            (0.395,0.6744186046511628) [0]
            (0.4,0.6744186046511628) [0]
            (0.405,0.6744186046511628) [0]
            (0.41,0.6744186046511628) [0]
            (0.415,0.6744186046511628) [0]
            (0.42,0.6744186046511628) [0]
            (0.425,0.6744186046511628) [0]
            (0.43,0.6744186046511628) [0]
            (0.435,0.6744186046511628) [0]
            (0.44,0.6744186046511628) [0]
            (0.445,0.6744186046511628) [0]
            (0.45,0.6744186046511628) [0]
            (0.455,0.6744186046511628) [0]
            (0.46,0.6744186046511628) [0]
            (0.465,0.6744186046511628) [0]
            (0.47,0.6744186046511628) [0]
            (0.475,0.6744186046511628) [0]
            (0.48,0.6744186046511628) [0]
            (0.485,0.6744186046511628) [0]
            (0.49,0.6744186046511628) [0]
            (0.495,0.6744186046511628) [0]
            (0.5,0.6744186046511628) [0]
            (0.0,0.6976744186046512) [0]
            (0.005,0.6976744186046512) [0]
            (0.01,0.6976744186046512) [0]
            (0.015,0.6976744186046512) [0]
            (0.02,0.6976744186046512) [0]
            (0.025,0.6976744186046512) [0]
            (0.03,0.6976744186046512) [0]
            (0.035,0.6976744186046512) [0]
            (0.04,0.6976744186046512) [0]
            (0.045,0.6976744186046512) [44]
            (0.05,0.6976744186046512) [435]
            (0.055,0.6976744186046512) [270]
            (0.06,0.6976744186046512) [152]
            (0.065,0.6976744186046512) [81]
            (0.07,0.6976744186046512) [27]
            (0.075,0.6976744186046512) [5]
            (0.08,0.6976744186046512) [0]
            (0.085,0.6976744186046512) [0]
            (0.09,0.6976744186046512) [0]
            (0.095,0.6976744186046512) [0]
            (0.1,0.6976744186046512) [0]
            (0.105,0.6976744186046512) [0]
            (0.11,0.6976744186046512) [0]
            (0.115,0.6976744186046512) [0]
            (0.12,0.6976744186046512) [0]
            (0.125,0.6976744186046512) [0]
            (0.13,0.6976744186046512) [0]
            (0.135,0.6976744186046512) [0]
            (0.14,0.6976744186046512) [0]
            (0.145,0.6976744186046512) [0]
            (0.15,0.6976744186046512) [0]
            (0.155,0.6976744186046512) [0]
            (0.16,0.6976744186046512) [0]
            (0.165,0.6976744186046512) [0]
            (0.17,0.6976744186046512) [0]
            (0.175,0.6976744186046512) [0]
            (0.18,0.6976744186046512) [0]
            (0.185,0.6976744186046512) [0]
            (0.19,0.6976744186046512) [0]
            (0.195,0.6976744186046512) [0]
            (0.2,0.6976744186046512) [0]
            (0.205,0.6976744186046512) [0]
            (0.21,0.6976744186046512) [0]
            (0.215,0.6976744186046512) [0]
            (0.22,0.6976744186046512) [0]
            (0.225,0.6976744186046512) [0]
            (0.23,0.6976744186046512) [0]
            (0.235,0.6976744186046512) [0]
            (0.24,0.6976744186046512) [0]
            (0.245,0.6976744186046512) [0]
            (0.25,0.6976744186046512) [0]
            (0.255,0.6976744186046512) [0]
            (0.26,0.6976744186046512) [0]
            (0.265,0.6976744186046512) [0]
            (0.27,0.6976744186046512) [0]
            (0.275,0.6976744186046512) [0]
            (0.28,0.6976744186046512) [0]
            (0.285,0.6976744186046512) [0]
            (0.29,0.6976744186046512) [0]
            (0.295,0.6976744186046512) [0]
            (0.3,0.6976744186046512) [0]
            (0.305,0.6976744186046512) [0]
            (0.31,0.6976744186046512) [0]
            (0.315,0.6976744186046512) [0]
            (0.32,0.6976744186046512) [0]
            (0.325,0.6976744186046512) [0]
            (0.33,0.6976744186046512) [0]
            (0.335,0.6976744186046512) [0]
            (0.34,0.6976744186046512) [0]
            (0.345,0.6976744186046512) [0]
            (0.35,0.6976744186046512) [0]
            (0.355,0.6976744186046512) [0]
            (0.36,0.6976744186046512) [0]
            (0.365,0.6976744186046512) [0]
            (0.37,0.6976744186046512) [0]
            (0.375,0.6976744186046512) [0]
            (0.38,0.6976744186046512) [0]
            (0.385,0.6976744186046512) [0]
            (0.39,0.6976744186046512) [0]
            (0.395,0.6976744186046512) [0]
            (0.4,0.6976744186046512) [0]
            (0.405,0.6976744186046512) [0]
            (0.41,0.6976744186046512) [0]
            (0.415,0.6976744186046512) [0]
            (0.42,0.6976744186046512) [0]
            (0.425,0.6976744186046512) [0]
            (0.43,0.6976744186046512) [0]
            (0.435,0.6976744186046512) [0]
            (0.44,0.6976744186046512) [0]
            (0.445,0.6976744186046512) [0]
            (0.45,0.6976744186046512) [0]
            (0.455,0.6976744186046512) [0]
            (0.46,0.6976744186046512) [0]
            (0.465,0.6976744186046512) [0]
            (0.47,0.6976744186046512) [0]
            (0.475,0.6976744186046512) [0]
            (0.48,0.6976744186046512) [0]
            (0.485,0.6976744186046512) [0]
            (0.49,0.6976744186046512) [0]
            (0.495,0.6976744186046512) [0]
            (0.5,0.6976744186046512) [0]
            (0.0,0.7209302325581395) [0]
            (0.005,0.7209302325581395) [0]
            (0.01,0.7209302325581395) [0]
            (0.015,0.7209302325581395) [0]
            (0.02,0.7209302325581395) [0]
            (0.025,0.7209302325581395) [0]
            (0.03,0.7209302325581395) [0]
            (0.035,0.7209302325581395) [0]
            (0.04,0.7209302325581395) [0]
            (0.045,0.7209302325581395) [0]
            (0.05,0.7209302325581395) [0]
            (0.055,0.7209302325581395) [0]
            (0.06,0.7209302325581395) [0]
            (0.065,0.7209302325581395) [0]
            (0.07,0.7209302325581395) [0]
            (0.075,0.7209302325581395) [0]
            (0.08,0.7209302325581395) [0]
            (0.085,0.7209302325581395) [0]
            (0.09,0.7209302325581395) [0]
            (0.095,0.7209302325581395) [0]
            (0.1,0.7209302325581395) [0]
            (0.105,0.7209302325581395) [0]
            (0.11,0.7209302325581395) [0]
            (0.115,0.7209302325581395) [0]
            (0.12,0.7209302325581395) [0]
            (0.125,0.7209302325581395) [0]
            (0.13,0.7209302325581395) [0]
            (0.135,0.7209302325581395) [0]
            (0.14,0.7209302325581395) [0]
            (0.145,0.7209302325581395) [0]
            (0.15,0.7209302325581395) [0]
            (0.155,0.7209302325581395) [0]
            (0.16,0.7209302325581395) [0]
            (0.165,0.7209302325581395) [0]
            (0.17,0.7209302325581395) [0]
            (0.175,0.7209302325581395) [0]
            (0.18,0.7209302325581395) [0]
            (0.185,0.7209302325581395) [0]
            (0.19,0.7209302325581395) [0]
            (0.195,0.7209302325581395) [0]
            (0.2,0.7209302325581395) [0]
            (0.205,0.7209302325581395) [0]
            (0.21,0.7209302325581395) [0]
            (0.215,0.7209302325581395) [0]
            (0.22,0.7209302325581395) [0]
            (0.225,0.7209302325581395) [0]
            (0.23,0.7209302325581395) [0]
            (0.235,0.7209302325581395) [0]
            (0.24,0.7209302325581395) [0]
            (0.245,0.7209302325581395) [0]
            (0.25,0.7209302325581395) [0]
            (0.255,0.7209302325581395) [0]
            (0.26,0.7209302325581395) [0]
            (0.265,0.7209302325581395) [0]
            (0.27,0.7209302325581395) [0]
            (0.275,0.7209302325581395) [0]
            (0.28,0.7209302325581395) [0]
            (0.285,0.7209302325581395) [0]
            (0.29,0.7209302325581395) [0]
            (0.295,0.7209302325581395) [0]
            (0.3,0.7209302325581395) [0]
            (0.305,0.7209302325581395) [0]
            (0.31,0.7209302325581395) [0]
            (0.315,0.7209302325581395) [0]
            (0.32,0.7209302325581395) [0]
            (0.325,0.7209302325581395) [0]
            (0.33,0.7209302325581395) [0]
            (0.335,0.7209302325581395) [0]
            (0.34,0.7209302325581395) [0]
            (0.345,0.7209302325581395) [0]
            (0.35,0.7209302325581395) [0]
            (0.355,0.7209302325581395) [0]
            (0.36,0.7209302325581395) [0]
            (0.365,0.7209302325581395) [0]
            (0.37,0.7209302325581395) [0]
            (0.375,0.7209302325581395) [0]
            (0.38,0.7209302325581395) [0]
            (0.385,0.7209302325581395) [0]
            (0.39,0.7209302325581395) [0]
            (0.395,0.7209302325581395) [0]
            (0.4,0.7209302325581395) [0]
            (0.405,0.7209302325581395) [0]
            (0.41,0.7209302325581395) [0]
            (0.415,0.7209302325581395) [0]
            (0.42,0.7209302325581395) [0]
            (0.425,0.7209302325581395) [0]
            (0.43,0.7209302325581395) [0]
            (0.435,0.7209302325581395) [0]
            (0.44,0.7209302325581395) [0]
            (0.445,0.7209302325581395) [0]
            (0.45,0.7209302325581395) [0]
            (0.455,0.7209302325581395) [0]
            (0.46,0.7209302325581395) [0]
            (0.465,0.7209302325581395) [0]
            (0.47,0.7209302325581395) [0]
            (0.475,0.7209302325581395) [0]
            (0.48,0.7209302325581395) [0]
            (0.485,0.7209302325581395) [0]
            (0.49,0.7209302325581395) [0]
            (0.495,0.7209302325581395) [0]
            (0.5,0.7209302325581395) [0]
            (0.0,0.7441860465116279) [0]
            (0.005,0.7441860465116279) [0]
            (0.01,0.7441860465116279) [0]
            (0.015,0.7441860465116279) [0]
            (0.02,0.7441860465116279) [0]
            (0.025,0.7441860465116279) [261]
            (0.03,0.7441860465116279) [752]
            (0.035,0.7441860465116279) [875]
            (0.04,0.7441860465116279) [999]
            (0.045,0.7441860465116279) [955]
            (0.05,0.7441860465116279) [360]
            (0.055,0.7441860465116279) [64]
            (0.06,0.7441860465116279) [0]
            (0.065,0.7441860465116279) [0]
            (0.07,0.7441860465116279) [0]
            (0.075,0.7441860465116279) [0]
            (0.08,0.7441860465116279) [0]
            (0.085,0.7441860465116279) [0]
            (0.09,0.7441860465116279) [0]
            (0.095,0.7441860465116279) [0]
            (0.1,0.7441860465116279) [0]
            (0.105,0.7441860465116279) [0]
            (0.11,0.7441860465116279) [0]
            (0.115,0.7441860465116279) [0]
            (0.12,0.7441860465116279) [0]
            (0.125,0.7441860465116279) [0]
            (0.13,0.7441860465116279) [0]
            (0.135,0.7441860465116279) [0]
            (0.14,0.7441860465116279) [0]
            (0.145,0.7441860465116279) [0]
            (0.15,0.7441860465116279) [0]
            (0.155,0.7441860465116279) [0]
            (0.16,0.7441860465116279) [0]
            (0.165,0.7441860465116279) [0]
            (0.17,0.7441860465116279) [0]
            (0.175,0.7441860465116279) [0]
            (0.18,0.7441860465116279) [0]
            (0.185,0.7441860465116279) [0]
            (0.19,0.7441860465116279) [0]
            (0.195,0.7441860465116279) [0]
            (0.2,0.7441860465116279) [0]
            (0.205,0.7441860465116279) [0]
            (0.21,0.7441860465116279) [0]
            (0.215,0.7441860465116279) [0]
            (0.22,0.7441860465116279) [0]
            (0.225,0.7441860465116279) [0]
            (0.23,0.7441860465116279) [0]
            (0.235,0.7441860465116279) [0]
            (0.24,0.7441860465116279) [0]
            (0.245,0.7441860465116279) [0]
            (0.25,0.7441860465116279) [0]
            (0.255,0.7441860465116279) [0]
            (0.26,0.7441860465116279) [0]
            (0.265,0.7441860465116279) [0]
            (0.27,0.7441860465116279) [0]
            (0.275,0.7441860465116279) [0]
            (0.28,0.7441860465116279) [0]
            (0.285,0.7441860465116279) [0]
            (0.29,0.7441860465116279) [0]
            (0.295,0.7441860465116279) [0]
            (0.3,0.7441860465116279) [0]
            (0.305,0.7441860465116279) [0]
            (0.31,0.7441860465116279) [0]
            (0.315,0.7441860465116279) [0]
            (0.32,0.7441860465116279) [0]
            (0.325,0.7441860465116279) [0]
            (0.33,0.7441860465116279) [0]
            (0.335,0.7441860465116279) [0]
            (0.34,0.7441860465116279) [0]
            (0.345,0.7441860465116279) [0]
            (0.35,0.7441860465116279) [0]
            (0.355,0.7441860465116279) [0]
            (0.36,0.7441860465116279) [0]
            (0.365,0.7441860465116279) [0]
            (0.37,0.7441860465116279) [0]
            (0.375,0.7441860465116279) [0]
            (0.38,0.7441860465116279) [0]
            (0.385,0.7441860465116279) [0]
            (0.39,0.7441860465116279) [0]
            (0.395,0.7441860465116279) [0]
            (0.4,0.7441860465116279) [0]
            (0.405,0.7441860465116279) [0]
            (0.41,0.7441860465116279) [0]
            (0.415,0.7441860465116279) [0]
            (0.42,0.7441860465116279) [0]
            (0.425,0.7441860465116279) [0]
            (0.43,0.7441860465116279) [0]
            (0.435,0.7441860465116279) [0]
            (0.44,0.7441860465116279) [0]
            (0.445,0.7441860465116279) [0]
            (0.45,0.7441860465116279) [0]
            (0.455,0.7441860465116279) [0]
            (0.46,0.7441860465116279) [0]
            (0.465,0.7441860465116279) [0]
            (0.47,0.7441860465116279) [0]
            (0.475,0.7441860465116279) [0]
            (0.48,0.7441860465116279) [0]
            (0.485,0.7441860465116279) [0]
            (0.49,0.7441860465116279) [0]
            (0.495,0.7441860465116279) [0]
            (0.5,0.7441860465116279) [0]
            (0.0,0.7674418604651163) [0]
            (0.005,0.7674418604651163) [0]
            (0.01,0.7674418604651163) [0]
            (0.015,0.7674418604651163) [0]
            (0.02,0.7674418604651163) [0]
            (0.025,0.7674418604651163) [0]
            (0.03,0.7674418604651163) [0]
            (0.035,0.7674418604651163) [0]
            (0.04,0.7674418604651163) [0]
            (0.045,0.7674418604651163) [0]
            (0.05,0.7674418604651163) [0]
            (0.055,0.7674418604651163) [0]
            (0.06,0.7674418604651163) [0]
            (0.065,0.7674418604651163) [0]
            (0.07,0.7674418604651163) [0]
            (0.075,0.7674418604651163) [0]
            (0.08,0.7674418604651163) [0]
            (0.085,0.7674418604651163) [0]
            (0.09,0.7674418604651163) [0]
            (0.095,0.7674418604651163) [0]
            (0.1,0.7674418604651163) [0]
            (0.105,0.7674418604651163) [0]
            (0.11,0.7674418604651163) [0]
            (0.115,0.7674418604651163) [0]
            (0.12,0.7674418604651163) [0]
            (0.125,0.7674418604651163) [0]
            (0.13,0.7674418604651163) [0]
            (0.135,0.7674418604651163) [0]
            (0.14,0.7674418604651163) [0]
            (0.145,0.7674418604651163) [0]
            (0.15,0.7674418604651163) [0]
            (0.155,0.7674418604651163) [0]
            (0.16,0.7674418604651163) [0]
            (0.165,0.7674418604651163) [0]
            (0.17,0.7674418604651163) [0]
            (0.175,0.7674418604651163) [0]
            (0.18,0.7674418604651163) [0]
            (0.185,0.7674418604651163) [0]
            (0.19,0.7674418604651163) [0]
            (0.195,0.7674418604651163) [0]
            (0.2,0.7674418604651163) [0]
            (0.205,0.7674418604651163) [0]
            (0.21,0.7674418604651163) [0]
            (0.215,0.7674418604651163) [0]
            (0.22,0.7674418604651163) [0]
            (0.225,0.7674418604651163) [0]
            (0.23,0.7674418604651163) [0]
            (0.235,0.7674418604651163) [0]
            (0.24,0.7674418604651163) [0]
            (0.245,0.7674418604651163) [0]
            (0.25,0.7674418604651163) [0]
            (0.255,0.7674418604651163) [0]
            (0.26,0.7674418604651163) [0]
            (0.265,0.7674418604651163) [0]
            (0.27,0.7674418604651163) [0]
            (0.275,0.7674418604651163) [0]
            (0.28,0.7674418604651163) [0]
            (0.285,0.7674418604651163) [0]
            (0.29,0.7674418604651163) [0]
            (0.295,0.7674418604651163) [0]
            (0.3,0.7674418604651163) [0]
            (0.305,0.7674418604651163) [0]
            (0.31,0.7674418604651163) [0]
            (0.315,0.7674418604651163) [0]
            (0.32,0.7674418604651163) [0]
            (0.325,0.7674418604651163) [0]
            (0.33,0.7674418604651163) [0]
            (0.335,0.7674418604651163) [0]
            (0.34,0.7674418604651163) [0]
            (0.345,0.7674418604651163) [0]
            (0.35,0.7674418604651163) [0]
            (0.355,0.7674418604651163) [0]
            (0.36,0.7674418604651163) [0]
            (0.365,0.7674418604651163) [0]
            (0.37,0.7674418604651163) [0]
            (0.375,0.7674418604651163) [0]
            (0.38,0.7674418604651163) [0]
            (0.385,0.7674418604651163) [0]
            (0.39,0.7674418604651163) [0]
            (0.395,0.7674418604651163) [0]
            (0.4,0.7674418604651163) [0]
            (0.405,0.7674418604651163) [0]
            (0.41,0.7674418604651163) [0]
            (0.415,0.7674418604651163) [0]
            (0.42,0.7674418604651163) [0]
            (0.425,0.7674418604651163) [0]
            (0.43,0.7674418604651163) [0]
            (0.435,0.7674418604651163) [0]
            (0.44,0.7674418604651163) [0]
            (0.445,0.7674418604651163) [0]
            (0.45,0.7674418604651163) [0]
            (0.455,0.7674418604651163) [0]
            (0.46,0.7674418604651163) [0]
            (0.465,0.7674418604651163) [0]
            (0.47,0.7674418604651163) [0]
            (0.475,0.7674418604651163) [0]
            (0.48,0.7674418604651163) [0]
            (0.485,0.7674418604651163) [0]
            (0.49,0.7674418604651163) [0]
            (0.495,0.7674418604651163) [0]
            (0.5,0.7674418604651163) [0]
            (0.0,0.7906976744186046) [0]
            (0.005,0.7906976744186046) [0]
            (0.01,0.7906976744186046) [0]
            (0.015,0.7906976744186046) [0]
            (0.02,0.7906976744186046) [0]
            (0.025,0.7906976744186046) [0]
            (0.03,0.7906976744186046) [0]
            (0.035,0.7906976744186046) [0]
            (0.04,0.7906976744186046) [0]
            (0.045,0.7906976744186046) [0]
            (0.05,0.7906976744186046) [0]
            (0.055,0.7906976744186046) [0]
            (0.06,0.7906976744186046) [0]
            (0.065,0.7906976744186046) [0]
            (0.07,0.7906976744186046) [0]
            (0.075,0.7906976744186046) [0]
            (0.08,0.7906976744186046) [0]
            (0.085,0.7906976744186046) [0]
            (0.09,0.7906976744186046) [0]
            (0.095,0.7906976744186046) [0]
            (0.1,0.7906976744186046) [0]
            (0.105,0.7906976744186046) [0]
            (0.11,0.7906976744186046) [0]
            (0.115,0.7906976744186046) [0]
            (0.12,0.7906976744186046) [0]
            (0.125,0.7906976744186046) [0]
            (0.13,0.7906976744186046) [0]
            (0.135,0.7906976744186046) [0]
            (0.14,0.7906976744186046) [0]
            (0.145,0.7906976744186046) [0]
            (0.15,0.7906976744186046) [0]
            (0.155,0.7906976744186046) [0]
            (0.16,0.7906976744186046) [0]
            (0.165,0.7906976744186046) [0]
            (0.17,0.7906976744186046) [0]
            (0.175,0.7906976744186046) [0]
            (0.18,0.7906976744186046) [0]
            (0.185,0.7906976744186046) [0]
            (0.19,0.7906976744186046) [0]
            (0.195,0.7906976744186046) [0]
            (0.2,0.7906976744186046) [0]
            (0.205,0.7906976744186046) [0]
            (0.21,0.7906976744186046) [0]
            (0.215,0.7906976744186046) [0]
            (0.22,0.7906976744186046) [0]
            (0.225,0.7906976744186046) [0]
            (0.23,0.7906976744186046) [0]
            (0.235,0.7906976744186046) [0]
            (0.24,0.7906976744186046) [0]
            (0.245,0.7906976744186046) [0]
            (0.25,0.7906976744186046) [0]
            (0.255,0.7906976744186046) [0]
            (0.26,0.7906976744186046) [0]
            (0.265,0.7906976744186046) [0]
            (0.27,0.7906976744186046) [0]
            (0.275,0.7906976744186046) [0]
            (0.28,0.7906976744186046) [0]
            (0.285,0.7906976744186046) [0]
            (0.29,0.7906976744186046) [0]
            (0.295,0.7906976744186046) [0]
            (0.3,0.7906976744186046) [0]
            (0.305,0.7906976744186046) [0]
            (0.31,0.7906976744186046) [0]
            (0.315,0.7906976744186046) [0]
            (0.32,0.7906976744186046) [0]
            (0.325,0.7906976744186046) [0]
            (0.33,0.7906976744186046) [0]
            (0.335,0.7906976744186046) [0]
            (0.34,0.7906976744186046) [0]
            (0.345,0.7906976744186046) [0]
            (0.35,0.7906976744186046) [0]
            (0.355,0.7906976744186046) [0]
            (0.36,0.7906976744186046) [0]
            (0.365,0.7906976744186046) [0]
            (0.37,0.7906976744186046) [0]
            (0.375,0.7906976744186046) [0]
            (0.38,0.7906976744186046) [0]
            (0.385,0.7906976744186046) [0]
            (0.39,0.7906976744186046) [0]
            (0.395,0.7906976744186046) [0]
            (0.4,0.7906976744186046) [0]
            (0.405,0.7906976744186046) [0]
            (0.41,0.7906976744186046) [0]
            (0.415,0.7906976744186046) [0]
            (0.42,0.7906976744186046) [0]
            (0.425,0.7906976744186046) [0]
            (0.43,0.7906976744186046) [0]
            (0.435,0.7906976744186046) [0]
            (0.44,0.7906976744186046) [0]
            (0.445,0.7906976744186046) [0]
            (0.45,0.7906976744186046) [0]
            (0.455,0.7906976744186046) [0]
            (0.46,0.7906976744186046) [0]
            (0.465,0.7906976744186046) [0]
            (0.47,0.7906976744186046) [0]
            (0.475,0.7906976744186046) [0]
            (0.48,0.7906976744186046) [0]
            (0.485,0.7906976744186046) [0]
            (0.49,0.7906976744186046) [0]
            (0.495,0.7906976744186046) [0]
            (0.5,0.7906976744186046) [0]
            (0.0,0.813953488372093) [0]
            (0.005,0.813953488372093) [0]
            (0.01,0.813953488372093) [0]
            (0.015,0.813953488372093) [0]
            (0.02,0.813953488372093) [0]
            (0.025,0.813953488372093) [0]
            (0.03,0.813953488372093) [0]
            (0.035,0.813953488372093) [0]
            (0.04,0.813953488372093) [0]
            (0.045,0.813953488372093) [0]
            (0.05,0.813953488372093) [0]
            (0.055,0.813953488372093) [0]
            (0.06,0.813953488372093) [0]
            (0.065,0.813953488372093) [0]
            (0.07,0.813953488372093) [0]
            (0.075,0.813953488372093) [0]
            (0.08,0.813953488372093) [0]
            (0.085,0.813953488372093) [0]
            (0.09,0.813953488372093) [0]
            (0.095,0.813953488372093) [0]
            (0.1,0.813953488372093) [0]
            (0.105,0.813953488372093) [0]
            (0.11,0.813953488372093) [0]
            (0.115,0.813953488372093) [0]
            (0.12,0.813953488372093) [0]
            (0.125,0.813953488372093) [0]
            (0.13,0.813953488372093) [0]
            (0.135,0.813953488372093) [0]
            (0.14,0.813953488372093) [0]
            (0.145,0.813953488372093) [0]
            (0.15,0.813953488372093) [0]
            (0.155,0.813953488372093) [0]
            (0.16,0.813953488372093) [0]
            (0.165,0.813953488372093) [0]
            (0.17,0.813953488372093) [0]
            (0.175,0.813953488372093) [0]
            (0.18,0.813953488372093) [0]
            (0.185,0.813953488372093) [0]
            (0.19,0.813953488372093) [0]
            (0.195,0.813953488372093) [0]
            (0.2,0.813953488372093) [0]
            (0.205,0.813953488372093) [0]
            (0.21,0.813953488372093) [0]
            (0.215,0.813953488372093) [0]
            (0.22,0.813953488372093) [0]
            (0.225,0.813953488372093) [0]
            (0.23,0.813953488372093) [0]
            (0.235,0.813953488372093) [0]
            (0.24,0.813953488372093) [0]
            (0.245,0.813953488372093) [0]
            (0.25,0.813953488372093) [0]
            (0.255,0.813953488372093) [0]
            (0.26,0.813953488372093) [0]
            (0.265,0.813953488372093) [0]
            (0.27,0.813953488372093) [0]
            (0.275,0.813953488372093) [0]
            (0.28,0.813953488372093) [0]
            (0.285,0.813953488372093) [0]
            (0.29,0.813953488372093) [0]
            (0.295,0.813953488372093) [0]
            (0.3,0.813953488372093) [0]
            (0.305,0.813953488372093) [0]
            (0.31,0.813953488372093) [0]
            (0.315,0.813953488372093) [0]
            (0.32,0.813953488372093) [0]
            (0.325,0.813953488372093) [0]
            (0.33,0.813953488372093) [0]
            (0.335,0.813953488372093) [0]
            (0.34,0.813953488372093) [0]
            (0.345,0.813953488372093) [0]
            (0.35,0.813953488372093) [0]
            (0.355,0.813953488372093) [0]
            (0.36,0.813953488372093) [0]
            (0.365,0.813953488372093) [0]
            (0.37,0.813953488372093) [0]
            (0.375,0.813953488372093) [0]
            (0.38,0.813953488372093) [0]
            (0.385,0.813953488372093) [0]
            (0.39,0.813953488372093) [0]
            (0.395,0.813953488372093) [0]
            (0.4,0.813953488372093) [0]
            (0.405,0.813953488372093) [0]
            (0.41,0.813953488372093) [0]
            (0.415,0.813953488372093) [0]
            (0.42,0.813953488372093) [0]
            (0.425,0.813953488372093) [0]
            (0.43,0.813953488372093) [0]
            (0.435,0.813953488372093) [0]
            (0.44,0.813953488372093) [0]
            (0.445,0.813953488372093) [0]
            (0.45,0.813953488372093) [0]
            (0.455,0.813953488372093) [0]
            (0.46,0.813953488372093) [0]
            (0.465,0.813953488372093) [0]
            (0.47,0.813953488372093) [0]
            (0.475,0.813953488372093) [0]
            (0.48,0.813953488372093) [0]
            (0.485,0.813953488372093) [0]
            (0.49,0.813953488372093) [0]
            (0.495,0.813953488372093) [0]
            (0.5,0.813953488372093) [0]
            (0.0,0.8372093023255814) [0]
            (0.005,0.8372093023255814) [0]
            (0.01,0.8372093023255814) [0]
            (0.015,0.8372093023255814) [0]
            (0.02,0.8372093023255814) [0]
            (0.025,0.8372093023255814) [0]
            (0.03,0.8372093023255814) [0]
            (0.035,0.8372093023255814) [0]
            (0.04,0.8372093023255814) [0]
            (0.045,0.8372093023255814) [0]
            (0.05,0.8372093023255814) [0]
            (0.055,0.8372093023255814) [0]
            (0.06,0.8372093023255814) [0]
            (0.065,0.8372093023255814) [0]
            (0.07,0.8372093023255814) [0]
            (0.075,0.8372093023255814) [0]
            (0.08,0.8372093023255814) [0]
            (0.085,0.8372093023255814) [0]
            (0.09,0.8372093023255814) [0]
            (0.095,0.8372093023255814) [0]
            (0.1,0.8372093023255814) [0]
            (0.105,0.8372093023255814) [0]
            (0.11,0.8372093023255814) [0]
            (0.115,0.8372093023255814) [0]
            (0.12,0.8372093023255814) [0]
            (0.125,0.8372093023255814) [0]
            (0.13,0.8372093023255814) [0]
            (0.135,0.8372093023255814) [0]
            (0.14,0.8372093023255814) [0]
            (0.145,0.8372093023255814) [0]
            (0.15,0.8372093023255814) [0]
            (0.155,0.8372093023255814) [0]
            (0.16,0.8372093023255814) [0]
            (0.165,0.8372093023255814) [0]
            (0.17,0.8372093023255814) [0]
            (0.175,0.8372093023255814) [0]
            (0.18,0.8372093023255814) [0]
            (0.185,0.8372093023255814) [0]
            (0.19,0.8372093023255814) [0]
            (0.195,0.8372093023255814) [0]
            (0.2,0.8372093023255814) [0]
            (0.205,0.8372093023255814) [0]
            (0.21,0.8372093023255814) [0]
            (0.215,0.8372093023255814) [0]
            (0.22,0.8372093023255814) [0]
            (0.225,0.8372093023255814) [0]
            (0.23,0.8372093023255814) [0]
            (0.235,0.8372093023255814) [0]
            (0.24,0.8372093023255814) [0]
            (0.245,0.8372093023255814) [0]
            (0.25,0.8372093023255814) [0]
            (0.255,0.8372093023255814) [0]
            (0.26,0.8372093023255814) [0]
            (0.265,0.8372093023255814) [0]
            (0.27,0.8372093023255814) [0]
            (0.275,0.8372093023255814) [0]
            (0.28,0.8372093023255814) [0]
            (0.285,0.8372093023255814) [0]
            (0.29,0.8372093023255814) [0]
            (0.295,0.8372093023255814) [0]
            (0.3,0.8372093023255814) [0]
            (0.305,0.8372093023255814) [0]
            (0.31,0.8372093023255814) [0]
            (0.315,0.8372093023255814) [0]
            (0.32,0.8372093023255814) [0]
            (0.325,0.8372093023255814) [0]
            (0.33,0.8372093023255814) [0]
            (0.335,0.8372093023255814) [0]
            (0.34,0.8372093023255814) [0]
            (0.345,0.8372093023255814) [0]
            (0.35,0.8372093023255814) [0]
            (0.355,0.8372093023255814) [0]
            (0.36,0.8372093023255814) [0]
            (0.365,0.8372093023255814) [0]
            (0.37,0.8372093023255814) [0]
            (0.375,0.8372093023255814) [0]
            (0.38,0.8372093023255814) [0]
            (0.385,0.8372093023255814) [0]
            (0.39,0.8372093023255814) [0]
            (0.395,0.8372093023255814) [0]
            (0.4,0.8372093023255814) [0]
            (0.405,0.8372093023255814) [0]
            (0.41,0.8372093023255814) [0]
            (0.415,0.8372093023255814) [0]
            (0.42,0.8372093023255814) [0]
            (0.425,0.8372093023255814) [0]
            (0.43,0.8372093023255814) [0]
            (0.435,0.8372093023255814) [0]
            (0.44,0.8372093023255814) [0]
            (0.445,0.8372093023255814) [0]
            (0.45,0.8372093023255814) [0]
            (0.455,0.8372093023255814) [0]
            (0.46,0.8372093023255814) [0]
            (0.465,0.8372093023255814) [0]
            (0.47,0.8372093023255814) [0]
            (0.475,0.8372093023255814) [0]
            (0.48,0.8372093023255814) [0]
            (0.485,0.8372093023255814) [0]
            (0.49,0.8372093023255814) [0]
            (0.495,0.8372093023255814) [0]
            (0.5,0.8372093023255814) [0]
            (0.0,0.8604651162790697) [1]
            (0.005,0.8604651162790697) [2]
            (0.01,0.8604651162790697) [431]
            (0.015,0.8604651162790697) [995]
            (0.02,0.8604651162790697) [1000]
            (0.025,0.8604651162790697) [739]
            (0.03,0.8604651162790697) [248]
            (0.035,0.8604651162790697) [125]
            (0.04,0.8604651162790697) [1]
            (0.045,0.8604651162790697) [0]
            (0.05,0.8604651162790697) [0]
            (0.055,0.8604651162790697) [0]
            (0.06,0.8604651162790697) [0]
            (0.065,0.8604651162790697) [0]
            (0.07,0.8604651162790697) [0]
            (0.075,0.8604651162790697) [0]
            (0.08,0.8604651162790697) [0]
            (0.085,0.8604651162790697) [0]
            (0.09,0.8604651162790697) [0]
            (0.095,0.8604651162790697) [0]
            (0.1,0.8604651162790697) [0]
            (0.105,0.8604651162790697) [0]
            (0.11,0.8604651162790697) [0]
            (0.115,0.8604651162790697) [0]
            (0.12,0.8604651162790697) [0]
            (0.125,0.8604651162790697) [0]
            (0.13,0.8604651162790697) [0]
            (0.135,0.8604651162790697) [0]
            (0.14,0.8604651162790697) [0]
            (0.145,0.8604651162790697) [0]
            (0.15,0.8604651162790697) [0]
            (0.155,0.8604651162790697) [0]
            (0.16,0.8604651162790697) [0]
            (0.165,0.8604651162790697) [0]
            (0.17,0.8604651162790697) [0]
            (0.175,0.8604651162790697) [0]
            (0.18,0.8604651162790697) [0]
            (0.185,0.8604651162790697) [0]
            (0.19,0.8604651162790697) [0]
            (0.195,0.8604651162790697) [0]
            (0.2,0.8604651162790697) [0]
            (0.205,0.8604651162790697) [0]
            (0.21,0.8604651162790697) [0]
            (0.215,0.8604651162790697) [0]
            (0.22,0.8604651162790697) [0]
            (0.225,0.8604651162790697) [0]
            (0.23,0.8604651162790697) [0]
            (0.235,0.8604651162790697) [0]
            (0.24,0.8604651162790697) [0]
            (0.245,0.8604651162790697) [0]
            (0.25,0.8604651162790697) [0]
            (0.255,0.8604651162790697) [0]
            (0.26,0.8604651162790697) [0]
            (0.265,0.8604651162790697) [0]
            (0.27,0.8604651162790697) [0]
            (0.275,0.8604651162790697) [0]
            (0.28,0.8604651162790697) [0]
            (0.285,0.8604651162790697) [0]
            (0.29,0.8604651162790697) [0]
            (0.295,0.8604651162790697) [0]
            (0.3,0.8604651162790697) [0]
            (0.305,0.8604651162790697) [0]
            (0.31,0.8604651162790697) [0]
            (0.315,0.8604651162790697) [0]
            (0.32,0.8604651162790697) [0]
            (0.325,0.8604651162790697) [0]
            (0.33,0.8604651162790697) [0]
            (0.335,0.8604651162790697) [0]
            (0.34,0.8604651162790697) [0]
            (0.345,0.8604651162790697) [0]
            (0.35,0.8604651162790697) [0]
            (0.355,0.8604651162790697) [0]
            (0.36,0.8604651162790697) [0]
            (0.365,0.8604651162790697) [0]
            (0.37,0.8604651162790697) [0]
            (0.375,0.8604651162790697) [0]
            (0.38,0.8604651162790697) [0]
            (0.385,0.8604651162790697) [0]
            (0.39,0.8604651162790697) [0]
            (0.395,0.8604651162790697) [0]
            (0.4,0.8604651162790697) [0]
            (0.405,0.8604651162790697) [0]
            (0.41,0.8604651162790697) [0]
            (0.415,0.8604651162790697) [0]
            (0.42,0.8604651162790697) [0]
            (0.425,0.8604651162790697) [0]
            (0.43,0.8604651162790697) [0]
            (0.435,0.8604651162790697) [0]
            (0.44,0.8604651162790697) [0]
            (0.445,0.8604651162790697) [0]
            (0.45,0.8604651162790697) [0]
            (0.455,0.8604651162790697) [0]
            (0.46,0.8604651162790697) [0]
            (0.465,0.8604651162790697) [0]
            (0.47,0.8604651162790697) [0]
            (0.475,0.8604651162790697) [0]
            (0.48,0.8604651162790697) [0]
            (0.485,0.8604651162790697) [0]
            (0.49,0.8604651162790697) [0]
            (0.495,0.8604651162790697) [0]
            (0.5,0.8604651162790697) [0]
            (0.0,0.8837209302325582) [0]
            (0.005,0.8837209302325582) [0]
            (0.01,0.8837209302325582) [0]
            (0.015,0.8837209302325582) [0]
            (0.02,0.8837209302325582) [0]
            (0.025,0.8837209302325582) [0]
            (0.03,0.8837209302325582) [0]
            (0.035,0.8837209302325582) [0]
            (0.04,0.8837209302325582) [0]
            (0.045,0.8837209302325582) [0]
            (0.05,0.8837209302325582) [0]
            (0.055,0.8837209302325582) [0]
            (0.06,0.8837209302325582) [0]
            (0.065,0.8837209302325582) [0]
            (0.07,0.8837209302325582) [0]
            (0.075,0.8837209302325582) [0]
            (0.08,0.8837209302325582) [0]
            (0.085,0.8837209302325582) [0]
            (0.09,0.8837209302325582) [0]
            (0.095,0.8837209302325582) [0]
            (0.1,0.8837209302325582) [0]
            (0.105,0.8837209302325582) [0]
            (0.11,0.8837209302325582) [0]
            (0.115,0.8837209302325582) [0]
            (0.12,0.8837209302325582) [0]
            (0.125,0.8837209302325582) [0]
            (0.13,0.8837209302325582) [0]
            (0.135,0.8837209302325582) [0]
            (0.14,0.8837209302325582) [0]
            (0.145,0.8837209302325582) [0]
            (0.15,0.8837209302325582) [0]
            (0.155,0.8837209302325582) [0]
            (0.16,0.8837209302325582) [0]
            (0.165,0.8837209302325582) [0]
            (0.17,0.8837209302325582) [0]
            (0.175,0.8837209302325582) [0]
            (0.18,0.8837209302325582) [0]
            (0.185,0.8837209302325582) [0]
            (0.19,0.8837209302325582) [0]
            (0.195,0.8837209302325582) [0]
            (0.2,0.8837209302325582) [0]
            (0.205,0.8837209302325582) [0]
            (0.21,0.8837209302325582) [0]
            (0.215,0.8837209302325582) [0]
            (0.22,0.8837209302325582) [0]
            (0.225,0.8837209302325582) [0]
            (0.23,0.8837209302325582) [0]
            (0.235,0.8837209302325582) [0]
            (0.24,0.8837209302325582) [0]
            (0.245,0.8837209302325582) [0]
            (0.25,0.8837209302325582) [0]
            (0.255,0.8837209302325582) [0]
            (0.26,0.8837209302325582) [0]
            (0.265,0.8837209302325582) [0]
            (0.27,0.8837209302325582) [0]
            (0.275,0.8837209302325582) [0]
            (0.28,0.8837209302325582) [0]
            (0.285,0.8837209302325582) [0]
            (0.29,0.8837209302325582) [0]
            (0.295,0.8837209302325582) [0]
            (0.3,0.8837209302325582) [0]
            (0.305,0.8837209302325582) [0]
            (0.31,0.8837209302325582) [0]
            (0.315,0.8837209302325582) [0]
            (0.32,0.8837209302325582) [0]
            (0.325,0.8837209302325582) [0]
            (0.33,0.8837209302325582) [0]
            (0.335,0.8837209302325582) [0]
            (0.34,0.8837209302325582) [0]
            (0.345,0.8837209302325582) [0]
            (0.35,0.8837209302325582) [0]
            (0.355,0.8837209302325582) [0]
            (0.36,0.8837209302325582) [0]
            (0.365,0.8837209302325582) [0]
            (0.37,0.8837209302325582) [0]
            (0.375,0.8837209302325582) [0]
            (0.38,0.8837209302325582) [0]
            (0.385,0.8837209302325582) [0]
            (0.39,0.8837209302325582) [0]
            (0.395,0.8837209302325582) [0]
            (0.4,0.8837209302325582) [0]
            (0.405,0.8837209302325582) [0]
            (0.41,0.8837209302325582) [0]
            (0.415,0.8837209302325582) [0]
            (0.42,0.8837209302325582) [0]
            (0.425,0.8837209302325582) [0]
            (0.43,0.8837209302325582) [0]
            (0.435,0.8837209302325582) [0]
            (0.44,0.8837209302325582) [0]
            (0.445,0.8837209302325582) [0]
            (0.45,0.8837209302325582) [0]
            (0.455,0.8837209302325582) [0]
            (0.46,0.8837209302325582) [0]
            (0.465,0.8837209302325582) [0]
            (0.47,0.8837209302325582) [0]
            (0.475,0.8837209302325582) [0]
            (0.48,0.8837209302325582) [0]
            (0.485,0.8837209302325582) [0]
            (0.49,0.8837209302325582) [0]
            (0.495,0.8837209302325582) [0]
            (0.5,0.8837209302325582) [0]
            (0.0,0.9069767441860465) [0]
            (0.005,0.9069767441860465) [0]
            (0.01,0.9069767441860465) [0]
            (0.015,0.9069767441860465) [0]
            (0.02,0.9069767441860465) [0]
            (0.025,0.9069767441860465) [0]
            (0.03,0.9069767441860465) [0]
            (0.035,0.9069767441860465) [0]
            (0.04,0.9069767441860465) [0]
            (0.045,0.9069767441860465) [0]
            (0.05,0.9069767441860465) [0]
            (0.055,0.9069767441860465) [0]
            (0.06,0.9069767441860465) [0]
            (0.065,0.9069767441860465) [0]
            (0.07,0.9069767441860465) [0]
            (0.075,0.9069767441860465) [0]
            (0.08,0.9069767441860465) [0]
            (0.085,0.9069767441860465) [0]
            (0.09,0.9069767441860465) [0]
            (0.095,0.9069767441860465) [0]
            (0.1,0.9069767441860465) [0]
            (0.105,0.9069767441860465) [0]
            (0.11,0.9069767441860465) [0]
            (0.115,0.9069767441860465) [0]
            (0.12,0.9069767441860465) [0]
            (0.125,0.9069767441860465) [0]
            (0.13,0.9069767441860465) [0]
            (0.135,0.9069767441860465) [0]
            (0.14,0.9069767441860465) [0]
            (0.145,0.9069767441860465) [0]
            (0.15,0.9069767441860465) [0]
            (0.155,0.9069767441860465) [0]
            (0.16,0.9069767441860465) [0]
            (0.165,0.9069767441860465) [0]
            (0.17,0.9069767441860465) [0]
            (0.175,0.9069767441860465) [0]
            (0.18,0.9069767441860465) [0]
            (0.185,0.9069767441860465) [0]
            (0.19,0.9069767441860465) [0]
            (0.195,0.9069767441860465) [0]
            (0.2,0.9069767441860465) [0]
            (0.205,0.9069767441860465) [0]
            (0.21,0.9069767441860465) [0]
            (0.215,0.9069767441860465) [0]
            (0.22,0.9069767441860465) [0]
            (0.225,0.9069767441860465) [0]
            (0.23,0.9069767441860465) [0]
            (0.235,0.9069767441860465) [0]
            (0.24,0.9069767441860465) [0]
            (0.245,0.9069767441860465) [0]
            (0.25,0.9069767441860465) [0]
            (0.255,0.9069767441860465) [0]
            (0.26,0.9069767441860465) [0]
            (0.265,0.9069767441860465) [0]
            (0.27,0.9069767441860465) [0]
            (0.275,0.9069767441860465) [0]
            (0.28,0.9069767441860465) [0]
            (0.285,0.9069767441860465) [0]
            (0.29,0.9069767441860465) [0]
            (0.295,0.9069767441860465) [0]
            (0.3,0.9069767441860465) [0]
            (0.305,0.9069767441860465) [0]
            (0.31,0.9069767441860465) [0]
            (0.315,0.9069767441860465) [0]
            (0.32,0.9069767441860465) [0]
            (0.325,0.9069767441860465) [0]
            (0.33,0.9069767441860465) [0]
            (0.335,0.9069767441860465) [0]
            (0.34,0.9069767441860465) [0]
            (0.345,0.9069767441860465) [0]
            (0.35,0.9069767441860465) [0]
            (0.355,0.9069767441860465) [0]
            (0.36,0.9069767441860465) [0]
            (0.365,0.9069767441860465) [0]
            (0.37,0.9069767441860465) [0]
            (0.375,0.9069767441860465) [0]
            (0.38,0.9069767441860465) [0]
            (0.385,0.9069767441860465) [0]
            (0.39,0.9069767441860465) [0]
            (0.395,0.9069767441860465) [0]
            (0.4,0.9069767441860465) [0]
            (0.405,0.9069767441860465) [0]
            (0.41,0.9069767441860465) [0]
            (0.415,0.9069767441860465) [0]
            (0.42,0.9069767441860465) [0]
            (0.425,0.9069767441860465) [0]
            (0.43,0.9069767441860465) [0]
            (0.435,0.9069767441860465) [0]
            (0.44,0.9069767441860465) [0]
            (0.445,0.9069767441860465) [0]
            (0.45,0.9069767441860465) [0]
            (0.455,0.9069767441860465) [0]
            (0.46,0.9069767441860465) [0]
            (0.465,0.9069767441860465) [0]
            (0.47,0.9069767441860465) [0]
            (0.475,0.9069767441860465) [0]
            (0.48,0.9069767441860465) [0]
            (0.485,0.9069767441860465) [0]
            (0.49,0.9069767441860465) [0]
            (0.495,0.9069767441860465) [0]
            (0.5,0.9069767441860465) [0]
            (0.0,0.9302325581395349) [0]
            (0.005,0.9302325581395349) [0]
            (0.01,0.9302325581395349) [0]
            (0.015,0.9302325581395349) [0]
            (0.02,0.9302325581395349) [0]
            (0.025,0.9302325581395349) [0]
            (0.03,0.9302325581395349) [0]
            (0.035,0.9302325581395349) [0]
            (0.04,0.9302325581395349) [0]
            (0.045,0.9302325581395349) [0]
            (0.05,0.9302325581395349) [0]
            (0.055,0.9302325581395349) [0]
            (0.06,0.9302325581395349) [0]
            (0.065,0.9302325581395349) [0]
            (0.07,0.9302325581395349) [0]
            (0.075,0.9302325581395349) [0]
            (0.08,0.9302325581395349) [0]
            (0.085,0.9302325581395349) [0]
            (0.09,0.9302325581395349) [0]
            (0.095,0.9302325581395349) [0]
            (0.1,0.9302325581395349) [0]
            (0.105,0.9302325581395349) [0]
            (0.11,0.9302325581395349) [0]
            (0.115,0.9302325581395349) [0]
            (0.12,0.9302325581395349) [0]
            (0.125,0.9302325581395349) [0]
            (0.13,0.9302325581395349) [0]
            (0.135,0.9302325581395349) [0]
            (0.14,0.9302325581395349) [0]
            (0.145,0.9302325581395349) [0]
            (0.15,0.9302325581395349) [0]
            (0.155,0.9302325581395349) [0]
            (0.16,0.9302325581395349) [0]
            (0.165,0.9302325581395349) [0]
            (0.17,0.9302325581395349) [0]
            (0.175,0.9302325581395349) [0]
            (0.18,0.9302325581395349) [0]
            (0.185,0.9302325581395349) [0]
            (0.19,0.9302325581395349) [0]
            (0.195,0.9302325581395349) [0]
            (0.2,0.9302325581395349) [0]
            (0.205,0.9302325581395349) [0]
            (0.21,0.9302325581395349) [0]
            (0.215,0.9302325581395349) [0]
            (0.22,0.9302325581395349) [0]
            (0.225,0.9302325581395349) [0]
            (0.23,0.9302325581395349) [0]
            (0.235,0.9302325581395349) [0]
            (0.24,0.9302325581395349) [0]
            (0.245,0.9302325581395349) [0]
            (0.25,0.9302325581395349) [0]
            (0.255,0.9302325581395349) [0]
            (0.26,0.9302325581395349) [0]
            (0.265,0.9302325581395349) [0]
            (0.27,0.9302325581395349) [0]
            (0.275,0.9302325581395349) [0]
            (0.28,0.9302325581395349) [0]
            (0.285,0.9302325581395349) [0]
            (0.29,0.9302325581395349) [0]
            (0.295,0.9302325581395349) [0]
            (0.3,0.9302325581395349) [0]
            (0.305,0.9302325581395349) [0]
            (0.31,0.9302325581395349) [0]
            (0.315,0.9302325581395349) [0]
            (0.32,0.9302325581395349) [0]
            (0.325,0.9302325581395349) [0]
            (0.33,0.9302325581395349) [0]
            (0.335,0.9302325581395349) [0]
            (0.34,0.9302325581395349) [0]
            (0.345,0.9302325581395349) [0]
            (0.35,0.9302325581395349) [0]
            (0.355,0.9302325581395349) [0]
            (0.36,0.9302325581395349) [0]
            (0.365,0.9302325581395349) [0]
            (0.37,0.9302325581395349) [0]
            (0.375,0.9302325581395349) [0]
            (0.38,0.9302325581395349) [0]
            (0.385,0.9302325581395349) [0]
            (0.39,0.9302325581395349) [0]
            (0.395,0.9302325581395349) [0]
            (0.4,0.9302325581395349) [0]
            (0.405,0.9302325581395349) [0]
            (0.41,0.9302325581395349) [0]
            (0.415,0.9302325581395349) [0]
            (0.42,0.9302325581395349) [0]
            (0.425,0.9302325581395349) [0]
            (0.43,0.9302325581395349) [0]
            (0.435,0.9302325581395349) [0]
            (0.44,0.9302325581395349) [0]
            (0.445,0.9302325581395349) [0]
            (0.45,0.9302325581395349) [0]
            (0.455,0.9302325581395349) [0]
            (0.46,0.9302325581395349) [0]
            (0.465,0.9302325581395349) [0]
            (0.47,0.9302325581395349) [0]
            (0.475,0.9302325581395349) [0]
            (0.48,0.9302325581395349) [0]
            (0.485,0.9302325581395349) [0]
            (0.49,0.9302325581395349) [0]
            (0.495,0.9302325581395349) [0]
            (0.5,0.9302325581395349) [0]
            (0.0,0.9534883720930233) [0]
            (0.005,0.9534883720930233) [0]
            (0.01,0.9534883720930233) [0]
            (0.015,0.9534883720930233) [0]
            (0.02,0.9534883720930233) [0]
            (0.025,0.9534883720930233) [0]
            (0.03,0.9534883720930233) [0]
            (0.035,0.9534883720930233) [0]
            (0.04,0.9534883720930233) [0]
            (0.045,0.9534883720930233) [0]
            (0.05,0.9534883720930233) [0]
            (0.055,0.9534883720930233) [0]
            (0.06,0.9534883720930233) [0]
            (0.065,0.9534883720930233) [0]
            (0.07,0.9534883720930233) [0]
            (0.075,0.9534883720930233) [0]
            (0.08,0.9534883720930233) [0]
            (0.085,0.9534883720930233) [0]
            (0.09,0.9534883720930233) [0]
            (0.095,0.9534883720930233) [0]
            (0.1,0.9534883720930233) [0]
            (0.105,0.9534883720930233) [0]
            (0.11,0.9534883720930233) [0]
            (0.115,0.9534883720930233) [0]
            (0.12,0.9534883720930233) [0]
            (0.125,0.9534883720930233) [0]
            (0.13,0.9534883720930233) [0]
            (0.135,0.9534883720930233) [0]
            (0.14,0.9534883720930233) [0]
            (0.145,0.9534883720930233) [0]
            (0.15,0.9534883720930233) [0]
            (0.155,0.9534883720930233) [0]
            (0.16,0.9534883720930233) [0]
            (0.165,0.9534883720930233) [0]
            (0.17,0.9534883720930233) [0]
            (0.175,0.9534883720930233) [0]
            (0.18,0.9534883720930233) [0]
            (0.185,0.9534883720930233) [0]
            (0.19,0.9534883720930233) [0]
            (0.195,0.9534883720930233) [0]
            (0.2,0.9534883720930233) [0]
            (0.205,0.9534883720930233) [0]
            (0.21,0.9534883720930233) [0]
            (0.215,0.9534883720930233) [0]
            (0.22,0.9534883720930233) [0]
            (0.225,0.9534883720930233) [0]
            (0.23,0.9534883720930233) [0]
            (0.235,0.9534883720930233) [0]
            (0.24,0.9534883720930233) [0]
            (0.245,0.9534883720930233) [0]
            (0.25,0.9534883720930233) [0]
            (0.255,0.9534883720930233) [0]
            (0.26,0.9534883720930233) [0]
            (0.265,0.9534883720930233) [0]
            (0.27,0.9534883720930233) [0]
            (0.275,0.9534883720930233) [0]
            (0.28,0.9534883720930233) [0]
            (0.285,0.9534883720930233) [0]
            (0.29,0.9534883720930233) [0]
            (0.295,0.9534883720930233) [0]
            (0.3,0.9534883720930233) [0]
            (0.305,0.9534883720930233) [0]
            (0.31,0.9534883720930233) [0]
            (0.315,0.9534883720930233) [0]
            (0.32,0.9534883720930233) [0]
            (0.325,0.9534883720930233) [0]
            (0.33,0.9534883720930233) [0]
            (0.335,0.9534883720930233) [0]
            (0.34,0.9534883720930233) [0]
            (0.345,0.9534883720930233) [0]
            (0.35,0.9534883720930233) [0]
            (0.355,0.9534883720930233) [0]
            (0.36,0.9534883720930233) [0]
            (0.365,0.9534883720930233) [0]
            (0.37,0.9534883720930233) [0]
            (0.375,0.9534883720930233) [0]
            (0.38,0.9534883720930233) [0]
            (0.385,0.9534883720930233) [0]
            (0.39,0.9534883720930233) [0]
            (0.395,0.9534883720930233) [0]
            (0.4,0.9534883720930233) [0]
            (0.405,0.9534883720930233) [0]
            (0.41,0.9534883720930233) [0]
            (0.415,0.9534883720930233) [0]
            (0.42,0.9534883720930233) [0]
            (0.425,0.9534883720930233) [0]
            (0.43,0.9534883720930233) [0]
            (0.435,0.9534883720930233) [0]
            (0.44,0.9534883720930233) [0]
            (0.445,0.9534883720930233) [0]
            (0.45,0.9534883720930233) [0]
            (0.455,0.9534883720930233) [0]
            (0.46,0.9534883720930233) [0]
            (0.465,0.9534883720930233) [0]
            (0.47,0.9534883720930233) [0]
            (0.475,0.9534883720930233) [0]
            (0.48,0.9534883720930233) [0]
            (0.485,0.9534883720930233) [0]
            (0.49,0.9534883720930233) [0]
            (0.495,0.9534883720930233) [0]
            (0.5,0.9534883720930233) [0]
            (0.0,0.9767441860465116) [0]
            (0.005,0.9767441860465116) [0]
            (0.01,0.9767441860465116) [0]
            (0.015,0.9767441860465116) [0]
            (0.02,0.9767441860465116) [0]
            (0.025,0.9767441860465116) [0]
            (0.03,0.9767441860465116) [0]
            (0.035,0.9767441860465116) [0]
            (0.04,0.9767441860465116) [0]
            (0.045,0.9767441860465116) [0]
            (0.05,0.9767441860465116) [0]
            (0.055,0.9767441860465116) [0]
            (0.06,0.9767441860465116) [0]
            (0.065,0.9767441860465116) [0]
            (0.07,0.9767441860465116) [0]
            (0.075,0.9767441860465116) [0]
            (0.08,0.9767441860465116) [0]
            (0.085,0.9767441860465116) [0]
            (0.09,0.9767441860465116) [0]
            (0.095,0.9767441860465116) [0]
            (0.1,0.9767441860465116) [0]
            (0.105,0.9767441860465116) [0]
            (0.11,0.9767441860465116) [0]
            (0.115,0.9767441860465116) [0]
            (0.12,0.9767441860465116) [0]
            (0.125,0.9767441860465116) [0]
            (0.13,0.9767441860465116) [0]
            (0.135,0.9767441860465116) [0]
            (0.14,0.9767441860465116) [0]
            (0.145,0.9767441860465116) [0]
            (0.15,0.9767441860465116) [0]
            (0.155,0.9767441860465116) [0]
            (0.16,0.9767441860465116) [0]
            (0.165,0.9767441860465116) [0]
            (0.17,0.9767441860465116) [0]
            (0.175,0.9767441860465116) [0]
            (0.18,0.9767441860465116) [0]
            (0.185,0.9767441860465116) [0]
            (0.19,0.9767441860465116) [0]
            (0.195,0.9767441860465116) [0]
            (0.2,0.9767441860465116) [0]
            (0.205,0.9767441860465116) [0]
            (0.21,0.9767441860465116) [0]
            (0.215,0.9767441860465116) [0]
            (0.22,0.9767441860465116) [0]
            (0.225,0.9767441860465116) [0]
            (0.23,0.9767441860465116) [0]
            (0.235,0.9767441860465116) [0]
            (0.24,0.9767441860465116) [0]
            (0.245,0.9767441860465116) [0]
            (0.25,0.9767441860465116) [0]
            (0.255,0.9767441860465116) [0]
            (0.26,0.9767441860465116) [0]
            (0.265,0.9767441860465116) [0]
            (0.27,0.9767441860465116) [0]
            (0.275,0.9767441860465116) [0]
            (0.28,0.9767441860465116) [0]
            (0.285,0.9767441860465116) [0]
            (0.29,0.9767441860465116) [0]
            (0.295,0.9767441860465116) [0]
            (0.3,0.9767441860465116) [0]
            (0.305,0.9767441860465116) [0]
            (0.31,0.9767441860465116) [0]
            (0.315,0.9767441860465116) [0]
            (0.32,0.9767441860465116) [0]
            (0.325,0.9767441860465116) [0]
            (0.33,0.9767441860465116) [0]
            (0.335,0.9767441860465116) [0]
            (0.34,0.9767441860465116) [0]
            (0.345,0.9767441860465116) [0]
            (0.35,0.9767441860465116) [0]
            (0.355,0.9767441860465116) [0]
            (0.36,0.9767441860465116) [0]
            (0.365,0.9767441860465116) [0]
            (0.37,0.9767441860465116) [0]
            (0.375,0.9767441860465116) [0]
            (0.38,0.9767441860465116) [0]
            (0.385,0.9767441860465116) [0]
            (0.39,0.9767441860465116) [0]
            (0.395,0.9767441860465116) [0]
            (0.4,0.9767441860465116) [0]
            (0.405,0.9767441860465116) [0]
            (0.41,0.9767441860465116) [0]
            (0.415,0.9767441860465116) [0]
            (0.42,0.9767441860465116) [0]
            (0.425,0.9767441860465116) [0]
            (0.43,0.9767441860465116) [0]
            (0.435,0.9767441860465116) [0]
            (0.44,0.9767441860465116) [0]
            (0.445,0.9767441860465116) [0]
            (0.45,0.9767441860465116) [0]
            (0.455,0.9767441860465116) [0]
            (0.46,0.9767441860465116) [0]
            (0.465,0.9767441860465116) [0]
            (0.47,0.9767441860465116) [0]
            (0.475,0.9767441860465116) [0]
            (0.48,0.9767441860465116) [0]
            (0.485,0.9767441860465116) [0]
            (0.49,0.9767441860465116) [0]
            (0.495,0.9767441860465116) [0]
            (0.5,0.9767441860465116) [0]
            (0.0,1.0) [999]
            (0.005,1.0) [998]
            (0.01,1.0) [569]
            (0.015,1.0) [5]
            (0.02,1.0) [0]
            (0.025,1.0) [0]
            (0.03,1.0) [0]
            (0.035,1.0) [0]
            (0.04,1.0) [0]
            (0.045,1.0) [0]
            (0.05,1.0) [0]
            (0.055,1.0) [0]
            (0.06,1.0) [0]
            (0.065,1.0) [0]
            (0.07,1.0) [0]
            (0.075,1.0) [0]
            (0.08,1.0) [0]
            (0.085,1.0) [0]
            (0.09,1.0) [0]
            (0.095,1.0) [0]
            (0.1,1.0) [0]
            (0.105,1.0) [0]
            (0.11,1.0) [0]
            (0.115,1.0) [0]
            (0.12,1.0) [0]
            (0.125,1.0) [0]
            (0.13,1.0) [0]
            (0.135,1.0) [0]
            (0.14,1.0) [0]
            (0.145,1.0) [0]
            (0.15,1.0) [0]
            (0.155,1.0) [0]
            (0.16,1.0) [0]
            (0.165,1.0) [0]
            (0.17,1.0) [0]
            (0.175,1.0) [0]
            (0.18,1.0) [0]
            (0.185,1.0) [0]
            (0.19,1.0) [0]
            (0.195,1.0) [0]
            (0.2,1.0) [0]
            (0.205,1.0) [0]
            (0.21,1.0) [0]
            (0.215,1.0) [0]
            (0.22,1.0) [0]
            (0.225,1.0) [0]
            (0.23,1.0) [0]
            (0.235,1.0) [0]
            (0.24,1.0) [0]
            (0.245,1.0) [0]
            (0.25,1.0) [0]
            (0.255,1.0) [0]
            (0.26,1.0) [0]
            (0.265,1.0) [0]
            (0.27,1.0) [0]
            (0.275,1.0) [0]
            (0.28,1.0) [0]
            (0.285,1.0) [0]
            (0.29,1.0) [0]
            (0.295,1.0) [0]
            (0.3,1.0) [0]
            (0.305,1.0) [0]
            (0.31,1.0) [0]
            (0.315,1.0) [0]
            (0.32,1.0) [0]
            (0.325,1.0) [0]
            (0.33,1.0) [0]
            (0.335,1.0) [0]
            (0.34,1.0) [0]
            (0.345,1.0) [0]
            (0.35,1.0) [0]
            (0.355,1.0) [0]
            (0.36,1.0) [0]
            (0.365,1.0) [0]
            (0.37,1.0) [0]
            (0.375,1.0) [0]
            (0.38,1.0) [0]
            (0.385,1.0) [0]
            (0.39,1.0) [0]
            (0.395,1.0) [0]
            (0.4,1.0) [0]
            (0.405,1.0) [0]
            (0.41,1.0) [0]
            (0.415,1.0) [0]
            (0.42,1.0) [0]
            (0.425,1.0) [0]
            (0.43,1.0) [0]
            (0.435,1.0) [0]
            (0.44,1.0) [0]
            (0.445,1.0) [0]
            (0.45,1.0) [0]
            (0.455,1.0) [0]
            (0.46,1.0) [0]
            (0.465,1.0) [0]
            (0.47,1.0) [0]
            (0.475,1.0) [0]
            (0.48,1.0) [0]
            (0.485,1.0) [0]
            (0.49,1.0) [0]
            (0.495,1.0) [0]
            (0.5,1.0) [0]
            (0.0,1.0232558139534884) [0]
            (0.005,1.0232558139534884) [0]
            (0.01,1.0232558139534884) [0]
            (0.015,1.0232558139534884) [0]
            (0.02,1.0232558139534884) [0]
            (0.025,1.0232558139534884) [0]
            (0.03,1.0232558139534884) [0]
            (0.035,1.0232558139534884) [0]
            (0.04,1.0232558139534884) [0]
            (0.045,1.0232558139534884) [0]
            (0.05,1.0232558139534884) [0]
            (0.055,1.0232558139534884) [0]
            (0.06,1.0232558139534884) [0]
            (0.065,1.0232558139534884) [0]
            (0.07,1.0232558139534884) [0]
            (0.075,1.0232558139534884) [0]
            (0.08,1.0232558139534884) [0]
            (0.085,1.0232558139534884) [0]
            (0.09,1.0232558139534884) [0]
            (0.095,1.0232558139534884) [0]
            (0.1,1.0232558139534884) [0]
            (0.105,1.0232558139534884) [0]
            (0.11,1.0232558139534884) [0]
            (0.115,1.0232558139534884) [0]
            (0.12,1.0232558139534884) [0]
            (0.125,1.0232558139534884) [0]
            (0.13,1.0232558139534884) [0]
            (0.135,1.0232558139534884) [0]
            (0.14,1.0232558139534884) [0]
            (0.145,1.0232558139534884) [0]
            (0.15,1.0232558139534884) [0]
            (0.155,1.0232558139534884) [0]
            (0.16,1.0232558139534884) [0]
            (0.165,1.0232558139534884) [0]
            (0.17,1.0232558139534884) [0]
            (0.175,1.0232558139534884) [0]
            (0.18,1.0232558139534884) [0]
            (0.185,1.0232558139534884) [0]
            (0.19,1.0232558139534884) [0]
            (0.195,1.0232558139534884) [0]
            (0.2,1.0232558139534884) [0]
            (0.205,1.0232558139534884) [0]
            (0.21,1.0232558139534884) [0]
            (0.215,1.0232558139534884) [0]
            (0.22,1.0232558139534884) [0]
            (0.225,1.0232558139534884) [0]
            (0.23,1.0232558139534884) [0]
            (0.235,1.0232558139534884) [0]
            (0.24,1.0232558139534884) [0]
            (0.245,1.0232558139534884) [0]
            (0.25,1.0232558139534884) [0]
            (0.255,1.0232558139534884) [0]
            (0.26,1.0232558139534884) [0]
            (0.265,1.0232558139534884) [0]
            (0.27,1.0232558139534884) [0]
            (0.275,1.0232558139534884) [0]
            (0.28,1.0232558139534884) [0]
            (0.285,1.0232558139534884) [0]
            (0.29,1.0232558139534884) [0]
            (0.295,1.0232558139534884) [0]
            (0.3,1.0232558139534884) [0]
            (0.305,1.0232558139534884) [0]
            (0.31,1.0232558139534884) [0]
            (0.315,1.0232558139534884) [0]
            (0.32,1.0232558139534884) [0]
            (0.325,1.0232558139534884) [0]
            (0.33,1.0232558139534884) [0]
            (0.335,1.0232558139534884) [0]
            (0.34,1.0232558139534884) [0]
            (0.345,1.0232558139534884) [0]
            (0.35,1.0232558139534884) [0]
            (0.355,1.0232558139534884) [0]
            (0.36,1.0232558139534884) [0]
            (0.365,1.0232558139534884) [0]
            (0.37,1.0232558139534884) [0]
            (0.375,1.0232558139534884) [0]
            (0.38,1.0232558139534884) [0]
            (0.385,1.0232558139534884) [0]
            (0.39,1.0232558139534884) [0]
            (0.395,1.0232558139534884) [0]
            (0.4,1.0232558139534884) [0]
            (0.405,1.0232558139534884) [0]
            (0.41,1.0232558139534884) [0]
            (0.415,1.0232558139534884) [0]
            (0.42,1.0232558139534884) [0]
            (0.425,1.0232558139534884) [0]
            (0.43,1.0232558139534884) [0]
            (0.435,1.0232558139534884) [0]
            (0.44,1.0232558139534884) [0]
            (0.445,1.0232558139534884) [0]
            (0.45,1.0232558139534884) [0]
            (0.455,1.0232558139534884) [0]
            (0.46,1.0232558139534884) [0]
            (0.465,1.0232558139534884) [0]
            (0.47,1.0232558139534884) [0]
            (0.475,1.0232558139534884) [0]
            (0.48,1.0232558139534884) [0]
            (0.485,1.0232558139534884) [0]
            (0.49,1.0232558139534884) [0]
            (0.495,1.0232558139534884) [0]
            (0.5,1.0232558139534884) [0]
        }
        ;
    \addlegendentry {simulations}
    \addlegendimage{only marks, mark=square*, fill=blue, draw=blue, opacity = 0.6}
    \addplot[axis on top, color={red}, style={solid, line width=1.75pt}, opacity={0.4}, jump mark right]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.0  \\
            0.0005  1.0  \\
            0.001  1.0  \\
            0.0015  1.0  \\
            0.002  1.0  \\
            0.0025  1.0  \\
            0.003  1.0  \\
            0.0035  1.0  \\
            0.004  1.0  \\
            0.0045  1.0  \\
            0.005  1.0  \\
            0.0055  1.0  \\
            0.006  1.0  \\
            0.0065  1.0  \\
            0.007  1.0  \\
            0.0075  1.0  \\
            0.008  1.0  \\
            0.0085  1.0  \\
            0.009  1.0  \\
            0.0095  1.0  \\
            0.01  1.0  \\
            0.0105  1.0  \\
            0.011  1.0  \\
            0.0115  1.0  \\
            0.012  1.0  \\
            0.0125  1.0  \\
            0.013  1.0  \\
            0.0135  1.0  \\
            0.014  1.0  \\
            0.0145  1.0  \\
            0.015  1.0  \\
            0.0155  1.0  \\
            0.016  1.0  \\
            0.0165  1.0  \\
            0.017  1.0  \\
            0.0175  1.0  \\
            0.018  1.0  \\
            0.0185  1.0  \\
            0.019  1.0  \\
            0.0195  1.0  \\
            0.02  1.0  \\
            0.0205  1.0  \\
            0.021  1.0  \\
            0.0215  1.0  \\
            0.022  1.0  \\
            0.0225  1.0  \\
            0.023  1.0  \\
            0.0235  1.0  \\
            0.024  1.0  \\
            0.0245  1.0  \\
            0.025  1.0  \\
            0.0255  1.0  \\
            0.026  1.0  \\
            0.0265  1.0  \\
            0.027  1.0  \\
            0.0275  1.0  \\
            0.028  1.0  \\
            0.0285  1.0  \\
            0.029  1.0  \\
            0.0295  1.0  \\
            0.03  1.0  \\
            0.0305  1.0  \\
            0.031  1.0  \\
            0.0315  1.0  \\
            0.032  1.0  \\
            0.0325  1.0  \\
            0.033  1.0  \\
            0.0335  1.0  \\
            0.034  1.0  \\
            0.0345  1.0  \\
            0.035  1.0  \\
            0.0355  1.0  \\
            0.036  1.0  \\
            0.0365  1.0  \\
            0.037  1.0  \\
            0.0375  1.0  \\
            0.038  1.0  \\
            0.0385  1.0  \\
            0.039  1.0  \\
            0.0395  1.0  \\
            0.04  1.0  \\
            0.0405  1.0  \\
            0.041  1.0  \\
            0.0415  1.0  \\
            0.042  1.0  \\
            0.0425  1.0  \\
            0.043  1.0  \\
            0.0435  1.0  \\
            0.044  1.0  \\
            0.0445  1.0  \\
            0.045  1.0  \\
            0.0455  1.0  \\
            0.046  1.0  \\
            0.0465  1.0  \\
            0.047  1.0  \\
            0.0475  1.0  \\
            0.048  1.0  \\
            0.0485  1.0  \\
            0.049  1.0  \\
            0.0495  1.0  \\
            0.05  1.0  \\
            0.0505  1.0  \\
            0.051  1.0  \\
            0.0515  1.0  \\
            0.052  1.0  \\
            0.0525  1.0  \\
            0.053  1.0  \\
            0.0535  1.0  \\
            0.054  1.0  \\
            0.0545  1.0  \\
            0.055  1.0  \\
            0.0555  1.0  \\
            0.056  1.0  \\
            0.0565  1.0  \\
            0.057  1.0  \\
            0.0575  1.0  \\
            0.058  1.0  \\
            0.0585  1.0  \\
            0.059  1.0  \\
            0.0595  1.0  \\
            0.06  1.0  \\
            0.0605  1.0  \\
            0.061  1.0  \\
            0.0615  1.0  \\
            0.062  1.0  \\
            0.0625  1.0  \\
            0.063  1.0  \\
            0.0635  1.0  \\
            0.064  1.0  \\
            0.0645  1.0  \\
            0.065  1.0  \\
            0.0655  1.0  \\
            0.066  1.0  \\
            0.0665  1.0  \\
            0.067  1.0  \\
            0.0675  1.0  \\
            0.068  1.0  \\
            0.0685  1.0  \\
            0.069  1.0  \\
            0.0695  1.0  \\
            0.07  1.0  \\
            0.0705  1.0  \\
            0.071  1.0  \\
            0.0715  1.0  \\
            0.072  1.0  \\
            0.0725  1.0  \\
            0.073  1.0  \\
            0.0735  1.0  \\
            0.074  1.0  \\
            0.0745  1.0  \\
            0.075  1.0  \\
            0.0755  1.0  \\
            0.076  1.0  \\
            0.0765  1.0  \\
            0.077  1.0  \\
            0.0775  1.0  \\
            0.078  1.0  \\
            0.0785  1.0  \\
            0.079  1.0  \\
            0.0795  1.0  \\
            0.08  1.0  \\
            0.0805  1.0  \\
            0.081  1.0  \\
            0.0815  1.0  \\
            0.082  1.0  \\
            0.0825  1.0  \\
            0.083  1.0  \\
            0.0835  1.0  \\
            0.084  1.0  \\
            0.0845  1.0  \\
            0.085  1.0  \\
            0.0855  1.0  \\
            0.086  1.0  \\
            0.0865  1.0  \\
            0.087  1.0  \\
            0.0875  1.0  \\
            0.088  1.0  \\
            0.0885  1.0  \\
            0.089  1.0  \\
            0.0895  1.0  \\
            0.09  1.0  \\
            0.0905  1.0  \\
            0.091  1.0  \\
            0.0915  1.0  \\
            0.092  1.0  \\
            0.0925  1.0  \\
            0.093  1.0  \\
            0.0935  1.0  \\
            0.094  1.0  \\
            0.0945  1.0  \\
            0.095  1.0  \\
            0.0955  1.0  \\
            0.096  1.0  \\
            0.0965  1.0  \\
            0.097  1.0  \\
            0.0975  1.0  \\
            0.098  1.0  \\
            0.0985  1.0  \\
            0.099  1.0  \\
            0.0995  1.0  \\
            0.1  1.0  \\
            0.1005  0.5581395348837209  \\
            0.101  0.5581395348837209  \\
            0.1015  0.5581395348837209  \\
            0.102  0.5581395348837209  \\
            0.1025  0.5581395348837209  \\
            0.103  0.5581395348837209  \\
            0.1035  0.5581395348837209  \\
            0.104  0.5581395348837209  \\
            0.1045  0.5581395348837209  \\
            0.105  0.5581395348837209  \\
            0.1055  0.5581395348837209  \\
            0.106  0.5581395348837209  \\
            0.1065  0.5581395348837209  \\
            0.107  0.5581395348837209  \\
            0.1075  0.5581395348837209  \\
            0.108  0.5581395348837209  \\
            0.1085  0.5581395348837209  \\
            0.109  0.5581395348837209  \\
            0.1095  0.5581395348837209  \\
            0.11  0.5581395348837209  \\
            0.1105  0.5581395348837209  \\
            0.111  0.5581395348837209  \\
            0.1115  0.5581395348837209  \\
            0.112  0.5581395348837209  \\
            0.1125  0.5581395348837209  \\
            0.113  0.5581395348837209  \\
            0.1135  0.5581395348837209  \\
            0.114  0.5581395348837209  \\
            0.1145  0.5581395348837209  \\
            0.115  0.5581395348837209  \\
            0.1155  0.5581395348837209  \\
            0.116  0.5581395348837209  \\
            0.1165  0.5581395348837209  \\
            0.117  0.5581395348837209  \\
            0.1175  0.5581395348837209  \\
            0.118  0.5581395348837209  \\
            0.1185  0.5581395348837209  \\
            0.119  0.5581395348837209  \\
            0.1195  0.5581395348837209  \\
            0.12  0.5581395348837209  \\
            0.1205  0.5581395348837209  \\
            0.121  0.5581395348837209  \\
            0.1215  0.5581395348837209  \\
            0.122  0.5581395348837209  \\
            0.1225  0.5581395348837209  \\
            0.123  0.5581395348837209  \\
            0.1235  0.5581395348837209  \\
            0.124  0.5581395348837209  \\
            0.1245  0.5581395348837209  \\
            0.125  0.5581395348837209  \\
            0.1255  0.5581395348837209  \\
            0.126  0.5581395348837209  \\
            0.1265  0.5581395348837209  \\
            0.127  0.5581395348837209  \\
            0.1275  0.5581395348837209  \\
            0.128  0.5581395348837209  \\
            0.1285  0.5581395348837209  \\
            0.129  0.5581395348837209  \\
            0.1295  0.5581395348837209  \\
            0.13  0.5581395348837209  \\
            0.1305  0.5581395348837209  \\
            0.131  0.5581395348837209  \\
            0.1315  0.5581395348837209  \\
            0.132  0.5581395348837209  \\
            0.1325  0.5581395348837209  \\
            0.133  0.5581395348837209  \\
            0.1335  0.5581395348837209  \\
            0.134  0.5581395348837209  \\
            0.1345  0.5581395348837209  \\
            0.135  0.5581395348837209  \\
            0.1355  0.5581395348837209  \\
            0.136  0.5581395348837209  \\
            0.1365  0.5581395348837209  \\
            0.137  0.5581395348837209  \\
            0.1375  0.5581395348837209  \\
            0.138  0.5581395348837209  \\
            0.1385  0.5581395348837209  \\
            0.139  0.5581395348837209  \\
            0.1395  0.5581395348837209  \\
            0.14  0.5581395348837209  \\
            0.1405  0.5581395348837209  \\
            0.141  0.5581395348837209  \\
            0.1415  0.5581395348837209  \\
            0.142  0.5581395348837209  \\
            0.1425  0.5581395348837209  \\
            0.143  0.5581395348837209  \\
            0.1435  0.5581395348837209  \\
            0.144  0.5581395348837209  \\
            0.1445  0.5581395348837209  \\
            0.145  0.5581395348837209  \\
            0.1455  0.5581395348837209  \\
            0.146  0.5581395348837209  \\
            0.1465  0.5581395348837209  \\
            0.147  0.5581395348837209  \\
            0.1475  0.5581395348837209  \\
            0.148  0.5581395348837209  \\
            0.1485  0.5581395348837209  \\
            0.149  0.5581395348837209  \\
            0.1495  0.5581395348837209  \\
            0.15  0.5581395348837209  \\
            0.1505  0.34883720930232553  \\
            0.151  0.34883720930232553  \\
            0.1515  0.34883720930232553  \\
            0.152  0.34883720930232553  \\
            0.1525  0.34883720930232553  \\
            0.153  0.34883720930232553  \\
            0.1535  0.34883720930232553  \\
            0.154  0.34883720930232553  \\
            0.1545  0.34883720930232553  \\
            0.155  0.34883720930232553  \\
            0.1555  0.34883720930232553  \\
            0.156  0.34883720930232553  \\
            0.1565  0.34883720930232553  \\
            0.157  0.34883720930232553  \\
            0.1575  0.34883720930232553  \\
            0.158  0.34883720930232553  \\
            0.1585  0.34883720930232553  \\
            0.159  0.34883720930232553  \\
            0.1595  0.34883720930232553  \\
            0.16  0.34883720930232553  \\
            0.1605  0.34883720930232553  \\
            0.161  0.34883720930232553  \\
            0.1615  0.34883720930232553  \\
            0.162  0.34883720930232553  \\
            0.1625  0.34883720930232553  \\
            0.163  0.34883720930232553  \\
            0.1635  0.34883720930232553  \\
            0.164  0.34883720930232553  \\
            0.1645  0.34883720930232553  \\
            0.165  0.34883720930232553  \\
            0.1655  0.34883720930232553  \\
            0.166  0.34883720930232553  \\
            0.1665  0.34883720930232553  \\
            0.167  0.34883720930232553  \\
            0.1675  0.34883720930232553  \\
            0.168  0.34883720930232553  \\
            0.1685  0.34883720930232553  \\
            0.169  0.34883720930232553  \\
            0.1695  0.34883720930232553  \\
            0.17  0.34883720930232553  \\
            0.1705  0.34883720930232553  \\
            0.171  0.34883720930232553  \\
            0.1715  0.34883720930232553  \\
            0.172  0.34883720930232553  \\
            0.1725  0.34883720930232553  \\
            0.173  0.34883720930232553  \\
            0.1735  0.34883720930232553  \\
            0.174  0.34883720930232553  \\
            0.1745  0.34883720930232553  \\
            0.175  0.34883720930232553  \\
            0.1755  0.34883720930232553  \\
            0.176  0.34883720930232553  \\
            0.1765  0.34883720930232553  \\
            0.177  0.34883720930232553  \\
            0.1775  0.34883720930232553  \\
            0.178  0.34883720930232553  \\
            0.1785  0.34883720930232553  \\
            0.179  0.34883720930232553  \\
            0.1795  0.34883720930232553  \\
            0.18  0.34883720930232553  \\
            0.1805  0.34883720930232553  \\
            0.181  0.34883720930232553  \\
            0.1815  0.34883720930232553  \\
            0.182  0.34883720930232553  \\
            0.1825  0.34883720930232553  \\
            0.183  0.34883720930232553  \\
            0.1835  0.34883720930232553  \\
            0.184  0.34883720930232553  \\
            0.1845  0.34883720930232553  \\
            0.185  0.34883720930232553  \\
            0.1855  0.34883720930232553  \\
            0.186  0.34883720930232553  \\
            0.1865  0.34883720930232553  \\
            0.187  0.34883720930232553  \\
            0.1875  0.34883720930232553  \\
            0.188  0.34883720930232553  \\
            0.1885  0.34883720930232553  \\
            0.189  0.34883720930232553  \\
            0.1895  0.34883720930232553  \\
            0.19  0.34883720930232553  \\
            0.1905  0.34883720930232553  \\
            0.191  0.34883720930232553  \\
            0.1915  0.34883720930232553  \\
            0.192  0.34883720930232553  \\
            0.1925  0.34883720930232553  \\
            0.193  0.34883720930232553  \\
            0.1935  0.34883720930232553  \\
            0.194  0.34883720930232553  \\
            0.1945  0.34883720930232553  \\
            0.195  0.34883720930232553  \\
            0.1955  0.34883720930232553  \\
            0.196  0.34883720930232553  \\
            0.1965  0.34883720930232553  \\
            0.197  0.34883720930232553  \\
            0.1975  0.34883720930232553  \\
            0.198  0.34883720930232553  \\
            0.1985  0.34883720930232553  \\
            0.199  0.34883720930232553  \\
            0.1995  0.34883720930232553  \\
            0.2  0.34883720930232553  \\
            0.2005  0.25581395348837205  \\
            0.201  0.25581395348837205  \\
            0.2015  0.25581395348837205  \\
            0.202  0.25581395348837205  \\
            0.2025  0.25581395348837205  \\
            0.203  0.25581395348837205  \\
            0.2035  0.25581395348837205  \\
            0.204  0.25581395348837205  \\
            0.2045  0.25581395348837205  \\
            0.205  0.25581395348837205  \\
            0.2055  0.25581395348837205  \\
            0.206  0.25581395348837205  \\
            0.2065  0.25581395348837205  \\
            0.207  0.25581395348837205  \\
            0.2075  0.25581395348837205  \\
            0.208  0.25581395348837205  \\
            0.2085  0.25581395348837205  \\
            0.209  0.25581395348837205  \\
            0.2095  0.25581395348837205  \\
            0.21  0.25581395348837205  \\
            0.2105  0.25581395348837205  \\
            0.211  0.25581395348837205  \\
            0.2115  0.25581395348837205  \\
            0.212  0.25581395348837205  \\
            0.2125  0.25581395348837205  \\
            0.213  0.25581395348837205  \\
            0.2135  0.25581395348837205  \\
            0.214  0.25581395348837205  \\
            0.2145  0.25581395348837205  \\
            0.215  0.25581395348837205  \\
            0.2155  0.25581395348837205  \\
            0.216  0.25581395348837205  \\
            0.2165  0.25581395348837205  \\
            0.217  0.25581395348837205  \\
            0.2175  0.25581395348837205  \\
            0.218  0.25581395348837205  \\
            0.2185  0.25581395348837205  \\
            0.219  0.25581395348837205  \\
            0.2195  0.25581395348837205  \\
            0.22  0.25581395348837205  \\
            0.2205  0.25581395348837205  \\
            0.221  0.25581395348837205  \\
            0.2215  0.25581395348837205  \\
            0.222  0.25581395348837205  \\
            0.2225  0.25581395348837205  \\
            0.223  0.25581395348837205  \\
            0.2235  0.25581395348837205  \\
            0.224  0.25581395348837205  \\
            0.2245  0.25581395348837205  \\
            0.225  0.25581395348837205  \\
            0.2255  0.25581395348837205  \\
            0.226  0.25581395348837205  \\
            0.2265  0.25581395348837205  \\
            0.227  0.25581395348837205  \\
            0.2275  0.25581395348837205  \\
            0.228  0.25581395348837205  \\
            0.2285  0.25581395348837205  \\
            0.229  0.25581395348837205  \\
            0.2295  0.25581395348837205  \\
            0.23  0.25581395348837205  \\
            0.2305  0.25581395348837205  \\
            0.231  0.25581395348837205  \\
            0.2315  0.25581395348837205  \\
            0.232  0.25581395348837205  \\
            0.2325  0.25581395348837205  \\
            0.233  0.25581395348837205  \\
            0.2335  0.25581395348837205  \\
            0.234  0.25581395348837205  \\
            0.2345  0.25581395348837205  \\
            0.235  0.25581395348837205  \\
            0.2355  0.25581395348837205  \\
            0.236  0.25581395348837205  \\
            0.2365  0.25581395348837205  \\
            0.237  0.25581395348837205  \\
            0.2375  0.25581395348837205  \\
            0.238  0.25581395348837205  \\
            0.2385  0.25581395348837205  \\
            0.239  0.25581395348837205  \\
            0.2395  0.25581395348837205  \\
            0.24  0.25581395348837205  \\
            0.2405  0.25581395348837205  \\
            0.241  0.25581395348837205  \\
            0.2415  0.25581395348837205  \\
            0.242  0.25581395348837205  \\
            0.2425  0.25581395348837205  \\
            0.243  0.25581395348837205  \\
            0.2435  0.25581395348837205  \\
            0.244  0.25581395348837205  \\
            0.2445  0.25581395348837205  \\
            0.245  0.25581395348837205  \\
            0.2455  0.25581395348837205  \\
            0.246  0.25581395348837205  \\
            0.2465  0.25581395348837205  \\
            0.247  0.25581395348837205  \\
            0.2475  0.25581395348837205  \\
            0.248  0.25581395348837205  \\
            0.2485  0.25581395348837205  \\
            0.249  0.25581395348837205  \\
            0.2495  0.25581395348837205  \\
            0.25  0.25581395348837205  \\
            0.2505  0.25581395348837205  \\
            0.251  0.25581395348837205  \\
            0.2515  0.25581395348837205  \\
            0.252  0.25581395348837205  \\
            0.2525  0.25581395348837205  \\
            0.253  0.25581395348837205  \\
            0.2535  0.25581395348837205  \\
            0.254  0.25581395348837205  \\
            0.2545  0.25581395348837205  \\
            0.255  0.25581395348837205  \\
            0.2555  0.25581395348837205  \\
            0.256  0.25581395348837205  \\
            0.2565  0.25581395348837205  \\
            0.257  0.25581395348837205  \\
            0.2575  0.25581395348837205  \\
            0.258  0.25581395348837205  \\
            0.2585  0.25581395348837205  \\
            0.259  0.25581395348837205  \\
            0.2595  0.25581395348837205  \\
            0.26  0.25581395348837205  \\
            0.2605  0.25581395348837205  \\
            0.261  0.25581395348837205  \\
            0.2615  0.25581395348837205  \\
            0.262  0.25581395348837205  \\
            0.2625  0.25581395348837205  \\
            0.263  0.25581395348837205  \\
            0.2635  0.25581395348837205  \\
            0.264  0.25581395348837205  \\
            0.2645  0.25581395348837205  \\
            0.265  0.25581395348837205  \\
            0.2655  0.25581395348837205  \\
            0.266  0.25581395348837205  \\
            0.2665  0.25581395348837205  \\
            0.267  0.25581395348837205  \\
            0.2675  0.25581395348837205  \\
            0.268  0.25581395348837205  \\
            0.2685  0.25581395348837205  \\
            0.269  0.25581395348837205  \\
            0.2695  0.25581395348837205  \\
            0.27  0.25581395348837205  \\
            0.2705  0.25581395348837205  \\
            0.271  0.25581395348837205  \\
            0.2715  0.25581395348837205  \\
            0.272  0.25581395348837205  \\
            0.2725  0.25581395348837205  \\
            0.273  0.25581395348837205  \\
            0.2735  0.25581395348837205  \\
            0.274  0.25581395348837205  \\
            0.2745  0.25581395348837205  \\
            0.275  0.25581395348837205  \\
            0.2755  0.25581395348837205  \\
            0.276  0.25581395348837205  \\
            0.2765  0.25581395348837205  \\
            0.277  0.25581395348837205  \\
            0.2775  0.25581395348837205  \\
            0.278  0.25581395348837205  \\
            0.2785  0.25581395348837205  \\
            0.279  0.25581395348837205  \\
            0.2795  0.25581395348837205  \\
            0.28  0.25581395348837205  \\
            0.2805  0.25581395348837205  \\
            0.281  0.25581395348837205  \\
            0.2815  0.25581395348837205  \\
            0.282  0.25581395348837205  \\
            0.2825  0.25581395348837205  \\
            0.283  0.25581395348837205  \\
            0.2835  0.25581395348837205  \\
            0.284  0.25581395348837205  \\
            0.2845  0.25581395348837205  \\
            0.285  0.25581395348837205  \\
            0.2855  0.25581395348837205  \\
            0.286  0.25581395348837205  \\
            0.2865  0.25581395348837205  \\
            0.287  0.25581395348837205  \\
            0.2875  0.25581395348837205  \\
            0.288  0.25581395348837205  \\
            0.2885  0.25581395348837205  \\
            0.289  0.25581395348837205  \\
            0.2895  0.25581395348837205  \\
            0.29  0.25581395348837205  \\
            0.2905  0.25581395348837205  \\
            0.291  0.25581395348837205  \\
            0.2915  0.25581395348837205  \\
            0.292  0.25581395348837205  \\
            0.2925  0.25581395348837205  \\
            0.293  0.25581395348837205  \\
            0.2935  0.25581395348837205  \\
            0.294  0.25581395348837205  \\
            0.2945  0.25581395348837205  \\
            0.295  0.25581395348837205  \\
            0.2955  0.25581395348837205  \\
            0.296  0.25581395348837205  \\
            0.2965  0.25581395348837205  \\
            0.297  0.25581395348837205  \\
            0.2975  0.25581395348837205  \\
            0.298  0.25581395348837205  \\
            0.2985  0.25581395348837205  \\
            0.299  0.25581395348837205  \\
            0.2995  0.25581395348837205  \\
            0.3  0.25581395348837205  \\
            0.3005  0.0  \\
            0.301  0.0  \\
            0.3015  0.0  \\
            0.302  0.0  \\
            0.3025  0.0  \\
            0.303  0.0  \\
            0.3035  0.0  \\
            0.304  0.0  \\
            0.3045  0.0  \\
            0.305  0.0  \\
            0.3055  0.0  \\
            0.306  0.0  \\
            0.3065  0.0  \\
            0.307  0.0  \\
            0.3075  0.0  \\
            0.308  0.0  \\
            0.3085  0.0  \\
            0.309  0.0  \\
            0.3095  0.0  \\
            0.31  0.0  \\
            0.3105  0.0  \\
            0.311  0.0  \\
            0.3115  0.0  \\
            0.312  0.0  \\
            0.3125  0.0  \\
            0.313  0.0  \\
            0.3135  0.0  \\
            0.314  0.0  \\
            0.3145  0.0  \\
            0.315  0.0  \\
            0.3155  0.0  \\
            0.316  0.0  \\
            0.3165  0.0  \\
            0.317  0.0  \\
            0.3175  0.0  \\
            0.318  0.0  \\
            0.3185  0.0  \\
            0.319  0.0  \\
            0.3195  0.0  \\
            0.32  0.0  \\
            0.3205  0.0  \\
            0.321  0.0  \\
            0.3215  0.0  \\
            0.322  0.0  \\
            0.3225  0.0  \\
            0.323  0.0  \\
            0.3235  0.0  \\
            0.324  0.0  \\
            0.3245  0.0  \\
            0.325  0.0  \\
            0.3255  0.0  \\
            0.326  0.0  \\
            0.3265  0.0  \\
            0.327  0.0  \\
            0.3275  0.0  \\
            0.328  0.0  \\
            0.3285  0.0  \\
            0.329  0.0  \\
            0.3295  0.0  \\
            0.33  0.0  \\
            0.3305  0.0  \\
            0.331  0.0  \\
            0.3315  0.0  \\
            0.332  0.0  \\
            0.3325  0.0  \\
            0.333  0.0  \\
            0.3335  0.0  \\
            0.334  0.0  \\
            0.3345  0.0  \\
            0.335  0.0  \\
            0.3355  0.0  \\
            0.336  0.0  \\
            0.3365  0.0  \\
            0.337  0.0  \\
            0.3375  0.0  \\
            0.338  0.0  \\
            0.3385  0.0  \\
            0.339  0.0  \\
            0.3395  0.0  \\
            0.34  0.0  \\
            0.3405  0.0  \\
            0.341  0.0  \\
            0.3415  0.0  \\
            0.342  0.0  \\
            0.3425  0.0  \\
            0.343  0.0  \\
            0.3435  0.0  \\
            0.344  0.0  \\
            0.3445  0.0  \\
            0.345  0.0  \\
            0.3455  0.0  \\
            0.346  0.0  \\
            0.3465  0.0  \\
            0.347  0.0  \\
            0.3475  0.0  \\
            0.348  0.0  \\
            0.3485  0.0  \\
            0.349  0.0  \\
            0.3495  0.0  \\
            0.35  0.0  \\
            0.3505  0.0  \\
            0.351  0.0  \\
            0.3515  0.0  \\
            0.352  0.0  \\
            0.3525  0.0  \\
            0.353  0.0  \\
            0.3535  0.0  \\
            0.354  0.0  \\
            0.3545  0.0  \\
            0.355  0.0  \\
            0.3555  0.0  \\
            0.356  0.0  \\
            0.3565  0.0  \\
            0.357  0.0  \\
            0.3575  0.0  \\
            0.358  0.0  \\
            0.3585  0.0  \\
            0.359  0.0  \\
            0.3595  0.0  \\
            0.36  0.0  \\
            0.3605  0.0  \\
            0.361  0.0  \\
            0.3615  0.0  \\
            0.362  0.0  \\
            0.3625  0.0  \\
            0.363  0.0  \\
            0.3635  0.0  \\
            0.364  0.0  \\
            0.3645  0.0  \\
            0.365  0.0  \\
            0.3655  0.0  \\
            0.366  0.0  \\
            0.3665  0.0  \\
            0.367  0.0  \\
            0.3675  0.0  \\
            0.368  0.0  \\
            0.3685  0.0  \\
            0.369  0.0  \\
            0.3695  0.0  \\
            0.37  0.0  \\
            0.3705  0.0  \\
            0.371  0.0  \\
            0.3715  0.0  \\
            0.372  0.0  \\
            0.3725  0.0  \\
            0.373  0.0  \\
            0.3735  0.0  \\
            0.374  0.0  \\
            0.3745  0.0  \\
            0.375  0.0  \\
            0.3755  0.0  \\
            0.376  0.0  \\
            0.3765  0.0  \\
            0.377  0.0  \\
            0.3775  0.0  \\
            0.378  0.0  \\
            0.3785  0.0  \\
            0.379  0.0  \\
            0.3795  0.0  \\
            0.38  0.0  \\
            0.3805  0.0  \\
            0.381  0.0  \\
            0.3815  0.0  \\
            0.382  0.0  \\
            0.3825  0.0  \\
            0.383  0.0  \\
            0.3835  0.0  \\
            0.384  0.0  \\
            0.3845  0.0  \\
            0.385  0.0  \\
            0.3855  0.0  \\
            0.386  0.0  \\
            0.3865  0.0  \\
            0.387  0.0  \\
            0.3875  0.0  \\
            0.388  0.0  \\
            0.3885  0.0  \\
            0.389  0.0  \\
            0.3895  0.0  \\
            0.39  0.0  \\
            0.3905  0.0  \\
            0.391  0.0  \\
            0.3915  0.0  \\
            0.392  0.0  \\
            0.3925  0.0  \\
            0.393  0.0  \\
            0.3935  0.0  \\
            0.394  0.0  \\
            0.3945  0.0  \\
            0.395  0.0  \\
            0.3955  0.0  \\
            0.396  0.0  \\
            0.3965  0.0  \\
            0.397  0.0  \\
            0.3975  0.0  \\
            0.398  0.0  \\
            0.3985  0.0  \\
            0.399  0.0  \\
            0.3995  0.0  \\
            0.4  0.0  \\
            0.4005  0.0  \\
            0.401  0.0  \\
            0.4015  0.0  \\
            0.402  0.0  \\
            0.4025  0.0  \\
            0.403  0.0  \\
            0.4035  0.0  \\
            0.404  0.0  \\
            0.4045  0.0  \\
            0.405  0.0  \\
            0.4055  0.0  \\
            0.406  0.0  \\
            0.4065  0.0  \\
            0.407  0.0  \\
            0.4075  0.0  \\
            0.408  0.0  \\
            0.4085  0.0  \\
            0.409  0.0  \\
            0.4095  0.0  \\
            0.41  0.0  \\
            0.4105  0.0  \\
            0.411  0.0  \\
            0.4115  0.0  \\
            0.412  0.0  \\
            0.4125  0.0  \\
            0.413  0.0  \\
            0.4135  0.0  \\
            0.414  0.0  \\
            0.4145  0.0  \\
            0.415  0.0  \\
            0.4155  0.0  \\
            0.416  0.0  \\
            0.4165  0.0  \\
            0.417  0.0  \\
            0.4175  0.0  \\
            0.418  0.0  \\
            0.4185  0.0  \\
            0.419  0.0  \\
            0.4195  0.0  \\
            0.42  0.0  \\
            0.4205  0.0  \\
            0.421  0.0  \\
            0.4215  0.0  \\
            0.422  0.0  \\
            0.4225  0.0  \\
            0.423  0.0  \\
            0.4235  0.0  \\
            0.424  0.0  \\
            0.4245  0.0  \\
            0.425  0.0  \\
            0.4255  0.0  \\
            0.426  0.0  \\
            0.4265  0.0  \\
            0.427  0.0  \\
            0.4275  0.0  \\
            0.428  0.0  \\
            0.4285  0.0  \\
            0.429  0.0  \\
            0.4295  0.0  \\
            0.43  0.0  \\
            0.4305  0.0  \\
            0.431  0.0  \\
            0.4315  0.0  \\
            0.432  0.0  \\
            0.4325  0.0  \\
            0.433  0.0  \\
            0.4335  0.0  \\
            0.434  0.0  \\
            0.4345  0.0  \\
            0.435  0.0  \\
            0.4355  0.0  \\
            0.436  0.0  \\
            0.4365  0.0  \\
            0.437  0.0  \\
            0.4375  0.0  \\
            0.438  0.0  \\
            0.4385  0.0  \\
            0.439  0.0  \\
            0.4395  0.0  \\
            0.44  0.0  \\
            0.4405  0.0  \\
            0.441  0.0  \\
            0.4415  0.0  \\
            0.442  0.0  \\
            0.4425  0.0  \\
            0.443  0.0  \\
            0.4435  0.0  \\
            0.444  0.0  \\
            0.4445  0.0  \\
            0.445  0.0  \\
            0.4455  0.0  \\
            0.446  0.0  \\
            0.4465  0.0  \\
            0.447  0.0  \\
            0.4475  0.0  \\
            0.448  0.0  \\
            0.4485  0.0  \\
            0.449  0.0  \\
            0.4495  0.0  \\
            0.45  0.0  \\
            0.4505  0.0  \\
            0.451  0.0  \\
            0.4515  0.0  \\
            0.452  0.0  \\
            0.4525  0.0  \\
            0.453  0.0  \\
            0.4535  0.0  \\
            0.454  0.0  \\
            0.4545  0.0  \\
            0.455  0.0  \\
            0.4555  0.0  \\
            0.456  0.0  \\
            0.4565  0.0  \\
            0.457  0.0  \\
            0.4575  0.0  \\
            0.458  0.0  \\
            0.4585  0.0  \\
            0.459  0.0  \\
            0.4595  0.0  \\
            0.46  0.0  \\
            0.4605  0.0  \\
            0.461  0.0  \\
            0.4615  0.0  \\
            0.462  0.0  \\
            0.4625  0.0  \\
            0.463  0.0  \\
            0.4635  0.0  \\
            0.464  0.0  \\
            0.4645  0.0  \\
            0.465  0.0  \\
            0.4655  0.0  \\
            0.466  0.0  \\
            0.4665  0.0  \\
            0.467  0.0  \\
            0.4675  0.0  \\
            0.468  0.0  \\
            0.4685  0.0  \\
            0.469  0.0  \\
            0.4695  0.0  \\
            0.47  0.0  \\
            0.4705  0.0  \\
            0.471  0.0  \\
            0.4715  0.0  \\
            0.472  0.0  \\
            0.4725  0.0  \\
            0.473  0.0  \\
            0.4735  0.0  \\
            0.474  0.0  \\
            0.4745  0.0  \\
            0.475  0.0  \\
            0.4755  0.0  \\
            0.476  0.0  \\
            0.4765  0.0  \\
            0.477  0.0  \\
            0.4775  0.0  \\
            0.478  0.0  \\
            0.4785  0.0  \\
            0.479  0.0  \\
            0.4795  0.0  \\
            0.48  0.0  \\
            0.4805  0.0  \\
            0.481  0.0  \\
            0.4815  0.0  \\
            0.482  0.0  \\
            0.4825  0.0  \\
            0.483  0.0  \\
            0.4835  0.0  \\
            0.484  0.0  \\
            0.4845  0.0  \\
            0.485  0.0  \\
            0.4855  0.0  \\
            0.486  0.0  \\
            0.4865  0.0  \\
            0.487  0.0  \\
            0.4875  0.0  \\
            0.488  0.0  \\
            0.4885  0.0  \\
            0.489  0.0  \\
            0.4895  0.0  \\
            0.49  0.0  \\
            0.4905  0.0  \\
            0.491  0.0  \\
            0.4915  0.0  \\
            0.492  0.0  \\
            0.4925  0.0  \\
            0.493  0.0  \\
            0.4935  0.0  \\
            0.494  0.0  \\
            0.4945  0.0  \\
            0.495  0.0  \\
            0.4955  0.0  \\
            0.496  0.0  \\
            0.4965  0.0  \\
            0.497  0.0  \\
            0.4975  0.0  \\
            0.498  0.0  \\
            0.4985  0.0  \\
            0.499  0.0  \\
            0.4995  0.0  \\
            0.5  0.0  \\
        }
        ;
    \addlegendentry {optimal}
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, jump mark right]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0  \\
            0.005  0.0  \\
            0.01  0.0  \\
            0.015  0.0  \\
            0.02  0.0  \\
            0.025  0.0  \\
            0.03  0.0  \\
            0.035  0.0  \\
            0.04  0.0  \\
            0.045  0.0  \\
            0.05  0.0  \\
            0.055  0.0  \\
            0.06  0.0  \\
            0.065  0.0  \\
            0.07  0.0  \\
            0.075  0.0  \\
            0.08  0.0  \\
            0.085  0.0  \\
            0.09  0.0  \\
            0.095  0.0  \\
            0.1  0.0  \\
            0.105  0.0  \\
            0.11  0.0  \\
            0.115  0.0  \\
            0.12  0.0  \\
            0.125  0.0  \\
            0.13  0.0  \\
            0.135  0.0  \\
            0.14  0.0  \\
            0.145  0.0  \\
            0.15  0.0  \\
            0.155  0.0  \\
            0.16  0.0  \\
            0.165  0.0  \\
            0.17  0.0  \\
            0.175  0.0  \\
            0.18  0.0  \\
            0.185  0.0  \\
            0.19  0.0  \\
            0.195  0.0  \\
            0.2  0.0  \\
            0.205  0.0  \\
            0.21  0.0  \\
            0.215  0.0  \\
            0.22  0.0  \\
            0.225  0.0  \\
            0.23  0.0  \\
            0.235  0.0  \\
            0.24  0.0  \\
            0.245  0.0  \\
            0.25  0.0  \\
            0.255  0.0  \\
            0.26  0.0  \\
            0.265  0.0  \\
            0.27  0.0  \\
            0.275  0.0  \\
            0.28  0.0  \\
            0.285  0.0  \\
            0.29  0.0  \\
            0.295  0.0  \\
            0.3  0.0  \\
            0.305  0.0  \\
            0.31  0.0  \\
            0.315  0.0  \\
            0.32  0.0  \\
            0.325  0.0  \\
            0.33  0.0  \\
            0.335  0.0  \\
            0.34  0.0  \\
            0.345  0.0  \\
            0.35  0.0  \\
            0.355  0.0  \\
            0.36  0.0  \\
            0.365  0.0  \\
            0.37  0.0  \\
            0.375  0.0  \\
            0.38  0.0  \\
            0.385  0.0  \\
            0.39  0.0  \\
            0.395  0.0  \\
            0.4  0.0  \\
            0.405  0.0  \\
            0.41  0.0  \\
            0.415  0.0  \\
            0.42  0.0  \\
            0.425  0.0  \\
            0.43  0.0  \\
            0.435  0.0  \\
            0.44  0.0  \\
            0.445  0.0  \\
            0.45  0.0  \\
            0.455  0.0  \\
            0.46  0.0  \\
            0.465  0.0  \\
            0.47  0.0  \\
            0.475  0.0  \\
            0.48  0.0  \\
            0.485  0.0  \\
            0.49  0.0  \\
            0.495  0.0  \\
            0.5  0.0  \\
        }
        ;
    \addlegendentry {babbling}
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
    \nextgroupplot[title={modal normalized mutual information}, xlabel={$b$}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={0.4666666666666666\linewidth}, height={0.35\linewidth}, clip={true}, enlarge y limits={0.1}, align={center}, reverse legend, xlabel style={name=xlabel}, legend style={at={(xlabel.south)},anchor=north,legend columns = -1, column sep = 5pt}]
    \addplot[no marks, line width={1.75pt}, const plot, color={gray}, opacity={0.25}, forget plot={false}]
        coordinates {
            (0.0,1.0)
            (0.0995,1.0)
        }
        ;
    \addplot[mark={o}, mark size={0.75}, color={gray}, opacity={0.25}, forget plot]
        coordinates {
            (0.0995,1.0)
        }
        ;
    \addplot[no marks, line width={1.75pt}, const plot, color={gray}, opacity={0.25}, forget plot={true}]
        coordinates {
            (0.0,0.8710491)
            (0.1,0.8710491)
        }
        ;
    \addplot[no marks, line width={1.75pt}, const plot, color={gray}, opacity={0.25}, forget plot={true}]
        coordinates {
            (0.0,0.8710491)
            (0.0495,0.8710491)
        }
        ;
    \addplot[mark={o}, mark size={0.75}, color={gray}, opacity={0.25}, forget plot]
        coordinates {
            (0.0495,0.8710491)
        }
        ;
    \addplot[no marks, line width={1.75pt}, const plot, color={gray}, opacity={0.25}, forget plot={true}]
        coordinates {
            (0.0,0.8710491)
            (0.05,0.8710491)
        }
        ;
    \addplot[no marks, line width={1.75pt}, const plot, color={gray}, opacity={0.25}, forget plot={true}]
        coordinates {
            (0.0,0.8710491)
            (0.05,0.8710491)
        }
        ;
    \addplot[no marks, line width={1.75pt}, const plot, color={gray}, opacity={0.25}, forget plot={true}]
        coordinates {
            (0.0,0.871049)
            (0.0495,0.871049)
        }
        ;
    \addplot[mark={o}, mark size={0.75}, color={gray}, opacity={0.25}, forget plot]
        coordinates {
            (0.0495,0.871049)
        }
        ;
    \addplot[no marks, line width={1.75pt}, const plot, color={gray}, opacity={0.25}, forget plot={true}]
        coordinates {
            (0.0,0.74209815)
            (0.0495,0.74209815)
        }
        ;
    \addplot[mark={o}, mark size={0.75}, color={gray}, opacity={0.25}, forget plot]
        coordinates {
            (0.0495,0.74209815)
        }
        ;
    \addplot[no marks, line width={1.75pt}, const plot, color={gray}, opacity={0.25}, forget plot={true}]
        coordinates {
            (0.0,0.7420981)
            (0.0995,0.7420981)
        }
        ;
    \addplot[mark={o}, mark size={0.75}, color={gray}, opacity={0.25}, forget plot]
        coordinates {
            (0.0995,0.7420981)
        }
        ;
    \addplot[no marks, line width={1.75pt}, const plot, color={gray}, opacity={0.25}, forget plot={true}]
        coordinates {
            (0.0,0.7420981)
            (0.05,0.7420981)
        }
        ;
    \addplot[no marks, line width={1.75pt}, const plot, color={gray}, opacity={0.25}, forget plot={true}]
        coordinates {
            (0.0,0.7420981)
            (0.05,0.7420981)
        }
        ;
    \addplot[no marks, line width={1.75pt}, const plot, color={gray}, opacity={0.25}, forget plot={true}]
        coordinates {
            (0.0,0.7420981)
            (0.0495,0.7420981)
        }
        ;
    \addplot[mark={o}, mark size={0.75}, color={gray}, opacity={0.25}, forget plot]
        coordinates {
            (0.0495,0.7420981)
        }
        ;
    \addplot[no marks, line width={1.75pt}, const plot, color={gray}, opacity={0.25}, forget plot={true}]
        coordinates {
            (0.0,0.7420981)
            (0.0495,0.7420981)
        }
        ;
    \addplot[mark={o}, mark size={0.75}, color={gray}, opacity={0.25}, forget plot]
        coordinates {
            (0.0495,0.7420981)
        }
        ;
    \addplot[no marks, line width={1.75pt}, const plot, color={gray}, opacity={0.25}, forget plot={true}]
        coordinates {
            (0.0,0.6934265)
            (0.1,0.6934265)
        }
        ;
    \addplot[no marks, line width={1.75pt}, const plot, color={gray}, opacity={0.25}, forget plot={true}]
        coordinates {
            (0.0,0.69342643)
            (0.0,0.69342643)
        }
        ;
    \addplot[no marks, line width={1.75pt}, const plot, color={gray}, opacity={0.25}, forget plot={true}]
        coordinates {
            (0.0,0.6131473)
            (0.0995,0.6131473)
        }
        ;
    \addplot[mark={o}, mark size={0.75}, color={gray}, opacity={0.25}, forget plot]
        coordinates {
            (0.0995,0.6131473)
        }
        ;
    \addplot[no marks, line width={1.75pt}, const plot, color={gray}, opacity={0.25}, forget plot={true}]
        coordinates {
            (0.0,0.5644756)
            (0.0495,0.5644756)
        }
        ;
    \addplot[mark={o}, mark size={0.75}, color={gray}, opacity={0.25}, forget plot]
        coordinates {
            (0.0495,0.5644756)
        }
        ;
    \addplot[no marks, line width={1.75pt}, const plot, color={gray}, opacity={0.25}, forget plot={true}]
        coordinates {
            (0.0,0.5644756)
            (0.0,0.5644756)
        }
        ;
    \addplot[no marks, line width={1.75pt}, const plot, color={gray}, opacity={0.25}, forget plot={true}]
        coordinates {
            (0.0,0.5644755)
            (0.0,0.5644755)
        }
        ;
    \addplot[no marks, line width={1.75pt}, const plot, color={gray}, opacity={0.25}, forget plot={true}]
        coordinates {
            (0.0,0.5644755)
            (0.0495,0.5644755)
        }
        ;
    \addplot[mark={o}, mark size={0.75}, color={gray}, opacity={0.25}, forget plot]
        coordinates {
            (0.0495,0.5644755)
        }
        ;
    \addplot[no marks, line width={1.75pt}, const plot, color={gray}, opacity={0.25}, forget plot={true}]
        coordinates {
            (0.0,0.56447524)
            (0.15,0.56447524)
        }
        ;
    \addplot[no marks, line width={1.75pt}, const plot, color={gray}, opacity={0.25}, forget plot={true}]
        coordinates {
            (0.0,0.56447524)
            (0.05,0.56447524)
        }
        ;
    \addplot[no marks, line width={1.75pt}, const plot, color={gray}, opacity={0.25}, forget plot={true}]
        coordinates {
            (0.05,0.48419613)
            (0.1,0.48419613)
        }
        ;
    \addplot[no marks, line width={1.75pt}, const plot, color={gray}, opacity={0.25}, forget plot={true}]
        coordinates {
            (0.0,0.38685292)
            (0.1,0.38685292)
        }
        ;
    \addplot[no marks, line width={1.75pt}, const plot, color={gray}, opacity={0.25}, forget plot={true}]
        coordinates {
            (0.0,0.35524544)
            (0.2,0.35524544)
        }
        ;
    \addplot[no marks, line width={1.75pt}, const plot, color={gray}, opacity={0.25}, forget plot={true}]
        coordinates {
            (0.1005,0.2514628)
            (0.3,0.2514628)
        }
        ;
    \addplot[mark={o}, mark size={0.75}, color={gray}, opacity={0.25}, forget plot]
        coordinates {
            (0.1005,0.2514628)
        }
        ;
    \addplot[no marks, line width={1.75pt}, const plot, color={gray}, opacity={0.25}, forget plot={true}]
        coordinates {
            (0.0,0.0)
            (0.5,0.0)
        }
        ;
    \addlegendentry {equilibria}
    \addplot[axis on top, color={blue}, style={solid, very thick}, opacity={1.0}, jump mark right]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.0  \\
            0.005  1.0  \\
            0.01  1.0  \\
            0.015  0.8710491061210632  \\
            0.02  0.8710491061210632  \\
            0.025  0.8710491061210632  \\
            0.03  0.7420980334281921  \\
            0.035  0.7420980334281921  \\
            0.04  0.7420980334281921  \\
            0.045  0.7420980334281921  \\
            0.05  0.6934263706207275  \\
            0.055  0.564475417137146  \\
            0.06  0.564475417137146  \\
            0.065  0.564475417137146  \\
            0.07  0.564475417137146  \\
            0.075  0.564475417137146  \\
            0.08  0.564475417137146  \\
            0.085  0.564475417137146  \\
            0.09  0.564475417137146  \\
            0.095  0.564475417137146  \\
            0.1  0.564475417137146  \\
            0.105  0.564475417137146  \\
            0.11  0.35524535179138184  \\
            0.115  0.35524535179138184  \\
            0.12  0.35524535179138184  \\
            0.125  0.35524535179138184  \\
            0.13  0.35524535179138184  \\
            0.135  0.35524535179138184  \\
            0.14  0.35524535179138184  \\
            0.145  0.35524535179138184  \\
            0.15  0.35524535179138184  \\
            0.155  0.35524535179138184  \\
            0.16  0.35524535179138184  \\
            0.165  0.35524535179138184  \\
            0.17  0.35524535179138184  \\
            0.175  0.2514629662036896  \\
            0.18  0.2514629662036896  \\
            0.185  0.2514629662036896  \\
            0.19  0.2514629662036896  \\
            0.195  0.2514629662036896  \\
            0.2  0.2514629662036896  \\
            0.205  0.2514629662036896  \\
            0.21  0.2514629662036896  \\
            0.215  0.2514629662036896  \\
            0.22  0.2514629662036896  \\
            0.225  0.2514629662036896  \\
            0.23  0.2514629662036896  \\
            0.235  0.2514629662036896  \\
            0.24  0.2514629662036896  \\
            0.245  0.2514629662036896  \\
            0.25  0.2514629662036896  \\
            0.255  0.2514629662036896  \\
            0.26  0.2514629662036896  \\
            0.265  0.2514629662036896  \\
            0.27  0.2514629662036896  \\
            0.275  0.2514629662036896  \\
            0.28  0.2514629662036896  \\
            0.285  0.2514629662036896  \\
            0.29  0.2514629662036896  \\
            0.295  0.2514629662036896  \\
            0.3  0.0  \\
            0.305  0.0  \\
            0.31  0.0  \\
            0.315  0.0  \\
            0.32  0.0  \\
            0.325  0.0  \\
            0.33  0.0  \\
            0.335  0.0  \\
            0.34  0.0  \\
            0.345  0.0  \\
            0.35  0.0  \\
            0.355  0.0  \\
            0.36  0.0  \\
            0.365  0.0  \\
            0.37  0.0  \\
            0.375  0.0  \\
            0.38  0.0  \\
            0.385  0.0  \\
            0.39  0.0  \\
            0.395  0.0  \\
            0.4  0.0  \\
            0.405  0.0  \\
            0.41  0.0  \\
            0.415  0.0  \\
            0.42  0.0  \\
            0.425  0.0  \\
            0.43  0.0  \\
            0.435  0.0  \\
            0.44  0.0  \\
            0.445  0.0  \\
            0.45  0.0  \\
            0.455  0.0  \\
            0.46  0.0  \\
            0.465  0.0  \\
            0.47  0.0  \\
            0.475  0.0  \\
            0.48  0.0  \\
            0.485  0.0  \\
            0.49  0.0  \\
            0.495  0.0  \\
            0.5  0.0  \\
        }
        ;
    \addlegendentry {modal outcome}
\end{groupplot}
\end{tikzpicture}


==> figures/group_policies.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={5 by 2}, horizontal sep = 10pt, vertical sep = 35pt}]
    \nextgroupplot[title={$b=0.0$}, xlabel={$\theta$}, ylabel={$m$}, xtick={1.0,3.5,6.0}, ytick={6,5,4,3,2,1,0}, xticklabels={0.0,0.5,1.0}, yticklabels={1,2,3,4,5,6}, xtick style={{draw=none}}, ytick style={{draw=none}}, ylabel style={{rotate=-90}}, colormap={{reversed blackwhite}{gray(0cm)=(1); gray(1cm)=(0)}}, point meta min={0.0}, point meta max={1.0}, y dir={normal}, enlargelimits={false}, width={0.25\linewidth}, height={0.25\linewidth}]
    \addplot+[matrix plot, mark={}, point meta={explicit}, mesh/cols={6}]
        coordinates {
            (1,1) [0.0]
            (2,1) [0.0]
            (3,1) [0.0]
            (4,1) [0.0]
            (5,1) [0.0]
            (6,1) [1.0]
            (1,2) [0.0]
            (2,2) [0.0]
            (3,2) [0.0]
            (4,2) [0.0]
            (5,2) [1.0]
            (6,2) [0.0]
            (1,3) [0.0]
            (2,3) [0.0]
            (3,3) [0.0]
            (4,3) [1.0]
            (5,3) [0.0]
            (6,3) [0.0]
            (1,4) [0.0]
            (2,4) [0.0]
            (3,4) [1.0]
            (4,4) [0.0]
            (5,4) [0.0]
            (6,4) [0.0]
            (1,5) [0.0]
            (2,5) [1.0]
            (3,5) [0.0]
            (4,5) [0.0]
            (5,5) [0.0]
            (6,5) [0.0]
            (1,6) [1.0]
            (2,6) [0.0]
            (3,6) [0.0]
            (4,6) [0.0]
            (5,6) [0.0]
            (6,6) [0.0]
        }
        ;
    \draw[loosely dashed, black] ({rel axis cs:1,0}|-{axis cs:0,0.5}) -- ({rel axis cs:0,0}|-{axis cs:0,0.5});
    \nextgroupplot[title={$b=0.025$}, xlabel={$\theta$}, ylabel={}, xtick={1.0,3.5,6.0}, ytick={6,5,4,3,2,1,0}, xticklabels={0.0,0.5,1.0}, yticklabels={}, xtick style={{draw=none}}, ytick style={{draw=none}}, ylabel style={{rotate=-90}}, colormap={{reversed blackwhite}{gray(0cm)=(1); gray(1cm)=(0)}}, point meta min={0.0}, point meta max={1.0}, y dir={normal}, enlargelimits={false}, width={0.25\linewidth}, height={0.25\linewidth}]
    \addplot+[matrix plot, mark={}, point meta={explicit}, mesh/cols={6}]
        coordinates {
            (1,1) [0.0]
            (2,1) [0.0]
            (3,1) [0.0]
            (4,1) [0.0]
            (5,1) [1.0]
            (6,1) [1.0]
            (1,2) [0.0]
            (2,2) [0.0]
            (3,2) [0.0]
            (4,2) [1.0]
            (5,2) [0.0]
            (6,2) [0.0]
            (1,3) [0.0]
            (2,3) [0.0]
            (3,3) [1.0]
            (4,3) [0.0]
            (5,3) [0.0]
            (6,3) [0.0]
            (1,4) [0.0]
            (2,4) [1.0]
            (3,4) [0.0]
            (4,4) [0.0]
            (5,4) [0.0]
            (6,4) [0.0]
            (1,5) [0.5]
            (2,5) [0.0]
            (3,5) [0.0]
            (4,5) [0.0]
            (5,5) [0.0]
            (6,5) [0.0]
            (1,6) [0.5]
            (2,6) [0.0]
            (3,6) [0.0]
            (4,6) [0.0]
            (5,6) [0.0]
            (6,6) [0.0]
        }
        ;
    \draw[loosely dashed, black] ({rel axis cs:1,0}|-{axis cs:0,0.5}) -- ({rel axis cs:0,0}|-{axis cs:0,0.5});
    \nextgroupplot[title={$b=0.075$}, xlabel={$\theta$}, ylabel={}, xtick={1.0,3.5,6.0}, ytick={6,5,4,3,2,1,0}, xticklabels={0.0,0.5,1.0}, yticklabels={}, xtick style={{draw=none}}, ytick style={{draw=none}}, ylabel style={{rotate=-90}}, colormap={{reversed blackwhite}{gray(0cm)=(1); gray(1cm)=(0)}}, point meta min={0.0}, point meta max={1.0}, y dir={normal}, enlargelimits={false}, width={0.25\linewidth}, height={0.25\linewidth}]
    \addplot+[matrix plot, mark={}, point meta={explicit}, mesh/cols={6}]
        coordinates {
            (1,1) [0.0]
            (2,1) [0.0]
            (3,1) [0.0]
            (4,1) [1.0]
            (5,1) [1.0]
            (6,1) [1.0]
            (1,2) [0.0]
            (2,2) [1.0]
            (3,2) [1.0]
            (4,2) [0.0]
            (5,2) [0.0]
            (6,2) [0.0]
            (1,3) [0.25]
            (2,3) [0.0]
            (3,3) [0.0]
            (4,3) [0.0]
            (5,3) [0.0]
            (6,3) [0.0]
            (1,4) [0.25]
            (2,4) [0.0]
            (3,4) [0.0]
            (4,4) [0.0]
            (5,4) [0.0]
            (6,4) [0.0]
            (1,5) [0.25]
            (2,5) [0.0]
            (3,5) [0.0]
            (4,5) [0.0]
            (5,5) [0.0]
            (6,5) [0.0]
            (1,6) [0.25]
            (2,6) [0.0]
            (3,6) [0.0]
            (4,6) [0.0]
            (5,6) [0.0]
            (6,6) [0.0]
        }
        ;
    \draw[loosely dashed, black] ({rel axis cs:1,0}|-{axis cs:0,0.5}) -- ({rel axis cs:0,0}|-{axis cs:0,0.5});
    \nextgroupplot[title={$b=0.175$}, xlabel={$\theta$}, ylabel={}, xtick={1.0,3.5,6.0}, ytick={6,5,4,3,2,1,0}, xticklabels={0.0,0.5,1.0}, yticklabels={}, xtick style={{draw=none}}, ytick style={{draw=none}}, ylabel style={{rotate=-90}}, colormap={{reversed blackwhite}{gray(0cm)=(1); gray(1cm)=(0)}}, point meta min={0.0}, point meta max={1.0}, y dir={normal}, enlargelimits={false}, width={0.25\linewidth}, height={0.25\linewidth}]
    \addplot+[matrix plot, mark={}, point meta={explicit}, mesh/cols={6}]
        coordinates {
            (1,1) [0.0]
            (2,1) [1.0]
            (3,1) [1.0]
            (4,1) [1.0]
            (5,1) [1.0]
            (6,1) [1.0]
            (1,2) [0.2]
            (2,2) [0.0]
            (3,2) [0.0]
            (4,2) [0.0]
            (5,2) [0.0]
            (6,2) [0.0]
            (1,3) [0.2]
            (2,3) [0.0]
            (3,3) [0.0]
            (4,3) [0.0]
            (5,3) [0.0]
            (6,3) [0.0]
            (1,4) [0.2]
            (2,4) [0.0]
            (3,4) [0.0]
            (4,4) [0.0]
            (5,4) [0.0]
            (6,4) [0.0]
            (1,5) [0.2]
            (2,5) [0.0]
            (3,5) [0.0]
            (4,5) [0.0]
            (5,5) [0.0]
            (6,5) [0.0]
            (1,6) [0.2]
            (2,6) [0.0]
            (3,6) [0.0]
            (4,6) [0.0]
            (5,6) [0.0]
            (6,6) [0.0]
        }
        ;
    \draw[loosely dashed, black] ({rel axis cs:1,0}|-{axis cs:0,0.5}) -- ({rel axis cs:0,0}|-{axis cs:0,0.5});
    \nextgroupplot[title={$b=0.375$}, xlabel={$\theta$}, ylabel={}, xtick={1.0,3.5,6.0}, ytick={6,5,4,3,2,1,0}, xticklabels={0.0,0.5,1.0}, yticklabels={}, xtick style={{draw=none}}, ytick style={{draw=none}}, ylabel style={{rotate=-90}}, colormap={{reversed blackwhite}{gray(0cm)=(1); gray(1cm)=(0)}}, point meta min={0.0}, point meta max={1.0}, y dir={normal}, enlargelimits={false}, width={0.25\linewidth}, height={0.25\linewidth}]
    \addplot+[matrix plot, mark={}, point meta={explicit}, mesh/cols={6}]
        coordinates {
            (1,1) [0.0]
            (2,1) [0.0]
            (3,1) [0.0]
            (4,1) [0.0]
            (5,1) [0.0]
            (6,1) [0.0]
            (1,2) [0.0]
            (2,2) [0.0]
            (3,2) [0.0]
            (4,2) [0.0]
            (5,2) [0.0]
            (6,2) [0.0]
            (1,3) [0.0]
            (2,3) [0.0]
            (3,3) [0.0]
            (4,3) [0.0]
            (5,3) [0.0]
            (6,3) [0.0]
            (1,4) [0.0]
            (2,4) [0.0]
            (3,4) [0.0]
            (4,4) [0.0]
            (5,4) [0.0]
            (6,4) [0.0]
            (1,5) [0.0]
            (2,5) [0.0]
            (3,5) [0.0]
            (4,5) [0.0]
            (5,5) [0.0]
            (6,5) [0.0]
            (1,6) [1.0]
            (2,6) [1.0]
            (3,6) [1.0]
            (4,6) [1.0]
            (5,6) [1.0]
            (6,6) [1.0]
        }
        ;
    \draw[loosely dashed, black] ({rel axis cs:1,0}|-{axis cs:0,5.5}) -- ({rel axis cs:0,0}|-{axis cs:0,5.5});
    \nextgroupplot[title={}, xlabel={$m$}, ylabel={$a$}, xtick={1,2,3,4,5,6}, ytick={11.0,8.5,6.0,3.5,1.0}, xticklabels={1,2,3,4,5,6}, yticklabels={0.0,0.25,0.5,0.75,1.0}, xtick style={{draw=none}}, ytick style={{draw=none}}, ylabel style={{rotate=-90}}, colormap={{reversed blackwhite}{gray(0cm)=(1); gray(1cm)=(0)}}, point meta min={0.0}, point meta max={1.0}, y dir={normal}, enlargelimits={false}, width={0.25\linewidth}, height={0.25\linewidth}]
    \addplot+[matrix plot, mark={}, point meta={explicit}, mesh/cols={6}]
        coordinates {
            (1,1) [0.0]
            (2,1) [0.0]
            (3,1) [0.0]
            (4,1) [0.0]
            (5,1) [0.0]
            (6,1) [1.0]
            (1,2) [0.0]
            (2,2) [0.0]
            (3,2) [0.0]
            (4,2) [0.0]
            (5,2) [0.0]
            (6,2) [0.0]
            (1,3) [0.0]
            (2,3) [0.0]
            (3,3) [0.0]
            (4,3) [0.0]
            (5,3) [1.0]
            (6,3) [0.0]
            (1,4) [0.0]
            (2,4) [0.0]
            (3,4) [0.0]
            (4,4) [0.0]
            (5,4) [0.0]
            (6,4) [0.0]
            (1,5) [0.0]
            (2,5) [0.0]
            (3,5) [0.0]
            (4,5) [1.0]
            (5,5) [0.0]
            (6,5) [0.0]
            (1,6) [0.0]
            (2,6) [0.0]
            (3,6) [0.0]
            (4,6) [0.0]
            (5,6) [0.0]
            (6,6) [0.0]
            (1,7) [0.0]
            (2,7) [0.0]
            (3,7) [1.0]
            (4,7) [0.0]
            (5,7) [0.0]
            (6,7) [0.0]
            (1,8) [0.0]
            (2,8) [0.0]
            (3,8) [0.0]
            (4,8) [0.0]
            (5,8) [0.0]
            (6,8) [0.0]
            (1,9) [0.0]
            (2,9) [1.0]
            (3,9) [0.0]
            (4,9) [0.0]
            (5,9) [0.0]
            (6,9) [0.0]
            (1,10) [0.0]
            (2,10) [0.0]
            (3,10) [0.0]
            (4,10) [0.0]
            (5,10) [0.0]
            (6,10) [0.0]
            (1,11) [1.0]
            (2,11) [0.0]
            (3,11) [0.0]
            (4,11) [0.0]
            (5,11) [0.0]
            (6,11) [0.0]
        }
        ;
    \draw[loosely dashed, black] ({axis cs:6.5,0}|-{rel axis cs:0,1}) -- ({axis cs:6.5,0}|-{rel axis cs:0,0});
    \nextgroupplot[title={}, xlabel={$m$}, ylabel={}, xtick={1,2,3,4,5,6}, ytick={11.0,8.5,6.0,3.5,1.0}, xticklabels={1,2,3,4,5,6}, yticklabels={}, xtick style={{draw=none}}, ytick style={{draw=none}}, ylabel style={{rotate=-90}}, colormap={{reversed blackwhite}{gray(0cm)=(1); gray(1cm)=(0)}}, point meta min={0.0}, point meta max={1.0}, y dir={normal}, enlargelimits={false}, width={0.25\linewidth}, height={0.25\linewidth}]
    \addplot+[matrix plot, mark={}, point meta={explicit}, mesh/cols={6}]
        coordinates {
            (1,1) [0.0]
            (2,1) [0.0]
            (3,1) [0.0]
            (4,1) [0.0]
            (5,1) [0.0]
            (6,1) [0.0]
            (1,2) [0.0]
            (2,2) [0.0]
            (3,2) [0.0]
            (4,2) [0.0]
            (5,2) [0.0]
            (6,2) [1.0]
            (1,3) [0.0]
            (2,3) [0.0]
            (3,3) [0.0]
            (4,3) [0.0]
            (5,3) [0.0]
            (6,3) [0.0]
            (1,4) [0.0]
            (2,4) [0.0]
            (3,4) [0.0]
            (4,4) [0.0]
            (5,4) [0.0]
            (6,4) [0.0]
            (1,5) [0.0]
            (2,5) [0.0]
            (3,5) [0.0]
            (4,5) [0.0]
            (5,5) [1.0]
            (6,5) [0.0]
            (1,6) [0.0]
            (2,6) [0.0]
            (3,6) [0.0]
            (4,6) [0.0]
            (5,6) [0.0]
            (6,6) [0.0]
            (1,7) [0.0]
            (2,7) [0.0]
            (3,7) [0.0]
            (4,7) [1.0]
            (5,7) [0.0]
            (6,7) [0.0]
            (1,8) [0.0]
            (2,8) [0.0]
            (3,8) [0.0]
            (4,8) [0.0]
            (5,8) [0.0]
            (6,8) [0.0]
            (1,9) [0.0]
            (2,9) [0.0]
            (3,9) [1.0]
            (4,9) [0.0]
            (5,9) [0.0]
            (6,9) [0.0]
            (1,10) [0.0]
            (2,10) [0.0]
            (3,10) [0.0]
            (4,10) [0.0]
            (5,10) [0.0]
            (6,10) [0.0]
            (1,11) [1.0]
            (2,11) [1.0]
            (3,11) [0.0]
            (4,11) [0.0]
            (5,11) [0.0]
            (6,11) [0.0]
        }
        ;
    \draw[loosely dashed, black] ({axis cs:6.5,0}|-{rel axis cs:0,1}) -- ({axis cs:6.5,0}|-{rel axis cs:0,0});
    \nextgroupplot[title={}, xlabel={$m$}, ylabel={}, xtick={1,2,3,4,5,6}, ytick={11.0,8.5,6.0,3.5,1.0}, xticklabels={1,2,3,4,5,6}, yticklabels={}, xtick style={{draw=none}}, ytick style={{draw=none}}, ylabel style={{rotate=-90}}, colormap={{reversed blackwhite}{gray(0cm)=(1); gray(1cm)=(0)}}, point meta min={0.0}, point meta max={1.0}, y dir={normal}, enlargelimits={false}, width={0.25\linewidth}, height={0.25\linewidth}]
    \addplot+[matrix plot, mark={}, point meta={explicit}, mesh/cols={6}]
        coordinates {
            (1,1) [0.0]
            (2,1) [0.0]
            (3,1) [0.0]
            (4,1) [0.0]
            (5,1) [0.0]
            (6,1) [0.0]
            (1,2) [0.0]
            (2,2) [0.0]
            (3,2) [0.0]
            (4,2) [0.0]
            (5,2) [0.0]
            (6,2) [0.0]
            (1,3) [0.0]
            (2,3) [0.0]
            (3,3) [0.0]
            (4,3) [0.0]
            (5,3) [0.0]
            (6,3) [1.0]
            (1,4) [0.0]
            (2,4) [0.0]
            (3,4) [0.0]
            (4,4) [0.0]
            (5,4) [0.0]
            (6,4) [0.0]
            (1,5) [0.0]
            (2,5) [0.0]
            (3,5) [0.0]
            (4,5) [0.0]
            (5,5) [0.0]
            (6,5) [0.0]
            (1,6) [0.0]
            (2,6) [0.0]
            (3,6) [0.0]
            (4,6) [0.0]
            (5,6) [0.0]
            (6,6) [0.0]
            (1,7) [0.0]
            (2,7) [0.0]
            (3,7) [0.0]
            (4,7) [0.0]
            (5,7) [0.0]
            (6,7) [0.0]
            (1,8) [0.0]
            (2,8) [0.0]
            (3,8) [0.0]
            (4,8) [0.0]
            (5,8) [1.0]
            (6,8) [0.0]
            (1,9) [0.0]
            (2,9) [0.0]
            (3,9) [0.0]
            (4,9) [0.0]
            (5,9) [0.0]
            (6,9) [0.0]
            (1,10) [0.0]
            (2,10) [0.0]
            (3,10) [0.0]
            (4,10) [0.0]
            (5,10) [0.0]
            (6,10) [0.0]
            (1,11) [1.0]
            (2,11) [1.0]
            (3,11) [1.0]
            (4,11) [1.0]
            (5,11) [0.0]
            (6,11) [0.0]
        }
        ;
    \draw[loosely dashed, black] ({axis cs:6.5,0}|-{rel axis cs:0,1}) -- ({axis cs:6.5,0}|-{rel axis cs:0,0});
    \nextgroupplot[title={}, xlabel={$m$}, ylabel={}, xtick={1,2,3,4,5,6}, ytick={11.0,8.5,6.0,3.5,1.0}, xticklabels={1,2,3,4,5,6}, yticklabels={}, xtick style={{draw=none}}, ytick style={{draw=none}}, ylabel style={{rotate=-90}}, colormap={{reversed blackwhite}{gray(0cm)=(1); gray(1cm)=(0)}}, point meta min={0.0}, point meta max={1.0}, y dir={normal}, enlargelimits={false}, width={0.25\linewidth}, height={0.25\linewidth}]
    \addplot+[matrix plot, mark={}, point meta={explicit}, mesh/cols={6}]
        coordinates {
            (1,1) [0.0]
            (2,1) [0.0]
            (3,1) [0.0]
            (4,1) [0.0]
            (5,1) [0.0]
            (6,1) [0.0]
            (1,2) [0.0]
            (2,2) [0.0]
            (3,2) [0.0]
            (4,2) [0.0]
            (5,2) [0.0]
            (6,2) [0.0]
            (1,3) [0.0]
            (2,3) [0.0]
            (3,3) [0.0]
            (4,3) [0.0]
            (5,3) [0.0]
            (6,3) [0.0]
            (1,4) [0.0]
            (2,4) [0.0]
            (3,4) [0.0]
            (4,4) [0.0]
            (5,4) [0.0]
            (6,4) [0.0]
            (1,5) [0.0]
            (2,5) [0.0]
            (3,5) [0.0]
            (4,5) [0.0]
            (5,5) [0.0]
            (6,5) [1.0]
            (1,6) [0.0]
            (2,6) [0.0]
            (3,6) [0.0]
            (4,6) [0.0]
            (5,6) [0.0]
            (6,6) [0.0]
            (1,7) [0.0]
            (2,7) [0.0]
            (3,7) [0.0]
            (4,7) [0.0]
            (5,7) [0.0]
            (6,7) [0.0]
            (1,8) [0.0]
            (2,8) [0.0]
            (3,8) [0.0]
            (4,8) [0.0]
            (5,8) [0.0]
            (6,8) [0.0]
            (1,9) [0.0]
            (2,9) [0.0]
            (3,9) [0.0]
            (4,9) [0.0]
            (5,9) [0.0]
            (6,9) [0.0]
            (1,10) [0.0]
            (2,10) [0.0]
            (3,10) [0.0]
            (4,10) [0.0]
            (5,10) [0.0]
            (6,10) [0.0]
            (1,11) [1.0]
            (2,11) [1.0]
            (3,11) [1.0]
            (4,11) [1.0]
            (5,11) [1.0]
            (6,11) [0.0]
        }
        ;
    \draw[loosely dashed, black] ({axis cs:6.5,0}|-{rel axis cs:0,1}) -- ({axis cs:6.5,0}|-{rel axis cs:0,0});
    \nextgroupplot[title={}, xlabel={$m$}, ylabel={}, xtick={1,2,3,4,5,6}, ytick={11.0,8.5,6.0,3.5,1.0}, xticklabels={1,2,3,4,5,6}, yticklabels={}, xtick style={{draw=none}}, ytick style={{draw=none}}, ylabel style={{rotate=-90}}, colormap={{reversed blackwhite}{gray(0cm)=(1); gray(1cm)=(0)}}, point meta min={0.0}, point meta max={1.0}, y dir={normal}, enlargelimits={false}, width={0.25\linewidth}, height={0.25\linewidth}]
    \addplot+[matrix plot, mark={}, point meta={explicit}, mesh/cols={6}]
        coordinates {
            (1,1) [0.0]
            (2,1) [0.0]
            (3,1) [0.0]
            (4,1) [0.0]
            (5,1) [0.0]
            (6,1) [0.0]
            (1,2) [0.0]
            (2,2) [0.0]
            (3,2) [0.0]
            (4,2) [0.0]
            (5,2) [0.0]
            (6,2) [0.0]
            (1,3) [0.0]
            (2,3) [0.0]
            (3,3) [0.0]
            (4,3) [0.0]
            (5,3) [0.0]
            (6,3) [0.0]
            (1,4) [0.0]
            (2,4) [0.0]
            (3,4) [0.0]
            (4,4) [0.0]
            (5,4) [0.0]
            (6,4) [0.0]
            (1,5) [0.0]
            (2,5) [0.0]
            (3,5) [0.0]
            (4,5) [0.0]
            (5,5) [0.0]
            (6,5) [0.0]
            (1,6) [1.0]
            (2,6) [0.0]
            (3,6) [0.0]
            (4,6) [0.0]
            (5,6) [0.0]
            (6,6) [0.0]
            (1,7) [0.0]
            (2,7) [0.0]
            (3,7) [0.0]
            (4,7) [0.0]
            (5,7) [0.0]
            (6,7) [0.0]
            (1,8) [0.0]
            (2,8) [0.0]
            (3,8) [0.0]
            (4,8) [0.0]
            (5,8) [0.0]
            (6,8) [0.0]
            (1,9) [0.0]
            (2,9) [0.0]
            (3,9) [0.0]
            (4,9) [0.0]
            (5,9) [0.0]
            (6,9) [0.0]
            (1,10) [0.0]
            (2,10) [0.0]
            (3,10) [0.0]
            (4,10) [0.0]
            (5,10) [0.0]
            (6,10) [0.0]
            (1,11) [0.0]
            (2,11) [1.0]
            (3,11) [1.0]
            (4,11) [1.0]
            (5,11) [1.0]
            (6,11) [1.0]
        }
        ;
    \draw[loosely dashed, black] ({axis cs:1.5,0}|-{rel axis cs:0,1}) -- ({axis cs:1.5,0}|-{rel axis cs:0,0});
\end{groupplot}
% Add a title above the entire group plot
    \node at (group c3r1.north) [above, yshift=0.75cm, align=center] {modal policies at convergence};
\end{tikzpicture}


==> figures/modal_mutual_information.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[title={modal normalised mutual information}, xlabel={$b$}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={5.663cm}, height={3.5cm}, clip={true}, enlarge y limits={0.1}, align={center}, xlabel style={name=xlabel}, legend style={at={(xlabel.south)},anchor=north,legend columns = -1, column sep = 0.75pt}, legend reversed=true, scale only axis]
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.0,0.8710491)
            (0.1,0.8710491)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.0,0.8710491)
            (0.05,0.8710491)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.0,0.8710491)
            (0.05,0.8710491)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.0,0.8710491)
            (0.05,0.8710491)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.0,0.871049)
            (0.05,0.871049)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.0,0.74209815)
            (0.05,0.74209815)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.0,0.7420981)
            (0.1,0.7420981)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.0,0.7420981)
            (0.05,0.7420981)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.0,0.7420981)
            (0.05,0.7420981)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.0,0.7420981)
            (0.05,0.7420981)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.0,0.7420981)
            (0.05,0.7420981)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.0,0.6934265)
            (0.1,0.6934265)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.0,0.69342643)
            (0.0,0.69342643)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.0,0.69342643)
            (0.0,0.69342643)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.0,0.6934264)
            (0.0,0.6934264)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.0,0.6131473)
            (0.1,0.6131473)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.0,0.5644756)
            (0.05,0.5644756)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.0,0.5644756)
            (0.0,0.5644756)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.0,0.5644755)
            (0.0,0.5644755)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.0,0.5644755)
            (0.05,0.5644755)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.0,0.56447524)
            (0.1,0.56447524)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.0,0.56447524)
            (0.05,0.56447524)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.05,0.48419613)
            (0.1,0.48419613)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.0,0.38685292)
            (0.1,0.38685292)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.0,0.35524544)
            (0.15,0.35524544)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.0,0.35524526)
            (0.0,0.35524526)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={true}]
        coordinates {
            (0.1,0.2514628)
            (0.2,0.2514628)
        }
        ;
    \addplot[no marks, line width={2.5pt}, const plot, color={gray}, opacity={0.3}, forget plot={false}]
        coordinates {
            (0.0,0.0)
            (0.3,0.0)
        }
        ;
    \addlegendentry {equilibria}
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.0  \\
            0.0005  1.0  \\
            0.001  1.0  \\
            0.0015  1.0  \\
            0.002  1.0  \\
            0.0025  1.0  \\
            0.003  1.0  \\
            0.0035  1.0  \\
            0.004  1.0  \\
            0.0045  1.0  \\
            0.005  1.0  \\
            0.0055  1.0  \\
            0.006  1.0  \\
            0.0065  1.0  \\
            0.007  1.0  \\
            0.0075  1.0  \\
            0.008  1.0  \\
            0.0085  1.0  \\
            0.009  1.0  \\
            0.0095  1.0  \\
            0.01  1.0  \\
            0.0105  1.0  \\
            0.011  1.0  \\
            0.0115  1.0  \\
            0.012  1.0  \\
            0.0125  1.0  \\
            0.013  1.0  \\
            0.0135  1.0  \\
            0.014  1.0  \\
            0.0145  1.0  \\
            0.015  1.0  \\
            0.0155  1.0  \\
            0.016  1.0  \\
            0.0165  1.0  \\
            0.017  1.0  \\
            0.0175  1.0  \\
            0.018  1.0  \\
            0.0185  1.0  \\
            0.019  1.0  \\
            0.0195  1.0  \\
            0.02  1.0  \\
            0.0205  1.0  \\
            0.021  1.0  \\
            0.0215  1.0  \\
            0.022  1.0  \\
            0.0225  1.0  \\
            0.023  1.0  \\
            0.0235  1.0  \\
            0.024  1.0  \\
            0.0245  1.0  \\
            0.025  1.0  \\
            0.0255  1.0  \\
            0.026  1.0  \\
            0.0265  1.0  \\
            0.027  1.0  \\
            0.0275  1.0  \\
            0.028  1.0  \\
            0.0285  1.0  \\
            0.029  1.0  \\
            0.0295  1.0  \\
            0.03  1.0  \\
            0.0305  1.0  \\
            0.031  1.0  \\
            0.0315  1.0  \\
            0.032  1.0  \\
            0.0325  1.0  \\
            0.033  1.0  \\
            0.0335  1.0  \\
            0.034  1.0  \\
            0.0345  1.0  \\
            0.035  1.0  \\
            0.0355  1.0  \\
            0.036  1.0  \\
            0.0365  1.0  \\
            0.037  1.0  \\
            0.0375  1.0  \\
            0.038  1.0  \\
            0.0385  1.0  \\
            0.039  1.0  \\
            0.0395  1.0  \\
            0.04  1.0  \\
            0.0405  1.0  \\
            0.041  1.0  \\
            0.0415  1.0  \\
            0.042  1.0  \\
            0.0425  1.0  \\
            0.043  1.0  \\
            0.0435  1.0  \\
            0.044  1.0  \\
            0.0445  1.0  \\
            0.045  1.0  \\
            0.0455  1.0  \\
            0.046  1.0  \\
            0.0465  1.0  \\
            0.047  1.0  \\
            0.0475  1.0  \\
            0.048  1.0  \\
            0.0485  1.0  \\
            0.049  1.0  \\
            0.0495  1.0  \\
            0.05  1.0  \\
            0.0505  1.0  \\
            0.051  1.0  \\
            0.0515  1.0  \\
            0.052  1.0  \\
            0.0525  1.0  \\
            0.053  1.0  \\
            0.0535  1.0  \\
            0.054  1.0  \\
            0.0545  1.0  \\
            0.055  1.0  \\
            0.0555  1.0  \\
            0.056  1.0  \\
            0.0565  1.0  \\
            0.057  1.0  \\
            0.0575  1.0  \\
            0.058  1.0  \\
            0.0585  1.0  \\
            0.059  1.0  \\
            0.0595  1.0  \\
            0.06  1.0  \\
            0.0605  1.0  \\
            0.061  1.0  \\
            0.0615  1.0  \\
            0.062  1.0  \\
            0.0625  1.0  \\
            0.063  1.0  \\
            0.0635  1.0  \\
            0.064  1.0  \\
            0.0645  1.0  \\
            0.065  1.0  \\
            0.0655  1.0  \\
            0.066  1.0  \\
            0.0665  1.0  \\
            0.067  1.0  \\
            0.0675  1.0  \\
            0.068  1.0  \\
            0.0685  1.0  \\
            0.069  1.0  \\
            0.0695  1.0  \\
            0.07  1.0  \\
            0.0705  1.0  \\
            0.071  1.0  \\
            0.0715  1.0  \\
            0.072  1.0  \\
            0.0725  1.0  \\
            0.073  1.0  \\
            0.0735  1.0  \\
            0.074  1.0  \\
            0.0745  1.0  \\
            0.075  1.0  \\
            0.0755  1.0  \\
            0.076  1.0  \\
            0.0765  1.0  \\
            0.077  1.0  \\
            0.0775  1.0  \\
            0.078  1.0  \\
            0.0785  1.0  \\
            0.079  1.0  \\
            0.0795  1.0  \\
            0.08  1.0  \\
            0.0805  1.0  \\
            0.081  1.0  \\
            0.0815  1.0  \\
            0.082  1.0  \\
            0.0825  1.0  \\
            0.083  1.0  \\
            0.0835  1.0  \\
            0.084  1.0  \\
            0.0845  1.0  \\
            0.085  1.0  \\
            0.0855  1.0  \\
            0.086  1.0  \\
            0.0865  1.0  \\
            0.087  1.0  \\
            0.0875  1.0  \\
            0.088  1.0  \\
            0.0885  1.0  \\
            0.089  1.0  \\
            0.0895  1.0  \\
            0.09  1.0  \\
            0.0905  1.0  \\
            0.091  1.0  \\
            0.0915  1.0  \\
            0.092  1.0  \\
            0.0925  1.0  \\
            0.093  1.0  \\
            0.0935  1.0  \\
            0.094  1.0  \\
            0.0945  1.0  \\
            0.095  1.0  \\
            0.0955  1.0  \\
            0.096  1.0  \\
            0.0965  1.0  \\
            0.097  1.0  \\
            0.0975  1.0  \\
            0.098  1.0  \\
            0.0985  1.0  \\
            0.099  1.0  \\
            0.0995  1.0  \\
            0.1  1.0  \\
            0.1005  0.5644752383232117  \\
            0.101  0.5644752383232117  \\
            0.1015  0.5644752383232117  \\
            0.102  0.5644752383232117  \\
            0.1025  0.5644752383232117  \\
            0.103  0.5644752383232117  \\
            0.1035  0.5644752383232117  \\
            0.104  0.5644752383232117  \\
            0.1045  0.5644752383232117  \\
            0.105  0.5644752383232117  \\
            0.1055  0.5644752383232117  \\
            0.106  0.5644752383232117  \\
            0.1065  0.5644752383232117  \\
            0.107  0.5644752383232117  \\
            0.1075  0.5644752383232117  \\
            0.108  0.5644752383232117  \\
            0.1085  0.5644752383232117  \\
            0.109  0.5644752383232117  \\
            0.1095  0.5644752383232117  \\
            0.11  0.5644752383232117  \\
            0.1105  0.5644752383232117  \\
            0.111  0.5644752383232117  \\
            0.1115  0.5644752383232117  \\
            0.112  0.5644752383232117  \\
            0.1125  0.5644752383232117  \\
            0.113  0.5644752383232117  \\
            0.1135  0.5644752383232117  \\
            0.114  0.5644752383232117  \\
            0.1145  0.5644752383232117  \\
            0.115  0.5644752383232117  \\
            0.1155  0.5644752383232117  \\
            0.116  0.5644752383232117  \\
            0.1165  0.5644752383232117  \\
            0.117  0.5644752383232117  \\
            0.1175  0.5644752383232117  \\
            0.118  0.5644752383232117  \\
            0.1185  0.5644752383232117  \\
            0.119  0.5644752383232117  \\
            0.1195  0.5644752383232117  \\
            0.12  0.5644752383232117  \\
            0.1205  0.5644752383232117  \\
            0.121  0.5644752383232117  \\
            0.1215  0.5644752383232117  \\
            0.122  0.5644752383232117  \\
            0.1225  0.5644752383232117  \\
            0.123  0.5644752383232117  \\
            0.1235  0.5644752383232117  \\
            0.124  0.5644752383232117  \\
            0.1245  0.5644752383232117  \\
            0.125  0.5644752383232117  \\
            0.1255  0.5644752383232117  \\
            0.126  0.5644752383232117  \\
            0.1265  0.5644752383232117  \\
            0.127  0.5644752383232117  \\
            0.1275  0.5644752383232117  \\
            0.128  0.5644752383232117  \\
            0.1285  0.5644752383232117  \\
            0.129  0.5644752383232117  \\
            0.1295  0.5644752383232117  \\
            0.13  0.5644752383232117  \\
            0.1305  0.5644752383232117  \\
            0.131  0.5644752383232117  \\
            0.1315  0.5644752383232117  \\
            0.132  0.5644752383232117  \\
            0.1325  0.5644752383232117  \\
            0.133  0.5644752383232117  \\
            0.1335  0.5644752383232117  \\
            0.134  0.5644752383232117  \\
            0.1345  0.5644752383232117  \\
            0.135  0.5644752383232117  \\
            0.1355  0.5644752383232117  \\
            0.136  0.5644752383232117  \\
            0.1365  0.5644752383232117  \\
            0.137  0.5644752383232117  \\
            0.1375  0.5644752383232117  \\
            0.138  0.5644752383232117  \\
            0.1385  0.5644752383232117  \\
            0.139  0.5644752383232117  \\
            0.1395  0.5644752383232117  \\
            0.14  0.5644752383232117  \\
            0.1405  0.5644752383232117  \\
            0.141  0.5644752383232117  \\
            0.1415  0.5644752383232117  \\
            0.142  0.5644752383232117  \\
            0.1425  0.5644752383232117  \\
            0.143  0.5644752383232117  \\
            0.1435  0.5644752383232117  \\
            0.144  0.5644752383232117  \\
            0.1445  0.5644752383232117  \\
            0.145  0.5644752383232117  \\
            0.1455  0.5644752383232117  \\
            0.146  0.5644752383232117  \\
            0.1465  0.5644752383232117  \\
            0.147  0.5644752383232117  \\
            0.1475  0.5644752383232117  \\
            0.148  0.5644752383232117  \\
            0.1485  0.5644752383232117  \\
            0.149  0.5644752383232117  \\
            0.1495  0.5644752383232117  \\
            0.15  0.5644752383232117  \\
            0.1505  0.355245441198349  \\
            0.151  0.355245441198349  \\
            0.1515  0.355245441198349  \\
            0.152  0.355245441198349  \\
            0.1525  0.355245441198349  \\
            0.153  0.355245441198349  \\
            0.1535  0.355245441198349  \\
            0.154  0.355245441198349  \\
            0.1545  0.355245441198349  \\
            0.155  0.355245441198349  \\
            0.1555  0.355245441198349  \\
            0.156  0.355245441198349  \\
            0.1565  0.355245441198349  \\
            0.157  0.355245441198349  \\
            0.1575  0.355245441198349  \\
            0.158  0.355245441198349  \\
            0.1585  0.355245441198349  \\
            0.159  0.355245441198349  \\
            0.1595  0.355245441198349  \\
            0.16  0.355245441198349  \\
            0.1605  0.355245441198349  \\
            0.161  0.355245441198349  \\
            0.1615  0.355245441198349  \\
            0.162  0.355245441198349  \\
            0.1625  0.355245441198349  \\
            0.163  0.355245441198349  \\
            0.1635  0.355245441198349  \\
            0.164  0.355245441198349  \\
            0.1645  0.355245441198349  \\
            0.165  0.355245441198349  \\
            0.1655  0.355245441198349  \\
            0.166  0.355245441198349  \\
            0.1665  0.355245441198349  \\
            0.167  0.355245441198349  \\
            0.1675  0.355245441198349  \\
            0.168  0.355245441198349  \\
            0.1685  0.355245441198349  \\
            0.169  0.355245441198349  \\
            0.1695  0.355245441198349  \\
            0.17  0.355245441198349  \\
            0.1705  0.355245441198349  \\
            0.171  0.355245441198349  \\
            0.1715  0.355245441198349  \\
            0.172  0.355245441198349  \\
            0.1725  0.355245441198349  \\
            0.173  0.355245441198349  \\
            0.1735  0.355245441198349  \\
            0.174  0.355245441198349  \\
            0.1745  0.355245441198349  \\
            0.175  0.355245441198349  \\
            0.1755  0.355245441198349  \\
            0.176  0.355245441198349  \\
            0.1765  0.355245441198349  \\
            0.177  0.355245441198349  \\
            0.1775  0.355245441198349  \\
            0.178  0.355245441198349  \\
            0.1785  0.355245441198349  \\
            0.179  0.355245441198349  \\
            0.1795  0.355245441198349  \\
            0.18  0.355245441198349  \\
            0.1805  0.355245441198349  \\
            0.181  0.355245441198349  \\
            0.1815  0.355245441198349  \\
            0.182  0.355245441198349  \\
            0.1825  0.355245441198349  \\
            0.183  0.355245441198349  \\
            0.1835  0.355245441198349  \\
            0.184  0.355245441198349  \\
            0.1845  0.355245441198349  \\
            0.185  0.355245441198349  \\
            0.1855  0.355245441198349  \\
            0.186  0.355245441198349  \\
            0.1865  0.355245441198349  \\
            0.187  0.355245441198349  \\
            0.1875  0.355245441198349  \\
            0.188  0.355245441198349  \\
            0.1885  0.355245441198349  \\
            0.189  0.355245441198349  \\
            0.1895  0.355245441198349  \\
            0.19  0.355245441198349  \\
            0.1905  0.355245441198349  \\
            0.191  0.355245441198349  \\
            0.1915  0.355245441198349  \\
            0.192  0.355245441198349  \\
            0.1925  0.355245441198349  \\
            0.193  0.355245441198349  \\
            0.1935  0.355245441198349  \\
            0.194  0.355245441198349  \\
            0.1945  0.355245441198349  \\
            0.195  0.355245441198349  \\
            0.1955  0.355245441198349  \\
            0.196  0.355245441198349  \\
            0.1965  0.355245441198349  \\
            0.197  0.355245441198349  \\
            0.1975  0.355245441198349  \\
            0.198  0.355245441198349  \\
            0.1985  0.355245441198349  \\
            0.199  0.355245441198349  \\
            0.1995  0.355245441198349  \\
            0.2  0.355245441198349  \\
            0.2005  0.25146278738975525  \\
            0.201  0.25146278738975525  \\
            0.2015  0.25146278738975525  \\
            0.202  0.25146278738975525  \\
            0.2025  0.25146278738975525  \\
            0.203  0.25146278738975525  \\
            0.2035  0.25146278738975525  \\
            0.204  0.25146278738975525  \\
            0.2045  0.25146278738975525  \\
            0.205  0.25146278738975525  \\
            0.2055  0.25146278738975525  \\
            0.206  0.25146278738975525  \\
            0.2065  0.25146278738975525  \\
            0.207  0.25146278738975525  \\
            0.2075  0.25146278738975525  \\
            0.208  0.25146278738975525  \\
            0.2085  0.25146278738975525  \\
            0.209  0.25146278738975525  \\
            0.2095  0.25146278738975525  \\
            0.21  0.25146278738975525  \\
            0.2105  0.25146278738975525  \\
            0.211  0.25146278738975525  \\
            0.2115  0.25146278738975525  \\
            0.212  0.25146278738975525  \\
            0.2125  0.25146278738975525  \\
            0.213  0.25146278738975525  \\
            0.2135  0.25146278738975525  \\
            0.214  0.25146278738975525  \\
            0.2145  0.25146278738975525  \\
            0.215  0.25146278738975525  \\
            0.2155  0.25146278738975525  \\
            0.216  0.25146278738975525  \\
            0.2165  0.25146278738975525  \\
            0.217  0.25146278738975525  \\
            0.2175  0.25146278738975525  \\
            0.218  0.25146278738975525  \\
            0.2185  0.25146278738975525  \\
            0.219  0.25146278738975525  \\
            0.2195  0.25146278738975525  \\
            0.22  0.25146278738975525  \\
            0.2205  0.25146278738975525  \\
            0.221  0.25146278738975525  \\
            0.2215  0.25146278738975525  \\
            0.222  0.25146278738975525  \\
            0.2225  0.25146278738975525  \\
            0.223  0.25146278738975525  \\
            0.2235  0.25146278738975525  \\
            0.224  0.25146278738975525  \\
            0.2245  0.25146278738975525  \\
            0.225  0.25146278738975525  \\
            0.2255  0.25146278738975525  \\
            0.226  0.25146278738975525  \\
            0.2265  0.25146278738975525  \\
            0.227  0.25146278738975525  \\
            0.2275  0.25146278738975525  \\
            0.228  0.25146278738975525  \\
            0.2285  0.25146278738975525  \\
            0.229  0.25146278738975525  \\
            0.2295  0.25146278738975525  \\
            0.23  0.25146278738975525  \\
            0.2305  0.25146278738975525  \\
            0.231  0.25146278738975525  \\
            0.2315  0.25146278738975525  \\
            0.232  0.25146278738975525  \\
            0.2325  0.25146278738975525  \\
            0.233  0.25146278738975525  \\
            0.2335  0.25146278738975525  \\
            0.234  0.25146278738975525  \\
            0.2345  0.25146278738975525  \\
            0.235  0.25146278738975525  \\
            0.2355  0.25146278738975525  \\
            0.236  0.25146278738975525  \\
            0.2365  0.25146278738975525  \\
            0.237  0.25146278738975525  \\
            0.2375  0.25146278738975525  \\
            0.238  0.25146278738975525  \\
            0.2385  0.25146278738975525  \\
            0.239  0.25146278738975525  \\
            0.2395  0.25146278738975525  \\
            0.24  0.25146278738975525  \\
            0.2405  0.25146278738975525  \\
            0.241  0.25146278738975525  \\
            0.2415  0.25146278738975525  \\
            0.242  0.25146278738975525  \\
            0.2425  0.25146278738975525  \\
            0.243  0.25146278738975525  \\
            0.2435  0.25146278738975525  \\
            0.244  0.25146278738975525  \\
            0.2445  0.25146278738975525  \\
            0.245  0.25146278738975525  \\
            0.2455  0.25146278738975525  \\
            0.246  0.25146278738975525  \\
            0.2465  0.25146278738975525  \\
            0.247  0.25146278738975525  \\
            0.2475  0.25146278738975525  \\
            0.248  0.25146278738975525  \\
            0.2485  0.25146278738975525  \\
            0.249  0.25146278738975525  \\
            0.2495  0.25146278738975525  \\
            0.25  0.25146278738975525  \\
            0.2505  0.25146278738975525  \\
            0.251  0.25146278738975525  \\
            0.2515  0.25146278738975525  \\
            0.252  0.25146278738975525  \\
            0.2525  0.25146278738975525  \\
            0.253  0.25146278738975525  \\
            0.2535  0.25146278738975525  \\
            0.254  0.25146278738975525  \\
            0.2545  0.25146278738975525  \\
            0.255  0.25146278738975525  \\
            0.2555  0.25146278738975525  \\
            0.256  0.25146278738975525  \\
            0.2565  0.25146278738975525  \\
            0.257  0.25146278738975525  \\
            0.2575  0.25146278738975525  \\
            0.258  0.25146278738975525  \\
            0.2585  0.25146278738975525  \\
            0.259  0.25146278738975525  \\
            0.2595  0.25146278738975525  \\
            0.26  0.25146278738975525  \\
            0.2605  0.25146278738975525  \\
            0.261  0.25146278738975525  \\
            0.2615  0.25146278738975525  \\
            0.262  0.25146278738975525  \\
            0.2625  0.25146278738975525  \\
            0.263  0.25146278738975525  \\
            0.2635  0.25146278738975525  \\
            0.264  0.25146278738975525  \\
            0.2645  0.25146278738975525  \\
            0.265  0.25146278738975525  \\
            0.2655  0.25146278738975525  \\
            0.266  0.25146278738975525  \\
            0.2665  0.25146278738975525  \\
            0.267  0.25146278738975525  \\
            0.2675  0.25146278738975525  \\
            0.268  0.25146278738975525  \\
            0.2685  0.25146278738975525  \\
            0.269  0.25146278738975525  \\
            0.2695  0.25146278738975525  \\
            0.27  0.25146278738975525  \\
            0.2705  0.25146278738975525  \\
            0.271  0.25146278738975525  \\
            0.2715  0.25146278738975525  \\
            0.272  0.25146278738975525  \\
            0.2725  0.25146278738975525  \\
            0.273  0.25146278738975525  \\
            0.2735  0.25146278738975525  \\
            0.274  0.25146278738975525  \\
            0.2745  0.25146278738975525  \\
            0.275  0.25146278738975525  \\
            0.2755  0.25146278738975525  \\
            0.276  0.25146278738975525  \\
            0.2765  0.25146278738975525  \\
            0.277  0.25146278738975525  \\
            0.2775  0.25146278738975525  \\
            0.278  0.25146278738975525  \\
            0.2785  0.25146278738975525  \\
            0.279  0.25146278738975525  \\
            0.2795  0.25146278738975525  \\
            0.28  0.25146278738975525  \\
            0.2805  0.25146278738975525  \\
            0.281  0.25146278738975525  \\
            0.2815  0.25146278738975525  \\
            0.282  0.25146278738975525  \\
            0.2825  0.25146278738975525  \\
            0.283  0.25146278738975525  \\
            0.2835  0.25146278738975525  \\
            0.284  0.25146278738975525  \\
            0.2845  0.25146278738975525  \\
            0.285  0.25146278738975525  \\
            0.2855  0.25146278738975525  \\
            0.286  0.25146278738975525  \\
            0.2865  0.25146278738975525  \\
            0.287  0.25146278738975525  \\
            0.2875  0.25146278738975525  \\
            0.288  0.25146278738975525  \\
            0.2885  0.25146278738975525  \\
            0.289  0.25146278738975525  \\
            0.2895  0.25146278738975525  \\
            0.29  0.25146278738975525  \\
            0.2905  0.25146278738975525  \\
            0.291  0.25146278738975525  \\
            0.2915  0.25146278738975525  \\
            0.292  0.25146278738975525  \\
            0.2925  0.25146278738975525  \\
            0.293  0.25146278738975525  \\
            0.2935  0.25146278738975525  \\
            0.294  0.25146278738975525  \\
            0.2945  0.25146278738975525  \\
            0.295  0.25146278738975525  \\
            0.2955  0.25146278738975525  \\
            0.296  0.25146278738975525  \\
            0.2965  0.25146278738975525  \\
            0.297  0.25146278738975525  \\
            0.2975  0.25146278738975525  \\
            0.298  0.25146278738975525  \\
            0.2985  0.25146278738975525  \\
            0.299  0.25146278738975525  \\
            0.2995  0.25146278738975525  \\
            0.3  0.25146278738975525  \\
            0.3005  0.0  \\
            0.301  0.0  \\
            0.3015  0.0  \\
            0.302  0.0  \\
            0.3025  0.0  \\
            0.303  0.0  \\
            0.3035  0.0  \\
            0.304  0.0  \\
            0.3045  0.0  \\
            0.305  0.0  \\
            0.3055  0.0  \\
            0.306  0.0  \\
            0.3065  0.0  \\
            0.307  0.0  \\
            0.3075  0.0  \\
            0.308  0.0  \\
            0.3085  0.0  \\
            0.309  0.0  \\
            0.3095  0.0  \\
            0.31  0.0  \\
            0.3105  0.0  \\
            0.311  0.0  \\
            0.3115  0.0  \\
            0.312  0.0  \\
            0.3125  0.0  \\
            0.313  0.0  \\
            0.3135  0.0  \\
            0.314  0.0  \\
            0.3145  0.0  \\
            0.315  0.0  \\
            0.3155  0.0  \\
            0.316  0.0  \\
            0.3165  0.0  \\
            0.317  0.0  \\
            0.3175  0.0  \\
            0.318  0.0  \\
            0.3185  0.0  \\
            0.319  0.0  \\
            0.3195  0.0  \\
            0.32  0.0  \\
            0.3205  0.0  \\
            0.321  0.0  \\
            0.3215  0.0  \\
            0.322  0.0  \\
            0.3225  0.0  \\
            0.323  0.0  \\
            0.3235  0.0  \\
            0.324  0.0  \\
            0.3245  0.0  \\
            0.325  0.0  \\
            0.3255  0.0  \\
            0.326  0.0  \\
            0.3265  0.0  \\
            0.327  0.0  \\
            0.3275  0.0  \\
            0.328  0.0  \\
            0.3285  0.0  \\
            0.329  0.0  \\
            0.3295  0.0  \\
            0.33  0.0  \\
            0.3305  0.0  \\
            0.331  0.0  \\
            0.3315  0.0  \\
            0.332  0.0  \\
            0.3325  0.0  \\
            0.333  0.0  \\
            0.3335  0.0  \\
            0.334  0.0  \\
            0.3345  0.0  \\
            0.335  0.0  \\
            0.3355  0.0  \\
            0.336  0.0  \\
            0.3365  0.0  \\
            0.337  0.0  \\
            0.3375  0.0  \\
            0.338  0.0  \\
            0.3385  0.0  \\
            0.339  0.0  \\
            0.3395  0.0  \\
            0.34  0.0  \\
            0.3405  0.0  \\
            0.341  0.0  \\
            0.3415  0.0  \\
            0.342  0.0  \\
            0.3425  0.0  \\
            0.343  0.0  \\
            0.3435  0.0  \\
            0.344  0.0  \\
            0.3445  0.0  \\
            0.345  0.0  \\
            0.3455  0.0  \\
            0.346  0.0  \\
            0.3465  0.0  \\
            0.347  0.0  \\
            0.3475  0.0  \\
            0.348  0.0  \\
            0.3485  0.0  \\
            0.349  0.0  \\
            0.3495  0.0  \\
            0.35  0.0  \\
            0.3505  0.0  \\
            0.351  0.0  \\
            0.3515  0.0  \\
            0.352  0.0  \\
            0.3525  0.0  \\
            0.353  0.0  \\
            0.3535  0.0  \\
            0.354  0.0  \\
            0.3545  0.0  \\
            0.355  0.0  \\
            0.3555  0.0  \\
            0.356  0.0  \\
            0.3565  0.0  \\
            0.357  0.0  \\
            0.3575  0.0  \\
            0.358  0.0  \\
            0.3585  0.0  \\
            0.359  0.0  \\
            0.3595  0.0  \\
            0.36  0.0  \\
            0.3605  0.0  \\
            0.361  0.0  \\
            0.3615  0.0  \\
            0.362  0.0  \\
            0.3625  0.0  \\
            0.363  0.0  \\
            0.3635  0.0  \\
            0.364  0.0  \\
            0.3645  0.0  \\
            0.365  0.0  \\
            0.3655  0.0  \\
            0.366  0.0  \\
            0.3665  0.0  \\
            0.367  0.0  \\
            0.3675  0.0  \\
            0.368  0.0  \\
            0.3685  0.0  \\
            0.369  0.0  \\
            0.3695  0.0  \\
            0.37  0.0  \\
            0.3705  0.0  \\
            0.371  0.0  \\
            0.3715  0.0  \\
            0.372  0.0  \\
            0.3725  0.0  \\
            0.373  0.0  \\
            0.3735  0.0  \\
            0.374  0.0  \\
            0.3745  0.0  \\
            0.375  0.0  \\
            0.3755  0.0  \\
            0.376  0.0  \\
            0.3765  0.0  \\
            0.377  0.0  \\
            0.3775  0.0  \\
            0.378  0.0  \\
            0.3785  0.0  \\
            0.379  0.0  \\
            0.3795  0.0  \\
            0.38  0.0  \\
            0.3805  0.0  \\
            0.381  0.0  \\
            0.3815  0.0  \\
            0.382  0.0  \\
            0.3825  0.0  \\
            0.383  0.0  \\
            0.3835  0.0  \\
            0.384  0.0  \\
            0.3845  0.0  \\
            0.385  0.0  \\
            0.3855  0.0  \\
            0.386  0.0  \\
            0.3865  0.0  \\
            0.387  0.0  \\
            0.3875  0.0  \\
            0.388  0.0  \\
            0.3885  0.0  \\
            0.389  0.0  \\
            0.3895  0.0  \\
            0.39  0.0  \\
            0.3905  0.0  \\
            0.391  0.0  \\
            0.3915  0.0  \\
            0.392  0.0  \\
            0.3925  0.0  \\
            0.393  0.0  \\
            0.3935  0.0  \\
            0.394  0.0  \\
            0.3945  0.0  \\
            0.395  0.0  \\
            0.3955  0.0  \\
            0.396  0.0  \\
            0.3965  0.0  \\
            0.397  0.0  \\
            0.3975  0.0  \\
            0.398  0.0  \\
            0.3985  0.0  \\
            0.399  0.0  \\
            0.3995  0.0  \\
            0.4  0.0  \\
            0.4005  0.0  \\
            0.401  0.0  \\
            0.4015  0.0  \\
            0.402  0.0  \\
            0.4025  0.0  \\
            0.403  0.0  \\
            0.4035  0.0  \\
            0.404  0.0  \\
            0.4045  0.0  \\
            0.405  0.0  \\
            0.4055  0.0  \\
            0.406  0.0  \\
            0.4065  0.0  \\
            0.407  0.0  \\
            0.4075  0.0  \\
            0.408  0.0  \\
            0.4085  0.0  \\
            0.409  0.0  \\
            0.4095  0.0  \\
            0.41  0.0  \\
            0.4105  0.0  \\
            0.411  0.0  \\
            0.4115  0.0  \\
            0.412  0.0  \\
            0.4125  0.0  \\
            0.413  0.0  \\
            0.4135  0.0  \\
            0.414  0.0  \\
            0.4145  0.0  \\
            0.415  0.0  \\
            0.4155  0.0  \\
            0.416  0.0  \\
            0.4165  0.0  \\
            0.417  0.0  \\
            0.4175  0.0  \\
            0.418  0.0  \\
            0.4185  0.0  \\
            0.419  0.0  \\
            0.4195  0.0  \\
            0.42  0.0  \\
            0.4205  0.0  \\
            0.421  0.0  \\
            0.4215  0.0  \\
            0.422  0.0  \\
            0.4225  0.0  \\
            0.423  0.0  \\
            0.4235  0.0  \\
            0.424  0.0  \\
            0.4245  0.0  \\
            0.425  0.0  \\
            0.4255  0.0  \\
            0.426  0.0  \\
            0.4265  0.0  \\
            0.427  0.0  \\
            0.4275  0.0  \\
            0.428  0.0  \\
            0.4285  0.0  \\
            0.429  0.0  \\
            0.4295  0.0  \\
            0.43  0.0  \\
            0.4305  0.0  \\
            0.431  0.0  \\
            0.4315  0.0  \\
            0.432  0.0  \\
            0.4325  0.0  \\
            0.433  0.0  \\
            0.4335  0.0  \\
            0.434  0.0  \\
            0.4345  0.0  \\
            0.435  0.0  \\
            0.4355  0.0  \\
            0.436  0.0  \\
            0.4365  0.0  \\
            0.437  0.0  \\
            0.4375  0.0  \\
            0.438  0.0  \\
            0.4385  0.0  \\
            0.439  0.0  \\
            0.4395  0.0  \\
            0.44  0.0  \\
            0.4405  0.0  \\
            0.441  0.0  \\
            0.4415  0.0  \\
            0.442  0.0  \\
            0.4425  0.0  \\
            0.443  0.0  \\
            0.4435  0.0  \\
            0.444  0.0  \\
            0.4445  0.0  \\
            0.445  0.0  \\
            0.4455  0.0  \\
            0.446  0.0  \\
            0.4465  0.0  \\
            0.447  0.0  \\
            0.4475  0.0  \\
            0.448  0.0  \\
            0.4485  0.0  \\
            0.449  0.0  \\
            0.4495  0.0  \\
            0.45  0.0  \\
            0.4505  0.0  \\
            0.451  0.0  \\
            0.4515  0.0  \\
            0.452  0.0  \\
            0.4525  0.0  \\
            0.453  0.0  \\
            0.4535  0.0  \\
            0.454  0.0  \\
            0.4545  0.0  \\
            0.455  0.0  \\
            0.4555  0.0  \\
            0.456  0.0  \\
            0.4565  0.0  \\
            0.457  0.0  \\
            0.4575  0.0  \\
            0.458  0.0  \\
            0.4585  0.0  \\
            0.459  0.0  \\
            0.4595  0.0  \\
            0.46  0.0  \\
            0.4605  0.0  \\
            0.461  0.0  \\
            0.4615  0.0  \\
            0.462  0.0  \\
            0.4625  0.0  \\
            0.463  0.0  \\
            0.4635  0.0  \\
            0.464  0.0  \\
            0.4645  0.0  \\
            0.465  0.0  \\
            0.4655  0.0  \\
            0.466  0.0  \\
            0.4665  0.0  \\
            0.467  0.0  \\
            0.4675  0.0  \\
            0.468  0.0  \\
            0.4685  0.0  \\
            0.469  0.0  \\
            0.4695  0.0  \\
            0.47  0.0  \\
            0.4705  0.0  \\
            0.471  0.0  \\
            0.4715  0.0  \\
            0.472  0.0  \\
            0.4725  0.0  \\
            0.473  0.0  \\
            0.4735  0.0  \\
            0.474  0.0  \\
            0.4745  0.0  \\
            0.475  0.0  \\
            0.4755  0.0  \\
            0.476  0.0  \\
            0.4765  0.0  \\
            0.477  0.0  \\
            0.4775  0.0  \\
            0.478  0.0  \\
            0.4785  0.0  \\
            0.479  0.0  \\
            0.4795  0.0  \\
            0.48  0.0  \\
            0.4805  0.0  \\
            0.481  0.0  \\
            0.4815  0.0  \\
            0.482  0.0  \\
            0.4825  0.0  \\
            0.483  0.0  \\
            0.4835  0.0  \\
            0.484  0.0  \\
            0.4845  0.0  \\
            0.485  0.0  \\
            0.4855  0.0  \\
            0.486  0.0  \\
            0.4865  0.0  \\
            0.487  0.0  \\
            0.4875  0.0  \\
            0.488  0.0  \\
            0.4885  0.0  \\
            0.489  0.0  \\
            0.4895  0.0  \\
            0.49  0.0  \\
            0.4905  0.0  \\
            0.491  0.0  \\
            0.4915  0.0  \\
            0.492  0.0  \\
            0.4925  0.0  \\
            0.493  0.0  \\
            0.4935  0.0  \\
            0.494  0.0  \\
            0.4945  0.0  \\
            0.495  0.0  \\
            0.4955  0.0  \\
            0.496  0.0  \\
            0.4965  0.0  \\
            0.497  0.0  \\
            0.4975  0.0  \\
            0.498  0.0  \\
            0.4985  0.0  \\
            0.499  0.0  \\
            0.4995  0.0  \\
            0.5  0.0  \\
        }
        ;
    \addlegendentry {optimal}
    \addplot[axis on top, color={blue}, style={solid, line width=1.3pt}, opacity={0.5}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.0  \\
            0.005  1.0  \\
            0.01  1.0  \\
            0.015  0.8710491061210632  \\
            0.02  0.8710491061210632  \\
            0.025  0.8710491061210632  \\
            0.03  0.7420980334281921  \\
            0.035  0.7420980334281921  \\
            0.04  0.7420980334281921  \\
            0.045  0.7420980334281921  \\
            0.05  0.6934263706207275  \\
            0.055  0.564475417137146  \\
            0.06  0.564475417137146  \\
            0.065  0.564475417137146  \\
            0.07  0.564475417137146  \\
            0.075  0.564475417137146  \\
            0.08  0.564475417137146  \\
            0.085  0.564475417137146  \\
            0.09  0.564475417137146  \\
            0.095  0.564475417137146  \\
            0.1  0.564475417137146  \\
            0.105  0.564475417137146  \\
            0.11  0.35524535179138184  \\
            0.115  0.35524535179138184  \\
            0.12  0.35524535179138184  \\
            0.125  0.35524535179138184  \\
            0.13  0.35524535179138184  \\
            0.135  0.35524535179138184  \\
            0.14  0.35524535179138184  \\
            0.145  0.35524535179138184  \\
            0.15  0.35524535179138184  \\
            0.155  0.35524535179138184  \\
            0.16  0.35524535179138184  \\
            0.165  0.35524535179138184  \\
            0.17  0.35524535179138184  \\
            0.175  0.2514629662036896  \\
            0.18  0.2514629662036896  \\
            0.185  0.2514629662036896  \\
            0.19  0.2514629662036896  \\
            0.195  0.2514629662036896  \\
            0.2  0.2514629662036896  \\
            0.205  0.2514629662036896  \\
            0.21  0.2514629662036896  \\
            0.215  0.2514629662036896  \\
            0.22  0.2514629662036896  \\
            0.225  0.2514629662036896  \\
            0.23  0.2514629662036896  \\
            0.235  0.2514629662036896  \\
            0.24  0.2514629662036896  \\
            0.245  0.2514629662036896  \\
            0.25  0.2514629662036896  \\
            0.255  0.2514629662036896  \\
            0.26  0.2514629662036896  \\
            0.265  0.2514629662036896  \\
            0.27  0.2514629662036896  \\
            0.275  0.2514629662036896  \\
            0.28  0.2514629662036896  \\
            0.285  0.2514629662036896  \\
            0.29  0.2514629662036896  \\
            0.295  0.2514629662036896  \\
            0.3  0.18297535181045532  \\
            0.305  0.0  \\
            0.31  0.0  \\
            0.315  0.0  \\
            0.32  0.0  \\
            0.325  0.0  \\
            0.33  0.0  \\
            0.335  0.0  \\
            0.34  0.0  \\
            0.345  0.0  \\
            0.35  0.0  \\
            0.355  0.0  \\
            0.36  0.0  \\
            0.365  0.0  \\
            0.37  0.0  \\
            0.375  0.0  \\
            0.38  0.0  \\
            0.385  0.0  \\
            0.39  0.0  \\
            0.395  0.0  \\
            0.4  0.0  \\
            0.405  0.0  \\
            0.41  0.0  \\
            0.415  0.0  \\
            0.42  0.0  \\
            0.425  0.0  \\
            0.43  0.0  \\
            0.435  0.0  \\
            0.44  0.0  \\
            0.445  0.0  \\
            0.45  0.0  \\
            0.455  0.0  \\
            0.46  0.0  \\
            0.465  0.0  \\
            0.47  0.0  \\
            0.475  0.0  \\
            0.48  0.0  \\
            0.485  0.0  \\
            0.49  0.0  \\
            0.495  0.0  \\
            0.5  0.0  \\
        }
        ;
    \addlegendentry {simulations}
\end{axis}
\end{tikzpicture}


==> figures/mutual_information.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[title={normalised mutual information}, xlabel={$b$}, ylabel={}, xtick={0.0,0.1,0.2,0.3,0.4,0.5}, xmin={-0.0025}, xmax={0.5025}, ymin={0}, ymax={1}, y tick label style={{/pgf/number format/fixed, /pgf/number format/precision=4}}, ylabel style={rotate=-90}, scaled y ticks={true}, width={5.663cm}, height={3.5cm}, clip={true}, enlarge y limits={0.1}, align={center}, point meta max = 1000, point meta min = 0, colormap={whiteblue}{color(0cm)=(blue!0), color(1cm)=(blue!50)}, colorbar style = {scaled ticks=false, /pgf/number format/fixed, /pgf/number format/precision = 5}, xlabel style={name=xlabel}, legend style={at={(xlabel.south)},anchor=north,legend columns = -1, column sep = 4pt}, scale only axis]
    \addplot[matrix plot*, mark={}, point meta={explicit}, mesh/cols={101}, on layer={axis background}, forget plot]
        table[row sep={\\}, meta=value, y expr=\thisrow{y} - 0.01639344262295082 * 112/300]
        {
            x  y  value  \\
            0.0  -0.00819672131147541  0.0  \\
            0.005  -0.00819672131147541  0.0  \\
            0.01  -0.00819672131147541  0.0  \\
            0.015  -0.00819672131147541  0.0  \\
            0.02  -0.00819672131147541  0.0  \\
            0.025  -0.00819672131147541  0.0  \\
            0.03  -0.00819672131147541  0.0  \\
            0.035  -0.00819672131147541  0.0  \\
            0.04  -0.00819672131147541  0.0  \\
            0.045  -0.00819672131147541  0.0  \\
            0.05  -0.00819672131147541  0.0  \\
            0.055  -0.00819672131147541  0.0  \\
            0.06  -0.00819672131147541  0.0  \\
            0.065  -0.00819672131147541  0.0  \\
            0.07  -0.00819672131147541  0.0  \\
            0.075  -0.00819672131147541  0.0  \\
            0.08  -0.00819672131147541  0.0  \\
            0.085  -0.00819672131147541  0.0  \\
            0.09  -0.00819672131147541  0.0  \\
            0.095  -0.00819672131147541  0.0  \\
            0.1  -0.00819672131147541  0.0  \\
            0.105  -0.00819672131147541  0.0  \\
            0.11  -0.00819672131147541  0.0  \\
            0.115  -0.00819672131147541  0.0  \\
            0.12  -0.00819672131147541  0.0  \\
            0.125  -0.00819672131147541  0.0  \\
            0.13  -0.00819672131147541  0.0  \\
            0.135  -0.00819672131147541  0.0  \\
            0.14  -0.00819672131147541  0.0  \\
            0.145  -0.00819672131147541  0.0  \\
            0.15  -0.00819672131147541  0.0  \\
            0.155  -0.00819672131147541  0.0  \\
            0.16  -0.00819672131147541  0.0  \\
            0.165  -0.00819672131147541  0.0  \\
            0.17  -0.00819672131147541  0.0  \\
            0.175  -0.00819672131147541  0.0  \\
            0.18  -0.00819672131147541  0.0  \\
            0.185  -0.00819672131147541  0.0  \\
            0.19  -0.00819672131147541  0.0  \\
            0.195  -0.00819672131147541  0.0  \\
            0.2  -0.00819672131147541  0.0  \\
            0.205  -0.00819672131147541  0.0  \\
            0.21  -0.00819672131147541  0.0  \\
            0.215  -0.00819672131147541  0.0  \\
            0.22  -0.00819672131147541  0.0  \\
            0.225  -0.00819672131147541  0.0  \\
            0.23  -0.00819672131147541  0.0  \\
            0.235  -0.00819672131147541  0.0  \\
            0.24  -0.00819672131147541  0.0  \\
            0.245  -0.00819672131147541  0.0  \\
            0.25  -0.00819672131147541  0.0  \\
            0.255  -0.00819672131147541  0.0  \\
            0.26  -0.00819672131147541  0.0  \\
            0.265  -0.00819672131147541  0.0  \\
            0.27  -0.00819672131147541  0.0  \\
            0.275  -0.00819672131147541  0.0  \\
            0.28  -0.00819672131147541  0.0  \\
            0.285  -0.00819672131147541  0.0  \\
            0.29  -0.00819672131147541  0.0  \\
            0.295  -0.00819672131147541  0.0  \\
            0.3  -0.00819672131147541  0.0  \\
            0.305  -0.00819672131147541  0.0  \\
            0.31  -0.00819672131147541  0.0  \\
            0.315  -0.00819672131147541  0.0  \\
            0.32  -0.00819672131147541  0.0  \\
            0.325  -0.00819672131147541  0.0  \\
            0.33  -0.00819672131147541  0.0  \\
            0.335  -0.00819672131147541  0.0  \\
            0.34  -0.00819672131147541  0.0  \\
            0.345  -0.00819672131147541  0.0  \\
            0.35  -0.00819672131147541  0.0  \\
            0.355  -0.00819672131147541  0.0  \\
            0.36  -0.00819672131147541  0.0  \\
            0.365  -0.00819672131147541  0.0  \\
            0.37  -0.00819672131147541  0.0  \\
            0.375  -0.00819672131147541  0.0  \\
            0.38  -0.00819672131147541  0.0  \\
            0.385  -0.00819672131147541  0.0  \\
            0.39  -0.00819672131147541  0.0  \\
            0.395  -0.00819672131147541  0.0  \\
            0.4  -0.00819672131147541  0.0  \\
            0.405  -0.00819672131147541  0.0  \\
            0.41  -0.00819672131147541  0.0  \\
            0.415  -0.00819672131147541  0.0  \\
            0.42  -0.00819672131147541  0.0  \\
            0.425  -0.00819672131147541  0.0  \\
            0.43  -0.00819672131147541  0.0  \\
            0.435  -0.00819672131147541  0.0  \\
            0.44  -0.00819672131147541  0.0  \\
            0.445  -0.00819672131147541  0.0  \\
            0.45  -0.00819672131147541  0.0  \\
            0.455  -0.00819672131147541  0.0  \\
            0.46  -0.00819672131147541  0.0  \\
            0.465  -0.00819672131147541  0.0  \\
            0.47  -0.00819672131147541  0.0  \\
            0.475  -0.00819672131147541  0.0  \\
            0.48  -0.00819672131147541  0.0  \\
            0.485  -0.00819672131147541  0.0  \\
            0.49  -0.00819672131147541  0.0  \\
            0.495  -0.00819672131147541  0.0  \\
            0.5  -0.00819672131147541  0.0  \\
            0.0  0.00819672131147541  0.0  \\
            0.005  0.00819672131147541  0.0  \\
            0.01  0.00819672131147541  0.0  \\
            0.015  0.00819672131147541  0.0  \\
            0.02  0.00819672131147541  0.0  \\
            0.025  0.00819672131147541  0.0  \\
            0.03  0.00819672131147541  0.0  \\
            0.035  0.00819672131147541  0.0  \\
            0.04  0.00819672131147541  0.0  \\
            0.045  0.00819672131147541  0.0  \\
            0.05  0.00819672131147541  0.0  \\
            0.055  0.00819672131147541  0.0  \\
            0.06  0.00819672131147541  0.0  \\
            0.065  0.00819672131147541  0.0  \\
            0.07  0.00819672131147541  0.0  \\
            0.075  0.00819672131147541  0.0  \\
            0.08  0.00819672131147541  0.0  \\
            0.085  0.00819672131147541  0.0  \\
            0.09  0.00819672131147541  0.0  \\
            0.095  0.00819672131147541  0.0  \\
            0.1  0.00819672131147541  0.0  \\
            0.105  0.00819672131147541  0.0  \\
            0.11  0.00819672131147541  0.0  \\
            0.115  0.00819672131147541  0.0  \\
            0.12  0.00819672131147541  0.0  \\
            0.125  0.00819672131147541  0.0  \\
            0.13  0.00819672131147541  0.0  \\
            0.135  0.00819672131147541  0.0  \\
            0.14  0.00819672131147541  0.0  \\
            0.145  0.00819672131147541  0.0  \\
            0.15  0.00819672131147541  0.0  \\
            0.155  0.00819672131147541  0.0  \\
            0.16  0.00819672131147541  0.0  \\
            0.165  0.00819672131147541  0.0  \\
            0.17  0.00819672131147541  0.0  \\
            0.175  0.00819672131147541  0.0  \\
            0.18  0.00819672131147541  0.0  \\
            0.185  0.00819672131147541  0.0  \\
            0.19  0.00819672131147541  0.0  \\
            0.195  0.00819672131147541  0.0  \\
            0.2  0.00819672131147541  0.0  \\
            0.205  0.00819672131147541  0.0  \\
            0.21  0.00819672131147541  0.0  \\
            0.215  0.00819672131147541  0.0  \\
            0.22  0.00819672131147541  0.0  \\
            0.225  0.00819672131147541  0.0  \\
            0.23  0.00819672131147541  0.0  \\
            0.235  0.00819672131147541  0.0  \\
            0.24  0.00819672131147541  0.0  \\
            0.245  0.00819672131147541  0.0  \\
            0.25  0.00819672131147541  0.0  \\
            0.255  0.00819672131147541  0.0  \\
            0.26  0.00819672131147541  0.0  \\
            0.265  0.00819672131147541  0.0  \\
            0.27  0.00819672131147541  0.0  \\
            0.275  0.00819672131147541  0.0  \\
            0.28  0.00819672131147541  0.0  \\
            0.285  0.00819672131147541  0.0  \\
            0.29  0.00819672131147541  1.0  \\
            0.295  0.00819672131147541  19.0  \\
            0.3  0.00819672131147541  166.0  \\
            0.305  0.00819672131147541  870.0  \\
            0.31  0.00819672131147541  908.0  \\
            0.315  0.00819672131147541  951.0  \\
            0.32  0.00819672131147541  968.0  \\
            0.325  0.00819672131147541  981.0  \\
            0.33  0.00819672131147541  986.0  \\
            0.335  0.00819672131147541  990.0  \\
            0.34  0.00819672131147541  994.0  \\
            0.345  0.00819672131147541  999.0  \\
            0.35  0.00819672131147541  1000.0  \\
            0.355  0.00819672131147541  1000.0  \\
            0.36  0.00819672131147541  1000.0  \\
            0.365  0.00819672131147541  1000.0  \\
            0.37  0.00819672131147541  1000.0  \\
            0.375  0.00819672131147541  1000.0  \\
            0.38  0.00819672131147541  1000.0  \\
            0.385  0.00819672131147541  1000.0  \\
            0.39  0.00819672131147541  1000.0  \\
            0.395  0.00819672131147541  1000.0  \\
            0.4  0.00819672131147541  1000.0  \\
            0.405  0.00819672131147541  1000.0  \\
            0.41  0.00819672131147541  1000.0  \\
            0.415  0.00819672131147541  1000.0  \\
            0.42  0.00819672131147541  1000.0  \\
            0.425  0.00819672131147541  1000.0  \\
            0.43  0.00819672131147541  1000.0  \\
            0.435  0.00819672131147541  1000.0  \\
            0.44  0.00819672131147541  1000.0  \\
            0.445  0.00819672131147541  1000.0  \\
            0.45  0.00819672131147541  1000.0  \\
            0.455  0.00819672131147541  1000.0  \\
            0.46  0.00819672131147541  1000.0  \\
            0.465  0.00819672131147541  1000.0  \\
            0.47  0.00819672131147541  1000.0  \\
            0.475  0.00819672131147541  1000.0  \\
            0.48  0.00819672131147541  1000.0  \\
            0.485  0.00819672131147541  1000.0  \\
            0.49  0.00819672131147541  1000.0  \\
            0.495  0.00819672131147541  1000.0  \\
            0.5  0.00819672131147541  1000.0  \\
            0.0  0.02459016393442623  0.0  \\
            0.005  0.02459016393442623  0.0  \\
            0.01  0.02459016393442623  0.0  \\
            0.015  0.02459016393442623  0.0  \\
            0.02  0.02459016393442623  0.0  \\
            0.025  0.02459016393442623  0.0  \\
            0.03  0.02459016393442623  0.0  \\
            0.035  0.02459016393442623  0.0  \\
            0.04  0.02459016393442623  0.0  \\
            0.045  0.02459016393442623  0.0  \\
            0.05  0.02459016393442623  0.0  \\
            0.055  0.02459016393442623  0.0  \\
            0.06  0.02459016393442623  0.0  \\
            0.065  0.02459016393442623  0.0  \\
            0.07  0.02459016393442623  0.0  \\
            0.075  0.02459016393442623  0.0  \\
            0.08  0.02459016393442623  0.0  \\
            0.085  0.02459016393442623  0.0  \\
            0.09  0.02459016393442623  0.0  \\
            0.095  0.02459016393442623  0.0  \\
            0.1  0.02459016393442623  0.0  \\
            0.105  0.02459016393442623  0.0  \\
            0.11  0.02459016393442623  0.0  \\
            0.115  0.02459016393442623  0.0  \\
            0.12  0.02459016393442623  0.0  \\
            0.125  0.02459016393442623  0.0  \\
            0.13  0.02459016393442623  0.0  \\
            0.135  0.02459016393442623  0.0  \\
            0.14  0.02459016393442623  0.0  \\
            0.145  0.02459016393442623  0.0  \\
            0.15  0.02459016393442623  0.0  \\
            0.155  0.02459016393442623  0.0  \\
            0.16  0.02459016393442623  0.0  \\
            0.165  0.02459016393442623  0.0  \\
            0.17  0.02459016393442623  0.0  \\
            0.175  0.02459016393442623  0.0  \\
            0.18  0.02459016393442623  0.0  \\
            0.185  0.02459016393442623  0.0  \\
            0.19  0.02459016393442623  0.0  \\
            0.195  0.02459016393442623  0.0  \\
            0.2  0.02459016393442623  0.0  \\
            0.205  0.02459016393442623  0.0  \\
            0.21  0.02459016393442623  0.0  \\
            0.215  0.02459016393442623  0.0  \\
            0.22  0.02459016393442623  0.0  \\
            0.225  0.02459016393442623  0.0  \\
            0.23  0.02459016393442623  0.0  \\
            0.235  0.02459016393442623  0.0  \\
            0.24  0.02459016393442623  0.0  \\
            0.245  0.02459016393442623  0.0  \\
            0.25  0.02459016393442623  0.0  \\
            0.255  0.02459016393442623  0.0  \\
            0.26  0.02459016393442623  0.0  \\
            0.265  0.02459016393442623  0.0  \\
            0.27  0.02459016393442623  0.0  \\
            0.275  0.02459016393442623  0.0  \\
            0.28  0.02459016393442623  0.0  \\
            0.285  0.02459016393442623  0.0  \\
            0.29  0.02459016393442623  0.0  \\
            0.295  0.02459016393442623  0.0  \\
            0.3  0.02459016393442623  0.0  \\
            0.305  0.02459016393442623  0.0  \\
            0.31  0.02459016393442623  0.0  \\
            0.315  0.02459016393442623  0.0  \\
            0.32  0.02459016393442623  0.0  \\
            0.325  0.02459016393442623  0.0  \\
            0.33  0.02459016393442623  0.0  \\
            0.335  0.02459016393442623  0.0  \\
            0.34  0.02459016393442623  0.0  \\
            0.345  0.02459016393442623  0.0  \\
            0.35  0.02459016393442623  0.0  \\
            0.355  0.02459016393442623  0.0  \\
            0.36  0.02459016393442623  0.0  \\
            0.365  0.02459016393442623  0.0  \\
            0.37  0.02459016393442623  0.0  \\
            0.375  0.02459016393442623  0.0  \\
            0.38  0.02459016393442623  0.0  \\
            0.385  0.02459016393442623  0.0  \\
            0.39  0.02459016393442623  0.0  \\
            0.395  0.02459016393442623  0.0  \\
            0.4  0.02459016393442623  0.0  \\
            0.405  0.02459016393442623  0.0  \\
            0.41  0.02459016393442623  0.0  \\
            0.415  0.02459016393442623  0.0  \\
            0.42  0.02459016393442623  0.0  \\
            0.425  0.02459016393442623  0.0  \\
            0.43  0.02459016393442623  0.0  \\
            0.435  0.02459016393442623  0.0  \\
            0.44  0.02459016393442623  0.0  \\
            0.445  0.02459016393442623  0.0  \\
            0.45  0.02459016393442623  0.0  \\
            0.455  0.02459016393442623  0.0  \\
            0.46  0.02459016393442623  0.0  \\
            0.465  0.02459016393442623  0.0  \\
            0.47  0.02459016393442623  0.0  \\
            0.475  0.02459016393442623  0.0  \\
            0.48  0.02459016393442623  0.0  \\
            0.485  0.02459016393442623  0.0  \\
            0.49  0.02459016393442623  0.0  \\
            0.495  0.02459016393442623  0.0  \\
            0.5  0.02459016393442623  0.0  \\
            0.0  0.040983606557377046  0.0  \\
            0.005  0.040983606557377046  0.0  \\
            0.01  0.040983606557377046  0.0  \\
            0.015  0.040983606557377046  0.0  \\
            0.02  0.040983606557377046  0.0  \\
            0.025  0.040983606557377046  0.0  \\
            0.03  0.040983606557377046  0.0  \\
            0.035  0.040983606557377046  0.0  \\
            0.04  0.040983606557377046  0.0  \\
            0.045  0.040983606557377046  0.0  \\
            0.05  0.040983606557377046  0.0  \\
            0.055  0.040983606557377046  0.0  \\
            0.06  0.040983606557377046  0.0  \\
            0.065  0.040983606557377046  0.0  \\
            0.07  0.040983606557377046  0.0  \\
            0.075  0.040983606557377046  0.0  \\
            0.08  0.040983606557377046  0.0  \\
            0.085  0.040983606557377046  0.0  \\
            0.09  0.040983606557377046  0.0  \\
            0.095  0.040983606557377046  0.0  \\
            0.1  0.040983606557377046  0.0  \\
            0.105  0.040983606557377046  0.0  \\
            0.11  0.040983606557377046  0.0  \\
            0.115  0.040983606557377046  0.0  \\
            0.12  0.040983606557377046  0.0  \\
            0.125  0.040983606557377046  0.0  \\
            0.13  0.040983606557377046  0.0  \\
            0.135  0.040983606557377046  0.0  \\
            0.14  0.040983606557377046  0.0  \\
            0.145  0.040983606557377046  0.0  \\
            0.15  0.040983606557377046  0.0  \\
            0.155  0.040983606557377046  0.0  \\
            0.16  0.040983606557377046  0.0  \\
            0.165  0.040983606557377046  0.0  \\
            0.17  0.040983606557377046  0.0  \\
            0.175  0.040983606557377046  0.0  \\
            0.18  0.040983606557377046  0.0  \\
            0.185  0.040983606557377046  0.0  \\
            0.19  0.040983606557377046  0.0  \\
            0.195  0.040983606557377046  0.0  \\
            0.2  0.040983606557377046  0.0  \\
            0.205  0.040983606557377046  0.0  \\
            0.21  0.040983606557377046  0.0  \\
            0.215  0.040983606557377046  0.0  \\
            0.22  0.040983606557377046  0.0  \\
            0.225  0.040983606557377046  0.0  \\
            0.23  0.040983606557377046  0.0  \\
            0.235  0.040983606557377046  0.0  \\
            0.24  0.040983606557377046  0.0  \\
            0.245  0.040983606557377046  0.0  \\
            0.25  0.040983606557377046  0.0  \\
            0.255  0.040983606557377046  0.0  \\
            0.26  0.040983606557377046  0.0  \\
            0.265  0.040983606557377046  0.0  \\
            0.27  0.040983606557377046  0.0  \\
            0.275  0.040983606557377046  0.0  \\
            0.28  0.040983606557377046  0.0  \\
            0.285  0.040983606557377046  0.0  \\
            0.29  0.040983606557377046  0.0  \\
            0.295  0.040983606557377046  0.0  \\
            0.3  0.040983606557377046  0.0  \\
            0.305  0.040983606557377046  0.0  \\
            0.31  0.040983606557377046  0.0  \\
            0.315  0.040983606557377046  0.0  \\
            0.32  0.040983606557377046  0.0  \\
            0.325  0.040983606557377046  0.0  \\
            0.33  0.040983606557377046  0.0  \\
            0.335  0.040983606557377046  0.0  \\
            0.34  0.040983606557377046  0.0  \\
            0.345  0.040983606557377046  0.0  \\
            0.35  0.040983606557377046  0.0  \\
            0.355  0.040983606557377046  0.0  \\
            0.36  0.040983606557377046  0.0  \\
            0.365  0.040983606557377046  0.0  \\
            0.37  0.040983606557377046  0.0  \\
            0.375  0.040983606557377046  0.0  \\
            0.38  0.040983606557377046  0.0  \\
            0.385  0.040983606557377046  0.0  \\
            0.39  0.040983606557377046  0.0  \\
            0.395  0.040983606557377046  0.0  \\
            0.4  0.040983606557377046  0.0  \\
            0.405  0.040983606557377046  0.0  \\
            0.41  0.040983606557377046  0.0  \\
            0.415  0.040983606557377046  0.0  \\
            0.42  0.040983606557377046  0.0  \\
            0.425  0.040983606557377046  0.0  \\
            0.43  0.040983606557377046  0.0  \\
            0.435  0.040983606557377046  0.0  \\
            0.44  0.040983606557377046  0.0  \\
            0.445  0.040983606557377046  0.0  \\
            0.45  0.040983606557377046  0.0  \\
            0.455  0.040983606557377046  0.0  \\
            0.46  0.040983606557377046  0.0  \\
            0.465  0.040983606557377046  0.0  \\
            0.47  0.040983606557377046  0.0  \\
            0.475  0.040983606557377046  0.0  \\
            0.48  0.040983606557377046  0.0  \\
            0.485  0.040983606557377046  0.0  \\
            0.49  0.040983606557377046  0.0  \\
            0.495  0.040983606557377046  0.0  \\
            0.5  0.040983606557377046  0.0  \\
            0.0  0.05737704918032787  0.0  \\
            0.005  0.05737704918032787  0.0  \\
            0.01  0.05737704918032787  0.0  \\
            0.015  0.05737704918032787  0.0  \\
            0.02  0.05737704918032787  0.0  \\
            0.025  0.05737704918032787  0.0  \\
            0.03  0.05737704918032787  0.0  \\
            0.035  0.05737704918032787  0.0  \\
            0.04  0.05737704918032787  0.0  \\
            0.045  0.05737704918032787  0.0  \\
            0.05  0.05737704918032787  0.0  \\
            0.055  0.05737704918032787  0.0  \\
            0.06  0.05737704918032787  0.0  \\
            0.065  0.05737704918032787  0.0  \\
            0.07  0.05737704918032787  0.0  \\
            0.075  0.05737704918032787  0.0  \\
            0.08  0.05737704918032787  0.0  \\
            0.085  0.05737704918032787  0.0  \\
            0.09  0.05737704918032787  0.0  \\
            0.095  0.05737704918032787  0.0  \\
            0.1  0.05737704918032787  0.0  \\
            0.105  0.05737704918032787  0.0  \\
            0.11  0.05737704918032787  0.0  \\
            0.115  0.05737704918032787  0.0  \\
            0.12  0.05737704918032787  0.0  \\
            0.125  0.05737704918032787  0.0  \\
            0.13  0.05737704918032787  0.0  \\
            0.135  0.05737704918032787  0.0  \\
            0.14  0.05737704918032787  0.0  \\
            0.145  0.05737704918032787  0.0  \\
            0.15  0.05737704918032787  0.0  \\
            0.155  0.05737704918032787  0.0  \\
            0.16  0.05737704918032787  0.0  \\
            0.165  0.05737704918032787  0.0  \\
            0.17  0.05737704918032787  0.0  \\
            0.175  0.05737704918032787  0.0  \\
            0.18  0.05737704918032787  0.0  \\
            0.185  0.05737704918032787  0.0  \\
            0.19  0.05737704918032787  0.0  \\
            0.195  0.05737704918032787  0.0  \\
            0.2  0.05737704918032787  0.0  \\
            0.205  0.05737704918032787  0.0  \\
            0.21  0.05737704918032787  0.0  \\
            0.215  0.05737704918032787  0.0  \\
            0.22  0.05737704918032787  0.0  \\
            0.225  0.05737704918032787  0.0  \\
            0.23  0.05737704918032787  0.0  \\
            0.235  0.05737704918032787  0.0  \\
            0.24  0.05737704918032787  0.0  \\
            0.245  0.05737704918032787  0.0  \\
            0.25  0.05737704918032787  0.0  \\
            0.255  0.05737704918032787  0.0  \\
            0.26  0.05737704918032787  0.0  \\
            0.265  0.05737704918032787  0.0  \\
            0.27  0.05737704918032787  0.0  \\
            0.275  0.05737704918032787  0.0  \\
            0.28  0.05737704918032787  0.0  \\
            0.285  0.05737704918032787  0.0  \\
            0.29  0.05737704918032787  0.0  \\
            0.295  0.05737704918032787  0.0  \\
            0.3  0.05737704918032787  0.0  \\
            0.305  0.05737704918032787  0.0  \\
            0.31  0.05737704918032787  0.0  \\
            0.315  0.05737704918032787  0.0  \\
            0.32  0.05737704918032787  0.0  \\
            0.325  0.05737704918032787  0.0  \\
            0.33  0.05737704918032787  0.0  \\
            0.335  0.05737704918032787  0.0  \\
            0.34  0.05737704918032787  0.0  \\
            0.345  0.05737704918032787  0.0  \\
            0.35  0.05737704918032787  0.0  \\
            0.355  0.05737704918032787  0.0  \\
            0.36  0.05737704918032787  0.0  \\
            0.365  0.05737704918032787  0.0  \\
            0.37  0.05737704918032787  0.0  \\
            0.375  0.05737704918032787  0.0  \\
            0.38  0.05737704918032787  0.0  \\
            0.385  0.05737704918032787  0.0  \\
            0.39  0.05737704918032787  0.0  \\
            0.395  0.05737704918032787  0.0  \\
            0.4  0.05737704918032787  0.0  \\
            0.405  0.05737704918032787  0.0  \\
            0.41  0.05737704918032787  0.0  \\
            0.415  0.05737704918032787  0.0  \\
            0.42  0.05737704918032787  0.0  \\
            0.425  0.05737704918032787  0.0  \\
            0.43  0.05737704918032787  0.0  \\
            0.435  0.05737704918032787  0.0  \\
            0.44  0.05737704918032787  0.0  \\
            0.445  0.05737704918032787  0.0  \\
            0.45  0.05737704918032787  0.0  \\
            0.455  0.05737704918032787  0.0  \\
            0.46  0.05737704918032787  0.0  \\
            0.465  0.05737704918032787  0.0  \\
            0.47  0.05737704918032787  0.0  \\
            0.475  0.05737704918032787  0.0  \\
            0.48  0.05737704918032787  0.0  \\
            0.485  0.05737704918032787  0.0  \\
            0.49  0.05737704918032787  0.0  \\
            0.495  0.05737704918032787  0.0  \\
            0.5  0.05737704918032787  0.0  \\
            0.0  0.07377049180327869  0.0  \\
            0.005  0.07377049180327869  0.0  \\
            0.01  0.07377049180327869  0.0  \\
            0.015  0.07377049180327869  0.0  \\
            0.02  0.07377049180327869  0.0  \\
            0.025  0.07377049180327869  0.0  \\
            0.03  0.07377049180327869  0.0  \\
            0.035  0.07377049180327869  0.0  \\
            0.04  0.07377049180327869  0.0  \\
            0.045  0.07377049180327869  0.0  \\
            0.05  0.07377049180327869  0.0  \\
            0.055  0.07377049180327869  0.0  \\
            0.06  0.07377049180327869  0.0  \\
            0.065  0.07377049180327869  0.0  \\
            0.07  0.07377049180327869  0.0  \\
            0.075  0.07377049180327869  0.0  \\
            0.08  0.07377049180327869  0.0  \\
            0.085  0.07377049180327869  0.0  \\
            0.09  0.07377049180327869  0.0  \\
            0.095  0.07377049180327869  0.0  \\
            0.1  0.07377049180327869  0.0  \\
            0.105  0.07377049180327869  0.0  \\
            0.11  0.07377049180327869  0.0  \\
            0.115  0.07377049180327869  0.0  \\
            0.12  0.07377049180327869  0.0  \\
            0.125  0.07377049180327869  0.0  \\
            0.13  0.07377049180327869  0.0  \\
            0.135  0.07377049180327869  0.0  \\
            0.14  0.07377049180327869  0.0  \\
            0.145  0.07377049180327869  0.0  \\
            0.15  0.07377049180327869  0.0  \\
            0.155  0.07377049180327869  0.0  \\
            0.16  0.07377049180327869  0.0  \\
            0.165  0.07377049180327869  0.0  \\
            0.17  0.07377049180327869  0.0  \\
            0.175  0.07377049180327869  0.0  \\
            0.18  0.07377049180327869  0.0  \\
            0.185  0.07377049180327869  0.0  \\
            0.19  0.07377049180327869  0.0  \\
            0.195  0.07377049180327869  0.0  \\
            0.2  0.07377049180327869  0.0  \\
            0.205  0.07377049180327869  0.0  \\
            0.21  0.07377049180327869  0.0  \\
            0.215  0.07377049180327869  0.0  \\
            0.22  0.07377049180327869  0.0  \\
            0.225  0.07377049180327869  0.0  \\
            0.23  0.07377049180327869  0.0  \\
            0.235  0.07377049180327869  0.0  \\
            0.24  0.07377049180327869  0.0  \\
            0.245  0.07377049180327869  0.0  \\
            0.25  0.07377049180327869  0.0  \\
            0.255  0.07377049180327869  0.0  \\
            0.26  0.07377049180327869  0.0  \\
            0.265  0.07377049180327869  0.0  \\
            0.27  0.07377049180327869  0.0  \\
            0.275  0.07377049180327869  0.0  \\
            0.28  0.07377049180327869  0.0  \\
            0.285  0.07377049180327869  0.0  \\
            0.29  0.07377049180327869  0.0  \\
            0.295  0.07377049180327869  0.0  \\
            0.3  0.07377049180327869  0.0  \\
            0.305  0.07377049180327869  0.0  \\
            0.31  0.07377049180327869  0.0  \\
            0.315  0.07377049180327869  0.0  \\
            0.32  0.07377049180327869  0.0  \\
            0.325  0.07377049180327869  0.0  \\
            0.33  0.07377049180327869  0.0  \\
            0.335  0.07377049180327869  0.0  \\
            0.34  0.07377049180327869  0.0  \\
            0.345  0.07377049180327869  0.0  \\
            0.35  0.07377049180327869  0.0  \\
            0.355  0.07377049180327869  0.0  \\
            0.36  0.07377049180327869  0.0  \\
            0.365  0.07377049180327869  0.0  \\
            0.37  0.07377049180327869  0.0  \\
            0.375  0.07377049180327869  0.0  \\
            0.38  0.07377049180327869  0.0  \\
            0.385  0.07377049180327869  0.0  \\
            0.39  0.07377049180327869  0.0  \\
            0.395  0.07377049180327869  0.0  \\
            0.4  0.07377049180327869  0.0  \\
            0.405  0.07377049180327869  0.0  \\
            0.41  0.07377049180327869  0.0  \\
            0.415  0.07377049180327869  0.0  \\
            0.42  0.07377049180327869  0.0  \\
            0.425  0.07377049180327869  0.0  \\
            0.43  0.07377049180327869  0.0  \\
            0.435  0.07377049180327869  0.0  \\
            0.44  0.07377049180327869  0.0  \\
            0.445  0.07377049180327869  0.0  \\
            0.45  0.07377049180327869  0.0  \\
            0.455  0.07377049180327869  0.0  \\
            0.46  0.07377049180327869  0.0  \\
            0.465  0.07377049180327869  0.0  \\
            0.47  0.07377049180327869  0.0  \\
            0.475  0.07377049180327869  0.0  \\
            0.48  0.07377049180327869  0.0  \\
            0.485  0.07377049180327869  0.0  \\
            0.49  0.07377049180327869  0.0  \\
            0.495  0.07377049180327869  0.0  \\
            0.5  0.07377049180327869  0.0  \\
            0.0  0.09016393442622951  0.0  \\
            0.005  0.09016393442622951  0.0  \\
            0.01  0.09016393442622951  0.0  \\
            0.015  0.09016393442622951  0.0  \\
            0.02  0.09016393442622951  0.0  \\
            0.025  0.09016393442622951  0.0  \\
            0.03  0.09016393442622951  0.0  \\
            0.035  0.09016393442622951  0.0  \\
            0.04  0.09016393442622951  0.0  \\
            0.045  0.09016393442622951  0.0  \\
            0.05  0.09016393442622951  0.0  \\
            0.055  0.09016393442622951  0.0  \\
            0.06  0.09016393442622951  0.0  \\
            0.065  0.09016393442622951  0.0  \\
            0.07  0.09016393442622951  0.0  \\
            0.075  0.09016393442622951  0.0  \\
            0.08  0.09016393442622951  0.0  \\
            0.085  0.09016393442622951  0.0  \\
            0.09  0.09016393442622951  0.0  \\
            0.095  0.09016393442622951  0.0  \\
            0.1  0.09016393442622951  0.0  \\
            0.105  0.09016393442622951  0.0  \\
            0.11  0.09016393442622951  0.0  \\
            0.115  0.09016393442622951  0.0  \\
            0.12  0.09016393442622951  0.0  \\
            0.125  0.09016393442622951  0.0  \\
            0.13  0.09016393442622951  0.0  \\
            0.135  0.09016393442622951  0.0  \\
            0.14  0.09016393442622951  0.0  \\
            0.145  0.09016393442622951  0.0  \\
            0.15  0.09016393442622951  0.0  \\
            0.155  0.09016393442622951  0.0  \\
            0.16  0.09016393442622951  0.0  \\
            0.165  0.09016393442622951  0.0  \\
            0.17  0.09016393442622951  0.0  \\
            0.175  0.09016393442622951  0.0  \\
            0.18  0.09016393442622951  0.0  \\
            0.185  0.09016393442622951  0.0  \\
            0.19  0.09016393442622951  0.0  \\
            0.195  0.09016393442622951  0.0  \\
            0.2  0.09016393442622951  0.0  \\
            0.205  0.09016393442622951  0.0  \\
            0.21  0.09016393442622951  0.0  \\
            0.215  0.09016393442622951  0.0  \\
            0.22  0.09016393442622951  0.0  \\
            0.225  0.09016393442622951  0.0  \\
            0.23  0.09016393442622951  0.0  \\
            0.235  0.09016393442622951  0.0  \\
            0.24  0.09016393442622951  0.0  \\
            0.245  0.09016393442622951  0.0  \\
            0.25  0.09016393442622951  0.0  \\
            0.255  0.09016393442622951  0.0  \\
            0.26  0.09016393442622951  0.0  \\
            0.265  0.09016393442622951  0.0  \\
            0.27  0.09016393442622951  0.0  \\
            0.275  0.09016393442622951  0.0  \\
            0.28  0.09016393442622951  0.0  \\
            0.285  0.09016393442622951  0.0  \\
            0.29  0.09016393442622951  0.0  \\
            0.295  0.09016393442622951  0.0  \\
            0.3  0.09016393442622951  0.0  \\
            0.305  0.09016393442622951  0.0  \\
            0.31  0.09016393442622951  0.0  \\
            0.315  0.09016393442622951  0.0  \\
            0.32  0.09016393442622951  0.0  \\
            0.325  0.09016393442622951  0.0  \\
            0.33  0.09016393442622951  0.0  \\
            0.335  0.09016393442622951  0.0  \\
            0.34  0.09016393442622951  0.0  \\
            0.345  0.09016393442622951  0.0  \\
            0.35  0.09016393442622951  0.0  \\
            0.355  0.09016393442622951  0.0  \\
            0.36  0.09016393442622951  0.0  \\
            0.365  0.09016393442622951  0.0  \\
            0.37  0.09016393442622951  0.0  \\
            0.375  0.09016393442622951  0.0  \\
            0.38  0.09016393442622951  0.0  \\
            0.385  0.09016393442622951  0.0  \\
            0.39  0.09016393442622951  0.0  \\
            0.395  0.09016393442622951  0.0  \\
            0.4  0.09016393442622951  0.0  \\
            0.405  0.09016393442622951  0.0  \\
            0.41  0.09016393442622951  0.0  \\
            0.415  0.09016393442622951  0.0  \\
            0.42  0.09016393442622951  0.0  \\
            0.425  0.09016393442622951  0.0  \\
            0.43  0.09016393442622951  0.0  \\
            0.435  0.09016393442622951  0.0  \\
            0.44  0.09016393442622951  0.0  \\
            0.445  0.09016393442622951  0.0  \\
            0.45  0.09016393442622951  0.0  \\
            0.455  0.09016393442622951  0.0  \\
            0.46  0.09016393442622951  0.0  \\
            0.465  0.09016393442622951  0.0  \\
            0.47  0.09016393442622951  0.0  \\
            0.475  0.09016393442622951  0.0  \\
            0.48  0.09016393442622951  0.0  \\
            0.485  0.09016393442622951  0.0  \\
            0.49  0.09016393442622951  0.0  \\
            0.495  0.09016393442622951  0.0  \\
            0.5  0.09016393442622951  0.0  \\
            0.0  0.10655737704918032  0.0  \\
            0.005  0.10655737704918032  0.0  \\
            0.01  0.10655737704918032  0.0  \\
            0.015  0.10655737704918032  0.0  \\
            0.02  0.10655737704918032  0.0  \\
            0.025  0.10655737704918032  0.0  \\
            0.03  0.10655737704918032  0.0  \\
            0.035  0.10655737704918032  0.0  \\
            0.04  0.10655737704918032  0.0  \\
            0.045  0.10655737704918032  0.0  \\
            0.05  0.10655737704918032  0.0  \\
            0.055  0.10655737704918032  0.0  \\
            0.06  0.10655737704918032  0.0  \\
            0.065  0.10655737704918032  0.0  \\
            0.07  0.10655737704918032  0.0  \\
            0.075  0.10655737704918032  0.0  \\
            0.08  0.10655737704918032  0.0  \\
            0.085  0.10655737704918032  0.0  \\
            0.09  0.10655737704918032  0.0  \\
            0.095  0.10655737704918032  0.0  \\
            0.1  0.10655737704918032  0.0  \\
            0.105  0.10655737704918032  0.0  \\
            0.11  0.10655737704918032  0.0  \\
            0.115  0.10655737704918032  0.0  \\
            0.12  0.10655737704918032  0.0  \\
            0.125  0.10655737704918032  0.0  \\
            0.13  0.10655737704918032  0.0  \\
            0.135  0.10655737704918032  0.0  \\
            0.14  0.10655737704918032  0.0  \\
            0.145  0.10655737704918032  0.0  \\
            0.15  0.10655737704918032  0.0  \\
            0.155  0.10655737704918032  0.0  \\
            0.16  0.10655737704918032  0.0  \\
            0.165  0.10655737704918032  0.0  \\
            0.17  0.10655737704918032  0.0  \\
            0.175  0.10655737704918032  0.0  \\
            0.18  0.10655737704918032  0.0  \\
            0.185  0.10655737704918032  0.0  \\
            0.19  0.10655737704918032  0.0  \\
            0.195  0.10655737704918032  0.0  \\
            0.2  0.10655737704918032  0.0  \\
            0.205  0.10655737704918032  0.0  \\
            0.21  0.10655737704918032  0.0  \\
            0.215  0.10655737704918032  0.0  \\
            0.22  0.10655737704918032  0.0  \\
            0.225  0.10655737704918032  0.0  \\
            0.23  0.10655737704918032  0.0  \\
            0.235  0.10655737704918032  0.0  \\
            0.24  0.10655737704918032  0.0  \\
            0.245  0.10655737704918032  0.0  \\
            0.25  0.10655737704918032  0.0  \\
            0.255  0.10655737704918032  0.0  \\
            0.26  0.10655737704918032  0.0  \\
            0.265  0.10655737704918032  0.0  \\
            0.27  0.10655737704918032  0.0  \\
            0.275  0.10655737704918032  0.0  \\
            0.28  0.10655737704918032  0.0  \\
            0.285  0.10655737704918032  0.0  \\
            0.29  0.10655737704918032  0.0  \\
            0.295  0.10655737704918032  0.0  \\
            0.3  0.10655737704918032  0.0  \\
            0.305  0.10655737704918032  0.0  \\
            0.31  0.10655737704918032  0.0  \\
            0.315  0.10655737704918032  0.0  \\
            0.32  0.10655737704918032  0.0  \\
            0.325  0.10655737704918032  0.0  \\
            0.33  0.10655737704918032  0.0  \\
            0.335  0.10655737704918032  0.0  \\
            0.34  0.10655737704918032  0.0  \\
            0.345  0.10655737704918032  0.0  \\
            0.35  0.10655737704918032  0.0  \\
            0.355  0.10655737704918032  0.0  \\
            0.36  0.10655737704918032  0.0  \\
            0.365  0.10655737704918032  0.0  \\
            0.37  0.10655737704918032  0.0  \\
            0.375  0.10655737704918032  0.0  \\
            0.38  0.10655737704918032  0.0  \\
            0.385  0.10655737704918032  0.0  \\
            0.39  0.10655737704918032  0.0  \\
            0.395  0.10655737704918032  0.0  \\
            0.4  0.10655737704918032  0.0  \\
            0.405  0.10655737704918032  0.0  \\
            0.41  0.10655737704918032  0.0  \\
            0.415  0.10655737704918032  0.0  \\
            0.42  0.10655737704918032  0.0  \\
            0.425  0.10655737704918032  0.0  \\
            0.43  0.10655737704918032  0.0  \\
            0.435  0.10655737704918032  0.0  \\
            0.44  0.10655737704918032  0.0  \\
            0.445  0.10655737704918032  0.0  \\
            0.45  0.10655737704918032  0.0  \\
            0.455  0.10655737704918032  0.0  \\
            0.46  0.10655737704918032  0.0  \\
            0.465  0.10655737704918032  0.0  \\
            0.47  0.10655737704918032  0.0  \\
            0.475  0.10655737704918032  0.0  \\
            0.48  0.10655737704918032  0.0  \\
            0.485  0.10655737704918032  0.0  \\
            0.49  0.10655737704918032  0.0  \\
            0.495  0.10655737704918032  0.0  \\
            0.5  0.10655737704918032  0.0  \\
            0.0  0.12295081967213115  0.0  \\
            0.005  0.12295081967213115  0.0  \\
            0.01  0.12295081967213115  0.0  \\
            0.015  0.12295081967213115  0.0  \\
            0.02  0.12295081967213115  0.0  \\
            0.025  0.12295081967213115  0.0  \\
            0.03  0.12295081967213115  0.0  \\
            0.035  0.12295081967213115  0.0  \\
            0.04  0.12295081967213115  0.0  \\
            0.045  0.12295081967213115  0.0  \\
            0.05  0.12295081967213115  0.0  \\
            0.055  0.12295081967213115  0.0  \\
            0.06  0.12295081967213115  0.0  \\
            0.065  0.12295081967213115  0.0  \\
            0.07  0.12295081967213115  0.0  \\
            0.075  0.12295081967213115  0.0  \\
            0.08  0.12295081967213115  0.0  \\
            0.085  0.12295081967213115  0.0  \\
            0.09  0.12295081967213115  0.0  \\
            0.095  0.12295081967213115  0.0  \\
            0.1  0.12295081967213115  0.0  \\
            0.105  0.12295081967213115  0.0  \\
            0.11  0.12295081967213115  0.0  \\
            0.115  0.12295081967213115  0.0  \\
            0.12  0.12295081967213115  0.0  \\
            0.125  0.12295081967213115  0.0  \\
            0.13  0.12295081967213115  0.0  \\
            0.135  0.12295081967213115  0.0  \\
            0.14  0.12295081967213115  0.0  \\
            0.145  0.12295081967213115  0.0  \\
            0.15  0.12295081967213115  0.0  \\
            0.155  0.12295081967213115  0.0  \\
            0.16  0.12295081967213115  0.0  \\
            0.165  0.12295081967213115  0.0  \\
            0.17  0.12295081967213115  0.0  \\
            0.175  0.12295081967213115  0.0  \\
            0.18  0.12295081967213115  0.0  \\
            0.185  0.12295081967213115  0.0  \\
            0.19  0.12295081967213115  0.0  \\
            0.195  0.12295081967213115  0.0  \\
            0.2  0.12295081967213115  0.0  \\
            0.205  0.12295081967213115  0.0  \\
            0.21  0.12295081967213115  0.0  \\
            0.215  0.12295081967213115  0.0  \\
            0.22  0.12295081967213115  0.0  \\
            0.225  0.12295081967213115  0.0  \\
            0.23  0.12295081967213115  0.0  \\
            0.235  0.12295081967213115  0.0  \\
            0.24  0.12295081967213115  0.0  \\
            0.245  0.12295081967213115  0.0  \\
            0.25  0.12295081967213115  0.0  \\
            0.255  0.12295081967213115  0.0  \\
            0.26  0.12295081967213115  0.0  \\
            0.265  0.12295081967213115  0.0  \\
            0.27  0.12295081967213115  0.0  \\
            0.275  0.12295081967213115  0.0  \\
            0.28  0.12295081967213115  0.0  \\
            0.285  0.12295081967213115  0.0  \\
            0.29  0.12295081967213115  0.0  \\
            0.295  0.12295081967213115  0.0  \\
            0.3  0.12295081967213115  0.0  \\
            0.305  0.12295081967213115  0.0  \\
            0.31  0.12295081967213115  0.0  \\
            0.315  0.12295081967213115  0.0  \\
            0.32  0.12295081967213115  0.0  \\
            0.325  0.12295081967213115  0.0  \\
            0.33  0.12295081967213115  0.0  \\
            0.335  0.12295081967213115  0.0  \\
            0.34  0.12295081967213115  0.0  \\
            0.345  0.12295081967213115  0.0  \\
            0.35  0.12295081967213115  0.0  \\
            0.355  0.12295081967213115  0.0  \\
            0.36  0.12295081967213115  0.0  \\
            0.365  0.12295081967213115  0.0  \\
            0.37  0.12295081967213115  0.0  \\
            0.375  0.12295081967213115  0.0  \\
            0.38  0.12295081967213115  0.0  \\
            0.385  0.12295081967213115  0.0  \\
            0.39  0.12295081967213115  0.0  \\
            0.395  0.12295081967213115  0.0  \\
            0.4  0.12295081967213115  0.0  \\
            0.405  0.12295081967213115  0.0  \\
            0.41  0.12295081967213115  0.0  \\
            0.415  0.12295081967213115  0.0  \\
            0.42  0.12295081967213115  0.0  \\
            0.425  0.12295081967213115  0.0  \\
            0.43  0.12295081967213115  0.0  \\
            0.435  0.12295081967213115  0.0  \\
            0.44  0.12295081967213115  0.0  \\
            0.445  0.12295081967213115  0.0  \\
            0.45  0.12295081967213115  0.0  \\
            0.455  0.12295081967213115  0.0  \\
            0.46  0.12295081967213115  0.0  \\
            0.465  0.12295081967213115  0.0  \\
            0.47  0.12295081967213115  0.0  \\
            0.475  0.12295081967213115  0.0  \\
            0.48  0.12295081967213115  0.0  \\
            0.485  0.12295081967213115  0.0  \\
            0.49  0.12295081967213115  0.0  \\
            0.495  0.12295081967213115  0.0  \\
            0.5  0.12295081967213115  0.0  \\
            0.0  0.13934426229508196  0.0  \\
            0.005  0.13934426229508196  0.0  \\
            0.01  0.13934426229508196  0.0  \\
            0.015  0.13934426229508196  0.0  \\
            0.02  0.13934426229508196  0.0  \\
            0.025  0.13934426229508196  0.0  \\
            0.03  0.13934426229508196  0.0  \\
            0.035  0.13934426229508196  0.0  \\
            0.04  0.13934426229508196  0.0  \\
            0.045  0.13934426229508196  0.0  \\
            0.05  0.13934426229508196  0.0  \\
            0.055  0.13934426229508196  0.0  \\
            0.06  0.13934426229508196  0.0  \\
            0.065  0.13934426229508196  0.0  \\
            0.07  0.13934426229508196  0.0  \\
            0.075  0.13934426229508196  0.0  \\
            0.08  0.13934426229508196  0.0  \\
            0.085  0.13934426229508196  0.0  \\
            0.09  0.13934426229508196  0.0  \\
            0.095  0.13934426229508196  0.0  \\
            0.1  0.13934426229508196  0.0  \\
            0.105  0.13934426229508196  0.0  \\
            0.11  0.13934426229508196  0.0  \\
            0.115  0.13934426229508196  0.0  \\
            0.12  0.13934426229508196  0.0  \\
            0.125  0.13934426229508196  0.0  \\
            0.13  0.13934426229508196  0.0  \\
            0.135  0.13934426229508196  0.0  \\
            0.14  0.13934426229508196  0.0  \\
            0.145  0.13934426229508196  0.0  \\
            0.15  0.13934426229508196  0.0  \\
            0.155  0.13934426229508196  0.0  \\
            0.16  0.13934426229508196  0.0  \\
            0.165  0.13934426229508196  0.0  \\
            0.17  0.13934426229508196  0.0  \\
            0.175  0.13934426229508196  0.0  \\
            0.18  0.13934426229508196  0.0  \\
            0.185  0.13934426229508196  0.0  \\
            0.19  0.13934426229508196  0.0  \\
            0.195  0.13934426229508196  0.0  \\
            0.2  0.13934426229508196  0.0  \\
            0.205  0.13934426229508196  0.0  \\
            0.21  0.13934426229508196  0.0  \\
            0.215  0.13934426229508196  0.0  \\
            0.22  0.13934426229508196  0.0  \\
            0.225  0.13934426229508196  0.0  \\
            0.23  0.13934426229508196  0.0  \\
            0.235  0.13934426229508196  0.0  \\
            0.24  0.13934426229508196  0.0  \\
            0.245  0.13934426229508196  0.0  \\
            0.25  0.13934426229508196  0.0  \\
            0.255  0.13934426229508196  0.0  \\
            0.26  0.13934426229508196  0.0  \\
            0.265  0.13934426229508196  0.0  \\
            0.27  0.13934426229508196  0.0  \\
            0.275  0.13934426229508196  0.0  \\
            0.28  0.13934426229508196  0.0  \\
            0.285  0.13934426229508196  0.0  \\
            0.29  0.13934426229508196  0.0  \\
            0.295  0.13934426229508196  0.0  \\
            0.3  0.13934426229508196  0.0  \\
            0.305  0.13934426229508196  0.0  \\
            0.31  0.13934426229508196  0.0  \\
            0.315  0.13934426229508196  0.0  \\
            0.32  0.13934426229508196  0.0  \\
            0.325  0.13934426229508196  0.0  \\
            0.33  0.13934426229508196  0.0  \\
            0.335  0.13934426229508196  0.0  \\
            0.34  0.13934426229508196  0.0  \\
            0.345  0.13934426229508196  0.0  \\
            0.35  0.13934426229508196  0.0  \\
            0.355  0.13934426229508196  0.0  \\
            0.36  0.13934426229508196  0.0  \\
            0.365  0.13934426229508196  0.0  \\
            0.37  0.13934426229508196  0.0  \\
            0.375  0.13934426229508196  0.0  \\
            0.38  0.13934426229508196  0.0  \\
            0.385  0.13934426229508196  0.0  \\
            0.39  0.13934426229508196  0.0  \\
            0.395  0.13934426229508196  0.0  \\
            0.4  0.13934426229508196  0.0  \\
            0.405  0.13934426229508196  0.0  \\
            0.41  0.13934426229508196  0.0  \\
            0.415  0.13934426229508196  0.0  \\
            0.42  0.13934426229508196  0.0  \\
            0.425  0.13934426229508196  0.0  \\
            0.43  0.13934426229508196  0.0  \\
            0.435  0.13934426229508196  0.0  \\
            0.44  0.13934426229508196  0.0  \\
            0.445  0.13934426229508196  0.0  \\
            0.45  0.13934426229508196  0.0  \\
            0.455  0.13934426229508196  0.0  \\
            0.46  0.13934426229508196  0.0  \\
            0.465  0.13934426229508196  0.0  \\
            0.47  0.13934426229508196  0.0  \\
            0.475  0.13934426229508196  0.0  \\
            0.48  0.13934426229508196  0.0  \\
            0.485  0.13934426229508196  0.0  \\
            0.49  0.13934426229508196  0.0  \\
            0.495  0.13934426229508196  0.0  \\
            0.5  0.13934426229508196  0.0  \\
            0.0  0.1557377049180328  0.0  \\
            0.005  0.1557377049180328  0.0  \\
            0.01  0.1557377049180328  0.0  \\
            0.015  0.1557377049180328  0.0  \\
            0.02  0.1557377049180328  0.0  \\
            0.025  0.1557377049180328  0.0  \\
            0.03  0.1557377049180328  0.0  \\
            0.035  0.1557377049180328  0.0  \\
            0.04  0.1557377049180328  0.0  \\
            0.045  0.1557377049180328  0.0  \\
            0.05  0.1557377049180328  0.0  \\
            0.055  0.1557377049180328  0.0  \\
            0.06  0.1557377049180328  0.0  \\
            0.065  0.1557377049180328  0.0  \\
            0.07  0.1557377049180328  0.0  \\
            0.075  0.1557377049180328  0.0  \\
            0.08  0.1557377049180328  0.0  \\
            0.085  0.1557377049180328  0.0  \\
            0.09  0.1557377049180328  0.0  \\
            0.095  0.1557377049180328  0.0  \\
            0.1  0.1557377049180328  0.0  \\
            0.105  0.1557377049180328  0.0  \\
            0.11  0.1557377049180328  0.0  \\
            0.115  0.1557377049180328  0.0  \\
            0.12  0.1557377049180328  0.0  \\
            0.125  0.1557377049180328  0.0  \\
            0.13  0.1557377049180328  0.0  \\
            0.135  0.1557377049180328  0.0  \\
            0.14  0.1557377049180328  0.0  \\
            0.145  0.1557377049180328  0.0  \\
            0.15  0.1557377049180328  0.0  \\
            0.155  0.1557377049180328  0.0  \\
            0.16  0.1557377049180328  0.0  \\
            0.165  0.1557377049180328  0.0  \\
            0.17  0.1557377049180328  0.0  \\
            0.175  0.1557377049180328  0.0  \\
            0.18  0.1557377049180328  0.0  \\
            0.185  0.1557377049180328  0.0  \\
            0.19  0.1557377049180328  0.0  \\
            0.195  0.1557377049180328  0.0  \\
            0.2  0.1557377049180328  0.0  \\
            0.205  0.1557377049180328  0.0  \\
            0.21  0.1557377049180328  0.0  \\
            0.215  0.1557377049180328  0.0  \\
            0.22  0.1557377049180328  0.0  \\
            0.225  0.1557377049180328  0.0  \\
            0.23  0.1557377049180328  0.0  \\
            0.235  0.1557377049180328  0.0  \\
            0.24  0.1557377049180328  0.0  \\
            0.245  0.1557377049180328  0.0  \\
            0.25  0.1557377049180328  0.0  \\
            0.255  0.1557377049180328  0.0  \\
            0.26  0.1557377049180328  0.0  \\
            0.265  0.1557377049180328  0.0  \\
            0.27  0.1557377049180328  0.0  \\
            0.275  0.1557377049180328  0.0  \\
            0.28  0.1557377049180328  0.0  \\
            0.285  0.1557377049180328  0.0  \\
            0.29  0.1557377049180328  0.0  \\
            0.295  0.1557377049180328  0.0  \\
            0.3  0.1557377049180328  0.0  \\
            0.305  0.1557377049180328  0.0  \\
            0.31  0.1557377049180328  0.0  \\
            0.315  0.1557377049180328  0.0  \\
            0.32  0.1557377049180328  0.0  \\
            0.325  0.1557377049180328  0.0  \\
            0.33  0.1557377049180328  0.0  \\
            0.335  0.1557377049180328  0.0  \\
            0.34  0.1557377049180328  0.0  \\
            0.345  0.1557377049180328  0.0  \\
            0.35  0.1557377049180328  0.0  \\
            0.355  0.1557377049180328  0.0  \\
            0.36  0.1557377049180328  0.0  \\
            0.365  0.1557377049180328  0.0  \\
            0.37  0.1557377049180328  0.0  \\
            0.375  0.1557377049180328  0.0  \\
            0.38  0.1557377049180328  0.0  \\
            0.385  0.1557377049180328  0.0  \\
            0.39  0.1557377049180328  0.0  \\
            0.395  0.1557377049180328  0.0  \\
            0.4  0.1557377049180328  0.0  \\
            0.405  0.1557377049180328  0.0  \\
            0.41  0.1557377049180328  0.0  \\
            0.415  0.1557377049180328  0.0  \\
            0.42  0.1557377049180328  0.0  \\
            0.425  0.1557377049180328  0.0  \\
            0.43  0.1557377049180328  0.0  \\
            0.435  0.1557377049180328  0.0  \\
            0.44  0.1557377049180328  0.0  \\
            0.445  0.1557377049180328  0.0  \\
            0.45  0.1557377049180328  0.0  \\
            0.455  0.1557377049180328  0.0  \\
            0.46  0.1557377049180328  0.0  \\
            0.465  0.1557377049180328  0.0  \\
            0.47  0.1557377049180328  0.0  \\
            0.475  0.1557377049180328  0.0  \\
            0.48  0.1557377049180328  0.0  \\
            0.485  0.1557377049180328  0.0  \\
            0.49  0.1557377049180328  0.0  \\
            0.495  0.1557377049180328  0.0  \\
            0.5  0.1557377049180328  0.0  \\
            0.0  0.1721311475409836  0.0  \\
            0.005  0.1721311475409836  0.0  \\
            0.01  0.1721311475409836  0.0  \\
            0.015  0.1721311475409836  0.0  \\
            0.02  0.1721311475409836  0.0  \\
            0.025  0.1721311475409836  0.0  \\
            0.03  0.1721311475409836  0.0  \\
            0.035  0.1721311475409836  0.0  \\
            0.04  0.1721311475409836  0.0  \\
            0.045  0.1721311475409836  0.0  \\
            0.05  0.1721311475409836  0.0  \\
            0.055  0.1721311475409836  0.0  \\
            0.06  0.1721311475409836  0.0  \\
            0.065  0.1721311475409836  0.0  \\
            0.07  0.1721311475409836  0.0  \\
            0.075  0.1721311475409836  0.0  \\
            0.08  0.1721311475409836  0.0  \\
            0.085  0.1721311475409836  0.0  \\
            0.09  0.1721311475409836  0.0  \\
            0.095  0.1721311475409836  0.0  \\
            0.1  0.1721311475409836  0.0  \\
            0.105  0.1721311475409836  0.0  \\
            0.11  0.1721311475409836  0.0  \\
            0.115  0.1721311475409836  0.0  \\
            0.12  0.1721311475409836  0.0  \\
            0.125  0.1721311475409836  0.0  \\
            0.13  0.1721311475409836  0.0  \\
            0.135  0.1721311475409836  0.0  \\
            0.14  0.1721311475409836  0.0  \\
            0.145  0.1721311475409836  0.0  \\
            0.15  0.1721311475409836  0.0  \\
            0.155  0.1721311475409836  0.0  \\
            0.16  0.1721311475409836  0.0  \\
            0.165  0.1721311475409836  0.0  \\
            0.17  0.1721311475409836  0.0  \\
            0.175  0.1721311475409836  0.0  \\
            0.18  0.1721311475409836  0.0  \\
            0.185  0.1721311475409836  0.0  \\
            0.19  0.1721311475409836  0.0  \\
            0.195  0.1721311475409836  0.0  \\
            0.2  0.1721311475409836  0.0  \\
            0.205  0.1721311475409836  0.0  \\
            0.21  0.1721311475409836  0.0  \\
            0.215  0.1721311475409836  0.0  \\
            0.22  0.1721311475409836  0.0  \\
            0.225  0.1721311475409836  0.0  \\
            0.23  0.1721311475409836  0.0  \\
            0.235  0.1721311475409836  0.0  \\
            0.24  0.1721311475409836  0.0  \\
            0.245  0.1721311475409836  0.0  \\
            0.25  0.1721311475409836  0.0  \\
            0.255  0.1721311475409836  0.0  \\
            0.26  0.1721311475409836  0.0  \\
            0.265  0.1721311475409836  0.0  \\
            0.27  0.1721311475409836  0.0  \\
            0.275  0.1721311475409836  0.0  \\
            0.28  0.1721311475409836  0.0  \\
            0.285  0.1721311475409836  0.0  \\
            0.29  0.1721311475409836  0.0  \\
            0.295  0.1721311475409836  0.0  \\
            0.3  0.1721311475409836  0.0  \\
            0.305  0.1721311475409836  0.0  \\
            0.31  0.1721311475409836  0.0  \\
            0.315  0.1721311475409836  0.0  \\
            0.32  0.1721311475409836  0.0  \\
            0.325  0.1721311475409836  0.0  \\
            0.33  0.1721311475409836  0.0  \\
            0.335  0.1721311475409836  0.0  \\
            0.34  0.1721311475409836  0.0  \\
            0.345  0.1721311475409836  0.0  \\
            0.35  0.1721311475409836  0.0  \\
            0.355  0.1721311475409836  0.0  \\
            0.36  0.1721311475409836  0.0  \\
            0.365  0.1721311475409836  0.0  \\
            0.37  0.1721311475409836  0.0  \\
            0.375  0.1721311475409836  0.0  \\
            0.38  0.1721311475409836  0.0  \\
            0.385  0.1721311475409836  0.0  \\
            0.39  0.1721311475409836  0.0  \\
            0.395  0.1721311475409836  0.0  \\
            0.4  0.1721311475409836  0.0  \\
            0.405  0.1721311475409836  0.0  \\
            0.41  0.1721311475409836  0.0  \\
            0.415  0.1721311475409836  0.0  \\
            0.42  0.1721311475409836  0.0  \\
            0.425  0.1721311475409836  0.0  \\
            0.43  0.1721311475409836  0.0  \\
            0.435  0.1721311475409836  0.0  \\
            0.44  0.1721311475409836  0.0  \\
            0.445  0.1721311475409836  0.0  \\
            0.45  0.1721311475409836  0.0  \\
            0.455  0.1721311475409836  0.0  \\
            0.46  0.1721311475409836  0.0  \\
            0.465  0.1721311475409836  0.0  \\
            0.47  0.1721311475409836  0.0  \\
            0.475  0.1721311475409836  0.0  \\
            0.48  0.1721311475409836  0.0  \\
            0.485  0.1721311475409836  0.0  \\
            0.49  0.1721311475409836  0.0  \\
            0.495  0.1721311475409836  0.0  \\
            0.5  0.1721311475409836  0.0  \\
            0.0  0.1885245901639344  0.0  \\
            0.005  0.1885245901639344  0.0  \\
            0.01  0.1885245901639344  0.0  \\
            0.015  0.1885245901639344  0.0  \\
            0.02  0.1885245901639344  0.0  \\
            0.025  0.1885245901639344  0.0  \\
            0.03  0.1885245901639344  0.0  \\
            0.035  0.1885245901639344  0.0  \\
            0.04  0.1885245901639344  0.0  \\
            0.045  0.1885245901639344  0.0  \\
            0.05  0.1885245901639344  0.0  \\
            0.055  0.1885245901639344  0.0  \\
            0.06  0.1885245901639344  0.0  \\
            0.065  0.1885245901639344  0.0  \\
            0.07  0.1885245901639344  0.0  \\
            0.075  0.1885245901639344  0.0  \\
            0.08  0.1885245901639344  0.0  \\
            0.085  0.1885245901639344  0.0  \\
            0.09  0.1885245901639344  0.0  \\
            0.095  0.1885245901639344  0.0  \\
            0.1  0.1885245901639344  0.0  \\
            0.105  0.1885245901639344  0.0  \\
            0.11  0.1885245901639344  0.0  \\
            0.115  0.1885245901639344  0.0  \\
            0.12  0.1885245901639344  0.0  \\
            0.125  0.1885245901639344  0.0  \\
            0.13  0.1885245901639344  0.0  \\
            0.135  0.1885245901639344  0.0  \\
            0.14  0.1885245901639344  0.0  \\
            0.145  0.1885245901639344  0.0  \\
            0.15  0.1885245901639344  0.0  \\
            0.155  0.1885245901639344  0.0  \\
            0.16  0.1885245901639344  0.0  \\
            0.165  0.1885245901639344  0.0  \\
            0.17  0.1885245901639344  0.0  \\
            0.175  0.1885245901639344  0.0  \\
            0.18  0.1885245901639344  0.0  \\
            0.185  0.1885245901639344  0.0  \\
            0.19  0.1885245901639344  0.0  \\
            0.195  0.1885245901639344  0.0  \\
            0.2  0.1885245901639344  0.0  \\
            0.205  0.1885245901639344  0.0  \\
            0.21  0.1885245901639344  0.0  \\
            0.215  0.1885245901639344  0.0  \\
            0.22  0.1885245901639344  0.0  \\
            0.225  0.1885245901639344  0.0  \\
            0.23  0.1885245901639344  0.0  \\
            0.235  0.1885245901639344  0.0  \\
            0.24  0.1885245901639344  0.0  \\
            0.245  0.1885245901639344  0.0  \\
            0.25  0.1885245901639344  0.0  \\
            0.255  0.1885245901639344  0.0  \\
            0.26  0.1885245901639344  0.0  \\
            0.265  0.1885245901639344  0.0  \\
            0.27  0.1885245901639344  0.0  \\
            0.275  0.1885245901639344  0.0  \\
            0.28  0.1885245901639344  0.0  \\
            0.285  0.1885245901639344  0.0  \\
            0.29  0.1885245901639344  0.0  \\
            0.295  0.1885245901639344  0.0  \\
            0.3  0.1885245901639344  658.0  \\
            0.305  0.1885245901639344  0.0  \\
            0.31  0.1885245901639344  0.0  \\
            0.315  0.1885245901639344  0.0  \\
            0.32  0.1885245901639344  0.0  \\
            0.325  0.1885245901639344  0.0  \\
            0.33  0.1885245901639344  0.0  \\
            0.335  0.1885245901639344  0.0  \\
            0.34  0.1885245901639344  0.0  \\
            0.345  0.1885245901639344  0.0  \\
            0.35  0.1885245901639344  0.0  \\
            0.355  0.1885245901639344  0.0  \\
            0.36  0.1885245901639344  0.0  \\
            0.365  0.1885245901639344  0.0  \\
            0.37  0.1885245901639344  0.0  \\
            0.375  0.1885245901639344  0.0  \\
            0.38  0.1885245901639344  0.0  \\
            0.385  0.1885245901639344  0.0  \\
            0.39  0.1885245901639344  0.0  \\
            0.395  0.1885245901639344  0.0  \\
            0.4  0.1885245901639344  0.0  \\
            0.405  0.1885245901639344  0.0  \\
            0.41  0.1885245901639344  0.0  \\
            0.415  0.1885245901639344  0.0  \\
            0.42  0.1885245901639344  0.0  \\
            0.425  0.1885245901639344  0.0  \\
            0.43  0.1885245901639344  0.0  \\
            0.435  0.1885245901639344  0.0  \\
            0.44  0.1885245901639344  0.0  \\
            0.445  0.1885245901639344  0.0  \\
            0.45  0.1885245901639344  0.0  \\
            0.455  0.1885245901639344  0.0  \\
            0.46  0.1885245901639344  0.0  \\
            0.465  0.1885245901639344  0.0  \\
            0.47  0.1885245901639344  0.0  \\
            0.475  0.1885245901639344  0.0  \\
            0.48  0.1885245901639344  0.0  \\
            0.485  0.1885245901639344  0.0  \\
            0.49  0.1885245901639344  0.0  \\
            0.495  0.1885245901639344  0.0  \\
            0.5  0.1885245901639344  0.0  \\
            0.0  0.20491803278688525  0.0  \\
            0.005  0.20491803278688525  0.0  \\
            0.01  0.20491803278688525  0.0  \\
            0.015  0.20491803278688525  0.0  \\
            0.02  0.20491803278688525  0.0  \\
            0.025  0.20491803278688525  0.0  \\
            0.03  0.20491803278688525  0.0  \\
            0.035  0.20491803278688525  0.0  \\
            0.04  0.20491803278688525  0.0  \\
            0.045  0.20491803278688525  0.0  \\
            0.05  0.20491803278688525  0.0  \\
            0.055  0.20491803278688525  0.0  \\
            0.06  0.20491803278688525  0.0  \\
            0.065  0.20491803278688525  0.0  \\
            0.07  0.20491803278688525  0.0  \\
            0.075  0.20491803278688525  0.0  \\
            0.08  0.20491803278688525  0.0  \\
            0.085  0.20491803278688525  0.0  \\
            0.09  0.20491803278688525  0.0  \\
            0.095  0.20491803278688525  0.0  \\
            0.1  0.20491803278688525  0.0  \\
            0.105  0.20491803278688525  0.0  \\
            0.11  0.20491803278688525  0.0  \\
            0.115  0.20491803278688525  0.0  \\
            0.12  0.20491803278688525  0.0  \\
            0.125  0.20491803278688525  0.0  \\
            0.13  0.20491803278688525  0.0  \\
            0.135  0.20491803278688525  0.0  \\
            0.14  0.20491803278688525  0.0  \\
            0.145  0.20491803278688525  0.0  \\
            0.15  0.20491803278688525  0.0  \\
            0.155  0.20491803278688525  0.0  \\
            0.16  0.20491803278688525  0.0  \\
            0.165  0.20491803278688525  0.0  \\
            0.17  0.20491803278688525  0.0  \\
            0.175  0.20491803278688525  0.0  \\
            0.18  0.20491803278688525  0.0  \\
            0.185  0.20491803278688525  0.0  \\
            0.19  0.20491803278688525  0.0  \\
            0.195  0.20491803278688525  0.0  \\
            0.2  0.20491803278688525  0.0  \\
            0.205  0.20491803278688525  0.0  \\
            0.21  0.20491803278688525  0.0  \\
            0.215  0.20491803278688525  0.0  \\
            0.22  0.20491803278688525  0.0  \\
            0.225  0.20491803278688525  0.0  \\
            0.23  0.20491803278688525  0.0  \\
            0.235  0.20491803278688525  0.0  \\
            0.24  0.20491803278688525  0.0  \\
            0.245  0.20491803278688525  0.0  \\
            0.25  0.20491803278688525  0.0  \\
            0.255  0.20491803278688525  0.0  \\
            0.26  0.20491803278688525  0.0  \\
            0.265  0.20491803278688525  0.0  \\
            0.27  0.20491803278688525  0.0  \\
            0.275  0.20491803278688525  0.0  \\
            0.28  0.20491803278688525  0.0  \\
            0.285  0.20491803278688525  0.0  \\
            0.29  0.20491803278688525  0.0  \\
            0.295  0.20491803278688525  0.0  \\
            0.3  0.20491803278688525  0.0  \\
            0.305  0.20491803278688525  0.0  \\
            0.31  0.20491803278688525  0.0  \\
            0.315  0.20491803278688525  0.0  \\
            0.32  0.20491803278688525  0.0  \\
            0.325  0.20491803278688525  0.0  \\
            0.33  0.20491803278688525  0.0  \\
            0.335  0.20491803278688525  0.0  \\
            0.34  0.20491803278688525  0.0  \\
            0.345  0.20491803278688525  0.0  \\
            0.35  0.20491803278688525  0.0  \\
            0.355  0.20491803278688525  0.0  \\
            0.36  0.20491803278688525  0.0  \\
            0.365  0.20491803278688525  0.0  \\
            0.37  0.20491803278688525  0.0  \\
            0.375  0.20491803278688525  0.0  \\
            0.38  0.20491803278688525  0.0  \\
            0.385  0.20491803278688525  0.0  \\
            0.39  0.20491803278688525  0.0  \\
            0.395  0.20491803278688525  0.0  \\
            0.4  0.20491803278688525  0.0  \\
            0.405  0.20491803278688525  0.0  \\
            0.41  0.20491803278688525  0.0  \\
            0.415  0.20491803278688525  0.0  \\
            0.42  0.20491803278688525  0.0  \\
            0.425  0.20491803278688525  0.0  \\
            0.43  0.20491803278688525  0.0  \\
            0.435  0.20491803278688525  0.0  \\
            0.44  0.20491803278688525  0.0  \\
            0.445  0.20491803278688525  0.0  \\
            0.45  0.20491803278688525  0.0  \\
            0.455  0.20491803278688525  0.0  \\
            0.46  0.20491803278688525  0.0  \\
            0.465  0.20491803278688525  0.0  \\
            0.47  0.20491803278688525  0.0  \\
            0.475  0.20491803278688525  0.0  \\
            0.48  0.20491803278688525  0.0  \\
            0.485  0.20491803278688525  0.0  \\
            0.49  0.20491803278688525  0.0  \\
            0.495  0.20491803278688525  0.0  \\
            0.5  0.20491803278688525  0.0  \\
            0.0  0.22131147540983606  0.0  \\
            0.005  0.22131147540983606  0.0  \\
            0.01  0.22131147540983606  0.0  \\
            0.015  0.22131147540983606  0.0  \\
            0.02  0.22131147540983606  0.0  \\
            0.025  0.22131147540983606  0.0  \\
            0.03  0.22131147540983606  0.0  \\
            0.035  0.22131147540983606  0.0  \\
            0.04  0.22131147540983606  0.0  \\
            0.045  0.22131147540983606  0.0  \\
            0.05  0.22131147540983606  0.0  \\
            0.055  0.22131147540983606  0.0  \\
            0.06  0.22131147540983606  0.0  \\
            0.065  0.22131147540983606  0.0  \\
            0.07  0.22131147540983606  0.0  \\
            0.075  0.22131147540983606  0.0  \\
            0.08  0.22131147540983606  0.0  \\
            0.085  0.22131147540983606  0.0  \\
            0.09  0.22131147540983606  0.0  \\
            0.095  0.22131147540983606  0.0  \\
            0.1  0.22131147540983606  0.0  \\
            0.105  0.22131147540983606  0.0  \\
            0.11  0.22131147540983606  0.0  \\
            0.115  0.22131147540983606  0.0  \\
            0.12  0.22131147540983606  0.0  \\
            0.125  0.22131147540983606  0.0  \\
            0.13  0.22131147540983606  0.0  \\
            0.135  0.22131147540983606  0.0  \\
            0.14  0.22131147540983606  0.0  \\
            0.145  0.22131147540983606  0.0  \\
            0.15  0.22131147540983606  0.0  \\
            0.155  0.22131147540983606  0.0  \\
            0.16  0.22131147540983606  0.0  \\
            0.165  0.22131147540983606  0.0  \\
            0.17  0.22131147540983606  0.0  \\
            0.175  0.22131147540983606  0.0  \\
            0.18  0.22131147540983606  0.0  \\
            0.185  0.22131147540983606  0.0  \\
            0.19  0.22131147540983606  0.0  \\
            0.195  0.22131147540983606  0.0  \\
            0.2  0.22131147540983606  0.0  \\
            0.205  0.22131147540983606  0.0  \\
            0.21  0.22131147540983606  0.0  \\
            0.215  0.22131147540983606  0.0  \\
            0.22  0.22131147540983606  0.0  \\
            0.225  0.22131147540983606  0.0  \\
            0.23  0.22131147540983606  0.0  \\
            0.235  0.22131147540983606  0.0  \\
            0.24  0.22131147540983606  0.0  \\
            0.245  0.22131147540983606  0.0  \\
            0.25  0.22131147540983606  0.0  \\
            0.255  0.22131147540983606  0.0  \\
            0.26  0.22131147540983606  0.0  \\
            0.265  0.22131147540983606  0.0  \\
            0.27  0.22131147540983606  0.0  \\
            0.275  0.22131147540983606  0.0  \\
            0.28  0.22131147540983606  0.0  \\
            0.285  0.22131147540983606  0.0  \\
            0.29  0.22131147540983606  0.0  \\
            0.295  0.22131147540983606  0.0  \\
            0.3  0.22131147540983606  0.0  \\
            0.305  0.22131147540983606  0.0  \\
            0.31  0.22131147540983606  0.0  \\
            0.315  0.22131147540983606  0.0  \\
            0.32  0.22131147540983606  0.0  \\
            0.325  0.22131147540983606  0.0  \\
            0.33  0.22131147540983606  0.0  \\
            0.335  0.22131147540983606  0.0  \\
            0.34  0.22131147540983606  0.0  \\
            0.345  0.22131147540983606  0.0  \\
            0.35  0.22131147540983606  0.0  \\
            0.355  0.22131147540983606  0.0  \\
            0.36  0.22131147540983606  0.0  \\
            0.365  0.22131147540983606  0.0  \\
            0.37  0.22131147540983606  0.0  \\
            0.375  0.22131147540983606  0.0  \\
            0.38  0.22131147540983606  0.0  \\
            0.385  0.22131147540983606  0.0  \\
            0.39  0.22131147540983606  0.0  \\
            0.395  0.22131147540983606  0.0  \\
            0.4  0.22131147540983606  0.0  \\
            0.405  0.22131147540983606  0.0  \\
            0.41  0.22131147540983606  0.0  \\
            0.415  0.22131147540983606  0.0  \\
            0.42  0.22131147540983606  0.0  \\
            0.425  0.22131147540983606  0.0  \\
            0.43  0.22131147540983606  0.0  \\
            0.435  0.22131147540983606  0.0  \\
            0.44  0.22131147540983606  0.0  \\
            0.445  0.22131147540983606  0.0  \\
            0.45  0.22131147540983606  0.0  \\
            0.455  0.22131147540983606  0.0  \\
            0.46  0.22131147540983606  0.0  \\
            0.465  0.22131147540983606  0.0  \\
            0.47  0.22131147540983606  0.0  \\
            0.475  0.22131147540983606  0.0  \\
            0.48  0.22131147540983606  0.0  \\
            0.485  0.22131147540983606  0.0  \\
            0.49  0.22131147540983606  0.0  \\
            0.495  0.22131147540983606  0.0  \\
            0.5  0.22131147540983606  0.0  \\
            0.0  0.23770491803278687  0.0  \\
            0.005  0.23770491803278687  0.0  \\
            0.01  0.23770491803278687  0.0  \\
            0.015  0.23770491803278687  0.0  \\
            0.02  0.23770491803278687  0.0  \\
            0.025  0.23770491803278687  0.0  \\
            0.03  0.23770491803278687  0.0  \\
            0.035  0.23770491803278687  0.0  \\
            0.04  0.23770491803278687  0.0  \\
            0.045  0.23770491803278687  0.0  \\
            0.05  0.23770491803278687  0.0  \\
            0.055  0.23770491803278687  0.0  \\
            0.06  0.23770491803278687  0.0  \\
            0.065  0.23770491803278687  0.0  \\
            0.07  0.23770491803278687  0.0  \\
            0.075  0.23770491803278687  0.0  \\
            0.08  0.23770491803278687  0.0  \\
            0.085  0.23770491803278687  0.0  \\
            0.09  0.23770491803278687  0.0  \\
            0.095  0.23770491803278687  0.0  \\
            0.1  0.23770491803278687  0.0  \\
            0.105  0.23770491803278687  0.0  \\
            0.11  0.23770491803278687  0.0  \\
            0.115  0.23770491803278687  0.0  \\
            0.12  0.23770491803278687  0.0  \\
            0.125  0.23770491803278687  0.0  \\
            0.13  0.23770491803278687  0.0  \\
            0.135  0.23770491803278687  0.0  \\
            0.14  0.23770491803278687  0.0  \\
            0.145  0.23770491803278687  0.0  \\
            0.15  0.23770491803278687  0.0  \\
            0.155  0.23770491803278687  0.0  \\
            0.16  0.23770491803278687  0.0  \\
            0.165  0.23770491803278687  0.0  \\
            0.17  0.23770491803278687  0.0  \\
            0.175  0.23770491803278687  0.0  \\
            0.18  0.23770491803278687  0.0  \\
            0.185  0.23770491803278687  0.0  \\
            0.19  0.23770491803278687  0.0  \\
            0.195  0.23770491803278687  0.0  \\
            0.2  0.23770491803278687  0.0  \\
            0.205  0.23770491803278687  0.0  \\
            0.21  0.23770491803278687  0.0  \\
            0.215  0.23770491803278687  0.0  \\
            0.22  0.23770491803278687  0.0  \\
            0.225  0.23770491803278687  0.0  \\
            0.23  0.23770491803278687  0.0  \\
            0.235  0.23770491803278687  0.0  \\
            0.24  0.23770491803278687  0.0  \\
            0.245  0.23770491803278687  0.0  \\
            0.25  0.23770491803278687  0.0  \\
            0.255  0.23770491803278687  0.0  \\
            0.26  0.23770491803278687  0.0  \\
            0.265  0.23770491803278687  0.0  \\
            0.27  0.23770491803278687  0.0  \\
            0.275  0.23770491803278687  0.0  \\
            0.28  0.23770491803278687  0.0  \\
            0.285  0.23770491803278687  0.0  \\
            0.29  0.23770491803278687  0.0  \\
            0.295  0.23770491803278687  0.0  \\
            0.3  0.23770491803278687  0.0  \\
            0.305  0.23770491803278687  0.0  \\
            0.31  0.23770491803278687  0.0  \\
            0.315  0.23770491803278687  0.0  \\
            0.32  0.23770491803278687  0.0  \\
            0.325  0.23770491803278687  0.0  \\
            0.33  0.23770491803278687  0.0  \\
            0.335  0.23770491803278687  0.0  \\
            0.34  0.23770491803278687  0.0  \\
            0.345  0.23770491803278687  0.0  \\
            0.35  0.23770491803278687  0.0  \\
            0.355  0.23770491803278687  0.0  \\
            0.36  0.23770491803278687  0.0  \\
            0.365  0.23770491803278687  0.0  \\
            0.37  0.23770491803278687  0.0  \\
            0.375  0.23770491803278687  0.0  \\
            0.38  0.23770491803278687  0.0  \\
            0.385  0.23770491803278687  0.0  \\
            0.39  0.23770491803278687  0.0  \\
            0.395  0.23770491803278687  0.0  \\
            0.4  0.23770491803278687  0.0  \\
            0.405  0.23770491803278687  0.0  \\
            0.41  0.23770491803278687  0.0  \\
            0.415  0.23770491803278687  0.0  \\
            0.42  0.23770491803278687  0.0  \\
            0.425  0.23770491803278687  0.0  \\
            0.43  0.23770491803278687  0.0  \\
            0.435  0.23770491803278687  0.0  \\
            0.44  0.23770491803278687  0.0  \\
            0.445  0.23770491803278687  0.0  \\
            0.45  0.23770491803278687  0.0  \\
            0.455  0.23770491803278687  0.0  \\
            0.46  0.23770491803278687  0.0  \\
            0.465  0.23770491803278687  0.0  \\
            0.47  0.23770491803278687  0.0  \\
            0.475  0.23770491803278687  0.0  \\
            0.48  0.23770491803278687  0.0  \\
            0.485  0.23770491803278687  0.0  \\
            0.49  0.23770491803278687  0.0  \\
            0.495  0.23770491803278687  0.0  \\
            0.5  0.23770491803278687  0.0  \\
            0.0  0.2540983606557377  0.0  \\
            0.005  0.2540983606557377  0.0  \\
            0.01  0.2540983606557377  0.0  \\
            0.015  0.2540983606557377  0.0  \\
            0.02  0.2540983606557377  0.0  \\
            0.025  0.2540983606557377  0.0  \\
            0.03  0.2540983606557377  0.0  \\
            0.035  0.2540983606557377  0.0  \\
            0.04  0.2540983606557377  0.0  \\
            0.045  0.2540983606557377  0.0  \\
            0.05  0.2540983606557377  0.0  \\
            0.055  0.2540983606557377  0.0  \\
            0.06  0.2540983606557377  0.0  \\
            0.065  0.2540983606557377  0.0  \\
            0.07  0.2540983606557377  0.0  \\
            0.075  0.2540983606557377  0.0  \\
            0.08  0.2540983606557377  0.0  \\
            0.085  0.2540983606557377  0.0  \\
            0.09  0.2540983606557377  0.0  \\
            0.095  0.2540983606557377  0.0  \\
            0.1  0.2540983606557377  0.0  \\
            0.105  0.2540983606557377  0.0  \\
            0.11  0.2540983606557377  0.0  \\
            0.115  0.2540983606557377  0.0  \\
            0.12  0.2540983606557377  0.0  \\
            0.125  0.2540983606557377  0.0  \\
            0.13  0.2540983606557377  0.0  \\
            0.135  0.2540983606557377  0.0  \\
            0.14  0.2540983606557377  0.0  \\
            0.145  0.2540983606557377  0.0  \\
            0.15  0.2540983606557377  0.0  \\
            0.155  0.2540983606557377  0.0  \\
            0.16  0.2540983606557377  0.0  \\
            0.165  0.2540983606557377  0.0  \\
            0.17  0.2540983606557377  43.0  \\
            0.175  0.2540983606557377  643.0  \\
            0.18  0.2540983606557377  947.0  \\
            0.185  0.2540983606557377  975.0  \\
            0.19  0.2540983606557377  986.0  \\
            0.195  0.2540983606557377  988.0  \\
            0.2  0.2540983606557377  1000.0  \\
            0.205  0.2540983606557377  1000.0  \\
            0.21  0.2540983606557377  1000.0  \\
            0.215  0.2540983606557377  1000.0  \\
            0.22  0.2540983606557377  1000.0  \\
            0.225  0.2540983606557377  1000.0  \\
            0.23  0.2540983606557377  1000.0  \\
            0.235  0.2540983606557377  1000.0  \\
            0.24  0.2540983606557377  1000.0  \\
            0.245  0.2540983606557377  1000.0  \\
            0.25  0.2540983606557377  1000.0  \\
            0.255  0.2540983606557377  1000.0  \\
            0.26  0.2540983606557377  1000.0  \\
            0.265  0.2540983606557377  1000.0  \\
            0.27  0.2540983606557377  1000.0  \\
            0.275  0.2540983606557377  1000.0  \\
            0.28  0.2540983606557377  1000.0  \\
            0.285  0.2540983606557377  1000.0  \\
            0.29  0.2540983606557377  999.0  \\
            0.295  0.2540983606557377  981.0  \\
            0.3  0.2540983606557377  176.0  \\
            0.305  0.2540983606557377  130.0  \\
            0.31  0.2540983606557377  92.0  \\
            0.315  0.2540983606557377  49.0  \\
            0.32  0.2540983606557377  32.0  \\
            0.325  0.2540983606557377  19.0  \\
            0.33  0.2540983606557377  14.0  \\
            0.335  0.2540983606557377  10.0  \\
            0.34  0.2540983606557377  6.0  \\
            0.345  0.2540983606557377  1.0  \\
            0.35  0.2540983606557377  0.0  \\
            0.355  0.2540983606557377  0.0  \\
            0.36  0.2540983606557377  0.0  \\
            0.365  0.2540983606557377  0.0  \\
            0.37  0.2540983606557377  0.0  \\
            0.375  0.2540983606557377  0.0  \\
            0.38  0.2540983606557377  0.0  \\
            0.385  0.2540983606557377  0.0  \\
            0.39  0.2540983606557377  0.0  \\
            0.395  0.2540983606557377  0.0  \\
            0.4  0.2540983606557377  0.0  \\
            0.405  0.2540983606557377  0.0  \\
            0.41  0.2540983606557377  0.0  \\
            0.415  0.2540983606557377  0.0  \\
            0.42  0.2540983606557377  0.0  \\
            0.425  0.2540983606557377  0.0  \\
            0.43  0.2540983606557377  0.0  \\
            0.435  0.2540983606557377  0.0  \\
            0.44  0.2540983606557377  0.0  \\
            0.445  0.2540983606557377  0.0  \\
            0.45  0.2540983606557377  0.0  \\
            0.455  0.2540983606557377  0.0  \\
            0.46  0.2540983606557377  0.0  \\
            0.465  0.2540983606557377  0.0  \\
            0.47  0.2540983606557377  0.0  \\
            0.475  0.2540983606557377  0.0  \\
            0.48  0.2540983606557377  0.0  \\
            0.485  0.2540983606557377  0.0  \\
            0.49  0.2540983606557377  0.0  \\
            0.495  0.2540983606557377  0.0  \\
            0.5  0.2540983606557377  0.0  \\
            0.0  0.27049180327868855  0.0  \\
            0.005  0.27049180327868855  0.0  \\
            0.01  0.27049180327868855  0.0  \\
            0.015  0.27049180327868855  0.0  \\
            0.02  0.27049180327868855  0.0  \\
            0.025  0.27049180327868855  0.0  \\
            0.03  0.27049180327868855  0.0  \\
            0.035  0.27049180327868855  0.0  \\
            0.04  0.27049180327868855  0.0  \\
            0.045  0.27049180327868855  0.0  \\
            0.05  0.27049180327868855  0.0  \\
            0.055  0.27049180327868855  0.0  \\
            0.06  0.27049180327868855  0.0  \\
            0.065  0.27049180327868855  0.0  \\
            0.07  0.27049180327868855  0.0  \\
            0.075  0.27049180327868855  0.0  \\
            0.08  0.27049180327868855  0.0  \\
            0.085  0.27049180327868855  0.0  \\
            0.09  0.27049180327868855  0.0  \\
            0.095  0.27049180327868855  0.0  \\
            0.1  0.27049180327868855  0.0  \\
            0.105  0.27049180327868855  0.0  \\
            0.11  0.27049180327868855  0.0  \\
            0.115  0.27049180327868855  0.0  \\
            0.12  0.27049180327868855  0.0  \\
            0.125  0.27049180327868855  0.0  \\
            0.13  0.27049180327868855  0.0  \\
            0.135  0.27049180327868855  0.0  \\
            0.14  0.27049180327868855  0.0  \\
            0.145  0.27049180327868855  0.0  \\
            0.15  0.27049180327868855  0.0  \\
            0.155  0.27049180327868855  0.0  \\
            0.16  0.27049180327868855  0.0  \\
            0.165  0.27049180327868855  0.0  \\
            0.17  0.27049180327868855  0.0  \\
            0.175  0.27049180327868855  0.0  \\
            0.18  0.27049180327868855  0.0  \\
            0.185  0.27049180327868855  0.0  \\
            0.19  0.27049180327868855  0.0  \\
            0.195  0.27049180327868855  0.0  \\
            0.2  0.27049180327868855  0.0  \\
            0.205  0.27049180327868855  0.0  \\
            0.21  0.27049180327868855  0.0  \\
            0.215  0.27049180327868855  0.0  \\
            0.22  0.27049180327868855  0.0  \\
            0.225  0.27049180327868855  0.0  \\
            0.23  0.27049180327868855  0.0  \\
            0.235  0.27049180327868855  0.0  \\
            0.24  0.27049180327868855  0.0  \\
            0.245  0.27049180327868855  0.0  \\
            0.25  0.27049180327868855  0.0  \\
            0.255  0.27049180327868855  0.0  \\
            0.26  0.27049180327868855  0.0  \\
            0.265  0.27049180327868855  0.0  \\
            0.27  0.27049180327868855  0.0  \\
            0.275  0.27049180327868855  0.0  \\
            0.28  0.27049180327868855  0.0  \\
            0.285  0.27049180327868855  0.0  \\
            0.29  0.27049180327868855  0.0  \\
            0.295  0.27049180327868855  0.0  \\
            0.3  0.27049180327868855  0.0  \\
            0.305  0.27049180327868855  0.0  \\
            0.31  0.27049180327868855  0.0  \\
            0.315  0.27049180327868855  0.0  \\
            0.32  0.27049180327868855  0.0  \\
            0.325  0.27049180327868855  0.0  \\
            0.33  0.27049180327868855  0.0  \\
            0.335  0.27049180327868855  0.0  \\
            0.34  0.27049180327868855  0.0  \\
            0.345  0.27049180327868855  0.0  \\
            0.35  0.27049180327868855  0.0  \\
            0.355  0.27049180327868855  0.0  \\
            0.36  0.27049180327868855  0.0  \\
            0.365  0.27049180327868855  0.0  \\
            0.37  0.27049180327868855  0.0  \\
            0.375  0.27049180327868855  0.0  \\
            0.38  0.27049180327868855  0.0  \\
            0.385  0.27049180327868855  0.0  \\
            0.39  0.27049180327868855  0.0  \\
            0.395  0.27049180327868855  0.0  \\
            0.4  0.27049180327868855  0.0  \\
            0.405  0.27049180327868855  0.0  \\
            0.41  0.27049180327868855  0.0  \\
            0.415  0.27049180327868855  0.0  \\
            0.42  0.27049180327868855  0.0  \\
            0.425  0.27049180327868855  0.0  \\
            0.43  0.27049180327868855  0.0  \\
            0.435  0.27049180327868855  0.0  \\
            0.44  0.27049180327868855  0.0  \\
            0.445  0.27049180327868855  0.0  \\
            0.45  0.27049180327868855  0.0  \\
            0.455  0.27049180327868855  0.0  \\
            0.46  0.27049180327868855  0.0  \\
            0.465  0.27049180327868855  0.0  \\
            0.47  0.27049180327868855  0.0  \\
            0.475  0.27049180327868855  0.0  \\
            0.48  0.27049180327868855  0.0  \\
            0.485  0.27049180327868855  0.0  \\
            0.49  0.27049180327868855  0.0  \\
            0.495  0.27049180327868855  0.0  \\
            0.5  0.27049180327868855  0.0  \\
            0.0  0.28688524590163933  0.0  \\
            0.005  0.28688524590163933  0.0  \\
            0.01  0.28688524590163933  0.0  \\
            0.015  0.28688524590163933  0.0  \\
            0.02  0.28688524590163933  0.0  \\
            0.025  0.28688524590163933  0.0  \\
            0.03  0.28688524590163933  0.0  \\
            0.035  0.28688524590163933  0.0  \\
            0.04  0.28688524590163933  0.0  \\
            0.045  0.28688524590163933  0.0  \\
            0.05  0.28688524590163933  0.0  \\
            0.055  0.28688524590163933  0.0  \\
            0.06  0.28688524590163933  0.0  \\
            0.065  0.28688524590163933  0.0  \\
            0.07  0.28688524590163933  0.0  \\
            0.075  0.28688524590163933  0.0  \\
            0.08  0.28688524590163933  0.0  \\
            0.085  0.28688524590163933  0.0  \\
            0.09  0.28688524590163933  0.0  \\
            0.095  0.28688524590163933  0.0  \\
            0.1  0.28688524590163933  0.0  \\
            0.105  0.28688524590163933  0.0  \\
            0.11  0.28688524590163933  0.0  \\
            0.115  0.28688524590163933  0.0  \\
            0.12  0.28688524590163933  0.0  \\
            0.125  0.28688524590163933  0.0  \\
            0.13  0.28688524590163933  0.0  \\
            0.135  0.28688524590163933  0.0  \\
            0.14  0.28688524590163933  0.0  \\
            0.145  0.28688524590163933  0.0  \\
            0.15  0.28688524590163933  0.0  \\
            0.155  0.28688524590163933  0.0  \\
            0.16  0.28688524590163933  0.0  \\
            0.165  0.28688524590163933  0.0  \\
            0.17  0.28688524590163933  0.0  \\
            0.175  0.28688524590163933  0.0  \\
            0.18  0.28688524590163933  0.0  \\
            0.185  0.28688524590163933  0.0  \\
            0.19  0.28688524590163933  0.0  \\
            0.195  0.28688524590163933  0.0  \\
            0.2  0.28688524590163933  0.0  \\
            0.205  0.28688524590163933  0.0  \\
            0.21  0.28688524590163933  0.0  \\
            0.215  0.28688524590163933  0.0  \\
            0.22  0.28688524590163933  0.0  \\
            0.225  0.28688524590163933  0.0  \\
            0.23  0.28688524590163933  0.0  \\
            0.235  0.28688524590163933  0.0  \\
            0.24  0.28688524590163933  0.0  \\
            0.245  0.28688524590163933  0.0  \\
            0.25  0.28688524590163933  0.0  \\
            0.255  0.28688524590163933  0.0  \\
            0.26  0.28688524590163933  0.0  \\
            0.265  0.28688524590163933  0.0  \\
            0.27  0.28688524590163933  0.0  \\
            0.275  0.28688524590163933  0.0  \\
            0.28  0.28688524590163933  0.0  \\
            0.285  0.28688524590163933  0.0  \\
            0.29  0.28688524590163933  0.0  \\
            0.295  0.28688524590163933  0.0  \\
            0.3  0.28688524590163933  0.0  \\
            0.305  0.28688524590163933  0.0  \\
            0.31  0.28688524590163933  0.0  \\
            0.315  0.28688524590163933  0.0  \\
            0.32  0.28688524590163933  0.0  \\
            0.325  0.28688524590163933  0.0  \\
            0.33  0.28688524590163933  0.0  \\
            0.335  0.28688524590163933  0.0  \\
            0.34  0.28688524590163933  0.0  \\
            0.345  0.28688524590163933  0.0  \\
            0.35  0.28688524590163933  0.0  \\
            0.355  0.28688524590163933  0.0  \\
            0.36  0.28688524590163933  0.0  \\
            0.365  0.28688524590163933  0.0  \\
            0.37  0.28688524590163933  0.0  \\
            0.375  0.28688524590163933  0.0  \\
            0.38  0.28688524590163933  0.0  \\
            0.385  0.28688524590163933  0.0  \\
            0.39  0.28688524590163933  0.0  \\
            0.395  0.28688524590163933  0.0  \\
            0.4  0.28688524590163933  0.0  \\
            0.405  0.28688524590163933  0.0  \\
            0.41  0.28688524590163933  0.0  \\
            0.415  0.28688524590163933  0.0  \\
            0.42  0.28688524590163933  0.0  \\
            0.425  0.28688524590163933  0.0  \\
            0.43  0.28688524590163933  0.0  \\
            0.435  0.28688524590163933  0.0  \\
            0.44  0.28688524590163933  0.0  \\
            0.445  0.28688524590163933  0.0  \\
            0.45  0.28688524590163933  0.0  \\
            0.455  0.28688524590163933  0.0  \\
            0.46  0.28688524590163933  0.0  \\
            0.465  0.28688524590163933  0.0  \\
            0.47  0.28688524590163933  0.0  \\
            0.475  0.28688524590163933  0.0  \\
            0.48  0.28688524590163933  0.0  \\
            0.485  0.28688524590163933  0.0  \\
            0.49  0.28688524590163933  0.0  \\
            0.495  0.28688524590163933  0.0  \\
            0.5  0.28688524590163933  0.0  \\
            0.0  0.30327868852459017  0.0  \\
            0.005  0.30327868852459017  0.0  \\
            0.01  0.30327868852459017  0.0  \\
            0.015  0.30327868852459017  0.0  \\
            0.02  0.30327868852459017  0.0  \\
            0.025  0.30327868852459017  0.0  \\
            0.03  0.30327868852459017  0.0  \\
            0.035  0.30327868852459017  0.0  \\
            0.04  0.30327868852459017  0.0  \\
            0.045  0.30327868852459017  0.0  \\
            0.05  0.30327868852459017  0.0  \\
            0.055  0.30327868852459017  0.0  \\
            0.06  0.30327868852459017  0.0  \\
            0.065  0.30327868852459017  0.0  \\
            0.07  0.30327868852459017  0.0  \\
            0.075  0.30327868852459017  0.0  \\
            0.08  0.30327868852459017  0.0  \\
            0.085  0.30327868852459017  0.0  \\
            0.09  0.30327868852459017  0.0  \\
            0.095  0.30327868852459017  0.0  \\
            0.1  0.30327868852459017  0.0  \\
            0.105  0.30327868852459017  0.0  \\
            0.11  0.30327868852459017  0.0  \\
            0.115  0.30327868852459017  0.0  \\
            0.12  0.30327868852459017  0.0  \\
            0.125  0.30327868852459017  0.0  \\
            0.13  0.30327868852459017  0.0  \\
            0.135  0.30327868852459017  0.0  \\
            0.14  0.30327868852459017  0.0  \\
            0.145  0.30327868852459017  0.0  \\
            0.15  0.30327868852459017  0.0  \\
            0.155  0.30327868852459017  0.0  \\
            0.16  0.30327868852459017  0.0  \\
            0.165  0.30327868852459017  0.0  \\
            0.17  0.30327868852459017  0.0  \\
            0.175  0.30327868852459017  0.0  \\
            0.18  0.30327868852459017  0.0  \\
            0.185  0.30327868852459017  0.0  \\
            0.19  0.30327868852459017  0.0  \\
            0.195  0.30327868852459017  0.0  \\
            0.2  0.30327868852459017  0.0  \\
            0.205  0.30327868852459017  0.0  \\
            0.21  0.30327868852459017  0.0  \\
            0.215  0.30327868852459017  0.0  \\
            0.22  0.30327868852459017  0.0  \\
            0.225  0.30327868852459017  0.0  \\
            0.23  0.30327868852459017  0.0  \\
            0.235  0.30327868852459017  0.0  \\
            0.24  0.30327868852459017  0.0  \\
            0.245  0.30327868852459017  0.0  \\
            0.25  0.30327868852459017  0.0  \\
            0.255  0.30327868852459017  0.0  \\
            0.26  0.30327868852459017  0.0  \\
            0.265  0.30327868852459017  0.0  \\
            0.27  0.30327868852459017  0.0  \\
            0.275  0.30327868852459017  0.0  \\
            0.28  0.30327868852459017  0.0  \\
            0.285  0.30327868852459017  0.0  \\
            0.29  0.30327868852459017  0.0  \\
            0.295  0.30327868852459017  0.0  \\
            0.3  0.30327868852459017  0.0  \\
            0.305  0.30327868852459017  0.0  \\
            0.31  0.30327868852459017  0.0  \\
            0.315  0.30327868852459017  0.0  \\
            0.32  0.30327868852459017  0.0  \\
            0.325  0.30327868852459017  0.0  \\
            0.33  0.30327868852459017  0.0  \\
            0.335  0.30327868852459017  0.0  \\
            0.34  0.30327868852459017  0.0  \\
            0.345  0.30327868852459017  0.0  \\
            0.35  0.30327868852459017  0.0  \\
            0.355  0.30327868852459017  0.0  \\
            0.36  0.30327868852459017  0.0  \\
            0.365  0.30327868852459017  0.0  \\
            0.37  0.30327868852459017  0.0  \\
            0.375  0.30327868852459017  0.0  \\
            0.38  0.30327868852459017  0.0  \\
            0.385  0.30327868852459017  0.0  \\
            0.39  0.30327868852459017  0.0  \\
            0.395  0.30327868852459017  0.0  \\
            0.4  0.30327868852459017  0.0  \\
            0.405  0.30327868852459017  0.0  \\
            0.41  0.30327868852459017  0.0  \\
            0.415  0.30327868852459017  0.0  \\
            0.42  0.30327868852459017  0.0  \\
            0.425  0.30327868852459017  0.0  \\
            0.43  0.30327868852459017  0.0  \\
            0.435  0.30327868852459017  0.0  \\
            0.44  0.30327868852459017  0.0  \\
            0.445  0.30327868852459017  0.0  \\
            0.45  0.30327868852459017  0.0  \\
            0.455  0.30327868852459017  0.0  \\
            0.46  0.30327868852459017  0.0  \\
            0.465  0.30327868852459017  0.0  \\
            0.47  0.30327868852459017  0.0  \\
            0.475  0.30327868852459017  0.0  \\
            0.48  0.30327868852459017  0.0  \\
            0.485  0.30327868852459017  0.0  \\
            0.49  0.30327868852459017  0.0  \\
            0.495  0.30327868852459017  0.0  \\
            0.5  0.30327868852459017  0.0  \\
            0.0  0.319672131147541  0.0  \\
            0.005  0.319672131147541  0.0  \\
            0.01  0.319672131147541  0.0  \\
            0.015  0.319672131147541  0.0  \\
            0.02  0.319672131147541  0.0  \\
            0.025  0.319672131147541  0.0  \\
            0.03  0.319672131147541  0.0  \\
            0.035  0.319672131147541  0.0  \\
            0.04  0.319672131147541  0.0  \\
            0.045  0.319672131147541  0.0  \\
            0.05  0.319672131147541  0.0  \\
            0.055  0.319672131147541  0.0  \\
            0.06  0.319672131147541  0.0  \\
            0.065  0.319672131147541  0.0  \\
            0.07  0.319672131147541  0.0  \\
            0.075  0.319672131147541  0.0  \\
            0.08  0.319672131147541  0.0  \\
            0.085  0.319672131147541  0.0  \\
            0.09  0.319672131147541  0.0  \\
            0.095  0.319672131147541  0.0  \\
            0.1  0.319672131147541  0.0  \\
            0.105  0.319672131147541  0.0  \\
            0.11  0.319672131147541  0.0  \\
            0.115  0.319672131147541  0.0  \\
            0.12  0.319672131147541  0.0  \\
            0.125  0.319672131147541  0.0  \\
            0.13  0.319672131147541  0.0  \\
            0.135  0.319672131147541  0.0  \\
            0.14  0.319672131147541  0.0  \\
            0.145  0.319672131147541  0.0  \\
            0.15  0.319672131147541  0.0  \\
            0.155  0.319672131147541  0.0  \\
            0.16  0.319672131147541  0.0  \\
            0.165  0.319672131147541  0.0  \\
            0.17  0.319672131147541  0.0  \\
            0.175  0.319672131147541  0.0  \\
            0.18  0.319672131147541  0.0  \\
            0.185  0.319672131147541  0.0  \\
            0.19  0.319672131147541  0.0  \\
            0.195  0.319672131147541  0.0  \\
            0.2  0.319672131147541  0.0  \\
            0.205  0.319672131147541  0.0  \\
            0.21  0.319672131147541  0.0  \\
            0.215  0.319672131147541  0.0  \\
            0.22  0.319672131147541  0.0  \\
            0.225  0.319672131147541  0.0  \\
            0.23  0.319672131147541  0.0  \\
            0.235  0.319672131147541  0.0  \\
            0.24  0.319672131147541  0.0  \\
            0.245  0.319672131147541  0.0  \\
            0.25  0.319672131147541  0.0  \\
            0.255  0.319672131147541  0.0  \\
            0.26  0.319672131147541  0.0  \\
            0.265  0.319672131147541  0.0  \\
            0.27  0.319672131147541  0.0  \\
            0.275  0.319672131147541  0.0  \\
            0.28  0.319672131147541  0.0  \\
            0.285  0.319672131147541  0.0  \\
            0.29  0.319672131147541  0.0  \\
            0.295  0.319672131147541  0.0  \\
            0.3  0.319672131147541  0.0  \\
            0.305  0.319672131147541  0.0  \\
            0.31  0.319672131147541  0.0  \\
            0.315  0.319672131147541  0.0  \\
            0.32  0.319672131147541  0.0  \\
            0.325  0.319672131147541  0.0  \\
            0.33  0.319672131147541  0.0  \\
            0.335  0.319672131147541  0.0  \\
            0.34  0.319672131147541  0.0  \\
            0.345  0.319672131147541  0.0  \\
            0.35  0.319672131147541  0.0  \\
            0.355  0.319672131147541  0.0  \\
            0.36  0.319672131147541  0.0  \\
            0.365  0.319672131147541  0.0  \\
            0.37  0.319672131147541  0.0  \\
            0.375  0.319672131147541  0.0  \\
            0.38  0.319672131147541  0.0  \\
            0.385  0.319672131147541  0.0  \\
            0.39  0.319672131147541  0.0  \\
            0.395  0.319672131147541  0.0  \\
            0.4  0.319672131147541  0.0  \\
            0.405  0.319672131147541  0.0  \\
            0.41  0.319672131147541  0.0  \\
            0.415  0.319672131147541  0.0  \\
            0.42  0.319672131147541  0.0  \\
            0.425  0.319672131147541  0.0  \\
            0.43  0.319672131147541  0.0  \\
            0.435  0.319672131147541  0.0  \\
            0.44  0.319672131147541  0.0  \\
            0.445  0.319672131147541  0.0  \\
            0.45  0.319672131147541  0.0  \\
            0.455  0.319672131147541  0.0  \\
            0.46  0.319672131147541  0.0  \\
            0.465  0.319672131147541  0.0  \\
            0.47  0.319672131147541  0.0  \\
            0.475  0.319672131147541  0.0  \\
            0.48  0.319672131147541  0.0  \\
            0.485  0.319672131147541  0.0  \\
            0.49  0.319672131147541  0.0  \\
            0.495  0.319672131147541  0.0  \\
            0.5  0.319672131147541  0.0  \\
            0.0  0.3360655737704918  0.0  \\
            0.005  0.3360655737704918  0.0  \\
            0.01  0.3360655737704918  0.0  \\
            0.015  0.3360655737704918  0.0  \\
            0.02  0.3360655737704918  0.0  \\
            0.025  0.3360655737704918  0.0  \\
            0.03  0.3360655737704918  0.0  \\
            0.035  0.3360655737704918  0.0  \\
            0.04  0.3360655737704918  0.0  \\
            0.045  0.3360655737704918  0.0  \\
            0.05  0.3360655737704918  0.0  \\
            0.055  0.3360655737704918  0.0  \\
            0.06  0.3360655737704918  0.0  \\
            0.065  0.3360655737704918  0.0  \\
            0.07  0.3360655737704918  0.0  \\
            0.075  0.3360655737704918  0.0  \\
            0.08  0.3360655737704918  0.0  \\
            0.085  0.3360655737704918  0.0  \\
            0.09  0.3360655737704918  0.0  \\
            0.095  0.3360655737704918  0.0  \\
            0.1  0.3360655737704918  0.0  \\
            0.105  0.3360655737704918  0.0  \\
            0.11  0.3360655737704918  0.0  \\
            0.115  0.3360655737704918  0.0  \\
            0.12  0.3360655737704918  0.0  \\
            0.125  0.3360655737704918  0.0  \\
            0.13  0.3360655737704918  0.0  \\
            0.135  0.3360655737704918  0.0  \\
            0.14  0.3360655737704918  0.0  \\
            0.145  0.3360655737704918  0.0  \\
            0.15  0.3360655737704918  0.0  \\
            0.155  0.3360655737704918  0.0  \\
            0.16  0.3360655737704918  0.0  \\
            0.165  0.3360655737704918  0.0  \\
            0.17  0.3360655737704918  0.0  \\
            0.175  0.3360655737704918  0.0  \\
            0.18  0.3360655737704918  0.0  \\
            0.185  0.3360655737704918  0.0  \\
            0.19  0.3360655737704918  0.0  \\
            0.195  0.3360655737704918  0.0  \\
            0.2  0.3360655737704918  0.0  \\
            0.205  0.3360655737704918  0.0  \\
            0.21  0.3360655737704918  0.0  \\
            0.215  0.3360655737704918  0.0  \\
            0.22  0.3360655737704918  0.0  \\
            0.225  0.3360655737704918  0.0  \\
            0.23  0.3360655737704918  0.0  \\
            0.235  0.3360655737704918  0.0  \\
            0.24  0.3360655737704918  0.0  \\
            0.245  0.3360655737704918  0.0  \\
            0.25  0.3360655737704918  0.0  \\
            0.255  0.3360655737704918  0.0  \\
            0.26  0.3360655737704918  0.0  \\
            0.265  0.3360655737704918  0.0  \\
            0.27  0.3360655737704918  0.0  \\
            0.275  0.3360655737704918  0.0  \\
            0.28  0.3360655737704918  0.0  \\
            0.285  0.3360655737704918  0.0  \\
            0.29  0.3360655737704918  0.0  \\
            0.295  0.3360655737704918  0.0  \\
            0.3  0.3360655737704918  0.0  \\
            0.305  0.3360655737704918  0.0  \\
            0.31  0.3360655737704918  0.0  \\
            0.315  0.3360655737704918  0.0  \\
            0.32  0.3360655737704918  0.0  \\
            0.325  0.3360655737704918  0.0  \\
            0.33  0.3360655737704918  0.0  \\
            0.335  0.3360655737704918  0.0  \\
            0.34  0.3360655737704918  0.0  \\
            0.345  0.3360655737704918  0.0  \\
            0.35  0.3360655737704918  0.0  \\
            0.355  0.3360655737704918  0.0  \\
            0.36  0.3360655737704918  0.0  \\
            0.365  0.3360655737704918  0.0  \\
            0.37  0.3360655737704918  0.0  \\
            0.375  0.3360655737704918  0.0  \\
            0.38  0.3360655737704918  0.0  \\
            0.385  0.3360655737704918  0.0  \\
            0.39  0.3360655737704918  0.0  \\
            0.395  0.3360655737704918  0.0  \\
            0.4  0.3360655737704918  0.0  \\
            0.405  0.3360655737704918  0.0  \\
            0.41  0.3360655737704918  0.0  \\
            0.415  0.3360655737704918  0.0  \\
            0.42  0.3360655737704918  0.0  \\
            0.425  0.3360655737704918  0.0  \\
            0.43  0.3360655737704918  0.0  \\
            0.435  0.3360655737704918  0.0  \\
            0.44  0.3360655737704918  0.0  \\
            0.445  0.3360655737704918  0.0  \\
            0.45  0.3360655737704918  0.0  \\
            0.455  0.3360655737704918  0.0  \\
            0.46  0.3360655737704918  0.0  \\
            0.465  0.3360655737704918  0.0  \\
            0.47  0.3360655737704918  0.0  \\
            0.475  0.3360655737704918  0.0  \\
            0.48  0.3360655737704918  0.0  \\
            0.485  0.3360655737704918  0.0  \\
            0.49  0.3360655737704918  0.0  \\
            0.495  0.3360655737704918  0.0  \\
            0.5  0.3360655737704918  0.0  \\
            0.0  0.3524590163934426  0.0  \\
            0.005  0.3524590163934426  0.0  \\
            0.01  0.3524590163934426  0.0  \\
            0.015  0.3524590163934426  0.0  \\
            0.02  0.3524590163934426  0.0  \\
            0.025  0.3524590163934426  0.0  \\
            0.03  0.3524590163934426  0.0  \\
            0.035  0.3524590163934426  0.0  \\
            0.04  0.3524590163934426  0.0  \\
            0.045  0.3524590163934426  0.0  \\
            0.05  0.3524590163934426  0.0  \\
            0.055  0.3524590163934426  0.0  \\
            0.06  0.3524590163934426  0.0  \\
            0.065  0.3524590163934426  0.0  \\
            0.07  0.3524590163934426  0.0  \\
            0.075  0.3524590163934426  0.0  \\
            0.08  0.3524590163934426  0.0  \\
            0.085  0.3524590163934426  0.0  \\
            0.09  0.3524590163934426  0.0  \\
            0.095  0.3524590163934426  0.0  \\
            0.1  0.3524590163934426  0.0  \\
            0.105  0.3524590163934426  0.0  \\
            0.11  0.3524590163934426  0.0  \\
            0.115  0.3524590163934426  0.0  \\
            0.12  0.3524590163934426  0.0  \\
            0.125  0.3524590163934426  0.0  \\
            0.13  0.3524590163934426  0.0  \\
            0.135  0.3524590163934426  0.0  \\
            0.14  0.3524590163934426  0.0  \\
            0.145  0.3524590163934426  0.0  \\
            0.15  0.3524590163934426  0.0  \\
            0.155  0.3524590163934426  0.0  \\
            0.16  0.3524590163934426  0.0  \\
            0.165  0.3524590163934426  0.0  \\
            0.17  0.3524590163934426  0.0  \\
            0.175  0.3524590163934426  0.0  \\
            0.18  0.3524590163934426  0.0  \\
            0.185  0.3524590163934426  0.0  \\
            0.19  0.3524590163934426  0.0  \\
            0.195  0.3524590163934426  0.0  \\
            0.2  0.3524590163934426  0.0  \\
            0.205  0.3524590163934426  0.0  \\
            0.21  0.3524590163934426  0.0  \\
            0.215  0.3524590163934426  0.0  \\
            0.22  0.3524590163934426  0.0  \\
            0.225  0.3524590163934426  0.0  \\
            0.23  0.3524590163934426  0.0  \\
            0.235  0.3524590163934426  0.0  \\
            0.24  0.3524590163934426  0.0  \\
            0.245  0.3524590163934426  0.0  \\
            0.25  0.3524590163934426  0.0  \\
            0.255  0.3524590163934426  0.0  \\
            0.26  0.3524590163934426  0.0  \\
            0.265  0.3524590163934426  0.0  \\
            0.27  0.3524590163934426  0.0  \\
            0.275  0.3524590163934426  0.0  \\
            0.28  0.3524590163934426  0.0  \\
            0.285  0.3524590163934426  0.0  \\
            0.29  0.3524590163934426  0.0  \\
            0.295  0.3524590163934426  0.0  \\
            0.3  0.3524590163934426  0.0  \\
            0.305  0.3524590163934426  0.0  \\
            0.31  0.3524590163934426  0.0  \\
            0.315  0.3524590163934426  0.0  \\
            0.32  0.3524590163934426  0.0  \\
            0.325  0.3524590163934426  0.0  \\
            0.33  0.3524590163934426  0.0  \\
            0.335  0.3524590163934426  0.0  \\
            0.34  0.3524590163934426  0.0  \\
            0.345  0.3524590163934426  0.0  \\
            0.35  0.3524590163934426  0.0  \\
            0.355  0.3524590163934426  0.0  \\
            0.36  0.3524590163934426  0.0  \\
            0.365  0.3524590163934426  0.0  \\
            0.37  0.3524590163934426  0.0  \\
            0.375  0.3524590163934426  0.0  \\
            0.38  0.3524590163934426  0.0  \\
            0.385  0.3524590163934426  0.0  \\
            0.39  0.3524590163934426  0.0  \\
            0.395  0.3524590163934426  0.0  \\
            0.4  0.3524590163934426  0.0  \\
            0.405  0.3524590163934426  0.0  \\
            0.41  0.3524590163934426  0.0  \\
            0.415  0.3524590163934426  0.0  \\
            0.42  0.3524590163934426  0.0  \\
            0.425  0.3524590163934426  0.0  \\
            0.43  0.3524590163934426  0.0  \\
            0.435  0.3524590163934426  0.0  \\
            0.44  0.3524590163934426  0.0  \\
            0.445  0.3524590163934426  0.0  \\
            0.45  0.3524590163934426  0.0  \\
            0.455  0.3524590163934426  0.0  \\
            0.46  0.3524590163934426  0.0  \\
            0.465  0.3524590163934426  0.0  \\
            0.47  0.3524590163934426  0.0  \\
            0.475  0.3524590163934426  0.0  \\
            0.48  0.3524590163934426  0.0  \\
            0.485  0.3524590163934426  0.0  \\
            0.49  0.3524590163934426  0.0  \\
            0.495  0.3524590163934426  0.0  \\
            0.5  0.3524590163934426  0.0  \\
            0.0  0.36885245901639346  0.0  \\
            0.005  0.36885245901639346  0.0  \\
            0.01  0.36885245901639346  0.0  \\
            0.015  0.36885245901639346  0.0  \\
            0.02  0.36885245901639346  0.0  \\
            0.025  0.36885245901639346  0.0  \\
            0.03  0.36885245901639346  0.0  \\
            0.035  0.36885245901639346  0.0  \\
            0.04  0.36885245901639346  0.0  \\
            0.045  0.36885245901639346  0.0  \\
            0.05  0.36885245901639346  0.0  \\
            0.055  0.36885245901639346  0.0  \\
            0.06  0.36885245901639346  0.0  \\
            0.065  0.36885245901639346  0.0  \\
            0.07  0.36885245901639346  0.0  \\
            0.075  0.36885245901639346  0.0  \\
            0.08  0.36885245901639346  0.0  \\
            0.085  0.36885245901639346  0.0  \\
            0.09  0.36885245901639346  0.0  \\
            0.095  0.36885245901639346  0.0  \\
            0.1  0.36885245901639346  98.0  \\
            0.105  0.36885245901639346  440.0  \\
            0.11  0.36885245901639346  777.0  \\
            0.115  0.36885245901639346  868.0  \\
            0.12  0.36885245901639346  929.0  \\
            0.125  0.36885245901639346  965.0  \\
            0.13  0.36885245901639346  988.0  \\
            0.135  0.36885245901639346  985.0  \\
            0.14  0.36885245901639346  991.0  \\
            0.145  0.36885245901639346  996.0  \\
            0.15  0.36885245901639346  998.0  \\
            0.155  0.36885245901639346  998.0  \\
            0.16  0.36885245901639346  999.0  \\
            0.165  0.36885245901639346  999.0  \\
            0.17  0.36885245901639346  957.0  \\
            0.175  0.36885245901639346  356.0  \\
            0.18  0.36885245901639346  53.0  \\
            0.185  0.36885245901639346  25.0  \\
            0.19  0.36885245901639346  14.0  \\
            0.195  0.36885245901639346  12.0  \\
            0.2  0.36885245901639346  0.0  \\
            0.205  0.36885245901639346  0.0  \\
            0.21  0.36885245901639346  0.0  \\
            0.215  0.36885245901639346  0.0  \\
            0.22  0.36885245901639346  0.0  \\
            0.225  0.36885245901639346  0.0  \\
            0.23  0.36885245901639346  0.0  \\
            0.235  0.36885245901639346  0.0  \\
            0.24  0.36885245901639346  0.0  \\
            0.245  0.36885245901639346  0.0  \\
            0.25  0.36885245901639346  0.0  \\
            0.255  0.36885245901639346  0.0  \\
            0.26  0.36885245901639346  0.0  \\
            0.265  0.36885245901639346  0.0  \\
            0.27  0.36885245901639346  0.0  \\
            0.275  0.36885245901639346  0.0  \\
            0.28  0.36885245901639346  0.0  \\
            0.285  0.36885245901639346  0.0  \\
            0.29  0.36885245901639346  0.0  \\
            0.295  0.36885245901639346  0.0  \\
            0.3  0.36885245901639346  0.0  \\
            0.305  0.36885245901639346  0.0  \\
            0.31  0.36885245901639346  0.0  \\
            0.315  0.36885245901639346  0.0  \\
            0.32  0.36885245901639346  0.0  \\
            0.325  0.36885245901639346  0.0  \\
            0.33  0.36885245901639346  0.0  \\
            0.335  0.36885245901639346  0.0  \\
            0.34  0.36885245901639346  0.0  \\
            0.345  0.36885245901639346  0.0  \\
            0.35  0.36885245901639346  0.0  \\
            0.355  0.36885245901639346  0.0  \\
            0.36  0.36885245901639346  0.0  \\
            0.365  0.36885245901639346  0.0  \\
            0.37  0.36885245901639346  0.0  \\
            0.375  0.36885245901639346  0.0  \\
            0.38  0.36885245901639346  0.0  \\
            0.385  0.36885245901639346  0.0  \\
            0.39  0.36885245901639346  0.0  \\
            0.395  0.36885245901639346  0.0  \\
            0.4  0.36885245901639346  0.0  \\
            0.405  0.36885245901639346  0.0  \\
            0.41  0.36885245901639346  0.0  \\
            0.415  0.36885245901639346  0.0  \\
            0.42  0.36885245901639346  0.0  \\
            0.425  0.36885245901639346  0.0  \\
            0.43  0.36885245901639346  0.0  \\
            0.435  0.36885245901639346  0.0  \\
            0.44  0.36885245901639346  0.0  \\
            0.445  0.36885245901639346  0.0  \\
            0.45  0.36885245901639346  0.0  \\
            0.455  0.36885245901639346  0.0  \\
            0.46  0.36885245901639346  0.0  \\
            0.465  0.36885245901639346  0.0  \\
            0.47  0.36885245901639346  0.0  \\
            0.475  0.36885245901639346  0.0  \\
            0.48  0.36885245901639346  0.0  \\
            0.485  0.36885245901639346  0.0  \\
            0.49  0.36885245901639346  0.0  \\
            0.495  0.36885245901639346  0.0  \\
            0.5  0.36885245901639346  0.0  \\
            0.0  0.38524590163934425  0.0  \\
            0.005  0.38524590163934425  0.0  \\
            0.01  0.38524590163934425  0.0  \\
            0.015  0.38524590163934425  0.0  \\
            0.02  0.38524590163934425  0.0  \\
            0.025  0.38524590163934425  0.0  \\
            0.03  0.38524590163934425  0.0  \\
            0.035  0.38524590163934425  0.0  \\
            0.04  0.38524590163934425  0.0  \\
            0.045  0.38524590163934425  0.0  \\
            0.05  0.38524590163934425  0.0  \\
            0.055  0.38524590163934425  0.0  \\
            0.06  0.38524590163934425  0.0  \\
            0.065  0.38524590163934425  0.0  \\
            0.07  0.38524590163934425  0.0  \\
            0.075  0.38524590163934425  0.0  \\
            0.08  0.38524590163934425  0.0  \\
            0.085  0.38524590163934425  0.0  \\
            0.09  0.38524590163934425  0.0  \\
            0.095  0.38524590163934425  0.0  \\
            0.1  0.38524590163934425  0.0  \\
            0.105  0.38524590163934425  0.0  \\
            0.11  0.38524590163934425  0.0  \\
            0.115  0.38524590163934425  0.0  \\
            0.12  0.38524590163934425  0.0  \\
            0.125  0.38524590163934425  0.0  \\
            0.13  0.38524590163934425  0.0  \\
            0.135  0.38524590163934425  0.0  \\
            0.14  0.38524590163934425  0.0  \\
            0.145  0.38524590163934425  0.0  \\
            0.15  0.38524590163934425  0.0  \\
            0.155  0.38524590163934425  0.0  \\
            0.16  0.38524590163934425  0.0  \\
            0.165  0.38524590163934425  0.0  \\
            0.17  0.38524590163934425  0.0  \\
            0.175  0.38524590163934425  0.0  \\
            0.18  0.38524590163934425  0.0  \\
            0.185  0.38524590163934425  0.0  \\
            0.19  0.38524590163934425  0.0  \\
            0.195  0.38524590163934425  0.0  \\
            0.2  0.38524590163934425  0.0  \\
            0.205  0.38524590163934425  0.0  \\
            0.21  0.38524590163934425  0.0  \\
            0.215  0.38524590163934425  0.0  \\
            0.22  0.38524590163934425  0.0  \\
            0.225  0.38524590163934425  0.0  \\
            0.23  0.38524590163934425  0.0  \\
            0.235  0.38524590163934425  0.0  \\
            0.24  0.38524590163934425  0.0  \\
            0.245  0.38524590163934425  0.0  \\
            0.25  0.38524590163934425  0.0  \\
            0.255  0.38524590163934425  0.0  \\
            0.26  0.38524590163934425  0.0  \\
            0.265  0.38524590163934425  0.0  \\
            0.27  0.38524590163934425  0.0  \\
            0.275  0.38524590163934425  0.0  \\
            0.28  0.38524590163934425  0.0  \\
            0.285  0.38524590163934425  0.0  \\
            0.29  0.38524590163934425  0.0  \\
            0.295  0.38524590163934425  0.0  \\
            0.3  0.38524590163934425  0.0  \\
            0.305  0.38524590163934425  0.0  \\
            0.31  0.38524590163934425  0.0  \\
            0.315  0.38524590163934425  0.0  \\
            0.32  0.38524590163934425  0.0  \\
            0.325  0.38524590163934425  0.0  \\
            0.33  0.38524590163934425  0.0  \\
            0.335  0.38524590163934425  0.0  \\
            0.34  0.38524590163934425  0.0  \\
            0.345  0.38524590163934425  0.0  \\
            0.35  0.38524590163934425  0.0  \\
            0.355  0.38524590163934425  0.0  \\
            0.36  0.38524590163934425  0.0  \\
            0.365  0.38524590163934425  0.0  \\
            0.37  0.38524590163934425  0.0  \\
            0.375  0.38524590163934425  0.0  \\
            0.38  0.38524590163934425  0.0  \\
            0.385  0.38524590163934425  0.0  \\
            0.39  0.38524590163934425  0.0  \\
            0.395  0.38524590163934425  0.0  \\
            0.4  0.38524590163934425  0.0  \\
            0.405  0.38524590163934425  0.0  \\
            0.41  0.38524590163934425  0.0  \\
            0.415  0.38524590163934425  0.0  \\
            0.42  0.38524590163934425  0.0  \\
            0.425  0.38524590163934425  0.0  \\
            0.43  0.38524590163934425  0.0  \\
            0.435  0.38524590163934425  0.0  \\
            0.44  0.38524590163934425  0.0  \\
            0.445  0.38524590163934425  0.0  \\
            0.45  0.38524590163934425  0.0  \\
            0.455  0.38524590163934425  0.0  \\
            0.46  0.38524590163934425  0.0  \\
            0.465  0.38524590163934425  0.0  \\
            0.47  0.38524590163934425  0.0  \\
            0.475  0.38524590163934425  0.0  \\
            0.48  0.38524590163934425  0.0  \\
            0.485  0.38524590163934425  0.0  \\
            0.49  0.38524590163934425  0.0  \\
            0.495  0.38524590163934425  0.0  \\
            0.5  0.38524590163934425  0.0  \\
            0.0  0.4016393442622951  0.0  \\
            0.005  0.4016393442622951  0.0  \\
            0.01  0.4016393442622951  0.0  \\
            0.015  0.4016393442622951  0.0  \\
            0.02  0.4016393442622951  0.0  \\
            0.025  0.4016393442622951  0.0  \\
            0.03  0.4016393442622951  0.0  \\
            0.035  0.4016393442622951  0.0  \\
            0.04  0.4016393442622951  0.0  \\
            0.045  0.4016393442622951  0.0  \\
            0.05  0.4016393442622951  0.0  \\
            0.055  0.4016393442622951  0.0  \\
            0.06  0.4016393442622951  0.0  \\
            0.065  0.4016393442622951  0.0  \\
            0.07  0.4016393442622951  0.0  \\
            0.075  0.4016393442622951  0.0  \\
            0.08  0.4016393442622951  0.0  \\
            0.085  0.4016393442622951  0.0  \\
            0.09  0.4016393442622951  0.0  \\
            0.095  0.4016393442622951  0.0  \\
            0.1  0.4016393442622951  0.0  \\
            0.105  0.4016393442622951  0.0  \\
            0.11  0.4016393442622951  0.0  \\
            0.115  0.4016393442622951  0.0  \\
            0.12  0.4016393442622951  1.0  \\
            0.125  0.4016393442622951  0.0  \\
            0.13  0.4016393442622951  0.0  \\
            0.135  0.4016393442622951  0.0  \\
            0.14  0.4016393442622951  0.0  \\
            0.145  0.4016393442622951  0.0  \\
            0.15  0.4016393442622951  0.0  \\
            0.155  0.4016393442622951  0.0  \\
            0.16  0.4016393442622951  0.0  \\
            0.165  0.4016393442622951  0.0  \\
            0.17  0.4016393442622951  0.0  \\
            0.175  0.4016393442622951  0.0  \\
            0.18  0.4016393442622951  0.0  \\
            0.185  0.4016393442622951  0.0  \\
            0.19  0.4016393442622951  0.0  \\
            0.195  0.4016393442622951  0.0  \\
            0.2  0.4016393442622951  0.0  \\
            0.205  0.4016393442622951  0.0  \\
            0.21  0.4016393442622951  0.0  \\
            0.215  0.4016393442622951  0.0  \\
            0.22  0.4016393442622951  0.0  \\
            0.225  0.4016393442622951  0.0  \\
            0.23  0.4016393442622951  0.0  \\
            0.235  0.4016393442622951  0.0  \\
            0.24  0.4016393442622951  0.0  \\
            0.245  0.4016393442622951  0.0  \\
            0.25  0.4016393442622951  0.0  \\
            0.255  0.4016393442622951  0.0  \\
            0.26  0.4016393442622951  0.0  \\
            0.265  0.4016393442622951  0.0  \\
            0.27  0.4016393442622951  0.0  \\
            0.275  0.4016393442622951  0.0  \\
            0.28  0.4016393442622951  0.0  \\
            0.285  0.4016393442622951  0.0  \\
            0.29  0.4016393442622951  0.0  \\
            0.295  0.4016393442622951  0.0  \\
            0.3  0.4016393442622951  0.0  \\
            0.305  0.4016393442622951  0.0  \\
            0.31  0.4016393442622951  0.0  \\
            0.315  0.4016393442622951  0.0  \\
            0.32  0.4016393442622951  0.0  \\
            0.325  0.4016393442622951  0.0  \\
            0.33  0.4016393442622951  0.0  \\
            0.335  0.4016393442622951  0.0  \\
            0.34  0.4016393442622951  0.0  \\
            0.345  0.4016393442622951  0.0  \\
            0.35  0.4016393442622951  0.0  \\
            0.355  0.4016393442622951  0.0  \\
            0.36  0.4016393442622951  0.0  \\
            0.365  0.4016393442622951  0.0  \\
            0.37  0.4016393442622951  0.0  \\
            0.375  0.4016393442622951  0.0  \\
            0.38  0.4016393442622951  0.0  \\
            0.385  0.4016393442622951  0.0  \\
            0.39  0.4016393442622951  0.0  \\
            0.395  0.4016393442622951  0.0  \\
            0.4  0.4016393442622951  0.0  \\
            0.405  0.4016393442622951  0.0  \\
            0.41  0.4016393442622951  0.0  \\
            0.415  0.4016393442622951  0.0  \\
            0.42  0.4016393442622951  0.0  \\
            0.425  0.4016393442622951  0.0  \\
            0.43  0.4016393442622951  0.0  \\
            0.435  0.4016393442622951  0.0  \\
            0.44  0.4016393442622951  0.0  \\
            0.445  0.4016393442622951  0.0  \\
            0.45  0.4016393442622951  0.0  \\
            0.455  0.4016393442622951  0.0  \\
            0.46  0.4016393442622951  0.0  \\
            0.465  0.4016393442622951  0.0  \\
            0.47  0.4016393442622951  0.0  \\
            0.475  0.4016393442622951  0.0  \\
            0.48  0.4016393442622951  0.0  \\
            0.485  0.4016393442622951  0.0  \\
            0.49  0.4016393442622951  0.0  \\
            0.495  0.4016393442622951  0.0  \\
            0.5  0.4016393442622951  0.0  \\
            0.0  0.4180327868852459  0.0  \\
            0.005  0.4180327868852459  0.0  \\
            0.01  0.4180327868852459  0.0  \\
            0.015  0.4180327868852459  0.0  \\
            0.02  0.4180327868852459  0.0  \\
            0.025  0.4180327868852459  0.0  \\
            0.03  0.4180327868852459  0.0  \\
            0.035  0.4180327868852459  0.0  \\
            0.04  0.4180327868852459  0.0  \\
            0.045  0.4180327868852459  0.0  \\
            0.05  0.4180327868852459  0.0  \\
            0.055  0.4180327868852459  0.0  \\
            0.06  0.4180327868852459  0.0  \\
            0.065  0.4180327868852459  0.0  \\
            0.07  0.4180327868852459  0.0  \\
            0.075  0.4180327868852459  0.0  \\
            0.08  0.4180327868852459  0.0  \\
            0.085  0.4180327868852459  0.0  \\
            0.09  0.4180327868852459  0.0  \\
            0.095  0.4180327868852459  0.0  \\
            0.1  0.4180327868852459  0.0  \\
            0.105  0.4180327868852459  0.0  \\
            0.11  0.4180327868852459  0.0  \\
            0.115  0.4180327868852459  0.0  \\
            0.12  0.4180327868852459  0.0  \\
            0.125  0.4180327868852459  0.0  \\
            0.13  0.4180327868852459  0.0  \\
            0.135  0.4180327868852459  0.0  \\
            0.14  0.4180327868852459  0.0  \\
            0.145  0.4180327868852459  0.0  \\
            0.15  0.4180327868852459  0.0  \\
            0.155  0.4180327868852459  0.0  \\
            0.16  0.4180327868852459  0.0  \\
            0.165  0.4180327868852459  0.0  \\
            0.17  0.4180327868852459  0.0  \\
            0.175  0.4180327868852459  0.0  \\
            0.18  0.4180327868852459  0.0  \\
            0.185  0.4180327868852459  0.0  \\
            0.19  0.4180327868852459  0.0  \\
            0.195  0.4180327868852459  0.0  \\
            0.2  0.4180327868852459  0.0  \\
            0.205  0.4180327868852459  0.0  \\
            0.21  0.4180327868852459  0.0  \\
            0.215  0.4180327868852459  0.0  \\
            0.22  0.4180327868852459  0.0  \\
            0.225  0.4180327868852459  0.0  \\
            0.23  0.4180327868852459  0.0  \\
            0.235  0.4180327868852459  0.0  \\
            0.24  0.4180327868852459  0.0  \\
            0.245  0.4180327868852459  0.0  \\
            0.25  0.4180327868852459  0.0  \\
            0.255  0.4180327868852459  0.0  \\
            0.26  0.4180327868852459  0.0  \\
            0.265  0.4180327868852459  0.0  \\
            0.27  0.4180327868852459  0.0  \\
            0.275  0.4180327868852459  0.0  \\
            0.28  0.4180327868852459  0.0  \\
            0.285  0.4180327868852459  0.0  \\
            0.29  0.4180327868852459  0.0  \\
            0.295  0.4180327868852459  0.0  \\
            0.3  0.4180327868852459  0.0  \\
            0.305  0.4180327868852459  0.0  \\
            0.31  0.4180327868852459  0.0  \\
            0.315  0.4180327868852459  0.0  \\
            0.32  0.4180327868852459  0.0  \\
            0.325  0.4180327868852459  0.0  \\
            0.33  0.4180327868852459  0.0  \\
            0.335  0.4180327868852459  0.0  \\
            0.34  0.4180327868852459  0.0  \\
            0.345  0.4180327868852459  0.0  \\
            0.35  0.4180327868852459  0.0  \\
            0.355  0.4180327868852459  0.0  \\
            0.36  0.4180327868852459  0.0  \\
            0.365  0.4180327868852459  0.0  \\
            0.37  0.4180327868852459  0.0  \\
            0.375  0.4180327868852459  0.0  \\
            0.38  0.4180327868852459  0.0  \\
            0.385  0.4180327868852459  0.0  \\
            0.39  0.4180327868852459  0.0  \\
            0.395  0.4180327868852459  0.0  \\
            0.4  0.4180327868852459  0.0  \\
            0.405  0.4180327868852459  0.0  \\
            0.41  0.4180327868852459  0.0  \\
            0.415  0.4180327868852459  0.0  \\
            0.42  0.4180327868852459  0.0  \\
            0.425  0.4180327868852459  0.0  \\
            0.43  0.4180327868852459  0.0  \\
            0.435  0.4180327868852459  0.0  \\
            0.44  0.4180327868852459  0.0  \\
            0.445  0.4180327868852459  0.0  \\
            0.45  0.4180327868852459  0.0  \\
            0.455  0.4180327868852459  0.0  \\
            0.46  0.4180327868852459  0.0  \\
            0.465  0.4180327868852459  0.0  \\
            0.47  0.4180327868852459  0.0  \\
            0.475  0.4180327868852459  0.0  \\
            0.48  0.4180327868852459  0.0  \\
            0.485  0.4180327868852459  0.0  \\
            0.49  0.4180327868852459  0.0  \\
            0.495  0.4180327868852459  0.0  \\
            0.5  0.4180327868852459  0.0  \\
            0.0  0.4344262295081967  0.0  \\
            0.005  0.4344262295081967  0.0  \\
            0.01  0.4344262295081967  0.0  \\
            0.015  0.4344262295081967  0.0  \\
            0.02  0.4344262295081967  0.0  \\
            0.025  0.4344262295081967  0.0  \\
            0.03  0.4344262295081967  0.0  \\
            0.035  0.4344262295081967  0.0  \\
            0.04  0.4344262295081967  0.0  \\
            0.045  0.4344262295081967  0.0  \\
            0.05  0.4344262295081967  0.0  \\
            0.055  0.4344262295081967  0.0  \\
            0.06  0.4344262295081967  0.0  \\
            0.065  0.4344262295081967  0.0  \\
            0.07  0.4344262295081967  0.0  \\
            0.075  0.4344262295081967  0.0  \\
            0.08  0.4344262295081967  0.0  \\
            0.085  0.4344262295081967  0.0  \\
            0.09  0.4344262295081967  0.0  \\
            0.095  0.4344262295081967  0.0  \\
            0.1  0.4344262295081967  0.0  \\
            0.105  0.4344262295081967  0.0  \\
            0.11  0.4344262295081967  0.0  \\
            0.115  0.4344262295081967  0.0  \\
            0.12  0.4344262295081967  0.0  \\
            0.125  0.4344262295081967  0.0  \\
            0.13  0.4344262295081967  0.0  \\
            0.135  0.4344262295081967  0.0  \\
            0.14  0.4344262295081967  0.0  \\
            0.145  0.4344262295081967  0.0  \\
            0.15  0.4344262295081967  0.0  \\
            0.155  0.4344262295081967  0.0  \\
            0.16  0.4344262295081967  0.0  \\
            0.165  0.4344262295081967  0.0  \\
            0.17  0.4344262295081967  0.0  \\
            0.175  0.4344262295081967  0.0  \\
            0.18  0.4344262295081967  0.0  \\
            0.185  0.4344262295081967  0.0  \\
            0.19  0.4344262295081967  0.0  \\
            0.195  0.4344262295081967  0.0  \\
            0.2  0.4344262295081967  0.0  \\
            0.205  0.4344262295081967  0.0  \\
            0.21  0.4344262295081967  0.0  \\
            0.215  0.4344262295081967  0.0  \\
            0.22  0.4344262295081967  0.0  \\
            0.225  0.4344262295081967  0.0  \\
            0.23  0.4344262295081967  0.0  \\
            0.235  0.4344262295081967  0.0  \\
            0.24  0.4344262295081967  0.0  \\
            0.245  0.4344262295081967  0.0  \\
            0.25  0.4344262295081967  0.0  \\
            0.255  0.4344262295081967  0.0  \\
            0.26  0.4344262295081967  0.0  \\
            0.265  0.4344262295081967  0.0  \\
            0.27  0.4344262295081967  0.0  \\
            0.275  0.4344262295081967  0.0  \\
            0.28  0.4344262295081967  0.0  \\
            0.285  0.4344262295081967  0.0  \\
            0.29  0.4344262295081967  0.0  \\
            0.295  0.4344262295081967  0.0  \\
            0.3  0.4344262295081967  0.0  \\
            0.305  0.4344262295081967  0.0  \\
            0.31  0.4344262295081967  0.0  \\
            0.315  0.4344262295081967  0.0  \\
            0.32  0.4344262295081967  0.0  \\
            0.325  0.4344262295081967  0.0  \\
            0.33  0.4344262295081967  0.0  \\
            0.335  0.4344262295081967  0.0  \\
            0.34  0.4344262295081967  0.0  \\
            0.345  0.4344262295081967  0.0  \\
            0.35  0.4344262295081967  0.0  \\
            0.355  0.4344262295081967  0.0  \\
            0.36  0.4344262295081967  0.0  \\
            0.365  0.4344262295081967  0.0  \\
            0.37  0.4344262295081967  0.0  \\
            0.375  0.4344262295081967  0.0  \\
            0.38  0.4344262295081967  0.0  \\
            0.385  0.4344262295081967  0.0  \\
            0.39  0.4344262295081967  0.0  \\
            0.395  0.4344262295081967  0.0  \\
            0.4  0.4344262295081967  0.0  \\
            0.405  0.4344262295081967  0.0  \\
            0.41  0.4344262295081967  0.0  \\
            0.415  0.4344262295081967  0.0  \\
            0.42  0.4344262295081967  0.0  \\
            0.425  0.4344262295081967  0.0  \\
            0.43  0.4344262295081967  0.0  \\
            0.435  0.4344262295081967  0.0  \\
            0.44  0.4344262295081967  0.0  \\
            0.445  0.4344262295081967  0.0  \\
            0.45  0.4344262295081967  0.0  \\
            0.455  0.4344262295081967  0.0  \\
            0.46  0.4344262295081967  0.0  \\
            0.465  0.4344262295081967  0.0  \\
            0.47  0.4344262295081967  0.0  \\
            0.475  0.4344262295081967  0.0  \\
            0.48  0.4344262295081967  0.0  \\
            0.485  0.4344262295081967  0.0  \\
            0.49  0.4344262295081967  0.0  \\
            0.495  0.4344262295081967  0.0  \\
            0.5  0.4344262295081967  0.0  \\
            0.0  0.45081967213114754  0.0  \\
            0.005  0.45081967213114754  0.0  \\
            0.01  0.45081967213114754  0.0  \\
            0.015  0.45081967213114754  0.0  \\
            0.02  0.45081967213114754  0.0  \\
            0.025  0.45081967213114754  0.0  \\
            0.03  0.45081967213114754  0.0  \\
            0.035  0.45081967213114754  0.0  \\
            0.04  0.45081967213114754  0.0  \\
            0.045  0.45081967213114754  0.0  \\
            0.05  0.45081967213114754  0.0  \\
            0.055  0.45081967213114754  0.0  \\
            0.06  0.45081967213114754  0.0  \\
            0.065  0.45081967213114754  0.0  \\
            0.07  0.45081967213114754  0.0  \\
            0.075  0.45081967213114754  0.0  \\
            0.08  0.45081967213114754  0.0  \\
            0.085  0.45081967213114754  0.0  \\
            0.09  0.45081967213114754  0.0  \\
            0.095  0.45081967213114754  0.0  \\
            0.1  0.45081967213114754  0.0  \\
            0.105  0.45081967213114754  0.0  \\
            0.11  0.45081967213114754  0.0  \\
            0.115  0.45081967213114754  0.0  \\
            0.12  0.45081967213114754  0.0  \\
            0.125  0.45081967213114754  0.0  \\
            0.13  0.45081967213114754  0.0  \\
            0.135  0.45081967213114754  0.0  \\
            0.14  0.45081967213114754  0.0  \\
            0.145  0.45081967213114754  0.0  \\
            0.15  0.45081967213114754  0.0  \\
            0.155  0.45081967213114754  0.0  \\
            0.16  0.45081967213114754  0.0  \\
            0.165  0.45081967213114754  0.0  \\
            0.17  0.45081967213114754  0.0  \\
            0.175  0.45081967213114754  0.0  \\
            0.18  0.45081967213114754  0.0  \\
            0.185  0.45081967213114754  0.0  \\
            0.19  0.45081967213114754  0.0  \\
            0.195  0.45081967213114754  0.0  \\
            0.2  0.45081967213114754  0.0  \\
            0.205  0.45081967213114754  0.0  \\
            0.21  0.45081967213114754  0.0  \\
            0.215  0.45081967213114754  0.0  \\
            0.22  0.45081967213114754  0.0  \\
            0.225  0.45081967213114754  0.0  \\
            0.23  0.45081967213114754  0.0  \\
            0.235  0.45081967213114754  0.0  \\
            0.24  0.45081967213114754  0.0  \\
            0.245  0.45081967213114754  0.0  \\
            0.25  0.45081967213114754  0.0  \\
            0.255  0.45081967213114754  0.0  \\
            0.26  0.45081967213114754  0.0  \\
            0.265  0.45081967213114754  0.0  \\
            0.27  0.45081967213114754  0.0  \\
            0.275  0.45081967213114754  0.0  \\
            0.28  0.45081967213114754  0.0  \\
            0.285  0.45081967213114754  0.0  \\
            0.29  0.45081967213114754  0.0  \\
            0.295  0.45081967213114754  0.0  \\
            0.3  0.45081967213114754  0.0  \\
            0.305  0.45081967213114754  0.0  \\
            0.31  0.45081967213114754  0.0  \\
            0.315  0.45081967213114754  0.0  \\
            0.32  0.45081967213114754  0.0  \\
            0.325  0.45081967213114754  0.0  \\
            0.33  0.45081967213114754  0.0  \\
            0.335  0.45081967213114754  0.0  \\
            0.34  0.45081967213114754  0.0  \\
            0.345  0.45081967213114754  0.0  \\
            0.35  0.45081967213114754  0.0  \\
            0.355  0.45081967213114754  0.0  \\
            0.36  0.45081967213114754  0.0  \\
            0.365  0.45081967213114754  0.0  \\
            0.37  0.45081967213114754  0.0  \\
            0.375  0.45081967213114754  0.0  \\
            0.38  0.45081967213114754  0.0  \\
            0.385  0.45081967213114754  0.0  \\
            0.39  0.45081967213114754  0.0  \\
            0.395  0.45081967213114754  0.0  \\
            0.4  0.45081967213114754  0.0  \\
            0.405  0.45081967213114754  0.0  \\
            0.41  0.45081967213114754  0.0  \\
            0.415  0.45081967213114754  0.0  \\
            0.42  0.45081967213114754  0.0  \\
            0.425  0.45081967213114754  0.0  \\
            0.43  0.45081967213114754  0.0  \\
            0.435  0.45081967213114754  0.0  \\
            0.44  0.45081967213114754  0.0  \\
            0.445  0.45081967213114754  0.0  \\
            0.45  0.45081967213114754  0.0  \\
            0.455  0.45081967213114754  0.0  \\
            0.46  0.45081967213114754  0.0  \\
            0.465  0.45081967213114754  0.0  \\
            0.47  0.45081967213114754  0.0  \\
            0.475  0.45081967213114754  0.0  \\
            0.48  0.45081967213114754  0.0  \\
            0.485  0.45081967213114754  0.0  \\
            0.49  0.45081967213114754  0.0  \\
            0.495  0.45081967213114754  0.0  \\
            0.5  0.45081967213114754  0.0  \\
            0.0  0.4672131147540984  0.0  \\
            0.005  0.4672131147540984  0.0  \\
            0.01  0.4672131147540984  0.0  \\
            0.015  0.4672131147540984  0.0  \\
            0.02  0.4672131147540984  0.0  \\
            0.025  0.4672131147540984  0.0  \\
            0.03  0.4672131147540984  0.0  \\
            0.035  0.4672131147540984  0.0  \\
            0.04  0.4672131147540984  0.0  \\
            0.045  0.4672131147540984  0.0  \\
            0.05  0.4672131147540984  0.0  \\
            0.055  0.4672131147540984  0.0  \\
            0.06  0.4672131147540984  0.0  \\
            0.065  0.4672131147540984  0.0  \\
            0.07  0.4672131147540984  0.0  \\
            0.075  0.4672131147540984  0.0  \\
            0.08  0.4672131147540984  0.0  \\
            0.085  0.4672131147540984  0.0  \\
            0.09  0.4672131147540984  0.0  \\
            0.095  0.4672131147540984  0.0  \\
            0.1  0.4672131147540984  0.0  \\
            0.105  0.4672131147540984  0.0  \\
            0.11  0.4672131147540984  0.0  \\
            0.115  0.4672131147540984  0.0  \\
            0.12  0.4672131147540984  0.0  \\
            0.125  0.4672131147540984  0.0  \\
            0.13  0.4672131147540984  0.0  \\
            0.135  0.4672131147540984  0.0  \\
            0.14  0.4672131147540984  0.0  \\
            0.145  0.4672131147540984  0.0  \\
            0.15  0.4672131147540984  0.0  \\
            0.155  0.4672131147540984  0.0  \\
            0.16  0.4672131147540984  0.0  \\
            0.165  0.4672131147540984  0.0  \\
            0.17  0.4672131147540984  0.0  \\
            0.175  0.4672131147540984  0.0  \\
            0.18  0.4672131147540984  0.0  \\
            0.185  0.4672131147540984  0.0  \\
            0.19  0.4672131147540984  0.0  \\
            0.195  0.4672131147540984  0.0  \\
            0.2  0.4672131147540984  0.0  \\
            0.205  0.4672131147540984  0.0  \\
            0.21  0.4672131147540984  0.0  \\
            0.215  0.4672131147540984  0.0  \\
            0.22  0.4672131147540984  0.0  \\
            0.225  0.4672131147540984  0.0  \\
            0.23  0.4672131147540984  0.0  \\
            0.235  0.4672131147540984  0.0  \\
            0.24  0.4672131147540984  0.0  \\
            0.245  0.4672131147540984  0.0  \\
            0.25  0.4672131147540984  0.0  \\
            0.255  0.4672131147540984  0.0  \\
            0.26  0.4672131147540984  0.0  \\
            0.265  0.4672131147540984  0.0  \\
            0.27  0.4672131147540984  0.0  \\
            0.275  0.4672131147540984  0.0  \\
            0.28  0.4672131147540984  0.0  \\
            0.285  0.4672131147540984  0.0  \\
            0.29  0.4672131147540984  0.0  \\
            0.295  0.4672131147540984  0.0  \\
            0.3  0.4672131147540984  0.0  \\
            0.305  0.4672131147540984  0.0  \\
            0.31  0.4672131147540984  0.0  \\
            0.315  0.4672131147540984  0.0  \\
            0.32  0.4672131147540984  0.0  \\
            0.325  0.4672131147540984  0.0  \\
            0.33  0.4672131147540984  0.0  \\
            0.335  0.4672131147540984  0.0  \\
            0.34  0.4672131147540984  0.0  \\
            0.345  0.4672131147540984  0.0  \\
            0.35  0.4672131147540984  0.0  \\
            0.355  0.4672131147540984  0.0  \\
            0.36  0.4672131147540984  0.0  \\
            0.365  0.4672131147540984  0.0  \\
            0.37  0.4672131147540984  0.0  \\
            0.375  0.4672131147540984  0.0  \\
            0.38  0.4672131147540984  0.0  \\
            0.385  0.4672131147540984  0.0  \\
            0.39  0.4672131147540984  0.0  \\
            0.395  0.4672131147540984  0.0  \\
            0.4  0.4672131147540984  0.0  \\
            0.405  0.4672131147540984  0.0  \\
            0.41  0.4672131147540984  0.0  \\
            0.415  0.4672131147540984  0.0  \\
            0.42  0.4672131147540984  0.0  \\
            0.425  0.4672131147540984  0.0  \\
            0.43  0.4672131147540984  0.0  \\
            0.435  0.4672131147540984  0.0  \\
            0.44  0.4672131147540984  0.0  \\
            0.445  0.4672131147540984  0.0  \\
            0.45  0.4672131147540984  0.0  \\
            0.455  0.4672131147540984  0.0  \\
            0.46  0.4672131147540984  0.0  \\
            0.465  0.4672131147540984  0.0  \\
            0.47  0.4672131147540984  0.0  \\
            0.475  0.4672131147540984  0.0  \\
            0.48  0.4672131147540984  0.0  \\
            0.485  0.4672131147540984  0.0  \\
            0.49  0.4672131147540984  0.0  \\
            0.495  0.4672131147540984  0.0  \\
            0.5  0.4672131147540984  0.0  \\
            0.0  0.48360655737704916  0.0  \\
            0.005  0.48360655737704916  0.0  \\
            0.01  0.48360655737704916  0.0  \\
            0.015  0.48360655737704916  0.0  \\
            0.02  0.48360655737704916  0.0  \\
            0.025  0.48360655737704916  0.0  \\
            0.03  0.48360655737704916  0.0  \\
            0.035  0.48360655737704916  0.0  \\
            0.04  0.48360655737704916  0.0  \\
            0.045  0.48360655737704916  0.0  \\
            0.05  0.48360655737704916  0.0  \\
            0.055  0.48360655737704916  0.0  \\
            0.06  0.48360655737704916  0.0  \\
            0.065  0.48360655737704916  0.0  \\
            0.07  0.48360655737704916  0.0  \\
            0.075  0.48360655737704916  0.0  \\
            0.08  0.48360655737704916  0.0  \\
            0.085  0.48360655737704916  0.0  \\
            0.09  0.48360655737704916  0.0  \\
            0.095  0.48360655737704916  0.0  \\
            0.1  0.48360655737704916  0.0  \\
            0.105  0.48360655737704916  0.0  \\
            0.11  0.48360655737704916  0.0  \\
            0.115  0.48360655737704916  0.0  \\
            0.12  0.48360655737704916  0.0  \\
            0.125  0.48360655737704916  0.0  \\
            0.13  0.48360655737704916  0.0  \\
            0.135  0.48360655737704916  0.0  \\
            0.14  0.48360655737704916  0.0  \\
            0.145  0.48360655737704916  0.0  \\
            0.15  0.48360655737704916  0.0  \\
            0.155  0.48360655737704916  0.0  \\
            0.16  0.48360655737704916  0.0  \\
            0.165  0.48360655737704916  0.0  \\
            0.17  0.48360655737704916  0.0  \\
            0.175  0.48360655737704916  0.0  \\
            0.18  0.48360655737704916  0.0  \\
            0.185  0.48360655737704916  0.0  \\
            0.19  0.48360655737704916  0.0  \\
            0.195  0.48360655737704916  0.0  \\
            0.2  0.48360655737704916  0.0  \\
            0.205  0.48360655737704916  0.0  \\
            0.21  0.48360655737704916  0.0  \\
            0.215  0.48360655737704916  0.0  \\
            0.22  0.48360655737704916  0.0  \\
            0.225  0.48360655737704916  0.0  \\
            0.23  0.48360655737704916  0.0  \\
            0.235  0.48360655737704916  0.0  \\
            0.24  0.48360655737704916  0.0  \\
            0.245  0.48360655737704916  0.0  \\
            0.25  0.48360655737704916  0.0  \\
            0.255  0.48360655737704916  0.0  \\
            0.26  0.48360655737704916  0.0  \\
            0.265  0.48360655737704916  0.0  \\
            0.27  0.48360655737704916  0.0  \\
            0.275  0.48360655737704916  0.0  \\
            0.28  0.48360655737704916  0.0  \\
            0.285  0.48360655737704916  0.0  \\
            0.29  0.48360655737704916  0.0  \\
            0.295  0.48360655737704916  0.0  \\
            0.3  0.48360655737704916  0.0  \\
            0.305  0.48360655737704916  0.0  \\
            0.31  0.48360655737704916  0.0  \\
            0.315  0.48360655737704916  0.0  \\
            0.32  0.48360655737704916  0.0  \\
            0.325  0.48360655737704916  0.0  \\
            0.33  0.48360655737704916  0.0  \\
            0.335  0.48360655737704916  0.0  \\
            0.34  0.48360655737704916  0.0  \\
            0.345  0.48360655737704916  0.0  \\
            0.35  0.48360655737704916  0.0  \\
            0.355  0.48360655737704916  0.0  \\
            0.36  0.48360655737704916  0.0  \\
            0.365  0.48360655737704916  0.0  \\
            0.37  0.48360655737704916  0.0  \\
            0.375  0.48360655737704916  0.0  \\
            0.38  0.48360655737704916  0.0  \\
            0.385  0.48360655737704916  0.0  \\
            0.39  0.48360655737704916  0.0  \\
            0.395  0.48360655737704916  0.0  \\
            0.4  0.48360655737704916  0.0  \\
            0.405  0.48360655737704916  0.0  \\
            0.41  0.48360655737704916  0.0  \\
            0.415  0.48360655737704916  0.0  \\
            0.42  0.48360655737704916  0.0  \\
            0.425  0.48360655737704916  0.0  \\
            0.43  0.48360655737704916  0.0  \\
            0.435  0.48360655737704916  0.0  \\
            0.44  0.48360655737704916  0.0  \\
            0.445  0.48360655737704916  0.0  \\
            0.45  0.48360655737704916  0.0  \\
            0.455  0.48360655737704916  0.0  \\
            0.46  0.48360655737704916  0.0  \\
            0.465  0.48360655737704916  0.0  \\
            0.47  0.48360655737704916  0.0  \\
            0.475  0.48360655737704916  0.0  \\
            0.48  0.48360655737704916  0.0  \\
            0.485  0.48360655737704916  0.0  \\
            0.49  0.48360655737704916  0.0  \\
            0.495  0.48360655737704916  0.0  \\
            0.5  0.48360655737704916  0.0  \\
            0.0  0.5  0.0  \\
            0.005  0.5  0.0  \\
            0.01  0.5  0.0  \\
            0.015  0.5  0.0  \\
            0.02  0.5  0.0  \\
            0.025  0.5  0.0  \\
            0.03  0.5  0.0  \\
            0.035  0.5  0.0  \\
            0.04  0.5  0.0  \\
            0.045  0.5  0.0  \\
            0.05  0.5  0.0  \\
            0.055  0.5  0.0  \\
            0.06  0.5  0.0  \\
            0.065  0.5  0.0  \\
            0.07  0.5  0.0  \\
            0.075  0.5  0.0  \\
            0.08  0.5  0.0  \\
            0.085  0.5  0.0  \\
            0.09  0.5  0.0  \\
            0.095  0.5  0.0  \\
            0.1  0.5  2.0  \\
            0.105  0.5  53.0  \\
            0.11  0.5  131.0  \\
            0.115  0.5  115.0  \\
            0.12  0.5  66.0  \\
            0.125  0.5  35.0  \\
            0.13  0.5  11.0  \\
            0.135  0.5  15.0  \\
            0.14  0.5  8.0  \\
            0.145  0.5  4.0  \\
            0.15  0.5  2.0  \\
            0.155  0.5  2.0  \\
            0.16  0.5  1.0  \\
            0.165  0.5  1.0  \\
            0.17  0.5  0.0  \\
            0.175  0.5  1.0  \\
            0.18  0.5  0.0  \\
            0.185  0.5  0.0  \\
            0.19  0.5  0.0  \\
            0.195  0.5  0.0  \\
            0.2  0.5  0.0  \\
            0.205  0.5  0.0  \\
            0.21  0.5  0.0  \\
            0.215  0.5  0.0  \\
            0.22  0.5  0.0  \\
            0.225  0.5  0.0  \\
            0.23  0.5  0.0  \\
            0.235  0.5  0.0  \\
            0.24  0.5  0.0  \\
            0.245  0.5  0.0  \\
            0.25  0.5  0.0  \\
            0.255  0.5  0.0  \\
            0.26  0.5  0.0  \\
            0.265  0.5  0.0  \\
            0.27  0.5  0.0  \\
            0.275  0.5  0.0  \\
            0.28  0.5  0.0  \\
            0.285  0.5  0.0  \\
            0.29  0.5  0.0  \\
            0.295  0.5  0.0  \\
            0.3  0.5  0.0  \\
            0.305  0.5  0.0  \\
            0.31  0.5  0.0  \\
            0.315  0.5  0.0  \\
            0.32  0.5  0.0  \\
            0.325  0.5  0.0  \\
            0.33  0.5  0.0  \\
            0.335  0.5  0.0  \\
            0.34  0.5  0.0  \\
            0.345  0.5  0.0  \\
            0.35  0.5  0.0  \\
            0.355  0.5  0.0  \\
            0.36  0.5  0.0  \\
            0.365  0.5  0.0  \\
            0.37  0.5  0.0  \\
            0.375  0.5  0.0  \\
            0.38  0.5  0.0  \\
            0.385  0.5  0.0  \\
            0.39  0.5  0.0  \\
            0.395  0.5  0.0  \\
            0.4  0.5  0.0  \\
            0.405  0.5  0.0  \\
            0.41  0.5  0.0  \\
            0.415  0.5  0.0  \\
            0.42  0.5  0.0  \\
            0.425  0.5  0.0  \\
            0.43  0.5  0.0  \\
            0.435  0.5  0.0  \\
            0.44  0.5  0.0  \\
            0.445  0.5  0.0  \\
            0.45  0.5  0.0  \\
            0.455  0.5  0.0  \\
            0.46  0.5  0.0  \\
            0.465  0.5  0.0  \\
            0.47  0.5  0.0  \\
            0.475  0.5  0.0  \\
            0.48  0.5  0.0  \\
            0.485  0.5  0.0  \\
            0.49  0.5  0.0  \\
            0.495  0.5  0.0  \\
            0.5  0.5  0.0  \\
            0.0  0.5163934426229508  0.0  \\
            0.005  0.5163934426229508  0.0  \\
            0.01  0.5163934426229508  0.0  \\
            0.015  0.5163934426229508  0.0  \\
            0.02  0.5163934426229508  0.0  \\
            0.025  0.5163934426229508  0.0  \\
            0.03  0.5163934426229508  0.0  \\
            0.035  0.5163934426229508  0.0  \\
            0.04  0.5163934426229508  0.0  \\
            0.045  0.5163934426229508  0.0  \\
            0.05  0.5163934426229508  0.0  \\
            0.055  0.5163934426229508  0.0  \\
            0.06  0.5163934426229508  0.0  \\
            0.065  0.5163934426229508  0.0  \\
            0.07  0.5163934426229508  0.0  \\
            0.075  0.5163934426229508  0.0  \\
            0.08  0.5163934426229508  0.0  \\
            0.085  0.5163934426229508  0.0  \\
            0.09  0.5163934426229508  0.0  \\
            0.095  0.5163934426229508  0.0  \\
            0.1  0.5163934426229508  0.0  \\
            0.105  0.5163934426229508  0.0  \\
            0.11  0.5163934426229508  0.0  \\
            0.115  0.5163934426229508  0.0  \\
            0.12  0.5163934426229508  0.0  \\
            0.125  0.5163934426229508  0.0  \\
            0.13  0.5163934426229508  0.0  \\
            0.135  0.5163934426229508  0.0  \\
            0.14  0.5163934426229508  0.0  \\
            0.145  0.5163934426229508  0.0  \\
            0.15  0.5163934426229508  0.0  \\
            0.155  0.5163934426229508  0.0  \\
            0.16  0.5163934426229508  0.0  \\
            0.165  0.5163934426229508  0.0  \\
            0.17  0.5163934426229508  0.0  \\
            0.175  0.5163934426229508  0.0  \\
            0.18  0.5163934426229508  0.0  \\
            0.185  0.5163934426229508  0.0  \\
            0.19  0.5163934426229508  0.0  \\
            0.195  0.5163934426229508  0.0  \\
            0.2  0.5163934426229508  0.0  \\
            0.205  0.5163934426229508  0.0  \\
            0.21  0.5163934426229508  0.0  \\
            0.215  0.5163934426229508  0.0  \\
            0.22  0.5163934426229508  0.0  \\
            0.225  0.5163934426229508  0.0  \\
            0.23  0.5163934426229508  0.0  \\
            0.235  0.5163934426229508  0.0  \\
            0.24  0.5163934426229508  0.0  \\
            0.245  0.5163934426229508  0.0  \\
            0.25  0.5163934426229508  0.0  \\
            0.255  0.5163934426229508  0.0  \\
            0.26  0.5163934426229508  0.0  \\
            0.265  0.5163934426229508  0.0  \\
            0.27  0.5163934426229508  0.0  \\
            0.275  0.5163934426229508  0.0  \\
            0.28  0.5163934426229508  0.0  \\
            0.285  0.5163934426229508  0.0  \\
            0.29  0.5163934426229508  0.0  \\
            0.295  0.5163934426229508  0.0  \\
            0.3  0.5163934426229508  0.0  \\
            0.305  0.5163934426229508  0.0  \\
            0.31  0.5163934426229508  0.0  \\
            0.315  0.5163934426229508  0.0  \\
            0.32  0.5163934426229508  0.0  \\
            0.325  0.5163934426229508  0.0  \\
            0.33  0.5163934426229508  0.0  \\
            0.335  0.5163934426229508  0.0  \\
            0.34  0.5163934426229508  0.0  \\
            0.345  0.5163934426229508  0.0  \\
            0.35  0.5163934426229508  0.0  \\
            0.355  0.5163934426229508  0.0  \\
            0.36  0.5163934426229508  0.0  \\
            0.365  0.5163934426229508  0.0  \\
            0.37  0.5163934426229508  0.0  \\
            0.375  0.5163934426229508  0.0  \\
            0.38  0.5163934426229508  0.0  \\
            0.385  0.5163934426229508  0.0  \\
            0.39  0.5163934426229508  0.0  \\
            0.395  0.5163934426229508  0.0  \\
            0.4  0.5163934426229508  0.0  \\
            0.405  0.5163934426229508  0.0  \\
            0.41  0.5163934426229508  0.0  \\
            0.415  0.5163934426229508  0.0  \\
            0.42  0.5163934426229508  0.0  \\
            0.425  0.5163934426229508  0.0  \\
            0.43  0.5163934426229508  0.0  \\
            0.435  0.5163934426229508  0.0  \\
            0.44  0.5163934426229508  0.0  \\
            0.445  0.5163934426229508  0.0  \\
            0.45  0.5163934426229508  0.0  \\
            0.455  0.5163934426229508  0.0  \\
            0.46  0.5163934426229508  0.0  \\
            0.465  0.5163934426229508  0.0  \\
            0.47  0.5163934426229508  0.0  \\
            0.475  0.5163934426229508  0.0  \\
            0.48  0.5163934426229508  0.0  \\
            0.485  0.5163934426229508  0.0  \\
            0.49  0.5163934426229508  0.0  \\
            0.495  0.5163934426229508  0.0  \\
            0.5  0.5163934426229508  0.0  \\
            0.0  0.5327868852459017  0.0  \\
            0.005  0.5327868852459017  0.0  \\
            0.01  0.5327868852459017  0.0  \\
            0.015  0.5327868852459017  0.0  \\
            0.02  0.5327868852459017  0.0  \\
            0.025  0.5327868852459017  0.0  \\
            0.03  0.5327868852459017  0.0  \\
            0.035  0.5327868852459017  0.0  \\
            0.04  0.5327868852459017  0.0  \\
            0.045  0.5327868852459017  0.0  \\
            0.05  0.5327868852459017  0.0  \\
            0.055  0.5327868852459017  0.0  \\
            0.06  0.5327868852459017  0.0  \\
            0.065  0.5327868852459017  0.0  \\
            0.07  0.5327868852459017  0.0  \\
            0.075  0.5327868852459017  0.0  \\
            0.08  0.5327868852459017  0.0  \\
            0.085  0.5327868852459017  0.0  \\
            0.09  0.5327868852459017  0.0  \\
            0.095  0.5327868852459017  0.0  \\
            0.1  0.5327868852459017  0.0  \\
            0.105  0.5327868852459017  0.0  \\
            0.11  0.5327868852459017  0.0  \\
            0.115  0.5327868852459017  0.0  \\
            0.12  0.5327868852459017  0.0  \\
            0.125  0.5327868852459017  0.0  \\
            0.13  0.5327868852459017  0.0  \\
            0.135  0.5327868852459017  0.0  \\
            0.14  0.5327868852459017  0.0  \\
            0.145  0.5327868852459017  0.0  \\
            0.15  0.5327868852459017  0.0  \\
            0.155  0.5327868852459017  0.0  \\
            0.16  0.5327868852459017  0.0  \\
            0.165  0.5327868852459017  0.0  \\
            0.17  0.5327868852459017  0.0  \\
            0.175  0.5327868852459017  0.0  \\
            0.18  0.5327868852459017  0.0  \\
            0.185  0.5327868852459017  0.0  \\
            0.19  0.5327868852459017  0.0  \\
            0.195  0.5327868852459017  0.0  \\
            0.2  0.5327868852459017  0.0  \\
            0.205  0.5327868852459017  0.0  \\
            0.21  0.5327868852459017  0.0  \\
            0.215  0.5327868852459017  0.0  \\
            0.22  0.5327868852459017  0.0  \\
            0.225  0.5327868852459017  0.0  \\
            0.23  0.5327868852459017  0.0  \\
            0.235  0.5327868852459017  0.0  \\
            0.24  0.5327868852459017  0.0  \\
            0.245  0.5327868852459017  0.0  \\
            0.25  0.5327868852459017  0.0  \\
            0.255  0.5327868852459017  0.0  \\
            0.26  0.5327868852459017  0.0  \\
            0.265  0.5327868852459017  0.0  \\
            0.27  0.5327868852459017  0.0  \\
            0.275  0.5327868852459017  0.0  \\
            0.28  0.5327868852459017  0.0  \\
            0.285  0.5327868852459017  0.0  \\
            0.29  0.5327868852459017  0.0  \\
            0.295  0.5327868852459017  0.0  \\
            0.3  0.5327868852459017  0.0  \\
            0.305  0.5327868852459017  0.0  \\
            0.31  0.5327868852459017  0.0  \\
            0.315  0.5327868852459017  0.0  \\
            0.32  0.5327868852459017  0.0  \\
            0.325  0.5327868852459017  0.0  \\
            0.33  0.5327868852459017  0.0  \\
            0.335  0.5327868852459017  0.0  \\
            0.34  0.5327868852459017  0.0  \\
            0.345  0.5327868852459017  0.0  \\
            0.35  0.5327868852459017  0.0  \\
            0.355  0.5327868852459017  0.0  \\
            0.36  0.5327868852459017  0.0  \\
            0.365  0.5327868852459017  0.0  \\
            0.37  0.5327868852459017  0.0  \\
            0.375  0.5327868852459017  0.0  \\
            0.38  0.5327868852459017  0.0  \\
            0.385  0.5327868852459017  0.0  \\
            0.39  0.5327868852459017  0.0  \\
            0.395  0.5327868852459017  0.0  \\
            0.4  0.5327868852459017  0.0  \\
            0.405  0.5327868852459017  0.0  \\
            0.41  0.5327868852459017  0.0  \\
            0.415  0.5327868852459017  0.0  \\
            0.42  0.5327868852459017  0.0  \\
            0.425  0.5327868852459017  0.0  \\
            0.43  0.5327868852459017  0.0  \\
            0.435  0.5327868852459017  0.0  \\
            0.44  0.5327868852459017  0.0  \\
            0.445  0.5327868852459017  0.0  \\
            0.45  0.5327868852459017  0.0  \\
            0.455  0.5327868852459017  0.0  \\
            0.46  0.5327868852459017  0.0  \\
            0.465  0.5327868852459017  0.0  \\
            0.47  0.5327868852459017  0.0  \\
            0.475  0.5327868852459017  0.0  \\
            0.48  0.5327868852459017  0.0  \\
            0.485  0.5327868852459017  0.0  \\
            0.49  0.5327868852459017  0.0  \\
            0.495  0.5327868852459017  0.0  \\
            0.5  0.5327868852459017  0.0  \\
            0.0  0.5491803278688525  0.0  \\
            0.005  0.5491803278688525  0.0  \\
            0.01  0.5491803278688525  0.0  \\
            0.015  0.5491803278688525  0.0  \\
            0.02  0.5491803278688525  0.0  \\
            0.025  0.5491803278688525  0.0  \\
            0.03  0.5491803278688525  0.0  \\
            0.035  0.5491803278688525  0.0  \\
            0.04  0.5491803278688525  0.0  \\
            0.045  0.5491803278688525  0.0  \\
            0.05  0.5491803278688525  0.0  \\
            0.055  0.5491803278688525  0.0  \\
            0.06  0.5491803278688525  0.0  \\
            0.065  0.5491803278688525  0.0  \\
            0.07  0.5491803278688525  0.0  \\
            0.075  0.5491803278688525  0.0  \\
            0.08  0.5491803278688525  0.0  \\
            0.085  0.5491803278688525  0.0  \\
            0.09  0.5491803278688525  0.0  \\
            0.095  0.5491803278688525  0.0  \\
            0.1  0.5491803278688525  0.0  \\
            0.105  0.5491803278688525  0.0  \\
            0.11  0.5491803278688525  0.0  \\
            0.115  0.5491803278688525  0.0  \\
            0.12  0.5491803278688525  0.0  \\
            0.125  0.5491803278688525  0.0  \\
            0.13  0.5491803278688525  0.0  \\
            0.135  0.5491803278688525  0.0  \\
            0.14  0.5491803278688525  0.0  \\
            0.145  0.5491803278688525  0.0  \\
            0.15  0.5491803278688525  0.0  \\
            0.155  0.5491803278688525  0.0  \\
            0.16  0.5491803278688525  0.0  \\
            0.165  0.5491803278688525  0.0  \\
            0.17  0.5491803278688525  0.0  \\
            0.175  0.5491803278688525  0.0  \\
            0.18  0.5491803278688525  0.0  \\
            0.185  0.5491803278688525  0.0  \\
            0.19  0.5491803278688525  0.0  \\
            0.195  0.5491803278688525  0.0  \\
            0.2  0.5491803278688525  0.0  \\
            0.205  0.5491803278688525  0.0  \\
            0.21  0.5491803278688525  0.0  \\
            0.215  0.5491803278688525  0.0  \\
            0.22  0.5491803278688525  0.0  \\
            0.225  0.5491803278688525  0.0  \\
            0.23  0.5491803278688525  0.0  \\
            0.235  0.5491803278688525  0.0  \\
            0.24  0.5491803278688525  0.0  \\
            0.245  0.5491803278688525  0.0  \\
            0.25  0.5491803278688525  0.0  \\
            0.255  0.5491803278688525  0.0  \\
            0.26  0.5491803278688525  0.0  \\
            0.265  0.5491803278688525  0.0  \\
            0.27  0.5491803278688525  0.0  \\
            0.275  0.5491803278688525  0.0  \\
            0.28  0.5491803278688525  0.0  \\
            0.285  0.5491803278688525  0.0  \\
            0.29  0.5491803278688525  0.0  \\
            0.295  0.5491803278688525  0.0  \\
            0.3  0.5491803278688525  0.0  \\
            0.305  0.5491803278688525  0.0  \\
            0.31  0.5491803278688525  0.0  \\
            0.315  0.5491803278688525  0.0  \\
            0.32  0.5491803278688525  0.0  \\
            0.325  0.5491803278688525  0.0  \\
            0.33  0.5491803278688525  0.0  \\
            0.335  0.5491803278688525  0.0  \\
            0.34  0.5491803278688525  0.0  \\
            0.345  0.5491803278688525  0.0  \\
            0.35  0.5491803278688525  0.0  \\
            0.355  0.5491803278688525  0.0  \\
            0.36  0.5491803278688525  0.0  \\
            0.365  0.5491803278688525  0.0  \\
            0.37  0.5491803278688525  0.0  \\
            0.375  0.5491803278688525  0.0  \\
            0.38  0.5491803278688525  0.0  \\
            0.385  0.5491803278688525  0.0  \\
            0.39  0.5491803278688525  0.0  \\
            0.395  0.5491803278688525  0.0  \\
            0.4  0.5491803278688525  0.0  \\
            0.405  0.5491803278688525  0.0  \\
            0.41  0.5491803278688525  0.0  \\
            0.415  0.5491803278688525  0.0  \\
            0.42  0.5491803278688525  0.0  \\
            0.425  0.5491803278688525  0.0  \\
            0.43  0.5491803278688525  0.0  \\
            0.435  0.5491803278688525  0.0  \\
            0.44  0.5491803278688525  0.0  \\
            0.445  0.5491803278688525  0.0  \\
            0.45  0.5491803278688525  0.0  \\
            0.455  0.5491803278688525  0.0  \\
            0.46  0.5491803278688525  0.0  \\
            0.465  0.5491803278688525  0.0  \\
            0.47  0.5491803278688525  0.0  \\
            0.475  0.5491803278688525  0.0  \\
            0.48  0.5491803278688525  0.0  \\
            0.485  0.5491803278688525  0.0  \\
            0.49  0.5491803278688525  0.0  \\
            0.495  0.5491803278688525  0.0  \\
            0.5  0.5491803278688525  0.0  \\
            0.0  0.5655737704918032  0.0  \\
            0.005  0.5655737704918032  0.0  \\
            0.01  0.5655737704918032  0.0  \\
            0.015  0.5655737704918032  0.0  \\
            0.02  0.5655737704918032  0.0  \\
            0.025  0.5655737704918032  0.0  \\
            0.03  0.5655737704918032  0.0  \\
            0.035  0.5655737704918032  0.0  \\
            0.04  0.5655737704918032  0.0  \\
            0.045  0.5655737704918032  1.0  \\
            0.05  0.5655737704918032  205.0  \\
            0.055  0.5655737704918032  666.0  \\
            0.06  0.5655737704918032  848.0  \\
            0.065  0.5655737704918032  919.0  \\
            0.07  0.5655737704918032  973.0  \\
            0.075  0.5655737704918032  995.0  \\
            0.08  0.5655737704918032  1000.0  \\
            0.085  0.5655737704918032  1000.0  \\
            0.09  0.5655737704918032  1000.0  \\
            0.095  0.5655737704918032  1000.0  \\
            0.1  0.5655737704918032  900.0  \\
            0.105  0.5655737704918032  507.0  \\
            0.11  0.5655737704918032  92.0  \\
            0.115  0.5655737704918032  17.0  \\
            0.12  0.5655737704918032  4.0  \\
            0.125  0.5655737704918032  0.0  \\
            0.13  0.5655737704918032  1.0  \\
            0.135  0.5655737704918032  0.0  \\
            0.14  0.5655737704918032  1.0  \\
            0.145  0.5655737704918032  0.0  \\
            0.15  0.5655737704918032  0.0  \\
            0.155  0.5655737704918032  0.0  \\
            0.16  0.5655737704918032  0.0  \\
            0.165  0.5655737704918032  0.0  \\
            0.17  0.5655737704918032  0.0  \\
            0.175  0.5655737704918032  0.0  \\
            0.18  0.5655737704918032  0.0  \\
            0.185  0.5655737704918032  0.0  \\
            0.19  0.5655737704918032  0.0  \\
            0.195  0.5655737704918032  0.0  \\
            0.2  0.5655737704918032  0.0  \\
            0.205  0.5655737704918032  0.0  \\
            0.21  0.5655737704918032  0.0  \\
            0.215  0.5655737704918032  0.0  \\
            0.22  0.5655737704918032  0.0  \\
            0.225  0.5655737704918032  0.0  \\
            0.23  0.5655737704918032  0.0  \\
            0.235  0.5655737704918032  0.0  \\
            0.24  0.5655737704918032  0.0  \\
            0.245  0.5655737704918032  0.0  \\
            0.25  0.5655737704918032  0.0  \\
            0.255  0.5655737704918032  0.0  \\
            0.26  0.5655737704918032  0.0  \\
            0.265  0.5655737704918032  0.0  \\
            0.27  0.5655737704918032  0.0  \\
            0.275  0.5655737704918032  0.0  \\
            0.28  0.5655737704918032  0.0  \\
            0.285  0.5655737704918032  0.0  \\
            0.29  0.5655737704918032  0.0  \\
            0.295  0.5655737704918032  0.0  \\
            0.3  0.5655737704918032  0.0  \\
            0.305  0.5655737704918032  0.0  \\
            0.31  0.5655737704918032  0.0  \\
            0.315  0.5655737704918032  0.0  \\
            0.32  0.5655737704918032  0.0  \\
            0.325  0.5655737704918032  0.0  \\
            0.33  0.5655737704918032  0.0  \\
            0.335  0.5655737704918032  0.0  \\
            0.34  0.5655737704918032  0.0  \\
            0.345  0.5655737704918032  0.0  \\
            0.35  0.5655737704918032  0.0  \\
            0.355  0.5655737704918032  0.0  \\
            0.36  0.5655737704918032  0.0  \\
            0.365  0.5655737704918032  0.0  \\
            0.37  0.5655737704918032  0.0  \\
            0.375  0.5655737704918032  0.0  \\
            0.38  0.5655737704918032  0.0  \\
            0.385  0.5655737704918032  0.0  \\
            0.39  0.5655737704918032  0.0  \\
            0.395  0.5655737704918032  0.0  \\
            0.4  0.5655737704918032  0.0  \\
            0.405  0.5655737704918032  0.0  \\
            0.41  0.5655737704918032  0.0  \\
            0.415  0.5655737704918032  0.0  \\
            0.42  0.5655737704918032  0.0  \\
            0.425  0.5655737704918032  0.0  \\
            0.43  0.5655737704918032  0.0  \\
            0.435  0.5655737704918032  0.0  \\
            0.44  0.5655737704918032  0.0  \\
            0.445  0.5655737704918032  0.0  \\
            0.45  0.5655737704918032  0.0  \\
            0.455  0.5655737704918032  0.0  \\
            0.46  0.5655737704918032  0.0  \\
            0.465  0.5655737704918032  0.0  \\
            0.47  0.5655737704918032  0.0  \\
            0.475  0.5655737704918032  0.0  \\
            0.48  0.5655737704918032  0.0  \\
            0.485  0.5655737704918032  0.0  \\
            0.49  0.5655737704918032  0.0  \\
            0.495  0.5655737704918032  0.0  \\
            0.5  0.5655737704918032  0.0  \\
            0.0  0.5819672131147541  0.0  \\
            0.005  0.5819672131147541  0.0  \\
            0.01  0.5819672131147541  0.0  \\
            0.015  0.5819672131147541  0.0  \\
            0.02  0.5819672131147541  0.0  \\
            0.025  0.5819672131147541  0.0  \\
            0.03  0.5819672131147541  0.0  \\
            0.035  0.5819672131147541  0.0  \\
            0.04  0.5819672131147541  0.0  \\
            0.045  0.5819672131147541  0.0  \\
            0.05  0.5819672131147541  0.0  \\
            0.055  0.5819672131147541  0.0  \\
            0.06  0.5819672131147541  0.0  \\
            0.065  0.5819672131147541  0.0  \\
            0.07  0.5819672131147541  0.0  \\
            0.075  0.5819672131147541  0.0  \\
            0.08  0.5819672131147541  0.0  \\
            0.085  0.5819672131147541  0.0  \\
            0.09  0.5819672131147541  0.0  \\
            0.095  0.5819672131147541  0.0  \\
            0.1  0.5819672131147541  0.0  \\
            0.105  0.5819672131147541  0.0  \\
            0.11  0.5819672131147541  0.0  \\
            0.115  0.5819672131147541  0.0  \\
            0.12  0.5819672131147541  0.0  \\
            0.125  0.5819672131147541  0.0  \\
            0.13  0.5819672131147541  0.0  \\
            0.135  0.5819672131147541  0.0  \\
            0.14  0.5819672131147541  0.0  \\
            0.145  0.5819672131147541  0.0  \\
            0.15  0.5819672131147541  0.0  \\
            0.155  0.5819672131147541  0.0  \\
            0.16  0.5819672131147541  0.0  \\
            0.165  0.5819672131147541  0.0  \\
            0.17  0.5819672131147541  0.0  \\
            0.175  0.5819672131147541  0.0  \\
            0.18  0.5819672131147541  0.0  \\
            0.185  0.5819672131147541  0.0  \\
            0.19  0.5819672131147541  0.0  \\
            0.195  0.5819672131147541  0.0  \\
            0.2  0.5819672131147541  0.0  \\
            0.205  0.5819672131147541  0.0  \\
            0.21  0.5819672131147541  0.0  \\
            0.215  0.5819672131147541  0.0  \\
            0.22  0.5819672131147541  0.0  \\
            0.225  0.5819672131147541  0.0  \\
            0.23  0.5819672131147541  0.0  \\
            0.235  0.5819672131147541  0.0  \\
            0.24  0.5819672131147541  0.0  \\
            0.245  0.5819672131147541  0.0  \\
            0.25  0.5819672131147541  0.0  \\
            0.255  0.5819672131147541  0.0  \\
            0.26  0.5819672131147541  0.0  \\
            0.265  0.5819672131147541  0.0  \\
            0.27  0.5819672131147541  0.0  \\
            0.275  0.5819672131147541  0.0  \\
            0.28  0.5819672131147541  0.0  \\
            0.285  0.5819672131147541  0.0  \\
            0.29  0.5819672131147541  0.0  \\
            0.295  0.5819672131147541  0.0  \\
            0.3  0.5819672131147541  0.0  \\
            0.305  0.5819672131147541  0.0  \\
            0.31  0.5819672131147541  0.0  \\
            0.315  0.5819672131147541  0.0  \\
            0.32  0.5819672131147541  0.0  \\
            0.325  0.5819672131147541  0.0  \\
            0.33  0.5819672131147541  0.0  \\
            0.335  0.5819672131147541  0.0  \\
            0.34  0.5819672131147541  0.0  \\
            0.345  0.5819672131147541  0.0  \\
            0.35  0.5819672131147541  0.0  \\
            0.355  0.5819672131147541  0.0  \\
            0.36  0.5819672131147541  0.0  \\
            0.365  0.5819672131147541  0.0  \\
            0.37  0.5819672131147541  0.0  \\
            0.375  0.5819672131147541  0.0  \\
            0.38  0.5819672131147541  0.0  \\
            0.385  0.5819672131147541  0.0  \\
            0.39  0.5819672131147541  0.0  \\
            0.395  0.5819672131147541  0.0  \\
            0.4  0.5819672131147541  0.0  \\
            0.405  0.5819672131147541  0.0  \\
            0.41  0.5819672131147541  0.0  \\
            0.415  0.5819672131147541  0.0  \\
            0.42  0.5819672131147541  0.0  \\
            0.425  0.5819672131147541  0.0  \\
            0.43  0.5819672131147541  0.0  \\
            0.435  0.5819672131147541  0.0  \\
            0.44  0.5819672131147541  0.0  \\
            0.445  0.5819672131147541  0.0  \\
            0.45  0.5819672131147541  0.0  \\
            0.455  0.5819672131147541  0.0  \\
            0.46  0.5819672131147541  0.0  \\
            0.465  0.5819672131147541  0.0  \\
            0.47  0.5819672131147541  0.0  \\
            0.475  0.5819672131147541  0.0  \\
            0.48  0.5819672131147541  0.0  \\
            0.485  0.5819672131147541  0.0  \\
            0.49  0.5819672131147541  0.0  \\
            0.495  0.5819672131147541  0.0  \\
            0.5  0.5819672131147541  0.0  \\
            0.0  0.5983606557377049  0.0  \\
            0.005  0.5983606557377049  0.0  \\
            0.01  0.5983606557377049  0.0  \\
            0.015  0.5983606557377049  0.0  \\
            0.02  0.5983606557377049  0.0  \\
            0.025  0.5983606557377049  0.0  \\
            0.03  0.5983606557377049  0.0  \\
            0.035  0.5983606557377049  0.0  \\
            0.04  0.5983606557377049  0.0  \\
            0.045  0.5983606557377049  0.0  \\
            0.05  0.5983606557377049  0.0  \\
            0.055  0.5983606557377049  0.0  \\
            0.06  0.5983606557377049  0.0  \\
            0.065  0.5983606557377049  0.0  \\
            0.07  0.5983606557377049  0.0  \\
            0.075  0.5983606557377049  0.0  \\
            0.08  0.5983606557377049  0.0  \\
            0.085  0.5983606557377049  0.0  \\
            0.09  0.5983606557377049  0.0  \\
            0.095  0.5983606557377049  0.0  \\
            0.1  0.5983606557377049  0.0  \\
            0.105  0.5983606557377049  0.0  \\
            0.11  0.5983606557377049  0.0  \\
            0.115  0.5983606557377049  0.0  \\
            0.12  0.5983606557377049  0.0  \\
            0.125  0.5983606557377049  0.0  \\
            0.13  0.5983606557377049  0.0  \\
            0.135  0.5983606557377049  0.0  \\
            0.14  0.5983606557377049  0.0  \\
            0.145  0.5983606557377049  0.0  \\
            0.15  0.5983606557377049  0.0  \\
            0.155  0.5983606557377049  0.0  \\
            0.16  0.5983606557377049  0.0  \\
            0.165  0.5983606557377049  0.0  \\
            0.17  0.5983606557377049  0.0  \\
            0.175  0.5983606557377049  0.0  \\
            0.18  0.5983606557377049  0.0  \\
            0.185  0.5983606557377049  0.0  \\
            0.19  0.5983606557377049  0.0  \\
            0.195  0.5983606557377049  0.0  \\
            0.2  0.5983606557377049  0.0  \\
            0.205  0.5983606557377049  0.0  \\
            0.21  0.5983606557377049  0.0  \\
            0.215  0.5983606557377049  0.0  \\
            0.22  0.5983606557377049  0.0  \\
            0.225  0.5983606557377049  0.0  \\
            0.23  0.5983606557377049  0.0  \\
            0.235  0.5983606557377049  0.0  \\
            0.24  0.5983606557377049  0.0  \\
            0.245  0.5983606557377049  0.0  \\
            0.25  0.5983606557377049  0.0  \\
            0.255  0.5983606557377049  0.0  \\
            0.26  0.5983606557377049  0.0  \\
            0.265  0.5983606557377049  0.0  \\
            0.27  0.5983606557377049  0.0  \\
            0.275  0.5983606557377049  0.0  \\
            0.28  0.5983606557377049  0.0  \\
            0.285  0.5983606557377049  0.0  \\
            0.29  0.5983606557377049  0.0  \\
            0.295  0.5983606557377049  0.0  \\
            0.3  0.5983606557377049  0.0  \\
            0.305  0.5983606557377049  0.0  \\
            0.31  0.5983606557377049  0.0  \\
            0.315  0.5983606557377049  0.0  \\
            0.32  0.5983606557377049  0.0  \\
            0.325  0.5983606557377049  0.0  \\
            0.33  0.5983606557377049  0.0  \\
            0.335  0.5983606557377049  0.0  \\
            0.34  0.5983606557377049  0.0  \\
            0.345  0.5983606557377049  0.0  \\
            0.35  0.5983606557377049  0.0  \\
            0.355  0.5983606557377049  0.0  \\
            0.36  0.5983606557377049  0.0  \\
            0.365  0.5983606557377049  0.0  \\
            0.37  0.5983606557377049  0.0  \\
            0.375  0.5983606557377049  0.0  \\
            0.38  0.5983606557377049  0.0  \\
            0.385  0.5983606557377049  0.0  \\
            0.39  0.5983606557377049  0.0  \\
            0.395  0.5983606557377049  0.0  \\
            0.4  0.5983606557377049  0.0  \\
            0.405  0.5983606557377049  0.0  \\
            0.41  0.5983606557377049  0.0  \\
            0.415  0.5983606557377049  0.0  \\
            0.42  0.5983606557377049  0.0  \\
            0.425  0.5983606557377049  0.0  \\
            0.43  0.5983606557377049  0.0  \\
            0.435  0.5983606557377049  0.0  \\
            0.44  0.5983606557377049  0.0  \\
            0.445  0.5983606557377049  0.0  \\
            0.45  0.5983606557377049  0.0  \\
            0.455  0.5983606557377049  0.0  \\
            0.46  0.5983606557377049  0.0  \\
            0.465  0.5983606557377049  0.0  \\
            0.47  0.5983606557377049  0.0  \\
            0.475  0.5983606557377049  0.0  \\
            0.48  0.5983606557377049  0.0  \\
            0.485  0.5983606557377049  0.0  \\
            0.49  0.5983606557377049  0.0  \\
            0.495  0.5983606557377049  0.0  \\
            0.5  0.5983606557377049  0.0  \\
            0.0  0.6147540983606558  0.0  \\
            0.005  0.6147540983606558  0.0  \\
            0.01  0.6147540983606558  0.0  \\
            0.015  0.6147540983606558  0.0  \\
            0.02  0.6147540983606558  0.0  \\
            0.025  0.6147540983606558  0.0  \\
            0.03  0.6147540983606558  0.0  \\
            0.035  0.6147540983606558  0.0  \\
            0.04  0.6147540983606558  0.0  \\
            0.045  0.6147540983606558  0.0  \\
            0.05  0.6147540983606558  0.0  \\
            0.055  0.6147540983606558  0.0  \\
            0.06  0.6147540983606558  0.0  \\
            0.065  0.6147540983606558  0.0  \\
            0.07  0.6147540983606558  0.0  \\
            0.075  0.6147540983606558  0.0  \\
            0.08  0.6147540983606558  0.0  \\
            0.085  0.6147540983606558  0.0  \\
            0.09  0.6147540983606558  0.0  \\
            0.095  0.6147540983606558  0.0  \\
            0.1  0.6147540983606558  0.0  \\
            0.105  0.6147540983606558  0.0  \\
            0.11  0.6147540983606558  0.0  \\
            0.115  0.6147540983606558  0.0  \\
            0.12  0.6147540983606558  0.0  \\
            0.125  0.6147540983606558  0.0  \\
            0.13  0.6147540983606558  0.0  \\
            0.135  0.6147540983606558  0.0  \\
            0.14  0.6147540983606558  0.0  \\
            0.145  0.6147540983606558  0.0  \\
            0.15  0.6147540983606558  0.0  \\
            0.155  0.6147540983606558  0.0  \\
            0.16  0.6147540983606558  0.0  \\
            0.165  0.6147540983606558  0.0  \\
            0.17  0.6147540983606558  0.0  \\
            0.175  0.6147540983606558  0.0  \\
            0.18  0.6147540983606558  0.0  \\
            0.185  0.6147540983606558  0.0  \\
            0.19  0.6147540983606558  0.0  \\
            0.195  0.6147540983606558  0.0  \\
            0.2  0.6147540983606558  0.0  \\
            0.205  0.6147540983606558  0.0  \\
            0.21  0.6147540983606558  0.0  \\
            0.215  0.6147540983606558  0.0  \\
            0.22  0.6147540983606558  0.0  \\
            0.225  0.6147540983606558  0.0  \\
            0.23  0.6147540983606558  0.0  \\
            0.235  0.6147540983606558  0.0  \\
            0.24  0.6147540983606558  0.0  \\
            0.245  0.6147540983606558  0.0  \\
            0.25  0.6147540983606558  0.0  \\
            0.255  0.6147540983606558  0.0  \\
            0.26  0.6147540983606558  0.0  \\
            0.265  0.6147540983606558  0.0  \\
            0.27  0.6147540983606558  0.0  \\
            0.275  0.6147540983606558  0.0  \\
            0.28  0.6147540983606558  0.0  \\
            0.285  0.6147540983606558  0.0  \\
            0.29  0.6147540983606558  0.0  \\
            0.295  0.6147540983606558  0.0  \\
            0.3  0.6147540983606558  0.0  \\
            0.305  0.6147540983606558  0.0  \\
            0.31  0.6147540983606558  0.0  \\
            0.315  0.6147540983606558  0.0  \\
            0.32  0.6147540983606558  0.0  \\
            0.325  0.6147540983606558  0.0  \\
            0.33  0.6147540983606558  0.0  \\
            0.335  0.6147540983606558  0.0  \\
            0.34  0.6147540983606558  0.0  \\
            0.345  0.6147540983606558  0.0  \\
            0.35  0.6147540983606558  0.0  \\
            0.355  0.6147540983606558  0.0  \\
            0.36  0.6147540983606558  0.0  \\
            0.365  0.6147540983606558  0.0  \\
            0.37  0.6147540983606558  0.0  \\
            0.375  0.6147540983606558  0.0  \\
            0.38  0.6147540983606558  0.0  \\
            0.385  0.6147540983606558  0.0  \\
            0.39  0.6147540983606558  0.0  \\
            0.395  0.6147540983606558  0.0  \\
            0.4  0.6147540983606558  0.0  \\
            0.405  0.6147540983606558  0.0  \\
            0.41  0.6147540983606558  0.0  \\
            0.415  0.6147540983606558  0.0  \\
            0.42  0.6147540983606558  0.0  \\
            0.425  0.6147540983606558  0.0  \\
            0.43  0.6147540983606558  0.0  \\
            0.435  0.6147540983606558  0.0  \\
            0.44  0.6147540983606558  0.0  \\
            0.445  0.6147540983606558  0.0  \\
            0.45  0.6147540983606558  0.0  \\
            0.455  0.6147540983606558  0.0  \\
            0.46  0.6147540983606558  0.0  \\
            0.465  0.6147540983606558  0.0  \\
            0.47  0.6147540983606558  0.0  \\
            0.475  0.6147540983606558  0.0  \\
            0.48  0.6147540983606558  0.0  \\
            0.485  0.6147540983606558  0.0  \\
            0.49  0.6147540983606558  0.0  \\
            0.495  0.6147540983606558  0.0  \\
            0.5  0.6147540983606558  0.0  \\
            0.0  0.6311475409836066  0.0  \\
            0.005  0.6311475409836066  0.0  \\
            0.01  0.6311475409836066  0.0  \\
            0.015  0.6311475409836066  0.0  \\
            0.02  0.6311475409836066  0.0  \\
            0.025  0.6311475409836066  0.0  \\
            0.03  0.6311475409836066  0.0  \\
            0.035  0.6311475409836066  0.0  \\
            0.04  0.6311475409836066  0.0  \\
            0.045  0.6311475409836066  0.0  \\
            0.05  0.6311475409836066  0.0  \\
            0.055  0.6311475409836066  0.0  \\
            0.06  0.6311475409836066  0.0  \\
            0.065  0.6311475409836066  0.0  \\
            0.07  0.6311475409836066  0.0  \\
            0.075  0.6311475409836066  0.0  \\
            0.08  0.6311475409836066  0.0  \\
            0.085  0.6311475409836066  0.0  \\
            0.09  0.6311475409836066  0.0  \\
            0.095  0.6311475409836066  0.0  \\
            0.1  0.6311475409836066  0.0  \\
            0.105  0.6311475409836066  0.0  \\
            0.11  0.6311475409836066  0.0  \\
            0.115  0.6311475409836066  0.0  \\
            0.12  0.6311475409836066  0.0  \\
            0.125  0.6311475409836066  0.0  \\
            0.13  0.6311475409836066  0.0  \\
            0.135  0.6311475409836066  0.0  \\
            0.14  0.6311475409836066  0.0  \\
            0.145  0.6311475409836066  0.0  \\
            0.15  0.6311475409836066  0.0  \\
            0.155  0.6311475409836066  0.0  \\
            0.16  0.6311475409836066  0.0  \\
            0.165  0.6311475409836066  0.0  \\
            0.17  0.6311475409836066  0.0  \\
            0.175  0.6311475409836066  0.0  \\
            0.18  0.6311475409836066  0.0  \\
            0.185  0.6311475409836066  0.0  \\
            0.19  0.6311475409836066  0.0  \\
            0.195  0.6311475409836066  0.0  \\
            0.2  0.6311475409836066  0.0  \\
            0.205  0.6311475409836066  0.0  \\
            0.21  0.6311475409836066  0.0  \\
            0.215  0.6311475409836066  0.0  \\
            0.22  0.6311475409836066  0.0  \\
            0.225  0.6311475409836066  0.0  \\
            0.23  0.6311475409836066  0.0  \\
            0.235  0.6311475409836066  0.0  \\
            0.24  0.6311475409836066  0.0  \\
            0.245  0.6311475409836066  0.0  \\
            0.25  0.6311475409836066  0.0  \\
            0.255  0.6311475409836066  0.0  \\
            0.26  0.6311475409836066  0.0  \\
            0.265  0.6311475409836066  0.0  \\
            0.27  0.6311475409836066  0.0  \\
            0.275  0.6311475409836066  0.0  \\
            0.28  0.6311475409836066  0.0  \\
            0.285  0.6311475409836066  0.0  \\
            0.29  0.6311475409836066  0.0  \\
            0.295  0.6311475409836066  0.0  \\
            0.3  0.6311475409836066  0.0  \\
            0.305  0.6311475409836066  0.0  \\
            0.31  0.6311475409836066  0.0  \\
            0.315  0.6311475409836066  0.0  \\
            0.32  0.6311475409836066  0.0  \\
            0.325  0.6311475409836066  0.0  \\
            0.33  0.6311475409836066  0.0  \\
            0.335  0.6311475409836066  0.0  \\
            0.34  0.6311475409836066  0.0  \\
            0.345  0.6311475409836066  0.0  \\
            0.35  0.6311475409836066  0.0  \\
            0.355  0.6311475409836066  0.0  \\
            0.36  0.6311475409836066  0.0  \\
            0.365  0.6311475409836066  0.0  \\
            0.37  0.6311475409836066  0.0  \\
            0.375  0.6311475409836066  0.0  \\
            0.38  0.6311475409836066  0.0  \\
            0.385  0.6311475409836066  0.0  \\
            0.39  0.6311475409836066  0.0  \\
            0.395  0.6311475409836066  0.0  \\
            0.4  0.6311475409836066  0.0  \\
            0.405  0.6311475409836066  0.0  \\
            0.41  0.6311475409836066  0.0  \\
            0.415  0.6311475409836066  0.0  \\
            0.42  0.6311475409836066  0.0  \\
            0.425  0.6311475409836066  0.0  \\
            0.43  0.6311475409836066  0.0  \\
            0.435  0.6311475409836066  0.0  \\
            0.44  0.6311475409836066  0.0  \\
            0.445  0.6311475409836066  0.0  \\
            0.45  0.6311475409836066  0.0  \\
            0.455  0.6311475409836066  0.0  \\
            0.46  0.6311475409836066  0.0  \\
            0.465  0.6311475409836066  0.0  \\
            0.47  0.6311475409836066  0.0  \\
            0.475  0.6311475409836066  0.0  \\
            0.48  0.6311475409836066  0.0  \\
            0.485  0.6311475409836066  0.0  \\
            0.49  0.6311475409836066  0.0  \\
            0.495  0.6311475409836066  0.0  \\
            0.5  0.6311475409836066  0.0  \\
            0.0  0.6475409836065574  0.0  \\
            0.005  0.6475409836065574  0.0  \\
            0.01  0.6475409836065574  0.0  \\
            0.015  0.6475409836065574  0.0  \\
            0.02  0.6475409836065574  0.0  \\
            0.025  0.6475409836065574  0.0  \\
            0.03  0.6475409836065574  0.0  \\
            0.035  0.6475409836065574  0.0  \\
            0.04  0.6475409836065574  0.0  \\
            0.045  0.6475409836065574  0.0  \\
            0.05  0.6475409836065574  0.0  \\
            0.055  0.6475409836065574  0.0  \\
            0.06  0.6475409836065574  0.0  \\
            0.065  0.6475409836065574  0.0  \\
            0.07  0.6475409836065574  0.0  \\
            0.075  0.6475409836065574  0.0  \\
            0.08  0.6475409836065574  0.0  \\
            0.085  0.6475409836065574  0.0  \\
            0.09  0.6475409836065574  0.0  \\
            0.095  0.6475409836065574  0.0  \\
            0.1  0.6475409836065574  0.0  \\
            0.105  0.6475409836065574  0.0  \\
            0.11  0.6475409836065574  0.0  \\
            0.115  0.6475409836065574  0.0  \\
            0.12  0.6475409836065574  0.0  \\
            0.125  0.6475409836065574  0.0  \\
            0.13  0.6475409836065574  0.0  \\
            0.135  0.6475409836065574  0.0  \\
            0.14  0.6475409836065574  0.0  \\
            0.145  0.6475409836065574  0.0  \\
            0.15  0.6475409836065574  0.0  \\
            0.155  0.6475409836065574  0.0  \\
            0.16  0.6475409836065574  0.0  \\
            0.165  0.6475409836065574  0.0  \\
            0.17  0.6475409836065574  0.0  \\
            0.175  0.6475409836065574  0.0  \\
            0.18  0.6475409836065574  0.0  \\
            0.185  0.6475409836065574  0.0  \\
            0.19  0.6475409836065574  0.0  \\
            0.195  0.6475409836065574  0.0  \\
            0.2  0.6475409836065574  0.0  \\
            0.205  0.6475409836065574  0.0  \\
            0.21  0.6475409836065574  0.0  \\
            0.215  0.6475409836065574  0.0  \\
            0.22  0.6475409836065574  0.0  \\
            0.225  0.6475409836065574  0.0  \\
            0.23  0.6475409836065574  0.0  \\
            0.235  0.6475409836065574  0.0  \\
            0.24  0.6475409836065574  0.0  \\
            0.245  0.6475409836065574  0.0  \\
            0.25  0.6475409836065574  0.0  \\
            0.255  0.6475409836065574  0.0  \\
            0.26  0.6475409836065574  0.0  \\
            0.265  0.6475409836065574  0.0  \\
            0.27  0.6475409836065574  0.0  \\
            0.275  0.6475409836065574  0.0  \\
            0.28  0.6475409836065574  0.0  \\
            0.285  0.6475409836065574  0.0  \\
            0.29  0.6475409836065574  0.0  \\
            0.295  0.6475409836065574  0.0  \\
            0.3  0.6475409836065574  0.0  \\
            0.305  0.6475409836065574  0.0  \\
            0.31  0.6475409836065574  0.0  \\
            0.315  0.6475409836065574  0.0  \\
            0.32  0.6475409836065574  0.0  \\
            0.325  0.6475409836065574  0.0  \\
            0.33  0.6475409836065574  0.0  \\
            0.335  0.6475409836065574  0.0  \\
            0.34  0.6475409836065574  0.0  \\
            0.345  0.6475409836065574  0.0  \\
            0.35  0.6475409836065574  0.0  \\
            0.355  0.6475409836065574  0.0  \\
            0.36  0.6475409836065574  0.0  \\
            0.365  0.6475409836065574  0.0  \\
            0.37  0.6475409836065574  0.0  \\
            0.375  0.6475409836065574  0.0  \\
            0.38  0.6475409836065574  0.0  \\
            0.385  0.6475409836065574  0.0  \\
            0.39  0.6475409836065574  0.0  \\
            0.395  0.6475409836065574  0.0  \\
            0.4  0.6475409836065574  0.0  \\
            0.405  0.6475409836065574  0.0  \\
            0.41  0.6475409836065574  0.0  \\
            0.415  0.6475409836065574  0.0  \\
            0.42  0.6475409836065574  0.0  \\
            0.425  0.6475409836065574  0.0  \\
            0.43  0.6475409836065574  0.0  \\
            0.435  0.6475409836065574  0.0  \\
            0.44  0.6475409836065574  0.0  \\
            0.445  0.6475409836065574  0.0  \\
            0.45  0.6475409836065574  0.0  \\
            0.455  0.6475409836065574  0.0  \\
            0.46  0.6475409836065574  0.0  \\
            0.465  0.6475409836065574  0.0  \\
            0.47  0.6475409836065574  0.0  \\
            0.475  0.6475409836065574  0.0  \\
            0.48  0.6475409836065574  0.0  \\
            0.485  0.6475409836065574  0.0  \\
            0.49  0.6475409836065574  0.0  \\
            0.495  0.6475409836065574  0.0  \\
            0.5  0.6475409836065574  0.0  \\
            0.0  0.6639344262295082  0.0  \\
            0.005  0.6639344262295082  0.0  \\
            0.01  0.6639344262295082  0.0  \\
            0.015  0.6639344262295082  0.0  \\
            0.02  0.6639344262295082  0.0  \\
            0.025  0.6639344262295082  0.0  \\
            0.03  0.6639344262295082  0.0  \\
            0.035  0.6639344262295082  0.0  \\
            0.04  0.6639344262295082  0.0  \\
            0.045  0.6639344262295082  0.0  \\
            0.05  0.6639344262295082  0.0  \\
            0.055  0.6639344262295082  0.0  \\
            0.06  0.6639344262295082  0.0  \\
            0.065  0.6639344262295082  0.0  \\
            0.07  0.6639344262295082  0.0  \\
            0.075  0.6639344262295082  0.0  \\
            0.08  0.6639344262295082  0.0  \\
            0.085  0.6639344262295082  0.0  \\
            0.09  0.6639344262295082  0.0  \\
            0.095  0.6639344262295082  0.0  \\
            0.1  0.6639344262295082  0.0  \\
            0.105  0.6639344262295082  0.0  \\
            0.11  0.6639344262295082  0.0  \\
            0.115  0.6639344262295082  0.0  \\
            0.12  0.6639344262295082  0.0  \\
            0.125  0.6639344262295082  0.0  \\
            0.13  0.6639344262295082  0.0  \\
            0.135  0.6639344262295082  0.0  \\
            0.14  0.6639344262295082  0.0  \\
            0.145  0.6639344262295082  0.0  \\
            0.15  0.6639344262295082  0.0  \\
            0.155  0.6639344262295082  0.0  \\
            0.16  0.6639344262295082  0.0  \\
            0.165  0.6639344262295082  0.0  \\
            0.17  0.6639344262295082  0.0  \\
            0.175  0.6639344262295082  0.0  \\
            0.18  0.6639344262295082  0.0  \\
            0.185  0.6639344262295082  0.0  \\
            0.19  0.6639344262295082  0.0  \\
            0.195  0.6639344262295082  0.0  \\
            0.2  0.6639344262295082  0.0  \\
            0.205  0.6639344262295082  0.0  \\
            0.21  0.6639344262295082  0.0  \\
            0.215  0.6639344262295082  0.0  \\
            0.22  0.6639344262295082  0.0  \\
            0.225  0.6639344262295082  0.0  \\
            0.23  0.6639344262295082  0.0  \\
            0.235  0.6639344262295082  0.0  \\
            0.24  0.6639344262295082  0.0  \\
            0.245  0.6639344262295082  0.0  \\
            0.25  0.6639344262295082  0.0  \\
            0.255  0.6639344262295082  0.0  \\
            0.26  0.6639344262295082  0.0  \\
            0.265  0.6639344262295082  0.0  \\
            0.27  0.6639344262295082  0.0  \\
            0.275  0.6639344262295082  0.0  \\
            0.28  0.6639344262295082  0.0  \\
            0.285  0.6639344262295082  0.0  \\
            0.29  0.6639344262295082  0.0  \\
            0.295  0.6639344262295082  0.0  \\
            0.3  0.6639344262295082  0.0  \\
            0.305  0.6639344262295082  0.0  \\
            0.31  0.6639344262295082  0.0  \\
            0.315  0.6639344262295082  0.0  \\
            0.32  0.6639344262295082  0.0  \\
            0.325  0.6639344262295082  0.0  \\
            0.33  0.6639344262295082  0.0  \\
            0.335  0.6639344262295082  0.0  \\
            0.34  0.6639344262295082  0.0  \\
            0.345  0.6639344262295082  0.0  \\
            0.35  0.6639344262295082  0.0  \\
            0.355  0.6639344262295082  0.0  \\
            0.36  0.6639344262295082  0.0  \\
            0.365  0.6639344262295082  0.0  \\
            0.37  0.6639344262295082  0.0  \\
            0.375  0.6639344262295082  0.0  \\
            0.38  0.6639344262295082  0.0  \\
            0.385  0.6639344262295082  0.0  \\
            0.39  0.6639344262295082  0.0  \\
            0.395  0.6639344262295082  0.0  \\
            0.4  0.6639344262295082  0.0  \\
            0.405  0.6639344262295082  0.0  \\
            0.41  0.6639344262295082  0.0  \\
            0.415  0.6639344262295082  0.0  \\
            0.42  0.6639344262295082  0.0  \\
            0.425  0.6639344262295082  0.0  \\
            0.43  0.6639344262295082  0.0  \\
            0.435  0.6639344262295082  0.0  \\
            0.44  0.6639344262295082  0.0  \\
            0.445  0.6639344262295082  0.0  \\
            0.45  0.6639344262295082  0.0  \\
            0.455  0.6639344262295082  0.0  \\
            0.46  0.6639344262295082  0.0  \\
            0.465  0.6639344262295082  0.0  \\
            0.47  0.6639344262295082  0.0  \\
            0.475  0.6639344262295082  0.0  \\
            0.48  0.6639344262295082  0.0  \\
            0.485  0.6639344262295082  0.0  \\
            0.49  0.6639344262295082  0.0  \\
            0.495  0.6639344262295082  0.0  \\
            0.5  0.6639344262295082  0.0  \\
            0.0  0.680327868852459  0.0  \\
            0.005  0.680327868852459  0.0  \\
            0.01  0.680327868852459  0.0  \\
            0.015  0.680327868852459  0.0  \\
            0.02  0.680327868852459  0.0  \\
            0.025  0.680327868852459  0.0  \\
            0.03  0.680327868852459  0.0  \\
            0.035  0.680327868852459  0.0  \\
            0.04  0.680327868852459  0.0  \\
            0.045  0.680327868852459  0.0  \\
            0.05  0.680327868852459  0.0  \\
            0.055  0.680327868852459  0.0  \\
            0.06  0.680327868852459  0.0  \\
            0.065  0.680327868852459  0.0  \\
            0.07  0.680327868852459  0.0  \\
            0.075  0.680327868852459  0.0  \\
            0.08  0.680327868852459  0.0  \\
            0.085  0.680327868852459  0.0  \\
            0.09  0.680327868852459  0.0  \\
            0.095  0.680327868852459  0.0  \\
            0.1  0.680327868852459  0.0  \\
            0.105  0.680327868852459  0.0  \\
            0.11  0.680327868852459  0.0  \\
            0.115  0.680327868852459  0.0  \\
            0.12  0.680327868852459  0.0  \\
            0.125  0.680327868852459  0.0  \\
            0.13  0.680327868852459  0.0  \\
            0.135  0.680327868852459  0.0  \\
            0.14  0.680327868852459  0.0  \\
            0.145  0.680327868852459  0.0  \\
            0.15  0.680327868852459  0.0  \\
            0.155  0.680327868852459  0.0  \\
            0.16  0.680327868852459  0.0  \\
            0.165  0.680327868852459  0.0  \\
            0.17  0.680327868852459  0.0  \\
            0.175  0.680327868852459  0.0  \\
            0.18  0.680327868852459  0.0  \\
            0.185  0.680327868852459  0.0  \\
            0.19  0.680327868852459  0.0  \\
            0.195  0.680327868852459  0.0  \\
            0.2  0.680327868852459  0.0  \\
            0.205  0.680327868852459  0.0  \\
            0.21  0.680327868852459  0.0  \\
            0.215  0.680327868852459  0.0  \\
            0.22  0.680327868852459  0.0  \\
            0.225  0.680327868852459  0.0  \\
            0.23  0.680327868852459  0.0  \\
            0.235  0.680327868852459  0.0  \\
            0.24  0.680327868852459  0.0  \\
            0.245  0.680327868852459  0.0  \\
            0.25  0.680327868852459  0.0  \\
            0.255  0.680327868852459  0.0  \\
            0.26  0.680327868852459  0.0  \\
            0.265  0.680327868852459  0.0  \\
            0.27  0.680327868852459  0.0  \\
            0.275  0.680327868852459  0.0  \\
            0.28  0.680327868852459  0.0  \\
            0.285  0.680327868852459  0.0  \\
            0.29  0.680327868852459  0.0  \\
            0.295  0.680327868852459  0.0  \\
            0.3  0.680327868852459  0.0  \\
            0.305  0.680327868852459  0.0  \\
            0.31  0.680327868852459  0.0  \\
            0.315  0.680327868852459  0.0  \\
            0.32  0.680327868852459  0.0  \\
            0.325  0.680327868852459  0.0  \\
            0.33  0.680327868852459  0.0  \\
            0.335  0.680327868852459  0.0  \\
            0.34  0.680327868852459  0.0  \\
            0.345  0.680327868852459  0.0  \\
            0.35  0.680327868852459  0.0  \\
            0.355  0.680327868852459  0.0  \\
            0.36  0.680327868852459  0.0  \\
            0.365  0.680327868852459  0.0  \\
            0.37  0.680327868852459  0.0  \\
            0.375  0.680327868852459  0.0  \\
            0.38  0.680327868852459  0.0  \\
            0.385  0.680327868852459  0.0  \\
            0.39  0.680327868852459  0.0  \\
            0.395  0.680327868852459  0.0  \\
            0.4  0.680327868852459  0.0  \\
            0.405  0.680327868852459  0.0  \\
            0.41  0.680327868852459  0.0  \\
            0.415  0.680327868852459  0.0  \\
            0.42  0.680327868852459  0.0  \\
            0.425  0.680327868852459  0.0  \\
            0.43  0.680327868852459  0.0  \\
            0.435  0.680327868852459  0.0  \\
            0.44  0.680327868852459  0.0  \\
            0.445  0.680327868852459  0.0  \\
            0.45  0.680327868852459  0.0  \\
            0.455  0.680327868852459  0.0  \\
            0.46  0.680327868852459  0.0  \\
            0.465  0.680327868852459  0.0  \\
            0.47  0.680327868852459  0.0  \\
            0.475  0.680327868852459  0.0  \\
            0.48  0.680327868852459  0.0  \\
            0.485  0.680327868852459  0.0  \\
            0.49  0.680327868852459  0.0  \\
            0.495  0.680327868852459  0.0  \\
            0.5  0.680327868852459  0.0  \\
            0.0  0.6967213114754098  0.0  \\
            0.005  0.6967213114754098  0.0  \\
            0.01  0.6967213114754098  0.0  \\
            0.015  0.6967213114754098  0.0  \\
            0.02  0.6967213114754098  0.0  \\
            0.025  0.6967213114754098  0.0  \\
            0.03  0.6967213114754098  0.0  \\
            0.035  0.6967213114754098  0.0  \\
            0.04  0.6967213114754098  0.0  \\
            0.045  0.6967213114754098  44.0  \\
            0.05  0.6967213114754098  435.0  \\
            0.055  0.6967213114754098  270.0  \\
            0.06  0.6967213114754098  152.0  \\
            0.065  0.6967213114754098  81.0  \\
            0.07  0.6967213114754098  27.0  \\
            0.075  0.6967213114754098  5.0  \\
            0.08  0.6967213114754098  0.0  \\
            0.085  0.6967213114754098  0.0  \\
            0.09  0.6967213114754098  0.0  \\
            0.095  0.6967213114754098  0.0  \\
            0.1  0.6967213114754098  0.0  \\
            0.105  0.6967213114754098  0.0  \\
            0.11  0.6967213114754098  0.0  \\
            0.115  0.6967213114754098  0.0  \\
            0.12  0.6967213114754098  0.0  \\
            0.125  0.6967213114754098  0.0  \\
            0.13  0.6967213114754098  0.0  \\
            0.135  0.6967213114754098  0.0  \\
            0.14  0.6967213114754098  0.0  \\
            0.145  0.6967213114754098  0.0  \\
            0.15  0.6967213114754098  0.0  \\
            0.155  0.6967213114754098  0.0  \\
            0.16  0.6967213114754098  0.0  \\
            0.165  0.6967213114754098  0.0  \\
            0.17  0.6967213114754098  0.0  \\
            0.175  0.6967213114754098  0.0  \\
            0.18  0.6967213114754098  0.0  \\
            0.185  0.6967213114754098  0.0  \\
            0.19  0.6967213114754098  0.0  \\
            0.195  0.6967213114754098  0.0  \\
            0.2  0.6967213114754098  0.0  \\
            0.205  0.6967213114754098  0.0  \\
            0.21  0.6967213114754098  0.0  \\
            0.215  0.6967213114754098  0.0  \\
            0.22  0.6967213114754098  0.0  \\
            0.225  0.6967213114754098  0.0  \\
            0.23  0.6967213114754098  0.0  \\
            0.235  0.6967213114754098  0.0  \\
            0.24  0.6967213114754098  0.0  \\
            0.245  0.6967213114754098  0.0  \\
            0.25  0.6967213114754098  0.0  \\
            0.255  0.6967213114754098  0.0  \\
            0.26  0.6967213114754098  0.0  \\
            0.265  0.6967213114754098  0.0  \\
            0.27  0.6967213114754098  0.0  \\
            0.275  0.6967213114754098  0.0  \\
            0.28  0.6967213114754098  0.0  \\
            0.285  0.6967213114754098  0.0  \\
            0.29  0.6967213114754098  0.0  \\
            0.295  0.6967213114754098  0.0  \\
            0.3  0.6967213114754098  0.0  \\
            0.305  0.6967213114754098  0.0  \\
            0.31  0.6967213114754098  0.0  \\
            0.315  0.6967213114754098  0.0  \\
            0.32  0.6967213114754098  0.0  \\
            0.325  0.6967213114754098  0.0  \\
            0.33  0.6967213114754098  0.0  \\
            0.335  0.6967213114754098  0.0  \\
            0.34  0.6967213114754098  0.0  \\
            0.345  0.6967213114754098  0.0  \\
            0.35  0.6967213114754098  0.0  \\
            0.355  0.6967213114754098  0.0  \\
            0.36  0.6967213114754098  0.0  \\
            0.365  0.6967213114754098  0.0  \\
            0.37  0.6967213114754098  0.0  \\
            0.375  0.6967213114754098  0.0  \\
            0.38  0.6967213114754098  0.0  \\
            0.385  0.6967213114754098  0.0  \\
            0.39  0.6967213114754098  0.0  \\
            0.395  0.6967213114754098  0.0  \\
            0.4  0.6967213114754098  0.0  \\
            0.405  0.6967213114754098  0.0  \\
            0.41  0.6967213114754098  0.0  \\
            0.415  0.6967213114754098  0.0  \\
            0.42  0.6967213114754098  0.0  \\
            0.425  0.6967213114754098  0.0  \\
            0.43  0.6967213114754098  0.0  \\
            0.435  0.6967213114754098  0.0  \\
            0.44  0.6967213114754098  0.0  \\
            0.445  0.6967213114754098  0.0  \\
            0.45  0.6967213114754098  0.0  \\
            0.455  0.6967213114754098  0.0  \\
            0.46  0.6967213114754098  0.0  \\
            0.465  0.6967213114754098  0.0  \\
            0.47  0.6967213114754098  0.0  \\
            0.475  0.6967213114754098  0.0  \\
            0.48  0.6967213114754098  0.0  \\
            0.485  0.6967213114754098  0.0  \\
            0.49  0.6967213114754098  0.0  \\
            0.495  0.6967213114754098  0.0  \\
            0.5  0.6967213114754098  0.0  \\
            0.0  0.7131147540983607  0.0  \\
            0.005  0.7131147540983607  0.0  \\
            0.01  0.7131147540983607  0.0  \\
            0.015  0.7131147540983607  0.0  \\
            0.02  0.7131147540983607  0.0  \\
            0.025  0.7131147540983607  0.0  \\
            0.03  0.7131147540983607  0.0  \\
            0.035  0.7131147540983607  0.0  \\
            0.04  0.7131147540983607  0.0  \\
            0.045  0.7131147540983607  0.0  \\
            0.05  0.7131147540983607  0.0  \\
            0.055  0.7131147540983607  0.0  \\
            0.06  0.7131147540983607  0.0  \\
            0.065  0.7131147540983607  0.0  \\
            0.07  0.7131147540983607  0.0  \\
            0.075  0.7131147540983607  0.0  \\
            0.08  0.7131147540983607  0.0  \\
            0.085  0.7131147540983607  0.0  \\
            0.09  0.7131147540983607  0.0  \\
            0.095  0.7131147540983607  0.0  \\
            0.1  0.7131147540983607  0.0  \\
            0.105  0.7131147540983607  0.0  \\
            0.11  0.7131147540983607  0.0  \\
            0.115  0.7131147540983607  0.0  \\
            0.12  0.7131147540983607  0.0  \\
            0.125  0.7131147540983607  0.0  \\
            0.13  0.7131147540983607  0.0  \\
            0.135  0.7131147540983607  0.0  \\
            0.14  0.7131147540983607  0.0  \\
            0.145  0.7131147540983607  0.0  \\
            0.15  0.7131147540983607  0.0  \\
            0.155  0.7131147540983607  0.0  \\
            0.16  0.7131147540983607  0.0  \\
            0.165  0.7131147540983607  0.0  \\
            0.17  0.7131147540983607  0.0  \\
            0.175  0.7131147540983607  0.0  \\
            0.18  0.7131147540983607  0.0  \\
            0.185  0.7131147540983607  0.0  \\
            0.19  0.7131147540983607  0.0  \\
            0.195  0.7131147540983607  0.0  \\
            0.2  0.7131147540983607  0.0  \\
            0.205  0.7131147540983607  0.0  \\
            0.21  0.7131147540983607  0.0  \\
            0.215  0.7131147540983607  0.0  \\
            0.22  0.7131147540983607  0.0  \\
            0.225  0.7131147540983607  0.0  \\
            0.23  0.7131147540983607  0.0  \\
            0.235  0.7131147540983607  0.0  \\
            0.24  0.7131147540983607  0.0  \\
            0.245  0.7131147540983607  0.0  \\
            0.25  0.7131147540983607  0.0  \\
            0.255  0.7131147540983607  0.0  \\
            0.26  0.7131147540983607  0.0  \\
            0.265  0.7131147540983607  0.0  \\
            0.27  0.7131147540983607  0.0  \\
            0.275  0.7131147540983607  0.0  \\
            0.28  0.7131147540983607  0.0  \\
            0.285  0.7131147540983607  0.0  \\
            0.29  0.7131147540983607  0.0  \\
            0.295  0.7131147540983607  0.0  \\
            0.3  0.7131147540983607  0.0  \\
            0.305  0.7131147540983607  0.0  \\
            0.31  0.7131147540983607  0.0  \\
            0.315  0.7131147540983607  0.0  \\
            0.32  0.7131147540983607  0.0  \\
            0.325  0.7131147540983607  0.0  \\
            0.33  0.7131147540983607  0.0  \\
            0.335  0.7131147540983607  0.0  \\
            0.34  0.7131147540983607  0.0  \\
            0.345  0.7131147540983607  0.0  \\
            0.35  0.7131147540983607  0.0  \\
            0.355  0.7131147540983607  0.0  \\
            0.36  0.7131147540983607  0.0  \\
            0.365  0.7131147540983607  0.0  \\
            0.37  0.7131147540983607  0.0  \\
            0.375  0.7131147540983607  0.0  \\
            0.38  0.7131147540983607  0.0  \\
            0.385  0.7131147540983607  0.0  \\
            0.39  0.7131147540983607  0.0  \\
            0.395  0.7131147540983607  0.0  \\
            0.4  0.7131147540983607  0.0  \\
            0.405  0.7131147540983607  0.0  \\
            0.41  0.7131147540983607  0.0  \\
            0.415  0.7131147540983607  0.0  \\
            0.42  0.7131147540983607  0.0  \\
            0.425  0.7131147540983607  0.0  \\
            0.43  0.7131147540983607  0.0  \\
            0.435  0.7131147540983607  0.0  \\
            0.44  0.7131147540983607  0.0  \\
            0.445  0.7131147540983607  0.0  \\
            0.45  0.7131147540983607  0.0  \\
            0.455  0.7131147540983607  0.0  \\
            0.46  0.7131147540983607  0.0  \\
            0.465  0.7131147540983607  0.0  \\
            0.47  0.7131147540983607  0.0  \\
            0.475  0.7131147540983607  0.0  \\
            0.48  0.7131147540983607  0.0  \\
            0.485  0.7131147540983607  0.0  \\
            0.49  0.7131147540983607  0.0  \\
            0.495  0.7131147540983607  0.0  \\
            0.5  0.7131147540983607  0.0  \\
            0.0  0.7295081967213115  0.0  \\
            0.005  0.7295081967213115  0.0  \\
            0.01  0.7295081967213115  0.0  \\
            0.015  0.7295081967213115  0.0  \\
            0.02  0.7295081967213115  0.0  \\
            0.025  0.7295081967213115  0.0  \\
            0.03  0.7295081967213115  0.0  \\
            0.035  0.7295081967213115  0.0  \\
            0.04  0.7295081967213115  0.0  \\
            0.045  0.7295081967213115  0.0  \\
            0.05  0.7295081967213115  0.0  \\
            0.055  0.7295081967213115  0.0  \\
            0.06  0.7295081967213115  0.0  \\
            0.065  0.7295081967213115  0.0  \\
            0.07  0.7295081967213115  0.0  \\
            0.075  0.7295081967213115  0.0  \\
            0.08  0.7295081967213115  0.0  \\
            0.085  0.7295081967213115  0.0  \\
            0.09  0.7295081967213115  0.0  \\
            0.095  0.7295081967213115  0.0  \\
            0.1  0.7295081967213115  0.0  \\
            0.105  0.7295081967213115  0.0  \\
            0.11  0.7295081967213115  0.0  \\
            0.115  0.7295081967213115  0.0  \\
            0.12  0.7295081967213115  0.0  \\
            0.125  0.7295081967213115  0.0  \\
            0.13  0.7295081967213115  0.0  \\
            0.135  0.7295081967213115  0.0  \\
            0.14  0.7295081967213115  0.0  \\
            0.145  0.7295081967213115  0.0  \\
            0.15  0.7295081967213115  0.0  \\
            0.155  0.7295081967213115  0.0  \\
            0.16  0.7295081967213115  0.0  \\
            0.165  0.7295081967213115  0.0  \\
            0.17  0.7295081967213115  0.0  \\
            0.175  0.7295081967213115  0.0  \\
            0.18  0.7295081967213115  0.0  \\
            0.185  0.7295081967213115  0.0  \\
            0.19  0.7295081967213115  0.0  \\
            0.195  0.7295081967213115  0.0  \\
            0.2  0.7295081967213115  0.0  \\
            0.205  0.7295081967213115  0.0  \\
            0.21  0.7295081967213115  0.0  \\
            0.215  0.7295081967213115  0.0  \\
            0.22  0.7295081967213115  0.0  \\
            0.225  0.7295081967213115  0.0  \\
            0.23  0.7295081967213115  0.0  \\
            0.235  0.7295081967213115  0.0  \\
            0.24  0.7295081967213115  0.0  \\
            0.245  0.7295081967213115  0.0  \\
            0.25  0.7295081967213115  0.0  \\
            0.255  0.7295081967213115  0.0  \\
            0.26  0.7295081967213115  0.0  \\
            0.265  0.7295081967213115  0.0  \\
            0.27  0.7295081967213115  0.0  \\
            0.275  0.7295081967213115  0.0  \\
            0.28  0.7295081967213115  0.0  \\
            0.285  0.7295081967213115  0.0  \\
            0.29  0.7295081967213115  0.0  \\
            0.295  0.7295081967213115  0.0  \\
            0.3  0.7295081967213115  0.0  \\
            0.305  0.7295081967213115  0.0  \\
            0.31  0.7295081967213115  0.0  \\
            0.315  0.7295081967213115  0.0  \\
            0.32  0.7295081967213115  0.0  \\
            0.325  0.7295081967213115  0.0  \\
            0.33  0.7295081967213115  0.0  \\
            0.335  0.7295081967213115  0.0  \\
            0.34  0.7295081967213115  0.0  \\
            0.345  0.7295081967213115  0.0  \\
            0.35  0.7295081967213115  0.0  \\
            0.355  0.7295081967213115  0.0  \\
            0.36  0.7295081967213115  0.0  \\
            0.365  0.7295081967213115  0.0  \\
            0.37  0.7295081967213115  0.0  \\
            0.375  0.7295081967213115  0.0  \\
            0.38  0.7295081967213115  0.0  \\
            0.385  0.7295081967213115  0.0  \\
            0.39  0.7295081967213115  0.0  \\
            0.395  0.7295081967213115  0.0  \\
            0.4  0.7295081967213115  0.0  \\
            0.405  0.7295081967213115  0.0  \\
            0.41  0.7295081967213115  0.0  \\
            0.415  0.7295081967213115  0.0  \\
            0.42  0.7295081967213115  0.0  \\
            0.425  0.7295081967213115  0.0  \\
            0.43  0.7295081967213115  0.0  \\
            0.435  0.7295081967213115  0.0  \\
            0.44  0.7295081967213115  0.0  \\
            0.445  0.7295081967213115  0.0  \\
            0.45  0.7295081967213115  0.0  \\
            0.455  0.7295081967213115  0.0  \\
            0.46  0.7295081967213115  0.0  \\
            0.465  0.7295081967213115  0.0  \\
            0.47  0.7295081967213115  0.0  \\
            0.475  0.7295081967213115  0.0  \\
            0.48  0.7295081967213115  0.0  \\
            0.485  0.7295081967213115  0.0  \\
            0.49  0.7295081967213115  0.0  \\
            0.495  0.7295081967213115  0.0  \\
            0.5  0.7295081967213115  0.0  \\
            0.0  0.7459016393442623  0.0  \\
            0.005  0.7459016393442623  0.0  \\
            0.01  0.7459016393442623  0.0  \\
            0.015  0.7459016393442623  0.0  \\
            0.02  0.7459016393442623  0.0  \\
            0.025  0.7459016393442623  261.0  \\
            0.03  0.7459016393442623  752.0  \\
            0.035  0.7459016393442623  875.0  \\
            0.04  0.7459016393442623  999.0  \\
            0.045  0.7459016393442623  955.0  \\
            0.05  0.7459016393442623  360.0  \\
            0.055  0.7459016393442623  64.0  \\
            0.06  0.7459016393442623  0.0  \\
            0.065  0.7459016393442623  0.0  \\
            0.07  0.7459016393442623  0.0  \\
            0.075  0.7459016393442623  0.0  \\
            0.08  0.7459016393442623  0.0  \\
            0.085  0.7459016393442623  0.0  \\
            0.09  0.7459016393442623  0.0  \\
            0.095  0.7459016393442623  0.0  \\
            0.1  0.7459016393442623  0.0  \\
            0.105  0.7459016393442623  0.0  \\
            0.11  0.7459016393442623  0.0  \\
            0.115  0.7459016393442623  0.0  \\
            0.12  0.7459016393442623  0.0  \\
            0.125  0.7459016393442623  0.0  \\
            0.13  0.7459016393442623  0.0  \\
            0.135  0.7459016393442623  0.0  \\
            0.14  0.7459016393442623  0.0  \\
            0.145  0.7459016393442623  0.0  \\
            0.15  0.7459016393442623  0.0  \\
            0.155  0.7459016393442623  0.0  \\
            0.16  0.7459016393442623  0.0  \\
            0.165  0.7459016393442623  0.0  \\
            0.17  0.7459016393442623  0.0  \\
            0.175  0.7459016393442623  0.0  \\
            0.18  0.7459016393442623  0.0  \\
            0.185  0.7459016393442623  0.0  \\
            0.19  0.7459016393442623  0.0  \\
            0.195  0.7459016393442623  0.0  \\
            0.2  0.7459016393442623  0.0  \\
            0.205  0.7459016393442623  0.0  \\
            0.21  0.7459016393442623  0.0  \\
            0.215  0.7459016393442623  0.0  \\
            0.22  0.7459016393442623  0.0  \\
            0.225  0.7459016393442623  0.0  \\
            0.23  0.7459016393442623  0.0  \\
            0.235  0.7459016393442623  0.0  \\
            0.24  0.7459016393442623  0.0  \\
            0.245  0.7459016393442623  0.0  \\
            0.25  0.7459016393442623  0.0  \\
            0.255  0.7459016393442623  0.0  \\
            0.26  0.7459016393442623  0.0  \\
            0.265  0.7459016393442623  0.0  \\
            0.27  0.7459016393442623  0.0  \\
            0.275  0.7459016393442623  0.0  \\
            0.28  0.7459016393442623  0.0  \\
            0.285  0.7459016393442623  0.0  \\
            0.29  0.7459016393442623  0.0  \\
            0.295  0.7459016393442623  0.0  \\
            0.3  0.7459016393442623  0.0  \\
            0.305  0.7459016393442623  0.0  \\
            0.31  0.7459016393442623  0.0  \\
            0.315  0.7459016393442623  0.0  \\
            0.32  0.7459016393442623  0.0  \\
            0.325  0.7459016393442623  0.0  \\
            0.33  0.7459016393442623  0.0  \\
            0.335  0.7459016393442623  0.0  \\
            0.34  0.7459016393442623  0.0  \\
            0.345  0.7459016393442623  0.0  \\
            0.35  0.7459016393442623  0.0  \\
            0.355  0.7459016393442623  0.0  \\
            0.36  0.7459016393442623  0.0  \\
            0.365  0.7459016393442623  0.0  \\
            0.37  0.7459016393442623  0.0  \\
            0.375  0.7459016393442623  0.0  \\
            0.38  0.7459016393442623  0.0  \\
            0.385  0.7459016393442623  0.0  \\
            0.39  0.7459016393442623  0.0  \\
            0.395  0.7459016393442623  0.0  \\
            0.4  0.7459016393442623  0.0  \\
            0.405  0.7459016393442623  0.0  \\
            0.41  0.7459016393442623  0.0  \\
            0.415  0.7459016393442623  0.0  \\
            0.42  0.7459016393442623  0.0  \\
            0.425  0.7459016393442623  0.0  \\
            0.43  0.7459016393442623  0.0  \\
            0.435  0.7459016393442623  0.0  \\
            0.44  0.7459016393442623  0.0  \\
            0.445  0.7459016393442623  0.0  \\
            0.45  0.7459016393442623  0.0  \\
            0.455  0.7459016393442623  0.0  \\
            0.46  0.7459016393442623  0.0  \\
            0.465  0.7459016393442623  0.0  \\
            0.47  0.7459016393442623  0.0  \\
            0.475  0.7459016393442623  0.0  \\
            0.48  0.7459016393442623  0.0  \\
            0.485  0.7459016393442623  0.0  \\
            0.49  0.7459016393442623  0.0  \\
            0.495  0.7459016393442623  0.0  \\
            0.5  0.7459016393442623  0.0  \\
            0.0  0.7622950819672131  0.0  \\
            0.005  0.7622950819672131  0.0  \\
            0.01  0.7622950819672131  0.0  \\
            0.015  0.7622950819672131  0.0  \\
            0.02  0.7622950819672131  0.0  \\
            0.025  0.7622950819672131  0.0  \\
            0.03  0.7622950819672131  0.0  \\
            0.035  0.7622950819672131  0.0  \\
            0.04  0.7622950819672131  0.0  \\
            0.045  0.7622950819672131  0.0  \\
            0.05  0.7622950819672131  0.0  \\
            0.055  0.7622950819672131  0.0  \\
            0.06  0.7622950819672131  0.0  \\
            0.065  0.7622950819672131  0.0  \\
            0.07  0.7622950819672131  0.0  \\
            0.075  0.7622950819672131  0.0  \\
            0.08  0.7622950819672131  0.0  \\
            0.085  0.7622950819672131  0.0  \\
            0.09  0.7622950819672131  0.0  \\
            0.095  0.7622950819672131  0.0  \\
            0.1  0.7622950819672131  0.0  \\
            0.105  0.7622950819672131  0.0  \\
            0.11  0.7622950819672131  0.0  \\
            0.115  0.7622950819672131  0.0  \\
            0.12  0.7622950819672131  0.0  \\
            0.125  0.7622950819672131  0.0  \\
            0.13  0.7622950819672131  0.0  \\
            0.135  0.7622950819672131  0.0  \\
            0.14  0.7622950819672131  0.0  \\
            0.145  0.7622950819672131  0.0  \\
            0.15  0.7622950819672131  0.0  \\
            0.155  0.7622950819672131  0.0  \\
            0.16  0.7622950819672131  0.0  \\
            0.165  0.7622950819672131  0.0  \\
            0.17  0.7622950819672131  0.0  \\
            0.175  0.7622950819672131  0.0  \\
            0.18  0.7622950819672131  0.0  \\
            0.185  0.7622950819672131  0.0  \\
            0.19  0.7622950819672131  0.0  \\
            0.195  0.7622950819672131  0.0  \\
            0.2  0.7622950819672131  0.0  \\
            0.205  0.7622950819672131  0.0  \\
            0.21  0.7622950819672131  0.0  \\
            0.215  0.7622950819672131  0.0  \\
            0.22  0.7622950819672131  0.0  \\
            0.225  0.7622950819672131  0.0  \\
            0.23  0.7622950819672131  0.0  \\
            0.235  0.7622950819672131  0.0  \\
            0.24  0.7622950819672131  0.0  \\
            0.245  0.7622950819672131  0.0  \\
            0.25  0.7622950819672131  0.0  \\
            0.255  0.7622950819672131  0.0  \\
            0.26  0.7622950819672131  0.0  \\
            0.265  0.7622950819672131  0.0  \\
            0.27  0.7622950819672131  0.0  \\
            0.275  0.7622950819672131  0.0  \\
            0.28  0.7622950819672131  0.0  \\
            0.285  0.7622950819672131  0.0  \\
            0.29  0.7622950819672131  0.0  \\
            0.295  0.7622950819672131  0.0  \\
            0.3  0.7622950819672131  0.0  \\
            0.305  0.7622950819672131  0.0  \\
            0.31  0.7622950819672131  0.0  \\
            0.315  0.7622950819672131  0.0  \\
            0.32  0.7622950819672131  0.0  \\
            0.325  0.7622950819672131  0.0  \\
            0.33  0.7622950819672131  0.0  \\
            0.335  0.7622950819672131  0.0  \\
            0.34  0.7622950819672131  0.0  \\
            0.345  0.7622950819672131  0.0  \\
            0.35  0.7622950819672131  0.0  \\
            0.355  0.7622950819672131  0.0  \\
            0.36  0.7622950819672131  0.0  \\
            0.365  0.7622950819672131  0.0  \\
            0.37  0.7622950819672131  0.0  \\
            0.375  0.7622950819672131  0.0  \\
            0.38  0.7622950819672131  0.0  \\
            0.385  0.7622950819672131  0.0  \\
            0.39  0.7622950819672131  0.0  \\
            0.395  0.7622950819672131  0.0  \\
            0.4  0.7622950819672131  0.0  \\
            0.405  0.7622950819672131  0.0  \\
            0.41  0.7622950819672131  0.0  \\
            0.415  0.7622950819672131  0.0  \\
            0.42  0.7622950819672131  0.0  \\
            0.425  0.7622950819672131  0.0  \\
            0.43  0.7622950819672131  0.0  \\
            0.435  0.7622950819672131  0.0  \\
            0.44  0.7622950819672131  0.0  \\
            0.445  0.7622950819672131  0.0  \\
            0.45  0.7622950819672131  0.0  \\
            0.455  0.7622950819672131  0.0  \\
            0.46  0.7622950819672131  0.0  \\
            0.465  0.7622950819672131  0.0  \\
            0.47  0.7622950819672131  0.0  \\
            0.475  0.7622950819672131  0.0  \\
            0.48  0.7622950819672131  0.0  \\
            0.485  0.7622950819672131  0.0  \\
            0.49  0.7622950819672131  0.0  \\
            0.495  0.7622950819672131  0.0  \\
            0.5  0.7622950819672131  0.0  \\
            0.0  0.7786885245901639  0.0  \\
            0.005  0.7786885245901639  0.0  \\
            0.01  0.7786885245901639  0.0  \\
            0.015  0.7786885245901639  0.0  \\
            0.02  0.7786885245901639  0.0  \\
            0.025  0.7786885245901639  0.0  \\
            0.03  0.7786885245901639  0.0  \\
            0.035  0.7786885245901639  0.0  \\
            0.04  0.7786885245901639  0.0  \\
            0.045  0.7786885245901639  0.0  \\
            0.05  0.7786885245901639  0.0  \\
            0.055  0.7786885245901639  0.0  \\
            0.06  0.7786885245901639  0.0  \\
            0.065  0.7786885245901639  0.0  \\
            0.07  0.7786885245901639  0.0  \\
            0.075  0.7786885245901639  0.0  \\
            0.08  0.7786885245901639  0.0  \\
            0.085  0.7786885245901639  0.0  \\
            0.09  0.7786885245901639  0.0  \\
            0.095  0.7786885245901639  0.0  \\
            0.1  0.7786885245901639  0.0  \\
            0.105  0.7786885245901639  0.0  \\
            0.11  0.7786885245901639  0.0  \\
            0.115  0.7786885245901639  0.0  \\
            0.12  0.7786885245901639  0.0  \\
            0.125  0.7786885245901639  0.0  \\
            0.13  0.7786885245901639  0.0  \\
            0.135  0.7786885245901639  0.0  \\
            0.14  0.7786885245901639  0.0  \\
            0.145  0.7786885245901639  0.0  \\
            0.15  0.7786885245901639  0.0  \\
            0.155  0.7786885245901639  0.0  \\
            0.16  0.7786885245901639  0.0  \\
            0.165  0.7786885245901639  0.0  \\
            0.17  0.7786885245901639  0.0  \\
            0.175  0.7786885245901639  0.0  \\
            0.18  0.7786885245901639  0.0  \\
            0.185  0.7786885245901639  0.0  \\
            0.19  0.7786885245901639  0.0  \\
            0.195  0.7786885245901639  0.0  \\
            0.2  0.7786885245901639  0.0  \\
            0.205  0.7786885245901639  0.0  \\
            0.21  0.7786885245901639  0.0  \\
            0.215  0.7786885245901639  0.0  \\
            0.22  0.7786885245901639  0.0  \\
            0.225  0.7786885245901639  0.0  \\
            0.23  0.7786885245901639  0.0  \\
            0.235  0.7786885245901639  0.0  \\
            0.24  0.7786885245901639  0.0  \\
            0.245  0.7786885245901639  0.0  \\
            0.25  0.7786885245901639  0.0  \\
            0.255  0.7786885245901639  0.0  \\
            0.26  0.7786885245901639  0.0  \\
            0.265  0.7786885245901639  0.0  \\
            0.27  0.7786885245901639  0.0  \\
            0.275  0.7786885245901639  0.0  \\
            0.28  0.7786885245901639  0.0  \\
            0.285  0.7786885245901639  0.0  \\
            0.29  0.7786885245901639  0.0  \\
            0.295  0.7786885245901639  0.0  \\
            0.3  0.7786885245901639  0.0  \\
            0.305  0.7786885245901639  0.0  \\
            0.31  0.7786885245901639  0.0  \\
            0.315  0.7786885245901639  0.0  \\
            0.32  0.7786885245901639  0.0  \\
            0.325  0.7786885245901639  0.0  \\
            0.33  0.7786885245901639  0.0  \\
            0.335  0.7786885245901639  0.0  \\
            0.34  0.7786885245901639  0.0  \\
            0.345  0.7786885245901639  0.0  \\
            0.35  0.7786885245901639  0.0  \\
            0.355  0.7786885245901639  0.0  \\
            0.36  0.7786885245901639  0.0  \\
            0.365  0.7786885245901639  0.0  \\
            0.37  0.7786885245901639  0.0  \\
            0.375  0.7786885245901639  0.0  \\
            0.38  0.7786885245901639  0.0  \\
            0.385  0.7786885245901639  0.0  \\
            0.39  0.7786885245901639  0.0  \\
            0.395  0.7786885245901639  0.0  \\
            0.4  0.7786885245901639  0.0  \\
            0.405  0.7786885245901639  0.0  \\
            0.41  0.7786885245901639  0.0  \\
            0.415  0.7786885245901639  0.0  \\
            0.42  0.7786885245901639  0.0  \\
            0.425  0.7786885245901639  0.0  \\
            0.43  0.7786885245901639  0.0  \\
            0.435  0.7786885245901639  0.0  \\
            0.44  0.7786885245901639  0.0  \\
            0.445  0.7786885245901639  0.0  \\
            0.45  0.7786885245901639  0.0  \\
            0.455  0.7786885245901639  0.0  \\
            0.46  0.7786885245901639  0.0  \\
            0.465  0.7786885245901639  0.0  \\
            0.47  0.7786885245901639  0.0  \\
            0.475  0.7786885245901639  0.0  \\
            0.48  0.7786885245901639  0.0  \\
            0.485  0.7786885245901639  0.0  \\
            0.49  0.7786885245901639  0.0  \\
            0.495  0.7786885245901639  0.0  \\
            0.5  0.7786885245901639  0.0  \\
            0.0  0.7950819672131147  0.0  \\
            0.005  0.7950819672131147  0.0  \\
            0.01  0.7950819672131147  0.0  \\
            0.015  0.7950819672131147  0.0  \\
            0.02  0.7950819672131147  0.0  \\
            0.025  0.7950819672131147  0.0  \\
            0.03  0.7950819672131147  0.0  \\
            0.035  0.7950819672131147  0.0  \\
            0.04  0.7950819672131147  0.0  \\
            0.045  0.7950819672131147  0.0  \\
            0.05  0.7950819672131147  0.0  \\
            0.055  0.7950819672131147  0.0  \\
            0.06  0.7950819672131147  0.0  \\
            0.065  0.7950819672131147  0.0  \\
            0.07  0.7950819672131147  0.0  \\
            0.075  0.7950819672131147  0.0  \\
            0.08  0.7950819672131147  0.0  \\
            0.085  0.7950819672131147  0.0  \\
            0.09  0.7950819672131147  0.0  \\
            0.095  0.7950819672131147  0.0  \\
            0.1  0.7950819672131147  0.0  \\
            0.105  0.7950819672131147  0.0  \\
            0.11  0.7950819672131147  0.0  \\
            0.115  0.7950819672131147  0.0  \\
            0.12  0.7950819672131147  0.0  \\
            0.125  0.7950819672131147  0.0  \\
            0.13  0.7950819672131147  0.0  \\
            0.135  0.7950819672131147  0.0  \\
            0.14  0.7950819672131147  0.0  \\
            0.145  0.7950819672131147  0.0  \\
            0.15  0.7950819672131147  0.0  \\
            0.155  0.7950819672131147  0.0  \\
            0.16  0.7950819672131147  0.0  \\
            0.165  0.7950819672131147  0.0  \\
            0.17  0.7950819672131147  0.0  \\
            0.175  0.7950819672131147  0.0  \\
            0.18  0.7950819672131147  0.0  \\
            0.185  0.7950819672131147  0.0  \\
            0.19  0.7950819672131147  0.0  \\
            0.195  0.7950819672131147  0.0  \\
            0.2  0.7950819672131147  0.0  \\
            0.205  0.7950819672131147  0.0  \\
            0.21  0.7950819672131147  0.0  \\
            0.215  0.7950819672131147  0.0  \\
            0.22  0.7950819672131147  0.0  \\
            0.225  0.7950819672131147  0.0  \\
            0.23  0.7950819672131147  0.0  \\
            0.235  0.7950819672131147  0.0  \\
            0.24  0.7950819672131147  0.0  \\
            0.245  0.7950819672131147  0.0  \\
            0.25  0.7950819672131147  0.0  \\
            0.255  0.7950819672131147  0.0  \\
            0.26  0.7950819672131147  0.0  \\
            0.265  0.7950819672131147  0.0  \\
            0.27  0.7950819672131147  0.0  \\
            0.275  0.7950819672131147  0.0  \\
            0.28  0.7950819672131147  0.0  \\
            0.285  0.7950819672131147  0.0  \\
            0.29  0.7950819672131147  0.0  \\
            0.295  0.7950819672131147  0.0  \\
            0.3  0.7950819672131147  0.0  \\
            0.305  0.7950819672131147  0.0  \\
            0.31  0.7950819672131147  0.0  \\
            0.315  0.7950819672131147  0.0  \\
            0.32  0.7950819672131147  0.0  \\
            0.325  0.7950819672131147  0.0  \\
            0.33  0.7950819672131147  0.0  \\
            0.335  0.7950819672131147  0.0  \\
            0.34  0.7950819672131147  0.0  \\
            0.345  0.7950819672131147  0.0  \\
            0.35  0.7950819672131147  0.0  \\
            0.355  0.7950819672131147  0.0  \\
            0.36  0.7950819672131147  0.0  \\
            0.365  0.7950819672131147  0.0  \\
            0.37  0.7950819672131147  0.0  \\
            0.375  0.7950819672131147  0.0  \\
            0.38  0.7950819672131147  0.0  \\
            0.385  0.7950819672131147  0.0  \\
            0.39  0.7950819672131147  0.0  \\
            0.395  0.7950819672131147  0.0  \\
            0.4  0.7950819672131147  0.0  \\
            0.405  0.7950819672131147  0.0  \\
            0.41  0.7950819672131147  0.0  \\
            0.415  0.7950819672131147  0.0  \\
            0.42  0.7950819672131147  0.0  \\
            0.425  0.7950819672131147  0.0  \\
            0.43  0.7950819672131147  0.0  \\
            0.435  0.7950819672131147  0.0  \\
            0.44  0.7950819672131147  0.0  \\
            0.445  0.7950819672131147  0.0  \\
            0.45  0.7950819672131147  0.0  \\
            0.455  0.7950819672131147  0.0  \\
            0.46  0.7950819672131147  0.0  \\
            0.465  0.7950819672131147  0.0  \\
            0.47  0.7950819672131147  0.0  \\
            0.475  0.7950819672131147  0.0  \\
            0.48  0.7950819672131147  0.0  \\
            0.485  0.7950819672131147  0.0  \\
            0.49  0.7950819672131147  0.0  \\
            0.495  0.7950819672131147  0.0  \\
            0.5  0.7950819672131147  0.0  \\
            0.0  0.8114754098360656  0.0  \\
            0.005  0.8114754098360656  0.0  \\
            0.01  0.8114754098360656  0.0  \\
            0.015  0.8114754098360656  0.0  \\
            0.02  0.8114754098360656  0.0  \\
            0.025  0.8114754098360656  0.0  \\
            0.03  0.8114754098360656  0.0  \\
            0.035  0.8114754098360656  0.0  \\
            0.04  0.8114754098360656  0.0  \\
            0.045  0.8114754098360656  0.0  \\
            0.05  0.8114754098360656  0.0  \\
            0.055  0.8114754098360656  0.0  \\
            0.06  0.8114754098360656  0.0  \\
            0.065  0.8114754098360656  0.0  \\
            0.07  0.8114754098360656  0.0  \\
            0.075  0.8114754098360656  0.0  \\
            0.08  0.8114754098360656  0.0  \\
            0.085  0.8114754098360656  0.0  \\
            0.09  0.8114754098360656  0.0  \\
            0.095  0.8114754098360656  0.0  \\
            0.1  0.8114754098360656  0.0  \\
            0.105  0.8114754098360656  0.0  \\
            0.11  0.8114754098360656  0.0  \\
            0.115  0.8114754098360656  0.0  \\
            0.12  0.8114754098360656  0.0  \\
            0.125  0.8114754098360656  0.0  \\
            0.13  0.8114754098360656  0.0  \\
            0.135  0.8114754098360656  0.0  \\
            0.14  0.8114754098360656  0.0  \\
            0.145  0.8114754098360656  0.0  \\
            0.15  0.8114754098360656  0.0  \\
            0.155  0.8114754098360656  0.0  \\
            0.16  0.8114754098360656  0.0  \\
            0.165  0.8114754098360656  0.0  \\
            0.17  0.8114754098360656  0.0  \\
            0.175  0.8114754098360656  0.0  \\
            0.18  0.8114754098360656  0.0  \\
            0.185  0.8114754098360656  0.0  \\
            0.19  0.8114754098360656  0.0  \\
            0.195  0.8114754098360656  0.0  \\
            0.2  0.8114754098360656  0.0  \\
            0.205  0.8114754098360656  0.0  \\
            0.21  0.8114754098360656  0.0  \\
            0.215  0.8114754098360656  0.0  \\
            0.22  0.8114754098360656  0.0  \\
            0.225  0.8114754098360656  0.0  \\
            0.23  0.8114754098360656  0.0  \\
            0.235  0.8114754098360656  0.0  \\
            0.24  0.8114754098360656  0.0  \\
            0.245  0.8114754098360656  0.0  \\
            0.25  0.8114754098360656  0.0  \\
            0.255  0.8114754098360656  0.0  \\
            0.26  0.8114754098360656  0.0  \\
            0.265  0.8114754098360656  0.0  \\
            0.27  0.8114754098360656  0.0  \\
            0.275  0.8114754098360656  0.0  \\
            0.28  0.8114754098360656  0.0  \\
            0.285  0.8114754098360656  0.0  \\
            0.29  0.8114754098360656  0.0  \\
            0.295  0.8114754098360656  0.0  \\
            0.3  0.8114754098360656  0.0  \\
            0.305  0.8114754098360656  0.0  \\
            0.31  0.8114754098360656  0.0  \\
            0.315  0.8114754098360656  0.0  \\
            0.32  0.8114754098360656  0.0  \\
            0.325  0.8114754098360656  0.0  \\
            0.33  0.8114754098360656  0.0  \\
            0.335  0.8114754098360656  0.0  \\
            0.34  0.8114754098360656  0.0  \\
            0.345  0.8114754098360656  0.0  \\
            0.35  0.8114754098360656  0.0  \\
            0.355  0.8114754098360656  0.0  \\
            0.36  0.8114754098360656  0.0  \\
            0.365  0.8114754098360656  0.0  \\
            0.37  0.8114754098360656  0.0  \\
            0.375  0.8114754098360656  0.0  \\
            0.38  0.8114754098360656  0.0  \\
            0.385  0.8114754098360656  0.0  \\
            0.39  0.8114754098360656  0.0  \\
            0.395  0.8114754098360656  0.0  \\
            0.4  0.8114754098360656  0.0  \\
            0.405  0.8114754098360656  0.0  \\
            0.41  0.8114754098360656  0.0  \\
            0.415  0.8114754098360656  0.0  \\
            0.42  0.8114754098360656  0.0  \\
            0.425  0.8114754098360656  0.0  \\
            0.43  0.8114754098360656  0.0  \\
            0.435  0.8114754098360656  0.0  \\
            0.44  0.8114754098360656  0.0  \\
            0.445  0.8114754098360656  0.0  \\
            0.45  0.8114754098360656  0.0  \\
            0.455  0.8114754098360656  0.0  \\
            0.46  0.8114754098360656  0.0  \\
            0.465  0.8114754098360656  0.0  \\
            0.47  0.8114754098360656  0.0  \\
            0.475  0.8114754098360656  0.0  \\
            0.48  0.8114754098360656  0.0  \\
            0.485  0.8114754098360656  0.0  \\
            0.49  0.8114754098360656  0.0  \\
            0.495  0.8114754098360656  0.0  \\
            0.5  0.8114754098360656  0.0  \\
            0.0  0.8278688524590164  0.0  \\
            0.005  0.8278688524590164  0.0  \\
            0.01  0.8278688524590164  0.0  \\
            0.015  0.8278688524590164  0.0  \\
            0.02  0.8278688524590164  0.0  \\
            0.025  0.8278688524590164  0.0  \\
            0.03  0.8278688524590164  0.0  \\
            0.035  0.8278688524590164  0.0  \\
            0.04  0.8278688524590164  0.0  \\
            0.045  0.8278688524590164  0.0  \\
            0.05  0.8278688524590164  0.0  \\
            0.055  0.8278688524590164  0.0  \\
            0.06  0.8278688524590164  0.0  \\
            0.065  0.8278688524590164  0.0  \\
            0.07  0.8278688524590164  0.0  \\
            0.075  0.8278688524590164  0.0  \\
            0.08  0.8278688524590164  0.0  \\
            0.085  0.8278688524590164  0.0  \\
            0.09  0.8278688524590164  0.0  \\
            0.095  0.8278688524590164  0.0  \\
            0.1  0.8278688524590164  0.0  \\
            0.105  0.8278688524590164  0.0  \\
            0.11  0.8278688524590164  0.0  \\
            0.115  0.8278688524590164  0.0  \\
            0.12  0.8278688524590164  0.0  \\
            0.125  0.8278688524590164  0.0  \\
            0.13  0.8278688524590164  0.0  \\
            0.135  0.8278688524590164  0.0  \\
            0.14  0.8278688524590164  0.0  \\
            0.145  0.8278688524590164  0.0  \\
            0.15  0.8278688524590164  0.0  \\
            0.155  0.8278688524590164  0.0  \\
            0.16  0.8278688524590164  0.0  \\
            0.165  0.8278688524590164  0.0  \\
            0.17  0.8278688524590164  0.0  \\
            0.175  0.8278688524590164  0.0  \\
            0.18  0.8278688524590164  0.0  \\
            0.185  0.8278688524590164  0.0  \\
            0.19  0.8278688524590164  0.0  \\
            0.195  0.8278688524590164  0.0  \\
            0.2  0.8278688524590164  0.0  \\
            0.205  0.8278688524590164  0.0  \\
            0.21  0.8278688524590164  0.0  \\
            0.215  0.8278688524590164  0.0  \\
            0.22  0.8278688524590164  0.0  \\
            0.225  0.8278688524590164  0.0  \\
            0.23  0.8278688524590164  0.0  \\
            0.235  0.8278688524590164  0.0  \\
            0.24  0.8278688524590164  0.0  \\
            0.245  0.8278688524590164  0.0  \\
            0.25  0.8278688524590164  0.0  \\
            0.255  0.8278688524590164  0.0  \\
            0.26  0.8278688524590164  0.0  \\
            0.265  0.8278688524590164  0.0  \\
            0.27  0.8278688524590164  0.0  \\
            0.275  0.8278688524590164  0.0  \\
            0.28  0.8278688524590164  0.0  \\
            0.285  0.8278688524590164  0.0  \\
            0.29  0.8278688524590164  0.0  \\
            0.295  0.8278688524590164  0.0  \\
            0.3  0.8278688524590164  0.0  \\
            0.305  0.8278688524590164  0.0  \\
            0.31  0.8278688524590164  0.0  \\
            0.315  0.8278688524590164  0.0  \\
            0.32  0.8278688524590164  0.0  \\
            0.325  0.8278688524590164  0.0  \\
            0.33  0.8278688524590164  0.0  \\
            0.335  0.8278688524590164  0.0  \\
            0.34  0.8278688524590164  0.0  \\
            0.345  0.8278688524590164  0.0  \\
            0.35  0.8278688524590164  0.0  \\
            0.355  0.8278688524590164  0.0  \\
            0.36  0.8278688524590164  0.0  \\
            0.365  0.8278688524590164  0.0  \\
            0.37  0.8278688524590164  0.0  \\
            0.375  0.8278688524590164  0.0  \\
            0.38  0.8278688524590164  0.0  \\
            0.385  0.8278688524590164  0.0  \\
            0.39  0.8278688524590164  0.0  \\
            0.395  0.8278688524590164  0.0  \\
            0.4  0.8278688524590164  0.0  \\
            0.405  0.8278688524590164  0.0  \\
            0.41  0.8278688524590164  0.0  \\
            0.415  0.8278688524590164  0.0  \\
            0.42  0.8278688524590164  0.0  \\
            0.425  0.8278688524590164  0.0  \\
            0.43  0.8278688524590164  0.0  \\
            0.435  0.8278688524590164  0.0  \\
            0.44  0.8278688524590164  0.0  \\
            0.445  0.8278688524590164  0.0  \\
            0.45  0.8278688524590164  0.0  \\
            0.455  0.8278688524590164  0.0  \\
            0.46  0.8278688524590164  0.0  \\
            0.465  0.8278688524590164  0.0  \\
            0.47  0.8278688524590164  0.0  \\
            0.475  0.8278688524590164  0.0  \\
            0.48  0.8278688524590164  0.0  \\
            0.485  0.8278688524590164  0.0  \\
            0.49  0.8278688524590164  0.0  \\
            0.495  0.8278688524590164  0.0  \\
            0.5  0.8278688524590164  0.0  \\
            0.0  0.8442622950819673  0.0  \\
            0.005  0.8442622950819673  0.0  \\
            0.01  0.8442622950819673  0.0  \\
            0.015  0.8442622950819673  0.0  \\
            0.02  0.8442622950819673  0.0  \\
            0.025  0.8442622950819673  0.0  \\
            0.03  0.8442622950819673  0.0  \\
            0.035  0.8442622950819673  0.0  \\
            0.04  0.8442622950819673  0.0  \\
            0.045  0.8442622950819673  0.0  \\
            0.05  0.8442622950819673  0.0  \\
            0.055  0.8442622950819673  0.0  \\
            0.06  0.8442622950819673  0.0  \\
            0.065  0.8442622950819673  0.0  \\
            0.07  0.8442622950819673  0.0  \\
            0.075  0.8442622950819673  0.0  \\
            0.08  0.8442622950819673  0.0  \\
            0.085  0.8442622950819673  0.0  \\
            0.09  0.8442622950819673  0.0  \\
            0.095  0.8442622950819673  0.0  \\
            0.1  0.8442622950819673  0.0  \\
            0.105  0.8442622950819673  0.0  \\
            0.11  0.8442622950819673  0.0  \\
            0.115  0.8442622950819673  0.0  \\
            0.12  0.8442622950819673  0.0  \\
            0.125  0.8442622950819673  0.0  \\
            0.13  0.8442622950819673  0.0  \\
            0.135  0.8442622950819673  0.0  \\
            0.14  0.8442622950819673  0.0  \\
            0.145  0.8442622950819673  0.0  \\
            0.15  0.8442622950819673  0.0  \\
            0.155  0.8442622950819673  0.0  \\
            0.16  0.8442622950819673  0.0  \\
            0.165  0.8442622950819673  0.0  \\
            0.17  0.8442622950819673  0.0  \\
            0.175  0.8442622950819673  0.0  \\
            0.18  0.8442622950819673  0.0  \\
            0.185  0.8442622950819673  0.0  \\
            0.19  0.8442622950819673  0.0  \\
            0.195  0.8442622950819673  0.0  \\
            0.2  0.8442622950819673  0.0  \\
            0.205  0.8442622950819673  0.0  \\
            0.21  0.8442622950819673  0.0  \\
            0.215  0.8442622950819673  0.0  \\
            0.22  0.8442622950819673  0.0  \\
            0.225  0.8442622950819673  0.0  \\
            0.23  0.8442622950819673  0.0  \\
            0.235  0.8442622950819673  0.0  \\
            0.24  0.8442622950819673  0.0  \\
            0.245  0.8442622950819673  0.0  \\
            0.25  0.8442622950819673  0.0  \\
            0.255  0.8442622950819673  0.0  \\
            0.26  0.8442622950819673  0.0  \\
            0.265  0.8442622950819673  0.0  \\
            0.27  0.8442622950819673  0.0  \\
            0.275  0.8442622950819673  0.0  \\
            0.28  0.8442622950819673  0.0  \\
            0.285  0.8442622950819673  0.0  \\
            0.29  0.8442622950819673  0.0  \\
            0.295  0.8442622950819673  0.0  \\
            0.3  0.8442622950819673  0.0  \\
            0.305  0.8442622950819673  0.0  \\
            0.31  0.8442622950819673  0.0  \\
            0.315  0.8442622950819673  0.0  \\
            0.32  0.8442622950819673  0.0  \\
            0.325  0.8442622950819673  0.0  \\
            0.33  0.8442622950819673  0.0  \\
            0.335  0.8442622950819673  0.0  \\
            0.34  0.8442622950819673  0.0  \\
            0.345  0.8442622950819673  0.0  \\
            0.35  0.8442622950819673  0.0  \\
            0.355  0.8442622950819673  0.0  \\
            0.36  0.8442622950819673  0.0  \\
            0.365  0.8442622950819673  0.0  \\
            0.37  0.8442622950819673  0.0  \\
            0.375  0.8442622950819673  0.0  \\
            0.38  0.8442622950819673  0.0  \\
            0.385  0.8442622950819673  0.0  \\
            0.39  0.8442622950819673  0.0  \\
            0.395  0.8442622950819673  0.0  \\
            0.4  0.8442622950819673  0.0  \\
            0.405  0.8442622950819673  0.0  \\
            0.41  0.8442622950819673  0.0  \\
            0.415  0.8442622950819673  0.0  \\
            0.42  0.8442622950819673  0.0  \\
            0.425  0.8442622950819673  0.0  \\
            0.43  0.8442622950819673  0.0  \\
            0.435  0.8442622950819673  0.0  \\
            0.44  0.8442622950819673  0.0  \\
            0.445  0.8442622950819673  0.0  \\
            0.45  0.8442622950819673  0.0  \\
            0.455  0.8442622950819673  0.0  \\
            0.46  0.8442622950819673  0.0  \\
            0.465  0.8442622950819673  0.0  \\
            0.47  0.8442622950819673  0.0  \\
            0.475  0.8442622950819673  0.0  \\
            0.48  0.8442622950819673  0.0  \\
            0.485  0.8442622950819673  0.0  \\
            0.49  0.8442622950819673  0.0  \\
            0.495  0.8442622950819673  0.0  \\
            0.5  0.8442622950819673  0.0  \\
            0.0  0.860655737704918  0.0  \\
            0.005  0.860655737704918  0.0  \\
            0.01  0.860655737704918  0.0  \\
            0.015  0.860655737704918  0.0  \\
            0.02  0.860655737704918  0.0  \\
            0.025  0.860655737704918  0.0  \\
            0.03  0.860655737704918  0.0  \\
            0.035  0.860655737704918  0.0  \\
            0.04  0.860655737704918  0.0  \\
            0.045  0.860655737704918  0.0  \\
            0.05  0.860655737704918  0.0  \\
            0.055  0.860655737704918  0.0  \\
            0.06  0.860655737704918  0.0  \\
            0.065  0.860655737704918  0.0  \\
            0.07  0.860655737704918  0.0  \\
            0.075  0.860655737704918  0.0  \\
            0.08  0.860655737704918  0.0  \\
            0.085  0.860655737704918  0.0  \\
            0.09  0.860655737704918  0.0  \\
            0.095  0.860655737704918  0.0  \\
            0.1  0.860655737704918  0.0  \\
            0.105  0.860655737704918  0.0  \\
            0.11  0.860655737704918  0.0  \\
            0.115  0.860655737704918  0.0  \\
            0.12  0.860655737704918  0.0  \\
            0.125  0.860655737704918  0.0  \\
            0.13  0.860655737704918  0.0  \\
            0.135  0.860655737704918  0.0  \\
            0.14  0.860655737704918  0.0  \\
            0.145  0.860655737704918  0.0  \\
            0.15  0.860655737704918  0.0  \\
            0.155  0.860655737704918  0.0  \\
            0.16  0.860655737704918  0.0  \\
            0.165  0.860655737704918  0.0  \\
            0.17  0.860655737704918  0.0  \\
            0.175  0.860655737704918  0.0  \\
            0.18  0.860655737704918  0.0  \\
            0.185  0.860655737704918  0.0  \\
            0.19  0.860655737704918  0.0  \\
            0.195  0.860655737704918  0.0  \\
            0.2  0.860655737704918  0.0  \\
            0.205  0.860655737704918  0.0  \\
            0.21  0.860655737704918  0.0  \\
            0.215  0.860655737704918  0.0  \\
            0.22  0.860655737704918  0.0  \\
            0.225  0.860655737704918  0.0  \\
            0.23  0.860655737704918  0.0  \\
            0.235  0.860655737704918  0.0  \\
            0.24  0.860655737704918  0.0  \\
            0.245  0.860655737704918  0.0  \\
            0.25  0.860655737704918  0.0  \\
            0.255  0.860655737704918  0.0  \\
            0.26  0.860655737704918  0.0  \\
            0.265  0.860655737704918  0.0  \\
            0.27  0.860655737704918  0.0  \\
            0.275  0.860655737704918  0.0  \\
            0.28  0.860655737704918  0.0  \\
            0.285  0.860655737704918  0.0  \\
            0.29  0.860655737704918  0.0  \\
            0.295  0.860655737704918  0.0  \\
            0.3  0.860655737704918  0.0  \\
            0.305  0.860655737704918  0.0  \\
            0.31  0.860655737704918  0.0  \\
            0.315  0.860655737704918  0.0  \\
            0.32  0.860655737704918  0.0  \\
            0.325  0.860655737704918  0.0  \\
            0.33  0.860655737704918  0.0  \\
            0.335  0.860655737704918  0.0  \\
            0.34  0.860655737704918  0.0  \\
            0.345  0.860655737704918  0.0  \\
            0.35  0.860655737704918  0.0  \\
            0.355  0.860655737704918  0.0  \\
            0.36  0.860655737704918  0.0  \\
            0.365  0.860655737704918  0.0  \\
            0.37  0.860655737704918  0.0  \\
            0.375  0.860655737704918  0.0  \\
            0.38  0.860655737704918  0.0  \\
            0.385  0.860655737704918  0.0  \\
            0.39  0.860655737704918  0.0  \\
            0.395  0.860655737704918  0.0  \\
            0.4  0.860655737704918  0.0  \\
            0.405  0.860655737704918  0.0  \\
            0.41  0.860655737704918  0.0  \\
            0.415  0.860655737704918  0.0  \\
            0.42  0.860655737704918  0.0  \\
            0.425  0.860655737704918  0.0  \\
            0.43  0.860655737704918  0.0  \\
            0.435  0.860655737704918  0.0  \\
            0.44  0.860655737704918  0.0  \\
            0.445  0.860655737704918  0.0  \\
            0.45  0.860655737704918  0.0  \\
            0.455  0.860655737704918  0.0  \\
            0.46  0.860655737704918  0.0  \\
            0.465  0.860655737704918  0.0  \\
            0.47  0.860655737704918  0.0  \\
            0.475  0.860655737704918  0.0  \\
            0.48  0.860655737704918  0.0  \\
            0.485  0.860655737704918  0.0  \\
            0.49  0.860655737704918  0.0  \\
            0.495  0.860655737704918  0.0  \\
            0.5  0.860655737704918  0.0  \\
            0.0  0.8770491803278688  1.0  \\
            0.005  0.8770491803278688  2.0  \\
            0.01  0.8770491803278688  431.0  \\
            0.015  0.8770491803278688  995.0  \\
            0.02  0.8770491803278688  1000.0  \\
            0.025  0.8770491803278688  739.0  \\
            0.03  0.8770491803278688  248.0  \\
            0.035  0.8770491803278688  125.0  \\
            0.04  0.8770491803278688  1.0  \\
            0.045  0.8770491803278688  0.0  \\
            0.05  0.8770491803278688  0.0  \\
            0.055  0.8770491803278688  0.0  \\
            0.06  0.8770491803278688  0.0  \\
            0.065  0.8770491803278688  0.0  \\
            0.07  0.8770491803278688  0.0  \\
            0.075  0.8770491803278688  0.0  \\
            0.08  0.8770491803278688  0.0  \\
            0.085  0.8770491803278688  0.0  \\
            0.09  0.8770491803278688  0.0  \\
            0.095  0.8770491803278688  0.0  \\
            0.1  0.8770491803278688  0.0  \\
            0.105  0.8770491803278688  0.0  \\
            0.11  0.8770491803278688  0.0  \\
            0.115  0.8770491803278688  0.0  \\
            0.12  0.8770491803278688  0.0  \\
            0.125  0.8770491803278688  0.0  \\
            0.13  0.8770491803278688  0.0  \\
            0.135  0.8770491803278688  0.0  \\
            0.14  0.8770491803278688  0.0  \\
            0.145  0.8770491803278688  0.0  \\
            0.15  0.8770491803278688  0.0  \\
            0.155  0.8770491803278688  0.0  \\
            0.16  0.8770491803278688  0.0  \\
            0.165  0.8770491803278688  0.0  \\
            0.17  0.8770491803278688  0.0  \\
            0.175  0.8770491803278688  0.0  \\
            0.18  0.8770491803278688  0.0  \\
            0.185  0.8770491803278688  0.0  \\
            0.19  0.8770491803278688  0.0  \\
            0.195  0.8770491803278688  0.0  \\
            0.2  0.8770491803278688  0.0  \\
            0.205  0.8770491803278688  0.0  \\
            0.21  0.8770491803278688  0.0  \\
            0.215  0.8770491803278688  0.0  \\
            0.22  0.8770491803278688  0.0  \\
            0.225  0.8770491803278688  0.0  \\
            0.23  0.8770491803278688  0.0  \\
            0.235  0.8770491803278688  0.0  \\
            0.24  0.8770491803278688  0.0  \\
            0.245  0.8770491803278688  0.0  \\
            0.25  0.8770491803278688  0.0  \\
            0.255  0.8770491803278688  0.0  \\
            0.26  0.8770491803278688  0.0  \\
            0.265  0.8770491803278688  0.0  \\
            0.27  0.8770491803278688  0.0  \\
            0.275  0.8770491803278688  0.0  \\
            0.28  0.8770491803278688  0.0  \\
            0.285  0.8770491803278688  0.0  \\
            0.29  0.8770491803278688  0.0  \\
            0.295  0.8770491803278688  0.0  \\
            0.3  0.8770491803278688  0.0  \\
            0.305  0.8770491803278688  0.0  \\
            0.31  0.8770491803278688  0.0  \\
            0.315  0.8770491803278688  0.0  \\
            0.32  0.8770491803278688  0.0  \\
            0.325  0.8770491803278688  0.0  \\
            0.33  0.8770491803278688  0.0  \\
            0.335  0.8770491803278688  0.0  \\
            0.34  0.8770491803278688  0.0  \\
            0.345  0.8770491803278688  0.0  \\
            0.35  0.8770491803278688  0.0  \\
            0.355  0.8770491803278688  0.0  \\
            0.36  0.8770491803278688  0.0  \\
            0.365  0.8770491803278688  0.0  \\
            0.37  0.8770491803278688  0.0  \\
            0.375  0.8770491803278688  0.0  \\
            0.38  0.8770491803278688  0.0  \\
            0.385  0.8770491803278688  0.0  \\
            0.39  0.8770491803278688  0.0  \\
            0.395  0.8770491803278688  0.0  \\
            0.4  0.8770491803278688  0.0  \\
            0.405  0.8770491803278688  0.0  \\
            0.41  0.8770491803278688  0.0  \\
            0.415  0.8770491803278688  0.0  \\
            0.42  0.8770491803278688  0.0  \\
            0.425  0.8770491803278688  0.0  \\
            0.43  0.8770491803278688  0.0  \\
            0.435  0.8770491803278688  0.0  \\
            0.44  0.8770491803278688  0.0  \\
            0.445  0.8770491803278688  0.0  \\
            0.45  0.8770491803278688  0.0  \\
            0.455  0.8770491803278688  0.0  \\
            0.46  0.8770491803278688  0.0  \\
            0.465  0.8770491803278688  0.0  \\
            0.47  0.8770491803278688  0.0  \\
            0.475  0.8770491803278688  0.0  \\
            0.48  0.8770491803278688  0.0  \\
            0.485  0.8770491803278688  0.0  \\
            0.49  0.8770491803278688  0.0  \\
            0.495  0.8770491803278688  0.0  \\
            0.5  0.8770491803278688  0.0  \\
            0.0  0.8934426229508197  0.0  \\
            0.005  0.8934426229508197  0.0  \\
            0.01  0.8934426229508197  0.0  \\
            0.015  0.8934426229508197  0.0  \\
            0.02  0.8934426229508197  0.0  \\
            0.025  0.8934426229508197  0.0  \\
            0.03  0.8934426229508197  0.0  \\
            0.035  0.8934426229508197  0.0  \\
            0.04  0.8934426229508197  0.0  \\
            0.045  0.8934426229508197  0.0  \\
            0.05  0.8934426229508197  0.0  \\
            0.055  0.8934426229508197  0.0  \\
            0.06  0.8934426229508197  0.0  \\
            0.065  0.8934426229508197  0.0  \\
            0.07  0.8934426229508197  0.0  \\
            0.075  0.8934426229508197  0.0  \\
            0.08  0.8934426229508197  0.0  \\
            0.085  0.8934426229508197  0.0  \\
            0.09  0.8934426229508197  0.0  \\
            0.095  0.8934426229508197  0.0  \\
            0.1  0.8934426229508197  0.0  \\
            0.105  0.8934426229508197  0.0  \\
            0.11  0.8934426229508197  0.0  \\
            0.115  0.8934426229508197  0.0  \\
            0.12  0.8934426229508197  0.0  \\
            0.125  0.8934426229508197  0.0  \\
            0.13  0.8934426229508197  0.0  \\
            0.135  0.8934426229508197  0.0  \\
            0.14  0.8934426229508197  0.0  \\
            0.145  0.8934426229508197  0.0  \\
            0.15  0.8934426229508197  0.0  \\
            0.155  0.8934426229508197  0.0  \\
            0.16  0.8934426229508197  0.0  \\
            0.165  0.8934426229508197  0.0  \\
            0.17  0.8934426229508197  0.0  \\
            0.175  0.8934426229508197  0.0  \\
            0.18  0.8934426229508197  0.0  \\
            0.185  0.8934426229508197  0.0  \\
            0.19  0.8934426229508197  0.0  \\
            0.195  0.8934426229508197  0.0  \\
            0.2  0.8934426229508197  0.0  \\
            0.205  0.8934426229508197  0.0  \\
            0.21  0.8934426229508197  0.0  \\
            0.215  0.8934426229508197  0.0  \\
            0.22  0.8934426229508197  0.0  \\
            0.225  0.8934426229508197  0.0  \\
            0.23  0.8934426229508197  0.0  \\
            0.235  0.8934426229508197  0.0  \\
            0.24  0.8934426229508197  0.0  \\
            0.245  0.8934426229508197  0.0  \\
            0.25  0.8934426229508197  0.0  \\
            0.255  0.8934426229508197  0.0  \\
            0.26  0.8934426229508197  0.0  \\
            0.265  0.8934426229508197  0.0  \\
            0.27  0.8934426229508197  0.0  \\
            0.275  0.8934426229508197  0.0  \\
            0.28  0.8934426229508197  0.0  \\
            0.285  0.8934426229508197  0.0  \\
            0.29  0.8934426229508197  0.0  \\
            0.295  0.8934426229508197  0.0  \\
            0.3  0.8934426229508197  0.0  \\
            0.305  0.8934426229508197  0.0  \\
            0.31  0.8934426229508197  0.0  \\
            0.315  0.8934426229508197  0.0  \\
            0.32  0.8934426229508197  0.0  \\
            0.325  0.8934426229508197  0.0  \\
            0.33  0.8934426229508197  0.0  \\
            0.335  0.8934426229508197  0.0  \\
            0.34  0.8934426229508197  0.0  \\
            0.345  0.8934426229508197  0.0  \\
            0.35  0.8934426229508197  0.0  \\
            0.355  0.8934426229508197  0.0  \\
            0.36  0.8934426229508197  0.0  \\
            0.365  0.8934426229508197  0.0  \\
            0.37  0.8934426229508197  0.0  \\
            0.375  0.8934426229508197  0.0  \\
            0.38  0.8934426229508197  0.0  \\
            0.385  0.8934426229508197  0.0  \\
            0.39  0.8934426229508197  0.0  \\
            0.395  0.8934426229508197  0.0  \\
            0.4  0.8934426229508197  0.0  \\
            0.405  0.8934426229508197  0.0  \\
            0.41  0.8934426229508197  0.0  \\
            0.415  0.8934426229508197  0.0  \\
            0.42  0.8934426229508197  0.0  \\
            0.425  0.8934426229508197  0.0  \\
            0.43  0.8934426229508197  0.0  \\
            0.435  0.8934426229508197  0.0  \\
            0.44  0.8934426229508197  0.0  \\
            0.445  0.8934426229508197  0.0  \\
            0.45  0.8934426229508197  0.0  \\
            0.455  0.8934426229508197  0.0  \\
            0.46  0.8934426229508197  0.0  \\
            0.465  0.8934426229508197  0.0  \\
            0.47  0.8934426229508197  0.0  \\
            0.475  0.8934426229508197  0.0  \\
            0.48  0.8934426229508197  0.0  \\
            0.485  0.8934426229508197  0.0  \\
            0.49  0.8934426229508197  0.0  \\
            0.495  0.8934426229508197  0.0  \\
            0.5  0.8934426229508197  0.0  \\
            0.0  0.9098360655737705  0.0  \\
            0.005  0.9098360655737705  0.0  \\
            0.01  0.9098360655737705  0.0  \\
            0.015  0.9098360655737705  0.0  \\
            0.02  0.9098360655737705  0.0  \\
            0.025  0.9098360655737705  0.0  \\
            0.03  0.9098360655737705  0.0  \\
            0.035  0.9098360655737705  0.0  \\
            0.04  0.9098360655737705  0.0  \\
            0.045  0.9098360655737705  0.0  \\
            0.05  0.9098360655737705  0.0  \\
            0.055  0.9098360655737705  0.0  \\
            0.06  0.9098360655737705  0.0  \\
            0.065  0.9098360655737705  0.0  \\
            0.07  0.9098360655737705  0.0  \\
            0.075  0.9098360655737705  0.0  \\
            0.08  0.9098360655737705  0.0  \\
            0.085  0.9098360655737705  0.0  \\
            0.09  0.9098360655737705  0.0  \\
            0.095  0.9098360655737705  0.0  \\
            0.1  0.9098360655737705  0.0  \\
            0.105  0.9098360655737705  0.0  \\
            0.11  0.9098360655737705  0.0  \\
            0.115  0.9098360655737705  0.0  \\
            0.12  0.9098360655737705  0.0  \\
            0.125  0.9098360655737705  0.0  \\
            0.13  0.9098360655737705  0.0  \\
            0.135  0.9098360655737705  0.0  \\
            0.14  0.9098360655737705  0.0  \\
            0.145  0.9098360655737705  0.0  \\
            0.15  0.9098360655737705  0.0  \\
            0.155  0.9098360655737705  0.0  \\
            0.16  0.9098360655737705  0.0  \\
            0.165  0.9098360655737705  0.0  \\
            0.17  0.9098360655737705  0.0  \\
            0.175  0.9098360655737705  0.0  \\
            0.18  0.9098360655737705  0.0  \\
            0.185  0.9098360655737705  0.0  \\
            0.19  0.9098360655737705  0.0  \\
            0.195  0.9098360655737705  0.0  \\
            0.2  0.9098360655737705  0.0  \\
            0.205  0.9098360655737705  0.0  \\
            0.21  0.9098360655737705  0.0  \\
            0.215  0.9098360655737705  0.0  \\
            0.22  0.9098360655737705  0.0  \\
            0.225  0.9098360655737705  0.0  \\
            0.23  0.9098360655737705  0.0  \\
            0.235  0.9098360655737705  0.0  \\
            0.24  0.9098360655737705  0.0  \\
            0.245  0.9098360655737705  0.0  \\
            0.25  0.9098360655737705  0.0  \\
            0.255  0.9098360655737705  0.0  \\
            0.26  0.9098360655737705  0.0  \\
            0.265  0.9098360655737705  0.0  \\
            0.27  0.9098360655737705  0.0  \\
            0.275  0.9098360655737705  0.0  \\
            0.28  0.9098360655737705  0.0  \\
            0.285  0.9098360655737705  0.0  \\
            0.29  0.9098360655737705  0.0  \\
            0.295  0.9098360655737705  0.0  \\
            0.3  0.9098360655737705  0.0  \\
            0.305  0.9098360655737705  0.0  \\
            0.31  0.9098360655737705  0.0  \\
            0.315  0.9098360655737705  0.0  \\
            0.32  0.9098360655737705  0.0  \\
            0.325  0.9098360655737705  0.0  \\
            0.33  0.9098360655737705  0.0  \\
            0.335  0.9098360655737705  0.0  \\
            0.34  0.9098360655737705  0.0  \\
            0.345  0.9098360655737705  0.0  \\
            0.35  0.9098360655737705  0.0  \\
            0.355  0.9098360655737705  0.0  \\
            0.36  0.9098360655737705  0.0  \\
            0.365  0.9098360655737705  0.0  \\
            0.37  0.9098360655737705  0.0  \\
            0.375  0.9098360655737705  0.0  \\
            0.38  0.9098360655737705  0.0  \\
            0.385  0.9098360655737705  0.0  \\
            0.39  0.9098360655737705  0.0  \\
            0.395  0.9098360655737705  0.0  \\
            0.4  0.9098360655737705  0.0  \\
            0.405  0.9098360655737705  0.0  \\
            0.41  0.9098360655737705  0.0  \\
            0.415  0.9098360655737705  0.0  \\
            0.42  0.9098360655737705  0.0  \\
            0.425  0.9098360655737705  0.0  \\
            0.43  0.9098360655737705  0.0  \\
            0.435  0.9098360655737705  0.0  \\
            0.44  0.9098360655737705  0.0  \\
            0.445  0.9098360655737705  0.0  \\
            0.45  0.9098360655737705  0.0  \\
            0.455  0.9098360655737705  0.0  \\
            0.46  0.9098360655737705  0.0  \\
            0.465  0.9098360655737705  0.0  \\
            0.47  0.9098360655737705  0.0  \\
            0.475  0.9098360655737705  0.0  \\
            0.48  0.9098360655737705  0.0  \\
            0.485  0.9098360655737705  0.0  \\
            0.49  0.9098360655737705  0.0  \\
            0.495  0.9098360655737705  0.0  \\
            0.5  0.9098360655737705  0.0  \\
            0.0  0.9262295081967213  0.0  \\
            0.005  0.9262295081967213  0.0  \\
            0.01  0.9262295081967213  0.0  \\
            0.015  0.9262295081967213  0.0  \\
            0.02  0.9262295081967213  0.0  \\
            0.025  0.9262295081967213  0.0  \\
            0.03  0.9262295081967213  0.0  \\
            0.035  0.9262295081967213  0.0  \\
            0.04  0.9262295081967213  0.0  \\
            0.045  0.9262295081967213  0.0  \\
            0.05  0.9262295081967213  0.0  \\
            0.055  0.9262295081967213  0.0  \\
            0.06  0.9262295081967213  0.0  \\
            0.065  0.9262295081967213  0.0  \\
            0.07  0.9262295081967213  0.0  \\
            0.075  0.9262295081967213  0.0  \\
            0.08  0.9262295081967213  0.0  \\
            0.085  0.9262295081967213  0.0  \\
            0.09  0.9262295081967213  0.0  \\
            0.095  0.9262295081967213  0.0  \\
            0.1  0.9262295081967213  0.0  \\
            0.105  0.9262295081967213  0.0  \\
            0.11  0.9262295081967213  0.0  \\
            0.115  0.9262295081967213  0.0  \\
            0.12  0.9262295081967213  0.0  \\
            0.125  0.9262295081967213  0.0  \\
            0.13  0.9262295081967213  0.0  \\
            0.135  0.9262295081967213  0.0  \\
            0.14  0.9262295081967213  0.0  \\
            0.145  0.9262295081967213  0.0  \\
            0.15  0.9262295081967213  0.0  \\
            0.155  0.9262295081967213  0.0  \\
            0.16  0.9262295081967213  0.0  \\
            0.165  0.9262295081967213  0.0  \\
            0.17  0.9262295081967213  0.0  \\
            0.175  0.9262295081967213  0.0  \\
            0.18  0.9262295081967213  0.0  \\
            0.185  0.9262295081967213  0.0  \\
            0.19  0.9262295081967213  0.0  \\
            0.195  0.9262295081967213  0.0  \\
            0.2  0.9262295081967213  0.0  \\
            0.205  0.9262295081967213  0.0  \\
            0.21  0.9262295081967213  0.0  \\
            0.215  0.9262295081967213  0.0  \\
            0.22  0.9262295081967213  0.0  \\
            0.225  0.9262295081967213  0.0  \\
            0.23  0.9262295081967213  0.0  \\
            0.235  0.9262295081967213  0.0  \\
            0.24  0.9262295081967213  0.0  \\
            0.245  0.9262295081967213  0.0  \\
            0.25  0.9262295081967213  0.0  \\
            0.255  0.9262295081967213  0.0  \\
            0.26  0.9262295081967213  0.0  \\
            0.265  0.9262295081967213  0.0  \\
            0.27  0.9262295081967213  0.0  \\
            0.275  0.9262295081967213  0.0  \\
            0.28  0.9262295081967213  0.0  \\
            0.285  0.9262295081967213  0.0  \\
            0.29  0.9262295081967213  0.0  \\
            0.295  0.9262295081967213  0.0  \\
            0.3  0.9262295081967213  0.0  \\
            0.305  0.9262295081967213  0.0  \\
            0.31  0.9262295081967213  0.0  \\
            0.315  0.9262295081967213  0.0  \\
            0.32  0.9262295081967213  0.0  \\
            0.325  0.9262295081967213  0.0  \\
            0.33  0.9262295081967213  0.0  \\
            0.335  0.9262295081967213  0.0  \\
            0.34  0.9262295081967213  0.0  \\
            0.345  0.9262295081967213  0.0  \\
            0.35  0.9262295081967213  0.0  \\
            0.355  0.9262295081967213  0.0  \\
            0.36  0.9262295081967213  0.0  \\
            0.365  0.9262295081967213  0.0  \\
            0.37  0.9262295081967213  0.0  \\
            0.375  0.9262295081967213  0.0  \\
            0.38  0.9262295081967213  0.0  \\
            0.385  0.9262295081967213  0.0  \\
            0.39  0.9262295081967213  0.0  \\
            0.395  0.9262295081967213  0.0  \\
            0.4  0.9262295081967213  0.0  \\
            0.405  0.9262295081967213  0.0  \\
            0.41  0.9262295081967213  0.0  \\
            0.415  0.9262295081967213  0.0  \\
            0.42  0.9262295081967213  0.0  \\
            0.425  0.9262295081967213  0.0  \\
            0.43  0.9262295081967213  0.0  \\
            0.435  0.9262295081967213  0.0  \\
            0.44  0.9262295081967213  0.0  \\
            0.445  0.9262295081967213  0.0  \\
            0.45  0.9262295081967213  0.0  \\
            0.455  0.9262295081967213  0.0  \\
            0.46  0.9262295081967213  0.0  \\
            0.465  0.9262295081967213  0.0  \\
            0.47  0.9262295081967213  0.0  \\
            0.475  0.9262295081967213  0.0  \\
            0.48  0.9262295081967213  0.0  \\
            0.485  0.9262295081967213  0.0  \\
            0.49  0.9262295081967213  0.0  \\
            0.495  0.9262295081967213  0.0  \\
            0.5  0.9262295081967213  0.0  \\
            0.0  0.9426229508196722  0.0  \\
            0.005  0.9426229508196722  0.0  \\
            0.01  0.9426229508196722  0.0  \\
            0.015  0.9426229508196722  0.0  \\
            0.02  0.9426229508196722  0.0  \\
            0.025  0.9426229508196722  0.0  \\
            0.03  0.9426229508196722  0.0  \\
            0.035  0.9426229508196722  0.0  \\
            0.04  0.9426229508196722  0.0  \\
            0.045  0.9426229508196722  0.0  \\
            0.05  0.9426229508196722  0.0  \\
            0.055  0.9426229508196722  0.0  \\
            0.06  0.9426229508196722  0.0  \\
            0.065  0.9426229508196722  0.0  \\
            0.07  0.9426229508196722  0.0  \\
            0.075  0.9426229508196722  0.0  \\
            0.08  0.9426229508196722  0.0  \\
            0.085  0.9426229508196722  0.0  \\
            0.09  0.9426229508196722  0.0  \\
            0.095  0.9426229508196722  0.0  \\
            0.1  0.9426229508196722  0.0  \\
            0.105  0.9426229508196722  0.0  \\
            0.11  0.9426229508196722  0.0  \\
            0.115  0.9426229508196722  0.0  \\
            0.12  0.9426229508196722  0.0  \\
            0.125  0.9426229508196722  0.0  \\
            0.13  0.9426229508196722  0.0  \\
            0.135  0.9426229508196722  0.0  \\
            0.14  0.9426229508196722  0.0  \\
            0.145  0.9426229508196722  0.0  \\
            0.15  0.9426229508196722  0.0  \\
            0.155  0.9426229508196722  0.0  \\
            0.16  0.9426229508196722  0.0  \\
            0.165  0.9426229508196722  0.0  \\
            0.17  0.9426229508196722  0.0  \\
            0.175  0.9426229508196722  0.0  \\
            0.18  0.9426229508196722  0.0  \\
            0.185  0.9426229508196722  0.0  \\
            0.19  0.9426229508196722  0.0  \\
            0.195  0.9426229508196722  0.0  \\
            0.2  0.9426229508196722  0.0  \\
            0.205  0.9426229508196722  0.0  \\
            0.21  0.9426229508196722  0.0  \\
            0.215  0.9426229508196722  0.0  \\
            0.22  0.9426229508196722  0.0  \\
            0.225  0.9426229508196722  0.0  \\
            0.23  0.9426229508196722  0.0  \\
            0.235  0.9426229508196722  0.0  \\
            0.24  0.9426229508196722  0.0  \\
            0.245  0.9426229508196722  0.0  \\
            0.25  0.9426229508196722  0.0  \\
            0.255  0.9426229508196722  0.0  \\
            0.26  0.9426229508196722  0.0  \\
            0.265  0.9426229508196722  0.0  \\
            0.27  0.9426229508196722  0.0  \\
            0.275  0.9426229508196722  0.0  \\
            0.28  0.9426229508196722  0.0  \\
            0.285  0.9426229508196722  0.0  \\
            0.29  0.9426229508196722  0.0  \\
            0.295  0.9426229508196722  0.0  \\
            0.3  0.9426229508196722  0.0  \\
            0.305  0.9426229508196722  0.0  \\
            0.31  0.9426229508196722  0.0  \\
            0.315  0.9426229508196722  0.0  \\
            0.32  0.9426229508196722  0.0  \\
            0.325  0.9426229508196722  0.0  \\
            0.33  0.9426229508196722  0.0  \\
            0.335  0.9426229508196722  0.0  \\
            0.34  0.9426229508196722  0.0  \\
            0.345  0.9426229508196722  0.0  \\
            0.35  0.9426229508196722  0.0  \\
            0.355  0.9426229508196722  0.0  \\
            0.36  0.9426229508196722  0.0  \\
            0.365  0.9426229508196722  0.0  \\
            0.37  0.9426229508196722  0.0  \\
            0.375  0.9426229508196722  0.0  \\
            0.38  0.9426229508196722  0.0  \\
            0.385  0.9426229508196722  0.0  \\
            0.39  0.9426229508196722  0.0  \\
            0.395  0.9426229508196722  0.0  \\
            0.4  0.9426229508196722  0.0  \\
            0.405  0.9426229508196722  0.0  \\
            0.41  0.9426229508196722  0.0  \\
            0.415  0.9426229508196722  0.0  \\
            0.42  0.9426229508196722  0.0  \\
            0.425  0.9426229508196722  0.0  \\
            0.43  0.9426229508196722  0.0  \\
            0.435  0.9426229508196722  0.0  \\
            0.44  0.9426229508196722  0.0  \\
            0.445  0.9426229508196722  0.0  \\
            0.45  0.9426229508196722  0.0  \\
            0.455  0.9426229508196722  0.0  \\
            0.46  0.9426229508196722  0.0  \\
            0.465  0.9426229508196722  0.0  \\
            0.47  0.9426229508196722  0.0  \\
            0.475  0.9426229508196722  0.0  \\
            0.48  0.9426229508196722  0.0  \\
            0.485  0.9426229508196722  0.0  \\
            0.49  0.9426229508196722  0.0  \\
            0.495  0.9426229508196722  0.0  \\
            0.5  0.9426229508196722  0.0  \\
            0.0  0.9590163934426229  0.0  \\
            0.005  0.9590163934426229  0.0  \\
            0.01  0.9590163934426229  0.0  \\
            0.015  0.9590163934426229  0.0  \\
            0.02  0.9590163934426229  0.0  \\
            0.025  0.9590163934426229  0.0  \\
            0.03  0.9590163934426229  0.0  \\
            0.035  0.9590163934426229  0.0  \\
            0.04  0.9590163934426229  0.0  \\
            0.045  0.9590163934426229  0.0  \\
            0.05  0.9590163934426229  0.0  \\
            0.055  0.9590163934426229  0.0  \\
            0.06  0.9590163934426229  0.0  \\
            0.065  0.9590163934426229  0.0  \\
            0.07  0.9590163934426229  0.0  \\
            0.075  0.9590163934426229  0.0  \\
            0.08  0.9590163934426229  0.0  \\
            0.085  0.9590163934426229  0.0  \\
            0.09  0.9590163934426229  0.0  \\
            0.095  0.9590163934426229  0.0  \\
            0.1  0.9590163934426229  0.0  \\
            0.105  0.9590163934426229  0.0  \\
            0.11  0.9590163934426229  0.0  \\
            0.115  0.9590163934426229  0.0  \\
            0.12  0.9590163934426229  0.0  \\
            0.125  0.9590163934426229  0.0  \\
            0.13  0.9590163934426229  0.0  \\
            0.135  0.9590163934426229  0.0  \\
            0.14  0.9590163934426229  0.0  \\
            0.145  0.9590163934426229  0.0  \\
            0.15  0.9590163934426229  0.0  \\
            0.155  0.9590163934426229  0.0  \\
            0.16  0.9590163934426229  0.0  \\
            0.165  0.9590163934426229  0.0  \\
            0.17  0.9590163934426229  0.0  \\
            0.175  0.9590163934426229  0.0  \\
            0.18  0.9590163934426229  0.0  \\
            0.185  0.9590163934426229  0.0  \\
            0.19  0.9590163934426229  0.0  \\
            0.195  0.9590163934426229  0.0  \\
            0.2  0.9590163934426229  0.0  \\
            0.205  0.9590163934426229  0.0  \\
            0.21  0.9590163934426229  0.0  \\
            0.215  0.9590163934426229  0.0  \\
            0.22  0.9590163934426229  0.0  \\
            0.225  0.9590163934426229  0.0  \\
            0.23  0.9590163934426229  0.0  \\
            0.235  0.9590163934426229  0.0  \\
            0.24  0.9590163934426229  0.0  \\
            0.245  0.9590163934426229  0.0  \\
            0.25  0.9590163934426229  0.0  \\
            0.255  0.9590163934426229  0.0  \\
            0.26  0.9590163934426229  0.0  \\
            0.265  0.9590163934426229  0.0  \\
            0.27  0.9590163934426229  0.0  \\
            0.275  0.9590163934426229  0.0  \\
            0.28  0.9590163934426229  0.0  \\
            0.285  0.9590163934426229  0.0  \\
            0.29  0.9590163934426229  0.0  \\
            0.295  0.9590163934426229  0.0  \\
            0.3  0.9590163934426229  0.0  \\
            0.305  0.9590163934426229  0.0  \\
            0.31  0.9590163934426229  0.0  \\
            0.315  0.9590163934426229  0.0  \\
            0.32  0.9590163934426229  0.0  \\
            0.325  0.9590163934426229  0.0  \\
            0.33  0.9590163934426229  0.0  \\
            0.335  0.9590163934426229  0.0  \\
            0.34  0.9590163934426229  0.0  \\
            0.345  0.9590163934426229  0.0  \\
            0.35  0.9590163934426229  0.0  \\
            0.355  0.9590163934426229  0.0  \\
            0.36  0.9590163934426229  0.0  \\
            0.365  0.9590163934426229  0.0  \\
            0.37  0.9590163934426229  0.0  \\
            0.375  0.9590163934426229  0.0  \\
            0.38  0.9590163934426229  0.0  \\
            0.385  0.9590163934426229  0.0  \\
            0.39  0.9590163934426229  0.0  \\
            0.395  0.9590163934426229  0.0  \\
            0.4  0.9590163934426229  0.0  \\
            0.405  0.9590163934426229  0.0  \\
            0.41  0.9590163934426229  0.0  \\
            0.415  0.9590163934426229  0.0  \\
            0.42  0.9590163934426229  0.0  \\
            0.425  0.9590163934426229  0.0  \\
            0.43  0.9590163934426229  0.0  \\
            0.435  0.9590163934426229  0.0  \\
            0.44  0.9590163934426229  0.0  \\
            0.445  0.9590163934426229  0.0  \\
            0.45  0.9590163934426229  0.0  \\
            0.455  0.9590163934426229  0.0  \\
            0.46  0.9590163934426229  0.0  \\
            0.465  0.9590163934426229  0.0  \\
            0.47  0.9590163934426229  0.0  \\
            0.475  0.9590163934426229  0.0  \\
            0.48  0.9590163934426229  0.0  \\
            0.485  0.9590163934426229  0.0  \\
            0.49  0.9590163934426229  0.0  \\
            0.495  0.9590163934426229  0.0  \\
            0.5  0.9590163934426229  0.0  \\
            0.0  0.9754098360655737  0.0  \\
            0.005  0.9754098360655737  0.0  \\
            0.01  0.9754098360655737  0.0  \\
            0.015  0.9754098360655737  0.0  \\
            0.02  0.9754098360655737  0.0  \\
            0.025  0.9754098360655737  0.0  \\
            0.03  0.9754098360655737  0.0  \\
            0.035  0.9754098360655737  0.0  \\
            0.04  0.9754098360655737  0.0  \\
            0.045  0.9754098360655737  0.0  \\
            0.05  0.9754098360655737  0.0  \\
            0.055  0.9754098360655737  0.0  \\
            0.06  0.9754098360655737  0.0  \\
            0.065  0.9754098360655737  0.0  \\
            0.07  0.9754098360655737  0.0  \\
            0.075  0.9754098360655737  0.0  \\
            0.08  0.9754098360655737  0.0  \\
            0.085  0.9754098360655737  0.0  \\
            0.09  0.9754098360655737  0.0  \\
            0.095  0.9754098360655737  0.0  \\
            0.1  0.9754098360655737  0.0  \\
            0.105  0.9754098360655737  0.0  \\
            0.11  0.9754098360655737  0.0  \\
            0.115  0.9754098360655737  0.0  \\
            0.12  0.9754098360655737  0.0  \\
            0.125  0.9754098360655737  0.0  \\
            0.13  0.9754098360655737  0.0  \\
            0.135  0.9754098360655737  0.0  \\
            0.14  0.9754098360655737  0.0  \\
            0.145  0.9754098360655737  0.0  \\
            0.15  0.9754098360655737  0.0  \\
            0.155  0.9754098360655737  0.0  \\
            0.16  0.9754098360655737  0.0  \\
            0.165  0.9754098360655737  0.0  \\
            0.17  0.9754098360655737  0.0  \\
            0.175  0.9754098360655737  0.0  \\
            0.18  0.9754098360655737  0.0  \\
            0.185  0.9754098360655737  0.0  \\
            0.19  0.9754098360655737  0.0  \\
            0.195  0.9754098360655737  0.0  \\
            0.2  0.9754098360655737  0.0  \\
            0.205  0.9754098360655737  0.0  \\
            0.21  0.9754098360655737  0.0  \\
            0.215  0.9754098360655737  0.0  \\
            0.22  0.9754098360655737  0.0  \\
            0.225  0.9754098360655737  0.0  \\
            0.23  0.9754098360655737  0.0  \\
            0.235  0.9754098360655737  0.0  \\
            0.24  0.9754098360655737  0.0  \\
            0.245  0.9754098360655737  0.0  \\
            0.25  0.9754098360655737  0.0  \\
            0.255  0.9754098360655737  0.0  \\
            0.26  0.9754098360655737  0.0  \\
            0.265  0.9754098360655737  0.0  \\
            0.27  0.9754098360655737  0.0  \\
            0.275  0.9754098360655737  0.0  \\
            0.28  0.9754098360655737  0.0  \\
            0.285  0.9754098360655737  0.0  \\
            0.29  0.9754098360655737  0.0  \\
            0.295  0.9754098360655737  0.0  \\
            0.3  0.9754098360655737  0.0  \\
            0.305  0.9754098360655737  0.0  \\
            0.31  0.9754098360655737  0.0  \\
            0.315  0.9754098360655737  0.0  \\
            0.32  0.9754098360655737  0.0  \\
            0.325  0.9754098360655737  0.0  \\
            0.33  0.9754098360655737  0.0  \\
            0.335  0.9754098360655737  0.0  \\
            0.34  0.9754098360655737  0.0  \\
            0.345  0.9754098360655737  0.0  \\
            0.35  0.9754098360655737  0.0  \\
            0.355  0.9754098360655737  0.0  \\
            0.36  0.9754098360655737  0.0  \\
            0.365  0.9754098360655737  0.0  \\
            0.37  0.9754098360655737  0.0  \\
            0.375  0.9754098360655737  0.0  \\
            0.38  0.9754098360655737  0.0  \\
            0.385  0.9754098360655737  0.0  \\
            0.39  0.9754098360655737  0.0  \\
            0.395  0.9754098360655737  0.0  \\
            0.4  0.9754098360655737  0.0  \\
            0.405  0.9754098360655737  0.0  \\
            0.41  0.9754098360655737  0.0  \\
            0.415  0.9754098360655737  0.0  \\
            0.42  0.9754098360655737  0.0  \\
            0.425  0.9754098360655737  0.0  \\
            0.43  0.9754098360655737  0.0  \\
            0.435  0.9754098360655737  0.0  \\
            0.44  0.9754098360655737  0.0  \\
            0.445  0.9754098360655737  0.0  \\
            0.45  0.9754098360655737  0.0  \\
            0.455  0.9754098360655737  0.0  \\
            0.46  0.9754098360655737  0.0  \\
            0.465  0.9754098360655737  0.0  \\
            0.47  0.9754098360655737  0.0  \\
            0.475  0.9754098360655737  0.0  \\
            0.48  0.9754098360655737  0.0  \\
            0.485  0.9754098360655737  0.0  \\
            0.49  0.9754098360655737  0.0  \\
            0.495  0.9754098360655737  0.0  \\
            0.5  0.9754098360655737  0.0  \\
            0.0  0.9918032786885246  0.0  \\
            0.005  0.9918032786885246  0.0  \\
            0.01  0.9918032786885246  0.0  \\
            0.015  0.9918032786885246  0.0  \\
            0.02  0.9918032786885246  0.0  \\
            0.025  0.9918032786885246  0.0  \\
            0.03  0.9918032786885246  0.0  \\
            0.035  0.9918032786885246  0.0  \\
            0.04  0.9918032786885246  0.0  \\
            0.045  0.9918032786885246  0.0  \\
            0.05  0.9918032786885246  0.0  \\
            0.055  0.9918032786885246  0.0  \\
            0.06  0.9918032786885246  0.0  \\
            0.065  0.9918032786885246  0.0  \\
            0.07  0.9918032786885246  0.0  \\
            0.075  0.9918032786885246  0.0  \\
            0.08  0.9918032786885246  0.0  \\
            0.085  0.9918032786885246  0.0  \\
            0.09  0.9918032786885246  0.0  \\
            0.095  0.9918032786885246  0.0  \\
            0.1  0.9918032786885246  0.0  \\
            0.105  0.9918032786885246  0.0  \\
            0.11  0.9918032786885246  0.0  \\
            0.115  0.9918032786885246  0.0  \\
            0.12  0.9918032786885246  0.0  \\
            0.125  0.9918032786885246  0.0  \\
            0.13  0.9918032786885246  0.0  \\
            0.135  0.9918032786885246  0.0  \\
            0.14  0.9918032786885246  0.0  \\
            0.145  0.9918032786885246  0.0  \\
            0.15  0.9918032786885246  0.0  \\
            0.155  0.9918032786885246  0.0  \\
            0.16  0.9918032786885246  0.0  \\
            0.165  0.9918032786885246  0.0  \\
            0.17  0.9918032786885246  0.0  \\
            0.175  0.9918032786885246  0.0  \\
            0.18  0.9918032786885246  0.0  \\
            0.185  0.9918032786885246  0.0  \\
            0.19  0.9918032786885246  0.0  \\
            0.195  0.9918032786885246  0.0  \\
            0.2  0.9918032786885246  0.0  \\
            0.205  0.9918032786885246  0.0  \\
            0.21  0.9918032786885246  0.0  \\
            0.215  0.9918032786885246  0.0  \\
            0.22  0.9918032786885246  0.0  \\
            0.225  0.9918032786885246  0.0  \\
            0.23  0.9918032786885246  0.0  \\
            0.235  0.9918032786885246  0.0  \\
            0.24  0.9918032786885246  0.0  \\
            0.245  0.9918032786885246  0.0  \\
            0.25  0.9918032786885246  0.0  \\
            0.255  0.9918032786885246  0.0  \\
            0.26  0.9918032786885246  0.0  \\
            0.265  0.9918032786885246  0.0  \\
            0.27  0.9918032786885246  0.0  \\
            0.275  0.9918032786885246  0.0  \\
            0.28  0.9918032786885246  0.0  \\
            0.285  0.9918032786885246  0.0  \\
            0.29  0.9918032786885246  0.0  \\
            0.295  0.9918032786885246  0.0  \\
            0.3  0.9918032786885246  0.0  \\
            0.305  0.9918032786885246  0.0  \\
            0.31  0.9918032786885246  0.0  \\
            0.315  0.9918032786885246  0.0  \\
            0.32  0.9918032786885246  0.0  \\
            0.325  0.9918032786885246  0.0  \\
            0.33  0.9918032786885246  0.0  \\
            0.335  0.9918032786885246  0.0  \\
            0.34  0.9918032786885246  0.0  \\
            0.345  0.9918032786885246  0.0  \\
            0.35  0.9918032786885246  0.0  \\
            0.355  0.9918032786885246  0.0  \\
            0.36  0.9918032786885246  0.0  \\
            0.365  0.9918032786885246  0.0  \\
            0.37  0.9918032786885246  0.0  \\
            0.375  0.9918032786885246  0.0  \\
            0.38  0.9918032786885246  0.0  \\
            0.385  0.9918032786885246  0.0  \\
            0.39  0.9918032786885246  0.0  \\
            0.395  0.9918032786885246  0.0  \\
            0.4  0.9918032786885246  0.0  \\
            0.405  0.9918032786885246  0.0  \\
            0.41  0.9918032786885246  0.0  \\
            0.415  0.9918032786885246  0.0  \\
            0.42  0.9918032786885246  0.0  \\
            0.425  0.9918032786885246  0.0  \\
            0.43  0.9918032786885246  0.0  \\
            0.435  0.9918032786885246  0.0  \\
            0.44  0.9918032786885246  0.0  \\
            0.445  0.9918032786885246  0.0  \\
            0.45  0.9918032786885246  0.0  \\
            0.455  0.9918032786885246  0.0  \\
            0.46  0.9918032786885246  0.0  \\
            0.465  0.9918032786885246  0.0  \\
            0.47  0.9918032786885246  0.0  \\
            0.475  0.9918032786885246  0.0  \\
            0.48  0.9918032786885246  0.0  \\
            0.485  0.9918032786885246  0.0  \\
            0.49  0.9918032786885246  0.0  \\
            0.495  0.9918032786885246  0.0  \\
            0.5  0.9918032786885246  0.0  \\
            0.0  1.0081967213114753  999.0  \\
            0.005  1.0081967213114753  998.0  \\
            0.01  1.0081967213114753  569.0  \\
            0.015  1.0081967213114753  5.0  \\
            0.02  1.0081967213114753  0.0  \\
            0.025  1.0081967213114753  0.0  \\
            0.03  1.0081967213114753  0.0  \\
            0.035  1.0081967213114753  0.0  \\
            0.04  1.0081967213114753  0.0  \\
            0.045  1.0081967213114753  0.0  \\
            0.05  1.0081967213114753  0.0  \\
            0.055  1.0081967213114753  0.0  \\
            0.06  1.0081967213114753  0.0  \\
            0.065  1.0081967213114753  0.0  \\
            0.07  1.0081967213114753  0.0  \\
            0.075  1.0081967213114753  0.0  \\
            0.08  1.0081967213114753  0.0  \\
            0.085  1.0081967213114753  0.0  \\
            0.09  1.0081967213114753  0.0  \\
            0.095  1.0081967213114753  0.0  \\
            0.1  1.0081967213114753  0.0  \\
            0.105  1.0081967213114753  0.0  \\
            0.11  1.0081967213114753  0.0  \\
            0.115  1.0081967213114753  0.0  \\
            0.12  1.0081967213114753  0.0  \\
            0.125  1.0081967213114753  0.0  \\
            0.13  1.0081967213114753  0.0  \\
            0.135  1.0081967213114753  0.0  \\
            0.14  1.0081967213114753  0.0  \\
            0.145  1.0081967213114753  0.0  \\
            0.15  1.0081967213114753  0.0  \\
            0.155  1.0081967213114753  0.0  \\
            0.16  1.0081967213114753  0.0  \\
            0.165  1.0081967213114753  0.0  \\
            0.17  1.0081967213114753  0.0  \\
            0.175  1.0081967213114753  0.0  \\
            0.18  1.0081967213114753  0.0  \\
            0.185  1.0081967213114753  0.0  \\
            0.19  1.0081967213114753  0.0  \\
            0.195  1.0081967213114753  0.0  \\
            0.2  1.0081967213114753  0.0  \\
            0.205  1.0081967213114753  0.0  \\
            0.21  1.0081967213114753  0.0  \\
            0.215  1.0081967213114753  0.0  \\
            0.22  1.0081967213114753  0.0  \\
            0.225  1.0081967213114753  0.0  \\
            0.23  1.0081967213114753  0.0  \\
            0.235  1.0081967213114753  0.0  \\
            0.24  1.0081967213114753  0.0  \\
            0.245  1.0081967213114753  0.0  \\
            0.25  1.0081967213114753  0.0  \\
            0.255  1.0081967213114753  0.0  \\
            0.26  1.0081967213114753  0.0  \\
            0.265  1.0081967213114753  0.0  \\
            0.27  1.0081967213114753  0.0  \\
            0.275  1.0081967213114753  0.0  \\
            0.28  1.0081967213114753  0.0  \\
            0.285  1.0081967213114753  0.0  \\
            0.29  1.0081967213114753  0.0  \\
            0.295  1.0081967213114753  0.0  \\
            0.3  1.0081967213114753  0.0  \\
            0.305  1.0081967213114753  0.0  \\
            0.31  1.0081967213114753  0.0  \\
            0.315  1.0081967213114753  0.0  \\
            0.32  1.0081967213114753  0.0  \\
            0.325  1.0081967213114753  0.0  \\
            0.33  1.0081967213114753  0.0  \\
            0.335  1.0081967213114753  0.0  \\
            0.34  1.0081967213114753  0.0  \\
            0.345  1.0081967213114753  0.0  \\
            0.35  1.0081967213114753  0.0  \\
            0.355  1.0081967213114753  0.0  \\
            0.36  1.0081967213114753  0.0  \\
            0.365  1.0081967213114753  0.0  \\
            0.37  1.0081967213114753  0.0  \\
            0.375  1.0081967213114753  0.0  \\
            0.38  1.0081967213114753  0.0  \\
            0.385  1.0081967213114753  0.0  \\
            0.39  1.0081967213114753  0.0  \\
            0.395  1.0081967213114753  0.0  \\
            0.4  1.0081967213114753  0.0  \\
            0.405  1.0081967213114753  0.0  \\
            0.41  1.0081967213114753  0.0  \\
            0.415  1.0081967213114753  0.0  \\
            0.42  1.0081967213114753  0.0  \\
            0.425  1.0081967213114753  0.0  \\
            0.43  1.0081967213114753  0.0  \\
            0.435  1.0081967213114753  0.0  \\
            0.44  1.0081967213114753  0.0  \\
            0.445  1.0081967213114753  0.0  \\
            0.45  1.0081967213114753  0.0  \\
            0.455  1.0081967213114753  0.0  \\
            0.46  1.0081967213114753  0.0  \\
            0.465  1.0081967213114753  0.0  \\
            0.47  1.0081967213114753  0.0  \\
            0.475  1.0081967213114753  0.0  \\
            0.48  1.0081967213114753  0.0  \\
            0.485  1.0081967213114753  0.0  \\
            0.49  1.0081967213114753  0.0  \\
            0.495  1.0081967213114753  0.0  \\
            0.5  1.0081967213114753  0.0  \\
            0.0  1.0245901639344261  0.0  \\
            0.005  1.0245901639344261  0.0  \\
            0.01  1.0245901639344261  0.0  \\
            0.015  1.0245901639344261  0.0  \\
            0.02  1.0245901639344261  0.0  \\
            0.025  1.0245901639344261  0.0  \\
            0.03  1.0245901639344261  0.0  \\
            0.035  1.0245901639344261  0.0  \\
            0.04  1.0245901639344261  0.0  \\
            0.045  1.0245901639344261  0.0  \\
            0.05  1.0245901639344261  0.0  \\
            0.055  1.0245901639344261  0.0  \\
            0.06  1.0245901639344261  0.0  \\
            0.065  1.0245901639344261  0.0  \\
            0.07  1.0245901639344261  0.0  \\
            0.075  1.0245901639344261  0.0  \\
            0.08  1.0245901639344261  0.0  \\
            0.085  1.0245901639344261  0.0  \\
            0.09  1.0245901639344261  0.0  \\
            0.095  1.0245901639344261  0.0  \\
            0.1  1.0245901639344261  0.0  \\
            0.105  1.0245901639344261  0.0  \\
            0.11  1.0245901639344261  0.0  \\
            0.115  1.0245901639344261  0.0  \\
            0.12  1.0245901639344261  0.0  \\
            0.125  1.0245901639344261  0.0  \\
            0.13  1.0245901639344261  0.0  \\
            0.135  1.0245901639344261  0.0  \\
            0.14  1.0245901639344261  0.0  \\
            0.145  1.0245901639344261  0.0  \\
            0.15  1.0245901639344261  0.0  \\
            0.155  1.0245901639344261  0.0  \\
            0.16  1.0245901639344261  0.0  \\
            0.165  1.0245901639344261  0.0  \\
            0.17  1.0245901639344261  0.0  \\
            0.175  1.0245901639344261  0.0  \\
            0.18  1.0245901639344261  0.0  \\
            0.185  1.0245901639344261  0.0  \\
            0.19  1.0245901639344261  0.0  \\
            0.195  1.0245901639344261  0.0  \\
            0.2  1.0245901639344261  0.0  \\
            0.205  1.0245901639344261  0.0  \\
            0.21  1.0245901639344261  0.0  \\
            0.215  1.0245901639344261  0.0  \\
            0.22  1.0245901639344261  0.0  \\
            0.225  1.0245901639344261  0.0  \\
            0.23  1.0245901639344261  0.0  \\
            0.235  1.0245901639344261  0.0  \\
            0.24  1.0245901639344261  0.0  \\
            0.245  1.0245901639344261  0.0  \\
            0.25  1.0245901639344261  0.0  \\
            0.255  1.0245901639344261  0.0  \\
            0.26  1.0245901639344261  0.0  \\
            0.265  1.0245901639344261  0.0  \\
            0.27  1.0245901639344261  0.0  \\
            0.275  1.0245901639344261  0.0  \\
            0.28  1.0245901639344261  0.0  \\
            0.285  1.0245901639344261  0.0  \\
            0.29  1.0245901639344261  0.0  \\
            0.295  1.0245901639344261  0.0  \\
            0.3  1.0245901639344261  0.0  \\
            0.305  1.0245901639344261  0.0  \\
            0.31  1.0245901639344261  0.0  \\
            0.315  1.0245901639344261  0.0  \\
            0.32  1.0245901639344261  0.0  \\
            0.325  1.0245901639344261  0.0  \\
            0.33  1.0245901639344261  0.0  \\
            0.335  1.0245901639344261  0.0  \\
            0.34  1.0245901639344261  0.0  \\
            0.345  1.0245901639344261  0.0  \\
            0.35  1.0245901639344261  0.0  \\
            0.355  1.0245901639344261  0.0  \\
            0.36  1.0245901639344261  0.0  \\
            0.365  1.0245901639344261  0.0  \\
            0.37  1.0245901639344261  0.0  \\
            0.375  1.0245901639344261  0.0  \\
            0.38  1.0245901639344261  0.0  \\
            0.385  1.0245901639344261  0.0  \\
            0.39  1.0245901639344261  0.0  \\
            0.395  1.0245901639344261  0.0  \\
            0.4  1.0245901639344261  0.0  \\
            0.405  1.0245901639344261  0.0  \\
            0.41  1.0245901639344261  0.0  \\
            0.415  1.0245901639344261  0.0  \\
            0.42  1.0245901639344261  0.0  \\
            0.425  1.0245901639344261  0.0  \\
            0.43  1.0245901639344261  0.0  \\
            0.435  1.0245901639344261  0.0  \\
            0.44  1.0245901639344261  0.0  \\
            0.445  1.0245901639344261  0.0  \\
            0.45  1.0245901639344261  0.0  \\
            0.455  1.0245901639344261  0.0  \\
            0.46  1.0245901639344261  0.0  \\
            0.465  1.0245901639344261  0.0  \\
            0.47  1.0245901639344261  0.0  \\
            0.475  1.0245901639344261  0.0  \\
            0.48  1.0245901639344261  0.0  \\
            0.485  1.0245901639344261  0.0  \\
            0.49  1.0245901639344261  0.0  \\
            0.495  1.0245901639344261  0.0  \\
            0.5  1.0245901639344261  0.0  \\
        }
        ;
    \addlegendentry {simulations}
    \addlegendimage{only marks, mark=square*, fill=blue, draw=blue, opacity = 0.6}
    \addplot[axis on top, color={red}, style={solid, line width=2.5pt}, opacity={0.4}, jump mark right, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.9999999999999999  \\
            0.0005  0.9999999999999999  \\
            0.001  0.9999999999999999  \\
            0.0015  0.9999999999999999  \\
            0.002  0.9999999999999999  \\
            0.0025  0.9999999999999999  \\
            0.003  0.9999999999999999  \\
            0.0035  0.9999999999999999  \\
            0.004  0.9999999999999999  \\
            0.0045  0.9999999999999999  \\
            0.005  0.9999999999999999  \\
            0.0055  0.9999999999999999  \\
            0.006  0.9999999999999999  \\
            0.0065  0.9999999999999999  \\
            0.007  0.9999999999999999  \\
            0.0075  0.9999999999999999  \\
            0.008  0.9999999999999999  \\
            0.0085  0.9999999999999999  \\
            0.009  0.9999999999999999  \\
            0.0095  0.9999999999999999  \\
            0.01  0.9999999999999999  \\
            0.0105  0.9999999999999999  \\
            0.011  0.9999999999999999  \\
            0.0115  0.9999999999999999  \\
            0.012  0.9999999999999999  \\
            0.0125  0.9999999999999999  \\
            0.013  0.9999999999999999  \\
            0.0135  0.9999999999999999  \\
            0.014  0.9999999999999999  \\
            0.0145  0.9999999999999999  \\
            0.015  0.9999999999999999  \\
            0.0155  0.9999999999999999  \\
            0.016  0.9999999999999999  \\
            0.0165  0.9999999999999999  \\
            0.017  0.9999999999999999  \\
            0.0175  0.9999999999999999  \\
            0.018  0.9999999999999999  \\
            0.0185  0.9999999999999999  \\
            0.019  0.9999999999999999  \\
            0.0195  0.9999999999999999  \\
            0.02  0.9999999999999999  \\
            0.0205  0.9999999999999999  \\
            0.021  0.9999999999999999  \\
            0.0215  0.9999999999999999  \\
            0.022  0.9999999999999999  \\
            0.0225  0.9999999999999999  \\
            0.023  0.9999999999999999  \\
            0.0235  0.9999999999999999  \\
            0.024  0.9999999999999999  \\
            0.0245  0.9999999999999999  \\
            0.025  0.9999999999999999  \\
            0.0255  0.9999999999999999  \\
            0.026  0.9999999999999999  \\
            0.0265  0.9999999999999999  \\
            0.027  0.9999999999999999  \\
            0.0275  0.9999999999999999  \\
            0.028  0.9999999999999999  \\
            0.0285  0.9999999999999999  \\
            0.029  0.9999999999999999  \\
            0.0295  0.9999999999999999  \\
            0.03  0.9999999999999999  \\
            0.0305  0.9999999999999999  \\
            0.031  0.9999999999999999  \\
            0.0315  0.9999999999999999  \\
            0.032  0.9999999999999999  \\
            0.0325  0.9999999999999999  \\
            0.033  0.9999999999999999  \\
            0.0335  0.9999999999999999  \\
            0.034  0.9999999999999999  \\
            0.0345  0.9999999999999999  \\
            0.035  0.9999999999999999  \\
            0.0355  0.9999999999999999  \\
            0.036  0.9999999999999999  \\
            0.0365  0.9999999999999999  \\
            0.037  0.9999999999999999  \\
            0.0375  0.9999999999999999  \\
            0.038  0.9999999999999999  \\
            0.0385  0.9999999999999999  \\
            0.039  0.9999999999999999  \\
            0.0395  0.9999999999999999  \\
            0.04  0.9999999999999999  \\
            0.0405  0.9999999999999999  \\
            0.041  0.9999999999999999  \\
            0.0415  0.9999999999999999  \\
            0.042  0.9999999999999999  \\
            0.0425  0.9999999999999999  \\
            0.043  0.9999999999999999  \\
            0.0435  0.9999999999999999  \\
            0.044  0.9999999999999999  \\
            0.0445  0.9999999999999999  \\
            0.045  0.9999999999999999  \\
            0.0455  0.9999999999999999  \\
            0.046  0.9999999999999999  \\
            0.0465  0.9999999999999999  \\
            0.047  0.9999999999999999  \\
            0.0475  0.9999999999999999  \\
            0.048  0.9999999999999999  \\
            0.0485  0.9999999999999999  \\
            0.049  0.9999999999999999  \\
            0.0495  0.9999999999999999  \\
            0.05  0.9999999999999999  \\
            0.0505  0.9999999999999999  \\
            0.051  0.9999999999999999  \\
            0.0515  0.9999999999999999  \\
            0.052  0.9999999999999999  \\
            0.0525  0.9999999999999999  \\
            0.053  0.9999999999999999  \\
            0.0535  0.9999999999999999  \\
            0.054  0.9999999999999999  \\
            0.0545  0.9999999999999999  \\
            0.055  0.9999999999999999  \\
            0.0555  0.9999999999999999  \\
            0.056  0.9999999999999999  \\
            0.0565  0.9999999999999999  \\
            0.057  0.9999999999999999  \\
            0.0575  0.9999999999999999  \\
            0.058  0.9999999999999999  \\
            0.0585  0.9999999999999999  \\
            0.059  0.9999999999999999  \\
            0.0595  0.9999999999999999  \\
            0.06  0.9999999999999999  \\
            0.0605  0.9999999999999999  \\
            0.061  0.9999999999999999  \\
            0.0615  0.9999999999999999  \\
            0.062  0.9999999999999999  \\
            0.0625  0.9999999999999999  \\
            0.063  0.9999999999999999  \\
            0.0635  0.9999999999999999  \\
            0.064  0.9999999999999999  \\
            0.0645  0.9999999999999999  \\
            0.065  0.9999999999999999  \\
            0.0655  0.9999999999999999  \\
            0.066  0.9999999999999999  \\
            0.0665  0.9999999999999999  \\
            0.067  0.9999999999999999  \\
            0.0675  0.9999999999999999  \\
            0.068  0.9999999999999999  \\
            0.0685  0.9999999999999999  \\
            0.069  0.9999999999999999  \\
            0.0695  0.9999999999999999  \\
            0.07  0.9999999999999999  \\
            0.0705  0.9999999999999999  \\
            0.071  0.9999999999999999  \\
            0.0715  0.9999999999999999  \\
            0.072  0.9999999999999999  \\
            0.0725  0.9999999999999999  \\
            0.073  0.9999999999999999  \\
            0.0735  0.9999999999999999  \\
            0.074  0.9999999999999999  \\
            0.0745  0.9999999999999999  \\
            0.075  0.9999999999999999  \\
            0.0755  0.9999999999999999  \\
            0.076  0.9999999999999999  \\
            0.0765  0.9999999999999999  \\
            0.077  0.9999999999999999  \\
            0.0775  0.9999999999999999  \\
            0.078  0.9999999999999999  \\
            0.0785  0.9999999999999999  \\
            0.079  0.9999999999999999  \\
            0.0795  0.9999999999999999  \\
            0.08  0.9999999999999999  \\
            0.0805  0.9999999999999999  \\
            0.081  0.9999999999999999  \\
            0.0815  0.9999999999999999  \\
            0.082  0.9999999999999999  \\
            0.0825  0.9999999999999999  \\
            0.083  0.9999999999999999  \\
            0.0835  0.9999999999999999  \\
            0.084  0.9999999999999999  \\
            0.0845  0.9999999999999999  \\
            0.085  0.9999999999999999  \\
            0.0855  0.9999999999999999  \\
            0.086  0.9999999999999999  \\
            0.0865  0.9999999999999999  \\
            0.087  0.9999999999999999  \\
            0.0875  0.9999999999999999  \\
            0.088  0.9999999999999999  \\
            0.0885  0.9999999999999999  \\
            0.089  0.9999999999999999  \\
            0.0895  0.9999999999999999  \\
            0.09  0.9999999999999999  \\
            0.0905  0.9999999999999999  \\
            0.091  0.9999999999999999  \\
            0.0915  0.9999999999999999  \\
            0.092  0.9999999999999999  \\
            0.0925  0.9999999999999999  \\
            0.093  0.9999999999999999  \\
            0.0935  0.9999999999999999  \\
            0.094  0.9999999999999999  \\
            0.0945  0.9999999999999999  \\
            0.095  0.9999999999999999  \\
            0.0955  0.9999999999999999  \\
            0.096  0.9999999999999999  \\
            0.0965  0.9999999999999999  \\
            0.097  0.9999999999999999  \\
            0.0975  0.9999999999999999  \\
            0.098  0.9999999999999999  \\
            0.0985  0.9999999999999999  \\
            0.099  0.9999999999999999  \\
            0.0995  0.9999999999999999  \\
            0.1  0.9999999999999999  \\
            0.1005  0.5573770491803278  \\
            0.101  0.5573770491803278  \\
            0.1015  0.5573770491803278  \\
            0.102  0.5573770491803278  \\
            0.1025  0.5573770491803278  \\
            0.103  0.5573770491803278  \\
            0.1035  0.5573770491803278  \\
            0.104  0.5573770491803278  \\
            0.1045  0.5573770491803278  \\
            0.105  0.5573770491803278  \\
            0.1055  0.5573770491803278  \\
            0.106  0.5573770491803278  \\
            0.1065  0.5573770491803278  \\
            0.107  0.5573770491803278  \\
            0.1075  0.5573770491803278  \\
            0.108  0.5573770491803278  \\
            0.1085  0.5573770491803278  \\
            0.109  0.5573770491803278  \\
            0.1095  0.5573770491803278  \\
            0.11  0.5573770491803278  \\
            0.1105  0.5573770491803278  \\
            0.111  0.5573770491803278  \\
            0.1115  0.5573770491803278  \\
            0.112  0.5573770491803278  \\
            0.1125  0.5573770491803278  \\
            0.113  0.5573770491803278  \\
            0.1135  0.5573770491803278  \\
            0.114  0.5573770491803278  \\
            0.1145  0.5573770491803278  \\
            0.115  0.5573770491803278  \\
            0.1155  0.5573770491803278  \\
            0.116  0.5573770491803278  \\
            0.1165  0.5573770491803278  \\
            0.117  0.5573770491803278  \\
            0.1175  0.5573770491803278  \\
            0.118  0.5573770491803278  \\
            0.1185  0.5573770491803278  \\
            0.119  0.5573770491803278  \\
            0.1195  0.5573770491803278  \\
            0.12  0.5573770491803278  \\
            0.1205  0.5573770491803278  \\
            0.121  0.5573770491803278  \\
            0.1215  0.5573770491803278  \\
            0.122  0.5573770491803278  \\
            0.1225  0.5573770491803278  \\
            0.123  0.5573770491803278  \\
            0.1235  0.5573770491803278  \\
            0.124  0.5573770491803278  \\
            0.1245  0.5573770491803278  \\
            0.125  0.5573770491803278  \\
            0.1255  0.5573770491803278  \\
            0.126  0.5573770491803278  \\
            0.1265  0.5573770491803278  \\
            0.127  0.5573770491803278  \\
            0.1275  0.5573770491803278  \\
            0.128  0.5573770491803278  \\
            0.1285  0.5573770491803278  \\
            0.129  0.5573770491803278  \\
            0.1295  0.5573770491803278  \\
            0.13  0.5573770491803278  \\
            0.1305  0.5573770491803278  \\
            0.131  0.5573770491803278  \\
            0.1315  0.5573770491803278  \\
            0.132  0.5573770491803278  \\
            0.1325  0.5573770491803278  \\
            0.133  0.5573770491803278  \\
            0.1335  0.5573770491803278  \\
            0.134  0.5573770491803278  \\
            0.1345  0.5573770491803278  \\
            0.135  0.5573770491803278  \\
            0.1355  0.5573770491803278  \\
            0.136  0.5573770491803278  \\
            0.1365  0.5573770491803278  \\
            0.137  0.5573770491803278  \\
            0.1375  0.5573770491803278  \\
            0.138  0.5573770491803278  \\
            0.1385  0.5573770491803278  \\
            0.139  0.5573770491803278  \\
            0.1395  0.5573770491803278  \\
            0.14  0.5573770491803278  \\
            0.1405  0.5573770491803278  \\
            0.141  0.5573770491803278  \\
            0.1415  0.5573770491803278  \\
            0.142  0.5573770491803278  \\
            0.1425  0.5573770491803278  \\
            0.143  0.5573770491803278  \\
            0.1435  0.5573770491803278  \\
            0.144  0.5573770491803278  \\
            0.1445  0.5573770491803278  \\
            0.145  0.5573770491803278  \\
            0.1455  0.5573770491803278  \\
            0.146  0.5573770491803278  \\
            0.1465  0.5573770491803278  \\
            0.147  0.5573770491803278  \\
            0.1475  0.5573770491803278  \\
            0.148  0.5573770491803278  \\
            0.1485  0.5573770491803278  \\
            0.149  0.5573770491803278  \\
            0.1495  0.5573770491803278  \\
            0.15  0.5573770491803278  \\
            0.1505  0.36065573770491804  \\
            0.151  0.36065573770491804  \\
            0.1515  0.36065573770491804  \\
            0.152  0.36065573770491804  \\
            0.1525  0.36065573770491804  \\
            0.153  0.36065573770491804  \\
            0.1535  0.36065573770491804  \\
            0.154  0.36065573770491804  \\
            0.1545  0.36065573770491804  \\
            0.155  0.36065573770491804  \\
            0.1555  0.36065573770491804  \\
            0.156  0.36065573770491804  \\
            0.1565  0.36065573770491804  \\
            0.157  0.36065573770491804  \\
            0.1575  0.36065573770491804  \\
            0.158  0.36065573770491804  \\
            0.1585  0.36065573770491804  \\
            0.159  0.36065573770491804  \\
            0.1595  0.36065573770491804  \\
            0.16  0.36065573770491804  \\
            0.1605  0.36065573770491804  \\
            0.161  0.36065573770491804  \\
            0.1615  0.36065573770491804  \\
            0.162  0.36065573770491804  \\
            0.1625  0.36065573770491804  \\
            0.163  0.36065573770491804  \\
            0.1635  0.36065573770491804  \\
            0.164  0.36065573770491804  \\
            0.1645  0.36065573770491804  \\
            0.165  0.36065573770491804  \\
            0.1655  0.36065573770491804  \\
            0.166  0.36065573770491804  \\
            0.1665  0.36065573770491804  \\
            0.167  0.36065573770491804  \\
            0.1675  0.36065573770491804  \\
            0.168  0.36065573770491804  \\
            0.1685  0.36065573770491804  \\
            0.169  0.36065573770491804  \\
            0.1695  0.36065573770491804  \\
            0.17  0.36065573770491804  \\
            0.1705  0.36065573770491804  \\
            0.171  0.36065573770491804  \\
            0.1715  0.36065573770491804  \\
            0.172  0.36065573770491804  \\
            0.1725  0.36065573770491804  \\
            0.173  0.36065573770491804  \\
            0.1735  0.36065573770491804  \\
            0.174  0.36065573770491804  \\
            0.1745  0.36065573770491804  \\
            0.175  0.36065573770491804  \\
            0.1755  0.36065573770491804  \\
            0.176  0.36065573770491804  \\
            0.1765  0.36065573770491804  \\
            0.177  0.36065573770491804  \\
            0.1775  0.36065573770491804  \\
            0.178  0.36065573770491804  \\
            0.1785  0.36065573770491804  \\
            0.179  0.36065573770491804  \\
            0.1795  0.36065573770491804  \\
            0.18  0.36065573770491804  \\
            0.1805  0.36065573770491804  \\
            0.181  0.36065573770491804  \\
            0.1815  0.36065573770491804  \\
            0.182  0.36065573770491804  \\
            0.1825  0.36065573770491804  \\
            0.183  0.36065573770491804  \\
            0.1835  0.36065573770491804  \\
            0.184  0.36065573770491804  \\
            0.1845  0.36065573770491804  \\
            0.185  0.36065573770491804  \\
            0.1855  0.36065573770491804  \\
            0.186  0.36065573770491804  \\
            0.1865  0.36065573770491804  \\
            0.187  0.36065573770491804  \\
            0.1875  0.36065573770491804  \\
            0.188  0.36065573770491804  \\
            0.1885  0.36065573770491804  \\
            0.189  0.36065573770491804  \\
            0.1895  0.36065573770491804  \\
            0.19  0.36065573770491804  \\
            0.1905  0.36065573770491804  \\
            0.191  0.36065573770491804  \\
            0.1915  0.36065573770491804  \\
            0.192  0.36065573770491804  \\
            0.1925  0.36065573770491804  \\
            0.193  0.36065573770491804  \\
            0.1935  0.36065573770491804  \\
            0.194  0.36065573770491804  \\
            0.1945  0.36065573770491804  \\
            0.195  0.36065573770491804  \\
            0.1955  0.36065573770491804  \\
            0.196  0.36065573770491804  \\
            0.1965  0.36065573770491804  \\
            0.197  0.36065573770491804  \\
            0.1975  0.36065573770491804  \\
            0.198  0.36065573770491804  \\
            0.1985  0.36065573770491804  \\
            0.199  0.36065573770491804  \\
            0.1995  0.36065573770491804  \\
            0.2  0.36065573770491804  \\
            0.2005  0.2459016393442623  \\
            0.201  0.2459016393442623  \\
            0.2015  0.2459016393442623  \\
            0.202  0.2459016393442623  \\
            0.2025  0.2459016393442623  \\
            0.203  0.2459016393442623  \\
            0.2035  0.2459016393442623  \\
            0.204  0.2459016393442623  \\
            0.2045  0.2459016393442623  \\
            0.205  0.2459016393442623  \\
            0.2055  0.2459016393442623  \\
            0.206  0.2459016393442623  \\
            0.2065  0.2459016393442623  \\
            0.207  0.2459016393442623  \\
            0.2075  0.2459016393442623  \\
            0.208  0.2459016393442623  \\
            0.2085  0.2459016393442623  \\
            0.209  0.2459016393442623  \\
            0.2095  0.2459016393442623  \\
            0.21  0.2459016393442623  \\
            0.2105  0.2459016393442623  \\
            0.211  0.2459016393442623  \\
            0.2115  0.2459016393442623  \\
            0.212  0.2459016393442623  \\
            0.2125  0.2459016393442623  \\
            0.213  0.2459016393442623  \\
            0.2135  0.2459016393442623  \\
            0.214  0.2459016393442623  \\
            0.2145  0.2459016393442623  \\
            0.215  0.2459016393442623  \\
            0.2155  0.2459016393442623  \\
            0.216  0.2459016393442623  \\
            0.2165  0.2459016393442623  \\
            0.217  0.2459016393442623  \\
            0.2175  0.2459016393442623  \\
            0.218  0.2459016393442623  \\
            0.2185  0.2459016393442623  \\
            0.219  0.2459016393442623  \\
            0.2195  0.2459016393442623  \\
            0.22  0.2459016393442623  \\
            0.2205  0.2459016393442623  \\
            0.221  0.2459016393442623  \\
            0.2215  0.2459016393442623  \\
            0.222  0.2459016393442623  \\
            0.2225  0.2459016393442623  \\
            0.223  0.2459016393442623  \\
            0.2235  0.2459016393442623  \\
            0.224  0.2459016393442623  \\
            0.2245  0.2459016393442623  \\
            0.225  0.2459016393442623  \\
            0.2255  0.2459016393442623  \\
            0.226  0.2459016393442623  \\
            0.2265  0.2459016393442623  \\
            0.227  0.2459016393442623  \\
            0.2275  0.2459016393442623  \\
            0.228  0.2459016393442623  \\
            0.2285  0.2459016393442623  \\
            0.229  0.2459016393442623  \\
            0.2295  0.2459016393442623  \\
            0.23  0.2459016393442623  \\
            0.2305  0.2459016393442623  \\
            0.231  0.2459016393442623  \\
            0.2315  0.2459016393442623  \\
            0.232  0.2459016393442623  \\
            0.2325  0.2459016393442623  \\
            0.233  0.2459016393442623  \\
            0.2335  0.2459016393442623  \\
            0.234  0.2459016393442623  \\
            0.2345  0.2459016393442623  \\
            0.235  0.2459016393442623  \\
            0.2355  0.2459016393442623  \\
            0.236  0.2459016393442623  \\
            0.2365  0.2459016393442623  \\
            0.237  0.2459016393442623  \\
            0.2375  0.2459016393442623  \\
            0.238  0.2459016393442623  \\
            0.2385  0.2459016393442623  \\
            0.239  0.2459016393442623  \\
            0.2395  0.2459016393442623  \\
            0.24  0.2459016393442623  \\
            0.2405  0.2459016393442623  \\
            0.241  0.2459016393442623  \\
            0.2415  0.2459016393442623  \\
            0.242  0.2459016393442623  \\
            0.2425  0.2459016393442623  \\
            0.243  0.2459016393442623  \\
            0.2435  0.2459016393442623  \\
            0.244  0.2459016393442623  \\
            0.2445  0.2459016393442623  \\
            0.245  0.2459016393442623  \\
            0.2455  0.2459016393442623  \\
            0.246  0.2459016393442623  \\
            0.2465  0.2459016393442623  \\
            0.247  0.2459016393442623  \\
            0.2475  0.2459016393442623  \\
            0.248  0.2459016393442623  \\
            0.2485  0.2459016393442623  \\
            0.249  0.2459016393442623  \\
            0.2495  0.2459016393442623  \\
            0.25  0.2459016393442623  \\
            0.2505  0.2459016393442623  \\
            0.251  0.2459016393442623  \\
            0.2515  0.2459016393442623  \\
            0.252  0.2459016393442623  \\
            0.2525  0.2459016393442623  \\
            0.253  0.2459016393442623  \\
            0.2535  0.2459016393442623  \\
            0.254  0.2459016393442623  \\
            0.2545  0.2459016393442623  \\
            0.255  0.2459016393442623  \\
            0.2555  0.2459016393442623  \\
            0.256  0.2459016393442623  \\
            0.2565  0.2459016393442623  \\
            0.257  0.2459016393442623  \\
            0.2575  0.2459016393442623  \\
            0.258  0.2459016393442623  \\
            0.2585  0.2459016393442623  \\
            0.259  0.2459016393442623  \\
            0.2595  0.2459016393442623  \\
            0.26  0.2459016393442623  \\
            0.2605  0.2459016393442623  \\
            0.261  0.2459016393442623  \\
            0.2615  0.2459016393442623  \\
            0.262  0.2459016393442623  \\
            0.2625  0.2459016393442623  \\
            0.263  0.2459016393442623  \\
            0.2635  0.2459016393442623  \\
            0.264  0.2459016393442623  \\
            0.2645  0.2459016393442623  \\
            0.265  0.2459016393442623  \\
            0.2655  0.2459016393442623  \\
            0.266  0.2459016393442623  \\
            0.2665  0.2459016393442623  \\
            0.267  0.2459016393442623  \\
            0.2675  0.2459016393442623  \\
            0.268  0.2459016393442623  \\
            0.2685  0.2459016393442623  \\
            0.269  0.2459016393442623  \\
            0.2695  0.2459016393442623  \\
            0.27  0.2459016393442623  \\
            0.2705  0.2459016393442623  \\
            0.271  0.2459016393442623  \\
            0.2715  0.2459016393442623  \\
            0.272  0.2459016393442623  \\
            0.2725  0.2459016393442623  \\
            0.273  0.2459016393442623  \\
            0.2735  0.2459016393442623  \\
            0.274  0.2459016393442623  \\
            0.2745  0.2459016393442623  \\
            0.275  0.2459016393442623  \\
            0.2755  0.2459016393442623  \\
            0.276  0.2459016393442623  \\
            0.2765  0.2459016393442623  \\
            0.277  0.2459016393442623  \\
            0.2775  0.2459016393442623  \\
            0.278  0.2459016393442623  \\
            0.2785  0.2459016393442623  \\
            0.279  0.2459016393442623  \\
            0.2795  0.2459016393442623  \\
            0.28  0.2459016393442623  \\
            0.2805  0.2459016393442623  \\
            0.281  0.2459016393442623  \\
            0.2815  0.2459016393442623  \\
            0.282  0.2459016393442623  \\
            0.2825  0.2459016393442623  \\
            0.283  0.2459016393442623  \\
            0.2835  0.2459016393442623  \\
            0.284  0.2459016393442623  \\
            0.2845  0.2459016393442623  \\
            0.285  0.2459016393442623  \\
            0.2855  0.2459016393442623  \\
            0.286  0.2459016393442623  \\
            0.2865  0.2459016393442623  \\
            0.287  0.2459016393442623  \\
            0.2875  0.2459016393442623  \\
            0.288  0.2459016393442623  \\
            0.2885  0.2459016393442623  \\
            0.289  0.2459016393442623  \\
            0.2895  0.2459016393442623  \\
            0.29  0.2459016393442623  \\
            0.2905  0.2459016393442623  \\
            0.291  0.2459016393442623  \\
            0.2915  0.2459016393442623  \\
            0.292  0.2459016393442623  \\
            0.2925  0.2459016393442623  \\
            0.293  0.2459016393442623  \\
            0.2935  0.2459016393442623  \\
            0.294  0.2459016393442623  \\
            0.2945  0.2459016393442623  \\
            0.295  0.2459016393442623  \\
            0.2955  0.2459016393442623  \\
            0.296  0.2459016393442623  \\
            0.2965  0.2459016393442623  \\
            0.297  0.2459016393442623  \\
            0.2975  0.2459016393442623  \\
            0.298  0.2459016393442623  \\
            0.2985  0.2459016393442623  \\
            0.299  0.2459016393442623  \\
            0.2995  0.2459016393442623  \\
            0.3  0.2459016393442623  \\
            0.3005  0.0  \\
            0.301  0.0  \\
            0.3015  0.0  \\
            0.302  0.0  \\
            0.3025  0.0  \\
            0.303  0.0  \\
            0.3035  0.0  \\
            0.304  0.0  \\
            0.3045  0.0  \\
            0.305  0.0  \\
            0.3055  0.0  \\
            0.306  0.0  \\
            0.3065  0.0  \\
            0.307  0.0  \\
            0.3075  0.0  \\
            0.308  0.0  \\
            0.3085  0.0  \\
            0.309  0.0  \\
            0.3095  0.0  \\
            0.31  0.0  \\
            0.3105  0.0  \\
            0.311  0.0  \\
            0.3115  0.0  \\
            0.312  0.0  \\
            0.3125  0.0  \\
            0.313  0.0  \\
            0.3135  0.0  \\
            0.314  0.0  \\
            0.3145  0.0  \\
            0.315  0.0  \\
            0.3155  0.0  \\
            0.316  0.0  \\
            0.3165  0.0  \\
            0.317  0.0  \\
            0.3175  0.0  \\
            0.318  0.0  \\
            0.3185  0.0  \\
            0.319  0.0  \\
            0.3195  0.0  \\
            0.32  0.0  \\
            0.3205  0.0  \\
            0.321  0.0  \\
            0.3215  0.0  \\
            0.322  0.0  \\
            0.3225  0.0  \\
            0.323  0.0  \\
            0.3235  0.0  \\
            0.324  0.0  \\
            0.3245  0.0  \\
            0.325  0.0  \\
            0.3255  0.0  \\
            0.326  0.0  \\
            0.3265  0.0  \\
            0.327  0.0  \\
            0.3275  0.0  \\
            0.328  0.0  \\
            0.3285  0.0  \\
            0.329  0.0  \\
            0.3295  0.0  \\
            0.33  0.0  \\
            0.3305  0.0  \\
            0.331  0.0  \\
            0.3315  0.0  \\
            0.332  0.0  \\
            0.3325  0.0  \\
            0.333  0.0  \\
            0.3335  0.0  \\
            0.334  0.0  \\
            0.3345  0.0  \\
            0.335  0.0  \\
            0.3355  0.0  \\
            0.336  0.0  \\
            0.3365  0.0  \\
            0.337  0.0  \\
            0.3375  0.0  \\
            0.338  0.0  \\
            0.3385  0.0  \\
            0.339  0.0  \\
            0.3395  0.0  \\
            0.34  0.0  \\
            0.3405  0.0  \\
            0.341  0.0  \\
            0.3415  0.0  \\
            0.342  0.0  \\
            0.3425  0.0  \\
            0.343  0.0  \\
            0.3435  0.0  \\
            0.344  0.0  \\
            0.3445  0.0  \\
            0.345  0.0  \\
            0.3455  0.0  \\
            0.346  0.0  \\
            0.3465  0.0  \\
            0.347  0.0  \\
            0.3475  0.0  \\
            0.348  0.0  \\
            0.3485  0.0  \\
            0.349  0.0  \\
            0.3495  0.0  \\
            0.35  0.0  \\
            0.3505  0.0  \\
            0.351  0.0  \\
            0.3515  0.0  \\
            0.352  0.0  \\
            0.3525  0.0  \\
            0.353  0.0  \\
            0.3535  0.0  \\
            0.354  0.0  \\
            0.3545  0.0  \\
            0.355  0.0  \\
            0.3555  0.0  \\
            0.356  0.0  \\
            0.3565  0.0  \\
            0.357  0.0  \\
            0.3575  0.0  \\
            0.358  0.0  \\
            0.3585  0.0  \\
            0.359  0.0  \\
            0.3595  0.0  \\
            0.36  0.0  \\
            0.3605  0.0  \\
            0.361  0.0  \\
            0.3615  0.0  \\
            0.362  0.0  \\
            0.3625  0.0  \\
            0.363  0.0  \\
            0.3635  0.0  \\
            0.364  0.0  \\
            0.3645  0.0  \\
            0.365  0.0  \\
            0.3655  0.0  \\
            0.366  0.0  \\
            0.3665  0.0  \\
            0.367  0.0  \\
            0.3675  0.0  \\
            0.368  0.0  \\
            0.3685  0.0  \\
            0.369  0.0  \\
            0.3695  0.0  \\
            0.37  0.0  \\
            0.3705  0.0  \\
            0.371  0.0  \\
            0.3715  0.0  \\
            0.372  0.0  \\
            0.3725  0.0  \\
            0.373  0.0  \\
            0.3735  0.0  \\
            0.374  0.0  \\
            0.3745  0.0  \\
            0.375  0.0  \\
            0.3755  0.0  \\
            0.376  0.0  \\
            0.3765  0.0  \\
            0.377  0.0  \\
            0.3775  0.0  \\
            0.378  0.0  \\
            0.3785  0.0  \\
            0.379  0.0  \\
            0.3795  0.0  \\
            0.38  0.0  \\
            0.3805  0.0  \\
            0.381  0.0  \\
            0.3815  0.0  \\
            0.382  0.0  \\
            0.3825  0.0  \\
            0.383  0.0  \\
            0.3835  0.0  \\
            0.384  0.0  \\
            0.3845  0.0  \\
            0.385  0.0  \\
            0.3855  0.0  \\
            0.386  0.0  \\
            0.3865  0.0  \\
            0.387  0.0  \\
            0.3875  0.0  \\
            0.388  0.0  \\
            0.3885  0.0  \\
            0.389  0.0  \\
            0.3895  0.0  \\
            0.39  0.0  \\
            0.3905  0.0  \\
            0.391  0.0  \\
            0.3915  0.0  \\
            0.392  0.0  \\
            0.3925  0.0  \\
            0.393  0.0  \\
            0.3935  0.0  \\
            0.394  0.0  \\
            0.3945  0.0  \\
            0.395  0.0  \\
            0.3955  0.0  \\
            0.396  0.0  \\
            0.3965  0.0  \\
            0.397  0.0  \\
            0.3975  0.0  \\
            0.398  0.0  \\
            0.3985  0.0  \\
            0.399  0.0  \\
            0.3995  0.0  \\
            0.4  0.0  \\
            0.4005  0.0  \\
            0.401  0.0  \\
            0.4015  0.0  \\
            0.402  0.0  \\
            0.4025  0.0  \\
            0.403  0.0  \\
            0.4035  0.0  \\
            0.404  0.0  \\
            0.4045  0.0  \\
            0.405  0.0  \\
            0.4055  0.0  \\
            0.406  0.0  \\
            0.4065  0.0  \\
            0.407  0.0  \\
            0.4075  0.0  \\
            0.408  0.0  \\
            0.4085  0.0  \\
            0.409  0.0  \\
            0.4095  0.0  \\
            0.41  0.0  \\
            0.4105  0.0  \\
            0.411  0.0  \\
            0.4115  0.0  \\
            0.412  0.0  \\
            0.4125  0.0  \\
            0.413  0.0  \\
            0.4135  0.0  \\
            0.414  0.0  \\
            0.4145  0.0  \\
            0.415  0.0  \\
            0.4155  0.0  \\
            0.416  0.0  \\
            0.4165  0.0  \\
            0.417  0.0  \\
            0.4175  0.0  \\
            0.418  0.0  \\
            0.4185  0.0  \\
            0.419  0.0  \\
            0.4195  0.0  \\
            0.42  0.0  \\
            0.4205  0.0  \\
            0.421  0.0  \\
            0.4215  0.0  \\
            0.422  0.0  \\
            0.4225  0.0  \\
            0.423  0.0  \\
            0.4235  0.0  \\
            0.424  0.0  \\
            0.4245  0.0  \\
            0.425  0.0  \\
            0.4255  0.0  \\
            0.426  0.0  \\
            0.4265  0.0  \\
            0.427  0.0  \\
            0.4275  0.0  \\
            0.428  0.0  \\
            0.4285  0.0  \\
            0.429  0.0  \\
            0.4295  0.0  \\
            0.43  0.0  \\
            0.4305  0.0  \\
            0.431  0.0  \\
            0.4315  0.0  \\
            0.432  0.0  \\
            0.4325  0.0  \\
            0.433  0.0  \\
            0.4335  0.0  \\
            0.434  0.0  \\
            0.4345  0.0  \\
            0.435  0.0  \\
            0.4355  0.0  \\
            0.436  0.0  \\
            0.4365  0.0  \\
            0.437  0.0  \\
            0.4375  0.0  \\
            0.438  0.0  \\
            0.4385  0.0  \\
            0.439  0.0  \\
            0.4395  0.0  \\
            0.44  0.0  \\
            0.4405  0.0  \\
            0.441  0.0  \\
            0.4415  0.0  \\
            0.442  0.0  \\
            0.4425  0.0  \\
            0.443  0.0  \\
            0.4435  0.0  \\
            0.444  0.0  \\
            0.4445  0.0  \\
            0.445  0.0  \\
            0.4455  0.0  \\
            0.446  0.0  \\
            0.4465  0.0  \\
            0.447  0.0  \\
            0.4475  0.0  \\
            0.448  0.0  \\
            0.4485  0.0  \\
            0.449  0.0  \\
            0.4495  0.0  \\
            0.45  0.0  \\
            0.4505  0.0  \\
            0.451  0.0  \\
            0.4515  0.0  \\
            0.452  0.0  \\
            0.4525  0.0  \\
            0.453  0.0  \\
            0.4535  0.0  \\
            0.454  0.0  \\
            0.4545  0.0  \\
            0.455  0.0  \\
            0.4555  0.0  \\
            0.456  0.0  \\
            0.4565  0.0  \\
            0.457  0.0  \\
            0.4575  0.0  \\
            0.458  0.0  \\
            0.4585  0.0  \\
            0.459  0.0  \\
            0.4595  0.0  \\
            0.46  0.0  \\
            0.4605  0.0  \\
            0.461  0.0  \\
            0.4615  0.0  \\
            0.462  0.0  \\
            0.4625  0.0  \\
            0.463  0.0  \\
            0.4635  0.0  \\
            0.464  0.0  \\
            0.4645  0.0  \\
            0.465  0.0  \\
            0.4655  0.0  \\
            0.466  0.0  \\
            0.4665  0.0  \\
            0.467  0.0  \\
            0.4675  0.0  \\
            0.468  0.0  \\
            0.4685  0.0  \\
            0.469  0.0  \\
            0.4695  0.0  \\
            0.47  0.0  \\
            0.4705  0.0  \\
            0.471  0.0  \\
            0.4715  0.0  \\
            0.472  0.0  \\
            0.4725  0.0  \\
            0.473  0.0  \\
            0.4735  0.0  \\
            0.474  0.0  \\
            0.4745  0.0  \\
            0.475  0.0  \\
            0.4755  0.0  \\
            0.476  0.0  \\
            0.4765  0.0  \\
            0.477  0.0  \\
            0.4775  0.0  \\
            0.478  0.0  \\
            0.4785  0.0  \\
            0.479  0.0  \\
            0.4795  0.0  \\
            0.48  0.0  \\
            0.4805  0.0  \\
            0.481  0.0  \\
            0.4815  0.0  \\
            0.482  0.0  \\
            0.4825  0.0  \\
            0.483  0.0  \\
            0.4835  0.0  \\
            0.484  0.0  \\
            0.4845  0.0  \\
            0.485  0.0  \\
            0.4855  0.0  \\
            0.486  0.0  \\
            0.4865  0.0  \\
            0.487  0.0  \\
            0.4875  0.0  \\
            0.488  0.0  \\
            0.4885  0.0  \\
            0.489  0.0  \\
            0.4895  0.0  \\
            0.49  0.0  \\
            0.4905  0.0  \\
            0.491  0.0  \\
            0.4915  0.0  \\
            0.492  0.0  \\
            0.4925  0.0  \\
            0.493  0.0  \\
            0.4935  0.0  \\
            0.494  0.0  \\
            0.4945  0.0  \\
            0.495  0.0  \\
            0.4955  0.0  \\
            0.496  0.0  \\
            0.4965  0.0  \\
            0.497  0.0  \\
            0.4975  0.0  \\
            0.498  0.0  \\
            0.4985  0.0  \\
            0.499  0.0  \\
            0.4995  0.0  \\
            0.5  0.0  \\
        }
        ;
    \addlegendentry {optimal}
    \addplot[axis on top, color={darkgray}, style={dotted}, opacity={1.0}, blend mode={multiply}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.0  \\
            0.005  0.0  \\
            0.01  0.0  \\
            0.015  0.0  \\
            0.02  0.0  \\
            0.025  0.0  \\
            0.03  0.0  \\
            0.035  0.0  \\
            0.04  0.0  \\
            0.045  0.0  \\
            0.05  0.0  \\
            0.055  0.0  \\
            0.06  0.0  \\
            0.065  0.0  \\
            0.07  0.0  \\
            0.075  0.0  \\
            0.08  0.0  \\
            0.085  0.0  \\
            0.09  0.0  \\
            0.095  0.0  \\
            0.1  0.0  \\
            0.105  0.0  \\
            0.11  0.0  \\
            0.115  0.0  \\
            0.12  0.0  \\
            0.125  0.0  \\
            0.13  0.0  \\
            0.135  0.0  \\
            0.14  0.0  \\
            0.145  0.0  \\
            0.15  0.0  \\
            0.155  0.0  \\
            0.16  0.0  \\
            0.165  0.0  \\
            0.17  0.0  \\
            0.175  0.0  \\
            0.18  0.0  \\
            0.185  0.0  \\
            0.19  0.0  \\
            0.195  0.0  \\
            0.2  0.0  \\
            0.205  0.0  \\
            0.21  0.0  \\
            0.215  0.0  \\
            0.22  0.0  \\
            0.225  0.0  \\
            0.23  0.0  \\
            0.235  0.0  \\
            0.24  0.0  \\
            0.245  0.0  \\
            0.25  0.0  \\
            0.255  0.0  \\
            0.26  0.0  \\
            0.265  0.0  \\
            0.27  0.0  \\
            0.275  0.0  \\
            0.28  0.0  \\
            0.285  0.0  \\
            0.29  0.0  \\
            0.295  0.0  \\
            0.3  0.0  \\
            0.305  0.0  \\
            0.31  0.0  \\
            0.315  0.0  \\
            0.32  0.0  \\
            0.325  0.0  \\
            0.33  0.0  \\
            0.335  0.0  \\
            0.34  0.0  \\
            0.345  0.0  \\
            0.35  0.0  \\
            0.355  0.0  \\
            0.36  0.0  \\
            0.365  0.0  \\
            0.37  0.0  \\
            0.375  0.0  \\
            0.38  0.0  \\
            0.385  0.0  \\
            0.39  0.0  \\
            0.395  0.0  \\
            0.4  0.0  \\
            0.405  0.0  \\
            0.41  0.0  \\
            0.415  0.0  \\
            0.42  0.0  \\
            0.425  0.0  \\
            0.43  0.0  \\
            0.435  0.0  \\
            0.44  0.0  \\
            0.445  0.0  \\
            0.45  0.0  \\
            0.455  0.0  \\
            0.46  0.0  \\
            0.465  0.0  \\
            0.47  0.0  \\
            0.475  0.0  \\
            0.48  0.0  \\
            0.485  0.0  \\
            0.49  0.0  \\
            0.495  0.0  \\
            0.5  0.0  \\
        }
        ;
    \addlegendentry {babbling}
    \draw[draw=none, name path=blx] ({axis cs:0.0,0}|-{rel axis cs:0,1}) -- ({axis cs:0.0,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=brx] ({axis cs:0.1,0}|-{rel axis cs:0,1}) -- ({axis cs:0.1,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=blx and brx]
        ;
    \draw[draw=none, name path=wlx] ({axis cs:0.3005,0}|-{rel axis cs:0,1}) -- ({axis cs:0.3005,0}|-{rel axis cs:0,0});
    \draw[draw=none, name path=wrx] ({axis cs:0.5,0}|-{rel axis cs:0,1}) -- ({axis cs:0.5,0}|-{rel axis cs:0,0});
    \addplot[color={gray}, fill={gray}, opacity={0.08}]
        fill between [of=wlx and wrx]
        ;
\end{axis}
\end{tikzpicture}

